Fast Converging Parallel Offline-Online Iterative Multiscale Mixed Methods

In this work, we build upon the recently introduced Multiscale Robin Coupled Method with Oversampling and Smoothing (MRCM-OS) to develop two highly efficient iterative multiscale methods. The MRCM-OS methodology demonstrated the ability to achieve flux error magnitudes on the order of $10^{-4}$ in a challenging industry benchmark, namely the SPE10 permeability field. The two newly proposed iterative procedures, through the construction of online informed spaces, significantly enhance the solution accuracy, reaching flux error magnitudes of order $10^{-10}$ for a reduced number of steps. The proposed methods are based on the construction of online informed spaces, which are iteratively refined to improve solution accuracy. Following an initial offline stage, where known boundary conditions are applied to construct multiscale basis functions, the informed spaces are updated through iterative procedures that utilize boundary conditions defined by the most recently computed solution variables. Two distinct approaches are introduced, each leveraging this framework to deliver efficient and accurate iterative solutions. A series of numerical simulations, conducted on the SPE10 benchmark, demonstrates the very rapid convergence of the iterative solutions. These results highlight the computational efficiency and competitiveness of the two proposed methods, which are thoroughly compared to each other and to an existing multiscale iterative method from the literature.

==> PICTURE/het/slice/0.5/10/P-flux1-x.txt <==
0.00104611497228734862 0.00312892935323993981 0.00518364161843809512 0.00719199842427187264 0.00913646627413999823 0.01100051343334129683 0.01276888257554009698 0.01442784759256632299 0.01596544618870598953 0.01737167869904965301 0.01863866335026331811 0.01976073911254205839 0.02073450937829068863 0.02155882276250187246 0.02223469100592012637 0.02276514782930005865 0.02315505617367819013 0.02341087415651532666 0.02354039199729429654 0.02355245298279795563 0.02345667127872319568 0.02326315821267854744 0.02298226675026215915 0.02262436163966707880 0.02219962023013666297 0.02171786665705610631 0.02118844000084108004 0.02062009532062258899 0.02002093517170733250 0.01939836833831476426 0.01875909201080716571 0.01810909345366207290 0.01745366727371244764 0.01679744464508914348 0.01614443120847131041 0.01549805079145372133 0.01486119254565432257 0.01423625953906437758 0.01362521725408738504 0.01302964081116408934 0.01245076002374556623 0.01188950191662208056 0.01134652977093697501 0.01082227928046464172 0.01031699117609363725 0.00983074060435962238 0.00936346334300175442 0.00891497902724358582 0.00848501159190773180 0.00807320715219939089 0.00767914955218218509 0.00730237380811127323 0.00694237766624805630 0.00659863148326333970 0.00627058662292734326 0.00595768254824990962 0.00565935277147433524 0.00537502980922699436 0.00510414927476388058 0.00484615322457360165 0.00460049282922092573 0.00436663065760622970 0.00414404217959685184 0.00393221717235547885 0.00373066064066396308 0.00353889348197133913 0.00335645291279940139 0.00318289269622074045 0.00301778320430212688 0.00286071134467658084 0.00271128037621082285 0.00256910963512435586 0.00243383418941922613 0.00230510443718801028 0.00218258566130336007 0.00206595755175342788 0.00195491370444944579 0.00184916110419930391 0.00174841959790228429 0.00165242136359378122 0.00156091036402905559 0.00147364186897869232 0.00139038187469964214 0.00131090661385391272 0.00123500204951332293 0.00116246338173420227 0.00109309456578943198 0.00102670784305036733 0.00096312328465852914 0.00090216834823353409 0.00084367744751068230 0.00078749153517465587 0.00073345769801669292 0.00068142876472832015 0.00063126292533244310 0.00058282336221182618 0.00053597789183568167 0.00049059861696454377 0.00044656158838751736 0.00040374647565233346 0.00036203630381592689 0.00032131690139935998 0.00028147696205849115 0.00024240749764148362 0.00020400160636757647 0.00016615418417131878 0.00012876164066311091 0.00009172161880011132 0.00005493271768797214 0.00001829421764076855 -0.00001829419302712409 -0.00005493269005341084 -0.00009172158519366036 -0.00012876159830033096 -0.00016615413058751471 -0.00020400153953104017 -0.00024240741612668870 -0.00028147686526258653 -0.00032131678972202593 -0.00036203617867602844 -0.00040374639190265960 -0.00044656149664756839 -0.00049059851468968851 -0.00053597777766367649 -0.00058282323584624152 -0.00063126278728953267 -0.00068142861604059135 -0.00073345754003306673 -0.00078749136929068264 -0.00084367727502865364 -0.00090216817023258677 -0.00096312310194468509 -0.00102670765609658154 -0.00109309437470228588 -0.00116246318628387968 -0.00123500184908031940 -0.00131090640742570486 -0.00139038166096394633 -0.00147364164624352867 -0.00156091013032932935 -0.00165242116078934131 -0.00174841938871628244 -0.00184916088765585407 -0.00195491347966925133 -0.00206595731784720016 -0.00218258541739513312 -0.00230510418236518078 -0.00243383392269924670 -0.00256910935539478302 -0.00271128008219601035 -0.00286071103494767165 -0.00301778287720044780 -0.00318289234989110881 -0.00335645254515348768 -0.00353889309064769897 -0.00373066022300472255 -0.00393221672535637445 -0.00414404169995385985 -0.00436663014165228347 -0.00460049227293923835 -0.00484615257009379796 -0.00510414857702534697 -0.00537502906180487017 -0.00565935196825684272 -0.00595768168350829797 -0.00627058569133254196 -0.00659863048002251595 -0.00694237658714458306 -0.00730237264949140652 -0.00767914831104832274 -0.00807320582624004857 -0.00848501017946423630 -0.00891497752735337379 -0.00936346175531177494 -0.00983073892906305424 -0.01031698941385661428 -0.01082227743228303396 -0.01134652783807643672 -0.01188949990044485538 -0.01245075792568717254 -0.01302963859648897937 -0.01362521494833512925 -0.01423625714477960713 -0.01486119006442909729 -0.01549804822389422299 -0.01614442855426445611 -0.01679744190314913510 -0.01745366444233731329 -0.01810909053059028828 -0.01875908899347078496 -0.01939836522400262275 -0.02002093195792475910 -0.02062009200543779563 -0.02118843658347802084 -0.02171786313850732064 -0.02219961661402258812 -0.02262435793317529864 -0.02298226296513661282 -0.02326315436606885001 -0.02345666739358431840 -0.02355244982038762203 -0.02354038882000253352 -0.02341087096848548654 -0.02315505298510212029 -0.02276514465594181580 -0.02223468786805515851 -0.02155881968379125269 -0.02073450638460538897 -0.01976073623105367716 -0.01863866060843488714 -0.01737167612395451588 -0.01596544380640829708 -0.01442784542759728561 -0.01276888065048165100 -0.01100051176845306955 -0.00913646488706454374 -0.00719199732974323824 -0.00518364082815109262 -0.00312892887566279532 -0.00104611481252524924 
0.00157388024023874529 0.00470744508774711967 0.00779864015732600890 0.01081994211439729625 0.01374490975657671754 0.01654860915850653313 0.01920802592588644053 0.02170245459930608689 0.02401385232596697783 0.02612714197812615602 0.02803044946985577823 0.02971526141705482793 0.03117649250814480411 0.03241245671417924967 0.03342474221890601171 0.03421799598346764171 0.03479962944127779068 0.03517946130582538800 0.03536931642358909222 0.03538260081826005710 0.03523387259980248487 0.03493842651722367521 0.03451190694948258475 0.03396996060897827796 0.03332793642701337156 0.03260063652715805560 0.03180211901325336044 0.03094555071524895951 0.03004310609980631597 0.02910590725448969351 0.02814399913104281836 0.02716635399186873023 0.02618089913491217224 0.02519456237160433432 0.02421333030290351296 0.02324231510158814018 0.02228582619886676497 0.02134744394779009014 0.02043009296008757580 0.01953611337124128156 0.01866732871519172221 0.01782510989421393077 0.01701043382883238309 0.01622393772765295950 0.01546596799784194509 0.01473662425134469878 0.01403579854169612062 0.01336321010064756010 0.01271843589003118780 0.01210093730844685744 0.01151008340029346932 0.01094517091102975570 0.01040544151993283428 0.00989009656354733480 0.00939830954155507214 0.00892923667342393479 0.00848202574992740210 0.00805582349994171665 0.00764978166998941944 0.00726306199222204185 0.00689484014670727063 0.00654430913964665351 0.00621068153400794465 0.00589319152076828168 0.00559109627453313607 0.00530367692820332692 0.00503023919287581833 0.00477011368198110297 0.00452265599029666454 0.00428724657141499321 0.00406329045061992744 0.00385021680496588914 0.00364747843739521294 0.00345455116760540193 0.00327093315877435842 0.00309614419649051342 0.00292972493315724059 0.00277123610928575737 0.00262025776084917617 0.00247638842053476971 0.00233924429457910144 0.00220845855309237393 0.00208368044534612551 0.00196457457253829126 0.00185082012603587920 0.00174211014669412023 0.00163815080206131114 0.00153866068238195375 0.00144337011600437215 0.00135202050445260014 0.00126436367706594943 0.00118016126513631470 0.00109918409508025228 0.00102121160013290968 0.00094603124986769593 0.00087343799692551904 0.00080323373998769654 0.00073522680230642123 0.00066923142462704810 0.00060506727173947894 0.00054255904012534550 0.00048153562057451360 0.00042183020562247542 0.00036327945991732058 0.00030572317502586266 0.00024900383690629191 0.00019296620014874755 0.00013745686782806743 0.00008232387599949043 0.00002741628173152932 -0.00002741624636981577 -0.00008232383604978022 -0.00013745681881227600 -0.00019296613785690919 -0.00024900375755976256 -0.00030572307547049871 -0.00036327933794155776 -0.00042183006024210101 -0.00048153545233409201 -0.00054255885121146097 -0.00060506714798347350 -0.00066923128829943224 -0.00073522664956526818 -0.00080323356888289954 -0.00087343780712068053 -0.00094603104228541124 -0.00102121137646182802 -0.00109918385743701386 -0.00118016101569418108 -0.00126436341783331407 -0.00135202023709313224 -0.00144336984173876193 -0.00153866040191630304 -0.00163815051558380276 -0.00174210985382838857 -0.00185081982584933691 -0.00196457426356211329 -0.00208368012557524906 -0.00220845821998882919 -0.00233924394516527023 -0.00247638811685269022 -0.00262025744755645107 -0.00277123578493687628 -0.00292972459641660521 -0.00309614384606082815 -0.00327093279337997700 -0.00345455078589407272 -0.00364747803789811087 -0.00385021638602933702 -0.00406329001035377058 -0.00428724610767095005 -0.00452265550061337063 -0.00477011316356912296 -0.00503023864260931930 -0.00530367634254513831 -0.00559109564950810434 -0.00589319085192496761 -0.00621068081637865532 -0.00654430836771413560 -0.00689483931444800913 -0.00726306101380136404 -0.00764978062658572266 -0.00805582238187274591 -0.00848202454798219208 -0.00892923537894940722 -0.00939830814657427460 -0.00989009506083604606 -0.01040543990311948441 -0.01094516917462540206 -0.01151008153978172466 -0.01210093532035050323 -0.01271843377188885960 -0.01336320785100875153 -0.01403579616007621933 -0.01473662173808509834 -0.01546596535397515293 -0.01622393495475438208 -0.01701043092883214314 -0.01782510686924365650 -0.01866732556742134452 -0.01953611004755662073 -0.02043008950018854186 -0.02134744035557356590 -0.02228582247671417882 -0.02324231125037212742 -0.02421332632213613056 -0.02519455825958194506 -0.02618089488898689421 -0.02716634960857167158 -0.02814399460640049089 -0.02910590258430378885 -0.03004310128011500325 -0.03094554574290142579 -0.03180211388672915529 -0.03260063124752798913 -0.03332793099922848334 -0.03396995504335864613 -0.03451190126322445373 -0.03493842073581165941 -0.03523386675783224398 -0.03538259607549221197 -0.03536931165556145285 -0.03517945651864640144 -0.03479962465053249021 -0.03421799121328089610 -0.03342473750027136203 -0.03241245208315035597 -0.03117648800409350551 -0.02971525708110656083 -0.02803044534358478668 -0.02612713810246636292 -0.02401384874025191962 -0.02170245134055115432 -0.01920802302817894991 -0.01654860665236082551 -0.01374490766856403812 -0.01081994046674986110 -0.00779863896767388209 -0.00470744436882074291 -0.00157387999974435006 
0.00263889862732624714 0.00789279527679376258 0.01307535261794390280 0.01814021933151055421 0.02304285461634303367 0.02774124423490231806 0.03219659865800639231 0.03637401634903447700 0.04024308963209266565 0.04377842676719367887 0.04696006280910380859 0.04977373413395103086 0.05221099721221311718 0.05426918074843523065 0.05595117067505039898 0.05726503835906338047 0.05822353238898236860 0.05884346228020365110 0.05914500757162044486 0.05915098775650107221 0.05888612742611654127 0.05837634741326702681 0.05764810729659730626 0.05672781823958361613 0.05564133845680885315 0.05441355733980746123 0.05306806881016590260 0.05162693008756491508 0.05011049884364293661 0.04853733961795891894 0.04692418927241925886 0.04528597097466557919 0.04363584653934271529 0.04198529772603043497 0.04034422813420923681 0.03872107850883876878 0.03712294947323835359 0.03555572686266050830 0.03402420589425525499 0.03253221134874473286 0.03108271164464992964 0.02967792607452723885 0.02831942280797750122 0.02700820944371185028 0.02574481442430331946 0.02452936016364759553 0.02336162814325470904 0.02224111645719784036 0.02116709035509312109 0.02013862636737306921 0.01915465060559284893 0.01821397181983042124 0.01731530977204687183 0.01645731945105977090 0.01563861161776869402 0.01485777012807498743 0.01411336644058680534 0.01340397167521323318 0.01272816655040531764 0.01208454949026105396 0.01147174308268938958 0.01088839954906162255 0.01033320438581175615 0.00980487968835763724 0.00930218632882229279 0.00882392550439203838 0.00836893970488583605 0.00793611319659492942 0.00752437210564949055 0.00713268417242174380 0.00676005823798675465 0.00640554351426625423 0.00606822868231993162 0.00574724085565136988 0.00544174444034983829 0.00515093991813708740 0.00487406257462463799 0.00461038119101364607 0.00435919671461504343 0.00411984092049344497 0.00389167502719778291 0.00367408853795159196 0.00346649771841067711 0.00326834441184087332 0.00307909476013445982 0.00289823796778887477 0.00272528509623781723 0.00255976788989698001 0.00240123763486366215 0.00224926405063330392 0.00210343421491621108 0.00196335152079840647 0.00182863466605343028 0.00169891667321286910 0.00157384393974613346 0.00145307531670413326 0.00133628121479101303 0.00122314273610535373 0.00111335083024521886 0.00100660547293851543 0.00090261502132538141 0.00080109478586720684 0.00070176726095216857 0.00060436071019687176 0.00050860860008605790 0.00041424888035157537 0.00032102327548910736 0.00022867658573066940 0.00013695599560770155 0.00004561038848271970 -0.00004561033465744213 -0.00013695593400364636 -0.00022867650874891510 -0.00032102317591042873 -0.00041424875160456232 -0.00050860843663846911 -0.00060436050801859764 -0.00070176701808644104 -0.00080109450302012775 -0.00090261470227059881 -0.00100660527300344693 -0.00111335060731687641 -0.00122314248373722734 -0.00133628093000881520 -0.00145307499941293994 -0.00157384359192935808 -0.00169891629815621670 -0.00182863426760049297 -0.00196335110285772441 -0.00210343378102328948 -0.00224926360369415157 -0.00240123717697993122 -0.00255976742229935272 -0.00272528461923438048 -0.00289823748073347875 -0.00307909426149000076 -0.00326834389913932544 -0.00346649718826474995 -0.00367408798611967846 -0.00389167444861060474 -0.00411984041610025109 -0.00435919619407809655 -0.00461038065194985247 -0.00487406201483409074 -0.00515093933554644501 -0.00544174383288742458 -0.00574724022114558863 -0.00606822801836270909 -0.00640554281814975646 -0.00676005750661845539 -0.00713268340225114983 -0.00752437129261984694 -0.00793611233611157818 -0.00836893879174627209 -0.00882392453273261879 -0.00930218529208326483 -0.00980487857916323424 -0.01033320319590191882 -0.01088839826923870824 -0.01147174170282150296 -0.01208454787061163938 -0.01272816482214778055 -0.01340396982202562981 -0.01411336444696986714 -0.01485776797950533190 -0.01563860930085869683 -0.01645731695368912728 -0.01731530708346751268 -0.01821396893083471191 -0.01915464750862849730 -0.02013862305661473506 -0.02116708682647738815 -0.02224111270839657095 -0.02336162417355180931 -0.02452935597375582866 -0.02574481001614115083 -0.02700820482009202994 -0.02831941797230230762 -0.02967792103052202535 -0.03108270639607002561 -0.03253220580353377578 -0.03402420012345808153 -0.03555572087300507000 -0.03712294326868814665 -0.03872107209070774214 -0.04034422150146821373 -0.04198529087566349460 -0.04363583946664362223 -0.04528596367359416508 -0.04692418173598611464 -0.04853733183871000723 -0.05011049081430074548 -0.05162692180204597747 -0.05306806026475152649 -0.05441354853489233090 -0.05564132939903099206 -0.05672780894440399013 -0.05764809779116253363 -0.05837633773917050295 -0.05888611764134854543 -0.05915097985535966441 -0.05914499961811758855 -0.05884345428424642144 -0.05822352437765743183 -0.05726503037435548560 -0.05595116277063161281 -0.05426917298634925668 -0.05221098965981441076 -0.04977372686122694123 -0.04696005588655044471 -0.04377842026404815678 -0.04024308361478518004 -0.03637401087997677029 -0.03219659379456299431 -0.02774124002847253023 -0.02304285111160778166 -0.01814021656589094589 -0.01307535062105041890 -0.00789279407003427858 -0.00263889822363859092 
0.00372781761965201852 0.01114948477420107942 0.01846975570617526152 0.02562272797735132279 0.03254504514234923818 0.03917691450679328113 0.04546310812220566433 0.05135392250669612579 0.05680606308616220623 0.06178341264946207723 0.06625764086539143172 0.07020861509748232976 0.07362458145837469381 0.07650209839226485009 0.07884572137375700507 0.08066745438874312057 0.08198599947537799082 0.08282584785438307229 0.08321626382617464124 0.08319021520853842055 0.08278330193626781686 0.08203272841308062446 0.08097635658405266668 0.07965186659594336582 0.07809604182079432633 0.07634418556508038023 0.07442966880003121233 0.07238360198124849099 0.07023461956921495108 0.06800876310135373082 0.06572944736600971893 0.06341749409505825774 0.06109121832176933609 0.05876655385898543749 0.05645720599906423054 0.05417482132632267522 0.05192916632260735632 0.04972830813536166517 0.04757879240554152567 0.04548581438536536403 0.04345338054924541282 0.04148445995122429508 0.03958112188481521798 0.03774466281491695163 0.03597572009199856424 0.03427437383565767881 0.03264023741048061034 0.03107253722981262456 0.02957018270577371766 0.02813182720040274809 0.02675592083488775863 0.02544075599069217652 0.02418450629735779955 0.02298525985090282830 0.02184104735038827627 0.02074986578054049957 0.01970969820915491333 0.01871853020992908512 0.01777436336620086266 0.01687522625970494516 0.01601918320879303081 0.01520434158805539226 0.01442885677180982817 0.01369093651802821832 0.01298884384799303682 0.01232089905562672172 0.01168548092570054209 0.01108102729389326413 0.01050603506328129377 0.00995905977467237413 0.00943871481464242379 0.00894367033183240956 0.00847265192196355876 0.00802443913235029171 0.00759786382884652944 0.00719180846111000527 0.00680520425619723923 0.00643702936556578287 0.00608630698611722920 0.00575210347215748818 0.00543352637066174537 0.00512972285307555786 0.00483987747848413363 0.00456321059627340375 0.00429897653483890529 0.00404646186806911778 0.00380498372521409500 0.00357388814612780159 0.00335254848291333118 0.00314036384835736371 0.00293675761118050715 0.00274117593713096852 0.00255308637511886261 0.00237197648693565633 0.00219735251919650487 0.00202873811538717419 0.00186567306637352992 0.00170771209708542315 0.00155442368733993419 0.00140538892423602846 0.00126020062011678036 0.00111846124059677976 0.00097978334211545892 0.00084378751981861733 0.00071010163476326049 0.00057835980890819094 0.00044820143573209847 0.00031927020400779327 0.00019121313222125735 0.00006367961129072341 -0.00006367954672570342 -0.00019121305652680665 -0.00031927010625765195 -0.00044820130541967096 -0.00057835963630958886 -0.00071010141145355643 -0.00084378723937794664 -0.00097978300105161509 -0.00111846083938105245 -0.00126020016409988944 -0.00140538865813555347 -0.00155442338426570181 -0.00170771174806461090 -0.00186567266800219400 -0.00202873766860955929 -0.00219735202787618711 -0.00237197595661153837 -0.00255308581193269823 -0.00274117534711293409 -0.00293675699967299586 -0.00314036321967026133 -0.00335254784014415996 -0.00357388749107345749 -0.00380498305829257699 -0.00404646118839113722 -0.00429897584021454726 -0.00456320988321379239 -0.00483987674222641218 -0.00512972208759787662 -0.00543352556867826575 -0.00575210276968440848 -0.00608630626072748093 -0.00643702861395700765 -0.00680520347542346027 -0.00719180764842675124 -0.00759786298149600636 -0.00802443824741982947 -0.00847265099622740436 -0.00894366936159685100 -0.00943871379567418067 -0.00995905870208368960 -0.01050603393146665177 -0.01108102609650440940 -0.01168547965552324541 -0.01232089770455246924 -0.01298884240691411396 -0.01369093497672613235 -0.01442885511880875882 -0.01520433981049729155 -0.01601918129232271504 -0.01687522401569996333 -0.01777436096941142907 -0.01871852763711379097 -0.01970969543836464943 -0.02074986279126000976 -0.02184104412368270687 -0.02298525636958759222 -0.02418450254619675110 -0.02544075195663075828 -0.02675591650724451487 -0.02813182257099089423 -0.02957017776897608030 -0.03107253198254333881 -0.03264023185197362231 -0.03427436796724192547 -0.03597571391672993446 -0.03774465633714862989 -0.03958111510975470537 -0.04148445288445545831 -0.04345337319630548922 -0.04548580660939383069 -0.04757878431712325717 -0.04972829974430215128 -0.05192915763433891829 -0.05417481234231247278 -0.05645719671739379830 -0.05876654427496019739 -0.06109120842831161635 -0.06341748388317858254 -0.06572943682520981934 -0.06800875222024271860 -0.07023460833631200995 -0.07238359038622188546 -0.07442965683532531962 -0.07634417322825715058 -0.07809602911757917987 -0.07965185354405879270 -0.08097634321783953038 -0.08203271478835760799 -0.08278328813437152434 -0.08319020415651912082 -0.08321625267731114217 -0.08282583662256925994 -0.08198598820149616273 -0.08066744313585116899 -0.07884571022154618358 -0.07650208743180064719 -0.07362457078758460893 -0.07020860481744883863 -0.06625763107733689816 -0.06178340345238564346 -0.05680605457485721210 -0.05135391477000567084 -0.04546310124162372679 -0.03917690855535393979 -0.03254504018349965722 -0.02562272406415738724 -0.01846975288060298537 -0.01114948306662585237 -0.00372781704841510658 
0.00485070469673942739 0.01450757049422324307 0.02403145745517809573 0.03333589172937356793 0.04233768346888933110 0.05095826052768925862 0.05912499681725358336 0.06677250246942545431 0.07384382755640461760 0.08029151987904437071 0.08607847290553416464 0.09117850393224213867 0.09557661513149851018 0.09926890998844251079 0.10226216203893967460 0.10457305834675745260 0.10622716326940673248 0.10725766583576601398 0.10770398467022657130 0.10761030731652909687 0.10702413669590682410 0.10599490771873831818 0.10457272403056938614 0.10280724973935617683 0.10074677666537468212 0.09843747429968519036 0.09592281884363673683 0.09324318946820620013 0.09043561435059466191 0.08753364585223133432 0.08456734299521762033 0.08156333971780505010 0.07854497879366428847 0.07553249338907441768 0.07254322067673291130 0.06959183447482697460 0.06669058635551672332 0.06384954695064060104 0.06107684120720713317 0.05837887308236422435 0.05576053638439715243 0.05322541129629931866 0.05077594196515877734 0.04841359983914550469 0.04613902929312296841 0.04395217767649728380 0.04185241043321408227 0.03983861234581831390 0.03790927603774973953 0.03606257889357977753 0.03429644954287325298 0.03260862501069938801 0.03099669957575601487 0.02945816630479214382 0.02799045215235440587 0.02659094743456380527 0.02525703040559323931 0.02398608758914733130 0.02277553044475744137 0.02162280888169498816 0.02052542198034190690 0.01948092682256041819 0.01848694459534394596 0.01754116576395903238 0.01664135348948825310 0.01578534594444791495 0.01497105764838968511 0.01419647999002293659 0.01345968107887673959 0.01275880504833404316 0.01209207091408481816 0.01145777107646739346 0.01085426954133494881 0.01027999992291639408 0.00973346328158597451 0.00921322584127581834 0.00871791662348186946 0.00824622502893501697 0.00779689839212727165 0.00736873952977612490 0.00696060416760624356 0.00657139902519476848 0.00620007874617023447 0.00584564395994635611 0.00550713891490195451 0.00518364924443792674 0.00487429979042830475 0.00457825248651344552 0.00429470430227452127 0.00402288524868898989 0.00376205644432414665 0.00351150824144275120 0.00327055841031542727 0.00303855038020772739 0.00281485153472704752 0.00259885155931116607 0.00238996083824050132 0.00218760889853619744 0.00199124289778307428 0.00180032615282321729 0.00161433704381597209 0.00143276621426435824 0.00125511734710426204 0.00108090439220887014 0.00090965061024350646 0.00074088728478582944 0.00057415245454661701 0.00040898966236380119 0.00024494671794883516 0.00008157447117462802 -0.00008157440699263496 -0.00024494663910690218 -0.00040898955435020312 -0.00057415230321766764 -0.00074088707675223908 -0.00090965033346157576 -0.00108090403696969872 -0.00125511690736268555 -0.00143276568935757354 -0.00161433644032871193 -0.00180032583566858140 -0.00199124252356241982 -0.00218760845625831646 -0.00238996032532079461 -0.00259885097914358543 -0.00281485089435928870 -0.00303854968845107543 -0.00327055767639750083 -0.00351150747401662855 -0.00376205565087883720 -0.00402288443516474192 -0.00429470347285965115 -0.00457825164356773229 -0.00487429893449631280 -0.00518364837432727654 -0.00550713802773494798 -0.00584564305124990469 -0.00620007780982423373 -0.00657139805336215410 -0.00696060315068636193 -0.00736873863299680743 -0.00779689746520206839 -0.00824622406773722894 -0.00871791562447099544 -0.00921322480121444798 -0.00973346219725501616 -0.01027999879080532253 -0.01085426835751024388 -0.01145776983636270785 -0.01209206961240438805 -0.01275880367892279210 -0.01345967963466365713 -0.01419647846293281557 -0.01497105602928816559 -0.01578534422305488683 -0.01664135165426128271 -0.01754116380199510772 -0.01848694249211635388 -0.01948092456160899211 -0.02052541954305819871 -0.02162280603761002062 -0.02277552740269583875 -0.02398608431865678625 -0.02525702687810993385 -0.02659094362347236284 -0.02799044803302452866 -0.02945816185477179161 -0.03099669477508948390 -0.03260861984227370058 -0.03429644399272457900 -0.03606257295112158534 -0.03790926969588603868 -0.03983860560083041236 -0.04185240328458073034 -0.04395217012650665112 -0.04613902134636471697 -0.04841359150200119643 -0.05077593324510243367 -0.05322540220123461729 -0.05576052692199628957 -0.05837886306150008586 -0.06107683079132897319 -0.06384953615275135164 -0.06669057518204457580 -0.06959182292679610971 -0.07254320875083763998 -0.07553248107844856563 -0.07854496608845906724 -0.08156332660561038672 -0.08456732946144684959 -0.08753363188071572321 -0.09043559992448102491 -0.09324317457121422681 -0.09592280346208237329 -0.09843745842523843326 -0.10074676029895313079 -0.10280723289640580909 -0.10457270674777252584 -0.10599489006204387831 -0.10702411876864714735 -0.10761029312843006789 -0.10770397031202860738 -0.10725765132722497874 -0.10622714866991178617 -0.10457304374600517871 -0.10226214754790297068 -0.09926889573171421288 -0.09557660124127037582 -0.09117849054363691419 -0.08607846015296183317 -0.08029150789330447013 -0.07384381646225651741 -0.06677249238356872119 -0.05912498784657271855 -0.05095825276781651425 -0.04233767700288659785 -0.03333588662663679314 -0.02403145377057672172 -0.01450756826745010220 -0.00485070395181072533 
0.00601813536985185138 0.01799863505075105508 0.02981261189093364905 0.04135169801609550611 0.05251153647615858233 0.06319344731779752422 0.07330611614968063350 0.08276726299736747450 0.09150522479101308448 0.09946036640479327673 0.10658622694543207210 0.11285031259444688878 0.11823446514693802811 0.12273476439106700830 0.12636095844681172196 0.12913545368991696805 0.13109192941974878721 0.13227366754901770385 0.13273170170241321841 0.13252289269925165982 0.13170802980419837880 0.13035004173540309935 0.12851238208011706021 0.12625763166552728123 0.12364634080164305097 0.12073611612464896226 0.11758094280665432052 0.11423072269734158013 0.11073100251274281547 0.10712286296171602551 0.10344293904483103930 0.09972354298728003386 0.09599286374599835803 0.09227522022690504144 0.08859134884395936105 0.08495870954070561254 0.08139179767397530796 0.07790245210448687452 0.07450015239025553626 0.07119230012199828650 0.06798448085616914938 0.06488070688444369516 0.06188363484035841466 0.05899476528336666803 0.05621461956482054489 0.05354289714402771239 0.05097861430006345174 0.04852022568250680123 0.04616573020584380238 0.04391276279325340148 0.04175867343233607976 0.03970059493345612367 0.03773550069017805875 0.03586025364014533423 0.03407164751966673677 0.03236644139973710033 0.03074138838949025399 0.02919325929631622074 0.02771886194194994602 0.02631505675039225167 0.02497876908008178631 0.02370699912648044361 0.02249682902304983578 0.02134542845295239744 0.02025005840152305225 0.01920807358430698386 0.01821692373338401616 0.01727415393892872686 0.01637740421388200751 0.01552440842568891810 0.01471299271691206556 0.01394107351860074395 0.01320665524399911028 0.01250782773637770795 0.01184276353330515619 0.01120971499889877876 0.01060701136751940332 0.01003305573456514388 0.00948632202367072352 0.00896535195463621370 0.00846875182378914459 0.00799519033393036871 0.00754339452105901032 0.00711214758242650902 0.00670028592037463788 0.00630669640434233791 0.00593031370555108239 0.00557011770722315447 0.00522513099099231049 0.00489441639976995191 0.00457707467598433837 0.00427224217398380901 0.00397908864449902921 0.00369681508884944776 0.00342465168017946908 0.00316185574885996523 0.00290770982873445050 0.00266151976103246035 0.00242261285240963353 0.00219033608325092111 0.00196405483285366778 0.00174314922555041107 0.00152701543981170751 0.00131506209165244137 0.00110670912919941244 0.00090138626545832601 0.00069853143531140027 0.00049758927296528199 0.00029800960603232340 0.00009924596244825779 -0.00009924591331422761 -0.00029800953856129464 -0.00049758916883524407 -0.00069853127636521073 -0.00090138603402012407 -0.00110670880868746213 -0.00131506166768990962 -0.00152701490206519352 -0.00174314857038115889 -0.00196405406683475281 -0.00219033573616189692 -0.00242261241805374894 -0.00266151922809876318 -0.00290770919789073989 -0.00316185502829635645 -0.00342465088196297618 -0.00369681422645595781 -0.00397908773117294778 -0.00427224122166725007 -0.00457707369468096648 -0.00489441539724189134 -0.00522512997258028911 -0.00557011667583651171 -0.00593031266180599204 -0.00630669534666838949 -0.00670028484519136214 -0.00711214648422664464 -0.00754339339244181062 -0.00799518916536512414 -0.00846875060334373320 -0.00896535086852001672 -0.00948632089936007894 -0.01003305456732550560 -0.01060701015352549792 -0.01120971373472667842 -0.01184276221548596908 -0.01250782636103786594 -0.01320665380664054478 -0.01394107201393601780 -0.01471299113867119424 -0.01552440676653610296 -0.01637740246534902244 -0.01727415209128002616 -0.01821692177564337989 -0.01920807150411762976 -0.02025005618510600236 -0.02134542608489498061 -0.02249682648604423019 -0.02370699640078410830 -0.02497876614292460218 -0.02631505333849815109 -0.02771885828510345373 -0.02919325535671091210 -0.03074138413196758624 -0.03236643679149997510 -0.03407164253016459199 -0.03586024824137556966 -0.03773549485712568430 -0.03970058864463998916 -0.04175866667027516854 -0.04391275554487983346 -0.04616572246262107271 -0.04852021744032319894 -0.05097860555901057023 -0.05354288790783756635 -0.05621460984024273522 -0.05899475507939899721 -0.06188362416742088090 -0.06488069575340094097 -0.06798446927741452761 -0.07119228783609765632 -0.07450013963394952476 -0.07790243889334302896 -0.08139178401429525422 -0.08495869543199974228 -0.08859133428069709826 -0.09227520519952903122 -0.09599284824147069628 -0.09972352698935038617 -0.10344292253425813044 -0.10712284591670062639 -0.11073098490967714369 -0.11423070451208161558 -0.11758092401656483617 -0.12073609671164109436 -0.12364632075661408095 -0.12625761099484877903 -0.12851236081479922024 -0.13035001994341655074 -0.13170800760566203635 -0.13252287540108376174 -0.13273168411514157938 -0.13227364970438526548 -0.13109191140492748584 -0.12913543563034146633 -0.12636094049234963821 -0.12273474670587453117 -0.11823444790214659994 -0.11285029596286910714 -0.10658621109756821754 -0.09946035150561638449 -0.09150521099730191121 -0.08276725045543248394 -0.07330610499328399365 -0.06319343766645280080 -0.05251152843359863098 -0.04135169166892604942 -0.02981260730761742250 -0.01799863228078773386 -0.00601813444318820973 
0.00724133710177876644 0.02165622244800213814 0.03586865704173325398 0.04974675196796951582 0.06316331710191191995 0.07599787611766828377 0.08813875746632726660 0.09948520857939069373 0.10994944220546698510 0.11945849400369024096 0.12795575587691732089 0.13540205435314534022 0.14177616847073637452 0.14707472398207244169 0.15131145366729992219 0.15451586854638321711 0.15673143317066040581 0.15801337323810615842 0.15842626189114694668 0.15804153199355686077 0.15693504806643110427 0.15518484733854198687 0.15286913088898179680 0.15006455404092955419 0.14684483875103460093 0.14327970659067656989 0.13943411356101331755 0.13536775600177963774 0.13113481004131233298 0.12678386443704892095 0.12235800723507717080 0.11789502944050234134 0.11342771297615406034 0.10898417492861134370 0.10458824493151719359 0.10025985717007079856 0.09601544269522532815 0.09186831140309936750 0.08782901612732318952 0.08390569382580759239 0.08010438038496658919 0.07642930054493124459 0.07288312522846451813 0.06946720688910223984 0.06618178653878148410 0.06302617703475954514 0.05999892394054517908 0.05709794587830829826 0.05432065630988858196 0.05166406864124062359 0.04912488645973156487 0.04669958060063095218 0.04438445461137141557 0.04217570004596105093 0.04006944288644342933 0.03806178225526757330 0.03614882245631112490 0.03432669926469400501 0.03259160127635385429 0.03093978702976007966 0.02936759850916903503 0.02787147158023639548 0.02644794391741589479 0.02509366062324436264 0.02380537807936788930 0.02257996625788294409 0.02141440976196395951 0.02030580781842927784 0.01925137341204696817 0.01824843172362422550 0.01729441800925379802 0.01638687503704439052 0.01552345017966971774 0.01470189224532680861 0.01392004811637481687 0.01317585925350139853 0.01246735811316845854 0.01179266451815208505 0.01114998201337091821 0.01053759423359834635 0.00995386098815775888 0.00939721596565856743 0.00886616142171225974 0.00835926592827607173 0.00787516077985439544 0.00741253674703568066 0.00697014092026049248 0.00654677364584577148 0.00614128555471826765 0.00575257468340084621 0.00537958368584612323 0.00502129713401244793 0.00467673890486741684 0.00434496965051822670 0.00402508434830473050 0.00371620992724142063 0.00341750296680820576 0.00312814746446954395 0.00284735266759206240 0.00257435096583047418 0.00230839648820646559 0.00204876041527524144 0.00179473309493305422 0.00154561940536313003 0.00130073754946002929 0.00105941721255997656 0.00082099774828536809 0.00058482638818357913 0.00035025647077024935 0.00011664568588365398 -0.00011664567018454530 -0.00035025643297714737 -0.00058482630605594110 -0.00082099759936282712 -0.00105941697426725767 -0.00130073719955658973 -0.00154561892302562676 -0.00179473246280870136 -0.00204875962325712369 -0.00230839553940709319 -0.00257435061651156705 -0.00284735218439191584 -0.00312814684017725941 -0.00341750220988534803 -0.00371620905416980563 -0.00402508337870366439 -0.00434496860421018649 -0.00467673780016608642 -0.00502129598677347744 -0.00537958250895920198 -0.00575257348655322520 -0.00614128434436977955 -0.00654677242538537207 -0.00697013969020776614 -0.00741253550533227390 -0.00787515952212047843 -0.00835926464801517444 -0.00886616011035956664 -0.00939721461229447996 -0.00995385957882510830 -0.01053759296427370096 -0.01114998069638772904 -0.01179266314867255527 -0.01246735668761378424 -0.01317585776867413738 -0.01392004656888101710 -0.01470189063119631268 -0.01552344849406805949 -0.01638687327406795902 -0.01729441616179661079 -0.01824842978323637510 -0.01925137136888799283 -0.02030580566120321340 -0.02141440747787104470 -0.02257996383264626594 -0.02380537549713179768 -0.02509365786642625551 -0.02644794096636315928 -0.02787146841255361274 -0.02936759509850561667 -0.03093978309088918355 -0.03259159704251557432 -0.03432669469111915284 -0.03614881750158782658 -0.03806177688039202867 -0.04006943705472998385 -0.04217569372340190803 -0.04438444776738270647 -0.04669957320887541119 -0.04912487849887292590 -0.05166406009552648726 -0.05432064716937357041 -0.05709793613883573649 -0.05999891360328413192 -0.06302616610557865151 -0.06618177502735467232 -0.06946719480791785362 -0.07288311259177782109 -0.07642928736751875007 -0.08010436668080544997 -0.08390567924764558150 -0.08782900101503843260 -0.09186829577237931588 -0.09601542654981698455 -0.10025984050620717625 -0.10458822774040699155 -0.10898415719748144603 -0.11342769468853097781 -0.11789501057606732726 -0.12235798776953132894 -0.12678384434217149224 -0.13113478928543864654 -0.13536773455086525964 -0.13943409138043927342 -0.14327968364813370439 -0.14684481502099666628 -0.15006452951156434850 -0.15286910557315569470 -0.15518482129114441470 -0.15693502141013893070 -0.15804151162539303854 -0.15842624104307367894 -0.15801335197025534463 -0.15673141161506976005 -0.15451584687808023189 -0.15131143208526209865 -0.14707470269728101231 -0.14177614769856822230 -0.13540203430812469687 -0.12795573676881971670 -0.11945847603428844108 -0.10994942556590392435 -0.09948519344757239535 -0.08813874400467963666 -0.07599786447111372967 -0.06316330739612949219 -0.04974674430785031021 -0.03586865151017824827 -0.02165621910489759494 -0.00724133598334258943 
0.00853232769090994658 0.02551626059773548505 0.04225904186002771290 0.05860333571210407655 0.07439710384586128988 0.08949598258465640832 0.10376582901859610075 0.11708537164841770206 0.12934884144775726789 0.14046841152753009041 0.15037624820551487304 0.15902598047048077667 0.16639343040077636537 0.17247650939916980839 0.17729426369397227603 0.18088513365768887908 0.18330456147838680714 0.18462213034159624669 0.18491844063055817848 0.18428192535687282216 0.18280578309010198090 0.18058516866336860041 0.17771474009633525526 0.17428661485818786048 0.17038875357089922069 0.16610375792599940681 0.16150804884495273406 0.15667137770744798964 0.15165661721367795778 0.14651977751013012252 0.14131019601794636564 0.13607085456352141506 0.13083878378951752097 0.12564552157985908742 0.12051759878347390043 0.11547703151286836665 0.11054180453376583060 0.10572633468533876311 0.10104190689016689930 0.09649707819185726621 0.09209804680685329537 0.08784898968186349855 0.08375235863948948811 0.07980915050578296643 0.07601914266646025986 0.07238110051568047432 0.06889295854904275984 0.06555197758029596145 0.06235488051414495025 0.05929796900212891408 0.05637722316472193462 0.05358838639799801129 0.05092703710872892309 0.04838864904588735527 0.04596864172491166300 0.04366242227859196134 0.04146541991582264330 0.03937311402977483610 0.03738105686901804781 0.03548489157065182198 0.03368036633722870654 0.03196334476789020052 0.03032981444313964658 0.02877589204324793037 0.02729782703483785156 0.02589200360588295169 0.02455494123816626129 0.02328329416078744885 0.02207384989224570049 0.02092352704752054038 0.01982937255944783317 0.01878855844067661707 0.01779837819231855356 0.01685624294887166918 0.01595967743339588019 0.01510631578558019328 0.01429389731350760862 0.01352026221148050489 0.01278334727805585658 0.01208118166204807942 0.01141188219078270727 0.01077365111884054372 0.01016476927187537349 0.00958359392910779206 0.00902855452372786083 0.00849814888368549681 0.00799093958261942738 0.00750555040117451000 0.00704066289863081174 0.00659501309331567143 0.00616738825000018309 0.00575662377138574932 0.00536160019044995551 0.00498124026003798903 0.00461450613531311227 0.00426039664501276505 0.00391794464681738397 0.00358621446241880193 0.00326429938768524330 0.00295131927406933059 0.00264641906875584532 0.00234876285241103488 0.00205753711931544458 0.00177194488541032591 0.00149120445071426744 0.00121454728703285220 0.00094121595709983907 0.00067046206070342507 0.00040154420298810223 0.00013372598051231144 -0.00013372602030714553 -0.00040154421708848975 -0.00067046202303355784 -0.00094121584076622966 -0.00121454706409118707 -0.00149120409223768569 -0.00177194436201899563 -0.00205753640291850282 -0.00234876192040656129 -0.00264641791274222715 -0.00295131895538092159 -0.00326429886281343062 -0.00358621373831136125 -0.00391794374730858319 -0.00426039559978386162 -0.00461450497448667729 -0.00498123901148672665 -0.00536159887851772599 -0.00575662241632635130 -0.00616738686780082812 -0.00659501169562703993 -0.00704066149293192112 -0.00750554899111244289 -0.00799093816832074921 -0.00849814746231247753 -0.00902855308990646588 -0.00958359247535067738 -0.01016476778870678555 -0.01077364959460480609 -0.01141188061054509983 -0.01208118021662929475 -0.01278334577321960097 -0.01352026064335654088 -0.01429389567958461171 -0.01510631408345841642 -0.01595967566018763328 -0.01685624110078165483 -0.01779837626436242548 -0.01878855642648113999 -0.01982937045118593478 -0.02092352483571979782 -0.02207384756574337636 -0.02328329170674048321 -0.02455493864200963827 -0.02589200085143628094 -0.02729782410433367890 -0.02877588891730009646 -0.03032981110045185336 -0.03196334118454657869 -0.03368036248488859297 -0.03548488715447106756 -0.03738105210293218850 -0.03937310886365064100 -0.04146541430286254659 -0.04366241617376198647 -0.04596863508496640272 -0.04838864183011437614 -0.05092702928012782237 -0.05358837792460435789 -0.05637721402079298727 -0.05929795916896463126 -0.06235486998050099317 -0.06555196634234039532 -0.06889294660971656548 -0.07238108788380825942 -0.07601912935565446894 -0.07980913653313825851 -0.08375234402426046110 -0.08784897444408912293 -0.09209803096558000224 -0.09649706128741775135 -0.10104188940615932424 -0.10572631663129716806 -0.11054178590637953050 -0.11547701230261164795 -0.12051757897724224566 -0.12564550116144879155 -0.13083876273910444166 -0.13607083285685661611 -0.14131017362560838180 -0.14651975439701037107 -0.15165659333902903327 -0.15667135302549151099 -0.16150802330619662417 -0.16610373147945112215 -0.17038872616765787793 -0.17428658645723960063 -0.17771471067512645270 -0.18058513823785649066 -0.18280575175247282260 -0.18428190196812188617 -0.18491841646151307987 -0.18462210551850266604 -0.18330453620701098183 -0.18088510818166092520 -0.17729423827334500618 -0.17247648429942669113 -0.16639340588671641674 -0.15902595680222925134 -0.15037622563530417263 -0.14046839029681040811 -0.12934882178444628842 -0.11708535376427769981 -0.10376581310674676262 -0.08949596881719840136 -0.07439709237195113456 -0.05860332665616849179 -0.04225903532034974708 -0.02551625664528087145 -0.00853232636862693433 
0.00990404075497552938 0.02961745039192886786 0.04904791408854469736 0.06801044517451448890 0.08632577998474610936 0.10382312135648996687 0.12034320437502632473 0.13574160754787678584 0.14989214040961762464 0.16269006245320793980 0.17405484494715794952 0.18393218892249318941 0.19229506326272849392 0.19914361951991144117 0.20450395805175713981 0.20842584091200655472 0.21097954874359170496 0.21225214601938047210 0.21234344493257006903 0.21136194578338152184 0.20942099020460736014 0.20663530412850517060 0.20311804597478611001 0.19897841172462404913 0.19431980274835836120 0.18923852269740915055 0.18382294618536354491 0.17815308876938495963 0.17230050359584136999 0.16632843237183392304 0.16029214476308006887 0.15423940900611610161 0.14821104603855883575 0.14224152881782026192 0.13635959710960432467 0.13058886556411630764 0.12494840924161754181 0.11945331591429964035 0.11411519855616170105 0.10894266456669354781 0.10394173965727837583 0.09911625273616997411 0.09446816914183697733 0.08999789382809653127 0.08570453310558279192 0.08158612381241603373 0.07763983215965608586 0.07386212537969116809 0.07024891916426301286 0.06679570368842147055 0.06349765079905589360 0.06034970471790690461 0.05734665837967223290 0.05448321730393446138 0.05175405268870392206 0.04915384521830934439 0.04667732089860932021 0.04431928006956464827 0.04207462059929167886 0.03993835613308127641 0.03790563039751337904 0.03597172671095272278 0.03413207704399456865 0.03238226607178651406 0.03071803441084264286 0.02913527989262143514 0.02763005742402735443 0.02619857769431188643 0.02483720494864116723 0.02354245401475774102 0.02231098674036036122 0.02113960797386571500 0.02002526120010283961 0.01896502392442545037 0.01795610288273019606 0.01699582914187591776 0.01608165314378795507 0.01521113973619314663 0.01438196322533058513 0.01359190247805286411 0.01283883542719799209 0.01212073704705884936 0.01143567061783423711 0.01078178599256851555 0.01015731450222379095 0.00956056468134569570 0.00898991812533056489 0.00844382547761202140 0.00792080254531146721 0.00741942654122418332 0.00693833244946318040 0.00647620951106708809 0.00603179782553531219 0.00560388506386733098 0.00519130328786365780 0.00479292587062252196 0.00440766451303642448 0.00403446635068638315 0.00367231114666410896 0.00332020856636194850 0.00297719674973162540 0.00264233480628095485 0.00231470764449404065 0.00199341856626844560 0.00167758808094053968 0.00136635152771402701 0.00105885673239436429 0.00075426169452885716 0.00045173229997641506 0.00015044005349129641 -0.00015044017442122914 -0.00045173239205775761 -0.00075426172819526016 -0.00105885667659399996 -0.00136635134912521661 -0.00167758774332726901 -0.00199341802990915529 -0.00231470686643975299 -0.00264233374271671817 -0.00297719536463458834 -0.00332020830808688050 -0.00367231057318284648 -0.00403446550296948647 -0.00440766344123877385 -0.00479292462318370305 -0.00519130190800576319 -0.00560388358872898618 -0.00603179628607342089 -0.00647620793220837765 -0.00693833085029404995 -0.00741942493519887059 -0.00792080094063674078 -0.00844382387777509180 -0.00898991652965697163 -0.00956056308571373581 -0.01015731289987720221 -0.01078178437478261031 -0.01143566897451209208 -0.01212073536687618969 -0.01283883369662397467 -0.01359190086382910945 -0.01438196153651150055 -0.01521113797195938755 -0.01608165130388972131 -0.01699582722541059798 -0.01795610088766774748 -0.01896502184737858254 -0.02002525903611052094 -0.02113960571629991403 -0.02231098438075784784 -0.02354245154268352902 -0.02483720235164521561 -0.02619857495797406344 -0.02763005453200406691 -0.02913527682677052866 -0.03071803115151150454 -0.03238226259800025542 -0.03413207333359924434 -0.03597172274027726768 -0.03790562613968262440 -0.03993835129689482510 -0.04207461535108147910 -0.04431927435769700274 -0.04667731467243307897 -0.04915383842683529458 -0.05175404528129590176 -0.05448320923194971410 -0.05734664959841317966 -0.06034969518861788007 -0.06349764049073003402 -0.06679569257901307733 -0.07024890724134202902 -0.07386211264029829415 -0.07763981860943180990 -0.08158610946431166244 -0.08570451797835998420 -0.08999787794472358105 -0.09446815252804163787 -0.09911623541899561296 -0.10394172166324544548 -0.10894264530035335792 -0.11411517869090226363 -0.11945329544027882829 -0.12494838814178566011 -0.13058884382062596607 -0.13635957470451820495 -0.14224150573196203684 -0.14821102224958138116 -0.15423938448664131773 -0.16029211947903854174 -0.16632840628121758897 -0.17230047664817560449 -0.17815306090585181220 -0.18382291733940459011 -0.18923849279584292749 -0.19431977171297409868 -0.19897837947462304609 -0.20311801243226401681 -0.20663526923267727664 -0.20942095395100890354 -0.21136191940223092445 -0.21234341731635741901 -0.21225211743523542118 -0.21097951951280391469 -0.20842581136820581555 -0.20450392852703613844 -0.19914359034037598661 -0.19229503474665066154 -0.18393216137877255179 -0.17405481867336231039 -0.16269003773321188966 -0.14989211751078729273 -0.13574158671834202217 -0.12034318584082631665 -0.10382310531898530925 -0.08632576661830565490 -0.06801043462452423249 -0.04904790646977200130 -0.02961744578724639920 -0.00990403921451225161 
0.01137042569214874455 0.03400158612641313027 0.05630471892771105047 0.07806475091265974164 0.09907244956211203046 0.11912751848152103307 0.13804225957712912276 0.15564571375844882262 0.17178805018960519035 0.18634485292857272398 0.19922088020735584379 0.21035286700962885220 0.21971101420775296376 0.22729894736602362926 0.23315210808113162599 0.23733472319495185765 0.23993564656456300987 0.24106346005976386770 0.24084124729697009570 0.23940142275385767334 0.23688092770501323336 0.23341701167127859584 0.22914372794968995706 0.22418918331712722747 0.21867352300050102443 0.21270758392992528130 0.20639212442972398875 0.19981752758890358734 0.19306387602845198614 0.18620130361827080812 0.17929054165643387719 0.17238359065925745739 0.16552446254074482113 0.15874995054328211452 0.15209039527297019134 0.14557042439238498943 0.13920965095425508196 0.13302332117408388612 0.12702290685347672472 0.12121664090943173875 0.11560999546562977791 0.11020611246369771408 0.10500617136357193182 0.10000972255918338938 0.09521497211535168148 0.09061902946875477483 0.08621812089750435781 0.08200777261455294287 0.07798296707478447054 0.07413827578822806963 0.07046797162517992597 0.06696612329485818194 0.06362667438809865850 0.06044350910146434330 0.05741050650764356611 0.05452158500732884328 0.05177073839070400751 0.04915206475057276592 0.04665978932551273495 0.04428828220576219721 0.04203207216418980430 0.03988585463441940426 0.03784450095010605253 0.03590306078904759168 0.03405676464411477866 0.03230102412975277559 0.03063143087103314954 0.02904375424379823656 0.02753393819322935698 0.02609809732249557257 0.02473251241337681705 0.02343362551428640472 0.02219803470977832482 0.02102248866602374200 0.01990388103120355190 0.01883924475540199595 0.01782574638355516328 0.01686068036416688010 0.01594146340902047321 0.01506562893050844565 0.01423082067904535286 0.01343479102436928585 0.01267539015982088735 0.01195056492110491142 0.01125835281125975307 0.01059687721416624484 0.00996434275976842976 0.00935903083865152752 0.00877929526375553770 0.00822355807679642226 0.00769030549557125909 0.00717808399784081175 0.00668549653673355948 0.00621119888204235693 0.00575389608163168198 0.00531233903657390982 0.00488532118397277948 0.00447167528064618125 0.00407027028191953022 0.00368000831061698896 0.00329982333078571166 0.00292867197849711047 0.00256554008608800288 0.00220943365422221483 0.00185937777906208801 0.00151441401050500524 0.00117359775025804858 0.00083599568504122423 0.00050068324889074312 0.00016674210788769628 -0.00016674233882296718 -0.00050068344855269675 -0.00083599582112403592 -0.00117359778827264005 -0.00151441391250339841 -0.00185937750202369578 -0.00220943314790222889 -0.00256553929020630900 -0.00292867081939429674 -0.00329982171999920748 -0.00368000811153956775 -0.00407026961885159633 -0.00447167425914163363 -0.00488531989149498802 -0.00531233754372306688 -0.00575389444559704089 -0.00621119714934170730 -0.00668549474482527106 -0.00717808217613136179 -0.00769030366598477677 -0.00822355625424098235 -0.00877929345668104766 -0.00935902904972918392 -0.00996434098679999103 -0.01059687545103660256 -0.01125835104911099283 -0.01195056314941711495 -0.01267538836769277477 -0.01343478920176555125 -0.01423081881765264622 -0.01506562715200110425 -0.01594146153702791224 -0.01686067840409144480 -0.01782574433860428798 -0.01883924262663150273 -0.01990387881766753075 -0.02102248636493941891 -0.02219803231640282704 -0.02343362302184848200 -0.02473250981288199757 -0.02609809460260792413 -0.02753393534020487365 -0.02904375124155145205 -0.03063142770123872261 -0.03230102077215357692 -0.03405676107694488586 -0.03590305698961349101 -0.03784449689566926622 -0.03988585030328062331 -0.04203206753637667159 -0.04428827700848958493 -0.04665978364681022672 -0.04915205854362114657 -0.05177073160234579863 -0.05452157757984688047 -0.05741049838140888095 -0.06044350021797040284 -0.06362666469293898341 -0.06696611274072561404 -0.07046796017450618344 -0.07413826341502893769 -0.07798295376558739278 -0.08200775836808726904 -0.08621810572340404821 -0.09061901338566158426 -0.09521495514874023236 -0.10000970473937442762 -0.10500615272419355772 -0.11020609304060124956 -0.11560997529612870860 -0.12121661926309534874 -0.12702288461681754406 -0.13302329829714021336 -0.13920962739988329560 -0.14557040013359001662 -0.15209037028822924853 -0.15874992481229477370 -0.16552443604059940974 -0.17238356336109705857 -0.17929051352270519715 -0.18620127460063751190 -0.19306384606663395953 -0.19981749661035552723 -0.20639209234971200857 -0.21270755065156021768 -0.21867348841377087787 -0.22418914729603278690 -0.22914369034663595315 -0.23341697230957136888 -0.23688088638026960631 -0.23940139328288867482 -0.24084121596644858521 -0.24106342739327601965 -0.23993561304077259955 -0.23733468925131978589 -0.23315207412621441474 -0.22729891378838129601 -0.21971098138073186234 -0.21035283529285547788 -0.19922084994615979481 -0.18634482445189420874 -0.17178802380714897069 -0.15564568975747261614 -0.13804223821922825821 -0.11912749999961086411 -0.09907243415776256779 -0.07806473875384953298 -0.05630471014696492027 -0.03400158081942068061 -0.01137042391668834085 
0.01294650157929178036 0.03871374949392047959 0.06410462458321664059 0.08887138998630805808 0.11277174886950125376 0.13557224343035634284 0.15705260169354029465 0.17701093771921416753 0.19526949366178825152 0.21168041886409527663 0.22613095594406384947 0.23854738470089342783 0.24889717919266751700 0.25718904765527184075 0.26347080371179387726 0.26782529722208292533 0.27036485425996459320 0.27122480035812857047 0.27055666144166878873 0.26852157040187174530 0.26528428602555109705 0.26100808690189936101 0.25585067083558787893 0.24996107059371386327 0.24347752200661321176 0.23652616559208028413 0.22922044001470021080 0.22166102112808339086 0.21393616931078884846 0.20612236441640341411 0.19828512758514049708 0.19047994943372170695 0.18275326292187754618 0.17514341554160650638 0.16768160904662599009 0.16039278577822502214 0.15329644900891392645 0.14640741097434406548 0.13973646677424955698 0.13329099545710265673 0.12707549008632135212 0.12109203028944248715 0.11534068128958629984 0.10981985292974338897 0.10452660332789243114 0.09945690104976367962 0.09460584934703697435 0.08996787710625842038 0.08553690073210384881 0.08130646076453307280 0.07726983661858422003 0.07342014244822392399 0.06975040677639321451 0.06625363820621732458 0.06292287923307049446 0.05975124991269176178 0.05673198290628511664 0.05385845121653631828 0.05112418974644761249 0.04852291165298283637 0.04604852099137302091 0.04369511871243902945 0.04145701133296264551 0.03932871149021299750 0.03730493924680944318 0.03538062111123507769 0.03355088768654090892 0.03181107021664519863 0.03015669625797579023 0.02858348466865834325 0.02708734007636159902 0.02566434696013142336 0.02431076345868032895 0.02302301499871095558 0.02179768782064162025 0.02063152246500998821 0.01952140727086049132 0.01846437192793204396 0.01745758111609929664 0.01649832825948216453 0.01558402836169370254 0.01471221621156870718 0.01388053407597178435 0.01308673072079380439 0.01232865460756737974 0.01160424860426778615 0.01091154486093870446 0.01024865985347345188 0.00961378959427938717 0.00900520500665802359 0.00842124745818795262 0.00786032444799467100 0.00732090544149910372 0.00680151784595350861 0.00630074312004014203 0.00581721301010862391 0.00534960590561794902 0.00489664330602601616 0.00445708638977748706 0.00402973267379924671 0.00361341467861153731 0.00320698969085375651 0.00280934706714530691 0.00241939818549030683 0.00203607537058392296 0.00165832898499251868 0.00128512457307827788 0.00091544004652055477 0.00054826290264764488 0.00018258746802501946 -0.00018258784023061914 -0.00054826324220769163 -0.00091544031948054272 -0.00128512474284914191 -0.00165832901060036786 -0.00203607520434356815 -0.00241939776945310214 -0.00280934632708396137 -0.00320698852459833095 -0.00361341293041828049 -0.00402973242868365222 -0.00445708553152734943 -0.00489664202324380238 -0.00534960432185815904 -0.00581721121460487822 -0.00630074118132761818 -0.00680151581822385776 -0.00732090336774959827 -0.00786032236151035235 -0.00842124538323774097 -0.00900520295909590374 -0.00961378758211395290 -0.01024865787768558523 -0.01091154291676055266 -0.01160424668252335589 -0.01232865269609473291 -0.01308672880608374722 -0.01388053214504636479 -0.01471221425481061829 -0.01558402637798050883 -0.01649832631102576830 -0.01745757905550093803 -0.01846436976875753810 -0.01952140501979116038 -0.02063152012482860620 -0.02179768539143478456 -0.02302301247830706998 -0.02431076084270122895 -0.02566434424180419338 -0.02708733724628042960 -0.02858348171466296161 -0.03015669316501989883 -0.03181106696678648316 -0.03355088425923080653 -0.03538061748366516657 -0.03730493539447432561 -0.03932870738784288722 -0.04145700695616538756 -0.04369511404078596506 -0.04604851601483384016 -0.04852290613840237743 -0.05112418368404869629 -0.05385844456762822752 -0.05673197561347209650 -0.05975124190877756369 -0.06292287044652233874 -0.06625362856560068625 -0.06975039621462841843 -0.07342013090684273990 -0.07726982405150684130 -0.08130644714100576653 -0.08553688603789466605 -0.08996786134305434501 -0.09460583253042553764 -0.09945688320619372469 -0.10452658449153995335 -0.10981983313986032336 -0.11534066058872360916 -0.12109200872307046559 -0.12707546770460487195 -0.13329097148179258614 -0.13973644221610903582 -0.14640738573156619751 -0.15329642302699897360 -0.16039275902560490294 -0.16768158150252399086 -0.17514338718839839171 -0.18275323373940777216 -0.19047991939443897902 -0.19828509665002103102 -0.20612233253198497529 -0.21393613640738051718 -0.22166098711923265530 -0.22922040479752436859 -0.23652612904690339946 -0.24347748399450641621 -0.24996103094910127052 -0.25585062934865232531 -0.26100804327868931676 -0.26528423979394255561 -0.26852153734339412328 -0.27055662587327056201 -0.27122476313064081133 -0.27036481600570649864 -0.26782525847008131770 -0.26347076493811794062 -0.25718900930620125500 -0.24889714169504667529 -0.23854734846576353124 -0.22613092136652634956 -0.21168038632105035113 -0.19526946350843760181 -0.17701091028517496051 -0.15705257727900573395 -0.13557222230246898653 -0.11277173125928463548 -0.08887137608614224804 -0.06410461454481840293 -0.03871374342678483155 -0.01294649954950845977 
0.01464833271026311223 0.04380228568684696455 0.07252863992493696621 0.10054443557984127366 0.12757091249922192233 0.15333710467685279788 0.17758496604745155345 0.20007594176305931732 0.22059856787427500890 0.23897637292197959624 0.25507514000387754294 0.26880853665719017798 0.28014127020674850499 0.28908926035058901682 0.29571676188869577828 0.30013080772166800259 0.30247367289512050448 0.30291422567115033893 0.30163902770967809808 0.29884391161152601413 0.29472655888167942351 0.28948037907513324285 0.28328979789702835035 0.27632690621554711896 0.26874932884018765122 0.26069911641706244865 0.25230244890888653408 0.24366994759787763414 0.23489741567026656277 0.22606685715141683346 0.21724765483400299004 0.20849781656865129520 0.19986522417147045694 0.19138883965460706804 0.18309983959369890982 0.17502266066494853725 0.16717594832888149625 0.15957340694012889237 0.15222455381205479696 0.14513538246742063720 0.13830894062849430348 0.13174583731814459853 0.12544467057558073009 0.11940240454232808887 0.11361468721672096649 0.10807612205535388483 0.10278049833458813289 0.09772098573130993948 0.09289029798287273820 0.08828082991922947542 0.08388477163641328005 0.07969420310310670885 0.07570117206304294299 0.07189775771392459269 0.06827612230571600271 0.06482855250408259273 0.06154749210524834702 0.05842556746284643943 0.05545560679073191501 0.05263065433542157834 0.04994398083898121676 0.04738908789099438579 0.04495971417906918788 0.04264983459203897098 0.04045365974170156420 0.03836563338181053773 0.03638042854722023378 0.03449294267823588278 0.03269829195341023009 0.03099180501781373387 0.02936901626328980441 0.02782565879123399810 0.02635765716612392673 0.02496112004945483243 0.02363233278763199330 0.02236775001314250666 0.02116398830697141520 0.02001781896061149979 0.01892616086795251285 0.01788607357166016598 0.01689474966094395292 0.01594951138420674930 0.01504779921168708512 0.01418716927853780341 0.01336528629396815937 0.01257991773437883154 0.01182892822621184337 0.01111027411999754300 0.01042199825327716489 0.00976222489737499366 0.00912915488252119545 0.00852106089449411463 0.00793628293532799844 0.00737322394022243977 0.00683034554247008430 0.00630616397817918006 0.00579924612241766724 0.00530820564805245532 0.00483169929732851777 0.00436842325334141357 0.00391711111174641857 0.00347652503911777266 0.00304546030615249208 0.00262273665001644396 0.00220719653281742367 0.00179770198577955398 0.00139313151051201345 0.00099237702527510407 0.00059434084719089952 0.00019793270180534783 -0.00019793324789185718 -0.00059434136053693187 -0.00099237747172298274 -0.00139313185306300102 -0.00179770218272701232 -0.00220719653529877213 -0.00262273639844767814 -0.00304545972408309940 -0.00347652402151010786 -0.00391710949942447595 -0.00436842263099923578 -0.00483169805537031483 -0.00530820398046805142 -0.00579924415806565285 -0.00630616181149068478 -0.00683034324689968386 -0.00737322157450981397 -0.00793628054646888792 -0.00852105851888940169 -0.00912915254634327766 -0.00976222261678927339 -0.01042199603494664562 -0.01111027196211034074 -0.01182892612006825050 -0.01257991566618821278 -0.01336528424667748904 -0.01418716723373847355 -0.01504779715159831888 -0.01594950929446503629 -0.01689474753570896493 -0.01788607142516718262 -0.01892615860523583216 -0.02001781659565660121 -0.02116398584696255192 -0.02236774746144365444 -0.02363233014495924600 -0.02496111731417782753 -0.02635765433432246674 -0.02782565585635665695 -0.02936901321575757784 -0.03099180184474359390 -0.03269828863839030486 -0.03449293920132545654 -0.03638042488526116447 -0.03836562950881028389 -0.04045365562944769344 -0.04264983021109003403 -0.04495970950036176639 -0.04738908288888565856 -0.04994397549784368451 -0.05263064850382637161 -0.05545560038336727615 -0.05842556042939428540 -0.06154748437512680415 -0.06482854399525062039 -0.06827611293032387341 -0.07189774738329490766 -0.07570116069317123220 -0.07969419062047677915 -0.08388475798366767933 -0.08828081505957263708 -0.09289028190189285716 -0.09772096843580824199 -0.10278047984905502865 -0.10807610241716114619 -0.11361466647138052100 -0.11940238273977166195 -0.12544464776776842463 -0.13174581355836045837 -0.13830891597298833329 -0.14513535637043273319 -0.15222452703428812626 -0.15957337938603155525 -0.16717591995091818369 -0.17502263143928997735 -0.18309980950787840825 -0.19138880869938534879 -0.19986519233422261888 -0.20849778382720174363 -0.21724762115094997661 -0.22606682246989417973 -0.23489737991163051056 -0.24366991066165688551 -0.25230241067426772972 -0.26069907674402759135 -0.26874928756825677834 -0.27632686315719856562 -0.28328975282017276882 -0.28948033166260600524 -0.29472650863500926555 -0.29884387360570086045 -0.30163898705260205890 -0.30291418325031516101 -0.30247362938132293930 -0.30013076368519270298 -0.29571671784996395038 -0.28908921680325827541 -0.28014122762749921192 -0.26880849550861396491 -0.25507510073312755772 -0.23897633595734157907 -0.22059853362037862290 -0.20007591059579388215 -0.17758493830915572653 -0.15333708067196805125 -0.12757089249076161708 -0.10054441978661746160 -0.07252862851938254862 -0.04380227879339053387 -0.01464833040406834583 
0.01649287628523676830 0.04931842061831059887 0.08166321384985297804 0.11320679990891813205 0.14363036087070901736 0.17262029673039802624 0.19987421605635047328 0.22510929541125990205 0.24807246315028952388 0.26855136494567388716 0.28638469449227987873 0.30147035171732117220 0.31377010462649734812 0.32330996165166991929 0.33017617577071889379 0.33450749888078945560 0.33648480392765245384 0.33631940172165086800 0.33424131211439056521 0.33048848963818322488 0.32529765864127591080 0.31889707261997246590 0.31150123546182184597 0.30330742753126194167 0.29449377072152449486 0.28521852232712530117 0.27562029160588252807 0.26581890468425739549 0.25591668862097294301 0.24599999368496772156 0.23614081803078668109 0.22639843783543334155 0.21682097754070595030 0.20744687931166572170 0.19830624900860405191 0.18942206895897539809 0.18081127670154129028 0.17248571464522521879 0.16445295906639678662 0.15671703872097486610 0.14927905380459405293 0.14213770777908085741 0.13528975915225727178 0.12873040744724395523 0.12245361894132944514 0.11645240162036607501 0.11071903620462508755 0.10524526950150714377 0.10002247554883103575 0.09504178929308215729 0.09029421690472272388 0.08577072626475668038 0.08146232065875058659 0.07736009828071210848 0.07345529977178633096 0.06973934569265094474 0.06620386554778590060 0.06284071973885252405 0.05964201561819537645 0.05660011863749758732 0.05370765962675161376 0.05095753783349143973 0.04834292290029407191 0.04585725295715215033 0.04349423174617728094 0.04124782412712191260 0.03911225044228028302 0.03708197999565121528 0.03515172385960552148 0.03331642718586325103 0.03157126116772990265 0.02991161477540416058 0.02833308636510989409 0.02683147524535911543 0.02540277326730233654 0.02404315649293997659 0.02274897698325450968 0.02151675473958336582 0.02034316982340578228 0.01922505467328528006 0.01815938643372594363 0.01714328045264057465 0.01617398210803866476 0.01524886088770549541 0.01436540355539195346 0.01352120781309751330 0.01271397618950564912 0.01194151014702771185 0.01120170440143675172 0.01049254144702693736 0.00981208628003105154 0.00915848131212926297 0.00852994146508634365 0.00792474943713816771 0.00734125113144190600 0.00677785123770369147 0.00623300895781109254 0.00570523386644761210 0.00519308189811940046 0.00469515145331000916 0.00421007998368527758 0.00373653904773840750 0.00327323246833377546 0.00281889157560555326 0.00237227212490309647 0.00193215091482956680 0.00149732245789180318 0.00106659569685696454 0.00063879075905548532 0.00021273573986069216 -0.00021273649260522554 -0.00063879148031853461 -0.00106659635382977402 -0.00149732301493621378 -0.00193215133193758160 -0.00237227235569348327 -0.00281889156496240023 -0.00327323214928232353 -0.00373653833798115453 -0.00421007878433299343 -0.00469515011715881947 -0.00519308007846164266 -0.00570523168518910495 -0.00623300651845237752 -0.00677784862638086683 -0.00734124842023897717 -0.00792474668646181435 -0.00852993872473672976 -0.00915847862124508083 -0.00981208366648500530 -0.01049253892678458921 -0.01120170197875636209 -0.01194150781576419629 -0.01271397393519890784 -0.01352120561548209032 -0.01436540139069686361 -0.01524885873059433905 -0.01617397993314673155 -0.01714327823578221111 -0.01815938415258733230 -0.01922505230026017031 -0.02034316734459196141 -0.02151675216167048266 -0.02274897431095879163 -0.02404315372902754433 -0.02540277041273741876 -0.02683147229915250342 -0.02833308332407080687 -0.02991161163354905117 -0.03157125791567294559 -0.03331642381017185794 -0.03515172034245894750 -0.03708197631488552304 -0.03911224657167144958 -0.04124782003686544574 -0.04349422740343111826 -0.04585724832670612372 -0.04834291794530765074 -0.05095753251657453298 -0.05370765391085718932 -0.05660011249946583778 -0.05964200891617643663 -0.06284071239144650711 -0.06620385746238854896 -0.06973933676677257498 -0.07345528989619931615 -0.07736008734410715348 -0.08146230855430147688 -0.08577071289822879585 -0.09029420220314277046 -0.09504177321174589466 -0.10002245807428422619 -0.10524525064925738249 -0.11071901601282185812 -0.11645238014200365306 -0.12245359623705931451 -0.12873038358008070947 -0.13528973418423462238 -0.14213768176964625134 -0.14927902680973936800 -0.15671701070385457566 -0.16445293016455919677 -0.17248568482736370555 -0.18081124595135722455 -0.18942203727276174519 -0.19830621639028267467 -0.20744684576705696433 -0.21682094307091392960 -0.22639840242920039604 -0.23614078165670460141 -0.24599995628502624445 -0.25591665010757713716 -0.26581886494151829581 -0.27562025049385374675 -0.28521847968667912721 -0.29449372637730619751 -0.30330738129125511815 -0.31150118711224250578 -0.31889702191657931518 -0.32529760530685236652 -0.33048844528777154839 -0.33424126548111832147 -0.33631935343669150384 -0.33648475458405824323 -0.33450744903940843322 -0.33017612597329271118 -0.32330991242936035768 -0.31377005650306460938 -0.30147030520806972209 -0.28638465010003416600 -0.26855132315480811922 -0.24807242441995225324 -0.22510926016846621867 -0.19987418468985357345 -0.17262026958548046252 -0.14363033824518173232 -0.11320678205018780416 -0.08166320095270129809 -0.04931841282332677379 -0.01649287367744221508 
0.01849762809767008243 0.05531530665123240986 0.09159899494721623903 0.12698918933534586451 0.16112343434431464217 0.19363950531769646979 0.22418230603629907272 0.25241456067533696306 0.27803062436998260409 0.30077192921810991244 0.32044192130223025927 0.33691807109329729997 0.35015883493026978002 0.36020430585890772512 0.36717048066173374465 0.37123820810308849616 0.37263864221303899527 0.37163726517337347666 0.36851832938803674722 0.36357107623777529248 0.35707851337620444276 0.34930901730166885599 0.34051064379905460200 0.33090779772618095222 0.32069980418749644002 0.31006091056408169315 0.29914129050328419623 0.28806869091233977542 0.27695044044439010023 0.26587561093667777534 0.25491718576870936452 0.24413413920155946357 0.23357336884428092638 0.22327145104276246990 0.21325620817009616204 0.20354808946081770493 0.19416137487306306397 0.18510521587283057521 0.17638452908733559532 0.16800075927398849807 0.15995252834264062081 0.15223618084132750639 0.14484625080714352841 0.13777584715308099916 0.13101697948097679181 0.12456082928019918121 0.11839797536207230522 0.11251858052128249632 0.10691254541786543442 0.10156963479951874874 0.09647958042460214045 0.09163216439241672617 0.08701728602649061450 0.08262501497841356901 0.07844563280807959060 0.07446966494695228533 0.07068790465437513326 0.06709143032658904104 0.06367161730571280209 0.06042014515663551855 0.05732900102573990075 0.05439048091592901812 0.05159718663148682438 0.04894202259012825351 0.04641819015870352061 0.04401918093825951672 0.04173876909915774647 0.03957100300249316582 0.03751019630349738954 0.03555091869829385409 0.03368798644634907191 0.03191645277750287946 0.03023159827356236562 0.02862892129958938270 0.02710412854330490617 0.02565312570804390013 0.02427200839351328909 0.02295705319106500220 0.02170470901281529308 0.02051158866847258011 0.01937446120348962353 0.01829024188461425560 0.01725598788014481855 0.01626888860887354404 0.01532625922677333108 0.01442553377314692575 0.01356425857170884264 0.01274008587718422625 0.01195076775839853944 0.01119415020923830717 0.01046816747843015705 0.00977083660886890470 0.00910025217575660683 0.00845458121181197342 0.00783205830846900319 0.00723098088341256329 0.00664970460463876201 0.00608663896180083874 0.00554024297541810817 0.00500902103657385744 0.00449151797050739710 0.00398631869983678833 0.00349203894383531832 0.00300732505918555049 0.00253084947634651947 0.00206130709078045093 0.00159741170938865196 0.00113789254525875627 0.00068149075228340905 0.00022695599117716903 -0.00022695698210783988 -0.00068149171432718703 -0.00113789344833137296 -0.00159741252090617181 -0.00206130777437030233 -0.00253084999056851778 -0.00300732535644110399 -0.00349203897010763598 -0.00398631839678253996 -0.00449151728420638108 -0.00500901886501925464 -0.00554024045610335136 -0.00608663616336269087 -0.00664970160416888945 -0.00723097775535308518 -0.00783205512117857161 -0.00845457802632842981 -0.00910024904475115193 -0.00977083357488084392 -0.01046816457157706548 -0.01119414744512270410 -0.01195076513757831194 -0.01274008338697452114 -0.01356425618945611422 -0.01442553146984937307 -0.01532625697001355203 -0.01626888636483359019 -0.01725598561459706914 -0.01829023956290642960 -0.01937445878913424124 -0.02051158606215075508 -0.02170470631119303384 -0.02295705039544793102 -0.02427200550616626096 -0.02565312273098530049 -0.02710412547778040526 -0.02862891814560231118 -0.03023159502922756481 -0.03191644943809746060 -0.03368798300323827544 -0.03555091513782693280 -0.03751019260642973752 -0.03957099914407624652 -0.04173876504964368905 -0.04401917666353394321 -0.04641818562069355281 -0.04894201774701567587 -0.05159718143759317588 -0.05439047532122931461 -0.05732899497423560309 -0.06042013878651109060 -0.06367161039040947212 -0.06709142275782009612 -0.07068789631618999092 -0.07446965571327179845 -0.07844562254356035602 -0.08262500354261459456 -0.08701727328166541930 -0.09163215021500414892 -0.09647956471894370001 -0.10156961751000392891 -0.10691252653427074648 -0.11251856007410188099 -0.11839795341095971093 -0.12456080590095730543 -0.13101695475476737851 -0.13777582115926223505 -0.14484622361944310409 -0.15223615252624056460 -0.15995249895836727294 -0.16800072937080023916 -0.17638449809272205293 -0.18510518380748519629 -0.19416134175437194109 -0.20354805531012876152 -0.21325617301341692755 -0.22327141490762592024 -0.23357333175315242446 -0.24413410116199463218 -0.25491714676164511921 -0.26587557090595070886 -0.27695039929216513919 -0.28806864850297209113 -0.29914124667293651161 -0.31006086513151398520 -0.32069975696302543966 -0.33090774851828319569 -0.34051059242096615165 -0.34930896358460472584 -0.35707845720608255569 -0.36357102493971282797 -0.36851827614741150541 -0.37163721043126762833 -0.37263858647881342723 -0.37123815191507258948 -0.36717042457444226677 -0.36020425043783166341 -0.35015878074732581515 -0.33691801872057447476 -0.32044187130412710163 -0.30077188214190364590 -0.27803058073615438683 -0.25241452096827182716 -0.22418227069631022075 -0.19363947473492182372 -0.16112340885429912718 -0.12698916921625280629 -0.09159898041790556777 -0.05531529786977362056 -0.01849762515981652825 
0.02067995755186124995 0.06184618294169275110 0.10242826995240705834 0.14202752814095442879 0.18023468185350721704 0.21663198415978413003 0.25080094209577241671 0.28233601688384624140 0.31086354443619734766 0.33606380625456622191 0.35769299040525726063 0.37560117642330137500 0.38974285814239006953 0.40017794619189084315 0.40706323291420987154 0.41063621065677846644 0.41119429164804488508 0.40907268737078394949 0.40462366402662430787 0.39819897246236912736 0.39013630140686150760 0.38074983941138396126 0.37032452470654342314 0.35911331538687085718 0.34733673773818862784 0.33518402523841084317 0.32281526893084944163 0.31036412801741408707 0.29794077130758656047 0.28563482384864391506 0.27351817490584351411 0.26164756435781755251 0.25006690759212579778 0.23880934784499041612 0.22789904316821041341 0.21735270584116284098 0.20718091745708933082 0.19738924488567510807 0.18797918213612319072 0.17894894171151642936 0.17029411871658961530 0.16200823643640172023 0.15408321608189501362 0.14650975087693640653 0.13927762254927755770 0.13237596065736489948 0.12579345544219910913 0.11951853180368510188 0.11353949080184277953 0.10784462406251527078 0.10242230560179033105 0.09726106485382413069 0.09234964407639156825 0.08767704279836197045 0.08323255153518616112 0.07900577663273011808 0.07498665779618995941 0.07116547960741237411 0.06753287812142128033 0.06407984345465744802 0.06079771858741644941 0.05767819817296127027 0.05471332011957930064 0.05189546061314387337 0.04921732536022238591 0.04667194036804156454 0.04425264201360801231 0.04195306661166298134 0.03976713965360367808 0.03768906485747236523 0.03571331314190628881 0.03383461161470258105 0.03204793265207728226 0.03034848313610449821 0.02873169389829399734 0.02719320940243741269 0.02572887769173970440 0.02433474061832807678 0.02300702436832113840 0.02174213029043525758 0.02053662721974491845 0.01938723800214536830 0.01829083891903948711 0.01724444644083056311 0.01624521096967423972 0.01529040948100468533 0.01437743844701855345 0.01350380703159181905 0.01266713054574153396 0.01186512415310758684 0.01109559681561234079 0.01035644546916958397 0.00964564941727918956 0.00896126492587745460 0.00830142000722622342 0.00766430938283879648 0.00704818961557385215 0.00645137440067555801 0.00587223000517833604 0.00530917084568760522 0.00476065305678119444 0.00422517883722273169 0.00370127954797849767 0.00318752024091817354 0.00268249363050032663 0.00218481626254041217 0.00169312474364358145 0.00120607202248601553 0.00072232371363889492 0.00024055445468240677 -0.00024055571263614794 -0.00072232494654933532 -0.00120607320424737097 -0.00169312584600678218 -0.00218481725406893812 -0.00268249447574420152 -0.00318752090010421263 -0.00370127997793789909 -0.00422517899483332293 -0.00476065290754223991 -0.00530916780962953361 -0.00587222671761478132 -0.00645137090800107504 -0.00704818597952905357 -0.00766430566969900084 -0.00830141628280545163 -0.00896126125291885067 -0.00964564585305693889 -0.01035644206194175077 -0.01109559359981970861 -0.01186512114451254707 -0.01266712773945966042 -0.01350380440507281676 -0.01437743596583329619 -0.01529040710442741702 -0.01624520865466771991 -0.01724444414410775117 -0.01829083659752150925 -0.01938723561210553559 -0.02053662471474704265 -0.02174212745359449528 -0.02300702144263144788 -0.02433473760277360398 -0.02572887458730632737 -0.02719320621097032209 -0.02873169062180824795 -0.03034847977622712190 -0.03204792920913468457 -0.03383460808637162032 -0.03571330952135742809 -0.03768906113144121495 -0.03976713580134849657 -0.04195306260532272180 -0.04425263781931643159 -0.04667193594691976255 -0.04921732066877682055 -0.05189545560304820171 -0.05471331473684004632 -0.05767819235650561982 -0.06079771226705554810 -0.06407983696112506955 -0.06753287110117689451 -0.07116547193323774501 -0.07498664933131615751 -0.07900576722656593720 -0.08323254102216570693 -0.08767703100110046943 -0.09234963081474312219 -0.09726104996117368451 -0.10242228894762228641 -0.10784460557501207578 -0.11353947047869294984 -0.11951850970188471202 -0.12579343165596446052 -0.13237593529609514853 -0.13927759572177733638 -0.14650972268272444143 -0.15408318660805331302 -0.16200820575748897667 -0.17029408689561542634 -0.17894890987655842629 -0.18797914902809353954 -0.19738921055547642425 -0.20718088194855155404 -0.21735266919996609758 -0.22789900544563534979 -0.23880930909686237662 -0.25006686787207688116 -0.26164752370397392767 -0.27351813332192220773 -0.28563478128493968722 -0.29794072765214896226 -0.31036408310525676058 -0.32281522256342454202 -0.33518397720342152368 -0.34733668782497839622 -0.35911326339787608131 -0.37032447046874583663 -0.38074978279477922349 -0.39013624236087340869 -0.39819891395581119564 -0.40462360373753891718 -0.40907262566214908084 -0.41119422898484692119 -0.41063614756762123470 -0.40706316997157376836 -0.40017788400021653272 -0.38974279732783501107 -0.37560111762277609282 -0.35769293425398945852 -0.33606375337252414326 -0.31086349541448232703 -0.28233597227215773140 -0.25080090239219282600 -0.21663194980359665176 -0.18023465322083681572 -0.14202750554261497906 -0.10242825363289589924 -0.06184617307804420733 -0.02067995425186727396 
0.02305597671994674691 0.06896119761132024628 0.11424037377978812913 0.15845797142250761524 0.20115578076897233650 0.24185280737215042457 0.28005346130315689201 0.31526502032807823817 0.34702373023634769389 0.37492676095866372954 0.39866505764093118636 0.41805078605221090982 0.43303347502408162661 0.44370138785205237575 0.45026829414640645588 0.45304910996181724236 0.45242962635160810514 0.44883552863512310438 0.44270466688531073807 0.43446484796302420328 0.42451788058428974182 0.41322951423047871167 0.40092430022882430407 0.38788420137652379616 0.37434980613996637899 0.36052318372052361006 0.34657163196428197871 0.33263178091887057874 0.31881369291989480885 0.30520473824448779432 0.29187312564823986172 0.27887103573173144255 0.26623734932135101339 0.25399998957684633005 0.24217791081659223451 0.23078277327852059209 0.21982034422843965693 0.20929166407667398886 0.19919401285999227547 0.18952170847716165447 0.18026676668430607897 0.17141943010580140694 0.16296862620707175395 0.15490231772345541827 0.14720779918182880230 0.13987193535776709652 0.13288135394567412995 0.12622260044940936119 0.11988226192329864972 0.11384706504694586116 0.10810395306623643563 0.10264014534468457462 0.09744318262685625065 0.09250096060342993809 0.08780175390156630399 0.08333423225258873579 0.07908747029022888952 0.07505095218543922364 0.07121457211793580377 0.06756863141318514288 0.06410383219763282625 0.06081127306892031292 0.05768243506068859716 0.05470917438261224675 0.05188371030100058512 0.04919861316006968188 0.04664679197555976486 0.04422148177695039983 0.04191623084178863756 0.03972488793609896263 0.03764158964910779837 0.03566074788732054301 0.03377703758388306277 0.03198538469445066923 0.03028095451130918825 0.02865914031166871823 0.02711555235266005504 0.02564600722218313145 0.02424651755172924084 0.02291328209269916094 0.02164267799015684446 0.02043124398517615070 0.01927568335300056113 0.01817284726570833620 0.01711972873009504070 0.01611345473416569973 0.01515127870375221342 0.01423057325643295457 0.01334882323987485186 0.01250361904186148010 0.01169265016175535798 0.01091369903491457016 0.01016463509828313683 0.00944340906716578665 0.00874804741170964739 0.00807664702512589372 0.00742737007415561479 0.00679843902014587442 0.00618813179895871812 0.00559477714711986707 0.00501674670054241822 0.00445246404429444631 0.00390038016992777514 0.00335898272598167402 0.00282678854219620135 0.00230233958522396698 0.00178419898014592349 0.00127094708739949880 0.00076117762510707898 0.00025349382657635644 -0.00025349537655816601 -0.00076117915499329669 -0.00127094857613696544 -0.00178420040481797049 -0.00230234092016112779 -0.00282678975824846024 -0.00335898379030863392 -0.00390038104669310215 -0.00445246469704063674 -0.00501674709741495306 -0.00559477323592350029 -0.00618812769672516527 -0.00679843477153274645 -0.00742736573628222096 -0.00807664266111007834 -0.00874804308742871406 -0.00944340484949457437 -0.01016463105260267952 -0.01091369522002616499 -0.01169264662121916043 -0.01250361579365311115 -0.01334882027066497390 -0.01423057052807874534 -0.01515127616438682878 -0.01611345232736594024 -0.01711972640012715541 -0.01817284495939985867 -0.01927568101928567312 -0.02043124157323050749 -0.02164267544680631428 -0.02291327903029549695 -0.02424651440295966243 -0.02564600398574201634 -0.02711554902934676381 -0.02865913690377974721 -0.03028095102226180391 -0.03198538112837656655 -0.03377703394470077392 -0.03566074417692022269 -0.03764158586434362963 -0.03972488406521201831 -0.04191622686220530802 -0.04422147765657968854 -0.04664678767540120230 -0.04919860863605185486 -0.05188370550445575713 -0.05470916925956692545 -0.05768242955020486118 -0.06081126710088924359 -0.06410382569055128599 -0.06756862492082515992 -0.07121456511993529137 -0.07505094454266114656 -0.07908746184930759426 -0.08333422283950508991 -0.08780174331743939575 -0.09250094862489344205 -0.09744316901503458084 -0.10264012986732851118 -0.10810393553533970135 -0.11384704536372414196 -0.11988224010361259175 -0.12622257659881952474 -0.13288132821494824665 -0.13987190790569481447 -0.14720777015351904637 -0.15490228724182986131 -0.16296859437255506453 -0.17141939700003161473 -0.18026673237499735158 -0.18952167463715086093 -0.19919397758760726269 -0.20929162743780371780 -0.21982030628442505993 -0.23078273409555205564 -0.24217787047229433206 -0.25399994816211968196 -0.26623730693432379191 -0.27887099245989865892 -0.29187308153711177816 -0.30520469325972521268 -0.31881364692624758472 -0.33263173370250309624 -0.34657158327209836024 -0.36052313329377250195 -0.37434975373559886691 -0.38788414677949689668 -0.40092424326135689405 -0.41322945476488293082 -0.42451781856586601194 -0.43446478205848571008 -0.44270459918478721750 -0.44883545949494618732 -0.45242955623080061134 -0.45304903939898999443 -0.45026822374401920257 -0.44370131826361736138 -0.43303340694102077091 -0.41805072018870459427 -0.39866499471653715769 -0.37492670167972280693 -0.34702367527709554462 -0.31526497031368144741 -0.28005341679670336941 -0.24185276886643056193 -0.20115574868283817023 -0.15845794610047106432 -0.11424035549302019588 -0.06896118655764123251 -0.02305597302147511379 
0.02563872843656223033 0.07670225700384336598 0.12711405613294757266 0.17640820300026560652 0.22407766242773075049 0.26957000325667834773 0.31229507541662981929 0.35164687288895546402 0.38703959522244812952 0.41795444970275652530 0.44398969314756620008 0.46490343512055609665 0.48063886804965316735 0.49132583604585722270 0.49725944585757964056 0.49886230869246594999 0.49663957516147716476 0.49113513393282293151 0.48289462691643803005 0.47243787158253724989 0.46024085906137823798 0.44672603669743682353 0.43225896060178126135 0.41714938375043697505 0.40165510172460616722 0.38598727153942857804 0.37031629428685763905 0.35477767077391142436 0.33947748120864429389 0.32449731056120589834 0.30989855371088670388 0.29572610359949735859 0.28201146438469049116 0.26877535032444499485 0.25602983724278827182 0.24378013222790428927 0.23202602210145140127 0.22076305433257559230 0.20998349674999694514 0.19967711536055920973 0.18983180681994893391 0.18043409109546604263 0.17146954091715516100 0.16292309462799137165 0.15477932109678849137 0.14702262764621054636 0.13963742453330429960 0.13260825412497956322 0.12591989139500325834 0.11955742113577305652 0.11350629627151165302 0.10775238083183147353 0.10228198048289227629 0.09708186308692856592 0.09213927121506371165 0.08744192818582963156 0.08297803892668764725 0.07873628672616983515 0.07470582675167425357 0.07087627704933763262 0.06723770650496230239 0.06378062684443852604 0.06049597267166584302 0.05737509155562592333 0.05440972830107804192 0.05159200999569346635 0.04891443095159431209 0.04636983767880353824 0.04395141400051483238 0.04165266639604037202 0.03946740963111539102 0.03738975270157873787 0.03541408510165378054 0.03353506354652258103 0.03174759914082003753 0.03004684498028487027 0.02842818418501869004 0.02688721836601848381 0.02541975652367689520 0.02402180437343082176 0.02268955655031379415 0.02141937659544512762 0.02020780324210158518 0.01905153053890384918 0.01794740195080191114 0.01689240202181752082 0.01588364837738165392 0.01491838405052292593 0.01399397011547010017 0.01310787861274143040 0.01225768575461305687 0.01144106541045686321 0.01065578287375301691 0.00989968883279623846 0.00917071354732401645 0.00846686123182949224 0.00778620463573687083 0.00712687980680026811 0.00648708102335082692 0.00586505588173968917 0.00525909590846418418 0.00466755046951816688 0.00408879436147979725 0.00352124195087788472 0.00296333822705885375 0.00241355455601999225 0.00187038450430665470 0.00133233972187896121 0.00079794587283688045 0.00026573860308243269 -0.00026574046518290650 -0.00079794772072205866 -0.00133234154050754228 -0.00187038627696534121 -0.00241355626349082364 -0.00296333984675989370 -0.00352124345621707135 -0.00408879572150022685 -0.00466755164924281818 -0.00525909687035308604 -0.00586505107380397295 -0.00648707606179133034 -0.00712687474510087515 -0.00778619953294534817 -0.00846685615105702283 -0.00917070855630974791 -0.00989968400503637991 -0.01065577828783637049 -0.01144106114432108523 -0.01225768187135434228 -0.01310787513822742056 -0.01399396702146671334 -0.01491838127220035393 -0.01588364583626100668 -0.01689239964052902110 -0.01794739965905844947 -0.01905152827409550831 -0.02020780094700247442 -0.02141937421475614833 -0.02268955402684069700 -0.02402180108989238061 -0.02541975315312972050 -0.02688721490788470447 -0.02842818064054064564 -0.03004684135256674438 -0.03174759543509264592 -0.03353505977033321983 -0.03541408126436995651 -0.03738974881225487490 -0.03946740569386320008 -0.04165266240286791266 -0.04395140992567603266 -0.04636983348341949807 -0.04891442658965017287 -0.05159200541743569346 -0.05440972345342243166 -0.05737508638058053112 -0.06049596710351656803 -0.06378062080632185271 -0.06723769990557793008 -0.07087627069003787916 -0.07470581991504465780 -0.07873627926814896760 -0.08297803068373132973 -0.08744191896474240444 -0.09213926078319834012 -0.09708185116601597553 -0.10228196675317158260 -0.10775236495775941670 -0.11350627796265055913 -0.11955740024093719498 -0.12591986797320375846 -0.13260822837486585524 -0.13963739669931252152 -0.14702259795821182031 -0.15477928974475918533 -0.16292306175853588091 -0.17146950664031046507 -0.18043405549511171149 -0.18983176996460349173 -0.19967707943478019139 -0.20998345924734096446 -0.22076301532369113634 -0.23202598165578625089 -0.24378009042554438235 -0.25602979418587357152 -0.26877530614501488060 -0.28201141924318995358 -0.29572605766418846862 -0.30989850710688271462 -0.32449726329061345798 -0.33947743309061306771 -0.35477762150641467542 -0.37031624352868663941 -0.38598721896396459563 -0.40165504704413934611 -0.41714932672317572848 -0.43225890103229858141 -0.44672597443756123514 -0.46024079401623230190 -0.47243779805864860588 -0.48289455144818971277 -0.49113505690204284360 -0.49663949704442933442 -0.49886223005352892113 -0.49725936734189235544 -0.49132575836920794332 -0.48063879198392611691 -0.46490336147448185766 -0.44398962274373010573 -0.41795438335273271679 -0.38703953370049226645 -0.35164681690876581355 -0.31229502561450905862 -0.26956996018258783110 -0.22407762654361382260 -0.17640817468340841412 -0.12711403568107071393 -0.07670224463802645387 -0.02563872429786685433 
0.02843540845902436942 0.08509504583447013992 0.14110539074785655167 0.19598312201787315701 0.24917666268495675119 0.30005446781020239655 0.34790996421776188008 0.39198780058866899978 0.43153332806172950420 0.46586174948241465543 0.49443583012609093608 0.51693439323286738407 0.53329272600809440874 0.54370364242411040046 0.54858134454554896564 0.54850110378895644558 0.54413123166896504301 0.53617080501824676553 0.52530083526509452341 0.51215115192736471172 0.49728164782399497668 0.48117481289610575246 0.46423612173044692675 0.44679927129882668346 0.42913394546862937418 0.41145450642571690381 0.39392860286977859907 0.37668512668125653242 0.35982125057954505998 0.34340846908080480127 0.32749767503456705953 0.31212336057068745809 0.29730705429349524316 0.28306011009347487040 0.26938595560222822201 0.25628189628885023055 0.24374055761689605859 0.23175103440217337258 0.22029980444683405771 0.20937145303658311057 0.19894925060487178570 0.18901558653897199136 0.17955235173810812910 0.17054119877455642396 0.16196376293115988254 0.15380182959698562861 0.14603746241632631353 0.13865310012219467239 0.13163162839593178788 0.12495643182961480022 0.11861143005218566238 0.11258110122823405952 0.10685049538598279106 0.10140524004634499100 0.09623153968595365981 0.09131617034897510088 0.08664647050451890209 0.08221032904088487747 0.07799617111322043606 0.07399294242048437553 0.07019009098055195572 0.06657755513221230714 0.06314573722592031757 0.05988549086714756164 0.05678810135201550757 0.05384526757002516817 0.05104908415630049490 0.04839202398614128597 0.04586692108537349100 0.04346695401644895540 0.04118562977769468780 0.03901676818623189824 0.03695448657467403919 0.03499318524916916751 0.03312753352518682526 0.03135245628363536596 0.02966312104111468173 0.02805492553318855720 0.02652348580349239704 0.02506462478673254779 0.02367436444971948717 0.02234890260419564179 0.02108462248108344816 0.01987806969701022552 0.01872594651239789521 0.01762510302493414116 0.01657252873341730215 0.01556534445278701106 0.01460079455871454712 0.01367623953902108447 0.01278914883347193054 0.01193709397853681686 0.01111774215349248252 0.01032884984295878716 0.00956825671298067171 0.00883387971911453462 0.00812370743014878549 0.00743579454797416162 0.00676825660587798694 0.00611926483061742132 0.00548703520125148891 0.00486984756383423978 0.00426600485560868492 0.00367385248899121386 0.00309176785916465136 0.00251815590750381624 0.00195144475916175786 0.00139008142294616555 0.00083252754125573425 0.00027725517808274702 -0.00027725736655381805 -0.00083252972221115051 -0.00139008358819414646 -0.00195144689903503643 -0.00251815801005861317 -0.00309176990910819960 -0.00367385446629953094 -0.00426600673384458506 -0.00486984930812395245 -0.00548703676590323042 -0.00611925908254207229 -0.00676825073153697332 -0.00743578861411409164 -0.00812370149934460439 -0.00883387385384626356 -0.00956825098171520949 -0.01032884432652481088 -0.01111773694940698665 -0.01193708919807912050 -0.01278914458166635626 -0.01367623586644384215 -0.01460079140478576232 -0.01556534170297996234 -0.01657252626791783090 -0.01762510073939571598 -0.01872594432150043176 -0.01987806753090459733 -0.02108462027986257592 -0.02234890031199587845 -0.02367436200880868036 -0.02506462128494535424 -0.02652348221176548115 -0.02805492185211977407 -0.02966311727235770856 -0.03135245243082562805 -0.03312752959519882356 -0.03499318125350703301 -0.03695448253020927609 -0.03901676411387611232 -0.04118562569599970580 -0.04346694992674704494 -0.04586691695420808124 -0.04839201976176044084 -0.05104907978233597099 -0.05384526299059833043 -0.05678809651122940227 -0.05988548570580454200 -0.06314573167696735378 -0.06657754911532864917 -0.07019008439642704378 -0.07399293632787462549 -0.07799616458205482772 -0.08221032193113542164 -0.08664646265271969128 -0.09131616155251487399 -0.09623152968458392742 -0.10140522850282052136 -0.10685048187387635732 -0.11258108524792365124 -0.11861141111657091951 -0.12495640966418530837 -0.13163160317339939187 -0.13865307222810763221 -0.14603743224919585320 -0.15380179748304911858 -0.16196372910879330842 -0.17054116340724234657 -0.17955231493502421536 -0.18901554837554290778 -0.19894921114132768647 -0.20937141494369426731 -0.22029976464329525943 -0.23175099295381196285 -0.24374051458948109428 -0.25628185176494067132 -0.26938590970063736041 -0.28306006298888797268 -0.29730700622925099186 -0.31212331184679920071 -0.32749762593562048441 -0.34340841970524782489 -0.35982120063917322206 -0.37668507570385423300 -0.39392855037226393033 -0.41145445198923824570 -0.42913388875382652010 -0.44679921203677974706 -0.46423605970709713731 -0.48117474793685610646 -0.49728157978033593611 -0.51215107050192332228 -0.52530075164729850279 -0.53617071962062778923 -0.54413114499134829227 -0.54850101642881232689 -0.54858125720082251409 -0.54370355588739260888 -0.53329264115100638577 -0.51693431098157660575 -0.49443575143117451942 -0.46586167528698069207 -0.43153325926336499885 -0.39198773800637382037 -0.34790990856998632585 -0.30005441970580404298 -0.24917662262561757203 -0.19598309040848096996 -0.14110536790982591837 -0.08509503201552581775 -0.02843540382983400505 
0.03144326802409613819 0.09413712712721622466 0.15622933900609536906 0.21724223163848033202 0.27659139848403402340 0.33356124108145590590 0.38730251305556961938 0.43686103718622915082 0.48124416695336957872 0.51952339003906500281 0.55095748464148552870 0.57510558167669478813 0.59189400032574668309 0.60161466309695432741 0.60486118611150274660 0.60242953024887913038 0.59521344270720977221 0.58411601920608458016 0.56998675719831859432 0.55358425243879461064 0.53555976798051907473 0.51645544533254761355 0.49671144212503404169 0.47667763424581011122 0.45662690242537107288 0.43676820582503106394 0.41725848408530663569 0.39821298250178438494 0.37971392534747461234 0.36181764014788453387 0.34456031677589260553 0.32796260935517018709 0.31203328212516812101 0.29677208015371103755 0.28217197878380284592 0.26822093970836236032 0.25490327767512588331 0.24220072121240110441 0.23009323359858280256 0.21855964631587565528 0.20757815155745262814 0.19712665271740537065 0.18718308072172229473 0.17772558580096964320 0.16873270225630898622 0.16018346539423911068 0.15205749541282398418 0.14433505555154768629 0.13699709023691108989 0.13002524773457535545 0.12340189087937214474 0.11711009864291632709 0.11113365978648981347 0.10545706202648497118 0.10006547713342417438 0.09494474301959154872 0.09008134370154796677 0.08546238781963033659 0.08107558623985489099 0.07690922914524556120 0.07295216119988068293 0.06919376547792177590 0.06562393023262558245 0.06223303333501850609 0.05901191866982791190 0.05595187477606122783 0.05304461411746452804 0.05028225302407096642 0.04765729233839888224 0.04516259880669060145 0.04279138727697251454 0.04053720369097346676 0.03839390776166462516 0.03635565735025991785 0.03441689342711606869 0.03257232558795175592 0.03081691816262943640 0.02914587692211867420 0.02755463637041155600 0.02603884760011720978 0.02459437040452150391 0.02321724689050119750 0.02190371438099303347 0.02065017925565904022 0.01945321137687527902 0.01830953483208386245 0.01721601907857639446 0.01616967046847994638 0.01516762412758998479 0.01420713615113977646 0.01328557606172009464 0.01240041951670933784 0.01154924191875461581 0.01072971167251912661 0.00993958374252201793 0.00917669350149252772 0.00843895081779288958 0.00772433434905628324 0.00703088602159951392 0.00635670567998625202 0.00569993847229777195 0.00505879972896194907 0.00443152500809618211 0.00381639529033028779 0.00321172481311138291 0.00261585645564221814 0.00202715720190371762 0.00144401366948487819 0.00086482769114382130 0.00028801193456162721 -0.00028801445691728489 -0.00086483021338790156 -0.00144401619099454592 -0.00202715972094202890 -0.00261585896861371570 -0.00321172731331809125 -0.00381639776601494507 -0.00443152743943964200 -0.00505880208348019611 -0.00569994069859025565 -0.00635669892091128563 -0.00703087916771705235 -0.00772432748050222440 -0.00843894399647937554 -0.00917668678324490283 -0.00993957719018501162 -0.01072970536992734480 -0.01154923598519097538 -0.01240041411692704987 -0.01328557139078312410 -0.01420713234109416412 -0.01516762102827751146 -0.01616966786698925684 -0.01721601679306294930 -0.01830953272764390682 -0.01945320935664296425 -0.02065017724816320399 -0.02190371232954235747 -0.02321724474452613318 -0.02459436811164394943 -0.02603884388031441066 -0.02755463255686541046 -0.02914587301648785544 -0.03081691416596643585 -0.03257232150314925967 -0.03441688926139496729 -0.03635565311827182455 -0.03839390348909066386 -0.04053719941703060048 -0.04279138304951746186 -0.04516259465390248806 -0.04765728820267545185 -0.05028224882704324106 -0.05304460978735658916 -0.05595187025139225501 -0.05901191389509397034 -0.06223302825443421948 -0.06562392478323131328 -0.06919375958157003570 -0.07295215475367045066 -0.07690922344853245995 -0.08107558015417293262 -0.08546238122164817597 -0.09008133644349713975 -0.09494473490801347282 -0.10006546789980863554 -0.10545705128678917184 -0.11113364699159966609 -0.11711008304347458875 -0.12340187159153748198 -0.13002522412584205380 -0.13699706282812251779 -0.14433502511493445652 -0.15205746258633912049 -0.16018343061601381105 -0.16873266580013590588 -0.17772554782659932826 -0.18718304131701113402 -0.19712661193068470311 -0.20757810942420906741 -0.21855960597735479833 -0.23009319142833717375 -0.24220067725881699872 -0.25490323198338882271 -0.26822089234407986424 -0.28217192986286387946 -0.29677202988063366984 -0.31203323083813183647 -0.32796255755811354327 -0.34456026508355552807 -0.36181758895558580047 -0.37971387405699608131 -0.39821293029754178949 -0.41725843026730324858 -0.43676814986690459808 -0.45662684394515040687 -0.47667757296300128367 -0.49671137782246910231 -0.51645537782240014124 -0.53555969706880257597 -0.55358416276958755109 -0.56998666501845984822 -0.58411592494183151025 -0.59521334687154536791 -0.60242943346954791473 -0.60486108914519776114 -0.60161456682853275968 -0.59189390575112854620 -0.57510548986964526996 -0.55095739671240984148 -0.51952330710064886787 -0.48124409005961238384 -0.43686096728337814321 -0.38730245095325466220 -0.33356118744502644136 -0.27659135384457106399 -0.21724219641507488965 -0.15622931353422908618 -0.09413711168441731003 -0.03144326283577771747 
0.03464380453415139005 0.10378085564424743836 0.17243260651085257074 0.24016506704588858057 0.30638545853127885366 0.37029658497598960665 0.43087780973680966934 0.48690966814731373447 0.53705891252641446698 0.58003015907899702075 0.61476513672408694688 0.64063644850667156305 0.65756303052129005948 0.66599982352644626626 0.66681920655466131453 0.66114238838783145891 0.65017698970494819388 0.63509307190055586112 0.61694592188330044102 0.59663933188636963934 0.57491772704058052845 0.55237575832853802460 0.52947656719134184033 0.50657292113403507017 0.48392782416198926176 0.46173293036373519449 0.44012414514460312942 0.41919439389312268540 0.39900382816070295577 0.37958784938733824976 0.36096334256595308254 0.34313347794893350740 0.32609138469831955298 0.30982294961239537079 0.29430893967088533891 0.27952660608568202782 0.26545089216283035416 0.25205533917370553931 0.23931276241924359649 0.22719575261526675503 0.21567705115534047122 0.20472979205147451287 0.19432773263041511203 0.18444536145130080440 0.17505799489885318088 0.16614183431083368037 0.15767399828915823479 0.14963253643426929762 0.14199642926563554868 0.13474557799237249500 0.12786078708780118651 0.12132374267758558317 0.11511698309059778533 0.10922387113968316796 0.10362856380164960080 0.09831598089442970811 0.09327177346244136524 0.08848229229622787961 0.08393455688134068837 0.07961622498728786190 0.07551556086848881799 0.07162141534696719880 0.06792318489166779272 0.06441079357047685416 0.06107466521621471300 0.05790569874692647057 0.05489524451340016542 0.05203508165429884813 0.04931739643750129853 0.04673476159490280724 0.04428011683254376440 0.04194675153901619713 0.03972828343076369173 0.03761864296310350742 0.03561205724504447334 0.03370303447843346623 0.03188634909933062145 0.03015702762226005196 0.02851033515592954481 0.02694176255526638253 0.02544701857026748781 0.02402200017229494389 0.02266280889673910615 0.02136572156774643738 0.02012718490736259414 0.01894380584792973443 0.01781234228030834088 0.01672969421498921028 0.01569289533205622811 0.01469910487619982553 0.01374559974556677222 0.01282976610784193616 0.01194909433231371165 0.01110117118585307594 0.01028367308306966932 0.00949435972655986171 0.00873106799047504434 0.00799170600885511229 0.00727424745147618734 0.00657672597269813586 0.00589722073996445939 0.00523388787162695768 0.00458490015749113411 0.00394847885111732078 0.00332287964730024199 0.00270638790003599472 0.00209731392332085376 0.00149398836196196205 0.00089475761930418729 0.00029797932592015575 -0.00029798218227919393 -0.00089476048342998493 -0.00149399124141366690 -0.00209731682513455975 -0.00270639083015948578 -0.00332288260951273118 -0.00394848184498752808 -0.00458490317443392692 -0.00523389088775126632 -0.00589722370485422365 -0.00657671809769719284 -0.00727423953791128675 -0.00799169814368189124 -0.00873106022282135741 -0.00949435209246368705 -0.01028366562586963129 -0.01110116397782423547 -0.01194908750449252821 -0.01282975989362766800 -0.01374559452346502120 -0.01469910107887539841 -0.01569289250022858073 -0.01672969194360016121 -0.01781234030970435533 -0.01894380402151055187 -0.02012718312925095010 -0.02136571977558449076 -0.02266280704562809167 -0.02402199822490541647 -0.02544701648919617254 -0.02694175861273268024 -0.02851033111889897387 -0.03015702349097643120 -0.03188634487186614574 -0.03370303015442716044 -0.03561205282896878765 -0.03761863846911631115 -0.03972827889084859510 -0.04194674701561496022 -0.04428011243115412277 -0.04673475743667285243 -0.04931739237553997568 -0.05203507755635264354 -0.05489524028865762351 -0.05790569433254964815 -0.06107466056331117832 -0.06441078863360970297 -0.06792317961995787690 -0.07162140967402258473 -0.07551555469826655431 -0.07961621980216312955 -0.08393455136445854281 -0.08848228635778454532 -0.09327176699160100171 -0.09831597373623746083 -0.10362855571986684389 -0.10922386175294468424 -0.11511697176225965666 -0.12132372834279817053 -0.12786076808028701279 -0.13474555241951272078 -0.14199639889832005313 -0.14963250281713469381 -0.15767396236522468467 -0.16614179659455868832 -0.17505795564911794115 -0.18444532078200187586 -0.19432769057574911242 -0.20472974860595599678 -0.21567700630354341707 -0.22719570996103874427 -0.23931271783386809382 -0.25205529266972570568 -0.26545084374117483561 -0.27952655576513513180 -0.29430888752611461534 -0.30982289583265965049 -0.32609132968451531864 -0.34313342246395472923 -0.36096328788492043627 -0.37958779697654082552 -0.39900377633568018254 -0.41919434116199394413 -0.44012409053249046398 -0.46173287326595990887 -0.48392776419685701317 -0.50657285804760787684 -0.52947650079737518247 -0.55237568846146012369 -0.57491765350071255547 -0.59663923359125914381 -0.61694582071509873611 -0.63509296825666661235 -0.65017688408346130391 -0.66114228143264686111 -0.66681909908187120273 -0.66599971653042222552 -0.65756292515532221987 -0.64063634603346009122 -0.61476503844815855171 -0.58003006634359632887 -0.53705882659106196630 -0.48690959011427370484 -0.43087774051462257585 -0.37029652527647316518 -0.30638540889256782318 -0.24016502787301552413 -0.17243257812760162673 -0.10378083835213600117 -0.03464379866463664775 
0.03799489847218689986 0.11390988369993537699 0.18955516370535141490 0.26459997097650789222 0.33848878320732822544 0.41036183024011252396 0.47900247252906569262 0.54284091295165515234 0.60005165577243002595 0.64877319692846535659 0.68743645479198067783 0.71511204613383683171 0.73172185086212115923 0.73800239494481512104 0.73527342901314729495 0.72514382764814500071 0.70925905620094531479 0.68913335694084543182 0.66606452641553970384 0.64110942478280064094 0.61509605171153425296 0.58865329430424817581 0.56224614743582268517 0.53620965891038097073 0.51077854243243170362 0.48611154579329485248 0.46231077151429200711 0.43943661893507124372 0.41751914324503591747 0.39656658633290126081 0.37657172708136382733 0.35751657652555879352 0.33937583050004499485 0.32211939518680982042 0.30571422523563962503 0.29012565355204900097 0.27531834614674277617 0.26125698098316579854 0.24790672402033958610 0.23523355652757177436 0.22320450267552383039 0.21178773207706377835 0.20095269619530842231 0.19067013185629505534 0.18091208043689843699 0.17165187702134848680 0.16286412491923718537 0.15452466025470751321 0.14661051007686748404 0.13909984651296525282 0.13197193882231475492 0.12520710483204514074 0.11878666168956296401 0.11269287816902553989 0.10690892797800538583 0.10141884453090732610 0.09620747740912047319 0.09126045061897358757 0.08656412269623012246 0.08210554866451509615 0.07787244632824719126 0.07385315146565538114 0.07003660077216213031 0.06641229028144560176 0.06297024847387298896 0.05970100831033522265 0.05659558069675398040 0.05364542930862896408 0.05084244670711786374 0.04817893169303147372 0.04564756791855778539 0.04324140411650875815 0.04095383339338015682 0.03877857548139550248 0.03670965939895965563 0.03474140689164446211 0.03286841669067969846 0.03108554955660344093 0.02938791406584927851 0.02777085309857496923 0.02622993748262567038 0.02476092719313875701 0.02335980010298624454 0.02202271364697036549 0.02074600110824606491 0.01952616153058907983 0.01835985009506124060 0.01724386893639821144 0.01617515837241140925 0.01515078849317976623 0.01416795090994626971 0.01322394976371594685 0.01231619714960144676 0.01144220473338861122 0.01059957672003835824 0.00978600327680059952 0.00899925421570930625 0.00823717288898693362 0.00749767027837885697 0.00677871926294847365 0.00607834088805153661 0.00539463185042876603 0.00472570975951795702 0.00406974103163462719 0.00342492761047330507 0.00278950203316364470 0.00216172258375244702 0.00153986852055795070 0.00092223536317767585 0.00030713021882159547 -0.00030713290864863366 -0.00092223805743119405 -0.00153987122407481594 -0.00216172530224543677 -0.00278950477365486928 -0.00342493038150920755 -0.00406974384276988926 -0.00472571261973446250 -0.00539463476391026809 -0.00607834384452674622 -0.00677871176820768473 -0.00749766275632372803 -0.00823716536369542562 -0.00899924669809459843 -0.00978599578485767063 -0.01059956929643334628 -0.01144219746891479011 -0.01231619022087365040 -0.01322394349130046054 -0.01416794581633780414 -0.01515078517611788064 -0.01617515619524000775 -0.01724386733554750945 -0.01835984870567627936 -0.01952616012782331517 -0.02074599954881877623 -0.02202271183205403715 -0.02335979795749672933 -0.02476092465584021907 -0.02622993450530339971 -0.02777085018051628218 -0.02938791071082877404 -0.03108554576236904898 -0.03286841247277293154 -0.03474140228158091592 -0.03670965445124219073 -0.03877857029108820741 -0.04095382812887280594 -0.04324139907214024497 -0.04564756356703320028 -0.04817892856781710864 -0.05084244419693002837 -0.05364542686535851007 -0.05659557795015809911 -0.05970100501249997471 -0.06297024444432744450 -0.06641228537334042947 -0.07003659485611962721 -0.07385314442856563688 -0.07787243808825275448 -0.08210554525671445725 -0.08656411819554439557 -0.09126044489954060479 -0.09620747038839971843 -0.10141883611823085398 -0.10690891803050193987 -0.11269286643879883325 -0.11878664774356306744 -0.12520708793052121033 -0.13197191779865569128 -0.13909982004196122518 -0.14661047942556620916 -0.15452462652151574551 -0.16286408876993271888 -0.17165183881422679812 -0.18091204034812455315 -0.19067008996204201643 -0.20095265252456517846 -0.21178768665217370670 -0.22320445555503118373 -0.23523351287056062930 -0.24790667817633524339 -0.26125693295800422877 -0.27531829595733764426 -0.29012560124731101574 -0.30571417093377706298 -0.32211933914118900946 -0.33937577321283751708 -0.35751651892558872214 -0.37657167069833091810 -0.39656653288644128086 -0.41751909051906804793 -0.43943656498083516482 -0.46231071504797927041 -0.48611148600541875808 -0.51077847880229654276 -0.53620959109247445795 -0.56224607519993918814 -0.58865321750854282534 -0.61509597029561191572 -0.64110931938379023265 -0.66606441732478161022 -0.68913324451161073192 -0.70925894092862507012 -0.72514371021595969147 -0.73527331032961362745 -0.73800227616480706949 -0.73172173337925294767 -0.71511193153080909735 -0.68743634474573456217 -0.64877309310177011525 -0.60005155970251655706 -0.54284082594684979206 -0.47900239561881974293 -0.41036176417956660156 -0.33848872851969546982 -0.26459992801504106374 -0.18955513272217450194 -0.11390986491493025612 -0.03799489212966972174 
0.04142080381253410160 0.12430861662111158950 0.20727819332527985807 0.29019086966978413500 0.37260787280360530005 0.45365947994356781159 0.53192933683552823254 0.60539985494048487169 0.67153360018717522806 0.72757451750152579706 0.77109543883977949008 0.80065343036996750037 0.81620993193583846192 0.81901447651708814135 0.81112828714192009016 0.79490043738083993041 0.77258205110642075297 0.74611677410020060819 0.71706940321813683603 0.68663779108052658273 0.65570375879476117120 0.62489521863256847212 0.59464506860815724565 0.56524102426982025804 0.53686514082709857476 0.50962393912099335225 0.48357077668291115202 0.45872216773781948618 0.43506954019744914497 0.41258762598581188996 0.39124040254951752971 0.37098526997007330586 0.35177596503625063740 0.33356457507464409851 0.31630291255273945694 0.29994343718823923695 0.28443985883280231697 0.26974751608749625298 0.25582359823603240123 0.24262725855200950598 0.23011965838130143958 0.21826393452741954526 0.20702518611204645538 0.19637038795899175447 0.18626831724670722679 0.17668946825997178252 0.16760596438762598304 0.15899147010103198419 0.15082110472312781901 0.14307135914617297168 0.13572001620084317430 0.12874607504859025831 0.12212967957465514779 0.11585205111183327631 0.10989542522560125093 0.10424299240430978664 0.09887884247334777221 0.09378791252762530561 0.08895593816804714393 0.08436940782648560955 0.08001551680312024573 0.07588213962555490077 0.07195777377003942377 0.06823151664180016063 0.06469302930372400340 0.06133250527011413489 0.05814064114388117765 0.05510860896912883611 0.05222803018403610054 0.04949095107594447818 0.04688981966056271489 0.04441746388833323067 0.04206707065181780614 0.03983216632695296688 0.03770659833412626227 0.03568451764737412546 0.03376036221259592907 0.03192884122735550889 0.03018492023242003164 0.02852380696521938930 0.02694094328760665569 0.02543197038989530867 0.02399275037406112254 0.02261933184840358990 0.02130794473793717891 0.02005498981719755491 0.01885702873183681128 0.01771077447688673701 0.01661308229555236160 0.01556094094891213864 0.01455146428277376280 0.01358188307567509412 0.01264953805859780900 0.01175187239906949621 0.01088642454273314186 0.01005082140030699733 0.00924277181247878943 0.00846006025080447976 0.00770054072876891205 0.00696213090324748762 0.00624280060096404910 0.00554058943524893266 0.00485356650343105045 0.00417984840815233127 0.00351758826462433838 0.00286497062929824686 0.00222020651718057849 0.00158152849312975796 0.00094718582092312431 0.00031543965096969551 -0.00031544177864939460 -0.00094718793919534860 -0.00158153059295007559 -0.00222020859022065142 -0.00286497266835716857 -0.00351759026400833008 -0.00417985036345658312 -0.00485356841057049682 -0.00554059128729245121 -0.00624280238086860617 -0.00696212484388947228 -0.00770053454882735355 -0.00846005398979610135 -0.00924276550502423078 -0.01005081509154348574 -0.01088641830174708058 -0.01175186633367464317 -0.01264953233199861415 -0.01358187791796416910 -0.01455145996830831123 -0.01556093766597488326 -0.01661307984216486844 -0.01771077256350228613 -0.01885702711048209412 -0.02005498830292551382 -0.02130794319644024881 -0.02261933017879580454 -0.02399274849539723142 -0.02543196823297899645 -0.02694094079282394194 -0.02852380340509053092 -0.03018491638213827155 -0.03192883709699279038 -0.03376035782778341598 -0.03568451304933550894 -0.03770659358559469432 -0.03983216152339541516 -0.04206706593599340849 -0.04441745946082154006 -0.04688981575880879493 -0.04949094785414664965 -0.05222802743341303788 -0.05510860639749592949 -0.05814063849388928507 -0.06133250233746001534 -0.06469302592402415009 -0.06823151267336124981 -0.07195776908134332572 -0.07588213409027266820 -0.08001551030465015035 -0.08436940060296549415 -0.08895593008341917685 -0.09378790344800658207 -0.09887883227654103990 -0.10424298094665163106 -0.10989541231181454428 -0.11585203646293118496 -0.12212966279264769742 -0.12874605559304641567 -0.13571999343723217812 -0.14307133262015492292 -0.15082107479813866568 -0.15899143731756604225 -0.16760592919036421122 -0.17668943095250799757 -0.18626827801873635515 -0.19637034692479904407 -0.20702514334527633011 -0.21826389009218905013 -0.23011961236371336614 -0.24262721402112719105 -0.25582355157043767946 -0.26974746732653265280 -0.28443980802524249096 -0.29994338441160783848 -0.31630285794290613488 -0.33356451886756677272 -0.35177590761835686450 -0.37098521191238797989 -0.39124034453386857813 -0.41258756839338106559 -0.43506948215932483848 -0.45872210811761404692 -0.48357071449436350719 -0.50962387359941185849 -0.53686507139396266730 -0.56524095048483380399 -0.59464499013471783240 -0.62489513521980344368 -0.65570367027398712700 -0.68663767903499872691 -0.71706928654054424843 -0.74611665307132535307 -0.77258192617310372796 -0.79490030921887222526 -0.81112815671849136656 -0.81901434514019044730 -0.81620980126958730949 -0.80065330238903331672 -0.77109531570407030543 -0.72757440136324591506 -0.67153349298041420390 -0.60539975822944991357 -0.53192925176324568071 -0.45365940726684150786 -0.37260781297654699262 -0.29019082294202497296 -0.20727815983305752923 -0.12430859645852707085 -0.04142079706997311289 
0.04480050396932666601 0.13462558564667381766 0.22505812330489094464 0.31627744157367354561 0.40809235839374458088 0.49973887989507304042 0.58965553992898156466 0.67529556978757732111 0.75310837253425022553 0.81889583405064358956 0.86871735269560601544 0.90019630457041976968 0.91344996999418448524 0.91071729204575291305 0.89532480565663541405 0.87074758362692405989 0.84005193674369649237 0.80568228513540729452 0.76945852127631275685 0.73266857608223601162 0.69618597526019843080 0.66057875282311995235 0.62619788409438159604 0.59324422873368809483 0.56181705748515442522 0.53194829318064518198 0.50362622835855019865 0.47681173513583585688 0.45144922382110541648 0.42747397486336713435 0.40481698716084868472 0.38340813576895560466 0.36317818460025463878 0.34406002752281783508 0.32598941271242076745 0.30890532381539048679 0.29275013590871701297 0.27746962629801252831 0.26301289428427465644 0.24933222633444218630 0.23638293266202370368 0.22412316153926914453 0.21251372576645999324 0.20151791662095464019 0.19110133233096848748 0.18123171438419349855 0.17187879427026486745 0.16301415103863625689 0.15461107956842634614 0.14664446914775197683 0.13909069178629551722 0.13192749958683913647 0.12513393044863763137 0.11869022147809604739 0.11257772940824084529 0.10677885738741621502 0.10127698755232672490 0.09605641885016114045 0.09110230962184440173 0.08640062450470442634 0.08193807651210027743 0.07770211646339730827 0.07368083804064062825 0.06986297321200263255 0.06623784682912137178 0.06279534232249472936 0.05952586963953399035 0.05642033523994172128 0.05347011398395218329 0.05066702276613543887 0.04800329575944006777 0.04547156112444716847 0.04306481899860381546 0.04077642084051591453 0.03860004996320665072 0.03652970315115466882 0.03455967328497289159 0.03268453290780404252 0.03089911867125927358 0.02919851660252659187 0.02757805251434541916 0.02603326070477085530 0.02455989915493339559 0.02315391863467852751 0.02181145617791258040 0.02052882426839985897 0.01930250053820303791 0.01812911794374816310 0.01700545538397935097 0.01592842872414235167 0.01489508219657986743 0.01390258019762335984 0.01294819961005111431 0.01202932226158748286 0.01114342765152764869 0.01028808596922226037 0.00946095138308900019 0.00865975557300946441 0.00788230148264679187 0.00712645727110716720 0.00639014699593931645 0.00567135878617675004 0.00496811841080080363 0.00427849783294464991 0.00360060641060533371 0.00293258570219223635 0.00227260436253651221 0.00161885311385723263 0.00096953977638647437 0.00032288434277938372 -0.00032288591771456598 -0.00096954132775051161 -0.00161885461829713861 -0.00227260579728383316 -0.00293258704556431660 -0.00360060764268810285 -0.00427849893648024615 -0.00496811937180707819 -0.00567135959381237509 -0.00639014764042877825 -0.00712645258154842587 -0.00788229660529493614 -0.00865975054165080138 -0.00946094624063420486 -0.01028808077452758596 -0.01114342248536348556 -0.01202931723204903047 -0.01294819485548437399 -0.01390257588026022617 -0.01489507847297011356 -0.01592842567729624292 -0.01700545294391286877 -0.01812911596581534557 -0.01930249886979096274 -0.02052882277695622371 -0.02181145475520396282 -0.02315391719130144299 -0.02455989761229904200 -0.02603325898785924242 -0.02757805054713069470 -0.02919851241260984498 -0.03089911431563008293 -0.03268452841568569855 -0.03455966869201188008 -0.03652969850235165961 -0.03860004531843375108 -0.04077641628090322712 -0.04306481463089761874 -0.04547155707636196809 -0.04800329215325305210 -0.05066701965652953277 -0.05347011128506939936 -0.05642033279731561990 -0.05952586729038977786 -0.06279533991943364590 -0.06623784424094503187 -0.06986297031473021057 -0.07368083470561670456 -0.07770211254652048538 -0.08193807184718848724 -0.08640061364968587565 -0.09110229808715952782 -0.09605640653253588734 -0.10127697432306570491 -0.10677884308001095448 -0.11257771380718539778 -0.11869020430847532221 -0.12513391137105811524 -0.13192747821180073053 -0.13909066773708123055 -0.14664444220328698432 -0.15461104982925522044 -0.16301411876025129200 -0.17187875972139610159 -0.18123167778671511741 -0.19110129384948548736 -0.20151787637314622081 -0.21251368383954305497 -0.22412311800759754377 -0.23638288760462422555 -0.24933218088915132249 -0.26301284675775193911 -0.27746957675247152508 -0.29275008440547534150 -0.30890527043096027704 -0.32598935755868918562 -0.34405997076782712796 -0.36317812648064384806 -0.38340807657174513778 -0.40481692713138062167 -0.42747391399388434685 -0.45144916160721304532 -0.47681167083592379541 -0.50362616121242320677 -0.53194822250389239837 -0.56181698268929658457 -0.59324414931819391406 -0.62619779963427435465 -0.66057866296197143008 -0.69618587971202239295 -0.73266845721840723193 -0.76945839673105698164 -0.80568215505999518644 -0.84005180147355973386 -0.87074744376795965017 -0.89532466218529560553 -0.91071714640788947737 -0.91344982416988351748 -0.90019616105167288289 -0.86871721431826143256 -0.81889570366671904367 -0.75310825262643898981 -0.67529546222728087379 -0.58965544593788088434 -0.49973880014801824734 -0.40809229317762707456 -0.31627739094345896920 -0.22505808720950676305 -0.13462556401614894641 -0.04480049676166683592 
0.04795613038750201618 0.14433509869134941717 0.24205127267392323454 0.34176841492624787655 0.44374523930264642146 0.54754814131396156718 0.65165837319771768854 0.75301851174657263854 0.84670848611164806208 0.92618309347116900554 0.98468183332160119647 1.01796446522191108564 1.02667635142472346566 1.01507991601507696622 0.98870605981192793976 0.95271315472655770940 0.91119582710606716880 0.86710190842142265133 0.82241382066944090923 0.77839201346694530947 0.73579281670290042072 0.69503593330532464911 0.65632348621252778464 0.61972094908545938274 0.58521056719917585731 0.55272594775784611443 0.52217410843478528903 0.49344932062589164090 0.46644164508775620703 0.44104206248574917559 0.41714543546154114750 0.39465210134468575731 0.37346861007300113933 0.35350793770393851290 0.33468938695873196032 0.31693830945216161510 0.30018573468864273579 0.28436795891161881222 0.26942612626859818725 0.25530582149781766432 0.24195668293469196897 0.22933205320114335990 0.21738863879357972486 0.20608622042743163227 0.19538738107201525374 0.18525726267554554205 0.17566334727056709397 0.16657526021484847512 0.15796459336420598518 0.14980474609014970966 0.14207078220972779725 0.13473930106385978434 0.12778832115496685518 0.12119717494365578325 0.11494641354185319848 0.10901772018474087389 0.10339383149838510256 0.09805846569888809761 0.09299625696443492018 0.08819269531498474812 0.08363405692574099604 0.07930741167527677327 0.07520048871710316440 0.07130169133651831359 0.06760004247823414580 0.06408514755118610573 0.06074715985179501843 0.05757674836716852873 0.05456506774569880314 0.05170373024523167160 0.04898477948661161818 0.04640066585140822930 0.04394422337766101805 0.04160864807327691040 0.03938747752704974125 0.03727457170903170081 0.03526409486831028062 0.03335049844765514138 0.03152850494228309763 0.02979309263576146449 0.02813948462460413857 0.02656312075988598309 0.02505966690622973836 0.02362498735748452816 0.02225513707062809488 0.02094635054027293997 0.01969503120881732627 0.01849774137592685719 0.01735119257247452751 0.01625223636711803366 0.01519785558177000340 0.01418515590822067018 0.01321135792240912821 0.01227378938571499489 0.01136987783255771767 0.01049714344195873394 0.00965319217762550252 0.00883570917550757784 0.00804245235770828515 0.00727124625208519504 0.00651997482530308758 0.00578658030269130208 0.00506905052065076411 0.00436541810225343774 0.00367375384262680349 0.00299216140631219929 0.00231877211689934803 0.00165173982336952463 0.00098923582799614884 0.00032944386149424965 -0.00032944490724440278 -0.00098923683576501720 -0.00165174075520080343 -0.00231877293507154469 -0.00299216207390817779 -0.00367375432472782926 -0.00436541836798920446 -0.00506905054632023067 -0.00578658007573451538 -0.00651997434848783364 -0.00727124289936875723 -0.00804244874917314778 -0.00883570533088462451 -0.00965318814129589864 -0.01049713928058748635 -0.01136987363314190258 -0.01227378525369859918 -0.01321135397763129049 -0.01418515227461891737 -0.01519785236598902856 -0.01625223362634709012 -0.01735119029034171145 -0.01849773948603861129 -0.01969502962593350226 -0.02094634917989945944 -0.02225513585613292378 -0.02362498621893027728 -0.02505966577461160583 -0.02656311955902990185 -0.02813948326275017564 -0.02979308779407774388 -0.03152850005209650863 -0.03335049355811969818 -0.03526409002219343947 -0.03727456694964548234 -0.03938747290490041131 -0.04160864365088945416 -0.04394421923033853261 -0.04640066206047066544 -0.04898477612127527525 -0.05170372733367900597 -0.05456506525298276955 -0.05757674621629405021 -0.06074715795093388326 -0.06408514580894142387 -0.06760004080560877426 -0.07130168963902616674 -0.07520048687983282854 -0.07930740954302073487 -0.08363405428173098510 -0.08819268092157328542 -0.09299624208301882078 -0.09805845027191006924 -0.10339381540314829255 -0.10901770324315107619 -0.11494639552845742347 -0.12119715559275157091 -0.12778830017131370678 -0.13473927814600550334 -0.14207075709597838387 -0.14980471862664657134 -0.15796456355532062510 -0.16657522817277281568 -0.17566331314827876575 -0.18525722662347587910 -0.19538734321937922811 -0.20608618087876562353 -0.21738859763211382248 -0.22933201049403717509 -0.24195663873776751540 -0.25530577506526652698 -0.26942607781895722141 -0.28436790852012616693 -0.30018568241318044354 -0.31693825534808373057 -0.33468933109307485996 -0.35350788016440870543 -0.37346855096465125801 -0.39465204076255144816 -0.41714537342600943592 -0.44104199884356432015 -0.46644157943969921654 -0.49344925240644155195 -0.52217403701552478346 -0.55272587251442961698 -0.58521048754114401991 -0.61972086446439256235 -0.65632339612216761271 -0.69503583728180384771 -0.73579271433042825468 -0.77839188775001344478 -0.82241368810527126776 -0.86710176896404700386 -0.91119568089318037085 -0.95271300219410604004 -0.98870590184685691604 -1.01507975413619488947 -1.02667618795037762780 -1.01796430332951004516 -0.98468167685058338723 -0.92618294635894160560 -0.84670835163135027557 -0.75301839211535270824 -0.65165826961298023434 -0.54754805420972196828 -0.44374516864248703119 -0.34176836044467406861 -0.24205123404535830445 -0.14433507563489392234 -0.04795612272221246725 
0.05064504927682400570 0.15270740605734189899 0.25704345377314807841 0.36499970615477494995 0.47757204257666496794 0.59505007286039246495 0.71641129980134832245 0.83841161788931417576 0.95452396669456374134 1.05444622040078983538 1.12586242189775864730 1.16030337157092322542 1.16021105446769468017 1.13421996077792686108 1.09170636284940836269 1.04020314836123173308 0.98491630853259515277 0.92911570077480520879 0.87470283951306293524 0.82269283536437587401 0.77355734999321912326 0.72744867748276709207 0.68433917836500546272 0.64410551419640582616 0.60657831446827681354 0.57157082221677479872 0.53889493699685320216 0.50836979384519587200 0.47982597341825861115 0.45310719453034220550 0.42807059085484100436 0.40458622407526512177 0.38253621664312231765 0.36181372626117647151 0.34232188796643026052 0.32397279234590792285 0.30668653448208349488 0.29039034839118849085 0.27501783038066829334 0.26050824851931886350 0.24680592653033794903 0.23385972953705924660 0.22162255577929390604 0.21005094522316025696 0.19910470885413200648 0.18874660797540299129 0.17894207192160616060 0.16965894918598789509 0.16086728758336277245 0.15253913963889309535 0.14464838989859285512 0.13717060130392533246 0.13008287816369756840 0.12336374359970037062 0.11699302963080193685 0.11095177831133895552 0.10522215255755806851 0.09978735548255457388 0.09463155722201910258 0.08973982837289451453 0.08509805859118757532 0.08069298459490226172 0.07651201381598693452 0.07254326093872665027 0.06877548419612078412 0.06519804555222386000 0.06180087384928811822 0.05857443063124523341 0.05550967838642617558 0.05259805098246750354 0.04983142609034985071 0.04720209941691977384 0.04470276058735511704 0.04232647054786764507 0.04006664036270368712 0.03791701128964874989 0.03587163603156473535 0.03392486107221981406 0.03207131001444318841 0.03030586784638078512 0.02862366865536980498 0.02702007080396251482 0.02549066035262503860 0.02403122681839509056 0.02263775420684566164 0.02130640961324981042 0.02003353238086313937 0.01881562377866741187 0.01764933716284722287 0.01653146859007859071 0.01545894785514478897 0.01442882993107352796 0.01343828678561975742 0.01248459952630232017 0.01156515085104614649 0.01067741778846276191 0.00981896470993670611 0.00898743659367706726 0.00818055252059024518 0.00739609938157026470 0.00663192695377068375 0.00588593707865459059 0.00515608526687083568 0.00444037021278487209 0.00373682945133957389 0.00304353396353040928 0.00235858287538914801 0.00168009823472203834 0.00100621985071103204 0.00033510018243587680 -0.00033510073698228560 -0.00100622035285269362 -0.00168009863168450124 -0.00235858311390835240 -0.00304353399025236726 -0.00373682921429585591 -0.00444036966443683845 -0.00515608436975345530 -0.00588593581433261015 -0.00663192533518874860 -0.00739609737199609096 -0.00818055016110930122 -0.00898743389141198890 -0.00981896171306895216 -0.01067741457339954625 -0.01156514751290804721 -0.01248459617196551186 -0.01343828352671661008 -0.01442882687462676561 -0.01545894509002665451 -0.01653146617176470823 -0.01764933510508159831 -0.01881562206207221255 -0.02003353096800164490 -0.02130640846056852666 -0.02263775327047967689 -0.02403122605368013254 -0.02549065970821218219 -0.02702007021090691019 -0.02862366801217930412 -0.03030586229252008046 -0.03207130454054518687 -0.03392485574248482738 -0.03587163088899669727 -0.03791700636913641898 -0.04006663570062463098 -0.04232646618741398026 -0.04470275657908973077 -0.04720209581392853515 -0.04983142293769671216 -0.05259804830394843034 -0.05550967617688529199 -0.05857442886394059745 -0.06180087248814525314 -0.06519804455977940005 -0.06877548353349416388 -0.07254326055592619227 -0.07651201363168769198 -0.08069298446401862446 -0.08509805826153293840 -0.08973981042665168939 -0.09463153905140075928 -0.09978733706892062294 -0.10522213377448963456 -0.11095175896097431156 -0.11699300947075663704 -0.12336372236272818981 -0.13008285557543797228 -0.13717057710496083356 -0.14464836387418189556 -0.15253911165200029210 -0.16086725759260123159 -0.16965891722724391055 -0.17894203807549358132 -0.18874657233949709845 -0.19910467152577326910 -0.21005090629042322270 -0.22162251531612608968 -0.23385968759867814537 -0.24680588314639817504 -0.26050820099594362844 -0.27501778093266593395 -0.29039029709587882433 -0.30668648137902654316 -0.32397273745512433774 -0.34232183130111948355 -0.36181366783206991844 -0.38253615645099603437 -0.40458616208782660628 -0.42807052696655134572 -0.45310712851467094264 -0.47982590490158127938 -0.50836972233463006976 -0.53889486192880975413 -0.57157074299714893950 -0.60657823049644066238 -0.64410542487606969875 -0.68433908310822300081 -0.72744857571264809337 -0.77355724114995472185 -0.82269270294461904758 -0.87470269897599595144 -0.92911555179776283975 -0.98491615094104867367 -1.04020298226840557376 -1.09170618887182779844 -1.13421978033967407740 -1.16021087016590263019 -1.16030318746540395125 -1.12586224339561558061 -1.05444605328711693559 -0.95452381542467046316 -0.83841148498981032944 -0.71641118618895971437 -0.59504997843539220170 -0.47757196673792884356 -0.36499964814739227492 -0.25704341289236054546 -0.15270738175585524266 -0.05064504121450200125 
0.05256170993926612134 0.15880602248809938537 0.26841543020652891549 0.38361491334304553824 0.50649315198888933409 0.63866880774963497025 0.78052513525798228322 0.92969269331474535534 1.07852954237649290015 1.21121539953967793934 1.30401826229772366261 1.33717554469628852054 1.31964453409718518451 1.26988250977956407262 1.20369628244659021554 1.13147676733633573143 1.05915055788830980710 0.98974174663214675718 0.92458900124368637030 0.86411913154588626540 0.80829507756126295348 0.75686224826752912520 0.70947903556834446270 0.66578361486685500026 0.62542635426075077199 0.58808408964414637943 0.55346502349067350224 0.52130894433975005775 0.49138526020979345077 0.46349015136249005486 0.43744350935220221999 0.41308598745836477839 0.39027630616303654598 0.36888886273120813364 0.34881164629988470338 0.32994443748297297425 0.31219726250258483802 0.29548906979037337095 0.27974659834356097043 0.26490340996866756917 0.25089905105126542040 0.23767838263746177141 0.22519090956339637977 0.21339029583177016036 0.20223390114593287059 0.19168238845034490936 0.18169938325449663807 0.17225117702411751885 0.16330646814437077552 0.15483613498348036686 0.14681303644181187273 0.13921183608953113797 0.13200884659617773131 0.12518189166064286333 0.11871018307028857741 0.11257421087228158818 0.10675564493795697274 0.10123724645172638148 0.09600278806818574040 0.09103698166322171659 0.08632538506867626360 0.08185445429715110244 0.07761132101324230703 0.07358385440624726215 0.06976058781531846442 0.06613067661229377059 0.06268385936192499841 0.05941042192207146577 0.05630116418630981556 0.05334736920786897763 0.05054077447537719259 0.04787354513854924498 0.04533824900694205517 0.04292783316813819638 0.04063560208622529757 0.03845519705530486831 0.03638057689611340351 0.03440599979520952978 0.03252600619686907280 0.03073540266689600564 0.02902924831888697987 0.02740283344797256326 0.02585167688193279467 0.02437150535661847250 0.02295824332511631205 0.02160800132501750070 0.02031706492273133158 0.01908188419502576672 0.01789906371020499876 0.01676535297519432532 0.01567763731765703383 0.01463292917527225789 0.01362835976267073868 0.01266117108282172055 0.01172870825684513285 0.01082841215091279174 0.00995781227999481544 0.00911451996865375591 0.00829622174939537160 0.00750067297933143529 0.00672569536624201270 0.00596915579129553286 0.00522898325540643860 0.00450314803066564906 0.00378965978642620271 0.00308656212109403860 0.00239192718642144975 0.00170385038942177935 0.00102044515770338684 0.00033983775452384180 -0.00033983787029123746 -0.00102044520701227714 -0.00170385030479114352 -0.00239192689862499641 -0.00308656155892039763 -0.00378965887775306598 -0.00450314670570051145 -0.00522898145395078728 -0.00596915347666204799 -0.00672569254851596021 -0.00750067236071294552 -0.00829622063186097325 -0.00911451836054177900 -0.00995781024620001620 -0.01082840978700871926 -0.01172870567312689349 -0.01266116839450381892 -0.01362835708266285639 -0.01463292660711823512 -0.01567763494771112764 -0.01676535086562180865 -0.01789906189617773702 -0.01908188268919197572 -0.02031706372343566880 -0.02160800042390997877 -0.02295824271153046325 -0.02437150501708007511 -0.02585167679366673354 -0.02740283356422290595 -0.02902924854376209840 -0.03073539630184585203 -0.03252600007506767366 -0.03440599398226107386 -0.03638057142218042994 -0.03845519193728219598 -0.04063559734103439069 -0.04292782881905710113 -0.04533824508468287107 -0.04787354167844704023 -0.05054077151163294257 -0.05334736676753770723 -0.05630116228670933864 -0.05941042057444945179 -0.06268385857791713978 -0.06613067640855507801 -0.06976058821265063159 -0.07358385541948675446 -0.07761132262698811068 -0.08185445641984145926 -0.08632538745708739913 -0.09103696003636640999 -0.09600276662700357733 -0.10123722517786037933 -0.10675562366492530320 -0.11257418935549989847 -0.11871016103084830462 -0.12518186881195991766 -0.13200882266274582832 -0.13921181082420297503 -0.14681300964380472607 -0.15483610651459478458 -0.16330643793586008261 -0.17225114506813798965 -0.18169934958693456650 -0.19168235313326231761 -0.20223386425377354314 -0.21339025744102457782 -0.22519086974331248285 -0.23767834143816612968 -0.25089900848538793099 -0.26490336122112823070 -0.27974654781988572694 -0.29548901755167666927 -0.31219720855193255904 -0.32994438179227258967 -0.34881158882420715273 -0.36888880341174545840 -0.39027624491944135077 -0.41308592417120260087 -0.43744344383768341000 -0.46349008334700847467 -0.49138518931734154194 -0.52130887010169768558 -0.55346494536793855445 -0.58808400704893237787 -0.62542626657140332203 -0.66578352143522090412 -0.70947893572202991308 -0.75686214131061746446 -0.80829496277694756756 -0.86411899280904258536 -0.92458885305634563867 -0.98974158830998970604 -1.05915038880482925698 -1.13147658706663500894 -1.20369609103236907544 -1.26988230818477321193 -1.31964432490813576848 -1.33717533297060642283 -1.30401805597936304437 -1.21121520796922998997 -1.07852937179040431204 -0.92969254623023911410 -0.78052501171764931964 -0.63866870660497065959 -0.50649307172643598385 -0.38361485251460780699 -0.26841538762083977376 -0.15880599728166389095 -0.05256170159444233103 
0.05335747793143053030 0.16153954374924395232 0.27419733122184597462 0.39455136502196230808 0.52611684428620519860 0.67260687089126580673 0.83732774016621047686 1.02130447773525867561 1.21868610995698789523 1.40786757308374532727 1.54181968305714622858 1.56473601081931201762 1.51130902744523343273 1.42196926179656402134 1.32171948982107601012 1.22285708064923781535 1.13046740905213494166 1.04611172662178564252 0.96979228728363953138 0.90089960300706151131 0.83864158965677670921 0.78222620245772200853 0.73093110077394163326 0.68412355544191560952 0.64125939806369491869 0.60187415860837978343 0.56557212298195103095 0.53201569981332741399 0.50091597171871837801 0.47202464135761901254 0.44512730773313635702 0.42003791024291858847 0.39659415781943097024 0.37465377220075146703 0.35409139701887748508 0.33479604878349777941 0.31666900825490618132 0.29962206992412254714 0.28357608323452132559 0.26845973210943840925 0.25420849512529652969 0.24076384039810938553 0.22807240400502304389 0.21608542739457448079 0.20475821144747441416 0.19404966142555046815 0.18392189562192462482 0.17433990751161143606 0.16527127298658572663 0.15668589570885238516 0.14855578479564313099 0.14085486001616298601 0.13355878047082603288 0.12664479337640144330 0.12009160011737796125 0.11387923716951520170 0.10798896987030182082 0.10240319731814495618 0.09710536693577243028 0.09207989744531630549 0.08731207332786317110 0.08278812651176692405 0.07849496153356394501 0.07442024785768164286 0.07055233604660204882 0.06688021371971109019 0.06339346506404663906 0.06008223350881247704 0.05693718722889595796 0.05394948718734471349 0.05111075746475068904 0.04841305765491799029 0.04584885713369235560 0.04341101103151445706 0.04109273775870447842 0.03888759794920537693 0.03678947470237114992 0.03479255501558586872 0.03289131231091757535 0.03108048996903645111 0.02935508644474116302 0.02771033778708797968 0.02614170837049512031 0.02464487440099305537 0.02321571241199360536 0.02185028743896921810 0.02054484179003557287 0.01929578436848600198 0.01809968050778931747 0.01695324228285666202 0.01585331926500344046 0.01479688968967440843 0.01378105200696921884 0.01280301678545203714 0.01186009894256989661 0.01094971027832847277 0.01006935229048933067 0.00921660925149780930 0.00838914152897940468 0.00758467913403060301 0.00680102203460486443 0.00603600746484578288 0.00528754393278374479 0.00455357886800844547 0.00383209954260221863 0.00312112754799809267 0.00241871335979082502 0.00172293097883358115 0.00103187263620352354 0.00034364354827731702 -0.00034364329172087427 -0.00103187230013568332 -0.00172293048187444064 -0.00241871261688009209 -0.00312112646908280222 -0.00383209803212380962 -0.00455357682664803143 -0.00528754126373043309 -0.00603600408984883430 -0.00680101792858434084 -0.00758467999021739114 -0.00838914164511150862 -0.00921660867271245632 -0.01006935112421225575 -0.01094970865531341708 -0.01186009699809698059 -0.01280301465025834862 -0.01378104980231442678 -0.01479688752340224678 -0.01585331722807947763 -0.01695324044682366971 -0.01809967892485053742 -0.01929578307508394985 -0.02054484081265073314 -0.02185028680014189373 -0.02321571213465878358 -0.02464487450943131375 -0.02614170888519007363 -0.02771033870855754699 -0.02935508771722161736 -0.03108048266131202553 -0.03289130547565688456 -0.03479254868933634448 -0.03678946888021172867 -0.03888759261678254031 -0.04109273290717530003 -0.04341100666307218248 -0.04584885326215426549 -0.04841305430348885608 -0.05111075466284697999 -0.05394948496784679470 -0.05693718562800320626 -0.06008223256926570333 -0.06339346484051877617 -0.06688021428389978595 -0.07055233748907152602 -0.07442025028239540596 -0.07849496503696651306 -0.08278813113128502543 -0.08731207893191206271 -0.09207987191214239697 -0.09710534224242339807 -0.10240317335061699389 -0.10798894635187128443 -0.11387921376526000117 -0.12009157648518675732 -0.12664476919151235190 -0.13355875543940243233 -0.14085483388524555615 -0.14855575736222259575 -0.15668586682671736821 -0.16527124256815128867 -0.17433987552251839492 -0.18392186207085270411 -0.19404962635289069173 -0.20475817491504733070 -0.21608538947657740525 -0.22807236477797643293 -0.24076379992528762486 -0.25420845342807751877 -0.26845968198113356884 -0.28357603157408539651 -0.29962201673902955079 -0.31666895348477941408 -0.33479599233782297851 -0.35409133879169274461 -0.37465371207126674236 -0.39659409564382130942 -0.42003784583981740308 -0.44512724086594124273 -0.47202457171833467342 -0.50091589891913534949 -0.53201562338687724552 -0.56557204239233604959 -0.60187407325927366752 -0.64125930730501934374 -0.68412345857137402128 -0.73093099703409991630 -0.78222609103085927185 -0.83864146966065700184 -0.90089945862194931170 -0.96979213213032766649 -1.04611155958103441144 -1.13046722890162554265 -1.22285688616090393310 -1.32171928000623051247 -1.42196903645887884338 -1.51130878831126413964 -1.56473576352951670998 -1.54181943958201284062 -1.40786735082003611197 -1.21868591753748578554 -1.02130431642309504880 -0.83732760784644533203 -0.67260676454041601335 -0.52611676104823623668 -0.39455130256376452769 -0.27419728779472157809 -0.16153951815552056170 -0.05335746947604694951 
0.05268613596864590853 0.15979734335558992697 0.27228298590967203729 0.39427637123673253683 0.53081598924264672412 0.68831409136300925056 0.87487447678032514986 1.09951136750311095902 1.36704284663244468589 1.65974909978117590725 1.89065688602776393878 1.86863978807864317133 1.73888630306788249946 1.58496602014037923922 1.43835533439188867355 1.30776465638745120756 1.19375027104917985632 1.09444546351919802518 1.00756881826201460939 0.93104539217846338239 0.86314548714292449461 0.80246987113264056646 0.74789560962779777498 0.69852010806316422453 0.65361352394370686447 0.61258102374374678867 0.57493361001539344812 0.54026576021291017327 0.50823828549408700539 0.47856513461613792160 0.45100316997982226042 0.42534418796075224023 0.40140864267100062612 0.37904067123351592450 0.35810412079140596653 0.33847935237721116231 0.32006065180943954473 0.30275411841667265733 0.28647593256100667425 0.27115092548481989354 0.25671137172753266675 0.24309607982465952780 0.23024943866402525217 0.21812079829402031272 0.20666385582384316777 0.19583615018245792427 0.18559863029602663431 0.17591528441380455128 0.16675282058149165643 0.15808039006967367079 0.14986934701578524809 0.14209303870865164221 0.13472662189456530157 0.12774690125675225438 0.12113218685333992930 0.11486216781809943654 0.10891780005558016065 0.10328120601480250684 0.09793558491149267908 0.09286513199442625321 0.08805492008233883894 0.08349101688850613101 0.07916015075156823677 0.07504983944430998477 0.07114829479367701381 0.06744437715591189431 0.06392755366572133724 0.06058785982023584538 0.05741586403309684172 0.05440263484785989867 0.05153971054139616648 0.04881907088268300221 0.04623311084142156524 0.04377461606552279783 0.04143673996790275815 0.03921298228045100309 0.03709716894858994252 0.03508343325382523581 0.03316619806222886879 0.03134015910679854855 0.02960026874038401701 0.02794172288514973346 0.02635994441196998217 0.02485057146485836199 0.02340944448287918256 0.02203259422883685481 0.02071623042993242514 0.01945673098109668153 0.01825063166957296978 0.01709461638342957279 0.01598550776986562560 0.01492025831145937786 0.01389594179007636043 0.01290974510943732056 0.01195896044967725835 0.01104097772935852539 0.01015327735213622518 0.00929342321787873793 0.00845905598101714951 0.00764788654711412441 0.00685769962809668066 0.00608630810071231210 0.00533160614288430423 0.00459152396597550805 0.00386403196795614967 0.00314713516850195774 0.00243886772588353118 0.00173728752992485802 0.00104047085996983313 0.00034650709409111968 -0.00034650654469225994 -0.00104047021992681454 -0.00173728670567585564 -0.00243886661794312509 -0.00314713366838692554 -0.00386402995501133883 -0.00459152130502571421 -0.00533160268448240604 -0.00608630369038853924 -0.00685769414073278405 -0.00764788896721824152 -0.00845905728565021775 -0.00929342356099593925 -0.01015327692261480674 -0.01104097671195902741 -0.01195895901367260983 -0.01290974340614980953 -0.01389593995292592865 -0.01492025645614347695 -0.01598550599440751174 -0.01709461476870455243 -0.01825063028130013976 -0.01945672987366087181 -0.02071622965193142818 -0.02203259382933975274 -0.02340944451751980626 -0.02485057200079632267 -0.02635994552909803890 -0.02794172466757893769 -0.02960027124079556149 -0.03134015071871332214 -0.03316619047690483324 -0.03508342641920569882 -0.03709716279255592664 -0.03921297674246260190 -0.04143673500781541730 -0.04377461166392704328 -0.04623310699735316831 -0.04881906761055043731 -0.05153970786842765328 -0.05440263281298263198 -0.05741586268816434302 -0.06058785923409470975 -0.06392755393099913697 -0.06744437839743711027 -0.07114829717735859926 -0.07504984318403851162 -0.07916015610720583684 -0.08349102413637177200 -0.08805492940654358058 -0.09286510231367339774 -0.09793555707993562010 -0.10328117963030458704 -0.10891777462669949283 -0.11486214286847706845 -0.12113216195312304091 -0.12774687602952528032 -0.13472659601810266228 -0.14209301191518586283 -0.14986931909311440592 -0.15808036086187582381 -0.16675278998750764359 -0.17591525238291827460 -0.18559859682107715528 -0.19583611529238043047 -0.20666381957694601734 -0.21812076077226461024 -0.23024939996672488807 -0.24309604005690210737 -0.25671133097056653138 -0.27115087382696356766 -0.28647587975628274748 -0.30275406434557838864 -0.32006059631034422530 -0.33847929528255715770 -0.35810406193345911685 -0.37904061043784242901 -0.40140857974476640280 -0.42534412267831944732 -0.45100310206794780310 -0.47856506374122698144 -0.50823821125398960241 -0.54026568213434322807 -0.57493352755523641218 -0.61258093629078858022 -0.65361343081801803745 -0.69852000851113926760 -0.74789550281214145500 -0.80246975611801607542 -0.86314536288016108223 -0.93104524313018133252 -1.00756865726196798150 -1.09444528898217319224 -1.19375008105974078632 -1.30776444866912378018 -1.43835510637277330659 -1.58496576933323263248 -1.73888602834853855938 -1.86863949325416678349 -1.89065658799911884280 -1.65974883819140606178 -1.36704263111638635309 -1.09951119407823649787 -0.87487433870462183449 -0.68831398266199939062 -0.53081590536232825528 -0.39427630889749254450 -0.27228294283875309478 -0.15979731806965097318 -0.05268612763027279156 
0.05027585855628569078 0.15268070779477782573 0.26086089782453303343 0.37945514477260244846 0.51455665008468320920 0.67495902853776934549 0.87434470808893660632 1.13482366886439534071 1.49022480928851397408 1.97342909338071303971 2.49241897319409400069 2.28027995239961445151 1.99063037660726749323 1.74065318130518176254 1.53897117121865822931 1.37609593945948849303 1.24232355523797188823 1.13035103814383197651 1.03499213006675749860 0.95256764618618428031 0.88042510978310173364 0.81661218530213131039 0.75966135854141469963 0.70844774323924997184 0.66209356590422818734 0.61990280240749373597 0.58131553312297579161 0.54587544552882949489 0.51320627542855823400 0.48299444163302340804 0.45497604960924586948 0.42892702894931078461 0.40465555367033334555 0.38199614927087899297 0.36080506253604593958 0.34095658812449136654 0.32234012818896484731 0.30485781937211520187 0.28842260310805611923 0.27295664529885743654 0.25839000678107182374 0.24465966850896747609 0.23170847253239146291 0.21948447129365167285 0.20794026337140669725 0.19703245318439477352 0.18672119096593275955 0.17696977926609180898 0.16774433485587603165 0.15901349697258537752 0.15074817448915589502 0.14292132590812967052 0.13550776714206791418 0.12848400290269235136 0.12182807822115004903 0.11551944719393580918 0.10953885651909689436 0.10386824177400888480 0.09849063470097618733 0.09339008000758153294 0.08855150365309594207 0.08396087020833054027 0.07960478513988622495 0.07547066437433302966 0.07154662652787746602 0.06782144644451815196 0.06428451262270096223 0.06092578807330273349 0.05773577423538234221 0.05470547762958521965 0.05182637897026443063 0.04909040449303958553 0.04648989928380808934 0.04401760242124908018 0.04166662376695606795 0.03943042225608262008 0.03730278555772237326 0.03527781098888294053 0.03334988757740409149 0.03151367917880620872 0.02976410685946895285 0.02809634060114030163 0.02650577492737338225 0.02498802256362120389 0.02353889982579127071 0.02215441456355660144 0.02083075471976059134 0.01956427745638533722 0.01835149880596298466 0.01718908381141970310 0.01607383711956011929 0.01500269399624443167 0.01397271173246950049 0.01298106141255028767 0.01202502001734995218 0.01110196283726216926 0.01020935617082163738 0.00934475028686709841 0.00850577263013962970 0.00769012126034418486 0.00689557203852775302 0.00611991916703913397 0.00536104857203900664 0.00461687888507644750 0.00388536919472493025 0.00316451343217671877 0.00245233484530649193 0.00174688055501248662 0.00104621617963318592 0.00034842051279793118 -0.00034841976122079732 -0.00104621532917514859 -0.00174687950292573557 -0.00245233348083295777 -0.00316451163148379067 -0.00388536681452722465 -0.00461687575397440320 -0.00536104447877328028 -0.00611991384647014858 -0.00689556516539568953 -0.00769012523644863055 -0.00850577496928517363 -0.00934475136302292952 -0.01020935629326036320 -0.01110196225626358668 -0.01202501893849128312 -0.01298106000772236701 -0.01397271014711765069 -0.01500269235386819666 -0.01607383552468089061 -0.01718908235231852988 -0.01835149755794129867 -0.01956427648631298144 -0.02083075409207768569 -0.02215441434774090279 -0.02353890010530768073 -0.02498802344716610779 -0.02650577656281183359 -0.02809634319182796602 -0.02976411067168782676 -0.03151366965101098927 -0.03334987929402011275 -0.03527780371804567494 -0.03730277912832202780 -0.03943041655271317669 -0.04166661871770671599 -0.04401759798747406638 -0.04648989545277260049 -0.04909040127295372091 -0.05182637638732556784 -0.05470547572752171295 -0.05773577307751853738 -0.06092578774792134499 -0.06428451325195094768 -0.06782144819746260822 -0.07154662963892055583 -0.07547066916919420443 -0.07960479207144155467 -0.08396087990042266913 -0.08855151691964713301 -0.09339004619541013685 -0.09849060413331778285 -0.10386821346398122934 -0.10953882965612671274 -0.11551942112884905356 -0.12182805242930805356 -0.12848397695535807017 -0.13550774068828874697 -0.14292129866431080298 -0.15074814623316834528 -0.15901346754018053087 -0.16774430413703189657 -0.17696974720056823926 -0.18672115753815388128 -0.19703241841858953887 -0.20794022732810835130 -0.21948443406882345297 -0.23170843425974974039 -0.24465962936500940117 -0.25838996698468397195 -0.27295659207561329129 -0.28842254927851196378 -0.30485776457666868833 -0.32234007212845194879 -0.34095653054863894749 -0.36080500322175412808 -0.38199608800185580471 -0.40465549021907576410 -0.42892696306077615631 -0.45497598098632519026 -0.48299436992465583085 -0.51320620022119789461 -0.54587536634126132551 -0.58131544940347279482 -0.61990271353062786908 -0.66209347116514327691 -0.70844764184303021803 -0.75966124958530056865 -0.81661206774888084325 -0.88042498242495437211 -0.95256749377933380707 -1.03499196480522304142 -1.13035085802593648907 -1.24232335768604551518 -1.37609572108313971128 -1.53897092748251695937 -1.74065290615272427743 -1.99063006249550777937 -2.28027959313950923104 -2.49241858096887147767 -1.97342878283006806228 -1.49022457465841862145 -1.13482349006884541964 -0.87434457023178424606 -0.67495892204061491704 -0.51455656884158518238 -0.37945508482511797199 -0.26086085659314761642 -0.15268068365405568221 -0.05027585060566573671 
0.04601244901806134102 0.13978873144268266770 0.23902475282107316090 0.34812665994447433704 0.47299643778573763342 0.62262066461443832388 0.81272165817325658921 1.07521379057701982340 1.48560362827653280604 2.25132349125907182952 3.82530996096833941778 2.76943067171846557528 2.20270206965643566832 1.84804515725438633922 1.60078022971809286190 1.41532437499385133073 1.26909697229939499863 1.14964300375137318255 1.04948101767498602754 0.96380793544323850597 0.88937513758261399488 0.82389240175135003419 0.76568989599642134358 0.71351594044820276785 0.66641019402648449255 0.62362108685901374017 0.58455027454020669353 0.54871421335080761139 0.51571692905835209153 0.48523030687812707118 0.45697955787482646972 0.43073232455688920117 0.40629039379014952882 0.38348330964359700346 0.36216339195743718626 0.34220180939572708567 0.32348545344981927130 0.30591442777476907100 0.28940001520023656001 0.27386301912407245984 0.25923236816244943359 0.24544411489772788304 0.23244031166284939705 0.22016835097678671973 0.20858027318375665926 0.19763220821778385017 0.18728390111721038291 0.17749830682873612986 0.16824124260337067205 0.15948108847560354961 0.15118852806009863698 0.14333632329264392458 0.13589911786288572104 0.12885326499081173335 0.12217667593465669773 0.11584868621738989014 0.10984993705287392218 0.10416226986114560105 0.09876863211081235439 0.09365299304489543841 0.08880020108522859723 0.08419617515181493372 0.07982745522525314108 0.07568140638526940633 0.07174610049898308417 0.06801026947157470803 0.06446326230727239537 0.06109500561486615189 0.05789596720556842990 0.05485712246480558413 0.05196992321700499157 0.04922626883541296461 0.04661847937953057797 0.04413927056870063648 0.04178173042261117132 0.03953929741915846591 0.03740574003731539365 0.03537513756659323161 0.03344186207969630092 0.03160056147709237873 0.02984614078133335582 0.02817375773255193644 0.02657879213270536098 0.02505684403647253505 0.02360371769312338136 0.02221540947984511349 0.02088809642918322551 0.01961812531869276677 0.01840200228650887976 0.01723638293669551083 0.01611806290068262815 0.01504396882148522491 0.01401114973101785094 0.01301676879093165845 0.01205809536993231006 0.01113249743146955961 0.01023743420702172627 0.00937044912861278653 0.00852916299235463929 0.00771126730939281427 0.00691453467568757876 0.00613674795683731393 0.00537579009309380011 0.00462957380758022459 0.00389605249371153140 0.00317321452014694997 0.00245907766818988845 0.00175168366514440546 0.00104909279079318371 0.00034937853868499197 -0.00034937768382885021 -0.00104909183264300710 -0.00175168249599635386 -0.00245907617099093336 -0.00317321256216327461 -0.00389604991767061567 -0.00462957041757212310 -0.00537578563019397958 -0.00613674205129656133 -0.00691452674255717617 -0.00771127246927339177 -0.00852916599200667300 -0.00937045062861782685 -0.01023743463112578717 -0.01113249708133798310 -0.01205809447632050224 -0.01301676753909974775 -0.01401114827397843127 -0.01504396728749070322 -0.01611806139816126041 -0.01723638155795845228 -0.01840200111185190390 -0.01961812442151548291 -0.02088809588236399326 -0.02221540936421094459 -0.02360371810886746635 -0.02505684511974095099 -0.02657879408319336473 -0.02817376086522255935 -0.02984614563817302585 -0.03160055104771722356 -0.03344185333013733469 -0.03537513003071170170 -0.03740573344996006577 -0.03953929162235071681 -0.04178172532284081531 -0.04413926611547140666 -0.04661847555335139892 -0.04922626564112162623 -0.05196992068044081758 -0.05485712063225822721 -0.05789596614651397466 -0.06109500542811388546 -0.06446326313140811337 -0.06801027150150583400 -0.07174610401170802843 -0.07568141178237855482 -0.07982746310897474717 -0.08419618647422569269 -0.08880021747667092569 -0.09365295608692898732 -0.09876859979397646649 -0.10416224043624125462 -0.10984990940496136558 -0.11584865956148375499 -0.12217664967989966263 -0.12885323867428744027 -0.13589909111541947917 -0.14333629582055068541 -0.15118849963510103129 -0.15948105892866179523 -0.16824121181990808749 -0.17749827474413110151 -0.18728386771239982633 -0.19763217351569439817 -0.20858023724810231814 -0.22016831391517976968 -0.23244027363845767842 -0.24544407615870283967 -0.25923232911372545706 -0.27386296469004789422 -0.28939996070551721186 -0.30591437255418707508 -0.32348539707813983579 -0.34220175156178400666 -0.36216333240306036734 -0.38348324812872525147 -0.40629033006892112390 -0.43073225835934003669 -0.45697948889193384936 -0.48523023474990722992 -0.51571685336488104490 -0.54871413360600573839 -0.58455019018679665876 -0.62362099726306596814 -0.66641009846893739521 -0.71351583811054120066 -0.76568978593716519043 -0.82389228286726012840 -0.88937500854287654395 -0.96380778126187360844 -1.04948085015367098549 -1.14964282063030065473 -1.26909677057542280565 -1.41532415049488813352 -1.60077997632145185847 -1.84804486529961931041 -2.20270172234126171418 -2.76943023583953529254 -3.82530935990680998060 -2.25132313750160673038 -1.48560339461838841757 -1.07521362130692343939 -0.81272153011305747761 -0.62262056642709839860 -0.47299636313828608003 -0.34812660496824243683 -0.23902471505467065560 -0.13978870934775927681 -0.04601244174399905101 
0.03999765509134833863 0.12143701613685498053 0.20732272207260260544 0.30103030439858402545 0.40668177649932468753 0.52980553396102969543 0.67870746941268822461 0.86770620699388123498 1.12565242198149229047 1.52084499011209350883 4.35186171775325192357 2.93008560962000341732 2.21964779231944220328 1.80346250315014033916 1.52921689746799671639 1.33284734644843561036 1.18367181519993502903 1.06532227178232230536 0.96829897230333106251 0.88671686476041200464 0.81673903468674846629 0.75575657239630067430 0.70193153045931366840 0.65392837880589915756 0.61075012742955359091 0.57163527730864149845 0.53598928473190832200 0.50333959947198181339 0.47330447118350238433 0.44557135910575074167 0.41988053660411084334 0.39601441295121969643 0.37378850147141473581 0.35304489779882608502 0.33364794520052676319 0.31547920752371139130 0.29843524951571542836 0.28242529802879190459 0.26736878012719761388 0.25319388429329386936 0.23983638762162440283 0.22723865357606365389 0.21534869334518547124 0.20411903688820581815 0.19350661591533707684 0.18347221606737398880 0.17397973824613202631 0.16499599453675961591 0.15649039997633551469 0.14843492173168365555 0.14080308271859554026 0.13357051444252768246 0.12671455840602613430 0.12021417954104864079 0.11404965693619834033 0.10820228348557972553 0.10265483924365335910 0.09739103886271202604 0.09239558426265406799 0.08765408909912680846 0.08315287210067370816 0.07887929254393849510 0.07482134910551385687 0.07096765541759739171 0.06730727887660412079 0.06383008365576722798 0.06052650936027770268 0.05738741801149295496 0.05440407580658278286 0.05156853594945134261 0.04887282369161182610 0.04630955468681545451 0.04387175500228891745 0.04155288189100618534 0.03934657894635899822 0.03724686500447844245 0.03524805728772811841 0.03334456195616659901 0.03153156452379918956 0.02980388894726664073 0.02815688734606364499 0.02658610547912333005 0.02508743275175245521 0.02365676913911837070 0.02229001685794514825 0.02098374047454908131 0.01973426188578621121 0.01853832099358797281 0.01739250429464265363 0.01629407259597860994 0.01523959071749592109 0.01422642178111260119 0.01325195684208285013 0.01231324438230545909 0.01140808546656325688 0.01053386419888820147 0.00968814357639469562 0.00886862864418630145 0.00807326298861612245 0.00729982570564574954 0.00654610376852481426 0.00581028741397186625 0.00509015220487834923 0.00438392099152806920 0.00368943732497076671 0.00300506186514347710 0.00232880361776934604 0.00165891671777392371 0.00099346474320488728 0.00033088425737525868 -0.00033088381689764840 -0.00099354751723256863 -0.00165903269177438686 -0.00232900269241952031 -0.00300521074610113912 -0.00368953593162041045 -0.00438395256883234666 -0.00509034976214245947 -0.00581041759849533143 -0.00654631610253560495 -0.00729997838046825536 -0.00807346442921016809 -0.00886884594643241875 -0.00968819378838923356 -0.01053393066704252923 -0.01140826823018753489 -0.01231351022930659948 -0.01325207270319362501 -0.01422665417463044035 -0.01523963993796036490 -0.01629403861013787105 -0.01739265359680002010 -0.01853842047445489888 -0.01973441150297487387 -0.02098380704321299584 -0.02229013365730531104 -0.02365680301459073889 -0.02508765026545940052 -0.02658630697067993626 -0.02815703984909358887 -0.02980408340540343856 -0.03153180987615806369 -0.03334482460390721104 -0.03524813723922387565 -0.03724702862703756223 -0.03934674292318469935 -0.04155301288849926056 -0.04387185300976791102 -0.04630966966629821574 -0.04887275581584693551 -0.05156850173538651827 -0.05440417520983180377 -0.05738746789603280107 -0.06052667633103821221 -0.06383020128028392415 -0.06730736395280670359 -0.07096777477119078914 -0.07482158632970374590 -0.07887953160715380219 -0.08315301410356561174 -0.08765423658255418193 -0.09239573437098148878 -0.09739120718238505892 -0.10265487527580868798 -0.10820238665463771666 -0.11404974366976999844 -0.12021436617613402709 -0.12671467822199461439 -0.13357061725114732775 -0.14080305183147742709 -0.14843490694376759720 -0.15649053445651067706 -0.16499611171873201920 -0.17397983812000619719 -0.18347231529784957527 -0.19350666457483528538 -0.20411910164585023164 -0.21534884090117481503 -0.22723886741587479010 -0.23983650146172369455 -0.25319397342808280804 -0.26736893596438016107 -0.28242548685262458541 -0.29843530455518130218 -0.31547919522654432889 -0.33364798200589179666 -0.35304503354351801647 -0.37378855284331136133 -0.39601446308017063114 -0.41988045210735469581 -0.44557125637558325781 -0.47330454984924685835 -0.50333964279646981055 -0.53598942566247975705 -0.57163536564705585974 -0.61075014616106471088 -0.65392834417136569414 -0.70193160851597713457 -0.75575669596878236600 -0.81673903655251578471 -0.88671672082618857580 -0.96829882163746971990 -1.06532224644427309102 -1.18367163051923096617 -1.33284718340379915169 -1.52921668610552163869 -1.80346222122681409950 -2.21964739565185098513 -2.93008508879553364324 -4.35186092704597093928 -1.52084475128815777012 -1.12565224500660576723 -0.86770607042738645553 -0.67870736248644536470 -0.52980545041644599991 -0.40668171231621585981 -0.30103025685490003571 -0.20732268930953826058 -0.12143699693831035147 -0.03999764876657024154 
0.03253881030177874223 0.09863895594076632634 0.16779881493389492420 0.24199005907795778647 0.32289482985193740383 0.41121222531767087638 0.50459647852260536283 0.59125114600432793210 0.62845486254344828936 0.46459747363300052392 3.38483970852010429553 2.54005703137494265320 1.95928656632204933885 1.57235751085949004846 1.30821410371240176573 1.12069936664127567383 0.98199551823441311171 0.87535512172109974927 0.79049347068149700135 0.72093038205878201552 0.66247161090160489039 0.61232802162081156894 0.56859320585189720987 0.52992806809371018062 0.49536678092820807251 0.46419494914573533606 0.43587127240840572995 0.40997598649283872874 0.38617798958640037199 0.36421109461670653218 0.34385780889323314113 0.32493837620606313976 0.30730208377960366306 0.29082186658868636187 0.27538881175459550832 0.26090896110275707542 0.24730097969438702421 0.23449375774475811340 0.22242464536859074542 0.21103812031242341618 0.20028482206058129123 0.19012038610100034930 0.18050524408508294982 0.17140309171992385018 0.16278135506198054827 0.15461032454311407491 0.14686275529030012876 0.13951336752526799501 0.13253914632471722190 0.12591904186010083322 0.11963290358352199338 0.11366221297492984377 0.10798998362204770274 0.10260036154008389531 0.09747829210482450435 0.09260958666601482037 0.08798108908081303525 0.08358024272681063849 0.07939555679570275970 0.07541590685278265482 0.07163073467708613862 0.06803028140822675596 0.06460528778617913304 0.06134686092451602235 0.05824644100371756394 0.05529626756484162797 0.05248871337570903961 0.04981655088442948909 0.04727285229932931543 0.04485158910938480403 0.04254603336306672645 0.04035052292294949439 0.03825942895829825829 0.03626758893204851120 0.03436977369375426861 0.03256128700002136611 0.03083723276731120677 0.02919334773920922999 0.02762556849944530768 0.02612983163174931178 0.02470227355999554675 0.02333903070805831703 0.02203693894031744094 0.02079240113417313296 0.01960231976738668891 0.01846359731771940460 0.01737336940976774713 0.01632860513467448982 0.01532667326387127105 0.01436534224907859425 0.01344154787474849400 0.01255295867252925746 0.01169754293428582059 0.01087300249835720933 0.01007713912315466587 0.00930795440723386491 0.00856318349562457115 0.00784099452033615307 0.00713952230668724042 0.00645706821345015669 0.00579170045256205412 0.00514158715603230121 0.00450516290939617647 0.00388059584466304841 0.00326628724067745679 0.00266067168297468015 0.00206218375708999702 0.00146902490172351463 0.00087977958251883592 0.00029314883853714946 -0.00029294899839271693 -0.00087992946262716032 -0.00146929135524942467 -0.00206241690392516830 -0.00266097144319132894 -0.00326653704085799745 -0.00388082899149821969 -0.00450551262964893340 -0.00514205344970264377 -0.00579218339957776607 -0.00645750120042976050 -0.00714005521373906049 -0.00784142750731575688 -0.00856343329580511181 -0.00930823751410514433 -0.01007750549675279217 -0.01087326895188311937 -0.01169777608112099188 -0.01255324177940053687 -0.01344139799464016960 -0.01436512575558879234 -0.01532680649063422607 -0.01632880497481892235 -0.01737355259656681028 -0.01846383046455457588 -0.01960258622091259895 -0.02079270089438978175 -0.02203727200722482849 -0.02333948034838329022 -0.02470265658693904243 -0.02613024796538354622 -0.02762605144646101962 -0.02919374741949809504 -0.03083746591414637805 -0.03256150349351116802 -0.03437009010731628678 -0.03626772215881146622 -0.03825961214509732145 -0.04035067280305781878 -0.04254591678964914081 -0.04485143922927647964 -0.04727300217943763982 -0.04981671741788318286 -0.05248891321585347214 -0.05529646740498606050 -0.05824664084386199647 -0.06134707741800583120 -0.06460572077315873685 -0.06803081431527857603 -0.07163116766406574243 -0.07541623991969004237 -0.07939593982264625538 -0.08358062575375413417 -0.08798125561426672903 -0.09260986977288609978 -0.09747860851838652252 -0.10260061134026443597 -0.10799021676888287402 -0.11366232954834742941 -0.11963277035675901061 -0.12591894194002864471 -0.13253932951151625730 -0.13951361732544853567 -0.14686293847709919191 -0.15461059099663998495 -0.16278158820881571955 -0.17140334152010439084 -0.18050552719195422924 -0.19012081908797995311 -0.20028515512748867877 -0.21103848668602154248 -0.22242502839553424110 -0.23449409081166550095 -0.24730122949456756487 -0.26090916094290150795 -0.27538901159473994085 -0.29082204977548548053 -0.30730235023312957310 -0.32493847612613535603 -0.34385767566647018612 -0.36421094473659820778 -0.38617800623974579688 -0.40997611971960168376 -0.43587145559520479310 -0.46419524890595198485 -0.49536694746166176628 -0.52992820132047313564 -0.56859348895876848928 -0.61232837134106432586 -0.66247186070178543105 -0.72093028213870979926 -0.79049338741477015446 -0.87535515502779048802 -0.98199528508757794043 -1.12069915014778587192 -1.30821387056556659445 -1.57235722775261876905 -1.95928623325514195130 -2.54005649846789127722 -3.38483909234632607266 -0.46459740063323262671 -0.62845476369247754711 -0.59125105290959267812 -0.50459639898889074860 -0.41121216043600999912 -0.32289477885522305245 -0.24199002082561399396 -0.16779878839026887705 -0.09863894032937164935 -0.03253880515054347056 
0.02405744047671576347 0.07278118239050335170 0.12324352264427629322 0.17623628712737149371 0.23169525851274630490 0.28755205893509105941 0.33721507335569778085 0.36424703595739349460 0.33231840855498573362 0.17368674562213692880 2.33340630151346317689 1.88601591011305913526 1.50508415730499223173 1.21846676082171256894 1.01058268420217700623 0.85974064534255489889 0.74825559082114523335 0.66360936745724075081 0.59738940461073763988 0.54403938021252429280 0.49988909678333481867 0.46249087892746848505 0.43018518747217626697 0.40182380756093039054 0.37659422247315887944 0.35390703700954873057 0.33332476778724640099 0.31451508064606059634 0.29722061478665295908 0.28123716688810418418 0.26640110117881476981 0.25257885782892230964 0.23965975870510192181 0.22755167750077021083 0.21617614365254667064 0.20546674361909822437 0.19536592343882830392 0.18582415606260838103 0.17679794295233364210 0.16824931448056190675 0.16014436443612115046 0.15245305018396493324 0.14514862645143011832 0.13820677935427738703 0.13160565970338211628 0.12532538340437326951 0.11934753185727231539 0.11365558494347283158 0.10823432150530720719 0.10306911990554112890 0.09814685730802352737 0.09345531015725327961 0.08898285441816256025 0.08471903178985940031 0.08065345058483330831 0.07677668500960521669 0.07307954241753122915 0.06955349629578222448 0.06619061965196237907 0.06298325194720177933 0.05992393248277494422 0.05700599992053412279 0.05422282622902230287 0.05156794991023616603 0.04903560890667790773 0.04662004116084972338 0.04431548461525380844 0.04211694326627934970 0.04001972087053218274 0.03801855497087558433 0.03610901577744130009 0.03428684003381476941 0.03254783109696290921 0.03088809208406928519 0.02930365949893598554 0.02779096952565396350 0.02634615858809752353 0.02496629569748165522 0.02364771711782509556 0.02238775831386874415 0.02118312192322946430 0.02003104349057593936 0.01892879186726759144 0.01787370251804532018 0.01686341066786667398 0.01589528508816329122 0.01496692769720198157 0.01407600702663103220 0.01322082443522276662 0.01239871538771808446 0.01160791462950783171 0.01084642375914768309 0.01011231098857479083 0.00940404421001517221 0.00871962502202450196 0.00805742139675658109 0.00741556815953003934 0.00679273304271532652 0.00618708417832181112 0.00559742252548289798 0.00502204944297091060 0.00445933290293965001 0.00390824039797621481 0.00336703998016218975 0.00283463252870319593 0.00230948593582525064 0.00179020132051732617 0.00127531318838691732 0.00076400552551092460 0.00025451307728019401 -0.00025442981055334712 -0.00076408879223777149 -0.00127566290863967424 -0.00179041781400712807 -0.00230970242931505254 -0.00283488232888373659 -0.00336745631379642418 -0.00390860677157434111 -0.00445989911668220884 -0.00502249908329588379 -0.00559788881915324055 -0.00618775031213658622 -0.00679313272300419158 -0.00741603445320038190 -0.00805770450362786050 -0.00871977490213282636 -0.00940426070350497412 -0.01011261074879143962 -0.01084647371918379122 -0.01160783136278098482 -0.01239869873437271508 -0.01322084108856813600 -0.01407632344019305037 -0.01496712753734641410 -0.01589555154168920126 -0.01686369377473795339 -0.01787418546506103212 -0.01892925816093793401 -0.02003159305097312881 -0.02118367148362665375 -0.02238822460753908672 -0.02364828333156765439 -0.02496664541773441215 -0.02634659157507712735 -0.02779118601914376541 -0.02930394260580726495 -0.03088834188424982585 -0.03254819747056103552 -0.03428697326057772443 -0.03610904908413203884 -0.03801853831753021495 -0.04001978748391366025 -0.04211732629322284538 -0.04431573441543434910 -0.04662022434764878653 -0.04903585870685844839 -0.05156829963048892296 -0.05422319260262042917 -0.05700656613427668162 -0.05992441542979065616 -0.06298363497414527501 -0.06619111925232346039 -0.06955384601603498140 -0.07307987548443861670 -0.07677690150309501860 -0.08065371703835923223 -0.08471931489673067972 -0.08898323744510605593 -0.09345534346394401837 -0.09814682400133278861 -0.10306905329215965139 -0.10823437146534331532 -0.11365595131707095788 -0.11934774835076211730 -0.12532558324451770204 -0.13160592615690802631 -0.13820709576783940520 -0.14514900947837361400 -0.15245349982428990643 -0.16014473080971924901 -0.16824974746754151056 -0.17679845920604009279 -0.18582455574289724609 -0.19536638973249864648 -0.20546701007262416216 -0.21617644341276331943 -0.22755196060764151800 -0.23966017503873615624 -0.25257895774899452590 -0.26640110117881476981 -0.28123713358141344543 -0.29722058147996222033 -0.31451534709958650637 -0.33332491766735472538 -0.35390723684969316309 -0.37659442231330336748 -0.40182412397449240871 -0.43018557049911976264 -0.46249131191444803335 -0.49988944650358746458 -0.54403948013259650907 -0.59738950453080974512 -0.66360940076393148956 -0.74825549090107301708 -0.85974039554237435823 -1.01058251766872331245 -1.21846644440815055077 -1.50508375762470336667 -1.88601561035284293055 -2.33340600175324652810 -0.17368671829828374875 -0.33231835622046568268 -0.36424697852961596123 -0.33721502012351245448 -0.28755201348347858570 -0.23169522184305568757 -0.17623625920206109630 -0.12324350309654744096 -0.07278117083836577184 -0.02405743665677442106 
0.01496720969127673939 0.04518481050023837042 0.07615780612532541127 0.10801630827448893690 0.14009785813659192399 0.17008567855421929949 0.19246472000765457722 0.19620351591456586249 0.16288499009695756037 0.07151734450415170308 1.38199042210018774313 1.16551654993912734426 0.95656725873638492885 0.78584249108004655682 0.65590926023872964112 0.55942483978554957691 0.48767686555706296625 0.43343708622245463724 0.39141559993183250299 0.35794863739724291918 0.33055451709174121788 0.30756130975362339086 0.28783279093502756041 0.27058795204482066765 0.25527916447387610788 0.24151407540529135076 0.22900541463144463705 0.21753921997103020658 0.20695172242568560250 0.19711559051671656562 0.18793060441169018304 0.17931626183909088468 0.17120698192485406253 0.16354897436343662775 0.15629777472270234284 0.14941597958895161402 0.14287201421936401857 0.13663913334127641974 0.13069395565779018398 0.12501683022136944601 0.11959003787254120221 0.11439899028076183640 0.10942936556901372569 0.10466970623568272458 0.10010918760627873780 0.09573781767358013894 0.09154647040432450922 0.08752731872618824127 0.08367293524713659281 0.07997592588182556028 0.07642999566570551906 0.07302928262120644831 0.06976755839716020091 0.06663972706988374739 0.06364019311533297696 0.06076416037004150894 0.05800689928392444017 0.05536381353365982250 0.05283030679592570777 0.05040238226783344544 0.04807584330634995240 0.04584709278887544315 0.04371180084561387957 0.04166653688741916994 0.03970797024521743879 0.03783237056964594558 0.03603610743141416606 0.03431641637519078358 0.03267006665197413895 0.03109359436592740167 0.02958466804869885891 0.02814019017804980649 0.02675732968526745026 0.02543348864847416735 0.02416610245248307365 0.02295250656203506878 0.02179053604223213370 0.02067769289126886179 0.01961171225417501773 0.01859036258267110497 0.01761137902178688819 0.01667332938382060092 0.01577351582682240405 0.01491047285639979236 0.01408230199118065684 0.01328703813641141096 0.01252274950402920695 0.01178807051971375586 0.01108126923554664245 0.01040058039691871272 0.00974473834958189400 0.00911241082590663609 0.00850166603783009123 0.00791133825117640299 0.00734012850500675995 0.00678650469154717939 0.00624930107662180490 0.00572725200598256379 0.00521902521199990588 0.00472355488057019102 0.00423940882399165275 0.00376595421514025475 0.00330132587933462673 0.00284495760283220989 0.00239571695814788654 0.00195230498434284527 0.00151345602716901340 0.00107840403273939955 0.00064601657356888609 0.00021496138202792281 -0.00021537771566215724 -0.00064609984029573297 -0.00107857056619309333 -0.00151357260058659904 -0.00195227167765210652 -0.00239590014494694969 -0.00284537393646644432 -0.00330169225293275304 -0.00376620401532079541 -0.00423982515762588719 -0.00472407113427664171 -0.00521940823894340156 -0.00572761837958069009 -0.00624970075691066995 -0.00678663791831013441 -0.00734006189162528244 -0.00791148813128472739 -0.00850178261124767687 -0.00911246078594274422 -0.00974515468321612843 -0.01040104669058905529 -0.01108145242234570560 -0.01178822039982208025 -0.01252293269082827010 -0.01328712140313825785 -0.01408260175139730563 -0.01491095580341550431 -0.01577399877383811599 -0.01667372906410946598 -0.01761196188887481640 -0.01859092879641366380 -0.01961206197442777466 -0.02067814253159383497 -0.02179106894928395377 -0.02295287293563319508 -0.02416620237255528991 -0.02543370514196396925 -0.02675752952541188279 -0.02814034005815813089 -0.02958501776895161584 -0.03109397739287089735 -0.03267014991870098584 -0.03431664952202595487 -0.03603630727155859859 -0.03783243718302742309 -0.03970831996547019571 -0.04166706979447099002 -0.04371211725917589774 -0.04584740920243746132 -0.04807632625336566434 -0.05040298178826674302 -0.05283062320948772594 -0.05536406333384036316 -0.05800724900417720403 -0.06076432690349520271 -0.06364017646198760758 -0.06663982698995596365 -0.06976775823730463344 -0.07302941584796940333 -0.07643037869264901474 -0.07997620898869683970 -0.08367301851386343969 -0.08752753521967804318 -0.09154660363108746424 -0.09573778436688941407 -0.10010940409976853971 -0.10467012256931695902 -0.10942974859595722137 -0.11439924008094237706 -0.11959055412624763903 -0.12501737978176663546 -0.13069437199142441841 -0.13663951636821991542 -0.14287248051303436114 -0.14941622938913215468 -0.15629789129611992848 -0.16354920751027179904 -0.17120713180496238692 -0.17931641171919920907 -0.18793092082525222897 -0.19711590693027858379 -0.20695180569241244939 -0.21753935319779316160 -0.22900548124482611456 -0.24151399213856450388 -0.25527939762071127916 -0.27058835172510953271 -0.28783310734858963409 -0.30756154290045856214 -0.33055496673206619107 -0.35794882058404198233 -0.39141576646528619676 -0.43343708622245458173 -0.48767703209051660451 -0.55942468990544114149 -0.65590919362534816361 -0.78584227458655686593 -0.95656704224289512695 -1.16551643336570975862 -1.38199022226004331060 -0.07151733321919373498 -0.16288496436150212698 -0.19620348486489136430 -0.19246468949207951038 -0.17008565153134702630 -0.14009783583145168917 -0.10801629104301851969 -0.07615779395549943098 -0.04518480327077301073 -0.01496720729496411190 
0.00559379747946953110 0.01683304379382466465 0.02818658308231136722 0.03957328170865359596 0.05059418720492647736 0.06022807713759625869 0.06635461220611205135 0.06521731759626114844 0.05150069141414026497 0.02101469610010120448 0.50401389728449430550 0.43749280864702200233 0.36982573670130136634 0.31242661790997772187 0.26778735895405247902 0.23437235485701538029 0.20959024515931901078 0.19104647863699142363 0.17688733811027645970 0.16578461936589405923 0.15681972387326936769 0.14936668568665822932 0.14299688100294360993 0.13741627835628378307 0.13242020813208910113 0.12786391945240893619 0.12364366197559206739 0.11968459556754851292 0.11593129789488898496 0.11234320140829368029 0.10888983048573663837 0.10554863649758772226 0.10230269964495164459 0.09913952991880137233 0.09605010120594670298 0.09302745240802323679 0.09006718704185345814 0.08716610766512644659 0.08432208264963492184 0.08153384634113082508 0.07880059937903638456 0.07612297459047567827 0.07350047237508761100 0.07093372555999621909 0.06842333366563480013 0.06596962975891074166 0.06357311344018512500 0.06123441753658198650 0.05895380850162723618 0.05673175262899121662 0.05456851637219983786 0.05246413303794383864 0.05041870254629543524 0.04843179191027502384 0.04650340112988260444 0.04463289737799414070 0.04281998089439298383 0.04106415207871805251 0.03936454495701013911 0.03772026024861929727 0.03613033205951410309 0.03459442732278716903 0.03311084739721081860 0.03167889284227953794 0.03029723139036377688 0.02896489714743211152 0.02768042461909203666 0.02644261476447695713 0.02525010200926658399 0.02410165400590358331 0.02299607171352135992 0.02193188963772740863 0.02090787543096439549 0.01992253029214907656 0.01897465518041485666 0.01806275129467849183 0.01718568620745486442 0.01634219426449590173 0.01553097650486279235 0.01475043420740007605 0.01399933502455041889 0.01327701282249904580 0.01258173565332754151 0.01191243770293226589 0.01126805315720957879 0.01064734966860214627 0.01004899496948041815 0.00947212308588518681 0.00891543505687764082 0.00837796498842635629 0.00785868037311843182 0.00735654870354096602 0.00687047085889957998 0.00639961417192580484 0.00594284621513452294 0.00549916778780357163 0.00506774622266448205 0.00464781546583026284 0.00423830970319727385 0.00383816312066187493 0.00344650974426485845 0.00306311642717105315 0.00268638444822499878 0.00231588082044709154 0.00195073956987812380 0.00159006141586814920 0.00123288046438574384 0.00087869711506982640 0.00052631232705380171 0.00017519319328584970 -0.00017552626019323725 -0.00052654547388897299 -0.00087883034183278141 -0.00123309695787554574 -0.00159016133594036546 -0.00195107263678551135 -0.00231636376746280348 -0.00268681743520460259 -0.00306333292066085505 -0.00344692607789909289 -0.00383864606767758687 -0.00423852619668707575 -0.00464826510615523603 -0.00506819586298945524 -0.00549946754802022042 -0.00594302940193358609 -0.00639978070537949861 -0.00687068735238938189 -0.00735674854368539854 -0.00785901344002581936 -0.00837833136202448259 -0.00891573481709428961 -0.00947233957937498872 -0.01004927807635169756 -0.01064751620205584004 -0.01126840287746233571 -0.01191297060998408597 -0.01258211868027103719 -0.01327729592937032521 -0.01399973470483928395 -0.01475088384772504924 -0.01553119299835259426 -0.01634269386485698305 -0.01718623576785205387 -0.01806316762831272626 -0.01897480506052318106 -0.01992273013229350909 -0.02090802531107271989 -0.02193210613121721053 -0.02299635482039263934 -0.02410197041946560148 -0.02525031850275638590 -0.02644273133789454278 -0.02768059115254573044 -0.02896506368088580530 -0.03029764772399801132 -0.03167937578929524989 -0.03311131369088116116 -0.03459466046962234032 -0.03613079835318444566 -0.03772070988894427046 -0.03936476145049994102 -0.04106460171904302570 -0.04282044718806332639 -0.04463329705828300575 -0.04650350104995482070 -0.04843194179038334823 -0.05041878581302228213 -0.05246441614481511806 -0.05456883278576185603 -0.05673213565593471924 -0.05895409160849851560 -0.06123453410999957214 -0.06357336324036566566 -0.06596977963901906605 -0.06842365007919681830 -0.07093425846704803917 -0.07350090536206722869 -0.07612322439065621893 -0.07880109897939746588 -0.08153429598145578439 -0.08432234910316084575 -0.08716642407868846476 -0.09006752010876084569 -0.09302773551489453008 -0.09605018447267354986 -0.09913976306563654362 -0.10230284952505996898 -0.10554890295111363230 -0.10889011359260794554 -0.11234336794174737406 -0.11593146442834269261 -0.11968472879431148181 -0.12364386181573649992 -0.12786400271913578308 -0.13242052454565111930 -0.13741679460999023377 -0.14299726402988710561 -0.14936688552680266184 -0.15682015686024897150 -0.16578486916607459989 -0.17688737141696719846 -0.19104644533030071263 -0.20959024515931901078 -0.23437222163025239752 -0.26778724238063489338 -0.31242646802986939747 -0.36982562012788383621 -0.43749257550018683105 -0.50401371409769524234 -0.02101469273472822419 -0.05150068314147770998 -0.06521730707639783464 -0.06635460144855054310 -0.06022806731837748728 -0.05059417890838469045 -0.03957327518306769099 -0.02818657841165791988 -0.01683304099426574663 -0.00559379654727468895 
-0.00383126608782369260 -0.01163301588665066610 -0.01981779929855820299 -0.02850395172709241365 -0.03752246816310256250 -0.04612216941485614008 -0.05249166591704712559 -0.05318954914976692372 -0.04311423813674220007 -0.01794466042348674684 -0.34947078564329103756 -0.28938538232381461057 -0.22718373848817918770 -0.17374891525534510994 -0.13155853073598680614 -0.09931339084445767185 -0.07473461849372142751 -0.05572872163739361895 -0.04069781178728248960 -0.02851778813095508236 -0.01842622721071052877 -0.00991140503003862250 -0.00262816435281365557 0.00366033869880766360 0.00912160347255053239 0.01387763237659100923 0.01802101801118283220 0.02162410250861057648 0.02474587201817257665 0.02743608673583253221 0.02973687962537496787 0.03168565410049950515 0.03331555031849120496 0.03465627784748903650 0.03573494833375434609 0.03657630864850602848 0.03720307395482791435 0.03763589440097803163 0.03789422109434781305 0.03799560666095658235 0.03795610492574041928 0.03779163648687244859 0.03751595700762777597 0.03714172303048712820 0.03668075843066276320 0.03614418764286142505 0.03554210259437695640 0.03488336286494586602 0.03417639504732505884 0.03342902621383814221 0.03264811754277729960 0.03184013053214584943 0.03101086054613233500 0.03016513705489387576 0.02930815590218571742 0.02844384727751503306 0.02757614137038899571 0.02670820231642778708 0.02584326086463306638 0.02498354856328433016 0.02413126365397033624 0.02328913728533166250 0.02245853503168859788 0.02164088908074290885 0.02083753170012414557 0.02004962862400816448 0.01927817905311712821 0.01852341613428620803 0.01778627245485608910 0.01706708108173415894 0.01636604185506485010 0.01568338792168333384 0.01501948565518773648 0.01437390206859845421 0.01374677038867844203 0.01313799069535548369 0.01254736314848514667 0.01197455468116004340 0.01141913230640057009 0.01088079626399007793 0.01035884711342305309 0.00985348469484392808 0.00936404287443792782 0.00888968898493658344 0.00843025649288620116 0.00798521249123496091 0.00755405737962178137 0.00713599179746893242 0.00673061606448754901 0.00633729735355359480 0.00595546945092451097 0.00558453283616699991 0.00522415444237367410 0.00487346829558532590 0.00453204140882235151 0.00419937418172366961 0.00387486709385598260 0.00355792062478599291 0.00324790194738966420 0.00294414492785222137 0.00264591681897741182 0.00235325092745597431 0.00206548111947313373 0.00178154158092524995 0.00150133239174010669 0.00122418741810292886 0.00094974028641559016 0.00067702510264666671 0.00040560887981655469 0.00013507528429101967 -0.00013525847109008282 -0.00040584202665172597 -0.00067719163610036048 -0.00095004004663223895 -0.00122482024522696520 -0.00150194856551877365 -0.00178202452794096189 -0.00206578087968978252 -0.00235360064770873123 -0.00264626653923016875 -0.00294447799475960892 -0.00324820170760631299 -0.00355828699838411922 -0.00387538334756243330 -0.00420000700884770595 -0.00453264092925564910 -0.00487376805580197470 -0.00522438758920884538 -0.00558478263634754057 -0.00595560267768746598 -0.00633743058031654982 -0.00673084921132272029 -0.00713627490434021183 -0.00755439044652916891 -0.00798576205163215036 -0.00843082270662875999 -0.00889017193195229538 -0.00936432598130920724 -0.00985378445506057687 -0.01035919683367581001 -0.01088112933089746548 -0.01141946537330795763 -0.01197487109472206157 -0.01254781278881011986 -0.01313855690909804252 -0.01374728664238489273 -0.01437416852212436424 -0.01501966884198679963 -0.01568363772186387450 -0.01636614177513706636 -0.01706723096184248334 -0.01778647229500052163 -0.01852354936104916305 -0.01927844550664303824 -0.02005012822436924580 -0.02083808126052133503 -0.02164133872106788203 -0.02245893471197746294 -0.02328943704554831129 -0.02413159672087772378 -0.02498378171011950144 -0.02584349401146823766 -0.02670863530340739089 -0.02757667427744081579 -0.02844448010463906940 -0.02930870546258290688 -0.03016553673518274081 -0.03101104373293139815 -0.03184034702563565133 -0.03264830072957636276 -0.03342924270732794412 -0.03417666150085096888 -0.03488349609170882104 -0.03554238570124823582 -0.03614480381664009201 -0.03668135795109606079 -0.03714212271077599326 -0.03751632338122590227 -0.03779201951381594426 -0.03795643799264780682 -0.03799583980779175363 -0.03789447089452835371 -0.03763621081454004980 -0.03720347363511677941 -0.03657687486224859424 -0.03573548124080616617 -0.03465657760770568530 -0.03331578346532637624 -0.03168587059398930705 -0.02973704615882866859 -0.02743618665590474848 -0.02474617177838922544 -0.02162431900210037838 -0.01802140103812632788 -0.01387819859033356806 -0.00912215303294772184 -0.00366087160585948368 0.00262781463256089864 0.00991110526982197371 0.01842599406387535055 0.02851750502408378907 0.04069752868041122407 0.05572865502401214144 0.07473486829390196817 0.09931345745783914936 0.13155864730940436402 0.17374899852207192907 0.22718392167497825085 0.28938548224388682684 0.34947075233660029880 0.01794465769266617716 0.04311423160671068455 0.05318954114934826283 0.05249165809266265192 0.04612216261478230273 0.03752246269934311762 0.02850394763079078242 0.01981779648620410339 0.01163301425264648414 0.00383126555285787096 
-0.01311711203196064268 -0.03971604195403544146 -0.06732081266283440613 -0.09624882115533250904 -0.12605793871540149631 -0.15470262071692109096 -0.17700955730966416724 -0.18236961014157282435 -0.15282343438782541867 -0.06762368659769646406 -1.22715161365860581100 -1.01837964727735652559 -0.81542705920867319946 -0.64867987648042924054 -0.52095944225172274855 -0.42533293553859152780 -0.35348723947947746638 -0.29852903482563419857 -0.25543184234422255940 -0.22073166627833984421 -0.19209547286180850278 -0.16795764778976263187 -0.14725857200303948957 -0.12926809622726409543 -0.11347146555706900950 -0.09949551182941719640 -0.08706125820268084681 -0.07595520878922457086 -0.06600779922649735454 -0.05708207240218144546 -0.04906415274064102050 -0.04185848334614661326 -0.03538243031897536639 -0.02956475064763708707 -0.02434259460670773478 -0.01966007356912768955 -0.01546716088540733836 -0.01171959196355487620 -0.00837686586763197738 -0.00540227862444453422 -0.00276312306368708960 -0.00042805758937447536 0.00162996283137317732 0.00343628459020806076 0.00501422237064730325 0.00638469277447484274 0.00756764650944319328 0.00858033644135502982 0.00943934930219825219 0.01015947326266086748 0.01075473043954389141 0.01123741100172992446 0.01161910567759605328 0.01191030607472498559 0.01212043798659578897 0.01225849421970792719 0.01233253499322017888 0.01234962132556916004 0.01231638124821188285 0.01223897649893501693 0.01212236977465863674 0.01197245635964350186 0.01179316644339678533 0.01158856344218861523 0.01136264415890764212 0.01111827296895739892 0.01085888046148397734 0.01058676479814835147 0.01030439067406518916 0.01001395633082324821 0.00971742686317611515 0.00941643429896998896 0.00911254405266959111 0.00880698847183225553 0.00850086667725236111 0.00819531109641502553 0.00789138754342388893 0.00758939577849560010 0.00729023508228010542 0.00699443836182922496 0.00670210553721517499 0.00641430242254159566 0.00613099571111774821 0.00585225201632511016 0.00557847101845254656 0.00530961941080931865 0.00504606356699355274 0.00478727057995342875 0.00453350690321485672 0.00428483915015931416 0.00404113409402384605 0.00380212528128254235 0.00356801255207983559 0.00333829630605464445 0.00311281000975327515 0.00289162027655720522 0.00267459387970347962 0.00246106468537732326 0.00225099938688799739 0.00204429806416328574 0.00184009474324398070 0.00163902225125411860 0.00144041445437892435 0.00124373844556657787 0.00104922737165225044 0.00085614848543968947 0.00066470162707332747 0.00047398751590321808 0.00028405611196546943 0.00009449108162584707 -0.00009479084184249587 -0.00028433921883674884 -0.00047422066273838936 -0.00066481820049091311 -0.00085669804583687892 -0.00104971031866796238 -0.00124413812585544292 -0.00144056433448724874 -0.00163925539808928988 -0.00184026127669767448 -0.00204451455765308765 -0.00225124918706853805 -0.00246128117886712516 -0.00267489363992012841 -0.00289213653026365591 -0.00311334291680509523 -0.00333844618616296884 -0.00356819573887889874 -0.00380242504149919114 -0.00404145050758586422 -0.00428515556372133233 -0.00453383997012224427 -0.00478748707344323066 -0.00504611352702966087 -0.00531000243775281433 -0.00557890400543215037 -0.00585250181650565082 -0.00613121220460755012 -0.00641460218275824445 -0.00670235533739571565 -0.00699472146870050437 -0.00729043492242453794 -0.00758961227198540200 -0.00789160403691369083 -0.00819566081666778246 -0.00850121639750511804 -0.00880710504524984117 -0.00911267727943254613 -0.00941663413911442149 -0.00971772662339276394 -0.01001427274438526638 -0.01030465712759109920 -0.01058698129163815338 -0.01085909695497377925 -0.01111872260928237210 -0.01136304383919650718 -0.01158889650909600277 -0.01179338293688658723 -0.01197268950647867314 -0.01212263622818454678 -0.01223922629911555759 -0.01231656443501094600 -0.01234978785902285381 -0.01233291802016367456 -0.01225892720668753100 -0.01212090428026613154 -0.01191050591486941812 -0.01161937213112196332 -0.01123769410860120388 -0.01075514677317812584 -0.01015985628960436316 -0.00943968236910563974 -0.00858058624153557048 -0.00756786300293299519 -0.00638524233487203219 -0.00501465535762690706 -0.00343655104373397080 -0.00163021263155371798 0.00042780778919393470 0.00276288991685191831 0.00540204547760936293 0.00837669933417828361 0.01171937547006507430 0.01546679451180921205 0.01965950735538513072 0.02434209500634665346 0.02956461742087413205 0.03538228043886704893 0.04185826685265681135 0.04906383632707900233 0.05708168937523794978 0.06600746615958996699 0.07595499229573476896 0.08706112497591789179 0.09949501222905611508 0.11347103257008939181 0.12926784642708355477 0.14725837216289505704 0.16795748125630893810 0.19209532298170017839 0.22073153305157691695 0.25543157589069670488 0.29852880167879902729 0.35348718951944135824 0.42533283561851931154 0.52095944225172274855 0.64867980986704765201 0.81542672614176581192 1.01837931421044913805 1.22715119732497157656 0.06762367610829045361 0.15282341072634431089 0.18236958197444919083 0.17700953005504727056 0.15470259698550092864 0.12605791946018990446 0.09624880652069234266 0.06732080247302874021 0.03971603596579012518 0.01311711005892120252 
-0.02203825211784415927 -0.06679322723468605894 -0.11350058824335151897 -0.16311258151602503474 -0.21575784482627646810 -0.26962081742778587490 -0.31847433246311229738 -0.34645589971907808646 -0.31818620267531017021 -0.16735007922219269361 -2.17835719462655674761 -1.74155443399826026507 -1.36746434176160391871 -1.08458445557957361416 -0.87826632633181145327 -0.72757107005827492685 -0.61535256890010714415 -0.52946813600129871702 -0.46176835688527262391 -0.40688126201615659738 -0.36126631686173027447 -0.32256547433107130018 -0.28918041294900831417 -0.26000268604775556014 -0.23424385764414523692 -0.21132645633414881559 -0.19081582980362554736 -0.17237598015640287485 -0.15573995426620967919 -0.14069209131051252371 -0.12705316798644616938 -0.11467270466525292250 -0.10342213752068118993 -0.09319028881904500849 -0.08388020278360386328 -0.07540621460577767721 -0.06769228511060987330 -0.06067033542223043696 -0.05427964744342261838 -0.04846529844115821106 -0.04317762813954573176 -0.03837100637227308653 -0.03400449921642234585 -0.03004050341814945568 -0.02644497953951940872 -0.02318665259792851430 -0.02023677891926922712 -0.01756901291116719221 -0.01515897407600164115 -0.01298494645141090587 -0.01102617996906474218 -0.00926418941560314124 -0.00768202168544007691 -0.00626355634025799277 -0.00499487118332808677 -0.00386254361828264337 -0.00285428347623906120 -0.00195879978903690244 -0.00116613385614527942 -0.00046685988408512458 0.00014731549313751202 0.00068488548166101282 0.00115297771330347132 0.00155802037937746718 0.00190597537752523749 0.00220230500502793802 0.00245217179895007575 0.00266010546923212132 0.00283053580574232910 0.00296702662438974585 0.00307330827453711208 0.00315244497173239324 0.00320723447799764472 0.00324060778211787692 0.00325456328553741514 0.00325136584322649469 0.00323304716332017961 0.00320140580711836265 0.00315807380246724279 0.00310431680361489271 0.00304126723804643007 0.00297052382691731509 0.00289315238433118793 0.00281005219093799496 0.00272172284709881751 0.00262909694015434070 0.00253274068384712336 0.00243328690530120184 0.00233146835171282873 0.00222745155653569782 0.00212196926696606170 0.00201512140307613663 0.00190730764515478768 0.00179886106010940239 0.00168968172786776449 0.00158010271533726154 0.00147039047604380357 0.00136064493005960685 0.00125099930414762639 0.00114138698492638468 0.00103147490548849419 0.00092206242641168501 0.00081298301424226338 0.00070426997567096805 0.00059559024379041148 0.00048704373867280992 0.00037846392686446961 0.00027011726189130059 0.00016200374375330284 0.00005384026557919697 -0.00005423994586806202 -0.00016235346400605977 -0.00027041702210794938 -0.00037861380697279401 -0.00048697712529133241 -0.00059564020382651961 -0.00070438654908855369 -0.00081326612111354279 -0.00092229557324685629 -0.00103160813225144921 -0.00114148690499860095 -0.00125121579763742830 -0.00136091138358551689 -0.00147055700949749735 -0.00158016932871873905 -0.00168968172786776449 -0.00179896098018161865 -0.00190767401875291398 -0.00201545446998352418 -0.00212243556063640426 -0.00222796781024214852 -0.00233176811192947753 -0.00243357001217248126 -0.00253277399053786212 -0.00262899702008212444 -0.00272175615378955627 -0.00281010215097410310 -0.00289341883785709797 -0.00297077362709785575 -0.00304138381146401571 -0.00310443337703247835 -0.00315829029595704469 -0.00320162230060816455 -0.00323306381666554898 -0.00325129922984501718 -0.00325451332550130701 -0.00324064108880861568 -0.00320756754490503226 -0.00315271142525830328 -0.00307372460817134652 -0.00296745961136934966 -0.00283085221930434727 -0.00266043853613950887 -0.00245223841233155326 -0.00220232165837330740 -0.00190602533756134562 -0.00155815360614042220 -0.00115316090010253447 -0.00068510197515081472 -0.00014748202659120579 0.00046672665732216956 0.00116581744258326125 0.00195854998885636178 0.00285411694278536743 0.00386247700490116586 0.00499487118332808677 0.00626348972687651526 0.00768157204511510372 0.00926382304200501494 0.01102564706201292211 0.01298439689101371641 0.01515864100909425360 0.01756866319091443529 0.02023666234585164148 0.02318666925127388367 0.02644497953951940872 0.03004035353804113129 0.03400419945620569706 0.03837080653212865400 0.04317744495274666860 0.04846513190770451729 0.05427948090996892461 0.06067013558208601137 0.06769210192381081015 0.07540618129908693845 0.08388025274363997141 0.09319023885900890036 0.10342188772050064927 0.11467238825169090433 0.12705268503943045744 0.14069162501684220890 0.15573963785264766102 0.17237563043615011793 0.19081572988355333109 0.21132637306742196870 0.23424380768410915654 0.26000261943437408263 0.28918014649548240413 0.32256524118423612890 0.36126613367493121132 0.40688124536281122801 0.46176845680534484018 0.52946816930798945577 0.61535238571330808099 0.72757098679154807996 0.87826604322494028487 1.08458403924593937973 1.36746385881458820677 1.74155400101128066126 2.17835666171950492753 0.16735005316749929083 0.31818615321593524126 0.34645584596704859237 0.31847428316757464550 0.26962077581197757548 0.21575781163522655959 0.16311255651876327422 0.11350057091943213661 0.06679321707856469836 0.02203824877595801646 
-0.03028092132261739344 -0.09191802662353976139 -0.15677573155990387477 -0.22694307183913631221 -0.30424004164586349042 -0.38954847170485029650 -0.48081105539590440756 -0.56679345359630706191 -0.60611539737219444213 -0.45094003769656776370 -3.23166586824186197191 -2.40201671886097756214 -1.82829088535285677608 -1.44392717782437784990 -1.17995050397112777318 -0.99133258268935264823 -0.85088323054094416875 -0.74222248347410868519 -0.65529252024632000939 -0.58375877465266512445 -0.52352299162450322001 -0.47185738649702102521 -0.42689461965395031351 -0.38731871043751198158 -0.35217505578444274761 -0.32075075928617025056 -0.29249969113465118520 -0.26699232824611840442 -0.24388411290487965744 -0.22289297074706840296 -0.20378365661599673331 -0.18635692988766550116 -0.17044302635937924606 -0.15589426416440232970 -0.14258187963633872641 -0.13039236357315076020 -0.11922509646211666701 -0.10898985047802511872 -0.09960635649619575815 -0.09100187270405513118 -0.08311091814761084606 -0.07587380723705905439 -0.06923625006649558600 -0.06314891942693634519 -0.05756731757955435569 -0.05244984446761691288 -0.04775912998411513399 -0.04346023541046406535 -0.03952138616369893498 -0.03591357211618628753 -0.03261021452871659676 -0.02958603362301914785 -0.02681891375644340769 -0.02428803824727765459 -0.02197405590820267207 -0.01985938080650839765 -0.01792792581056801282 -0.01616446976271390668 -0.01455549014650614481 -0.01308809727262882916 -0.01175090025284930562 -0.01053294118591452389 -0.00942419475791211880 -0.00841553493557967158 -0.00749923456666579114 -0.00666726673870243758 -0.00591267035332521118 -0.00522871745900488349 -0.00460937954471773992 -0.00404939415332705721 -0.00354369866784054466 -0.00308719716457517279 -0.00267619260085893984 -0.00230662156042171773 -0.00197478700059150469 -0.00167752478574811903 -0.00141183731372507303 -0.00117469367566513938 -0.00096396224336103842 -0.00077691186817219204 -0.00061187721556166252 -0.00046639359041478201 -0.00033876235150387412 -0.00022725155091052329 -0.00013079537453108969 -0.00004802824804528427 0.00002244870955792067 0.00008200107259881406 0.00013159473510881975 0.00017196244428419050 0.00020417001422856629 0.00022928325904558733 0.00024760193895190241 0.00025982549445302539 0.00026678659281742512 0.00026885160764322791 0.00026648683260077632 0.00026035840150484546 0.00025073276788134535 0.00023817614547283483 0.00022265522758857514 0.00020500268149703516 0.00018545165403338615 0.00016450174555870944 0.00014162004902118497 0.00011750600492632657 0.00009225953334635052 0.00006634692795159935 0.00004003464226798314 0.00001327271625939375 -0.00001365574320288943 -0.00004018452237630754 -0.00006641354133307686 -0.00009229284003708928 -0.00011728951143652466 -0.00014133694214990555 -0.00016425194537816878 -0.00018558488079634117 -0.00020531909505905332 -0.00022295498780522394 -0.00023842594565337549 -0.00025109914147947165 -0.00026052493495853923 -0.00026633695249245193 -0.00026855184742657912 -0.00026652013929151508 -0.00025990876117987227 -0.00024770185902411868 -0.00022946644584465048 -0.00020458634786280072 -0.00017239543126379431 -0.00013171130852640539 -0.00008201772594418344 -0.00002251532293939817 0.00004816147480823929 0.00013109513474773848 0.00022736812432810893 0.00033871239146776599 0.00046616044357961073 0.00061166072207186062 0.00077676198806386765 0.00096361252310828149 0.00117467702231977000 0.00141202050052413619 0.00167780789261939844 0.00197498684073593722 0.00230660490707634835 0.00267605937409598482 0.00308703063112147902 0.00354328233420631022 0.00404899447303819215 0.00460919635791867677 0.00522863419227803661 0.00591268700667058056 0.00666748323219223948 0.00749950102019170117 0.00841570146903336536 0.00942411149118527192 0.01053262477235250572 0.01175066710601413433 0.01308781416575754974 0.01455505715952654100 0.01616425326922410477 0.01792805903733096784 0.01985966391337967707 0.02197423909500173522 0.02428795498055080770 0.02681876387633508330 0.02958580047618397657 0.03260974823504625419 0.03591320574258816123 0.03952125293693597996 0.04346013549039184909 0.04775917994415124213 0.05245011092114282986 0.05756751741969878822 0.06314901934700856145 0.06923616679976873911 0.07587344086346092809 0.08311066834743030540 0.09100163955721995990 0.09960600677594300123 0.10898968394457142495 0.11922521303553423877 0.13039264668002203962 0.14258214608986463645 0.15589423085771159094 0.17044282651923481353 0.18635668008748496050 0.20378317366898104912 0.22289240453332581637 0.24388387975804448615 0.26699217836601008003 0.29249959121457891342 0.32075095912631468309 0.35217528893127797440 0.38731882701092956722 0.42689450308053267236 0.47185697016338679077 0.52352269186428657122 0.58375882461270123258 0.65529255355301074815 0.74222268331425311771 0.85088319723425343000 0.99133246611593506259 1.17995010429083890813 1.44392669487736213796 1.82829055228594938853 2.40201630252734332771 3.23166533533481015183 0.45093996737199160130 0.60611530300284710560 0.56679336551021530788 0.48081098083621598427 0.38954841145959817617 0.30423999474997881487 0.22694303699969831101 0.15677570760738140931 0.09191801265308288671 0.03028091674230064256 
-0.03744832787167112764 -0.11382222637697270162 -0.19474123953361266448 -0.28364393263474663165 -0.38471077821321797430 -0.50352197234984497065 -0.64842796381934209027 -0.83379146189803043931 -1.08854189552059787971 -1.48123397536729339841 -4.21274440979348607783 -2.80655578869375776918 -2.09975573723349118183 -1.68288246088046511417 -1.40627605863174220957 -1.20692597011861901812 -1.05462537519491994509 -0.93324637935942478251 -0.83342047555109455281 -0.74933897458695630789 -0.67720922871643418617 -0.61444597624374996947 -0.55922185377765643022 -0.51020292929425337114 -0.46638722061963633347 -0.42700234950724874627 -0.39143967775528953901 -0.35920950473907958811 -0.32991127775760398233 -0.30321200088461808253 -0.27883094064693247915 -0.25652859082810208768 -0.23609873194676239683 -0.21736197901841042279 -0.20016086802641963605 -0.18435656654174364943 -0.16982564687822429561 -0.15645776024355875777 -0.14415400929523008999 -0.13282493489790828112 -0.12239027764505561180 -0.11277667991746141707 -0.10391748876315470840 -0.09575221760011817795 -0.08822557309056058839 -0.08128686129290157991 -0.07488973267270726542 -0.06899136002626118924 -0.06355280925247908108 -0.05853810066609130974 -0.05391438851394636522 -0.04965095602617410064 -0.04571979677897253236 -0.04209556886280002574 -0.03875399632774544079 -0.03567327790823453249 -0.03283353895340360151 -0.03021579108960325416 -0.02780309665957651083 -0.02557914108920671462 -0.02352976061643983346 -0.02164114868267755232 -0.01990095491717745746 -0.01829739901047213249 -0.01682034858723542581 -0.01545984988952399039 -0.01420685964253201247 -0.01305278056321052503 -0.01199006513700701972 -0.01101162261182173085 -0.01011096091588863100 -0.00928156519468326460 -0.00851830717709503235 -0.00781602771245844263 -0.00716965212794387109 -0.00657497298048265785 -0.00602796857203511793 -0.00552472215457628160 -0.00506207495945308963 -0.00463638173878558671 -0.00424514282180692756 -0.00388521647870255409 -0.00355430978320262023 -0.00324992490597071117 -0.00297012836453000150 -0.00271307712013429524 -0.00247671177397300974 -0.00225928295877636650 -0.00205927870569422213 -0.00187528563200797219 -0.00170605011168628432 -0.00155000500271360942 -0.00140623541070250178 -0.00127380622755533953 -0.00115139162234649192 -0.00103823732133440441 -0.00093359102202362229 -0.00083653268504711232 -0.00074643783820204919 -0.00066224200998101759 -0.00058366147849426024 -0.00050979449241508727 -0.00044023050567272023 -0.00037411825600256653 -0.00031135352396150949 -0.00025127809762595909 -0.00019327729684821875 -0.00013694457907573301 -0.00008166333878583075 -0.00002717129218261032 0.00002704097333013937 0.00008164959096667160 0.00013694747967969169 0.00019329684309044186 0.00025131428648910163 0.00031157288616546119 0.00037428764354882643 0.00044025000256157183 0.00050963080945370498 0.00058349784809653201 0.00066205317558451547 0.00074616560608536497 0.00083651012946521302 0.00093380150598962981 0.00103848102865490999 0.00115150205437462676 0.00127373348503505290 0.00140626272205925953 0.00154994943070649381 0.00170587882464842341 0.00187511585527348258 0.00205920970218528019 0.00225933090213766832 0.00247669322472352611 0.00271309187657813857 0.00297040951666132768 0.00325005609457426538 0.00355434095805413344 0.00388504771821483220 0.00424500727885038925 0.00463627706371222068 0.00506188697049455606 0.00552476721125991742 0.00602811341465363682 0.00657520092682734644 0.00716979660493105402 0.00781597207421045465 0.00851833438380879965 0.00928155837381635165 0.01011075296917570560 0.01101146256642650430 0.01198998705782338206 0.01305280165329712229 0.01420681365184797706 0.01545993678801005876 0.01682061838819139121 0.01829761858311941894 0.01990092441754158850 0.02164093470597914376 0.02352959627287205813 0.02557889668594696617 0.02780283520896979776 0.03021572911572591169 0.03283364316101619607 0.03567353165444839963 0.03875408322757872143 0.04209545568799846760 0.04571983344093446394 0.04965082653520435513 0.05391419362103900409 0.05853797474774295739 0.06355271779194091031 0.06899133543554721026 0.07488969119441632460 0.08128693589310825862 0.08822573031231198404 0.09575232411547987543 0.10391749453286852622 0.11277638503724557451 0.12239014836470342440 0.13282477061816466701 0.14415372743453885862 0.15645766045495557162 0.16982579567924202535 0.18435674734869905711 0.20016096418368176102 0.21736187389183336816 0.23609860871731888632 0.25652843295840099813 0.27883071516657925715 0.30321169164595829226 0.32991115035868057159 0.35920945856008618113 0.39143961237971913736 0.42700246437888250695 0.46638739879404333966 0.51020303715359460739 0.55922180761133399862 0.61444564229524500920 0.67720898935153650555 0.74933892350126529713 0.83342036750739789674 0.93324626315284742173 1.05462524924487666134 1.20692573228611355063 1.40627577221228827753 1.68288220365152119129 2.09975538201994371690 2.80655531011737258140 4.21274374713811461390 1.48123374416861941505 1.08854172591324305230 0.83379133223475077052 0.64842786320748280193 0.50352189444022610321 0.38471071890539104698 0.28364388912266313980 0.19474120985731246947 0.11382220918408664234 0.03744832228246225414 
-0.04313849197727365192 -0.13118131182506576060 -0.22472306776823969265 -0.32818064099109389709 -0.44743716612300876712 -0.59140067549473873676 -0.77558736551649598567 -1.03140253478204790838 -1.43302674813619823624 -2.18406392909364743815 -3.71157944688399954458 -2.65913104100687069931 -2.09052480749766633750 -1.73222668260179313293 -1.48081056673458810735 -1.29119784636947354528 -1.14103578280477524487 -1.01798175512158417533 -0.91461224734114021651 -0.82615337662538335106 -0.74936896289927568127 -0.68197055344547052869 -0.62228287037972274121 -0.56904361135220860035 -0.52127800265609602892 -0.47821719209196378308 -0.43924342615993638983 -0.40385219709430908441 -0.37162548046539040092 -0.34221241858985329554 -0.31531512143140072446 -0.29067805755595832462 -0.26808001278217141738 -0.24732790962361728138 -0.22825199977660601269 -0.21070208108192028940 -0.19454448812442626249 -0.17965967343241451282 -0.16594024407674826116 -0.15328935271636728865 -0.14161936629969673618 -0.13085075884928693002 -0.12091117217851432564 -0.11173462666042954794 -0.10326084249800182580 -0.09543465572419851384 -0.08820551152101019365 -0.08152702171246734020 -0.07535657592388764203 -0.06965499795530252780 -0.06438624051662905634 -0.05951711269334364340 -0.05501703593438961315 -0.05085782422173806827 -0.04701348564963483967 -0.04346004273289913455 -0.04017536922557213286 -0.03713904157600267375 -0.03433220341846768275 -0.03173744172501927197 -0.02933863351551879717 -0.02712100321750415821 -0.02507078478716479042 -0.02317529561507603031 -0.02142281591520167616 -0.01980251458639153972 -0.01830438094473507693 -0.01691916181627678428 -0.01563830353741013646 -0.01445389850441530788 -0.01335863621290492298 -0.01234576001743842300 -0.01140902000381699422 -0.01054263645751513101 -0.00974126437190696304 -0.00899996032927709300 -0.00831415185240262644 -0.00767960908205010673 -0.00709241860250070522 -0.00654895924768950088 -0.00604590002466165455 -0.00558009707909890018 -0.00514869919730753800 -0.00474904632418793327 -0.00437867419834836458 -0.00403529915499989400 -0.00371680404661750563 -0.00342122519734838759 -0.00314674030906667013 -0.00289165721434525569 -0.00265440321870205609 -0.00243351402379682336 -0.00222762777854171312 -0.00203547530306605329 -0.00185587204089521229 -0.00168771074616128058 -0.00152995467247951655 -0.00138163118999884427 -0.00124182578741717509 -0.00110967642280057621 -0.00098434667263591624 -0.00086510795937860818 -0.00075120307171572254 -0.00064192969064325034 -0.00053661407600269495 -0.00043460690519708800 -0.00033527926527859853 -0.00023801877408780037 -0.00014222580504913429 -0.00004730978831327115 0.00004731445983646720 0.00014223052433071093 0.00023802358869035034 0.00033528422228820687 0.00043461205037351180 0.00053661945220617735 0.00064193533474053710 0.00075120900909791954 0.00086511419523482846 0.00098435318067678634 0.00110966414398150359 0.00124181349085783488 0.00138161907184009003 0.00152994283875013126 0.00168769926174056062 0.00185586096652390342 0.00203546472916726895 0.00222761786511316284 0.00243350505263983941 0.00265439563971650583 0.00289165152481513088 0.00314673588568092910 0.00342122146537779392 0.00371680060281284752 0.00403529572470673337 0.00437867059004902470 0.00474904240186403703 0.00514869486880419058 0.00558009229894407266 0.00604589481287626240 0.00654898130157433034 0.00709244074325410256 0.00767963117592462829 0.00831417381875454442 0.00899998208627927898 0.00974128578332117412 0.01054265726762609878 0.01140903974461471293 0.01234577787564672402 0.01335865090860696713 0.01445390862234546825 0.01563831070535193213 0.01691916752328864737 0.01830438620544769246 0.01980252005523938652 0.02142282200766602862 0.02317530258064953719 0.02507079274039400452 0.02712101213367110186 0.02933864318807365146 0.03173741440518917933 0.03433217666112076127 0.03713901564177274350 0.04017534420913282389 0.04346001863755910577 0.04701346243427328986 0.05085780183327187620 0.05501701433497357963 0.05951709188803541717 0.06438622057576923186 0.06965497896782912868 0.07535655752700290422 0.08152700356294276252 0.08820549334380212159 0.09543463729302666121 0.10326082361347092842 0.11173460713294079694 0.12091115181342231011 0.13085073743080066766 0.14161934356993735595 0.15328932297603603541 0.16594021250529128464 0.17965963993947575705 0.19454445258808533703 0.21070204335961728592 0.22825195971800127381 0.24732786708661824715 0.26807996765565450525 0.29067800979222402358 0.31531507107483069952 0.34221236568740109885 0.37162542423877953368 0.40385213675698850011 0.43924336099513477949 0.47821712141102568072 0.52127792575060005742 0.56904352745166120187 0.62228277860922664999 0.68197045277486489923 0.74936885207062575720 0.82615324201453621544 0.91461209916888008831 1.01798159105922048084 1.14103559977151913785 1.29119764012836180100 1.48081033113209548091 1.73222640801135807642 2.09052447726685119989 2.65913062227668994808 3.71157886362899702704 2.18406358646886689101 1.43302652424548782051 1.03140237431030867832 0.77558724532185008282 0.59140058419098262554 0.44743709731025343990 0.32818059072889527172 0.22472303351519129500 0.13118129194335775844 0.04313848548584933718 
-0.04706282041087805901 -0.14304146154462182849 -0.24478907920829406919 -0.35691839805970237975 -0.48545657056131452656 -0.63905619889397136113 -0.83111828896521799948 -1.08320456455860303357 -1.42809863388573821119 -1.89685046239885246599 -2.39535534975912733913 -2.17528883906692094286 -1.88021669653620437934 -1.62534468286169020423 -1.41900718554899940571 -1.25174720582043597084 -1.11392776356812106542 -0.99829725146528880408 -0.89970162571415879249 -0.81447892213882377987 -0.73998298605853274346 -0.67425984150208728707 -0.61583445978984907576 -0.56356997356235227770 -0.51657321624906993307 -0.47413015845655048786 -0.43566089964513943222 -0.40068769443197926883 -0.36881183492385227751 -0.33969666233585549264 -0.31305489491294413718 -0.28863904455197708643 -0.26623407686654720905 -0.24565172168297677580 -0.22672601368451616999 -0.20930976009923107917 -0.19327171430925105255 -0.17849429224249702131 -0.16487170992532829139 -0.15230845065478115785 -0.14071799217321379061 -0.13002174178725289799 -0.12014813448229411108 -0.11103186851082136322 -0.10261324807684824023 -0.09483761589189954044 -0.08765485964173702627 -0.08101897998583074134 -0.07488771016562090210 -0.06922217921500495308 -0.06398661227273949592 -0.05914806269092132140 -0.05467617164082616554 -0.05054295148957943518 -0.04672259000471634671 -0.04319127286644408592 -0.03992702235602108018 -0.03690955040925869568 -0.03412012448662404829 -0.03154144492699018087 -0.02915750045641374300 -0.02695359520722862001 -0.02491605852992240244 -0.02303228837598370049 -0.02129063907049810744 -0.01968034775409188697 -0.01819146663411541631 -0.01681480055500839121 -0.01554184945542269602 -0.01436475534901338058 -0.01327625354660355583 -0.01226962776999629412 -0.01133866721496734620 -0.01047762832308118952 -0.00968119937004408015 -0.00894446762151002162 -0.00826288892807891528 -0.00763225960480728993 -0.00704869043050004862 -0.00650858260512254816 -0.00600862235030308334 -0.00554569189128661932 -0.00511695428296432553 -0.00471976588231171057 -0.00435167763346400172 -0.00401041995909179327 -0.00369388876085952056 -0.00340013243988135372 -0.00312733984906166107 -0.00287382907856237324 -0.00263803695493280976 -0.00241850920062791630 -0.00221389218271861310 -0.00202292436532580666 -0.00184442840248544293 -0.00167730383409114836 -0.00152052028941751516 -0.00137311113172389199 -0.00123416749659988056 -0.00110283268599631334 -0.00097827945007122885 -0.00085977565798867062 -0.00074657282414514192 -0.00063797296821377358 -0.00053330650576000060 -0.00043192811527426045 -0.00033321275644704329 -0.00023655181418336113 -0.00014134934364640195 -0.00004701838956511217 0.00004702264982892057 0.00014135363493206210 0.00023655616672835222 0.00033321719886680867 0.00043193267318164530 0.00053331119988009323 0.00063797781137631127 0.00074657781658493683 0.00085978078005310987 0.00097828465116744923 0.00110282241798653757 0.00123415707364071814 0.00137310073551499823 0.00152051004945030765 0.00167729385165460432 0.00184441877416896549 0.00202291520507158484 0.00221388364209373911 0.00241850148081312888 0.00263803028540954276 0.00287382359894894357 0.00312733533857800783 0.00340012859063876238 0.00369388529927849874 0.00401041667175305871 0.00435167436185934786 0.00471976251300687544 0.00511695074151718998 0.00554568814240208319 0.00600861840509225864 0.00650860142905163030 0.00704870956019287842 0.00763227884444717120 0.00826290812155572318 0.00894448661082347662 0.00968121795491272419 0.01047764621861957401 0.01133868400878035310 0.01226964289753051940 0.01327626635414358436 0.01436476541806397389 0.01554185734017554665 0.01681480703895343876 0.01819147239872420663 0.01968035330659367865 0.02129064475559883096 0.02303229439965859271 0.02491606497305842716 0.02695360202286667395 0.02915750744939660244 0.03154142165124051989 0.03412010124047071269 0.03690952747710418702 0.03992699989359249635 0.04319125094669973297 0.04672256865187851549 0.05054293070411941535 0.05467615141818427116 0.05914804303309761924 0.06398659318393562501 0.06922216065651021211 0.07488769194799349549 0.08101896187933610438 0.08765484142469581741 0.09483759735941732494 0.10261322903591274525 0.11103184877179594903 0.12014811384973345110 0.13002172005042722525 0.14071796909756573157 0.15230842189510651608 0.16487167927463297623 0.17849425962984111216 0.19327167963234803683 0.20930972323441321414 0.22672597449661158198 0.24565168003539805675 0.26623403263117850770 0.28863899761348732476 0.31305484514955406183 0.33969660953154456884 0.36881177857229052730 0.40068763392233530674 0.43566083433911384493 0.47413008769551845401 0.51657313933569093400 0.56356988973346011651 0.61583436818398618051 0.67425974111933684174 0.73998287570916476685 0.81447879029593550637 0.89970148068397759467 0.99829709119514331572 1.11392758541869585365 1.25174700634469671101 1.41900696017198724164 1.62534442551215008166 1.88021639967344000866 2.17528849645120736511 2.39535497317370804637 1.89685016466857048201 1.42809841028053052803 1.08320439543325441889 0.83111815957657153575 0.63905609969290066985 0.48545649541923613368 0.35691834297188557157 0.24478904153532932142 0.14304143959118753582 0.04706281320445478838 
-0.04913414853258357695 -0.14913263473425253380 -0.25447338946066322407 -0.36924730147808504377 -0.49841451916863510618 -0.64824926055458198526 -0.82662502689180517024 -1.04219880060141267819 -1.29931276044928933899 -1.57988393685692285473 -1.79770265068678325449 -1.76645226896548379614 -1.62970845671855713022 -1.46992816675976523122 -1.31812628677927201615 -1.18285602779517495797 -1.06463081418201932493 -0.96157786145727230931 -0.87141808191132819061 -0.79207769031956365424 -0.72182422769987208966 -0.65925136671450723647 -0.60322515371526219674 -0.55282860685827994729 -0.50731473032129548173 -0.46606932584007720877 -0.42858231953209036114 -0.39442584606460773244 -0.36323750246216035542 -0.33470750091677547999 -0.30856875133254302312 -0.28458914887249608938 -0.26256552844907465882 -0.24231888655725342119 -0.22369057317926599460 -0.20653923132122886663 -0.19073831677082320191 -0.17617407130296913742 -0.16274385272725622187 -0.15035474769676149265 -0.13892241038104824469 -0.12837008164420238288 -0.11862775545257386867 -0.10963146482375840662 -0.10132266540666567955 -0.09364770012483702999 -0.08655733116821329176 -0.08000632842349308937 -0.07395310553773182249 -0.06835939646634980882 -0.06318996666842546794 -0.05841235415678047715 -0.05399663644842678245 -0.04991522009104798485 -0.04614265001319672876 -0.04265543637214874728 -0.03943189692275805847 -0.03645201321834767860 -0.03369729919177055777 -0.03115068086154471061 -0.02879636049228029293 -0.02661981862509210650 -0.02460756574932498886 -0.02274716028841994309 -0.02102710423672271567 -0.01943677072540839212 -0.01796633728263774543 -0.01660672431413767747 -0.01534953838024488704 -0.01418701988962323135 -0.01311199485449221491 -0.01211783030096169611 -0.01119839276298995046 -0.01034801024981657491 -0.00956143716365875918 -0.00883382185867476188 -0.00816067663353403638 -0.00753784997857387395 -0.00696150090955360845 -0.00642807522897359540 -0.00593429728225292052 -0.00547709385276706762 -0.00505366016097075210 -0.00466138528863901946 -0.00429785049409825426 -0.00396081428709171846 -0.00364819859784981659 -0.00335807595223558408 -0.00308865756870280173 -0.00283828229589166980 -0.00260540632184391718 -0.00238859364106502881 -0.00218650738640469022 -0.00199790157305756999 -0.00182161336961250697 -0.00165655589829505345 -0.00150171151932276814 -0.00135612555086872533 -0.00121890038124794486 -0.00108918993574347311 -0.00096618058355590897 -0.00084914239839584127 -0.00073733959866095766 -0.00063008285232313277 -0.00052671086352429342 -0.00042658629375580404 -0.00032909183108276174 -0.00023362638251311907 -0.00013960136579393989 -0.00004643707613438686 0.00004644089412364494 0.00013960519881117683 0.00023363024441724889 0.00032909573324635399 0.00042659024363789211 0.00052671486272359846 0.00063008689436150345 0.00073734366581590383 0.00084914645724243343 0.00096618457800401458 0.00108918142919633976 0.00121889165022370793 0.00135611674712265984 0.00150170277185168732 0.00165654732127595850 0.00182160507339212963 0.00199789367486213898 0.00218650001739761901 0.00238858694313448527 0.00260540042216483858 0.00283827724696539274 0.00308865327903584674 0.00335807225927964303 0.00364819533189897349 0.00396081130118020042 0.00429784767261354173 0.00466138254684222986 0.00505365744186414556 0.00547709112407646082 0.00593429453424942910 0.00642809110552200469 0.00696151722401006090 0.00753786652010368652 0.00816069321219914379 0.00883383828054362663 0.00956145320683721156 0.01034802564318648699 0.01119840717436704214 0.01211784335157561898 0.01311200619234453857 0.01418702935559790212 0.01534954619831274680 0.01660673089360797938 0.01796634304388589065 0.01943677601684568046 0.02102710930847906390 0.02274716528936293614 0.02460757072932473477 0.02661982353535763401 0.02879636518259509614 0.03115066116156639531 0.03369727917241605031 0.03645199313256131113 0.03943187694141314648 0.04265541660379679190 0.04614263052236444729 0.04991520091314372021 0.05399661760057183901 0.05841233564224390662 0.06318994847035741547 0.06835937852627205213 0.07395308772909725548 0.08000631058170670773 0.08655731311619008217 0.09364768168406145676 0.10132264639892696323 0.10963144506862754213 0.11862773476328192235 0.12837005982364202428 0.13892238721983363181 0.15035471994572002785 0.16274382306825763145 0.17617403967288225441 0.19073828307704043805 0.20653919544909693506 0.22369053499856239586 0.24231884592718577753 0.26256548522019085290 0.28458910288099215080 0.30856870237837064064 0.33470744871690938371 0.36323744659649492839 0.39442578602094435780 0.42858225474344424644 0.46606925569626977968 0.50731465416315901784 0.55282852396257631256 0.60322506327392777514 0.65925126780933984705 0.72182411927333933743 0.79207756284722596885 0.87141794207598322064 0.96157770761867045195 1.06463064436344501118 1.18285583965975948928 1.31812607769899381438 1.46992793419182699033 1.62970819946354827934 1.76645199068097680239 1.79770236794604265640 1.57988368875117846102 1.29931255677479873256 1.04219863756562958201 0.82662489785828463518 0.64824915958481188483 0.49841444170191123719 0.36924724420408366887 0.25447335006305055183 0.14913261168160565906 0.04913414094523657627 
-0.04947528751775065459 -0.14988153939911152968 -0.25472454242199793484 -0.36718289922332614239 -0.49070494408057219182 -0.62890129726392296483 -0.78493375744599802601 -0.95965285050596316196 -1.14706967045308694253 -1.32566987389274970610 -1.44911904716558237460 -1.46310912938972026431 -1.40223669461275846082 -1.30653324067954823562 -1.20071376701314846969 -1.09691980439899583466 -1.00016160390752562037 -0.91196529827046624028 -0.83231515015427803839 -0.76058952154143266711 -0.69598487595300184694 -0.63769624394078405771 -0.58498618149841252745 -0.53720456983420983299 -0.49378777233775150712 -0.45425009505036917368 -0.41817320657850709509 -0.38519586783219095238 -0.35500482794341259307 -0.32732708753652306477 -0.30192346062797636996 -0.27858327115636960514 -0.25712000149997193965 -0.23736772291770624754 -0.21917816115408883526 -0.20241827523560185220 -0.18696825014982043633 -0.17271982347133341129 -0.15957488198399261137 -0.14744427728203057804 -0.13624682013192779273 -0.12590841895593452016 -0.11636134086001059806 -0.10754356992496605372 -0.09939824860120238803 -0.09187318803258959221 -0.08492043648276936807 -0.07849589700217984856 -0.07255898709547681236 -0.06707233444422366908 -0.06200150377783875122 -0.05731475081932835280 -0.05298279990502585690 -0.04897864241299565435 -0.04527735358489715090 -0.04185592568619944664 -0.03869311574451139712 -0.03576930634960340250 -0.03306637820057245492 -0.03056759325425373319 -0.02825746773461590422 -0.02612175305152786287 -0.02414722555386217273 -0.02232168279165169800 -0.02063384686256442002 -0.01907329362820120444 -0.01763038745686951181 -0.01629622103865635552 -0.01506255986180593531 -0.01392179097472578952 -0.01286687568078703769 -0.01189130581634167960 -0.01098906328620752326 -0.01015458274953306983 -0.00938271717612293443 -0.00866870601601288371 -0.00800814576878527973 -0.00739696276641721440 -0.00683138800016691583 -0.00630793383502692429 -0.00582338326882592128 -0.00537472607653466383 -0.00495920721949927312 -0.00457426461717869159 -0.00421752476718828540 -0.00388678809733367103 -0.00358001539121577395 -0.00329531520247838827 -0.00303093217762229195 -0.00278523621445758707 -0.00255671239547616835 -0.00234395165534695415 -0.00214564214875423431 -0.00196056117086729209 -0.00178756760465526021 -0.00162559487016045168 -0.00147364433869645595 -0.00133077917121360301 -0.00119611854178303112 -0.00106883220964526515 -0.00094812471106875407 -0.00083327375335451315 -0.00072356031978637603 -0.00061830797889017575 -0.00051686780224158291 -0.00041861436516854589 -0.00032294189157178188 -0.00022926051900573619 -0.00013699266086186768 -0.00004556944329214829 0.00004557280398387320 0.00013699602179839676 0.00022926387889810051 0.00032294524606679698 0.00041861770535500664 0.00051687111299991706 0.00061831123754019224 0.00072356349506308426 0.00083327680509004409 0.00094812759047380180 0.00106882529119611824 0.00119611135094510601 0.00133077183092522588 0.00147363696954116996 0.00162558758820707805 0.00178756052326312087 0.00196055440357556510 0.00214563580954008071 0.00234394585216401996 0.00255670721317324823 0.00278523168770028473 0.00303092827134698872 0.00329531183556164287 0.00358001246785921712 0.00388678552845522773 0.00421752248058404611 0.00457426255988269137 0.00495920535500571358 0.00537472437777686274 0.00582338170719509662 0.00630794702141390662 0.00683140171023832732 0.00739697679979667289 0.00800815992656689346 0.00866872009233965457 0.00938273094870767377 0.01015459597290380156 0.01098907569396900819 0.01189131714206537183 0.01286688570808436349 0.01392179961366701857 0.01506256720388454706 0.01629622729331814401 0.01763039286636403080 0.01907329840839244728 0.02063385117211880004 0.02232168672000767184 0.02414722911952493778 0.02612175620663570452 0.02825747037541681550 0.03056757677923405137 0.03306636115507577411 0.03576928893933850606 0.03869309813567700651 0.04185590800473648621 0.04527733592062543888 0.04897862482553916319 0.05298278242874709942 0.05731473346495208343 0.06200148652900971946 0.06707231724910167614 0.07255896986044840791 0.07849587960224502226 0.08492041877430134278 0.09187316986168980737 0.09939822980709778211 0.10754355034053364459 0.11636132031111634522 0.12590839726102198703 0.13624679710350695583 0.14744425056441246014 0.15957485337980858997 0.17271979291640482401 0.18696821755380621521 0.20241824048639167621 0.21917812412134696221 0.23736768345456682461 0.25711995944143029025 0.27858322631191145824 0.30192341276604028888 0.32732703636120907831 0.35500477307585709408 0.38519580882152293366 0.41817314291746898736 0.45425002618293408574 0.49378769765809071846 0.53720448867977499408 0.58498609313979543778 0.63769614757075210321 0.69598477067665920348 0.76058939978411510552 0.83231501715407385511 0.91196515284011347990 1.00016144475662982494 1.09691963023188687743 1.20071357677244350270 1.30653303409264398560 1.40223647330791889587 1.46310889886313422181 1.44911881917829998834 1.32566966561530596991 1.14706949050186457484 0.95965270019617188169 0.78493363470613064514 0.62890119908613206778 0.49070486759950987521 0.36718284207949436482 0.25472450283117564762 0.14988151612694544657 0.04947527984012326657 
-0.04836074965705150497 -0.14619369292242834213 -0.24736034160488751255 -0.35405480891268603649 -0.46832106066638790054 -0.59171722697455297890 -0.72455585512227749234 -0.86440917352336166246 -1.00364319696433890172 -1.12660684109541997522 -1.20999453469304296682 -1.23462850681505309502 -1.20959595166317823711 -1.15325433433249413540 -1.08127573619476446964 -1.00394781888010431459 -0.92713049877856779091 -0.85380657756280564641 -0.78528769889388838621 -0.72198036346716398803 -0.66382951718567784205 -0.61056255159722128134 -0.56181875850337070766 -0.51721571864240534211 -0.47638169414513154010 -0.43897007544513422239 -0.40466454389937789315 -0.37317959074224638094 -0.34425885394279931440 -0.31767256065791116271 -0.29321473248643981080 -0.27070047362502069888 -0.24996348347675056978 -0.23085384245950080206 -0.21323607328376792402 -0.19698745831726593991 -0.18199658512152661061 -0.16816209044854146804 -0.15539157445533358093 -0.14360065976822489198 -0.13271217383620581565 -0.12265543318758731495 -0.11336561910658127239 -0.10478322541487283814 -0.09685357104061487199 -0.08952636692154292142 -0.08275532972807475574 -0.07649783600701010045 -0.07071461139776191729 -0.06536945043723596527 -0.06042896317933421635 -0.05586234543767498728 -0.05164116993936596067 -0.04773919607099164075 -0.04413219622719677382 -0.04079779704324715262 -0.03771533401950133424 -0.03486571823496542599 -0.03223131400666212620 -0.02979582648572121073 -0.02754418397887592462 -0.02546250029251129199 -0.02353790062293081853 -0.02175849846175692548 -0.02011330679369538466 -0.01859216946794250980 -0.01718569787795942716 -0.01588521252186225752 -0.01468268905359337850 -0.01357070846667030040 -0.01254241107755516005 -0.01159145399743044536 -0.01071197181597538517 -0.00989854028597192404 -0.00914614277527703301 -0.00845013926046189745 -0.00780623765919363777 -0.00721046731814278807 -0.00665915448965659351 -0.00614889964414722101 -0.00567656444968700491 -0.00523921996502640930 -0.00483417802328633961 -0.00445894119337819639 -0.00411119586017250072 -0.00378879794381559165 -0.00348975966718123587 -0.00321223728887654048 -0.00295451972485705205 -0.00271501798883355683 -0.00249225539021957765 -0.00228485843610237715 -0.00209154838241132346 -0.00191113335698211984 -0.00174250100796413676 -0.00158461163901169044 -0.00143649179407900895 -0.00129722825348621562 -0.00116596240500532744 -0.00104188495528068081 -0.00092422321097962445 -0.00081226758413044386 -0.00070531994821321220 -0.00060272094120294994 -0.00050383800139663926 -0.00040806147309169205 -0.00031480085102009170 -0.00022348114109949080 -0.00013353931536563834 -0.00004442084013955849 0.00004442374332225274 0.00013354220550709783 0.00022348400328664475 0.00031480366679603744 0.00040806421869543641 0.00050384064640252024 0.00060272344772793751 0.00070532227181785423 0.00081226967759251423 0.00092422503287059588 0.00104187950832279608 0.00116595663144536399 0.00129722225610195974 0.00143648568720400327 0.00158460553872474819 0.00174249502788770272 0.00191112760665190784 0.00209154296497149339 0.00228485344280160430 0.00249225089066218430 0.00271501401936213860 0.00295451628307519254 0.00321223434377404526 0.00348975717554433906 0.00378879586418412462 0.00411119416137806226 0.00445893985709877594 0.00483417704050248531 0.00523921932483517594 0.00567656411828043606 0.00614891034775189027 0.00665916579575265288 0.00721047904226945757 0.00780624960193543327 0.00845015121352210574 0.00914615452276168472 0.00989855160576369464 0.01071198248648486118 0.01159146381462583530 0.01254241988427884369 0.01357071618712124561 0.01468269571024027886 0.01588521820939770013 0.01718570271986963327 0.01859217357822795513 0.02011331025159435182 0.02175850129903234009 0.02353790282211831730 0.02546250179625508814 0.02754418471251407485 0.02979581299935252225 0.03223129972931948473 0.03486570333405158983 0.03771531865724320198 0.04079778135880840484 0.04413218032987664685 0.04773918003964872092 0.05164115382389200537 0.05586232925980261221 0.06042894693161771080 0.06536943408071815842 0.07071459486135467376 0.07649781919249032391 0.08275531251709544733 0.08952634918128865582 0.09685355262725237058 0.10478320617528957825 0.11336559887961450421 0.12265541180584094150 0.13271215112977741146 0.14360063411786638810 0.15539154697018608964 0.16816206105913389379 0.18199655373537293457 0.19698742482131492704 0.21323603754588693615 0.23085380432834257114 0.24996344277901538788 0.27070043015918310303 0.29321468601267830500 0.31767251088607950660 0.34425880052418644794 0.37317953327181463408 0.40466448192197468359 0.43897000845990186146 0.47638162160650310284 0.51721563995860919682 0.56181867303475019337 0.61056245865722391652 0.66382941604808620717 0.72198024847687836125 0.78528757391604697702 0.85380644183109311030 0.92713035159105228189 1.00394765973872091003 1.08127556506622979349 1.15325415209837123243 1.20959576081239150724 1.23462831228535918626 1.20999434428873220426 1.12660666402986597845 1.00364303942118215929 0.86440903801106194759 0.72455574168393632739 0.59171713445408080645 0.46832098753049555828 0.35405475368320460383 0.24736030305521197747 0.14619367015487944039 0.04836074212843263082 
-0.04613476784518510954 -0.13917214102869945869 -0.23446832216248103542 -0.33335493415614592116 -0.43680726269772707226 -0.54509069484565020325 -0.65716326254520396333 -0.76978479150079381910 -0.87648710278546038133 -0.96711975883159162493 -1.02962374369612974512 -1.05581441151425425851 -1.04826427089238061185 -1.01561240879247893787 -0.96718702455330762824 -0.91046523614807917113 -0.85060599476382559025 -0.79084281430832015225 -0.73304870439134250937 -0.67821471162324953319 -0.62679028261601876792 -0.57890568675901921125 -0.53451058227543701840 -0.49345785208688930368 -0.45555321015522509676 -0.42058396868564162929 -0.38833530283162387420 -0.35859909729465067052 -0.33117843642762045953 -0.30588956866587246886 -0.28256243503481104362 -0.26104040738055944715 -0.24117961632251549986 -0.22284809015977180557 -0.20592483120418947351 -0.19029889962817070348 -0.17586854157050191283 -0.16254037874598226132 -0.15022866562055203765 -0.13885461400458543046 -0.12834578209376057423 -0.11863552085158435290 -0.10966247696385766908 -0.10137014158731583180 -0.09370644322483134836 -0.08662337888485915904 -0.08007667950095664899 -0.07402550590005718689 -0.06843217205133811376 -0.06326189272759741300 -0.05848255306455385494 -0.05406449781272471000 -0.04998033834378468043 -0.04620477570439818216 -0.04271443820963449767 -0.03948773224009438643 -0.03650470505530134524 -0.03374691856413147839 -0.03119733310536942916 -0.02884020038916301765 -0.02666095579340055366 -0.02464616351668724725 -0.02278337818357623057 -0.02106110363872981672 -0.01946871238250436065 -0.01799637957188737758 -0.01663502206515343751 -0.01537624211726318357 -0.01421227536405167413 -0.01313594276079022016 -0.01214060616530621139 -0.01122012727987287128 -0.01036882969428498669 -0.00958146380312552282 -0.00885317437852140010 -0.00817947059134072063 -0.00755619828941456184 -0.00697951435731702929 -0.00644586299616278779 -0.00595195377409152293 -0.00549474642485447973 -0.00507141131059429817 -0.00467934371525147164 -0.00431612627285526962 -0.00397951953628794541 -0.00366744815055164430 -0.00337798804482036807 -0.00310935456102945373 -0.00285989144410581098 -0.00262806062577669586 -0.00241243274042624023 -0.00221167831649826674 -0.00202455958779657053 -0.00184992286670904171 -0.00168669143116417786 -0.00153385888384649505 -0.00139048294515498050 -0.00125567964365691509 -0.00112861786946472087 -0.00100851425912429349 -0.00089462349901148208 -0.00078625342395777231 -0.00068273094774640164 -0.00058341783629844990 -0.00048770178904034012 -0.00039499267474152333 -0.00030471889832406340 -0.00021632387901648897 -0.00012926261938828176 -0.00004299834520771206 0.00004300080398755846 0.00012926505357613305 0.00021632626194534321 0.00030472119912861029 0.00039499485627314534 0.00048770380619511666 0.00058341963512620332 0.00068273246686456623 0.00078625460061487740 0.00089462428495945545 0.00100851020960357474 0.00112861341043657415 0.00125567487482824980 0.00139047798449309923 0.00153385385161353138 0.00168668644291103398 0.00184991803022283019 0.00202455500083575934 0.00221167406341704620 0.00241242888732839944 0.00262805721603254216 0.00285988849777429888 0.00310935208092999460 0.00337798602634831191 0.00366744659139717211 0.00397951844364363705 0.00431612566661021546 0.00467934362505362245 0.00507141176280256900 0.00549474741142363943 0.00595196215064264234 0.00644587208277092039 0.00697952397158807525 0.00755620822540825632 0.00817948063706663842 0.00885318432306991809 0.00958147344094939513 0.01036883883153760788 0.01122013574565094984 0.01214061382730891037 0.01313594954034214002 0.01421228124052098529 0.01537624711415275236 0.01663502622547885501 0.01799638293309036019 0.01946871495700497334 0.02106110540235073270 0.02278337907364758053 0.02464616344376224788 0.02666095467478202252 0.02884018975138569196 0.03119732142881470605 0.03374690601028684789 0.03650469180045745610 0.03948771844338894166 0.04271442400043568011 0.04620476117931204829 0.04998032356732795556 0.05406448281874531858 0.05848253785696699847 0.06326187728082521833 0.06843215631172516744 0.07402548978926448697 0.08007666292029314015 0.08662336171914863936 0.09370642534533180079 0.10137012285373780962 0.10966245722619616387 0.11863549995295152861 0.12834575987580976175 0.13885458946587936335 0.15022863932394714404 0.16254035061456839628 0.17586851150727833559 0.19029886751762647989 0.20592479691256160290 0.22284805353392611593 0.24117957718707727643 0.26104036553311393831 0.28256239023941531752 0.30588952064627583649 0.33117838486297124234 0.35859904181956114844 0.38833524303870159411 0.42058390412823554172 0.45555314034941729595 0.49345777651337352498 0.53451050038334724235 0.57890559797530216635 0.62679018636628391903 0.67821460416311207808 0.73304858820216589610 0.79084268897715803703 0.85060586003776361697 0.91046509206574144368 0.96718687165535666139 1.01561224842221853315 1.04826410555792959300 1.05581424517717015199 1.02962358166140077742 0.96711960679424224807 0.87648696514194712748 0.76978467074295842121 0.65716315956446669233 0.54509060951577370524 0.43680719438519310938 0.33335488206761454411 0.23446828555159462959 0.13917211930892620098 0.04613476064715908015 
-0.04314094854017125336 -0.12989178118470334766 -0.21798587186011797456 -0.30808934285166955647 -0.40046236112273758678 -0.49467502716513012118 -0.58922170871209766929 -0.68107962714914260793 -0.76540066384513050224 -0.83576134774934307536 -0.88556626974563346089 -0.91074112465344359002 -0.91203431159962100594 -0.89374400539174669866 -0.86139471707792791833 -0.82012010639512911148 -0.77398542982035523075 -0.72590998051527022561 -0.67784959273992195783 -0.63103949303108919366 -0.58621121809944609637 -0.54375933054742309203 -0.50386003175247218167 -0.46655189727446311210 -0.43178932570324457529 -0.39947728631060330784 -0.36949360144682197316 -0.34170305917709531407 -0.31596622580712940831 -0.29214484254314720957 -0.27010503160643239973 -0.24971910453989054623 -0.23086648427298683828 -0.21343407065288810820 -0.19731626174505079163 -0.18241476742072548767 -0.16863830278634139859 -0.15590221734435361078 -0.14412809527632686191 -0.13324334896601341960 -0.12318081951961379339 -0.11387839116114184534 -0.10527862630995254989 -0.09732842074568814894 -0.08997868138653219994 -0.08318402589211904008 -0.07690250349085214765 -0.07109533604089390835 -0.06572667817991928452 -0.06076339535726171803 -0.05617485853860237910 -0.05193275440488531736 -0.04801090991862655422 -0.04438513019319523245 -0.04103304866685197894 -0.03793398865219121951 -0.03506883539747152057 -0.03241991786091968919 -0.02997089946152109441 -0.02770667713219543415 -0.02561328437931109647 -0.02367781979730421149 -0.02188834495596370111 -0.02023382552706509685 -0.01870405952570486363 -0.01728961437195919437 -0.01598176869351375373 -0.01477245851795538911 -0.01365422752451994626 -0.01262018104714934807 -0.01166394354304989278 -0.01077961926247983371 -0.00996175587816616748 -0.00920531085372044977 -0.00850562034434565462 -0.00785837043697501514 -0.00725957054983017436 -0.00670552882556796348 -0.00619282936359266678 -0.00571831114613341462 -0.00527905066308620441 -0.00487233513727480805 -0.00449565925426997914 -0.00414670064648681169 -0.00382330786157236702 -0.00352348707731597877 -0.00324538980052246906 -0.00298730146626180471 -0.00274763086473339690 -0.00252490032976449008 -0.00231773662924372736 -0.00212486250168120172 -0.00194508878555765818 -0.00177730709088996797 -0.00162048296617034460 -0.00147364952003847804 -0.00133590145906414826 -0.00120638950654172739 -0.00108431517009899281 -0.00096892583057561765 -0.00085950810343682349 -0.00075539166497273769 -0.00065593258254614817 -0.00056051766716413987 -0.00046855864375472400 -0.00037948853852665110 -0.00029275818852481095 -0.00020783285722081324 -0.00012418893792665031 -0.00004131072531055047 0.00004131276422458807 0.00012419094285287535 0.00020783479180830344 0.00029276001147660047 0.00037949020107341802 0.00046856008696360973 0.00056051881971719286 0.00065593335987268464 0.00075539197303964301 0.00085950785526200946 0.00096892312773766420 0.00108431192583413605 0.00120638584826304740 0.00133589752434992715 0.00147364544031858280 0.00162047886190841428 0.00177730307046597424 0.00194508494477996230 0.00212485892271907506 0.00231773337918184108 0.00252489745963868639 0.00274762841105447020 0.00298729945581666101 0.00324538825750508853 0.00352348603139929217 0.00382330735520575171 0.00414670074061651572 0.00449566003028756267 0.00487233668988784618 0.00527905306953291298 0.00571831731764005369 0.00619283641306866972 0.00670553653589367471 0.00725957869106785836 0.00785837878626127750 0.00850562869149695810 0.00920531900340137987 0.00996176365311685075 0.01077962650915142984 0.01166395013894538923 0.01262018690638910812 0.01365423259733877792 0.01477246278123345302 0.01598177213478435554 0.01728961697164799194 0.01870406124099777134 0.02023382627971304082 0.02188834462634903222 0.02367781823034931232 0.02561328141759189325 0.02770666926031728483 0.02997089022424681559 0.03241990747782697024 0.03506882409092915154 0.03793397661384589892 0.04103303604915509162 0.04438511710982251390 0.04801089644741407536 0.05193274059090535744 0.05617484439666808882 0.06076338087385224629 0.06572666331544130269 0.07109532073255930840 0.07690248765565399491 0.08318400942966763800 0.08997866418118838361 0.09732840266811371155 0.10527860721847082104 0.11387837090395425133 0.12318079794014391570 0.13324332559288831757 0.14412807024512475085 0.15590219056792753438 0.16863827416156385031 0.18241473682932440870 0.19731622905278523028 0.21343403570770136390 0.23086644690229363164 0.24971906454680836696 0.27010498876558819425 0.29214479659659398081 0.31596617646186486716 0.34170300610476711523 0.36949354428502834136 0.39947722466491641935 0.43178925914955701426 0.46655182536211869948 0.50385995400994809668 0.54375924649434026481 0.58621112727323121394 0.63103939360319327712 0.67784948575236314561 0.72590986583759120609 0.77398530751709937459 0.82011997683109960633 0.86139458106725352859 0.89374386437721331511 0.91203416781992785456 0.91074098120398128131 0.88556613038544673699 0.83576121634376832059 0.76540054360939002720 0.68107952025435292143 0.58922161631520175717 0.49467494965934583062 0.40046229842689073930 0.30808929465047107943 0.21798583777462687827 0.12989176088207543547 0.04314094179843809551 
-0.03967819367097780159 -0.11926816330984801873 -0.19949404124156466800 -0.28055420426772004205 -0.36227781177642359722 -0.44392534398002836404 -0.52396891798895395276 -0.59991134453860173181 -0.66827457769660592035 -0.72495869857499339872 -0.76613886288359744903 -0.78954950575426230408 -0.79538784546092644590 -0.78593458409697891653 -0.76452773197152490425 -0.73463504253413747236 -0.69930563760720931832 -0.66096208519246357760 -0.62140019302198257201 -0.58188244834531888117 -0.54325576764688854325 -0.50606038557882482287 -0.47061831691257882682 -0.43710037955526637177 -0.40557490907270343783 -0.37604224940670505362 -0.34845875746797205785 -0.32275331215976588162 -0.29883856508067796476 -0.27661854409318120673 -0.25599374430792409818 -0.23686449489957683845 -0.21913314557668650551 -0.20270544643374632798 -0.18749137770244672652 -0.17340560552336237166 -0.16036768480977126039 -0.14830209256871729195 -0.13713814917438837959 -0.12680986729248444611 -0.11725575576880364892 -0.10841859796347996792 -0.10024521636914252021 -0.09268623369896533681 -0.08569583568349692371 -0.07923153980626262971 -0.07325397252945564652 -0.06772665659273702232 -0.06261580927019005927 -0.05789015198296443288 -0.05352073132775525544 -0.04948075134955765009 -0.04574541673267429331 -0.04229178648292419851 -0.03909863761239695812 -0.03614633830436697615 -0.03341673002147049765 -0.03089301802049471135 -0.02855966974761980914 -0.02640232061194569546 -0.02440768850595853579 -0.02256348633727478514 -0.02085835631593924155 -0.01928179398788865129 -0.01782408582130079466 -0.01647624969675076656 -0.01522997981898699393 -0.01407759573652800356 -0.01301199516892004304 -0.01202661036026730912 -0.01111536769729082330 -0.01027265034882707262 -0.00949326370222269844 -0.00877240338923446217 -0.00810562570820572148 -0.00748882026241681764 -0.00691818464734317295 -0.00639020103147536211 -0.00590161448650650122 -0.00544941292957679124 -0.00503080760675844729 -0.00464321932116873448 -0.00428425751809680122 -0.00395170919726295367 -0.00364352418621538554 -0.00335780249664408004 -0.00309278261366174867 -0.00284683063876189912 -0.00261843021881147386 -0.00240617319931080154 -0.00220875094515626813 -0.00202494627538851724 -0.00185362596191618323 -0.00169373374512282737 -0.00154428382261873054 -0.00140435477110956164 -0.00127308386450142308 -0.00114966175328690134 -0.00103332747381723600 -0.00092336376073864912 -0.00081909350478914789 -0.00071987254997019079 -0.00062509005031463616 -0.00053416160608388275 -0.00044652658027777292 -0.00036164464712218347 -0.00027899246002438538 -0.00019806042341863339 -0.00011834954979028645 -0.00003936838235074624 0.00003937003531684358 0.00011835116181413419 0.00019806195092675338 0.00027899385390273146 0.00036164584955034051 0.00044652752083540470 0.00053416219691126976 0.00062509017993261917 0.00071987207638568584 0.00081909225300214050 0.00092336233266265832 0.00103332531687427842 0.00114965906802988460 0.00127308082429000713 0.00140435152340245839 0.00154428049392474342 0.00169373044493770220 0.00185362278511402856 0.00202494330347913198 0.00220874824703454209 0.00240617083225092010 0.00261842823099989186 0.00284682907373212668 0.00309278151646441568 0.00335780192146251100 0.00364352420513358588 0.00395170991037752106 0.00428425906565055303 0.00464322189690336007 0.00503081146344175334 0.00544941704129942028 0.00590161971593838874 0.00639020706783011150 0.00691819121669490222 0.00748882712540199780 0.00810563265324359961 0.00877241022803731951 0.00949327026838364674 0.01027265649890585220 0.01111537331290046726 0.01202661534889348793 0.01301199946120490392 0.01407759927863294624 0.01522998256076713020 0.01647625157769116999 0.01782408675558011524 0.01928179384917627637 0.02085835492174115124 0.02256348343368075327 0.02440768376262281159 0.02640231538531156996 0.02855966272999665989 0.03089300958582175127 0.03341672047156962755 0.03614632787190041885 0.03909862647251460821 0.04229177476340217900 0.04574540452160047455 0.04948073870079061631 0.05352071826492443840 0.05789013850242441528 0.06261579534364680732 0.06772664216983581564 0.07325395754009755844 0.07923152416266787679 0.08569581928160041606 0.09268621641905616659 0.10024519807567910945 0.10841857850424241327 0.11725573497490704433 0.12680984515122062373 0.13713812549570436605 0.14830206725042482940 0.16036765774170513854 0.17340557658531208229 0.18749134676153855761 0.20270541334182046178 0.21913311016757919258 0.23686445698624103429 0.25599370367952678507 0.27661850051261205330 0.29883851828311713827 0.32275326185259078926 0.34845870333171824473 0.37604219109681646938 0.40557484622175066225 0.43710031177560781934 0.47061824380003114410 0.50606030671887625161 0.54325568262923396023 0.58188235721891745644 0.62140009536647056176 0.66096198110373094448 0.69930552736194140362 0.73463492667427077176 0.76452761140535785422 0.78593446019946167080 0.79538772014058067850 0.78954938143337538570 0.76613874233263490332 0.72495858458599682361 0.66827447269748074810 0.59991125034986736431 0.52396883578264052961 0.44392527437950884961 0.36227775501256331836 0.28055416033275853982 0.19949401001436592451 0.11926814464631209367 0.03967818746295656562 
-0.03598185650480312248 -0.10800863714218289502 -0.18016792552860594334 -0.25235562120118570917 -0.32416933773518841200 -0.39477961898956248632 -0.46281727472509803789 -0.52632225531968779286 -0.58282760382771470198 -0.62966000597044047282 -0.66448097745950729376 -0.68593019001910171539 -0.69403298039288019439 -0.69007875356374759335 -0.67614658417704864846 -0.65458669416264325669 -0.62763999288188099257 -0.59723252962538886379 -0.56490664581021254875 -0.53183434006789265247 -0.49886901815840878349 -0.46660812720837885337 -0.43545247076376525364 -0.40565639496132677166 -0.37736768162557110529 -0.35065804477552142693 -0.32554586685860198436 -0.30201286691334150447 -0.28001617826261537836 -0.25949702444098554643 -0.24038690663247930246 -0.22261198517379954254 -0.20609615670041603330 -0.19076319180296064104 -0.17653819710762075346 -0.16334859216050268138 -0.15112473836064399535 -0.13980031894636257839 -0.12931254156003491040 -0.11960221516074898140 -0.11061373832822019025 -0.10229502855483185719 -0.09459740750417888755 -0.08747546199753375440 -0.08088688784221420569 -0.07479232511996891652 -0.06915519022795746373 -0.06394150853042845917 -0.05911975032511618267 -0.05466067197664736810 -0.05053716343988323700 -0.04672410293291240357 -0.04319821917959543178 -0.03993796139341698748 -0.03692337699545800156 -0.03413599693140589864 -0.03155872836354212119 -0.02917575445195219608 -0.02697244089652439669 -0.02493524887618780994 -0.02305166087809618070 -0.02131008072988049840 -0.01969979998263982068 -0.01821090828723614941 -0.01683424007485556650 -0.01556131877475941394 -0.01438430514914879055 -0.01329594944027290282 -0.01228954705436824391 -0.01135889752769236871 -0.01049826653701235735 -0.00970235073330161235 -0.00896624519263977682 -0.00828541329279230965 -0.00765565883682262083 -0.00707310025714336099 -0.00653414674562036168 -0.00603547616647381879 -0.00557401462139783810 -0.00514691755206020396 -0.00475154854993942166 -0.00438547702252156668 -0.00404644229970552161 -0.00373235443826280822 -0.00344127718935216542 -0.00317141610936655383 -0.00292110751872187713 -0.00268880825635919862 -0.00247308617243313655 -0.00227261130349765139 -0.00208614767668535706 -0.00191254569279042386 -0.00175073504158240745 -0.00159971810507641976 -0.00145856380804221253 -0.00132640187728294556 -0.00120241747450844372 -0.00108584616829721092 -0.00097596921113440871 -0.00087210908326307290 -0.00077362872171082842 -0.00067991497977093474 -0.00059039346266831494 -0.00050451212659563538 -0.00042174142411366411 -0.00034157100964660181 -0.00026350658102858304 -0.00018706682667568586 -0.00011178045544846249 -0.00003718328962398765 0.00003718459760770898 0.00011178171817172178 0.00018706799618350978 0.00026350760365556614 0.00034157182238980788 0.00042174194991806413 0.00050451226717318498 0.00059039308655417511 0.00067991389956834070 0.00077362664451074981 0.00087210872967591335 0.00097596794098708806 0.00108584428269220545 0.00120241518135610903 0.00132639933511313757 0.00145856114545372950 0.00159971543025105856 0.00175073244722434573 0.00191254325908885026 0.00208614547322627519 0.00227260939132223339 0.00247308460697204247 0.00268880709167251819 0.00292110681314794451 0.00317141593287439960 0.00344127763347357174 0.00373235563014773231 0.00404644442503543367 0.00438548036861330370 0.00475155359873580263 0.00514691991541305072 0.00557401834158033349 0.00603548080277849230 0.00653415198247964124 0.00707310584542153453 0.00765566456803978834 0.00828541898710732916 0.00896625069344292314 0.00970235590519952229 0.01049827126486879703 0.01135890171507780710 0.01228955061996772624 0.01329595231133295918 0.01438430725196504500 0.01556132002277610393 0.01683424035445857392 0.01821090743968745151 0.01969979777777020047 0.02131007682000474190 0.02305165470083081480 0.02493524590753415371 0.02697243572462482142 0.02917574766387875940 0.03155872033761053519 0.03413598792970984341 0.03692336720559907803 0.03993795094965779668 0.04319820817475839014 0.04672409142574052154 0.05053715145982795587 0.05466065952727916510 0.05911973738690901037 0.06394149506305291109 0.06915517617223754243 0.07479231039931255598 0.08088687236349589860 0.08747544565086973201 0.09459739016094870223 0.10229501006241092931 0.11061371849685530666 0.11960219434348273726 0.12931251933606890958 0.13980029519633063728 0.15112471296952478816 0.16334856500871852703 0.17653816806624311742 0.19076316073044274901 0.20609612343993499728 0.22261194955105811921 0.24038686845365253575 0.25949698349122196639 0.28001613430540417404 0.30201281969077231615 0.32554581609243904428 0.35065799016888554718 0.37736762286501968067 0.40565633171855575156 0.43545240269569907010 0.46660805395188631461 0.49886893930844389278 0.53183425727698852015 0.56490655739086736986 0.59723243584893392910 0.62763989415266119298 0.65458659109871419890 0.67614647768045210707 0.69007864487472148074 0.69403287110954947625 0.68593008205630634500 0.66448087292571067497 0.62965990697008167309 0.58282751224467110873 0.52632217266499969899 0.46281720208597498800 0.39477955706348905052 0.32416928691109725413 0.25235558165363380922 0.18016789730376930878 0.10800862022584831190 0.03598185087003115401 
-0.03222245171085824644 -0.09661660322542786616 -0.16081340252950049319 -0.22453101727320845526 -0.28726429897359184729 -0.34820651951789516332 -0.40619830660214462092 -0.45973279818734003044 -0.50705357632415459790 -0.54637274401954982750 -0.57619485096489952980 -0.59565729646973375466 -0.60473513252774169224 -0.60420086558810259802 -0.59539315701029549288 -0.57992515705746594534 -0.55943511013225588613 -0.53542139461700166692 -0.50915952052556945340 -0.48167924990009325370 -0.45377783554150674661 -0.42605063433247658544 -0.39892704397276324002 -0.37270504790069769463 -0.34758137769273611539 -0.32367638121122088712 -0.30105379827759626288 -0.27973611037237944288 -0.25971625661544650576 -0.24096646877567629019 -0.22344487260724132938 -0.20710038246274264928 -0.19187630424819412944 -0.17771296697007610277 -0.16454962676455631154 -0.15232582765036029038 -0.14098235752595611459 -0.13046190329606410785 -0.12070948295865302491 -0.11167271295955849553 -0.10330195395751973209 -0.09555037042343506037 -0.08837392309517078104 -0.08173131894477325687 -0.07558392856786722014 -0.06989568260343470563 -0.06463295473200347807 -0.05976443697590316795 -0.05526101152317886012 -0.05109562215863894252 -0.04724314752224456626 -0.04368027776263661011 -0.04038539565934806674 -0.03733846291569031806 -0.03452091204460883134 -0.03191554406223651164 -0.02950643204935987640 -0.02727883052727086977 -0.02521909051034443294 -0.02331458002790776085 -0.02155361845617265182 -0.01992537572151453773 -0.01841985459748340936 -0.01702779910354057513 -0.01574064741611591600 -0.01455048017828919349 -0.01344997256260249685 -0.01243234982103991193 -0.01149134608057100770 -0.01062116615913155648 -0.00981645018980459305 -0.00907224085474722663 -0.00838395304221917215 -0.00774734575248237078 -0.00715849608912910718 -0.00661377518369365980 -0.00610982591154773935 -0.00564354226742835863 -0.00521205028056415109 -0.00481269036360143510 -0.00444299628930111545 -0.00410069791927591965 -0.00378368021989095027 -0.00348998906671726949 -0.00321781402357723678 -0.00296547723275142339 -0.00273142309555329810 -0.00251420869549989767 -0.00231249491102425431 -0.00212503816559794778 -0.00195068276532373019 -0.00178835377753538971 -0.00163705040650996558 -0.00149583982558487705 -0.00136385142716410890 -0.00124027145544491901 -0.00112433798797550999 -0.00101533623428573527 -0.00091259411916677635 -0.00081547811434878881 -0.00072339368826779271 -0.00063576518474106614 -0.00055205669396207746 -0.00047175201349336504 -0.00039435597994796900 -0.00031939138631198460 -0.00024639602778764313 -0.00017491984681039519 -0.00010452215568723666 -0.00003476891832110418 0.00003476992652795552 0.00010452311705821948 0.00017492071199498582 0.00024639674212789675 0.00031939188645524474 0.00039435618930050431 0.00047175183529757359 0.00055205599953755957 0.00063576379082275203 0.00072339130734400126 0.00081547833054751440 0.00091259343470928567 0.00101533494039574013 0.00112433628335739666 0.00124026949022360000 0.00136384932252098245 0.00149583768336347678 0.00163704831445510290 0.00178835181244563213 0.00195068099541784168 0.00212503665281471577 0.00231249371387687308 0.00251420787285627778 0.00273142271156046057 0.00296547736340690982 0.00321781476576854519 0.00348999055167775740 0.00378368263570350027 0.00410070155379194112 0.00444300162324273717 0.00481269169234854743 0.00521205293219473287 0.00564354581925552434 0.00610983006502530124 0.00661377970576138008 0.00715850078637503273 0.00774735045888597096 0.00838395761308452503 0.00907224516359550481 0.00981645412627907277 0.01062116962654957586 0.01149134899226356143 0.01243235209477444592 0.01344997411297232937 0.01455048090700294949 0.01574064719981393967 0.01702779777732144062 0.01841985192961248519 0.01992537136772887241 0.02155361186208237800 0.02331457828874394789 0.02521908659710636602 0.02727882500748624039 0.02950642528529556774 0.03191553630371102290 0.03452090347050906782 0.03733845365485155554 0.04038538580204309447 0.04368026736761176920 0.04724313662133106106 0.05109561075994362156 0.05526099961362884727 0.05976442452325092525 0.06463294168647215621 0.06989566889883724876 0.07558391412223586237 0.08173130365995984192 0.08837390685480339680 0.09555035308759896040 0.10330193534965281810 0.11167269360982834403 0.12070946230876955507 0.13046188122934565534 0.14098233393135151115 0.15232580241378579355 0.16454959976426597468 0.17771293807373578222 0.19187627331066825498 0.20710034932442389355 0.22344483709277496164 0.24096643069319412245 0.25971621575650194469 0.27973606651267857170 0.30105375117836674637 0.32367633062128864374 0.34758132335090674569 0.37270498953788144814 0.39892698131230475145 0.42605056708452770931 0.45377776337959530029 0.48167917519972069940 0.50915944107108646044 0.53542131074847454375 0.55943502230105190964 0.57992506588750936114 0.59539306334302488644 0.60420077050941101149 0.60473503736659106611 0.59565720275657818572 0.57619476034382555163 0.54637265812394253395 0.50705349664612131555 0.45973272597948033891 0.40619824283277233823 0.34820646487737805241 0.28726425391469773141 0.22453098206690891292 0.16081337732122419348 0.09661658808328012216 0.03222244666135008762 
-0.02851379882411020361 -0.08542192151909655529 -0.14193806409077636133 -0.19769074638860573145 -0.25215032136804538254 -0.30458385350631500543 -0.35403663397822526804 -0.39935705450339309408 -0.43928115926196054097 -0.47258254281870137881 -0.49826838591078725926 -0.51576901236717209720 -0.52504938766024356056 -0.52659641925061562162 -0.52130002121853813435 -0.51028566692466914567 -0.49475389597265162500 -0.47585841818479912568 -0.45463079177495702154 -0.43194530601334601982 -0.40851243696369055058 -0.38488953060727082445 -0.36150002289408345035 -0.33865537497593467542 -0.31657640003345810520 -0.29541230409903640464 -0.27525683466817274514 -0.25616151968311018372 -0.23814626905109825827 -0.22120772143904510187 -0.20532573255808039825 -0.19046836782173559577 -0.17659571085956171643 -0.16366274506459665972 -0.15162151533014811555 -0.14042273415044270735 -0.13001696079676605677 -0.12035545375331135887 -0.11139077401893127117 -0.10307719919878555181 -0.09537099427809780927 -0.08823057608621454051 -0.08161659550826594334 -0.07549196211851461058 -0.06982182488101673634 -0.06457352199388588510 -0.05971650912072856698 -0.05522227311796523708 -0.05106423663307713134 -0.04721765761250162896 -0.04365952672784612076 -0.04036846493602141983 -0.03732462277949988305 -0.03450958256540070934 -0.03190626420502051808 -0.02949883522357477084 -0.02727262524438334168 -0.02521404509746361100 -0.02331051058965138978 -0.02155037089694111785 -0.01992284852420977970 -0.01841794910250826867 -0.01702644358220872789 -0.01573978611335014044 -0.01455007030775501420 -0.01344998195965230181 -0.01243275510194541411 -0.01149213120067660299 -0.01062232128775431050 -0.00981797083846824847 -0.00907412720834055442 -0.00838620945365020631 -0.00774998036903729037 -0.00716152058579222484 -0.00661720458349446261 -0.00611367847695776234 -0.00564783944945190797 -0.00521681671115437062 -0.00481795386981231921 -0.00444879260396602305 -0.00410705362562047149 -0.00379063814538005417 -0.00349759159385176766 -0.00322610758513142137 -0.00297451260545478213 -0.00274125570249528216 -0.00252489893523666353 -0.00232410851903286364 -0.00213764661057269656 -0.00196436368255281657 -0.00180319144148954891 -0.00165313624549412452 -0.00151327298137382549 -0.00138273936358235261 -0.00126073061960108035 -0.00114649452935378093 -0.00103932678768625664 -0.00093856666170677450 -0.00084359291689151128 -0.00075381999120494037 -0.00066869813601377892 -0.00058769537697345164 -0.00051031611491558770 -0.00043608325345112497 -0.00036453909585953959 -0.00029524252785906313 -0.00022776629699294837 -0.00016169437706770040 -0.00009661940217564613 -0.00003214015450114793 0.00003214090974867911 0.00009662011154654149 0.00016169499259199860 0.00022776676641245164 0.00029524279201276205 0.00036453908552780412 0.00043608288516572280 0.00051031528547074156 0.00058769395683444525 0.00066869596671736975 0.00075382028265513767 0.00084359252691013076 0.00093856576086570609 0.00103932552145746815 0.00114649301991287533 0.00126072897104978487 0.00138273766623508987 0.00151327131481693300 0.00165313468079908432 0.00180319004318474363 0.00196436251063025757 0.00213764572288110966 0.00232410797428195259 0.00252489879683903684 0.00274125604343922191 0.00297451351451927248 0.00322610917507293316 0.00349759401229554623 0.00379064158762487668 0.00410705834037405904 0.00444879359308647526 0.00481795587559952221 0.00521681947705521232 0.00564784275261798197 0.00611368212625362784 0.00661720841282298355 0.00716152444899365026 0.00774998413643701589 0.00838621300981723383 0.00907413045008909069 0.00981797367257120079 0.01062232362776749373 0.01149213296250062299 0.01243275619816686106 0.01344998229245442101 0.01455006976047112932 0.01573978454015856343 0.01702644079562110058 0.01841794485922421121 0.01992284251913334359 0.02155036938109033962 0.02331050736757378505 0.02521404048368092177 0.02727261949239445649 0.02949882852934293531 0.03190625671789126816 0.03450957439720125919 0.03732461401095898967 0.04036845562133573040 0.04365951689793257096 0.04721764727753041679 0.05106422578440850124 0.05522226172983646375 0.05971649715155791238 0.06457350938733841250 0.06982181156664546418 0.07549194801191871917 0.08161658051068443331 0.08823056008355367741 0.09537097714096443024 0.10307718145851796354 0.11139075505983364600 0.12035543348095090188 0.13001693911275313820 0.14042271095081548804 0.15162149050331252820 0.16366271848958113821 0.17659568240460332689 0.19046833734319756903 0.20532569989983096015 0.22120768643226262906 0.23814623151474256790 0.25616147942504330359 0.27525679148705739507 0.29541225778700053173 0.31657635037944054091 0.33865532176973689449 0.36149996593109245957 0.38488946969434278955 0.40851237193037015505 0.43194523908116788657 0.45463072094527823275 0.47585834377282920649 0.49475381841559751273 0.51028558680721647356 0.52129993929471374337 0.52659633645328829399 0.52504930509082392565 0.51576893125959644149 0.49826830756908496722 0.47258246853574575885 0.43928109023640193875 0.39935699177402472770 0.35403657838826679827 0.30458380569854892617 0.25215028180340715025 0.19769071537807325623 0.14193804183093530757 0.08542190812469846461 0.02851379435343970314 
-0.02492462089064617636 -0.07461921993609510473 -0.12382618592594596407 -0.17214358282235608932 -0.21906238660363563930 -0.26394193916112418385 -0.30600732130106167439 -0.34437762658605319821 -0.37813146340155645575 -0.40640788208245792745 -0.42852713749240600727 -0.44410097942793713699 -0.45309698649547480720 -0.45583540253555154820 -0.45292484168856894655 -0.44516359345006417669 -0.43343638864890565721 -0.41862759037453622923 -0.40155992237614346330 -0.38295874761827386479 -0.36343707336670583175 -0.34349502823884603409 -0.32352814202037838420 -0.30384002907550278216 -0.28465654336612522535 -0.26613960048328388908 -0.24839971661292481464 -0.23150686464078029658 -0.21549957846678791107 -0.20039241537129881543 -0.18618196836428957397 -0.17285164540652098175 -0.16037542630371381946 -0.14872078709859404277 -0.13785095534100344494 -0.12772663282448970534 -0.11830729775733406228 -0.10955217690146401566 -0.10142096016498181044 -0.09387431526611256238 -0.08687424798270115822 -0.08038434413504269571 -0.07436992073318715590 -0.06879810914000583644 -0.06363788684381255223 -0.05886007137035687009 -0.05443728663903968368 -0.05034390974214209002 -0.04655600427864614588 -0.04305124493042766787 -0.03980883684058023064 -0.03680943247407975072 -0.03403504795722267495 -0.03146898036139544885 -0.02909572698649109945 -0.02690090738265538128 -0.02487118860711845514 -0.02299421402855217345 -0.02125853585383974398 -0.01965355145358005373 -0.01816944860009939156 -0.01679712858209336801 -0.01552818451549975443 -0.01435483145989957521 -0.01326986574192501322 -0.01226662225060626277 -0.01133893468483027078 -0.01048109859195012206 -0.00968783703131470553 -0.00895426869861659647 -0.00827587835142584716 -0.00764848938244577781 -0.00706823839447090485 -0.00653155163816809825 -0.00603512318209209475 -0.00557589469120101100 -0.00515103669811112219 -0.00475793125794155003 -0.00439415588354474806 -0.00405746866199541145 -0.00374579160569488145 -0.00345720944277871922 -0.00318994042501796748 -0.00294233707451851956 -0.00271287311062851089 -0.00250013403652826760 -0.00230280842383523421 -0.00211967983481220479 -0.00194961932969417440 -0.00179157851252775835 -0.00164458307256420966 -0.00150772678153776596 -0.00138016590991218990 -0.00126111402773965153 -0.00114983715831407096 -0.00104564925467953707 -0.00094790797168564644 -0.00085601070795693346 -0.00076939089549421524 -0.00068751451855253443 -0.00060987968484749189 -0.00053600207223003515 -0.00046542913529568075 -0.00039772578955599158 -0.00033247462219665458 -0.00026927333227177996 -0.00020773225523407213 -0.00014747196227182791 -0.00008812092144649952 -0.00002931320724819386 0.00002931375546300075 0.00008812142680891810 0.00014747238043899547 0.00020773253890882248 0.00026927342966387435 0.00033247447563555799 0.00039772533438842128 0.00046542830033358129 0.00053600078434190568 0.00060987788571165158 0.00068751471598460512 0.00076939062940040159 0.00085601005469115865 0.00094790702168057184 0.00104564809691398697 0.00114983587554018385 0.00126111269572848350 0.00138016459779677358 0.00150772555274403253 0.00164458198591510563 0.00179157762366544127 0.00194961869276699673 0.00211967950455471676 0.00230280845808616963 0.00250013449900332585 0.00271287407379305900 0.00294233862182913253 0.00318994265077587880 0.00345721244403629502 0.00374579545179665185 0.00405746956600561148 0.00439415750006333372 0.00475793346071951007 0.00515103934212612913 0.00557589763380383907 0.00603512628968294607 0.00653155478783695731 0.00706824147387596913 0.00764849228914565860 0.00827588099170717406 0.00895427098589363091 0.00968783888374291635 0.01048109992931367529 0.01133893542473840554 0.01226662230417674415 0.01326986500946258918 0.01435482982725055923 0.01552818185348248115 0.01679712475443517761 0.01816944349529947544 0.01965354984217904111 0.02125853300841251681 0.02299421006725255179 0.02487118367126006646 0.02690090160336833236 0.02909572047451847165 0.03146897320511821139 0.03403504022328418532 0.03680942420882793442 0.03980882807155472491 0.04305123566784363476 0.04655599451667491451 0.05034389946013517747 0.05443727580259960508 0.05886005993231635536 0.06363787474509885467 0.06879809631040678664 0.07436990709246527054 0.08038432959497854302 0.08687423245242076320 0.09387429922296408602 0.10142094299109449818 0.10955215852184618797 0.11830727808789132105 0.12772661177341215755 0.13785093280860083453 0.14872076297669456491 0.16037540047496301465 0.17285161774393542622 0.18618193873110366887 0.20039238362130784576 0.21549954444518737429 0.23150682818570134103 0.24839967755783398662 0.26613955866020722052 0.28465649861011632638 0.30383998123056310536 0.32352809094799039880 0.34349497383138249962 0.36343701557192187312 0.38295868824891610149 0.40155985985603437349 0.41862752498196986739 0.43343632078128579987 0.44516352363103195433 0.45292477057529201279 0.45583533091820283012 0.45309691528382989301 0.44410090962190618136 0.42852707013716295759 0.40640781821355775882 0.37813140398971184508 0.34437757249194650422 0.30600727324772036830 0.26394189772513954040 0.21906235222230785453 0.17214355581103749082 0.12382616649974947931 0.07461920823114101542 0.02492461698115094881 
-0.02149008569294230675 -0.06430415140874168323 -0.10660387685450634088 -0.14799501237126699849 -0.18801370306303688551 -0.22611419523349440830 -0.26167308547884737813 -0.29401466713818491527 -0.32245918567583076175 -0.34639038461717119866 -0.36533130254847168139 -0.37901078135666566027 -0.38740217635812701502 -0.39072336270752683340 -0.38940034955015523366 -0.38400747653812294935 -0.37520047479842055793 -0.36365563228829334008 -0.35002255973683005230 -0.33489269043934566383 -0.31878207889424081678 -0.30212536696104907996 -0.28527748787312789958 -0.26852005593959282770 -0.25207014387228943164 -0.23608983785503911967 -0.22069556665950229579 -0.20596664380029827690 -0.19195276480399425800 -0.17868039321507933614 -0.16615808012124477777 -0.15438081913635492981 -0.14333356185017187556 -0.13299402168505891630 -0.12333488611077525476 -0.11432554404917860680 -0.10593342050660314868 -0.09812499593019552435 -0.09086657447346269123 -0.08412485368343936010 -0.07786733828133440838 -0.07206263173809124289 -0.06668063414947744683 -0.06169266686450902704 -0.05707154198392405675 -0.05279159000469269003 -0.04882865632295452230 -0.04516007493295726150 -0.04176462580893769427 -0.03862248098997600465 -0.03571514322996405255 -0.03302538016250800013 -0.03053715621389896384 -0.02823556393645731966 -0.02610675599689304960 -0.02413787871343719971 -0.02231700777287626281 -0.02063308655574691564 -0.01907586734361865766 -0.01763585556582181191 -0.01630426071335566718 -0.01507293211030269475 -0.01393433443784397596 -0.01288148946882006207 -0.01190793894947916876 -0.01100770661601413458 -0.01017526279484592955 -0.00940549145100555428 -0.00869365954692780107 -0.00803538857325758471 -0.00742662811628380659 -0.00686363133025946759 -0.00634293218820913829 -0.00586132439031050723 -0.00541584181550480714 -0.00500374040763640338 -0.00462248139384335843 -0.00426971573892598322 -0.00394326974445302625 -0.00364113170723046053 -0.00336143757899587392 -0.00310246759504528846 -0.00286262358894284752 -0.00264042717730617049 -0.00243450872606576496 -0.00224359890915737381 -0.00206652088878378493 -0.00190218306669986958 -0.00174957236087402990 -0.00160774796530649411 -0.00147583555470176542 -0.00135302189818387042 -0.00123854984898086329 -0.00113171367915665400 -0.00103185473121270022 -0.00093835735938463394 -0.00085064513640320527 -0.00076817730291445230 -0.00069044543861251917 -0.00061697033654661837 -0.00054730115453649475 -0.00048100409182350035 -0.00041767256450775392 -0.00035691614730049004 -0.00029836027114260588 -0.00024164392379733002 -0.00018641742942970829 -0.00013234029535236225 -0.00007907911410032220 -0.00002630550850146740 0.00002630589253593829 0.00007907945978213871 0.00013234056345790002 0.00018641757912496448 0.00024164391210834690 0.00029836005294547885 0.00035691567645212974 0.00041767179714657932 0.00048100299446962591 0.00054729972093658930 0.00061697042127550894 0.00069044521998740116 0.00076817680677465638 0.00085064441367299626 0.00093835647047568749 0.00103185373846848005 0.00113171264331690669 0.00123854882787266529 0.00135302094645850524 0.00147583472407453176 0.00160774730535273580 0.00174957191995006589 0.00190218289309040944 0.00206652103195426040 0.00224359942069318752 0.00243450965981550915 0.00264042858769630850 0.00286262552496918676 0.00310247008592445805 0.00336144060327336902 0.00364113257463494211 0.00394327109789871511 0.00426971752360338908 0.00462248352134986273 0.00500374277711101989 0.00541584432426966966 0.00586132693876695310 0.00634293468206259536 0.00686363368118059203 0.00742663024169532004 0.00803539039556155910 0.00869366099199353481 0.00940549244629274028 0.01017526326729134567 0.01100770649006821422 0.01190793814594859334 0.01288148790591026049 0.01393433203664640185 0.01507292880970290128 0.01630425650225419965 0.01763585385682553408 0.01907586475663303194 0.02063308310562506076 0.02231700352200827187 0.02413787373831355332 0.02610675037170440138 0.02823555772544894538 0.03053714946821661780 0.03302537291913709705 0.03571513551162641686 0.03862247280560615614 0.04176461715432067123 0.04516006579144471456 0.04882864666638730977 0.05279157979423354519 0.05707153117103014317 0.06169265539215096350 0.06668062195381296853 0.07206261875144448492 0.07786732443742006016 0.08412483939730042160 0.09086655915971408870 0.09812497952743304275 0.10593340294353548181 0.11432552524630268387 0.12333486598098741815 0.13299400013361994954 0.14333353877459875658 0.15438079442646746031 0.16615805365933378202 0.17868036487668437218 0.19195273445898775044 0.20596661131474736095 0.22069553189838331253 0.23608980068588136803 0.25207010417025277338 0.26852001359441213246 0.28527744279894351465 0.30212531911124829165 0.31878202828426793758 0.33489263847852668299 0.35002250524797995368 0.36365557551774341238 0.37520041609650889303 0.38400741636033686177 0.38940028845722951534 0.39072330136040611670 0.38740211550439163091 0.37901072180703376802 0.36533124514411458028 0.34639033019162379645 0.32245913501694867254 0.29401462095632990845 0.26167304438553112833 0.22611415973199017193 0.18801367354964890199 0.14799498914402103855 0.10660386012588514426 0.06430414131896350360 0.02149008232117537859 
-0.01822165616532367416 -0.05450342315136968985 -0.09029015771204407237 -0.12521888674518200091 -0.15888321804376381863 -0.19082805323092588701 -0.22055615824263186120 -0.24754877081199166966 -0.27130022754638716265 -0.29136316816191443202 -0.30739690672762720602 -0.31920866709214013035 -0.32677757487280079118 -0.33025552238626687540 -0.32994571726642552001 -0.32626548835387847447 -0.31970240171835029308 -0.31077190424344980357 -0.29998199384350443530 -0.28780737681245116555 -0.27467318352200953413 -0.26094687283798490007 -0.24693638657146799176 -0.23289256293747451210 -0.21901413832838056983 -0.20545404040505754750 -0.19232606836973697995 -0.17971137909691625723 -0.16766444373381483857 -0.15621831256376284003 -0.14538913976922196447 -0.13517998916748208416 -0.12558398027552986065 -0.11658685168069449212 -0.10816902336786005101 -0.10030723675481634238 -0.09297584428971106263 -0.08614781183926223385 -0.07979548811522074736 -0.07389118682560091855 -0.06840761967637498664 -0.06331821038652707401 -0.05859731726211236946 -0.05422038218463209880 -0.05016402422264532035 -0.04640609034152864965 -0.04292567371510513929 -0.03970310785779140872 -0.03671994303418135708 -0.03395890999055461990 -0.03140387492678198278 -0.02903978873208257205 -0.02685263279936789260 -0.02482936317365846968 -0.02295785435119990225 -0.02122684370131411313 -0.01962587721519581940 -0.01814525707793057663 -0.01677599139905949777 -0.01550974631353785327 -0.01433880299699263894 -0.01325600470791110652 -0.01225473165673340858 -0.01132885302807418171 -0.01047269397112082778 -0.00968100246911851592 -0.00894891842750378252 -0.00827194487030502579 -0.00764592113213335978 -0.00706699793118881203 -0.00653161421016235089 -0.00603647563410913968 -0.00557853463777902014 -0.00515497191934999321 -0.00476317928198688456 -0.00440074372997645291 -0.00406543273070991695 -0.00375518055944268347 -0.00346807564812423585 -0.00320234886528991680 -0.00295636132615184621 -0.00272859976945705185 -0.00251765915839197163 -0.00232223931969754993 -0.00214113570713436729 -0.00197323198523835508 -0.00181749315541601675 -0.00167295918234944274 -0.00153873908179225083 -0.00141400543309577742 -0.00129798928273583414 -0.00118997540753507103 -0.00108929790862410947 -0.00099533610870672362 -0.00090751072801209531 -0.00082528031520978651 -0.00074813791163141907 -0.00067560792869181263 -0.00060724321947813742 -0.00054262232662805054 -0.00048134841616920276 -0.00042304057600972556 -0.00036734088360135253 -0.00031390596398228610 -0.00026240639123265019 -0.00021252466232191125 -0.00016395324331841543 -0.00011639267561758260 -0.00006954973110762097 -0.00002313560517164248 0.00002313586340341178 0.00006954995634078642 0.00011639283450382010 0.00016395330202145786 0.00021252458668408192 0.00026240614760919545 0.00031390552130805549 0.00036734021733764166 0.00042303967544010668 0.00048134729595694647 0.00054262232623503159 0.00060724302249071105 0.00067560753876871882 0.00074813735574774665 0.00082527963288725470 0.00090750996455946087 0.00099533531121298591 0.00108929712391347966 0.00118997468114279137 0.00129798865859509505 0.00141400495373256163 0.00153873878859178692 0.00167295911594589342 0.00181749335593561767 0.00197323249198300132 0.00214113655711778428 0.00232224054414476022 0.00251766077550175105 0.00272860177140565874 0.00295636365791829281 0.00320234967888410882 0.00346807679328986485 0.00375518201445879107 0.00406543444256224351 0.00440074562905068412 0.00476318129152442093 0.00515497396092357008 0.00557853663442853254 0.00603647751180380610 0.00653161589836526169 0.00706699936268040396 0.00764592224239024620 0.00827194559658406270 0.00894891870805936129 0.00968100224285284305 0.01047269317836496683 0.01132885161378716088 0.01225472957750994851 0.01325600194545584198 0.01433879958027906021 0.01550974460015341894 0.01677598905565402809 0.01814525407662637146 0.01962587357281941891 0.02122683945620984503 0.02295784954854496185 0.02482935785676987361 0.02685262700498125543 0.02903978248787408845 0.03140386825023100403 0.03395890288865721640 0.03671993550354024638 0.03970309988496234510 0.04292566527725971692 0.04640608140719870711 0.05016401475264553600 0.05422037213334895966 0.05859730657920447783 0.06331819901954971463 0.06840760757449382279 0.07389117434425829245 0.07979547472302339628 0.08614779748465306586 0.09297582891250322223 0.10030722028729732731 0.10816900573544785402 0.11658683280219239720 0.12558396006336292050 0.13517996752797856175 0.14538911660311626406 0.15621828776711477182 0.16766441719933689036 0.17971135071594701582 0.19232603803505721185 0.20545400801468050034 0.21901410379061792000 0.23289252617787581379 0.24693634754213822369 0.26094683153038089607 0.27467313998405296083 0.28780733212085074513 0.29998194713964532188 0.31077185574451327010 0.31970235172667116341 0.32626543725657375372 0.32994566553290471944 0.33025547056178883309 0.32677752356629674590 0.31920861695772184685 0.30739685844063613374 0.29136312239186917816 0.27130018493014412817 0.24754873193090498606 0.22055612360608323197 0.19082802326763986800 0.15888319310027404496 0.12521886708951074363 0.09029014354080801275 0.05450341459765216390 0.01822165330576384565 
-0.01511477198235966490 -0.04519772731939264432 -0.07483444409712824985 -0.10370715885360315411 -0.13147222913593048510 -0.15775864140376683054 -0.18217472344881247004 -0.20432403032079604621 -0.22382978553574184311 -0.24036515375648215276 -0.25368448910795593498 -0.26364940541149350928 -0.27024393365467913597 -0.27357543469831102634 -0.27386150877539483517 -0.27140635789263178879 -0.26657173947764567501 -0.25974758912370443653 -0.25132613458132668782 -0.24168164042222994858 -0.23115640460142139467 -0.22005255429740966377 -0.20862862263723469525 -0.19709967091044333642 -0.18563980609865748939 -0.17438611706706685922 -0.16344328731743518190 -0.15288836048381160282 -0.14277531847059266035 -0.13313927353692522892 -0.12400017722436817991 -0.11536601748882491236 -0.10723551840376432942 -0.09960038139433580184 -0.09244711892518742147 -0.08575853531251231843 -0.07951490805818250962 -0.07369491902193492372 -0.06827637932255048447 -0.06323678601653059950 -0.05855374311712013835 -0.05420527286952636636 -0.05017004232778954353 -0.04642752038926167835 -0.04295808238045317751 -0.03974307342366145690 -0.03676484033810600849 -0.03400673974889856233 -0.03145312847945169743 -0.02908934101126581240 -0.02690165775448338792 -0.02487726703968240471 -0.02300422307782490350 -0.02127140160761209486 -0.01966845453294729928 -0.01818576452540354715 -0.01681440030869230107 -0.01554607314175671107 -0.01437309486113091950 -0.01328833772153759085 -0.01228519780803516426 -0.01135755206761901448 -0.01049973445307772479 -0.00970649701561243639 -0.00897298143777147672 -0.00829469086184198012 -0.00766746357570569081 -0.00708744847057407590 -0.00655108218012845356 -0.00605506780918529941 -0.00559635515905099190 -0.00517212235820241339 -0.00477975880945447074 -0.00441684936733022226 -0.00408115966315625300 -0.00377062249956927609 -0.00348332523959382634 -0.00321749812004390456 -0.00297150342330798622 -0.00274382544563689379 -0.00253306032700573169 -0.00233791099825575444 -0.00215717395543713053 -0.00198973523596102098 -0.00183456279749916185 -0.00169070016924233180 -0.00155726056526916956 -0.00143342142547631113 -0.00131841935085308393 -0.00121154540253853860 -0.00111214073554743997 -0.00101959254060979276 -0.00093333026927044926 -0.00085282211903403571 -0.00077757175693249359 -0.00070711526180433637 -0.00064101826624418656 -0.00057887328076322575 -0.00052029718398349800 -0.00046492886245586007 -0.00041242809357355803 -0.00036246891245816926 -0.00031474442986567652 -0.00026896043379132095 -0.00022483466745049085 -0.00018209509092592668 -0.00014047820588447557 -0.00009972743267194772 -0.00005959152953760594 -0.00001982304445924399 0.00001982320993021425 0.00005959166767710578 0.00009972751619680142 0.00014047820776463826 0.00018209498498067411 0.00022483442951581889 0.00026896004380994043 0.00031474387544416782 0.00036246819399621266 0.00041242723110346269 0.00046492881092874416 0.00052029700497668863 0.00057887297008507588 0.00064101783766035147 0.00070711474080109582 0.00077757117567911482 0.00085282151310372978 0.00093332967543713341 0.00101959199559575886 0.00111214027543549143 0.00121154506242726612 0.00131841916475028409 0.00143342142616242896 0.00155726078385431954 0.00169070063418041983 0.00183456353251620907 0.00198973625624154771 0.00215717526145076111 0.00233791256628146371 0.00253306209699155627 0.00274382617639068460 0.00297150438191284838 0.00321749929840131621 0.00348332660538963612 0.00377062400503835882 0.00408116125186541723 0.00441685097900434975 0.00477976038293248529 0.00517212383324083813 0.00559635647729650465 0.00605506891442786355 0.00655108301829965267 0.00708744898960556036 0.00766746372549753641 0.00829469059489384986 0.00897298071087293536 0.00970649579334847967 0.01049973271412873999 0.01135754981434478061 0.01228519507938785615 0.01328833610712898405 0.01437309278919662869 0.01554607057244694612 0.01681439723643485262 0.01818576096518309537 0.01966845050951238072 0.02127139714813430782 0.02300421820707942988 0.02487726177714366660 0.02690165211276795976 0.02908933499528809641 0.03145312208621242611 0.03400673296760470254 0.03676483315048717504 0.03974306580464770366 0.04295807429900100338 0.04642751180938153865 0.05017003321009128047 0.05420526317305940367 0.05855373280174491768 0.06323677538126626363 0.06827636790345481543 0.07369490677568757420 0.07951489493453200996 0.08575852125495719847 0.09244710387133092677 0.09960036527635551806 0.10723550114869195848 0.11536599901897592879 0.12400015745804959799 0.13313925238934487538 0.14277529585529469269 0.15288833631465326146 0.16344326151120969204 0.17438608954714385213 0.18563977679966092715 0.19709963978434330567 0.20862858966132435956 0.22005251948410076146 0.23115636801009808998 0.24168160286753725963 0.25132609544521566924 0.25974754859398985207 0.26657169780911038615 0.27140631540639226227 0.27386146585603510228 0.27357539178756440368 0.27024389124128633810 0.26364936401692906642 0.25368444926881894563 0.24036511600507348696 0.22382975038084035324 0.20432399823105767966 0.18217469484024778614 0.15775861663220744346 0.13147220849429167022 0.10370714257294508243 0.07483443235018358286 0.04519772022507376197 0.01511476960998996838 
-0.01215447642703870734 -0.03633827004677625538 -0.06014273250347645927 -0.08330307543616854993 -0.10553989824258147578 -0.12655955979942845602 -0.14606006382810177158 -0.16374284148665485539 -0.17932973051929534947 -0.19258317222033638494 -0.20332649053618756518 -0.21146053179121548915 -0.21697331963614119310 -0.21994077397690325881 -0.22051852524418769086 -0.21892669496355487979 -0.21543060917594614168 -0.21032057819237559571 -0.20389331493588458422 -0.19643664642092217854 -0.18821823947702598367 -0.17947831711298434243 -0.17042587876965442639 -0.16123769196838000362 -0.15205929808877916010 -0.14300733444712054876 -0.13417260334916192299 -0.12562345705030231180 -0.11740919612780231773 -0.10956328588901054211 -0.10210627810250394454 -0.09504838515969837864 -0.08839169445640338019 -0.08213203656769363370 -0.07626053562601819991 -0.07076487751190962960 -0.06563033360856507237 -0.06084057686776112028 -0.05637832413649568331 -0.05222583501728772504 -0.04836529378620779696 -0.04477909564664539488 -0.04145005879026109064 -0.03836157466417189355 -0.03549771148628089179 -0.03284328063454799995 -0.03038387446480550480 -0.02810588232027178002 -0.02599649012344773524 -0.02404366782060018970 -0.02223614804021001312 -0.02056339859434541673 -0.01901559086468718185 -0.01758356564599439231 -0.01625879764755699952 -0.01503335955869711249 -0.01389988635241978798 -0.01285154031927304707 -0.01188197718216321697 -0.01098531353144416300 -0.01015609680487750133 -0.00938927130145872368 -0.00868015707235936240 -0.00802441914351637031 -0.00741804390254063861 -0.00685731596477556771 -0.00633879654295621542 -0.00585930325615047209 -0.00541589130860775647 -0.00500583596641290818 -0.00462661625866389592 -0.00427589983019838193 -0.00395152887453953383 -0.00365150707734018809 -0.00337398750372197576 -0.00311726136557388678 -0.00287974760805220775 -0.00265998325783778355 -0.00245661447940359601 -0.00226838828850328689 -0.00209414431205257046 -0.00193280994110978099 -0.00178339042916642043 -0.00164496487120358026 -0.00151668007767891133 -0.00139774532897263271 -0.00128742751098531727 -0.00118504660341689494 -0.00108997149361522716 -0.00100161609068449842 -0.00091943571631558640 -0.00084292375008621079 -0.00077160850886381915 -0.00070505034121981502 -0.00064283891886618427 -0.00058459070887084685 -0.00052994661075778104 -0.00047856974414672848 -0.00043014337320679275 -0.00038436895452131914 -0.00034096509124448282 -0.00029966255038704759 -0.00026020748963184737 -0.00022235667387349167 -0.00018587675388870295 -0.00015054282806681307 -0.00011613705665158847 -0.00008244731965478813 -0.00004926590991161106 -0.00001638825307459513 0.00001638835310124875 0.00004926598822230233 0.00008244735481333088 0.00011613702786461566 0.00015054271596315338 0.00018587654163182421 0.00022235634897838086 0.00026020704661122718 0.00029966199403208549 0.00034096444025522032 0.00038436888036064154 0.00043014321642387277 0.00047856949891955658 0.00052994628401747956 0.00058459031694269026 0.00064283848424218082 0.00070504989004571694 0.00077160806912723867 0.00084292335036928456 0.00091943538509886569 0.00100161585577740464 0.00108997138181798903 0.00118504664004925875 0.00128742771915379972 0.00139774572836814936 0.00151668068249177779 0.00164496568687111377 0.00178339144776162861 0.00193281113531451609 0.00209414562883758482 0.00226838891174141466 0.00245661525958618121 0.00265998419184731993 0.00287974867555995662 0.00311726253380939511 0.00337398873189620474 0.00365150832024263572 0.00395153008504622871 0.00427590096094554450 0.00462661726311375254 0.00500583679943822357 0.00541589192676494857 0.00585930361799769095 0.00633879660946301549 0.00685731570034708859 0.00741804327686279574 0.00802441813461340914 0.00868015567128677112 0.00938926951844498703 0.01015609467602374139 0.01098531210382280854 0.01188197542155988717 0.01285153818751494370 0.01389988383529661142 0.01503335665854366177 0.01625879437617383516 0.01758356201914224037 0.01901558689805682434 0.02056339430085818432 0.02223614342836910396 0.02404366289351977937 0.02599648487842498579 0.02810587674871689590 0.03038386855245156504 0.03284327436191392113 0.03549770482930925120 0.03836156759508990710 0.04145005127869638706 0.04477908766088667392 0.04836528529454542369 0.05222582626406291340 0.05637831473384702363 0.06084056678008875618 0.06563032279499336763 0.07076486592663688846 0.07626052321854481786 0.08213202328318514045 0.08839168023606180924 0.09504836994120191562 0.10210626182072135570 0.10956326847691877369 0.11740917751783541689 0.12562343717611668126 0.13417258214800609206 0.14300731186302428899 0.15205927407651698147 0.16123766649851212218 0.17042585183469849408 0.17947828873463966826 0.18821820971395064603 0.19643661588052030442 0.20389328317965527138 0.21032054537712674414 0.21543057550938993217 0.21892666070386479493 0.22051849069726903174 0.21994073949115067190 0.21697328559435513640 0.21146049859989080044 0.20332645861264875276 0.19258314197877213214 0.17932970235707862416 0.16374281577222593587 0.14606004089164487114 0.12655953992665128216 0.10553988167174344071 0.08330306235779974533 0.06014272306190580897 0.03633826434246860415 0.01215447451911077711 
-0.00931934010610424579 -0.02785814393720054127 -0.04609514043388274196 -0.06382251214497980385 -0.08082472859878508942 -0.09687963572327040751 -0.11176313057747133684 -0.12525754127838295560 -0.13716312283447495979 -0.14731131406938380302 -0.15557776902527908902 -0.16189291158106966506 -0.16624803912179020315 -0.16869581632900976231 -0.16934512326089112833 -0.16835128754143724450 -0.16590342407015512549 -0.16221079953394723638 -0.15748990054889056012 -0.15195339138274421842 -0.14580158927646635902 -0.13921659590783064253 -0.13235888336002865628 -0.12536592010466640623 -0.11835235984097192130 -0.11141131928351089009 -0.10461633458180297218 -0.09802366824046337968 -0.09167472310131041802 -0.08559839578878070121 -0.07981326413694866950 -0.07432955059104462414 -0.06915083769445384831 -0.06427553479400049952 -0.05969810949926879218 -0.05541010550056291173 -0.05140097199641702197 -0.04765873070408876977 -0.04417050533837008075 -0.04092293634042842854 -0.03790250124020677625 -0.03509575714058632556 -0.03248952252243419991 -0.03007100799089723608 -0.02782790826596048817 -0.02574846316346413033 -0.02382149456632620677 -0.02203642494393531770 -0.02038328187345395115 -0.01885269210747719804 -0.01743586799140772747 -0.01612458843279873655 -0.01491117614058734553 -0.01378847246412462368 -0.01274981085257254065 -0.01178898970944475266 -0.01090024522300003795 -0.01007822460078244831 -0.00931796001679807695 -0.00861484348682606260 -0.00796460349838268300 -0.00736327926096569385 -0.00680720339136797747 -0.00629297858357302786 -0.00581745906411246239 -0.00537773255177675935 -0.00497110337521644574 -0.00459507670246717126 -0.00424734383172920005 -0.00392576848920467292 -0.00362837407897997899 -0.00335333182940766861 -0.00309894978117841724 -0.00286366256375569783 -0.00264602190880092181 -0.00244468785097873287 -0.00225842056920000367 -0.00208607282386474857 -0.00192658294796532736 -0.00177896835276802889 -0.00164231916054635718 -0.00151579402494439464 -0.00139861294892185128 -0.00129005374200796830 -0.00118944731306025453 -0.00109617355799063176 -0.00100965754629922522 -0.00092936598361736955 -0.00085480392948977801 -0.00078551175027197218 -0.00072106228895418845 -0.00066105823454898349 -0.00060512967489545488 -0.00055293181808524494 -0.00050414286844158163 -0.00045846204407506974 -0.00041560772377269295 -0.00037531571188575974 -0.00033733761016230268 -0.00030143928659520647 -0.00026739998691627243 -0.00023500870819370689 -0.00020406630441782703 -0.00017438201816877275 -0.00014577284618066955 -0.00011806241082101820 -0.00009107987300693843 -0.00006465887941065063 -0.00003863653737279371 -0.00001285241104542756 0.00001285246733540024 0.00003863657730085457 0.00006465888695794675 0.00009107983294065480 0.00011806230939048756 0.00014577267205329036 0.00017438176384720894 0.00020406596797195586 0.00023500829527234313 0.00026739951244580951 0.00030143921078751301 0.00033733748144693099 0.00037531552514846744 0.00041560748253566260 0.00045846175870334349 0.00050414255428454791 0.00055293149367641181 0.00060512936064349709 0.00066105795168025505 0.00072106205880662078 0.00078551159377882041 0.00085480386668834729 0.00092936603306614796 0.00100965772436012458 0.00109617387765992280 0.00118944778220331226 0.00129005436098617032 0.00139861370739347013 0.00151579489839070991 0.00164232010717080268 0.00177896885106609837 0.00192658355285313387 0.00208607353384682170 0.00225842137118181796 0.00244468872272640692 0.00264602282166070957 0.00286366348500877166 0.00309895067604759600 0.00335333266238801997 0.00362837481477973345 0.00392576909343966829 0.00424734427134088044 0.00459507694613392470 0.00497110339401307666 0.00537773232019367331 0.00581745856159943120 0.00629297779695225934 0.00680720231793163766 0.00736327791212132432 0.00796460190281067515 0.00861484231349629592 0.00931795860571349444 0.01007822292075466475 0.01090024325868133026 0.01178898745751943977 0.01274980831747041243 0.01378846965418900616 0.01491117306512912410 0.01612458509986647304 0.01743586440633215773 0.01885268827200525799 0.02038327778523751910 0.02203642059637800354 0.02382148994871491343 0.02574845826124882997 0.02782790306120552781 0.03007100246296912083 0.03248951664869936806 0.03509575089724881192 0.03790249460301764461 0.04092292949962217374 0.04417049798779992820 0.04765872281581373660 0.05140096353872913859 0.05541009643804384321 0.05969809979300466640 0.06427552440177342064 0.06915082657115323439 0.07432953868904690342 0.07981325140672512752 0.08559838217977511210 0.09167470856302650795 0.09802365272395696660 0.10461631804168369797 0.11141130168045687565 0.11835234114485393420 0.12536590029847471950 0.13235886244431949166 0.13921657390579711411 0.14580156623890783152 0.15195336774885936926 0.15748987601575004103 0.16221077422548024760 0.16590339814744281544 0.16835126120239463088 0.16934509673802056184 0.16869578988539912778 0.16624801304508440847 0.16189288617562191952 0.15557774460311563081 0.14731129094029682403 0.13716310129647940608 0.12525752160912423383 0.11176311302745406406 0.09687962051100854066 0.08082471590823231411 0.06382250212460444105 0.04609513319717130353 0.02785813956378536960 0.00931933864309651000 
-0.00658408016624867365 -0.01967982516206556731 -0.03255717314988415545 -0.04506710411107617276 -0.05705686828430867052 -0.06837112391735011840 -0.07885528148016351935 -0.08836107021491068636 -0.09675390547088769111 -0.10392119219748807701 -0.10978035991449863751 -0.11428530638595391089 -0.11743010894094352281 -0.11924932895641449093 -0.11981486392893314630 -0.11922990787116116707 -0.11762100002923325803 -0.11512929532435101088 -0.11190209634298287078 -0.10808542966597611823 -0.10381812998875084020 -0.09922759388187318841 -0.09442713865793650463 -0.08951474524928837440 -0.08457290188691124477 -0.07966924826419474748 -0.07485774745407569597 -0.07018015822844447804 -0.06566763224819194278 -0.06134231002782986053 -0.05721883206545541611 -0.05330571537308093077 -0.04960657093636355874 -0.04612115541457573187 -0.04284626207650688023 -0.03977646299462955781 -0.03690471817244467267 -0.03422286861380685608 -0.03172203017247743340 -0.02939290394811000517 -0.02722601758250009496 -0.02521190915306892322 -0.02334126616798548604 -0.02160502651102236271 -0.01999445042319636379 -0.01850116918707511715 -0.01711721569309654356 -0.01583504101568267153 -0.01464752031896221496 -0.01354795074443360114 -0.01253004338513497018 -0.01158791100486111780 -0.01071605280072884803 -0.00990933721733755490 -0.00916298358917710942 -0.00847254320349599688 -0.00783388022933984018 -0.00724315284406529258 -0.00669679479743390260 -0.00619149758360970637 -0.00572419374977761741 -0.00529203885265672191 -0.00489239864857049511 -0.00452283273530862395 -0.00418108121855942372 -0.00386505180302920692 -0.00357280770365897560 -0.00330255634679588184 -0.00305263882663386887 -0.00282152007965330576 -0.00260777973862702517 -0.00241010362729054961 -0.00222727585699744601 -0.00205817148770326419 -0.00190174971676060345 -0.00175704756031680454 -0.00162317399391098682 -0.00149930452048252505 -0.00138467613582826665 -0.00127858266334102133 -0.00118037022476924491 -0.00108943404920291975 -0.00100521359955529910 -0.00092718983486617113 -0.00085488187455351472 -0.00078784404366705196 -0.00072566313260358228 -0.00066795585528689472 -0.00061436649045454317 -0.00056456469192278647 -0.00051824345467021971 -0.00047511722425341851 -0.00043492013808044128 -0.00039740438778079756 -0.00036233869272983554 -0.00032950687518518151 -0.00029870652839547596 -0.00026974776944466150 -0.00024245206899475846 -0.00021665115062963203 -0.00019218631883921589 -0.00016890599105701121 -0.00014666700166032776 -0.00012533224821309474 -0.00010477020184751495 -0.00008485409604963579 -0.00006546114515781909 -0.00004647178761141291 -0.00002776894910350158 -0.00000923732106139497 0.00000923734999824788 0.00002776896668110762 0.00004647178277528141 0.00006546110756788792 0.00008485401659985570 0.00010477007336029409 0.00012533206639020467 0.00014666676616370555 0.00016890570661620696 0.00019218599601078523 0.00021665108752677575 0.00024245197341121738 0.00026974763771003829 0.00029870636226836389 0.00032950668105380387 0.00036233848047961814 0.00039740416973854664 0.00043491992808342150 0.00047511703689162577 0.00051824330470684465 0.00056456459385456625 0.00061436645807211310 0.00066795590119017589 0.00072566326755896249 0.00078784427570477433 0.00085488220769369683 0.00092719026747345445 0.00100521412244369834 0.00108943464365907072 0.00118037086121347556 0.00127858302552796843 0.00138467656691343421 0.00149930501949668837 0.00162317455259408661 0.00175704816426702770 0.00190175034696815626 0.00205817212209913336 0.00222727647174070231 0.00241010419777420992 0.00260778024020746901 0.00282152048820982770 0.00305263911901165752 0.00330255650120236943 0.00357280770027001982 0.00386505162481176612 0.00418108085240564975 0.00452283217366455936 0.00489239789137618786 0.00529203790927967876 0.00572419264042167697 0.00619149671329921603 0.00669679376705145657 0.00724315163111555194 0.00783387882115293976 0.00847254159537902396 0.00916298178197605395 0.00990933521501424774 0.01071605060839420087 0.01158790862714476066 0.01253004082511943729 0.01354794800294323309 0.01464751739414182907 0.01583503790285101243 0.01711721238476793250 0.01850116567316595351 0.01999444669131489327 0.02160502254687501900 0.02334126195588481778 0.02521190467637823840 0.02722601282403147582 0.02939289904399622344 0.03172202490190845214 0.03422286295665544209 0.03690471210605561492 0.03977645649380634474 0.04284625511362660788 0.04612114795975563730 0.04960656295773080426 0.05330570683709234814 0.05721882293738878023 0.06134230027243170458 0.06566762183052354818 0.07018014711502096326 0.07485773561431485756 0.07966923567226391611 0.08457288852398714418 0.08951473110620999929 0.09442712373831096961 0.09922757820529648498 0.10381811359394532701 0.10808541285035055957 0.11190207890901859855 0.11512927736160305514 0.11762098165250145509 0.11922988922023702862 0.11981484516703444498 0.11924931026734419959 0.11743009052494479683 0.11428528845441016104 0.10978034268389003092 0.10392117588283428242 0.09675389027941877496 0.08836105634034002732 0.07885526909803486362 0.06837111318169775132 0.05705685932556908702 0.04506709703521585841 0.03255716803838917817 0.01967982207240391579 0.00658407913258614308 
-0.00392123556305357113 -0.01171990339487560817 -0.01938662289254544646 -0.02683186286513539187 -0.03396451651004661620 -0.04069271018169118292 -0.04692580121092859713 -0.05257755263024521675 -0.05757023663668370261 -0.06183918933515553107 -0.06533717204926015043 -0.06803784510725385815 -0.06993776129962214760 -0.07105652662674488695 -0.07143509562727246021 -0.07113247998508764880 -0.07022137285130236606 -0.06878328539121070229 -0.06690375983268381788 -0.06466810120489219216 -0.06215790689881983688 -0.05944851097296477427 -0.05660733214057245277 -0.05369302034764600329 -0.05075525419321991194 -0.04783502443224119105 -0.04496524874185059417 -0.04217158497104356307 -0.03947333763516969185 -0.03688438000892468871 -0.03441403872399217967 -0.03206790789951008414 -0.02984857526338036138 -0.02775625385142865831 -0.02578932039757009242 -0.02394476622899377460 -0.02221856908490860150 -0.02060599540617658043 -0.01910184278963278359 -0.01770063183622272440 -0.01639675590162092966 -0.01518459572119046364 -0.01405860648543977298 -0.01301338146200037293 -0.01204369772874747113 -0.01114454746851345490 -0.01031115800329218679 -0.00953900310675326324 -0.00882380764228529735 -0.00816154716618666676 -0.00754844379985741831 -0.00698095940082188449 -0.00645578684015268855 -0.00596984001530298514 -0.00552024308333565195 -0.00510431928600896256 -0.00471957964679137199 -0.00436371174867167255 -0.00403456874527918785 -0.00373015871391380038 -0.00344863464505684725 -0.00318828375129975861 -0.00294751961497530246 -0.00272487249052155711 -0.00251898127178740161 -0.00232858573811167702 -0.00215251928958104521 -0.00198970215442684228 -0.00183913504837374120 -0.00169989326415764808 -0.00157112116861757301 -0.00145202708417002668 -0.00134187853181755301 -0.00123999781330597081 -0.00114575791022808460 -0.00105857867961689500 -0.00097792332562796069 -0.00090329512828946079 -0.00083423441153085420 -0.00077031573335051284 -0.00071114517489423434 -0.00065635834753940969 -0.00060561756524690757 -0.00055861012334790239 -0.00051504630663390394 -0.00047465760950049507 -0.00043719508514450389 -0.00040242781447208387 -0.00037014148511871348 -0.00034013707231439483 -0.00031222961359045343 -0.00028624706975732828 -0.00026202926538543281 -0.00023942690224765251 -0.00021830063953509615 -0.00019852023553368348 -0.00017996374515938385 -0.00016251676848599850 -0.00014607174574243764 -0.00013052729408991048 -0.00011578779021581553 -0.00010176193551814094 -0.00008836346296670072 -0.00007550977119574753 -0.00006312161694999041 -0.00005112262635553755 -0.00003943882394996656 -0.00002799817677034966 -0.00001673015037173542 -0.00000556527411155194 0.00000556528701289860 0.00001673015660674793 0.00002799816988918735 0.00003943879795076377 0.00005112257604744652 0.00006312153840615231 0.00007550966220459809 0.00008836332370643074 0.00010176176901299794 0.00011578760268582400 0.00013052725287954203 0.00014607168697111650 0.00016251669000044711 0.00017996364777561613 0.00019852012273557929 0.00021830051685156615 0.00023942677673971513 0.00026202914505502051 0.00028624696308765518 0.00031222952925624714 0.00034013701881885350 0.00037014147051372959 0.00040242784605848403 0.00043719516897244848 0.00047465774988153520 0.00051504650539158092 0.00055861037879689768 0.00060561787127377809 0.00065635869256841506 0.00071114554141937791 0.00077031595288323818 0.00083423466977927685 0.00090329542462574963 0.00097792365542914705 0.00105857903476613835 0.00114575827984908507 0.00123999818468223388 0.00134187889104353530 0.00145202741675398705 0.00157112146004445563 0.00169989350015886664 0.00183913521525025381 0.00198970223938721436 0.00215251928105619772 0.00232858562634941091 0.00251898104954684232 0.00272487215394079385 0.00294751916464885966 0.00318828319319286457 0.00344863399104999857 0.00373015817929811533 0.00403456811809754790 0.00436371101547317064 0.00471957879943252223 0.00510431832086433168 0.00552024200004885834 0.00596983881551105267 0.00645578552629033631 0.00698095797519726613 0.00754844226403594831 0.00816154552047976267 0.00882380588550890632 0.00953900123610462725 0.01031115601432819329 0.01114454535530218227 0.01204369548402306478 0.01301337907734623212 0.01405860395161662169 0.01518459302833952140 0.01639675303945709040 0.01770062888655554723 0.01910183961920719486 0.02060599200282231536 0.02221856543502154224 0.02394476231749598227 0.02578931620794810975 0.02775624936588505509 0.02984857046292199723 0.03206790276419957397 0.03441403323328262598 0.03688437414202105913 0.03947333137158004490 0.04217157829128348467 0.04496524162829085292 0.04783501687027347238 0.05075524617262072713 0.05369301186408215187 0.05660732319743289054 0.05944850158313419453 0.06215789708642227573 0.06466809114223481814 0.06690374940839738382 0.06878327465940692331 0.07022136188074457053 0.07113246885903090622 0.07143508444252932854 0.07105651549198677142 0.06993775033293792021 0.06803783443318556223 0.06533716179520504541 0.06183917962771734445 0.05757022759802638001 0.05257754437478057152 0.04692579384264761178 0.04069270379218101197 0.03396451117713375489 0.02683185865229531508 0.01938661984876688393 0.01171990155485455598 0.00392123494742961307 
-0.00260438850830713164 -0.00778385992369567958 -0.01287510432053329268 -0.01781841589377330948 -0.02255324941816239104 -0.02701879817695207464 -0.03115532110314234160 -0.03490620491691576177 -0.03822059822090606573 -0.04105631291430045238 -0.04338258768024516598 -0.04518228138835178598 -0.04645312904702603163 -0.04720784124742749555 -0.04747302393664831754 -0.04728708718125584909 -0.04669745199937569424 -0.04575742711301789001 -0.04452311278327236721 -0.04305061713794966494 -0.04139377059256821312 -0.03960242194118057668 -0.03772131716746507379 -0.03578949961498656407 -0.03384014021216241730 -0.03190069305933906918 -0.02999327622008385319 -0.02813519055743896047 -0.02633950662503714568 -0.02461566729741404558 -0.02297006984412375274 -0.02140660447514042275 -0.01992713673246493400 -0.01853192866039021780 -0.01721999886666880641 -0.01598942487774701604 -0.01483759306405874057 -0.01376140227274946781 -0.01275742748735542165 -0.01182204958476207324 -0.01095155682298898370 -0.01014222268929776405 -0.00939036518115887731 -0.00869239024554380180 -0.00804482312257270848 -0.00744432990982479836 -0.00688773148958432557 -0.00637201153151245592 -0.00589431995447808887 -0.00545197295630073242 -0.00504245049456564232 -0.00466339191677933584 -0.00431259028756736384 -0.00398798584076542895 -0.00368765888566047195 -0.00340982242079901354 -0.00315281464630334796 -0.00291509151716162762 -0.00269521944219475174 -0.00249186820322711000 -0.00230380428364318490 -0.00212988378504030962 -0.00196904713900547534 -0.00182031267998983282 -0.00168277127992055853 -0.00155558117607146329 -0.00143796312422672656 -0.00132919586592006311 -0.00122861189653988845 -0.00113559351998526736 -0.00104956917501786151 -0.00097001001782892615 -0.00089642674567347314 -0.00082836664694330153 -0.00076541086241110889 -0.00070717184460944438 -0.00065329100137567764 -0.00060343651104632912 -0.00055730129733033706 -0.00051460115250367977 -0.00047507293226667358 -0.00043847320167378356 -0.00040457638108337690 -0.00037317357322264044 -0.00034407123830737518 -0.00031709000505308893 -0.00029206356799704736 -0.00026883766467644676 -0.00024726912643435739 -0.00022722499727123591 -0.00020858171521309643 -0.00019122435156004869 -0.00017504590296590905 -0.00015994663254526031 -0.00014583345524510349 -0.00013261936455011281 -0.00012022289641810957 -0.00010856762723499003 -0.00009758170281148892 -0.00008719739531759529 -0.00007735082048876407 -0.00006798099568605664 -0.00005903028697851198 -0.00005044351323979512 -0.00004216773680898456 -0.00003415193690514684 -0.00002634669501899722 -0.00001870389030989017 -0.00001117640301639966 -0.00000371782403529863 0.00000371783113295443 0.00001117640573755629 0.00001870388441793658 0.00002634667657375189 0.00003415190251598865 0.00004216768399456505 0.00005044344065119333 0.00005903019483555205 0.00006798088606707609 0.00007735069748715517 0.00008719736679374535 0.00009758166316986561 0.00010856757507671233 0.00012022283222945518 0.00013261929052932331 0.00014583337497264814 0.00015994655062412377 0.00017504582460858842 0.00019122428232209998 0.00020858166081660912 0.00022722496333171804 0.00024726911825756481 0.00026883768704188959 0.00029206362479161641 0.00031709009897462614 0.00034407137036507329 0.00037317374210421583 0.00040457658250558914 0.00043847342784619769 0.00047507317161854523 0.00051460129954938871 0.00055730146934940272 0.00060343670761575652 0.00065329121949453395 0.00070717207901527246 0.00076541110604289031 0.00082836689148102494 0.00089642698197778259 0.00097001023632081740 0.00104956936612166096 0.00113559367426518953 0.00122861200494317480 0.00132919592003344356 0.00143796311642963026 0.00155558110001230432 0.00168277113097636821 0.00182031245580582812 0.00196904684013787801 0.00212988341557918126 0.00230380385140227517 0.00249186784277544149 0.00269521902110825273 0.00291509102650411300 0.00315281408050926970 0.00340982177720050572 0.00368765816373795019 0.00398798504138153653 0.00431258941212098179 0.00466339096664269981 0.00504244947070131566 0.00545197185885526459 0.00589431878264212727 0.00637201028343414855 0.00688773016230270763 0.00744432849940968033 0.00804482162423458824 0.00869238865374377667 0.00939036348976185486 0.01014222089178562491 0.01095155491252053359 0.01182204761591032494 0.01275742537104829211 0.01376140000082015646 0.01483759062745781954 0.01598942226641586473 0.01721999606962953955 0.01853192566582895218 0.01992713352774178048 0.02140660104703595579 0.02297006617903218917 0.02461566338161302880 0.02633950244502747395 0.02813518610043752588 0.02999327147457986342 0.03190068801586676273 0.03384013486425030415 0.03578949396015662643 0.03772131120836519358 0.03960241568676359236 0.04139376405919104052 0.04305061043849867097 0.04452310584581509190 0.04575741997374871417 0.04669744470410464032 0.04728707978525203970 0.04747301650411372975 0.04720783385027127466 0.04645312176329574605 0.04518227430034660319 0.04338258087206448010 0.04105630646957236785 0.03822059222037099691 0.03490619943622486065 0.03115531621120382066 0.02701879393450901112 0.02255324587698170902 0.01781841309612453017 0.01287510229905947101 0.00778385870163739169 0.00260438809941577337 


==> PICTURE/het/slice/0.5/10/P-flux1-y.txt <==
0.94642323663496119579 0.94485877195832790321 0.94070248647248222440 0.93451466645114056320 0.92635043410192796642 0.91628194424816733488 0.90439724624370665396 0.89079888115964345197 0.87560223426900396504 0.85893367182511948243 0.84092850080046965822 0.82172879956906030863 0.80148117532363727378 0.78033450925324765457 0.75843775236903332448 0.73593783295140324796 0.71297773094989747023 0.68969476578479405049 0.66621913270787258554 0.64267271021781524620 0.61916814808644327073 0.59580823334074550779 0.57268552085928847717 0.54988220666434051154 0.52747021572944863266 0.50551147228585890936 0.48405831895690365485 0.46315405129616515900 0.44283353605000685960 0.42312388429500580322 0.40404515412043151557 0.38561106138818024291 0.36782968102448299064 0.35070412506508552575 0.33423318713831529081 0.31841194613833279092 0.30323232446976877696 0.28868359842741608823 0.27475286003084353759 0.26142543099821763386 0.24868523053415247936 0.23651509956397642753 0.22489708372020356109 0.21381267919450275272 0.20324304396623360525 0.19316917807601363677 0.18357207610233294837 0.17443285491720028624 0.16573285960762462743 0.15745375023557106609 0.14957757188337028609 0.14208681020322022626 0.13496443446603723082 0.12819392989128819416 0.12175932083820617535 0.11564518625261421825 0.10983666859274876515 0.10431947730241142303 0.09907988776042264689 0.09410473651075812462 0.08938141354510409364 0.08489785180169073797 0.08064251538309585854 0.07660438570712968520 0.07277294680061663357 0.06913816973929232113 0.06569049654191028154 0.06242082373740354129 0.05932048578714876896 0.05638123851266607645 0.05359524265221571326 0.05095504764654812391 0.04845357573427300224 0.04608410642096272269 0.04384026137172036819 0.04171598976519530488 0.03970555413708720671 0.03780351673276949320 0.03600472638173535245 0.03430430590098854093 0.03269764019302101588 0.03118036407652402531 0.02974835220469151942 0.02839770796041807266 0.02712475362873112417 0.02592602091310070023 0.02479824193934554444 0.02373834073492564478 0.02274342517107119654 0.02181077935463848760 0.02093785645676971008 0.02012227196542371033 0.01936179734883469727 0.01865435411747218275 0.01799800827244180113 0.01739096512866966648 0.01683156450165590456 0.01631827624726245318 0.01584969614459974530 0.01542454211259819408 0.01504165077935171180 0.01469997417674950846 0.01439857724503057490 0.01413663501518724885 0.01391343046317938814 0.01372835256791660186 0.01358089465550937902 0.01347065302577110657 0.01339732585751707283 0.01336071238986269449 0.01336071237756086827 0.01339732581909780507 0.01347065295672300600 0.01358089454847166699 0.01372835241291225916 0.01391343024796487526 0.01413663472579873570 0.01439857686651335733 0.01469997369400899423 0.01504165017820874306 0.01542454149329974822 0.01584969543757364097 0.01631827544324726542 0.01683156358942894393 0.01739096409618889894 0.01799800710776677803 0.01865435280944349739 0.01936179588748032643 0.02012227034213887045 0.02093785466430353459 0.02181077738692749346 0.02274342302301612939 0.02373833840204508938 0.02479823941744785376 0.02592601819794759788 0.02712475071563136275 0.02839770484388770555 0.02974834887808586181 0.03118036053169959132 0.03269763642000397819 0.03430430200447287525 0.03600472227923035007 0.03780351241742141433 0.03970554960109229370 0.04171598499985884612 0.04384025636748334342 0.04608410116737016171 0.04845357021990903679 0.05095504185895605165 0.05359523657775477901 0.05638123213632495467 0.05932047909239568373 0.06242081670595478471 0.06569048915347874829 0.06913816197136934960 0.07277293862819222969 0.07660437710238110487 0.08064250631503955269 0.08489784223585095102 0.08938140344316386487 0.09410472588867696553 0.09907987646223692657 0.10431946528165536581 0.10983665579669621426 0.11564517262258044994 0.12175930631000253523 0.12819391439569338687 0.13496441792927860170 0.14208679254758493915 0.14957755302785813445 0.15745373009650565077 0.16573283809935279720 0.17443283195276659825 0.18357205159410749928 0.19316915193629990988 0.20324301610775641347 0.21381264953082790292 0.22489705216601596494 0.23651506603528327233 0.24868519494835847339 0.26142539310251816653 0.27475281987492827795 0.28868355592149397282 0.30323227952610332103 0.31841189867025998517 0.33423313705934432072 0.35070407228805444699 0.36782962546079434052 0.38561100294725481064 0.40404509270928701259 0.42312381981802038577 0.44283346840898074603 0.46315398039066868474 0.48405824468513325431 0.50551139454612759039 0.52747013442239421011 0.54988212169599814949 0.57268543214515410522 0.59580814081075517130 0.61916805169058775071 0.64267261019575383507 0.66621902951595091125 0.68969465941019825195 0.71297762138699449785 0.73593772020751990759 0.75843763646951911639 0.78033439024544315465 0.80148105327964069833 0.82172867458747023139 0.84092837300721368088 0.85893354137340505172 0.87560210133858562553 0.89079874595559016548 0.90439710899463165994 0.91628180520409907572 0.92635029353185660561 0.93451452464026041334 0.94070234371920780081 0.94485862857111513335 0.94642309300894744695 
0.94850605101591378698 0.94692753528140327646 0.94273402100799819081 0.93649107877899151475 0.92825469160646267852 0.91809815239886738425 0.90611091332331916703 0.89239716296622639824 0.87707414982224563005 0.86027028040589814673 0.84212303100721586091 0.82277672258307399389 0.80238021714861718081 0.78108460006706237344 0.75904091490243241758 0.73639801553528227984 0.71330059411350510423 0.68988743369660210369 0.66628992212101390002 0.64263084985926466342 0.61902350070210265809 0.59557103107651498952 0.57236612257278274285 0.54949088340427776345 0.52701696823814314641 0.50500588217121111789 0.48350943328868689619 0.46257029888159828523 0.44222267255885294723 0.42249296271455571983 0.40340051667810516989 0.38495834901963288388 0.36717385662019652592 0.35004950703246495713 0.33358349021149757974 0.31777032680692429700 0.30260142884357410509 0.28806561078163261946 0.27414955066689339347 0.26083820240079597097 0.24811516110658859979 0.23596298443757213192 0.22436347240212484166 0.21329790989708108384 0.20274727462818109558 0.19269241415946769536 0.18311419531377493009 0.17399362904165327492 0.16531197367010252997 0.15705081921570829273 0.14919215521132622726 0.14171842426025316186 0.13461256330361326405 0.12785803436962783763 0.12143884637069946031 0.11533956932688771424 0.10954534222323730752 0.10404187555405619570 0.09881544946809595054 0.09385290830518486227 0.08914165227636372535 0.08466962647687870103 0.08042530864047048311 0.07639769493766324082 0.07257628495542456371 0.06895106587536004028 0.06551249614903498220 0.06225148888315490403 0.05915939511137668916 0.05622798709862042443 0.05344944179743960078 0.05081632455315232555 0.04832157313530482945 0.04595848215690478966 0.04372068792900307699 0.04160215378676834774 0.03959715591331014473 0.03770026967949591246 0.03590635651143259111 0.03421055129152092422 0.03260825044650283999 0.03109509983185931858 0.02966698457712912962 0.02832001804782491305 0.02705053201267126894 0.02585506717123875475 0.02473036417000362697 0.02367335509436019336 0.02268115542366277992 0.02175105643606456418 0.02088051805024027097 0.02006716209067671564 0.01930876596361152941 0.01860325673113005784 0.01794870557118355414 0.01734332261192128577 0.01678545212903226336 0.01627356809553837103 0.01580627007394364014 0.01538227944157347094 0.01500043596133693313 0.01465969450587079059 0.01435912254315163672 0.01409789733734179151 0.01387530380644430572 0.01369073258506436908 0.01354367837282377529 0.01343373856428353719 0.01336061215693740145 0.01332409893450514637 0.01332409892371377858 0.01336061212301453693 0.01343373850259954594 0.01354367827577473982 0.01369073244229690456 0.01387530360519528827 0.01409789706293296252 0.01435912217971568872 0.01465969403730227327 0.01500043537242182201 0.01538227882842047034 0.01580626937618012651 0.01627356730273921137 0.01678545122885066743 0.01734332159137597085 0.01794870441766960312 0.01860325543307173035 0.01930876451085528078 0.02006716047464107699 0.02088051626383258252 0.02175105447346947773 0.02268115328008413201 0.02367335276566628899 0.02473036165235420469 0.02585506446075858111 0.02705052910506045016 0.02832001493794589209 0.02966698125867694991 0.03109509629701689981 0.03260824668556161487 0.03421054740087325907 0.03590635241579709369 0.03770026537194492988 0.03959715138599662065 0.04160214903099590522 0.04372068293522435312 0.04595847691471810492 0.04832156763339423566 0.05081631877920766982 0.05344943573797833469 0.05622798073882273595 0.05915938843492396515 0.06225148187197826477 0.06551248878310045320 0.06895105813244373216 0.07257627681083789195 0.07639768636390653622 0.08042529960689159818 0.08466961694935826177 0.08914164221689496737 0.09385289772308075262 0.09881543821638139047 0.10404186358603961793 0.10954532948584450036 0.11533955576104260032 0.12143883191174542624 0.12785801894778736632 0.13461254684454415642 0.14171840668563306931 0.14919213643948381343 0.15705079916229769399 0.16531195224879613459 0.17399360616484282893 0.18311417089325265906 0.19269238810702749021 0.20274724685614642361 0.21329788031871799170 0.22436344093193505422 0.23596295099147790442 0.24811512560199552868 0.26083816459784231467 0.27414951060078296408 0.28806556836344698880 0.30260138398654601311 0.31777027942534230576 0.33358344021971686466 0.35004945434401801840 0.36717380114707376393 0.38495829067168807480 0.40340045536258084535 0.42249289833579339870 0.44222260501826315959 0.46257022807789205388 0.48350935911859849181 0.50500580453085530674 0.52701688702506022111 0.54949079852044113714 0.57236603392870732954 0.59557093859653131851 0.61902340433051039614 0.64263074985122214944 0.66628981894190197899 0.68988732732764845856 0.71330048454326644425 0.73639790276604333297 0.75904079895559450897 0.78108448098716809493 0.80238009500600948609 0.82277659747555542680 0.84212290306076331703 0.86027014977441829124 0.87707401668676432394 0.89239702753355343301 0.90611077582420374021 0.91809801308580762935 0.92825455075121143800 0.93649093666971716665 0.94273387794624796676 0.94692739157892791280 0.94850590707208481955 
0.95269036632997794456 0.95108353187541516682 0.94681498349913240098 0.94046093605039127183 0.93207910114603720331 0.92174506041747705787 0.90955109168450620771 0.89560470755972398926 0.88002692164782403417 0.86295026896900828284 0.84451662023939833013 0.82487484260734933450 0.80417837062076169552 0.78258275896400886218 0.76024329163832171652 0.73731272017377502692 0.71393919627225521651 0.69026445276710535204 0.66642227222030725464 0.64253726639579178403 0.61872397378714327765 0.59508626769042560767 0.57171705495104307992 0.54869823614187129834 0.52610089164762841030 0.50398565487209889824 0.48240323314499455876 0.46139503838271811453 0.44099389258924759361 0.42122477732624230562 0.40210560085781055228 0.38364796139204959680 0.36585788940421859472 0.34873655623307686646 0.33228093986829909667 0.31648444203429604293 0.30133745331597072692 0.28682786518863689906 0.27294152945429472901 0.25966266680865940364 0.24697422711831706899 0.23485820467761708841 0.22329591155364258981 0.21226821336351231473 0.20175573048992534453 0.19173900861986781230 0.18219866195163580969 0.17311549226553535341 0.16447058681542392478 0.15624539774583334761 0.14842180548595318434 0.14098216832285959121 0.13390936011855480992 0.12718679791291043202 0.12079846094808277535 0.11472890246098654821 0.10896325541926654701 0.10348723322247344036 0.09828712625270297210 0.09334979503710522097 0.08866266073485629118 0.08421369318899141199 0.07999139776421748671 0.07598480044765487662 0.07218343220805167881 0.06857731265763500339 0.06515693329568805758 0.06191324053482438750 0.05883761867658265921 0.05592187297298933935 0.05315821288576660919 0.05053923563332340940 0.04805791009691251503 0.04570756114234186818 0.04348185440060547968 0.04137478153957818705 0.03938064604988245065 0.03749404956046142878 0.03570987869298436479 0.03402329245911767108 0.03242971033008723580 0.03092480022729104938 0.02950446822413743675 0.02816484764110782635 0.02690228920288695313 0.02571335158912613217 0.02459479247503337795 0.02354356004886870579 0.02255678499314184293 0.02163177291570006489 0.02076599721745342464 0.01995709238343801317 0.01920284768383129226 0.01850120127225962641 0.01785023466923441049 0.01724816761878966709 0.01669335330703680675 0.01618427393190180474 0.01571953661403280300 0.01529786963952020629 0.01491811903322115551 0.01457924534224663837 0.01428032108437338188 0.01402052798459063609 0.01379915484016835947 0.01361559559303948674 0.01346934768643115454 0.01336001070162184945 0.01328728527142053473 0.01325097226749338830 0.01325097225977955873 0.01328728524665534483 0.01336001065491587703 0.01346934760972418044 0.01361559547529866965 0.01379915466758308007 0.01402052774102713339 0.01428032075212082308 0.01457924490303963427 0.01491811846960497401 0.01529786903966323663 0.01571953593599184629 0.01618427316266379812 0.01669335243187353157 0.01724816662278638724 0.01785023353842563054 0.01850119999429189477 0.01920284624824797337 0.01995709078174257023 0.02076599544290458343 0.02163177096302204561 0.02255678285819295859 0.02354355772820004855 0.02459478996553576824 0.02571334888768206373 0.02690228630589763803 0.02816484454416179339 0.02950446492165914592 0.03092479671210957015 0.03242970659307775616 0.03402328858026815173 0.03570987461114616401 0.03749404526856126019 0.03938064153996834182 0.04137477680289547433 0.04348184942765009886 0.04570755592285202784 0.04805790461977377248 0.05053922988650039194 0.05315820685611316598 0.05592186664606535462 0.05883761203649751081 0.06191323356395883604 0.06515692597450273293 0.06857730496447056456 0.07218342411881240039 0.07598479193551055388 0.07999138879925038470 0.08421368373778159722 0.08866265076007710799 0.09334978453504894080 0.09828711509416554470 0.10348722136025889640 0.10896324279961955295 0.11472888902398836741 0.12079844662811589640 0.12718678263914817705 0.13390934381548924570 0.14098215091092269891 0.14842178688213303328 0.15624537786439851583 0.16447056556869454891 0.17311546956457923852 0.18219863770703115247 0.19173898274240097628 0.20175570289108712974 0.21226818395597091271 0.22329588025152669051 0.23485817139669407094 0.24697419177604967855 0.25966262919057758740 0.27294148956691133279 0.28682782294496833586 0.30133740863130475951 0.31648439482483803342 0.33228089005013450308 0.34873650372120368335 0.36585783411180461400 0.38364790322984121396 0.40210553973355489532 0.42122471314430587341 0.44099382525038310909 0.46139496778405453270 0.48240315918050669097 0.50398557743362826233 0.52610081062656355311 0.54869815143200217911 0.57171696645270109194 0.59508617531614738105 0.61872387746901091887 0.64253716642103186896 0.66642216907279672178 0.69026434641522715907 0.71393908669236005871 0.73731260735778092474 0.76024317559964971203 0.78258263974162112220 0.80417824828168449347 0.82487471724797889472 0.84451649198585387879 0.86295013797673791878 0.88002678810050083413 0.89560457166766305193 0.90955095368282190549 0.92174492056371393200 0.93207895971746757002 0.94046079334115062487 0.94681483981713698839 0.95108338753904453355 0.95269022174710016326 
0.95901384431484881787 0.95736398927202093212 0.95298144506271498244 0.94645858077739064562 0.93785571650985444236 0.92725189644053074289 0.91474368543745132598 0.90044365394031267158 0.88447856024040483192 0.86698725358290928966 0.84811833837397321290 0.82802765698618330248 0.80687566376310138061 0.78482477352989965524 0.76203677251306056739 0.73867037724921424946 0.71487901803464537487 0.69080890887924017996 0.66659744759731132113 0.64237196971519716637 0.61824886036026338587 0.59433301094699575451 0.57071759339909933217 0.54748411456448931034 0.52470270733836699151 0.50243261252456816734 0.48072280603644435004 0.45961272891507531924 0.43913308208924695109 0.41930665314333204208 0.40014914803481183014 0.38167000628655634031 0.36387318337156138170 0.34675788862733147866 0.33031927099430591355 0.31454904814595341378 0.29943607719739584461 0.28496686720264952086 0.27112603515297761803 0.25789670825067134707 0.24526087594148959781 0.23319969560089970351 0.22169375577130945310 0.21072330151340690207 0.20026842534811684082 0.19030922787841908494 0.18082595160732517492 0.17179909125349168697 0.16320948358027775882 0.15503837946620802057 0.14726750066378357928 0.13987908342670718476 0.13285591093484261371 0.12618133621534965982 0.11983929704771467684 0.11381432414970582556 0.10809154377037555328 0.10265667566387470799 0.09749602728314377131 0.09259648491349933841 0.08794550239923837331 0.08353108778000106760 0.07934178877976649780 0.07536667688067377746 0.07159533077145896485 0.06801781925142358354 0.06462468384123787324 0.06140692128391855853 0.05835596608720350353 0.05546367323095768853 0.05272230113928411122 0.05012449499748550252 0.04766327047668994510 0.04533199791493469633 0.04312438699148879451 0.04103447192104314745 0.03905659718618670340 0.03718540381948631790 0.03541581624091239000 0.03374302965159195478 0.03216249807886240042 0.03066992252307221278 0.02926124045101841098 0.02793261508954869576 0.02668042556861927039 0.02550125750734211216 0.02439189409211173221 0.02334930763298603829 0.02237065158439910384 0.02145325301611711311 0.02059460552040537351 0.01979236254181393484 0.01904433111602599205 0.01834846600482276102 0.01770286421467481830 0.01710575988696616534 0.01655551954843348383 0.01605063771099257686 0.01558973281077680184 0.01517154347687862948 0.01479492510803370742 0.01445884674549757776 0.01416238846748130165 0.01390473867647568085 0.01368519197659900932 0.01350314726046741853 0.01335810607820286933 0.01324967128440213138 0.01317754595968945175 0.01314153260424000269 0.01314153260122741251 0.01317754594892306397 0.01324967126069276357 0.01335810603291909260 0.01350314718156886418 0.01368519184878125294 0.01390473848148499059 0.01416238818471415861 0.01445884635311811550 0.01479492458471548533 0.01517154289969335768 0.01558973216544634610 0.01605063698004727257 0.01655551871317495483 0.01710575892945542797 0.01770286311892632636 0.01834846475740059546 0.01904432970615377307 0.01979236096121828048 0.02059460376299615536 0.02145325107751283600 0.02237064946147893085 0.02334930532341183973 0.02439189159392007866 0.02550125481850296083 0.02668042268665460348 0.02793261201117114290 0.02926123717169659688 0.03066991903667104502 0.03216249437722690230 0.03374302579060062257 0.03541581217994749231 0.03718539955118893570 0.03905659270240002812 0.04103446721294257138 0.04312438204962520949 0.04533199272924282042 0.04766326503639006784 0.05012448929095192351 0.05272229515387694132 0.05546366695282134440 0.05835595950106353680 0.06140691437285183962 0.06462467658647941260 0.06801781163210673942 0.07159532276440727649 0.07536666846008788223 0.07934177991681612419 0.08353107844243867763 0.08794549255087900919 0.09259647453174002507 0.09749601626496740003 0.10265666396121753134 0.10809153132836479827 0.11381431090715377064 0.11983928293756163086 0.12618132116517855046 0.13285589486739857179 0.13987906626047208469 0.14726748231370379028 0.15503835984444880314 0.16320946259701429870 0.17179906881776840777 0.18082592762789340135 0.19030920226443814869 0.20026839800981022233 0.21072327236255683491 0.22169372472150505882 0.23319966256771018642 0.24526084084250582285 0.25789667090812939954 0.27112599553131166985 0.28496682521821692369 0.29943603276884334097 0.31454900119256223867 0.33031922143476111220 0.34675783637884260990 0.36387312834914309345 0.38166994840234558239 0.40014908719746500321 0.41930658925747876786 0.43913301505492718935 0.45961265862744127286 0.48072273238575213838 0.50243253539657584117 0.52470262661554856187 0.54748403012830959558 0.57071750513394081672 0.59433291874634530672 0.61824876413567586564 0.64237186980443650164 0.66659734451301522196 0.69080880256810861528 0.71487890845315726907 0.73867026437306915199 0.76203665634360073788 0.78482465409798529699 0.80687554113113180154 0.82802753124881944835 0.84811820965794204596 0.86698712204618355592 0.88447842607083559940 0.90044351735377570201 0.91474354667570800803 0.92725175576876273098 0.93785557421379306398 0.94645843716027444614 0.95298130044210471734 0.95736384397633988996 0.95901369876487629895 
0.96753370063907606635 0.96582546996193840982 0.96128822670228264435 0.95453622548656524849 0.94563328767547916165 0.93466312339733348402 0.92172809968440905237 0.90694766252368053117 0.89045641179058998560 0.87240184674823750832 0.85294182268741858266 0.83224178320033259659 0.81047185391554421585 0.78780389887939117344 0.76440864763479998700 0.74045299827539601267 0.71609758973789516823 0.69149471711790200246 0.66678663957446260291 0.64210430450458200191 0.61756648699027894001 0.59327932233821045749 0.56933619313390582128 0.54581792137861295799 0.52279321061676542470 0.50031928185133578424 0.47844264956116266951 0.45719998915190185329 0.43661905370935283344 0.41671960512303707347 0.39751433185151507921 0.37900973234780921395 0.36120694916814577446 0.34410254391037176092 0.32768920733563633441 0.31195640235783916872 0.29689094012500971687 0.28247749127157106841 0.26869903570429842787 0.25553725510792235642 0.24297287285286683911 0.23098594601318689357 0.21955611441733524636 0.20866281157069566099 0.19828544151066607171 0.18840352593834985839 0.17899682534579075543 0.17004543756082846073 0.16152987678601404831 0.15343113587494738859 0.14573073427624261278 0.13841075378532963214 0.13145386397876546170 0.12484333896594090874 0.11856306687772044661 0.11259755331975318526 0.10693191984865513255 0.10155189837951938969 0.09644382230247883214 0.09159461497155427234 0.08699177613883601889 0.08262336675200820935 0.07847799269419031276 0.07454478752383808526 0.07081339474565018222 0.06727394973534250866 0.06391706153395459999 0.06073379467240513918 0.05771565115736176921 0.05485455272435046936 0.05214282344292664462 0.04957317274064454438 0.04713867889743039719 0.04483277304922483886 0.04264922372936519324 0.04058212196692889684 0.03862586695433822825 0.03677515229038141875 0.03502495279957607011 0.03337051192523962651 0.03180732974841338212 0.03033115133511343764 0.02893795596733528264 0.02762394669746259801 0.02638554047468266717 0.02521935877950132188 0.02412221875309206176 0.02309112480656794197 0.02212326069537140505 0.02121598204396724086 0.02036680930622702945 0.01957342114737636862 0.01883364823363598006 0.01814546741633726867 0.01750699629768592835 0.01691648816596669214 0.01637232728873505572 0.01587302455286820901 0.01541721344118340831 0.01500364633602849218 0.01463119109910704374 0.01429882806424531694 0.01400564736359521945 0.01375084627723843766 0.01353372712925793309 0.01335369539400832473 0.01321025808153075687 0.01310302239811100833 0.01303169467870346487 0.01299607958854642753 0.01299607959196202867 0.01303169468712339629 0.01310302240602301271 0.01321025807967224353 0.01335369536926478418 0.01353372706451472229 0.01375084615142907474 0.01400564715211771727 0.01429882773999135992 0.01463119063457191116 0.01500364579502244666 0.01541721284606278886 0.01587302387892730593 0.01637232651132858319 0.01691648726291239413 0.01750699525042365146 0.01814546621023538364 0.01883364685774657765 0.01957341959400227260 0.02036680757034725620 0.02121598012255088150 0.02212325858678976243 0.02309112251005163152 0.02412221626821808851 0.02521935610576009346 0.02638553761107498286 0.02762394364214992848 0.02893795271727506169 0.03033114788565771658 0.03180732609283973278 0.03337050808846120376 0.03502494876687356484 0.03677514805386528085 0.03862586250549859823 0.04058211729682292823 0.04264921882865702063 0.04483276790812062984 0.04713867350559675096 0.04957316708705361563 0.05214281751562632738 0.05485454651027288353 0.05771564464207679102 0.06073378783990224239 0.06391705436645467309 0.06727394221307969602 0.07081338684663873728 0.07454477922361590903 0.07847798396547922550 0.08262335756426764100 0.08699176645766050486 0.09159460475081065978 0.09644381147275171706 0.10155188689130567603 0.10693190764547333416 0.11259754033867030998 0.11856305304978831394 0.12484332421663413282 0.13145384822844607964 0.13841073694987493514 0.14573071626777289733 0.15343111660266695040 0.16152985615714210432 0.17004541548158169650 0.17899680172233256581 0.18840350067764466413 0.19828541452118042532 0.20866278276294614180 0.21955608370421986208 0.23098591331014328709 0.24297283807779548881 0.25553721812888502418 0.26869899643200301220 0.28247744962775267474 0.29689089603329443801 0.31195635574178315341 0.32768915811748677847 0.34410249201028586530 0.36120689450358622885 0.37900967483294301097 0.39751427139649075926 0.41671954163320368281 0.43661898708440394223 0.45719991928504122303 0.47844257633847142586 0.50031920515137440209 0.52279313031076191098 0.54581783733174182860 0.56933610520840227665 0.59327923039961538709 0.61756639091823262167 0.64210420470871065746 0.66678653660674658266 0.69149461089104224953 0.71609748017907814965 0.74045288533773101491 0.76440853130370023383 0.78780377917558264134 0.81047173089603630203 0.83224165695822671651 0.85294169335091707396 0.87240171447921754933 0.89045627678288075124 0.90694752500089648173 0.92172795989747369205 0.93466298162183791831 0.94563314420866406707 0.95453608064404726896 0.96128808081466843305 0.96582532337123250255 0.96753355378352168259 
0.97832757590981644924 0.97654474203045960046 0.97180976629786530729 0.96476480679110188099 0.95547808530817013306 0.94403920978889499516 0.93055792737918752167 0.91516248467946370582 0.89799757765002374832 0.87922189893203883670 0.85900532242717098086 0.83752579921214764802 0.81496606981930175273 0.79151032043734081967 0.76734092087137550919 0.74263537847968130734 0.71756362552365393626 0.69228573028006001877 0.66695008907807440401 0.64169212173311107605 0.61663346075456837436 0.59188159828165831655 0.56752993541971719083 0.54365816719929460632 0.52033293189869600504 0.49760865470283022205 0.47552852120496535981 0.45412552442203324432 0.43342353847327208527 0.41343838178795500049 0.39417884190038554593 0.37564764208500300846 0.35784233704283074928 0.34075613051040010149 0.32437861208005847047 0.30869641382473722580 0.29369378967320947105 0.27935312205433993071 0.26565536128470124133 0.25258040365831968543 0.24010741440191452067 0.22821510118166132841 0.21688194431415563912 0.20608638884137109315 0.19580700318546861993 0.18602260901851019881 0.17671238627664620502 0.16785595685802734423 0.15943345012803922245 0.15142555297133153402 0.14381354678090318977 0.13657933345958994664 0.12970545222893536952 0.12317508879194805083 0.11697207817748633829 0.11108090240294465900 0.10548668392495907931 0.10017517570303891006 0.09513274857569142817 0.09034637654064139878 0.08580362041187028499 0.08149261039500310666 0.07740202772116511198 0.07352108577481808460 0.06983951095194784742 0.06634752341032501555 0.06303581788681289488 0.05989554471440561301 0.05691829114551461011 0.05409606306616576710 0.05142126716741746151 0.04888669362473563318 0.04648549932313894573 0.04421119165518572203 0.04205761290984821876 0.04001892526293904240 0.03808959637384590202 0.03626438558813172008 0.03453833074175349793 0.03290673555961484698 0.03136515765328273808 0.02990939710163620369 0.02853548538576999860 0.02723967525828041580 0.02601843085311084103 0.02486841838286846240 0.02378649733418725098 0.02276971214483225481 0.02181528434657464821 0.02092060515816673849 0.02008322851315913482 0.01930086450780521545 0.01857137325479096823 0.01789275912923438128 0.01726316539377825698 0.01668086919047961914 0.01614427688765851521 0.01565191977053514982 0.01520245006506382168 0.01479463728509902709 0.01442736481426409867 0.01409962704878586770 0.01381052664542581354 0.01355927193961492527 0.01334517486917596862 0.01316764910477052908 0.01302620845578084108 0.01292046554780434953 0.01285013076850027858 0.01281501147929853257 0.01281501149094588232 0.01285013080156549581 0.01292046559658199811 0.01302620851051705664 0.01316764915132495606 0.01334517488856379330 0.01355927190758388079 0.01381052653232628380 0.01409962682015208912 0.01442736443302666816 0.01479463680094128541 0.01520244954485661104 0.01565191917828889778 0.01614427619028968586 0.01668086836041693388 0.01726316440961883636 0.01789275797536238333 0.01857137192058821995 0.01930086298673694412 0.02008322680184804199 0.02092060325553202205 0.02181528225307594049 0.02276970986177517808 0.02378649486316053441 0.02486841572526432564 0.02601842800973197534 0.02723967222908185715 0.02853548216958434747 0.02990939369580891682 0.03136515405321227412 0.03290673175396618966 0.03453832674520707080 0.03626438139192000865 0.03808959196892280907 0.04001892064015855066 0.04205760806003433494 0.04421118656898759269 0.04648549399083268252 0.04888668803605777935 0.05142126131131685707 0.05409605693056207532 0.05691828471705351333 0.05989553797822733117 0.06303581082635734134 0.06634751600713362230 0.06983950318546705560 0.07352107762223281107 0.07740201915720223980 0.08149260139149683280 0.08580361093708566145 0.09034636652259231404 0.09513273798392063441 0.10017516448580343624 0.10548667202354922168 0.11108088975223917583 0.11697206470626220209 0.12317507442311359522 0.12970543687989666282 0.13657931704283698959 0.14381352920485590552 0.15142553414128734346 0.15943342994730547169 0.16785593522907371611 0.17671236310221716259 0.18602258420265416206 0.19580697663431567701 0.20608636046381911822 0.21688191402227163795 0.22821506889081633052 0.24010738003068135549 0.25258036712597120577 0.26565532244006040408 0.27935308082750132108 0.29369374599479858290 0.30869636762376917449 0.32437856328310865628 0.34075607904122118264 0.35784228282198127236 0.37564758502935780005 0.39417878192235966672 0.41343831879444459254 0.43342347236442868574 0.45412545508983992448 0.47552844853172793194 0.49760857855970508368 0.52033285214438118604 0.54365808367949020052 0.56752984796830274750 0.59188150672547068520 0.61663336492519149612 0.64169202213648168787 0.66694998631422031110 0.69228562421022543649 0.71756351603437718012 0.74263526549507796748 0.76734080435789164820 0.79151020040461794736 0.81496594631920915575 0.83752567233712804651 0.85900519230827443451 0.87922176573688892720 0.89799744158057137611 0.91516234596945933433 0.93055778629146024272 0.94403906661244896270 0.95547794035497279896 0.96476466039258435003 0.97180961880129146380 0.97654459379510583084 0.97832742739615508043 
0.99149470000087447374 0.98961994648302020749 0.98464128966762709538 0.97723515007179018177 0.96747503697718117976 0.95545770307085553519 0.94130191536397900265 0.92514677116501298215 0.90714951519801578783 0.88748284890265649594 0.86633176887707219471 0.84389002140183855261 0.82035630571216433538 0.79593039217926486728 0.77080933693364994674 0.74518396924833307793 0.71923580359699590403 0.69313448940056643366 0.66703586472469655888 0.64108063258665859419 0.61539363600662577714 0.59008367461412913890 0.56524378306403000316 0.54095188010013894875 0.51727169507588710573 0.49425388385634705379 0.47193725613385528739 0.45035004885799034824 0.42951119397372727882 0.40943154165512529730 0.39011501187707908755 0.37155965704897653268 0.35375862640777078205 0.33670102900833276394 0.32037269664943690550 0.30475685118785511563 0.28983468268879097884 0.27558584598785129671 0.26198888372180983986 0.24902158390726228387 0.23666127996641772580 0.22488509999737615885 0.21367017281625821923 0.20299379629515779122 0.19283357337132711606 0.18316752067359276523 0.17397415388426984428 0.16523255346660881138 0.15692241389676064856 0.14902407910143966596 0.14151856641644533497 0.13438758104317161113 0.12761352268545467226 0.12117948579542958676 0.11506925463731221271 0.10926729418957670248 0.10375873774523425297 0.09852937193197908172 0.09356561975655486307 0.08885452217780792639 0.08438371856097182100 0.08014142669497625882 0.07611642202066226659 0.07229801690231130173 0.06867603987700476864 0.06524081506720347257 0.06198314188857634299 0.05889427515290313053 0.05596590564412196045 0.05319014122738052741 0.05055948853583847047 0.04806683526773158910 0.04570543311520736118 0.04346888133853088476 0.04135111099188626405 0.03934636980114314397 0.03744920769000459337 0.03565446294653273895 0.03395724901964713993 0.03235294193310087052 0.03083716827686033835 0.02940579403238330336 0.02805491321583142295 0.02678083809677822558 0.02558008929659849606 0.02444938656467776639 0.02338564005597287832 0.02238594209200917007 0.02144755938791820249 0.02056792572895926874 0.01974463508044088655 0.01897543511589105947 0.01825822114850161881 0.01759103045201770854 0.01697203695769644582 0.01639954631452167355 0.01587199130090755084 0.01538792757654339205 0.01494602976340186906 0.01454508784556104994 0.01418400375081751985 0.01386178867120335667 0.01357756022969724974 0.01333053996662614260 0.01312005130306381773 0.01294551770012031255 0.01280646108903771285 0.01270250056883193146 0.01263335136818644067 0.01259882406919987652 0.01259882409095247624 0.01263335143160237983 0.01270250066821909662 0.01280646121448736352 0.01294551783694253277 0.01312005143084493675 0.01333054005805134334 0.01357756024942646800 0.01386178857522180063 0.01418400348775472608 0.01454508745137617076 0.01494602935412592259 0.01538792709909031498 0.01587199071113098992 0.01639954557884015784 0.01697203605226405010 0.01759102936102541204 0.01825821986253528539 0.01897543363049425391 0.01974463339477261492 0.02056792384465155887 0.02144755730819514206 0.02238593982082592859 0.02338563759738621073 0.02444938392237472335 0.02558008647351672771 0.02678083509489948000 0.02805491003613658219 0.02940579067475579400 0.03083716473973549532 0.03235293816655038235 0.03395724506806807597 0.03565445879969986187 0.03744920333809742541 0.03934636523486245707 0.04135110620234583312 0.04346887631696605414 0.04570542785269859909 0.04806682975502296618 0.05055948276302624222 0.05319013518359505532 0.05596589931733286782 0.05889426852960788494 0.06198313495361706948 0.06524080780361707355 0.06867603226586138643 0.07229800892267768120 0.07611641364959009781 0.08014141790738726900 0.08438370932911576361 0.08885451240609087975 0.09356560945453895606 0.09852936104444154353 0.10375872621068427115 0.10926728194047330422 0.11506924159991271939 0.12117947188967304051 0.12761350782518166014 0.13438756513672545090 0.14151854936753305303 0.14902406081032104623 0.15692239426169873884 0.16523253238519219899 0.17397413125481819840 0.18316749639641249914 0.19283354734961899446 0.20299376843576799612 0.21367014303021791832 0.22488506820014964038 0.23666124607778510347 0.24902154789623426323 0.26198884537475763956 0.27558580524740694528 0.28983463949463772469 0.30475680547538130938 0.32037264834995748952 0.33670097804951226728 0.35375857271376487390 0.37155960054015557681 0.39011495246914051904 0.40943147925778466956 0.42951112848902295305 0.45034998017815353055 0.47193718413891194707 0.49425380841132515730 0.51727161602755422631 0.54095179727355668930 0.56524369625983450494 0.59008358360875257098 0.61539354056121431391 0.64108053332894443521 0.66703576230344507891 0.69313438360125623205 0.71923569425312194880 0.74518385625030880703 0.77080922022816711348 0.79593027176578567961 0.82035618163904167055 0.84388989376280498789 0.86633163780816979660 0.88748271457948391117 0.90714937783306470731 0.92514663100491445480 0.94130177268645343069 0.95545755818152333649 0.96747489020619081845 0.97723500177002842193 0.98464114020280679718 0.98961979623566165287 0.99149454945872073086 
1.00715734660226319264 1.00517206197041408799 0.99990029581783268497 0.99205946685128054696 0.98172920945786890101 0.96901465015331034181 0.95404525984090993163 0.93697316941860342432 0.91797086307432329555 0.89722821260348917249 0.87494888277662608012 0.85134621180596670165 0.82663873944822885420 0.80104560563390436734 0.77478206543568628462 0.74805535798304179096 0.72106113021537687757 0.69398055900054655964 0.66697824783352510636 0.64020090786887184908 0.61377677606021363577 0.58781568110420900908 0.56240964212210475814 0.53763387506134741045 0.51354808444844302073 0.49019792951280893867 0.46761657061606842767 0.44582622090233225975 0.42483964690854136848 0.40466157898171983831 0.38529000690383896632 0.36671734782607989800 0.34893148253093975164 0.33191666246576323474 0.31565429432151792533 0.30012361158844536035 0.28530224390623803998 0.27116669548643779208 0.25769274370740946623 0.24485576839309233788 0.23263102161493620645 0.22099384602515925735 0.20991985065832663437 0.19938505015168805912 0.18936597333112592523 0.17983974642027389379 0.17078415512019495814 0.16217768922737074710 0.15399957289097154778 0.14622978312117451694 0.13884905874029351835 0.13183890161122979734 0.12518157167426546827 0.11886007706702006459 0.11285816038679286066 0.10716028197281235457 0.10175160093438551101 0.09661795452308163945 0.09174583634075750282 0.08712237378599060889 0.08273530495295777776 0.07857295580324996642 0.07462421676417307914 0.07087851993677007911 0.06732581658658642887 0.06395655509292108576 0.06076165944735922864 0.05773250836448862167 0.05486091505070955776 0.05213910766337259695 0.04955971048083762653 0.04711572579515155290 0.04480051653142136381 0.04260778959189082116 0.04053157991802280868 0.03856623525973268407 0.03670640163849658855 0.03494700948833417975 0.03328326045719975923 0.03171061485063636498 0.03022477964651881788 0.02882169753519070454 0.02749753534838750291 0.02624867461642255151 0.02507170167187044996 0.02396339852327455944 0.02292073423299734181 0.02194085677929002998 0.02102108538412972294 0.02015890328929459407 0.01935195096377073654 0.01859801972682650906 0.01789504577129674701 0.01724110457267169494 0.01663440567050145091 0.01607328780898309439 0.01555621442488663853 0.01508176947131900647 0.01464865356642475192 0.01425568045595948519 0.01390177359358080178 0.01358596365551245633 0.01330738563551370213 0.01306527639414190034 0.01285897267637281516 0.01268790930359586788 0.01255161763140444364 0.01244972427028923079 0.01238195006620035343 0.01234810933834373792 0.01234810937208508097 0.01238195016569410001 0.01244972443019631836 0.01255161784230574007 0.01268790955113119345 0.01285897293980542422 0.01306527664433176916 0.01330738583209478687 0.01358596374355369729 0.01390177350153845581 0.01425568020664891300 0.01464865332119091867 0.01508176915279546559 0.01555621397629713965 0.01607328719159861752 0.01663440485957845549 0.01724110355389996130 0.01789504453802492900 0.01859801827794382856 0.01935194930206829422 0.02015890142012144448 0.02102108331424379362 0.02194085451593719149 0.02292073178321363258 0.02396339589335161335 0.02507169886704907480 0.02624867164084276894 0.02749753220530504194 0.02882169422734337516 0.03022477617642072012 0.03171061113313056179 0.03328325656080821648 0.03494700540069395345 0.03670639734892122696 0.03856623075889131780 0.04053157519751215965 0.04260778464380055031 0.04480051134796103618 0.04711572036832922805 0.04955970480214844098 0.05213910172347069327 0.05486090883908667504 0.05773250186924427929 0.06076165265491428880 0.06395654798787286932 0.06732580915168706603 0.07087851215300144947 0.07462420861107488257 0.07857294725935437540 0.08273529599603147988 0.08712236430813302679 0.09174582638369066512 0.09661794402673118398 0.10175158983427634585 0.10716027019909701856 0.11285814786325232273 0.11886006371046087260 0.12518155739442315966 0.13183888631134677016 0.13884904231820482945 0.14622976547078669896 0.15399955390399622246 0.16217766879516315459 0.17078413313547424757 0.17983972277858362165 0.18936594793197647491 0.19938502289939596945 0.20991982146267074150 0.22099381480178870163 0.23263098828551878605 0.24485573296295748413 0.25769270591532666970 0.27116665529272276913 0.28530220126097072253 0.30012356643317916749 0.31565424659183438649 0.33191661209309719638 0.34893142944339539113 0.36671729194835744892 0.38528994815625550174 0.40466151727853727493 0.42483958215573491835 0.44582615299483929761 0.46761649943445948718 0.49019785491914769082 0.51354800628095054194 0.53763379312733117210 0.56240955618872268129 0.58781559088848744921 0.61377668122509154713 0.64020080918270572123 0.66697814596935800502 0.69398045363822935538 0.72106102112655223735 0.74805524502488562888 0.77478194853869086778 0.80104548479131176819 0.82663861470836541567 0.85134608326687644109 0.87494875058211074581 0.89722807693980466404 0.91797072416728742184 0.93697302753068367753 0.95404511526791879739 0.96901450322099902390 0.98172906051823627394 0.99205931627853560784 0.99990014400424409580 1.00517190932194155906 1.00715719363926514696 
1.02546256581452555068 1.02334666065213797381 1.01772836478199568688 1.00937321205762375875 0.99836768384973351154 0.98482642824359034606 0.96889130442774029639 0.95072978359417414929 0.93053255507712817618 0.90851025566041410109 0.88488933782002288098 0.85990720359710004495 0.83380683464085336709 0.80683122547246077794 0.77921796119216901744 0.75119426703274760904 0.72297280028090327164 0.69474836855273780500 0.66669565973997313435 0.63896797497607771277 0.61169687924400484302 0.58499263162036241326 0.55894522925884926323 0.53362589357470291418 0.50908883814369865206 0.48537317913040056716 0.46250487591530387022 0.44049861722671557196 0.41935959377640941170 0.39908512045939370516 0.37966608893047038009 0.36108824482054768801 0.34333329342410845442 0.32637984400228914339 0.31020420658244618473 0.29478105693814704580 0.28008398586126137531 0.26608594834425236542 0.25275962722832834295 0.24007772450184569624 0.22801319214498416699 0.21653941183001235160 0.20563033364017768712 0.19526058032212856297 0.18540552338122462395 0.17604133655617526522 0.16714503094888533141 0.15869447543171100179 0.15066840531859360119 0.14304642175201665033 0.13580898381231443217 0.12893739498717859959 0.12241378533334401624 0.11622109041161232668 0.11034302787001681878 0.10476407238048768278 0.09946942949641712772 0.09444500888517448622 0.08967739729743184895 0.08515383155950251304 0.08086217165454723244 0.07679087480088719886 0.07292896929601999645 0.06926602949400950671 0.06579215143963978996 0.06249792927053188230 0.05937443244348084015 0.05641318380698256973 0.05360613853085505198 0.05094566389458266009 0.04842451992899454716 0.04603584090060230949 0.04377311762340241330 0.04163018057960821139 0.03960118382859478814 0.03768058968125487240 0.03586315411590490498 0.03414391291108098692 0.03251816847021471446 0.03098147731350966994 0.02952963816679776698 0.02815868111347596958 0.02686485602609867129 0.02564462334863071291 0.02449464425117620081 0.02341177162356933295 0.02239304157346189150 0.02143566540802055442 0.02053702208005936392 0.01969465108032864009 0.01890624575851096445 0.01816964705634083188 0.01748283763715385852 0.01684393639688086530 0.01625119334267122184 0.01570298482602594525 0.01519780911831358772 0.01473428231741125138 0.01431113457505239772 0.01392720663427782224 0.01358144641855363322 0.01327290672176295594 0.01300074226269654076 0.01276420729802496545 0.01256265370468634401 0.01239552920650588419 0.01226237586270828572 0.01216282881472019461 0.01209661528799532704 0.01206355384590462876 0.01206355389335167505 0.01209661542887596752 0.01216282904454135672 0.01226237617342973429 0.01239552958547107675 0.01256265413291712818 0.01276420774737052621 0.01300074269103890234 0.01327290706539807630 0.01358144658163590313 0.01392720662267943332 0.01431113457119548293 0.01473428221459516241 0.01519780884965848955 0.01570298435166206374 0.01625119264056118507 0.01684393545699436334 0.01748283645769566075 0.01816964564121115178 0.01890624411547192629 0.01969464921952046588 0.02053702001270973909 0.02143566314543710050 0.02239303912618617609 0.02341176900078900669 0.02449464146047852786 0.02564462039609916033 0.02686485291688245347 0.02815867785291747971 0.02952963476220150929 0.03098147365853615165 0.03251816464134082985 0.03414390889333485113 0.03586314989799554986 0.03768058525425943550 0.03960117918502259471 0.04163017571279126194 0.04377311252699911392 0.04603583556819945688 0.04842451435378758440 0.05094565806903761374 0.05360613244631218244 0.05641317745334162304 0.05937442580892127175 0.06249792234129303292 0.06579214419999757091 0.06926602192655950674 0.07292896138234361558 0.07679086652295052939 0.08086216299681356356 0.08515382243034630427 0.08967738774535938262 0.09444499884451118543 0.09946941890057292568 0.10476406115836944810 0.11034301594356032972 0.11622107769451162085 0.12241377173069167839 0.12893738039606028600 0.13580896812317277966 0.14304640485061304034 0.15066838708832297478 0.15869445575597662668 0.16714500971335033430 0.17604131365047459568 0.18540549870028899537 0.19526055376716200396 0.20563030511926705390 0.21653938125883009924 0.22801315944767752697 0.24007768968558301781 0.25275959003087822285 0.26608590874718673902 0.28008394382332324479 0.29478101240451859422 0.31020415949112034593 0.32637979428765007128 0.34333324101835704933 0.36108818965365163667 0.37966603092898676408 0.39908505954436401808 0.41935952986054181313 0.44049855021098593966 0.46250480568495233591 0.48537310554986390354 0.50908876104976574783 0.53362581276608811454 0.55894514447921761491 0.58499254253140620108 0.61169678538817329194 0.63896787725077253128 0.66669555875306429904 0.69474826385575838561 0.72297269158996368965 0.75119415418397483819 0.77921784411040140306 0.80683110415241432456 0.83380670913623911034 0.85990707401421728751 0.88488920431358863983 0.90851011843034179538 0.93053241436559741562 0.95072963968261392509 0.96889115763353261812 0.98482627891631890904 0.99836753236722075577 1.00937305882162986492 1.01772821021369441752 1.02334650518738445868 1.02546241001202864673 
1.04658416587616986959 1.04431593530398325598 1.03829329060041830601 1.02933733274748195896 1.01754188563984437899 1.00303207454359055717 0.98596374603229675060 0.96652210545319472423 0.94491931797965444950 0.92139091714102949737 0.89619100924591132973 0.86958643012153724605 0.84185017004564710597 0.81325450042293301323 0.78406428682778139816 0.75453094867487635611 0.72488743532275079495 0.69534445518952492371 0.66608804759752615610 0.63727845302656727089 0.60905013429394072588 0.58151273687438775895 0.55475274971822363668 0.52883563183491966164 0.50380819542122812216 0.47970107294981412238 0.45653113668804423675 0.43430377831281008483 0.41301499051099033188 0.39265322014895853719 0.37320098353812114489 0.35463624910155866488 0.33693360234264391195 0.32006521353680872366 0.30400163106781397104 0.28871242372045857749 0.27416669425642137270 0.26033348480098195132 0.24718209235980337368 0.23468231044622631098 0.22280461073064644628 0.21152027550971785885 0.20080149175025319153 0.19062141411543387370 0.18095420331544542769 0.17177504547434718774 0.16306015668747009251 0.15478677623197767410 0.14693315119970185023 0.13947851475596739768 0.13240305976977895241 0.12568790919184613664 0.11931508426029302505 0.11326747137605175375 0.10752878830116774367 0.10208355018271775272 0.09691703578564081489 0.09201525422376399810 0.08736491240427413096 0.08295338334329294128 0.07876867528623382464 0.07479940244973115604 0.07103475612500687042 0.06746447730361815331 0.06407883040742134995 0.06086857810610579733 0.05782495724904967993 0.05493965588910243447 0.05220479137115541235 0.04961288945509179094 0.04715686443994560051 0.04483000025489403129 0.04262593248198109919 0.04053863127451817761 0.03856238513547327607 0.03669178552079044309 0.03492171223281381742 0.03324731956987680981 0.03166402319905947671 0.03016748771962157738 0.02875361490169114909 0.02741853272582694956 0.02615858429389716910 0.02497031850081210536 0.02385048036064763011 0.02279600214638133338 0.02180399502926366750 0.02087174119927093230 0.01999668644774188486 0.01917643319344630726 0.01840873393361364130 0.01769148510289864085 0.01702272132409698990 0.01640061003500004055 0.01582344647725664188 0.01528964903415586107 0.01479775490495049972 0.01434641610494669095 0.01393439578210031726 0.01356056484336151668 0.01322389860676498330 0.01292347455027487158 0.01265846939550119288 0.01242815683058839937 0.01223190563781839657 0.01206917795504969249 0.01193952779821927379 0.01184259983787128157 0.01177812842516279268 0.01174593686394609371 0.01174593692653602695 0.01177812861192006899 0.01184260014566007602 0.01193952822137578362 0.01206917848439792440 0.01223190625902148554 0.01242815752121928519 0.01265847011928722399 0.01292347524535886194 0.01322389916114954933 0.01356056522572701706 0.01393439612630831270 0.01434641628473953823 0.01479775485608292307 0.01528964872483162818 0.01582344589403317237 0.01640060917583230360 0.01702272019454553753 0.01769148371372319950 0.01840873229907780129 0.01917643132977875364 0.01999668437166757240 0.02087173892691696064 0.02180399257527498857 0.02279599952313138278 0.02385047757798020029 0.02497031556620787907 0.02615858121321146257 0.02741852950523149257 0.02875361155186403894 0.03016748414680642254 0.03166401945267793838 0.03324731563331573270 0.03492170809547001653 0.03669178117511329162 0.03856238057554417509 0.04053862649535777685 0.04262592747903970469 0.04482999502368190115 0.04715685897576482599 0.04961288375258332550 0.05220478542379614062 0.05493964968888542799 0.05782495078611782358 0.06086857136836543170 0.06407882338045733928 0.06746446997091370967 0.07103474846879787030 0.07479939445327099534 0.07876866693910347661 0.08295337463060081795 0.08736490332288848748 0.09201524470537958411 0.09691702576513805401 0.10208353959023419577 0.10752877705813790321 0.11326745939334359470 0.11931507143775499369 0.12568789541902991580 0.13240304492780963219 0.13947849872017470396 0.14693313384271100563 0.15478675742707337371 0.16306013631146087928 0.17177502340965544736 0.18095417945156455630 0.19062138834971431578 0.20080146398839870958 0.21152024566658489402 0.22280457873223302734 0.23468227623205017984 0.24718205577540119933 0.26033344584183937265 0.27416665288062358474 0.28871237987044662265 0.30400158468049831573 0.32006516454803402016 0.33693355068871611024 0.35463619471890028834 0.37320092636167923050 0.39265316010940021219 0.41301492753110069511 0.43430371230361031198 0.45653106754446837190 0.47970100054557818225 0.50380811960217042333 0.52883555240804125397 0.55475266643066845074 0.58151264936974256248 0.60905004201913504058 0.63727835690789702561 0.66608794793635350828 0.69534435144178285970 0.72488732719358184298 0.75453083601065340513 0.78406416956652069672 0.81325437857169724509 0.84185004366996885050 0.86958629934016484775 0.89619087422767140794 0.92139077810237979271 0.94491917518215728933 0.96652195920064465362 0.98596359666727551030 1.00303192244351979667 1.01754173121269730906 1.02933717642706934470 1.03829313284152191521 1.04431577657720131569 1.04658400678473340051 
1.07072488668305432213 1.06828095388770027974 1.06179152956824229825 1.05214094269202473875 1.03943045141859480296 1.02379623825860743835 1.00540949970466808594 0.98447557420665021688 0.96123169424725207755 0.93594308567816475453 0.90889735190107900920 0.88039733759749716491 0.85075291499724814415 0.82027231934583944017 0.78925373702109724583 0.75797780551617899292 0.72670153714571528170 0.69565396928514489083 0.66503362243406693999 0.63500765521233115685 0.60571246799665501293 0.57725543186503913695 0.54971740090469789486 0.52315568862551398155 0.49760723875649670589 0.47309178055962353149 0.44961481957428217626 0.42717036882544356935 0.40574336980577663248 0.38531178608737559621 0.36584837597145702937 0.34732216570485863194 0.32969965330813311155 0.31294577673451451361 0.29702468043154905963 0.28190031261943193641 0.26753688264296027199 0.25389920424347400818 0.24095294696367619558 0.22866481440885039200 0.21700266495345887918 0.20593558772795450551 0.19543394373566336242 0.18546938107390831263 0.17601483029079600939 0.16704448533832794155 0.15853377409468349946 0.15045932160899111452 0.14279890849226872795 0.13553142630241210576 0.12863683131894454448 0.12209609775009733212 0.11589117113995017760 0.11000492253115723429 0.10442110377588131875 0.09912430426354812418 0.09409990923966105036 0.08933405981998321366 0.08481361475262128025 0.08052611394550025781 0.07645974365550312069 0.07260330358680344709 0.06894617545064818387 0.06547829318801823284 0.06219011478034497387 0.05907259549745025318 0.05611716255752630111 0.05331569112917877717 0.05066048160955238799 0.04814423811473012016 0.04576004812078537931 0.04350136319700381726 0.04136198077513975058 0.03933602690103343846 0.03741793991797304209 0.03560245503360648378 0.03388458972466978913 0.03225962993654629685 0.03072311703655628001 0.02927083547998425572 0.02789880128822347372 0.02660325059425150407 0.02538062992283429686 0.02422758600006957863 0.02314095654423753423 0.02211776157207800964 0.02115519519794717418 0.02025061791200766237 0.01940154931820425865 0.01860566131214436147 0.01786077167955535394 0.01716483809750313227 0.01651595252135540370 0.01591233594177898780 0.01535233349720277474 0.01483440992836704275 0.01435714536238585914 0.01391923141535800212 0.01351946760502320544 0.01315675807276392439 0.01283010848074184196 0.01253862347706524716 0.01228150393842164512 0.01205804499099905058 0.01186763406096913442 0.01170974917770184476 0.01158395753724450472 0.01148991431335288915 0.01142736171084179908 0.01139612825819091846 0.01139612833691128202 0.01142736194657489879 0.01148991470482141342 0.01158395808205037181 0.01170974987172002102 0.01186763489751829770 0.01205804595918791300 0.01228150501954683449 0.01253862463560517782 0.01283010963548909811 0.01315675909435504165 0.01351946842359341705 0.01391923194195177071 0.01435714556507705630 0.01483440979756001088 0.01535233303494254464 0.01591233515776613316 0.01651595143090600626 0.01716483672005164607 0.01786077003736230573 0.01860565942882419499 0.01940154721722153752 0.02025061561531815713 0.02115519272487875746 0.02211775893847800489 0.02314095376209801547 0.02422758307751737838 0.02538062686453401717 0.02660324740295760826 0.02789879796974394088 0.02927083201762081810 0.03072311338925048929 0.03225962609175847540 0.03388458567545549194 0.03560245077519619272 0.03741793544671467853 0.03933602221405596566 0.04136197587009005083 0.04350135807172028635 0.04576004277302814227 0.04814423254171473765 0.05066047580736865452 0.05331568509230777408 0.05611715627831914688 0.05907258896558686967 0.06219010798253765682 0.06547828610783512637 0.06894616806867648329 0.07260329588224312403 0.07645973561242661032 0.08052610573537144489 0.08481360621022782098 0.08933405088897561352 0.09409989986434719178 0.09912429437930636578 0.10442109330543680734 0.11000491138298151839 0.11589115920793646719 0.12209608491449308598 0.12863681744886945602 0.13553141125953183099 0.14279889213526464342 0.15045930379815997124 0.15853375469577601908 0.16704446422513841153 0.17601480734657615201 0.18546935619170867859 0.19543391681804023197 0.20593555868689494837 0.21700263371222636155 0.22866478072217960582 0.24095291099683335823 0.25389916596412098748 0.26753684198687344153 0.28190026951617264128 0.29702463481241558885 0.31294572853527991008 0.32969960246955476446 0.34732211217154584926 0.36584831968944631075 0.38531172700043525570 0.40574330785082379780 0.42717030392790789062 0.44961475164374764546 0.47309170948580503424 0.49760716440529317861 0.52315561083322303926 0.54971731946567903293 0.57725534649777254792 0.60571237823120127608 0.63500756170380490140 0.66503352464267695421 0.69565386678143437127 0.72670142973191986790 0.75797769309853291197 0.78925361957333994845 0.82027219689789676593 0.85075278763176498398 0.88039720544878941055 0.90889721515454990897 0.93594294456935256399 0.96123154906001895270 0.98447542527053477635 1.00540934739139453669 1.02379608297778457171 1.03943029361298222568 1.05214078283242740142 1.06179136814812324907 1.06828079141766107973 1.07072472381749328463 
1.09811866170542726806 1.09547405830790811621 1.08845093109280588450 1.07800445703376657214 1.06424273908389266374 1.04731292736762959805 1.02740244032115457529 1.00473899742144268110 0.97958879912453555860 0.95225237942330509533 0.92305797508270948093 0.89235265337014091358 0.86049183300002551888 0.82782812494205937348 0.79470053639459248274 0.76142499922304707205 0.72828693845879644009 0.69553626237122911924 0.66338481764126933093 0.63200607738530312218 0.60153665058223060313 0.57207912168442454082 0.54370573341003813894 0.51646248300594499447 0.49037329041959454301 0.46544399095790112142 0.44166599222404734348 0.41901950760889872249 0.39747633379931035513 0.37700217842331018581 0.35755856855543943773 0.33910438443829571398 0.32159706845052871138 0.30499355966155716757 0.28925100130443248680 0.27432726368274651385 0.26018131945254041604 0.24677350256631758185 0.23406567684256196493 0.22202133534928411573 0.21060564705838860644 0.19978546671298280657 0.18952931439055409335 0.17980733615374000500 0.17059125143546571834 0.16185429149349173095 0.15357113274396483327 0.14571782761704454856 0.13827173485797650265 0.13121145064244776890 0.12451674145346980360 0.11816847934965513112 0.11214858001828642564 0.10643994383272903370 0.10102640000764218087 0.09589265385593237490 0.09102423708948537140 0.08640746106392649395 0.08202937284072064905 0.07787771392113372604 0.07394088174881088826 0.07020789279132078065 0.06666834890278083847 0.06331240521746495098 0.06013074002844343013 0.05711452654583726307 0.05425540635445980087 0.05154546446053731579 0.04897720582316855698 0.04654353327347759972 0.04423772673141868061 0.04205342363721276122 0.03998460052056063141 0.03802555563647946890 0.03617089260177230869 0.03441550497100931416 0.03275456169573587317 0.03118349341511561512 0.02969797953060959728 0.02829393602316211676 0.02696750421804973430 0.02571503844010503137 0.02453309880312226632 0.02341843903240770075 0.02236799824412161186 0.02137889239975265809 0.02044840627846933323 0.01957398593261161501 0.01875323160092645658 0.01798389105735487270 0.01726385337495028871 0.01659114308620979195 0.01596391472205582751 0.01538044771354107887 0.01483914164141175718 0.01433851181973366806 0.01387718520086789198 0.01345389658910622899 0.01306748514987354781 0.01271689119504815224 0.01240115371657232735 0.01211940693880864117 0.01187087789013774319 0.01165488513402701543 0.01147083643732060843 0.01131822715754404740 0.01119663885974730988 0.01110573816744064857 0.01104527584666725737 0.01101508612106782969 0.01101508621630331586 0.01104527613267014541 0.01110573864501862573 0.01119663953025595848 0.01131822802290349816 0.01147083750016875126 0.01165488639847889196 0.01187087936414199518 0.01211940864202454282 0.01240115570807932832 0.01271689313487665840 0.01306748653174816255 0.01345389749440872862 0.01387718566472184722 0.01433851186536216904 0.01483914129041419283 0.01538044698941032351 0.01596391365125904294 0.01659114169823505680 0.01726385170149224990 0.01798388913090254171 0.01875322945307789091 0.01957398359227036089 0.02044840377043721791 0.02137888974379720253 0.02236799545441980896 0.02341843611725624719 0.02453309576448459151 0.02571503527229734853 0.02696750090291481772 0.02829393270274503658 0.02969797599494616858 0.03118348966902551034 0.03275455773939894843 0.03441550080346966745 0.03617088822206571130 0.03802555104409133246 0.03998459571554258130 0.04205341862010270049 0.04423772150290605776 0.04654352783384385628 0.04897720017167261908 0.05154545859467452029 0.05425540026923914017 0.05711452023312191262 0.06013073347627961862 0.06331239840922264772 0.06666834181585479246 0.07020788539460254274 0.07394087399553629647 0.07787770630380604076 0.08202936489366263739 0.08640745277595618390 0.09102422842398871783 0.09589264475718395353 0.10102639040131478065 0.10643993362523751500 0.11214856909651294004 0.11816846758215149293 0.12451672869364660556 0.13121143673378687922 0.13827171964066242715 0.14571781093454250211 0.15357111444832149960 0.16185427144854103165 0.17059122951789795763 0.17980731225253065997 0.18952928840518856735 0.19978543855070363122 0.21060561662905813440 0.22202130209348802659 0.23406564152562758796 0.24677346503094943486 0.26018127958658487930 0.27432722139492160540 0.28925095651770482696 0.30499351231115023886 0.32159701848267552293 0.33910433180828702948 0.35755851322413323423 0.37700212035204072603 0.39747627294385301511 0.41901944391346646057 0.44166592561679762774 0.46544392134859613464 0.49037321769997255227 0.51646240705389534487 0.54370565410108040449 0.57207903892445233218 0.60153656441601610627 0.63200598764633519888 0.66338472214910682023 0.69553616130934692308 0.72828683185414133661 0.76142488707824196315 0.79470041873040075942 0.82782800181476856594 0.86049170451040657426 0.89235251966868522899 0.92305783637238458805 0.95225223596046848495 0.97958865121803273546 1.00473884543007652148 1.02740228464998173408 1.04731276846324083962 1.06424257742902406143 1.07800429314153545235 1.08845076550087949130 1.09547389157251107150 1.09811849453928611631 
1.12903279263622202677 1.12616126110237413371 1.11853367946123660737 1.10718321526630969487 1.09222312051560632717 1.07381029180683706947 1.05214833679087460538 1.02748917603347367233 1.00013212540617235646 0.97041965780776728856 0.93872951563628959093 0.90546346780036812696 0.87103363869064698299 0.83584781102778671347 0.80029528439217623159 0.76473471652260371911 0.72948495509519761804 0.69481932409970248443 0.66096330837444261519 0.62809518619899273872 0.59634893528702725973 0.56581867088038806379 0.53656392804511177097 0.50861521956867328242 0.48197944895801203558 0.45664490062832241435 0.43258565075509736175 0.40976533558682359804 0.38814027935931583180 0.36766202525111202348 0.34827933538869149110 0.32993973504232609884 0.31259067639408888439 0.29618039215674296649 0.28065850144189052884 0.26597642135461452284 0.25208762891814062712 0.23894780972664730889 0.22651492249096794040 0.21474920247632256487 0.20361312096668660043 0.19307131767504093212 0.18309051095984685276 0.17363939771504854903 0.16468854780382180536 0.15621029645619510795 0.14817863777063955411 0.14056912125727571983 0.13335875268018826389 0.12652589995595264760 0.12005020450282177791 0.11391249817672699507 0.10809472575076806145 0.10257987277383029401 0.09735189856603931879 0.09239567406308046849 0.08769692419842489706 0.08324217450546678165 0.07901870162519641916 0.07501448741521446473 0.07121817669968062703 0.06761903692689141820 0.06420692215169276906 0.06097223875065060916 0.05790591357011654061 0.05499936430296892276 0.05224447185395164617 0.04963355453536877349 0.04715934394913023908 0.04481496242460969448 0.04259390189420564354 0.04049000409983793958 0.03849744203336058490 0.03661070252254150503 0.03482456988166071632 0.03313411055294590568 0.03153465867213878226 0.03002180249752739449 0.02859137164760494620 0.02723942509793647604 0.02596224020829474011 0.02475630014499463627 0.02361828781716535097 0.02254507308235065288 0.02153370500007856236 0.02058140350432169363 0.01968555158356588564 0.01884368793907298389 0.01805350009558170932 0.01731281794138839203 0.01661960767667447492 0.01597196615030993527 0.01536811556708372883 0.01480639854892107365 0.01428527353515951503 0.01380331050831462569 0.01335918703225913440 0.01295168459026885266 0.01257968521031216369 0.01224216836433320021 0.01193820877429959543 0.01166697267147132067 0.01142771554932031641 0.01121978121766398218 0.01104259939673224444 0.01089568415539643453 0.01077863257674005482 0.01069112365003177523 0.01063291738737204284 0.01060385416310816176 0.01060385427456900231 0.01063291772274377323 0.01069112421229534426 0.01077863337104634223 0.01089568518948424991 0.01104260068179763188 0.01121978277040358574 0.01142771739648440477 0.01166697486026380126 0.01193821139554999966 0.01224217096177102754 0.01257968707412460141 0.01295168583925643269 0.01335918773405442295 0.01380331070872597987 0.01428527327192341545 0.01480639785819692911 0.01536811448652641854 0.01597196472017725632 0.01661960593946243403 0.01731281594022082704 0.01805349787190047017 0.01884368553019655224 0.01968554902080088542 0.02058140081186876635 0.02153370219454775469 0.02254507017259654855 0.02361828480380745443 0.02475629701884696221 0.02596223694638273571 0.02723942189652572149 0.02859136821876107071 0.03002179885003175563 0.03153465480966843870 0.03313410647719949864 0.03482456559398050544 0.03661069802469274492 0.03849743732791122142 0.04048999919028517525 0.04259389678464120532 0.04481495711908201063 0.04715933845078679187 0.04963354884543691448 0.05224446597083431953 0.05499935822140034070 0.05790590728025790668 0.06097223223692105343 0.06420691539088085875 0.06761902988476120591 0.07121816932449108462 0.07501448034607596793 0.07901869428465990719 0.08324216689721608553 0.08769691629849085679 0.09239566582410929652 0.09735188991739252007 0.10257986362013415960 0.10809471597075459570 0.11391248762399663885 0.12005019300977359809 0.12652588734130665316 0.13335873875902903851 0.14056910585099779976 0.14817862071442311489 0.15621027760281291918 0.16468852702396563625 0.17363937489532077496 0.18309048599945143554 0.19307129048167503971 0.20361309145132633347 0.21474916994970255635 0.22651488798123453616 0.23894777304749093005 0.25208758993361501943 0.26597637995921241671 0.28065845755232021741 0.29618034570893569946 0.31259062734173836962 0.32993968335481849152 0.34827928104675387466 0.36766196823975472174 0.38814021965906109202 0.40976527316527067146 0.43258558556137693962 0.45664483259181598562 0.48197937799212220433 0.50861514558130704877 0.53656385096027159332 0.56581859068293605119 0.59634885211716381903 0.62809509939024021907 0.66096321499806265365 0.69481922445271349087 0.72948484929704238144 0.76473460462989195641 0.80029516645527432050 0.83584768712036150440 0.87103350892640929448 0.90546333234316100924 0.93872937470582229480 0.97041951168210149881 1.00013197442156664962 1.02748902058175772822 1.05214817731522014554 1.07381012879617876443 1.09222295449833262104 1.10718304680380663640 1.11853350914135019067 1.12616108953297544559 1.12903262059613784807 
1.16376975037157492920 1.16064439587252432595 1.15233931038341341768 1.13997160405462261146 1.12365623590537255794 1.10355678255327105397 1.07989143900201645110 1.05293724451538173170 1.02303086865894954371 0.99056461076529545018 0.95597696185435676597 0.91973806350435838297 0.88233144293437426597 0.84423419608628091915 0.80589807362371201904 0.76773362737998063210 0.73009884129965785249 0.69329277055796723062 0.65755390555780168782 0.62306242385999177635 0.58994523351497130115 0.55828269850497047599 0.52811608832132761471 0.49945501826564764336 0.47228438521545790252 0.44657051184225915463 0.42226637458117943780 0.39931590462398913743 0.37765742280002068121 0.35722630783312392388 0.33795701270590505771 0.31978454394821498319 0.30264550992676109153 0.28647883112945526918 0.27122619095174216319 0.25683229137568375222 0.24324496513879023674 0.23041518493117307820 0.21829700091831161224 0.20684743035899047503 0.19602631636931755477 0.18579617206064602541 0.17612201405871719118 0.16697119594281217836 0.15831324560858783812 0.15011970875678737336 0.14236400062510590203 0.13502126696125049676 0.12806825464955151617 0.12148319199833945703 0.11524567842514432670 0.10933658310368299382 0.10373795203424185374 0.09843292294576477808 0.09340564741958101713 0.08864121963193194453 0.08412561113568695070 0.07984561113433596979 0.07578877173936571232 0.07194335774267530959 0.06829830077352121165 0.06484315606486323880 0.06156806402644154907 0.05846371406334816001 0.05552131119841319240 0.05273254524194026516 0.05008956222298910355 0.04758493787786255425 0.04521165301338059272 0.04296307058160198089 0.04083291432095959017 0.03881524883459275266 0.03690446099051558626 0.03509524253867191135 0.03338257384935316985 0.03176170868696148730 0.03022815994237926240 0.02877768625526688773 0.02740627946431151152 0.02611015282936252069 0.02488573025286852647 0.02372963411441775250 0.02263867923818718708 0.02160986047976098945 0.02064034516951362974 0.01972746503386635375 0.01886870861239953179 0.01806171414454271762 0.01730426290092568209 0.01659427293594917252 0.01592979324005261432 0.01530899827126508406 0.01473018284706473224 0.01419175737989664121 0.01369224344197728094 0.01323026964610285461 0.01280456782961181261 0.01241396952941453691 0.01205740273673594487 0.01173388892213915458 0.01144254095956032113 0.01118255942345713905 0.01095323041800488895 0.01075392479059633644 0.01058409577654462197 0.01044327749053275411 0.01033108364177470762 0.01024720646860433071 0.01019141588967098500 0.01016355886940711883 0.01016355899612408908 0.01019141627144559692 0.01024720711040094656 0.01033108455214815091 0.01044327868214622868 0.01058409726714393262 0.01075392660489005170 0.01095323259112324088 0.01118256200697387293 0.01144254403034872247 0.01173389195056892542 0.01205740496371787707 0.01241397105441799376 0.01280456872353008535 0.01323026996357556939 0.01369224323033324531 0.01419175668491257092 0.01473018171647577645 0.01530899675648678127 0.01592979139595274152 0.01659427081863118492 0.01730426056409828384 0.01806171163582781514 0.01886870597071932387 0.01972746228829924675 0.02064034233930756024 0.02160985757480637925 0.02263867625929671945 0.02372963105285674779 0.02488572708896420738 0.02611014972729133743 0.02740627613353585623 0.02877768270265868011 0.03022815617204188676 0.03176170470169104032 0.03338256965194075221 0.03509523813275794435 0.03690445638114603355 0.03881524402850056177 0.04083290932628325098 0.04296306540705785437 0.04521164766695895398 0.04758493236546201821 0.05008955654725921747 0.05273253940136224394 0.05552130518643894064 0.05846370786734611524 0.06156805762598638321 0.06484314942905300416 0.06829829385734839664 0.07194335117899855470 0.07578876500168196806 0.07984560422974407157 0.08412560404866264996 0.08864121232337318634 0.09340563982398020215 0.09843291496713535427 0.10373794354239129767 0.10933657393331019936 0.11524566838012950676 0.12148318086264542348 0.12806824220315093932 0.13502125299600487018 0.14236398495557522903 0.15011969122430357526 0.15831322607982090123 0.16697117430535535210 0.17612199021562302548 0.18579614592519888561 0.19602628786074638434 0.20684739883855829401 0.21829696740211845807 0.23041514924415140708 0.24324492714118683967 0.25683225095599615528 0.27122614802340960782 0.28647878563051898393 0.30264546182053209122 0.31978449322249635767 0.33795695936830738582 0.35722625190116819027 0.37765736428736096375 0.39931584352718985098 0.42226631087163679634 0.44657044546514368388 0.47228431609539656133 0.49945494631895903659 0.52811601347575620746 0.55828262072984247144 0.58994515286285820199 0.62306233928977883263 0.65755381400018686477 0.69329267220640700131 0.73009873625142440723 0.76773351568900749520 0.80589795534044883496 0.84423407128499661223 0.88233131173169720984 0.91973792607171556135 0.95597681842564619092 0.99056446164055045323 1.02303071420437463601 1.05293708516017536780 1.07989127523296746247 1.10355661490791279178 1.12365606496431658101 1.13997143043401605311 1.15233913472774052167 1.16064421884777013716 1.16376957283105508800 
1.20266814974334668165 1.19926262795192029031 1.19020756214535006201 1.17670765466340809802 1.15887343649795693246 1.13686916349882150001 1.11092339214851509865 1.08133749436715720371 1.04848949394894530585 1.01283095474001494374 0.97487565751147697846 0.93518038142840764770 0.89431987345625740815 0.85285945675925067810 0.81132918663635700263 0.77020287807390896972 0.72988401216548259853 0.69069901127470023638 0.65289711943884443102 0.61665537027347483434 0.58208687643370538023 0.54925080130323822303 0.51816270846962386720 0.48880437995711512045 0.46113256179591277650 0.43508638694411017056 0.41059343110335544402 0.38757448552792950203 0.36594719938365383172 0.34562877057543128778 0.32653786365357317933 0.30859591811789766069 0.29172798823529189072 0.27586323148255820215 0.26093513985994576387 0.24688158805758142478 0.23364475533015349740 0.22117096394091984024 0.20941046589212586326 0.19831720096510369045 0.18784854179997509394 0.17796504013954383971 0.16863017727160034553 0.15981012638888181243 0.15147352993093998741 0.14359129233729062136 0.13613638901172286921 0.12908369131306884903 0.12240980695842451631 0.11609293496268935364 0.11011273409571975535 0.10445020377861546912 0.09908757633676490428 0.09400821955541927011 0.08919654853457803512 0.08463794590937601114 0.08031868957806165277 0.07622588715680445048 0.07234741645524289666 0.06867187133817019562 0.06518851264275961344 0.06188722253263834183 0.05875846382589200445 0.05579324227786730539 0.05298307191824780382 0.05031994324342314862 0.04779629391818529527 0.04540498173970841655 0.04313925964493092735 0.04099275256746137686 0.03895943597341466891 0.03703361592705123329 0.03520991055544708814 0.03348323279228404559 0.03184877429011523375 0.03030199040315428860 0.02883858615515988433 0.02745450311682939848 0.02614590712501252412 0.02490917678246634681 0.02374089281704537535 0.02263782682164983129 0.02159693454142463942 0.02061534442897916541 0.01969035016435194407 0.01881940284925720519 0.01800010368760318613 0.01723019712576268070 0.01650756442763579024 0.01583021766142000963 0.01519629407630507245 0.01460405084763638506 0.01405186017002679755 0.01353820468163347002 0.01306167320676010490 0.01262095680448438451 0.01221484511064740985 0.01184222296104819883 0.01150206728508518239 0.01119344426078806853 0.01091550733241578031 0.01066749364479924189 0.01044872190866907857 0.01025859175017518332 0.01009658142832714489 0.00996224638843856702 0.00985521803121836015 0.00977520269292653232 0.00972198083329045559 0.00969540642871691283 0.00969540656906464626 0.00972198125652024014 0.00977520340571635948 0.00985521904500741286 0.00996224771982190394 0.01009658309972683021 0.01025859379086446754 0.01044872435614296879 0.01066749654616505616 0.01091551074415433864 0.01119344758287456332 0.01150206977578116518 0.01184222469119089460 0.01221484614206402863 0.01262095719171629771 0.01306167300094807082 0.01353820393462434879 0.01405185893797400443 0.01460404919335134277 0.01519629206922057385 0.01583021537421958058 0.01650756193004865313 0.01723019447831874995 0.01800010093792603350 0.01881940003131132855 0.01969034729956353758 0.02061534152801303144 0.02159693160573461501 0.02263782384430979011 0.02374088978300095687 0.02490917376890786072 0.02614590388546389477 0.02745449965505852852 0.02883858247413106923 0.03030198650558535434 0.03184877017936349475 0.03348322847324558538 0.03520990603541607200 0.03703361121627446462 0.03895943108491173312 0.04099274751589054855 0.04313925444453747815 0.04540497640222296294 0.04779628845137662285 0.05031993765035047694 0.05298306619677617402 0.05579323642002143036 0.05875845781666722001 0.06188721634811877870 0.06518850624790352433 0.06867186525071888870 0.07234741031335090167 0.07622588097143556674 0.08031868334303915447 0.08463793959673893141 0.08919654208804972395 0.09400821288202909631 0.09908756929836504135 0.10445019618671835815 0.11011272571477381810 0.11609292552597960668 0.12240979619493108643 0.12908367897430883531 0.13613637488756769045 0.14359127625900525160 0.15147351176566070663 0.15981010603064504938 0.16863015463247310599 0.17796501514275087086 0.18784851437569111132 0.19831717066705273345 0.20941043354454957903 0.22117092938584104189 0.23364471843097145420 0.24688154870016743025 0.26093509795482305869 0.27586318696920020255 0.29172794108736965768 0.30859586834632579677 0.32653781130279779799 0.34562871570923470177 0.36594714206203970974 0.38757442578449929904 0.41059336893283504555 0.43508632230172705757 0.46113249460535299384 0.48880431012336633678 0.51816263589395006317 0.54925072589781964716 0.58208679812976282797 0.61665528761068455488 0.65289702950650785329 0.69069891412131156905 0.72988390781323742029 0.77020276653426311686 0.81132906793251524658 0.85285933094747801153 0.89431974064366648314 0.93518024178635972277 0.97487551128449312365 1.01283080225007426911 1.04848933559519852388 1.08133733062160164451 1.11092322354857042654 1.13686899063818991351 1.15887326001700152744 1.17670747524020002928 1.19020738048782925844 1.19926244479106447471 1.20266796601605197026 
1.24610220115123793150 1.24239270827307013434 1.23252065558267509537 1.21777801595572277016 1.19826069192420225917 1.17412304279553625364 1.14559547172607856247 1.11299984685580666266 1.07675865802966952423 1.03739405673435536315 0.99551433202309191905 0.95178793124149119187 0.90690821270296373413 0.86155457085810072115 0.81635633808859964233 0.77186468611381564564 0.72853531801366333553 0.68672214293654665340 0.64668019064938686569 0.60857506145540840592 0.57249610067074507835 0.53847092180465239153 0.50647956429681451063 0.47646723129729284807 0.44835509506699788851 0.42204904303491996842 0.39744647736018268169 0.37444140700072625627 0.35292811863125050920 0.33280371143138087753 0.31396975321507869516 0.29633327663449726685 0.27980729341393395515 0.26431096670553988481 0.24976954894791458806 0.23611416566456266963 0.22328150418330250382 0.21121344961020693809 0.19985669774415293354 0.18916236518166432146 0.17908560940267731487 0.16958526942595142373 0.16062352849925187748 0.15216560241019472244 0.14417945538901633107 0.13663554164970892479 0.12950657177142610443 0.12276730232089416717 0.11639434690838168507 0.11036600679828700855 0.10466211921645318661 0.09926392157828423102 0.09415392997877969350 0.08931583040455937095 0.08473438125394916476 0.08039532589293574283 0.07628531411036920673 0.07239183145956729071 0.06870313558661078623 0.06520819874865443899 0.06189665599312291211 0.05875875759702609002 0.05578532646662415218 0.05296771930399124528 0.05029779095331088357 0.04776786189532589155 0.04537068846661052035 0.04309943551785822002 0.04094765125918997661 0.03890924406990459161 0.03697846107818980599 0.03514986834476374611 0.03341833251191750342 0.03177900378488862643 0.03022730011568608433 0.02875889248040719437 0.02736969115826992649 0.02605583293184832172 0.02481366913641869232 0.02363975449329604184 0.02253083657180533772 0.02148384581371232116 0.02049588767687238189 0.01956423253039574206 0.01868630820968775197 0.01785969251121066748 0.01708210616298666551 0.01635140624326569814 0.01566558002244144987 0.01502273920581997935 0.01442111455611461146 0.01385905087293193283 0.01333500230377260287 0.01284752796984367507 0.01239528789893862282 0.01197703925445048334 0.01159163284744857414 0.01123800991901902080 0.01091519918174799209 0.01062231411085218236 0.01035855107791963658 0.01012318591465444229 0.00991557182170033080 0.00973513887311816539 0.00958139179816686060 0.00945390860367600894 0.00935233940172031097 0.00927640543859964417 0.00922589832186737624 0.00920067944313207597 0.00920067959489234699 0.00922589877983437390 0.00927640621094349971 0.00935234050232658376 0.00945391005240880933 0.00958139362110865811 0.00973514110269635413 0.00991557449639413058 0.01012318907736953211 0.01035855477146728487 0.01062231765288824958 0.01091520186534633563 0.01123801179250372151 0.01159163396183215955 0.01197703966029917133 0.01239528764711339548 0.01284752711466108366 0.01333500090745287636 0.01385904900972401155 0.01442111231338194521 0.01502273667899123311 0.01566557730353801414 0.01635140340945417936 0.01708210327136472362 0.01785968959946482304 0.01868630529962722608 0.01956422963195258991 0.02049588479129893503 0.02148384293563121439 0.02253083369013532400 0.02363975156392862653 0.02481366598435674753 0.02605582955798380063 0.02736968756384516865 0.02875888866718911974 0.03022729608668395240 0.03177899954543150773 0.03341832807100153513 0.03514986371627781825 0.03697845628121365635 0.03890923912706678589 0.04094764619307744713 0.04309943034749408319 0.04537068320566217672 0.04776785655190185498 0.05029778553031050148 0.05296771379928288948 0.05578532087252896510 0.05875875189883750238 0.06189665016693959854 0.06520819311377626382 0.06870313002956929260 0.07239182599960480857 0.07628530875533445776 0.08039532063252363692 0.08473437604944566992 0.08931582517455793901 0.09415392458231808259 0.09926391580043103513 0.10466211276629111548 0.11036599933157476006 0.11639433807627830308 0.12276729181873335950 0.12950655936136479252 0.13663552715849069941 0.14417943869319160832 0.15216558341907937546 0.16062350714085849024 0.16958524563763677229 0.17908558312663111489 0.18916233628062578687 0.19985666672320046011 0.21121341632369339258 0.22328146849669716634 0.23611412745891235954 0.24976950812651332878 0.26431092320407745255 0.27980724721342054018 0.29633322777265103110 0.31396970178734162626 0.33280365757094143575 0.35292806246704389039 0.37444134861591427121 0.39744641677347203323 0.42204898020358982969 0.44835502990094200371 0.47646716367519159618 0.50647949407885306528 0.53847084883771489938 0.57249602478087591173 0.60857498063974513336 0.64668010229384897958 0.68672204695909899730 0.72853521434595225337 0.77186457470228064803 0.81635621890785348143 0.86155444392873536952 0.90690807810913764975 0.95178778914556116941 0.99551418267589819600 1.03739390048005741818 1.07675849530474110338 1.11299967818246470230 1.14559529770152845884 1.17412286407926869103 1.19826050922529825371 1.21777783002195683082 1.23252046719231111993 1.24239251822879870346 1.24610201048340907271 
1.29447859152609368039 1.29044702501176167253 1.27970433595653743097 1.26362306165259230539 1.24226827244759974178 1.21576684403300605553 1.18433560510444291225 1.14830776330034800559 1.10815123457953079722 1.06447228214459843620 1.01799968260502415873 0.96954879881155808796 0.91997047525609887408 0.87009427588157550737 0.82067690874612186924 0.77236421027911061898 0.72567043083878846055 0.68097405180840286931 0.63852643876674552992 0.59846858431005434120 0.56085154302573969609 0.52565722094777278528 0.49281739561566895169 0.46222988586825719537 0.43377154413991259041 0.40730821276842577028 0.38270202830170241270 0.35981654648354233217 0.33852015670927104729 0.31868820330377634065 0.30020416114081682757 0.28296014179100881236 0.26685694208040677822 0.25180379297779942327 0.23771792356162002591 0.22452402146942884720 0.21215364612830689417 0.20054463257247245878 0.18964051029261352888 0.17938995208167249351 0.16974626081089191909 0.16066689966230951470 0.15211306488925435687 0.14404929936363886078 0.13644314756525166565 0.12926484710113594900 0.12248705410336513388 0.11608459929069336880 0.11003427155596101628 0.10431462610562713955 0.09890581439345846881 0.09378943333923528414 0.08894839159551026775 0.08436679083012932345 0.08002982018373683282 0.07592366229803859667 0.07203540951091214062 0.06835298898451136473 0.06486509568298881589 0.06156113225103786168 0.05843115508244843548 0.05546582539569411274 0.05265636513958393827 0.04999451751817929335 0.04747251069570523896 0.04508302491798232836 0.04281916253506601322 0.04067442060593728925 0.03864266580407949014 0.03671811137478053766 0.03489529592463624930 0.03316906386182649769 0.03153454736257721436 0.02998714971971017107 0.02852252990733328275 0.02713658824450515539 0.02582545306567429755 0.02458546831589858428 0.02341318199552855361 0.02230533538594059451 0.02125885259682903927 0.02027083218449354796 0.01933853782195682491 0.01845938980607364499 0.01763095763280930761 0.01685095282291437790 0.01611722220987044096 0.01542774166188531915 0.01478061021306431577 0.01417404458330051575 0.01360637406935816252 0.01307603578416416390 0.01258157020227801404 0.01212161699505998058 0.01169491116472021197 0.01130027946693035190 0.01093663710566739056 0.01060298468585130216 0.01029840541205917503 0.01002206252392251473 0.00977319758407869943 0.00955112711418459881 0.00935524059035630629 0.00918500012244360953 0.00903993828756943785 0.00891965682638828916 0.00882382553339389197 0.00875218133788768782 0.00870452757246731323 0.00868073342705166784 0.00868073358749499313 0.00870452805694144072 0.00875218215589168569 0.00882382670098325050 0.00891965836639141418 0.00903994022957932408 0.00918500250241982563 0.00935524344941096597 0.00955113049544320525 0.00977320152647431772 0.01002206624967508231 0.01029840824017191903 0.01060298665163383891 0.01093663825248669674 0.01130027984056980461 0.01169491081256357479 0.01212161596945038333 0.01258156856744241381 0.01307603362473486186 0.01360637149559362769 0.01417404172477376711 0.01478060719562301895 0.01542773858459689507 0.01611721913863883859 0.01685094979557100192 0.01763095466752961915 0.01845938690885451372 0.01933853499190396619 0.02027082941678914896 0.02125884988381873675 0.02230533254067844362 0.02341317893001737538 0.02458546502867142713 0.02582544955609333837 0.02713658451267031424 0.02852252595476667540 0.02998714555080661537 0.03153454298687241586 0.03316905929663160890 0.03489529119661993750 0.03671810651802887016 0.03864266085316980792 0.04067441558902706866 0.04281915747190445654 0.04508301982129592211 0.04747250557326110343 0.04999451237427232630 0.05265635997534490187 0.05546582020777235389 0.05843114986010673750 0.06156112704298694061 0.06486509069151491502 0.06835298424206326384 0.07203540504619521112 0.07592365812860712992 0.08002981630266137181 0.08436678718443391123 0.08894838805592997222 0.09378942966641323764 0.09890581021837818732 0.10431462095770671628 0.11003426495983570366 0.11608459086297318041 0.12248704358069240072 0.12926483432043445188 0.13644313242952565979 0.14404928181160903122 0.15211304487427135257 0.16066687714030858380 0.16974623573598335291 0.17938992472909665032 0.18964048074389672216 0.20054460068902324466 0.21215361177322311637 0.22452398451229815812 0.23771788388825543237 0.25180375050717074270 0.26685689678959068072 0.28296009374353781052 0.30020411050297124422 0.31868815032009889521 0.33852010161926182619 0.35981648943864852352 0.38270196934156563984 0.40730815183822655090 0.43377148111962859911 0.46222982059760830964 0.49281732790856402904 0.52565715059331052927 0.56085146977317246186 0.59846850546058949494 0.63852635207004737605 0.68097395707529817521 0.72567032790919361318 0.77236409902104452563 0.82067678906788787963 0.87009414775047644319 0.91997033871857925025 0.96954865401084333598 1.01799952979347496651 1.06447212168951610423 1.10815106696123999441 1.14830758910199404177 1.18433542499582111773 1.21576665875205502942 1.24226808278296108057 1.26362286843001814240 1.27970414003065924291 1.29044682726260928618 1.29447839308838408279 
1.34822925828580020280 1.34386803596945547667 1.33222660157909733591 1.31474162225050594799 1.29142249218061500038 1.26234045578443532243 1.22767234135835567876 1.18774436666162497289 1.14306623484347058550 1.09434415465947343371 1.04246331744089149041 0.98843710614357815913 0.93333061362826486018 0.87817514866602719437 0.82389281073520836962 0.77124481541771316984 0.72080814325402031706 0.67297719469150751870 0.62798292829910118407 0.58592129406226955979 0.54678426622841946880 0.51048902334505541489 0.47690291134981466215 0.44586337242011775395 0.41719298285598949150 0.39071023559717144025 0.36623687659466552802 0.34360259392251291111 0.32264775841854498317 0.30322478393362328752 0.28519854625337015541 0.26844618730830105413 0.25285654013888159142 0.23832933956363766548 0.22477433085137388247 0.21211035052322579908 0.20026442628797380685 0.18917092425875248196 0.17877075877213655097 0.16901067161014618478 0.15984258160301406670 0.15122300352315765082 0.14311253203177720650 0.13547538258982805282 0.12827898840723550578 0.12149364508622473302 0.11509219825019512129 0.10904976918259312590 0.10334351391917517837 0.09795241167479540323 0.09285707891251160362 0.08803960578966485429 0.08348341223387678589 0.07917312113673080631 0.07509444635285023040 0.07123409360455967843 0.06757967265070941032 0.06411961928455389703 0.06084312590977858370 0.05774007960897251102 0.05480100684034523717 0.05201702376372963066 0.04937979117781154947 0.04688147493340344418 0.04451470939337842658 0.04227256454584216172 0.04014851614972059224 0.03813641856677874031 0.03623047997642681040 0.03442523970050515025 0.03271554738372817184 0.03109654381530213563 0.02956364335686134659 0.02811251782405488342 0.02673908154944837356 0.02543947752460584688 0.02421006454400354002 0.02304740527050652688 0.02194825514383103027 0.02090955206022404589 0.01992840600132919637 0.01900209250550011220 0.01812804162033110345 0.01730383123909606802 0.01652717969260142361 0.01579593893779041025 0.01510808819169207062 0.01446172798135414439 0.01385507458465995434 0.01328645484496293605 0.01275430135383004426 0.01225714799207189287 0.01179362572611197812 0.01136245864341467460 0.01096246029797187660 0.01059253034286333772 0.01025165142241935001 0.00993888630663297690 0.00965337525668741314 0.00939433361334551797 0.00916105028491072393 0.00895288436767005535 0.00876926330306004864 0.00860968273869722189 0.00847370440330896812 0.00836095488092380990 0.00827112456757927994 0.00820396680712986992 0.00815929720307084771 0.00813699310511228902 0.00813699327108785564 0.00815929770450973813 0.00820396765470021716 0.00827112577934330240 0.00836095648261425684 0.00847370642838241039 0.00860968522795602098 0.00876926630336838375 0.00895288792851667292 0.00916105445185694256 0.00939433750607332474 0.00965337819404943343 0.00993888832134970368 0.01025165255587601187 0.01059253063693477159 0.01096245979313403840 0.01136245738313446108 0.01179362376816817104 0.01225714542620603975 0.01275429831947560988 0.01328645152887886205 0.01385507116956508078 0.01446172459465988602 0.01510808490303605645 0.01579593577666738025 0.01652717666606073887 0.01730382834400856495 0.01812803885063829501 0.01900208985579299181 0.01992840346790167305 0.02090954930202447437 0.02194825216636442367 0.02304740207057287549 0.02421006111916312875 0.02543947387263711946 0.02673907766891747695 0.02811251371615419714 0.02956363902907988006 0.03109653928678457468 0.03271554269060061859 0.03442523489525395330 0.03623047511252586173 0.03813641368351994299 0.04014851127164598132 0.04227255968812959619 0.04451470456716566382 0.04688147014918875310 0.04937978644678764351 0.05201701909677614033 0.05480100224423650745 0.05774007479515314012 0.06084312145145820416 0.06411961523091813664 0.06757966905874102093 0.07123409053305662653 0.07509444384817209883 0.07917311920458469654 0.08348341079057464142 0.08803960459095205859 0.09285707748311333720 0.09795240932102156073 0.10334350994234964283 0.10904976309262459644 0.11509218977801882744 0.12149363411304403559 0.12827897489286754773 0.13547536652352809572 0.14311251340428265966 0.15122298231334374563 0.15984255777476510940 0.16901064594424825005 0.17877073083428951517 0.18917089391524810615 0.20026439339484392033 0.21211031492882503890 0.22477429240704283053 0.23832929814676107050 0.25285649569424695216 0.26844613990895827005 0.28519849616091663691 0.30322473158721108266 0.32264770425124267295 0.34360253817784069952 0.36623681931592211303 0.39071017668813712298 0.41719292214173087086 0.44586330968703236088 0.47690284636446755862 0.51048895585378117890 0.54678419593727145553 0.58592121741755409658 0.62798284345045474186 0.67297710136285937566 0.72080804119446617584 0.77124470440481762701 0.82389269059217451474 0.87817501928670160805 0.93333047500386379092 0.98843695838575729162 1.04246316079764733686 1.09434398952329536847 1.14306606174870806214 1.18774418626844813218 1.22767215442770649680 1.26234026315016389930 1.29142229472447755967 1.31474142088449985621 1.33222639723769309406 1.34386782961200257347 1.34822905116372826484 
1.40779786627698522139 1.40311700730059385478 1.39059241213994044806 1.37169433358969250492 1.34633961823992898132 1.31450014556581118441 1.27626893788290951548 1.23193112714431562971 1.18202518347327645287 1.12737478420895986808 1.06907232635547688737 1.00840569469356156063 0.94673972444734189047 0.88538289441903006427 0.82547437011096791437 0.76791409740252669636 0.71334013206807878049 0.66214365540453234971 0.61450678567586347611 0.57044939746799416813 0.52987520456383285783 0.49261169485422473535 0.45844185401838988270 0.42712770960643964280 0.39842677926680281075 0.37210287016957499517 0.34793264855724204132 0.32570919419330879307 0.30524349910881931613 0.28636462775879834020 0.26891905263069948440 0.25276952104993699599 0.23779369160319419052 0.22388269428653240212 0.21093970975699538606 0.19887862348409668378 0.18762278424163003621 0.17710387940241045790 0.16726092892702326687 0.15803939365792177285 0.14939038984671856869 0.14127000079554585810 0.13363867712483878947 0.12646071055669061423 0.11970377838768087031 0.11333854658630237999 0.10733832462857417767 0.10167876527029884315 0.09633760326338114410 0.09129442776188101405 0.08653048379207772811 0.08202849867303241282 0.07777253041362119923 0.07374783513010019220 0.06994075048636694270 0.06633859311660383895 0.06292956820282191721 0.05970268959321289870 0.05664770906258831396 0.05375505351195074277 0.05101576912949959408 0.04842147164106247459 0.04596430087451919277 0.04363688164427448335 0.04143228739858284548 0.03934400772226731569 0.03736591895118213102 0.03549225753501028535 0.03371759583438715957 0.03203682006710173447 0.03044511009441919214 0.02893792065880584907 0.02751096442551448362 0.02616019667022295714 0.02488180094179948121 0.02367217576043301186 0.02252792231522748878 0.02144583307827629959 0.02042288124907254421 0.01945621095233086850 0.01854312696115785475 0.01768109021585750895 0.01686770491477140865 0.01610071383738809203 0.01537799096073322325 0.01469753504393378485 0.01405746363772331087 0.01345600748718256412 0.01289150529929838918 0.01236239885805789918 0.01186722850887389491 0.01140462910418471587 0.01097332606669998434 0.01057213155454816977 0.01019994104087595943 0.00985573018409846568 0.00953855193452701755 0.00924753386158050361 0.00898187569470243474 0.00874084707291998553 0.00852378628748348688 0.00833009676854179482 0.00815924551551328037 0.00801076312599957596 0.00788424170608204022 0.00777933372638539566 0.00769575104883624128 0.00763326411998166421 0.00759170132760389471 0.00757094851924211554 0.00757094868720109559 0.00759170183530111231 0.00763326497906779977 0.00769575227911878379 0.00777933535631825102 0.00788424377333840631 0.00801076567768344017 0.00815924860758654447 0.00833010046338455989 0.00852379064804321962 0.00874085112203865089 0.00898187870859989967 0.00924753588382620784 0.00953855301275452483 0.00985573035819919951 0.01019994033988502746 0.01057213000175860618 0.01097332369588810419 0.01140462599247549225 0.01186722482722890604 0.01236239490165436106 0.01289150135908689876 0.01345600372146482648 0.01405746010222308495 0.01469753174198840107 0.01537798787602073780 0.01610071095049236956 0.01686770221081268506 0.01768108768784304452 0.01854312461105564469 0.01945620828671053293 0.02042287836284295555 0.02144582996807919972 0.02252791897738748439 0.02367217218982919924 0.02488179713208527044 0.02616019261579616284 0.02751096012650333655 0.02893791613084117920 0.03044510538374900488 0.03203681525982049472 0.03371759101815641202 0.03549225276089917891 0.03736591424306656695 0.03934400309240249083 0.04143228285805489186 0.04363687720853437479 0.04596429656582079470 0.04842146748831266390 0.05101576516431742536 0.05375504905178865589 0.05664770508825411888 0.05970268617139840028 0.06292956542481575877 0.06633859109674289378 0.06994074935235572443 0.07374783499514148133 0.07777253131082684234 0.08202850042371867545 0.08653048580211653018 0.09129442890087824392 0.09633760239591337982 0.10167876178717671909 0.10733831832575091436 0.11333853746083699665 0.11970376650533243179 0.12646069598537812428 0.13363865990597079136 0.14126998093400511269 0.14939036731055824192 0.15803936980511745780 0.16726090273377902662 0.17710385074283740980 0.18762275296209440789 0.19887858940114189199 0.21093967266430813101 0.22388265397855711125 0.23779364793167945269 0.25276947403716831797 0.26891900264452262004 0.28636457561654615755 0.30524344562065541808 0.32570913970555781525 0.34793259305618162713 0.37210281345666396113 0.39842672107208709775 0.42712764964433769244 0.45844179200848766964 0.49261163052007173047 0.52987513761056859174 0.57044932334545350727 0.61450670295134290910 0.66214356373124838573 0.71334003110100907552 0.76791398681157030381 0.82547424960930759763 0.88538276380029257151 0.94673958362439525338 1.00840554373067536886 1.06907216548807104672 1.12737461385732551378 1.18202500424184675509 1.23193093979537282578 1.27626874329639106165 1.31449994469642383876 1.34633941208028407033 1.37169412314580974055 1.39059219842361425634 1.40311679134260147706 1.40779764945976770818 
1.47361697649204037575 1.46865410695145470754 1.45533170609036144327 1.43510368172844460233 1.40774150162359057425 1.37305157035597091841 1.33097213746312892368 1.28168602055942493223 1.22572858769630643749 1.16405747234758938369 1.09804550907852127573 1.02937362182783931353 0.95983969504852439947 0.89114233445178325788 0.82470767788713317259 0.76159707201342019545 0.70249463221122576684 0.64775050918261634081 0.59745116153181121454 0.55149430560708623261 0.50965545983598525837 0.47164069748957038186 0.43712510026307715982 0.40577883272045478513 0.37728355443521044421 0.35134181725710700306 0.32768165327141884902 0.30605803518468088775 0.28625241606464513211 0.26807117536204128072 0.25134351546065580862 0.23591915265757656961 0.22166601093742244188 0.20846803622227239039 0.19622319040602520523 0.18484164941454883646 0.17424420779201255094 0.16436088018220940121 0.15512968387561110184 0.14649558402464657458 0.13840958256819407834 0.13082793268742731740 0.12371146511534147905 0.11702500412441474431 0.11073686800050497325 0.10481843824273973098 0.09924378840750369690 0.09398936400668023161 0.08903370610220284753 0.08435721231725645808 0.07994192982085257526 0.07577137469678252302 0.07183037561744542998 0.06810493848366516723 0.06458212734595680793 0.06124996017268347082 0.05809731745074819820 0.05511386182286082125 0.05228996723539380831 0.04961665630248400516 0.04708554484568198972 0.04468879279647453018 0.04241905903490827967 0.04026946337060577363 0.03823355083442114832 0.03630525999347877786 0.03447889439773033082 0.03274909678771309451 0.03111082575904644543 0.02955933463907878256 0.02809015226801103715 0.02669906429999424624 0.02538209701614779767 0.02413550348950632696 0.02295574978714021164 0.02183950226011921458 0.02078361587817045830 0.01978512347828864648 0.01884122582182956585 0.01794928237788548375 0.01710680118419986850 0.01631143648197164175 0.01556097398548894617 0.01485332823497831356 0.01418653526902624584 0.01355874663949152570 0.01296822382808815455 0.01241333303036773472 0.01189254026731978442 0.01140440677909304590 0.01094758471939960565 0.01052081384910641404 0.01012291788192176689 0.00975280046718207672 0.00940944212694527771 0.00909189741813420937 0.00879929226998310554 0.00853082151043960124 0.00828574658761738192 0.00806339348680165657 0.00786315179483028370 0.00768447090346846551 0.00752685886442838736 0.00738988254371242270 0.00727316556862089847 0.00717638726971614460 0.00709928178142194000 0.00704163729636997360 0.00700329546814759674 0.00698415095705118283 0.00698415112313832687 0.00700329597043247709 0.00704163814714608982 0.00709928300172413262 0.00717638889023819448 0.00727316763098118102 0.00738988510183447023 0.00752686198590313271 0.00768447466936605927 0.00786315629523165471 0.00806339767402733387 0.00828574963445849466 0.00853082349258738049 0.00879929325313333344 0.00909189744322913551 0.00940944120645159643 0.00975279858812849731 0.01012291502116846598 0.01052081002061389103 0.01094758009530849563 0.01140440189138447469 0.01189253564366998805 0.01241332882987444819 0.01296822004238140646 0.01355874321308736530 0.01418653214554144171 0.01485332537110917173 0.01556097135427536582 0.01631143407369139986 0.01710679900839912060 0.01794927981184743504 0.01884122303019097888 0.01978512046147185011 0.02078361263250172453 0.02183949877720858801 0.02295574605379491206 0.02413549948845850057 0.02538209273032110413 0.02669905972635777669 0.02809014745372873101 0.02955932974209596331 0.03111082093938510873 0.03274909209883880568 0.03447888984729696737 0.03630525558039221501 0.03823354656412369934 0.04026945926105141016 0.04241905511965182729 0.04468878912633700295 0.04708554148738507139 0.04961665215088106873 0.05228996367834248815 0.05511385894159392951 0.05809731537237572407 0.06124995907674513074 0.06458212746939639981 0.06810494011279366600 0.07183037903388922452 0.07577137999101424271 0.07994193640074587215 0.08435721808443652492 0.08903370895325724010 0.09398936333440799373 0.09924378427693947291 0.10481843089924725021 0.11073685768228203052 0.11702499100665286758 0.12371144930019728481 0.13082791420614581224 0.13840956138419105437 0.14649556209225483849 0.15512965955282731478 0.16436085336019645720 0.17424417830958105480 0.18484161704934998216 0.19622315487048902494 0.20846799717149311348 0.22166596801676707873 0.23591910566353457845 0.25134346476344437971 0.26807112261377052942 0.28625236290928668392 0.30605798196753353224 0.32768159974655930444 0.35134176301028996470 0.37728349904563418526 0.40577877580971366545 0.43712504150506870104 0.47164063660744770523 0.50965539658791603195 0.55149423436578726143 0.59745108127821078270 0.64775041950977385596 0.70249453266674977137 0.76159696213116523378 0.82470755723318966979 0.89114220268077082299 0.95983955196275116961 1.02937346742447588532 1.09804534356664373895 1.16405729617609288162 1.22572840156597884231 1.28168582537480579830 1.33097193426605819866 1.37305136025884744200 1.40774128575442913913 1.43510346119484211158 1.45533148196835071531 1.46865388031045407402 1.47361674886100768589 
1.54607196672017277450 1.54090580804892129940 1.52697662334665862360 1.50564718630647687014 1.47647113761919857033 1.43899249887627922462 1.39288202376383618564 1.33811223324159289660 1.27514567834280834191 1.20508101301292525065 1.12967862095065263439 1.05120359333434554294 0.97210310313140202432 0.89463907289057842398 0.82061693628050158544 0.75127188081528184505 0.68729081484157572568 0.62891258584587883540 0.57605304289711112276 0.52842119975157086920 0.48561162779613353813 0.44717053148610630409 0.41263901381992984518 0.38157896401601387737 0.35358678631270734627 0.32829918929153545371 0.30539411051136888808 0.28458887590396830802 0.26563695357150418630 0.24832414136151115258 0.23246468008317311416 0.21789756122161607621 0.20448316038199410016 0.19210024540983861030 0.18064336133901681691 0.17002056992574399175 0.16015150996936289296 0.15096574080888269798 0.14240133182562342284 0.13440366339740300594 0.12692440952661554476 0.11992067156409658146 0.11335423813949918603 0.10719096654802307000 0.10140024692503857295 0.09595454752724053016 0.09082902617749355478 0.08600119764177627246 0.08145064833089965539 0.07715879108713741275 0.07310865398160726336 0.06928469818924254398 0.06567266027897367131 0.06225941528277156856 0.05903285782310252472 0.05598179851555418196 0.05309587344115351826 0.05036546483453641088 0.04778163141402447245 0.04533604701693347283 0.04302094940456990813 0.04082908599077672562 0.03875367183810762839 0.03678835702326854751 0.03492718988931220458 0.03316458660817533932 0.03149530382844156762 0.02991441402029004770 0.02841728317845459983 0.02699955058446557032 0.02565711040908968954 0.02438609541271175019 0.02318286168886185550 0.02204397429269810971 0.02096619448830439048 0.01994646802423560850 0.01898191430748430442 0.01806981639961957598 0.01720761176465468445 0.01639288370412924842 0.01562335609043630225 0.01489687658734251130 0.01421142206462056023 0.01356508520042432053 0.01295607003441667793 0.01238268644336293356 0.01184334499872430335 0.01133655218760742933 0.01086090599165423498 0.01041509183368094504 0.00999787882031366593 0.00960811528823768413 0.00924472544787224848 0.00890670710969598822 0.00859312867115047396 0.00830312632784768745 0.00803590155127098527 0.00779071879215886831 0.00756690338168719556 0.00736383961368358014 0.00718096732014328332 0.00701778450147405586 0.00687384333961760241 0.00674874815433379460 0.00664215511512855628 0.00655377127726342046 0.00648335376149500320 0.00643070907785259216 0.00639569259585859307 0.00637820816696554882 0.00637820788528919991 0.00639569174401333207 0.00643070763536979229 0.00648335169410874101 0.00655376853676725712 0.00664215163897419192 0.00674874386529134007 0.00687383814552744443 0.00701777829459404590 0.00718095997664369365 0.00736383176835131437 0.00756689695473322654 0.00779071368508410522 0.00803589769727219849 0.00830312369465402433 0.00859312726250727188 0.00890670696240714044 0.00924472661332831347 0.00960811776925307726 0.00999788240522936356 0.01041509581853838906 0.01086090968467512408 0.01133655541417311063 0.01184334782427742816 0.01238268900806804851 0.01295607249003738470 0.01356508769153164096 0.01421142472536218726 0.01489687954238372303 0.01562335945656600361 0.01639288787224701949 0.01720761535747405979 0.01806981958216047346 0.01898191725308140398 0.01994647091740797684 0.02096619752783301927 0.02204397769071331226 0.02318286565603344673 0.02438610010284170126 0.02565711576962503848 0.02699955610507454029 0.02841728836053936114 0.02991441884464429712 0.03149530850092063794 0.03316459140889183033 0.03492719511605124616 0.03678836297501097974 0.03875367881124969216 0.04082909427577108286 0.04302095927584946577 0.04533605700969445262 0.04778163761514242491 0.05036546749957460101 0.05309587277799232563 0.05598179466506592039 0.05903285085270659760 0.06225940519343886592 0.06567264704672837183 0.06928468190064707155 0.07310863518423693641 0.07715877137334348213 0.08145062927539081787 0.08600117974444931868 0.09082900945470540055 0.09595453186588831507 0.10140023221985150492 0.10719095274505430204 0.11335422524696381341 0.11992065965255316318 0.12692439872237248899 0.13440364946835037241 0.14240131706107717058 0.15096572528151164239 0.16015149379251802930 0.17002055325699261257 0.18064334438145979167 0.19210022839937057615 0.20448314352607743771 0.21789754449931586500 0.23246466272632881900 0.24832412099516254500 0.26563692783629855310 0.28458884404625350850 0.30539407247629712927 0.32829914518463065853 0.35358673619413305556 0.38157890783878767316 0.41263895141855244653 0.44717046257974901735 0.48561155199547645367 0.52842111730621543764 0.57605295347477325496 0.62891248853389702944 0.68729070869314567993 0.75127176488069324911 0.82061680965530459098 0.89463893478395561942 0.97210295295187487685 1.05120343078291567096 1.12967844610363821189 1.20508082635933533311 1.27514548074738676142 1.33811202585295418999 1.39288180790610027771 1.43899227594891954141 1.47647090902107525068 1.50564695338833409721 1.52697638738504792855 1.54090557022491636552 1.54607172824678862355 
1.62544694524268340530 1.62021437099275855687 1.60602179315393112091 1.58403730188100944076 1.55350336227878083051 1.51356526172192973334 1.46345122282451667317 1.40273520705154752797 1.33166087554677736726 1.25144227588888767855 1.16438436333033856762 1.07365902266272628118 0.98273004755583981407 0.89469391515070828547 0.81184911205973486759 0.73558269966343625690 0.66648416099890250841 0.60455597792970827697 0.54942722691649348299 0.50052582696168557153 0.45719932512783967304 0.41879079002633545770 0.38468146219186705181 0.35431122546399129725 0.32718543941312572265 0.30287404471196377465 0.28100672499585588326 0.26126640563188585631 0.24338238220918628762 0.22712375781383853379 0.21229350397110047233 0.19872325391998568733 0.18626882677888034756 0.17480642732698004060 0.16422944419286045203 0.15444576465284631794 0.14537552828699062957 0.13694924965707344633 0.12910624932029102219 0.12179334150838909412 0.11496373624863875929 0.10857611605504358110 0.10259385711255064599 0.09698438268455844558 0.09171860939499287824 0.08677048074438253877 0.08211657138715411364 0.07773575060817994320 0.07360889542647464090 0.06971864539074501543 0.06604919248454188541 0.06258610068181402752 0.05931615049042715526 0.05622720465872754758 0.05330809192798713347 0.05054850611453942655 0.04793891825130902618 0.04547049988503748530 0.04313505592507538289 0.04092496568839264215 0.03883313380314434848 0.03685293858218252616 0.03497819157708859095 0.03320310703366802230 0.03152226697736515426 0.02993059246891749403 0.02842331784178697696 0.02699596754231925466 0.02564433524673837006 0.02436446498087274648 0.02315263403131484488 0.02200533751386513082 0.02091927420745376409 0.01989133349960647834 0.01891858352326747372 0.01799826029643347702 0.01712775773554220393 0.01630461845075537042 0.01552652524840270054 0.01479129327571699487 0.01409686490596917530 0.01344129540735483630 0.01282275646226849197 0.01223952485393975387 0.01168997818877581807 0.01117258986355951222 0.01068592438485671536 0.01022863301871623776 0.00979944975104785065 0.00939718753013796260 0.00902073471493403112 0.00866905156220787454 0.00834116718160804460 0.00803617694509206615 0.00775323989523957202 0.00749157629233110356 0.00725046534863715841 0.00702924314917474646 0.00682730074742732285 0.00664408242473411501 0.00647908258784568591 0.00633184810880482729 0.00620197494193397425 0.00608910600675582891 0.00599293101524511762 0.00591318560286158146 0.00584965058911146585 0.00580215136675610310 0.00577055741844190173 0.00575478195743439613 0.00575478167695375742 0.00577055656998393118 0.00580214992926098017 0.00584964852736236107 0.00591318286736808307 0.00599292754235980496 0.00608910171923715549 0.00620196975054165822 0.00633184191569380328 0.00647907529337283725 0.00664407470321193294 0.00682729438501672448 0.00702923807327338057 0.00725046149408548057 0.00749157361027152913 0.00775323835445207443 0.00803617652466670496 0.00834116784963867541 0.00866905323150091167 0.00902073717414686449 0.00939719040266018268 0.00979945267328197200 0.01022863581864152938 0.01068592704129678328 0.01117259243741397512 0.01168998077816452152 0.01223952757103963229 0.01282275942186772433 0.01344129871988675173 0.01409686867037672139 0.01479129778616083968 0.01552652919682595556 0.01630462197806881175 0.01712776099675850094 0.01799826345514510262 0.01891858674685220620 0.01989133695066591656 0.02091927802477688836 0.02200534177378088430 0.02315263868744699138 0.02436446983010376321 0.02564434009744487319 0.02699597238193962578 0.02842332280150627888 0.02993059776221662638 0.03152227285972808435 0.03320311378048945716 0.03497819946950031511 0.03685294789191051468 0.03883314476992499875 0.04092497652554827337 0.04313506315424431303 0.04547050370615091097 0.04793891886431034255 0.05054850369375585295 0.05330808661586972086 0.05622719658061769987 0.05931613980056482660 0.06258608765826345621 0.06604917767575602117 0.06971862970340858556 0.07360887975210950174 0.07773573545166223564 0.08211655695788133702 0.08677046710540092800 0.09171859656032788077 0.09698437066849696642 0.10259384595005971441 0.10857610580519594379 0.11496372698408093005 0.12179332975155776619 0.12910623670351673020 0.13694923624571975207 0.14537551417111715946 0.15444574993880133551 0.16422942898779824272 0.17480641170542265961 0.18626881071061862638 0.19872323712969153231 0.21229348572498918379 0.22712373679863229192 0.24338235710468614226 0.26126637567174981758 0.28100668982486143310 0.30287400415689114119 0.32718539333303597871 0.35431117367242026539 0.38468140441979992161 0.41879072590463750636 0.45719925417855178384 0.50052574876714628349 0.54942714146556881349 0.60455588418191041900 0.66648405782683661780 0.73558258588666991518 0.81184898650386250196 0.89469377673950412078 0.98272989543731037454 1.07365885635482705140 1.16438418285066314084 1.25144208181477178954 1.33166066896609236458 1.40273498942101815246 1.46345099579490911523 1.51356502698380923633 1.55350312145578595135 1.58403705647236736631 1.60602154451352463482 1.62021412032813660886 1.62544669384986217864 
1.71184759233732775030 1.70676319756166705588 1.69285887639533116911 1.67097686578480231212 1.63993974789298224692 1.59831396290820215711 1.54462239876075324574 1.47771649659323989212 1.39732034090384926728 1.30464285166552951267 1.20275753381909433770 1.09631808643040451479 0.99046414927852266530 0.88955742809666005222 0.79650289714425337451 0.71272564477978250785 0.63850715156093640346 0.57339993795759491846 0.51657405987743709730 0.46705555677239080081 0.42386905685395581678 0.38611184129950237853 0.35298481945718163111 0.32379903623495520648 0.29796970116388044048 0.27500482514734803097 0.25449233912819502201 0.23608763941850630097 0.21950241181949659008 0.20449500371357953732 0.19086232406743453005 0.17843312370834918390 0.16706246548656489281 0.15662719292632742984 0.14702222345261195535 0.13815751620580685177 0.12995558886861990899 0.12234948021211278224 0.11528107429013667584 0.10869971827139736364 0.10256108039378430963 0.09682619929484159726 0.09146069157107139524 0.08643409768268384141 0.08171932722601860100 0.07729219466815928641 0.07313102801855375645 0.06921633797727810844 0.06553053737604064288 0.06205770256485276803 0.05878336988402454999 0.05569436156305451746 0.05277863634221668931 0.05002516093371767170 0.04742379911557903505 0.04496521576330070324 0.04264079356446903724 0.04044256052923578260 0.03836312671288477638 0.03639562881758967583 0.03453368428353442710 0.03277134295769590366 0.03110304885435288824 0.02952361255695312714 0.02802817851762617885 0.02661219844833251358 0.02527140752745626884 0.02400180306044497058 0.02279962528527024190 0.02166134006099218468 0.02058362322147844203 0.01956334640396684144 0.01859756412748159171 0.01768350197500656584 0.01681854580872554905 0.01600023190270527529 0.01522623788746568785 0.01449437441944367855 0.01380257750251856486 0.01314890139907761574 0.01253151371676064496 0.01194868367379697816 0.01139878352312884147 0.01088027956430037690 0.01039172800321064294 0.00993177043726256592 0.00949912965841348544 0.00909260575132297966 0.00871107246367963661 0.00835347382090234625 0.00801882094707662141 0.00770618906406173032 0.00741471477126665057 0.00714359359383132109 0.00689207767238797508 0.00665947359759333501 0.00644514040176846770 0.00624848770844899093 0.00606897403413020342 0.00590610523511720525 0.00575943167078507567 0.00562855040394105721 0.00551310231252100102 0.00541276991552708253 0.00532727733627447186 0.00525638952981966057 0.00519991162532651430 0.00515768838159513798 0.00512960375369853061 0.00511558056739302991 0.00511558029512415580 0.00512960292971265108 0.00515768698434448947 0.00519990961870164803 0.00525638686297957847 0.00532727394387477737 0.00541276571872917334 0.00551309722169157634 0.00562854432429593654 0.00575942451273560307 0.00590609769649264038 0.00606896780882659748 0.00624848272888722800 0.00644513659552481410 0.00665947089793117453 0.00689207602037611444 0.00714359293215560687 0.00741471502903878754 0.00770619013294338018 0.00801882265721864940 0.00835347594468183186 0.00871107478714772121 0.00909260814585588495 0.00949913208485420046 0.00993177292210989382 0.01039173061416709398 0.01088028239257465835 0.01139878667117899536 0.01194868724495701251 0.01253151780367963916 0.01314890613519958951 0.01380258166557180033 0.01449437813651532903 0.01522624130073868542 0.01600023515959669851 0.01681854905377311304 0.01768350534031459809 0.01859756771860732183 0.01956335028002631482 0.02058362737629992889 0.02166134443047029734 0.02279962981719008130 0.02400180778416804994 0.02527141256095655208 0.02661220397875696531 0.02802818478015001169 0.02952361981769180410 0.03110305739433827377 0.03277135305246425823 0.03453369617326131069 0.03639564034831044292 0.03836313477010133699 0.04044256530645273795 0.04264079527934727665 0.04496521462979241601 0.04742379533642704370 0.05002515471260571278 0.05277862791661314112 0.05569435125606259085 0.05878335815712842916 0.06205769001243699456 0.06553052457797969854 0.06921632535222377314 0.07313101581976344523 0.07729218303751617114 0.08171931624756045842 0.08643408741851432708 0.09146068207957380736 0.09682619063411612714 0.10256107261156864607 0.10869970865226419310 0.11528106375567170883 0.12234946882670683088 0.12995557670744284362 0.13815750333932896865 0.14702220992550085743 0.15662717872391984653 0.16706245048125623054 0.17843310758380415137 0.19086230624533573330 0.20449498336970628465 0.21950238811206557177 0.23608761171121483979 0.25449230699449931770 0.27500478828503149842 0.29796965930871111006 0.32379898909803250806 0.35298476668358280683 0.38611178244047972274 0.42386899134678890366 0.46705548376294125923 0.51657397943844662880 0.57339984890133754991 0.63850705254559880775 0.71272553433530561051 0.79650277373398636893 0.88955729023285967649 0.99046399570303200743 1.09631791634843267502 1.20275734712942572457 1.30464264908299121259 1.39732012388118276291 1.47771626707012293522 1.54462215886870879444 1.59831371473561811847 1.63993949334589173006 1.67097660653182367163 1.69285861386854596944 1.70676293298800074716 1.71184732702389652559 
1.80509710859737770861 1.80047199032832283550 1.78767364908093084885 1.76707153696986307700 1.73696480060018032532 1.69512844325716671712 1.63900791271702095386 1.56618803965681618884 1.47526113980984363572 1.36705125605024346847 1.24568483385011474773 1.11839163996130475098 0.99325103503117295745 0.87656875081315921427 0.77187940364090601442 0.68030983075049733522 0.60141886250738574304 0.53396256246232454146 0.47641351786332220009 0.42725328419054775519 0.38510950523098275156 0.34880269886051862294 0.31734693810243519430 0.28993039885476412643 0.26588950386008280979 0.24468321558535954807 0.22587016695104655817 0.20908940109444107414 0.19404462193671756509 0.18049152115358180204 0.16822766487668894264 0.15708445135939164139 0.14692071853274257798 0.13761765543914616927 0.12907474048543310374 0.12120648784914256346 0.11393983076961267109 0.10721200803263108980 0.10096884935672068018 0.09516337822774159627 0.08975466999509762456 0.08470690915947987065 0.07998861219423614166 0.07557198924906693982 0.07143240715823173659 0.06754794268367891874 0.06389900804159687198 0.06046803590634142189 0.05723921353559036085 0.05419825760861418651 0.05133222292362904504 0.04862933934415614168 0.04607887238168406618 0.04367100361833076150 0.04139672783730730110 0.03924776425862530616 0.03721647971405395161 0.03529582195455516214 0.03347926157961866878 0.03176074132200644440 0.03013463441043384705 0.02859570011072287699 0.02713904832569391523 0.02576011582214876583 0.02445463608785725107 0.02321861527933011260 0.02204831075923396888 0.02094021188673744760 0.01989102277293208765 0.01889764675636063096 0.01795717238962657447 0.01706686075302887851 0.01622413392352251016 0.01542656446420931360 0.01467186583390622800 0.01395788361819971790 0.01328258749219157764 0.01264406383704175241 0.01204050894312524989 0.01147022274229178573 0.01093160417036509457 0.01042314204794281274 0.00994341439217616418 0.00949108187691893868 0.00906488382249714952 0.00866363422384996973 0.00828621806020501950 0.00793158786449255082 0.00759876053144203922 0.00728681434273847906 0.00699488618841503929 0.00672216897567912142 0.00646790924557216762 0.00623140498656860053 0.00601200360287434954 0.00580910002389245506 0.00562213495242436245 0.00545059324873253814 0.00529400244552502564 0.00515193138849488752 0.00502398760271793865 0.00490981952366631447 0.00480911398870187412 0.00472159400656035899 0.00464701888449270406 0.00458518355479275996 0.00453591800077646212 0.00449908678060606526 0.00447458864736405282 0.00446235626333335578 0.00446235600642386210 0.00447458786940135855 0.00449908545972765861 0.00453591610009518309 0.00458518102196381339 0.00464701565144387541 0.00472158999011818015 0.00480910909320952928 0.00490981364707210322 0.00502398064859620533 0.00515192407556941401 0.00529399642491434896 0.00545058843793411185 0.00562213126120869600 0.00580909736554224843 0.00601200189693062992 0.00623140415454581653 0.00646790920142747972 0.00672216961401517210 0.00699488737711084774 0.00728681593171742747 0.00759876238476286936 0.00793158989276343540 0.00828622023015590514 0.00866363655200097504 0.00906488636381930224 0.00949108471394455311 0.00994341762530992490 0.01042314578505509903 0.01093160851309227244 0.01147022760620231008 0.01204051319375010198 0.01264406760168701460 0.01328259091009253989 0.01395788682872323161 0.01467186896830063869 0.01542656763820204890 0.01622413722931814739 0.01706686425142545094 0.01795717610727942670 0.01889765069828741595 0.01989102695665878606 0.02094021637661924728 0.02204831567938825287 0.02321862081166137237 0.02445464246443151968 0.02576012331581778447 0.02713905723771004030 0.02859571075033873200 0.03013464706057090298 0.03176075342545436886 0.03347927027139430134 0.03529582747024473388 0.03721648231683527541 0.03924776420963616008 0.04139672538740535312 0.04367099901674498241 0.04607886589723941828 0.04862933129224034090 0.05133221368426976738 0.05419824761123459567 0.05723920319514519406 0.06046802555952135450 0.06389899793141751161 0.06754793297731154222 0.07143239797389677737 0.07557198067843939882 0.07998860431560839146 0.08470690204011477320 0.08975466368222290159 0.09516337070629610206 0.10096884084019652761 0.10721199859799634968 0.11393982049262840750 0.12120647678558749138 0.12907472865093139180 0.13761764278346799717 0.14692070490670061655 0.15708443647895475870 0.16822764830284997473 0.18049150232279986827 0.19404460026264669370 0.20908937606653965613 0.22587013815689283014 0.24468318268001776339 0.26588946651873446303 0.28993035672744249531 0.31734689077602240559 0.34880264582688946806 0.38510944585879375301 0.42725321739366212137 0.47641344362398085899 0.53396247943940766678 0.60141876911887215407 0.68030972517493404350 0.77187928386393267477 0.87656861475491620883 0.99325088079352696901 1.11839146620644935837 1.24568464023561698006 1.36705104350659412127 1.47526091040553053446 1.56618779610957625792 1.63900765787417168617 1.69512817974406293509 1.73696453066034539603 1.76707126244048762231 1.78767337144083438005 1.80047171077597667477 1.80509682835882667717 
1.90460552894502255228 1.90085833984808827424 1.89029219263022962849 1.87267083241352549905 1.84571947428069593755 1.80622709680327342419 1.75009276919336431710 1.67276660950717026566 1.57048492262844563427 1.44261619887548264707 1.29453890556983641780 1.13831260453352678397 0.98757960007168854588 0.85158713648386452633 0.73413613585573411768 0.63521541207392173689 0.55289590525580134539 0.48461793152096865889 0.42786416492295975544 0.38043455785466084862 0.34051298190645762354 0.30664251080912974246 0.27766983523731636474 0.25268611722160327915 0.23097469983626717216 0.21196836638295746269 0.19521571199624054849 0.18035517607147721897 0.16709515367935412478 0.15519879408736447779 0.14447236292637111177 0.13475629831980917572 0.12591830184581764840 0.11784796981205825084 0.11045259520083505755 0.10365386393571762724 0.09738523832807710612 0.09158987179206823370 0.08621893687633552794 0.08123027687172507116 0.07658731424969889012 0.07225815515372935316 0.06821485879735966762 0.06443283996111937029 0.06089036947413251077 0.05756816086671112664 0.05444902555785668952 0.05151758407091699965 0.04876002325134187743 0.04616389141037458010 0.04371792485773462467 0.04141190050829357538 0.03923651022201268823 0.03718325332060401500 0.03524434435666412568 0.03341263371983260733 0.03168153907861626095 0.03004498599528560021 0.02849735632898142690 0.02703344327107417427 0.02564841503443793247 0.02433777474905807203 0.02309732851559442857 0.02192316631808410854 0.02081163473229397098 0.01975931582189338620 0.01876300834343869184 0.01781971095434875529 0.01692660716333338478 0.01608105180190499972 0.01528055882765499973 0.01452279029501624130 0.01380554634935027281 0.01312675612439528905 0.01248446944448033946 0.01187684924396581465 0.01130216462608912842 0.01075878449341649556 0.01024517169062488797 0.00975987760867034690 0.00930153790785781531 0.00886886595542257794 0.00846065012072738654 0.00807574972869873342 0.00771309118599905474 0.00737166457545179732 0.00705052049406740267 0.00674876711498018089 0.00646556745487081308 0.00620013683019782214 0.00595174048817925794 0.00571969140470085513 0.00550334824876097528 0.00530211350397991055 0.00511543172863171414 0.00494278794266111987 0.00478370613531731159 0.00463774788853177355 0.00450451111070782062 0.00438362887535519163 0.00427476692468753416 0.00417762609928873374 0.00409194011208313668 0.00401747323750312191 0.00395402064033323342 0.00390140780409220511 0.00385949004238383964 0.00382815209269193879 0.00380730779182325563 0.00379689983215247828 0.00379689959786488895 0.00380730708175625043 0.00382815088503796197 0.00385948829999427367 0.00390140547332329390 0.00395401764979375070 0.00401746949713677193 0.00409193551394626542 0.00417762052212833357 0.00427476024586892489 0.00438362184210372430 0.00450450537731073020 0.00463774333676447714 0.00478370264582195226 0.00494278540608517059 0.00511543004726500161 0.00530211258766621896 0.00550334800811846936 0.00571969174458564211 0.00595174130549047664 0.00620013802032914896 0.00646556892745620004 0.00674876881026409414 0.00705052239099335232 0.00737166669191047230 0.00771309357513627614 0.00807575247409597630 0.00846065333107937079 0.00886886975681844270 0.00930154243007789636 0.00975988250220971576 0.01024517590152984603 0.01075878816641839819 0.01130216790921290126 0.01187685227688972667 0.01248447235252914123 0.01312675901487647678 0.01380554930902611055 0.01452279338908957218 0.01528056210309158836 0.01608105529876280304 0.01692661093457503707 0.01781971508621693623 0.01876301296830917842 0.01975932112408207431 0.02081164095006526882 0.02192317374346774983 0.02309733749034370565 0.02433778565056610166 0.02564842824111740818 0.02703345579226223983 0.02849736541976455317 0.03004499198632326618 0.03168154230810626970 0.03341263450448328509 0.03524434298682654898 0.03718325006974942948 0.03923650536335920869 0.04141189433139791376 0.04371791767648736116 0.04616388355309475333 0.04876001503185345420 0.05151757575926563248 0.05444901736906038181 0.05756815296641570878 0.06089036199227071400 0.06443283300577973272 0.06821485246430225580 0.07225814952846243422 0.07658730939960409212 0.08123027139034888489 0.08621893030081206888 0.09158986423248360875 0.09738522987948527998 0.10365385465943455223 0.11045258510917588257 0.11784795885234344848 0.12591828988311348780 0.13475628512244597346 0.14447234816432286131 0.15519877735601650404 0.16709513454918833997 0.18035515413538927287 0.19521568688651125267 0.21196833775941226197 0.23097466735874816468 0.25268608051700891526 0.27766979386617152148 0.30664246423221908078 0.34051292945067745954 0.38043449838939802365 0.42786409822441306972 0.48461785611342844682 0.55289581931553977157 0.63521531338162906533 0.73413602179189740848 0.85158700412933885371 0.98757944650971707379 1.13831242744822702662 1.29453870409999405311 1.44261597430222421323 1.57048467812477166028 1.67276634908849297645 1.75009249677433942338 1.80622681570611121060 1.84571918711093951870 1.87267054112895237061 1.89029189867832592142 1.90085804431114668844 1.90460523284925975496 
2.00922182215841349517 2.00687039482464690821 1.99996594917836389982 1.98760012577337996653 1.96701516730579784031 1.93396770048185007163 1.88236945774594266467 1.80430070655003160773 1.69129574232131929534 1.53838971125343837443 1.35154198502024813777 1.15274027253124078385 0.96716762423817659311 0.80806405919487289680 0.67786259122421088641 0.57351977643368412529 0.49033141492095921876 0.42374909344279232393 0.36999065245289286530 0.32610780160908114933 0.28986535448781092228 0.25958452723230496240 0.23400377481607392838 0.21216953495803547725 0.19335481188045178236 0.17699983811393593669 0.16266913857946763144 0.15002043751584648312 0.13878202262186389859 0.12873613859016419525 0.11970669442161185891 0.11155007714767295468 0.10414822071865392772 0.09740332676245411214 0.09123380657016455508 0.08557113436479579782 0.08035738681489323909 0.07554330393121588827 0.07108674948485105283 0.06695148007721832273 0.06310615693384136193 0.05952353840843582766 0.05617982788033715202 0.05305414232390504026 0.05012806991047447092 0.04738530575115307286 0.04481134925218177578 0.04239325156809803374 0.04011940398849556111 0.03797935992384426918 0.03596368458866128215 0.03406382760926085496 0.03227201467745910435 0.03058115508543512995 0.02898476254894588600 0.02747688718538143782 0.02605205688526956997 0.02470522661901619621 0.02343173446995860942 0.02222726339137896454 0.02108781122990288637 0.02000965533552223619 0.01898932466951830378 0.01802358620228261543 0.01710942070135446080 0.01624400493249744670 0.01542469583825534230 0.01464901642387550496 0.01391464312415435778 0.01321939446028430609 0.01256122082407884477 0.01193819525003414483 0.01134850505447038138 0.01079044423955788368 0.01026240657568733283 0.00976287928706076613 0.00929043727476264181 0.00884373781992020547 0.00842151571728622095 0.00802257879629036941 0.00764580410031578950 0.00729013374519804636 0.00695457040660873993 0.00663817573113956172 0.00634006661735186938 0.00605941239786744745 0.00579543222562262095 0.00554739264647663433 0.00531460534285321806 0.00509642503503604516 0.00489224752940997654 0.00470150790615408987 0.00452367884080095983 0.00435826905199498960 0.00420482186503479127 0.00406291388278301469 0.00393215375763866781 0.00381218105938607721 0.00370266523341822307 0.00360330464221492522 0.00351382413651757375 0.00343397783676646640 0.00336354712283215562 0.00330233819102909720 0.00325018263523824125 0.00320693697884233409 0.00317248227196809118 0.00314672375592794928 0.00312959059507789128 0.00312103567564003814 0.00312103547113529167 0.00312958997469914291 0.00314672269867199983 0.00317248074152731707 0.00320693492157630988 0.00325017997725940422 0.00330233483466058075 0.00336354294331375758 0.00343397268163680991 0.00351381783354957900 0.00360329798125824663 0.00370265990549845103 0.00381217688597446092 0.00393215057922113864 0.00406291156570315337 0.00420482029836466431 0.00435826814073725366 0.00452367849876622596 0.00470150805070512767 0.00489224807997290512 0.00509642591666248368 0.00531460649445536504 0.00554739402984338881 0.00579543383165959103 0.00605941424952294305 0.00634006877070769637 0.00663817827621204781 0.00695457346808314725 0.00729013748108797710 0.00764580869273320807 0.00802258359926699693 0.00842151974378535506 0.00884374125323550420 0.00929044028344094830 0.00976288201709529790 0.01026240915002307741 0.01079044675973694911 0.01134850760280359250 0.01193819789281846955 0.01256122361725953152 0.01321939745909883612 0.01391464639666661895 0.01464902006535928614 0.01542469998354945027 0.01624400976631246163 0.01710942646828472746 0.01802359321762425637 0.01898933332961760811 0.02000966612049348559 0.02108782468131514820 0.02222727607133057059 0.02343174362912536779 0.02470523274715585860 0.02605206042478158679 0.02747688851336915761 0.02898476198565147488 0.03058115291206364716 0.03227201115500677453 0.03406382299349641762 0.03596367913723030885 0.03797935389281525964 0.04011939761990157560 0.04239324507662900476 0.04481134281916432371 0.04738529952703185444 0.05012806402297065311 0.05305413688808657824 0.05617982300735346879 0.05952353420984268784 0.06310615351717482890 0.06695147653834887524 0.07108674474026133172 0.07554329815163574047 0.08035738013338289409 0.08557112686349455100 0.09123379827398581110 0.09740331763359144635 0.10414821065094392871 0.11155006596339944736 0.11970668187600563837 0.12873612438776993461 0.13878200644268756658 0.15002041903931118139 0.16266911749437396040 0.17699981411238685514 0.19335478463981370378 0.21216950411566015688 0.23400373993944401096 0.25958448778515774702 0.28986530979166891253 0.32610775066108987907 0.36999059477083706682 0.42374902747435494454 0.49033133864822942005 0.57351968724415502976 0.67786248579266406011 0.80806393346084137708 0.96716747366779709516 1.15274009297673618590 1.35154177441390421777 1.53838947147753923872 1.69129547870283714062 1.80430042534528700671 1.88236916442858981391 1.93396739919509386141 1.96701486094834510077 1.98759981628605597592 1.99996563783237180090 2.00687008245383502469 2.00922150944153266039 
2.11709415404268908034 2.11671206011535106839 2.11510108348517578136 2.11074855419588569561 2.10077336868728536956 2.08025908007236637332 2.04111665475847470219 1.97077101662568088258 1.85200762885337821828 1.66810491879671340953 1.42049905072644699899 1.15393887633298830586 0.92028656515496409796 0.73563888483326955736 0.59573039341250577650 0.49066968751564132845 0.41116088455161237114 0.35005637487634522209 0.30224154983669926366 0.26414064317938246162 0.23325610784643868723 0.20782646881621125168 0.18659120183664223980 0.16863343591400958843 0.15327517461355855133 0.14000703561288019294 0.12844056669184422681 0.11827541279059716750 0.10927636070209412189 0.10125704322977324701 0.09406819902224583529 0.08758909513064350172 0.08172117711866100365 0.07638330994890640824 0.07150816995259989817 0.06703948013841776188 0.06292987063547750282 0.05913920763304436612 0.05563327705462972617 0.05238273943049706616 0.04936229697516436588 0.04655001366586031253 0.04392677199166805657 0.04147583154365586111 0.03918246209270725977 0.03703364297527489413 0.03501781413162929901 0.03312466896079113710 0.03134498121070472543 0.02967045970781567732 0.02809362596378539578 0.02660771066265943396 0.02520656579312441359 0.02388458979471486110 0.02263666356830285054 0.02145809558750100265 0.02034457465806105425 0.01929212912551436787 0.01829709154047676201 0.01735606796935672963 0.01646591527308383096 0.01562371069362411546 0.01482672862469058828 0.01407243312016026593 0.01335845693834047943 0.01268258736849992019 0.01204275365321638702 0.01143701577873357245 0.01086355444913089663 0.01032066209097237675 0.00980673475833526709 0.00932026482658110389 0.00885983437893922421 0.00842410920367853144 0.00801183333164701139 0.00762182405385392059 0.00725296736599378988 0.00690421379417216485 0.00657457456231136383 0.00626311806708758877 0.00596896662834944802 0.00569129451846839274 0.00542932202937329578 0.00518231617188225080 0.00494958715439808294 0.00473048617306681685 0.00452440336407566868 0.00433076590245384807 0.00414903623503937169 0.00397871043764985721 0.00381931668825719051 0.00367041384971455997 0.00353159015631043793 0.00340246199815430472 0.00328267279672278534 0.00317189196581080246 0.00306981395305827576 0.00297615735793232972 0.00289066412138550000 0.00281309877828578303 0.00274324603065134731 0.00268091398845315965 0.00262593235145325288 0.00257814976852288602 0.00253743473076162296 0.00250367520408745214 0.00247677831071158039 0.00245667006397387588 0.00244329515692531807 0.00243661680415785398 0.00243661663632877001 0.00244329464725634438 0.00245666919342524270 0.00247677704586501957 0.00250367349419522434 0.00253743250301363688 0.00257814692093905062 0.00262592874298472889 0.00268090942756316064 0.00274324026889087580 0.00281309265900941963 0.00289065937748189672 0.00297615372242543419 0.00306981121935501200 0.00317188997915829329 0.00328267143976990194 0.00340246117813025606 0.00353158979550405316 0.00367041387953737086 0.00381931704698690311 0.00397871107186253958 0.00414903710388603297 0.00433076698300616236 0.00452440465627534927 0.00473048770381567785 0.00494958898196617980 0.00518231839195970601 0.00542932478393653994 0.00569129800672307784 0.00596897111285677427 0.00626312260561445733 0.00657457822111462420 0.00690421681930564191 0.00725296995419177914 0.00762182635803576591 0.00801183547075423608 0.00842411127122799641 0.00885983644963617145 0.00932026696213950068 0.00980673701400092135 0.01032066452368640697 0.01086355712766329251 0.01143701879500913510 0.01204275713420355221 0.01268259148934858249 0.01335846193913359237 0.01407243932913027074 0.01482673648998900084 0.01562372082046681321 0.01646592844587059859 0.01735608034490387919 0.01829710027827058383 0.01929213494840154031 0.02034457813046675057 0.02145809713856028367 0.02263666353036652978 0.02388458843785190577 0.02520656335111615132 0.02660770735033901602 0.02809362198609555161 0.02967045526103939679 0.03134497647831024914 0.03312466410819114859 0.03501780930393605384 0.03703363829957673214 0.03918245768450845379 0.04147582751624079300 0.04392676846716070393 0.04655001078638698608 0.04936229490884856685 0.05238273765799872361 0.05563327397026363030 0.05913920350043677665 0.06292986563888935958 0.06703947438715995855 0.07150816348970301384 0.07638330275710925044 0.08172116912365634533 0.08758908620420391422 0.09406818898851698751 0.10125703187635837210 0.10927634779449912905 0.11827539808479226036 0.12844054993927656039 0.14000701655594749440 0.15327515297245963843 0.16863341136638232420 0.18659117399077496113 0.20782643717730142630 0.23325607177471346931 0.26414060194631949763 0.30224150272346594903 0.35005632036494482850 0.41116082055889457969 0.49066961115408924687 0.59573030067375909447 0.73563877025357216066 0.92028642172388375187 1.15393869637699975073 1.42049882910137048597 1.66810465849118294557 1.85200733986376264717 1.97077070916124785782 2.04111633639960787789 2.08025875569732487946 2.10077304120130259335 2.11074822523454841416 2.11510075391127028155 2.11671173033754422832 2.11709382422370273602 
2.22558595379404033920 2.22771024811506235253 2.23297777045108247762 2.23951963883773919051 2.24507067317510156101 2.24517859636185512784 2.23106706458993553355 2.18565907634080902611 2.07785883766980594700 1.86152328435359670777 1.50841042275581482812 1.12222961691932798800 0.82440087521542859683 0.61847452157071547418 0.47875041007688468042 0.38226769566474305684 0.31358606089350704593 0.26307397167429691365 0.22477852883816873408 0.19495711534570125956 0.17119196548032733496 0.15187403834946988646 0.13590112780026752937 0.12249783224778876267 0.11110541504691595627 0.10131256303219204895 0.09281067978441526201 0.08536428625261383019 0.07879096416615549714 0.07294747460458217425 0.06771996330691143484 0.06301692723396756790 0.05876408267648680628 0.05490056596190062699 0.05137608315291086747 0.04814874560082449406 0.04518340795551800682 0.04245037891083103254 0.03992441167016691494 0.03758390659246642340 0.03541028000766566208 0.03338744728816234186 0.03150141487680224728 0.02973994976635641052 0.02809230394145045828 0.02654898992560328352 0.02510159533824274369 0.02374262893275913555 0.02246539218573651020 0.02126387173290167354 0.02013264889597188301 0.01906682328444375685 0.01806194803769756163 0.01711397473198705832 0.01621920634205964440 0.01537425693830529738 0.01457601703389932446 0.01382162368448680567 0.01310843459712995873 0.01243400564344905590 0.01179607609299726523 0.01119254354122301010 0.01062144601543302258 0.01008096071532071925 0.00956938656338390814 0.00908513394994203693 0.00862671562735672914 0.00819273858872482386 0.00778189680268659423 0.00739296469613903717 0.00702479129165212157 0.00667629491897581140 0.00634645843106684815 0.00603432486457000650 0.00573899349337825271 0.00545961623072743762 0.00519539434114313359 0.00494557542846663090 0.00470945067073680335 0.00448635227691379819 0.00427565095479387480 0.00407675567095200364 0.00388910702051381563 0.00371217977263804677 0.00354547965532803211 0.00338854177590941497 0.00324092915513940483 0.00310223136423037893 0.00297206325722387810 0.00285006379225016815 0.00273589493622772295 0.00262924064811986824 0.00252980593657858854 0.00243731598759566737 0.00235151535791122690 0.00227216723070244875 0.00219905273080800434 0.00213197029787615122 0.00207073511595101678 0.00201517859394604801 0.00196514592212226891 0.00192049973494534676 0.00188111852599481821 0.00184689380084757104 0.00181773131522788844 0.00179355079603094048 0.00177428570280357967 0.00175988303234064780 0.00175030316452162715 0.00174551974771564034 0.00174551962272229133 0.00175030278454557653 0.00175988238192759106 0.00177428475431895549 0.00179354950633259236 0.00181772961969417501 0.00184689160305395728 0.00188111568011295471 0.00192049601678290216 0.00196514098816972724 0.00201517332396672355 0.00207073122300338586 0.00213196740687371378 0.00219905059662017788 0.00227216569181842853 0.00235151430341973278 0.00243731533651980747 0.00252980562562232780 0.00262924062494007682 0.00273589515655148219 0.00285006421989142389 0.00297206386619508489 0.00310223214204319309 0.00324093010660164715 0.00338854292751489261 0.00354548106141827635 0.00371218152568075777 0.00388910926895691400 0.00407675864905643337 0.00427565502552528474 0.00448635627263926917 0.00470945371576103611 0.00494557784868066008 0.00519539635599475247 0.00545961799013172655 0.00573899510373343524 0.00603432640475798365 0.00634645996238691890 0.00667629649212575504 0.00702479295290159289 0.00739296649394260985 0.00778189879524771033 0.00819274085284371623 0.00862671826891536764 0.00908513711775971178 0.00956939046978910746 0.01008096566972926933 0.01062145248072798864 0.01119255222554793594 0.01179608807988904821 0.01243401688500833657 0.01310844219065077088 0.01382162863770797223 0.01457602001013857951 0.01537425838005368472 0.01621920655939912415 0.01711397395784797215 0.01806194646127357029 0.01906682107067625420 0.02013264619575849679 0.02126386868688656673 0.02246538892410054888 0.02374262557392758932 0.02510159198879202691 0.02654898668283722785 0.02809230089928393959 0.02973994702515747601 0.03150141255864324918 0.03338744555974160200 0.03541027911140601225 0.03758390626662211353 0.03992440998236534977 0.04245037624094172291 0.04518340453458946637 0.04814874155658122046 0.05137607854054204726 0.05490056078146288154 0.05876407688239326799 0.06301692074127951404 0.06771995599748836803 0.07294746633457582785 0.07879095477414499449 0.08536427556611048129 0.09281066762197753839 0.10131254919970356099 0.11110539932771335003 0.12249781438657958432 0.13590110747995876039 0.15187401515860066148 0.17119193886787753556 0.19495708494899138818 0.22477849381175196708 0.26307393070305717941 0.31358601206835978736 0.38226763613954994891 0.47875033549468926086 0.61847442515580774991 0.82440074659715922856 1.12222944170598748492 1.50841018712338459373 1.86152299352206629379 2.07785851309977864787 2.18565873503632790431 2.23106671631126918243 2.24517824599330317881 2.24507032292499664194 2.23951928953957057900 2.23297742224061579464 2.22770990077250985451 2.22558560680048023173 
2.33131656881657711722 2.33630891005637719715 2.34958011136631839122 2.36928155752886038243 2.39481108881356208329 2.42431756761004457701 2.45231393089857618861 2.46293938647780041862 2.41224536113144338856 2.19171895819203266242 1.62938973902391426307 1.00216829337310686654 0.63661279721670016585 0.43510791615727573145 0.31852902965957774484 0.24606462417293251121 0.19784169168335918876 0.16387492208917997516 0.13884147849596462088 0.11971732617597172221 0.10468060097991516155 0.09257659130108453205 0.08264143876716589787 0.07435135022991867793 0.06733609029414111546 0.06132712168456677659 0.05612530316100761141 0.05158008826929072477 0.04757573510532187022 0.04402192771550850203 0.04084725236686015393 0.03799456782182186743 0.03541766039142468792 0.03307878806931174864 0.03094685109629513597 0.02899601115645134009 0.02720463667493899784 0.02555448838461149563 0.02403008412277696237 0.02261819883946271370 0.02130747162072971213 0.02008808060235289794 0.01895149046102884149 0.01789024870347377671 0.01689781398114487132 0.01596841744745836067 0.01509694836297592602 0.01427885924625615921 0.01351008686657384494 0.01278698614210926898 0.01210627460276336720 0.01146498554143948745 0.01086042834122502576 0.01029015475348948883 0.00975193012965003270 0.00924370878974123400 0.00876361285476412455 0.00830991398142688631 0.00788101752010050838 0.00747544867119062217 0.00709184570169690831 0.00672894136285351330 0.00638555118049444204 0.00606057716226904297 0.00575299464994238896 0.00546184624054424361 0.00518623631754033809 0.00492532614610907693 0.00467832947675494992 0.00444450859927170150 0.00422317079315837063 0.00401366512660650265 0.00381537956177901982 0.00362773833015972436 0.00345019954657521666 0.00328225303454110495 0.00312341833936802260 0.00297324290781109113 0.00283130041528467657 0.00269718922199032110 0.00257053074132151949 0.00245097019005435790 0.00233817060908192431 0.00223181624279145119 0.00213160991837657576 0.00203727212012005943 0.00194854011633549540 0.00186516714209439272 0.00178692163737226295 0.00171358653794251303 0.00164495861628699558 0.00158084786992529480 0.00152107695428838063 0.00146548065775520264 0.00141390541664399016 0.00136620886826976928 0.00132225944157848829 0.00128193598681325405 0.00124512745062088648 0.00121173261033432744 0.00118165779284423733 0.00115482050324078322 0.00113114821671644883 0.00111057559359473146 0.00109304593328807265 0.00107851096201483365 0.00106693067213448067 0.00105827319806017783 0.00105251472109157973 0.00104963939949576091 0.00104963932231083579 0.00105251448627274868 0.00105827279540893215 0.00106693008315394966 0.00107851015712701059 0.00109304486637484821 0.00111057419146798342 0.00113114635762190385 0.00115481797131278263 0.00118165418073528684 0.00121172872991920366 0.00124512478370419899 0.00128193408546084520 0.00132225806839192384 0.00136620788810049021 0.00141390474557911983 0.00146548023887693724 0.00152107674551038574 0.00158084783805578777 0.00164495873442582763 0.00171358678496991157 0.00178692199892971360 0.00186516761237487394 0.00194854070059646833 0.00203727283822729976 0.00213161081050960988 0.00223181738038147337 0.00233817211715392492 0.00245097229502555525 0.00257053387374720724 0.00269719221435504863 0.00283130252062224752 0.00297324450365454851 0.00312341963093487607 0.00328225414277627525 0.00345020054928979469 0.00362773928169024540 0.00381538050301277742 0.00401366609106501571 0.00422317181156872667 0.00444450970394971723 0.00467833070655121475 0.00492532755217434115 0.00518623797086115168 0.00546184824298912019 0.00575299715253219102 0.00606058039928303316 0.00638555553765574047 0.00672894752112906946 0.00709185494400075504 0.00747545733219756592 0.00788102296163939453 0.00830991740163766757 0.00876361489229426915 0.00924370981213673559 0.00975193036931831791 0.01029015437287228441 0.01086042746545556881 0.01146498427532727238 0.01210627303940559063 0.01278698436664615912 0.01351008495726779834 0.01427885727462163690 0.01509694639447389797 0.01596841554370787009 0.01689781220462427402 0.01789024712646192228 0.01895148918252320680 0.02008807978254534277 0.02130747155315500935 0.02261819939653664235 0.02403008345164880932 0.02555448694637529883 0.02720463470191059052 0.02899600876404506700 0.03094684833441774252 0.03307878494580196449 0.03541765688317932703 0.03799456388102251392 0.04084724792560945339 0.04402192269031657279 0.04757572940138288242 0.05158008178354545059 0.05612529578283120824 0.06132711329316586912 0.06733608075210895105 0.07435133937225890666 0.08264142638389815332 0.09257657710928179906 0.10468058457572712583 0.11971730754184578549 0.13884145687147408932 0.16387489656717213471 0.19784166087194410277 0.24606458584105650456 0.31852898000965024217 0.43510784827780701889 0.63661269780294960086 1.00216813672641968935 1.62938948416413120768 2.19171861537391565733 2.41224498397693221108 2.46293900157301237641 2.45231354781584531821 2.42431718903961801459 2.39481071496580932845 2.36928118775812368568 2.34957974473911157531 2.33630854554602418460 2.33131620510245918254 
2.43039565227102460909 2.43829528738330969517 2.45975220742890687831 2.49321539109788936628 2.54057455694026845805 2.60496665436610896904 2.69093170491656152876 2.80153917754038639387 2.91646426218612386805 2.86371744825917673438 1.81526128177471601788 0.62044102033250170258 0.28477410412099612991 0.16681531618210621026 0.11419316823119141091 0.08562007968405671576 0.06784115957785052942 0.05574254650308252401 0.04699513688052103788 0.04039011233521476452 0.03523652167769752985 0.03111028710778285244 0.02773668573738619081 0.02493003961060225038 0.02256047421515972040 0.02053453025093965323 0.01878332290575102093 0.01725502855819627257 0.01590996027034941029 0.01471724878526980973 0.01365255062319881141 0.01269643129505504398 0.01183320299805501463 0.01105007482761322102 0.01033652200652324105 0.00968381125374340179 0.00908463920314184215 0.00853285382992230446 0.00802323759690914962 0.00755133696284367942 0.00711332979126863552 0.00670591303948198103 0.00632621766148644404 0.00597174060537164486 0.00564028583219355895 0.00532991752012934583 0.00503892141993977916 0.00476577282270240765 0.00450910989223007874 0.00426771136618153690 0.00404047783151617601 0.00382641593735577601 0.00362462503226024246 0.00343428581106919317 0.00325465063330310223 0.00308503523625214271 0.00292481161397240008 0.00277340186636609864 0.00263027283070260687 0.00249493123247321834 0.00236692306481708914 0.00224582502801329298 0.00213124018143551197 0.00202280210331196031 0.00192016863356903045 0.00182302004476553314 0.00173105725614131067 0.00164400020140620384 0.00156158635896908038 0.00148356943102112560 0.00140971815510648746 0.00133981523251947010 0.00127365635927634280 0.00121104934771798511 0.00115181332821179261 0.00109577802149374293 0.00104278307394345404 0.00099267744814834913 0.00094531886066007154 0.00090057325339967104 0.00085831424088431141 0.00081842373885643305 0.00078078898299471788 0.00074530467105593523 0.00071187165526342966 0.00068039666987873559 0.00065079204796814061 0.00062297545043277225 0.00059686961225824398 0.00057240210584730278 0.00054950512105245153 0.00052811526102924944 0.00050817335288444454 0.00048962427247611906 0.00047241678262310849 0.00045650338417413394 0.00044184018041293349 0.00042838675719414354 0.00041610608942810323 0.00040496451848369744 0.00039493040585161787 0.00038597626845660038 0.00037807824403213175 0.00037121442353349465 0.00036536586232815971 0.00036051644661250215 0.00035665282563934753 0.00035376436666734179 0.00035184312230707171 0.00035088380686165710 0.00035088378074921156 0.00035184304284063828 0.00035376423026978188 0.00035665262576090040 0.00036051617263832547 0.00036536549720356248 0.00037121393880790166 0.00037807758761720933 0.00038597533016049290 0.00039492890276367969 0.00040496289469940661 0.00041610509642908688 0.00042838608289852420 0.00044183970337952072 0.00045650304658750862 0.00047241655196095245 0.00048962412789343990 0.00050817327947649815 0.00052811524737683690 0.00054950515810114897 0.00057240218663101583 0.00059686973220063333 0.00062297560790680606 0.00065079224517372580 0.00068039691428489757 0.00071187196199307134 0.00074530506817660491 0.00078078952429505577 0.00081842454018044020 0.00085831560135588491 0.00090057452219427514 0.00094531964872635044 0.00099267801437874503 0.00104278352132725072 0.00109577840074703836 0.00115181366897254556 0.00121104966969209915 0.00127365667690726436 0.00133981555757278770 0.00140971849833360086 0.00148356980374964031 0.00156158677484807829 0.00164400067841130593 0.00173105781937410441 0.00182302073079010363 0.00192016949805751125 0.00202280323720827049 0.00213124174949952394 0.00224582737734235760 0.00236692708530856014 0.00249493499938033270 0.00263027492207967839 0.00277340311489904234 0.00292481234527075529 0.00308503560687234391 0.00325465073289010753 0.00343428569886727875 0.00362462475232083747 0.00382641552579665589 0.00404047731988876890 0.00426771078302301543 0.00450910926371284049 0.00476577217280560461 0.00503892077077072731 0.00532991689288275783 0.00564028524905002548 0.00597174009351608692 0.00632621726245730098 0.00670591283480737044 0.00711332998694863897 0.00755133749501982199 0.00802323748130995273 0.00853285339100173790 0.00908463856261920721 0.00968381046327904116 0.01033652108732519004 0.01105007378414124553 0.01183320182347291638 0.01269642997403008788 0.01365254913360869349 0.01471724709970312350 0.01590995835753949983 0.01725502638383558107 0.01878332043261099482 0.02053452743803307889 0.02256047101531100108 0.02493003596642229258 0.02773668157410813517 0.03111028231894685803 0.03523651608881689379 0.04039010606386966851 0.04699512956514939610 0.05574253782223481668 0.06784114901115634311 0.08562006634307839370 0.11419315042510480573 0.16681529014281715195 0.28477405961037427495 0.62044092323262356459 1.81526099743282598453 2.86371699983251915000 2.91646380586100129051 2.80153873946296183561 2.69093128433949946299 2.60496624738350224249 2.54057416014049364250 2.49321500178800814496 2.45975182341167819544 2.43829490675999194238 2.43039527289726020598 
2.51886913366581977058 2.52932121385938923908 2.55791803986811006055 2.60325324249352529904 2.66930509348352629218 2.76404278799756397689 2.90490705686115813222 3.13582135658107663545 3.58835506181349517263 4.73153158318244670966 5.98391450557894089002 6.49152821496912224575 6.64959467489012556740 6.79519057689148642254 6.96395870969368502301 7.14657210076907745133 7.33225323790165361970 7.51409747756781598582 7.68834739206525430433 7.85322549292063776250 8.00810614314216451248 8.15300390533124641479 8.28827116938768426735 8.41442372445655450974 8.53204094042325955627 8.64171247894063476735 8.74401031580873677740 8.83947401941753696519 8.92860588797006471395 9.01186991697500161536 9.08969246538049624462 9.16246548632315693794 9.23054865875627683636 9.29427191875831226753 9.35393915657556362930 9.40983001518347350611 9.46220192199476173300 9.51129285331475671228 9.55732266660902496369 9.60049484621858617572 9.64099771400693761336 9.67900622983464131721 9.71468262500607693255 9.74817799814786667412 9.77963237058787626665 9.80917627124711088982 9.83693140277353172962 9.86301080807550079044 9.88752023589611894749 9.91055837396004335460 9.93221711542702223596 9.95258249147923379496 9.97173463801459725175 9.98974836186050829667 10.00669400674780717964 10.02263702032379910634 10.03763865359275087030 10.05175626067611460712 10.06504349865267045061 10.07755067565621409642 10.08932472468699614865 10.10040964199987456595 10.11084669322315221507 10.12067476491296247332 10.12992992821537541204 10.13864598942149086724 10.14685482303434582718 10.15458607200869955989 10.16186774727145980535 10.16872609449492870226 10.17518566071018426555 10.18126946084052697472 10.18699907762155199009 10.19239476152122847452 10.19747543073989959339 10.20225893766379954286 10.20676196894498843903 10.21100004550135054160 10.21498792219688311889 10.21873948657458086586 10.22226758349879460752 10.22558401286843832168 10.22870022016064694981 10.23162704560931501874 10.23437421476814002119 10.23695092028376230076 10.23936598842922762742 10.24162731289024463877 10.24374232105884630073 10.24571844032706735561 10.24756216549960186057 10.24927935855401983645 10.25087594808127278156 10.25235712992511594166 10.25372763363563421990 10.25499218876291251945 10.25615485872322096839 10.25721934055923156848 10.25818906486009041146 10.25906734038170675660 10.25985706035551459081 10.26056056785407122334 10.26118040536871944823 10.26171854157098550786 10.26217657518202486244 10.26255603830961149470 10.26285822991468421606 10.26308391605113001788 10.26323387942618126090 10.26330881948034345896 10.26330880282699808959 10.26323391273287199965 10.26308391605113001788 10.26285811334126663041 10.26255593838953927843 10.26217650856864338493 10.26171857487767624662 10.26118052194213703388 10.26056060116076196209 10.25985695505528916271 10.25906727228905168658 10.25818886501994597893 10.25721884095887048716 10.25615444238958673395 10.25499198892276808692 10.25372750040887126488 10.25235696339166224789 10.25087583150785519592 10.24927915871387540392 10.24756181577934910365 10.24571817387354322193 10.24374202129862965194 10.24162689655661040433 10.23936560540228413174 10.23695067048357998374 10.23437401492799381231 10.23162687907586132496 10.22870007028053862541 10.22558372976156704226 10.22226722093315487427 10.21873920702066129707 10.21498747255655814570 10.21099939602088113588 10.20676135277120977207 10.20225845471678383092 10.19747491448619314269 10.19239432853424887071 10.18699871124795208743 10.18126894458681874767 10.17518512780313244548 10.16872557824122225156 10.16186714775102473141 10.15458547248826448595 10.14685417355387642147 10.13864538990105756966 10.12992942861501433072 10.12067433192598286951 10.11084631019620871939 10.10040905913278663775 10.08932400081925884194 10.07754993982696589683 10.06504276590547419801 10.05175536139546466075 10.03763780427213703206 10.02263632088329359249 10.00669337392068314330 9.98974781230010933086 9.97173393857408996155 9.95258179203872828111 9.93221643263986209149 9.91055759125281099386 9.88751943653554121738 9.86300989214150547468 9.83693047018618926813 9.80917550519322389846 9.77963163784068001405 9.74817734866739726840 9.71468204213898900434 9.67900548043409969523 9.64099692336718483432 9.60049405778141640155 9.55732181728841112545 9.51129187076737991902 9.46220097275407567849 9.40982914920951429849 9.35393842382836737670 9.29427126927784286181 9.23054790935573521438 9.16246468696257920783 9.08969161605988063002 9.01186901769435166898 8.92860505530279624509 8.83947318675026849633 8.74400946648812293915 8.64171162962001915275 8.53204010775598931104 8.41442307497608510403 8.28827058652059633914 8.15300312262401405405 8.00810527000495930849 7.85322476695534010815 7.68834662601136642479 7.51409649502043919256 7.33225215543420461017 7.14657118483508213558 6.96395767718627212162 6.79518947777069115546 6.64959367568940251658 6.49152726572843619124 5.98391365300050992460 4.73153084202537410619 3.58835450017161594616 3.13582086607834309433 2.90490660269567024798 2.76404235601438941217 2.66930467642466506817 2.60325283584173927665 2.55791764035959445778 2.52932081885669601817 2.51886874030997942597 
2.59327437436203789289 2.60562035436456396198 2.63934549569063570118 2.69257444552461144838 2.76934978650271368394 2.87699234727947228407 3.02883237794941306831 3.24848413010919045973 3.56960304530433614190 3.97987159985248384331 4.75075805090119729357 5.60019490780661044482 6.09251838978863702323 6.43838892200321311066 6.72172847382412896877 6.97226573143083783179 7.20040900237250980354 7.41020821370952376128 7.60373071173603509720 7.78244427250827008891 7.94761735799115598411 8.10041533849670258860 8.24191468407065030988 8.37310071277741485574 8.49486707643620775343 8.60801896429563839774 8.71327953122502663064 8.81129749163989117733 8.90265577924154172251 8.98787867464889700386 9.06743879980353995052 9.14176447874837094787 9.21124370112380574938 9.27622965107843810983 9.33704463745854695844 9.39398305810357214796 9.44731539664900310527 9.49729018762113241792 9.54413581499835572686 9.58806321401826089357 9.62926725605996480795 9.66792842449493150525 9.70421349943961786266 9.73827745109900888565 9.77026416437709599450 9.80030726571712484940 9.82853105568892715382 9.85505104189599023812 9.87997540446983180118 9.90340449646964771091 9.92543167654957869672 9.94614480775979359350 9.96562555810598382777 9.98395003337648745401 10.00118940996941319099 10.01741026795954958573 10.03267502408533573544 10.04704179852211609614 10.06056508101593749416 10.07329593212164375871 10.08528177969009576032 10.09656774852984995050 10.10719551386429770901 10.11720427435136571148 10.12663066735086658809 10.13550923190109642746 10.14387224218538108289 10.15174960761200395609 10.15917000524169111486 10.16615994720027060794 10.17274408043888911379 10.17894598609458967076 10.18478767988995059568 10.19028964543977622270 10.19547100078455059702 10.20034993137741885505 10.20494319048381726134 10.20926686523537796347 10.21333584372285940844 10.21716399798992291892 10.22076436682267264189 10.22414936047155720189 10.22733041589063418542 10.23031819258335417544 10.23312288239708323090 10.23575391112530041937 10.23822010504105151085 10.24052945775011380647 10.24268976301812017482 10.24470828170365166443 10.24659147530471159371 10.24834590523937549733 10.24997706711161526982 10.25149045652540280571 10.25289103617765817944 10.25418320255155890663 10.25537125221021028665 10.25645918195650097005 10.25745042237957704856 10.25834816505129154507 10.25915528866525860963 10.25987451663823435410 10.26050814312284842345 10.26105820312039895725 10.26152639527211363202 10.26191438491252938547 10.26222333777582207404 10.26245405322257120417 10.26260748049345750132 10.26268418580222885339 10.26268408588215663713 10.26260739722673065444 10.26245393664915184218 10.26222318789571374964 10.26191438491252938547 10.26152644523214974015 10.26105813650701747974 10.26050815977619379282 10.25987453329157972348 10.25915520872701947042 10.25834796605442988948 10.25745015592605113852 10.25645883223624821312 10.25537098575668437661 10.25418286948465151909 10.25289070311075079189 10.25149035660533058945 10.24997698384489019929 10.24834577201261254231 10.24659139203798474682 10.24470791533005353813 10.24268933003114057101 10.24052904141647957204 10.23821975532079875393 10.23575369463181061747 10.23312271586362953713 10.23031792612982826540 10.22733009947707216725 10.22414914397806739998 10.22076411117630989622 10.21716348545328045816 10.21333532746915295775 10.20926638228836225153 10.20494267423011081064 10.20034936516367451986 10.19547051783753666143 10.19028927906617809640 10.18478733016969783876 10.17894563637433691383 10.17274369741194561811 10.16615926441311046347 10.15916932245453097039 10.15174894147818918100 10.14387152609153019966 10.13550871564739175312 10.12663016775050550677 10.11720369148427778327 10.10719501426393662769 10.09656726558283423856 10.08528123551295330174 10.07329513447703916995 10.06056433161539587218 10.04704101581488373540 10.03267424137810337470 10.01740951855900796374 10.00118869387556230777 9.98394945050939952580 9.96562494193220516081 9.94614425819939640405 9.92543111033583613789 9.90340354722896343276 9.87997447188249111605 9.85505015926868566112 9.82853013975493183807 9.80030654962327218982 9.77026346493659048065 9.73827670169846726367 9.70421276669242161006 9.66792770840108062202 9.62926662344641925984 9.58806237637924496653 9.54413486575766967235 9.49728930499382784092 9.44731464724846148329 9.39398220878295830971 9.33704375483124238144 9.27622898494462333474 9.21124303498999097428 9.14176381261455617278 9.06743810036303443667 8.98787760883479336371 8.90265479669416492925 8.81129659235924123095 8.71327863194437668426 8.60801823154844214514 8.49486636034235687021 8.37309999668356397251 8.24191393467010868790 8.10041462240285170537 7.94761667052751974438 7.78244354372336744063 7.60372981245538515083 7.41020724781549322557 7.20040803647847837965 6.97226481549684251604 6.72172752458344291426 6.43838795610918168677 6.09251754046802318499 5.60019415840606971102 4.75075743904082870017 3.97987097683709567519 3.56960248672177282714 3.24848362198312301530 3.02883190435044014066 2.87699189755373163635 2.76934935370203927363 2.69257402479468588297 2.63934508332826744947 2.60561994730295998224 2.59327396924074049522 
2.65106942494379493880 2.66458121849150497695 2.70126914300530174273 2.75834925741156755663 2.83852725972323938208 2.94574443666823171384 3.08494597754781496590 3.25967974060191956198 3.46170138944216798649 3.63848001689335776021 4.20993765105513784164 5.06597507277106728907 5.68189515437467207448 6.14411811428183796124 6.51230056547547153656 6.82035351529108968549 7.08690899298147858332 7.32259543001489987546 7.53392265240293568240 7.72520372575551483862 7.89950393485855606457 8.05912550028153873427 8.20587121586058287903 8.34119729953286537238 8.46630782147528471171 8.58221697042083064844 8.68979135315584017007 8.78978073659553338359 8.88284099609393251740 8.96954973628183438450 9.05041974696985107585 9.12590976120952745987 9.19643214913890005846 9.26235864673330411279 9.32402625108963434286 9.38174218312326502200 9.43578671863676277098 9.48641651898896043349 9.53386702917669026647 9.57835498040138588749 9.62007997350871590925 9.65922665185914475217 9.69596533062500043343 9.73045410912476427256 9.76283960341106649139 9.79325767147543047031 9.82183444575568387336 9.84868719910991785582 9.87392591023095178571 9.89765213121884812608 9.91996028654185124651 9.94093957151775953207 9.96067278657974952694 9.97923667034328332193 9.99670323187373810470 10.01313981729978763724 10.02860930965354668842 10.04317072839100433157 10.05687916277864246695 10.06978595713330015826 10.08193915989332900551 10.09338419510896756037 10.10416327273944148146 10.11431591813050090423 10.12387933485570101766 10.13288826179348234291 10.14137510635393368830 10.14937021093231805935 10.15690278549641334394 10.16399927555866611328 10.17068459452374895591 10.17698285643575673021 10.18291614363064923054 10.18850510625668626119 10.19376912880787244831 10.19872639673735648103 10.20339402968417630291 10.20778838123348464251 10.21192440608942320068 10.21581617370349626128 10.21947671503749432986 10.22291867824876199222 10.22615359058676354209 10.22919242643638426671 10.23204541095168451648 10.23472196992614158262 10.23723099624618271264 10.23958061674434816268 10.24177905817325040516 10.24383331493794457856 10.24574978192305252378 10.24753535361355716304 10.24919599190710073344 10.25073672611398478693 10.25216258554451087548 10.25347823313538420109 10.25468789883632503290 10.25579567937029423774 10.25680513855320441508 10.25771953887733900501 10.25854147161241414210 10.25927403031090534569 10.25991941405735019543 10.26047966590226678818 10.26095665102033649418 10.26135193482602581128 10.26166658313343305053 10.26190151187655885678 10.26205800336299489572 10.26213609089943190611 10.26213572452583377981 10.26205757037601529191 10.26190142860983200990 10.26166643325332472614 10.26135181825260644928 10.26095665102033649418 10.26047959928888531067 10.25991929748393260979 10.25927393039083312942 10.25854146188017601560 10.25771928592063453323 10.25680493871305998255 10.25579546287680443584 10.25468763238279734651 10.25347791672182218292 10.25216246897109328984 10.25073669280729404818 10.24919585868033777842 10.24753553680035622619 10.24574993180316084818 10.24383276537754738911 10.24177834207939952194 10.23958015045067782012 10.23723057991254847821 10.23472163685923419507 10.23204514449815860644 10.22919219328954909543 10.22615329082654511694 10.22291834518185282832 10.21947644830630785862 10.21581569801060140890 10.21192397310244359687 10.20778798155319577745 10.20339359669719669910 10.19872583052361392220 10.19376869582089284449 10.18850480649646783604 10.18291576060370573487 10.17698263994226692830 10.17068436137691378462 10.16399849285143375255 10.15690186956241802818 10.14936956145185042999 10.14137442356677532018 10.13288766227304904533 10.12387881860199456696 10.11431525199668612913 10.10416257329893596761 10.09338361224187963217 10.08193859383283275122 10.06978513655012719141 10.05687838007141188257 10.04317004560384418710 10.02860856025300506644 10.01313896797917379899 9.99670263235330480711 9.97923620404961297936 9.96067222036600696811 9.94093923845085214452 9.91995982024818090395 9.89765103209805374718 9.87392476115012129867 9.84868628317592254007 9.82183349651499781885 9.79325685546150737082 9.76283888731721560816 9.73045340968425875872 9.69596456457111344207 9.65922585249856524570 9.62007930200730498882 9.57835416405115225302 9.53386621316276716698 9.48641566966834659524 9.43578590262283967149 9.38174136710934192251 9.32402553499578345964 9.26235793063945322956 9.19643148300508528337 9.12590936152923859481 9.05041914744941777826 8.96954868712107611373 8.88283988031979276911 8.78977973739480944460 8.68979033730177263806 8.58221613775356217957 8.46630715534146816026 8.34119653347897838103 8.20587041650000514892 8.05912475088099711229 7.89950321991758563911 7.72520308952495504684 7.53392175312228573603 7.32259459734763140659 7.08690816031420922627 6.82035259935709348156 6.51229959958143922449 6.14411711508111579860 5.68189440497413045250 5.06597440663725251397 4.20993702774283118373 3.63847944758688468525 3.46170084789525578373 3.25967923078193022590 3.08494549516925298249 2.94574397614805727486 2.83852681603506162844 2.75834882630669309123 2.70126872085583702443 2.66458080209642123037 2.65106901066763578356 
2.69072185818961306936 2.70480643653212471378 2.74280060042750406524 2.80102618139308123801 2.88066555831043347169 2.98251216212242376002 3.10552735497171550350 3.24358746530847863454 3.37904275496907935405 3.47386694709392074287 3.95599466967507851223 4.77187276359813949966 5.42496924049729045691 5.94388744890039788515 6.36300235834497129872 6.70993863804980605892 7.00427772448719565546 7.25934202749911605679 7.48416072449131775102 7.68494416038165706340 7.86606908249639058539 8.03071142918554414791 8.18124761270411227088 8.31950974777839746821 8.44695030588482609346 8.56474950960972591929 8.67388757486153849641 8.77519333863929773543 8.86937786548358531036 8.95705916104105881459 9.03878049074435807597 9.11502313627465809986 9.18621652079565365057 9.25274603602588285867 9.31495970357687497199 9.37317283788985378123 9.42767280909251326193 9.47872220713463953246 9.52656097341630925257 9.57140971092091064065 9.61347110365944068633 9.65293268651024050087 9.68996722860993031645 9.72473448435096088360 9.75738276842719187698 9.78804913787101327216 9.81686125722802849225 9.84393783154402512992 9.86938893943190009850 9.89331703227236580744 9.91581786680129084743 9.93698080486993262639 9.95688927973858994847 9.97562062954315820207 9.99324706318916078374 10.00983635979224573020 10.02545183537151274322 10.04015287575654724606 10.05399483666735704901 10.06702939016567199815 10.07930469033732379103 10.09086664227609730915 10.10175746385399975225 10.11201705702902131634 10.12168275860148014544 10.13078910760967232818 10.13936914429081070921 10.14745384386728410675 10.15507161694628734949 10.16224924210717972528 10.16901236550183007523 10.17538480141411127988 10.18138893194020511146 10.18704547384174929903 10.19237387822613527533 10.19739243046657861669 10.20211851665564495306 10.20656842376510553549 10.21075730633924649737 10.21469942809576991749 10.21840769309229912665 10.22189503041559532903 10.22517307491810356623 10.22825281138395325797 10.23114446496720120194 10.23385742815463572697 10.23640082697951925184 10.23878335448813459152 10.24101247137920722707 10.24309537189793672951 10.24503918367614119234 10.24685030159844245645 10.24853468756248275895 10.25009777055885251684 10.25154441336439958832 10.25287914568906444401 10.25410656385616903208 10.25523069797529274183 10.25625511186234462002 10.25718307305157495080 10.25801725719815493676 10.25876070759323965831 10.25941585020007096318 10.25998459525112593838 10.26046884122777669290 10.26086995370434351571 10.26118916502838374072 10.26142785742756302625 10.26158668038235077802 10.26166575046616635802 10.26166548401263867163 10.26158616412864432732 10.26142760762738248559 10.26118914837503837134 10.26086992039765277696 10.26046869134767014486 10.25998441206432687522 10.25941571697330800816 10.25876064097985818080 10.25801724364272971002 10.25718275776672072652 10.25625491202220018749 10.25523054809518441743 10.25410641397606248404 10.25287912903572085099 10.25154414691087367828 10.25009752075867197618 10.24853477082920960584 10.24685055139862299711 10.24503916702279582296 10.24309490560426638694 10.24101170532532023572 10.23878275496770129394 10.23640052721930260304 10.23385712839441907818 10.23114408194025770626 10.22825236174363006114 10.22517269189116007055 10.22189473065537868024 10.21840745469005717894 10.21469888857667207560 10.21075690665895763232 10.20656807404485277857 10.20211813362870145738 10.19739201413294438225 10.19237336197242882463 10.18704502420142432584 10.18138869879336994018 10.17538478476076591051 10.16901213235499312759 10.16224852601332884205 10.15507053447883833996 10.14745299454666849215 10.13936862803710425851 10.13078859135596587748 10.12168209246766537035 10.11201635758851580249 10.10175674776014886902 10.09086604275566401157 10.07930422741788234475 10.06702854070828578870 10.05399412057350616578 10.04015225958276857909 10.02545118589104333751 10.00983567700508558573 9.99324628048192664664 9.97561993010265268822 9.95688891336499182216 9.93698067164316967137 9.91581740050762228122 9.89331599976495112969 9.86938757385757980956 9.84393678238326685914 9.81686050782748509391 9.78804837181712628080 9.75738195241326877749 9.72473361837700167598 9.68996636263597110883 9.65293198706973498702 9.61347045375846676052 9.57140874757584114718 9.52656005748231393682 9.47872137446736928723 9.42767219291873459497 9.37317215510269363676 9.31495880429622502561 9.25274525331865049793 9.18621603784863793862 9.11502288647447755920 9.03877992453061551714 8.95705812853364591319 8.86937658317599186830 8.77519225617184872590 8.67388674219427002754 8.56474872690249355855 8.44694947321755762459 8.31950884849774752183 8.18124674673015306325 8.03071074639838400344 7.86606841308063131635 7.68494342558476972727 7.48415989182405017033 7.25934126144522995361 7.00427704170003551098 6.70993778872919222067 6.36300147571766760990 5.94388671615320163255 5.42496837452333124929 4.77187191427752566142 3.95599411246235099782 3.47386640373684052463 3.37904222649044028159 3.24358695808007579942 3.10552686939657718312 2.98251169583418818121 2.88066510798345731814 2.80102574354119404632 2.74280017169196277393 2.70480601374273277315 2.69072143760392323841 
2.71150462656171820086 2.72577181492555364883 2.76410064077955208717 2.82228930942283406935 2.90059663000296952262 2.99811129853929436706 3.11106381490816152890 3.23010001069122232309 3.33701521803175360503 3.40407797299377268274 3.85042938058729777850 4.64055190940726447479 5.30222109551559128704 5.84346011578418256249 6.28588291418097355745 6.65212112060942217795 6.96092123941838281098 7.22633416438966946771 7.45843420357772401985 7.66434308348062742766 7.84911704756294703600 8.01640377412482507680 8.16889785815178015582 8.30864367307171391985 8.43723394483575361846 8.55594322057839917761 8.66581649772157902589 8.76772704438977257269 8.86241736663961887643 8.95052861826783896504 9.03262041829222539491 9.10918613872269311571 9.18066486166324580154 9.24744943953115239310 9.30989325631514930137 9.36831642261992669773 9.42300987238908760446 9.47423846042738659889 9.52224472605678329273 9.56725138206970271426 9.60946246407335991080 9.64906597955561551316 9.68623604657992132161 9.72113393116202928468 9.75390771484896390575 9.78469495427347624172 9.81362394680829197569 9.84081366395272993941 9.86637451738658910472 9.89040919163741705233 9.91301364328123213454 9.93427713424921599028 9.95428323102842682601 9.97310930506145609797 9.99082766517389586625 10.00750652346837910045 10.02320896281716500198 10.03799413590300737553 10.05191773151281608989 10.06503174247614751380 10.07738408721235501275 10.08902015264823148755 10.09998271683798520826 10.11031208753010446344 10.12004516853792956965 10.12921639897968084654 10.13785915215947852630 10.14600417015287803224 10.15367996348714996202 10.16091387695539083325 10.16773119033587136073 10.17415551807232532155 10.18020944210107359140 10.18591387902390010822 10.19128814672143334974 10.19635083032710554107 10.20111921601341009591 10.20560955744542752655 10.20983707578082544387 10.21381616989652840743 10.21755996888548878587 10.22108081505379573173 10.22439073405934095717 10.22750121260074251950 10.23042197623169613507 10.23316241743899013272 10.23573202862948505754 10.23813913647586559819 10.24039156805045536203 10.24249678405197983011 10.24446161235204044715 10.24629228130180713663 10.24799491933237050034 10.24957518858116145566 10.25103775198488165188 10.25238740570699746968 10.25362864615075864094 10.25476540350567233872 10.25580144142779204230 10.25674014437266379218 10.25758415413438839892 10.25833594736624831967 10.25899841744504215058 10.25957405698108004799 10.26006399840184712957 10.26046967389504516177 10.26079268218182960481 10.26103407242295872948 10.26119456071228341898 10.26127469661020086278 10.26127466330351012402 10.26119437752548613219 10.26103395584954114383 10.26079273214186571295 10.26046949070824609862 10.26006354876152215638 10.25957380718089950733 10.25899846740507825871 10.25833579748613999527 10.25758391821635662211 10.25674004484784873625 10.25580139146775593417 10.25476517035883716744 10.25362861284406790219 10.25238755558710579407 10.25103761875811869686 10.24957497208767165375 10.24799488602567976159 10.24629216472838777463 10.24446134589851453711 10.24249646763841958830 10.24039116837016827333 10.23813867018219703198 10.23573167890923230061 10.23316196779866515953 10.23042131009788135998 10.22750079626710828506 10.22439051756585115527 10.22108038206681612792 10.21755953152320728350 10.21381593813657140402 10.20983675936726342570 10.20560897457833959834 10.20111886629315733899 10.19635069710034258605 10.19128786361456207032 10.18591347934361124317 10.18020912568751157323 10.17415515169872719525 10.16773072404220101816 10.16091336070168438255 10.15367919743326297066 10.14600340409899104088 10.13785863590577207560 10.12921564957913744820 10.12004418599055100003 10.11031145470298042710 10.09998223389096949631 10.08901940324769164192 10.07738339289437234925 10.06503121502756314953 10.05191729852583648608 10.03799341980915471595 10.02320829668335022689 10.00750604052136338851 9.99082713226684404617 9.97310862227429595350 9.95428263150799352843 9.93427661799550776323 9.91301302710745346758 9.89040839227684109858 9.86637343491914187155 9.84081269805869851552 9.81362324736778646184 9.78469405499282629535 9.75390654911478804934 9.72113306518807007706 9.68623544705948802402 9.64906504696827482803 9.60946149842119723417 9.56725069385409909728 9.52224407657631388702 9.47423756114673665252 9.42300918960192745999 9.36831595632625635517 9.30989255687464378752 9.24744869013061077112 9.18066427879615787333 9.10918557250894878052 9.03261965223833840355 8.95052780225391586555 8.86241643405227819130 8.76772606184239577942 8.66581569836100129578 8.55594222137767701497 8.43723279575492313143 8.30864282375110008161 8.16889722532465611948 8.01640289149752049980 7.84911617098220659727 7.66434222836451528593 7.45843348748387313663 7.22633333172240099884 6.96092055663122266651 6.65212043782226203348 6.28588201490032361107 5.84345926646356961243 5.30222024619497744879 4.64055122662010433032 3.85042886311159193724 3.40407744070767126487 3.33701469624955793236 3.23009950565135284251 3.11106332850279709845 2.99811082980868537362 2.90059617652338985749 2.82228886818264523839 2.76410020862808281095 2.72577138875695723641 2.71150420261925395593 
2.71320035081832333645 2.72739922213496654990 2.76554083834233299655 2.82343378551569657020 2.90132035373937613443 2.99827258712360933401 3.11051659543038017119 3.22873354451650662611 3.33484013347291963214 3.40135166458538762413 3.84744429384311281694 4.63768460301494656051 5.29990304976024617645 5.84184907115314899784 6.28494809529200892939 6.65174152425507259068 6.96095184826717172655 7.22663912045007439389 7.45889886522022038662 7.66487697149614177761 7.84965158224571712964 8.01688858631521839015 8.16929720537373782463 8.30893307490754295941 8.43739794698095124659 8.55597296345322888556 8.66570825097667807313 8.76748097455859465299 8.86203647132433047773 8.95001769363190646800 9.03198592583365211794 9.10843600543387310609 9.17980741421686730064 9.24649343758687791706 9.30884762606609683644 9.36718992372576053640 9.42181146434961647174 9.47297710274241921979 9.52092871209231361718 9.56588854815555222899 9.60806063635921603350 9.64763255950629172730 9.68477797957945085727 9.71965734564150807273 9.75241867262610639955 9.78319891764556359703 9.81212604500569796073 9.83931852660546724110 9.86488627452430932863 9.88893174014293663276 9.91155024721024346945 9.93283099104402822377 9.95285693861092113366 9.97170532812674537126 9.98944816865687812424 10.00615293955675610960 10.02188309007223665503 10.03669743981916440134 10.05065094483725829377 10.06379543764244033355 10.07617923996175335333 10.08784715761379402466 10.09884192937349212116 10.10920344102217427462 10.11896876290663271902 10.12817230083840058796 10.13684686190785733118 10.14502352125745687772 10.15273065618771397567 10.15999521181143450121 10.16684260113365212419 10.17329660513155431545 10.17937957259462677939 10.18511225359119976019 10.19051409922866469060 10.19560346149361862444 10.20039795962546236296 10.20491371406251346343 10.20916554628215067169 10.21316805933622795521 10.21693465483972573793 10.22047743104437245165 10.22380849979853678633 10.22693912888783529525 10.22987937693287108232 10.23263836996690656633 10.23522560039680229238 10.23764979457553181419 10.23991831328175017291 10.24203861721417752051 10.24401776739125580207 10.24586209208422360462 10.24757775303086759777 10.24917014591508745980 10.25064396698027735511 10.25200404569659440313 10.25325521153419572329 10.25440126145582553363 10.25544545951717800847 10.25639156616138514266 10.25724255854301247837 10.25800058229719979863 10.25866861459334700157 10.25924895037277906340 10.25974302182319775056 10.26015209459885113574 10.26047780072758541792 10.26072128929023108412 10.26088317646056680132 10.26096391187891754271 10.26096374534546562529 10.26088286004700478315 10.26072105614339591284 10.26047781738093078729 10.26015194471874281135 10.25974248891614593049 10.25924866726590778399 10.25866874782010995659 10.25800053233716369050 10.25724224775831316947 10.25639156602296253595 10.25544529298372431469 10.25440087842888203795 10.25325521153419572329 10.25200429549677494379 10.25064383375351440009 10.24916986280821618038 10.24757780299090370590 10.24586222531098655963 10.24401758420445673892 10.24203818422719791670 10.23991769710796972959 10.23764921170844388598 10.23522535059662175172 10.23263800359330844003 10.22987862753232946034 10.22693864594081958330 10.22380836657177560767 10.22047711463081220984 10.21693417690288541166 10.21316786844098345455 10.20916509664182569850 10.20491303127535331896 10.20039765986524571417 10.19560344484027325507 10.19051379946844804181 10.18511180395087478701 10.17937932279444801509 10.17329645525144599105 10.16684226806674473664 10.15999456233096509550 10.15272977356040939867 10.14502272189687914761 10.13684629569411299599 10.12817153478451359661 10.11896778035925592576 10.10920269162163265264 10.09884146307982177859 10.08784655809336072707 10.07617844588316913246 10.06379490983468727450 10.05065022874340741055 10.03669657384520519372 10.02188249055180335745 10.00615262314319409143 9.98944763574982630416 9.97170464533958522679 9.95285643901056005234 9.93283062467043009747 9.91154968099650268698 9.88893074094221624648 9.86488517540351494972 9.83931751075139970908 9.81212526229846560000 9.78319808497829512817 9.75241747358523980438 9.71965636309413127947 9.68477739671236292907 9.64763179345240473594 9.60805968870694115935 9.56588788226589592512 9.52092792938508125644 9.47297620346176927342 9.42181088148252854353 9.36718949073878093259 9.30884677674548299819 9.24649258826626407881 9.17980689796316084994 9.10843562240693138676 9.03198545953998177538 8.95001677769791115225 8.86203522232342777443 8.76747985878445490471 8.66570746826944571239 8.55597206417257893918 8.43739668132670317391 8.30893210901351331188 8.16929665581334063518 8.01688785356802213755 7.84965073308484484471 7.66487637852426217933 7.45889831565982319717 7.22663838770287725310 6.96095126540008379834 6.65174079150787633807 6.28494722931804972177 5.84184833840595274523 5.29990226705301381571 4.63768382030771419977 3.84744369340105629718 3.40135113286630552665 3.33483961214877044910 3.22873303977300318834 3.11051610915459786355 2.99827211837435392283 2.90131990011876661484 2.82343334403792045606 2.76554040588076466278 2.72739879560711617756 2.71319992649790542316 
2.69590112696406425385 2.70978528171481958253 2.74722970493911056167 2.80458464055828970984 2.88297841231520557415 2.98314210078534980397 3.10399643517325074527 3.23947743847152747065 3.37226010675803378192 3.46513679807091978802 3.94640403127066541344 4.76283895656237632465 5.41785756258406081542 5.93908532353637497181 6.36031843859186096779 6.70894503285168752882 7.00450590862544686388 7.26037097109610840562 7.48564513708416257032 7.68661478903696782083 7.86772351434994732244 8.03220183698272194306 8.18246960188062644193 8.32039344089707810781 8.44745123851353696409 8.56484263511703147742 8.67356296785359859314 8.77445189839676409349 8.86822935086684083217 8.95551962587504135627 9.03686998565689236784 9.11276480941580757644 9.18363548541023533289 9.24986883754641553423 9.31181328711616629334 9.36978454824100026599 9.42406945814155960761 9.47492960756690649760 9.52260443831676184345 9.56731361257664758568 9.60925890401508553396 9.64862583163750286985 9.68558613312353600122 9.72029873258506427192 9.75291017946133820260 9.78355629843719043492 9.81236312203037641666 9.83944795640567804185 9.86492018073548138091 9.88888091413286929310 9.91142474759953984176 9.93263987725257102568 9.95260823755117485234 9.97140660041750948039 9.98910637539651702355 10.00577450893658237874 10.02147331785607775601 10.03626125539724966984 10.05019307775967263296 10.06332005796858197755 10.07569006517168475057 10.08734742402594974919 10.09833446863339645461 10.10869108419854001113 10.11845390808119304893 10.12765704633267205281 10.13633293966975656986 10.14451226355461699313 10.15222362843459791293 10.15949364635559959424 10.16634749717582053563 10.17280896187244820794 10.17889995624798871177 10.18464116375739081377 10.19005223534819037923 10.19515142308691224571 10.19995577999921465562 10.20448132660334294997 10.20874331736365725476 10.21275613371165391641 10.21653300786104168196 10.22008601081481060646 10.22342693834943361253 10.22656742621919256919 10.22951749973799451254 10.23228621832572571293 10.23488280793571902905 10.23731569516073136583 10.23959287360654002441 10.24172163743841679207 10.24370884783465385226 10.24556096629325629976 10.24728385479178882633 10.24888307554761013307 10.25036365787101999558 10.25173023139203110077 10.25298719259382096425 10.25413843835920602032 10.25518766573085827076 10.25613843761574806024 10.25699363205197656157 10.25775551166674404158 10.25842670809851142621 10.25900990825334702095 10.25950664423902480848 10.25991808178972064525 10.26024551986637511902 10.26048994101635969400 10.26065261089392777194 10.26073382925929422527 10.26073374599256737838 10.26065244436047407817 10.26048975782956063085 10.26024510353273910823 10.25991758218935956393 10.25950634447880815969 10.25900997486672849845 10.25842689128531048937 10.25775531182659960905 10.25699333177952610185 10.25613847546008017275 10.25518758246413142388 10.25413798871888104713 10.25298689283360609181 10.25173029800541435463 10.25036385771116442811 10.24888322542771845747 10.24728387144513419571 10.24556094963990915403 10.24370869795454730422 10.24172122110478255763 10.23959232404614283496 10.23731512894698880700 10.23488219176194036208 10.23228553553856556846 10.22951690021756121496 10.22656729299242783782 10.22342690504274287377 10.22008551121444952514 10.21653250865348283583 10.21275595559604099094 10.20874301760343882961 10.20448062716283743612 10.19995518047878135803 10.19515122324676781318 10.19005225200153574860 10.18464109714400933626 10.17889965648777206297 10.17280867876557692853 10.16634713080222240933 10.15949303018182092728 10.15222287903405629095 10.14451143088735030062 10.13633205704245199286 10.12765601382525915142 10.11845297549385236380 10.10869060125152607554 10.09833413556648906706 10.08734674123878960472 10.07568929099932120153 10.06331958411101723527 10.05019244493255037298 10.03626023954318213782 10.02147245188211854838 10.00577400933622129742 9.98910607563630037475 9.97140628400394746222 9.95260782121754061791 9.93263936099886279862 9.91142413142576117480 9.88888003150556471610 9.86491918153475921827 9.83944697385830124858 9.81236193964285519087 9.78355508274297847038 9.75290923022065214809 9.72029809975794023558 9.68558555025644807301 9.64862493235685292348 9.60925801702872561805 9.56731297543112191306 9.52260370556956559085 9.47492855840614822682 9.42406852555421892248 9.36978394872056696840 9.31181285412918668953 9.24986838790609233740 9.18363498580987602793 9.11276430981544827148 9.03686933617642296213 8.95551867663435530176 8.86822830170608256140 8.77445083258265867698 8.67356181877276810610 8.56484146938285562101 8.44745012273939721581 8.32039279141660870209 8.18246920220033757687 8.03220107092883495170 7.86772267667608460329 7.68661400885097556568 7.48564463748380148900 7.26037067133589175683 7.00450535906505056261 6.70894421683776531751 6.36031755596455639079 5.93908454082914261107 5.41785672991679234656 4.76283805728172637828 3.94640337510656369346 3.46513625652397339039 3.37225957970624001803 3.23947693213730492090 3.10399594996823147142 2.98314163441536539523 2.88297796153939867025 2.80458420196950664049 2.74722927524993831838 2.70978485782361033785 2.69590070521967639650 
2.66000249097417373889 2.67319552150409256441 2.70900805914103592897 2.76469665946312925797 2.84286655417778755250 2.94732096852934688513 3.08284960600572865985 3.25291966743834537468 3.44958605701679577038 3.62179852661587498019 4.19146337446472028176 5.04940915746487917204 5.66960282055717357252 6.13631668811010033693 6.50829503623384653110 6.81921372702731787285 7.08775574898012905578 7.32469451758532841268 7.53669623376751474098 7.72821334760925537921 7.90242559762104868071 8.06172548717398917972 8.20798675693623636107 8.34272018135351345336 8.46717053137879815949 8.58238317080761703437 8.68924855401687068479 8.78853443353477814526 8.88090960771137361007 8.96696134011776280204 9.04720951488968871956 9.12211772785553876020 9.19210114691537683029 9.25753327329914554866 9.31875230314460623049 9.37606535744706093283 9.42975194595518928509 9.48006739776019458077 9.52724602543142395916 9.57150266738855393100 9.61303530589573185239 9.65202564540135199422 9.68864232175903339339 9.72304160518078219866 9.75536708081037318152 9.78575234178435948706 9.81432168867257814782 9.84119022939822230001 9.86646541134561516628 9.89024712128028227198 9.91262818494931252644 9.93369536628208038564 9.95352983368391619479 9.97220666043574510695 9.98979635680186106583 10.00636503656338049950 10.02197421717809788788 10.03668128607415610531 10.05054030001062415067 10.06360177289984036975 10.07591314613585886661 10.08751795428253217324 10.09845803645603723453 10.10877291873768513142 10.11849847243340150271 10.12766853714097692318 10.13631535373704650738 10.14446903147003808954 10.15215784772038887240 10.15940824800054542720 10.16624507910179886494 10.17269172232104956777 10.17877012676748904596 10.18450057621578253020 10.18990242185324746060 10.19499398235979015226 10.19979204430754293753 10.20431256160136967992 10.20857058886548429655 10.21258022436883727835 10.21635486582579588344 10.21990632121827502488 10.22324644939232030083 10.22638660419517009359 10.22933674432735529081 10.23210596251544757251 10.23470325156594640248 10.23713723791175311817 10.23941588185195428196 10.24154624440498650983 10.24353505352238080661 10.24538897054227959416 10.24711392405563969987 10.24871494337276089936 10.25019729095077991587 10.25156582956654460759 10.25282465594301584133 10.25397766696301005140 10.25502869289596219460 10.25598098071961317146 10.25683766435099641967 10.25760090200833474228 10.25827333078765946084 10.25885776329005238949 10.25935543186307086216 10.25976756885427221277 10.26009563975804894653 10.26034064377512322608 10.26050368002628943032 10.26058506492510957742 10.26058491504500125302 10.26050343022610888966 10.26034057716174174857 10.26009533999783229774 10.25976705260056576208 10.25935504883612736649 10.25885781325008849763 10.25827363054787610963 10.25760083539495326477 10.25683738034056702304 10.25598103577492992144 10.25502852636250850082 10.25397723397603222395 10.25282435618279919254 10.25156584621988997696 10.25019752409761508716 10.24871500998614237687 10.24711382413556748361 10.24538897054228137051 10.24353485368223637408 10.24154579476466153665 10.23941536559824783126 10.23713693815153646938 10.23470283523231216805 10.23210521311490595053 10.22933612815357662384 10.22638633774164418355 10.22324626620552123768 10.21990597149802226795 10.21635441568079016861 10.21258014816200265784 10.20857020583854080087 10.20431186216086416607 10.19979161132056333372 10.19499383247968182786 10.18990235523986775945 10.18450034306894735892 10.17876979370058165841 10.17269140590748577324 10.16624462946147389175 10.15940763182676676024 10.15215706501315651167 10.14446828206949646756 10.13631455437646877726 10.12766758790029086867 10.11849760645944229509 10.10877235252394257259 10.09845767008243910823 10.08751730480206276752 10.07591226247686932993 10.06360134905798275895 10.05053966718350011433 10.03668022026005246516 10.02197335120413868026 10.00636463688309163445 9.98979605704164441704 9.97220617748872939501 9.95352925081682826658 9.93369485002837393495 9.91262751881549775135 9.89024620534628695623 9.86646444545158374240 9.84118933011757235363 9.81432060620512913829 9.78575129262360121629 9.75536616487637786577 9.72304080582020446855 9.68864175554529083456 9.65202489600081037224 9.61303433600303947060 9.57150210818687341430 9.52724525937753696780 9.48006629863940020186 9.42975101336784859996 9.37606479123331837400 9.31875188681097199606 9.25753277369878446734 9.19210054739494353271 9.12211717829514157074 9.04720888206256290687 8.96696040753042211691 8.88090852524392460055 8.78853351760078282950 8.68924748820276704464 8.58238197176675043920 8.46716951552473062748 8.34271944860631720076 8.20798629064256601851 8.06172480438682725890 7.90242467507296630913 7.72821274192889262622 7.53669558428704533526 7.32469400133162196198 7.08775529933980497077 6.81921304424015772838 6.50829420356657806224 6.13631562229599580860 5.66960177139641530175 5.04940829149091996442 4.19146266977721104752 3.62179796074599158473 3.44958551801492951938 3.25291915910170637005 3.08284912416564926829 2.94732050777949705633 2.84286610965395825090 2.76469622705075934732 2.70900763532586275062 2.67319510319300857049 2.66000207468416727252 
2.60639117673038045453 2.61832294558931177875 2.65091035065777136381 2.70232738397536476072 2.77647017640344495604 2.88042561314851397469 3.02716135288195875575 3.23976556825932959782 3.55136592725491917477 3.95067261082701470798 4.71790648120193978343 5.57373180942732915355 6.07482754100274746634 6.42828333896616843646 6.71733182411315965510 6.97185879028339172692 7.20260884268242396189 7.41395518311094292585 7.60823201106930468995 7.78711691522744686722 7.95203938967056700449 8.10428774089544390336 8.24503239016394218197 8.37532999620194118506 8.49612746822714370865 8.60827066295755116698 8.71251344403134453387 8.80952777393417818530 8.89991323971273118332 8.98420641215480486608 9.06288937230215196905 9.13639583988157255590 9.20511790125644324689 9.26941077228349286088 9.32959736132943362463 9.38597246591399425597 9.43880533732510684786 9.48834224523409375252 9.53480947529783406935 9.57841577809253408304 9.61935345972703181872 9.65779896056062625576 9.69391663607765963206 9.72785825226196720905 9.75976403028156092034 9.78976449905744061653 9.81798076171713773874 9.84452576124894562781 9.86950424719523766726 9.89301370823980619207 9.91514550463534760638 9.93598403553619391460 9.95560887062652000168 9.97409375091962147053 9.99150738811849237209 10.00791509664367140431 10.02337706168532349693 10.03794940501734345162 10.05168501766462441083 10.06463362047013987421 10.07684209505100625393 10.08835308624611570849 10.09920760353111290897 10.10944408186276177730 10.11909819270684529613 10.12820324275409689108 10.13679074013396075316 10.14489062756140924648 10.15253054958975553745 10.15973641882439437722 10.16653291552316318302 10.17294288807590874057 10.17898811905837419545 10.18468849256493058419 10.19006299340929899699 10.19512990696469501017 10.19990581996310829993 10.20440635324249178950 10.20864622836015378482 10.21263946554307544545 10.21639944030538060815 10.21993789596109536433 10.22326646671345429240 10.22639599668195842241 10.22933654448721085828 10.23209723616247401878 10.23468699790086589019 10.23711442282859707120 10.23938703825777629675 10.24151213835367002503 10.24349651768119429107 10.24534630467144324939 10.24706759444882209209 10.24866544963032310989 10.25014489952624785474 10.25151094014020713985 10.25276773480854330955 10.25391904718730984314 10.25496840778572504860 10.25591915903317108416 10.25677463005907696925 10.25753701977549781077 10.25820891564777070926 10.25879251548289516904 10.25928941800202842671 10.25970095547279470338 10.26002859338959183333 10.26027348083324852723 10.26043633389761566832 10.26051758556967286040 10.26051755226298212165 10.26043626728423596717 10.26027349748659389661 10.26002854342955572520 10.25970055579250583833 10.25928893505501093841 10.25879234894944147527 10.25820898226115218677 10.25753696981546170264 10.25677435895367572982 10.25591917693585486404 10.25496815798554450794 10.25391864750702097808 10.25276763488847109329 10.25151117328704231113 10.25014506605970154851 10.24866523313683330798 10.24706737795533229018 10.24534618809802566375 10.24349618461428690352 10.24151188855348948437 10.23938672184421250222 10.23711412306838042241 10.23468676475403249526 10.23209655337531565067 10.22933579508667101265 10.22639563030836207247 10.22326623356662089748 10.21993754624084438376 10.21639894528528103024 10.21263926077095263167 10.20864582867986314341 10.20440585364212893182 10.19990550354954450540 10.19512977373793205516 10.19006291014257215011 10.18468804292460738736 10.17898758615132237537 10.17294252170231061427 10.16653238261611136295 10.15973590257068792653 10.15252990010928613174 10.14489004469432131827 10.13679017392021819433 10.12820222690002935906 10.11909714354608524900 10.10944346568898311034 10.09920718719747867453 10.08835242011230093340 10.07684121574040858604 10.06463317601021145720 10.05168426826408278885 10.03794853904338424400 10.02337637889816335246 10.00791476357676401676 9.99150708835827572329 9.97409298486573447917 9.95560815453266911845 9.93598343601576061701 9.91514470527476987627 9.89301302545264604760 9.86950344783465993714 9.84452499519505863645 9.81797994570321463925 9.78976339993664623762 9.75976291450742117206 9.72785731967462652392 9.69391600325053559573 9.65779817785339389502 9.61935241807560359462 9.57841520463929896323 9.53480870924394707799 9.48834117941999011236 9.43880457127121985650 9.38597209954039612967 9.32959691168910865144 9.26941002288295123890 9.20511713520255625554 9.13639510713437630329 9.06288857294157423894 8.98420562944757250534 8.89991230712539049819 8.80952692461356434706 8.71251256140404173323 8.60826954718341141870 8.49612636910634932974 8.37532913022798197744 8.24503182395020139950 8.10428705810828375888 7.95203847157585208549 7.78711631773136048196 7.60823156142898060494 7.41395460024385588582 7.20260817654860829862 6.97185787434939641116 6.71733060841894769055 6.42828235641879164319 6.07482669168213362809 5.57373086018664309904 4.71790567300848984189 3.95067199376611188910 3.55136537250578943059 3.23976506208894399208 3.02716087981316039901 2.88042516288301708727 2.77646974224618414695 2.70232696125371241180 2.65090993580973943722 2.61832253568013628708 2.60639076861446294942 
2.53672828037232900300 2.54670071126680586104 2.57398301392543960020 2.61723234937716986437 2.68026115431207356821 2.77074995477930574594 2.90560462411427167240 3.12761532546205511807 3.56543947291653484655 4.67885322516352974986 5.92299186271763389300 6.45278414035388436787 6.62769236159377328477 6.78465706949182845165 6.96088963136887173278 7.14828100045750147729 7.33686584819537390700 7.52028522787995346022 7.69515994258895918989 7.85998308510277432504 8.01432715140055229597 8.15835385914454036538 8.29252543299574540470 8.41743974522302096375 8.53373848253013989051 8.64205853545741042865 8.74300698505692253093 8.83715001176454961751 8.92500896521042363929 9.00706179640664572617 9.08374555574908981725 9.15545835811215624744 9.22256381263864000175 9.28539442002218606831 9.34425420373585779998 9.39942214062128300611 9.45115445905031492657 9.49968613772611547574 9.54523400320539394670 9.58799825218282641970 9.62816337402493793718 9.66590031348246725429 9.70136720956915610259 9.73471053766772342897 9.76606615576969261383 9.79556052937979870876 9.82331129772973099534 9.84942797321863849902 9.87401207463989294411 9.89715829291526461020 9.91895572344248144248 9.93948666705435357471 9.95882782905965768805 9.97705151828398584257 9.99422501424263032277 10.01041116666101515875 10.02566912822189237886 10.04005372173821797332 10.05361667250070922819 10.06640652516054146304 10.07846831199806025836 10.08984465977746936005 10.10057544270637208683 10.11069787892893145909 10.12024674063027873672 10.12925510135431750314 10.13775390301674406146 10.14577232227864556080 10.15333717102606669869 10.16047392887742262246 10.16720727609055074936 10.17355922838802939623 10.17955070237164250102 10.18520198181604996535 10.19053151862792105931 10.19555693204665658413 10.20029487541762591718 10.20476043667173371432 10.20896837067297724388 10.21293254912373171805 10.21666548966742915638 10.22017943608233281338 10.22348559143182455955 10.22659457117214287791 10.22951596763022052983 10.23225920659953658287 10.23483328088659050081 10.23724638393730401731 10.23950584322363965839 10.24161881968410625632 10.24359237433714042709 10.24543240246700293028 10.24714446629104713793 10.24873412802662642207 10.25020631706397011840 10.25156552980632795880 10.25281616273687745888 10.25396191289829062043 10.25500651063993196033 10.25595314057949636322 10.25680459793926857515 10.25756369843477955328 10.25823282985172113513 10.25881393168504018831 10.25930843612243847929 10.25971820833859737832 10.26004448068107421932 10.26028841888404485871 10.26045060581459722471 10.26053137453963870485 10.26053145780636555173 10.26045067242797870222 10.26028846884408096685 10.26004446402772884994 10.25971800849845294579 10.25930808640218572236 10.25881356531144206201 10.25823256339819522509 10.25756346528794438200 10.25680446010052548900 10.25595292325273177880 10.25500642737320333708 10.25396199616501746732 10.25281632927033115266 10.25156566303309091381 10.25020616718386179400 10.24873382826640977328 10.24714426645090270540 10.24543208605344091211 10.24359192469681545390 10.24161866980399793192 10.23950574330356744213 10.23724613413712347665 10.23483301443306459078 10.23225882357259308719 10.22951533480309649349 10.22659395499836598731 10.22348505852477273947 10.22017891982862636269 10.21666515979272205072 10.21293213535635402422 10.20896812087279670322 10.20476027013828002055 10.20029474219086296216 10.19555679881989362912 10.19053115225432293300 10.18520141560230740652 10.17955021942462678908 10.17355862886759609864 10.16720659330339060489 10.16047354585047912678 10.15333670473239635612 10.14577177271824837135 10.13775340341638298014 10.12925440191381376565 10.12024582469628342096 10.11069696299493614333 10.10057459338575824859 10.08984386041689162994 10.07846764994906862967 10.06640580477546897953 10.05361610628696666936 10.04005322213785689200 10.02566876184829425256 10.01041081694076240183 9.99422434810881554768 9.97705070227006274308 9.95882709631246143545 9.93948583438708510585 9.91895492408190193601 9.89715771004817668199 9.87401137519938743026 9.84942725712478761579 9.82331058163588011212 9.79555963009914876238 9.76606507330224360430 9.73470945520027441944 9.70136617706174320119 9.66589939754847193853 9.62816264155814138803 9.58799742062340598636 9.54523330376489020921 9.49968550489899143940 9.45115397610329921463 9.39942172428764877168 9.34425347098866154738 9.28539345412815464442 9.22256299662471690226 9.15545752544488777858 9.08374460650840376275 9.00706111361948558169 8.92500829907660886420 8.83714922905731725677 8.74300626896307164770 8.64205766948344944467 8.53373738340934551161 8.41743866275557373058 8.29252443379502324206 8.15835299317058115776 8.01432646727999475900 7.85998248651733621983 7.69515944298859722039 7.52028464501286553201 7.33686508214148691565 7.14827995129674409469 6.96088843232800513761 6.78465607029110628901 6.62769137904639649150 6.45278307453978161590 5.92299090080767420829 4.67885249459984287057 3.56543891615315278187 3.12761483693507491566 2.90560417011503213658 2.77074952169325960938 2.68026073519405816370 2.61723193990816227483 2.57398261097924718754 2.54670031232792792864 2.53672788286260297852 
2.45364337760721973325 2.46103003218812155239 2.48108864338548507078 2.51235784495996394838 2.55659213700341503284 2.61670842852689267133 2.69689186505941069782 2.79965163914136505596 2.90392341731757097634 2.83782446954880285261 1.79535086221424111663 0.61696888044944553364 0.28540494662442461582 0.16855367026071044201 0.11620004966457764262 0.08761495977220534748 0.06971203218089194742 0.05743818341476969458 0.04849050841099655784 0.04167340075380771003 0.03630347799261934849 0.03196144570814074548 0.02837583339040605779 0.02536328640866614137 0.02279563922579774804 0.02058070304079784307 0.01865053043436537550 0.01695396978260044207 0.01545178752959897039 0.01411338388110916497 0.01291452836393314207 0.01183576645419903706 0.01086127717311646812 0.00997804051858230956 0.00917522265811543392 0.00844371575137725650 0.00777578943142454015 0.00716482401156182114 0.00660510422076598935 0.00609165824692835083 0.00562013255178639426 0.00518668585338888377 0.00478791580988957577 0.00442078983160509864 0.00408259318869452770 0.00377088570674199985 0.00348346600561599828 0.00321834173868884577 0.00297370463541390961 0.00274790941264813071 0.00253945582673886783 0.00234697335709244115 0.00216920793801422818 0.00200501037446176866 0.00185332627675949269 0.00171318721238322702 0.00158370288170894824 0.00146405416692307888 0.00135348693186876368 0.00125130647738711312 0.00115687720126922411 0.00106960798012645242 0.00098895054849612585 0.00091440258893737969 0.00084550052552589960 0.00078181642901298254 0.00072295520902487809 0.00066855207100036118 0.00061827024396499120 0.00057179901104653652 0.00052885192807328174 0.00048916346907401653 0.00045248734771075050 0.00041859650190101405 0.00038728146684263720 0.00035834887134322813 0.00033162014382193128 0.00030693036608298030 0.00028412723317772226 0.00026307009640895614 0.00024362488472962074 0.00022567637363524184 0.00020911329968620329 0.00019383349908141945 0.00017974272588983098 0.00016675407117472396 0.00015478742011798552 0.00014376893766154808 0.00013363056037385412 0.00012430945963926021 0.00011574753163601237 0.00010789196370986076 0.00010069490772202094 0.00009411225818656277 0.00008810350088483965 0.00008263157824650591 0.00007766271212128473 0.00007316621611241914 0.00006911431789879963 0.00006548200487583623 0.00006225008246996122 0.00005939664836307479 0.00005690286962622970 0.00005475339705962590 0.00005293500738745571 0.00005143651714889508 0.00005024871095549166 0.00004936428172896967 0.00004877777919576332 0.00004848556149572580 0.00004848575729743398 0.00004877837511241268 0.00004936530359656022 0.00005025020296534066 0.00005143854357125832 0.00005293765488800783 0.00005475677746391572 0.00005690712279737831 0.00005940194422848766 0.00006225662311472487 0.00006548905265157945 0.00006911930115427456 0.00007316932104373119 0.00007766410491383269 0.00008263137900088591 0.00008810177883566972 0.00009410903849704777 0.00010069019484026942 0.00010788580390053149 0.00011574016350324179 0.00012430155756193439 0.00013362277571260517 0.00014376143919803130 0.00015478013473901875 0.00016674683005535318 0.00017973532146609017 0.00019382570220327633 0.00020910486278669094 0.00022566703172133273 0.00024361436397684483 0.00026305830197970170 0.00028411867543820524 0.00030692481849725617 0.00033161747546639475 0.00035834905173559584 0.00038728456140391110 0.00041860265213300440 0.00045249671193681174 0.00048917605708631573 0.00052886719637323942 0.00057181520463134294 0.00061828564744514924 0.00066856626137590247 0.00072296840219643332 0.00078182908280766128 0.00084551318519754393 0.00091441584074869464 0.00098896501296241723 0.00106962431443369255 0.00115689608938166280 0.00125132531962268700 0.00135350179193194364 0.00146406566209289490 0.00158371155155712096 0.00171319350547427529 0.00185333055617797893 0.00200501293051547069 0.00216920900761863322 0.00234697315815157737 0.00253945462698357272 0.00274790763500509794 0.00297370267940855193 0.00321833980101382533 0.00348346418266587410 0.00377088405871361942 0.00408259176751635255 0.00442078869212159109 0.00478791501359154825 0.00518668546606204650 0.00562013262993794546 0.00609165910646958242 0.00660510415770976245 0.00716482309478350121 0.00777578770468911884 0.00844371323357295811 0.00917521934498566338 0.00997803638844441121 0.01086127220306376540 0.01183576066393410287 0.01291452192170805535 0.01411337727558970023 0.01545178124763069150 0.01695396398689485995 0.01865052513491616271 0.02058069820001173778 0.02279563480099056072 0.02536328236606488762 0.02837582970733720789 0.03196144236779774328 0.03630347496586026901 0.04167339776198264456 0.04849050345292094111 0.05743817628475644810 0.06971202244489327349 0.08761494660656510280 0.11620003143493651265 0.16855364327839239547 0.28540490084392355907 0.61696878233909735467 1.79535057900369787731 2.83782402276458700641 2.90392296057841647894 2.79965119939491735579 2.69689144203100727992 2.61670801859076673779 2.55659173693422303586 2.51235745220650130705 2.48108825586773384941 2.46102964809863955509 2.45364299480329384195 
2.36064263851300415453 2.36511613365166128986 2.37698368361391931813 2.39451825054809885884 2.41704112001156268263 2.44259975632561410208 2.46560276664105515465 2.47017594578438970387 2.41277808313427044595 2.18673544995780622102 1.62577149347272742475 1.00408717617271658895 0.64150079709631491198 0.44116196275844621333 0.32483020242886406770 0.25216127058659387750 0.20350553839222240704 0.16898686426538800376 0.14333941398581795390 0.12357144552941719262 0.10788093848413304876 0.09512628198452888206 0.08455277176902531444 0.07564327037103524276 0.06803249335701089251 0.06145560949959771868 0.05571622195583714188 0.05066575343046886282 0.04618978747956692388 0.04219878933246379304 0.03862166207717510069 0.03540118446450191136 0.03249072482601089717 0.02985183762431509180 0.02745248145209044921 0.02526568128407014058 0.02326851280612718398 0.02144132322086544917 0.01976712767031818530 0.01823113743111273027 0.01682038907664296090 0.01552344458651711001 0.01433015987172714389 0.01323149000417411791 0.01221933407632325164 0.01128640730482466381 0.01042613529438018993 0.00963256595539863092 0.00890029557373717140 0.00822440629787646316 0.00760041289959101363 0.00702421712293954670 0.00649206824604897648 0.00600052878389600863 0.00554644450452501658 0.00512691805754639240 0.00473928565219550180 0.00438109633062899739 0.00405009346706730611 0.00374419819161412801 0.00346149829774522466 0.00320022644953676938 0.00295874961365294453 0.00273556407684782954 0.00252928205643931925 0.00233862247598248807 0.00216240255306532347 0.00199953011914555390 0.00184899660286008682 0.00170987059833982435 0.00158129185957700535 0.00146246540481453913 0.00135265648989690845 0.00125118641245647311 0.00115742831120368983 0.00107080319709851324 0.00099077629251875798 0.00091685366863325513 0.00084857915227942726 0.00078553147442087315 0.00072731841977491385 0.00067358406870887677 0.00062399704047533255 0.00057825148485179945 0.00053606525126204119 0.00049717814520677805 0.00046135031462446463 0.00042836075383800853 0.00039800591359662185 0.00037009841847179814 0.00034446594687986831 0.00032095042784452410 0.00029940706486097923 0.00027970318086323331 0.00026171736200897300 0.00024533873418164376 0.00023046630514000910 0.00021700835976523614 0.00020488190888512392 0.00019401219420800420 0.00018433471090983922 0.00017578862110623206 0.00016831985089726942 0.00016188235346548119 0.00015643645041696352 0.00015194858050793236 0.00014839108799402645 0.00014574204847628280 0.00014398512967583876 0.00014310948719065131 0.00014310970262498834 0.00014398578422059050 0.00014574316712645530 0.00014839271316902103 0.00015195077318563843 0.00015643929142272750 0.00016188594452126726 0.00016832431501634382 0.00017579410127088746 0.00018434136700688081 0.00019401898466864242 0.00020488687938080563 0.00021701161300624605 0.00023046795474879200 0.00024533888002498117 0.00026171608263902968 0.00027970053944115225 0.00029940313019671816 0.00032094531593029885 0.00034445988238762659 0.00037009176849955860 0.00039799902334325399 0.00042835378173011751 0.00046134326449065455 0.00049717092564183218 0.00053605771536346936 0.00057824345164603219 0.00062398830717291798 0.00067357442207038876 0.00072730765407195627 0.00078552004566989631 0.00084857072780664122 0.00091684809927994326 0.00099077347098408541 0.00107080306734397279 0.00115743086154029839 0.00125119164823495055 0.00135266437325753941 0.00146247574201396890 0.00158130413525414681 0.00170988388572268502 0.00184901001237358642 0.00199954324797857463 0.00216241539825023921 0.00233863527301758634 0.00252929517131683657 0.00273557794878642735 0.00295876472486189535 0.00320024330152157699 0.00346151737601276856 0.00374421700898197596 0.00405010871128319572 0.00438110842644667819 0.00473929501721093160 0.00512692506966894168 0.00554644949222693473 0.00600053202946149167 0.00649206999826734688 0.00702421761940907885 0.00760041239729780660 0.00822440509243405060 0.00890029393838032146 0.00963256407939594439 0.01042613330048847153 0.01128640527717161834 0.01221933207956549250 0.01323148809366569978 0.01433015809701676524 0.01552344298860197647 0.01682038767742527474 0.01823113643611684598 0.01976712569650207474 0.02144132029975875930 0.02326850895525256480 0.02526567650728284153 0.02745247574246767464 0.02985183097166499433 0.03249071723273655454 0.03540117597506109437 0.03862165282125573640 0.04219877954849682311 0.04618977739881902078 0.05066574316070215911 0.05571621150337824346 0.06145559880980366874 0.06803248233924585886 0.07564325890726031343 0.08455275970937203844 0.09512626912968669135 0.10788092454857846347 0.12357142989231229002 0.14333939440481446859 0.16898683992192409242 0.20350550797869737529 0.25216123195351380915 0.32483015186889285797 0.44116189348471612774 0.64150069601177084344 1.00408701793547150416 1.62577123755164643093 2.18673510604636334165 2.41277770399779178945 2.47017555802329491499 2.46560238000951859050 2.44259937369312218891 2.41704074173876648501 2.39451787611449518067 2.37698331219012981563 2.36511576429126213483 2.36064226993877879224 
2.26168609533973219428 2.26330377339070576426 2.26721170687040451952 2.27169035360694326897 2.27445433616914627351 2.27104671012298897637 2.25274349939477946947 2.20267129422084462220 2.09027751947732154392 1.87056775367541394672 1.51691248554617241773 1.13210753367236849343 0.83534910282965557649 0.62976318124791541564 0.48979752670583187601 0.39269438175308368777 0.32316198653603911417 0.27166432126873196751 0.23230883773746158205 0.20139203057177768041 0.17652254862348015774 0.15610997197682441318 0.13906570133014106716 0.12462452994944528406 0.11223545433159953788 0.10149301964472834392 0.09209299445893659453 0.08380303450388759678 0.07644281962572274658 0.06987032389201730531 0.06397214614781154829 0.05865658450059596518 0.05384860004211677875 0.04948610370061334862 0.04551718424186113054 0.04189801512664237393 0.03859125728815859802 0.03556482839548458230 0.03279094580848185281 0.03024537589157287598 0.02790684098943074787 0.02575654354430856330 0.02377778908632111055 0.02195567623705096949 0.02027684580761635047 0.01872927414185321382 0.01730210191168479739 0.01598549121480496993 0.01477050540623969788 0.01364900730552953689 0.01261357235082249950 0.01165741398900577153 0.01077431913935611441 0.00995859201057158749 0.00920500489989484194 0.00850875486107849355 0.00786542533889433848 0.00727095203632011078 0.00672159241413727848 0.00621389832927958519 0.00574469460469673177 0.00531104990661779297 0.00491025737974104537 0.00453982204836167469 0.00419744114741771313 0.00388098886539567367 0.00358850240810837384 0.00331816924969308147 0.00306831544996000183 0.00283739491986567671 0.00262397950709036820 0.00242674980071022617 0.00224448679462585510 0.00207606434682428009 0.00192044216841380511 0.00177665931330839300 0.00164382816052466296 0.00152112886366184696 0.00140780423286246403 0.00130315501359439673 0.00120653319652064273 0.00111734444097399965 0.00103503930866111205 0.00095911014858174326 0.00088908864910974827 0.00082454294377920512 0.00076507493932842507 0.00071031784945940757 0.00065993392169283460 0.00061361235376811152 0.00057106740957046931 0.00053203673592405742 0.00049627974302413058 0.00046357603841973294 0.00043372403211949795 0.00040653969131443368 0.00038185541448854110 0.00035951900893005373 0.00033939276362637827 0.00032135261267569881 0.00030528931063877884 0.00029110327428916172 0.00027870555940112673 0.00026801971544476721 0.00025897986032696885 0.00025153026646185239 0.00024562501204639098 0.00024122769452961101 0.00023831120381401227 0.00023685755497104832 0.00023685778179460826 0.00023831189201184433 0.00024122886753130679 0.00024562670941863374 0.00025153254458454288 0.00025898279308267380 0.00026802339416875931 0.00027871009147417691 0.00029110877881100006 0.00030529590904026377 0.00032135910119601707 0.00033939761868273521 0.00035952229685332071 0.00038185722105343878 0.00040654010371954374 0.00043372313225265025 0.00046357390642182139 0.00049627647058181346 0.00053203244721633514 0.00057106228163905648 0.00061360661073039946 0.00065992776740242398 0.00071031139989852221 0.00076506821585331508 0.00082453589263620231 0.00088908116271990689 0.00095910208186111845 0.00103503049218189869 0.00111733469529640139 0.00120652235244995965 0.00130314411330301194 0.00140779609083374613 0.00152112337986010093 0.00164382524184270018 0.00177665888509259684 0.00192044416920000849 0.00207606870600063331 0.00224449339084775712 0.00242675840244954699 0.00262398971690669391 0.00283740619066330524 0.00306832726833461411 0.00331818131992456244 0.00358851466983667322 0.00388100143968228561 0.00419745427826245798 0.00453983605820829084 0.00491027263617049847 0.00531106679077186783 0.00574471347058222795 0.00621391676239846369 0.00672160761779561078 0.00727096431521467856 0.00786543502115266691 0.00850876226376029443 0.00920501031359766131 0.00995859569682122636 0.01077432133659683711 0.01165741492390293121 0.01261357225039616559 0.01364900639906296842 0.01477050390223444420 0.01598548927771614725 0.01730209966274709465 0.01872927166993054726 0.02027684317989497664 0.02195567350594229694 0.02377778629222282447 0.02575654071389432698 0.02790683812957863580 0.03024537299709773031 0.03279094189244435853 0.03556482345249856181 0.03859125130926122083 0.04189800809783650326 0.04551717614597050598 0.04948609452301133693 0.05384858978115303341 0.05865657318230965700 0.06397213383976529943 0.06987031069832616570 0.07644280563842142939 0.08380301975371817758 0.09209297890809930998 0.10149300319658882685 0.11223543683893222322 0.12462451121436013413 0.13906568109321393312 0.15610994989297632962 0.17652252421990527465 0.20139200280792279862 0.23230880435212875046 0.27166428101947470708 0.32316193759444666878 0.39269432135985660182 0.48979745060238999432 0.62976308277984505146 0.83534897178298039844 1.13210735583936505932 1.51691224722106099421 1.87056745987140948806 2.09027719134309997173 2.20267094869095858556 2.25274314629065308679 2.27104635443343116918 2.27445398021320777104 2.27168999832259421723 2.26721135248703609122 2.26330341976776505675 2.26168574202982819443 
2.16064566610966624083 2.15977689272358164274 2.15686901687008658612 2.15057712084012697673 2.13803916093506574114 2.11438924860244403803 2.07165322659422468377 1.99748821222690553512 1.87509294687876026941 1.68834555972031230553 1.43920316136416648334 1.17208137014094271322 0.93802489930203347690 0.75274413269773132740 0.61190234139345434095 0.50565674318384656871 0.42478370473012505570 0.36219959653607913808 0.31283958512352660897 0.27316529175403658769 0.24070725384307090078 0.21372535596913877498 0.19097553162525260362 0.17155369376500195777 0.15479177437521363103 0.14018802028880283927 0.12735970173130661820 0.11601057050039886853 0.10590813262739917633 0.09686754046208112534 0.08874001412145449130 0.08140440734797027567 0.07476098714125356537 0.06872679289412375603 0.06323213668811500376 0.05821793769251293327 0.05363367282438691319 0.04943578726443242921 0.04558645127652583007 0.04205258003541312989 0.03880505500727937651 0.03581809951499148603 0.03306877669217112015 0.03053658005008230703 0.02820309877524462827 0.02605174154327705160 0.02406750699572413055 0.02223679158588010019 0.02054722753088045195 0.01898754516718281771 0.01754745520916034529 0.01621754734293823219 0.01498920231178146878 0.01385451521912606232 0.01280622822342425415 0.01183767114798506270 0.01094270880599657048 0.01011569406161649809 0.00935142582387027410 0.00864511131022336829 0.00799233482566574782 0.00738902119249207345 0.00683140795032510795 0.00631602558945010273 0.00583967161945087021 0.00539938943006745831 0.00499244896433603813 0.00461632902153841229 0.00426870102737453294 0.00394741412409249648 0.00365048144823854059 0.00337606749631680358 0.00312247654104202965 0.00288814201178766439 0.00267161670234550286 0.00247156372722323603 0.00228674817261964591 0.00211602939261368306 0.00195835390187970582 0.00181274881778113392 0.00167831422411113262 0.00155422118999104519 0.00143970560460338071 0.00133406115172429729 0.00123663625280934220 0.00114683004145521572 0.00106408864948059900 0.00098790178298502340 0.00091779956994053613 0.00085334966533068268 0.00079415460170650931 0.00073984936328375106 0.00069009913286843805 0.00064459719765541656 0.00060306303677148954 0.00056524058447138259 0.00053089665256633722 0.00049981949784005941 0.00047181752401037613 0.00044671810939189704 0.00042436808720069941 0.00040462960600118336 0.00038737939696997792 0.00037251108860214543 0.00035993300898429226 0.00034956761294946403 0.00034135099923671142 0.00033523251376510466 0.00033117443605457098 0.00032915174710823614 0.00032915197757055203 0.00033117513451419445 0.00033523370156163246 0.00034135271238966425 0.00034956990266288290 0.00035993594214633884 0.00037251474761357262 0.00038738387789727380 0.00040463501345899822 0.00042437452290330219 0.00044672427752467936 0.00047182219730712571 0.00049982273463422544 0.00053089852890209066 0.00056524118156542347 0.00060306243622521016 0.00064459548344664164 0.00069009639846906445 0.00073984572069751842 0.00079415018621853406 0.00085334462537056677 0.00091779403565750428 0.00098789583459324426 0.00106408230639121193 0.00114682326635640042 0.00123662896102549880 0.00133405322089663603 0.00143969688440714894 0.00155421151445567229 0.00167830343062810861 0.00181273852206897956 0.00195834614238832305 0.00211602408746902615 0.00228674523142402553 0.00247156306198204057 0.00267161822418315875 0.00288814561576478113 0.00312248208164667140 0.00337607475999146533 0.00365049013927642996 0.00394742389169089325 0.00426871155038366368 0.00461634009355171848 0.00499246052148794028 0.00539940153761075958 0.00583968444383409224 0.00631603936963209822 0.00683142297085659322 0.00738903775479193836 0.00799235321086963491 0.00864512913801374072 0.00935144068227811154 0.01011570619544377436 0.01094271848844641237 0.01183767865062024249 0.01280623380157386304 0.01385451910766888339 0.01498920472736753329 0.01621754848919465530 0.01754745528132595211 0.01898754435117389061 0.02054722599381497705 0.02223678946648877108 0.02406750440284322057 0.02605173855990849940 0.02820309546413157786 0.03053657645802065890 0.03306877285203124739 0.03581809544515368593 0.03880505070839912474 0.04205257524926875323 0.04558644542366430130 0.04943578030854156591 0.05363366473146724545 0.05821792842880479935 0.06323212622055651710 0.06872678119329345137 0.07476097418654292781 0.08140439313324088211 0.08873999865717296931 0.09686752376662111086 0.10590811470285399487 0.11601055130765147716 0.12735968117870366534 0.14018799822951844014 0.15479175060555239174 0.17155366801802907073 0.19097550355613557294 0.21372532512909825364 0.24070721963742836014 0.27316525273541369945 0.31283953917625895169 0.36219954220938599398 0.42478364001978630160 0.50565666528906261235 0.61190224640096047004 0.75274401524927037066 0.93802475250092054448 1.17208118641796588122 1.43920293562184831160 1.68834529487511986190 1.87509265281224246635 1.99748789910678059556 2.07165290202870089331 2.11438891753674873542 2.13803882635803788048 2.15057678447563471735 2.15686867966765172255 2.15977655517344846459 2.16064532846604073768 
2.06087359157701044410 2.05805451848645848401 2.04991034704618968476 2.03570995194836878994 2.01273593812854922902 1.97681789675756336422 1.92199194615273905029 1.84053538121375592773 1.72426049609053499978 1.56851837696291851465 1.37947323004920185952 1.17898988622519240721 0.99192499153982760518 0.83128610884752540677 0.69941096298638427697 0.59324654485870653708 0.50811649266456870855 0.43951077502197954949 0.38368461446649515523 0.33772229850134355411 0.29941581966837804707 0.26710866643141373267 0.23955737543671529188 0.21582293911010630438 0.19518992911544019719 0.17710758540397275596 0.16114722167711481582 0.14697141313898209880 0.13431159992139063419 0.12295169120745352842 0.11271596252796500792 0.10346004362860039549 0.09506414828078013635 0.08742794404649645301 0.08046663192396552589 0.07410792613091077286 0.06828970905242703893 0.06295819656131240727 0.05806649199778468606 0.05357343819646227107 0.04944269938800172071 0.04564202281622575796 0.04214263811728957698 0.03891876849585917952 0.03594722769999281198 0.03320708626028623378 0.03067939294209454104 0.02834694060209752564 0.02619406796419587735 0.02420649062316759803 0.02237115597571781578 0.02067611786181866584 0.01911042754568881286 0.01766403833070029350 0.01632772162669104965 0.01509299270146424732 0.01395204467549038263 0.01289768958025905299 0.01192330550948694778 0.01102278906068980546 0.01019051496895750919 0.00942129208737152446 0.00871032763961721024 0.00805320073965942740 0.00744583031086820668 0.00688444827109058188 0.00636557499765322277 0.00588599684475665796 0.00544274551389056782 0.00503307910088457433 0.00465446466547447812 0.00430456219528974060 0.00398120986143446487 0.00368241045690886892 0.00340631890193399123 0.00315123072064604770 0.00291557141012033227 0.00269788663228021086 0.00249683316425275414 0.00231117054697099755 0.00213975238683128399 0.00198152049030064781 0.00183550076801708428 0.00170079260089273099 0.00157656516895476884 0.00146205231975171657 0.00135654783418370783 0.00125940106305288957 0.00117001290971363581 0.00108783213591423511 0.00101235196868110222 0.00094310698264599147 0.00087967022750379265 0.00082165058251870704 0.00076869033282633836 0.00072046295727323795 0.00067667111343538977 0.00063704480584347856 0.00060133972519471612 0.00056933574870021014 0.00054083685368755408 0.00051566766557153976 0.00049367133386546413 0.00047471223298956033 0.00045867347404859871 0.00044545617713165342 0.00043497885820920068 0.00042717692523952522 0.00042200227952760017 0.00041942301981678920 0.00041942324688515331 0.00042200296692607164 0.00042717809179970700 0.00043498053587553986 0.00044545841151766297 0.00045867632526785940 0.00047471577623192651 0.00049367565902402877 0.00051567287422171759 0.00054084304989635706 0.00056934157582633205 0.00060134415841184286 0.00063704791544938466 0.00067667297833529094 0.00072046365744149465 0.00076868994762113729 0.00082164919269878123 0.00087966791917026832 0.00094310385084950266 0.00101234811717532125 0.00108782766890413995 0.00117000791526378212 0.00125939559641075061 0.00135654190874689995 0.00146204590536103129 0.00157655819414737053 0.00170078495628278592 0.00183549231007607005 0.00198151104748578444 0.00213974177318769498 0.00231116090139449337 0.00249682586921651239 0.00269788159618866707 0.00291556853438568186 0.00315122990723337715 0.00340632004976415548 0.00368241345126196773 0.00398121456000932739 0.00430456841656490230 0.00465447218850834066 0.00503308768646348881 0.00544275494798573956 0.00588600698240404618 0.00636558578491097649 0.00688445974543705486 0.00744584258987768255 0.00805321400561442857 0.00871034212279853115 0.00942130804666374555 0.01019053266389963880 0.01102280611654726794 0.01192331977790006547 0.01289770129581591096 0.01395205408655064705 0.01509300004870872680 0.01632772713440033829 0.01766404220494288690 0.01911042997600975735 0.02067611902416555125 0.02237115603454575830 0.02420648973050165687 0.02619406625537779032 0.02834693819156908212 0.03067938992219187977 0.03320708270272698659 0.03594722365873881387 0.03891876400996086005 0.04214263321271116691 0.04564201750628493759 0.04944269367196924697 0.05357343156266147766 0.05806648424443672241 0.06295818762649618705 0.06828969887924807303 0.07410791466537725025 0.08046661911414565438 0.08742792984309466497 0.09506413263849766704 0.10346002650691965563 0.11271594388906291950 0.12295167100814297090 0.13431157809873528475 0.14697138959533007085 0.16114719626951046205 0.17710755793721055795 0.19518989933577313156 0.21582290669606485345 0.23955733998419104225 0.26710862742984009532 0.29941577646363615184 0.33772224930374128427 0.38368455740812712484 0.43951070862203067691 0.50811641498621995527 0.59324645337567039061 0.69941085446314721352 0.83128597931532044463 0.99192483655347052363 1.17898970170974615179 1.37947301397323318639 1.56851813119497407456 1.72426022592396588351 1.84053509289522443382 1.92199164518061360596 1.97681758732681078783 2.01273562320657006808 2.03570963355425993413 2.04991002653448717297 2.05805419677671252998 2.06087326945618398710 
1.96497977957891256651 1.96077730077574563516 1.94900790087982889176 1.92961640177862658874 1.90037674287319879873 1.85815445414655444623 1.79896128004541577816 1.71840087038484412574 1.61289527930670195666 1.48199422199160824043 1.33118149564453336353 1.17247995317080744293 1.01939907178459243653 0.88106434816614509486 0.76120885684584416175 0.65980198060004324745 0.57492494604742372388 0.50404239642075854277 0.44466579921916826734 0.39462346883789900520 0.35212506082231087579 0.31573611465144590937 0.28432236458006854285 0.25699075812324112533 0.23303741757248475075 0.21190517053455648622 0.19315018643419445965 0.17641626045697744729 0.16141516271173439456 0.14791166191844062894 0.13571210115434495513 0.12465565635765951669 0.11460761830677346218 0.10545420308710640178 0.09709852083034986592 0.08945742585475424669 0.08245904069311138507 0.07604079793062545889 0.07014788195684240613 0.06473198115979417189 0.05975028175125107754 0.05516465424461602929 0.05094098446488559695 0.04704862811604870743 0.04345995726857454500 0.04014998285581716786 0.03709603791025695152 0.03427750991619293863 0.03167561310065458713 0.02927319338561051865 0.02705456020872132328 0.02500534058290648787 0.02311235167846481531 0.02136348893129524917 0.01974762725116874229 0.01825453335568050228 0.01687478761427829710 0.01559971407445570613 0.01442131757311448936 0.01333222702409957161 0.01232564662811952427 0.01139530454843717955 0.01053540978107947446 0.00974061941868553660 0.00900600061326528589 0.00832699834580341580 0.00769940591041629041 0.00711933784590446095 0.00658320508256649006 0.00608769210013071493 0.00562973591747839563 0.00520650675789657846 0.00481539025250055097 0.00445397105248601655 0.00412001772785552944 0.00381146884330663127 0.00352642011493875529 0.00326311256215072731 0.00301992157587527288 0.00279534682965062314 0.00258800239910927932 0.00239660761639171049 0.00221998437625159362 0.00205704331483813618 0.00190677950237194693 0.00176826623444648057 0.00164064930441965018 0.00152314172530920722 0.00141501886998351978 0.00131561399996815709 0.00122431415443768898 0.00114055637109200525 0.00106382421198869537 0.00099364457210260326 0.00092958475474191893 0.00087124979835651040 0.00081828003809181205 0.00077034888691374093 0.00072716082221591094 0.00068844956704933874 0.00065397755276219716 0.00062353286876759562 0.00059692603989747184 0.00057399303541871838 0.00055459247709555015 0.00053860476332601159 0.00052593133122891267 0.00051649404941955801 0.00051023473701450328 0.00050711480579612722 0.00050711502321720836 0.00051023539447858646 0.00051649516285057206 0.00052593292779845591 0.00053860688226936571 0.00055459517117883994 0.00057399637302890660 0.00059693010776185051 0.00062353777451173986 0.00065398342377025187 0.00068845500792624748 0.00072716494508628937 0.00077035179039286472 0.00081828181152487911 0.00087125052224912292 0.00092958450415236982 0.00099364342053043231 0.00106382223461876091 0.00114055364638820933 0.00122431076277906836 0.00131561001778357500 0.00141501436006941095 0.00152313672706239078 0.00164064382680129128 0.00176826025219012362 0.00190677295394015012 0.00205703610002105908 0.00221997635214354894 0.00239659859223362304 0.00258799213547185325 0.00279533789460995052 0.00301991483690589035 0.00326310789365180653 0.00352641740267667370 0.00381146798280829202 0.00412001861642474765 0.00445397357948795758 0.00481539429050881207 0.00520651215778544785 0.00562974251177184026 0.00608769971765232842 0.00658321357266011820 0.00711934710318107289 0.00769941589031819529 0.00832700906933547813 0.00900601216463847720 0.00974063194015606371 0.01053542346807934127 0.01139531964518769591 0.01232566341822716877 0.01333224312985048510 0.01442133101697717912 0.01559972512336749162 0.01687479651320322738 0.01825454032325368736 0.01974763248241417912 0.02136349260168424191 0.02311235394752142458 0.02500534159692036074 0.02705456010224149832 0.02927319228091085357 0.03167561110558714255 0.03427750712222954466 0.03709603439164155247 0.04014997867006542265 0.04345995245813250030 0.04704862271038279253 0.05094097848258261063 0.05516464769531659318 0.05975027463653349857 0.06473197274845221560 0.07014787236493180700 0.07604078707372841084 0.08245902849364827869 0.08945741223931880093 0.09709850572758416121 0.10545418642642190310 0.11460760001738345970 0.12465563636690379923 0.13571207938406937288 0.14791163827812925380 0.16141513708858912235 0.17641623270543971280 0.19315015636679089273 0.21190513791404685939 0.23303738210425972710 0.25699071944627616126 0.28432232225475029264 0.31573606814243426744 0.35212500947239933069 0.39462341060717720520 0.44466573253047370073 0.50404231988439129886 0.57492485792741410133 0.65980187876424012394 0.76120873876061090346 0.88106421099543197339 1.01939891268790816525 1.17247976989430680028 1.33118128736635532583 1.48199399000756959488 1.61289502679343832448 1.71840060136953498571 1.79896099847171986319 1.85815416338330763324 1.90037644558716189991 1.92961610000035088675 1.94900759613932650360 1.96077699424666906935 1.96497947241314729894 
1.87479884520998174580 1.86972096416916255812 1.85572755391874344433 1.83337101141312297514 1.80100017743904494694 1.75646189691008647316 1.69729784949759543444 1.62121154097349950973 1.52692552875973719395 1.41538173605224915086 1.29077857736653922593 1.16034935902894154047 1.03212699426160292582 0.91236335518659839039 0.80455813563078404371 0.70982757464818857507 0.62773891450432772743 0.55706806539446263038 0.49631271715156577429 0.44398071728927457347 0.39872484132927021871 0.35938836677199548220 0.32500521010884519946 0.29478031123031822602 0.26806381251668787158 0.24432549272757397851 0.22313209306810577459 0.20412827954298551347 0.18702112855016883586 0.17156769260026294432 0.15756512381327802963 0.14484286234089593925 0.13325646550156777792 0.12268272916482247936 0.11301582245556662798 0.10416421576459833354 0.09604822993461548108 0.08859807251126228245 0.08175225673918151692 0.07545632215343572868 0.06966179270405059576 0.06432532794612866311 0.05940801738155809808 0.05487480223488550024 0.05069399040244948473 0.04683684998416093315 0.04327726592689651319 0.03999144805171606087 0.03695768113665565124 0.03415610960995185685 0.03156855089059051878 0.02917833258258784035 0.02697014965401534070 0.02492993846485047627 0.02304476509099484538 0.02130272585579739975 0.01969285835145329067 0.01820506153019096907 0.01683002368445540853 0.01555915733267188017 0.01438454275096801016 0.01329886969719584755 0.01229538751757464077 0.01136786654073129732 0.01051055437771064582 0.00971813858844150502 0.00898571245227741677 0.00830874354585842134 0.00768304487036353123 0.00710474829963003707 0.00657028014639182700 0.00607633866631096531 0.00561987333818181334 0.00519806577267245551 0.00480831211371879341 0.00444820680975288596 0.00411552764414402361 0.00380822192553198491 0.00352439374747826051 0.00326229223318735134 0.00302030035225364646 0.00279692319990365590 0.00259078580575611284 0.00240061677985625721 0.00222524329125839415 0.00206358381121929391 0.00191464142370589840 0.00177749766376744667 0.00165130684496639368 0.00153529083959380586 0.00142873427795953134 0.00133098013527566117 0.00124142567729301767 0.00115951873915109971 0.00108475431568888503 0.00101667144328243531 0.00095485035362496973 0.00089890988153373819 0.00084850510972733773 0.00080332523696979158 0.00076309268737873026 0.00072756021683662020 0.00069650692152478655 0.00066974139169562186 0.00064709863560552527 0.00062843906784793013 0.00061364765393423504 0.00060263320417530686 0.00059532781333637708 0.00059168644319262942 0.00059168664566899842 0.00059532842488385640 0.00060263423735218424 0.00061364913020334200 0.00062844101858416934 0.00064710110412091737 0.00066974443690137608 0.00069651062451270285 0.00072756469231660681 0.00076309810034226599 0.00080333019431511055 0.00084850882363651792 0.00089891248950590974 0.00095485195512057253 0.00101667211585942940 0.00108475412623043610 0.00115951775062350659 0.00124142395236448433 0.00133097773734214275 0.00142873126979081722 0.00153528727935003939 0.00165130278016123455 0.00177749312498476364 0.00191463641921407746 0.00206357832265635643 0.00222523726936041388 0.00240061013769277132 0.00259077840626842359 0.00279691483385580142 0.00302029070544300449 0.00326228412973594839 0.00352438769016194531 0.00380821773882600301 0.00411552519986424503 0.00444820600489503892 0.00480831285364691219 0.00519806795972965752 0.00561987686471088210 0.00607634341233620479 0.00657028598319953083 0.00710475509967556373 0.00768305252179635190 0.00830875196736191590 0.00898572160384858432 0.00971814847696317319 0.01051056505913805506 0.01136787812225703576 0.01229540016421004633 0.01329888364779818755 0.01438455834537834266 0.01555917222827940538 0.01683003603680122140 0.01820507166745866101 0.01969286651965274082 0.02130273224868695081 0.02304476987032344493 0.02492994177183516236 0.02697015161544302764 0.02917833331380459416 0.03156855049662565804 0.03415610818525982584 0.03695767876381705896 0.03999144480013705483 0.04327726185207603216 0.04683684512776564723 0.05069398479332798413 0.05487479589082522313 0.05940801031192488590 0.06432532015589853547 0.06966178419935201149 0.07545631205777647565 0.08175224539312575534 0.08859805980982737861 0.09604821578230615664 0.10416420007066051756 0.11301580513044529042 0.12268271011761033851 0.13325644463768548942 0.14484283955925769671 0.15756509900222481768 0.17156766563169889572 0.18702109927202059669 0.20412824777106042262 0.22313205857818485534 0.24432545524792625979 0.26806377172091111483 0.29478026672999479985 0.32500516144611968361 0.35938831341277677200 0.39872478265683358734 0.44398065113568058182 0.49631264222217308379 0.55706798045762839777 0.62773881807480336192 0.70982746499326343503 0.80455801081962430299 0.91236321321789326522 1.03212683330842214247 1.16034917781321755825 1.29077837559030506043 1.41538151467552042462 1.52692528987268216767 1.62121128731774399867 1.69729758395342900101 1.75646162214753731590 1.80099989575841124001 1.83337072472066164863 1.85572726377579888535 1.86972067187227697360 1.87479855213264978708 
1.79147811428984837789 1.78593237745579891396 1.77081033921286268296 1.74713991251600697652 1.71379105855973823402 1.66939510655719436372 1.61255668006140329140 1.54222191525181129279 1.45821355870650148923 1.36182861609110528178 1.25620171874043284888 1.14601191131681989788 1.03639619104628932789 0.93170394268783818248 0.83483275584246174894 0.74721126785761593503 0.66913507192728260975 0.60017823350119181569 0.53953628670334929929 0.48626184216191836729 0.43940522186232178203 0.39808730099841982408 0.36152979785302852278 0.32906146417246873170 0.30011202853634455501 0.27420089479097908836 0.25092441356770245342 0.22994363609667001214 0.21097337934568249906 0.19377285611913763752 0.17813783915760161847 0.16389420369110507814 0.15089265219377590022 0.13900442561504244843 0.12811782406251248645 0.11813538481346363973 0.10897159076948326195 0.10055100544063999557 0.09280675033518259731 0.08567925714546520410 0.07911523964482791715 0.07306684745427727279 0.06749095488033929335 0.06234857303946905738 0.05760435212214365386 0.05322616075149722015 0.04918472776148208325 0.04545333522712580177 0.04200755378428677744 0.03882501302692742406 0.03588520116109772395 0.03316928920288231275 0.03065997589015490021 0.02834135018306982445 0.02619876879217275523 0.02421874662506096065 0.02238885840554982742 0.02069765001040613228 0.01913455830183874440 0.01768983841945544894 0.01635450025139184582 0.01512024397178457491 0.01397940405131858910 0.01292490484894437408 0.01195021176837118837 0.01104928917799452570 0.01021656176442009567 0.00944687901489826842 0.00873548255337253110 0.00807797608160076841 0.00747029770214791000 0.00690869442278030377 0.00638969866125993491 0.00591010658630652941 0.00546695814460096408 0.00505751863782211153 0.00467926172634580695 0.00432985374838823489 0.00400713925530982173 0.00370912767595505538 0.00343398074528800112 0.00317999902520793576 0.00294561886703958997 0.00272939470753574831 0.00252999307154277986 0.00234618429549637852 0.00217683491547382424 0.00202090066109827937 0.00187742000648083440 0.00174550823545782663 0.00162435198252097734 0.00151320421477807443 0.00141137962277992912 0.00131825039148991685 0.00123324232559340885 0.00115583130546270674 0.00108554005158856270 0.00102193517587889637 0.00096462449818202067 0.00091325460481363890 0.00086750963276571724 0.00082710838965827094 0.00079180003770606966 0.00076136697421014254 0.00073562160573303892 0.00071440521855592465 0.00069758701253475053 0.00068506330001771865 0.00067675686892476605 0.00067261650794736560 0.00067261669138063418 0.00067675742206230183 0.00068506423147429718 0.00069758833706357048 0.00071440695775637497 0.00073562378982261478 0.00076136964593798151 0.00079180326108430066 0.00082711226990106468 0.00086751436078937733 0.00091325889088633705 0.00096462766561167257 0.00102193738890865582 0.00108554140358041451 0.00115583185980761005 0.00123324213429976126 0.00131824950340198033 0.00141137808687186173 0.00151320208079008811 0.00162434929969867969 0.00174550504965620412 0.00187741635624738556 0.00202089657351300911 0.00217683040238392245 0.00234617934989078680 0.00252998766315737367 0.00272938877510287004 0.00294561230141487940 0.00317999163147897335 0.00343397215897321001 0.00370912064211426085 0.00400713405515951138 0.00432985017165099517 0.00467925965304427649 0.00505751798323739177 0.00546695883356485002 0.00591010854110785022 0.00638970179625886203 0.00690869864361398633 0.00747030290900951854 0.00807798217604571711 0.00873548944750446310 0.00944688664062665051 0.01021657008073273420 0.01104929817554889393 0.01195022147270352608 0.01292491532550732458 0.01397941541871561277 0.01512025643643055695 0.01635451419047532357 0.01768985167375791701 0.01913456923448686453 0.02069765899004982757 0.02238886564922215605 0.02421875228147962744 0.02619877297839079411 0.02834135299994322565 0.03065997742860426811 0.03316928954617437419 0.03588520038518838717 0.03882501119968406744 0.04200755096429420465 0.04545333146244223688 0.04918472308874988208 0.05322615519559981134 0.05760434569657857384 0.06234856574766522996 0.06749094671842315041 0.07306683841698968784 0.07911522973847594231 0.08567924548423577757 0.09280673733997102381 0.10055099099016751030 0.10897157475504515300 0.11813536713054018090 0.12811780460596111642 0.13900440427593030446 0.15089262885649046275 0.16389417823019836185 0.17813781143385498673 0.19377282597440592671 0.21097334659676225677 0.22994360052860318699 0.25092437492694019685 0.27420085277857553230 0.30011198280146200723 0.32906141430666724368 0.36152974338697185797 0.39808724140571738470 0.43940515658112250241 0.48626176908121682141 0.53953620476487162971 0.60017814164912752783 0.66913496892092250157 0.74721115231439427795 0.83483262630672461224 0.93170379774810629936 1.03639602951467635350 1.14601173245982579374 1.25620152250614225409 1.36182840323151288509 1.45821333070402303633 1.54222167407534671568 1.61255642787671282790 1.66939484549499672639 1.71379079057828720423 1.74713963934808713674 1.77081006237093085964 1.78593209827048005067 1.79147783424587236922 
1.71561890593224131152 1.70990511659857569171 1.69444151296087142100 1.67058724087826404592 1.63762903772673662495 1.59477079069755611762 1.54131184893902206667 1.47690588126584754214 1.40187817472334552704 1.31751745086525762218 1.22618777018727032058 1.13110037645161254360 1.03574191591888631336 0.94322346867599993203 0.85585767719362548789 0.77504966901250416100 0.70141187184600162219 0.63497350997968937669 0.57539235399871047072 0.52212514305095780731 0.47454690450134950908 0.43202581750630519863 0.39396521613240365056 0.35982371907019361501 0.32912194266524918973 0.30144164433230535849 0.27642103031504494659 0.25374847193027960657 0.23315589661675351074 0.21441251337301681090 0.19731917300688239791 0.18170346107213353193 0.16741551396739828839 0.15432449703906225835 0.14231566336595058431 0.13128790865727379966 0.12115174288926056079 0.11182760814664516325 0.10324448201541436276 0.09533871545903599420 0.08805306200447954312 0.08133586734578979183 0.07514038164607272918 0.06942418292053109674 0.06414868429515219184 0.05927871313820221033 0.05478214914042212058 0.05062961131098164813 0.04679418574642824069 0.04325118755238666068 0.03997795152399730156 0.03695364717766880247 0.03415911452064879228 0.03157671758512781146 0.02919021326955206774 0.02698463344672386022 0.02494617863532555546 0.02306212180404165757 0.02132072109300442442 0.01971114038851738692 0.01822337884286884258 0.01684820188721514178 0.01557707986696077462 0.01440213703536974421 0.01331609866884853055 0.01231224459075530575 0.01138436641250017978 0.01052672819592537223 0.00973403024662422567 0.00900137577125925681 0.00832424015783206350 0.00769844266137909017 0.00712012029777442379 0.00658570376668943247 0.00609189524053643794 0.00563564787061543448 0.00521414687508547914 0.00482479208636865664 0.00446518184937683138 0.00413309818609540469 0.00382649292394576790 0.00354347328856530197 0.00328229592966189365 0.00304135011173767289 0.00281914999187726778 0.00261432538377293078 0.00242561328158807932 0.00225185005861772147 0.00209196428441749127 0.00194497011324901159 0.00180996120188181564 0.00168610511851574607 0.00157263820755870753 0.00146886087844855240 0.00137413328970215076 0.00128787140139974277 0.00120954337144763002 0.00113866627221792527 0.00107480310227558995 0.00101756005547977424 0.00096658478147432225 0.00092156367131113193 0.00088221786541109459 0.00084830486173248509 0.00081961559456722455 0.00079597318810131767 0.00077723187763778512 0.00076327611440940579 0.00075401985440426422 0.00074940602829975944 0.00074940618983387886 0.00075402034049376621 0.00076327692944078152 0.00077723302882692913 0.00079597468551684258 0.00081961745148184662 0.00084830709599859055 0.00088222050398711893 0.00092156676538612814 0.00096658845979886304 0.00101756335485780891 0.00107480555900374419 0.00113866799692163845 0.00120954441049314632 0.00128787178549416570 0.00137413304776567990 0.00146886004181279173 0.00157263681090591412 0.00168610319926265628 0.00180995879856260533 0.00194496726331538916 0.00209196102164244113 0.00225184641044928746 0.00242560926694446177 0.00261432101132552663 0.00281914525827542395 0.00304134499820973847 0.00328229039279426260 0.00354346723164700173 0.00382648609712615134 0.00413309262949618228 0.00446517771669263652 0.00482478923958251649 0.00521414525743613133 0.00563564744144373631 0.00609189595628223390 0.00658570557486970465 0.00712012313557941479 0.00769844645685302531 0.00832424483318716657 0.00900138124798000039 0.00973403645153581021 0.01052673506692414218 0.01138437390290680806 0.01231225267177615823 0.01331610733062316143 0.01440214628841807176 0.01557708974871452323 0.01684821248867984789 0.01822339041008897570 0.01971115131490042138 0.02132073023731140271 0.02306212940903162867 0.02494618480573140840 0.02698463824963193147 0.02919021676182520508 0.03157671982092102869 0.03415911555283146495 0.03695364705712855802 0.03997795029825945701 0.04325118526398219476 0.04679418243122845933 0.05062960699658780594 0.05478214384490809330 0.05927870686926850485 0.06414867704971627393 0.06942417468490391652 0.07514037239711113259 0.08133585705512647035 0.08805305065350352289 0.09533870238070424330 0.10324446749232996101 0.11182759205582815110 0.12115172511719340953 0.13128788909049393663 0.14231564188695366990 0.15432447352365097348 0.16741548828210606192 0.18170343307120528920 0.19731914252859583669 0.21441248023528924893 0.23315586061199933265 0.25374843281966152908 0.27642098782241053545 0.30144159813795867731 0.32912189239970246479 0.35982366430827528170 0.39396515638938811588 0.43202575224197958814 0.47454683315434914581 0.52212506387312440648 0.57539226610698657183 0.63497341245309923963 0.70141176364534318921 0.77504954903667988564 0.85585754434481520203 0.94322332195311608949 1.03574175454233596838 1.13110020000527167205 1.22618757874292660937 1.31751724504036626939 1.40187795563655281939 1.47690565040290389121 1.54131160798307020876 1.59477054137745977158 1.63762878171166081920 1.67058697972246417152 1.69444124808935248083 1.70990484932086772574 1.71561863776593881425 
1.64742455301508883281 1.64174630843199609309 1.62646335515385986881 1.60313850030942450786 1.57136706077136145687 1.53074716956728473782 1.48101404373127798486 1.42221158614919462870 1.35487580805574880927 1.28017524245931269000 1.19993153469177160630 1.11645990838344699725 1.03224762750164344993 0.94959033890366972841 0.87032481524356608560 0.79571785915278359091 0.72648923646453700265 0.66291158057286025951 0.60493447626084551061 0.55229947175618976374 0.50463143689082279320 0.46150384839306335394 0.42248153010008060448 0.38714625331066288005 0.35511037872214989974 0.32602270955794820928 0.29956959142988237588 0.27547332469265661814 0.25348922181803845710 0.23340212774927371342 0.21502287842478762236 0.19818495362316834729 0.18274144556461480171 0.16856238520783772827 0.15553242370497044611 0.14354884356044039784 0.13251986398362336494 0.12236320224124908052 0.11300485412079619429 0.10437805987458333157 0.09642242612174337091 0.08908317827831857549 0.08231052143763739615 0.07605909270143373924 0.07028748899970849173 0.06495785836575396210 0.06003554435102254061 0.05548877512996708283 0.05128839033806786851 0.04740759991216036973 0.04382177020483268848 0.04050823346317011797 0.03744611742965031631 0.03461619236720725468 0.03200073325418384407 0.02958339525697684103 0.02734910088500352998 0.02528393747742385678 0.02337506387760313054 0.02161062534761273163 0.01997967534188996308 0.01847210486724093492 0.01707857649396293809 0.01579046475672862826 0.01459980128084792383 0.01349922410370130166 0.01248193109890660679 0.01154163710967881507 0.01067253446595306521 0.00986925659895665497 0.00912684449653866636 0.00844071576715288430 0.00780663610176923761 0.00722069294212368540 0.00667927118024991273 0.00617903072902437067 0.00571688581701534915 0.00528998587261075848 0.00489569786972343657 0.00453159000369338094 0.00419541700396336426 0.00388510527544183581 0.00359874145129834844 0.00333455981788910449 0.00309093140043903425 0.00286635396612666682 0.00265944276848117944 0.00246892200738701995 0.00229361695934238163 0.00213244673120560613 0.00198441759322820488 0.00184861684988102404 0.00172420721049393322 0.00161042162503011177 0.00150655855338688305 0.00141197763899647555 0.00132609576057429734 0.00124838343925293138 0.00117836158321615869 0.00111559856912071820 0.00105970736702620805 0.00101034364870078441 0.00096720289088136902 0.00093001901276479337 0.00089856272268207249 0.00087264006164100572 0.00085209119550566648 0.00083678942559783920 0.00082664040597646427 0.00082158156100353708 0.00082158169917634361 0.00082664082063810262 0.00083679011695814154 0.00085209216326986859 0.00087264130401887297 0.00089856423460599189 0.00093002078257409249 0.00096720489347945637 0.00101034582785763938 0.00105970957934920645 0.00111560051737838450 0.00117836321862796467 0.00124838462927767679 0.00132609645600134662 0.00141197782390523052 0.00150655822943768225 0.00161042080517259656 0.00172420591570965342 0.00184861510679201757 0.00198441543193206282 0.00213244418340197139 0.00229361405659767037 0.00246891877968891116 0.00265943924358580386 0.00286635017021641403 0.00309092736043070637 0.00333455556666473196 0.00359873703988045079 0.00388510080517934231 0.00419541273000009068 0.00453158639728046264 0.00489569494252495296 0.00528998381255030292 0.00571688469568731872 0.00617903056879753887 0.00667927197525064464 0.00722069466651098502 0.00780663871435105516 0.00844071921503986022 0.00912684871888780336 0.00986926153114464633 0.01067254004375961518 0.01154164327262396927 0.01248193779217587895 0.01349923127804242284 0.01459980888961487366 0.01579047274881895113 0.01707858479903290316 0.01847211335949117128 0.01997968372909463691 0.02161063316694314396 0.02337507099083147022 0.02528394360303554134 0.02734910591505324007 0.02958339914946817029 0.03200073599833874738 0.03461619396910253776 0.03744611790468699297 0.04050823283124393992 0.04382176848672703073 0.04740759712676512194 0.05128838650006795064 0.05548877024777076894 0.06003553842500952697 0.06495785138685816751 0.07028748094813574987 0.07605908354511803360 0.08231051112996434771 0.08908316675289629227 0.09642241327650627469 0.10437804554349519592 0.11300483819281892384 0.12236318462362338888 0.13251984456743304275 0.14354882222725851015 0.15553240032768533840 0.16856235964962218432 0.18274141767710583295 0.19818492324391590031 0.21502284537401883391 0.23340209182615756500 0.25348918279631260653 0.27547328231563805723 0.29956954540505342788 0.32602265955115616869 0.35511032435113221162 0.38714619413734663311 0.42248146562030242102 0.46150377801846220738 0.50463135990229324168 0.55229938717360649303 0.60493438333681703867 0.66291147841092135096 0.72648912417070277137 0.79571773584218519204 0.87032468008273189408 0.94959019117720366854 1.03224746669626110673 1.11645973427598699246 1.19993134741991780423 1.28017504255047320783 1.35487559639894095120 1.42221136391665048393 1.48101381227520212391 1.53074693032011888150 1.57136681516843168538 1.60313824974075913588 1.62646310094314516803 1.64174605183674193754 1.64742429553423797017 
1.58683060290310207208 1.58131416577993344497 1.56652709891309083190 1.54413634443417269182 1.51395353548204991689 1.47583678306900334398 1.42978557026957719955 1.37605061154383756516 1.31523822889113572998 1.24837617622451269028 1.17690321773708639341 1.10256009488877038116 1.02719834680051747000 0.95256544419344613139 0.88013338572426214057 0.81100771589054376776 0.74591563428646590062 0.68524909958637580942 0.62913449871561888394 0.57750683058292773264 0.53017552288030778129 0.48687660907504870522 0.44731080256418254137 0.41116938535022073964 0.37815060935472599724 0.34796922374744521100 0.32036130115388639084 0.29508601359242936368 0.27192553821345666343 0.25068389738122198729 0.23118525931981603883 0.21327202943118073186 0.19680292946006483490 0.18165117452270007625 0.16770280268566639670 0.15485517789587399662 0.14301566724355674332 0.13210048271394825292 0.12203367235191997509 0.11274624389763851506 0.10417540438137590231 0.09626389820813874287 0.08895943312473453268 0.08221417744783465764 0.07598432063649074308 0.07022968697406595240 0.06491339476795365826 0.06000155451980626609 0.05546300056369246612 0.05126905155332095454 0.04739329591999963398 0.04381139904056530199 0.04050092936759508433 0.03744120119986704687 0.03461313212300587416 0.03199911344197281515 0.02958289217029119733 0.02734946334305710103 0.02528497159236753333 0.02337662107069591461 0.02161259182222255437 0.01998196574590438424 0.01847465648493473722 0.01708134421673723757 0.01579341759409991219 0.01460291944426872490 0.01350249676974946134 0.01248535467795686138 0.01154521390853258112 0.01067627166202567146 0.00987316546221639335 0.00913093980896451107 0.00844501540003927964 0.00781116071977949744 0.00722546580932514892 0.00668431804819680231 0.00618437979135078031 0.00572256771735224490 0.00529603375320375491 0.00490214744884448494 0.00453848006704396512 0.00420278935797546715 0.00389300478222054380 0.00360721630805138638 0.00334366182584311389 0.00310071631179686946 0.00287688181883960503 0.00267077824314676526 0.00248113481431944116 0.00230678225894953570 0.00214664558994437371 0.00199973747732951068 0.00186515215950922020 0.00174205985779440908 0.00162970165984210880 0.00152738484058834167 0.00143447859260681376 0.00135041014102665891 0.00127466122221253642 0.00120676491088522048 0.00114630230732425120 0.00109290066561684718 0.00104623103665879569 0.00100600557574659355 0.00097197622174860498 0.00094393314026164354 0.00092170341713937454 0.00090514998650981227 0.00089417078289355523 0.00088869811051495162 0.00088869822521320252 0.00089417112596079651 0.00090515055451045878 0.00092170420328718805 0.00094393413268945014 0.00097197740032417546 0.00100600690623564581 0.00104623245951229737 0.00109290207319256982 0.00114630349629612355 0.00120676591439992931 0.00127466216885196992 0.00135041084556974944 0.00143447896032100619 0.00152738482465775149 0.00162970124090555668 0.00174205903374691218 0.00186515093998806947 0.00199973588022539506 0.00214664363893168897 0.00230677998177442056 0.00248113224168400315 0.00267077540813287495 0.00287687875749509381 0.00310071306553361126 0.00334365844654627153 0.00360721286814469355 0.00389300139490844632 0.00420278621918623863 0.00453847754339697235 0.00490214523298419802 0.00529603184359961343 0.00572256637241308486 0.00618437914394198707 0.00668431816279346780 0.00722546670940682478 0.00781116240157919695 0.00844501784028894864 0.00913094297004757305 0.00987316929614123762 0.01067627611396448906 0.01154521891976068027 0.01248536018763291011 0.01350250271513531164 0.01460292575861776854 0.01579342420094165256 0.01708135101821661728 0.01847466333912195502 0.01998197242114974070 0.02161259790298842437 0.02337662664274864355 0.02528497695605369522 0.02734946809722083039 0.02958289610195619090 0.03199911643484543156 0.03461313411296573772 0.03744120215245505534 0.04050092926559167861 0.04381139787641652461 0.04739329369059130936 0.05126904825627998097 0.05546299619453576302 0.06000154906943111488 0.06491338822049441681 0.07022967930503221101 0.07598431181083886710 0.08221416741747145096 0.08895942182475025106 0.09626388554997589164 0.10417539023910091234 0.11274622836092326739 0.12203365511184727232 0.13210046367841010717 0.14301564630163354774 0.15485515492340840016 0.16770277754690365857 0.18165114707005325378 0.19680289953279417325 0.21327199685331199586 0.23118522389736606559 0.25068385889901623198 0.27192549643148378191 0.29508596824152633076 0.32036125193102060749 0.34796917031049867663 0.37815055131629526919 0.41116932226967328745 0.44731073393603437705 0.48687653430927013698 0.53017544126484317246 0.57750674157458181668 0.62913440165574041618 0.68524899368306468883 0.74591551878437800660 0.81100759007865286243 0.88013324896671685238 0.95256529597668226916 1.02719818678950303159 1.10255992298250626860 1.17690303411029084657 1.24837598134266203331 1.31523802349209040230 1.37605039658955496940 1.42978534688096803329 1.47583655245938549783 1.51395329890119167970 1.54413610312899063359 1.56652685410572356517 1.58131391866099346721 1.58683035492207857864 
1.53360830762511612946 1.52832204316532993538 1.51419453028435069264 1.49292624303215548665 1.46447395365365218289 1.42886085695710485233 1.38624084273419989621 1.33696706086545935577 1.28165031974044052454 1.22118801581048597171 1.15674506514330088791 1.08967890663399069595 1.02142022061819992551 0.95333970534537515462 0.88663556756951256155 0.82226398439867010026 0.76091648520440702264 0.70303468477055486296 0.64884758843229861647 0.59841782877111060479 0.55168721462281711254 0.50851626246267045417 0.46871568573141675351 0.43206987617128822521 0.39835344959904817053 0.36734227492323356934 0.33882037584580859679 0.31258389030973110501 0.28844302006210353895 0.26622266424229157344 0.24576223204209712847 0.22691497532168702911 0.20954706832175373776 0.19353658073725132915 0.17877243461912439848 0.16515339809382245662 0.15258714438075471342 0.14098938901908386612 0.13028310867532200135 0.12039783934299781720 0.11126904912146706739 0.10283757704815044143 0.09504913540533732608 0.08785386332868294623 0.08120592912433721722 0.07506317412604213146 0.06938679322694318863 0.06414104761761851847 0.05929300584353147663 0.05481230981739138031 0.05067096288131289761 0.04684313741151635568 0.04330499980027102680 0.04003455094168661965 0.03701148059600978257 0.03421703421761401742 0.03163389101111468982 0.02924605213215580868 0.02703873807812562369 0.02499829442064585572 0.02311210417742800768 0.02136850980924198673 0.01975673948312106631 0.01826683803118234195 0.01688960543454576246 0.01561653930951090175 0.01443978185788230562 0.01335207092386991867 0.01234669482816141972 0.01141745067837041105 0.01055860588135670852 0.00976486260645614834 0.00903132496962721909 0.00835346872766651316 0.00772711328908437523 0.00714839586306692532 0.00661374758281874087 0.00611987145225034723 0.00566372197691178414 0.00524248635305355620 0.00485356732065985418 0.00449456730721053965 0.00416327201154698123 0.00385763880628609002 0.00357578328307517346 0.00331596763634478542 0.00307658995194359797 0.00285617433205098692 0.00265336179582242870 0.00246690190028875378 0.00229564503028689693 0.00213853530999674746 0.00199460409240570513 0.00186296398680285691 0.00174280338761545472 0.00163338147091129926 0.00153402362822130378 0.00144411731004767674 0.00136310825371799282 0.00129049707100256650 0.00122583578398737956 0.00116872566979897563 0.00111881501440369568 0.00107579603182084149 0.00103940344827413433 0.00100941286050759693 0.00098563934629702921 0.00096793632041514144 0.00095619462854301673 0.00095034187292786232 0.00095034196522403303 0.00095619490348142211 0.00096793677182405169 0.00098563996269063203 0.00100941362313422545 0.00103940432775895264 0.00107579698251702993 0.00111881596514817883 0.00116872650910426756 0.00122583633949132492 0.00129049748710133479 0.00136310869683853308 0.00144411762382501419 0.00153402371504851587 0.00163338127349754725 0.00174280287575989679 0.00186296314893974468 0.00199460293027364788 0.00213853383515982820 0.00229564326176323608 0.00246689986309833742 0.00265335952024936539 0.00285617185364683834 0.00307658731274307318 0.00331596488789664967 0.00357578049206441761 0.00385763606444100571 0.00416326945243239432 0.00449456513325785512 0.00485356584122353246 0.00524248503446940288 0.00566372082649369002 0.00611987068956876268 0.00661374734488573424 0.00714839622900254046 0.00772711429799066707 0.00835347039012501735 0.00903132727517463874 0.00976486552869193503 0.01055860938164177032 0.01141745470882304936 0.01234669933368903738 0.01335207584302333661 0.01443978712212967697 0.01561654484034669110 0.01688961113731901609 0.01826684378396892239 0.01975674511809855094 0.02136851508300341429 0.02311210872981484671 0.02499829850863214201 0.02703874209342205237 0.02924605572785621277 0.03163389396071525361 0.03421703637496498196 0.03701148186619707126 0.04003455126217025928 0.04330499912882146418 0.04684313571821752120 0.05067096014292171713 0.05481230601324105223 0.05929300095237399759 0.06414104161492018008 0.06938678608251147573 0.07506316580194571930 0.08120591957271605654 0.08785385248915700274 0.09504912320159930594 0.10283756338317628920 0.11126903387119171929 0.12039782266186563331 0.13028309021525186218 0.14098936867654288108 0.15258712203729762891 0.16515337361781790015 0.17877240786645098858 0.19353655155091298301 0.20954703653072226377 0.22691494073914353358 0.24576219446308389394 0.26622262344106917276 0.28844297578909328106 0.31258384228795288440 0.33882032376701065601 0.36734221844353931452 0.39835338833386857438 0.43206980968899855178 0.46871561354490831608 0.50851618401773990286 0.55168712928358587533 0.59841773618813931535 0.64884748802847835858 0.70303457588124063093 0.76091636720509003844 0.82226385672130142268 0.88663542972880371451 0.95333955697331385082 1.02142006150256925423 1.08967873675424797852 1.15674488469606728813 1.22118782521779012384 1.28165011963721986454 1.33696685206851562100 1.38624062619972621135 1.42886063373525917797 1.46447372484795623748 1.49292600976828726544 1.51419429368977054295 1.52832180435924636086 1.53360806799172055825 
1.48744140481220421535 1.48241260074463365726 1.46900273602682984730 1.44890014375648301659 1.42215517914328182236 1.38889184837157730890 1.34934988284464818520 1.30392646944334278380 1.25320797339473100074 1.19798050213366313876 1.13921012039160718388 1.07799024588570158123 1.01546392369290305879 0.95273758900035199204 0.89080519480974951207 0.83049616893020705710 0.77245163736199384807 0.71712556585913800333 0.66480334147188124838 0.61562968131481876632 0.56963924401152610244 0.52678554042137615276 0.48696580172752579330 0.45004098400447389849 0.41585103794694489032 0.38422605050064562171 0.35499403699638998333 0.32798615173856626726 0.30303998748293814458 0.28000150748372032439 0.25872602928459387250 0.23907857149175648637 0.22093378776799177388 0.20417564548541045077 0.18869695695977073413 0.17439883547954337928 0.16119012316658243300 0.14898682030630050477 0.13771153398727142836 0.12729295604535781350 0.11766537548268120317 0.10876822545765274519 0.10054566811977139196 0.09294621133720926132 0.08592235840613970943 0.07943028717883882095 0.07342955639616843833 0.06788283688019980389 0.06275566537540688827 0.05801621899138686977 0.05363510837634755113 0.04958518792392285768 0.04584138148027938620 0.04238052217059862237 0.03918120510174594173 0.03622365182134545947 0.03348958552439440517 0.03096211609633581219 0.02862563416733965305 0.02646571342680290734 0.02446901982088814376 0.02262322983050402136 0.02091695360712853002 0.01933966299031197877 0.01788162680339322463 0.01653385050136346734 0.01528802042840560205 0.01413645233147242664 0.01307204380186610670 0.01208823034191452983 0.01117894477838721201 0.01033857976591945338 0.00956195314431695920 0.00884427593215830754 0.00818112275629223618 0.00756840453217777487 0.00700234322461024128 0.00647944853191861903 0.00599649634914989349 0.00555050887913347002 0.00513873639965913009 0.00475864053865238112 0.00440787715048074347 0.00408428362244084298 0.00378586486383336585 0.00351078099859014614 0.00325733602055566784 0.00302396733728782507 0.00280923613660388760 0.00261181851607950044 0.00243049732093436610 0.00226415463998153044 0.00211176491330733462 0.00197238860939252802 0.00184516643290222326 0.00172931402721676619 0.00162411713932941737 0.00152892721721809011 0.00144315741161693545 0.00136627895540213790 0.00129781761172301918 0.00123735121516865831 0.00118450731933283926 0.00113896008884561972 0.00110042867903281660 0.00106867550722422600 0.00104350478713932660 0.00102476132029738487 0.00101232953791718927 0.00100613278742445189 0.00100613285927031448 0.00101232975093679123 0.00102476166661036316 0.00104350525251206694 0.00106867606941618565 0.00110042930504872238 0.00113896073093366912 0.00118450790946578177 0.00123735165857064011 0.00129781778280047694 0.00136627901320843931 0.00144315750755852346 0.00152892723784991968 0.00162411700254383451 0.00172931367851736351 0.00184516583972005321 0.00197238775600350191 0.00211176379700361849 0.00226415326834372710 0.00243049570985309771 0.00261181668862631167 0.00280923412257327865 0.00302396517345204785 0.00325733375194370289 0.00351077868124050063 0.00378586256937207821 0.00408428144512751334 0.00440787521711560881 0.00475863902020701168 0.00513873551884578422 0.00555050813682508859 0.00599649573831351201 0.00647944821447588026 0.00700234331702631607 0.00756840511035028474 0.00818112386343994302 0.00884427758577222001 0.00956195534159764993 0.01033858248787877798 0.01117894799288920993 0.01208823400600023135 0.01307204786318072465 0.01413645672862839930 0.01528802508999838050 0.01653385534334195217 0.01788163172401546763 0.01933966786223650924 0.02091695826630657340 0.02262323406296673500 0.02446902335390362115 0.02646571652879716602 0.02862563718112720590 0.03096211876006838004 0.03348958763807197148 0.03622365323810383675 0.03918120571471561675 0.04238052190122076901 0.04584138026930140164 0.04958518572468706420 0.05363510514960700970 0.05801621470140017056 0.06275565998682730573 0.06788283035535580545 0.07342954869267559470 0.07943027824753146060 0.08592234818892929837 0.09294619976483786683 0.10054565510932200745 0.10876821090993138430 0.11766535928041572945 0.12729293830708185431 0.13771151441072937427 0.14898679877520693005 0.16119009955319951732 0.17439880964411791364 0.18869692875018606593 0.20417561473641543390 0.22093375430003503457 0.23907853510945265008 0.25872598977473848514 0.28000146461309993740 0.30303994099587727717 0.32798610135417294309 0.35499398240552648698 0.38422599136278101639 0.41585097388665115403 0.45004091460754735987 0.48696572653685377130 0.52678545893320161131 0.56963915567512346527 0.61562958585069804673 0.66480323838879418208 0.71712545460831611521 0.77245151743344009354 0.83049603987265907534 0.89080505625388772817 0.95273744068522014938 1.01546376549320638283 1.07799007783583933318 1.13920994270194242404 1.19798031519521108734 1.25320777777047931423 1.30392626584756343711 1.34934967211416090294 1.38889163143397276201 1.42215495698708971339 1.44889991740643231388 1.46900250652582720079 1.48241236914239493672 1.48744117242209861196 
1.44798017619351737650 1.44320825200376590125 1.43050366932182537738 1.41151641682362494201 1.38635477079142477308 1.35520147454129435971 1.31834037082950938924 1.27618096066847597214 1.22927460226145424116 1.17831589893784505207 1.12412466840380642630 1.06760803282433536232 1.00970763926733875238 0.95134153215334693598 0.89335145373891644560 0.83646385915040477599 0.78126832945423663190 0.72821259983214536859 0.67761053028124629272 0.62965831091808843745 0.58445453938897662383 0.54202085348378337137 0.50232099675287300578 0.46527722017212669314 0.43078366768360187855 0.39871685213602070519 0.36894356990054943957 0.34132669216523914280 0.31572927064732247970 0.29201734892504105368 0.27006180612082153480 0.24973949359275993132 0.23093386577304975127 0.21353525647664794995 0.19744091225500470799 0.18255486369799456270 0.16878769249973779587 0.15605623505222432357 0.14428325092207816560 0.13339707564785732719 0.12333127111155092748 0.11402428118000740298 0.10541910027891954194 0.09746295549423633631 0.09010700598415355422 0.08330605978701166592 0.07701830829867861716 0.07120507813163534649 0.06583059978651273347 0.06086179239636502203 0.05626806370878090213 0.05202112442758144439 0.04809481602632170727 0.04446495115869253389 0.04110916581902990252 0.03800678244163080421 0.03513868316880497389 0.03248719256141341383 0.03003596906805072742 0.02776990461168458296 0.02567503121315641013 0.02373843608475367795 0.02194818212460369899 0.02029323351954714916 0.01876338828735168995 0.01734921546414414095 0.01604199702289088592 0.01483367417178804715 0.01371679770590938929 0.01268448210901440554 0.01173036312435482564 0.01084855853453081664 0.01003363190957617945 0.00928055910037084431 0.00858469727175847908 0.00794175628472837403 0.00734777225152916103 0.00679908310164067942 0.00629230600860730682 0.00582431654030929336 0.00539222951473341400 0.00499338129726356605 0.00462531242928609920 0.00428575366916317257 0.00397261155122397014 0.00368395547362676545 0.00341800579440110219 0.00317312285996074195 0.00294779689721580418 0.00274063870646101826 0.00255037109740952062 0.00237582101571764959 0.00221591231143292156 0.00206965910457101998 0.00193615970738747478 0.00181459106572079421 0.00170420368469148542 0.00160431700783836284 0.00151431522008582675 0.00143364344719451586 0.00136180411748641067 0.00129835425982771646 0.00124290295892670599 0.00119510832518598953 0.00115467567177729435 0.00112135570222049452 0.00109494297474199698 0.00107527463574452753 0.00106222941539391158 0.00105572687956412281 0.00105572693350763913 0.00106222957440338384 0.00107527489116687747 0.00109494331134107892 0.00112135609695473981 0.00115467609210273547 0.00119510872671813040 0.00124290328316567500 0.00129835443289427754 0.00136180405263144205 0.00143364328419711556 0.00151431508233768053 0.00160431681751060928 0.00170420337874954697 0.00181459059829303104 0.00193615904860111598 0.00206965823834392992 0.00221591123341524643 0.00237581973136169466 0.00255036962065746664 0.00274063705897387155 0.00294779510798703903 0.00317312096565103285 0.00341800384034585125 0.00368395351575789842 0.00397260965906753860 0.00428575192959468332 0.00462531095066054387 0.00499338021156203737 0.00539222897273801405 0.00582431617662760442 0.00629230577546213699 0.00679908311301991031 0.00734777259839336505 0.00794175703192234739 0.00858469845964660028 0.00928056074791794305 0.01003363401758827766 0.01084856108832465971 0.01173036609602273739 0.01268448545912126413 0.01371680138442021857 0.01483367811832114747 0.01604200116590515091 0.01734921971900393878 0.01876339255316106236 0.02029323767466673090 0.02194818602189119172 0.02373843954861121208 0.02567503404383228438 0.02776990703693636708 0.03003597134222157905 0.03248719449323145270 0.03513868459340374617 0.03800678322466111148 0.04110916585333246331 0.04446495035868247570 0.04809481432250961586 0.05202112176162732027 0.05626806002939077622 0.06086178765593530660 0.06583059393821255600 0.07120507112698681862 0.07701830008530030636 0.08330605030658855270 0.09010699517063347486 0.09746294327193982809 0.10541908656089282736 0.11402426586678338083 0.12333125409107165149 0.13339705695933529173 0.14428323034538448333 0.15605621246036427419 0.16878766775616727003 0.18255483665526983650 0.19744088275376825425 0.21353522434452432144 0.23093383082356977454 0.24973945562387855901 0.27006176491330080580 0.29201730424072314118 0.31572922222715626983 0.34132663972734844648 0.36894351313814466309 0.39871679071540877537 0.43078360124239933882 0.46527714831768929304 0.50232091906174447526 0.54202076950306432579 0.58445444864217921399 0.62965821313974401630 0.67761042506769508798 0.72821248672976957028 0.78126820804768348783 0.83646372908202204499 0.89335131472887296944 0.95134138402047596639 1.00970748194919690555 1.06760786639397098341 1.12412449308065709452 1.17831571509062427161 1.22927441040192597654 1.27618076143709791026 1.31834016497538653034 1.35520126289937703490 1.38635455425998710410 1.41151619634452352159 1.43050344586471300801 1.44320802655453661600 1.44797994999614432210 
1.41487787084011218397 1.41034409919791325905 1.39828727243301753624 1.38030708342476327033 1.35654601265753793626 1.32721890817270926632 1.29262916526358240255 1.25318240013958748236 1.20939357604480823838 1.16188382295242309539 1.11136462146138148555 1.05860957774052799607 1.00441706839877631374 0.94956944660672726322 0.89479522884213791301 0.84073948447828228403 0.78794522147242251897 0.73684597373398386111 0.68776786890287988641 0.64093849261363844416 0.59649974892793022896 0.55452233737191769514 0.51502011162803618127 0.47796323224756132042 0.44328956047936185492 0.41091412045928921160 0.38073669830453127361 0.35264777637448840863 0.32653305401609156178 0.30227681144831319848 0.27976435268087462838 0.25888373098544859019 0.23952692525477936591 0.22159060239308026041 0.20497657188564888386 0.18959201455769236766 0.17534954808213654154 0.16216717648079082004 0.14996815900093274365 0.13868082467339859498 0.12823835201666361483 0.11857852787191536237 0.10964349632166636717 0.10137950437667631043 0.09373665024924315858 0.08666863768637900201 0.08013253887990567925 0.07408856756112358610 0.06849986324264367710 0.06333228709878624407 0.05855422963481959897 0.05413643005133694786 0.05005180703870348857 0.04627530061876661271 0.04278372457409029828 0.03955562895734954232 0.03657117214777794167 0.03381200191247213382 0.03126114493173237641 0.02890290425814995290 0.02672276387163440015 0.02470730117076325172 0.02284410528696545484 0.02112170067592455958 0.01952947736234889042 0.01805762604498051260 0.01669707802721909218 0.01543944962684284938 0.01427699074098232046 0.01320253726388553872 0.01220946707546688437 0.01129165933830278412 0.01044345685907610566 0.00965963128795044312 0.00893535094566577648 0.00826615108345474248 0.00764790639514401072 0.00707680561450430012 0.00654932804330266016 0.00606222186711252720 0.00561248425933083550 0.00519734270641225571 0.00481423760024024538 0.00446080707369844731 0.00413487219829256070 0.00383442355030849669 0.00355760882344458018 0.00330272141091159099 0.00306818988585755292 0.00285256831513591713 0.00265452734649507249 0.00247284601409325511 0.00230640421213568203 0.00215417579000454218 0.00201522222639916038 0.00188868684359744243 0.00177378952584739125 0.00166982190937137176 0.00157614301368069754 0.00149217528688118384 0.00141740087626222866 0.00135135874773650855 0.00129364193136027872 0.00124389458121432206 0.00120180998069319145 0.00116712865513846076 0.00113963677384365525 0.00111916483250817933 0.00110558660836312939 0.00109881838193548464 0.00109881842078274339 0.00110558672203719954 0.00111916501229103460 0.00113963700469232876 0.00116712891500392324 0.00120181023967269596 0.00124389480066211533 0.00129364206359783296 0.00135135873718994493 0.00141740066372312429 0.00149217498544986643 0.00157614272009221068 0.00166982157110695528 0.00177378909666237039 0.00188868628732907773 0.00201522151804578442 0.00215417491535752070 0.00230640316693342395 0.00247284480302534249 0.00265452598244286797 0.00285256681862300354 0.00306818828478661043 0.00330271974079587860 0.00355760712798081080 0.00383442188242266724 0.00413487062153383711 0.00446080566351148011 0.00481423644437650733 0.00519734190262355344 0.00561248390747624143 0.00606222175888163767 0.00654932807388819427 0.00707680586374825893 0.00764790693161820911 0.00826615195931246216 0.00893535219531282898 0.00965963292867633161 0.01044345889247788595 0.01129166175181550713 0.01220946984376580779 0.01320254035002521587 0.01427699409708438338 0.01543945319429751439 0.01669708173626716086 0.01805762981364755770 0.01952948109494978546 0.02112170426138149093 0.02284410859797525450 0.02470730406573584670 0.02672276620249965789 0.02890290620343433786 0.03126114665760015843 0.03381200327723377086 0.03657117301765544504 0.03955562921382937969 0.04278372411527564534 0.04627529935765706259 0.05005180490040561647 0.05413642696993681280 0.05855422555039013766 0.06333228195470941291 0.06849985698313243443 0.07408856012907527600 0.08013253021491195671 0.08666862772291727968 0.09373663891507955093 0.10137949159139680866 0.10964348199552276242 0.11857851190522072926 0.12823833430014833223 0.13868080515465497360 0.14996813755112414768 0.16216715296468675600 0.17534952235584377878 0.18959198646706254543 0.20497654126508113581 0.22159056906433050038 0.23952688902582119912 0.25888369164920599363 0.27976431001387469522 0.30227676520932056370 0.32653300394470952117 0.35264772218989326458 0.38073663970425997150 0.41091405711834172454 0.44328949204984646748 0.47796315835906766356 0.51502003188935885358 0.55452225137511634845 0.59649965625622169973 0.64093839299264110387 0.68776776201245670705 0.73684585919534195675 0.78794509894550057716 0.84073935367889263137 0.89479508955910280754 0.94956929871861217585 1.00441691188913928556 1.05860941271017860998 1.11136444813609003290 1.16188364168471913729 1.20939338730951506662 1.25318220452350237437 1.29262896345089584038 1.32721870092816374154 1.35654580080896058902 1.38030686784696632330 1.39828705403396846840 1.41034387890735080084 1.41487764983832198240 
1.38781426551945141767 1.38348857988899731630 1.37199423778761486759 1.35487863178482270676 1.33230328824126109666 1.30449898022841237477 1.27177498191248017356 1.23452589858154659908 1.19323347882576813461 1.14846119536563096020 1.10084041674879506978 1.05104858827761216133 0.99978160998052123531 0.94772395703263123679 0.89552053054459568315 0.84375362844815393615 0.79292709822316398416 0.74345820472846435578 0.69567647898272078066 0.64982804162520257929 0.60608362620079736516 0.56454863544797007080 0.52527388013983933313 0.48826603671070389900 0.45349722152697835575 0.42091337091724301267 0.39044132648380469597 0.36199466101208166435 0.33547835759420885360 0.31079249017126553412 0.28783506216892185137 0.26650415241336378180 0.24669950186753886179 0.22832365595522485791 0.21128275833682819140 0.19548707456499947455 0.18085130879031519058 0.16729476378785634871 0.15474138392748248982 0.14311971206976964455 0.13236278437839660294 0.12240798196933799780 0.11319685275918422995 0.10467491544157270233 0.09679145294975377567 0.08949930182935883494 0.08275464197344151174 0.07651678999028965755 0.07074799852414548340 0.06541326312133333154 0.06048013768036430982 0.05591855910423992881 0.05170068145839201712 0.04780071970357013811 0.04419480290123845023 0.04086083666588580243 0.03777837455245180998 0.03492849800897479540 0.03229370448826984763 0.02985780329283820728 0.02760581850818237537 0.02552389943971111741 0.02359923717661027709 0.02181998653485339723 0.02017519444112214622 0.01865473332620992686 0.01724923941415879014 0.01595005556736528440 0.01474917836729816578 0.01363920913009186719 0.01261330857533771166 0.01166515488412733781 0.01078890490044837058 0.00997915824666906204 0.00923092413951942525 0.00853959070829080069 0.00790089663105453255 0.00731090491792651953 0.00676597868301431760 0.00626275875820610922 0.00579814318802972239 0.00536926766883216722 0.00497348819158083266 0.00460836482710114126 0.00427164661794265932 0.00396125770585675774 0.00367528453816712286 0.00341196407437682758 0.00316967292015357671 0.00294691732176666221 0.00274232395933826645 0.00255463148199464030 0.00238268273300867861 0.00222541761690897566 0.00208186656461717412 0.00195114455640910123 0.00183244566573259604 0.00172503809009905140 0.00162825963839319243 0.00154151364651968631 0.00146426515944535207 0.00139603792353559797 0.00133641143759355430 0.00128501808760117520 0.00124154101464268862 0.00120571216378650981 0.00117731063299597594 0.00115616131209139716 0.00114213380360661532 0.00113514161903194299 0.00113514164564398889 0.00114213388066997101 0.00115616143125440995 0.00117731078012495161 0.00120571231870592044 0.00124154115093200179 0.00128501817264647933 0.00133641143335194723 0.00139603778855357241 0.00146426485287232122 0.00154151325703121012 0.00162825924149401224 0.00172503765019427213 0.00183244514946556691 0.00195114393631179439 0.00208186582090374994 0.00222541673810194851 0.00238268171590727551 0.00255463033136005269 0.00274232268748897390 0.00294691594828866421 0.00316967147172220187 0.00341196258475506831 0.00367528304836384212 0.00396125626441978795 0.00427164528112866648 0.00460836365852923535 0.00497348726070045988 0.00536926704710283254 0.00579814294141865749 0.00626275882552682073 0.00676597889747276859 0.00731090533649669805 0.00790089730503040766 0.00853959167839812849 0.00923092543361259121 0.00997915987898501111 0.01078890687182476604 0.01166515718268867907 0.01261331117720976280 0.01363921200012441215 0.01474918145959791538 0.01595005882551903120 0.01724924277119344040 0.01865473670437933773 0.02017519775161569218 0.02181998967792253552 0.02359924004288749266 0.02552390191387032825 0.02760582047643565101 0.02985780489078616873 0.03229370580753954112 0.03492849894046967663 0.03777837498613989542 0.04086083649773863957 0.04419480203628367576 0.04780071805624952486 0.05170067895151897464 0.05591855566731585014 0.06048013324753520603 0.06541325762937977295 0.07074799191052916214 0.07651678219126156755 0.08275463292234330748 0.08949929145510238104 0.09679144117536730985 0.10467490218303010518 0.11319683792457069238 0.12240796545843701804 0.13236276608292452117 0.14311969184949563383 0.15474136173980579390 0.16729473949144146872 0.18085128223543689430 0.19548704559206875331 0.21128272677516657385 0.22832362162188535315 0.24669946456619018527 0.26650411193323619852 0.28783501828366975239 0.31079244263796823589 0.33547830615246465591 0.36199460538326344583 0.39044126637063525376 0.42091330600386001048 0.45349715147959879236 0.48826596117935272545 0.52527379876150193105 0.56454854785183805621 0.60608353201638465180 0.64982794056141968131 0.69567637079414768042 0.74345808909366428718 0.79292697486008589802 0.84375349712894676113 0.89552039111004511085 0.94772380940572720220 0.99978145417856156829 1.05104842442150347992 1.10084024506880151506 1.14846101620264562371 1.19323329262791011374 1.23452570589650534316 1.27177478337653626639 1.30449877655342083571 1.33230308020072474307 1.35487842020041537872 1.37199402351684174306 1.38348836381434292520 1.38781404876597669329 
1.36651028360063708789 1.36235584312147550712 1.35132246704362524170 1.33490991768565825382 1.31328952829427803017 1.28669874258718897053 1.25544588357635600318 1.21991273344839390447 1.18055324531112670883 1.13788706293553087967 1.09248726189050238133 1.04496274864057436815 0.99593682621308854408 0.94602424099868076546 0.89580930785548629203 0.84582740054652383321 0.79655133824360180306 0.74838326797404541857 0.70165180067433330358 0.65661356860666308943 0.61345807873219293516 0.57231469807928925242 0.53326073677264052009 0.49632981292843658672 0.46151991800062130977 0.42880081519890644870 0.39812057570134951057 0.36941118359584801389 0.34259322517738333147 0.31757972947361157168 0.29427925341018679184 0.27259831463154915454 0.25244327384678411086 0.23372176122346544069 0.21634373094143288796 0.20022221657514549520 0.18527384872628505086 0.17141918595286020910 0.15858290085140613890 0.14669385523419437023 0.13568509151089125364 0.12549376286786206869 0.11606101730413986850 0.10733185168065650927 0.09925494427886705218 0.09178247470785438900 0.08486993719418189919 0.07847595190248135566 0.07256207774231526741 0.06709262918202396619 0.06203449886107437194 0.05735698722685977913 0.05303163998705451299 0.04903209383589679504 0.04533393066138757810 0.04191454025248675386 0.03875299138720200709 0.03582991108272870484 0.03312737171956126048 0.03062878570507295700 0.02831880718183116263 0.02618324090328139064 0.02420895744490780821 0.02238381384574328337 0.02069658054108969303 0.01913687340456493580 0.01769509073584418779 0.01636235486119130833 0.01513045803071988438 0.01399181231382939927 0.01293940321168141061 0.01196674672242714621 0.01106784961193429950 0.01023717265876800120 0.00946959665743207779 0.00876039097912451048 0.00810518450288011394 0.00749993874315291187 0.00694092301263715683 0.00642469147032025123 0.00594806213780485482 0.00550809658929840573 0.00510208267014644612 0.00472751742518595641 0.00438209174052350825 0.00406367611700209075 0.00377030754900031795 0.00350017742828168110 0.00325162039858994945 0.00302310409243555789 0.00281321968709336012 0.00262067322154502236 0.00244427762100207779 0.00228294538000217706 0.00213568185874812855 0.00200157915170584566 0.00187981049057150962 0.00176962514692236006 0.00167034380330610688 0.00158135436426574266 0.00150210805998778063 0.00143211634934914400 0.00137094780787383463 0.00131822531695746648 0.00127362382649987005 0.00123686835237557524 0.00120773228225568019 0.00118603597924815674 0.00117164567494332239 0.00116447264494834446 0.00116447266207964084 0.00117164572374928166 0.00118603605193334793 0.00120773236584215127 0.00123686842877113179 0.00127362387268792343 0.00131822530564151830 0.00137094770865153759 0.00143211613083393807 0.00150210769314405856 0.00158135391858633956 0.00167034333865112572 0.00176962463870056208 0.00187980991468550407 0.00200157848755377898 0.00213568109114881111 0.00228294450024257856 0.00244427662725699157 0.00262067211899696950 0.00281321848785098805 0.00302310281534212688 0.00325161906905846454 0.00350017607813168929 0.00377030621629970142 0.00406367484576064530 0.00438209058003680152 0.00472751642878133094 0.00510208189281990965 0.00550809608369950965 0.00594806194803884636 0.00642469165855469315 0.00694092335399409954 0.00749993927972203434 0.00810518527358028429 0.00876039201564871028 0.00946959798174606959 0.01023717428182635558 0.01106785153318079473 0.01196674892988303096 0.01293940568225848686 0.01399181501367641189 0.01513046091564385076 0.01636235787699558131 0.01769509381861655850 0.01913687648104733796 0.02069658352921610600 0.02238381665580546631 0.02420895998180683240 0.02618324307047281696 0.02831880888749273295 0.03062878705190907880 0.03312737274129229359 0.03582991169097049511 0.03875299148868416310 0.04191453975470660342 0.04533392947587422395 0.04903209187954005177 0.05303163718212156041 0.05735698350024909242 0.06203449414305173271 0.06709262340476529474 0.07256207083832955096 0.07847594380310185525 0.08486992782810898195 0.09178246399977496583 0.09925493214825553689 0.10733183804078394452 0.11606100206131952923 0.12549374592106976589 0.13568507275180444194 0.14669383444699513053 0.15858287806714999046 0.17141916102583310000 0.18527382150239191105 0.20022218689061399566 0.21634369862162938780 0.23372172608184749176 0.25244323568383797429 0.27259827323386554010 0.29427920854959155328 0.31757968090643462489 0.34259317264390742874 0.36941112682006393975 0.39812051439116757923 0.42880074904685261394 0.46151984668533430067 0.49632973611724917617 0.53326065412548639966 0.57231460925436850040 0.61345798339374268959 0.65661346644629003944 0.70165169150906314677 0.74838315152507661754 0.79655121427223862796 0.84582726886677173095 0.89580916834638868451 0.94602409361569828050 0.99593667099787952512 1.04496258572847233737 1.09248709151497136460 1.13788688542914884216 1.18055306110296887034 1.21991254305806884339 1.25544568760532126994 1.28669854170826214457 1.31328932324010905219 1.33490970923712870544 1.35132225601863753539 1.36235563036455564756 1.36651007019160619649 
1.35073665785725882671 1.34671277956121882013 1.33602986957983560501 1.32014904361992035930 1.29924616466297049300 1.27356057824972612735 1.24339707635736762548 1.20912590632454297612 1.17117970603476728719 1.13004654917482683096 1.08625881923710920773 1.04037831818110104720 0.99297870523258113806 0.94462687289353031161 0.89586505933216820097 0.84719532763888993898 0.79906758623065399227 0.75187172824972892116 0.70593388713392379863 0.66151635327888047566 0.61882042202523879215 0.57799134136440777354 0.53912455594300356942 0.50227256022976063399 0.46745182234813387190 0.43464939617641196179 0.40382897752685220638 0.37493627249257421852 0.34790363004589153206 0.32265394913562728263 0.29910390736665792843 0.27716657885585860299 0.25675351766458298641 0.23777638415040991404 0.22014818763026577919 0.20378421206785124475 0.18860268358678933254 0.17452523044590328993 0.16147717829114283106 0.14938771635015135608 0.13818996368934283181 0.12782096068711057413 0.11822160190887331943 0.10933652969804641408 0.10111399777718688142 0.09350571552899311634 0.08646668019297032437 0.07995500268316191317 0.07393173136060360306 0.06836067700337955522 0.06320824135504277130 0.05844325095506031076 0.05403679742706612998 0.04996208499158494298 0.04619428565591832125 0.04271040229545830513 0.03948913966111411433 0.03651078321517675640 0.03375708560222623333 0.03121116049414050797 0.02885738342512708665 0.02668129954672582294 0.02466953785400294308 0.02280973086210891232 0.02109044047291841473 0.01950108901510594350 0.01803189526346837823 0.01667381511085253010 0.01541848658056066412 0.01425817888284108825 0.01318574523513471597 0.01219457918192889956 0.01127857416610034136 0.01043208611904655747 0.00964989885229639022 0.00892719204789171883 0.00825951165816851685 0.00764274253916119584 0.00707308315411103727 0.00654702219487823117 0.00606131724348929479 0.00561297388045667311 0.00519922847451725900 0.00481753046296273801 0.00446552680195999585 0.00414104747261778705 0.00384209211254038507 0.00356681769118627479 0.00331352715349897409 0.00308065896230225178 0.00286677747506125513 0.00267056409605337386 0.00249080914947241716 0.00232640442336284892 0.00217633633862734932 0.00203967970107798990 0.00191559199792190604 0.00180330820370944167 0.00170213606368374570 0.00161145182557824451 0.00153069628064954333 0.00145937160603404337 0.00139703812761848845 0.00134331154583833268 0.00129786062199044316 0.00126040513696024092 0.00123071416440634351 0.00120860464772554188 0.00119394027197183838 0.00118663062374013695 0.00118663063399027102 0.00119394030029251752 0.00120860468689421019 0.00123071420255749242 0.00126040515781855600 0.00129786060538872317 0.00134331146856514483 0.00139703796477708142 0.00145937133302742605 0.00153069587580181160 0.00161145134466721129 0.00170213555585496668 0.00180330765128300374 0.00191559138302044296 0.00203967900806067970 0.00217633555587681826 0.00232640354446089770 0.00249080817391111875 0.00267056302952317637 0.00286677632958753925 0.00308065775617039073 0.00331352591100952942 0.00356681644242684559 0.00384209089295761697 0.00414104632226297564 0.00446552576445491400 0.00481752958371939322 0.00519922779810499947 0.00561297344688016508 0.00606131708322420193 0.00654702246423979894 0.00707308358025349193 0.00764274315482538213 0.00825951249390999287 0.00892719312887702010 0.00964990019589495596 0.01043208773337189754 0.01127857604920401435 0.01219458132142081652 0.01318574760826141112 0.01425818145668555914 0.01541848931229217179 0.01667381794819122742 0.01803189814525318901 0.01950109187196569227 0.02109044322837427821 0.02280973343425474198 0.02466954015805655764 0.02668130149874936574 0.02885738494695506973 0.03121116166535886638 0.03375708641479790995 0.03651078359343751245 0.03948913952290467044 0.04271040155652772174 0.04619428423295324215 0.04996208280390823653 0.05403679439719644151 0.05844324700851888377 0.06320823641967399098 0.06836067100828513432 0.07393172423490190770 0.07995499435473896188 0.08646667058721413390 0.09350570456759299542 0.10111398537708760070 0.10933651577052394543 0.11822158635885038347 0.12782094341275529459 0.13818994458187700003 0.14938769513467203831 0.16147715505599735675 0.17452520504237067911 0.18860265585766700092 0.20378418184634428112 0.22014815473889615127 0.23777634840003392114 0.25675347885346366805 0.27716653676880809165 0.29910386177439796107 0.32265389979426961631 0.34790357669664651041 0.37493621486192063585 0.40382891532713516280 0.43464932910703024671 0.46745175009761663620 0.50227248247881828291 0.53912447236882432566 0.57799125164642639607 0.61882032585250246193 0.66151625032833594187 0.70593377727076855876 0.75187161122535706159 0.79906746183700028130 0.84719519571952450754 0.89586491979304960775 0.94462672571279104883 0.99297855046878436003 1.04037815597953464675 1.08625864983347653059 1.13004637289600951000 1.17117952329673746803 1.20912571762747989013 1.24339688227842071200 1.27356037943419919678 1.29924596181432061570 1.32014883748935440977 1.33602966095602271324 1.34671256926026816636 1.35073644692459904348 
1.34031879360900330056 1.33638275013784002532 1.32593518809461463626 1.31041022255123373874 1.28998550848800408453 1.26490032939133412171 1.23545593727879543522 1.20201410945766973271 1.16499312332854931817 1.12486060849191993327 1.08212314770203654746 1.03731299961412948285 0.99097280364262796404 0.94363948601069114197 0.89582872894073961589 0.84802126444622372148 0.80065195079041195925 0.75410217166029580582 0.70869566633270819622 0.66469753521636576465 0.62231591474812020248 0.58170568941010358799 0.54297358540522533410 0.50618404969946184657 0.47136541498571493669 0.43851596963174199750 0.40760966573709978000 0.37860129880173176709 0.35143107337799794898 0.32602852965634809834 0.30231584806493572160 0.28021057576064101191 0.25962783380528930977 0.24048207008332211920 0.22268842336137906202 0.20616376047920770276 0.19082744310710775260 0.17660187395282744838 0.16341286551710298980 0.15118986796335931455 0.13986608639289432876 0.12937851428237667761 0.11966789994618642901 0.11067866742544563152 0.10235880160281429774 0.09465970943795420922 0.08753606536557434481 0.08094564727661568426 0.07484916801356433780 0.06921010611585121097 0.06399453860064685529 0.05917097781126590128 0.05471021377457807588 0.05058516304744853365 0.04677072467522913612 0.04324364361232402310 0.03998238174663271138 0.03696699651463464242 0.03417902698001684669 0.03160138716624850963 0.02921826633215124369 0.02701503600448851294 0.02497816356225590617 0.02309513127575435476 0.02135436147336911006 0.01974514691946538392 0.01825758619207751288 0.01688252373821641505 0.01561149429786246046 0.01443667140183624298 0.01335081966404416676 0.01234725060405672536 0.01141978175152158492 0.01056269879900484376 0.00977072058481853745 0.00903896670197412710 0.00836292754271439343 0.00773843660123563204 0.00716164486977866055 0.00662899717471950034 0.00613721060299206311 0.00568325321451235155 0.00526432688448319475 0.00487784915018774079 0.00452143753172262741 0.00419289485895202318 0.00389019573738047519 0.00361147407043072022 0.00335501156195405770 0.00311922712821988135 0.00290266715476272807 0.00270399653813480079 0.00252199045747469874 0.00235552682535278279 0.00220357937134374460 0.00206521131604020525 0.00193956959631202963 0.00182587960632307755 0.00172344042212113635 0.00163162048042631014 0.00154985357606880758 0.00147763566652803213 0.00141452155071775110 0.00136012211677027928 0.00131410197866332901 0.00127617740906527111 0.00124611459069390307 0.00122372817530247424 0.00120888014149334033 0.00120147894405009392 0.00120147894982214343 0.00120888015652631520 0.00122372819282012824 0.00124611459966672555 0.00127617739456353796 0.00131410192247827240 0.00136012199844492976 0.00141452134887753989 0.00147763536068101775 0.00154985314883752251 0.00163161997893292166 0.00172343988883438826 0.00182587902755770859 0.00193956895802926965 0.00206521060576503324 0.00220357857983355387 0.00235552594784638192 0.00252198949441007070 0.00270399549562039265 0.00290266604481392854 0.00311922596870739532 0.00335501037639407418 0.00361147288761853869 0.00389019459081429986 0.00419289378589537964 0.00452143657180548164 0.00487784834353133245 0.00526432626900552592 0.00568325282246928687 0.00613721045698997075 0.00662899749419332274 0.00716164534796281949 0.00773843726540268673 0.00836292841835062362 0.00903896781002277994 0.00977072193957817525 0.01056270040659890164 0.01141978360885587129 0.01234725269834979766 0.01335082197269410464 0.01443667389248060040 0.01561149692863639249 0.01688252645825394360 0.01825758894222595519 0.01974514963318296790 0.02135436407806889925 0.02309513369477600442 0.02497816571742195180 0.02701503781951830607 0.02921826773677538291 0.03160138822557419236 0.03417902765910862950 0.03696699674507197830 0.03998238145294763513 0.04324364271552971761 0.04677072309550944773 0.05058516070595819869 0.05471021059425207334 0.05917097371697432884 0.06399453351885020513 0.06921009997378768652 0.07484916073823733029 0.08094563879372795867 0.08753605559842392303 0.09465969830632192661 0.10235878902196460238 0.11067865330535386903 0.11966788419082274864 0.12937849678921642393 0.13986606705270612783 0.15118984646098099223 0.16341284197980920911 0.17660184822998026277 0.19082741503954281370 0.20616372989818498862 0.22268839008757868037 0.24048203392595168815 0.25962779456117468513 0.28021053321352351606 0.30231580198493090972 0.32602847979956939284 0.35143101948649668742 0.37860124060385524913 0.40760960294841053209 0.43851590195652490056 0.47136534211928038385 0.50618397133157300161 0.54297350122457288535 0.58170559911000285780 0.62231581803360747074 0.66469743175399575996 0.70869555602031564234 0.75410205426855947408 0.80065182613087260144 0.84802113238130472084 0.89582858939349585548 0.94363933897360863234 0.99097264918494554209 1.03731283788741768248 1.08212297894339526394 1.12486043302467741967 1.16499294156047472626 1.20201392187668476552 1.23545574444667893843 1.26490013193579642348 1.28998530709362713154 1.31041001794994871332 1.32593498105582541235 1.33638254145875268186 1.34031858431197070658 
1.33513932219361475262 1.33124739223172694480 1.32091791010957582131 1.30557115000241918956 1.28538531734641470194 1.26059929354884414643 1.23151223390881359165 1.19848147089878787064 1.16191806932985697287 1.12227961376225038315 1.08006016346501088066 1.03577772893073905003 0.98996002371309010925 0.94312953856587999901 0.89578910597382543912 0.84840905041486003313 0.80141678082453093879 0.75518934126834746934 0.71004907132024230876 0.66626220635965904826 0.62404001238956474662 0.58354191612265515765 0.54488004656832234041 0.50812463817711317482 0.47330981826353868414 0.44043940162778127956 0.40949241698804983436 0.38042818359925512084 0.35319083500801040643 0.32771324804680479481 0.30392037947607253301 0.28173204231647042128 0.26106517171266441224 0.24183563901622018300 0.22395967525270066290 0.20735496338051273568 0.19194145440960652671 0.17764195674117910784 0.16438254186109668709 0.15209280332503671840 0.14070599985946391497 0.13015911010329173081 0.12039281616806341013 0.11135143845473871593 0.10298283177067379945 0.09523825525444840068 0.08807222455473051603 0.08144235304416880261 0.07530918730117019955 0.06963604084580743425 0.06438882912040755357 0.05953590791476504052 0.05504791681258502933 0.05089762874840197959 0.04705980638521234383 0.04351106573200258509 0.04022974719845140434 0.03719579411668894053 0.03439063863698410550 0.03179709481427485385 0.02939925861117730077 0.02718241457680736772 0.02513294911478114457 0.02323826920529681317 0.02148672722532829482 0.01986755099731229990 0.01837077884715321296 0.01698719935205983411 0.01570829547082985833 0.01452619276259725645 0.01343361141512233736 0.01242382181872891955 0.01149060343696439723 0.01062820674063602588 0.00983131798598546602 0.00909502663249184273 0.00841479520949595106 0.00778643145325830233 0.00720606254904998522 0.00667011132414120633 0.00617527455710825679 0.00571850149010399988 0.00529697669870876631 0.00490810172157574165 0.00454947931580740317 0.00421889869410718710 0.00391432190756879628 0.00363387129121206520 0.00337581789565666313 0.00313857083383051183 0.00292066747761832168 0.00272076444425839448 0.00253762931698209293 0.00237013304921318557 0.00221724300534131835 0.00207801659545370221 0.00195159546496959102 0.00183720020312638788 0.00173412553807983372 0.00164173598901318218 0.00155946184140412503 0.00148679593328315818 0.00142329029194088186 0.00136855339185504299 0.00132224776683065315 0.00128408792996026477 0.00125383861399153140 0.00123131332130377302 0.00121637317463063610 0.00120892606112477097 0.00120892606470857089 0.00121637318316880627 0.00123131332823822603 0.00125383860871575159 0.00128408789827394454 0.00132224769154587474 0.00136855325386542326 0.00142329007158548126 0.00148679561200681931 0.00155946140377982018 0.00164173547801969855 0.00173412499297587175 0.00183719961208750338 0.00195159481575557514 0.00207801587713662972 0.00221724220988095411 0.00237013217266435205 0.00253762836025905880 0.00272076341372440300 0.00292066638531873757 0.00313856969742787317 0.00337581673824915995 0.00363387014088556448 0.00391432079678066813 0.00421889765868210809 0.00454947839337027649 0.00490810094960159038 0.00529697611187651685 0.00571850111702576491 0.00617527441676230665 0.00667011166757201790 0.00720606305199600339 0.00778643214047525234 0.00841479610405038159 0.00909502775329695812 0.00983131934581105149 0.01062820834456634778 0.01149060528127576752 0.01242382389042173685 0.01343361369166629071 0.01452619521189135732 0.01570829805152051950 0.01698720201399717133 0.01837078153221538557 0.01986755364045633687 0.02148672975596566115 0.02323827154935675932 0.02513295119730862837 0.02718241632515050465 0.02939925995864423741 0.03179709581905992843 0.03439063925097296526 0.03719579427477248679 0.04022974682829583148 0.04351106475714405786 0.04705980472759996314 0.05089762633014971449 0.05504791355688265497 0.05953590374626449577 0.06438882396495648752 0.06963603462975809233 0.07530917995052677227 0.08144234448355824885 0.08807221470641168892 0.09523824403728786692 0.10298281909913165055 0.11135142423811750234 0.12039280030984367276 0.13015909250059576330 0.14070598040275114626 0.15209278167881690180 0.16438251817226412488 0.17764193085818502649 0.19194142617234066783 0.20735493261927084863 0.22395964178728522409 0.24183560265500780861 0.26106513225177818693 0.28173199953916872040 0.30392033315221944623 0.32771319793256703523 0.35319078084590893596 0.38042812511863144387 0.40949235390612515051 0.44043933365136012092 0.47330974509142531570 0.50812455950363044632 0.54487996208787636832 0.58354182553541578127 0.62403991540839154339 0.66626210264578678011 0.71004896078794066394 0.75518922369770424829 0.80141665603662426420 0.84840891828130926555 0.89578896642600547295 0.94312939160319964049 0.98995986940998315085 1.03577756744180193849 1.08005999502800831280 1.12227943869883084460 1.16191788804380102818 1.19848128387210128842 1.23151204169582095815 1.26059909676868531214 1.28538511667443478004 1.30557094616098767759 1.32091770385858175985 1.33124718435893107937 1.33513911370974924786 


==> PICTURE/het/slice/0.5/10/P-flux2-x.txt <==
0.00104611497172113488 0.00312892935162789598 0.00518364161594675465 0.00719199842122097976 0.00913646627094255592 0.01100051343044361474 0.01276888257349506617 0.01442784759193349586 0.01596544619008488652 0.01737167870295985850 0.01863866335723773915 0.01976073912308029534 0.02073450939276577643 0.02155882278131349139 0.02223469102926811658 0.02276514785735761492 0.02315505620647195784 0.02341087419397869240 0.02354039203912750011 0.02355245302864794610 0.02345667131175011022 0.02326315824431324231 0.02298226678052461835 0.02262436166851067298 0.02219962025731492261 0.02171786668216935112 0.02118844002336306431 0.02062009533992714694 0.02002093518706837827 0.01939836834885300121 0.01875909201560332917 0.01810909345171696216 0.01745366726405350732 0.01679744462677712491 0.01614443118077346639 0.01549805075388377418 0.01486119249818562693 0.01423625948229645388 0.01362521718935916226 0.01302964074066714772 0.01245075999686040547 0.01188950187793302860 0.01134652972039074115 0.01082227921866074638 0.01031699110415118525 0.00983074052377741481 0.00936346325554504588 0.00891497893478421233 0.00848501149629088403 0.00807320705515035542 0.00767914945523306969 0.00730237371259434553 0.00694237757324911442 0.00659863139356842154 0.00627058653702272650 0.00595768246626882103 0.00565935269315698264 0.00537502973390724392 0.00510414920126933680 0.00484615315125225266 0.00460049280148977502 0.00436663063808184759 0.00414404216944497250 0.00393221717250868963 0.00373066065167515504 0.00353889350403369107 0.00335645294581299325 0.00318289273981919862 0.00301778325780599488 0.00286071140709331928 0.00271128044624147080 0.00256910971121682152 0.00243383426978827089 0.00230510451978860331 0.00218258574397056648 0.00206595763223571538 0.00195491378054191145 0.00184916117375033551 0.00174841965900007779 0.00165242141460630876 0.00156091040810713011 0.00147364191412258094 0.00139038191677265388 0.00131090664973854132 0.00123500207707794019 0.00116246339971315393 0.00109309457366979501 0.00102670784100533652 0.00096312327336089965 0.00090216832875578135 0.00084367742133828472 0.00078749150404622270 0.00073345766393062561 0.00068142872973631086 0.00063126289146619996 0.00058282333129655584 0.00053597786534353986 0.00049059859570155240 0.00044656157239364447 0.00040374646408158910 0.00036203623778874316 0.00032131684469804966 0.00028147691615520998 0.00024240746325565610 0.00020400158343258923 0.00016615417204768335 0.00012876163827835185 0.00009172162486859037 0.00005493273075085625 0.00001829423617927262 -0.00001829417046850246 -0.00005493266486356063 -0.00009172155863490516 -0.00012876157150509826 -0.00016615410454834389 -0.00020400151503396913 -0.00024240739376124587 -0.00028147684536850015 -0.00032131677238922407 -0.00036203616375463099 -0.00040374638702989074 -0.00044656149358002217 -0.00049059851487287531 -0.00053597778220004777 -0.00058282324559510990 -0.00063126280288039460 -0.00068142863796305519 -0.00073345756865683676 -0.00078749140493217240 -0.00084367731802426071 -0.00090216822088873272 -0.00096312316056113012 -0.00102670772289314982 -0.00109309444980887349 -0.00116246326966051861 -0.00123500194039727340 -0.00131090650591692004 -0.00139038176529715507 -0.00147364175443032153 -0.00156091023958859765 -0.00165242121939912501 -0.00174841944874493116 -0.00184916094772780149 -0.00195491353796595213 -0.00206595737228698617 -0.00218258546576644008 -0.00230510422241980706 -0.00243383395225893473 -0.00256910937253107541 -0.00271128008531018594 -0.00286071102277074552 -0.00301778284890974469 -0.00318289230508028709 -0.00335645248389249140 -0.00353889301352938723 -0.00373066013112488548 -0.00393221662035370123 -0.00414404158405989875 -0.00436663001774140191 -0.00460049214441538012 -0.00484615246500119667 -0.00510414847069706745 -0.00537502895695540772 -0.00565935186766397536 -0.00595768158997311836 -0.00627058560761617478 -0.00659863040866959238 -0.00694237653036999802 -0.00730237260916033470 -0.00767914828861293586 -0.00807320582259629660 -0.00848501019499847686 -0.00891497756186909740 -0.00936346180804625838 -0.00983073899868069923 -0.01031698949842230206 -0.01082227752922881869 -0.01134652794420820676 -0.01188950001195232531 -0.01245075803814388316 -0.01302963870328688323 -0.01362521505862690496 -0.01423625725579080736 -0.01486119017370834960 -0.01549804832956636069 -0.01614442865513376901 -0.01679744199878263622 -0.01745366453320462696 -0.01810909061811694087 -0.01875908908009815690 -0.01939836531308136713 -0.02002093205360822026 -0.02062009211239224094 -0.02118843670651626709 -0.02171786328199254434 -0.02219961678116555426 -0.02262435812517171740 -0.02298226318029450432 -0.02326315459901251437 -0.02345666763485132478 -0.02355244931929845187 -0.02354038833612959181 -0.02341087051528301100 -0.02315505257146299734 -0.02276514428660225686 -0.02223468754434243522 -0.02155881940455461887 -0.02073450614701044525 -0.01976073603131678347 -0.01863866044235273911 -0.01737167598726219175 -0.01596544369504071526 -0.01442784533783908474 -0.01276888057906128138 -0.01100051171257027116 -0.00913646484439450957 -0.00719199729842329161 -0.00518364080676819716 -0.00312892886322545249 -0.00104611480844413879 
0.00157388023936944066 0.00470744508522913385 0.00779864015345577144 0.01081994210961445546 0.01374490975151743122 0.01654860915389688714 0.01920802592254244878 0.02170245459806374733 0.02401385232773223244 0.02612714198374166408 0.02803044948009758564 0.02971526143265901254 0.03117649252972753970 0.03241245674225678997 0.03342474225385139164 0.03421799602552400010 0.03479962949049841825 0.03517946136209371133 0.03536931648652208438 0.03538260088730149633 0.03523387264924959794 0.03493842656463908014 0.03451190699495954028 0.03396996065238355733 0.03332793646797393983 0.03260063656508771501 0.03180211904737606510 0.03094555074459215405 0.03004310612326421825 0.02910590727076667328 0.02814399913870668790 0.02716635398943734181 0.02618089912088339410 0.02519456234452932542 0.02421333026158989377 0.02324231504523988079 0.02228582612737395330 0.02134744386197873212 0.02043009286191943552 0.01953611326402038273 0.01866732867519371730 0.01782510983620033684 0.01701043375273325609 0.01622393763440088676 0.01546596788917553589 0.01473662412961207480 0.01403579840960511582 0.01336320996104922720 0.01271843574574993418 0.01210093716209059700 0.01151008325420033174 0.01094517076722811844 0.01040544138005472519 0.00989009642877514139 0.00939830941263819497 0.00892923655059552068 0.00848202563282440813 0.00805582338755161942 0.00764978156057694036 0.00726306188328251778 0.00689484010436447470 0.00654430910973391455 0.00621068151836046134 0.00589319152073164432 0.00559109629092002791 0.00530367696133349220 0.00503023924261269961 0.00477011374773850250 0.00452265607105539758 0.00428724666567958934 0.00406329055644194526 0.00385021692001719096 0.00364747855895464212 0.00345455129259542026 0.00327093328391758753 0.00309614431836635617 0.00292972504836508385 0.00277123621458819080 0.00262025785333519501 0.00247638849772968683 0.00233924436320420703 0.00220845862287655237 0.00208368051002771892 0.00196457462743437894 0.00185082016799897886 0.00174211017390235590 0.00163815081383189565 0.00153866067898467129 0.00144337009850503684 0.00135202047452320784 0.00126436363693138709 0.00118016121748443226 0.00109918404292530525 0.00102121154663237235 0.00094603119815905856 0.00087343794985317302 0.00080323369984314219 0.00073522677040527284 0.00066923140110253243 0.00060506725527598171 0.00054255893994881177 0.00048153553477980893 0.00042183013644780942 0.00036327940836189399 0.00030572314094312603 0.00024900381925374582 0.00019296619725772679 0.00013745687766353321 0.00008232389634321713 0.00002741631028868596 -0.00002741621182911214 -0.00008232379761385911 -0.00013745677839960280 -0.00019296609718277846 -0.00024900371809799537 -0.00030572303842846260 -0.00036327930420354537 -0.00042183003033935407 -0.00048153542640316793 -0.00054255882900422492 -0.00060506713982666493 -0.00066923128299534174 -0.00073522664926717329 -0.00080323357525280414 -0.00087343782141424686 -0.00094603106541857329 -0.00102121140913569164 -0.00109918390018948209 -0.00118016106900487028 -0.00126436348218017525 -0.00135202031294412439 -0.00144336992953186805 -0.00153866050202955407 -0.00163815062825700686 -0.00174210997904822307 -0.00185081996318614550 -0.00196457441193842453 -0.00208368028306760156 -0.00220845838361793945 -0.00233924411075447924 -0.00247638820525697412 -0.00262025753830552599 -0.00277123587591743270 -0.00292972468489416382 -0.00309614392885293466 -0.00327093286706769959 -0.00345455084702184223 -0.00364747808319354494 -0.00385021641253813218 -0.00406329001563288106 -0.00428724608982022914 -0.00452265545835217608 -0.00477011309630293034 -0.00503023855043804868 -0.00530367622631644497 -0.00559109551085068546 -0.00589319069329019563 -0.00621068064110885665 -0.00654430818011086934 -0.00689483911968713503 -0.00726306085491179587 -0.00764978046576270110 -0.00805582222318135255 -0.00848202439566569932 -0.00892923523728772484 -0.00939830801972574292 -0.00989009495267090255 -0.01040543981702335419 -0.01094516911343434984 -0.01151008150566068533 -0.01210093531469336181 -0.01271843379527015649 -0.01336320790315037588 -0.01403579623984740898 -0.01473662184347579451 -0.01546596548208933886 -0.01622393510175512699 -0.01701043108994160225 -0.01782510703870143765 -0.01866732573854612554 -0.01953611020926226960 -0.02043008966702675178 -0.02134744052327608443 -0.02228582264157730197 -0.02324231140949983843 -0.02421332647364993207 -0.02519455840279571923 -0.02618089502455844819 -0.02716634973864928693 -0.02814399473465123425 -0.02910590271585355993 -0.03004310142129373862 -0.03094554590093001600 -0.03180211406909494443 -0.03260063146114045018 -0.03332793124932675877 -0.03396995533219926422 -0.03451190158864747559 -0.03493842108995337536 -0.03523386712637244234 -0.03538259531502052635 -0.03536931092302575408 -0.03517945583439041624 -0.03479962402771152874 -0.03421799065859959521 -0.03342473701528597685 -0.03241245166569844960 -0.03117648764959290997 -0.02971525678361952583 -0.02803044509659902150 -0.02612713789945875220 -0.02401384857505073356 -0.02170245120755087687 -0.01920802292245019083 -0.01654860656969694976 -0.01374490760548491286 -0.01081994042047791649 -0.00779863893609622494 -0.00470744435045761939 -0.00157387999371989828 
0.00263889862579413936 0.00789279527229069799 0.01307535261098946577 0.01814021932288079064 0.02304285460710042699 0.02774124422632584519 0.03219659865147828093 0.03637401634601356015 0.04024308963409772844 0.04377842677568022367 0.04696006282541076438 0.04977373415928076916 0.05221099724762479077 0.05426918079477816015 0.05595117073299737953 0.05726503842905072972 0.05822353247112665997 0.05884346237433168980 0.05914500767715602514 0.05915098787246497736 0.05888612750815092056 0.05837634749216391583 0.05764810737256320650 0.05672781831235873540 0.05564133852574704164 0.05441355740392284090 0.05306806886813952850 0.05162693013777142070 0.05011049888416052589 0.04853733964665596368 0.04692418928687103197 0.04528597097231412683 0.04363584651754681687 0.04198529768225212067 0.04034422806622361968 0.03872107841508709569 0.03712294935321436284 0.03555572671745665936 0.03402420572701236878 0.03253221116503501875 0.03108271157914566096 0.02967792597789453701 0.02831942268014309150 0.02700820928637437390 0.02574481424061358936 0.02452935995778893208 0.02336162791998996902 0.02224111622146307532 0.02116709011170114785 0.02013862612083028303 0.01915465035988939135 0.01821397157836690539 0.01731530953757776103 0.01645731922563675731 0.01563861140269073857 0.01485776992379839179 0.01411336624658199312 0.01340397148986816056 0.01272816637083562519 0.01208454931223013062 0.01147174300958120341 0.01088839949714648370 0.01033320435826379224 0.00980487968739507387 0.00930218635577406694 0.00882392555978439574 0.00836893978848562980 0.00793611330739629750 0.00752437224189717035 0.00713268433165437088 0.00676005841698024135 0.00640554370907708837 0.00606822888831182183 0.00574724106764512577 0.00544174465273994379 0.00515094012507488763 0.00487406277025148604 0.00461038136978730861 0.00435919687154284752 0.00411984105139207024 0.00389167515008614906 0.00367408866119967037 0.00346649783141361745 0.00326834450686819267 0.00307909483211021850 0.00289823801391531077 0.00272528511561231923 0.00255976788311573777 0.00240123760380517304 0.00224926399826186341 0.00210343414507541127 0.00196335143808790136 0.00182863457562243426 0.00169891658058363149 0.00157384385043091157 0.00145307523579885078 0.00133628114641903828 0.00122314268286127792 0.00111335079254537561 0.00100660544856800982 0.00090261485046871925 0.00080109464034028299 0.00070176714458525247 0.00060436062445545780 0.00050860854444390036 0.00041424885277696610 0.00032102327296446020 0.00022867660462888573 0.00013695603203522921 0.00004561043854267588 -0.00004561027474536683 -0.00013695586778661450 -0.00022867643948099037 -0.00032102310647763588 -0.00041424868448658447 -0.00050860837388366775 -0.00060436045116241122 -0.00070176696805479555 -0.00080109446006781937 -0.00090261466590801920 -0.00100660525653828437 -0.00111335059611417098 -0.00122314248138410964 -0.00133628093922644187 -0.00145307502218972040 -0.00157384362969081870 -0.00169891635194652224 -0.00182863433827729072 -0.00196335119119372958 -0.00210343388776124129 -0.00224926372961009591 -0.00240123732285824065 -0.00255976758887443978 -0.00272528480703748688 -0.00289823768991448460 -0.00307909449153764836 -0.00326834414854149102 -0.00346649745403715404 -0.00367408826341453221 -0.00389167473039353506 -0.00411984056505110274 -0.00435919634769188491 -0.00461038080660780558 -0.00487406216581165452 -0.00515093947731137813 -0.00544174395949614809 -0.00574724032662288220 -0.00606822809707807664 -0.00640554286507555304 -0.00676005751752140061 -0.00713268337389549867 -0.00752437122283067250 -0.00793611222386803039 -0.00836893863718157771 -0.00882392433719403346 -0.00930218505821700514 -0.00980487831101772844 -0.01033320289899941624 -0.01088839795075180472 -0.01147174137155149154 -0.01208454760162680497 -0.01272816454962411026 -0.01340396955282763258 -0.01411336418833508688 -0.01485776773877622858 -0.01563860908514458359 -0.01645731676958639422 -0.01731530693681149202 -0.01821396882647818849 -0.01915464745021688842 -0.02013862304653613045 -0.02116708686572099651 -0.02224111279654272799 -0.02336162430872368301 -0.02452935615261941926 -0.02574481023389030288 -0.02700820507039514151 -0.02831941824719075296 -0.02967792132034685615 -0.03108270668949864035 -0.03253220607817242094 -0.03402420040626852327 -0.03555572115659322296 -0.03712294354666079155 -0.03872107235800559266 -0.04034422175473395544 -0.04198529111357152122 -0.04363583969018647313 -0.04528596388633066017 -0.04692418194407133036 -0.04853733205089860725 -0.05011049104159059908 -0.05162692205713526050 -0.05306806056104118596 -0.05441354888511551469 -0.05564132981338287820 -0.05672780942823529848 -0.05764809834227668794 -0.05837633834529565302 -0.05888611827829737244 -0.05915097855778761460 -0.05914499837463726983 -0.05884345312918287663 -0.05822352333212627018 -0.05726502944809808149 -0.05595116196466715097 -0.05426917229563260614 -0.05221098907554427848 -0.04977372637262861277 -0.04696005548214227110 -0.04377841993255499053 -0.04024308334567960888 -0.03637401066378470604 -0.03219659362301938166 -0.02774123989456589445 -0.02304285100956524057 -0.01814021649111971501 -0.01307535057006495305 -0.00789279404040079541 -0.00263889821391949039 
0.00372781761724061411 0.01114948476720001302 0.01846975569531394967 0.02562272796381548368 0.03254504512768430224 0.03917691449283777771 0.04546310811101128557 0.05135392250042447593 0.05680606308697488949 0.06178341265944742311 0.06625764088651786565 0.07020861513145515431 0.07362458150669937140 0.07650209845621036564 0.07884572145430257528 0.08066745448653156458 0.08198599959067243148 0.08282584798696701611 0.08321626397532533304 0.08319021537281034995 0.08278330205028994193 0.08203272852329579479 0.08097635669072400511 0.07965186669872448277 0.07809604191871266643 0.07634418565669709444 0.07442966888346114196 0.07238360205420346638 0.07023461962896382360 0.06800876314485226892 0.06572944738983399482 0.06341749409543129268 0.06109121829476094057 0.05876655380071205137 0.05645720590597202992 0.05417482119564720477 0.05192916615296305771 0.04972830792760452034 0.04757879216366167618 0.04548581411717322887 0.04345338046022662049 0.04148445981608572808 0.03958112170352023895 0.03774466259031661330 0.03597571982910552357 0.03427437354092344179 0.03264023709108609950 0.03107253689310196521 0.02957018235878461354 0.02813182684966997193 0.02675592048615338392 0.02544075564880565743 0.02418450596623933357 0.02298525953352337226 0.02184104704868294888 0.02074986549529533875 0.01970969793985033469 0.01871852995448675117 0.01777436312069058388 0.01687522601806490385 0.01601918310093930486 0.01520434151101701659 0.01442885673011318204 0.01369093651478414664 0.01298884388499343956 0.01232089913354772470 0.01168548104413913435 0.01108102745144723400 0.01050603525749260747 0.00995906000209711983 0.00943871507074756089 0.00894367061100242999 0.00847265221757709242 0.00802443943695330120 0.00759786413431551289 0.00719180875891511917 0.00680520453778532541 0.00643702962277004076 0.00608630721164682420 0.00575210366000722395 0.00543352656114604038 0.00512972304040903992 0.00483987764753557315 0.00456321073650123310 0.00429897663962841570 0.00404646193404634147 0.00380498375156634872 0.00357388813408410222 0.00335254843535803815 0.00314036376967363751 0.00293675750701383187 0.00274117581416266631 0.00255308624090955227 0.00237197634965879978 0.00219735238717211345 0.00202873799648228825 0.00186567296718620490 0.00170771202206543293 0.00155442363765967428 0.00140538889687791269 0.00126020037236496130 0.00111846103150070597 0.00097978317706748363 0.00084378740041413103 0.00071010155958339816 0.00057835977445241937 0.00044820143717427818 0.00031927023582900560 0.00019121318863613013 0.00006367968662379653 -0.00006367945791008189 -0.00019121295930457638 -0.00031927000525511229 -0.00044820120473854086 -0.00057835953949869623 -0.00071010132147553140 -0.00084378715849264818 -0.00097978293066958155 -0.00111846077989863346 -0.00126020011478267246 -0.00140538862888228699 -0.00155442336355060551 -0.00170771174094030975 -0.00186567267809745196 -0.00202873769846068086 -0.00219735207921178954 -0.00237197603068228791 -0.00255308590977942895 -0.00274117546971486270 -0.00293675714802432708 -0.00314036339487011595 -0.00335254804339657486 -0.00357388772357580820 -0.00380498332107903625 -0.00404646148204623746 -0.00429897616452845632 -0.00456321023663941450 -0.00483987712115663271 -0.00512972248559784294 -0.00543352597583590669 -0.00575210298151496158 -0.00608630648081809333 -0.00643702883704355688 -0.00680520369443493589 -0.00719180785509809795 -0.00759786316698263242 -0.00802443840290711918 -0.00847265111341699573 -0.00894366943316127205 -0.00943871381546168564 -0.00995905866539636975 -0.01050603383520198886 -0.01108102593914361833 -0.01168547943719289162 -0.01232089742706776736 -0.01298884207383554923 -0.01369093459355097409 -0.01442885469314258984 -0.01520433935232212708 -0.01601918081426012552 -0.01687522363031324080 -0.01777436057829429039 -0.01871852725017664199 -0.01970969506609743238 -0.02074986244435084171 -0.02184104381249496463 -0.02298525610372692540 -0.02418450233414970452 -0.02544075180543003967 -0.02675591642218089206 -0.02813182255549995237 -0.02957017782452331378 -0.03107253210856086856 -0.03264023204587018778 -0.03427436822438789665 -0.03597571423047229988 -0.03774465669872939522 -0.03958111550809273460 -0.04148445330599159764 -0.04345337362483103760 -0.04548580700494242457 -0.04757878472328502806 -0.04972830015019746863 -0.05192915803047370993 -0.05417481272112445456 -0.05645719707372875984 -0.05876654460656327572 -0.06109120873630358162 -0.06341748417239723157 -0.06572943710440315446 -0.06800875250205895561 -0.07023460863703645529 -0.07238359072496591828 -0.07442965723280570156 -0.07634417370489587906 -0.07809602969087059421 -0.07965185422507070623 -0.08097634400693831669 -0.08203271567066017234 -0.08278328907584675544 -0.08319020227436468851 -0.08321625088855533203 -0.08282583497559170560 -0.08198598672351259387 -0.08066744183699764426 -0.07884570909963778407 -0.07650208647662470884 -0.07362456998432048705 -0.07020860414918589365 -0.06625763052677480225 -0.06178340300293849729 -0.05680605421132300936 -0.05135391447888854044 -0.04546310101127715164 -0.03917690837598367115 -0.03254504004709377063 -0.02562272396437012545 -0.01846975281264526259 -0.01114948302716179535 -0.00372781703547696644 
0.00485070469321557951 0.01450757048398143567 0.02403145743925416689 0.03333589170938955348 0.04233768344696353658 0.05095826050632967785 0.05912499679925131701 0.06677250245774812853 0.07384382755395324516 0.08029151988860672162 0.08607847292971149145 0.09117850397336257906 0.09557661519154048158 0.09926891006907800907 0.10226216214149097539 0.10457305847211717520 0.10622716341805782392 0.10725766600756192481 0.10770398486434795693 0.10761030753114741998 0.10702413684103739833 0.10599490786003196163 0.10457272416835583506 0.10280724987305922546 0.10074677679368870820 0.09843747442067174447 0.09592281895482113185 0.09324318956658417257 0.09043561443265901723 0.08753364591396861627 0.08456734303211810300 0.08156333972481943917 0.07854497876537358536 0.07553249331989642101 0.07254322056129858254 0.06959183430852000640 0.06669058613533618285 0.06384954667636333348 0.06107684088284326407 0.05837887271770592079 0.05576053627516452948 0.05322541112272816122 0.05077594172757549096 0.04841359954222634876 0.04613902894454846582 0.04395217728570322002 0.04185241001035233666 0.03983861190105075778 0.03790927558068202252 0.03606257843291493792 0.03429644908623519228 0.03260862456446633750 0.03099669914507052759 0.02945816589354777193 0.02799045176321235395 0.02659094706883302628 0.02525703006301727171 0.02398608726751794151 0.02277553013936173265 0.02162280858465259747 0.02052542183185068758 0.01948092671589574110 0.01848694453641108737 0.01754116575660158439 0.01664135353585782795 0.01578534604526726781 0.01497105780306928757 0.01419648019674757400 0.01345968133455222038 0.01275880534851059345 0.01209207125289712970 0.01145777144658799429 0.01085426993404747797 0.01028000032827214305 0.00973346368864702605 0.00921322623849141209 0.00871791699916135698 0.00824622537185404347 0.00779689869226718457 0.00736873977902674504 0.00696060444549728707 0.00657139929177485982 0.00620007898183838613 0.00584564415192945219 0.00550713905584587771 0.00518364933106529868 0.00487429982252596261 0.00457825246626963889 0.00429470423387923184 0.00402288513809079262 0.00376205629910697503 0.00351150807062938775 0.00327055822419097808 0.00303855018999321658 0.00281485135211978488 0.00259885139572535451 0.00238996070376806813 0.00218760880053792128 0.00199124283914664524 0.00180032613012137688 0.00161433670974653332 0.00143276593627339466 0.00125511713178316775 0.00108090424050688583 0.00090965051901314986 0.00074088724826504304 0.00057415246547787291 0.00040898971286673635 0.00024494680006648117 0.00008157457722646200 -0.00008157428422084223 -0.00024494650626483150 -0.00040898941748301887 -0.00057415216771106170 -0.00074088694730578553 -0.00090965021404210145 -0.00108090393068138724 -0.00125511681623391436 -0.00143276561407612579 -0.00161433637995200829 -0.00180032578700750623 -0.00199124248824567029 -0.00218760844070742255 -0.00238996033379901274 -0.00259885101434875754 -0.00281485095802169738 -0.00303854978179973756 -0.00327055780045659716 -0.00351150762986029985 -0.00376205583973443503 -0.00402288465847111532 -0.00429470373229545732 -0.00457825194095151655 -0.00487429927163496313 -0.00518364875266630332 -0.00550713844791717033 -0.00584564351235272728 -0.00620007830837210339 -0.00657139858198929616 -0.00696060369682283131 -0.00736873891078293486 -0.00779689775699698995 -0.00824622436629007804 -0.00871791591981141423 -0.00921322508167177201 -0.00973346245045747516 -0.01027999900459097837 -0.01085426852053483771 -0.01145776993867086979 -0.01209206964575437748 -0.01275880363705461651 -0.01345967951342563751 -0.01419647826030490112 -0.01497105574537027639 -0.01578534386005525647 -0.01664135121652643434 -0.01754116329622468218 -0.01848694192768784994 -0.01948092395115064157 -0.02052541890307679751 -0.02162280552682194212 -0.02277552688305484185 -0.02398608380345557123 -0.02525702638157212299 -0.02659094316005139458 -0.02799044761676250381 -0.02945816149867996891 -0.03099669449063036097 -0.03260861963890471227 -0.03429644387757835311 -0.03606257292877945719 -0.03790926976830644168 -0.03983860576731224068 -0.04185240354180830291 -0.04395217046859967169 -0.04613902176491158080 -0.04841359198595074353 -0.05077593378048250727 -0.05322540277068910086 -0.05576052750430549043 -0.05837886358968424894 -0.06107683133171337708 -0.06384953669042792157 -0.06669057570393377432 -0.06959182342230141316 -0.07254320921250001497 -0.07553248150265090555 -0.07854496647607400739 -0.08156332696254653403 -0.08456732979906345093 -0.08753363221592924681 -0.09043560027952701752 -0.09324317497289125178 -0.09592280394031149626 -0.09843745901080502847 -0.10074676102014623602 -0.10280723377424361153 -0.10457270778975569225 -0.10599489125454331084 -0.10702412006915851261 -0.10761029059073834446 -0.10770396792960601484 -0.10725764916111268921 -0.10622714674933725343 -0.10457304207674295027 -0.10226214612026829354 -0.09926889452689963145 -0.09557660023594372056 -0.09117848971302300320 -0.08607845947282671828 -0.08029150734110535037 -0.07384381601777539883 -0.06677249202916013537 -0.05912498756721160098 -0.05095825255099620255 -0.04233767683845854335 -0.03333588650662237807 -0.02403145368898573775 -0.01450756822012431307 -0.00485070393630437913 
0.00601813536487916245 0.01799863503626597527 0.02981261186831507537 0.04135169798753501880 0.05251153644444728208 0.06319344728625941876 0.07330611612199278149 0.08276726297738346005 0.09150522478248990232 0.09946036641134803347 0.10658622697036213012 0.11285031264070655155 0.11823446521704195078 0.12273476448710018971 0.12636095857045281932 0.12913545384241831293 0.13109192960186977217 0.13227366776090487832 0.13273170194331718186 0.13252289296709407473 0.13170802997908181986 0.13035004190743881836 0.12851238224958483336 0.12625763183148119850 0.12364634096230453508 0.12073611627749669672 0.11758094294857412976 0.11423072282464641347 0.11073100262115609382 0.10712286304626172928 0.10344293909983370838 0.09972354300633146096 0.09599286372197424200 0.09227522015219480345 0.08859134871079921147 0.08495870934179139411 0.08139179740349833381 0.07790245175967269731 0.07450015197361548047 0.07119229964427042923 0.06798448073165874739 0.06488070667209022702 0.06188363454183387624 0.05899476490646815563 0.05621461912114544823 0.05354289664698863582 0.05097861376357926133 0.04852022512007669874 0.04616572962998444218 0.04391276221507256494 0.04175867286140944046 0.03970059437773398869 0.03773550015601201402 0.03586025313239815659 0.03407164704180565273 0.03236644095378715669 0.03074138797584446969 0.02919325891323598654 0.02771886158456582372 0.02631505640942166657 0.02497876888279959573 0.02370699898429418084 0.02249682894303717262 0.02134542843936326761 0.02025005845657235071 0.01920807370858756968 0.01821692392612317413 0.01727415419793154605 0.01637740453547809061 0.01552440880450256522 0.01471299314575569284 0.01394107398838495548 0.01320665574374935147 0.01250782825342411364 0.01184276405353235084 0.01120971550721883148 0.01060701184850465495 0.01003305617323757559 0.00948632240653446424 0.00896535227092987164 0.00846875221637510833 0.00799519069934473414 0.00754339483611365935 0.00711214783353897317 0.00670028610077366693 0.00630669651183302094 0.00593031374120256416 0.00557011767458925888 0.00522513089579845769 0.00489441624970665679 0.00457707448070721057 0.00427224194504693955 0.00397908839520844104 0.00369681483400996491 0.00342465143558845497 0.00316185553052794610 0.00290770965161946116 0.00266151963718819218 0.00242261278826094717 0.00219033607626317739 0.00196405439915059432 0.00174314887206317159 0.00152701517328157621 0.00131506191081376400 0.00110670902771059509 0.00090138623411006868 0.00069853146361209539 0.00049758935012356176 0.00029800972154991889 0.00009924610644640453 -0.00009924574993325219 -0.00029800936407087253 -0.00049758899071772333 -0.00069853110131357088 -0.00090138586795962539 -0.00110670865671402829 -0.00131506153395855030 -0.00152701478949190950 -0.00174314848024326174 -0.00196405399814802983 -0.00219033565909187988 -0.00242261236170882022 -0.00266151919984469743 -0.00290770920202243488 -0.00316185506710697783 -0.00342465095673150088 -0.00369681433803836779 -0.00397908788038692229 -0.00427224140953030851 -0.00457707392258199786 -0.00489441566697612629 -0.00522513028638094124 -0.00557011703632648292 -0.00593031307184299639 -0.00630669580904852367 -0.00670028536213951309 -0.00711214705649554357 -0.00754339401794978937 -0.00799518983718938703 -0.00846875130713908852 -0.00896535121597374918 -0.00948632127009019221 -0.01003305495132000846 -0.01060701053685553230 -0.01120971410130511270 -0.01184276254859284450 -0.01250782664445115877 -0.01320665402545884159 -0.01394107215520967724 -0.01471299119182700732 -0.01552440672364374663 -0.01637740232116269290 -0.01727415184330172160 -0.01821692142394137903 -0.01920807105123323311 -0.02025005563601356418 -0.02134542544713180501 -0.02249682577021350216 -0.02370699562153910644 -0.02497876532031761965 -0.02631505269049982942 -0.02771885762364423300 -0.02919325469902867010 -0.03074138349667410175 -0.03236643619750179113 -0.03407164199580869912 -0.03586024778359842013 -0.03773549449078872353 -0.03970058838196011131 -0.04175866652043336291 -0.04391275551373974295 -0.04616572255263073910 -0.04852021765060832159 -0.05097860588544445015 -0.05354288834328424507 -0.05621461037463859611 -0.05899475569968948285 -0.06188362485717247008 -0.06488069649198680011 -0.06798447003880214723 -0.07119228851300785088 -0.07450014032344964843 -0.07790243957586207024 -0.08139178467253538329 -0.08495869605165240479 -0.08859133485131731600 -0.09227520571546465877 -0.09599284870278168569 -0.09972352740263978887 -0.10344292291336820711 -0.10712284628306756318 -0.11073098529225611220 -0.11423070494676723641 -0.11758092454475732591 -0.12073609737786150653 -0.12364632160467570188 -0.12625761206200514231 -0.12851236212326921926 -0.13035002148860719284 -0.13170800934163007234 -0.13252287210944013740 -0.13273168107801269766 -0.13227364698991495029 -0.13109190903598494371 -0.12913543360037527119 -0.12636093877780696371 -0.12273474527476929685 -0.11823444671952842988 -0.11285029499414483967 -0.10658621031040205196 -0.09946035087089244442 -0.09150521048951809622 -0.08276725005275917257 -0.07330610467741291436 -0.06319343742232974570 -0.05251152824912660999 -0.04135169153467344039 -0.02981260721655006052 -0.01799863222804450741 -0.00601813442591993958 
0.00724133709484764410 0.02165622242790821161 0.03586865701024510855 0.04974675192792488154 0.06316331705699451682 0.07599787607223129626 0.08813875742511023681 0.09948520854727638252 0.10994944218724822527 0.11945849400390673445 0.12795575589969576669 0.13540205440202623954 0.14177616854880392694 0.14707472409182797968 0.15131145381080179924 0.15451586872528677574 0.15673143338616468689 0.15801337349087396511 0.15842626218091182544 0.15804153231840034621 0.15693504826925219753 0.15518484754105665857 0.15286913109107680420 0.15006455424100617613 0.14684483894655153691 0.14327970677843970826 0.13943411373731895431 0.13536775616229457242 0.13113481018102390863 0.12678386455010182132 0.12235800731462354030 0.11789502947866847826 0.11342771296394715819 0.10898417485605271793 0.10458824478787209777 0.10025985694434136342 0.09601544237722303698 0.09186831098520364947 0.08782901560769218463 0.08390569321324758967 0.08010438025193300504 0.07642930029210015519 0.07288312486119830069 0.06946720642069359464 0.06618178598657653566 0.06302617641750996036 0.05999892327687605942 0.05709794518569566435 0.05432065560408982918 0.05166406793599143121 0.04912488576658269324 0.04669957992903817079 0.04438445396880208449 0.04217569943818721967 0.04006944231777165299 0.03806178172866214737 0.03614882197337743186 0.03432669882501904191 0.03259160087626056246 0.03093978665989594035 0.02936759825238777211 0.02787147139544088326 0.02644794381207016265 0.02509366060125195474 0.02380537814248739892 0.02257996640638082475 0.02141440999488097852 0.02030580813336402279 0.01925137380490271610 0.01824843218826255331 0.01729441853723145961 0.01638687561744678334 0.01552345079911421344 0.01470189288810597183 0.01392004876479613351 0.01317585988833691601 0.01246735871444415444 0.01179266506605047837 0.01114998248970322514 0.01053759462374626032 0.00995386153105348725 0.00939721645309865572 0.00886616182973254396 0.00835926624535243690 0.00787516100188345725 0.00741253687428056196 0.00697014095585535287 0.00654677359510302814 0.00614128542500536057 0.00575257448422683559 0.00537958342897493225 0.00502129683363272683 0.00467673857757922029 0.00434496931517980300 0.00402508402566281731 0.00371620963916186042 0.00341750273502361424 0.00312814730832777776 0.00284735260045909655 0.00257435098935498985 0.00230839593724052605 0.00204875997952713718 0.00179473277845620949 0.00154561920176599088 0.00130073744690206716 0.00105941719684587987 0.00082099780471356354 0.00058482650246216572 0.00035025662954990544 0.00011664587694748541 -0.00011664545788270253 -0.00035025620936768309 -0.00058482608003340708 -0.00082099737891416780 -0.00105941676653176220 -0.00130073701091082405 -0.00154561875891690015 -0.00179473232752858092 -0.00204875951924532451 -0.00230839546624894698 -0.00257435049944354510 -0.00284735209964304126 -0.00312814679494510806 -0.00341750220732406351 -0.00371620909531855670 -0.00402508346376895254 -0.00434496873324030641 -0.00467673797352075038 -0.00502129620529201404 -0.00537958277409378294 -0.00575257380046212408 -0.00614128470992569842 -0.00654677284616045352 -0.00697014017040531453 -0.00741253604958191925 -0.00787516013509348412 -0.00835926533351183387 -0.00886616086974545414 -0.00939721544167104739 -0.00995386046461654850 -0.01053759338578652560 -0.01114998115608500928 -0.01179266363203590462 -0.01246735717498059781 -0.01317585823810696333 -0.01392004699816762336 -0.01470189099916363595 -0.01552344878164302333 -0.01638687346489864360 -0.01729441624271021993 -0.01824842974451901245 -0.01925137120428965787 -0.02030580536782955470 -0.02141440705589858773 -0.02257996328496436611 -0.02380537482916778025 -0.02509365708605215683 -0.02644794008450190859 -0.02787146744446300506 -0.02936759406643119075 -0.03093978229080751596 -0.03259159622199525597 -0.03432669387233744374 -0.03614881670857550411 -0.03806177613749128774 -0.04006943638538040808 -0.04217569314912295031 -0.04438444730697432838 -0.04669957287772197319 -0.04912487830845357895 -0.05166406005309376326 -0.05432064727787511149 -0.05709793639704918711 -0.05999891400611856440 -0.06302616664448090766 -0.06618177569067740240 -0.06946719558097780300 -0.07288311345652609408 -0.07642928830128847828 -0.08010436765396200531 -0.08390568009443655217 -0.08782900187322695285 -0.09186829661704365435 -0.09601542735868495715 -0.10025984126044218403 -0.10458822842566217748 -0.10898415780512205053 -0.11342769521694162638 -0.11789501103188437803 -0.12235798816870036010 -0.12678384471070336392 -0.13113478965967262369 -0.13536773497717591308 -0.13943409191411904047 -0.14327968435124627256 -0.14684481595867826531 -0.15006453074582037921 -0.15286910715272050698 -0.15518482323498949960 -0.15693502368265610514 -0.15804150745095890684 -0.15842623728311133746 -0.15801334868456029525 -0.15673140880430397326 -0.15451584451097039041 -0.15131143011582581792 -0.14707470107484882371 -0.14177614637324920110 -0.13540203323362753896 -0.12795573590374254014 -0.11945847534254094846 -0.10994942501665161405 -0.09948519301495678535 -0.08813874366735779953 -0.07599786421178325591 -0.06316330720104471053 -0.04974674416639471297 -0.03586865141449457894 -0.02165621904958590221 -0.00724133596525070727 
0.00853232768147416110 0.02551626057027744920 0.04225904181686890304 0.05860333565688158330 0.07439710378339459140 0.08949598252055102066 0.10376582895890051894 0.11708537159932363991 0.12934884141530988977 0.14046841151731159769 0.15037624822251127732 0.15902598051896865705 0.16639343048429955374 0.17247650952061599483 0.17729426385569957425 0.18088513386174231989 0.18330456172659159719 0.18462213063550780845 0.18491844097106246991 0.18428192574323376540 0.18280578331869912212 0.18058516889648212889 0.17771474033265621806 0.17428661509488185821 0.17038875380441576013 0.16610375815240829844 0.16150804905996740679 0.15667137790617902127 0.15165661739050984025 0.14651977765846813107 0.14131019612990680656 0.13607085462978174561 0.13083878379912983192 0.12564552152020347364 0.12051759864028843694 0.11547703127050223948 0.11054180417581882523 0.10572633419623000961 0.10104190625870534959 0.09649707741833601915 0.09209804667309695603 0.08784898938320906403 0.08375235819015558469 0.07980914992851806389 0.07601914198693715541 0.07238109975961526388 0.06889295774072934364 0.06555197674172674738 0.06235487966466113363 0.05929796815822063749 0.05637722233990172249 0.05358838560304723941 0.05092703635199424816 0.04838864833377698460 0.04596864106240827752 0.04366242166974565464 0.04146541936397740713 0.03937311353719885609 0.03738105643555811319 0.03548489119017950166 0.03368036600790214052 0.03196334453303806278 0.03032981430855063998 0.02877589201107366712 0.02729782710570449744 0.02589200377959066657 0.02455494151367587641 0.02328329453575084251 0.02207385036246956034 0.02092352760640014964 0.01982937319745747828 0.01878855914508648084 0.01779837894717473112 0.01685624373508609608 0.01595967822917598866 0.01510631656691518998 0.01429389805487457643 0.01352026288682028898 0.01278334786247170562 0.01208118213453679424 0.01141188292736683429 0.01077365175229716421 0.01016476978436209322 0.00958359431624145053 0.00902855478709052583 0.00849814902757040080 0.00799093961284524923 0.00750555032494548691 0.00704066272486980615 0.00659501283320707010 0.00616738791732962532 0.00575662338296645260 0.00536159976631256363 0.00498123982347054017 0.00461450571272115084 0.00426039626543306404 0.00391794434097869626 0.00358621426063687743 0.00326429931587268740 0.00295131934552883557 0.00264641837947721115 0.00234876233037195625 0.00205753675926678703 0.00177194467089525354 0.00149120436125915745 0.00121454730166781211 0.00094121605592745183 0.00067046222544164813 0.00040154441722339840 0.00013372622965968084 -0.00013372574917902558 -0.00040154393546543155 -0.00067046174112572743 -0.00094121556777293502 -0.00121454680836741158 -0.00149120386147727491 -0.00177194416328296800 -0.00205753624246518552 -0.00234876180296217374 -0.00264641783991881319 -0.00295131878443766205 -0.00326429874246969565 -0.00358621367298195270 -0.00391794373703679977 -0.00426039564309421692 -0.00461450506978045016 -0.00498123915761983227 -0.00536159907516708945 -0.00575662266404486367 -0.00616738716804565712 -0.00659501205086288067 -0.00704066190667262948 -0.00750554946795267686 -0.00799093871402922762 -0.00849814808381199605 -0.00902855379512068623 -0.00958359327272284567 -0.01016476868584748061 -0.01077365059512946921 -0.01141188170762086340 -0.01208118071799491045 -0.01278334633642574936 -0.01352026124575633759 -0.01429389629295396702 -0.01510631467799616878 -0.01595967620678373500 -0.01685624157239606902 -0.01779837663705763351 -0.01878855668005163793 -0.01982937056960787370 -0.02092352480743575605 -0.02207384738363737942 -0.02328329136780826758 -0.02455493814685238974 -0.02589200020358117804 -0.02729782330961438852 -0.02877588798342711751 -0.03032981003725898628 -0.03196334000539813314 -0.03368036121056960930 -0.03548488618375089665 -0.03738105110116685115 -0.03937310785975700611 -0.04146541332781583655 -0.04366241525853742367 -0.04596863425908870315 -0.04838864112052199129 -0.05092702871026533185 -0.05358837751353651147 -0.05637721378257853910 -0.05929795911231161565 -0.06235487010871343383 -0.06555196665355811358 -0.06889294709749804735 -0.07238108853786007213 -0.07601913016258399214 -0.07980913747702989003 -0.08375234508666562494 -0.08784897560268234429 -0.09209803219055678891 -0.09649706233109456299 -0.10104189045797629110 -0.10572631766040896384 -0.11054178688473192960 -0.11547701320578251938 -0.12051757978575883268 -0.12564550186240641683 -0.13083876332799004860 -0.13607083333927239011 -0.14131017401884882201 -0.14651975473137457406 -0.15165659365855843621 -0.15667135338813642509 -0.16150802378329331965 -0.16610373215432960858 -0.17038872713294572758 -0.17428658780989592092 -0.17771471250680626053 -0.18058514061597419342 -0.18280575468383797322 -0.18428189675588957375 -0.18491841191891178475 -0.18462210166092174468 -0.18330453298570192899 -0.18088510552337899728 -0.17729423609967709385 -0.17247648253554681563 -0.16639340446499450987 -0.15902595566337190958 -0.15037622472840628252 -0.14046838957885721122 -0.12934882121958896084 -0.11708535332305772259 -0.10376581276527699349 -0.08949596855640160054 -0.07439709217686510390 -0.05860332651536757920 -0.04225903522544587065 -0.02551625659055214990 -0.00853232635074795479 
0.00990404074227901887 0.02961745035483853705 0.04904791403008146311 0.06801044509940123994 0.08632577989919121286 0.10382312126766768401 0.12034320429065714642 0.13574160747577446173 0.14989214035728615215 0.16269006242752515057 0.17405484495407907986 0.18393218896701091225 0.19229506334878632146 0.19914361965061688764 0.20450395822963485237 0.20842584113936468704 0.21097954902292825885 0.21225214635352651626 0.21234344532458648835 0.21136194623565307538 0.20942099045715534267 0.20663530439350985546 0.20311804624813079023 0.19897841200143262519 0.19431980302379470160 0.18923852296679366525 0.18382294644393004646 0.17815308901195092695 0.17230050381644157476 0.16632843256333740278 0.16029214491679710797 0.15423940911140854304 0.14821104608263691027 0.14224152878539952916 0.13635959698262256623 0.13058886532156033233 0.12494840885929003882 0.11945331536520886750 0.11411519781256984629 0.10894266360725435305 0.10394173952726570853 0.09911625237750021356 0.09446816858765694214 0.08999789311626260613 0.08570453227302543553 0.08158612289329791878 0.07763983118468265054 0.07386212437582750923 0.07024891815466394185 0.06679570269230494794 0.06349764983177963451 0.06034970379124482420 0.05734665750239398285 0.05448321648255149974 0.05175405192839210855 0.04915384452392479453 0.04667732027554438723 0.04431927952424752348 0.04207462013858354055 0.03993835576091564477 0.03790562998199575873 0.03597172642025192602 0.03413207687798736067 0.03238226602879423766 0.03071803448964294248 0.02913528009259813700 0.02763005774447102603 0.02619857813350390252 0.02483720550287782380 0.02354245467741100661 0.02231098750111848439 0.02113960881826026927 0.02002526210943544882 0.01896502487593099140 0.01795610384995649511 0.01699583009527327881 0.01608165405127870429 0.01521114056389105684 0.01438196393882651414 0.01359190304526247672 0.01283883640302407869 0.01212073784436773494 0.01143567123915389949 0.01078178644813743148 0.01015731480265347209 0.00956056483608525021 0.00898991814298644165 0.00844382536695720276 0.00792080231638792043 0.00741942620638869066 0.00693833202418669970 0.00647620901456757991 0.00603179728125735615 0.00560388449972859526 0.00519130273634815786 0.00479292536889719401 0.00440766410278792264 0.00403446607737834029 0.00367231105687260140 0.00332020869971527688 0.00297719590312883753 0.00264233420323334300 0.00231470725731042215 0.00199341836127242544 0.00167758802556816633 0.00136635159265874329 0.00105885689189011423 0.00075426192614691523 0.00045173258428565788 0.00015044037365852247 -0.00015043983302598374 -0.00045173204221593544 -0.00075426138120782138 -0.00105885634263447326 -0.00136635103765103683 -0.00167758746333956932 -0.00199341779030248745 -0.00231470667609534608 -0.00264233361020604907 -0.00297719529662565652 -0.00332020806926125456 -0.00367231041282445325 -0.00403446541749452603 -0.00440766342474363526 -0.00479292467028102909 -0.00519130201462547625 -0.00560388375230980174 -0.00603179650548124613 -0.00647620820762973004 -0.00693833118318276654 -0.00741942532826611600 -0.00792080139795925398 -0.00844382440491842079 -0.00898991713391028568 -0.00956056377646286037 -0.01015731368886108044 -0.01078178527644302331 -0.01143567000578216142 -0.01212073654538181611 -0.01283883503426230810 -0.01359190145527100491 -0.01438196222585674811 -0.01521113872163804004 -0.01608165207308942524 -0.01699582797416332447 -0.01795610157857008282 -0.01896502244659925562 -0.02002525951414813044 -0.02113960604858911019 -0.02231098454823055022 -0.02354245153196876661 -0.02483720215503248951 -0.02619857457287211311 -0.02763005396007656156 -0.02913527607285859578 -0.03071803022228147828 -0.03238226150080958377 -0.03413207207571211654 -0.03597172132930093191 -0.03790562458724944239 -0.03993835013174185100 -0.04207461413916591120 -0.04431927313774286503 -0.04667731348439840833 -0.04915383730975386722 -0.05175404427191165890 -0.05448320836362263719 -0.05734664890002516557 -0.06034969468354189903 -0.06349764019600079301 -0.06679569250486405707 -0.07024890739112554794 -0.07386211301095846338 -0.07763981919242046725 -0.08158611024683570800 -0.08570451894477026933 -0.08999787907792544672 -0.09446815381042583670 -0.09911623683221182368 -0.10394172318469341310 -0.10894264657432595200 -0.11411517996715803136 -0.11945329668189230699 -0.12494838931406460070 -0.13058884489221711522 -0.13635957564917922102 -0.14224150653077138884 -0.14821102289334309177 -0.15423938497831968242 -0.16029211983605795577 -0.16632840653738101278 -0.17230047685505678334 -0.17815306113348805539 -0.18382291767655822845 -0.18923849334980313852 -0.19431977260889743420 -0.19897838085403629638 -0.20311801444862442878 -0.20663527203825637901 -0.20942095765929924500 -0.21136191300044349095 -0.21234341197571449111 -0.21225211305449465105 -0.21097951595420633142 -0.20842580849716491054 -0.20450392622394841791 -0.19914358850267599443 -0.19229503328779845583 -0.18393216022645847429 -0.17405481776765929780 -0.16269003702488682439 -0.14989211695978471584 -0.13574158629241064866 -0.12034318551429251665 -0.10382310507167938352 -0.08632576643464673349 -0.06801043449276213126 -0.04904790638137042358 -0.02961744573642829947 -0.00990403919793733309 
0.01137042567511237223 0.03400158607670622501 0.05630471884919385772 0.07806475081151398321 0.09907244944631465877 0.11912751836029134012 0.13804225946028925165 0.15564571365583090845 0.17178805011054509855 0.18634485288144708726 0.19922088019925898728 0.21035286704618627596 0.21971101429319794818 0.22729894750338042186 0.23315210827278831651 0.23733472344316330904 0.23993564687221025089 0.24106346043104354138 0.24084124773811721454 0.23940142327344537954 0.23688092798239468451 0.23341701197227449072 0.22914372826493778490 0.22418918363892315071 0.21867352332259337722 0.21270758424703828382 0.20639212473698487216 0.19981752788124640396 0.19306387629998145172 0.18620130386168609604 0.17929054186252235681 0.17238359081641507764 0.16552446263457976094 0.15874995055610185979 0.15209039518324529716 0.14557042417385979149 0.13920965057456546887 0.13302332059273558329 0.12702290601912413770 0.12121663975884877651 0.11560999532635785059 0.11020611201187247019 0.10500617066671602551 0.10000972167586330563 0.09521497109564069916 0.09061902835586499450 0.08621811972882920116 0.08200777142224668914 0.07798296588587549927 0.07413827462457556194 0.07046797050367370474 0.06696612222773179468 0.06362667338376204462 0.06044350816561960826 0.05741050564468386241 0.05452158422204034238 0.05177073769002116244 0.04915206414563999537 0.04665978883363952612 0.04428828185155220254 0.04203207165440425719 0.03988585428797986054 0.03784450075434264704 0.03590306073647631102 0.03405676473152485784 0.03230102435668125160 0.03063143123806288948 0.02904375475090592573 0.02753393883814014842 0.02609809809927754465 0.02473251331134185271 0.02343362651737068703 0.02219803579635915014 0.02102248980923593358 0.01990388219944905224 0.01883924591297936324 0.01782574749104592904 0.01686068137862872796 0.01594146428370746271 0.01506562961512081245 0.01423082192145819214 0.01343479198298580535 0.01267539087976166101 0.01195056543450756514 0.01125835313934731019 0.01059687737112069428 0.00996434275603474973 0.00935903068350230072 0.00877929496735263548 0.00822355765178639508 0.00769030495845091089 0.00717808336982317385 0.00668549584441402445 0.00621119815779502815 0.00575389536403236868 0.00531233837104627682 0.00488532062387414534 0.00447167488919930634 0.00407027013454741571 0.00368000849576555211 0.00329982232838754719 0.00292867132212548675 0.00256553970545581045 0.00220943349131252909 0.00185937778711564583 0.00151441415149555780 0.00117359799281069321 0.00083599600296691001 0.00050068362012711809 0.00016674251371973092 -0.00016674191436583108 -0.00050068301918615443 -0.00083599539886014540 -0.00117359738393441049 -0.00151441353624603980 -0.00185937716389916741 -0.00220943285851205040 -0.00256553906140766230 -0.00292867066512769725 -0.00329982165669484573 -0.00368000779802868383 -0.00407026942206567544 -0.00447167415942639757 -0.00488531987415385949 -0.00531233759863414257 -0.00575389456612895867 -0.00621119733154429365 -0.00668549498682502463 -0.00717808247780005182 -0.00769030402876791364 -0.00822355668105789750 -0.00877929395201149099 -0.00935902961986811999 -0.00996434164026060998 -0.01059687619924976065 -0.01125835190739277181 -0.01195056413841932841 -0.01267538951545799097 -0.01343479054635332570 -0.01423082040821699312 -0.01506562785751841549 -0.01594146239007554477 -0.01686067934184298789 -0.01782574530357905473 -0.01883924356697430635 -0.01990387968673235086 -0.02102248712131771224 -0.02219803292434319175 -0.02343362345193444884 -0.02473251004273480103 -0.02609809461717460533 -0.02753393513167168294 -0.02904375080858778713 -0.03063142704774646230 -0.03230101990548517321 -0.03405676000582169571 -0.03590305572183427607 -0.03784449543549894823 -0.03988584864881739023 -0.04203206567801986981 -0.04428827561586190509 -0.04665978218602540029 -0.04915205706764347315 -0.05177073016226940716 -0.05452157622413800198 -0.05741049715519475072 -0.06044349916207669704 -0.06362666384267412489 -0.06696611212458181139 -0.07046795981301701151 -0.07413826331999662234 -0.07798295393998955216 -0.08200775880675303942 -0.08621810641442129164 -0.09061901431228869264 -0.09521495629172593844 -0.10000970607947745616 -0.10500615424489878613 -0.11020609473104070464 -0.11560997715261034369 -0.12121662080674722173 -0.12702288615443091402 -0.13302329978593596671 -0.13920962879741705098 -0.14557040139981047844 -0.15209037138797121269 -0.15874992571818680176 -0.16552443673628292053 -0.17238356384460196136 -0.17929051380967231388 -0.18620127472703973392 -0.19306384609079962900 -0.19981749661421743802 -0.20639209243966505358 -0.21270755095943227886 -0.21867348909879291696 -0.22418914854872573628 -0.22914369239540710588 -0.23341697542911932217 -0.23688089089111463714 -0.23940138564438717683 -0.24084120992902635638 -0.24106342262710855895 -0.23993560927945301042 -0.23733468628711423820 -0.23315207179626817879 -0.22729891196340529236 -0.21971097995707317141 -0.21035283418701006264 -0.19922084909087561799 -0.18634482379325689738 -0.17178802330225950712 -0.15564568937250888858 -0.13804223792779929392 -0.11912749978137709972 -0.09907243399728801747 -0.07806473863966420512 -0.05630471007084643376 -0.03400158077585615363 -0.01137042390251082752 
0.01294650155657994794 0.03871374942763017302 0.06410462447842046885 0.08887138985112619238 0.11277174871428541358 0.13557224326690708871 0.15705260153435762760 0.17701093757670482987 0.19526949354762290767 0.21168041878845578196 0.22613095591530352202 0.23854738472528724813 0.24889717927441878942 0.25718904779694184981 0.26347080391498134411 0.26782529748828998173 0.27036485459171588630 0.27122480076030353047 0.27055666192338345688 0.26852157097979612033 0.26528428633720846364 0.26100808724822566198 0.25585067120042936928 0.24996107096671549286 0.24347752238062403407 0.23652616596181785802 0.22922044037575806108 0.22166102147607835704 0.21393616964049511076 0.20612236472089651151 0.19828512785518115358 0.19047994965716963378 0.18275326308314188140 0.17514341562117952122 0.16768160902039697113 0.16039278561608472096 0.15329644867239977657 0.14640741041201388306 0.13973646591231236869 0.13329099417840883923 0.12707548987060057755 0.12109202967690912978 0.11534068039146805340 0.10981985182483389174 0.10452660207782571433 0.09945689970569215888 0.09460584795254245449 0.08996787569849784560 0.08553689934196584410 0.08130645941646141850 0.07726983533058784381 0.07342014123225326649 0.06975040563932277671 0.06625363715147769561 0.06292287826267339845 0.05975124902954154216 0.05673198211689989279 0.05385845053463178544 0.05112418919876238199 0.04852291129100572142 0.04604852040124840507 0.04369511832291061992 0.04145701111496036262 0.03932871143122684821 0.03730493934328560357 0.03538062136455577544 0.03355088810022999191 0.03181107079393008519 0.03015669699945933147 0.02858348557021384018 0.02708734112760402546 0.02566434814352147598 0.02431076474938786980 0.02302301636520454053 0.02179768922561109434 0.02063152386615918488 0.01952140862133355803 0.01846437317585047921 0.01745758220222382029 0.01649832911088111587 0.01558402982531958969 0.01471221728635230264 0.01388053486240603540 0.01308673127078385789 0.01232865494910417858 0.01160424875300880565 0.01091154482656619962 0.01024865964369126026 0.00961378921770061901 0.00900520447498331933 0.00842124678799405224 0.00786032366188349485 0.00732090456875722495 0.00680151692301178556 0.00630074219093001986 0.00581721212738472992 0.00534960513250637426 0.00489664272098067066 0.00445708609631223496 0.00402973282288665580 0.00361341359077504976 0.00320698905140526236 0.00280934675109478782 0.00241939811141622663 0.00203607548007633810 0.00165832923340047955 0.00128512492490018282 0.00091544047282288155 0.00054826337950952819 0.00018258797545578354 -0.00018258731896758640 -0.00054826272128105646 -0.00091543981112385264 -0.00128512425798699148 -0.00165832855951952851 -0.00203607479749234876 -0.00241939741840391243 -0.00280934604590055148 -0.00320698833223886925 -0.00361341285579797056 -0.00402973206030499131 -0.00445708531800315111 -0.00489664192399152931 -0.00534960431381292789 -0.00581721128395273901 -0.00630074131971358753 -0.00680151602087508689 -0.00732090363244952691 -0.00786032268801917233 -0.00842124577302427735 -0.00900520341519106537 -0.00961378810915569648 -0.01024865848228195819 -0.01091154360801260825 -0.01160424747290778047 -0.01232865360303092572 -0.01308672985435188618 -0.01388053337129879772 -0.01471221571637815195 -0.01558402817228354831 -0.01649832719236410394 -0.01745758013512233031 -0.01846437095206265866 -0.01952140623242115680 -0.02063152130341083801 -0.02179768648005564469 -0.02302301342755441738 -0.02431076160993583812 -0.02566434479210899511 -0.02708733755357628503 -0.02858348176233149740 -0.03015669294586686977 -0.03181106648208920085 -0.03355088351684132331 -0.03538061649551893506 -0.03730493417367253262 -0.03932870594517856588 -0.04145700529564033676 -0.04369511215248311764 -0.04604851386092512211 -0.04852290446655305178 -0.05112418192143530771 -0.05385844278451790146 -0.05673197387290940252 -0.05975124026932399079 -0.06292286896263765694 -0.06625362728679529134 -0.06975039518398284955 -0.07342013015913417817 -0.07726982361149048462 -0.08130644702212419528 -0.08553688624207300695 -0.08996786186164285049 -0.09460583334620797924 -0.09945688429620180848 -0.10452658583034901696 -0.10981983470331802000 -0.11534066235866613503 -0.12109201069445851839 -0.12707546989941587157 -0.13329097333770967282 -0.13973644405790908163 -0.14640738750999360285 -0.15329642468987381143 -0.16039276052162654285 -0.16768158278470002287 -0.17514338821769670496 -0.18275323448897817791 -0.19047991985415124727 -0.19828509683098793914 -0.20612233247030931071 -0.21393613616687623402 -0.22166098679292534079 -0.22922040450845393433 -0.23652612894946634103 -0.24347748427809623450 -0.24996103184663664987 -0.25585063115517059362 -0.26100804639171748533 -0.26528424480654289042 -0.26852152879294377552 -0.27055661946889519864 -0.27122475824546854462 -0.27036481224939956647 -0.26782525557557584905 -0.26347076271059394204 -0.25718900759760215946 -0.24889714039008553614 -0.23854734747362549285 -0.22613092061557205081 -0.21168038575500647269 -0.19526946308348919201 -0.17701090996756069229 -0.15705257704301575639 -0.13557222212874586731 -0.11277173113346403155 -0.08887137599775982166 -0.06410461448649484861 -0.03871374339363790884 -0.01294649953876002638 
0.01464833268010723444 0.04380228559877075156 0.07252863978579493498 0.10054443540029156523 0.12757091229272710109 0.15333710445863735217 0.17758496583348604148 0.20007594156902452909 0.22059856771474928294 0.23897637280945960292 0.25507513994823538539 0.26880853666524040513 0.28014127028228141825 0.28908926049504346523 0.29571676210192854306 0.30013080800333602483 0.30247367324608975814 0.30291422609512785868 0.30163902821532362353 0.29884391221590256293 0.29472655925565693913 0.28948037948299032429 0.28328979832185186005 0.27632690664685211068 0.26874932927135608551 0.26069911684384106110 0.25230244932819445580 0.24366994800682717504 0.23489741606503411475 0.22606685752619704033 0.21724765518012945087 0.20849781687391044649 0.19986522441963194829 0.19138883982512067128 0.18309983966106169184 0.17502266059761573125 0.16717594808693170272 0.15957340647065110240 0.15222455303972259877 0.14513538127348901696 0.13830894015380401640 0.13174583643367210328 0.12544466939741982792 0.11940240315414851757 0.11361468568512278488 0.10807612043653214151 0.10278049667717392701 0.09772098407724305602 0.09289029636702195170 0.08828082836869977079 0.08388477016995632418 0.07969420173136398944 0.07570117078979810010 0.07189775653831165236 0.06827612122496717895 0.06482855151650923631 0.06154749121340175044 0.05842556667725817832 0.05545560613578248699 0.05263065386096443810 0.04994398023212665017 0.04738908748746717414 0.04495971395135467397 0.04264983453017179293 0.04045365984582494079 0.03836563365800960135 0.03638042900439453220 0.03449294332513841432 0.03269829279554992141 0.03099180605451112847 0.02936901748534559431 0.02782566017972332162 0.02635765869246631254 0.02496112167658992576 0.02363233447161161571 0.02236775170467275586 0.02116398995229529234 0.02001782050124245593 0.01892616223847620738 0.01788607469338288070 0.01689475113634375525 0.01594951247469778011 0.01504780001270966672 0.01418716983710766044 0.01336528663325342592 0.01257991786523748878 0.01182892815353664417 0.01111027384700924436 0.01042199778477193028 0.00976222424244888032 0.00912915405666181456 0.00852105992095952836 0.00793628184572625628 0.00737322277459151465 0.00683034434928453393 0.00630616281500628872 0.00579924505779594313 0.00530820476593807378 0.00483169870685418168 0.00436842311121177218 0.00391711015860218836 0.00347652454163904778 0.00304546013609852118 0.00262273672314794482 0.00220719678835301636 0.00179770237713317016 0.00139313200058666098 0.00099237758392822784 0.00059434144962899893 0.00019793332756812276 -0.00019793261567091491 -0.00059434073584996305 -0.00099237686636721723 -0.00139313127735851694 -0.00179770164637271801 -0.00220719604818175874 -0.00262273597170237238 -0.00304545937153344326 -0.00347652376211093905 -0.00391710936227918083 -0.00436842228658473886 -0.00483169786563708570 -0.00530820390472197534 -0.00579924417317856378 -0.00630616190366362073 -0.00683034340790422689 -0.00737322179979460479 -0.00793628083406217044 -0.00852105886879284125 -0.00912915296014227273 -0.00976222309752472484 -0.01042199658713327537 -0.01111027259209973472 -0.01182892683658509636 -0.01257991648136280727 -0.01336528517750956713 -0.01418716830466182355 -0.01504779839899883509 -0.01594951077554862540 -0.01689474934795098804 -0.01788607262157015931 -0.01892616000598368320 -0.02001781809887415164 -0.02116398737064872915 -0.02236774893419890553 -0.02363233150255494852 -0.02496111849889681711 -0.02635765529572009491 -0.02782565655299606977 -0.02936901361713317726 -0.03099180193271489081 -0.03269828840737842857 -0.03449293865704083917 -0.03638042404200403368 -0.03836562838610169113 -0.04045365424819757916 -0.04264982858956378742 -0.04495970764936907393 -0.04738908080454129479 -0.04994397314752541117 -0.05263064646669923796 -0.05545559824862655862 -0.05842555827609341446 -0.06154748227553963336 -0.06482854201763088575 -0.06827611113923826025 -0.07189774583847730050 -0.07570115944732280777 -0.07969418971647490579 -0.08388475745169321485 -0.08828081491495665123 -0.09289028214452876853 -0.09772096905152405366 -0.10278048081254598234 -0.10807610369597986377 -0.11361466803018360761 -0.11940238454480445185 -0.12544464979197256227 -0.13174581578869803966 -0.13830891842444403839 -0.14513535857892612135 -0.15222452922949714083 -0.15957338150626221296 -0.16717592193044639171 -0.17502263321215350000 -0.18309981101150729632 -0.19138880987892015195 -0.19986519314777517753 -0.20849778425205023336 -0.21724762118981555403 -0.22606682215633666644 -0.23489737931347565159 -0.24366990988215375680 -0.25230240985173402191 -0.26069907605188624711 -0.26874928721752733285 -0.27632686340457235374 -0.28328975398690448007 -0.28948033417602214712 -0.29472651312427988746 -0.29884386528976458752 -0.30163898090814877939 -0.30291417863648750775 -0.30247362589710169445 -0.30013076105519731485 -0.29571671587294207084 -0.28908921532632803064 -0.28014122653202466751 -0.26880849470184181582 -0.25507510014278311772 -0.23897633552770358722 -0.22059853330912176927 -0.20007591037124100586 -0.17758493814795758836 -0.15333708055712574891 -0.12757089241006033808 -0.10054441973141370337 -0.07252862848373273219 -0.04380227877344076287 -0.01464833039765123940 
0.01649287624523876339 0.04931842050156398649 0.08166321366569029294 0.11320679967152802448 0.14363036059769740405 0.17262029644147247609 0.19987421577191799571 0.22510929515125122080 0.24807246293293672146 0.26855136478646790543 0.28638469440294467283 0.30147035170518421410 0.31377010469445298924 0.32330996179896209775 0.33017617599431003939 0.33450749917704580838 0.33648480429412264137 0.33631940215877120792 0.33424131262692724498 0.33048849023602167030 0.32529765910683683394 0.31889707310625348136 0.31150123595712231328 0.30330742802753496434 0.29449377121412378955 0.28521852281395920770 0.27562029208632488064 0.26581890515800177255 0.25591668908664377824 0.24599999413874140686 0.23614081846523915509 0.22639843823871741435 0.21682097789634813267 0.20744687959858953974 0.19830624920109340970 0.18942206902638480948 0.18081127660708351534 0.17248571434396287039 0.16445295850242791502 0.15671703782621726475 0.14927905288376064341 0.14213770650656543104 0.13528975761041395209 0.12873040570923088843 0.12245361707199808876 0.11645239967813303394 0.11071903424237139468 0.10524526756624852375 0.10002247368020911189 0.09504178752136605013 0.09029421524918701536 0.08577072473344160564 0.08146231925017399789 0.07736009698698032011 0.07345529858237109799 0.06973934459812980435 0.06620386454292970235 0.06284071882523001307 0.05964201480616160289 0.05660011794689334685 0.05370765906599017647 0.05095753744348008318 0.04834292267281270483 0.04585725289230402346 0.04349423185186607199 0.04124782441726315696 0.03911225093417680654 0.03708198070667245716 0.03515172480311745673 0.03331642836692516596 0.03157126257955056303 0.02991161639756656498 0.02833308816416413300 0.02683147717705058888 0.02540277527956935621 0.02404315852862159986 0.02274897898192240753 0.02151675663837449015 0.02034317155705234192 0.01922505617425462887 0.01815938771666303353 0.01714328146338539582 0.01617398287663718293 0.01524886143170034458 0.01436540388158435988 0.01352120792115107939 0.01271397607530366791 0.01194150980603048140 0.01120170383193230812 0.01049254065335514241 0.00981208527524812801 0.00915848011956654773 0.00852994011860674917 0.00792474798031350680 0.00734124961662030451 0.00677784972555328658 0.00623300751771971306 0.00570523257813815299 0.00519308085396130714 0.00469515075906201673 0.00421007938884110366 0.00373653882044688856 0.00327323252851896562 0.00281889185673733778 0.00237227257307792705 0.00193215148619252375 0.00149732311636507909 0.00106659641264772453 0.00063879150753010094 0.00021273650085196216 -0.00021273573544089430 -0.00063879074009731696 -0.00106659564113487093 -0.00149732233873545173 -0.00193215070043106785 -0.00237227177717125315 -0.00281889104869537110 -0.00327323170639992611 -0.00373653798240392021 -0.00421007853310062519 -0.00469514987572527964 -0.00519307995323681215 -0.00570523165605241189 -0.00623300657051073514 -0.00677784874960896122 -0.00734124860843676785 -0.00792474693635025762 -0.00852993903521837016 -0.00915847899292610013 -0.00981208410124889685 -0.01049253942761729785 -0.01120170254976127211 -0.01194150846239860897 -0.01271397466488521921 -0.01352120643843213177 -0.01436540232097105463 -0.01524885978778034445 -0.01617398114446277901 -0.01714327963886153050 -0.01815938579668885389 -0.01922505395796081373 -0.02034316916834311151 -0.02151675406678654756 -0.02274897621707905326 -0.02404315556016445310 -0.02540277209706676143 -0.02683147376979277965 -0.02833308452106497732 -0.02991161250700202778 -0.03157125842926544745 -0.03331642394400979867 -0.03515172009390943320 -0.03708197569668503224 -0.03911224560804560380 -0.04124781875868788195 -0.04349422584346063214 -0.04585724651550993070 -0.04834291590772588076 -0.05095753026878757641 -0.05370765145891187586 -0.05660011000262976655 -0.05964200633027494369 -0.06284070979569622573 -0.06620385493549985068 -0.06973933438642498928 -0.07345528773820220181 -0.07736008548056449996 -0.08146230705034951391 -0.08577071180773110370 -0.09029420156385081775 -0.09504177304146377292 -0.10002245836956968894 -0.10524525138739027064 -0.11071901715648868603 -0.11645238164496141131 -0.12245359804959943251 -0.12873038565375194420 -0.13528973647569164651 -0.14213768424391870493 -0.14927902944190385437 -0.15671701331672782675 -0.16445293277488282069 -0.17248568735509672845 -0.18081124831347605841 -0.18942203938503709981 -0.19830621817025384512 -0.20744684713869976367 -0.21682094397117546158 -0.22639840281644230124 -0.23614078151988737719 -0.24599995565174448409 -0.25591664904853927975 -0.26581886357048001290 -0.27562024896446213340 -0.28521847818882062331 -0.29449372513554950004 -0.30330738056722428286 -0.31150118721184449910 -0.31889702320119339696 -0.32529760819854924847 -0.33048843837232166898 -0.33424126023743949698 -0.33631934949523933920 -0.33648475164730573539 -0.33450744687515299169 -0.33017612439965898785 -0.32330991130274072676 -0.31377005570982746674 -0.30147030465893648321 -0.28638464972601501701 -0.26855132290390798522 -0.24807242425404912867 -0.22510926006033021851 -0.19987418462044700962 -0.17262026954173712023 -0.14363033821823703584 -0.11320678203410233786 -0.08166320094358109349 -0.04931841281874096289 -0.01649287367605519958 
0.01849762804460919341 0.05531530649657945276 0.09159899470381427378 0.12698918902239286766 0.16112343398507866787 0.19363950493766046712 0.22418230566149222049 0.25241456033107567691 0.27803062407931511402 0.30077192900050730984 0.32044192117192782376 0.33691807105809545853 0.35015883499141087221 0.36020430601205855048 0.36717048089927706300 0.37123820841636789858 0.37263864259458046035 0.37163726561885379596 0.36851832989760913151 0.36357107681621259054 0.35707851394683132185 0.34930901787804446990 0.34051064437287892339 0.33090779829209826524 0.32069980474364823131 0.31006091111155376083 0.29914129104514408652 0.28806869145222457895 0.27695044098476118144 0.26587561147691896046 0.25491718630338833229 0.24413413971943187519 0.23357336932852024169 0.22327145147175597728 0.21325620851840088044 0.20354808969976989630 0.19416137497108132415 0.18510521579565564210 0.17638452879974897414 0.16800075874638720208 0.15995252689365968557 0.15223617909840503337 0.14484624882844965299 0.13777584500040962467 0.13101697721551230913 0.12456082696162718015 0.11839797304793675536 0.11251857826517386307 0.10691254326619326065 0.10156963278735497980 0.09647957857199074283 0.09163216270310470257 0.08701728449050927239 0.08262501357704121752 0.07844563151945038726 0.07446966375074248745 0.07068790353499387891 0.06709142927452393934 0.06367161631669726596 0.06042014422723562816 0.05732900052308531613 0.05439048054763362394 0.05159718640413535340 0.04894202251438883877 0.04641819025206883609 0.04401918122500680930 0.04173876960838374117 0.03957100376426714305 0.03751019734331229039 0.03555092003051152361 0.03368798806837491888 0.03191645466687487165 0.03023160038958971896 0.02862892358787227920 0.02710413094103358844 0.02565312814834519450 0.02427201080841823178 0.02295705551325077920 0.02170471117705408126 0.02051159061419283169 0.01937446226428440887 0.01829024278553359473 0.01725598859876331659 0.01626888913149548976 0.01532625954024924297 0.01442553386247547031 0.01356425842052311204 0.01274008546988669721 0.01195076708356834772 0.01119414926379458386 0.01046816627142233003 0.00977083516349508407 0.00910025052883067787 0.00845457941143212821 0.00783205641136652808 0.00723097895289348536 0.00664970270941811492 0.00608663717490021128 0.00554024137175423981 0.00500901968489508853 0.00449151781501511138 0.00398631882276845317 0.00349203930081642966 0.00300732560222782830 0.00253085016105880634 0.00206130787818392669 0.00159741256603673776 0.00113789344277082094 0.00068149166697173413 0.00022695690374052724 -0.00022695608684897284 -0.00068149084789526082 -0.00113789261932117913 -0.00159741173601735120 -0.00206130703940654580 -0.00253084931135016955 -0.00300732473947629142 -0.00349203842299861122 -0.00398631792803583185 -0.00449151690169902196 -0.00500901874698700400 -0.00554024041555412072 -0.00608663619572846759 -0.00664970170317469300 -0.00723097791582139049 -0.00783205533987196834 -0.00845457830192464233 -0.00910024937755160579 -0.00977083396644928825 -0.01046816502430658602 -0.01119414796192264028 -0.01195076572186426489 -0.01274008404280657647 -0.01356425692213669709 -0.01442553228646947794 -0.01532625788015051782 -0.01626888738099241394 -0.01725598675223039002 -0.01829024083879415841 -0.01937446021519351191 -0.02051158826384291700 -0.02170470864264806288 -0.02295705278284321249 -0.02427200787069150323 -0.02565312499230643084 -0.02710412755573987642 -0.02862891996212757473 -0.03023159651174334162 -0.03191645052468328192 -0.03368798364892011676 -0.03555091532013110456 -0.03751019232752117460 -0.03957099842772093812 -0.04173876393481379399 -0.04401917519711362470 -0.04641818385142049141 -0.04894201572126277711 -0.05159717919727191404 -0.05439047290400789159 -0.05732899241771394205 -0.06042013575308424755 -0.06367160727417553456 -0.06709141964089837540 -0.07068789328431190899 -0.07446965285435869220 -0.07844561994657772708 -0.08262500129520899961 -0.08701727146578297489 -0.09163214890025916937 -0.09647956395450518752 -0.10156961731746627642 -0.10691252690484598364 -0.11251856097196366591 -0.11839795478106707183 -0.12456080767775101759 -0.13101695686949077491 -0.13777582354487727390 -0.14484622621315168534 -0.15223615526940625919 -0.15995250179262676671 -0.16800073246499847013 -0.17638450119822457474 -0.18510518682575416438 -0.19416134458332401369 -0.20354805784424001569 -0.21325617514576955536 -0.22327141653442794667 -0.23357333278177627722 -0.24413410152265946351 -0.25491714642155716142 -0.26587556988221461296 -0.27695039765842366375 -0.28806864638674156698 -0.29914124424682553283 -0.31006086260337295535 -0.32069975456859245444 -0.33090774651689580654 -0.34051059109208414721 -0.34930896321837268115 -0.35707845807140203842 -0.36357101980152795040 -0.36851827217403154702 -0.37163720745973127801 -0.37263858432175223090 -0.37123815039846574937 -0.36717042354780016211 -0.36020424977515758114 -0.35015878034561631615 -0.33691801849805663727 -0.32044187119843414724 -0.30077188210787086931 -0.27803058074283654166 -0.25241452099557165623 -0.22418227073176436037 -0.19363947477113951923 -0.16112340888704543285 -0.12698916924317876775 -0.09159898043775073495 -0.05531529788188362107 -0.01849762516388348335 
0.02067995748122775090 0.06184618273635700270 0.10242826963064777246 0.14202752772913385115 0.18023468138257392468 0.21663198366257518934 0.25080094160534804892 0.28233601643215755495 0.31086354405270411050 0.33606380596425511342 0.35769299022613720851 0.37560117636387890805 0.38974285820102649858 0.40017794635865744368 0.40706323317440840093 0.41063621099452829455 0.41119429204899748953 0.40907268782447103739 0.40462366452841957987 0.39819897301487716668 0.39013630209115079950 0.38074984008623413700 0.37032452536425730649 0.35911331602431761922 0.34733673835680711761 0.33518402584350348583 0.32281526953050310169 0.31036412862095130727 0.29794077192326740011 0.28563482448078492126 0.27351817555193003173 0.26164756500711150444 0.25006690822656829631 0.23880934844148993257 0.22789904370093760910 0.21735270628321590181 0.20718091778180292017 0.19738924506784272239 0.18797918215454179069 0.17894894155495832955 0.17029411669980287769 0.16200823416496201723 0.15408321360457999383 0.14650974824843232547 0.13927761982799768958 0.13237595790495659820 0.12579345272259456756 0.11951852918028360584 0.11353948833202842650 0.10784462178987985759 0.10242230354829962025 0.09726106301649384278 0.09234964243172050224 0.08767704131121489830 0.08323255016762343139 0.07900577535039587929 0.07498665657177938648 0.07116547842119791412 0.06753287695889120812 0.06407984230083707544 0.06079771813260692603 0.05767819781986704974 0.05471331988170624605 0.05189546050903715013 0.04921732541699364027 0.04667194062233148699 0.04425264251010752048 0.04195306739868343016 0.03976714077531973146 0.03768906634345037254 0.03571331499653607189 0.03383461381197161444 0.03204793513947090666 0.03034848584380189784 0.02873169674833087051 0.02719321231530402727 0.02572888059016786855 0.02433474342916297495 0.02300702702373702557 0.02174213273010039416 0.02053662811232426222 0.01938723881573456431 0.01829083960137367626 0.01724444695528903893 0.01624521128544165194 0.01529040956799510020 0.01437743827443993538 0.01350380656938821033 0.01266712976865314033 0.01186512304683584595 0.01109559538314486282 0.01035644373415078867 0.00964564742180207269 0.00896126272520114675 0.00830141766449021823 0.00766430696524933452 0.00704818719215238865 0.00645137204030366007 0.00587222777327700562 0.00530916879676324172 0.00476065336081132884 0.00422517935482535911 0.00370128024975713288 0.00318752109029873942 0.00268249459072222862 0.00218481729947428427 0.00169312582684377766 0.00120607312542042600 0.00072232481383549541 0.00024055553399571217 -0.00024055466778860612 -0.00072232394530358235 -0.00120607225222391090 -0.00169312494661788548 -0.00218481640984591330 -0.00268249368934325716 -0.00318752017487100581 -0.00370127931808073019 -0.00422517840501845932 -0.00476065239139678020 -0.00530916780945633882 -0.00587222676622589645 -0.00645137100814596742 -0.00704818613062652144 -0.00766430587064159674 -0.00830141653330007667 -0.00896126155390974954 -0.00964564620663910244 -0.01035644247102951443 -0.01109559406759552669 -0.01186512167392406170 -0.01266712833293992535 -0.01350380506483339627 -0.01437743669440050276 -0.01529040790519353710 -0.01624520953218910879 -0.01724444510382006079 -0.01829083764466721274 -0.01938723674887787851 -0.02053662593411831327 -0.02174213025815108224 -0.02300702435554302649 -0.02433474055126172431 -0.02572887749054397766 -0.02719320898263988262 -0.02873169317144375068 -0.03034848201122097855 -0.03204793103911585117 -0.03383460943109262153 -0.03571331032159397179 -0.03768906136008332020 -0.03976713546830989987 -0.04195306175186375164 -0.04425263650638333601 -0.04667193424354898479 -0.04921731864384826238 -0.05189545332085043761 -0.05471331225606446136 -0.05767818973223315382 -0.06079770955578767122 -0.06407983331625066725 -0.06753286737242292226 -0.07116546820939984030 -0.07498664570649904437 -0.07900576380011181676 -0.08323253789853268803 -0.08767702828789414315 -0.09234962861734918871 -0.09726104837302074202 -0.10242228803643615986 -0.10784460536907347628 -0.11353947096037764197 -0.11951851081453634951 -0.12579343331808989781 -0.13237593741551978432 -0.13927759820573037963 -0.14650972544310303380 -0.15408318956263988841 -0.16200820882791289179 -0.17029409000211548353 -0.17894891354831798935 -0.18797915272724119440 -0.19738921416638299799 -0.20718088534982581628 -0.21735267226283105924 -0.22789900803414142594 -0.23880931107147451709 -0.25006686909884390246 -0.26164752407087876751 -0.27351813276147052267 -0.28563477979713480792 -0.29794072531619086863 -0.31036408007123206243 -0.32281521903272880625 -0.33518397340927319483 -0.34733668401855988250 -0.35911325983969566433 -0.37032446742121194472 -0.38074978050879448865 -0.39013624104548227933 -0.39819891062351175925 -0.40462360119743745468 -0.40907262384789533360 -0.41119422778150949149 -0.41063614684915261677 -0.40706316961791333409 -0.40017788390447311953 -0.38974279739944939216 -0.37560111778925042714 -0.35769293446179489804 -0.33606375358630813377 -0.31086349561386450446 -0.28233597244734759402 -0.25080090253990466875 -0.21663194992400991445 -0.18023465331562349423 -0.14202750561381802252 -0.10242825368236174732 -0.06184617310715925104 -0.02067995426147802365 
0.02305597662505265433 0.06896119733697636534 0.11424037335325931686 0.15845797088088087179 0.20115578015349133700 0.24185280672475162334 0.28005346066518388426 0.31526501973954235147 0.34702372973504869158 0.37492676057769847020 0.39866505740445035144 0.41805078597027645060 0.43303347509012546368 0.44370138804706305002 0.45026829444520410917 0.45304911033835271184 0.45242962678240683516 0.44883552910165325223 0.44270466737667435453 0.43446484848011723834 0.42451788139307611303 0.41322951501148730280 0.40092430097359521568 0.38788420208412111023 0.37434980681575913408 0.36052318437510666449 0.34657163261239687380 0.33263178157781680966 0.31881369360659217449 0.30520473897097000204 0.29187312641641871558 0.27887103653046585450 0.26623735012911486919 0.25399999036672449293 0.24217791156060375357 0.23078277395037316566 0.21982034480506507101 0.20929166453935721393 0.19919401319567708875 0.18952170868078876964 0.18026676406411867859 0.17141942725707015605 0.16296862317647931029 0.15490231456075198579 0.14720779594308952554 0.13987193210756698747 0.13288135075719131883 0.12622259740134755823 0.11988225909178362727 0.11384706249183640381 0.10810395081481405377 0.10264014338280724736 0.09744318090865733417 0.09250095906848443406 0.08780175248940591537 0.08333423091142488914 0.07908746898051988161 0.07505095087962043721 0.07121457079688253700 0.06756863005970448199 0.06410383177582357206 0.06081127271749808827 0.05768243479378543093 0.05470917422308319011 0.05188371028453375722 0.04919861333720798591 0.04664679241100810891 0.04422148254502933362 0.04191623201586280878 0.03972488957140085652 0.03764159176234072035 0.03566075044497130087 0.03377704051250041140 0.03198538789956018036 0.03028095789314733111 0.02865914377435552218 0.02711555580779623220 0.02564601058948290380 0.02424652075868394263 0.02291328507510015378 0.02164267879851355936 0.02043124476373670007 0.01927568403570778521 0.01817284780286199108 0.01711972907821657230 0.01611345484959669783 0.01515127853983666562 0.01423057276456307640 0.01334882237482015732 0.01250361777173747413 0.01169264848015716396 0.01091369696813782042 0.01016463269901235478 0.00944340640309015988 0.00874804455611721821 0.00807664405146124587 0.00742736705363511440 0.00679843602088503474 0.00618812888433351027 0.00559477437211630679 0.00501674747273805899 0.00445246498595452955 0.00390038125308134198 0.00335898391852773592 0.00282678981203376978 0.00230234090213055076 0.00178420031642034793 0.00127094841823827132 0.00076117892897409334 0.00025349508618210947 -0.00025349417302256150 -0.00076117801334985025 -0.00127094749766132331 -0.00178419938838436654 -0.00230233996404594077 -0.00282678886132092799 -0.00335898295258707513 -0.00390038026943151372 -0.00445246398250720432 -0.00501674644814265047 -0.00559477334208691168 -0.00618812783174216285 -0.00679843494002629889 -0.00742736594051551791 -0.00807664290281673303 -0.00874804336881196409 -0.00944340517379516076 -0.01016463142404722131 -0.01091369564342914433 -0.01169264710112194461 -0.01250361633325980382 -0.01334882087115796256 -0.01423057118921156050 -0.01515127688541673123 -0.01611345310774503492 -0.01711972723958565812 -0.01817284585743983438 -0.01927568197374385228 -0.02043124257787687359 -0.02164267648737894234 -0.02291328249678592499 -0.02424651797012122856 -0.02564600757609669657 -0.02711555255756947780 -0.02865914027627702865 -0.03028095413619924514 -0.03198538387220339896 -0.03377703620240646298 -0.03566074583895739725 -0.03764158684630314333 -0.03972488433031662325 -0.04191622643378467572 -0.04422147660505915123 -0.04664678609529515629 -0.04919860662686903474 -0.05188370315959311974 -0.05470916666221459224 -0.05768242677389401329 -0.06081126421302096574 -0.06410382275758907955 -0.06756862058238888302 -0.07121456068985398957 -0.07505094011778901120 -0.07908745753214929675 -0.08333421874105684246 -0.08780173955958536780 -0.09250094534049069228 -0.09744316634269223343 -0.10264012793803178880 -0.10810393444918686701 -0.11384704516201549218 -0.11988224075308973049 -0.12622257800772085368 -0.13288133026122972424 -0.13987191046052616095 -0.14720777309480626016 -0.15490229045917125461 -0.16296859776639194273 -0.17141940047744830267 -0.18026673584359442781 -0.18952167899851379840 -0.19919398199603755018 -0.20929163176270082491 -0.21982031038673355283 -0.23078273782314195905 -0.24217787365651388676 -0.25399995061848978928 -0.26623730847124604804 -0.27887099290052286271 -0.29187308075632800719 -0.30520469122865656608 -0.31881364373799292444 -0.33263172954928366121 -0.34657157840357943890 -0.36052312798244945391 -0.37434974825669486975 -0.38788414140211835424 -0.40092423824426681733 -0.41322945035008773473 -0.42451781496323781617 -0.43446478047833636538 -0.44270459814431284418 -0.44883545895290477556 -0.45242955610722446202 -0.45304903959870856944 -0.45026822417021494793 -0.44370131882537633405 -0.43303340755845687315 -0.41805072079770744242 -0.39866499527318438600 -0.37492670216170226327 -0.34702367567897407508 -0.31526497064005037929 -0.28005341705649805517 -0.24185276906936781227 -0.20115574883762393776 -0.15845794621411141145 -0.11424035557071721136 -0.06896118660291480906 -0.02305597303634701958 
0.02563872830696256599 0.07670225663319651943 0.12711405556447896714 0.17640820228762232880 0.22407766162567899215 0.26957000241773276805 0.31229507459102023859 0.35164687212581924314 0.38703959457026981816 0.41795444920703972436 0.44398969284371592181 0.46490343502262110320 0.48063886814215250887 0.49132583629425519156 0.49725944622095563652 0.49886230913126494713 0.49663957564064720174 0.49113513442302414447 0.48289462739655064638 0.47243787204709231098 0.46024086001161812476 0.44672603759307705218 0.43225896143449515918 0.41714938452281913328 0.40165510244700497466 0.38598727222874718024 0.37031629496617091135 0.35477767147135685910 0.33947748195427784879 0.32449731138006421283 0.30989855461231563538 0.29572610456920833677 0.28201146539268084901 0.26877535133569607773 0.25602983822441638395 0.24378013315261126692 0.23202602294870700028 0.22076305508881732820 0.20998349740803390340 0.19967711591765358037 0.18983180355003459461 0.18043408762272394874 0.17146953728350511348 0.16292309087502343523 0.15477931727604476997 0.14702262382501052329 0.13963742079727614609 0.13260825057615166500 0.12591988814190213652 0.11955741827082810858 0.11350629383632959701 0.10775237879126708940 0.10228197875159716901 0.09708186156468623373 0.09213926981012421358 0.08744192682536455763 0.08297803755925481362 0.07873628531984477874 0.07470582528929403665 0.07087627552022413013 0.06723770610511881074 0.06378062648050630834 0.06049597235284420726 0.05737509130500972887 0.05440972816086353525 0.05159201003092861448 0.04891443125170091832 0.04636983835457297864 0.04395141517171130552 0.04165266816392954041 0.03946741203647796681 0.03738975569307578795 0.03541408856598260435 0.03353506734879108109 0.03174760315036606606 0.03004684908116783681 0.02842818827715865027 0.02688722236227181206 0.02541976034640569537 0.02402180795270436597 0.02268955736904221254 0.02141937740497756870 0.02020780397487209612 0.01905153114224122923 0.01794740237496927904 0.01689240221232846118 0.01588364827076693686 0.01491838357423724837 0.01399396919433693043 0.01310787718511008393 0.01225768379761849047 0.01144106295924429695 0.01065578000298605943 0.00989968563203991181 0.00917071010546388621 0.00846685763081667098 0.00778620095005178037 0.00712687610524453952 0.00648707737105236326 0.00586505234095535677 0.00525909716596495436 0.00466755186316669679 0.00408879585806931622 0.00352124351871041519 0.00296333983676788648 0.00241355618055383303 0.00187038611849876801 0.00133234130214154867 0.00079794739762384381 0.00026574005476454055 -0.00026573909713556443 -0.00079794643740527249 -0.00133234033671048024 -0.00187038514519899390 -0.00241355519662089790 -0.00296333883930743891 -0.00352124250471985700 -0.00408879482456436794 -0.00466755080744618578 -0.00525909608635521941 -0.00586505127679992633 -0.00648707627865952041 -0.00712687497969322070 -0.00778619978859751427 -0.00846685643127453869 -0.00917070886535586993 -0.00989968434839505473 -0.01065577867231215503 -0.01144106157751290098 -0.01225768236022328761 -0.01310787568682525439 -0.01399396762922056059 -0.01491838193543981728 -0.01588364655030816142 -0.01689240040075590255 -0.01794740046097864639 -0.01905152911259311299 -0.02020780181502146444 -0.02141937510151514790 -0.02268955491610602504 -0.02402180528678354854 -0.02541975745206592752 -0.02688721922544101695 -0.02842818488735021631 -0.03004684542868452102 -0.03174759922489944763 -0.03353506313896859048 -0.03541408405934254322 -0.03738975087602236513 -0.03946740689436456506 -0.04165266268107703507 -0.04395140933145635920 -0.04636983213930800929 -0.04891442464286577252 -0.05159200300902555547 -0.05440972070544392025 -0.05737508339452745965 -0.06049596396432099787 -0.06378061758837927364 -0.06723769667922208093 -0.07087626556511905651 -0.07470581468682180315 -0.07873627403974958749 -0.08297802556324063161 -0.08744191407237755786 -0.09213925625829122446 -0.09708184717177437140 -0.10228196347489892926 -0.10775236258724063543 -0.11350627666028234586 -0.11955740007670023761 -0.12591986888222495011 -0.13260823020204093314 -0.13963739925857365787 -0.14702260107052389504 -0.15477929325381056813 -0.16292306553240210043 -0.17146951056631498655 -0.18043405947190060967 -0.18983177389369054744 -0.19967708461177569035 -0.20998346449569937899 -0.22076302050165919066 -0.23202598661125728441 -0.24378009498646102671 -0.25602979815030735278 -0.26877530927468973321 -0.28201142126712930303 -0.29572605830365195079 -0.30989850613467539997 -0.32449726062317052477 -0.33947742885783560585 -0.35477761598434853774 -0.37031623704984584222 -0.38598721186022699747 -0.40165503962365678436 -0.41714931926780274285 -0.43225889380367088499 -0.44672596768406180878 -0.46024078797626710724 -0.47243779819856168700 -0.48289455194856445441 -0.49113505771218313178 -0.49663949809577834227 -0.49886223126826056973 -0.49725936863885655814 -0.49132575966835123626 -0.48063879321128100131 -0.46490336256992892405 -0.44398962367152960962 -0.41795438410834329090 -0.38703953430028498195 -0.35164681737738262557 -0.31229502597666769503 -0.26956996045934183970 -0.22407762675138928610 -0.17640817483428938850 -0.12711403578347857390 -0.07670224469743633366 -0.02563872431734262949 
0.02843540827659030157 0.08509504532429823520 0.14110538998390431686 0.19598312107949378280 0.24917666164388285743 0.30005446672948354880 0.34790996315534505889 0.39198779960243457232 0.43153332721320492027 0.46586174883645137257 0.49443582974072253222 0.51693439313434619287 0.53329272616165823706 0.54370364276689286953 0.54858134501308164488 0.54850110432511423042 0.54413123222590953354 0.53617080555322549351 0.52530083573943175956 0.51215115231498797854 0.49728164894009552199 0.48117481391468097662 0.46423612264848590492 0.44679927212558201433 0.42913394622067446704 0.41145450712675946114 0.39392860355216940960 0.37668512738712855992 0.35982125135910147939 0.34340846998272334112 0.32749767608359126037 0.31212336174139432288 0.29730705553673408836 0.28306011135896591568 0.26938595684878774428 0.25628189748693519512 0.24374055874834432700 0.23175103545918118719 0.22029980542997762427 0.20937145394935297027 0.19894924662682722527 0.18901558240026927749 0.17955234745978709832 0.17054119437973525031 0.16196375846104560381 0.15380182511918416566 0.14603745803075773857 0.13865309596406749648 0.13163162462882516124 0.12495642861326761164 0.11861142746840913631 0.11258109919434766688 0.10685049374177135739 0.10140523862855244097 0.09623153836106679293 0.09131616902065764485 0.08664646911127005247 0.08221032755122648084 0.07799616952022470073 0.07399294073244799819 0.07019009060065917183 0.06657755474657078842 0.06314573683206536892 0.05988549048318136947 0.05678810102299203244 0.05384526737394201845 0.05104908421031062460 0.04839202444984369578 0.04586692215246324089 0.04346695587615800882 0.04118563252655249585 0.03901677172487794110 0.03695449070958978233 0.03499318977925214291 0.03312753827838799126 0.03135246112280776210 0.02966312585738206664 0.02805493023606331349 0.02652349031195933016 0.02506462902403305826 0.02367436537691447462 0.02234890351221263671 0.02108462331654847866 0.01987807041619826798 0.01872594706708752277 0.01762510335400757633 0.01657252875665538028 0.01556534406727871911 0.01460079364318356276 0.01367623797676409403 0.01278914656595908639 0.01193709106824480948 0.01111773872166099686 0.01032884601662953372 0.00956825260289506652 0.00883387541630309414 0.00812370301051079657 0.00743579007900230238 0.00676825215365273181 0.00611926046576227733 0.00548703697697772164 0.00486984944267798703 0.00426600679729549626 0.00367385446143009275 0.00309176983577019726 0.00251815786484477222 0.00195144667488267309 0.00139008327418532751 0.00083252930462185404 0.00027725683240609200 -0.00027725583287896427 -0.00083252830240687636 -0.00139008226656134326 -0.00195144565906024692 -0.00251815683791623002 -0.00309176879454808873 -0.00367385340242387670 -0.00426600571665991524 -0.00486984833637293946 -0.00548703584174747849 -0.00611925937773261097 -0.00676825102642275578 -0.00743578891147456122 -0.00812370180296839717 -0.00883387416832970285 -0.00956825131292360354 -0.01032884468211037188 -0.01111773733931009644 -0.01193708963408868229 -0.01278914507541806245 -0.01367623642461068822 -0.01460079202344255478 -0.01556534237301732126 -0.01657252697961186794 -0.01762510148396512211 -0.01872594509096991988 -0.01987806831693084142 -0.02108462107221875659 -0.02234890109706955119 -0.02367436276927536998 -0.02506462629271788423 -0.02652348732592124669 -0.02805492698627121140 -0.02966312233774248686 -0.03135245732620972614 -0.03312753419571545788 -0.03499318539943729878 -0.03695448601998108096 -0.03901676671144160835 -0.04118562717402407536 -0.04346695016818225010 -0.04586691607166071272 -0.04839201797783909687 -0.05104907732782437702 -0.05384526006090517569 -0.05678809325861455815 -0.05988548224615197757 -0.06314572810048491025 -0.06657754549694805402 -0.07019008080479338663 -0.07399293031254972064 -0.07799615845259622038 -0.08221031579114523868 -0.08664645660874770172 -0.09131615572693152494 -0.09623152422940428607 -0.10140522361342496627 -0.10685047779788348077 -0.11258108227574614713 -0.11861140952794835268 -0.12495640960230980365 -0.13163160449706723387 -0.13865307465964427092 -0.14603743550049508304 -0.15380180130916187853 -0.16196373331749169822 -0.17054116785031159242 -0.17955231949456196272 -0.18901555295015359803 -0.19894921563368916928 -0.20937142107473660779 -0.22029977087334007280 -0.23175099913697427834 -0.24374052057023365414 -0.25628185736113584525 -0.26938591468354811109 -0.28306006706284247976 -0.29730700901894613342 -0.31212331291228523344 -0.32749762485553113311 -0.34340841627152451920 -0.35982119508582544043 -0.37668506848041738433 -0.39392854195122006811 -0.41145444278494591739 -0.42913387910989420071 -0.44679920224176994381 -0.46423605001854884033 -0.48117473860623316551 -0.49728157107723436336 -0.51215107238479717910 -0.52530075373920348536 -0.53617072185148495489 -0.54413114729543188286 -0.54850101873969214772 -0.54858125944861280132 -0.54370355799788105955 -0.53329264304838952526 -0.51693431259919098153 -0.49443575273467349485 -0.46586167629985630878 -0.43153326003642911157 -0.39198773859252827867 -0.34790990901344159836 -0.30005442003994298172 -0.24917662287430406010 -0.19598309058817431350 -0.14110536803147277762 -0.08509503208600985302 -0.02843540385292860420 
0.03144326775169070665 0.09413712640356175498 0.15622933796741955703 0.21724223040258561213 0.27659139714091507400 0.33356123970097684150 0.38730251169852847326 0.43686103591536906698 0.48124416584372053940 0.51952338918479834540 0.55095748414838330298 0.57510558161238622965 0.59189400060321473163 0.60161466359854975927 0.60486118673938715773 0.60242953093022744149 0.59521344338464787782 0.58411601982454985915 0.56998675769291295978 0.55358425273241307352 0.53555976929086757110 0.51645544647700214469 0.49671144311918880021 0.47667763511035188273 0.45662690318337140205 0.43676820650546677172 0.41725848472855209259 0.39821298316585318489 0.37971392611230614378 0.36181764110813641189 0.34456031799791841941 0.32796261077604693668 0.31203328365386862053 0.29677208171464575237 0.28217198032485013570 0.26822094119799411160 0.25490327909855392541 0.24220072256958879997 0.23009323490329247619 0.21855964759106227824 0.20757814681701791670 0.19712664789169553892 0.18718307577563209065 0.17772558072308153321 0.16873269706924154399 0.16018346015992612763 0.15205749024243320200 0.14433505062051210643 0.13699708579609004566 0.13002524408504467779 0.12340188822966835502 0.11711009677591976974 0.11113365839258815271 0.10545706084668204916 0.10006547598492288031 0.09494474178494249905 0.09008134231392128655 0.08546238625356639140 0.08107558450791030324 0.07690922729506888267 0.07295216085342448586 0.06919376507302898993 0.06562392974565178783 0.06223303277263503297 0.05901191807398786793 0.05595187423154679429 0.05304461376568925246 0.05028225308200129362 0.04765729311216326813 0.04516260066169008880 0.04279139046867608265 0.04053720797028370626 0.03839391276823311827 0.03635566278025303966 0.03441689906112266328 0.03257233127428982300 0.03081692379350187139 0.02914588241263005308 0.02755464164132193083 0.02603885256582172403 0.02459437153003785070 0.02321724795039004086 0.02190371536289759113 0.02065018013889252657 0.01945321212319495174 0.01830953537996227176 0.01721601933451832878 0.01616967029499538633 0.01516762333435117682 0.01420713451281696571 0.01328557342119895957 0.01240041602610819638 0.01154923779879024615 0.01072970710991882903 0.00993957887317042932 0.00917668842101315718 0.00843894559664604138 0.00772432904660447228 0.00703088069877400024 0.00635670041155389498 0.00569994081713876000 0.00505880213325204942 0.00443152742699792768 0.00381639769392760897 0.00321172718005136026 0.00261585876817904683 0.00202715944192521924 0.00144401581506858889 0.00086482971428214483 0.00028801380313359104 -0.00028801276439616164 -0.00086482867279524811 -0.00144401476807609619 -0.00202715838655942449 -0.00261585770142236385 -0.00321172609854314395 -0.00381639659377763785 -0.00443152630330012620 -0.00505880097964983566 -0.00569993962609149918 -0.00635669930846460840 -0.00703087953782599584 -0.00772432783682885926 -0.00843894434347680633 -0.00917668712615560267 -0.00993957753588181614 -0.01072970572788600752 -0.01154923636875415660 -0.01240041454410867328 -0.01328557188272128098 -0.01420713291276520795 -0.01516762166693996772 -0.01616966855359003308 -0.01721601751114354428 -0.01830953346452113273 -0.01945321010198342027 -0.02065017799197654824 -0.02190371305984817329 -0.02321724544528891432 -0.02459436876198373145 -0.02603884979125281607 -0.02755463857267159700 -0.02914587905598509110 -0.03081692015114378957 -0.03257232734268644680 -0.03441689483229537494 -0.03635565824315234451 -0.03839390790973451484 -0.04053720277571892794 -0.04279138492208955924 -0.04516259474599215729 -0.04765728680917846738 -0.05028224637255496177 -0.05304460662968579765 -0.05595186664814622013 -0.05901191002194716706 -0.06223302423099430492 -0.06562392069450528886 -0.06919375549415129889 -0.07295215072770755427 -0.07690921643057124779 -0.08107557301989309906 -0.08546237406351242516 -0.09008132935367840766 -0.09494472799717823541 -0.10006546131893778728 -0.10545704525470267487 -0.11113364182749219111 -0.11711007918989213561 -0.12340186957345344876 -0.13002522430752172511 -0.13699706484411655616 -0.14433502843897882961 -0.15205746677458220617 -0.16018343534814682982 -0.16873267085669274579 -0.17772555305679393900 -0.18718304661147433521 -0.19712661720047763847 -0.20757811458385677650 -0.21855961321097516770 -0.23009319878597833675 -0.24220068460267918375 -0.25490323917156387790 -0.26822089920429725840 -0.28217193615989510924 -0.29677203527425755070 -0.31203323483354750145 -0.32796255947097840977 -0.34456026410362605716 -0.36181758452157930517 -0.37971386673354590169 -0.39821292090028381772 -0.41725841948966613248 -0.43676813821843574193 -0.45662683178920582261 -0.47667756057084897936 -0.49671136542251637103 -0.51645536564509098021 -0.53555968539318210553 -0.55358416647910191344 -0.56998666877196901837 -0.58411592865910799688 -0.59521335049477874790 -0.60242943694644834896 -0.60486109241802477055 -0.60161456982617322886 -0.59189390838521649396 -0.57510549204376126831 -0.55095739836812618329 -0.51952330831998350114 -0.48124409095304437889 -0.43686096794285395051 -0.38730245144461994400 -0.33356118781268984108 -0.27659135411772217683 -0.21724219661262811343 -0.15622931366822878640 -0.09413711176220154742 -0.03144326286129089931 
0.03464380407830813802 0.10378085457087848908 0.17243260507965318951 0.24016506542244409061 0.30638545681623496897 0.37029658323499359263 0.43087780802239628031 0.48690966651681599764 0.53705891106152314762 0.58003015791065481999 0.61476513605564275800 0.64063644856361068314 0.65756303104021140982 0.66599982428469428619 0.66681920741568978528 0.66114238927173385463 0.65017699055787470108 0.63509307266742309750 0.61694592247523716289 0.59663933213483399953 0.57491772855817413479 0.55237575958330120685 0.52947656824085198579 0.50657292201328196768 0.48392782489697250270 0.46173293098318413108 0.44012414569070901216 0.41919439443545591928 0.39900382881611351493 0.37958785033959441257 0.36096334402387908469 0.34313347971096974653 0.32609138658803105137 0.30982295152090499890 0.29430894153798292656 0.27952660788161720617 0.26545089387828180172 0.25205534081734093377 0.23931276402251455693 0.22719575424327675961 0.21567704566328615989 0.20472978657386620149 0.19432772702793421615 0.18444535566771058654 0.17505798893290958063 0.16614182820885892156 0.15767399215852684335 0.14963253047944435892 0.14199642384995492250 0.13474557370110940013 0.12786078458930649759 0.12132374128705825100 0.11511698220595945052 0.10922387038068137599 0.10362856294701350279 0.09831597982024820048 0.09327177210591952594 0.08848229064121082565 0.08393455496271129412 0.07961622291490000336 0.07551556059767206008 0.07162141494646556694 0.06792318430484445280 0.06441079278774242134 0.06107466426875762799 0.05790569771259135301 0.05489524353889829733 0.05203508100031895012 0.04931739655248845722 0.04673476318974301158 0.04428012071617470902 0.04194675691933769102 0.03972828961277929949 0.03761864951241089550 0.03561206391157312190 0.03370304111969701921 0.03188635562970554282 0.03015703397965308064 0.02851034127480334135 0.02694176833903716428 0.02544701993399289819 0.02402200139642540755 0.02266281004574599578 0.02136572265329927944 0.02012718590683082454 0.01894380670812156886 0.01781234290647359941 0.01672969444384331261 0.01569289488641212316 0.01469910331893697908 0.01374559657990159778 0.01282976181617878630 0.01194908933745297830 0.01110116575108510695 0.01028366735887131789 0.00949435379790641854 0.00873106190845240882 0.00799169981200886781 0.00727424118324826452 0.00657671970062168043 0.00589722372130174755 0.00523389084619685363 0.00458490308349324138 0.00394848170723105518 0.00332288242232858799 0.00270639058590815829 0.00209731650958056015 0.00149399082988832532 0.00089475993428123068 0.00029798143022397028 -0.00029798035503236786 -0.00089475885632683827 -0.00149398974640169158 -0.00209731541770064034 -0.00270638948265233825 -0.00332288130445446139 -0.00394848057083507786 -0.00458490192309812805 -0.00523388965288973385 -0.00589722247936685928 -0.00657671857769992485 -0.00727423997958442925 -0.00799169855456638434 -0.00873106060793105154 -0.00949435245695073871 -0.01028366597655705483 -0.01110116432480934279 -0.01194908786369186515 -0.01282976029088556125 -0.01374559499861649492 -0.01469910167677390689 -0.01569289317800703909 -0.01672969266326762572 -0.01781234104685447406 -0.01894380476098744825 -0.02012718386049938690 -0.02136572048915041933 -0.02266280772989348602 -0.02402199886228750803 -0.02544701705099572386 -0.02694176552775096045 -0.02851033811751058078 -0.03015703051387375044 -0.03188635186816446421 -0.03370303706110688857 -0.03561205954762225456 -0.03761864483114218949 -0.03972828460007571394 -0.04194675155962002133 -0.04428011499265638307 -0.04673475708451335642 -0.04931739004652102576 -0.05203507407354146519 -0.05489523617020763968 -0.05790568988003674811 -0.06107465595006689174 -0.06441078396135613282 -0.06792317495236899205 -0.07162140505749758912 -0.07551555017600686259 -0.07961621166925891835 -0.08393454313287251889 -0.08848227808935626992 -0.09327175874526361099 -0.09831596558918520579 -0.10362854779445596076 -0.10922385425894909350 -0.11511696506748714253 -0.12132372308290340079 -0.12786076526848322299 -0.13474555321019210385 -0.14199640213290676272 -0.14963250747758227721 -0.15767396781069975553 -0.16614180245213716614 -0.17505796170436849213 -0.18444532690869708258 -0.19432769669404881263 -0.20472975465647413884 -0.21567701222862445398 -0.22719571845196517845 -0.23931272645691559209 -0.25205530131624687140 -0.26545085230904041929 -0.27952656412460252788 -0.29430889547746585944 -0.30982290304074011633 -0.32609133556999625458 -0.34313342603446983503 -0.36096328756642870328 -0.37958779097763406529 -0.39900376642651502745 -0.41919432889750585236 -0.44012407688872823286 -0.46173285880990511121 -0.48392774925765102978 -0.50657284282990711066 -0.52947648545556336153 -0.55237567315845892413 -0.57491763847174581770 -0.59663923925878215027 -0.61694582621045934712 -0.63509297351818594368 -0.65017688907813842025 -0.66114228613331271767 -0.66681910345086470304 -0.66599972050357392206 -0.65756292862254539511 -0.64063634882251863090 -0.61476504037408252756 -0.58003006765890785523 -0.53705882751291600385 -0.48690959078122569847 -0.43087774100950104739 -0.37029652564847637120 -0.30638540917126283469 -0.24016502807638992478 -0.17243257826661473331 -0.10378083843327660929 -0.03464379869132691581 
0.03799489799378830135 0.11390988249671107901 0.18955516198325694788 0.26459996886896708368 0.33848878079872801727 0.41036182759017769683 0.47900246969101556438 0.54284090998747647205 0.60005165276911576200 0.64877319401834276924 0.68743645217073545695 0.71511204402076256059 0.73172184909850446211 0.73800239339877449218 0.73527342761747327415 0.72514382638230068245 0.70925905507521980198 0.68913335599041114499 0.66606452570528218438 0.64110942442206941827 0.61509605023882474306 0.58865329303656288573 0.56224614632323199892 0.53620965792349650769 0.51077854155241353418 0.48611154500537212542 0.46231077080312710237 0.43943661827988922397 0.41751914261324851729 0.39656658567410074667 0.37657172634087188179 0.35751657578186435416 0.33937582982660252640 0.32211939463931638095 0.30571422485845212158 0.29012565338372264812 0.27531834622092743459 0.26125698132295926968 0.24790672462195129100 0.23523355732806838780 0.22320449512494899835 0.21178772460039851921 0.20095268896531792713 0.19067012494282553625 0.18091207386287555536 0.17165187079501431633 0.16286411905273467937 0.15452465477799548488 0.14661050505246908671 0.13909984204913627970 0.13197193504731363767 0.12520710162269743648 0.11878665894526130309 0.11269287583880460701 0.10690892604905077867 0.10141884301638204313 0.09620747633821591371 0.09126045002487370716 0.08656412259490764427 0.08210554901486921686 0.07787244514378066640 0.07385315090281951989 0.07003660083410578885 0.06641229092887335206 0.06297024966145370328 0.05970101000845495776 0.05659558290852850782 0.05364543209033123539 0.05084245019763011797 0.04817893614260104762 0.04564757362152116471 0.04324141072992837564 0.04095384061689300026 0.03877858312160364918 0.03670966733775760105 0.03474141505458994139 0.03286842502588371850 0.03108555802131429679 0.02938792261709899378 0.02777086168545106482 0.02622993882830826351 0.02476092890209224961 0.02335980207730292690 0.02202271581034698222 0.02074600338466736638 0.01952616382371541448 0.01835985226167347051 0.01724387074478972437 0.01617515943885150520 0.01515078821848647728 0.01416794861529013794 0.01322394610219768118 0.01231619269269734751 0.01144219983425509568 0.01059957157612645418 0.00978599799258406122 0.00899924884348535237 0.00823716745443792142 0.00749766479999580682 0.00677871377344652082 0.00607834376502802698 0.00539463469673040485 0.00472571257581599902 0.00406974382503810794 0.00342493038624769319 0.00278950478835526816 0.00216172530036806698 0.00153987115543374742 0.00092223783269118620 0.00030713238378887731 -0.00030713120888037349 -0.00092223665473178951 -0.00153986997139754500 -0.00216172410724246866 -0.00278950358318263980 -0.00342492916616532472 -0.00406974258751635620 -0.00472571131906629471 -0.00539463342043300376 -0.00607834247080163426 -0.00677871251844375244 -0.00749766348240477054 -0.00823716604274216113 -0.00899924732093826396 -0.00978599634979315791 -0.01059956980695497819 -0.01144219793395850893 -0.01231619065711231364 -0.01322394392738068802 -0.01416794629737261335 -0.01515078575363648650 -0.01617515682329706550 -0.01724386797488208778 -0.01835984933402701191 -0.01952616073555901721 -0.02074600013458882675 -0.02202271240021147491 -0.02335979851662450812 -0.02476092521771444677 -0.02622993508240800686 -0.02777085711948512614 -0.02938791785431882353 -0.03108555301338022936 -0.03286841974543097677 -0.03474140948388271255 -0.03670966146284204701 -0.03877857692963337932 -0.04095383409498332128 -0.04324140386460673113 -0.04564756639850064968 -0.04817892854662553237 -0.05084244221239597739 -0.05364542369839575553 -0.05659557409119497784 -0.05970100074559614445 -0.06297023993112382811 -0.06641228070653371063 -0.07003659009093277099 -0.07385313960196426830 -0.07787243323359616110 -0.08210553694804167968 -0.08656410974835715422 -0.09126043641493220004 -0.09620746195373897081 -0.10141882783134548163 -0.10690891002925861919 -0.11269285894489666777 -0.11878664113383730072 -0.12520708284673498500 -0.13197191525626983388 -0.13909982118881947244 -0.14661048306497059812 -0.15452463160142648757 -0.16286409462081152810 -0.17165184503633079682 -0.18091204669935745386 -0.19067009628634334906 -0.20095265871020784321 -0.21178769260725704981 -0.22320446119103998228 -0.23523352215511883490 -0.24790668742462107499 -0.26125694204567118106 -0.27531830477627972087 -0.29012560966531042439 -0.30571417874818818117 -0.32211934601093172859 -0.33937577854725176074 -0.35751652171295666971 -0.37657166933887875615 -0.39656652559134697444 -0.41751907929917286832 -0.43943655158278138728 -0.46231070057266565598 -0.48611147109633656704 -0.51077846383016656251 -0.53620957627236398579 -0.56224606065982896119 -0.58865320333135962017 -0.61509595655084903232 -0.64110932585709989873 -0.66606442353755124230 -0.68913325038390427224 -0.70925894642015985259 -0.72514371530028876034 -0.73527331497746428735 -0.73800228032934900302 -0.73172173697887421540 -0.71511193443485554511 -0.68743634681681320409 -0.64877309458331922087 -0.60005156079749966125 -0.54284082678277334466 -0.47900239627072405124 -0.41036176469121832255 -0.33848872891684467223 -0.26459992831297185489 -0.18955513292996342689 -0.11390986503781320993 -0.03799489217035208893 
0.04142080346799970059 0.12430861566101958360 0.20727819185674456470 0.29019086778583114139 0.37260787057660338384 0.45365947743220669253 0.53192933409496712116 0.60539985203279411685 0.67153359719100524927 0.72757451451855525981 0.77109543598861685076 0.80065342774530701142 0.81620992951370596735 0.81901447424739037828 0.81112828498780320530 0.79490043532621679212 0.77258204915477191044 0.74611677227298223158 0.71706940155325527009 0.68663778962401833539 0.65570375812754821965 0.62489521800537684015 0.59464506800673166964 0.56524102367811024372 0.53686514023145170960 0.50962393850914944338 0.48357077604150422445 0.45872216704964996481 0.43506953943969528531 0.41258762513208813161 0.39124040158340700479 0.37098526891694239005 0.35177596393141441489 0.33356457394999372568 0.31630291143494027040 0.29994343610006968248 0.28443985779366354194 0.26974751511128713943 0.25582359732476467329 0.24262725768638193635 0.23011965275255397145 0.21826392879312317419 0.20702518038005157663 0.19637038229430969771 0.18626831168805701999 0.17668946283527442453 0.16760595912493236881 0.15899146503613348358 0.15082109990403935740 0.14307135462946263260 0.13572001202534988984 0.12874607117322356409 0.12212967594284696027 0.11585204767994516928 0.10989542196898294257 0.10424298931626996279 0.09887883956189336132 0.09378790981016571493 0.08895593566166537514 0.08436940553235072748 0.08001551839817766520 0.07588214160518802487 0.07195777611200937507 0.06823151931546145299 0.06469303228756384527 0.06133250856331318168 0.05814064477473679382 0.05510861300246250316 0.05222803472530679336 0.04949095625758959116 0.04688982557275678253 0.04441747041987520461 0.04206707764698891516 0.03983217365188695958 0.03770660588711116645 0.03568452535142818682 0.03376037000490272888 0.03192884904939519153 0.03018492802022709753 0.02852381463654629634 0.02694094478816966287 0.02543197214251002869 0.02399275230365760514 0.02261933387792680605 0.02130794678323111313 0.02005499177497149788 0.01885703046313857989 0.01771077578772151107 0.01661308292322027924 0.01556094058523638246 0.01455146271360896471 0.01358188050777919820 0.01264953479141794901 0.01175186868402122720 0.01088642055881328119 0.01005081726648704432 0.00924276760571385303 0.00846005602177068994 0.00770053651560242969 0.00696212674564322676 0.00624280246888653245 0.00554059135906337374 0.00485356848057949541 0.00417985043759228070 0.00351759034052379072 0.00286497273681574072 0.00222020862867489122 0.00158153056404319869 0.00094718778721025743 0.00031544143561879068 -0.00031544023055440906 -0.00094718657906001091 -0.00158152934968458503 -0.00222020740502704150 -0.00286497150085440744 -0.00351758908928967440 -0.00417984916830094200 -0.00485356719071128317 -0.00554059004620521822 -0.00624280112985764468 -0.00696212547250163460 -0.00770053515962876300 -0.00846005456770049236 -0.00924276604152340919 -0.01005081558353992932 -0.01088641875064466635 -0.01175186674542028076 -0.01264953271782165434 -0.01358187829499091226 -0.01455146035757859391 -0.01556093808209702001 -0.01661308026923657977 -0.01771077297937628803 -0.01885702749733597638 -0.02005498864943000559 -0.02130794349717968217 -0.02261933043344543925 -0.02399274870791889835 -0.02543196841037709266 -0.02694094094200627509 -0.02852381001900161639 -0.03018492317036491901 -0.03192884394158435057 -0.03376036461797182753 -0.03568451966839414347 -0.03770659989326741179 -0.03983216733341454763 -0.04206707099012885198 -0.04441746341038554924 -0.04688981819563786679 -0.04949094849692248221 -0.05222802656411507094 -0.05510860442254905678 -0.05814063575658223737 -0.06133249908583437993 -0.06469302232777751627 -0.06823150884788964365 -0.07195776510784679392 -0.07588213003110133581 -0.08001550621646036365 -0.08436939313921920647 -0.08895592250021511216 -0.09378789586750868601 -0.09887882481724452610 -0.10424297374066249233 -0.10989540552696686060 -0.11585203033101953984 -0.12212965764226257903 -0.12874605187228105319 -0.13571999167150461396 -0.14307133316624809360 -0.15082107727089899551 -0.15899144116804597715 -0.16760593395190870325 -0.17668943628153188641 -0.18626828367049708124 -0.19637035272007163922 -0.20702514914254066536 -0.21826389576716787033 -0.23011961779456080457 -0.24262722131542235893 -0.25582355888881691541 -0.26974747451552538724 -0.28443981493200931610 -0.29994339085403609602 -0.31630286367514914847 -0.33356452353757948259 -0.35177591071887170937 -0.37098521274860074559 -0.39124034229572723920 -0.41258756255422524006 -0.43506947339411627951 -0.45872209735330127245 -0.48357070250772349329 -0.50962386095066314340 -0.53686505846499310568 -0.56524093753152704345 -0.59464497732953924825 -0.62489512268332325640 -0.65570365809923092382 -0.68663768406234726438 -0.71706929145953446358 -0.74611665780409786031 -0.77258193066614300193 -0.79490031342867306652 -0.81112816060103731797 -0.81901434864336153385 -0.81620980432928480486 -0.80065330493665043399 -0.77109531770558681352 -0.72757440290602937161 -0.67153349417258145770 -0.60539975915905708259 -0.53192925249281541866 -0.45365940783842678696 -0.37260781341781357145 -0.29019082327097056595 -0.20727816006118796044 -0.12430859659288626129 -0.04142079711435969064 
0.04480050368515064996 0.13462558482257303005 0.22505812199688057795 0.31627743984101619468 0.40809235628967766019 0.49973887746708856028 0.58965553722386876423 0.67529556685775427027 0.75310836944360248779 0.81889583087623285529 0.86871734951987966689 0.90019630145815598965 0.91344996696363867095 0.91071728908924787227 0.89532480276008241660 0.87074758078001135431 0.84005193394470545343 0.80568228239346395547 0.76945851861077163569 0.73266857351462322256 0.69618597538750992548 0.66057875285066458559 0.62619788402018761175 0.59324422855068781324 0.56181705718610697176 0.53194829275828969806 0.50362622780412036327 0.47681173443752777885 0.45144922296380451954 0.42747397383113283631 0.40481698594369897037 0.38340813437113041573 0.36317818303208904140 0.34406002579429051380 0.32598941083123889051 0.30890532178797225349 0.29275013374242320197 0.27746962400381103286 0.26301289187943166503 0.24933222384590947307 0.23638292880759026460 0.22412315743952193614 0.21251372146745550751 0.20151791216623471392 0.19110132775973509567 0.18123170973310731569 0.17187878957561020243 0.16301414633759669925 0.15461107489808556537 0.14664446453930168879 0.13909068725140305567 0.13192749510201329244 0.12513392597295780462 0.11869021696911619124 0.11257772483066585956 0.10677885271785148014 0.10127698278294516854 0.09605641399227371480 0.09110230470920743784 0.08640061959587108653 0.08193808087832432641 0.07770212100775886199 0.07368084269328889491 0.06986297793334927952 0.06623785161000705912 0.06279534718251711389 0.05952587462466296664 0.05642034041947852074 0.05347011944353163848 0.05066702858968374912 0.04800330199203117765 0.04547156772984006778 0.04306482589929716553 0.04077642795181413149 0.03860005720737524904 0.03652971045915887061 0.03455968059290381866 0.03268454015117661093 0.03089912577785791647 0.02919852348274298848 0.02757805422825776454 0.02603326257611060512 0.02455990111690398159 0.02315392061440824101 0.02181145809532880619 0.02052882602981087601 0.01930250202821115479 0.01812911901974745277 0.01700545588106505690 0.01592842848561648594 0.01489508114610682554 0.01390257842391551257 0.01294819728115070845 0.01202931955158192956 0.01114342470861173773 0.01028808290888028054 0.00946094829114563218 0.00865975251135520097 0.00788229849497334989 0.00712645438864956127 0.00639014786942393442 0.00567135979005706226 0.00496811954984632820 0.00427849910419775270 0.00360060780142279491 0.00293258718972566612 0.00227260591349254248 0.00161885468485056805 0.00096954131649451547 0.00032288580201211836 -0.00032288456992435322 -0.00096954008123928404 -0.00161885344324708136 -0.00227260466236833825 -0.00293258592592993139 -0.00360060652181637408 -0.00427849780566313953 -0.00496811822922271773 -0.00567135844383892529 -0.00639014649308489169 -0.00712645310879667093 -0.00788229711590482385 -0.00865975102690930143 -0.00946094669396158050 -0.01028808119222679451 -0.01114342286667013848 -0.01202931757922964806 -0.01294819517376477602 -0.01390257617718104743 -0.01489507875588880204 -0.01592842594795307321 -0.01700545319215929219 -0.01812911617604551218 -0.01930249902654057603 -0.02052882286765866926 -0.02181145477122614640 -0.02315391712845671357 -0.02455989747119191602 -0.02603325877389206511 -0.02757805026936455128 -0.02919851883454616104 -0.03089912086653656687 -0.03268453496462209174 -0.03455967511653113000 -0.03652970467850125136 -0.03860005110840558640 -0.04077642152061689007 -0.04306481912172366311 -0.04547156059116708171 -0.04800329447674778205 -0.05066702068133310810 -0.05347011112456612203 -0.05642033167111482062 -0.05952586542676052694 -0.06279533751340660164 -0.06623784144621891468 -0.06986296724938889646 -0.07368083146141013451 -0.07770210919815223605 -0.08193806846077400508 -0.08640060689394324367 -0.09110229124577207127 -0.09605639973764457107 -0.10127696770711458463 -0.10677883678711641569 -0.11257770800691846436 -0.11869019920994205997 -0.12513390723189909970 -0.13192747532862370008 -0.13909066639122114051 -0.14664444253378428051 -0.15461105168431132917 -0.16301412184794472626 -0.17187876373727040136 -0.18123168246738097231 -0.19110129898101735346 -0.20151788178086715853 -0.21251368937269032866 -0.22412312352432461893 -0.23638289295971393056 -0.24933218637548937302 -0.26301285229969384449 -0.27746958219561246306 -0.29275008958225268163 -0.30890527514369048312 -0.32598936156077618076 -0.34405997374534702526 -0.36317812804204152588 -0.38340807626683071074 -0.40481692454123752167 -0.42747390893572045911 -0.45144915436974908385 -0.47681166192858559505 -0.50362615115429720802 -0.53194821173362105693 -0.56181697154759568935 -0.59324413805917353137 -0.62619778844345108659 -0.66057865197316656403 -0.69618586902132573169 -0.73266846091854409551 -0.76945840043411317666 -0.80568215870680304214 -0.84005180501164955498 -0.87074744714721152850 -0.89532466535463872681 -0.91071714931378167091 -0.91344982675824804019 -0.90019616327688289914 -0.86871721616281261102 -0.81889570516262333300 -0.75310825382774726489 -0.67529546318805477867 -0.58965544670306457853 -0.49973880075186022376 -0.40809229364501153903 -0.31627739129190979295 -0.22505808745093197620 -0.13462556415818305311 -0.04480049680855817396 
0.04795613013521382584 0.14433509794723131670 0.24205127146721183706 0.34176841329167206851 0.44374523727393255790 0.54754813892260778552 0.65165837047566177453 0.75301850873079834159 0.84670848284946420570 0.92618309002288068399 0.98468182975648632649 1.01796446160376197199 1.02667634779343486251 1.01507991238590666860 0.98870605618326723452 0.95271315108905740843 0.91119582345056127082 0.86710190474540649319 0.82241381698172077996 0.77839200978838785083 0.73579281760637438303 0.69503593398964058636 0.65632348667263307185 0.61972094931836307907 0.58521056720400199680 0.55272594753380865917 0.52217410797918972776 0.49344931993256624381 0.46644164414681554831 0.44104206128493639305 0.41714543398912562466 0.39465209959185121313 0.37346860803150083719 0.35350793536380709092 0.33468938430777583903 0.31693830647815723900 0.30018573138421267288 0.28436795528210212503 0.26942612234326146492 0.25530581734365065394 0.24195668081875121302 0.22933205068991546760 0.21738863588401713400 0.20608621714344521614 0.19538737745153467174 0.18525725876182952412 0.17566334310683773268 0.16657525584057419898 0.15796458881139452401 0.14980474137826549352 0.14207077733892736759 0.13473929601051204408 0.12778831587785144386 0.12119716939287927815 0.11494640766670616294 0.10901771394150827632 0.10339382485974213388 0.09805845866677986855 0.09299624958704622024 0.08819268770656751855 0.08363406415943464012 0.07930741885425418580 0.07520049572003806304 0.07130169811462971907 0.06760004903659466713 0.06408515393209190947 0.06074716612194608345 0.05757675460726363603 0.05456507403963750669 0.05170373666557925851 0.04898478607584078048 0.04640067260820335271 0.04394423026853888636 0.04160865504866051445 0.03938748453141016626 0.03727457868491823589 0.03526410175635041888 0.03335050518453952506 0.03152851145731494498 0.02979309884650671592 0.02813948660286502701 0.02656312281678396836 0.02505966897342282174 0.02362498936745671685 0.02225513895388497865 0.02094635222073204517 0.01969503260018767854 0.01849774238199208831 0.01735119309564270296 0.01625223633006100954 0.01519785496128300828 0.01418515476067194747 0.01321135635768411198 0.01227378753251073817 0.01136987581517812096 0.01049714136924673191 0.00965319013860987951 0.00883570723751780918 0.00804245056431285299 0.00727124462034378638 0.00651997469692577880 0.00578658038190460466 0.00506905082455766376 0.00436541862792294566 0.00367375457124397009 0.00299216230718157838 0.00231877315075235124 0.00165174094539533023 0.00098923699189179537 0.00032944502585618984 -0.00032944376993082614 -0.00098923573269071863 -0.00165173967970944080 -0.00231877187528761741 -0.00299216101867560980 -0.00367375326638941235 -0.00436541730333583899 -0.00506904947668251893 -0.00578657900682455484 -0.00651997328997788728 -0.00727124333307349602 -0.00804244916825458400 -0.00883570573008196636 -0.00965318851519514354 -0.01049713962473719508 -0.01136987394456612233 -0.01227378553102842496 -0.01321135422082508892 -0.01418515248410134877 -0.01519785254083583226 -0.01625223376167717060 -0.01735119037537535824 -0.01849773950609756579 -0.01969502956515545300 -0.02094634902342629168 -0.02225513559161285126 -0.02362498583799166330 -0.02505966527450165238 -0.02656311894461305112 -0.02813948254835996199 -0.02979309416898168195 -0.03152850649659477700 -0.03335049993385130751 -0.03526409620504433740 -0.03727457282068580291 -0.03938747834122013902 -0.04160864851889711780 -0.04394422338497350200 -0.04640066535583631246 -0.04898477843885140626 -0.05170372862709771145 -0.05456506558165319376 -0.05757674571058690738 -0.06074715676597841618 -0.06408514409479260099 -0.06760003869431430168 -0.07130168724205687703 -0.07520048429025760761 -0.07930740683928849677 -0.08363405153154090943 -0.08819267473481884334 -0.09299623585125038616 -0.09805844413018127703 -0.10339380948646781366 -0.10901769769377345209 -0.11494639050361687982 -0.12119715126992780529 -0.12778829674677139039 -0.13473927581910016826 -0.14207075603098529015 -0.14980471889335988944 -0.15796456508458567303 -0.16657523080216452005 -0.17566331668188384096 -0.18525723086968759468 -0.19538734800533419378 -0.20608618604971762345 -0.21738860304302720650 -0.22933201599771468882 -0.24195664417275497549 -0.25530577889956440618 -0.26942608173884829981 -0.28436791238498293488 -0.30018568605770679092 -0.31693825857770363541 -0.33468933367891307018 -0.35350788184096260114 -0.37346855143710999680 -0.39465203973546469918 -0.41714537066666501630 -0.44104199427766499486 -0.46644157322055568304 -0.49344924483699315054 -0.52217402844727034417 -0.55272586328191986027 -0.58521047793262004344 -0.61972085471412530211 -0.65632338641192833339 -0.69503582774454453208 -0.73579270505354565923 -0.77839189019252630342 -0.82241369065157110541 -0.86710177157736656461 -0.91119568352645730069 -0.95271300479388809634 -0.98870590435652772054 -1.01507975649888004810 -1.02667619011304611654 -1.01796430524980885401 -0.98468167850617405179 -0.92618294775388909645 -0.84670835278772282884 -0.75301839306234441551 -0.65165827037953205636 -0.54754805482092794300 -0.44374516911847294853 -0.34176836080071548718 -0.24205123429244523869 -0.14433507578036006147 -0.04795612277024804970 
0.05064504904380706662 0.15270740536393656583 0.25704345263305672376 0.36499970458458097511 0.47757204059175606403 0.59505007047375824136 0.71641129702534889212 0.83841161474031311585 0.95452396320050536538 1.05444621660933934848 1.12586241787945962045 1.16030336740699402398 1.16021105022042880783 1.13421995647772000382 1.09170635849807906581 1.04020314394237312072 0.98491630402303242953 0.92911569615589661986 0.87470283478233046282 0.82269283054773878483 0.77355735167613293157 0.72744867882889363564 0.68433917936239763158 0.64410551484619271712 0.60657831477771928519 0.57157082219375987542 0.53889493664623033808 0.50836979316673858165 0.47982597240595503685 0.45310719317270486961 0.42807058913601592209 0.40458622197557803091 0.38253621413832594733 0.36181372332166117367 0.34232188455790346637 0.32397278843265486792 0.30668653003411816549 0.29039034339710667609 0.27501782486786474635 0.26050824258172511350 0.24680592619856667191 0.23385972861734161121 0.22162255423527232878 0.21005094307202765158 0.19910470614114883503 0.18874660475583504571 0.17894206824933367450 0.16965894510645451732 0.16086728312866949153 0.15253913482347836172 0.14464838471550223176 0.13717059572322276573 0.13008287213509994729 0.12336373705782999188 0.11699302250178122975 0.11095177052172333632 0.10522214404771523810 0.09978734622800411458 0.09463154726566003205 0.08973981786827733842 0.08509806890022786341 0.08069299452976852471 0.07651202321800609774 0.07254326976858349596 0.06877549248965664219 0.06519805338730977340 0.06180088132375249899 0.05857443784799909459 0.05550968544218548573 0.05259805795718164312 0.04983143303754267173 0.04720210635854704684 0.04470276751804114213 0.04232647744288886571 0.04006664718469998832 0.03791701799271685047 0.03587164256304342658 0.03392486737329614144 0.03207131602036894513 0.03030587348697211247 0.02862367096570173075 0.02702007311473408890 0.02549066259257992684 0.02403122892817077805 0.02263775613202900772 0.02130641129905797015 0.02003353376981209522 0.01881562481238052698 0.01764933778947930243 0.01653146877773181700 0.01545894760828558923 0.01442882929978184237 0.01343828585643636053 0.01248459840559879019 0.01156514965035992937 0.01067741661430199329 0.00981896365650269942 0.00898743573577998056 0.00818055190443311986 0.00739609901210580567 0.00663192578434612656 0.00588593621607791384 0.00515608473857342986 0.00444037001172237211 0.00373682954845855342 0.00304353431699766475 0.00235858343691996986 0.00168009895410659027 0.00100622067981115393 0.00033510107950496248 -0.00033509980295276520 -0.00100621939992828757 -0.00168009766757570844 -0.00235858214039541547 -0.00304353300709381269 -0.00373682822173149187 -0.00444036866462826918 -0.00515608336738693218 -0.00588593481677557318 -0.00663192435247150769 -0.00739609771527316440 -0.00818055049394472711 -0.00898743420994219111 -0.00981896201195653351 -0.01067741484694573195 -0.01156514775582206944 -0.01248459637949284051 -0.01343828369440747128 -0.01442882699754677311 -0.01545894516164769694 -0.01653146618252110400 -0.01764933504158905375 -0.01881562190779062504 -0.02003353070456570517 -0.02130640806926986652 -0.02263775273381896103 -0.02403122535740875865 -0.02549065884424828177 -0.02702006918167854099 -0.02862366683651140775 -0.03030586877886820574 -0.03207131101702620501 -0.03392486206910405588 -0.03587163694905581846 -0.03791701205795416918 -0.04006664091689371432 -0.04232647082877460942 -0.04470276054343524930 -0.04720209900835659056 -0.04983142529570216972 -0.05259804980653315365 -0.05550967686440699822 -0.05857442882356456160 -0.06180087183177196408 -0.06519804340547274979 -0.06877548199420380204 -0.07254325873428835170 -0.07651201161831489017 -0.08069298233718991131 -0.08509805608707399216 -0.08973980466904563080 -0.09463153329424434101 -0.09978733144534068789 -0.10522212841476197287 -0.11095175399787438053 -0.11699300504383780552 -0.12336371861938089101 -0.13008285266616348430 -0.13717057517001363109 -0.14464836302023498238 -0.15253911192407265673 -0.16086725895854525614 -0.16965891959420886792 -0.17894204131840285577 -0.18874657632415636765 -0.19910467612091420353 -0.21005091136967191101 -0.22162252075200283841 -0.23385969325073863168 -0.24680588884546605932 -0.26050820329770074668 -0.27501778337115534434 -0.29039029954772921371 -0.30668648368583462105 -0.32397273943050253209 -0.34232183273621152875 -0.36181366850248031231 -0.38253615612997449169 -0.40458616057124974219 -0.42807052411225621213 -0.45310712428772215166 -0.47982589939784048294 -0.50836971575152767322 -0.53889485451588281517 -0.57157073501415134320 -0.60657822218684764870 -0.64410541645281427225 -0.68433907474562405415 -0.72744856753952258366 -0.77355723324150083009 -0.82269270415182838008 -0.87470270040229836095 -0.92911555342464979823 -0.98491615272293164818 -1.04020298414538081566 -1.09170619077871222657 -1.13421978221215136173 -1.16021087194525085451 -1.16030318910314722558 -1.12586224485819896834 -1.05444605455903617219 -0.95452381650689477333 -0.83841148589407699099 -0.71641118693178706955 -0.59504997903383838320 -0.47757196720723926742 -0.36499964850003185912 -0.25704341313777134825 -0.15270738190056554195 -0.05064504126232187431 
0.05256170971992824015 0.15880602183165781760 0.26841542911652416237 0.38361491182183571347 0.50649315003480910313 0.63866880535539016783 0.78052513241161580737 0.92969269000462650965 1.07852953860290479149 1.21121539533453170812 1.30401825774504542821 1.33717553992436899435 1.31964452920358965571 1.26988250480642550500 1.20369627738896922686 1.13147676215929027244 1.05915055254332535206 0.98974174107281043256 0.92458899544398898129 0.86411912552563530099 0.80829508005586081509 0.75686225028741338505 0.70947903710185777904 0.66578361592628754195 0.62542635486693254343 0.58808408981726789655 0.55346502324522317551 0.52130894368217606250 0.49138525913755781716 0.46349014986390546511 0.43744350740665849386 0.41308598503609905706 0.39027630322456374756 0.36888885922662817407 0.34881164216951532353 0.32994443266042394747 0.31219725692248512239 0.29548906340432501416 0.27974659114933575488 0.26490340205778561966 0.25089905262169920341 0.23767838334564528324 0.22519090936769625699 0.21339029476824089571 0.20223389928521129377 0.19168238587102481851 0.18169938002818075695 0.17225117320722072023 0.16330646377334390174 0.15483613007145624607 0.14681303097639375466 0.13921183003175352511 0.13200883988150891035 0.12518188420156950436 0.11871017476087875053 0.11257420159586528641 0.10675563458137138362 0.10123723493186798095 0.09600277537927581761 0.09103696795311533307 0.08632539877688749641 0.08185446714658595191 0.07761133285362098455 0.07358386525205484752 0.06976059776615195496 0.06613068580373804295 0.06268386793774172183 0.05941043001878476559 0.05630117192391370651 0.05334737668342248718 0.05054078175860454714 0.04787355227038769812 0.04533825600219976160 0.04292784002018379397 0.04063560877179073216 0.03845520353817910575 0.03638058312980030351 0.03440600572523599965 0.03252601176385261361 0.03073540781131089972 0.02902925105137788009 0.02740283608390070569 0.02585167935397869599 0.02437150762062745279 0.02295824534701562669 0.02160800307365207118 0.02031706636759555984 0.01908188530821863793 0.01789906447215217078 0.01676535338309137479 0.01567763739433902792 0.01463292897371348822 0.01362835936268735892 0.01266117058310478605 0.01172870776634749035 0.01082841178110194313 0.00995781213730562165 0.00911452014468960847 0.00829622230548721085 0.00750067392167763636 0.00672569308115322784 0.00596915395949748628 0.00522898190191245504 0.00450314713193789018 0.00378965929388352940 0.00308656197543388799 0.00239192732581661183 0.00170385075425660837 0.00102044569372461424 0.00033983841529527936 -0.00033983712145690959 -0.00102044439650561536 -0.00170384945024804058 -0.00239192601162119267 -0.00308656064756607229 -0.00378965794882446527 -0.00450314576608212835 -0.00522898051146636345 -0.00596915254046259669 -0.00672569162931291320 -0.00750067261440667821 -0.00829622088231563026 -0.00911451860378553747 -0.00995781047573640610 -0.01082840999526379910 -0.01172870585229524032 -0.01266116853673004972 -0.01362835717978017058 -0.01463292665005055948 -0.01567763492569040906 -0.01676535076518048673 -0.01789906170070076907 -0.01908188237890351413 -0.02031706327602356144 -0.02160799981526684288 -0.02295824191700768235 -0.02437150401358445517 -0.02585167556340417505 -0.02740283210138638736 -0.02902924686567942558 -0.03073540307338418209 -0.03252600672352778943 -0.03440600037647789655 -0.03638057746410905402 -0.03845519754517801037 -0.04063560243964425833 -0.04292783333589733630 -0.04533824895166127522 -0.04787354483846095743 -0.05054077392906586308 -0.05334736843892240454 -0.05630116324591538657 -0.05941042088748405003 -0.06268385833204548341 -0.06613067570113595472 -0.06976058714275812367 -0.07358385408259615623 -0.07761132111151369806 -0.08185445480414554886 -0.08632538580560511488 -0.09103695456739779868 -0.09600276121133732854 -0.10123721994217682596 -0.10675561872935335206 -0.11257418483911929563 -0.11871015705449905475 -0.12518186549759946491 -0.13200882012850134739 -0.13921180917456421611 -0.14681300895587001687 -0.15483610682415716031 -0.16330643923132714956 -0.17225114729771950906 -0.18169935267334236251 -0.19168235698762414732 -0.20223386878452265236 -0.21339026255604132132 -0.22519087534457360444 -0.23767834740780258151 -0.25089901466195385638 -0.26490336207021236703 -0.27974654890032812915 -0.29548901874893396258 -0.31219720970740327814 -0.32994438272224868580 -0.34881158933296352309 -0.36888880330279594233 -0.39027624400907956481 -0.41308592230730689643 -0.43744344092339793040 -0.46349007936313357803 -0.49138518433155975451 -0.52130886425538258688 -0.55346493885057357343 -0.58808400007195005266 -0.62542625934781326258 -0.66578351416468173340 -0.70947892857822603130 -0.75686213442644922900 -0.80829495622358638052 -0.86411899275810166721 -0.92458885338111751473 -0.98974158899598096983 -1.05915038979521369811 -1.13147658828596786584 -1.20369609240078445644 -1.26988230962575388006 -1.31964432635265693783 -1.33717533435933400021 -1.30401805726442843181 -1.21121520911715019331 -1.07852937278675886645 -0.92969254707527981818 -0.78052501241971106172 -0.63866870717540602520 -0.50649307217661165836 -0.38361485285440477533 -0.26841538785804630596 -0.15880599742180617762 -0.05256170164079483620 
0.05335747772409638046 0.16153954312626894740 0.27419733017956304799 0.39455136355140862925 0.52611684237021782984 0.67260686850139750348 0.83732773726111764390 1.02130447426366233188 1.21868610587196557482 1.40786756838082727228 1.54181967784175810721 1.56473600534180690147 1.51130902186316862235 1.42196925615539648824 1.32171948409205541886 1.22285707476249005943 1.13046740291818492707 1.04611172014801745433 0.96979228039517972881 0.90089959568409261337 0.83864159302052931899 0.78222620516305130245 0.73093110283127926685 0.68412355689012382953 0.64125939894644545802 0.60187415896312268515 0.56557212283523172758 0.53201569917919133701 0.50091597059819470417 0.47202463973871733316 0.44512730559061020053 0.42003790753761260923 0.39659415449714185975 0.37465376819078910486 0.35409139223310903688 0.33479604311703381470 0.31666900159108002377 0.29962206214838582596 0.28357607426733766331 0.26845972197522827152 0.25420849877570983466 0.24076384277584739202 0.22807240512158988288 0.21608542734802171914 0.20475821036039065781 0.19404965941484553227 0.18392189278513049189 0.17433990392092368893 0.16527126868602581844 0.15668589071261895818 0.14855577908687300770 0.14085485354589200035 0.13355877315756936596 0.12664478510608701001 0.12009159074428565894 0.11387922651945436847 0.10798895775005035169 0.10240318353885391467 0.09710535136642994836 0.09207988012442491765 0.08731209085863667063 0.08278814242607346330 0.07849497579781705703 0.07442026061983297858 0.07055234751912831115 0.06688022412370875358 0.06339347460470490248 0.06008224236549786212 0.05693719555126541820 0.05394949509400004395 0.05111076504305200885 0.04841306496220609823 0.04584886420013978281 0.04341101786385581640 0.04109274434408671794 0.03888760425840853685 0.03678948069273602073 0.03479256063400493204 0.03289131749846130326 0.03108049466924334148 0.02935508970860700728 0.02771034081549883510 0.02614171111878338394 0.02464487685329808109 0.02321571456174731374 0.02185028928089582934 0.02054484331870276570 0.01929578558078293149 0.01809968140781603729 0.01695324288814914482 0.01585331961226899011 0.01479688983803240099 0.01378105203747148622 0.01280301679777884338 0.01186009905081997218 0.01094971060645266725 0.01006935296693822757 0.00921661040020227418 0.00838914325111184134 0.00758468147086799327 0.00680101852819969821 0.00603600463885634042 0.00528754177763435251 0.00455357732021322015 0.00383209851967380999 0.00312112696500443931 0.00241871313665265042 0.00172293104339860115 0.00103187292554207666 0.00034364400939845829 -0.00034364270166620248 -0.00103187161437423569 -0.00172292972534626720 -0.00241871180825692367 -0.00312112562272481853 -0.00383209715994980993 -0.00455357593939442751 -0.00528754037190881654 -0.00603600320432051696 -0.00680101706084179636 -0.00758468015372493198 -0.00838914181714889295 -0.00921660884717290241 -0.01006935129195807299 -0.01094970880611612074 -0.01186009712140168038 -0.01280301473534695145 -0.01378104983791927918 -0.01479688749719154650 -0.01585331712586290909 -0.01695324025182465277 -0.01809967861712502568 -0.01929578263113906900 -0.02054484020534486088 -0.02185028599876459587 -0.02321571110537212768 -0.02464487321651553930 -0.02614170729437592655 -0.02771033679481837986 -0.02935508548120357997 -0.03108048990470790862 -0.03289131242721621273 -0.03479255524920066289 -0.03678947498575613206 -0.03888759821901455194 -0.04109273796064460971 -0.04341101112350587155 -0.04584885708882824318 -0.04841305746476176619 -0.05111075714316459795 -0.05394948677418520688 -0.05693718679282810946 -0.06008223314844740592 -0.06339346490778996479 -0.06688021392425247402 -0.07055233679310657369 -0.07442024934181612483 -0.07849496394097321694 -0.08278812996229512056 -0.08731207775848570662 -0.09207986659132028073 -0.09710533704152535250 -0.10240316838270424604 -0.10798894172138029379 -0.11387920957477370987 -0.12009157283748128631 -0.12664476618801323582 -0.13355875317565490956 -0.14085483244388019575 -0.14855575680450539000 -0.15668586718538379809 -0.16527124384488001141 -0.17433987769204128959 -0.18392186508961960723 -0.19404963016848519874 -0.20475817947352092929 -0.21608539472539378679 -0.22807237066242935786 -0.24076380637397754025 -0.25420846031950161681 -0.26845968142206910745 -0.28357603141102083466 -0.29962201684031353199 -0.31666895367263248051 -0.33479599241814206323 -0.35409133857063290751 -0.37465371136665703844 -0.39659409429622760612 -0.42003784372549868298 -0.44512723791088837366 -0.47202456790986613289 -0.50091589430988736620 -0.53201561808791930641 -0.56557203655904553230 -0.60187406707527035810 -0.64125930096777694622 -0.68412345227986670615 -0.73093099097612079795 -0.78222608536448856587 -0.83864146448089205155 -0.90089945725231990181 -0.96979213136811071028 -1.04611155938292288425 -1.13046722917597097791 -1.22285688680248250115 -1.32171928091268875427 -1.42196903753742098786 -1.51130878948029900855 -1.56473576471707831459 -1.54181944072303167559 -1.40786735185838063344 -1.21868591844771945176 -1.02130431720056891187 -0.83732760849636878042 -0.67260676507146288650 -0.52611676146939423404 -0.39455130288293549512 -0.27419728801820320019 -0.16153951828781704103 -0.05335746951984805808 
0.05268613577424474670 0.15979734276981849561 0.27228298492396052488 0.39427636983399794168 0.53081598739320612346 0.68831408901880442031 0.87487447386780159420 1.09951136391691295380 1.36704284224047123431 1.65974909447509033633 1.89065687989934949620 1.86863978173796185800 1.73888629675185146795 1.58496601385993640676 1.43835532806131594086 1.30776464988048291005 1.19375026421890684247 1.09444545620588806756 1.00756881030460987425 0.93104538345013199141 0.86314549143812868692 0.80246987451293327887 0.74789561217006750304 0.69852010985649304331 0.65361352506559944331 0.61258102425354232778 0.57493360995338638197 0.54026575960116285380 0.50823828433731566001 0.47856513290218560819 0.45100316767943571250 0.42534418502660265027 0.40140863903559198533 0.37904066680629067143 0.35810411545504128306 0.33847934598351225866 0.32006064417644530806 0.30275410933082058662 0.28647592179638414756 0.27115091287138959331 0.25671137764631479783 0.24309608386041126060 0.23024944099478084070 0.21812079914187210150 0.20666385539349074740 0.19583614864282283818 0.18559862777658864275 0.17591528100530773315 0.16675281633720673291 0.15808038500615739785 0.14986934111259730962 0.14209303190738875600 0.13472661409677288979 0.12774689232091684943 0.12113217659068253873 0.11486215598762283818 0.10891778636053506268 0.10328119010706404701 0.09793556642313849814 0.09286511064849789499 0.08805494186728268780 0.08349103590125417362 0.07916016729171748700 0.07504985391033835995 0.07114830756680956547 0.06744438856726375775 0.06392756399187793370 0.06058786928721304754 0.05741587282165339090 0.05440264309827691491 0.05153971835741066876 0.04881907833523491114 0.04623311797228413234 0.04377462289100964021 0.04143674648226181034 0.03921298845863563365 0.03709717474874363319 0.03508343861958640453 0.03316620292672434189 0.03134016340162304459 0.02960027264679587766 0.02794172635066427546 0.02635994745234793157 0.02485057411203750455 0.02340944676576306449 0.02203259616948782806 0.02071623204554340347 0.01945673228840427704 0.01825063269018989409 0.01709461714943683042 0.01598550832857204007 0.01492025872869895409 0.01389594215135403488 0.01290974551972245976 0.01195896103267424238 0.01104097862693054211 0.01015327872380233920 0.00929342523806608867 0.00845905882786990304 0.00764789036538982003 0.00685769479118913949 0.00608630429006051799 0.00533160324954540243 0.00459152185162348125 0.00386403049956740574 0.00314713422826073952 0.00243886721239428006 0.00173728735715306115 0.00104047095565329428 0.00034650739845432099 -0.00034650608022213092 -0.00104046963396720038 -0.00173728602852418756 -0.00243886587331543225 -0.00314713287516477092 -0.00386402912886385508 -0.00459152045960031785 -0.00533160183245395825 -0.00608630284408218092 -0.00685769331243202274 -0.00764788904004165548 -0.00845905738539209917 -0.00929342367580743289 -0.01015327703879187471 -0.01104097681583593449 -0.01195895909185007433 -0.01290974344532680451 -0.01389593993935345217 -0.01492025637492511159 -0.01598550582872837467 -0.01709461449911187092 -0.01825062988481562787 -0.01945672932319453263 -0.02071622891545721323 -0.02203259286910785875 -0.02340944328919236650 -0.02485057045269967180 -0.02635994360276394666 -0.02794172230230596021 -0.02960026838995599707 -0.03134015861566641359 -0.03316619783145013933 -0.03508343320737905557 -0.03709716901070025941 -0.03921298238447945561 -0.04143674006040543034 -0.04377461610864163966 -0.04623311081536407574 -0.04881907078858827020 -0.05153971040463889430 -0.05440263472182738091 -0.05741586400273612778 -0.06058786000571914077 -0.06392755422640117313 -0.06744437829500404824 -0.07114829676360623356 -0.07504984255055191511 -0.07916015534827791633 -0.08349102334558933247 -0.08805492866918507300 -0.09286509700577094684 -0.09793555198076286938 -0.10328117482575116526 -0.10891777019868653653 -0.11486213890112562108 -0.12113215853263414878 -0.12774687324131728250 -0.13472659394221819795 -0.14209301062078627531 -0.14986931863286756528 -0.15808036126799096532 -0.16675279127076614305 -0.17591525453594436534 -0.18559859982460624739 -0.19583611912319776049 -0.20666382421568207928 -0.21812076620957687734 -0.23024940620576417327 -0.24309604710619325818 -0.25671133881153773704 -0.27115087189217956798 -0.28647587848139255406 -0.30275406352868516890 -0.32006059572465772600 -0.33847929470705084842 -0.35810406116475235194 -0.37904060929696004045 -0.40140857808366847692 -0.42534412038758684371 -0.45100309908476410303 -0.47856506005554855232 -0.50823820691018761764 -0.54026567722738005894 -0.57493352222243887528 -0.61258093070233887723 -0.65361342516816078874 -0.69852000301086902834 -0.74789549768190188850 -0.80246975157451216898 -0.86314535910176681810 -0.93104524037247726742 -1.00756865545608587098 -1.09444528799162887900 -1.19375008072327815078 -1.30776444883532727559 -1.43835510691007373296 -1.58496577013099271269 -1.73888602931404623320 -1.86863949430564568743 -1.89065658905224975861 -1.65974883914564275145 -1.36704263194513853108 -1.09951119478289949249 -0.87487433929373303876 -0.68831398314468072996 -0.53081590574655834747 -0.39427630918974665430 -0.27228294304400646464 -0.15979731819141168581 -0.05268612767062925972 
0.05027585837740544683 0.15268070725476312610 0.26086089691246927558 0.37945514346735986777 0.51455664834980097133 0.67495902631279580675 0.87434470527433139075 1.13482366529570666280 1.49022480469793272562 1.97342908737970001987 2.49241896554261765928 2.28027994495886954240 1.99063036954628569397 1.74065317447120837535 1.53897116441279901977 1.37609593247921879744 1.24232354787107812655 1.13035103015202142984 1.03499212116720640253 0.95256763604240179966 0.88042511501306819355 0.81661218928046230836 0.75966136147959439917 0.70844774530020804271 0.66209356720594025880 0.61990280303205747003 0.58131553312364858677 0.54587544493477135887 0.51320627424770615121 0.48299443985323708972 0.45497604719836437503 0.42892702585377362468 0.40465554981232942922 0.38199614454372032846 0.36080505679724650392 0.34095658118554528215 0.32234011980037502454 0.30485780920203708888 0.28842259071601539233 0.27295663012457560548 0.25839001500771785480 0.24465967402470201186 0.23170847585527343249 0.21948447283120842144 0.20794026342890070680 0.19703245198637975300 0.18672118867312681445 0.17696977598649188401 0.16774433065133598220 0.15901349186214663867 0.15074816844997340759 0.14292131887428616288 0.13550775900122324913 0.12848399349010497517 0.12182806730991813104 0.11551943447982937485 0.10953884159740967519 0.10386822410572205122 0.09849061357058208621 0.09339005450515136530 0.08855152982528702310 0.08396089201992640305 0.07960480355747701076 0.07547068016302671545 0.07154664027053114772 0.06782145858665877824 0.06428452350835667239 0.06092579796980301943 0.05773578334986817495 0.05470548611999692667 0.05182638695308883214 0.04909041204906539058 0.04648990646275552585 0.04401760924564346311 0.04166663023528860421 0.03943042834515186890 0.03730279122400648184 0.03527781616885938831 0.03334989218724326854 0.03151368311570368341 0.02976411146698998422 0.02809634448801778817 0.02650577822791322369 0.02498802537678423974 0.02353890221977961161 0.02215441658574568429 0.02083075640559206576 0.01956427883706424176 0.01835149991510243161 0.01718908469078628265 0.01607383782389670834 0.01500269459683400974 0.01397271231954322346 0.01298106209707938774 0.01202502093320401144 0.01110196414480957294 0.01020935806327782913 0.00934475300035986223 0.00850577645693850748 0.00769012655431944303 0.00689556585056760873 0.00611991448063453625 0.00536104507885992732 0.00461687633718455004 0.00388536739875156023 0.00316451223608682497 0.00245233412754397584 0.00174688021713942376 0.00104621614146371833 0.00034842070894103294 -0.00034841938370278047 -0.00104621481275657402 -0.00174687888145952375 -0.00245233278132750421 -0.00316451087576663515 -0.00388536602071054560 -0.00461687493769902257 -0.00536104365424450169 -0.00611991302711556440 -0.00689556436431648656 -0.00769012522316925295 -0.00850577500857541136 -0.00934475143184954060 -0.01020935637155773179 -0.01110196232655902282 -0.01202501898481922460 -0.01298106001473842142 -0.01397271009926259744 -0.01500269223443040367 -0.01607383531505857110 -0.01718908203106384036 -0.01835149709984440491 -0.01956427586135289776 -0.02083075326418826201 -0.02215441327302225538 -0.02353889872959313845 -0.02498802170233849207 -0.02650577436169421208 -0.02809634042165221057 -0.02976410719131183935 -0.03151367831484230830 -0.03334988707553054876 -0.03527781073816183000 -0.03730278546515974902 -0.03943042224780923810 -0.04166662378784269372 -0.04401760243525953964 -0.04648989927542479528 -0.04909040446958168324 -0.05182637896502362285 -0.05470547770574429869 -0.05773577449057154531 -0.06092578864529185623 -0.06428451369708987340 -0.06782144826578462293 -0.07154662941573741719 -0.07547066874851904306 -0.07960479155600719281 -0.08396087940258090132 -0.08855151656130877402 -0.09339004078972923395 -0.09849059905001400494 -0.10386820874083269040 -0.10953882534646575131 -0.11551941729840142781 -0.12182804915060074791 -0.12848397430237357142 -0.13550773873113430845 -0.14292129746417914227 -0.15074814583822926384 -0.15901346798292137485 -0.16774430543425589146 -0.17696974935636045068 -0.18672116054967657917 -0.19703242228402084724 -0.20794023205641276597 -0.21948443969145414734 -0.23170844084488051440 -0.24465963703346693681 -0.25838997591771994955 -0.27295658886035689683 -0.28842254709368297938 -0.30485776306836187555 -0.32234007099023742615 -0.34095652952064292585 -0.36080500208435228870 -0.38199608657273731449 -0.40465548835390940940 -0.42892696065642610392 -0.45497597798506261846 -0.48299436631735304104 -0.51320619604794115443 -0.54587536168895445243 -0.58131544440099935933 -0.61990270834349547879 -0.66209346599165164182 -0.70844763691353840329 -0.75966124516613220408 -0.81661206414988640745 -0.88042498000126145907 -0.95256748964657300682 -1.03499196209208488284 -1.13035085640425680964 -1.24232335689020034764 -1.37609572090547516154 -1.53897092776131061420 -1.74065290676242812040 -1.99063006333923420144 -2.28027959413920644494 -2.49241858203468735766 -1.97342878372681562738 -1.49022457540430375289 -1.13482349069213661608 -0.87434457075097560264 -0.67495892246697553052 -0.51455656918241587938 -0.37945508508548553284 -0.26086085677666542848 -0.15268068376319549051 -0.05027585064188488939 
0.04601244885803934537 0.13978873095931931836 0.23902475200383355158 0.34812665877319792784 0.47299643622587539404 0.62262066260824644459 0.81272165562104481396 1.07521378729370620242 1.48560362387581301746 2.25132348480313293493 3.82530994993254758185 2.76943066300855011974 2.20270206200326779111 1.84804515006582725789 1.60078022263948893666 1.41532436775249070848 1.26909696463416388212 1.14964299536394953805 1.04948100816975653515 0.96380792421457439634 0.88937514352781477101 0.82389240611626823885 0.76568989916767116188 0.71351594265876761014 0.66641019542595825165 0.62362108754509160136 0.58455027457439601157 0.54871421276658494115 0.51571692786547296272 0.48523030506462111466 0.45697955540697399179 0.43073232137778239004 0.40629038981623188942 0.38348330475899783387 0.36216338600475578291 0.34220180216107121129 0.32348544463744560717 0.30591441696090315716 0.28940000174108015951 0.27386300195258578283 0.25923237817226851831 0.24544412137542925834 0.23244031557038682956 0.22016835289876252046 0.20858027350456334603 0.19763220720069415992 0.18728389894308294927 0.17749830361619606256 0.16824123841947097313 0.15948108334104768580 0.15118852195080251244 0.14333631613853364817 0.13589910954372744212 0.12885325532835806284 0.12217666467908747108 0.11584867302438386916 0.10984992144352090371 0.10416225114777569183 0.09876860924835492717 0.09365296430131608840 0.08880023067526747471 0.08419619879570390542 0.07982747475524976100 0.07568142291375382080 0.07174611476569017765 0.06801028200047866401 0.06446327348510383359 0.06109501573379800404 0.05789597648798947005 0.05485713107868142591 0.05196993128581686716 0.04922627644517207218 0.04661848658401722412 0.04413927739349768342 0.04178173686815161991 0.03953930346269383250 0.03740574563323217916 0.03537514264456435853 0.03344186653771336754 0.03160056516340345456 0.02984614595452829422 0.02817376190652622070 0.02657879559453267537 0.02505684694739388971 0.02360372015087059544 0.02221541154812388744 0.02088809815406337395 0.01961812673918308936 0.01840200344234758228 0.01723638387465184496 0.01611806367932640260 0.01504396951518362224 0.01401115043290302939 0.01301676961586507170 0.01205809645829831675 0.01113249895583677887 0.01023743638412011672 0.00937045224310129390 0.00852916744524246685 0.00771127372685237022 0.00691452744575797064 0.00613674270306350210 0.00537578624808635226 0.00462957101945730108 0.00389605052225196983 0.00317321318976787788 0.00245907684458208237 0.00175168324242590094 0.00104909268407855265 0.00034937867947236738 -0.00034937735084189492 -0.00104909135192756331 -0.00175168190323054650 -0.00245907549479686648 -0.00317321182582731929 -0.00389604914050232457 -0.00462956961627979720 -0.00537578481975230574 -0.00613674124579260440 -0.00691452595577657370 -0.00771127239271130610 -0.00852916599386518634 -0.00937045067147021168 -0.01023743468904944956 -0.01113249713397920782 -0.01205809450610167803 -0.01301676752952574123 -0.01401114820847583139 -0.01504396714850188971 -0.01611806116606859240 -0.01723638121029657383 -0.01840200062216863081 -0.01961812375817280352 -0.02088809500693597498 -0.02221540822915062455 -0.02360371665381312545 -0.02505684326540602580 -0.02657879172007378277 -0.02817375783130293340 -0.02984614166964272633 -0.03160056035490176746 -0.03344186141765591314 -0.03537513720455785077 -0.03740573986396573264 -0.03953929735371082554 -0.04178173040787296066 -0.04413927056910697810 -0.04661847938150066872 -0.04922626884931351199 -0.05196992328018944229 -0.05485712264561427853 -0.05789596760854773261 -0.06109500638777451420 -0.06446326365094583177 -0.06801027165524617391 -0.07174610388501770353 -0.07568141147184029305 -0.07982746272469382065 -0.08419618614737214846 -0.08880021737818470651 -0.09365295054965029620 -0.09876859468873214198 -0.10416223574109553796 -0.10984990514796846850 -0.11584865579533654145 -0.12217664646898160341 -0.12885323608643098336 -0.13589908921575583056 -0.14333629466661379492 -0.15118849927301236669 -0.15948105939125506447 -0.16824121312699913400 -0.17749827690556368998 -0.18728387073373620186 -0.19763217740674998701 -0.20858024203447339540 -0.22016831965498812052 -0.23244028044888453977 -0.24544408426504299436 -0.25923233895383201997 -0.27386296054556169555 -0.28939995796461481792 -0.30591437066081333951 -0.32348539564731276785 -0.34220175030089100554 -0.36216333107928100343 -0.38348324655569526742 -0.40629032810278892240 -0.43073225589914654332 -0.45697948588178183282 -0.48523023118090902184 -0.51571684927532435161 -0.54871412907950345428 -0.58455018534910663242 -0.62362099227895639864 -0.66641009354138436294 -0.71351583348555436270 -0.76568978191924108589 -0.82389227985761614992 -0.88937500713082284776 -0.96380777608546797097 -1.04948084686140985511 -1.14964281864311379522 -1.26909676952776928616 -1.41532415013502110845 -1.60077997646725878056 -1.84804486581811788781 -2.20270172314125023405 -2.76943023687728828719 -3.82530936122045073233 -2.25132313832262198616 -1.48560339525314732967 -1.07521362183038160509 -0.81272153055105045283 -0.62262056678983235258 -0.47299636343064971333 -0.34812660519311089402 -0.23902471521397780641 -0.13978870944281823752 -0.04601244177559752485 
0.03999765495342533228 0.12143701572063458904 0.20732272137031770853 0.30103030339573622065 0.40668177517230619245 0.52980553227329640897 0.67870746730789854873 0.86770620438229029148 1.12565241870847043693 1.52084498587463645691 4.35186164442074652214 2.93008553832691909236 2.21964782168697771780 1.80346243288791163728 1.52921679397102572295 1.33284727617971854308 1.18367177802082235161 1.06532230084027856876 0.96829896745813404113 0.88671685894846830056 0.81673917101629589510 0.75575677447826494770 0.70193163199767794058 0.65392837993122554519 0.61075019475551162174 0.57163534427305551233 0.53598931806004190825 0.50333963248786517397 0.47330443727885668226 0.44557119166127251431 0.41988046874955564647 0.39601437804433581302 0.37378843285627472159 0.35304496194971096701 0.33364790888985262907 0.31547917056096552724 0.29843531166602083049 0.28242532583786084110 0.26736873992561627222 0.25319384203326594784 0.23983655948649953982 0.22723882349662760660 0.21534869538096348962 0.20411907120731992427 0.19350668272354268340 0.18347224888887955774 0.17397977048098023367 0.16499605955243265565 0.15649046450038844869 0.14843481924128107408 0.14080297973496086472 0.13357047754347756152 0.12671462083707354940 0.12021424129116749235 0.11404958465053480210 0.10820231013306461088 0.10265489796005922152 0.09739102935882196221 0.09239563917651535951 0.08765407413084169708 0.08315302075111079272 0.07887947118289424797 0.07482149225376610868 0.07096769708768393969 0.06730735269187063108 0.06383015658349046328 0.06052658159995804449 0.05738745640597337633 0.05440411377579676411 0.05156840704528356523 0.04887272781684995349 0.04630949188514454223 0.04387169199442296497 0.04155291861019352884 0.03934658216628300620 0.03724690132715633567 0.03524809338325440855 0.03334463109480782783 0.03153163334403514401 0.02980385744047595042 0.02815698995882166822 0.02658620753166952844 0.02508746781263314352 0.02365677060802988049 0.02229008470878996589 0.02098377482151424570 0.01973432936675360155 0.01853832170901562049 0.01739253818523293221 0.01629393984564117548 0.01523959111619029028 0.01422645544638979909 0.01325192390081309998 0.01231327811925198717 0.01140805272605955809 0.01053379837570788194 0.00968814470259371854 0.00886866356370675027 0.00807326531047859210 0.00729986242497964854 0.00654626649646298554 0.00581031800654727669 0.00509015023318906863 0.00438385295205415658 0.00368950292980576525 0.00300516110279497491 0.00232890311255513210 0.00165898310903976436 0.00099353129453933690 0.00033080105403436859 -0.00033095026943447104 -0.00099364720147345409 -0.00165904905238728039 -0.00232896905059689317 -0.00300517707370963425 -0.00368956885183700182 -0.00438395217009134638 -0.00509028274533373029 -0.00581040054417408282 -0.00654634901773287758 -0.00729987841087565564 -0.00807339781116908455 -0.00886879600427866940 -0.00968814385464875430 -0.01053386407769849042 -0.01140811836284899398 -0.01231342695567860801 -0.01325203936149755776 -0.01422663744932264190 -0.01523975639248639942 -0.01629408839301903916 -0.01739270330799853187 -0.01853845344460487710 -0.01973442771253861028 -0.02098385642795601649 -0.02229016622611303122 -0.02365685203283030003 -0.02508761575449543202 -0.02658630541303940928 -0.02815703777527934007 -0.02980395495532905253 -0.03153166408965145384 -0.03334482821378923628 -0.03524812380401393802 -0.03724698153792134481 -0.03934664554789994717 -0.04155298180963289123 -0.04387185492472923942 -0.04630963796529623255 -0.04887290699866640720 -0.05156856935988242407 -0.05440424256034356865 -0.05738753499700752908 -0.06052665994675425487 -0.06383023467454128352 -0.06730738055497301198 -0.07096777463003038633 -0.07482163611497300026 -0.07887956477491567253 -0.08315304740511379744 -0.08765408390383146175 -0.09239564854517526293 -0.09739118818372596853 -0.10265492311340609910 -0.10820235147259726904 -0.11404967545918962002 -0.12021424831677188227 -0.12671466062588682133 -0.13357060002656898079 -0.14080320153466396871 -0.14843502375107137103 -0.15649056841816078034 -0.16499609614708793393 -0.17397985628562839810 -0.18347233390050210478 -0.19350668362961281899 -0.20411908787911553498 -0.21534879437972775929 -0.22723885488653680631 -0.23983650655448604527 -0.25319385461857746300 -0.26736880128481943508 -0.28242541924039216150 -0.29843528714840866778 -0.31547916125973501922 -0.33364789805379324594 -0.35304499943230088777 -0.37378846858094766370 -0.39601446184315369781 -0.41988061713462998537 -0.44557133786255731511 -0.47330458112154516481 -0.50333969050891402830 -0.53598938995755762704 -0.57163536318059571251 -0.61075019368869676306 -0.65392830859193318283 -0.70193157325514965450 -0.75575669455248539741 -0.81673905268146740344 -0.88671683462228478856 -0.96829881990310062712 -1.06532224539994868628 -1.18367172988209246043 -1.33284738304044969581 -1.52921680273503790559 -1.80346235470207805207 -2.21964749596984844970 -2.93008517260134304649 -4.35186106103386105559 -1.52084475179151534796 -1.12565224545527864386 -0.86770607082520989639 -0.67870736283301147385 -0.52980545071064888418 -0.40668171255723223334 -0.30103025704234259718 -0.20732268944331375127 -0.12143699701850328709 -0.03999764879328647493 
0.03253881018841608963 0.09863895559949598102 0.16779881436104315817 0.24199005826708308575 0.32289482879430342344 0.41121222400475443415 0.50459647695497267250 0.59125114421907265516 0.62845486070116529653 0.46459747231594072936 3.38483980844017695588 2.54005706468163339196 1.95928669954881273796 1.57235737763272731549 1.30821403709902028822 1.12069936664127567383 0.98199545162103163420 0.87535502180102753300 0.79049337076142478509 0.72093031544540053801 0.66247181074174932291 0.61232825476764674022 0.56859337238535090364 0.52992820132047324666 0.49536698076835250504 0.46419511567918902983 0.43587120579502425244 0.40997591987945725123 0.38617788966632815573 0.36421089477656209965 0.34385780889323314113 0.32493827628599092350 0.30730218369967587932 0.29082199981544931688 0.27538874514121408632 0.26090899440944781418 0.24730104630776850172 0.23449382435813959091 0.22242474528866296168 0.21103815361911415494 0.20028508851410720126 0.19012061924783554834 0.18050531069846442733 0.17140325825337754395 0.16278152159543424204 0.15461045776987702993 0.14686272198360939001 0.13951336752526799501 0.13253921293809867166 0.12591894194002861695 0.11963283697014048812 0.11366214636154836626 0.10799011684881065776 0.10260049476684685033 0.09747832541151524310 0.09260968658608703663 0.08798112238750377401 0.08358034264688285475 0.07939572332915645347 0.07541600677285487109 0.07163103443730278741 0.06803054786175266599 0.06460552093301430432 0.06134699415127897737 0.05824660753717125772 0.05529633417822310548 0.05248864676232756210 0.04981641765766653407 0.04727285229932931543 0.04485138926924037150 0.04254596674968524894 0.04035045630956801688 0.03825946226498899705 0.03626772215881146622 0.03436980700044500736 0.03256132030671210487 0.03083733268738342304 0.02919348096597218500 0.02762580164628047896 0.02612993155182152805 0.02470237348006776301 0.02333919724151201081 0.02203707216708039596 0.02079256766762682673 0.01960248630084038268 0.01846366393110088211 0.01737330279638626962 0.01632857182798375106 0.01532670657056200980 0.01436514240893416172 0.01344151456805775524 0.01255292536583851870 0.01169764285435803686 0.01087313572512016435 0.01007717242984540462 0.00930795440723386491 0.00856325010900604866 0.00784109444040836934 0.00713972214683167294 0.00645723474690385046 0.00579193359939722541 0.00514175368948599498 0.00450526282946839274 0.00388072907142600343 0.00326642046744041181 0.00266077160304689642 0.00206211714370851951 0.00146905820841425339 0.00087981288920957468 0.00029299895842882506 -0.00029303226511956382 -0.00088002938269937658 -0.00146922474186794716 -0.00206230033050758266 -0.00266087152311911268 -0.00326650373416725870 -0.00388081233815285032 -0.00450537940288597838 -0.00514183695621284187 -0.00579201686612407229 -0.00645726805359458922 -0.00713985537359462796 -0.00784124432051669373 -0.00856330006904215679 -0.00930800436726997305 -0.01007733896329909840 -0.01087330225857385813 -0.01169779273446636125 -0.01255320847270979812 -0.01344156452809386337 -0.01436522567566100861 -0.01532687310401570357 -0.01632873836143744484 -0.01737341936980385526 -0.01846376385117309837 -0.01960253626087649081 -0.02079270089438978175 -0.02203722204718872035 -0.02333931381492959645 -0.02470254001352145679 -0.02613004812523911369 -0.02762586825966195647 -0.02919366415277124815 -0.03083736599407416179 -0.03256132030671210487 -0.03436995688055333176 -0.03626782207888368248 -0.03825967875847879895 -0.04035068945640318816 -0.04254613328313894272 -0.04485145588262184901 -0.04727308544616448671 -0.04981658419112022784 -0.05248877998909051712 -0.05529640079160458993 -0.05824662419051662710 -0.06134709407135120751 -0.06460567081312262872 -0.06803064778182488226 -0.07163103443730278741 -0.07541607338623634860 -0.07939577328919256161 -0.08358052583368191790 -0.08798117234753988214 -0.09260973654612314476 -0.09747845863827819812 -0.10260056138022832783 -0.10799023342222824340 -0.11366232954834744329 -0.11963288693017661013 -0.12591897524671935571 -0.13253936281820699605 -0.13951348409868558065 -0.14686287186371771440 -0.15461057434329461557 -0.16278155490212498080 -0.17140329156006828271 -0.18050542727188204073 -0.19012065255452625934 -0.20028503855407109313 -0.21103822023249563244 -0.22242477859535370044 -0.23449394093155717655 -0.24730106296111387110 -0.26090899440944781418 -0.27538889502132235521 -0.29082209973552153315 -0.30730230027309346497 -0.32493842616609924789 -0.34385787550661461864 -0.36421099469663431591 -0.38617803954643653563 -0.40997605310622020625 -0.43587128906175109933 -0.46419516563922513797 -0.49536693080831639691 -0.52992815136043702751 -0.56859330577196942613 -0.61232817150091989333 -0.66247171082167710665 -0.72093044867216349303 -0.79049342072146089322 -0.87535507176106364113 -0.98199555154110385047 -1.12069951652138399822 -1.30821410371240176573 -1.57235742759276320157 -1.95928649970866786134 -2.54005678157476211254 -3.38483932549316079985 -0.46459740079958955494 -0.62845476395124721947 -0.59125105318216464312 -0.50459639924514243514 -0.41121216066251381482 -0.32289477904529517716 -0.24199002097569977110 -0.16779878849843235522 -0.09863894039459447649 -0.03253880517233281172 
0.02405744038908919080 0.07278118212787676455 0.12324352220727585738 0.17623628651723954874 0.23169525773301669069 0.28755205799640859432 0.33721507228818503599 0.36424703483784237612 0.33231840756118069535 0.17368674511650139536 2.33340656796698908693 1.88601624317996652280 1.50508412399830149297 1.21846659428825887517 1.01058265089548626747 0.85974061203586416013 0.74825562412783597210 0.66360923423047790681 0.59738933799735605135 0.54403941351921503156 0.49988923001009766267 0.46249094554085001807 0.43018535400562996074 0.40182400740107482306 0.37659438900661257321 0.35390697039616730857 0.33332463456048344597 0.31451498072598838007 0.29722034833312704905 0.28123716688810418418 0.26640126771226846358 0.25257912428244821967 0.23966002515862783184 0.22755197726098685962 0.21617641010607258067 0.20546697676593339565 0.19536608997228199769 0.18582438920944355232 0.17679827601924102964 0.16824951432070633928 0.16014456427626555524 0.15245321671741862701 0.14514885959826528961 0.13820694588773108080 0.13160579293014507130 0.12532531679099179200 0.11934749855058157664 0.11365551833009135407 0.10823412166516277466 0.10306908659885039015 0.09814695722809574363 0.09345544338401623463 0.08898308756499773153 0.08471929824338531034 0.08065375034504995710 0.07677688484974964922 0.07307964233760344541 0.06955372944261739576 0.06619081949210681159 0.06298341848065547310 0.05992423224299159301 0.05700619976067855532 0.05422302606916673540 0.05156811644368985981 0.04903570882675012399 0.04661987462739602961 0.04431541800187233093 0.04211687665289787219 0.04001948772369701146 0.03801855497087558433 0.03610914900420425511 0.03428710648734067945 0.03254813085717955801 0.03088835853759519523 0.02930392595246189558 0.02779116936579839603 0.02634642504162343357 0.02496652884431682651 0.02364801687804174435 0.02238795815401317668 0.02118338837675537434 0.02003121002402963313 0.01892909162748424023 0.01787396897157123021 0.01686354389462962899 0.01589515186140033620 0.01496679447043902655 0.01407604033332177096 0.01322059128838759534 0.01239864877433660695 0.01160794793619857046 0.01084662359929211561 0.01011254413540996211 0.00940431066354108225 0.00871985816885967324 0.00805762123690101362 0.00741580130636521062 0.00679293288285975905 0.00618738393853845992 0.00559755575224585300 0.00502218266973386562 0.00445953274308408254 0.00390844023812064734 0.00336727312699736103 0.00283479906215688970 0.00230931940237155686 0.00179000148037289364 0.00127524657500543981 0.00076373907198501456 0.00025444646389871650 -0.00025436319717186961 -0.00076385564540260020 -0.00127539645511376420 -0.00179013470713584866 -0.00230948593582525064 -0.00283471579543004282 -0.00336733974037883854 -0.00390842358477527796 -0.00445964931650166818 -0.00502226593646071251 -0.00559770563235417740 -0.00618753381864678431 -0.00679301614958660593 -0.00741586791974668813 -0.00805757127686490549 -0.00871997474227725888 -0.00940439393026792914 -0.01011271066886365588 -0.01084665690598285437 -0.01160794793619857046 -0.01239863212099123757 -0.01322060794173296472 -0.01407615690673935660 -0.01496691104385661220 -0.01589528508816329122 -0.01686349393459352086 -0.01787398562491659959 -0.01892905832079350148 -0.02003134325079258815 -0.02118338837675537434 -0.02238804142074002357 -0.02364808349142322186 -0.02496646223093534900 -0.02634644169496880295 -0.02779108609907154914 -0.02930402587253411184 -0.03088847511101278087 -0.03254828073728788240 -0.03428720640741289571 -0.03610913235085888573 -0.03801847170414873744 -0.04001952103038775022 -0.04211704318635156596 -0.04431541800187233093 -0.04661990793408676836 -0.04903560890667790773 -0.05156816640372596794 -0.05422299276247599664 -0.05700628302740540221 -0.05992426554968233177 -0.06298350174738231999 -0.06619098602556050537 -0.06955374609596276514 -0.07307970895098492292 -0.07677686819640427984 -0.08065380030508606524 -0.08471938151011215723 -0.08898330405848753344 -0.09345550999739771214 -0.09814680734798741923 -0.10306893671874206575 -0.10823413831850814404 -0.11365566821019967847 -0.11934756516396305415 -0.12532535009768253076 -0.13160575962345433254 -0.13820699584776718893 -0.14514884294491992023 -0.15245328333080010452 -0.16014461423630166337 -0.16824954762739707803 -0.17679827601924102964 -0.18582430594271670543 -0.19536615658566347520 -0.20546689349920654877 -0.21617651002614482469 -0.22755201056767759837 -0.23966020834542695050 -0.25257910762910285030 -0.26640113448550550856 -0.28123705031468659854 -0.29722033167978167967 -0.31451514725944207385 -0.33332466786717418472 -0.35390698704951262243 -0.37659422247315893495 -0.40182400740107482306 -0.43018532069893922198 -0.46249104546092212331 -0.49988924666344303205 -0.54403956339932335595 -0.59738945457077363699 -0.66360925088382316517 -0.74825554086110912522 -0.85974057872917342138 -1.01058265089548626747 -1.21846664424829498330 -1.50508405738492023751 -1.88601587680636839650 -2.33340610167331874436 -0.17368671836786475637 -0.33231835636793938260 -0.36424697870707400948 -0.33721502030287564544 -0.28755201364898202998 -0.23169522198573572203 -0.17623625931671021982 -0.12324350318012392003 -0.07278117088911142951 -0.02405743667378269085 
0.01496720962919639852 0.04518481031565602102 0.07615780582293396606 0.10801630786162585984 0.14009785762406523624 0.17008567795964824043 0.19246471936350650900 0.19620351528292112597 0.16288498958920039072 0.07151734428679223932 1.38199045540687848188 1.16551654993912734426 0.95656709220293123508 0.78584245777335581806 0.65590926023872964112 0.55942467325209577211 0.48767683225037217198 0.43343695299569168222 0.39141559993183250299 0.35794867070393365793 0.33055485015864860543 0.30756124314024191335 0.28783285754840903792 0.27058808527158362267 0.25527913116718536912 0.24151387556514694599 0.22900554785820759207 0.21753931989110242284 0.20695165581230412499 0.19711572374347952064 0.18793080425183464333 0.17931649498592605596 0.17120704853823554004 0.16354907428350884402 0.15629797456284677537 0.14941614612240528004 0.14287211413943623484 0.13663913334127641974 0.13069408888455313900 0.12501693014144166227 0.11959047085952079215 0.11439905689414331391 0.10942956540915815822 0.10466987276913641836 0.10010922091296947656 0.09573765114012644517 0.09154657032439672548 0.08752741864626045754 0.08367283532706437654 0.07997599249520703779 0.07643019550584995159 0.07302941584796940333 0.06976769162392315593 0.06663972706988374739 0.06364022642202371571 0.06076419367673224770 0.05800696589730591768 0.05536374692027834499 0.05283034010261644653 0.05040258210797787797 0.04807610975987586244 0.04584709278887544315 0.04371193407237683459 0.04166670342087286372 0.03970807016528965505 0.03783223734288299056 0.03603630727155859859 0.03431651629526299985 0.03267000003859266144 0.03109369428599961793 0.02958483458215255268 0.02814035671150350026 0.02675749621872114403 0.02543355526185564486 0.02416626898593676742 0.02295267309548876256 0.02179066926899508871 0.02067772619795960054 0.01961167894748427898 0.01859039588936184373 0.01761177870207575324 0.01667339599720207843 0.01577371566696683658 0.01491060608316274738 0.01408226868448991809 0.01328690490964845594 0.01252288273079216196 0.01178813713309523337 0.01108126923554664245 0.01040071362368166774 0.00974497149641706528 0.00911257735936032987 0.00850173265121156874 0.00791133825117640299 0.00734016181169749871 0.00678657130492865690 0.00624936769000328241 0.00572721869929182503 0.00521909182538138339 0.00472355488057019102 0.00423960866413608528 0.00376582098837729973 0.00330142579940684300 0.00284505752290442615 0.00239571695814788654 0.00195210514419841275 0.00151358925393196841 0.00107840403273939955 0.00064591665349666982 0.00021506130210013907 -0.00021512791548161658 -0.00064591665349666982 -0.00107845399277550769 -0.00151358925393196841 -0.00195228833099747590 -0.00239581687822010281 -0.00284525736304885868 -0.00330177551965959992 -0.00376625397535690354 -0.00423985846431662594 -0.00472375472071462355 -0.00521937493225266280 -0.00572751845950847382 -0.00624958418349308431 -0.00678673783838235067 -0.00734029503846045372 -0.00791142151790324988 -0.00850179926459304625 -0.00911254405266959111 -0.00974510472318002030 -0.01040078023706314525 -0.01108125258220127307 -0.01178818709313134150 -0.01252296599751900885 -0.01328705478975678034 -0.01408241856459824248 -0.01491078926996181053 -0.01577389885376589973 -0.01667362914403724972 -0.01761182866211186138 -0.01859051246277942937 -0.01961194540101018902 -0.02067797599814014120 -0.02179085245579415187 -0.02295283962894245633 -0.02416630229262750618 -0.02543357191520101424 -0.02675754617875725216 -0.02814042332488497777 -0.02958495115557013833 -0.03109381085941720357 -0.03266995007855655331 -0.03431653294860836922 -0.03603629061821322921 -0.03783238722299131496 -0.03970812012532576318 -0.04166693656770803500 -0.04371220052590274463 -0.04584742585578283069 -0.04807632625336566434 -0.05040264872135935548 -0.05283068982286920345 -0.05536399672045888565 -0.05800713243075961145 -0.06076437686353131085 -0.06364039295547740949 -0.06663976037657448614 -0.06976772493061389468 -0.07302938254127866458 -0.07643024546588605972 -0.07997602580189777655 -0.08367283532706437654 -0.08752745195295119629 -0.09154660363108747811 -0.09573776771354403081 -0.10010932083304169282 -0.10467007260928085088 -0.10942981520933869888 -0.11439930669432385457 -0.11959055412624763903 -0.12501706336820461729 -0.13069432203138831028 -0.13663931652807548289 -0.14287234728627143387 -0.14941624604247749630 -0.15629800786953751413 -0.16354905763016347464 -0.17120706519158090941 -0.17931647833258068658 -0.18793085421187072370 -0.19711572374347952064 -0.20695165581230412499 -0.21753928658441168409 -0.22900549789817148394 -0.24151395883187376512 -0.25527929770063906290 -0.27058826845838268582 -0.28783322392200716422 -0.30756159286049467028 -0.33055498338541156045 -0.35794868735727902731 -0.39141566654521398050 -0.43343700295572784587 -0.48767689886375364949 -0.55942478982551335775 -0.65590941011883796552 -0.78584249108004655682 -0.95656709220293134610 -1.16551640005901901986 -1.38199018895335257184 -0.07151733325324649559 -0.16288496444555489173 -0.19620348497530637477 -0.19246468961030493983 -0.17008565164480127230 -0.14009783593194380380 -0.10801629112529936849 -0.07615779401624209188 -0.04518480330794619193 -0.01496720730747056610 
0.00559379744125010347 0.01683304368263027762 0.02818658290717146464 0.03957328148228134168 0.05059418694200013000 0.06022807685463593685 0.06635461192326497226 0.06521731734114188939 0.05150069122592748627 0.02101469602673655679 0.50401379736442208923 0.43749254219349609230 0.36982563678122915007 0.31242668452335919937 0.26778729234067100151 0.23437212171018018125 0.20958997870579310074 0.19104637871691920736 0.17688723819020424344 0.16578458605920334823 0.15682009024686749399 0.14936698544687487811 0.14299708084308804246 0.13741647819642821560 0.13242024143877983988 0.12786401937248115246 0.12364386181573649992 0.11968469548762074306 0.11593143112165193997 0.11234320140829368029 0.10888989709911812975 0.10554863649758772226 0.10230269964495164459 0.09913942999872915607 0.09604993467249300920 0.09302728587456954301 0.09006705381509050312 0.08716590782498201406 0.08432184950279975055 0.08153377972774933369 0.07880099905932524962 0.07612334096407380457 0.07350077213530425979 0.07093392540014065162 0.06842336697232553888 0.06596972967898295792 0.06357321336025734126 0.06123448414996346401 0.05895387511500871369 0.05673185254906343289 0.05456861629227205412 0.05246426626470679366 0.05041856931953248022 0.04843159207013059131 0.04650316798304743315 0.04463273084454044692 0.04281991428101150632 0.04106398554526435873 0.03936434511686570659 0.03772029355531003603 0.03613053189965853562 0.03459462716293160156 0.03311104723735525113 0.03167899276235175421 0.03029733131043599315 0.02896506368088580530 0.02768049123247351417 0.02644268137785843464 0.02525016862264806150 0.02410168731259432207 0.02299610502021209868 0.02193192294441814738 0.02090777551089217923 0.01992236375869538278 0.01897458856703337915 0.01806261806791553681 0.01718558628738264815 0.01634202773104220796 0.01553067674464614356 0.01475033428732785978 0.01399953486469485142 0.01327727927602495583 0.01258193549347197404 0.01191253762300448216 0.01126811977059105629 0.01064744958867436253 0.01004916150293411192 0.00947218969926666432 0.00891560159033133459 0.00837803160180783379 0.00785878029319064808 0.00735658201023170477 0.00687047085889957998 0.00639941433178137231 0.00594271298837156792 0.00549903456104061661 0.00506764630259226578 0.00464761562568583031 0.00423807655636210256 0.00383812981397113617 0.00344670958440929098 0.00306328296062474692 0.00268665090175090882 0.00231601404721004656 0.00195077287656886256 0.00159016133594036546 0.00123304699783943761 0.00087869711506982640 0.00052646220716212611 0.00017530976670343534 -0.00017532642004880472 -0.00052641224712601797 -0.00087891360855962830 -0.00123328014467460889 -0.00159032786939405923 -0.00195113925016698886 -0.00231641372749891161 -0.00268703392869440449 -0.00306363268087750384 -0.00344702599797130915 -0.00383831300077019932 -0.00423824308981579634 -0.00464798199928395661 -0.00506816255629871648 -0.00549950085471095917 -0.00594292948186136982 -0.00639969743865265173 -0.00687063739235327375 -0.00735671523699465979 -0.00785889686660823372 -0.00837816482857078881 -0.00891560159033133459 -0.00947232292602961934 -0.01004939464976928321 -0.01064766608216416444 -0.01126856941091602948 -0.01191305387671093285 -0.01258228521372473097 -0.01327744580947864961 -0.01399983462491150021 -0.01475055078081766169 -0.01553094319817205360 -0.01634237745129496489 -0.01718601927436225196 -0.01806300109485903249 -0.01897467183376022604 -0.01992254694549444594 -0.02090794204434587300 -0.02193203951783573302 -0.02299625490032042308 -0.02410182053935727708 -0.02525026854272027776 -0.02644279795127602029 -0.02768089091276237923 -0.02896533013441171533 -0.03029781425745170509 -0.03167939244264061927 -0.03311139695760800805 -0.03459484365642140347 -0.03613078169983907628 -0.03772044343541836042 -0.03936452830366476974 -0.04106431861217174628 -0.04282031396130037137 -0.04463314717817468136 -0.04650345108991871257 -0.04843187517700187072 -0.05041863593291395773 -0.05246424961136143122 -0.05456871621234427039 -0.05673195246913564915 -0.05895399168842629933 -0.06123461737672641902 -0.06357346316043788192 -0.06596991286578202107 -0.06842371669257829581 -0.07093427512039340854 -0.07350108854886627796 -0.07612350749752749834 -0.07880111563274283526 -0.08153402952792987435 -0.08432211595632567447 -0.08716629085192550974 -0.09006743684203399880 -0.09302768555485840807 -0.09605008455260133360 -0.09913962983887358860 -0.10230276625833312210 -0.10554873641765993852 -0.10889001367253570152 -0.11234330132836589655 -0.11593144777499730935 -0.11968469548762072918 -0.12364399504249945494 -0.12786418590593484623 -0.13242072438579555183 -0.13741691118340781941 -0.14299743056334079938 -0.14936710202029246375 -0.15682022347363044901 -0.16578458605920332047 -0.17688720488351350468 -0.19104644533030071263 -0.20959031177270051605 -0.23437227159028850565 -0.26778744222077932591 -0.31242660125663235249 -0.36982565343457451945 -0.43749270872694978607 -0.50401384732445819736 -0.02101469275136325088 -0.05150068318573897130 -0.06521730713825835135 -0.06635460151824645880 -0.06022806738797514825 -0.05059417897194717906 -0.03957327523630510546 -0.02818657845159389108 -0.01683304101895724547 -0.00559379655562311506 
-0.00383126610548956137 -0.01163301593353982533 -0.01981779935915639612 -0.02850395178168207977 -0.03752246819293536539 -0.04612216940632962725 -0.05249166586622111552 -0.05318954906755268830 -0.04311423805335223847 -0.01794466038472775082 -0.34947078564329103756 -0.28938534901712387182 -0.22718380510156066521 -0.17374894856203582094 -0.13155863065605899465 -0.09931349076452991587 -0.07473491825393807630 -0.05572868833070288019 -0.04069764525382879583 -0.02851765490419211346 -0.01842602737056608930 -0.00991090542967754118 -0.00262779797921552927 0.00366067176571505115 0.00912177000600422616 0.01387786552342618052 0.01802091809111061593 0.02162396928184762146 0.02474590532486331540 0.02743602012245105470 0.02973687962537496787 0.03168582063395319892 0.03331561693187268247 0.03465627784748903650 0.03573498164044508485 0.03657624203512455097 0.03720284080799274307 0.03763582778759655412 0.03789405456089411928 0.03799550674088436608 0.03795630476588485180 0.03779213608723352991 0.03751632338122590227 0.03714195617732229948 0.03668089165742571822 0.03614438748300585758 0.03554196936761400138 0.03488316302480143349 0.03417632843394358133 0.03342889298707518719 0.03264811754277729960 0.03184033037229028196 0.03101086054613233500 0.03016520366827535327 0.02930825582225793369 0.02844381397082429430 0.02757587491686308567 0.02670813570304630957 0.02584312763787011136 0.02498341533652137514 0.02413143018742403001 0.02328947035223905004 0.02245876817852376917 0.02164108892088734137 0.02083753170012414557 0.02004982846415259701 0.01927794590628195692 0.01852331621421399177 0.01778613922809313408 0.01706691454828046517 0.01636600854837411134 0.01568362106851850513 0.01501938573511552022 0.01437383545521697670 0.01374677038867844203 0.01313795738866474494 0.01254713000164997538 0.01197442145439708838 0.01141903238632835382 0.01088076295729933918 0.01035904695356748562 0.00985388437513279314 0.00936427602127309910 0.00888998874515323223 0.00843038971964915618 0.00798534571799791593 0.00755395745954956510 0.00713589187739671615 0.00673054945110607150 0.00633719743348137854 0.00595543614423377221 0.00558473267631143244 0.00522422105575515161 0.00487353490896680341 0.00453220794227604529 0.00419934087503293085 0.00387470056040228883 0.00355785401140451540 0.00324776872062670918 0.00294411162116148262 0.00264614996581258310 0.00235375052781705563 0.00206578087968978252 0.00178187464783263749 0.00150149892519380046 0.00122442056493810014 0.00094954044627115763 0.00067682526250223418 0.00040555891978044656 0.00013497536421880341 -0.00013527512443545220 -0.00040565883985266282 -0.00067714167606425235 -0.00094999008659613082 -0.00122468701846401018 -0.00150199852555488178 -0.00178234094150298006 -0.00206589745310736816 -0.00235378383450779438 -0.00264634980595701563 -0.00294426150126980701 -0.00324780202731744794 -0.00355802054485820918 -0.00387516685407263139 -0.00419992374212085906 -0.00453250770249269408 -0.00487396789594640722 -0.00522452081597180040 -0.00558489920976512622 -0.00595568594441431287 -0.00633741392697118044 -0.00673059941114217963 -0.00713610837088651806 -0.00755432383314769140 -0.00798572874494141161 -0.00843100589342782314 -0.00889043838547820542 -0.00936447586141753163 -0.00985396764185964003 -0.01035926344705728752 -0.01088097945078914108 -0.01141906569301909258 -0.01197457133450541278 -0.01254761294866568733 -0.01313849029571656502 -0.01374713676227656833 -0.01437431840223268864 -0.01501973545536827714 -0.01568372098859072139 -0.01636622504186391325 -0.01706718100180637521 -0.01778628910820145848 -0.01852358266773990181 -0.01927841219995229949 -0.02005009491767850704 -0.02083816452724818191 -0.02164150525452157581 -0.02245886809859598543 -0.02328948700558441942 -0.02413161337422309316 -0.02498363183001117704 -0.02584311098452474198 -0.02670833554319074210 -0.02757644113060564450 -0.02844438018456685313 -0.02930857223581995186 -0.03016571992198180396 -0.03101117695969435317 -0.03184048025239860635 -0.03264845060968468715 -0.03342920940063720536 -0.03417644500736116697 -0.03488347943836345166 -0.03554243566128434395 -0.03614473720325861450 -0.03668140791113216892 -0.03714233920426579516 -0.03751645660798885729 -0.03779218604726963804 -0.03795650460602928433 -0.03799572323437416799 -0.03789418778765707430 -0.03763604428108635602 -0.03720322383493623875 -0.03657674163548563229 -0.03573533136069784871 -0.03465677744785012476 -0.03331591669208933126 -0.03168588724733467643 -0.02973711277221013916 -0.02743620330925011785 -0.02474598859159016229 -0.02162416912199205399 -0.01802138438478095850 -0.01387814863029746687 -0.00912228625971068380 -0.00366112140604002434 0.00262776467252479051 0.00991093873636827993 0.01842587749045777185 0.02851752167742915151 0.04069756198710196282 0.05572847183721308523 0.07473470176044828828 0.09931347411118451873 0.13155866396274973340 0.17374883198861823530 0.22718368852814307957 0.28938514917697943929 0.34947055249645586628 0.01794465768788999771 0.04311423159220395540 0.05318954112624674213 0.05249165806357425357 0.04612216258309098649 0.03752246266843367595 0.02850394760362584545 0.01981779646512762949 0.01163301423933671419 0.00383126554831202809 
-0.01311711203518473035 -0.03971604195212696808 -0.06732081262853517600 -0.09624882105696452861 -0.12605793852571323121 -0.15470262042082794096 -0.17700955691425712679 -0.18236960969178928060 -0.15282343398706599302 -0.06762368641394678193 -1.22715158035191507224 -1.01837954735728430933 -0.81542685936852876694 -0.64867997640050134578 -0.52095937563834127104 -0.42533286892521005029 -0.35348710625271451136 -0.29852870175872681102 -0.25543140935724295559 -0.22073133321143245666 -0.19209520640828262050 -0.16795744794961819935 -0.14725833885620431829 -0.12926782977373818539 -0.11347129902361530185 -0.09949551182941718253 -0.08706149134951601809 -0.07595517548253383211 -0.06600759938635292201 -0.05708187256203700599 -0.04906411943395028175 -0.04185841673276513575 -0.03538236370559388888 -0.02956481726101856458 -0.02434259460670773478 -0.01966000695574621204 -0.01546746064562398715 -0.01171972519031783122 -0.00837683256094123863 -0.00540237854451675048 -0.00276278999677970205 -0.00042792436261152034 0.00163006275144539359 0.00343655104373397080 0.00501432229071951951 0.00638469277447484274 0.00756741336260802200 0.00858030313466429106 0.00943951583565194596 0.01015963979611456125 0.01075479705292536892 0.01123744430842066322 0.01161923890435900830 0.01191033938141572435 0.01212053790666800523 0.01225846091301718843 0.01233223523300353008 0.01234952140549694377 0.01231638124821188285 0.01223880996548132316 0.01212266953487528554 0.01197252297302497936 0.01179326636346900159 0.01158886320240526402 0.01136267746559838088 0.01111820635557592141 0.01085868062133954481 0.01058669818476687396 0.01030445728744666667 0.01001395633082324821 0.00971746016986685390 0.00941643429896998896 0.00911254405266959111 0.00880692185845077802 0.00850073345048940610 0.00819527778972428678 0.00789102116982576263 0.00758922924504190632 0.00729023508228010542 0.00699433844175700870 0.00670237199074108503 0.00641446895599528943 0.00613112893788070323 0.00585255177654175895 0.00557853763183402407 0.00530955279742784114 0.00504579711346764270 0.00478720396657195124 0.00453370674335928925 0.00428500568361300793 0.00404123401409606231 0.00380222520135475861 0.00356814577884279061 0.00333829630605464445 0.00311287662313475266 0.00289162027655720522 0.00267432742617756958 0.00246099807199584575 0.00225106600026947490 0.00204416483740033073 0.00184036119676989074 0.00163912217132633486 0.00144048106776040186 0.00124410481916470417 0.00104926067834298919 0.00085614848543968947 0.00066446848023815619 0.00047395420921247933 0.00028410607200157756 0.00009455769500732458 -0.00009482414853323462 -0.00028437252552748760 -0.00047412074266617310 -0.00066486816052702125 -0.00085659812576466265 -0.00104974362535870114 -0.00124445453941746109 -0.00144073086794094252 -0.00163925539808928988 -0.00184047777018747638 -0.00204423145078180823 -0.00225113261365095241 -0.00246114795210417014 -0.00267462718639421837 -0.00289203661019143965 -0.00311340953018657274 -0.00333872929303424826 -0.00356827900560574562 -0.00380237508146308301 -0.00404135058751364795 -0.00428508895033985482 -0.00453380666343150551 -0.00478735384668027564 -0.00504608022033892212 -0.00531000243775281433 -0.00557890400543215037 -0.00585278492337693024 -0.00613131212467976638 -0.00641453556937676694 -0.00670243860412256254 -0.00699443836182922496 -0.00729031834900695230 -0.00758944573853170823 -0.00789137089007851955 -0.00819564416332241308 -0.00850133297092270368 -0.00880735484543038183 -0.00911271058612328488 -0.00941655087238757460 -0.00971764335666591705 -0.01001423943769452762 -0.01030459051420962169 -0.01058679810483909023 -0.01085896372821082423 -0.01111865599590089460 -0.01136311045257798469 -0.01158921292265802094 -0.01179351616364954225 -0.01197270615982404252 -0.01212278610829287118 -0.01223889323220817005 -0.01231644786159336036 -0.01234965463225989879 -0.01233268487332850327 -0.01225891055334216162 -0.01212100420033834780 -0.01191073906170458940 -0.01161950535788491834 -0.01123766080191046512 -0.01075504685310590958 -0.01015987294294973253 -0.00943961575572416223 -0.00858050297480872359 -0.00756786300293299519 -0.00638522568152666281 -0.00501475527769912333 -0.00343691741733209710 -0.00163032920497130362 0.00042777448250319594 0.00276264011667137765 0.00540226197109916484 0.00837671598752365298 0.01171945873679192118 0.01546706096533512209 0.01965964058214808574 0.02434204504631054880 0.02956430100731211388 0.03538216386544945635 0.04185826685265681135 0.04906391959380585616 0.05708172268192868160 0.06600753277297144450 0.07595509221580698522 0.08706112497591789179 0.09949502888240147058 0.11347104922343476119 0.12926753001352153660 0.14725815566940525514 0.16795734802954598308 0.19209508983486500711 0.22073123329136024040 0.25543122617044394795 0.29852856853196391151 0.35348703963933303385 0.42533268573841098714 0.52095927571826905478 0.64867967664028469699 0.81542655960831211814 1.01837919763703155240 1.22715116401828083781 0.06762367611561126424 0.15282341074043637175 0.18236958198744546156 0.17700953006320241379 0.15470259698834032402 0.12605791945896838158 0.09624880651724176950 0.06732080246913685340 0.03971603596286413240 0.01311711005784591683 
-0.02203825211839705034 -0.06679322721124480999 -0.11350058814590280321 -0.16311258129196759548 -0.21575784443214174324 -0.26962081683706173862 -0.31847433167821681543 -0.34645589879831795166 -0.31818620178919232444 -0.16735007874291940588 -2.17835732785331970263 -1.74155460053171395884 -1.36746430845491317996 -1.08458452219295509167 -0.87826635963850219202 -0.72757107005827492685 -0.61535213591312765136 -0.52946766970762837445 -0.46176795720498375886 -0.40688096225593994859 -0.36126615032827658069 -0.32256527449092686766 -0.28918021310886388164 -0.26000265274106482138 -0.23424389095083600343 -0.21132662286760250936 -0.19081586311031628611 -0.17237578031625844233 -0.15573975442606527442 -0.14069182485698661367 -0.12705300145299247561 -0.11467267135856219762 -0.10342210421399045117 -0.09319042204580797739 -0.08388033601036681830 -0.07540631452584989347 -0.06769228511060987330 -0.06067040203561191447 -0.05427978067018557340 -0.04846546497461190484 -0.04317749491278277674 -0.03837087314551013151 -0.03400433268296865208 -0.03004040349807723942 -0.02644497953951940872 -0.02318688574476368558 -0.02023691214603218214 -0.01756884637771349844 -0.01515874092916646987 -0.01298461338450351832 -0.01102598012892030965 -0.00926415610891240249 -0.00768185515198638313 -0.00626362295363947028 -0.00499493779670956428 -0.00386261023166412087 -0.00285428347623906120 -0.00195879978903690244 -0.00116626708290823444 -0.00046709303092029586 0.00014751533328194455 0.00068511862849618410 0.00115311094006642634 0.00155815360614042220 0.00190600868421597625 0.00220207185819276674 0.00245213849225933700 0.00266023869599507634 0.00283070233919602288 0.00296732638460639464 0.00307334158122785084 0.00315234505166017698 0.00320733439806986098 0.00324047455535492190 0.00325436344539298261 0.00325113269639132341 0.00323281401648500832 0.00320130588704614638 0.00315794057570428777 0.00310411696347046018 0.00304130054473716882 0.00297075697375248637 0.00289335222447562046 0.00281011880431947247 0.00272175615378955627 0.00262893040670064693 0.00253267407046564585 0.00243345343875489561 0.00233170149854800002 0.00222778462344308537 0.00212213580041975547 0.00201522132314835289 0.00190740756522700394 0.00179872783334644737 0.00168954850110480947 0.00158003610195578403 0.00147029055597158731 0.00136071154344108436 0.00125086607738467137 0.00114112053140047465 0.00103160813225144921 0.00092226226655611754 0.00081318285438669591 0.00070426997567096805 0.00059555693709967272 0.00048684389852837739 0.00037846392686446961 0.00027031710203573311 0.00016218693055236599 0.00005409006575973763 -0.00005414002579584576 -0.00016235346400605977 -0.00027040036876258000 -0.00037868042035427152 -0.00048707704536354868 -0.00059569016386262774 -0.00070441985577929245 -0.00081321616107743466 -0.00092241214666444193 -0.00103185793243198987 -0.00114143694496249282 -0.00125103261083836514 -0.00136076150347719249 -0.00147045708942528108 -0.00158011936868263092 -0.00168986491466682764 -0.00179897763352698803 -0.00190747417860848145 -0.00201523797649372227 -0.00212213580041975547 -0.00222785123682456287 -0.00233180141862021628 -0.00243355335882711188 -0.00253282395057397025 -0.00262911359349971008 -0.00272175615378955627 -0.00281016876435558061 -0.00289340218451172859 -0.00297085689382470264 -0.00304160030495381761 -0.00310431680361489271 -0.00315812376250335092 -0.00320145576715447078 -0.00323298054993870210 -0.00325131588319038656 -0.00325472981899110891 -0.00324070770219009319 -0.00320738435810596911 -0.00315242831838702386 -0.00307334158122785084 -0.00296734303795176402 -0.00283081891261360852 -0.00266035526941266198 -0.00245228837236766140 -0.00220242157844552366 -0.00190617521766967002 -0.00155822021952189971 -0.00115324416682938136 -0.00068526850860450850 -0.00014768186673563832 0.00046694315081197146 0.00116613385614527942 0.00195876648234616368 0.00285418355616684494 0.00386256027162801274 0.00499472130321976238 0.00626345642018577651 0.00768182184529564438 0.00926412280222166373 0.01102593016888420152 0.01298449681108593268 0.01515860770240351485 0.01756869649760517405 0.02023662903916090272 0.02318655267785629803 0.02644484631275645370 0.03004023696462354565 0.03400416614951495831 0.03837063999867496022 0.04317717849922075857 0.04846513190770452423 0.05427958083004114087 0.06067030211553969821 0.06769218519053765704 0.07540621460577767721 0.08388008621018627764 0.09319018889897280611 0.10342195433388212678 0.11467253813179924260 0.12705300145299250336 0.14069174159025976678 0.15573973777271987728 0.17237561378280474855 0.19081564661682648421 0.21132630645404049119 0.23424379103076378716 0.26000250286095649699 0.28918009653544629600 0.32256517457085465139 0.36126595048813214817 0.40688102886932142610 0.46176810708509208325 0.52946785289442743760 0.61535228579323586473 0.72757097013820271059 0.87826599326490395470 1.08458407255263011848 1.36746379220120672926 1.74155391774455381437 2.17835674498623177442 0.16735005319476248253 0.31818615326649812847 0.34645584601989631857 0.31847428321343795865 0.26962077584809618358 0.21575781166184193616 0.16311255653722933623 0.11350057093130846986 0.06679321708513527578 0.02203824877805196647 
-0.03028092134552573533 -0.09191802662856241035 -0.15677573145187362336 -0.22694307153277804012 -0.30424004107384106099 -0.38954847081706711620 -0.48081105416322378332 -0.56679345203405007148 -0.60611539562842597917 -0.45094003636997559425 -3.23166603477531566568 -2.40201695200781273343 -1.82829108519300120861 -1.44392707790430563364 -1.17995047066443703443 -0.99133244946258969321 -0.85088309731418121373 -0.74222231694065499141 -0.65529228709948483811 -0.58375874134597438569 -0.52352292501112174250 -0.47185718665687659268 -0.42689455304056878049 -0.38731897689103789162 -0.35217535554465939640 -0.32075092581962394434 -0.29249952460119743591 -0.26699222832604618816 -0.24388401298480744117 -0.22289270429354246517 -0.20378322362901712950 -0.18635666343413959112 -0.17044285982592555229 -0.15589423085771159094 -0.14258191294302946517 -0.13039253010660445398 -0.11922492992866295936 -0.10898978386464365509 -0.09960632318950501940 -0.09100193931743660869 -0.08311098476099232357 -0.07587360739691462186 -0.06923611683973263098 -0.06314918588046225523 -0.05756751741969878822 -0.05245004430776134541 -0.04775896345066144022 -0.04346010218370111033 -0.03952131955031745747 -0.03591337227604185500 -0.03260978154173699295 -0.02958576716949323782 -0.02681878052968045267 -0.02428797163389617708 -0.02197412252158414958 -0.01985958064665283018 -0.01792792581056801282 -0.01616450306940464543 -0.01455542353312466730 -0.01308813057931956791 -0.01175080033277708935 -0.01053260811900713634 -0.00942402822445842503 -0.00841583469579632037 -0.00749950102019170117 -0.00666746657884687011 -0.00591257043325299492 -0.00522865084562340598 -0.00460927962464552365 -0.00404912769980114717 -0.00354333229424241836 -0.00308703063112147902 -0.00267609268078672358 -0.00230658825373097898 -0.00197488692066372096 -0.00167775793258329031 -0.00141183731372507303 -0.00117479359573735564 -0.00096392893667029966 -0.00077697848155366955 -0.00061184390887092377 -0.00046622705696108824 -0.00033869573812239661 -0.00022748469774569458 -0.00013106182805699973 -0.00004809486142676178 0.00002261524301161444 0.00008213429936176908 0.00013162804179955851 0.00017222889781010053 0.00020450308113595383 0.00022948309919001986 0.00024763524564264117 0.00025989210783450289 0.00026671997943594761 0.00026865176749879538 0.00026645352591003757 0.00026042501488632297 0.00025079938126282286 0.00023814283878209608 0.00022272184097005265 0.00020520252164146768 0.00018555157410560241 0.00016413537196058314 0.00014138690218601369 0.00011733947147263279 0.00009235945341856679 0.00006648015471455437 0.00004013456234019941 0.00001347255640382627 -0.00001332267629550188 -0.00003995137554113626 -0.00006634692795159935 -0.00009219291996487301 -0.00011735612481800217 -0.00014153678229433808 -0.00016421863868743003 -0.00018560153414171054 -0.00020530244171368395 -0.00022298829449596269 -0.00023844259899874487 -0.00025089930133503913 -0.00026039170819558421 -0.00026657009932762321 -0.00026875168757101164 -0.00026667001939983948 -0.00025970892103543974 -0.00024750201887968615 -0.00022928325904558733 -0.00020430324099152131 -0.00017206236435640676 -0.00013152812172734224 -0.00008196776590807531 -0.00002244870955792067 0.00004819478149897805 0.00013099521467552222 0.00022746804440032520 0.00033869573812239661 0.00046614379023424135 0.00061154414865427498 0.00077679529475460640 0.00096387897663419153 0.00117471032901050876 0.00141175404699822615 0.00167754143909348841 0.00197485361397298220 0.00230670482714856462 0.00267619260085893984 0.00308719716457517279 0.00354359874776832839 0.00404942746001779597 0.00460942950475384805 0.00522865084562340598 0.00591272031336131931 0.00666744992550150073 0.00749936779342874615 0.00841570146903336536 0.00942406153114916378 0.01053264142569787509 0.01175058383928728745 0.01308784747244828850 0.01455534026639782041 0.01616441980267779854 0.01792789250387727407 0.01985949737992598330 0.02197415582827488834 0.02428810486065913210 0.02681896371647951582 0.02958596700963767034 0.03261001468857216423 0.03591358876953165691 0.03952138616369893498 0.04346016879708258784 0.04775914663746050337 0.05245002765441597603 0.05756733423289972507 0.06314905265369930021 0.06923606687969652285 0.07587350747684240559 0.08311063504073956665 0.09100167286391069865 0.09960627322946891127 0.10898981717133437996 0.11922496323535371199 0.13039241353318686834 0.14258194624972020392 0.15589443069785602347 0.17044299305268850730 0.18635684662093865427 0.20378347342919767016 0.22289292078703226707 0.24388414621157045170 0.26699226163273692691 0.29249964117461502155 0.32075094247296931371 0.35217515570451496387 0.38731891027765641411 0.42689455304056878049 0.47185712004349511517 0.52352269186428657122 0.58375869138593827756 0.65529245363293853188 0.74222246682076331581 0.85088316392756269124 0.99133254938266190948 1.17995017090422038564 1.44392666157067139920 1.82829053563260401916 2.40201631918068869709 3.23166535198815552121 0.45093996745035558327 0.60611530311089900636 0.56679336561221704827 0.48081098092254859200 0.38954841152876201749 0.30423999480307967191 0.22694303703854473708 0.15677570763373283036 0.09191801266831778339 0.03028091674727988875 
-0.03744832798070585334 -0.11382222650563877941 -0.19474123950023458640 -0.28364393231338325130 -0.38471077751332738437 -0.50352197119408526049 -0.64842796212354780749 -0.83379145954621258774 -1.08854189232046261182 -1.48123397095737519003 -4.21274443537600173926 -2.80655581515195873266 -2.09975576379993800202 -1.68288235429016186373 -1.40627595215138878615 -1.20692583046837675909 -1.05462540223063183653 -0.93324633995726069546 -0.83342043638987761689 -0.74933900245416795727 -0.67720916115759532961 -0.61444587577098208619 -0.55922188670895311979 -0.51020316216188255076 -0.46638738693569242733 -0.42700244924386909773 -0.39143957763703418617 -0.35920943780836567250 -0.32991121048693050621 -0.30321183293043568741 -0.27883067142896661439 -0.25652835417557029452 -0.23609856160271128211 -0.21736184190381790948 -0.20016086416931216929 -0.18435666268347367103 -0.16982560988908373956 -0.15645769003727841295 -0.14415380590973411734 -0.13282486467001897168 -0.12239027337455321565 -0.11277657571328049413 -0.10391751793503946344 -0.09575248012395323749 -0.08822576920947697299 -0.08128692436165624313 -0.07488949607648329176 -0.06899125657229282504 -0.06355277194968889098 -0.05853792895290987203 -0.05391411470666936101 -0.04965071434175818976 -0.04571978777503550584 -0.04209545984327551366 -0.03875405391731051585 -0.03567346887242536790 -0.03283356355712920005 -0.03021581586646255799 -0.02780288843840455007 -0.02557906617387255971 -0.02352966764625813445 -0.02164102249945230177 -0.01990089549005779127 -0.01829773942014573107 -0.01682062254593331974 -0.01545995748871245579 -0.01420676760488974108 -0.01305275541028251551 -0.01199000709476557604 -0.01101149865498959879 -0.01011060489826650852 -0.00928140971024330949 -0.00851828532541961357 -0.00781593950156728862 -0.00716969732365244257 -0.00657508493273284336 -0.00602791411492194489 -0.00552480103988912952 -0.00506195412830668431 -0.00463639431295651168 -0.00424500991090204140 -0.00388521708530071338 -0.00355434386858273846 -0.00325015894484937708 -0.00297036247427887989 -0.00271311140666657914 -0.00247661275570582474 -0.00225921698133049742 -0.00205927869691165328 -0.00187515103944814140 -0.00170581326885299589 -0.00154986670937764235 -0.00140619636538784798 -0.00127370026169613070 -0.00115141875035409263 -0.00103839762500996450 -0.00093361808846909977 -0.00083655976484453001 -0.00074623180185519583 -0.00066213594102315252 -0.00058363143654610995 -0.00050983103579150006 -0.00044030037685634818 -0.00037438800100889270 -0.00031155668439083312 -0.00025134804068580724 -0.00019321397987862791 -0.00013688113897441297 -0.00008163289705727362 -0.00002704027096448338 0.00002728970834193944 0.00008184902936269593 0.00013703066114909048 0.00019339681364012720 0.00025131438741234069 0.00031138981241796051 0.00037428775182663676 0.00044011687067612885 0.00050974745639812509 0.00058354784742718226 0.00066211932700965023 0.00074623174961698728 0.00083652629857812130 0.00093351789649107953 0.00103828066716326228 0.00115145156198089124 0.00127386619222550766 0.00140632888450359958 0.00154999912745422712 0.00170604551014261934 0.00187539984208673284 0.00205939418652963113 0.00225938235153814136 0.00247676140123516755 0.00271314341692781725 0.00297026120736082998 0.00325010760232594901 0.00355427586082345372 0.00388519907549720071 0.00424502536078686689 0.00463635886871584940 0.00506200207066696828 0.00552474907060711805 0.00602786211502775830 0.00657499958206984782 0.00716972849709981205 0.00781608719605747862 0.00851839965803321414 0.00928157394473621070 0.01011086899127420710 0.01101176268258629611 0.01199020443919995328 0.01305285275990113875 0.01420688152754131899 0.01545993809792375363 0.01682050314094104063 0.01829753664415003159 0.01990085912543678240 0.02164106924002736840 0.02352958090031805408 0.02557894671937321895 0.02780288525114774437 0.03021574585780402791 0.03283346006675993967 0.03567333190631728768 0.03875401669781008973 0.04209558897398871236 0.04571986674842709597 0.04965084305984483748 0.05391439306723110059 0.05853824035592709168 0.06355288321719129718 0.06899140081521766554 0.07488973986740467270 0.08128696789405123746 0.08822559577743559200 0.09575232281282652913 0.10391744327949184457 0.11277660024817548479 0.12239018039853732933 0.13282490469680852119 0.14415387816359809259 0.15645764464942280014 0.16982551341865342875 0.18435653169826243802 0.20016084844657394681 0.21736202459445222446 0.23609874273815978363 0.25652850030725576902 0.27883088231985025951 0.30321207509949293923 0.32991131720633981583 0.35920955874061943902 0.39143972919056035931 0.42700243130119852619 0.46638726579478895218 0.51020307068986681109 0.55922179119246961942 0.61444579241967467453 0.67720903957800104855 0.74933880714927181277 0.83342038440230337137 0.93324629671009584619 1.05462524949993241563 1.20692569923737713644 1.40627570585970662620 1.68288212065038411680 2.09975538229711533589 2.80655539369393203231 4.21274368093816420355 1.48123374442517397043 1.08854172611451538444 0.83379133239552261081 0.64842786333578816826 0.50352189454132689761 0.38471071898318248694 0.28364388918014626917 0.19474120989676657612 0.11382220920712199375 0.03744832229003468987 
-0.04313849218609111524 -0.13118131231587004670 -0.22472306840631839364 -0.32818064166516336400 -0.44743716672512423571 -0.59140067589281919425 -0.77558736551672224913 -1.03140253406165949279 -1.43302674609461111466 -2.18406392446130048768 -3.71157943797826739285 -2.65913103390132654624 -2.09052480100552884323 -1.73222667639417826635 -1.48081056068923944125 -1.29119784040596807806 -1.14103577682796264448 -1.01798174897307180942 -0.91461224071713909112 -0.82615336892860802287 -0.74936896877778069737 -0.68197055871511635949 -0.62228287514768187982 -0.56904361568224137713 -0.52127800657064071732 -0.47821719557703906700 -0.43924342916007119708 -0.40385219949583883725 -0.37162548206792733740 -0.34221241907920074699 -0.31531512045865095484 -0.29067805548755298872 -0.26808000995147907020 -0.24732790625387424122 -0.22825199601107515335 -0.21070207701817877943 -0.19454448384138656181 -0.17965966901526517208 -0.16594023964598114684 -0.15328934845701591705 -0.14161936106941849789 -0.13085075405443793994 -0.12091116724904704682 -0.11173462129465264181 -0.10326083652692508164 -0.09543464903693699153 -0.08820550402689900094 -0.08152701332088677089 -0.07535656653202460475 -0.06965498744065835857 -0.06438622874595434364 -0.05951709962141257804 -0.05501702150730833352 -0.05085780837087010287 -0.04701346830392832271 -0.04346002383962287857 -0.04017534878554122890 -0.03713901970834587035 -0.03433218048352344731 -0.03173741854512425464 -0.02933864849486450543 -0.02712101745130385960 -0.02507079789474936371 -0.02317530747530639756 -0.02142282658598412132 -0.01980252426863502932 -0.01830438998935234735 -0.01691917077313029316 -0.01563831324773372333 -0.01445391018977953274 -0.01335865120479100623 -0.01234577720554697576 -0.01140903838368649906 -0.01054265539530244850 -0.00974128350577114013 -0.00899997945987516222 -0.00831417086252778104 -0.00767962787218396184 -0.00709243702539986975 -0.00654897703440734426 -0.00604589841197999966 -0.00558009493012536634 -0.00514869702519387979 -0.00474904430458266379 -0.00437867232213141888 -0.00403529729971132886 -0.00371680199295867150 -0.00342122260684860589 -0.00314673667025512421 -0.00289165178867184167 -0.00265439520278479713 -0.00243350408671687279 -0.00222761652582526308 -0.00203546311717748511 -0.00185585914135368013 -0.00168769725705735429 -0.00152994067341065063 -0.00138161675833410515 -0.00124181104428186095 -0.00110966159462504437 -0.00098435358204554142 -0.00086511450423661118 -0.00075120915700091192 -0.00064193527701614478 -0.00053661915414506315 -0.00043461147796477963 -0.00033528333523199691 -0.00023802233280121270 -0.00014222882216163347 -0.00004731220245463978 0.00004731272083828314 0.00014222934381099769 0.00023802286094871196 0.00033528387316666681 0.00043461202905892233 0.00053661972186590506 0.00064193586494582021 0.00075120976890307681 0.00086511514408974953 0.00098435425407460662 0.00110966250839905482 0.00124181191566311759 0.00138161759516633323 0.00152994148238183364 0.00168769804435753984 0.00185585991303136326 0.00203546387939606849 0.00222761728504624430 0.00243350484982641016 0.00265439597733684723 0.00289165258305802524 0.00314673749356816695 0.00342122346859257114 0.00371680290170003967 0.00403529825979995205 0.00437867332592507992 0.00474904531508761954 0.00514869793859318130 0.00558009549776792603 0.00604589809540491147 0.00654897792032863284 0.00709243745657660990 0.00767962800480786936 0.00831417078110625006 0.00899997920443284215 0.00974128309323782186 0.01054265483111877649 0.01140903766750109294 0.01234577633385763179 0.01335865017217373329 0.01445390898950804290 0.01563831187204422699 0.01691916921352126443 0.01830438823713406715 0.01980252231626686288 0.02142282442970407791 0.02317530512108469803 0.02507079537019725815 0.02712101482796077864 0.02933864591634223473 0.03173741434365529024 0.03433217669642632530 0.03713901574544604955 0.04017534435621786248 0.04346001880084372770 0.04701346257856342525 0.05085780190815672452 0.05501701426437744652 0.05951709155477895308 0.06438621980760639296 0.06965497757627786557 0.07535655568019403172 0.08152700141299604186 0.08820549098807298205 0.09543463478871842820 0.10326082099399758185 0.11173460442030158646 0.12091114902908742246 0.13085073460792284727 0.14161934077128301990 0.15328932461861588532 0.16594021409618683882 0.17965964144932866642 0.19454445400401548794 0.21070204467717718044 0.22825196093581417989 0.24732786820243252146 0.26807996866312833184 0.29067801067706328100 0.31531507181167195419 0.34221236624730783094 0.37162542466306935918 0.40385213708325018445 0.43924336124955071226 0.47821712161110940809 0.52127792590814314710 0.56904352757444298661 0.62228277870181702980 0.68197045283833601648 0.74936885210211912067 0.82615324226207387248 0.91461209935845322327 1.01798159122618248063 1.14103559993297465347 1.29119764029256733906 1.48081033130379546847 1.73222640819466588979 2.09052447746793435002 2.65913062250880916082 3.71157886392859914793 2.18406358663761768213 1.43302652434615152011 1.03140237437528203834 0.77558724536567147378 0.59140058422119889947 0.44743709733119196859 0.32818059074318589596 0.22472303352445474611 0.13118129194857303110 0.04313848548753242834 
-0.04706282050668808559 -0.14304146178336751838 -0.24478907950637229796 -0.35691839832201255334 -0.48545657067885050751 -0.63905619872918650870 -0.83111828832905021436 -1.08320456317805402513 -1.42809863136992398758 -1.89685045826944231884 -2.39535534392183002694 -2.17528883320403743085 -1.88021669082823694730 -1.62534467728152720589 -1.41900718005025461288 -1.25174720034827990922 -1.11392775804445620658 -0.99829724576730338725 -0.89970161965056250075 -0.81447891545025741245 -0.73998299082288165884 -0.67425984588045162482 -0.61583446378277173494 -0.56356997717848633656 -0.51657321948137768786 -0.47413016127397678012 -0.43566090198659646049 -0.40068769619950539429 -0.36881183597913480554 -0.33969666251677743674 -0.31305489411136533384 -0.28863904288894404182 -0.26623407451883518426 -0.24565171880737701748 -0.22672601040430673258 -0.20930975651210048660 -0.19327171050070091063 -0.17849428829974089972 -0.16487170594866262796 -0.15230844675655941245 -0.14071798700114768188 -0.13002173678331230278 -0.12014812934979302028 -0.11103186302851009160 -0.10261324209032030019 -0.09483760928819862102 -0.08765485232875347421 -0.08101897187883899676 -0.07488770117970222628 -0.06922216926377511292 -0.06398660127751143456 -0.05914805060465933018 -0.05467615842821516026 -0.05054293712261848093 -0.04672257447048244750 -0.04319125618419517032 -0.03992700460511366956 -0.03690953177200362312 -0.03412010530688291965 -0.03154142576410889909 -0.02915751245216147147 -0.02695360691088666272 -0.02491606967169990305 -0.02303229884204838207 -0.02129064888586662541 -0.01968035706967019571 -0.01819147572794443946 -0.01681480984453087579 -0.01554185950254249882 -0.01436476679953724300 -0.01327626686282834534 -0.01226964263361662866 -0.01133868311728347678 -0.01047764482402180342 -0.00968121614715045098 -0.00894448444787365737 -0.00826290563426868019 -0.00763227604004712568 -0.00704870642669108705 -0.00650859795335856361 -0.00600862136642676958 -0.00554569049399100678 -0.00511695268983869411 -0.00471976419377240219 -0.00435167584127760243 -0.00401041796641576909 -0.00369388639054224477 -0.00340012943159773151 -0.00312733585786428847 -0.00287382371165545436 -0.00263802993248685169 -0.00241850071540872236 -0.00221388254423193764 -0.00202291384403197050 -0.00184441720109229657 -0.00167729210248213079 -0.00152050815024118435 -0.00137309870823831837 -0.00123415494221568167 -0.00110282021446250766 -0.00097828477743644449 -0.00085978083303239750 -0.00074657774253084064 -0.00063797756731154287 -0.00053331074872930984 -0.00043193197891033819 -0.00033321622200821466 -0.00023655486051321617 -0.00014135194300379794 -0.00004702050997562601 0.00004702102507858630 0.00014135246132918056 0.00023655538529010478 0.00033321675652731031 0.00043193252650064462 0.00053331131281808553 0.00063797815147925707 0.00074657835048952403 0.00085978146866561023 0.00097828544489753089 0.00110282111725201748 0.00123415580550012560 0.00137309953810949015 0.00152050895257938024 0.00167729288301443624 0.00184441796549916770 0.00202291459796555273 0.00221388329343763512 0.00241850146579014602 0.00263803069006918189 0.00287382448243556077 0.00312733664734277106 0.00340013024378305051 0.00369388722599062191 0.00401041881823771540 0.00435167668790203965 0.00471976498609527617 0.00511695333065109725 0.00554569081175015910 0.00600862110701594343 0.00650859868293496291 0.00704870684818226234 0.00763227620571960141 0.00826290559000242286 0.00894448422311844293 0.00968121575798008838 0.01047764427766717521 0.01133868241544988553 0.01226964177459544114 0.01327626584267438403 0.01436476561281818665 0.01554185814282516009 0.01681480830482251498 0.01819147400147214100 0.01968035515105992506 0.02129064677326319988 0.02303229654059268938 0.02491606719810690596 0.02695360429655624390 0.02915750973258357526 0.03154142165073925419 0.03412010128868547820 0.03690952755686538467 0.03992699998362547742 0.04319125102081877721 0.04672256867606083830 0.05054293063255499430 0.05467615118884272540 0.05914804256533845450 0.06398659238626869250 0.06922215946503995632 0.07488769041332443699 0.08101896008007702932 0.08765483942953511409 0.09483759522016188548 0.10261322679102680144 0.11103184645266273023 0.12014811148743975711 0.13002171768315251565 0.14071796677737002934 0.15230842320831439185 0.16487168056954548678 0.17849426088147157810 0.19327168082490242540 0.20930972435805106358 0.22672597554434847922 0.24565168100058765166 0.26623403350550411961 0.28863899838583284563 0.31305484580708309306 0.33969661006699458650 0.36881177900100092781 0.40068763426493125834 0.43566083461383742215 0.47413008791664656982 0.51657313951387340278 0.56356988987647071987 0.61583436829721560635 0.67425974120648046739 0.73998287577355159605 0.81447879052444438486 0.89970148087669343795 0.99829709136805167002 1.11392758558319915352 1.25174700650794612500 1.41900696033862061540 1.62534442568566972476 1.88021639985694832831 2.17528849664685708376 2.39535497337551817054 1.89685016482195600851 1.42809841038979978833 1.08320439551092717601 0.83111815963223867332 0.63905609973299359883 0.48545649544796398711 0.35691834299199698410 0.24478904154861078069 0.14304143959875170733 0.04706281320691209358 
-0.04913414856396181030 -0.14913263480447636056 -0.25447338951381404115 -0.36924730143762074519 -0.49841451893904875625 -0.64824926001606608672 -0.82662502589225139715 -1.04219879895160905114 -1.29931275793757516901 -1.57988393332468168850 -1.79770264623555720007 -1.76645226416474065978 -1.62970845182187074052 -1.46992816185349317593 -1.31812628188198943668 -1.18285602289239011320 -1.06463080923426378632 -0.96157785640114012971 -0.87141807666752946204 -0.79207768483269269666 -0.72182423142978513475 -0.65925137020100499363 -0.60322515692449174551 -0.55282860976756942328 -0.50731473290237083518 -0.46606932805091538796 -0.42858232131283258148 -0.39442584733641372630 -0.36323750313229430375 -0.33470750089735101795 -0.30856875058105082132 -0.28458914743802687930 -0.26256552642752506443 -0.24231888405249701890 -0.22369057028660321862 -0.20653922812520209007 -0.19073831334960322792 -0.17617406773435706491 -0.16274384909234052010 -0.15035474407610438519 -0.13892240554064683167 -0.12837007672785172296 -0.11862775033827155369 -0.10963145937923357565 -0.10132265951761643130 -0.09364769369680892019 -0.08655732412110039853 -0.08000632068597246516 -0.07395309704411601182 -0.06835938715716638470 -0.06318995649564618233 -0.05841234309148513049 -0.05399662447829522982 -0.04991520722089304307 -0.04614263627117254352 -0.04265542182154802298 -0.03943188167875200101 -0.03645199746770355631 -0.03369728320788301090 -0.03115066499314478321 -0.02879636991193867956 -0.02661982806837159821 -0.02460757503915722566 -0.02274716933529985496 -0.02102711304573956497 -0.01943677939628907225 -0.01796634600823798777 -0.01660673337446016973 -0.01534954811835853583 -0.01418703064292814453 -0.01311200681332613804 -0.01211784334878451830 -0.01119840662781590446 -0.01034802463633521796 -0.00956145181087220131 -0.00883383655016278801 -0.00816069118662610116 -0.00753786422704294523 -0.00696151468796535333 -0.00642808836693098407 -0.00593429669505596280 -0.00547709298951759571 -0.00505365904644228259 -0.00466138393934500961 -0.00429784888274387100 -0.00396081233415723766 -0.00364819617123091078 -0.00335807287105693852 -0.00308865361792309834 -0.00283827726755725429 -0.00260540010005749778 -0.00238858629813543111 -0.00218649909167312195 -0.00199789251361770503 -0.00182160371645756491 -0.00165654580150831343 -0.00150170111684055918 -0.00135611498221610560 -0.00121888980188056273 -0.00108917952793219364 -0.00096618449320851063 -0.00084914630789856282 -0.00073734341279996229 -0.00063008650094786844 -0.00052671429452644247 -0.00042658946700080413 -0.00032909471338715690 -0.00023362894417400248 -0.00013960357932996104 -0.00004643891948319379 0.00004643942815962809 0.00013960409116720029 0.00023362946236449300 0.00032909524115332101 0.00042659000764333488 0.00052671485143762631 0.00063008707763156924 0.00073734401289993201 0.00084914693520343754 0.00096618515175173059 0.00108918041400174470 0.00121889065098468308 0.00135611579919092673 0.00150170190681697679 0.00165654656965552594 0.00182160446793477870 0.00199789325351584779 0.00218649982501983864 0.00238858702986177729 0.00260540083477311946 0.00283827800932223706 0.00308865436959848694 0.00335807363320728136 0.00364819694027074259 0.00396081309928686398 0.00429784962131973813 0.00466138461072129751 0.00505365958617554067 0.00547709331156165380 0.00593429672197942626 0.00642808893896840150 0.00696151504752773320 0.00753786437984738100 0.00816069115008200008 0.00883383634006251750 0.00956145143787223706 0.01034802410609436674 0.01119840594208443285 0.01211784250642833349 0.01311200581116944708 0.01418702947631966804 0.01534954678165445507 0.01660673186147876290 0.01796634431287080780 0.01943677751326866598 0.02102711097171361398 0.02274716706990032034 0.02460757258509027601 0.02661982542757068693 0.02879636707168731213 0.03115066123024146094 0.03369727925071341890 0.03645199320971459489 0.03943187700061245859 0.04265541662277660961 0.04614263047228117642 0.04991520075714683813 0.05399661729314608749 0.05841233513148413881 0.06318994770715291587 0.06835937748433884575 0.07395308642800135779 0.08000630906444872181 0.08655731142983236204 0.09364767987141642269 0.10132264449729977418 0.10963144311184114255 0.11862773278481453243 0.12837005785987287698 0.13892238531144018854 0.15035472096510793527 0.16274382409220522483 0.17617404068207498380 0.19073828405606896297 0.20653919638581264007 0.22369053588289999901 0.24231884675001924556 0.26256548597249407262 0.28458910355372069034 0.30856870296387894914 0.33470744921258122062 0.36323744700901494653 0.39442578636164848938 0.42858225502425628672 0.46606925592781955903 0.50731465435427114397 0.55282852412035510259 0.60322506340407033854 0.65925126791682886473 0.72182411936351553727 0.79207756304350562804 0.87141794225586932665 0.96157770778617313034 1.06463064452384337244 1.18285583981744979454 1.31812607785714064335 1.46992793435245183709 1.62970819962736701569 1.76645199084615955876 1.79770236810467576305 1.57988368888487817898 1.29931255688018110206 1.04219863764637654668 0.82662489791937743266 0.64824915963057860857 0.49841444173566756826 0.36924724422822685632 0.25447335007923466144 0.14913261169091279745 0.04913414094827445872 
-0.04947528750856466928 -0.14988153935677206441 -0.25472454230673347020 -0.36718289897563427537 -0.49070494362364769358 -0.62890129650380766080 -0.78493375627225359104 -0.95965284879851897593 -1.14706966810411925550 -1.32566987085612875141 -1.44911904353095644105 -1.46310912539750703765 -1.40223669044105880843 -1.30653323642861862730 -1.20071376273181984473 -1.09691980010500067522 -1.00016159959906869581 -0.91196529393546055253 -0.83231514578572252105 -0.76058951717011602511 -0.69598487872301606494 -0.63769624656927148543 -0.58498618394661083819 -0.53720457206491212254 -0.49378777430960085759 -0.45425009671452465376 -0.41817320787739142851 -0.38519586870102262566 -0.35500482831629098790 -0.32732708735930149402 -0.30192345987746338487 -0.27858326985459758163 -0.25711999970074450594 -0.23736772068847944439 -0.21917815856437705690 -0.20241827235251141914 -0.18696824703819614477 -0.17271982019574361189 -0.15957487861024466369 -0.14744427387601177770 -0.13624681564145979529 -0.12590841424916288105 -0.11636133589620789586 -0.10754356463252623399 -0.09939824290407295315 -0.09187318186032022993 -0.08492042977285674255 -0.07849588969984444553 -0.07255897915364961648 -0.06707232582513822372 -0.06200149445644176360 -0.05731474078733311828 -0.05298278917261090015 -0.04897863101148258735 -0.04527734157174334584 -0.04185591315204906238 -0.03869310282067273121 -0.03576929321216226754 -0.03306636506383076046 -0.03056758034167939009 -0.02825747481572493669 -0.02612176041149383288 -0.02414723308125421575 -0.02232169041421427913 -0.02063385456548272323 -0.01907330146150854056 -0.01763039553428158435 -0.01629622952670661817 -0.01506256895351332226 -0.01392180084050731459 -0.01286688639878019735 -0.01189131732037940203 -0.01098907540888038881 -0.01015459528260764799 -0.00938272990982369492 -0.00866871875528918423 -0.00800815833505996721 -0.00739697499353320076 -0.00683139973119972765 -0.00630794492495923009 -0.00582338314968122717 -0.00537472572256780801 -0.00495920656703452423 -0.00457426363441482131 -0.00421752341618231164 -0.00388678631625172244 -0.00358001308917055283 -0.00329531226348933615 -0.00303092847523056541 -0.00278523164059296668 -0.00255670690203047002 -0.00234394528541903568 -0.00214563501069409135 -0.00196055340232148545 -0.00178755934962193663 -0.00162558627026632152 -0.00147363553341994802 -0.00133077030191830481 -0.00119610975516826201 -0.00106882365686344905 -0.00094812733121951709 -0.00083327649252673552 -0.00072356309983256928 -0.00061831072914353413 -0.00051687046140447279 -0.00041861688116928697 -0.00032294422037892900 -0.00022926262347899851 -0.00013699451067550328 -0.00004557101680680020 0.00004557151585427022 0.00013699501282216087 0.00022926313184401526 0.00032294473809979518 0.00041861741150173160 0.00051687100765251959 0.00061831129471112689 0.00072356368825521322 0.00083327710750480399 0.00094812797661159021 0.00106882452238943326 0.00119611058524926595 0.00133077110087087558 0.00147363630586039296 0.00162558702089254936 0.00178756008307023873 0.00196055412313655975 0.00214563572327741703 0.00234394599383569435 0.00255670760982595890 0.00278523235048344642 0.00303092918853831161 0.00329531297919183341 0.00358001380258987645 0.00388678701733591314 0.00421752408737707807 0.00457426424924634034 0.00495920709178476748 0.00537472612632816649 0.00582338343146748816 0.00630794537597678673 0.00683140002311122263 0.00739697511609183067 0.00800815829042733629 0.00866871854919404328 0.00938272954735530629 0.01015459476675195649 0.01098907474037347232 0.01189131649786567824 0.01286688541925207208 0.01392179969962825670 0.01506256764598756792 0.01629622804657393509 0.01763039387527198798 0.01907329961743531310 0.02063385253042226974 0.02232168818219804063 0.02414723064476653747 0.02612175775693725832 0.02825747191414762494 0.03056757691795475296 0.03306636127422712956 0.03576928903067710941 0.03869309818636479381 0.04185590799742400225 0.04527733583311210896 0.04897862463062174765 0.05298278209511064762 0.05731473296028244402 0.06200148582650000240 0.06707231633715449171 0.07255896874989675727 0.07849587831988080744 0.08492041735393252022 0.09187316833837833041 0.09939822821493304872 0.10754354871254589998 0.11636131868011767576 0.12590839566008593664 0.13624679556503760391 0.14744425131252403283 0.15957485415212746549 0.17271979369858747599 0.18696821833149745995 0.20241824124627716408 0.21917812485142795786 0.23736768414408859762 0.25711996008072557363 0.27858322689266190597 0.30192341328214911123 0.32732703681041308563 0.35500477346083580965 0.38519580914839313124 0.41817314319372633769 0.45425002641609257825 0.49378769785503651146 0.53720448884656657462 0.58498609328187678447 0.63769614769325577708 0.69598477078505083249 0.76058939995216068297 0.83231501731708512626 0.91196515299689973055 1.00016144490852498805 1.09691963038084772109 1.20071357692003055639 1.30653303423965638785 1.40223647345394564212 1.46310889900573348754 1.44911881931214292507 1.32566966573270539342 1.14706949059967477922 0.95965270027502547201 0.78493363476832667125 0.62890119913426689724 0.49070486763590659418 0.36718284210601070949 0.25472450284918873864 0.14988151613739253420 0.04947527984354646580 
-0.04836074962210612505 -0.14619369280735372563 -0.24736034138069684651 -0.35405480853454518453 -0.46832106007611340459 -0.59171722610321997315 -0.72455585389444632227 -0.86440917186608068334 -1.00364319482425745633 -1.12660683846477760461 -1.20999453163460946037 -1.23462850345328889468 -1.20959594811626214295 -1.15325433068805938142 -1.08127573251164732504 -1.00394781519673403913 -0.92713049512154643850 -0.85380657395588088754 -0.78528769536976406052 -0.72198036008411348163 -0.66382951904261244813 -0.61056255340647735963 -0.56181876022775467661 -0.51721572023584072575 -0.47638169555660914156 -0.43897007662017761831 -0.40466454478117919180 -0.37317959127404098929 -0.34425885407256884285 -0.31767256034610391602 -0.29321473171492029586 -0.27070047240213890305 -0.24996348183238925600 -0.23085384043630585715 -0.21323607092992413747 -0.19698745568230702219 -0.18199658225491965879 -0.16816208740015325951 -0.15539157127685276905 -0.14360065651527365027 -0.13271216965554999412 -0.12265542873114210209 -0.11336561436488090671 -0.10478322035060050332 -0.09685356560583890939 -0.08952636106753564249 -0.08275532341015523485 -0.07649782918693559530 -0.07071460404553309154 -0.06536944253332843680 -0.06042895471764953008 -0.05586233642878135619 -0.05164116041333266516 -0.04773918608067306835 -0.04413218585228251278 -0.04079778639425546416 -0.03771532323972426326 -0.03486570749639872346 -0.03223130349356506663 -0.02979581635869199552 -0.02754418884182929794 -0.02546250568064789555 -0.02353790646011821863 -0.02175850467483364525 -0.02011331334050847630 -0.01859217634994747570 -0.01718570514065653754 -0.01588522024460803372 -0.01468269732851412712 -0.01357071736682757823 -0.01254242062092458809 -0.01159146412506584234 -0.01071198240472859275 -0.00989855117537463691 -0.00914615379057903688 -0.00845015022613693212 -0.00780624840478805204 -0.00721047768081017892 -0.00665916431829782773 -0.00614890880895613279 -0.00567656495872315148 -0.00523922018407119161 -0.00483417786467987831 -0.00445894061512741580 -0.00411119483134214647 -0.00378879642546681161 -0.00348975760568692728 -0.00321223461856590120 -0.00295451637893351382 -0.00271501391755024635 -0.00249225058206903327 -0.00228485293082947294 -0.00209154226335939164 -0.00191112673534221678 -0.00174249400947568134 -0.00158460439654173335 -0.00143648444465460656 -0.00129722093685225026 -0.00116595525997742477 -0.00104187811017952825 -0.00092422462352970136 -0.00081226923117960759 -0.00070532176484339182 -0.00060272285439255668 -0.00050383994078528893 -0.00040806337586296593 -0.00031480266346695096 -0.00022348281874418063 -0.00013354082310956805 -0.00004442215294608864 0.00004442263925374945 0.00013354131242149236 0.00022348331407961997 0.00031480316791343554 0.00040806389256464737 0.00050384047294627088 0.00060272340529854418 0.00070532233790665533 0.00081226982996895902 0.00092422525174717940 0.00104187895158314170 0.00116595606674374519 0.00129722171317125934 0.00143648519485950477 0.00158460512495572914 0.00174249472032206310 0.00191112743270771546 0.00209154295107594201 0.00228485361233599082 0.00249225126020324872 0.00271501459426559677 0.00295451705486615701 0.00321223529243019890 0.00348975827356601265 0.00378879708007151539 0.00411119546159799398 0.00445894120711887165 0.00483417840539901444 0.00523922067052040585 0.00567656541429373274 0.00614890917463695175 0.00665916455283355191 0.00721047777100136678 0.00780624834632814846 0.00845015001891769035 0.00914615343560298832 0.00989855067320299931 0.01071198175475518433 0.01159146332537719370 0.01254241966830660360 0.01357071625695038808 0.01468269605609695549 0.01588521880354909488 0.01718570352421622260 0.01859217455075334868 0.02011331135031046990 0.02175850248372634965 0.02353790405484224024 0.02546250304131081332 0.02754418593691299044 0.02979581321062685362 0.03223129989754824898 0.03486570345241191138 0.03771531871676059300 0.04079778134741085527 0.04413218023213649754 0.04773917983712072655 0.05164115349635900465 0.05586232878800501123 0.06042894630139017398 0.06536943328787236940 0.07071459391456202948 0.07649781811124023445 0.08275531132764690767 0.08952634791320634999 0.09685355131147488361 0.10478320484332503959 0.11336559756305597535 0.12265541053534556593 0.13271214993266500226 0.14360063460689853621 0.15539154750515982162 0.16816206162866664808 0.18199655432504791008 0.19698742541633895708 0.21323603813245606275 0.23085380489419993211 0.24996344331362774227 0.27070043065400894999 0.29321468646161585880 0.31767251128608953170 0.34425880087552540587 0.37317953357736022291 0.40466448218615835852 0.43897000868777957816 0.47638162180316911964 0.51721564012899956531 0.56181867318363776231 0.61056245878929493731 0.66382941616821011799 0.72198024862403731294 0.78528757406338911551 0.85380644197578570154 0.92713035173253410814 1.00394765987736844792 1.08127556520246592697 1.15325415223221927619 1.20959576094301524130 1.23462831241070203347 1.20999434440546393965 1.12660666413412435816 1.00364303951077538102 0.86440903808572222555 0.72455574174462444859 0.59171713450226404163 0.46832098756768247849 0.35405475371072259172 0.24736030307412060214 0.14619367016592541009 0.04836074213206493361 
-0.04613476779464220634 -0.13917214086977991450 -0.23446832187416166704 -0.33335493370569624361 -0.43680726204302411375 -0.54509069393850251295 -0.65716326133624436423 -0.76978478994716326156 -0.87648710086205561254 -0.96711975654411808101 -1.02962374108945819984 -1.05581440866477027640 -1.04826426788262150325 -1.01561240569568944636 -0.96718702142997270421 -0.91046523304877169380 -0.85060599173452544619 -0.79084281139673917593 -0.73304870165332602916 -0.67821470912624692851 -0.62679028357988442188 -0.57890568778628748170 -0.53451058332205980683 -0.49345785309412359965 -0.45555321106084067928 -0.42058396942835418741 -0.38833530335309673909 -0.35859909754137997417 -0.33117843635383614753 -0.30588956823760171666 -0.28256243423398164083 -0.26104040620665847072 -0.24117961479029115246 -0.22284808829444058276 -0.20592482903672659766 -0.19029889719185288932 -0.17586853889901221670 -0.16254037587308367563 -0.15022866258173617204 -0.13885461084197858739 -0.12834577818234271795 -0.11863551665497129584 -0.10966247248154981087 -0.10137013679916928588 -0.09370643810116985328 -0.08662337339381154244 -0.08007667361324966038 -0.07402549959220960929 -0.06843216530821538690 -0.06326188554497291783 -0.05848254545202991039 -0.05406448979681011124 -0.04998032997120871457 -0.04620476704560116943 -0.04271442936247149547 -0.03948772333295602621 -0.03650469624756014220 -0.03374691004015994977 -0.03119732505532546440 -0.02884019296673367982 -0.02666095847390304030 -0.02464616700915023273 -0.02278338240371713397 -0.02106110848451026030 -0.01946871777179670637 -0.01799638545710635640 -0.01663502843372910434 -0.01537624898256817474 -0.01421228274913088896 -0.01313595067734762978 -0.01214061459299808909 -0.01122013615423411714 -0.01036883890953022025 -0.00958147322359659270 -0.00885318385097755289 -0.00817947995390477800 -0.00755620737713513790 -0.00697952300662163516 -0.00644587105221527956 -0.00595196110643292364 -0.00549474774282354694 -0.00507141219032392065 -0.00467934409246972827 -0.00431612613009946244 -0.00397951886860536952 -0.00366744694858311959 -0.00337798628950780611 -0.00310935222615382756 -0.00285988850438734232 -0.00262805706860214094 -0.00241242857786261311 -0.00221167359246043915 -0.00202455437652182546 -0.00184991726621230868 -0.00168668555638018525 -0.00153385286176033198 -0.00139047691180449462 -0.00125567374085200356 -0.00112861223769633590 -0.00100850902118754249 -0.00089462374334270400 -0.00078625404381860164 -0.00068273187394551904 -0.00058341898280467319 -0.00048770307150114434 -0.00039499401801368350 -0.00030472023883842958 -0.00021632516490455167 -0.00012926381007583032 -0.00004299941111507444 0.00004299988168365854 0.00012926428354542718 0.00021632564419116207 0.00030472072691800633 0.00039499451789215545 0.00048770358626437638 0.00058341951563178895 0.00068273242811223156 0.00078625462273718139 0.00089462435053533351 0.00100850983455025300 0.00112861301696298710 0.00125567449022923050 0.00139047763544730696 0.00153385356371882331 0.00168668624057455308 0.00184991793633959567 0.00202455503597265274 0.00221167424423407422 0.00241242922439210972 0.00262805771151120027 0.00285988914423218610 0.00310935286213509521 0.00337798691918411720 0.00366744756776615777 0.00397951947182284549 0.00431612671223213784 0.00467934465216701678 0.00507141273607236709 0.00549474830116192248 0.00595196141351228558 0.00644587124257633981 0.00697952306877025475 0.00755620730494621640 0.00817947974451727067 0.00885318350296426804 0.00958147273573350944 0.01036883828006041064 0.01122013538058963533 0.01214061367164509520 0.01313594960378139387 0.01421228151790743244 0.01537624758736089170 0.01663502686728046687 0.01799638371105971579 0.01946871583632159286 0.02106110634754798649 0.02278338004958191387 0.02464616441656242163 0.02666095561374259848 0.02884019004126214814 0.03119732165293376269 0.03374690616466335946 0.03650469188081650884 0.03948771844330400960 0.04271442391094393276 0.04620476098939396703 0.04998032326521295587 0.05406448239398176092 0.05848253730318164756 0.06326187659838111710 0.06843215550923209545 0.07402548888294280260 0.08007666193219353801 0.08662336067531195560 0.09370642427443343081 0.10137012178622839542 0.10966245619344228146 0.11863549898557035345 0.12834575900011857552 0.13885458969988384581 0.15022863963293331402 0.16254035098587471531 0.17586851192368024854 0.19029886796153305806 0.20592479736787072664 0.22284805398666729381 0.24117957762559150137 0.26104036594813195826 0.28256239062421917296 0.30588952099681543384 0.33117838517781439389 0.35859904209941229070 0.38833524328577728735 0.42058390434569659089 0.45555314054086581965 0.49345777668264978466 0.53451050053437476617 0.57890559811208941454 0.62679018649292095322 0.67821460429610569420 0.73304858833665331730 0.79084268911032318261 0.85060586016846906343 0.91046509219362081744 0.96718687178026341300 1.01561224854374954063 1.04826410567518069072 1.05581424528859280088 1.02962358176486290517 0.96711960688752929283 0.87648696522357349981 0.76978467081247026194 0.65716315962219551405 0.54509060956248722718 0.43680719442182963652 0.33335488209507380120 0.23446828557063939535 0.13917211932012263365 0.04613476065085258399 
-0.04314094848130167748 -0.12989178100293208296 -0.21798587154052029291 -0.30808934237105733978 -0.40046236045177763252 -0.49467502627151493932 -0.58922170756480873877 -0.68107962572423241809 -0.76540066213268032058 -0.83576134576019422973 -0.88556626751431166689 -0.91074112223372916120 -0.91203430905377080862 -0.89374400278210086590 -0.86139471446378235164 -0.82012010383386124701 -0.77398542737101450051 -0.72590997824324432486 -0.67784959072060391172 -0.63103949134716286196 -0.58621121817590160497 -0.54375933083670502377 -0.50386003218006347737 -0.46655189775776650940 -0.43178932616427911917 -0.39947728667929838231 -0.36949360166145361895 -0.34170305918450938343 -0.31596622556373410440 -0.29214484201649848494 -0.27010503077674274941 -0.24971910340023217856 -0.23086648282768296170 -0.21343406891442540108 -0.19731625973067878910 -0.18241476514934573672 -0.16863830027617932039 -0.15590221461145303827 -0.14412809233504964013 -0.13324334583426522549 -0.12318081584822726526 -0.11387838722484389109 -0.10527862210715444036 -0.09732841626335697605 -0.08997867660584635274 -0.08318402079327436027 -0.07690249805680893225 -0.07109533026039116521 -0.06572667205009596891 -0.06076338888632459856 -0.05617485174869374376 -0.05193274733524377851 -0.04801090262909757378 -0.04438512276805473000 -0.04103304121905293478 -0.03793398132750369633 -0.03506882837738367620 -0.03241991136134547702 -0.02997089372086314540 -0.02770667237230961533 -0.02561328487199032722 -0.02367782147829622375 -0.02188834766108316288 -0.02023382908769355559 -0.01870406380503841781 -0.01728961927293548584 -0.01598177415457202599 -0.01477246450275471190 -0.01365423400804033349 -0.01262018800043063216 -0.01166395091949601337 -0.01077962698936896224 -0.00996176385556490906 -0.00920531895850063009 -0.00850562843580315864 -0.00785837836134284373 -0.00725957814321942507 -0.00670553591632261359 -0.00619283577753537706 -0.00571831672252609557 -0.00527905295764075078 -0.00487233674192122379 -0.00449566018476565965 -0.00414670094418867485 -0.00382330756438675756 -0.00352348621074916046 -0.00324538837759402732 -0.00298729949211429258 -0.00274762834383657228 -0.00252489727459503932 -0.00231773306832883108 -0.00212485848462784510 -0.00194508438405183171 -0.00177730239660500722 -0.00162047808806242699 -0.00147364458228493866 -0.00133589659995103638 -0.00120638487704494146 -0.00108431092877503410 -0.00096892212655852461 -0.00085950719560967670 -0.00075539132680657595 -0.00065593270429542549 -0.00056051813138280338 -0.00046855934439760105 -0.00037948938583887148 -0.00029275910894854817 -0.00020783379191979812 -0.00012418984114415110 -0.00004131156310038797 0.00004131201504387061 0.00012419029586541175 0.00020783425222825613 0.00029275957767027627 0.00037948986583324906 0.00046855983861227024 0.00056051864286033037 0.00065593323617663124 0.00075539188232054411 0.00085950777807708434 0.00096892290756878108 0.00108431167633704639 0.00120638559534536061 0.00133589729298666526 0.00147364525390769607 0.00162047874193604891 0.00177730303611345342 0.00194508501228096709 0.00212485910427884228 0.00231773368163157301 0.00252489788312659780 0.00274762894840963057 0.00298730009270220531 0.00324538897328252585 0.00352348679997949166 0.00382330814574172173 0.00414670151782814411 0.00449566075496288242 0.00487233732043346190 0.00527905356730140607 0.00571831698895797214 0.00619283593520758568 0.00670553595657374935 0.00725957806016919172 0.00785837815124590389 0.00850562809602828374 0.00920531848671302111 0.00996176324920827749 0.01077962624531914049 0.01166395003391607066 0.01262018696860933709 0.01365423282436883934 0.01477246316070990328 0.01598177264649669471 0.01728961758988512010 0.01870406193640483661 0.02023382702056875093 0.02188834537936668045 0.02367781896160270350 0.02561328209483015872 0.02770666963664125682 0.02997089050827961287 0.03241990767250790828 0.03506882419853640798 0.03793397663405639886 0.04103303597895791022 0.04438511694431990229 0.04801089618115206292 0.05193274021957572373 0.05617484391898519558 0.06076338029323335999 0.06572666264102078326 0.07109531997909368517 0.07690248684288081282 0.08318400858142449561 0.08997866332473680728 0.09732840183370949916 0.10527860643890774028 0.11387837021336333354 0.12318079737052789469 0.13324332557204832117 0.14412807034083485735 0.15590219075823696926 0.16863827442228362941 0.18241473713825062664 0.19731622939084314527 0.21343403605902200315 0.23086644725397398314 0.24971906488875150743 0.27010498909032676362 0.29214479689913364080 0.31596617673949778382 0.34170300635667893996 0.36949354451186189330 0.39947722486835535172 0.43178925933198941678 0.46655182552636731419 0.50385995415911710715 0.54375924663174202145 0.58621112740229130988 0.63103939372737560820 0.67784948587681193022 0.72590986596041962020 0.77398530763738815352 0.82011997694838911777 0.86139458118121403629 0.89374386448733522670 0.91203416792538349878 0.91074098130362823866 0.88556613047786114645 0.83576121642754963581 0.76540054368353227510 0.68107952031839835705 0.58922161636918524152 0.49467494970365039064 0.40046229846207009873 0.30808929467710566286 0.21798583779324032239 0.12989176089307413742 0.04314094180207560247 
-0.03967819360892743674 -0.11926816312017640698 -0.19949404091395672722 -0.28055420378623852073 -0.36227781112149748388 -0.44392534313094089704 -0.52396891692729319345 -0.59991134325226735946 -0.66827457618427565933 -0.72495869684966018909 -0.76613886097386174612 -0.78954950370206056220 -0.79538784331662171212 -0.78593458191513421163 -0.76452772980918792811 -0.73463504045186978075 -0.69930563567243031464 -0.66096208348464968729 -0.62140019163868576157 -0.58188244740556394063 -0.54325576686403809212 -0.50606038520461082975 -0.47061831680376253750 -0.43710037959252989737 -0.40557490915918759100 -0.37604224946313991040 -0.34845875742891663229 -0.32275331197145318285 -0.29883856470008240969 -0.27661854348793535330 -0.25599374345627534666 -0.23686449378986784708 -0.21913314420582641340 -0.20270544480489927075 -0.18749137582219743692 -0.17340560339868860140 -0.16036768244485966051 -0.14830208996149618628 -0.13713814631274412470 -0.12680986415228301389 -0.11725575232145790672 -0.10841859428903588558 -0.10024521245890372079 -0.09268622954124117186 -0.08569583126556423736 -0.07923153511664060566 -0.07325396756036384183 -0.06772665134244681973 -0.06261580374544273297 -0.05789014620154575574 -0.05352072532120999426 -0.04948074516638367726 -0.04574541044192304007 -0.04229178017848056470 -0.03909863141815850263 -0.03614633238063880150 -0.03341672457309208255 -0.03089301330697846737 -0.02855966609448201687 -0.02640231841314455430 -0.02440768686628014272 -0.02256348637098781751 -0.02085835767465571422 -0.01928179640012905871 -0.01782408908770127809 -0.01647625367502181248 -0.01522998440890543925 -0.01407760086583498271 -0.01301200077980846359 -0.01202661639686519734 -0.01111537409520635400 -0.01027265702820412407 -0.00949327056489646104 -0.00877241031904452129 -0.00810563257237495449 -0.00748882691242735987 -0.00691819091804046771 -0.00639020673793733174 -0.00590161941909084220 -0.00544941685208577553 -0.00503081096438262598 -0.00464322163497787876 -0.00428425896052964106 -0.00395170989746951307 -0.00364352423397384939 -0.00335780195242274537 -0.00309278151803815682 -0.00284682902084276712 -0.00261842810421963890 -0.00240617061763592766 -0.00220874793625314148 -0.00202494289368693181 -0.00185362227850260908 -0.00169372984809679217 -0.00154427981697624617 -0.00140435077935929797 -0.00127308002864312542 -0.00114965823860169181 -0.00103332447381698778 -0.00092336149833838199 -0.00081909149139636206 -0.00071987136354256798 -0.00062508948507344897 -0.00053416149403351376 -0.00044652678883094765 -0.00036164507202229856 -0.00027899301923040021 -0.00019806105267528018 -0.00011835019945727332 -0.00003936901521450764 0.00003936944573679213 0.00011835063261245171 0.00019806149114454108 0.00027899346567994421 0.00036164552917328230 0.00044652725948612915 0.00053416198106226442 0.00062508999142674160 0.00071987189226296877 0.00081909204565799865 0.00092336224254474519 0.00103332518545107277 0.00114965892179685891 0.00127308068725462409 0.00140435141702588417 0.00154428043711518637 0.00169373045387388732 0.00185362287278056925 0.00202494347898374283 0.00220874851471042355 0.00240617119093733400 0.00261842867355255304 0.00284682958694160160 0.00309278208125263188 0.00335780251315087597 0.00364352479332641366 0.00395171045841746782 0.00428425952943289889 0.00464322222338220403 0.00503081159023532898 0.00544941708915114287 0.00590161955270229743 0.00639020676210633187 0.00691819082793587725 0.00748882670429551478 0.00810563224316163122 0.00877240986587535243 0.00949326998474386841 0.01027265631758589315 0.01111537325006572985 0.01202661541235272580 0.01301199965023369653 0.01407759958454823934 0.01522998296810962326 0.01647625206558256394 0.01782408729884887855 0.01928179441898547619 0.02085835548571834952 0.02256348395563489984 0.02440768420257422022 0.02640231585111230128 0.02855966307100388235 0.03089300981852727279 0.03341672060679645728 0.03614632791544059032 0.03909862642648642694 0.04229177462774402763 0.04574540429550466580 0.04948073838420052883 0.05352071785994172437 0.05789013801453635200 0.06261579478250567377 0.06772664154947538595 0.07325395687881319784 0.07923152348278172941 0.08569581860938813023 0.09268621578499502967 0.10024519751511751231 0.10841857805844068441 0.11725573469133054871 0.12680984488327995408 0.13713812540009417962 0.14830206728391970294 0.16036765786897999586 0.17340557677836931916 0.18749134699822922467 0.20270541360457527968 0.21913311044252092863 0.23686445726259663935 0.25599370394918441463 0.27661850076987293257 0.29883851852434750729 0.32275326207590215866 0.34845870353662267149 0.37604219128388516324 0.40557484639236918156 0.43710031193171960950 0.47061824394400764149 0.50606030685345526621 0.54325568275746305424 0.58188235733793058913 0.62140009548279584450 0.66096198121715188378 0.69930552747227814336 0.73463492678133679448 0.76452761150886505703 0.78593446029896540939 0.79538772023539983103 0.78954938152266895823 0.76613874241540702581 0.72495858466129992070 0.66827447276460616443 0.59991125040840309612 0.52396883583249231897 0.44392527442085077949 0.36227775504569681431 0.28055416035804037200 0.19949401003214170536 0.11926814465685886546 0.03967818746645158934 
-0.03598185644315909926 -0.10800863695491602634 -0.18016792520884505890 -0.25235562073845918540 -0.32416933711701623189 -0.39477961820346796351 -0.46281727376114578654 -0.52632225417332478834 -0.58282760250252474421 -0.62966000448032244385 -0.66448097582943788098 -0.68593018828400631470 -0.69403297859548795934 -0.69007875175261634837 -0.67614658240597869110 -0.65458669249197631856 -0.62763999138222392737 -0.59723252838420504141 -0.56490664494391551465 -0.53183433974617666529 -0.49886901665944116679 -0.46660812631394432692 -0.43545247023784261486 -0.40565639464944625026 -0.37736768141679477573 -0.35065804458513039066 -0.32554586661966644634 -0.30201286657234094335 -0.28001617777722032088 -0.25949702377889849458 -0.24038690577055543685 -0.22261198409712745772 -0.20609615540086223540 -0.19076319027718113830 -0.17653819535452974776 -0.16334859017834491013 -0.15112473614310117931 -0.13980031647691126828 -0.12931253880215765051 -0.11960221203775378562 -0.11061373510793282016 -0.10229502515094468507 -0.09459740389818338535 -0.08747545817715640659 -0.08088688379852215782 -0.07479232084739328990 -0.06915518572556234034 -0.06394150380361618424 -0.05911974538771569421 -0.05466066685320569718 -0.05053715816821680029 -0.04672409756714790419 -0.04319821379374033654 -0.03993795608578931677 -0.03692337189445171752 -0.03413599220381424715 -0.03155872422738403849 -0.02917575119901427705 -0.02697243893691525507 -0.02493524883792508362 -0.02305165746891990608 -0.02131007946474583470 -0.01969980026643947113 -0.01821090975046901761 -0.01683424247061915402 -0.01556132193056503077 -0.01438430894022624251 -0.01329595377191128414 -0.01228955184851332483 -0.01135890271202200097 -0.01049827203628006522 -0.00970235646331474300 -0.00896625105678561241 -0.00828541918041603154 -0.00765566462222810884 -0.00707310579795450423 -0.00653415187859440749 -0.00603548069830539546 -0.00557401830877823912 -0.00514692005616379511 -0.00475155279904715400 -0.00438547987309467757 -0.00404644412490218208 -0.00373235545118921763 -0.00344127752159972822 -0.00317141584696978285 -0.00292110672131307147 -0.00268880696904894023 -0.00247308443456661919 -0.00227260915549587494 -0.00208614516535754468 -0.00191254287536413159 -0.00175073198818487263 -0.00159971490029997554 -0.00145856055236315285 -0.00132639868954953499 -0.00120241449666047551 -0.00108584357491503525 -0.00097596722954285120 -0.00087210803901838219 -0.00077362581275108866 -0.00067991315088722359 -0.00059039237844227266 -0.00050451157084685505 -0.00042174124487703857 -0.00034157109420229759 -0.00026350684330211926 -0.00018706720013361711 -0.00011178088880514636 -0.00003718374405714542 0.00003718415047537782 0.00011178129771971523 0.00018706761403919359 0.00026350726472668118 0.00034157152570879479 0.00042174168908504228 0.00050451203045920323 0.00059039285620343662 0.00067991364966990542 0.00077362633553124116 0.00087210874196608223 0.00097596790112730591 0.00108584421913304752 0.00120241511719909600 0.00132639928984101818 0.00145856113560660638 0.00159971546945802956 0.00175073254594204641 0.00191254342415181355 0.00208614570727239101 0.00227260969236642296 0.00247308496794329535 0.00268880750023237081 0.00292110725162553209 0.00317141637805495868 0.00344127805598060110 0.00373235599305909993 0.00404644468096237997 0.00438548045343545301 0.00475155341733590753 0.00514692027046570466 0.00557401842433080663 0.00603548071120674212 0.00653415178516414397 0.00707310559486029611 0.00765566430641739792 0.00828541874886457030 0.00896625050626598252 0.00970235579020817251 0.01049827123639324178 0.01135890178049880905 0.01228955077967830434 0.01329595255912807694 0.01438430757580266839 0.01556132040550328721 0.01683424077440598410 0.01821090787079260309 0.01969979818889300294 0.02131007717264599144 0.02305165494339345145 0.02493524644457789652 0.02697243610608968112 0.02917574792378918591 0.03155872049467656204 0.03413598799442141285 0.03692336718380151428 0.03993795084464180078 0.04319820798888873714 0.04672409116176334809 0.05053715112201317972 0.05466065912245299252 0.05911973692500349653 0.06394149455749897903 0.06915517564011153251 0.07479230986150608995 0.08088687184502896255 0.08747544518175165429 0.09459738977813159089 0.10229500981395467374 0.11061371845149492454 0.11960219387232629007 0.12931251909233221209 0.13980029510834934836 0.15112471299133067859 0.16334856510803741347 0.17653816821912415858 0.19076316091849898626 0.20609612364891449765 0.22261194976990139605 0.24038686867393466162 0.25949698370682450221 0.28001613451211215811 0.30201281988596118122 0.32554581627481316008 0.35065799033820843622 0.37736762302186255269 0.40565633186412097810 0.43545240283173691775 0.46660805408063332766 0.49886893943275278929 0.53183425739143364019 0.56490655749927731755 0.59723243595309893905 0.62763989425323241100 0.65458659119581819041 0.67614647777393399597 0.69007864496424153877 0.69403287119459811105 0.68593008213622075342 0.66448087299978642051 0.62965990703764274095 0.58282751230518270447 0.52632217271811054804 0.46281720213154936561 0.39477955710156026337 0.32416928694182012283 0.25235558167721744427 0.18016789732042765015 0.10800862023576579540 0.03598185087332340937 
-0.03222245165207526796 -0.09661660304747021755 -0.16081340222804496598 -0.22453101684176024477 -0.28726429840468359345 -0.34820651880478892259 -0.40619830574048387817 -0.45973279717729798044 -0.50705357517213944796 -0.54637274273969360650 -0.57619484957953437387 -0.59565729500903219495 -0.60473513102874409952 -0.60420086409390449944 -0.59539315557009753199 -0.57992515572784619771 -0.55943510898025072819 -0.53542139372603769765 -0.50915952000661124366 -0.48167924991537436341 -0.45377783373893865182 -0.42605063315385605094 -0.39892704318419736076 -0.37270504735068765712 -0.34758137727341154033 -0.32367638084092376083 -0.30105379789228781107 -0.27973610992103714601 -0.25971625605757941990 -0.24096646807984956062 -0.22344487174991711775 -0.20710038142723097288 -0.19187630302331726284 -0.17771296554842330728 -0.16454962514039550570 -0.15232582581705345071 -0.14098235547230553166 -0.13046190100091004105 -0.12070948038122475410 -0.11167271001942369324 -0.10330195099922612201 -0.09555036730863331051 -0.08837391980571873695 -0.08173131547069889535 -0.07558392490396803609 -0.06989567874885138643 -0.06463295069087604539 -0.05976443275873655203 -0.05526100714859483176 -0.05109561765532122379 -0.04724314293130027487 -0.04368027314026412533 -0.04038539108010441581 -0.03733845847645800298 -0.03452090787006478756 -0.03191554031276910841 -0.02950642893363886188 -0.02727882832478600861 -0.02521908961622965073 -0.02331458105316763785 -0.02155361435381086821 -0.01992537375263947474 -0.01841985417587399532 -0.01702779986470837059 -0.01574064911375794296 -0.01455048263639624473 -0.01344997564951655455 -0.01243235343306725582 -0.01149135013031821195 -0.01062117056639610979 -0.00981645487457383226 -0.00907224573199583162 -0.00838395801852187539 -0.00774735072360255295 -0.00715850093818026778 -0.00661377977857147137 -0.00610983010009724659 -0.00564354586791160351 -0.00521205306152960901 -0.00481269199836709127 -0.00444300070143177628 -0.00410070093344816478 -0.00378368221475522404 -0.00348999026082208452 -0.00321781455426606300 -0.00296547719254691700 -0.00273142255119207533 -0.00251420769948329514 -0.00231249350952533739 -0.00212503640438010954 -0.00195068069431703073 -0.00178835145425049191 -0.00163704789856278232 -0.00149583721255508451 -0.00136384880263684671 -0.00124026892982520565 -0.00112433569353087570 -0.00101533433487177582 -0.00091259283039435424 -0.00081547774929746630 -0.00072339047617053787 -0.00063576304880297307 -0.00055205530692825633 -0.00047175116606457124 -0.00039435552563471532 -0.00031939121660107261 -0.00024639605965215416 -0.00017492001575192262 -0.00010452241157588027 -0.00003476922265099880 0.00003476960249715333 0.00010452279374517648 0.00017492040257249819 0.00024639645348878414 0.00031939161984684272 0.00039435594069936464 0.00047175159545942424 0.00055205575323791223 0.00063576351468863646 0.00072339096437168404 0.00081547840662998805 0.00091259345796068647 0.00101533493641725592 0.00112433627253771817 0.00124026948952915550 0.00136384934603217545 0.00149583774239125944 0.00163704841738110396 0.00178835196439408595 0.00195068119790087202 0.00212503690331933281 0.00231249400560185059 0.00251420819444236887 0.00273142304696216698 0.00296547769145616424 0.00321781505949192415 0.00348999077685263615 0.00378368274789875336 0.00410070149207797385 0.00444300129587626991 0.00481269219344437893 0.00521205316295347831 0.00564354587324233936 0.00610983000663034570 0.00661377958356246243 0.00715850063879808207 0.00774735031688456033 0.00838395750124731887 0.00907224510057258460 0.00981645412483356239 0.01062116969356763363 0.01149134912884763882 0.01243235229651307172 0.01344997437045469812 0.01455048120621693641 0.01574064752248582888 0.01702779810087595713 0.01841985222638675701 0.01992537160267759955 0.02155361198701244430 0.02331457883045395807 0.02521908698498775969 0.02727882527587488504 0.02950642545366422009 0.03191553638377198077 0.03452090346965475121 0.03733845357813792010 0.04038538565364846455 0.04368026715194262000 0.04724313634393295658 0.05109561042825894184 0.05526099923753302612 0.05976442411540883182 0.06463294126263452455 0.06989566847809380867 0.07558391372747497172 0.08173130331883771138 0.08837390660168920054 0.09555035296776148712 0.10330193542874288593 0.11167269306283755803 0.12070946198856069564 0.13046188106583644917 0.14098233387992598065 0.15232580244332549757 0.16454959985170936054 0.17771293820138700514 0.19187627346473834500 0.20710034949414979355 0.22344483726985664429 0.24096643087138325257 0.25971621593130045369 0.27973606668102557471 0.30105375133845535540 0.32367633077228619154 0.34758132349274828421 0.37270498967116483247 0.39892698143815907841 0.42605056720459333341 0.45377776349607545914 0.48167917530489490208 0.50915944116977251976 0.53542131084274913189 0.55943502239172604451 0.57992506597478121755 0.59539306342682618567 0.60420077058946863868 0.60473503744250867165 0.59565720282783951589 0.57619476040989436871 0.54637265818430758024 0.50705349670036281573 0.45973272602730291814 0.40619824287403100138 0.34820646491203199879 0.28726425394280608039 0.22453098208858449092 0.16081337733659314959 0.09661658809245299295 0.03222244666439905841 
-0.02851379876971371630 -0.08542192135485793258 -0.14193806381414098006 -0.19769074599583991159 -0.25215032085524891059 -0.30458385287054023927 -0.35403663321877276715 -0.39935705362323381529 -0.43928115826902480734 -0.47258254172676816829 -0.49826838474000045842 -0.51576901114381734637 -0.52504938641650511499 -0.52659641802416667922 -0.52130002005267406240 -0.51028566586907353475 -0.49475389508492173540 -0.47585841753311375335 -0.45463079144110740692 -0.43194530609372505658 -0.40851243527061820160 -0.38488952937839382429 -0.36150002199439312811 -0.33865537429563219440 -0.31657639948522997564 -0.29541230361291526130 -0.27525683418751056841 -0.25616151916189378035 -0.23814626845220066009 -0.22120772073298322624 -0.20532573172204249268 -0.19046836683857537587 -0.17659570971673921314 -0.16366274375276934627 -0.15162151384160882372 -0.14042273247718450868 -0.13001695892814080224 -0.12035545167318861814 -0.11139077170240763159 -0.10307719661045600112 -0.09537099161833206828 -0.08823057327867034338 -0.08161659254537600994 -0.07549195899589578040 -0.06982182159781302744 -0.06457351855316817435 -0.05971650553037388676 -0.05522226939184582406 -0.05106423279256921965 -0.04721765368817076869 -0.04365952276139561938 -0.04036846098251056780 -0.03732461890994187570 -0.03450957886986683043 -0.03190626079659031333 -0.02949883224356852907 -0.02727262286961296134 -0.02521404355025791411 -0.02331051015005969340 -0.02155037190717301598 -0.01992284479333750191 -0.01841794701612720075 -0.01702644281972198748 -0.01573978641869588913 -0.01455007148331133315 -0.01344998385176876532 -0.01243275758837314449 -0.01149213418049299662 -0.01062232467327284269 -0.00981797454867039399 -0.00907413116359001570 -0.00838621357159619052 -0.00774998456167685923 -0.00716152475728204507 -0.00661720862834225265 -0.00611368227806718956 -0.00564784287531816531 -0.00521681961171749364 -0.00481795607108148616 -0.00444879390616104153 -0.00410705746654804749 -0.00379064094452763456 -0.00349759353987177946 -0.00322610882304785740 -0.00297451324210218360 -0.00274125581775308547 -0.00252489859143834039 -0.00232410776813019027 -0.00213764549964468031 -0.00196436225817553378 -0.00180318975327331543 -0.00165313434875136167 -0.00151327093925068823 -0.00138273724872739479 -0.00126072851583058920 -0.00114649253358023451 -0.00103932501277936851 -0.00093856524064017677 -0.00084359200787864630 -0.00075381977934774191 -0.00066869520406243055 -0.00058769326125918120 -0.00051031463439987768 -0.00043608226083180490 -0.00036453847498285619 -0.00029524218692844606 -0.00022776616294351015 -0.00016169439161939358 -0.00009661951906214661 -0.00003214033745480016 0.00003214068843404583 0.00009661987218134716 0.00016169474903349190 0.00022776652680744913 0.00029524255944546329 0.00036453885840781464 0.00043608265744954355 0.00051031504659182492 0.00058769369146505213 0.00066869565483518301 0.00075382038698001974 0.00084359258764821199 0.00093856579603757151 0.00103932554703867197 0.00114649304970071420 0.00126072901658336178 0.00138273773669539413 0.00151327141683532673 0.00165313481816420360 0.00180319021661268231 0.00196436271740652035 0.00213764595669241331 0.00232410822499140579 0.00252489905032127204 0.00274125628129895382 0.00297451371366830308 0.00322610930696576315 0.00349759404170368882 0.00379064147110308447 0.00410705802575406231 0.00444879408369402984 0.00481795616077140831 0.00521681961215547663 0.00564784278459073974 0.00611368209394114182 0.00661720834832457694 0.00716152437862327407 0.00774998408130112004 0.00838621298601627263 0.00907413046880745089 0.00981797374009718560 0.01062232374562155357 0.01149213312763852635 0.01243275640329277731 0.01344998252639895142 0.01455007000844277254 0.01573978478385362756 0.01702644101311046043 0.01841794502465687877 0.01992284260276144803 0.02155036986102309982 0.02331050772751919187 0.02521404074105504378 0.02727261966035676721 0.02949882861735586559 0.03190625673287261765 0.03450957434459667184 0.03732461389566454901 0.04036845544846068279 0.04365951667354039945 0.04721764700913511081 0.05106422548145084228 0.05522226140397712424 0.05971649681692225986 0.06457350906074466046 0.06982181126793773895 0.07549194776442502697 0.08161658034202934342 0.08823056002665585762 0.09537097723423815232 0.10307718096134899088 0.11139075473323323262 0.12035543328650644135 0.13001693901923461194 0.14042271093362423962 0.15162149054298745821 0.16366271857060132877 0.17659568251453372500 0.19046833747213609556 0.20532570003996386543 0.22120768657755807141 0.23814623166067916404 0.25616147956840362720 0.27525679162570648728 0.29541225791969938363 0.31657635050568289081 0.33865532188961600113 0.36149996604514789134 0.38488946980350213778 0.40851237203580081925 0.43194523917203186958 0.45463072103218538089 0.47585834385639569355 0.49475381849612309892 0.51028558688475111893 0.52129993936911755981 0.52659633652430315465 0.52504930515810510627 0.51576893132272594311 0.49826830762763646421 0.47258246858932456691 0.43928109028466000296 0.39935699181671890923 0.35403657842524138832 0.30458380572973231537 0.25215028182879933860 0.19769071539772378743 0.14193804184490912967 0.08542190813305428065 0.02851379435621961486 
-0.02492462084148550083 -0.07461921978811347778 -0.12382618567776781937 -0.17214358247219618825 -0.21906238614993522873 -0.26394193860336367941 -0.30600732064079982919 -0.34437762582785969023 -0.37813146255391782979 -0.40640788115840043027 -0.42852713650985863048 -0.44410097840975160111 -0.45309698546928900420 -0.45583540153356638669 -0.45292484074741179434 -0.44516359261081883680 -0.43343638795728223201 -0.41862758988036485874 -0.40155992213096292076 -0.38295874766701487601 -0.36343707192267094008 -0.34349502709470125517 -0.32352814111937244768 -0.30384002835222800876 -0.28465654275898755188 -0.26613959993798341763 -0.24839971608294209027 -0.23150686408684006956 -0.21549957785633289120 -0.20039241467781687689 -0.18618196756665428282 -0.17285164448828549411 -0.16037542525228820622 -0.14872078590431603295 -0.13785095399608593425 -0.12772663132191497404 -0.11830729608988121981 -0.10955217506126269100 -0.10142095814473783832 -0.09387431306493665417 -0.08687424562997314581 -0.08038434164233665413 -0.07436991810121251767 -0.06879810636971184223 -0.06363788393823011091 -0.05886006833563772744 -0.05443728348558884989 -0.05034390648571696047 -0.04655600094165213143 -0.04305124154338368925 -0.03980883344357422082 -0.03680942911843398946 -0.03403504470728568876 -0.03146897729648712172 -0.02909572420283779159 -0.02690090499530506385 -0.02487118675095656428 -0.02299421285654634772 -0.02125853552657819279 -0.01965355210415964393 -0.01816944556648936171 -0.01679712669878319353 -0.01552818366819086471 -0.01435483150704519595 -0.01326986654900608187 -0.01226662369899766958 -0.01133893667173757613 -0.01048110102725541282 -0.00968783983361976020 -0.00895427179140262375 -0.00827588165949300070 -0.00764849282911539419 -0.00706824189931398728 -0.00653155511551317680 -0.00603512653982285485 -0.00557589783004686090 -0.00515103951137074745 -0.00475793363252874357 -0.00439415770492446178 -0.00405746983016430640 -0.00374579468630731327 -0.00345721183822589317 -0.00318994217718637785 -0.00294233824939871269 -0.00271287377334838986 -0.00250013424492823155 -0.00230280822868134116 -0.00211967928195111455 -0.00194961846272434514 -0.00179157737540736051 -0.00164458171183268220 -0.00150772524820430576 -0.00138016426096454481 -0.00126111232727321720 -0.00114983547836455813 -0.00104564767587911334 -0.00094790658336618705 -0.00085600960699427908 -0.00076939018112898161 -0.00068751427584667901 -0.00060987721511307491 -0.00053600015775812082 -0.00046542770860691363 -0.00039772476787658384 -0.00033247392655977315 -0.00026927289317302261 -0.00020773201357737747 -0.00014747186873664830 -0.00008812093557852840 -0.00002931329653010906 0.00002931361653746301 0.00008812125752932776 0.00014747219456101579 0.00020773234525872653 0.00026927323272973869 0.00033247427603022572 0.00039772512934743709 0.00046542808423644111 0.00053600054976621347 0.00060987762582787042 0.00068751482999507285 0.00076939070962289691 0.00085601011302616214 0.00094790706989367202 0.00104564814564001018 0.00114983593390516337 0.00126111277097662455 0.00138016469508395190 0.00150772567484469544 0.00164458213298079858 0.00179157779302996367 0.00194961887878986051 0.00211967969849791160 0.00230280864802256957 0.00250013466975507193 0.00271287420691324055 0.00294233869565341255 0.00318994264087213431 0.00345721232488827024 0.00374579520202977800 0.00405746999068257175 0.00439415778428764447 0.00475793363001242309 0.00515103942563266415 0.00557589765929344949 0.00603512628192082179 0.00653155476797284695 0.00706824145931761461 0.00764849229339725767 0.00827588102429777095 0.00895427105241708432 0.00968783898590286352 0.01048110006511171477 0.01133893558868392937 0.01226662248765664209 0.01326986520101769429 0.01435483001299364680 0.01552818201756955840 0.01679712488008300308 0.01816944356726524212 0.01965355024254711314 0.02125853332301252951 0.02299421030045767367 0.02487118382936193139 0.02690090169241710072 0.02909572049989650466 0.03146897317171493125 0.03403504013593072752 0.03680942407271181605 0.03980882789264117427 0.04305123545330025170 0.04655599427519141464 0.05034389920211490566 0.05443727554031607685 0.05886005968003649169 0.06363787451908797799 0.06879809612890863679 0.07436990697536893791 0.08038432956260610496 0.08687423252201509349 0.09387429881413944521 0.10142094269653179062 0.10955215832771314499 0.11830727797689011283 0.12772661172894272941 0.13785093281602156523 0.14872076302347880805 0.16037540055065413469 0.17285161783989699824 0.18618193884031963847 0.20039238373821266492 0.21549954456547948389 0.23150682830619162544 0.24839967767626758288 0.26613955877511863424 0.28465649872067955162 0.30383998133648004725 0.32352809104934265871 0.34349497392847483379 0.36343701566514396983 0.38295868832487034439 0.40155985993053144867 0.41862752505452183183 0.43343632085163286138 0.44516352369897760344 0.45292477064058145331 0.45583533098053963251 0.45309691534288598636 0.44410090967732018807 0.42852707018859764743 0.40640781826068256288 0.37813140403224365649 0.34437757252966633148 0.30600727328047666598 0.26394189775284820909 0.21906235224494183256 0.17214355582859844351 0.12382616651226197035 0.07461920823863314733 0.02492461698364614037 
-0.02149008564952703537 -0.06430415127833932765 -0.10660387663656401003 -0.14799501206527510000 -0.18801370266888217664 -0.22611419475218941244 -0.26167308491318319597 -0.29401466649345064930 -0.32245918496040304468 -0.34639038384302378581 -0.36533130173130201612 -0.37901078051607806074 -0.38740217551740285806 -0.39072336189342138368 -0.38940034879255125411 -0.38400747586950445545 -0.37520047425300351307 -0.36365563190006722216 -0.35002255953539118671 -0.33489269044159386546 -0.31878207771100730561 -0.30212536595832450992 -0.28527748703618405202 -0.26852005523493649441 -0.25207014326051879749 -0.23608983729709209776 -0.22069556611940099877 -0.20596664324619484709 -0.19195276420853057964 -0.17868039255532042198 -0.16615807937845561426 -0.15438081829562411151 -0.14333356089981208470 -0.13299402061613396775 -0.12333488491649058361 -0.11432554272449491073 -0.10593341904819641996 -0.09812499433725641040 -0.09086657275034437653 -0.08412485184570606123 -0.07786733623114105995 -0.07206262955944064963 -0.06668063184742223370 -0.06169266444355558932 -0.05707153944977449989 -0.05279158736555378262 -0.04882865359059351817 -0.04516007212377104452 -0.04176462294499860839 -0.03862247810015762006 -0.03571514035107026253 -0.03302537734036214978 -0.03053715350428309883 -0.02823556140593819208 -0.02610675372298532082 -0.02413787678384071711 -0.02231700628235189221 -0.02063308559837606637 -0.01907586699557706211 -0.01763585585008109469 -0.01630425836469107104 -0.01507293054431535495 -0.01393433364719642853 -0.01288148939232458545 -0.01190793950669344348 -0.01100770772345827098 -0.01017526437231408565 -0.00940549342315799564 -0.00869366184259812158 -0.00803539112383067078 -0.00742663085388062250 -0.00686363418604174491 -0.00634293509095718022 -0.00586132726562382800 -0.00541584458538912905 -0.00500374299090000640 -0.00462248370756590532 -0.00426971770208894874 -0.00394327128591664966 -0.00364113278177424782 -0.00336143995512516724 -0.00310246954484227899 -0.00286262508122581139 -0.00264042822405885502 -0.00243450935697442361 -0.00224359915991345638 -0.00206652079639435549 -0.00190218266826858162 -0.00174957169395417722 -0.00160774706891020358 -0.00147583447042576310 -0.00135302067128195702 -0.00123854852913329871 -0.00113171232103304042 -0.00103185339447198210 -0.00093835610820214299 -0.00085064403779200326 -0.00076817642283844023 -0.00069044483380964472 -0.00061697003799543459 -0.00054729914496398635 -0.00048100244600668418 -0.00041767127438641083 -0.00035691517549785168 -0.00029835957021995263 -0.00024164344562649376 -0.00018641712943634481 -0.00013234013415130974 -0.00007907905804516169 -0.00002630552964788535 0.00002630581671991816 0.00007907934684581175 0.00013234042641918631 0.00018641742695002517 0.00024164375020285789 0.00029835988365756183 0.00035691549968852598 0.00041767161124861563 0.00048100279753382491 0.00054729951321774717 0.00061697053521103662 0.00069044530785378200 0.00076817687655883482 0.00085064447383154107 0.00093835652903884181 0.00103185380242065694 0.00113171271824030750 0.00123854891767749553 0.00135302105311985166 0.00147583484742586091 0.00160774744294600591 0.00174957206692583078 0.00190218304219946788 0.00206652117351602271 0.00224359954280217710 0.00243450974858949731 0.00264042862787250421 0.00286262550124982695 0.00310246998553309616 0.00336144042121400144 0.00364113292516621279 0.00394327135572913878 0.00426971769798556444 0.00462248362860240292 0.00500374283567084355 0.00541584435209074844 0.00586132695205798804 0.00634293469459590309 0.00686363370391074312 0.00742663028256262958 0.00803539045937218255 0.00869366108046443209 0.00940549255821321317 0.01017526339868624063 0.01100770663453598530 0.01190793829499270373 0.01288148804952704563 0.01393433216409445397 0.01507292891084199837 0.01630425657000666995 0.01763585418175561692 0.01907586502155611541 0.02063308330840285532 0.02231700366419619996 0.02413787382302412521 0.02610675040259469171 0.02823555770645747032 0.03053714940362661778 0.03302537281374806621 0.03571513537099058055 0.03862247263623663773 0.04176461696389632827 0.04516006558897334155 0.04882864646220064220 0.05279157959999558614 0.05707153099949235919 0.06169265525678924167 0.06668062186793832780 0.07206261872637953481 0.07786732447901345555 0.08412483907544787698 0.09086655891105965832 0.09812497935092756585 0.10593340283164498494 0.11432552518923166929 0.12333486596867726526 0.13299400015667151020 0.14333353882469868079 0.15438079449643815622 0.16615805374318837195 0.17868036496949013525 0.19195273455682948516 0.20596661141462246913 0.22069553199806524191 0.23608980078383301482 0.25207010426545828352 0.26852001368629863087 0.28527744288726286648 0.30212531919589724616 0.31878202836517655072 0.33489263854090345340 0.35002250531054490690 0.36365557557952399304 0.37520041615691890335 0.38400741641895164147 0.38940028851370267482 0.39072330141439626239 0.38740211555557402257 0.37901072185509032675 0.36533124518874637854 0.34639033023256021737 0.32245913505395823462 0.29401462098921443689 0.26167304441414823701 0.22611415975625326347 0.18801367356951176335 0.14799498915946243671 0.10660386013690591189 0.06430414132556967755 0.02149008232337705493 
-0.01822165612790360711 -0.05450342303913280340 -0.09029015752493707581 -0.12521888648341805705 -0.15888321770813229605 -0.19082805282326198437 -0.22055615776631953828 -0.24754877027236665832 -0.27130022695127320453 -0.29136316752193303081 -0.30739690605627756348 -0.31920866640586242902 -0.32677757419078967693 -0.33025552173017835855 -0.32994571665987071363 -0.32626548782166420182 -0.31970240128514015865 -0.31077190393150599945 -0.29998199366895406115 -0.28780737677939760566 -0.27467318257165973527 -0.26094687199141874956 -0.24693638583208943338 -0.23289256229080512739 -0.21901413775105238457 -0.20545403987049182248 -0.19232606785137495997 -0.17971137857000440974 -0.16766444317626083560 -0.15621831195648194779 -0.14538913909626360876 -0.13517998841592326897 -0.12558397943518206930 -0.11658685074388719372 -0.10816902232925418303 -0.10030723561137100397 -0.09297584304116313092 -0.08614781048925879148 -0.07979548667370384152 -0.07389118531293425995 -0.06840761792036631483 -0.06331820851686598139 -0.05859731528548350887 -0.05422038010730045876 -0.05016402205175518603 -0.04640608808622603831 -0.04292567138746705702 -0.03970310547376842969 -0.03671994061441363755 -0.03395890756117792009 -0.03140387252021370479 -0.02903978638764126430 -0.02685263056352971134 -0.02482936109997058161 -0.02295785249934789718 -0.02122684213471726089 -0.01962587599625087442 -0.01814525625906227013 -0.01677599100728288661 -0.01550974632603452363 -0.01433880122235220433 -0.01325600346660404938 -0.01225473098397822369 -0.01132885290835328185 -0.01047269436199482762 -0.00968100331583787721 -0.00894891967089250784 -0.00827194645047768518 -0.00764592298976407569 -0.00706700000744464596 -0.00653161644617039627 -0.00603647797018380672 -0.00557853701283916870 -0.00515497427059918856 -0.00476318154523314163 -0.00440074584059146900 -0.00406543462591058002 -0.00375518218237114176 -0.00346807695489892431 -0.00320234983618328251 -0.00295636311965385978 -0.00272860130479557483 -0.00251766037882572569 -0.00232224020861981906 -0.00214113627058698519 -0.00197323224139012154 -0.00181749312870738144 -0.00167295890078467124 -0.00153873857592023988 -0.00141400473584019082 -0.00129798842968820161 -0.00118997443737778319 -0.00108929686324032993 -0.00099533503322701833 -0.00090750967031150154 -0.00082527932467546528 -0.00074813703675791210 -0.00067560721278780989 -0.00060724269329903713 -0.00054262199692178825 -0.00048134681031042348 -0.00042303920692488006 -0.00036733976743752450 -0.00031390508953177410 -0.00026240573318903060 -0.00021252418971995368 -0.00016395292437354492 -0.00011639248038708416 -0.00006954963280958459 -0.00002313558074118482 0.00002313583312596457 0.00006954988671981077 0.00011639273734986855 0.00016395318594097930 0.00021252445745911785 0.00026240600871196840 0.00031390537449882405 0.00036734006352068249 0.00042303951587441269 0.00048134713394487605 0.00054262243413039091 0.00060724311001902898 0.00067560761152385407 0.00074813741983481563 0.00082527969425982839 0.00090751002847500040 0.00099533538189644499 0.00108929720425920973 0.00118997477251137074 0.00129798876066011815 0.00141400506436906159 0.00153873890378797284 0.00167295922987142909 0.00181749346106985232 0.00197323257935144714 0.00214113661676840206 0.00232224056598895334 0.00251766075070658513 0.00272860169475530601 0.00295636353141781605 0.00320234996202761746 0.00346807701548212943 0.00375518217758663564 0.00406543455512220486 0.00440074570267678933 0.00476318133869835236 0.00515497399358411101 0.00557853666309726659 0.00603647754508884749 0.00653161594266482570 0.00706699942202293485 0.00764592231840111047 0.00827194568861377988 0.00894891881334347605 0.00968100235677671339 0.01047269329490840839 0.01132885172602404733 0.01225472967842922145 0.01325600202916721315 0.01433879964370665672 0.01550974485974909722 0.01677598927305679055 0.01814525424739477089 0.01962587369599921860 0.02122683953289350445 0.02295784958097402129 0.02482935784790696321 0.02685262695836854174 0.02903978240767657315 0.03140386814133311333 0.03395890275675106373 0.03671993535519058049 0.03970309972771313145 0.04292566511955420161 0.04640608125823786345 0.05016401462210162698 0.05422037203081098156 0.05859730651318562078 0.06331819899594193224 0.06840760759410813296 0.07389117409634493594 0.07979547452132640384 0.08614779733328914446 0.09297582880953225715 0.10030722022766003221 0.10816900571276599763 0.11658683280983961339 0.12558396009503258739 0.13517996757797856588 0.14538911666650056187 0.15621828783972169230 0.16766441727773584436 0.17971135079743516538 0.19232603811755621948 0.20545400809666158892 0.21901410387102526744 0.23289252625599332625 0.24693634761748961548 0.26094683160265641497 0.27467314005294951595 0.28780733217136866831 0.29998194719122572849 0.31077185579610533406 0.31970235177755879086 0.32626543730621238026 0.32994566558088134212 0.33025547060775373165 0.32677752360992518010 0.31920861699872654649 0.30739685847874648195 0.29136312242686202012 0.27130018496181379506 0.24754873195908994044 0.22055612363065524306 0.19082802328851317109 0.15888319311738702266 0.12521886710283758326 0.09029014355033039563 0.05450341460336571853 0.01822165330766763527 
-0.01511477195097810089 -0.04519772722532788833 -0.07483444394062344074 -0.10370715863526114298 -0.13147222885700360351 -0.15775864106641668272 -0.18217472305647630648 -0.20432402987847986253 -0.22382978505039341499 -0.24036515323718421477 -0.25368448856597614061 -0.26364940486031440692 -0.27024393310970840076 -0.27357543417661833729 -0.27386150829511901605 -0.27140635747218810891 -0.26657173913436360557 -0.25974758887186921719 -0.25132613442948814608 -0.24168164036960204655 -0.23115640385048541461 -0.22005255360360131967 -0.20862862200993315120 -0.19709967034512887452 -0.18563980558235715357 -0.17438611658244118630 -0.16344328684559594755 -0.15288836000619698829 -0.14277531796998310654 -0.13313927299804961812 -0.12400017663419027336 -0.11536601683661662499 -0.10723551768108907645 -0.09960038059498188545 -0.09244711804525129750 -0.08575853435058178320 -0.07951490701584962295 -0.07369491790490845240 -0.06827637814226461543 -0.06323678479252636819 -0.05855374164670967829 -0.05420527130220009759 -0.05017004067034203096 -0.04642751864840088949 -0.04295808056368644046 -0.03974307154011813559 -0.03676483839929023389 -0.03400673776942197968 -0.03145312647767628533 -0.02908933900989008059 -0.02690165578096870291 -0.02487726512645949128 -0.02300422126221390862 -0.02127139993107984850 -0.01966845303970510273 -0.01818576325943288552 -0.01681439930890205048 -0.01554607243436922914 -0.01437309444841106121 -0.01328833756741754080 -0.01228519648922343777 -0.01135755111576708387 -0.01049973391374914300 -0.00970649689510882929 -0.00897298171704807856 -0.00829469150700590241 -0.00766746454492039931 -0.00708744971811614555 -0.00655108365850920471 -0.00605506946999012641 -0.00559635695315585657 -0.00517212423569723967 -0.00477976071960983795 -0.00441685125870727724 -0.00408116148433945725 -0.00377062420033213996 -0.00348332677314378003 -0.00321749944658611398 -0.00297150451510796998 -0.00274382629366187736 -0.00253306165822753115 -0.00233791217586376554 -0.00215717492067502015 -0.00198973596097107297 -0.00183456327536357655 -0.00169070040633934049 -0.00155726057623373215 -0.00143342123024248203 -0.00131841897307527489 -0.00121154486880215018 -0.00111214007511239998 -0.00101959178527732952 -0.00093332945319990479 -0.00085282127831320942 -0.00077757092887820178 -0.00070711448341032046 -0.00064101757180967667 -0.00057887269827250343 -0.00052029672964359897 -0.00046492853401525203 -0.00041242683019082627 -0.00036246780395821077 -0.00031474349890370235 -0.00026895968199935893 -0.00022483408325779664 -0.00018209465567409211 -0.00014047789795745835 -0.00009972723021722807 -0.00005959141204159302 -0.00001982299360991924 0.00001982320982363284 0.00005959162955426756 0.00009972745033448582 0.00014047812200157495 0.00018209488497900050 0.00022483431923570052 0.00026895992604247798 0.00031474375246087760 0.00036246806852491265 0.00041242710731415055 0.00046492890853233604 0.00052029708654977025 0.00057887303968606751 0.00064101789975234968 0.00070711479972895841 0.00077757123533639394 0.00085282157662625035 0.00093332974494986232 0.00101959207201463009 0.00111214035837747804 0.00121154515010046815 0.00131841925398390458 0.00143342151244008065 0.00155726086154717169 0.00169070069676202639 0.00183456357314704110 0.00198973626859499930 0.00215717524081227019 0.00233791251137871470 0.00253306201203451486 0.00274382640140069523 0.00297150456656514184 0.00321749944177496250 0.00348332671163298357 0.00377062408124906323 0.00408116130645841402 0.00441685102048949840 0.00477976041912353544 0.00517212387069587720 0.00559635652100987091 0.00605506896765861669 0.00655108308250496041 0.00708744906451064249 0.00766746380928051696 0.00829469068433730250 0.00897298080183850377 0.00970649588120986451 0.01049973279441451801 0.01135754988369930274 0.01228519513653880679 0.01328833631143222505 0.01437309296352384802 0.01554607071211688840 0.01681439733951572979 0.01818576103161662072 0.01966845054051091779 0.02127139714582948482 0.02300421817427900084 0.02487726171728821267 0.02690165202994088123 0.02908933489425724606 0.03145312197241345586 0.03400673284713773281 0.03676483303005684267 0.03974306569130003908 0.04295807419987029974 0.04642751173112913410 0.05017003315802959218 0.05420526315011109375 0.05855373280687914406 0.06323677519331827312 0.06827636774462353397 0.07369490665137701235 0.07951489484554152831 0.08575852119912019678 0.09244710384489041033 0.09960036527488502767 0.10723550116761515483 0.11536599905395461541 0.12400015750515192003 0.13313925244516855440 0.14277529591696702660 0.15288833637982779390 0.16344326157806787769 0.17438608961424517663 0.18563977686598287509 0.19709963984913647650 0.20862858972402920088 0.22005251954431759298 0.23115636806740724740 0.24168160290777673804 0.25132609548688567003 0.25974754863612281586 0.26657169785098355774 0.27140631544746440795 0.27386146589586657374 0.27357539182581047665 0.27024389127764558705 0.26364936405114419715 0.25368444930065847664 0.24036511603433258211 0.22382975040734415240 0.20432399825467378873 0.18217469486086879105 0.15775861664974633047 0.13147220850869140163 0.10370714258417068621 0.07483443235821111983 0.04519772022989282378 0.01511476961159602742 
-0.01215447640160904896 -0.03633826997059719233 -0.06014273237693434915 -0.08330307526001612395 -0.10553989801822094563 -0.12655955952897146588 -0.14606006351466915838 -0.16374284113466974766 -0.17932973013464637013 -0.19258317181044093402 -0.20332649011014503060 -0.21146053135968068126 -0.21697331921111784325 -0.21994077357143426710 -0.22051852487181888840 -0.21892669463757563619 -0.21543060890826359888 -0.21032057799212910965 -0.20389331480753059012 -0.19643664636232238685 -0.18821823889686339903 -0.17947831656256796329 -0.17042587825889965458 -0.16123769149740674322 -0.15205929765079950755 -0.14300733403123322418 -0.13417260294238397833 -0.12562345663919782801 -0.11740919569941499212 -0.10956328543158977418 -0.10210627760584456425 -0.09504838461530717986 -0.08839169385760570208 -0.08213203590972328882 -0.07626053490619399966 -0.07076487672987186173 -0.06563033276676843997 -0.06084057597224412639 -0.05637832319791646896 -0.05222583405211311813 -0.04836529259376831646 -0.04477909437487603839 -0.04145005744526364388 -0.03836157325226130510 -0.03549771001447821206 -0.03284327911120654697 -0.03038387290015043263 -0.02810588072695296979 -0.02599648851698277419 -0.02404366621978737406 -0.02223614646730820432 -0.02056339707506071868 -0.01901558942779990602 -0.01758356432246976908 -0.01625879646894645703 -0.01503335855439380531 -0.01389988554557519684 -0.01285153972108821208 -0.01188197678456126560 -0.01098531329938978729 -0.01015609584327337167 -0.00938927059350169735 -0.00868015666010246711 -0.00802441904127149108 -0.00741804410408941628 -0.00685731645017395586 -0.00633879728365371875 -0.00585930421854730099 -0.00541589245616314052 -0.00500583726090741976 -0.00462661766078564796 -0.00427590129988608680 -0.00395153037120232753 -0.00365150856032059323 -0.00337398893308527015 -0.00311726270325718424 -0.00287974881977293151 -0.00265998431571157212 -0.00245661536528496427 -0.00226838899755610335 -0.00209414528051121707 -0.00193281081974694402 -0.00178339116702619371 -0.00164496543921255345 -0.00151668046354691555 -0.00139774553231997167 -0.00128742753963906331 -0.00118504647087291914 -0.00108997121733622748 -0.00100161569122403371 -0.00091943521670523332 -0.00084292317544254480 -0.00077160788597874230 -0.00070504969798435013 -0.00064283828345446103 -0.00058459010827460745 -0.00052994606883793871 -0.00047856927882228284 -0.00043014299298427261 -0.00038436865484103855 -0.00034096411896555878 -0.00029966167982009573 -0.00026020674220306184 -0.00022235605625420263 -0.00018587626216870490 -0.00015054245169454639 -0.00011613678155164564 -0.00008244713048943808 -0.00004926579152964017 -0.00001638819149718529 0.00001638837021422646 0.00004926597130416877 0.00008244731240725223 0.00011613696672851948 0.00015054264122293937 0.00018587645720935519 0.00022235625794120306 0.00026020695175543729 0.00029966189845354041 0.00034096434796238029 0.00038436896439841828 0.00043014328795332180 0.00047856956095160275 0.00052994633976954919 0.00058459036957225763 0.00064283853656199597 0.00070504994433562285 0.00077160812688770175 0.00084292341223979328 0.00091943545069139709 0.00100161592367642438 0.00108997144957545533 0.00118504670434116388 0.00128742777588342072 0.00139774577298412694 0.00151668071048272068 0.00164496569440175655 0.00178339143258876565 0.00193281109791276773 0.00209414557352516351 0.00226838908661819438 0.00245661540758945751 0.00265998431133507296 0.00287974876839902638 0.00311726260424638468 0.00337398878544170611 0.00365150836280025981 0.00395153012220816890 0.00427590099757624298 0.00462661730298352669 0.00500583684507838189 0.00541589197941116929 0.00585930367761833271 0.00633879667490233611 0.00685731576947012922 0.00741804334690010503 0.00802441820253574356 0.00868015573432967535 0.00938926957468666501 0.01015609472497291943 0.01098531226108867553 0.01188197555748782275 0.01285153829805485426 0.01389988391834851011 0.01503335671354300018 0.01625879440368016571 0.01758356202061772677 0.01901558687561977212 0.02056339425724806880 0.02223614336685664217 0.02404366281791192606 0.02599648479302663073 0.02810587665832586790 0.03038386846220042514 0.03284327427705180380 0.03549770475495872546 0.03836156753576569489 0.04145005123771083877 0.04477908763959870253 0.04836528529152450684 0.05222582612435133775 0.05637831461246411990 0.06084056668207382668 0.06563032272213997764 0.07076486587838881626 0.07626052319284537528 0.08213202327720492413 0.08839168024659171952 0.09504836996507781688 0.10210626185495563778 0.10956326851882025597 0.11740917756509927639 0.12562343722681779123 0.13417258220060901408 0.14300731191629001415 0.15205927412950959177 0.16123766655052051977 0.17042585188519143724 0.17947828878317750867 0.18821820976012038074 0.19643661591181527104 0.20389328321240740571 0.21032054541052336294 0.21543057554278655097 0.21892666073677846672 0.22051849072930340689 0.21994073952197101818 0.21697328562370332694 0.21146049862754534576 0.20332645863840981271 0.19258314200247067527 0.17932970237856893370 0.16374281579139143838 0.14606004090839314058 0.12655953994090779480 0.10553988168345990184 0.08330306236694159927 0.06014272306844745120 0.03633826434639837732 0.01215447452042149948 
-0.00931934008650325829 -0.02785814387853746688 -0.04609514033655059961 -0.06382251200973465544 -0.08082472842686927450 -0.09687963551650580207 -0.11176313033854912149 -0.12525754101086028491 -0.13716312254303808515 -0.14731131375978812059 -0.15557776870450568119 -0.16189291125711879893 -0.16624803880363470121 -0.16869581602617866878 -0.16934512298313331158 -0.16835128729799531122 -0.16590342386901602012 -0.16221079938086635508 -0.15748990044618604855 -0.15195339132830776308 -0.14580158884520799667 -0.13921659549091081054 -0.13235888296573405931 -0.12536591973481225892 -0.11835235949228084529 -0.11141131894932487789 -0.10461633425353888960 -0.09802366790877203861 -0.09167472275691923578 -0.08559839542307989824 -0.07981326374233432830 -0.07432955016115849745 -0.06915083722428327917 -0.06427553428010490677 -0.05969810893991622791 -0.05541010489593989341 -0.05140097134907484211 -0.04765873001938314424 -0.04417050462509397590 -0.04092293561123838685 -0.03790250031938335873 -0.03509575615825211159 -0.03248952148360517711 -0.03007100690090913631 -0.02782790713079519307 -0.02574846199010272230 -0.02382149336318528654 -0.02203642372124003934 -0.02038328064353445157 -0.01885269088500174384 -0.01743586679343933632 -0.01612458727867860375 -0.01491117505143857436 -0.01378847146205619545 -0.01274980995918717497 -0.01178898894363067384 -0.01090024459789673550 -0.01007822411984049538 -0.00931795966939596987 -0.00861484324435335402 -0.00796460281912603207 -0.00736327875484388272 -0.00680720309193083573 -0.00629297850580190499 -0.00581745920790410764 -0.00537773290595011666 -0.00497110392101984822 -0.00459507741623954580 -0.00424734468669196730 -0.00392576945671407884 -0.00362837512921987404 -0.00335333293184914005 -0.00309895090496947745 -0.00286366367829415935 -0.00264602298439386985 -0.00244468885984505668 -0.00225842148694588296 -0.00208607363121227074 -0.00192658363281417166 -0.00177896891195739038 -0.00164231984240426065 -0.00151579465557660775 -0.00139861348848357991 -0.00129005416534266892 -0.00118944760730821386 -0.00109617371976789002 -0.00100965757917959031 -0.00092936589625725041 -0.00085480373417934352 -0.00078551146207916922 -0.00072106192508525346 -0.00066105781382219675 -0.00060512921729483082 -0.00055293134420431045 -0.00050414239865070876 -0.00045846159740570158 -0.00041560731641521187 -0.00037531535519774728 -0.00033733730867346878 -0.00030143903599566535 -0.00026739926664243185 -0.00023500805413356751 -0.00020406573387421467 -0.00017438153866566886 -0.00014577245751157264 -0.00011806210741371892 -0.00009107964608179309 -0.00006465871864924644 -0.00003863643209700562 -0.00001285235108672289 0.00001285249119131748 0.00003863657303093682 0.00006465886127016152 0.00009107979126232735 0.00011806225600985432 0.00014577261041426315 0.00017438169679084847 0.00020406589815780141 0.00023500822551980605 0.00026739944616049893 0.00030143927871817411 0.00033733753992182258 0.00037531557636749646 0.00041560752877367602 0.00045846180218522825 0.00050414259699704811 0.00055293153722490995 0.00060512940604717791 0.00066105799935878284 0.00072106210843692065 0.00078551164429341291 0.00085480391631198582 0.00092936607945737215 0.00100965776466122037 0.00109617390883665067 0.00118944780139795814 0.00129005436595719392 0.00139861369723826012 0.00151579487412512037 0.00164232007243025890 0.00177896898180485152 0.00192658366584275154 0.00208607362755186543 0.00225842144635834963 0.00244468878184911365 0.00264602286825010857 0.00286366352302336313 0.00309895070934262939 0.00335333269440907245 0.00362837484824962697 0.00392576913023523488 0.00424734431243967148 0.00459507699165251360 0.00497110344323870024 0.00537773237175909191 0.00581745861373439421 0.00629297784772830937 0.00680720236567511350 0.00736327795571312116 0.00796460194211423556 0.00861484243000310013 0.00931795870728557851 0.01007822300424621176 0.01090024332225880688 0.01178898750048007482 0.01274980834003569541 0.01378846965731150842 0.01491117305033429208 0.01612458506921432555 0.01743586436230071257 0.01885268821747720924 0.02038327772346193445 0.02203642053093701758 0.02382148988337051687 0.02574845819977467087 0.02782790300714710341 0.03007100241929572260 0.03248951661745103081 0.03509575087899674539 0.03790249459653116659 0.04092292939921082784 0.04417049789879445854 0.04765872274228422079 0.05140096348255906999 0.05541009639940974729 0.05969809977090068109 0.06427552439445094468 0.06915082657648563558 0.07432953870480263348 0.07981325143073925155 0.08559838221003590597 0.09167470859778037440 0.09802365276173841124 0.10461631808125038123 0.11141130172082458483 0.11835234118524495806 0.12536590033826622292 0.13235886248304351565 0.13921657394304232103 0.14580156627433782379 0.15195336777225065816 0.15748987604040032284 0.16221077425077168321 0.16590339817286414714 0.16835126122754118239 0.16934509676256259691 0.16869578990906353155 0.16624801306765135678 0.16189288619691821758 0.15557774462297224716 0.14731129095858302991 0.13716310131307529740 0.12525752162393238853 0.11176311304040037475 0.09687962052203888397 0.08082471591730172600 0.06382250213168669251 0.04609513320224162269 0.02785813956683147463 0.00931933864411267632 
-0.00658408015234313027 -0.01967982512049215593 -0.03255717308100924967 -0.04506710401547930900 -0.05705686816297239616 -0.06837112377167331445 -0.07885528131214458725 -0.08836107002720083869 -0.09675390526682758896 -0.10392119198121774204 -0.10978035969093413726 -0.11428530616065746273 -0.11743010872011350187 -0.11924932874652904857 -0.11981486373650707122 -0.11922990770226293833 -0.11762099988893548463 -0.11512929521611092731 -0.11190209626800950993 -0.10808542962268741228 -0.10381812969080583819 -0.09922759359008992419 -0.09442713837835015056 -0.08951474498384071055 -0.08457290163417008344 -0.07966924802028985120 -0.07485774721365801021 -0.07018015798543553174 -0.06566763199642000615 -0.06134230976145960135 -0.05721883177924769193 -0.05330571506263592774 -0.04960657059826067972 -0.04612115504650016184 -0.04284626167740945846 -0.03977646256489997256 -0.03690471771418457614 -0.03422286813113628590 -0.03172202967180792754 -0.02939290343828449004 -0.02722601692831672082 -0.02521190845513388012 -0.02334126543001247001 -0.02160502573701816864 -0.01999444961766405626 -0.01850116835525050796 -0.01711721484123462922 -0.01583504015126413478 -0.01464751945091324892 -0.01354794988322249871 -0.01253004254276213203 -0.01158791019473581763 -0.01071605203721959221 -0.00990933651511927138 -0.00916298296211537355 -0.00847254266304831027 -0.00783387978252392259 -0.00724315249099105607 -0.00669679452881877246 -0.00619149737892010776 -0.00572419329942785993 -0.00529203851480031240 -0.00489239844700506410 -0.00452283268212116951 -0.00418108131576166997 -0.00386505204472920028 -0.00357280807823601165 -0.00330255683867242134 -0.00305263941766109603 -0.00282152075002040092 -0.00260778046750065329 -0.00241010439328448456 -0.00222727663853228286 -0.00205817226349269689 -0.00190175046632767852 -0.00175704826478662035 -0.00162317463692995823 -0.00149930508939410956 -0.00138467662276209325 -0.00127858306607553374 -0.00118037067518228511 -0.00108943447167830776 -0.00100521396598884927 -0.00092719012640296583 -0.00085488208056871962 -0.00078784416026045356 -0.00072566316107081086 -0.00066795580078049532 -0.00061436636104139630 -0.00056456449781805418 -0.00051824320769777721 -0.00047511693742285921 -0.00043491982516408179 -0.00039740406287069874 -0.00036233836954169263 -0.00032950656629227026 -0.00029870624417616121 -0.00026974751690334031 -0.00024245185048954454 -0.00021665096299305908 -0.00019218582260283057 -0.00016890553618420512 -0.00014666660052453651 -0.00012533190705599218 -0.00010476992177821387 -0.00008485387438361691 -0.00006546097672588402 -0.00004647166590210361 -0.00002776886712574367 -0.00000923727194401813 0.00000923737261016022 0.00002776896839973286 0.00004647176839345235 0.00006546108103577808 0.00008485398115654075 0.00010477003164532928 0.00012533202067510629 0.00014666671855678715 0.00016890565933735946 0.00019218595159631313 0.00021665113742019848 0.00024245201666162064 0.00026974767580456582 0.00029870639674745014 0.00032950671339626592 0.00036233851200939693 0.00039740420149481093 0.00043491996075395445 0.00047511707070291287 0.00051824333942074308 0.00056456462874499014 0.00061436649196333626 0.00066795593251678387 0.00072566329447742994 0.00078784429631828523 0.00085488222027696459 0.00092719027081911154 0.00100521411624865387 0.00108943462894584009 0.00118037084062327935 0.00127858311629369670 0.00138467664645314237 0.00149930508664797291 0.00162317460761340904 0.00175704820855326904 0.00190175038266626739 0.00205817215169379342 0.00222727649775156245 0.00241010422244947176 0.00260778026538233121 0.00282152051519157787 0.00305263914849973617 0.00330255653333166865 0.00357280773463752865 0.00386505166060147065 0.00418108088854007853 0.00452283220900295824 0.00489239792490936409 0.00529203794039978526 0.00572419266912038704 0.00619149679357167138 0.00669679383742349810 0.00724315168936728870 0.00783387886593212013 0.00847254162608279682 0.00916298179865604467 0.00990933521825332342 0.01071605059922653425 0.01158790860696590208 0.01253004079565966933 0.01354794796623592923 0.01464751735245184427 0.01583503785863138447 0.01711721234057328456 0.01850116563152592875 0.01999444665454430670 0.02160502251684903730 0.02334126193378416314 0.02521190466243938832 0.02722601281737180301 0.02939289897649188799 0.03172202484123531896 0.03422286290570120126 0.03690471206637735424 0.03977645646580707517 0.04284625509687001177 0.04612114795321919924 0.04960656296010557131 0.05330570684689617256 0.05721882295316282896 0.06134230029281706464 0.06566762185428454135 0.07018014714111509011 0.07485773564184783346 0.07966923570051465120 0.08457288855237610203 0.08951473113426922090 0.09442712376565576271 0.09922757823162875468 0.10381811361900195045 0.10808541286655426461 0.11190207892618653229 0.11512927737929057326 0.11762098167035550667 0.11922988923795285743 0.11981484518434892816 0.11924931028407415035 0.11743009054091868570 0.11428528846949559394 0.10978034269797293243 0.10392117589580640580 0.09675389029120268214 0.08836105635086410892 0.07885526910724249827 0.06837111318954897099 0.05705685933202683802 0.04506709704025682606 0.03255716804200149694 0.01967982207457384669 0.00658407913331025135 
-0.00392123555474355179 -0.01171990337008210759 -0.01938662285148162745 -0.02683186280819427338 -0.03396451643785769470 -0.04069271009513042436 -0.04692580111117505837 -0.05257755251895090964 -0.05757023651590364999 -0.06183918920734110536 -0.06533717191729904172 -0.06803784497446341284 -0.06993776116960948031 -0.07105652650328364572 -0.07143509551406634905 -0.07113247988559723289 -0.07022137276834206077 -0.06878328532662236761 -0.06690375978706031290 -0.06466810117727095353 -0.06215790672391974248 -0.05944851080029622814 -0.05660733197375256154 -0.05369302018802701859 -0.05075525404025227338 -0.04783502428395647321 -0.04496524859534112295 -0.04217158482290872534 -0.03947333748186232505 -0.03688437984707748640 -0.03441403855055091832 -0.03206790771190681788 -0.02984857505964666480 -0.02775625363022893310 -0.02578932015832813285 -0.02394476597206263158 -0.02221856881165718001 -0.02060599511916616500 -0.01910184249271029699 -0.01770063153459733307 -0.01639675551054042835 -0.01518459530395421808 -0.01405860604431596883 -0.01301338099946369731 -0.01204369724758569404 -0.01114454697197397870 -0.01031115749520861158 -0.00953900259169193632 -0.00882380712562857994 -0.00816154665419954739 -0.00754844329966419814 -0.00698095892027961185 -0.00645578638761135082 -0.00596983959909258566 -0.00552024271113005227 -0.00510431896391994044 -0.00471957937816958051 -0.00436371153276771118 -0.00403456857597794816 -0.00373015857900838022 -0.00344863438822895496 -0.00318828355795774954 -0.00294751949916793876 -0.00272487245990937765 -0.00251898132828887178 -0.00232858587895568014 -0.00215251950846928608 -0.00198970244256302387 -0.00183913539526292524 -0.00169989365819911420 -0.00157112159751116032 -0.00145202753526585404 -0.00134187899240245656 -0.00123999827081333613 -0.00114575835266084169 -0.00105857909603712663 -0.00097792370662985739 -0.00090329546666212401 -0.00083423470277121936 -0.00077031597608301361 -0.00071114543097605676 -0.00065635858997548091 -0.00060561777741385825 -0.00055861029368831083 -0.00051504642830657588 -0.00047465767962107108 -0.00043719510401274420 -0.00040242778477583840 -0.00037014141138103085 -0.00034013696044721264 -0.00031222947046827265 -0.00028624690301404243 -0.00026202908309125306 -0.00023942671256604875 -0.00021830045036974610 -0.00019852005404552564 -0.00017996357713379041 -0.00016251661773325488 -0.00014607161339497132 -0.00013052717827588545 -0.00011578749949170408 -0.00010176166749586990 -0.00008836322498040339 -0.00007550956724888813 -0.00006312144815834309 -0.00005112249158001347 -0.00003943872052603048 -0.00002799810113085499 -0.00001673009855984731 -0.00000556524217376619 0.00000556530279860468 0.00001673015955772073 0.00002799816285981027 0.00003943878334911055 0.00005112255589856396 0.00006312151434706426 0.00007550963568414559 0.00008836329606520810 0.00010176174167486618 0.00011578757719288291 0.00013052728335516406 0.00014607171348657300 0.00016251671343503471 0.00017996366902195415 0.00019852014264298834 0.00021830053616944678 0.00023942679604593842 0.00026202916473927473 0.00028624698328150178 0.00031222954979981399 0.00034013703930746431 0.00037014149026792786 0.00040242786416400111 0.00043719518442508765 0.00047465776165545037 0.00051504651255418477 0.00055861038077698044 0.00060561786801138773 0.00065635868478963744 0.00071114553068796216 0.00077031600635379949 0.00083423471702814833 0.00090329546495016011 0.00097792368890403658 0.00105857906209927410 0.00114575830218288655 0.00123999820337228339 0.00134187890749370986 0.00145202743225825159 0.00157112147565197091 0.00169989351663235588 0.00183913523302103865 0.00198970225852856952 0.00215251930138327108 0.00232858564745253016 0.00251898107083481371 0.00272487217480243959 0.00294751918455793405 0.00318828321186792607 0.00344863400849104718 0.00373015822632383198 0.00403456815944946978 0.00436371104986066349 0.00471957882603291079 0.00510431833928293166 0.00552024201027234707 0.00596983881784751702 0.00645578552133263539 0.00698095796377140587 0.00754844224715278678 0.00816154549934000606 0.00882380586145314894 0.00953900121055673011 0.01031115598876697348 0.01114454533119146884 0.01204369546264849600 0.01301337905974531139 0.01405860393840385747 0.01518459301962316044 0.01639675303470089496 0.01770062884767498179 0.01910183958393874004 0.02060599197290458040 0.02221856541144040520 0.02394476230059783273 0.02578931619755975291 0.02775624936148857191 0.02984857046379629786 0.03206790276952697916 0.03441403324221214977 0.03688437415377499029 0.03947333138542730158 0.04217157830657625173 0.04496524164450788064 0.04783501688698843513 0.05075524618946225530 0.05369301188076214260 0.05660732321369987829 0.05944850159881831519 0.06215789710135366519 0.06466809115175053968 0.06690374941851595647 0.06878327466986522420 0.07022136189133110218 0.07113246886955748582 0.07143508445284107999 0.07105651550196045996 0.06993775034247362576 0.06803783444218836074 0.06533716180361248682 0.06183917963546031737 0.05757022760506574910 0.05257754438107553607 0.04692579384815986909 0.04069270379688391670 0.03396451118100149436 0.02683185865531248493 0.01938661985092869633 0.01171990155615434959 0.00392123494786338067 
-0.00260438850279820500 -0.00778385990724883570 -0.01287510429324179029 -0.01781841585599686084 -0.02255324937025404708 -0.02701879811952467847 -0.03115532103700857647 -0.03490620484314810312 -0.03822059814095002395 -0.04105631282974142593 -0.04338258759297497491 -0.04518228130060197856 -0.04645312896114139889 -0.04720784116589271662 -0.04747302386186813550 -0.04728708711548845756 -0.04669745194444629988 -0.04575742707005225896 -0.04452311275265685708 -0.04305061711902480326 -0.04139377047722048175 -0.03960242182688533674 -0.03772131705659376166 -0.03578949950848508976 -0.03384014010977764997 -0.03190069295987196796 -0.02999327612168922741 -0.02813519045793189122 -0.02633950652210614862 -0.02461566718884089511 -0.02297006972791670876 -0.02140660434962748937 -0.01992713659634715029 -0.01853192851282159381 -0.01721999870724966186 -0.01598942470676378846 -0.01483759288246400132 -0.01376140208227516482 -0.01275742729057283142 -0.01182204938508846226 -0.01095155656274382494 -0.01014222241165319005 -0.00939036488764033450 -0.00869238993780996339 -0.00804482280253537851 -0.00744432957967555708 -0.00688773115188778817 -0.00637201118934616062 -0.00589431961143249694 -0.00545197261653251886 -0.00504245016282434122 -0.00466339159821416160 -0.00431258998768058177 -0.00398798556494606160 -0.00368765863879128020 -0.00340982220671692815 -0.00315281446697346368 -0.00291509137183121325 -0.00269521932664718022 -0.00249186810938217818 -0.00230380411677666430 -0.00212988365925426137 -0.00196904706355249814 -0.00182031266009241577 -0.00168277131707084138 -0.00155558126864407953 -0.00143796326825151866 -0.00132919605572823230 -0.00122861212525027241 -0.00113559377996397259 -0.00104956945816470082 -0.00097001031573729080 -0.00089642704997006106 -0.00082836694932142407 -0.00076541115496375767 -0.00070717212016235820 -0.00065329125382040942 -0.00060343673566665146 -0.00055730149118859984 -0.00051460131466063430 -0.00047507309836714029 -0.00043847335965407908 -0.00040457651995895461 -0.00037317368521305738 -0.00034407131873637198 -0.00031709005182234407 -0.00029206358113320618 -0.00026883764585816650 -0.00024726907855932012 -0.00022722492418969509 -0.00020858162146142334 -0.00019122424214756961 -0.00017504578323501718 -0.00015994650781836484 -0.00014583333067141879 -0.00013261924478591425 -0.00012022278521373053 -0.00010856752697518957 -0.00009758161418904621 -0.00008719731710016276 -0.00007735062896196965 -0.00006798081864101135 -0.00005903012924468598 -0.00005044337756165973 -0.00004216762408582042 -0.00003415184651078818 -0.00002634662532141618 -0.00001870383905089312 -0.00001117636762471008 -0.00000371780192631732 0.00000371784240393858 0.00001117640834880085 0.00001870388027125358 0.00002634666727452384 0.00003415188945976588 0.00004216766829379104 0.00005044342327509277 0.00005903017671338162 0.00006798086817139115 0.00007735068085046315 0.00008719738728735216 0.00009758168102225184 0.00010856759088073709 0.00012022284657131621 0.00013261930395858101 0.00014583338797224954 0.00015994656357709580 0.00017504583775140858 0.00019122429574802702 0.00020858167443238429 0.00022722497685423448 0.00024726913125050487 0.00026883769889241016 0.00029206363487022102 0.00031709010663516501 0.00034407137503467133 0.00037317374341649945 0.00040457658049386502 0.00043847342300007419 0.00047507316497052976 0.00051460133487779558 0.00055730150068766804 0.00060343673449425594 0.00065329124194990484 0.00070717209746717913 0.00076541112121408794 0.00082836690424081816 0.00089642699320879871 0.00097001024687903836 0.00104956937670652728 0.00113559368534632554 0.00122861201682034071 0.00132919593275326875 0.00143796312988886399 0.00155558111396780774 0.00168277114505177572 0.00182031246959479809 0.00196904685333731955 0.00212988342802256092 0.00230380386307960094 0.00249186787375066388 0.00269521904837310977 0.00291509104923592943 0.00315281409815182379 0.00340982178946402925 0.00368765817061245116 0.00398798504306352442 0.00431258940898682219 0.00466339095925194513 0.00504244945972009972 0.00545197184505963328 0.00589431876692803058 0.00637201026672085113 0.00688773014556609553 0.00744432848362897026 0.00804482161021913278 0.00869238864213306428 0.00939036348095556583 0.01014222088585037262 0.01095155490908328311 0.01182204759051397325 0.01275742534789015004 0.01376139998108927287 0.01483759061181699757 0.01598942225512489657 0.01721999606259516646 0.01853192566274475261 0.01992713352814146077 0.02140660105040326222 0.02297006618482089202 0.02461566338929355169 0.02633950245413019253 0.02813518611051279983 0.02999327148528130316 0.03190068802693124539 0.03384013487541803755 0.03578949397121777842 0.03772131121915989205 0.03960241569717193322 0.04139376406909311967 0.04305061044478364352 0.04452310585250640607 0.04575741998067317517 0.04669744471111236805 0.04728707979223645275 0.04747301651097490804 0.04720783385690929812 0.04645312176964733197 0.04518227430634347286 0.04338258087765667348 0.04105630647472491290 0.03822059222505558296 0.03490619944041650768 0.03115531621487588332 0.02701879393763984005 0.02255324587955631621 0.01781841309813458896 0.01287510230049707105 0.00778385870250170031 0.00260438809970429258 


==> PICTURE/het/slice/0.5/10/P-flux2-y.txt <==
0.94642323736974676152 0.94485877269392615219 0.94070248721012217352 0.93451466719153830631 0.92635043484546986114 0.91628194499477344515 0.90439724699279078202 0.89079888191005651699 0.87560223501904732579 0.85893367257253161462 0.84092850154242615446 0.82172880030226047587 0.80148117604431079464 0.78033450995725450738 0.75843775305196703407 0.73593783360865083765 0.71297773157672938993 0.68969476637652737949 0.66621913325998760591 0.64267271072608989080 0.61916814778626649840 0.59580823300823149147 0.57268552049580589980 0.54988220627128159279 0.52747021530836879499 0.50551147183861666612 0.48405831848584046639 0.46315405080419869144 0.44283353554069426750 0.42312388377272691642 0.40404515359049542056 0.38561106085683860556 0.36782968049896003215 0.35070412455354471604 0.33423318664977275105 0.31841194568244413077 0.30323232405640609954 0.28868359806616505914 0.27475285973033725107 0.26142543076531410406 0.24868522955509342331 0.23651509861770336762 0.22489708281853149074 0.21381267834900241631 0.20324304318760311183 0.19316917737362548912 0.18357207548394427477 0.17443285438876632298 0.16573285917321878280 0.15745374989749150174 0.14957757164229978919 0.14208681005838608158 0.13496443441546435160 0.12819392993205225295 0.12175932096675334826 0.11564518646511423583 0.10983666888539467266 0.10431947767185589804 0.09907988820428426102 0.09410473702803012763 0.08938141414498446125 0.08489785242519864994 0.08064251602142857855 0.07660438635045507816 0.07277294743836981716 0.06913817036051206344 0.06569049713558539061 0.06242082429276596400 0.05932048629393671391 0.05638123896148039549 0.05359524303480966978 0.05095504795607719295 0.04845357596558463875 0.04608410657079287098 0.04384026143890662475 0.04171598975079016114 0.03970555404439135572 0.03780351656724856291 0.03600472615087335626 0.03430430561407016299 0.03269764002656772028 0.03118036386544953409 0.02974835194999858601 0.02839770766674298841 0.02712475330333141699 0.02592602056493253926 0.02479824157823773412 0.02373834037089350701 0.02274342481371038893 0.02181077901265204844 0.02093785613760834607 0.02012227167491276170 0.01936179709091767620 0.01865435389409086930 0.01799800808348961390 0.01739096497210157466 0.01683156437379151882 0.01631827614326564202 0.01584969605919472890 0.01542454204096710413 0.01504165057829798258 0.01469997403705791683 0.01439857715663128701 0.01413663496692585397 0.01391343044357840064 0.01372835256583493369 0.01358089466067191609 0.01347065302909178364 0.01339732585127539899 0.01336071236780700389 0.01336071233494662280 0.01339732575260932368 0.01347065286435855658 0.01358089442942689296 0.01372835226745694470 0.01391343007725975855 0.01413663453165903139 0.01439857665121890840 0.01469997346009943584 0.01504164992815804069 0.01542454098071355251 0.01584969492101517829 0.01631827492523829637 0.01683156307377975391 0.01739096358767899808 0.01799800661191008899 0.01865435233232848322 0.01936179543563010252 0.02012226992241628043 0.02093785428389449699 0.02181077705335598971 0.02274342274408591713 0.02373833818580972643 0.02479823927215074608 0.02592601813188377680 0.02712475073691433813 0.02839770496006976952 0.02974834909567347641 0.03118036085552722270 0.03269763685253168628 0.03430430254209082541 0.03600472287616285350 0.03780351307439755448 0.03970555031724276596 0.04171598577237756178 0.04384025719140427491 0.04608410203548907180 0.04845357112283177337 0.05095504278522677843 0.05359523751413408643 0.05638123306816622549 0.05932048000400647059 0.06242081758099982114 0.06569048997548121438 0.06913816272419215370 0.07277293929651929005 0.07660437767225525274 0.08064250677446038740 0.08489784257535937240 0.08938140365643443275 0.09410472597873031919 0.09907987644658444726 0.10431946516041068485 0.10983665557271204971 0.11564517230153059657 0.12175930590032857381 0.12819391390846646139 0.13496441737798792193 0.14208679194775475363 0.14957755239664138891 0.15745372945224933581 0.16573283746104172653 0.17443283133946385632 0.18357205102441487288 0.19316915142778667835 0.20324301567634484034 0.21381264919017040071 0.22489705192689557478 0.23651506590498583282 0.24868519493004392906 0.26142539318274371496 0.27475282006369727839 0.28868355622089947321 0.30323227993564405569 0.31841189918728807218 0.33423313767964146770 0.35070407300659467431 0.36782962627258830590 0.38561100384824242848 0.40404509369734664670 0.42312382089392974738 0.44283346957727287574 0.46315398166028476368 0.48405824606973735236 0.50551139606398343140 0.52747013609556081537 0.54988212354873278187 0.57268543420146755807 0.59580814309112439808 0.61916805420805298699 0.64267261253813046107 0.66621903136584614824 0.68969466079154662097 0.71297762233491801531 0.73593772076395302939 0.75843763667942454276 0.78033439015386896198 0.80148105292964733071 0.82172867401881100058 0.84092837225564398551 0.85893354047044989663 0.87560210031160212729 0.89079874482804211056 0.90439710778649140543 0.91628180393230596046 0.92635029221078712958 0.93451452328219519750 0.94070234233479110841 0.94485862716978830100 0.94642309160140103419 
0.94850605174965352262 0.94692753601603896207 0.94273402174491871541 0.93649107951903620695 0.92825469235008117863 0.91809815314604970027 0.90611091407353572258 0.89239716371835142716 0.87707415057456050711 0.86027028115610804093 0.84212303175248637288 0.82277672332002449451 0.80238021787342739266 0.78108460077550567746 0.75904091558998909584 0.73639801619725275827 0.71330059474503992867 0.68988743429285515063 0.66628992267732223276 0.64263085037130074362 0.61902350040043740975 0.59557103074261874553 0.57236612220790461514 0.54949088300967674492 0.52701696781519813406 0.50500588172164073697 0.48350943281471936430 0.46257029838605134842 0.44222267204515719463 0.42249296218699439187 0.40340051614192740104 0.38495834848106369463 0.36717385608649011353 0.35004950651190469557 0.33358348971332607569 0.31777032634115021104 0.30260142842061243940 0.28806561041175182680 0.27414955035952259799 0.26083820216360575905 0.24811516011606915555 0.23596298347946853546 0.22436347148889534964 0.21329790904088263837 0.20274727384016144605 0.19269241344932241944 0.18311419468944767353 0.17399362850913924206 0.16531197323340185434 0.15705081887696259457 0.14919215497102178425 0.14171842411739410394 0.13461256325595138961 0.12785803441393905899 0.12143884650310354800 0.11533956954318136390 0.10954534251921388410 0.10404187592591207512 0.09881544991295676539 0.09385290882161223536 0.08914165288370967666 0.08466962710917624868 0.08042530928864199957 0.07639769559157016943 0.07257628560413231789 0.06895106650758098255 0.06551249675347814438 0.06225148944876246482 0.05915939562757377423 0.05622798755569813345 0.05344944218687142090 0.05081632486785059299 0.04832157336987052965 0.04595848230788401878 0.04372068799513018078 0.04160215376907583362 0.03959715581514866578 0.03770026950647764608 0.03590635627130134289 0.03421055099384617826 0.03260825028363334432 0.03109509961978229597 0.02966698431780656620 0.02832001774689563156 0.02705053167831872329 0.02585506681322846667 0.02473036379888382541 0.02367335472073905933 0.02268115505758561135 0.02175105608664074097 0.02088051772525356675 0.02006716179620893215 0.01930876570376272028 0.01860325650785865648 0.01794870538426973638 0.01734332245904024461 0.01678545200599401710 0.01627356799679069432 0.01580626999338474725 0.01538227937348146668 0.01500043576848297810 0.01465969437624115024 0.01435912246591009023 0.01409789730056454360 0.01387530379797441427 0.01369073259325781500 0.01354367838708236960 0.01343373857532803584 0.01336061215693074011 0.01332409891719732453 0.01332409888442520618 0.01336061205852612233 0.01343373841103778776 0.01354367815647017359 0.01369073229569250927 0.01387530343265330757 0.01409789686649176588 0.01435912196190491930 0.01465969380090637042 0.01500043512017990022 0.01538227831488492292 0.01580626885709368601 0.01627356678092828357 0.01678545070841863662 0.01734332107733882467 0.01794870391572611634 0.01860325494944026214 0.01930876405214554392 0.02006716004773256845 0.02088051587591621683 0.02175105413208755500 0.02268115299308370858 0.02367335254118585475 0.02473036149876706169 0.02585506438658957684 0.02705052911878613742 0.02832001504761982869 0.02966698147141677566 0.03109509661838150141 0.03260824711873333559 0.03421054793658340198 0.03590635301199851526 0.03770026602978704400 0.03959715210496317361 0.04160214980847731780 0.04372068376633786446 0.04595847779224282448 0.04832156854777613919 0.05081631971870115283 0.05344943668901425138 0.05622798168636644611 0.05915938936285169980 0.06225148276350844778 0.06551248962125666431 0.06895105890057595666 0.07257627749310713305 0.07639768694578774610 0.08042530007576653706 0.08466961729518163171 0.08914164243282118871 0.09385289781561612088 0.09881543820060734173 0.10404186346192723089 0.10954532925620319439 0.11533955543155449686 0.12143883149098033680 0.12785801844708954977 0.13461254627774255077 0.14171840606863328471 0.14919213578992340796 0.15705079849905656530 0.16531195159140532613 0.17399360553293996556 0.18311417030600907196 0.19269238758259865651 0.20274724641107078060 0.21329787996727744837 0.22436344068553382147 0.23596295085801799463 0.24811512558517268001 0.26083816467306342179 0.27414951078744531632 0.28806556866335875089 0.30260138439875627903 0.31777027994657536247 0.33358344084503332994 0.35004945506755924534 0.36717380196292115357 0.38495829157479566351 0.40340045634986443357 0.42249289940717471570 0.44222260617761743884 0.46257022933383074026 0.48350936048493720065 0.50500580602665878782 0.52701688867397122884 0.54949080034916830684 0.57236603596454715959 0.59557094086384598786 0.61902340684631296241 0.64263075218523479926 0.66628982076785381317 0.68988732867387991821 0.71330048544925839238 0.73639790327751342147 0.75904079912044841727 0.78108448085253501247 0.80238009461626624841 0.82277659687113979814 0.84212290227767128137 0.86027014884410579754 0.87707401563631370855 0.89239702638603179974 0.90611077459912581222 0.91809801179963934636 0.92825454941786056384 0.93649093530100824267 0.94273387655239004879 0.94692739016895033366 0.94850590565618220218 
0.95269036706146614790 0.95108353260801248297 0.94681498423450749513 0.94046093678959996609 0.93207910188975229282 0.92174506116579846271 0.90955109243695764221 0.89560470831524630064 0.88002692240472524254 0.86295026972489696782 0.84451662099134350292 0.82487484335189042994 0.80417837135390857206 0.78258275968137835932 0.76024329233523424421 0.73731272084529786426 0.71393919691329910115 0.69026445337255104562 0.66642227278519539091 0.64253726691548940231 0.61872397348258556526 0.59508626735394143381 0.57171705458355037699 0.54869823574429599233 0.52610089122107295267 0.50398565441801879139 0.48240323266534490543 0.46139503788008684459 0.44099389206686878673 0.42122477678816938607 0.40210560030916608909 0.38364796083901531176 0.36585788885405201576 0.34873655569425121570 0.33228093935048330643 0.31648444154822819030 0.30133745287314495087 0.28682786480071054136 0.27294152913237890168 0.25966266656221814735 0.24697422610430175283 0.23485820369524290641 0.22329591061673204067 0.21226821248544469611 0.20175572968281429986 0.19173900789405506906 0.18219866131538142717 0.17311549172491114135 0.16447058637426015260 0.15624539740594189929 0.14842180524743731063 0.14098216818424047503 0.13390936007701137456 0.12718679796463572274 0.12079846108857372755 0.11472890268530044899 0.10896325572235077139 0.10348723359960843027 0.09828712670001515939 0.09334979555218669844 0.08866266135731715181 0.08421369383919463658 0.07999139843242630832 0.07598480112301464473 0.07218343287897166505 0.06857731331220473514 0.06515693392199040090 0.06191324112120866197 0.05883761921187780075 0.05592187344686694317 0.05315821328914727140 0.05053923595858988982 0.04805791033816286806 0.04570756129575581639 0.04348185446467756066 0.04137478151523765746 0.03938064594061319035 0.03749404937221867407 0.03570987843401485229 0.03402329213962995702 0.03242971017364038033 0.03092480001227304598 0.02950446795455641258 0.02816484732471424834 0.02690228884979939394 0.02571335121076545605 0.02459479208332004951 0.02354355965556664820 0.02255678460924892548 0.02163177255107839869 0.02076599688056957049 0.01995709208090667985 0.01920284742006561629 0.01850120104932462262 0.01785023448671041457 0.01724816747378565829 0.01669335319434361864 0.01618427384452503226 0.01571953654406543777 0.01529786957926382307 0.01491811885741212151 0.01457924523355691449 0.01428032103021337207 0.01402052797142117058 0.01379915485447025247 0.01361559562214953445 0.01346934771908170347 0.01336001072817727398 0.01328728528390055175 0.01325097225963467462 0.01325097222704407773 0.01328728518603883302 0.01336001056478963722 0.01346934748972850038 0.01361559532621126056 0.01379915449115420856 0.01402052753974813992 0.01428032052901928584 0.01457924466143456499 0.01491811821277277961 0.01529786852396963770 0.01571953541157466994 0.01618427263298083396 0.01669335190163268035 0.01724816609751322893 0.01785023302418864422 0.01850119949755757442 0.01920284577576092389 0.01995709034042558727 0.02076599503995524287 0.02163177060600429691 0.02255678255500048746 0.02354355748708458762 0.02459478979513207708 0.02571334879695463815 0.02690228630402413668 0.02816484464018831346 0.02950446512399396148 0.03092479702784034501 0.03242970702696246210 0.03402328911174201664 0.03570987520550239491 0.03749404592780891665 0.03938064226430726400 0.04137477759020402601 0.04348185027323536733 0.04570755681936322645 0.04805790555731548341 0.05053923085278744232 0.05315820783685198947 0.05592186762544693046 0.05883761299752376939 0.06191323448891394854 0.06515692684546769975 0.06857730576377951692 0.07218342482954553940 0.07598479254199708155 0.07999138928763971368 0.08421368409678109401 0.08866265098168679692 0.09334978463272802784 0.09828711507831489058 0.10348722123050768662 0.10896324255860567742 0.11472888867747055297 0.12079844618494539610 0.12718678211116885013 0.13390934321722447464 0.14098215025911742249 0.14842178619538237694 0.15624537716263986464 0.16447056487258471247 0.17311546889488660383 0.18219863708408945424 0.19173898218554474848 0.20175570241806550786 0.21226818358231813733 0.22329587998994926412 0.23485817125638130953 0.24697419176184454148 0.25966262925592342725 0.27294148974968346355 0.28682782324634892301 0.30133740904942030170 0.31648439535521544208 0.33228089068634558689 0.34873650445568615819 0.36585783493673473821 0.38364790413814964243 0.40210554072014237370 0.42122471420728724301 0.44099382639219641966 0.46139496901248355787 0.48240316050952691818 0.50398557888375161706 0.52610081222450200134 0.54869815320941206505 0.57171696844371344692 0.59508617755339943134 0.61872387997821298722 0.64253716873472255244 0.66642217084647625835 0.69026434768686084631 0.71393908751070878083 0.73731260777637863679 0.76024317567232579940 0.78258263951956208437 0.80417824781172630999 0.82487471657180488904 0.84451649113980487016 0.86295013699199807355 0.88002678700351000263 0.89560457048064257002 0.90955095242434524927 0.92174491924927126618 0.93207895836000609346 0.94046079195158371888 0.94681483840481139858 0.95108338611216458602 0.95269022031487626823 
0.95901384504264663988 0.95736399000123428848 0.95298144579550880806 0.94645858151514716816 0.93785571725352623318 0.92725189719042755421 0.91474368619322343754 0.90044365470097087467 0.88447856100422717063 0.86698725434742107687 0.84811833913608691837 0.82802765774223852091 0.80687566450892478365 0.78482477426087826622 0.76203677322426166540 0.73867037793538203871 0.71487901869032088875 0.69080890949888451580 0.66659744817545552031 0.64237197024667014311 0.61824886005173107506 0.59433301060703103147 0.57071759302809943470 0.54748411416286058007 0.52470270690676223957 0.50243261206403322383 0.48072280554856794410 0.45961272840207234580 0.43913308155404173760 0.41930665258970489795 0.40014914746758556419 0.38167000571173947954 0.36387318279642810737 0.34675788806058149838 0.33031927044616105071 0.31454904762814095420 0.29943607672298200306 0.28496686678554983274 0.27112603480710095738 0.25789670798851749289 0.24526087489071257686 0.23319969458046596600 0.22169375479737518653 0.21072330060135313623 0.20026842451157600422 0.19030922712869879909 0.18082595095312181677 0.17179909070085042089 0.16320948313276906205 0.15503837912515083808 0.14726750042855840661 0.13987908329508247363 0.13285591090322124153 0.12618133627905203653 0.11983929720126518248 0.11381432438707261845 0.10809154408528365288 0.10265667605016570718 0.09749602773531873545 0.09259648542749077116 0.08794550304500492466 0.08353108845785883751 0.07934178947889058975 0.07536667758908044412 0.07159533147652163976 0.06801781994029254541 0.06462468450109004614 0.06140692190217400537 0.05835596665183184761 0.05546367373078120444 0.05272230156429413839 0.05012449533918217348 0.04766327072843856705 0.04533199807231214074 0.04312438705255994265 0.04103447188658737588 0.03905659705986108676 0.03718540360776900755 0.03541581595290610451 0.03374302929859185340 0.03216249793005165891 0.03066992230110976436 0.02926124016347508849 0.02793261474759223262 0.02668042518536584140 0.02550125709673056740 0.02439189366808425241 0.02334930720893191314 0.02237065117273173698 0.02145325262791097920 0.02059460516507960470 0.01979236222675595513 0.01904433084625845041 0.01834846578266713379 0.01770286403948495568 0.01710575975502837132 0.01655551945305644423 0.01605063764291703166 0.01558973275909147915 0.01517154343049220699 0.01479492495961909349 0.01445884667035768345 0.01416238845002526503 0.01390473870042319149 0.01368519202629592257 0.01350314732177837485 0.01335810613893428922 0.01324967133439880485 0.01317754599084453027 0.01314153261041672849 0.01314153257809591580 0.01317754589379049879 0.01324967117234676639 0.01335810591146457948 0.01350314702828647739 0.01368519166597748082 0.01390473827232063808 0.01416238795299951114 0.01445884610305314677 0.01479492432045703687 0.01517154238011908518 0.01558973163224786074 0.01605063643781601268 0.01655551816761302586 0.01710575838687444783 0.01770286258596931450 0.01834846424085379013 0.01904432921289833658 0.01979236049824861787 0.02059460333749985050 0.02145325069699055565 0.02237064913381936471 0.02334930505700660852 0.02439189139772701687 0.02550125470208941536 0.02668042266015913100 0.02793261208512032301 0.02926123735654373448 0.03066991934202512038 0.03216249481057031900 0.03374302631465042612 0.03541581277044181242 0.03718540021166727438 0.03905659343425960106 0.04103446801479282424 0.04312438291702636040 0.04533199365466089592 0.04766326600932346835 0.05012449029825782887 0.05272229618019430575 0.05546366798105717422 0.05835596051287916808 0.06140691534915754257 0.06462467750793066124 0.06801781247954052922 0.07159532351928343807 0.07536666910500533501 0.07934178043603246078 0.08353107882262955641 0.08794549278204277787 0.09259647463768339026 0.09749601624940651412 0.10265666382321625427 0.10809153107025459839 0.11381431053474500015 0.11983928246017017116 0.12618132059542264134 0.13285589422085075650 0.13987906555522788832 0.14726748156986546601 0.15503835908355245721 0.16320946184139872859 0.17179906808993727907 0.18082592694993238069 0.19030920165743203665 0.20026839749329505835 0.21072327195397699828 0.22169372443558210684 0.23319966241571010723 0.24526084083124566337 0.25789667095903301419 0.27112599570902451429 0.28496682552296648261 0.29943603319734390933 0.31454900173850219858 0.33031922208946740138 0.34675783713210672765 0.36387312919016201462 0.38166994932091080628 0.40014908818529648649 0.41930659030965544698 0.43913301617138078559 0.45961265981438015338 0.48072273365695694647 0.50243253677431709558 0.52470262813085144504 0.54748403182027449709 0.57071750704748680505 0.59433292092782530336 0.61824876662592398446 0.64237187207772716846 0.66659734619645860665 0.69080880371639086235 0.71487890913034313201 0.73867026464497254068 0.76203665627291394813 0.78482465374165788496 0.80687554053927024178 0.82802753046454180552 0.84811820871774501462 0.86698712098056851527 0.88447842490508399305 0.90044351610869199920 0.91474354536834456830 0.92725175441309348745 0.93785557282130671553 0.94645843574050858571 0.95298129900310901697 0.95736384252509587611 0.95901369730914498568 
0.96753370136138494573 0.96582547068608581853 0.96128822743112296578 0.95453622622197031866 0.94563328841877458686 0.93466312414912544604 0.92172810044454434042 0.90694766329120990456 0.89045641256374818973 0.87240184752443994398 0.85294182346335123412 0.83224178397207193569 0.81047185467866378339 0.78780389962898156320 0.76440864836555544315 0.74045299898166772046 0.71609759041373455268 0.69149471775720394717 0.66678664017103872474 0.64210430505243110133 0.61756648667717906065 0.59327932199437549698 0.56933619275897906498 0.54581792097228465366 0.52279321017904556435 0.50031928138276726692 0.47844264906285127736 0.45719998862558952624 0.43661905315751758927 0.41671960454903955728 0.39751433125974511285 0.37900973174394225751 0.36120694855933277445 0.34410254330546230506 0.32768920674541845983 0.31195640179521921809 0.29689093960510226644 0.28247749081140915983 0.26869903532194761020 0.25553725482080347220 0.24297287174987358682 0.23098594493853652487 0.21955611339096292589 0.20866281061102998073 0.19828544063342112835 0.18840352515603564498 0.17899682466755995058 0.17004543699260965539 0.16152987633082815933 0.15343113553331066967 0.14573073404657299612 0.13841075366432642468 0.13145386396172908938 0.12484333904707933804 0.11856306705034569404 0.11259755357646783480 0.10693192018154218381 0.10155189878044867946 0.09644382276359331208 0.09159461548612912729 0.08699177681700920317 0.08262336746836851376 0.07847799343619343837 0.07454478827789490225 0.07081339549773524311 0.06727395047135042994 0.06391706223988991020 0.06073379533456213508 0.05771565176252768659 0.05485455326012189659 0.05214282389805258155 0.04957317310541942135 0.04713867916411373926 0.04483277321249423686 0.04264922378663937863 0.04058212191870746999 0.03862586680446811194 0.03677515204608017285 0.03502495247125203548 0.03337051152590975178 0.03180732960545440413 0.03033115109866257875 0.02893795565064860575 0.02762394631680709089 0.02638554004734450231 0.02521935832270338906 0.02412221828335781026 0.02309112433935833764 0.02212326024483846076 0.02121598162273419241 0.02036680892505859930 0.01957342081480240026 0.01883364795556174975 0.01814546719558718380 0.01750699613353390305 0.01691648805379974974 0.01637232721992676332 0.01587302451499850164 0.01541721341887791752 0.01500364631273010119 0.01463119099117227151 0.01429882803825943682 0.01400564739912679713 0.01375084635393708510 0.01353372722850854082 0.01335369549974041448 0.01321025818045828970 0.01310302247963912592 0.01303169473469534267 0.01299607961308846260 0.01299607958111570483 0.01303169463869380262 0.01310302231935567274 0.01321025795548491644 0.01335369520947427002 0.01353372687216025660 0.01375084593055408977 0.01400564690761330056 0.01429882747732147408 0.01463119035926108147 0.01500364526885011873 0.01541721229951664718 0.01587302331843398751 0.01637232594411230924 0.01691648669639889135 0.01750699469196703717 0.01814546566698993502 0.01883364633672834909 0.01957341910218068914 0.02036680711479998962 0.02121597971063204913 0.02212325822629479521 0.02309112220940212623 0.02412221603666164782 0.02521935595350521808 0.02638553754943095964 0.02762394368356013707 0.02893795287503553304 0.03033114817316107104 0.03180732652198758892 0.03337050860033830002 0.03502494934997379961 0.03677514871419207410 0.03862586324625272294 0.04058211811765632948 0.04264921972542634609 0.04483276887292886315 0.04713867452706133054 0.04957316815074275240 0.05214281860461689178 0.05485454760570662724 0.05771564572377652080 0.06073378888692304578 0.06391705535754355072 0.06727394312713685931 0.07081338766306233268 0.07454477992269004094 0.07847798452886856069 0.08262335797566355833 0.08699176670387220867 0.09159460486892700981 0.09644381145845148939 0.10155188674270454463 0.10693190736443147770 0.11259753993107302072 0.11856305252556931240 0.12484332358951411024 0.13145384751552136038 0.13841073617108623495 0.14573071544531246424 0.15343111576029744292 0.16152985531952379628 0.17004541467353972983 0.17899680096826242615 0.18840350000094263638 0.19828541394372400930 0.20866278230469770261 0.21955608338268706170 0.23098591313964300653 0.24297283806828440245 0.25553721816125807287 0.26869899660442841949 0.28247744993916024114 0.29689089647849331577 0.31195635631196039217 0.32768915880090676573 0.34410249279311133641 0.36120689537090078236 0.37900967577005006959 0.39751427239048064965 0.41671954267465394217 0.43661898816928945699 0.45719992041671431160 0.47844257752959695740 0.50031920642568672442 0.52279313170432717417 0.54581783889334434257 0.56933610699812398082 0.59327923248449099258 0.61756639336357388448 0.64210420690654634868 0.66678653814524924126 0.69149461185190363999 0.71609748064930278666 0.74045288540025344659 0.76440853103269867930 0.78780377863487927037 0.81047173013916506967 0.83224165602935051833 0.85294169228605221100 0.87240171330744997746 0.89045627552756001499 0.90694752368068842774 0.92172795852725020183 0.93466298021345461944 0.94563314277161958366 0.95453607918603222693 0.96128807934201976337 0.96582532188933289952 0.96753355229824600237 
0.97832757662417835220 0.97654474274727287586 0.97180976702091692587 0.96476480752285653786 0.95547808605046635755 0.94403921054271533464 0.93055792814464188822 0.91516248545567280281 0.89799757843508576372 0.87922189972317932316 0.85900532322084277581 0.83752580000406751104 0.81496607060464021366 0.79151032121082876003 0.76734092162730083153 0.74263537921194888725 0.71756362622576563837 0.69228573094517464881 0.66695008969904101548 0.64169212230271277519 0.61663346043702382815 0.59188159793434946820 0.56752993504112669854 0.54365816678819345320 0.52033293145437475857 0.49760865422516564749 0.47552852069448037220 0.45412552387991023117 0.43342353790142618131 0.41343838118916398372 0.39417884127843638709 0.37564764144499496190 0.35784233639150508921 0.34075612985650649556 0.32437861143478463610 0.30869641320217855451 0.29369378909082533013 0.27935312153305691396 0.26565536084844354470 0.25258040333221765117 0.24010741322738282655 0.22821510003287692747 0.21688194321687337407 0.20608638781832611109 0.19580700225505287548 0.18602260819450266993 0.17671238556846935452 0.16785595627118010675 0.15943344966463324219 0.15142555263070400784 0.14381354656010980619 0.13657933335391780894 0.12970545223230267595 0.12317508889719386289 0.11697207837655043683 0.11108090268687753621 0.10548668428396856811 0.10017517612651016812 0.09513274905245339141 0.09034637705990777867 0.08580362113311923444 0.08149261116241923730 0.07740202851959643304 0.07352108658852718470 0.06983951176518732318 0.06634752420750400503 0.06303581865257035233 0.05989554543365693817 0.05691829180359486706 0.05409606364912611376 0.05142126766237153923 0.04888669402033252176 0.04648549961012271581 0.04421119182691168881 0.04205761296277921168 0.04001892519710170681 0.03808959619322371815 0.03626438530087483514 0.03453833036007880608 0.03290673509923403017 0.03136515750910340294 0.02990939683745086342 0.02853548502362968087 0.02723967482159972420 0.02601843036450168789 0.02486841786341065230 0.02378649680328859262 0.02276971162028518236 0.02181528384455289071 0.02092060469313872240 0.02008322809761819983 0.01930086415183995818 0.01857137296562227924 0.01789275891059594059 0.01726316524521709361 0.01668086910667665457 0.01614427685786901101 0.01565191977829560877 0.01520245008867493475 0.01479463729954666462 0.01442736476467865181 0.01409962709239431788 0.01381052675425875620 0.01355927208765317360 0.01334517503405407979 0.01316764926824309789 0.01302620860353598253 0.01292046566898741311 0.01285013085520425591 0.01281501152612940508 0.01281501149460462230 0.01285013076052832215 0.01292046551090053619 0.01302620838164181283 0.01316764898195543765 0.01334517468260187911 0.01355927167012882517 0.01381052626960477259 0.01409962653933505283 0.01442736414173362292 0.01479463626367361062 0.01520244897854794441 0.01565191859226267024 0.01614427559397169087 0.01668086776265176319 0.01726316381851833448 0.01789275739841889035 0.01857137136483777429 0.01930086245897078001 0.02008322630888903504 0.02092060280442953335 0.02181528185133896347 0.02276970951766710272 0.02378649458601223010 0.02486841552580720816 0.02601842790047270704 0.02723967222466538995 0.02853548228690716559 0.02990939395357439246 0.03136515447024756931 0.03290673224628615223 0.03453832731493466923 0.03626438204885285010 0.03808959271887790710 0.04001892148414676331 0.04205760899410715403 0.04421118758458353337 0.04648549507524357693 0.04888668917303828909 0.05142126248181055903 0.05409605811338591419 0.05691828588962888347 0.05989553911721290369 0.06303581190818030588 0.06634751700838437127 0.06983950408311401237 0.07352107839384391941 0.07740201978110650138 0.08149260184724060885 0.08580361120662627350 0.09034636665802342481 0.09513273797277288502 0.10017516432469897314 0.10548667171365877504 0.11108088929955461932 0.11697206412154159683 0.12317507372155478418 0.12970543608062601315 0.13657931616827989618 0.14381352827999072108 0.15142553319282436863 0.15943342900286594510 0.16785593431643541784 0.17671236224864494968 0.18602258343432875876 0.19580697597594398651 0.20608635993840607181 0.21688191365084374951 0.22821506869188712407 0.24010738001903508820 0.25258036713638631898 0.26565532260828084166 0.27935308115074608537 0.29369374646547041774 0.30869636822993595793 0.32437856400911790899 0.34075607986853273523 0.35784228373026638614 0.37564758599792136273 0.39417878293191377370 0.41343831982919188039 0.43342347341441878061 0.45412545615359567464 0.47552844961904316978 0.49760857969448235583 0.52033285336741286198 0.54365808505066504086 0.56752984956718710574 0.59188150864842248300 0.61663336727586670616 0.64169202419765036804 0.66694998762608426190 0.69228562489665967927 0.71756351621471292646 0.74263526527404144506 0.76734080382275715593 0.79151019962598234692 0.81496594535314681451 0.83752567122765886332 0.85900519108966255644 0.87922176443561983472 0.89799744021702920804 0.91516234455925582481 0.93055778484650852889 0.94403906514184654508 0.95547793886568055388 0.96476465888998141907 0.97180961728960713053 0.97654459227777712371 0.97832742587678467316 
0.99149470070415857137 0.98961994718952173145 0.98464129038239200931 0.97723515079810252537 0.96747503771749898682 0.95545770382667094545 0.94130191613566838171 0.92514677195170702539 0.90714951599771276314 0.88748284971231217177 0.86633176969270975221 0.84389002221875175636 0.82035630652505742155 0.79593039298239243173 0.77080933772087356637 0.74518397001308467331 0.71923580433222111807 0.69313449009865135686 0.66703586537722792116 0.64108063318461527835 0.61539363568602900578 0.59008367426487851048 0.56524378268302144512 0.54095187968500435538 0.51727169462506106257 0.49425388336903686159 0.47193725561000099411 0.45035004829817149030 0.42951119337913290508 0.40943154102771717184 0.39011501121981484452 0.37155965636608279112 0.35375862570519611694 0.33670102829428727453 0.32037269593501505049 0.30475685048791834042 0.28983468202298356964 0.27558584538152630650 0.26198888320654534212 0.24902158351975400841 0.23666127869453323918 0.22488509874871165373 0.21367017162534085450 0.20299379519034155273 0.19283357237394160855 0.18316751979846945808 0.17397415314064801350 0.16523255285901483624 0.15692241342582402552 0.14902407876473566795 0.14151856620923441987 0.13438758095892899824 0.12761352271639325728 0.12117948593287297676 0.11506925487173469413 0.10926729451050665176 0.10375873814099101367 0.09852937238917003349 0.09356562025977899211 0.08885452271015892300 0.08438371933866761765 0.08014142752860609065 0.07611642289126252514 0.07229801779143008034 0.06867604076695954518 0.06524081594090125336 0.06198314272923388657 0.05889427594391705156 0.05596590636909870575 0.05319014187039949881 0.05055948908193497182 0.04806683570341307998 0.04570543342915289742 0.04346888152227723623 0.04135111104043409647 0.03934636971367977409 0.03744920747048685605 0.03565446260410998214 0.03395724856894433152 0.03235294139382061118 0.03083716811518422141 0.02940579371840112977 0.02805491278484284479 0.02678083758146709847 0.02558008872563855007 0.02444938596313228629 0.02338563944611404821 0.02238594149395423116 0.02144755881995585867 0.02056792520764294530 0.01974463462039888206 0.01897543472930363073 0.01825822084452477512 0.01759103023596719773 0.01697203683005188424 0.01639954626983075592 0.01587199132658700940 0.01538792765163998766 0.01494602985795290273 0.01454508792178454968 0.01418400378568995812 0.01386178881239041871 0.01357756043787738953 0.01333054020836610398 0.01312005155180484550 0.01294551793564191478 0.01280646129647178277 0.01270250073757694942 0.01263335149101818544 0.01259882414160529152 0.01259882411059842777 0.01263335139790933148 0.01270250058211297439 0.01280646107824301438 0.01294551765407381261 0.01312005120616133169 0.01333053979777620857 0.01357755996132858911 0.01386178826866535374 0.01418400317336476757 0.01454508689536559984 0.01494602875876382964 0.01538792647812037284 0.01587199007685002883 0.01639954494168982535 0.01697203542103564722 0.01759102874333451361 0.01825821926523640837 0.01897543305998561358 0.01974463285735417184 0.02056792334683310575 0.02144755685694443859 0.02238593942394007108 0.02338563726393960707 0.02444938366320870138 0.02558008630198393973 0.02678083502774986080 0.02805491009434168959 0.02940579088397177188 0.03083716512925605002 0.03235293862748678251 0.03395724561462754032 0.03565445944742673401 0.03744920409626761870 0.03934636610591901729 0.04135110718228030002 0.04346887739606286605 0.04570542901630281207 0.04806683098437458668 0.05055948403618282239 0.05319013647637094166 0.05596590060411854584 0.05889426978414435965 0.06198313614961203921 0.06524080891506467417 0.06867603326716376078 0.07229800978849010296 0.07611641435446125925 0.08014141842555944084 0.08438370963522956458 0.08885451256602505676 0.09356560944992264872 0.09852936086967467588 0.10375872586595835667 0.10926728143193842335 0.11506924093947268339 0.12117947109453408583 0.12761350691715966921 0.13438756414144159557 0.14151854831353283259 0.14902405972810006674 0.15692239318265521764 0.16523253134072601878 0.17397413027558650267 0.18316749551174849042 0.19283354658731877151 0.20299376782216382864 0.21367014259038974444 0.22488506795801332938 0.23666124605533356284 0.24902154788226937843 0.26198884554157420013 0.27558580559007450628 0.28983464000270298122 0.30475680613317845946 0.32037264913709451175 0.33670097894164696672 0.35375857368372565226 0.37155960155946354817 0.39011495351005287535 0.40943148029576603708 0.42951112950558978376 0.45034998116421309788 0.47193718509850268727 0.49425380936576834845 0.51727161702018353839 0.54095179837475082518 0.56524369757152193028 0.59008358526613013950 0.61539354272609425589 0.64108053514659257832 0.66703576326477442837 0.69313438389393133843 0.71923569403884246576 0.74518385565843137108 0.77080921935830470915 0.79593027069315791522 0.82035618041978952686 0.84388989243847689625 0.86633163640930455074 0.88748271312833382218 0.90714937634569325908 0.92514662949279369286 0.94130177115767965645 0.95545755664174092381 0.96747488865927588897 0.97723500021860887355 0.98464113864864866166 0.98961979467996297188 0.99149454790249513803 
1.00715734729029948724 1.00517206266267034032 0.99990029652093359580 0.99205946756960594612 0.98172921019477277227 0.96901465091083105463 0.95404526061968697448 0.93697317021781079127 0.91797086389171611565 0.89722821343562686458 0.87494888361896228091 0.85134621265317567129 0.82663874029444195379 0.80104560647282663233 0.77478206626075962760 0.74805535878731177490 0.72106113099135282773 0.69398055973992178735 0.66697824852656739658 0.64020090850413269301 0.61377677573990596649 0.58781568075617407487 0.56240964174107621609 0.53763387464366818591 0.51354808399180829070 0.49019792901593306489 0.46761657007833523636 0.44582622032361518549 0.42483964628923343021 0.40466157832276361539 0.38529000620700304403 0.36671734709431857979 0.34893148176888932888 0.33191666168043143514 0.31565429352307328159 0.30012361079152949372 0.28530224313168761618 0.27116669476352606161 0.25769274307648748490 0.24485576790718388551 0.23263102020861348151 0.22099384464214222312 0.20991984934546681352 0.19938504894370434606 0.18936597225186924121 0.17983974548480219369 0.17078415433665505851 0.16217768859839387652 0.15399957241492900906 0.14622978279319687189 0.13884905855315654577 0.13183890155613720019 0.12518157174145172483 0.11886007724616343140 0.11285816066702536453 0.10716028234248331508 0.10175160138032546264 0.09661795502939329872 0.09174583688733028985 0.08712237434734260155 0.08273530580515497945 0.07857295672210162785 0.07462421772540750453 0.07087852091894442097 0.06732581757031619318 0.06395655605989758463 0.06076166037955355037 0.05773250924367867576 0.05486091585849339758 0.05213910838145485727 0.04955971109155576926 0.04711572628221527559 0.04480051688078190431 0.04260778979259360888 0.04053157996301015586 0.03856623514674972775 0.03670640137093728050 0.03494700907613390584 0.03328325991777458803 0.03171061420931930996 0.03022477943487533736 0.02882169713612992012 0.02749753481588346204 0.02624867399375063748 0.02507170099342981295 0.02396339781738254793 0.02292073352411105880 0.02194085608943519006 0.02102108473367669816 0.02015890269710829408 0.01935195044702409106 0.01859801930044424623 0.01789504544716935541 0.01724110435867953761 0.01663440556919915103 0.01607328781603745149 0.01555621452703492835 0.01508176964373109108 0.01464865376970214683 0.01425568063425308729 0.01390177375339862742 0.01358596393361000132 0.01330738597649760990 0.01306527675609903127 0.01285897302913396878 0.01268790962605459427 0.01255161790915226838 0.01244972449382375501 0.01238195022968957559 0.01234810943869679711 0.01234810940828945380 0.01238195013837761760 0.01244972434135405148 0.01255161769514345771 0.01268790934995878139 0.01285897269021674116 0.01306527635351106831 0.01330738550927634822 0.01358596340061468677 0.01390177315327867369 0.01425567961862383992 0.01464865268304638146 0.01508176848458164798 0.01555621329359824223 0.01607328650620687416 0.01663440418059658477 0.01724110288866709251 0.01789504389278606666 0.01859801765839774745 0.01935194871371892500 0.02015890086859761787 0.02102108280564063403 0.02194085405718748660 0.02292073138259076437 0.02396339556111903857 0.02507169861654279241 0.02624867149001341993 0.02749753217874795208 0.02882169435870329810 0.03022477650987009934 0.03171061154328025378 0.03328325706868529021 0.03494700602995726157 0.03670639811280684839 0.03856623166095973776 0.04053157623305048141 0.04260778580110813341 0.04480051260950856928 0.04711572171197109249 0.04955970620219019018 0.05213910315180647626 0.05486091026631834122 0.05773250326560397383 0.06076165399104549447 0.06395654923511517875 0.06732581028202622164 0.07087851313850979107 0.07462420942269565316 0.07857294786531132669 0.08273529636069476556 0.08712236450303556534 0.09174582639124295724 0.09661794383811872500 0.10175158944850493103 0.10716026962274971535 0.11285814710990993426 0.11886006279996086388 0.12518155635202699028 0.13183888516680064562 0.13884904110461893101 0.14622976422340283609 0.15399955265891052125 0.16217766758819196493 0.17078413200121322912 0.17983972174976992076 0.18936594703944709117 0.19938502217255738014 0.20991982093053307423 0.22099381449445121284 0.23263098823510464097 0.24485573292358286945 0.25769270608567373948 0.27116665566528808107 0.28530220182207188806 0.30012356716295873760 0.31565424746443804249 0.33191661307725328633 0.34893143050350405865 0.36671729304616262901 0.38528994925309478781 0.40466151833821961681 0.42483958314794623146 0.44582615389914925785 0.46761650024497281031 0.49019785564992313098 0.51354800697283875532 0.53763379385662279919 0.56240955707801798535 0.58781559211848688484 0.61377668304067767302 0.64020081056995525870 0.66697814639248287349 0.69398045337546698796 0.72106102038830277579 0.74805524396251965591 0.77478194725887883365 0.80104548336855896373 0.82663861319436815478 0.85134608169716541326 0.87494874898074925795 0.89722807532271076081 0.91797072254461342666 0.93697302590854958382 0.95404511364968214160 0.96901450160815960633 0.98172905891106909682 0.99205931467653152289 0.99990014240641589272 1.00517190772702091905 1.00715719204545495202 
1.02546256648176514759 1.02334666132491647339 1.01772836546899614341 1.00937321276462821373 0.99836768458116842417 0.98482642900217687298 0.96889130521444100097 0.95072978440811639622 0.93053255591570072092 0.90851025651951355933 0.88488933869436681157 0.85990720448054003278 0.83380683552670475933 0.80683122635379245224 0.77921796206199989143 0.75119426788397669625 0.72297280110598660663 0.69474836934312222958 0.66669566048495387811 0.63896797566137197855 0.61169687893062096862 0.58499263127883560642 0.55894522888142117445 0.53362589315676389745 0.50908883768258750280 0.48537317862458850826 0.46250487536377171693 0.44049861662871392376 0.41935959313142201488 0.39908511976711413816 0.37966608819112845907 0.36108824403530581648 0.34333329259561784497 0.32637984313544587955 0.31020420568531381633 0.29478105602344872871 0.28008398494871133977 0.26608594746441283085 0.25275962642865135166 0.24007772385515213642 0.22801319054778890205 0.21653941026577028239 0.20563033217064985436 0.19526057898712312344 0.18540552220503880854 0.17604133555226164631 0.16714503012275949700 0.15869447478294662623 0.15066840484231791564 0.14304642143997625681 0.13580898365406102180 0.12893739497102152392 0.12241378544712300247 0.11622109064328700612 0.11034302820770336417 0.10476407281207578137 0.09946943000844421512 0.09444500946075073955 0.08967739791275963768 0.08515383217895577950 0.08086217260753536529 0.07679087582925459010 0.07292897036929812948 0.06926603058858393780 0.06579215253547654463 0.06249793034887263232 0.05937443348539406252 0.05641318479271073549 0.05360613943974801288 0.05094566470538741676 0.04842452062062130302 0.04603584145313033282 0.04377311801915251266 0.04163018080427849377 0.03960118387226319037 0.03768058953937836186 0.03586315379039195506 0.03414391241170711133 0.03251816781666083678 0.03098147653801230916 0.02952963784441542394 0.02815868057539638869 0.02686485534878713111 0.02564462258419553109 0.02449464343696750035 0.02341177078888700969 0.02239304074348913431 0.02143566460597878809 0.02053702132821744186 0.01969465040010276446 0.01890624517015826456 0.01816964657828656904 0.01748283728502886269 0.01684393618237578494 0.01625119327201440811 0.01570298489808830134 0.01519780932179082278 0.01473428262653397880 0.01431113494284486087 0.01392720698310423444 0.01358144676892436564 0.01327290719217999460 0.01300074277840068682 0.01276420781035847440 0.01256265418257740407 0.01239552963031020916 0.01226237622024561880 0.01216282909887289598 0.01209661549523621815 0.01206355397520286754 0.01206355394547331539 0.01209661540596262963 0.01216282894980547091 0.01226237601100133023 0.01239552936036947273 0.01256265385124577527 0.01276420741678829796 0.01300074232164938337 0.01327290667121172607 0.01358144618249346181 0.01392720597948537975 0.01431113387021953898 0.01473428148355326872 0.01519780810673776461 0.01570298360894617495 0.01625119190651003187 0.01684393473794787432 0.01748283575881137697 0.01816964496710704591 0.01890624347053615484 0.01969464860820613339 0.02053701943985464240 0.02143566261658347294 0.02239303864808028788 0.02341176858211724277 0.02449464111307309011 0.02564462013702306642 0.02686485277193506604 0.02815867786219838909 0.02952963498791705277 0.03098147398558404042 0.03251816508686611318 0.03414390949089851635 0.03586315066402778751 0.03768058619208924931 0.03960118028788039979 0.04163017696578896754 0.04377311390864724316 0.04603583705182434649 0.04842451590879870427 0.05094565966234143595 0.05360613404374603430 0.05641317902092934933 0.05937442731383912875 0.06249792375230267538 0.06579214548731782131 0.06926602306084550520 0.07292896233249024363 0.07679086725224881782 0.08086216345740637745 0.08515382267616056211 0.08967738777391653926 0.09444499864302569048 0.09946941846717793911 0.10476406050066555675 0.11034301507748811577 0.11622107664335745714 0.12241377052414514903 0.12893737906912838831 0.13580896671475772841 0.14304640340196517201 0.15066838564140871970 0.15869445435194140526 0.16714500839128454412 0.17604131244666254563 0.18540549764814895362 0.19526055289808219584 0.20563030446473729018 0.21653938085412216541 0.22801315933710819550 0.24007768962196418538 0.25275959021225979928 0.26608590916331886778 0.28008394445732942568 0.29478101323215155638 0.31020416048047061430 0.32637979539941575080 0.34333324220685967898 0.36108819086860477476 0.37966603211795069139 0.39908506065605642288 0.41935953084882793274 0.44049855103947821444 0.46250480633230950378 0.48537310601611594052 0.50908876136461722606 0.53362581300089029224 0.55894514476544365777 0.58499254308909842681 0.61169678656464610000 0.63896787788092657134 0.66669555835974225744 0.69474826282714119419 0.72297269017638532418 0.75119415254445631724 0.77921784234613689080 0.80683110232784049920 0.83380670729196437740 0.85990707217506512361 0.88488920249381930461 0.90851011663715119937 0.93053241260149266445 0.95072963794710552143 0.96889115592433572299 0.98482627723015281340 0.99836753070030992419 1.00937305717002812067 1.01772820857346424361 1.02334650355466094673 1.02546240838210356294 
1.04658416651541852360 1.04431593595047278455 1.03829329126549629869 1.02933733343871569588 1.01754188636303921633 1.00303207530229698818 0.98596374682779375220 0.96652210628443979701 0.94491931884346680448 0.92139091803241979228 0.89619101015844804259 0.86958643104788291289 0.84185017097804792918 0.81325450135367516324 0.78406428774950742699 0.75453094958060518138 0.72488743620551465696 0.69534445604158001686 0.66608804840869395569 0.63727845378092617956 0.60905013399936480667 0.58151273654714952244 0.55475274934899898582 0.52883563141933209728 0.50380819495716933076 0.47970107243606840974 0.45653113612349249806 0.43430377769612671379 0.41301498984061990605 0.39265321942311914860 0.37320098275507418428 0.35463624826015838210 0.33693360144288031499 0.32006521258041709110 0.30400163005923408477 0.28871242266819696631 0.27416669317533615136 0.26033348371680586908 0.24718209131853297045 0.23468230953391344684 0.22280460885398922777 0.21152027370253345673 0.20080149008422920609 0.19062141262907283945 0.18095420202890455386 0.17177504439645940870 0.16306015581918464896 0.15478677556837516782 0.14693315073140644778 0.13947851447031256455 0.13240305965209642203 0.12568790922675154853 0.11931508443275840037 0.11326747167216155709 0.10752878870839865932 0.10208355068963559376 0.09691703638064819160 0.09201525489243245204 0.08736491312399841114 0.08295338407211638732 0.07876867637997220228 0.07479940361809322980 0.07103475733394981617 0.06746447853060000277 0.06407883163412009253 0.06086857931472566818 0.05782495842045931589 0.05493965700208547354 0.05220479240240050167 0.04961289037969551785 0.04715686523240503192 0.04483000089053224002 0.04262593293845262643 0.04053863153311465517 0.03856238518235244328 0.03669178534807193692 0.03492171183955505853 0.03324731896368171569 0.03166402239914600791 0.03016748676307523525 0.02875361436029955087 0.02741853197225974093 0.02615858341965315859 0.02497031755725021007 0.02385047938137763168 0.02279600115771551749 0.02180399405498301135 0.02087174026283666883 0.01999668557310818606 0.01917643240490707335 0.01840873325520298032 0.01769148455751490268 0.01702272093233037076 0.01640060981377033933 0.01582344643836774978 0.01528964918247721627 0.01479775523551607463 0.01434641659781576983 0.01393439639203908342 0.01356056547808792700 0.01322389925521139098 0.01292347528779158594 0.01265847013453669234 0.01242815752435677545 0.01223190626052028662 0.01206917849237654217 0.01193952824264044033 0.01184260018621929866 0.01177812867720118284 0.01174593702138515550 0.01174593699241499589 0.01177812859019577996 0.01184260004093551366 0.01193952803870024226 0.01206917822925368533 0.01223190593756529054 0.01242815714075529154 0.01265846968937278660 0.01292347478008437633 0.01322389868381679268 0.01356056448755194044 0.01393439533481310999 0.01434641547266246597 0.01479775404081173917 0.01528964791632503317 0.01582344509856781212 0.01640060839781132263 0.01702271943746613836 0.01769148298069622705 0.01840873159308253904 0.01917643065382113043 0.01999668372898832924 0.02087173832123645489 0.02180399201104632478 0.02279599900616824382 0.02385047711656262948 0.02497031517309233895 0.02615858090980915929 0.02741852933022315142 0.02875361157943567836 0.03016748433714078192 0.03166401980231825508 0.03324731618272458444 0.03492170886028156396 0.03669178215547908017 0.03856238176061455025 0.04053862786553008579 0.04262592900751871472 0.04482999667788867271 0.04715686071881053376 0.04961288554500453696 0.05220478722541499472 0.05493965146055990179 0.05782495249105901181 0.06086857297291026203 0.06407882485407523365 0.06746447128507915281 0.07103474959420430501 0.07479939535377400084 0.07876866755891831495 0.08295337495202670386 0.08736490338524194321 0.09201524449288622787 0.09691702527649392884 0.10208353883523646477 0.10752877605604116429 0.11326745817184735721 0.11931507003210772844 0.12568789387082501818 0.13240304328329677297 0.13947849702827808116 0.14693313215281611495 0.15478675578689704562 0.16306013476533598450 0.17177502199742011868 0.18095417820835735245 0.19062138730690181276 0.20080146317624669727 0.21152024512018363644 0.22280457850395174457 0.23468227614871717268 0.24718205597810738450 0.26033344631838151173 0.27416665361174707982 0.28871238082784411727 0.30400158582588376888 0.32006516583308941559 0.33693355205595576507 0.35463619610344776500 0.37320092769403345745 0.39265316131922078924 0.41301492855183918884 0.43430371307764781275 0.45653106802865772718 0.47970100071758392524 0.50380811946860559747 0.52883555201689580461 0.55475266589379790272 0.58151264890781206862 0.60905004205495938407 0.63727835621999351368 0.66608794633843171340 0.69534434939697520317 0.72488732494563246078 0.75453083369277751391 0.78406416725336769424 0.81325437630470898132 0.84185004147058561941 0.86958629721730462681 0.89619087218232085235 0.92139077613058528726 0.94491917327708951913 0.96652195735404178301 0.98596359487041329572 1.00303192068780555601 1.01754172948998644621 1.02933717472980790220 1.03829313116274990492 1.04431577491045413097 1.04658400512243709990 
1.07072488728495285315 1.06828095449899795888 1.06179153020380390160 1.05214094336174901478 1.03943045212994578108 1.02379623901615146586 1.00540950050998056930 0.98447557505837224312 0.96123169514131689972 0.93594308660822744805 0.90889735285910600027 0.88039733857447899368 0.85075291598389890524 0.82027232033338282058 0.78925373800178277861 0.75797780648339863063 0.72670153809386683896 0.69565397020902919323 0.66503362332735571627 0.63500765606351317061 0.60571246773995834900 0.57725543156137870682 0.54971740054806983444 0.52315568821441948977 0.49760723829070263591 0.47309178003898000320 0.44961481899797983708 0.42717036819171050332 0.40574336911186170695 0.38531178532965504324 0.36584837514585744067 0.34732216480736322062 0.32969965233530462712 0.31294577568411141577 0.29702467930307174804 0.28190031141476890042 0.26753688136758713156 0.25389920290897149968 0.24095294559476454488 0.22866481306663577477 0.21700266266391876613 0.20593558560612845731 0.19543394183464068981 0.18546937941604779709 0.17601482888504049740 0.16704448418545014832 0.15853377318914119165 0.15045932093999292434 0.14279890804464678844 0.13553142605777446228 0.12863683125721725453 0.12209609785110986380 0.11589117138501081605 0.11000492290420882391 0.10442110426412409829 0.09912430485741308139 0.09409990993204386811 0.08933406060436910323 0.08481361561867184484 0.08052611486596750190 0.07645974494910223740 0.07260330492919297996 0.06894617681779457996 0.06547829456576614859 0.06219011615568148521 0.05907259685541066396 0.05611716387961873664 0.05331569239278799444 0.05066048278811963179 0.04814423917858912105 0.04576004903871444540 0.04350136393814763025 0.04136198131101775921 0.03933602720736839586 0.03741793997600662003 0.03560245483097523866 0.03388458925604131977 0.03225962920436864501 0.03072311605315292127 0.02927083427493037959 0.02789880035290459581 0.02660324953369985757 0.02538062880030889090 0.02422758484378118027 0.02314095537358062948 0.02211776040557444922 0.02115519405587074075 0.02025061681729667384 0.01940154829650153623 0.01860566039120103987 0.01786077088819504333 0.01716483746424968260 0.01651595207300071699 0.01591233570199412917 0.01535233348526565678 0.01483441015793007800 0.01435714583994385229 0.01391923213720724917 0.01351946854941110665 0.01315675917445968679 0.01283010959351904567 0.01253862456924825786 0.01228150494758772915 0.01205804589201830979 0.01186763484276043279 0.01170974983600525654 0.01158395807171697101 0.01148991472618932086 0.01142736200598903906 0.01139612844070991837 0.01139612841256743003 0.01142736192146831531 0.01148991458505721486 0.01158395787361543583 0.01170974958040471581 0.01186763452897976467 0.01205804551927980306 0.01228150451503373652 0.01253862407592454264 0.01283010903838643912 0.01315675819789918766 0.01351946750882182524 0.01391923103146508467 0.01435714466753001961 0.01483440891697107578 0.01535233217359988078 0.01591233431725180836 0.01651595061255561880 0.01716483592516415690 0.01786076926727830916 0.01860565868496255604 0.01940154650104441991 0.02025061492833435395 0.02115519206869864721 0.02211775831498508094 0.02314095317390352236 0.02422758252895784725 0.02538062636400106875 0.02660324696943938694 0.02789879765429159608 0.02927083198785485063 0.03072311360254154078 0.03225962657739500639 0.03388458643889646904 0.03560245180893595318 0.03741793673353699390 0.03933602372817812665 0.04136197757803050656 0.04350135993343273721 0.04576004474355854779 0.04814423457340455403 0.05066047785233285250 0.05331568710485456997 0.05611715821694174267 0.05907259079422744197 0.06219010967096871845 0.06547828763116825268 0.06894616940550712947 0.07260329700972789624 0.07645973649115622717 0.08052610616925914844 0.08481360632213497119 0.08933405066678168360 0.09409989931068341029 0.09912429350774021319 0.10442109213954942071 0.11000490995587808296 0.11589115756164003468 0.12209608309878550170 0.12863681551934291747 0.13553140927499263135 0.14279889015465230262 0.15045930187750966578 0.15853375288574889090 0.16704446256935789883 0.17601480588096019009 0.18546935494490934815 0.19543391581317404171 0.20593555794641060785 0.21700263327286251069 0.22866478062801565141 0.24095291123307105430 0.25389916652033273081 0.26753684284345491395 0.28190027064159739467 0.29702463616209429098 0.31294573005110404296 0.32969960408044451938 0.34732211379521538142 0.36584832123551291883 0.38531172837492910777 0.40574330896165022864 0.42717030469061278986 0.44961475198709466294 0.47309170935698807714 0.49760716377532376864 0.52315560970427610332 0.54971731788505007188 0.57725534459339089555 0.60571237632426500053 0.63500755880701365008 0.66503352137702087532 0.69565386347671454015 0.72670142651637958942 0.75797769002764114887 0.78925361666984583664 0.82027219416703545107 0.85075278506835960712 0.88039720304126267703 0.90889721288757252537 0.93594294242576725473 0.96123154702224078427 0.98447542332156579015 1.00540934551546756737 1.02379608116066411760 1.03943029184202284654 1.05214078109646980153 1.06179136643727223266 1.06828078972299644889 1.07072472212879410414 
1.09811866225751897375 1.09547405887231330546 1.08845093168899231806 1.07800445767458064061 1.06424273977882011266 1.04731292812236920220 1.02740244113759149336 1.00473899829770507708 0.97958880005521775658 0.95225238040010040663 0.92305797609527950875 0.89235265440699818029 0.86049183404970253086 0.82782812599423771793 0.79470053744085555891 0.76142500025733972358 0.72828693947752820570 0.69553626337324758744 0.66338481862818654555 0.63200607836394584460 0.60153665038501058504 0.57207912141037042808 0.54370573306748881670 0.51646248259952676207 0.49037328995227169592 0.46544399043120243675 0.44166599163775299708 0.41901950696086376347 0.39747633308543806052 0.37700217763780519142 0.35755856769134730655 0.33910438348811910991 0.32159706740689020243 0.30499355851767218084 0.28925100005413928450 0.27432726232019977175 0.26018131797126531346 0.24677350095671846120 0.23406567508492792662 0.22202133339059293426 0.21060564420554706011 0.19978546422340093258 0.18952931223215396805 0.17980733431543050038 0.17059124990976282099 0.16185429027117614886 0.15357113181199033569 0.14571782695779855743 0.13827173444937002067 0.13121145045893456427 0.12451674146788827002 0.11816847953548648142 0.11214858035198282948 0.10643994429551217884 0.10102640058646250587 0.09589265454386208809 0.09102423788573843488 0.08640746197429494124 0.08202937388037234712 0.07787771512613117508 0.07394088330730741454 0.07020789433180518735 0.06666835044226604445 0.06331240675892524372 0.06013074156744901977 0.05711452807167005652 0.05425540784983362563 0.05154546590131481310 0.04897720717868425666 0.04654353450784021184 0.04423772780571266772 0.04205342451231608436 0.03998460116013569099 0.03802555600933787971 0.03617089268330708762 0.03441550474379440061 0.03275456114924635287 0.03118349254457197794 0.02969797833417664457 0.02829393449367834101 0.02696750268951775276 0.02571503700934618664 0.02453309740408471384 0.02341843764394835326 0.02236799686360257944 0.02137889103517753853 0.02044840494566546596 0.01957398465397108822 0.01875323040440024513 0.01798388997520050658 0.01726385244210315584 0.01659114233827807539 0.01596391419345866147 0.01538044743594313424 0.01483914164274069414 0.01433851212405357067 0.01387718582911201537 0.01345389756162163053 0.01306748649394506856 0.01271689297003608665 0.01240115548189146821 0.01211940844811132401 0.01187087919454765661 0.01165488625333832573 0.01147083738250453955 0.01131822793720038689 0.01119663948206284232 0.01110573864082864404 0.01104527617983408483 0.01101508632290804091 0.01101508629567815589 0.01104527609803951371 0.01110573850422957864 0.01119663929030456639 0.01131822768974832805 0.01147083707868090663 0.01165488589234708883 0.01187087877553782977 0.01211940797018695726 0.01240115494409332886 0.01271689200812387011 0.01306748547112657199 0.01345389647685268919 0.01387718468085052947 0.01433851091042437353 0.01483914036164546424 0.01538044608507538324 0.01596391277032205291 0.01659114084012147661 0.01726385086591064599 0.01798388831768971130 0.01875322866189743642 0.01957398282237954312 0.02044840302042050251 0.02137888901114992635 0.02236799473511852376 0.02341843540482446695 0.02453309504778289352 0.02571503452923840083 0.02696750007924242354 0.02829393235724564359 0.02969797604261970037 0.03118349008542575795 0.03275455850893338461 0.03441550190784459229 0.03617088963647097088 0.03802555273564989236 0.03998459764296413699 0.04205342073424822580 0.04423772374858803147 0.04654353015271395222 0.04897720250565729128 0.05154546088958544825 0.05425540247762927759 0.05711452231607905272 0.06013073540441560283 0.06331240016311134866 0.06666834338689975326 0.07020788678848921549 0.07394087524574599612 0.07787770689280715253 0.08202936506727709354 0.08640745254141213305 0.09102422779168783951 0.09589264374550821035 0.10102638903856986374 0.10643993195050216460 0.11214856715976884161 0.11816846544331738311 0.12451672642030675586 0.13121143439769555883 0.13827171731329745974 0.14571780868276207332 0.15357111233077702650 0.16185426951327908096 0.17059122780124114094 0.17980731077858469469 0.18952928718510619888 0.19978543757943389991 0.21060561587226633851 0.22202130199805270028 0.23406564180582345447 0.24677346568641678193 0.26018128060011413982 0.27432722273301790583 0.28925095812981360677 0.30499351412881126056 0.32159702041950122275 0.33910433376143800377 0.35755851507787539401 0.37700212198333249436 0.39747627422922315876 0.41901944473607011243 0.44166592587211672694 0.46544392094794162507 0.49037321657143528864 0.51646240513982144549 0.54370565134871706725 0.57207903525643977183 0.60153655962761731768 0.63200598151985309947 0.66338471688590694431 0.69553615661647083535 0.72828682761552521185 0.76142488323158308283 0.79470041523134138384 0.82782799862521738721 0.86049170159456234153 0.89235251699181805662 0.92305783390093987251 0.95225223366266820157 0.97958864906453535504 1.00473884339451524639 1.02740228270922817622 1.04731276659735716983 1.06424257562097235308 1.07800429137677689084 1.08845076376687144304 1.09547388985818883178 1.09811849283219276074 
1.12903279312227988740 1.12616126160468565942 1.11853368000532471527 1.10718321586868118089 1.09222312118829156802 1.07381029255691040625 1.05214833762036774623 1.02748917693963548459 1.00013212638175197355 0.97041965884171355050 0.93872951671488680248 0.90546346890852502654 0.87103363981370196534 0.83584781215302994539 0.80029528551007533821 0.76473471762755984571 0.72948495618565867282 0.69481932517826305862 0.66096330944813042052 0.62809518728062174731 0.59634893512733655463 0.56581867062757362774 0.53656392771193162083 0.50861521916392371523 0.48197944848769158632 0.45664490009581837349 0.43258565016096595102 0.40976533492855016227 0.38814027863123157225 0.36766202444475037936 0.34827933449357084683 0.32993973404686571804 0.31259067528651485190 0.29618039092554115932 0.28065850007556680801 0.26597641984063891130 0.25208762724062250271 0.23894780786176239573 0.22651492039760245945 0.21474920007653386378 0.20361311767043477339 0.19307131484974426883 0.18309050855511710409 0.17363939570375075405 0.16468854616742412134 0.15621029517750129045 0.14817863682985210616 0.14056912062984094902 0.13335875233610350321 0.12652589986070883477 0.12005020461988147318 0.11391249847095163972 0.10809472619195847898 0.10257987333937790275 0.09735189924232168224 0.09239567484584765289 0.08769692509279281012 0.08324217552674983978 0.07901870280237810462 0.07501448880034788935 0.07121817846276523589 0.06761903864842100376 0.06420692386049919875 0.06097224046023641542 0.05790591528351929362 0.05499936601398025537 0.05224447354674754962 0.04963355618394338364 0.04715934551749234593 0.04481496386838479395 0.04259390316392663856 0.04049000514526834849 0.03849744280788436335 0.03661070298651369903 0.03482457000408945014 0.03313411031165891529 0.03153465805261101984 0.03002180149054956004 0.02859137024529334603 0.02723942328638040422 0.02596223829889443557 0.02475629841006576903 0.02361828616271877124 0.02254507146432493947 0.02153370340171045783 0.02058140192585766748 0.01968555003764249633 0.01884368644853195995 0.01805349869194117218 0.01731281666309092415 0.01661960656670569136 0.01597196525331412431 0.01536811492663270329 0.01480639820555240682 0.01428527352568043085 0.01380331086644148719 0.01335918779087563735 0.01295168578626548772 0.01257968689468480505 0.01224217062366306230 0.01193821102199121853 0.01166697454674459067 0.01142771712909662618 0.01121978254427280497 0.01104260049674565813 0.01089568504823890116 0.01077863327851202868 0.01069112417523165881 0.01063291774962893399 0.01060385437541000453 0.01060385434914934422 0.01063291767077201300 0.01069112404354866097 0.01077863309360993505 0.01089568480958147401 0.01104260020365011030 0.01121978219592811854 0.01142771672462516985 0.01166697408517880508 0.01193821050240018167 0.01224216967691871272 0.01257968589068458876 0.01295168472392360659 0.01335918666858837422 0.01380330968224541266 0.01428527227746889672 0.01480639689109386481 0.01536811354355738235 0.01597196379908405461 0.01661960503854642557 0.01731281505797155340 0.01805349700646941002 0.01884368467888253296 0.01968554817943557467 0.02058139997406061017 0.02153370135060450608 0.02254506930746857929 0.02361828389311426690 0.02475629602048723399 0.02596223578257228493 0.02723942131182821580 0.02859136812523754845 0.03002179921272996044 0.03153465560357171515 0.03313410767702973381 0.03482456716883908232 0.03661069993501298026 0.03849743952393125390 0.04049000161201965486 0.04259389936383972675 0.04481495978315930273 0.04715934112800690414 0.04963355147022896485 0.05224446848788089071 0.05499936058803389649 0.05790590946750662216 0.06097223422999675790 0.06420691719052962210 0.06761903151157155900 0.07121817082996917403 0.07501448106961350337 0.07901869451274079470 0.08324216663986860887 0.08769691556914593900 0.09239566464404158630 0.09735188831870300596 0.10257986164779353544 0.10809471368364242938 0.11391248509441509462 0.12005019032086117203 0.12652588458215707767 0.13335873601808490019 0.14056910320949245197 0.14817861824129308079 0.15621027535172027356 0.16468852503213560201 0.17363937318312039348 0.18309048456928045390 0.19307128931393913174 0.20361309049381381975 0.21474916983030833961 0.22651488830573496269 0.23894777381938347993 0.25208759113756362691 0.26597638156053649006 0.28065845949532763903 0.29618034791483616175 0.31259062970731443798 0.32993968575317500491 0.34827928333122648574 0.36766197025126901021 0.38814022123583313828 0.40976527415235441953 0.43258558581736217263 0.45664483199119476620 0.48197937642263766200 0.50861514293489895611 0.53656384711360027850 0.56581858545601548816 0.59634884518428854516 0.62809509098453397691 0.66096320803029795510 0.69481921848776162509 0.72948484409766978231 0.76473460005180071697 0.80029516239871512084 0.83584768350795290992 0.87103350569284587745 0.90546332943050422681 0.93872937206171069846 0.97041950925942865869 1.00013197217870342115 1.02748901848273010984 1.05214817532958271329 1.07381012689856136788 1.09222295266773494760 1.10718304502279729640 1.11853350739524515234 1.12616108780907797637 1.12903261888037320659 
1.16376975077016941995 1.16064439629276483501 1.15233931085895635604 1.13997160460658775172 1.12365623654876456428 1.10355678329658979386 1.07989143984737023807 1.05293724545872380283 1.02303086969043444121 0.99056461187010835800 0.95597696301399581742 0.91973806469850649670 0.88233144414348041451 0.84423419729409476808 0.80589807481893926955 0.76773362855715232556 0.73009884245925360524 0.69329277170605219105 0.65755390670543700793 0.62306242502208619705 0.58994523337269844099 0.55828269826065590742 0.52811608798877029969 0.49945501785652823834 0.47228438473869593928 0.44657051130340352785 0.42226637398179556193 0.39931590396118266106 0.37765742206617769483 0.35722630701640056827 0.33795701179132331404 0.31978454291922808750 0.30264550876676232782 0.28647882982241745786 0.27122618948193455424 0.25683228972618987740 0.24324496328884337437 0.23041518285206286087 0.21829699856718232098 0.20684742767070662950 0.19602631273113235721 0.18579616895005424126 0.17612201143481942545 0.16697119377701463705 0.15831324387866496650 0.15011970744154945478 0.14236399970010582550 0.13502126639563627464 0.12806825440448754705 0.12148319202791246774 0.11524567867996382553 0.10933658353647346395 0.10373795260552154396 0.09843292362770927895 0.09340564819761199011 0.08864122050442069245 0.08412561211283864360 0.07984561223752684178 0.07578877300203568090 0.07194335921315797577 0.06829830268553882533 0.06484315793862771571 0.06156806589108998473 0.05846371593797861088 0.05552131309240815327 0.05273254715398079107 0.05008956413924292583 0.04758493977025546329 0.04521165483893696546 0.04296307228427331815 0.04083291583635406674 0.03881525009692965433 0.03690446193961971488 0.03509524312474310292 0.03338257403487809860 0.03176170844614745192 0.03022815925899924316 0.02877768511970191234 0.02740627787005678329 0.02611015076900313758 0.02488572815027789709 0.02372963216932033603 0.02263867737239966260 0.02160985864889553021 0.02064034335305331425 0.01972746322889684656 0.01886870683054486797 0.01806171241059972843 0.01730426125172490615 0.01659427141851632648 0.01592979190831456116 0.01530899718163669654 0.01473018205420562055 0.01419175693395668958 0.01369224338798047391 0.01323027002515297923 0.01280456868169688178 0.01241397089786322461 0.01205740467486893230 0.01173389150225800925 0.01144254354106144511 0.01118256158778918596 0.01095323223083810582 0.01075392629789728716 0.01058409701195972552 0.01044327848048753893 0.01033108440851804311 0.01024720703199366589 0.01019141626803832246 0.01016355907993704566 0.01016355905472887677 0.01019141619234553708 0.01024720690559144387 0.01033108423100836948 0.01044327825131252663 0.01058409673041660337 0.01075392596311841586 0.01095323184182928067 0.01118256114348625818 0.01144254304047187532 0.01173389057101126287 0.01205740369079943974 0.01241396985957876620 0.01280456758729398015 0.01323026887249834083 0.01369224217490416784 0.01419175565829378094 0.01473018071374621041 0.01530899577409094992 0.01592979043121944827 0.01659426986917733604 0.01730425962711612531 0.01806171070725559602 0.01886870504438697971 0.01972746135506409093 0.02064034138577031108 0.02160985658133274256 0.02263867519670170747 0.02372962987701232596 0.02488572573333791560 0.02611014896702290589 0.02740627593379396654 0.02877768303668981620 0.03022815701555547907 0.03176170602785688413 0.03338257142684264434 0.03509524031165167646 0.03690445890575488885 0.03881524682604775567 0.04083291231158026058 0.04296306848806996648 0.04521165075298205771 0.04758493537544927765 0.05008955941562642789 0.05273254208066402438 0.05552130764759355408 0.05846371009884610004 0.06156805963362210754 0.06484315123730322039 0.06829829551290300671 0.07194335202300450316 0.07578876527421063436 0.07984560393618722607 0.08412560320095907596 0.08864121094280585922 0.09340563794443035306 0.09843291263835485250 0.10373794083260223786 0.10933657092981607928 0.11524566518657408665 0.12148317759197668764 0.12806823896737096202 0.13502124989584307624 0.14236398207320588583 0.15011968862016833448 0.15831322379245060805 0.16697117235249248068 0.17612198859493943814 0.18579614461322169205 0.19602628680954747864 0.20684739867128543178 0.21829696776745455278 0.23041515014782354420 0.24324492857017376846 0.25683225287624011912 0.27122615037615094291 0.28647878832788964409 0.30264546474175868518 0.31978449621272608816 0.33795696224257321116 0.35722625445468059180 0.37765736631048762995 0.39931584482014725879 0.42226631125377611653 0.44657044477685425843 0.47228431419303162908 0.49945494306352644642 0.52811600871474795316 0.55828261426973502246 0.58994514443148404759 0.62306232944295159015 0.65755380576298927409 0.69329266520660459694 0.73009873023561155936 0.76773351047922988588 0.80589795080375359326 0.84423406731504890832 0.88233130823836658507 0.91973792297563061737 0.95597681565596837050 0.99056445913463408992 1.02303071190811323277 1.05293708302811728217 1.07989127322782119123 1.10355661299956708810 1.12365606312860721872 1.13997142865143286095 1.15233913298223300536 1.16064421712571474998 1.16376957111756440533 
1.20266815002622040609 1.19926262826389073979 1.19020756253113813017 1.17670765514994557499 1.15887343710355916748 1.13686916423332395887 1.11092339301378295602 1.08133749535745837811 1.04848949505118360648 1.01283095593432626025 0.97487565877247495116 0.93518038272800807498 0.89431987476766505729 0.85285945806089613619 0.81132918791438468631 0.77020287932286324306 0.72988401338814457020 0.69069901248129172977 0.65289712064548921511 0.61665537149931837213 0.58208687629408784048 0.54925080105362122929 0.51816270812598541617 0.48880437953469302315 0.46113256130714708192 0.43508638639731422870 0.41059343050163676914 0.38757448486816725719 0.36594719865592595376 0.34562876976337753021 0.32653786273608376156 0.30859591707199762745 0.29172798703883895399 0.27586323011542179806 0.26093513830358072703 0.24688158629331935501 0.23364475333650824851 0.22117096169043004572 0.20941046334833401943 0.19831719808140246819 0.18784853787615629628 0.17796503678453423625 0.16863017445712169540 0.15981012409081341019 0.15147352812864167682 0.14359129100992573669 0.13613638813339878908 0.12908369084809745431 0.12240980685828461993 0.11609293516650631695 0.11011273453563119595 0.10445020438947016928 0.09908757706589499392 0.09400822036831901762 0.08919654941602295217 0.08463794686139114454 0.08031869061657426201 0.07622588830845322683 0.07234741775508979345 0.06867187282816544780 0.06518851466427166841 0.06188722452947104102 0.05875846582725441358 0.05579324430816989810 0.05298307399413726415 0.05031994537029516046 0.04779629608600788337 0.04540498391887193286 0.04313926178373672649 0.04099275459344742245 0.03895943780028998660 0.03703361746648314856 0.03520991172888177090 0.03348323353795756852 0.03184877456456236544 0.03030199017904355863 0.02883858541751660454 0.02745450185918540953 0.02614590534623539853 0.02490917448468188411 0.02374089064180795461 0.02263782474454467675 0.02159693250868066627 0.02061534240581086586 0.01969034813269043838 0.01881940080613153654 0.01800010164505372323 0.01723019511157719563 0.01650756248584905883 0.01583021585094490646 0.01519629246640619158 0.01460404951072247215 0.01405185917456974742 0.01353820408808825704 0.01306167306714178800 0.01262095716449307403 0.01221484601288236327 0.01184222444860161261 0.01150206940467968231 0.01119344706389968636 0.01091551015709679717 0.01066749603254590895 0.01044872390855600131 0.01025859340451518165 0.01009658277270175653 0.00996224745321683258 0.00985521884309892293 0.00977520327616665519 0.00972198121059864029 0.00969540662158929756 0.00969540659751355616 0.00972198113829980670 0.00977520315542657059 0.00985521867352456837 0.00996224723424865566 0.01009658250358036469 0.01025859308427967687 0.01044872353606562942 0.01066749560647839434 0.01091550967616983225 0.01119344614855855014 0.01150206844194312517 0.01184222343630303431 0.01221484494849545133 0.01262095604554813733 0.01306167189136564488 0.01353820285341422736 0.01405185787903273642 0.01460404815232907438 0.01519629104307307355 0.01583021436041387453 0.01650756092558547383 0.01723019347861010075 0.01800009993577267320 0.01881939901604678944 0.01969034625608157008 0.02061534043538870709 0.02159693043531252243 0.02263782255752411210 0.02374088833020371325 0.02490917286577687406 0.02614590360623725296 0.02745449998468652009 0.02883858339410849680 0.03030198799198136062 0.03184877219901793843 0.03348323097900951506 0.03520990896137554671 0.03703361447484287972 0.03895943456839190411 0.04099275110455824489 0.04313925802041707058 0.04540497986293634547 0.04779629171848820413 0.05031994067142719906 0.05298306894335746975 0.05579323888414533528 0.05875846000778450762 0.06188721829112953099 0.06518850798181208273 0.06867186621469900665 0.07234741062492666686 0.07622588062973223444 0.08031868235568562220 0.08463793798177576821 0.08919653987785269855 0.09400821012858828762 0.09908756607859225962 0.10445019260569288200 0.11011272190365406498 0.11609292163181628155 0.12240979236358751070 0.12908367533327136378 0.13613637153550572911 0.14359127326329657048 0.15147350916500934570 0.15981010383945948305 0.16863015284475146860 0.17796501373446405037 0.18784851330613028253 0.19831717042879060120 0.20941043394497926844 0.22117093043428404098 0.23364472011907777560 0.24688155099809094839 0.26093510080513970806 0.27586319027882943988 0.29172794471908292113 0.30859587211339412072 0.32653781497167133629 0.34562871901440250788 0.36594714473130618426 0.38757442756395255046 0.41059336960073078426 0.43508632166942784458 0.46113249250911481081 0.48880430641140726333 0.51816263041212340390 0.54925071847669759695 0.58208678857945228557 0.61665527684671761488 0.65289702037209462748 0.69069890634004094121 0.72988390115893531096 0.77020276082575278576 0.81132906302202323356 0.85285932671013675588 0.89431973696994682133 0.93518023857768639573 0.97487550845189652193 1.01283079971502631977 1.04848933329100257872 1.08133732849380215235 1.11092322155401479478 1.13686898874328035092 1.15887325819569575458 1.17670747347209192490 1.19020737875654036841 1.19926244308294527308 1.20266796431637357223 
1.24610220128042792354 1.24239270844218485657 1.23252065585173320450 1.21777801635851390394 1.19826069248220590246 1.17412304351936391811 1.14559547261695260367 1.11299984790607986440 1.07675865922253199969 1.03739405804354145602 0.99551433341361961205 0.95178793267339578676 0.90690821413825895014 0.86155457226747667043 0.81635633945481012042 0.77186468743174141416 0.72853531928919634808 0.68672214418547428139 0.64668019189584313722 0.60857506272841255246 0.57249610052048760522 0.53847092153376241441 0.50647956392685378191 0.47646723084907804946 0.44835509455788180588 0.42204904247709951193 0.39744647675924338337 0.37444140635394695948 0.35292811792601130882 0.33280371064506319989 0.31396975231764989722 0.29633327559386635208 0.27980729220114075595 0.26431096529678677065 0.24976954732366052347 0.23611416380705518847 0.22328150207347019496 0.21121344722480173139 0.19985669505429792814 0.18916236215434700796 0.17908560521963323708 0.16958526585483135740 0.16062352551828973368 0.15216560000043233281 0.14417945353518923923 0.13663554033614633276 0.12950657097543283314 0.12276730200507013357 0.11639434701408379880 0.11036600724418366148 0.10466211990657781072 0.09926392241989434595 0.09415393090024259948 0.08931583136361220809 0.08473438223679297110 0.08039532690857664754 0.07628531518364067843 0.07239183262463866342 0.06870313688167484223 0.06520820021180706583 0.06189665809376743155 0.05875875968772703573 0.05578532858026008512 0.05296772147326600511 0.05029779320570249013 0.04776786424709467127 0.04537069091559486900 0.04309943803546767427 0.04094765378370390785 0.03890924650548965857 0.03697846330487530864 0.03514987023986448911 0.03341833397144999829 0.03177900473360306677 0.03022730050638022803 0.02875889228798444996 0.02736969037285819084 0.02605583155327106937 0.02481366717099420249 0.02363975195265100027 0.02253083439526459841 0.02148384365836975007 0.02049588551195413721 0.01956423033296350589 0.01868630596575937552 0.01785969021789513000 0.01708210383193797810 0.01635140390481293338 0.01566557772917254177 0.01502273703300804897 0.01442111259562950387 0.01385904922029390640 0.01333500104525597862 0.01284752717664483512 0.01239528762802866169 0.01197703955281514965 0.01159163375675120733 0.01123801147898784158 0.01091520143132851395 0.01062231708575889222 0.01035855409521002635 0.01012318847673499000 0.00991557396631148613 0.00973514063886238290 0.00958139322113527037 0.00945390971660908797 0.00935234023446418483 0.00927640601898538364 0.00922589867661360863 0.00920067959831294413 0.00920067957542958226 0.00922589860791023231 0.00927640590427714073 0.00935234007338636708 0.00945390950858715495 0.00958139296539151086 0.00973514033438094284 0.00991557361168182716 0.01012318807017020816 0.01035855363477999891 0.01062231618731257488 0.01091520049210981114 0.01123801049517814121 0.01159163272479835083 0.01197703846982478559 0.01239528649163601504 0.01284752598495475517 0.01333499979662644552 0.01385904791313452566 0.01442111122832490100 0.01502273560383293738 0.01566557623620679074 0.01635140234579501861 0.01708210220402683888 0.01785968851727548490 0.01868630418714378738 0.01956422846885463862 0.02049588355164388975 0.02148384158756122542 0.02253083219721452313 0.02363975052790234788 0.02481366564068332448 0.02605582990168886504 0.02736968858417732076 0.02875889034695711111 0.03022729839826154841 0.03177900244397957596 0.03341833148588324587 0.03514986754356963505 0.03697846038258956192 0.03890924334135403839 0.04094765036120162627 0.04309943433737584151 0.04537068692394119473 0.04776785994319909801 0.05029778857029210126 0.05296771648662990106 0.05578532322223939133 0.05875875393758001053 0.06189665192953497375 0.06520819420769485841 0.06870313038106146131 0.07239182560211110395 0.07628530761024709950 0.08039531875077221557 0.08473437345664802667 0.08931582191953835181 0.09415392074747563900 0.09926391151072910812 0.10466210819052135239 0.11036599466803520553 0.11639433352190808879 0.12276728753813082040 0.12950655547222245101 0.13663552373252785266 0.14417943576486735857 0.15216558099558297190 0.16062350521012958016 0.16958524417374609694 0.17908558209316249865 0.18916233594656772787 0.19985666714938954414 0.21121341752523892232 0.22328147047372570722 0.23611413019192450946 0.24976951156750748506 0.26431092726318716757 0.27980725174235443475 0.29633323255009946795 0.31396970651631717075 0.33280366189996024584 0.35292806603639037544 0.37444135110360932117 0.39744641791573498413 0.42204897979102318217 0.44835502776260915958 0.47646715966087438421 0.50647948804564912884 0.53847084064546468785 0.57249601430179875017 0.60857496926226106737 0.64668009253860569974 0.68672203862253256013 0.72853520723435427620 0.77186456864282604329 0.81635621374843314602 0.86155443953351285025 0.90690807435358933297 0.95178778591328505598 0.99551417985891066387 1.03739389798256453901 1.07675849304707371701 1.11299967610207728441 1.14559529575115881528 1.17412286222384820711 1.19826050743879908289 1.21777782828469471887 1.23252046548889193645 1.24239251654659854651 1.24610200880892674213 
1.29447859145006782811 1.29044702499209740232 1.27970433607504263662 1.26362306195017759514 1.24226827294742991903 1.21576684474501650612 1.18433560602857368416 1.14830776442732318543 1.10815123588933972520 1.06447228360372792011 1.01799968416505293156 0.96954880041368318722 0.91997047684445165672 0.87009427741597478168 0.82067691020567434812 0.77236421166006596906 0.72567043215144511059 0.68097405307555924914 0.63852644002395320122 0.59846858560451909881 0.56085154284750360354 0.52565722063414033194 0.49281739519861922361 0.46222988537685694155 0.43377154359813263618 0.40730821219395196842 0.38270202770434691431 0.35981654586236255788 0.33852015604907914614 0.31868820257320407130 0.30020416029557961402 0.28296014078469378106 0.26685694087509759242 0.25180379154691068244 0.23771792188722939976 0.22452401953778067245 0.21215364392549229677 0.20054463008104206345 0.18964050748976557514 0.17938994894055149132 0.16974625638363605162 0.16066689589689486795 0.15211306176080352515 0.14404929685742362544 0.13644314567545667849 0.12926484582402752999 0.12248705342717935984 0.11608459918268976274 0.11003427194877346551 0.10431462688953674345 0.09890581542660203951 0.09378943448331344968 0.08894839275157218061 0.08436679194906759882 0.08002982125896340726 0.07592366335250511078 0.07203541058476981007 0.06835299012481588221 0.06486509693517383823 0.06156113365215376554 0.05843115723369263215 0.05546582754743289989 0.05265636733283951543 0.04999451979891822440 0.04747251310826205994 0.04508302749676951215 0.04281916529382923109 0.04067442352372663272 0.03864266881010824939 0.03671811433992533402 0.03489529867386043094 0.03316906621664283961 0.03153454918347065039 0.02998715091860448823 0.02852253043935770727 0.02713658809369245972 0.02582545223264398615 0.02458546681007311996 0.02341317983185264850 0.02230533258491318449 0.02125885045658693073 0.02027082998173890260 0.01933853554780595729 0.01845938744831965295 0.01763095517942514512 0.01685095026775162985 0.01611721956002010181 0.01542773894656068734 0.01478060749302345656 0.01417404195628191310 0.01360637166280653787 0.01307603372957766297 0.01258156860952208689 0.01212161594519312047 0.01169491071551287398 0.01130027966201097023 0.01093663798230615214 0.01060298627930000848 0.01029840775591095436 0.01002206564596597183 0.00977320076482324218 0.00955112981288919194 0.00935524284112920768 0.00918500196346760944 0.00903993975630457136 0.00891965795760341074 0.00882382635920664349 0.00875218188872040059 0.00870452787854247845 0.00868073351959264272 0.00868073349798159644 0.00870452781366104489 0.00875218178039205430 0.00882382620713995092 0.00891965776131209420 0.00903993951503923032 0.00918500167616909113 0.00935524250614550024 0.00955112942776725760 0.00977320032634898528 0.01002206476714895267 0.01029840684400373796 0.01060298532752967926 0.01093663698570501719 0.01130027861725169114 0.01169490962038721715 0.01212161479817897014 0.01258156740939875284 0.01307603247525435108 0.01360637035324241406 0.01417404059037785657 0.01478060606963371715 0.01542773746435133209 0.01611721801723919878 0.01685094866187786256 0.01763095350638677061 0.01845938570123051292 0.01933853371487548323 0.02027082804388902204 0.02125884838663771870 0.02230533136775847414 0.02341317852692648138 0.02458546539723827085 0.02582545069392816472 0.02713658641335159327 0.02852252860309156812 0.02998714891280229722 0.03153454699462154842 0.03316906383094619937 0.03489529607703267811 0.03671811151707671250 0.03864266574567454260 0.04067442020142586490 0.04281916169667832062 0.04508302360712923562 0.04747250890801191225 0.04999451526984444172 0.05265636245697813411 0.05546582230743446473 0.05843115161250911349 0.06156112828317683583 0.06486509108952653868 0.06835298378743692727 0.07203540373241779093 0.07592365595433969716 0.08002981327841884873 0.08436678334548142200 0.08894838348105116310 0.09378942449919824842 0.09890580467967036160 0.10431461532791341806 0.11003425951788214920 0.11608458582513137003 0.12248703908270042184 0.12926483042972003457 0.13644312916636425204 0.14404927916787380049 0.15211304282647442054 0.16066687565726156528 0.16974623478243522356 0.17938992427067368407 0.18964048118079224192 0.20054460204358803832 0.21215361405863664146 0.22452398772831061446 0.23771788800979187783 0.25180375546409727860 0.26685690243704984770 0.28296009982831216156 0.30020411664353763292 0.31868815603273759063 0.33852010641067908914 0.35981649289836603600 0.38270197116756499156 0.40730815181631241373 0.43377147908944591048 0.46222981642383531575 0.49281732146415402340 0.52565714175772659811 0.56085145844841921559 0.59846849364939391780 0.63852634189752621729 0.68097394837712932336 0.72567032051313151708 0.77236409276276229985 0.82067678379535546895 0.87009414332189471963 0.91997033499761571296 0.96954865086295893839 1.01799952708790164557 1.06447211930923657519 1.10815106481265446270 1.14830758711627822777 1.18433542312469741731 1.21576665696215435730 1.24226808105095187784 1.26362286673899859579 1.27970413836773699856 1.29044682561731560710 1.29447839144950926915 
1.34822925793289583041 1.34386803569970125771 1.33222660150615901387 1.31474162241971392895 1.29142249261231634172 1.26234045648470516454 1.22767234232503907876 1.18774436788532944398 1.14306623630375248091 1.09434415631698755966 1.04246331922920099089 0.98843710797183237382 0.93333061540989303850 0.87817515034627979809 0.82389281229181987598 0.77124481685143297938 0.72080814458095554542 0.67297719594137772603 0.62798292951991130373 0.58592129532859527075 0.54678426599333751490 0.51048902295663944884 0.47690291085659586301 0.44586337186158786494 0.41719298226380985284 0.39071023499626544861 0.36623687600185306223 0.34360259334205389692 0.32264775783471866255 0.30322478330310098649 0.28519854550679402116 0.26844618637423156571 0.25285653896762849691 0.23832933812852230560 0.22477432914057571267 0.21211034853134580480 0.20026442400967625623 0.18917092168412863451 0.17877075588313418031 0.16901066837872513737 0.15984257695589865200 0.15122299958830187627 0.14311252877058922017 0.13547537999297198930 0.12827898648517632729 0.12149364385737770888 0.11509219772657397485 0.10904976934969612401 0.10334351470876024237 0.09795241293861112197 0.09285708042701679155 0.08803960733516191794 0.08348341367366174381 0.07917312242213925266 0.07509444749747129499 0.07123409465770724758 0.06757967367812089954 0.06411962035467788645 0.06084312708205419362 0.05774008092195304087 0.05480100901078421849 0.05201702593545243225 0.04937979340476350565 0.04688147728128533309 0.04451471193162137574 0.04227256733793205434 0.04014851923923923316 0.03813642195547806146 0.03623048359306046962 0.03442524337025631986 0.03271555083402155617 0.03109654676936912665 0.02956364562716529143 0.02811251931798652848 0.02673908223875698376 0.02543947741477703417 0.02421006365396216609 0.02304740362251811447 0.02194825276142675641 0.02090954897150054670 0.01992840390447891963 0.01900209026419963365 0.01812803924921779775 0.01730382873306068880 0.01652717703584660747 0.01579593611369278783 0.01510808519384676529 0.01446172482838292694 0.01385507134004537733 0.01328645163628960901 0.01275429836976371689 0.01225714542566147536 0.01179362371805159349 0.01136245727912266190 0.01096245962680542085 0.01059253039740304381 0.01025165223117907587 0.00993888789998842448 0.00965337766703933120 0.00939433686960033931 0.00916105360739938313 0.00895288716883935187 0.00876926562185520453 0.00860968461756095316 0.00847370588297868821 0.00836095599833996950 0.00827112535605190047 0.00820396729811045944 0.00815929742923660051 0.00813699310355353589 0.00813699308325976922 0.00815929736833531649 0.00820396719648341932 0.00827112521347594942 0.00836095581447870995 0.00847370565729255176 0.00860968434912401381 0.00876926530895549838 0.00895288680837935669 0.00916105319413496044 0.00939433601738370871 0.00965337678921651676 0.00993888698524014735 0.01025165127321703284 0.01059252939306642993 0.01096245857451549899 0.01136245617799847007 0.01179362256750859927 0.01225714422522339309 0.01275429711901254759 0.01328645033483566440 0.01385506998759222785 0.01446172342470741778 0.01510808373871075361 0.01579593460660499993 0.01652717547530657693 0.01730382711481182056 0.01812803756272185485 0.01900208848647666482 0.01992840199246337374 0.02090954798140587378 0.02194825170202585607 0.02304740246640457624 0.02421006238093381668 0.02543947600940787979 0.02673908068797747895 0.02811251760953648038 0.02956364374882947121 0.03109654470854761321 0.03271554857753489198 0.03442524090426224426 0.03623048090297065205 0.03813641902596642819 0.04014851605422364855 0.04227256388062095027 0.04451470818479019709 0.04688147322775282344 0.04937978902838757733 0.05201702122267892747 0.05480100395177933681 0.05774007619958887449 0.06084312190643093032 0.06411961472569227549 0.06757966757761912913 0.07123408805572162272 0.07509444035725121314 0.07917311470293064701 0.08348340533200937497 0.08803959832534569152 0.09285707070106175021 0.09795240244609260127 0.10334350339656739326 0.10904975716178211265 0.11509218460373948911 0.12149362973729094239 0.12827897130298915318 0.13547536368307855348 0.14311251127063107091 0.15122298084637053606 0.15984255693947013732 0.16901064532901965975 0.17877073125950604382 0.18917089540968101691 0.20026439598892387117 0.21211031865287444109 0.22477429727927877856 0.23832930414636521732 0.25285650271339221717 0.26844614768255337101 0.28519850419679859677 0.30322473917680003996 0.32264771067521236247 0.34360254291159908480 0.36623682203985652439 0.39071017721721224003 0.41719292035503341420 0.44586330548086028358 0.47690283962939006290 0.51048894647286846560 0.54678418380532278764 0.58592120529623537006 0.62798283302498425495 0.67297709247531867227 0.72080803367827683825 0.77124469809974782741 0.82389268534834247948 0.87817501496108840708 0.93333047145201164518 0.98843695545303655869 1.04246315832049640804 1.09434398735380922218 1.14306605977803421581 1.18774418442569462684 1.22767215266919982319 1.26234026144912681033 1.29142229306385147858 1.31474141925260523678 1.33222639562574496352 1.34386782801273452215 1.34822904956911426844 
1.40779786554548369537 1.40311700669941141761 1.39059241183023818422 1.37169433361015613571 1.34633961859741968503 1.31450014625647870758 1.27626893890152470767 1.23193112848518304681 1.18202518512335652545 1.12737478613124553206 1.06907232846294775186 1.00840569683461889205 0.94673972647699833338 0.88538289626739818949 0.82547437176389570901 0.76791409887289385772 0.71334013337955637368 0.66214365658908147516 0.61450678678571568625 0.57044939860608878668 0.52987520421896583400 0.49261169434253071486 0.45844185340952026131 0.42712770894904550367 0.39842677859931008300 0.37210286952544691097 0.34793264796471601308 0.32570919366929462768 0.30524349864467392734 0.28636462729769385227 0.26891905205425059577 0.25276952023783660906 0.23779369049266918523 0.22388269285896433836 0.21093970801519867919 0.19887862143733725517 0.18762278189773828885 0.17710387676267536072 0.16726092597993735822 0.15803939036931224926 0.14939038504391821682 0.14126999672985474099 0.13363867374026949797 0.12646070785868213093 0.11970377641490559384 0.11333854539373966475 0.10733832427206269067 0.10167876578075718541 0.09633760459797358067 0.09129442972912071852 0.08653048600768209475 0.08202850075667567076 0.07777253218577695471 0.07374783656836303436 0.06994075165106861114 0.06633859410270837031 0.06292956911533864606 0.05970269053377053048 0.05664771011639535558 0.05375505472619335201 0.05101577128274081829 0.04842147377883909698 0.04596430306945009647 0.04363688398984488792 0.04143228999902270893 0.03934401068408810431 0.03736592236973090841 0.03549226146587924902 0.03371760023642256243 0.03203682471401458898 0.03044511452258036321 0.02893792439968012609 0.02751096723784485221 0.02616019848740269715 0.02488180178291332645 0.02367217567268653511 0.02252792134589953754 0.02144583126465038347 0.02042287861982239328 0.01945620753859067520 0.01854312487243103824 0.01768108792137290664 0.01686770245179158856 0.01610071119885869706 0.01537798811723445347 0.01469753195731948736 0.01405746027329124459 0.01345600383308886983 0.01289150140250883148 0.01236239487905743673 0.01186722475428725332 0.01140462588527957344 0.01097332355790681113 0.01057212982642719012 0.01019994011518643440 0.00985573006962670028 0.00953855264500536038 0.00924753542244194371 0.00898187814267092932 0.00874085044920036580 0.00852378972538536672 0.00833009963320696656 0.00815924785988131340 0.00801076500194231045 0.00788424315971925083 0.00777933479671588657 0.00769575176854719878 0.00763326451845958154 0.00759170143676324294 0.00757094838209182441 0.00757094836316862807 0.00759170137997866590 0.00763326442373868375 0.00769575163578506416 0.00777933462582425239 0.00788424295053158364 0.00801076475405726462 0.00815924757219643748 0.00833009930267969434 0.00852378934453668080 0.00874084963998600362 0.00898187731026178771 0.00924753455098403787 0.00953855172884987557 0.00985572910729648477 0.01019993910660654812 0.01057212877179247723 0.01097332245742044243 0.01140462473914638508 0.01186722356272040813 0.01236239364235336424 0.01289150012122708411 0.01345600250818201893 0.01405745890629139794 0.01469753055051981061 0.01537798667342105130 0.01610070971998167622 0.01686770093473677345 0.01768108634683240865 0.01854312318175677099 0.01945620680873283437 0.02042287783337315421 0.02144583038541703068 0.02252792035398964998 0.02367217455537862225 0.02488180052986399549 0.02616019708853667414 0.02751096568261723885 0.02893792267690320497 0.03044511262029203635 0.03203682261944007514 0.03371759793601769584 0.03549225894526220060 0.03736591961361224179 0.03934400767633905449 0.04143228672276511038 0.04363688042797408961 0.04596429920618205767 0.04842146960312598836 0.05101576679416297555 0.05375505063248464666 0.05664770561093102064 0.05970268563128544592 0.06292956379663150468 0.06633858833368311281 0.06994074539192540740 0.07374782977700222730 0.07777252481872998224 0.08202849276913337651 0.08653047735310670507 0.09129442035879453687 0.09633759446054768194 0.10167875482170352086 0.10733831243318281423 0.11333853261272341939 0.11970376262521453814 0.12646069299080353598 0.13363865772663241493 0.14126997951813435872 0.14939036662553972779 0.15803936900018078493 0.16726090311855457138 0.17710385234669445698 0.18762275583447507454 0.19887859361499615751 0.21093967830808524333 0.22388266112869925628 0.23779365658760709401 0.25276948399172716186 0.26891901328429834717 0.28636458580244328331 0.30524345420178622401 0.32570914603297140832 0.34793259686303645850 0.37210281465763828113 0.39842671963262188406 0.42712764551518067613 0.45844178509969080171 0.49261162069904107508 0.52987512472138897923 0.57044931103249707505 0.61450669243083844151 0.66214355482090092586 0.71334002362492432425 0.76791398060958138139 0.82547424453716655712 0.88538275972211810672 0.94673958039630579098 1.00840554117667480227 1.06907216338723642934 1.12737461200748101398 1.18202500251998232628 1.23193093813926557445 1.27626874167728265874 1.31449994310129181230 1.34633941050272065709 1.37169412158183012806 1.39059219686990154230 1.40311678979585963134 1.40779764791567152393 
1.47361697523663792708 1.46865410591543010810 1.45533170550518287101 1.43510368159320944592 1.40774150191070757110 1.37305157104231856380 1.33097213853943130424 1.28168602203052151012 1.22572858957318175932 1.16405747462165032324 1.09804551165678887514 1.02937362442666380247 0.95983969739605656812 0.89114233648245222419 0.82470767962349755820 0.76159707349669369947 0.70249463347527796309 0.64775051024964280799 0.59745116242777451809 0.55149430642260299784 0.50965545928211453131 0.47164069678496067795 0.43712509948994560105 0.40577883192577046678 0.37728355365892474182 0.35134181654144613915 0.32768165266223947540 0.30605803472580794811 0.28625241577700188955 0.26807117518871326212 0.25134351517470454596 0.23591915203018176683 0.22166600990622731260 0.20846803479950382076 0.19622318862392407190 0.18484164730504959451 0.17424420538127094460 0.16436087748886718529 0.15512968090460765858 0.14649558074372626137 0.13840957776128814949 0.13082792854691605022 0.12371146160197521446 0.11702500128658144263 0.11073686592202092172 0.10481843703056936690 0.09924378818715995365 0.09398936490335296767 0.08903370817329281373 0.08435721537218943133 0.07994193311789188350 0.07577137749808171563 0.07183037774442402323 0.06810494001447398027 0.06458212843573174489 0.06124996098670565381 0.05809731814674479189 0.05511386254866690315 0.05228996812355668489 0.04961665743905663284 0.04708554694145883346 0.04468879482767973421 0.04241906110436954869 0.04026946560962141319 0.03823355339053313706 0.03630526302963343888 0.03447889808969373249 0.03274910130195207714 0.03111083117274926479 0.02955934072676913438 0.02809015814261517363 0.02669906906892616227 0.02538210043713462483 0.02413550561087607349 0.02295575073279376710 0.02183950214715624227 0.02078361479230239617 0.01978512147033817392 0.01884122291461842735 0.01794927858907668927 0.01710679899598499532 0.01631143409705937408 0.01556097143772028346 0.01485332549335804941 0.01418653227691635266 0.01355874332501616486 0.01296822010887987986 0.01241332882821577499 0.01189253555786695671 0.01140440172313739176 0.01094757988305494756 0.01052080980325276194 0.01012291480186222614 0.00975279835350284507 0.00940944093789974900 0.00909189712087865587 0.00879929285677039097 0.00853082300211638334 0.00828574903198875390 0.00806339695186730765 0.00786315530361791915 0.00768447377869851955 0.00752686118253076408 0.00738988437061438574 0.00727316695723012607 0.00717638826021382847 0.00709928240294144253 0.00704163757046738503 0.00700329541730160265 0.00698415062487522942 0.00698415060733093007 0.00700329536465538194 0.00704163748271924295 0.00709928228012968177 0.00717638810249499048 0.00727316676493727776 0.00738988414436703156 0.00752686092308330057 0.00768447348558798371 0.00786315497018630349 0.00806339622012597346 0.00828574826085226590 0.00853082217958933686 0.00879929198389028944 0.00909189620066142012 0.00940943997278509414 0.00975279734512612961 0.01012291375128593351 0.01052080871125626871 0.01094757875035601291 0.01140440055061697766 0.01189253434676740273 0.01241332758050384122 0.01296821882777965396 0.01355874201576512394 0.01418653094785116142 0.01485332415694706754 0.01556097010940948877 0.01631143278434110666 0.01710679765536404773 0.01794927818059677271 0.01884122243729358104 0.01978512088793238366 0.02078361409423246098 0.02183950132825629442 0.02295574978751158124 0.02413550453209734048 0.02538209921626288779 0.02669906769619256881 0.02809015660726166264 0.02955933901717333612 0.03111082927640784757 0.03274909920545909792 0.03447889577863239019 0.03630526048835958086 0.03823355060194211230 0.04026946255519470164 0.04241905776523058336 0.04468879118947666207 0.04708554301004530540 0.04961665390026237521 0.05228996427348975296 0.05511385839190696689 0.05809731364395331887 0.06124995609046224310 0.06458212309972677367 0.06810493419437624318 0.07183037139681991423 0.07577137057938443387 0.07994192558343216071 0.08435720717542949387 0.08903369926511028876 0.09398935523131646264 0.09924377769457148890 0.10481842565518040278 0.11073685359434204400 0.11702498792829696406 0.12371144712694737144 0.13082791287398809477 0.13840956086729194752 0.14649556107425021345 0.15512965986780202776 0.16436085502409547576 0.17424418138730579653 0.18484162166454320975 0.19622316120931848626 0.20846800547271282511 0.22166597851667135810 0.23591911841247481529 0.25134347914619770137 0.26807113654688019544 0.28625237429650784993 0.30605799015547885400 0.32768160472170460018 0.35134176491767254991 0.37728349800262017677 0.40577877184754973516 0.43712503455514806205 0.47164062650220273110 0.50965538307174484967 0.55149422202513231905 0.59745107084497817151 0.64775041075250894274 0.70249452539093648618 0.76159695617650180477 0.82470755246861759957 0.89114219899389668367 0.95983954923442360574 1.02937346547012675835 1.09804534204427417521 1.16405729476889097107 1.22572840015516382195 1.28168582393411889520 1.33097193279936387711 1.37305135877602446648 1.40774128426391320623 1.43510345970209884925 1.45533148047617144627 1.46865387881967235373 1.47361674737093539811 
1.54607196601585616946 1.54090580718779679437 1.52697662217379681593 1.50564718484648474295 1.47647113592059064935 1.43899249698759335025 1.39288202172642594512 1.33811223108947441318 1.27514567610837903366 1.20508101074622842042 1.12967861876938080457 1.05120359150738362786 0.97210310192250903860 0.89463907240504014773 0.82061693655370304690 0.75127188186554505478 0.68729081669063329940 0.62891258852674103430 0.57605304646449417838 0.52842120431759620480 0.48561163116817906982 0.44717053414254137600 0.41263901591253260293 0.38157896566527460536 0.35358678763008688506 0.32829919038608323945 0.30539411149170470061 0.28458887687769940378 0.26563695464006942260 0.24832414260474333645 0.23246468153262367373 0.21789756291631046103 0.20448316242371089579 0.19210024793595126269 0.18064336450732909611 0.17002057391026337285 0.16015151496019397470 0.15096574701173759436 0.14240133945507049695 0.13440367264993868801 0.12692441814513122367 0.11992067826124608310 0.11335424316231135222 0.10719097016963274882 0.10140024939996883369 0.09595454908244649417 0.09082902701549655511 0.08600119794947347351 0.08145064829781945015 0.07715879094474797917 0.07310865406542021994 0.06928469883787369277 0.06567266173337360513 0.06225941774836929454 0.05903286150799491594 0.05598180364661309305 0.05309588026989442433 0.05036547363737819971 0.04778164248516847401 0.04533606064182960083 0.04302096369152796917 0.04082909760226516305 0.03875368104572896044 0.03678836409209740310 0.03492719505713504091 0.03316459007849270613 0.03149530577096104622 0.02991441458148114130 0.02841728251613773182 0.02699954895623801754 0.02565710831906486966 0.02438609335172703396 0.02318285987520596336 0.02204397281986958390 0.02096619341429684091 0.01994646740753558412 0.01898191422010753193 0.01806981693252995846 0.01720761303317996926 0.01639288586003373460 0.01562335773322320875 0.01489687816947027343 0.01421142368767891462 0.01356508695352864891 0.01295607201740711645 0.01238268877296611059 0.01184334780567897205 0.01133655559603430341 0.01086091005042089108 0.01041509633743831209 0.00999788301008552871 0.00960811839623487707 0.00924472724194380646 0.00890670759334910578 0.00859312790435051710 0.00830312435870284027 0.00803589839605822753 0.00779071443257284280 0.00756689776811758641 0.00736383267322171520 0.00718096076835594843 0.00701777892205712739 0.00687383864179547110 0.00674874425825366941 0.00664215195401718361 0.00655376879861613304 0.00648335192670268512 0.00643070785719568327 0.00639569195122424716 0.00637820800713839731 0.00637820799131605387 0.00639569190372224483 0.00643070777790577530 0.00648335181547665673 0.00655376865527579344 0.00664215177834603931 0.00674874404995029487 0.00687383840010546976 0.00701777864460573220 0.00718096044777072340 0.00736383228507886400 0.00756689734087434562 0.00779071395582919823 0.00803589787121139487 0.00830312378892028580 0.00859312729205030656 0.00890670693998341090 0.00924472654827201978 0.00960811766256008948 0.00999788223644271223 0.01041509552374753067 0.01086090919657889398 0.01133655470209604665 0.01184334687207244663 0.01238268780084206266 0.01295607100915530108 0.01356508591327576507 0.01421142262061081407 0.01489687707596831778 0.01562335658455038523 0.01639288575842001716 0.01720761284415117665 0.01806981663497964075 0.01898191380856839583 0.01994646687836887367 0.02096619276240663243 0.02204397203848462716 0.02318285895623439785 0.02438609228604782242 0.02565710709670099288 0.02699954756643974108 0.02841728094740758603 0.02991441282153894932 0.03149530380663567719 0.03316458789559550979 0.03492719264021670877 0.03678836142419150690 0.03875367810850516292 0.04082909437826742760 0.04302096017321732635 0.04533605765257742171 0.04778163917506794700 0.05036546999930335833 0.05309587627491008099 0.05598179926107615945 0.05903285669759450460 0.06225941247844479776 0.06567265596840177189 0.06928469254098235108 0.07310864719792864452 0.07715878346577054181 0.08145064016387426609 0.08600118911395782106 0.09082901742805571388 0.09595453868805448039 0.10140023813769771799 0.10719095797140865134 0.11335422995342070429 0.11992066396963985131 0.12692440274054028748 0.13440365469605530802 0.14240132024374463349 0.15096572647801953515 0.16015149300678488409 0.17002055042590724643 0.18064333937057974744 0.19210022101435131336 0.20448313357175174065 0.21789753197295591569 0.23246464831863711265 0.24832410691973338945 0.26563691625915930583 0.28458883554781322367 0.30539406692738246818 0.32829914226489953499 0.35358673558763653588 0.38157890928967541644 0.41263895473755585197 0.44717046763574130885 0.48561155870160466197 0.52842112343643943273 0.57605295817780788337 0.62891249198600063242 0.68729071105365413530 0.75127176628520642154 0.82061681021716681439 0.89463893460169807703 0.97210295212936614906 1.05120342947786715726 1.12967844460431354747 1.20508082492287016407 1.27514547945263334583 1.33811202469832535300 1.39288180686626628102 1.43899227499624782212 1.47647090813190162706 1.50564695254385005896 1.52697638657057743750 1.54090556942882939140 1.54607172745729659624 
1.62544694387659616197 1.62021436954035369382 1.60602179151655422018 1.58403730005351794929 1.55350336028473590133 1.51356525959782217683 1.46345122061297239213 1.40273520480059143978 1.33166087331436311381 1.25144227375438510386 1.16438436141314549666 1.07365902113271016738 0.98273004657781881654 0.89469391483145699340 0.81184911246387159167 0.73558270083779020432 0.66648416298919377354 0.60455598079094285957 0.54942723072264887385 0.50052583181964482861 0.45719932861891687814 0.41879079278694053556 0.38468146436464234483 0.35431122717384022636 0.32718544077540934190 0.30287404583660415547 0.28100672598877496355 0.26126640659458577609 0.24338238323602823243 0.22712375898696346432 0.21229350535860724847 0.19872325559731063294 0.18626882885001028178 0.17480642992230399635 0.16422944746375733871 0.15444576876799120946 0.14537553342899078856 0.13694925601636653845 0.12910625708187239979 0.12179335082587061656 0.11496374472546144752 0.10857612278895700797 0.10259386228042344236 0.09698438650691754148 0.09171861209996912123 0.08677048255206987193 0.08211657250651871465 0.07773575124216280940 0.07360889578410856338 0.06971864570530672545 0.06604919302631517830 0.06258610172531264837 0.05931615228167763654 0.05622720742795572768 0.05330809590727403346 0.05054851154885575681 0.04793892540203903430 0.04547050902558247287 0.04313506732573912927 0.04092497958482876896 0.03883314854858710419 0.03685295068105776117 0.03497820125730854990 0.03320311454645508142 0.03152227256875583805 0.02993059636645312160 0.02842332025287497288 0.02699596866397868666 0.02564433528955079034 0.02436446420682858438 0.02315263277781753892 0.02200533610398958118 0.02091927286045125456 0.01989133235541840072 0.01891858268136759058 0.01799825984193703654 0.01712775775354113961 0.01630461903402879997 0.01552652650215979868 0.01479129532105938338 0.01409686688952138667 0.01344129725297515954 0.01282275826799073037 0.01223952670822314737 0.01168998017823441593 0.01117259207287224498 0.01068592688739822272 0.01022863585261268859 0.00979945287095551620 0.00939719073285605333 0.00902073759519006479 0.00866905370515036466 0.00834116835512599408 0.00803617705526060710 0.00775323891181955993 0.00749157420087742665 0.00725046212741053964 0.00702923876132799386 0.00682729514284718952 0.00664407554993640126 0.00647907606435516037 0.00633184254443253103 0.00620197025759772202 0.00608910212382851590 0.00599292786124805410 0.00591318311392252660 0.00584964870903870171 0.00580215004159612135 0.00577055658445901898 0.00575478152222752559 0.00575478150794395127 0.00577055654156166664 0.00580214996996675225 0.00584964860847747570 0.00591318298416299015 0.00599292770190218427 0.00608910193421852153 0.00620197003648792489 0.00633184228941152671 0.00647907577106143773 0.00664407522369903081 0.00682729479914545578 0.00702923838636126952 0.00725046171653753735 0.00749157375319386976 0.00775323842754027659 0.00803617653472532556 0.00834116779857119184 0.00866905311263599376 0.00902073696661287450 0.00939719006801786882 0.00979945216960487198 0.01022863511450644580 0.01068592611234320255 0.01117259126077518872 0.01168997932892379410 0.01223952582064979921 0.01282275733785309679 0.01344129626646095588 0.01409686581012481454 0.01479129541486434718 0.01552652654465247473 0.01630461899805590864 0.01712775762523044421 0.01799825961253720408 0.01891858234348287038 0.01989133190157810205 0.02091927228272671968 0.02200533539386595461 0.02315263192615713006 0.02436446320388252484 0.02564433412493238862 0.02699596732665510146 0.02842331873111225704 0.02993059464778957679 0.03152227064006196677 0.03320311239411843918 0.03497819886807140843 0.03685294804435190752 0.03883314566139828283 0.04092497737024525239 0.04313506479074857847 0.04547050617093428837 0.04793892221143292165 0.05054850799812771189 0.05330809196864128019 0.05622720307159878583 0.05931614747617830474 0.06258609643758239471 0.06604918722144192955 0.06971863934630007087 0.07360888883157001850 0.07773574365402768915 0.08211656423765645307 0.08677047355395095529 0.09171860232065176533 0.09698437589183206420 0.10259385077586946622 0.10857611035189229653 0.11496373134442516850 0.12179333487840726669 0.12910623995518233365 0.13694923765495414791 0.14537551375179424973 0.15444574767716379160 0.16422942484820124420 0.17480640565800675823 0.18626880279884072689 0.19872322760490890303 0.21229347525174857569 0.22712372657041901558 0.24338234828882143734 0.26126636886561749318 0.28100668519163762848 0.30287400164352329401 0.32718539280995773133 0.35431117500192510494 0.38468140748291301811 0.41879073060639648851 0.45719926044085035244 0.50052575499517470980 0.54942714638100687008 0.60455588791497594237 0.66648406051351249957 0.73558258765634432219 0.81184898747635125815 0.89469377702942387565 0.98272989516619890793 1.07365885566991492439 1.16438418193402393186 1.25144208082692953710 1.33166066799494009487 1.40273498850059263887 1.46345099493102592803 1.51356502617034993641 1.55350312068287665923 1.58403705572990083361 1.60602154379239370208 1.62021411962043959676 1.62544669314704770535 
1.71184759040189593549 1.70676319557654165848 1.69285887429860837372 1.67097686356634356208 1.63993974556696620049 1.59831396050595708758 1.54462239632701336944 1.47771649418551254129 1.39732033859414017662 1.30464284954384002191 1.20275753199613255617 1.09631808503247274444 0.99046414842459240546 0.88955742787913738567 0.79650289763252946074 0.71272564603251375992 0.63850715363739873887 0.57339994092522439395 0.51657406381553028218 0.46705556177044971200 0.42386906029505122540 0.38611184402172482599 0.35298482158526600649 0.32379903788999464531 0.29796970246112608471 0.27500482619613575430 0.25449234003220522204 0.23608764027589046464 0.21950241272250758939 0.20449500474845505593 0.19086232531747793217 0.17843312526431787113 0.16706246745676223142 0.15662719543947711820 0.14702222665740505292 0.13815752026898664440 0.12995559397141143165 0.12234948654283872571 0.11528108203016529387 0.10869972757193258062 0.10256108865371094119 0.09682620588874368828 0.09146069666349787575 0.08643410147763819218 0.08171932994093356051 0.07729219651932184298 0.07313102921635561415 0.06921633872858046210 0.06553053789114859917 0.06205770306605851161 0.05878337060918115142 0.05569436275537076320 0.05277863824009521032 0.05002516377450527685 0.04742380314431970945 0.04496522123952351180 0.04264080076379017648 0.04044256973715021353 0.03836313820735348656 0.03639564283714813442 0.03453369933130501224 0.03277135531609687291 0.03110305875600238856 0.02952362026765187331 0.02802818430498676960 0.02661220256566565467 0.02527141021011036770 0.02400180453205114084 0.02279962577126481982 0.02166133980368800671 0.02058362248135048311 0.01956334542595916659 0.01859756310721771833 0.01768350105999183519 0.01681854511383806816 0.01600023152532714654 0.01522623791807453664 0.01449437494785432712 0.01380257862033107408 0.01314890319756734094 0.01253151592212398135 0.01194868568495821570 0.01139878542309569198 0.01088028143310215690 0.01039172991445180827 0.00993177245287357735 0.00949913181842898524 0.00909260805611600276 0.00871107484793576248 0.00835347612782699755 0.00801882293262834445 0.00770619047404386137 0.00741471541818583546 0.00714359336074443796 0.00689207648681633422 0.00665947140560341211 0.00644513715134187315 0.00624848334246141945 0.00606896849199012323 0.00590609846249701143 0.00575942524537853551 0.00562854493375009035 0.00551309772032437806 0.00541276611819796472 0.00532727425324064363 0.00525638708676723354 0.00519990975393014310 0.00515768701573104948 0.00512960282279983915 0.00511557998937373082 0.00511557997663725228 0.00512960278459206886 0.00515768695193874471 0.00519990966430683432 0.00525638697101316055 0.00532727411089950476 0.00541276594852868609 0.00551309752220119353 0.00562854470545937069 0.00575942498463544172 0.00590609822857579569 0.00606896824567548787 0.00624848307393455205 0.00644513685537195791 0.00665947107979902864 0.00689207613016995513 0.00714359297280642291 0.00741471499870138828 0.00770619002280314991 0.00801882244933660449 0.00835347561208954481 0.00871107429929962596 0.00909260747399665004 0.00949913120201872907 0.00993177180099835688 0.01039172922513986741 0.01088028070253654889 0.01139878464367916067 0.01194868484188094104 0.01253151498906701633 0.01314890353967035352 0.01380257892156844246 0.01449437518737273223 0.01522623808175860294 0.01600023160307328940 0.01681854509738622827 0.01768350094162318697 0.01859756287926339624 0.01956334508053880761 0.02058362201016405990 0.02166133919796253693 0.02279962502178101147 0.02400180362907178289 0.02527140914335035404 0.02661220132440023090 0.02802818287816144505 0.02952361864412222925 0.03110305692529347077 0.03277135326965385786 0.03453369706393538685 0.03639564136704243058 0.03836313644677846746 0.04044256768227394438 0.04264079840175627467 0.04496521855135382495 0.04742380010723745709 0.05002516036314907932 0.05277863442714025854 0.05569435851174031615 0.05878336590396160410 0.06205769786637616026 0.06553053216207638254 0.06921633243294811333 0.07313102231456980462 0.07729218896946610240 0.08171932169915796518 0.08643409249936506722 0.09146068690632447318 0.09682619531761971210 0.10256107724737173470 0.10869971364949437831 0.11528106704364160517 0.12234947043482713447 0.12995557666827417531 0.13815750168276741405 0.14702220668703636086 0.15662717397062875246 0.16706244436073047765 0.17843310039610038586 0.19086229851301261817 0.20449497582134434914 0.21950238146008327345 0.23608760643420600989 0.25449230333002059723 0.27500478630762992260 0.29796965900677263583 0.32379899042512927387 0.35298476958575963902 0.38611178686604963328 0.42386899724349225149 0.46705548999109558483 0.51657398443605728744 0.57339985277939209407 0.63850705542907892909 0.71272553635031210550 0.79650277500247834706 0.88955729087345059014 0.99046399583607724892 1.09631791610156525962 1.20275734663493460985 1.30464264845587551989 1.39732012319960552382 1.47771626637809139204 1.54462215818689663216 1.59831371407124933626 1.63993949269935779256 1.67097660590047580875 1.69285861324866182542 1.70676293237565745997 1.71184732641434944611 
1.80509710615144092216 1.80047198785208362182 1.78767364653499738480 1.76707153434631503153 1.73696479791080826693 1.69512844053201328087 1.63900791000363810213 1.56618803702032516334 1.47526113733284169882 1.36705125383066228295 1.24568483199506863102 1.11839163857646917144 0.99325103420891069916 0.87656875062790073905 0.77187940415463507371 0.68030983202241324115 0.60141886460264637471 0.53396256545700904184 0.47641352184380814094 0.42725328924416161591 0.38510950850411229673 0.34880270141961822183 0.31734694006466557248 0.28993040033975958636 0.26588950498301122671 0.24468321645461754699 0.22587016766801304435 0.20908940175426993235 0.19404462262963328989 0.18049152196685791516 0.16822766589860482789 0.15708445268570070397 0.14692072027317037985 0.13761765772145384545 0.12907474345743907840 0.12120649167917552091 0.11393983564482956794 0.10721201415337500151 0.10096885692397084000 0.09516338742065588718 0.08975467794539948585 0.08470691544882225088 0.07998861700713622014 0.07557199279919712964 0.07143240966684172299 0.06754794436794497869 0.06389900911100809822 0.06046803656463817234 0.05723921398581355291 0.05419825805862421575 0.05133222358902678195 0.04862934044686739732 0.04607887414878053534 0.04367100628566378262 0.04139673165600932236 0.03924776950113506579 0.03721648667646126896 0.03529583095184474217 0.03347927292933650101 0.03176075531103994543 0.03013464960841316653 0.02859571249602232967 0.02713905818289896743 0.02576012346317324564 0.02445464181792367242 0.02321861938110902912 0.02204831348983637973 0.02094021348284735851 0.01989102345975601871 0.01889764675532812355 0.01795717191797385759 0.01706686001125556906 0.01622413308242531826 0.01542656366349648422 0.01467186518871232970 0.01395788322746560617 0.01328258744555887993 0.01264406421898289778 0.01204050983372617623 0.01147022421329912945 0.01093160651972624464 0.01042314414162137659 0.00994341630628836626 0.00949108368664797197 0.00906488559363705093 0.00866363600575459358 0.00828621987733479948 0.00793158970546659070 0.00759876233682454938 0.00728681599789782197 0.00699488753348909142 0.00672216984019424757 0.00646790948279241107 0.00623140448272163638 0.00601200226911791091 0.00580909778341132110 0.00562213172988546006 0.00545058896515571156 0.00529399702014154983 0.00515192474862424810 0.00502398133257586643 0.00490981422485492480 0.00480910957173841247 0.00472159037540498261 0.00464701594677596752 0.00458518122599227418 0.00453591620416360364 0.00449908544459809434 0.00447458770162056929 0.00446235563580865691 0.00446235562469254887 0.00447458766823893850 0.00449908538883769804 0.00453591612579462566 0.00458518112471495431 0.00464701582216897613 0.00472159022681217788 0.00480910939831213913 0.00490981402554935276 0.00502398110625357219 0.00515192462147762154 0.00529399688103282529 0.00545058880830451287 0.00562213155122004427 0.00580909758048531177 0.00601200204053742304 0.00623140422763068802 0.00646790920061979246 0.00672216953051196775 0.00699488719584084873 0.00728681563174737867 0.00759876194151243300 0.00793158928012516196 0.00828621942073004547 0.00866363551608961835 0.00906488506812574979 0.00949108312068402959 0.00994341569241774526 0.01042314346828832061 0.01093160577084195673 0.01147022483196924458 0.01204051041457654403 0.01264406474806134550 0.01328258791135128458 0.01395788362066274768 0.01467186550136723167 0.01542656388826002534 0.01622413321217652804 0.01706686003884183567 0.01795717183599110367 0.01889764655606418486 0.01989102313515067610 0.02094021302446069654 0.02204831288882047602 0.02321861862833118906 0.02445464090407967195 0.02576012237892721934 0.02713905691930806885 0.02859571104498803695 0.03013464796263298773 0.03176075458040605870 0.03347927194704725107 0.03529582970959177501 0.03721648516196107703 0.03924776769832383216 0.04139672954581563591 0.04367100384661815049 0.04607887135749666463 0.04862933727826035391 0.05133222001628134912 0.05419825405320988221 0.05723920951740957275 0.06046803160106861696 0.06389900361822020702 0.06754793831020400319 0.07143240300716557911 0.07557198550015908900 0.07998860903241200582 0.08470690676486869464 0.08975466852156610553 0.09516337556596698999 0.10096884413505924361 0.10721200037239531078 0.11393982080371622967 0.12120647569864029247 0.12907472624654470206 0.13761763917674141311 0.14692070027735704141 0.15708443110571290724 0.16822764258285882732 0.18049149674190745340 0.19404459529595630141 0.20908937208106936900 0.22587013538660216661 0.24468318125022481269 0.26588946648440525689 0.28993035810606970770 0.31734689356891998546 0.34880265002852184342 0.38510945145470043549 0.42725322354625783206 0.47641344859274792345 0.53396248333743956405 0.60141877207310401321 0.68030972731335515036 0.77187928530978111574 0.87656861562581456226 0.99325088120309767969 1.11839146626535046458 1.24568464004828349800 1.36705104316199488323 1.47526090996950864920 1.56618779562527543625 1.63900765736722053845 1.69512817922840275386 1.73696453014282714555 1.76707126192398034092 1.78767337092612033089 1.80047171026281338513 1.80509682784629732488 
1.90460552602593091720 1.90085833690853966971 1.89029218964304912554 1.87267082937306428292 1.84571947119790191749 1.80622709370768630421 1.75009276613520392551 1.67276660655931497246 1.57048491988622251903 1.44261619645086214270 1.29453890357701384417 1.13831260306942128047 0.98757959920673710208 0.85158713626896975768 0.73413613633568020056 0.63521541329980779622 0.55289590729374782363 0.48461793445638390310 0.42786416885851163983 0.38043456289822419336 0.34051298491247106170 0.30664251308798351481 0.27766983691398849921 0.25268611842136357026 0.23097470067657166481 0.21196836697132348526 0.19521571243096280668 0.18035517644351628519 0.16709515407487773864 0.15519879459076513228 0.14447236362439275226 0.13475629930669308365 0.12591830322871810921 0.11784797171575212005 0.11045259777175520099 0.10365386734542347824 0.09738524277535631768 0.09158987750188751775 0.08621894409171382279 0.08123028583240765599 0.07658732176467397679 0.07225816095400960926 0.06821486311702762428 0.06443284304515572991 0.06089037155931786849 0.05756816217462490393 0.05444902629510028902 0.05151758443313725344 0.04876002342883989371 0.04616389159359135519 0.04371792524142770198 0.04141190129429483946 0.03923651162246244439 0.03718325556335999593 0.03524434769294870762 0.03341263843255948274 0.03168154548906176871 0.03004499446445429989 0.02849736724714113656 0.02703345702516735116 0.02564843018061702118 0.02433778687670029584 0.02309733801637792183 0.02192317358420847739 0.02081164012244896000 0.01975931965101707100 0.01876301088528209426 0.01781971244974256408 0.01692660782958044230 0.01608105183989128051 0.01528055842397457731 0.01452278961865727247 0.01380554554767488007 0.01312675532286311508 0.01248446875009578960 0.01187684875026739917 0.01130216441769582580 0.01075878464881885321 0.01024517228229826493 0.00975987869923922169 0.00930154033818797465 0.00886886805551601043 0.00846065197376844047 0.00807575141356431381 0.00771309276772713659 0.00737166609917627724 0.00705052197968902838 0.00674876855157102717 0.00646556879600468370 0.00620013799346730288 0.00595174136323928238 0.00571969187044496508 0.00550334819002462616 0.00530211281823844693 0.00511543032355232796 0.00494278572903517066 0.00478370301961295041 0.00463774376816439293 0.00450450587481610043 0.00438362241449108403 0.00427476087524802928 0.00417762106138197531 0.00409193596634271906 0.00401746986488427105 0.00395401793249927636 0.00390140566627561469 0.00385948839214389494 0.00382815085687049361 0.00380730690326069876 0.00379689922755110931 0.00379689921809034381 0.00380730687481345420 0.00382815080934184593 0.00385948832534066533 0.00390140557991136561 0.00395401782623927556 0.00401746973823557951 0.00409193581871247769 0.00417762089216400234 0.00427476068393939368 0.00438362240029244177 0.00450450584866701753 0.00463774372699399251 0.00478370296071672918 0.00494278565042804985 0.00511543022387872526 0.00530211269654745632 0.00550334804562846447 0.00571969170279240657 0.00595174117176078266 0.00620013777755001882 0.00646556855487923077 0.00674876828421655528 0.00705052168469000318 0.00737166577454095862 0.00771309241057449579 0.00807575101964774777 0.00846065153705777284 0.00886886756802263143 0.00930153979073256032 0.00975987960897817253 0.01024517315669881690 0.01075878547892317183 0.01130216519492410754 0.01187684946689748777 0.01248446939917491338 0.01312675589786982400 0.01380554604232420157 0.01452279002666090335 0.01528055873890266092 0.01608105205516074943 0.01692660793829181554 0.01781971244474656046 0.01876301075914466043 0.01975931939606434540 0.02081163973089716901 0.02192317304817892332 0.02309733732806185103 0.02433778602837055605 0.02564842916421505858 0.02703345704082649181 0.02849736705141603377 0.03004499404705651688 0.03168154483816409961 0.03341263753420475879 0.03524434653108310389 0.03718325411999456875 0.03923650987796789558 0.04141189922752641639 0.04371792282970188293 0.04616388881277577738 0.04876002025327175193 0.05151758083564994539 0.05444902224704672999 0.05756815764601574958 0.06089036651912793641 0.06443283746167205450 0.06821485695832740781 0.07225815418789194311 0.07658731435696619627 0.08123027609686694905 0.08621893355822307647 0.09158986611596864336 0.09738523047555347478 0.10365385406156113479 0.11045258342377739513 0.11784795621243182584 0.12591828646622837962 0.13475628116654536637 0.14447234397081232249 0.15519877326745368240 0.16709513090075511776 0.18035515120749134876 0.19521568488509388750 0.21196833682228022333 0.23097466757456719399 0.25268608194582098392 0.27766979655534040905 0.30664246822443230744 0.34051293478122524050 0.38043450438767612010 0.42786410305121702624 0.48461785990450589878 0.55289582221255739736 0.63521531552024168565 0.73413602329748639530 0.85158700511693219415 0.98757944708514844301 1.13831242770843710232 1.29453870413085425639 1.44261597417432652080 1.57048467789115031579 1.67276634878628205350 1.75009249642831310467 1.80622681533230866613 1.84571918671957035940 1.87267054072650340757 1.89029189826901733440 1.90085804389785484325 1.90460523243457391374 
2.00922181879169992058 2.00687039144133327895 1.99996594575564179408 1.98760012230501437180 1.96701516379998553319 1.93396769696560610896 1.88236945427019297661 1.80430070319548163660 1.69129573920186793146 1.53838970850961653802 1.35154198279272330652 1.15274027091743835882 0.96716762327963667900 0.80806405890555099703 0.67786259161928819061 0.57351977754736660486 0.49033141681616987384 0.42374909621630707512 0.36999065623565030592 0.32610780655646931514 0.28986535711959304784 0.25958452910588292184 0.23400377608196465395 0.21216953575508123997 0.19335481233057838502 0.17699983832312859988 0.16266913864099175058 0.15002043751399463112 0.13878202263559957785 0.12873613869691880041 0.11970669470147798918 0.11155007768801072920 0.10414822161925352262 0.09740332814103136450 0.09123380856843277265 0.08557113715539022003 0.08035739060928137611 0.07554330898712158238 0.07108675610858927740 0.06695148861033728416 0.06310616382627642906 0.05952354348552790775 0.05617983146182226051 0.05305414470507363589 0.05012807135064911712 0.04738530647612981817 0.04481134946162756982 0.04239325144397398937 0.04011940370283739732 0.03797935964545695597 0.03596368448877118595 0.03406382786646511285 0.03227201548338776149 0.03058115665234506508 0.02898476511990266680 0.02747689104706907415 0.02605206238274204722 0.02470523416978953612 0.02343174456960972485 0.02222727659310641535 0.02108782600334757618 0.02000966681380056400 0.01898933342171393868 0.01802359273482379010 0.01710942543664994986 0.01624400821520488591 0.01542469795052570092 0.01464901760128034525 0.01391464356893856724 0.01321939435068530955 0.01256122031933926131 0.01193819449175403946 0.01134850416676713714 0.01079044333015533041 0.01026240573854031446 0.00976287860580904443 0.00929043682613817090 0.00884373767630841634 0.00842151594740214726 0.00802257946262208144 0.00764580654063373721 0.00729013576849957268 0.00695457211972505540 0.00663817722609705285 0.00634006796452424304 0.00605941364353768108 0.00579543339065735630 0.00554739372513379791 0.00531460630217583940 0.00509642581670410877 0.00489224805553911679 0.00470150808834501888 0.00452367858860935890 0.00435826827664520522 0.00420482047782111401 0.00406291178955409116 0.00393215085136344733 0.00381217721308613200 0.00370266029646737493 0.00360329844613649364 0.00351381840541620249 0.00343397317908222810 0.00336354336738287074 0.00330233518529010617 0.00325018025205126015 0.00320693511445369062 0.00317248084127252916 0.00314672268748927841 0.00312958982701894151 0.00312103515304473778 0.00312103514525929882 0.00312958980361599526 0.00314672264837057014 0.00317248078627652141 0.00320693504337887791 0.00325018016463451964 0.00330233508115673757 0.00336354324616483513 0.00343397304046477725 0.00351381824919783092 0.00360329854720564668 0.00370266038636379857 0.00381217729029270647 0.00393215091421650342 0.00406291183661977584 0.00420482050799031448 0.00435826828904528618 0.00452367858256585986 0.00470150806327174209 0.00489224801086651784 0.00509642575180602186 0.00531460621624291196 0.00554739361714851054 0.00579543325925080399 0.00605941348683636249 0.00634006777998685767 0.00663817701025470885 0.00695457186814796291 0.00729013547602519463 0.00764580620215948858 0.00802258067103711614 0.00842151712434069388 0.00884373881603173206 0.00929043792250117129 0.00976287965282485182 0.01026240673054679142 0.01079044426171849036 0.01134850503259454690 0.01193819528657491524 0.01256122103781454058 0.01321939498735935636 0.01391464411811926816 0.01464901805709573068 0.01542469830691228783 0.01624400846589935110 0.01710942557526407004 0.01802359275481613121 0.01898933331640650923 0.02000966657622893496 0.02108782562585620468 0.02222727736589491521 0.02343174517075219399 0.02470523458907414316 0.02605206260942738439 0.02747689106924799951 0.02898476492430912543 0.03058115622429247171 0.03227201480686392454 0.03406382692418885583 0.03596368326222232348 0.03797935811489960845 0.04011940184727336156 0.04239324924121101734 0.04481134688827270729 0.04738530350769265542 0.05012806796165003576 0.05305414086907045412 0.05617982715134528515 0.05952353867140547372 0.06310615847586631411 0.06695148104469084149 0.07108674788503077657 0.07554330005771603407 0.08035738092094291130 0.08557112664826338477 0.09123379717456692184 0.09740331578297845017 0.10414820820858761152 0.11155006312343118680 0.11970667886638641786 0.12873612145632318260 0.13878200383215077984 0.15002041696302703677 0.16266911612397849662 0.17699981357925997916 0.19335478504574232783 0.21216950554729330225 0.23400374248221167406 0.25958449153264506748 0.28986531484484601151 0.32610775639836830919 0.36999059931992650530 0.42374903101680627682 0.49033134135237299578 0.57351968925757446094 0.67786248724301056967 0.80806393445927604535 0.96716747431210170483 1.15274009335240235075 1.35154177459239477344 1.53838947151329907825 1.69129547863446783040 1.80430042520038314002 1.88236916422745892419 1.93396739895295066702 1.96701486067663378066 1.98759981599344826009 1.99996563752558698113 2.00687008213826301173 2.00922150912278452140 
2.11709415024939007210 2.11671205630513536988 2.11510107963322724345 2.11074855029134944573 2.10077336473145637186 2.08025907608449323050 2.04111665078444026733 1.97077101275060395658 1.85200762521612771749 1.66810491559300277942 1.42049904816685113040 1.15393887452796550797 0.92028656408879361273 0.73563888445434932883 0.59573039368854496800 0.49066968845416392142 0.41116088620726798375 0.35005637735704753233 0.30224155331133650826 0.26414064788093938319 0.23325610996054013668 0.20782647013398047875 0.18659120255286265611 0.16863343618643833466 0.15327517456755201941 0.14000703534961411734 0.12844056629587097262 0.11827541233585092684 0.10927636025660714125 0.10125704285986580899 0.09406819879658634420 0.08758909512459833735 0.08172117741924722623 0.07638331066070369602 0.07150817120555097439 0.06703948209839327710 0.06292987351925738437 0.05913921172873815024 0.05563328274517442829 0.05238274720792523986 0.04936230294344423619 0.04655001770000666284 0.04392677453962323675 0.04147583296267076669 0.03918246266210179130 0.03703364291759436711 0.03501781363129619074 0.03312466817830039822 0.03134498029307541955 0.02967045879664120811 0.02809362520172498101 0.02660771019940999516 0.02520656579227842364 0.02388459044272983611 0.02263666508724448967 0.02145809825305211582 0.02034457882506446325 0.01929213526235873388 0.01829710026838848869 0.01735608008638811484 0.01646592912511013473 0.01562372095343378398 0.01482673612184681744 0.01407243849673944780 0.01335846067413215543 0.01268258982260683787 0.01204275510032881691 0.01143701643591454875 0.01086355449421816388 0.01032066167458212114 0.00980673401093978825 0.00932026386225248693 0.00885983329747097592 0.00842410809245408565 0.00801183226809110138 0.00762182310827697052 0.00725296660475271970 0.00690421328287116332 0.00657457436837316500 0.00626311826057546206 0.00596896897477994237 0.00569129635811682633 0.00542932351049518758 0.00518231740660124451 0.00494958822075175497 0.00473048711975621039 0.00452440421425559514 0.00433076665612763811 0.00414903687087742057 0.00397871091565416002 0.00381931695386139580 0.00367041383879329608 0.00353158979941592399 0.00340246122189857836 0.00328267152154948505 0.00317189009999330196 0.00306981138320061575 0.00297615393634598213 0.00289065965180412832 0.00281309300725340883 0.00274324078217924594 0.00268090988214120252 0.00262592913878312295 0.00257814725685534540 0.00253743277599527417 0.00250367369820869712 0.00247677717096661532 0.00245666922477849603 0.00244329456429936975 0.00243661641236958548 0.00243661640628944909 0.00244329454602232321 0.00245666919422626862 0.00247677712802263361 0.00250367364270809301 0.00253743270772321949 0.00257814717559368134 0.00262592904433200935 0.00268090977431745259 0.00274324066092790364 0.00281309322429146302 0.00289065985928815827 0.00297615413357321668 0.00306981156923846754 0.00317189027386921563 0.00328267168241247465 0.00340246136906252605 0.00353158993230795470 0.00367041395688216809 0.00381931705663085541 0.00397871100253965881 0.00414903694115620336 0.00433076670889376292 0.00452440424832667443 0.00473048713355683770 0.00494958821225688350 0.00518231737325125508 0.00542932344925584065 0.00569129626574738090 0.00596896884849928977 0.00626311977187987701 0.00657457585360510244 0.00690421473834190724 0.00725296802622399372 0.00762182449136228346 0.00801183360845558745 0.00842410938585280711 0.00885983453976058044 0.00932026504925631549 0.00980673513844121381 0.01032066273831122594 0.01086355548973017004 0.01143701735861646362 0.01204275594549275574 0.01268259058535170514 0.01335846134943696750 0.01407243907942334893 0.01482673660651245839 0.01562372133427913923 0.01646592939563706892 0.01735608162736212989 0.01829710167663700648 0.01929213652904049336 0.02034457994122162994 0.02145809920905905610 0.02263666587260293461 0.02388459104599227611 0.02520656620100314438 0.02660771040015774691 0.02809362518010893872 0.02967045853731864469 0.03134497977970940319 0.03312466739363473245 0.03501781255714209173 0.03703364153483545973 0.03918246095071076240 0.04147583090162110242 0.04392677210656614761 0.04655001487051169118 0.04936229968972194460 0.05238274185728364341 0.05563327687950148093 0.05913920530889349436 0.06292986650223875156 0.06703947443600088985 0.07150816284323013861 0.07638330153631578412 0.08172116746171742552 0.08758908425222700078 0.09406818691498564089 0.10125702985929185829 0.10927634600850610891 0.11827539668847752985 0.12844054906852642173 0.14000701632504053418 0.15327515348183551325 0.16863341271540821520 0.18659117629357291346 0.20782644057907195823 0.23325607646217438873 0.26414060725370613891 0.30224150681333772361 0.35005632349040971540 0.41116082292257050135 0.49066961291467092732 0.59573030195770038109 0.73563877116505971276 0.92028642235156832285 1.15393869679666583039 1.42049882937303806330 1.66810465865199608615 1.85200733993302057989 1.97077070915332996925 2.04111633632818678663 2.08025875557540818050 2.10077304104057116518 2.11074822504506887100 2.11510075370161576558 2.11671173011510571627 2.11709382399659595819 
2.22558594959604505448 2.22771024389679972444 2.23297776618078147592 2.23951963449566893161 2.24507066874997462946 2.24517859185650614506 2.23106706003245758296 2.18565907180632956752 2.07785883331903287186 1.86152328047940907041 1.50841041975370293571 1.12222961493884887396 0.82440087409322626577 0.61847452113443779353 0.47875041022638176180 0.38226769637349611308 0.31358606220169726875 0.26307397369330187686 0.22477853177172546495 0.19495711952669636524 0.17119196685758453214 0.15187403891663286970 0.13590112780903718104 0.12249783187024743114 0.11110541440357724063 0.10131256221191486944 0.09281067885706040244 0.08536428527695760771 0.07879096319512557400 0.07294747368933429676 0.06771996250037326526 0.06301692659454238843 0.05876408227243001825 0.05490056587699854163 0.05137608349467748248 0.04814874651336120692 0.04518340964063338738 0.04245038166337922192 0.03992441593543172296 0.03758391304742980665 0.03541028454315586771 0.03338744983140795597 0.03150141603399658763 0.02973994994387441082 0.02809230341747293025 0.02654898890086965224 0.02510159396770572648 0.02374262734486931592 0.02246539049453266657 0.02126387004630414523 0.02013264732204422813 0.01906682193716147111 0.01806194704358277114 0.01711397423906135806 0.01621920653327002526 0.01537425805283376690 0.01457601940214159342 0.01382162778616913279 0.01310844115518072783 0.01243401575634295320 0.01179608806513465780 0.01119255175298095040 0.01062145161547345396 0.01008096445613504422 0.00956938894052572486 0.00908513530078147724 0.00862671619231480946 0.00819273854784086097 0.00778189629744074907 0.00739296384247190019 0.00702479018754531559 0.00667629364884181342 0.00634645706841685531 0.00603432347410226555 0.00573899213309303491 0.00545961495445834721 0.00519539320173456609 0.00494557448203369887 0.00470944998264055670 0.00448635192975221919 0.00427565303540045072 0.00407675717867594933 0.00388910815752430139 0.00371218066906098265 0.00354548039212199129 0.00338854240049313304 0.00324092969054445845 0.00310223181424706951 0.00297206360954205273 0.00285006402115706159 0.00273589500542237296 0.00262924051354751498 0.00252980554835580129 0.00243731528999369118 0.00235151428649493788 0.00227216570567234655 0.00219905064511305426 0.00213196749725974577 0.00207073136713309403 0.00201517354033398099 0.00196514144268911117 0.00192049642851688240 0.00188111604873975047 0.00184689192732956364 0.00181772989684247932 0.00179354973143253105 0.00177428491966669100 0.00175988247637870465 0.00175030279301879865 0.00174551952583645864 0.00174551952148660483 0.00175030277993593053 0.00175988245448788216 0.00177428488889797009 0.00179354969168599165 0.00181772984796491066 0.00184689186919773096 0.00188111598123874568 0.00192049635153179743 0.00196514135623493402 0.00201517387336924703 0.00207073169291582815 0.00213196781548352643 0.00219905095527328509 0.00227216600717616846 0.00235151457875948378 0.00243731557252768738 0.00252980582072126481 0.00262924077532811218 0.00273589525623341157 0.00285006426054390527 0.00297206383692849574 0.00310223202892867533 0.00324092989162527711 0.00338854258680909570 0.00354548056223591423 0.00371218082125090998 0.00388910828984512236 0.00407675728919754121 0.00427565312264066577 0.00448635374640071749 0.00470945177984793961 0.00494557625749181273 0.00519539495268728224 0.00545961667793637417 0.00573899382605547181 0.00603432513353485689 0.00634645869133865226 0.00667629523223856047 0.00702479172839109989 0.00739296533769584485 0.00778189774385706912 0.00819273994213387535 0.00862671753110721973 0.00908513658058274221 0.00956939015770041923 0.01008096560694948796 0.01062145269592751351 0.01119255275871644528 0.01179608899130712985 0.01243401807496991029 0.01310844337936822868 0.01382162990921920187 0.01457602141735792056 0.01537425995314700700 0.01621920831106959948 0.01711397588611884846 0.01806194855099696461 0.01906682329533837539 0.02013264852071872113 0.02126387107452498704 0.02246539134061587006 0.02374262799647142153 0.02510159441182879814 0.02654898912379133336 0.02809230340474144771 0.02973994968016202556 0.03150141550276153168 0.03338744901433321477 0.03541028341930985146 0.03758390994854365896 0.03992441246678635203 0.04245037779610438822 0.04518340534311438006 0.04814874175026295777 0.05137607822605194663 0.05490056005738375156 0.05876407584974596698 0.06301691950877041926 0.06771995468201896795 0.07294746505732419006 0.07879095365409760632 0.08536427471386887067 0.09281066713662744494 0.10131254917052856523 0.11110539984114597978 0.12249781553894945052 0.13590110939758981434 0.15187401802787381389 0.17119194297562645435 0.19495708954084589593 0.22477849718932352285 0.26307393320894600919 0.31358601393281337888 0.38226763752085668457 0.47875033650807197194 0.61847442589166579108 0.82440074713244437810 1.12222944210966968370 1.50841018745109245458 1.86152299378861130208 2.07785851329227977402 2.18565873515173381136 2.23106671635656539365 2.24517824597992543545 2.24507032286516139408 2.23951928944463940496 2.23297742212070549073 2.22770990063661811220 2.22558560665872251505 
2.33131656424053756993 2.33630890545485137011 2.34958010669740646748 2.36928155276059460022 2.39481108391626307252 2.42431756255908847919 2.45231392568254857878 2.46293938112327381873 2.41224535577430510003 2.19171895325188081927 1.62938973542972265207 1.00216829138046747971 0.63661279621076816149 0.43510791576381380175 0.31852902970909147129 0.24606462461175482304 0.19784169253267314126 0.16387492344275056411 0.13884148055558043211 0.11971732934574319529 0.10468060126747946725 0.09257659086591929487 0.08264143789642242055 0.07435134908197027492 0.06733608896460130389 0.06132712023740105600 0.05612530164349149864 0.05158008671978020487 0.04757573355762989564 0.04402192620198586148 0.04084725092100338628 0.03799456648075461018 0.03541765919893524739 0.03307878708015299374 0.03094685038277256162 0.02899601081979730210 0.02720463686656571234 0.02555448934867698974 0.02403008628574343497 0.02261820300088479563 0.02130747386243858621 0.02008808104847270570 0.01895148982108407765 0.01789024736138067340 0.01689781216305252798 0.01596841530069226245 0.01509694599378108570 0.01427885673891848839 0.01351008429392508425 0.01278698357203178482 0.01210627210295633915 0.01146498318358557533 0.01086042620580651707 0.01029015293663948505 0.00975192875395047842 0.00924370802290463978 0.00876361294450567208 0.00830991532496216934 0.00788102080982233666 0.00747545520451975420 0.00709185414240476319 0.00672894637786858318 0.00638555413093100377 0.00606057877183152627 0.00575299533105755323 0.00546184624767520610 0.00518623582027810670 0.00492532526569000595 0.00467832830528203125 0.00444450721033939899 0.00422316924789778447 0.00401366347712595051 0.00381537785324570500 0.00362773660243176366 0.00345019783571709482 0.00328225137475879336 0.00312341676570349058 0.00297324146085187202 0.00283129915040980507 0.00269718822865194774 0.00257053226451864347 0.00245097116366888024 0.00233817127186841667 0.00223181672001637743 0.00213161027820207849 0.00203727239953654937 0.00194854033317204411 0.00186516730077412873 0.00178692173190997394 0.00171358655403630600 0.00164495853312351947 0.00158084766157529089 0.00152107659043942967 0.00146548010321878586 0.00141390462875756739 0.00136620779112139878 0.00132225799433616231 0.00128193404041354597 0.00124512477912785968 0.00121172878788211591 0.00118165457630103887 0.00115481834049746546 0.00113114670034608622 0.00111057450687734871 0.00109304515263253244 0.00107851041103557144 0.00106693029985893695 0.00105827296803751025 0.00105251460560062959 0.00104963937649416028 0.00104963937386792772 0.00105251459772026656 0.00105827295487803674 0.00106693028138205026 0.00107851038715967018 0.00109304512328767256 0.00111057447200357817 0.00113114665985014629 0.00115481829433938810 0.00118165452451413078 0.00121172923679135902 0.00124512522352238086 0.00128193448017344114 0.00132225842920996595 0.00136620822081101601 0.00141390505292160462 0.00146548052155914821 0.00152107700270964763 0.00158084806750724560 0.00164495893244409608 0.00171358694645240561 0.00178692211707354165 0.00186516767825217755 0.00194854070241334831 0.00203727275982168443 0.00213161062866507045 0.00223181705967967492 0.00233817159964955223 0.00245097147855533048 0.00257053256580097589 0.00269719035211002378 0.00283130126189246045 0.00297324355909178717 0.00312341884912359369 0.00328225344165711252 0.00345019988429340341 0.00362773863089416171 0.00381537985981394989 0.00401366545998149693 0.00422317120520210310 0.00444450914021399246 0.00467833020583841019 0.00492532713495141827 0.00518623765620784827 0.00546184804814664471 0.00575299709388910063 0.00606058049475166616 0.00638555581147504103 0.00672894801337198256 0.00709185572986326118 0.00747545830788065579 0.00788102385665678806 0.00830991831111682622 0.00876361586584717411 0.00924371087511144385 0.00975193153241127320 0.01029015563640822695 0.01086042882153415157 0.01146498570950837959 0.01210627453290424871 0.01278698589942006691 0.01351008651175600317 0.01427885883979462811 0.01509694796988869658 0.01596841714375962784 0.01689781386433164556 0.01789024891153900843 0.01895149120994976677 0.02008808226473812741 0.02130747489316742183 0.02261820218079246825 0.02403008524299588000 0.02555448806562832242 0.02720463532387307204 0.02899600899590626391 0.03094684825332094658 0.03307878461739965914 0.03541765637109062226 0.03799456325113137467 0.04084724724702393228 0.04402192203386834368 0.04757572883667460228 0.05158008137622627221 0.05612529559356760345 0.06132711337931862072 0.06733608117330536214 0.07435134020166711544 0.08264142772992977282 0.09257657915920702862 0.10468058768628163424 0.11971731093255055800 0.13884145919418611204 0.16387489822321743560 0.19784166207887199374 0.24606458672787545616 0.31852898066203505500 0.43510784876108710151 0.63661269817691545914 1.00216813705846230498 1.62938948453304099928 2.19171861575910753572 2.41224498429576428293 2.46293900180473546158 2.45231354796640577121 2.42431718912258276077 2.39481071499550557391 2.36928118774762097587 2.34957974469995090061 2.33630854548848354568 2.33131620503816128220 
2.43039564735076041302 2.43829528243186377523 2.45975220239337843964 2.49321538593300084941 2.54057455159541056844 2.60496664878103612040 2.69093169901536866107 2.80153917122993068034 2.91646425540302622892 2.86371744132409400407 1.81526127733287245825 0.62044101894251690865 0.28477410360556509872 0.16681531600095111934 0.11419316823439218389 0.08562007983177521986 0.06784115987449990115 0.05574254698943015285 0.04699513766210583476 0.04039011369719514022 0.03523652033213586776 0.03111028538315907532 0.02773668382878291538 0.02493003759659329077 0.02256047213542666796 0.02053452812962319740 0.01878332075977429128 0.01725502640101517215 0.01590995811359130485 0.01471724663999252058 0.01365254850090980021 0.01269642920850744261 0.01183320096237672203 0.01105007286191561633 0.01033652013650243617 0.00968380951648972754 0.00908463765712519411 0.00853285257901958971 0.00802323685797023956 0.00755133728967849471 0.00711332838022604719 0.00670591067896353366 0.00632621484050299721 0.00597173751750168513 0.00564028257264426180 0.00532991414509575989 0.00503891796781785750 0.00476576932307848367 0.00450910637018742122 0.00426770784494157063 0.00404047433418375235 0.00382641248841131265 0.00362462165940158343 0.00343428254775623998 0.00325464752299442495 0.00308503234032531104 0.00292480902803426979 0.00277339975934154381 0.00263027155461004192 0.00249493168594128178 0.00236692534636318008 0.00224582548517093805 0.00213123975857376635 0.00202280116918918118 0.00192016736415778766 0.00182301853860700191 0.00173105557545905064 0.00164399838935236353 0.00156158444763465631 0.00148356744569255738 0.00140971611661377949 0.00133981315850850713 0.00127365426499492784 0.00121104724663534391 0.00115181123260144069 0.00109577594317622484 0.00104278102544208551 0.00099267544527048557 0.00094531692948485180 0.00090057145302080421 0.00085831474473829772 0.00081842393959918880 0.00078078904629075296 0.00074530466092737058 0.00071187160108343583 0.00068039658630558719 0.00065079194186301592 0.00062297532375743536 0.00059686946326409362 0.00057240192995133832 0.00054950491147010005 0.00052811500919403009 0.00050817304860117929 0.00048962390365447916 0.00047241633422512308 0.00045650283574616424 0.00044183950066334354 0.00042838589092042412 0.00041610492109267483 0.00040496275147239302 0.00039492923858186479 0.00038597565680920098 0.00037807790528976426 0.00037121424722119656 0.00036536579574475425 0.00036051646022494666 0.00035665290071928979 0.00035376449029844714 0.00035184328482040783 0.00035088400066995984 0.00035088399978899787 0.00035184328217918726 0.00035376448591695198 0.00035665289459085869 0.00036051645230295026 0.00036536578603252323 0.00037121423566377487 0.00037807789182220386 0.00038597564145981256 0.00039492922138562037 0.00040496331610573311 0.00041610548423554050 0.00042838645250120599 0.00044184006056380287 0.00045650339391467565 0.00047241689058008518 0.00048962445808431454 0.00050817360102928255 0.00052811555953213851 0.00054950545959997488 0.00057240247575807146 0.00059687000663943834 0.00062297586458481824 0.00065079247995591949 0.00068039712140421926 0.00071187213291967755 0.00074530518914983634 0.00078078957053140385 0.00081842445957991394 0.00085831526026758365 0.00090057388408282257 0.00094531935652841792 0.00099267786786261247 0.00104278344303987414 0.00109577835525342948 0.00115181363860517028 0.00121104964595275533 0.00127365665701650865 0.00133981554263973290 0.00140971849222848444 0.00148356981214792238 0.00156158680430951158 0.00164400073561554727 0.00173105791061445302 0.00182302086193519841 0.00192016967496599911 0.00202280346667971234 0.00213124204186565525 0.00224582775341486407 0.00236692759857159984 0.00249493557838265101 0.00263027542826477223 0.00277340361276745551 0.00292481285978918315 0.00308503614901201040 0.00325465130709745587 0.00343428630558528791 0.00362462538919139377 0.00382641618824342000 0.00404047800197648854 0.00426771147849835941 0.00450910996717679424 0.00476577288105073382 0.00503892148416840158 0.00532991761705514655 0.00564028599730814761 0.00597174089169427713 0.00632621816074874221 0.00670591394149377962 0.00711333158069926696 0.00755133876483682354 0.00802323825878137331 0.00853285389954994145 0.00908463889083332976 0.00968381065614809522 0.01033652117395755798 0.01105007378782663086 0.01183320176605717755 0.01269642987761721020 0.01365254902109203083 0.01471724699444565410 0.01590995828249619493 0.01725502636081066576 0.01878332048208641858 0.02053452757987628274 0.02256047127110305528 0.02493003636446888827 0.02773668216124181019 0.03111028319274455889 0.03523651750288736562 0.04039010748504434645 0.04699513043163960901 0.05574253841083065542 0.06784114943159502698 0.08562006664974641801 0.11419315065111901308 0.16681529031374209282 0.28477405975566638663 0.62044092341421663850 1.81526099786348327214 2.86371700041899490685 2.91646380632695834123 2.80153873980506151753 2.69093128458172614614 2.60496624754848493666 2.54057416024665094767 2.49321500185038980035 2.45975182344299536652 2.43829490677139881782 2.43039527290134405035 
2.51886912844309751591 2.52932120860064557633 2.55791803451128529900 2.60325323698263666472 2.66930508775131158927 2.76404278195425767706 2.90490705036800855865 3.13582134937804202224 3.58835505328373161049 4.73153157145846670062 5.98391453186899191508 6.49152821496912224575 6.64959464158343482865 6.79519031043795962432 6.96395827670670541920 7.14657166778209784752 7.33225273830129253838 7.51409707788752800894 7.68834719222510898362 7.85322543661592931130 7.98343727792527602105 8.12833520491551553278 8.26360266881209781786 8.38975505734751436648 8.50737214008745468163 8.61704364529813915397 8.71934134893947998535 8.81480521908173386691 8.90393722086102634705 8.98720105002581881593 9.06502373165807284749 9.13779708566764270472 9.20588035802083481940 9.26960381786301468310 9.32927115560033826114 9.38516201420824813795 9.43753392101953636484 9.48662475241945912785 9.53265469894049033428 9.57582689808944564902 9.60091406376761824504 9.63892282657141663549 9.67459935496961520585 9.70809452827126051488 9.73954883409788862991 9.76909260153036029806 9.79684756652332744409 9.82292713835875019868 9.84743669940613131075 9.87047480416336497910 9.89213364555041607673 9.91249918813608132950 9.93165153451158744247 9.94966549150433365867 9.96661120300501579550 9.98255428319438919971 9.99755584984995948616 10.01167329039986952921 10.02496059498980685021 10.03746792349602401373 10.06638515876900896728 10.07747029158068308163 10.08790754264410338692 10.09773551441384142890 10.10699054448949141261 10.11570647246884391279 10.12391523946831739522 10.13164665497612304534 10.13892843015895550707 10.14578674407573544158 10.15224631029099278123 10.15833037687485962408 10.16406019349602907198 10.16945597731577954903 10.17453677976121184656 10.17932031999180253479 10.18382331796630246856 10.18806136121597383237 10.19204937113826758832 10.19580097016969943979 10.21958238034414989670 10.22289896068784287309 10.22601536782019593375 10.22894212665548252517 10.23168922920092427375 10.23426580148978359830 10.23668070310179700755 10.23894212748288623516 10.24105736879832306840 10.24303345475985338453 10.24487714662569715074 10.24659463944033177540 10.24819146211441989180 10.24967274387833526816 10.25104338081561650142 10.25230796924958553973 10.25347050598313103364 10.25453492120576015623 10.25550477873338195423 10.25638317608823513183 10.26290955552511263704 10.26361322598035030751 10.26423309680168927116 10.26477113308388311452 10.26522910008154099160 10.26560846328905540759 10.26591055497405591268 10.26613642429730255401 10.26628652089911675205 10.26636136103320495749 10.26636142764658643500 10.26628673739260477760 10.26613689059097112022 10.26591125441456142653 10.26560929595632387645 10.26522999936219093797 10.26477189913777010588 10.26423374628215867688 10.26361392542085582136 10.26291035488569036715 10.26260812997392690704 10.26172991580587279259 10.26076009158494173334 10.25969550982885891699 10.25853288982858657619 10.25726838466134438477 10.25589774772406315151 10.25441666580029220768 10.25282014288642074007 10.25110276664520370105 10.24925917469943215110 10.24728333853808237563 10.24516839698286219118 10.24290718909526276548 10.24049237074997620311 10.23791579846111687857 10.23516856268891217496 10.23224165397351725915 10.22912543002796326164 10.22580906617776008716 10.22165090902582562649 10.21789952648788357692 10.21391156652562415275 10.20967329012911761765 10.20517025884792872148 10.20038671861733803325 10.19530606605201228376 10.18991048207240623924 10.18418086529138122387 10.17809694858762270542 10.17163746563909398901 10.16477936821580385640 10.15749785948649730472 10.14976671043221756463 10.14155804335281629847 10.13284214868015453703 10.12358698537774159831 10.11375881376785912380 10.10332166262450925842 10.09223667969294524482 10.08034514193845154750 10.06783811319245103277 10.05455084190920445053 10.04043316821245923620 10.02543151829016210286 10.00948842144744332927 9.99254280986683340871 9.97452908602092414014 9.95537705605898004535 9.93501171331345922511 9.91335293853978782863 9.89031500031600785405 9.86580575568218876015 9.83972641699359940048 9.81197145200063403081 9.78242770122150773204 9.75097334543484350888 9.71747797229305376732 9.68180147720154593571 9.64379294754458271655 9.60208237921200691289 9.55891034659650529193 9.51288049999554630176 9.46378945210213373684 9.41141756194419087933 9.35552678660300784941 9.29585944886568427137 9.23213620551699420957 9.16405326623070948244 9.09128012871462942712 9.01345751369575509671 8.93019381775772558285 8.84106213239199689724 8.74559856200995966446 8.64330092498200031059 8.53362943642466120764 8.41601220380461256809 8.28985969869577843383 8.15459238467930447314 8.00969465752920939394 7.85322468721538768932 7.68834654274463957790 7.51409666155389377451 7.33225238858103978146 7.14657131806184509060 6.96395784371972581539 6.79518959434410874110 6.64959369234274788596 6.49152718246170934435 5.98391353705932971252 4.73153084302500204217 3.58835450078800421991 3.13582086650683233842 2.90490660300695457963 2.76404235624298344476 2.66930467659222703247 2.60325283596429279953 2.55791764045024372365 2.52932081892686344560 2.51886874037260266590 
2.59327436888517892655 2.60562034884875615148 2.63934549006847962715 2.69257443973498933332 2.76934978047297075676 2.87699234091662869872 3.02883237112436276561 3.24848412263050256854 3.56960303689537239435 3.97987159028660641980 4.75075807911939218542 5.60019500772668266109 6.09251835648194628448 6.43838852232292424560 6.72172804083715025314 6.97226536505724059367 7.20040860269222093848 7.41020784733592563498 7.60373047858919992592 7.78244422239282584997 7.92294853058095327469 8.07574660477428096783 8.21724598365491942786 8.34843201236168397372 8.47019834271378613266 8.58335009734645382196 8.68861053104907909983 8.78662862469070660154 8.87798691229235714673 8.96320977439302168932 9.04277019930788128477 9.11709607809285671465 9.18657550030843594868 9.25156158348983126416 9.31237653656324937401 9.36931515704841899606 9.42264746228715921461 9.47262198680576261722 9.51946778071643961994 9.56339537561134989119 9.58918358051619179605 9.62784485469825312975 9.66413009617639318094 9.69819404783578420393 9.73018062788710835775 9.76022356269368351889 9.78844725274541538340 9.81496740548593038511 9.83989170144639047066 9.86332076013951741800 9.88534827328635579136 9.90606167095009482182 9.92554255452304801111 9.94386702979355163734 9.96110657291993106810 9.97732766405690085776 9.99259218703585361254 10.00695882824587101823 10.02048217735307389376 10.03321306036752957880 10.06234229272706670599 10.07362839811065668982 10.08425623005848592584 10.09426495723886318956 10.10369131693167510377 10.11256971494844947301 10.12093262531266191218 10.12881015727273847915 10.13623052159573489917 10.14322046355431439224 10.14980479663307733063 10.15600693543561305887 10.16184889568449989383 10.16735092784770699836 10.17253234980586285019 10.17741134701211080937 10.18200457281182025326 10.18632821425669021664 10.19039719274417166162 10.19422539716430264889 10.21807914947103768100 10.22146424167758027579 10.22464546363011272945 10.22763330693621242062 10.23043793013655999857 10.23306879233132349327 10.23553478640693015222 10.23784423903606466411 10.24000467753083576383 10.24202326282974873095 10.24390662296426057765 10.24566115281899669753 10.24729258114476238006 10.24880607047862390857 10.25020668343756824470 10.25149901634492266567 10.25268699939019256817 10.25377476260302955779 10.25476613625286859133 10.25566401802180394043 10.26220768363117485933 10.26292700823105974450 10.26356073463574603011 10.26411086124667804143 10.26457908670508345494 10.26496684319866403712 10.26527562952850303191 10.26550652816204944884 10.26565997208628289172 10.26573659412832739690 10.26573669404839961317 10.26566027184649954052 10.26550704441575589954 10.26527637892904465389 10.26496767586593250599 10.26457990271900655443 10.26411156068718533163 10.26356140076956258156 10.26292775763160136648 10.26220861621851554446 10.26188877206735128311 10.26099115675194184405 10.26000006620897408993 10.25891206984930370538 10.25772387031054222462 10.25643160401656928116 10.25503102436431390743 10.25351775152394395718 10.25188660630504955407 10.25013227629045786671 10.24824898276932572116 10.24623066392393866408 10.24407057514942387400 10.24176132236043201829 10.23929537824486146746 10.23666449939675260339 10.23385967635626059291 10.23087173313008690911 10.22769081093777288061 10.22430595187806545709 10.22007523610035661932 10.21624724817371543395 10.21217841956634231337 10.20785466154805476435 10.20326125256154625731 10.19838230531533440626 10.19320091666386929319 10.18769910099415199056 10.18185740719879106564 10.17565541827636366179 10.16907123507770904780 10.16208154291931009539 10.15466141174314884665 10.14678409627656208158 10.13842133579245796682 10.12954292112233645184 10.12011631162934754968 10.11010748452889806970 10.09947988572790222861 10.08819394687776593855 10.07609029546330248195 10.06335954567560975192 10.04983636310186057017 10.03546962197177094822 10.02020483253929228340 10.00398382466904934063 9.98674439811608749551 9.96841998945896534678 9.94893935568619269816 9.92822625778266854013 9.90619901108935607681 9.88277016888972248410 9.85784603946271609232 9.83132605325565123167 9.80310249643068232217 9.77305956162410893739 9.74107276507929498166 9.70700869684648637303 9.67072365520849075438 9.63206263082660996133 9.58965070685380283066 9.54572334510572950705 9.49887781764857663802 9.44890309328982880288 9.39557068813101636806 9.33863211760588285415 9.27781716453246474430 9.21283129784455923073 9.14335214208250590673 9.06902652975105638689 8.98946623806295974646 8.90424359245578678212 8.81288560461435110938 8.71486777742624951770 8.60960744364369645609 8.49645572231771950555 8.37468920877881828346 8.24350301353860004383 8.10200383449810601633 7.94920601010495886385 7.78244358956570181363 7.60372984576207588958 7.41020731442887381490 7.20040806978516911840 6.97226493207026010168 6.72172775773027808555 6.43838808933594464179 6.09251760708140466249 5.60019404183265123720 4.75075727290110627621 3.97987097755234220386 3.56960248729326368178 3.24848362242732902061 3.02883190469628704733 2.87699189782426412165 2.76934935391495784529 2.69257402496430842120 2.63934508346683482927 2.60561994742142566395 2.59327396935177745263 
2.65106941926525729869 2.66458121277327286691 2.70126913717887218169 2.75834925141589692998 2.83852725348898271562 2.94574443011492714817 3.08494597058232677966 3.25967973312423442422 3.46170138138059968469 3.63848000832873896826 4.20993761336594563005 5.06597510607775802782 5.68189495453452764195 6.14411764798816761868 6.51230026571525399959 6.82035308230410919350 7.08690839346104439755 7.32259499702792115983 7.53392248586948198863 7.72520374336949089411 7.87483501740737779073 8.03445676655911711350 8.18120261536492421328 8.31652866573051774424 8.44163905444617057583 8.55754787032481090137 8.66512215313974820674 8.76511190295303777020 8.85817219575812941912 8.94488096925272202498 9.02575111316750167134 9.10124146047408544291 9.17176408155029321279 9.23769037930455283458 9.29935815019433675843 9.35707431537480260886 9.41111875096822814157 9.46174845140035358781 9.50919902820146489830 9.55368694155467323981 9.57999619632943222314 9.61914304875577386156 9.65588199397515722922 9.69037073916823032960 9.72275603361438811589 9.75317380191853544602 9.78175047627871663281 9.80860362931323948033 9.83384227382089193270 9.85756842819540679557 9.87987684997193582603 9.90085646801475149914 9.92058988291688592653 9.93915370006703824401 9.95662039482425598180 9.97305708017037773061 9.98852650591075708064 10.00308789134152220868 10.01679625911577886654 10.02970296815064443763 10.05899956663114380717 10.07044477807639282219 10.08122398893362969829 10.09137660101799838230 10.10093988451643554072 10.10994851169400021718 10.11843532294776260017 10.12643086051312479867 10.13396340177052934450 10.14105985852609137510 10.14774537733131865025 10.15404387239016159583 10.15997745934527074496 10.16556632205123378299 10.17083037790911426157 10.17578784567874272682 10.18045547862556077234 10.18484983017486911194 10.18898582172411693136 10.19287744208341450758 10.21679144619369594693 10.22023365937485550603 10.22346873824631074967 10.22650754078924251189 10.22936032546439832913 10.23203661798532948524 10.23454561099867987650 10.23689553125706197534 10.23909393937927347906 10.24114826275734912997 10.24306492958260150772 10.24485076772663205702 10.24651167247370153746 10.24805227345382263593 10.24947819949773020198 10.25079404692874618377 10.25200364601630553807 10.25311139324358578051 10.25412091903987743535 10.25503518770065625176 10.26159390793424108779 10.26232655521042147484 10.26297207218362927961 10.26353229072185513360 10.26400914261316188458 10.26440415996532351528 10.26471884157942326965 10.26495412004280183282 10.26511046164913132372 10.26518851587887759536 10.26518839930545823336 10.26511054491585639425 10.26495461964316291414 10.26471960763331026101 10.26440509255266420041 10.26401005854715720034 10.26353302346905316256 10.26297272166409868532 10.26232728795761772744 10.26159469064147344852 10.26126007497296654947 10.26034593953895068807 10.25933664688949420452 10.25822874978210563768 10.25701885093432963458 10.25570308677004049969 10.25427729395289588865 10.25273675958615626769 10.25107637109279323795 10.24929074944225249055 10.24737386612351031090 10.24531982585230593941 10.24312185071707403949 10.24077216360552711194 10.23826325385890356756 10.23558686141790019519 10.23273387690259994542 10.22969504105297744445 10.22646011206163230156 10.22301808206727002926 10.21872738093954069427 10.21483591046035144245 10.21070006879121194743 10.20630563397517676094 10.20163766796144955151 10.19668021684516645564 10.19141634417408681657 10.18582761469488673356 10.17989441076672108011 10.17359618216140404456 10.16691051347606844502 10.15981423990730547757 10.15228216494357127431 10.14428689383173320948 10.13580019915139018849 10.12679145540040792639 10.11722793875513559669 10.10707526005738543518 10.09629629900032909973 10.08485115416846156222 10.07258026985979881829 10.05967366074500546347 10.04596544285085713000 10.03140395750001800934 10.01593423199942556323 9.99949759661333814620 9.98203103508288336343 9.96346731785280326221 9.94373440255102991614 9.92275506761508552245 9.90044646265175742883 9.87672049146404162911 9.85148224663667981815 9.82462932674899036556 9.79605276896222676442 9.76563498400473406491 9.73324947306508647671 9.69876061129859579069 9.66202186591935685556 9.62287514671977817216 9.57994243933057987306 9.53545462589744374782 9.48800421562978613110 9.43737439862424309922 9.38332972988398239522 9.32561368127693413044 9.26394604361391316161 9.19801987908641649483 9.12749769099718832877 9.05200756018409435910 8.97113734965593323523 8.88442875934813969252 8.79136888287668227804 8.69137944947695473275 8.58380528323543501301 8.46789645070344931810 8.34278582884095953887 8.20745967855529556800 8.06071397962959679262 7.90109228043789357798 7.72520302727564001088 7.53392191965573942980 7.32259453073424992908 7.08690794382071942437 6.82035276589054717533 6.51229993264834661204 6.14411719834784264549 5.68189433836074986317 5.06597435667721640584 4.20993696142901985269 3.63847944816143353819 3.46170084840542902072 3.25967923121293701172 3.08494549552660535241 2.94574397644283081377 2.83852681627904113171 2.75834882651115531615 2.70126872103134862968 2.66458080225296312094 2.65106901081712598156 
2.69072185236275407405 2.70480643066694259602 2.74280059445784285543 2.80102617526073016663 2.88066555195213958029 2.98251215547179704402 3.10552734796579610332 3.24358745790349844995 3.37904274717403119155 3.47386693902753673768 3.95599476551797968327 4.77187256375799506714 5.42496870759023863684 5.94388704922010902010 6.36300205858475464993 6.70993833828958941012 7.00427722488683457414 7.25934156120544571422 7.48416065787793627351 7.68494411440556746129 7.84140009590927888894 8.00604272876981326590 8.15657904551514434388 8.29484104736266658620 8.42228130570887856265 8.54008034290032647107 8.64921854137890022685 8.75052433846335020462 8.84470909845447295083 8.93239069377216310386 9.01411215670222532026 9.09035483553921608291 9.16154835328697458863 9.22807796843727601299 9.29029153606819591005 9.34850483691462841307 9.40300487473066937127 9.45405417285272164918 9.50189290582770240690 9.54674153064161146176 9.57338731621959482254 9.61284915002025286412 9.64988382534670563473 9.68465098116766398562 9.71729899879036906896 9.74796526831411824787 9.77677745428451494547 9.80385402860051158314 9.82930526971514950674 9.85323359570244861061 9.87573463007151985948 9.89689780128699680972 9.91680640938241708682 9.93553769257360386291 9.95316415952629540698 9.96975355604945434607 9.98536903162872135908 10.00007000540037438441 10.01391186639111197110 10.02694637319834214395 10.05636510731378052697 10.06792719193683183221 10.07881814674149723032 10.08907763999644657815 10.09874307511537949722 10.10784942412357167996 10.11642962733816375476 10.12451422699456315968 10.13213219991371261131 10.13931012483482163589 10.14607334814954242574 10.15244591728859013813 10.15845014773475440961 10.16410672294298933593 10.16943516063406782735 10.17445384610127234737 10.17917993229033868374 10.18362980609310852742 10.18781862205386801179 10.19176066874294406261 10.21572243464774487620 10.21920994492830914169 10.22248822257765255017 10.22556775920335780938 10.22845911302638910456 10.23117204290713289083 10.23371567487885158698 10.23609803585401500925 10.23832728597184882346 10.24041061947755792971 10.24235459778921608631 10.24416574901820808918 10.24585026820901134670 10.24741338451207184335 10.24885999401092817607 10.25019495948242820305 10.25142231103615131360 10.25254634523520280709 10.25357075912225468528 10.25449871683292712987 10.26106966062201308887 10.26181326579944652622 10.26246847501965930860 10.26303722007071606015 10.26352113298045765077 10.26392204561688004105 10.26424155670113691485 10.26448026575366156976 10.26463917197517616842 10.26471849185917051273 10.26471839193909829646 10.26463923858855764593 10.26448076535402265108 10.26424228944833316746 10.26392309477763831183 10.26352204891445296653 10.26303785289783832013 10.26246909119343975192 10.26181391527991593193 10.26107045998259081898 10.26072362075858279695 10.25979584623470941551 10.25877173210787418611 10.25764751472202540583 10.25641976348801165386 10.25508478136316625751 10.25363828843772751043 10.25207548854822903195 10.25039136903771463949 10.24858030107544948351 10.24663632276379310326 10.24455313913819054505 10.24232427204729845016 10.23994219417900808367 10.23739879535412455880 10.23468579886000107138 10.23179411197006061229 10.22871437550421092055 10.22543648088181100775 10.22194913713470043604 10.21761062425241561868 10.21366882736352010852 10.20948006136279673228 10.20503003767992034057 10.20030366838398094842 10.19528491630339317453 10.18995666179911552263 10.18430036969775187572 10.17829655558522006231 10.17192415297962782006 10.16516084639818018331 10.15798297143710904322 10.15036551477166426594 10.14228123152882687918 10.13370114488765239003 10.12459466265269725227 10.11492892777354768441 10.10466936790521685907 10.09377861294069589349 10.08221667819775291264 10.06982360829411504710 10.05678930132702930678 10.04294764017643615261 10.02824649987132943352 10.01263074118519114108 9.99604131135534146324 9.97841489436268602731 9.95968386097167979187 9.93977585239669281236 9.91861283106132418652 9.89611168011883535200 9.87218343739826309502 9.84673261261725940585 9.81965637136816837938 9.79084430197119104378 9.76017791587402427922 9.72752968175782939397 9.69276240936345345744 9.65572788391710901124 9.61626631656997687969 9.57299707837755420314 9.52814858679040987965 9.48030993708215419247 9.42926050573333895954 9.37476033469053504632 9.31654700053741180454 9.25433346621318264624 9.18780420078313397880 9.11661121594242729316 9.04036858706547263864 8.95864704086868357535 8.87096549551102953046 8.77678126842695860432 8.67547593763617896911 8.56633788903771176138 8.44853870196615730492 8.32109811055303794092 8.18283597547875274358 8.03229990853360398262 7.86765750881990300059 7.68494368141858785748 7.48416015827757519219 7.25934122813853832668 7.00427674193981886219 6.70993782203588295943 6.36300169221115652363 5.94388668284651089380 5.42496837452333124929 4.77187199754425250831 3.95599411271694023640 3.47386640423505177466 3.37904222695405476173 3.24358695849239264675 3.10552686975437941541 2.98251169614140421160 2.88066510824722943340 2.80102574376991997340 2.74280017189443325876 2.70480601392776698333 2.69072143778243466627 
2.71150462063817654368 2.72577180896701021240 2.76410063472484202052 2.82228930321702797812 2.90059662358700531826 2.99811129185436842093 3.11106380790559988725 3.23010000334992852800 3.33701521038447079803 3.40407796515427740758 3.85042931002614130520 4.64055174287381078102 5.30222086236875611576 5.84345981602396680188 6.28588248119399395364 6.65212065431575183538 6.96092067320464025215 7.22633376470938149083 7.45843420357772401985 7.66434306020968847406 7.82444772307044900117 7.99173477394887843417 8.14422945749626592260 8.28397493934929229908 8.41256484473973564775 8.53127428701583490067 8.64114759746570371135 8.74305801090713430312 8.83774859961050651691 8.92586011769225251555 9.00795188440994820667 9.08451770476048636738 9.15599666084787600084 9.22278130532916406992 9.28522522203323319445 9.34364845495139206832 9.39834173818709928128 9.44957042614547049197 9.49757682500163014083 9.54258329022295015420 9.56937832308213387478 9.60898214330541122763 9.64615280985015033366 9.68105039467204164794 9.71382381198537814271 9.74461115132996447130 9.77354024378485064517 9.80072989431590713139 9.82629084766983851296 9.85032578837419237061 9.87293027332469819157 9.89419396413282470348 9.91420019413880027059 9.93302623486513880380 9.95074486143110448211 9.96742381964565993258 9.98312605915430317793 9.99791126554683273753 10.01183509430347839952 10.02494890434135754731 10.05444417723211358862 10.06608060238889379434 10.07704359956562711886 10.08737273711091120276 10.09710541843844566756 10.10627674880026916071 10.11491960190014083310 10.12306455328015886153 10.13074057976126596259 10.13797469306965126634 10.14479203975682253258 10.15121653402673018718 10.15727065789562288955 10.16297509481844940638 10.16834949574274560291 10.17341224596179927175 10.17818053172803161033 10.18267083985335830221 10.18689849141551917455 10.19087757514469672060 10.21487447960822692039 10.21839559633974658936 10.22170594833227141862 10.22481609380676559340 10.22773662429088403769 10.23047723203163172911 10.23304684322212665393 10.23545391776181645582 10.23770651586985991344 10.23981196501821955280 10.24177679331828016984 10.24360752888142656047 10.24531043336551761058 10.24689070261430856590 10.24835343255148245589 10.24970325280705196747 10.25094429341066870620 10.25208111737896388149 10.25311725522115580134 10.25405580445948316992 10.26063614073535745774 10.26138837234569223256 10.26205130871815640603 10.26262658188059617714 10.26311619023445587118 10.26352203226110759715 10.26384514046796425646 10.26408644744236653423 10.26424711891849028689 10.26432747130989753259 10.26432742134986142446 10.26424721883856250315 10.26408694704272761555 10.26384577329508829280 10.26352286492837606602 10.26311708951510581755 10.26262706482761188909 10.26205172505179064046 10.26138920501296070142 10.26063722320280646727 10.26028055850503051261 10.25934217580015683779 10.25830643763825378301 10.25716953040323176083 10.25592814007936404153 10.25457840309051960048 10.25311578972676329613 10.25153563705138992646 10.24983306563420626389 10.24800251325785893641 10.24603771826448905813 10.24393241899623774316 10.24168013730175630371 10.23927329590890167310 10.23670380129182611029 10.23396312693769516500 10.23104239661343228818 10.22793220117890200527 10.22462218225328456356 10.22110121540187321898 10.21672729750733310539 10.21274844692499073062 10.20852116173642798458 10.20403077034437622217 10.19926221812461797356 10.19419948455890789774 10.18882510028795707058 10.18312076328520277002 10.17706700578990819395 10.17064279462687359512 10.16382551455308203003 10.15659151781811431192 10.14891582440391459841 10.14077103955735026375 10.13212836964427765452 10.12295690605569120635 10.11322385835455861525 10.10289477076931063948 10.09193217327286618001 10.08029593130288503744 10.06782590629029527918 10.05471231274590593330 10.04078900024296672200 10.02600357735694558414 10.01030097147470598884 9.99362221310029674726 9.97590370310774687823 9.95707769568809908378 9.93707188201575775111 9.91580842435446641048 9.89320387279057911201 9.86916906531298820937 9.84360847833265495410 9.81641901098839753104 9.78749005176027431219 9.75670267910899724484 9.72392897868878947065 9.68903137721355278700 9.65186112700244791540 9.61225753992600573383 9.56883870473212994057 9.52383237273757288222 9.47582619037490303526 9.42459746910984108581 9.36990406930071628722 9.31148086968924815210 9.24903698629186976632 9.18225245838399928289 9.11077390197690029083 9.03420831477319552505 8.95211654805549983394 8.86400519650720752907 8.76931504079081491909 8.66740477722949265171 8.55753148343296743406 8.43882214107694039740 8.31023190261959143754 8.17048635415318358355 8.01799222016619239639 7.85070538578125365348 7.66434254395598202336 7.45843360405729161045 7.22633329841571026009 6.96092015695093380145 6.65212025463546297033 6.28588223139381341298 5.84345951626375015309 5.30222042938177651195 4.64055125992679506908 3.85042879672966886773 3.40407744116410793112 3.33701469668336958563 3.23009950604818696362 3.11106332885711056591 2.99811083012119183877 2.90059617679854309102 2.82228886842685700032 2.76410020884870188951 2.72577138896173476468 2.71150420281807713607 
2.71320034484551442233 2.72739921613286417923 2.76554083225749369745 2.82343377929555883199 2.90132034732449417547 2.99827258045306166423 3.11051658845230249995 3.22873353720616096396 3.33484012585962608100 3.40135165678056106131 3.84744422329926871740 4.63768440317480212798 5.29990284992010174392 5.84184870477955087154 6.28494749577157563181 6.65174102465471150936 6.96095148189357360025 7.22663882068985774509 7.45889886522022038662 7.66487696646223071184 7.82498249529695044657 7.99221971936603381437 8.14462853826469768137 8.28426420795835838362 8.41272884688493149952 8.53130396327728135475 8.64103921749403980357 8.74281190776926564467 8.83736760437514590194 8.92534915974962927976 9.00731759179151936223 9.08376763808504961162 9.15513914678811602244 9.22182520346481737761 9.28417939194403629699 9.34252195605722590699 9.39714349668108184233 9.44830896854043089661 9.49626077773046972652 9.54122061358475548332 9.56797677753584707716 9.60754892309623187430 9.64469440978277248178 9.67957357600468526471 9.71233480306921137526 9.74311511470205182661 9.77204220875549367520 9.79923469035526295556 9.82480263811424947562 9.84884833687971195104 9.87146704378716322026 9.89274775431425723582 9.91277373518784088446 9.93162229123711881584 9.94936529830070526259 9.96607030234742019559 9.98180028632944527089 9.99661443623622858468 10.01056817440115764839 10.02371269320789792800 10.05323950753478357001 10.06490770727452854771 10.07590251234091738297 10.08626392406952732017 10.09602914603391354831 10.10523258404560920098 10.11390724503513638410 10.12208390438473770701 10.12979120584844849873 10.13705606123238567307 10.14390358378136625106 10.15035758777926844232 10.15644058854903164502 10.16217353599913053586 10.16757541494328620502 10.17266484382162161637 10.17745934195346535489 10.18197489655037379919 10.18622692861015366361 10.19022956016968350923 10.21424937963644197225 10.21779234555708804066 10.22112348092463207649 10.22425394348047689164 10.22719402499205898494 10.22995308463947594646 10.23254041498944388877 10.23496447594141045556 10.23723312787438999294 10.23935379818041724320 10.24133314819764173365 10.24317743958391879744 10.24489310053056101424 10.24648562664154383128 10.24795961424018742036 10.24931989279665067727 10.25057089210079830366 10.25171677548897442023 10.25276127331054176750 10.25370744978104653455 10.26029481376866669962 10.26105320711678814405 10.26172120610624460824 10.26230134204553223753 10.26279528026918796968 10.26320431973815061610 10.26353009248026637579 10.26377368096298425826 10.26393578462680977736 10.26401670323195958190 10.26401666992527061950 10.26393565140004859870 10.26377389745647406016 10.26353087518749873652 10.26320523567214593186 10.26279596305634811415 10.26230195821931090450 10.26172187224005938333 10.26105392321063902727 10.26029567974262590724 10.25993227043997535475 10.25898617723619565822 10.25794181264139126597 10.25679599586659840327 10.25554499656245077688 10.25418458477922456495 10.25271058052723560650 10.25111847074988702389 10.24940310956345967952 10.24755885148387335448 10.24557961804006822604 10.24345898104073171453 10.24119047898786050155 10.23876685102287353857 10.23617962059297781252 10.23342041106545252660 10.23048039616725368717 10.22734998357144320380 10.22401893147062423850 10.22047601551001605458 10.21607943241242821841 10.21207700069304458168 10.20782498528660653392 10.20330941403635449660 10.19851501582458297435 10.19342537045275776109 10.18802339158852987566 10.18229087712541058863 10.17620824272924551224 10.16975437195810627600 10.16290683275578032863 10.15564199402518852366 10.14793489240162216447 10.13975869934569118413 10.13108422154296306417 10.12188060034446834834 10.11211534507339138145 10.10175391669143607487 10.09075922819846660161 10.07909109507210132506 10.06658992830367083116 10.05344542615027592092 10.03949185451880232733 10.02467767130532649844 10.00894760405657279989 9.99224258335651427387 9.97449970951969078214 9.95565148653732023831 9.93562577211726427606 9.91434512820354996165 9.89172640464275332306 9.86768077249067232515 9.84211314114524782326 9.81492107587911277733 9.78599404843905062990 9.75521355361941289175 9.72245230990154141182 9.68757317698631936764 9.65042785683323245394 9.61085582784626524244 9.56747609470731674719 9.52251632546641246790 9.47456461619644763061 9.42339911103040606122 9.36877768697996771152 9.31043505625339662402 9.24808078450745085775 9.18139509420434762887 9.11002396852822471374 9.03357402215476668061 8.95160560676622196752 8.86362410135177469783 8.76906872115945823509 8.66729644721786662842 8.55756115969441744085 8.43898597668868433175 8.31052140437549269336 8.17088578464186809924 8.01847711562331255664 7.85123994151426529697 7.66487658343528721616 7.45889829900647782779 7.22663812124935134307 6.96095091567983104142 6.65174069158780412181 6.28494736254481267679 5.84184847163271570025 5.29990226705301381571 4.63768380365436883039 3.84744369362240279386 3.40135113330364724504 3.33483961256715932819 3.22873304015988527027 3.11051610950466272953 2.99827211868770326930 2.90131990039889942068 2.82343334429027326138 2.76554040611178120201 2.72739879582373800915 2.71319992670910314914 
2.69590112098207601576 2.70978527571334337765 2.74722969887669954403 2.80458463438324923089 2.88297840596235754873 2.98314209418108244876 3.10399642824437638211 3.23947743116279696096 3.37226009906729551346 3.46513679010927555524 3.94640399393868168687 4.76283872341554115337 5.41785726282384416663 5.93908499046946758426 6.36031793899149988647 6.70894436671787364190 7.00450547563846726007 7.26037103770948988313 7.48564523700423478658 7.68661464478626044183 7.84305443923827283470 8.00753300334022988238 8.15780103469165851493 8.29572450733451205451 8.42278203849744500076 8.54017343510093951409 8.64889370122412515229 8.74978299814088700259 8.84356065045110995015 8.93085109199276416803 9.01220168492145035088 9.08809644206698408198 9.15896711806141183843 9.22520067003773647230 9.28714518622086870892 9.34511631411893972654 9.39940132393957128443 9.45026163989837186818 9.49793650395491795280 9.54264564034801310299 9.56917498573517377736 9.60854216192075227809 9.64550262994024087959 9.68021496294824146389 9.71282624329106170080 9.74347222904015097811 9.77227901932664622109 9.79936425338223671133 9.82483657763211404301 9.84879757748302608888 9.87134171070991328634 9.89255670713617973888 9.91252506743478534190 9.93132363014126440248 9.94902347173365342314 9.96569143874026508456 9.98139038088652341685 9.99617851826783976321 10.01011037393695346509 10.02323717358422072721 10.05275033216790347979 10.06440794037999353350 10.07539521813427541019 10.08575150063251157917 10.09551415798171092320 10.10471716300642697206 10.11339308965020222786 10.12157274660197003868 10.12928417809533243599 10.13655456238993224360 10.14340874627706057254 10.14986991121347159606 10.15596087228232136113 10.16170247947201232819 10.16711361767619337115 10.17221260557477080511 10.17701699579376395377 10.18154274223803668065 10.18580483291842142535 10.18981755640524511364 10.21384763433275111311 10.21740082540745220285 10.22074205270229185771 10.22388220750514165047 10.22683198126372872139 10.22960079977153213804 10.23219738938152545416 10.23463050975337296222 10.23690782142594457582 10.23903685171134725351 10.24102432856111022375 10.24287631379294793987 10.24459923559817298155 10.24619868950082945958 10.24767923851754858333 10.24904574542517998736 10.25030280654704029075 10.25145418553918830185 10.25250351283091276855 10.25345415239797830509 10.26004587956208524702 10.26080800325956943198 10.26147943283817198790 10.26206229992610019508 10.26255873615156133383 10.26297007378218673068 10.26329754516552839050 10.26354246591587582316 10.26370526902020685611 10.26378663726568163383 10.26378678714578995823 10.26370535228693370300 10.26354261579598414755 10.26329822795268853497 10.26297085648941731506 10.26255943559206684768 10.26206316590005940270 10.26148028215878582614 10.26080875266011105396 10.26004664561597223837 10.25967908963032471092 10.25872841675656843563 10.25767907281149859955 10.25652762720596911095 10.25527079923094220248 10.25390435893669405232 10.25242377661328596616 10.25082470573757120746 10.24910190050576375143 10.24724999854065288218 10.24526280479776119137 10.24313372455232418190 10.24085641287975256830 10.23842367553484677956 10.23582711923154420219 10.23305841729715837118 10.23010892664544257968 10.22696867192252057066 10.22362739466764480767 10.22007422024628908730 10.21566751191471666971 10.21165485504127445893 10.20739261448078138983 10.20286685138316329358 10.19806269431100531619 10.19296365645239177411 10.18755250159486536177 10.18181136069884473727 10.17572051620341433420 10.16925933461365616495 10.16240545048674448481 10.15513511615218078532 10.14742370131216375739 10.13924452730741165851 10.13056861731698177209 10.12136549571884991394 10.11160315478321081173 10.10124678901824779587 10.09025942799723907228 10.07860183643849438795 10.06611445864002973849 10.05298760903272636824 10.03905567009688581948 10.02426753271556947311 10.00856884036949168149 9.99190087336288002007 9.97420109838387247692 9.95540293535768228139 9.93543460836576741713 9.91421969520622781147 9.89167587839290263219 9.86771479527526196307 9.84224248767873177712 9.81515775322350236820 9.78635107951042471086 9.75570507710799006418 9.72309392999193278229 9.68838153037054894412 9.65142107900440748836 9.61205398608555583451 9.56890115477726510562 9.52419205169086069418 9.47651715432762387081 9.42565677175544180955 9.37137196177495468419 9.31340083387688366656 9.25145640096047827683 9.18522334858451472428 9.11435270589677770658 9.03845799871128008363 8.95710767223611981080 8.86981723069446559293 8.77603964499762412288 8.67515079772118724577 8.56643058155803771569 8.44903916830119783299 8.32198195355182868127 8.18405841429559188782 8.03379033298412537079 7.86931185214889694635 7.68661424510597157678 7.48564455421707464211 7.26037043818905747372 7.00450515922490613008 6.70894421683776442933 6.36031758927124712955 5.93908454082914261107 5.41785674657013771593 4.76283812389510785579 3.94640344194189029992 3.46513625696116633890 3.37225958012172588596 3.23947693251955737281 3.10399595031395492128 2.98314163472605109462 2.88297796181907806101 2.80458420222355098161 2.74722927548441298029 2.70978485804491908695 2.69590070543602777775 
2.66000248501162994685 2.67319551553951395562 2.70900805315265635898 2.76469665339838055473 2.84286654796063054107 2.94732096206451821274 3.08284959918134093826 3.25291966013335187569 3.44958604913746835763 3.62179851822654619298 4.19146337016676540088 5.04940912415818843328 5.66960242087688470747 6.13631618850973925561 6.50829460324686781547 6.81921329404033915722 7.08775564906005772770 7.32469451758532841268 7.53669623376751474098 7.72821316941119107469 7.87775648047883692016 8.03705658691811208882 8.18331815644057769532 8.31805124779094740006 8.44250116482925250239 8.55771377095138063851 8.66457955384092315398 8.76386579973242874075 8.85624090729564272806 8.94229263970203369638 9.02254104762079123248 9.09744939381340600448 9.16743274625986437343 9.23286497256370353170 9.29408420224930864606 9.35139709001830965462 9.40508377844651022315 9.45539959662511364513 9.50257812437627080726 9.54683458953553554238 9.57295133163782452357 9.61194177584445874629 9.64855888518911974927 9.68295783554395939063 9.71528294479995224719 9.74566820577393855274 9.77423781911568312353 9.80110679282830687953 9.82638197477569974581 9.85016361809698537400 9.87254484829946932223 9.89361219616569087520 9.91344663026083594559 9.93212359023942781278 9.94971341983230672668 9.96628199967375394408 9.98189134682192502623 9.99659858225143693744 10.01045746296114202778 10.02351881496110763692 10.05297322054232722621 10.06457830410312226377 10.07551885257029766763 10.08583333517165669946 10.09555848918708420570 10.10472858720135036492 10.11337573686432733666 10.12152968105084482886 10.12921846399450487297 10.13646906411480586030 10.14330606174951299181 10.14975267166207117953 10.15583107610851243408 10.16156172539695035084 10.16696377087455971377 10.17205513154095797290 10.17685329340878297444 10.18137411046282636562 10.18563203780687054234 10.18964159715807227258 10.21366951015068025299 10.21722110250422588251 10.22056156374517854601 10.22370135217443021247 10.22665102601294506712 10.22942034412110956509 10.23201806615858799887 10.23445238557130210211 10.23673092959143104963 10.23886132545115401626 10.24085036771538170797 10.24270435134866374938 10.24442917163526090008 10.24603035748583579334 10.24751293821068998113 10.24888134359969171783 10.25014026989623516783 10.25129351406306454919 10.25234444007594447612 10.25329661175078399538 10.25988980440928344251 10.26065332698777865517 10.26132618875408297754 10.26191012165611482487 10.26240732393546295498 10.26281952754004578310 10.26314789820403916565 10.26339331855474767963 10.26355638811260462262 10.26363777301142476972 10.26363773970473403097 10.26355635480591388387 10.26339340182147452651 10.26314839780440024697 10.26282036020731425197 10.26240810664269531571 10.26191097097672866312 10.26132707138138755454 10.26065417630839249341 10.25989063707655191138 10.25952156563647577059 10.25856926073487329631 10.25751831806864800001 10.25636510720850935741 10.25510621421865664615 10.25373789209638175635 10.25225571105181643361 10.25065482496145818914 10.24893003798155177719 10.24707613761499658267 10.24508716196415036848 10.24295671614439307007 10.24067820543095308494 10.23824420243180099988 10.23564679680788458427 10.23287762857982841069 10.22992798804800429480 10.22678823292544336709 10.22344780499118144235 10.21989599614414601092 10.21549158597423456740 10.21148199331634032205 10.20722393274553496667 10.20270321561156379175 10.19790505374373879022 10.19281365977064979234 10.18741201397332929446 10.18168168109845339586 10.17560330995870288007 10.16915668339279932297 10.16231988559823662399 10.15506943535804396106 10.14738051918762096193 10.13922684145462937977 10.13058007481859590371 10.12141004341771122199 10.11168493936231982389 10.10137042345427005330 10.09042995825382149633 10.07882479142629961189 10.06639608336357127882 10.05333466475022419218 10.03947561750706540806 10.02476841538424423561 10.00915928472956295536 9.99259075484815184609 9.97500120836214421161 9.95632456479711436259 9.93649023062204150847 9.91542291606251069425 9.89304183574013507041 9.86926014245881333409 9.84398489389803899030 9.81711635317239483811 9.78854715616428450176 9.75816186188360745746 9.72583673597426923152 9.69143786888615466069 9.65482082615487513522 9.61583016545475288694 9.57309022053820513065 9.52883352223210522425 9.48165496117425732336 9.43133929287576400213 9.37765267106094313476 9.32033971667856064869 9.25912090332658976877 9.19368906004969232981 9.12370572425658110660 9.04879747798403855086 8.96854921994538756280 8.88249747088565300146 8.79012231336240290602 8.69083638388445933742 8.58397108394193253389 8.46875847781980439777 8.34430851082146318731 8.20957560265789254572 8.06331404978877230860 7.90401382677607955429 7.72821273642421147088 7.53669563424708233157 7.32469393471824048447 7.08775503288627817255 6.81921292766674014274 6.50829435344668638663 6.13631575552275876362 5.66960178804976067113 5.04940840806433755006 4.19146275327993222959 3.62179796120475305798 3.44958551843899341449 3.25291915948265142333 3.08284912450555736996 2.94732050808346945914 2.84286610992780097718 2.76469622730044184422 2.70900763555740375921 2.67319510341244725993 2.66000207489906692615 
2.60639117079638049645 2.61832293968583762478 2.65091034479597720264 2.70232737809701006881 2.77647017041726318354 2.88042560693500782065 3.02716134628312039112 3.23976556105182167400 3.55136591912269405924 3.95067260149995291840 4.71790640960469254139 5.57373174281394767604 6.07482734116260303381 6.42828293928587868322 6.71733139112618005129 6.97185859044324729439 7.20260887598911470064 7.41395521641763366461 7.60823194445592321244 7.78711668480980279128 7.92737036015012108692 8.07961894055964080508 8.22036365644152056120 8.35066082949253996048 8.47145806837090731278 8.58360146294145920365 8.68784454377546921933 8.78485910682513804204 8.87524460591038177881 8.95953784496583871544 9.03822083841987478081 9.11172733930598610641 9.18044936737416605865 9.24474243824136010517 9.30492929374082855531 9.36130436501869844790 9.41413723642981103978 9.46367414433879616809 9.51014144101591796243 9.55374782618534368339 9.57926961087096628944 9.61771532415056817911 9.65383309958767377168 9.68777431609169070725 9.71967976104437525464 9.74968029643363820469 9.77789705869369640823 9.80444242459910242360 9.82942081062532224678 9.85293033828327224910 9.87506216798550440217 9.89590083211311366540 9.91552560059005827497 9.93401054749654122134 9.95142448445562877168 9.96783209306073558764 9.98329419132915063528 9.99786653466117058997 10.01160208069507007167 10.02455085608033868994 10.05390237729386626597 10.06541353598677801529 10.07626825311191964829 10.08650439837666112908 10.09615807623376326774 10.10526329281447033281 10.11385125648800453746 10.12195131044890672456 10.12959126578394375429 10.13679720163196407157 10.14359376494411435488 10.15000390403031360620 10.15604900178601610605 10.16174950851933544982 10.16712427581723154901 10.17219105614586460717 10.17696716898441877674 10.18146786879725596009 10.18570764399484573914 10.18970084976089651718 10.21371427434303313930 10.21725287708719065449 10.22058141453285884381 10.22371061143445558628 10.22665079286610989584 10.22941171768820822763 10.23200191241357970284 10.23442953718145531639 10.23670215261063276557 10.23882728601321900896 10.24081176526081549127 10.24266158555775518835 10.24438274210837107603 10.24598083043670726511 10.24746054678615792000 10.24882648748004498884 10.25008348198852559108 10.25123476106060138591 10.25228392181887215884 10.25323482783946360541 10.25982698799055015115 10.26058957798170467868 10.26126144054728683841 10.26184467400881317189 10.26234131007441874317 10.26275298077194975122 10.26308101836903574622 10.26332618891956549589 10.26348904198393086062 10.26357031030933342208 10.26357034361602416084 10.26348909194396874511 10.26332628883963593580 10.26308155127608756629 10.26275384674590895884 10.26234209278165110391 10.26184563990284459578 10.26126228986790067665 10.26059011088875649875 10.25982762081767418749 10.25945993160526370502 10.25850909219805551231 10.25745964833291168361 10.25630826934076367252 10.25505139140570065592 10.25368550067184969521 10.25220616734934253600 10.25060844539460447322 10.24888723888395425377 10.24703738528032381794 10.24505313917956250691 10.24292802243031985654 10.24065539034779703798 10.23822811530017418136 10.23563818702832861618 10.23287736212630250066 10.22993728061472040736 10.22680798379305144863 10.22347919654720271865 10.21994069372311741972 10.21555093849713102827 10.21155771607773488086 10.20731775769334603865 10.20281699126712737780 10.19804094504195290938 10.19297426463339206748 10.18759984705575050157 10.18189964008264780659 10.17585455898029067612 10.16944441989409142479 10.16264797315535872713 10.15544210392071988736 10.14780223185240970452 10.13970246099837879683 10.13111473047167976347 10.12200969707777176154 10.11235608583405110039 10.10211974072916518708 10.09126499029733281532 10.07975384825776643538 10.06742817444283843997 10.05447943236426056046 10.04074371979690738499 10.02617132650485132217 10.01070937811654459892 9.99430176951143778297 9.97688819892594835892 9.95840360173971816948 9.93877871668935597427 9.91794006921509208041 9.89580855592642194551 9.87229899496178120444 9.84732050901548916499 9.82077560940375349219 9.79255929678402026184 9.76255876139475731179 9.73065324982869128689 9.69671193340460035870 9.66059409135411328862 9.62214844468789465282 9.58000349049470401042 9.53639722189869587510 9.48992975868812038698 9.44039268424567978855 9.38755986279460330479 9.33118480817007878159 9.27099826908417412596 9.20670569781734293713 9.13798375301588805542 9.06447720216974062168 8.98579440855584721248 8.90150110288701057470 8.81111555384173072980 8.71410149039242298841 8.60985872597197499090 8.49771536470811383879 8.37691825905650944151 8.24662108600549004223 8.10587618693681122295 7.95362768979401835168 7.78711633508955003435 7.60823137824218154179 7.41395461689720125520 7.20260827646868051488 6.97185792430943251929 6.71733069168567453744 6.42828233976544627382 6.07482659176206141183 5.57373107668013290095 4.71790590643178120445 3.95067199428111504034 3.55136537294685972199 3.23976506246649709198 3.02716088014215456425 2.88042516317445507212 2.77646974250821099162 2.70232696149301787614 2.65090993603231872555 2.61832253589166263907 2.60639076882186104811 
2.53672827444555659682 2.54670070543316562350 2.57398300824844028512 2.61723234377641311710 2.68026114867634168704 2.77074994897513526837 2.90560461796435820503 3.12761531866815012393 3.56543946480154305689 4.67885321370380680150 5.92299178915307855675 6.45278407374050289036 6.62769229498039180726 6.78465680303830254161 6.96088923168858286772 7.14828066739059408974 7.33686578158199154132 7.52028532780002478830 7.69515980936219534669 7.85998273133969860282 7.98965823500808003388 8.13368495888866505084 8.26785636620641639638 8.39277044528685678415 8.50906921590066644967 8.61738960189484259899 8.71833825133450091016 8.81248131134881873550 8.90034043132814645105 8.98239342905782223170 9.05907708848019410652 9.13078975761649758169 9.19789517883629059725 9.26072591944659961882 9.31958590300041578303 9.37475407303267616044 9.42648652468847103592 9.47501820336427158509 9.52056596892347783978 9.56333012780419267074 9.58807969686503724915 9.62581664376571666253 9.66128330670557033955 9.69462643496399323340 9.72598208637265315701 9.75547675974297590074 9.78322776123974335860 9.80934443672865086228 9.83392870468335900114 9.85707515610556583852 9.87887245340601793941 9.89940319717774741548 9.91874442579643300633 9.93696824824752411587 9.95414181081955007357 9.97032819638477008084 9.98558642439917321099 9.99997108452888028296 10.01353383545122710530 10.02632353808152743113 10.05552874300263965779 10.06690507621144092809 10.07763562599350848359 10.08775786237592342331 10.09730685730403365596 10.10631551778828907118 10.11481455259755080078 10.12283297185945230012 10.13039798714032713178 10.13753501144520896560 10.14426815881819265996 10.15061991127552687431 10.15661151848590293412 10.16226293115707335346 10.16759260119570740244 10.17261818114789839740 10.17735625774562890911 10.18182201883988113877 10.18602985292105245207 10.18999384871932534224 10.21398029488196357306 10.21749425067497440978 10.22080030610439393968 10.22390898608449560925 10.22683041584926399992 10.22957402119217817926 10.23214829531937652973 10.23456139837009004623 10.23682102418987938108 10.23893420049049041154 10.24090762191676162729 10.24274748351317043671 10.24445958064390715947 10.24604944221962909978 10.24752169787035427362 10.24888107714616580779 10.25013204314362269542 10.25127785991841733448 10.25232215789984024923 10.25326866743725418019 10.25985703062559650789 10.26061615672091420493 10.26128512160440209300 10.26186595698419523615 10.26236052803497500463 10.26277050009127833619 10.26309703888728108723 10.26334109366366931226 10.26350338051429389452 10.26358431577278906843 10.26358431577278906843 10.26350333055425778639 10.26334116027705256613 10.26309738860753384415 10.26277101634498478688 10.26236124412882766421 10.26186690622488129065 10.26128598757836130062 10.26061678954804001762 10.25985768010606591361 10.25949383781643575730 10.25854731162567645697 10.25750264727065541592 10.25635674722913392998 10.25510611429858442989 10.25374693486291732825 10.25227487905233658694 10.25068525062344804155 10.24897323675943994203 10.24713335850968576324 10.24515993708341454749 10.24304681074283962516 10.24078728484312250657 10.23837436497920805323 10.23580024073211802715 10.23305690184272975785 10.23013568857145116908 10.22702690867127728325 10.22372065340171332082 10.22020674756873859224 10.21584390414886911458 10.21187990835059622441 10.20767180781589900107 10.20320604672164677140 10.19846815331071354649 10.19344282315870486855 10.18811335296021525210 10.18246217343588000404 10.17647071610561404498 10.17011891368824194615 10.16338571635522214365 10.15624865874364957108 10.14868380999622843319 10.14066564053450925087 10.13216672229866510690 10.12315829496124486298 10.11360963310004024152 10.10348736341093456303 10.09275648056196139635 10.08138011404646761093 10.06920095636409939743 10.05641123708045370222 10.04284816974454486171 10.02846349296149242036 10.01320554805396056963 9.99701936232888499489 9.97984601625034883909 9.96162242694609290083 9.94228128159413415688 9.92175053782240468081 9.89995320721526184116 9.87680672248636426502 9.85222265437180055869 9.82610621202972822630 9.79835534375972372345 9.76886088688289078164 9.73750546862106602930 9.70416232370929776607 9.66869539431591817902 9.63095849737527487378 9.58958577546020762838 9.54682166653952890556 9.50127365118014211021 9.45274188923761471415 9.40100965407530964058 9.34584173384322980382 9.28698195012955807215 9.22415147597277496061 9.15704620463309026945 9.08533355215013216366 9.00864989272776028884 8.92659681173135766130 8.83873780832544753139 8.74459506472469172422 8.64364659847183247621 8.53532644562449149817 8.41902790815751700393 8.29411381242373124678 8.15994218861249009933 8.01591553134528567170 7.85998249819286343154 7.69515940968190648164 7.52028464501286553201 7.33686511544817765440 7.14827993464339872531 6.96088846563469676454 6.78465612025114239714 6.62769144565977796901 6.45278322441988905211 5.92299098446711980159 4.67885249524501745100 3.56543891660085510154 3.12761483729430089795 2.90560417042210250571 2.77074952196400037252 2.68026073543758336371 2.61723194013109505818 2.57398261118717641693 2.54670031252599393667 2.53672788305699103972 
2.45364337444917923747 2.46103002887867550186 2.48108863972847704105 2.51235784087251001750 2.55659213240365446040 2.61670842331666353431 2.69689185911945239482 2.79965163234850233920 2.90392340965346162918 2.83782446164890878038 1.79535085666563620777 0.61696887771090613839 0.28540494488609846613 0.16855366917542191629 0.11620004912506920469 0.08761495970872612560 0.06971203252753799262 0.05743818411087953102 0.04849050944857324907 0.04167340236980177082 0.03630347750414597563 0.03196144420604563052 0.02837583106984564729 0.02536328335266069267 0.02279563546720098088 0.02058069858595468204 0.01865052527398658455 0.01695396390712367030 0.01545178096861388184 0.01411337679932733735 0.01291452121742309167 0.01183575969717742815 0.01086127096484257315 0.00997803488014259443 0.00917521756927608401 0.00844371119080200572 0.00777578539078671582 0.00716482049579081348 0.00660510123067448163 0.00609165572360681473 0.00562012800065625484 0.00518668100439101387 0.00478791058341365705 0.00442078433402603999 0.00408258755194679246 0.00377088005020342898 0.00348346043490876944 0.00321833635463231182 0.00297369954760040578 0.00274790475996988803 0.00253945180565873230 0.00234697019127816375 0.00216920584909852110 0.00200500961391680832 0.00185332715252894964 0.00171319011080472983 0.00158370828688192411 0.00146406266964160814 0.00135349919430316490 0.00125132304679698159 0.00115689499266102835 0.00106962280630340523 0.00098896301445106083 0.00091441335240749488 0.00084551021740320031 0.00078182563426287821 0.00072296445854269642 0.00066856180692242972 0.00061828069921499029 0.00057180989400773541 0.00052886190104239894 0.00048917115430979763 0.00045249233158739521 0.00041859880774985925 0.00038728123053166641 0.00035834620862318367 0.00033161510362034186 0.00030692292049550041 0.00028411729700583699 0.00026305760160494351 0.00024361490692070831 0.00022566728882900122 0.00020910500423187983 0.00019382569651282822 0.00017973510464952547 0.00016674634655045040 0.00015477934253937953 0.00014376031161833502 0.00013362131537242306 0.00012429983971773417 0.00011573841032563870 0.00010788423889573906 0.00010068889807590686 0.00009410802308096322 0.00008810103835132921 0.00008263090755300517 0.00007766390512364829 0.00007316940764945379 0.00006911970200196293 0.00006548980443277230 0.00006225738389820101 0.00005940240293988985 0.00005690731547325356 0.00005475674508148565 0.00005293743420287100 0.00005143816597996675 0.00005024969632727583 0.00004936469738647808 0.00004877771250244578 0.00004848512249189252 0.00004848512330790644 0.00004877771495714889 0.00004936470149319305 0.00005024970210598667 0.00005143817348562951 0.00005293744347878437 0.00005475675618427100 0.00005690732851282299 0.00005940241800950208 0.00006225740111776012 0.00006548977936449152 0.00006911968284062375 0.00007316939271140299 0.00007766389390928552 0.00008263090001070506 0.00008810103483414267 0.00009410802430331877 0.00010068890524850271 0.00010788425407026736 0.00011573843680778850 0.00012429988284823335 0.00013362138381101119 0.00014376041926056349 0.00015477951151754432 0.00016674661179494343 0.00017973551989403092 0.00019382634011799738 0.00020910597657575192 0.00022566867128148704 0.00024361658934823893 0.00026306041756740672 0.00028412016547130214 0.00030692573974699933 0.00033161786255009318 0.00035834891977948313 0.00038728390814313229 0.00041860146250460861 0.00045249497043320375 0.00048917378128843225 0.00052886451802236500 0.00057181250115723170 0.00061828329518176517 0.00066856438864060230 0.00072296702068652685 0.00078182816848071379 0.00084551271140320683 0.00091441579017581542 0.00098896538170578641 0.00106962511336461397 0.00115689734417001588 0.00125132655425463923 0.00135350299875491853 0.00146406688574240995 0.00158371282850067185 0.00171319487144327987 0.00185333204822279995 0.00200501458592627912 0.00216921085765708899 0.00234697520907434232 0.00253945681266021239 0.00274790973954330831 0.00297370448335221305 0.00321834122729791616 0.00348346521872378023 0.00377088470829234357 0.00408259203045435726 0.00442078855660332781 0.00478791445355453149 0.00518668444298708842 0.00562013110440184871 0.00609165762390839749 0.00660510300547478835 0.00716482223049985656 0.00777578708712978184 0.00844371282794575961 0.00917521912385588223 0.00997803633088711894 0.01086127229248889936 0.01183576088347515487 0.01291452224413180971 0.01411337764735232092 0.01545178161740157208 0.01695396433413209891 0.01865052545425405217 0.02058069849171173527 0.02279563506694615160 0.02536328260832609871 0.02837582992725129483 0.03196144256444710674 0.03630347513224663203 0.04167339781429912904 0.04849050350038464074 0.05743817631790659739 0.06971202246768004596 0.08761494662485880269 0.11620003145384638632 0.16855364330247812887 0.28540490087913039652 0.61696878240062480447 1.79535057915373452708 2.83782402298897240556 2.90392296079849510093 2.79965119959647612546 2.69689144221531540424 2.61670801876118641616 2.55659173709395304286 2.51235745235827412358 2.48108825601386673299 2.46102964824116643427 2.45364299494449644712 
2.36064263515106009805 2.36511613018901778460 2.37698367990671766137 2.39451824651953781853 2.41704111559890932881 2.44259975147598318301 2.46560276132191003029 2.47017594002160301159 2.41277807710838754218 2.18673544419641796566 1.62577148893135681185 1.00408717313233863955 0.64150079508261237393 0.44116196150340014626 0.32483020180214539074 0.25216127052177905732 0.20350553886173350371 0.16898686528911244231 0.14333941567904351366 0.12357144821287913139 0.10788093843171031594 0.09512628094017427927 0.08455276987678228551 0.07564326772529827991 0.06803249001770206306 0.06145560550660511545 0.05571621734201781528 0.05066574823900493740 0.04618978179231292280 0.04219878331029103258 0.03862165598243705311 0.03540117855681090830 0.03249071925787161419 0.02985183246339673246 0.02745247672092165914 0.02526567698646120519 0.02326850893973331225 0.02144131977852903326 0.01976712463076291115 0.01823113473998883016 0.01682038397016527576 0.01552343962694435753 0.01433015487749877970 0.01323148496142789732 0.01221932904066469483 0.01128640235700917316 0.01042613052539498320 0.00963256146542357250 0.00890029147802007259 0.00822440273636537711 0.00760041004532419073 0.00702421517451479183 0.00649206742086239075 0.00600052932869354905 0.00554644670832882269 0.00512692226111721716 0.00473929224917846170 0.00438110574966787958 0.00405010611199907444 0.00374421430180071901 0.00346151630595814552 0.00320024190914036666 0.00295876293754160358 0.00273557574325566932 0.00252929254482614496 0.00233863222887098487 0.00216241194420985217 0.00199953940577035638 0.00184900583963809595 0.00170987950935841404 0.00158129977005594391 0.00146247160286994138 0.00135266058725935778 0.00125118827337455940 0.00115742792059281285 0.00107080057180852783 0.00099077143652981370 0.00091684655923685021 0.00084856975184899319 0.00078551976743890251 0.00072730917912933180 0.00067357531549072647 0.00062398882856418147 0.00057824369009029652 0.00053605769021691785 0.00049717063411502949 0.00046134270240694164 0.00042835295561594044 0.00039799796415884714 0.00037009055032566351 0.00034445863232090979 0.00032094416208328091 0.00029940214994583769 0.00027969977016484293 0.00026171554144527320 0.00024533857736042108 0.00023046790203595791 0.00021701182628564020 0.00020488737978552329 0.00019401979507671641 0.00018434216369045409 0.00017579466874861893 0.00016832467053529143 0.00016188611673850772 0.00015643931243092268 0.00015195067615492164 0.00014839253351772719 0.00014574294688429745 0.00014398558024875108 0.00014310959858154781 0.00014310960102459358 0.00014398558757788837 0.00014574295913616364 0.00014839255077225832 0.00015195069852536047 0.00015643934009046401 0.00016188614990031436 0.00016832470946914757 0.00017579471377593414 0.00018434221521257399 0.00019401972526089661 0.00020488732304757562 0.00021701178040234304 0.00023046786603642122 0.00024533855100317137 0.00026171552503340134 0.00027969976452268952 0.00029940215652057844 0.00032094418326300556 0.00034445867176435829 0.00037009061352344386 0.00039799805935436527 0.00042835309490285578 0.00046134290309973736 0.00049717092002465879 0.00053605809148926653 0.00057824423831842608 0.00062398953878772812 0.00067357613800611560 0.00072730989433722470 0.00078552219670902090 0.00084857229455170824 0.00091684912775391592 0.00099077399513314290 0.00107080311029295050 0.00115743043849036997 0.00125119077282187519 0.00135266307032810840 0.00146247407069088897 0.00158130222264241116 0.00170988194564791751 0.00184900825748568476 0.00199954180189698683 0.00216241431417407703 0.00233863456720384555 0.00252929484589881071 0.00273557800404222728 0.00295876516506810017 0.00320024413687169940 0.00346151862119115084 0.00374421832232962881 0.00405010997842125686 0.00438110968774108045 0.00473929630610825381 0.00512692641571221852 0.00554645092142536100 0.00600053356179408581 0.00649207164111487156 0.00702421935460773028 0.00760041416175305518 0.00822440676738755982 0.00890029540166314970 0.00963256525749189851 0.01042613415749127359 0.01128640579496742458 0.01221933224427873554 0.01323148788875294635 0.01433015750111510389 0.01552344197808530613 0.01682038623531834087 0.01823113494374750676 0.01976712449911655067 0.02144131936860027565 0.02326850825893955754 0.02526567601631057869 0.02745247543094520015 0.02985183081723519205 0.03249071721508900445 0.03540117607290949042 0.03862165300798969803 0.04219877978965225207 0.04618977766202347901 0.05066574342565521860 0.05571621175949503790 0.06145559905212816254 0.06803248256556315710 0.07564325911640468192 0.08455275990005117759 0.09512626929927769925 0.10788092469183940825 0.12357142988344615997 0.14333939441670995318 0.16898683993905039280 0.20350550799716426997 0.25216123197435380554 0.32483015189508690490 0.44116189352054080430 0.64150069606378257170 1.00408701801516619945 1.62577123767708786595 2.18673510621060396275 2.41277770417309467277 2.47017555819581158261 2.46560238017474953054 2.44259937385050251990 2.41704074188917150678 2.39451787625926648673 2.37698331233070714319 2.36511576442907500706 2.36064227007556137750 
2.26168609189582037189 2.26330376987899128949 2.26721170318983222813 2.27169034970003203000 2.27445433199648050504 2.27104670566646404950 2.25274349467058510044 2.20267128930762812189 2.09027751456207333547 1.87056774909700296305 1.51691248173104087371 1.13210753080449921804 0.83534910080860891313 0.62976317995340425071 0.48979752605831650136 0.39269438171452453190 0.32316198710851451459 0.27166432250477323684 0.23230883976561922388 0.20139203363115587564 0.17652254882716600370 0.15610997124615555443 0.13906569977181093556 0.12462452765405473976 0.11223545137171053732 0.10149301608073590941 0.09209299034845797038 0.08380302991458532524 0.07644281465134183939 0.06987031866709680905 0.06397214084525648659 0.05865657928970757773 0.05384859504640959749 0.04948609899467104611 0.04551717986455261489 0.04189801109440782767 0.03859125360314630271 0.03556482504782909615 0.03279094277385596889 0.03024537312779629339 0.02790683582851283262 0.02575653865574567547 0.02377778433821586823 0.02195567159349876007 0.02027684129225826304 0.01872926981177025496 0.01730209784426839370 0.01598548750368355975 0.01477050216266428961 0.01364900466216067976 0.01261357046477451505 0.01165741304057443806 0.01077431933113937035 0.00995859357164952108 0.00920500809095226025 0.00850875997617350777 0.00786543269907347131 0.00727096196787235804 0.00672160520219788893 0.00621391414238225970 0.00574471257268172053 0.00531106558676497365 0.00491027108328934148 0.00453983413824077253 0.00419745198978138667 0.00388099879218506416 0.00358851168368201634 0.00331817803232437036 0.00306832374420862308 0.00283740253372188889 0.00262398606696301329 0.00242675489985466619 0.00224449014118222046 0.00207606577788288504 0.00192044160667981245 0.00177665672150495446 0.00164382351144687355 0.00152112212807309355 0.00140779538369439905 0.00130314404289788577 0.00120652427761269720 0.00111733596541707669 0.00103503130445048441 0.00095910254507391990 0.00088908133200615858 0.00082453579728580806 0.00076506787735741710 0.00071031084429629132 0.00065992703531470021 0.00061360576509517095 0.00057106140657237070 0.00053203162715065311 0.00049627576945265872 0.00046357336622060430 0.00043372277990116892 0.00040653995840411739 0.00038185729936746071 0.00035952261567495647 0.00033939819577777364 0.00032135995358451019 0.00030529675226209640 0.00029110943784549370 0.00027871058119410819 0.00026802373888301645 0.00025898302260407569 0.00025153269270106193 0.00024562681472439785 0.00024122897639089480 0.00023831206304003594 0.00023685809057427676 0.00023685809461271301 0.00023831207516866737 0.00024122899669132281 0.00024562684331652651 0.00025153272977640473 0.00025898306845739683 0.00026802379385570951 0.00027871064569917614 0.00029110951241750893 0.00030529683754054737 0.00032135984371239878 0.00033939810369809642 0.00035952253979065762 0.00038185723881423161 0.00040653991293049252 0.00043372274978525915 0.00046357335224178620 0.00049627577307309600 0.00053203165070181413 0.00057106145345320325 0.00061360584012182251 0.00065992714515850093 0.00071031099790841434 0.00076506808597220921 0.00082453607370636117 0.00088908168775159169 0.00095910298286705498 0.00103503180223063485 0.00111733644764633322 0.00120652457651193590 0.00130314624145755342 0.00140779768825594065 0.00152112448156715985 0.00164382587994893470 0.00177665908775714865 0.00192044396269186457 0.00207606811997440577 0.00224449246736146968 0.00242675720851293075 0.00262398835624511051 0.00283740480130800776 0.00306832598718609351 0.00331818024728758321 0.00358851386692393692 0.00388100094027177267 0.00419745410093597116 0.00453983621501952150 0.00491027313766934093 0.00531106764784128327 0.00574471469334536522 0.00621391810252114318 0.00672160890488104901 0.00727096558068240917 0.00786543629245406439 0.00850876356387864075 0.00920501165995901705 0.00995859709870816623 0.01077432279044054919 0.01165741640650030941 0.01261357371236171421 0.01364900776659905279 0.01477050509838928605 0.01598549024350859327 0.01730210035880863639 0.01872927206978403092 0.02027684326295520201 0.02195567325301628347 0.02377778568404431692 0.02575653973291736065 0.02790683676485050668 0.03024537151345429997 0.03279094067863197459 0.03556482248585679518 0.03859125056370926732 0.04189800754739181343 0.04551717576639247032 0.04948609429204275934 0.05384858967773409333 0.05865657318505412832 0.06397213392529355058 0.06987031084127015568 0.07644280581533824392 0.08380301994696859325 0.09209297910596936365 0.10149300339174771590 0.11223543702677030165 0.12462451139166830227 0.13906568125726104235 0.15610995004078309645 0.17652252434787407687 0.20139200277546454032 0.23230880434399192591 0.27166428102441242398 0.32316193760757450093 0.39269432138028026458 0.48979745063156998608 0.62976308282080561973 0.83534897184031786654 1.13210735591919453569 1.51691224732883322979 1.87056746000325402335 2.09027719148746626843 2.20267094883891534352 2.25274314643738193809 2.27104635457691150791 2.27445398035295642813 2.27168999845892072287 2.26721135262062167826 2.26330341989946770553 2.26168574216081763595 
2.16064566267003099753 2.15977688923916577579 2.15686901327357372082 2.15057711709430332547 2.13803915702046376524 2.11438924452278076416 2.07165322238636706587 1.99748820797627901769 1.87509294273531468278 1.68834555589843615664 1.43920315809129784057 1.17208136754602509910 0.93802489739385985779 0.75274413144328145009 0.61190234076324845347 0.50565674316950470768 0.42478370535298348720 0.36219959785584676659 0.31283958724749094671 0.27316529483753404506 0.24070725420294647456 0.21372535544546766850 0.19097553031021785586 0.17155369174741919025 0.15479177173435609838 0.14018801709614336914 0.12735969805651947695 0.11601056641954321513 0.10590812823137563115 0.09686753586153451501 0.08874000944176119177 0.08140440271033666519 0.07476098264340147459 0.06872678860431857828 0.06323213264821658797 0.05821793392346119589 0.05363366933057833741 0.04943578403579174108 0.04558644828901559087 0.04205257725283684245 0.03880505003442835665 0.03581809482931963551 0.03306877222611692702 0.03053657578208301970 0.02820309472308935028 0.02605173775352520593 0.02406750353623143823 0.02223678854240795921 0.02054722500682615305 0.01898754328483520659 0.01754745411100544494 0.01621754719186574434 0.01498920329145447816 0.01385451753581623535 0.01280623210767384279 0.01183767685353775967 0.01094271660302292837 0.01011570422053686968 0.00935143858655784754 0.00864512685079255050 0.00799235254906993653 0.00738903678192182056 0.00683142167061334682 0.00631603773667333002 0.00583968248383692767 0.00539939926637256207 0.00499245796603875469 0.00461633729564980833 0.00426870857117012115 0.00394742081439081183 0.00365048706419957014 0.00337607178838017497 0.00312247929970865812 0.00288814309031826255 0.00267161600676524280 0.00247156119605462798 0.00228674375964965648 0.00211602305789759804 0.00195834561196095436 0.00181273855396346661 0.00167830546420999482 0.00155421296410440668 0.00143969787873676758 0.00133405385378870811 0.00123662929540468980 0.00114682334562798971 0.00106408216550724077 0.00098789550892375289 0.00091779356765853137 0.00085334406819126407 0.00079414960174273297 0.00073984517046765674 0.00069009593446356376 0.00064459514538039997 0.00060306225355466481 0.00056524117697742682 0.00053089872132816573 0.00049982314124563665 0.00047182283406943526 0.00044672515843502403 0.00042437541206141738 0.00040463574915716727 0.00038738447748598581 0.00037251523501202755 0.00035993634637798699 0.00034957025729420721 0.00034135305634452884 0.00033523408094149332 0.00033117560493955978 0.00032915260607113694 0.00032915261167498766 0.00033117562178275328 0.00033523410912228435 0.00034135309605110020 0.00034957030880966578 0.00035993641007869837 0.00037251531136262006 0.00038738456704101587 0.00040463585262773272 0.00042437553028851216 0.00044672501084308536 0.00047182270823675765 0.00049982303623463675 0.00053089863650102043 0.00056524111212097328 0.00060306220889372320 0.00064459512160774945 0.00069009593286650794 0.00073984519301628637 0.00079414965122481807 0.00085334414834881134 0.00091779368323940957 0.00098789566557511144 0.00106408236917931998 0.00114682360107365433 0.00123662960292370006 0.00133405420317422863 0.00143969823962808441 0.00155421327381000118 0.00167830562062654121 0.00181274059479430427 0.00195834773543068774 0.00211602523030818279 0.00228674595534827940 0.00247156339808318748 0.00267161820452221921 0.00288814527703407098 0.00312248147066207515 0.00337607393977590320 0.00365048919253374571 0.00394742291613292551 0.00426871064264477962 0.00461633933311333955 0.00499245996596398012 0.00539940122604665174 0.00583968440253046506 0.00631603961741888931 0.00683142352273846676 0.00738903862346873552 0.00799235440607282133 0.00864513047144799263 0.00935144195789439081 0.01011570743764012015 0.01094271971917026853 0.01183767988738093635 0.01280623505579558952 0.01385452038265899688 0.01498920601545217224 0.01621754976861455866 0.01754745651460776212 0.01898754548823600175 0.02054722698177302576 0.02223679025932290276 0.02406750496445897447 0.02605173886243483672 0.02820309548470345540 0.03053657617626770460 0.03306877224914683833 0.03581809450471096223 0.03880504941892237714 0.04205257378855464800 0.04558644421608359920 0.04943577933246401379 0.05363366396267721381 0.05821792784314161473 0.06323212579515180565 0.06872678090682926566 0.07476097401879044924 0.08140439306429436694 0.08873999866685022830 0.09686752383478824946 0.10590811481109074776 0.11601055144089655879 0.12735968132566610755 0.14018799838214301978 0.15479175075809870066 0.17155366816620387649 0.19097550369652493973 0.21372532525872289799 0.24070721975362807665 0.27316525269774072360 0.31283953915937745549 0.36219954220702454961 0.42478364002844104519 0.50565666530765107645 0.61190224643008883643 0.75274401529076717665 0.93802475255749029337 1.17208118649247472476 1.43920293571580648617 1.68834529498610930176 1.87509265293459304047 1.99748789923500824628 2.07165290215895181447 2.11438891766679271100 2.13803882648682019862 2.15057678460283430155 2.15686867979339336188 2.15977655529811451984 2.16064532859028446410 
2.06087358819940558163 2.05805451508082271062 2.04991034357096957308 2.03570994838311758457 2.01273593446830734166 1.97681789301785815205 1.92199194237587356326 1.84053537747576267947 1.72426049250446355998 1.56851837367016577751 1.37947322718966258748 1.17898988389439685065 0.99192498977749732347 0.83128610766264321441 0.69941096238193445345 0.59324654484727568082 0.50811649327805463727 0.43951077631811941160 0.38368461653096375130 0.33772230143899628629 0.29941582010827305638 0.26710866602256078117 0.23955737427617029844 0.21582293729106472036 0.19518992672209800610 0.17710758251294533849 0.16114721836195999849 0.14697140947568576586 0.13431159599306297103 0.12295168710592441208 0.11271595834996039898 0.10346003946642645666 0.09506414421252773472 0.08742794013103849515 0.08046662820052064014 0.07410792262058873980 0.06828970575991410996 0.06295819347578057723 0.05806648909358780308 0.05357343543569981215 0.04944269469982276455 0.04564201840099757490 0.04214263395485251529 0.03891876458563370278 0.03594722406446426710 0.03320708294298646557 0.03067939000474417810 0.02834693812289068582 0.02619406603737051142 0.02420648935936853263 0.02237115550257962049 0.02067611832440530151 0.01911042910698990127 0.01766404117251707540 0.01632772595038578523 0.01509299872724412239 0.01395205263896026615 0.01289769972471432880 0.01192331807268076638 0.01102280425521962037 0.01019053225884247738 0.00942130732123569459 0.00871034108056889522 0.00805321265401226505 0.00744584094248712525 0.00688445782338620305 0.00636558361848393872 0.00588600461309263245 0.00544275243040792667 0.00503308508845501379 0.00465446958709092584 0.00430456588975447474 0.00398121217895397450 0.00368241127693957893 0.00340631813399827621 0.00315122829626868217 0.00291556727320285702 0.00269788073193333311 0.00249682545226836972 0.00231116098139083626 0.00213974377740955291 0.00198151254806377963 0.00183549339260347111 0.00170078569592613249 0.00157655865016925745 0.00146204612429756686 0.00135654193011980340 0.00125939545823627874 0.00117000765821106967 0.00108782733829526634 0.00101234776174630170 0.00094310351848703178 0.00087966765255020896 0.00082164902729275902 0.00076868991195633285 0.00072046377460610600 0.00067667326771547742 0.00063704839392664248 0.00060134484083262940 0.00056934247463558130 0.00054084397537512707 0.00051567366923244151 0.00049367634457730958 0.00047471637731111294 0.00045867687057832285 0.00044545893372660572 0.00043498107241468631 0.00042717868609432053 0.00042200366971223424 0.00041942411710405025 0.00041942412424167408 0.00042200369115841241 0.00042717872196895712 0.00043498112297424285 0.00044545899932912913 0.00045867695166679212 0.00047471647445840315 0.00049367645849285324 0.00051567380077388592 0.00054084412554999961 0.00056934229025307204 0.00060134468217953874 0.00063704826040178464 0.00067667315883590540 0.00072046369014033829 0.00076868985202926954 0.00082164899244896450 0.00087966764377223061 0.00094310353725035601 0.00101234781010095531 0.00108782741883417522 0.00117000777386688792 0.00125939561195997918 0.00135654212411628894 0.00146204635849356279 0.00157655891966201889 0.00170078598727474439 0.00183549367931246099 0.00198151278732905389 0.00213974391352400595 0.00231116289737987035 0.00249682742837098459 0.00269788274888327351 0.00291556931305114730 0.00315123034468511865 0.00340632018024977778 0.00368241331299257180 0.00398121419847519142 0.00430456788739153051 0.00465447155800768897 0.00503308702804350361 0.00544275433413177190 0.00588600647657200327 0.00636558543778531494 0.00688445959542205443 0.00744584266569869868 0.00805321432936378923 0.00871034271240855862 0.00942130891722237074 0.01019053382750934045 0.01102280742002970104 0.01192332101760340546 0.01289770249282007342 0.01395205525920095724 0.01509300121062595590 0.01632772829315676244 0.01766404336070670489 0.01911043112010124556 0.02067612013788966419 0.02237115708923376189 0.02420649068999580766 0.02619406708111560178 0.02834693884754435622 0.03067939037730615937 0.03320708293078455942 0.03594722363712277158 0.03891876371820091052 0.04214263263158435358 0.04564201661783728881 0.04944269246077548363 0.05357343013963455913 0.05806648306469541776 0.06295818666522678964 0.06828969811139895540 0.07410791406732231135 0.08046661866420390385 0.08742792952134037510 0.09506413242630740168 0.10346002638647766592 0.11271594384304473024 0.12295167101995685410 0.13431157815331828953 0.14697138967985912128 0.16114719637366881066 0.17710755805305788968 0.19518989945724429802 0.21582290681850857528 0.23955734010395024480 0.26710862754395714447 0.29941577656987516942 0.33772224926855831661 0.38368455738873097349 0.43951070861585228577 0.50811641499152238044 0.59324645339178583292 0.69941085449037876387 0.83128597935472059444 0.99192483660639485521 1.17898970177739204068 1.37947301405580535771 1.56851813129078587750 1.72426022602978612497 1.84053509300756701350 1.92199164529662325229 1.97681758744449176390 2.01273562332470001834 2.03570963367220292284 2.04991002665200383603 2.05805419689382507187 2.06087326957312511055 
1.96497977629953579637 1.96077729748057483228 1.94900789754638203988 1.92961639839888676740 1.90037673945178897661 1.85815445070444784648 1.79896127662350635568 1.71840086704646788363 1.61289527613661776151 1.48199421908808415260 1.33118149310278655051 1.17247995106437241652 1.01939907015908937105 0.88106434704789626799 0.76120885625457379575 0.65980198055960559422 0.57492494659383663880 0.50404239760762914457 0.44466580111925835261 0.39462347153699450786 0.35212506125754106101 0.31573611426032544003 0.28432236348085448974 0.25699075641856472529 0.23303741535001920582 0.21190516787157331891 0.19315018340265610597 0.17641625712815356408 0.16141515915931270442 0.14791165821918306200 0.13571209738572620473 0.12465565259286770505 0.11460761460923452049 0.10545419950678369680 0.09709851740221542293 0.08945742259846567457 0.08245903761273210009 0.07604079501385863082 0.07014787917389520011 0.06473197846344813655 0.05975027737053828503 0.05516465011998872292 0.05094098060665852579 0.04704862454112501702 0.04345995400615421111 0.04014997994920888047 0.03709603541683148542 0.03427750790703010253 0.03167561166043331156 0.02927319261271876805 0.02705456021555252555 0.02500534149618260926 0.02311235363956276601 0.02136349209686638773 0.01974763179409144698 0.01825453946609600919 0.01687479550087966906 0.01559972396669606631 0.01442132972426457549 0.01333224171159441696 0.01232566326546336022 0.01139531916363289987 0.01053542267642759711 0.00974063085628307235 0.00900601080872309723 0.00832700746622450083 0.00769941407137819667 0.00711934510779221874 0.00658321144895057664 0.00608769752198035086 0.00562974030596130603 0.00520651000457617030 0.00481539224939986354 0.00445397170446781843 0.00412001695600294759 0.00381146658184561282 0.00352641630497640968 0.00326310714438782234 0.00301991448381500049 0.00279533798614006734 0.00258799403845877407 0.00239660005814767985 0.00221997744768054339 0.00205703688712643995 0.00190677348506529398 0.00176826057128320890 0.00164064397240815119 0.00152313673567716634 0.00141501426867418623 0.00131560986505574462 0.00122431058846350638 0.00114055348917729837 0.00106382212995081993 0.00099364339926411027 0.00092958459235514823 0.00087125074179850159 0.00081828218101764882 0.00077035232592281844 0.00072716566074215727 0.00068845591573274412 0.00065398436925545589 0.00062353860784347681 0.00059693085427303672 0.00057399705907013043 0.00055459582490757775 0.00053860753461254518 0.00052593361346331413 0.00051649592129887623 0.00051023627073765176 0.00050711606843445445 0.00050711607704256867 0.00051023629660862380 0.00051649596461422753 0.00052593367453612760 0.00053860761384250111 0.00055459592281259518 0.00057399717632300451 0.00059693099171143071 0.00062353876646825679 0.00065398455020238000 0.00068845569494435654 0.00072716546982487529 0.00077035216435039633 0.00081828204828549023 0.00087125063758353161 0.00092958451664570951 0.00099364335236162837 0.00106382211249478331 0.00114055350214359308 0.00122431063315442401 0.00131560994301171963 0.00141501438140401170 0.00152313688427496707 0.00164064415682063647 0.00176826078910563567 0.00190677372997105632 0.00205703714697524909 0.00221997770302961861 0.00239660028270471948 0.00258799420415289916 0.00279533979141266542 0.00301991633179510277 0.00326310902380277934 0.00352641820326460298 0.00381146848735802735 0.00412001885880752816 0.00445397359618626698 0.00481539412283626955 0.00520651185332732247 0.00562974212410694008 0.00608769930392327741 0.00658321318924348642 0.00711934680123260666 0.00769941571316823392 0.00832700905214089904 0.00900601233550346603 0.00974063232195065964 0.01053542408032293043 0.01139532050553948572 0.01232566454323791305 0.01333224438328561856 0.01442133219967944857 0.01559972625685246417 0.01687479761416921242 0.01825454140275684090 0.01974763354550546079 0.02136349364688150398 0.02311235496633645692 0.02500534257364572799 0.02705456101447512030 0.02927319310140785724 0.03167561180514089081 0.03427750767240778096 0.03709603476642509001 0.04014997884626281266 0.04345995241482214499 0.04704862242784879633 0.05094097794116736466 0.05516464687431998914 0.05975027351376005491 0.06473197138370301307 0.07014787123785171108 0.07604078615235210226 0.08245902775034952281 0.08945741165054976740 0.09709850527301278067 0.10545418608800094518 0.11460759977859946712 0.12465563621228248348 0.13571207929893081001 0.14791163824869779653 0.16141513710236143897 0.17641623275152951145 0.19315015643608546281 0.21190513799915378090 0.23303738219931868780 0.25699071954667251916 0.28432232235682031174 0.31573606824329525367 0.35212500956992354162 0.39462341057663274935 0.44466573251112584408 0.50404231987616954225 0.57492485793002368055 0.65980187877758278425 0.76120873878493977571 0.88106421103131660200 1.01939891273597327270 1.17247976995492342311 1.33118128743922881085 1.48199399009142096517 1.61289502688619079684 1.71840060146885731385 1.79896099857549351952 1.85815416348985085193 1.90037644569527852667 1.92961610010927220316 1.94900759624859620800 1.96077699435605889988 1.96497947252256399686 
1.87479884204913016532 1.86972096100130324992 1.85572755073505346601 1.83337100821425513786 1.80100017423550085027 1.75646189372463790157 1.69729784636721281466 1.62121153794995143116 1.52692552590750874053 1.41538173344276319021 1.29077857506901039208 1.16034935710123354724 1.03212699274657815351 0.91236335411529201345 0.80455813502885220601 0.70982757454272293884 0.62773891493008715514 0.55706806639931882863 0.49631271880145599873 0.44398071967192698217 0.39872484163672505808 0.35938836628038539622 0.32500520896833418050 0.29478030955228384791 0.26806381038786741833 0.24432549022068927869 0.22313209024893421173 0.20412827647494635741 0.18702112529684122855 0.17156768922577891878 0.15756512038090364491 0.14484285891011694503 0.13325646212474562269 0.12268272588460304995 0.11301581930310833357 0.10416421275830312076 0.09604822707868332365 0.08859806979305662189 0.08175225412469289132 0.07545631958074672241 0.06966178861546046264 0.06432532410179048199 0.05940801381065452524 0.05487479896601366036 0.05069398746982201054 0.04683684743090665847 0.04327726380634611125 0.03999144642792495929 0.03695768008460720289 0.03415610921555400914 0.03156855125074242707 0.02917833380522649733 0.02697015185819884309 0.02492994178125429450 0.02304476966303092844 0.02130273184215547566 0.01969286593175634259 0.01820507091694900659 0.01683003514610703633 0.01555917122987748868 0.01438455842232788662 0.01329888339142160092 0.01229539960520886765 0.01136787728593269264 0.01051056396989102915 0.00971814716145380508 0.00898572009302212038 0.00830875029769084783 0.00768305073562847163 0.00710475324458781365 0.00657028411020443848 0.00607634157322234358 0.00561987510959149894 0.00519806633549224628 0.00480831140369009091 0.00444820477011109716 0.00411552422048599986 0.00380821705685319145 0.00352438735245708124 0.00326228419153529181 0.00302029245168533578 0.00279691619841759831 0.00259077945282792932 0.00240061091979049124 0.00222523783168560030 0.00206357870339513028 0.00191463665254909543 0.00177749324335674252 0.00165130281576275628 0.00153528726481999556 0.00142873123788800349 0.00133097771982781943 0.00124142397879833943 0.00115951784743439923 0.00108475431640830955 0.00101667241918179663 0.00095485238862380584 0.00089891306803480120 0.00084850956049709048 0.00080333110195285329 0.00076309904195936973 0.00072756553862962647 0.00069651140559123803 0.00066974517975548764 0.00064710183536931254 0.00062844176638932048 0.00061364992552381814 0.00060263511485691978 0.00059532942350171147 0.00059168780886353911 0.00059168781890217570 0.00059532945366591594 0.00060263516534153627 0.00061364999667523623 0.00062844185867549918 0.00064710194940642562 0.00066974531630625833 0.00069651156559824567 0.00072756572319698787 0.00076309925234108178 0.00080333084513661834 0.00084850933785851623 0.00089891287888610449 0.00095485223232549821 0.00101667229526758440 0.00108475422465004190 0.00115951778784706416 0.00124142395166670916 0.00133097772566981298 0.00142873127737808137 0.00153528733867425160 0.00165130292449078286 0.00177749338691191028 0.00191463682974735150 0.00206357891113229108 0.00222523806412799896 0.00240061116761891569 0.00259077970315269024 0.00279691643632395959 0.00302029266438186283 0.00326228589208332753 0.00352438908362895376 0.00380821881125315009 0.00411552598879816323 0.00444820654270317029 0.00480831317146601656 0.00519806809008871440 0.00561987684333131732 0.00607634327897621507 0.00657028578119944751 0.00710475487430584085 0.00768305231771126973 0.00830875182594503769 0.00898572156148413903 0.00971814856446318043 0.01051056530218696938 0.01136787854262411024 0.01229540078142299375 0.01329888448138305534 0.01438455941756511258 0.01555917340810841765 0.01683003714100461679 0.01820507272070281957 0.01969286753784160737 0.02130273324075337982 0.02304477083924671987 0.02492994271497572800 0.02697015252468903945 0.02917833417585835587 0.03156855129363311807 0.03415610889604625555 0.03695767936567728729 0.03999144527050579878 0.04327726216967531236 0.04683684527302445222 0.05069398474803921140 0.05487479563720976117 0.05940800983092631160 0.06432531942451358287 0.06966178318685956050 0.07545631078490100396 0.08175224435068628726 0.08859805895597372416 0.09604821508705729816 0.10416419951151278944 0.11301580468933813961 0.12268270977906114982 0.13325644438777206613 0.14484283938510533751 0.15756509889172820582 0.17156766557355207503 0.18702109925591514639 0.20412824778782201474 0.22313205861995311086 0.24432545530814642198 0.26806377179419749179 0.29478026681201752179 0.32500516153338987468 0.35938831350250333152 0.39872478274684874933 0.44398065110884510354 0.49631264220294846190 0.55706798044766803191 0.62773881807482001527 0.70982746500358018249 0.80455801084050759808 0.91236321324963787216 1.03212683335123789341 1.16034917786707447718 1.29077837565474196069 1.41538151474949636111 1.52692528995472720510 1.62121128740618924979 1.69729758404664021754 1.75646162224412583086 1.80099989585728659236 1.83337072482101248738 1.85572726387705255746 1.86972067197403868377 1.87479855223458535818 
1.79147811125627498541 1.78593237442135621684 1.77081033617825678306 1.74713990948762942779 1.71379105555133137706 1.66939510359141674023 1.61255667717078887691 1.54222191247859630181 1.45821355610065594988 1.36182861370645280630 1.25620171662925161904 1.14601190952491327479 1.03639618961071766634 0.93170394163788472497 0.83483275520281341464 0.74721126765237344536 0.66913507218445356095 0.60017823425803973336 0.53953628801533981552 0.48626184412133177659 0.43940522184377495130 0.39808730025616356762 0.36152979655979300411 0.32906146243434908349 0.30011202642848733291 0.27420089237439881913 0.25092441089744510485 0.22994363322587307863 0.21097337632732360291 0.19377285300617441699 0.17813783600199251111 0.16389420054192749276 0.15089264909504129797 0.13900442260378786941 0.12811782116729508729 0.11813538205296514327 0.10897158815062479853 0.10055100295498831109 0.09280674795108301289 0.08567925479074145478 0.07911523580994561655 0.07306684386106154783 0.06749095156814544083 0.06234857004243310463 0.05760434947623682689 0.05322615849824630097 0.04918472594971468048 0.04545333391374306586 0.04200755303449987821 0.03882501291412099320 0.03588520176663334560 0.03316929061577877924 0.03065997820675181451 0.02834135350691102673 0.02619877323464248065 0.02421875230776526777 0.02238886546703788838 0.02069765862321659711 0.01913456871330043718 0.01768985104394382724 0.01635451445665236925 0.01512025637454006421 0.01397941506703026526 0.01292491471232781741 0.01195022062348116698 0.01104929711669089265 0.01021656884155897060 0.00944688525432391124 0.00873548795127465638 0.00807798061052467098 0.00747030131702297595 0.00690869706850727461 0.00638970028026819570 0.00591010712422956885 0.00546695755316073395 0.00505751687442934639 0.00467925874999663982 0.00432984951007187036 0.00400713367761151851 0.00370912060962180767 0.00343397367795317265 0.00317999283102277097 0.00294561324541309233 0.00272938950750534204 0.00252998821850480837 0.00234617975807593915 0.00217683069104301907 0.00202089676943462138 0.00187741648619343948 0.00174550514056348582 0.00162434937843070060 0.00151320217345429775 0.00141137821797365781 0.00131824969525351499 0.00123324240667521678 0.00115583222990989221 0.00108554188625764603 0.00102193799709882072 0.00096462841122857412 0.00091325978656797702 0.00086751526331863005 0.00082711309915772802 0.00079180404969680929 0.00076137041896795488 0.00073562457045150964 0.00071440777006159806 0.00069758920738238750 0.00068506518910327330 0.00067675849955706191 0.00067261792462247616 0.00067261793600836839 0.00067675853379300932 0.00068506524641909206 0.00069758928814112053 0.00071440787478449508 0.00073562469983967649 0.00076137057388736551 0.00079180423117164445 0.00082711330836870989 0.00086751550166630498 0.00091325949441334320 0.00096462815760145482 0.00102193778100001520 0.00108554170684782569 0.00115583208653291525 0.00123324229885146686 0.00131824962270654655 0.00141137818066017218 0.00151320217149419900 0.00162434941200217953 0.00174550520978977719 0.00187741659097961922 0.00202089690914786235 0.00217683086409792281 0.00234617996156483155 0.00252998844781970877 0.00272938975619640978 0.00294561350563493640 0.00317999309504324312 0.00343397394107602949 0.00370912220863106601 0.00400713529941087998 0.00432985114876438537 0.00467926039793675752 0.00505751852321711937 0.00546695919427464538 0.00591010874936626074 0.00638970188144238893 0.00690869863803511564 0.00747030284739713668 0.00807798209437604608 0.00873548938134405262 0.00944688662336046203 0.01021657014234345073 0.01104929834204904093 0.01195022176618709686 0.01292491576491250349 0.01397941602135688299 0.01512025722100296399 0.01635451518300801155 0.01768985274564094379 0.01913457023554610004 0.02069765994710925927 0.02238886657571770300 0.02421875318317834314 0.02619877385576896422 0.02834135384907565669 0.03065997824159227836 0.03316929031147886064 0.03588520108813275655 0.03882501182344344492 0.04200755149100121599 0.04545333187426781052 0.04918472336875590045 0.05322615532811880712 0.05760434566710714854 0.06234856554201972934 0.06749094632082119904 0.07306683780594014355 0.07911522887769084633 0.08567924436031160162 0.09280673642404035917 0.10055099023380087431 0.10897157413036318019 0.11813536661910928327 0.12811780419378415719 0.13900440395113178305 0.15089262860832897140 0.16389417804863526396 0.17813781130931294339 0.19377282589786881672 0.21097334655990673813 0.22994360052389362092 0.25092437494776187457 0.27420085281928130438 0.30011198285733065028 0.32906141437380020953 0.36152974346219501900 0.39808724148646945640 0.43940515666522239613 0.48626176905479046031 0.53953620474416985608 0.60017814163674576555 0.66913496891799317812 0.74721115232140866702 0.83483262632388588464 0.93170379777548606448 1.03639602955226628467 1.14601173250740107079 1.25620152256314998596 1.36182840329709220484 1.45821333077703974013 1.54222167415451005823 1.61255642796074560863 1.66939484558273587567 1.71379079066873396542 1.74713963944044237131 1.77081006246456462705 1.78593209836489408282 1.79147783434056662166 
1.71561890302663222485 1.70990511369627395943 1.69444151006899135226 1.67058723800671438120 1.63762903489079847397 1.59477078791884219200 1.54131184624588635224 1.47690587869296896528 1.40187817231011591090 1.31751744865317710342 1.22618776821661001897 1.13110037475847358124 1.03574191453350450409 0.94322346762272579745 0.85585767649211663688 0.77504966867948055231 0.70141187189730724860 0.63497351043306338170 0.57539235488054174539 0.52212514442038227003 0.47454690384833631001 0.43202581634066095084 0.39396521458041511288 0.35982371719685879441 0.32912194051725740529 0.30144164195096023739 0.27642102774062093928 0.25374846920378058002 0.23315589378035905810 0.21441251046958598181 0.19731917007897115113 0.18170345816056587829 0.16741551110971419902 0.15432449426823202643 0.14231566070931900292 0.13128790613564089718 0.12115174051587573878 0.11182760592517215770 0.10324447993390606371 0.09533871346913858069 0.08805305836710353162 0.08133586396434466792 0.07514037855844923897 0.06942418015935314379 0.06414868189442257673 0.05927871113610705400 0.05478214758053989719 0.05062961024284606815 0.04679418522550826687 0.04325118763978674785 0.03997795228590450556 0.03695364868451345153 0.03415911684610195564 0.03157672080501883194 0.02919021746087269165 0.02698463868722189574 0.02494618500541667672 0.02306212939555907226 0.02132073003994094940 0.01971115097652131887 0.01822339080457924254 0.01684821258304602942 0.01557708957606762645 0.01440214587288712877 0.01331610669499827537 0.01231225184024964392 0.01138437290220895015 0.01052673392678782349 0.00973403520459825700 0.00900137992918992325 0.00832424347886551175 0.00769844510353223654 0.00712012181875110173 0.00658570432801375283 0.00609189481030725233 0.00563564642444558395 0.00521414439497602800 0.00482478855580281696 0.00446517723830863744 0.00413309240007042611 0.00382648728260215343 0.00354346820227058323 0.00328229119033629502 0.00304134564634628290 0.00281914577673236799 0.00261432141933082285 0.00242560958412907368 0.00225184665717526045 0.00209196121896959575 0.00194496743278649298 0.00180995896183699934 0.00168610337757835183 0.00157263702438847908 0.00146886030896076214 0.00137413338514580374 0.00128787220751491738 0.00120954492938141200 0.00113866862286093884 0.00107480630076040029 0.00101756422184018369 0.00096658927211557000 0.00092156754495253956 0.00088222127510029225 0.00084830787599798896 0.00081961825738052774 0.00079597553598986792 0.00077723394487083652 0.00076327793463004667 0.00075402146096248401 0.00074940745405760456 0.00074940746672913505 0.00075402149907366489 0.00076327799840902877 0.00077723403470397745 0.00079597565248168412 0.00081961840129540775 0.00084830804824687078 0.00088222147679895002 0.00092156777742824492 0.00096658953685879734 0.00101756389541296510 0.00107480601711062995 0.00113866838068965581 0.00120954472755452347 0.00128787204512814668 0.00137413326149804504 0.00146886022351244705 0.00157263697677656467 0.00168610336759966728 0.00180995898933167254 0.00194496749751638109 0.00209196132049505046 0.00225184679461198911 0.00242560975595662587 0.00261432162320607286 0.00281914600939459081 0.00304134590372540092 0.00328229146811742645 0.00354346849712638967 0.00382648759394144111 0.00413309390032368107 0.00446517875658414276 0.00482479008648672991 0.00521414593098734613 0.00563564795792892426 0.00609189633304585421 0.00658570583167095158 0.00712012329504185804 0.00769844654429807651 0.00832424487596628015 0.00900138127447380754 0.00973403648990678327 0.01052673514382096442 0.01138437404251846363 0.01231225289520243571 0.01331610765558988163 0.01440214672949358121 0.01557709031807241740 0.01684821319823892605 0.01822339127838856765 0.01971115222691277591 0.02132073110841958830 0.02306213025649539450 0.02494618563475492490 0.02698463906044334948 0.02919021755155015718 0.03157672058399396686 0.03415911628114554066 0.03695364774029541444 0.03997795092396894123 0.04325118581861020495 0.04679418290061632124 0.05062960736681332286 0.05478214410298165582 0.05927870700359938461 0.06414867705025251166 0.06942417454293914325 0.07514037210437196634 0.08133585660072661927 0.08805305001329588599 0.09533870149637579949 0.10324446675132603612 0.11182759142485954040 0.12115172458150691437 0.13128788864076201826 0.14231564151554410014 0.15432447322335285378 0.16741548804579342580 0.18170343289176882351 0.19731914239900449903 0.21441248014871516769 0.23315586056194437248 0.25374843280009717894 0.27642098782793611544 0.30144159816389293205 0.32912189244203193805 0.35982366436365598172 0.39396515645512553139 0.43202575231595874428 0.47454683323475632672 0.52212506384153367645 0.57539226608216975656 0.63497341243715033077 0.70141176363900492596 0.77504954904016709616 0.85585754435813621299 0.94322332197617264615 1.03574175457494144226 1.13110020004708156094 1.22618757879337292316 1.31751724509869561075 1.40187795570183038052 1.47690565047407540433 1.54131160805908784539 1.59477054145733010415 1.63762878179447612936 1.67058697980745751721 1.69444124817587082887 1.70990484940834841510 1.71561863785377055613 
1.64742455023276113124 1.64174630565567025720 1.62646335239471362399 1.60313849757945825480 1.57136705808632259895 1.53074716694728718558 1.48101404120093205208 1.42221158373721734414 1.35487580579365829436 1.28017524037953966953 1.19993153282556774819 1.11645990675886319643 1.03224762614210763267 0.94959033782739399321 0.87032481446345344445 0.79571785867612820908 0.72648923629222483811 0.66291158069634814609 0.60493447665336819163 0.55229947234539444878 0.50463143525073084206 0.46150384667776211955 0.42248152822429108078 0.38714625125539692263 0.35511037649280319251 0.32602270717152714852 0.29956958891023455216 0.27547332206831920409 0.25348921912076605167 0.23340212501283930102 0.21502287568376354798 0.19818495091162069421 0.18274144291498761739 0.16856238265012035704 0.15553242126613131546 0.14354884126439371173 0.13251986185205844038 0.12236320029593183989 0.11300485239024049555 0.10437805841576164312 0.09642242261913347434 0.08908317507081098263 0.08231051854193371931 0.07605909014209433217 0.07028748680599994358 0.06495785657120611845 0.06003554299349178613 0.05548877425158971199 0.05128838998491036527 0.04740760013361988712 0.04382177105269113859 0.04050823499025524299 0.03744611968811040192 0.03461619540619964575 0.03200073711661755027 0.02958339997483294681 0.02734910647183785848 0.02528394391368538052 0.02337507107438963061 0.02161063303239951772 0.01997968418276596658 0.01847211357702049916 0.01707858478130708235 0.01579047250814813452 0.01459980844338515382 0.01349923064708380416 0.01248193700021271724 0.01154164234603682893 0.01067253901116393955 0.00986926042275793058 0.00912684756573023392 0.00844071804800172742 0.00780663756316690716 0.00722069355878707242 0.00667927093562226126 0.00617902961806304774 0.00571688384964574858 0.00528998307988803873 0.00489569431975311886 0.00453158585298929495 0.00419541346217133793 0.00388510150516774289 0.00359873766731855227 0.00333455611080779590 0.00309092782272424316 0.00286635055836259589 0.00265943956896386169 0.00246891905618107366 0.00229361429974650477 0.00213244440977256033 0.00198441565856244395 0.00184861535062696980 0.00172420619303781386 0.00161042113107523477 0.00150655861742565733 0.00141197828561256955 0.00132609700089214577 0.00124838526421644502 0.00117836394712522718 0.00111560133721599897 0.00105971024502160560 0.00101034653346654402 0.00096720562973717783 0.00093002155253318897 0.00089856504709606710 0.00087264217163651736 0.00085209310145106798 0.00083679114360024620 0.00082664195563353360 0.00082158296390300034 0.00082158297778522904 0.00082664199735682509 0.00083679121342605800 0.00085209319981072174 0.00087264229914285618 0.00089856520459008493 0.00093002174100575985 0.00096720585038234663 0.00101034678769651443 0.00105971053444176011 0.00111560097800333935 0.00117836363476842010 0.00124838499707180528 0.00132609677755579636 0.00141197810494042564 0.00150655847846847823 0.00161042103304198658 0.00172420613535395617 0.00184861533282454360 0.00198441568021678894 0.00213244447046068153 0.00229361439884556706 0.00246891919283009909 0.00265943974192051069 0.00286635076591990057 0.00309092806282385002 0.00333455638117818864 0.00359873796601128948 0.00388510183141677068 0.00419541381745214270 0.00453158725806535045 0.00489569574015191744 0.00528998450959772271 0.00571688528159031151 0.00617903104447037332 0.00667927234827891958 0.00722069494921484534 0.00780663892278599114 0.00844071936816237489 0.00912684883768777322 0.00986926163766110864 0.01067254015997332051 0.01154164341948482608 0.01248193798871866100 0.01349923154065235664 0.01459980923147641274 0.01579047317939952233 0.01707858532321027134 0.01847211397550341250 0.01997968442173148063 0.02161063386109329798 0.02337507171475738943 0.02528394433569614019 0.02734910664634992994 0.02958339987230329537 0.03200073670598935216 0.03461619465416287955 0.03744611855871382566 0.04050823344460330322 0.04382176904882240098 0.04740759762643376174 0.05128838692604720251 0.05548877058937584650 0.06003553867276301137 0.06495785153303623716 0.07028748098735271288 0.07605908347512235768 0.08231051095302421849 0.08908316647930347720 0.09642241293569775440 0.10437804500182334966 0.11300483766006341746 0.12236318413279934081 0.13251984413005124530 0.14354882184690276326 0.15553240000424572997 0.16856235938092212212 0.18274141745973138118 0.19818492307365542793 0.21502284524623604955 0.23340209173604631321 0.25348918273904341714 0.27547328228659462290 0.29956954540000912957 0.32602265956633069699 0.35511032438324319216 0.38714619418367457460 0.42248146567870736856 0.46150377808748532793 0.50463135998143004990 0.55229938713044268717 0.60493438330583515494 0.66291147839070085901 0.72648912416071242948 0.79571773584211025199 0.87032468009230923300 0.94959019119615017956 1.03224746672424538829 1.11645973431258926922 1.19993134746457208450 1.28017504260248848880 1.35487559645750743620 1.42221136398087688590 1.48101381234419537947 1.53074693039300635533 1.57136681524439092428 1.60313824981904984313 1.62646310102311297818 1.64174605191778999469 1.64742429561568215490 
1.58683060023584232567 1.58131416312030426141 1.56652709627470132503 1.54413634183007575373 1.51395353292776979615 1.47583678058304190728 1.42978556787337729439 1.37605060926131339549 1.31523822674772028485 1.24837617424578217751 1.17690321594727143051 1.10256009330926385559 1.02719834544863219961 0.95256544308137236499 0.88013338485817493861 0.81100771526932735611 0.74591563389911574866 0.68524909940670286623 0.62913449869120507962 0.57750683061198904156 0.53017552056628614032 0.48687660689540224190 0.44731080038358350670 0.41116938310764461484 0.37815060702702130158 0.34796922133208396666 0.32036129866050755410 0.29508601103848897118 0.27192553562154664348 0.25068389477724828396 0.23118525673158973888 0.21327202688716573320 0.19680292698852186462 0.18165117215115378357 0.16770280044068885950 0.15485517580373087121 0.14301566533201914844 0.13210048101625293526 0.12203367091539241152 0.11274624280209311067 0.10417540102044320349 0.09626389515785205298 0.08895943039638365413 0.08221417506110384466 0.07598431861627008566 0.07022968534919904471 0.06491339357065473159 0.06000155378512728177 0.05546300032892359511 0.05126905185708130475 0.04739329680096160402 0.04381140053570931059 0.04050093150990807800 0.03744120401505846019 0.03461313562456158621 0.03199911762364782142 0.02958289699339977652 0.02734946871296828341 0.02528497731155932016 0.02337662674141482988 0.02161259845225638188 0.01998197276098290232 0.01847466346399873061 0.01708135093500318114 0.01579342392331040124 0.01460292530449103232 0.01350250210553793906 0.01248535944598616609 0.01154521807126940303 0.01067627518493430294 0.00987316831326578992 0.00913094195958419341 0.00844501682714438040 0.00781116140835536044 0.00722546575533833391 0.00668431726252860514 0.00618437830563589586 0.00572256559437045453 0.00529603110785314968 0.00490214449199610769 0.00453847795579442881 0.00420278668894713547 0.00389300186296237527 0.00360721330683544394 0.00334365884500753552 0.00310071342240481052 0.00287687907719269553 0.00267077569884199839 0.00248113251407278135 0.00230678024799479964 0.00214664391196661697 0.00199973617333260023 0.00186515126608388648 0.00174205940488669775 0.00162970166787568260 0.00152738531662088839 0.00143447952433484183 0.00135041148599746030 0.00127466288633470981 0.00120676670380848172 0.00114630406233828808 0.00109290271419482110 0.00104623315783869408 0.00100600765729152997 0.00097197820684402636 0.00094393500197242908 0.00092170514571998652 0.00090515158270632057 0.00089417225406340783 0.00088869946813063816 0.00088869948312531033 0.00089417229914900975 0.00090515165815263643 0.00092170525197832198 0.00094393513969226461 0.00097197837690798927 0.00100600786078541837 0.00104623339602816223 0.00109290298856201673 0.00114630437460350176 0.00120676631372051979 0.00127466254689789782 0.00135041119526668751 0.00143447928066642305 0.00152738511862260395 0.00162970151436014898 0.00174205929486137556 0.00186515119877939117 0.00199973614811943534 0.00214664392825691941 0.00230678030521735966 0.00248113261161808651 0.00267077583597230550 0.00287687925297042124 0.00310071363573583003 0.00334365909479106271 0.00360721359213223014 0.00389300218334276416 0.00420278704510390622 0.00453847835020393386 0.00490214580657288845 0.00529603243638210319 0.00572256693016359730 0.00618437964130746920 0.00668431859009666063 0.00722546706636795211 0.00781116269412018838 0.00844501807872988230 0.00913094316788432003 0.00987316946896132919 0.01067627627848788396 0.01154521909285222137 0.01248536038542802373 0.01350250295222232833 0.01460292604723356646 0.01579342455024890235 0.01708135143339450934 0.01847466381987405981 0.01998197295886461333 0.02161259847492991160 0.02337662718064015266 0.02528497755384051526 0.02734946872517185490 0.02958289674265202063 0.03199911707643388059 0.03461313474591609651 0.03744120276798768021 0.04050092985495024056 0.04381139843057990646 0.04739329420028526307 0.05126904871221027449 0.05546299658776621122 0.06000154939191482129 0.06491338846566663268 0.07022967946843983178 0.07598431189099641436 0.08221416741715337206 0.08895942175329574209 0.09626388542778030466 0.10417539010701970525 0.11274622805577394491 0.12203365475432492726 0.13210046331622482541 0.14301564595899596277 0.15485515461254539815 0.16770277727360560771 0.18165114683638183823 0.19680289933855621420 0.21327199669688712280 0.23118522377623795805 0.25068385881015897709 0.27192549637158669462 0.29508596820725208065 0.32036125191919673227 0.34796917031818586086 0.37815055134091057898 0.41116932230906677592 0.44731073398855403234 0.48687653437387512501 0.53017544134132454925 0.57750674152495962144 0.62913440162002398637 0.68524899365910385551 0.74591551877103701162 0.81100759007526723732 0.88013324897282363413 0.95256529599185513213 1.02719818681331220844 1.10255992301446736903 1.17690303414984098751 1.24837598138916394674 1.31523802354482599597 1.37605039664774331243 1.42978534694381687054 1.47583655252610523867 1.51395329897102870476 1.54413610320124439212 1.56652685417973946969 1.58131391873615445576 1.58683035499766300624 
1.53360830506247269867 1.52832204061124299344 1.51419452775373164499 1.49292624053835032427 1.46447395121162227127 1.42886085458376332902 1.38624084044823847606 1.33696705868696530395 1.28165031769012394136 1.22118801390856401845 1.15674506340851857011 1.08967890508235853986 1.02142021926175829982 0.95333970419122504580 0.88663556661854658891 0.82226398364388053608 0.76091648462818461951 0.70303468434016247457 0.64884758809275688840 0.59841782843509494505 0.55168721191478975463 0.50851625995398719304 0.46871568330705271066 0.43206987376456007510 0.39835344717552012561 0.36734227246924655574 0.33882037336125603311 0.31258388780362911241 0.28844301754967660578 0.26622266174299746844 0.24576222957817139836 0.22691497291692397376 0.20954706600079364698 0.19353657852525074645 0.17877243254171615305 0.16515339617786173321 0.15258714265605433091 0.14098938752166501054 0.13028310745297311257 0.12039783846310991855 0.11126904590589514754 0.10283757414376704098 0.09504913282470828229 0.08785386108965731466 0.08120592724872754964 0.07506317263864525913 0.06938679215481413642 0.06414104698939437910 0.05929300568858542064 0.05481231016479348739 0.05067096375835133948 0.04684313884170898667 0.04330500180075413930 0.04003455351955120811 0.03701148374291585164 0.03421703790181029881 0.03163389516514847344 0.02924605663323864846 0.02703874271747452873 0.02499829886116411437 0.02311210940355801213 0.02136851555063601360 0.01975674537873839398 0.01826684384455878885 0.01688961101031227763 0.01561654454202199283 0.01443978667148848594 0.01335207526113713072 0.01234669864298654218 0.01141745393244075757 0.01055860854280443739 0.00976486464991488390 0.00903132637748105260 0.00835346949212167900 0.00772711341483711678 0.00714839537108713508 0.00661374651599544450 0.00611986988412471788 0.00566372002530957097 0.00524248419902617613 0.00485356605155917720 0.00449456543184401092 0.00416326978879832943 0.00385763640857739176 0.00357578082801901509 0.00331596520902643910 0.00307658761858675689 0.00285617214797473373 0.00265335980970116125 0.00246690015614392522 0.00229564356798661606 0.00213853416464959700 0.00199460329306178075 0.00186296355449533380 0.00174280333257281761 0.00163338178866379025 0.00153402429383220351 0.00144411826911716723 0.00136310940841766204 0.00129049826073646123 0.00122583684746602195 0.00116872710312909689 0.00111881663016455413 0.00107579771195021046 0.00103940512099942595 0.00100941448367586339 0.00098564089676012046 0.00096793778748160975 0.00095619600979812702 0.00095034317139919278 0.00095034318742137636 0.00095619605795627116 0.00096793786805215998 0.00098564101022269313 0.00100941463074322169 0.00103940530259416519 0.00107579792918977013 0.00111881688439785520 0.00116872739593987252 0.00122583718065449876 0.00129049784200474527 0.00136310904382597187 0.00144411795646226526 0.00153402403121893904 0.00163338157448511545 0.00174280316546315817 0.00186296343329395153 0.00199460321682276565 0.00213853413260189917 0.00229564357945910569 0.00246690021054041253 0.00265335990643045250 0.00285617228645895782 0.00307658779822805872 0.00331596542926693161 0.00357578108849065934 0.00385763670921357438 0.00416327013014861080 0.00449456581546714418 0.00485356648035450977 0.00524248542894067970 0.00566372126861336422 0.00611987113341705413 0.00661374776337597670 0.00714839660820421052 0.00772711463296105183 0.00835347068219138844 0.00903132753017898970 0.00976486575566870574 0.01055860959176868619 0.01141745491447521132 0.01234669954751466125 0.01335207607715604983 0.01443978738747908608 0.01561654514580235187 0.01688961148893108888 0.01826684418406721022 0.01975674556401352255 0.02136851556515440009 0.02311210922918083277 0.02499829894501537364 0.02703874259478933340 0.02924605626853371554 0.03163389452265075175 0.03421703694481914582 0.03701148243323015841 0.04003455181695481091 0.04330499966257783662 0.04684313622247915365 0.05067096060949682901 0.05481230643434420458 0.05929300132088921593 0.06414104192484726408 0.06938678632953054759 0.07506316598405171625 0.08120591969103307939 0.08785385254921396214 0.09504912321525504915 0.10283756337151228610 0.11126903386857733835 0.12039782249985253593 0.13028308998522086792 0.14098936841880072013 0.15258712177716904357 0.16515337337065560952 0.17877240764122281913 0.19353655135246838892 0.20954703636126614796 0.22691494059908556835 0.24576219435165802540 0.26622262335676161182 0.28844297572988897294 0.31258384225162194614 0.33882032375130488600 0.36734221844630710052 0.39835338835315980965 0.43206980972313957512 0.46871561359259350521 0.50851618407813825584 0.55168712935641628370 0.59841773613645787844 0.64884748799019897891 0.70303457585463857704 0.76091636718906785486 0.82226385671510471287 0.88663542973186126872 0.95333955698513772603 1.02142006152266828778 1.08967873678212079369 1.15674488473117076381 1.22118782525951186102 1.28165011968490172301 1.33696685212145816024 1.38624062625720867459 1.42886063379656436112 1.46447372491238247960 1.49292600983515955093 1.51419429375844361019 1.52832180442910026130 1.53360806806201255270 
1.48744140234258637179 1.48241259828402194287 1.46900273359061861456 1.44890014135790834438 1.42215517679660230499 1.38889184609217730682 1.34934988064888128356 1.30392646734819539489 1.25320797141717954482 1.19798050028984137683 1.13921011869592025967 1.07799024434983348186 1.01546392232481741402 0.95273758780324957485 0.89080519378092248850 0.83049616805945691844 0.77245163662956972672 0.71712556523302217748 0.66480334090455506235 0.61562968074121426909 0.56963924108594521378 0.52678553769870073431 0.48696579912605675311 0.45004098146802951064 0.41585103544126589270 0.38422604800812942827 0.35499403451165090218 0.32798614926509817025 0.30303998503056983616 0.28000150506692689234 0.25872602692112112166 0.23907856920153180980 0.22093378557249132577 0.20417564340735605555 0.18869695502308991841 0.17439883370993558565 0.16119012159267143147 0.14898681896139631675 0.13771153291171844835 0.12729295528799089432 0.11766537240619601157 0.10876822268661268112 0.10054566566900846603 0.09294620922408625141 0.08592235665034420045 0.07943028580184030574 0.07342955542057549856 0.06788283632906400022 0.06275566527125686633 0.05801621935515921535 0.05363510922591130381 0.04958518927199784265 0.04584138333185494574 0.04238052451950635735 0.03918120792574364408 0.03622365507552904873 0.03348958913215849265 0.03096211993734665491 0.02862563806394602395 0.02646571713519008107 0.02446902416262553004 0.02262323465928139932 0.02091695865573672819 0.01933966805418796397 0.01788163173135792761 0.01653385518175953806 0.01528802477728019582 0.01413645628410398203 0.01307204730712219209 0.01208823335906106244 0.01117894727555301948 0.01033858171976320683 0.00956195454074659779 0.00884427676784649286 0.00818112304080464980 0.00756840429098071255 0.00700234250315401319 0.00647944740081674020 0.00599649491021758685 0.00555050726912642567 0.00513873560291533416 0.00475863919806807090 0.00440787545178955575 0.00408428171067343193 0.00378586284947801666 0.00351077896707185921 0.00325733404016981254 0.00302396546479899442 0.00280923442061653539 0.00261181699888646257 0.00243049603916967172 0.00226415362420073762 0.00211176418701497504 0.00197238818748668443 0.00184516631926978647 0.00172931421161925947 0.00162411759321967608 0.00152892788823466574 0.00144315821748230988 0.00136627978003289741 0.00129781825825459052 0.00123735222070098239 0.00118450854772023106 0.00113896143933867044 0.00110043008154758759 0.00106867691495482475 0.00104350617015636082 0.00102476266070516964 0.00101233082626994708 0.00100613402024662957 0.00100613403718474714 0.00101233087717256254 0.00102476274588203520 0.00104350629014704488 0.00106867707046376381 0.00110043027352568767 0.00113896166899163376 0.00118450881644693862 0.00123735253015344604 0.00129781861032962631 0.00136627933519706257 0.00144315782992898711 0.00152892755553746262 0.00162411731328027109 0.00172931398263409530 0.00184516613969676335 0.00197238805604016409 0.00211176410264746206 0.00226415358601628203 0.00243049604644218764 0.00261181705102642159 0.00280923451708603444 0.00302396560520501456 0.00325733422422758157 0.00351077919462650101 0.00378586312068940334 0.00408428202609112390 0.00440787581257762184 0.00475863960626154991 0.00513873606158676832 0.00555050842129811706 0.00599649607571195453 0.00647944857150861697 0.00700234367058849561 0.00756840544638481827 0.00818112417504734957 0.00884427787151698119 0.00956195560415429302 0.01033858273286447638 0.01117894822798115584 0.01208823424009297653 0.01307204810554685182 0.01413645698820908958 0.01528802537476725565 0.01653385565956733139 0.01788163207558590706 0.01933966824994637346 0.02091695868696341609 0.02262323450856029705 0.02446902381106175195 0.02646571689926713322 0.02862563761175107580 0.03096211923152125678 0.03348958813461144768 0.03622365374696845386 0.03918120622521392704 0.04238052240402190307 0.04584138075594712536 0.04958518618729035321 0.05363510558087369873 0.05801621509476051486 0.06275566033658086518 0.06788283065703948349 0.07342954894358821871 0.07943027844721173292 0.08592234833986855946 0.09294619987343433198 0.10054565518699321025 0.10876821097442646025 0.11766535935660293877 0.12729293822909493183 0.13771151426789862704 0.14898679859658314761 0.16119009936022554719 0.17439880945167685056 0.18869692856814168636 0.20417561457101440769 0.22093375415497440439 0.23907853498655262658 0.25872598967455362473 0.28000146453531882251 0.30303994093956565514 0.32798610131804017964 0.35499398238812374107 0.38422599136259782959 0.41585097390227199199 0.45004091463772988302 0.48696572658054881888 0.52678545898967643613 0.56963915574398005237 0.61562958579947146820 0.66480323834967547381 0.71712545458020526823 0.77245151741549278324 0.83049603986421582924 0.89080505625438566319 0.95273744069415966518 1.01546376551009287503 1.07799007786017897459 1.13920994273320341783 1.19798031523280990029 1.25320777781380954252 1.30392626589597648845 1.34934967216699863712 1.38889163149057037749 1.42215495704677907796 1.44889991746856461319 1.46900250658977404861 1.48241236920753860495 1.48744117248768881190 
1.44798017380484811412 1.44320824962420601878 1.43050366696679587264 1.41151641450603215766 1.38635476852470795883 1.35520147233946230969 1.31834036870697723920 1.27618095863974545523 1.22927460034055080484 1.17831589713766504701 1.12412466673546429519 1.06760803129625769792 1.00970763788441497688 0.95134153091607664976 0.89335145264246351715 0.83646385818342827712 0.78126832859762185279 0.72821259905777480093 0.67761052955123024510 0.62965831018594764501 0.58445453634778932184 0.54202085062881044664 0.50232099403044072616 0.46527721754022532963 0.43078366511336452227 0.39871684961036435446 0.36894356741215328377 0.34132668971449953155 0.31572926824055103090 0.29201734657307243381 0.27006180383786770882 0.24973949139556750332 0.23093386368028379074 0.21353525450857224754 0.19744091043335521007 0.18255486204615589685 0.16878769104329283124 0.15605623381951705397 0.14428324994452346175 0.13339707495883201815 0.12333126816123529679 0.11402427852748586723 0.10541909794059334260 0.09746295348730504848 0.09010700432672935634 0.08330605849782624084 0.07701830739659687453 0.07120507763498928888 0.06583059971219884510 0.06086179275872183325 0.05626806451814680976 0.05202112568849615037 0.04809481773517809700 0.04446495330084898612 0.04110916836501332661 0.03800678534244372742 0.03513868635061312418 0.03248719592001347856 0.03003597246576950042 0.02776990788217137407 0.02567503498482337498 0.02373844026813065611 0.02194818653072916348 0.02029323798506177390 0.01876339267917859210 0.01734921967640135065 0.01604200097178876128 0.01483367779085309479 0.01371680094231386704 0.01268448492115825665 0.01173036548059336326 0.01084856041283832617 0.01003363329789896952 0.00928055999768973017 0.00858469768956093837 0.00794175624891035881 0.00734777180480650216 0.00679908230577397354 0.00629230494562427189 0.00582431531011340375 0.00539222897640079246 0.00499338030574336678 0.00462531110958175340 0.00428575213282877954 0.00397260989216441374 0.00368395376960650722 0.00341800411023163164 0.00317312125041491200 0.00294779540905953930 0.00274063737967233934 0.00255036996561486262 0.00237582010594206139 0.00221591164331069734 0.00206965868915665041 0.00193615954540371504 0.00181459114534376909 0.00170420397919590627 0.00160431747309952577 0.00151431579326066768 0.00143364404912582621 0.00136180450986178592 0.00129835497370667241 0.00124290390067338663 0.00119510941611666865 0.00115467685087078387 0.00112135692445947122 0.00109494420823530447 0.00107527585887279287 0.00106223061430155141 0.00105572804616427263 0.00105572806391507346 0.00106223066765553931 0.00107527594815637340 0.00109494433400636471 0.00112135708745075835 0.00115467705207983329 0.00119510965678082393 0.00124290418224315413 0.00129835529790900406 0.00136180487866344180 0.00143364358098030387 0.00151431538517377007 0.00160431712244002433 0.00170420368369894604 0.00181459090307423132 0.00193615935466462386 0.00206965854855079012 0.00221591155170230980 0.00237582006235026455 0.00255036996928525994 0.00274063743004038241 0.00294779550568391446 0.00317312139304914975 0.00341800429883076795 0.00368395400434040621 0.00397261017356098645 0.00428575246187390402 0.00462531148780920276 0.00499338073543131866 0.00539222946069173314 0.00582431639243596866 0.00629230604143271588 0.00679908340629031827 0.00734777290106125580 0.00794175733169255604 0.00858469874934819632 0.00928056102469654309 0.01003363428203174479 0.01084856134363543223 0.01173036634723012561 0.01268448571237701383 0.01371680164635569188 0.01483367839537785837 0.01604200146380185821 0.01734922004210881497 0.01876339290392214920 0.02029323805316896046 0.02194818642532847530 0.02373843997106661607 0.02567503447653829429 0.02776990736339801646 0.03003597172143657179 0.03248719491117380009 0.03513868503727202164 0.03800678368321763756 0.04110916631666350352 0.04446495081798673699 0.04809481476986843251 0.05202112218984311642 0.05626806043198540053 0.06086178802724995229 0.06583059427362591975 0.07120507142315157800 0.07701830034055279217 0.08330605052134343325 0.09010699534782673492 0.09746294341765993074 0.10541908668484534228 0.11402426598258741386 0.12333125421575552583 0.13339705693066306047 0.14428323026070055679 0.15605621233938604675 0.16878766761547314701 0.18255483650768788983 0.19744088260866266005 0.21353522420848980445 0.23093383070103279398 0.24973945551757525951 0.27006176482471000444 0.29201730417040272503 0.31572922217502130682 0.34132663969285770289 0.36894351312051543168 0.39871679071370014213 0.43078360125562542571 0.46527714834494415808 0.50232091910219212050 0.54202076955605194009 0.58445444870722118580 0.62965821309018288332 0.67761042502881951854 0.72821248670101257350 0.78126820802849550329 0.83646372907188848433 0.89335131472730588964 0.95134138402700907378 1.00970748196336224112 1.06760786641529303864 1.12412449310864070995 1.17831571512472366159 1.22927441044155605354 1.27618076148164805161 1.31834016502424744566 1.35520126295192788746 1.38635455431559151407 1.41151619640255376886 1.43050344592455092041 1.44320802661557157087 1.44797995005762736298 
1.41487786852012797922 1.41034409688698847418 1.39828727014633336090 1.38030708117471312413 1.35654601045675837767 1.32721890603399006459 1.29262916319977660962 1.25318239816324172864 1.20939357416761317232 1.16188382118483701788 1.11136461981199086146 1.05860957621532136841 1.00441706700050148449 0.94956944533416853815 0.89479522768943664524 0.84073948343418747342 0.78794522051972792909 0.73684597284920827498 0.68776786805666345614 0.64093849177271788875 0.59649974582827058889 0.55452233443827103621 0.51502010882667037528 0.47796322954906655944 0.44328955786157919761 0.41091411790780685287 0.38073669581213831492 0.35264777394021229462 0.32653305164409229810 0.30227680914692411918 0.27976435046167980047 0.25888372886261334926 0.23952692324452740102 0.22159060051328394181 0.20497657015560610816 0.18959201299802663776 0.17534954671478364396 0.16216717532885560615 0.14996815808804297987 0.13868082402190395896 0.12823834917607523920 0.11857852532149548708 0.10964349407857398866 0.10137950245781457426 0.09373664867141862089 0.08666863646612843475 0.08013253803303310718 0.07408856710211741969 0.06849986318384737594 0.06333228744935914811 0.05855423039944795960 0.05413643122868183610 0.05005180861952562843 0.04627530258368817151 0.04278372689099696480 0.03955563157862607149 0.03657117500781348340 0.03381200492631464272 0.03126114799697377045 0.02890290726312305658 0.02672276726492173182 0.02470730489765537996 0.02284410921398749572 0.02112170467617136005 0.01952948132387333224 0.01805762987286185783 0.01669708164264038786 0.01543945296523241417 0.01427699375015523131 0.01320253990265474187 0.01220946931281385872 0.01129166115309443441 0.01044345824033121595 0.00965963223545251992 0.00893535147081236936 0.00826615121030327415 0.00764790616137434043 0.00707680507182839591 0.00654932725640544611 0.00606222090963726146 0.00561248385858359455 0.00519734193889620499 0.00481423654796531153 0.00446080581891217243 0.00413487081670771417 0.00383442210895146296 0.00355760738077526284 0.00330272001758613598 0.00306818858556101581 0.00285256714511850085 0.00265452633763207935 0.00247284519064860930 0.00230640359116573990 0.00215417538041551282 0.00201522202782133952 0.00188868684517284890 0.00177378970510733147 0.00166982223169354072 0.00157614343334833151 0.00149217575095450528 0.00141740111050836504 0.00135135926357388136 0.00129364266511333703 0.00124389547358716435 0.00120181098135940800 0.00116712972377031043 0.00113963787948923034 0.00111916595226912996 0.00110558772591584642 0.00109881948618217873 0.00109881950464574274 0.00110558778139646652 0.00111916604510320372 0.00113963801025629419 0.00116712989323475291 0.00120181119056539387 0.00124389572380034785 0.00129364295782252725 0.00135135960057763960 0.00141740149384339542 0.00149217526246026022 0.00157614300732245027 0.00166982186535324928 0.00177378939601624541 0.00188868659127428007 0.00201522182733337996 0.00215417523182437343 0.00230640349326238780 0.00247284514241719044 0.00265452633829987850 0.00285256719415427629 0.00306818868258840194 0.00330272016248689404 0.00355760757370759961 0.00383442235032505074 0.00413487110732690955 0.00446080616002930697 0.00481423694134397451 0.00519734238697278084 0.00561248436450390020 0.00606222193072880611 0.00654932829127097271 0.00707680611114869240 0.00764790719567864929 0.00826615222996096577 0.00893535246595467125 0.00965963319591589542 0.01044345915565902949 0.01129166201243203549 0.01220947010491524320 0.01320254061582926131 0.01427699437213769684 0.01543945348315145516 0.01669708204293018916 0.01805763014113226372 0.01952948144483324100 0.02112170463346718652 0.02284410899010658191 0.02470730447383773232 0.02672276662100347977 0.02890290649957050206 0.03126114699939674946 0.03381200365446368483 0.03657117342011018124 0.03955562963194325654 0.04278372454022738580 0.04627529978141642353 0.05005180531571673530 0.05413642737025492480 0.05855422592994818931 0.06333228230861798203 0.06849985730754293289 0.07408856042140310461 0.08013253047411295071 0.08666862794975915829 0.09373663911244167757 0.10137949176451832578 0.10964348215212416093 0.11857851205534897243 0.12823833445527232922 0.13868080515514080719 0.14996813750484283556 0.16216715288478900092 0.17534952225459643493 0.18959198635491059104 0.20497654115032126754 0.22159056895328099746 0.23952688892311335689 0.25888369155802060106 0.27976430993629675115 0.30227676514655410500 0.32653300389727912822 0.35264772215786055476 0.38073663968735016461 0.41091405711606687756 0.44328949206160372931 0.47796315838419423105 0.51502003192721190761 0.55452225142513633660 0.59649965631787982279 0.64093839294515342342 0.68776776197441213956 0.73684585916653833060 0.78794509892559982944 0.84073935366753838050 0.89479508955592701458 0.94956929872320350317 1.00441691190106574538 1.05860941272900044297 1.11136444816133894697 1.16188364171587732443 1.20939338734603740733 1.25318220456481776992 1.29262896349642186777 1.32721870097730221261 1.35654580086110332360 1.38030686790150802778 1.39828705409030229490 1.41034387896487589664 1.41487764989629272172 
1.38781426325614853923 1.38348857763456067893 1.37199423555686261800 1.35487862958965199489 1.33230328609355241909 1.30449897813998960672 1.27177497989491405939 1.23452589664582834672 1.19323347698184645260 1.14846119362208232140 1.10084041511233410304 1.05104858675252543776 0.99978160856811104651 0.94772395573066603447 0.89552052934689374553 0.84375362734418368760 0.79292709719794074452 0.74345820376265026042 0.69567647805349741574 0.64982804070818578346 0.60608362307403518265 0.56454863246936271004 0.52527387728891317131 0.48826603396780132726 0.45349721887605221049 0.42091336834712556048 0.39044132398839748177 0.36199465859011237256 0.33547835524869840107 0.31079248790886526699 0.28783505999930070196 0.26650415034866870023 0.24669949992191853028 0.22832365414441002649 0.21128275667775531232 0.19548707307555757140 0.18085130748896616204 0.16729476269310206149 0.15474138305690554596 0.14311971143832646902 0.13236278162955916748 0.12240797950385351456 0.11319685059439255070 0.10467491359396063899 0.09679145143501211024 0.08949930066222244740 0.08275464116729303043 0.07651678955660323744 0.07074799847173074419 0.06541326345542941567 0.06048013840157739907 0.05591856020725094467 0.05170068293055773978 0.04780072152335779201 0.04419480503666028959 0.04086083907324677966 0.03777837717567678055 0.03492850078050446783 0.03229370733272118876 0.02985780613475097489 0.02760582164457070498 0.02552390284360495087 0.02359924075138741806 0.02181999018176283833 0.02017519806728151899 0.01865473684852902991 0.01724924276067851814 0.01595005867726428939 0.01474918119043988618 0.01363921162651160479 0.01261331071488625000 0.01166515664638434480 0.01078890627488893195 0.00997915923296011087 0.00923092474793607565 0.00853959096010603602 0.00790089655855252815 0.00731090456380978360 0.00676597809854850851 0.00626275799942788147 0.00579814285744495450 0.00536926704329587778 0.00497348732447444597 0.00460836377814022313 0.00427164544679614622 0.00396125646873635162 0.00367528328632849011 0.00341196285357336926 0.00316967177049987114 0.00294691627763521424 0.00274232304913968328 0.00255463072785455658 0.00238268215027481745 0.00222541721347835342 0.00208186634030660400 0.00195114450241229420 0.00183244576433372330 0.00172503831526560347 0.00162825995751791908 0.00154151402413149619 0.00146426529344934053 0.00139603830499379633 0.00133641202263223846 0.00128501883176257437 0.00124154187719605069 0.00120571310975980950 0.00117731163369216851 0.00115616234478865820 0.00114213485090886024 0.00113514266802949848 0.00113514268707926025 0.00114213490816639229 0.00115616244060368079 0.00117731176865087939 0.00120571328468488392 0.00124154209314331077 0.00128501909000600101 0.00133641232472558880 0.00139603865276227701 0.00146426568898128107 0.00154151351848264007 0.00162825951632750154 0.00172503793564260377 0.00183244544374183693 0.00195114423865827558 0.00208186613156191580 0.00222541705816425850 0.00238268204709068954 0.00255463067577788028 0.00274232304737109800 0.00294691632564680894 0.00316967186802352696 0.00341196300061241686 0.00367528348315271369 0.00396125671594027562 0.00427164574539395936 0.00460836412953913310 0.00497348773059291815 0.00536926750665356334 0.00579814338114270633 0.00626275896861427928 0.00676597908180698315 0.00731090555135816000 0.00790089754053535653 0.00853959192651798649 0.00923092568858863149 0.00997916013736166452 0.01078890713223812359 0.01166515744552176770 0.01261331144419286510 0.01363921227387210333 0.01474918174320771769 0.01595005912215341493 0.01724924308362851821 0.01865473703466680178 0.02017519810079471121 0.02181999004574497469 0.02359924042781791353 0.02552390231319090486 0.02760582088662699718 0.02985780516557290376 0.03229370612212123515 0.03492849928716568186 0.03777837535677175396 0.04086083688421282556 0.04419480243087636762 0.04780071845175482004 0.05170067934132716037 0.05591855604550499681 0.06048013360895443391 0.06541325796972252693 0.07074799222650640651 0.07651678248079496480 0.08275463318471509844 0.08949929169115689032 0.09679144138765582994 0.10467490237581922319 0.11319683810382730194 0.12240796563143696574 0.13236276625742393609 0.14311969186735162829 0.15474136171875929602 0.16729473944030404109 0.18085128216321633143 0.19548704550703677185 0.21128272668442749094 0.22832362153121454895 0.24669946448010238171 0.26650411185511202472 0.28783501821592394343 0.31079244258221783159 0.33547830610968054632 0.36199460535395855398 0.39044126635493281441 0.42091330600161513953 0.45349715149051672558 0.48826596120299048387 0.52527379879737323698 0.56454854789942998661 0.60608353207516674210 0.64982794051601122653 0.69567637075716559636 0.74345808906511046121 0.79292697483983709539 0.84375349711677150033 0.89552039110565195834 0.94772380940878808708 0.99978145418869601713 1.05104842443830603926 1.10084024509182887286 1.14846101623140928183 1.19323329266189714915 1.23452570593517263475 1.27177478341931982087 1.30449877659975044253 1.33230308025001598082 1.35487842025207338992 1.37199402357027278043 1.38348836386895657213 1.38781404882103398535 
1.36651028138215169250 1.36235584091166317400 1.35132246485691442928 1.33490991553342652765 1.31328952618780303574 1.28669874053754185184 1.25544588159407832784 1.21991273154326451689 1.18055324349184198596 1.13788706120933835741 1.09248726026275111423 1.04496274711434855575 0.99593682478874789865 0.94602423967346749301 0.89580930662329527614 0.84582739939774276294 0.79655133716517445563 0.74838326694994128374 0.70165179968647017894 0.65661356763638933920 0.61345807559490483918 0.57231469507623478066 0.53326073389183159534 0.49632981015716670647 0.46151991532775271665 0.42880081261622238209 0.39812057320417371109 0.36941118118318128083 0.34259322285170035194 0.31757972724049454705 0.29427925127796239479 0.27259831261085221144 0.25244327195011129206 0.23372175946469564423 0.21634372933545753526 0.20022221513745219745 0.18527384747241137930 0.17141918489770757716 0.15858290000817398813 0.14669385461303252605 0.13568508883531338327 0.12549376047000015966 0.11606101520118872195 0.10733184988860000608 0.09925494281247337902 0.09178247358045621418 0.08486993641728668436 0.07847595148528507814 0.07256207769101297167 0.06709262949903371798 0.06203449954417461498 0.05735698826819013441 0.05303164137211657803 0.04903209554254162050 0.04533393265907292857 0.04191454250199733167 0.03875299384111907663 0.03582991368732857396 0.03312737441867219523 0.03062878844643734944 0.02831881014267567664 0.02618324408082628452 0.02420896076621770199 0.02238381723218441088 0.02069658391497086747 0.01913687669329755536 0.01769509387426704272 0.01636235779272299240 0.01513046070779511254 0.01399181469803223443 0.01293940527383519168 0.01196674844267775484 0.01106785097989670952 0.01023717367356957730 0.00946959732787577835 0.00876039132361561279 0.00810518454891995255 0.00749993852631636315 0.00694092257456091488 0.00642469085558206032 0.00594806184050944431 0.00550809605238122835 0.00510208192849970210 0.00472751652239145059 0.00438209072360029595 0.00406367503285931519 0.00377030644222231537 0.00350017633988897181 0.00325161936520990125 0.00302310314574949501 0.00281321885341356825 0.00262067252137510032 0.00244427706862393457 0.00228294498293979409 0.00213568161753108221 0.00200157905978937123 0.00187981053455965608 0.00176962530754720682 0.00167034405732957580 0.00158135468754982966 0.00150210812990381193 0.00143211664033637831 0.00137094828867923013 0.00131822595362152128 0.00127362458591906424 0.00123686920438736969 0.00120773320069433865 0.00118603694229113543 0.00117164666490809921 0.00116447364792604535 0.00116447366744709679 0.00117164672358949229 0.00118603704052755443 0.00120773333907198133 0.00123686938371558863 0.00127362480728365757 0.00131822621834642995 0.00137094859833486460 0.00143211699678458260 0.00150210853528620625 0.00158135416801541417 0.00167034360387563474 0.00176962491716947667 0.00187981020463690029 0.00200157878806672684 0.00213568140209674517 0.00228294482215007921 0.00244427696116655824 0.00262067246622088579 0.00281321884973650960 0.00302310319303833452 0.00325161946325314144 0.00350017648879485943 0.00377030664235056268 0.00406367528492435071 0.00438209102874453915 0.00472751688213535193 0.00510208234485498568 0.00550809652790917870 0.00594806237828426898 0.00642469178265214769 0.00694092351598785129 0.00749993947195826127 0.00810518548858996102 0.00876039224700364549 0.00946959822450854638 0.01023717453268235822 0.01106785179043501266 0.01196674919320739328 0.01293940595241738212 0.01399181529225690390 0.01513046120467764766 0.01636235817864262199 0.01769509413478198567 0.01913687681313003264 0.02069658387789885534 0.02238381702089675684 0.02420896036225750336 0.02618324346448097639 0.02831880929285379711 0.03062878731164675461 0.03312737303636292818 0.03582991201532437220 0.03875299183559832716 0.04191454011727491213 0.04533392984730211239 0.04903209225335602994 0.05303163755234707732 0.05735698386149179484 0.06203449449061204657 0.06709262373478797059 0.07256207114795687474 0.07847594409057689901 0.08486992809283888661 0.09178246424251745861 0.09925493237115556866 0.10733183824727043909 0.11606100225595716857 0.12549374610916264050 0.13568507293873599551 0.14669383447519945829 0.15858287806256532448 0.17141916099446485866 0.18527382145091142451 0.20022218682561598868 0.21634369854913737541 0.23372172600702734169 0.25244323561098624964 0.27259827316638451933 0.29427920849003919024 0.31757968085669774361 0.34259317260527666349 0.36941112679337029245 0.39812051437682238753 0.42880074904496745525 0.46151984669583423493 0.49632973613987607653 0.53326065415986889651 0.57231460930006528010 0.61345798345023960785 0.65661346640270623620 0.70165169147312023146 0.74838315149691747585 0.79655121425185493322 0.84582726885405523642 0.89580916834111956604 0.94602409361760342321 0.99593667100664007297 1.04496258574370681771 1.09248709153626410995 1.13788688545603644542 1.18055306113495817044 1.21991254309464203232 1.25544568764593833521 1.28669854175236908489 1.31328932328713721134 1.33490970928649543836 1.35132225606975886478 1.36235563041684981656 1.36651007024433912562 
1.35073665567208012206 1.34671277738451333761 1.33602986742566542944 1.32014904149933332000 1.29924616258678127245 1.27356057622830975973 1.24339707440055957655 1.20912590444133938306 1.17117970423291861692 1.13004654746061472537 1.08625881761500342471 1.04037831665339641773 0.99297870379905117666 0.94462687155116742410 0.89586505807507710308 0.84719532645830097906 0.79906758511506970066 0.75187172718548023198 0.70593388610605600775 0.66151635227235661141 0.61882041888538630303 0.57799133834883664740 0.53912455304501172293 0.50227255744125454129 0.46745181966153959152 0.43464939358586751617 0.40382897502895032105 0.37493627008673202639 0.34790362773439054145 0.32265394692345017447 0.29910390526122210275 0.27716657686671974936 0.25675351580297212095 0.23777638242877707775 0.22014818606192032568 0.20378421066639895720 0.18860268236552291121 0.17452522941708292770 0.16147717746505030334 0.14938771573395515091 0.13818996106849334993 0.12782095833963169618 0.11822159985173552599 0.10933652794677062303 0.10111399634581852425 0.09350571442983235393 0.08646667943615571339 0.07995500227625407241 0.07393173130796903969 0.06836067730552453092 0.06320824200790053915 0.05844325194925170663 0.05403679874718014808 0.04996208661560919140 0.04619428755508581119 0.04271040443453721913 0.03948914199946695902 0.03651078570900523346 0.03375708820820833012 0.03121116317444605492 0.02885738626868250556 0.02668130257080014722 0.02466954100042939579 0.02280973406578956642 0.02109044366713330731 0.01950109213541328934 0.01803189825038908900 0.01667381791159217030 0.01541848914996535314 0.01425818118398369805 0.01318574723975118879 0.01219458087063474139 0.01127857552844391265 0.01043208715353571847 0.00964989956638517832 0.00892719245755402291 0.00825951178718531409 0.00764274241794149489 0.00707308281780338888 0.00654702168087495373 0.00606131696018863408 0.00561297339721655852 0.00519922781470838480 0.00481752965931558919 0.00446552589237092512 0.00414104649686497517 0.00384209110983912971 0.00356681669857361605 0.00331352620467795234 0.00308065808672930430 0.00286677669739665575 0.00267056343564497922 0.00249080861989270375 0.00232640403212247548 0.00217633608710521287 0.00203967958464779109 0.00191559200654167761 0.00180330832300734656 0.00170213627672000101 0.00161145211532320864 0.00153069631018021290 0.00145937183776201351 0.00139703853810013712 0.00134331210812521640 0.00129786130844800063 0.00126040592118958905 0.00123071502245664099 0.00120860555877344567 0.00119394121847138379 0.00118663159131782159 0.00118663161119691996 0.00119394127824523633 0.00120860565883507132 0.00123071516339057219 0.00126040610383681972 0.00129786153392430492 0.00134331237774953927 0.00139703885345454637 0.00145937220076497454 0.00153069672301331394 0.00161145158527720156 0.00170213581397682390 0.00180330792449445720 0.00191559166955956872 0.00203967930688164767 0.00217633586660159750 0.00232640386721438830 0.00249080850922456243 0.00267056337816762301 0.00286677669230572807 0.00308065813352187412 0.00331352630318748620 0.00356681684896165141 0.00384209131253199221 0.00414104675267701339 0.00446552620251450261 0.00481753002537943509 0.00519922823876084461 0.00561297388184556212 0.00606131750846006234 0.00654702257600392468 0.00707308372755399706 0.00764274333187375809 0.00825951269483260475 0.00892719334840974543 0.00964990042976288098 0.01043208797845418534 0.01127857630362383290 0.01219458158442876528 0.01318574788001902753 0.01425818173806214784 0.01541848960462499640 0.01667381825295244369 0.01803189846373509653 0.01950109220516249575 0.02109044357676392867 0.02280973379768569398 0.02466954053580272532 0.02668130188963002691 0.02885738534956938661 0.03121116191477868451 0.03375708669636434678 0.03651078390213891023 0.03948913985300561702 0.04271040190198971409 0.04619428458770780122 0.04996208316205341671 0.05403679475322997749 0.05844324735747141730 0.06320823675721731760 0.06836067133088374881 0.07393172453996621485 0.07995499464070354723 0.08646667085355275173 0.09350570481493347685 0.10111398560717688166 0.10933651598612315059 0.11822158656352832473 0.12782094361051710152 0.13818994477665880183 0.14938769516892380640 0.16147715506183268896 0.17452520502406865255 0.18860265582034185794 0.20378418179537838295 0.22014815467946868832 0.23777634833679950344 0.25675347879045407051 0.27716653670936564069 0.29910386172115721592 0.32265389974925895444 0.34790357666138305159 0.37493621483742856082 0.40382891531401898799 0.43464932910560971635 0.46745175010795836368 0.50227248250078904146 0.53912447240214933508 0.57799125169072429475 0.61882032590730273736 0.66151625028621208191 0.70593377723568662141 0.75187161119757428551 0.79906746181660659456 0.84719519570646995010 0.89586491978717430751 0.94462672571387684695 0.99297855047655070315 1.04037815599362692964 1.08625864985349362968 1.13004637292151244310 1.17117952332724661879 1.20912571766249787864 1.24339688231742639957 1.27356037947665190480 1.29924596185966390038 1.32014883753701339764 1.33602966100541764582 1.34671256931082750086 1.35073644697559624994 
1.34031879144585364116 1.33638274798299705459 1.32593518596192727621 1.31041022045146338115 1.28998550643160903029 1.26490032738836966075 1.23545593533855080359 1.20201410758858151517 1.16499312153782508261 1.12486060678523180911 1.08212314608331139354 1.03731299808516919114 0.99097280220287631280 0.94363948465707392366 0.89582872766756138638 0.84802126324531434953 0.80065194965132646665 0.75410217057086725845 0.70869566527989369398 0.66469753418721411187 0.62231591160878729774 0.58170568638869046829 0.54297358249808080899 0.50618404690134677359 0.47136541229130357600 0.43851596703673445532 0.40760966323902803055 0.37860129640041928489 0.35143107107567628233 0.32602852745766686127 0.30231584597678606841 0.28021057379183922365 0.25962783196624705795 0.24048206838554686549 0.22268842181705772454 0.20616375910067707977 0.19082744190617506597 0.17660187294008422576 0.16341286470102578399 0.15118986734932615690 0.13986608380838205790 0.12937851196830441047 0.11966789791930443343 0.11067866570094841983 0.10235880019424103970 0.09465970835688564122 0.08753606462127305754 0.08094564687560645844 0.07484916795905460773 0.06921010640718483486 0.06399453923266129607 0.05917097877373267423 0.05471021505173312427 0.05058516461764583916 0.04677072651114388968 0.04324364568158878264 0.03998238401317633084 0.03696699894103372408 0.03417902953074314354 0.03160138981173288286 0.02921826910341485117 0.02701503893324908034 0.02497816659889684487 0.02309513436342780501 0.02135436455236283670 0.01974514993082321368 0.01825758908032382166 0.01688252645329790802 0.01561149679644713295 0.01443667364819267718 0.01335082163057110805 0.01234725227164612527 0.01141978310968849719 0.01056269984577418164 0.00977072132658185488 0.00903896715301333309 0.00836292772431246334 0.00773843654048422813 0.00716164459787949070 0.00662899672482120117 0.00613721032451164383 0.00568325276157466419 0.00526432627377504403 0.00487784840781158024 0.00452143668974280821 0.00419289395235722395 0.00389019480170227361 0.00361147313991838637 0.00335501066817234239 0.00311922629909311411 0.00290266641380876322 0.00270399590390879574 0.00252198994317609504 0.00235552643856218324 0.00220357911410951068 0.00206521118515490265 0.00193956958394858603 0.00182587970123382348 0.00172344061123985703 0.00163162075081157987 0.00154985358180592669 0.00147763586241467237 0.00141452191780744307 0.00136012263236784392 0.00131410261859143951 0.00127617814943969954 0.00124611540917585195 0.00122372905189127579 0.00120888105886618469 0.00120147988766194924 0.00120147990779084779 0.00120888111937278442 0.00122372915316359965 0.00124611555183506972 0.00127617833432513983 0.00131410284680222311 0.00136012290525788782 0.00141452223699711777 0.00147763622982410858 0.00154985399962170867 0.00163162021372953436 0.00172344014226000208 0.00182587929725530618 0.00193956924222860039 0.00206521090332867363 0.00220357889019529019 0.00235552627089463673 0.00252198983037466018 0.00270399584488767442 0.00290266640777858687 0.00311922634558092771 0.00335501076702493517 0.00361147329130895312 0.00389019500615206404 0.00419289421072388535 0.00452143700324536546 0.00487784877810704121 0.00526432670298171423 0.00568325325228380418 0.00613721087974583579 0.00662899759851898196 0.00716164548634212750 0.00773843743311852794 0.00836292861049525715 0.00903896802205650385 0.00977072216764907076 0.01056270064776765327 0.01141978386119069100 0.01234725296083816204 0.01335082224515948823 0.01443667417537430886 0.01561149722281773844 0.01688252676478041447 0.01825758926205178767 0.01974514996703258252 0.02135436442630034293 0.02309513405726604240 0.02497816609365433038 0.02701503820869199934 0.02921826813789885069 0.03160138846851567873 0.03417902793215854551 0.03696699704383299423 0.03998238177231383528 0.04324364304999883668 0.04677072343947263899 0.05058516105392651951 0.05471021094105965599 0.05917097405792492992 0.06399453384988207372 0.06921010029158014554 0.07484916104035232998 0.08094563907869833930 0.08753605586573343089 0.09465969855648848075 0.10235878925647867721 0.11067865352651029553 0.11966788440154751960 0.12937849699275028037 0.13986606725209738133 0.15118984649857336588 0.16341284199177463776 0.17660184821960689394 0.19082741501101729842 0.20616372985610864621 0.22268839003654949948 0.24048203387026290123 0.25962779450466322295 0.28021053315944177697 0.30231580193596008233 0.32602847975781945600 0.35143101945357468896 0.37860124058093358457 0.40760960293622194861 0.43851590195549572382 0.47136534212958880463 0.50618397135315573721 0.54297350125722843028 0.58170559915341146784 0.62231581808728508864 0.66469743171286677086 0.70869555598585654010 0.75410205424108645023 0.80065182611051721739 0.84802113236804865792 0.89582858938724085895 0.94363933897417318075 0.99097264919206151657 1.03731283790076100892 1.08212297896257503282 1.12486043304926619513 1.16499294159001598459 1.20201392191068179294 1.23545574448462325279 1.26490013197715334137 1.28998530713784509416 1.31041001799647016668 1.32593498110407592705 1.33638254150815871668 1.34031858436181172678 
1.33513932004140301046 1.33124739008777526195 1.32091790798755326364 1.30557114791295725276 1.28538531529984512147 1.26059929155499239606 1.23151223197673909127 1.19848146903661079143 1.16191806754452842121 1.12227961205921933363 1.08006016184788111723 1.03577772740108597915 0.98996002227023094378 0.94312953720671055535 0.89578910469276351591 0.84840904920402526734 0.80141677967404456595 0.75518934016676197984 0.71004907025540742183 0.66626220531961988236 0.62404000925107006026 0.58354191309900382834 0.54488004365728093248 0.50812463537475482944 0.47330981556561013690 0.44043939903077866660 0.40949241448999806892 0.38042818120021082429 0.35319083271022178039 0.32771324585476158120 0.30392037739639277127 0.28173204035762400288 0.26106516988465000573 0.24183563733009560970 0.22395967372008662721 0.20735496201306991004 0.19194145321841937779 0.17764195573602981071 0.16438254104961913526 0.15209280271179181909 0.14070599729306132453 0.13015910780585615569 0.12039281415622604676 0.11135143674350089782 0.10298283037330824286 0.09523825418220943639 0.08807222381643775577 0.08144235264583410405 0.07530918724546142862 0.06963604113148891273 0.06438882974182047469 0.05953590886130455395 0.05504791806836717427 0.05089763029209048995 0.04705980819025845641 0.04351106776749769089 0.04022974943061918829 0.03719579651119686581 0.03439064116196766108 0.03179709744395631255 0.02939926134787662626 0.02718241745986116342 0.02513295209847776768 0.02323827223666863340 0.02148673024808700482 0.01986755395523287504 0.01837078168678174528 0.01698720202479853114 0.01570829793432926280 0.01452619498173546297 0.01343361336268444894 0.01242382347574344514 0.01149060479289643055 0.01062820779327733334 0.00983131874116138782 0.00909502710358500721 0.00841479541656031671 0.00778643142180013292 0.00720606230838249928 0.00667011090546121288 0.00617527427979602805 0.00571850105077875703 0.00529697611099555488 0.00490810100842287156 0.00454947850643816487 0.00421889782115880685 0.00391432100468436239 0.00363387039120532940 0.00337581702900657810 0.00313857002764206250 0.00292066675482982596 0.00272076382302199882 0.00253762881034069743 0.00237013266484398244 0.00221724274562573598 0.00207801645788374678 0.00195159544285394837 0.00183720028674616565 0.00173412571617737044 0.00164173625053609662 0.00155946183607480471 0.00148679611227331421 0.00142329063834711889 0.00136855388494727670 0.00132224838411687529 0.00128408864882190166 0.00125383941290579948 0.00123131418073962884 0.00121637407742847259 0.00120892699267627357 0.00120892701292840687 0.00121637413830644192 0.00123131428262646114 0.00125383955642932587 0.00128408883483477343 0.00132224861370988656 0.00136855415946768311 0.00142329095944526696 0.00148679648189264935 0.00155946225640524183 0.00164173570990688855 0.00173412524405669455 0.00183719988002983836 0.00195159509876752235 0.00207801617402914029 0.00221724252000454758 0.00237013249578421625 0.00253762869646012579 0.00272076376322816227 0.00292066674833169060 0.00313857007398998800 0.00337581712804402301 0.00363387054311881119 0.00391432121002344147 0.00421889808080611051 0.00454947882163603268 0.00490810138083663805 0.00529697654277350161 0.00571850154452213655 0.00617527483850910386 0.00667011176837761788 0.00720606318615035768 0.00778643230374964634 0.00841479629198171875 0.00909502796168859540 0.00983131957103589027 0.01062820858376500865 0.01149060553250980110 0.01242382415258702633 0.01343361396439313182 0.01452619549543121558 0.01570829834652121004 0.01698720232131467611 0.01837078185265905717 0.01986755397461403838 0.02148673010411383810 0.02323827191140881432 0.02513295157286821180 0.02718241671356314004 0.02939926035912254765 0.03179709605884761814 0.03439063951990117829 0.03719579456872235124 0.04022974714242788519 0.04351106508622915037 0.04705980506627238658 0.05089762667311370503 0.05504791389915386635 0.05953590408329156869 0.06438882429278591779 0.06963603494518411097 0.07530918025118293890 0.08144234476801737177 0.08807221497418749045 0.09523824428881499937 0.10298281933573072422 0.11135142446187851206 0.12039280052340617377 0.13015909270681413901 0.14070598060428096687 0.15209278171786355660 0.16438251818706228757 0.17764193085157031771 0.19194142614803511027 0.20735493258149773066 0.22395964174035942751 0.24183560260303604839 0.26106513219849247776 0.28173199948778149260 0.30392033310540522706 0.32771319789247410625 0.35319078081418431303 0.38042812509650913988 0.40949235389443117139 0.44043933365056409102 0.47330974510173207115 0.50812455952502666445 0.54487996212020550768 0.58354182557837808165 0.62403991546151227343 0.66626210260515961181 0.71004896075380130593 0.75518922367038943122 0.80141665601629885618 0.84840891826797992792 0.89578896641957728164 0.94312939160350939272 0.98995986941677860393 1.03577756745476579070 1.08005999504676575285 1.12227943872296576089 1.16191788807286178198 1.19848128390559205414 1.23151204173323480795 1.26059909680949355781 1.28538511671809252412 1.30557094620694069675 1.32091770390625962150 1.33124718440776224071 1.33513911375901428435 


==> PICTURE/het/slice/0.5/10/P-fluxf-x.txt <==
0.00104611816376110056 0.00312893889899079625 0.00518365743286119951 0.00719202036616684026 0.00913649414893580314 0.01100054699602726060 0.01276892153462272361 0.01442789161468560621 0.01596549490397780602 0.01737173170706762804 0.01863872022647372617 0.01976079941512498550 0.02073457265496791990 0.02155888855741139309 0.02223475886612424901 0.02276521731106706525 0.02315512684799791998 0.02341094561392198514 0.02354046385197650082 0.02355252487580949960 0.02345674288175336741 0.02326322922621359979 0.02298233690764872605 0.02262443070579323035 0.02219968800079241689 0.02171793295786095257 0.02118850468583177715 0.02062015827044128002 0.02002099629168307970 0.01939842755619869408 0.01875914927477406735 0.01810914873005886605 0.01745372054510641036 0.01679749590823620409 0.01614448047254413154 0.01549809807631641334 0.01486123788047022387 0.01423630296095712566 0.01362525880691523028 0.01302968054442743551 0.01245079802699944338 0.01188953820364213598 0.01134656439758519042 0.01082231230453478688 0.01031702265667844287 0.00983077060118464630 0.00936349191587915186 0.00891500623552587967 0.00848503749412810038 0.00807323180570529431 0.00767917301289555709 0.00730239613030869705 0.00694239890248748992 0.00659865168417761438 0.00627060583721084086 0.00595770082253865851 0.00565937015028605828 0.00537504633494778616 0.00510416498758159420 0.00484616816249783255 0.00460050706258208209 0.00436664419481758159 0.00414405505670289998 0.00393222942358217864 0.00373067229841206327 0.00353890457682970450 0.00335646347371820752 0.00318290275051147376 0.00301779277772418197 0.00286072046143059922 0.00271128905905193562 0.00256911790540215179 0.00243384206717767171 0.00230511194121207907 0.00218259280927224353 0.00206596436032047137 0.00195492018942866608 0.00184916728063866387 0.00174842548027687172 0.00165242696592571292 0.00156091571483552016 0.00147364697586693794 0.00139038674715541433 0.00131091126174931460 0.00123500648314012196 0.00116246761169724877 0.00109309860295336847 0.00102671169846635379 0.00096312696943101628 0.00090217187345364991 0.00084368082422958679 0.00078749477435025028 0.00073346081050029710 0.00068143176110480042 0.00063126581584693753 0.00058282615660987247 0.00053598059927661978 0.00049060124569511032 0.00044656414563526425 0.00040374896756567580 0.00036203867798345613 0.00032131922851119654 0.00028147925012156350 0.00024240975369682616 0.00020400383663021771 0.00016615639413020133 0.00012876383534754510 0.00009172380291966320 0.00005493489573904498 0.00001829639403982952 -0.00001829201379366374 -0.00005493050349913986 -0.00009171938664231938 -0.00012875938292911115 -0.00016615189337376712 -0.00020399927519898498 -0.00024240511911743923 -0.00028147452968418918 -0.00032131440930283084 -0.00036203374678800415 -0.00040374391085062911 -0.00044655894958500753 -0.00049059589608768661 -0.00053597508143377048 -0.00058282045548030403 -0.00063125991578316665 -0.00068142564594309007 -0.00073345446354067256 -0.00078748817822327233 -0.00084367396089968238 -0.00090216472412918414 -0.00096311951461425238 -0.00102670391777692771 -0.00109309047515160351 -0.00116245911455425954 -0.00123499759349776639 -0.00131090195533700715 -0.00139037699865007802 -0.00147363675869649491 -0.00156090500115224629 -0.00165241572661956049 -0.00174841368480227466 -0.00184915489696457769 -0.00195490718398194652 -0.00206595069786930097 -0.00218257845285285690 -0.00230509685206881088 -0.00243382620461640720 -0.00256910122672371344 -0.00271127151945549372 -0.00286070201391375178 -0.00301777337296971204 -0.00318288233682406663 -0.00335644199684792532 -0.00353888197990204212 -0.00373064852183468965 -0.00393220440493835532 -0.00414402873058161703 -0.00436661649279690423 -0.00460047791307260923 -0.00484613749071272082 -0.00510413271536003244 -0.00537501238078830212 -0.00565933442917998519 -0.00595766324602675645 -0.00627056631329669933 -0.00659861011734763636 -0.00694235519373753718 -0.00730235017725067159 -0.00767912470983067585 -0.00807318104386389734 -0.00848498416180953896 -0.00891495021846488989 -0.00936343309761222820 -0.00983070886355963403 -0.01031695788040742912 -0.01082224436995349315 -0.01134649318553559993 -0.01188946359649500906 -0.01245071990986668098 -0.01302959880659093628 -0.01362517334347557174 -0.01423621367474536825 -0.01486114468420618451 -0.01549800089504338452 -0.01614437924633005395 -0.01679739059535112489 -0.01745361112521326419 -0.01810903520792717103 -0.01875903168423342926 -0.01939830596425218268 -0.02002087080285042120 -0.02062002903121196162 -0.02118837188908151425 -0.02171779684727481730 -0.02219954887490493967 -0.02262428892168211192 -0.02298219288392244763 -0.02326308344523297933 -0.02345659589086057650 -0.02355237728715153800 -0.02354031634112629945 -0.02341079891664099577 -0.02315498175545327442 -0.02276507466329347196 -0.02223461954356409365 -0.02155875347099101003 -0.02073444273463675991 -0.01976067559719574263 -0.01863860344000822789 -0.01737162285983639975 -0.01596539486837134092 -0.01442780121364395374 -0.01276884152848434262 -0.01100047807017057178 -0.00913643690276050302 -0.00719197530348658631 -0.00518362495390167766 -0.00312891929418530890 -0.00104611160916642104 
0.00157388504180122624 0.00470745944915251791 0.00779866394957084985 0.01081997512456189803 0.01374495169125244942 0.01654865964829554947 0.01920808453121369830 0.02170252081742374273 0.02401392559909787394 0.02612722170242331998 0.02803053500513463803 0.02971535209710829406 0.03117658765113828778 0.03241255563298905962 0.03342484423108804670 0.03421810042062656265 0.03479973565745031472 0.03517956868481442179 0.03536942438507884034 0.03538270882263550021 0.03523398015340517553 0.03493853317081963006 0.03451201230311840007 0.03397006431023252837 0.03332803817010066005 0.03260073605130697771 0.03180221610041500391 0.03094564518735576364 0.03004319781585107485 0.02910599610721487096 0.02814408504376308962 0.02716643691516695824 0.02618097904361849082 0.02519463926173193258 0.02421340418902406810 0.02324238601425721029 0.02228589418250215282 0.02134750905866011905 0.02043015526454583508 0.01953617294410459060 0.01866738569344383869 0.01782516429678304704 0.01701048573984120793 0.01622398723416518251 0.01546601518881307591 0.01473666921666283436 0.01403584137130264864 0.01336325088379108905 0.01271847471467135726 0.01210097426071810034 0.01151011856417527568 0.01094520436805024310 0.01040547334894892373 0.00989012684056156388 0.00939833833963565901 0.00892926406256822069 0.00848205179694527800 0.00805584826841898582 0.00764980522020786147 0.00726308438113276722 0.00689486147775419944 0.00654432942738814027 0.00621070083253738581 0.00589320988137798096 0.00559111374577758724 0.00530369355598581116 0.00503025502057830032 0.00477012875053750562 0.00452267033830611176 0.00428726023515180188 0.00406330346419014887 0.00385022920035393845 0.00364749024461707982 0.00345456241479524806 0.00327094387237436557 0.00309615440143407028 0.00292973465306545222 0.00277124536669060006 0.00262026657740666025 0.00247639681719813431 0.00233925231614917628 0.00220846620866854693 0.00208368774905709486 0.00196458153919221168 0.00185082677108372451 0.00174211648613975534 0.00163815685227164387 0.00153866645994038542 0.00144337563759422416 0.00135202578673387919 0.00126436873664204086 0.00118016611849403041 0.00109918875848991071 0.00102121608953842369 0.00094603558072670069 0.00087344218397289453 0.00080323779699909004 0.00073523074175518843 0.00066923525743778356 0.00060507100707485328 0.00054256259689688946 0.00048153910721882021 0.00042183363415326802 0.00036328284085951346 0.00030572651759874780 0.00024900714930664591 0.00019296948980396245 0.00013746014171922560 0.00008232714084122073 0.00002741954412188718 -0.00002741297980279889 -0.00008232055853985010 -0.00013745352341165695 -0.00019296281732972265 -0.00024900040439368443 -0.00030571968178183528 -0.00036327589539530969 -0.00042182656002032193 -0.00048153188504762579 -0.00054255520689328041 -0.00060506342899835364 -0.00066922747053499432 -0.00073522272471315819 -0.00080322952786038293 -0.00087343364010561420 -0.00094602673873789289 -0.00102120692522744694 -0.00109917924678848422 -0.00118015623337297537 -0.00126435845107464306 -0.00135201507259929965 -0.00144336446560755505 -0.00153865479958936735 -0.00163814467170342315 -0.00174210375208927459 -0.00185081344880044796 -0.00196456759233354372 -0.00208367313963508938 -0.00220845089685506313 -0.00233923626025756004 -0.00247637997357996742 -0.00262024890026357760 -0.00277122680803931765 -0.00292971516257289899 -0.00309613392630248008 -0.00327092235721471170 -0.00345453980148235917 -0.00364746647217306652 -0.00385020420478832115 -0.00406327717834997770 -0.00428723258859675660 -0.00452264125711199227 -0.00477009815718631991 -0.00503022283376508561 -0.00530365969045043517 -0.00559107811219317075 -0.00589317238614939232 -0.00621066137762305015 -0.00654428791019845413 -0.00689481779096834391 -0.00726303841258046923 -0.00764975685270452566 -0.00805579737971573451 -0.00848199825959239373 -0.00892920774385685956 -0.00939827910158119728 -0.00989006453986196465 -0.01040540783708132633 -0.01094513549136588715 -0.01151004616405937320 -0.01210089817386628130 -0.01271839477338776447 -0.01336316691648131716 -0.01403575320304994989 -0.01473657666990757509 -0.01546591808428698922 -0.01622388539193386769 -0.01701037898064972076 -0.01782505244356802354 -0.01866726857315703647 -0.01953605038984951303 -0.02043002711803909577 -0.02134737517305085319 -0.02228575442564439957 -0.02324224027234533807 -0.02421325237067450953 -0.02519448130261781049 -0.02618081491142898454 -0.02716626661513121821 -0.02814390862451887632 -0.02910581366710518481 -0.03004300950940896886 -0.03094545123207725901 -0.03180201678348537619 -0.03260053173621213496 -0.03332782930280719924 -0.03396985142479991282 -0.03451179602635856547 -0.03493831422571425094 -0.03523375936097083994 -0.03538248710190372570 -0.03536920275093446975 -0.03517934824332435984 -0.03479951759867427885 -0.03421788600873582054 -0.03342463479178131580 -0.03241235253838459229 -0.03117639230252017279 -0.02971516590567352400 -0.02803035937151615586 -0.02612705799541370499 -0.02401377513418651022 -0.02170238483568495691 -0.01920796417930109579 -0.01654855595980525562 -0.01374486557007517651 -0.01081990733038766528 -0.00779861508591939145 -0.00470742995392906677 -0.00157387518040712909 
0.00263890667790978029 0.00789281935576591209 0.01307539250804512498 0.01814027467430423535 0.02304292491772774731 0.02774132887272573456 0.03219669689183413119 0.03637412733200728887 0.04024321242455219938 0.04377856035191363127 0.04696020610778339766 0.04977388602464771772 0.05221115654696517616 0.05426934637095426339 0.05595134143763447199 0.05726521313840104987 0.05822371010030136240 0.05884364188976420884 0.05914518810686719696 0.05915116831410993647 0.05888630717929221881 0.05837652561361816872 0.05764828327756044146 0.05672799141479778484 0.05564150831846359502 0.05441372345577843994 0.05306823082004807901 0.05162708769794299712 0.05011065182296214893 0.04853748779116595635 0.04692433251525685023 0.04528610920827680353 0.04363597972500521394 0.04198542586016040801 0.04034435124381174909 0.03872119664734108291 0.03712306271684950865 0.03555583530710726414 0.03402430965195102353 0.03253231054622829355 0.03108280651936801142 0.02967801665200942018 0.02831950922960735362 0.02700829185573572211 0.02574489297607840399 0.02452943500593995907 0.02336169942679378053 0.02224118433141075712 0.02116715496709220545 0.02013868786117978260 0.01915470912147498872 0.01821402749392575515 0.01731536273593348163 0.01645736983159284961 0.01563865953680076970 0.01485781570237931781 0.01411340978164088433 0.01340401288903891874 0.01272820573745225836 0.01208458674533008370 0.01147177857118153455 0.01088843330184219305 0.01033323649302198000 0.00980491023540919215 0.00930221539652720253 0.00882395316915585148 0.00836896603891745805 0.00793613826801320421 0.00752439597864973386 0.00713270690741563129 0.00676007989168558865 0.00640556413988413453 0.00606824832972030492 0.00574725957156685396 0.00544176226863535284 0.00515095690012623564 0.00487407874942280550 0.00461039659595097184 0.00435921138557615606 0.00411985489228050561 0.00389168838126563443 0.00367410128154443960 0.00346650987480989770 0.00326835600572672469 0.00307910581742620870 0.00289824851534836725 0.00272529516151975848 0.00255977750065250476 0.00240124681896047854 0.00224927283595910410 0.00210344262922212977 0.00196335959164906093 0.00182864242067370952 0.00169892413838135248 0.00157385114146535443 0.00145308227985752048 0.00133628796262663663 0.00122314928974964765 0.00111335720807348437 0.00100661169019189423 0.00090262093429549495 0.00080110058357285574 0.00070177296345064200 0.00060436633483429425 0.00050861416192371500 0.00041425439272546605 0.00032102875051953639 0.00022868203476855697 0.00013696142965091695 0.00004561581841922013 -0.00004560489789640076 -0.00013695047921702397 -0.00022867102443424603 -0.00032101765008230032 -0.00041424317178129222 -0.00050860278973385853 -0.00060435478023701528 -0.00070176119480125365 -0.00080108856862715072 -0.00090260864014812814 -0.00100659908316980129 -0.00111334425364595369 -0.00122313595243006557 -0.00133627420593251944 -0.00145306806609735162 -0.00157383643173858445 -0.00169890889243184962 -0.00182862659678983963 -0.00196334314652879538 -0.00210342551790643206 -0.00224925501167039243 -0.00240122823296939902 -0.00255975810217468069 -0.00272527489755924890 -0.00289822733058775484 -0.00307908365404674367 -0.00326833280327343267 -0.00346648557001671964 -0.00367407580819933965 -0.00389166167004073582 -0.00411982687049394780 -0.00435918197705720267 -0.00461036572084516649 -0.00487404632398880100 -0.00515092283649432048 -0.00544172647465757109 -0.00574722195050725304 -0.00606820878012337417 -0.00640552255525839165 -0.00676003616028042487 -0.00713266091198982988 -0.00752434759619335924 -0.00793608736948780980 -0.00836891248898630202 -0.00882389682592743529 -0.00930215611127549469 -0.00980484785230884004 -0.01033317084886853365 -0.01088836422580730101 -0.01147170588457147034 -0.01208451026129930828 -0.01272812526085020934 -0.01340392821618852093 -0.01411332070022364160 -0.01485772199125046100 -0.01563856096594096190 -0.01645726616212817017 -0.01731525372023534626 -0.01821391287570583994 -0.01915458863611163576 -0.02013856123608603887 -0.02116702192230368595 -0.02224104458029840803 -0.02336155267698813986 -0.02452928096053352824 -0.02574473133509280753 -0.02700812231785865158 -0.02831933149433751851 -0.02967783042222449374 -0.03108261150427893416 -0.03253210646495141578 -0.03402409623751656564 -0.03555561231115722531 -0.03712282991509163743 -0.03872095384553075892 -0.04034409828458651592 -0.04198516263068718946 -0.04363570616537360003 -0.04528582532064173716 -0.04692403837372405295 -0.04853718355237013338 -0.05011033773702822103 -0.05162676411983868618 -0.05306789822110968835 -0.05441338243492022109 -0.05564115961276594469 -0.05672763590917950793 -0.05764792201293889029 -0.05837615979289778601 -0.05888593817084841753 -0.05915079765213382412 -0.05914481748793998239 -0.05884327316537318886 -0.05822334526489864048 -0.05726485431285760486 -0.05595099084822363622 -0.05426900632376052691 -0.05221082939869836625 -0.04977357415006988806 -0.04695991186497577852 -0.04377828604604477869 -0.04024296027145463084 -0.03637389942243107743 -0.03219649515747241564 -0.02774115505476654198 -0.02304278053871983145 -0.01814016101381613066 -0.01307531058241218069 -0.00789276990229730024 -0.00263889014352248347 
0.00372782899205503782 0.01114951878797620921 0.01846981205249953462 0.02562280614683887237 0.03254514443253864187 0.03917703403299221954 0.04546324683134650435 0.05135407919416912215 0.05680623641516335809 0.06178360117286563202 0.06625784304940429692 0.07020882934666738961 0.07362480614111710508 0.07650233186619503911 0.07884596201010785066 0.08066770059500849577 0.08198624971566648156 0.08282610066710049956 0.08321651783851913287 0.08319046914761818456 0.08278355463595898911 0.08203297882676374719 0.08097660377867410553 0.07965210975287795314 0.07809628023317749523 0.07634441863332841471 0.07442989602599925369 0.07238382296137602090 0.07023483398693519675 0.06800897071926992332 0.06572964801780489807 0.06341768767769817572 0.06109140478795183071 0.05876673321012271245 0.05645737827875141335 0.05417498661450914632 0.05192932473049416409 0.04972845980099172003 0.04757893749001596007 0.04548595306952618600 0.04345351318582713063 0.04148458656236586606 0.03958124267090967763 0.03774477798317854571 0.03597582985386149623 0.03427447840424813208 0.03264033699857837867 0.03107263204802590550 0.02957027296116687687 0.02813191309549045727 0.02675600256670573884 0.02544083375029759786 0.02418458026933634208 0.02298533021310555924 0.02184111427367518843 0.02074992942858400191 0.01970975873825331348 0.01871858776868351448 0.01777441809528212957 0.01687527829164037207 0.01601923275988625939 0.01520438871580043205 0.01442890160236576236 0.01369097917076955717 0.01298888443581946994 0.01232093768526287825 0.01168551769798242823 0.01108106230401140202 0.01050606840092394023 0.00995909152423535282 0.00943874505530906127 0.00894369913786330351 0.00847267936284312739 0.00802446527314981672 0.00759788873055389224 0.00719183218106267397 0.00680522684863182903 0.00643705088218426980 0.00608632747669979324 0.00575212298516536435 0.00543354503516169096 0.00512974066145033269 0.00483989446294463832 0.00456322679155518607 0.00429899197763261576 0.00404647659640100521 0.00380499777788978477 0.00357390156226933264 0.00335256130171601718 0.00314037610899986497 0.00293676935268161188 0.00274118719824967272 0.00255309719424445802 0.00237198690192785833 0.00219736256694913479 0.00202874783140183368 0.00186568248397356307 0.00170772124657658786 0.00155443259495791075 0.00140539761135705099 0.00126020886654698572 0.00111846932940307120 0.00097979130129544068 0.00084379537315659725 0.00071010940261961863 0.00057836750919526558 0.00044820908482345878 0.00031927781728446902 0.00019122072464461404 0.00006368719782545718 -0.00006367195093670563 -0.00019120543597928030 -0.00031926244495605882 -0.00044819358672065768 -0.00057835184285870422 -0.00071009352508366597 -0.00084377924096268320 -0.00097977487025058263 -0.00111845255448161929 -0.00126019170181401741 -0.00140538000980183764 -0.00155441450835736017 -0.00170770262539032824 -0.00186566327724735359 -0.00202872798654440967 -0.00219734202964227965 -0.00237196561594321675 -0.00255307510135693860 -0.00274116423800430109 -0.00293674546230027200 -0.00314035122316147497 -0.00335253535237833855 -0.00357387447851409412 -0.00380496948573783023 -0.00404644701861411882 -0.00429896103347371383 -0.00456319439661512227 -0.00483986052888574214 -0.00512970509582655332 -0.00543350774114381707 -0.00575208386125458659 -0.00608628641654784808 -0.00643700777426536863 -0.00680518157597453932 -0.00719178462099012705 -0.00759783875433239775 -0.00802441274572573970 -0.00847262414246985340 -0.00894364107580480905 -0.00943868399547853620 -0.00995902730283049209 -0.01050600084611719165 -0.01108099123552197529 -0.01168544292670992135 -0.01232085901295087993 -0.01298880165460591929 -0.01369089206287865679 -0.01442880993967499137 -0.01520429225950747920 -0.01601913126012766142 -0.01687517148714678950 -0.01777430571312688112 -0.01871846952394451424 -0.01970963433381323071 -0.02074979855492042891 -0.02184097660875738978 -0.02298518542243277452 -0.02418442800596110054 -0.02544067365505220391 -0.02675583426855032698 -0.02813173621200593111 -0.02957008709939090707 -0.03107243680534887975 -0.03264013196402071326 -0.03427426316010229179 -0.03597560397761545570 -0.03774454105002877924 -0.03958099425656724790 -0.04148432624666020807 -0.04345324055672949992 -0.04548566772807904890 -0.04757863905587356168 -0.04972814791893820363 -0.05192899907798920189 -0.05417464691003293087 -0.05645702429136201239 -0.05876636477011920601 -0.06109102179863490356 -0.06341729012826313738 -0.06572923599733049294 -0.06800854443161474805 -0.07023439376645179699 -0.07238336928910460433 -0.07442942954615283657 -0.07634394016956147500 -0.07809579080412187846 -0.07965161058621328394 -0.08097609632330138307 -0.08203246476206127458 -0.08278303587737456670 -0.08318994784782651752 -0.08321599638329679749 -0.08282558166530062937 -0.08198573598266700735 -0.08066719512956149751 -0.07884546796445845995 -0.07650185250973301487 -0.07362434481842622391 -0.07020838943092772011 -0.06625742789225480545 -0.06178321405231002039 -0.05680588048315032834 -0.05135375742511397168 -0.04546296197338678402 -0.03917678856306075486 -0.03254494051622064399 -0.02562264560374692690 -0.01846969632761548408 -0.01114944892932609455 -0.00372780563490673900 
0.00485071949441251427 0.01450761475155104563 0.02403153076726782800 0.03333599342805637633 0.04233781263255242955 0.05095841599530470667 0.05912517720637056051 0.06677270619819264397 0.07384405286907647081 0.08029176487489131375 0.08607873557029410705 0.09117878217148711606 0.09557690680468411415 0.09926921294270085738 0.10226247414168998517 0.10457337751587525432 0.10622748750032551257 0.10725799322453544171 0.10770431343252062639 0.10761063580192797851 0.10702446339019178190 0.10599523127884702411 0.10457304325748428830 0.10280756358488907232 0.10074708422802669538 0.09843777481832849396 0.09592311168928779885 0.09324347413464328937 0.09043589044415267786 0.08753391308113034341 0.08456760115895800567 0.08156358869671920253 0.07854521853898122075 0.07553272391365051242 0.07254344204657203754 0.06959204680149322364 0.06669078978962628135 0.06384974167635282249 0.06107702743768816944 0.05837905105610663448 0.05576070659206844304 0.05322557374076719583 0.05077609690848694513 0.04841374755226057758 0.04613917005196088716 0.04395231175870595308 0.04185253811531897128 0.03983873390101089207 0.03790939173414886731 0.03606268899292941477 0.03429655429964317825 0.03260872467127251539 0.03099679437803870563 0.02945825647785116352 0.02799053791626371357 0.02659102900013143866 0.02525710797417146658 0.02398616135221298684 0.02277560058339900273 0.02162287556608633032 0.02052548546098265092 0.01948098719914415078 0.01848700202991104824 0.01754122040954375628 0.01664140549074488717 0.01578539543814705404 0.01497110476377461197 0.01419652484917266477 0.01345972379683257891 0.01275884573329610916 0.01209210966755858152 0.01145780799347351220 0.01085430471070902847 0.01028003342766869999 0.00973349519938770946 0.00921325624497870699 0.00871794558187755086 0.00824625260748779176 0.00779692465394998813 0.00736876453654611296 0.00696062811284203775 0.00657142186615722323 0.00620010052399311284 0.00584566471993341885 0.00550715870517470840 0.00518366811477988243 0.00487431779138902677 0.00457826966883567721 0.00429472071667769129 0.00402290094569268675 0.00376207147427809474 0.00351152265446019740 0.00327057225616989022 0.00303856370814314936 0.00281486439307143677 0.00259886399486708441 0.00238997289531917012 0.00218762061762189930 0.00199125431389113317 0.00180033729376471996 0.00161434759118228577 0.00143277656623364003 0.00125512753924139631 0.00108091445388702745 0.00090966056621955005 0.00074089715673575363 0.00057416226233120149 0.00040899942492123031 0.00024495645387090370 0.00008158419922632554 -0.00008156466766329196 -0.00024493686878068743 -0.00040897973263342990 -0.00057414240891062729 -0.00074087708780923300 -0.00090964022677442191 -0.00108089378822284754 -0.00125510649072346769 -0.00143275507721141171 -0.00161432560278951254 -0.00180031474578623563 -0.00199123114455301842 -0.00218759676348989629 -0.00238994829107219697 -0.00259883857314735511 -0.00281483808428628635 -0.00303853644028351244 -0.00327054395461878755 -0.00351149324180788369 -0.00376204087006226651 -0.00402286906623527951 -0.00429468747479844204 -0.00457823497370390964 -0.00487428154821722970 -0.00518363022461054701 -0.00550711906457390654 -0.00584562322074932972 -0.00620005705307957733 -0.00657137630501236636 -0.00696058033739344051 -0.00736871441678776939 -0.00779687205358758906 -0.00824619738363396859 -0.00871788758461555791 -0.00921319531712094797 -0.00973343117594782647 -0.01027996613553516791 -0.01085423396821050268 -0.01145773360997581758 -0.01209203144297843480 -0.01275876345767645859 -0.01345963724987631061 -0.01419643379971302632 -0.01497100896936887082 -0.01578529464449696107 -0.01664129943127701239 -0.01754110880489823110 -0.01848688458741698515 -0.01948086361236833763 -0.02052535540924327329 -0.02162273871400666181 -0.02277545658052437805 -0.02398600983262111352 -0.02525694855611271272 -0.02659086128582233144 -0.02799036149171540977 -0.02945807091282448553 -0.03099659922606579077 -0.03260851946995824147 -0.03429633857099156913 -0.03606246224398312883 -0.03790915345789847013 -0.03983848357761388126 -0.04185227521363021896 -0.04395203573821115928 -0.04613888036524127489 -0.04841344364801880573 -0.05077577823523082845 -0.05322523975111459471 -0.05576035674791812724 -0.05837868483475838755 -0.06107664433894544054 -0.06384934123075114432 -0.06669037156788570897 -0.06959161042525974228 -0.07254298720068275141 -0.07553225035978938795 -0.07854472613077201348 -0.08156307739643542387 -0.08456707105572169869 -0.08753336441031323023 -0.09043532360803629988 -0.09324288972390681884 -0.09592251050483058261 -0.09843715789307261321 -0.10074645284793681821 -0.10280691930829199965 -0.10457238793201539817 -0.10599456705469301188 -0.10702379272876372251 -0.10760996147850421245 -0.10770363853212505667 -0.10725732112986552380 -0.10622682187091558870 -0.10457272225826791390 -0.10226183337033400989 -0.09926859093226353403 -0.09557630793435661909 -0.09117821086294913835 -0.08607819622079404542 -0.08029126178777934442 -0.07384359018372976813 -0.06677228782148811326 -0.05912480674789791224 -0.05095809670786446977 -0.04233754735936859359 -0.03333578455733149370 -0.02403138019497631783 -0.01450752385248558346 -0.00485068910168641801 
0.00601815372835323714 0.01799868995647102565 0.02981270283695769407 0.04135182416558635943 0.05251169667436994537 0.06319364010933026243 0.07330633980075496048 0.08276751552322103578 0.09150550398803858343 0.09946066988723911706 0.10658655218537038678 0.11285065696435614413 0.11823482596341472473 0.12273513895820098440 0.12636134409801935696 0.12913584782644038640 0.13109232954511829128 0.13227407129815182962 0.13273210686505998446 0.13252329723743461187 0.13170843184410641058 0.13035043964092496438 0.12851277438755026594 0.12625801710117401377 0.12364671827575168805 0.12073648472264109088 0.11758130177818015838 0.11423107144376665190 0.11073134057387523654 0.10712319000211079079 0.10344325484019756267 0.09972384741126605334 0.09599315675760000666 0.09227550185891275625 0.08859161919234304072 0.08495896875522879199 0.08139204595014826182 0.07790268967705848979 0.07450037952822397003 0.07119251712507712604 0.06798468838553284321 0.06488090490009090772 0.06188382366997036144 0.05899494526533932692 0.05621479104299886842 0.05354306046331913649 0.05097876980295401594 0.04852037370650652548 0.04616587108143499485 0.04391289684245847091 0.04175880096764506000 0.03970071625710724916 0.03773561609362818814 0.03586036340395670763 0.03407175191332378894 0.03236654068148325791 0.03074148280607480466 0.02919334908258464090 0.02771894731995794281 0.02631513792823669817 0.02497884631879720985 0.02370707258985249588 0.02249689890855055552 0.02134549494669291114 0.02025012167940931640 0.01920813381273589471 0.01821698106978963949 0.01727420853202543682 0.01637745620389097212 0.01552445794447465666 0.01471303988808236873 0.01394111845768986058 0.01320669805880414494 0.01250786852740826127 0.01184280239429957859 0.01120975201756357897 0.01060704662635192363 0.01003308931189939024 0.00948635399503627852 0.00896538239417044025 0.00846878101344650247 0.00799521816630677229 0.00754342104695049365 0.00711217285893739337 0.00670031000829962586 0.00630671936609816797 0.00593033560396416526 0.00557013860496669011 0.00522515095039310928 0.00489443548278178930 0.00457709294429120561 0.00427225968908984122 0.00397910546777513474 0.00369683128132680672 0.00342466730229640248 0.00316187085965591308 0.00290772448476750434 0.00266153401467739137 0.00242262674919002663 0.00219034965863507125 0.00196406763814716001 0.00174316180504785478 0.00152702783552616239 0.00131507433688393682 0.00110672125156918710 0.00090139828916702136 0.00069854338281105655 0.00049760116610175764 0.00029802146665147689 0.00009925781284558788 -0.00009923405016376563 -0.00029799763886506625 -0.00049757720790466475 -0.00069851922857411264 -0.00090137387270983194 -0.00110669650603023584 -0.00131504919444247470 -0.00152700222728729962 -0.00174313566086936600 -0.00196404088641466412 -0.00219032222605886062 -0.00242259856066018298 -0.00266150499299899757 -0.00290769455046246961 -0.00316183993073648750 -0.00342463529412195822 -0.00369679810630074712 -0.00397907103507011417 -0.00427222390454951029 -0.00457705570998723221 -0.00489439669690561185 -0.00522511050692120449 -0.00557009639335415141 -0.00593029150886326129 -0.00630667326706690901 -0.00670026177952531832 -0.00711212236877201143 -0.00754336815770084712 -0.00799516273380318498 -0.00846872288669142659 -0.00896532141493544543 -0.00948628999745404489 -0.01003302212204404409 -0.01060697606179605845 -0.01120967788693694178 -0.01184272449680612294 -0.01250778665228990949 -0.01320661198492611987 -0.01394102795292284647 -0.01471294470883455219 -0.01552435783506889155 -0.01637735089603020722 -0.01727409774414490062 -0.01821686450657555856 -0.01920801116442105716 -0.02024999262118021282 -0.02134535913806356877 -0.02249675599278633253 -0.02370692219337888762 -0.02497868805053371499 -0.02631497137912885975 -0.02771877206239614644 -0.02919316466991950243 -0.03074128877220416722 -0.03236633654054577036 -0.03407153715944577499 -0.03586013751108063641 -0.03773537851555597289 -0.03970046642774005541 -0.04175853830145126455 -0.04391262073506485564 -0.04616558091063927005 -0.04852006883363457757 -0.05097844957471842076 -0.05354272421393746484 -0.05621443809714965489 -0.05899457494161430837 -0.06188343528526762949 -0.06488049777467419510 -0.06798426184911166015 -0.07119207052413756287 -0.07449991223446028599 -0.07790220109729018017 -0.08139153553755607007 -0.08495843602248920323 -0.08859106372641145644 -0.09227492333762521426 -0.09599255496824665723 -0.09972322227107477399 -0.10344260641882929708 -0.10712251854585852495 -0.11073064653152164816 -0.11423035549369908725 -0.11758056485622503384 -0.12073572805001653307 -0.12364594338628409620 -0.12625722586699916761 -0.12851196904177686342 -0.13034962279592166023 -0.13170760650447810303 -0.13252246680531321044 -0.13273127513686533430 -0.13227324245115745782 -0.13109150811289022043 -0.12913503866228470685 -0.12636055232637777301 -0.12273436991461633694 -0.11823408512378508206 -0.11284994986572233211 -0.10658588434021121216 -0.09946004669429436840 -0.09150493064250336817 -0.08276699692921371532 -0.07330588048886019226 -0.06319324416114352472 -0.05251136765605735057 -0.04135156507122914049 -0.02981251604247239784 -0.01799857718395230649 -0.00601811602103961146 
0.00724135919086266178 0.02165628850896550439 0.03586876645850889389 0.04974690372289480855 0.06316350978999074606 0.07599810796687478387 0.08813902636414794323 0.09948551210585798721 0.10994977767265767810 0.11945885850068616030 0.12795614631962881624 0.13540246753712903427 0.14177660112631107481 0.14707517282864901453 0.15131191546565281314 0.15451634014678528040 0.15673191155552879117 0.15801385555782365699 0.15842674549211288593 0.15804201443858079124 0.15693552710783431614 0.15518532105310622882 0.15286959755072770939 0.15006501215650169812 0.14684528705119825887 0.14328014401838062852 0.13943453925697846252 0.13536816928835460061 0.13113521040547748697 0.12678425151330996457 0.12235838078853200628 0.11789538935053411883 0.11342805922123999629 0.10898450757201416650 0.10458856410857864105 0.10026016307685736706 0.09601573557869946818 0.09186859155351889683 0.08782928387295552142 0.08390594953035512837 0.08010462492487491204 0.07642953380409656106 0.07288334760593762063 0.06946741879606421755 0.06618198839138278444 0.06302636924856108713 0.05999910692665810785 0.05709812004055292434 0.05432082204259947034 0.05166422632779776869 0.04912503647133470430 0.04669972329576665970 0.04438459033536679144 0.04217582913100370590 0.04006956565154817795 0.03806189900631307133 0.03614893348599990119 0.03432680485204286924 0.03259170168559810676 0.03093988250808532570 0.02936768929609034906 0.02787155793291473671 0.02644802606764584674 0.02509373878922138701 0.02380545246743359655 0.02258003706355427020 0.02141447717055600108 0.02030587200517519619 0.01925143454223121608 0.01824848995260586193 0.01729447348249979477 0.01638692789032281105 0.01552350053931950136 0.01470194022879400819 0.01392009383281211932 0.01317590280455749330 0.01246739959400056108 0.01179270401868492968 0.01115001962004535940 0.01053763003157959233 0.00995389538039015420 0.00939724873862290977 0.00886619263849808270 0.00835929566052606710 0.00787518910296491903 0.00741256373726906226 0.00697016665337280017 0.00654679819665382468 0.00614130899710962908 0.00575259709066355818 0.00537960513091850778 0.00502131768979618975 0.00467675864443406475 0.00434498864708254828 0.00402510267503486396 0.00371622765659940235 0.00341752016942087344 0.00312816420707684451 0.00284736900948989735 0.00257436695335511168 0.00230841149763016951 0.00204877518019452864 0.00179474766085818693 0.00154563380652672500 0.00130075181392963479 0.00105943136542885341 0.00082101181359095499 0.00058484038996331478 0.00035027043373103695 0.00011665963560503201 -0.00011663170704556691 -0.00035024242865278055 -0.00058481223164930096 -0.00082098342486291997 -0.00105940266850568232 -0.00130072273019421480 -0.00154560425629279852 -0.00179471756318216880 -0.00204874445262070992 -0.00230838005596922802 -0.00257433471148427184 -0.00284733587910479535 -0.00312813009742674009 -0.00341748498710880977 -0.00371619130528244579 -0.00402506505520261459 -0.00434494965577569836 -0.00467671817492798514 -0.00502127563136445243 -0.00537956136849482291 -0.00575255150457032460 -0.00614126146270821405 -0.00654674858398984760 -0.00697011482687304174 -0.00741250955535677214 -0.00787513241770343431 -0.00835923631718749061 -0.00886613047518858277 -0.00939718358589469727 -0.00995382706069358747 -0.01053755835886849290 -0.01114994439928906900 -0.01179262504538036715 -0.01246731665363598474 -0.01317581567209458182 -0.01392000227209477803 -0.01470184399199714331 -0.01552339936629953954 -0.01638682150802484028 -0.01729436160437802794 -0.01824837227782427629 -0.01925131075507569012 -0.02030574177434407712 -0.02141434014843068834 -0.02257989288550310558 -0.02380530075098585829 -0.02509357913342447066 -0.02644785805231752995 -0.02787138111785880668 -0.02936750322044545669 -0.03093968668964053315 -0.03259149562008345491 -0.03432658801249488523 -0.03614870532230363143 -0.03806165894477242517 -0.04006931309448458212 -0.04217556345652961891 -0.04438431089738903434 -0.04669942942405136410 -0.04912472747207019541 -0.05166390148421073913 -0.05432048061598082622 -0.05709776127164667425 -0.05999873003767808299 -0.06302597344564231374 -0.06618157286779224879 -0.06946698273608942209 -0.07288289018961946475 -0.07642905421321122272 -0.08010412234977004609 -0.08390542317817994977 -0.08782873297747961772 -0.09186801538639821629 -0.09601513346259249460 -0.10025953440073787082 -0.10458790834489695154 -0.10898382429611663813 -0.11342734813349297784 -0.11789465030078438712 -0.12235761380266885201 -0.12678345682277492035 -0.13113438847850600322 -0.13536732086319114288 -0.13943366537635892843 -0.14327924606447439704 -0.14684436678020551525 -0.15006407173167035651 -0.15286863957213958631 -0.15518434858272200927 -0.15693454368792547626 -0.15804102410140519197 -0.15842575275886061625 -0.15801286542498960142 -0.15673092946720562635 -0.15451537195159376070 -0.15131096735825938504 -0.14707425127606144066 -0.14177571278044587277 -0.13540161913596138188 -0.12795534458003493539 -0.11945811000669437352 -0.10994908876276687781 -0.09948488876401401226 -0.08813847411719852309 -0.07599763179178875561 -0.06316311403248398015 -0.04974659202905303002 -0.03586854171972984895 -0.02165615281981100870 -0.00724131381955954098 
0.00853235371690130862 0.02551633843015266301 0.04225917076526752858 0.05860351447746325881 0.07439733079583676911 0.08949625560396023971 0.10376614558295083057 0.11708572886340529173 0.12934923609611126416 0.14046884012333227254 0.15037670705527306225 0.15902646573827006193 0.16639393817610814708 0.17247703576450446050 0.17729480478919756870 0.18088568573959573627 0.18330512097254780812 0.18462269388554108929 0.18491900510706704708 0.18428248791696133502 0.18280634109558380196 0.18058571991299787740 0.17771528260581592740 0.17428714692294011712 0.17038927375414569809 0.16610426504272801651 0.16150854194305841460 0.15667185604714917169 0.15165708024635349283 0.14652022485716287292 0.14131062745002642700 0.13607126998115837146 0.13083918320476506381 0.12564590509932527240 0.12051796659321656335 0.11547738386486594564 0.11054214173424337098 0.10572665708538542262 0.10104221487972742111 0.09649737219849296999 0.09209832797947514749 0.08784925778541952113 0.08375261415354606775 0.07980939392165709023 0.07601937447788698066 0.07238132121283102904 0.06889316861455441199 0.06555217748640429498 0.06235507072061219347 0.05929814995468851713 0.05637739529407936878 0.05358855011920460321 0.05092719282111191070 0.04838879713319643727 0.04596878255553216164 0.04366255620615766553 0.04146554727950224617 0.03937323515396551343 0.03738117206229962797 0.03548500112236618875 0.03368047042449417994 0.03196344377805027115 0.03032990863990003838 0.02877598167512318561 0.02729791233752609791 0.02589208480352489516 0.02455501854368491443 0.02328336777589479212 0.02207392000728281012 0.02092359384122777222 0.01982943619900812138 0.01878861908174211948 0.01779843597937036392 0.01685629801560284413 0.01595972990359073584 0.01510636577384039114 0.01429394492637459102 0.01352030754880440000 0.01278339043485399174 0.01208122273174239147 0.01141192173790162023 0.01077368876928330721 0.01016480510779960156 0.00958362804164725191 0.00902858700572162221 0.00849817982659040183 0.00799096907556084979 0.00750557853107292061 0.00704068975070137881 0.00659503875181766119 0.00616741279883314952 0.00575664729469904657 0.00536162277303575685 0.00498126198752113503 0.00461452709413445739 0.00426041692220269219 0.00391796432920976656 0.00358623363461596512 0.00326431812829763857 0.00295133764762200990 0.00264643621879723234 0.00234877975719860466 0.00205755382112204899 0.00177196141438851207 0.00149122083214714429 0.00121456354499116514 0.00094123211611063518 0.00067047814642617887 0.00040156024264770274 0.00013374200282911808 -0.00013370998502904019 -0.00040152813711114010 -0.00067044586521014526 -0.00094119957074256799 -0.00121453064630572261 -0.00149118749000309858 -0.00177192753743893316 -0.00205751931657116582 -0.00234874453048039555 -0.00264640017343220624 -0.00295130068484250607 -0.00326428014687130119 -0.00358619453049602299 -0.00391792399531021296 -0.00426037524812516999 -0.00461448396572694541 -0.00498121728671974129 -0.00536157637755663163 -0.00575659907753378608 -0.00616736262809558511 -0.00659498649024092831 -0.00704063525539644353 -0.00750552165303397523 -0.00799090965934057262 -0.00849811770984032488 -0.00902852201877746285 -0.00958356000712590195 -0.01016473384004457081 -0.01077361407393673254 -0.01141184341133805180 -0.01208114056063080977 -0.01278330419549167374 -0.01352021700660399617 -0.01429384983532122622 -0.01510626587572394541 -0.01595962492753622008 -0.01685618767728602752 -0.01779831998025838136 -0.01878849710854058053 -0.01982930792280179766 -0.02092345891675617686 -0.02207377807211252652 -0.02328321844974001742 -0.02455486142735829880 -0.02589191947817315320 -0.02729773836383231345 -0.02877579859239753901 -0.03032971596519218327 -0.03196324100531500179 -0.03368025702377375197 -0.03548477653893267192 -0.03738093571578726682 -0.03937298643768960549 -0.04146528555977302410 -0.04366228082181067283 -0.04596849281723380809 -0.04838849232325748151 -0.05092687219342084681 -0.05358821289904780460 -0.05637704067866899926 -0.05929777711377703930 -0.06235467879743994413 -0.06555176559926823021 -0.06889273585867161653 -0.07238086666311649431 -0.07601889719229593112 -0.07980889294532000910 -0.08375208852394955272 -0.08784870653880949565 -0.09209775015859233971 -0.09649676686139085913 -0.10104158111086669614 -0.10572599400814397530 -0.11054144852572778124 -0.11547665977300447526 -0.12051721095628853408 -0.12564511736839978351 -0.13083836296892414897 -0.13607041699586430727 -0.14130974166828347283 -0.14651930646410460390 -0.15165612969650965614 -0.15667087410414892723 -0.16150752972153348264 -0.16610322405126165535 -0.17038820593838321926 -0.17428605470735381022 -0.17771416893240410406 -0.18058458827493462096 -0.18280519556312990748 -0.18428133315351813426 -0.18491784637217900666 -0.18462153702271388855 -0.18330397237934059618 -0.18088455231861033656 -0.17729369387899124311 -0.17247595505093332724 -0.16639289558595893315 -0.15902546931763905658 -0.15037576483727110865 -0.14046795998966132846 -0.12934842563785825531 -0.11708499524687610016 -0.10376549542413154859 -0.08949569485632358212 -0.07439686465304157226 -0.05860314729277164847 -0.04225890598758670624 -0.02551617855600343127 -0.00853230025694890620 
0.00990407096347789562 0.02961754072961619855 0.04904806369482872519 0.06801065262587058236 0.08632604331202942127 0.10382343807020855131 0.12034357150016661286 0.13574202166869442365 0.14989259772488328082 0.16269055884130190215 0.17405537603974119421 0.18393275018451671343 0.19229565007541360444 0.19914422726409641839 0.20450458218714717695 0.20842647704980232781 0.21098019270944567971 0.21225279390471252228 0.21234409313360957938 0.21136259102662036113 0.20942162944444842054 0.20663593489753884214 0.20311866603654471497 0.19897901917520721682 0.19432039599962980247 0.18923910045525071943 0.18382350742531139431 0.17815363271079687202 0.17230102967565774641 0.16632894021884836455 0.16029263417324912666 0.15423987991938781228 0.14821149851728665503 0.14224196302728531194 0.13636001330011970900 0.13058926405520976388 0.12494879040798601011 0.11945368017404534022 0.11411554636212573044 0.10894299640438420695 0.10394205700917646951 0.09911655520451034818 0.09446845730118669238 0.08999816825918105501 0.08570479438566702690 0.08158637251029832171 0.07764006883233753875 0.07386235056991097281 0.07024913339870320073 0.06679590747626473757 0.06349784463104302112 0.06034988906589044966 0.05734683369679305365 0.05448338402504471212 0.05175421123123635780 0.04915399598332315101 0.04667746427181929114 0.04431941642208059307 0.04207475028724205757 0.03993847949455897606 0.03790574750140995874 0.03597183811482551619 0.03413218303884746341 0.03238236693383522713 0.03071813040406601303 0.02913537126934762078 0.02763014442480726807 0.02619866054744957040 0.02483728386968087065 0.02354252920600097276 0.02231105839059610574 0.02113967625833046426 0.02002532628082032140 0.01896508595072954328 0.01795616199208760477 0.01699588546083874441 0.01608170678891629457 0.01521119081525079686 0.01438201183887710677 0.01359194872268432164 0.01283888007015399069 0.01212077949285239598 0.01143571098173978839 0.01078182439250841007 0.01015735105162063334 0.00956059948779008906 0.00898995129119728453 0.00844385710135897583 0.00792083272279864303 0.00741945536701260622 0.00693836001789405188 0.00647623591711776747 0.00603182316547878905 0.00560390943573851885 0.00519132679174250100 0.00479294860891710250 0.00440768659050960743 0.00403448787388960284 0.00367233222148932725 0.00332022929001474232 0.00297721597277145200 0.00264235380867061664 0.00231472645203956162 0.00199343719773814598 0.00167760655526594249 0.00136636986623805967 0.00105887495936762832 0.00075427983698972412 0.00045175038753453300 0.00015045811807445908 -0.00015042209881355184 -0.00045171426957091310 -0.00075424352136421735 -0.00105883834659481479 -0.00136633285597653753 -0.00167756904612181845 -0.00199339908693529910 -0.00231468763516318177 -0.00264231417934412960 -0.00297717542244668731 -0.00332018770758224502 -0.00367228949305020702 -0.00403444388243245911 -0.00440764121553582910 -0.00479290172617941046 -0.00519127827287024779 -0.00560385914789296447 -0.00603177097102169935 -0.00647618167319174987 -0.00693830357610281112 -0.00741939657292300936 -0.00792077141561431386 -0.00844379311343068650 -0.00898988444762827132 -0.00956052960588815726 -0.01015727794048182364 -0.01078174785248409151 -0.01143563080392373532 -0.01212069545849125962 -0.01283879195009107743 -0.01359185627680170594 -0.01438191481544781603 -0.01521108895020606422 -0.01608159980527767985 -0.01699577306796706822 -0.01795604388499849602 -0.01896496180927742525 -0.02002519576890404718 -0.02113953902310061750 -0.02231091406160734536 -0.02354237739429443366 -0.02483712416695982306 -0.02619849252512684856 -0.02762996763301106551 -0.02913518523596225762 -0.03071793463377270328 -0.03238216090707957129 -0.03413196621078529169 -0.03597160991444026124 -0.03790550733042019615 -0.03993822672647584504 -0.04207448426636173355 -0.04431913646268492712 -0.04667716965729984402 -0.04915368596540514723 -0.05175388502934086254 -0.05448304082588728559 -0.05734647265401904281 -0.06034950930006166558 -0.06349744522976430439 -0.06679548749475849867 -0.07024869186075533012 -0.07386188646925806456 -0.07763958113467195332 -0.08158586015592772522 -0.08570425629294498027 -0.08999760332889350511 -0.09446786442199262002 -0.09911593325953982347 -0.10394140488431735658 -0.10894231299793610823 -0.11411483059650229244 -0.11945293100958653820 -0.12494800685914519978 -0.13058844520923207355 -0.13635915833883127668 -0.14224107125220319947 -0.14821056937796950326 -0.15423891304544856684 -0.16029162941052443880 -0.16632789766883704363 -0.17229994973928908220 -0.17815251613535809661 -0.18382235535435942353 -0.18923791448066551446 -0.19431917821469690821 -0.19897777222690427035 -0.20311739317522503612 -0.20663464002150910837 -0.20942031713611641841 -0.21136126657737175361 -0.21234276255363671027 -0.21225146391438964866 -0.21097887070886750527 -0.20842517106452823628 -0.20450330078815359691 -0.19914297946273168405 -0.19229444519482247200 -0.18393159771135647595 -0.17405428546175577553 -0.16268953947682157635 -0.14989165855214287015 -0.13574117116150974383 -0.12034281747611466629 -0.10382278755633245204 -0.08632550243058978445 -0.06801022650140799153 -0.04904775638184616371 -0.02961735515966564675 -0.00990400890918145468 
0.01137046037111510977 0.03400168982993889699 0.05630489065846400187 0.07806498901923086819 0.09907275175622509700 0.11912788186476785945 0.13804268067885594462 0.15564618858629919451 0.17178857429332561324 0.18634542147720756233 0.19922148807788975233 0.21035350888452208906 0.21971168467699642157 0.22729964102931043968 0.23315281964547907023 0.23733544756305402501 0.23993637891060681788 0.24106419589033367679 0.24084198249596511232 0.23940215361144878692 0.23688165075802070092 0.23341772419612438760 0.22914442746751029212 0.22418986774173421672 0.21867419061392889823 0.21270823335336364046 0.20639275459217287789 0.19981813769510581302 0.19306446552662559490 0.18620187216931705088 0.17929108910479718553 0.17238411700577382923 0.16552496791778503749 0.15875043519245291002 0.15209085952477385817 0.14557086864788404412 0.13921007566846888004 0.13302372684066421371 0.12702329399033596147 0.12121701004783158595 0.11561034844843609548 0.11020644872229534705 0.10500649158756591994 0.10001002742817011182 0.09521526229530175023 0.09061930561037767617 0.08621838363458311782 0.08200802256224881681 0.07798320482809151244 0.07413850192065085665 0.07046818668792753648 0.06696632781649780597 0.06362686887510182743 0.06044369403895633042 0.05741068236106872114 0.05452175222413924160 0.05177089740242779570 0.04915221597527552611 0.04665993317002237184 0.04428841906732094991 0.04203220197175783213 0.03988597814099437144 0.03784461846682907193 0.03590317261737085985 0.03405687107558175164 0.03230112544500562954 0.03063152733870366795 0.02904384611936539073 0.02753402571795016129 0.02609818072250580379 0.02473259189908150191 0.02343370128019661713 0.02219810693484425279 0.02102255751439408016 0.01990394665317474221 0.01883930728846072711 0.01782580595320104599 0.01686073708442537011 0.01594151738273930086 0.01506568024992382959 0.01423087032715097955 0.01343483815020918293 0.01267543493385869802 0.01195060749508258802 0.01125839332051570274 0.01059691578176868987 0.00996437950012918350 0.00935906586039370048 0.00877932867213160328 0.00822358997558336746 0.00769033598866597501 0.00717811319040917439 0.00668552453608306507 0.00621122579824162635 0.00575392202819324794 0.00531236413125690810 0.00488534555006192583 0.00447169904905675430 0.00407029359375199462 0.00368003131816618811 0.00329984457366983008 0.00292869305269616298 0.00256556098067073357 0.00220945436930186645 0.00185939832497039603 0.00151443440539078544 0.00117361801818538503 0.00083601585465054029 0.00050070335245622211 0.00016676218079436644 -0.00016672225866376511 -0.00050066332095644039 -0.00083597560406600824 -0.00117357743824098026 -0.00151439338489212094 -0.00185935675151904789 -0.00220941212898895234 -0.00256551795774218050 -0.00292864912927126575 -0.00329979962937487770 -0.00367998522991130894 -0.00407024623528151608 -0.00447165029065443864 -0.00488529525817626986 -0.00531231216816141494 -0.00575386825161505744 -0.00621117006092519741 -0.00668546668541714073 -0.00717805306809538024 -0.00769027343016426279 -0.00822352480975063749 -0.00877926072065382535 -0.00935899493742953226 -0.00996430541178039419 -0.01059683832552060778 -0.01125831228472262691 -0.01195052265839491312 -0.01267534606465503533 -0.01343474500594021848 -0.01423077265372496569 -0.01506557778100381384 -0.01594140983919190013 -0.01686062417344313946 -0.01782568736754974736 -0.01883918270584317156 -0.01990381573519162117 -0.02102241990588615828 -0.02219796226293146990 -0.02343354915335216226 -0.02473243190620755261 -0.02609801243188603070 -0.02753384867630048749 -0.02904365985078150025 -0.03063133134356021969 -0.03230091919891708852 -0.03405665402821500543 -0.03590294419129114178 -0.03784437805644080832 -0.03988572511120724862 -0.04203193565696261569 -0.04428813877019710521 -0.04665963816050222590 -0.04915190548939352144 -0.05177057064135459630 -0.05452140835314256417 -0.05741032050881889059 -0.06044331329687679943 -0.06362646829669971194 -0.06696590641737054650 -0.07046774344549644464 -0.07413803577472899420 -0.07798271468157813580 -0.08200750728238004328 -0.08621784205481375363 -0.09061873653299579168 -0.09521466449469939697 -0.10000939965532140707 -0.10500583257552098537 -0.11020575719298986161 -0.11560962312115452555 -0.12121624964949395675 -0.12702249726761649651 -0.13302289257466293204 -0.13920920269205772080 -0.14556995586586074509 -0.15208990593763793697 -0.15874943992368883983 -0.16552393024523881504 -0.17238303639746599405 -0.17928996525947038521 -0.18620070506141339628 -0.19306325545648150843 -0.19981688534368990950 -0.20639146107992223378 -0.21270690030242400681 -0.21867282021284795146 -0.22418846281033799617 -0.22914299152007100435 -0.23341626149973704329 -0.23688016638240827483 -0.23940065346622241282 -0.24084047335059477479 -0.24106268537234964988 -0.23993487547719571928 -0.23733396044248900036 -0.23315135874637654689 -0.22729821681700901337 -0.21971030801926444420 -0.21035219087120859971 -0.19922023982156228383 -0.18634425390375297660 -0.17178749793241021582 -0.15564521337088743635 -0.13804181576250032504 -0.11912713546231051831 -0.09907213101157025248 -0.07806449990042770015 -0.05630453787871858573 -0.03400147679163096487 -0.01137038912929100309 
0.01294654106218207090 0.03871386756055028577 0.06410482008992413050 0.08887166103638044490 0.11277209282880562569 0.13557265695372189285 0.15705308076429003172 0.17701147770432412720 0.19527008938494905266 0.21168106469631298161 0.22613164591020140648 0.23854811259877206631 0.24889793871871290776 0.25718983253059990446 0.26347160780234468724 0.26782611464629124676 0.27036567947963052738 0.27122562824996365727 0.27055748734847173687 0.26852239016533552274 0.26528509578010783798 0.26100888366144436858 0.25585145189566116386 0.24996183371043034782 0.24347826536105454664 0.23652688775208541294 0.22922113989507719722 0.22166169795080792326 0.21393682256637847061 0.20612299382712029328 0.19828573307090535671 0.19048053108104201492 0.18275382095565340101 0.17514395030000740050 0.16768212095856882549 0.16039327534303704503 0.15329691677739787359 0.14640785752976337442 0.13973689271076561447 0.13329140134819672525 0.12707587801442099540 0.12109239964869233930 0.11534103289869812592 0.10982018757063838343 0.10452692175699884736 0.09945720400134083761 0.09460613753331847953 0.08996815121641632551 0.08553716143079315160 0.08130670869036293880 0.07727007238348515550 0.07342036663714135436 0.06975061994806686094 0.06625384089467667437 0.06292307194993629338 0.05975143314973729858 0.05673215713859036669 0.05385861690652804512 0.05112434735034754318 0.04852306163294795027 0.04604866317734601644 0.04369525401064500159 0.04145714007013689972 0.03932883399324405005 0.03730505583585119744 0.03538073209639280847 0.03355099336565636747 0.03181117087340479266 0.03015679216028188669 0.02858357606705386189 0.02708742720303081164 0.02566443002853024957 0.02431084266398264582 0.02302309051887108104 0.02179775981776987948 0.02063159108667167452 0.01952147265094184014 0.01846443418654364343 0.01745764035771757428 0.01649838456710073231 0.01558408283845347242 0.01471226784704793289 0.01388058310846318477 0.01308677733353413863 0.01232869895368082780 0.01160429081867309087 0.01091158506717371246 0.01024869816801166067 0.00961382612983396889 0.00900523987464985076 0.00842128077087722637 0.00786035631986647942 0.00732093599023264652 0.00680154719307823896 0.00630077139161522304 0.00581724033788866279 0.00534963242947439355 0.00489666917852682460 0.00445711178632235416 0.00402975781524816945 0.00361343795103552523 0.00320701284785673835 0.00280937004871861795 0.00241942097390146493 0.00203609796995962711 0.00165835141221926108 0.00128514685334257805 0.00091546221094085389 0.00054828498685877136 0.00018260951124893232 -0.00018256579568942666 -0.00054824115152840580 -0.00091541813570739095 -0.00128510241741930376 -0.00165830649384524076 -0.00203605244608662250 -0.00241937471976594320 -0.00280932293757030216 -0.00320696475059056851 -0.00361338873587857545 -0.00402970734737828629 -0.00445705992750344837 -0.00489661578667921482 -0.00534957735834673542 -0.00581718343670822868 -0.00630071250451669229 -0.00680148615881892571 -0.00732087264169789531 -0.00786029048365499694 -0.00842121226678815837 -0.00900516851522481510 -0.00961375171981082577 -0.01024862050388986034 -0.01091150393652318140 -0.01160420599969957944 -0.01232861021453313111 -0.01308668443179950014 -0.01388048579037959307 -0.01471216584690793194 -0.01558397587789306371 -0.01649827235433498629 -0.01745752258686117386 -0.01846431053681318879 -0.01952134278571659998 -0.02063145465265092682 -0.02179761644410860288 -0.02302293981624403685 -0.02431068422363014125 -0.02566426342121230775 -0.02708725197790473604 -0.02858339175074164906 -0.03015659825556626927 -0.03181096685815676395 -0.03355077869162781390 -0.03538050618799748470 -0.03730481808888741480 -0.03932858377357406621 -0.04145687671243125649 -0.04369497681701528524 -0.04604837141598261407 -0.04852275453690602092 -0.05112402411618310882 -0.05385827669306564314 -0.05673179906560243957 -0.05975105629697996523 -0.06292267535598361494 -0.06625342355607133360 -0.06975018081855577368 -0.07341990462720937582 -0.07726958636010028414 -0.08130619747712619638 -0.08553662380840654222 -0.08996758592386355780 -0.09460554326922221424 -0.09945657942651897621 -0.10452626549755872354 -0.10981949822218006751 -0.11534030903183167815 -0.12109163981571413604 -0.12707508075787521395 -0.13329056521128035406 -0.13973601624979847813 -0.14640693932939430333 -0.15329595546858532096 -0.16039226962455688241 -0.16768106962215256761 -0.17514285225969206117 -0.18275267528185423771 -0.19047933703975283848 -0.19828449016845273167 -0.20612170186088962787 -0.21393548168153531108 -0.22166030870303277123 -0.22921970331929886200 -0.23652540543625200087 -0.24347673952393455998 -0.24996026728156706120 -0.25584984859498560716 -0.26100724807495978563 -0.26528343342754223677 -0.26852070755448320671 -0.27055579201013035817 -0.27122392874718348477 -0.27036398538503425559 -0.26782443648181886164 -0.26346995693784874826 -0.25718822103964339432 -0.24889637919399770771 -0.23854661793264703151 -0.22613022904951096681 -0.21167973838421283439 -0.19526886590284675549 -0.17701036862711239106 -0.15705209674067660552 -0.13557180751884653769 -0.11277138625295862751 -0.08887110421001501170 -0.06410441844096836927 -0.03871362499884737490 -0.01294645994564358471 
0.01464837737906510284 0.04380241926008276998 0.07252886110435174949 0.10054474220738129908 0.12757130156877516391 0.15333757235708733724 0.17758550772021819419 0.20007655208185148865 0.22059924084593673932 0.23897710201281063824 0.25507591826785080968 0.26880935688165519259 0.28014212506834668126 0.28909014257203158316 0.29571766438705182622 0.30013172374010910204 0.30247459611167037963 0.30291515028141202670 0.30163994848261599380 0.29884482392124378514 0.29472745853565074370 0.28948126277396735162 0.28329066274326963892 0.27632774984316821332 0.26875014936777685826 0.26069991239881296075 0.25230321928513599339 0.24367069164661359082 0.23489813296095674033 0.22606754750176372148 0.21724831827064861045 0.20849845329185878740 0.19986583452374917513 0.19138942409327786009 0.18310039866643035289 0.17502319498831409028 0.16717645856831220286 0.15957389379028574794 0.15222501797476639673 0.14513582461972540649 0.13830936261233217621 0.13174623895939485685 0.12544505278792916769 0.11940276819872308600 0.11361503316078103154 0.10807645110468500071 0.10278081128092031449 0.09772128333928820076 0.09289058098813196551 0.08828109902655589813 0.08388502751851878436 0.07969444640055889373 0.07570140338532427293 0.07189797764179051143 0.06827633139426914077 0.06482875128626996997 0.06154768109561503664 0.05842574716198534190 0.05545577769190845885 0.05263081693682725160 0.04994413509407658047 0.04738923465417266279 0.04495985380983946733 0.04264996744958393649 0.04045378617824946232 0.03836575373910133813 0.03638054315411420880 0.03449305184837880844 0.03269839598277535231 0.03099190418243691347 0.02936911081746096386 0.02782574896694756106 0.02635774317371497588 0.02496120207936103341 0.02363241101241531084 0.02236782458960417941 0.02116405937742760202 0.02001788665312309590 0.01892622529448995117 0.01788613482231138363 0.01689480861258751965 0.01594956729112917415 0.01504785231944194557 0.01418721977691661529 0.01336533434196041092 0.01257996347211576271 0.01182897178193420551 0.01111031561475184226 0.01042203780457273687 0.00976226262233481634 0.00912919090030994695 0.00852109532798017710 0.00793631591190613328 0.00737325559221013727 0.00683037600730407313 0.00630619339931803857 0.00579927465143681431 0.00530823344927044971 0.00483172655780905735 0.00436845020546527962 0.00391713656737735505 0.00347655033897997789 0.00304548539250548700 0.00262276150764573224 0.00220722116875071706 0.00179772642013742434 0.00139315577204812691 0.00099240114897147791 0.00059436487281239181 0.00019795667305033682 -0.00019790928383944806 -0.00059431735370873984 -0.00099235336978753530 -0.00139310760185695770 -0.00179767772694294781 -0.00220717181912633009 -0.00262271136638292379 -0.00304543432217918575 -0.00347649819965378803 -0.00391708321621053734 -0.00436839549626144574 -0.00483167034066644963 -0.00530817557020057951 -0.00579921495189483771 -0.00630613171582139476 -0.00683031217090790399 -0.00737318942810927247 -0.00793624723891217521 -0.00852102395807352586 -0.00912911663811855068 -0.00976218526457628410 -0.01042195713955973435 -0.01111023142182088197 -0.01182888383079616634 -0.01257987152225636951 -0.01336523814197076998 -0.01418711906386871391 -0.01504774681812759418 -0.01594945671340219917 -0.01689469265654774954 -0.01788601317154858705 -0.01892609761717456429 -0.02001775260124349920 -0.02116391858582089558 -0.02236767667494032885 -0.02363225557234449603 -0.02496103869138455167 -0.02635757139421102124 -0.02782556832995219942 -0.02936892083352737881 -0.03099170433758458021 -0.03269818573707783393 -0.03449283063465979904 -0.03638031037674849255 -0.03836550877258260162 -0.04045352836576643352 -0.04264969610163649172 -0.04495956820266489018 -0.04738893402836508173 -0.04994381865305985713 -0.05263048384525625956 -0.05545542707425188400 -0.05842537810102022000 -0.06154729263100622294 -0.06482834241317458890 -0.06827590106207759302 -0.07189752475287913835 -0.07570092679417772530 -0.07969394491283254833 -0.08388449989060742240 -0.08828054396528894898 -0.09288999715108825495 -0.09772066933541212475 -0.10278016567175085605 -0.10807577240631749405 -0.11361431984680148144 -0.11940201870404343332 -0.12544426551388654367 -0.13174541228021308115 -0.13830849488343011089 -0.14513491418793877941 -0.15222406319093439997 -0.15957289302450883284 -0.16717541022831738928 -0.17502209754169051337 -0.18309925066675336591 -0.19138822421104595417 -0.19986458158275322017 -0.20849714631123006381 -0.21724695651377801120 -0.22606613053219370979 -0.23489666070574066747 -0.24366916446757536097 -0.25230163805789351805 -0.26069827859930227998 -0.26874846516509454109 -0.27632601819702840018 -0.28328888750336289615 -0.28947944877761588867 -0.29472561169835764794 -0.29884295131400284706 -0.30163805838825663574 -0.30291325222125298211 -0.30247270083395394469 -0.30012984316190427503 -0.29571581148351705481 -0.28908833120973309594 -0.28014036978442763415 -0.26880767261586002714 -0.25507432005966501620 -0.23897560468076145535 -0.22059785866763492734 -0.20007529849405125688 -0.17758439505424758464 -0.15333661161943040740 -0.12757050227140145915 -0.10054411224570888872 -0.07252840667629802118 -0.04380214481714637259 -0.01464828560008214764 
0.01649292657317391608 0.04931857099634395780 0.08166346286000547572 0.11320714511997787000 0.14363079888185970034 0.17262082318571070338 0.19987482567768055652 0.22510998205684695783 0.24807321990422570579 0.26855218424115201437 0.28638556826660277466 0.30147127159166453580 0.31377106210097704952 0.32331094830209461399 0.33017718343369861778 0.33450851981541296354 0.33648583094564976648 0.33632042828146468949 0.33424233237936640251 0.33048949850125297623 0.32529865166735394411 0.31889804615547467925 0.31150218646022520552 0.30330835355120266961 0.29449466986799843760 0.28521939319024358639 0.27562113320000025674 0.26581971638962365034 0.25591747012902121838 0.24600074494820933779 0.23614153921798664015 0.22639912929196537306 0.21682163975427992675 0.20744751288291785052 0.19830685462567054778 0.18942264737549341369 0.18081182871720113958 0.17248624108835763913 0.16445346077821221265 0.15671751654364962647 0.14927950885574081674 0.14213814078864239754 0.13529017109489060999 0.12873079927552044666 0.12245399158268721607 0.11645275597564785919 0.11071937314639290761 0.10524558987168086688 0.10002278015587728888 0.09504207890915328250 0.09029449226352515012 0.08577098806126115527 0.08146256955086417229 0.07736033489282534426 0.07345552469905314297 0.06973955950541510518 0.06620406879553120127 0.06284091295382321363 0.05964219931836378663 0.05660029332831606474 0.05370782560796372174 0.05095769570205965771 0.04834307306542440230 0.04585739581705938761 0.04349436768845804657 0.04124795352766885692 0.03911237366328368381 0.03708209738319423465 0.03515183574006708334 0.03331653386240085446 0.03157136291740858525 0.02991171184806407091 0.02833317898456866324 0.02683156361231286979 0.02540285756287286034 0.02404323688183551688 0.02274905361604795395 0.02151682775400121095 0.02034323934475779083 0.01922512081505400872 0.01815944949838277367 0.01714334038535270111 0.01617403910119552535 0.01524891511271331268 0.01436545516503850983 0.01352125694587535953 0.01271402297362556055 0.01194155470435886990 0.01120174685126373859 0.01049258190972346405 0.00981212487999094662 0.00915851817973156734 0.00852997673716160421 0.00792478325646883697 0.00734128364604291761 0.00677788260058931336 0.00623303932761110069 0.00570526340927912656 0.00519311079010154053 0.00469517988149648069 0.00421010777406194414 0.00373656654822029921 0.00327325967464431322 0.00281891849544524398 0.00237229877727007654 0.00193217732762485106 0.00149734866582762471 0.00106662174012117639 0.00063881668239562650 0.00021276159211103263 -0.00021271065899164388 -0.00063876560965292484 -0.00106657038780710867 -0.00149729689325306392 -0.00193212499295825069 -0.00237224573706285025 -0.00281886460436031605 -0.00327320478501147427 -0.00373651050964651787 -0.00421005043300337611 -0.00469512108078717905 -0.00519305036864536884 -0.00570520120152517851 -0.00623297516320731049 -0.00677781630373130994 -0.00734121503515761109 -0.00792471214365986221 -0.00852990292771138581 -0.00915844147150512988 -0.00981204506294630630 -0.01049249876537206028 -0.01120166015207424426 -0.01194146421305275485 -0.01271392844261587385 -0.01352115811657728095 -0.01436535176717324003 -0.01524880686355201131 -0.01617392570483988656 -0.01714322153197389564 -0.01815932486334881357 -0.01922499005812539075 -0.02034310210908663041 -0.02151668366524694953 -0.02274890228141146498 -0.02404307788898829568 -0.02540269047895782339 -0.02683138798272866055 -0.02833299433190050731 -0.02991151767080646451 -0.03157115868878124232 -0.03331631902897647102 -0.03515160972048736454 -0.03708185956663778704 -0.03911212340808378762 -0.04124769015978635434 -0.04349409049999086729 -0.04585710406451559695 -0.04834276596822506544 -0.05095737244075859707 -0.05370748532263380781 -0.05659993511675398548 -0.05964182223445135822 -0.06284051600574713792 -0.06620365094423596997 -0.06973911966269619178 -0.07345506172625138053 -0.07735984759922320819 -0.08146205669238182345 -0.08577044833936564583 -0.09029392432423122283 -0.09504148134237055956 -0.10002215149532367455 -0.10524492859499412489 -0.11071867767600163113 -0.11645202468020365849 -0.12245322277932624289 -0.12872999123337391936 -0.13528932203940635670 -0.14213724890783319132 -0.14927857230764673968 -0.15671653346620850744 -0.16445242930145154148 -0.17248515934934260940 -0.18081069487846657129 -0.18942145964711609718 -0.19830561129214441252 -0.20744621233497850810 -0.21682028052682600361 -0.22639771010858955602 -0.23614005904325885421 -0.24599920304831657258 -0.25591586614162331603 -0.26581805040361949910 -0.27561940584532096388 -0.28521760573800569727 -0.29449282434010126686 -0.30330645283807078361 -0.31150023444382002324 -0.31889604783373493024 -0.32529661327431291795 -0.33048742761490224051 -0.33424023800767532766 -0.33631832091561619791 -0.33648372256762926202 -0.33450642384835305165 -0.33017511462462040273 -0.32330892253134846381 -0.31376909611812636713 -0.30146938268670958605 -0.28638377389255009753 -0.26855050161154470079 -0.24807166559288607033 -0.22510857162721636948 -0.19987357336285038745 -0.17261974163322313380 -0.14362989896749625562 -0.11320643582513167935 -0.08166295120137043173 -0.04931826199335825889 -0.01649282323762405952 
0.01849768449052380248 0.05531547529221692017 0.09159927421930835756 0.12698957653066500484 0.16112392565294175739 0.19364009582620189676 0.22418298974806627477 0.25241533056359011233 0.27803147247292048228 0.30077284678112214955 0.32044289896576039212 0.33691909911745310247 0.35015990344184233507 0.36020540510166787485 0.36717160123009850992 0.37123934114217105318 0.37263977957399774255 0.37163839951935728756 0.36851945425202869977 0.36357218603711771721 0.35707960347690081981 0.34931008372028560238 0.34051168339099713300 0.33090880803342215266 0.32070078336273066810 0.31006185729419266650 0.29914220393505774886 0.28806957058288618079 0.27695128621721187834 0.26587642294412572319 0.25491796436119651403 0.24413488490373613793 0.23357408231855392167 0.22327213305839976876 0.21325685957778395263 0.20354871117078121578 0.19416196783668127068 0.18510578106766484296 0.17638506750609184159 0.16800127192093339268 0.15995301547830576006 0.15223664424448002386 0.14484669152738716136 0.13777626622573757587 0.13101737791873624417 0.12456120806883630436 0.11839833545730260589 0.11251892284515840892 0.10691287085456635531 0.10156994419060483281 0.09647987456520734639 0.09163244403005310623 0.08701755186396598063 0.08262526767946032358 0.07844587300366634430 0.07446989324079944517 0.07068812162731474835 0.06709163653930927396 0.06367181329935411860 0.06042033144998626426 0.05732917830734263198 0.05439064948062122262 0.05159734693265916050 0.04894217506471454371 0.04641833523075455936 0.04401931901963918037 0.04173890058819740290 0.03957112828097408830 0.03751031573182128653 0.03555103260963754508 0.03368809514164183838 0.03191655652328484472 0.03023169730417940571 0.02862901582247556753 0.02710421874496105055 0.02565321175877710580 0.02427209045089750994 0.02295713140202271241 0.02170478351540605644 0.02051165959468082001 0.01937452818045692915 0.01829030565066003255 0.01725604858721085932 0.01626894640771925360 0.01532631425963493221 0.01442558617270162102 0.01356430846231715392 0.01274013337775770083 0.01195081298640987555 0.01119419328525439461 0.01046820853022212283 0.00977087577380353345 0.00910028960053321789 0.00845461705043404343 0.00783209271980611632 0.00723101402936521254 0.00664973664916579388 0.00608667007014340733 0.00554027331181150551 0.00500905075642377184 0.00449154809920693232 0.00398634840520162292 0.00349206826238290802 0.00300735402222085391 0.00253087811725949408 0.00206133544724429463 0.00159743982343640845 0.00113792046320337903 0.00068151852451459050 0.00022698367200479908 -0.00022692933452028718 -0.00068146403808755363 -0.00113786567855489462 -0.00159738459042657599 -0.00206127961451252339 -0.00253082153183481484 -0.00300729652895403987 -0.00349200970379326403 -0.00398628862084249302 -0.00449148692525769277 -0.00500898802523852549 -0.00554020885152273213 -0.00608660370412406060 -0.00664966819562129441 -0.00723094330072726610 -0.00783201952234968690 -0.00845454118369115548 -0.00910021085672008123 -0.00977079393723268019 -0.01046812337679614568 -0.01119410458187475310 -0.01195072049028411687 -0.01274003683566671263 -0.01356420761000898256 -0.01442548073424698707 -0.01532620394656292184 -0.01626883091832120876 -0.01725592760572269846 -0.01829017884635963931 -0.01937439520682482375 -0.02051152008851753195 -0.02170463709578129841 -0.02295697766927617955 -0.02427192898561136847 -0.02565304212066688017 -0.02710404047176651066 -0.02862882842868841315 -0.03023150027980092691 -0.03191634933257192497 -0.03368787722177135624 -0.03555080336914928640 -0.03751007454927401952 -0.03957087450333518497 -0.04173863352927076331 -0.04401903795846318079 -0.04641803940987176968 -0.04894186368833153278 -0.05159701916493286689 -0.05439030444385206664 -0.05732881507993947690 -0.06041994906465286697 -0.06367141074105575616 -0.06709121274335427820 -0.07068767547745435920 -0.07446942356716612643 -0.07844537858100686378 -0.08262474722533053040 -0.08701700403685730389 -0.09163186742803863805 -0.09647926772453130351 -0.10156930558460175451 -0.10691219889279179878 -0.11251821587325405716 -0.11839759175703623573 -0.12456042585907767251 -0.13101655535693923493 -0.13777540141060640178 -0.14484578250258173249 -0.15223568900395834103 -0.15995201197301356366 -0.16800021806778031586 -0.17638396119926569305 -0.18510462019290851998 -0.19416075028902524124 -0.20354743487614790354 -0.21325552251966473083 -0.22327073330987101674 -0.23357261808098772615 -0.24413335455300666510 -0.25491636650234961170 -0.26587475647617875296 -0.27694955040877822228 -0.28806776515997500887 -0.29914032918182342780 -0.31005991416730660504 -0.32069877361924736814 -0.33090673437133011348 -0.34050954960010149097 -0.34930789483919588712 -0.35707736595025685311 -0.36356990786363785340 -0.36851714511189292978 -0.37163607086587391315 -0.37263744467261050719 -0.37123701503926409551 -0.36716930063532132733 -0.36020314817290899345 -0.35015770947005309122 -0.33691698812031184440 -0.32044089121224444972 -0.30077096227993205257 -0.27802973046514495303 -0.25241374905907526527 -0.22418158513671321286 -0.19363888258311173773 -0.16112291614024415454 -0.12698878088592990832 -0.09159870031069751450 -0.05531512871729378500 -0.01849756859467916251 
0.02068002058699502932 0.06184637146256166673 0.10242858219424610944 0.14202796113051197047 0.18023523137291386220 0.21663264471804222211 0.25080170692470926674 0.28233687797649009710 0.31086449264260407332 0.33606483144466570145 0.35769408169786687246 0.37560232247047187215 0.38974404744732460415 0.40017916743262604840 0.40706447524287647788 0.41063746394915834337 0.41119554668871960423 0.40907393596992469575 0.40462489907222676244 0.39820018791825839699 0.39013749248280937820 0.38075100185766652672 0.37032565535004891011 0.35911441182862491317 0.34733779825533939167 0.33518504868871201730 0.32281625466311192341 0.31036507578955818687 0.29794168121282438300 0.28563569624992513063 0.27351901037891090951 0.26164836364333199370 0.25006767155768661048 0.23881007745433335820 0.22789973945628094754 0.21735336989311626610 0.20718155039113450577 0.19738984783946866841 0.18797975625759355545 0.17894948815558642252 0.17029463689205548427 0.16200872918345821105 0.15408368454432719297 0.14651019618126315258 0.13927804579772051774 0.13237636292377175096 0.12579383776883612533 0.11951889519709046894 0.11353983622662822128 0.10784495243356562177 0.10242261777663630440 0.09726136162973797461 0.09234992619554627247 0.08767731095750352921 0.08323280639534913483 0.07900601882680491350 0.07498688793368235572 0.07116569827675500726 0.06753308588985706962 0.06408004086499552443 0.06079790669079598864 0.05767837698044009365 0.05471349011982651334 0.05189562227834843000 0.04921747915020313613 0.04667208673188927293 0.04425278138888266710 0.04195319942065012242 0.03976726629646987199 0.03768918570261625689 0.03571342851623304782 0.03383472179913082911 0.03204803788631860328 0.03034858362851888813 0.02873178983571866851 0.02719330095740768449 0.02572896502673560626 0.02433482388784602435 0.02300710372014291849 0.02174220586777964037 0.02053669797798751695 0.01938730544959299529 0.01829090318933523918 0.01724450767123131278 0.01624526929314362711 0.01529046502300901444 0.01437749132520371731 0.01350385735801484799 0.01266717843143028155 0.01186516971463880132 0.01109564018180297928 0.01035648678471390305 0.00964568884082694922 0.00896130262500127728 0.00830145615339894505 0.00766434414788963458 0.00704822316959674566 0.00645140691035384073 0.00587226163062393169 0.00530920173315685417 0.00476068546122032643 0.00422521071097636813 0.00370131094750147938 0.00318755121374580952 0.00268252422238268728 0.00218484652056649686 0.00169315471745701274 0.00120610176475466346 0.00072235328041458935 0.00024058390585723899 -0.00024052631286852755 -0.00072229552962710386 -0.00120604369787835619 -0.00169309617533253132 -0.00218478734275384667 -0.00268246424674989381 -0.00318749027588771661 -0.00370124888041167832 -0.00422514734457424268 -0.00476062062191806579 -0.00530913524333653797 -0.00587219330803967487 -0.00645133656782037601 -0.00704815061436825374 -0.00766426918117679712 -0.00830137856985102562 -0.00896122221208328629 -0.00964560537824010744 -0.01035640004388771462 -0.01109554992518246852 -0.01186507569505335091 -0.01266708039144082143 -0.01350375502920608817 -0.01437738442748470735 -0.01529035326377214954 -0.01624515236656687289 -0.01724438525738891670 -0.01829077495342501525 -0.01938717104090215138 -0.02053655702905832214 -0.02174205799336359490 -0.02300694851622653303 -0.02433466093045177914 -0.02572879387101101312 -0.02719312113624972049 -0.02873160085865800184 -0.03034838498040759447 -0.03204782902596126082 -0.03383450215788896820 -0.03571319749654966458 -0.03768894267655864549 -0.03976701060402931809 -0.04195293036813985132 -0.04425249824725585590 -0.04667178873492550117 -0.04921716549262988849 -0.05189529211391430419 -0.05471314255934445203 -0.05767801108974568436 -0.06079752148863248884 -0.06407963532088056802 -0.06753265892182114261 -0.07116524874917151688 -0.07498641465501110215 -0.07900552054746712294 -0.08323228180534270049 -0.08767675868419311236 -0.09234934480167988902 -0.09726074961134201224 -0.10242197356123527996 -0.10784427437862509347 -0.11353912261798770889 -0.11951814424810747184 -0.12579304761988319150 -0.13237553164219317825 -0.13927717137873496522 -0.14650927654944412293 -0.15408271755643410117 -0.16200771263239321929 -0.17029356851274046747 -0.17894836563252691786 -0.18797857723495570159 -0.19738860993400220156 -0.20718025120856797816 -0.21735200704875723421 -0.22789831060047893718 -0.23880858030390639257 -0.25006610393427719519 -0.26164672352015305723 -0.27351729593689921849 -0.28563390594534554534 -0.29793981385744572332 -0.31036313064569054365 -0.32281423155472444009 -0.33518294813010995892 -0.34733562159828645921 -0.35911216142791413386 -0.37032333474613154944 -0.38074861597274023417 -0.39013504782387076197 -0.39819769277751770886 -0.40462236371042958893 -0.40907137276339433640 -0.41119297021766809674 -0.41063489100073569116 -0.40706192470447599696 -0.40017666005490892811 -0.38974160546887848255 -0.37559996911225357330 -0.35769184055619712703 -0.33606272583079077609 -0.31086254492871390198 -0.28233510900722652570 -0.25080013554181379565 -0.21663128742226936407 -0.18023410212444079814 -0.14202707126764399503 -0.10242794043819364314 -0.06184598397044056839 -0.02067989101847390876 
0.02305604698182972534 0.06896140777650883180 0.11424072196472234708 0.15845845442427952676 0.20115639399025941891 0.24185354474826059601 0.28005431525612189958 0.31526598177483045049 0.34702478867623676173 0.37492790465692982238 0.39866627391057951613 0.41805206161929953090 0.43303479644436149165 0.44370274193868519674 0.45026966835962967117 0.45305049272274966476 0.45243100726182094995 0.44883689859934183808 0.44270601814888177472 0.43446617408082977008 0.42451917667843841464 0.41323077587753553885 0.40092552432286709951 0.38788538567577246496 0.37435094914132660548 0.36052428454218410359 0.34657269023912640193 0.33263279669944689765 0.31881466659465895752 0.30520567046394941890 0.29187401726110007161 0.27887188773304094624 0.26623816281443057896 0.25400076574500940474 0.24217865089988022120 0.23078347855433167801 0.21982101599528847125 0.20929230364151507615 0.19919462152926059595 0.18952228755177991104 0.18026731475083823675 0.17141995105297347379 0.16296912128529683628 0.15490278815732727580 0.14720824616707428589 0.13987236005965408836 0.13288175749720965158 0.12622298394767583751 0.11988262642130376179 0.11384741154043975797 0.10810428247801429080 0.10264045851675618337 0.09744348033108751750 0.09250124355973499135 0.08780202279346505101 0.08333448773733209691 0.07908771300377481772 0.07505118274419131374 0.07121479111839690290 0.06756883942939939658 0.06410403061044900319 0.06081146163054329534 0.05768261428789833722 0.05470934477867950285 0.05188387235989355695 0.04919876736895867353 0.04664693881479387016 0.04422162171629717697 0.04191636433085843549 0.03972501538816120004 0.03764171142151329086 0.03566086427070680465 0.03377714881342530617 0.03198549096950942250 0.03028105601189712281 0.02865923720838270405 0.02711564481078121425 0.02564609540243290020 0.02424660160963987288 0.02291336217839723410 0.02164275241413049500 0.02043131498045580585 0.01927575104934908801 0.01817291179462721118 0.01711979021867926498 0.01611351330099042301 0.01515133445749716756 0.01423062629759774822 0.01334887366657100394 0.01250366696006088851 0.01169269569767039663 0.01091374234246877961 0.01016467635309270534 0.00944344845537847810 0.00874808512092539736 0.00807668323913102171 0.00742740497093774543 0.00679847277103462488 0.00618816456722015573 0.00559480908437270941 0.00501678130144123102 0.00445249802991876109 0.00390041360292081585 0.00335901566292484688 0.00282682103800224738 0.00230237169526525953 0.00178423076114708756 0.00127097859804692348 0.00076120892658182449 0.00025352498387309907 -0.00025346429327055553 -0.00076114806967564341 -0.00127091740802054431 -0.00178416907034961714 -0.00230230933454866893 -0.00282675783648322909 -0.00335895144740527840 -0.00390034819740980865 -0.00445243125520966565 -0.00501671297456873777 -0.00559473901814155905 -0.00618809256955898945 -0.00679839864467290944 -0.00742732851280292206 -0.00807660423972567099 -0.00874800336374270682 -0.00944336371649256989 -0.01016458840030931565 -0.01091365093489560234 -0.01169260058496268684 -0.01250356788168704991 -0.01334877035118808841 -0.01423051846224709927 -0.01515122180692163312 -0.01611339552679669218 -0.01711966699850187013 -0.01817278279121758988 -0.01927561590969795180 -0.02043117333480060083 -0.02164260387506444783 -0.02291320633972526721 -0.02424643804529780233 -0.02564592366535167756 -0.02711546443176116039 -0.02865904769476790293 -0.03028085684626480312 -0.03198528160835600875 -0.03377692868576587237 -0.03566063277648134910 -0.03764146793002465241 -0.03972475923646134888 -0.04191609482211144933 -0.04422133811793405034 -0.04664664035666399311 -0.04919845324142968490 -0.05188354171184128560 -0.05470899671536799680 -0.05768224786884657007 -0.06081107586722866998 -0.06410362446405748482 -0.06756841180844241901 -0.07121434087622002806 -0.07505070867651453259 -0.07908721384604466831 -0.08333396216236521603 -0.08780146940867872285 -0.09250066090449926559 -0.09744286687435710359 -0.10263981265440258461 -0.10810360253050932400 -0.11384669575063399716 -0.11988187295239149943 -0.12622219088129660314 -0.13288092283223584822 -0.13987148171119345719 -0.14720732196637498213 -0.15490181585211093562 -0.16296809854131066864 -0.17141887545651490754 -0.18026618381306147576 -0.18952109871469613456 -0.19919337217407129259 -0.20929099109957327585 -0.21981963756253553033 -0.23078203150988740866 -0.24217713252959904846 -0.25399917337100674786 -0.26623649383202663277 -0.27887013965645413016 -0.29187218777973034101 -0.30520375751086514793 -0.31881266842996858202 -0.33263071201064198235 -0.34657051826128215666 -0.36052202520010401265 -0.37434860321584939591 -0.38788295499594505067 -0.40092301198380364546 -0.41322818648174275413 -0.42451651659498157443 -0.43446345171215927650 -0.44270324418896001006 -0.44883408625960741212 -0.45242817243392519089 -0.45304765404158120479 -0.45026684712695053125 -0.44369996187337806814 -0.43303208323825337356 -0.41804944230361601454 -0.39866377606948805168 -0.37492555555838663617 -0.34702261441168003042 -0.31526400649931479725 -0.28005256060103567162 -0.24185202943972028411 -0.20115513366760359726 -0.15845746162202203888 -0.11424000620398916395 -0.06896097570779979868 -0.02305590252725048944 
0.02563880654581129903 0.07670249069687828936 0.12711444346393818705 0.17640874061160771724 0.22407834541550375462 0.26957082502855556072 0.31229602757674390645 0.35164794519070619039 0.38704077563072591950 0.41795572459606078475 0.44399104766827179880 0.46490485365176525967 0.48064033477207002143 0.49132733551819685047 0.49726096353414073192 0.49886383132053957468 0.49664109103644937804 0.49113663301675991590 0.48289610084300882420 0.47243931357780710734 0.46024226427262893147 0.44672740065128002662 0.43226028038814479082 0.41715065741026791102 0.40165632809199713904 0.38598845009955806695 0.37031742505164610968 0.35477875417454396434 0.33947851800252504262 0.32449830175014349187 0.30989950046857894783 0.29572700721320455131 0.28201232622208527445 0.26877617181141677527 0.25603061984393549189 0.24378087742901510815 0.23202673139416929438 0.22076372920210918238 0.20998413866613718781 0.19967772577145104229 0.18983238350661735261 0.18043463899239053916 0.17147006138659603991 0.16292358899563152974 0.15477979065349534160 0.14702307365041411558 0.13963784821270586178 0.13260865667513277444 0.12592027397046789972 0.11955778482870549340 0.11350664207820493345 0.10775270962818495057 0.10228229305227265478 0.09708216015679060895 0.09213955348150060232 0.08744219632528027475 0.08297829359982356046 0.07873652857793844717 0.07470605641008321030 0.07087649512372284910 0.06723791469107731622 0.06378082464341572333 0.06049616062257734406 0.05737527018859100991 0.05440989814173291528 0.05159217156923134873 0.04891458478500698703 0.04636998429889294115 0.04395155392264871175 0.04165280009771343828 0.03946753751097542562 0.03738987504883772850 0.03541420212719303962 0.03353517542411976748 0.03174770603400434155 0.03004694705352140005 0.02842828160559696116 0.02688731130144117465 0.02541984513766304410 0.02402188882201228282 0.02268963451970806844 0.02141945100875064512 0.02020787423295145047 0.01905159823935909102 0.01794746648594913729 0.01689246350477291436 0.01588370690618345904 0.01491843970834794142 0.01399402297724172684 0.01310792876139332819 0.01225773330639889913 0.01144111053447471882 0.01065582577365331574 0.00989972972250785510 0.00917075263575317656 0.00846689871686123752 0.00778624070399858148 0.00712691463561010430 0.00648711478287933296 0.00586508873574920209 0.00525913263015320709 0.00466758650424670130 0.00408882977123159463 0.00352127679698721607 0.00296337257137624377 0.00241358846128192361 0.00187041803386578387 0.00133237293969412640 0.00079797884407595276 0.00026577139634054170 -0.00026570777451773164 -0.00079791504784265666 -0.00133230879425683124 -0.00187035336347340930 -0.00241352308860298681 -0.00296330631722740989 -0.00352120947980205656 -0.00408876120662426956 -0.00466751650432750687 -0.00525906100300899126 -0.00586501528509864034 -0.00648703930744343182 -0.00712683692856430628 -0.00778616055242820071 -0.00846681590116360461 -0.00917066692896151281 -0.00989964088977501877 -0.01065573357162064028 -0.01144101471050096297 -0.01225763359804732389 -0.01310782489550910146 -0.01399391466932076167 -0.01491832666169923272 -0.01588358881116636034 -0.01689234003798945061 -0.01794733730934805482 -0.01905146299930660092 -0.02020773255918373312 -0.02141930251354451364 -0.02268947879668192780 -0.02402172544510527974 -0.02541967365987940486 -0.02688713125387098835 -0.02842809249590405596 -0.03004674836480258904 -0.03174749722329228696 -0.03353495592103072909 -0.03541397133228818550 -0.03738963233221426208 -0.03946728221044137896 -0.04165253151710734958 -0.04395127133004439468 -0.04636968692470766484 -0.04891427181995977591 -0.05159184216231460507 -0.05440955139796088691 -0.05737490516689480735 -0.06049577633340352811 -0.06378042004628992068 -0.06723748869200296685 -0.07087604657257162710 -0.07470558409804872735 -0.07873603123459027575 -0.08297776989030614114 -0.08744164484731198339 -0.09213897276246940660 -0.09708154865075313555 -0.10228164913683501780 -0.10775203160145185866 -0.11350592815586202367 -0.11955703314104504376 -0.12591948255962603920 -0.13260782349250987977 -0.13963697111654016503 -0.14702215040397148549 -0.15477881892348221982 -0.16292256635139057419 -0.17146898530013610085 -0.18043350683926595579 -0.18983119256827107879 -0.19967647323916315472 -0.20998282164704840103 -0.22076234472773237361 -0.23202527643210180130 -0.24377934889869778967 -0.25602901463704808016 -0.26877448681846161094 -0.28201055836639343788 -0.29572515349388484029 -0.30989755801474450081 -0.32449626788839114333 -0.33947639034081322773 -0.35477653070565495774 -0.37031510427963487686 -0.38598603119318952714 -0.40165381106906039577 -0.41714804335618305142 -0.43225757171132028756 -0.44672460137544389713 -0.46023938036208356106 -0.47243635328715283261 -0.48289307507362544403 -0.49113355565218341781 -0.49663797921687902193 -0.49886070560476003521 -0.49725784788834603845 -0.49132425707342608501 -0.48063732330717340302 -0.46490194079446739428 -0.44398826585974993097 -0.41795310592160350716 -0.38703835066028896561 -0.35164574197732861860 -0.31229407092328798079 -0.26956913606798416083 -0.22407694148423876190 -0.17640763534884806862 -0.12711364704794897440 -0.07670201012952050645 -0.02563864590997843446 
0.02843549505049169923 0.08509530500140138898 0.14110582058258103189 0.19598371914282597395 0.24917742203157233760 0.30005538237366402576 0.34791102483158198311 0.39198899578064771987 0.43153464405998653852 0.46586317042830893698 0.49443733851471827201 0.51693597054743634089 0.53329435347382325716 0.54370530182776155570 0.54858301893822014605 0.54850277798887847602 0.54413289254665708761 0.53617244158825627665 0.52530243862849990144 0.51215271511473758892 0.49728316618304679864 0.48117628206681417602 0.46423753916806087538 0.44680063548513726523 0.42913525571689925542 0.41145576271237160881 0.39392980569327940010 0.37668627694448786336 0.35982234949077374075 0.34340951806548059011 0.32749867564988099922 0.31212431442903976198 0.29730796304936579766 0.28306097543460362331 0.26938677923543652426 0.25628267992355402427 0.24374130295016449566 0.23175174310660850985 0.22030047816171127728 0.20937209336121975767 0.19894985451185620562 0.18901616002342191969 0.17955289627306858513 0.17054171578501753359 0.16196425380087808854 0.15380229567582781591 0.14603790502805025220 0.13865352056973812012 0.13163202795680284396 0.12495681172574268913 0.11861179137793165239 0.11258144486550936136 0.10685082209299756606 0.10140555053361421933 0.09623183465041984519 0.09131645048244485530 0.08664673649226073415 0.08221058155761906683 0.07799641082021802063 0.07399316996428817461 0.07019030838675166528 0.06657776162942830034 0.06314593337035434573 0.05988567721128768007 0.05678827844926570556 0.05384543598122681907 0.05104924445707315073 0.04839217677160889686 0.04586706696311670939 0.04346709356907840771 0.04118576347586722086 0.03901689628651894282 0.03695460922239934831 0.03499330256592214639 0.03312764564655235056 0.03135256336613823080 0.02966322325670067706 0.02805502306016838254 0.02652357881748557134 0.02506471345234073667 0.02367444583402877889 0.02234898030190390905 0.02108469663433365504 0.01987814044397850921 0.01872601398099860148 0.01762516732599195279 0.01657258995409582880 0.01556540265245875965 0.01460084977279452190 0.01367629180186180626 0.01278919823200053152 0.01193714071528462206 0.01111778648453132234 0.01032889202530307138 0.00956829698278149898 0.00883391828863211437 0.00812374449257191600 0.00743583028449457117 0.00676829119289457104 0.00611929844552161484 0.00548707397922565399 0.00486988558583645315 0.00426604218074833064 0.00367388918229960559 0.00309180398926689470 0.00251819154461041528 0.00195147997332667522 0.00139011628263796538 0.00083256211362403576 0.00027728953191918926 -0.00027722315320333202 -0.00083249555301367906 -0.00139004935766740001 -0.00195141250054431392 -0.00251812333914414044 -0.00309173486411795650 -0.00367381894803620046 -0.00426597064497935552 -0.00486981255247376232 -0.00548699924807438677 -0.00611922181173230051 -0.00676821244653014187 -0.00743574920973599784 -0.00812366086722193792 -0.00883383188355069127 -0.00956820756118637039 -0.01032879934208863482 -0.01111769028580233964 -0.01193704073745194272 -0.01278909420113660822 -0.01367618343294130234 -0.01460073676890993877 -0.01556528470399276554 -0.01657246673795020886 -0.01762503850466501376 -0.01872587920164259234 -0.01987799933745537651 -0.02108454881422083815 -0.02234882536348181681 -0.02367428335308841003 -0.02506454298404292569 -0.02652339989521357300 -0.02805483519431217765 -0.02966302593318981273 -0.03135235604516117824 -0.03312742776105104259 -0.03499307352013980577 -0.03695436839016186248 -0.03901664300963780807 -0.04118549706233598506 -0.04346681329142565442 -0.04586677205622280429 -0.04839186643082082906 -0.05104891783606124722 -0.05384509218972821643 -0.05678791655076786959 -0.05988529622074856285 -0.06314553225158614502 -0.06657733929245124305 -0.07018986368501956008 -0.07399270169181237922 -0.07799591770873970376 -0.08221006227348670592 -0.08664618963318437839 -0.09131587457412049247 -0.09623122814320872465 -0.10140491179922384024 -0.10685014942073634003 -0.11258073645873278856 -0.11861104535043687225 -0.12495602609809308703 -0.13163120065269928727 -0.13865264941255506237 -0.14603698773745177331 -0.15380132986461514388 -0.16196323697213022008 -0.17054064532979973379 -0.17955176946859052745 -0.18901497403212674797 -0.19894860638159705957 -0.20937078002658537912 -0.22029909644720346851 -0.23175028973219602424 -0.24373977453946815697 -0.25628107301573221921 -0.26938509030144885958 -0.28305920089942149254 -0.29730609932126728090 -0.31212235793795894967 -0.32749662289697334394 -0.34340736568704344212 -0.35982009433931982922 -0.37668391619155305872 -0.39392733695839621255 -0.41145318422395549263 -0.42913256651102127393 -0.44679783564833319698 -0.46423463012986054821 -0.48117326694658901776 -0.49728005019075260940 -0.51214950600078634757 -0.52529914716620385029 -0.53616908205860347447 -0.54412948317667575449 -0.54849934127221056102 -0.54857958174822585296 -0.54370189522482847977 -0.53329101212256002640 -0.51693273170735853927 -0.49443424065343410945 -0.46586025160798266720 -0.43153194033055286560 -0.39198653982643855143 -0.34790884504680180678 -0.30005350242469541744 -0.24917586085251006156 -0.19598249124119351827 -0.14110493650944133659 -0.08509477185235272967 -0.02843531689312122843 
0.03144336370510925072 0.09413741367565453544 0.15622981472198538277 0.21724289334549284902 0.27659224119435887879 0.33356225760302948835 0.38730369359509908556 0.43686236904007302861 0.48124563440020362570 0.51952497454262669407 0.55095916541492928609 0.57510733654938528403 0.59189580674799846527 0.60161649938066608101 0.60486303240210648191 0.60243136915008377308 0.59521525957297094500 0.58411780216106157226 0.56998849696807685206 0.55358594206955658024 0.53556140327799983680 0.51645702226488232611 0.49671295873200072002 0.47667908964551752860 0.45662829657814096862 0.43676953933987294754 0.41725975806469528528 0.39821419841932104156 0.37971508495054817622 0.36181874537111413659 0.34456136963632810755 0.32796361180381761180 0.31203423611168124019 0.29677298764214210536 0.28217284173964629623 0.26822176007961329169 0.25490405737621291138 0.24220146211238247069 0.23009393751286966179 0.21856031499989714284 0.20757878115609917913 0.19712725031636901818 0.18718364789732544473 0.17772612407056853634 0.16873321308918498573 0.16018395022399878336 0.15205795565384927492 0.14433549261891998050 0.13699750556120271483 0.13002564273965733221 0.12340226684224964160 0.11711045636290995375 0.11113399992059069810 0.10545738523425884914 0.10006578410408639712 0.09494503446193847118 0.09008162032915878470 0.08546265034001576666 0.08107583534885831611 0.07690946552650346213 0.07295238726225949932 0.06919398011715482966 0.06562413401809408242 0.06223322683686305368 0.05901210246286869854 0.05595204944938036995 0.05304478029047654530 0.05028241136741939954 0.04765744358911083722 0.04516274373961959299 0.04279152653690609931 0.04053733739910803102 0.03839403591003986982 0.03635577997070704726 0.03441701062018798218 0.03257243750784177827 0.03081702499493910175 0.02914597886509606717 0.02755473361976679136 0.02603894033592291102 0.02459445506227231348 0.02321732773057583188 0.02190379155852073545 0.02065025292117272926 0.01945328166809145998 0.01830960186414709590 0.01721608293184240246 0.01616973117457343179 0.01516768165964577086 0.01420719044131213415 0.01328562710450342799 0.01240046761006530218 0.01154928742383098950 0.01072975491132499570 0.00993962498147760165 0.00917673296234045033 0.00843898869313908229 0.00772437081693166938 0.00703092125870274920 0.00635673987417706421 0.00569997925546128492 0.00505883967919174005 0.00443156418367895988 0.00381643376218931962 0.00321176265879463685 0.00261589375469606367 0.00202719403217588301 0.00144405010393366950 0.00086486379583972095 0.00028804777090551958 -0.00028797881725772800 -0.00086479465325639548 -0.00144398058284478381 -0.00202712394197057666 -0.00261582290333628453 -0.00321169085207573257 -0.00381636080333536132 -0.00443148987272157235 -0.00505876381247549745 -0.00569990162504918629 -0.00635666026728765043 -0.00703083945719051862 -0.00772428659662593997 -0.00843890182315620851 -0.00917664320465083616 -0.00993953209011300132 -0.01072965863169739187 -0.01154918749206479411 -0.01240036375231956534 -0.01328551903615249330 -0.01420707786623787161 -0.01516756426932830415 -0.01616960864735506043 -0.01721595493199334914 -0.01830946804102950853 -0.01945314165506695225 -0.02065010633457986522 -0.02190363799679573287 -0.02321716677306684407 -0.02459428626809534446 -0.02603876324275444798 -0.02755454774262811046 -0.02914578369495601784 -0.03081681999734020572 -0.03257222212156796193 -0.03441678425563754473 -0.03635554200824397952 -0.03839378569850337986 -0.04053707425381913865 -0.04279124973799397491 -0.04516245253006812010 -0.04765713717261199633 -0.05028208890638985462 -0.05304444090369453413 -0.05595169220965590107 -0.05901172639468377223 -0.06223283091369713471 -0.06562371715974957276 -0.06919354118683107568 -0.07295192506371672714 -0.07690897880092695260 -0.08107532277165929724 -0.08546211051748742182 -0.09008105179478753666 -0.09494443567279520213 -0.10006515343708777266 -0.10545672098224712077 -0.11113330028818368955 -0.11710971946236270469 -0.12340149068907124708 -0.13002482524828773425 -0.13699664454050464180 -0.14433458576757096647 -0.15205700055606674592 -0.16018294434490709666 -0.16873215377062877884 -0.17772500852707928676 -0.18718247321232284186 -0.19712601343912006246 -0.20757747889934674568 -0.21855894403837783369 -0.23009249438303402968 -0.24219994321441673524 -0.25490245897791086183 -0.26822007832334904265 -0.28217107265358698509 -0.29677112715645492802 -0.31203228008122529946 -0.32796155603966703485 -0.34455920994809319247 -0.36181647762351443198 -0.37971270513792287904 -0.39821170276279294065 -0.41725714313840811531 -0.43676680223325159425 -0.45662543510271436098 -0.47667610259629289438 -0.49670984621318137187 -0.51645378609028069761 -0.53555804745360313657 -0.55358247335905441666 -0.56998492553173685238 -0.58411414223929591927 -0.59521153015898164984 -0.60242759455917560540 -0.60485924260755996595 -0.60161272995511438921 -0.59189209825083077821 -0.57510373325895258745 -0.55095571343863281033 -0.51952171952631598373 -0.48124261922749378417 -0.43685963195106092272 -0.38730126701279066204 -0.33356016773147412202 -0.27659050825989794919 -0.21724153225398251665 -0.15622883589625846668 -0.09413682387733206258 -0.03144316670327544638 
0.03464390979921017077 0.10378117127409214326 0.17243313128407655732 0.24016579832259798977 0.30638639179730087214 0.37029771324892601925 0.43087912290580843155 0.48691115238432169932 0.53706054995808494290 0.58003192792720148496 0.61476701205281703011 0.64063840348702383309 0.65756503758826245765 0.66600185654482779718 0.66682124213952587155 0.66114440663640250406 0.65017897443409800040 0.63509501051493888468 0.61694780501324264499 0.59664115291739538982 0.57491948259443370617 0.55237744498269125693 0.52947818384958877935 0.50657446778674120047 0.48392930161022085223 0.46173434000436719415 0.44012548880640767202 0.41919567371758614804 0.39900504652100377001 0.37958900883204971244 0.36096444572050967459 0.34313452703823132950 0.32609238195141942995 0.30982389728271719775 0.29430984000140658630 0.27952746127908989493 0.26545170436278464621 0.25205611045387876779 0.23931349477747776433 0.22719644796952986887 0.21567770479619441382 0.20473041218855958512 0.19432832092933893797 0.18444591951081612535 0.17505852426128454269 0.16614233647714637954 0.15767447474448803568 0.14963298869092978016 0.14199685892944402532 0.13474598682941096861 0.12786117688849962803 0.12132411382334673533 0.11511733599224638347 0.10922420637882734873 0.10362888206976506034 0.09831628293215377568 0.09327206002253674022 0.08848256412448352037 0.08393481470869934569 0.07961646953066114918 0.07551579501867133892 0.07162163755896400197 0.06792339574809402869 0.06441099365522839904 0.06107485511590571292 0.05790587906292277154 0.05489541588807655970 0.05203524481853460948 0.04931755228623435627 0.04673491126335638235 0.04428026153300956835 0.04194689086292724411 0.03972841704798502072 0.03761877078656161721 0.03561217935567406734 0.03370315105002519296 0.03188646035005793244 0.03015713378550000101 0.02851043646058593062 0.02694185920925851185 0.02544710634848179609 0.02402208399955640949 0.02266288894800405629 0.02136579801411020441 0.02012725790612068799 0.01894387553063259233 0.01781240873449330131 0.01672975745430682615 0.01569295524985303558 0.01469916119929748355 0.01374565213466238944 0.01282981519670878257 0.01194914068938568441 0.01110121521468832029 0.01028371506943015490 0.00949439988603639762 0.00873110650066566407 0.00799174303142358156 0.00727428315079436949 0.00657676053699929319 0.00589726348926733479 0.00523392969170699551 0.00458494111258644921 0.00394851902395076948 0.00332291912899629338 0.00270642678321664221 0.00209735229679375301 0.00149402630517436741 0.00089479519498225635 0.00029801657308925478 -0.00029794523355997082 -0.00089472365990606040 -0.00149395437847976709 -0.00209727978128682047 -0.00270635348019132582 -0.00332284483754829996 -0.00394844354049628254 -0.00458486423013271249 -0.00523385119959585143 -0.00589718317233256517 -0.00657667817522189502 -0.00727419851834831821 -0.00799165589639438956 -0.00873101662415776136 -0.00949430702171349949 -0.01028361896284746280 -0.01110111560248483453 -0.01194903729846485962 -0.01282970774365399524 -0.01374554032498087608 -0.01469904472653438265 -0.01569283379480201912 -0.01672963068415744825 -0.01781227630179516019 -0.01894373707239438431 -0.02012711304294922954 -0.02136564634898474591 -0.02266273006530372669 -0.02402191746387782878 -0.02544693170346334909 -0.02694167597629970601 -0.02851024413759173370 -0.03015693184545364947 -0.03188624823963870369 -0.03370292818809461632 -0.03561194513166221487 -0.03761852455872183310 -0.03972815814179020411 -0.04194661856916470644 -0.04427997510582593055 -0.04673460991821754007 -0.04931723519781716636 -0.05203491111849700701 -0.05489506466269611362 -0.05790550935057203752 -0.06107446590455256619 -0.06441058387961495768 -0.06792296428680233422 -0.07162118323141841714 -0.07551531658203602948 -0.07961596567652773349 -0.08393428405955305482 -0.08848200522998783679 -0.09327147135563151892 -0.09831566288512672003 -0.10362822895003009904 -0.10922351840445820859 -0.11511661128737860071 -0.12132335041345643223 -0.12786037269521099979 -0.13474513966544698906 -0.14199596649329571108 -0.14963204856119072250 -0.15767348437431882857 -0.16614129318835102467 -0.17505742523846512526 -0.18444476179557911522 -0.19432710141452980146 -0.20472912761273887039 -0.21567635173835530971 -0.22719502284452519625 -0.23931199383218304533 -0.25205452976459430392 -0.26545003983430626171 -0.27952570864612114043 -0.29430799483311176346 -0.30982195499157760832 -0.32609033780750196208 -0.34313237619135239509 -0.36096218323225459645 -0.37958662972107315436 -0.39900254582601435427 -0.41919304658320610812 -0.44012273059920337115 -0.46173144646790842405 -0.48392626907038160944 -0.50657129342098261571 -0.52947486603627802459 -0.55237398374781587762 -0.57491588017432482260 -0.59663741445007634212 -0.61694393936234326326 -0.63509103120788001906 -0.65017490066071437216 -0.66114026419790528077 -0.66681706416772568158 -0.66599768373723500225 -0.65756091766672020160 -0.64063438963898233780 -0.61476316031585009902 -0.58002829383112408657 -0.53705718510205613381 -0.48690810173752319123 -0.43087642332180875471 -0.37029539322852939032 -0.30638447220163556040 -0.24016429361857327685 -0.17243205094428226687 -0.10378052105744495215 -0.03464369274592711545 
0.03799501401680283053 0.11391023033735070413 0.18955574081777060158 0.26460077686354832593 0.33848981442329728608 0.41036308068945870353 0.47900393239510008492 0.54284256763344695962 0.60005348512054301757 0.64877517515518068336 0.68743855138206688693 0.71511422775773381133 0.73172408357318974303 0.73800464707093005323 0.73527567297478002573 0.72514604082176248312 0.70926122101216626525 0.68913546045133000639 0.66606655965264605079 0.64111138199227202250 0.61509792919960504243 0.58865509122177361867 0.56224786389707848144 0.53621129604149109227 0.51078010207160073897 0.48611303026083740875 0.46231218343896540723 0.43943796112361543926 0.41752041858381438999 0.39656779771560457526 0.37657287737553279960 0.35751766867714529496 0.33937686737304462170 0.32212037953594396811 0.30571515970408635887 0.29012654067261500757 0.27531918834199031743 0.26125778056294679530 0.24790748317366606557 0.23523427730456014650 0.22320517787062232884 0.21178837271231598649 0.20095330412062129000 0.19067070878213243645 0.18091262796807061619 0.17165239667883080976 0.16286461815606001480 0.15452512847080712710 0.14661095463627260571 0.13910026876001957419 0.13197234005901448128 0.12520748604976095208 0.11878702384620076771 0.11269322221905242465 0.10690925486394609045 0.10141915517431487892 0.09620777270436753348 0.09126073142661561555 0.08656438983071446103 0.08210580286868385258 0.07787268572272743050 0.07385337935195246395 0.07003681776019621275 0.06641249692014739026 0.06297044528255302254 0.05970119579833177426 0.05659575938039895782 0.05364559973236149304 0.05084260947398222541 0.04817908749459198781 0.04564771746880857961 0.04324154747156638834 0.04095397063238470636 0.03877870677184369619 0.03670978496590815432 0.03474152698643373505 0.03286853156972746604 0.03108565946618346842 0.02938801922779177289 0.02777095369207671638 0.02623002712288324823 0.02476101297110067101 0.02335988221985552116 0.02202279228116332810 0.02074607641166181793 0.01952623361774263877 0.01835991902119471497 0.01724393465832751993 0.01617522068611876307 0.01515084697127910829 0.01416800503809323430 0.01322400035271509289 0.01231624492240124269 0.01144225018872568889 0.01059962019542837197 0.00978604501162272378 0.00899929439208690951 0.00823721165732260729 0.00749770777596525662 0.00677875563376173496 0.00607838447278852279 0.00539467448581576470 0.00472575155102572531 0.00406978209210095976 0.00342496805000314097 0.00278954195228720003 0.00216176206659146608 0.00153990762498779077 0.00092227410582235159 0.00030716856005752469 -0.00030709503014869632 -0.00092220037430645885 -0.00153983348979647161 -0.00216168732455057633 -0.00278946639855059964 -0.00342489147748314959 -0.00406970429090047769 -0.00472567230783538239 -0.00539459358345595330 -0.00607830168954992534 -0.00677867074278748483 -0.00749762054455316296 -0.00823712184636560263 -0.00899920175541357725 -0.00978594929526288571 -0.01059952113706852384 -0.01144214751685135312 -0.01231613835556089054 -0.01322388959881404258 -0.01416788979348770905 -0.01515072692010011046 -0.01617509549928619617 -0.01724380399270752928 -0.01835978251858716437 -0.01952609090389856306 -0.02074592709539913038 -0.02202263595317943690 -0.02335971845162487792 -0.02476084131362910057 -0.02622984710560549715 -0.02777076482143925329 -0.02938782098596715020 -0.03108545130961815062 -0.03286831292776126734 -0.03474129725951791148 -0.03670954352413657862 -0.03877845295319426455 -0.04095370374084583709 -0.04324126677521855644 -0.04564742219784256871 -0.04817877683914562059 -0.05084228258196543671 -0.05364525570706824009 -0.05659539727804585585 -0.05970081462550347329 -0.06297004399336447733 -0.06641207441343943696 -0.07003637287640973597 -0.07385291086998257981 -0.07787219235650788551 -0.08210528326363486507 -0.08656384256003235578 -0.09126015498719608487 -0.09620716551264230088 -0.10141851556203174134 -0.10690858107337941618 -0.11269251239815203380 -0.11878627604342939517 -0.12520669820874019695 -0.13197151001275608806 -0.13909939422495520844 -0.14661003320604715228 -0.15452415760956739188 -0.16286359519167681320 -0.17165131879558814809 -0.18091149219923996494 -0.19066951200222725937 -0.20095204303746005969 -0.21178704385889535189 -0.22320377759684373320 -0.23523280176916794293 -0.24790592833654201410 -0.26125614217739290268 -0.27531746194847883658 -0.29012472159370750191 -0.30571324304120461868 -0.32211836016928840909 -0.33937473996594080816 -0.35751542768605093503 -0.37657051706854460793 -0.39656531220251256542 -0.41751780186180031951 -0.43943520714481043576 -0.46230928620734246248 -0.48610998396873883465 -0.51077690128996933172 -0.53620793598099791843 -0.56224434076311557984 -0.58865140269033000564 -0.61509407504580893011 -0.64110736490464614867 -0.66606238625968650080 -0.68913114256915652955 -0.70925677707815215634 -0.72514149740402211730 -0.73527106612822912268 -0.73800002315932811126 -0.73171949903988342534 -0.71510974731441245833 -0.68743424435468303280 -0.64877111038026313850 -0.60004972561210934145 -0.54283916657518027638 -0.47900093130841342459 -0.41036050965919251832 -0.33848769369956566155 -0.26459911907439115364 -0.18955455320486133686 -0.11390951666223149419 -0.03799477596891616404 
0.04142092994757651248 0.12430899524081384655 0.20727882478621006968 0.29019175389071727444 0.37260900834291788009 0.45366086269053806923 0.53193095835155301820 0.60540170063378306864 0.67153564773545948441 0.72757673619087137595 0.77109779056260263630 0.80065587258874804100 0.81621242187581599659 0.81901697519099592171 0.81113076186688504166 0.79490286266372445212 0.77258440834151786980 0.74611905062560879287 0.71707159115366625457 0.68663988619949156700 0.65570576098996413705 0.62489712680778630727 0.59464688447556035555 0.56524275041066052161 0.53686678037388357865 0.50962549552840630263 0.48357225356501443159 0.45872356875405584375 0.43507086897504709810 0.41258888607110466573 0.39124159738889163762 0.37098640292181239708 0.35177703932766313244 0.33356559378392436344 0.31630387860645314824 0.29994435336531344305 0.28444072776958484461 0.26974834028225536109 0.25582438004975949219 0.24262800020432240267 0.23012035666949204327 0.21826459666954067806 0.20702581405863784703 0.19637098352901838361 0.18626888215005132921 0.17669000411406954321 0.16760647273008744129 0.15899195239994612372 0.15082156238486965627 0.14307179351534693446 0.13572042853771115745 0.12874646647043852532 0.12213005112373997996 0.11585240378723549171 0.10989575999259204586 0.10424331019673882537 0.09887914419398624588 0.09378819904698687537 0.08895621031894229702 0.08436966639055576422 0.08001576565156542920 0.07588237636581229850 0.07195799902059762942 0.06823173098268187076 0.06469323329583720472 0.06133269946750896651 0.05814082610283599628 0.05510878525659679283 0.05222819838281433924 0.04949111177231402259 0.04688997337613298733 0.04441761092214502327 0.04206721123809042950 0.03983230070255694422 0.03770672674963448934 0.03568464036014074026 0.03376047947630467227 0.03192895328170464175 0.03018502729233096815 0.02852390920842329258 0.02694103547995707615 0.02543205854206420646 0.02399283467914070656 0.02261941247901577690 0.02130802184165392354 0.02005506350749808320 0.01885709907429533594 0.01771084147169310619 0.01661314586503204183 0.01556100096155699219 0.01455152069363641054 0.01358193625368042667 0.01264958845876851257 0.01175192042235817524 0.01088647051194158166 0.01005086557292922400 0.00924281439878327227 0.00846010142984132685 0.00770058066203893610 0.00696216974930718990 0.00624284428221599796 0.00554063222768852448 0.00485360851358307421 0.00417988974347749398 0.00351762902665808674 0.00286501090926427615 0.00222024639221718445 0.00158156802238296201 0.00094722504318855982 0.00031547859154712476 -0.00031540307271593626 -0.00094714931734962704 -0.00158149188192069357 -0.00222016962850013488 -0.00286493331184078937 -0.00351755038288659172 -0.00417980983775712023 -0.00485352712691733412 -0.00554054913693757811 -0.00624275925963702072 -0.00696208256183994401 -0.00770049107076453687 -0.00846000918912293010 -0.00924271925584474463 -0.01005076726691089828 -0.01088636877336235376 -0.01175181497230282091 -0.01264947900817658955 -0.01358182250252693013 -0.01455140233006579908 -0.01556087766104718995 -0.01661301728948683110 -0.01771070726868606560 -0.01885695887590910225 -0.02005491692925354119 -0.02130786848166754677 -0.02261925191679392544 -0.02399266647435227551 -0.02543188223339154508 -0.02694085058387030163 -0.02852371521781971175 -0.03018482367514285780 -0.03192873947933549950 -0.03376025490220868619 -0.03568440439810915965 -0.03770647875216026623 -0.03983203998907780541 -0.04206693709303710449 -0.04441732259291619744 -0.04688967007113187258 -0.04949079265857025955 -0.05222786258381073576 -0.05510843184972968878 -0.05814045411694890308 -0.06133230788006649448 -0.06469282103004903028 -0.06823129690447016227 -0.07195754193550452094 -0.07588189501551600991 -0.08001525871037806770 -0.08436913246147981216 -0.08895564792976207169 -0.09378760664607022068 -0.09887852014576481441 -0.10424265277697686294 -0.10989506738332044389 -0.11585167407135776863 -0.12212928227950836657 -0.12874565636528056967 -0.13571957492203967632 -0.14307089401561057240 -0.15082061449640526973 -0.15899095347939318223 -0.16760541998718458956 -0.17668889460306647088 -0.18626771276064935101 -0.19636975097663822432 -0.20702451487413953135 -0.21826322718852708693 -0.23011891302092135625 -0.24262647829884576023 -0.25582277556737753610 -0.26974664865993647211 -0.28443894418864024143 -0.29994247273904373063 -0.31630189556863752554 -0.33356350267844558921 -0.35177483420089195043 -0.37098407751835427160 -0.39123914515340363351 -0.41258630015864217189 -0.43506814227388057592 -0.45872069392697278900 -0.48356922311660888170 -0.50962230190975343902 -0.53686341613967236697 -0.56523920844993413848 -0.59464315834490966139 -0.62489321120452800962 -0.65570165241397138089 -0.68663558386296952296 -0.71706709820265668309 -0.74611437573096905940 -0.77257956767878555038 -0.79489788221185686545 -0.81112567978178895522 -0.81901184373192492671 -0.81620730801905794216 -0.80065085622410936406 -0.77109295940818611825 -0.72757217772317051008 -0.67153144039091838824 -0.60539790764265433154 -0.53192762567746965097 -0.45365802040023828212 -0.37260667386303347737 -0.29018993577455964861 -0.20727752613854025232 -0.12430821641770430086 -0.04142067043641921298 
0.04480064048042242675 0.13462599589233459341 0.22505880919552523345 0.31627840557017283807 0.40809360236722547199 0.49974040337831593384 0.58965733768673755932 0.67529762881467281233 0.75311066899666379015 0.81889833131030265179 0.86872000208866095861 0.90019905015884305044 0.91345275615030363525 0.91072006995028931264 0.89532753663811304179 0.87075023962485564866 0.84005449906458196097 0.80568474255589106470 0.76946086813692859963 0.73267081066213712859 0.69618810175295697817 0.66058077054394037653 0.62619979678662951450 0.59324604075166709194 0.56181877348489339674 0.53194991791390311420 0.50362776653855356734 0.47681319135256639008 0.45145060249114354889 0.42747528020477543187 0.40481822318696680796 0.38340930629347624858 0.36317929323191777691 0.34406107766561055961 0.32599040757256836365 0.30890626641255414242 0.29275102908880024088 0.27747047274661706950 0.26301369653871753407 0.24933298679347459803 0.23638365193342281145 0.22412384323775347283 0.21251437191538435911 0.20151852912520862304 0.19110191298900014445 0.18123226489734856059 0.17187931625035735017 0.16301464601409687560 0.15461154898793960655 0.14664491437884064062 0.13909111410608798742 0.13192790017057531848 0.12513431039113176446 0.11869058181360414572 0.11257807112249107462 0.10677918142608544549 0.10127729482784175730 0.09605671024841999639 0.09110258600754872482 0.08640088672314472085 0.08193833412723949827 0.07770236143916364746 0.07368107097370346636 0.06986319469408530658 0.06623805745066491113 0.06279554267308085080 0.05952606030688922800 0.05642051680832871341 0.05347028702836764680 0.05066718783567680795 0.04800345334129096919 0.04547171160269702916 0.04306496269524173748 0.04077655805063917782 0.03860018096997208659 0.03652982822827999243 0.03455979269375242247 0.03268464689206607154 0.03089922745140083471 0.02919862036926179627 0.02757814704638428260 0.02603335103809167883 0.02455998547560400702 0.02315400111417509343 0.02181153496843002415 0.02052889949625047450 0.01930257229682874609 0.01812918628912085772 0.01700552034064606310 0.01592849031640364288 0.01489514052130491706 0.01390263550960835204 0.01294825223662088298 0.01202937252993030448 0.01114347585711050748 0.01028813236933934228 0.00946099620031559674 0.00865979900122049173 0.00788234369311191507 0.00712649841919543725 0.00639019067911639205 0.00567140162913593038 0.00496816053215720643 0.00427853934151789517 0.00360064740387078253 0.00293262626587464936 0.00227264457061004954 0.00161889302905837695 0.00096957945306508364 0.00032292383566501215 -0.00032284653487757442 -0.00096950194039380211 -0.00161881509202654872 -0.00227256599557523753 -0.00293254683750077128 -0.00360056690442867033 -0.00427845755033240405 -0.00496807722505931970 -0.00567131657774833098 -0.00639010365025227678 -0.00712640917433393639 -0.00788225198761038914 -0.00865970458368336971 -0.00946089881194323024 -0.01028803174311365698 -0.01114337171716051067 -0.01202926459078601518 -0.01294814020237400332 -0.01390251907307293866 -0.01489501936324300058 -0.01592836410456432983 -0.01700538872897283671 -0.01812904891673239316 -0.01930242878701804443 -0.02052874945552396468 -0.02181137798521526339 -0.02315383675794480123 -0.02455981329548384551 -0.02603317056175447064 -0.02757795777864613385 -0.02919842179079146227 -0.03089901901732583500 -0.03268442803031901267 -0.03455956280356387023 -0.03652958667849481866 -0.03859992709735249328 -0.04077629115794623171 -0.04306468204926028331 -0.04547141643227725627 -0.04800314283519346858 -0.05066686114016116793 -0.05346994324493092865 -0.05642015499108254950 -0.05952567945999187593 -0.06279514174774292190 -0.06623763534222504301 -0.06986275023888266489 -0.07368060294568212765 -0.07770186854632210594 -0.08193781500797359119 -0.08640033994214091351 -0.09110201005144757946 -0.09605610352153459708 -0.10127665564732657444 -0.10677850801672716941 -0.11257736161144615838 -0.11868983422443191156 -0.12513352263789079277 -0.13192707005089898686 -0.13909023929451147517 -0.14664399241900383242 -0.15461057728453186932 -0.16301362182437717507 -0.17187823667457025056 -0.18123112686891873491 -0.19110071326368438527 -0.20151726426946015014 -0.21251303829390277844 -0.22412243700011880154 -0.23638216899945885263 -0.24933142283788123361 -0.26301204697421587397 -0.27746873270632688158 -0.29274919340712024507 -0.30890432960516966965 -0.32598836381580287291 -0.34405892077493616110 -0.36317701664079049539 -0.38340690303301228070 -0.40481568586804850263 -0.42747260100468698063 -0.45144777314811201929 -0.47681020317259625863 -0.50362461042232187225 -0.53194658441401032611 -0.56181525290897926794 -0.59324232333416659912 -0.62619587296208423233 -0.66057663136893429723 -0.69618373954263734760 -0.73266621993058556050 -0.76945604695706326659 -0.80567969447339404798 -0.84004923569414247098 -0.87074478398278920555 -0.89532192705512991804 -0.91071436396753302489 -0.91344703308029406852 -0.90019341015478093748 -0.86871455933077823541 -0.81889320071332960538 -0.75310595058574270055 -0.67529339792705589396 -0.58965364335855252609 -0.49973727240130827454 -0.40809104557775577327 -0.31627642402227829077 -0.22505739915704051080 -0.13462515243363065709 -0.04480035979547578734 
0.04795627656206447043 0.14433553865243697878 0.24205201053314362447 0.34176945682717341235 0.44374659217749523599 0.54754981076891584557 0.65166036020252171568 0.75302080794151682319 0.84671106812619023607 0.92618591796499449842 0.98468483632298542396 1.01796756980742642007 1.02667948261623620532 1.01508301182176796651 0.98870907511053540695 0.95271606013303644644 0.91119860573605993004 0.86710455239634165459 0.82241632817601661998 0.77839438655918469223 0.73579506481580292387 0.69503805682835206881 0.65632549137535356465 0.61972284232445495888 0.58521235490003986612 0.55272763610371589138 0.52217570332274698686 0.49345082762658587505 0.46644306943219526751 0.44104340906978345416 0.41714670886062732436 0.39465330583318802837 0.37346974964085455362 0.35350901607395845971 0.33469040760565227366 0.31693927562338797266 0.30018664942646156035 0.28436882507670846465 0.26942694656497567784 0.25530659849755221735 0.24195742103303441439 0.22933275243272932542 0.21738930123990751753 0.20608684806749488772 0.19538797578344202499 0.18525782623597053522 0.17566388135992316855 0.16657576641815774465 0.15796507317384800295 0.14980520090597471139 0.14207121333728145451 0.13473970971457971402 0.12778870845666423506 0.12119754195345167069 0.11494676125782921083 0.10901804955732008473 0.10339414344290864811 0.09805876111120603866 0.09299653673963126366 0.08819296036732149346 0.08363432269507087291 0.07930766428989932670 0.07520072874101058069 0.07130191936928098606 0.06760025913971956513 0.06408535346724697490 0.06074735564335131954 0.05757693464135460459 0.05456524508659743589 0.05170389920066797984 0.04898494055070368169 0.04640081945212370940 0.04394436988961358814 0.04160878783478594301 0.03938761085133801743 0.03727469888917478436 0.03526421617830566291 0.03335061414138307256 0.03152861525200778559 0.02979319777076550047 0.02813958129823657117 0.02656321308848408336 0.02505975507105850930 0.02362507153368054169 0.02225521742158398375 0.02094642721226502857 0.01969510432756504947 0.01849781104733883019 0.01735125889202104865 0.01625229944208661514 0.01519791556564453749 0.01418521302677722140 0.01321141244816970151 0.01227384160361166821 0.01136992801718417212 0.01049719184701203289 0.00965323903195258737 0.00883575468153652288 0.00804249668998946454 0.00727128955531286536 0.00652001838592819460 0.00578662307766486528 0.00506909264439858731 0.00436545968659274308 0.00367379498142250682 0.00299220217976681191 0.00231881259525668071 0.00165178007017208195 0.00098927590437503099 0.00032948383283049054 -0.00032940496201228076 -0.00098919681733644627 -0.00165170055021313100 -0.00231873242436342331 -0.00299212113819002923 -0.00367371284696993428 -0.00436537623415278464 -0.00506900764516593494 -0.00578653629863423724 -0.00651992958929981103 -0.00727119849760649029 -0.00804240312159143489 -0.00883565834599198130 -0.00965313966508951626 -0.01049708917641667405 -0.01136982176138334744 -0.01227373147126842312 -0.01321129813739219117 -0.01418509422410951792 -0.01519779194528891875 -0.01625217066502426810 -0.01735112460513277277 -0.01849767088231257794 -0.01969495789992836698 -0.02094627412051741633 -0.02225505724571807953 -0.02362490383420956519 -0.02505957938784220129 -0.02656302893949635813 -0.02813938817808669945 -0.02979299514936251114 -0.03152840257309830196 -0.03335039082103752328 -0.03526398160318799935 -0.03727445241496540884 -0.03938735180080532583 -0.04160851549600441679 -0.04394408351385548084 -0.04640051825181235046 -0.04898462369720191223 -0.05170356582190671624 -0.05456489426461597070 -0.05757656540967437397 -0.06074696698416648388 -0.06408494430861166880 -0.06759982835224720432 -0.07130146576307672124 -0.07520025106197425480 -0.07930716121619330039 -0.08363379283312155632 -0.08819240224762436853 -0.09299594881232942090 -0.09805814174127236438 -0.10339349090522809149 -0.10901736203122069924 -0.11494603682130177802 -0.12119677857697963574 -0.12778790399660067134 -0.13473886190594974721 -0.14207031978616835310 -0.14980425908129313406 -0.15796408039837617210 -0.16657471985897509548 -0.17566277801785712409 -0.18525666293436382492 -0.19538674915566600632 -0.20608555454355692582 -0.21738793703184766670 -0.22933131351850488677 -0.24195590313892734180 -0.25530499707894616090 -0.26942525678526618726 -0.28436704178397331777 -0.30018476712820763019 -0.31693728845863522459 -0.33468830931450477273 -0.35350679996468070687 -0.37346740855430993200 -0.39465083210482754250 -0.41714409428096455024 -0.44104064484396854340 -0.46644014614121431794 -0.49344773519293338992 -0.52217243098607868390 -0.55272417241498006391 -0.58520868774804446488 -0.61971895901564544307 -0.65632137880027807686 -0.69503370176648260337 -0.73579045445702817574 -0.77838950935971040757 -0.82241117522165341214 -0.86709911951137308428 -0.91119289664152613994 -0.95271009097001924104 -0.98870288048843013584 -1.01507665200278318629 -1.02667305017978272019 -1.01796119198391554761 -0.98467866704684547940 -0.92618011521359344673 -0.84670576331164260075 -0.75301609012127734832 -0.65165627742838383440 -0.54754638026870028344 -0.44374381202440915661 -0.34176731557975903453 -0.24205049403370842986 -0.14433463436430199467 -0.04795597610733311200 
0.05064520367730307449 0.15270787162211196808 0.25704423745748217200 0.36500081902782199883 0.47757349874665622202 0.59505188731732050478 0.71641348441285002124 0.83841417462268252869 0.95452687760156584851 1.05444943610041641513 1.12586585543084316541 1.16030691013159104052 1.16021459268550342081 1.13422341961010419986 1.09170969184922417305 1.04020632006063151742 0.98491931135027965816 0.92911853311750891571 0.87470550561163151748 0.82269534258277210448 0.77355971412270463361 0.72745090057827477281 0.68434126956203433778 0.64410748227083924888 0.60658016768711853217 0.57157256827826685708 0.53889658302229914710 0.50837134639882819442 0.47982743854133147465 0.45310857778160240628 0.42807189735270423370 0.40458745853786393099 0.38253738342434062680 0.36181482938365316926 0.34232293115272094397 0.32397377904898050360 0.30668746791693957121 0.29039123156885282562 0.27501866614697112468 0.26050903959864757375 0.24680668126846661004 0.23386044422025853429 0.22162323254392157779 0.21005158612137475593 0.19910531584133916994 0.18874718290315173341 0.17894261653510712407 0.16965946512475627017 0.16086777638326332784 0.15253960273385547275 0.14464882862242345318 0.13717101689376787199 0.13008327176750711374 0.12336411628565580045 0.11699338239803402928 0.11095211210244038114 0.10522246827529668778 0.09978765401389422252 0.09463183947254871775 0.08974009531142912444 0.08509833199583316521 0.08069324428434887508 0.07651226033110192226 0.07254349490234845987 0.06877570627164208972 0.06519825641284282547 0.06180107415785451863 0.05857462102716759489 0.05550985947602282700 0.05259822332975061521 0.04983159020877869771 0.04720225576557379732 0.04470290957638289875 0.04232661254754299662 0.04006677571136263438 0.03791714029876880332 0.03587175898880912150 0.03392497824312945554 0.03207142164447507326 0.03030597416350921947 0.02862376728729576492 0.02702016494656289680 0.02549075018645208246 0.02403131252790458028 0.02263783597198698594 0.02130648760369058259 0.02003360675372101163 0.01881569468062171957 0.01764940473807596888 0.01653153299424392486 0.01545900927237942035 0.01442888858371627059 0.01343834292566903343 0.01248465341905924397 0.01156520276102579459 0.01067746796966195788 0.00981901339893287428 0.00898748400298021721 0.00818059883004318422 0.00739614472618832508 0.00663197023167860777 0.00588597965114678878 0.00515612728122283315 0.00444041177909859641 0.00373687065545968977 0.00304357487656337078 0.00235862356053773148 0.00168013875204153784 0.00100626026134920110 0.00033514055329919579 -0.00033506032860231016 -0.00100617981680484192 -0.00168005786712777105 -0.00235854201352192483 -0.00304349244385937467 -0.00373678711109826089 -0.00444032689410955861 -0.00515604082283904752 -0.00588589138235950937 -0.00663187991062130777 -0.00739605210523408552 -0.00818050365523848022 -0.00898738601344206689 -0.00981891232594289676 -0.01067736353614345823 -0.01156509468066946322 -0.01248454139551713471 -0.01343822665175520292 -0.01442876774062074041 -0.01545888352869728699 -0.01653140200508440572 -0.01764926814418643630 -0.01881555210737684281 -0.02003345781002197068 -0.02130633188093256081 -0.02263767304290842386 -0.02403114194532818271 -0.02549057148231059777 -0.02701997763036867450 -0.02862357084484512537 -0.03030576805546358887 -0.03207120530477225451 -0.03392475107756476316 -0.03587152037321350573 -0.03791688957744510091 -0.04006651219496892846 -0.04232633551140563277 -0.04470261825835153413 -0.04720194936396304719 -0.04983126787989844431 -0.05259788418567612478 -0.05550950258198517062 -0.05857424539885247583 -0.06180067875846462222 -0.06519784015025009705 -0.06877526799516031630 -0.07254303339918111160 -0.07651177432288158720 -0.08069273242330032847 -0.08509779286065832782 -0.08973952740291557539 -0.09463124120897503655 -0.09978702372603232007 -0.10522180420116766797 -0.11095141238169570208 -0.11699264506566053878 -0.12336333926561915408 -0.13008245286556918696 -0.13717015379001606945 -0.14464791886285410794 -0.15253864372155256923 -0.16086676536875454957 -0.16965839919538483471 -0.17894149260356762010 -0.18874599769501843038 -0.19910406588107221193 -0.21005026771724555346 -0.22162184177134613972 -0.23385897690316237441 -0.24680513295885608827 -0.26050740555374818364 -0.27501694130390608173 -0.29038941051617750411 -0.30668554486311838669 -0.32397174778664716843 -0.34232078501885032651 -0.36181256121495197764 -0.38253498550689601920 -0.40458492255112665781 -0.42806921430706690312 -0.45310573794903663547 -0.47982443137990660187 -0.50836816047187094458 -0.53889320591409106687 -0.57156898651179677273 -0.60657636665255809660 -0.64410344618004267137 -0.68433698145687005265 -0.72744634243972816634 -0.77355486715917742835 -0.82269018782959113523 -0.87470002505838029272 -0.92911271170882381298 -0.98491314039051980345 -1.04019980276737156188 -1.09170285192578475630 -1.13421631337545525398 -1.16020732365214307436 -1.16029964055431600300 -1.12585880165907981088 -1.05444282978254522121 -0.95452089732594780358 -0.83840892181797965765 -0.71640899596501828039 -0.59504815922068332590 -0.47757050667142114664 -0.36499853223862521734 -0.25704262703373070842 -0.15270691488253462786 -0.05064488637688619593 
0.05256187020240221663 0.15880650670130891378 0.26841624864706425946 0.38361608307994288225 0.50649469646395717248 0.63867075534088990629 0.78052751550872545572 0.92969552853485071253 1.07853283155706081153 1.21121909340438871361 1.30402223916839976603 1.33717962260298750543 1.31964855838408223754 1.26988638208384796435 1.20369995261548234922 1.13148021690984590393 1.05915378648690827745 0.98974476311192938205 0.92459181857030170448 0.86412176403749096920 0.80829754851404200799 0.75686456179997141369 0.70948120402353986869 0.66578564950979912673 0.62542826529928485790 0.58808588629989722030 0.55346671408938119541 0.52131053640508961955 0.49138676055266339304 0.46349156616265374531 0.43744484423080987057 0.41308724754119952038 0.39027749613502749071 0.36888998688364260659 0.34881270857254786932 0.32994544150302340668 0.31219821162349004062 0.29548996713470554454 0.27974744685541841349 0.26490421248154372158 0.25089982022187928834 0.23767911063582669584 0.22519159859413884206 0.21339094803266345224 0.20223451855742147210 0.19168297300016345908 0.18169993675246409737 0.17225170116253352148 0.16330696450071013892 0.15483660502383367330 0.14681348152475570679 0.13921225747061449773 0.13200924543389058741 0.12518226902364371078 0.11871053994615410332 0.11257454817907408540 0.10675596354186356329 0.10123754719656208323 0.09600307182531020445 0.09103724940999313731 0.08632566569245048171 0.08185472052050113412 0.07761157339659985333 0.07358409363726226005 0.06976081463163419372 0.06613089175455777458 0.06268406354801636660 0.05941061583348838937 0.05630134846057899267 0.05334754443350631092 0.05054094118904006727 0.04787370382493327803 0.04533840010264800213 0.04292797706764051036 0.04063573914781071217 0.03845532760587855314 0.03638070123500258823 0.03440611819781724812 0.03252611891915724307 0.03073550995157048327 0.02902934874076779082 0.02740292922387976837 0.02585176820028567413 0.02437159241950870303 0.02295832633481209584 0.02160808047685924826 0.02031714040303667090 0.01908195618332775290 0.01789913238537055307 0.01676541852443702574 0.01567769994590628713 0.01463298911012933523 0.01362841725168095763 0.01266122638592048766 0.01172876163824443374 0.01082846387169711377 0.00995786259106679061 0.00911456910147490085 0.00829626990095810868 0.00750072028771198163 0.00672573816343446929 0.00596919801394091287 0.00522902505028399744 0.00450318949322237039 0.00378970098475428507 0.00308660311060582337 0.00239196801840257933 0.00170389111610713684 0.00102048583570435447 0.00033987844761940167 -0.00033979708896458849 -0.00102040425407790014 -0.00170380908785627838 -0.00239188531866385556 -0.00308651951263727575 -0.00378961625940921198 -0.00450310340828818934 -0.00522893736975782453 -0.00596910849745835304 -0.00672564656558849450 -0.00750062635741177708 -0.00829617338065968823 -0.00911446972657159460 -0.00995776008908988430 -0.01082835796161141229 -0.01172865202964890052 -0.01266111277829884418 -0.01362829933345910405 -0.01463286655796092184 -0.01567757242368017501 -0.01676528568243462747 -0.01789899385919502262 -0.01908181159297139828 -0.02031698935184844679 -0.02160792255032073506 -0.02295816109952164563 -0.02437141942198406408 -0.02585158696577993798 -0.02740273925480263273 -0.02902914951550150668 -0.03073530092296272720 -0.03252589951299567073 -0.03440588781122577711 -0.03638045923472277288 -0.03845507332658926192 -0.04063547189019967032 -0.04292769609632929306 -0.04533810464423693176 -0.04787339306572324649 -0.05054061427277434237 -0.05334720045894247864 -0.05630098647884274055 -0.05941023484528740184 -0.06268366250061774281 -0.06613046953882706358 -0.06976037007889457353 -0.07358362551554753495 -0.07761108040705899658 -0.08185420129346809848 -0.08632511878324422572 -0.09103667329437625799 -0.09600246489462282984 -0.10123690775271587672 -0.10675528979175952227 -0.11257383822865896228 -0.11870979179405549697 -0.12518148055430555754 -0.13200841441014410371 -0.13921138152572454239 -0.14681255815363947193 -0.15483563157340507477 -0.16330593815973959426 -0.17225061895020210567 -0.18169879550595013917 -0.19168176936102843122 -0.20223324895643213228 -0.21338960867308021108 -0.22519018543319058168 -0.23767761936396569755 -0.25089824623956979988 -0.26490255087328773431 -0.27974569236037916120 -0.29548811411371722624 -0.31219625402145623205 -0.32994337280609298269 -0.34881052175931570591 -0.36888767436934921662 -0.39027504970713389199 -0.41308465828580276380 -0.43744210244717640634 -0.46348866126514287611 -0.49138368095759110687 -0.52130726940050775564 -0.55346324568658622489 -0.58808220106568775964 -0.62542434617039510680 -0.66578147759509043180 -0.70947675840735135999 -0.75685981937636259698 -0.80829248391029562271 -0.86411634974101481088 -0.92458602547339452382 -0.98973856187501374482 -1.05914715044444607273 -1.13147312778313180459 -1.20369241107192781470 -1.26987842592117772256 -1.31964029049905895441 -1.33717124492204852970 -1.30401406925259588654 -1.21121150493160678607 -1.07852607439163206138 -0.92968970385968352499 -0.78052262539303307598 -0.63866675397758587707 -0.50649152320195400812 -0.38361367966960091547 -0.26841456698006527226 -0.15880551175521528950 -0.05256154089455653683 
0.05335764063351899900 0.16154003633363389625 0.27419816734949975512 0.39455256818093475957 0.52611844868839630074 0.67260892207346656413 0.83733029374635115083 1.02130759245095736887 1.21868982668762448895 1.40787186679172116044 1.54182438523545961573 1.56474078272784034027 1.51131363616400005156 1.42197359772577969217 1.32172351961896139549 1.22286080847640810099 1.13047085457562812572 1.04611491427299196921 0.96979524152015161853 0.90090234648296130260 0.83864415409603432217 0.78222859408412559468 0.73093333522230130583 0.68412564644541928871 0.64126135770026460037 0.60187599753266929348 0.56557385063030873873 0.53201732457946238064 0.50091750110161203935 0.47202608208552931934 0.44512866586670862823 0.42003919126112343463 0.39659536669088057970 0.37465491344344514779 0.35409247475080452006 0.33479706676709852786 0.31666996993931162407 0.29962297849103092240 0.28357694165844993250 0.26846054325039614419 0.25420927650169011791 0.24076457950703011868 0.22807310316418694107 0.21608608885779867492 0.20475883735556310583 0.19405025378759321875 0.18392245631207893020 0.17434043827218692613 0.16527177543320004105 0.15668637133606999612 0.14855623498227776835 0.14085528603009045412 0.13355918347378703537 0.12664517442885103726 0.12009196018390788652 0.11387957712588159254 0.10798929051649142075 0.10240349940520032668 0.09710565122200365273 0.09208016481076275461 0.08731236084340121550 0.08278839870857535033 0.07849521909754075821 0.07442049161851649330 0.07055256686308797320 0.06688043242573105118 0.06339367244620142117 0.06008243029826054737 0.05693737409917520864 0.05394966475455564847 0.05111092628889868372 0.04841321824241129335 0.04584900994163532140 0.04341115647264359723 0.04109287620635448945 0.03888772974182885811 0.03678960014750209950 0.03479267439405964168 0.03289142588279947432 0.03108059798290097042 0.02935518850034846139 0.02771043500784942104 0.02614180097132212666 0.02464496261488591244 0.02321579647087346210 0.02185036756593095042 0.02054491819830528421 0.01929585726428206804 0.01809975009561148873 0.01695330877222400723 0.01585338287664939116 0.01479695065923380959 0.01378111058501496622 0.01280307323478724335 0.01186015353427771757 0.01094976328772867546 0.01006940399220890292 0.00921665991096110027 0.00838919138454241597 0.00758472836024037811 0.00680106412034642283 0.00603604919084177460 0.00528758541268325999 0.00455362015873927994 0.00383214067974257944 0.00312116856270305831 0.00241875428638294032 0.00172297185828673705 0.00103191351775833162 0.00034368449040034221 -0.00034360222080420666 -0.00103183102266590776 -0.00172288891159555480 -0.00241867066066159264 -0.00312108402865995949 -0.00383205500569638868 -0.00455353310988115823 -0.00528749675036577216 -0.00603595867203765568 -0.00680097149683922542 -0.00758463337807824267 -0.00838909378334196099 -0.00921655942314469900 -0.01006930034228858961 -0.01094965619146681668 -0.01186004269799756372 -0.01280295835455858011 -0.01378099134588139929 -0.01479682673412530125 -0.01585325392566783176 -0.01695317444173061183 -0.01809961001713933371 -0.01929571105346861160 -0.02054476545401973109 -0.02185020786892200029 -0.02321562938286836353 -0.02464478767738143006 -0.02614161770404244134 -0.02771024290749046770 -0.02935498703937389209 -0.03108038660792511454 -0.03289120401300860141 -0.03479244141962156700 -0.03678935542787253876 -0.03888747260400116090 -0.04109260594285957247 -0.04341087233954321611 -0.04584871115647870532 -0.04841290398187869659 -0.05111059568665810016 -0.05394931689860160695 -0.05693700802915258041 -0.06008204500277170013 -0.06339326685976032216 -0.06688000542556915562 -0.07055211726598009658 -0.07442001817704879674 -0.07849472049630878967 -0.08278787356029881916 -0.08731180768448920659 -0.09207958209666744498 -0.09710503732234920804 -0.10240285259852877076 -0.10798860898446893675 -0.11387885894712346246 -0.12009120332755696126 -0.12664437674734518868 -0.13355834269503541467 -0.14085439974927005391 -0.14855530065262911865 -0.15668538625876859971 -0.16527073674653336433 -0.17433934293962893847 -0.18392130110902571438 -0.19404903528663142165 -0.20475755191048772286 -0.21608473258551752494 -0.22807167192442023840 -0.24076306887988341288 -0.25420768176213137668 -0.26845885933943380852 -0.28357516315051733979 -0.29962109955679439022 -0.31666798430286302590 -0.33479496765690952564 -0.35409025484303857656 -0.37465256479602360162 -0.39659288066661413374 -0.42003655843775411505 -0.44512587593073305037 -0.47202312370688725984 -0.50091436178482717789 -0.53201399048594777419 -0.56557030636609995078 -0.60187222589393796213 -0.64125733936827578052 -0.68412135962254094768 -0.73092875520109734655 -0.78222369274806025086 -0.83863889936469426800 -0.90089670175075464709 -0.96978916521922586824 -1.04610835987337402742 -1.13046377172902556829 -1.22285314684876245117 -1.32171523865762985395 -1.42196468873823533841 -1.51130416750082985367 -1.56473097938212335478 -1.54181472549767173419 -1.40786304629969949431 -1.21868219144928957576 -1.02130119383611028816 -0.83732504776983129879 -0.67260470809463568376 -0.52611515248922102739 -0.39455009625777903715 -0.27419644946171106703 -0.16153902426370603251 -0.05335730634068881068 
0.05268629663130575125 0.15979783065022790112 0.27228381623629616115 0.39427757360599002823 0.53081760803532662685 0.68831619051807901855 0.87487714495228852130 1.09951472083498980048 1.36704701595076194565 1.65975416183934521008 1.89066265225386720417 1.86864548690875431625 1.73889160581836121899 1.58497085303631934927 1.43835971965811548756 1.30776864280125693085 1.19375390906623746190 1.09444879788416882249 1.00757188675434483649 0.93104822627826822057 0.86314812730296841536 0.80247232521824862772 0.74789789633623038334 0.69852224334929879923 0.65361552152363500134 0.61258289550018663050 0.57493536631976871476 0.54026741018087909296 0.50823983718887300043 0.47856659521117617118 0.45100454588939853373 0.42534548494567170351 0.40140986592393956833 0.37904182544848952219 0.35810521022007324454 0.33848038087518461658 0.32006162287564698943 0.30275503523169988718 0.28647679803695091927 0.27115174235991079676 0.25671216302743826709 0.24309682772641005855 0.23025014569779345130 0.21812146687882782992 0.20666448821934912949 0.19583674848260734791 0.18559919643618139062 0.17591582018088858241 0.16675332762374650564 0.15808086990497516311 0.14986980103820823906 0.14209346819358925629 0.13472702800221281194 0.12774728503414212177 0.12113254923472482893 0.11486250962402966280 0.10891812199317008059 0.10328150868574748067 0.09793586884663141312 0.09286539776763302889 0.08805521416186623540 0.08349129437289493083 0.07916041266647466657 0.07505008687635150721 0.07114852877641353324 0.06744459863911034248 0.06392776351282769554 0.06058805881419382366 0.05741605288331563806 0.05440281419670567331 0.05153988096954442710 0.04881923291424117295 0.04623326494893498229 0.04377476267491076101 0.04143687946314478232 0.03921311500754365298 0.03709729521908067262 0.03508355334825630223 0.03316631223518662352 0.03134026759682551067 0.02960037226984901793 0.02794182133587397310 0.02636003806230413637 0.02485066059783935799 0.02340952936775497761 0.02203267511764250841 0.02071630756000808482 0.01945680457993703705 0.01825070196065925465 0.01709468359226806733 0.01598557212922013804 0.01492032006511156972 0.01389600119449441173 0.01290980243397576999 0.01195901597634052571 0.01104103175270765291 0.01015333017913899738 0.00929347516566814136 0.00845910736603006086 0.00764793764837068402 0.00685774076695566670 0.00608634921642647875 0.00533164725079471324 0.00459156504924229658 0.00386407301267710501 0.00314717617394100202 0.00243890870608609589 0.00173732851292185408 0.00104051188660525540 0.00034654821699953153 -0.00034646526205328598 -0.00104042870427256684 -0.00173724487519011372 -0.00243882438365206067 -0.00314709093565623821 -0.00386398662490849976 -0.00459147727515096804 -0.00533155784975980485 -0.00608625794339068271 -0.00685764737162752880 -0.00764784187475664456 -0.00845900895152851273 -0.00929337384047324022 -0.01015322566545795446 -0.01104092376392140640 -0.01195890421632428424 -0.01290968659624136539 -0.01389588096143423712 -0.01492019510698605611 -0.01598544210323515902 -0.01709454814176225579 -0.01825056071409814074 -0.01945665714977395933 -0.02071615354168498957 -0.02203251408848749815 -0.02340936088575995555 -0.02485048420057922591 -0.02635985326540135620 -0.02794162763181951004 -0.02960016912658181010 -0.03134005445626697473 -0.03316608851153202142 -0.03508331842644929477 -0.03709704845313466226 -0.03921285571863331043 -0.04143660693766426650 -0.04377447616245699891 -0.04623296366018270209 -0.04881891601879628784 -0.05153954759339773872 -0.05440246341967158727 -0.05741568373644589940 -0.06058767027689149209 -0.06392735451004105673 -0.06744416803778741087 -0.07114807538234124706 -0.07504960943038874177 -0.07915990984085019555 -0.08349076476697747662 -0.08805465629772968317 -0.09286481008541014326 -0.09793524969954614523 -0.10328085633459105352 -0.10891743460046565684 -0.11486178524777235221 -0.12113178582168371289 -0.12774648041245617591 -0.13472617987334067902 -0.14209257412370779328 -0.14986885844877007035 -0.15807987606241524770 -0.16675227962793970349 -0.17591471495275956549 -0.18559803070386737822 -0.19583551876603044750 -0.20666319081334982855 -0.21812009783402197538 -0.23024870079909942611 -0.24309530246900301620 -0.25671055258960018275 -0.27115004157181710198 -0.28647500134556025397 -0.30275313666011327562 -0.32005961597630361304 -0.33847825867564684810 -0.35810296515992379174 -0.37903944930517075029 -0.40140734972565483840 -0.42534281886779157222 -0.45100171913108777488 -0.47856359584687258035 -0.50823665198885425998 -0.54026402439233622843 -0.57493176339795948326 -0.61257905677558177615 -0.65361142578624242816 -0.69851786632568690916 -0.74789321002649511438 -0.80246729705016339729 -0.86314271904976647143 -0.93104239267816024661 -1.00756557377942534970 -1.09444194067014377580 -1.19374642974947819951 -1.30776044922527923120 -1.43835070797159003675 -1.58496092287329748416 -1.73888071138393329740 -1.86863377960805054911 -1.89065080705627952540 -1.65974376332015793878 -1.36703845126972090007 -1.09950783226565995676 -0.87487166375558289566 -0.68831187814191197027 -0.53081428240255656981 -0.39427510341056515308 -0.27228211034528521095 -0.15979682949720158680 -0.05268596654519043521 
0.05027601187306163233 0.15268117339968578783 0.26086169333944697613 0.37945630197142921070 0.51455821932880452252 0.67496108701144419406 0.87434737470959755790 1.13482712998597135012 1.49022935444100168567 1.97343511236118374086 2.49242657503190301327 2.28028690683500512293 1.99063644716442111893 1.74065848894299768368 1.53897586317587098392 1.37610013400427000363 1.24232734100379604847 1.13035448144312433705 1.03499528133476070835 0.95257054457270839976 0.88042780361934247502 0.81661468314961016546 0.75966368155509611526 0.70844990909198712892 0.66209558954481328996 0.61990469662457692301 0.58131730896767708217 0.54587711263541560669 0.51320784226185467425 0.48299591568082722581 0.45497743753395769595 0.42892833670815200264 0.40465678661077975065 0.38199731220652011210 0.36080615980590091674 0.34095762363782977644 0.32234110545639516054 0.30485874152314407226 0.28842347289773306862 0.27295746512478791246 0.25839080552187532192 0.24466042267336174376 0.23170918502176562903 0.21948514474028346655 0.20794090016032162893 0.19703305548734895147 0.18672176076921731536 0.17697031839147947530 0.16774484497595221200 0.15901397962181595958 0.15074863107190750178 0.14292175770377224531 0.13550817530735281835 0.12848438847082976899 0.12182844209678633796 0.11551979014220559172 0.10953917914652833154 0.10386854449803806233 0.09849091771127804762 0.09339034325122508307 0.08855180366356907307 0.08396115195465014835 0.07960505031909814733 0.07547091444391140769 0.07154686272708432604 0.06782166984138582322 0.06428472415178854149 0.06092598856227482429 0.05773596442325445999 0.05470565817943695563 0.05182655047835549311 0.04909056749608398107 0.04649005426488272974 0.04401774981493633554 0.04166676396386681525 0.03943055560617358957 0.03730291237296068374 0.03527793154463831904 0.03335000211288852157 0.03151378789940539882 0.02976421164635145722 0.02809644000354327709 0.02650586934423104779 0.02498811234655562430 0.02353898528463127526 0.02215449597688268213 0.02083083234412752560 0.01956435153480540201 0.01835156957488037754 0.01718915150694222405 0.01607390198283820126 0.01500275627749125817 0.01397277169381205830 0.01298111933022094711 0.01202507618441761572 0.01110201756762241310 0.01020940980599793768 0.00934480320647579354 0.00850582526547238871 0.00769017410021000103 0.00689561208261912917 0.00611995965717704316 0.00536108932481682565 0.00461691977477141080 0.00388541014779253402 0.00316455441431773288 0.00245237585106528044 0.00174692160075262670 0.00104625729883789376 0.00034846175306579852 -0.00034837834015088998 -0.00104617365721260125 -0.00174683750120030457 -0.00245229106305866473 -0.00316446870542108627 -0.00388532328307045205 -0.00461683151606440134 -0.00536099943022005920 -0.00611986788017770955 -0.00689551817159350655 -0.00769007779771402333 -0.00850572630751389447 -0.00934470132167519729 -0.01020930471507530690 -0.01110190898239826751 -0.01202496380716844282 -0.01298100285272496546 -0.01397265079663978504 -0.01500263062909623635 -0.01607377123853281908 -0.01718901530805672095 -0.01835142754777197016 -0.01956420328982744206 -0.02083067747445543905 -0.02215433405746813911 -0.02353881587113970664 -0.02498793497376916584 -0.02650568352510929149 -0.02809624522784104350 -0.02976400737890183557 -0.03151357357899231548 -0.03334977715034992407 -0.03527769532147728704 -0.03730266423951689170 -0.03943029487970650671 -0.04166648992668720020 -0.04401746171236287086 -0.04648975130302879233 -0.04909024883976764730 -0.05182621524837005555 -0.05470530545015783730 -0.05773559322006960315 -0.06092559785842888154 -0.06428431286569502578 -0.06782123683320151475 -0.07154640679518042834 -0.07547043432135802643 -0.07960454466978239552 -0.08396061936897125655 -0.08855124265402525285 -0.09338975224772727568 -0.09849029505600070955 -0.10386788843979533059 -0.10953848783506359155 -0.11551906162177494330 -0.12182767429901097955 -0.12848357920747011107 -0.13550732226214001752 -0.14292085842339041779 -0.15074768295636642446 -0.15901297991408103183 -0.16774379075002232575 -0.17696920653962722181 -0.18672058798761381748 -0.19703181826035476298 -0.20793959474289913647 -0.21948376713807449256 -0.23170773096896579712 -0.24465888760746234976 -0.25838918455543258279 -0.27295575301259922263 -0.28842166399978996782 -0.30485682976179651060 -0.32233908426661794788 -0.34095548590941715528 -0.36080389781580401998 -0.38199491753907410807 -0.40465425006296962263 -0.42892564817658296317 -0.45497458587879235914 -0.48299288856056776797 -0.51320462593141102925 -0.54587369169655675094 -0.58131366605785328439 -0.61990081202418556572 -0.66209144067543856949 -0.70844546986752243711 -0.75965892152903446988 -0.81660956637632675648 -0.88042228710600800579 -0.95256457613273615159 -1.03498879655013475976 -1.13034739927835969908 -1.24231955737348243041 -1.37609151233127269265 -1.53896622113009251542 -1.74064758339937952769 -1.99062397555352221801 -2.28027262060994573289 -2.49241095979916460479 -1.97342274865491673630 -1.49022001804377302037 -1.13482002020123529107 -0.87434189684496654849 -0.67495685831487550743 -0.51455499556851247434 -0.37945392463661770099 -0.26086005901166264831 -0.15268021683461988069 -0.05027569688805948872 
0.04601258933451979338 0.13978915773600664174 0.23902548175031346211 0.34812772161146199323 0.47299788029699474379 0.62262256348933564531 0.81272413688886269156 1.07521706995841292986 1.48560815946609303673 2.25133035813249815504 3.82532162867762348668 2.76943911823502064706 2.20270878706128225843 1.84805079239526981461 1.60078511009817958666 1.41532868903617403689 1.26910083950155239130 1.14964650554979153085 1.04948421256885171537 0.96381086705849527974 0.88937785945211378369 0.82389492220570215153 0.76569223764259763954 0.71351812191868435598 0.66641223093905432862 0.62362299248580121969 0.58455206029087447561 0.54871588913122470998 0.51571850354231640878 0.48523178771622832439 0.45698095185751919090 0.43073363774212397592 0.40629163160443193537 0.38348447696082477165 0.36216449315916848795 0.34220284841381992669 0.32348643378901675849 0.30591535250672374779 0.28940088690595389131 0.27386383971967620532 0.25923317126191280924 0.24544487242322893250 0.23244102697559926307 0.22016902690009684807 0.20858091219430247021 0.19763281253721143305 0.18728447276189336135 0.17749884763990159131 0.16824175426669341071 0.15948157253437902914 0.15118898592388924085 0.14333675624243491509 0.13589952705267061006 0.12885365144502769486 0.12217704053934821951 0.11584902970165707192 0.10985025995257807763 0.10416257244853893704 0.09876891424917758067 0.09365325386235338889 0.08880050528650414166 0.08419645946304855910 0.07982772221131967383 0.07568165785310002058 0.07174633784667269754 0.06801049384752796967 0.06446347469058602564 0.06109520685978014204 0.05789615806807134335 0.05485730361942114941 0.05197009526844946492 0.04922643232693509757 0.04661863479951634803 0.04413941835610887821 0.04178187097107033399 0.03953943108026395509 0.03740586712194518548 0.03537525834424173898 0.03344197677228265275 0.03160067024174088857 0.02984624641267839482 0.02817385768773105967 0.02657888696442974735 0.02505693415953370168 0.02360380344750601447 0.02221549116098620394 0.02088817430493183913 0.01961819964030791022 0.01840207329701946254 0.01723645087774822518 0.01611812801775776294 0.01504403136825985254 0.01401120997295293713 0.01301682700866271108 0.01205815186350929491 0.01113255252738129877 0.01023748827077582309 0.00937050258866315745 0.00852921638908232978 0.00771132140439855993 0.00691457380606790711 0.00613678800489019134 0.00537583061665961211 0.00462961457726914459 0.00389609338940298533 0.00317325548445684469 0.00245911868327583017 0.00175172474011244320 0.00104913395482996905 0.00034941983664464339 -0.00034933619431077266 -0.00104905008324615752 -0.00175164040926269584 -0.00245903366208833057 -0.00317316953991466505 -0.00389600628582299855 -0.00462952607582740004 -0.00537574047478016522 -0.00613669597545905658 -0.00691447963679024669 -0.00771122483706759843 -0.00852911715903478806 -0.00937040042376173499 -0.01023738289084465125 -0.01113244364362473912 -0.01205803917722130490 -0.01301671021086879196 -0.01401108874324440492 -0.01504390537411937241 -0.01611799691370504814 -0.01723631430416595195 -0.01840193087914243630 -0.01961805098728879385 -0.02088801900896186670 -0.02221532879586964743 -0.02360363356751111683 -0.02505675629827521650 -0.02657870063345676298 -0.02817366237531293560 -0.02984604158226768222 -0.03160045533036628940 -0.03344175118934328977 -0.03537502146946214232 -0.03740561830382153896 -0.03953916963401406248 -0.04178159617699493678 -0.04413912945738007049 -0.04661833100003098806 -0.04922611278892004283 -0.05196975911014344029 -0.05485694991255339603 -0.05789578583504891018 -0.06109481507105996023 -0.06446306226114774385 -0.06801005963408117416 -0.07174588064391826392 -0.07568117639020624510 -0.07982721514795376727 -0.08419592538512007951 -0.08879994270168357906 -0.09365266119543252943 -0.09876828983679039609 -0.10416191453357437346 -0.10984956667837308952 -0.11584829910529691188 -0.12217627054508009565 -0.12885283985632708936 -0.13589867154421436668 -0.14333585435128332053 -0.15118803503941069533 -0.15948056988755199281 -0.16824069691847404195 -0.17749773246803257631 -0.18728329644660374198 -0.19763157154498459112 -0.20857960275986048293 -0.22016764500637492352 -0.23243956833114876037 -0.24544333243650956478 -0.25923154501196954413 -0.27386212192324876913 -0.28939907187912594644 -0.30591343412068316976 -0.32348440541887812927 -0.34220070287950382637 -0.36216222265482267417 -0.38348207297223529944 -0.40628908481058201296 -0.43073093789686689448 -0.45697808764696390416 -0.48522874658508874379 -0.51571527147960094517 -0.54871245040469007748 -0.58454839711282713388 -0.62361908458790349385 -0.66640805502377842284 -0.71351365093984631116 -0.76568743984576170813 -0.82388975982004719611 -0.88937228686516656140 -0.96380482819662616212 -1.04947763701005114534 -1.14963930251974799646 -1.26909288813481735403 -1.41531982159630853602 -1.60077508081809871676 -1.84803921404052506894 -2.20269498682070175022 -2.76942176747903801015 -3.82529766287555172966 -2.25131625345654651227 -1.48559885204927577540 -1.07521033365050966424 -0.81271904510813230971 -0.62261866270410659574 -0.47299491691994433040 -0.34812554055573430301 -0.23902398423012435891 -0.13978828194156467379 -0.04601230106048816854 
0.03999777706334750604 0.12143738645954749167 0.20732335431424164796 0.30103122242707058831 0.40668301675838014475 0.52980714975991438642 0.67870953939825784396 0.86770885349268800368 1.12565585533250578365 1.52084962901368636601 4.35187475096721332335 2.93009428133636706804 2.21965434214579460104 1.80346770517363186315 1.52922123008113786113 1.33285110183181254584 1.18367512514466199924 1.06532524597907851671 0.96830162451214318864 0.88671933395924695809 0.81674129851002730263 0.75575873478292743268 0.70193366953798719265 0.65393008768908478245 0.61075166381417100858 0.57163663124009633787 0.53599074506793420447 0.50334095470680217943 0.47330589221412339151 0.44557266659139299625 0.41988168399623226890 0.39601540329151374564 0.37378948736325090518 0.35304576511328455979 0.33364866282689659149 0.31547976077704581455 0.29843592325327550352 0.28242601050827431663 0.26736939937523351851 0.25319442779684830924 0.23983702296718034663 0.22723926593424653708 0.21534923455063675890 0.20411947508328553980 0.19350698566018648128 0.18347253513354055965 0.17397997433927508970 0.16499626515350490630 0.15649068930785858811 0.14843516393743821924 0.14080327850398716150 0.13357058118151365900 0.12671462990191151299 0.12021423965149592716 0.11404962283485833852 0.10820218883849570812 0.10265481753449939850 0.09739094032267409107 0.09239539210422079152 0.08765385263971840757 0.08315280843315049630 0.07887936846136657520 0.07482151614858983946 0.07096758149290841033 0.06730726447032273074 0.06383012935433426960 0.06052646577950475393 0.05738726892882999725 0.05440393817572651558 0.05156834349578259813 0.04887267663865006717 0.04630942000033196754 0.04387171619384801213 0.04155275599386606955 0.03934651603776695428 0.03724688191380901708 0.03524808755672573235 0.03334473894518066861 0.03153180507337703664 0.02980414316336603767 0.02815700691609222470 0.02658637202893054594 0.02508763010270994437 0.02365693081784759483 0.02229032622626181750 0.02098383130900161389 0.01973451734887965436 0.01853845810511305439 0.01739290620385833958 0.01629423982411321373 0.01523977318800136434 0.01422681946143147802 0.01325220349177383405 0.01231355663581226029 0.01140829694143803696 0.01053410828696852222 0.00968835385073326012 0.00886895520746004175 0.00807355625283634644 0.00730005281369538669 0.00654637295938580860 0.00581059047332414987 0.00509043888636820548 0.00438420781292932736 0.00368975752496190912 0.00300528218476397513 0.00232909057978477685 0.00165922036563538947 0.00099371847753304174 0.00033097152688147958 -0.00033076314355174284 -0.00099346001952224823 -0.00165889506438367642 -0.00232876493313605420 -0.00300502268953297541 -0.00368936422304190579 -0.00438389707829240326 -0.00509009402422720865 -0.00581022801343665345 -0.00654624257568668655 -0.00729982131009726531 -0.00807325680360257425 -0.00886860432981155522 -0.00968801801777709193 -0.01053372074088541541 -0.01140810733285817745 -0.01231346489016036869 -0.01325210952859933247 -0.01422672311437411970 -0.01523965763091736023 -0.01629408822373780083 -0.01739263510591138040 -0.01853851695428936422 -0.01973445630088743741 -0.02098384999080917662 -0.02229029118791476735 -0.02365694174617807150 -0.02508773671333294070 -0.02658642418564260979 -0.02815718753732378288 -0.02980423547383273530 -0.03153184208439924890 -0.03334493683984318668 -0.03524812959548732916 -0.03724690098075346401 -0.03934642850609880449 -0.04155267805831585476 -0.04387158084273290459 -0.04630932673443628744 -0.04887245848333308940 -0.05156829974679920381 -0.05440405169054936263 -0.05738717281882632637 -0.06052630938181392806 -0.06382982883012049136 -0.06730695244324479132 -0.07096739055383798067 -0.07482126244003106663 -0.07887903462236353636 -0.08315252694367693265 -0.08765365601821234476 -0.09239516294491387227 -0.09739067774629306395 -0.10265432077177316650 -0.10820159013371653811 -0.11404900441606073691 -0.12021358376601729012 -0.12671398534594577323 -0.13356983014900600248 -0.14080230311491195860 -0.14843414599253001995 -0.15648984382946423688 -0.16499545735184850681 -0.17397901936574372561 -0.18347153113921835232 -0.19350598071988772686 -0.20411833395885642384 -0.21534803835987004206 -0.22723801237776503070 -0.23983569292684392416 -0.25319310189300098246 -0.26736800814707839535 -0.28242448427155009139 -0.29843439191469445237 -0.31547813747114022975 -0.33364686037356039439 -0.35304386250962033200 -0.37378724678706054529 -0.39601316932190966380 -0.41987910123391841699 -0.44556984530506410502 -0.47330297524464265413 -0.50333806737235620155 -0.53598767858031726163 -0.57163364184848464156 -0.61074825683066169546 -0.65392621616022128528 -0.70192930076405513073 -0.75575418270781280494 -0.81673642341004648593 -0.88671400736095096207 -0.96829567716595121851 -1.06531876437199612973 -1.18366801310321312357 -1.33284288759902880273 -1.52921179626943004592 -1.80345661130867540578 -2.21964055333169074657 -2.93007610544334440306 -4.35184752593291701572 -1.52084010084849285960 -1.12564880304631920183 -0.86770341724346389256 -0.67870528723292966600 -0.52980383047349621783 -0.40668046885143138702 -0.30102933643625873206 -0.20732205541153625461 -0.12143662564104013013 -0.03999752647281418216 
0.03253890952265359182 0.09863925672453754956 0.16779932662007834843 0.24199079702399539649 0.32289581454950089245 0.41121347939366059698 0.50459801745143639806 0.59125294928145555318 0.62845677935747912279 0.46459889072585691672 3.38484996698085183198 2.54006445876697739550 1.95929246160631009843 1.57236197395604904159 1.30821765087496544311 1.12070234759009679237 0.98199769982265650015 0.87535728665599776832 0.79049558565635902330 0.72093216396673653890 0.66247337615621404439 0.61232982018211146169 0.56859497110650636387 0.52992945032137583894 0.49536799662242003706 0.46419606491987519536 0.43587228826247326197 0.40997693573352478325 0.38617900544046790401 0.36421217708415554171 0.34385870817388308751 0.32493900903318717610 0.30730269995338233002 0.29082233288235670443 0.27538916147484826524 0.26090939408973667923 0.24730156256147495242 0.23449439057188217750 0.22242516162229719612 0.21103843672598543435 0.20028517178083404815 0.19012080243463458373 0.18050567707206255363 0.17140350805355811237 0.16278165482219719706 0.15461059099663998495 0.14686295513044456129 0.13951356736541242753 0.13253931285817088792 0.12591920839355455475 0.11963303681028492065 0.11366217966823910501 0.10798996696870233336 0.10260021165997557091 0.09747795903791711680 0.09260923694576206344 0.08798082262728712521 0.08357989300655788156 0.07939517376875926402 0.07541554047918452852 0.07163055149028707547 0.06803013152811843156 0.06460515455941617802 0.06134659447099011231 0.05824617455019165391 0.05529598445797034856 0.05248839696214702144 0.04981621781752210154 0.04727263580583951352 0.04485125604247741649 0.04254581686957692455 0.04035022316273284559 0.03825924577149919514 0.03626745570528555618 0.03436969042702742172 0.03256113711991304172 0.03083734934072879241 0.02919371411280735629 0.02762603479311565025 0.02613031457876502373 0.02470262328024830367 0.02333953030841939835 0.02203737192729704475 0.02079280081446199802 0.01960280271440240085 0.01846381381120920651 0.01737381905009272032 0.01632897150827261612 0.01532717286423235237 0.01436559204925913491 0.01344173106154755715 0.01255347492623570815 0.01169805918799227129 0.01087351875206366003 0.01007767203020648594 0.00930852062097642374 0.00856379966940323811 0.00784171061418703630 0.00714035497395570928 0.00645770104057419303 0.00579231662634072109 0.00514233655657392319 0.00450591230993779845 0.00388127863182319288 0.00326688676111075438 0.00266117128333576147 0.00206266670410570896 0.00146957446212070408 0.00088027918287991724 0.00029328206530010448 -0.00029286573166587004 -0.00087977958251883592 -0.00146895828834203712 -0.00206200057029093387 -0.00266065502962931077 -0.00326617066725987115 -0.00388061249800841779 -0.00450516290939617647 -0.00514172038279525623 -0.00579201686612407229 -0.00645726805359458922 -0.00713960557341408730 -0.00784092790695467556 -0.00856308357555235489 -0.00930765464701721612 -0.01007700589639171085 -0.01087301915170257871 -0.01169774277443025312 -0.01255317516601905936 -0.01344144795467627773 -0.01436529228904248612 -0.01532678983728885669 -0.01632890489489113861 -0.01737371913002050405 -0.01846399699800826966 -0.01960280271440240085 -0.02079293404122495303 -0.02203750515405999977 -0.02333963022849161462 -0.02470287308042884433 -0.02613059768563630314 -0.02762625128660545215 -0.02919404717971474383 -0.03083769906098154934 -0.03256145353347505988 -0.03436975704040889923 -0.03626733913186797054 -0.03825924577149919514 -0.04035012324266062933 -0.04254575025619544704 -0.04485133930920426337 -0.04727273572591172979 -0.04981616785748599341 -0.05248846357552849895 -0.05529600111131571794 -0.05824605797677407520 -0.06134652785760864174 -0.06460502133265322300 -0.06802993168797399903 -0.07163028503676116543 -0.07541542390576694288 -0.07939502388865093963 -0.08357962655303197153 -0.08798018980016308888 -0.09260863742532876586 -0.09747727625075697233 -0.10259934568601636329 -0.10798920091481534200 -0.11366131369427991127 -0.11963187107610907811 -0.12591784281923423805 -0.13253818043068577026 -0.13951245159127267925 -0.14686175608957796612 -0.15460955848922708356 -0.16278072223485651193 -0.17140237562607299471 -0.18050442807115985033 -0.19011965335380409670 -0.20028403935334893049 -0.21103758740537159611 -0.22242414576822966410 -0.23449314157097944644 -0.24730024694719077161 -0.26090802851541639029 -0.27538781255387334568 -0.29082085073461882985 -0.30730111788557223917 -0.32493719381854191397 -0.34385650993229432970 -0.36420969573569550448 -0.38617665731877082180 -0.40997472083859065606 -0.43586997344746691851 -0.46419375010486879640 -0.49536529878047019793 -0.52992628618575565724 -0.56859139063725194774 -0.61232605652605798241 -0.66246941266001613258 -0.72092793401701271705 -0.79049085610627400911 -0.87535205750555178383 -0.98199205433857628122 -1.12069550306514997828 -1.30820959065580666447 -1.57235223174900795584 -1.95927978841048400227 -2.54004853816880427075 -3.38482865069877902897 -0.46459597999726875983 -0.62845284204401885564 -0.59124924504414533288 -0.50459485610662713206 -0.41121090310551278169 -0.32289379157606296067 -0.24198928092635546561 -0.16779827533872679335 -0.09863863873824832429 -0.03253870566253459773 
0.02405751382524301540 0.07278140429592072636 0.12324389841762206643 0.17623682449938504746 0.23169596502194744758 0.28755293581372076694 0.33721610173226501672 0.36424814682417205880 0.33231942209007825362 0.17368727536832717639 2.33341362898542570292 1.88602177209062915608 1.50508877028165954925 1.21847035794431235445 1.01058573176437960228 0.85974315999770567487 0.74825768914266177489 0.66361134920533970671 0.59739125313207352974 0.54404094562698901427 0.49989089534463460041 0.46249277740884053856 0.43018695272678542096 0.40182555616219417516 0.37659578788762360091 0.35390840258386901951 0.33332585025469541051 0.31451629634027256088 0.29722166394741122986 0.28123843254235225686 0.26640230021968136498 0.25257995694971668854 0.23966064133240649880 0.22755249351469331032 0.21617684309305218449 0.20546742640625839660 0.19536675610609677278 0.18582513860998517430 0.17679895880640117412 0.16825014714783037562 0.16014514714335348344 0.15245398277130561837 0.14514965895884301972 0.13820767863492736116 0.13160639245057836888 0.12532591631142508959 0.11934801480428802734 0.11365620111725149854 0.10823472118559607225 0.10306978603935590399 0.09814757340187441059 0.09345602625110416284 0.08898360381870418223 0.08471959800360195914 0.08065378365174070974 0.07677693480978575735 0.07307975891102103105 0.06955374609596276514 0.06619073622537996471 0.06298340182731010373 0.05992424889633696239 0.05700613314729708475 0.05422279292233156411 0.05156791660354542728 0.04903539241318810582 0.04661972474728770521 0.04431531808180011467 0.04211694326627934970 0.04001963760380533586 0.03801858827756632309 0.03610911569751351635 0.03428690664719624692 0.03254808089714344987 0.03088862499112110527 0.02930429232606002188 0.02779153573939652233 0.02634702456205673116 0.02496719497813160160 0.02364868301185651944 0.02238859098113721302 0.02118397124384330255 0.02003204269129810200 0.01892967449457216844 0.01787450187862305029 0.01686399353495460218 0.01589590126194195818 0.01496754387098064853 0.01407680638720876232 0.01322137399561995608 0.01239936486818749017 0.01160853080328649867 0.01084725642641615195 0.01011339345602380035 0.00940511002411881236 0.00872077410285498900 0.00805858713093243750 0.00741683381377811202 0.00679401535030876857 0.00618846640598746944 0.00559863821969486253 0.00502314856376528951 0.00446046533042476767 0.00390942278549744060 0.00336815575430193803 0.00283556511604388106 0.00231023533636687262 0.00179103398778579503 0.00127627908241834120 0.00076478823274328533 0.00025517921109496911 -0.00025379698342931079 -0.00076340600507762701 -0.00127478028133509724 -0.00178960180008402858 -0.00230895302877343056 -0.00283423284841433087 -0.00336684014001775722 -0.00390809051786789041 -0.00445944947635723565 -0.00502203278962554123 -0.00559728929871994296 -0.00618688433817737859 -0.00679248324253478586 -0.00741531835934949868 -0.00805695510308623852 -0.00871924199508100628 -0.00940366118307167653 -0.01011221106850257456 -0.01084619061231251180 -0.01160754825590970540 -0.01239828240073848065 -0.01322040810158853219 -0.01407584049317733843 -0.01496674451040291842 -0.01589516851474570558 -0.01686331074779445771 -0.01787386905149901395 -0.01892889178733980771 -0.02003109345061204749 -0.02118332176337389683 -0.02238799146070391544 -0.02364803353138711373 -0.02496642892424461024 -0.02634652496169564984 -0.02779098617899933288 -0.02930365949893598554 -0.03088805877737854644 -0.03254769787019995420 -0.03428637374014442685 -0.03610873267057002067 -0.03801808867720524177 -0.04001913800344425454 -0.04211662685271733153 -0.04431510158831031276 -0.04661960817387011957 -0.04903512595966219578 -0.05156758353663803973 -0.05422242654873343781 -0.05700558358689989530 -0.05992336626903238539 -0.06298253585335089610 -0.06618972037131243269 -0.06955241382833321495 -0.07307831006997389522 -0.07677573576891916218 -0.08065236811738429878 -0.08471808254917334580 -0.08898200509754872201 -0.09345432760987648635 -0.09814565826715693220 -0.10306757114442177681 -0.10823292262429619337 -0.11365420271580717326 -0.11934608301622517956 -0.12532386794994465617 -0.13160432743575256609 -0.13820559696675618899 -0.14514764390405332506 -0.15245223417004183375 -0.16014348180881654571 -0.16824856508002028477 -0.17679707697837443447 -0.18582324012861306528 -0.19536504081152372692 -0.20546577772506680049 -0.21617544421204115679 -0.22755084483350174196 -0.23965907591794177733 -0.25257777536147330011 -0.26639993544463891340 -0.28123578466043852586 -0.29721913263891508450 -0.31451374837843104615 -0.33332343551961685080 -0.35390562147519233349 -0.37659279028545711299 -0.40182229210650177720 -0.43018358875102080674 -0.46248916363289538367 -0.49988733152872555365 -0.54403719862428090437 -0.59738725632918487918 -0.66360668626863628106 -0.74825257656563337605 -0.85973748120693471719 -1.01057907042623185134 -1.21846246425860726958 -1.50507864504767496783 -1.88600924877491138432 -2.33339857436121178580 -0.17368618720899453578 -0.33231734008833724303 -0.36424586478242648724 -0.33721398904395238905 -0.28755113426590067638 -0.23169451342095803703 -0.17623572035437962136 -0.12324312627875838588 -0.07278094831068573911 -0.02405736310161360469 
0.01496725530760412148 0.04518494821637686343 0.07615803825516076486 0.10801663753400192469 0.14009828522510980875 0.17008619710701999850 0.19246530683971418973 0.19620411419291605704 0.16288548681038128585 0.07151756260560193645 1.38199481858336525875 1.16552031359518104559 0.95657018972516993927 0.78584488916177974716 0.65591140852028217978 0.55942672161357620553 0.48767886395850723602 0.43343868494361004196 0.39141704877287963882 0.35795010289163542438 0.33055613246624204749 0.30756277524801589607 0.28783430638945617375 0.27058973395277519103 0.25528053004819639682 0.24151527444615794593 0.22900649709889364658 0.21754048562527827926 0.20695302138662441394 0.19711700605107296269 0.18793188671928362510 0.17931742757326676885 0.17120816431237528832 0.16355009013757637604 0.15629862404331618109 0.14941677894952934413 0.14287274696656027118 0.13664016584868932114 0.13069527127207439254 0.12501814583565365457 0.11959156998031518493 0.11440032254839138659 0.10943069783664327588 0.10467097188993081114 0.10011027007372774733 0.09573846715404954466 0.09154700331137632929 0.08752798486000301637 0.08367351811422452101 0.07997654205560422724 0.07643077837293787979 0.07303001536840270091 0.06976845767781014729 0.06664044316373463062 0.06364084259580238268 0.06076489311723776154 0.05800738223094015211 0.05536421321394868755 0.05283073978290531159 0.05040266537470472485 0.04807649278681935812 0.04584747581581893883 0.04371220052590274463 0.04166677003425434123 0.03970812012532576318 0.03783245383637279247 0.03603629061821322921 0.03431664952202595487 0.03267016657204635521 0.03109394408618015859 0.02958495115557013833 0.02814060651168404092 0.02675806243246370286 0.02543423804901578933 0.02416695177309691189 0.02295353906944797018 0.02179180169648020637 0.02067904181224378135 0.01961294460173235166 0.01859152831684696139 0.01761271128941643838 0.01667442850461497983 0.01577469821434362984 0.01491172185730249566 0.01408335115193892761 0.01328818721724189800 0.01252373205140600021 0.01178910302712665725 0.01108228508961417447 0.01040184605116678540 0.00974615388393829107 0.00911385966695377192 0.00850328141233092083 0.00791307019909481824 0.00734174387950758955 0.00678821998612022526 0.00625091645112263450 0.00572900060724634841 0.00522075715991832112 0.00472527017514323688 0.00424122403863691488 0.00376746966956886808 0.00330307448059841136 0.00284670620409599451 0.00239738229268482428 0.00195385374546219737 0.00151507140166984300 0.00108000275389485978 0.00064759864137897694 0.00021661006321949117 -0.00021379564785206639 -0.00064466765259396652 -0.00107720499187280438 -0.00151247347979222013 -0.00195125582358457450 -0.00239493425091552581 -0.00284444134912575919 -0.00330077631893743728 -0.00376537134805232654 -0.00423890922363057143 -0.00472278882668319966 -0.00521827581145828390 -0.00572648595209557243 -0.00624850171604407478 -0.00678573863766018803 -0.00733939575781050735 -0.00791072207739773603 -0.00850086667725236111 -0.00911166142536501411 -0.00974422209587544330 -0.01040003083652152327 -0.01108056979504112860 -0.01178738773255361139 -0.01252206671686906247 -0.01328628873586978898 -0.01408170247074735926 -0.01491018974952851295 -0.01577323271995112464 -0.01667286309015025836 -0.01761114587495171691 -0.01858997955572760929 -0.01961142914730373832 -0.02067742643774295175 -0.02179026958870622366 -0.02295222345516378937 -0.02416568611884883921 -0.02543340538174732046 -0.02675721311184986462 -0.02814004029794148209 -0.02958436828848221012 -0.03109336121909223039 -0.03266961701164916576 -0.03431611661497413479 -0.03603572440447067038 -0.03783197088935708052 -0.03970757056492857373 -0.04166637035396547617 -0.04371176753892314082 -0.04584684298869490249 -0.04807566011955088925 -0.05040198258754458038 -0.05282954074203871642 -0.05536274771955618235 -0.05800583346982080002 -0.06076314451597397692 -0.06363922722130155307 -0.06663884444257917039 -0.06976685895665468706 -0.07302828342048428567 -0.07642877997149355451 -0.07997476014764970387 -0.08367160297950704262 -0.08752603641859479922 -0.09154473845640609397 -0.09573590253886266055 -0.10010740569832421443 -0.10466835731470780502 -0.10942829975491008554 -0.11439784119993137712 -0.11958900536512828694 -0.12501533142028620205 -0.13069240689667085964 -0.13663778442030150018 -0.14287089844522427029 -0.14941479720143036047 -0.15629682548201628833 -0.16354820830954963640 -0.17120591611075042238 -0.17931516271829650577 -0.18792953859758654289 -0.19711442478254070920 -0.20695037350471068294 -0.21753787105005528701 -0.22900408236381508686 -0.24151269317762572020 -0.25527786551293729644 -0.27058681961733554999 -0.28783140870736190209 -0.30755977764584940815 -0.33055321813080240645 -0.35794683883594302642 -0.39141350161031596144 -0.43343490463421119330 -0.48767466731547420844 -0.55942239174378016742 -0.65590652909008895222 -0.78583897722417384024 -0.95656366161378514335 -1.16551240325613059134 -1.38198532617650471366 -0.07151711454244369381 -0.16288446631790742813 -0.19620288495325433065 -0.19246410102088773453 -0.17008513149318116309 -0.14009740748747723238 -0.10801596079144326623 -0.07615756111126428807 -0.04518466512412222524 -0.01496716153484903972 
0.00559381449637408323 0.01683309500675855830 0.02818666885265885824 0.03957340215644200576 0.05059434123737993616 0.06022826054955521258 0.06635481432673895341 0.06521751629747662982 0.05150084835287893625 0.02101476014688574701 0.50401566253910345949 0.43749414091465160803 0.36982675255536889836 0.31242788356422579454 0.26778850803488296606 0.23437355389788194771 0.20959144420018560595 0.19104752779774972216 0.17688842057772546923 0.16578586836679676253 0.15682100618086280974 0.14936776815410723884 0.14299803008377409697 0.13741752735718648637 0.13242129059953811065 0.12786493530647646821 0.12364486101645866256 0.11968586122179658560 0.11593251358910094950 0.11234418395567047355 0.10889094625987638665 0.10554963569830989878 0.10230368219232843785 0.09914029597268836369 0.09605075068641612257 0.09302805192845653437 0.09006775325559601697 0.08716670718555975805 0.08432284870352192707 0.08153492880857983460 0.07880194830001130413 0.07612409036461542655 0.07350145492246440426 0.07093484133413596737 0.06842453270650139530 0.06597057899959679617 0.06357397941414433262 0.06123511697708750035 0.05895439136871516439 0.05673210234924398049 0.05456856633223594599 0.05246434953143364055 0.05041901895985745341 0.04843210832383704201 0.04650375085013536136 0.04463334701831911389 0.04282026400126426324 0.04106420203875416064 0.03936471149046383289 0.03772041012872762167 0.03613078169983907628 0.03459469377631307907 0.03311106389070062050 0.03167904272238786234 0.03029748119054431754 0.02896499706750432779 0.02768057449920036106 0.02644284791131212842 0.02525038511613786341 0.02410192045942949335 0.02299625490032042308 0.02193213943790794929 0.02090814188449030553 0.01992284670571109473 0.01897513812743056860 0.01806343408183863630 0.01718668540817702706 0.01634321011856343375 0.01553199235893032437 0.01475158328823056308 0.01400093374570587912 0.01327816190332953283 0.01258315118768393859 0.01191388654397940172 0.01126946869156597586 0.01064878185630391272 0.01005049377056366211 0.00947350531355084513 0.00891680063119792976 0.00837938052278275336 0.00786027909427389204 0.00735818073138716500 0.00687218615347262585 0.00640132946649885071 0.00594447824298072192 0.00550081646899513999 0.00506954478396437480 0.00464948080036720057 0.00423989177100736470 0.00383984510854418204 0.00344854145239992249 0.00306513148196074781 0.00268861599650449534 0.00231819563545343499 0.00195295446481225099 0.00159232627083838452 0.00123501209259302414 0.00088061224978730479 0.00052824411511664948 0.00017705836796721997 -0.00017376100558408325 -0.00052496340607888214 -0.00087758134093007811 -0.00123199783708116684 -0.00158916213521820282 -0.00195007343606334871 -0.00231536456674064084 -0.00268578492779170119 -0.00306233371993869241 -0.00344592687717693025 -0.00383749698684709983 -0.00423746038258343560 -0.00464689953183494708 -0.00506688024870527443 -0.00549823520046288650 -0.00594181370772162154 -0.00639861497120364220 -0.00686940504479593983 -0.00735549954278269524 -0.00785788101254070170 -0.00837739877468379746 -0.00891475226971749635 -0.00947155687214262798 -0.01004857863584618372 -0.01064708321507623623 -0.01126801985051884003 -0.01191250431631374340 -0.01258186888009049653 -0.01327712939591663144 -0.01399951821134948204 -0.01475045086074544542 -0.01553089323813594547 -0.01634239410464033426 -0.01718581943421781943 -0.01806276794802386121 -0.01897470514045096479 -0.01992279674567498660 -0.02090814188449030553 -0.02193232262470701244 -0.02299625490032042308 -0.02410195376612023210 -0.02525040176948323278 -0.02644284791131212842 -0.02768075768599942421 -0.02896538009444782347 -0.03029783091079707447 -0.03167927586922303362 -0.03311124707749968366 -0.03459491026980288098 -0.03613109811340109445 -0.03772054335549057669 -0.03936436177021107596 -0.04106375239842918745 -0.04281958121410411877 -0.04463206471072567183 -0.04650256846261413557 -0.04843119238984172625 -0.05041803641248066015 -0.05246326706398463102 -0.05456758378485915273 -0.05673096992175885589 -0.05895292587432265918 -0.06123338502916908510 -0.06357199766604537672 -0.06596844737138951587 -0.06842201805135061932 -0.07093249321243888517 -0.07349907349407658330 -0.07612142582935632618 -0.07879923380471609562 -0.08153204777983091844 -0.08432053388851558362 -0.08716485866422374329 -0.09006605461436834048 -0.09302608683370294784 -0.09604896877846158532 -0.09913863063815142596 -0.10230155056412115755 -0.10554748741675723522 -0.10888873136494225946 -0.11234221886091688702 -0.11593021542743997543 -0.11968347979340876464 -0.12364264612152453537 -0.12786292025168677355 -0.13241934215812989351 -0.13741554560908755822 -0.14299619821578346546 -0.14936590297942586858 -0.15681897447272774571 -0.16578333705830061717 -0.17688602249599227889 -0.19104527959612482846 -0.20958904611845241561 -0.23437072282916915356 -0.26778579353958775755 -0.31242446962842512770 -0.36982365503313024968 -0.43749059375208793066 -0.50401128270927131325 -0.02101462848480284418 -0.05150052568757279570 -0.06521710769176902733 -0.06635439859312142197 -0.06022788319842986571 -0.05059402424434561452 -0.03957315421264068211 -0.02818649225074784659 -0.01683298953968556666 -0.00559377944850822373 
-0.00383127783248560227 -0.01163305153839555572 -0.01981786000774587997 -0.02850403899812947728 -0.03752258298153399174 -0.04612231047290471508 -0.05249182637973692778 -0.05318971168270736349 -0.04311436984315464294 -0.01794471523015594983 -0.34947175153732251696 -0.28938608176432012442 -0.22718427139523106328 -0.17374898186872655970 -0.13155848077595067025 -0.09931325761769471683 -0.07473435204019551747 -0.05572825534372329026 -0.04069707904008623006 -0.02851713865048566277 -0.01842562769027723119 -0.00991087212298680242 -0.00262759813907109674 0.00366082164582338249 0.00912223629967456873 0.01387828185706041495 0.01802183402510593169 0.02162503509595126855 0.02474680460551326872 0.02743665294957509798 0.02973774559933418243 0.03168650342111334339 0.03331604991885228628 0.03465666087443253218 0.03573533136069784177 0.03657650848865046100 0.03720320718159086937 0.03763591105432340100 0.03789450420121909247 0.03799610626131766367 0.03795698755304499628 0.03779255242086776434 0.03751667310147865919 0.03714255569775559707 0.03668209069829231339 0.03614571975063540776 0.03554363470215093912 0.03488432875897728991 0.03417697791441298705 0.03342944254747237665 0.03264823411619488525 0.03184039698567175947 0.03101089385282307376 0.03016570326863643459 0.02930865550254679874 0.02844419699776778998 0.02757634121053342824 0.02670845211660832774 0.02584337743805065202 0.02498366513670191580 0.02413151345415087690 0.02328930381878535627 0.02245866825845155290 0.02164100565416049449 0.02083768158023246997 0.02004972854408038074 0.01927849546667914638 0.01852386577461118122 0.01778675540187180104 0.01706718100180637521 0.01636604185506485010 0.01568348784175555011 0.01501928581504330396 0.01437411856208825611 0.01374718672231267647 0.01313850694906193439 0.01254799597560918301 0.01197520416162944912 0.01141994832032366958 0.01088164558460391618 0.01036009611432575639 0.00985448389556609072 0.00936500876846935171 0.00889075479904022359 0.00843158876051575135 0.00798664467893672736 0.00755547291397817844 0.00713745729186143762 0.00673196498546246858 0.00633862962118314499 0.00595695159866238555 0.00558611490397709076 0.00522583643025598121 0.00487518359015837177 0.00453379001008613614 0.00420097290287912983 0.00387659904177439785 0.00355930285245165123 0.00324935078843680003 0.00294572699566231222 0.00264798183380321461 0.00235546582239010149 0.00206749617426282839 0.00178387304927696277 0.00150359724671034201 0.00122640231303705605 0.00095163876778769918 0.00067880701060119009 0.00040729086769886180 0.00013667400544647990 -0.00013380963004294699 -0.00040454306571291454 -0.00067610916865135096 -0.00094895757918322943 -0.00122372112443258629 -0.00150091605810587225 -0.00178097536718269112 -0.00206484829234909739 -0.00235275132709489299 -0.00264541721861633050 -0.00294364532749114005 -0.00324740234702858288 -0.00355740437107954222 -0.00387428422676805440 -0.00419865808787278638 -0.00453127535493536016 -0.00487251905489927140 -0.00522320520168761959 -0.00558371682224390042 -0.00595468674369215023 -0.00633664787308418909 -0.00672998323736351267 -0.00713547554376248172 -0.00755387419282271821 -0.00798544563807013219 -0.00843070613321117435 -0.00889008866522544849 -0.00936449251476290101 -0.00985400094855037878 -0.01035924679371191814 -0.01088086287737155544 -0.01141928218650889448 -0.01197472121461373717 -0.01254782944215548923 -0.01313832376226287124 -0.01374722002900341522 -0.01437416852212436424 -0.01501965218864143026 -0.01568375429528146014 -0.01636637492197223764 -0.01706738084195080773 -0.01778667213514495415 -0.01852389908130191998 -0.01927857873340599326 -0.02005037802454978646 -0.02083853090084630821 -0.02164167178797526958 -0.02245910124543115671 -0.02328963688569274382 -0.02413186317440363382 -0.02498369844339265455 -0.02584329417132380513 -0.02670838550322685023 -0.02757612471704362633 -0.02844386393086040243 -0.02930783948862369925 -0.03016495386809481261 -0.03101017775897219053 -0.03183939778494959683 -0.03264743475561715513 -0.03342824350660578148 -0.03417557903340195935 -0.03488238031756907276 -0.03554151972728902820 -0.03614370469584571310 -0.03667990911004892496 -0.03714064056303811867 -0.03751480792679728893 -0.03779033752593363715 -0.03795498915160067099 -0.03799429104667240154 -0.03789317193358954228 -0.03763497846698271587 -0.03720235786097703112 -0.03657545932789219023 -0.03573418227986736168 -0.03465544518022056764 -0.03331488418467642987 -0.03168463824643197313 -0.02973576385123521959 -0.02743507088176500019 -0.02474492277748652908 -0.02162333645472359206 -0.01802038518405879586 -0.01387703285615771165 -0.00912085407200891735 -0.00365958929826604856 0.00262873056655620746 0.00991172144360064761 0.01842661023765401751 0.02851832103800688162 0.04069826142760747667 0.05572927119779080146 0.07473505148070103132 0.09931395705820023068 0.13155888045623953531 0.17374894856203584870 0.22718380510156066521 0.28938556551061367372 0.34947061910983734379 0.01794460281119514278 0.04311409974414648349 0.05318937846688576165 0.05249149753858262102 0.04612202153689293205 0.03752234792116199147 0.02850386043599023589 0.01981773586061413850 0.01163297866463269825 0.00383125383199661024 
-0.01311715212039321621 -0.03971616332017591233 -0.06732101834706072374 -0.09624911515974332588 -0.12605832369247504943 -0.15470309307984653202 -0.17701009769005127126 -0.18237016680545448111 -0.15282390081261421066 -0.06762389297117477049 -1.22715521078120581855 -1.01838247834606931974 -0.81542889107666383097 -0.64868150850827532850 -0.52096067459928008248 -0.42533386812593226844 -0.35348805549340056587 -0.29852965099941286553 -0.25543220871782068571 -0.22073209926531944802 -0.19209598911551498124 -0.16795803081670612755 -0.14725868857645707521 -0.12926804626722798730 -0.11347139894368751811 -0.09949531198927275000 -0.08706117493595399992 -0.07595505890911624647 -0.06600741619955385886 -0.05708152284178424907 -0.04906390294046047984 -0.04185808366585775514 -0.03538204729203187071 -0.02956471734094634832 -0.02434267787343458514 -0.01966004026243695080 -0.01546756056569620341 -0.01171989172377152499 -0.00837694913435882427 -0.00540256173131581363 -0.00276277334343433267 -0.00042754133566802466 0.00163039581835278113 0.00343685080395061959 0.00501490515780744772 0.00638620822890345607 0.00756926188394402288 0.00858158544225773312 0.00944028188953893732 0.01016035588996544448 0.01075591282706511720 0.01123837689576134835 0.01161965523799324274 0.01191103882192123820 0.01212125400051888846 0.01225927692694028792 0.01233338431383401712 0.01235042068614689015 0.01231716395544424358 0.01223944279260535950 0.01212301925512804246 0.01197287269327773629 0.01179341624357732599 0.01158894646913211091 0.01136281069236133590 0.01111863934255552522 0.01085939671519042804 0.01058729770520017155 0.01030497354115311737 0.01001452254456580704 0.00971772662339276394 0.00941671740584126837 0.00911281050619550115 0.00880732153873964307 0.00850101655736068551 0.00819556089659556619 0.00789153742353221332 0.00759009521900111395 0.00729085125605877238 0.00699505453560789192 0.00670303812455586012 0.00641496855635637075 0.00613156192486030704 0.00585286819010377712 0.00557940360579323169 0.00531063526487685067 0.00504704611437034600 0.00478833639405706890 0.00453458937066386625 0.00428603819102590933 0.00404229982819970246 0.00380347420225746191 0.00356936147305475515 0.00333974514710178028 0.00311419223741893347 0.00289295254418675540 0.00267577626722470541 0.00246213049948096341 0.00225211516102774567 0.00204543049164840340 0.00184169346439944093 0.00164058766571884007 0.00144187994877142955 0.00124533716672203809 0.00105072617273549440 0.00085769724655904156 0.00066595062797603077 0.00047516990342444387 0.00028530511286817273 0.00009565681580170349 -0.00009367506770274758 -0.00028310687127941492 -0.00047313819528937984 -0.00066395222653170549 -0.00085566553842397752 -0.00104867781125506099 -0.00124330545858697405 -0.00143996481405395116 -0.00163887237114579420 -0.00183997816982639506 -0.00204384842383831256 -0.00225074958670745673 -0.00246073161846993571 -0.00267419419941461456 -0.00289122059626834016 -0.00311234371608293259 -0.00333759686554913060 -0.00356726315153821361 -0.00380162568092146103 -0.00404055122693591784 -0.00428438950983434097 -0.00453332371641579357 -0.00478690420635530245 -0.00504576380677690395 -0.00530976929091764305 -0.00557877077866919535 -0.00585260173657786709 -0.00613152861816956829 -0.00641488528962952387 -0.00670253852419477880 -0.00699440505513848620 -0.00729033500235232168 -0.00758922924504190632 -0.00789128762335167266 -0.00819537770979650304 -0.00850081671721625298 -0.00880670536496097611 -0.00911249409263348298 -0.00941640099227925020 -0.00971785985015571896 -0.01001423943769452762 -0.01030472374097257671 -0.01058701459832889213 -0.01085929679511821178 -0.01111872260928237210 -0.01136299387916039905 -0.01158897977582284966 -0.01179353281699491163 -0.01197283938658699753 -0.01212263622818454678 -0.01223907641900723320 -0.01231653112832020724 -0.01234978785902285381 -0.01233250168652944012 -0.01225886059330605349 -0.01212072109346706839 -0.01191022280799813871 -0.01161892249079699013 -0.01123722781493086131 -0.01075446398601798137 -0.01015942330262475934 -0.00943891631521864838 -0.00857975357426710161 -0.00756686380221083255 -0.00638407660069617577 -0.00501343966341494252 -0.00343568506977476318 -0.00162941327097598787 0.00042859049642629543 0.00276343947724910777 0.00540297806495004806 0.00837749869475601372 0.01172015817729743503 0.01546746064562398715 0.01966022344923601395 0.02434301094034196922 0.02956521694130742964 0.03538306314609940273 0.04185903290654380271 0.04906471895438358627 0.05708258865588788922 0.06600799906664178707 0.07595554185613195841 0.08706155796289749560 0.09949587820301530883 0.11347204842415693771 0.12926876236107887053 0.14725900499001909338 0.16795783097656172278 0.19209553947518998029 0.22073113337128802414 0.25543129278382536995 0.29852870175872681102 0.35348690641257007883 0.42533203625794158143 0.52095837643761910840 0.64867802795909323965 0.81542471108697611726 1.01837718258224185774 1.22714836625625878241 0.06762346931363405478 0.15282294338610613593 0.18236902427653967074 0.17700898874367654301 0.15470212388623949540 0.12605753395614288648 0.09624851217480800969 0.06732059659259437279 0.03971591450560155168 0.01311706994386534209 
-0.02203831944934786513 -0.06679343127478754027 -0.11350093490057777679 -0.16311307960132470640 -0.21575850354877301740 -0.26962164046392844696 -0.31847530449516048279 -0.34645695703635182028 -0.31818717363074955351 -0.16735058985717699009 -2.17836355620448784975 -1.74155939669518033952 -1.36746823864442035301 -1.08458770298192064274 -0.87826887429365285698 -0.72757288527292030000 -0.61535423423464408188 -0.52946961814903659160 -0.46177000556646419227 -0.40688262759047688633 -0.36126748259590618639 -0.32256630699833982456 -0.28918117900289530553 -0.26000320230146201084 -0.23424444051123316513 -0.21132695593450989691 -0.19081626279060515117 -0.17237641314338250642 -0.15574032063980780549 -0.14069179155029587491 -0.12705290153292025934 -0.11467262139852610336 -0.10342212086733582055 -0.09319057192591630179 -0.08388066907727421972 -0.07540639779257674036 -0.06769240168402745894 -0.06067071844917393264 -0.05428036353727350855 -0.04846584800155540051 -0.04317777801965405615 -0.03837097306558234777 -0.03400438264300476021 -0.03004053672484019444 -0.02644491292613793121 -0.02318595315742300045 -0.02023606282541834389 -0.01756791379037281331 -0.01515785830186189287 -0.01298381402392578821 -0.01102523072837868767 -0.00926360654851521303 -0.00768137220497067119 -0.00626332319342282149 -0.00499437158296700545 -0.00386197740454008454 -0.00285325096882615981 -0.00195815030856749672 -0.00116570086916567561 -0.00046644355045089014 0.00014781509349859334 0.00068530181529524725 0.00115281117984977755 0.00155788715261451216 0.00190567561730858870 0.00220218843161035238 0.00245183873204268821 0.00265972244228862564 0.00283035261894326595 0.00296700997104437647 0.00307292524759361640 0.00315182879795372628 0.00320721782465227534 0.00324054116873639941 0.00325426352532076635 0.00325114934973669278 0.00323271409641279206 0.00320118931362856074 0.00315767412217837773 0.00310406700343435205 0.00304145042484549322 0.00297082358713396388 0.00289325230440340420 0.00280991896417503995 0.00272182276717103377 0.00262908028680897132 0.00253280729722860087 0.00243358666551785063 0.00233173480523873877 0.00222771801006160786 0.00212235229390955737 0.00201570427016406484 0.00190794047227882402 0.00179969372737787126 0.00169054770182697212 0.00158098534264183854 0.00147113987658542555 0.00136134437056512070 0.00125154886454481584 0.00114200315870505165 0.00103230757275696305 0.00092296170706163139 0.00081374906812925474 0.00070481953606815750 0.00059595661738853778 0.00048741011227093622 0.00037903014060702844 0.00027066682228849004 0.00016245338407827603 0.00005433986594027829 -0.00005360711874402568 -0.00016182055695423969 -0.00026990076840149868 -0.00037824743337466771 -0.00048681059183763864 -0.00059547367037282584 -0.00070431993570707618 -0.00081329942780428155 -0.00092259533346350509 -0.00103200781254031426 -0.00114147025165323157 -0.00125104926418373452 -0.00136089473024014751 -0.00147060696953360548 -0.00158011936868263092 -0.00168969838121313387 -0.00179886106010940239 -0.00190737425853626519 -0.00201517136311224476 -0.00212218576045586360 -0.00222781793013382412 -0.00233173480523873877 -0.00243355335882711188 -0.00253282395057397025 -0.00262913024684507945 -0.00272187272720714191 -0.00281008549762873372 -0.00289355206462005299 -0.00297104008062376579 -0.00304183345178898890 -0.00310453329710469461 -0.00315805714912187341 -0.00320120596697393012 -0.00323256421630446766 -0.00325143245660797220 -0.00325451332550130701 -0.00324044124866418315 -0.00320731774472449160 -0.00315271142525830328 -0.00307364134144449963 -0.00296744295802398028 -0.00283108536613951856 -0.00266055510955709451 -0.00245258813258431019 -0.00220260476524458682 -0.00190585880410765185 -0.00155788715261451216 -0.00115336074024696700 -0.00068561822885726542 -0.00014791501357080961 0.00046649351048699828 0.00116578413589252250 0.00195846672212951489 0.00285410028943999805 0.00386232712479284146 0.00499468799652902362 0.00626375618040242530 0.00768203833878544629 0.00926402288214944747 0.01102598012892030965 0.01298481322464795085 0.01515897407600164115 0.01756906287120330035 0.02023754497315621848 0.02318751857188772192 0.02644549579322585942 0.03004081983171147385 0.03400478232329362527 0.03837102302561845590 0.04317781132634479491 0.04846584800155540051 0.05428028027054665472 0.06067085167593688766 0.06769263483086263022 0.07540626456581378534 0.08388030270367607955 0.09319063853929777930 0.10342260381435154637 0.11467297111877884641 0.12705325125317304402 0.14069204135047641557 0.15573985434613746293 0.17237606342312972174 0.19081602964376997988 0.21132687266778305002 0.23424384099079986754 0.26000241959422965010 0.28917966354846669219 0.32256465831714825621 0.36126553415449791373 0.40688036273550665101 0.46176729107116898376 0.52946680373366916683 0.61535136985924054898 0.72756940472373798912 0.87826421135694943132 1.08458115821719069949 1.36746059475889580881 1.74154945464799482124 2.17835071647520805982 0.16734954141653768378 0.31818518021015596009 0.34645478650948857702 0.31847330927337935691 0.26961995130826976741 0.21575715184236787803 0.16311205771450537627 0.11350022382936961196 0.06679301282131025475 0.02203818138172636276 
-0.03028101385140535839 -0.09191830742897866280 -0.15677621037911149138 -0.22694376479619471354 -0.30424097043727060807 -0.38954966073196706233 -0.48081252279032371533 -0.56679518321401278769 -0.60611724681690182237 -0.45094141354131256350 -3.23167546056879473326 -2.40202371326603270063 -1.82829638095682911469 -1.44393169088097295116 -1.17995423432049051371 -0.99133579678500893806 -0.85088604495631159352 -0.74222499812925946117 -0.65529480175463561409 -0.58376090628087251577 -0.52352437385216887833 -0.47185853557785162327 -0.42689600188161591632 -0.38732015927855911741 -0.35217648797214451406 -0.32075197498038221511 -0.29250079025544550859 -0.26699326083345914506 -0.24388481234538517128 -0.22289330381397576275 -0.20378357334926988642 -0.18635732956795436621 -0.17044359257312180489 -0.15589478041810878040 -0.14258236258335443836 -0.13039292978689331903 -0.11922519638218886939 -0.10899015023824178139 -0.09960680613652073134 -0.09100217246427177997 -0.08311111798775527859 -0.07587395711716737878 -0.06923623341315021662 -0.06314911926708077772 -0.05756738419293584014 -0.05245016088117893105 -0.04775931317091419714 -0.04345995230359279288 -0.03952085325664711490 -0.03591290598237151244 -0.03260968162166477669 -0.02958585043622008470 -0.02681873056964434454 -0.02428795498055080770 -0.02197392268143971705 -0.01985921427305470388 -0.01792764270369673341 -0.01616410338911578037 -0.01455505715952654100 -0.01308776420572144161 -0.01175070041270487309 -0.01053277465246083011 -0.00942406153114916378 -0.00841590130917779788 -0.00749946771350096242 -0.00666774968571814952 -0.00591325322041313939 -0.00522921705936596481 -0.00460989579842419062 -0.00404979383361592227 -0.00354374862787665279 -0.00308764680490014598 -0.00267674216125612929 -0.00230698793401984403 -0.00197490357400909033 -0.00167764135916570467 -0.00141215372728709120 -0.00117540976951602261 -0.00096437857699527285 -0.00077704509493514706 -0.00061184390887092377 -0.00046606052350739446 -0.00033866243143165786 -0.00022738477767347831 -0.00013092860129404471 -0.00004821143484434742 0.00002226552275885751 0.00008193445921733655 0.00013162804179955851 0.00017206236435640676 0.00020445312109984570 0.00022944979249928110 0.00024793500585928996 0.00026024182808725982 0.00026750268666830834 0.00026960100818484989 0.00026725288648776768 0.00026119106877331433 0.00025159874184055298 0.00023902546608667308 0.00022368773500147654 0.00020605184225530593 0.00018618440122963875 0.00016466827901240322 0.00014176992912950936 0.00011768919172538972 0.00009269252032595433 0.00006692979503952756 0.00004040101586610945 0.00001372235658436693 -0.00001312283615106935 -0.00003980149543281186 -0.00006613043446179745 -0.00009197642647507111 -0.00011733947147263279 -0.00014143686222212182 -0.00016428525206890754 -0.00018583468097688183 -0.00020546897516737772 -0.00022335466809408899 -0.00023862578579780802 -0.00025118240820631854 -0.00026072477510297176 -0.00026676993947205574 -0.00026890156767933604 -0.00026685320619890263 -0.00025995872121598040 -0.00024753532557042490 -0.00022916668562800169 -0.00020451973448132321 -0.00017221224446473116 -0.00013171130852640539 -0.00008220091274324659 -0.00002268185639309195 0.00004816147480823929 0.00013109513474773848 0.00022746804440032520 0.00033884561823072101 0.00046631032368793512 0.00061166072207186062 0.00077699513489903893 0.00096429531026842596 0.00117512666264474319 0.00141242018081300124 0.00167797442607309222 0.00197510341415352286 0.00230663821376708711 0.00267629252093115610 0.00308703063112147902 0.00354351548104148151 0.00404902777972893091 0.00460907978450109113 0.00522845100547897346 0.00591270366001594994 0.00666725008535706820 0.00749941775346485429 0.00841566816234262660 0.00942381173096862312 0.01053242493220807319 0.01175030073241600803 0.01308768093899459473 0.01455494058610895536 0.01616412004246114975 0.01792755943696988652 0.01985926423309081201 0.02197385606805823954 0.02428792167386006895 0.02681883048971656081 0.02958591704960156221 0.03261001468857216423 0.03591373864963998130 0.03952163596387947564 0.04346028537050017349 0.04775917994415124213 0.05245001100107061359 0.05756705112602844565 0.06314876954682802079 0.06923593365293356783 0.07587344086346092809 0.08311098476099232357 0.09100198927747271682 0.09960638980288649691 0.10899000035813345699 0.11922526299557034690 0.13039231361311465207 0.14258179636961187953 0.15589416424433011343 0.17044269329247185851 0.18635659682075814136 0.20378320697567178788 0.22289260437347024890 0.24388407959818891868 0.26699206179259249438 0.29249952460119743591 0.32075067601944340367 0.35217483929095294570 0.38731804430369720649 0.42689360379988272598 0.47185595430931936978 0.52352129298327565454 0.58375747569172631302 0.65529105475192750419 0.74222066825946342306 0.85088103229935541094 0.99133008468754724163 1.17994738979554369962 1.44392311440810794387 1.82828565620241079159 2.40200914158883449545 3.23165562643445980484 0.45093858841895817502 0.60611344952846812895 0.56679163227788764701 0.48080951053208587087 0.38954722023111315599 0.30423906439054432260 0.22694234301149390776 0.15677522818905512136 0.09191773156855140292 0.03028082414345507206 
-0.03744844237865696535 -0.11382257421060359981 -0.19474183439064485235 -0.28364479876707204831 -0.38471195267212099367 -0.50352350923637212432 -0.64842994272012788315 -0.83379400621237720337 -1.08854521688152572345 -1.48123849450931488470 -4.21275715050137122830 -2.80656432022489976674 -2.09976208034779787681 -1.68288765124077310809 -1.40628044021629294846 -1.20692998494815784127 -1.05462887235865787616 -0.93324956909929124294 -0.83342318924147695824 -0.74934151876131049885 -0.67721111078983919906 -0.61444763831028537115 -0.55922350755676686340 -0.51020471794446131675 -0.46638885280073516526 -0.42700378247776893392 -0.39144100101765011424 -0.35921062377147472411 -0.32991214723595513325 -0.30321285784778412298 -0.27883163849135833567 -0.25652933346008910398 -0.23609940635305975976 -0.21736265486749625775 -0.20016138145996403841 -0.18435735293241928279 -0.16982619212458027746 -0.15645809960528361815 -0.14415422781326067692 -0.13282528397726423020 -0.12239059094633698843 -0.11277692687599261134 -0.10391762071436255743 -0.09575238559075142930 -0.08822591140255173214 -0.08128745414063892616 -0.07489011458799173238 -0.06899156497463063142 -0.06355288759165998724 -0.05853796912521468110 -0.05391401345997846178 -0.04965065547804185103 -0.04571977186459746934 -0.04209543745533292358 -0.03875395892987543167 -0.03567325178270590313 -0.03283359116565856550 -0.03021557232413396230 -0.02780257398709103447 -0.02557889774622592108 -0.02352962799319627263 -0.02164109611996462013 -0.01990063291405646043 -0.01829745726995575875 -0.01682028772653128973 -0.01546006980250781357 -0.01420697752032210222 -0.01305276334228511019 -0.01199024619229175845 -0.01101156938783043847 -0.01011037417861121793 -0.00928126069364915846 -0.00851855119779545457 -0.00781620403962060908 -0.00716954429552425516 -0.00657484749892232618 -0.00602800869285629714 -0.00552487797774418258 -0.00506184692757412173 -0.00463598635311309945 -0.00424478529337993932 -0.00388475841908494240 -0.00355388447893239439 -0.00324966562990651941 -0.00297003514715623185 -0.00271293347344789444 -0.00247650100255860685 -0.00225917145596990585 -0.00205901633597160415 -0.00187490502944206256 -0.00170570021951608488 -0.00154978673391439436 -0.00140598296104667373 -0.00127366987049961299 -0.00115108845171204514 -0.00103788401713014039 -0.00093310438125541095 -0.00083592940640217245 -0.00074578457256135606 -0.00066170532698848507 -0.00058298390249620171 -0.00050913349581219918 -0.00043963608119435249 -0.00037397344814001521 -0.00031115873846111747 -0.00025096671453831207 -0.00019293255333638961 -0.00013649978474271899 -0.00008131816136626300 -0.00002684212644685345 0.00002743786255434372 0.00008218032766166744 0.00013726198413337398 0.00019364472206077516 0.00025161217518697714 0.00031177077292797206 0.00037446876404540174 0.00044021449249032459 0.00050976166811683807 0.00058336204713562497 0.00066203325383467704 0.00074614551672978660 0.00083655648114487992 0.00093364783095459768 0.00103832715071395208 0.00115153114923138280 0.00127394555567504402 0.00140654122835651607 0.00155026116086297403 0.00170615736698021708 0.00187554468110135266 0.00205932217751142281 0.00225930995565609780 0.00247670523708912096 0.00271320336729315593 0.00297042057874430387 0.00325001663151916649 0.00355440079580664290 0.00388517349531345649 0.00424508236527895537 0.00463651502174739372 0.00506227399723268526 0.00552495350895124658 0.00602819882898910676 0.00657550179762373017 0.00717001310073199071 0.00781598756111881801 0.00851836532421586246 0.00928168806995073592 0.01011079839110056583 0.01101150722999611441 0.01199001379699367840 0.01305272677965417863 0.01420678674190812944 0.01545984102660582019 0.01682035363602255723 0.01829736780930416029 0.01990078731431691936 0.02164091102795143162 0.02352943595000747332 0.02557889802328426609 0.02780274931576006900 0.03021570554499663705 0.03283329853142766958 0.03567326526109795143 0.03875367815704854751 0.04209509466497612928 0.04571948264188230304 0.04965075182014817151 0.05391427771528965046 0.05853803366607254061 0.06355281767311268815 0.06899129251209037972 0.07488932157350534913 0.08128652187302579102 0.08822508780849119825 0.09575178521129038001 0.10391687497029403198 0.11277605002604437767 0.12238984684192670549 0.13282448660232631932 0.14415339074181729440 0.15645726944301774353 0.16982523198584287272 0.18435615890037218567 0.20016034884226768797 0.21736112939043927827 0.23609786569745083717 0.25652755533154270040 0.27882994954720285996 0.30321116771390876909 0.32991054791811702529 0.35920855685341490648 0.39143865637298969062 0.42700131534830843005 0.46638633355969649763 0.51020188193200521898 0.55922053730010190531 0.61444419696166030498 0.67720699066894041174 0.74933668995605806629 0.83341794744584740684 0.93324364977460172454 1.05462206155602933322 1.20692222625235690003 1.40627166563993721837 1.68287748733520681199 2.09974912880016084671 2.80654674995511577151 4.21273082290228195745 1.48122921463099244122 1.08853839720684741899 0.83378878254153465654 0.64842588034596748692 0.50352035469355937991 0.38470954247719485464 0.28364302175186123511 0.19474061434679890148 0.11382186112039109627 0.03744820776699322312 
-0.04313862383177879956 -0.13118171264405731336 -0.22472375420570900317 -0.32818164320921439092 -0.44743853224772922594 -0.59140248082116597672 -0.77558973264136188419 -1.03140568203383242718 -1.43303111998735910326 -2.18407059080689913699 -3.71159076675142207691 -2.65913915019926960781 -2.09053118167770435321 -1.73223196336889651015 -1.48081508020648433543 -1.29120178112272876447 -1.14103925920374504877 -1.01798485586450304652 -0.91461503247507702774 -0.82615589163944491702 -0.74937125534000215143 -0.68197263991154710716 -0.62228477434842988103 -0.56904535247976339996 -0.52127959762843989466 -0.47821865523571649437 -0.43924476988592098259 -0.40385343222068592617 -0.37162661645013200795 -0.34221346370722244279 -0.31531608301233277070 -0.29067894286681528193 -0.26808082838103547418 -0.24732866136834738557 -0.22825269292538646893 -0.21070272038463000452 -0.19454507789553598940 -0.17966021760894149151 -0.16594074626600505140 -0.15328981623406956469 -0.14161979485979703242 -0.13085115421215487430 -0.12091153677655380738 -0.11173496274338150236 -0.10326115214010819776 -0.09543494083212372692 -0.08820577384252532849 -0.08152726284421960012 -0.07535679731748044785 -0.06965520092326925317 -0.06438642625221910332 -0.05951728237848289554 -0.05501719065047266932 -0.05085796494958225167 -0.04701361328482500657 -0.04346015810487839637 -0.04017547312051397701 -0.03713913476844821204 -0.03433228671932160581 -0.03173751605820031296 -0.02933873995146554781 -0.02712110176755361257 -0.02507087574758963891 -0.02317537943057453378 -0.02142289312890862524 -0.01980258582859241098 -0.01830444695422231427 -0.01691922349754582111 -0.01563836205776395968 -0.01445395538645033971 -0.01335869306644638446 -0.01234581599002066571 -0.01140907433010720541 -0.01054268872637867741 -0.00974131443018928442 -0.00900000817644284676 -0.00831419756704171106 -0.00767965277064267763 -0.00709246035637252185 -0.00654899909793723797 -0.00604591759250953237 -0.00558011355534245718 -0.00514871465889748386 -0.00474906079712582828 -0.00437868766338224847 -0.00403531154026934465 -0.00371681520703450764 -0.00342123487474468944 -0.00314674807105152620 -0.00289166239740520177 -0.00265440508937917798 -0.00243351331614030230 -0.00222762515822296035 -0.00203547120826821047 -0.00185586674269285715 -0.00168770441582057756 -0.00152994743139115352 -0.00138162314951803273 -0.00124181708900627814 -0.00110966728892312495 -0.00098435899340662916 -0.00086511962854399953 -0.00075121403826939009 -0.00064193995230606583 -0.00053662365556740588 -0.00043461583484941444 -0.00033528757519349974 -0.00023802648222514259 -0.00014223290677074638 -0.00004731624746876071 0.00004730869042581471 0.00014222530312508103 0.00023801878511091568 0.00033527973712036872 0.00043460780762093480 0.00053661538967151906 0.00064193139674856552 0.00075120514039573151 0.00086511033340647234 0.00098434924380765617 0.00110965702463755112 0.00124180624683299570 0.00138161166254057279 0.00152993522884445864 0.00168769142239655855 0.00185585287841216187 0.00203545638768419307 0.00222760928988211416 0.00243349630225418809 0.00265438682509500784 0.00289164277002979366 0.00314672695958334407 0.00342121214899288126 0.00371679072694278047 0.00403528515492342522 0.00437865921003566250 0.00474903010053043424 0.00514868152965312995 0.00558007778912592792 0.00604587896885552638 0.00654895737874789264 0.00709241528447023765 0.00767960406804816219 0.00831414493356177377 0.00899995128742053958 0.00974125293490683483 0.01054262224571270515 0.01140900245412897196 0.01234573827534986290 0.01335860903388635251 0.01445386451776398476 0.01563826379251961191 0.01691911722972493440 0.01830433202836924400 0.01980246153572430903 0.02142275870216728967 0.02317523404069002368 0.02507071849741130884 0.02712093168652787711 0.02933855598964732123 0.03173731707982484218 0.03433207149568848204 0.03713890196997104987 0.04017522130874515846 0.04345988572325312077 0.04701331864896739904 0.05085764623635075088 0.05501684588664079723 0.05951690942799276601 0.06438602280252067600 0.06965476447031068719 0.07535632514922460667 0.08152675202295325829 0.08820522118496164354 0.09543434288805109633 0.10326050516889567765 0.11173426268762157165 0.12091077923312545939 0.13085033440059395948 0.14161890758598544293 0.15328885585072654640 0.16593970662749352174 0.17965909202091345787 0.19454385905676385704 0.21070140032088449655 0.22825126291367742182 0.24732711184832945062 0.26807914885122441362 0.29067712176237103794 0.31531410755870947771 0.34221131974420782029 0.37162428821642290444 0.40385090208884544261 0.43924201803027229651 0.47821565921162123569 0.52127633183070298806 0.56904178743288280629 0.62228087576026647199 0.68196836738288069135 0.74936656056334371989 0.82615071581182675242 0.91460930245635219116 1.01797847823997855699 1.14103211065061405094 1.29119369181004239877 1.48080580297727593120 1.73222111102706710639 2.09051808461114418947 2.65912249083516183390 3.71156751383550931322 2.18405690772321481319 1.43302214212643264091 1.03139922033549424896 0.77558487361671257787 0.59139877571995014272 0.44743572907282119777 0.32817958717196477059 0.22472234632589585535 0.13118089079921763096 0.04313835357111193286 
-0.04706296413604982298 -0.14304189832817448824 -0.24478982657889614138 -0.35691948761635061693 -0.48545805228816907295 -0.63905814915903413898 -0.83112082499032458038 -1.08320786929436474466 -1.42810299022720910145 -1.89685624791801621392 -2.39536265514876056670 -2.17529547268356715506 -1.88022242961861651978 -1.62534963809139010316 -1.41901151103488554206 -1.25175102081230837925 -1.11393115790626828776 -0.99830029286183674664 -0.89970436615970927896 -0.81448140246619060711 -0.73998524890107275631 -0.67426190355127868514 -0.61583634326623393207 -0.56357169723040057008 -0.51657479614807155777 -0.47413160843570723024 -0.43566223176222274027 -0.40068891925466587622 -0.36881296176526912056 -0.33969769945934591426 -0.31305584975965916605 -0.28863992403704852308 -0.26623488730418753967 -0.24565246879190816287 -0.22672670264143102159 -0.20931039560218800410 -0.19327230063687084183 -0.17849483330568793882 -0.16487220931212354103 -0.15230891166936100234 -0.14071841797903772431 -0.13002213461496991975 -0.12014849677269179296 -0.11103220250999301655 -0.10261355585177378558 -0.09483789934314201808 -0.08765512051441715080 -0.08101921987979210371 -0.07488793054571840635 -0.06922238142344494527 -0.06398679754931024810 -0.05914823220605991416 -0.05467632648291864683 -0.05054309266592005301 -0.04672271845205244745 -0.04319138946661027489 -0.03992712795650610325 -0.03690964585016054400 -0.03412021063711745406 -0.03154152273538657347 -0.02915760319045168636 -0.02695369069969255627 -0.02491614707872402690 -0.02303237039066541314 -0.02129071504788915270 -0.01968041827107747110 -0.01819153235603998553 -0.01681486225376449539 -0.01554190801889676621 -0.01436481172361170344 -0.01327630847247407431 -0.01226968118627436155 -0.01133871885215853581 -0.01047767796408249907 -0.00968124690200244942 -0.00894451301691079337 -0.00826293221143581391 -0.00763230081939236804 -0.00704872960664237880 -0.00650861972734451122 -0.00600864048432736553 -0.00554570875354487569 -0.00511696994324406518 -0.00471978036893028197 -0.00435169093416454267 -0.00401043201497142121 -0.00369389945404252629 -0.00340014157843127052 -0.00312734715849805056 -0.00287383423499432133 -0.00263803974428156174 -0.00241850987755642954 -0.00221389111456637977 -0.00202292187630681575 -0.00184442474495449815 -0.00167729920324211079 -0.00152051484815007854 -0.00137310503711574050 -0.00123416092779771169 -0.00110282587376220320 -0.00097829014300776507 -0.00085978592486934957 -0.00074658259621829259 -0.00063798221645594566 -0.00053331522453237135 -0.00043193631045546077 -0.00033322043676342616 -0.00023655898492069838 -0.00014135600273967874 -0.00004702453013649688 0.00004701701965925675 0.00014134844593449714 0.00023655133531808037 0.00033321264715446830 0.00043192833277194698 0.00053330700962028743 0.00063797371374574308 0.00074657375321363073 0.00085977668715209177 0.00097828045348691273 0.00110281567279046921 0.00123415015246874926 0.00137309362102433496 0.00152050272084258697 0.00167728628997332319 0.00184441096611143163 0.00202290714702568764 0.00221387534403483244 0.00241849296855223272 0.00263802159255643875 0.00287381472861947262 0.00312732617717303985 0.00340011899281122965 0.00369387512487884262 0.00401040579225409033 0.00435166265633946114 0.00471974986156198373 0.00511693701820636893 0.00554567320789345342 0.00600860209888920416 0.00650857826541895168 0.00704868481259557367 0.00763225241712350844 0.00826287990247531745 0.00894445647875163896 0.00968118578600685176 0.01047761189345852717 0.01133864741938550580 0.01226960395094123246 0.01327622495821856319 0.01436472141539246739 0.01554181035981427872 0.01681475664148224247 0.01819141813914570971 0.01968029474503973919 0.02129058145067586061 0.02303222589799092113 0.02491599079900319591 0.02695352166850184528 0.02915742036443069729 0.03154132498582984390 0.03411999674286847473 0.03690941449018936282 0.03992687770135450176 0.04319111876949222051 0.04672242563909356772 0.05054277592577260947 0.05467598385502592251 0.05914786156812790185 0.06398639660374350058 0.06922194768248679519 0.07488746131532553196 0.08101871224174217456 0.08765457130699760846 0.09483730513992039146 0.10261291293810814729 0.11103150685731588698 0.12014774401007788374 0.13002131999737320811 0.14071753635248096526 0.15230795743143898946 0.16487117636819481614 0.17849371501891142522 0.19327108977197748896 0.20930908426130712119 0.22672528219003285077 0.24565092977319236134 0.26623321933913479675 0.28863811570696784603 0.31305388846638637634 0.33969557125756777438 0.36881065115911271235 0.40068640894835638733 0.43565950235096406740 0.47412863801679638875 0.51657155982567481978 0.56356816647575691537 0.61583248507719900999 0.67425767932999425280 0.73998061292724626181 0.81447629977861146777 0.89969872955543594983 0.99829403855998366524 1.11392417918384833975 1.25174317865645701175 1.41900262100166596468 1.62533945536149904143 1.88021065012504751124 2.17528184457389484052 2.39534764833073587909 1.89684436421641189341 1.42809404324017297228 1.08320108305728091125 0.83111561806544831388 0.63905414549673744684 0.48545501092217835382 0.35691725153729286779 0.24478829298562002070 0.14304100217946924545 0.04706266928935859406 
-0.04913429851972961337 -0.14913308995369467524 -0.25447416616546369994 -0.36924842838924942789 -0.49841604012959894732 -0.64825123853661681395 -0.82662754886652423103 -1.04220197992599628023 -1.29931672370903972258 -1.57988875548922602654 -1.79770813324198974748 -1.76645765576760149784 -1.62971342602195590210 -1.46993264834315295886 -1.31813030502935468746 -1.18285963318532805211 -1.06463405874701599885 -0.96158079151673403473 -0.87142073683571852349 -0.79208010316451415989 -0.72182643424677395139 -0.65925338212625805845 -0.60322699793476930452 -0.55283029702756780743 -0.50731628129760619750 -0.46607075059684310858 -0.42858362947247652386 -0.39442705127030963652 -0.36323861189701434071 -0.33470852260522931942 -0.30856969252984978169 -0.28459001621744195454 -0.26256632800677470740 -0.24231962385370731106 -0.22369125324613881034 -0.20653985874566127556 -0.19073889574395264113 -0.17617460566482723294 -0.16274434600751952473 -0.15035520315206829522 -0.13892283077201028618 -0.12837046949602304302 -0.11862811318935739813 -0.10963179467204375861 -0.10132296941386842448 -0.09364798017430064903 -0.08655758899212551150 -0.08000656561476970907 -0.07395332356209705083 -0.06835959667539914797 -0.06319015031549302108 -0.05841252241342242968 -0.05399679040908433869 -0.04991536077904257240 -0.04614277839062208564 -0.04265555335295712069 -0.03943200338883401379 -0.03645211003843962239 -0.03369738724358972703 -0.03115076105580261157 -0.02879645937526542632 -0.02661991076201020157 -0.02460765147695331834 -0.02274724000560945925 -0.02102717840093082380 -0.01943683985174970985 -0.01796640194500986887 -0.01660678514265656602 -0.01534959604042818171 -0.01418707501646299107 -0.01311204791349274146 -0.01211788143055225753 -0.01119844192809860139 -0.01034805737591959485 -0.00956148219677266376 -0.00883386477782632795 -0.00816071744225710383 -0.00753788868881222207 -0.00696153752344219612 -0.00642810972047325180 -0.00593431586398907029 -0.00547711103132897392 -0.00505367599154094016 -0.00466139980127677767 -0.00429786368960627385 -0.00396082613127402006 -0.00364820901580631407 -0.00335808482649690987 -0.00308866474956537296 -0.00283828763987692412 -0.00260540977527812245 -0.00238859533525981327 -0.00218650754619686971 -0.00199790043733938383 -0.00182161115747203617 -0.00165655280397358773 -0.00150170772075464143 -0.00135612122306727478 -0.00121889571113031892 -0.00108918513534006500 -0.00096618977991957955 -0.00084915133177321245 -0.00073734820521642597 -0.00063009109288136855 -0.00052671871566656314 -0.00042659374562825647 -0.00032909887650367509 -0.00023363301787204804 -0.00013960758898257097 -0.00004644288992716739 0.00004643547240890111 0.00013960012574754099 0.00023362546294369846 0.00032909118329760290 0.00042658586668575804 0.00052671060245979007 0.00063008269541364736 0.00073733947168586056 0.00084914220831122655 0.00096618021032279788 0.00108917506066563696 0.00121888506917799955 0.00135610994824786335 0.00150169574352210233 0.00165654005056026232 0.00182159754919419825 0.00199788589030081010 0.00218649197070597268 0.00238857863538166626 0.00260539184803343371 0.00283826837475409377 0.00308864402775776981 0.00335806252023340690 0.00364818498756025456 0.00396080023292388894 0.00429783576153142111 0.00466136967124664015 0.00505364347380743428 0.00547707592537916010 0.00593427795340939479 0.00642806877152235501 0.00696149328361372888 0.00753784088537101660 0.00816066578044061242 0.00883380893910934439 0.00956142183688390990 0.01034799212267012436 0.01119837137907697677 0.01211780515077476306 0.01311196543255233049 0.01418698582570321332 0.01534949958986064900 0.01660668083737715239 0.01796628914172149205 0.01943671785462230961 0.02102704645740971490 0.02274709730167745469 0.02460749713216303647 0.02661974382396847805 0.02879627881370305786 0.03115056575615948731 0.03369717600000210478 0.03645188154649259271 0.03943175623706329791 0.04265528601419099619 0.04614248921229746614 0.04991504797284329609 0.05399645203955361072 0.05841215638568264534 0.06318975436183316141 0.06835916834064481584 0.07395286018780145021 0.08000606432176093907 0.08655704666143348991 0.09364739342657024679 0.10132233458636119572 0.10963110779347307044 0.11862736995241707216 0.12836966522650372635 0.13892196039517135109 0.15035426115445504891 0.16274332639494515362 0.17617350191449776542 0.19073770075104135024 0.20653856476240739504 0.22368985181197509338 0.24231810571531231524 0.26256468302529367698 0.28458823326006854604 0.30856775934242131054 0.33470642566057140499 0.36323633621402895422 0.39442458019445569839 0.42858094440843541584 0.46606783067885904082 0.50731310297944254284 0.55282683356733919311 0.60322321874267170738 0.65924925193259431566 0.72182191203699896942 0.79207514081994556676 0.87141527742693181136 0.96157476726066171135 1.06462738886830843299 1.18285222263032507861 1.31812204701139012997 1.46992343929226443322 1.62970321595369016521 1.76644658900467721452 1.79769687069713635097 1.57987885757154566946 1.29930858356056777581 1.04219545058798268578 0.82662237009106664942 0.64824717727941627565 0.49841291758187689087 0.36924611506943622041 0.25447257189983463199 0.14913215564369489141 0.04913399069621595533 
-0.04947543850875701921 -0.14988199680135094738 -0.25472531974007117661 -0.36718401964560110073 -0.49070644130457363730 -0.62890321599144982656 -0.78493615201304933748 -0.95965577783398647860 -1.14707316919370416741 -1.32567391708771853409 -1.44912346656246748822 -1.46311359112291650142 -1.40224097035835604252 -1.30653722422995777208 -1.20071742755391230872 -1.09692314815266311889 -1.00016465237965368473 -0.91196807762245479800 -0.83231768650189996706 -0.76059183910942351758 -0.69598700279526748425 -0.63769819277222694609 -0.58498796931908403351 -0.53720621164749182697 -0.49378928141787570283 -0.45425148318148256266 -0.41817448426062386879 -0.38519704445717173336 -0.35500591194728259303 -0.32732808653464395832 -0.30192438153718859084 -0.27858412029600154725 -0.25712078465170540298 -0.23736844536992429688 -0.21917882774380892386 -0.20241889039039562270 -0.18696881792842789949 -0.17272034760215548843 -0.15957536590119225650 -0.14744472415930576226 -0.13624723246085546080 -0.12590879940765131728 -0.11636169181676092599 -0.10754389357498950197 -0.09939854695741878743 -0.09187346294816323145 -0.08492068966495458504 -0.07849613002510413828 -0.07255920141248428656 -0.06707253140056490537 -0.06200168462388688795 -0.05731491672301580742 -0.05298295196088376180 -0.04897878165055380428 -0.04527748097844286335 -0.04185604216578209247 -0.03869322220742987817 -0.03576940367126080211 -0.03306646724296591344 -0.03056767486903200215 -0.02825756249275057641 -0.02612184149606289196 -0.02414730806135967356 -0.02232175975386829769 -0.02063391869854158678 -0.01907336079003729701 -0.01763045042963318210 -0.01629628033141705679 -0.01506261598371638755 -0.01392184438827603898 -0.01286692673443168289 -0.01189135469437663239 -0.01098911005372071870 -0.01015462741474792985 -0.00938275973132562946 -0.00866874645538806554 -0.00800818409098402739 -0.00739699897022383368 -0.00683142207787090783 -0.00630796576715386692 -0.00582340221986332729 -0.00537474351624767088 -0.00495922319031394387 -0.00457427915499297733 -0.00421753789158652026 -0.00388679980458550567 -0.00358002565135517870 -0.00329532396222798063 -0.00303093937338627661 -0.00278524179979644515 -0.00255671638166421467 -0.00234395414199117802 -0.00214564329752531258 -0.00196056116944842707 -0.00178756664369061902 -0.00162559313451549059 -0.00147364200780764065 -0.00133077642330503565 -0.00119611555831622418 -0.00106882917664474775 -0.00094813250956060635 -0.00083328141708416403 -0.00072356780008275834 -0.00061831523423983015 -0.00051687479965090155 -0.00041862107981738284 -0.00032294830578427636 -0.00022926662112787710 -0.00013699844537473638 -0.00004557491297019212 0.00004556763415430876 0.00013699112173803929 0.00022925920742988826 0.00032294075639816011 0.00041861334822368423 0.00051686683815443946 0.00061830699375653442 0.00072355922979661091 0.00083327246417408407 0.00094812311888403666 0.00106881929028468381 0.00119610511526146990 0.00133076535918874583 0.00147363025445101936 0.00162558061949980015 0.00178755328977930894 0.00196054689427904716 0.00214562801314488460 0.00234393775418006989 0.00255669878939823736 0.00278522289466731632 0.00303091903882557467 0.00329530207284933763 0.00358000207221320643 0.00388677439033147110 0.00421751048551244345 0.00457424958811403215 0.00495919128033428525 0.00537470906645631796 0.00582336501784685989 0.00630792558354242860 0.00683137866492600221 0.00739695206025792196 0.00800813339480843656 0.00866869166039785366 0.00938270049972267373 0.01015456338127107561 0.01098904082350415923 0.01189127984053517384 0.01286684579543784235 0.01392175686502405973 0.01506252133647134617 0.01629617797645588340 0.01763033973568250978 0.01907324107438990168 0.02063378922272152138 0.02232161971919943699 0.02414715660398469854 0.02612167768149598057 0.02825738531019694744 0.03056748322502134130 0.03306625995457113110 0.03576917945874724669 0.03869297968623508499 0.04185577983792931889 0.04527719722308032324 0.04897847471373451000 0.05298261994464592561 0.05731455757322423405 0.06200129611722837719 0.06707211113050282059 0.07255874677353613134 0.07849563819605498427 0.08492015759044180268 0.09187288731866583014 0.09939792418721837830 0.10754321977789638165 0.11636096277960028544 0.12590801056115485945 0.13624637884719903447 0.14744380039636129087 0.15957436614267128672 0.17271926549309646326 0.18696764655539099831 0.20241762222533099536 0.21917745458023774052 0.23736695825082310130 0.25711917378669568723 0.27858237496567128666 0.30192248998260062809 0.32732603582830255284 0.35500368784193103711 0.38519463120704533488 0.41817186440953446613 0.45424863731083509055 0.49378618784587380297 0.53720284607150059486 0.58498430439363258149 0.63769419762072732105 0.69598264246816476941 0.76058707403714509443 0.83231247207168568281 0.91196236418741138952 1.00015838639839138580 1.09691627598514651609 1.20070990512134878614 1.30652903884259474765 1.40223218539271776706 1.46310442479410052208 1.44911438788154378621 1.32566561181207642761 1.14706598284259997378 0.95964976564310300322 0.78493123443147072571 0.62889927594796501964 0.49070336705650835496 0.36718171925871723182 0.25472372390058684033 0.14988105779926758077 0.04947512854802202376 
-0.04836089722287439940 -0.14619413900271438500 -0.24736109634782899036 -0.35405588914852681448 -0.46832248945169796528 -0.59171903211143295209 -0.72455806536014355501 -0.86441181020323276663 -1.00364625814418850780 -1.12661027710543315550 -1.20999822479712193513 -1.23463227180313106501 -1.20959964005858067182 -1.15325785066430985815 -1.08127903280362702709 -1.00395087949181505138 -0.92713332499660405794 -0.85380918009159478821 -0.78529009244002301315 -0.72198256397593585376 -0.66383154505258556988 -0.61056441684825490945 -0.56182047492184139514 -0.51721729882543310275 -0.47638314954499882958 -0.43897141645064086113 -0.40466577993138463931 -0.37318073035059406983 -0.34425990490023039570 -0.31767353004882536993 -0.29321562678834567350 -0.27070129877775017668 -0.24996424493414437507 -0.23085454523041559760 -0.21323672196883025620 -0.19698805714384426402 -0.18199713797733108045 -0.16816260091415458078 -0.15539204583570831453 -0.14360109512314700453 -0.13271257550438453343 -0.12265580385691254861 -0.11336596109497887319 -0.10478354085374785853 -0.09685386189256073308 -0.08952663499586566154 -0.08275557669442545894 -0.07649806340832121521 -0.07071482066219769713 -0.06536964289044266962 -0.06042914005633059915 -0.05586250789394675564 -0.05164131906094104885 -0.04773933288383269691 -0.04413232170687675371 -0.04079791212433514502 -0.03771543960383927363 -0.03486581519631104520 -0.03223140318803108251 -0.02979590868461556852 -0.02754427423066196923 -0.02546258466806450294 -0.02353797951849423420 -0.02175857224991917249 -0.02011337584932992861 -0.01859223418035793607 -0.01718575865211513509 -0.01588526976968207549 -0.01468274317469764334 -0.01357075981858302249 -0.01254245994161795608 -0.01159150055869861973 -0.01071201617765304981 -0.00989858249798913903 -0.00914618285849710944 -0.00845017722137964000 -0.00780627349613038923 -0.00721050102317155606 -0.00665918605062043589 -0.00614892905038466608 -0.00567658373199941835 -0.00523923762349443045 -0.00483419409844421111 -0.00445895573677468349 -0.00411120891712801750 -0.00378880954409632764 -0.00348976982271098635 -0.00321224599764025065 -0.00295452698195863839 -0.00271502380422172784 -0.00249225980953782233 -0.00228486155345208886 -0.00209155033246477551 -0.00191113429922840083 -0.00174250111331986091 -0.00158461108264007500 -0.00143649075261875758 -0.00129722690400568830 -0.00116596092220144776 -0.00104188350341871683 -0.00092422966456728872 -0.00081227402695671636 -0.00070532634378395187 -0.00060272724435428415 -0.00050384416881987804 -0.00040806746821275830 -0.00031480664562488769 -0.00022348671546379428 -0.00013354465853154807 -0.00004442595079146017 0.00004441885556871750 0.00013353751957712046 0.00022347948872625256 0.00031479928663313839 0.00040805993158810061 0.00050383640806117569 0.00060271921157484254 0.00070531798958661795 0.00081226529979105955 0.00092422051061635813 0.00104187386619269962 0.00116595074236114371 0.00129721611878130805 0.00143647929557177978 0.00158459888311868191 0.00174248809604760080 0.00191112038392116101 0.00209153543341444870 0.00228484557879882200 0.00249224266079373091 0.00271500537569469014 0.00295450716004452829 0.00321222466015014252 0.00348974683808844777 0.00378878477062638552 0.00411118220200790141 0.00445892691530447305 0.00483416299294436858 0.00523920404225330927 0.00567654746793933018 0.00614888987994943736 0.00665914373227494139 0.00721045529595787382 0.00780622407813902353 0.00845012380797927065 0.00914612512034784775 0.00989852007907743303 0.01071194869315672538 0.01159142759246722942 0.01254238104373306406 0.01357067450260374120 0.01468265091446485648 0.01588516999627087589 0.01718565075021938338 0.01859211748455991131 0.02011324963991034664 0.02175843574846736406 0.02353783188308034013 0.02546242498791206899 0.02754410152065733808 0.02979572187918611004 0.03223120113453048496 0.03486559664769184330 0.03771520321115717778 0.04079765642818589111 0.04413204512829504989 0.04773903371437016041 0.05164099545204969832 0.05586215784538828277 0.06042876140341990610 0.06536923329062027666 0.07071437757976695160 0.07649758409844109597 0.08275505818556960769 0.08952607407036794473 0.09685325506582853627 0.10478288435117721900 0.11336525082694615119 0.12265503539124311683 0.13271174403607699510 0.14360019544121305213 0.15539107228621729107 0.16816154735981747592 0.18199599775220010045 0.19698682300316960880 0.21323538603277347736 0.23085309892107996887 0.24996267890493972796 0.27069960283331195861 0.29321378979402568099 0.31767153982814877455 0.34425774811835896383 0.37317839238231842458 0.40466324471190862067 0.43896866630907471762 0.47638016502169699962 0.51721405847916179788 0.56181695513974894141 0.61056059168860088437 0.66382738617785763680 0.72197804078878102807 0.78528517263521779856 0.85380383101894830045 0.92712751655268987871 1.00394458979056366843 1.08127225864623865981 1.15325062556401181091 1.20959206198048563330 1.23462453689745177421 1.20999064422283364451 1.12660321895260095992 1.00363997035469454389 0.86440639471037106212 0.72455352604371325853 0.59171532502446055890 0.46831955543745890092 0.35405367100828988303 0.24735954664452747265 0.14619322310475524329 0.04836059424463055173 
-0.04613490860297719820 -0.13917256563888980025 -0.23446903749986369725 -0.33335595114896920954 -0.43680859524222515056 -0.54509235764236385613 -0.65716526711298239860 -0.76978713947462584777 -0.87648977607444722437 -0.96712270839272695966 -1.02962688371742605575 -1.05581763123395511172 -1.04826746740854237494 -1.01561550556510726828 -0.96718997350454083417 -0.91046801201422278282 -0.85060858802329941675 -0.79084522530719403299 -0.73305093919063146757 -0.67821677930162804770 -0.62679219659086404803 -0.57890745464624582262 -0.53451221469464682556 -0.49345935918748362603 -0.45555460148596238490 -0.42058525314476735701 -0.38833648866364978147 -0.35860019211354954294 -0.33117944725415959795 -0.30589050197201150816 -0.28256329678955860452 -0.26104120309254574828 -0.24118035107667967765 -0.22284876864874680891 -0.20592545775726889268 -0.19029947823877346735 -0.17586907592285760948 -0.16254087224150337576 -0.15022912140430944028 -0.13885503499331264265 -0.12834617057667974116 -0.11863587942066877723 -0.10966280785251747432 -0.10137044685238572050 -0.09370672476324060085 -0.08662363844822662529 -0.08007691870863697936 -0.07402572625143433172 -0.06843237493747600375 -0.06326207944269079952 -0.05848272481694616332 -0.05406465573557950322 -0.04998048350512762639 -0.04620490911706243153 -0.04271456084095626160 -0.03948784502090574300 -0.03650480888729434881 -0.03374701432202309448 -0.03119742162825178688 -0.02884028245068059881 -0.02666104107723721306 -0.02464624342707555371 -0.02278345309469687052 -0.02106117387792760809 -0.01946877826845438975 -0.01799644142990941553 -0.01663508022875737069 -0.01537629692048847474 -0.01421232712686570920 -0.01313599176980373429 -0.01214065265473518451 -0.01122017142110354193 -0.01036887160022370580 -0.00958150354100850699 -0.00885321198330069059 -0.00817950607549633446 -0.00755623164888308274 -0.00697954557567825873 -0.00644589205114787234 -0.00595198065181490321 -0.00549476603416865217 -0.00507142914727976013 -0.00467935984312384257 -0.00431614077658681872 -0.00397953249611782134 -0.00366745963213732651 -0.00337799809780214844 -0.00310936322374000262 -0.00285989875250636238 -0.00262806662552406145 -0.00241243749882324998 -0.00221168192979459555 -0.00202456217961333174 -0.00184992458156063577 -0.00168669242771701811 -0.00153385933016614295 -0.00139048301604827174 -0.00125567951786087484 -0.00112861772306849240 -0.00100851425012815632 -0.00089462861830647000 -0.00078625868240145280 -0.00068273630369208860 -0.00058342323045357247 -0.00048770716305490680 -0.00039499797867215136 -0.00030472409307202852 -0.00021632893657419494 -0.00012926752248287876 -0.00004300308720783796 0.00004299621929992892 0.00012926061224716179 0.00021632194136644856 0.00030471696981004825 0.00039499068342774279 0.00048769965086903344 0.00058341545502660352 0.00068272821708903475 0.00078625023474721001 0.00089461975751936595 0.00100850492159687555 0.00112860786932400536 0.00125566907811680561 0.00139047192595942448 0.00153384752135221625 0.00168667982738790467 0.00184991111202348346 0.00202454775784288721 0.00221166646684367585 0.00241242089939641691 0.00262804878726485835 0.00285987956551103650 0.00310934256968486977 0.00337797584937737927 0.00366743565212601652 0.00397950663666157833 0.00431611287821653811 0.00467932973392870544 0.00507139664165490167 0.00549473093165941950 0.00595194273600607726 0.00644585108828310549 0.00697950131319291511 0.00755618381383882376 0.00817945437299905098 0.00885315609460868291 0.00958144312154574074 0.01036880627753977713 0.01122010079238899838 0.01214057628450004866 0.01313590918716633915 0.01421223782257341473 0.01537620034389841628 0.01663497578437256319 0.01799632847372167888 0.01946865610387260581 0.02106104175163103776 0.02278331019186563555 0.02464608886637298379 0.02666087390540916591 0.02884010163658690118 0.03119722605658625803 0.03374680278631747576 0.03650458008253920639 0.03948759753540032058 0.04271429314745389672 0.04620461956342636345 0.04998017030383439252 0.05406431695284763528 0.05848235836055259984 0.06326168304876811366 0.06843194615639203171 0.07402526243238116699 0.08007641698304923672 0.08662309571138782083 0.09370613765454394173 0.10136981173394787881 0.10966212078574566480 0.11863513614075449354 0.12834536646473271304 0.13885416504610836874 0.15022818020111905479 0.16253985390777936360 0.17586797409046062146 0.19029828600236553537 0.20592416762650833650 0.22284737249578190355 0.24117884007865630913 0.26103956766860114680 0.28256152653197474933 0.30588858557182962983 0.33117737242107425644 0.35859794549192747226 0.38833405574664525695 0.42058261819177156227 0.45555174745269766401 0.49345626768372563564 0.53450886599761715523 0.57890382781606131157 0.62678826976589052666 0.67821253030494521585 0.73304634666143786426 0.79084027070045082031 0.85060325900281619216 0.91046230797821259273 0.96718391410898052474 1.01560914278670466615 1.04826090006779781838 1.05581101659232556855 1.02962043315979467906 0.96711664942071784434 0.87648428491320651279 0.76978231679991127034 0.65716115000847008520 0.54508894266872420786 0.43680585866056970135 0.33335386269248978852 0.23446756856447162343 0.13917169373059695703 0.04613461957037715694 
-0.04314108015313511402 -0.12989217745008385663 -0.21798653686383673289 -0.30809028270524119186 -0.40046358272596283001 -0.49467653610287487531 -0.58922350597487294088 -0.68108170450778104943 -0.76540299828626090495 -0.83576389667355810431 -0.88556897044603677394 -0.91074390200684751662 -0.91203709277649647191 -0.89374673068312260327 -0.86139734363513964510 -0.82012260703722916766 -0.77398778977510684918 -0.72591219392325712079 -0.67785165971362748571 -0.63104141744908748279 -0.58621300736295678391 -0.54376099045125747544 -0.50386157002298981311 -0.46655332174394215095 -0.43179064406659639630 -0.39947850597872980316 -0.36949472946491090930 -0.34170410218576474648 -0.31596719003084028365 -0.29214573379554242827 -0.27010585530528152809 -0.24971986572623117162 -0.23086718763121849562 -0.21343472053061973703 -0.19731686217270505423 -0.18241532213098987647 -0.16863881523370927162 -0.15590269072461193645 -0.14412853254674340420 -0.13324375286906775528 -0.12318119238838298735 -0.11387873539662529687 -0.10527894404199988898 -0.09732871394004360965 -0.08997895185991255929 -0.08318427532521321943 -0.07690273344045150949 -0.07109554795123651516 -0.06572687339363447734 -0.06076357512596830546 -0.05617502403328367144 -0.05193290672621753146 -0.04801105010690087660 -0.04438525923841307730 -0.04103316751891017411 -0.03793409823105386991 -0.03506893660235599341 -0.03242001157613860762 -0.02997098655220242769 -0.02770675841256786676 -0.02561336420051740781 -0.02367789486833693502 -0.02188841555539333683 -0.02023389189865665294 -0.01870412191660730805 -0.01728967304203798960 -0.01598182391249647338 -0.01477251055664874357 -0.01365427664248630713 -0.01262022747900770625 -0.01166398748639885241 -0.01077966087081994040 -0.00996179526117635383 -0.00920534808251383119 -0.00850565545813752877 -0.00785840344835198046 -0.00725960144816406583 -0.00670555757957713716 -0.00619285592648455285 -0.00571833547158173694 -0.00527907060561716435 -0.00487235308843536608 -0.00449567535016126563 -0.00414671503028096744 -0.00382332065868906668 -0.00352349839050636326 -0.00324539971267356897 -0.00298731004704788639 -0.00274763817887602180 -0.00252490644645164686 -0.00231774163040987524 -0.00212486648723975158 -0.00194509187458669075 -0.00177730941970044576 -0.00162048468577480342 -0.00147365079424921497 -0.00133590246365389298 -0.00120639042831105492 -0.00108431620214344271 -0.00096892715572893806 -0.00085951187610566748 -0.00075539578068051227 -0.00065593695813270791 -0.00056052221081626108 -0.00046856327433064671 -0.00037949319035890383 -0.00029276281148349348 -0.00020783741527807820 -0.00012419340762459541 -0.00004131509475868711 0.00004130849644012891 0.00012418676863690248 0.00020783069467900095 0.00029275596784450464 0.00037948618152039426 0.00046855605701556780 0.00056051474061180606 0.00065592918890577945 0.00075538766460103712 0.00085950336315032683 0.00096891819345468200 0.00108430673527115662 0.00120638039842579925 0.00133589180889348569 0.00147363944892953125 0.00162047258004172079 0.00177729647893531961 0.00194507801896837140 0.00212485163130826660 0.00231772568262844647 0.00252488930847727389 0.00274761974505655093 0.00298729020376586885 0.00324537833757354566 0.00352347535178709759 0.00382329581432749865 0.00414668822707464635 0.00449564642287902938 0.00487232185877317647 0.00527903688103570357 0.00571829904411569334 0.00619281657162684684 0.00670551505466021602 0.00725955549100265607 0.00785835377556776127 0.00850560176354542286 0.00920529003508196997 0.00996173250300769197 0.01077959301504727296 0.01166391411465350636 0.01262014813888989728 0.01365419084478736167 0.01477241777239846066 0.01598172356967408891 0.01728956452197338844 0.01870400455018739194 0.02023376496224527088 0.02188827826638650720 0.02367774638034003676 0.02561320359795449253 0.02770658470517606276 0.02997079866890683952 0.03241980835852920073 0.03506871679739176351 0.03793386048347224815 0.04103291036273215564 0.04438498108798372144 0.04801074924700055035 0.05193258130157529795 0.05617467203710646562 0.06076319438737765033 0.06572646156455363986 0.07109510249168893292 0.07690225160289332340 0.08318375413756018411 0.08997838810713976176 0.09732810414435799640 0.10527828444128917162 0.11387802192123652745 0.12318042063592937740 0.13324291807732369097 0.14412762956441282913 0.15590171397968699551 0.16863775869945085706 0.18241417928926029202 0.19731562597510077239 0.21343338335688299967 0.23086574124529080088 0.24971830123044325145 0.27010416309344753572 0.29214390350607744029 0.31596521050222758920 0.34170196141769693110 0.36949241459091675122 0.39947600325874854654 0.43178793891356648249 0.46655039880531767871 0.50385841335084113890 0.54375758381203342928 0.58620933476471459578 0.63103746400377302983 0.67784741300517259432 0.72590764611864755373 0.77398294078000640095 0.82011746901049342728 0.86139194702482102528 0.89374113140604560801 0.91203137891171681684 0.91073819624421348262 0.88556342240336316518 0.83575866065726422960 0.76539820307746087025 0.68107743756760896758 0.58921981452154825742 0.49467343698138127595 0.40046107384361262493 0.30808835253662669729 0.21798517119026916689 0.12989136368277282019 0.04314080987665511180 
-0.03967831471258453924 -0.11926852714431723790 -0.19949464980027808991 -0.28055506008224262438 -0.36227891685354340900 -0.44392669806831319690 -0.52397051617570689075 -0.59991317429527457605 -0.66827661588909403889 -0.72496090956914449599 -0.76614119938637204044 -0.78955191357095833027 -0.79539027100760328892 -0.78593698075571039041 -0.76453006331562933795 -0.73463728272455730561 -0.69930777011676159560 -0.66096410089699353385 -0.62140208829148391168 -0.58188422341807100047 -0.54325742496070139609 -0.50606192977291075685 -0.47061975320200288841 -0.43710171369866546165 -0.40557614705783784359 -0.37604339723867452605 -0.34845982103153261278 -0.32275429713378822605 -0.29883947688791101527 -0.27661938787404638518 -0.25599452490979390795 -0.23686521687581896245 -0.21913381319138003356 -0.20270606366984189606 -0.18749194827192505741 -0.17340613287881834204 -0.16036817215645760015 -0.14830254287644506483 -0.13713856518892786340 -0.12681025154788194698 -0.11725611071121910811 -0.10841892573546618728 -0.10024551897871658568 -0.09268651300590624587 -0.08569609341109285516 -0.07923177755224553032 -0.07325419177671266269 -0.06772685871946237945 -0.06261599555986374632 -0.05789032363422097482 -0.05352088946408595227 -0.04948089702906610654 -0.04574555095785193259 -0.04229191021073885892 -0.03909875176515753559 -0.03614644378194364904 -0.03341682771489051795 -0.03089310882805618164 -0.02855975459187143350 -0.02640240044697095279 -0.02440776244399756045 -0.02256355629040140975 -0.02085842235983625947 -0.01928185624465839076 -0.01782414445729019192 -0.01647630490919538282 -0.01523003182261839505 -0.01407764475113371105 -0.01301204140735312542 -0.01202665401743518991 -0.01111540894109253053 -0.01027268931460101342 -0.00949330049116792196 -0.00877243806973293516 -0.00810565831832366079 -0.00748885081154337939 -0.00691821311585072429 -0.00639022736803829261 -0.00590163860357484360 -0.00544943470229375393 -0.00503082782830621689 -0.00464323725067661286 -0.00428427343872495037 -0.00395172333562343603 -0.00364353671787109867 -0.00335781355846220819 -0.00309279231536119248 -0.00284683907282534676 -0.00261843746957812762 -0.00240617935106990366 -0.00220875608911819121 -0.00202495051414119942 -0.00185362941184319396 -0.00169373653691629045 -0.00154428610140588951 -0.00140435669730543111 -0.00127308561597705427 -0.00114966352962597718 -0.00103332950147527747 -0.00092336629452516306 -0.00081909594968343491 -0.00071987560603559153 -0.00062509353730200168 -0.00053416538043804529 -0.00044653053307919244 -0.00036164869702925984 -0.00027899654724161671 -0.00019806450536341558 -0.00011835359806533496 -0.00003937238067908133 0.00003936609263399671 0.00011834727120463295 0.00019805810073658670 0.00027899002535192174 0.00036164201770716442 0.00044652365511266279 0.00053415826146596679 0.00062508613339284924 0.00071986787162914290 0.00081908783705952892 0.00092335775366214623 0.00103332047969695306 0.00114965397134514369 0.00127307546224419976 0.00140434588547067030 0.00154427456490413562 0.00169372420464941609 0.00185361620774371350 0.00202493635679090733 0.00220874089122857775 0.00240616301897755847 0.00261841990254696455 0.00284682016263027027 0.00309277194538049027 0.00335779160310467617 0.00364351304175836166 0.00395169779283888190 0.00428424587176290395 0.00464320748954138995 0.00503079568958952894 0.00544939998784077506 0.00590160109939508182 0.00639018684287673278 0.00691816931988720185 0.00748880347480052055 0.00810560714892494261 0.00877238275222236297 0.00949324068448331726 0.01027262465009393111 0.01111533902012018515 0.01202657840891074859 0.01301195964519608061 0.01407755633127394379 0.01522993619997359271 0.01647620149426876068 0.01782403261262333061 0.01928173528084442534 0.02085829153119833634 0.02256341479062617950 0.02440760940088937403 0.02640223491724102978 0.02855957555536414727 0.03089291518151904281 0.03341661826505637478 0.03614621723830313549 0.03909850673206205496 0.04229164517873584828 0.04574526429464376154 0.04948058696934487521 0.05352055409883371695 0.05788996089906905951 0.06261560322275594448 0.06772643436694258945 0.07325373279929159320 0.07923128112880317708 0.08569555649206861414 0.09268593229508514941 0.10024489091377819516 0.10841824646693476453 0.11725537608038794080 0.12680945706294244335 0.13713770599956320861 0.14830161374716821499 0.16036716743832890586 0.17340504648007404320 0.18749077362774646538 0.20270479371135019520 0.21913244031514067522 0.23686373291441520372 0.25599292110536631117 0.27661765485692824118 0.29883760466403841427 0.32275227508570758506 0.34845763794053297158 0.37604104133877769289 0.40557360613754200873 0.43709897527309415910 0.47061680478840794972 0.50605875931652999355 0.54325402147716472800 0.58188057794025804803 0.62139819523685191349 0.66095995998894874202 0.69930338898813004800 0.73463268025883377010 0.76452527357368960104 0.78593205690092649007 0.79538528792880036633 0.78954696706948990226 0.76613639955213030941 0.72495636772752169996 0.66827242917176454817 0.59990941587147905700 0.52396723352876350965 0.44392391689164339974 0.36227664719586660791 0.28055330242011555786 0.19949339997720513806 0.11926777993356021956 0.03967806613012372918 
-0.03598196626547034427 -0.10800896661443570856 -0.18016847511053923903 -0.25235639096989781471 -0.32417032653765498473 -0.39478082314109763651 -0.46281868636451672927 -0.52632386060858626919 -0.58282938140570283991 -0.62966192632762041370 -0.66448300395933523887 -0.68593228188285060298 -0.69403509692708142964 -0.69008085801641305679 -0.67614864614717329339 -0.65458869042855249987 -0.62764190707040201644 -0.59723435125654145139 -0.56490836913731357072 -0.53183596297107782469 -0.49887053928894364851 -0.46660955047758134739 -0.43545379931359540215 -0.40565763279088895565 -0.37736883322741165969 -0.35065911488650458594 -0.32554686028881008042 -0.30201378842996451368 -0.28001703251299248087 -0.25949781590297149592 -0.24038763958406872412 -0.22261266367594734206 -0.20609678458873070817 -0.19076377268544941757 -0.17653873436635825200 -0.16334908895595412481 -0.15112519763688769814 -0.13980074343583281937 -0.12931293378457775489 -0.11960257742228308508 -0.11061407317311533482 -0.10229533785535371848 -0.09459769313156729531 -0.08747572569375194895 -0.08088713122618718110 -0.07479254969598003733 -0.06915539739475451420 -0.06394169959004325499 -0.05911992649207054029 -0.05466083438691926588 -0.05053731315978304828 -0.04672424096817895389 -0.04319834648467524296 -0.03993807888140632478 -0.03692348554912072700 -0.03413609741660939001 -0.03155882164719958638 -0.02917584142931750613 -0.02697252254024617990 -0.02493532633949024913 -0.02305172883822370622 -0.02131014548950815879 -0.01969986134874535111 -0.01821096626293372545 -0.01683429475875963810 -0.01556137031481164001 -0.01438435371765134363 -0.01329599521794122552 -0.01228959021840059229 -0.01135893824230072013 -0.01049830494596504238 -0.00970238695531033812 -0.00896627931907478803 -0.00828544538694631072 -0.00765568893399071193 -0.00707312836373041876 -0.00653417283568713536 -0.00603550017310716669 -0.00557403641748277501 -0.00514693690572221030 -0.00475156875470061912 -0.00438549464707338466 -0.00404645781848178565 -0.00373236815560673563 -0.00344128931861309439 -0.00317142681017679173 -0.00292111691747032332 -0.00268881645930418856 -0.00247309327539135815 -0.00227261739920825434 -0.00208615286087510121 -0.00191255006843027431 -0.00175073872173858724 -0.00159972121470564055 -0.00145856648560704905 -0.00132640427750296830 -0.00120241977335289185 -0.00108584857276383673 -0.00097597197958654291 -0.00087211257117969510 -0.00077363002213060028 -0.00067991715647974793 -0.00059039620446510455 -0.00050451524053141128 -0.00042174478049550324 -0.00034157451740068900 -0.00026351017505366059 -0.00018707046083199508 -0.00011178409855761018 -0.00003718692259457868 0.00003718098351535026 0.00011177812285434463 0.00018706441168248045 0.00026350401513275390 0.00034156820877540017 0.00042173828433522687 0.00050450851670824637 0.00059038921156384649 0.00067990985141319626 0.00077362235984812511 0.00087210450438246490 0.00097596345855099909 0.00108583954501861868 0.00120241018324418469 0.00132639406587475861 0.00145855558950802600 0.00159970956698618494 0.00175072625060779252 0.00191253669694468886 0.00208613850657735078 0.00227260197365075634 0.00247307668345353449 0.00268879859874782134 0.00292109767816017829 0.00317140607348276315 0.00344126695671076455 0.00373234403066469156 0.00404643178176067320 0.00438546653798499442 0.00475153839999853389 0.00514690411826945748 0.00557400099516935921 0.00603546189754611273 0.00653413147090886604 0.00707308365477055112 0.00765564060515477873 0.00828539314032927798 0.00896622283258763364 0.00970232588075492508 0.01049823890680756655 0.01135886683148012999 0.01228951299579394973 0.01329591170750099582 0.01438426340461096409 0.01556127264251305764 0.01683418912526768452 0.01821085201726080349 0.01969973778685130128 0.02131001184997038944 0.02305158429770415296 0.02493517000752787371 0.02697235345383297567 0.02917565854708481510 0.03155862384299823464 0.03413588347261187206 0.03692325414848873777 0.03993782860027716985 0.04319807578349543764 0.04672394818237668446 0.05053699648983944748 0.05466049188752375443 0.05911955606060004254 0.06394129895399724983 0.06915496409849064552 0.07479208108637225294 0.08088662443716976291 0.08747517763021572801 0.09459710045174873905 0.10229469695240966942 0.11061338015580846061 0.11960182809448327568 0.12931212362375432701 0.13979986757112039530 0.15112425082661584685 0.16334806556506542563 0.17653762834440089868 0.19076257754564063251 0.20609549338957144915 0.22261126900676886375 0.24038613355661764270 0.25949619015220082296 0.28001527821126692697 0.30201189632054870060 0.32554482074673318781 0.35065691801824727669 0.37736646902486126187 0.40565509136118393929 0.43545107121316817267 0.46660662718858048059 0.49886741388710464928 0.53183263104316758074 0.56490483001301827759 0.59723060961216045683 0.62763797492468131889 0.65458458946305198012 0.67614441011009884797 0.69007653469517704625 0.69403074883304161080 0.68592798455280712400 0.66447884100815812758 0.62965798152893692752 0.58282573001060822282 0.52632056321773501573 0.46281578683038476774 0.39477834986057641631 0.32416829562808113785 0.25235480997077702758 0.18016734636486481103 0.10800828994414757300 0.03598174084040922649 
-0.03222255000034479622 -0.09661689793741934373 -0.16081389305767190834 -0.22453170214906781332 -0.28726517518599448131 -0.34820758159397224851 -0.40619954553289261412 -0.45973420036883427819 -0.50705512279752729121 -0.54637441037640233077 -0.57619660824040463964 -0.59565911307389751705 -0.60473697680136218047 -0.60420270823574373509 -0.59539497282811826295 -0.57992692577206406135 -0.55943681647969922821 -0.53542302792156326596 -0.50916107403018773248 -0.48168072004008299913 -0.45377921874635740451 -0.42605193353482895269 -0.39892826078400167589 -0.37270618492383666975 -0.34758243817441858425 -0.32367736879110209358 -0.30105471680711870519 -0.27973696378422063802 -0.25971704883103297057 -0.24096720364073176412 -0.22344555384755881988 -0.20710101365515098948 -0.19187688880210940212 -0.17771350811681019266 -0.16455012755210773889 -0.15232629094166227901 -0.14098278599927960286 -0.13046229944544074364 -0.12070984909127391305 -0.11167305118354065030 -0.10330226670346887019 -0.09555065938121276581 -0.08837418999856017088 -0.08173156541136039621 -0.07558415610388058425 -0.06989589261081285976 -0.06463314851621881907 -0.05976461575388558600 -0.05526117643150252334 -0.05109577426162248415 -0.04724328782001130378 -0.04368040719922139381 -0.04038551513131038995 -0.03733857328109047025 -0.03452101413325636692 -0.03191563868820024297 -0.02950652002794762474 -0.02727891270172477789 -0.02521916780027555482 -0.02331465353248685091 -0.02155368107981225911 -0.01992543548052561064 -0.01841991128272990608 -0.01702785269961815118 -0.01574069800002297903 -0.01455052787357025146 -0.01345001751524743661 -0.01243239218462921514 -0.01149138600611387950 -0.01062120378728881320 -0.00981648564511661270 -0.00907227424170042873 -0.00838398444287458133 -0.00774737522505342113 -0.00715852366700242548 -0.00661380087376706172 -0.00610984969008021572 -0.00564356407118715708 -0.00521206998754353279 -0.00481270774839170912 -0.00444301563780058473 -0.00410071476441786764 -0.00378369503262865337 -0.00349000214978523182 -0.00321782559080774355 -0.00296548744607161296 -0.00273143208497250711 -0.00251421657152639533 -0.00231250177328834461 -0.00212504410944669431 -0.00195068788672037030 -0.00178835817704281475 -0.00163705419204851488 -0.00149584311458061947 -0.00136385434880037515 -0.00124027415376648520 -0.00112434062714106275 -0.00101533900842665226 -0.00091259727288739434 -0.00081548198854641818 -0.00072339441120616854 -0.00063576679327437269 -0.00055205888355058796 -0.00047175459663373331 -0.00039435883100069624 -0.00031939441696104964 -0.00024639917461377614 -0.00017492306442323802 -0.00010452541271854798 -0.00003477219470360282 0.00003476664120760642 0.00010451982496662016 0.00017491740803621258 0.00024639341471455189 0.00031938851804136359 0.00039435275671795278 0.00047174830944129997 0.00055205234476440879 0.00063575996258002920 0.00072338724646736630 0.00081547444556018256 0.00091258930520088377 0.00101533056692415524 0.00112433165981251637 0.00124026460533444016 0.00136384416032697686 0.00149583222324778387 0.00163704253072327610 0.00178834567384267284 0.00195067446456531624 0.00212502968558625494 0.00231248625882529701 0.00251419987076562101 0.00273141409496135967 0.00296546805592545759 0.00321780468097554451 0.00348997959140173730 0.00378367068661344952 0.00410068848064437663 0.00444298725423508678 0.00481267709007748845 0.00521203686547011547 0.00564352828119452088 0.00610981101150487316 0.00661375906817973647 0.00715847847669759396 0.00774732637135566726 0.00838393162474471154 0.00907221713356887172 0.00981642389491166334 0.01062113701442490843 0.01149131379906020989 0.01243231409834344436 0.01344993306847785952 0.01455043654592480529 0.01574059922873516371 0.01702774587611310952 0.01841979574893737315 0.01992531052473323072 0.02155354593244396266 0.02331450736130169510 0.02521900970536838926 0.02727874170999566861 0.02950633508719158193 0.03191543866069901370 0.03452079778901218088 0.03733833929038199440 0.04038526205666082003 0.04368013348688026820 0.04724299179066693277 0.05109545410061477888 0.05526083017809324538 0.05976424128997237517 0.06463274355433479279 0.06989545468104707560 0.07558368254009906195 0.08173105333682928464 0.08837363631059635960 0.09555006073513672149 0.10330161949597127524 0.11167235153537291570 0.12070909282979713772 0.13046148208694818837 0.14098190273196198330 0.15232533660920588581 0.16454909663917105522 0.17771239473719668833 0.19187568669072729843 0.20709971616643452208 0.22344415396213956893 0.24096569398396383566 0.25971542170828643137 0.27973521123849043324 0.30105283070756883035 0.32367534096259698018 0.34758026058257507351 0.37270384993362881687 0.39892576151445202637 0.42604926433749412684 0.45377637583954244516 0.48167770233231099741 0.50915788415988649795 0.53541967352196184748 0.55943331163537945994 0.57992329255865560089 0.59539124270859167254 0.60419892293659793747 0.60473318815538357196 0.59565538130052220200 0.57619299839876736424 0.54637098736945277633 0.50705194612399473453 0.45973132015849738075 0.40619700071445996592 0.34820540009216305322 0.28726337548508368291 0.22453029547005579070 0.16081288556733033812 0.09661629263776561061 0.03222234812777332452 
-0.02851388579865443695 -0.08542218207720497780 -0.14193849703370453597 -0.19769134938272370228 -0.25215109046311301455 -0.30458478251592424613 -0.35403771380423720849 -0.39935827253623434885 -0.43928249903907645724 -0.47258398413997038112 -0.49826990555193018118 -0.51577058537113584791 -0.52505098896885593618 -0.52659802529711141617 -0.52130161115753526069 -0.51028722335176301961 -0.49475540515482752113 -0.47585986991982465177 -0.45463217902162789130 -0.43194662441259912278 -0.40851368212157068704 -0.38489070413143200433 -0.36150112536369238825 -0.33865640794598084184 -0.31657736575530059930 -0.29541320529648640303 -0.27525767436427872603 -0.25616230106859649851 -0.23814699538617034591 -0.22120839598129382608 -0.20532635851028047114 -0.19046894829493177248 -0.17659624884768243547 -0.16366324342758420407 -0.15162197678354694119 -0.14042316125937093219 -0.13001735597320429605 -0.12035581925541993797 -0.11139111195162310075 -0.10307751151717670091 -0.09537128307605002853 -0.08823084296738836763 -0.08161684207013020220 -0.07549218984929884080 -0.06982203516717855329 -0.06457371612718865173 -0.05971668830534571093 -0.05522243847771779457 -0.05106438921848144297 -0.04721779840811013429 -0.04365965665936499818 -0.04036858487736827428 -0.03732473356026111411 -0.03450968497839879134 -0.03190635901458738211 -0.02949892317495428351 -0.02727270707470919042 -0.02521412154937174854 -0.02331058242661443458 -0.02155043891036267922 -0.01992290646797623133 -0.01841800406997218253 -0.01702649560209712476 -0.01573983525272937278 -0.01455011666808059267 -0.01345002566425557156 -0.01243279628517224289 -0.01149216999921431892 -0.01062235783412357470 -0.00981800525560405646 -0.00907415960554214251 -0.00838623992358011883 -0.00775000898569300212 -0.00716154740332375361 -0.00661722963524846719 -0.00611370177429182426 -0.00564786097966285539 -0.00521683643403769715 -0.00481797171317244199 -0.00444880846245054862 -0.00410707128363219098 -0.00379065374022546919 -0.00349760539780641366 -0.00322611982014109344 -0.00297452344875770436 -0.00274126529831608678 -0.00252490740486832621 -0.00232411596852388769 -0.00213765313687885872 -0.00196436937850652527 -0.00180319639956350031 -0.00165314056098875284 -0.00151327675486534474 -0.00138274270278126998 -0.00126073364133727495 -0.00114649736169147864 -0.00103932957297492301 -0.00093856956093429922 -0.00084359611499995601 -0.00075382369888243872 -0.00066869884088660569 -0.00058769672188097033 -0.00051031793993239205 -0.00043608543137896305 -0.00036454152992249078 -0.00029524514489898124 -0.00022776904205046300 -0.00016169720955194755 -0.00009662229314311155 -0.00003214308471055638 0.00003213795113532480 0.00009661712790820509 0.00016169198085280723 0.00022776371768118420 0.00029523969200584421 0.00036453591489737924 0.00043607961959457597 0.00051031189553241152 0.00058769040764516944 0.00066869221786447497 0.00075381672622831797 0.00084358874971990350 0.00093856175763629146 0.00103932128360739728 0.00114648853515531002 0.00126072422320433475 0.00138273263495136689 0.00151326597522649653 0.00165312900314906752 0.00180318399226497839 0.00196435604526368213 0.00213763879553408032 0.00232410053055631671 0.00252489077513573523 0.00274124737432879240 0.00297450411999078401 0.00322609896741987701 0.00349758289260537758 0.00379062944382724254 0.00410704504621661748 0.00444878012230032205 0.00481794109554400940 0.00521680335023866348 0.00564782522567808254 0.00611366312974759296 0.00661718786195197861 0.00716150224374267896 0.00774996016147000422 0.00838618713382088821 0.00907410252489859737 0.00981794353225595717 0.01062229108768519836 0.01149209781833804289 0.01243271822504388169 0.01344994124399312430 0.01455002536759841814 0.01573973650960569515 0.01702638880818008182 0.01841788856758119763 0.01992278154603344120 0.02155030379994316014 0.02331043629635154435 0.02521396350033122680 0.02727253613502178542 0.02949873829399041192 0.03190615905655558304 0.03450946871559945617 0.03732449966593220925 0.04036833191776667551 0.04365938308527494982 0.04721750254610357356 0.05106406926112749822 0.05522209247351916872 0.05971631414782574421 0.06457331154332390799 0.06982159770529516862 0.07549171686639932766 0.08161633071868568123 0.08823029018156292036 0.09537068555761196720 0.10307686572128160751 0.11139041407307814779 0.12035506521492156384 0.13001654140503804413 0.14042228150061675240 0.15162102686598399881 0.16366221807323111381 0.17659514246969820750 0.19046775500614399057 0.20532507214152728725 0.22120701011326848739 0.23814550339945284030 0.25616069621759440800 0.27525594988244972416 0.29541135454200340149 0.31657538240910831906 0.33865428627630256297 0.36149886057356694913 0.38488829280735492588 0.40851112280126999909 0.43194391828664746580 0.45462933077223821599 0.47585688868045261657 0.49475230553631566188 0.51028402642755765761 0.52129834522908757855 0.52659472618719449510 0.52504769955136920689 0.51576735409512908248 0.49826678391692552639 0.47258102342609298319 0.43927974695740390487 0.39935577057785054400 0.35403549577680049065 0.30458287430854796840 0.25214951075005309633 0.19769011085705251451 0.14193760779662681348 0.08542164691181526603 0.02851370716068991201 
-0.02492469691570908807 -0.07461944753894833582 -0.12382656361703103798 -0.17214410788504941330 -0.21906305476783627384 -0.26394274420240781964 -0.30600825463179770480 -0.34437867693282275816 -0.37813261668260378379 -0.40640912159247921664 -0.42852844445623983205 -0.44410233389000963733 -0.45309836840593420426 -0.45583679282629741003 -0.45292622315317165871 -0.44516495132261857393 -0.43343771086798987824 -0.41862886758129991271 -0.40156114772388673551 -0.38295991646729476976 -0.36343818119585424853 -0.34349607550565930403 -0.32352912859329507889 -0.30384095574117697680 -0.28465741160434654411 -0.26614041227532081457 -0.24840047428496991877 -0.23150757073972294542 -0.21550023566386133922 -0.20039302638805933654 -0.18618253591735411945 -0.17285217216661652451 -0.16037591486608770985 -0.14872123996235386834 -0.13785137489511156694 -0.12772702133903690580 -0.11830765737877002586 -0.10955250965136831276 -0.10142126794270178713 -0.09387459985738977331 -0.08687451111626609546 -0.08038458734214048995 -0.07437014546517684010 -0.06879831674848291279 -0.06363807858838277376 -0.05886024842543413627 -0.05443745010034084508 -0.05034406063306517964 -0.04655614355660864234 -0.04305137349306487060 -0.03980895553190366698 -0.03680954209061892968 -0.03403514925393036350 -0.03146907405762622290 -0.02909581377183334538 -0.02690098792234696390 -0.02487126354652979821 -0.02299428399438863124 -0.02125860144649105443 -0.01965361321436653874 -0.01816950181178444979 -0.01679717872932973144 -0.01552823180300699768 -0.01435487604114493720 -0.01326990775531777800 -0.01226666183021918322 -0.01133897196183841771 -0.01048113369292558161 -0.00968787007554872126 -0.00895429979546502608 -0.00827590759789442743 -0.00764851686130163522 -0.00706826417291694931 -0.00653157576727014799 -0.00603514569633589737 -0.00557591560842896072 -0.00515105602012511099 -0.00475794897218162482 -0.00439417196868130411 -0.00405748310464582040 -0.00374580729395890266 -0.00345722351500543645 -0.00318995299823709999 -0.00294234828416506389 -0.00271288308575257098 -0.00250014289364997033 -0.00230281626766415393 -0.00211968676083529317 -0.00194962542735321875 -0.00179158386812372505 -0.00164458777199505413 -0.00150773091248335156 -0.00138016956360953458 -0.00126111730037847813 -0.00114984015210595203 -0.00104565207868723142 -0.00094791074215283544 -0.00085601354731235091 -0.00076939392726571576 -0.00068751785108345231 -0.00060988053156352251 -0.00053600331349046293 -0.00046543072285576415 -0.00039772765907386542 -0.00033247671240466126 -0.00026927559067524420 -0.00020773463920042978 -0.00014747443861096166 -0.00008812346553477290 -0.00002931580207921058 0.00002931112001780534 0.00008811875467307217 0.00014746966987222443 0.00020772978315486412 0.00026927061737014313 0.00033247159121285730 0.00039772235847390647 0.00046542521013548388 0.00053599755461208876 0.00060987449108373948 0.00068751149177037618 0.00076938720985408882 0.00085600643036198854 0.00094790318184212463 0.00104564402843010384 0.00114983156231207584 0.00126110811806190437 0.00138015973213723164 0.00150772037126212233 0.00164457645603022229 0.00179157170765442686 0.00194961234744772671 0.00211967268083479432 0.00230280110074809752 0.00250012654628484210 0.00271286545716897809 0.00294232926568160913 0.00318993247260757062 0.00345720135575267040 0.00374578336444386650 0.00405745725735151552 0.00439414404425686467 0.00475791879848141974 0.00515102341118289786 0.00557588036320888492 0.00603510759753511650 0.00653153458017141642 0.00706821964364001687 0.00764846871538937823 0.00827585553863086076 0.00895424350202178587 0.00968780920100165144 0.01048106786220637243 0.01133890076935650804 0.01226658483742038008 0.01326982448801472536 0.01435478598648454174 0.01552813440653111332 0.01679707339142466616 0.01816938788418875905 0.01965348999613258929 0.02125846817983334525 0.02299413985994425147 0.02487110765861721973 0.02690081932366361617 0.02909563142757531917 0.03146887684953136866 0.03403493597366691326 0.03680931143281773732 0.03980870608653597209 0.04305110373743703533 0.04655585184687727196 0.05034374519509943191 0.05443710902009846198 0.05885987963900440878 0.06363767987130175552 0.06879788570484213217 0.07436967951622575068 0.08038408371484728754 0.08687396683161541233 0.09387401171907172603 0.10142063252633559678 0.10955182329453694301 0.11830691617262856230 0.12772622112223741553 0.13785051125088876312 0.14872030821998061256 0.16037491010869209251 0.17285108924699421618 0.18618136948452046475 0.20039177092804338898 0.21549888555867702244 0.23150612035010120771 0.24839891806273217689 0.26613874491388356258 0.28465562823544732218 0.30383905218888618283 0.32352710169613163593 0.34349392351708696314 0.36343590427152683286 0.38295751724075066669 0.40155863196200292098 0.41862624489135802364 0.43343499540177132801 0.44516216238617178913 0.45292338559300149292 0.45583393703178154421 0.45309552976775635535 0.44409955161172687266 0.42852575974775347634 0.40640657546061137451 0.37813024770170317046 0.34437651941871288974 0.30600633750637096231 0.26394109061520898418 0.21906168234952727580 0.17214302941146189529 0.12382578785030851076 0.07461898005217550145 0.02492454076386164605 
-0.02149015124105591035 -0.06430434754596148217 -0.10660420201060505363 -0.14799546377261996177 -0.18801427652078817054 -0.22611488489409303781 -0.26167388358777965429 -0.29401556388092497940 -0.32246016916614328451 -0.34639144109127273374 -0.36533241679044370365 -0.37901193732670868108 -0.38740335793861047087 -0.39072455444895237697 -0.38940153730622872885 -0.38400864791776290197 -0.37520161941325014254 -0.36365674181347507066 -0.35002362782547424835 -0.33489371253693889230 -0.31878305068896550800 -0.30212628810201591634 -0.28527835776266163847 -0.26852087482103881300 -0.25207091264565106847 -0.23609055791547040037 -0.22069623976054719705 -0.20596727194163721997 -0.19195335014149605968 -0.17868093798975803743 -0.16615858660445015360 -0.15438128958802921353 -0.14333399848768135776 -0.13299442666063532315 -0.12333526149555185114 -0.11432589182284180751 -0.10593374255137066875 -0.09812529402853487071 -0.09086685031031604964 -0.08412510885331125898 -0.07786757418948742071 -0.07206284981973065662 -0.06668083569988048076 -0.06169285309102323644 -0.05707171401250543674 -0.05279174888591087189 -0.04882880303759162821 -0.04516021039771001000 -0.04176475088184972151 -0.03862259647560706277 -0.03571524988464913619 -0.03302547869929672864 -0.03053724730719187264 -0.02823564822640567407 -0.02610683409281944201 -0.02413795119617034857 -0.02231707519468772993 -0.02063314943514860111 -0.01907592615061459718 -0.01763591068873471279 -0.01630430883543532161 -0.01507297723258194111 -0.01393437683949949601 -0.01288152935350561634 -0.01190797648186636692 -0.01100774193941167489 -0.01017529603899003376 -0.00940552273504757785 -0.00869368897967404131 -0.00803541625283288319 -0.00742665412923226853 -0.00686365575073843992 -0.00634295507739968123 -0.00586134579651731435 -0.00541586177428943216 -0.00500375894296967161 -0.00462249852027696306 -0.00426973146584574970 -0.00394328408463207047 -0.00364114469348919556 -0.00336145127255216281 -0.00310248002757362862 -0.00286263479600146198 -0.00264043723264939523 -0.00243451771647418269 -0.00224360692290370700 -0.00206652801132301001 -0.00190218937985986436 -0.00174957794348173934 -0.00160775289460013404 -0.00147583990777300222 -0.00135302575332674202 -0.00123855328671096387 -0.00113171678303047862 -0.00103185758797752491 -0.00093836005875203021 -0.00085064776956689236 -0.00076817995875333445 -0.00069044819565378113 -0.00061697324659881758 -0.00054730212074027840 -0.00048100527758498934 -0.00041767397899628023 -0.00035691776970936395 -0.00029836206991706860 -0.00024164586610364580 -0.00018641948547171161 -0.00013234244021997910 -0.00007908132829248515 -0.00002630777804935036 0.00002630357634370029 0.00007907710074250840 0.00013233816073654481 0.00018641512764261403 0.00024164140307536552 0.00029835747420325909 0.00035691301300933009 0.00041766903195683547 0.00048100010961393824 0.00054729670007969133 0.00061696753983375707 0.00069044216756242172 0.00076817357213543325 0.00085064098504061825 0.00093835283452581297 0.00103184987953863772 0.00113170854281530175 0.00123854446398841134 0.00135301629372530652 0.00147582975295768026 0.00160774198193269768 0.00174956620567601195 0.00190217674456205632 0.00206651440061711433 0.00224359225288850439 0.00243450189668537043 0.00264042016561494286 0.00286261637648721479 0.00310246014206039256 0.00336142979845632794 0.00364112149840667421 0.00394325902553394059 0.00426970438830887034 0.00462246925741149894 0.00500372731436327101 0.00541582758493808214 0.00586130883576785333 0.00634291511753592996 0.00686361254538248033 0.00742660741217870957 0.00803536573617869010 0.00869363435213821312 0.00940546366007433132 0.01017523215275706328 0.01100767284835213466 0.01190790176052058946 0.01288144854183326249 0.01393428943998020753 0.01507288270743256664 0.01630420660312437153 0.01763580012053678203 0.01907580656685003984 0.02063302010099854478 0.02231693531592082724 0.02413779991443654183 0.02610667048050407946 0.02823547128126713268 0.03053705594640132581 0.03302527175329306175 0.03571502609062415790 0.03862235447023465440 0.04176448919380848501 0.04515992743983954227 0.04882849709849756970 0.05279141812130683231 0.05707135643618688192 0.06169246656541838014 0.06668041792656953515 0.07206239833001670814 0.07786708633494232590 0.08412458179704596084 0.09086628101867388896 0.09812467926429535581 0.10593307886871849988 0.11432517556488219768 0.12333448879530806153 0.13299359344707384345 0.14333310049809699915 0.15438032238853871547 0.16615754562154694263 0.17867981855566761329 0.19195214755707734611 0.20596598156134293678 0.22069485710452751981 0.23608907881539298312 0.25206933342998116832 0.26851919254763989553 0.28527657050497312596 0.30212439529335777255 0.31878105352697638786 0.33489161444285708846 0.35002143494362647491 0.36365446352116526096 0.37519926879315157464 0.38400624212239165001 0.38939909772493674911 0.39072210657923045485 0.38740093087616278567 0.37900956283631603849 0.36533012800172764978 0.34638927096689003937 0.32245814897006119804 0.29401372188892271886 0.26167224421476231733 0.22611346829635892153 0.18801309862136392215 0.14799453658895095343 0.10660353414098398817 0.06430394468271309616 0.02149001660644083919 
-0.01822171174377884562 -0.05450358939339317033 -0.09029043310680773260 -0.12521926867410715367 -0.15888370264867668347 -0.19082863526549642685 -0.22055683094438616187 -0.24754952583699751933 -0.27130105500973833443 -0.29136405681594812478 -0.30739784428760352775 -0.31920964068777757383 -0.32677857157260348231 -0.33025652972461294610 -0.32994672370495803371 -0.32626648362887422650 -0.31970337705377938065 -0.31077285243383601099 -0.29998290922759629495 -0.28780825516589447766 -0.27467402092110959622 -0.26094766845081052153 -0.24693713953430673769 -0.23289327313453567214 -0.21901480624174851641 -0.20545466698040248943 -0.19232665490010791842 -0.17971192712484596044 -0.16766495497073097276 -0.15621878882502326924 -0.14538958292269588135 -0.13518040109341544763 -0.12558436283600982186 -0.11658720669691424732 -0.10816935260366533633 -0.10030754190554769245 -0.09297612697529267223 -0.08614807360111775836 -0.07979573041675958045 -0.07389141105611174432 -0.06840782696861835710 -0.06331840204749084045 -0.05859749442365114191 -0.05422054590326075285 -0.05016417548467488885 -0.04640623006796906758 -0.04292580276634816450 -0.03970322703843343071 -0.03672005309742987222 -0.03395901164280124007 -0.03140396883175244902 -0.02903987551467701600 -0.02685271304918135371 -0.02482943744796850538 -0.02295792317680511729 -0.02122690757484058111 -0.01962593660088884917 -0.01814531240095673681 -0.01677604303217061776 -0.01550979455453904698 -0.01433884560861686808 -0.01325604452614648210 -0.01225476896884014621 -0.01132888805159160128 -0.01047272687922040646 -0.00968103340658110767 -0.00894894751979569136 -0.00827197222853404135 -0.00764594685527697493 -0.00706702210700016487 -0.00653163691547997693 -0.00603649693497354534 -0.00557855458954925609 -0.00515499056708002001 -0.00476319666134483732 -0.00440075986889665316 -0.00406544765221394933 -0.00375519428627568708 -0.00346808821038546711 -0.00320236031217002726 -0.00295637307522689241 -0.00272861052676209859 -0.00251766892545912668 -0.00232224813391690432 -0.00214114362451445217 -0.00197323907012769695 -0.00181749947487430674 -0.00167296480378276158 -0.00153874407213039355 -0.00141400985903539222 -0.00129799321120005473 -0.00118997890635630377 -0.00108930104686044693 -0.00099533895692838215 -0.00090751335797834010 -0.00082528279878646416 -0.00074814031859604668 -0.00067561032247365205 -0.00060724565002390207 -0.00054262481898770254 -0.00048134942725042151 -0.00042304169702633843 -0.00036734214589162484 -0.00031390737090353227 -0.00026240793141729668 -0.00021252631828727608 -0.00016395499632948507 -0.00011639450843814458 -0.00006955162937249959 -0.00002313755812610729 0.00002313386275543117 0.00006954791123170434 0.00011639074459390830 0.00016395116363532303 0.00021252239312541388 0.00026240388956710881 0.00031390318745161405 0.00036733779499698027 0.00042303715183711343 0.00048134465979399188 0.00054261979984593367 0.00060724034831649565 0.00067560470550842577 0.00074813435168241682 0.00082527644515051346 0.00090750657845140026 0.00099533170974053231 0.00108929328729912012 0.00118997058664971345 0.00129798428008753852 0.00141400026140936497 0.00153873374877488978 0.00167295369108366732 0.00181748750430144046 0.00197322616792006134 0.00214112971111402040 0.00232223312357393574 0.00251765272565096510 0.00272859303762862382 0.00295635418892103985 0.00320233991224661008 0.00346806617113171178 0.00375517047184192876 0.00406542191576431122 0.00440073205180135929 0.00476316659218101179 0.00515495806051424754 0.00557851944526011057 0.00603645893639925823 0.00653159582845785902 0.00706697767833441848 0.00764589881129984494 0.00827192027324230583 0.00894889133321696839 0.00968097264269551783 0.01047266116391221136 0.01132881698030441253 0.01225469210418383970 0.01325596139526430406 0.01433875570025611168 0.01550969731601847812 0.01677593786594822056 0.01814519866121910852 0.01962581358963932932 0.02122677453772758849 0.02295777929880560286 0.02482928184860511145 0.02685254477741150225 0.02903969354345892206 0.03140377205246791537 0.03395879885898067663 0.03671982301822918071 0.03970297827197599716 0.04292553381268715551 0.04640593931153846885 0.05016386118675886241 0.05422020619407996733 0.05859712729462396297 0.06331800534366438526 0.06840739838109455295 0.07389094811545426911 0.07979523048700365440 0.08614753387533202744 0.09297554447304956504 0.10030691347326314844 0.10816867491836079651 0.11658647627496965260 0.12558357604810332919 0.13517955418753335728 0.14538867205745431566 0.15621781011595281541 0.16766390455257185188 0.17971080123356242275 0.19232544997871026116 0.20545337981318967380 0.21901343412140950040 0.23289181406671910501 0.24693559248275320783 0.26094603362441126659 0.27467230010020715625 0.28780645206001820302 0.29998102984843899588 0.31077090545650498665 0.31970137412739296767 0.32626443958525319644 0.32994465660507510396 0.33025446068400743371 0.32677652432135162464 0.31920764085563102519 0.30739591845588359886 0.29136223143517075984 0.27129935532269972009 0.24754797495213282099 0.22055544916737335193 0.19082743973409005411 0.15888270725063269317 0.12521848418200212660 0.09028986744196297598 0.05450324793125585487 0.01822159758562867313 
-0.01511481808403214444 -0.04519786517696133821 -0.07483467234887242192 -0.10370747516840750357 -0.13147263013424836942 -0.15775912257470658950 -0.18217527908720443364 -0.20432465351287065758 -0.22383046821976448904 -0.24036588687513460449 -0.25368526285625803141 -0.26365020956411799880 -0.27024475793936963974 -0.27357626917204447281 -0.27386234416014620940 -0.27140718583894996030 -0.26657255273906721449 -0.25974838164048330569 -0.25132690148521374951 -0.24168237797802971656 -0.23115710937880784570 -0.22005322524579984389 -0.20862925878916915856 -0.19710027194110524285 -0.18564037220641482762 -0.17438664886428978384 -0.16344378573457607473 -0.15288882668683112520 -0.14277575379153861768 -0.13313967941698812147 -0.12400055516791463894 -0.11536636902693353512 -0.10723584506602823474 -0.09960068468730653990 -0.09244740031667419977 -0.08575879622038429240 -0.07951514984318452939 -0.07369514298398383012 -0.06827658669955272153 -0.06323697798575778073 -0.05855392058132680155 -0.05420543697801649685 -0.05017019404396250160 -0.04642766061379366427 -0.04295821195504756496 -0.03974319313489238503 -0.03676495092134191012 -0.03400684189202252128 -0.03145322282662177393 -0.02908942816648218965 -0.02690173828482911311 -0.02487734147842757260 -0.02300429192692465818 -0.02127146533947521512 -0.01966851359153531931 -0.01818581932548468671 -0.01681445123305369549 -0.01554612053562220986 -0.01437313902258541276 -0.01328837888871392536 -0.01228523451839991232 -0.01135758629454697299 -0.01049976645809302944 -0.00970652700482355080 -0.00897300957684921130 -0.00829471728786335127 -0.00766748840510089735 -0.00708747180407254262 -0.00655110410587966818 -0.00605508840436086437 -0.00559637449074723570 -0.00517214048415648442 -0.00477977577874044712 -0.00441686522085538158 -0.00408117443508992928 -0.00377063621903150903 -0.00348333793337651798 -0.00321750981668755820 -0.00297151415854735035 -0.00274383526960852997 -0.00253307018946991036 -0.00233792007890198938 -0.00215718224514604984 -0.00198974275292140845 -0.00183456957748240335 -0.00169070625814504716 -0.00155726601425043576 -0.00143342628822984430 -0.00131842368231493978 -0.00121154925823430126 -0.00111214417166216606 -0.00101959561397801934 -0.00093333303736287121 -0.00085282463978431089 -0.00077757408817102913 -0.00070711745984275431 -0.00064102038360380753 -0.00057887536263789841 -0.00052029926303376328 -0.00046493095208766100 -0.00041242907229732673 -0.00036246993735833399 -0.00031474553665367111 -0.00026896163653256089 -0.00022483596656130977 -0.00018209647930866879 -0.00014047967312080800 -0.00009972896782395324 -0.00005959312269321337 -0.00001982468783467972 0.00001982152157742334 0.00005958993687993352 0.00009972574284700109 0.00014047638920933192 0.00018209311615724477 0.00022483250344651484 0.00026895805204485423 0.00031474180866075674 0.00036246604291356732 0.00041242498737326105 0.00046492665151609547 0.00052029472037418145 0.00057887054985106268 0.00064101527099513778 0.00070711201589745976 0.00077756827933761485 0.00085281843028139903 0.00093332638887444475 0.00101958848549688064 0.00111213651926511670 0.00121154103476905917 0.00131841483703709628 0.00143341676666963735 0.00155725575769483093 0.00169069520333631207 0.00183455765626838740 0.00198972989182921722 0.00215716836488744068 0.00233790509388709378 0.00253305400733094821 0.00274381779057031316 0.00297149527491769039 0.00321748941207455896 0.00348331588198913522 0.00377061238494347251 0.00408114867144038218 0.00441683736882136913 0.00477974566664929323 0.00517210792653155504 0.00559633928687408577 0.00605505033738795717 0.00655106294137453027 0.00708742728847966408 0.00766744026419796665 0.00829466522529742623 0.00897295327206837356 0.00970646611126835257 0.01049970060118143866 0.01135751506918969422 0.01228515748668557173 0.01328829557727784216 0.01437304891967861042 0.01554602308826202872 0.01681434584359653428 0.01818570534804719863 0.01966839032837397472 0.02127133203691622398 0.02300414777114234699 0.02487718559076479430 0.02690156971687118759 0.02908924589498596003 0.03145302574814490271 0.03400662881713645280 0.03676472056879653838 0.03974294412542767052 0.04295794280520515152 0.04642736972948369178 0.05016987971421860149 0.05420509736892231700 0.05855355373035053823 0.06323658179668956159 0.06827615893854777074 0.07369468127692124781 0.07951465167487126173 0.08575825893670507849 0.09244682112995394885 0.09960006068634563725 0.10723517323183828776 0.11536564625604706080 0.12399977830478581264 0.13313884529819908220 0.14277485930370981126 0.15288786884160965318 0.16344276176358474295 0.17438555633717767179 0.18563920917564147306 0.19709903711502219092 0.20862795173489268041 0.22005184662132359907 0.23115566118938113416 0.24168086384859455151 0.25132532693364628695 0.25974675432900939942 0.26657088267469875031 0.27140548548613308011 0.27386062842606639922 0.27357455523036089406 0.27024306486957860862 0.26364855780893370341 0.25368367353103743467 0.24036438099522633438 0.22382906593346491020 0.20432337342952799908 0.18217413776850405194 0.15775813422201107050 0.13147180646508840884 0.10370682544646958601 0.07483420351360473011 0.04519758201471373027 0.01511472339044609911 
-0.01215451349921070623 -0.03633838088161422952 -0.06014291594346299341 -0.08330332951617558379 -0.10554022014518937844 -0.12655994581181051473 -0.14606050931664116277 -0.16374334090759945504 -0.17933027748132102097 -0.19258375960861107146 -0.20332711069808939719 -0.21146117677300346749 -0.21697398144880586379 -0.21994144486401911998 -0.22051919792471896820 -0.21892736282789870828 -0.21543126642290966188 -0.21032121990390950650 -0.20389393709485226225 -0.19643724588215949467 -0.18821881337027890346 -0.17947886436444848712 -0.17042639843544815648 -0.16123818363437791845 -0.15205976177841584729 -0.14300777053566249286 -0.13417301248708546346 -0.12562384009629723458 -0.11740955409151765387 -0.10956361988343599201 -0.10210658930493443641 -0.09504867478037581918 -0.08839196371383639672 -0.08213228666961280844 -0.07626076775523071838 -0.07076509281602749724 -0.06563053319308398414 -0.06084076179200037515 -0.05637849541158312938 -0.05222599360601321017 -0.04836544039290791019 -0.04477923123925253712 -0.04145018416033541264 -0.03836169055284388563 -0.03549781858678602298 -0.03284337959521765882 -0.03038396589211456167 -0.02810596678175292240 -0.02599656815062245663 -0.02404373991169328484 -0.02223621466271752389 -0.02056346018728949510 -0.01901564784044462719 -0.01758361839143907090 -0.01625884652434628208 -0.01503340490245919092 -0.01389992847028231893 -0.01285157948586301835 -0.01188201363371166330 -0.01098534745930801471 -0.01015612728176851220 -0.00938929967549184674 -0.00868018356420141579 -0.00802444393263712641 -0.00741806713544956864 -0.00685733776290553543 -0.00633881700861871344 -0.00585932247682552365 -0.00541590935981495214 -0.00500585291372979135 -0.00462663215891501167 -0.00427591473226796026 -0.00395154282030407700 -0.00365152010250779924 -0.00337399963916129586 -0.00311727263881289574 -0.00287975804566964477 -0.00265999288852070137 -0.00245662333755780615 -0.00226839641822684790 -0.00209415233410892299 -0.00193281735427319745 -0.00178339722331499750 -0.00164497105523353504 -0.00151668567444196434 -0.00139775037074962860 -0.00128743203581249688 -0.00118505065266782950 -0.00108997511062858266 -0.00100161932000464304 -0.00091943860324961157 -0.00084292634045746162 -0.00077161084882870767 -0.00070505247675489713 -0.00064284089512867126 -0.00058459256884968447 -0.00052994839334519206 -0.00047857148153029883 -0.00043014508743222102 -0.00038437065393526204 -0.00034096597245958371 -0.00029966344343268503 -0.00026020842678886602 -0.00022235767205169843 -0.00018587781908330214 -0.00015054395927194264 -0.00011613824906442360 -0.00008244856694039626 -0.00004926720573172894 -0.00001638959213678959 0.00001638697450401239 0.00004926457194687206 0.00008244590081640801 0.00011613553413780675 0.00015054117880608509 0.00018587495595689951 0.00022235470857723261 0.00026020534472592782 0.00029966022380811808 0.00034096259535099094 0.00038436709855427242 0.00043014133183638670 0.00047856750259145375 0.00052994416652962784 0.00058458806811989561 0.00064283609274184972 0.00070504734309140282 0.00077160535228215643 0.00084292044713496495 0.00091943227678858985 0.00100161252141461876 0.00108996779800141219 0.00118504278089293091 0.00128742355641697781 0.00139774123144198459 0.00151667581888226266 0.00164496042262873843 0.00178338574814917994 0.00193280496574299576 0.00209413895589705135 0.00226838196785927870 0.00245660772594247234 0.00265997601948619877 0.00287973981524247691 0.00311725293459963471 0.00337397833973740457 0.00365149707661827083 0.00395151792600079155 0.00427588781617527225 0.00462660305515893988 0.00500582144307704091 0.00541587532837561891 0.00585928567504223619 0.00633877720987108262 0.00685729472217122549 0.00741802058779716944 0.00802439359160744825 0.00868012912011384419 0.00938924079356751040 0.01015606360008858289 0.01098527858668041368 0.01188193914725466094 0.01285149892861381371 0.01389984134840260843 0.01503331068239577295 0.01625874462970022805 0.01758350819969167755 0.01901552867948685943 0.02056333133154175652 0.02223607532921445529 0.02404358925597538388 0.02599640526221969061 0.02810579067965834899 0.03038377551994986270 0.03284317381626711274 0.03549759617916870003 0.03836145020439774012 0.04144992446381279283 0.04477895068742576701 0.04836513737463243867 0.05222566640245729364 0.05637814219356329648 0.06084038061880070458 0.06563012201290241432 0.07076464946873695094 0.07626028997844924717 0.08213177210866062783 0.08839140993687044645 0.09504807929991920812 0.10210594960746444126 0.10956293346844780956 0.11740881852254192452 0.12562305306565657581 0.13417217189669483624 0.14300687459623484532 0.15205880912897151713 0.16123717348291044527 0.17042533072054333321 0.17947773993661098046 0.18821763418733428175 0.19643601521137754595 0.20389265970852221699 0.21031990225121421911 0.21542991675627787274 0.21892599125859557585 0.22051781638277478947 0.21994006694181778006 0.21697262211772150309 0.21145985197946942646 0.20332583686413441271 0.19258255308123722882 0.17932915398639143190 0.16374231506401271119 0.14605959425509462690 0.12655915292034927710 0.10553955894124902870 0.08330280762518266213 0.06014253915127262817 0.03633815322354225219 0.01215443735188991362 
-0.00931936853074022409 -0.02785822890667533080 -0.04609528102733961852 -0.06382270680760915305 -0.08082497511862629658 -0.09687993121077487224 -0.11176347145984699694 -0.12525792331950835745 -0.13716354118941564977 -0.14731176337986595648 -0.15557824355455829313 -0.16189340538110053025 -0.16624854621879792127 -0.16869633091047053775 -0.16934563984679518178 -0.16835180112511616279 -0.16590393022074656493 -0.16221129445729953744 -0.15749038110801971690 -0.15195385508535386165 -0.14580203385564316498 -0.13921702040630701269 -0.13235928695369714170 -0.12536630238257573389 -0.11835272073712821417 -0.11141165901289884488 -0.10461665358189264907 -0.09802396711975136512 -0.09167500259475214186 -0.08559865672025712691 -0.07981350738804127154 -0.07432977707581889248 -0.06915104833933205519 -0.06427573052212087745 -0.05969829121864500543 -0.05541027409541765536 -0.05140112832109688945 -0.04765887557925396756 -0.04417063954874955733 -0.04092306063393724713 -0.03790261614509571331 -0.03509586342571036077 -0.03248962080531936358 -0.03007109885035053054 -0.02782799224390175574 -0.02574854076706101225 -0.02382156627020237671 -0.02203649119230544073 -0.02038334308237521597 -0.01885274866688768647 -0.01743592026700824249 -0.01612463676761155540 -0.01491122085618190596 -0.01378851386145685254 -0.01274984921193156318 -0.01178902528965020124 -0.01090027825972006426 -0.01007825530386918800 -0.00931798856704357803 -0.00861487003302130461 -0.00796462747378101632 -0.00736330156146380865 -0.00680722419057033790 -0.00629299802598737301 -0.00581747726945636146 -0.00537774961972714571 -0.00497111938963956668 -0.00459509173466599030 -0.00424735794283814805 -0.00392578173189828128 -0.00362838649884511533 -0.00335334346573290532 -0.00309896066771675471 -0.00286367272980037058 -0.00264603138016461514 -0.00244469665138247194 -0.00225842872200843203 -0.00208608035414115101 -0.00192658988486971161 -0.00177897473158217245 -0.00164232537438580017 -0.00151579978065696785 -0.00139861823857057033 -0.00129005857016917247 -0.00118945169437556508 -0.00109617751464563540 -0.00100966110551881094 -0.00092936917593711144 -0.00085480678750693428 -0.00078551430788609267 -0.00072106458084086889 -0.00066106029582013726 -0.00060513154076957676 -0.00055293352331786672 -0.00050414444677238102 -0.00045846352703882154 -0.00041560913935034804 -0.00037531708264926245 -0.00033733895123289059 -0.00030144060377490511 -0.00026740072014974636 -0.00023500943712395639 -0.00020406705490083610 -0.00017438280577541931 -0.00014577367846158040 -0.00011806328967467472 -0.00009108079692787818 -0.00006465984509818057 -0.00003863754112987117 -0.00001285344952139944 0.00001285139661855172 0.00003863547563709435 0.00006465775425401610 0.00009107866776270068 0.00011806110911893875 0.00014577143304939089 0.00017438048169948761 0.00020406463786926121 0.00023500691222866354 0.00026739807173159491 0.00030143781553526594 0.00033733600594054725 0.00037531396220202851 0.00041560582450361760 0.00045845999737392784 0.00050414068048676430 0.00055292949724006224 0.00060512723006445057 0.00066105567397223286 0.00072105961932633633 0.00078550897608775649 0.00085480105259272410 0.00092936300252699500 0.00100965445555323274 0.00109617034716402717 0.00118944396520992424 0.00129005023163264454 0.00139860923928092351 0.00151579006511193271 0.00164231488266164405 0.00177896339898064859 0.00192657764160331091 0.00208606712472358957 0.00225841442490992694 0.00244468119851848353 0.00264601467630298792 0.00286365467193350209 0.00309894114458364456 0.00335332235700314119 0.00362836367457930464 0.00392575705143727305 0.00424733125411524970 0.00459506287336597374 0.00497108817809455150 0.00537771586578583705 0.00581744076537826782 0.00629295854716882541 0.00680718149415726614 0.00736325538495452570 0.00796457753340251706 0.00861481602207558872 0.00931793015407245129 0.01007819213061755814 0.01090020993904428082 0.01178895140333813263 0.01274976930831450694 0.01378842745269337478 0.01491112741556332999 0.01612453572661931567 0.01743581101243951714 0.01885263053740482420 0.02038321536512177623 0.02203635311937901520 0.02382141701500750663 0.02574837944060714978 0.02782781789080146506 0.03007091044519238920 0.03248941724908083195 0.03509564354225891414 0.03790237867819956641 0.04092280424484895374 0.04417036281436248490 0.04765857699179087970 0.05140080628920407069 0.05540992694696267318 0.05969791720649542111 0.06427532783297218444 0.06915061510697040337 0.07432931139936815867 0.07981300735665997070 0.08559812044556247557 0.09167442825240845750 0.09802335300173992128 0.10461599816124655948 0.11141096102215197750 0.11835197926121088230 0.12536551696715803050 0.13235845772778420670 0.13921614821724270783 0.14580112041199411177 0.15195290310103581888 0.15748939443784415460 0.16221027821104072597 0.16590289084053633228 0.16835074640916325439 0.16934457890463439078 0.16869527403639394958 0.16624750468004267923 0.16189239112711806268 0.15557726886478023820 0.14731084047918341362 0.13716268186685587338 0.12525713858504011755 0.11176277126752620639 0.09687932426303738631 0.08082446875437493405 0.06382230696171650730 0.04609499224277210927 0.02785805437630392567 0.00931931014546293415 
-0.00658410024814481964 -0.01967988518690066968 -0.03255727245144113269 -0.04506724156849495344 -0.05705704231091179857 -0.06837133245273907534 -0.07885552199271339546 -0.08836133972103810130 -0.09675420057692396547 -0.10392150916678222217 -0.10978069475917728859 -0.11428565497808240714 -0.11743046713492133470 -0.11924969271250640546 -0.11981522942675515431 -0.11923027160483101738 -0.11762135887788405242 -0.11512964659650903876 -0.11190243779452324624 -0.10808575949561638474 -0.10381844656069949551 -0.09922789645144591830 -0.09442742659044101039 -0.08951501820506968521 -0.08457315977474899604 -0.07966949119695532211 -0.07485797570784491484 -0.07018037220608341897 -0.06566783244758234162 -0.06134249701486571560 -0.05721900645122790507 -0.05330587779555973071 -0.04960672204557869946 -0.04612129586091362476 -0.04284639250193733595 -0.03977658402590455999 -0.03690483041662528940 -0.03422297265510576558 -0.03172212657026718396 -0.02939299323585053969 -0.02722610012779402844 -0.02521198551318382108 -0.02334133678491445707 -0.02160509179938374658 -0.01999451077149938527 -0.01850122495904882314 -0.01711726722926187882 -0.01583508863477800510 -0.01464756431960867467 -0.01354799140645068789 -0.01253008097077290550 -0.01158794575993327136 -0.01071608495533782346 -0.00990936698636812885 -0.00916301117229956219 -0.00847256878450330930 -0.00783390397509520220 -0.00724317490293002741 -0.00669681529757215621 -0.00619151663192263335 -0.00572421101882714112 -0.00529205490603867901 -0.00489241361066539149 -0.00452284671133562632 -0.00418109429668467314 -0.00386506405699038602 -0.00357281919556640126 -0.00330256712936405350 -0.00305264894491341643 -0.00282152957228332113 -0.00260778863891419910 -0.00241011196403184691 -0.00222728365504631931 -0.00205817876881897455 -0.00190175650035429022 -0.00175705386456059820 -0.00162317983679050037 -0.00149930992119573503 -0.00138468111618106349 -0.00127858724876972474 -0.00118037465126508145 -0.00108943815539830346 -0.00100521738022774088 -0.00092719329244705939 -0.00085488501827879482 -0.00078784688789856894 -0.00072566569561671734 -0.00066795815801823366 -0.00061436855555596637 -0.00056456654311198839 -0.00051824511639431137 -0.00047511872121264176 -0.00043492149501500599 -0.00039740562900791865 -0.00036233984153088983 -0.00032950795313624326 -0.00029870755433814011 -0.00026974875841356827 -0.00024245303101855242 -0.00021665208975840677 -0.00019218686719058020 -0.00016890653009915546 -0.00014666754989511865 -0.00012533281768090099 -0.00010477079923965071 -0.00008485472408392702 -0.00006546180385424982 -0.00004647247550448874 -0.00002776966419149041 -0.00000923806138919403 0.00000923658594442767 0.00002776817969729617 0.00004647097273324796 0.00006546027355003314 0.00008485315685258232 0.00010476918545554437 0.00012533114736201778 0.00014666581275801782 0.00016890471542907459 0.00019218496379980188 0.00021665008587634649 0.00024245091424013321 0.00026974651573918873 0.00029870517192220891 0.00032950541628884444 0.00036233713463285078 0.00039740273539423665 0.00043491839688825085 0.00047511539945477299 0.00051824155046842346 0.00056456271103899613 0.00061436443371809535 0.00066795372105410422 0.00072566091615156036 0.00078784173645929378 0.00085487946313411722 0.00092718729942098399 0.00100521091227989690 0.00108943117263893274 0.00118036711065194755 0.00127857910381667939 0.00138467231670991175 0.00149930041294488170 0.00162316956118513378 0.00175704275830301793 0.00190174449499258547 0.00205816579029904911 0.00222726962338382073 0.00241009679279424738 0.00260777223467290042 0.00282151183396417427 0.00305262976328379843 0.00330254638630678166 0.00357279676336030860 0.00386503979755259408 0.00418106806069296066 0.00452281833747569806 0.00489238292439353462 0.00529202171867415583 0.00572417512645806426 0.00619147781417694887 0.00669677331633367068 0.00724312950075134410 0.00783385487380716672 0.00847251568366624852 0.00916295374748632430 0.00990930488714569790 0.01071601780335718068 0.01158787314699427640 0.01253000245652946543 0.01354790651607762353 0.01464747254144360689 0.01583498941771177559 0.01711715998016727358 0.01850110904035251469 0.01999438549814269717 0.02160495643646787034 0.02334119054506922364 0.02521182755437612055 0.02722592955117952851 0.02939280908429320327 0.03172192782729010840 0.03422275824488285600 0.03690459920515365422 0.03977633482344089533 0.04284612406759258363 0.04612100690979226147 0.04960641125871079193 0.05330554383398466989 0.05721864797431475136 0.06134211270475031785 0.06566742103973288724 0.07017993252756982159 0.07485750672452440302 0.07966899206990396554 0.08457262992665692813 0.08951445739665664370 0.09442683500620274728 0.09922727479264314976 0.10381779614241859466 0.10808508234298408457 0.11190173673073289251 0.11512892531458485124 0.11762062198562517334 0.11922952463282177060 0.11981447879015560964 0.11924894561906096424 0.11742973143891388688 0.11428493898417491081 0.10978000698871254182 0.10392085810383783206 0.09675359441680519978 0.08836078614179732060 0.07885502796694560113 0.06837090410990162570 0.05705668485148682190 0.04506695922453882175 0.03255706848179391877 0.01967976189344501636 0.00658405899911770898 
-0.00392124752307987379 -0.01171993914132807291 -0.01938668202294602239 -0.02683194470393446274 -0.03396462010371692486 -0.04069283429661618712 -0.04692594433724273095 -0.05257771299510660690 -0.05757041223039327527 -0.06183937795117833147 -0.06533737133734285329 -0.06803805263696061090 -0.06993797463032191963 -0.07105674337785194972 -0.07143531354290133528 -0.07113269698938884389 -0.07022158708957282336 -0.06878349525650917506 -0.06690396397792452987 -0.06466829854187894355 -0.06215809643996261791 -0.05944869224836279997 -0.05660750475158460304 -0.05369318407248302449 -0.05075540895981278666 -0.04783517029219530592 -0.04496538584635834113 -0.04217171354916171566 -0.03947345797472801010 -0.03688449244030889140 -0.03441414360639161174 -0.03206800560966671654 -0.02984866618649273384 -0.02775633837407420756 -0.02578939890219622555 -0.02394483908963129792 -0.02221863666447054797 -0.02060605805428994408 -0.01910190084140284128 -0.01770068561133375518 -0.01639680561702605566 -0.01518464171428646203 -0.01405864902177089704 -0.01301342079081058145 -0.01204373408367320764 -0.01114458106834970152 -0.01031118905290839827 -0.00953903179802262358 -0.00882383415493070977 -0.00816157166856346095 -0.00754846644973605763 -0.00698098034597749439 -0.00645580621887131834 -0.00596985795643156791 -0.00552025970640857011 -0.00510433470097826358 -0.00471959395325738384 -0.00436372503514026455 -0.00403458108840903940 -0.00373017017823329411 -0.00344864506359621181 -0.00318829343315174540 -0.00294752863479685878 -0.00272488091205835836 -0.00251898914886972136 -0.00232859311597999330 -0.00215252620632822023 -0.00198970864238368073 -0.00183914113511818300 -0.00169989897333411299 -0.00157112652052981971 -0.00145203209637068120 -0.00134188321960437840 -0.00124000219003828072 -0.00114576198797955442 -0.00105858246971513026 -0.00097792683936392955 -0.00090329837766023324 -0.00083423740990906659 -0.00077031849603725888 -0.00071114782652648145 -0.00065636080942010899 -0.00060561983451834500 -0.00055861220128239353 -0.00051504819832071114 -0.00047465932302315217 -0.00043719663104457851 -0.00040242920497646217 -0.00037014273351676508 -0.00034013819264488987 -0.00031223062035512505 -0.00028624797764442711 -0.00026203008907654812 -0.00023942765610462935 -0.00021830133720368572 -0.00019852088958383085 -0.00017996436645906222 -0.00016251736569494746 -0.00014607232459606934 -0.00013052785707956538 -0.00011578812879164957 -0.00010176226629354801 -0.00008836379690291274 -0.00007551011585338330 -0.00006312197679214648 -0.00005112300350385013 -0.00003943921880744661 -0.00002799858887403417 -0.00001673057874240769 -0.00000556571774668058 0.00000556482892100085 0.00001672968441446265 0.00002799768353323184 0.00003943829687991229 0.00005112205929747038 0.00006312100454153313 0.00007550910950171463 0.00008836275032009233 0.00010176117298310583 0.00011578698206893279 0.00013052664982027284 0.00014607104930786097 0.00016251601452577091 0.00017996293109889816 0.00019851936117976088 0.00021829970636322305 0.00023942591276082670 0.00026202822254794977 0.00028624597639193006 0.00031222847198364434 0.00034013588391834659 0.00037014025019321828 0.00040242653179645149 0.00043719375155792939 0.00047465621940578906 0.00051504485148123891 0.00055860859062395463 0.00060561593774210998 0.00065635660246698979 0.00071114328346555400 0.00077031358893919766 0.00083423210844146833 0.00090329264913757701 0.00097792064855439786 0.00105857577844925554 0.00114575475502032287 0.00123999437081800945 0.00134187476590497123 0.00145202295610880050 0.00157111663736053675 0.00169988828643607981 0.00183912957867737870 0.00198969614523369920 0.00215251269153227121 0.00232857850030299129 0.00251897334242023874 0.00272486381760750351 0.00294751014720207039 0.00318827343878058667 0.00344862343962359930 0.00373014679193206522 0.00403455579627398642 0.00436369768211375408 0.00471956437183840283 0.00510430271021156123 0.00552022511084215850 0.00596982054501926651 0.00645576576380368916 0.00698093660149445849 0.00754841915061810198 0.00816152052898588831 0.00882377886685659085 0.00953897202982390002 0.01031112444766890679 0.01114451124238635682 0.01204365862495726525 0.01301333925746217535 0.01405856094049362515 0.01518454657907508665 0.01639670288801575726 0.01770057471389252512 0.01910178116570848683 0.02060592895538504443 0.02221849746308846019 0.02394468907391311685 0.02578923733055349388 0.02775616447990014724 0.02984847918416244639 0.03206780470342507350 0.03441392800189735368 0.03688426135936950789 0.03947321067418463336 0.04217144934429040148 0.04496510413940224549 0.04783487060625757348 0.05075509097886787835 0.05369284768661219953 0.05660715010774863831 0.05944831980469522659 0.06215770702206968590 0.06466789339775236289 0.06690354482751348364 0.06878306433102721051 0.07022114715457439260 0.07113225134641965042 0.07143486600412529697 0.07105629821077041886 0.06993753647238531990 0.06803762638196597656 0.06533696200200056481 0.06183899053065183837 0.05757005155471645041 0.05257738359838087794 0.04692565034855933348 0.04069257935813253013 0.03396440731713148975 0.02683177660317490054 0.01938656056641660519 0.01171986571655805887 0.00392122295668012599 
-0.00260439645177301671 -0.00778388366490467831 -0.01287514359032737588 -0.01781847024101335109 -0.02255331820682382471 -0.02701888058573187479 -0.03115541612870975641 -0.03490631138328481597 -0.03822071479692157325 -0.04105643814063641983 -0.04338272000395715366 -0.04518241920416388169 -0.04645327074312088911 -0.04720798525090330600 -0.04747316875545859460 -0.04728723144060031913 -0.04669759446879861997 -0.04575756672391406710 -0.04452324863749357320 -0.04305074850781132056 -0.04139389681769856111 -0.03960254270090945994 -0.03772143219019641336 -0.03578960874694336880 -0.03384024339955438165 -0.03190079033127624086 -0.02999336767254279223 -0.02813527633892087820 -0.02633958692377813549 -0.02461574233057373107 -0.02297013984871254522 -0.02140666970030569161 -0.01992719743333593030 -0.01853198509350173495 -0.01722005128599768398 -0.01598947353198765242 -0.01483763819470462764 -0.01376144411257440581 -0.01275746625952089985 -0.01182208550228436295 -0.01095159002935330861 -0.01014225341039010075 -0.00939039359413751384 -0.00869241651675567439 -0.00804484740791311381 -0.00744435235533691397 -0.00688775223202542364 -0.00637203069904002106 -0.00589433766707614382 -0.00545198932630608368 -0.00504246562733401404 -0.00466340591091851664 -0.00431260323539017776 -0.00398799782807657266 -0.00368766999204295232 -0.00340983271949424349 -0.00315282420357165805 -0.00291510039182929503 -0.00269522768532093338 -0.00249187585799726108 -0.00230381124831202655 -0.00212989025623055994 -0.00196905316647733031 -0.00182031830641582459 -0.00168277654147175326 -0.00155558610325012836 -0.00143796774269233651 -0.00132920019740856432 -0.00122861595964307568 -0.00113559733064372281 -0.00104957274688066704 -0.00097001336268665028 -0.00089642987388449669 -0.00082836956750043100 -0.00076541358349446753 -0.00070717437389289373 -0.00065329334657970861 -0.00060343868029777425 -0.00055730329962866421 -0.00051460299804739762 -0.00047507469866703289 -0.00043847484233472400 -0.00040457789419967582 -0.00037317495964028780 -0.00034407250119716792 -0.00031709114968414553 -0.00029206460124386879 -0.00026883859457926818 -0.00024726996176616112 -0.00022722574729794331 -0.00020858238957366382 -0.00019122496000001377 -0.00017504645525079354 -0.00015994713810085770 -0.00014583392310418830 -0.00013261980293943765 -0.00012022331248529028 -0.00010856802662884135 -0.00009758208926236023 -0.00008719777055077316 -0.00007735104936568149 -0.00006798121868767382 -0.00005903051127909009 -0.00005044374403517793 -0.00004216797722333965 -0.00003415218846392065 -0.00002634695813519272 -0.00001870416486360327 -0.00001117668836814190 -0.00000371811960553359 0.00000371752586381113 0.00001117609094936078 0.00001870356011068885 0.00002634634235443301 0.00003415155777175549 0.00004216732773287823 0.00005044307174295604 0.00005902981211836078 0.00006798048827860725 0.00007735028327515714 0.00008719696403924893 0.00009758123732384050 0.00010856712397755430 0.00012022235361230926 0.00013261878192616372 0.00014583283365565691 0.00015994597346247197 0.00017504520831490566 0.00019122362306944751 0.00020858095434173052 0.00022722420495169260 0.00024726830278654077 0.00026883680880107619 0.00029206267767256655 0.00031708907636929240 0.00034407026541560803 0.00037317254752311513 0.00040457529099535705 0.00043847203197611151 0.00047507166375138077 0.00051459971994627374 0.00055729975803497922 0.00060343485338232306 0.00065328921083462888 0.00070716990383190570 0.00076540875155628463 0.00082836434394217839 0.00089642422654190312 0.00097000725663431986 0.00104956614454532193 0.00113559019138120831 0.00122860823950188269 0.00132919184883339980 0.00143795871430096867 0.00155557633942371432 0.00168276598220495899 0.00182030688667400575 0.00196904081604665215 0.00212987689925503432 0.00230379680274062082 0.00249186023522751654 0.00269521078938295133 0.00291508211916924331 0.00315280444238230650 0.00340981134888895809 0.00368764688139955332 0.00398797283642782219 0.00431257621064773389 0.00466337668894367674 0.00504243403098181275 0.00545195516470253772 0.00589430073449581649 0.00637199077410999237 0.00688770907650626540 0.00744430571303689170 0.00804479700378557538 0.00869236205591650268 0.00939033476077599794 0.01014218986692627666 0.01095152141567856674 0.01182201143518524233 0.01275738633247591736 0.01376135789579069346 0.01483754523579405848 0.01598937335704597729 0.01721994340164290094 0.01853186899010483835 0.01992707258916093238 0.02140653558734495476 0.02296999594087689722 0.02461558811327480001 0.02633942190674476436 0.02813510007203312568 0.02999317976493998117 0.03190059047382232116 0.03384003139161650964 0.03578938452634128353 0.03772119586689548498 0.03960229459256892071 0.04139363748669522280 0.04305047879671786148 0.04452296970130276144 0.04575728005479895444 0.04669730191044441092 0.04728693518834425902 0.04747287133833100192 0.04720768949510012469 0.04645297971570538920 0.04518213613860122546 0.04338244821332881695 0.04105618092414498044 0.03822047534609074315 0.03490609269687749983 0.03115522094157330280 0.02701871131386285318 0.02255317691146840886 0.01781835860922453829 0.01287506292828491383 0.00778383489937140016 0.00260438013545555291 


==> PICTURE/het/slice/0.5/10/P-fluxf-y.txt <==
0.94642612651700819271 0.94486165706751612525 0.94070535890159345804 0.93451752000207277682 0.92635326274451812445 0.91628474217203992325 0.90440000790670493913 0.89080160133203745154 0.87560490807269575342 0.85893629476718302840 0.84093106880041568196 0.82173130897958635011 0.80148362294452324406 0.78033689233833025689 0.75844006862654245182 0.73594008053792348001 0.71297990845839764873 0.68969687222743103483 0.66622116749446846917 0.64267467313058879164 0.61917003925179736612 0.59581005319779722917 0.57268727013086939692 0.54988388632415841073 0.52747182697087224845 0.50551301649154556372 0.48405979766969253753 0.46315546619154268626 0.44283488891047051439 0.42312517698652629683 0.40404638857104990812 0.38561223956863677209 0.36783080493103748054 0.35070519670436284265 0.33423420851397933617 0.31841291923954573306 0.30323325126114242245 0.28868448084042874768 0.27475369995649590038 0.26142623028081124481 0.24868599099507449068 0.23651582287974037833 0.22489777157913004579 0.21381333322806672648 0.20324366574745678093 0.19316976911851857501 0.18357263785998001460 0.17443338878428082950 0.16573336691945050880 0.15745423226952381945 0.14957802986021673242 0.14208724528861460534 0.13496484777220651985 0.12819432247886397569 0.12175969371816308673 0.11564554038828167570 0.10983700490187264798 0.10431979665924906442 0.09908019099797771290 0.09410502442293466885 0.08938168681038138885 0.08489811118168155701 0.08064276155592131623 0.07660461931575879291 0.07277316845475501061 0.06913838001713745740 0.06569069599186350139 0.06242101287973866874 0.05932066511561417954 0.05638140849604011962 0.05359540373579885220 0.05095520025357180849 0.04845372026727856607 0.04608424326307702934 0.04384039088782487603 0.04171611230302185724 0.03970567002814062718 0.03780362629311029288 0.03600482991264919441 0.03430440368954124075 0.03269773234918060822 0.03118045100383604051 0.02974843414230488037 0.02839778513785584657 0.02712482626541778963 0.02592608921799577359 0.02479830611067379564 0.02373840095996393451 0.02274348162601191881 0.02181083220457291638 0.02093790585574129004 0.02012231805645137150 0.01936184026402276714 0.01865439397822687972 0.01799804518975434142 0.01739099920350928308 0.01683159582554605294 0.01631830490305685721 0.01584972220738833926 0.01542456565078120789 0.01504167182800997260 0.01469999287474932359 0.01439859363542295156 0.01413664913350709540 0.01391344233834357347 0.01372836222297335595 0.01358090210822782140 0.01347065828909088658 0.01339732893975487116 0.01336071329485377657 0.01336071110472902834 0.01339732236338209148 0.01347064730843117175 0.01358088669319190700 0.01372834233134001547 0.01391341791562139552 0.01413662011278293829 0.01439855993718541782 0.01469995440667226649 0.01504162848469936531 0.01542451731351035527 0.01584966874373316958 0.01631824616656951665 0.01683153165534190254 0.01739092942379727447 0.01799796960940402979 0.01865431239025550081 0.01936175244498905545 0.02012222376586436656 0.02093780483542417858 0.02181072417792861984 0.02274336629730533410 0.02373827801350925082 0.02479817520995519775 0.02592595000479813727 0.02712467835882081957 0.02839762813323654100 0.02974826761023008359 0.03118027448889337805 0.03269754536881774865 0.03430420573268699869 0.03600462043839292026 0.03780340472928633844 0.03970543576975960054 0.04171586471069854696 0.04384012928607461390 0.04608396693854543980 0.04845342846688804883 0.05095489218254145580 0.05359507855562106737 0.05638106532230902079 0.05932030301575907938 0.06242063087066762606 0.06569029303749529536 0.06913795502586694841 0.07277272027674530630 0.07660414674012350211 0.08064226330787849228 0.08489758591955942624 0.08938113312248585629 0.09410444082437352531 0.09907957592740657127 0.10431914847548906522 0.10983632188048819689 0.11564482071810155972 0.12175893549775662628 0.12819352371306713678 0.13496400636859806621 0.14208635905409550126 0.14957709649764783233 0.15745324937449678426 0.16573233197733683308 0.17443229916747571284 0.18357149082550761054 0.19316856180609354166 0.20324239517807041189 0.21381199630324421168 0.22489636508099541956 0.23651434347201238939 0.24868443522519989575 0.26142459458344036172 0.27475198065847361573 0.28868267416758741639 0.30323135334706985411 0.31841092613668464661 0.33423211620737636185 0.35070300112822361260 0.36782850198849748047 0.38560982515506936341 0.40404385860114966356 0.42312252742539246952 0.44283211580894044079 0.46315256572596330553 0.48405676618610504747 0.50550985055428487858 0.52746852341537475706 0.54988044231366661752 0.57268368321646723196 0.59580632138104161477 0.61916616104909172336 0.64267064763809778061 0.66621699445223003799 0.68969255208111279742 0.71297544241715415936 0.73593547062652753254 0.75843531772995798068 0.78033200423722970385 0.80147860234004608682 0.82172616150596655693 0.84092580102456926383 0.85893091417449407565 0.87559942303859839008 0.89079602107960442758 0.90439434245066774309 0.91627900224999314638 0.92634745973645826744 0.93451166583958011902 0.94069946596827502816 0.94485573809231859777 0.94642019773940999627 
0.94850894725223788839 0.94693042670206617473 0.94273689963518148005 0.93649393836011007863 0.92825752605944833462 0.91810095586488338348 0.90611368021603411194 0.89239988801671499274 0.87707682811888676433 0.86027290742843098847 0.84212560265444436070 0.82277923519383344697 0.80238266751566644785 0.78108698544390842144 0.75904323300337028790 0.73640026452886031549 0.71330277260982510867 0.68988954072942032525 0.66629195712541222640 0.64263281264547722493 0.61902539142699941621 0.59557285021074490849 0.57236787087065921220 0.54949256187073025615 0.52701857809690610956 0.50500742483406524386 0.48351091032598270125 0.46257171199446833754 0.44222402355334922142 0.42249425347807179065 0.40340174915797999411 0.38495952520380294359 0.36717497852012614956 0.35005057666808170325 0.33358450959801944080 0.31777129794350877923 0.30260235370346277861 0.28806649130365125089 0.27415038874823105530 0.26083899989085335136 0.24811591982468184092 0.23596370606503325185 0.22436415862957637124 0.21329856235761335270 0.20274789489578171064 0.19269300374811892951 0.18311475567715063129 0.17399416157340530376 0.16531247970454021612 0.15705130002890754781 0.14919261202251843379 0.14171885823341057176 0.13461297554914097852 0.12785842594622565116 0.12143921828734360879 0.11533992254481928441 0.10954567765807721180 0.10404219407789683238 0.09881575191175273609 0.09385319546043491279 0.08914192482654126337 0.08466988517874196596 0.08042555417030361475 0.07639792793661337456 0.07257650603137877354 0.06895127560479052953 0.06551269507870438602 0.06225167753174165597 0.05915957397107374227 0.05622815663670399644 0.05344960245778462848 0.05081647675763467653 0.04832171728518352971 0.04595861863412431525 0.04372081709737907218 0.04160227599310006852 0.03959727148829972343 0.03770037893853439570 0.03590645975529271894 0.03421064880682056497 0.03260834235415122073 0.03109518651999598760 0.02966706628524606870 0.02832009500584820039 0.02705060444039175671 0.02585513527790239685 0.02473042815405834816 0.02367341514320275841 0.02268121171350556686 0.02175110913197220164 0.02088056730618959023 0.02006720804958672666 0.01930880875740004221 0.01860329648090019994 0.01794874238750687745 0.01734335659522412421 0.01678548337008867186 0.01627359667623617945 0.01580629606832362199 0.01538230291695530383 0.01500045695848273297 0.01465971316081837728 0.01435913889801576637 0.01409791142676142250 0.01387531565856026106 0.01369074222233201965 0.01354368581262255233 0.01343374381928663652 0.01336061523531495432 0.01332409984008742221 0.01332409765595954365 0.01336060867695776366 0.01343373286871618610 0.01354367043982618313 0.01369072238520507856 0.01387529130274955946 0.01409788248554033618 0.01435910529209272202 0.01465967479812035901 0.01500041373392546618 0.01538225471211185358 0.01580624275111464083 0.01627353810064513517 0.01678541937564559383 0.01734328700662257638 0.01794866701417263677 0.01860321511637674785 0.01930872117884896433 0.02006711401718486165 0.02088046656247122268 0.02175100140107133484 0.02268109670048146231 0.02367329253324057525 0.02473029761156653183 0.02585499644562505583 0.02705045693842944576 0.02831993843066038519 0.02966690020855033971 0.03109501048764229392 0.03260815588485621586 0.03421045139086198450 0.03590625085322041166 0.03770015797969650251 0.03959703786930723890 0.04160202907626309177 0.04372055620897485895 0.04595834306266366465 0.04832142627956059755 0.05081616952512191254 0.05344927816202604820 0.05622781439555191163 0.05915921285430392196 0.06225129655872851941 0.06551229321595630761 0.06895085176337356625 0.07257605906422714970 0.07639745663575003842 0.08042505726394921783 0.08466936132831393014 0.08914137262352794799 0.09385261342322981371 0.09881513848236878061 0.10404154761857908884 0.10954499644786896972 0.11533920477604320265 0.12143846206209618632 0.12785762927284671786 0.13461213633864654859 0.14171797429604893193 0.14919168106434121945 0.15705031964850735271 0.16531144739003633681 0.17399307469957436822 0.18311361150296023848 0.19269179941469594119 0.20274662742487348233 0.21329722865068012627 0.22436275546772466161 0.23596223010984684887 0.24811436762015193214 0.26083736786663591634 0.27414867322439639974 0.28806468849722211001 0.30260045973692084598 0.31776930885562271190 0.33358242135722249166 0.35004838518878200748 0.36717267968220945740 0.38495711487555928088 0.40339922322298715773 0.42249160786608397355 0.44222125427546055132 0.46256881518284775900 0.48350788227807361963 0.50500426206137316587 0.52701527737817110975 0.54948912030915786353 0.57236428595469179825 0.59556911987757255034 0.61902151412813244402 0.64262878741296491913 0.66628778363748530911 0.68988521937394930994 0.71329830454382792126 0.73639565173247212293 0.75903847832610926716 0.78108209264169337072 0.80237764127694366501 0.82277408115328076743 0.84212032739324893527 0.86026751846031257465 0.87707133386169466860 0.89239429774954792673 0.90610800402240443407 0.91809520456285498291 0.92825171111980020466 0.93648807181400950395 0.94273099397292570156 0.94692449476468620873 0.94850300542442900209 
0.95269327533171077604 0.95108643597528574887 0.94681787457700283817 0.94046380774375437639 0.93208194726825177590 0.92174787501200117212 0.90955386907583313238 0.89560744239992162719 0.88002960895769533067 0.86295290417321979248 0.84451919919510065604 0.82487736162558999986 0.80418082648040400962 0.78258514891828001581 0.76024561341417995486 0.73731497196428574803 0.71394137672258550786 0.69026656095505956046 0.66642430763228954760 0.64253922889891512682 0.61872586359998149597 0.59508808534751045372 0.57171880127028229523 0.54869991219114067071 0.52610249871194669780 0.50398719442185990758 0.48240470680574132345 0.46139644790697875720 0.44099523983032962171 0.42122606421443831159 0.40210682937900199541 0.38364913356849217330 0.36585900727760245488 0.34873762184976841993 0.33228195526650461389 0.31648540923302381778 0.30133837430554533121 0.28682874192247242995 0.27294236384194037193 0.25966346070970924842 0.24697498234775294712 0.23485892292613774757 0.22329659451651218127 0.21226886267703859446 0.20175634772995443278 0.19173959530100814774 0.18219921952710826929 0.17311602212764953812 0.16447109029637752009 0.15624587611902773787 0.14842225996754887518 0.14098260007338825339 0.13390977024471784063 0.12718718746955071097 0.12079883094016974354 0.11472925384559129469 0.10896358910772341311 0.10348755008251164789 0.09828742711069149429 0.09335008068048100682 0.08866293185663676191 0.08421395053646474338 0.07999164200991115692 0.07598503222899899434 0.07218365212936284081 0.06857752129193817048 0.06515713118641519586 0.06191342819746648019 0.05883779660022847580 0.05592204162192415673 0.05315837270100098877 0.05053938703399873944 0.04805805348171987568 0.04570769689083431508 0.04348198287446369825 0.04137490308371294390 0.03938076099339715697 0.03749415821745150090 0.03570998136315672866 0.03402338942828375679 0.03242980174065102084 0.03092488643674395909 0.02950454947282854512 0.02816492415988247622 0.02690236121236533329 0.02571341929918369296 0.02459485608447442573 0.02354361974528651480 0.02255684095280541257 0.02163182530362073308 0.02076604618750144127 0.01995713807829924136 0.01920289023506716042 0.01850124080046366970 0.01785027128418881226 0.01724820141978167243 0.01669338438332834684 0.01618430236349555074 0.01571956247270800411 0.01529789299024031379 0.01491813992815393952 0.01457926391200570215 0.01428033736906364481 0.01402054201695257518 0.01379916664679070593 0.01361560519517857060 0.01346935510064040109 0.01336001594012814486 0.01328728834215753274 0.01325097317420975696 0.01325097100206729106 0.01328728181977323342 0.01336000504964129920 0.01346933981220987953 0.01361558546688790283 0.01379914242461977025 0.01402051323454445164 0.01428030394753310173 0.01457922575979930802 0.01491809694074863746 0.01529784504986864135 0.01571950944801836503 0.01618424410924412804 0.01669332073994944654 0.01724813221291976451 0.01785019632428219705 0.01850115988220490948 0.01920280313684352702 0.01995704456157820772 0.02076594599619785431 0.02163171816339570785 0.02255672657031526640 0.02354349780741338272 0.02459472625745529051 0.02571328122770111246 0.02690221451857655044 0.02816476844240189958 0.02950438430570856418 0.03092471136827090739 0.03242961629209284435 0.03402319309268098113 0.03570977360393357003 0.03749393846697701704 0.03938052865149643811 0.04137465751605673425 0.04348172341089473480 0.04570742282358708497 0.04805776406358208686 0.05053908147636454462 0.05315805017181263192 0.05592170124354700622 0.05883743744716951607 0.06191304929401453272 0.06515673150423118010 0.06857709974743886328 0.07218320758104634915 0.07598456347469362271 0.07999114778382943047 0.08421342950621413248 0.08866238262010384119 0.09334950176263734356 0.09828681696027130599 0.10348690706860119715 0.10896291151634707184 0.11472853987611275617 0.12079807870175152118 0.12718639497756700774 0.13390893541709414372 0.14098172072711745439 0.14842133381514743817 0.15624490076516839299 0.16447006323472179723 0.17311494073781352743 0.18219808107208135262 0.19173839692485650232 0.20175508645604411928 0.21226753540688148014 0.22329519802936126371 0.23485745387950507368 0.24697343727891840626 0.25966183603855830242 0.27294065587527227557 0.28682694685998211259 0.30133648824777536923 0.31648342819165453665 0.33227987517710388943 0.34873543858746913759 0.36585671667598407275 0.38364673144197947163 0.40210431154917569696 0.42122342654050237698 0.44099247824396836659 0.46139355845188689820 0.48240168568197017152 0.50398403803496305553 0.52609920372678697920 0.54869647559011525129 0.57171522041555289384 0.59508435804642934031 0.61872198817290224859 0.64253520424813415080 0.66642013331080940386 0.69026223723337309934 0.71393690465174275417 0.73731035343342044008 0.76024085120030915341 0.78258024672649084685 0.80417578897275721062 0.82487219443697057386 0.84451390893482913835 0.86294749841182372130 0.88002409619832722143 0.89560183203448984202 0.90954817132654741663 0.92174210085921903790 0.93207610836587573289 0.94045791632373587632 0.94681194334473373075 0.95108047799783079768 0.95268730728645378836 
0.95901677260795015201 0.95736691253220151943 0.95298435495371980331 0.94646147076979270096 0.93785858025786983383 0.92725472783898976736 0.91474647867531566625 0.90044640354943306093 0.88448126113879310672 0.86698990111166218675 0.84812092832717844715 0.82803018563301522548 0.80687812786197299353 0.78482717033457771727 0.76203909977081707439 0.73867263319152720591 0.71488120136118826764 0.69081101873598615981 0.66659948354975795404 0.64237393171790224677 0.61825074872650764846 0.59433482630901313115 0.57071933667183882832 0.54748578691163340970 0.52470431013788676466 0.50243414733564972785 0.48072427456814725844 0.45961413299738240745 0.43913442364657218064 0.41930793417036649195 0.40015037057509084129 0.38167117241355130730 0.36387429517200975404 0.34675894818688823840 0.33032028038520011570 0.31455000941654653879 0.29943699236322895985 0.28496773823875276577 0.27112686398735208471 0.25789749675827033926 0.24526162593046296756 0.23320040877527259404 0.22169443383330267316 0.21072394610408440307 0.20026903804598594760 0.19030981019883430605 0.18082650500262142934 0.17179961711370372868 0.16320998323430924160 0.15503885418329033108 0.14726795165526440634 0.13987951184786906467 0.13285631788680807297 0.12618172274709293923 0.11983966415813007700 0.11381467278965939904 0.10809187484473681273 0.10265699003370820641 0.09749632576804390105 0.09259676829416418897 0.08794577138305337272 0.08353134310058241141 0.07934203110387061386 0.07536690684011859709 0.07159554896512543287 0.06801802624718078505 0.06462488017756173875 0.06140710747147393178 0.05835614261047616935 0.05546384054973985123 0.05272245969025313173 0.05012464519566939281 0.04766341271686624914 0.04533213257303936317 0.04312451442593845385 0.04103459247388752118 0.03905671118412445963 0.03718551157468774626 0.03541591805162225270 0.03374312580251004334 0.03216258874341515472 0.03067000801354025086 0.02926132100942835379 0.02793269094846451139 0.02668049695001339927 0.02550132462199594663 0.02439195713936248566 0.02334936680064347847 0.02237070704881216621 0.02145330494223385287 0.02059465406187954706 0.01979240784103830642 0.01904437330413233376 0.01834850520169184485 0.01770290052898304545 0.01710579341638540640 0.01655555037998079904 0.01605066592168302719 0.01558975846876586857 0.01517156664317731440 0.01479494585186369449 0.01445886518997352432 0.01416240464927720488 0.01390475262523449551 0.01368520371645143285 0.01350315681092784104 0.01335811345466564326 0.01324967649841801709 0.01317754901896561748 0.01314153351254010449 0.01314153135832329955 0.01317754255041991840 0.01324966569785090975 0.01335809829247913694 0.01350313724555352035 0.01368517969429383641 0.01390472408047294106 0.01416237150370258657 0.01445882735277348452 0.01479490321938281561 0.01517151909861402803 0.01558970588185437656 0.01605060814835856942 0.01655548726197830778 0.01710572478081651138 0.01770282618783813877 0.01834842495132549267 0.01904428692475201856 0.01979231509606826922 0.02059455469732962563 0.02145319868600836788 0.02237059360997717405 0.02334924586865072538 0.02439182838315345769 0.02550118768913756107 0.02668035146574376792 0.02793253651469040921 0.02926115720362443273 0.03066983438761827774 0.03216240482256160771 0.03374293108384551765 0.03541571200286919296 0.03718529363276490418 0.03905648075365808491 0.04103434892559432168 0.04312425709496192638 0.04533186075719786157 0.04766312567480945894 0.05012434214496486184 0.05272213980529460997 0.05546350295963897725 0.05835578639680594204 0.06140673166593557664 0.06462448375951668211 0.06801760814108437359 0.07159510803784574495 0.07536644189815699946 0.07934154089045075686 0.08353082629261099346 0.08794522658803594073 0.09259619404695107470 0.09749572052747956796 0.10265635217920565658 0.10809120267280702965 0.11381396451032588235 0.11983891789121847715 0.12618093651855233350 0.13285548962506887882 0.13987863938017264243 0.14726703270396102052 0.15503788636231530251 0.16320896404582396766 0.17179854394488991431 0.18082537512272511826 0.19030862075659127353 0.20026778606754835899 0.21072262849143541530 0.22169304736335881945 0.23319895009990543322 0.24526009157742501010 0.25789588313339828485 0.27112516737819059021 0.28496595481964703822 0.29943511820254731237 0.31454804048612783340 0.33031821257206606113 0.34675677730799492338 0.36387201699225490970 0.38166878266720882795 0.40014786499125876151 0.41930530850277980548 0.43913167370799199851 0.45961125469876629168 0.48072126396299208473 0.50243100066971690953 0.52470102390391182290 0.54748235790898491793 0.57071576207097352018 0.59433110371966302310 0.61824687626889640590 0.64236990809587335427 0.66659530812424594437 0.69080669159699070736 0.71487672339634356078 0.73866800614914707168 0.76203432631520628959 0.78482225409121864068 0.80687307345063441488 0.82802499868700341068 0.84811561549727410014 0.86698447005383372233 0.88447572048530842537 0.90044076286353014194 0.91474074839006891402 0.92724891918160756710 0.93785270516075058822 0.94645554177031721022 0.95297838508444454586 0.95736091520357580187 0.95901076494197834421 
0.96753665492355311883 0.96582841903573024567 0.96129116193586550132 0.95453914012379348364 0.94563617515440512307 0.93466597741080903461 0.92173091423701003500 0.90695043198373848092 0.89045913093639184055 0.87240451080746073131 0.85294442736890241363 0.83224432471730280803 0.81047432899993165911 0.78780630478727076138 0.76441098214299341151 0.74045525966984437893 0.71609977679467751166 0.69149682907791221176 0.66678867611280723260 0.64210626569635498306 0.61756837327912705859 0.59328113449022557013 0.56933793219639650118 0.54581958864564406042 0.52279480759239715937 0.50032081021468166604 0.47844411113378892964 0.45720138586791470026 0.43662038758822352413 0.41672087824530801292 0.39751554633743024780 0.37901089033863910593 0.36120805281002699161 0.34410359534056800257 0.32769020867089104776 0.31195735568476656852 0.29689184749202790492 0.28247835468199422593 0.26869985711047483790 0.25553803640552041898 0.24297361584059262718 0.23098665241122029457 0.21955678593732486092 0.20866344985999041306 0.19828604815102401915 0.18840410244572503018 0.17899737317088604271 0.17004595809023803632 0.16153037134384207185 0.15343160572456659985 0.14573118062235601577 0.13841117777601885663 0.13145426670752580200 0.12484372147388955732 0.11856343015564818621 0.11259789831016941974 0.10693224744782292568 0.10155220943954046398 0.09644411763364835188 0.09159489534508513664 0.08699204228079682188 0.08262361937894424635 0.07847823246488028204 0.07454501506245270193 0.07081361064385616189 0.06727415455410112877 0.06391725580516371963 0.06073397890040799219 0.05771582582045242660 0.05485471827630927777 0.05214298031462893945 0.04957332134153280556 0.04713881961700638890 0.04483290625854507994 0.04264934978237655550 0.04058224120179088068 0.03862597969451875279 0.03677525884551946511 0.03502505346613782322 0.03337060698674565451 0.03180741941693598918 0.03033123586452690645 0.02893803560293339849 0.02762402167457045365 0.02638561101721115243 0.02521942509944086197 0.02412228105034275316 0.02309118326911274721 0.02212331549953594489 0.02121603335458632777 0.02036685727675124902 0.01957346591986208750 0.01883368993874534603 0.01814550617316834646 0.01750703221366278761 0.01691652133680610071 0.01637235779850310102 0.01587305247447989842 0.01541723883748846724 0.01500366926182938876 0.01463121164619995973 0.01429884634675415711 0.01400566341281717087 0.01375086011827675314 0.01353373878282937426 0.01335370487738241074 0.01321026540872960453 0.01310302757994930012 0.01303169772269852089 0.01299608049862843728 0.01299607836826255358 0.01303169132575388023 0.01310301689889992183 0.01321025041430723412 0.01335368552852489454 0.01353371502651579128 0.01375083188937753498 0.01400563063401416564 0.01429880892823587324 0.01463116948542841911 0.01500362224332529859 0.01541718683242987442 0.01587299534035413462 0.01637229537879536512 0.01691645346052483845 0.01750695869488338996 0.01814542681049025052 0.01883360451478244268 0.01957337420063487432 0.02036675901104068043 0.02121592827331764131 0.02212320331496264725 0.02309106367405389104 0.02412215371735526581 0.02521928967996522886 0.02638546714057554698 0.02762386894698987128 0.02893787360649713314 0.03033106415601283246 0.03180723752666481108 0.03337041441727695013 0.03502484969092278799 0.03677504330755032580 0.03862575180477167969 0.04058200033769887582 0.04264909528615912215 0.04483263743544962932 0.04713853573350301751 0.04957302162335586182 0.05214266394478694888 0.05485438439290835078 0.05771547351447803287 0.06073360721342180302 0.06391686372680227546 0.06727374101954286534 0.07081317453111857230 0.07454455518962455063 0.07847774758720060806 0.08262310818576146243 0.08699150339246453090 0.09159432730963812386 0.09644351892347358124 0.10155157844791484756 0.10693158248537115718 0.11259719760116859710 0.11856269183423917557 0.12484294358036329697 0.13145344718447471433 0.13841031446452822795 0.14573027125819371097 0.15343064793432781290 0.16152936264137884859 0.17004489587318372124 0.17899625471732794058 0.18840292491126175989 0.19828480856611763183 0.20866214512792968794 0.21955541283272983488 0.23098520757934282166 0.24297209579749956543 0.25553643753941424066 0.26869817568441312083 0.28247658683786647238 0.29688998925668064199 0.31195540297828172616 0.32768815731701761429 0.34410144108019624642 0.36120579131784014137 0.37900851724328388226 0.39751305724582408629 0.41671826877138107292 0.43661765338647851031 0.45719852267218585862 0.47844111480151330085 0.50031767677699401364 0.52279153331013517025 0.54581617007093574667 0.56933436623970490320 0.59327741849235615668 0.61756450508713700565 0.64210224374221192001 0.66678449949333529201 0.69149249763400288948 0.71609529118748183052 0.74045062145162909850 0.76440619382013763605 0.78780136987252302738 0.81046925205156239436 0.83223911136314199233 0.85293908431344678256 0.87239904582092830942 0.89045355282552329790 0.90694475054425338634 0.92172514018860063345 0.93466012231638517793 0.94563025132518974125 0.95453316051234105011 0.96128514001915443821 0.96582236869053961215 0.96753059387529249946 
0.97833056312222721473 0.97654772380505683316 0.97181273363022513401 0.96476775263507730251 0.95548100282511816417 0.94404209241280789833 0.93056076887820360355 0.91516527921213897123 0.89800031981549177651 0.87922458381287982299 0.85900794562377424946 0.83752835686740523258 0.81496855863318673485 0.79151273767158358829 0.76734326434399147132 0.74263764655016273331 0.71756581706984845503 0.69228784466818127363 0.66695212612715049083 0.64169408167557340228 0.61663534420342669407 0.59188340617630563756 0.56753166897788087653 0.54365982788217581678 0.52033452137132618631 0.49761017479691083132 0.47552997388446205385 0.45412691175224728646 0.43342486259305923468 0.41343964488517181977 0.39418004619067970040 0.37564878979357452238 0.35784343038894106392 0.34075717169447905519 0.32437960327304282693 0.30869735715960078259 0.29369468723808855870 0.27935397588681465386 0.26565617336710589669 0.25258117591265061286 0.24010814861512352891 0.22821579909169109612 0.21688260764479605491 0.20608701924755834511 0.19580760225243132311 0.18602317826219239016 0.17671292714492636833 0.16785647073253362471 0.15943393832622776429 0.15142601674878464202 0.14381398733360750697 0.13657975192626459204 0.12970584969338672110 0.12317546628531794717 0.11697243668041035214 0.11108124284756715205 0.10548700719681836091 0.10017548264293574256 0.09513303998191724453 0.09034665317174783716 0.08580388301611119317 0.08149285966951080873 0.07740226431427021936 0.07352131030095243602 0.06983972399372873063 0.06634772552021050984 0.06303600958858734948 0.05989572650453189873 0.05691846349459961374 0.05409622642046585383 0.05142142195043053476 0.04888684023881983975 0.04648563815106143693 0.04421132306171804416 0.04205773724324846086 0.04001904285637736258 0.03808970754663354441 0.03626449064676018352 0.03453842998068057391 0.03290682926140209297 0.03136524607302626499 0.02990948042469132595 0.02853556386320454941 0.02723974912964610695 0.02601850034485986285 0.02486848370821026499 0.02378655869341828044 0.02276976972593214299 0.02181533832566917575 0.02092065569983425632 0.02008327577064705771 0.01930090862293010190 0.01857141435781528571 0.01789279733859339139 0.01726320081570698051 0.01668090191863313976 0.01614430700273561392 0.01565194734025499024 0.01520247514490868923 0.01479465992046846701 0.01442738512433261455 0.01409964513803263486 0.01381054253693059231 0.01355928565221264925 0.01334518641930015903 0.01316765850703949248 0.01302621572285111995 0.01292047068995771930 0.01285013379327071270 0.01281501239100590883 0.01281501029031628658 0.01285012748544978045 0.01292046015772096990 0.01302620093730333384 0.01316763942768972573 0.01334516299388022187 0.01355925781652389528 0.01381051021471402240 0.01409960824070743968 0.01442734355080799169 0.01479461355685052215 0.01520242386415071589 0.01565189100183939086 0.01614424545232084895 0.01668083498760242200 0.01726312832070198144 0.01789271908099299146 0.01857133012322764731 0.01930081818062479027 0.02008317887290222981 0.02092055208127219235 0.02181522770250854393 0.02276965179523193772 0.02378643313224682032 0.02486835017278088422 0.02601835846960498522 0.02723959852618473843 0.02853540411936139609 0.02990931110330441456 0.03136506671078620467 0.03290663936765136910 0.03453822903602299377 0.03626427810173693533 0.03808948282017110554 0.04001880533426205311 0.04205748627654770644 0.04421105796493518536 0.04648535820036880928 0.04888654467019692973 0.05142110995759396896 0.05409589715274110144 0.05691811605476937430 0.05989535994644301642 0.06303562291473274737 0.06634731767917623202 0.06983929387744447492 0.07352085674201702670 0.07740178608298065033 0.08149235547078470532 0.08580335148639761655 0.09034609287566996993 0.09513244940886511625 0.10017486020361732191 0.10548635121960581174 0.11108055157472318530 0.11697170826421632306 0.12317469878420195251 0.12970504106793512289 0.13657890003524686406 0.14381308992993613316 0.15142507147540840151 0.15943294271219321523 0.16785542218915816548 0.17671182296212784024 0.18602201560498021760 0.19580637815774071253 0.20608573062144586174 0.21688125126026303047 0.22821437158721813443 0.24010664649378121727 0.25257959554237097155 0.26565451098219783344 0.27935222759070676979 0.29369284900803871441 0.30869542485333079096 0.32437757263753641546 0.34075503837790566131 0.35784118995560887377 0.37564643774225914274 0.39417757797738095515 0.41343705595046520429 0.43342214839439840990 0.45412406780197200895 0.47552699579382629036 0.49760705832661067394 0.52033126248869243646 0.54365642282490633796 0.56752811432457250795 0.59187969892291469876 0.61663148184508520533 0.64169006229251202011 0.66694794847288463302 0.69228350825820017533 0.71756132226794111517 0.74263299464972876152 0.76733845764121066946 0.79150777952719608699 0.81496345351994881057 0.83752311040056592883 0.85900256457244394959 0.87921907609089799962 0.89799469445159951775 0.91515954629936202558 0.93055493950369261302 0.94403617857013699677 0.95547501731128359204 0.96476170893470936107 0.97180664578929043529 0.97654160629686581618 0.97832443444357686246 
0.99149772737978869586 0.98962296814433470260 0.98464429614498083509 0.97723813396120573493 0.96747799109814902607 0.95546062053719404972 0.94130478965090080834 0.92514959617102210387 0.90715228530040992183 0.88748555900479253467 0.86633441444601944070 0.84389259849534714597 0.82035881099377649939 0.79593282292187539362 0.77081169101123281351 0.74518624511694331325 0.71923800026638895488 0.69313660639785390494 0.66703790205209001485 0.64108259067540140919 0.61539551568261741110 0.59008547703366942550 0.56524550965664555058 0.54095353253384548253 0.51727327521386423648 0.49425539371711013636 0.47193869785491449065 0.45035142466360977842 0.42951250614656766302 0.40943279251163033905 0.39011620374658551036 0.37156079225604154992 0.35375970725767369451 0.33670205777531103664 0.32037367556720708350 0.30475778244257178962 0.28983556841385760272 0.27558668826006993413 0.26198968455849347414 0.24902234526282929217 0.23666200361560640886 0.22488578769565781279 0.21367082630257328013 0.20299441723301892004 0.19283416334900382871 0.18316808120568017770 0.17397468641407343171 0.16523305936871901523 0.15692289447979401729 0.14902453561077666500 0.14151900003700479402 0.13438799290200198477 0.12761391385437526047 0.12117985729358515812 0.11506960743317473650 0.10926762920292043546 0.10375905584892430866 0.09852967395342360213 0.09356590647930040916 0.08885479434392440368 0.08438397694241261959 0.08014167196869759202 0.07611665482172069730 0.07229823783331146281 0.06867624950989914545 0.06524101394448145186 0.06198333052445326175 0.05889445403450932481 0.05596607523290164643 0.05319030196050067438 0.05055964082784414337 0.04806697951225458176 0.04570556968672478959 0.04346901059404051360 0.04135123327253187320 0.03934648543384322572 0.03744931698885456406 0.03565456621420382000 0.03395734654840887323 0.03235303400515587846 0.03083725518907232122 0.02940587589803089763 0.02805499029556401958 0.02678091063591958587 0.02558015752437192702 0.02444945069510540137 0.02338570028921127530 0.02238599861554169124 0.02144761237735104409 0.02056797534848442410 0.01974468148305930093 0.01897547844334601663 0.01825826153098231153 0.01759106800768961421 0.01697207179199189397 0.01639957851927720256 0.01587202095352457931 0.01538795473890242071 0.01494605448144614712 0.01454511015078652214 0.01418402379261274326 0.01386180654413315949 0.01357757594465325290 0.01333055353431977785 0.01312006273511245880 0.01294552700862428019 0.01280646828566434081 0.01270250566378972046 0.01263335436944235113 0.01259882498181319477 0.01259882291655189945 0.01263334816801298111 0.01270249530919087544 0.01280645374950206694 0.01294550825106877134 0.01312003970478314852 0.01333052616812047120 0.01357754416758727434 0.01386177026910850874 0.01418398292023892449 0.01454506456907977974 0.01494600406548973748 0.01538789935055184799 0.01587196044105787518 0.01639951271686534984 0.01697200051931913034 0.01759099106954209457 0.01825817871653367952 0.01897538952571775628 0.01974458621868457886 0.02056787347638366903 0.02144750361851410769 0.02238588267211183425 0.02338557684364250822 0.02444931940930317182 0.02558001803887044456 0.02678076256881434247 0.02805483324146595958 0.02940570942702225299 0.03083707884553255063 0.03235284730651433183 0.03395714898381418934 0.03565435724320831223 0.03744909603987878199 0.03934625190268881134 0.04135098652080615445 0.04346874994732963238 0.04570529443287008053 0.04806668889944742951 0.05055933406264090380 0.05318997820571269575 0.05596573360540202380 0.05889409360287645168 0.06198295030652611892 0.06524061290493821108 0.06867582655747606069 0.07229779181801843091 0.07611618453188528921 0.08014117612801407997 0.08438345420671455877 0.08885424329777569241 0.09356532563268293856 0.09852906173810682677 0.10375841061474488924 0.10926694921392698934 0.11506889086370430952 0.12117910222425309907 0.12761311826781529533 0.13438715467863293629 0.14151811695086891074 0.14902360532513980740 0.15692191454280912666 0.16523202720910457053 0.17397359933702505330 0.18316693638883052575 0.19283295783844078830 0.20299314793981171334 0.21366948999966994815 0.22488438101549879100 0.23666052304803619766 0.24902078715406561482 0.26198804511126050354 0.27558496353477068830 0.28983375433148161893 0.30475587478942633979 0.32037167000188160326 0.33669994983836104563 0.35375749238439058164 0.37155846579270124241 0.39011376097104033533 0.40943022865868872184 0.42950981643863794801 0.45034860434748247293 0.47193574224519585503 0.49425229824693495129 0.51727003549315253572 0.54095014441544297945 0.56524196931078241057 0.59008178102965491707 0.61539166107774545544 0.64107857510982468874 0.66703372384749104462 0.69313226465797794784 0.71923349497635458150 0.74518157723814149040 0.77080686256780606147 0.79592783707511571833 0.82035367210045651021 0.84388731214671586223 0.86632898748487474627 0.88747999951863609791 0.90714660259060386771 0.92514380069789647898 0.94129889295667079629 0.95545463514918804737 0.96747193041510404221 0.97723201212592591958 0.98463812790643134853 0.98961676871197234995 0.99149151620111797278 
1.00716042175843289996 1.00517513107270306527 0.99990334884415443817 0.99206249596655915468 0.98173220706909813948 0.96901760898696509550 0.95404817301718680689 0.93697603052064870610 0.91797366621031994960 0.89723095245985096113 0.87495155466021712343 0.85134881167408749114 0.82664126392470671512 0.80104805201092532663 0.77478443166212773718 0.74805764264003871133 0.72106333248088683163 0.69398267860476536839 0.66698028500790762507 0.64020286329129483249 0.61377865081795213165 0.58781747661919903081 0.56241136008127634582 0.53763551738264636626 0.51354965323320511672 0.49019942700269103497 0.46761799915443602593 0.44582758290074631091 0.42484094481801459864 0.40466281526822633907 0.38529118402790385467 0.36671846822628251239 0.34893254861042111159 0.33191767658181769995 0.31565525877788602749 0.30012452862972160972 0.28530311571475008847 0.27116752418107070710 0.25769353134394212823 0.24485651696457000348 0.23263173288886496159 0.22099452177275380471 0.20992049263676371140 0.19938566003300350893 0.18936655270492819270 0.17984029679746771357 0.17078467793691820553 0.16217818584847498720 0.15400004461347260865 0.14623023117751987598 0.13884948430157639798 0.13183930579029667918 0.12518195552862376729 0.11886044160149933369 0.11285850655571971757 0.10716061068201887529 0.10175191304254815883 0.09661825084253394813 0.09174611763795970099 0.08712264078224007946 0.08273555844094060419 0.07857319644106630641 0.07462444517057686966 0.07087873670074018584 0.06732602226806161383 0.06395675022333291437 0.06076184453020827547 0.05773268387620711373 0.05486108144203027948 0.05213926536073443252 0.04955985988814748389 0.04711586729563954634 0.04480065048953263407 0.04260791635521066212 0.04053169981901194596 0.03856634861756580435 0.03670650876076098079 0.03494711067280498185 0.03328335599357523655 0.03171070502174688777 0.03022486478006958244 0.02882177768279925445 0.02749761078510770673 0.02624874559411294328 0.02507176842160285801 0.02396346125861814613 0.02292079315280304286 0.02194091206966897190 0.02102113721967890925 0.02015895183364313503 0.01935199636977968929 0.01859806213644565887 0.01789508531510164424 0.01724114136919419060 0.01663443982522383457 0.01607331941301914924 0.01555624355321305607 0.01508179618032401414 0.01464867789118695640 0.01425570240860873916 0.01390179335117203152 0.01358598130126065229 0.01330740116326278866 0.01306528980528409711 0.01285898397820228745 0.01268791850670081267 0.01255162474738558132 0.01244972931009780126 0.01238195303891242993 0.01234811025022930497 0.01234810822605847402 0.01238194696084604640 0.01244971916151083047 0.01255161050044695248 0.01268790012235843090 0.01285896140609310567 0.01306526298353594129 0.01330737001838611100 0.01358594574792038046 0.01390175329194442977 0.01425565773371495482 0.01464862847820824765 0.01508174189383537644 0.01555618424446514325 0.01607325491950861718 0.01663436997020872887 0.01724106596126762092 0.01789500414763889324 0.01859797498705795249 0.01935190299969635763 0.02015885198705880121 0.02102103062308902093 0.02194079843106711003 0.02292067216087989578 0.02396333258195049165 0.02507163170777426675 0.02624860046869958996 0.02749745685065418943 0.02882161451779940986 0.03022469193781240904 0.03171052202905588757 0.03328316234951111952 0.03494690584739001959 0.03670629219345689087 0.03856611971580325982 0.04053145795664514495 0.04260766087073042385 0.04480038068434111231 0.04711558243211844133 0.04955955918779453295 0.05213894800204343927 0.05486074655824957347 0.05773233055308801820 0.06076147180357371891 0.06395635707662106206 0.06732560762952310984 0.07087829944068535504 0.07462398409854631431 0.07857271030265677858 0.08273504591461589008 0.08712210047603197172 0.09174554808601076417 0.09661765050139714539 0.10175128028732827179 0.10715994380254223461 0.11285780375245912932 0.11885970098129750028 0.12518117510041337770 0.13183848346056570300 0.13884861786977675813 0.14622931833149777070 0.15399908292475728011 0.16217717276746090871 0.17078361078813220075 0.17983917277486605180 0.18936536886729360418 0.19938441329961864579 0.20991917978314122983 0.22099313942706755309 0.23263027752881249022 0.24485498491466139992 0.25769191877397956691 0.27116582710559389291 0.28530132999369905988 0.30012264997102633401 0.31565328274215764814 0.33191559858930963500 0.34893036395094112478 0.36671617207308326858 0.38528877145539042193 0.40466028127462805308 0.42483828435398218737 0.44582479090411908373 0.46761507059254303620 0.49019635692276408712 0.51354643682149647699 0.53763215003297226691 0.56240783747352085520 0.58781379480712880881 0.61377480632640202263 0.64019885322157688012 0.66697610714930022358 0.69397833154985510973 0.72105881574133690037 0.74805295675867489180 0.77477957831674304501 0.80104303410500954374 0.82663608566004875833 0.85134347860097681071 0.87494607370171095795 0.89722533190816600168 0.91796791569427993451 0.93697016094493035254 0.95404219647591781417 0.96901153865485145644 0.98172605707401938702 0.99205628124746358942 0.99989708499853247048 1.00516883419703617619 1.00715411244407992974 
1.02546569680629140464 1.02334978519270092256 1.01773147219229143090 1.00937629399177497547 0.99837073222464600697 0.98482943532430811118 0.96889426291034586036 0.95073268668418253746 0.93053539656033690264 0.90851302996395433276 0.88489204006095723010 0.85990982961618223079 0.83380938102001089796 0.80683368953496481524 0.77922034098632408927 0.75119656130029355268 0.72297500841233430791 0.69475049053237314389 0.66669769608351026058 0.63896992666391816407 0.61169874767865395349 0.58499441854390155093 0.55894693666658779030 0.53362752368217525323 0.50909039333365213587 0.48537466190602285288 0.46250628885933564582 0.44049996296690485664 0.41936087495658136426 0.39908633971530327322 0.37966724887058100890 0.36108934801078018673 0.34333434237584059545 0.32638084116376253618 0.31020515433274775674 0.29478195758359859724 0.28008484163437707970 0.26608676140555398426 0.25276039967160102151 0.24007845836257701855 0.22801388920253296000 0.21654007386972873306 0.20563096243881084924 0.19526117755735983295 0.18540609064017776753 0.17604187534234760903 0.16714554268764669764 0.15869496147477679671 0.15066886694807823943 0.14304686018424384031 0.13580940020152088010 0.12893779042903452670 0.12241416086836709454 0.11622144702800540905 0.11034336650613596476 0.10476439392689051999 0.09946973479673215657 0.09444529873622098393 0.08967767244770108448 0.08515409270611895565 0.08086241959809670199 0.07679111018410345046 0.07292919271879361176 0.06926624153093752234 0.06579235263830085501 0.06249812015064026838 0.05937461349682315870 0.05641335549810722050 0.05360630129823462653 0.05094581815222598564 0.04842466606835849063 0.04603597929261682431 0.04377324862058551425 0.04163030451826088552 0.03960130103076942021 0.03768070045662708090 0.03586325876381857292 0.03414401172268322071 0.03251826173134686471 0.03098156530820350696 0.02952972122661323695 0.02815875926792887896 0.02686492956792796427 0.02564469253384160652 0.02449470930931507695 0.02341183276494462895 0.02239309899369379409 0.02143571929068222026 0.02053707259809578467 0.01969469839661619481 0.01890629002594068631 0.01816968841754862396 0.01748287622380439998 0.01684397232878831474 0.01625122672667345114 0.01570301575435251173 0.01519783766593785224 0.01473430853799029272 0.01431115849445219190 0.01392722824128611592 0.01358146590218933802 0.01327292414645797614 0.01300075760184316032 0.01276422054534487316 0.01256266486571511187 0.01239553829258777107 0.01226238288709935453 0.01216283379032678802 0.01209661822584529034 0.01206355475413645184 0.01206355277661164127 0.01209661228783187603 0.01216282387555944755 0.01226236896840648960 0.01239552033180824075 0.01256264281364993796 0.01276419434155240396 0.01300072717454581195 0.01327288941224746832 0.01358142676587681397 0.01392718459564068478 0.01431111021983622056 0.01473425550211293622 0.01519777972342872818 0.01570295274644861738 0.01625115848072455904 0.01684389865771240835 0.01748279692571963473 0.01816960327517880280 0.01890619880597743663 0.01969460084908281061 0.02053696845572106078 0.02143560826816770515 0.02239298078683615856 0.02341170704986628159 0.02449457574158486750 0.02564455074754723451 0.02686477917465512899 0.02815859985572877200 0.02952955235883847340 0.03098138652236070989 0.03251807253784100293 0.03414381160337875976 0.03586304717075883275 0.03768047681047381747 0.03960106471924407234 0.04163005489460747111 0.04377298500161552752 0.04603570095690401320 0.04842437225442530746 0.05094550805640196689 0.05360597407241818324 0.05641301024763067939 0.05937424927809298314 0.06249773596846419643 0.06579194744325167488 0.06926581421665856109 0.07292874211896782644 0.07679063506943251127 0.08086191867309688863 0.08515356460576217756 0.08967711573392600499 0.09444471189412106948 0.09946911623062382191 0.10476374195646620535 0.11034267936225750084 0.11622072284806606035 0.12241339769202497223 0.12893698619338478384 0.13580855273613967604 0.14304596720636886253 0.15066792605731793575 0.15869397014787289812 0.16714449827317678920 0.17604077505520621116 0.18540493155623727350 0.19525995660815809174 0.20562967640618046161 0.21653871938085600402 0.22801246272545483418 0.24007695620179125839 0.25275881796450738737 0.26608509611990960320 0.28008308856662111896 0.29478011235886558694 0.31020321240648629502 0.32637879782572543075 0.34333219275692605787 0.36108708709334191855 0.37966487150280003871 0.39908384063046253853 0.41935824879859362468 0.44049720432245864643 0.46250339229808312691 0.48537162203008521466 0.50908720483706038085 0.53362418142142209465 0.55894343574320159984 0.58499075439892911366 0.61169491619916194214 0.63896592430077558955 0.66669351997829529033 0.69474613865081635833 0.72297047968045813349 0.75119185573849089899 0.77921545983548301528 0.80682863536814808381 0.83380415783375072536 0.85990444289540368672 0.88488649681285247439 0.90850733871804889574 0.93052956733338909601 0.95072673091162318570 0.96888819334722331433 0.98482326592027802370 0.99836447797865601750 1.00936997079138079947 1.01772509664319965594 1.02334337444261036509 1.02545927279922710618 
1.04658736129070950582 1.04431912380405389484 1.03829646074040882198 1.02934047558375985076 1.01754499251343610844 1.00303513717510228709 0.98596675661567267923 0.96652505674536537406 0.94492220338292742809 0.92139373077470887452 0.89619374600343193471 0.86958908570975990138 0.84185274100428642008 0.81325698412265889914 0.78406668144783364660 0.75453325316233721409 0.72488964933579702610 0.69534657902892926806 0.66609008212981546393 0.63728039960213367365 0.60905199468887061265 0.58151451321129532523 0.55475444435894472051 0.52883724734573145376 0.50380973451324861934 0.47970253842837262681 0.45653253140998217852 0.43430510515109266301 0.41301625232606609117 0.39265441976581771932 0.37320212372844330240 0.35463733257032004076 0.33693463171831861125 0.32006619136465075393 0.30400255980581047943 0.28871330573758791083 0.27416753183358566481 0.26033428013521042743 0.24718284757428099496 0.23468302761162074255 0.22280529168899110282 0.21152092206476402758 0.20080210569143441823 0.19062199711748384345 0.18095475695604545940 0.17177557124413822542 0.16306065599653085663 0.15478725041484064917 0.14693360151982637340 0.13947894240985969638 0.13240346589120211007 0.12568829485604671170 0.11931545048777802975 0.11326781913594263784 0.10752911851399815646 0.10208386372260180863 0.09691733348130560088 0.09201553685795671456 0.08736518071043808398 0.08295363799640798064 0.07876891706120714431 0.07479963197850381107 0.07103497398958658060 0.06746468406595873546 0.06407902660357400748 0.06086876424407416941 0.05782513380831022509 0.05493982332108071631 0.05220495010058168184 0.04961303988164966761 0.04715700694047697539 0.04483013518586376200 0.04262606018193171309 0.04053875206647794549 0.03856249932912114708 0.03669189341439449414 0.03492181411517303324 0.03324741572276579404 0.03166411390100876133 0.03016757325302377168 0.02875369555023765678 0.02741860859438505216 0.02615865568476372083 0.02497038566399378823 0.02385054351688453700 0.02279606149819479732 0.02180405076637192963 0.02087179350127033040 0.01999673548533253964 0.01917647912873854388 0.01840877691988485054 0.01769152528403039604 0.01702275883372239562 0.01640064499545790255 0.01582347899840241823 0.01528967921178625566 0.01479778281818555641 0.01434644181130373397 0.01393441930731209588 0.01356058615989086391 0.01322391786982790585 0.01292349178052876191 0.01265848455233031800 0.01242816990851047798 0.01223191664670220113 0.01206918691080249850 0.01193953471813724576 0.01184260473826470594 0.01177813131999716489 0.01174593776388122013 0.01174593583841310185 0.01177812553829538089 0.01184259508448692877 0.01193952116583463230 0.01206916942283142724 0.01223189517513434410 0.01242814439449457797 0.01265845492597728050 0.01292345796063687491 0.01322387976370631435 0.01356054366311143511 0.01393437230335803356 0.01434639017134975436 0.01479772640071819190 0.01528961786217419849 0.01582341254849517487 0.01640057326311616936 0.01702268162234010784 0.01769144238197684071 0.01840868809996509814 0.01917638414754729848 0.01999663408258134378 0.02087168539905315257 0.02180393566842242503 0.02279593908909693933 0.02385041346117833250 0.02497024760525767828 0.02615850924464702132 0.02741845337163206775 0.02875353111950196272 0.03016739916369914898 0.03166392967610676124 0.03324722085756015577 0.03492160807569588687 0.03669167563608244365 0.03856226921533478791 0.04053850898682487269 0.04262580347051792007 0.04482986413941514314 0.04715672081660071679 0.04961273789669096157 0.05220463142741715856 0.05493948708703677575 0.05782477909273830985 0.06086839007585942429 0.06407863195840579618 0.06746426786367276662 0.07103453509118562437 0.07479916918302187412 0.07876842910258030628 0.08295312354009043432 0.08736463834980168208 0.09201496511045903492 0.09691673078460805169 0.10208322843050121609 0.10752844889197699096 0.11326711335661932001 0.11931470662623899770 0.12568751088482044143 0.13240263967507992504 0.13947807170050674497 0.14693268395025771422 0.15478628349354428551 0.16305963710146254009 0.17177449761659302485 0.18095362569432782429 0.19062080517057100604 0.20080084985249491147 0.21151959896474281653 0.22280389779041620546 0.23468155920247646407 0.24718130076232913694 0.26033265084295098557 0.27416581579405352453 0.28871149849134025711 0.30400065669918652222 0.32006418755017140843 0.33693252215769575741 0.35463511204052833303 0.37319978683200194514 0.39265196094586340969 0.41301366588746113440 0.43430238528904874240 0.45652967224723561834 0.47969953406242660243 0.50380657907525772110 0.52883393507244413900 0.55475096967891601718 0.58151087084623742651 0.60904817977053937739 0.63727640780405658827 0.66608590981228232852 0.69534222339462437024 0.72488510859119836827 0.75452852667938885567 0.78406176991853948621 0.81325188969834072417 0.84184746741142402193 0.86958363833404361820 0.89618813193624580204 0.92138795881777890706 0.94491628400959171152 0.96651900202095852865 0.98596058008109510595 1.00302885370037642154 1.01753861812894386141 1.02933402729620726568 1.03828995634027476669 1.04431258166970097889 1.04658080494504823754 
1.07072815572393897909 1.06828421548004981467 1.06179477138158340210 1.05214415508953607059 1.03943362507018299823 1.02379936424693895880 1.00541256963187719542 0.98447858029865220608 0.96123462945124527046 0.93594594374851847185 0.90890012746827175683 0.88040002621528890003 0.85075551316479924857 0.82027482450344746390 0.78925614752006767461 0.75798012056542130033 0.72670375673961395968 0.69565609411773143833 0.66503565380462537071 0.63500959492597375267 0.60571431826332955417 0.57725719525339114213 0.54971908021219761942 0.52315728682859385934 0.49760875894528155960 0.47309322588426683254 0.44961619320107781839 0.42717167390135757365 0.40574460943079260211 0.38531296329347486385 0.36584949370703778726 0.34732322682376803868 0.32970066056251967623 0.31294673277075135687 0.29702558778817889085 0.28190117372729361911 0.26753769982715724929 0.25389997972742106569 0.24095368287876839375 0.22866551282067715256 0.21700332787699672110 0.20593621700885855752 0.19543454114468561400 0.18546994826509566323 0.17601536882238533188 0.16704499668162897663 0.15853425963951783828 0.15045978266828519132 0.14279934630648027927 0.13553184204407986435 0.12863722609736782942 0.12209647261620881764 0.11589152709082561898 0.11000526051397230276 0.10442142469131887594 0.09912460896824959455 0.09410019854786844107 0.08933433450381556007 0.08481387553974650828 0.08052636150785441593 0.07645997867177012353 0.07260352667917469027 0.06894638719517010017 0.06547849413969020205 0.06219030546593562470 0.05907277641376218469 0.05611733417118291989 0.05331585387735371384 0.05066063590137503958 0.04814438433335732626 0.04576018662604930398 0.04350149432837957519 0.04136210485478297727 0.03933614423659137493 0.03741805080483606716 0.03560255975665338468 0.03388468855978321592 0.03225972315222147557 0.03072320489684532419 0.02927091825261518565 0.02789887912689859029 0.02660332387463659742 0.02538069891280136936 0.02422765092049861124 0.02314101759600117880 0.02211781894455810971 0.02115524907231880469 0.02025066846268464005 0.01940159671328545166 0.01860570571315056654 0.01786081324076649324 0.01716487696496571402 0.01651598883163685194 0.01591236982089849761 0.01535236505968873288 0.01483443927622118963 0.01435717258373769845 0.01391925658168036151 0.01351949076356162571 0.01315677922120395138 0.01283012763671931289 0.01253864055345887962 0.01228151891844886379 0.01205805788964453562 0.01186764490180403087 0.01170975798580276006 0.01158396433635910938 0.01148991912459762510 0.01142736455198911649 0.01139612914301646462 0.01139612727486083443 0.01142735894242963290 0.01148990975827490768 0.01158395118758037690 0.01170974101853017313 0.01186762406955310656 0.01205803313532927135 0.01228149017426349854 0.01253860774061477112 0.01283009066523677077 0.01315673798973404640 0.01351944515909309086 0.01391920647921818244 0.01435711784592175189 0.01483437975300982981 0.01535230058796077657 0.01591230022391032506 0.01651591391854945190 0.01716479653043168074 0.01786072706432217938 0.01860561355859324806 0.01940149832804216601 0.02025056357704113630 0.02115513739874508303 0.02211770017692404888 0.02314089140871056216 0.02422751696761482609 0.02538055682710982364 0.02660317326665884163 0.02789871958377487804 0.02927074933689377545 0.03072302614540167731 0.03225953407502091252 0.03388448863835880065 0.03560234844283194366 0.03741782751920108563 0.03933590836686762238 0.04136185575414952353 0.04350123131362793050 0.04575990897589143902 0.04814409128630903201 0.05066032665352271369 0.05331552758037094719 0.05611698992995739488 0.05907241328380941070 0.06218992245087762161 0.06547809018843275819 0.06894596119905171960 0.07260307746891070391 0.07645950501410703204 0.08052586210222256735 0.08481334901472958876 0.08933377941326869909 0.09409961336687477917 0.09912399208900191105 0.10442077441852326558 0.11000457506018523901 0.11589080457153122516 0.12209571104458805113 0.12863642337878122834 0.13553099597028717138 0.14279845454966688667 0.15045884277463728029 0.15853326902256104081 0.16704395261532056782 0.17601426843391165811 0.18546878852733650334 0.19543331886851200707 0.20593492883522246384 0.21700197026895073904 0.22866408205532928744 0.24095217503933841208 0.25389839069546837891 0.26753602527542330591 0.28189940911328537076 0.29702372834865820028 0.31294477351812455268 0.32969859628314890365 0.34732105207911034839 0.36584720283885263648 0.38531055043345141531 0.40574206851631711146 0.42716899869901792108 0.44961337733934902960 0.47309026289715949698 0.49760564232914639149 0.52315401011419904176 0.54971563705380255271 0.57725357953659184318 0.60571052423267657261 0.63500561733258908959 0.66503148807216805327 0.69565173652421541384 0.72669920461031878300 0.75797537246931001587 0.78925120346096311330 0.82026968609526018650 0.85075018377955113902 0.88039451109310573607 0.90889443378030820853 0.93594008060720101927 0.96122860786625463625 0.98447241308153321526 1.00540627125580028789 1.02379295067120801299 1.03942711354053862749 1.05213756392423252173 1.06178811975199627327 1.06827752319203783671 1.07072144812390690483 
1.09812201428744593557 1.09547740283179595444 1.08845425421623898110 1.07800774832264134595 1.06424598843077755639 1.04731612511058669313 1.02740557736627491359 1.00474206536602439499 0.97959179037491628250 0.95225528729996122834 0.92306079390589101941 0.89235537851827140265 0.86049446093611425823 0.82783065320629067863 0.79470296356352498890 0.76142732483962305423 0.72828916293946943661 0.69553838689777047755 0.66338684404518732940 0.63200800803376977477 0.60153848818497945850 0.57208086932684865111 0.54370739440793069974 0.51646406081112483655 0.49037478855490368446 0.46544541296239527739 0.44166734160870468884 0.41902078782239393639 0.39747754820237846118 0.37700333027034460542 0.35755966098236502404 0.33910542045506808506 0.32159805093728399683 0.30499449136756617840 0.28925188484884012396 0.27432810155641695893 0.26018211402031199420 0.24677425606857816831 0.23406639139271434580 0.22202201291527612348 0.21060628998948671686 0.19978607694904115810 0.18952989361338046237 0.17980788597578456489 0.17059177338674791358 0.16185478702045785759 0.15357160321160634453 0.14571827431231532124 0.13827215899377298669 0.13121185336255170029 0.12451712383798052564 0.11816884242062841714 0.11214892474531334976 0.10644027113781207028 0.10102671076905878067 0.09589294891125588194 0.09102451723809634743 0.08640772706971389105 0.08202962543685798913 0.07787795382340645389 0.07394110943890419563 0.07020810887129469435 0.06666855397218562906 0.06331259983167303318 0.06013092470672276590 0.05711470177387933944 0.05425557258532220928 0.05154562211570623553 0.04897735529423075107 0.04654367492439859255 0.04423786090195336307 0.04205355064681559618 0.03998472067227254456 0.03802566922026517915 0.03617099989692174056 0.03441560624756645481 0.03275465721504500216 0.03118358342954152818 0.02969806428156585021 0.02829401573375966983 0.02696757883018485735 0.02571510886439476451 0.02453316517124992657 0.02341850150921143126 0.02236805700202348923 0.02137894761168768198 0.02044845811571049943 0.01957403456393058683 0.01875327719197072973 0.01798393376978180136 0.01726389336510147920 0.01659118050338581618 0.01596394970693415516 0.01538048039684047907 0.01483917214321284206 0.01433854024964542617 0.01387721165882371821 0.01345392116815169459 0.01306750794403344074 0.01271691232460403498 0.01240117290243647474 0.01211942387821185463 0.01187089267837504458 0.01165489782975148714 0.01147084708501999728 0.01131823579418544945 0.01119664551685883858 0.01110574287178089925 0.01104527862030524332 0.01101508698133302211 0.01101508517563576373 0.01104527319827741660 0.01110573381859603082 0.01119663280769678249 0.01131821939416410849 0.01147082694921364165 0.01165487390301089832 0.01187086489515265519 0.01211939216232860161 0.01240113716691859658 0.01271687247148656219 0.01306746386405710503 0.01345387274050646731 0.01387715875068917804 0.01433848271600424162 0.01483910982638447784 0.01538041312593496635 0.01596387729750403661 0.01659110275688657765 0.01726381006839527998 0.01798384469452463108 0.01875318209391629853 0.01957393318234079693 0.02044835017261270593 0.02137883281108698963 0.02236793502907841180 0.02341837202941121632 0.02453302782953858951 0.02571496328411859711 0.02696742461207490837 0.02829385245473103883 0.02969789149362855873 0.03118340065870472966 0.03275446395985814885 0.03441540197769044074 0.03617078405174167788 0.03802544120730333432 0.03998447986554964917 0.04205329638514054835 0.04423759248707137548 0.04654339161902942834 0.04897705632000204368 0.05154530665097523112 0.05425523976289758910 0.05711435067859982340 0.06013055437282921467 0.06331220924012892493 0.06666814204774440533 0.07020767447947051654 0.07394065138268957060 0.07787747083988993957 0.08202911619364205986 0.08640719016103970418 0.09102395118069372959 0.09589235214012004072 0.10102608163288562260 0.10643960789404716127 0.11214822555510095548 0.11816810534327593096 0.12451634682516310448 0.13121103425220048688 0.13827129550352035281 0.14571736403272861349 0.15357064359880712168 0.16185377538825651555 0.17059070689866673298 0.17980676163629805142 0.18952870825896084295 0.19978482723869928073 0.21060497239484998744 0.22202062371055319989 0.23406492664421518768 0.24677271162416414274 0.26018048549889094545 0.27432638433777301046 0.28925007406405134347 0.30499258189046973833 0.32159603737763498010 0.33910329715392983907 0.35755742201086515575 0.37700096943278083028 0.39747505904531799104 0.41901816365128519148 0.44166457551401638870 0.46544249785779090445 0.49037171722994266077 0.51646082600139309182 0.54370398888552329275 0.57207728601368079691 0.60153472029101595631 0.63200404922146846687 0.66338268861958205047 0.69553403001972047281 0.72828460085656299139 0.76142255512657430749 0.79469798536071500905 0.82782546744219165369 0.86048907051842038474 0.89234978847853030359 0.92305501148468005468 0.95224932196444322940 0.97958565376669226588 1.00473577118312862311 1.02739914118936104259 1.04730956418809428854 1.06423932143777522086 1.07800099510819746840 1.08844743555144241043 1.09547054016502576346 1.09811513505145574854 
1.12903623948597431337 1.12616469920533646132 1.11853709432888193120 1.10718659555395948502 1.09222645521988903639 1.07381357039838198908 1.05215154935664134683 1.02749231342437075121 1.00013517938220442005 0.97042262117043254221 0.93873238233711631118 0.90546623301578477161 0.87103629885517563913 0.83585036382215260886 0.80029772868814519349 0.76473705229003985373 0.72948718328091688434 0.69482144648867705250 0.66096532744445712915 0.62809710497900850257 0.59635075711605312065 0.56582039946101003736 0.53656556728139848111 0.50861677345310107867 0.48198092150092630703 0.45664629580162596767 0.43258697244887844846 0.40976658757717832060 0.38814146528594273278 0.36766314860316673396 0.34828039949713285317 0.32994074307686860337 0.31259163136393874893 0.29618129691343253462 0.28065935868321512103 0.26597723362917546908 0.25208839862912890695 0.23894853913387525957 0.22651561370820805230 0.21474985745824293204 0.20361374221666617146 0.19307190718445554900 0.18309107038401384315 0.17363992863794752708 0.16468905172834724659 0.15621077480176825958 0.14817909187412103833 0.14056955237549684234 0.13335916199374797664 0.12652628857446668320 0.12005057347137082502 0.11391284848301430621 0.10809505833205723668 0.10258018852291717060 0.09735219833579833448 0.09239595866959549042 0.08769719442358381301 0.08324243110010898228 0.07901894531458841797 0.07501471891002253756 0.07121839638911553472 0.06761924539493757713 0.06420711999058137387 0.06097242650810019704 0.05790609175545302634 0.05499953338962693117 0.05224463228046039021 0.04963370670601485735 0.04715948823543314461 0.04481509916804293781 0.04259403141055995157 0.04049012668463358722 0.03849755796719644962 0.03661081207529170989 0.03482467331507921315 0.03313420812166567586 0.03153475062330213241 0.03002188906928382472 0.02859145306603361192 0.02723950157071275413 0.02596231159571638081 0.02475636758149102334 0.02361835139858881050 0.02254513294301707660 0.02153376129120032623 0.02058145638453190429 0.01968560121495488424 0.01884373448532317141 0.01805354372086842574 0.01731285880888777662 0.01661964594641185400 0.01597200197656190035 0.01536814909586681210 0.01480642991629643745 0.01428530286679663419 0.01380333792035393081 0.01335921263369010958 0.01295170848805260455 0.01257970751975645562 0.01224218923077224908 0.01193822777023401116 0.01166698937858701157 0.01142773008711461813 0.01121979366588976568 0.01104260981429572297 0.01089569258910016991 0.01077863906519316295 0.01069112822536189000 0.01063292007606797540 0.01060385498636462476 0.01060385324810175778 0.01063291485648154566 0.01069111951012668982 0.01077862683042496439 0.01089567680126080074 0.01104259043011313057 0.01121977063227641569 0.01142770334099263430 0.01166695884658341953 0.01193819336862911307 0.01224215086527813412 0.01257966508515395709 0.01295166186798979435 0.01335916170030093664 0.01380328253399676353 0.01428524287567289885 0.01480636515590605384 0.01536807938858519851 0.01597192713122530527 0.01661956575781942114 0.01731277305715206438 0.01805345217079756814 0.01884363688580470431 0.01968549729830959549 0.02058134586574944525 0.02153364386709821776 0.02254500829145800189 0.02361821917757633837 0.02475622742823868627 0.02596216312562849016 0.02723934437626696070 0.02859128671570676516 0.03002171310637458124 0.03153456456466197100 0.03313401145630834321 0.03482446550275686281 0.03661059254500109716 0.03849732611558187578 0.04048988187431157293 0.04259377296825905823 0.04481482638275857688 0.04715920035644749486 0.04963340294070028857 0.05224431179203459230 0.05499919529479146973 0.05790573512182373150 0.06097205035153430153 0.06420672327232312959 0.06761882701851573696 0.07121795519721585421 0.07501425368103054048 0.07901845475896562832 0.08324191385651436015 0.08769664905472041028 0.09239538365793054098 0.09735159207881871612 0.10257954932808510673 0.10809438441157781519 0.11391213794815835403 0.12004982432632482769 0.12652549870980633884 0.13335832917954371091 0.14056867425397467919 0.14817816595165567151 0.15620979844026994243 0.16468802213618571884 0.17363884286025144110 0.18308992529234235924 0.19307069946567889662 0.20361246836122504078 0.21474851374782499835 0.22651419620276835865 0.23894704365808538959 0.25208682075824162538 0.26597556867484939414 0.28065760167930275948 0.29617944260212469842 0.31258967418296479401 0.32993867714808555736 0.34827821861788899049 0.36766084624148875903 0.38813903458093546028 0.40976402134686507051 0.43258426320762211059 0.45664343578995847395 0.48197790273142027129 0.50861358777593068670 0.53656220647321506423 0.56581685534159709139 0.59634702169628961421 0.62809317064269010178 0.66096118716491791822 0.69481709407851810489 0.72948261366966749009 0.76473226181974696125 0.80029271541313429239 0.83584512779434960716 0.87103084237342420781 0.90546056081786840952 0.93872650171540672481 0.97041654199923110813 1.00012891405296500125 1.02748587669492064123 1.05214495813042097083 1.07380684345405419400 1.09221961291426028495 1.10717965951933594582 1.11853008718055879633 1.12615764426825348821 1.12902916655803542412 
1.16377330313378601900 1.16064793911862751408 1.15234282833987289330 1.13997508434449557058 1.12365966649651038978 1.10356015190640754930 1.07989473623741116803 1.05294045959256954426 1.02303399255922133904 0.99056763566233829721 0.95597988125640354085 0.91974087235264567752 0.88233413764654433642 0.84423677453901224688 0.80590053507684333844 0.76773597235157420293 0.73010107140552116256 0.69329488833148711358 0.65755591426497561613 0.62306432732175731637 0.58994703583920116152 0.55828440411971991253 0.52811770180365869010 0.49945654421889806862 0.47228582819394460124 0.44657187629439709653 0.42226766480808475279 0.39931712475141489804 0.37765857676096414863 0.35722739935931002719 0.33795804532612105930 0.31978552099136137166 0.30264643452823647429 0.28647970623895679942 0.27122701934141568714 0.25683307564794755073 0.24324570773317621963 0.23041588812958924137 0.21829766684800633314 0.20684806099280472758 0.19602691423447948793 0.18579673918819095135 0.17612255210025851149 0.16697170646358117096 0.15831373008687532611 0.15012016858416354914 0.14236443710763935222 0.13502168132179970250 0.12806864803124540231 0.12148356547019956153 0.11524603299008839841 0.10933691970796743931 0.10373827157687753875 0.09843322628600104096 0.09340593538164854159 0.08864149300773394025 0.08412587068650445588 0.07984585759254647641 0.07578900581135084025 0.07194358011300638900 0.06829851181264778859 0.06484335632875537492 0.06156825408718535897 0.05846389445470667745 0.05552148241733223522 0.05273270774870497668 0.05008971644084758701 0.04758508419248963506 0.04521179177343737088 0.04296320210174009446 0.04083303888761657952 0.03881536671397567417 0.03690457243652134345 0.03509534779856937625 0.03338267316644438765 0.03176180230074154842 0.03022824808721069623 0.02877776915825136506 0.02740635734261864798 0.02611022588738465267 0.02488579840048354974 0.02372969846720751619 0.02263873989861053815 0.02160991757305441574 0.02064039883518553609 0.01972751542027473270 0.01886875587419400979 0.01806175844156876487 0.01730430439733532388 0.01659431179850900939 0.01592982963510958250 0.01530903236055647376 0.01473021478367142478 0.01419178730572179248 0.01369227148733331845 0.01323029593121360925 0.01280459246751353142 0.01241399263064213443 0.01205742441625079486 0.01173390930856443859 0.01144255956916029326 0.01118257577879422371 0.01095324462559998935 0.01075393693237725046 0.01058410591719960436 0.01044328568274299762 0.01033108992935516390 0.01024721088834890104 0.01019141847229509956 0.01016355963994575173 0.01016355797387180626 0.01019141346946195181 0.01024720253499589173 0.01033107820254564047 0.01044327055035432217 0.01058408733781157629 0.01075391485506227429 0.01095321898986645337 0.01118254651433669977 0.01144252659577793541 0.01173387253584456946 0.01205738374331910556 0.01241394794594452566 0.01280454364848304660 0.01323024284405394102 0.01369221398645592558 0.01419172523338119163 0.01473014796965876894 0.01530896062165165716 0.01592975277452834959 0.01659422960539669312 0.01730421664623560396 0.01806166489179916734 0.01886865626908817983 0.01972740948652962345 0.02064028628210368144 0.02160979809174456978 0.02263861316111670519 0.02372956412560967010 0.02488565608592341327 0.02611007520899322198 0.02740619788650699995 0.02877760048637989510 0.03022806973611680270 0.03176161378014408232 0.03338247395800131301 0.03509513735436065041 0.03690435017747184521 0.03881513202825981335 0.04083279112890136897 0.04296294058732330612 0.04521151578234072765 0.04758479296337880804 0.05008940916974902180 0.05273238358669274373 0.05552114046809997205 0.05846353377189472678 0.06156787367150140522 0.06484295512506177417 0.06829808870669418219 0.07194313392807238916 0.07578853530464890742 0.07984536145125509243 0.08412534752374467573 0.08864094135810463015 0.09340535369635860619 0.09843261292791671835 0.10373762481495851784 0.10933623771142653158 0.11524531382215819075 0.12148280708110803516 0.12806784825089678748 0.13502083785205065691 0.14236354751359758808 0.15011923028493190380 0.15831274034549647212 0.16697066237621793761 0.17612145058450157098 0.18579557697045889775 0.19602568783647467132 0.20684676671674839810 0.21829630076108108572 0.23041444604714911293 0.24324418520111745767 0.25683146792409516923 0.27122532137618893255 0.28647791265578814723 0.30264453960402393218 0.31978351863749698847 0.33795592907113813919 0.35722516233441636846 0.37765621169001506452 0.39931462394758754364 0.42226502017963019053 0.44656907936301060147 0.47228287012987757443 0.49945341589767433543 0.52811439388985914611 0.55828090718318790220 0.58994334050984864604 0.62306042448810605716 0.65755179531886809308 0.69329054545976653845 0.73009649792382613764 0.76773116306958322230 0.80589548667771959689 0.84423148594868568928 0.88232861036305920699 0.91973511070410651769 0.95597389255984488443 0.99056143026410725660 1.02302758375102054167 1.05293386341316441701 1.07988797118335444480 1.10355323858344855914 1.12365262724586667531 1.13996794287432323678 1.15233560938321577538 1.16064066812877197954 1.16376601256292411257 
1.20267182108936054874 1.19926628893412101640 1.19021119556733001588 1.17671124698759288485 1.15887697451542592830 1.13687263449350650646 1.11092678409402956241 1.08134079614922495871 1.04849269559973645727 1.01283404766327245206 0.97487863467344726409 0.93518323749186671456 0.89432260483939041151 0.85286206161040878371 0.81133166472864837182 0.77020523063393908636 0.72988624165810311872 0.69070112116670800972 0.65289911396221755879 0.61665725420388062261 0.58208865479922100583 0.54925247937510635055 0.51816429159453503139 0.48880587342483461377 0.46113397076169682087 0.43508771637395304843 0.41059468573757196275 0.38757566985933245007 0.36594831764718227518 0.34562982674715136966 0.32653886145674326791 0.30859686103422601100 0.29172887951860237976 0.27586407417266256559 0.26093593679559656806 0.24688234188807278713 0.23364546852601253413 0.22117163880328583048 0.20941110456147660202 0.19831780543045685050 0.18784911454021280264 0.17796558323353695030 0.16863069236527139516 0.15981061502929660989 0.15147399357144597509 0.14359173234033462130 0.13613680665044314289 0.12908408777276059176 0.12241018333919440053 0.11609329228510767429 0.11011307331081909844 0.10445052578177294045 0.09908788198146445403 0.09400850966261753427 0.08919682389713745607 0.08463820729324389447 0.08031893772209364180 0.07622612277214835252 0.07234764022526540828 0.06867208391801105094 0.06518871441975049308 0.06188741402025410565 0.05875864557467469496 0.05579341480619559590 0.05298323571037766300 0.05032009874706977470 0.04779644154179529814 0.04540512184963874098 0.04313939256409660139 0.04099287857786348965 0.03895955532420725120 0.03703372884717115454 0.03521001726638717244 0.03348333351607335473 0.03184886925138075142 0.03030207982760213525 0.02883867026654773902 0.02745458213379237122 0.02614598125869171952 0.02490924623576362684 0.02374095765169559336 0.02263788798824495352 0.02159699215564803154 0.02061539861544114949 0.01969040105618269365 0.01881945058721412600 0.01800014842001096405 0.01723023900941589304 0.01650760362836511952 0.01583025435270002390 0.01519632843496099284 0.01460408304687299541 0.01405189037249732209 0.01353823303556933588 0.01306169984572780329 0.01262098184971360837 0.01221486867446830438 0.01184224515069831618 0.01150208820603682014 0.01119346401816767589 0.01091552541901186224 0.01066750954176298727 0.01044873570413384911 0.01025860352076635174 0.01009659123931916369 0.00996225429527708428 0.00985522408115224735 0.00977520692644007205 0.00972198328486939545 0.00969540712732974708 0.00969540553800940508 0.00972197851244693823 0.00977519895778766745 0.00985521289446733562 0.00996223985985256189 0.01009657351567161410 0.01025858246031796650 0.01044871124910418114 0.01066748162511899078 0.01091549396423308060 0.01119342893901309477 0.01150204940626842198 0.01184220252389123207 0.01221482210369773114 0.01262093120726837103 0.01306164499270900947 0.01353817382153565951 0.01405182663504367380 0.01460401461114924082 0.01519625511317734823 0.01583017594366409320 0.01650751991700560861 0.01723014976607983861 0.01800005339972932106 0.01881934952919550597 0.01969029368302399607 0.02061528463229822528 0.02159687124953790782 0.02263775982713656099 0.02374082188347059752 0.02490910248731048604 0.02614582913494811756 0.02745442121654451118 0.02883850011327127039 0.03030189997015320102 0.03184867919473532982 0.03348313273696668091 0.03520980521169836397 0.03703350493234114360 0.03895931893168169680 0.04099262905525591361 0.04313912922226159630 0.04540484396070354478 0.04779614833690659648 0.05031978941419046336 0.05298290939195537952 0.05579307059647320433 0.05875828251680259573 0.06188703110350912695 0.06518831057641505389 0.06867165801991426122 0.07234719108026421708 0.07622564912011575711 0.08031843823090856205 0.08463768055437803639 0.08919626842065431216 0.09400792387223466662 0.09908726420886970754 0.10444987426048435442 0.11011238616976171123 0.11609256754154584357 0.12240941889089140826 0.12908328138973024224 0.13613595596583205616 0.14359083484036694323 0.15147304658465698957 0.15980961571460894355 0.16862963769899041999 0.17796446999524706545 0.18784793929740306595 0.19831656452157286896 0.20940979407764015452 0.22117025456832584140 0.23364400607500224183 0.24688079644420990455 0.26093430324557964628 0.27586234704080170310 0.29172705293982914565 0.30859492872672367181 0.32653681669471690263 0.34562766233506014846 0.36594602589713920437 0.38757324257381986499 0.41059211420029051443 0.43508499135253453360 0.46113108252739676285 0.48880281179507656386 0.51816104600534929059 0.54924903899144172925 0.58208500867184764793 0.61665339148105402511 0.65289502416268185847 0.69069679451780052748 0.72988166949627730773 0.77020040585703608560 0.81132658227948928342 0.85285671895961789879 0.89431700242602141238 0.93517737907567699551 0.97487252755578657215 1.01282770274633060481 1.04848612727382173304 1.08133402202335227038 1.11091982460638449837 1.13686551245052314130 1.15886971461144216988 1.17670387534888254422 1.19020373934919510006 1.19925877598427188531 1.20266428680326464828 
1.24610600488491929383 1.24239650072587859420 1.23252441800782319703 1.21778173352316332334 1.19826435008404064142 1.17412662745820295385 1.14559896949585904302 1.11300324531046435084 1.07676194602739694339 1.03739722471760109634 0.99551737228220971154 0.95179083810210340921 0.90691098260869851266 0.86155720233456412060 0.81635883159337563342 0.77186704379741732929 0.72853754342628751495 0.68672424071499427178 0.64668216621330931737 0.60857692073233993213 0.57249784977860929125 0.53847256698695944444 0.50648111177461707655 0.47646868712418855019 0.44835646505403170536 0.42205033270216962826 0.39744769190893092237 0.37444255130112735763 0.35292919722133109239 0.33280472852539655371 0.31397071271952792237 0.29633418217013707263 0.27980814833923783880 0.26431177413755113648 0.24977031178019859503 0.23611488658280110897 0.22328218567952862195 0.21121409399604829105 0.19985730716412408725 0.18916294162726665640 0.17908615526235127646 0.16958578684046266005 0.16062401909806345301 0.15216606771697449574 0.14417989682938392448 0.13663596055527915674 0.12950696938095807020 0.12276767977959179845 0.11639470526772055514 0.11036634702020764465 0.10466244218626075124 0.09926422812687740738 0.09415422090464309335 0.08931610648580390333 0.08473464325094992589 0.08039557454606716114 0.07628555013645454963 0.07239205554872119031 0.06870334839959135742 0.06520840091394530802 0.06189684792809235780 0.05875893975778589962 0.05578549938509369532 0.05296788348508330024 0.05029794687087307814 0.04776800998738450765 0.04537082912960843650 0.04309956910007683994 0.04094777805540350535 0.03890936432150327029 0.03697857498413115174 0.03514997608406122964 0.03341843426590940247 0.03177909974796944148 0.03022739049533318401 0.02875897749175848617 0.02736977101764903608 0.02605590785165867729 0.02481373932255226400 0.02363982014522925112 0.02253089798229690466 0.02148390367855523841 0.02049594212024885564 0.01956428367686280367 0.01868635618696323775 0.01785973745233482290 0.01708214820919984334 0.01635144554779532911 0.01566561675395927722 0.01502277354888170713 0.01442114670518468422 0.01385908101958044369 0.01333503062395879901 0.01284755461829378831 0.01239531301022167575 0.01197706294741140987 0.01159165522997773756 0.01123803109166932046 0.01091521923905380831 0.01062233313916083333 0.01035856854697980722 0.01012320126507537665 0.00991558512836943073 0.00973515020725845837 0.00958140122402029171 0.00945391617781732307 0.00935234517354333050 0.00927640945130647765 0.00922590061339767509 0.00920068004666263484 0.00920067853838746341 0.00922589608445212317 0.00927640188929046428 0.00935233455767014998 0.00945390247893695967 0.00958138440467770636 0.00973513022140048978 0.00991556192117992730 0.01012317477283031231 0.01035853869701564012 0.01062229984972296037 0.01091518241883526752 0.01123799063961594680 0.01159161103512662550 0.01197701488857116914 0.01239526095554943641 0.01284749842499210981 0.01333497013785434060 0.01385901607470929608 0.01442107712336271330 0.01502269913913834021 0.01566553731208286671 0.01635136085575528142 0.01708205803452211846 0.01785964154744745791 0.01868625428848691428 0.01956417550488642743 0.02049582737760347051 0.02148378204997636320 0.02253076913346196974 0.02363968372182501110 0.02481359494941881572 0.02605575513159541501 0.02736960953031886135 0.02875880679249709360 0.03022721011384343903 0.03177890918705739143 0.03341823299999047148 0.03514976355767140959 0.03697835061023169168 0.03890912747984365261 0.04094752809075952182 0.04309930532015227023 0.04537055080296337195 0.04776771634131871114 0.05029763708911116904 0.05296755670518016323 0.05578515469567002505 0.05875857619577373736 0.06189646447555929853 0.06520799649488373539 0.06870292187635795855 0.07239160571806513289 0.07628507572544906967 0.08039507420777303182 0.08473411555963261677 0.08931554993157952982 0.09415363388780961795 0.09926360895187114064 0.10466178905487510953 0.11036565802435560624 0.11639397838141440911 0.12276691285015517430 0.12950616011951188167 0.13663510652608013007 0.14417899543824552744 0.15216511619851880166 0.16062301450155247462 0.16958472601415253145 0.17908503483634097275 0.18916175799453316397 0.19985605645960580201 0.21121277207353683636 0.22328078808636242503 0.23611340853218421021 0.24976874812103977419 0.26431011932198988923 0.27980639638777726752 0.29633232663487496517 0.31396874664594565107 0.33280264441386986363 0.35292698698967006621 0.37444020625030882687 0.39744520269521077527 0.42204768931944858235 0.44835365683207339949 0.47646570274982924520 0.50647793934503304580 0.53846919410544868967 0.57249426370507117134 0.60857310860154723020 0.64667811533299146554 0.68671993895252803064 0.72853297968648478289 0.77186220858277532209 0.81635371762354635994 0.86155180518428320369 0.90690530130571467282 0.95178487561678792872 0.99551113584130768164 1.03739072589159042614 1.07675520057458484757 1.11299627280006463437 1.14559179276831146765 1.17411927200082155665 1.19825684340049232190 1.21777410456057033628 1.23251669668041929917 1.24238871754849178330 1.24609819846685732081 
1.29448254267871876166 1.29045096391701363814 1.27970824221510071084 1.26362691901312995668 1.24227206483940699755 1.21577055575936898713 1.18433922112059941689 1.14831126956933982086 1.10815461848183582916 1.06447553289761520645 1.01800279163581697262 0.96955176002564869009 0.91997328515877607735 0.87009693352567696323 0.82067941551271283984 0.77236656953613036514 0.72567264753469529204 0.68097613205376883450 0.63852838944370549079 0.59847041273343726253 0.56085325659592677461 0.52565882701953503542 0.49281890139277195750 0.46223129824329411974 0.43377286962810845949 0.40730945747175284488 0.38270319789483475681 0.35981764621486500566 0.33852119141168479644 0.31868917741359248375 0.30020507872583479525 0.28296100658755651835 0.26685775753057083826 0.25180456225811220783 0.23771864960491884133 0.22452470698348103717 0.21215429361319593227 0.20054524433725795518 0.18964108847174143690 0.17939049865203449130 0.16974677804140636539 0.16066738976799554983 0.15211352946962519717 0.14404973991107405951 0.13644356547377278766 0.12926524367046998698 0.12248743053846489204 0.11608495669685470197 0.11003461093195832099 0.10431494834181820330 0.09890612028713552384 0.09378972363484616714 0.08894866702444326201 0.08436705212499506779 0.08003006807473456163 0.07592389750355366118 0.07203563272895285863 0.06835320088677043771 0.06486529691047349111 0.06156132341006315123 0.05843133662089439184 0.05546599769770343968 0.05265652872281090247 0.04999467287819081562 0.04747265830065683367 0.04508316520197008792 0.04281929588913380158 0.04067454736570330631 0.03864278623596062445 0.03671822566851834502 0.03489540420675285581 0.03316916623908316986 0.03153464396518979029 0.02998724071454517137 0.02852261549025403298 0.02713666862648622669 0.02582552846059793517 0.02458553893265102985 0.02341324803465605342 0.02230539704025424896 0.02125891045375416510 0.02027088662346354653 0.01933858896981943687 0.01845943778477132646 0.01763100256254590548 0.01685099482603202858 0.01611726141661828926 0.01542777821848972941 0.01478064429082825981 0.01417407638379941659 0.01360640381736888394 0.01307606370229530413 0.01258159648540702058 0.01212164180340202790 0.01169493462948034690 0.01130030169972595644 0.01093665820637190755 0.01060300474698072648 0.01029842451937490466 0.01002208075238875118 0.00977321436455791392 0.00955114184324257209 0.00935525333713993490 0.00918501095584778326 0.00903994727165957634 0.00891966401842192447 0.00882383098393391130 0.00875218509187480898 0.00870452967069557104 0.00868073390747736706 0.00868073248446066259 0.00870452539769694944 0.00875217795711369373 0.00882382096793921100 0.00891965109371894993 0.00903993140281500462 0.00918499209939138694 0.00935523144129979389 0.00955111684796006166 0.00977318620130118720 0.01002204934402284309 0.01029838977973707159 0.01060296658064729947 0.01093661650864496959 0.01130025635632858627 0.01169488551594211057 0.01212158878496905068 0.01258153941664064135 0.01307600242649586963 0.01360633816638590066 0.01417400617743869162 0.01478056933644555926 0.01542769831034629391 0.01611717633517972814 0.01685090433761526896 0.01763090641860309837 0.01845933572110214360 0.01933848070595489688 0.02027077186177006496 0.02125878887854593113 0.02230526831707713153 0.02341311180932170721 0.02458539483008115312 0.02582537608385504502 0.02713650755564955830 0.02852244528114722399 0.02998706089746561165 0.03153445404357302362 0.03316896568808236356 0.03489519247170169702 0.03671800216316911669 0.03864255034078889484 0.04067429842615100100 0.04281903321341096191 0.04508288805901317087 0.04747236591801706762 0.04999436443946791986 0.05265620336494192255 0.05546565450829821220 0.05843097463520130486 0.06156094160775171797 0.06486489421219210350 0.06835277615029111686 0.07203518474505787861 0.07592342499174398185 0.08002956967852026260 0.08436652640655628588 0.08894811245896638852 0.09378913860433213401 0.09890550307353029869 0.10431429711966366813 0.11003392376022880228 0.11608423150988589345 0.12248666513593520211 0.12926443570622780932 0.13644271244373951113 0.14404883913967325704 0.15211257809458644807 0.16066638472349625832 0.16974571603922183893 0.17938937616056305213 0.18963990169276301323 0.20054398917986160367 0.21215296566468810902 0.22452330147714638642 0.23771716138446030708 0.25180298573837411880 0.26685608665438176335 0.28295923477901996357 0.30020319884030588486 0.31868718168482190745 0.33851907139736236996 0.35981539274250629035 0.38270080101082848412 0.40730690639796729435 0.43377015273155572483 0.46222840302712231431 0.49281581451955158713 0.52565553438026380029 0.56084974344143112557 0.59846666388707558948 0.63852438961523372285 0.68097186627283534666 0.72566810171430351506 0.77236173116401074523 0.82067427444769247558 0.87009148284831505649 0.91996752199578346598 0.96954568624444237290 1.01799641430101583950 1.06446886440413868158 1.10814767633289346094 1.14830407583399662919 1.18433180166597917804 1.21576293938395529892 1.24226428242914055389 1.26361900281249717182 1.27970022526341709046 1.29044287966101078879 1.29447443316436339167 
1.34823337318705327448 1.34387213764400548222 1.33223066792255262492 1.31474563547472889091 1.29142643450098848490 1.26234430961944310567 1.22767608965800967269 1.18774799336444636388 1.14306972543275153775 1.09434749675514697564 1.04246650133791418646 0.98844012520590163184 0.93333346447513010347 0.87817783109663483110 0.82389532739571835762 0.77124717129972597540 0.72081034512250785617 0.67297925052155371795 0.62798484677435650880 0.58592308416196003940 0.54678593685208221054 0.51049058310247530379 0.47690436853360496094 0.44586473482804089841 0.41719425774332186130 0.39071142966181859890 0.36623799598391681975 0.34360364425200629057 0.32264874479693061993 0.30322571099145045892 0.28519941818258898181 0.26844700792364339925 0.25285731293745006276 0.23833006775940135391 0.22477501739779692791 0.21211099813303491146 0.20026503745262269618 0.18917150126801618448 0.17877130373346594716 0.16901118646774682119 0.15984306848329077333 0.15122346472044134735 0.14311296910130444360 0.13547579698387379743 0.12827938148416651032 0.12149401811448967692 0.11509255240567672907 0.10905010553735383638 0.10334383342129327410 0.09795271512794467839 0.09285736698574020842 0.08803987910094512870 0.08348367143324875173 0.07917336691503185087 0.07509467941943959168 0.07123431466439011928 0.06757988238911272205 0.06411981835898084015 0.06084331494537575935 0.05774025919493941394 0.05480117744778523203 0.05201718568928592745 0.04937994493026898191 0.04688162100423887146 0.04451484825151341695 0.04227269663065857941 0.04014864185927002893 0.03813653823771856466 0.03623059385422400247 0.03442534790982998416 0.03271564993525544196 0.03109664070027884364 0.02956373464119144145 0.02811260365478074341 0.02673916212473481657 0.02543955306335110578 0.02421013526556881068 0.02304747138372476023 0.02194831684312337217 0.02090960952727427546 0.01992846016903526696 0.01900214339179862044 0.01812808935085730155 0.01730387592986049050 0.01652722145237706108 0.01579597787256914465 0.01510812441277487039 0.01446176161885359690 0.01385510580700466399 0.01328648387803887942 0.01275432847826607485 0.01225717348683486030 0.01179364981199193529 0.01136248148039364914 0.01096248200457505817 0.01059255101565681478 0.01025167114872660434 0.00993890517055007194 0.00965339333919290610 0.00939435098643470745 0.00916106631547730643 0.00895289840615376420 0.00876927542110994551 0.00860969300740310750 0.00847371288831499925 0.00836096164030686317 0.00827112965195553329 0.00820397026151664654 0.00815929907004409039 0.00813699342806895043 0.00813699209420426506 0.00815929506471302357 0.00820396357365971163 0.00827112026332399441 0.00836094952518295909 0.00847369801347863660 0.00860967533200363011 0.00876925489665447699 0.00895287497644559060 0.00916103991624450664 0.00939432154528851981 0.00965336077536960158 0.00993886939463117791 0.01025163206252732717 0.01059250851203785704 0.01096243596693802225 0.01136243178233298234 0.01179359631712839640 0.01225711604828261247 0.01275426693835457481 0.01328641806786490243 0.01385503554589273545 0.01446168671390968274 0.01510804465823190057 0.01579589304926576343 0.01652713132716976396 0.01730378025505074913 0.01812798786336555779 0.01900203581247816853 0.01992834620190120365 0.02090948885862753404 0.02194818914065310711 0.02304733629557076391 0.02420999241938726065 0.02543940206510886259 0.02673900255761529898 0.02811243507806149289 0.02956355658880693849 0.03109645267951821612 0.03271545142533860417 0.03442513836024063689 0.03623037268315920656 0.03813630483023688900 0.04014839556535643172 0.04227243676331760014 0.04451457408453096676 0.04688133176973752203 0.04937963981627491172 0.05201686383717429862 0.05480083794927759211 0.05773990108883797490 0.06084293721433930990 0.06411941992580771910 0.06757946211272736203 0.07123387133560976636 0.07509421175619146460 0.07917287355721391862 0.08348315093711089485 0.08803932993284413477 0.09285678751528192443 0.09795210362059159070 0.10334318802994957309 0.10904942429324104847 0.11509183320805027595 0.12149325871913807529 0.12827857949082643874 0.13547494982186492063 0.14311207401367709302 0.15122251874601755350 0.15984206843644377383 0.16901012891575584174 0.17877018497103658312 0.18917031728848343608 0.20026378391539700896 0.21210967032723793135 0.22477361020127595292 0.23832857559264453151 0.25285572971235403816 0.26844532698652390224 0.28519763225143934804 0.30322381208780113671 0.32264672417240625180 0.34360149231148717774 0.36623570220767620587 0.39070898253002306344 0.41719164466907987521 0.44586194210756935341 0.47690138132577220009 0.51048738545468541616 0.54678251179336223586 0.58591941389000534723 0.62798091296796088034 0.67297503480927445274 0.72080582973390816548 0.77124233991130830557 0.82389016615488031015 0.87817232976545589462 0.93332761758467330804 0.98843393306421145628 1.04245997071417173530 1.09434064109105144702 1.14306256451885968062 1.18774055253706567470 1.22766839867765575889 1.26233640143987058124 1.29141834411962830309 1.31473739899686026256 1.33222232189974687522 1.34386371868646214978 1.34822492690594164522 
1.40780216258053814116 1.40312128944910297079 1.39059665635652529581 1.37169852046212126240 1.34634372807024504937 1.31450415855937863263 1.27627283452758311100 1.23193488879774437628 1.18202879312949704627 1.12737822735234693994 1.06907559175494437653 1.00840877498475367524 0.94674261643910129216 0.88538559899007385212 0.82547689167382976017 0.76791644314456730669 0.71334231113407309266 0.66214567813561164833 0.61450866297018680307 0.57045114028798415973 0.52987682354800336171 0.49261320000454911217 0.45844325481109504672 0.42712901479213249978 0.39842799685534280307 0.37210400744813298957 0.34793371212695101136 0.32571019001235934631 0.30524443253267752318 0.28636550357269974221 0.26891987508939396712 0.25277029398704131680 0.23779441853613469959 0.22388337844418293443 0.21094035409386924229 0.19887923069820900857 0.18762335679625041784 0.17710441954880473681 0.16726143872635268472 0.15803987500217941964 0.14939084470360852741 0.14127043152920792934 0.13363908523122081107 0.12646109743888356292 0.11970414536458306998 0.11333889489764215064 0.10733865543237519624 0.10167907962560729374 0.09633790208796289001 0.09129471176294701174 0.08653075342690219607 0.08202875434991208081 0.07777277269254811998 0.07374806468241734692 0.06994096802356519760 0.06633879934539455014 0.06292976380412707016 0.05970287521472772418 0.05664788531714259889 0.05375522097659679588 0.05101592828603451757 0.04842162268130612013 0.04596444430467028219 0.04363701795710217546 0.04143241707059597267 0.03934413120977753309 0.03736603667951587937 0.03549236987174686497 0.03371770303343013531 0.03203692218126885649 0.03044520692419339092 0.02893801198561529731 0.02751105024459299386 0.02616027713869817362 0.02488187629047011740 0.02367224623663455318 0.02252798815462808690 0.02144589449343592413 0.02042293842682840754 0.01945626405679745652 0.01854317730331733749 0.01768113742376842268 0.01686774911189403703 0.01610075513143627290 0.01537802944455934906 0.01469757079912925590 0.01405749674308509611 0.01345603803718842251 0.01289153344023130643 0.01236242484300542621 0.01186725273079169973 0.01140465195482609495 0.01097334779542546990 0.01057215230165220454 0.01019996089280938989 0.00985574920951637345 0.00953857020223436436 0.00924755144730338152 0.00898189268040194833 0.00874086353871983412 0.00852380150487275223 0.00833011004476524874 0.00815925693360308735 0.00801077276436634733 0.00788424963397038603 0.00777934000248170499 0.00769575572196146140 0.00763326723217216951 0.00759170291997679492 0.00757094864064999928 0.00757094739952779427 0.00759169919323288145 0.00763326100958305886 0.00769574698646247057 0.00777932873014530735 0.00788423579392294460 0.00801075631852998793 0.00815923783686223203 0.00833008824486503041 0.00852377694204264902 0.00874083614556708799 0.00898186238173337426 0.00924751815995550341 0.00953853383483027617 0.00985570966236415380 0.01019991805740416702 0.01057210606035308142 0.01097329802127733345 0.01140459851116160106 0.01186719547089654103 0.01236236360966536107 0.01289146806539409607 0.01345596834130602382 0.01405742253450747992 0.01469749187392288547 0.01537794558581273563 0.01610066610852389779 0.01686765467992845657 0.01768103732290249308 0.01854307125798482225 0.01945615177495196857 0.02042281959905245525 0.02144576879210491338 0.02252785523300604442 0.02367210572778832844 0.02488172780616859647 0.02616012026835479176 0.02751088455407502131 0.02893783701590824098 0.03044502218991385067 0.03203672716928229747 0.03371749720139372020 0.03549215264631255806 0.03736580745450357455 0.03934388934430654849 0.04143216188699672120 0.04363674873864964443 0.04596416029323924235 0.04842132307486479714 0.05101561223584016869 0.05375488758403157430 0.05664753363051777679 0.05970250422584644223 0.06292937244442409206 0.06633838648171963559 0.06994053245341691483 0.07374760512902867049 0.07777228779945744019 0.08202824267463160179 0.08653021343417000022 0.09129414181740125311 0.09633730044576682694 0.10167844442513340741 0.10733798468387512060 0.11333818647154936254 0.11970339697855492123 0.12646030664321294967 0.13363824939225943389 0.14126954781048972620 0.14938991004476320779 0.15803888609495664319 0.16726039198715236811 0.17710331108759691521 0.18762218238115191404 0.19887798571516568380 0.21093903350077103376 0.22388197671855569748 0.23779292961584430621 0.25276871120331390053 0.26891819109122139242 0.28636371024247542216 0.30524252089285275336 0.32570815012342990702 0.34793153297842605021 0.37210167684534223298 0.39842550130717802048 0.42712633940828304002 0.45844038322129576635 0.49261011431937173910 0.52987350438723379575 0.57044756691162434858 0.61450481355741659595 0.66214153026236344246 0.71333784250069642852 0.76791163259246064676 0.82547172049507455682 0.88538005247398077202 0.94673668551325329545 1.00840245771356840088 1.06906889440039165606 1.12737116472701992542 1.18202138811443768773 1.23192717111774774352 1.27626483906772225652 1.31449592357824718292 1.34633529361264225876 1.37168992715556581352 1.39058794465225799009 1.40311249927733072695 1.40779334308282622068 
1.47362147312814384392 1.46865858866088161427 1.45533614759239093850 1.43510806194710238692 1.40774579875852512423 1.37305576202018331244 1.33097620109505321295 1.28168993416955090403 1.22573233093530520321 1.16406102776987263603 1.09804886334467277642 1.02937676653897081103 0.95984262730641090045 0.89114505675074284774 0.82471019716513604969 0.76159939847059043849 0.70249677813348565536 0.64775248791665962500 0.59745298668285151678 0.55149599047188302414 0.50965701704740795641 0.47164213855647618701 0.43712643591424016343 0.40578007267418114701 0.37728470743767728024 0.35134289114837291557 0.32768265506336491377 0.30605897113785918151 0.28625329174872371496 0.26807199567723039024 0.25134428461529245702 0.23591987439899653189 0.22166668877577455632 0.20846867338736640995 0.19622378983526811425 0.18484221376960152661 0.17424473948539187518 0.16436138140467293489 0.15513015662098061931 0.14649603011097633853 0.13841000379976264867 0.13082833146166761296 0.12371184285550396176 0.11702536217573333843 0.11073720763759675734 0.10481876067915396611 0.09924409480059792621 0.09398965544470727629 0.08903398354203062581 0.08435747640899160515 0.07994218060899282996 0.07577161217928618520 0.07183060030459764711 0.06810515109852754989 0.06458232864711921373 0.06125015088946250685 0.05809749826719001753 0.05511403337868037156 0.05229013013186345482 0.04961681110834059716 0.04708569203843659956 0.04468893244512051055 0.04241919164997720593 0.04026958944901348758 0.03823367086403073323 0.03630537445826642617 0.03447900377730905852 0.03274920153635285658 0.03111092622642419592 0.02955943085762524625 0.02809024359474388000 0.02669915007341261415 0.02538217721279045769 0.02413557836492885578 0.02295581966186954759 0.02183956743810222534 0.02078367662282309958 0.01978518000855244985 0.01884127831395021602 0.01794933096977979758 0.01710684756368818782 0.01631147988804704241 0.01556101454145419893 0.01485336603943121503 0.01418657039535142772 0.01355877913632008713 0.01296825372320120628 0.01241336034665696531 0.01189256507374336636 0.01140442932289653655 0.01094760564701924288 0.01052083380616242181 0.01012293711325162882 0.00975281903804026129 0.00940946005559051279 0.00909191472731829542 0.00879930900331782340 0.00853083773611373886 0.00828576239643830093 0.00806340898319324317 0.00786316612049198227 0.00768448333437143916 0.00752686950410752509 0.00738989148251878447 0.00727317288082174329 0.00717639301368810933 0.00709928600119313913 0.00704164002518048449 0.00700329673701594047 0.00698415081497150148 0.00698414967004234999 0.00700329329912596776 0.00704163428494553045 0.00709927794283249369 0.00717638261507780317 0.00727316011347955982 0.00738987631135779033 0.00752685188751434087 0.00768446322411797667 0.00786314346143235365 0.00806338371314718749 0.00828573444603131204 0.00853080702866548801 0.00879927545450243098 0.00909187824508106424 0.00940942053989146654 0.00975277638038118955 0.01012289119650622293 0.01052078450419491329 0.01094755282443626854 0.01140437283468909158 0.01189250476477554663 0.01241329605124463775 0.01296818526455745246 0.01355870632619216032 0.01418649303361940728 0.01485328391332196851 0.01556092742487857894 0.01631138754117855694 0.01710674973221359974 0.01794922738409476803 0.01884116868845153725 0.01978506404085866865 0.02078355399277531657 0.02183943780681152358 0.02295568267093928139 0.02413543363519565776 0.02538202434323177936 0.02669898864002762107 0.02809007314908962272 0.02955925092562261547 0.03111073630683747204 0.03274900109915435120 0.03447879226209038528 0.03630515127232836203 0.03823343538048973311 0.04026934100467172151 0.04241892954314097075 0.04468865593320714424 0.04708540033518171519 0.04961650338089540480 0.05228980549777884068 0.05511369090267947968 0.05809713695741958173 0.06124976969330953036 0.06458192644673954597 0.06810472670611800172 0.07183015245699531093 0.07577113953195657725 0.07994168172935689487 0.08435694976915819598 0.08903342751066634086 0.09398906827767894434 0.09924347463071414577 0.10481810550457604236 0.11073651530865424863 0.11702463038017085761 0.12371106910163631731 0.13082751305899364969 0.13840913783718600261 0.14649511343206855774 0.15512918579499768157 0.16436035269360660394 0.17424364880646470155 0.18484105665156180809 0.19622256136817006755 0.20846736816500621714 0.22166530082914193134 0.23591839711965600923 0.25134271066759195090 0.26807031689797145013 0.28625149903312774313 0.30605705431100194147 0.32768060273721755227 0.35134069056571681777 0.37728234430603857508 0.40577753099710234252 0.43712369783178439686 0.47163918421426365146 0.50965382452458851681 0.55149253581187163142 0.59744924408771937774 0.64774843018202965528 0.70249237741402847934 0.76159462746272998945 0.82470503075894152634 0.89113947412218508237 0.95983661428083510980 1.02937031787640931313 1.09804198444680833902 1.16405373530219047318 1.22572465209411474163 1.28168190475176868581 1.33096786289724278163 1.37304716019276340511 1.40773697959711974192 1.43509907136049963405 1.45532703027639742643 1.46864938787944532272 1.47361224125405487761 
1.54607668553030208614 1.54091051093396935734 1.52698128340503114231 1.50565178097534557722 1.47647564299657307885 1.43899688966788619204 1.39288627366297879107 1.33811631585002088762 1.27514956867237683191 1.20508468944707902715 1.12968206731476672466 1.05120680052019910278 0.97210606949690525624 0.89464180354133726603 0.82061944176540446705 0.75127417543913943554 0.68729291501260947328 0.62891450871475629292 0.57605480537264330820 0.52842281786917522091 0.48561311561329922881 0.44717190125970418535 0.41264027761514499026 0.38158013255276457265 0.35358786907296879676 0.32830019464431980936 0.30539504584016996525 0.28458974772695544431 0.26563776764714108758 0.24832490277220564678 0.23246539329557558418 0.21789823021795107216 0.20448378878062056785 0.19210083649417009077 0.18064391809024193947 0.17002109505958706848 0.16015200597103929070 0.15096620996349785493 0.14240177624200378581 0.13440408502089606912 0.12692480892263824366 0.11992104766235245350 0.11335459255347735130 0.10719130077082916763 0.10140056233091332416 0.09595484538084564363 0.09082930764615859687 0.08600146381056328337 0.08145090022644407846 0.07715902972200261445 0.07310888042083796279 0.06928491345365883625 0.06567286524802873338 0.06225961075993602378 0.05903304457689162454 0.05598197729816623003 0.05309604499645681486 0.05036562990089032965 0.04778179072332022770 0.04533620128656878911 0.04302109631433737036 0.04082922341072880990 0.03875380040093467926 0.03678847732491385969 0.03492730247829034518 0.03316469198194837986 0.03149540243512771731 0.02991450626990466155 0.02841736947825190818 0.02699963142804406857 0.02565718652376425268 0.02438616750059074967 0.02318293016822736696 0.02204403944638722024 0.02096625655393369314 0.01994652723101841829 0.01898197089010289496 0.01806987060396392231 0.01720766385058691839 0.01639293394469332199 0.01562340209361523513 0.01489692002329068288 0.01421146312644783194 0.01356512408955290461 0.01295610696108173698 0.01238272162750186922 0.01184337866675932993 0.01133658455254815678 0.01086093718522196383 0.01041512172781478007 0.00999790672820299875 0.00960814050954938992 0.00924474781340500762 0.00890672668169667503 0.00859314556415746722 0.00830314064075188263 0.00803591334762154830 0.00779072809743208694 0.00756691018597765996 0.00736384387719279943 0.00718097065958045455 0.00701778766808436316 0.00687384626584686131 0.00674875078077619150 0.00664215739323625876 0.00655377317027916462 0.00648335524391918661 0.00643071013036067285 0.00639569318789168229 0.00637820821210777211 0.00637820716653247910 0.00639569004831308519 0.00643070488820229880 0.00648334788475091184 0.00655376367388382786 0.00664214573361798788 0.00674873692594557539 0.00687383017776266314 0.00701776930266517773 0.00718094996641660543 0.00736382079955133495 0.00756688466056087972 0.00779070005414606026 0.00803588270951116623 0.00830310732367445237 0.00859310947663283198 0.00890668772473568460 0.00924470588010817274 0.00960809548464558461 0.00999785848801615362 0.01041507013984421803 0.01086088210777103047 0.01133652583431288274 0.01184331614627054385 0.01238265513276881613 0.01295603630922237404 0.01356504908616940064 0.01421138356503537370 0.01489683568474287068 0.01562331274556294503 0.01639283934082358396 0.01720756372989851180 0.01806976469005794339 0.01898185889036507756 0.01994640883576481727 0.02096613143554137970 0.02204390725822680253 0.02318279054363214797 0.02438602005187251454 0.02565703084086101704 0.02699946707729106166 0.02841719600111425326 0.02991432318143361080 0.03149520922242854404 0.03316448810245009593 0.03492708735795380104 0.03678825035639987640 0.03875356094143578289 0.04082897077963110188 0.04302082979073085234 0.04533592010651454896 0.04778149407705767349 0.05036531692976797814 0.05309571478928520882 0.05598162888732105547 0.05903267693408542627 0.06225922279168016882 0.06567245579045921655 0.06928448126679920271 0.07310842418217944338 0.07715854801931654183 0.08145039155002309350 0.08600092654411028992 0.09082874005671481843 0.09595424560740306585 0.10139992837132683068 0.10719063046714827347 0.11335388357509967872 0.11992029748666421796 0.12692401481297688193 0.13440324400112890757 0.14240088506708326044 0.15096526508547369883 0.16015100349962507753 0.17002003071636018205 0.18064278715531456587 0.19209963374416549886 0.20448250841606951944 0.21789686577856126615 0.23246393756150063314 0.24832334764871566435 0.26563610403071979960 0.28458796535024089014 0.30539313309372373428 0.32829813837416399469 0.35358565435410382882 0.38157774244238662487 0.41263769289446250443 0.44716910018132494109 0.48561007368497333125 0.52841950772360590793 0.57605119679961291901 0.62891056896399233356 0.68728860951067116680 0.75126946908544933734 0.82061430095574483534 0.89463619897498625200 0.97209997961150595991 1.05120021506443839243 1.12967499020825012934 1.20507713994081400166 1.27514158020803858307 1.33810793289799523365 1.39287754757671611294 1.43898787469842037723 1.47646639322259831673 1.50564234841291910705 1.52697171721338631478 1.54090085747568572572 1.54606699970586181081 
1.62545190576923959114 1.62021931546184938533 1.60602669411858856030 1.58404213555262907143 1.55350810258443550183 1.51356987999198611128 1.46345568803904146904 1.40273948689499383669 1.33166493845703892696 1.25144609403139650539 1.16438791594722590439 1.07366229873009366713 0.98273304661960714235 0.89469664615233313043 0.81185159091596847958 0.73558494650797667802 0.66648619776305317863 0.60455782655713941054 0.54942890822379353288 0.50052736001884201578 0.45720072627690955258 0.41879207325394962602 0.38468264073395763702 0.35431231084870340453 0.32718644165702359672 0.30287497251573758383 0.28100758592614294429 0.26126720628270816427 0.24338312834071285096 0.22712445446894879986 0.21229415557683317672 0.19872386439650835399 0.18626939963457322946 0.17480696571840814713 0.16422995097193915370 0.15444624240750548516 0.14537597937572366291 0.13694967623634868303 0.12910665336259397051 0.12179372480793260181 0.11496409920751848865 0.10857645771166657411 0.10259417892532041172 0.09698468602318266463 0.09171889553429513064 0.08677075086714336472 0.08211682659257424355 0.07773599192491986720 0.07360912383124307290 0.06971886183173348073 0.06604939789873420786 0.06258629596647247162 0.05931633647388911967 0.05622738211627287264 0.05330826160238166800 0.05054866872988394988 0.04793907451949075416 0.04547065050502729910 0.04313520157393169185 0.04092510700035356663 0.03883326852170521093 0.03685306448258929279 0.03497830921817213223 0.03320321697137029737 0.03152236974221511723 0.02993068855611236145 0.02842340771133877730 0.02699605162993612417 0.02564441398865469068 0.02436453885245160045 0.02315270357171828053 0.02200540323698874090 0.02091933651306776554 0.01989139269845230373 0.01891863987645958645 0.01799831404192153705 0.01712780910257283296 0.01630466766661675670 0.01552657253984346397 0.01479133886487127292 0.01409690684271214245 0.01344133498501931534 0.01282279385151685602 0.01223956023123751180 0.01169001173193073839 0.01117262174585298418 0.01068595476378608744 0.01022866201158101340 0.00979947738669495472 0.00939721367487100778 0.00902075902845522748 0.00866907369047043019 0.00834118694926222481 0.00803619431106739057 0.00775325487848754769 0.00749158892397683296 0.00725047564901770691 0.00702925111999208596 0.00682730637287742859 0.00664408568001650934 0.00647908497254601201 0.00633185041260864168 0.00620197711039272015 0.00608910798149620014 0.00599293274100798357 0.00591318703027643444 0.00584965167389372986 0.00580215206441136999 0.00577055767208567438 0.00575478167900045356 0.00575478073567836645 0.00577055483947819248 0.00580214733470141297 0.00584964503407836567 0.00591317846214522991 0.00599292222112968176 0.00608909548100555753 0.00620196259495886526 0.00633183384240343372 0.00647906630210082213 0.00664406485814394987 0.00682728334245319424 0.00702922581780507372 0.00725044800560514791 0.00749155886342611765 0.00775322231830299913 0.00803615916188882284 0.00834114911454353347 0.00866903306626809478 0.00902071550315020065 0.00939716712889060446 0.00979942769216812781 0.01022860903194366955 0.01068589835336641869 0.01117256174938019431 0.01168994798433853344 0.01223949255709622097 0.01282272206442891527 0.01344125888719793771 0.01409682622440344701 0.01479125350373311498 0.01552648220027263992 0.01630457209906455152 0.01712770804287555571 0.01799820721043621230 0.01891852697726292831 0.01989127341848639929 0.02091921052120748747 0.02200527018303088944 0.02315256308516255856 0.02436439054149974748 0.02564425743891485254 0.02699588640307393206 0.02842323334365515208 0.02993050455700974055 0.03152217559255376944 0.03320301212162646287 0.03497809308659782790 0.03685283645310899470 0.03883302794152942994 0.04092485317737093453 0.04313493377421762087 0.04547036795006953458 0.04793877638258392526 0.05054835413257241505 0.05330792961061925350 0.05622703173606802274 0.05931596664640714778 0.06258590556262988436 0.06604898571314188338 0.06971842657586713177 0.07360866412605415743 0.07773550629204928342 0.08211631344469338956 0.08677020849701289062 0.09171832210201513735 0.09698407954195076286 0.10259353724496822480 0.10857577849960997618 0.11496337992691341157 0.12179296269237027683 0.12910584538677272182 0.13694881908166978146 0.14537506939015010232 0.15444527555883602599 0.16422892279258916037 0.17480587124027002766 0.18626823331237940540 0.19872262001705220946 0.21229282615113032051 0.22712303210471573856 0.24338160409082987279 0.26126556996545979850 0.28100582591328915338 0.30287307548308994853 0.32718439229377949129 0.35431009152395609441 0.38468023112245230966 0.41878944993157030119 0.45719786231027237378 0.50052422459799406074 0.54942546642320899686 0.60455403936356399974 0.66648202257916289160 0.73558033841265302311 0.81184650500363553238 0.89469104121053077971 0.98272689012575076273 1.07365557256160970567 1.16438062138095732578 1.25143825404476416452 1.33165659589919771477 1.40273069905546443614 1.46344651981323048417 1.51356039780161122366 1.55349837018192138416 1.58403221185520415304 1.60601663268855698874 1.62020916511539025961 1.62544172264068542688 
1.71185281611677675428 1.70676840577260291454 1.69286404205493457020 1.67098196453205338763 1.63994475179639387363 1.59831883967652133016 1.54462711160622379047 1.47772100523392735383 1.39732460422946513923 1.30464683227422217904 1.20276120371264338971 1.09632143183341246306 0.99046717209915313695 0.88956014353240631110 0.79650532923813299746 0.71272782191377226368 0.63850910297449381403 0.57340169152690467769 0.51657564094652608233 0.46705698770547310339 0.42387035622159396908 0.38611302474530040385 0.35298590121801920461 0.32380002845108779574 0.29797061419071457777 0.27500566783545066230 0.25449311906581950637 0.23608836313698811082 0.21950308496418990956 0.20449563118605018630 0.19086291014628331553 0.17843367215672256698 0.16706297964273253420 0.15662767577296010657 0.14702267767163101908 0.13815794422271876485 0.12995599288798120874 0.12234986224367250252 0.11528143616407082739 0.10870006164062862020 0.10256140538785651906 0.09682650505149825726 0.09146097941295505684 0.08643436886224264981 0.08171958291596448376 0.07729243596088175572 0.07313125593203517738 0.06921655346534549835 0.06553074134184488919 0.06205789587484411562 0.05878355337592955365 0.05569453603968765876 0.05277880256482569976 0.05002531962878808969 0.04742395098639495821 0.04496536149956043005 0.04264093384670486486 0.04044269602584638079 0.03836325806688911655 0.03639575661919192129 0.03453380628959390464 0.03277145677976101013 0.03110315501780425151 0.02952371160015343499 0.02802827096311744093 0.02661228478894717142 0.02527148822421554364 0.02400187854988300451 0.02279969599396913793 0.02166140642136271666 0.02058368567359525336 0.01956340536254819185 0.01859761994863928791 0.01768355495793128007 0.01681859621151748918 0.01600027995768860123 0.01522628381166679645 0.01449441841999021818 0.01380261977730556922 0.01314894213231942999 0.01253155142725614901 0.01194871922247431328 0.01139881706339940237 0.01088031125206612160 0.01039175798956404329 0.00993179886014328162 0.00949915663095435292 0.00909263134328486267 0.00871109667508584984 0.00835349655641914879 0.00801884202032643323 0.00770620827468149194 0.00741473198208275619 0.00714360873486974413 0.00689209071472851598 0.00665948452759357323 0.00644514920453365114 0.00624849436068775077 0.00606897850544352302 0.00590610749736986129 0.00575943313796178913 0.00562855189945143941 0.00551310378163583081 0.00541277129385120404 0.00532727855902304093 0.00525639053583826232 0.00519991235703787247 0.00515768878133204822 0.00512960375705584504 0.00511558009620327603 0.00511557925763572729 0.00512960123910832788 0.00515768457705179095 0.00519990645483081604 0.00525638291949737102 0.00532726920770165702 0.00541276018191483299 0.00551309087858220526 0.00562853716994549114 0.00575941654151423954 0.00590608898842381880 0.00606895803327789363 0.00624847186906585250 0.00644512463172319805 0.00665945780615684324 0.00689206177124090935 0.00714357748992144881 0.00741469834988406351 0.00770617216275637507 0.00801880332949589381 0.00835345518042318602 0.00871105250013215482 0.00909258424789061159 0.00949910648570306826 0.00993174552701037161 0.01039170132168198979 0.01088025109348467190 0.01139875324843775406 0.01194865157522484456 0.01253147976113477835 0.01314886624955102779 0.01380253946838272405 0.01449433346299211500 0.01522619397159141741 0.01600018498581323723 0.01681849584457273394 0.01768344891734996427 0.01859750793979375594 0.01956328707377774645 0.02058356077520695493 0.02166127456461219847 0.02279955680995482403 0.02400173164829544348 0.02527133319209173834 0.02661212118934996873 0.02802809833355013325 0.02952352945094438574 0.03110296283038993526 0.03277125400475755512 0.03453359234476705009 0.03639553088713054496 0.03836301989246726496 0.04044244471376523542 0.04264066865837856657 0.04496508164976542599 0.04742365563970452058 0.05002500789549224613 0.05277847349653641551 0.05569418862426789296 0.05878318653184944065 0.06205750844495094842 0.06553033208624048367 0.06921612105333097009 0.07313079893304152979 0.07729195283393830440 0.08171907199775507724 0.08643382835365809314 0.09146040736321081610 0.09682589933988239306 0.10256076370265820863 0.10869938145467272772 0.11528071470599254855 0.12234909646421099350 0.12995517942051781901 0.13815707933636289795 0.14702175721591270730 0.15662669511191107397 0.16706193357616083706 0.17843255482604958306 0.19086171492121273285 0.20449435052823872194 0.21950171026238918248 0.23608688450751258436 0.25449152511094308426 0.27500394535110050942 0.29796874781392312936 0.32379800023714933044 0.35298369013986863330 0.38611060611226322159 0.42386770102653181791 0.46705406193492060574 0.51657240493161338257 0.57339809948786346627 0.63850510302978336075 0.71272335698244593249 0.79650033943567677408 0.88955457073771726506 0.99046096711932152257 1.09631456367531021634 1.20275366870918887230 1.30463865895808162065 1.39731585028855453956 1.47771174761144363785 1.54461743481913216236 1.59830882651285643981 1.63993447784827717228 1.67097149613741224883 1.69285343657024167641 1.70675771317780688996 1.71184209166843204208 
1.80510261659306392446 1.80047748417695219203 1.78767910379642680496 1.76707692872432930997 1.73697010039257859759 1.69513361531149819861 1.63901291347539834753 1.56619281820492006752 1.47526564095266876642 1.36705542712339367384 1.24568863479576630304 1.11839505279173634378 0.99325406641105340455 0.87657142664014253697 0.77188176059053481559 0.68031190893444559720 0.60142070069408859467 0.53396419562948604920 0.47641497633003959677 0.42725459363487039433 0.38511068615871280052 0.34880376828762216235 0.31734791094168435244 0.28993128754696728677 0.26589031881925961898 0.24468396556939775444 0.22587085936480622017 0.20909004223529814581 0.19404521719292189275 0.18049207516477205893 0.16822818166553399344 0.15708493444145932294 0.14692117100670754049 0.13761808005905873387 0.12907513971888273652 0.12120686392373736240 0.11394018570978659000 0.10721234368626597622 0.10096916740945149904 0.09516368020263787919 0.08975495565179736346 0.08470717769362812177 0.07998886481277556193 0.07557222709679844996 0.07143263130643506820 0.06754815412850057044 0.06389920770932255856 0.06046822466250212358 0.05723939219598683792 0.05419842694988186160 0.05133238369046888572 0.04862949225151624866 0.04607901811691794691 0.04367114284763218279 0.04139686121486296777 0.03924789243523463256 0.03721660334182530505 0.03529594168473426663 0.03347937804865641631 0.03176085512004434008 0.03013474323772413754 0.02859580132905326089 0.02713914247309379135 0.02576020344833174214 0.02445471772121066145 0.02321869141233667833 0.02204838184658663991 0.02094027835141454297 0.01989108501600278522 0.01889770516537492284 0.01795722733873850174 0.01706691259093950919 0.01622418296100991419 0.01542661097318265284 0.01467191005410040106 0.01395792576570187293 0.01328262776635891207 0.01264410242426516895 0.01204054601703918870 0.01147025845985472081 0.01093163751154202501 0.01042317341423903976 0.00994344392760027063 0.00949110972406352893 0.00906491011400611946 0.00866365907425170612 0.00828624155665647066 0.00793161005539833042 0.00759878141397773987 0.00728683385552986174 0.00699490422165993664 0.00672218540578639612 0.00646792396958417726 0.00623141793155701507 0.00601201471789658548 0.00580910926718192222 0.00562214228089885637 0.00545059861278840430 0.00529400579085237410 0.00515193266602098632 0.00502398818248650514 0.00490982026564945606 0.00480911482277468494 0.00472159485320977623 0.00464701966536473776 0.00458518419701570146 0.00453591843707745745 0.00449908694686640409 0.00447458847869230958 0.00446235569105779550 0.00446235495961955220 0.00447458628232921818 0.00449908327951997755 0.00453591328860414311 0.00458517755329179710 0.00464701150829804899 0.00472158516037490816 0.00480910356754293833 0.00490980741721047664 0.00502397370551521671 0.00515191652078583751 0.00529398793310376092 0.00545057899347223263 0.00562212084617486063 0.00580908595820883722 0.00601198947063064093 0.00623139067667533020 0.00646789463225660999 0.00672215390539909752 0.00699487047165880949 0.00728679776316076833 0.00759874288000006448 0.00793156897389846183 0.00828619781457484716 0.00866361255118297535 0.00906486068191769689 0.00949105724682763885 0.00994338826061924586 0.01042311440403564937 0.01093157499536645538 0.01147019226505341383 0.01204047596074508952 0.01264402831282651629 0.01328254939469974971 0.01395784291664758925 0.01467182249781151526 0.01542651846657860926 0.01622408524687646292 0.01706680939709770417 0.01795711837727864690 0.01889759013176228741 0.01989096358799347097 0.02094015018801298478 0.02204824658699477968 0.02321854867477657347 0.02445456710141402645 0.02576004451816937824 0.02713897477915838685 0.02859562439081753116 0.03013455654571062237 0.03176065813389694625 0.03347917019482393730 0.03529572235419053960 0.03721637188739135294 0.03924764816845283111 0.04139660340291451135 0.04367087070962338835 0.04607873081994007247 0.04862918890600920196 0.05133206334503703783 0.05419808858584673761 0.05723903472068081477 0.06046784690201090218 0.06389880840015182972 0.06754773190789875592 0.07143218470147372212 0.07557175451173236969 0.07998836451430957339 0.08470664779405390199 0.08975439408915097950 0.09516308471761325549 0.10096853551832707385 0.10721167264876541037 0.11393947249130731425 0.12120610515015339814 0.12907433162282266892 0.13761721841528240518 0.14692025105430328580 0.15708395078979420223 0.16822712817945562058 0.18049094482465222189 0.19404400192292059479 0.20908873269124994554 0.22586944467187508589 0.24468243299643255284 0.26588865337362321828 0.28992947147085113002 0.31734592308768461155 0.34880158335101718592 0.38510827374862111050 0.42725191718356814174 0.47641199188040050938 0.53396085062648479536 0.60141693306976773403 0.68030764705166557604 0.77187692501889171304 0.87656593518536662923 0.99324784393850285014 1.11838804631112553878 1.24568083082240876891 1.36704686278979981040 1.47525639868547142619 1.56618300628265449959 1.63900264533897810360 1.69512299558240808750 1.73695921856095125690 1.76706585827591933224 1.78766790427720456691 1.80046620447695504552 1.80509130791699523577 
1.90461134029752177099 1.90086413974368206858 1.89029796022967100377 1.87267654617640499914 1.84572510573813630685 1.80623260770154780985 1.75009810877882476809 1.67277171315759587422 1.57048971425294281445 1.44262060047101736693 1.29454285555507531136 1.13831607812666324442 0.98758261411349468339 0.85158973602670551273 0.73413837754940147740 0.63521735253929678677 0.55289759523779902217 0.48461941396686136763 0.42786547510936911998 0.38043572434525940729 0.34051402649076134566 0.30664345130485104463 0.27767068671412209468 0.25268689197577409722 0.23097540796997551027 0.21196901625815778303 0.19521631058868949005 0.18035572924643639148 0.16709566640738748866 0.15519927061448224315 0.14447280690968788974 0.13475671293694979624 0.12591868988350296554 0.11784833373775782661 0.11045293722106053202 0.10365418604352805154 0.09738554234130170073 0.09159015938218662001 0.08621920958491458009 0.08123053610868735674 0.07658755932303362712 0.07225838525837136039 0.06821507504772061914 0.06443304340577715728 0.06089056108444013127 0.05756834153736289927 0.05444919611422238681 0.05151774527927033276 0.04876017582966185593 0.04616403603827756719 0.04371806218453455628 0.04141203115907043930 0.03923663480369765644 0.03718337242995306546 0.03524445859026337224 0.03341274368463986733 0.03168164540059081880 0.03004508932256899634 0.02849745732300457135 0.02703354257463153054 0.02564851021217173788 0.02433786282570071791 0.02309741009718591087 0.02192324199886241942 0.02081170506108342977 0.01975938129257892584 0.01876306939832317333 0.01781976799312912085 0.01692666055328251318 0.01608110188546896246 0.01528060592505098292 0.01452283470145809829 0.01380558833130152152 0.01312679591965570935 0.01248450726590633053 0.01187688528465624671 0.01130219906387508466 0.01075881749369234086 0.01024520340668799712 0.00975990817854821557 0.00930156674497473190 0.00886889299529625141 0.00846067550859586071 0.00807577360259159605 0.00771311366814853017 0.00737168576612434734 0.00705054046602815454 0.00674878590774086184 0.00646558506983363479 0.00620015323004263763 0.00595175560501703949 0.00571970515720665595 0.00550336055891720299 0.00530212430388421474 0.00511544095812888067 0.00494279554236198848 0.00478371203905814113 0.00463775201872462794 0.00450451337921986550 0.00438362919330859135 0.00427476666031378905 0.00417762615792183212 0.00409194039056370862 0.00401747363087512355 0.00395402105219710975 0.00390140814967243621 0.00385949024744314251 0.00382815209045039850 0.00380730751971425363 0.00379689922981596428 0.00379689860746879049 0.00380730565090747763 0.00382814897002481391 0.00385948586685391781 0.00390140249689086005 0.00395401411173890160 0.00401746538371883233 0.00409193081410075266 0.00417761522581161504 0.00427475434254198650 0.00438361545613219494 0.00450449818489240261 0.00463773532556777113 0.00478369380129850530 0.00494277570986301207 0.00511541947638916028 0.00530210111391260508 0.00550333559704296871 0.00571967835485964748 0.00595172688858114363 0.00620012252057933200 0.00646555228284384498 0.00674875095309501738 0.00705050324749822988 0.00737164618122065907 0.00771307160798984093 0.00807572895136055013 0.00846062814315096112 0.00886884278498034639 0.00930151355126862533 0.00975985185453942528 0.01024514379670771191 0.01075875443290241762 0.01130213237766353185 0.01187681478819591074 0.01248443276353372600 0.01312671720429980926 0.01380550518398582227 0.01452274689043131506 0.01528051320511258915 0.01608100399719814000 0.01692655722218716630 0.01781965892874493029 0.01876295429315444352 0.01975925982126924829 0.02081157687908508080 0.02192310674121733527 0.02309726737727335610 0.02433771223361025360 0.02564835131333598195 0.02703337490792268039 0.02849728039881926911 0.03004490262086656482 0.03168144836843023171 0.03341253573369173946 0.03524423909394558407 0.03718314072019335281 0.03923639016756630404 0.04141177283470021120 0.04371778935650605380 0.04616374783274312943 0.04875987130855852225 0.05151742343385001810 0.05444885585765280034 0.05756798169612942218 0.06089018038856197634 0.06443264047747643275 0.06821464838826285515 0.07225793323280271796 0.07658708014221693450 0.08123002780833388226 0.08621867000096539169 0.09158958612126955057 0.09738493274585591220 0.10365353715006575541 0.11045224570986722501 0.11784759587210591469 0.12591790143601400143 0.13475586909939496483 0.14447190218207173196 0.15519829866798895424 0.16709461991342433596 0.18035459966264821841 0.19521508788889641028 0.21196768858913472844 0.23097396121325775020 0.25268530918491571846 0.27766894738903147299 0.30664153045551312271 0.34051189343330401371 0.38043334117029536934 0.42786279477995070586 0.48461637806799073847 0.55289413157113720398 0.63521337313554193660 0.73413377840291282883 0.85158440104636468071 0.98757642713818927227 1.13830894680824745713 1.29453474547951086215 1.44261156269328449930 1.57047987538087063797 1.67276123349470262625 1.75008714467170944928 1.80622129191683100657 1.84571354253721819916 1.87266481412811303109 1.89028611778569866075 1.90085223110418244374 1.90459940818237005722 
2.00922795248268171164 2.00687651795713151159 1.99997205120213683571 1.98760619001350335999 1.96702116868207710354 1.93397360097769199783 1.88237520078076037144 1.80430621139363589478 1.69130090243040265285 1.53839440495267099074 1.35154610882694092844 1.15274379004639659918 0.96717057588956656389 0.80806652580386328921 0.67786466104106213315 0.57352152843550108230 0.49033291375096599296 0.42375038989083790852 0.36999178579530278554 0.32610880214594351045 0.28986624415421546885 0.25958532372695186652 0.23400449263424882851 0.21217018567205148116 0.19335540482668722717 0.17700038090457836937 0.16266963748536755752 0.15002089775433047336 0.13878244857569610460 0.12873653397614481797 0.11970706242179551815 0.11155042051309571605 0.10414854185249677876 0.09740362778743905103 0.09123408938421007086 0.08557140068795598964 0.08035763822965891201 0.07554354191629752968 0.07108697543924624718 0.06695169532413336455 0.06310636027340832399 0.05952372896908308952 0.05618000671389178358 0.05305431039421604211 0.05012822808821204568 0.04738545482226852457 0.04481148993092709532 0.04239338451065832736 0.04011952980508604050 0.03797947918904198694 0.03596379785038128496 0.03406393539659990921 0.03227211750880587537 0.03058125347815909834 0.02898485703164754845 0.02747697831249729106 0.02605214525327914643 0.02470531288198629660 0.02343181934619131823 0.02222734764332878754 0.02108789221064388819 0.02000972966432201794 0.01898939309109337614 0.01802364938887190959 0.01710947923170502705 0.01624405929854910724 0.01542474646091140933 0.01464906366958285133 0.01391468731858580554 0.01321943589813079356 0.01256125977456168386 0.01193823195854371022 0.01134853974297911350 0.01079047710816238848 0.01026243780532620775 0.00976290904314836006 0.00929046571071956429 0.00884376507993112071 0.00842154193741895263 0.00802260410267541246 0.00764582829459570235 0.00729015631339535730 0.00695459150894195410 0.00663819550959843241 0.00634008518979212177 0.00605942985598573181 0.00579544863358760765 0.00554740803975328767 0.00531461972759994516 0.00509643838983331321 0.00489225981113228237 0.00470151905907600920 0.00452368880492715064 0.00435827776691377622 0.00420482926849929939 0.00406291990508900192 0.00393215831421711570 0.00381218404389871424 0.00370266651406048197 0.00360330406765640987 0.00351382310744496884 0.00343397731519368143 0.00336354695072649257 0.00330233822744663286 0.00325018276282951213 0.00320693710209374316 0.00317248231255562452 0.00314672364767787371 0.00312959027994996752 0.00312103510110628424 0.00312103458951551449 0.00312958874380375729 0.00314672108280289464 0.00317247871187253949 0.00320693245571546104 0.00325017705804786505 0.00330233144863412154 0.00336353907929298757 0.00343396832942821639 0.00351381298264064057 0.00360329277616866506 0.00370265402489577955 0.00381217032276781609 0.00393214332347346929 0.00406290360348227075 0.00420481161125696445 0.00435825870558959050 0.00452366828715300429 0.00470149702845701345 0.00489223620719514418 0.00509641314767161902 0.00531459277770762739 0.00554737930806292745 0.00579541804101912916 0.00605939731829652217 0.00634005061752207499 0.00663815880742546494 0.00695455257557875406 0.00729011504150112177 0.00764578457027154101 0.00802255780512628469 0.00842149293864391524 0.00884371324438526507 0.00929041089481941196 0.00976285109489216651 0.01026237656385098340 0.01079041240319600359 0.01134847139431904850 0.01193815977555079400 0.01256118355556556931 0.01321935542967556110 0.01391460237481711992 0.01464897401153353318 0.01542465183559715847 0.01624395943808087939 0.01710937385248301190 0.01802353819044810734 0.01898927575503916998 0.02000960585304079054 0.02108776156609537544 0.02222720978558023752 0.02343167387170719262 0.02470515936199790819 0.02605198323172797092 0.02747680730395996029 0.02898467651899105935 0.03058106290971474017 0.03227191629554315710 0.03406372290872428099 0.03596357341350053805 0.03797924207994629597 0.04011927924684854929 0.04239311966719783165 0.04481120990051823405 0.04738515863039416409 0.05012791467924659905 0.05305397862145844190 0.05617965532839275244 0.05952335660654395344 0.06310596543856517027 0.06695127637256326203 0.07108653055589775338 0.07554306908955310540 0.08035713522083764992 0.08557086499442145833 0.09123351819451785971 0.09740301792723671248 0.10414788971812860563 0.11154972198962331831 0.11970631278154564292 0.12873572775181252315 0.13878157940008628568 0.15001995815706548054 0.16266861863194925775 0.17699927225796552310 0.19335419370537731965 0.21216885666653917397 0.23400302682799911658 0.25958369764870981022 0.28986442835875814161 0.32610675928436527737 0.36998946800116783162 0.42374773529434528463 0.49032984201122009615 0.57351793551640051216 0.67786041441080802095 0.80806146345900831118 0.96716451675964210111 1.15273656830418902430 1.35153764159417932866 1.53838476712293159565 1.69129030665003710077 1.80429490764358413379 1.88236340793627432433 1.93396148487600516575 1.96700884554300925444 1.98759373791360971495 1.99995952163329526741 2.00686394513379973148 2.00921536492829222453 
2.11710061329533516528 2.11671851818834433345 2.11510753660830497225 2.11075499399329791217 2.10077977799908310885 2.08026542674631631513 2.04112288197278557433 1.97077702920593123004 1.85201327912248081553 1.66811000808235632142 1.42050338475367410318 1.15394239734234571593 0.92028937359435514232 0.73564113025810562441 0.59573221237539941697 0.49067118641072271501 0.41116214143988250029 0.35005744605025479466 0.30224247603493070713 0.26414145428899971080 0.23325682425324179015 0.20782710681434890532 0.18659177442394980773 0.16863395325151908644 0.15327564476007360383 0.14000746504825412053 0.12844096069388188930 0.11827577570971858911 0.10927669616495161442 0.10125735429262872067 0.09406848828823366482 0.08758936484116741639 0.08172142922594605174 0.07638354617527820523 0.07150839184044133212 0.06703968909447022284 0.06293006797298383859 0.05913939461411499288 0.05563345493175275713 0.05238290947514823159 0.04936245747731660138 0.04655016363063091411 0.04392691244455737554 0.04147596336905978731 0.03918258605194013811 0.03703375973240552455 0.03501792427659244922 0.03312477302751637431 0.03134507969096200775 0.02967055306232313505 0.02809371463131538071 0.02660779506820531992 0.02520664635672686948 0.02388466694221658138 0.02263673774569374686 0.02145816728034932730 0.02034464441807881663 0.01929219760601563749 0.01829715953643562543 0.01735613644177180781 0.01646598132267973469 0.01562377052985008952 0.01482678321394703680 0.01407248323389675981 0.01335850317837894430 0.01268263020896109872 0.01204279347725378813 0.01143705290569174693 0.01086358915330043473 0.01032069461393003706 0.00980676531647795002 0.00932029361506603315 0.00885986157400875385 0.00842413496481841939 0.00801185780414437332 0.00762184737184812278 0.00725298965581377963 0.00690423517784699570 0.00657459516044123227 0.00626313800015876332 0.00596898601728401701 0.00569131245481413472 0.00542933870422479536 0.00518233173711801776 0.00494960172549907540 0.00473049983434892241 0.00452441617249665917 0.00433077789007474401 0.00414904741094290763 0.00397872079057837169 0.00381932619070934898 0.00367042246298132646 0.00353159783470835542 0.00340246869044769085 0.00328267844390550678 0.00317189649518434535 0.00306981726883592820 0.00297615932861594601 0.00289066456545694628 0.00281309745578495196 0.00274324438654272029 0.00268091304477136028 0.00262593186984516613 0.00257814956534541118 0.00253743466958056274 0.00250367518332073047 0.00247677825294445597 0.00245666990775217364 0.00244329485122651846 0.00243661630514702132 0.00243661590577148868 0.00244329365201578774 0.00245666790543885849 0.00247677544207292044 0.00250367155614550363 0.00253743021608798802 0.00257814427337021979 0.00262592572493058896 0.00268090602998094507 0.00274323648258856245 0.00281308864106100120 0.00289065481573258509 0.00297614861713757506 0.00306980556625868761 0.00317188376930399585 0.00328266465970172838 0.00340245381010240155 0.00353158181738089105 0.00367040526463857653 0.00381930776410743800 0.00397870108506448439 0.00414902637230707416 0.00433075546044159321 0.00452439229014889310 0.00473047443354746022 0.00494957473632651190 0.00518230308510225779 0.00542930831033239247 0.00569128023525877769 0.00596895188310853086 0.00626310185704526123 0.00657455690844466201 0.00690419471117531547 0.00725294686230004704 0.00762180213271901330 0.00801180999379369485 0.00842408445026254782 0.00885980821459186885 0.00932023726189390445 0.00980670581189335699 0.01032063179112974183 0.01086352283584224310 0.01143698290696992803 0.01204271959961478178 0.01268255224299241757 0.01335842090236460944 0.01407239641305291222 0.01482669159935279257 0.01562367385742502446 0.01646587931242782243 0.01735602879654407626 0.01829704594047965038 0.01929207772372987240 0.02034451789248714615 0.02145803373139576475 0.02263659676829898881 0.02388451810410474607 0.02520648919614731920 0.02660762909120484299 0.02809353930882552142 0.02967036782664300709 0.03134488393176149135 0.03312456608763947319 0.03501770544682647479 0.03703352824564742907 0.03918234107651019649 0.04147570400071798336 0.04392663769737736867 0.04654987242642349976 0.04936214863289489774 0.05238258168752452093 0.05563310676053589976 0.05913902446019247972 0.06292967405348015575 0.06703926941220628155 0.07150794414661099108 0.07638306792428772862 0.08172091751956045425 0.08758881635935245047 0.09406789920273161965 0.10125672015757425370 0.10927601177805945643 0.11827503493365310039 0.12844015622371640628 0.14000658810532584653 0.15327468468385507805 0.16863289694795946527 0.18659060560775930782 0.20782580495256886000 0.23325536306865179981 0.26413979960719646822 0.30224058264595177192 0.35005525309693918956 0.41115956566301903319 0.49066811250806030564 0.59572848026486713291 0.73563652161923342998 0.92028360813731835410 1.15393516805471052500 1.42049448546995238374 1.66809955755424832446 1.85200167645279423212 1.97076468249330138960 2.04111009455380720823 2.08025239410791051853 2.10076661684520349382 2.11074177035000154490 2.11509428570008406467 2.11670525718969138040 2.11708734990368752094 
2.22559274388291150615 2.22771704467311204567 2.23298458304943769903 2.23952647135239990561 2.24507752257460868606 2.24518544603564684792 2.23107387115825117618 2.18566574433490945495 2.07786517677116666647 1.86152896350050611751 1.50841502476306010827 1.12223304097493703502 0.82440339088750591579 0.61847640925882463314 0.47875187179169054197 0.38226886339216781252 0.31358701954754986119 0.26307477683536140134 0.22477921800527211893 0.19495771472182621409 0.17119249175537976093 0.15187450485321885019 0.13590154499554252254 0.12249820815001477570 0.11110575591393723194 0.10131287383462250773 0.09281096453216064468 0.08536454822563377398 0.07879120608176304330 0.07294769874124140685 0.06772017159738963343 0.06301712133726766751 0.05876426403481849192 0.05490073584736299139 0.05137624270786345093 0.04814889587646309366 0.04518354995359130655 0.04245051363543583811 0.03992454019861146897 0.03758403016737354996 0.03541039653004229848 0.03338755563157991268 0.03150151606466033982 0.02974004458559220687 0.02809239301800658950 0.02654907377878434893 0.02510167441552080270 0.02374270363177943821 0.02246546286896911049 0.02126393873811971424 0.02013271254440174296 0.01906688388810917623 0.01806200590756645852 0.01711403018827994948 0.01621925972867810373 0.01537430864508082529 0.01457606753259788057 0.01382167358749852859 0.01310848475175374617 0.01243405726472635031 0.01179612610845648391 0.01119258791846156065 0.01062148600103451912 0.01008099715441912458 0.00956942003891958493 0.00908516488166255520 0.00862674433344090552 0.00819276532255663881 0.00778192177488090664 0.00739298808785426864 0.00702481326241732873 0.00667631561128034789 0.00634647797321141738 0.00603434337288155653 0.00573901107451146864 0.00545963298429597010 0.00519541036295034786 0.00494559081522849553 0.00470946552626028137 0.00448636672022439953 0.00427566531954415296 0.00407676878436902257 0.00388911911597844551 0.00371219100914976785 0.00354549014083715974 0.00338855158341755391 0.00324093833193872527 0.00310223993705949219 0.00297207123554188435 0.00285007117087121564 0.00273590169814208473 0.00262924676744158425 0.00252981138048058440 0.00243732071617652757 0.00235151932144073150 0.00227217036302018727 0.00219905493744954050 0.00213197143623222729 0.00207073496333975982 0.00201517680346041672 0.00196514393804636534 0.00192049860753051860 0.00188111791862399791 0.00184689349450595230 0.00181773116679329050 0.00179355070873410405 0.00177428560813930325 0.00175988287905326501 0.00175030291206357269 0.00174551936254374596 0.00174551907644926452 0.00175030205301240915 0.00175988144480720976 0.00177428359480813480 0.00179354811068066500 0.00181772797682666631 0.00184688970396473806 0.00188111351713649011 0.00192049358295476313 0.00196513827660005358 0.00201517048966592949 0.00207072797982932322 0.00213196376382118746 0.00219904655515135161 0.00227216124777329664 0.00235150944816520102 0.00243731005770575493 0.00252979990758628315 0.00262923444867058098 0.00273588849958983360 0.00285005705620011707 0.00297205616596962763 0.00310222387118253007 0.00324092122556574047 0.00338853338944788973 0.00354547080906264522 0.00371217048625138712 0.00388909734546971642 0.00407674570616967102 0.00427564086983689418 0.00448634083149157536 0.00470943812694746278 0.00494556182952132772 0.00519537971043981806 0.00545960057990513281 0.00573897682830892819 0.00603430718957687073 0.00634643975198356802 0.00667627524537139916 0.00702477063884265895 0.00739294308718108084 0.00778187427064702675 0.00819271518092579143 0.00862669141279970297 0.00908510903186110497 0.00956936110100337078 0.01008093496011941426 0.01062142037178914755 0.01119251866486037361 0.01179605302972674963 0.01243398014772023608 0.01310840336984586685 0.01382158769987817948 0.01457597688313327922 0.01537421296087193578 0.01621915871876933313 0.01711392354223628676 0.01806189329361829188 0.01906676495113057701 0.02013258690400199225 0.02126380598604205030 0.02246532256598821053 0.02374255530470548159 0.02510151755351575087 0.02654890782893215562 0.02809221738036049576 0.02973985860752592636 0.03150131903402686451 0.03338734676883281516 0.03541017497901477462 0.03758379498417729891 0.03992429033853717169 0.04245024793720741929 0.04518326712072251450 0.04814859445424590767 0.05137592105540378373 0.05490039210366115530 0.05876389607639809221 0.06301672672550440168 0.06771974751241249812 0.07294724189771839562 0.07879071262102577133 0.08536401357579270766 0.09281038322395906981 0.10131223925578969336 0.11110505997677433410 0.12249744083371760794 0.13590069370247981340 0.15187355348511288877 0.17119141935606374538 0.19495649342983367713 0.22477780987854856232 0.26307312878454558458 0.31358505503583156138 0.38226646858779633753 0.47874887252133513371 0.61847253461580820044 0.82439822611575397371 1.12222601030734736582 1.50840557467660341118 1.86151730117131375408 2.07785215911362630692 2.18565205132304241076 2.23105989367774881771 2.24517138015661554817 2.24506345737986601208 2.23951244094111956429 2.23297059362736849408 2.22770308825482210580 2.22557880077432646004 
2.33132368133317946501 2.33631603779333474336 2.34958727956406709936 2.36928878579232815582 2.39481839491117209917 2.42432496366327798754 2.45232141228969613422 2.46294690020440487643 2.41225272012683600309 2.19172564438546135790 1.62939470982308320934 1.00217135090683973075 0.63661473972192017534 0.43510924409785989297 0.31853000214033699855 0.24606537581884468935 0.19784229652279439193 0.16387542373836216925 0.13884190442903010521 0.11971769483762328967 0.10468092319322219730 0.09257687584761087329 0.08264169255499997924 0.07435157843892370444 0.06733629691096143510 0.06132730984438783395 0.05612547537457435176 0.05158024657882287478 0.04757588119524869263 0.04402206299315425397 0.04084737802272919716 0.03799468487570845099 0.03541776972876387042 0.03307889047141188144 0.03094694726713642652 0.02899610175004396773 0.02720472232949910918 0.02555456977541892272 0.02403016205996366672 0.02261827446563557942 0.02130754284381586316 0.02008814630098609832 0.01895155159697514691 0.01789030589061546550 0.01689786765571965610 0.01596846794923778567 0.01509699597487368372 0.01427890421508148933 0.01351012941504858844 0.01278702647678486848 0.01210631291992947389 0.01146502203220989280 0.01086046319727973497 0.01029018817472859837 0.00975196233558128789 0.00924374003879457895 0.00876364347979663449 0.00830994445947697002 0.00788104861832117365 0.00747548175700663009 0.00709187792794163663 0.00672896903445852068 0.00638557571740361318 0.00606059934383562648 0.00575301494113777956 0.00546186494537526102 0.00518625365233726932 0.00492534227617968945 0.00467834453581228438 0.00444452270015882611 0.00422318403401344966 0.00401367759445658834 0.00381539133467834191 0.00362774947902821943 0.00345021013677726529 0.00328226312778401308 0.00312342799652642888 0.00297325219395294660 0.00283130940901044070 0.00269719803482115772 0.00257053975633247944 0.00245097824726925317 0.00233817796619018026 0.00223182304256885899 0.00213161624530222582 0.00203727802660202961 0.00194854563479118781 0.00186517229072591384 0.00178692642327393791 0.00171359095913925508 0.00164496266355285137 0.00158085152825560016 0.00152108020357255569 0.00146548347229380482 0.00141390776263738971 0.00136621069798281702 0.00132226068179641665 0.00128193651550700949 0.00124512704815948894 0.00121173085671055780 0.00118165595459851502 0.00115481952861040682 0.00113114770266098397 0.00111057532722780294 0.00109304579427926818 0.00107851087672972135 0.00106693059192530804 0.00105827308827133315 0.00105251455530419591 0.00104963915648847994 0.00104963898449939030 0.00105251403887896000 0.00105827222605936466 0.00106692938160679596 0.00107850931488906454 0.00109304387659325819 0.00111057304851891470 0.00113114505669087428 0.00115481650811322112 0.00118165255122260060 0.00121172706116001727 0.00124512285001598944 0.00128193190320813333 0.00132225564281052144 0.00136620521843766607 0.00141390182738176939 0.00146547706499244867 0.00152107330663620033 0.00158084412283765463 0.00164495472933123832 0.00171358247420150267 0.00178691736429537062 0.00186516263285474437 0.00194853535143535428 0.00203726708947249424 0.00213160462423478414 0.00223181070546085714 0.00233816487909210835 0.00245096437407832379 0.00257052505866106618 0.00269718247209504991 0.00283129293826234196 0.00297323476957267463 0.00312340957011603138 0.00328224364818940906 0.00345018954997000638 0.00362772772774411223 0.00381536835825257992 0.00401365332867886782 0.00422315841101805756 0.00444449564808158115 0.00467831597862233828 0.00492531213337477070 0.00518622183871886300 0.00546183137069222724 0.00575297950976327854 0.00606056195454396374 0.00638553626276405772 0.00672892740054553684 0.00709183399399515579 0.00747543539472761420 0.00788099969129874012 0.00830989282281036079 0.00876358897930584746 0.00924368251017770870 0.00975190160361516512 0.01029012405244777995 0.01086039548489570183 0.01146495051577545166 0.01210623737011806700 0.01278694664747337395 0.01351004504141717355 0.01427881501171179845 0.01509690163355559278 0.01596836813616497874 0.01689776200851866861 0.01789019401496838579 0.01895143306239632786 0.02008802063592274312 0.02130740953008081195 0.02261813293156444971 0.02403001167223972612 0.02555440982944912065 0.02720455203794658328 0.02899592022858610285 0.03094675351708708888 0.03307868335855668196 0.03541754795693963231 0.03799444695391951399 0.04084712222365061152 0.04402178729980776861 0.04757558323259580835 0.05157992352454787710 0.05612512384047085856 0.06132692571704290163 0.06733587513374994504 0.07435111270770677905 0.08264117488328281969 0.09257629592929750295 0.10468026744065495048 0.11971694487753758995 0.13884103465396813171 0.16387439712688633975 0.19784105710788368881 0.24606383428594835738 0.31852800661684887995 0.43510651820689028035 0.63661075140256540017 1.00216507238236429700 1.62938450175784521612 2.19171191334080717183 2.41223760750729221414 2.46293147000743939401 2.45230604867755452858 2.42430977546093640029 2.39480339157655031102 2.36927394240727329233 2.34957255961344824158 2.33630140098978600349 2.33130907580770951881 
2.43040306693615981715 2.43830272613949716742 2.45975971162118112190 2.49322299734175745201 2.54058230761462411351 2.60497460141643966125 2.69093991413277855429 2.80154772406631336068 2.91647315914637861312 2.86372618409140766715 1.81526681923688149034 0.62044291310745514068 0.28477497299549847654 0.16681582527027449814 0.11419351685296286192 0.08562034122009287707 0.06784136698640419461 0.05574271716632606122 0.04699528113485618164 0.04039023700640798076 0.03523663033228152663 0.03111038278897249043 0.02773677093791948600 0.02493011613973195040 0.02256054344652702603 0.02053459325748629993 0.01878338054299932836 0.01725508151981136606 0.01591000912717466242 0.01471729401334442855 0.01365259262471441026 0.01269647041408972221 0.01183323953318660138 0.01105010904248415748 0.01033655413917311527 0.00968384152695733746 0.00908466783890560237 0.00853288107677374619 0.00802326380025530916 0.00755136279151580325 0.00711335407861612978 0.00670593513147021980 0.00632623813158206261 0.00597175972414820677 0.00564030376507207443 0.00532993438768003536 0.00503893731965132652 0.00476578783851433485 0.00450912409930559477 0.00426772483407500403 0.00404049062635802869 0.00382642812355449280 0.00362463667462398220 0.00343429697771346909 0.00325466140005392646 0.00308504569482281887 0.00292482188843035118 0.00277341215224824467 0.00263028350494076690 0.00249494321701737576 0.00236693481188154919 0.00224583457399063491 0.00213124849029577845 0.00202280956240530330 0.00192017543639400046 0.00182302630636677065 0.00173106305432990659 0.00164400559402255730 0.00156159139204303798 0.00148357414295530177 0.00140972257906435416 0.00133981939780758452 0.00127366029206377185 0.00121105307186564204 0.00115181686574872266 0.00109578139338983860 0.00104278630141507733 0.00099268055515633336 0.00094532188102736114 0.00090057625368733518 0.00085831742368203123 0.00081842648224861314 0.00078079145899079272 0.00074530694954999532 0.00071187377116421757 0.00068039864291380425 0.00065079388986144515 0.00062297716781234413 0.00059687120767870638 0.00057240357882903936 0.00054950646869111885 0.00052811647841544129 0.00050817443321027334 0.00048962520678208499 0.00047241755884219749 0.00045650398460050923 0.00044184057630292095 0.00042838689570667832 0.00041610585707396730 0.00040496362060715718 0.00039492949501340746 0.00038597584972821508 0.00037807803621836555 0.00037121431748166067 0.00036536580633961258 0.00036051641200685047 0.00035665279457419707 0.00035376432682587833 0.00035184306437674451 0.00035088372355496222 0.00035088366617086475 0.00035184289196299456 0.00035376403896114628 0.00035665239058735310 0.00036051589066887768 0.00036536516618335124 0.00037121355681513091 0.00037807715302318190 0.00038597484158131579 0.00039492835906373980 0.00040496235374554157 0.00041610445586814926 0.00042838535625977503 0.00044183889442828139 0.00045650215568016073 0.00047241557783850308 0.00048962306823441271 0.00050817213121501226 0.00052811400677754694 0.00054950382062934899 0.00057240074696096599 0.00059686818419890653 0.00062297394449906118 0.00065079045792504342 0.00068039499276362214 0.00071186989276161849 0.00074530283228180227 0.00078078709139783875 0.00081842185237712695 0.00085831251868562219 0.00090057106004348686 0.00094531638446249122 0.00099267474035436010 0.00104278015221059839 0.00109577489273482431 0.00115180999565256403 0.00121104581323527860 0.00127365262457879158 0.00133981130003013593 0.00140971402845246896 0.00148356511548153325 0.00156158186237598251 0.00164399553530036879 0.00173105243802706976 0.00182301510237570241 0.00192016361284685910 0.00202279708551744708 0.00213123532417591743 0.00224582068061751627 0.00236692015097073050 0.00249492774574477938 0.00263026717777781194 0.00277339492081529748 0.00292480370115366650 0.00308502649692454778 0.00325464113307416536 0.00343427557910724879 0.00362461407769798516 0.00382640425690417008 0.00404046541331137821 0.00426769819238614900 0.00450909594044202056 0.00476575806711398986 0.00503890583278820969 0.00532990107364683663 0.00564026850264076618 0.00597172238145926570 0.00632619856463900732 0.00670589318236602949 0.00711330957387790175 0.00755131553981991388 0.00802321358933988371 0.00853282767037943923 0.00908461097310186982 0.00968378090505983558 0.01033648942574683094 0.01105003985649555265 0.01183316543888923711 0.01269639090968166517 0.01365250712842769332 0.01471720184509972551 0.01590990948503678837 0.01725497344935045252 0.01878326289633025503 0.02053446463820440826 0.02256040213343746270 0.02492995998012170755 0.02773659719367549403 0.03111018790813935286 0.03523640959965435027 0.04038998398570692316 0.04699498673292501483 0.05574236796119791393 0.06784094198291845679 0.08561980483118625251 0.11419280145322840969 0.16681478019237860888 0.28477318890518799055 0.62043902606170486802 1.81525544663163218573 2.86370824292670533850 2.91645488756730753011 2.80153017252184888264 2.69092305556410904543 2.60495828143306962232 2.54056639105812376300 2.49320737749796972338 2.45974430142936606458 2.43828745037842509191 2.43038784066744728563 
2.51887681813615316173 2.52932893020912796800 2.55792584343952267290 2.60326118433900965954 2.66931323678904597330 2.76405122025514593531 2.90491591875877386286 3.13583092278163499955 3.58836600830092145031 4.73154601660839180255 5.98393272371480478000 6.49154756615644235040 6.64961405938413463446 6.79521002799887696710 6.96397821076111256389 7.14659193490341237975 7.33227345506293204380 7.51411797783596568934 7.68836844189380030912 7.85324701935152802434 8.00812772761005930988 8.15302577117371640725 8.28829356813720607988 8.41444628973953001605 8.53206333917277959245 8.64173474446339362487 8.74403248141142519501 8.83949618502022360644 8.92862802026606061645 9.01189211588437899536 9.08971501401012460519 9.16248800164609633612 9.23057094093238106325 9.29429398444092669251 9.35396090584461603612 9.40985134811889167850 9.46222282194320030158 9.51131371995650454210 9.55734354990411816289 9.60051514953264018004 9.64101753431201302647 9.67902574755541422746 9.71470185961997856339 9.74819654997460816048 9.77965020632076686979 9.80919359072629504226 9.83694812273228080812 9.86302717831399888837 9.88753602326753089358 9.91057354515767485736 9.93223222001127226122 9.95259729630326717142 9.97174884331819555428 9.98976230071058068916 10.00670766249101006906 10.02265019311998628382 10.03765172646886583152 10.05176921697881198270 10.06505610523511506926 10.07756281756755356582 10.08933666613032187342 10.10042149918177756263 10.11085851709836447299 10.12068617245454227316 10.12994063631644792167 10.13865626453558377307 10.14686454858804154355 10.15459544784214074298 10.16187690661141118653 10.16873490411462910288 10.17519425383639486427 10.18127785412659136455 10.18700693800056455984 10.19240220556660858620 10.19748260833175379503 10.20226548242852970816 10.20676783092255845986 10.21100557441201317488 10.21499338449416427466 10.21874496687225075675 10.22227272828857280729 10.22558894225866765737 10.22870514955087628550 10.23163169189267307502 10.23437874447807871547 10.23695533342028340940 10.23937010180553386363 10.24163117646637033431 10.24374611802159051877 10.24572215402308472676 10.24756529632853130352 10.24928223958276873873 10.25087877914998735207 10.25235956131353987075 10.25372959873038780643 10.25499377083072261030 10.25615609107078007867 10.25722023983988329121 10.25818976430059592531 10.25906757878836117470 10.25985661429196227346 10.26055970188011201571 10.26117923963454359182 10.26171707607659300265 10.26217469335399812280 10.26255355696115145747 10.26285514904579088125 10.26308051876867466490 10.26323024899689073663 10.26330465614400111463 10.26330403997022244766 10.26322863362238990703 10.26307815399363221331 10.26285208483024469217 10.26254962677164428442 10.26216998045725858901 10.26171169704604047013 10.26117336100362820162 10.26055347352894386859 10.25984948666014417995 10.25905936868909407167 10.25818087141416867780 10.25721093061982003292 10.25614606575686593715 10.25498322926310379444 10.25371849094902643174 10.25234742102476559467 10.25086585615397893889 10.24926868375963806557 10.24755109102493122464 10.24570724927898091039 10.24373101343734049351 10.24161572216186755213 10.23935413124732463075 10.23693906310185752773 10.23436210778605470750 10.23161470548039631012 10.22868749700478474551 10.22557082341890577482 10.22225417646183132092 10.21872576556503986467 10.21497385012004777138 10.21098559039756992206 10.20674711416091895444 10.20224399961300321138 10.19746049268910326191 10.19237969024367096438 10.18698382315719186408 10.18125418972282147934 10.17517048951255276279 10.16871074011049813635 10.16185189328666638175 10.15456990161034411813 10.14683858602261068427 10.13862948595622981429 10.12991327487000603469 10.12065834471443004361 10.11082990665101988270 10.10039235582738115227 10.08930735624247176929 10.07753290815927016411 10.06502541311959930681 10.05173782542279070640 10.03761988527252135839 10.02261795224335116927 10.00667465556048796316 9.98972882748638824069 9.97171457073342537569 9.95256200786442946082 9.93219633205200125303 9.91053727417146035350 9.88749878638728318947 9.86298870908619562670 9.83690903733069887949 9.80915385584424370791 9.77960955550472021969 9.74815494991787545587 9.71465927701586906551 9.67898241555076310760 9.64097375266703693342 9.60047078502057615879 9.55729846929820325840 9.51126850612382845895 9.46217747488376126341 9.40980566799254347643 9.35391495926474192402 9.29424735507389243594 9.23052374535160424784 9.16244062287852045756 9.08966768520258483477 9.01184505353036691133 8.92858114109884581922 8.83944927254631807045 8.74398555228417251328 8.64168788194952242065 8.53201667649905459712 8.41440011001282073266 8.28824802123762083284 8.15298079048787371903 8.00808304668443327046 7.85320260487942789496 7.68832464359547884669 7.51407497889822195702 7.33223100568558550094 7.14655018496657135074 6.96393721022481404503 6.79516924395606736198 6.64957370832830463314 6.49150778131435401974 5.98389546414143325137 4.73151637356512377863 3.58834352731332861808 3.13581127694858308175 2.90489771962395781912 2.76403390364912437960 2.66929651372492227068 2.60324487509709312505 2.55790981822761764874 2.52931308415942224244 2.51886103756986301505 
2.59328228572855978840 2.60562830339039130934 2.63935354758870399650 2.69258265978589594880 2.76935823494746768958 2.87700112405631758250 3.02884161786555194951 3.24849404000056107833 3.56961393466737719748 3.97988374062268546183 4.75077248323393241947 5.60021156115197982217 6.09253604233472856322 6.43840717406973794823 6.72174722549101488767 6.97228506596481167890 7.20042885316019010133 7.41022839756411144663 7.60375154507109130009 7.78246558863493476110 7.94763878042559213100 8.10043727095255405857 8.24193679971330084300 8.37312282842006538885 8.49488925869223976406 8.60804127977843336339 8.71330181340113085753 8.81131972385595929609 8.90267796149757373314 8.98790069037147532072 9.06746111528633491616 9.14178691080458349916 9.21126593333987386814 9.27625151692090810229 9.33706613692741882460 9.39400440769233568972 9.44733651309093147574 9.49731105426288024773 9.54415658172003134041 9.58808357709450831408 9.62928715098065879374 9.66794789225566830737 9.70423260082675653848 9.73829586969898741700 9.77028191684325975075 9.80032448527623500922 9.82854775899433263930 9.85506749540121518294 9.87999119184124374726 9.90341960105389773616 9.92544663125372039758 9.94615951266375475370 9.96563978006292927603 9.98396388895983477596 10.00120293248585312540 10.01742347406242572561 10.03268811361479606603 10.04705460494470514732 10.06057757102496630353 10.07330810431916745529 10.08529403323521478342 10.09657985551193348783 10.10720720451274701190 10.11721551535949004119 10.12664150867870382910 10.13551949036184574027 10.14388178455227951247 10.15175890017872006865 10.15917913127495353365 10.16616875681997100855 10.17275274017848119001 10.17895449595407342258 10.18479555692231031117 10.19029707283181096500 10.19547832825651312305 10.20035657606221946025 10.20494921899484097594 10.20927261063953039866 10.21334138928686741110 10.21716927729343638021 10.22076954737549669971 10.22415437312851338447 10.22733524536079130485 10.23032295544012981736 10.23312734549364222403 10.23575827430178719624 10.23822426837739385519 10.24053347120634782641 10.24269359328755513161 10.24471177890617923367 10.24659483928047620793 10.24834885288150587712 10.24997981491360121709 10.25149285460713599605 10.25289293465903028846 10.25418478461936899748 10.25537256782449446746 10.25646016450387776331 10.25745102190001034614 10.25834827084182165891 10.25915495889151429765 10.25987366731762051586 10.26050696073532719765 10.26105677093269719080 10.26152444683070541487 10.26191187025738038585 10.26222034017365736247 10.26245062263342333608 10.26260363357067717516 10.26267988923912355403 10.26267932302538099520 10.26260213476959393120 10.26244832447176236201 10.26221720934472614317 10.26190800668125291395 10.26151978389400198921 10.26105134194210677379 10.26050113206444791558 10.25986722247296256683 10.25914769803293324912 10.25834022727600824965 10.25744224558700068428 10.25645088859050702013 10.25536257581727461741 10.25417409317164363358 10.25288152711745226497 10.25148061439828950370 10.24996689191759458026 10.24833531371172057334 10.24658068393691401354 10.24469702404218196534 10.24267827220981530445 10.24051780040835524233 10.23820833112587536107 10.23574197067667057581 10.23311070880161821606 10.23030581914774650443 10.22731754285466365673 10.22413617102202465503 10.22075094558871910522 10.21715020921298844314 10.21332173833933332219 10.20925260997174177646 10.20492866876665516429 10.20033520982011054912 10.19545629588058943682 10.19027459081556230558 10.18477244207893761541 10.17893089816368501488 10.17272890924125761103 10.16614424309558728510 10.15915415125689946763 10.15173360374710576082 10.14385600517364771633 10.13549284500925296015 10.12661401400549721075 10.11718760435265096476 10.10717871063882000726 10.09655071215753707747 10.08526455681391098551 10.07327811164415720668 10.06054691221613950347 10.04702344653551904230 10.03265657217866646533 10.01739131645251745795 10.00116994220867638887 9.98393039908229695811 9.96560555743819520558 9.94612450733178832252 9.92541095978793919130 9.90338314688088416915 9.87995368850747013312 9.85502907613344802940 9.82850880681951366569 9.80028473374083830549 9.77024133264059457815 9.73825438621567229802 9.70419005152933777936 9.66790461021105329564 9.62924335268233733132 9.58803917927575355407 9.54411160103418865219 9.49726587373689312699 9.44729114937814529185 9.39395887744609581205 9.33702034022765303689 9.27620518731409049451 9.21121892094589611588 9.14173971522380668375 9.06741420281242938017 8.98785377789756978473 8.90263094910359598089 8.81127274476867228259 8.71325475104711699714 8.60799450053129078242 8.49484319553894806631 8.37307729817382551118 8.24189158588062298350 8.10039240684012895599 7.94759443256687347912 7.78242174037657719055 7.60370831298651239649 7.41018586492003894506 7.20038728641014813547 6.97224456502887335319 6.72170767379576261646 6.43836865488189857842 6.09249920513477150052 5.60017743844731796798 4.75074309115056436781 3.97985880677432923846 3.56959157117233649714 3.24847368833523830745 3.02882264233407649812 2.87698309981456734619 2.76934088509536113776 2.69256579093786463375 2.63933701222458427793 2.60561197931714705334 2.59326603900389907054 
2.65107751253992107721 2.66458934730655272460 2.70127738373898029778 2.75835767226843220357 2.83853591915871117379 2.94575342315708166296 3.08495538864656859701 3.25968968468767794633 3.46171194974532303590 3.63849111641474998180 4.20995020393891028476 5.06599006078189972868 5.68191157457320628055 6.14413521726753231178 6.51231858439516031467 6.82037198385110432497 7.08692839412883390793 7.32261586366966898964 7.53394331920453907969 7.72522480985138315646 7.89952538382543423268 8.05914736612401050309 8.20589319827647045713 8.34121931525544368924 8.46632995377127883785 8.58223903610344507342 8.68981335222507311755 8.78980290219821824849 8.88286326161669137491 8.96957181861779417886 9.05044184595915623959 9.12593199342559557863 9.19645426478155059158 9.26238044596239262773 9.32404796705199601092 9.38176374920551836567 9.43580781842534577208 9.48643731901732678580 9.53388759605822144749 9.57837515969117703207 9.62009990002066217585 9.65924625284664273295 9.69598456523890206427 9.73047252772474458027 9.76285728926385054649 9.79327489103454418284 9.82185109910105325071 9.84870353604172521500 9.87394166429567121668 9.89766726910978889009 9.91997519128595683924 9.94095422646168458414 9.96068687530993379653 9.97925029277979547260 9.99671668777679656159 10.01315305670935629223 10.02862238252966164964 10.04318356812028412151 10.05689175270774171622 10.06979819528908137727 10.08195125717925577646 10.09339610225090844153 10.10417498004123615374 10.11432719244531597269 10.12389002630342815792 10.13289848694753914060 10.14138478194759329654 10.14937968668583323506 10.15691194483636650148 10.16400808517836651390 10.17069322095665029337 10.17699128302851363514 10.18292417054311727043 10.18851265022213681277 10.19377628974638128057 10.19873314134223107885 10.20340040791545277443 10.20779425986440003271 10.21192998496012194209 10.21582155535938341018 10.21948194401822718191 10.22292369090571639845 10.22615842005691888517 10.22919712267977843112 10.23204975747482592396 10.23472634975597372886 10.23723525950259727324 10.23958453028050996636 10.24178273856257703756 10.24383671222039993154 10.24575317920550787676 10.24753856770921345287 10.24919882297581352759 10.25073917415575408540 10.25216460059930057014 10.25347989846991936247 10.25468928106398891487 10.25579679514443398602 10.25680575472698308204 10.25771954044074618650 10.25854124980796200362 10.25927329756370909308 10.25991818170979286151 10.26047805052776595858 10.26095458600551069139 10.26134933690414641205 10.26166355222457582386 10.26189813124744887318 10.26205395660007013703 10.26213151122945532734 10.26213097832240350726 10.26205254106571373995 10.26189593300586011537 10.26166038808895564216 10.26134545667467534713 10.26095002298887948200 10.26047270480390238845 10.25991225311884136318 10.25926661957221597277 10.25853393898934484696 10.25771177998180405666 10.25679721156080859146 10.25578745261768176533 10.25467933901680339659 10.25346930694226443848 10.25215312644434106915 10.25072668414672705239 10.24918570013966245824 10.24752497857939204096 10.24573897390190779788 10.24382190739636655508 10.24176740083149184102 10.23956879286913590477 10.23721903914420749970 10.23470997951747563093 10.23203317074283802413 10.22918000304073871121 10.22614080081751808393 10.22290545549253693025 10.21946320900468840875 10.21580238735886325685 10.21191040062596755433 10.20777414262319382487 10.20337970780715863839 10.19871194163357586149 10.19375460709071035126 10.18849020151257889211 10.18290103904639920529 10.17696768523812522744 10.17066927344600912875 10.16398375464078362995 10.15688706473838465172 10.14935417376072734896 10.14135875276878095974 10.13287189155498424498 10.12386274812371311782 10.11429938135854911252 10.10414650282065451847 10.09336709212327320984 10.08192186402467882544 10.06976816930738038991 10.05686121047233427817 10.04315265951127855715 10.02859087440022278770 10.01312086579275728582 9.99668394729980036573 9.97921690282232987101 9.96065260272516184159 9.94091933770313573859 9.91993980292704868873 9.89763096481688364747 9.87390417761524474827 9.84866513342730343084 9.82181193043274447518 9.79323488969896516210 9.76281673836787433629 9.73043124408157211747 9.69594199928813793576 9.65920280426857402745 9.62005581861546943401 9.57833067860569542518 9.53384291513259540807 9.48639240494486557509 9.43576258793932254321 9.38171810238586267872 9.32400213704554126082 9.26233404974219354244 9.19640740226768116372 9.12588523083179836703 9.05039518328543124426 8.96952490614388864287 8.88281611599595066764 8.78975595641762197374 8.68976652301789442845 8.58219255661651914124 8.46628414041816768076 8.34117401815604075921 8.20584825089732028403 8.05910276846510953419 7.89948116919347853582 7.72518116143317001843 7.53390052010693977991 7.32257378066591968491 7.08688756012598730649 6.82033264864934096749 6.51228048154095517930 6.14409904620139002418 5.68187740190850831823 5.06595891902605899304 4.20992416150177017897 3.63846832140868592376 3.46169026226645204503 3.25966926288597491634 3.08493606156259048134 2.94573496817968871753 2.83851813590407964227 2.75834039133442932012 2.70126046041572465128 2.66457265383561381356 2.65106090372128999633 
2.69073006666991521030 2.70481468798277058241 2.74280896779216831760 2.80103472639022132995 2.88067434626180318702 2.98252126076663515164 3.10553682887600324136 3.24359736035837453727 3.37905306321153231508 3.47387754458441122551 3.95600657702261226945 4.77188670244821455668 5.42498462818841176158 5.94390413555245800126 6.36302002754440820809 6.70995702334309385151 7.00429704236782413318 7.25936196155352320147 7.48418114149274060765 7.68496523084749671995 7.86609061220744454346 8.03073332833470665548 8.18126957846665447960 8.31953166358090356880 8.44697210511391460841 8.56477134214550517299 8.67390970715753439890 8.77521553754867511543 8.86940009769965342912 8.95708132664374545584 9.03880263969369934784 9.11504525191730863298 9.18623846990485048991 9.25276771868155378797 9.31498106981898388312 9.37319432070538027801 9.42769422529465828120 9.47874325696318464907 9.52658159025787654173 9.57142976543146062340 9.61349098660413403650 9.65295240407115784365 9.68998629669037825352 9.72475260319072276616 9.75740015451975750693 9.78806610762994466768 9.81687804380015904826 9.84395420178252322785 9.86940477676334637636 9.89333245327017607451 9.91583287146546865642 9.93699554308058452534 9.95690335181542707232 9.97563406879287128959 9.99326026929203692362 10.00984944932170606080 10.02546492490097307382 10.04016558225906408097 10.05400722675631186576 10.06704161699012445297 10.07931676455520175750 10.09087839953792808956 10.10176898796899536137 10.11202811485034658290 10.12169331682244433068 10.13079941603045597276 10.13937900307127115695 10.14746321970072528984 10.15508077628624050703 10.16225823491367918905 10.16902105854811111385 10.17539346115370335610 10.18139727526623516951 10.18705328426072753700 10.19238123900478854011 10.19739930829821616953 10.20212487823357605521 10.20657426908933018694 10.21076278528987302252 10.21470456552542316331 10.21841299908565758869 10.22190007637924225037 10.22517770454811625314 10.22825727448051225110 10.23114874487696113192 10.23386182463781324259 10.23640517350266065932 10.23878730133098713395 10.24101615176853385947 10.24309893571384577626 10.24504273083870486971 10.24685371553424317881 10.24853766851130387749 10.25010023525396718469 10.25154641176584391360 10.25288084433029389686 10.25410799604387079853 10.25523179709608712074 10.25625564476939644010 10.25718295299959947897 10.25801678600224420279 10.25875994153935266695 10.25941465115920436801 10.25998291326324363126 10.26046652641277034945 10.26086733912912052347 10.26118638391970883106 10.26142437687838260274 10.26158253369935380306 10.26166130402295095791 10.26166073780920839909 10.26158115147168814474 10.26142212867675596044 10.26118303659728780985 10.26086337563292261166 10.26046189678275766255 10.25997748427265321425 10.25940852272810843715 10.25875328020120491601 10.25800985821057054181 10.25717537572745641228 10.25624705164318584139 10.25522245456933490004 10.25409810395672138839 10.25287016953591034962 10.25153482103746682697 10.25008764532486793541 10.24852436248835374499 10.24683997652431344250 10.24502859214848626834 10.24308416419650313856 10.24100071411737644667 10.23877146399954085609 10.23638900310430699392 10.23384540443927903652 10.23113200826486490769 10.22824023810819937808 10.22516031845555062318 10.22188174104599056591 10.21839404757862723727 10.21468549744497522624 10.21074330087579085102 10.20655411854143324035 10.20210411151190221801 10.19737807528287021341 10.19235922328221022326 10.18703055244429833692 10.18137412711617173500 10.17536986336331494840 10.16899719430419679611 10.16223383776271305123 10.15505561308138737786 10.14743764016223792623 10.13935302385249315194 10.13077282063790107713 10.12166603864272929059 10.11200030376357972273 10.10174071058855815863 10.09084977243723812990 10.07928760454745997777 10.06701175754187715938 10.05397703424115718462 10.04013485683685757976 10.02543325023808051810 10.00981725840510705439 9.99322759542842220526 9.97560076210213253489 9.95686931237749206502 9.93696085416218011233 9.91579771625339390084 9.89329588252374492185 9.86936705693608473666 9.84391591574151902932 9.81683914158537618277 9.78802648932131269532 9.75735960362378484945 9.72471106974737153905 9.68994341432605210684 9.65290877230629007499 9.61344702177235888030 9.57138558410619744166 9.52653692598559587168 9.47869790990374383455 9.42764861178169155664 9.37314847404557838217 9.31493527311921809542 9.25272155560818987396 9.18619199041792455773 9.11499885569710954769 9.03875619351346593078 8.95703458070329538998 8.86935298538560346060 8.77516844188797051629 8.67386287795035570980 8.56472514576545052023 8.44692652490763862261 8.31948649970826181743 8.18122471435422937702 8.03068866406242420908 7.86604639757548884660 7.68492181557611875320 7.48413882534215790798 7.25932054468358956001 7.00425649147184969934 6.70991807116827487789 6.36298269074409006407 5.94386908026045546194 5.42495242061846827397 4.77185750913378203819 3.95598189256317755991 3.47385578089389968071 3.37903189359890454568 3.24357703937962327245 3.10551737285060269755 2.98250257543756180922 2.88065629900688247034 2.80101717808006434041 2.74279178426827829895 2.70479774249429194555 2.69071320942204339488 
2.71151289835746656109 2.72578013025410959003 2.76410907305660558109 2.82229791923838124745 2.90060547873172946964 2.99812044477168582191 3.11107330573246443350 3.23010986465834459835 3.33702539815800891532 3.40408835770121420694 3.85044086444196853591 4.64056543192370440920 5.30223615013980520416 5.84347643606264455229 6.28590041684695677304 6.65213943928932849303 6.96094035745886685618 7.22635404848404139244 7.45845473715256446212 7.66436389354474556512 7.84913805618181470436 8.01642554004722285299 8.16892015698122975209 8.30866553891418391231 8.43725549426466159275 8.55596500315414232318 8.66583856340419345088 8.76774942648594901584 8.86243978204248605834 8.95055068395045339003 9.03264226748135001799 9.10920827101868724185 9.18068692734586022652 9.24747090569333352050 9.30991465586394895126 9.36833787212876245576 9.42303120532450577684 9.47425984332284087941 9.52226557604518575317 9.56727145839941783834 9.60948207673339993562 9.64908538070297083777 9.68625521458044147494 9.72115209996182727537 9.75392478452796751753 9.78471162427219098845 9.81364061680700672241 9.84083005084457340672 9.86639022149127242756 9.89042452936850224887 9.91302866459875531291 9.93429190576655685163 9.95429730310526394987 9.97312267769778770798 9.99084113773029969252 10.00751959634449406167 10.02322170262637257565 10.03800692567224928098 10.05193020486849775352 10.06504394829299542380 10.07739606762036999044 10.08903180998999005169 10.09999427425967155614 10.11032311204473899124 10.12005571010554660916 10.12922665744042660663 10.13786897763324645894 10.14601356263966813742 10.15368923940052070520 10.16092286976189029701 10.16773988338215417571 10.17416439430540719968 10.18021780208044901883 10.18592153956277002180 10.19129559076681346141 10.19635799126561437333 10.20112591065824858561 10.20561540276965217799 10.20984247146472512213 10.21382132204706749690 10.21756484420599520035 10.22108567783064358991 10.22439571340960640100 10.22750577561737372889 10.23042622283476532630 10.23316673065544080146 10.23573617531248203250 10.23814308331871814062 10.24039548158661716570 10.24250058101472404815 10.24446519282129486328 10.24629569523760608263 10.24799803350795457391 10.24957763662293075413 10.25103975038632597716 10.25238907104153440741 10.25363006168511503802 10.25476663585322967265 10.25580202429487997051 10.25674000731946478027 10.25758344930238763482 10.25833514800567058955 10.25899741824431998793 10.25957235833985237150 10.26006173354687689425 10.26046702601313143077 10.26078970123300848627 10.26103065848715800712 10.26119056390939476842 10.26127011694022428401 10.26126970060659004957 10.26118913172169300196 10.26102812717866186176 10.26078633725724387205 10.26046299590355204145 10.26005683746334007367 10.25956686273588047698 10.25899132311991479583 10.25832848666752283862 10.25757652151071397384 10.25673241339397634420 10.25579351443539621869 10.25475722671309775080 10.25362008633124055734 10.25237841290049800591 10.25102814300460352115 10.24956521322728519863 10.24798476079169695652 10.24628162316076895877 10.24445060449075128872 10.24248555969720086978 10.24038004393545975290 10.23812729594730797089 10.23572013814089132211 10.23315034376359733415 10.23040926972917930016 10.22748847279153494583 10.22437812747689633852 10.22106754233753633798 10.21754609253910928146 10.21380210408651123544 10.20982295374395221188 10.20559530218179133954 10.20110491078973780077 10.19633652510343324593 10.19127342516412682016 10.18589867451957786670 10.18019440413020504366 10.17414053006149288194 10.16771595252485838046 10.16089850591761667431 10.15366430934250452367 10.14598806636790584434 10.13784289849439801401 10.12920004539452634162 10.12002834865910472217 10.11029518438455454543 10.09996603018592509216 10.08900319954264546141 10.07736672442582914755 10.06501428868489256274 10.05190044534032267620 10.03797636678349647354 10.02319047760380499312 10.00748747204127653276 9.99080824737319517226 9.97308927108697673702 9.95426316374725672631 9.93425741668829687114 9.91299332619988149418 9.89038814180887015937 9.86635290134430142928 9.84079199795040437948 9.81360206431247661385 9.78467222245704881800 9.75388428359203096818 9.72111035002498624635 9.68621251540291439142 9.64904209865835582605 9.60943832839511458133 9.56722727707415288023 9.52222046213258010994 9.47421391339631213668 9.42298557515819368291 9.36829217534906888432 9.30986872593742020854 9.24742495911345940840 9.18064044785893429435 9.10916160834496224652 9.03259592122118704083 8.95050407123676450283 8.86239266972843608983 8.76770224755851756981 8.66579170089032402302 8.55591877346739693166 8.43721001397845782321 8.30862047496161437721 8.16887529286880464952 8.01638095904166902983 7.84909410800338491754 7.66432087795365646343 7.45841245430867161303 7.22631261496076149342 6.96090007301641833237 6.65210078687472616821 6.28586389606056172852 5.84344191367769472123 5.30220397587655156713 4.64053725446333942273 3.85041730019696704090 3.40406703124879328470 3.33700449185564140819 3.23008962818299449893 3.11105381502266364890 2.99810166171309910865 2.90058730660581787220 2.82228023771064240321 2.76409175608304558125 2.72576305341202962396 2.71149591089983665881 
2.71320862769068416043 2.72740754233905535742 2.76554927494185198711 2.82344239877494240787 2.90132920465491661588 2.99828173385599416889 3.11052608462392488065 3.22874339438451452011 3.33485030706094143227 3.40136204109071993429 3.84745564011046248254 4.63769779246447910737 5.29991837083798600361 5.84186589103197295714 6.28496569787806436125 6.65175995950839649140 6.96097101626769187988 7.22665893793106306475 7.45891948206178767578 7.66489781645063317228 7.84967251199475413159 8.01691035223761616635 8.16931933766973372713 8.30895492409666758249 8.43741951306320459025 8.55599491256242572490 8.66573063307285451629 8.76750319012131740237 8.86205842043352731707 8.95003975931452089299 9.03200809143633875919 9.10845798784976068418 9.17982913017922896870 9.24651478717564145882 9.30886882577475205380 9.36721132327456018629 9.42183288055176149101 9.47299835241111054529 9.52094981188089661828 9.56590886502795001434 9.60808014816016964232 9.64765191069361094378 9.68479704765989879434 9.71967568097475975719 9.75243589218521833573 9.78321555433758760500 9.81214258177764975244 9.83933461373709405962 9.86490176213550284956 9.88894662823369685611 9.91156511864765832343 9.93284599570820603276 9.95287111060783047378 9.97171880068314919754 9.98946150798651899549 10.00616596247283496268 10.02189577992140989693 10.03671002974826542697 10.05066343484628532678 10.06380768719949969636 10.07619104820278721490 10.08785868172878963378 10.09885333691507014464 10.10921453215019027994 10.11897927116756079613 10.12818250933911201628 10.13685685391507718123 10.14503303031766279219 10.15273984883435787197 10.16000410469786174872 10.16685127752658956979 10.17330534813787323856 10.17938798253403831495 10.18512028050366780008 10.19052182638091608169 10.19561085557896262799 10.20040465427030085266 10.20491957604008526062 10.20917115845954192821 10.21317350691219871806 10.21693957770075655844 10.22048229382122030984 10.22381342918876612202 10.22694359198439428837 10.22988364018928564292 10.23264284971681092884 10.23522989695990759174 10.23765360819162140160 10.23992202697776576770 10.24204241417692173854 10.24402153104730928135 10.24586562259344191261 10.24758081724641733956 10.24917252734347705712 10.25064589876834020288 10.25200591087127577339 10.25325666037524285912 10.25440214408313011063 10.25544600907757519792 10.25639160268099203677 10.25724207237566076856 10.25800001608345723980 10.25866771531269705520 10.25924725173155138691 10.25974065704815529898 10.26014939675690129661 10.26047466989865597498 10.26071760890090622809 10.26087897981753371823 10.26095929890225022518 10.26095871603516229698 10.26087733113634214988 10.26071509424575367575 10.26047145580299968515 10.26014530003394042978 10.25973569435123522453 10.25924177278092663812 10.25866155357491038558 10.25799313825181968696 10.25723469494366391075 10.25638384222204990692 10.25543764909819799414 10.25439303470321306122 10.25324676828809344897 10.25199523607689400251 10.25063444126672607126 10.24916005398779361713 10.24756747791677469195 10.24585150055656868062 10.24400669291658516613 10.24202729293932634391 10.23990655601991761614 10.23763763763341216873 10.23521347676137338567 10.23262596322460638021 10.22986658716362740051 10.22692638907862772157 10.22379569337594773515 10.22046409171473158040 10.21692072611379842328 10.21315412241818876282 10.20915135763189596219 10.20489919234535136638 10.20038373766851691471 10.19558918957663706806 10.19049919448455909787 10.18509711570025899618 10.17936460123713970916 10.17328175034748660721 10.16682756316278357644 10.15997969089355024153 10.15271471893619725790 10.14500728424572351116 10.13683049166935745689 10.12815574741310342688 10.11895214286795408043 10.10918688759687711354 10.09882507618797831128 10.08782992140133671910 10.07616197146177228205 10.06377849388506717787 10.05063382519822035022 10.03667963739296631331 10.02186493792578403372 10.00613427115659703759 9.98942846774930792719 9.97168529415226601031 9.95283723770334916026 9.93281130678980161974 9.91153001339561967598 9.88891054043428141540 9.86486464182867450745 9.83929684394979631179 9.81210407924315575201 9.78317646893600567637 9.75239555778273370379 9.71963401430464557507 9.68475448170913466583 9.64760861199565056268 9.60803639982188428803 9.56586428402239619118 9.52090411510120304683 9.47295238917789106381 9.42178738361221235209 9.36716555988148513734 9.30882272931476961730 9.24646897382253030173 9.17978313363931874846 9.10841167489628844578 9.03196146206930450262 8.94999309664079589766 8.86201172445311158299 8.76745601119388595635 8.66568343749207947724 8.55594844972884516210 8.43737389955023786570 8.30890964365060824548 8.16927435698389103891 8.01686588780547992883 7.84962896349661320983 7.66485476755285333184 7.45887688280433369670 7.22661752106112942329 6.96093104823880537424 6.65172132374713953595 6.28492894394483414544 5.84183121876691302532 5.29988629649480458284 4.63766988145764003093 3.84743205164155988030 3.40134073172669593177 3.33482941439193858457 3.22872316647407497925 3.11050659734394185918 2.99826294978633800525 2.90131102799267148740 2.82342471007366224711 2.76553194894123377523 2.72739045529653179045 2.71319162960439808074 
2.69590935094564665420 2.70979354807884931233 2.74723808559687121544 2.80459319626459313568 2.88298720725695378775 2.98315120137348266383 3.10400590452266200714 3.23948732119492710524 3.37227039461056055103 3.46514736929123845499 3.94641589119199664992 4.76285291206579586287 5.41787325003539876889 5.93910222668192488982 6.36033614109798950409 6.70896356802508364581 7.00452535973283829662 7.26039132148414978474 7.48566585384580207574 7.68663534489455457788 7.86774432270931445288 8.03222356959843075686 8.18249185075003993006 8.32041537335292957778 8.44747295447589863215 8.56486460087957368614 8.67358531664308429754 8.77447439706635634593 8.86825139989610988778 8.95554162494427430374 9.03689211795288827034 9.11278657533820535264 9.18365708479917941531 9.24989018713517907599 9.31183450347816688009 9.36980574794965548335 9.42409060789017871684 9.47495114034246910251 9.52262577125218001584 9.56733394175124374215 9.60927852289295003629 9.64864506625140450069 9.68560521785732930766 9.72031751755864092956 9.75292794858084732823 9.78357316827604961418 9.81237922581534860456 9.83946339405683545465 9.86493533527976751429 9.88889578557028414707 9.91143961903695469573 9.93265456550318504014 9.95262260938823040135 9.97142043934751320933 9.98911963145943282427 10.00578728205248246752 10.02148595774521311341 10.03627396189976650476 10.05020541788859134158 10.06333208430909564868 10.07570170630245343091 10.08735896479429250405 10.09834597609504669435 10.10870212536651990831 10.11846443299546649541 10.12766747132687328303 10.13634311486377725942 10.14452182257485901573 10.15223255462771589919 10.15950215621508334607 10.16635619022210335061 10.17281763826538565354 10.17890843280078172484 10.18464944047003939431 10.19005997915378713969 10.19515880051891087987 10.19996260787081610033 10.20448735511436666457 10.20874891288769958919 10.21276146984106958371 10.21653768251695737490 10.22009059048478718523 10.22343198431308053387 10.22657235560942012853 10.22952211271466183007 10.23229061480890322855 10.23488698792540674276 10.23731957539020243075 10.23959665391593887307 10.24172556762792396512 10.24371267810408880905 10.24556458006919967829 10.24728710219413585492 10.24888559020276090905 10.25036553969904851158 10.25173188007322266913 10.25298839163468755942 10.25413938759989207483 10.25518844843809063150 10.25613863836483119485 10.25699318812911542409 10.25775466234613020333 10.25842582547120684922 10.25900845941229988512 10.25950426281063698752 10.25991506753420878795 10.26024210593057262031 10.26048631058706916974 10.26064843090424005823 10.26072901644248247521 10.26072848353543065514 10.26064683218308459800 10.26048371266519154688 10.26023872530146263671 10.25991103742462939863 10.25949958322058819249 10.25900293050163725184 10.25841954716000259396 10.25774791774125560551 10.25698562751031772677 10.25613042826556409182 10.25517975539180781652 10.25413034483335650293 10.25297883261444553682 10.25172142177233247651 10.25035428203757703614 10.24887328338053293919 10.24727356302435232749 10.24555014161876442813 10.24369767343991100006 10.24171026320352950734 10.23958121626478146027 10.23730340499184876535 10.23487016804658367164 10.23227351182321065437 10.22950462670202576021 10.22655468640998499552 10.22341421519357140824 10.22007278805858732085 10.21651923061028810480 10.21274206869371425910 10.20872909540671003015 10.20446675492614474479 10.19994130824208866670 10.19513713451658531994 10.19003758040426532716 10.18462624235993985167 10.17888481835704794776 10.17279380732816207455 10.16633232597818903287 10.15947820870444218144 10.15220779110315163507 10.14449615976964480524 10.13631641955115014753 10.12764009322708602667 10.11843705489567923905 10.10867461403996969693 10.09831806508820761792 10.08733043761367298430 10.07567266286812923681 10.06330285768797416779 10.05017575828049025688 10.03624353623777665234 10.02145499917617144092 10.00575575726969645984 9.98908715743596076209 9.97138693281662824575 9.95258871983040194209 9.93262015969165190654 9.91140448047822530953 9.88885999753108535515 9.86489876453333636164 9.83942605725651731063 9.81234073993419997350 9.78353383307428714488 9.75288734772483678626 9.72027545120823788238 9.68556281844002064929 9.64860191743355244398 9.60923437487437581694 9.56728909429216400895 9.52257977471226979560 9.47490472746892464784 9.42404509429728420855 9.36976035093017856070 9.31178874008509183113 9.24984425720865033327 9.18361125479272288885 9.11274072867840345680 9.03684548858585401376 8.95549491231051320028 8.86820440415547750490 8.77442678515194529609 8.67353800448888989649 8.56481830457944681712 8.44742745753634949324 8.32037005960017950201 8.18244660361067133181 8.03217883871276683294 7.86770070759779116543 7.68659252914360990872 7.48562340446845553288 7.26034940501385506195 7.00448475887682775465 6.70892461585026467219 6.36029888756439731878 5.93906683832301496295 5.41784059282512941991 4.76282406847161610131 3.94639148593554356381 3.46512566032109781133 3.37224926751133224911 3.23946702597743030339 3.10398645809267081930 2.98313251209567820155 2.88296914550491489848 2.80457562565009421718 2.74722087431168837668 2.70977657138341232468 2.69589246123456449666 
2.66001060529111876818 2.67320367611238784988 2.70901632310228457357 2.76470509342952830423 2.84287522673481340973 2.94732995985841794706 3.08285901089831693156 3.25292959126195135866 3.44959658089522136493 3.62180957591871433010 4.19147589953215327085 5.04942411216902087290 5.66961934067578088303 6.13633410750935581746 6.50831333826040747681 6.81923257861427689619 7.08777523339421122728 7.32471478470664294491 7.53671703379588109328 7.72823403605293890450 7.90244658044336834024 8.06174765277667404462 8.20800932221921186738 8.34274221372943713959 8.46719224734115982756 8.58240513657015924309 8.68927088615301101981 8.78855694885771754343 8.88093195650086109083 8.96698327257361427201 9.04723153061226526006 9.12213984349818929331 9.19212249650414037205 9.25755415659423874786 9.31877350285326144785 9.37608644058229856455 9.42977302909042691681 9.48008896384244792443 9.52726714187335232964 9.57152304081887450593 9.61305516855581743130 9.65204507985539805759 9.68866143979951743859 9.72306019031421442378 9.75538524961017117221 9.78576991106372418017 9.81433795899100402949 9.84120563374268897405 9.86648053258321056092 9.89026225917122303599 9.91264313965345422730 9.93370973811913415830 9.95354377253399036363 9.97222039944567484326 9.98980974609153804522 10.00637809278615009134 10.02198692368061649915 10.03669380938987387708 10.05055245695274379614 10.06361354249918349524 10.07592447810345959169 10.08752907871723891731 10.09846941069092451926 10.10878392659897428985 10.11850896404098421044 10.12767909536194110842 10.13632551227772182756 10.14447860714362548151 10.15216707367372350745 10.15941685778010139529 10.16625347238786503112 10.17270043202067597576 10.17877858666693668965 10.18450848655483298444 10.18991006573877200481 10.19500137644513415580 10.19979918859270640041 10.20431888987261004331 10.20857611777614692983 10.21258569378069580580 10.21635949172150503728 10.21991081762152475676 10.22325132882251352839 10.22639143366532721302 10.22934140726405871646 10.23211049222538804315 10.23470759808908780997 10.23714115144791492185 10.23941972877473460812 10.24155012463445757476 10.24353896705854083393 10.24539268423829874166 10.24711708819126165793 10.24871735810783945908 10.25019910616542517801 10.25156749490108154532 10.25282583833053706712 10.25397848297693315089 10.25502930906974263792 10.25598118098436373202 10.25683722954973120522 10.25760020256782922843 10.25827246481370025322 10.25885609795551545176 10.25935301712799230245 10.25976462121214183298 10.26009214255552137729 10.26033696338579659368 10.26049946672991097785 10.26058031872167930487 10.26057995234808117857 10.26049786800875551762 10.26033424889050138518 10.26008892845986508746 10.25976057444921707429 10.25934805443107222800 10.25885048577812774795 10.25826598666235156543 10.25759312489604724306 10.25682971889097139240 10.25597307080516884525 10.25502076590356637098 10.25396959009050590339 10.25281627931029504452 10.25155708656022568448 10.25018806499744528082 10.24870513455233833611 10.24710344910140236152 10.24537821248117097639 10.24352392908767228619 10.24153452044984646818 10.23940404132339665466 10.23712519754305105835 10.23469061167681104507 10.23209295625271408881 10.22932375471796895283 10.22637363123912734864 10.22323340982289607837 10.21989308180870636988 10.21634120634828946095 10.21256632594003121994 10.20855653344199254207 10.20429823972435379176 10.19977758920376231799 10.19497966048277248774 10.18988786682939462480 10.18448543832484176619 10.17875490560982143506 10.17267638458996259487 10.16622972471736829903 10.15939282700273338378 10.15214194377556111704 10.14445271119157609974 10.13629878365840397691 10.12765205032906123961 10.11848188570141360287 10.10875634865904260096 10.09844121657721416341 10.08750081799014708395 10.07589573442935204639 10.06358459898493151741 10.05052311375820295325 10.03666366683475530408 10.02195586519150083404 10.00634605174965940932 9.98977710553461406562 9.97218709275493608857 9.95351023269641643765 9.93367576529458062851 9.91260781790792577794 9.89022608810508074839 9.86644431155703216518 9.84116889646280412762 9.81429975621672667785 9.78572989307480156640 9.75534394931365511638 9.72301804069708452971 9.68861875727533572444 9.65200146474387565831 9.61301078739040804066 9.57147834323990309713 9.52722129521355043380 9.48004235112876081359 9.42972744888415093101 9.37604111017620311941 9.31872772280684102952 9.25750902602828773524 9.19207694960455512501 9.12209333070457262238 9.04718501781864858913 8.96693637675305410539 8.88088467765335742854 8.78850957009014166488 8.68922377383896105130 8.58235894019010459033 8.46714678370830142740 8.34269660021647041503 8.20796342559937386341 8.06170242229065081574 7.90240226589133953894 7.72819052086148960967 7.53667445119177159540 7.32467313468987413216 7.08773438273802014464 6.81919279377218856553 6.50827493564598569264 6.13629755341627003418 5.66958545111795331195 5.04939353662692358427 4.19144991498850405520 3.62178688547209493009 3.44957496935484408951 3.25290921183164538633 3.08283969695364135077 2.94731149499880418219 2.84285741628124011271 2.76468777271011356689 2.70899935127202695639 2.67318692864780249607 2.65999394048092563381 
2.60639912729476730391 2.61833093262761940068 2.65091843727033449341 2.70233562761639767302 2.77647864639435049128 2.88043440042709519844 3.02717058795023863382 3.23977545205933825656 3.55137676178973515917 3.95068466363638304273 4.71792076127287707266 5.57374822962586335962 6.07484494374865846567 6.42830159103269238585 6.71735095880698906967 6.97187820808409242090 7.20262862685672189400 7.41397555015232967435 7.60825284440436178102 7.78713786786511263927 7.95206064330145068197 8.10430987319143980585 8.24505495544691768828 8.37535211184459171818 8.49614920084285074608 8.60829277860020170010 8.71253585943421171578 8.80955033921715369161 8.89993602148919649153 8.98422904405116184989 9.06291128810465806964 9.13641735600378979143 9.20513913427178920301 9.26943163892524069070 9.32961867761150642764 9.38599401534290223026 9.43882628723358152456 9.48836317848922305984 9.53483064169979854796 9.57843652726886318760 9.61937339782892308904 9.65781846162805557299 9.69393565419807323735 9.72787698727550775857 9.75978253214826452222 9.78978201837676920150 9.81799726518239879169 9.84454159858039190567 9.86951943504621453940 9.89302841314376735227 9.91515982651236527090 9.93599842402659305662 9.95562289274332101741 9.97410743996951509871 9.99152097724831556036 10.00792840266662331317 10.02338978484118570123 10.03796151199942698895 10.05169712464670794816 10.06464560027175991763 10.07685345166819956830 10.08836396088064191190 10.09921856143236595926 10.10945498980397871946 10.11910873427446411199 10.12821363444160738254 10.13680064887445553268 10.14490033646175959348 10.15253984215647165001 10.15974472884373369652 10.16654100904901270042 10.17295193084244431247 10.17899714517156439797 10.18469648617070788532 10.19007058733478743306 10.19513725109000468194 10.19991264783470974464 10.20441231514013225024 10.20865179057750538050 10.21264524614373669920 10.21640443910065698674 10.21994239236434509621 10.22327107969012160993 10.22640092607218775811 10.22934127403729576145 10.23210159933896079565 10.23469149430411562207 10.23711850289821256865 10.23939078526048263029 10.24151618511659478372 10.24350066436419126603 10.24535016824756894493 10.24707109165134966133 10.24866819743230905715 10.25014683131431070251 10.25151247224798112256 10.25276875066261084157 10.25391979658785146512 10.25496910722623056245 10.25591939707304334206 10.25677414667747200383 10.25753610384150249502 10.25820768330021515169 10.25879066696155916816 10.25928685338683976624 10.25969814105742727861 10.26002536264059017412 10.26026973383054041733 10.26043210394789184647 10.26051295593966017350 10.26051232311253613716 10.26043053853342712500 10.26026728578877111886 10.26002181547802649675 10.25969381118763124050 10.25928207387671875495 10.25878510474420579612 10.25820127176224616505 10.25752920935651957279 10.25676675259212800029 10.25591138681392067156 10.25496033091322267694 10.25391078712800663197 10.25275960797600305341 10.25150233036065117176 10.25013554034615026467 10.24865560750320980787 10.24705725272134770876 10.24533533011684482972 10.24348502687288942070 10.24150071415874663217 10.23937548083608817251 10.23710231584651353387 10.23467459115856570406 10.23208446304657570636 10.22932367145124032959 10.22638300707257030808 10.22325326061057637617 10.21992450667141838494 10.21638573739380717598 10.21262584499638137459 10.20863242273684079464 10.20439224785896215053 10.19989108175245462462 10.19511518540739025696 10.19004857161221089257 10.18467343794071666707 10.17897254818045382763 10.17292748373144206653 10.16651759444542335586 10.15972076467974716252 10.15251467895161852084 10.14487465700320001361 10.13677436989546265522 10.12818682255556268501 10.11908177250830931371 10.10942711210383038178 10.09919033401196486466 10.08833588334034914169 10.07682477460747350051 10.06461655683743572354 10.05166773149213099714 10.03793185239132412789 10.02335885957883476749 10.00789634497678726177 9.99148858649157034506 9.97407428315888466841 9.95558898653214896513 9.93596410148178676991 9.91512527082072558926 9.89299299147816668665 9.86948301417989171114 9.84450462815367188796 9.81795919563488439508 9.78974178389435678582 9.75974064898466053819 9.72783473773830564824 9.69389302163392585499 9.65777494643660361362 9.61932919985031276155 9.57839156323636586876 9.53478477838665128274 9.48831708202924062334 9.43878050718716110623 9.38594801880299201002 9.32957311405857581121 9.26938655831932578621 9.20509358737220395597 9.13637137611722494057 9.06286455881755159680 8.98418151540347764694 8.89988842622813081107 8.80950296044957781305 8.71248881373354322477 8.60824611592647670477 8.49610300446279609332 8.37530588215784632666 8.24500884233359165876 8.10426470931879805448 7.95201641201614961574 7.78709428606028186692 7.60820984546661893688 7.41393348380192751534 7.20258735986689657693 6.97183745734797355453 6.71731064105784980711 6.42826322172496134044 6.07480888925593376371 5.57371419018792835232 4.71789136145582865822 3.95065991280778705530 3.55135451260428292031 3.23975515504065381123 3.02715162289145212071 2.88041635466466683368 2.77646125191115089592 2.70231869763709608989 2.65090182941849317189 2.61831452893576877017 2.60638279835539687923 
2.53673601813597215937 2.54670847958468193895 2.57399086573506874487 2.61724033337136896549 2.68026933079904106094 2.77075840750536483981 2.90561348841627076212 3.12762486723537325162 3.56545035056792158912 4.67886749975362725706 5.92300973739424030384 6.45280319178098693556 6.62771136306083974432 6.78467625414569397435 6.96090923235637148991 7.14830076797845492820 7.33688603204996070417 7.52030602790831981252 7.69518112564426814970 7.86000446395540564026 8.01434895114638834457 8.15837602474722700663 8.29254769851850426221 8.41746172763890854185 8.53376043163933672986 8.64208083428685824856 8.74302960029993414537 8.83717292676777788074 8.92503191352034264128 9.00708451156972955687 9.08376750485828665660 9.15547982427433737485 9.22258504565398595787 9.28541538658400611439 9.34427535348447690922 9.39944360678346413351 9.45117580863907846833 9.49970735408811606248 9.54525511964732231718 9.58801872896763995868 9.62818338390292183249 9.66591996443000311956 9.70138627764960403965 9.73472903953442880720 9.76608420799607479523 9.79557798208574759258 9.82332816756859017460 9.84944409365695605629 9.87402757890443183442 9.89717343080620537421 9.91897019519960565503 9.93950068917115636680 9.95884166798965964063 9.97706520733387947075 9.99423848679903414904 10.01042437276389307499 10.02568203456455364631 10.04006639493404406949 10.05362879613613813490 10.06641789924600516315 10.07847946765672020319 10.08985571759879640297 10.10058628403420755149 10.11070852041662249121 10.12025711566444385880 10.12926530985502893145 10.13776404490407401227 10.14578196456561443028 10.15334649689947355000 10.16048300495064893312 10.16721561941658080741 10.17356743848729649926 10.17955924553781699160 10.18521032514208002340 10.19053941231362614417 10.19556412629185615515 10.20030142018235608248 10.20476666502290186145 10.20897448245072780537 10.21293822844882015488 10.21667047629293278987 10.22018399909896402278 10.22349000456834744455 10.22659916749546482606 10.22952058060688784735 10.23226368634944094538 10.23483774398314949394 10.23725051396695562289 10.23950985667987367833 10.24162294971375786190 10.24359635448668548463 10.24543616612305640956 10.24714788022684786029 10.24873692578864847746 10.25020846534552276808 10.25156724510090100466 10.25281742839112730792 10.25396282883228593619 10.25500714346705422031 10.25595326997752465559 10.25680425592589983808 10.25756269923405739064 10.25823108125045735051 10.25881168348341532237 10.25930603804070528895 10.25971554380334005430 10.26004138315883551513 10.26028467188133674881 10.26044625929145581722 10.26052679486966212608 10.26052642849606399977 10.26044486041044478952 10.26028207395945912594 10.26003771942285425212 10.25971111401347002356 10.25930110865047595325 10.25880608795937121158 10.25822480293925309525 10.25755560490893003589 10.25679656208033918574 10.25594524306505661571 10.25499866691426120724 10.25395400255924016619 10.25280810251771868025 10.25155700329349883759 10.25019700784390863646 10.24872445243296681383 10.24713424113699034024 10.24542122807226007808 10.24358088352883555672 10.24160732887580138595 10.23949405265511813923 10.23723422699518437184 10.23482097406436253095 10.23224673324385491924 10.22950306128755926238 10.22658138172261033105 10.22347225210218368829 10.22016589691254750960 10.21665189115950056475 10.21291896052822778529 10.20895466496973824633 10.20474636459489659046 10.20028043696719066702 10.19554234371611300958 10.19051653061708861969 10.18518662743162117579 10.17953529802717582697 10.17354360755007292028 10.16719172186597575092 10.16045839130619299340 10.15332136700131115958 10.14575633506709095855 10.13773758273828207166 10.12923876442251192032 10.12023030377840093763 10.11068074263654636979 10.10055797334707960999 10.08982730699159446885 10.07845099043613856793 10.06638923883862446473 10.05359955286167128463 10.04003628568561801160 10.02565100938213049631 10.01039234838074776235 9.99420576297538332255 9.97703206717659440983 9.95880822807215793091 9.93946694949343623193 9.91893563950796419704 9.89713770938038805980 9.87399085827789235736 9.84940644044307589411 9.82328948184729711102 9.79553776425667876993 9.76604270785941253052 9.73468692322398965189 9.70134342859196863174 9.66587651585193441406 9.62813933580441982940 9.58797374828179727047 9.54520930629421116009 9.49966122432144288723 9.45112976213913213996 9.39939764355024465203 9.34422957343805649089 9.28536992295114771423 9.22253938218098312518 9.15543384438777252399 9.08372102537136072442 9.00703724937557126395 8.92498413507247789767 8.83712501509315018211 8.74298238806581196059 8.64203425487986010012 8.53371415199255523021 8.41741536472540019531 8.29250133560499591567 8.15833011147404363328 8.01430378727374659320 7.85996028263014157034 7.69513764375950870544 7.52026311223730203892 7.33684379916610485139 7.14825915126837774238 6.96086796536654706102 6.78463581982313712615 6.62767147829868008557 6.45276350685897170933 5.92297284015327640816 4.67883818690075159452 3.56542801321377345047 3.12760527283526279518 2.90559528490686691526 2.77074104885726235636 2.68025253906162053141 2.61722393650862450443 2.57397473982908486789 2.54669252460220230105 2.53672012563073279168 
2.45365086363087403498 2.46103754061563151367 2.48109621271386604491 2.51236550933492175375 2.55659993592505019322 2.61671641037908830896 2.69690009097423377682 2.79966017789794019421 2.90393227349279747784 2.83783312371049367684 1.79535633672884942236 0.61697076097654957039 0.28540581614762139395 0.16855418383222575684 0.11620040408250931208 0.08761522757316342336 0.06971224598756764479 0.05743836045495886999 0.04849065891613824064 0.04167353134839291151 0.03630359136821748045 0.03196154487231761543 0.02837592073939743109 0.02536336376328218734 0.02279570799063157516 0.02058076431428745856 0.01865058508821682004 0.01695401852814137911 0.01545183099455726961 0.01411342273271776193 0.01291456348514907759 0.01183579866534612002 0.01086130694974096755 0.00997806815641766320 0.00917524837601990662 0.00844373973605150319 0.00777581185588682722 0.00716484504333814165 0.00660512402617663419 0.00609167699501811377 0.00562014889389339523 0.00518670082558236878 0.00478792953417794820 0.00442080244133169487 0.00408260481773559114 0.00377089648758155427 0.00348347607097454492 0.00321835122602975865 0.00297371369562982046 0.00274791822665765295 0.00253946463083298823 0.00234698241007746944 0.00216921748917409118 0.00200502069210184430 0.00185333767003581507 0.00171320004712982588 0.00158371759407693879 0.00146407127492143019 0.00135350704236869568 0.00125133027664703356 0.00115690078240637817 0.00106962827292722551 0.00098896828150785154 0.00091441844963346952 0.00084551514889508184 0.00078183040100654466 0.00072296906390212357 0.00066856625703937134 0.00061828500210303616 0.00057181405876294278 0.00052886593765344436 0.00048917507354140355 0.00045249614496034596 0.00041860252824044153 0.00038728487349759533 0.00035834979255300325 0.00033161864996689161 0.00030692644851337825 0.00028412080146256180 0.00026306098458217519 0.00024361706218334334 0.00022566908077892300 0.00020910632528514661 0.00019382663344669204 0.00017973576336260955 0.00016674680999972935 0.00015477966837207369 0.00014376053824705082 0.00013362146781381590 0.00012429993426876784 0.00011573845762447021 0.00010788424579355471 0.00010068886871272831 0.00009410795949849060 0.00008810094063282925 0.00008263077365344706 0.00007766373051332209 0.00007316918562705332 0.00006911942681875338 0.00006548948456530646 0.00006225697792294760 0.00005940197648102163 0.00005690687741033429 0.00005475629697992979 0.00005293697566299826 0.00005143769620241656 0.00005024921483576250 0.00004936420388790275 0.00004877720676699226 0.00004848460438466873 0.00004848459267903227 0.00004877717154183614 0.00004936414489675744 0.00005024913180717849 0.00005143758866676951 0.00005293684285256894 0.00005475613818028968 0.00005690669160063333 0.00005940176251550966 0.00006225673453263969 0.00006548921019977616 0.00006911911981100083 0.00007316884411023850 0.00007766335240078082 0.00008263035657540829 0.00008810048200968978 0.00009410745643756435 0.00010068831816312240 0.00010788364441294274 0.00011573780170581749 0.00012429921979861813 0.00013362069042732738 0.00014375969314972536 0.00015477875039304756 0.00016674581343356643 0.00017973468213083876 0.00019382546092960862 0.00020910505412696789 0.00022566770322585139 0.00024361556981877808 0.00026305936815351760 0.00028411905092950995 0.00030692455313785505 0.00033161659807157129 0.00035834757147634733 0.00038728246958719126 0.00041859992671144930 0.00045249332973229528 0.00048917202730314191 0.00052886264170326491 0.00057181049264221073 0.00061828114384598898 0.00066856208290000385 0.00072296454801945575 0.00078182551554117907 0.00084550986378439941 0.00091441273220360664 0.00098896209635879195 0.00106962158181456157 0.00115689354402148670 0.00125132244623737954 0.00135349857129152262 0.00146406211062211078 0.00158370767977422666 0.00171318932128294854 0.00185332606584154291 0.00200500813716975035 0.00216920390522512552 0.00234696771217124400 0.00253944872675160305 0.00274790101626287697 0.00297369507036515657 0.00321833106787294820 0.00348345425145668575 0.00377087286709765213 0.00408257924418731211 0.00442077474873181497 0.00478789954139136054 0.00518666833437264607 0.00562011368693604574 0.00609163883367236370 0.00660508264790915511 0.00716480015841902684 0.00777576314314964989 0.00844368683862506408 0.00917519089567608859 0.00997800564638051668 0.01086123890613188703 0.01183572451646741630 0.01291448257773830655 0.01411333431437844510 0.01545173419107703783 0.01695391231345433347 0.01865046824451044305 0.02058063537806409382 0.02279556517785497061 0.02536320486419829656 0.02837574296674916230 0.03196134463586020047 0.03630336392903499299 0.04167327026679989999 0.04849035512554888960 0.05743800060743875502 0.06971180924476072516 0.08761467866906291757 0.11619967609377002127 0.16855312784984921581 0.28540402809606291168 0.61696689568850826557 1.79534508891876121162 2.83781534483970521165 2.90391408051482535768 2.79964263817977432325 2.69688319504347662203 2.61670001679589425692 2.55658391896945236255 2.51234976950670008122 2.48108066878702260283 2.46102212235596295997 2.45363549164860073049 
2.36064984051141513177 2.36512334921075151328 2.37699093516991144526 2.39452555532934852067 2.41704849318708969719 2.44260720711173195951 2.46561028720360475575 2.47018347988937625459 2.41278544179485443522 2.18674211892803560531 1.62577645141794180361 1.00409023805181685240 0.64150275330604911161 0.44116330828494310090 0.32483119358544421118 0.25216204061263014502 0.20350616059016557458 0.16898738182243522310 0.14333985404312188372 0.12357182612212302963 0.10788127049002782520 0.09512657418660475095 0.08455303087694376885 0.07564350152155729923 0.06803270056447208169 0.06145579596037786807 0.05571639026267560801 0.05066590573285956189 0.04618992561547630160 0.04219891494448790858 0.03862177669148980641 0.03540128942889242403 0.03249082123781277254 0.02985192637773637081 0.02745256329763079428 0.02526575687108012502 0.02326858270993659161 0.02144138796044248174 0.01976718772055297002 0.01823119323307920148 0.01682043988853521022 0.01552349147880049962 0.01433020316924271675 0.01323153002488752783 0.01221937112668936010 0.01128644167958103850 0.01042616727906175988 0.00963259583130704478 0.00890032362538151212 0.00822443282267548703 0.00760043821568689992 0.00702424156100445174 0.00649209214170443083 0.00600055248739184144 0.00554646839283301496 0.00512694254449552744 0.00473931119530313083 0.00438112343216334743 0.00405012266413873334 0.00374423002485357870 0.00346152943531241597 0.00320025411581603692 0.00295877437031966117 0.00273558649343308424 0.00252930267341078263 0.00233864178290521529 0.00216242096434449138 0.00199954792932222070 0.00184901390174574409 0.00170988714331521408 0.00158130700746994535 0.00146247847391700603 0.00135266712082637852 0.00125119449725930032 0.00115743386157385331 0.00107080625488586989 0.00099077688223703220 0.00091685177667000239 0.00084857472275934320 0.00078552441933443795 0.00072731186302577022 0.00067357793456235271 0.00062399117254918757 0.00057824572046283329 0.00053605943335255368 0.00049717213222999490 0.00046134399545261218 0.00042835407638608380 0.00039799893801650832 0.00037009139664867519 0.00034445936585414394 0.00032094479396782560 0.00029940268866823772 0.00027970022203338551 0.00026171591092305491 0.00024533886741839872 0.00023046811460258887 0.00021701196375234488 0.00020488744882363186 0.00019401981458111450 0.00018434205555362126 0.00017579450287130705 0.00016832445622005920 0.00016188585880483330 0.00015643901338346922 0.00015195033736259411 0.00014839215590978228 0.00014574253113686098 0.00014398512679147935 0.00014310910766257567 0.00014310907269221573 0.00014398502166557137 0.00014574235518094447 0.00014839190809134983 0.00015195001618950599 0.00015643861687897331 0.00016188538450756518 0.00016832390119403406 0.00017579386369259709 0.00018434132825706495 0.00019401899476689799 0.00020488653144412616 0.00021701094313042457 0.00023046698440332136 0.00024533762071399234 0.00026171454009460415 0.00027969871853938955 0.00029940104318781913 0.00032094299641738377 0.00034445740518918022 0.00037008926081050220 0.00039799661386563656 0.00042835154960230160 0.00046134125048336028 0.00049716915215047841 0.00053605619983077002 0.00057824221352476002 0.00062398737053548370 0.00067357381408506001 0.00072730739870019434 0.00078551958366090968 0.00084856948592337833 0.00091684610640740960 0.00099077074350750749 0.00107079960980305255 0.00115742666926377247 0.00125118671335244791 0.00135265869725953447 0.00146246935880667284 0.00158129714462440507 0.00170987647182818669 0.00184900235584151140 0.00199953543772612985 0.00216240744988660527 0.00233862716217225763 0.00252928685614162152 0.00273556938186925169 0.00295875585866411939 0.00320023408960534717 0.00346150777065068471 0.00374420658771468240 0.00405009730926386702 0.00438109600230329743 0.00473928152025071547 0.00512691043984658812 0.00554643365887397266 0.00600051490771913443 0.00649205148170406421 0.00702419756629324432 0.00760039061038553232 0.00822438130736513617 0.00890026787499054173 0.00963253549262133024 0.01042610196803184230 0.01128637097836782122 0.01221929458024517690 0.01323144713684276663 0.01433011339765255521 0.01552339423093074267 0.01682033451489373110 0.01823107902072129693 0.01976706388496451972 0.02144125363586601996 0.02326843693773728017 0.02526559858636645561 0.02745239131253462972 0.02985173936056628730 0.03249061768784922144 0.03540106764474804102 0.03862153473101814782 0.04219865057327132352 0.04618963624055560935 0.05066558831600342927 0.05571604120466144838 0.06145541094517148473 0.06803227434517888916 0.07564302762091024146 0.08455250115849799464 0.09512597822534440972 0.10788059462118027021 0.12357105195276107956 0.14333895602804791469 0.16898632312689398915 0.20350488563627644467 0.25216046083222032337 0.32482915853664140471 0.44116054442166985350 0.64149873432699455744 1.00408394748179530254 1.62576626601745544143 2.18672841910809712118 2.41277032582605333033 2.47016800432554273215 2.46559484029132303107 2.44259190431337103178 2.41703335051363499275 2.39451055376169907873 2.37697604345633717315 2.36510853184741876021 2.36063505117452177018 
2.26169299524662470446 2.26331067817278519527 2.26721862342568947213 2.27169728362564882218 2.27446127438236667118 2.27105363767693280153 2.25275037083890294909 2.20267801266105589519 2.09028389486914623063 1.87057345878894221158 1.51691711196329848121 1.13211098650669361732 0.83535165073979844585 0.62976510241595673456 0.48979902136159103598 0.39269558070178067766 0.32316297393803927740 0.27166515220151787879 0.23230954931178438017 0.20139264860702943416 0.17652309028312940242 0.15611045050715643967 0.13906612706027554616 0.12462491088144456164 0.11223579678532491499 0.10149332870013627605 0.09209327426925817406 0.08380328852509499882 0.07644305078987723157 0.06987053473832771644 0.06397233890744646878 0.05865676112081774640 0.05384876219488132776 0.04948625281917418128 0.04551732156574006538 0.04189814174061168295 0.03859137415238689250 0.03556493636808544245 0.03279104566250357067 0.03024546832810393049 0.02790692594828447781 0.02575662203192830013 0.02377786163915485140 0.02195574336224970224 0.02027690798458658961 0.01872933182493818904 0.01730215553432445930 0.01598554119472850310 0.01477055215197697891 0.01364905122306581120 0.01261361384821801934 0.01165745347646907071 0.01077435702931395234 0.00995862872296804369 0.00920504086934559318 0.00850879054267617008 0.00786546121052666969 0.00727098859431007938 0.00672163015714266621 0.00621393772331280125 0.00574473281810039538 0.00531108438465488497 0.00491028859053499467 0.00453985048046834372 0.00419746726848302387 0.00388101309285571183 0.00358852508121509928 0.00331819059418259066 0.00306833553225582811 0.00283741360518563468 0.00262399647499078625 0.00242676469385694205 0.00224449936715220844 0.00207607447839652792 0.00192044982066930103 0.00177666448311963876 0.00164383084748531694 0.00152112905330681336 0.00140780189351041862 0.00130315010689718846 0.00120652803598297886 0.00111733962186222335 0.00103503470989974034 0.00095910564252621455 0.00088908411732147030 0.00082453829012174573 0.00076507010491222438 0.00071031283379152654 0.00065992881125076508 0.00061360734848525667 0.00057106281506236201 0.00053203287550873668 0.00049627686996234210 0.00046357432911037222 0.00043372361369753420 0.00040654067045786668 0.00038185789663969238 0.00035952310597942017 0.00033939859017229068 0.00032136026935525308 0.00030529692681580123 0.00029110952327049411 0.00027871058582373820 0.00026802366866585103 0.00025898288166348316 0.00025153248397136174 0.00024562654037052489 0.00024122863791165017 0.00023831166155119377 0.00023685762678360422 0.00023685756875002628 0.00023831148720065976 0.00024122834611672861 0.00024562612926104510 0.00025153195113258864 0.00025898222382636504 0.00026802288177363298 0.00027870966500698202 0.00029110846278879166 0.00030529572017101714 0.00032135890918161270 0.00033939706804486658 0.00035952141248407621 0.00038185602134976904 0.00040653860184425294 0.00043372133906205423 0.00046357183436096516 0.00049627413968966749 0.00053202989293454905 0.00057105956177305739 0.00061360380441521922 0.00065992495461908440 0.00071030864085552814 0.00076506554983590824 0.00082453334489418495 0.00088907875143873216 0.00095909982279651640 0.00103502840045843758 0.00111733278390868662 0.00120652062734427634 0.00130314208185988711 0.00140779320263406671 0.00152111964301759883 0.00164382065969970181 0.00177665345500788163 0.00192043788429407947 0.00207606156009010334 0.00224448538721500057 0.00242674956613619930 0.00262398010615449984 0.00283739589423792626 0.00306831636993576407 0.00331816986223143484 0.00358850265157695247 0.00388098882707132997 0.00419744101673558134 0.00453982208053094194 0.00491025786686971610 0.00531105114724206295 0.00574469686134948532 0.00621389882467515697 0.00672158807565104155 0.00727094306910813781 0.00786541195907708435 0.00850873725902201450 0.00920498322212193187 0.00995856635310210514 0.01077428954758041790 0.01165738046088882207 0.01261353484111049639 0.01364896572784490836 0.01477045962962053594 0.01598544105954502470 0.01730204714963490265 0.01872921449820819095 0.02027678096158280763 0.02195560582070155142 0.02377771268144868166 0.02575646067677572759 0.02790675112100182709 0.03024527884938621458 0.03279084023538159087 0.03556471356220169966 0.03859113238554534586 0.04189787925668042590 0.04551703640756132874 0.04948594279548246266 0.05384842483990737172 0.05865639364371899589 0.06397193812833823490 0.06987009700710478111 0.07644257188186565077 0.08380276350530568852 0.09209269731295044448 0.10149269285277484620 0.11223509363681549722 0.12462413011572248678 0.13906525582098649974 0.15610947248590745229 0.17652198437765220795 0.20139138689498958801 0.23230809390692108707 0.27166345023585114493 0.32316094934123407167 0.39269312048688054251 0.48979595279881216197 0.62976115697323087339 0.83534641730845848873 1.13210389389419630035 1.51690760856127804246 1.87056173974914208280 2.09027079935569393143 2.20266421300504955383 2.25273625748293326865 2.27103940965262429685 2.27444702501000772799 2.27168305157014183138 2.26720441942919936906 2.26329649865970150557 2.26167882586837931669 
2.16065225764348500803 2.15978348156501720467 2.15687559673435647056 2.15058368136521327330 2.13804568303972208909 2.11439569837480689785 2.07165954581422528946 1.99749430504686076304 1.87509866623162491095 1.68835070939508558041 1.43920755113956633231 1.17208494527185069778 0.93802776073049765060 0.75274642927754431554 0.61190420874326911793 0.50565828689496883364 0.42478500225875959195 0.36220070373373269845 0.31284054239534175856 0.27316612871106760174 0.24070799152828392664 0.21372601049860939781 0.19097611597563401986 0.17155421815872040625 0.15479224699519678055 0.14018844778550754171 0.12736008958920908007 0.11601092330832174504 0.10590845428055661870 0.09686783431165246760 0.08874028307927717130 0.08140465395196749832 0.07476121360154741602 0.06872700113837226787 0.06323232840567682977 0.05821811437326629424 0.05363383579077063423 0.04943593769687559814 0.04558659023331190774 0.04205270846858844003 0.03880517354458046242 0.03581820906145338768 0.03306887799322200117 0.03053667380037650148 0.02820318562443246968 0.02605182210132395149 0.02406758183859269984 0.02223686126133550545 0.02054729256475207322 0.01898760606927951677 0.01754751247766361821 0.01621760146741313413 0.01498925377608428811 0.01385456450585409449 0.01280627581891846667 0.01183771754628359929 0.01094275450982062914 0.01011573957740763419 0.00935147164677574416 0.00864515789317787942 0.00799237972910482597 0.00738906201412814490 0.00683144512672040349 0.00631605956945557878 0.00583970282727053203 0.00539941823882617022 0.00499247567343763521 0.00461635383390390786 0.00426872402793931904 0.00394743527025065433 0.00365050059338067889 0.00337608445931114609 0.00312249117545904120 0.00288815422858523796 0.00267162645966712020 0.00247157100940142982 0.00228675297125113808 0.00211603169548491010 0.00195835369109831348 0.00181274607878756377 0.00167831055217004810 0.00155421780701048284 0.00143970240260138382 0.00133405802239749960 0.00123663310335531129 0.00114682680602995468 0.00106408530022972236 0.00098789834262702492 0.00091779612463649407 0.00085334637093592569 0.00079415167047125479 0.00073984702304907835 0.00069009758658866716 0.00064459661075821906 0.00060306354428885101 0.00056524230413579346 0.00053089969550890181 0.00049982397337666740 0.00047182353655084164 0.00044672574579185387 0.00042437585912047382 0.00040463607757446063 0.00038738469511190310 0.00037251534835469613 0.00035993636063658130 0.00034957017652548217 0.00034135288366599070 0.00033523381865796509 0.00033117525473636000 0.00032915216905404776 0.00032915208836692411 0.00033117501220036871 0.00033523341273100637 0.00034135231183340942 0.00034956943535169316 0.00035993544560686264 0.00037251425373363567 0.00038738341409161325 0.00040463460232953441 0.00042437418061147536 0.00044672385362209965 0.00047182141902635255 0.00049982161747452736 0.00053089708671572033 0.00056523942638608826 0.00060306037983515193 0.00064459314005116397 0.00069009378826867529 0.00073984287374484481 0.00079414714456160773 0.00085334144053483829 0.00091779075934494969 0.00098789250940478635 0.00106407896317384232 0.00114681992612164496 0.00123662563815352122 0.00133404992580077320 0.00143969362466800366 0.00155420829368702051 0.00167830024484338924 0.00181273491386524377 0.00195834159977203992 0.00211601860323429314 0.00228673879724583529 0.00247155566624635004 0.00267160985282455243 0.00288813625554551479 0.00312247172536417317 0.00337606341228202655 0.00365047781955285533 0.00394741062913650520 0.00426869736751545048 0.00461632498958697290 0.00499244446713176249 0.00539938447786048048 0.00583966630319676661 0.00631602005662257326 0.00683140238095514274 0.00738901577114536856 0.00799232970284169397 0.00864510377401372931 0.00935141309959697242 0.01011567623936449056 0.01094268598794911895 0.01183764341508075635 0.01280619561752627256 0.01385447773497527901 0.01498915989454341346 0.01621749988857279501 0.01754740256534770282 0.01898748713333342497 0.02054716385610666496 0.02223672196625336994 0.02406743107284115002 0.02605165890329552703 0.02820300894714800055 0.03053648250289864308 0.03306867083068321111 0.03581798467368502159 0.03880493044284505366 0.04205244502049509947 0.04558630464500723622 0.04943562799196221658 0.05363349978564690979 0.05821774964730019875 0.06323193226543954992 0.06872657057388487090 0.07476074523260545224 0.08140414396187567458 0.08873972713152100678 0.09686722744487896719 0.10590779077443990275 0.11601019651040989089 0.12735929168906479081 0.14018756951617861173 0.15479127723365904146 0.17155314338413940600 0.19097491952375311719 0.21372467151967167176 0.24070648350853152131 0.27316441734269392150 0.31283858246876405929 0.36219843456827049977 0.42478234100593981193 0.50565511897530224239 0.61190037519858075932 0.75274171336396966669 0.93802188403940722772 1.17207760222524148830 1.43919853458432389637 1.68834013197152854602 1.87508691884249012460 1.99748179085604116167 2.07164656698275617686 2.11438245180418160629 2.13803228830365510404 2.15057020807965670883 2.15686208403059609395 2.15976995064379995171 2.16063872127956368985 
2.06087987866143684812 2.05806079694147125991 2.04991660058143931877 2.03571616206114658354 2.01274207803651794535 1.97682392696845732338 1.92199780899636629705 1.84054099548040084322 1.72426575561541395309 1.56852316142017889078 1.37947743792810051389 1.17899348271080506301 0.99192801763275717519 0.83128864522040046836 0.69941309743888568917 0.59324835587603930165 0.50811804446824759829 0.43951211807927159647 0.38368578782481566058 0.33772333231366191697 0.29941673662032597392 0.26710948398333989040 0.23955810818501066528 0.21582359878265289233 0.19519052525133417930 0.17710812585738811009 0.16114771299356900336 0.14697186083843627458 0.13431200871240500661 0.12295206514842171863 0.11271630514608887985 0.10346035800630093426 0.09506443712095857812 0.08742820972707066041 0.08046687654526873956 0.07410815155599270732 0.06828991694062702678 0.06295838839532108544 0.05806666910535329684 0.05357360176844072619 0.04944285069993892279 0.04564216267602283494 0.04214276747181666671 0.03891888822159184080 0.03594733861141286013 0.03320718911740239143 0.03067948845738355246 0.02834702944719880158 0.02619415077651621182 0.02420656801166320982 0.02237122852576711729 0.02067618613947219686 0.01911049210177595548 0.01766409970540894214 0.01632778035411730500 0.01509304931368915526 0.01395209970504796004 0.01289774355877404410 0.01192335895937146617 0.01102284247352813829 0.01019056619106950556 0.00942133881604578782 0.00871037033272958894 0.00805323984328643050 0.00744586623231402456 0.00688448136176411651 0.00636560553983533950 0.00588602504009938521 0.00544277147539684591 0.00503310285447033934 0.00465448616889019284 0.00430458137456790624 0.00398122664678091098 0.00368242480079161716 0.00340633078002916534 0.00315124012346124083 0.00291557833264954880 0.00269789106641993293 0.00249683509658038538 0.00231116996490476900 0.00213975028688917490 0.00198151865141160677 0.00183549907115443389 0.00170079094125363817 0.00157656346772894196 0.00146205053035308730 0.00135654594726974942 0.00125939911176042862 0.00117001097368230056 0.00108783034020731861 0.00101235047286762914 0.00094310595964763877 0.00087966984250509306 0.00082165098294506578 0.00076869164863047068 0.00072046530634084505 0.00067667460785014732 0.00063704955547083664 0.00060134583683257858 0.00056934331811087091 0.00054084468637638494 0.00051567423274834212 0.00049367676866807209 0.00047471666909770782 0.00045867703608593047 0.00044545897783798694 0.00043498099906003063 0.00042717849832119015 0.00042200336970887875 0.00041942370631264936 0.00041942360345825769 0.00042200306047623926 0.00042717798077684943 0.00043498027005484108 0.00044545803288886798 0.00045867586935921523 0.00047471527341580444 0.00049367513542453167 0.00051567235187621741 0.00054084254628161688 0.00056934090555904593 0.00060134313694892860 0.00063704655167362567 0.00067667128166082335 0.00072046163717254252 0.00076868761384130124 0.00082164655772654083 0.00087966499959069022 0.00094310066918790181 0.00101234470226030382 0.00108782405384255654 0.00117000413280110571 0.00125939167424315990 0.00135653786731804171 0.00146204175819342197 0.00157655394922129322 0.00170078061761835819 0.00183548787880072339 0.00198150652142126127 0.00213973714443038698 0.00231115572893902943 0.00249681967934956006 0.00269787437290003318 0.00291556025983963352 0.00315122055992211880 0.00340630960516730141 0.00368240188387158884 0.00398120184647909880 0.00430455453806988242 0.00465445713064338573 0.00503307143527143008 0.00544273748136758773 0.00588598826144259846 0.00636556574951097076 0.00688443831411034157 0.00744581966154511665 0.00805318946179411910 0.00871031582916625968 0.00942127985345431185 0.01019050240487484604 0.01102277346904934063 0.01192328430937694694 0.01289766280077209171 0.01395201233825915654 0.01509295479586725275 0.01632767809792712299 0.01766398907466770751 0.01911037240707014195 0.02067605663347127365 0.02237108839838908292 0.02420641638415266250 0.02619398669517269962 0.02834685187645069604 0.03067929627224574851 0.03320698109498476658 0.03594711342081335914 0.03891864441308345857 0.04214250346470715947 0.04564187674437447662 0.04944254095620825851 0.05357326614485846683 0.05806630533211676326 0.06295799397492141125 0.06828948911777987796 0.07410768728152716811 0.08046637243305343468 0.08742766200194040938 0.09506384155475555708 0.10345970983962393674 0.11271559899096950108 0.12295129486643519012 0.13431116726060843281 0.14697094007290911755 0.16114670341674020015 0.17710701628911418304 0.19518930239748100153 0.21582224666348126529 0.23955660737021322593 0.26710781056043964021 0.29941486079406998133 0.33772121649851050140 0.38368338405718738215 0.43950936456255695894 0.50811486113896908723 0.59324463920983783183 0.69940871565626061557 0.83128343724459985431 0.99192180325996415213 1.17898609638302231950 1.37946879557925394799 1.56851333471019804833 1.72425495318672084011 1.84052946459392030576 1.92198576778779539609 1.97681154227766198161 2.01272946832076016221 2.03570340841422048328 2.04990375796974966249 2.05804790330713682778 2.06086696736588814716 
1.96498577408380503684 1.96078328244006283576 1.94901384658854426313 1.92962228826134452042 1.90038254007681595148 1.85816012246636130811 1.79896676772242525288 1.71840611226281581025 1.61290019932942452208 1.48199874274215215308 1.33118555644186842279 1.17248353001039196108 1.01940218186931885747 0.88106703653249796027 0.76121117991576392470 0.65980399470199180278 0.57492670165897985513 0.50404393629031374324 0.44466715851100069301 0.39462467609850504502 0.35212613865596487095 0.31573708062935357255 0.28432323399845582657 0.25699154353556297181 0.23303812936998902217 0.21190581739912173198 0.19315077568925587137 0.17641679833947598866 0.16141565458232531860 0.14791211242353718980 0.13571251435035236454 0.12465603580616879675 0.11460796714888199510 0.10545452410368638674 0.09709881649224816336 0.08945769836476546999 0.08245929202046031747 0.07604102983849836406 0.07014809602431948399 0.06473217879991222112 0.05975046481081491834 0.05516482347085904792 0.05094114099638669124 0.04704877300279464158 0.04346009148231466668 0.04015010729945922563 0.03709615342613714617 0.03427761729356326725 0.03167571308263061880 0.02927328667514661475 0.02705464747415953219 0.02500542246280268444 0.02311242878619834684 0.02136356185991838963 0.01974769657841601855 0.01825459964932107937 0.01687485143784472896 0.01559977599321582531 0.01442137815847122084 0.01333228685054699270 0.01232570374565589155 0.01139535672629587992 0.01053545754486573394 0.00974066323861988437 0.00900604089683176845 0.00832703543604096375 0.00769944008411349579 0.00711936931132139961 0.00658323397903837204 0.00608771850333034159 0.00562975985326508166 0.00520652822327605236 0.00481540923616852190 0.00445398754774117833 0.00412003173627661923 0.00381148037176815002 0.00352642916945922202 0.00326311914099486344 0.00301992566388520345 0.00279534839740858132 0.00258800197906028373 0.00239660744056569008 0.00221998428932113079 0.00205704320371369320 0.00190677929603366714 0.00176826590044698584 0.00164064884668579936 0.00152314118337937288 0.00141501831805501688 0.00131561354335674174 0.00122431392124089378 0.00114055650012212517 0.00106382484081235518 0.00099364582990313366 0.00092958676087717684 0.00087125266483689678 0.00081828387414328851 0.00077035380379397722 0.00072716693713781311 0.00068845700342601290 0.00065398533558247429 0.00062353939835779748 0.00059693147771433530 0.00057399752331876996 0.00055459613677810715 0.00053860769972047251 0.00052593363641495472 0.00051649580575130472 0.00051023601940869412 0.00050711568315431332 0.00050711555873550473 0.00051023564535790378 0.00051649517978702431 0.00052593275469525747 0.00053860655677973046 0.00055459472559360457 0.00057399583525907794 0.00059692950230783026 0.00062353712335927458 0.00065398274701311543 0.00068845408536688524 0.00072716367161496098 0.00077035017068516343 0.00081827985105309420 0.00087124822686190928 0.00092958188063763103 0.00099364047741801187 0.00106381898314633627 0.00114055010112412702 0.00122430694145747587 0.00131560593978563567 0.00141501004380040207 0.00152313218744870582 0.00164063907365008532 0.00176825529004109860 0.00190676778283160875 0.00205703071673724036 0.00221997075161683988 0.00239659276868198212 0.00258798608253951734 0.00279533117820085497 0.00301990701578047638 0.00326309894909837528 0.00352640730926723212 0.00381145670845517426 0.00412000612392271481 0.00445395982835439241 0.00481537923875396956 0.00520649576285836524 0.00562972472968936710 0.00608768049986829762 0.00658319286118258518 0.00711932482534149980 0.00769939195542079791 0.00832698336755144375 0.00900598456710421935 0.00974060229979256675 0.01053539162039984767 0.01139528540872236650 0.01232562659411573502 0.01333220338788687620 0.01442128786810270569 0.01559967831599118337 0.01687474576844316676 0.01825448533221862846 0.01974757290371054186 0.02136342805872992745 0.02311228402556153583 0.02500526583994300278 0.02705447801057969670 0.02927310330968047047 0.03167551466392748427 0.03427740257205602603 0.03709592104476799879 0.04014985578355445561 0.04345981922795727481 0.04704847826401625799 0.05094082187074910895 0.05516447788281586551 0.05975009049281498896 0.06473177327063539543 0.07014765656361166002 0.07604055345794502596 0.08245877542899904267 0.08945713792787357566 0.09709820818334990999 0.10545386344605112150 0.11460724914483744197 0.12465525485096162761 0.13571166412635782272 0.14791118576921225003 0.16141464332860955277 0.17641569310395954773 0.19314956561582108385 0.21190448982596699068 0.23303666940374612171 0.25698993350219134779 0.28432145273319220369 0.31573510255778036715 0.35212393260871166500 0.39462220380005408327 0.44466437269893133166 0.50404077848574257992 0.57492309977755506889 0.65979986106885102348 0.76120641097202901282 0.88106151669821664019 1.01939579537284719102 1.17247618446758972155 1.33117721663947308208 1.48198945810338944540 1.61289009460026022680 1.71839534654506032041 1.79895549729684578466 1.85814848119792719316 1.90037063428748442817 1.92961019928672516954 1.94900163612706167626 1.96077099824390299609 1.96497346355931434836 
1.87480456458961164401 1.86972666804458453882 1.85573321507136013153 1.83337660431878490819 1.80100567154312329876 1.75646725509770007534 1.69730302716410430541 1.62121648651893601745 1.52693018669731284120 1.41538605377720005940 1.29078251508687236182 1.16035289901968874382 1.03213014330160501864 0.91236613912440200913 0.80456059098977017463 0.70982974135728071907 0.62774083117527634812 0.55706976691193954565 0.49631423383038164587 0.44398207491342933650 0.39872606127570819901 0.35938946587955711287 0.32500620364377286187 0.29478121199133733299 0.26806463129405044832 0.24432623867970071352 0.22313277402478681744 0.20412890224792645810 0.18702169885394304139 0.17156821561302271206 0.15756560402555463973 0.14484330371917986113 0.13325687156475751749 0.12268310304648144538 0.11301616695524208112 0.10416453339040399051 0.09604852293789711837 0.08859834291386925464 0.08175250635354402995 0.07545655259607042531 0.06966200627258278821 0.06432552540018510179 0.05940820004009972344 0.05487497131086871427 0.05069414701557195535 0.04683699517200601292 0.04327740065417584603 0.03999157321835977719 0.03695779758525974401 0.03415621813219305025 0.03156865223287841360 0.02917842745129073379 0.02697023872029302716 0.02493002236958030693 0.02304484445027399353 0.02130280126735106805 0.01969293040393060856 0.01820513081781660603 0.01683009083071396184 0.01555922302454271211 0.01438460521467455067 0.01329892679858613036 0.01229543988187753456 0.01136791466952891128 0.01051059868033221711 0.00971817940146113557 0.00898575004925628029 0.00830877814199104670 0.00768307662608158637 0.00710477732660086403 0.00657030651759038520 0.00607636242907938495 0.00561989452687594593 0.00519808441771463237 0.00480832824554133786 0.00444822045787884868 0.00411553883246762453 0.00380823066415514333 0.00352440002044374090 0.00326229598188398917 0.00302030179142431798 0.00279692484245641637 0.00259078744184737531 0.00240061828825965939 0.00222524461217843417 0.00206358492866876020 0.00191464235566707330 0.00177749845705621468 0.00165130757189824173 0.00153529159389043102 0.00142873516859709504 0.00133098127885755702 0.00124142719073905283 0.00115952073484137941 0.00108475690002496350 0.00101667471800959142 0.00095485442015541544 0.00089891484845061598 0.00084851110456529710 0.00080333242287289330 0.00076310025410308846 0.00072756654736272353 0.00069651222061595242 0.00066974580973488962 0.00064710228786735158 0.00062844204782086521 0.00061365004115798705 0.00060263506891033991 0.00059532921907523573 0.00059168744809545704 0.00059168730291325744 0.00059532878254275889 0.00060263433833973590 0.00061364901211613532 0.00062844071394785317 0.00064710064095807596 0.00066974383963580575 0.00069650991514513816 0.00072756389230654861 0.00076309723313128242 0.00080332901736368534 0.00084850729346885867 0.00089891060830904479 0.00095484972489623399 0.00101666953860102272 0.00108475120451256846 0.00115951448818152336 0.00124142035441088261 0.00133097381074143151 0.00142872702268148632 0.00153528271995717613 0.00165129791522111713 0.00177748795810950266 0.00191463094975918846 0.00206357254547762103 0.00222523117531181480 0.00240060371488548530 0.00259077164223908696 0.00279690771915197534 0.00302028323878156257 0.00326227588556271542 0.00352437825653639791 0.00380820709845575145 0.00411551331964576939 0.00444819284069197796 0.00480829835371399117 0.00519805206680268306 0.00561985951732235645 0.00607632454503015396 0.00657026552542072650 0.00710473297334479614 0.00768302863809966485 0.00830872622324174692 0.00898569387933423336 0.00971811863361038419 0.01051053293945447553 0.01136784354978714884 0.01229536294390820572 0.01329884356699784220 0.01438451517508876343 0.01555912562022643275 0.01682998545910752153 0.01820501682672504007 0.01969280708734200136 0.02130266786078194308 0.02304470012595316586 0.02492986623104820332 0.02697006979649141378 0.02917824469018948097 0.03156845449430956130 0.03415600417999209437 0.03695756607878575295 0.03999132270310790105 0.04327712955125240235 0.04683670176647947159 0.05069382944337341712 0.05487462754428518164 0.05940782787151377420 0.06432512242336152486 0.06966156986156213371 0.07545607988124480858 0.08175199419378775811 0.08859778786426297792 0.09604792121236604974 0.10416388081757488315 0.11301545892646980285 0.12268233445408838200 0.13325603672757480034 0.14484239629294237695 0.15756461689419798411 0.17156714075553469723 0.18702052718070627524 0.20412762339848011806 0.22313137611658429016 0.24432470799516659010 0.26806295188943507490 0.29477936520840075652 0.32500416750254890186 0.35938721432871301165 0.39872356328295388561 0.44397929339405783900 0.49631112445269298661 0.55706627690393528685 0.62773689841673085965 0.70982529431600216441 0.80455555046475280001 0.91236042320341714795 1.03212367706558505454 1.16034562947501918018 1.29077442840764611276 1.41537718646360999308 1.52692062056591426611 1.62120632968918387817 1.69729239365660822259 1.75645625092976143122 1.80099438834452563185 1.83336511831812210005 1.85572158900785666447 1.86971495431304224333 1.87479281904544881066 
1.79148357948990755162 1.78593782572936121689 1.77081574133338692789 1.74714524239921842330 1.71379628667918226803 1.66940019921745119724 1.61256159931751907877 1.54222661995142784619 1.45821800716364746719 1.36183277058237628410 1.25620555110857901049 1.14601540767993226311 1.03639935319304377082 0.93170678567385478708 0.83483530356165736031 0.74721354856202459871 0.66913711477295190200 0.60018006635179310670 0.53953793498517033100 0.48626332844917574683 0.43940656565379487830 0.39808851796932054334 0.36153090270577115106 0.32906246949195638862 0.30011294513520136995 0.27420173200080721898 0.25092517948222092805 0.22994433777354661430 0.21097402297254763681 0.19377344714909594536 0.17813838241966362119 0.16389470348023182922 0.15089311234449342969 0.13900484956219982813 0.12811821489187802392 0.11813574530376125260 0.10897192342683825750 0.10055131252546423148 0.09280703387986366515 0.08567951895827263797 0.07911548228325737675 0.07306707181724214628 0.06749116245296837846 0.06234876518488197128 0.05760453009714505690 0.05322632571892027542 0.04918488080011385044 0.04545347734038029941 0.04200768590789882850 0.03882513603549742065 0.03588531587391030619 0.03316939638918547928 0.03066007627400280100 0.02834144444790909212 0.02619885758577522594 0.02421883056587526006 0.02238893809275999125 0.02069772604336939104 0.01913463132204196171 0.01768990920223201257 0.01635456728988682329 0.01512030537141995090 0.01397946051454601601 0.01292495687740591315 0.01195025975345043179 0.01104933344015179841 0.01021660256950274182 0.00944691658133156587 0.00873551705667940936 0.00807800765941779630 0.00747032646145284751 0.00690872044849855094 0.00638972202447463111 0.00591012735078000340 0.00546697637043846996 0.00505753438174161296 0.00467927503823406532 0.00432986466267437642 0.00400714777188060367 0.00370913371827596983 0.00343398436220665459 0.00318000269602158880 0.00294562234747552942 0.00272939789518589215 0.00252999593580827131 0.00234618684646248354 0.00217683719014427624 0.00202090271717692005 0.00187742191865125641 0.00174551009182288830 0.00162435388045278906 0.00151320625594530966 0.00141138190835166100 0.00131825301871502099 0.00123324538632840763 0.00115583488695780723 0.00108554424008144856 0.00102194006530442749 0.00096463020971992997 0.00091326132946378813 0.00086751671063090008 0.00082711431633075705 0.00079180504757858650 0.00076137120712083117 0.00073562515723546440 0.00071440816256762574 0.00069758941149578035 0.00068506520961020279 0.00067675833992808521 0.00067261758721903764 0.00067261742213109432 0.00067675784359677582 0.00068506437899462647 0.00069758824153665078 0.00071440664595079362 0.00073562328468501637 0.00076136896714928959 0.00079180242629706132 0.00082711129760382196 0.00086751327586676030 0.00091325745748771503 0.00096462587658607823 0.00102193524430749250 0.00108553890155682620 0.00115582899801014438 0.00123323891064341939 0.00131824591634466248 0.00141137413551928326 0.00151319776478420209 0.00162434461862648316 0.00174550000221374013 0.00187741093908899703 0.00202089077996570055 0.00217682422167131406 0.00234617276679505160 0.00252998065811915751 0.00272938132528877109 0.00294560438331537000 0.00317998322683865631 0.00343396326788203421 0.00370911086879199825 0.00400712302632499906 0.00432983786847418450 0.00467924603017477736 0.00505750298099794104 0.00546694238343692351 0.00591009056781666153 0.00638968221871927256 0.00690867737450417962 0.00747027985353199142 0.00807795723000215293 0.00873546249469114855 0.00944685755022822704 0.01021653870499572569 0.01104926434806474678 0.01195018500737610179 0.01292487601599168201 0.01397937303849461355 0.01512021074029035184 0.01635446491895176102 0.01768979845883922319 0.01913451152145584366 0.02069759644447610736 0.02238879789338621418 0.02421867889755902059 0.02619869350822201515 0.02834126694299832216 0.03065988423915311234 0.03316918863004891804 0.03588509109638204908 0.03882489283712764472 0.04200742276823876686 0.04545319261039570957 0.04918457269063924997 0.05322599228780089398 0.05760416923475508710 0.06234837459816566785 0.06749073964762764000 0.07306661407745607129 0.07911498664890215249 0.08567898219911884716 0.09280645246597496456 0.10055068259298305389 0.10897124073857233917 0.11813500520352349099 0.12811741225097261765 0.13900397871624114998 0.15089216701839769375 0.16389367669911836245 0.17813726640199201157 0.19377223317799230351 0.21097270124022904358 0.22994289719264870975 0.25092360745687269930 0.27420001414861672195 0.30011106495031525387 0.32906040793946600420 0.36152863773990795426 0.39808602397165382403 0.43940381280045126555 0.48626028204051208181 0.53953455481380585557 0.60017630626057638654 0.66913292266940094244 0.74720886731366564781 0.83483007336758119354 0.93170094858511243174 1.03639286021101506563 1.14600822795923606989 1.25619768105252394008 1.36182423877748703944 1.45820887151060496478 1.54221695798914759656 1.61255149671061803751 1.66938974051999133863 1.71378554984272990502 1.74713429663338182252 1.77080464727320752161 1.78592663693028885774 1.79147235594707909812 
1.71562413972614624669 1.70991033295689098814 1.69444668213343474505 1.67059233726551958910 1.63763403355705272624 1.59477565577553659359 1.54131655093714292626 1.47691038680554886930 1.40188245142344292127 1.31752147027992205786 1.22619151108505852754 1.13110382739845749533 1.03574507611685295849 0.94322634681637596010 0.85586028902092325943 0.77505203455614846142 0.70141401300284011988 0.63497544873721722958 0.57539411130930417926 0.52212673824421185209 0.47454835492086844262 0.43202713763825562054 0.39396641971801815707 0.35982481813550237781 0.32912294775404138392 0.30144256470600594433 0.27642187412967311744 0.25374924639154805561 0.23315660811368488226 0.21441316759113981938 0.19731977502378206246 0.18170401543759373553 0.16741602477073458388 0.15432496796593642152 0.14231609774626563514 0.13128830950587144777 0.12115211294027039557 0.11182794988139899139 0.10324479768210714781 0.09533900707377918060 0.08805333208499854791 0.08133611713268762422 0.07514061276965966485 0.06942439687849244478 0.06414888246923267090 0.05927889680638620540 0.05478231948695899689 0.05062976943520869355 0.04679433267050114864 0.04325132422797084430 0.03997807883803328188 0.03695376595752475346 0.03415922553862027478 0.03157682156227470394 0.02919031087906920341 0.02698472531761808568 0.02494626535781807597 0.02306220394083569047 0.02132079921179919069 0.01971121517241658516 0.01822344937124409370 0.01684826688274743134 0.01557713992762055355 0.01440219257207497883 0.01331615001579522506 0.01231229203613293244 0.01138441020731795206 0.01052676855725631633 0.00973406735978010751 0.00900140979286145893 0.00832427122042456169 0.00769847087900399352 0.00712014577174402419 0.00658572659055889353 0.00609191550373089363 0.00563566566035178518 0.00521416227597271131 0.00482480517643102402 0.00446519268618827958 0.00413310675715261588 0.00382649924304145905 0.00354347923203768289 0.00328230135690055214 0.00304135500911351109 0.00281915438933966200 0.00261432933117866639 0.00242561684130393473 0.00225185330283927954 0.00209196729365368483 0.00194497297435036742 0.00180996400552579928 0.00168610795613255426 0.00157264116796396181 0.00146886404527868386 0.00137413673963582283 0.00128787520343842665 0.00120954758783486938 0.00113867096295239278 0.00107480833966611122 0.00101756597466473586 0.00096659094259265999 0.00092156895974415676 0.00088222244621349866 0.00084830881395769886 0.00081961897127613703 0.00079597603365844094 0.00077723423282383131 0.00076327801808662166 0.00075402134375956997 0.00074940713879478871 0.00074940695479697172 0.00075402079064534888 0.00076327709248702469 0.00077723292908671304 0.00079597434370859421 0.00081961688471687832 0.00084830631791599220 0.00088221952530831427 0.00092156559597322829 0.00096658711516428575 0.00101756166000110948 0.00107480351115185613 0.00113866559085629149 0.00120954163902176060 0.00128786864126095857 0.00137412952369131425 0.00146885613102110124 0.00157263250655237385 0.00168609849422629576 0.00180995368486813746 0.00194496173127556293 0.00209195505887382893 0.00225184000094302839 0.00242560239023359436 0.00261431364185549242 0.00281913736504602053 0.00304133654489002758 0.00328228133894159502 0.00354345753697860033 0.00382647573708094768 0.00413308129536826829 0.00446516511157235563 0.00482477531894787148 0.00521412995156955716 0.00563563066972971871 0.00609187763113583358 0.00658568560236105771 0.00712010141519392459 0.00769842288066702185 0.00832421928423754398 0.00900135359842069160 0.00973400656046286006 0.01052670277801925902 0.01138433904232905025 0.01231221504626012209 0.01331606672603014019 0.01440210246836215457 0.01557704245368995988 0.01684816143668887989 0.01822333530170361371 0.01971109177470120599 0.02132066572338553456 0.02306205953641726758 0.02494610914412609404 0.02698455632778762325 0.02919012806638587865 0.03157662379362990990 0.03415901158710044072 0.03695353449437943638 0.03997782842403374559 0.04325105330391432190 0.04679403954665928289 0.05062945227964354977 0.05478197631311298998 0.05927852545925649252 0.06414848060965538945 0.06942396196599476266 0.07514014204336338931 0.08133560758997127049 0.08805278045756981253 0.09533840980042007640 0.10324415087801352975 0.11182724930302867516 0.12115135394527187795 0.13128748700699244267 0.14231520615774595484 0.15432400114148259185 0.16741497593063980887 0.18170287708316801289 0.19731853883671102157 0.21441182431420680032 0.23315514740948561911 0.25374765667497467536 0.27642014236965439800 0.30144067619217562726 0.32912088582375154111 0.35982256385926669751 0.39396395154598473631 0.43202443101746978993 0.47454538190668194009 0.52212346715374502448 0.57539050650138368059 0.63497147065521342135 0.70140961868661588774 0.77504717890156171745 0.85585492710684551998 0.94322043755852791325 1.03573858723414846672 1.13109674109834923428 1.22618382906567791046 1.31751321608324412082 1.40187366870987162315 1.47690113404618283965 1.54130689467677250981 1.59476566459686486255 1.63762377387299795650 1.67058187109946088000 1.69443606652130140944 1.70989962046596088996 1.71561339143857582989 
1.64742957879197682303 1.64175131688429232213 1.62646831697792482174 1.60314339097210267759 1.57137185450798244624 1.53075183939058945271 1.48101856185003044608 1.42221592491024173555 1.35487994144461332269 1.28017914802874388513 1.19993519555334882121 1.11646331471218607234 1.03225077705948131701 0.94959323645376292333 0.87032747114951791723 0.79572028763879587565 0.72649145394496295047 0.66291360428488155243 0.60493632327063395770 0.55230115829754566903 0.50463297814729135560 0.46150525794466878970 0.42248282039246354280 0.38714743557814013108 0.35511146303958573966 0.32602370493940879825 0.29957050593876100031 0.27547416554936421385 0.25348999549954065458 0.23340284007801970212 0.21502353464668777505 0.19818555847556984517 0.18274200333499135418 0.16856289978457228429 0.15553289862137331667 0.14354928203323180647 0.13252026894695956294 0.12236357637777417473 0.11300519989341339944 0.10437837956973505804 0.09642272185018674335 0.08908345185879018580 0.08231077461457014799 0.07605932709026208549 0.07028770609491696852 0.06495805955035294232 0.06003573090605063278 0.05548894824306427331 0.05128855111102281761 0.04740774936778491266 0.04382190929265061818 0.04050836306429328459 0.03744623836077543011 0.03461630538346360808 0.03200083905057216072 0.02958349446779640068 0.02734919408005187513 0.02528402515032279751 0.02337514641186921871 0.02161070290425448626 0.01997974813986891363 0.01847217286089830601 0.01707863974112044936 0.01579052346739162616 0.01459985570157251722 0.01349927448126009288 0.01248197766637315631 0.01154168008058231720 0.01067257403231991475 0.00986929293185334622 0.00912687774844322952 0.00844074607538880528 0.00780666359283865852 0.00722071773586407950 0.00667929339365436192 0.00617905048004518953 0.00571690322885731739 0.00529000108087873677 0.00489571103926556006 0.00453160138105812571 0.00419542662085548024 0.00388511363224042228 0.00359874883894217845 0.00333456639505458341 0.00309093728123821521 0.00286635924760525462 0.00265944754101687941 0.00246892635925588522 0.00229362097874719062 0.00213245050633914524 0.00198442121123076909 0.00184862039508182363 0.00172421076207629476 0.00161042525484655918 0.00150656232353107988 0.00141198159921196442 0.00132609994482058013 0.00124838785907077643 0.00117836621130407160 0.00111560328691973076 0.00105971212533084724 0.00101034813399625278 0.00096720696352692315 0.00093002263109043248 0.00089856588036618668 0.00087264276800946838 0.00085209346806447428 0.00083679128610625320 0.00082664187816550161 0.00082158266929199808 0.00082158246758001763 0.00082664127176390600 0.00083679027127303574 0.00085209203862957050 0.00087264091515326658 0.00089856359261786256 0.00093001989437790922 0.00096720376100201122 0.00101034444588810057 0.00105970792883602893 0.00111559855619058901 0.00117836091722223202 0.00124838196900067810 0.00132609342241296613 0.00141197440427398568 0.00150655441175484572 0.00161041657744442901 0.00172420126547778718 0.00184861002075376035 0.00198440989533255063 0.00213243817908992384 0.00229360756418606204 0.00246891177467234435 0.00265943169640625587 0.00286634204534563786 0.00309091861530108591 0.00333454615033867974 0.00359872689063567286 0.00388508984507651700 0.00419540084816649728 0.00453157346396282357 0.00489568080560165431 0.00528996834421369133 0.00571686778739921575 0.00617901211524385374 0.00667925186899565038 0.00722067279524951644 0.00780661495914491965 0.00844069344872411254 0.00912682080425719633 0.00986923131898853612 0.01067250737071201439 0.01154160795904524139 0.01248189964000778751 0.01349919006872146721 0.01459976438212384764 0.01579042467757529877 0.01707853287120419949 0.01847205725114320352 0.01997962307650924529 0.02161056761496804590 0.02337500006101278505 0.02528386683364136633 0.02734902281891327114 0.02958330920304952372 0.03200063863588731294 0.03461608857800502204 0.03744600382125262694 0.04050810933639292788 0.04382163480152911905 0.04740745240788823978 0.05128822983471226227 0.05548860064828631256 0.06003535482301425308 0.06495765262648001137 0.07028726577859856217 0.07605885061274464398 0.08231025896982158141 0.08908289378151579285 0.09642211779097575874 0.10437772566706471356 0.11300449194261208419 0.12236280979584457373 0.13251943873251736949 0.14354838272130854282 0.15553192423154782453 0.16856184376141170045 0.18274085847952592498 0.19818431686616455600 0.21502218754742397078 0.23340137783264158777 0.25348840740857692122 0.27547243972811497059 0.29956862915457127539 0.32602166242674479602 0.35510923829325191647 0.38714501012777291500 0.42248017356730449556 0.46150236664559030064 0.50462981665503836570 0.55229769816642571012 0.60493253338279873166 0.66290945117223942784 0.72648690252029246572 0.79571530249908317689 0.87032201859970625968 0.94958728730805519458 1.03224431006864514337 1.11645632013435247565 1.19992767802865363258 1.28017112777993724571 1.35487145319940349708 1.42220701480892408597 1.48100928335345938258 1.53074224931768787528 1.57136200995293062732 1.60313334737016544018 1.62645812724657812254 1.64174103140583360627 1.64741925773960251611 
1.58683544385199715165 1.58131898989956387602 1.56653187792178627546 1.54414105513719701612 1.51395815411214829105 1.47584128542863846079 1.42978993216228089658 1.37605480954091419221 1.31524224141587486869 1.24837998483704470942 1.17690680838756334126 1.10256345883749995451 1.02720148095500674046 0.95256835078961987762 0.88013607148460293317 0.81101019090456749616 0.74591791085334091527 0.68525119118672872531 0.62913641919078444609 0.57750859352804218005 0.53017714142612248907 0.48687809560061134917 0.44731216832901044000 0.41117064074508546945 0.37815176388677596009 0.34797028607330582339 0.32036227913655457300 0.29508691436763379023 0.27192636825717375615 0.25068466257461397007 0.23118596500936283711 0.21327268048304315329 0.19680353030907538070 0.18165172921593808475 0.16770331492141354879 0.15485565105869958380 0.14301610443649193094 0.13210088678940468121 0.12203404594400724115 0.11274658946158422346 0.10417572388732643240 0.09626419383759632353 0.08895970673951203445 0.08221443077317203141 0.07598455526978020735 0.07022990439404797058 0.06491359634388627065 0.06000174151992498928 0.05546317416276425050 0.05126921283946206387 0.04739344590043437222 0.04381153864622566729 0.04050105945675119834 0.03744132256032872696 0.03461324547195943069 0.03199921942292682786 0.02958299134429354105 0.02734955616850776039 0.02528505838103711767 0.02337670189287988087 0.02161266742320533396 0.01998203667982978438 0.01847472270852801302 0.01708140585478190587 0.01579347484184312478 0.01460297252090847486 0.01350254589625898838 0.01248540006638987343 0.01154525575712050944 0.01067631015385872573 0.00987320076601294616 0.00913097208124602489 0.00844504478839103179 0.00781118736643104938 0.00722548985501725305 0.00668433963727399494 0.00618439907855261595 0.00572258487896770696 0.00529604900898372755 0.00490216110689556395 0.00453849222701530053 0.00420279983720961425 0.00389301397153318796 0.00360722445093442090 0.00334366909305328086 0.00310072283701390283 0.00287688771584915237 0.00267078361452344204 0.00248113975573338585 0.00230678686091834173 0.00214664993792967884 0.00199974165080440969 0.00186515623042615708 0.00174206388852682359 0.00162970570044995711 0.00152738892509773905 0.00143448273317470232 0.00135041431720606120 0.00127466535954634530 0.00120676883634596166 0.00114630613786470548 0.00109290448739973733 0.00104623464285413803 0.00100600886650759058 0.00097197915094882070 0.00094393569004536104 0.00092170558536164293 0.00090515177998184981 0.00089417221347920517 0.00088869919272094311 0.00088869897446719470 0.00089417155747395505 0.00090515068223495643 0.00092170403909186405 0.00094393368571199510 0.00097197667611681471 0.00100600590596244821 0.00104623117844704350 0.00109290049767618580 0.00114630159814443910 0.00120676371873462696 0.00127465963251582881 0.00135040794546792409 0.00143447567743204552 0.00152738114177541906 0.00162969714160465795 0.00174205450141740048 0.00186514595714726283 0.00199973042806833590 0.00214663769661171955 0.00230677352553554371 0.00248112524405319501 0.00267076783707909104 0.00287687057539343094 0.00310070422786967725 0.00334364890052230024 0.00360720255052793259 0.00389299022818423435 0.00420277410460023759 0.00453846434651405950 0.00490213090660329698 0.00529601630268938806 0.00572254946498262917 0.00618436073855477275 0.00668429813492243952 0.00722544493431176438 0.00781113875040817529 0.00844499217740712904 0.00913091515083397365 0.00987313916509358069 0.01067624350256923815 0.01154518364438139599 0.01248532204743690865 0.01350246148991041117 0.01460288120651742627 0.01579337605621844443 0.01708129898856436402 0.01847460710231008107 0.01998191162019546940 0.02161253213827207809 0.02337655554762563259 0.02528490007207950807 0.02734938491824046025 0.02958280609482943913 0.03199901902960822220 0.03461302869606885935 0.03744108806127854905 0.04050080578359871453 0.04381126422838554912 0.04739314903776825627 0.05126889169134063451 0.05546282673601687918 0.06000136565588509718 0.06491318970418769041 0.07022946444502076169 0.07598407926543759849 0.08221391573649206030 0.08895914944167082616 0.09626359077534618613 0.10417507125780600674 0.11274588313424593888 0.12203328142958880242 0.13210005920519352074 0.14301520846752957539 0.15485468091420151460 0.16770226428573675737 0.18165059119303883506 0.19680229735987764261 0.21327134435458028339 0.23118451665424033514 0.25068309206035366277 0.27192466466401221670 0.29508506567425707434 0.32036027209376094493 0.34796810606718187042 0.37814939479478337780 0.41116806479114365036 0.44730936594985004628 0.48687504534256020872 0.53017381990149881066 0.57750497547408907728 0.62913247769103453066 0.68524689813070638333 0.74591323772330964115 0.81100510997477393005 0.88013055748478785656 0.95256238300531981267 1.02719504559807273125 1.10255655134173302656 1.17689943513460848479 1.24837216380847149111 1.31523400149891611655 1.37604618863664796002 1.42978097461043818228 1.47583203936748841301 1.51394866925089077725 1.54413138118170745194 1.56652206368901136813 1.58130908302640360574 1.58682550241859110507 
1.53361298623487574133 1.52832670564924222312 1.51419914967240609727 1.49293079754269419901 1.46447842137478190239 1.42886521604946525876 1.38624507182972034336 1.33697113967540248680 1.28165422984087729041 1.22119174151589016120 1.15674859432218335442 1.08968223129526031734 1.02142333713350574875 0.95334261426508359882 0.88663827309486631378 0.82226649364150361521 0.76091880737690131831 0.70303683041808118226 0.64884956877785948670 0.59841965519760287329 0.55168889842845847404 0.50851781470254708850 0.46871711657791470529 0.43207119518653192003 0.39835466568908017848 0.36734339633043067153 0.33882141016665090483 0.31258484452747259397 0.28844390058684332701 0.26622347695390957689 0.24576298233304982865 0.22691566813816788084 0.20954770820233892259 0.19353717184870777857 0.17877298078958658856 0.16515390284357445161 0.15258761095091055715 0.14098982039935537003 0.13028350763165663651 0.12039820844530813027 0.11126939039997507663 0.10283789286471001212 0.09504942773265967482 0.08785413399321373440 0.08120617981702715760 0.07506340641218578469 0.06938700855552148994 0.06414124732992854128 0.05929319118063047789 0.05481248192690135745 0.05067112282339247820 0.04684328616339716866 0.04330513825974491304 0.04003467992913734008 0.03701160085401666855 0.03421714640767459237 0.03163399570563441010 0.02924614979841755336 0.02703882905087828803 0.02499837886289268951 0.02311218298025941031 0.02136858372677741258 0.01975680855836325911 0.01826690240140815824 0.01688966529004631845 0.01561659486416844267 0.01443983333141440895 0.01335211853163098539 0.01234673877593017721 0.01141749116043477841 0.01055864308046716715 0.00976489669523794568 0.00903135611309502373 0.00835349708630861443 0.00772713902268629127 0.00714841913563080134 0.00661376856911144451 0.00611989034736915016 0.00566373901085270859 0.00524250181059837672 0.00485358134308055966 0.00449457951806619960 0.00416328275902655420 0.00385764834410329271 0.00357579180306322186 0.00331597529149463277 0.00307659687080907851 0.00285618062724535271 0.00265336756876455304 0.00246690724365450365 0.00229565002874854152 0.00213854003977997920 0.00199460862028377761 0.00186296836837462898 0.00174280766462087122 0.00163338566757431636 0.00153402774557775956 0.00144412131704574342 0.00136311207335593210 0.00129050056103308108 0.00122583910233231563 0.00116872903495046643 0.00111881825402893043 0.00107579904110033375 0.00103940616684616849 0.00100941525588149617 0.00098564140341150797 0.00096793803501360465 0.00095619600300689278 0.00095034291357043443 0.00095034268019877910 0.00095619530148138843 0.00096793686104601484 0.00098563974978260749 0.00100941311236946163 0.00103940352020659432 0.00107579587501294149 0.00111881454905260469 0.00116872476822016402 0.00122583424741917746 0.00129049508804601754 0.00136310594863020551 0.00144411450288817189 0.00153402019993198468 0.00163337734387092315 0.00174279851155090260 0.00186295832946659079 0.00199459763367548781 0.00213852803779224221 0.00229563693744716524 0.00246689298235902577 0.00265335204947869663 0.00285616375427399927 0.00307657854017873156 0.00331595539020068664 0.00357577020839217052 0.00385762492295327331 0.00416325736704303839 0.00449455199868775690 0.00485355152663957679 0.00524246951329021549 0.00566370403353999574 0.00611985247434776447 0.00661372756690814523 0.00714837475151774981 0.00772709098299073638 0.00835344509476754205 0.00903129984922312889 0.00976483581215270569 0.01055857720269226530 0.01141741988177513711 0.01234666165679410010 0.01335203509640392472 0.01443974306566286891 0.01561649721127600365 0.01688955964773641849 0.01826678811815696246 0.01975668492917970198 0.02136844998899656289 0.02311203830887120780 0.02499822236528614905 0.02703865976140085170 0.02924596667231160740 0.03163379761257245626 0.03421693212458332134 0.03701136905749635719 0.04003442918738164824 0.04330486702341984628 0.04684299275573566845 0.05067080542986601710 0.05481213858374078818 0.05929281976212785743 0.06414084553498455854 0.06938657389281899235 0.07506293618394943579 0.08120567110167398184 0.08785358362613515659 0.09504883228498517411 0.10283724862044207882 0.11126869333069444590 0.12039745418253089415 0.13028269143625204052 0.14098893712780447007 0.15258665501821255805 0.16515286818225449750 0.17877186080416218594 0.19353595936512590914 0.20954639541243880174 0.22691424653799363576 0.24576144265454846760 0.26622180909056714082 0.28844209351290284182 0.31258288621111185446 0.33881928747898026888 0.36734109495340339091 0.39835217002755107796 0.43206848829223154507 0.46871418009835685847 0.50851462887329335061 0.55168544213433090562 0.59841590613739392701 0.64884550377660388243 0.70303242593631687374 0.76091404026739750677 0.82226134219185509355 0.88663271835934309717 0.95333664163033682293 1.02141693797657984177 1.08967540449990885065 1.15674134735961753329 1.22118409082041567970 1.28164620035116083585 1.33696276362832078277 1.38623638708415697351 1.42885626429094036993 1.46446924650143506241 1.49292144441673935162 1.51418966330134097120 1.52831713076989639255 1.53360337823735148888 
1.48744594260551865617 1.48241712319824192612 1.46900721757568519799 1.44890456398639178026 1.42215951779478988470 1.38889608556467702982 1.34935399943186595806 1.30393044749010811323 1.25321179675621841021 1.19798415706340866116 1.13921359609003292057 1.07799353488780558230 1.01546702201871896776 0.95274049604238242317 0.89080791298828176927 0.83049870318974927663 0.77245399459465957648 0.71712775433083186805 0.66480537030478958904 0.61563156005607466703 0.56964098238775795480 0.52678714820317051881 0.48696728809349276723 0.45004235773403400422 0.41585230735263212232 0.38422722339268244873 0.35499512067215244215 0.32798715298874236979 0.30304091260883736503 0.28000236232112118984 0.25872681923080564914 0.23907930153430956288 0.22093446251333803687 0.20417626918691422766 0.18869753354473051132 0.17439936857504112488 0.16119061612416052398 0.14898727622547291993 0.13771195573798578060 0.12729334628801991514 0.11766573640257571576 0.10876855948868557888 0.10054597733316961161 0.09294649764996609775 0.08592262359282898387 0.07943053288208989926 0.07342978413625522727 0.06788304806365719202 0.06275586130276455954 0.05801640086416703923 0.05363527730288031314 0.04958534492419897077 0.04584152748974390512 0.04238065804242574508 0.03918133160723868968 0.03622376964823037504 0.03348969527225187370 0.03096221826854650416 0.02862572916105921017 0.02646580152758648552 0.02446910190824214126 0.02262330668860723648 0.02091702539671280725 0.01933972990247112556 0.01788168905276887877 0.01653390831438783515 0.01528807403355258998 0.01413650195267956988 0.01307208965458106498 0.01208827263151301956 0.01117898370017633702 0.01033861550622350300 0.00956198588242251901 0.00884430584301210132 0.00818115001385844032 0.00756842931348478132 0.00700236571479995185 0.00647946893041151384 0.00599651487651953197 0.00555052578161796539 0.00513875181665568448 0.00475865413293141692 0.00440788920237356052 0.00408429436341894991 0.00378587448356837442 0.00351078965510231988 0.00325734384866382953 0.00302397445483437721 0.00280924264844495397 0.00261182451627650636 0.00243050289357005234 0.00226415985918992924 0.00211176984253103051 0.00197239330003040614 0.00184517092214120382 0.00172931833505085564 0.00162412126454958283 0.00152893113209318088 0.00144316105577524390 0.00136628223204815491 0.00129782067545769486 0.00123735429610749570 0.00118451029727073553 0.00113896287695869347 0.00110043121934744192 0.00106867776324959252 0.00104350673742592548 0.00102476295364750669 0.00101233085001095624 0.00100613377827352135 0.00100613353121947746 0.00101233010732837414 0.00102476171071674838 0.00104350498658978275 0.00106867549376998827 0.00110042841722057805 0.00113895952488507479 0.00118450637458522579 0.00123734977862444140 0.00129781553530272653 0.00136627643750497629 0.00144315457110744116 0.00152892391745595990 0.00162411327550016082 0.00172930952224537027 0.00184516123123645848 0.00197238267124255628 0.00211175821034748079 0.00226414715196132654 0.00243048903300402408 0.00261180941695304814 0.00280922621723356247 0.00302395659037946185 0.00325732444084347872 0.00351076858429055783 0.00378585161991906727 0.00408426956596652513 0.00440786231825529562 0.00475862499643653347 0.00513872024811290462 0.00555049158641629514 0.00599647784381929227 0.00647942883190866237 0.00700232230328223793 0.00756838232127465815 0.00818109915127429588 0.00884425079651307566 0.00956192631262509085 0.01033855104582481754 0.01117891395172598834 0.01208819716494002883 0.01307200800456598255 0.01413641361579176525 0.01528797846512441883 0.01653380492517564360 0.01788157720528260608 0.01933960890708075198 0.02091689450725020549 0.02262316509785311514 0.02446894874298000122 0.02646563584327021879 0.02862554993589117025 0.03096202439702433473 0.03348948555854880382 0.03622354279856632164 0.03918108622193661184 0.04238039260737014313 0.04584124036688508319 0.04958503434125460796 0.05363494134238755429 0.05801603745168193438 0.06275546819367927576 0.06788262282910628720 0.07342932414809266728 0.07943003529622405523 0.08592208533127532188 0.09294591538141605547 0.10054534745167598153 0.10876787809073584778 0.11766499926203044524 0.12729254882896612333 0.13771109300505401940 0.14898634285148648626 0.16118960629523004791 0.17439827599246171541 0.18869635138347995440 0.20417499005084216446 0.22093307838689124623 0.23907780373040865562 0.25872519833528950794 0.28000060813451022046 0.30303901408607003543 0.32798509817831222879 0.35499289665754329981 0.38422481623989701571 0.41584970206978599805 0.45003953825182796411 0.48696423727805082660 0.52678384791795540565 0.56963741362516251421 0.61562770316456516539 0.66480120534164188761 0.71712326157047479036 0.77244915521812340664 0.83049350016600409496 0.89080233213039761164 0.95273452718007467510 1.01546066017801805970 1.07798678132173009203 1.13920645898349315317 1.19797665176242129625 1.25320394545701763178 1.30392227844131580738 1.34934554580693433223 1.38888738421064461548 1.42215060804714354958 1.44889548668248879792 1.46899801432972498816 1.48240783593995684164 1.48743662384196340120 
1.44798459362506459769 1.44321265487969307983 1.43050803344574761766 1.41152072303251108210 1.38635900025330882634 1.35520560898247377501 1.31834439284288840177 1.27618485409703885658 1.22927835263052953607 1.17831949389158974206 1.12412809808674740708 1.06761129014709355012 1.00971072001126205286 0.95134443489746534084 0.89335417962605578879 0.83646641153448220152 0.78127071348118914962 0.72821482200585707645 0.67761259805439566506 0.62966023233411161364 0.58445632286338145001 0.54202250762885095803 0.50232252985889180863 0.46527864030354249003 0.43078498259464859110 0.39871806921553454295 0.36894469614048408523 0.34132773414652373134 0.31573023453872250954 0.29201824049095548297 0.27006263073477865255 0.24974025625493667668 0.23093457112973281298 0.21353590884083728518 0.19744151562738010419 0.18255542178775563400 0.16878820874521749396 0.15605671264040998913 0.14428369280688024823 0.13339748456613675920 0.12333164943355567900 0.11402463135431695207 0.10541942446136709499 0.09746325568058877842 0.09010728402213952215 0.08330631738709959322 0.07701854704372235183 0.07120529948567044798 0.06583080510273342512 0.06086198292410194277 0.05626824059970281233 0.05202128874085443222 0.04809496873263596761 0.04446509314350977071 0.04110929788425199405 0.03800690530580630444 0.03513879746665615755 0.03248729884249068611 0.03003606779729217635 0.02776999617807196508 0.02567511643641218200 0.02373851572271323818 0.02194825643743958388 0.02029330275904128733 0.01876345270414025990 0.01734927530704477583 0.01604205253577850598 0.01483372559094697785 0.01371684525814487188 0.01268452601087655118 0.01173040358256161042 0.01084859574707053298 0.01003366606731614930 0.00928059038941886350 0.00858472587623393402 0.00794178238964327043 0.00734779604623536642 0.00679910478301404275 0.00629232578320926272 0.00582433462267828439 0.00539224600899612660 0.00499339599461690042 0.00462532555395078759 0.00428576542363057200 0.00397262211280891009 0.00368396499664580546 0.00341801441385292115 0.00317313069508662338 0.00294780405402428336 0.00274064527936324076 0.00255037717002193354 0.00237582666084201755 0.00221591759058004101 0.00206966406710806794 0.00193616438889931963 0.00181459548598494891 0.00170420784557645533 0.00160432089095885466 0.00151431878551044896 0.00143364663594658381 0.00136180707134614387 0.00129835717669446460 0.00124290576190455582 0.00119511095017954538 0.00115467807045188664 0.00112135784032685315 0.00109494482929517467 0.00107527619219283110 0.00106223066517752152 0.00105572781820661987 0.00105572755899063786 0.00106222988587423295 0.00107527488794612047 0.00109494299212142820 0.00112135545893010669 0.00115467513014055889 0.00119510743276651787 0.00124290164565721284 0.00129835243634301989 0.00136180167763899629 0.00143364055552874792 0.00151431198093188168 0.00160431332036636842 0.00170419946232236441 0.00181458623836894262 0.00193615421984039138 0.00206965291391636441 0.00221590538458549258 0.00237581332676151114 0.00255036262565455640 0.00274062943507735746 0.00294778681210805527 0.00317311194921510165 0.00341799404850517963 0.00368394288626894273 0.00397259812111860899 0.00428573940275511767 0.00462529734348848809 0.00499336542065687006 0.00539221288298585844 0.00582429874036782813 0.00629228692344219187 0.00679906270622532283 0.00734775049296254590 0.00794173307904433301 0.00858467250439531870 0.00928053262736538986 0.01003360355883775590 0.01084852810679548529 0.01173033039348847506 0.01268444682173464066 0.01371675958068974133 0.01483363289702277488 0.01604195225394067226 0.01734916681903952984 0.01876333534121754631 0.02029317579761658052 0.02194811909477900613 0.02373836715214072690 0.02567495572197542320 0.02776982232901181735 0.03003587974186261444 0.03248709542138239481 0.03513857742601045331 0.03800666728916657355 0.04110904042432694805 0.04446481465327889460 0.04809466749544577535 0.05202096289995850054 0.05626788814680760975 0.06086160168692511530 0.06583039273173274530 0.07120485343967364322 0.07701806457428628239 0.08330579552163874801 0.09010671954578552967 0.09746264511651780982 0.10541876404958350211 0.11402391702881486957 0.12333087679772369860 0.13339664886626245721 0.14428278890350143548 0.15605573497784908099 0.16878715131879939992 0.18255427810884405915 0.19744027868635383172 0.21353457106791484676 0.23093312435390367376 0.24973869166144357923 0.27006093882167736542 0.29201641102609754430 0.31572825651857816531 0.34132559575856202816 0.36894238473303031522 0.39871557127885703942 0.43078228375979799036 0.46527572536722350272 0.50231938284407473549 0.54201911189529661250 0.58445266128383022153 0.62965628755404401407 0.67760835285491205493 0.72821025978584197347 0.78126581886862389581 0.83646117112364026802 0.89334858281618190201 0.95133847478156285948 1.00970439423366542542 1.06760460162547365925 1.12412105549019147865 1.17831211178874895040 1.22927065127319368187 1.27617685887302201309 1.31833613349159306516 1.35519711869754200251 1.38635031479402703880 1.41151187993635929274 1.43049907139510290577 1.44320361323535317766 1.44797552208480717617 
1.41488218730629000675 1.41034840183521303913 1.39829153829497121464 1.38031129444452282939 1.35655015120340061152 1.32722295726896755141 1.29263310886036486558 1.25318622342475594067 1.20939726577726780476 1.16188736778554346785 1.11136801221820347152 1.05861280760280562774 1.00442013298188359549 0.94957234391002787177 0.89479795908402048887 0.84074204984092792969 0.78794762578969779199 0.73684822215701495374 0.68776996757273112237 0.64094044836256136577 0.59650156910284191092 0.55452402958997337734 0.51502168340976761662 0.47796469102659222550 0.44329091350676530503 0.41091537473432304672 0.38073786052770897115 0.35264885291811931545 0.32653405090866005622 0.30227773436915628125 0.27976520696241347075 0.25888452162099562237 0.23952765690983923719 0.22159127941925871319 0.20497719833609706619 0.18959259420341378899 0.17535008442859045807 0.16216767278400601171 0.14996861828299179464 0.13868124973616113849 0.12823874541119661963 0.11857889203365279407 0.10964383347739969921 0.10137981658894235082 0.09373693942812066915 0.08666890560041662361 0.08013278716579086414 0.07408879773257548429 0.06850007669839675017 0.06333248512984446243 0.05855441343100453722 0.05413660070677006608 0.05005196555645241574 0.04627544791480198150 0.04278386148036661396 0.03955575622414664316 0.03657129044613571800 0.03381211183726473557 0.03126124700747690000 0.02890299895114023521 0.02672285193663470615 0.02470738332838395834 0.02284418187126768807 0.02112177199209086531 0.01952954369777937238 0.01805768767381255024 0.01669713521159965630 0.01543950261719828632 0.01427703977611494146 0.01320258257131001756 0.01220950887220295655 0.01129169783215422385 0.01044349225031604433 0.00965966377121652009 0.00893538071204180717 0.00826617832261566932 0.00764793129742091793 0.00707682837223999606 0.00654934885062519179 0.00606224091677654009 0.00561250160206361315 0.00519735828269918265 0.00481425159521875479 0.00446081966436362443 0.00413488354735758179 0.00383443380474246531 0.00355761811500876490 0.00330272985757829041 0.00306819759319232332 0.00285257537720684518 0.00265453384624914079 0.00247285202352953704 0.00230640979195895213 0.00215418098891251297 0.00201522708028312181 0.00188869137443314905 0.00177379374086239494 0.00166982580066532549 0.00157614655926119340 0.00149217845482163547 0.00141740379741905898 0.00135136157746629237 0.00129364462339354169 0.00124389709143302163 0.00120181227196369811 0.00116713069833740413 0.00113963854727505698 0.00111916632060449217 0.00110558780032299353 0.00109881927040145211 0.00109881900057728910 0.00110558698916685128 0.00111916496312036706 0.00113963663512128832 0.00116712821970177405 0.00120180921154677822 0.00124389343031494626 0.00129364033897072517 0.00135135664342145301 0.00141739818331154677 0.00149217212602748006 0.00157613947676993327 0.00166981792082188107 0.00177378501514224851 0.00188868174901435371 0.00201521649582647733 0.00215416938009027614 0.00230639708725666193 0.00247283814474974495 0.00265451870776367560 0.00285255888564039939 0.00306817964690786482 0.00330271034590601253 0.00355759691767987274 0.00383441079110313776 0.00413485857557294167 0.00446079258050346983 0.00481422223230998370 0.00519732645970660823 0.00561246712273089088 0.00606220356862696708 0.00654930840341461096 0.00707678457654126181 0.00764788388324166846 0.00826612699769135872 0.00893532515998718413 0.00965960364959217443 0.01044342718851010154 0.01129162742902256600 0.01220943269366114858 0.01320250014778201475 0.01427695059947386991 0.01543940613770888870 0.01669703083457763082 0.01805757475587088656 0.01952942154289150078 0.02112163984735238031 0.02284403892221009702 0.02470722869392538712 0.02672268466373417528 0.02890281800896232767 0.03126105128109180065 0.03381190012071544349 0.03657106143505728379 0.03955550850773259519 0.04278359353281413480 0.04627515808597604252 0.05005165206173889381 0.05413626161631102107 0.05855404665790930885 0.06333208841744319972 0.06849964760667459629 0.07408833362356426200 0.08013228518765513897 0.08666836267029576213 0.09373635221381682037 0.10137918148928115603 0.10964314660126039946 0.11857814917720643777 0.12823794203382032908 0.13868038093487522477 0.14996767876493177774 0.16216665683753239691 0.17534898589316116890 0.18959140643777294688 0.20497591418518645856 0.22158989118058469714 0.23952615629945495090 0.25888289973975964209 0.27976345426370896607 0.30227584062962775668 0.32653200520367964277 0.35264664360445063807 0.38073547523717055086 0.41091280038259625496 0.44328813632331542927 0.47796169661317167154 0.51501845683574298818 0.55452055553540935406 0.59649783206076945064 0.64093643291279700502 0.68776565873812867125 0.73684360584942876216 0.78794268934687161643 0.84073678264368623125 0.89479235322915184891 0.94956639489635119578 1.00441384034964165117 1.05860617545626212177 1.11136104956303283231 1.16188008862923730646 1.20938968897397969293 1.25317837228598927268 1.29262501058889167638 1.32721464229390417877 1.35654165249505576085 1.38030264687381887256 1.39828277807897860541 1.41033956608362265328 1.41487332315070912792 
1.38781849943920621016 1.38349280061485280235 1.37199842345430145230 1.35488276524713513460 1.33230735284700974042 1.30450296002951771079 1.27177886190472433370 1.23452966496447880118 1.19323711926826558916 1.14846469925509619969 1.10084377539776401278 1.05105179506398194178 0.99978466040333557885 0.94772684867668877118 0.89552326295915030130 0.84375620295556119643 0.79292951767965580423 0.74346047325971054143 0.69567860171684925419 0.64983002444051751745 0.60608547559561132267 0.56455035821848964517 0.52527548316358640967 0.48826752688629682098 0.45349860567146405010 0.42091465568737329583 0.39044251831794274388 0.36199576608956118839 0.33547938180856551327 0.31079343911457946170 0.28783594112483323890 0.26650496635682308089 0.24670025546935980820 0.22832435359019132015 0.21128340409430235169 0.19548767226124530438 0.18085186198161795623 0.16729527578404179700 0.15474185780510629762 0.14312015068436267917 0.13236319044129696287 0.12240835789168125203 0.11319720082558992758 0.10467523776950371506 0.09679175150104080139 0.08949957842080524806 0.08275489828659221558 0.07651702758039058416 0.07074821882827375674 0.06541346746589460359 0.06048032728775742939 0.05591873509875888715 0.05170084487158832509 0.04780087147889910959 0.04419494389824252245 0.04086096766428792826 0.03777849625651863441 0.03492861105295896884 0.03229380944420046085 0.02985790068225746552 0.02760590903057913437 0.02552398378302012105 0.02359931572716300607 0.02182005964028510547 0.02017526242110045942 0.01865479647879308978 0.01724929801956931463 0.01595010989016820702 0.01474922865785655013 0.01363925562600898367 0.01261335150276599038 0.01166519445907732155 0.01078894133061725213 0.00997919173306938134 0.00923095487805780657 0.00853961889135668173 0.00790092244857931725 0.00731092855784321038 0.00676600033028829095 0.00626277859175572438 0.00579816119970266719 0.00536928393894076095 0.00497350287993136853 0.00460837809129421849 0.00427165860758527138 0.00396126855987777304 0.00367529438376812401 0.00341197302702211935 0.00316968108401982640 0.00294692479001601448 0.00274233081427821546 0.00255463779514131240 0.00238268856477374946 0.00222542301629991002 0.00208187156884087621 0.00195114919055217051 0.00183244994278131124 0.00172504201152889891 0.00162826319606068637 0.00154151682668302037 0.00146426808607547088 0.00139604071233812022 0.00133641406273032892 0.00128502052027190672 0.00124154322767577874 0.00120571413376735492 0.00117731234077989022 0.00115616274262042573 0.00114213494516679503 0.00113514246247725659 0.00113514218370525111 0.00114213410714381070 0.00115616134027551887 0.00117731036543167189 0.00120571157316728961 0.00124154006602816835 0.00128501673798075977 0.00133640963652592593 0.00139603561505552420 0.00146426228624152444 0.00154151028852966832 0.00162825587926684889 0.00172503387098732475 0.00183244092836876149 0.00195113924671141969 0.00208186063422433065 0.00222541102345319430 0.00238267543980097418 0.00255462345715218309 0.00274231517492673493 0.00294690775284933704 0.00316966254400863345 0.00341195286987283630 0.00367527248517185434 0.00396124478484249920 0.00427163280961151415 0.00460835011137417094 0.00497347254554636464 0.00536925106310037759 0.00579812557966907782 0.00626274000795457031 0.00676595854494643767 0.00731088331329676766 0.00790087346583145944 0.00853956586849557997 0.00923089748827321532 0.00997912962257430092 0.01078887411654794182 0.01166512172702027783 0.01261327280434487719 0.01363917047623508516 0.01474913653178144823 0.01595001021984621126 0.01724919019075843440 0.01865467982690993676 0.02017513622718847266 0.02181992312672964562 0.02359916805270034779 0.02552382403764485996 0.02760573623006357113 0.02985771376200485605 0.03229360725284680100 0.03492839234530031867 0.03777825968579562321 0.04086071177394401399 0.04419466711319597341 0.04780057209604726687 0.05170052104929434567 0.05591838484568734113 0.06047994845102877548 0.06541305771819883041 0.07074777565388323808 0.07651654826032527890 0.08275437988257750010 0.08949901775804736115 0.09679114514984155093 0.10467458202553125979 0.11319649168902212732 0.12240759104494680631 0.13236236122549094318 0.14311925407445968972 0.15474088838373312171 0.16729422771417257199 0.18085072897858323060 0.19548644756392674626 0.21128208043599439048 0.22832292316979918567 0.24669870992360509732 0.26650329673439110412 0.28783413786382938682 0.31079149202502154292 0.33547728006198873629 0.36199349821843695985 0.39044007222859833384 0.42091201869091376953 0.45349576453764250950 0.48826446792647471007 0.52527219235037614364 0.56454682134978506625 0.60608167851110117397 0.64982595329830916686 0.69567424333532690284 0.74345581552689443683 0.79292455002574757650 0.84375091687500791693 0.89551765256040971597 0.94772091122507506888 0.99977839681223812374 1.05104521028693254081 1.10083687867648416514 1.14845750419117642593 1.19322964370749518004 1.23452193070806104380 1.27177089428407619209 1.30449478739412638717 1.33229900601848560981 1.35487427698487561400 1.37198982796334734147 1.38348413311219475830 1.38780980483627192079 
1.36651445254148296016 1.36235999939096075195 1.35132658966040986037 1.33491399024279644436 1.31329353490776568059 1.28670266809751576709 1.25544971376457592527 1.21991645526007608247 1.18055684707625618834 1.13789053456877509163 1.09249059505381107549 1.04496593685208916114 0.99593986489086794300 0.94602712743411476737 0.89581204112014090057 0.84582998134273723601 0.79655376871368699376 0.74838555148507235337 0.70165394159448113420 0.65661557208713472455 0.61345995062055291847 0.57231644452480412433 0.53326236413983818530 0.49633132768362453469 0.46152132660548073062 0.42880212402565343055 0.39812179096707422943 0.36941231131368712504 0.34259427112152129880 0.31758069915573949871 0.29428015206547364357 0.27259914721209366206 0.25244404502060224793 0.23372247537786439153 0.21634439218968237739 0.20022282876556052322 0.18527441545261758016 0.17141971056550686647 0.15858338646897895963 0.14669430475483635767 0.13568550777795729267 0.12549414826622529162 0.11606137416380835070 0.10733218216249174048 0.09925525038574689596 0.09178275829508808492 0.08487019997925560055 0.07847619547406758933 0.07256230356845638774 0.06709283861774939517 0.06203469315540832696 0.05735716752904296278 0.05303180735230283993 0.04903224923090032661 0.04533407496934649394 0.04191467427821060632 0.03875311586273189057 0.03583002667383539119 0.03312747903403190364 0.03062888530308338630 0.02831889972045087411 0.02618332704595105476 0.02420903761412240840 0.02238388842084271246 0.02069664986751096336 0.01913693780064340544 0.01769515049767966808 0.01636241026600204762 0.01513050933921067376 0.01399185977220995802 0.01293944705366478765 0.01196678717076515852 0.01106788688007620536 0.01023720695235930123 0.00946962817573671067 0.00876041991610732040 0.00810521104771311229 0.00749996308035183468 0.00694094532091904526 0.00642471192022542326 0.00594808066601726360 0.00550811339349310813 0.00510209789425841720 0.00472753121323665759 0.00438210423184148823 0.00406368744337193277 0.00377031783309056401 0.00350018678276220463 0.00325162892585550978 0.00302311188458581626 0.00281322682579632222 0.00262067977795044094 0.00244428365566151662 0.00228295094261254938 0.00213568698818833447 0.00200158387621662825 0.00187981482818178058 0.00176962910657829653 0.00167034738685623019 0.00158135756979427278 0.00150211100792163599 0.00143211912313701006 0.00137095039477452829 0.00131822769913858551 0.00127362598474345390 0.00123687026835628266 0.00120773393960660336 0.00118603736393718684 0.00117164677512660020 0.00116447345063719343 0.00116447316466095074 0.00117164591547924690 0.00118603592531130175 0.00120773191311096539 0.00123686764152086681 0.00127362274131792574 0.00131822381908397457 0.00137094585420161064 0.00143211389404651612 0.00150210505805770111 0.00158135086251287582 0.00167033988080711460 0.00176962075551512221 0.00187980558067069037 0.00200157367522657559 0.00213567577079798454 0.00228293863963058286 0.00244427019130022405 0.00262066506925617837 0.00281321078204332942 0.00302309440685322173 0.00325160990638617697 0.00350016610432157815 0.00377029536822892641 0.00406366305356842261 0.00438207776675969551 0.00472750250977038711 0.00510206677542424103 0.00550807966745447963 0.00594804412484717382 0.00642467233867238807 0.00694090245504153103 0.00749991666584126637 0.00810516079835510439 0.00876036552218628639 0.00946956930200582025 0.01023714323585556141 0.01106781792806710296 0.01196671255818071433 0.01293936632056291725 0.01399177242099869378 0.01513041483143906518 0.01636230801920435241 0.01769503988170662012 0.01913681813379697338 0.02069652041232772355 0.02238374837966905506 0.02420888612417015917 0.02618316317390012582 0.02831872245684707856 0.03062869355612840572 0.03312727162302520068 0.03582980232186339098 0.03875287318883924303 0.04191441178903021481 0.04533379105011003940 0.04903194213576267391 0.05303147519358897277 0.05735680826603861693 0.06203430458234293621 0.06709241835044843505 0.07256184903035756140 0.07847570388129443408 0.08486966832426390273 0.09178218332951459946 0.09925462860194744774 0.10733150977392524883 0.11606064708428842636 0.12549336208802608361 0.13568465774885185571 0.14669338575380608258 0.15858239298127518868 0.17141863665687151475 0.18527325474309741526 0.20022157440331977973 0.21634303682511013545 0.23372101113900589642 0.25244246349071353119 0.27259743941035363690 0.29427830843223756752 0.31757870954470523994 0.34259212480088840902 0.36940999697860354978 0.39811929676774882036 0.42879943761487293585 0.46151843520999102921 0.49632821820474348762 0.53325902328944352337 0.57231285900220030260 0.61345610733553601612 0.65661145843398494026 0.70164954577796534441 0.74838086289718441790 0.79654877835425297317 0.84582468227018314799 0.89580642891237405312 0.94602120063129790939 0.99593362538729335309 1.04495939020267503139 1.09248375066480063467 1.13788340575149460321 1.18054945095675511979 1.21990881255469263422 1.25544184844522810351 1.28669460698005844179 1.31328530719988911812 1.33490562708384263857 1.35131812367733816771 1.36235146428423981035 1.36650589140740441607 
1.35074077868733599672 1.34671688811825340792 1.33603394555336763005 1.32015307115584845654 1.29925012844384402122 1.27356446368829701044 1.24340086979599084849 1.20912959523491014835 1.17118327920790799013 1.13004999688995355633 1.08626213339652943901 1.04038149239974231364 0.99298173487396557135 0.94462975504869151067 0.89586779274450467625 0.84719791258160981329 0.79907002434747242958 0.75187402237243738945 0.70593604108879492998 0.66151837169289406937 0.61882231027465817164 0.57799310512043566845 0.53912620118731768848 0.50227409310286574851 0.46745324904114093911 0.43465072284260886093 0.40383021021109022364 0.37493741707670169561 0.34790469220805975148 0.32265493432129033202 0.29910482076927147332 0.27716742540553229723 0.25675430202305782323 0.23777711071087836991 0.22014886052100557379 0.20378483515879342036 0.18860326049778164403 0.17452576455638912911 0.16147767275042301804 0.14938817408801652320 0.13819038764952384923 0.12782135323145760175 0.11822196540094975781 0.10933686633092132290 0.10111430958433031968 0.09350600439450462709 0.08646694786134778710 0.07995525076821774491 0.07393196135369151101 0.06836089028126157707 0.06320843918703356046 0.05844343450958522368 0.05403696777774302795 0.04996224312314945237 0.04619443247004917374 0.04271053861649942718 0.03948926624229964766 0.03651090074563545507 0.03375719471504834424 0.03121126177552002723 0.02885747750213663032 0.02668138706623079948 0.02466961926263944171 0.02280980656139908191 0.02109051082736068672 0.01950115435860988455 0.01803195590463047004 0.01667387133696962564 0.01541853866062425915 0.01425822707000201639 0.01318578976893136634 0.01219462029020568217 0.01127861206654978687 0.01043212102062152091 0.00964993095647570520 0.00892722154951286484 0.00825953874582063818 0.00764276739498193081 0.00707310595284726951 0.00654704310223963581 0.00606133615062787179 0.00561299107475599079 0.00519924409041916391 0.00481754463548922374 0.00446553966310880845 0.00414105914873452718 0.00384210272247664797 0.00356682734503399601 0.00331353595207084517 0.00308066699668207988 0.00286678482634417087 0.00267057083521260452 0.00249081533727602000 0.00232641011029710576 0.00217634156511992138 0.00203968449797420348 0.00191559638717087033 0.00180331219964635636 0.00170213967493504370 0.00161145505776616460 0.00153069925272641960 0.00145937437758703048 0.00139704069407886600 0.00134331389671116241 0.00129786274377652333 0.00126040701530105714 0.00123071578535638437 0.00120860599841843275 0.00119394134074357616 0.00118663140022567948 0.00118663110886374490 0.00119394046477927507 0.00120860453240112520 0.00123071372029659454 0.00126040433845397981 0.00129785943860871722 0.00134330994280063010 0.00139703606705510186 0.00145936904891785790 0.00153069318954812683 0.00161144822273862065 0.00170213202593361146 0.00180330368955039511 0.00191558696354066083 0.00203967410269456639 0.00217633013409046505 0.00232639757303088057 0.00249080161653314480 0.00267055584641406885 0.00286676847704225857 0.00308064918611572480 0.00331351657044787196 0.00356680627283334495 0.00384207982980888652 0.00414103429449919069 0.00446551269408013152 0.00481751538544517022 0.00519921237902565281 0.00561295670648109812 0.00606129891353779371 0.00654700276689623717 0.00707306227068937865 0.00764272009660338369 0.00825948753962635340 0.00892716611988864095 0.00964987096168823388 0.01043205609085495755 0.01127854180161758091 0.01219454425701593792 0.01318570749877900905 0.01425813805577103022 0.01541844235371014893 0.01667376714382551306 0.01803184318317829771 0.01950103241419365308 0.02109037890857146103 0.02280966385550864395 0.02466946489048604807 0.02668122007689011088 0.02885729686718463416 0.03121106638267479028 0.03375698336138877043 0.03651067213027214819 0.03948901895851619770 0.04271027114321424012 0.04619414316255121555 0.04996193020329608991 0.05403662932322028656 0.05844306844256352829 0.06320804326181428401 0.06836046207088108950 0.07393149823585742908 0.07995474991021100930 0.08646640620380563469 0.09350541863384131958 0.10111367615442679035 0.10933618138381062668 0.11822122478608865226 0.12782055247406554077 0.13818952192808098278 0.14938723821062260821 0.16147666113067504767 0.17452467118901415777 0.18860207893375502408 0.20378355848121809668 0.22014748132200390174 0.23777562107027416793 0.25675269349000107155 0.27716568898408067145 0.29910294691002370371 0.32265291292077002971 0.34790251261816618200 0.37493506812727506183 0.40382768024901039006 0.43464799979087809234 0.46745032048264856250 0.50227094639304803447 0.53912282360046082097 0.57798948403399497131 0.61881843339489428502 0.66151422732415920969 0.70593161844533180993 0.75186931192958661452 0.79906501822387010492 0.84719260493910597543 0.89586218018764041116 0.94462383700048335733 0.99297551390296223683 1.04037497447166993325 1.08625532802854962711 1.13004291719325222765 1.17117594181335205050 1.20912202010873137681 1.24339307996207337759 1.27355648488097505933 1.29924198871716489734 1.32014480047327298351 1.33602557537793487086 1.34670845101488545481 1.35073231637458990306 
1.34032288266397126009 1.33638682718766443891 1.32593923327881557661 1.31041422038332577849 1.28998944402352155869 1.26490418841571417019 1.23545970649627689930 1.20201777667586551246 1.16499667763051206748 1.12486404038652176851 1.08212644924251089051 1.03731616447634511502 0.99097582715644394469 0.94364236514228094777 0.89583146222781628865 0.84802385189160833789 0.80065439372200897239 0.75410447256843315955 0.70869782869537378822 0.66469956332095847529 0.62231781366472338490 0.58170746449506260944 0.54297524238621441839 0.50618559449931654903 0.47136685361359509372 0.43851730809255751176 0.40761090995794613256 0.37860245457394969826 0.35143214631273900217 0.32602952515209393525 0.30231677128477962846 0.28021143161774286767 0.25962862695524835388 0.24048280492150575505 0.22268910402469144216 0.20616439085087256977 0.19082802682341637457 0.17660241441186497191 0.16341336588823418552 0.15119033119730951320 0.13986651550062401128 0.12937891160910486299 0.11966826787760842521 0.11067900817590681228 0.10235911722608181940 0.09466000183732559137 0.08753633630352641859 0.08094589838372079349 0.07484940079678370495 0.06921032196658516433 0.06399473880192574349 0.05917116354447804483 0.05471038612586798244 0.05058532301393858788 0.04677087317121131349 0.04324378147541496631 0.03998250974430517246 0.03696711535135843718 0.03417913730503929770 0.03160148958182840140 0.02921836144633482846 0.02701512445411280439 0.02497824580882546108 0.02309520773482343081 0.02135443252185620366 0.01974521290176167732 0.01825764742530600060 0.01688258051665503245 0.01561154689629140613 0.01443672007820917536 0.01335086466191626187 0.01234729215463303831 0.01141982007528907772 0.01056273410705133031 0.00977075307999508702 0.00903899657967111025 0.00836295499107797546 0.00773846180096127156 0.00716166799334505555 0.00662901838514140529 0.00613722975938868487 0.00568327066453044871 0.00526434275720966127 0.00487786357518560365 0.00452145063638997868 0.00419290676603401025 0.00389020656297089928 0.00361148392282295561 0.00335502054076175504 0.00311923532374747126 0.00290267464769566885 0.00270400339932974632 0.00252199674786623973 0.00235553259609666554 0.00220358466406000986 0.00206521616340937797 0.00193957402290445557 0.00182588362989788422 0.00172344405551139168 0.00163162373362224500 0.00154985656758088730 0.00147763844043247161 0.00141452410719278276 0.00136012444979405345 0.00131410407834042786 0.00127617926374168356 0.00124611618818604164 0.00122372950359994626 0.00120888118924189492 0.00120147970077311150 0.00120147940574744094 0.00120888030226806720 0.00122372801916403873 0.00124611409723029976 0.00127617655342637804 0.00131410073182736120 0.00136012044638644802 0.00141451942226866745 0.00147763304508830018 0.00154985042850497301 0.00163161681295320715 0.00172343631066995684 0.00182587501319719792 0.00193956448122034608 0.00206520563793721745 0.00220357308990337675 0.00235551990188598293 0.00252198285536076039 0.00270398822283635099 0.00290265809362755256 0.00311921729010289361 0.00335500091640128506 0.00361146258675504317 0.00389018338363411598 0.00419288160055097947 0.00452142332972138572 0.00487783395891616678 0.00526431064864218978 0.00568323586582653029 0.00613719205602492046 0.00662897754473035228 0.00716162376416973334 0.00773841391031648840 0.00836290314371324062 0.00903894045599373808 0.00977069233400185144 0.01056266836424679667 0.01141974893056230123 0.01234721516946979403 0.01335078136173284413 0.01443662994960959178 0.01561144938378167257 0.01688247501928086258 0.01825753329295243255 0.01974508943112962545 0.02135429895225082753 0.02309506324336962901 0.02497808950536861694 0.02701495537596465546 0.02921817855234987160 0.03160129174600401214 0.03417892330959959590 0.03696688387933688702 0.03998225937175414746 0.04324351066270937238 0.04677058025358948878 0.05058500619163353029 0.05471004345343755126 0.05917079291921090167 0.06399433795142628334 0.06920988843536257651 0.07484893193199171346 0.08094539132001810078 0.08753578794690464182 0.09465940884749002304 0.10235847599806280339 0.11067831482085177530 0.11966751820219667657 0.12937810109413638848 0.13986563927876893842 0.15118938402991666248 0.16341234214186484142 0.17660130803473506056 0.19082683132165545459 0.20616309926575870914 0.22268770891146150159 0.24048129833012410472 0.25962700041490593961 0.28020967612595759633 0.30231487730300321548 0.32602748261012337583 0.35142994462370791275 0.37860008266339506555 0.40760835631008296431 0.43851456081700546097 0.47136390053674370737 0.50618242328428930676 0.54297184068543002944 0.58170382013841614999 0.62231391488587695093 0.66469539902229923811 0.70869338874956611107 0.75409974815207669874 0.80064937767248989253 0.84801853907471358429 0.89582584989861324676 0.94363645328005618662 0.99096961875240729967 1.03730966575247363082 1.08211966978446350041 1.12485699317958731669 1.16498937899471477486 1.20201024610483298005 1.23545196641333232535 1.26489626386459974583 1.28998136231452642519 1.31040601071414974932 1.32593092634624443171 1.33637845480156380873 1.34031448561874988457 
1.33514339545083959848 1.33125145361838725933 1.32092193999076124022 1.30557513307507755407 1.28538923885116229684 1.26060313945477120434 1.23151599109750042871 1.19848512734175960404 1.16192161425183626555 1.12228303778300397830 1.08006345871074715959 1.03578088910676324730 0.98996304413307423253 0.94313241613611209502 0.89579183913296778208 0.84841163903493832521 0.80141922608035209841 0.75519164548408568294 0.71005123780342516149 0.66626423923085598133 0.62404191656817431522 0.58354369680881368332 0.54488170936319746396 0.50812618889463756489 0.47331126282142865769 0.44044074595606330647 0.40949366695412381389 0.38042934494833202663 0.35319191331691257574 0.32771424868962673038 0.30392130759991364819 0.28173290282543117513 0.26106596925865033221 0.24183637799517487821 0.22396035980544848343 0.20735559739651909794 0.19194204153312299788 0.17764250037945683580 0.16438304519337920695 0.15209326931239330882 0.14070643154657114238 0.13015950982671276037 0.12039318632442563839 0.11135178126901901230 0.10298314930679119961 0.09523854942526943645 0.08807249713167486505 0.08144260566619543340 0.07530942148315067364 0.06963625798645622922 0.06438903050961952701 0.05953609474044996297 0.05504809016728895443 0.05089778963561220060 0.04705995572550247807 0.04351120436965061344 0.04022987590813764669 0.03719591361048379952 0.03439074957195531468 0.03179719780033285481 0.02939935424721817903 0.02718250349503015251 0.02513303178373282876 0.02323834604732621933 0.02148679862343905178 0.01986761730115138569 0.01837084037822678262 0.01698725640817966287 0.01570834832967382688 0.01452624168459037968 0.01343365664589479813 0.01242386359113112348 0.01149064197288218736 0.01062824225224634489 0.00983135067679885566 0.00909505669812848971 0.00841482283787553520 0.00778645682443679377 0.00720608583447024387 0.00667013268562222095 0.00617529383724502168 0.00571851906676412725 0.00529699269855687938 0.00490811627168685760 0.00454949254136804981 0.00421891071601065981 0.00391433284052333796 0.00363388124256180944 0.00337582696440241747 0.00313857910984371991 0.00292067504134463363 0.00272077136649118145 0.00253763565881581776 0.00237013886216996816 0.00221724833164071988 0.00207802146871882698 0.00195159991105975372 0.00183720424150934925 0.00173412918355042578 0.00164173925357058437 0.00155946484351243697 0.00148679870947576731 0.00142329284451903071 0.00136855571682192867 0.00132224985612605650 0.00128408977328575702 0.00125384019998620033 0.00123131463848347167 0.00121637421187092976 0.00120892680788908802 0.00120892651102488813 0.00121637331939150606 0.00123131314486657484 0.00125383809606083307 0.00128408704611560065 0.00132224648881296147 0.00136855168857918930 0.00142328813053649306 0.00148679328066669836 0.00155945866638529385 0.00164173228997754883 0.00173412139063910953 0.00183719557134143230 0.00195159031019465079 0.00207801087795889128 0.00221723668567153087 0.00237012608921560730 0.00253762168016424816 0.00272075609584976341 0.00292065838456867510 0.00313856096432529874 0.00337580721832597686 0.00363385977419805606 0.00391430951741822408 0.00421888539442250021 0.00454946506529829708 0.00490808647170604129 0.00529696039086868797 0.00571848405220454215 0.00617525590001000158 0.00667009159187215150 0.00720604133088775800 0.00778640863671631323 0.00841477066893803194 0.00909500022635456595 0.00983128955405698779 0.01062817610173960592 0.01149057038690837196 0.01242378612847150343 0.01343357282910628836 0.01452615099708787216 0.01570825021250776832 0.01698715025668040557 0.01837072553824758980 0.01986749306508162061 0.02148666422587597324 0.02323820066029047560 0.02513287451165913122 0.02718233336931163979 0.02939917022033611271 0.03179699873932517740 0.03439053425157045929 0.03719568070583656461 0.04022962398661400485 0.04351093188221799579 0.04705966099735892083 0.05089747085625762058 0.05504774537969547854 0.05953572182937794111 0.06438862718930571383 0.06963582178711957837 0.07530894973669544079 0.08144209549102332524 0.08807194541636809149 0.09523795281112967803 0.10298250416950260888 0.11135108369934698658 0.12039243210770156356 0.13015869442158767288 0.14070555006289842126 0.15209231648831533779 0.16438201537216756698 0.17764138748639413112 0.19194083905228309650 0.20735429834868313037 0.22395895672799093212 0.24183486292388312044 0.26106433371352599782 0.28173113780181557875 0.30391940356596813810 0.32771219559305730940 0.35318970060308707559 0.38042696159249267396 0.40949110151097756205 0.44043798663034372520 0.47330829756300318856 0.50812300552192879444 0.54487829571854384803 0.58354004094831601890 0.62403800698795142132 0.66626006512960300743 0.71004678937860665755 0.75518691425664752348 0.80141420523926254482 0.84840632378865687979 0.89578622705199117959 0.94312650746874338026 0.98995684207415779454 1.03577440000128540021 1.08005669217723543341 1.12227600674596805774 1.16191433488108097905 1.19847761890257431538 1.23150827572182519631 1.26059524184954740988 1.28538118596220707346 1.30556695372255804344 1.32091366449131797367 1.33124311340514900337 1.33513503085483398181 


==> PICTURE/het/slice/0.5/10000/P-flux1-x.txt <==
0.00104611519299080413 0.00312893001347847033 0.00518364271238969110 0.00719199994235752982 0.00913646820319691244 0.01100051575668281600 0.01276888527332875611 0.01442785064208695900 0.01596544956466550147 0.01737168237402331172 0.01863866729506780118 0.01976074329679500252 0.02073451377078372460 0.02155882733173353216 0.02223469572044223241 0.02276515265825063139 0.02315506108709453059 0.02341087912570705143 0.02354039699496990323 0.02355245798353777786 0.02345667626023839603 0.02326316315304666205 0.02298227163095134529 0.02262436644365095617 0.02219962494386606977 0.02171787126712843019 0.02118844449718437772 0.02062009969492351047 0.02002093941598559468 0.01939837244691489104 0.01875909597920610850 0.01810909727815612769 0.01745367095246308509 0.01679744817693062942 0.01614443459324377272 0.01549805403030291018 0.01486119564070520482 0.01423626249334120075 0.01362522007198663232 0.01302964349832791413 0.01245076262170741188 0.01188950438891112071 0.01134653212176317538 0.01082228151409125871 0.01031699329775648266 0.00983074261947436412 0.00936346525733711132 0.00891498084650166334 0.00848501332193052349 0.00807320879854245277 0.00767915112026784641 0.00730237530278898817 0.00694237909197426006 0.00659863284440120879 0.00627058792352030991 0.00595768379136885073 0.00565935396013017566 0.00537503094571789575 0.00510415036018230239 0.00484615426065815313 0.00460049385085703477 0.00436663163923434183 0.00414404312462757218 0.00393221808402621775 0.00373066152181245059 0.00353889433488241423 0.00335645373934490010 0.00318289349809930400 0.00301778398259955338 0.00286071210011229482 0.00271128110925111798 0.00256911034592910426 0.00243383487766202222 0.00230510510212944553 0.00218258630241052742 0.00206595816800714260 0.00195491429503036329 0.00184916166800164206 0.00174842013437981336 0.00165242187202707669 0.00156091085885989855 0.00147364234496460966 0.00139038232871646628 0.00131090704373670874 0.00123500245402974329 0.00116246376052453471 0.00109309491923337276 0.00102670817207384246 0.00096312359078698506 0.00090216863327885477 0.00084367771373106137 0.00078749178496151373 0.00073345793405454884 0.00068142898972167742 0.00063126314200578904 0.00058282357298322651 0.00053597809875016722 0.00049059882144764089 0.00044656179104540783 0.00040374667617859572 0.00036203644252497114 0.00032131704385207627 0.00028147711026660360 0.00024240765281735577 0.00020400176891754995 0.00016615435396882816 0.00012876181709531309 0.00009172180106098438 0.00005493290477165402 0.00001829440853473585 -0.00001829399931208009 -0.00005493249444321613 -0.00009172138848434486 -0.00012876140118800450 -0.00016615393355512431 -0.00020400134287834604 -0.00024240721996360293 -0.00028147666943256766 -0.00032131659384537770 -0.00036203598207662502 -0.00040374620297045638 -0.00044656130488762713 -0.00049059832092801514 -0.00053597758255974348 -0.00058282303966983307 -0.00063126259007062480 -0.00068142841772256268 -0.00073345734036944776 -0.00078749116797838248 -0.00084367707172461337 -0.00090216796452380343 -0.00096312289344813173 -0.00102670744430599648 -0.00109309415899150331 -0.00116246296572031227 -0.00123500162251821699 -0.00131090617325968495 -0.00139038141685254857 -0.00147364138933570032 -0.00156090985680812366 -0.00165242082058147943 -0.00174841903089584250 -0.00184916050960159950 -0.00195491307842354800 -0.00206595689012933903 -0.00218258495954470888 -0.00230510369090497491 -0.00243383339397551524 -0.00256910878592364611 -0.00271127946890326044 -0.00286071037483237589 -0.00301778216769132968 -0.00318289158891316148 -0.00335645173087817383 -0.00353889222166614559 -0.00373065929821780884 -0.00393221574424451603 -0.00414404066257034742 -0.00436662904833351462 -0.00460049112461780041 -0.00484615139236588277 -0.00510414734215647314 -0.00537502777013809663 -0.00565935061952238527 -0.00595768027728649230 -0.00627058422747683863 -0.00659862895705742858 -0.00694237500416416964 -0.00730237100474706580 -0.00767914660273483207 -0.00807320405141975783 -0.00848500833434684409 -0.00891497560770559971 -0.00936345975656394103 -0.00983073684545310300 -0.01031698723944263207 -0.01082227516058686945 -0.01134652546181058597 -0.01188949741151912320 -0.01245075531593808904 -0.01302963585420258141 -0.01362521207944666912 -0.01423625414332718719 -0.01486118692405113961 -0.01549804494130668786 -0.01614442512599012503 -0.01679743832742275345 -0.01745366071867593405 -0.01810908666088906216 -0.01875908498053746598 -0.01939836107435866097 -0.02002092767956042962 -0.02062008760725930756 -0.02118843207757237224 -0.02171785853773755548 -0.02219961193267394606 -0.02262435318343136714 -0.02298225816135257560 -0.02326314951915264828 -0.02345666251379441292 -0.02355244418028257236 -0.02354038319899554033 -0.02341086540576520214 -0.02315504751723762578 -0.02276513931702250915 -0.02223468269016537491 -0.02155881469759979296 -0.02073450161976020389 -0.01976073171646497428 -0.01863865637234007888 -0.01737167219377167005 -0.01596544020851964341 -0.01442784218701864685 -0.01276887779047108928 -0.01100050931012785949 -0.00913646284901814543 -0.00719199572769765871 -0.00518363967465546027 -0.00312892817986062943 -0.00104611457996992008 
0.00157388057228646794 0.00470744608099926687 0.00779864180303624366 0.01081994439812050679 0.01374491265846211618 0.01654861265344087506 0.01920802998394366412 0.02170245918620361536 0.02401385740360528764 0.02612714750515832129 0.02803045540229365251 0.02971526770907173542 0.03117649911268505214 0.03241246358372418257 0.03342474930614014461 0.03421800324188817299 0.03479963682577746908 0.03517946877318545162 0.03536932393286562615 0.03538260833115369763 0.03523388008254357828 0.03493843393712836587 0.03451191427860322847 0.03396996782246475277 0.03332794350363599278 0.03260064344814850301 0.03180212576278762526 0.03094555727987113869 0.03004311246883162312 0.02910591341905188756 0.02814400508441394777 0.02716635972891623396 0.02618090465329458993 0.02519456766936656322 0.02421333537938608060 0.02324231995899594949 0.02228583083930146813 0.02134744837647417626 0.02043009718391886054 0.01953611739814675730 0.01866733261040920411 0.01782511360096883379 0.01701043735274687663 0.01622394107554825382 0.01546597117763504059 0.01473662727121904936 0.01403580141019489247 0.01336321282675356770 0.01271843848230425067 0.01210093977549675515 0.01151008574979073273 0.01094517315058496365 0.01040544365650042380 0.00989009860349554515 0.00939831149072922756 0.00892923853675675616 0.00848202753164883916 0.00805582520352565723 0.00764978329790722000 0.00726306354597916481 0.00689484167708975804 0.00654431061009042025 0.00621068294992532799 0.00589319288692546905 0.00559109759503684245 0.00530367820658739220 0.00503024043203126325 0.00477011488422274255 0.00452265715736643870 0.00428724770442201475 0.00406329155018703148 0.00385021787123296377 0.00364747946991261784 0.00345455216547385646 0.00327093412091805646 0.00309614512140399256 0.00292972581939832111 0.00277123695540559822 0.00262025856577530192 0.00247638918340786773 0.00233924503884042068 0.00220845926864665643 0.00208368112744050649 0.00196457521796200574 0.00185082073299369654 0.00174211071471974677 0.00163815133175093663 0.00153866117521772594 0.00144337057425780735 0.00135202093095143638 0.00126436407514418647 0.00118016163850098721 0.00109918444779477653 0.00102121193633064600 0.00094603157364536727 0.00087343831207342681 0.00080323404965998435 0.00073522710874796005 0.00066923172881039328 0.00060506757317169146 0.00054255924681001488 0.00048153583325105664 0.00042183042734844634 0.00036327969245464331 0.00030572341893075894 0.00024900409189232420 0.00019296646524002981 0.00013745714170232404 0.00008232415715125896 0.00002741656858207264 -0.00002741595535094010 -0.00008232354224646521 -0.00013745652343855053 -0.00019296584193029265 -0.00024900346184131283 -0.00030572278044149748 -0.00036327904375355047 -0.00042182976668858618 -0.00048153515883719855 -0.00054255855674034681 -0.00060506686401728960 -0.00066923100018989601 -0.00073522635865796993 -0.00080323327605547057 -0.00087343751280444248 -0.00094603074654031616 -0.00102121107909802777 -0.00109918355809812684 -0.00118016071390891764 -0.00126436311305877513 -0.00135201992877809207 -0.00144336952924872808 -0.00153866008455683101 -0.00163815019240565185 -0.00174210952358089255 -0.00185081948684717723 -0.00196457391341053889 -0.00208367976095358287 -0.00220845783646395066 -0.00233924353707004595 -0.00247638760769164357 -0.00262025691213474410 -0.00277123521941424755 -0.00292972399624669144 -0.00309614320623263772 -0.00327093210845119664 -0.00345455005044570385 -0.00364747724652114691 -0.00385021553345965550 -0.00406328909187014808 -0.00428724511879363668 -0.00452265443752541962 -0.00477011202305477333 -0.00503023742184915967 -0.00530367503944750851 -0.00559109426253256991 -0.00589318938034377737 -0.00621067925999030379 -0.00654430672725303531 -0.00689483759131803708 -0.00726305924738435138 -0.00764977877473871359 -0.00805582044446584433 -0.00848202252478058583 -0.00892923326973660281 -0.00939830595068746888 -0.00989009277703623013 -0.01040543752965472635 -0.01094516670893774801 -0.01151007897870037766 -0.01210093265940903606 -0.01271843100597136456 -0.01336320497385523609 -0.01403579316455072501 -0.01473661861584263377 -0.01546596209587969284 -0.01622393155102042073 -0.01701042736842683922 -0.01782510313997009987 -0.01866732165691775691 -0.01953610593664834028 -0.02043008519961198033 -0.02134743585566312163 -0.02228581776903659772 -0.02324230632856583156 -0.02421332118119678967 -0.02519455289611727267 -0.02618088930258721803 -0.02716634380218962974 -0.02814398858462574537 -0.02910589635622073956 -0.03004309485750589204 -0.03094553914080755419 -0.03180210712193876077 -0.03260062434002009013 -0.03332792396995465367 -0.03396994791260432578 -0.03451189405171639635 -0.03493841346078774279 -0.03523385943327461689 -0.03538258759466783587 -0.03536930320446163289 -0.03517944815629225896 -0.03479961643169271479 -0.03421798318884144985 -0.03342472971810561688 -0.03241244458903252967 -0.03117648084237312212 -0.02971525029512145366 -0.02803043897572687904 -0.02612713219399598330 -0.02401384333091227674 -0.02170244646805000177 -0.01920801872760197204 -0.01654860295557628036 -0.01374490460363322897 -0.01081993805740567860 -0.00779863723286200461 -0.00470744332233929974 -0.00157387964997913327 
0.00263889918401760681 0.00789279694193179004 0.01307535537683701676 0.01814022315988816914 0.02304285948070194934 0.02774125009302630396 0.03219660545951241737 0.03637402403622536085 0.04024309814076643121 0.04377843602768605180 0.04696007274740732207 0.04977374467287742910 0.05221100827254576693 0.05426919225023141280 0.05595118253875042136 0.05726505050653640794 0.05822354474449897843 0.05884347477126183890 0.05914502012965838773 0.05915100031733344643 0.05888613993157321147 0.05837635981031041865 0.05764811953923754118 0.05672783028654038162 0.05564135027221084329 0.05441356889324566737 0.05306808007453867049 0.05162694104072329537 0.05011050946819750607 0.04853734989907820818 0.04692419919933854544 0.04528598053983756699 0.04363585573770478732 0.04198530655514787213 0.04034423659351915603 0.03872108660075923581 0.03712295720234237706 0.03555573423717817150 0.03402421292452828538 0.03253221804904171677 0.03108271813158758334 0.02967793224615711267 0.02831942867364212191 0.02700821501516514900 0.02574481971460151897 0.02452936518717585557 0.02336163291443149603 0.02224112099110442387 0.02116709466624122626 0.02013863047011454910 0.01915465451305387035 0.01821397554460091328 0.01731531332590741101 0.01645732284457857020 0.01563861486058470973 0.01485777322880466045 0.01411336940632779147 0.01340397451155439512 0.01272816926189968001 0.01208455207917680241 0.01147174562666108955 0.01088840199367613337 0.01033320674033166853 0.00980488196072659690 0.00930218852579489663 0.00882392763189354667 0.00836894176770908160 0.00793611519847026159 0.00752437404945460742 0.00713268606011840944 0.00676006007061413783 0.00640554529182768562 0.00606823040407267200 0.00574724252018654624 0.00544174604548253171 0.00515094146134931208 0.00487406405321522129 0.00461038260258117560 0.00435919805701789898 0.00411984219236938287 0.00389167627442676967 0.00367408973585670040 0.00346649885885508269 0.00326834548952548154 0.00307909577229148468 0.00289823891383877985 0.00272528597741961143 0.00255976870885854524 0.00240123839547523588 0.00224926475777431634 0.00210343487421216224 0.00196335213863085833 0.00182863524929022248 0.00169891722901827080 0.00157384447519115511 0.00145307583846010502 0.00133628172849675764 0.00122314324580763412 0.00111335133778589501 0.00100660597746493607 0.00090261536100033624 0.00080109513693971124 0.00070176762858142894 0.00060436109709405272 0.00050860900695393063 0.00041424930636413393 0.00032102371881448377 0.00022867704391416055 0.00013695646595479616 0.00004561086826226912 -0.00004560984806833979 -0.00013695544297309681 -0.00022867601535359050 -0.00032102268185563165 -0.00041424825819091904 -0.00050860794471363491 -0.00060436001790731275 -0.00070176652949061058 -0.00080109401496053501 -0.00090261421300863454 -0.00100660479772696210 -0.00111335012562885360 -0.00122314199795081624 -0.00133628044148459413 -0.00145307450879372801 -0.00157384309922015131 -0.00169891580292069744 -0.00182863376917585807 -0.00196335060043462128 -0.00210343327368911481 -0.00224926309056461271 -0.00240123665700919808 -0.00255976689439330052 -0.00272528408194250282 -0.00289823693224555701 -0.00307909369915315700 -0.00326834331921488364 -0.00346649658548692230 -0.00367408735319596502 -0.00389167377601362663 -0.00411983957088968289 -0.00435919530593520399 -0.00461037971442146421 -0.00487406102016807452 -0.00515093827505141988 -0.00544174269746733330 -0.00574723900136131505 -0.00606822670509821194 -0.00640554140261206939 -0.00676005598063578184 -0.00713268175846937247 -0.00752436952460078246 -0.00793611043829800522 -0.00836893675950189930 -0.00882392236251861029 -0.00930218298134999344 -0.00980487612653679896 -0.01033320060113585015 -0.01088839553352705103 -0.01147173882872221107 -0.01208454492704458261 -0.01272816173617963287 -0.01340396659335496565 -0.01411336107537852769 -0.01485776446486175573 -0.01563860564214536453 -0.01645731314928733369 -0.01731530313062945581 -0.01821396482544201945 -0.01915464324482751834 -0.02013861862758092869 -0.02116708222357432945 -0.02224110792103939360 -0.02336161918983670205 -0.02452935078020024307 -0.02574480459737404914 -0.02700819915936181204 -0.02831941205141186302 -0.02967791482915593804 -0.03108269989303025227 -0.03253219896286907442 -0.03402419296529402004 -0.03555571338218044275 -0.03712293543082445524 -0.03872106389334994958 -0.04034421293606982317 -0.04198528193676054343 -0.04363583015374317142 -0.04528595398998191968 -0.04692417169078311190 -0.04853732144591837994 -0.05011048009353480381 -0.05162691077861047972 -0.05306804896854089293 -0.05441353699953133116 -0.05564131766061741757 -0.05672779703900232562 -0.05764808575293045578 -0.05837632559778427321 -0.05888610542032601813 -0.05915096565108024507 -0.05914498546738033991 -0.05884344028613874844 -0.05822351062301917013 -0.05726501694705371515 -0.05595114974947079656 -0.05426916044684315654 -0.05221097767545673785 -0.04977371550416165302 -0.04696004522762503575 -0.04377841037245977507 -0.04024307455734371652 -0.03637400272017560221 -0.03219658659155147373 -0.02774123383600640702 -0.02304284597704250870 -0.01814021252928156580 -0.01307534771437593446 -0.00789279231658616270 -0.00263889763757291576 
0.00372781840590974411 0.01114948712594321378 0.01846975960252517091 0.02562273338389320365 0.03254505201146118409 0.03917692277847995008 0.04546311772490430059 0.05135393335838567275 0.05680607509554569390 0.06178342571742878597 0.06625765488673551751 0.07020862996246157728 0.07362459705445245639 0.07650211460592193369 0.07884573809207040540 0.08066747150099806696 0.08198601687442019781 0.08282586543775449783 0.08321628149711934874 0.08319023287661542199 0.08278331951554918078 0.08203274583362230032 0.08097637378149613596 0.07965188351256813348 0.07809605840659372689 0.07634420177627276871 0.07442968460065202407 0.07238361734081877330 0.07023463446319766490 0.06800877751025780071 0.06572946127487711010 0.06341750749392360831 0.06109123120317860867 0.05876656621968123773 0.05645721783931634263 0.05417483264785971642 0.05192917713330302831 0.04972831844536784729 0.04757880222914678825 0.04548582374262366557 0.04345338962066236377 0.04148446857805687671 0.03958113008076580286 0.03774467059686870130 0.03597572747853661213 0.03427438084783851480 0.03264024406954391111 0.03107254355683153335 0.02957018872176142565 0.02813183292521337364 0.02675592628768264092 0.02544076118904392558 0.02418451125765663789 0.02298526458814009743 0.02184105187835960749 0.02074987011130957626 0.01970970235298352691 0.01871853417507729489 0.01777436715869384898 0.01687522988293999049 0.01601918675615543464 0.01520434499788780869 0.01442886005698529317 0.01369093968976109466 0.01298884691572244066 0.01232090202742952556 0.01168548380821476940 0.01108103009245464676 0.01050603778188996529 0.00995906241604949116 0.00943871738017687534 0.00894367282147090492 0.00847265433455035577 0.00802444146555725268 0.00759786607938295333 0.00719181062518892134 0.00680520632966530314 0.00643703134456607984 0.00608630886742567156 0.00575210525357583435 0.00543352813163977544 0.00512972454147830881 0.00483987908262428768 0.00456321210897336904 0.00429897795274802874 0.00404646319091761519 0.00380498495521353064 0.00357388928737156775 0.00335254954104691194 0.00314036483041513215 0.00293675852530927983 0.00274117679253671476 0.00255308718170033089 0.00237197725521776093 0.00219735325968750672 0.00202873883809906452 0.00186567378005930706 0.00170771280820325444 0.00155442439903730190 0.00140538963543379580 0.00126020108524138585 0.00111846172497265250 0.00097978385291686010 0.00084378806036955467 0.00071010220540679292 0.00057836040779246645 0.00044820205971296545 0.00031927084920502224 0.00019121379449815734 0.00006368028658387814 -0.00006367886220493002 -0.00019121236622066107 -0.00031926941314375235 -0.00044820061193606708 -0.00057835894435809276 -0.00071010072232979837 -0.00084378655365313637 -0.00097978231841600039 -0.00111846015850236569 -0.00126019948252675817 -0.00140538798831302270 -0.00155442270669270410 -0.00170771106601019795 -0.00186567198322495909 -0.00202873698169903083 -0.00219735133858922627 -0.00237197526417876059 -0.00255308511523333337 -0.00274117464493628393 -0.00293675629075007549 -0.00314036250270377515 -0.00335254711383514703 -0.00357388675403136347 -0.00380498230880377264 -0.00404646042426237695 -0.00429897505826337678 -0.00456320907881224702 -0.00483987590852497096 -0.00512972121482102583 -0.00543352464339674768 -0.00575210159346362104 -0.00608630502628493275 -0.00643702731212170143 -0.00680520209483614913 -0.00719180617653747412 -0.00759786140492546558 -0.00802443655254392318 -0.00847264916984169503 -0.00894366739116803089 -0.00943871166950827067 -0.00995905640986727292 -0.01050603146400708177 -0.01108102344595129907 -0.01168547681548504080 -0.01232089466982499992 -0.01298883917385529330 -0.01369093154317435612 -0.01442885148445260945 -0.01520433597693715555 -0.01601917726346546722 -0.01687521989525597732 -0.01777435664919391201 -0.01871852311722932427 -0.01970969071895645186 -0.02074985787207994647 -0.02184103900391809461 -0.02298525104731830027 -0.02418449701776737015 -0.02544074621658731772 -0.02675591054811299330 -0.02813181638289252717 -0.02957017133964567890 -0.03107252529724435774 -0.03264022489382956138 -0.03427436071746114976 -0.03597570635395452854 -0.03774464843776081935 -0.03958110684806337431 -0.04148444423243802248 -0.04345336412337141851 -0.04548579705658362116 -0.04757877431795343171 -0.04972828927640726704 -0.05192914667710546439 -0.05417480087809956046 -0.05645718473254568437 -0.05876653176177804028 -0.06109119538511009750 -0.06341747031385125410 -0.06572942274183368738 -0.06800873764270853883 -0.07023459329226433567 -0.07238357491150537726 -0.07442964097365667442 -0.07634415702881369725 -0.07809601263347509814 -0.07965183682948406840 -0.08097632632316553725 -0.08203269775701294009 -0.08278327100011750872 -0.08319018412192680234 -0.08321623272784406389 -0.08282581689786738810 -0.08198596882719899615 -0.08066742422689426872 -0.07884569188588486099 -0.07650206977341006409 -0.07362455390844901970 -0.07020858881843172750 -0.06625761605814933786 -0.06178338951087103403 -0.05680604180581638740 -0.05135390326375596781 -0.04546309108242940766 -0.03917689981985578163 -0.03254503293925070651 -0.02562271836830359861 -0.01846974877877369248 -0.01114948059205488756 -0.00372781622130006346 
0.00485070571954127061 0.01450757355341281141 0.02403146252343391076 0.03333589876160503174 0.04233769240274964929 0.05095827128451135835 0.05912500930319919412 0.06677251657684735164 0.07384384316550862692 0.08029153685975454202 0.08607849111969767542 0.09117852323582753549 0.09557663537692384637 0.09926893102687683879 0.10226218372258788492 0.10457308053095526468 0.10622718581439927199 0.10725768860820328321 0.10770400754445241809 0.10761033017532395384 0.10702415942191123577 0.10599493022809269860 0.10457274624023682463 0.10280727157553570805 0.10074679806404418514 0.09843749520523914498 0.09592283921108446521 0.09324320925859552744 0.09043563353362316093 0.08753366440387821967 0.08456736089748062568 0.08156335695716165901 0.07854499536204428978 0.07553250928182819735 0.07254323589439337638 0.06959184902029846853 0.06669060023646977697 0.06384956018024467994 0.06107685380396077335 0.05837888507137733995 0.05576054803040797481 0.05322542236488203571 0.05077595247457544758 0.04841360981199471780 0.04613903875555713796 0.04395218665628419785 0.04185241895880764673 0.03983862044531605306 0.03790928373867963330 0.03606258622185443130 0.03429645652336610340 0.03260863166631544630 0.03099670592745518150 0.02945817237249848120 0.02799045795356391864 0.02659095298495728343 0.02525703571911286360 0.02398609267691753644 0.02277553531491172123 0.02162281353837336439 0.02052542651637345728 0.01948093118462779216 0.01848694880004053687 0.01754116982549014381 0.01664135741986427774 0.01578534975384737749 0.01497106134526582366 0.01419648358124359078 0.01345968456960111581 0.01275880844209265064 0.01209207421247970871 0.01145777427943528437 0.01085427264708727080 0.01028000292802921933 0.00973346618140968900 0.00921322863030482608 0.00871791929571763546 0.00824622757857884636 0.00779690081443629168 0.00736874182160285329 0.00696060645857032867 0.00657140121573251967 0.00620008082117706749 0.00584564591097902486 0.00550714073880631538 0.00518365094193340425 0.00487430136515198953 0.00457825394434063782 0.00429470565092571199 0.00402288649748006044 0.00376205760413639290 0.00351150932444976860 0.00327055942981657743 0.00303855135042496727 0.00281485247019208629 0.00259885247421931531 0.00238996174537486894 0.00218760980788546000 0.00199124381477622237 0.00180032707650767954 0.00161433762312590545 0.00143276682478932216 0.00125511799772048960 0.00108090508610381164 0.00090965134646459056 0.00074088805970595750 0.00057415326304988135 0.00040899049868148296 0.00024494757621562613 0.00008157534578501213 -0.00008157352114457339 -0.00024494574655753443 -0.00040898865904637205 -0.00057415140838845691 -0.00074088618500056658 -0.00090964944661764413 -0.00108090315594777664 -0.00125511603199623956 -0.00143276481813447987 -0.00161433557007151229 -0.00180032496646054252 -0.00199124164682540350 -0.00218760757611902168 -0.00238995944364939206 -0.00259885009616822593 -0.00281485000930226104 -0.00303854879991349858 -0.00327055678268572958 -0.00351150657339704964 -0.00376205474164947873 -0.00402288351567192670 -0.00429470254161123943 -0.00457825069904493898 -0.00487429797501381934 -0.00518364739772014804 -0.00550713703085736750 -0.00584564202920412335 -0.00620007675501799138 -0.00657139695412811697 -0.00696060198994152834 -0.00736873713282015785 -0.00779689589375576197 -0.00824622241274775014 -0.00871791387063058920 -0.00921322293130688585 -0.00973346019305987298 -0.01027999663412049181 -0.01085426603056993677 -0.01145776732256020836 -0.01209206689649855448 -0.01275880074741109205 -0.01345967647552903657 -0.01419647506616827926 -0.01497105238648877013 -0.01578534032751766070 -0.01664134750105183969 -0.01754115938799927221 -0.01848693781648313994 -0.01948091962628017981 -0.02052541435334620523 -0.02162280074081701642 -0.02277552184837716709 -0.02398607850719880474 -0.02525702081064506999 -0.02659093730045025694 -0.02799044145416207385 -0.02945815501823378924 -0.03099668767660768154 -0.03260861247527335749 -0.03429643634799806051 -0.03606256501581750484 -0.03790926145435857819 -0.03983859703435621569 -0.04185239437140886309 -0.04395216084187358874 -0.04613901166302225576 -0.04841358138973683722 -0.05077592267084929389 -0.05322539112878832412 -0.05576051531150705287 -0.05837885082096150313 -0.06107681797510089439 -0.06384952272878940960 -0.06669056112277083059 -0.06959180820849120153 -0.07254319335524783696 -0.07553246499373500455 -0.07854494931002875546 -0.08156330913850595721 -0.08456731131983197258 -0.08753361309047136274 -0.09043558052101552391 -0.09324315460266241473 -0.09592278298576673023 -0.09843743750840516782 -0.10074673901485198257 -0.10280721132106762639 -0.10457268495219551596 -0.10599486810839664486 -0.10702409670024337629 -0.10761026710908172532 -0.10770394442420838654 -0.10725762575028441326 -0.10622712356101265962 -0.10457301924744949462 -0.10226212379375515527 -0.09926887285245988846 -0.09557657936650254538 -0.09117846980296939741 -0.08607844067566372548 -0.08029148980705197447 -0.07384379989129941091 -0.06677247744660663731 -0.05912497465455149315 -0.05095824142173244198 -0.04233766759180260242 -0.03333587922590322550 -0.02403144844036003702 -0.01450756505156046428 -0.00485070287687100477 
0.00601813663827388545 0.01799863884463959174 0.02981261817617264498 0.04135170673627674987 0.05251154755338105495 0.06319346065360331721 0.07330613162653709658 0.08276728048032588880 0.09150524412984695211 0.09946038743640639446 0.10658624949648309865 0.11285033648423370423 0.11823449019047194142 0.12273479040202706081 0.12636098524047567615 0.12913548108581585083 0.13109195724397837424 0.13227369563621693693 0.13273172989716974790 0.13252292085690120516 0.13170805777015459626 0.13035006941745308495 0.12851240937560959310 0.12625765848518710754 0.12364636706774234653 0.12073614177168678907 0.11758096777867876881 0.11423074694949519881 0.11073102600914097593 0.10712288567415129137 0.10344296095293969984 0.09972356407573101933 0.09599288400515604280 0.09227523965225969960 0.08859136743559758997 0.08495872730183151589 0.08139181461299216380 0.07790246823496715933 0.07450016773347556409 0.07119231470923637062 0.06798449506423054345 0.06488072037648784374 0.06188364764036613508 0.05899477742137726466 0.05621463107530644265 0.05354290806306671868 0.05097862466397984349 0.04852023552705198028 0.04616573956538694290 0.04391277170042506839 0.04175868191761189507 0.03970060302499689442 0.03773550841409623047 0.03586026102054162834 0.03407165457828043031 0.03236644815640232764 0.03074139486175297975 0.02919326549870149279 0.02771886788531574553 0.02631506244030745734 0.02497877458539132789 0.02370700442400952568 0.02249683413309888635 0.02134543339226802061 0.02025006318437050368 0.01920807822284320565 0.01821692823782417037 0.01727415831765277687 0.01637740847329816063 0.01552441257009373743 0.01471299674828063786 0.01394107743671657573 0.01320665904624096498 0.01250783141811595556 0.01184276708806830669 0.01120971841891638121 0.01060701464429492091 0.01003305885982186396 0.00948632499015111819 0.00896535475770399160 0.00846875466735119709 0.00799519304167439770 0.00754339707535578441 0.00711214997499265422 0.00670028814956147301 0.00630669847283771290 0.00593031561910373206 0.00557011947388996731 0.00522513262077861640 0.00489441790448297276 0.00457707606929980138 0.00427224347127275195 0.00397908986275785637 0.00369681624645346041 0.00342465279643988652 0.00316185684317127347 0.00290771091935204673 0.00266152086318416359 0.00242261397566778669 0.00219033722806849518 0.00196405551062484030 0.00174314995330493439 0.00152701622708861784 0.00131506293987060374 0.00110671003464180018 0.00090138722153021433 0.00069853243410911148 0.00049759030624874079 0.00029801066585122271 0.00009924704149844032 -0.00009924482157253056 -0.00029800843982019654 -0.00049758806804744982 -0.00069853017763743530 -0.00090138494065472585 -0.00110670772316578958 -0.00131506059151242916 -0.00152701383549336267 -0.00174314751198778595 -0.00196405301289781509 -0.00219033466085871709 -0.00242261133806598306 -0.00266151814795778652 -0.00290770811905705084 -0.00316185395005885717 -0.00342464980255141604 -0.00369681314351222312 -0.00397908664223400876 -0.00427224012432003697 -0.00457707258672057637 -0.00489441427673986684 -0.00522512883790793303 -0.00557011552551001099 -0.00593031149451139772 -0.00630669416075702038 -0.00670028363824515250 -0.00711214525218217819 -0.00754339212820309690 -0.00799518785676855970 -0.00846874923052354234 -0.00896534905291401785 -0.00948631900324681254 -0.01003305257445297194 -0.01060700804358161164 -0.01120971148481642032 -0.01184275980188664867 -0.01250782376017500752 -0.01320665099584061863 -0.01394106897210756202 -0.01471298784672780968 -0.01552440320759962411 -0.01637739862474285601 -0.01727414795672399528 -0.01821691733676411573 -0.01920806675273833974 -0.02025005111480182585 -0.02134542069128775310 -0.02249682076725045832 -0.02370699035842416258 -0.02497875978340502456 -0.02631504686581909169 -0.02771885149604580434 -0.02919324825288338587 -0.03074137671587484633 -0.03236642906518705232 -0.03407163449436589886 -0.03586023989465392248 -0.03773548619541600146 -0.03970057966053319731 -0.04175865735226880204 -0.04391274587800086948 -0.04616571242765488137 -0.04852020701437975703 -0.05097859471516308361 -0.05354287661584855584 -0.05621459806654405256 -0.05899474278722838250 -0.06188361131702180273 -0.06488068230040555662 -0.06798445517266715754 -0.07119227294171359688 -0.07450012403118044801 -0.07790242254173129766 -0.08139176687707028179 -0.08495867747800645020 -0.08859131548592635852 -0.09227518554697944353 -0.09599282772369654992 -0.09972350560980558498 -0.10344290030984915063 -0.10712282287723695617 -0.11073096109983637803 -0.11423067999129621342 -0.11758089885882228032 -0.12073607100472116826 -0.12364629459789888699 -0.12625758448680635126 -0.12851233405727136017 -0.13034999302360184004 -0.13170798058203203595 -0.13252284319063112328 -0.13273165210963000504 -0.13227361811804672076 -0.13109188041912023248 -0.12913540540813006618 -0.12636091118920639298 -0.12273471847616512775 -0.11823442090213687194 -0.11285027035128125661 -0.10658618703449501686 -0.09946032915038122146 -0.09150519050572347712 -0.08276723197682217537 -0.07330608866742749363 -0.06319342362071780905 -0.05251151678032237036 -0.04135168250314708027 -0.02981260070520047600 -0.01799862829695832167 -0.00601813311149433997 
0.00724133862724185562 0.02165622701069236378 0.03586866460031701287 0.04974676245402487318 0.06316333042089117278 0.07599789214998042830 0.08813877606900000217 0.09948522958811878425 0.10994946543718353560 0.11945851925954764639 0.12795578294553799914 0.13540208301415557202 0.14177619849871314628 0.14707475515031709357 0.15131148575147523871 0.15451590132783410425 0.15673146643950142121 0.15801340679552966506 0.15842629555108511674 0.15804156558345772154 0.15693508138635792193 0.15518488029467647493 0.15286916336030742514 0.15006458592218052672 0.14684486995122369990 0.14327973703370133762 0.13943414318244862216 0.13536778475177868586 0.13113483787897450838 0.12678389133117917709 0.12235803316301030463 0.11789505438702718720 0.11342773693080232533 0.10898419788709645672 0.10458826689294653534 0.10025987813822467842 0.09601546267838045878 0.09186833041347597373 0.08782903418680376717 0.08390571096818177921 0.08010439714020378688 0.07642931643663253283 0.07288314028873088546 0.06946722115826808874 0.06618180006127794002 0.06302618985640329186 0.05999893610699302826 0.05709795743347179098 0.05432066729549767103 0.05166407909668713216 0.04912489642133976986 0.04669959010204394190 0.04438446368347115367 0.04217570871699827251 0.04006945118269378270 0.03806179020072519847 0.03614883007258207215 0.03432670657095293620 0.03259160828728902004 0.03093979375381472607 0.02936760495931611814 0.02787147779311993645 0.02644794991598420353 0.02509366642620580734 0.02380538370263973746 0.02257997171533077108 0.02141441506550822993 0.02030581297815192698 0.01925137843584501240 0.01824843661662356453 0.01729442277391246563 0.01638687967281615698 0.01552345468305738052 0.01470189661005871784 0.01392005233381787832 0.01317586331297082580 0.01246736200288367513 0.01179266822607605292 0.01114998552878887494 0.01053759754891636646 0.00995386441420387236 0.00939721920831138036 0.00886616446355903420 0.00835926876408765729 0.00787516341158589483 0.00741253918073891960 0.00697014316455857319 0.00654677571133688296 0.00614128745380582153 0.00575257643046334088 0.00537958529731041857 0.00502129862856692810 0.00467674030346532099 0.00434497097621777684 0.00402508562595937924 0.00371621118268050665 0.00341750422567121959 0.00312814874988132097 0.00284735399659896693 0.00257435234365832599 0.00230839724390863310 0.00204876125073027993 0.00179473401742180627 0.00154562041163153197 0.00130073863072510676 0.00105941835768064152 0.00082099894556764141 0.00058482762633316199 0.00035025773946539829 0.00011664697593838369 -0.00011664436679215129 -0.00035025512317654606 -0.00058482499571077540 -0.00082099629342913261 -0.00105941567680511994 -0.00130073591386170584 -0.00154561765142613439 -0.00179473120646700401 -0.00204875838141715949 -0.00230839430842177951 -0.00257434932627864654 -0.00284735089658538776 -0.00312814555868401456 -0.00341750093451886894 -0.00371620778248038519 -0.00402508210727903215 -0.00434496732938660646 -0.00467673651842803739 -0.00502129469490020242 -0.00537958120418791097 -0.00575257216666236193 -0.00614128300768568280 -0.00654677107068568631 -0.00697013831676474016 -0.00741253411251807659 -0.00787515810919736658 -0.00835926321310465070 -0.00886615864887196903 -0.00939721311415619986 -0.00995385802399717523 -0.01053759084354344289 -0.01114997849176457834 -0.01179266083833563350 -0.01246735424441314244 -0.01317585516268038326 -0.01392004376961519796 -0.01470188760882895629 -0.01552344522050996822 -0.01638686972334157943 -0.01729441231068551410 -0.01824842561142347996 -0.01925136685920203483 -0.02030580079902755131 -0.02141440225131185926 -0.02257995823181646600 -0.02380536951408274149 -0.02509365149502951198 -0.02644793420283009233 -0.02787146125679429431 -0.02936758755665680454 -0.03093977544214254749 -0.03259158901697034594 -0.03432668629271384830 -0.03614880873504366932 -0.03806176775010383651 -0.04006942756333398137 -0.04217568387084646986 -0.04438443754989584988 -0.04669956261860841451 -0.04912486752295608383 -0.05166404871636220975 -0.05432063536424669437 -0.05709792388017165266 -0.05999890085903514247 -0.06302615283948043157 -0.06618176119994378936 -0.06946718037615706720 -0.07288309750925092700 -0.07642927158327150750 -0.08010435013718897324 -0.08390566174233171637 -0.08782898266580296820 -0.09186827652860607429 -0.09601540636593242084 -0.10025981934237648829 -0.10458820556373815691 -0.10898413398416018083 -0.11342767042722634585 -0.11789498526807662415 -0.12235796143222898991 -0.12678381700873764260 -0.13113476100929055690 -0.13536770540423681553 -0.13943406145489056769 -0.14327965305415801822 -0.14684478388454991205 -0.15006449797018817094 -0.15286907376712122186 -0.15518478934580137718 -0.15693498941355521481 -0.15804147296214543505 -0.15842620270562546292 -0.15801331419315223226 -0.15673137458929148336 -0.15451581077673748332 -0.15131139707878438205 -0.14707466896086485164 -0.14177611541459439470 -0.13540200366552374023 -0.12795570796065469654 -0.11945844925425608274 -0.10994940100438527208 -0.09948517128752568106 -0.08813872441761516630 -0.07599784761338768124 -0.06316329340562115702 -0.04974673330116474723 -0.03586864358033563238 -0.02165621431957701765 -0.00724133438364216522 
0.00853232948732296492 0.02551626597060097090 0.04225905076035485486 0.05860334805866784791 0.07439711952621497204 0.08949600145644054372 0.10376585091134371552 0.11708539636596571043 0.12934886877126405835 0.14046844121904267233 0.15037628001192904215 0.15902601412809413972 0.16639346563995793815 0.17247654594909955783 0.17729430128722745152 0.18088517203456722093 0.18330460039063023459 0.18462216955531185469 0.18491847992818000179 0.18428196453801781729 0.18280582189920124847 0.18058520701362823502 0.17771477784886968720 0.17428665189136438585 0.17038878978159033295 0.16610379322752777398 0.16150808316798048736 0.15667141099555692563 0.15165664942305312479 0.14651980860836744114 0.14131022598196096851 0.13607088337771244824 0.13083881144478226588 0.12564554807152461535 0.12051762411097399763 0.11547705568027311074 0.11054182754691055379 0.10572635655460516091 0.10104192763272124012 0.09649709783722926204 0.09209806609105086750 0.08784900794113426059 0.08375237591957684913 0.07980916686120664849 0.07601915815505400076 0.07238111519456857934 0.06889297247395731461 0.06555199080429119363 0.06235489308668462627 0.05929798096943272867 0.05637723456917598241 0.05358839727831465893 0.05092704750023990812 0.04838865898149968814 0.04596865123469129344 0.04366243139084957647 0.04146542865713698234 0.03937312242502599702 0.03738106493920589912 0.03548489933038467825 0.03368037370304666211 0.03196335187323651184 0.03032982131149886129 0.02877589869387797705 0.02729783348463854509 0.02589200987019868450 0.02455494733087260073 0.02328330009381485155 0.02207385567509323465 0.02092353268669633337 0.01982937805790285779 0.01878856379756488337 0.01779838340307371425 0.01685624800531027034 0.01595968232406708154 0.01510632049627869122 0.01429390182816625554 0.01352026651284976566 0.01278335134986541277 0.01208118549134162834 0.01141188623592026552 0.01077365491382820117 0.01016477280646133075 0.00958359720622303790 0.00902855755195552945 0.00849815167396350546 0.00799094214709805684 0.00750555275309650050 0.00704066505271772058 0.00659501506627746537 0.00616739006094491060 0.00575662544224586625 0.00536160174629873865 0.00498124172897962403 0.00461450754846937095 0.00426039803597344502 0.00391794605077433467 0.00358621591406094176 0.00326430091719509541 0.00295132089889293958 0.00264641987793856615 0.00234876378829240728 0.00205753818024012602 0.00177194605848196574 0.00149120571893979204 0.00121454863287961956 0.00094121736412100532 0.00067046351409083549 0.00040154568978878480 0.00013372748960849279 -0.00013372449837290024 -0.00040154269036141166 -0.00067046049820163045 -0.00094121432351823575 -0.00121454555929156882 -0.00149120260403645677 -0.00177194289390836257 -0.00205753495752303284 -0.00234876049878707249 -0.00264641651281372070 -0.00295131743955179271 -0.00326429736325128950 -0.00358621225571897906 -0.00391794227784236782 -0.00426039413802647982 -0.00461450351471437425 -0.00498123754829715715 -0.00536159740711805721 -0.00575662093263318297 -0.00616738536846350716 -0.00659501017808594714 -0.00704065995542346723 -0.00750554743279896464 -0.00799093658922722661 -0.00849814586339647793 -0.00902855147289660653 -0.00958359084213711299 -0.01016476614005223933 -0.01077364792698709550 -0.01141187890971395724 -0.01208117780358786142 -0.01278334328191910174 -0.01352025804287837474 -0.01429389293307825604 -0.01510631115197336172 -0.01595967250514140900 -0.01685623768523214494 -0.01779837255386551575 -0.01878855238992005461 -0.01982936606101937116 -0.02092352006831332822 -0.02207384240135112918 -0.02328328612897889727 -0.02455493263754271460 -0.02589199440909961680 -0.02729781721468649280 -0.02877588157190746898 -0.03032980329224610472 -0.03196333290923614179 -0.03368035374473499211 -0.03548487832887747828 -0.03738104283730558919 -0.03937309916578479729 -0.04146540418144217810 -0.04366240563685730436 -0.04596862413823288307 -0.04838863047530228556 -0.05092701751477246574 -0.05358836574063552405 -0.05637720140461821572 -0.05929794610041838610 -0.06235485643284466306 -0.06555195228304500077 -0.06889293200114554594 -0.07238107268346727352 -0.07601911351756029944 -0.07980912000813855656 -0.08375232676055999192 -0.08784895638620726643 -0.09209801205052547957 -0.09649704122440816434 -0.10104186836077388989 -0.10572629454162374429 -0.11054176271604987392 -0.11547698796094962859 -0.12051755344169023942 -0.12564547440002904466 -0.13083873473305196455 -0.13607080360331202940 -0.14131014314046730362 -0.14651972271707336404 -0.15165656052400500187 -0.15667131916077714493 -0.16150798850202541246 -0.16610369587116480261 -0.17038868991566147315 -0.17428654974363411156 -0.17771467369442461859 -0.18058510117914039483 -0.18280571476500639960 -0.18428185653885320594 -0.18491837155756585265 -0.18462206135964109865 -0.18330449296814432802 -0.18088506603075149570 -0.17729419738833962494 -0.17247644487392049806 -0.16639336812984212299 -0.15902592093557543773 -0.15037619188834561168 -0.14046835890159731219 -0.12934879297004042709 -0.11708532775128260850 -0.10376579010212480525 -0.08949594900959242927 -0.07439707592761149457 -0.05860331371555366209 -0.04225902599539935189 -0.02551625101737085843 -0.00853232448714004096 
0.00990404283873869140 0.02961745662405368407 0.04904792441181693441 0.06801045949404005420 0.08632579816889029978 0.10382314323823971236 0.12034322975402189648 0.13574163619310963824 0.14989217206289096040 0.16269009683340995842 0.17405488175505134940 0.18393222784633733724 0.19229510398390825543 0.19914366171887576407 0.20450400141378111130 0.20842588513259707739 0.21097959353310713482 0.21225219110688087198 0.21234349006834518647 0.21136199073998662712 0.20942103465898753711 0.20663534801293792498 0.20311808912996554000 0.19897845401313674074 0.19431984405517965797 0.18923856292843765914 0.18382298526542939499 0.17815312663824300898 0.17230054020942020543 0.16632846769759623839 0.16029217877875368004 0.15423944169739911558 0.14821107739845018614 0.14224155884313915976 0.13635962580107019448 0.13058889292487663170 0.12494843527512955461 0.11945334062573920164 0.11411522195107437483 0.10894268665957440589 0.10394176144377098581 0.09911627331743666502 0.09446818858731553803 0.08999791221256714380 0.08570455050265657349 0.08158614029280641944 0.07763984778994981184 0.07386214022251813560 0.07024893327746362104 0.06679571712520981919 0.06349766360735031867 0.06034971694158564048 0.05734667005844684695 0.05448322847393605173 0.05175406338361554504 0.04915385547065831418 0.04667733074022351047 0.04431928953224861800 0.04207462971441700006 0.03993836492790947545 0.03790563864681129047 0.03597173468514736072 0.03413208476302997951 0.03238227355315537181 0.03071804167170455457 0.02913528694993949841 0.02763006429399528230 0.02619858439122157989 0.02483721148422990410 0.02354246039715235383 0.02231099297333116738 0.02113961405648012715 0.02002526712646890417 0.01896502968405489042 0.01795610846084816359 0.01699583452003050610 0.01608165830037311395 0.01521114464749118156 0.01438196786636147806 0.01359190682591826516 0.01283884012907021699 0.01212074140457986005 0.01143567464222172703 0.01078178970241094881 0.01015731791602636491 0.00956056781606151596 0.00898992099672368816 0.00844382810124666427 0.00792080493770108696 0.00741942872091727601 0.00693833443788260951 0.00647621133323950104 0.00603179951051080465 0.00560388664498256972 0.00519130480290841412 0.00479292736196956781 0.00440766602736508695 0.00403446793840633866 0.00367231285922420270 0.00332021044810004717 0.00297719758955317104 0.00264233584426065704 0.00231470885682427685 0.00199341992312973559 0.00167758955363916940 0.00136635309078703138 0.00105885836397257016 0.00075426337611705918 0.00045173401603371133 0.00015044179107803757 -0.00015043842600481749 -0.00045173064165460186 -0.00075425998317113496 -0.00105885494317892181 -0.00136634963280479749 -0.00167758604909584719 -0.00199341636265615296 -0.00231470523093801894 -0.00264233214339437694 -0.00297719380400129907 -0.00332020655630149708 -0.00367230886117397848 -0.00403446382304162299 -0.00440766178314677681 -0.00479292297710709470 -0.00519130026528979993 -0.00560388194195626799 -0.00603179462912051267 -0.00647620626004263844 -0.00693832915894532221 -0.00741942322173116953 -0.00792079920320154507 -0.00844382211577621167 -0.00898991474396704238 -0.00956056127900728470 -0.01015731107683048862 -0.01078178254248829404 -0.01143566714220112246 -0.01212073354408593762 -0.01283883188680667864 -0.01359189817671357936 -0.01438195878950554452 -0.01521113511817051567 -0.01608164829281166774 -0.01699582400692678519 -0.01795609741374826207 -0.01896501807298611730 -0.02002525491988982331 -0.02113960122145708276 -0.02231097947520521707 -0.02354244619953593798 -0.02483719654884031236 -0.02619856867800418598 -0.02763004776069721835 -0.02913526955250600459 -0.03071802336356288521 -0.03238225428562113706 -0.03413206448506400648 -0.03597171334314586133 -0.03790561618473908823 -0.03993834129083717599 -0.04207460483738323376 -0.04431926335116465054 -0.04667730318810958678 -0.04915382647779020786 -0.05175403287697832866 -0.05448319637729071019 -0.05734663629296310461 -0.06034968142501595523 -0.06349762625453614362 -0.06679567784733553282 -0.07024889198346873087 -0.07386209681837119234 -0.07763980217892152424 -0.08158609237580938256 -0.08570450017832520473 -0.08999785937816362491 -0.09446813313888302588 -0.09911621515027890794 -0.10394170045392447932 -0.10894262274528720980 -0.11411515501051461285 -0.11945327056165133683 -0.12494836199572034729 -0.13058881634333552313 -0.13635954584191090078 -0.14224147544097398566 -0.14821099050161379296 -0.15423935127202526019 -0.16029208480946799398 -0.16632837019476376383 -0.17230043921034443599 -0.17815302221286799522 -0.18382287751969705880 -0.18923845201262778914 -0.19431973016462933401 -0.19897833739444870105 -0.20311797008764287398 -0.20663522691194202707 -0.20942091192785561304 -0.21136186687115143812 -0.21234336562615363508 -0.21225206671969865102 -0.21097946989289573239 -0.20842576298978621185 -0.20450388156989879329 -0.19914354501664038866 -0.19229499129527399814 -0.18393212005858528002 -0.17405477975555833092 -0.16269000149374795994 -0.14989208422289818090 -0.13574155664544659827 -0.12034315923001068227 -0.10382308239525406268 -0.08632574757967997892 -0.06801041963803551582 -0.04904789566834037717 -0.02961743926736832427 -0.00990403703468718116 
0.01137042808233346136 0.03400159327504148621 0.05630473076880249117 0.07806476733676848134 0.09907247041703315382 0.11912754357360277879 0.13804228867338452780 0.15564574658953000963 0.17178808645375687192 0.18634489229663819820 0.19922092232857568916 0.21035291151831891909 0.21971106073043866758 0.22729899552866084100 0.23315215751642082154 0.23733477354888288247 0.23993569750237697669 0.24106351127075598129 0.24084129849832325299 0.23940147369301056912 0.23688097798565621588 0.23341706124970329483 0.22914377664449148142 0.22418923097646370479 0.21867356949861971316 0.21270762916678620513 0.20639216832567086612 0.19981757008395106823 0.19306391707932135660 0.18620134319437653403 0.17929057973795181624 0.17238362723574596203 0.16552449760741438922 0.15874998410119189884 0.15209042732507782603 0.14557045494239417849 0.13920968000448397106 0.13302334872140164634 0.12702293288658239589 0.12121666540760855924 0.11561001970529005689 0.11020613529712619538 0.10500619290010781981 0.10000974289924968730 0.09521499135046518347 0.09061904768383755027 0.08621813817083712195 0.08200778901836791590 0.07798298267562842057 0.07413829064616628273 0.07046798579385615824 0.06696613682263041767 0.06362668731794585142 0.06044352147210219073 0.05741051835557620109 0.05452159636786468866 0.05177074930074354597 0.04915207524954112728 0.04665979945825071695 0.04428829202302253520 0.04203208126789093058 0.03988586345748501572 0.03784450950225171084 0.03590306908402229880 0.03405677269919138439 0.03230103196399269905 0.03063143850374761001 0.02904376169281963627 0.02753394547343912535 0.02609810444436533317 0.02473251938189591215 0.02343363232844897226 0.02219804136232017555 0.02102249514363219163 0.01990388731525349897 0.01883925082250215155 0.01782575220600435273 0.01686068591014056040 0.01594146864229095684 0.01506563381099113030 0.01423082605593761762 0.01343479593324592436 0.01267539465554134992 0.01195056904515934271 0.01125835659370411079 0.01059688067756581198 0.00996434592249517692 0.00935903371742874413 0.00877929787588271893 0.00822356044177463552 0.00769030763646871840 0.00717808594228208641 0.00668549831749576384 0.00621120053753143608 0.00575389765628875338 0.00531234058157470379 0.00488532275829345330 0.00447167695298844592 0.00407027213313870817 0.00368001043458132671 0.00329982419867813626 0.00292867314236611165 0.00256554147966325807 0.00220943522360350642 0.00185937948170344924 0.00151441581268008107 0.00117359962491514480 0.00083599761032449038 0.00050068520711099573 0.00016674408468975166 -0.00016674035504482543 -0.00050068146712267669 -0.00083599384967103507 -0.00117359583323151107 -0.00151441197963453344 -0.00185937559691595755 -0.00220943127665906847 -0.00256553746016685569 -0.00292866903988109328 -0.00329982000275619303 -0.00368000612108509983 -0.00407026770218477107 -0.00447167239205181755 -0.00488531805459435642 -0.00531233572200862092 -0.00575389262729986140 -0.00621119532517422357 -0.00668549290739006707 -0.00717808031950983860 -0.00769030178557561506 -0.00822355434667354501 -0.00877929151990530787 -0.00935902708320723864 -0.00996433899190574124 -0.01059687343176685115 -0.01125834901295141854 -0.01195056110883108147 -0.01267538634215803484 -0.01343478722034385786 -0.01423081692000061071 -0.01506562422368684651 -0.01594145858106243985 -0.01686067534744317697 -0.01782574111309109810 -0.01883923916917717989 -0.01990387506987212340 -0.02102248227291103611 -0.02219802783138713487 -0.02343361810074662266 -0.02473250441893504181 -0.02609808870570162753 -0.02753392891665318309 -0.02904374427337041986 -0.03063142017486253366 -0.03230101267657103925 -0.03405675240159111716 -0.03590304772207675299 -0.03784448701913301072 -0.03988583979362081422 -0.04203205636067797180 -0.04428826581167610854 -0.04665977187021885797 -0.04915204621363411519 -0.05177071874221450543 -0.05452156420900244882 -0.05741048451437302802 -0.06044348586411896207 -0.06362664985471999657 -0.06696609741234871294 -0.07046794434080183578 -0.07413824705069904653 -0.07798293683558998879 -0.08200774082787631869 -0.08621808752072634974 -0.09061899446173748984 -0.09521493544204728821 -0.10000968418755418199 -0.10500613126670277353 -0.11020607062218745753 -0.11560995186918665567 -0.12121659429300102317 -0.12702285837445259631 -0.13302327069776076485 -0.13920959836085877726 -0.14557036957601354743 -0.15209033814215011660 -0.15874989101991587859 -0.16552440056029738003 -0.17238352617325425342 -0.17929047463168146237 -0.18620123404184951710 -0.19306380390950117487 -0.19981745296033359693 -0.20639204735238614319 -0.21270750449552622285 -0.21867344133471355860 -0.22418909958223487422 -0.22914364234954298638 -0.23341692445312922644 -0.23688083916203694912 -0.23940133339252933631 -0.24084115735619360255 -0.24106337000011079930 -0.23993555689396039998 -0.23733463446560382204 -0.23315202088483144571 -0.22729886232747492647 -0.21971093197603402958 -0.21035278824792169594 -0.19922080558154531271 -0.18634478309494051373 -0.17178798578235815464 -0.15564565537758701108 -0.13804220777721434854 -0.11912747376173524194 -0.09907241235781696909 -0.07806472158856991861 -0.05630469777255987796 -0.03400157334907446399 -0.01137042141892561503 
0.01294650429794708124 0.03871375762496298556 0.06410463805159638540 0.08887140866723153287 0.11277177258882775668 0.13557227196572374517 0.15705263477635011959 0.17701097503782570186 0.19526953486600828747 0.21168046357078362796 0.22613100374429762063 0.23854743516795062774 0.24889723189083001742 0.25718910214889811883 0.26347085957432514469 0.26782535404418328362 0.27036491165679521487 0.27122485797546613817 0.27055671896118127506 0.26852162754659736343 0.26528434234215581000 0.26100814235455516155 0.25585072522172680465 0.24996112374832790692 0.24347757379668877320 0.23652621591313760518 0.22922048878704970321 0.22166106829384801813 0.21393621482953761870 0.20612240826199723642 0.19828516974325083311 0.19047998989936587577 0.18275330169544190539 0.17514345262913622037 0.16768164445586819511 0.16039281951609751786 0.15329648107815785352 0.14640744136858785396 0.13973649546752398010 0.13329102238031964589 0.12707551667030969611 0.12109205526569688516 0.11534070481663327712 0.10981987513332569506 0.10452662431654324848 0.09945692092132141227 0.09460586819105998302 0.08996789500499424719 0.08553691776048921724 0.08130647698957105263 0.07726985209981052094 0.07342015723716066589 0.06975042091812433398 0.06625365174092401332 0.06292289219837599035 0.05975126234522676327 0.05673199484534485748 0.05385846270745453523 0.05112420084618207738 0.04852292244211575678 0.04604853093983507506 0.04369512837466338340 0.04145702070438961329 0.03932872058165060025 0.03730494807709927585 0.03538062970310562605 0.03355089606407624103 0.03181107840280361643 0.03015670427216843308 0.02858349252489400527 0.02708734778155807987 0.02566435451321957828 0.02431077085055743936 0.02302302221287355621 0.02179769483399152108 0.02063152924881350714 0.01952141379108152108 0.01846437814473578243 0.01745758698175059465 0.01649833371212050537 0.01558403435819366578 0.01471222161688490182 0.01388053900151509090 0.01308673522893433194 0.01232865873610489160 0.01160425237803242027 0.01091154829823914874 0.01024866297011040039 0.00961379240661641710 0.00900520753383649009 0.00842124972396218752 0.00786032648192436234 0.00732090727964207488 0.00680151953134866538 0.00630074470319041957 0.00581721454980033137 0.00534960747125556857 0.00489664498211195287 0.00445708828580415606 0.00402973494680769484 0.00361341564092509948 0.00320699104680910452 0.00280934869583582270 0.00241940000990092940 0.00203607733691102410 0.00165833105330137620 0.00128512671263680822 0.00091544223319139917 0.00054826511733607752 0.00018258969560314142 -0.00018258561170658716 -0.00054826102208527239 -0.00091543811515881757 -0.00128512256044321926 -0.00165832685556088766 -0.00203607308224440509 -0.00241939568691562634 -0.00280934429318258072 -0.00320698655319529013 -0.00361341104525625401 -0.00402973022384234270 -0.00445708343445316846 -0.00489663998843647974 -0.00534960232120351709 -0.00581720922894990444 -0.00630073919672846650 -0.00680151382408400451 -0.00732090135572904810 -0.00786032032503436451 -0.00842124331716209706 -0.00900520085954037430 -0.00961378544654389877 -0.01024865570524835512 -0.01091154070868849413 -0.01160424444315633075 -0.01232865043430897423 -0.01308672653772324779 -0.01388052989731436426 -0.01471221207509920692 -0.01558402435319350410 -0.01649832321298894122 -0.01745757596356423136 -0.01846436657747863030 -0.01952140164299231984 -0.02063151648688199558 -0.02179768142353877280 -0.02302300811744206754 -0.02431075603195775869 -0.02566433893126385257 -0.02708733139413666002 -0.02858347528766569390 -0.03015668613866040459 -0.03181105932405170478 -0.03355087598875150512 -0.03538060857727787223 -0.03730492584412381518 -0.03932869718210496579 -0.04145699607574715451 -0.04369510245147978367 -0.04604850365315216187 -0.04852289372459406280 -0.05112417061838181453 -0.05385843089111830295 -0.05673196135819846830 -0.05975122710137892312 -0.06292285510784534353 -0.06625361271043850309 -0.06975037984937593194 -0.07342011402846404522 -0.07726980664517713038 -0.08130642917928865288 -0.08553686748052902189 -0.08996784213721742418 -0.09460581261361733496 -0.09945686250889984592 -0.10452656294096529521 -0.10981981066292334503 -0.11534063711780007111 -0.12109198420302114130 -0.12707544210722732103 -0.13329094418233822239 -0.13973641349738663564 -0.14640735549506622704 -0.15329639117308779817 -0.16039272545733673780 -0.16768154613057362212 -0.17514334993650848560 -0.18275319454797767094 -0.19047987822773393418 -0.19828505350226066639 -0.20612228743222438254 -0.21393608942491759706 -0.22166093836644584769 -0.22922035443380117670 -0.23652607728149810384 -0.24347743109470521006 -0.24996097725058064043 -0.25585057527596433147 -0.26100798938934133275 -0.26528418687345123317 -0.26852147018160632541 -0.27055656040598563550 -0.27122469903058721297 -0.27036475321724040555 -0.26782519709381724660 -0.26347070517634491038 -0.25718895143239300927 -0.24889708603346466509 -0.23854729537552465946 -0.22613087122776071025 -0.21168033952211312565 -0.19526942043400691285 -0.17701087130532311420 -0.15705254273952237720 -0.13557219251664726078 -0.11277170650128065521 -0.08887135658587064224 -0.06410460048425256629 -0.03871373493744237337 -0.01294649671086663817 
0.01464833578243562862 0.04380229487525699739 0.07252865514542183867 0.10054445669176015343 0.12757093930533924819 0.15333713692407435758 0.17758500342844318887 0.20007598391946102012 0.22059861440165029478 0.23897642337624369624 0.25507519390987720698 0.26880859351837926852 0.28014132951601933286 0.28908932160183975490 0.29571682458782166947 0.30013087139677319115 0.30247373710516778367 0.30291429001316538816 0.30163909182435166834 0.29884397518864291854 0.29472662148176453911 0.28948044060474131811 0.28328985813985241293 0.27632696499821918223 0.26874938602624354189 0.26069917190170599497 0.25230250261575548620 0.24366999947432077533 0.23489746568213121236 0.22606690528050421563 0.21724770107368840399 0.20849786092153266281 0.19986526664659720609 0.19138888026457578917 0.18309987835294805336 0.17502269758743693728 0.16717598342335548978 0.15957344020769426152 0.15222458523279414067 0.14513541197914037184 0.13830896932732095195 0.13174586427898482555 0.12544469596697638281 0.11940242850058346846 0.11361470986100741243 0.10807614349379157659 0.10278051866711379603 0.09772100505016645400 0.09289031637173650324 0.08828084745235109665 0.08388478837814794531 0.07969421910789087349 0.07570118737649345064 0.07189777237549321853 0.06827613635145723947 0.06482856596921493519 0.06154750502800787615 0.05842557988827046245 0.05545561877682736451 0.05263066596416621223 0.04994399166986074334 0.04738909839695715220 0.04495972435895279062 0.04264984446114450378 0.04045366932423632989 0.03836564270725428827 0.03638043764672804770 0.03449295158211018730 0.03269830068769685738 0.03099181360153746567 0.02936902470614288774 0.02782566709226053092 0.02635766531390970613 0.02496112802325978208 0.02363234055910545806 0.02236775754771880287 0.02116399556466586063 0.02001782589598377626 0.01892616742774855254 0.01788607968877364840 0.01689475605664125801 0.01594951717450832085 0.01504780450467313457 0.01418717413293468788 0.01336529074371872738 0.01257992180023648210 0.01182893192225864532 0.01111027745816395296 0.01042200124663605898 0.00976222756297606686 0.00912915724358587255 0.00852106298182442323 0.00793628478782615332 0.00737322560509734437 0.00683034707521068540 0.00630616544316398020 0.00579924759483319008 0.00530820721840963294 0.00483170108115493768 0.00436842541382653771 0.00391711238525105365 0.00347652670809939224 0.00304546224693669210 0.00262273878322671905 0.00220719880273168023 0.00179770435097426073 0.00139313393912265937 0.00099237949247488189 0.00059434333348207247 0.00019793519202671028 -0.00019793076532270693 -0.00059433889432636278 -0.00099237502843907421 -0.00139312943781833010 -0.00179769979994137685 -0.00220719418957682212 -0.00262273409558144710 -0.00304545747244255871 -0.00347652183445290586 -0.00391710740033357485 -0.00436842029542916510 -0.00483169582330911229 -0.00530820180605906522 -0.00579924201282000507 -0.00630615967586900528 -0.00683034110662839034 -0.00737321941868096520 -0.00793627836642940565 -0.00852105630775479295 -0.00912915029849303838 -0.00976222032779028304 -0.01042199370150154181 -0.01111026958243055418 -0.01182892369446020275 -0.01257991319790097151 -0.01336528174346651721 -0.01418716471038528049 -0.01504779463424699149 -0.01594950682954676680 -0.01689474520926825818 -0.01788606830694816630 -0.01892615548306331164 -0.02001781335565833153 -0.02116398239459749142 -0.02236774371189298449 -0.02363232602000220339 -0.02496111274139400926 -0.02635764924772798778 -0.02782565019825433694 -0.02936900693859878508 -0.03099179491231396355 -0.03269828102622440724 -0.03449293089534788415 -0.03638041587890716855 -0.03836561979973174275 -0.04045364521550132153 -0.04264981908639886576 -0.04495969765050067402 -0.04738907028331240667 -0.04994396207616658145 -0.05263063481510954489 -0.05545558598772926118 -0.05842554537372590673 -0.06154746869832861123 -0.06482852773053604523 -0.06827609610557727748 -0.07189773002011401459 -0.07570114280411432972 -0.07969417220696106696 -0.08388473903246707053 -0.08828079554124901307 -0.09289026176964698678 -0.09772094762686034386 -0.10278045828792548022 -0.10807608001997870417 -0.11361464314961100541 -0.11940235840536050915 -0.12544462233841979781 -0.13174578696496963559 -0.13830888817352393616 -0.14513532683277041713 -0.15222449593819575853 -0.15957334661232280837 -0.16717588537884964239 -0.17502259494937888462 -0.18309977098701857301 -0.19138876804663418341 -0.19986514946691791295 -0.20849773868792276232 -0.21724757371753611324 -0.22606677276074904626 -0.23489732799109930284 -0.24366985664686424684 -0.25230235473354234443 -0.26069901910273252099 -0.26874922851360061316 -0.27632680304931156456 -0.28328969211415255813 -0.28948027095455408642 -0.29472644876016751425 -0.29884380005532173996 -0.30163891505555706640 -0.30291411249901534219 -0.30247355985060342398 -0.30013069551607568508 -0.29571665129433877262 -0.28908915219229669447 -0.28014116534990696206 -0.26880843599295989321 -0.25507504443186723719 -0.23897628333174936177 -0.22059848512623242422 -0.20007586667017990267 -0.17758489935890769962 -0.15333704706405160145 -0.12757086454479066306 -0.10054439776937734718 -0.07252861264113820428 -0.04380226920557676179 -0.01464832719796691982 
0.01649287973883417635 0.04931843094823751272 0.08166323096306715712 0.11320682364899137262 0.14363039101673469311 0.17262033299680124010 0.19987425809388059683 0.22510934280998817769 0.24807251544482489258 0.26855142162273359929 0.28638475500059823453 0.30147041547959663177 0.31377017105302829059 0.32331003015466319717 0.33017624577833859512 0.33450756984983009978 0.33648487535392401782 0.33631947314765597845 0.33424138313440709958 0.33048855990042258490 0.32529772779327004173 0.31889714044343264732 0.31150130173504209097 0.30330749207877261142 0.29449383340772072870 0.28521858305211367224 0.27562035030058495977 0.26581896130501547759 0.25591674314405565838 0.24600004610420000972 0.23614086835031855571 0.22639848606754497951 0.21682102370462530416 0.20744692342908876981 0.19830629110348496624 0.18942210905489531569 0.18081131482173162794 0.17248575080625272449 0.16445299327617846075 0.15671707097812515030 0.14927908437866399538 0.14213773655599837298 0.13528978627191712292 0.12873043304113096497 0.12245364313281825730 0.11645242452561710422 0.11071905793367697868 0.10524529015695449630 0.10002249522385930902 0.09504180807002882148 0.09029423485264587157 0.08577074343949497859 0.08146233710454531263 0.07736011403344456028 0.07345531486250500564 0.06973936015206128047 0.06620387940920124947 0.06284073304108517277 0.05964202840831767105 0.05660013097115168534 0.05370767137508725142 0.05095754918437833680 0.04834293387339982928 0.04585726357951180887 0.04349424205166041446 0.04124783415477395465 0.03911226023359137827 0.03708198959115893700 0.03515173329493137544 0.03331643648742943498 0.03157127034914886110 0.02991162383569001548 0.02833309528946781342 0.02683148400727031202 0.02540278183150501690 0.02404316481809054551 0.02274898502395927835 0.02151676244677158678 0.02034317714453948156 0.01922506155243919324 0.01815939301139768425 0.01714328651988727970 0.01617398770971778532 0.01524886605444253362 0.01436540830561217064 0.01352121215691948208 0.01271398013244828817 0.01194151369367402182 0.01120170755877114566 0.01049254422782919249 0.00981208870562411128 0.00915848341388469933 0.00852994328474743213 0.00792475102602052672 0.00734125254940098948 0.00677785255277840726 0.00623301024653688529 0.00570523521547849910 0.00519308340658275469 0.00469515323362590387 0.00421008178816850709 0.00373654115345400939 0.00327323480058150373 0.00281889407334756648 0.00237227473982137838 0.00193215360874132713 0.00149732520045797735 0.00106659846407008985 0.00063879353210394285 0.00021273850435266084 -0.00021273374724462002 -0.00063878876148004693 -0.00106659366649441978 -0.00149732036242133937 -0.00193214871681612887 -0.00237226978059834614 -0.00281888903341909192 -0.00327322966653165182 -0.00373653591184519573 -0.00421007642552484462 -0.00469514773481782832 -0.00519307775723010234 -0.00570522939970730114 -0.00623300424815176335 -0.00677784635507439059 -0.00734124613520015235 -0.00792474437752710426 -0.00852993638360777240 -0.00915847624101906455 -0.00981208124130161785 -0.01049253645154957226 -0.01120169944915649918 -0.01194150522856374241 -0.01271397128876916582 -0.01352120291052250067 -0.01436539863137908934 -0.01524885592609104279 -0.01617397709974988107 -0.01714327539956927993 -0.01815938135062700187 -0.01922504931929802652 -0.02034316430604588000 -0.02151674896771704759 -0.02274897086768645771 -0.02404314994613354628 -0.02540276620323966839 -0.02683146758027055157 -0.02833307801929918490 -0.02991160567540673831 -0.03157125124952031570 -0.03331641639672699995 -0.03515171215868861943 -0.03708196735220159468 -0.03911223683185083289 -0.04124780952705076054 -0.04349421613165760370 -0.04585723629754845376 -0.04834290515629779961 -0.05095751895518918495 -0.05370763955311219640 -0.05660009747207483954 -0.05964199314361984250 -0.06284069591804719579 -0.06620384033097392873 -0.06973931901671948097 -0.07345527156380704525 -0.07736006845986631575 -0.08146228914017950018 -0.08577069296273887034 -0.09029418173694736538 -0.09504175218366661682 -0.10002243642960317871 -0.10524522831235838538 -0.11071899289136544198 -0.11645235613299886879 -0.12245357123217948114 -0.12873035747088090730 -0.13528970686588204231 -0.14213765314448734145 -0.14927899678930822702 -0.15671697903732351165 -0.16445289680859787040 -0.17248564963781909398 -0.18081120878010281672 -0.18942199797425729457 -0.19830617482210044500 -0.20744680179646479701 -0.21682089658393799425 -0.22639835334024915880 -0.23614072991878565233 -0.24599990190024456638 -0.25591659313383807728 -0.26581880549557013182 -0.27562018875218363689 -0.28521841588375451693 -0.29449366080783967448 -0.30330731431853941160 -0.31150111917686018614 -0.31889695355407532418 -0.32529753715659026625 -0.33048836622459387691 -0.33424118726189888662 -0.33631927605932032677 -0.33648467817006144642 -0.33450737382556661181 -0.33017605229263780053 -0.32330984069255053193 -0.31376998718091242413 -0.30147023881453155481 -0.28638458717500148154 -0.26855126424678549268 -0.24807237006899518494 -0.22510921089025970332 -0.19987414096187525181 -0.17262023183586411301 -0.14363030684445179941 -0.11320675730570967099 -0.08166318310534811942 -0.04931840204576095482 -0.01649287007339156341 
0.01849763196360432183 0.05531531821583501873 0.09159901410959125911 0.12698921592437018013 0.16112346811581024220 0.19363954595253196622 0.22418235314029977268 0.25241461378179619324 0.27803068294497412793 0.30077199266920762177 0.32044198899012554804 0.33691814234639405612 0.35015890906182733922 0.36020438218539951869 0.36717055852102609137 0.37123828687029458706 0.37263872131299891066 0.37163734408911408558 0.36851840766519483594 0.36357115348501389818 0.35707858934806324669 0.34930909163918499871 0.34051071627938966913 0.33090786817378869955 0.32069987247343334502 0.31006097659854958692 0.29914135422902887740 0.28806875230035444702 0.27695049948700756204 0.26587566764160186494 0.25491724015509475976 0.24413419129508895367 0.23357341867505709843 0.22327149864334927543 0.21325625357636823765 0.20354813270948568515 0.19416141600167691195 0.18510525491855389646 0.17638456608924713009 0.16800079427774505803 0.15995256065286511671 0.15223621129440090272 0.14484627952385586980 0.13777587425947146471 0.13101700510335767547 0.12456085354247470320 0.11839799838488929140 0.11251860241950240038 0.10691256629685064183 0.10156965475101920049 0.09647959952291174091 0.09163218269305772878 0.08701730356901471453 0.08262503179091496008 0.07844564891327010514 0.07446968036740386765 0.07068791941562402315 0.06709144445884440700 0.06367163084407323481 0.06042015813750190034 0.05732901367445197849 0.05439049309205579164 0.05159719837083631688 0.04894203393180251993 0.04641820114814620979 0.04401919162658973761 0.04173877954157134695 0.03957101325393619362 0.03751020641346691775 0.03555092870411336037 0.03368799636727981550 0.03191646261208269664 0.03023160800105451074 0.02862893088470208625 0.02710413794139387988 0.02565313486941889209 0.02427201726628247513 0.02295706172263045630 0.02170471715123856171 0.02051159636458965707 0.01937446791714259042 0.01829024818394864305 0.01725599375983488670 0.01626889406951548267 0.01532626426733463276 0.01442553838935101140 0.01356426275699096351 0.01274008962528605515 0.01195077106693864799 0.01119415308399873688 0.01046816993719668076 0.00977083868338279871 0.00910025391130497852 0.00845458266475973552 0.00783205954362431456 0.00723098197199512072 0.00664970562300082335 0.00608663999034808612 0.00554024409618825153 0.00500902232496658328 0.00449152038166533707 0.00398632131694665048 0.00349204172862771500 0.00300732796977398742 0.00253085247446160899 0.00206131014368171606 0.00159741478988451036 0.00113789563127353333 0.00068149382647098022 0.00022695904053793292 -0.00022695396650507238 -0.00068148873787310382 -0.00113789051357726656 -0.00159740962857479740 -0.00206130492429512646 -0.00253084718258800301 -0.00300732259096658794 -0.00349203624843974492 -0.00398631572087138064 -0.00449151465499453284 -0.00500901646118045996 -0.00554023807112447031 -0.00608663378742158034 -0.00664969922495373122 -0.00723097536109162942 -0.00783205270156073219 -0.00845457557259121639 -0.00910024654943886180 -0.00977083103145870435 -0.01046816197411815086 -0.01119414478789326761 -0.01195076241504111625 -0.01274008059392706116 -0.01356425332151522944 -0.01442552852404077601 -0.01532625394539799402 -0.01626888326283659758 -0.01725598243908055274 -0.01829023631834181263 -0.01937445547450566963 -0.02051158331357272324 -0.02170470345383868072 -0.02295704734160741722 -0.02427200216230773755 -0.02565311900159183978 -0.02710412126644579089 -0.02862891335734252252 -0.03023158957378813128 -0.03191644323471964917 -0.03368797598731876342 -0.03555090726626186637 -0.03751018385965143587 -0.03957098952292903427 -0.04173875456904063697 -0.04401916534510941226 -0.04641817348664978304 -0.04894200481586619134 -0.05159716772190958700 -0.05439046082808096649 -0.05732897970900485696 -0.06042012237659433183 -0.06367159319618176383 -0.06709140482428210817 -0.07068787769015427713 -0.07446963644156756601 -0.07844560267283862132 -0.08262498311561783382 -0.08701725233368540202 -0.09163212876686754882 -0.09647954276899017856 -0.10156959502625406699 -0.10691250345278069389 -0.11251853630140473683 -0.11839792883185928929 -0.12456078038816542630 -0.13101692817533372448 -0.13777579338000833786 -0.14484619450958691189 -0.15223612195780278356 -0.15995246680243102588 -0.16800069571725195772 -0.17638446262249196650 -0.18510514634908048492 -0.19416130213135041060 -0.20354801334480754349 -0.21325612852906239425 -0.22327136773326650143 -0.23357328173289282347 -0.24413404817016370885 -0.25491709071673973597 -0.26587551178701929189 -0.27695033714795869173 -0.28806858345059360715 -0.29914117889610736256 -0.31006079487108983983 -0.32069968451599706327 -0.33090767423830769189 -0.34051051672032706108 -0.34930888692858985678 -0.35707838008769421378 -0.36357094042453463878 -0.36851819170812594173 -0.37163712630630230116 -0.37263850294475708846 -0.37123806932348735188 -0.36717034335810527779 -0.36020417110433605723 -0.35015870386665981506 -0.33691794490925075500 -0.32044180120681831081 -0.30077181641140343649 -0.27803052001269645821 -0.25241446585998805752 -0.22418222176247198929 -0.19363943247307488504 -0.16112337369144025256 -0.12698914150366016895 -0.09159896042878395983 -0.05531528579872508483 -0.01849762112322843322 
0.02067996186346565679 0.06184619584189365860 0.10242829133504605110 0.14202755782308118526 0.18023471956958414530 0.21663202955720994858 0.25080099473298367307 0.28233607623188605729 0.31086360988409111883 0.33606387711901053450 0.35769306594429561841 0.37560125585404335880 0.38974294066251080615 0.40017803100404814032 0.40706331925005501127 0.41063629779734323044 0.41119437893871291223 0.40907277423060994792 0.40462374995225092178 0.39819905702726421381 0.39013638447357834593 0.38074992048713340864 0.37032460356730467765 0.35911339186473156815 0.34733681171516650465 0.33518409663898296458 0.32281533771673309730 0.31036419417993954539 0.29794083486073930089 0.28563488481989196544 0.27351823333294333906 0.26164762028180632569 0.25006696105588588352 0.23880939889373564711 0.22789909184915302376 0.21735275220532201956 0.20718096155725618246 0.19738928677821121482 0.18797922188440452373 0.17894897938930398595 0.17029415266270220286 0.16200826844459115250 0.15408324626939418067 0.14650977936991438355 0.13927764947829324171 0.13237598615590151496 0.12579347964384979264 0.11951855483912865452 0.11353951279307494815 0.10784464511436553380 0.10242232579492416278 0.09726108424104928929 0.09234966268716782167 0.08767706064758407081 0.08323256863246975001 0.07900579298868670719 0.07498667342664688817 0.07116549453446197049 0.06753289237194870509 0.06407985705706664703 0.06079773209636041287 0.05767821113866311578 0.05471333258594057725 0.05189547262895555235 0.04921733698233232701 0.04667195166201398848 0.04425265305204817423 0.04195307746972076757 0.03976715040104661369 0.03768907554826395057 0.03571332380382763461 0.03383462224419986342 0.03204794321804538271 0.03034849358912961037 0.02873170417992287895 0.02719321945185537714 0.02572888744902801506 0.02433475002625584693 0.02300703337311471586 0.02174213884295728150 0.02053663410313211202 0.01938724453892648469 0.01829084507619094246 0.01724445219648984562 0.01624521630488984236 0.01529041437610567655 0.01437744288086850730 0.01350381098350394993 0.01266713399970198495 0.01186512710406373294 0.01109559927571779347 0.01035644747118480424 0.00964565101231329436 0.00896126617804582359 0.00830142098833475117 0.00766431016855029235 0.00704819028311987061 0.00645137502678805319 0.00587223066273234728 0.00530917159604737954 0.00476065608848275090 0.00422518200403620980 0.00370128282720871837 0.00318752360263574452 0.00268249704458933813 0.00218481970163275641 0.00169312818411149202 0.00120607544468187555 0.00072232710195851979 0.00024055779783482834 -0.00024055242148379730 -0.00072232170995500944 -0.00120607002139005992 -0.00169312271398713854 -0.00218481416922322591 -0.00268249143447030214 -0.00318751789939786256 -0.00370127701543598864 -0.00422517606823102909 -0.00476065001291603451 -0.00530916538334202937 -0.00587222427867073460 -0.00645136845384419733 -0.00704818350313163311 -0.00766430316280930501 -0.00830141373740322930 -0.00896125866186314735 -0.00964564321007777004 -0.01035643936133034959 -0.01109559083583067096 -0.01186511831091419111 -0.01266712482923926242 -0.01350380141056317651 -0.01437743287934889480 -0.01529040391878067062 -0.01624520536329221443 -0.01724444074081177281 -0.01829083307532897162 -0.01938723196026337359 -0.02053662091243024790 -0.02174212500961281158 -0.02300701885420530779 -0.02433473478238301624 -0.02572887143862834236 -0.02719320263135038829 -0.02873168650367241561 -0.03034847500904547246 -0.03204792368355802168 -0.03383460170240826237 -0.03571330219884982782 -0.03768905282146017832 -0.03976712649062963401 -0.04195305231080581621 -0.04425262657637318853 -0.04667192379774975919 -0.04921730765403919960 -0.05189544175728366682 -0.05471330008759323071 -0.05767817692619359171 -0.06079769607795881825 -0.06407981912932569912 -0.06753285244043727431 -0.07116545249271855056 -0.07498662916339382534 -0.07900574638721069576 -0.08323251957012889335 -0.08767700899616759358 -0.09234960831232985612 -0.09726102700237548859 -0.10242226554527222859 -0.10784458170011168576 -0.11353944605388077704 -0.11951848460829417320 -0.12579340574722763790 -0.13237590841266300146 -0.13927756770083510318 -0.14650969336388541819 -0.15408315583459453180 -0.16200817337469919366 -0.17029405274568087947 -0.17894887440608187035 -0.18797911161684943693 -0.19738917100322161957 -0.20718084005141079729 -0.21735262474551930723 -0.22789895821602179637 -0.23880925887363346760 -0.25006681444540213022 -0.26164746689053330897 -0.27351807299120345363 -0.28563471738356049912 -0.29794066021851861592 -0.31036401226345766702 -0.32281514850915016268 -0.33518390018834054445 -0.34733660814755040747 -0.35911318139993930743 -0.37032438653709753851 -0.38074969735194308385 -0.39013615584185146190 -0.39819882367708336890 -0.40462351283977793237 -0.40907253451300751301 -0.41119413797919557307 -0.41063605716552042946 -0.40706308071196073417 -0.40017779650001861214 -0.38974271227214335456 -0.37560103574899833534 -0.35769285633161590487 -0.33606368017930765557 -0.31086342771039998656 -0.28233591077451908324 -0.25080084775495681271 -0.21663190260252901398 -0.18023461394457540585 -0.14202747458870595976 -0.10242823130740111304 -0.06184615959712709554 -0.02067994974402473721 
0.02305598151176369015 0.06896121195317794772 0.11424039756561810144 0.15845800446332436451 0.20115582278227184254 0.24185285797371669503 0.28005352000254557510 0.31526508652863660664 0.34702380324048376359 0.37492683997844777899 0.39866514181408296835 0.41805087446296962383 0.43303356673014437028 0.44370148191825387052 0.45026838967780258294 0.45304920613030041920 0.45242972241389622923 0.44883562394237519477 0.44270476088593802011 0.43446494020017878412 0.42451797103055355365 0.41322960226835903086 0.40092438563796406470 0.38788428400266639073 0.37434988588234574536 0.36052326052580241367 0.34657170581983365309 0.33263185184289056906 0.31881376095451940955 0.30520480344502942671 0.29187318807530004960 0.27887109544309396369 0.26623740637305104428 0.25400004402580833585 0.24217796272235858623 0.23078282270432737278 0.21982039124285535081 0.20929170875316316369 0.19919405527915046150 0.18952174873060556592 0.18026680216705948112 0.17141946355216042264 0.16296865773916202613 0.15490234747199238541 0.14720782728442571852 0.13987196195909490370 0.13288137919585274460 0.12622262450067367467 0.11988228492152863680 0.11384708711844382378 0.10810397430152995923 0.10264016578907408928 0.09744320229091663066 0.09250097947997026893 0.08780177198009830875 0.08333424952841284039 0.07908748676789478793 0.07505096788003484676 0.07121458705272587508 0.06756864561615394393 0.06410384652161482677 0.06081128678026903600 0.05768244820525403327 0.05470918701570681719 0.05188372249029349348 0.04919862498717897381 0.04664680353507311139 0.04422149317189205675 0.04191624217264156016 0.03972489928410816162 0.03764160105579339444 0.03566075934281709436 0.03377704903765099687 0.03198539607379480287 0.03028096573749916587 0.02865915130891849572 0.02711556305171836101 0.02564601756043671799 0.02424652747186062385 0.02291329154215038244 0.02164268510227440601 0.02043125079244756392 0.01927568980950256083 0.01817285333530982427 0.01711973437968250522 0.01611345992930002247 0.01515128340688676190 0.01423057742817590565 0.01334882684436822231 0.01250362205681310179 0.01169265259042262528 0.01091370091331533843 0.01016463648870091774 0.00944341004680215867 0.00874804806313855821 0.00807664743085800829 0.00742737031419693494 0.00679843917099520745 0.00618813193188239019 0.00559477732432478447 0.00501675035458615248 0.00445246778352004213 0.00390038397351188948 0.00335898656896094217 0.00282679239964056528 0.00230234343414847942 0.00178420280025681777 0.00127095086135065038 0.00076118133887970174 0.00025349747034830727 -0.00025349180729994369 -0.00076117565903977003 -0.00127094514799586111 -0.00178419703679544295 -0.00230233760411202582 -0.00282678648664380638 -0.00335898055669692219 -0.00390037784566532597 -0.00445246152370237791 -0.00501674394624895825 -0.00559477077959669167 -0.00618812520632228136 -0.00679843224613618791 -0.00742736317098591226 -0.00807664004958907888 -0.00874804042339971666 -0.00944340212738536966 -0.01016462826766706407 -0.01091369236785932895 -0.01169264369695666161 -0.01250361279076517285 -0.01334881718036029508 -0.01423056733972749566 -0.01515127286654482930 -0.01611344890838251054 -0.01711972284815843626 -0.01817284126179430359 -0.01927567716121347807 -0.02043123753492581685 -0.02164267119945884055 -0.02291327696403833158 -0.02424651217104334400 -0.02564600149517093364 -0.02711554617841227532 -0.02865913358154226209 -0.03028094710792128552 -0.03198537649135246852 -0.03377702844910346336 -0.03566073769235567070 -0.03764157828441860865 -0.03972487532998281168 -0.04191621697060443630 -0.04422146665327475468 -0.04664677562794317112 -0.04919859561548722837 -0.05188369157423378120 -0.05470915447152613353 -0.05768241394492612528 -0.06081125071113135938 -0.06410380854656838601 -0.06756860562303179663 -0.07121454494353640641 -0.07505092354244125019 -0.07908744008369161804 -0.08333420037340610875 -0.08780172022423204936 -0.09250092498660711371 -0.09744314491703764958 -0.10264010538476586731 -0.10810391070964486815 -0.11384702017522618789 -0.11988221445448976610 -0.12622255033075679975 -0.13288130113616070105 -0.13987187981421733696 -0.14720774085159815669 -0.15490225654018363599 -0.16296856209031984619 -0.17141936296037885157 -0.18026669639997106032 -0.18952163754434536713 -0.19919393843344401773 -0.20929158599759745130 -0.21982026232461926440 -0.23078268736967721964 -0.24217782071707105729 -0.25399989509965692491 -0.26623725028311007179 -0.27887093195608336771 -0.29187301697523260202 -0.30520462453904606548 -0.31881357407915089652 -0.33263165687599460796 -0.34657150268928127446 -0.36052304922498557005 -0.37434966648416612145 -0.38788405667829373158 -0.40092415067687348085 -0.41322936010007360608 -0.42451772225187589527 -0.43446468560095374833 -0.44270450146090822852 -0.44883536092675091478 -0.45242945729348726935 -0.45304894064744138937 -0.45026812582420194797 -0.44370122191163846592 -0.43303331297289415769 -0.41805062948298499226 -0.39866490819133681978 -0.37492662026379713902 -0.34702359987508257788 -0.31526490177273353011 -0.28005335588030561000 -0.24185271623750601022 -0.20115570489561931944 -0.15845791159918798385 -0.11424033061498722885 -0.06896117153835895630 -0.02305596799976951036 
0.02563873374223479829 0.07670227289343967136 0.12711408251098066380 0.17640823968231633678 0.22407770912248214934 0.26957005955283608323 0.31229514077485864831 0.35164694663969431332 0.38703967657071958186 0.41795453774019719617 0.44398978687062218285 0.46490353345364443527 0.48063896987682985795 0.49132594026109033258 0.49725955141267097481 0.49886241463217961822 0.49663968064415309200 0.49113523823908322719 0.48289472944894384909 0.47243797186027336465 0.46024095717829283103 0.44672613191607979388 0.43225905271608411340 0.41714947262498469627 0.40165518728446869545 0.38598735376258019869 0.37031637319369536954 0.35477774641790915666 0.33947755366973808577 0.32449737993125893354 0.30989862007960056189 0.29572616704307108648 0.28201152496869497099 0.26877540811440780999 0.25602989230950612409 0.24378018464698669732 0.23202607195592861444 0.22076310171136981353 0.20998354174821542983 0.19967715808171249137 0.18983184372783235005 0.18043412585745599586 0.17146957366320769722 0.16292312549433418667 0.15477935022872202353 0.14702265520038615421 0.13963745067992583415 0.13260827904589156390 0.12591991527408197271 0.11955744413672420023 0.11350631850325143546 0.10775240232272054186 0.10228200120758756952 0.09708188300136200155 0.09213929027980682918 0.08744194637683833093 0.08297805623683096599 0.07873630316481694535 0.07470584234217980679 0.07087629182489507684 0.06723772160262875275 0.06378064125543758678 0.06049598643919296137 0.05737510473820428558 0.05440974097586259717 0.05159202226126868851 0.04891444292933311289 0.04636984950986633436 0.04395142583346611787 0.04165267835962715992 0.03946742179219420166 0.03738976503386393091 0.03541409751585344878 0.03353507593092608374 0.03174761138728054988 0.03004685699465436954 0.02842819588850353796 0.02688722969172552268 0.02541976741196716461 0.02402181476774956081 0.02268956395494070577 0.02141938371906348948 0.02020781003410188070 0.01905153695549111070 0.01794740794913374238 0.01689240755457177556 0.01588365338920261216 0.01491838847786808309 0.01399397389281520354 0.01310788168840781864 0.01225768811592087282 0.01144106710290304640 0.01065578398236288749 0.00989968945728669780 0.00917071378660594405 0.00846686117754957834 0.00778620437177801605 0.00712687941107348344 0.00648708056954050427 0.00586505543984983113 0.00525910019473885271 0.00466755480193592476 0.00408879871436118592 0.00352124630005556938 0.00296334255082020270 0.00241355883507043956 0.00187038872141331858 0.00133234386157754514 0.00079794992184134550 0.00026574255196365471 -0.00026573661901119205 -0.00079794397088994717 -0.00133233787476816357 -0.00187038268111339168 -0.00241355272378396268 -0.00296333635126933004 -0.00352123999505904450 -0.00408879228678105111 -0.00466754823463755297 -0.00525909347046438214 -0.00586504858098468862 -0.00648707352091382194 -0.00712687215339236069 -0.00778619688510673313 -0.00846685344120468031 -0.00917070577919787411 -0.00989968115660988524 -0.01065577536530248892 -0.01144105814552154321 -0.01225767879333150567 -0.01310787197484786226 -0.01399396376164596667 -0.01491837790146832710 -0.01588364233878869491 -0.01689239600003777930 -0.01794739585909477242 -0.01905152429704015660 -0.02020779677277151354 -0.02141936981878922452 -0.02268954937789446902 -0.02402179948437499490 -0.02541975137075547231 -0.02688721284887174434 -0.02842817819813769908 -0.03004683840862498734 -0.03174759185501807579 -0.03353505539940293545 -0.03541407592925760461 -0.03738974233344238840 -0.03946739791640618833 -0.04165265324338807140 -0.04395139940848058480 -0.04636982170391878988 -0.04891441366658755285 -0.05159199146192894325 -0.05440970855598581402 -0.05737507060973090489 -0.06049595050936384943 -0.06378060342694391593 -0.06723768177304245697 -0.07087624987366591967 -0.07470579816819533647 -0.07873625664988503914 -0.08297800725575177339 -0.08744189479849673319 -0.09213923596689932438 -0.09708182580903779169 -0.10228194098448106786 -0.10775233890969238004 -0.11350625173366157838 -0.11955737383571252153 -0.12591984125862154542 -0.13260820112437565754 -0.13963736865196141324 -0.14702256885644748863 -0.15477925935098335586 -0.16292302985516426972 -0.17146947302606241337 -0.18043401997695829309 -0.18983173234973893528 -0.19967704093845739521 -0.20998341857402458288 -0.22076297222857199642 -0.23202593588067088604 -0.24378004169112621469 -0.25602974218282170682 -0.26877525052598549848 -0.28201135963057843981 -0.29572599367548413341 -0.30989843841425113169 -0.32449718971717445015 -0.33947735468317752350 -0.35477753847208859383 -0.37031615614731450137 -0.38598712753890040972 -0.40165495188527522430 -0.41714922815065058614 -0.43225879939293498921 -0.44672587011973519111 -0.46024068746636004335 -0.47243769501216559270 -0.48289444647613866124 -0.49113495043961397091 -0.49663938962055953485 -0.49886212230656923339 -0.49725926002575471241 -0.49132565234946412591 -0.48063868822480732002 -0.46490326101871565223 -0.44398952668694757762 -0.41795429280946067019 -0.38703944975339465984 -0.35164674056102934729 -0.31229495775602356122 -0.26956990157156718313 -0.22407757780120288182 -0.17640813629744234170 -0.12711400801500002955 -0.07670222794155162616 -0.02563871871646541956 
0.02843541430595397657 0.08509506336743188903 0.14110541990256852962 0.19598316263249149216 0.24917671447249101213 0.30005453034027351755 0.34791003690435196027 0.39198788268456574713 0.43153341866249639303 0.46586184754098924898 0.49443593447454414758 0.51693450260415607644 0.53329283906246027769 0.54370375783658664304 0.54858146107962135751 0.54850122034156734152 0.54413134729146994673 0.53617091892081747417 0.52530094681049743777 0.51215126061918692102 0.49728175390072237860 0.48117491550307533998 0.46423622068530789875 0.44679936649608009702 0.42913403686966944406 0.41145459404720696739 0.39392868677254000431 0.37668520696563234651 0.35982132737505168052 0.34340854253109398542 0.32749774526994457347 0.31212342767940270960 0.29730711834403678040 0.28306017115511394877 0.26938601375331217014 0.25628195161861100360 0.24374061022314208458 0.23175108438881153461 0.22029985192254741833 0.20937149811388167109 0.19894928881112328156 0.18901562248654357745 0.17955238556217167911 0.17054123061389425686 0.16196379293542229050 0.15380185793350875656 0.14603748927743964714 0.13865312572872490193 0.13163165299223678062 0.12495645565103963293 0.11861145325184452304 0.11258112379112894530 0.10685051721519123191 0.10140526103795011181 0.09623155976130171041 0.09131618946182307184 0.08664648863761392761 0.08221034620078171429 0.07799618732574842284 0.07399295772787972680 0.07019010682013160363 0.06657757019980614643 0.06314575155796919859 0.05988550452212137998 0.05678811441357733969 0.05384528015262013412 0.05104909641112431729 0.04839203610474740458 0.04586693329180935308 0.04346696652858028642 0.04118564271943903066 0.03901678148453768813 0.03695450006101275164 0.03499319874692208288 0.03312754688602925768 0.03135246939399483068 0.02966313381590257592 0.02805493790588808878 0.02652349771671946854 0.02506463618284993089 0.02367437220949897281 0.02234891009480044488 0.02108462965231705510 0.01987807650348560884 0.01872595290680956204 0.01762510895065405592 0.01657253411748382810 0.01556534920134522437 0.01460079856056673009 0.01367624268799216836 0.01278915108192002492 0.01193709540005971625 0.01111774288048761328 0.01032885001344241438 0.00956825644839565115 0.00883387912088973160 0.00812370658429539816 0.00743579353197354465 0.00676825549542292570 0.00611926370520099461 0.00548704014509349136 0.00486985251513694095 0.00426600978192137603 0.00367385736609326941 0.00309177266852089794 0.00251816063390641887 0.00195144938876179452 0.00139008594172485012 0.00083253193493115774 0.00027725943468115410 -0.00027725324983352007 -0.00083252573074898972 -0.00139007969914173302 -0.00195144308903938413 -0.00251815425866441789 -0.00309176619959883325 -0.00367385078550885869 -0.00426600307175561966 -0.00486984565755410603 -0.00548703312226117568 -0.00611925655082223852 -0.00676824814298926380 -0.00743578596142435710 -0.00812369877481400327 -0.00883387105090005509 -0.00956824809556888756 -0.01032884135456380026 -0.01111773389140813251 -0.01193708605562948666 -0.01278914135598829827 -0.01367623255361216650 -0.01460078798996400362 -0.01556533816582439389 -0.01657252258703889591 -0.01762509689397173673 -0.01872594029112106817 -0.01987806329448671416 -0.02108461581401488427 -0.02234889558956509870 -0.02367435699779041336 -0.02506462023592281874 -0.02652348097872847532 -0.02805492033128964557 -0.02966311535665511201 -0.03135244999990183246 -0.03312752650419970024 -0.03499317732196693953 -0.03695447753483849240 -0.03901675779594993010 -0.04118561780422913543 -0.04346694031889919430 -0.04586690571598106558 -0.04839200708735891254 -0.05104906587263258189 -0.05384524800953194301 -0.05678808057809625609 -0.05988546890189461180 -0.06314571405604763044 -0.06657753071413474721 -0.07019006524348281317 -0.07399291393139328932 -0.07799614120624021041 -0.08221029763329168460 -0.08664643749084044444 -0.09131613559824947046 -0.09623150303598393407 -0.10140520129853003439 -0.10685045430206985273 -0.11258105753647384972 -0.11861138347947663974 -0.12495638217557392124 -0.13163157562010807666 -0.13865304425607627437 -0.14603740349054872283 -0.15380176760919406220 -0.16196369784005737458 -0.17054113050334773760 -0.17955228018206703666 -0.18901551157150642268 -0.19894917208484796944 -0.20937137528408200637 -0.22029972269709041655 -0.23175094846114241420 -0.24374046727804632440 -0.25628180133234756966 -0.26938585579579843454 -0.28306000519144447480 -0.29730694403906632317 -0.31212324469923835579 -0.32749755328810081778 -0.34340834123214314388 -0.35982111646538861294 -0.37668498618016243995 -0.39392845588885450070 -0.41145435289911880261 -0.42913378536738377989 -0.44679910464692440542 -0.46423594862341488465 -0.48117463352031819568 -0.49728146248351201564 -0.51215096050293507091 -0.52530063899185519549 -0.53617060473500177675 -0.54413102844257432711 -0.54850089893253295426 -0.54858113962277521569 -0.54370343923565100930 -0.53329252655815451156 -0.51693419968011689036 -0.49443564472827633560 -0.46586157453370413695 -0.43153316576801270532 -0.39198765296196480534 -0.34790983301119127180 -0.30005435449154044258 -0.24917656844018934437 -0.19598304777437972057 -0.14110533720601767249 -0.08509501349638293188 -0.02843539764100528472 
0.03144327442007988083 0.09413714636776870925 0.15622937109939338818 0.21724227647256344476 0.27659145579462363074 0.33356131043145165194 0.38730259381772325078 0.43686112853172032189 0.48124426785371099413 0.51952349928669261381 0.55095760088239242869 0.57510570342596878390 0.59189412593223522663 0.60161479094310466031 0.60486131472764714800 0.60242965836298845161 0.59521356925931856452 0.58411614334222594636 0.56998687825301153076 0.55358436991288506590 0.53555988229430084857 0.51645555551104393999 0.49671154802364725356 0.47667773580425176760 0.45662699965220099330 0.43676829878275924557 0.41725857288405165946 0.39821306729660221890 0.37971400633352914156 0.36181771754737468427 0.34456039079042710682 0.32796268006023865382 0.31203334957197625954 0.29677214440742005763 0.28217203993055051114 0.26822099785164255081 0.25490333292879086002 0.24220077369776049636 0.23009328343885471213 0.21855969363489435864 0.20757819092273699368 0.19712668971566316145 0.18718311548477473139 0.17772561846324919088 0.16873273296529767151 0.16018349432105338792 0.15205752276717277027 0.14433508159967800566 0.13699711531464764391 0.13002527222311321964 0.12340191506246434017 0.11711012237467954833 0.11113368282415159172 0.10545708417373234056 0.10006549826560018346 0.09494476307140509164 0.09008136265120647579 0.08546240567513407882 0.08107560303236560628 0.07690924492699480197 0.07295217776409401722 0.06919378116561958336 0.06562394507079627459 0.06223304737858814661 0.05901193200390508764 0.05595188752453683634 0.05304462645765006812 0.05028226520634948571 0.04765730470035034472 0.04516261174361879682 0.04279140107277701333 0.04053721812366184452 0.03839392249696427228 0.03635567210960033435 0.03441690801590624460 0.03257233987943308762 0.03081693207514391020 0.02914589039945791882 0.02755464936590623637 0.02603886006289801713 0.02459437857952218032 0.02321725479832892347 0.02190372197686696332 0.02065018649936134487 0.01945321822401147038 0.01830954122372441262 0.01721602492872675860 0.01616967564951887759 0.01516762846008767873 0.01420713942109408379 0.01328557812364072888 0.01240042053493484175 0.01154924212615537904 0.01072971126765298600 0.00993958287263452256 0.00917669227327500003 0.00843894931259692171 0.00772433263710903262 0.00703088417495667528 0.00635670378481223430 0.00569994411665941669 0.00505880533157365697 0.00443153053208078518 0.00381640071389188762 0.00321173012326037011 0.00261586164329918880 0.00202716225799592920 0.00144401858164222574 0.00086483244149726524 0.00028801650165499737 -0.00028801008425505259 -0.00086482600314574665 -0.00144401210195044261 -0.00202715571725131660 -0.00261585502223882216 -0.00321172340295772241 -0.00381639387562027199 -0.00443152355721343483 -0.00505879820157206783 -0.00569993681311498079 -0.00635669635433266933 -0.00703087653884160169 -0.00772432477446183263 -0.00843894120182986374 -0.00917668389200765322 -0.00993957419761881678 -0.01072970227471992111 -0.01154923279014175019 -0.01240041082954501661 -0.01328556802137836890 -0.01420712889366682052 -0.01516761747880679412 -0.01616966418475973555 -0.01721601294951080607 -0.01830952869763924351 -0.01945320511696935206 -0.02065017277572411825 -0.02190370759928117472 -0.02321723972758593657 -0.02459436277460813614 -0.02603884349595686487 -0.02755463197691265798 -0.02914587214095654133 -0.03081691289735122297 -0.03257231973004093284 -0.03441688683992860653 -0.03635564984950656608 -0.03839389909232604481 -0.04053719351109985602 -0.04279137518572118104 -0.04516258451194188339 -0.04765727604926217609 -0.05028223505685991412 -0.05304459472694533773 -0.05595185412553993487 -0.05901189684508922895 -0.06223301036371364781 -0.06562390609881729731 -0.06919374013005130664 -0.07295213455310589623 -0.07690919940397611398 -0.08107555509160091489 -0.08546235518590128422 -0.09008130947650849762 -0.09494470706707058838 -0.10006543927972399999 -0.10545702204692197768 -0.11113361738878113627 -0.11711005345459657434 -0.12340184247226382297 -0.13002519576790438904 -0.13699703478964098124 -0.14433499678911942965 -0.15205743344486988278 -0.16018340025019561779 -0.16873263389662440659 -0.17772551413662185382 -0.18718300562727829828 -0.19712657404207911682 -0.20757806913489718070 -0.21855956541513954505 -0.23009314846929918019 -0.24220063164158034397 -0.25490318343751816599 -0.26822084056457917711 -0.28217187447588720772 -0.29677197040482106161 -0.31203316663423130706 -0.32796248779598080603 -0.34456018880671734905 -0.36181750545900115412 -0.37971378376529862919 -0.39821283389485095938 -0.41725832832847586928 -0.43676804280040393280 -0.45662673203819004186 -0.47667745644728753973 -0.49671125693177664573 -0.51645525285485049949 -0.53555956844799190719 -0.55358404552121820430 -0.56998654425332861972 -0.58411580106596527884 -0.59521322048219804657 -0.60242930535818473015 -0.60486096029717051348 -0.60161443841219186535 -0.59189377909204532457 -0.57510536641531440072 -0.55095727801233262966 -0.51952319482907016734 -0.48124398582298555382 -0.43686087250762672962 -0.38730236683523877605 -0.33356111494320356270 -0.27659129369363977258 -0.21724214915386202973 -0.15622927953830861858 -0.09413709119695641558 -0.03144325599217707989 
0.03464381142663593149 0.10378087658407741944 0.17243264165467608873 0.24016511636376791650 0.30638552180192590857 0.37029666177316961084 0.43087789940343002026 0.48690976977090233424 0.53705902493398305353 0.58003028086972097110 0.61476526634237016466 0.64063658428508452047 0.65756317029742572533 0.66599996527594496065 0.66681934852485902354 0.66114252912342863500 0.65017712804060379117 0.63509320693576087891 0.61694605294641546855 0.59663945849433619451 0.57491784984408722536 0.55237587622277206645 0.52947668009324400096 0.50657302904648415787 0.48392792715102006529 0.46173302854630488001 0.44012423868510663905 0.41919448300359074544 0.39900391311528421445 0.37958793053408201867 0.36096342028256400702 0.34313355220094399201 0.32609145547678414223 0.30982301697202213608 0.29430900371013624106 0.27952666692804140069 0.26545094994349011097 0.25205539403357812844 0.23931281449955654761 0.22719580205619346880 0.21567709153780267872 0.20472982996883248852 0.19432776819776179100 0.18444539478916313624 0.17505802614138893381 0.16614186361806843051 0.15767402587041134954 0.14963256258821078237 0.14199645444385547433 0.13474560286392811559 0.12786081240058821962 0.12132376782090048550 0.11511700753283501952 0.10922389456722543521 0.10362858605557245806 0.09831600190756661917 0.09327179322045550669 0.08848231081610224980 0.08393457420186727080 0.07961624116825910535 0.07551557815954410002 0.07162143162755685299 0.06792320018111264179 0.06441080791738441891 0.06107467869897555135 0.05790571148412292091 0.05489525668860971430 0.05203509356258685659 0.04931740855969952986 0.04673477467272995484 0.04428013170427412548 0.04194676744039991384 0.03972829969350727408 0.03761865917862082520 0.03561207318849625436 0.03370305003268735805 0.03188636420574660763 0.03015704225078157802 0.02851034928457072889 0.02694177615281832458 0.02544702721719286492 0.02402200854208202604 0.02266281695747963260 0.02136572929307967855 0.02012719226610660411 0.01894381279153919267 0.01781234872416521606 0.01672970000784851363 0.01569290020921305928 0.01469910841275573476 0.01374560145662613239 0.01282976648986244514 0.01194909382158261014 0.01110117005832594525 0.01028367150123080456 0.00949435778701140584 0.00873106575567359280 0.00799170352887223004 0.00727424478241680758 0.00657672319762373555 0.00589722714382014644 0.00523389416240604109 0.00458490630096892223 0.00394848483413684764 0.00332288546732038576 0.00270639355803994506 0.00209731941828665905 0.00149399368533515158 0.00089476274777894110 0.00029798421470084656 -0.00029797758570210557 -0.00089475609562106860 -0.00149398698829684594 -0.00209731265577185657 -0.00270638671009247687 -0.00332287851439486050 -0.00394847775682299722 -0.00458489907994008832 -0.00523388677842369712 -0.00589721957781388570 -0.00657671551131763441 -0.00727423688355811372 -0.00799169539576614733 -0.00873105736600917476 -0.00949434911764679770 -0.01028366252815279824 -0.01110116075652038160 -0.01194908416495242889 -0.01282975645094156653 -0.01374559100637791700 -0.01469909752084260987 -0.01569288884680869467 -0.01672968814481127359 -0.01781233632866707772 -0.01894379983009086138 -0.02012717870344336163 -0.02136571509226697224 -0.02266280207978265196 -0.02402199294693736775 -0.02544701086211242219 -0.02694175901109355925 -0.02851033129201253902 -0.03015702335827626437 -0.03188634436174998810 -0.03370302918284590749 -0.03561205127599775117 -0.03761863614381742715 -0.03972827547383618596 -0.04194674197040974828 -0.04428010491568831752 -0.04673474649379882884 -0.04931737891208284180 -0.05203506236392606288 -0.05489522385268939125 -0.05790567692061406035 -0.06107464231299850055 -0.06441076960914721150 -0.06792315984543498275 -0.07162138915412868956 -0.07551553343199907120 -0.07961619404265134203 -0.08393452457000846745 -0.08848225854229307963 -0.09327173816206110746 -0.09831594391403075672 -0.10362852496866267749 -0.10922383022073989256 -0.11511693975153039493 -0.12132369642027530932 -0.12786073718707743896 -0.13474552363401057220 -0.14199637098136469460 -0.14963247466600787527 -0.15767393325023854045 -0.16614176604929536962 -0.17505792336029118994 -0.18444528651931169083 -0.19432765414821950856 -0.20472970983462868144 -0.21567696499901334306 -0.22719566877070765387 -0.23931267412248485860 -0.25205524619836089384 -0.26545079426688389379 -0.27952650301169218450 -0.29430883113927858163 -0.30982283531778231911 -0.32609126429684254234 -0.34313335104354669713 -0.36096320868396825077 -0.37958770803032193530 -0.39900367924173391065 -0.41919423730659077787 -0.44012398072959413309 -0.46173275793494139574 -0.48392764353904416108 -0.50657273217097364970 -0.52947636980242029914 -0.55237555251861691907 -0.57491751293597725958 -0.59663910887731086419 -0.61694569143428190650 -0.63509283479333855649 -0.65017674706204919843 -0.66114214172084262433 -0.66681895779551902947 -0.66599957502391271547 -0.65756278498252185294 -0.64063620887676786531 -0.61476490607668043964 -0.58002994094725413010 -0.53705871018723350119 -0.48690948441031317584 -0.43087764687893503890 -0.37029644475239875678 -0.30638534223730240491 -0.24016497560911770348 -0.17243254059639845366 -0.10378081576095660177 -0.03464379112292352569 
0.03799490612945111145 0.11390990688716794155 0.18955520256991914563 0.26460002552224004546 0.33848885326991057232 0.41036191544646566376 0.47900257223921960392 0.54284102619832430570 0.60005178122247626593 0.64877333289498728686 0.68743659931439160538 0.71511219707575035542 0.73172200570203371761 0.73800255134442593885 0.73527358497791794889 0.72514398157014614554 0.70925920684836207819 0.68913350341770818197 0.66606466810621378638 0.64110956128891727346 0.61509618235304475142 0.58865341944173932287 0.56224626708164793243 0.53620977313732698377 0.51077865135886102443 0.48611164956890418054 0.46231087030725470655 0.43943671292001307283 0.41751923259086659579 0.39656667119246252762 0.37657180760178610157 0.35751665298275947524 0.33937590315980675770 0.32211946429113957890 0.30571429100884073282 0.29012571620638849534 0.27531840588454303820 0.26125703799429134122 0.24790677847263728473 0.23523360854646552243 0.22320454320906041312 0.21178777042206847758 0.20095273254713791333 0.19067016635398101321 0.18091211319303796001 0.17165190814031106026 0.16286415450939933924 0.15452468843989330960 0.14661053701013293527 0.13909987238950244359 0.13197196385371556815 0.12520712897425684274 0.11878668491795620066 0.11269290050575136997 0.10690894948087323324 0.10141886528190205419 0.09620749750584198234 0.09126047016569474590 0.08656414178952107075 0.08210556736574711745 0.07787246209779016826 0.07385316700564878434 0.07003661610976340268 0.06641230541217468808 0.06297026339150385565 0.05970102302514655040 0.05659559525099576438 0.05364544379646353500 0.05084246130375046080 0.04817894668347705994 0.04564758363046955703 0.04324142023914148009 0.04095384965719761627 0.03877859172235324781 0.03670967552674875289 0.03474142285765567661 0.03286843246591110435 0.03108556511566825525 0.02938792937206376882 0.02777086808496389073 0.02622994555268859038 0.02476093518983866343 0.02335980801386525196 0.02202272144664669390 0.02074600875406226036 0.01952616895116456031 0.01835985716784505062 0.01724387544786295384 0.01617516395508195037 0.01515079256249438067 0.01416795280076225266 0.01322395014623430759 0.01231619661148115538 0.01144220364265379104 0.01059957528785691536 0.00978600162045395634 0.00899925239933196432 0.00823717094881363035 0.00749766824124830505 0.00677871716589399133 0.00607834696807488598 0.00539463783325748545 0.00472571564942716061 0.00406974684242644193 0.00342493335500559546 0.00278950771619068498 0.00216172819472504937 0.00153987402332900441 0.00092224068041445921 0.00030713521677384030 -0.00030712838476401204 -0.00092223382439715769 -0.00153986712096933253 -0.00216172122501280106 -0.00278950065898857669 -0.00342492619076734768 -0.00406973955197941287 -0.00472570821402772817 -0.00539463023466638016 -0.00607833918892049241 -0.00677870921794228917 -0.00749766008216019332 -0.00823716255459635768 -0.00899924374566527310 -0.00978599268247274182 -0.01059956603995118943 -0.01144219405825612837 -0.01231618666276306472 -0.01322393980377493776 -0.01416794203324752213 -0.01515078133714400227 -0.01617515224308964383 -0.01724386321907637326 -0.01835984439005087371 -0.01952615559015010577 -0.02074599477373571463 -0.02202270680902721975 -0.02335979267908103174 -0.02476091911602971291 -0.02622992869598228527 -0.02777085041373141688 -0.02938791082444589670 -0.03108554564082287308 -0.03286841201046876437 -0.03474140136565573300 -0.03670965293942342333 -0.03877856797809639544 -0.04095382469136399362 -0.04324139398407107759 -0.04564755601535470941 -0.04817891763393860466 -0.05084243073914593292 -0.05364541163199763180 -0.05659556139776429629 -0.05970098738978615871 -0.06297022587595201004 -0.06641226591321103268 -0.07003657451876171836 -0.07385312320820604237 -0.07787241597343486088 -0.08210551876834466800 -0.08656409060383224441 -0.09126041625137140678 -0.09620744071494766181 -0.10141880545859868756 -0.10690888646090410119 -0.11269283411613391366 -0.11878661497641349043 -0.12520705528881567736 -0.13197188622222391641 -0.13909979059897936704 -0.14661045083519752552 -0.15452459764307263645 -0.16286405884056529003 -0.17165180733600138296 -0.18091200697578158074 -0.19067005443144424692 -0.20095261461147448379 -0.21178764614907047426 -0.22320441225748008374 -0.23523347054353252461 -0.24790663305338539457 -0.26125688476157171714 -0.27531824442128699504 -0.29012554607515816940 -0.30571411175153395678 -0.32211927542901208632 -0.33937570419381235531 -0.35751644339458121813 -0.37657158685557867717 -0.39656643873761454611 -0.41751898786580599054 -0.43943645535896003196 -0.46231059934932566824 -0.48611136467086918378 -0.51077835201295462841 -0.53620945889561077990 -0.56224593758924801268 -0.58865307448131498624 -0.61509582190361955512 -0.64110918561338559041 -0.66606427781243238151 -0.68913309961031010697 -0.70925879125104995815 -0.72514355666679808365 -0.73527315413919869247 -0.73800211890439282314 -0.73172157693632122744 -0.71511177803187420121 -0.68743619647140941087 -0.64877295269734891470 -0.60005142956961388112 -0.54284070806849904489 -0.47900229151861750676 -0.41036167495080289047 -0.33848865489453305866 -0.26459987044926225330 -0.18955509147744903364 -0.11390984012768473610 -0.03799488386152845287 
0.04142081233130312512 0.12430864226052884547 0.20727823620908636393 0.29019092987757955093 0.37260795030018112328 0.45365957449384208822 0.53192944789789087245 0.60539998154881202730 0.67153374084931383159 0.72757467015901244878 0.77109560093215567811 0.80065359900495014500 0.81621010409669736418 0.81901464942754076404 0.81112845847704950764 0.79490060533473405613 0.77258221436805496474 0.74611693178302740392 0.71706955477384148878 0.68663793621276947299 0.65570389882991797492 0.62489535211053715003 0.59464519565468054729 0.56524114506281253334 0.53686525557871012104 0.50962404806302874505 0.48357088005498205519 0.45872226577804875447 0.43506963313594937404 0.41258771404355631951 0.39124048594970428638 0.37098534896851109721 0.35177603988897798715 0.33356464602452673418 0.31630297982788824207 0.29994350100395195113 0.28443991939325896645 0.26974757358547929442 0.25582365284860020260 0.24262731043073415549 0.23011970234726231155 0.21826397596396374112 0.20702522521501731667 0.19637042488640954474 0.18626835213604864272 0.17668950123992721579 0.16760599558605648873 0.15899149965092118642 0.15082113276624897757 0.14307138582912548586 0.13572004164871032117 0.12874609930266900371 0.12212970265734757191 0.11585207305543021583 0.10989544607885370908 0.10424301223198928490 0.09887886135408807675 0.09378793055029199799 0.08895595542397050082 0.08436942439383976478 0.08001553587561049952 0.07588215818856935968 0.07195779184130723927 0.06823153423110683846 0.06469304643069717642 0.06133252197481842138 0.05814065749455532561 0.05510862506925340298 0.05222804617624032808 0.04949096712831391187 0.04688983589744788461 0.04441748023133684775 0.04206708697653605000 0.03983218252929243697 0.03770661434046251870 0.03568453340671462470 0.03376037768525907978 0.03192885637386955189 0.03018493500201224755 0.02852382128266328642 0.02694095169447519034 0.02543197864912527528 0.02399275845910042726 0.02261933972245167013 0.02130795234859261811 0.02005499708696900640 0.01885703554368123314 0.01771078065616715769 0.01661308759709156924 0.01556094508074368221 0.01455146704635978949 0.01358188469391063968 0.01264953884658082117 0.01175187262306698344 0.01088642439573406229 0.01005082101440901710 0.00924277127688388767 0.00846005962746976259 0.00770054006595910501 0.00696213024985681272 0.00624280575428182161 0.00554059457574029857 0.00485357163362398758 0.00417985353371230772 0.00351759338718005132 0.00286497574168542712 0.00222021159934526757 0.00158153350792500369 0.00094719071149440559 0.00031544434754615658 -0.00031543732270378211 -0.00094718366406343346 -0.00158152641603959143 -0.00222020444193726796 -0.00286496849833617340 -0.00351758603802876380 -0.00417984605933452436 -0.00485356401505321333 -0.00554058679455293746 -0.00624279779280700886 -0.00696212207392854499 -0.00770053167427842133 -0.00846005099517654902 -0.00924276237877830198 -0.01005081182474998336 -0.01088641488804775737 -0.01175186276998196888 -0.01264952861959989239 -0.01358187406330757518 -0.01455145598117435490 -0.01556093354920295990 -0.01661307556788393924 -0.01771076809715832479 -0.01885702242123310501 -0.02005498336571653883 -0.02130793799137054023 -0.02261932469021621372 -0.02399274271089602006 -0.02543196214196130622 -0.02694093438326439216 -0.02852380313239866183 -0.03018491595171257647 -0.03192883637127830188 -0.03376035667554844188 -0.03568451133235894801 -0.03770659114107843823 -0.03983215814149565492 -0.04206706133378479429 -0.04441745326380863723 -0.04688980753175808758 -0.04949093728703446438 -0.05222801477713701068 -0.05510859202558060499 -0.05814062271504105706 -0.06133248536344282353 -0.06469300788648268963 -0.06823149364775349390 -0.07195774910685959203 -0.07588211318510840186 -0.08001548847888728666 -0.08436937445836067972 -0.08895590282580467800 -0.09378787514458197805 -0.09887880298807605328 -0.10424295074460909749 -0.10989538130026788032 -0.11585200480658530697 -0.12212963074936966645 -0.12874602353642072838 -0.13571996181411638549 -0.14307130170444659623 -0.15082104411719754467 -0.15899140623016838614 -0.16760589713254281374 -0.17668939747807976826 -0.18626824277496345506 -0.19637030961891233094 -0.20702510371671256628 -0.21826384789220054650 -0.23011956734011684844 -0.24262716809047790711 -0.25582350278585463954 -0.26974741537348578824 -0.28443975258136133810 -0.29994332511644072881 -0.31630279436293484707 -0.33356445045321758691 -0.35177583365454345721 -0.37098513148604406187 -0.39124025660625172396 -0.41258747219904357006 -0.43506937812521184750 -0.45872199691481208017 -0.48357059663820367579 -0.50962374938663679291 -0.53686494094638992358 -0.56524081380950941256 -0.59464484717779153566 -0.62489498591415892914 -0.65570351458675568690 -0.68663753385710069033 -0.71706913459108623243 -0.74611649458362405696 -0.77258176166416725472 -0.79490013955517579980 -0.81112798318909384854 -0.81901416951706107472 -0.81620962582546141562 -0.80065312984230474491 -0.77109514908068776951 -0.72757424380233748362 -0.67153334732648950478 -0.60539962677640390964 -0.53192913617703674323 -0.45365930863835363107 -0.37260773194131724395 -0.29019075981637693085 -0.20727811473675208931 -0.12430856941098931967 -0.04142078805709704242 
0.04480051326658629485 0.13462561361451519382 0.22505817012831275115 0.31627750747878158322 0.40809244355937579485 0.49973898433077978964 0.58965566330970053954 0.67529571124968601481 0.75310853046696379920 0.81889600595962397378 0.86871753525027073373 0.90019649391515965675 0.91345016225229058726 0.91071748379200845314 0.89532499416801858416 0.87074776692368183184 0.84005211350605457632 0.80568245457249165753 0.76945868299337583096 0.73266872996581189348 0.69618612463649642841 0.66057889451577089801 0.62619801836369726189 0.59324435588052781831 0.56181717783015172607 0.53194840704949619692 0.50362633607161200189 0.47681183700122864444 0.45144932013132854642 0.42747406589611514072 0.40481707318494986048 0.38340821705257877028 0.36317826140304210192 0.34406010009012000239 0.32598948127422033849 0.30890538858824090340 0.29275019709905980569 0.27746968410577443898 0.26301294890557547212 0.24933227796225421180 0.23638297980425715394 0.22412320587148704121 0.21251376746255989936 0.20151795584057885513 0.19110136922481313348 0.18123174909729256044 0.17187882694398526340 0.16301418181148719100 0.15461110857479365421 0.14664449651204281011 0.13909071760931257522 0.13192752393035300784 0.12513395335330579350 0.11869024297977648352 0.11257774954710142445 0.10677887621311388244 0.10127700512824078238 0.09605643525741669464 0.09110232496223003018 0.08640063890005600378 0.08193809883318525777 0.07770213803167447253 0.07368085883578290307 0.06986299324025835311 0.06623786612534265927 0.06279536094886184472 0.05952588768317390588 0.05642035280975399303 0.05347013120362786864 0.05066703975608488619 0.04800331259966594821 0.04547157781218835737 0.04306483548829009855 0.04077643707781408722 0.03860006589910591757 0.03652971874347543668 0.03455968849453650016 0.03268454769255413339 0.03089913297946389470 0.02919853036579045380 0.02757806127603346091 0.02603326925304960682 0.02455990745095060213 0.02315392663544857399 0.02181146383090748486 0.02052883150441497939 0.01930250726374982406 0.01812912403603483824 0.01700546069635655577 0.01592843311703173725 0.01489508561002605980 0.01390258273644251474 0.01294820145783970311 0.01202932360731434613 0.01114342865759287982 0.01028808676455272852 0.00946095206631580865 0.00865975621821335473 0.00788230214527341211 0.00712645799435529526 0.00639015123447883582 0.00567136308176396930 0.00496812277560931825 0.00427850227162074326 0.00360061091832619695 0.00293259026400649603 0.00227260895305780863 0.00161885769751402009 0.00096954431008655639 0.00032288878461961268 -0.00032288158953175383 -0.00096953709314118175 -0.00161885043720000343 -0.00227260162836528945 -0.00293258285440023414 -0.00360060340369561249 -0.00427849463228824334 -0.00496811499229699027 -0.00567135513568517435 -0.00639014310739649538 -0.00712644961516961661 -0.00788229354586555964 -0.00865974737306540732 -0.00946094294953181425 -0.01028807734969883203 -0.01114341891752579361 -0.01202931351402480864 -0.01294819098234423205 -0.01390257184870347107 -0.01489507427893166369 -0.01592842131062921496 -0.01700544838211359711 -0.01812911118045990033 -0.01930249383201743107 -0.02052881746009593833 -0.02181144913581900546 -0.02315391124958099400 -0.02455989133232250321 -0.02603325235764619716 -0.02757804355764836846 -0.02919851178635579636 -0.03089911347875284875 -0.03268452721704784292 -0.03455966698809320725 -0.03652969614715395608 -0.03860004215104573255 -0.04077641211300886415 -0.04306480923848776676 -0.04547155020563464767 -0.04800328356083294334 -0.05066700920531963526 -0.05347009905680766284 -0.05642031897816479624 -0.05952585207336547057 -0.06279532346247451713 -0.06623782665878430453 -0.06986295168446288173 -0.07368081507582224798 -0.07770209194647381690 -0.08193805029509004800 -0.08640058776390902029 -0.09110227109647150989 -0.09605637851308079789 -0.10127694534817155425 -0.10677881323149396309 -0.11257768318899907811 -0.11869017306053941674 -0.12513387967806655077 -0.13192744629339447915 -0.13909063579336189420 -0.14664441028751196150 -0.15461101769899343594 -0.16301408602787448299 -0.17187872598135367497 -0.18123164266882318962 -0.19110125702708535833 -0.20151783755252616892 -0.21251364274424588974 -0.22412307436288636531 -0.23638284112387830671 -0.24933213168872425669 -0.26301279462608961879 -0.27746952136517177845 -0.29275002541423844615 -0.30890520744631777550 -0.32598929013056776594 -0.34405989836636063917 -0.36317804848511547888 -0.38340799228881616845 -0.40481683588435235510 -0.42747381532709960439 -0.45144905552121139536 -0.47681155753688864163 -0.50362604090202323093 -0.53194809529109043922 -0.56181684857645408648 -0.59324400821824885277 -0.62619765139825755984 -0.66057850741076951095 -0.69618571667325657160 -0.73266830063610677293 -0.76945823211118091756 -0.80568198246896371995 -0.84005162126685017920 -0.87074725670064967442 -0.89532446954498690062 -0.91071695014927012135 -0.91344962700615484064 -0.90019596643118982016 -0.86871702620669177808 -0.81889552610482974071 -0.75310808915759719362 -0.67529531553358612683 -0.58965531777477653286 -0.49973869148425525966 -0.40809220441600652096 -0.31627732213817205675 -0.22505803824219447473 -0.13462553472242211328 -0.04480048701296707181 
0.04795614038720641403 0.14433512880262289180 0.24205132321089783964 0.34176848634988821196 0.44374533212776068325 0.54754825596016742928 0.65165850976043881992 0.75301866967321107182 0.84670866380925136063 0.92618328796224891342 0.98468204019418692496 1.01796467915314381436 1.02667656720529687497 1.01508012932015057039 0.98870626747929457601 0.95271335468592344142 0.91119601815995321381 0.86710209000750548824 0.82241399266134829205 0.77839217602641452842 0.73579297522931241815 0.69503608295236940506 0.65632362740385974398 0.61972108226545641330 0.58521069281185611466 0.55272606623320563735 0.52217422018073111900 0.49344942602392527498 0.46644174449200770383 0.44104215622460918311 0.41714552384145453523 0.39465218465385532021 0.37346868858047166384 0.35350801165865752829 0.33468945659065552078 0.31693837497575150230 0.30018579630896491395 0.28436801683298651433 0.26942618070566637378 0.25530587268766669062 0.24195673305749787474 0.22933210025519734643 0.21738868292317969910 0.20608626178853617361 0.19538741982528917696 0.18525729898045795174 0.17566338128111480543 0.16657529207622201461 0.15796462320937898482 0.14980477403494618649 0.14207080834619412180 0.13473932545614131229 0.12778834384572945737 0.12119719596326850031 0.11494643291665163076 0.10901773794510738469 0.10339384768835779838 0.09805848038890729867 0.09299627026749357483 0.08819270740401452535 0.08363408253329374098 0.07930743626919700695 0.07520051222989820872 0.07130171376880434231 0.06760006388153994017 0.06408516801212571501 0.06074717947950447616 0.05757676728296412527 0.05456508607241228326 0.05170374809271849337 0.04898479693299262472 0.04640068292949384166 0.04394424008660857695 0.04160866439455457311 0.03938749343466829700 0.03727458717353138162 0.03526410985687733479 0.03335051292232327214 0.03152851885752538941 0.02979310593635875470 0.02813949377884816805 0.02656312963611240363 0.02505967545622378445 0.02362499553749786152 0.02225514483515045328 0.02094635783604359425 0.01969503797086158414 0.01849774752784583143 0.01735119803526474769 0.01625224108100731257 0.01519785954032015773 0.01418515918401364040 0.01321136064098449303 0.01227379169076114884 0.01136987986274706763 0.01049714531990653121 0.00965319400562658636 0.00883571103377445155 0.00804245430258587746 0.00727124831379932779 0.00651997813352012123 0.00578658374122409391 0.00506905411545188755 0.00436542185883515010 0.00367375775047418252 0.00299216544298319675 0.00231877625135545884 0.00165174401897671963 0.00098924004670153387 0.00032944807037749158 -0.00032944072687002279 -0.00098923268174455625 -0.00165173661126893911 -0.00231876877992365227 -0.00299215788721718390 -0.00367375009005355135 -0.00436541407379420487 -0.00506904618618297942 -0.00578657564847262496 -0.00651996985843450449 -0.00727123975660937116 -0.00804244552093547060 -0.00883570200164773834 -0.00965318469659304235 -0.01049713570699939424 -0.01136986991830513105 -0.01227378138627555071 -0.01321134994706207877 -0.01418514807022708268 -0.01519784797522127917 -0.01625222903222034443 -0.01735118546946967655 -0.01849773441056357104 -0.01969502426628744196 -0.02094634350683410862 -0.02225512984222022261 -0.02362497983994626960 -0.02505965901117845895 -0.02656311239861097739 -0.02813947570173169765 -0.02979308697875659995 -0.03152849895988019124 -0.03335049203004036844 -0.03526408791261925746 -0.03727456411713625517 -0.03938746920292002240 -0.04160863892103128236 -0.04394421330152609162 -0.04640065475941590467 -0.04898476730059775353 -0.05170371691655517576 -0.05456505326659255584 -0.05757673275690711190 -0.06074714313780149588 -0.06408512975431379655 -0.06760002360173211766 -0.07130167135545817381 -0.07520046756550768929 -0.07930738922985125505 -0.08363403298838223421 -0.08819265520838670547 -0.09299621528308488205 -0.09805842246308649202 -0.10339378666002374541 -0.10901767364421943718 -0.11494636516365341894 -0.12119712456852671512 -0.12778826860898262474 -0.13473924616574706192 -0.14207072477841808933 -0.14980468595319762493 -0.15796453036336977060 -0.16657519420099076157 -0.17566327809618920153 -0.18525719018879061029 -0.19538730511203361573 -0.20608614081984943933 -0.21738855534487511179 -0.22933196569120239960 -0.24195659110824385696 -0.25530572290984820949 -0.26942602266459281246 -0.28436785004686493394 -0.30018562026410122723 -0.31693818912403248778 -0.33468926034664947533 -0.35350780439654672094 -0.37346846963075830406 -0.39465195329976776595 -0.41714527931523193161 -0.44104189770375279434 -0.46644147109561884257 -0.49344913680950786006 -0.52217391414191016707 -0.55272574229926929590 -0.58521034985009545704 -0.61972071908875103752 -0.65632324278622700131 -0.69503567565739499123 -0.73579254405901128866 -0.77839171990322530981 -0.82241351074855362224 -0.86710158191419473006 -0.91119548423364338241 -0.95271279643555584205 -0.98870568814093229282 -1.01507953452889587709 -1.02667596561868301741 -1.01796408266960947131 -0.98468146321005478594 -0.92618274525269328468 -0.84670816766549028554 -0.75301822842557020188 -0.65165812790423460754 -0.54754793510787513888 -0.44374507210028113491 -0.34176828607810821881 -0.24205118137143474821 -0.14433504422353937713 -0.04795611228531383025 
0.05064505986688616623 0.15270743799785546635 0.25704350756275418100 0.36499978258215604043 0.47757214264157799022 0.59505019762171373898 0.71641145009867290838 0.83841179387353803598 0.95452416713459498077 1.05444644188594338630 1.12586265841109423036 1.16030361529794845410 1.16021129809554257584 1.13422019880400237746 1.09170659174308903872 1.04020336618077080537 0.98491651444036265595 0.92911589463623545093 0.87470302161809732056 0.82269300625356867052 0.77355751729825561469 0.72744883466054455212 0.68433932603394587169 0.64410565296554533887 0.60657844491859069791 0.57157094489079240951 0.53889505239416157778 0.50836990242178026200 0.47982607558818446414 0.45310729066886934469 0.42807068130244041448 0.40458630914094961817 0.38253629660632504361 0.36181380137339291814 0.34232195845399271406 0.32397285841516132443 0.30668659632806516413 0.29039040621155698396 0.27501788439641683404 0.26050829900221339486 0.24680597950654470374 0.23385977916862810133 0.22162260218641871568 0.21005098856508364058 0.19910474930737276367 0.18874664571815857883 0.17894210712376734662 0.16965898200293372255 0.16086731815161070536 0.15253916807216216789 0.14464841628440305854 0.13717062570232529950 0.13008290061021554607 0.12336376411090643757 0.11699304821114253627 0.11095179496231954985 0.10522216729116573575 0.09978736834237444953 0.09463156831482244513 0.08973983791065509585 0.08509808763220383376 0.08069301228193492825 0.07651204004583189722 0.07254328572348089921 0.06877550761989703609 0.06519806773863989768 0.06180089493973084380 0.05857445077020906332 0.05550969771038527512 0.05259806960938084863 0.04983144411010220765 0.04720211688623909829 0.04470277753410911714 0.04232648697912733127 0.04006665627147465436 0.03791702665913110337 0.03587165083711152391 0.03392487528235288430 0.03207132359193232141 0.03030588075008555649 0.02862367825958722634 0.02702008005635136989 0.02549066920034093187 0.02403123522317529570 0.02263776213613621913 0.02130641703378732821 0.02003353925580375616 0.01881563006924547032 0.01764934283587926700 0.01653147363140261561 0.01545895228623694884 0.01442883381834736412 0.01343829023134679446 0.01248460265197870456 0.01156515378274436401 0.01067742064671639568 0.00981896760251288470 0.00898743960867531833 0.00818055571749298771 0.00739610277892266410 0.00663192928253786285 0.00588593963418704291 0.00515608808614231862 0.00444037329777713374 0.00373683278175551692 0.00304353750612995633 0.00235858659038745699 0.00168010208036584174 0.00100622378739534390 0.00033510417705717721 -0.00033509670656794999 -0.00100621629563146797 -0.00168009454620254850 -0.00235857899284819261 -0.00304352982448630183 -0.00373682499549721214 -0.00444036538665537606 -0.00515608003014977889 -0.00588593141359450289 -0.00663192087791919516 -0.00739609406946117875 -0.00818054677961255194 -0.00898743041599203707 -0.00981895812819655323 -0.01067741086340889822 -0.01156514366238980962 -0.01248459216570685371 -0.01343827934937813495 -0.01442882250988319903 -0.01545894051950269521 -0.01653146137354621903 -0.01764933005292790291 -0.01881561672603893065 -0.02003352531573299178 -0.02130640245873782757 -0.02263774688627484544 -0.02403121925680873350 -0.02549065247382409360 -0.02702006252391087049 -0.02862365987322146310 -0.03030586146636093936 -0.03207130335196428650 -0.03392485403059586346 -0.03587162851522218698 -0.03791700320585178474 -0.04006663162243850884 -0.04232646106668014330 -0.04470275028713610599 -0.04720208822988014585 -0.04983141396558699032 -0.05259803789369910110 -0.05550966433606030481 -0.05857441564506793430 -0.06180085796662793118 -0.06519802881524039417 -0.06877546663835221175 -0.07254324257013167188 -0.07651199460087909632 -0.08069296441905293715 -0.08509803721821584954 -0.08973978480016242543 -0.09463151236437483682 -0.09978730939615820805 -0.10522210518464247819 -0.11095172952169995995 -0.11699297925284180000 -0.12336369144094305739 -0.13008282402356685648 -0.13717054498215641711 -0.14464833120137243760 -0.15253907838349567427 -0.16086722360025063061 -0.16965888231653292184 -0.17894200201362675529 -0.18874653487809645025 -0.19910463241238907095 -0.21005086526996452623 -0.22162247212420105313 -0.23385964194883090972 -0.24680583471330730383 -0.26050814617243456262 -0.27501772307556515695 -0.29039023589356893762 -0.30668641647128569439 -0.32397266843905314637 -0.34232175773542261599 -0.36181358924243178787 -0.38253607234156994377 -0.40458607196423135299 -0.42807043037305980704 -0.45310702507703082276 -0.47982579434797500983 -0.50836960446360879295 -0.53889473655686359610 -0.57157060991396613225 -0.60657808943590241224 -0.64410527550043616962 -0.68433892500048276730 -0.72744840837358382135 -0.77355706400043633408 -0.82269252417090488194 -0.87470250906563185023 -0.92911535020561653031 -0.98491593731795945565 -1.04020275666700134920 -1.09170595205427201080 -1.13421953420671184354 -1.16021061827006666256 -1.16030293541849749417 -1.12586199871121772631 -1.05444582403037490081 -0.95452360782610046197 -0.83841130259897034271 -0.71641103030872099744 -0.59504984894274137730 -0.47757186279913460547 -0.36499956870254951502 -0.25704335694189794914 -0.15270734851498746210 -0.05064503019006141860 
0.05256172094934563610 0.15880605575911865834 0.26841548646010404688 0.38361499377435381852 0.50649325823470481289 0.63866894178642996671 0.78052529913904766801 0.92969288858772980433 1.07852976896959718012 1.21121565403583208997 1.30401853626627484140 1.33717582553201985718 1.31964481107490594347 1.26988277605723065555 1.20369653450828506536 1.13147700385368477072 1.05915077878452446036 0.98974195247897633898 0.92458919292121688471 0.86411931007467468469 0.80829525304712213085 0.75686241235758733303 0.70947918910580387575 0.66578375864423833264 0.62542648900620889663 0.58808421601718507965 0.55346514208336250462 0.52130905568087304580 0.49138536477012051407 0.46349024956028661570 0.43744360155849149052 0.41308607400113439567 0.39027638733051928099 0.36888893877460970927 0.34881171743674777019 0.32994450390281260255 0.31219732437655745017 0.29548912728878606870 0.27974665166619061552 0.26490345939322534896 0.25089910682343896653 0.23767843472634497815 0.22519095808878675236 0.21339034097801690137 0.20223394312099629566 0.19168242746104291463 0.18169941949285228766 0.17225121066015813831 0.16330649932200791419 0.15483616381771203585 0.14681306301694729832 0.13921186045850797441 0.13200886878191098184 0.12518191165899250628 0.11871020085471251093 0.11257422640185255069 0.10675565817159449189 0.10123725737461564123 0.09600279673872003094 0.09103698828893502792 0.08632541780637548179 0.08185448518049698308 0.07761134994800023001 0.07358388145940697456 0.06976061313594406066 0.06613070038280599583 0.06268388177057659938 0.05941044314779264646 0.05630118438955888927 0.05334738852435738643 0.05054079301180292028 0.04787356297120792803 0.04533826618446812340 0.04292784971636764979 0.04063561801299853116 0.03845521235439353092 0.03638059155006811984 0.03440601377807106509 0.03252601947772548741 0.03073541521542488830 0.02902925844968651248 0.02740284312936824840 0.02585168606559329341 0.02437151401872617029 0.02295825145246510601 0.02160800890715575129 0.02031707194930731930 0.01908189065751297875 0.01789906960761755705 0.01676535832254022473 0.01567764215488098856 0.01463293357177875009 0.01362836381408660813 0.01266117490307250293 0.01172871196953528816 0.01082841588168181879 0.00995781614900659306 0.00911452408097090938 0.00829622617973480025 0.00750067774753726546 0.00672569663051070243 0.00596915742684056561 0.00522898529711990356 0.00450315046439220268 0.00378966257265411777 0.00308656520939032397 0.00239193052369524040 0.00170385392473049180 0.00102044884547680681 0.00033984155706212604 -0.00033983398081249838 -0.00102044124805245051 -0.00170384628506159430 -0.00239192282076694518 -0.00308655742236429997 -0.00378965468082359536 -0.00450314244719363099 -0.00522897713414960386 -0.00596914909787804593 -0.00672568811553697632 -0.00750066891197831431 -0.00829621711207151336 -0.00911451475453795013 -0.00995780653677225125 -0.01082840595603984379 -0.01172870170215167818 -0.01266116426478391954 -0.01362835277481377894 -0.01463292210043320996 -0.01567763021933177292 -0.01676534588952560689 -0.01789905664267676944 -0.01908187712492126487 -0.02031705781185277893 -0.02160799412610603376 -0.02295823598734758608 -0.02437149782721137470 -0.02585166910338165813 -0.02740282535003690789 -0.02902923980449945152 -0.03073539565853877775 -0.03252599895102847860 -0.03440599222516660394 -0.03638056891180019292 -0.03845518856857854662 -0.04063559301430708093 -0.04292782343611967200 -0.04533823855043805917 -0.04787353390736326375 -0.05054076243814098479 -0.05334735635659892949 -0.05630115053889328536 -0.05941040752067638930 -0.06268384426839856971 -0.06613066090165431454 -0.06976057156631965128 -0.07358383768585718965 -0.07761130384880576827 -0.08185443662731883840 -0.08632536666381696033 -0.09103693441117444163 -0.09600273997808383974 -0.10123719757255900120 -0.10675559516065968868 -0.11257416000507947107 -0.11871013088509907440 -0.12518183791882853129 -0.13200879106215368530 -0.13921177853792099377 -0.14681297666138626301 -0.15483607277916200395 -0.16330640333762247440 -0.17225110945125854389 -0.18169931276368012085 -0.19168231489756437647 -0.20223382438947334894 -0.21339021572343019884 -0.22519082593310868479 -0.23767829526664119300 -0.25089895962964681164 -0.26490330398497408115 -0.27974648757166264978 -0.29548895398057994921 -0.31219714128838782496 -0.32994431042547012201 -0.34881151291355105837 -0.36888872249618454013 -0.39027615852883501546 -0.41308583184251124187 -0.43744334513571181411 -0.46348997788334733716 -0.49138507675568321442 -0.52130875014008870583 -0.55346481770796096544 -0.58808387136382256344 -0.62542612247910023271 -0.66578336847664343345 -0.70947877334165909691 -0.75686196883604617280 -0.80829477939532434760 -0.86411880371723870375 -0.92458865113745902775 -0.98974137252470839599 -1.05915015816556490336 -1.13147634086023796129 -1.20369582920244133639 -1.26988203197360416397 -1.31964403783638939416 -1.33717504202308545835 -1.30401777218595582575 -1.21121494433149168302 -1.07852913700955133081 -0.92969234383548982059 -0.78052484178893566380 -0.63866856755524725742 -0.50649296145096889266 -0.38361476899106061733 -0.26841532917861288254 -0.15880596270444946594 -0.05256169015000713984 
0.05335748912070337191 0.16153957762924275876 0.27419738874417287633 0.39455144782039042184 0.52611695473648412147 0.67260701215024698563 0.83732791608338130729 1.02130469236868637317 1.21868636612022851473 1.40786786902151295209 1.54182000708617650275 1.56473633948892687506 1.51130934461485733067 1.42196955984174588927 1.32171976637915244979 1.22285733594114542910 1.13046764436504076912 1.04611194357392855991 0.96979248751310254129 0.90089978807896264890 0.83864177245641213787 0.78222637261690208810 0.73093125938742065095 0.68412370349940521130 0.64125953644483146832 0.60187428808835652383 0.56557224424123697659 0.53201581344822224118 0.50091607825113793062 0.47202474124367510555 0.44512740137008122154 0.42003799797457053167 0.39659423994000797542 0.37465384895774223040 0.35409146861557938557 0.33479611538277720406 0.31666906998654265060 0.29962212690080591848 0.28357613558634420237 0.26845978005442305836 0.25420855369481243358 0.24076389482453941504 0.22807245446435975289 0.21608547413721090891 0.20475825473756259498 0.19404970151214451235 0.18392193272645407376 0.17433994182283862884 0.16527130465853745456 0.15668592485974741635 0.14855581150714947114 0.14085488433281501131 0.13355880239995454595 0.12664481288839679607 0.12009161714686578115 0.11387925161876699676 0.10798898161873404788 0.10240320624575360853 0.09710537297651700150 0.09207990069883709161 0.08731211012567130503 0.08278816068568395359 0.07849499310625507320 0.07442027703022935370 0.07055236308168955084 0.06688023888602678824 0.06339348861200355678 0.06008225566082936453 0.05693720817569025705 0.05394950708671686357 0.05111077644153083632 0.04841307580229825547 0.04584887451620112131 0.04341102768886329066 0.04109275370974163621 0.03888761319535305461 0.03678948923069302879 0.03479256880210779279 0.03289132532549698951 0.03108050218402547138 0.02935509719425244413 0.02771034794585180983 0.02614171791393449240 0.02464488333367431672 0.02321572074786892870 0.02185029519304992895 0.02054484897673014565 0.01929579100390488300 0.01809968661452443506 0.01695324789627639106 0.01585332443895803856 0.01479689449978338622 0.01378105655014172370 0.01280302117667275752 0.01186010331064246692 0.01094971476143569156 0.01006935703084743672 0.00921661438646359521 0.00838914717295136114 0.00758468534165501751 0.00680102211814137547 0.00603600814554794418 0.00528754521110452735 0.00455358069003763966 0.00383210183509175017 0.00312113023507532006 0.00241871637027268882 0.00172293424940406226 0.00103187611271926549 0.00034364718655366389 -0.00034363952570670708 -0.00103186843074254408 -0.00172292652520944500 -0.00241870858281867385 -0.00312112236338701887 -0.00383209385824923032 -0.00455357258716926339 -0.00528753696138362095 -0.00603599972822610464 -0.00680101351256845454 -0.00758467640646909302 -0.00838913800213891836 -0.00921660495331932950 -0.01006934730831632319 -0.01094970472179157550 -0.01186009292539980109 -0.01280301041646669802 -0.01378104538465652062 -0.01479688289769742759 -0.01585331236784726094 -0.01695323532255266219 -0.01809967350335561775 -0.01929577731910825378 -0.02054483468067580532 -0.02185028024648927314 -0.02321570510981474378 -0.02464486696132750509 -0.02614170076245925234 -0.02771032996832734074 -0.02935507834141481975 -0.03108048240768324089 -0.03289130456841260486 -0.03479254700725686877 -0.03678946633823176882 -0.03888758914235179720 -0.04109272843009992293 -0.04341100111306006593 -0.04584884657111487627 -0.04841304641098886918 -0.05111074552299976759 -0.05394947455567233874 -0.05693717394225750184 -0.06008221963032911450 -0.06339345068466228916 -0.06688019895665864301 -0.07055232103943320787 -0.07442023275820164319 -0.07849494648118626738 -0.08278811157757970385 -0.08731205839738298558 -0.09207984620388187658 -0.09710531556421708732 -0.10240314575533593366 -0.10798891788033615491 -0.11387918445285249991 -0.12009154636363317259 -0.12664473828712830006 -0.13355872376829003301 -0.14085480144598261365 -0.14855572412707129804 -0.15668583273413694279 -0.16527120751985036051 -0.17433983938717700912 -0.18392182469230078379 -0.19404958755902590450 -0.20475813452453472951 -0.21608534730118089673 -0.22807232061818227820 -0.24076375355496004715 -0.25420840456003457319 -0.26845962255966415722 -0.28357596924551475848 -0.29962195116870538047 -0.31666888427621553426 -0.33479591906086680897 -0.35409126099712195934 -0.37465362929993528684 -0.39659400743506267872 -0.42003775174127511161 -0.44512714044389722901 -0.47202446456498847738 -0.50091578465133179687 -0.53201550163308519714 -0.56557191277109064576 -0.60187393535426625402 -0.64125916064005250572 -0.68412330258539322259 -0.73093083105349065942 -0.78222591423359744134 -0.83864128102356272354 -0.90089926016923838059 -0.96979191924227714505 -1.04611133059015148916 -1.13046698195933714715 -1.22285661940593914920 -1.32171899192165764880 -1.42196872664887785653 -1.51130845907881616874 -1.56473542265150755703 -1.54181910367803975959 -1.40786704410009511079 -1.21868565204509771149 -1.02130409394450039073 -0.83732742545627658615 -0.67260661803833299288 -0.52611664645843603250 -0.39455121663210479532 -0.27419722807704327572 -0.16153948297419501445 -0.05335745785552719472 
0.05268614702487517398 0.15979737689292283775 0.27228304306692430181 0.39427645402655087103 0.53081610074057761217 0.68831423599471253105 0.87487466067549757298 1.09951159868341585835 1.36704313412112754555 1.65974944884379138621 1.89065728356798135046 1.86864018072269044701 1.73888666805385727621 1.58496635231577309710 1.43835563522541676207 1.30776492916672704148 1.19375051916052798973 1.09444568993860791295 1.00756902547831206363 0.93104558227298683803 0.86314567608174574964 0.80247004626619156120 0.74789577232757475933 0.69852025952111373996 0.65361366518534858017 0.61258115565020254678 0.57493373334499331406 0.54026587561962435835 0.50823839354249389366 0.47856523579315135564 0.45100326470359108910 0.42534427658704188069 0.40140872549719985862 0.37904074850077185133 0.35810419268507698298 0.33847941902617750820 0.32006071328609997373 0.30275417474152410691 0.28647598372397720112 0.27115097151530265229 0.25671143310526556292 0.24309613641262717287 0.23024949080688861258 0.21812084636890438638 0.20666390017990199368 0.19583619112351513536 0.18559866807799751953 0.17591531924620151806 0.16675285262952588283 0.15808041945555406649 0.14986937381907150524 0.14209306296565138439 0.13472664359667874123 0.12774692034777435090 0.12113220322560014353 0.11486218130764225265 0.10891781043885107039 0.10328121301312442881 0.09793558822278725096 0.09286513140408514388 0.08805496131236489887 0.08349105433029579970 0.07916018476111674751 0.07504987047356581620 0.07114832327454800875 0.06744440346761138017 0.06392757813058147498 0.06058788270779769114 0.05741588556563259615 0.05440265520525233711 0.05153972986528199129 0.04881908928024647487 0.04623312838917148504 0.04377463281313942467 0.04143675594177498311 0.03921299748659734519 0.03709718337528977727 0.03508344687414344243 0.03316621083815252113 0.03134017099828301234 0.02960028019996063797 0.02794173354584539304 0.02635995431061854966 0.02485058065417433681 0.02340945301226304842 0.02203260214047486620 0.02071623776068509670 0.01945673776679535116 0.01825063795028558644 0.01709462220904289786 0.01598551320488139638 0.01492026343823171786 0.01389594671001748161 0.01290974994282434452 0.01195896533496276781 0.01104098282258769714 0.01015328282651384306 0.00929342926104470557 0.00845906278398533829 0.00764789426729861610 0.00685769841112682244 0.00608630782610197762 0.00533160671171595268 0.00459152524955208641 0.00386403384261324589 0.00314713752554318660 0.00243887047293278592 0.00173729058986382690 0.00104047416941588367 0.00034651060210499907 -0.00034650287783377642 -0.00104046642401323108 -0.00173728280221330245 -0.00243886262193626635 -0.00314712959008922599 -0.00386402580159705966 -0.00459151708182559126 -0.00533159839600783059 -0.00608629934105098247 -0.00685768973527345338 -0.00764788525907611483 -0.00845905353667908422 -0.00929341974828412631 -0.01015327302138546717 -0.01104097269740200726 -0.01195895486118758733 -0.01290973909100823214 -0.01389593544968814598 -0.01492025173786437620 -0.01598550103184048776 -0.01709460952949715118 -0.01825062472910310429 -0.01945672396748199251 -0.02071622334526623810 -0.02203258706933386435 -0.02340943724407962279 -0.02485056414577968553 -0.02635993701683214674 -0.02794171541937173764 -0.02960026119121106358 -0.03134015105677623314 -0.03316618990769182318 -0.03508342489722482416 -0.03709716029151488570 -0.03921297323250028111 -0.04143673045067075567 -0.04377460601489246983 -0.04623310020998749881 -0.04881905964250254915 -0.05153969868723851100 -0.05440262240083648670 -0.05741585104415525276 -0.06058784637373526571 -0.06392753988325117209 -0.06744436320087643377 -0.07114828087652957933 -0.07504982582629327048 -0.07916013774016628091 -0.08349100480441240535 -0.08805490914305602601 -0.09286507644406027939 -0.09793553031958834865 -0.10328115200422816056 -0.10891774615251315073 -0.11486211356235120906 -0.12113213182943949331 -0.12774684509775147134 -0.13472656427791884770 -0.14209297935066644847 -0.14986928566681601005 -0.15808032651047576600 -0.16675275462047001174 -0.17591521588530001363 -0.18559855905932176601 -0.19583607612168374423 -0.20666377884844877588 -0.21812071833854973502 -0.23024935568348947612 -0.24309599377496049488 -0.25671128250247532421 -0.27115081244139693784 -0.28647581568204849578 -0.30275399717250128795 -0.32006052558691544530 -0.33847922054466794695 -0.35810398271413135252 -0.37904052627136364251 -0.40140849017021695833 -0.42534402724364928083 -0.45100300033365681163 -0.47856495528136588913 -0.50823809565156530255 -0.54026555896984129745 -0.57493339638905349709 -0.61258079664207765180 -0.65361328214144032156 -0.69851985017134132772 -0.74789533405332286886 -0.80246957602127022557 -0.86314517029115633839 -0.93104503669872107352 -1.00756843507226312440 -1.09444504863426494978 -1.19374981967568949415 -1.30776416288252761433 -1.43835479242936203903 -1.58496542362142323057 -1.73888564917847321389 -1.86863908582609372644 -1.89065617577458766618 -1.65974847634575750632 -1.36704233312627043695 -1.09951095444115143351 -0.87487414805334118295 -0.68831383268336399084 -0.53081578971233278619 -0.39427622300188025495 -0.27228288352325891175 -0.15979728325976183534 -0.05268611615343362503 
0.05027586911078629761 0.15268073985057584174 0.26086095260404063012 0.37945522447833113233 0.51455675820454960245 0.67495917041255459878 0.87434489194047726457 1.13482390756832529632 1.49022512283707442293 1.97342950866453037406 2.49241949761926706586 2.28028043178002626235 1.99063079456210823004 1.74065354614204248485 1.53897149304001112924 1.37609622633981798501 1.24232381317176621138 1.13035127154165970786 1.03499234218853763956 0.95256783945357637045 0.88042530333084290106 0.81661236403853698640 0.75966152413559306922 0.70844789707216304642 0.66209370912523990427 0.61990293598208845438 0.58131565786889605185 0.54587556214277799249 0.51320638450603861536 0.48299454368283867289 0.45497614506409655988 0.42892711817278272868 0.40465563696097106572 0.38199622686307832531 0.36080513459776253349 0.34095665475076586404 0.32234018939016229055 0.30485787505521999563 0.28842265305273118159 0.27295668914833148833 0.25839007082763654211 0.24465972691382842363 0.23170852598168312220 0.21948452035162602236 0.20794030848959255131 0.19703249472401651587 0.18672122921578604426 0.17696981445444071035 0.16774436715777718554 0.15901352651387812287 0.15074820134793776027 0.14292135011404027978 0.13550778867331469968 0.12848402168044836813 0.12182809410010486673 0.11551945994736079193 0.10953886581589689087 0.10386824714511577739 0.09849063549739911494 0.09339007538267440900 0.08855154938910092532 0.08396091056203425218 0.07960482113436029294 0.07547069682836249349 0.07154665607531196514 0.06782147357928258735 0.06428453773490661050 0.06092581147412401421 0.05773579617376678463 0.05470549830336790542 0.05182639853410497821 0.04909042306423749835 0.04648991694708226596 0.04401761923275793187 0.04166663975761153438 0.03943043743398821910 0.03730279990972529269 0.03527782448101368651 0.03334990015467664826 0.03151369076646703959 0.02976411906596143631 0.02809635172695057470 0.02650578512853662971 0.02498803196015475514 0.02353890850649742461 0.02215442259589139873 0.02083076215875667714 0.01956428435227253182 0.01835150521076966967 0.01718908978472821758 0.01607384273329293123 0.01500269933824127655 0.01397271690887547102 0.01298106654966435514 0.01202502526375992531 0.01110196836747179283 0.01020936219158219416 0.00934475704722603773 0.00850578043462002498 0.00769013047429378815 0.00689556948994973773 0.00611991803604050588 0.00536104856011521136 0.00461687975385149940 0.00388537076023598438 0.00316451555152474917 0.00245233740604811068 0.00174688346768259173 0.00104621937295212852 0.00034842393025757978 -0.00034841616370351325 -0.00104621158526163605 -0.00174687563770092869 -0.00245232951261054044 -0.00316450757343822442 -0.00388536267621086839 -0.00461687154249657006 -0.00536104019978944635 -0.00611990950469987194 -0.00689556076504227455 -0.00769012141934866111 -0.00850577113721218137 -0.00934474748175095904 -0.01020935233151110122 -0.01110195818527504041 -0.01202501473094863549 -0.01298105563671214657 -0.01397270558523178163 -0.01500268757225309280 -0.01607383049217481208 -0.01718907703447736246 -0.01835149191609097841 -0.01956427047643871653 -0.02083074766357162488 -0.02215440744150698471 -0.02353889265136688280 -0.02498801536086947550 -0.02650576773972623812 -0.02809633350114304484 -0.02976409995342987891 -0.03151367071458688329 -0.03334987910836861857 -0.03527780238241406963 -0.03730277669808268470 -0.03943041304549199655 -0.04166661412519201413 -0.04401759228586321626 -0.04648988861147507201 -0.04909039326181530161 -0.05182636718262856323 -0.05470546531626319098 -0.05773576145980507945 -0.06092577493720552351 -0.06428449927372403838 -0.06782143308707466733 -0.07154661343949875185 -0.07547065193025725982 -0.07960477384877151508 -0.08396086075687092531 -0.08855149692494290736 -0.09339002011137853554 -0.09849057726583787531 -0.10386818578946521718 -0.10953880116312708637 -0.11551939181461301498 -0.12182802229405376160 -0.12848394599652923631 -0.13550770889498742200 -0.14292126601196830649 -0.15074811267908050372 -0.15901343302047010742 -0.16774426856625557214 -0.17696971047423626366 -0.18672111953800751838 -0.19703237901993686521 -0.20794018640901024142 -0.21948439152106979932 -0.23170839000226706172 -0.24465958335893878139 -0.25838991924021059710 -0.27295652901466349594 -0.28842248386876268018 -0.30485769625232583824 -0.32234000035425036668 -0.34095645481679648370 -0.36080492304338851461 -0.38199600290118096435 -0.40465539973081388059 -0.42892686672945989912 -0.45497587836573150089 -0.48299426057524963429 -0.51320608370373221874 -0.54587524220567118505 -0.58131531717319440133 -0.61990257268355053455 -0.66209332111228313966 -0.70844748190518724851 -0.75966107896719425874 -0.81661188550702923372 -0.88042478741541418952 -0.95256728126781375909 -1.03499173571376390512 -1.13035060919896412912 -1.24232308522663048578 -1.37609542001911444586 -1.53897059129183988446 -1.74065252622897514989 -1.99062962818754463079 -2.28027909569980158366 -2.49241803724848454138 -1.97342835238206548709 -1.49022424967309330412 -1.13482324264049250218 -0.87434437963258693216 -0.67495877492943334719 -0.51455645670565464123 -0.37945500213983268667 -0.26086079975435022549 -0.15268065038815545331 -0.05027583965187640280 
0.04601245867844050430 0.13978876079462687620 0.23902480302035455928 0.34812673307821340174 0.47299653718673173586 0.62262079551045901304 0.81272182910553825153 1.07521401681226702607 1.48560394099434445181 2.25132396535801193593 3.82531076646450252099 2.76943125421600422342 2.20270253227251000538 1.84804554465026882326 1.60078056445279259812 1.41532466998075134867 1.26909723564507714855 1.14964324086774438705 1.04948123228059198020 0.96380813002191190186 0.88937533374921373674 0.82389258242156659939 0.76569006310405407500 0.71351609550668437798 0.66641033826130469109 0.62362122128401142884 0.58455040000577163095 0.54871433057656748833 0.51571703865606743911 0.48523040936807509960 0.45697965369712834072 0.43073241407902773670 0.40629047731079570571 0.38348338739277021414 0.36216346409215505187 0.34220187598898799131 0.32348551446852968905 0.30591448303646817664 0.28940006428346826128 0.27386306116737590965 0.25923243417305641412 0.24544417443340460494 0.23244036585436461673 0.22016840056631337141 0.20858031870277959907 0.19763225006718238008 0.18728393960670675078 0.17749834219798191204 0.16824127503327779287 0.15948111809422627072 0.15118855494478175561 0.14333634746923012981 0.13589913930207173087 0.12885328360056458319 0.12217669154704063894 0.11584869856579824154 0.10984994573224737824 0.10416227425407142970 0.09876863123907307640 0.09365298524028226046 0.08880025029850951990 0.08419621739437224694 0.07982749238591915764 0.07568143963019788312 0.07174613061903137301 0.06801029703931475712 0.06446328775564785785 0.06109502928006809580 0.05789598935193872309 0.05485714330036781106 0.05196994290351308887 0.04922628749551216654 0.04661849710213973597 0.04413928741316561211 0.04178174642193223376 0.03953931258201534571 0.03740575434858350867 0.03537515098554185056 0.03344187453311064928 0.03160057284112485765 0.02984615357656424800 0.02817376916747436899 0.02657880251637875779 0.02505685355139757042 0.02360372645765537389 0.02221541757781366616 0.02088810392619918840 0.01961813227276640315 0.01840200875581698287 0.01723638898578643691 0.01611806860531244182 0.01504397427253456251 0.01401115503757944039 0.01301677408315804821 0.01205810080296938931 0.01113250319194802884 0.01023744052512078409 0.00937045630166790516 0.00852917143300572014 0.00771127765387754575 0.00691453109441250019 0.00613674626800832929 0.00537578973883053729 0.00462957444549658148 0.00389605389289889633 0.00317321651429503188 0.00245908013206886733 0.00175168650188510695 0.00104909592446301774 0.00034938190966498565 -0.00034937412199153618 -0.00104908811563649007 -0.00175167865073410397 -0.00245907221741033504 -0.00317320851483267330 -0.00389604578730310715 -0.00462956621219795181 -0.00537578135592492110 -0.00613673771289047730 -0.00691452234335639213 -0.00771126857707369120 -0.00852916211105131036 -0.00937044671004755476 -0.01023743063765376882 -0.01113249298127789826 -0.01205809024062392057 -0.01301676313964416840 -0.01401114368225499229 -0.01504396247372322484 -0.01611805633013384947 -0.01723637620016451460 -0.01840199542435837915 -0.01961811835865057488 -0.02088808939109679588 -0.02221540238175168797 -0.02360371055899877779 -0.02505683690663450258 -0.02657878508004392348 -0.02817375089199915250 -0.02984613441234832548 -0.03160055273393662378 -0.03344185342875677369 -0.03537512882599876118 -0.03740573107292161081 -0.03953928812623749844 -0.04178172071875060900 -0.04413926039185010752 -0.04661846868821994255 -0.04922625761064240713 -0.05196991146522435961 -0.05485711022179458329 -0.05789595454161751420 -0.06109499264156936782 -0.06446324918740119203 -0.06801025643418087685 -0.07174608786412722816 -0.07568139460648537487 -0.07982744496779708987 -0.08419616744931665564 -0.08880019768663230395 -0.09365292981278244833 -0.09876857284289644601 -0.10416221272467791892 -0.10984988089591266047 -0.11584863023897247480 -0.12217661953564407096 -0.12885320769928976237 -0.13589905929351431269 -0.14333626312314090567 -0.15118846601707602861 -0.15948102432606608980 -0.16824117614987627034 -0.17749823790741428575 -0.18728382959856132439 -0.19763213401102017186 -0.20858019624659052127 -0.22016827133445962539 -0.23244022944557884980 -0.24544403041829365719 -0.25923228209143833745 -0.27386290050159822762 -0.28939989452597703057 -0.30591430361382543346 -0.32348532476097618948 -0.34220167532490763929 -0.36216325174144037291 -0.38348316255911313322 -0.40629023912240536109 -0.43073216157762728162 -0.45697938582459263213 -0.48523012495016348833 -0.51571673638245818516 -0.54871400897592581547 -0.58455005741454346690 -0.62362085580662141027 -0.66640994771894912496 -0.71351567736995669122 -0.76568961440323679568 -0.82389209962419862610 -0.88937481258946116114 -0.96380756524955479847 -1.04948061731604669333 -1.14964256722121804799 -1.26909649201274721264 -1.41532384067545047301 -1.60077962648991922734 -1.84804446181512904701 -2.20270124164296099423 -2.76942963153705479229 -3.82530852513749142219 -2.25132264626091371795 -1.48560307054352636058 -1.07521338681512257374 -0.81272135290709424105 -0.62262043069613115520 -0.47299626004101785748 -0.34812652909743946328 -0.23902466296616006747 -0.13978867888663232266 -0.04601243171779324792 
0.03999766348669608895 0.12143704162918655953 0.20732276560457063574 0.30103036762744950217 0.40668186195371158753 0.52980564533696150598 0.67870761215895303309 0.86770638958090007264 1.12565265897003108364 1.52084531048628401884 4.35186255292602730549 2.93008616062934290625 2.21964823223375606887 1.80346286703402380880 1.52921726654473544293 1.33284769488834431428 1.18367214742829318652 1.06532265727400887734 0.96829914652463777713 0.88671699546525584168 0.81673926636938509738 0.75575692944064587486 0.70193178074132056565 0.65392845649112296691 0.61075036620878941918 0.57163554446866882142 0.53598948078217134583 0.50333969146856627486 0.47330462596782224560 0.44557147701935784223 0.41988061786799490971 0.39601449105631097991 0.37378850995364543142 0.35304510322609072848 0.33364798127621220214 0.31547924081455147594 0.29843541322519173686 0.28242542551690252850 0.26736890444937438938 0.25319403819808738998 0.23983652089615248304 0.22723888335343778166 0.21534875384936441600 0.20411909505951775223 0.19350677195323073843 0.18347237025831858448 0.17397982413462642626 0.16499611216426560145 0.15649058274081739661 0.14843503647071376594 0.14080302955067744430 0.13357049322020925208 0.12671463572704130818 0.12021425543751017295 0.11404966470763439057 0.10820235621971116546 0.10265491011322314119 0.09739110753374735641 0.09239565017990579443 0.08765418452813861228 0.08315303057017536803 0.07887948048929563361 0.07482150107582832832 0.07096767214560803505 0.06730732731790692314 0.06383019741537425407 0.06052658874073196804 0.05738739657098240049 0.05440415351948445222 0.05156861300107537516 0.04887280024368056974 0.04630953072141152926 0.04387176387110038045 0.04155295693079305575 0.03934665356049306395 0.03724697250401362569 0.03524809774464521261 0.03334470188229661514 0.03153167065193152041 0.02980396120278764119 0.02815702707942121380 0.02658624447159362025 0.02508750458289296659 0.02365674060592208583 0.02229008786467187239 0.02098377783879370323 0.01973433225518947051 0.01853829117140290417 0.01739260745758718779 0.01629410893681531441 0.01523959358127151623 0.01422649113374263238 0.01325195951176705647 0.01231334696810504684 0.01140812151354837940 0.01053386710882686650 0.00968814677468267729 0.00886876551450768019 0.00807336722561472278 0.00729986438906834404 0.00654623501519187995 0.00581031979019033112 0.00509020193977124252 0.00438387131959480647 0.00368952126959861456 0.00300516276619422701 0.00232892141076458193 0.00165895143319099055 0.00099359952923706667 0.00033096920370173015 -0.00033091534719952888 -0.00099364558222554710 -0.00165908073173658718 -0.00232888414409855842 -0.00300517541711826930 -0.00368955052079048863 -0.00438390050688780217 -0.00509021439881878965 -0.00581033216292359787 -0.00654623063612187837 -0.00729990980820058658 -0.00807339586831673332 -0.00886877736880570429 -0.00968819178756992472 -0.01053384534659203113 -0.01140806626863359943 -0.01231334149253226692 -0.01325203709687262921 -0.01422655184362367833 -0.01523958743942843003 -0.01629410253958987059 -0.01739266740064170785 -0.01853840078298674490 -0.01973437494268040840 -0.02098382019557588213 -0.02229009656324452970 -0.02365676558454542222 -0.02508752916548313838 -0.02658626863432968224 -0.02815696753084610121 -0.02980398444894364826 -0.03153166009247926338 -0.03334480736831431369 -0.03524816936553226698 -0.03724692696101880585 -0.03934660739334758239 -0.04155294341082259313 -0.04387181626772550941 -0.04630954907536137533 -0.04887275120700076275 -0.05156856314366216332 -0.05440423602235074096 -0.05738747815909717165 -0.06052661940325641809 -0.06383019375201667844 -0.06730732257889987524 -0.07096771623141528984 -0.07482157727025812166 -0.07887945549925809430 -0.08315298759239000970 -0.08765407352805559826 -0.09239563761453664648 -0.09739112670734315080 -0.10265487767208661407 -0.10820227207197914698 -0.11404959536954273336 -0.12021426741971255603 -0.12671466230733663405 -0.13357053428336634893 -0.14080300170777726443 -0.14843493959222325840 -0.15649058322263026399 -0.16499607663349583064 -0.17397978574254574502 -0.18347227887946324087 -0.19350664406474038515 -0.20411901374000976372 -0.21534871889790951904 -0.22723876132820508555 -0.23983639483339316834 -0.25319385787844622682 -0.26736871957869079441 -0.28242535238128396724 -0.29843525167386891761 -0.31547905712427182223 -0.33364777508093201863 -0.35304492408655546720 -0.37378842404593981552 -0.39601429805945842499 -0.41988031725088714730 -0.44557126803244762048 -0.47330447464611224984 -0.50333951380569130762 -0.53598917602120876857 -0.57163521157534091799 -0.61075002073843998041 -0.65392814712751579087 -0.70193140606369741619 -0.75575645435382687864 -0.81673882193505509264 -0.88671664562338214921 -0.96829873802944765870 -1.06532201922063940458 -1.18367140716395735645 -1.33284687742146856770 -1.52921629272618719853 -1.80346173257016939573 -2.21964686310101289024 -2.93008437605110660940 -4.35186000710986853335 -1.52084441939478187678 -1.12565199942498095353 -0.86770588116937386047 -0.67870721448454296443 -0.52980533490699477372 -0.40668162366484045256 -0.30103019124274849050 -0.20732264412621576044 -0.12143697047442114645 -0.03999764005046032439 
0.03253881712588002628 0.09863897663083265321 0.16779885014127193799 0.24199010987329905298 0.32289489766374024349 0.41121231172472572091 0.50459658461239231819 0.59125127038238245447 0.62845499481857580726 0.46459757147316316228 3.38484037465391907062 2.54005743105523151826 1.95928699930902894266 1.57235777731301595850 1.30821440347261841453 1.12069966640149232262 0.98199575138124828300 0.87535532156124418179 0.79049360390825995637 0.72093031544540053801 0.66247184404844006167 0.61232842130110043399 0.56859343899873238115 0.52992823462716387439 0.49536711399511551557 0.46419528221264272361 0.43587140563516868497 0.40997605310622020625 0.38617802289309111075 0.36421119453677874844 0.34385780889323314113 0.32493837620606313976 0.30730228361974809559 0.29082203312214005564 0.27538884506128624707 0.26090896110275707542 0.24730114622784071798 0.23449399089159328469 0.22242481190204443919 0.21103832015256784871 0.20028495528734424624 0.19012065255452628709 0.18050527739177368858 0.17140319163999606644 0.16278168812888793582 0.15461055768994924620 0.14686285521037234503 0.13951346744534021127 0.13253924624478941041 0.12591910847348231073 0.11963277035675901061 0.11366214636154836626 0.10799015015550139651 0.10260049476684685033 0.09747832541151524310 0.09260965327939629788 0.08798122230757599027 0.08358047587364580977 0.07939569002246571472 0.07541604007954560984 0.07163090121053983239 0.06803054786175266599 0.06460542101294208805 0.06134689423120676111 0.05824664084386199647 0.05529640079160458299 0.05248874668239977836 0.04981645096435727282 0.04727288560602005418 0.04485152249600332652 0.04254590013630377143 0.04035042300287727812 0.03825949557167973580 0.03626765554542998871 0.03436987361382648487 0.03256128700002136611 0.03083733268738342304 0.02919361419273514002 0.02762580164628047896 0.02612999816520300556 0.02470240678675850177 0.02333929716158422707 0.02203700555369891845 0.02079250105424534922 0.01960255291422186019 0.01846369723779162086 0.01737340271645848588 0.01632857182798375106 0.01532673987725274856 0.01436530894238785550 0.01344138134129480022 0.01255295867252925746 0.01169767616104877561 0.01087313572512016435 0.01007720573653614338 0.00930795440723386491 0.00856325010900604866 0.00784122766717132436 0.00713982206690388921 0.00645726805359458922 0.00579186698601574790 0.00514180364952210311 0.00450519621608691523 0.00388062915135378717 0.00326650373416725870 0.00266080490973763517 0.00206225037047147453 0.00146909151510499214 0.00087984619590031343 0.00029309887850104133 -0.00029306557181030257 -0.00087999607600863783 -0.00146917478183183903 -0.00206230033050758266 -0.00266095478984595957 -0.00326650373416725870 -0.00388076237811674218 -0.00450531278950450087 -0.00514185360955821125 -0.00579196690608796416 -0.00645740128035754424 -0.00713982206690388921 -0.00784132758724354062 -0.00856333337573289555 -0.00930795440723386491 -0.01007723904322688213 -0.01087310241842942560 -0.01169777608112099188 -0.01255314185932832061 -0.01344141464798553898 -0.01436530894238785550 -0.01532688975736107295 -0.01632865509471059795 -0.01737346932983996339 -0.01846379715786383713 -0.01960255291422186019 -0.02079260097431756549 -0.02203708882042576533 -0.02333933046827496582 -0.02470247340013997928 -0.02613013139196596057 -0.02762585160631658709 -0.02919376407284346442 -0.03083746591414637805 -0.03256128700002136611 -0.03436989026717185425 -0.03626767219877535808 -0.03825956218506121331 -0.04035058953633097190 -0.04254598340303061832 -0.04485155580269406528 -0.04727305213947374796 -0.04981658419112022784 -0.05248879664243588650 -0.05529645075164069112 -0.05824664084386201035 -0.06134701080462434675 -0.06460548762632356556 -0.06803059782178877413 -0.07163101778395741803 -0.07541610669292708735 -0.07939575663584719223 -0.08358052583368191790 -0.08798125561426672903 -0.09260957001266945099 -0.09747834206486061248 -0.10260051142019221970 -0.10799023342222824340 -0.11366234620169279879 -0.11963277035675901061 -0.12591904186010083322 -0.13253939612489773481 -0.13951348409868558065 -0.14686285521037234503 -0.15461059099663998495 -0.16278155490212498080 -0.17140319163999606644 -0.18050532735180982447 -0.19012065255452625934 -0.20028500524738035438 -0.21103830349922250709 -0.22242474528866296168 -0.23449400754493868182 -0.24730114622784071798 -0.26090889448937559791 -0.27538872848786866143 -0.29082194985541320875 -0.30730226696640272621 -0.32493837620606313976 -0.34385764235977944736 -0.36421102800332505467 -0.38617798958640037199 -0.40997591987945725123 -0.43587118914167888306 -0.46419508237249834659 -0.49536684754158955002 -0.52992801813367407249 -0.56859318919855184049 -0.61232807158084767707 -0.66247157759491415163 -0.72093038205878201552 -0.79049350398818774011 -0.87535498849433679425 -0.98199511855412424666 -1.12069886704091459251 -1.30821343757858699064 -1.57235666153887621022 -1.95928586688154382500 -2.54005603217422049056 -3.38483842621251085347 -0.46459729925610759871 -0.62845462659221806856 -0.59125092395285405722 -0.50459628895469066379 -0.41121207078245042288 -0.32289470846860984787 -0.24198996808250328172 -0.16779875182153083935 -0.09863891883437711505 -0.03253879806008629083 
0.02405744551186139724 0.07278119762696877437 0.12324354845633878064 0.17623632406070455225 0.23169530710321795119 0.28755211928584212266 0.33721514418353804032 0.36424711251765495845 0.33231847844870654463 0.17368678217343558323 2.33340680111382425821 1.88601640971342021658 1.50508442375851836381 1.21846679412840330770 1.01058278412224922249 0.85974081187600870368 0.74825569074121744961 0.66360933415055001205 0.59738943791742826761 0.54403934690583355405 0.49988929662347914018 0.46249117868768507833 0.43018542061901143825 0.40182407401445630057 0.37659432239323109570 0.35390707031623946932 0.33332483440062787849 0.31451524717951429011 0.29722048155989000406 0.28123713358141344543 0.26640113448550550856 0.25257895774899452590 0.23966009177200930935 0.22755187734091464336 0.21617644341276331943 0.20546691015255191815 0.19536622319904495271 0.18582445582282502983 0.17679810948578733587 0.16824941440063412301 0.16014446435619333897 0.15245325002410936577 0.14514875967819307334 0.13820687927434960329 0.13160572631676362154 0.12532538340437326951 0.11934763177734453166 0.11365571817023578660 0.10823412166516277466 0.10306901998546891264 0.09814682400133278861 0.09345534346394401837 0.08898315417837920904 0.08471933155007604910 0.08065368373166847960 0.07677681823636817171 0.07307974225767566168 0.06955372944261739576 0.06619071957203459533 0.06298331856058325684 0.05992399909615642173 0.05700619976067855532 0.05422285953571304162 0.05156801652361764354 0.04903560890667790773 0.04661997454746824587 0.04431551792194454720 0.04211710979973304347 0.04001952103038775022 0.03801838843742189056 0.03610894916405982258 0.03428687334050550817 0.03254806424379808050 0.03088829192421371772 0.02930379272569894056 0.02779103613903544101 0.02634645834831417233 0.02496656215100756526 0.02364788365127878933 0.02238785823394096042 0.02118325514999241932 0.02003127663741111064 0.01892895840072128522 0.01787393566488049146 0.01686351058793889024 0.01589528508816329122 0.01496692769720198157 0.01407614025339398722 0.01322062459507833410 0.01239858216095512944 0.01160778140274487669 0.01084639045245694433 0.01011251082871922335 0.00940424405015960474 0.00871972494209671822 0.00805755462351953611 0.00741583461305594938 0.00679289957616902029 0.00618728401846624365 0.00559755575224585300 0.00502208274966164936 0.00445959935646556005 0.00390834031804843107 0.00336720651361588352 0.00283468248873930406 0.00230946928247988126 0.00179013470713584866 0.00127547972184061109 0.00076383899205723083 0.00025437985051723899 -0.00025452973062556339 -0.00076402217885629398 -0.00127541310845913358 -0.00179020132051732617 -0.00230960250924283628 -0.00283478240881152033 -0.00336733974037883854 -0.00390849019815675547 -0.00445979919660999258 -0.00502233254984219002 -0.00559782220577176304 -0.00618746720526530680 -0.00679306610962271407 -0.00741586791974668813 -0.00805762123690101362 -0.00871985816885967324 -0.00940421074346886599 -0.01011247752202848460 -0.01084657363925600748 -0.01160794793619857046 -0.01239878200109956197 -0.01322082443522276662 -0.01407612360004861785 -0.01496694435054735095 -0.01589535170154476873 -0.01686359385466573713 -0.01787400227826196897 -0.01892904166744813210 -0.02003144317086480442 -0.02118348829682759060 -0.02238815799415760921 -0.02364810014476859124 -0.02496659545769830402 -0.02634652496169564984 -0.02779121932583450416 -0.02930390929911652620 -0.03088829192421371772 -0.03254804759045271112 -0.03428712314068604883 -0.03610918231089499386 -0.03801862158425706184 -0.04001972087053218274 -0.04211710979973304347 -0.04431550126859917782 -0.04662009112088583151 -0.04903575878678623212 -0.05156816640372596794 -0.05422294280243988851 -0.05700641625416835723 -0.05992436546975454803 -0.06298368493418138314 -0.06619093606552439724 -0.06955381270934424265 -0.07307975891102103105 -0.07677688484974964922 -0.08065365042497775472 -0.08471923163000383283 -0.08898307091165236216 -0.09345552665074308152 -0.09814697388144111301 -0.10306915321223186766 -0.10823430485196183781 -0.11365568486354504785 -0.11934758181730842352 -0.12532546667110011640 -0.13160577627679970192 -0.13820686262100423392 -0.14514874302484770396 -0.15245339990421769016 -0.16014468084968314088 -0.16824959758743318616 -0.17679820940585955213 -0.18582445582282502983 -0.19536622319904495271 -0.20546692680589728752 -0.21617636014603647254 -0.22755179407418779647 -0.23965994189190098496 -0.25257900770903063403 -0.26640118444554161670 -0.28123711692806807605 -0.29722049821323537344 -0.31451506399271522696 -0.33332466786717418472 -0.35390693708947651430 -0.37659417251312277131 -0.40182387417431186805 -0.43018522077886700572 -0.46249099550088601518 -0.49988919670340692392 -0.54403958005266883635 -0.59738940461073752886 -0.66360926753716864557 -0.74825544094103690895 -0.85974027896895677259 -1.01058223456185203304 -1.21846617795462464073 -1.50508369101132188916 -1.88601547712607997553 -2.33340565203299377117 -0.17368668040642576411 -0.33231828373494642914 -0.36424689909516860808 -0.33721494659891770862 -0.28755195079951306747 -0.23169517134464356900 -0.17623622079711603883 -0.12324347624303011450 -0.07278115498146914275 -0.02405743141559359838 
0.01496721280641488683 0.04518481990882894372 0.07615782199643317263 0.10801633080990247215 0.14009788740257822504 0.17008571413190676225 0.19246476031826609265 0.19620355705596281837 0.16288502428515982956 0.07151735952660165374 1.38199058863364165894 1.16551668316589029928 0.95656729204307577863 0.78584255769342803433 0.65590939346549248512 0.55942487309224020464 0.48767686555706291074 0.43343705291576384298 0.39141553331845102548 0.35794860409055218042 0.33055485015864860543 0.30756134306031412962 0.28783302408186273169 0.27058811857827436143 0.25527909786049463037 0.24151397548521913450 0.22900554785820759207 0.21753938650448390035 0.20695178903906708001 0.19711565713009804313 0.18793073763845313806 0.17931626183909088468 0.17120691531147258502 0.16354900767012736651 0.15629784133608384811 0.14941614612240528004 0.14287214744612697359 0.13663900011451346472 0.13069392235109944522 0.12501679691467870725 0.11959037093944857588 0.11439899028076183640 0.10942959871584889697 0.10466980615575494085 0.10010902107282504403 0.09573775106019866143 0.09154657032439672548 0.08752758517971415131 0.08367296855382733156 0.07997595918851629904 0.07643016219915921283 0.07302924931451570956 0.06976755839716020091 0.06663966045650226988 0.06364025972871445447 0.06076419367673224770 0.05800689928392444017 0.05536364700020612872 0.05283027348923496902 0.05040244888121492295 0.04807607645318512368 0.04584705948218470439 0.04371193407237683459 0.04166670342087286372 0.03970787032514522252 0.03783233726295520682 0.03603627396486785983 0.03431664952202595487 0.03267006665197413895 0.03109372759269035669 0.02958473466208033642 0.02814015687135906774 0.02675729637857671150 0.02543348864847416735 0.02416613575917381240 0.02295267309548876256 0.02179063596230434996 0.02067762627788738428 0.01961164564079354022 0.01859029596928962746 0.01761171208869427574 0.01667329607712986217 0.01577374897365757533 0.01491063938985348614 0.01408223537779917933 0.01328700482972067221 0.01252281611741068446 0.01178830366654892714 0.01108130254223738120 0.01040064701030019023 0.00974483826965411026 0.00911227759914368107 0.00850156611775787496 0.00791127163779492548 0.00734009519831602120 0.00678657130492865690 0.00624936769000328241 0.00572715208591034752 0.00521895859861842837 0.00472348826718871351 0.00423960866413608528 0.00376583764172266910 0.00330150906613368988 0.00284509082959516491 0.00239558373138493153 0.00195230498434284527 0.00151353929389586028 0.00107855391284772395 0.00064609984029573297 0.00021509460879087783 -0.00021531110228067973 -0.00064619976036794924 -0.00107863717957457084 -0.00151363921396807655 -0.00195230498434284527 -0.00239591679829231907 -0.00284534062977570557 -0.00330185878638644681 -0.00376632058873838105 -0.00423995838438884221 -0.00472382133409610105 -0.00521944154563414031 -0.00572746849947236569 -0.00624960083683845369 -0.00678678779841845881 -0.00734017846504286808 -0.00791143817124861926 -0.00850159942444861372 -0.00911239417256126671 -0.00974508806983465092 -0.01040089681048073089 -0.01108151903572718311 -0.01178833697323966589 -0.01252298265086437823 -0.01328713805648362722 -0.01408248517797971999 -0.01491085588334328804 -0.01577411534725570164 -0.01667377902414557411 -0.01761202850225629390 -0.01859061238285164563 -0.01961204532108240528 -0.02067792603810403307 -0.02179090241583026000 -0.02295298950905078073 -0.02416630229262750618 -0.02543365518192786112 -0.02675737964530355839 -0.02814032340481276151 -0.02958491784887939957 -0.03109392743283478922 -0.03267023318542783272 -0.03431666617537132424 -0.03603640719163081485 -0.03783248714306353122 -0.03970823669874334882 -0.04166698652774414313 -0.04371235040601106903 -0.04584754242920041634 -0.04807642617343788061 -0.05040276529477694112 -0.05283072312955994221 -0.05536399672045888565 -0.05800713243075961145 -0.06076451009029426586 -0.06364027638205982385 -0.06663977702991985552 -0.06976759170385093967 -0.07302934923458792582 -0.07643032873261290661 -0.07997617568200610094 -0.08367308512724491720 -0.08752756852636878193 -0.09154668689781431112 -0.09573780102023476957 -0.10010933748638706220 -0.10467007260928085088 -0.10942986516937480701 -0.11439935665435996270 -0.11959063739297448592 -0.12501704671485924791 -0.13069428872469757152 -0.13663926656803937476 -0.14287229732623529799 -0.14941626269582286568 -0.15629790794946529786 -0.16354902432347273589 -0.17120684869809110751 -0.17931626183909088468 -0.18793088751856146246 -0.19711580701020636752 -0.20695188895913929628 -0.21753936985113853098 -0.22900558116489833083 -0.24151390887183768474 -0.25527921443391221601 -0.27058823515169194707 -0.28783310734858957858 -0.30756155955380393152 -0.33055491677203013845 -0.35794882058404198233 -0.39141558327848713361 -0.43343705291576389849 -0.48767694882378975763 -0.55942478982551335775 -0.65590927689207489948 -0.78584230789324749367 -0.95656692566947765233 -1.16551628348560143422 -1.38199007237993498620 -0.07151731762264468273 -0.16288492884599492516 -0.19620344209393292267 -0.19246464754629599714 -0.17008561447205639006 -0.14009780531332532982 -0.10801626751829551676 -0.07615777737200402076 -0.04518479343286960215 -0.01496720403641349506 
0.00559379861149400526 0.01683304720552225575 0.02818658881070579270 0.03957328977988394669 0.05059419756526906120 0.06022808952091729395 0.06635462590163676566 0.06521733110279370749 0.05150070210936830151 0.02101470047285669551 0.50401389728449430550 0.43749257550018688656 0.36982560347453841132 0.31242681775012215439 0.26778752548750617279 0.23437225493694313627 0.20959014523924679452 0.19104641202360997387 0.17688717157682276593 0.16578458605920332047 0.15682019016693971025 0.14936678560673044558 0.14299698092301582619 0.13741637827635599933 0.13242024143877983988 0.12786398606579041370 0.12364396173580873006 0.11968486202107442296 0.11593159765510563375 0.11234333463505663531 0.10888989709911811588 0.10554846996413402849 0.10230253311149795081 0.09913942999872915607 0.09604986805911154557 0.09302731918126028177 0.09006708712178124188 0.08716584121160053655 0.08432188280949048931 0.08153374642105859493 0.07880103236601598837 0.07612310781723863329 0.07350053898846908851 0.07093382548006843535 0.06842330035894406137 0.06596972967898295792 0.06357341320040177379 0.06123465068341715778 0.05895414156853462373 0.05673198577582638791 0.05456864959896279288 0.05246399981118088363 0.05041836947938804769 0.04843155876343985256 0.04650310136966595564 0.04463273084454044692 0.04281994758770224507 0.04106395223857361998 0.03936441173024718410 0.03772022694192855852 0.03613069843311222940 0.03459442732278716903 0.03311091401059229611 0.03167895945566101545 0.03029729800374525439 0.02896503037419506654 0.02768065776592720795 0.02644278129793065091 0.02525040176948323278 0.02410182053935727708 0.02299610502021209868 0.02193172310427371485 0.02090757567074774670 0.01992229714531390528 0.01897452195365190164 0.01806265137460627557 0.01718568620745486442 0.01634199442435146921 0.01553084327809983733 0.01475030098063712103 0.01399973470483928395 0.01327711274257126206 0.01258180226670901902 0.01191247100962300465 0.01126808646390031754 0.01064748289536510129 0.01004929472969706694 0.00947242284610183560 0.00891573481709428961 0.00837813152188005006 0.00785878029319064808 0.00735638217008727224 0.00687030432544588621 0.00639938102509063356 0.00594267968168082916 0.00549903456104061661 0.00506771291597374329 0.00464761562568583031 0.00423810986305284132 0.00383809650728039742 0.00344697603793520102 0.00306316638720716128 0.00268643440826110691 0.00231586416710172216 0.00195072291653275443 0.00159017798928573484 0.00123321353129313138 0.00087884699517815079 0.00052661208727045050 0.00017529311335806597 -0.00017539303343028223 -0.00052671200734266677 -0.00087908014201332207 -0.00123338006474682516 -0.00159039448277553674 -0.00195122251689383575 -0.00231638042080817286 -0.00268703392869440449 -0.00306353276080528758 -0.00344712591804352542 -0.00383822973404335244 -0.00423840962326949011 -0.00464813187939228101 -0.00506821251633482461 -0.00549948420136558980 -0.00594289617517063107 -0.00639949759850821920 -0.00687045420555421060 -0.00735648209015948851 -0.00785884690657212559 -0.00837816482857078881 -0.00891588469720261401 -0.00947255607286479062 -0.01004942795646002196 -0.01064773269554564195 -0.01126858606426139886 -0.01191297060998408597 -0.01258238513379694723 -0.01327749576951475774 -0.01399996785167445523 -0.01475043420740007605 -0.01553110973162574737 -0.01634256063809402804 -0.01718615250112520698 -0.01806313432162198751 -0.01897475510048707292 -0.01992249698545833780 -0.02090779216423754860 -0.02193182302434593112 -0.02299618828693894557 -0.02410188715273875459 -0.02525048503621007967 -0.02644299779142045281 -0.02768082429938090172 -0.02896528017437560720 -0.03029778095076096633 -0.03167934248260451113 -0.03311151353102559369 -0.03459484365642140347 -0.03613084831322055379 -0.03772024359527392789 -0.03936474479715457164 -0.04106451845231617881 -0.04282046384140869577 -0.04463319713821078949 -0.04650343443657334319 -0.04843172529689354633 -0.05041856931953248022 -0.05246404977121699176 -0.05456861629227205412 -0.05673195246913564915 -0.05895420818191610124 -0.06123480056352548911 -0.06357351312047399006 -0.06596996282581812920 -0.06842376665261440394 -0.07093429177373877792 -0.07350115516224775547 -0.07612347419083675959 -0.07880116559277894339 -0.08153386299447619445 -0.08432223252974324623 -0.08716635746530698725 -0.09006752010876084569 -0.09302770220820377745 -0.09605008455260134748 -0.09913947995876526420 -0.10230261637822479770 -0.10554853657751550600 -0.10888996371249959338 -0.11234330132836589655 -0.11593164761514174188 -0.11968494528780126984 -0.12364406165588093245 -0.12786428582600706250 -0.13242065777241407432 -0.13741672799660875626 -0.14299739725665006063 -0.14936706871360172499 -0.15682020682028507963 -0.16578470263262090612 -0.17688737141696719846 -0.19104654525037290114 -0.20959022850597364140 -0.23437242147039683005 -0.26778745887412469528 -0.31242673448339536302 -0.36982560347453841132 -0.43749264211356830856 -0.50401374740438598110 -0.02101468815935980672 -0.05150067193244234343 -0.06521729288825217630 -0.06635458702027696720 -0.06022805422910115780 -0.05059416791830750881 -0.03957326659073751030 -0.02818657229382209861 -0.01683303734158758669 -0.00559379533360489928 
-0.00383126695444380161 -0.01163301850892306533 -0.01981780373901620429 -0.02850395806627825657 -0.03752247644236650359 -0.04612217951514008263 -0.05249167733542003944 -0.05318956065571978087 -0.04311424742335701055 -0.01794466427734398017 -0.34947091887005404809 -0.28938544893719608808 -0.22718390502163288147 -0.17374898186872655970 -0.13155859734936828365 -0.09931359068460210437 -0.07473485164055661267 -0.05572872163739361895 -0.04069767856051953459 -0.02851765490419211346 -0.01842592745049387304 -0.00991107196313123495 -0.00262796451266922304 0.00366060515233357364 0.00912173669931348741 0.01387769898997248674 0.01802111793125504846 0.02162420242868279274 0.02474617177838922544 0.02743612004252327097 0.02973687962537496787 0.03168552087373655013 0.03331541709172824994 0.03465617792741682024 0.03573501494713582360 0.03657630864850602848 0.03720307395482791435 0.03763586109428729287 0.03789408786758485803 0.03799547343419362733 0.03795637137926632931 0.03779200286047057489 0.03751622346115368600 0.03714195617732229948 0.03668089165742571822 0.03614425425624290256 0.03554216920775843391 0.03488336286494586602 0.03417662819416023012 0.03342912613391035848 0.03264815084946803836 0.03184003061207363316 0.03101059409260642497 0.03016507044151239825 0.02930815590218571742 0.02844391389089651057 0.02757620798377047322 0.02670816900973704833 0.02584316094456085011 0.02498334872313989763 0.02413149680080550752 0.02328937043216683378 0.02245870156514229166 0.02164105561419660262 0.02083763162019636184 0.02004962862400816448 0.01927814574642638945 0.01852348274766768554 0.01778647229500052163 0.01706704777504342019 0.01636597524168337259 0.01568322138822964007 0.01501921920166182645 0.01437373553514476043 0.01374677038867844203 0.01313799069535548369 0.01254742976186662418 0.01197448806777856589 0.01141906569301909258 0.01088069634391786167 0.01035911356694896313 0.00985385106844205438 0.00936424271458236035 0.00888992213177175472 0.00843038971964915618 0.00798531241130717717 0.00755422391307547514 0.00713602510415967117 0.00673084921132272029 0.00633736396693507231 0.00595546945092451097 0.00558446622278552240 0.00522402121561071908 0.00487343498889458715 0.00453214132889456778 0.00419940748841440836 0.00387493370723746011 0.00355782070471377665 0.00324773541393597043 0.00294397839439852760 0.00264628319257553812 0.00235363395439946999 0.00206563099958145813 0.00178177472776042123 0.00150146561850306171 0.00122428733817514512 0.00094982355314243705 0.00067707506268277484 0.00040577541327024846 0.00013510859098175843 -0.00013524181774471344 -0.00040597525341468099 -0.00067739147624479301 -0.00095018992674056335 -0.00122477028519085707 -0.00150196521886414303 -0.00178205783463170064 -0.00206586414641662941 -0.00235376718116242500 -0.00264644972602923190 -0.00294414492785222137 -0.00324780202731744794 -0.00355802054485820918 -0.00387513354738189264 -0.00419987378208475093 -0.00453259096921954097 -0.00487363482903901968 -0.00522425436244589037 -0.00558458279620310805 -0.00595553606430598848 -0.00633746388700728858 -0.00673094913139493656 -0.00713644143779390561 -0.00755450701994675455 -0.00798571209159604223 -0.00843082270662875999 -0.00889017193195229538 -0.00936440924803605412 -0.00985393433516890127 -0.01035934671378413441 -0.01088084622402618606 -0.01141911565305520071 -0.01197467125457762904 -0.01254759629532031795 -0.01313842368233508751 -0.01374718672231267647 -0.01437403529536140923 -0.01501956892191458337 -0.01568340457502870322 -0.01636610846844632761 -0.01706723096184248334 -0.01778660552176347664 -0.01852384912126581185 -0.01927852877336988513 -0.02005011157102387642 -0.02083801464713985752 -0.02164120549430492702 -0.02245888475194135481 -0.02328948700558441942 -0.02413171329429530942 -0.02498351525659359140 -0.02584317759790621949 -0.02670841880991758899 -0.02757639117056953637 -0.02844434687787611438 -0.02930867215589216812 -0.03016542016176515517 -0.03101092715951381251 -0.03184011387880048005 -0.03264825076954025462 -0.03342922605398257474 -0.03417674476757781576 -0.03488374589188936170 -0.03554253558135656021 -0.03614473720325861450 -0.03668129133771458328 -0.03714208940408525450 -0.03751642330129811853 -0.03779216939392426866 -0.03795662117944686997 -0.03799559000761121297 -0.03789423774769318243 -0.03763604428108635602 -0.03720324048828160812 -0.03657677494217637104 -0.03573539797407931928 -0.03465649434097883841 -0.03331566689190879754 -0.03168565410049950515 -0.02973689627872033725 -0.02743620330925011785 -0.02474618843173459481 -0.02162445222886333340 -0.01802143434481706663 -0.01387818193698819869 -0.00912213637960235246 -0.00366073837909652866 0.00262776467252479051 0.00991105530978586557 0.01842584418376702615 0.02851760494415600533 0.04069762860048342645 0.05572867167735751082 0.07473460184037605814 0.09931312439093176181 0.13155828093580623772 0.17374859884178306402 0.22718360526141623268 0.28938516583032480867 0.34947063576318276867 0.01794465376394882572 0.04311422216382421180 0.05318952949363020544 0.05249164658253979709 0.04612215249422957353 0.03752245445991231332 0.02850394136748340967 0.01981779212904738463 0.01163301169393740619 0.00383126470997741803 
-0.01311711487480660132 -0.03971605054775784183 -0.06732082719157594930 -0.09624884186358095839 -0.12605796575332006704 -0.15470265380365444408 -0.17700959507246705193 -0.18236964896692908766 -0.15282346686972592131 -0.06762370095308001261 -1.22715188011213172103 -1.01837971389073800310 -0.81542695928860109422 -0.64868007632057356204 -0.52095960878517644232 -0.42533306876535448282 -0.35348740601293121566 -0.29852890159887124355 -0.25543170911745960439 -0.22073149974488615044 -0.19209537294173628652 -0.16795748125630893810 -0.14725830554951357954 -0.12926789638711966290 -0.11347139894368751811 -0.09949551182941719640 -0.08706135812275306307 -0.07595510886915235460 -0.06600749946628070575 -0.05708190586872775169 -0.04906428596740397552 -0.04185848334614661326 -0.03538249693235684390 -0.02956478395432782583 -0.02434242807325404101 -0.01965994034236473453 -0.01546732741886103213 -0.01171975849700856998 -0.00837706570777640991 -0.00540257838466118301 -0.00276295653023339582 -0.00042782444253930407 0.00163032920497130362 0.00343661765711544831 0.00501432229071951951 0.00638472608116558149 0.00756757989606171577 0.00858053628149946235 0.00943971567579637849 0.01015977302287751627 0.01075473043954389141 0.01123744430842066322 0.01161910567759605328 0.01191027276803424684 0.01212067113343096025 0.01225862744647088221 0.01233243507314796261 0.01234945479211546626 0.01231614810137671157 0.01223867673871836814 0.01212256961480306927 0.01197272281316941189 0.01179349951030417287 0.01158889650909600277 0.01136271077228911963 0.01111823966226666016 0.01085888046148397734 0.01058693133160204525 0.01030472374097257671 0.01001415617096768074 0.00971732694310389888 0.00941640099227925020 0.00911247743928811360 0.00880698847183225553 0.00850089998394309987 0.00819537770979650304 0.00789112108989797889 0.00758919593835116757 0.00729000193544493413 0.00699427182837553119 0.00670223876397813001 0.00641460218275824445 0.00613129547133439701 0.00585258508323249771 0.00557853763183402407 0.00530958610411857990 0.00504599695361207523 0.00478740380671638377 0.00453390658350372178 0.00428507229699448544 0.00404106748064236854 0.00380219189466401986 0.00356797924538909683 0.00333832961274538320 0.00311300984989770768 0.00289172019662942148 0.00267442734624978584 0.00246089815192362948 0.00225083285343430362 0.00204399830394663695 0.00184019466331619697 0.00163925539808928988 0.00144066425455946501 0.00124413812585544292 0.00104932729172446670 0.00085616513878505884 0.00066468497372795809 0.00047420400939301999 0.00028437252552748760 0.00009472422846101836 -0.00009490741526008151 -0.00028437252552748760 -0.00047428727611986687 -0.00066490146721776000 -0.00085654816572855452 -0.00104961039859574612 -0.00124432131265450607 -0.00144078082797705065 -0.00163950519826983054 -0.00184061099695043140 -0.00204436467754476325 -0.00225101604023336677 -0.00246093145861436824 -0.00267452726632200211 -0.00289198665015533152 -0.00311334291680509523 -0.00333854610623518511 -0.00356801255207983559 -0.00380210862793717297 -0.00404123401409606231 -0.00428523883044817921 -0.00453383997012224427 -0.00478752038013396941 -0.00504618014041113838 -0.00530988586433522869 -0.00557878743201456473 -0.00585266834995934460 -0.00613134543137050514 -0.00641471875617583009 -0.00670257183088551756 -0.00699458824193754936 -0.00729021842893473604 -0.00758927920507801446 -0.00789127097000630329 -0.00819552758990482744 -0.00850123305085048742 -0.00880713835194057992 -0.00911252739932422173 -0.00941633437889777269 -0.00971749347655759266 -0.01001430605107600513 -0.01030467378093646857 -0.01058696463829278400 -0.01085908030162840987 -0.01111857272917404771 -0.01136294391912429091 -0.01158901308251358842 -0.01179344955026806474 -0.01197278942655088940 -0.01212290268171045682 -0.01223907641900723320 -0.01231634794152114409 -0.01234950475215157439 -0.01233253499322017888 -0.01225889389999679224 -0.01212098754699297842 -0.01191052256821478750 -0.01161920559766826955 -0.01123744430842066322 -0.01075493027968832394 -0.01015997286302194880 -0.00943969902245100911 -0.00858066950826241737 -0.00756797957635058083 -0.00638509245476370779 -0.00501457209090006018 -0.00343678419056914208 -0.00163037916500741176 0.00042760794904950217 0.00276250688990842264 0.00540221201106305671 0.00837684921428660800 0.01171969188362709247 0.01546716088540733836 0.01965962392880271636 0.02434207835300128756 0.02956453415414728517 0.03538239701228462764 0.04185848334614661326 0.04906411943395028175 0.05708162276185646533 0.06600753277297144450 0.07595494233569866083 0.08706105836253641428 0.09949519541585517823 0.11347111583681625258 0.12926767989362986100 0.14725813901605988576 0.16795721480278302806 0.19209500656813816022 0.22073143313150467293 0.25543157589069664937 0.29852881833214439666 0.35348690641257007883 0.42533248589826655461 0.52095895930470703661 0.64867969329363006636 0.81542669283507507316 1.01837924759706766054 1.22715121397831716799 0.06762366133218677966 0.15282337733015516346 0.18236954211639233581 0.17700949136257637662 0.15470256316357899884 0.12605789189625210556 0.09624878547171394905 0.06732078774859373560 0.03971602727831022306 0.01311710718955406280 
-0.02203825687185134719 -0.06679324161574573537 -0.11350061261598876072 -0.16311261644316288333 -0.21575789090363839406 -0.26962087487370389738 -0.31847440018384798321 -0.34645597326986354858 -0.31818627013551759042 -0.16735011466329274832 -2.17835752769346413515 -1.74155463383840469760 -1.36746447498836687373 -1.08458458880633656918 -0.87826659278533725228 -0.72757126989841935938 -0.61535250228672566664 -0.52946820261468019453 -0.46176862333879853395 -0.40688129532284733614 -0.36126631686173027447 -0.32256534110430840068 -0.28918024641555462040 -0.26000265274106482138 -0.23424385764414523692 -0.21132648964083955434 -0.19081572988355333109 -0.17237564708949551506 -0.15573975442606527442 -0.14069179155029590267 -0.12705306806637395312 -0.11467257143848998135 -0.10342217082737194256 -0.09319018889897280611 -0.08388030270367607955 -0.07540631452584989347 -0.06769241833737282832 -0.06067050195568413073 -0.05427988059025778966 -0.04846543166792116608 -0.04317752821947351549 -0.03837077322543791524 -0.03400426606958717457 -0.03004037019138650066 -0.02644491292613793121 -0.02318668590461925305 -0.02023664569250627210 -0.01756867984425980467 -0.01515870762247573111 -0.01298454677112204081 -0.01102598012892030965 -0.00926402288214944747 -0.00768188845867712189 -0.00626348972687651526 -0.00499490449001882553 -0.00386254361828264337 -0.00285441670300201622 -0.00195893301579985746 -0.00116640030967118946 -0.00046695980415734084 0.00014744871990046704 0.00068518524187766161 0.00115317755344790385 0.00155815360614042220 0.00190607529759745375 0.00220237161840941553 0.00245237163909450828 0.00266043853613950887 0.00283076895257750039 0.00296735969129713339 0.00307347480799080586 0.00315261150518608702 0.00320733439806986098 0.00324070770219009319 0.00325446336546519888 0.00325126592315427843 0.00323278070979426957 0.00320120596697393012 0.00315780734894133275 0.00310421688354267644 0.00304130054473716882 0.00297079028044322513 0.00289335222447562046 0.00281015211101021123 0.00272178946048029502 0.00262906363346360195 0.00253287391061007838 0.00243361997220858939 0.00233176811192947753 0.00222785123682456287 0.00212213580041975547 0.00201538785660204667 0.00190737425853626519 0.00179892767349087990 0.00168961511448628698 0.00158006940864652279 0.00147022394259010980 0.00136057831667812934 0.00125079946400319386 0.00114122045147269091 0.00103154151886997170 0.00092234553328296442 0.00081321616107743466 0.00070440320243392307 0.00059567351051725836 0.00048699377863670179 0.00037864711366353276 0.00027048363548942689 0.00016230350396995163 0.00005415667914121514 -0.00005407341241436825 -0.00016213697051625786 -0.00027045032879868813 -0.00037851388690057775 -0.00048709369870891805 -0.00059567351051725836 -0.00070458638923298622 -0.00081339934787649781 -0.00092259533346350509 -0.00103180797239588173 -0.00114143694496249282 -0.00125098265080225701 -0.00136069489009571498 -0.00147040712938917295 -0.00158006940864652279 -0.00168968172786776449 -0.00179886106010940239 -0.00190739091188163457 -0.00201518801645761414 -0.00212210249372901671 -0.00222780127678845474 -0.00233158492513041438 -0.00243357001217248126 -0.00253270737715638461 -0.00262911359349971008 -0.00272182276717103377 -0.00281023537773705812 -0.00289345214454783672 -0.00297092350720618015 -0.00304145042484549322 -0.00310438341699637022 -0.00315805714912187341 -0.00320138915377299327 -0.00323298054993870210 -0.00325124926980890905 -0.00325448001881056825 -0.00324052451539103004 -0.00320721782465227534 -0.00315244497173239324 -0.00307339154126395897 -0.00296724311787954775 -0.00283065237915991474 -0.00266037192275803136 -0.00245212183891396762 -0.00220238827175478491 -0.00190609195094282313 -0.00155833679293948535 -0.00115327747352012011 -0.00068530181529524725 -0.00014756529331805268 0.00046675996401290831 0.00116613385614527942 0.00195881644238227182 0.00285423351620295307 0.00386254361828264337 0.00499488783667345615 0.00626365626033020904 0.00768197172540396878 0.00926412280222166373 0.01102594682222957090 0.01298458007781277956 0.01515877423585720862 0.01756862988422369654 0.02023674561257848836 0.02318658598454703679 0.02644486296610182308 0.03004013704455132938 0.03400408288278811142 0.03837054007860274396 0.04317727841929297483 0.04846514856104988667 0.05427969740345872651 0.06067033542223043696 0.06769221849722839579 0.07540626456581378534 0.08388020278360387716 0.09319035543242649988 0.10342212086733582055 0.11467263805187144499 0.12705305141302858374 0.14069180820364124429 0.15573975442606524666 0.17237558047611403755 0.19081577984358943922 0.21132630645404049119 0.23424375772407307617 0.26000236963419354197 0.28917999661537407974 0.32256495807736484949 0.36126598379482288692 0.40688109548270290361 0.46176815704512819138 0.52946775297435522134 0.61535216921981839011 0.72757085356478512495 0.87826604322494017385 1.08458410585932085723 1.36746400869469653117 1.74155406762466236081 2.17835654514608734189 0.16735001661186243993 0.31818608370823897591 0.34645577027921259372 0.31847421358781435874 0.26962071690126959700 0.21575776448982897371 0.16311252087452071668 0.11350054611529339366 0.06679320248115849790 0.02203824395948059123 
-0.03028092786867775388 -0.09191804642740830644 -0.15677576521348712824 -0.22694312038943342813 -0.30424010654430677647 -0.38954855460371140552 -0.48081115751937075764 -0.56679357379313621834 -0.60611552573918148212 -0.45094013308640046311 -3.23166643445560453074 -2.40201715184795716596 -1.82829138495321785740 -1.44392734435783154368 -1.17995077042465368322 -0.99133291575626003578 -0.85088343038108860128 -0.74222284984770692251 -0.65529272008646444192 -0.58375897449280966800 -0.52352302493119395876 -0.47185725327025818121 -0.42689458634725951924 -0.38731884366427493660 -0.35217512239782422512 -0.32075082589955172807 -0.29249962452126965218 -0.26699216171266476616 -0.24388407959818891868 -0.22289277090692394268 -0.20378325693570786825 -0.18635673004752109638 -0.17044305966607001257 -0.15589433077778380721 -0.14258207947648315894 -0.13039249679991371522 -0.11922516307549813064 -0.10898998370478808762 -0.09960635649619575815 -0.09100180609067365367 -0.08311078492084789104 -0.07587360739691462186 -0.06923611683973263098 -0.06314898604031782270 -0.05756725096617287818 -0.05244987777430765163 -0.04775903006404291773 -0.04346003557031963282 -0.03952131955031745747 -0.03591350550280481002 -0.03260981484842773170 -0.02958580047618397657 -0.02681894706313414645 -0.02428800494058691584 -0.02197418913496562709 -0.01985951403327135267 -0.01792799242394949033 -0.01616453637609538418 -0.01455539022643392855 -0.01308799735255661290 -0.01175073371939561184 -0.01053270803907935260 -0.00942402822445842503 -0.00841563485565188785 -0.00749920125997505238 -0.00666723343201169882 -0.00591257043325299492 -0.00522851761886045097 -0.00460934623802700116 -0.00404922761987336344 -0.00354326568086094085 -0.00308699732443074026 -0.00267622590754967860 -0.00230665486711245649 -0.00197492022735445971 -0.00167765801251107405 -0.00141193723379728930 -0.00117486020911883315 -0.00096399555005177717 -0.00077691186817219204 -0.00061171068210796875 -0.00046622705696108824 -0.00033862912474091910 -0.00022728485760126205 -0.00013079537453108969 -0.00004799494135454552 0.00002258193632087568 0.00008216760605250784 0.00013166134849029726 0.00017219559111936178 0.00020460300120817010 0.00022951640588075861 0.00024760193895190241 0.00025985880114376414 0.00026668667274520885 0.00026875168757101164 0.00026642021921929882 0.00026029178812336795 0.00025076607457208411 0.00023820945216357359 0.00022285506773300767 0.00020525248167757582 0.00018566814752318805 0.00016443513217723194 0.00014165335571192372 0.00011748935158095719 0.00009232614672782803 0.00006654676809603188 0.00004003464226798314 0.00001342259636771814 -0.00001327271625939375 -0.00003991806885039750 -0.00006644684802381562 -0.00009224288000098114 -0.00011740608485411030 -0.00014148682225822995 -0.00016436851879575443 -0.00018575141425003494 -0.00020533574840442270 -0.00022290502776911580 -0.00023824275885431234 -0.00025084934129893099 -0.00026037505485021484 -0.00026635360583782131 -0.00026855184742657912 -0.00026653679263688446 -0.00025974222772617850 -0.00024755197891579428 -0.00022938317911780359 -0.00020441981440910695 -0.00017201240432029863 -0.00013149481503660349 -0.00008211764601639970 -0.00002251532293939817 0.00004811151477213116 0.00013102852136626097 0.00022731816429200080 0.00033852920466870284 0.00046611048354350260 0.00061171068210796875 0.00077691186817219204 0.00096389562997956091 0.00117477694239198627 0.00141195388714265868 0.00167780789261939844 0.00197502014742667598 0.00230673813383930337 0.00267627586758578673 0.00308714720453906466 0.00354344886766000400 0.00404941080667242659 0.00460946281144458681 0.00522856757889655910 0.00591265369997984180 0.00666735000542928447 0.00749941775346485429 0.00841563485565188785 0.00942387834435010063 0.01053259146566176696 0.01175076702608635060 0.01308796404586587414 0.01455534026639782041 0.01616448641605927605 0.01792800907729485971 0.01985966391337967707 0.02197425574834710460 0.02428808820731376272 0.02681898036982488520 0.02958591704960156221 0.03260994807519068672 0.03591358876953165691 0.03952140281704430436 0.04346006887701037158 0.04775917994415124213 0.05244997769437987484 0.05756735088624509444 0.06314896938697245332 0.06923591699958819845 0.07587342421011555871 0.08311066834743030540 0.09100168951725606803 0.09960622326943280314 0.10898981717133439384 0.11922512976880741964 0.13039264668002203962 0.14258211278317392545 0.15589431412443843783 0.17044300970603387668 0.18635674670086643800 0.20378330689574397638 0.22289287082699615894 0.24388406294484354930 0.26699211175262860252 0.29249959121457891342 0.32075079259286098932 0.35217512239782422512 0.38731862717078513469 0.42689428658704287045 0.47185693685669605202 0.52352267521094120184 0.58375869138593827756 0.65529223713944872998 0.74222221702058277515 0.85088306400749058600 0.99133253272931654010 1.17995037074436504021 1.44392671153070772938 1.82829043571253180289 2.40201611934054426456 3.23166486904113980927 0.45093986887763726212 0.60611517061174902121 0.56679324170442302311 0.48081087580821468830 0.38954832636386688138 0.30423992828725598958 0.22694298742124863200 0.15677567335690104078 0.09191799257154520397 0.03028091012669258120 
-0.03744833604407095395 -0.11382225101165377446 -0.19474128142111343798 -0.28364399335682027870 -0.38471086028045042848 -0.50352207947747185113 -0.64842810149682894583 -0.83379163864411864893 -1.08854212594167965023 -1.48123428850825122893 -4.21274526598757326212 -2.80655636077358394687 -2.09975619762164900095 -1.68288274479938415595 -1.40627628076494182174 -1.20692623801054566002 -1.05462572672906929050 -0.93324665104583237607 -0.83342063626018680900 -0.74933912589180196040 -0.67720931072486623137 -0.61444598451521414972 -0.55922195561978782496 -0.51020319198879071632 -0.46638737828547266462 -0.42700243593430803335 -0.39143972664207460355 -0.35920948305937538958 -0.32991131885700564208 -0.30321200472158216233 -0.27883080699125284418 -0.25652845375094501801 -0.23609869202297700808 -0.21736203667383649507 -0.20016092362918203040 -0.18435662030504867959 -0.16982573227919298131 -0.15645784411720387030 -0.14415392522415793053 -0.13282494942064543286 -0.12239018969492118649 -0.11277659090051282698 -0.10391753202189435434 -0.09575229329549077295 -0.08822561466447556566 -0.08128683546509365976 -0.07488963941944699887 -0.06899119922310886777 -0.06355271380127487657 -0.05853810320261226136 -0.05391422164290098767 -0.04965078731764045739 -0.04571982683573540956 -0.04209549833975746724 -0.03875402527961708393 -0.03567340645056309156 -0.03283353400907092212 -0.03021581924357571655 -0.02780292481586441392 -0.02557910238252536841 -0.02352960289057410420 -0.02164105751494314889 -0.01990086367506575110 -0.01829754084289566401 -0.01682045705464593061 -0.01545985840381443842 -0.01420680155435679118 -0.01305265595456399884 -0.01199000739363528280 -0.01101156541363685487 -0.01011073812762112653 -0.00928144288880876703 -0.00851835169094977002 -0.00781603906409691213 -0.00716973017202699250 -0.00657505107454283214 -0.00602801339460959720 -0.00552483361196414412 -0.00506205318632063118 -0.00463642651989654153 -0.00424494307356254770 -0.00388514999411388113 -0.00355427665201056651 -0.00324999174112510425 -0.00297022854014005301 -0.00271304406860626299 -0.00247667864286865106 -0.00225914965356278745 -0.00205924469905639567 -0.00187525030114668633 -0.00170581265134384379 -0.00154989944807912912 -0.00140619585448573852 -0.00127376642795115581 -0.00115138506614765202 -0.00103829740249937246 -0.00093361786611477569 -0.00083662624041829111 -0.00074633167287106706 -0.00066220259834093222 -0.00058353124537823193 -0.00050973090192510200 -0.00044016696432719495 -0.00037422130219800457 -0.00031140665844737580 -0.00025126464888139898 -0.00019326383742776119 -0.00013681444765490245 -0.00008169945898974865 -0.00002717347472831480 0.00002717312751094177 0.00008176572297063501 0.00013698062737425284 0.00019331343717640418 0.00025133089320245115 0.00031148954501985089 0.00037427086862275034 0.00044008328807878665 0.00050973047394437736 0.00058354744950923877 0.00066220211365747208 0.00074628120132889443 0.00083654243231211700 0.00093370055831773827 0.00103841336468707109 0.00115153429449944269 0.00127384899826874041 0.00140639494913927894 0.00154998191528171736 0.00170591171225645722 0.00187533264278647656 0.00205934362291757770 0.00225933176733543331 0.00247671079334485554 0.00271317604901618811 0.00297032711610787335 0.00324999029104609295 0.00355414186031475414 0.00388506503809214667 0.00424495790286328993 0.00463640791744126569 0.00506200112025892955 0.00552476472265343334 0.00602802758816211367 0.00657514833577338940 0.00716979391106610173 0.00781606926311452684 0.00851846490405073868 0.00928162244156291449 0.01011078415685637277 0.01101162777433920513 0.01199013602027500583 0.01305280085926774358 0.01420679617325796250 0.01545995250408895363 0.01682055068036261009 0.01829755068854903646 0.01990073973867078835 0.02164099959137936319 0.02352959427751946664 0.02557910971915711498 0.02780289808526903786 0.03021577503669662865 0.03283353887198686011 0.03567346031039923121 0.03875406144414902943 0.04209551672363026631 0.04571992726674084517 0.04965085312248543326 0.05391430267358031381 0.05853813272881332880 0.06355280826918476011 0.06899137514835909646 0.07488968015939496958 0.08128692404499225643 0.08822561768238404434 0.09575227717482621970 0.10391731336980351841 0.11277645260021389173 0.12239009819683097091 0.13282485447397784917 0.14415380991177725867 0.15645765816508194757 0.16982562522516400638 0.18435664173529858756 0.20016093990797226287 0.21736188081940532868 0.23609871326316833606 0.25652840174322610878 0.27883066448318938324 0.30321188762238970860 0.32991124307943564542 0.35920943112151526577 0.39143954773156391935 0.42700232883529082306 0.46638717525870204694 0.51020285833822254240 0.55922152303373229287 0.61444560096455469456 0.67720885734917679599 0.74933878307233725558 0.83342015070794039922 0.93324603491906243935 1.05462509060852704934 1.20692565677167085170 1.40627569185943501751 1.68288199409159688891 2.09975504483023200919 2.80655482598248706694 4.21274292392422733400 1.48123342064368812565 1.08854148815668616557 0.83379115011849114225 0.64842772157670958144 0.50352178445873319035 0.38471063487407219927 0.28364382716632091652 0.19474116731952334503 0.11382218432143176301 0.03744831410243622954 
-0.04313850133950983268 -0.13118134015347465704 -0.22472311610255110703 -0.32818071133717502397 -0.44743726174484926839 -0.59140080153073915081 -0.77558753034752747624 -1.03140275334386188888 -1.43302705086991033490 -2.18406438909066480392 -3.71158022760257466643 -2.65913159951172461959 -2.09052524556562868696 -1.73222704465535448648 -1.48081087539624745020 -1.29119811472271051045 -1.14103601919232544581 -1.01798196526715623023 -0.91461243539658310109 -0.82615354574007682231 -0.74936912750181494669 -0.68197070345138854908 -0.62228300737167852041 -0.56904373667613628029 -0.52127811745557839362 -0.47821729733423024022 -0.43924352265059218858 -0.40385228547876794725 -0.37162556121573991907 -0.34221249199078679348 -0.31531518767008342996 -0.29067811748129940286 -0.26808006716284460413 -0.24732795907633492449 -0.22825204480035721222 -0.21070212209399338810 -0.19454452548626027797 -0.17965970746756748655 -0.16594027508413128347 -0.15328938097856045775 -0.14161939267254070041 -0.13085078260730287347 -0.12091119339895359253 -0.11173464542552490053 -0.10326085888563645010 -0.09543466980151481260 -0.08820552333998843419 -0.08152703130573590862 -0.07535658330007227734 -0.06965500309532743350 -0.06438624338455897766 -0.05951711333564005391 -0.05501703438385275452 -0.05085782049056945808 -0.04701347973875383973 -0.04346003464505118069 -0.04017535898309712583 -0.03713902924756489615 -0.03433218916254567044 -0.03173742586252403103 -0.02933865657177176997 -0.02712102467897496011 -0.02507080447417834798 -0.02317531353231087540 -0.02142283219907799297 -0.01980252949114594957 -0.01830439486142781610 -0.01691917532778387800 -0.01563831751356874883 -0.01445391419256302282 -0.01335865496833111427 -0.01234578075367032818 -0.01140904173930271971 -0.01054265858094820436 -0.00974128654509057168 -0.00899998238049874201 -0.00831417370203463985 -0.00767963069003795452 -0.00709243992486476276 -0.00654898019034264815 -0.00604590011245951815 -0.00558009736904596567 -0.00514869966656265454 -0.00474904690615178884 -0.00437867478793659091 -0.00403529960092118174 -0.00371680412981441896 -0.00342122459110455555 -0.00314673851719675249 -0.00289165351388490262 -0.00265439682093835533 -0.00243350561214821133 -0.00222761797157739090 -0.00203546449494539181 -0.00185586046153860744 -0.00168769852826034569 -0.00152994190131097740 -0.00138161794294077377 -0.00124181217399322186 -0.00110966263524700558 -0.00098435456617815536 -0.00086511540742623062 -0.00075120999736507646 -0.00064193606666612625 -0.00053661990133955964 -0.00043461218890128732 -0.00033528401507311196 -0.00023802298616973713 -0.00014222945327970106 -0.00004731281535576965 0.00004731212224212981 0.00014222875580488547 0.00023802227989291045 0.00033528329558532685 0.00043461145160046363 0.00053661914160121275 0.00064193527976062314 0.00075120917837819196 0.00086511455124772655 0.00098435366747558510 0.00110966167338869904 0.00124181115762553936 0.00138161686564173712 0.00152994075630772069 0.00168769730837370411 0.00185585915913266284 0.00203546310184309943 0.00222761647895884565 0.00243350401058189947 0.00265439510017849304 0.00289165166300803071 0.00314673652542087718 0.00342122244672559209 0.00371680182017303500 0.00403529711216993325 0.00437867210509254243 0.00474904401301470477 0.00514869654557537776 0.00558009400120608977 0.00604589647718947482 0.00654897628709951839 0.00709243571232852019 0.00767962614142232367 0.00831416878852866970 0.00899997707108313345 0.00974128080634773658 0.01054265237676876507 0.01140903503061413762 0.01234577349828533573 0.01335864712051559183 0.01445390570301068565 0.01563830833035667611 0.01691916539469814212 0.01830438411755719308 0.01980251787037302577 0.02142281962983809754 0.02317529993715865266 0.02507078976926005454 0.02712100877356381917 0.02933863936766400657 0.03173740726545157265 0.03433216904393718294 0.03713900748360109833 0.04017533543972316712 0.04346000917716028034 0.04701345218925329084 0.05085779068939984965 0.05501700214685749379 0.05951707846359079179 0.06438620566169833692 0.06965496228804538004 0.07535653915474953279 0.08152698354763898703 0.08820547167161410518 0.09543461390039774395 0.10326079840232821327 0.11173457998110020162 0.12091112258227221243 0.13085070597207451581 0.14161930973396716360 0.15328929113555347929 0.16594017783364239937 0.17965960218259216519 0.19454441148319512322 0.21070199862642519095 0.22825191105194814201 0.24732781415248150658 0.26807991008094245178 0.29067794715939249128 0.31531500291300706973 0.34221229147384557567 0.37162534346503384164 0.40385204884584735563 0.43924326528142032533 0.47821701712972020104 0.52127781202106260316 0.56904340325497493325 0.62228264275668654371 0.68197030386418111547 0.74936868842436088478 0.82615306170448921108 0.91461189953049348844 1.01798136883493528515 1.14103535066124073261 1.29119735821052339375 1.48081000778913374205 1.73222602974302009038 2.09052402072626986040 2.65913004152627729937 3.71157805298854981402 2.18406310944494563842 1.43302621125273033087 1.03140214903612426056 0.77558707592140052611 0.59140045502028315560 0.44743699958399729688 0.32818051905043721383 0.22472298443344282393 0.13118126329222629112 0.04313847606405910029 
-0.04706283050034065774 -0.14304149215986550203 -0.24478913149678760419 -0.35691847414110355885 -0.48545667382599133610 -0.63905633454668042681 -0.83111846501166541934 -1.08320479350792919782 -1.42809893510128738114 -1.89685086175382155993 -2.39535585346199653145 -2.17528929588193342681 -1.88021709068322606662 -1.62534502287255633313 -1.41900748171709278900 -1.25174746643345713437 -1.11392799486872307035 -0.99829745815914083806 -0.89970181142037919386 -0.81447908971687188462 -0.73998314771320905514 -0.67425998898456018793 -0.61583459459868650221 -0.56357009696818449740 -0.51657332933341515435 -0.47413026213838693756 -0.43566099469852126447 -0.40068778149742745320 -0.36881191451951567117 -0.33969673488590479415 -0.31305496083526840323 -0.28863910444142715228 -0.26623413132773943168 -0.24565177125963955085 -0.22672605884958785261 -0.20930980126509513006 -0.19327175184161160537 -0.17849432647331520130 -0.16487174116418978898 -0.15230847919874168639 -0.14071801835278896498 -0.13002176536553555763 -0.12014815556306457367 -0.11103188718871725982 -0.10261326443713802981 -0.09483763000873057791 -0.08765487157619378245 -0.08101898978448263122 -0.07488771786009595921 -0.06922218482468434075 -0.06398661581617837157 -0.05914806421067897446 -0.05467617118358858441 -0.05054294910041390310 -0.04672258573137466620 -0.04319126676945450605 -0.03992701452386948624 -0.03690954098052090515 -0.03412011368223666352 -0.03154143309602730483 -0.02915752032503382551 -0.02695361408642349410 -0.02491607624468206161 -0.02303230489864693808 -0.02129065449363087836 -0.01968036228087832740 -0.01819148058434971738 -0.01681481438106868787 -0.01554186374967514439 -0.01436477078460285384 -0.01327627061123992647 -0.01226964616985792844 -0.01133868646522540047 -0.01047764800768180571 -0.00968121919204145698 -0.00894448738325559489 -0.00826290849670230365 -0.00763227887809025951 -0.00704870930422929476 -0.00650860093942662310 -0.00600862310989214166 -0.00554569266489779444 -0.00511695504117448685 -0.00471976656152839347 -0.00435167813615522370 -0.00401042014722463591 -0.00369388844327023236 -0.00340013135646799469 -0.00312733766203776575 -0.00287382540515079832 -0.00263803152636854499 -0.00241850222098771717 -0.00221388397233956979 -0.00202291520458697249 -0.00184441850279437602 -0.00167729335231570076 -0.00152050935251613062 -0.00137309986303790765 -0.00123415604342813623 -0.00110282124920813018 -0.00097828574375347088 -0.00085978173054446216 -0.00074657858095017460 -0.00063797835554102456 -0.00053331149415636325 -0.00043193268766339443 -0.00033321689930310150 -0.00023655551103951566 -0.00014135257111136390 -0.00004702111971788270 0.00004702042983806276 0.00014135187687169815 0.00023655480806517026 0.00033321618313764123 0.00043193195380042404 0.00053331073799622875 0.00063797757235084518 0.00074657776584718949 0.00085978087846771967 0.00097828484942552585 0.00110282029330110998 0.00123415503334944887 0.00137309879239766452 0.00152050821459137619 0.00167729213998712989 0.00184441720848305124 0.00202291382018104926 0.00221388248916765118 0.00241850062973891777 0.00263802981709915230 0.00287382356728260735 0.00312733568452794319 0.00340012922754429070 0.00369388615017951505 0.00401041767619791933 0.00435167547230108642 0.00471976368870474783 0.00511695194194028424 0.00554568932035814921 0.00600861949958675368 0.00650859705736694938 0.00704870511471555883 0.00763227435451874214 0.00826290361046755351 0.00894448210356890705 0.00968121348566441942 0.01047764183878474586 0.01133867979510427837 0.01226963895669452853 0.01327626280992699748 0.01436476234653094597 0.01554185462279589203 0.01681480450926531311 0.01819146990686248966 0.01968035073198814988 0.02129064200220631697 0.02303229138766960116 0.02491606163082527026 0.02695359827950272180 0.02915750322744381506 0.03154141461471415830 0.03412009368884305616 0.03690951935201358669 0.03992699112702835507 0.04319124146008324061 0.04672255835335314966 0.05054291948473232932 0.05467613914729330116 0.05914802955568010390 0.06398657832802578938 0.06922214427107054036 0.07488767398924400798 0.08101894232363404669 0.08765482022983661636 0.09483757445670593089 0.10261320433242349104 0.11103182215503715202 0.12014808519229203121 0.13002168921470491636 0.14071793594084502921 0.15230838993098516632 0.16487164454020264426 0.17849422187147967467 0.19327163858448292988 0.20930967861341964742 0.22672592599530361213 0.24565162731786271966 0.26623397532742842930 0.28863893531428652661 0.31305477740279752386 0.33969653584366210630 0.36881169841823213673 0.40068754671962192315 0.43566073942940708452 0.47412998432959263528 0.51657302665661319896 0.56356976675523751119 0.61583423376308676911 0.67425959391639034290 0.73998271413639793437 0.81447861252131881216 0.89970128429047613317 0.99829687326019656002 1.11392734222041767111 1.25174673303561956317 1.41900665032080763872 1.62534407058256946677 1.88021598906339892920 2.17528802137914567538 2.39535445002186619945 1.89684975038607883668 1.42809809837315571102 1.08320415885182486093 0.83111797805244580495 0.63905596011695320335 0.48545638939114982291 0.35691826501796558579 0.24478898807156923567 0.14304140834995773823 0.04706280292563116280 
-0.04913415900237860789 -0.14913266648885481480 -0.25447344358359269556 -0.36924737990442713098 -0.49841462487133170178 -0.64824939781836565800 -0.82662520164455410843 -1.04219902057487212588 -1.29931303427349931212 -1.57988426936136017176 -1.79770302860964292790 -1.76645263987079026435 -1.62970879841280003042 -1.46992847443450758149 -1.31812656216610202264 -1.18285627442529461817 -1.06463103568997463633 -0.96157806108030041692 -0.87141826240889175281 -0.79207785402487296267 -0.72182438461953601916 -0.65925151017501737449 -0.60322528507035566570 -0.55282872726451492973 -0.50731484077153110590 -0.46606942718740773657 -0.42858241250768092101 -0.39442593129294545307 -0.36323758047896670398 -0.33470757219806968052 -0.30856881634367949729 -0.28458920812140853229 -0.26256558244708405603 -0.24231893578487539997 -0.22369061807326118263 -0.20653927227518575904 -0.19073835414174955538 -0.17617410541994837914 -0.16274388390058014409 -0.15035477622762249972 -0.13892243624720745920 -0.12837010493901845898 -0.11862777629908172194 -0.10963148332915895189 -0.10132268166549662780 -0.09364771422007867052 -0.08655734317155827640 -0.08000633839592596885 -0.07395311353112443697 -0.06835940252713501586 -0.06318997084482136373 -0.05841235650732023998 -0.05399663703944068693 -0.04991521899611051083 -0.04614264731687023335 -0.04265543217752743033 -0.03943189136238922643 -0.03645200646843704817 -0.03369729148986810863 -0.03115067252668857201 -0.02879637753575026160 -0.02661983509703924611 -0.02460758151950348527 -0.02274717532398606856 -0.02102711859595984834 -0.01943678455438968555 -0.01796635081401043443 -0.01660673786250344008 -0.01534955231943802012 -0.01418703458492820424 -0.01311201052220267727 -0.01211784684929106959 -0.01119840994407650392 -0.01034802779249388571 -0.00956145483209880354 -0.00883383946378213381 -0.00816069402339691941 -0.00753786702139103149 -0.00696151747453965797 -0.00642809116721765328 -0.00593429870219375211 -0.00547709513951111227 -0.00505366127171558155 -0.00466138616264322181 -0.00429785104794522255 -0.00396081440852791289 -0.00364819813955974404 -0.00335807472947702301 -0.00308865536927882545 -0.00283827891829013801 -0.00260540165840761340 -0.00238858777311223847 -0.00218650049222945952 -0.00199789384823678695 -0.00182160499272665533 -0.00165654702567241685 -0.00150170229335278016 -0.00135611611325137105 -0.00121889088748550201 -0.00108918056828333221 -0.00096618543584781058 -0.00084914719008954975 -0.00073734424037463775 -0.00063008728043101314 -0.00052671503209644754 -0.00042659016829649232 -0.00032909538345782252 -0.00023362958760264618 -0.00013960420040981525 -0.00004643952223770675 0.00004643883992017095 0.00013960351377406699 0.00023362889231715034 0.00032909467512942658 0.00042658944247542241 0.00052671428423134437 0.00063008650581397596 0.00073734343419618043 0.00084914634735533401 0.00096618455137698067 0.00108917962439836202 0.00121888989005336512 0.00135611505599375626 0.00150170116965664402 0.00165654582851337828 0.00182160371461403958 0.00199789248122028695 0.00218649902779255445 0.00238858620213555639 0.00260539997119224598 0.00283827710446105108 0.00308865341785147240 0.00335807262872411805 0.00364819587681475266 0.00396081197015174524 0.00429784841921465599 0.00466138332759269414 0.00505365821311554164 0.00547709183869982130 0.00593429513898902083 0.00642808733108624075 0.00696151333461625388 0.00753786255145660888 0.00816068919523404990 0.00883383424702011144 0.00956144919394052994 0.01034802169760762336 0.01119840335432276124 0.01211783972349278482 0.01311200281595037431 0.01418702625036183385 0.01534954330501381303 0.01660672811266417082 0.01796634026865084888 0.01943677314853675675 0.02102710625934312016 0.02274716198050141802 0.02460756708686173688 0.02661981948616831684 0.02879636065028723380 0.03115065427476526594 0.03369727174468761799 0.03645198510854652518 0.03943186825627054137 0.04265540718279114962 0.04614262027933968557 0.04991518974889586069 0.05399660540189643587 0.05841232228383952396 0.06318993382366355771 0.06835936247896023943 0.07395307020749808391 0.08000629152779492603 0.08655729246742738248 0.09364765936417551728 0.10132262231562993993 0.10963141911436047327 0.11862770681714984722 0.12837002975359890211 0.13892235488467574722 0.15035468810619734281 0.16274378852466964140 0.17617400217861789447 0.19073824236981284930 0.20653915124744459675 0.22369048699797222657 0.24231879379625953508 0.26256542859658005273 0.28458904136754781256 0.30856863554021229934 0.33470737607972478322 0.36323736764459824133 0.39442570018496436735 0.42858216138700666598 0.46606915410263627386 0.50731454352055393997 0.55282840334629435031 0.60322493162400347977 0.65925112390190387934 0.72182396168371298906 0.79207738995355825296 0.87141775184988001790 0.96157749769495703962 1.06463041192457863460 1.18285558139074309381 1.31812578987593864710 1.46992761320304321515 1.62970784356562203854 1.76645160490497388217 1.79770197533365161391 1.57988334370435756782 1.29931227300198193220 1.04219840994557344516 0.82662471731960562860 0.64824901800393996965 0.49841433284567471240 0.36924716355869413587 0.25447329448491262660 0.14913257911040450621 0.04913413021413827464 
-0.04947529802266759091 -0.14988157120955580837 -0.25472459644429790160 -0.36718297702169722108 -0.49070504793661595677 -0.62890143021089639497 -0.78493392317335652919 -0.95965305287350588515 -1.14706991205646091636 -1.32567015280849354042 -1.44911935174440120733 -1.46310943657874781287 -1.40223698866270285457 -1.30653351428658526245 -1.20071401808752975526 -1.09692003341164801000 -1.00016181238554047184 -0.91196548806317778713 -0.83231532311004774449 -0.76058967938263610797 -0.69598502653759664049 -0.63769638202561096385 -0.58498630824320385635 -0.53720468624798844992 -0.49378787930081324831 -0.45425019333203198180 -0.41817329685180260057 -0.38519595068771672608 -0.35500490390534933383 -0.32732715708374104935 -0.30192352422000801049 -0.27858332925342677022 -0.25712005455430952949 -0.23736777135954678641 -0.21917820538338905756 -0.20241831562062051475 -0.18696828703026246998 -0.17271985716411863976 -0.15957491279055990852 -0.14744430549674114594 -0.13624684553769195183 -0.12590844184425575847 -0.11636136136507824190 -0.10754358816330689130 -0.09939826467563750434 -0.09187320203453253065 -0.08492044849399804640 -0.07849590709656850684 -0.07255899534132081996 -0.06707234090793323666 -0.06200150852868513418 -0.05731475393432661214 -0.05298280147074674318 -0.04897864252772388127 -0.04527735236244168071 -0.04185592326137577146 -0.03869311227969629563 -0.03576930204094330712 -0.03306637328213346549 -0.03056758799719894171 -0.02825748218439727566 -0.02612176724645309811 -0.02414723941230989546 -0.02232169628180069587 -0.02063386001185940621 -0.01907330652667349469 -0.01763040025476891870 -0.01629623393552659394 -0.01506257308062863842 -0.01392180471349258042 -0.01286689004337149278 -0.01189132076103049940 -0.01098907866927234522 -0.01015459838612509103 -0.00938273288005775363 -0.00866872161638387873 -0.00800816111168223266 -0.00739697770951730504 -0.00683140240532398302 -0.00630794756215968810 -0.00582338537641335918 -0.00537472791922066762 -0.00495920874353350527 -0.00457426576936370566 -0.00421752548448117714 -0.00388678829937205705 -0.00358001497693050119 -0.00329531405262151189 -0.00303093016729039100 -0.00278523324030999220 -0.00255670841589616948 -0.00234394672080751043 -0.00214563637521592021 -0.00196055470342071381 -0.00178756059417639612 -0.00162558746429120049 -0.00147363668196121012 -0.00133077140911597169 -0.00119611082497583787 -0.00106882469507296740 -0.00094812824749324065 -0.00083327735357796584 -0.00072356391003447484 -0.00061831149367197469 -0.00051687118553855882 -0.00041861756995498212 -0.00032294487857575938 -0.00022926325552008464 -0.00013699512069087483 -0.00004557160874330002 0.00004557093826462744 0.00013699444599224453 0.00022926257232824820 0.00032294418257083901 0.00041861685675714799 0.00051687045065973436 0.00061831073248586055 0.00072356311779153692 0.00083327652537046326 0.00094812737823191107 0.00106882376915529154 0.00119610984646856267 0.00133077037188900071 0.00147363557953139601 0.00162558628977238495 0.00178755934025276453 0.00196055336231515387 0.00214563493862174326 0.00234394517983016470 0.00255670676105490546 0.00278523146149622924 0.00303092825370943064 0.00329531199268595643 0.00358001275818697895 0.00388678590841129434 0.00421752290682475550 0.00457426298934915376 0.00495920574424102423 0.00537472468234323486 0.00582338188214681640 0.00630794379630206237 0.00683139834120494172 0.00739697332144906294 0.00800815637201857111 0.00866871649531697486 0.00938272734549161491 0.01015459240341909375 0.01098907220106970506 0.01189131376701013654 0.01286688248001321977 0.01392179653391556471 0.01506256423425333946 0.01629622436772670824 0.01763038990652832094 0.01907329533419821477 0.02063384790612965425 0.02232168318814953256 0.02414722524996526509 0.02612175192802157486 0.02825746561532282985 0.03056757008674249043 0.03306635390660728202 0.03576928108121435468 0.03869308960673445430 0.04185589873545780826 0.04527732583230026364 0.04897861382964663335 0.05298277042752708166 0.05731472035412632504 0.06200147220382201674 0.06707230161357546905 0.07255895283401148088 0.07849586111262518706 0.08492039874788415155 0.09187314821695879985 0.09939820645155694745 0.10754352516965826059 0.11636129320835963963 0.12590836809786176698 0.13624676573893435005 0.14744421908335303417 0.15957481927366734542 0.17271975594851274316 0.18696817746872429478 0.20241819700855867570 0.21917807695290447700 0.23736763227263313336 0.25711990389507111132 0.27858316601913735155 0.30192334731075742837 0.32732696529041482858 0.35500469589546668203 0.38519572498864063093 0.41817305183099229282 0.45424992717341849957 0.49378758997665694874 0.53720437148540745032 0.58498596548474224299 0.63769600838350370964 0.69598461874314343500 0.76058923375903808584 0.83231483546051865385 0.91196495374517960730 1.00016122639220172985 1.09691939072682442813 1.20071331458915020463 1.30653274878804404047 1.40223616709106213563 1.46310857934150506665 1.44911850270341213687 1.32566937609570789647 1.14706923998484411342 0.95965249060889767918 0.78493346327645840965 0.62890106173353443886 0.49070476042892746671 0.36718276188622822609 0.25472444719897135990 0.14988148339261125885 0.04947526903465403886 
-0.04836075990147348236 -0.14619372388243623284 -0.24736039396239584143 -0.35405488380148786298 -0.46832115964253850926 -0.59171735191520080654 -0.72455600796445973621 -0.86440935568931398514 -1.00364340827032494374 -1.12660707807173188222 -1.20999478898069723343 -1.23462876603712357060 -1.20959620537269163520 -1.15325457596160418916 -1.08127596248576041127 -1.00394802874821720273 -0.92713069237734480055 -0.85380675567685915262 -0.78528786258548866073 -0.72198051388287387553 -0.66382966009871924307 -0.61056268314656936269 -0.56181887962886367660 -0.51721583018342176530 -0.47638179685170478628 -0.43897016998810434174 -0.40466463087975745871 -0.37317967070075952485 -0.34425892737099617058 -0.31767262801150386586 -0.29321479419916474107 -0.27070053011796435527 -0.24996353515722713468 -0.23085388971561981997 -0.21323611648012441577 -0.19698749779366808710 -0.18199662119458448473 -0.16816212341566716404 -0.15539160460080303494 -0.14360068737102826830 -0.13271219862358130115 -0.12265545553517775978 -0.11336563915364528121 -0.10478324328338284310 -0.09685358683921396761 -0.08952638074840923998 -0.08275534167333620239 -0.07649784615500254681 -0.07071461982968707538 -0.06536945723455866997 -0.06042896842763934018 -0.05586234923054433921 -0.05164117238152243772 -0.04773919728161990506 -0.04413219634380682876 -0.04079779622587431653 -0.03771533245407021617 -0.03486571613350641918 -0.03223131160050685118 -0.02979582400673086440 -0.02754419594908741331 -0.02546251229203599920 -0.02353791260147897191 -0.02175851037906073593 -0.02011331864299692462 -0.01859218128567596828 -0.01718570974284849839 -0.01588522454418539454 -0.01468270135408733523 -0.01357072114501201021 -0.01254242417672357668 -0.01159146748217709799 -0.01071198558588726257 -0.00989855420269969422 -0.00914615668564655593 -0.00845015301002005614 -0.00780625109745414214 -0.00721048029964865833 -0.00665916687508927296 -0.00614891130517936091 -0.00567656731064181130 -0.00523922241738472572 -0.00483418001383073559 -0.00445894268681357175 -0.00411119682123040064 -0.00378879832754197565 -0.00348975941614870777 -0.00321223633676481768 -0.00295451800700785583 -0.00271501545974661695 -0.00249225204403957790 -0.00228485431897906821 -0.00209154358443930377 -0.00191112799607706663 -0.00174249521626701487 -0.00158460555537809356 -0.00143648556109154946 -0.00129722201626214506 -0.00116595630822891039 -0.00104187913479991678 -0.00092422551082327331 -0.00081227006665796075 -0.00070532255248334508 -0.00060272359870716663 -0.00050384064643083093 -0.00040806404740578728 -0.00031480330535016421 -0.00022348343519107416 -0.00013354141810362208 -0.00004442273027760457 0.00004442207592436631 0.00013354075961202749 0.00022348276840111758 0.00031480262604355325 0.00040806335130760818 0.00050383992912961251 0.00060272285570150963 0.00070532177911697413 0.00081226925809307904 0.00092422466208219589 0.00104187823272483548 0.00116595535482322266 0.00129722100557227993 0.00143648448679090102 0.00158460441079866232 0.00174249399431947172 0.00191112668919080075 0.00209154218455576135 0.00228485281749679636 0.00249225043172929261 0.00271501372677451780 0.00295451614283404052 0.00321223433008499537 0.00348975725482425503 0.00378879599847670168 0.00411119431029227655 0.00445893997875479453 0.00483417709217448532 0.00523921926428694285 0.00567656390680459921 0.00614890763351305658 0.00665916291249235570 0.00721047602112112607 0.00780624647605254740 0.00845014801675758598 0.00914615128928986110 0.00989854836952408501 0.01071197927954348206 0.01159146066341987247 0.01254241680321177554 0.01357071317105884578 0.01468269273036892919 0.01588521521743935239 0.01718569965552751988 0.01859217037557314711 0.02011330684280110415 0.02175849761601011956 0.02353789879684486941 0.02546249736062655700 0.02754417979876633282 0.02979580654772662207 0.03223129271381131034 0.03486569570300246390 0.03771531035397512888 0.04079777232000203480 0.04413217048477025006 0.04773916930988497676 0.05164114212445058971 0.05586231650128670179 0.06042893302395435651 0.06536941893753311916 0.07071457840235217951 0.07649780134078687510 0.08275529319449193011 0.08952632830420859111 0.09685353010395580942 0.10478318190436430868 0.11336557274879366375 0.12265538369055084544 0.13271212089069117646 0.14360060321360057500 0.15539151353816726964 0.16816202487305142999 0.18199651454799625760 0.19698738236516133426 0.21323599153245220705 0.23085375444630240604 0.24996338869197554100 0.27070037150313475127 0.29321462239329521005 0.31767244187574872338 0.34425872565820803128 0.37317945204313418550 0.40466439377487839479 0.43896991278338681752 0.47638151772722625577 0.51721552713394958189 0.56181855044605766292 0.61056232540422028521 0.66382927114653211831 0.72198009087861891864 0.78528740248799522305 0.85380625543305610492 0.92713014917222724698 1.00394744053518225613 1.08127532896577727151 1.15325390026893748185 1.20959549666907761889 1.23462804266658010555 1.20999408004279551676 1.12660641799022087639 1.00364282023280626532 0.86440884922869554163 0.72455558344379022984 0.59171700522480530360 0.46832088525027626424 0.35405467635832399420 0.24736024903214054449 0.14619363822641290307 0.04836073156652066080 
-0.04613477760224360402 -0.13917217045627983119 -0.23446837172134471494 -0.33335500457931654950 -0.43680735491682942673 -0.54509080984291857774 -0.65716340107994097863 -0.76978495364895205277 -0.87648728726383628995 -0.96711996222738516593 -1.02962396006959222561 -1.05581463321640089958 -1.04826449082932593448 -1.01561262170138277838 -0.96718722714566385257 -0.91046542671811891978 -0.85060617269877902835 -0.79084297968140870871 -0.73304885767218053161 -0.67821485348491528100 -0.62679041680844926887 -0.57890581083307024457 -0.53451069694224973006 -0.49345795800511349505 -0.45555330793447312843 -0.42058405888896976954 -0.38833538597837669037 -0.35859917386455442134 -0.33117850686637195778 -0.30588963339212016379 -0.28256249444716607933 -0.26104046186206542046 -0.24117966624100484196 -0.22284813586556428966 -0.20592487302782069847 -0.19029893787934959448 -0.17586857653875354046 -0.16254041070320912610 -0.15022869482593681489 -0.13885464071289765897 -0.12834580610127988010 -0.11863554251923535965 -0.10966249643093561872 -0.10137015897734857894 -0.09370645864941629100 -0.08662339244659422732 -0.08007669129594829904 -0.07402551602040507994 -0.06843218058787292613 -0.06326189977296836631 -0.05848255871674923334 -0.05406450217869229746 -0.04998034154317876343 -0.04620477787342980314 -0.04271443950528808209 -0.03948773284425444174 -0.03650470517724380137 -0.03374691843854193962 -0.03119733297962001828 -0.02884020048975255435 -0.02666096530539840970 -0.02464617337111452144 -0.02278338832250259571 -0.02106111398996302064 -0.01946872289537160405 -0.01799639023024490747 -0.01663503288678369607 -0.01537625314427581991 -0.01421228664650997509 -0.01313595433575787119 -0.01214061803632038306 -0.01122013940507371466 -0.01036884198941989688 -0.00958147615313320600 -0.00885318664980871972 -0.00817948264059231711 -0.00755620996848893611 -0.00697952551660052656 -0.00644587349016512157 -0.00595196347504822754 -0.00549475013599587392 -0.00507141442583902702 -0.00467934620758114761 -0.00431612814281279178 -0.00397952078609487003 -0.00366744877346003584 -0.00337798802338085125 -0.00310935387128452589 -0.00285989006420295233 -0.00262805854763570323 -0.00241242998151980359 -0.00221167492666984877 -0.00202455564748849071 -0.00184991848016791138 -0.00168668671943317250 -0.00153385397986927074 -0.00139047799079139445 -0.00125567478666210874 -0.00112861325684110447 -0.00100851002136415069 -0.00089462459853195675 -0.00078625484974392812 -0.00068273263452045541 -0.00058341970223585449 -0.00048770375405182698 -0.00039499466793380122 -0.00030472086025801204 -0.00021632576179375640 -0.00012926438624161207 -0.00004299997021117719 0.00004299933612839091 0.00012926374812372021 0.00021632511560398804 0.00030472020192129357 0.00039499399329179230 0.00048770305883294451 0.00058341898204861131 0.00068273188482681491 0.00078625406582599755 0.00089462377553028993 0.00100850914888372944 0.00112861233452887788 0.00125567380878599533 0.00139047695128124982 0.00153385287231189160 0.00168668553699402590 0.00184991721555116673 0.00202455429292869304 0.00221167347386863611 0.00241242842158428950 0.00262805687104350483 0.00285988826073724223 0.00310935193000905219 0.00337798593254001744 0.00366744652038231145 0.00397951835710119717 0.00431612552317328646 0.00467934338137521166 0.00507141137583877466 0.00549474684355955034 0.00595195992091623882 0.00644586965413362911 0.00697952137450885690 0.00755620549432622912 0.00817947780636762989 0.00885318142533786379 0.00958147050583724180 0.01036883588416193103 0.01122013280393074908 0.01214061089835183349 0.01313594661675243636 0.01421227829870919113 0.01537624411612592557 0.01663502312258091642 0.01799637966976241898 0.01946871147347484232 0.02106110163622498810 0.02278337496072924129 0.02464615891889176957 0.02666094967358256795 0.02884018358940643179 0.03119731469790221201 0.03374689866302738039 0.03650468378616322784 0.03948770970580162132 0.04271441447685375703 0.04620475080067409923 0.04998031225910859465 0.05406447050263218923 0.05848252445316559633 0.06326186271026712493 0.06843214049705559354 0.07402547265368153440 0.08007664438512307470 0.08662334170141283707 0.09370640375569672109 0.10137009959501619427 0.10966243219184657054 0.11863547302488841595 0.12834573092036338782 0.13885455934139145917 0.15022860679235472414 0.16254031545754443755 0.17586847348507295141 0.19029882637163320069 0.20592475236539231620 0.22284800528814874276 0.24117952492338390336 0.26104030890813756383 0.28256232888352827981 0.30588945416108348496 0.33117831281848419955 0.35859896375079136632 0.38833515844204191669 0.42058381245800913195 0.45555304101490501356 0.49345766887708697457 0.53451038376127191221 0.57890547164082095666 0.62679004956033068652 0.67821445612064712449 0.73304842817978055347 0.79084251632681568100 0.85060567432846401204 0.91046489327589186225 0.96718666046983092777 1.01561202665282568347 1.04826387664976383718 1.05581401461294244193 1.02962335681097250095 0.96711939558956683261 0.87648677372745620318 0.76978450262928954650 0.65716301604519777868 0.54509049047161584056 0.43680709898904296340 0.33335480926465588247 0.23446823434486160909 0.13917208891438054286 0.04613475057153718084 
-0.04314095765331815713 -0.12989180861905813558 -0.21798591788742327502 -0.30808940787758753999 -0.40046244560251409439 -0.49467513145973973643 -0.58922183286342688646 -0.68107977056273694139 -0.76540082490872962673 -0.83576152350436361260 -0.88556645585388893416 -0.91074131592953189163 -0.91203450302677180339 -0.89374419286891715331 -0.86139489767742327686 -0.82012027827978895012 -0.77398559201822703102 -0.72591013267778614626 -0.67784973493687283863 -0.63103962559075243988 -0.58621134280327336086 -0.54375944643501594733 -0.50386013930193485066 -0.46655199696032934042 -0.43178941799213443886 -0.39947737165492158695 -0.36949368028025841859 -0.34170313191271950437 -0.31596629283779376074 -0.29214490424347872022 -0.27010508833534396800 -0.24971915664215971198 -0.23086653207915586172 -0.21343411447781179824 -0.19731630188625115530 -0.18241480415714605989 -0.16863833637785430319 -0.15590224803249230767 -0.14412812328684743157 -0.13324337451616874439 -0.12318084258719830260 -0.11387841200955151066 -0.10527864507351325507 -0.09732843754566955496 -0.08997869633453503546 -0.08318403909262306328 -0.07690251504346767852 -0.07109534604279654779 -0.06572668672842452153 -0.06076340255272594248 -0.05617486448772690544 -0.05193275922434348324 -0.04801091373906385407 -0.04438513316362246997 -0.04103305095966791605 -0.03793399046857159895 -0.03506883697212526130 -0.03241991946380085032 -0.02997090138967872797 -0.02770667967465834103 -0.02561329140579382546 -0.02367782756451441983 -0.02188835332744387685 -0.02023383436291381621 -0.01870406871830820883 -0.01728962385316834549 -0.01598177842976555851 -0.01477246849962421393 -0.01365423775190555133 -0.01262019151522908444 -0.01166395422775634572 -0.01077963011241411806 -0.00996176681358873495 -0.00920532177057453715 -0.00850563111988278386 -0.00785838093403157245 -0.00725958061931208931 -0.00670553830811271290 -0.00619283809390913653 -0.00571831896843288945 -0.00527905532845429626 -0.00487233894238436882 -0.00449566224784536672 -0.00414670289074159371 -0.00382330940689956655 -0.00352348795685242244 -0.00324539003265011949 -0.00298730106077949031 -0.00274762983086374035 -0.00252489868510008542 -0.00231773440775739914 -0.00212485975870868593 -0.00194508559867023756 -0.00177730355766625436 -0.00162047920144847701 -0.00147364565385110780 -0.00133589763555597152 -0.00120638588276045233 -0.00108431191109592540 -0.00096892309276563893 -0.00085950801511747166 -0.00075539209925201689 -0.00065593343363534728 -0.00056051882165397693 -0.00046855999964012796 -0.00037949001003956262 -0.00029275970596098766 -0.00020783436547433531 -0.00012419039486122330 -0.00004131210049052036 0.00004131149062669426 0.00012418978112882506 0.00020783374397315146 0.00029275907275250201 0.00037948936111364961 0.00046855933087841528 0.00056051812882151886 0.00065593271232067263 0.00075539134487045967 0.00085950722290617509 0.00096892225538214305 0.00108431102562589476 0.00120638494375324701 0.00133589663725453001 0.00147364459012200300 0.00162047806577525488 0.00177730234308115520 0.00194508429773920799 0.00212485836346476553 0.00231773290967407508 0.00252489707504965910 0.00274762809905071403 0.00298729919668228039 0.00324538802495610845 0.00352348579340300283 0.00382330707459022090 0.00414670037544695447 0.00449565953430597354 0.00487233601413838979 0.00527905216767765584 0.00571831555437884997 0.00619283440862872236 0.00670553432845111264 0.00725957632038920497 0.00785837628901886465 0.00850562609983840368 0.00920531634428678469 0.00996176094733625117 0.01077962376981267401 0.01166394736949405431 0.01262018409884824166 0.01365422973156782405 0.01477245982578589967 0.01598176904890946659 0.01728961370743409276 0.01870405774513250741 0.02023382249465410787 0.02188834049094867673 0.02367781368065535741 0.02561327638897437087 0.02770666343667405052 0.02997088382537038687 0.03241990046503162581 0.03506881642185710746 0.03793396824016415092 0.04103302691614907349 0.04438510715681909247 0.04801088560868083110 0.05193272879697452549 0.05617483157579539199 0.06076336695327921866 0.06572664822191820466 0.07109530439173561422 0.07690246999091765456 0.08318399036062462670 0.08997864362242535829 0.09732838052815051544 0.10527858339867801618 0.11387834529680451734 0.12318077042499209206 0.13324329643861265726 0.14412803883232239155 0.15590215667970030999 0.16863823756312457114 0.18241469727088288622 0.19731618626931346494 0.21343398941751801079 0.23086639680525711249 0.24971901032252497021 0.27010493007157521106 0.29214473306653276907 0.31596610770383060096 0.34170293169948184886 0.36949346378450709238 0.39947713759169778402 0.43178916499731434531 0.46655172359820973327 0.50385984408113204669 0.54375912783744928536 0.58621099933342579735 0.63103925586369014056 0.67784933778366751600 0.72590970736596704960 0.77398513853893458059 0.82011979777009691439 0.86139439298483388985 0.89374366922275738645 0.91203396866418429134 0.91074078232445676573 0.88556593699859020852 0.83576103382961453026 0.76540037645817793344 0.68107937151582642610 0.58922148763609105693 0.49467484162742575426 0.40046221096963430242 0.30808922736639610118 0.21798579016826552524 0.12989173251471386461 0.04314093237678161274 
-0.03967820204531236072 -0.11926818847926456968 -0.19949408333166940288 -0.28055426344110290238 -0.36227788815589301308 -0.44392543753009272578 -0.52396902835131320408 -0.59991147082984919159 -0.66827471830394169494 -0.72495885102745072359 -0.76613902391203803077 -0.78954967162105926803 -0.79538801247930890348 -0.78593474907008076258 -0.76452789241532315145 -0.73463519670536658879 -0.69930578441655733002 -0.66096222407465599069 -0.62140032380672893808 -0.58188257114583530338 -0.54325588237147171000 -0.50606049280176534921 -0.47061841687013106217 -0.43710047254212125445 -0.40557499541877706228 -0.37604232945828375279 -0.34845883157501922334 -0.32275338066827141681 -0.29883862832858154590 -0.27661860240863700433 -0.25599379800856802980 -0.23686454429205694439 -0.21913319095563377203 -0.20270548808023591825 -0.18749141588224937927 -0.17340564048509254924 -0.16036771678304528876 -0.14830212176205170849 -0.13713817577279185933 -0.12680989145654519845 -0.11725577774334583481 -0.10841861785822248798 -0.10024523430788634393 -0.09268624979728468105 -0.08569585005041457926 -0.07923155254583535978 -0.07325398374249947331 -0.06772666637888891117 -0.06261581773029267772 -0.05789015922178397666 -0.05352073745709895469 -0.04948075649186089997 -0.04574542102510736896 -0.04229179008229499992 -0.03909864070118951318 -0.03614634109823211539 -0.03341673277888812521 -0.03089302105483748839 -0.02855967344065235558 -0.02640232541779807818 -0.02440769307517687281 -0.02256349215369213290 -0.02085836305985133698 -0.01928180141593016650 -0.01782409376176574689 -0.01647625803433139247 -0.01522998847947265588 -0.01407760467254326464 -0.01301200434627891589 -0.01202661974545993218 -0.01111537724705846664 -0.01027266000323767692 -0.00949327338190975034 -0.00877241299567677046 -0.00810563512509965278 -0.00748882935633909952 -0.00691819326660514378 -0.00639020900258913116 -0.00590162160894247556 -0.00544941897396511443 -0.00503081326633125769 -0.00464322376738879328 -0.00428426095067102608 -0.00395171176541531111 -0.00364352599386941201 -0.00335780361435000785 -0.00309278308958105264 -0.00284683050831624485 -0.00261842951339907870 -0.00240617195413683760 -0.00220874920569102962 -0.00202494410172060491 -0.00185362343081418857 -0.00169373095035174615 -0.00154428087483671206 -0.00140435179852071990 -0.00127308101481760083 -0.00114965919769782765 -0.00103332541203982053 -0.00092336242236590316 -0.00081909227128917905 -0.00071987209847468314 -0.00062509017911493991 -0.00053416215110124732 -0.00044652741278183861 -0.00036164566660001896 -0.00027899358806537933 -0.00019806159928137390 -0.00011835072724175610 -0.00003936952749805656 0.00003936894575007344 0.00011835014179673031 0.00019806100642227875 0.00027899298402522810 0.00036164504753855020 0.00044652677475054414 0.00053416149004004154 0.00062508949077222375 0.00071987137842399740 0.00081909151481762699 0.00092336162528683374 0.00103332456886595647 0.00114965830333657593 0.00127308006386328554 0.00140435078517797685 0.00154427979293381146 0.00169372979327064854 0.00185362219148388352 0.00202494277257547761 0.00220874777862090088 0.00240617042044533047 0.00261842786375199310 0.00284682873270492021 0.00309278117722910917 0.00335780155368003985 0.00364352377240473313 0.00395170936971667164 0.00428425836628332224 0.00464322097872282846 0.00503081025659213310 0.00544941572160173582 0.00590161809756462041 0.00639020521027766630 0.00691818916976394416 0.00748882492950353473 0.00810563034075673094 0.00877240782413524212 0.00949326779108694563 0.01027265395848797613 0.01111537071096513341 0.01202661267758697861 0.01301199670294794775 0.01407759640656203182 0.01522997953984694952 0.01647624836592032072 0.01782408330497531335 0.01928179010632025125 0.02085835082776765770 0.02256347892380328179 0.02440767876599803099 0.02640230994193248915 0.02855965670189031247 0.03089300294987329387 0.03341671319606775992 0.03614631991688876944 0.03909861779080925359 0.04229176530176737003 0.04574539422182444248 0.04948072750078469362 0.05352070609976222748 0.05789012530514281440 0.06261578104560738822 0.06772662670044171662 0.07325394082619895997 0.07923150612776264090 0.08569579984521791260 0.09268619549646250899 0.10024517557794543343 0.10841855433864622249 0.11725570904451088072 0.12680981715537331667 0.13713809541863519748 0.14830203486580817440 0.16036762281683381026 0.17340553887949194944 0.18749130602348895724 0.20270536930735438830 0.21913306255760989227 0.23686440550512999348 0.25599364801372148648 0.27661844032964510998 0.29883845323082525169 0.32275319155884163447 0.34845862740479849329 0.37604210912697055846 0.40557475778444318504 0.43710021643730723184 0.47061814112761390927 0.50606019629441501007 0.54325556407230135569 0.58188223021691187764 0.62139995972524564305 0.66096183681444375946 0.69930537469119868899 0.73463476628072565955 0.76452744447665699212 0.78593428858919067714 0.79538754645974429902 0.78954920902213010514 0.76613857502932536381 0.72495842627213813447 0.66827432675982034738 0.59991111933975305170 0.52396872135592575948 0.44392517743236936667 0.36227767589567611006 0.28055409906302175571 0.19949396644709030402 0.11926811859942557104 0.03967817879765668521 
-0.03598186409402570618 -0.10800865992103836355 -0.18016796351889352579 -0.25235567439923167754 -0.32416940604988564445 -0.39477970215340829618 -0.46281737218187735117 -0.52632236610145155531 -0.58282772644974056853 -0.62966013838945955605 -0.66448111714571989062 -0.68593033416336157693 -0.69403312619935708661 -0.69007889851679049542 -0.67614672620838200956 -0.65458683170982356891 -0.62764012486793641088 -0.59723265539756154041 -0.56490676506957493430 -0.53183445281480445921 -0.49886912273468309031 -0.46660822553046599204 -0.43545256283471944769 -0.40565648091922423824 -0.37736776168255214969 -0.35065811918440048522 -0.32554593589325331315 -0.30201293085677205497 -0.28001623739966063908 -0.25949707905392305207 -0.24038695699823753316 -0.22261203156185960239 -0.20609619937104972642 -0.19076323100525871546 -0.17653823307741123294 -0.16334862511793946105 -0.15112476850719591681 -0.13980034645987737818 -0.12931256658573642149 -0.11960223779136636146 -0.11061375907383541595 -0.10229504737212291587 -0.09459742450253161294 -0.08747547728512827803 -0.08088690152398658739 -0.07479233729779100059 -0.06915520100179262108 -0.06394151799999692187 -0.05911975859206330952 -0.05466067914702166242 -0.05053716962704069005 -0.04672410826086048630 -0.04319822378717308453 -0.03993796543926397824 -0.03692338066456635204 -0.03413600044431586156 -0.03155873199033765175 -0.02917575853602527580 -0.02697244590031844247 -0.02493525548134423175 -0.02305166332284058761 -0.02131008491523589399 -0.01969980534233584102 -0.01821091447916978190 -0.01683424687847656642 -0.01556132604288551491 -0.01438431278126373059 -0.01329595736480393420 -0.01228955521521024608 -0.01135890587329324575 -0.01049827501178657307 -0.00970235927153506594 -0.00896625371510917368 -0.00828542170513313359 -0.00765566702849329594 -0.00707310809964334375 -0.00653415408818358578 -0.00603548282671950709 -0.00557402036534315748 -0.00514692204881650461 -0.00475155499810808735 -0.00438548191016518984 -0.00404644602204795589 -0.00373235722636588996 -0.00344127918880943184 -0.00317141741708382163 -0.00292110820298785434 -0.00268880836953200308 -0.00247308576026950000 -0.00227261041237381001 -0.00208614635915926883 -0.00191254401166851551 -0.00175073307248752030 -0.00159971593806984558 -0.00145856154904588919 -0.00132639965057745890 -0.00120241542750587627 -0.00108584448117343690 -0.00097596811701294861 -0.00087210891374867039 -0.00077362654884893800 -0.00067991384429255675 -0.00059039303323848991 -0.00050451219085423382 -0.00042174183375931484 -0.00034157165548998059 -0.00026350738039915278 -0.00018706771635401687 -0.00011178138733636267 -0.00003718422800336185 0.00003718367806160305 0.00011178083390572802 0.00018706715591898515 0.00026350680939923876 0.00034157107025312161 0.00042174123054683488 0.00050451156580422207 0.00059039238230085278 0.00067991316322235651 0.00077362583301321397 0.00087210816174854155 0.00097596732119953344 0.00108584363687880270 0.00120241452969072071 0.00132639869381612208 0.00145856052753801091 0.00159971484558540933 0.00175073190234020792 0.00191254275671903784 0.00208614501176873635 0.00227260896434378079 0.00247308420281033836 0.00268880669318627419 0.00292110639758702550 0.00317141547167332227 0.00344127709162034279 0.00373235496473833805 0.00404644358237116197 0.00438547927785082337 0.00475155215752531834 0.00514691897852248559 0.00557401704973203849 0.00603547924533598401 0.00653415021890202397 0.00707310391848958719 0.00765566250956972727 0.00828541682044381389 0.00896624843437499042 0.00970235356207049815 0.01049826883827320589 0.01135889919758326094 0.01228954799607495652 0.01329594955768731435 0.01438430433800930164 0.01556131691141493523 0.01683423700251318600 0.01821090379790057945 0.01969979378998676367 0.02131007242076377040 0.02305164980940022090 0.02493524086305765053 0.02697243009036842665 0.02917574143650014662 0.03155871349567684891 0.03413598044052224001 0.03692335902844678941 0.03993794203763667561 0.04319819847604322582 0.04672408088457924435 0.05053714001729936456 0.05466064712191909258 0.05911972395493347854 0.06394148053826320677 0.06915516048568548513 0.07479229347900073765 0.08088685413421614623 0.08747542603452951315 0.09459736907798832473 0.10229498743530740512 0.11061369425904854502 0.11960216771969955918 0.12931249082102191927 0.13980026454806004921 0.15112467995893219541 0.16334852940677713207 0.17653812963781101431 0.19076311923081401556 0.20609607861268808282 0.22261190112664697160 0.24038681614852397406 0.25949692700749427132 0.28001607333101863340 0.30201275390028425871 0.32554574514886802650 0.35065791372693611017 0.37736754057618060454 0.40565624323894544645 0.43545230769759468714 0.46660795214029382461 0.49886883044446772573 0.53183414120639871392 0.56490643408596941111 0.59723230547534533752 0.62763975713069575235 0.65458644818496003470 0.67614633005187108061 0.69007849419759903498 0.69403271956348044913 0.68592993227496568132 0.66448072782443468043 0.62965976946978718942 0.58282738496919428428 0.52632205772742612915 0.46281710101549633496 0.39477947085043901820 0.32416921611767068878 0.25235552654292447983 0.18016785795764711509 0.10800859663824144419 0.03598184301207842106 
-0.03222245850379779064 -0.09661662359195299921 -0.16081343642364798185 -0.22453106458704130688 -0.28726435949096962297 -0.34820659285178412468 -0.40619839212128305839 -0.45973289494434577129 -0.50705368300415609717 -0.54637285893492371081 -0.57619497211804704406 -0.59565742168731672379 -0.60473525963795404792 -0.60420099258939208298 -0.59539328219161746780 -0.57992527905761592777 -0.55943522794782651886 -0.53542150757808881778 -0.50915962825922811419 -0.48167935230217007181 -0.45377793022847501270 -0.42605072375073604896 -0.39892712801905982900 -0.37270512661754406913 -0.34758145120780681303 -0.32367644970351938660 -0.30105386195687477979 -0.27973616946590618149 -0.25971631135935924206 -0.24096651940918034640 -0.22344491936854948833 -0.20710042558610419761 -0.19187634396146013849 -0.17771300349241125893 -0.16454966030418405332 -0.15232585840208479055 -0.14098238566787157922 -0.13046192898451880460 -0.12070950631892340965 -0.11167273406582856055 -0.10330197337135693658 -0.09555038805393545331 -0.08837393904500556729 -0.08173133331671689206 -0.07558394146261582236 -0.06989569411957274880 -0.06463296496690640325 -0.05976444602726949107 -0.05526101949094863741 -0.05109562914721865745 -0.04724315364311504339 -0.04368028313740390800 -0.04038540042348381931 -0.03733846722305478316 -0.03452091607351603919 -0.03191554802410734304 -0.02950643620209802975 -0.02727883519861085126 -0.02521909614324857607 -0.02331458728101920563 -0.02155361982178360947 -0.01992537884212497445 -0.01841985891506969786 -0.01702780427996986035 -0.01574065323007522998 -0.01455048647749035418 -0.01344997923792279337 -0.01243235679019516482 -0.01149135327646155780 -0.01062117352074287702 -0.00981645765522620728 -0.00907224835600350943 -0.00838396050187872888 -0.00774735308128993161 -0.00715850318411370701 -0.00661378192555073241 -0.00610983215976301786 -0.00564354785073883924 -0.00521205497689081199 -0.00481269385473548361 -0.00444300277270825994 -0.00410070285316588290 -0.00378368400098638702 -0.00348999192921417567 -0.00321781611792193445 -0.00296547866221130718 -0.00273142393577785469 -0.00251420900655774382 -0.00231249474577976954 -0.00212503757592630294 -0.00195068180688040549 -0.00178835251330000666 -0.00163704890941418491 -0.00149583818044418670 -0.00136384973271952425 -0.00124026982722735823 -0.00112433656342836308 -0.00101533518249041776 -0.00091259366109319728 -0.00081547856855213041 -0.00072339116401032300 -0.00063576369665474530 -0.00055205591867557580 -0.00047175174534785924 -0.00039435607591786770 -0.00031939174120143576 -0.00024639656173719438 -0.00017492049839251678 -0.00010452287774631586 -0.00003476967525561925 0.00003476916062228330 0.00010452235984725888 0.00017491997392704572 0.00024639602736298283 0.00031939119350621326 0.00039435551139277436 0.00047175116035413911 0.00055205530941626613 0.00063576305912305120 0.00072339049387804000 0.00081547786574431846 0.00091259291725653835 0.00101533439329504205 0.00112433572417969252 0.00124026893285944517 0.00136384877779838209 0.00149583715916112858 0.00163704781555418233 0.00178835134019672548 0.00195068054738123386 0.00212503622238235934 0.00231249328996929737 0.00251420743962449400 0.00273142224821776303 0.00296547684380421561 0.00321781415766830836 0.00348998981527848251 0.00378368172062548691 0.00410070039277898868 0.00444300011770870640 0.00481269098527414840 0.00521205187747342258 0.00564354450243387262 0.00610982854199193515 0.00661377801597806680 0.00715849895857545437 0.00774734851365366239 0.00838395556389370800 0.00907224301713749348 0.00981645188246893508 0.01062116727843787078 0.01149134652607630702 0.01243234949008131807 0.01344997134305303543 0.01455047793920860588 0.01574064399577856932 0.01702779429278877821 0.01841984811353836182 0.01992536715984483120 0.02155360718696541777 0.02331457361139877005 0.02521908135998895961 0.02727881921008035171 0.02950641890960725711 0.03191552932106322960 0.03452089584479733908 0.03733844534425267980 0.04038537676013920219 0.04368025754418303208 0.04724312596293522848 0.05109559921034068086 0.05526098711395421859 0.05976441101196550143 0.06463292709922574542 0.06989565316831036768 0.07558389717813474018 0.08173128542949936737 0.08837388726416262053 0.09555033206553653624 0.10330191283640322020 0.11167266864370417601 0.12070943559765956454 0.13046185254647624241 0.14098230306404779810 0.15232576915086504243 0.16454956389016561769 0.17771289936537093546 0.19187623153568478251 0.20710030424023584406 0.22344478844622983615 0.24096637822082433988 0.25971615918545576385 0.27973600556237876447 0.30105368556341827180 0.32367626005571692449 0.34758124755441432985 0.37270490824471258495 0.39892689428353556025 0.42605047412467456081 0.45377766435883037932 0.48167907007833410393 0.50915932993689461128 0.53542119387027742317 0.55943490017128560954 0.57992493927654931163 0.59539293334824661130 0.60420063858586892103 0.60473490532158780120 0.59565707268978251854 0.57619463452365127232 0.54637253881336278472 0.50705338591973403428 0.45973262558525490595 0.40619815412817616984 0.34820638883622134774 0.28726419118164692179 0.22453093303335794340 0.16081334220232931798 0.09661656698381856923 0.03222243962449373306 
-0.02851380483294030377 -0.08542193951929122342 -0.14193809399660417547 -0.19769078803434925184 -0.25215037447522070657 -0.30458391764149217451 -0.35403670850712831708 -0.39935713855044241427 -0.43928125168754772467 -0.47258264222808210597 -0.49826849070426115773 -0.51576912082992421027 -0.52504949807574696763 -0.52659653001120299010 -0.52130013091108318157 -0.51028577438120947818 -0.49475400028769822569 -0.47585851870771911365 -0.45463088808710860889 -0.43194539789581765099 -0.40851252213591315865 -0.38488961122496334610 -0.36150009887322975821 -0.33865544632412536430 -0.31657646682763829205 -0.29541236646501545238 -0.27525689276479359258 -0.25616157369059200377 -0.23814631916269646261 -0.22120776785488294180 -0.20532577548065922279 -0.19046840745254756122 -0.17659574739627204032 -0.16366277869872214445 -0.15162154624483892285 -0.14042276251833740730 -0.13001698677765682888 -0.12035547749138619800 -0.11139079563961318264 -0.10307721880715714491 -0.09537101226551603084 -0.08823059242729303087 -0.08161661030683164952 -0.07549197547415453791 -0.06982183689023035988 -0.06457353275096111567 -0.05971651871898742137 -0.05522228165118936438 -0.05106424419724975294 -0.04721766430778262524 -0.04365953266077027273 -0.04036847022215628300 -0.03732462754632348556 -0.03450958695594530390 -0.03190626838233234785 -0.02949883937647945764 -0.02727262959532295028 -0.02521404991302822474 -0.02331051619305579692 -0.02155037767245460145 -0.01992284984475345411 -0.01841795171644067253 -0.01702644719584478494 -0.01573979049560469967 -0.01455007528439411502 -0.01344998739908787044 -0.01243276090274192391 -0.01149213728157572056 -0.01062232757969128194 -0.00981797727798383590 -0.00907413373234855491 -0.00838621599539735030 -0.00774998685511230079 -0.00716152693402749563 -0.00661721070112086807 -0.00611368425865954634 -0.00564784477455559930 -0.00521682143956869737 -0.00481795783673577560 -0.00444879561827149494 -0.00410705939079214488 -0.00379064272884699349 -0.00349759519949421893 -0.00322611037161246728 -0.00297451469147280712 -0.00274125717806494862 -0.00252489987134785210 -0.00232410897512136394 -0.00213764664036553143 -0.00196436333866456536 -0.00180319077910273684 -0.00165313532522692874 -0.00151327187144167929 -0.00138273814156653074 -0.00126072937415400155 -0.00114649336218408671 -0.00103932581646648536 -0.00093856602425668179 -0.00084359277632728435 -0.00075382053761452461 -0.00066869583932427368 -0.00058769385963386434 -0.00051031519947120074 -0.00043608279596041299 -0.00036453898339616764 -0.00029524267167402307 -0.00022776662696566419 -0.00016169483772254800 -0.00009661994999743406 -0.00003214075590673993 0.00003214027987752388 0.00009661947092898249 0.00016169435256563336 0.00022776613261776824 0.00029524216499932088 0.00036453846117223687 0.00043608225482494323 0.00051031463589701342 0.00058769326996721549 0.00066869521970991386 0.00075381988782596832 0.00084359208878059810 0.00093856529485514262 0.00103932504084192079 0.00114649253562359998 0.00126072849163161305 0.00138273719772152859 0.00151327086054864335 0.00165313424112578655 0.00180318961519543297 0.00196436208785844002 0.00213764529504334444 0.00232410752711298407 0.00252489831185864766 0.00274125549765580345 0.00297451287998518055 0.00322610841808179671 0.00349759309210662117 0.00379064045492594204 0.00410705693669521921 0.00444879296688238668 0.00481795497244030813 0.00521681834493248342 0.00564784143061713984 0.00611368064482364915 0.00661720679509869569 0.00716152271170000798 0.00774998229042533904 0.00838621106012682471 0.00907412839602383947 0.00981797150764962545 0.01062232133972607073 0.01149213053349196212 0.01243275360492457349 0.01344997950657789154 0.01455006674860537252 0.01573978126397090893 0.01702643721155472356 0.01841794091809179079 0.01992283816599715873 0.02155036503687868255 0.02331050252808497536 0.02521403513422837417 0.02727261361156030350 0.02949882208931442484 0.03190624968542499218 0.03450956673443750233 0.03732460567609952040 0.04036844656907678797 0.04365950707992116708 0.04721763664257749848 0.05106421427857055217 0.05522224929641217361 0.05971648373094995410 0.06457349491688024745 0.06982179598051807545 0.07549193124119224496 0.08161656248363624577 0.08823054072626956845 0.09537095637696224593 0.10307715842158560182 0.11139073037941260580 0.12035540697614421912 0.13001691059986941745 0.14042268024245130320 0.15162145740659882520 0.16366268280481932607 0.17659564392446092107 0.19046829585238511662 0.20532565517533352129 0.22120763824414746423 0.23814617962758966030 0.25616142360037175152 0.27525673148672269441 0.29541219337809065948 0.31657628134104220941 0.33865524790199164062 0.36149988706716706943 0.38488938571604180972 0.40851228278778684011 0.43194514481132095796 0.45463062171297086156 0.47585823989759412633 0.49475371040760995900 0.51028547540170665631 0.52129982547873210397 0.52659622147602891395 0.52504919044721931609 0.51576881863893864200 0.49826819876702010959 0.47258236534028608133 0.43928099431113004636 0.39935690456568750939 0.35403650107574291539 0.30458373918462872121 0.25215022673933218389 0.19769067220652941641 0.14193801083449364420 0.08542188947020738776 0.02851378812657130724 
-0.02492462614155255274 -0.07461923565563410854 -0.12382621200916821280 -0.17214361907855080247 -0.21906243273404846228 -0.26394199473183888038 -0.30600738571534558119 -0.34437769906277782006 -0.37813154296745365990 -0.40640796758555919332 -0.42852722764096129460 -0.44410107285236199992 -0.45309708182391328357 -0.45583549846857973620 -0.45292493706029612888 -0.44516368726841726300 -0.43343648011398117070 -0.41862767887797414090 -0.40156000748564957270 -0.38295882904874622987 -0.36343714920327618856 -0.34349510013993778124 -0.32352820992478381612 -0.30384009297808933781 -0.28465660331363218383 -0.26613965656411053828 -0.24839976894663884366 -0.23150691336900175443 -0.21549962374598163883 -0.20039245736697908207 -0.18618200724670019852 -0.17285168134712813881 -0.16037545947237497046 -0.14872081766134304104 -0.13785098345808544096 -0.12772665864877574826 -0.11830732143305877635 -0.10955219856373599185 -0.10142097994098930869 -0.09387433328110539321 -0.08687426443239609775 -0.08038435908286234444 -0.07436993428086013935 -0.06879812138286922618 -0.06363789787318996360 -0.05886008127506059395 -0.05443729550686948748 -0.05034391766124746148 -0.04655601133910169942 -0.04305125122587849518 -0.03980884247009708332 -0.03680943754411081237 -0.03403505258369188269 -0.03146898467207726036 -0.02909573112336194534 -0.02690091150416851207 -0.02487119288969608100 -0.02299421866510664714 -0.02125854104349178542 -0.01965355736641027917 -0.01816945017194204759 -0.01679713098299950857 -0.01552818765627406172 -0.01435483522221003838 -0.01326987001283197465 -0.01226662693169844331 -0.01133893969234800458 -0.01048110385368117292 -0.00968784248276732818 -0.00895427427914929908 -0.00827588400081680220 -0.00764849503809839071 -0.00706824398916228169 -0.00653155709859021272 -0.00603512842767273128 -0.00557589963340432426 -0.00515104124023113563 -0.00475793529622459133 -0.00439415931222875145 -0.00405747138951362274 -0.00374579644728534333 -0.00345721347189242856 -0.00318994369653102794 -0.00294233966628865140 -0.00271287509831186213 -0.00250013548721450540 -0.00230280939639393445 -0.00211968038222432043 -0.00194961950193306421 -0.00179157835927368225 -0.00164458264567901580 -0.00150772613704996949 -0.00138016510955907279 -0.00126111314020627141 -0.00114983626012588047 -0.00104564843088184034 -0.00094790731601679390 -0.00085601032170257163 -0.00076939088234806441 -0.00068751496805963264 -0.00060987779396337594 -0.00053600070305526160 -0.00046542822361161917 -0.00039772525565973105 -0.00033247439003569745 -0.00026927333512283269 -0.00020773243666893926 -0.00014747227555123033 -0.00008812132864410849 -0.00002931367823810760 0.00002931324381727496 0.00008812089143717117 0.00014747183279872900 0.00020773198553647454 0.00026927287274103318 0.00033247391347024369 0.00039772476185639949 0.00046542770941626621 0.00053600016516053284 0.00060987722895700092 0.00068751437516889613 0.00076939025521305382 0.00085600965649801353 0.00094790660869092935 0.00104564767714809825 0.00114983545538793752 0.00126111227957470540 0.00138016418779973726 0.00150772514853736439 0.00164458158441127544 0.00179157721877098997 0.00194961827525097497 0.00211967906193044620 0.00230280797445303609 0.00250013395499515401 0.00271287344653314832 0.00294233788494191462 0.00318994177481823904 0.00345721139813293110 0.00374579420886922421 0.00405746897216230362 0.00439415670050125051 0.00475793247423028642 0.00515103819070383828 0.00557589633759236758 0.00603512486529234060 0.00653155324767562551 0.00706823982596582745 0.00764849053689897751 0.00827587913384664198 0.00895426901636575678 0.00968783679169304968 0.01048109769922755952 0.01133893303657707019 0.01226661973360132496 0.01326986222809245497 0.01435482680292976543 0.01552817855063448604 0.01679712113498377235 0.01816943952101024440 0.01965354584312128949 0.02125852858127219580 0.02299420518718620077 0.02487117831307283922 0.02690089573918752475 0.02909571407315902913 0.03146896623202111165 0.03403503264072793577 0.03680941597608344829 0.03980881914510014941 0.04305122600142929912 0.04655598406134831002 0.05034388816417101342 0.05443726361129996860 0.05886004678776923793 0.06363786058586673455 0.06879808107108698056 0.07436989070296884385 0.08038431197893991520 0.08687421352325919166 0.09387427828668137852 0.10142092052229934040 0.10955213437881028415 0.11830725211682435738 0.12772658381246193571 0.13785090268897071120 0.14872073052288659056 0.16037536550494446708 0.17285158006948853071 0.18618189815857832947 0.20039233995280236744 0.21549949748041530295 0.23150677772479588690 0.24839962340501176019 0.26613950062889413228 0.28465643652968886101 0.30383991495503637204 0.32352802036712424716 0.34349489888453710318 0.36343693626488593473 0.38295860466631692631 0.40155977220607541600 0.41862743359949994293 0.43343622615985177848 0.44516342644394357730 0.45292467168897121432 0.45583523139229031873 0.45309681635233189922 0.44410081265174594645 0.42852697656521943070 0.40640772946963971135 0.37813132141882338511 0.34437749729062716586 0.30600720642447593045 0.26394184008721427448 0.21906230438451870790 0.17214351821893139616 0.12382613945890949547 0.07461919193594498956 0.02492461153815499902 
-0.02149009021935488484 -0.06430416495254775988 -0.10660389930590707941 -0.14799504353664727496 -0.18801374265058345969 -0.22611424283645265021 -0.26167314055963397657 -0.29401472901789293957 -0.32245925353399651492 -0.34639045750576302751 -0.36533137942165616607 -0.37901086111465920325 -0.38740225789897442255 -0.39072344497890654225 -0.38940043159313431076 -0.38400755751819226624 -0.37520055402184837590 -0.36365570920455336790 -0.35002263392874599646 -0.33489276160264758175 -0.31878214549590166982 -0.30212543020671112082 -0.28527754770786506455 -0.26852011234979267229 -0.25207019688466059115 -0.23608988753112902792 -0.22069561308864948934 -0.20596668709282117682 -0.19195280508520928819 -0.17868043062037153312 -0.16615811479204767309 -0.15438085121686651036 -0.14333359148476332301 -0.13299404901618294694 -0.12333491127737405968 -0.11432556718559472309 -0.10593344174208318975 -0.09812501538951634572 -0.09086659227947935236 -0.08412486996321688615 -0.07786735308063619243 -0.07206264519086680309 -0.06668064635086068392 -0.06169267790325561052 -0.05707155194455637570 -0.05279159896920515571 -0.04882866437216248912 -0.04516008214786260133 -0.04176463227201110406 -0.03862248678654256473 -0.03571514844963208368 -0.03302538490046802444 -0.03053716057225930314 -0.02823556802530990950 -0.02610675993483968504 -0.02413788262713323363 -0.02231701179419287584 -0.02063309081423048141 -0.01907587194938109576 -0.01763586057417221298 -0.01630426249672245476 -0.01507293438732126845 -0.01393433722405190700 -0.01288149272410943347 -0.01190794261298533385 -0.01100771062251593158 -0.01017526708125382484 -0.00940549595805695304 -0.00869366421853756677 -0.00803539335502256868 -0.00742663295368095611 -0.00686363616698382195 -0.00634293696485155323 -0.00586132904348501960 -0.00541584627756219739 -0.00500374460704722246 -0.00462248525676001165 -0.00426971919286645019 -0.00394327272643102411 -0.00364113417994582633 -0.00336144153904149867 -0.00310247101488636545 -0.00286262644845547420 -0.00264042949867926424 -0.00243451054823151658 -0.00224360027606396173 -0.00206652184478572920 -0.00190218365547556445 -0.00174957262584207740 -0.00160774795081475297 -0.00147583530729966661 -0.00135302146772486864 -0.00123854928952504828 -0.00113171304956360963 -0.00103185409524475524 -0.00093835678521392296 -0.00085064469499629425 -0.00076817706420206910 -0.00069044546329610768 -0.00061697065959820385 -0.00054729966398214813 -0.00048100293500219493 -0.00041767173626028331 -0.00035691561300787988 -0.00029835998595073576 -0.00024164384209601764 -0.00018641750901937648 -0.00013234049918930957 -0.00007907941076301661 -0.00002630587221053027 0.00002630548216919770 0.00007907901823200891 0.00013234010166396359 0.00018641710399336375 0.00024164342698307362 0.00029835955810963988 0.00035691516971581017 0.00041767127473446575 0.00048100245230997540 0.00054729915710594046 0.00061697012729233780 0.00069044490041303419 0.00076817646724625099 0.00085064406030066486 0.00093835610890657950 0.00103185337320566006 0.00113171227739294888 0.00123854846250492923 0.00135302058083930365 0.00147583435513631844 0.00160774692757492677 0.00174957152529076065 0.00190218247090645498 0.00206652056902456582 0.00224359890135528151 0.00243450906620368279 0.00264042790033447439 0.00286262472407983193 0.00310246915392331513 0.00336143953006518004 0.00364113201123394958 0.00394327038317543455 0.00426971666080522283 0.00462248252038388596 0.00500374164958627965 0.00541584308082099231 0.00586132558775931400 0.00634293322883838773 0.00686363212766660791 0.00742662858611631282 0.00803538863227037936 0.00869365911146613435 0.00940549043516980543 0.01017526110854150012 0.01100770416318952449 0.01190793562725167565 0.01288148516898790508 0.01393432905306468683 0.01507292555020023350 0.01630425293911608176 0.01763585023414171449 0.01907586076671796693 0.02063307872017805522 0.02231699871437897720 0.02413786848122212447 0.02610674463602247197 0.02823555147977163671 0.03053714267868101739 0.03302536554943891201 0.03571512752297500981 0.03862246415667958122 0.04176460780124735539 0.04516005568764025480 0.04882863576230300762 0.05279156803704498913 0.05707151850409764027 0.06169264175431510289 0.06668060727819391520 0.07206260296326039150 0.07786730745018677347 0.08412482067988114043 0.09086653904431307716 0.09812495789997321971 0.10593337967618410289 0.11432550020162468574 0.12333483901396546933 0.13299397109280519658 0.14333350750292184195 0.15438076076207452036 0.16615801743669889046 0.17868032592803506642 0.19195269261650493853 0.20596656641337973692 0.22069548377963099650 0.23608974920280523246 0.25207004919377773433 0.26851995502131908999 0.28527738056176310533 0.30212525319009309044 0.31878195872083958662 0.33489256538310696598 0.35002242884550727187 0.36365549613449343891 0.37520033418836029604 0.38400733252523300276 0.38940020344090719995 0.39072321605184756610 0.38740203091807368097 0.37901063905049381386 0.36533116537248111477 0.34639025455421995625 0.32245906460388079617 0.29401455675352516916 0.26167298724431853341 0.22611411035523415469 0.18801363249260363841 0.14799495682576546685 0.10660383684627149081 0.06430412727650901272 0.02149007762825963508 
-0.01822166000279068498 -0.05450343462933493477 -0.09029017672527173133 -0.12521891311151445159 -0.15888325149521875801 -0.19082809340373096951 -0.22055620466880143660 -0.24754882291513014003 -0.27130028464491973139 -0.29136322948185355841 -0.30739697142526112295 -0.31920873428561757912 -0.32677764367842532245 -0.33025559195489773145 -0.32994578681513564433 -0.32626555718941907536 -0.31970246925070333610 -0.31077196998961165164 -0.29998205742214345548 -0.28780743793112129048 -0.27467324097688372575 -0.26094692748318659703 -0.24693643835016931831 -0.23289261182852238896 -0.21901418434407848856 -0.20545408358708217023 -0.19232610878399225562 -0.17971141682838420728 -0.16766447888166280400 -0.15621834523726674249 -0.14538917008422913568 -0.13518001724355355186 -0.12558400623359222692 -0.11658687564124470271 -0.10816904544966643442 -0.10030725707412257997 -0.09297586296016957519 -0.08614782897277684093 -0.07979550382420819155 -0.07389120122709424976 -0.06840763272064731559 -0.06331822224914462893 -0.05859732802847683608 -0.05422039193472616425 -0.05016403303258143431 -0.04640609828503117207 -0.04292568086471271194 -0.03970311428600603598 -0.03671994881452422810 -0.03395891519866522934 -0.03140387964139401689 -0.02903979303587989058 -0.02685263677954408124 -0.02482936692203674411 -0.02295785796357696640 -0.02122684727531853888 -0.01962588084570837665 -0.01814526084827128294 -0.01677599536563656457 -0.01550975048145053492 -0.01433880485599892118 -0.01325600684553451813 -0.01225473412848954169 -0.01132885583718046263 -0.01047269709247067304 -0.00968100586412945496 -0.00894892205209441016 -0.00827194867873526363 -0.00764592507830674784 -0.00706700196872911413 -0.00653161829189730092 -0.00603647971133769445 -0.00557853865973512164 -0.00515497583290946970 -0.00476318303205380822 -0.00440074726046901787 -0.00406543598689523833 -0.00375518349208681101 -0.00346807822068639915 -0.00320235106523680813 -0.00295636451483782814 -0.00272860260018270573 -0.00251766158373190052 -0.00232224133172476144 -0.00214113731986098621 -0.00197323322402742640 -0.00181749405120945617 -0.00167295976901682408 -0.00153873939513160529 -0.00141400551085357762 -0.00129798916496004502 -0.00118997513704144353 -0.00108929753122599671 -0.00099533567328502492 -0.00090751028609226125 -0.00082527991971947934 -0.00074813761456904437 -0.00067560777683328688 -0.00060724324703942401 -0.00054262254385761821 -0.00048134726647885984 -0.00042303963674439338 -0.00036734017342943126 -0.00031390547412080139 -0.00026240609866667874 -0.00021252453827780293 -0.00016395325812990080 -0.00011639280139030816 -0.00006954994299812611 -0.00002313588203350925 0.00002313553885802122 0.00006954959764438051 0.00011639245164507539 0.00016395290180160060 0.00021252417307826565 0.00026240572226943204 0.00031390508416273555 0.00036733976746416985 0.00042303921222730523 0.00048134682079370439 0.00054262207549726771 0.00060724275186885279 0.00067560725177162606 0.00074813705637555294 0.00082527932496856415 0.00090750965116181970 0.00099533499429482752 0.00108929680400104978 0.00118997435718526390 0.00129798832770811057 0.00141400461110496867 0.00153873842740070987 0.00167295872740169660 0.00181749292940680540 0.00197323201518773139 0.00214113601661347630 0.00232223992612579089 0.00251766006720499647 0.00272860096341198677 0.00295636274773469765 0.00320234915828387923 0.00346807616014965792 0.00375518126541796171 0.00406543358047017911 0.00440074465954787275 0.00476318022065436164 0.00515497279371057715 0.00557853537398178556 0.00603647615881108823 0.00653161445068162205 0.00706699781513997483 0.00764592058672131092 0.00827194382147400376 0.00894891679924458838 0.00968100018333695189 0.01047269094874681006 0.01132884919270382706 0.01225472694240614668 0.01325599907363139707 0.01433879645049096485 0.01550974138817606818 0.01677598553125991820 0.01814525021241575331 0.01962586934306786990 0.02122683483531284665 0.02295784450994209358 0.02482935237235861514 0.02685262104481889178 0.02903977602003449121 0.03140386124066640861 0.03395889530108331389 0.03671992729929463017 0.03970309102284796943 0.04292565571324014062 0.04640607109399008667 0.05016400363916040384 0.05422036016388520618 0.05859729369219468520 0.06331818514572262746 0.06840759263412321545 0.07389115793856815273 0.07979545707507862407 0.08614777850058208397 0.09297580848632580608 0.10030719830388890035 0.10816898207246794517 0.11658680733143356179 0.12558393265188483312 0.13517993803920047569 0.14538908489808266555 0.15621825370614406125 0.16766438064417965581 0.17971131153258712576 0.19232599609735223645 0.20545396320891640141 0.21901405602128443117 0.23289247537469415228 0.24693629366849101370 0.26094677459324255864 0.27467308004520574194 0.28780726929983568851 0.29998188165836658925 0.31077178790462955948 0.31970228193386962534 0.32626536602772093776 0.32994559349757035527 0.33025539845611406875 0.32677745221762644068 0.31920854725965952525 0.30739679131997543760 0.29136305877086737803 0.27130012568894718017 0.24754867787527334855 0.22055607544405303466 0.19082798159680058880 0.15888315840489872222 0.12521883974525388483 0.09029012382390386171 0.05450340269555702111 0.01822164932663374731 
-0.01511477516517034658 -0.04519773683672623221 -0.07483445985434045156 -0.10370718068889006602 -0.13147225681503948991 -0.15775867461444104123 -0.18217476179673397496 -0.20432407332889979124 -0.22382983264867206685 -0.24036520435139041574 -0.25368454251189387350 -0.26364946092415131318 -0.27024399057419490333 -0.27357549234710010211 -0.27386156652309479043 -0.27140641517359509471 -0.26657179580192758017 -0.25974764408104311642 -0.25132618783908156068 -0.24168169171800424344 -0.23115645300202158907 -0.22005260039898888458 -0.20862866638113652940 -0.19709971227005240735 -0.18563984507604880392 -0.17438615368913557013 -0.16344332163189312368 -0.15288839255502728598 -0.14277534837579097804 -0.13313930136279683580 -0.12400020306405190595 -0.11536604143955631052 -0.10723554056483397545 -0.09960040186557383990 -0.09244713780595104069 -0.08575855270107290984 -0.07951492405169902078 -0.07369493371720658992 -0.06827639281749564582 -0.06323679841240159583 -0.05855375431368714523 -0.05420528305658756096 -0.05017005157920251257 -0.04642752877457079208 -0.04295808996601202523 -0.03974308027366868501 -0.03676484651567113460 -0.03400674531689795721 -0.03145313350141787367 -0.02908934555219344631 -0.02690166188140885595 -0.02487727082216673047 -0.02300422658801370979 -0.02127140491975265668 -0.01966845772214620425 -0.01818576766488222418 -0.01681440346505747030 -0.01554607636749305577 -0.01437309818343335266 -0.01328834112790278077 -0.01228519960235985309 -0.01135755401032167988 -0.01049973660721126301 -0.00970649940363887964 -0.00897298405560076340 -0.00829469368946678109 -0.00766746658426575856 -0.00708745162646295945 -0.00655108544720839348 -0.00605507114969983107 -0.00559635853384476967 -0.00517212572676450932 -0.00477976212984843052 -0.00441685259641388939 -0.00408116275730119327 -0.00377062541590311717 -0.00348332793826178211 -0.00321750056788250305 -0.00297150559899428401 -0.00274382734640310488 -0.00253306285485699334 -0.00233791328727139813 -0.00215717595458464473 -0.00198973692463355611 -0.00183456417546690176 -0.00169070124899528551 -0.00155726136703115969 -0.00143342197421403306 -0.00131841967481727274 -0.00121154553251789920 -0.00111214070466214565 -0.00101959238427817844 -0.00093333002506579277 -0.00085282182630486147 -0.00077757145612644685 -0.00070711499299935809 -0.00064101806675043171 -0.00057887318151261802 -0.00052029720416402192 -0.00046492900277361748 -0.00041242722083167926 -0.00036246817205043413 -0.00031474384660890031 -0.00026896001138254633 -0.00022483439630072155 -0.00018209495423193722 -0.00014047818386875299 -0.00009972750522058149 -0.00005959167780567043 -0.00001982325178007116 0.00001982295765534658 0.00005959138180744450 0.00009972720545869951 0.00014047787845972159 0.00018209464123397634 0.00022483407371709507 0.00026895967720319547 0.00031474349874716090 0.00036246780833304459 0.00041242683904874067 0.00046492860132640867 0.00052029677979181788 0.00057887273158419017 0.00064101758847134871 0.00070711448343030447 0.00077757091215657770 0.00085282124460017705 0.00093332940206247716 0.00101959171618759559 0.00111213998740755660 0.00121154476171780878 0.00131841884577210688 0.00143342108187782813 0.00155726040597325976 0.00169070021335038234 0.00183456305891338545 0.00198973572035188173 0.00215717465519904561 0.00233791188478327250 0.00253306134062325494 0.00274382571278986021 0.00297150383372302151 0.00321749866021514563 0.00348332587653932269 0.00377062318747400926 0.00408116034849803633 0.00441684999242186738 0.00477975931460039583 0.00517212268292432942 0.00559635524266077766 0.00605506759086493762 0.00655108159878181606 0.00708744746473033427 0.00766746208359925241 0.00829468882214190462 0.00897297879165981360 0.00970649371069276512 0.01049973045023466778 0.01135754735143990057 0.01228519240064729345 0.01328833333717971410 0.01437308975773321507 0.01554606725514551258 0.01681439361016390244 0.01818575700702096398 0.01966844619604612987 0.02127139245488851582 0.02300421310822142740 0.02487725624522707513 0.02690164611856948884 0.02908932850769097023 0.03145311507197656731 0.03400672539119187210 0.03676482497379285341 0.03974305698648816776 0.04295806479466368621 0.04642750156986064081 0.05017002218100696798 0.05420525129332554037 0.05855372000187375470 0.06323676136534284176 0.06827635281684285573 0.07369489054093403269 0.07951487746464813711 0.08575850245514049508 0.09244708364055553851 0.09960034350857793761 0.10723547773400177174 0.11536597384475988370 0.12400013041028057348 0.13313922335428052257 0.14277526472144919101 0.15288830297542854719 0.16344322586823445409 0.17438605151420205619 0.18563973630776109403 0.19709959678769206626 0.20862854414427256522 0.22005247146917872314 0.23115631756684851261 0.24168155011269842891 0.25132604058349716780 0.25974749189176693509 0.26657163961477603475 0.27140625615419577965 0.27386140606553255328 0.27357533205741524363 0.27024383223666015308 0.26364930645054823755 0.25368439387689289966 0.24036506352032610545 0.22382970150578634927 0.20432395361456967553 0.18217465505981550455 0.15775858218301602731 0.13147217978493136448 0.10370711992644790489 0.07483441600853284192 0.04519771035518239943 0.01511476630935036300 
-0.01215447898628485568 -0.03633827769801922791 -0.06014274516644713131 -0.08330309297466254037 -0.10553992046162474772 -0.12655958644227638388 -0.14606009457483359881 -0.16374287595506298310 -0.17932976826943169968 -0.19258321276317880155 -0.20332653334676598078 -0.21146057632493553413 -0.21697336534707289957 -0.21994082033621631389 -0.22051857175651834453 -0.21892674117992227956 -0.21543065470233879743 -0.21032062269359830253 -0.20389335813514875007 -0.19643668809607550685 -0.18821827891791320653 -0.17947835472954754010 -0.17042591450532884600 -0.16123772579452189113 -0.15205933000093208030 -0.14300736446152817471 -0.13417263149941738298 -0.12562348338404416559 -0.11740922070371695440 -0.10956330877408770874 -0.10210629936966530984 -0.09504840488580246216 -0.08839171272062684714 -0.08213205345028229409 -0.07626055120747765592 -0.07076489187251233659 -0.06563034682831370148 -0.06084058902686151349 -0.05637833531613622995 -0.05222584530067853059 -0.04836530305584618716 -0.04477910408428265043 -0.04145006645716486915 -0.03836158161834579694 -0.03549771778321053617 -0.03284328632795041614 -0.03038387960740518423 -0.02810588696449012325 -0.02599649432206585509 -0.02404367162729514895 -0.02223615150989788347 -0.02056340178337112690 -0.01901559383060802411 -0.01758356844683395259 -0.01625880034036963906 -0.01503336219699002996 -0.01389988898212624058 -0.01285154297320345584 -0.01188197987268435618 -0.01098531624278198393 -0.01015609841684472769 -0.00938927298616443196 -0.00868015888639495081 -0.00802442111456969087 -0.00741804603682671981 -0.00685731825385782479 -0.00633879896903888351 -0.00585930579564242215 -0.00541589393437069688 -0.00500583864903036968 -0.00462661896705074405 -0.00427590253202381199 -0.00395153153650018574 -0.00365150966562644008 -0.00337398998483062762 -0.00311726370754383808 -0.00287974978236626988 -0.00265998524217381238 -0.00245661626098181429 -0.00226838986771671358 -0.00209414627043269519 -0.00193281173942128071 -0.00178339202270505481 -0.00164496623673793252 -0.00151668120836778719 -0.00139774622945898486 -0.00128742819369920269 -0.00118504708601419040 -0.00108997179740888406 -0.00100161623975192349 -0.00091943573691577463 -0.00084292367035665450 -0.00077160835846079578 -0.00070505015075550403 -0.00064283871911929857 -0.00058459052940107448 -0.00052994647789739169 -0.00047856967829273955 -0.00043014338531710550 -0.00038436904244765202 -0.00034096444175402141 -0.00029966198399011823 -0.00026020702957318953 -0.00022235632849310072 -0.00018587652091506257 -0.00015054269849046342 -0.00011613701790258446 -0.00008244735781759438 -0.00004926601124388696 -0.00001638840494977423 0.00001638816170768109 0.00004926576645136738 0.00008244710991756055 0.00011613676533128725 0.00015054243966083902 0.00018587625418675646 0.00022235605220577437 0.00026020674198157234 0.00029966168333561694 0.00034096412620976402 0.00038436871048319610 0.00043014303442445723 0.00047856930629863736 0.00052994608250200859 0.00058459010814138068 0.00064283826943400957 0.00070504966987683382 0.00077160784345275957 0.00084292311807676601 0.00091943514399006609 0.00100161560256994964 0.00108997111208708475 0.00118504634836757994 0.00128742739923470850 0.00139774537332881810 0.00151668028534279742 0.00164496524117430098 0.00178339094846768909 0.00193281057990879468 0.00209414501849580770 0.00226838851737853897 0.00245661480175907165 0.00265998366519692997 0.00287974807799962207 0.00311726186532079730 0.00337398799345522971 0.00365150751285681086 0.00395152920908026228 0.00427590001561839461 0.00462661624614391087 0.00500583570685719792 0.00541589075280235477 0.00585930235506126884 0.00633879524826352903 0.00685731422997992723 0.00741804168506943196 0.00802441640818607471 0.00868015379640318940 0.00938926748126789334 0.01015609246322546344 0.01098530980239875721 0.01188197290737103007 0.01285153544027917150 0.01389988083541460195 0.01503335338656763831 0.01625879081233294610 0.01758355814292955621 0.01901558268793790418 0.02056338973405957837 0.02223613848066519072 0.02404365753911452686 0.02599647908972380073 0.02810587049615675959 0.03038386180421626115 0.03284326708351603674 0.03549769698316884714 0.03836155913990835220 0.04145004216864367486 0.04477907784471379937 0.04836527471463847316 0.05222581470415488258 0.05637830228602591642 0.06084055338167138061 0.06563030837618555324 0.07076485041147273503 0.07626050652603244551 0.08213200532830589040 0.08839166093077943653 0.09504834919554505657 0.10210623954400421809 0.10956324457923327653 0.11740915191188472377 0.12562340977946340193 0.13417255288592999651 0.14300728067188295256 0.15205924090788580649 0.16123763132405044551 0.17042581465172512711 0.17947824957236291343 0.18821816864028617644 0.19643657300063566140 0.20389323867114172995 0.21032049946417663566 0.21543052847925847626 0.21892661290876025415 0.22051844255294050789 0.21994069147137751408 0.21697323822104819246 0.21146045242899702554 0.20332641421672181803 0.19258309992776279085 0.17932966319929910526 0.16374278001740100175 0.14606000899762161538 0.12655951229051623508 0.10553985862536321982 0.08330304416707789983 0.06014270992859782616 0.03633825640729171358 0.01215447186493733359 
-0.00931934206828466394 -0.02785814980264533780 -0.04609515013879295076 -0.06382252558174150714 -0.08082474561447061667 -0.09687965611825610779 -0.11176315410526771466 -0.12525756764709017332 -0.13716315171077297919 -0.14731134508516707804 -0.15557780178709235130 -0.16189294568168866029 -0.16624807415296816160 -0.16869585189419389337 -0.16934515898679336487 -0.16835132308724687356 -0.16590345913389370480 -0.16221083385588586090 -0.15748993391184629154 -0.15195342361039476664 -0.14580161984689921084 -0.13921662509593923929 -0.13235891111609277004 -0.12536594640177423088 -0.11835238467160946740 -0.11141134265665431080 -0.10461635652018075326 -0.09802368877804168434 -0.09167474228096161859 -0.08559841366015841224 -0.07981328075472915451 -0.07432956601334805846 -0.06915085198155535018 -0.06427554800744084140 -0.05969812170114496830 -0.05541011675316842577 -0.05140098236219858840 -0.04765874024579952462 -0.04417051411947259254 -0.04092294442547439459 -0.03790250851778531604 -0.03509576376751866178 -0.03248952854681852465 -0.03007101345845364371 -0.02782791322052391436 -0.02574846764751725914 -0.02382149862150573227 -0.02203642861159815780 -0.02038328519509025050 -0.01885269512503007228 -0.01743587074752306343 -0.01612459097082186155 -0.01491117850417666979 -0.01378847469658883718 -0.01274981299548505476 -0.01178899180055203999 -0.01090024729326732889 -0.01007822667051350152 -0.00931796209129531761 -0.00861484555250702222 -0.00796460483736827207 -0.00736328063108970809 -0.00680720483760444139 -0.00629298013144152790 -0.00581746072325861618 -0.00537773432009891472 -0.00497110524238952856 -0.00459507865270047944 -0.00424734584563490891 -0.00392577054500020672 -0.00362837615330402485 -0.00335333389779313151 -0.00309895181847874568 -0.00286366454474440424 -0.00264602380881440169 -0.00244468964704536162 -0.00225842224149230830 -0.00208607435747798498 -0.00192658433502246318 -0.00177896959428491819 -0.00164232061906965932 -0.00151579537727597469 -0.00139861416002973193 -0.00129005479126864664 -0.00118944819181732164 -0.00109617426677699470 -0.00100965809227915315 -0.00092936637874463379 -0.00085480418907546429 -0.00078551189214515205 -0.00072106233288904420 -0.00066105820177853047 -0.00060512958765523983 -0.00055293169912706830 -0.00050414274018750760 -0.00045846192755827353 -0.00041560763714532101 -0.00037531566844717368 -0.00033733761634735515 -0.00030143933999915440 -0.00026739951970333742 -0.00023500829260281186 -0.00020406595917066284 -0.00017438175211492712 -0.00014577266037263392 -0.00011806230092892278 -0.00009107983141354303 -0.00006465889691331661 -0.00003863660441583150 -0.00001285251849614255 0.00001285232766046196 0.00003863641236279136 0.00006465870245886407 0.00009107963330035052 0.00011806209792131206 0.00014577245118996274 0.00017438153542992385 0.00020406573364273317 0.00023500805684140147 0.00026739927226460125 0.00030143907960245020 0.00033733734113583491 0.00037531537670887349 0.00041560732705669956 0.00045846159721918411 0.00050414238754292739 0.00055293132201705841 0.00060512918378496927 0.00066105776866165478 0.00072106186791598414 0.00078551139246818558 0.00085480365164369854 0.00092936580029567839 0.00100965746927583755 0.00109617359541569481 0.00118944746798632650 0.00129005401052151303 0.00139861331757862306 0.00151579446792005079 0.00164231963718008966 0.00177896853539527555 0.00192658319074945350 0.00208607312083886054 0.00225842090492478498 0.00244468820237431217 0.00264602224714527434 0.00286366285646655339 0.00309894999323045983 0.00335333192430342653 0.00362837401943427729 0.00392576823760426574 0.00424734335049914424 0.00459507595447716799 0.00497110232442699029 0.00537773116445650068 0.00581745731050353765 0.00629297644055892835 0.00680720084590913377 0.00736327631401967331 0.00796460016839639628 0.00861484050192373729 0.00931795662907630717 0.01007822076318887206 0.01090024090463936890 0.01178898489151869455 0.01274980552377513732 0.01378846661655719341 0.01491116976654272008 0.01612458152238316345 0.01743586053092383015 0.01885268407836482307 0.02038327325163735715 0.02203641569951508838 0.02382148466340605619 0.02574845256021418560 0.02782789691460063608 0.03007099583795691533 0.03248950950893392253 0.03509574320226915845 0.03790248630773485061 0.04092292045061562966 0.04417048824144953478 0.04765871232356999609 0.05140095224693830289 0.05541008428853910761 0.05969808672379561809 0.06427551034784373396 0.06915081146526169675 0.07432952246261836926 0.07981323399095463511 0.08559836350676364169 0.09167468856738469896 0.09802363134463032424 0.10461629522415749616 0.11141127737953893106 0.11835231532784540320 0.12536587294889545152 0.13235883356620126161 0.13921654352828660706 0.14580153442126098096 0.15195333457845294767 0.15748984163627244293 0.16221073881456271604 0.16590336192930266179 0.16835122444865624480 0.16934505976610336742 0.16869575305409445498 0.16624797674715474649 0.16189285082766069479 0.15557771063322956007 0.14731125877471579200 0.13716307134623795250 0.12525749425811610882 0.11176308862275247114 0.09687959935605949813 0.08082469825893320858 0.06382248818790348110 0.04609512313148593499 0.02785813348044945126 0.00931933660804485156 
-0.00658408155249312621 -0.01967982930547451659 -0.03255718000436447213 -0.04506711359910320347 -0.05705688029625011204 -0.06837113831097307859 -0.07885529808086100267 -0.08836108881723037101 -0.09675392584140296570 -0.10392121407960419610 -0.10978038303476100879 -0.11428533046173861010 -0.11743013368891386250 -0.11924935410079440246 -0.11981488920924432406 -0.11922993304838147566 -0.11762102489014991669 -0.11512931968416517670 -0.11190212004593247386 -0.10808545258462975980 -0.10381815176544462176 -0.09922761469123408951 -0.09442715846132210267 -0.08951476402486613360 -0.08457291962706392496 -0.07966926497332549317 -0.07485776314660297359 -0.07018017292698353060 -0.06566764598188279400 -0.06134232283084184445 -0.05721884397576149084 -0.05330572643127529098 -0.04960658118482230705 -0.04612116489677076103 -0.04284627083651293411 -0.03977647107684112449 -0.03690472562152269376 -0.03422287547467206537 -0.03172203649050020502 -0.02939290976917363629 -0.02722602281718944361 -0.02521191392118815600 -0.02334127050412360127 -0.02160503044812633888 -0.01999445399291754910 -0.01850117242009896579 -0.01711721861951231993 -0.01583504366531651719 -0.01464752272164360214 -0.01354795293019517288 -0.01253004538436575110 -0.01158791284818994072 -0.01071605451870127901 -0.00990933883985301023 -0.00916298514444635614 -0.00847254471649905305 -0.00783388171988086413 -0.00724315432430455708 -0.00669679626949304385 -0.00619149903771654131 -0.00572419474996421762 -0.00529203986321169495 -0.00489239970150823211 -0.00452283385032004048 -0.00418108240467729431 -0.00386505306089635070 -0.00357280902771983655 -0.00330255772715837281 -0.00305264025043494591 -0.00282152153201153943 -0.00260778120336202512 -0.00241010508735595153 -0.00222727729490723725 -0.00205817288602805348 -0.00190175105866385863 -0.00175704883037752779 -0.00162317517908294739 -0.00149930561123334805 -0.00138467712735845794 -0.00127858355645660282 -0.00118037123355563267 -0.00108943499059988014 -0.00100521444887591294 -0.00092719057648626979 -0.00085488250085918871 -0.00078784455354252714 -0.00072566352992242678 -0.00066795614759307398 -0.00061436668797987259 -0.00056456480687083754 -0.00051824350073670367 -0.00047511721617987668 -0.00043492009127121811 -0.00039740431788004571 -0.00036233861494538999 -0.00032950680353249773 -0.00029870647468510647 -0.00026974774203658569 -0.00024245207162265636 -0.00021665118150493434 -0.00019218600446069267 -0.00016890570754712897 -0.00014666676240504550 -0.00012533206042331102 -0.00010477006754161522 -0.00008485401343572008 -0.00006546110990268694 -0.00004647179402628154 -0.00002776899098000385 -0.00000923739225777709 0.00000923725507251394 0.00002776885291044806 0.00004647165424476185 0.00006546096749993069 0.00008485386751577728 0.00010476991719188256 0.00012533190467123312 0.00014666660030471235 0.00016890553810600117 0.00019218582661628680 0.00021665099430800971 0.00024245187380755873 0.00026974753234265680 0.00029870625180339339 0.00032950656612240614 0.00036233836150478815 0.00039740404685018049 0.00043491980101673100 0.00047511690489887570 0.00051824316656567948 0.00056456444775143666 0.00061436630173217210 0.00066795573187061752 0.00072566308217725251 0.00078784407104348642 0.00085488198064198606 0.00092719001534347090 0.00100521384338358999 0.00108943433701269576 0.00118037052781017060 0.00127858279544534881 0.00138467630499794492 0.00149930472247261637 0.00162317421848634513 0.00175704779208973871 0.00190174993627667543 0.00205817167264032985 0.00222727598306160512 0.00241010366895888506 0.00260777966970715536 0.00282151987363143952 0.00305263845712111515 0.00330255578788962723 0.00357280693053740883 0.00386505079289889419 0.00418107995189431758 0.00452283119763530195 0.00489239683262809866 0.00529203676050860050 0.00572419139432844837 0.00619149540787011787 0.00669679234383824262 0.00724315007875397932 0.00783387712844030304 0.00847253975109263369 0.00916297977469338054 0.00990933303296803736 0.01071604823929095396 0.01158790605803483587 0.01253003804230212737 0.01354794499177192080 0.01464751413896236976 0.01583503438683686593 0.01711720858971366166 0.01850116157930570271 0.01999444227703095489 0.02160501778836310116 0.02334125682685594949 0.02521189914768573459 0.02722600686338449982 0.02939289254915156135 0.03172201790559658896 0.03422285542421910076 0.03690470399946355062 0.03977644777196143178 0.04284624573276385462 0.04612113787402671861 0.04960655211978692858 0.05330569519874206463 0.05721881045042065406 0.06134228688948861752 0.06566760750626843279 0.07018013180749738122 0.07485771928654405549 0.07966921829426487633 0.08457287007502978238 0.08951471157748636109 0.09442710313588120741 0.09922755655331960689 0.10381809093801652732 0.10808538925566935074 0.11190205448092904739 0.11512925222848580109 0.11762095597473487540 0.11922986319044204251 0.11981481900872892332 0.11924928423172886927 0.11743006488581397839 0.11428526350126894107 0.10978031871382160078 0.10392115319162953391 0.09675386915282746525 0.08836103704607217724 0.07885525187921016421 0.06837109825203607771 0.05705684686640580261 0.04506708719411500752 0.03255716092899152425 0.01967981777497483653 0.00658407769483617192 
-0.00392123638863650648 -0.01171990586237514620 -0.01938662697411719371 -0.02683186851408003726 -0.03396452366047686411 -0.04069271874848512383 -0.04692581108998616912 -0.05257756369955735032 -0.05757024875806093789 -0.06183920235707240920 -0.06533718581059222430 -0.06803785944160423149 -0.06993777604012096916 -0.07105654161085883658 -0.07143511070106134397 -0.07113249500685481230 -0.07022138769418595494 -0.06878329994467247133 -0.06690377400310865141 -0.06466811491530832789 -0.06215791994036434787 -0.05944852344224371699 -0.05660734401312206288 -0.05369303160929428387 -0.05075526483849790438 -0.04783503446297410200 -0.04496525816594543201 -0.04217159380141999314 -0.03947334588870421435 -0.03688438770560797941 -0.03441404588615970539 -0.03206791455117596890 -0.02984858142970114869 -0.02775625955829363889 -0.02578932567129488262 -0.02394477109618375898 -0.02221857357235235142 -0.02060599954085251539 -0.01910184659873581658 -0.01770063534713428588 -0.01639675905701021286 -0.01518459859595755468 -0.01405860910037803890 -0.01301338383700723078 -0.01204369988294429206 -0.01114454942044207364 -0.01031115977113805648 -0.00953900470851865023 -0.00882380909592583862 -0.00816154848975791936 -0.00754844501153484337 -0.00698096051883423385 -0.00645578788259548730 -0.00596984099967223791 -0.00552024402595829855 -0.00510432020113027463 -0.00471958054543919481 -0.00436371263734081083 -0.00403456962470571945 -0.00373015957833566780 -0.00344863526212324523 -0.00318828437030460599 -0.00294752025491673564 -0.00272487316364644627 -0.00251898198426081521 -0.00232858649109268789 -0.00215252008043842480 -0.00198970297778822136 -0.00183913589691497847 -0.00169989412924897998 -0.00157112204076992334 -0.00145202795334808954 -0.00134187938776619831 -0.00123999864578339114 -0.00114575870945876623 -0.00105857943673126620 -0.00097792403320862142 -0.00090329578101400188 -0.00083423500676138573 -0.00077031627152002180 -0.00071114576743691593 -0.00065635890269200026 -0.00060561806842440724 -0.00055861056493133887 -0.00051504668160062828 -0.00047465791662482104 -0.00043719532627495283 -0.00040242799373868543 -0.00037014160836346122 -0.00034013714663494454 -0.00031222964699706424 -0.00028624707091973178 -0.00026202924336971023 -0.00023942686615652242 -0.00021830059819483161 -0.00019852019697119694 -0.00017996371601269878 -0.00016251675337475291 -0.00014607174663505695 -0.00013052730992724193 -0.00011578760903740992 -0.00010176177071996584 -0.00008836332248574053 -0.00007550965962832556 -0.00006312153597143322 -0.00005112257534967135 -0.00003943880075185646 -0.00002799817831244944 -0.00001673017316683456 -0.00000556531465578658 0.00000556523199024550 0.00001673008998670511 0.00002799809408982057 0.00003943871495382112 0.00005112248742333847 0.00006312144537223841 0.00007550956577673240 0.00008836322480720860 0.00010176166861497471 0.00011578750190144316 0.00013052719713912975 0.00014607162742874547 0.00016251662701749492 0.00017996358172012172 0.00019852005392229088 0.00021830044550197325 0.00023942670288379375 0.00026202906850791852 0.00028624688339473625 0.00031222944566811073 0.00034013693027801217 0.00037014137565793970 0.00040242774328236308 0.00043719505653072588 0.00047465762593568162 0.00051504636817967242 0.00055861022685010919 0.00060561770360123557 0.00065635850889367298 0.00071114534223204462 0.00077031581305342378 0.00083423451130437698 0.00090329524555399221 0.00097792345447822449 0.00105857881118165409 0.00114575803325134284 0.00123999791475482013 0.00134187859741341509 0.00145202709879832526 0.00157112111677237820 0.00169989313011986720 0.00183913481648756427 0.00198970180942614761 0.00215251881695077696 0.00232858512468236967 0.00251898050651788719 0.00272487156547152054 0.00294751852647934243 0.00318828250100322563 0.00344863324047206543 0.00373015739149495928 0.00403456725962758611 0.00436371007954516887 0.00471957777928355693 0.00510431720968651526 0.00552024079093438313 0.00596983750133062152 0.00645578409961655719 0.00698095642820972806 0.00754844058845460797 0.00816154370747168567 0.00882380392562498450 0.00953899911915800924 0.01031115372932267515 0.01114454289025734735 0.01204369282584105694 0.01301337621162190761 0.01405860086245935836 0.01518458969818503590 0.01639674944893421138 0.01770062497708613236 0.01910183540755616693 0.02060598746821629135 0.02221856055474535907 0.02394475706703924622 0.02578931056127165000 0.02775624329570403059 0.02984856394110224631 0.03206789576217228266 0.03441402572248231095 0.03688436609452172554 0.03947332276071469082 0.04217156909253338970 0.04496523182027811760 0.04783500643592175638 0.05075523510053081555 0.05369300015013733773 0.05660731084651926537 0.05944848861106577509 0.06215788352182283205 0.06466807702526222723 0.06690373480326694544 0.06878325964369991219 0.07022134655071399223 0.07113245332965645318 0.07143506884662809142 0.07105649997829144304 0.06993773506309419741 0.06803781957778781697 0.06533714752915170676 0.06183916612515577560 0.05757021502737519336 0.05257753289413330533 0.04692578359597326942 0.04069269490646967857 0.03396450376053183895 0.02683185279316172012 0.01938661561539010980 0.01171989899561985682 0.00392123409116153579 
-0.00260438905662185860 -0.00778386156252475203 -0.01287510703120497979 -0.01781841964513919407 -0.02255325416623099599 -0.02701880386508204168 -0.03115532766219564209 -0.03490621226595047588 -0.03822060626844869802 -0.04105632156008454103 -0.04338259681782918875 -0.04518229090786363145 -0.04645313883820723078 -0.04720785120291060011 -0.04747303395455482189 -0.04728709716764090132 -0.04669746187010659355 -0.04575743679450017254 -0.04452312221306264917 -0.04305062626457578645 -0.04139377927863341355 -0.03960243024848875137 -0.03772132507924963463 -0.03578950712142869861 -0.03384014730933193604 -0.03190069974819520482 -0.02999328250563593201 -0.02813519644806694586 -0.02633951213177887496 -0.02461567243344564559 -0.02297007462416678081 -0.02140660891512213837 -0.01992714084905866656 -0.01853193247080220374 -0.01722000238837173569 -0.01598942812848669348 -0.01483759606168755241 -0.01376140503525302705 -0.01275743003285256805 -0.01182205193144492128 -0.01095155893143573422 -0.01014222461046765389 -0.00939036692888084445 -0.00869239183314718389 -0.00804482456284727476 -0.00744433121518062180 -0.00688773267216502560 -0.00637201260336173192 -0.00589432092757302684 -0.00545197384270501573 -0.00504245130636293837 -0.00466339266607329606 -0.00431259098636171956 -0.00398798650057097248 -0.00368765951714200568 -0.00340982303324244285 -0.00315281524678301395 -0.00291509210974760791 -0.00269522002724009724 -0.00249186877693485798 -0.00230380470055635556 -0.00212988420192683492 -0.00196904756839533235 -0.00182031313018971019 -0.00168277175526032607 -0.00155558167756364440 -0.00143796365033921347 -0.00132919641325557336 -0.00122861246034222660 -0.00113559409461894134 -0.00104956975422787480 -0.00097001059500056996 -0.00089642731405215059 -0.00082836719978107709 -0.00076541139328645258 -0.00070717234774031468 -0.00065329147196591109 -0.00060343694565867523 -0.00055730169425949327 -0.00051460151200277693 -0.00047507332314733475 -0.00043847356859361142 -0.00040457671438343112 -0.00037317386644808437 -0.00034407148797432896 -0.00031709021018233585 -0.00029206372963441751 -0.00026883778545983006 -0.00024726921015405523 -0.00022722504856353964 -0.00020858173936710855 -0.00019122435429785867 -0.00017504589028272122 -0.00015994661039631097 -0.00014583342941243416 -0.00013261934026953526 -0.00012022287797952558 -0.00010856761758271105 -0.00009758170319784654 -0.00008719740503648765 -0.00007735070213010786 -0.00006798088759918386 -0.00005903019437258905 -0.00005044343927895767 -0.00004216768274556415 -0.00003415190247935129 -0.00002634667891854292 -0.00001870389059632771 -0.00001117641743819675 -0.00000371785034758432 0.00000371779510510706 0.00001117636188596727 0.00001870383433466571 0.00002634662159772816 0.00003415184372967950 0.00004216762220732306 0.00005044337656578968 0.00005903012911145922 0.00006798081935377454 0.00007735063056735214 0.00008719732969342253 0.00009758162352824229 0.00010856753316024204 0.00012022278825796207 0.00013261924468932484 0.00014583332739070975 0.00015994650133355215 0.00017504577346949546 0.00019122422903139480 0.00020858160487802202 0.00022722490403581652 0.00024726905469174554 0.00026883761814366913 0.00029206354943855928 0.00031709001598434483 0.00034407127858515629 0.00037317364058209179 0.00040457647064173763 0.00043847330548407726 0.00047507303908789211 0.00051460120574442492 0.00055730136324094737 0.00060343658793815536 0.00065329108535183700 0.00070717192984459665 0.00076541094155779810 0.00082836671142172413 0.00089642678607448900 0.00097001002412722137 0.00104956913695164467 0.00113559342715618961 0.00122861173857291561 0.00132919563275324393 0.00143796280628438744 0.00155558076473716334 0.00168277076806333525 0.00182031206254040789 0.00196904641372230849 0.00212988295312244169 0.00230380335002999814 0.00249186731607009548 0.00269521844725728599 0.00291509040104442896 0.00315281339889450507 0.00340982103486098254 0.00368765735605069978 0.00398798416359369412 0.00431258845926318912 0.00466338993348580644 0.00504244835168976557 0.00545197064809044285 0.00589431747380908533 0.00637200886969169211 0.00688772863630005006 0.00744432685314655451 0.00804481984890803581 0.00869238673970817999 0.00939036142639904092 0.01014221866735831590 0.01095155251412238684 0.01182204500539851821 0.01275742255863465680 0.01376139697270906126 0.01483758736850471216 0.01598941876033377341 0.01721999229913562246 0.01853192161281769224 0.01992712917353811619 0.02140659637271835614 0.02297006116568245382 0.02461565801076925908 0.02633949669909374514 0.02813517996327674631 0.02999326493221654566 0.03190068105722643210 0.03384012748207543275 0.03578948615207244721 0.03772130297805542654 0.03960240704520279209 0.04139375502588027445 0.04305060104054958536 0.04452309612634652858 0.04575740998465582798 0.04669743450955610164 0.04728706946171001846 0.04747300613968108429 0.04720782354344588150 0.04645311162097209845 0.04518226443524786529 0.04338257139969492471 0.04105629750495831676 0.03822058387478843855 0.03490619181424348128 0.03115530940816901850 0.02701878803466006840 0.02255324095218530500 0.01781840920521859939 0.01287509948757925571 0.00778385700190453722 0.00260438753070465351 


==> PICTURE/het/slice/0.5/10000/P-flux1-y.txt <==
0.94642343938287298855 0.94485897437612709204 0.94070268801319967267 0.93451486668583272355 0.92635063261305217175 0.91628214063312229953 0.90439744011809652946 0.89079907216036202655 0.87560242205699578832 0.85893385608766803507 0.84092868125312247862 0.82172897595718441544 0.80148134742338839054 0.78033467687212643149 0.75843791534603521853 0.73593799115667546396 0.71297788428399622163 0.68969491417758543861 0.66621927611722364659 0.64267284862795248657 0.61916828150631075811 0.59580836179982554768 0.57268564440782654401 0.54988232537020564905 0.52747032967602081044 0.50551158157020381623 0.48405842368762108663 0.46315415159135397971 0.44283363203664549701 0.42312397610615448684 0.40404524189341373130 0.38561114526505235744 0.36782976115006249529 0.35070420158579196368 0.33423326020123766966 0.31841201588978407244 0.30323239105396027071 0.28868366198672390510 0.27475292070437973280 0.26142548891961736590 0.24868528585991264701 0.23651515235456166408 0.22489713409919787068 0.21381272728127065363 0.20324308987516026548 0.19316922191667806885 0.18357211797840555789 0.17443289492640623450 0.16573289784197697827 0.15745378678171384479 0.14957760682257514873 0.14208684361125989426 0.13496446641385162479 0.12819396044539743684 0.12175935006156990426 0.11564521420431184140 0.10983669532864226426 0.10431950287603797278 0.09907991222319445512 0.09410475991250008554 0.08938143585648100631 0.08489787311150465143 0.08064253572968027584 0.07660440512539334890 0.07277296532240740135 0.06913818739400667823 0.06569051335690634374 0.06242083973817091902 0.05932050099783481301 0.05638125295643892088 0.05359525635163731039 0.05095506062403387659 0.04845358801237154012 0.04608411802242251554 0.04384027232011256103 0.04171600008494369405 0.03970556385343826378 0.03780352587188229307 0.03600473497070488804 0.03430431396761339513 0.03269764760202020781 0.03118037100011239460 0.02974835866326186462 0.02839771397702528510 0.02712475922815538176 0.02592602612086158942 0.02479824678099595836 0.02373834523533235874 0.02274342935387196896 0.02181078324184571038 0.02093786006835740565 0.02012227531903443278 0.01936180045951640949 0.01865435699760165100 0.01799801093172792577 0.01739096757424674067 0.01683156673839669715 0.01631827827827780908 0.01584969797201130071 0.01542454373842367700 0.01504165217877197723 0.01469997543556589292 0.01439857835849656098 0.01413663597696790397 0.01391343126610378178 0.01372835320467391540 0.01358089511916515946 0.01347065331008368005 0.01339732595715403818 0.01336071230049251657 0.01336071209587785802 0.01339732534277382481 0.01347065228426591599 0.01358089367910542133 0.01372835134647198974 0.01391342898468872491 0.01413663326610636872 0.01439857521081611136 0.01469997184246008004 0.01504164813041354229 0.01542453922288839797 0.01584969297680871581 0.01631827278973818629 0.01683156074149372294 0.01739096105258519653 0.01799800386747041347 0.01865434937139198723 0.01936179225045631114 0.02012226650463355693 0.02093785062447672818 0.02181077314260926325 0.02274341857164019487 0.02373833374053890832 0.02479823454215435152 0.02592601310451192465 0.02712474539866949197 0.02839769929655844294 0.02974834309164453572 0.03118035449476030951 0.03269763011778153983 0.03430429545663961355 0.03600471538245386682 0.03780350515269259581 0.03970554194667186287 0.04171597693091499970 0.04384024785582196770 0.04608409218113673766 0.04845356072353035337 0.05095503181346328070 0.05359522594088339531 0.05638122086271457611 0.05932046713409966365 0.06242080401250515997 0.06569047567239749696 0.06913814764862302731 0.07277292340850172181 0.07660436092972955358 0.08064248913306037991 0.08489782398843570554 0.08938138407500370586 0.09410470533354713119 0.09907985470091418279 0.10431944225724798514 0.10983663145203825806 0.11564514690048266488 0.12175927915254458611 0.12819388574458523422 0.13496438772530927608 0.14208676073007797669 0.14957751953400544309 0.15745369486085625255 0.16573280105339982526 0.17443279302430614308 0.18357201070639428409 0.19316910900728290201 0.20324297104992394836 0.21381260225037168610 0.22489700256144384838 0.23651501399787555613 0.24868514036155547897 0.26142533594628414306 0.27475275991262648745 0.28868349302353379926 0.30323221355690321843 0.31841182949014168457 0.33423306452392331778 0.35070399625076298378 0.36782954577434523458 0.38561091946364811633 0.40404500528465447928 0.42312372831255551375 0.44283337268940847764 0.46315388033295157300 0.48405814017582038389 0.50551128548432799903 0.52747002071916071486 0.54988200327737324358 0.57268530895021818594 0.59580801279028428041 0.61916791880620813959 0.64267247215300660201 0.66621888584264432609 0.68969451014502636266 0.71297746660652860928 0.73593756002366039759 0.75843747102725511677 0.78033421972113514720 0.80148087787981436847 0.82172849454793195356 0.84092818859233864348 0.85893335287539285261 0.87560190907653767667 0.89079855027430854264 0.90439691026305335519 0.91628160381335199691 0.92635008989292444426 0.93451431918128236020 0.94070213688245907235 0.94485842080971793600 0.94642288489964865317 
0.94850625420336065474 0.94692773813582653553 0.94273422297763920241 0.93649127943123633422 0.92825489052021481484 0.91809834916818822137 0.90611110756079860096 0.89239735430603039923 0.87707433792296396469 0.86027046495286918493 0.84212321171450832402 0.82277689919504237714 0.80238038944085765536 0.78108476784695568540 0.75904107800929376815 0.73639817384000161304 0.71330074751772443165 0.68988758213152312493 0.66629006554613900981 0.64263098826067710512 0.61902363409119787185 0.59557115948518202231 0.57236624605312869107 0.54949100202666301129 0.52701708208775954745 0.50500599134686297020 0.48350953790151862677 0.46257039905075458819 0.44222276841264118730 0.42249305438776474375 0.40340060430903434963 0.38495843275168084574 0.36717393659944974615 0.35004958340618230750 0.33358356312792381004 0.31777039641351478849 0.30260149528547941600 0.28806567420236461885 0.27414961120687308949 0.26083826019452471812 0.24811521630534189020 0.23596303710458954583 0.22436352266178793968 0.21329795786926730727 0.20274732042785181818 0.19269245789646838318 0.18311423709191920750 0.17399366895870294059 0.16531201181799737299 0.15705085568088250625 0.14919219007469841642 0.14171845759711310109 0.13461259518465773510 0.12785806486117046177 0.12143887553505372523 0.11533959722261677427 0.10954536890581678676 0.10404190107606403615 0.09881547388066458382 0.09385293165775182578 0.08914167454569525695 0.08466964774838992014 0.08042532895207621380 0.07639771432398578810 0.07257630344783549958 0.06895108350277290299 0.06551251293851478863 0.06225150485979824566 0.05915941029884130842 0.05622800151976470318 0.05344945547454571511 0.05081633750823932871 0.04832158539047171075 0.04595849373479676814 0.04372069885305140957 0.04160216408125361198 0.03959716560343551350 0.03770027879155701811 0.03590636507271760536 0.03421055933000435867 0.03260825783865804739 0.03109510673504067846 0.02966699101264791416 0.02832002403968192361 0.02705053758654929474 0.02585507235346340416 0.02473036898677061224 0.02367335957110916489 0.02268115958447447511 0.02175106030331774853 0.02088052164419873513 0.02006716542919617652 0.01930876906189649134 0.01860325960157727110 0.01794870822335870031 0.01734332505261892976 0.01678545436262890433 0.01627357012442542938 0.01580627189937677812 0.01538228106464845264 0.01500043736310311196 0.01465969576943670916 0.01435912366297920073 0.01409789830629337715 0.01387530461667951798 0.01369073322876279697 0.01354367884271123756 0.01343373885392185052 0.01336061226089091392 0.01332409884845064951 0.01332409864438888203 0.01336061164818769242 0.01343373783089352180 0.01354367740657003161 0.01369073137562681897 0.01387530234148448560 0.01409789560282925791 0.01435912052387522397 0.01465969218613805136 0.01500043332581972241 0.01538227656144719804 0.01580626691782993642 0.01627356465090212811 0.01678544838212281398 0.01734331854882975588 0.01794870117844404867 0.01860325199624257575 0.01930876087532840124 0.02006715663895597412 0.02088051222620401770 0.02175105023174750407 0.02268114883174909835 0.02367334810776722254 0.02473035678144719363 0.02585505937274856780 0.02705052379489980563 0.02832000939939127715 0.02966697548360652803 0.03109509027478252197 0.03260824040221557696 0.03421054086964951668 0.03590634553794380679 0.03770025812892874306 0.03959714375640799311 0.04160214099035441926 0.04372067445543414976 0.04595846796392133449 0.04832155817602101777 0.05081630877599940810 0.05344942514642903042 0.05622796951332054149 0.05915937652705927086 0.06225146923091173790 0.06551247535602100491 0.06895104386495320981 0.07257626164721253659 0.07639767024755328428 0.08042528248101588062 0.08466959875741197905 0.08914162290305305270 0.09385287722479479511 0.09881541651202807586 0.10404184061856502908 0.10954530519846406023 0.11533953009650543819 0.12143880481265911797 0.12785799035624156872 0.13461251670146445747 0.14171837493079264547 0.14919210301066909707 0.15705076399505024654 0.16531191527525690432 0.17399356731319759461 0.18311413008752053244 0.19269234526584355649 0.20274720189235706513 0.21329783313918770915 0.22436339143597772150 0.23596289907081180459 0.24811507114052064327 0.26083810756473108095 0.27414945076806418456 0.28806550560123156401 0.30260131815791346810 0.31777021038917219187 0.33358336783086528499 0.35004937845442007927 0.36717372160761208022 0.38495820733271735037 0.40340036807791967988 0.42249280696304403193 0.44222250942295815435 0.46257012813394560169 0.48350925471058125993 0.50500569555677721212 0.52701677339631380903 0.54949068016303392881 0.57236591078235754537 0.59557081061406336175 0.61902327147555946674 0.64263061181004144107 0.66628967522990301120 0.68988717798590526442 0.71330032965089995578 0.73639774243719646751 0.75904063333696647486 0.78108431025633784373 0.80237991937038177781 0.82277641717164207158 0.84212271835368524009 0.86026996095730301484 0.87707382407991418827 0.89239683148333281970 0.90611057670149874887 0.91809781128407852435 0.92825434668413953077 0.93649073076846356400 0.94273367065637758699 0.94692718335706071997 0.94850569849953936252 
0.95269057040029858641 0.95108373560687686776 0.94681518633032091259 0.94046113754125859607 0.93207930086837254002 0.92174525795860384747 0.90955128665085926976 0.89560489958002365007 0.88002711037595049426 0.86295045408635639994 0.84451680145703589275 0.82487501966757581506 0.80417854329804083768 0.78258292706558152396 0.76024345500419920896 0.73731287867631278843 0.71393934981529350026 0.69026460128467359567 0.66642241567519189260 0.64253740477772069983 0.61872410711240077852 0.59508639599588519786 0.57171717829316293091 0.54869835459523841337 0.52610100530170456068 0.50398576382935544871 0.48240333751934372231 0.46139513829739797757 0.44099398817582624588 0.42122486872173681149 0.40210568820327807771 0.38364804483393299961 0.36585796909051282455 0.34873663231188345435 0.33228101249086705593 0.31648451134969945997 0.30133751947143849748 0.28682792833134129751 0.27294158972605231384 0.25966272434624787513 0.24697428206264054884 0.23485825709689933660 0.22329596157377729071 0.21226826110615881760 0.20175577607083106102 0.19173905214923792073 0.18219870353394007623 0.17311553199851559270 0.16447062479072016572 0.15624543404920032685 0.14842184019766335723 0.14098220151796958532 0.13390939186676220629 0.12718682827962624060 0.12079848999483111527 0.11472893024523145300 0.10896328199541116533 0.10348725864229635363 0.09828715056564796271 0.09334981829143178256 0.08866268292021481368 0.08421371438434022139 0.07999141800651532463 0.07598481977050486336 0.07218345064206932449 0.06857733023100109904 0.06515695003454169409 0.06191325646350609446 0.05883763381803408521 0.05592188734925951366 0.05315822651844825941 0.05053924854375946296 0.04805792230661243281 0.04570757267342795416 0.04348186527604269713 0.04137479178342395869 0.03938065568743986944 0.03749405861825927389 0.03570988719870715755 0.03402330044120967234 0.03242971768784527753 0.03092480708871248041 0.02950447461257721393 0.02816485358257847516 0.02690229472491312279 0.02571335671961882952 0.02459479724149393753 0.02354356447783922945 0.02255678910960567940 0.02163177674273208950 0.02076600077590695648 0.01995709569168502284 0.01920285075734606828 0.01850120412345224175 0.01785023730747070658 0.01724817005026135774 0.01669335553507123038 0.01618427595742821801 0.01571953843643503212 0.01529787125788879994 0.01491812044031957593 0.01457924661610432437 0.01428032221770014765 0.01402052896855021658 0.01379915566554146267 0.01361559625098318627 0.01346934816897515930 0.01336001100199490921 0.01328728538403378678 0.01325097218799031751 0.01325097198504932017 0.01328728477468621438 0.01336000998458208855 0.01346934674070265903 0.01361559440796078491 0.01379915340277648728 0.01402052627985928002 0.01428031909573246327 0.01457924305240831941 0.01491811642516579703 0.01529786677936653856 0.01571953348216803548 0.01618427051387261173 0.01669334958734725038 0.01724816358210035094 0.01785023030117682818 0.01850119655983417655 0.01920284261564542128 0.01995708694967290864 0.02076599140960755374 0.02163176672641931031 0.02255677841586145593 0.02354355307738198455 0.02459478510313028998 0.02571334381007039926 0.02690228100883984563 0.02816483902245203730 0.02950445916859112394 0.03092479071864384643 0.03242970034686705472 0.03402328208185527447 0.03570986777073126284 0.03749403806858064847 0.03938063395985347270 0.04137476881871049450 0.04348184101160890158 0.04570754704306678740 0.04805789524051640171 0.05053921996811427952 0.05315819635554941414 0.05592185551705930457 0.05883760022983852700 0.06191322102818141992 0.06515691265600476179 0.06857729080793961707 0.07218340906760545295 0.07598477593227181970 0.07999137178615112198 0.08421366565710797225 0.08866263155509207516 0.09334976415038701014 0.09828709350383268983 0.10348719850720611291 0.10896321862676749959 0.11472886347457578182 0.12079841964524495879 0.12718675416561797675 0.13390931379340775820 0.14098211928103232538 0.14842175358353415504 0.15624534283358526565 0.16447052873895362524 0.17311543086572678263 0.18219859706440688640 0.19173894007595393418 0.20175565811474616140 0.21226813697782453971 0.22329583097249416923 0.23485811970938463844 0.24697413756511193972 0.25966257240374746029 0.27294142999361170610 0.28682776045410918186 0.30133734308400050850 0.31648432607798149263 0.33228081795637187668 0.34873642812937255542 0.36585775486827287750 0.38364782018160958899 0.40210545273062336946 0.42122462203967536709 0.44099372990482166301 0.46139486806851870426 0.48240305497660784795 0.50398546863631210613 0.52610069714657647921 0.54869803319561150090 0.57171684340203476893 0.59508604740872605987 0.61872374467225088601 0.64253702838153636812 0.66642202528101990300 0.69026419691779528076 0.71393893157397947391 0.73731244673724738448 0.76024300962706403695 0.78258246859686764196 0.80417807217372549999 0.82487453641457819664 0.84451630669346411384 0.86294994852020745491 0.88002659480248368595 0.89560437487761879183 0.90955075377552718763 0.92174471793732082325 0.93207875479109492112 0.94046058655205344579 0.94681463161752543733 0.95108317839260081428 0.95269001224436899999 
0.95901404971918902120 0.95736419432864594548 0.95298164919559558150 0.94645878353510126679 0.93785591745335294966 0.92725209514699868940 0.91474388150399765784 0.90044384698728441307 0.88447874991442465564 0.86698743955951007578 0.84811852035969970132 0.82802783472018082200 0.80687583701821163906 0.78482494211316033983 0.76203693626559876328 0.73867053604575017012 0.71487917178244986260 0.69080905751668253423 0.66659759109221061735 0.64237210806293010279 0.61824899358469365129 0.59433313909284635201 0.57071771652935865404 0.54748423275963631340 0.52470282069446483320 0.50243272114919079741 0.48072291004899625477 0.45961282844441342377 0.43913317727099610011 0.41930674411890578313 0.40014923494979370844 0.38167008929004708762 0.36387326261476005129 0.34675796426199667621 0.33031934317353517372 0.31454911702233800952 0.29943614292189835169 0.28496692992455052718 0.27112609501873663476 0.25789676540138894989 0.24526093050210193147 0.23319974764664408440 0.22169380543079597601 0.21072334891022670433 0.20026847059986252475 0.19030927109629836025 0.18082599289584777580 0.17179913071051267082 0.16320952129700749822 0.15503841552769515033 0.14726753514918478061 0.13987911640996664175 0.13285594248463539202 0.12618136639584776049 0.11983932591927981548 0.11381435176835985601 0.10809157018856652144 0.10265670093163592469 0.09749605144828699110 0.09259650802190855234 0.08794552445964176624 0.08353110886206049912 0.07934180891912667732 0.07536669610944901621 0.07159534911900244936 0.06801783674468708796 0.06462470050509150354 0.06140693714154377147 0.05835598116048945627 0.05546368754092423359 0.05272231470625499128 0.05012450784169786289 0.04766328261883057138 0.04533200937620662785 0.04312439779421417541 0.04103448208898630156 0.03905660674466737703 0.03718541279535969579 0.03541582466250581263 0.03374303754835204089 0.03216250538315078289 0.03066992931946899148 0.02926124676631669530 0.02793262095311832560 0.02668043101086259306 0.02550126255859153090 0.02439189878179037763 0.02334931198916478934 0.02237065563339024621 0.02145325678205467490 0.02059460902505527713 0.01979236580427423675 0.01904433415228390380 0.01834846882747820374 0.01770286683280053452 0.01710576230592453228 0.01655552176997643343 0.01605063973371456676 0.01558973463103408008 0.01517154509035829532 0.01479492652505732392 0.01445884803701780186 0.01416238962313354222 0.01390473968466587884 0.01368519282594959918 0.01350314794062335011 0.01335810658026126418 0.01324967160106216291 0.01317754608523902249 0.01314153253442751357 0.01314153233315351610 0.01317754548090244171 0.01324967059201098696 0.01335810516373270307 0.01350314611276881571 0.01368519058176809189 0.01390473701805228224 0.01416238652682200172 0.01445884450262002741 0.01479492254294901415 0.01517154064873577762 0.01558972971760608228 0.01605063433504638759 0.01655551587127990221 0.01710575589109419870 0.01770285988431707924 0.01834846132628686899 0.01904432607781447739 0.01979235713444271738 0.02059459973607402627 0.02145324684842742080 0.02237064502792041054 0.02334930068283391780 0.02439188674359493714 0.02550124975553791362 0.02668041740793047900 0.02793260651305751185 0.02926123144962544664 0.03066991308425581764 0.03216248818502254192 0.03374301934017592125 0.03541580539441202546 0.03718539241469587253 0.03905658519577803744 0.04103445931305516048 0.04312437372912425460 0.04533198395629045585 0.04766325577477026343 0.05012447950046183820 0.05272228479057172734 0.05546365596935554088 0.05835594784723063810 0.06140690199601062105 0.06462466343180039985 0.06801779764310511567 0.07159530788319434791 0.07536665262776742757 0.07934176307402562855 0.08353106052982561813 0.08794547350995537971 0.09259645431770732737 0.09749599484571769281 0.10265664127936613426 0.10809150732695727015 0.11381428552973860135 0.11983925612823354001 0.12618129286775747744 0.13285586502530977171 0.13987903481659458294 0.14726744920853018783 0.15503832501630343543 0.16320942598179843941 0.17179903034693522201 0.18082588722835968298 0.19030915985830620940 0.20026835351319549616 0.21072322568514989527 0.22169367576618359550 0.23319961122919341534 0.24526078700690376322 0.25789661449257467174 0.27112593634875281623 0.28496676313570112882 0.29943596764674396127 0.31454893288392682393 0.33031914978745469114 0.34675776123674673102 0.36387304955439070397 0.38166986579567740989 0.40014900062198321962 0.41930649856029234002 0.43913292009026605456 0.45961255925893951257 0.48072262848966040849 0.50243242686470068747 0.52470251335684281457 0.54748391207072089060 0.57071738222357559778 0.59433279094666779940 0.61824863142225883195 0.64237173176299644517 0.66659720059484450783 0.69080865283026648971 0.71487875298998493356 0.73867010331074478557 0.76203648983717697796 0.78482448233035184693 0.80687536431306328133 0.82802734961947366266 0.84811802348538711804 0.86698693162758444508 0.88447823173219841664 0.90044331944912503474 0.91474334558566794406 0.92725155189858754490 0.93785536799086433035 0.94645822903113019375 0.95298109086907301091 0.95736363343386376989 0.95901348785756601600 
0.96753390784036552574 0.96582567680349229455 0.96128843258827090246 0.95453642995019460926 0.94563349026295928645 0.93466332367204696396 0.92172829723076499242 0.90694785695066504339 0.89045660273499360748 0.87240203387754622355 0.85294200570206868406 0.83224196183529275395 0.81047202794150119409 0.78780406810319947297 0.76440881189927534223 0.74045315745866258084 0.71609774375204993113 0.69149486590737274661 0.66678678311405281676 0.64210444279729705919 0.61756662007046148055 0.59327945026183215305 0.56933631597210876407 0.54581803922033600429 0.52279332356540919591 0.50031939002341374589 0.47844275308388972689 0.45720008815994361839 0.43661914834526527329 0.41671969553341625669 0.39751441818694388530 0.37900981476223449818 0.36120702781627045397 0.34410261894802118832 0.32768927891904553462 0.31195647064368614565 0.29689100526894662835 0.28247755342718505744 0.26869909502330813211 0.25553731173744231864 0.24297292689805163879 0.23098599755700277569 0.21955616359258911530 0.20866285850392962686 0.19828548632180087452 0.18840356874024521971 0.17899686624293309478 0.17004547665073310725 0.16152991415910200601 0.15343117161512154212 0.14573076846149390917 0.13841078648794358230 0.13145389526585837814 0.12484336890032921019 0.11856309551800059410 0.11259758071985537242 0.10693194605917888396 0.10155192344800667570 0.09644384627351065831 0.09159463788807716000 0.08699179803451781434 0.08262338768517007992 0.07847801269838861060 0.07454480662924201084 0.07081341297973775539 0.06727396712349342778 0.06391707809956681530 0.06073381043718129035 0.05771566614162892961 0.05485456694754642371 0.05214283692386967317 0.04957318549813294339 0.04713869095069878057 0.04483278441826055172 0.04264923443567436578 0.04058213203370630850 0.03862587640681702794 0.03677516115601964231 0.03502496110771691207 0.03337051970683627133 0.03180733697719508035 0.03033115803969699265 0.02893796218007227417 0.02762395245270221622 0.02638554580685736894 0.02521936372208433141 0.02412222333794789009 0.02309112906367261076 0.02212326465264924380 0.02121598572699445739 0.02036681273802853909 0.01957342434807607390 0.01883365122002711445 0.01814547020143941758 0.01750699889035201018 0.01691649057063315809 0.01637232950517542029 0.01587302657640621284 0.01541721526366557349 0.01500364794762354403 0.01463119253340219861 0.01429882938377979862 0.01400564855309704981 0.01375084732104014940 0.01353372801296437444 0.01335369610528935880 0.01321025861038771509 0.01310302273678010110 0.01303169482141264268 0.01299607953128723015 0.01299607933224478096 0.01303169422374739206 0.01310302173886668253 0.01321025720948831861 0.01335369429756705362 0.01353372579348144367 0.01375084468377307800 0.01400564549088323396 0.01429882588829756163 0.01463118859517887824 0.01500364355504441374 0.01541721040447086022 0.01587302123734035675 0.01637232367165841751 0.01691648422673608376 0.01750699201869709842 0.01814546278319006944 0.01883364323488789793 0.01957341577415616651 0.02036680355184006253 0.02121597590333423877 0.02212325416453386762 0.02309111788241335894 0.02412221143289927650 0.02521935106061079512 0.02638553235428997557 0.02762393817219044312 0.02893794703258234513 0.03033114198377206971 0.03180731996891145164 0.03337050169966286617 0.03502494205207318245 0.03677514100002943209 0.03862585509543770002 0.04058210950862117805 0.04264921063560245251 0.04483275927815055795 0.04713866440189229401 0.04957315746844770388 0.05214280733685017211 0.05485453572256049348 0.05771563319375450085 0.06073377567670346089 0.06391704143213106093 0.06727392844956936457 0.07081337219425609675 0.07454476362167450354 0.07847796735238832255 0.08262333987809511449 0.08699174763722913872 0.09159458476504628299 0.09644379028185934288 0.10155186443744357305 0.10693188387191687738 0.11259751518961413908 0.11856302647000660500 0.12484329615176870121 0.13145381862413874074 0.13841070575068670223 0.14573068341722894559 0.15343108204205258005 0.16152981982460179466 0.17004537731154290015 0.17899676164419009439 0.18840345861582896703 0.19828537039444649182 0.20866273648371569394 0.21955603517781696610 0.23098586243407659424 0.24297278474114442082 0.25553716220926947500 0.26869893777378806021 0.28247738809495714918 0.29689083148230821507 0.31195628802254127265 0.32768908707269339686 0.34410241747680814228 0.36120681631619966367 0.37900959282488599911 0.39751418540176608474 0.41671945148924471880 0.43661889263602482458 0.45719982038712636552 0.47844247285929952795 0.50031909697649368240 0.52279301734590610806 0.54581771950592106180 0.56933598247450589724 0.59327910273177408840 0.61756625830709022118 0.64210406665338681798 0.66678639250507931724 0.69149446081844034850 0.71609732424495253778 0.74045272367856163065 0.76440836408054824158 0.78780360657430348326 0.81047155312870378108 0.83224147426487782297 0.85294150600102480730 0.87240152277254034985 0.89045608104959872442 0.90694732560100577157 0.92172775721942734606 0.93466277608049952441 0.94563293624264721515 0.95453587071253054308 0.96128786939377408594 0.96582511095007439472 0.96753334098587862044 
0.97832778538693210280 0.97654495113253858563 0.97180997440378780183 0.96476501341441700532 0.95547828997625927627 0.94403941204744823423 0.93055812679633365114 0.91516268084959384588 0.89799777019733184602 0.87922208751369912427 0.85900550673577269478 0.83752597897740699295 0.81496624480926094236 0.79151049045882437838 0.76734108576967718918 0.74263553813756155719 0.71756377985969788114 0.69228587924673568033 0.66695023265933128798 0.64169225994177181427 0.61663359363865666296 0.59188172591117194088 0.56753005787680166350 0.54365828458344367391 0.52033304432416827012 0.49760876229623107747 0.47552862410235263724 0.45412562276695211949 0.43342363241627879233 0.41343847148276324788 0.39417892750307714778 0.37564772375461075171 0.35784241493942658963 0.34075620479434576282 0.32437868291200544490 0.30869648136441441011 0.29369385408184456310 0.27935318349204152355 0.26565541990986929477 0.25258045962724923195 0.24010746779535635520 0.22821515209081155717 0.21688199287790865810 0.20608643519120839471 0.19580704744415200480 0.18602265129954886902 0.17671242668487963101 0.16785599549038465739 0.15943348707354587646 0.15142558831238162043 0.14381358059364579560 0.13657936581405571985 0.12970548319081842692 0.12317511842195649763 0.11697210653173861772 0.11108092953390880098 0.10548670988052677444 0.10017520052743478232 0.09513277230974281906 0.09034639922230154607 0.08580364210491120414 0.08149263114572757871 0.07740204755998902897 0.07352110472927275708 0.06983952904735968303 0.06634754067008863387 0.06303583433248771684 0.05989556036587906362 0.05691830602133851613 0.05409607718380282648 0.05142128054359762501 0.04888670627630542498 0.04648551126742450634 0.04421120291052904605 0.04205762349648978216 0.04001893520329424803 0.03808960569294139731 0.03626439431407835201 0.03453833890552981956 0.03290674319454471586 0.03136516477934953723 0.02990940368207573030 0.02853549146156320049 0.02723968087074757349 0.02601843604181697245 0.02486842318493720505 0.02378650178419761119 0.02276971627493851180 0.02181528818652966883 0.02092060873526535580 0.02008323185202498529 0.01930086762995442129 0.01857137617825910247 0.01789276186785371259 0.01726316795659488257 0.01668087158110731494 0.01614427910364257812 0.01565192180311592018 0.01520245189965629962 0.01479463890331020499 0.01442736627800978236 0.01409962841161238600 0.01381052788444803170 0.01355927303340997980 0.01334517579955174504 0.01316764985720864090 0.01302620901923678964 0.01292046591422790769 0.01285013093234255166 0.01281501143706731405 0.01281501124081096954 0.01285013034300064305 0.01292046493018006448 0.01302620763777850854 0.01316764807453962849 0.01334517361082088183 0.01355927043267368681 0.01381052486463529849 0.01409962496454475467 0.01442736239438776116 0.01479463457176716755 0.01520244710794760312 0.01565191653822239903 0.01614427335123069795 0.01668086532544132972 0.01726316118057180660 0.01789275455290340044 0.01857136830433092634 0.01930085917547896823 0.02008322279379914921 0.02092059904846566010 0.02181527784454739827 0.02276970524943133789 0.02378649004491972807 0.02486841069969436546 0.02601842277644650370 0.02723966678889688797 0.02853547652470145302 0.02990938784933228067 0.03136514800742339071 0.03290672543747284046 0.03453832011448443318 0.03626437443782104530 0.03808958467721890173 0.04001891299062587670 0.04205760002631064864 0.04421117811878039205 0.04648548508633054688 0.04888667863453322049 0.05142125136572084365 0.05409604639032505879 0.05691827352847345090 0.05989552608505088749 0.06303579817045101841 0.06634750252854204611 0.06983948882271273639 0.07352106231233612732 0.07740200283574472095 0.08149258399296255284 0.08580359239597581955 0.09034634682319243881 0.09513271707933590449 0.10017514231709823136 0.10548664853370581795 0.11108086488622159749 0.11697203841045000772 0.12317504664531186975 0.12970540756827020346 0.13657928614520420396 0.14381349666798604048 0.15142549990994291775 0.15943339396325972857 0.16785589742988493711 0.17671232342084230993 0.18602254256669281673 0.19580693296533224768 0.20608631467732285714 0.21688186602713210860 0.22821501858853565636 0.24010732731447786970 0.25258031182859524977 0.26565526444092490976 0.27935301998803119261 0.29369368216704216934 0.30869630065144981756 0.32437849300221088811 0.34075600528196581251 0.35784220540961975132 0.37564750378587419277 0.39417869667001781409 0.41343822935910878869 0.43342337857807500257 0.45412535679418830625 0.47552834558391765540 0.49760847083561543513 0.52033273954418035601 0.54365796613337735721 0.56752972543624657931 0.59188137919861993907 0.61663323242105994026 0.64169188403836385781 0.66694984195364181989 0.69228547369346227214 0.71756335949281990771 0.74263510307800228993 0.76734063623216663963 0.79151002675760451233 0.81496576736255377238 0.83752548831031248255 0.85900500348130459649 0.87922157241194875965 0.89799724409264369829 0.91516214468587286923 0.93055758161054213939 0.94403885896133632460 0.95547773018669346357 0.96476444818257278691 0.97180940504341573050 0.97654437899735280215 0.97832721220694485176 
0.99149491225309693831 0.98962015834139105408 0.98464150047990806058 0.97723535932740301924 0.96747524418028585380 0.95545790774520300559 0.94130211705748756401 0.92514696945397489891 0.90714970969107411314 0.88748303924418237010 0.86633195474989599383 0.84389020252928159671 0.82035648185929455067 0.79593056315320320770 0.77080950258306413225 0.74518412946216527892 0.71923595830245101723 0.69313463856056412027 0.66703600833473708498 0.64108077067177404729 0.61539376863271155749 0.59008380186728714989 0.56524390503984278666 0.54095199691246875773 0.51727180685190887743 0.49425399073435016817 0.47193735826169813663 0.45035014639040582551 0.42951128706992136586 0.40943163047721498060 0.39011509658852361326 0.37155973781445084114 0.35375870339279913424 0.33670110237846273549 0.32037276656861735091 0.30475691782108071948 0.28983474620208227179 0.27558590654766845773 0.26198894149757734340 0.24902163906762733725 0.23666133256461086010 0.22488515013313836732 0.21367022063747853622 0.20299384193886993444 0.19283361696349032854 0.18316756232891862055 0.17397419370691835638 0.16523259155214020666 0.15692245033247509411 0.14902411396734649429 0.14151859978606573520 0.13438761298442791770 0.12761355326140311206 0.12117951506451341004 0.11506928265386129340 0.10926732100332792186 0.10375876340147804910 0.09852939647156944147 0.09356564321511662286 0.08885454458671758482 0.08438374001675416625 0.08014144723287763838 0.07611644166664710554 0.07229803568051362817 0.06867605781031294043 0.06524083217694709447 0.06198315819437638652 0.05889429067265528062 0.05596592039406989016 0.05319015522252890094 0.05055950179049251147 0.04806684779609327052 0.04570544493209816039 0.04346889246008789343 0.04135112143647479144 0.03934637958993292273 0.03744921684772251069 0.03565447150187583958 0.03395725700559903970 0.03235294938680585708 0.03083717526392932076 0.02940580044770157997 0.02805491911339053068 0.02678084352690790482 0.02558009430470242762 0.02444939119162659047 0.02338564433900014450 0.02238594606534749509 0.02144756308324224925 0.02056792917551564237 0.01974463830481831828 0.01897543814153412889 0.01825822399520782291 0.01759103313512144773 0.01697203948706982324 0.01639954869354531830 0.01587199352518831041 0.01538792963272195280 0.01494603162854990508 0.01454508948840243718 0.01418400526455541009 0.01386179010024357616 0.01357756153966271917 0.01333054112859333173 0.01312005229462398503 0.01294551850475667010 0.01280646169510624155 0.01270250096852221233 0.01263335155666234222 0.01259882404386347687 0.01259882385092614410 0.01263335097727247280 0.01270250000104944377 0.01280646033688104257 0.01294551675203869934 0.01312005014262374036 0.01333053857144550491 0.01357755857040787717 0.01386178671089310921 0.01418400144603538908 0.01454508522962982831 0.01494602691737179079 0.01538792445634928896 0.01587198786955734686 0.01639954254324171856 0.01697203282524373247 0.01759102594350747673 0.01825821625408008408 0.01897542982966959890 0.01974462939942023265 0.02056791965214688211 0.02144755291576372347 0.02238593522580989426 0.02338563279765226710 0.02444937891687704035 0.02558008126286481776 0.02678082968223249871 0.02805490442799596362 0.02940578488145162428 0.03083715877426685195 0.03235293192838607085 0.03395723853053422836 0.03565445195969463299 0.03744919618507425163 0.03934635775031614102 0.04135109836024386532 0.04346886808419658799 0.04570541918995973951 0.04806682061756051283 0.05055947310135811001 0.05319012494454544715 0.05596588844463012968 0.05889425696468220117 0.06198312263611671646 0.06524079467153165446 0.06867601825570668339 0.07229799396922587107 0.07611639768525191307 0.08014140086194054824 0.08438369113044813519 0.08885449305294254585 0.09356558889479504870 0.09852933921761453107 0.10375870305961321094 0.10926725741112308654 0.11506921564053973484 0.12117944445071859860 0.12761347885825946591 0.13438753459383390165 0.14151851719976127342 0.14902402696666650073 0.15692235868822290712 0.16523249502403469791 0.17397409204272129557 0.18316745526444799808 0.19283350422306666516 0.20299372323323794376 0.21367009566463979198 0.22488501857843123943 0.23666119409976540955 0.24902149335041290357 0.26198878817377035944 0.27558574524906731540 0.28983457654603306253 0.30475673941368519593 0.32037257900372040353 0.33670090523903795088 0.35375849625337352222 0.37155952023873339840 0.39011486813433471355 0.40943139069925749141 0.42951103552196556734 0.45034988262814046323 0.47193708184587457310 0.49425370123741707573 0.51727150386382092506 0.54095168004654858862 0.56524357393771040847 0.59008345620701341261 0.61539340813957865706 0.64108039512542580596 0.66703561757766371976 0.69313423250895012107 0.71923553695486919235 0.74518369290847541464 0.77080905101251318001 0.79593009686137305980 0.82035600125358765222 0.84388970813251973357 0.86633144720192478694 0.88748251930131194509 0.90714917822315777052 0.92514642743930175506 0.94130156557553168462 0.95545734796760450891 0.96747467736021786067 0.97723478678765252070 0.98464092359996291393 0.98961957854378068689 0.99149433135680675733 
1.00715756215383311911 1.00517227710561374288 0.99990050984712031124 0.99205967923499116523 0.98172941967221483139 0.96901485769555706362 0.95404546423447200709 0.93697337021777737931 0.91797105986876070816 0.89722840502205358781 0.87494907049038062041 0.85134639453058214009 0.82663891694542246391 0.80104577771158647082 0.77478223194719419986 0.74805551882558773968 0.72106128532739344195 0.69398070835831937586 0.66697839144725934446 0.64020104577854541894 0.61377690835132270308 0.58781580788512144409 0.56240976350430571529 0.53763399117435994867 0.51354819543568908102 0.49019803552745599973 0.46761667182042998547 0.44582631746347800572 0.42483973899567928356 0.40466166676679904413 0.38529009055892515789 0.36671742752240277241 0.34893155843949585915 0.33191673475648997282 0.31565436316313366660 0.30012367714984833356 0.28530230635709585840 0.27116675500046483194 0.25769280046457510025 0.24485582258007901335 0.23263107326275575537 0.22099389523933865576 0.20991989759954421402 0.19938509496375544927 0.18936601614228720791 0.17983978734526395726 0.17078419426194813013 0.16217772667888930016 0.15399960873676121764 0.14622981743822371925 0.13884909159900260534 0.13183893307618710367 0.12518160180577275753 0.11886010592117912665 0.11285818801546554369 0.10716030842379709043 0.10175162625075451217 0.09661797874214173021 0.09174585949260460893 0.08712239589259473949 0.08273532614231454696 0.07857297610239566410 0.07462423619307489986 0.07087853851592829102 0.06732583433648464677 0.06395657203295712634 0.06076167559530887274 0.05773252373621584610 0.05486092965981015368 0.05213912152187027971 0.04955972359979021746 0.04711573818545033987 0.04480052820466706720 0.04260780056128954385 0.04053159019940189012 0.03856624487236004484 0.03670641060604662442 0.03494701783998355182 0.03328326822837013310 0.03171062208361299928 0.03022478644239228948 0.02882170373143089215 0.02749754101733947742 0.02624867981877443412 0.02507170645846823476 0.02396340293790988341 0.02292073831479557455 0.02194086056418576014 0.02102108890565612676 0.02015890657876995284 0.01935195405012857250 0.01859802263610932371 0.01789504852590995121 0.01724110719034777084 0.01663440816305761238 0.01607329018081915528 0.01555621667084339244 0.01508177157404366753 0.01464865549343330464 0.01425568215777857015 0.01390177519238841759 0.01358596518512555917 0.01330738704534928374 0.01306527764671328029 0.01285897374560085460 0.01268791017205117555 0.01255161828788931011 0.01244972470812566456 0.01238195028194777336 0.01234810933080976447 0.01234810914169603979 0.01238194971408201894 0.01244972375992747793 0.01255161695668416399 0.01268790845410705526 0.01285897163619986738 0.01306527514006838864 0.01330738413464427339 0.01358596186258997918 0.01390177144918373561 0.01425567798328515601 0.01464865087554223511 0.01508176650028891785 0.01555621112743432732 0.01607328415268116650 0.01663440163366558533 0.01724110014175439520 0.01789504093881733038 0.01859801448971909466 0.01935194532203698969 0.02015889724496788826 0.02102107894052407389 0.02194084994035228053 0.02292072700308733779 0.02396339090726173904 0.02507169367585992958 0.02624866624922228553 0.02749752662364990385 0.02882168847420707447 0.03022477027999712074 0.03171060497161852509 0.03328325011969224256 0.03494699868517248120 0.03670639035287415197 0.03856622346542382118 0.04053156758016207561 0.04260777666788562179 0.04480050297181792374 0.04711571154435767461 0.04955969547763894312 0.05213909184180853806 0.05486089834086937955 0.05773249069294106306 0.06076164073766210372 0.06395653526577116388 0.06732579555949969041 0.07087849762358877648 0.07462419307397993862 0.07857293063913584064 0.08273527821110038261 0.08712234536356024128 0.09174580622876460367 0.09661792259902490798 0.10175156707631582975 0.10716024605793128543 0.11285812228970737436 0.11886003665875000124 0.12518152882050825880 0.13183885617214397001 0.13884901057023224524 0.14622973206865230722 0.15399951879945028566 0.16217763193509648900 0.17078409446153353102 0.17983968222578416984 0.18936590542865561204 0.19938497836801571950 0.20991977482001766830 0.22099376596059761013 0.23263093715533356143 0.24485567929991045033 0.25769264965465055184 0.27116659628790173997 0.28530213935327175534 0.30012350145364408149 0.31565417836042719557 0.33191654041847762358 0.34893135412570330800 0.36671721278087154872 0.38528986492935679564 0.40466142978204722169 0.42483949018257582964 0.44582605634858829546 0.46761639793399645271 0.49019774840595609078 0.51354789462815020329 0.53763367625080604739 0.56240943406063337306 0.58781546355218594613 0.61377654880449306063 0.64020067074621322956 0.66697800072263502269 0.69398030180979619619 0.72106086290923465665 0.74805508058850944675 0.77478177804803927131 0.80104530842179444416 0.82663843265789482828 0.85134589576425223623 0.87494855789257219847 0.89722787936821812860 0.91797052205937412772 0.93697282127264314155 0.95404490528468022248 0.96901428997333027837 0.98172884449891650860 0.99205909800785829766 0.99989992402500349478 1.00517168819404623115 1.00715697207881449415 
1.02546278521965295027 1.02334687961442294402 1.01772858256797493759 1.00937342809326313642 0.99836789757805854961 0.98482663913033174907 0.96889151196701273072 0.95072998731389524174 0.93053275454415107504 0.90851045048484735389 0.88488952765894746122 0.85990738815731049272 0.83380701368029996878 0.80683139880047272108 0.77921812866853179536 0.75119442856556806198 0.72297295582319565099 0.69474851809811388748 0.66669580331744304758 0.63896811264404851372 0.61169701110956764545 0.58499275781695558862 0.55894534991757893749 0.53362600884518940347 0.50908894818807226557 0.48537328412074032258 0.46250497602972728828 0.44049871264547846295 0.41935968468273188137 0.39908520703612282432 0.37966617135786862036 0.36108832327727213851 0.34333336808661130135 0.32637991504465446724 0.31020427417736584630 0.29478112125701727564 0.28008404707641432196 0.26608600663347914406 0.25275968278020144453 0.24007777752458431264 0.22801324266689737552 0.21653945996166434895 0.20563037955755092412 0.19526062417434708607 0.18540556529685225939 0.17604137664782193440 0.16714506931664097067 0.15869451216486751832 0.15066844049761662916 0.14304645544983785044 0.13580901609494766547 0.12893742591549184340 0.12241381496458814127 0.11622111879896479536 0.11034305506321118173 0.10476409842577361076 0.09946945443565446965 0.09444503275363835826 0.08967742012047530409 0.08515385334804510820 0.08086219255712347176 0.07679089484132983756 0.07292898848728857075 0.06926604785365331196 0.06579216898663364788 0.06249794602318115011 0.05937444841799255357 0.05641319901687591454 0.05360615298695137199 0.05094567760533852407 0.04842453290136106148 0.04603585314126412698 0.04377312913984354736 0.04163019138108126072 0.03960119392744321232 0.03768059909403209673 0.03586316286429358513 0.03414392102357499681 0.03251817598409090238 0.03098148427762711238 0.02952964469117695667 0.02815868701824264519 0.02686486140578536741 0.02564462827240210352 0.02449464877244289518 0.02341177578676911786 0.02239304541813313953 0.02143566897096715884 0.02053702539642321412 0.01969465418374283239 0.01890624868078671916 0.01816964982688795693 0.01748284028194158068 0.01684393893729208003 0.01625119579406364423 0.01570298719585028202 0.01519781140327580715 0.01473428449914271354 0.01431113661338190290 0.01392720845776356832 0.01358144816286281122 0.01327290840254513604 0.01300074380985227762 0.01276420866729299775 0.01256265486902163886 0.01239553014993788338 0.01226237657631745748 0.01216282929418999181 0.01209661553217999952 0.01206355385570179184 0.01206355367095623965 0.01209661497744374259 0.01216282836789261967 0.01226237527579110420 0.01239552847152047832 0.01256265280800694661 0.01276420621795892885 0.01300074096552916725 0.01327290515560242135 0.01358144450479475615 0.01392720437871927848 0.01431113210120460444 0.01473427954175821064 0.01519780598724984610 0.01570298130636971212 0.01625118941497305514 0.01684393205110379377 0.01748283286974405826 0.01816964186832414896 0.01890624015396746849 0.01969464506518692204 0.02053701566105070597 0.02143565859200613488 0.02239303436705475381 0.02341176403320766042 0.02449463628412418270 0.02564461501507686592 0.02686484734314598111 0.02815867211178990637 0.02952962890019613859 0.03098146755867164925 0.03251815829124371504 0.03414390230853547870 0.03586314307597926465 0.03768057817825298805 0.03960117182698508209 0.04163016803547248124 0.04377310448527182984 0.04603582711040665743 0.04842450542296483640 0.05094564860421368913 0.05360612238396456064 0.05641316672849061575 0.05937441435599599693 0.06249791009438787626 0.06579213109289883121 0.06926600789166625916 0.07292894634792324027 0.07679085040945166085 0.08086214571137778639 0.08515380396099699045 0.08967736805788772969 0.09444497787347794215 0.09946939658854070387 0.10476403745433238157 0.11034299080209475363 0.11622105107417901593 0.12241374359292622742 0.12893735070398815168 0.13580893683997841137 0.14304637193844005338 0.15066835250559629245 0.15869441945573381503 0.16714497164229902282 0.17604127374803324457 0.18540545689839538213 0.19526050999023825128 0.20563025928657108210 0.21653933328846575179 0.22801310926116286071 0.24007763704001269800 0.25275953485655477948 0.26608585089379133137 0.28008388312670717823 0.29478094868804483042 0.31020409256464098746 0.32637972394767622575 0.34333316705009053749 0.36108811183131805933 0.37966594902057337890 0.39908497331571979316 0.41935943907826178645 0.44049845465012005263 0.46250470513548691542 0.48537299982378101504 0.50908864999135161611 0.53362569626778544318 0.55894502250220412520 0.58499241513643163159 0.61169665277915585833 0.63896773833242015428 0.66669541275687582704 0.69474811109837164569 0.72297253228375879530 0.75119398848828011772 0.77921767216934423317 0.80683092611987050624 0.83380652519193265704 0.85990688437401630040 0.88488900923590296799 0.90850991821961712969 0.93053220937347247421 0.95072943030721734914 0.96889094431722178058 0.98482606214211787510 0.99836731265425671111 1.00937283671986466338 1.01772798629814564819 1.02334628005203986945 1.02546218441726821879 
1.04658438972446310444 1.04431615867869198588 1.03829351271710668136 1.02933755299206453060 1.01754210341641448956 1.00303228928068866033 0.98596395718934193297 0.96652231252664644323 0.94491952050906102833 0.92139111471421397681 0.89619120150330799923 0.86958661675943904612 0.84185035081796089074 0.81325467514145932668 0.78406445536091551318 0.75453111094491376321 0.72488759130167723654 0.69534460489355742752 0.66608819108036509959 0.63727859037077227988 0.60905026562597108786 0.58151286235609944697 0.55475286950450453105 0.52883574609957406665 0.50380830435098999942 0.47970117673770573674 0.45653123553023533532 0.43430387240746881616 0.41301508005503251297 0.39265330533613251873 0.37320106455872803508 0.35463632614209927851 0.33693367558523590333 0.32006528315910998117 0.30400169724487113854 0.28871248662390769368 0.27416675405795842835 0.26033354167640965215 0.24718214649841030450 0.23468236207105544477 0.22280465991883841026 0.21152032238288320798 0.20080153649467469279 0.19062145687909648473 0.18095424422252648355 0.17177508463255719562 0.16306019419165984630 0.15478681216640310936 0.14693318563945290123 0.13947854776811041688 0.13240309141537842663 0.12568793952728363195 0.11931511333812316877 0.11326749924634782474 0.10752881501218780613 0.10208357578040505587 0.09691706031234481600 0.09201527771633521979 0.08736493488826546638 0.08295340482168195306 0.07876869589630353108 0.07479942221861435314 0.07103477506108291095 0.06746449542460286608 0.06407884773326877337 0.06086859465524785406 0.05782497303659095422 0.05493967092645046790 0.05220480566574092762 0.04961290301097154298 0.04715687725911799077 0.04483001233858807666 0.04262594383224183048 0.04053864189566880327 0.03856239503537750579 0.03669179471188499519 0.03492172073350729988 0.03324732740597191594 0.03166403040679721670 0.03016749435237472271 0.02875362102715212087 0.02741853824458240219 0.02615858931517056618 0.02497032309257907201 0.02385048457211880191 0.02279600601860720666 0.02180399859998072287 0.02087174450516315893 0.01999668952532673849 0.01917643607895147539 0.01840873666245079754 0.01769148770873751886 0.01702272383765301988 0.01640061248274538031 0.01582344888004461048 0.01528965140527582811 0.01479775724728016328 0.01434641840590278328 0.01393439800312701315 0.01356056689828603889 0.01322390059927922717 0.01292347645239666498 0.01265847112421836229 0.01242815834352817284 0.01223190691325815038 0.01206917898238457632 0.01193952857321933791 0.01184260036018680573 0.01177812869690875175 0.01174593688877123565 0.01174593670896340036 0.01177812815691570147 0.01184259945840315797 0.01193952730705050147 0.01206917734819012988 0.01223190490634851191 0.01242815595822621688 0.01265846835390604941 0.01292347328952669905 0.01322389703561889507 0.01356056292548840983 0.01393439360880210920 0.01434641357831611952 0.01479775197336885562 0.01528964567053814338 0.01582344266881641204 0.01640060577792368246 0.01702271662073095992 0.01769147995989428512 0.01840872836034845861 0.01917642720071166540 0.01999668004647903174 0.02087173439958678323 0.02180398783985626476 0.02279599457439829280 0.02385047241237892024 0.02497031018385165169 0.02615857562205226028 0.02741852372960151829 0.02875360565063494675 0.03016747807215556035 0.03166401317823530626 0.03324730918186635797 0.03492170146411788245 0.03669177434448722686 0.03856237351410274350 0.04053861916174406055 0.04262591982334695828 0.04482998698904228085 0.04715685049956008790 0.04961287476817344277 0.05220477586240113155 0.05493963948108415707 0.05782493986316028511 0.06086855966290549702 0.06407881082638455794 0.06746445650208765521 0.07103473401645521434 0.07479937893946075889 0.07876865026398605085 0.08295335671130014965 0.08736488416843712912 0.09201522424829855495 0.09691700394969027244 0.10208351636906254356 0.10752875239020687204 0.11326743324276522529 0.11931504377278301376 0.12568786621057093100 0.13240301414791266765 0.13947846633971971997 0.14693309982841462613 0.15478672173964369563 0.16306009890409534080 0.17177498422638048936 0.18095413842630136969 0.19062134540745789835 0.20080141904790238527 0.21152019864555615669 0.22280452956003543585 0.23468222474313282788 0.24718200183828642480 0.26033338930269600553 0.27416659357158756904 0.28871231760745352801 0.30400151926278873304 0.32006509575877473139 0.33693347829465203347 0.35463611847301734770 0.37320084600661829199 0.39265307538117077968 0.41301483816447159825 0.43430361803923567265 0.45653096813423665878 0.47970089576102381557 0.50380800924632929139 0.52883543632779250743 0.55475254454314004704 0.58151252171197320706 0.60904990884433884979 0.63727821704711740125 0.66608780087408780979 0.69534419754305409889 0.72488716663914709581 0.75453066891150633033 0.78406399602118503900 0.81325419869641923931 0.84184985761594999243 0.86958610730396790345 0.89619067645740957406 0.92139057490087827862 0.94491896690767540612 0.96652174626553055692 0.98596337953487278583 1.00303170162366095397 1.01754150725613490280 1.02933694991919777451 1.03829290439567056836 1.04431554682769944797 1.04658377654417678038 
1.07072511560506899997 1.06828118230089197382 1.06179175662970193272 1.05214116774149379907 1.03943067381489284706 1.02379645738668312305 1.00540971498293996156 0.98447578509426758586 0.96123190025125926361 0.93594328635966617114 0.90889754688062818211 0.88039752655917347113 0.85075309769064189069 0.82027249558645487504 0.78925390668875383682 0.75797796855152421713 0.72670169354506874981 0.69565411909406016377 0.66503376573969763541 0.63500779213284785918 0.60571259866754323387 0.57725555647579085417 0.54971751964433934745 0.52315580169931763521 0.49760734637839476591 0.47309188294779147554 0.44961491694689215137 0.42717046139912895342 0.40574345779315734717 0.38531186969475328397 0.36584845539923804836 0.34732224114673471149 0.32969972495205723817 0.31294584476231790404 0.29702474501856812594 0.28190037393642342067 0.26753694085542178982 0.25389925951557756889 0.24095299946640835742 0.22866486434111404913 0.21700271255430025885 0.20593563315648211187 0.19543398715967441603 0.18546942262470444973 0.17601487008144012236 0.16704452346819387287 0.15853381065117133630 0.15045935666965881694 0.14279894212541499599 0.13553145856806558811 0.12863686227141180041 0.12209612743958153658 0.11589119961405991432 0.11000494983659514503 0.10442112995897367966 0.09912432937094095564 0.09409993331733090827 0.08933408291114552924 0.08481363689395671202 0.08052613515366398300 0.07645976398731739454 0.07260332307569061783 0.06894619411382585383 0.06547831105059298551 0.06219013186660404813 0.05907261182773737573 0.05611717814681949079 0.05331570598656742987 0.05066049573849706888 0.04814425151379531087 0.04576006078544470057 0.04350137512168839038 0.04136199195502676673 0.03933603733401458413 0.03741794960631317224 0.03560246398478295049 0.03388459795193199398 0.03225963745986160092 0.03072312388494147228 0.02927084169886654680 0.02789880682116390592 0.02660325561784637749 0.02538063451769878576 0.02422759021056486439 0.02314096040484936445 0.02211776511556018399 0.02115519845799607168 0.02025062092435470085 0.01940155212076910551 0.01860566394432883186 0.01786077418129417005 0.01716484050791500238 0.01651595487719093036 0.01591233827608506957 0.01535233583810691194 0.01483441229785498194 0.01435714777468954928 0.01391923387398796841 0.01351947009497478369 0.01315676053493010367 0.01283011088333020980 0.01253862568353025786 0.01228150589108967239 0.01205804666933318892 0.01186763545809821352 0.01170975029314957894 0.01158395837396186678 0.01148991487638584275 0.01142736200654526080 0.01139612829354597068 0.01139612811914381130 0.01142736148281753294 0.01148991400178378530 0.01158395714582760583 0.01170974870783603183 0.01186763351098241159 0.01205804435470803071 0.01228150320230714243 0.01253862261301308401 0.01283010742275938164 0.01315675667856347486 0.01351946583023788673 0.01391922918934862530 0.01435714265729304273 0.01483440673366420715 0.01535232981180745249 0.01591233177101358809 0.01651594787540844322 0.01716483299013860098 0.01786076612680376208 0.01860565533085722922 0.01940154292451701235 0.02025061112000570152 0.02115518801849514130 0.02211775401216198311 0.02314094860705995238 0.02422757768587024962 0.02538062123163320472 0.02660324153394733049 0.02789879190088930330 0.02927082590164463427 0.03072310716748738457 0.03225961977650682044 0.03388457925424526174 0.03560244422147196275 0.03741792872325122588 0.03933601527395746977 0.04136196865743624329 0.04350135052285875048 0.04576003481800983153 0.04814422410649554784 0.05066046681629576831 0.05331567547028126519 0.05611714595279537754 0.05907257786765929275 0.06219009604739311747 0.06547827327412436560 0.06894615427637917904 0.07260328106790669977 0.07645971969374941446 0.08052608845177679220 0.08481358765592972304 0.08933403100148229470 0.09409987859317237024 0.09912427168217385898 0.10442106914697824038 0.11000488573383204738 0.11589113204469647656 0.12209605621790631247 0.12863678720162807778 0.13553137944365190037 0.14279885872841902028 0.15045926877059745408 0.15853371800843785167 0.16704442582671230610 0.17601476717257868998 0.18546931416558276595 0.19543387285193780656 0.20593551268598186965 0.21700258559017282511 0.22866473053444441588 0.24095285845179503781 0.25389911090738515043 0.26753678424845439565 0.28190020890675349108 0.29702457112073865630 0.31294566152952896232 0.32969953189675216265 0.34732203775993397699 0.36584824115197811523 0.38531164403790008066 0.40574322015977770661 0.42717021120723508432 0.44961465360029428950 0.47309160584145359962 0.49760705490464296474 0.52315549525295601541 0.54971719763130977299 0.57725521832393766886 0.60571224383906352440 0.63500742013738931124 0.66503337614929436405 0.69565371156060484825 0.72670126781826582807 0.75797752449740907199 0.78925344430747301772 0.82027201502866797789 0.85075259927148594308 0.88039701076850496175 0.90889701438888415019 0.93594273801880434327 0.96123133709082597687 0.98447520831236112748 1.00540912593307352196 1.02379585756151536557 1.03943006482742195118 1.05214055130512162961 1.06179113453764095709 1.06828055640567409768 1.07072448827756594447 
1.09811889637849491308 1.09547429243234129004 1.08845116375937522868 1.07800468752929590188 1.06424296671490670185 1.04731315146821102324 1.02740266026144388967 1.00473921261630461110 0.97958900904201895443 0.95225258359250330997 0.92305817310047499902 0.89235284490597144291 0.86049201779890838182 0.82782830282495445395 0.79470070725620067797 0.76142516302738383338 0.72828709523296009110 0.69553641219794348771 0.66338496065149632486 0.63200621375314203210 0.60153678043486846772 0.57207924523567044162 0.54370585089827727643 0.51646259467453603520 0.49037339651579969768 0.46544409172806666675 0.44166608791094574826 0.41901959844995673166 0.39747642002318173127 0.37700226024984573314 0.35755864619609667443 0.33910445809429035080 0.32159713831500624792 0.30499362591953627089 0.28925106413183243603 0.27432732324619735209 0.26018137591044876444 0.24677355606577577873 0.23406572751014209643 0.22202138327112511118 0.21060569280142305004 0.19978551052920678899 0.18952935636230350269 0.17980737637900645609 0.17059129001052220076 0.16185432850707393015 0.15357116827533268122 0.14571786173583234358 0.13827176762402970667 0.13121148210743172058 0.12451677166296803989 0.11816850834559744499 0.11214860784188651621 0.10643997052659948110 0.10102642561649055608 0.09589267842737392300 0.09102426067457258796 0.08640748371717243970 0.08202939462292668793 0.07787773491084543087 0.07394090182390621047 0.07020791198316889137 0.06666836726807012781 0.06331242279731252864 0.06013075685472379917 0.05711454264222481925 0.05425542173628894460 0.05154547913454265995 0.04897721978783131647 0.04654354652036118978 0.04423773924744356378 0.04205343540758743615 0.03998461153189580841 0.03802556587910288499 0.03617090207131745672 0.03441551366897499520 0.03275456962942957517 0.03118350059664098950 0.02969798597418193964 0.02829394173749935279 0.02696750894070879673 0.02571504288790382731 0.02453310292721999630 0.02341844282716887271 0.02236800172121689023 0.02137889558074146379 0.02044840919205870300 0.01957398861354042729 0.01875323408905282818 0.01798389339629724581 0.01726385561053866979 0.01659114526441740622 0.01596391688707732293 0.01538044990629372499 0.01483914389849627646 0.01433851417334097711 0.01387718767959178479 0.01345389922045137077 0.01306748796782275512 0.01271689426551847121 0.01240115671311784254 0.01211940950730738820 0.01187088008731018718 0.01165488698460337424 0.01147083795665859718 0.01131822835811036043 0.01119663975310936088 0.01110573876488607503 0.01104527615932049400 0.01101508615972857097 0.01101508599127498655 0.01104527565346347107 0.01110573792004521110 0.01119663856664843138 0.01131822682638894406 0.01147083607499377322 0.01165488474728804125 0.01187087748762638562 0.01211940653745302576 0.01240115336404952820 0.01271689053547481879 0.01306748384420797215 0.01345389469156577089 0.01387718273285543091 0.01433850879501319397 0.01483913807368231197 0.01538044361892310086 0.01596391011978059993 0.01659113799846123616 0.01726384782584244881 0.01798388507132986369 0.01875322520077105093 0.01957397913744218787 0.02044839910194828914 0.02137888484877781270 0.02236799031781200320 0.02341843072084626165 0.02453309008467630115 0.02571502927372237846 0.02696749451730278205 0.02829392646631524733 0.02969796981374561717 0.03118348350243826950 0.03275455155471451718 0.03441549456394077389 0.03617088188354267153 0.03802554455332507466 0.03998458900952517325 0.04205341162686337952 0.04423771414315824657 0.04654352002364969820 0.04897719182601512067 0.05154544963099305654 0.05425539060993411766 0.05711450980753318696 0.06013072222155746438 0.06331238627046431588 0.06666832874708039647 0.07020787136205575152 0.07394085899110527937 0.07787768974608987038 0.08202934700191288897 0.08640743350848190119 0.09102420773942965226 0.09589262261941566834 0.10102636678114729207 0.10643990850123463687 0.11214854245475747163 0.11816843941476973256 0.12451669899708806000 0.13121140550436782846 0.13827168687048585483 0.14571777660655538256 0.15357107853241291906 0.16185423389903252911 0.17059119027227787058 0.17980727123062312245 0.18952924550780458901 0.19978539365612890677 0.21060556958019743812 0.22202125335238442894 0.23406559052555842015 0.24677341162699484300 0.26018122360931705828 0.27432716264996770406 0.28925089478361698525 0.30499344734137068258 0.32159695000342658489 0.33910425951873435224 0.35755843680212784363 0.37700203945851384901 0.39747618723025013310 0.41901935303035209301 0.44166582921918440263 0.46544381910011978221 0.49037310927724675480 0.51646229214653338602 0.54370553240437935472 0.57207891011448630536 0.60153642805139273531 0.63200584351373945147 0.66338457202510692223 0.69553600473179932884 0.72828666857591706218 0.76142471695240188101 0.79470024168260933184 0.82782781783929948460 0.86049151367281839775 0.89235232210967185829 0.92305763231082105236 0.95225202569463207602 0.97958843512446547308 1.00473862396001512032 1.02740205832354858373 1.04731253786190281474 1.06424234318691168788 1.07800405593622583567 1.08845052604409886499 1.09547365060108536916 1.09811825299732834793 
1.12903303379071173751 1.12616150166387818388 1.11853391844620508877 1.10718345190141120860 1.09222335404720705121 1.07381052150978706372 1.05214856197832662410 1.02748939606747469178 1.00013233970804193973 0.97041986586789308333 0.93872971702276375439 0.90546366216531559701 0.87103382577410237708 0.83584799065825721165 0.80029545648368727306 0.76473488106887033133 0.72948511216146094682 0.69481947381324404844 0.66096345091517516579 0.62809532179175386890 0.59634906408456833660 0.56581879313387872799 0.53656404403781721157 0.50861532958570876417 0.48197955328188157864 0.45664499953730341986 0.43258574451950693174 0.40976542446550467957 0.38814036359934078746 0.36766210508631047560 0.34827941104026649555 0.32993980671964351359 0.31259074429510036452 0.29618045646866875131 0.28065856234142927406 0.26597647900683085709 0.25208768347567911405 0.23894786132501621978 0.22651497123785446774 0.21474924843386344886 0.20361316485215985583 0.19307135979613754273 0.18309055138127305895 0.17363943651873547935 0.16468858507464823049 0.15621033227430025647 0.14817867220754621371 0.14056915437428152416 0.13335878452759963864 0.12652593057447703018 0.12005023392695157725 0.11391252643792704191 0.10809475288166225937 0.10257989881155893386 0.09735192355269539632 0.09239569804749159232 0.08769694723638643552 0.08324219665996501760 0.07901872296985246180 0.07501450804334047762 0.07121819641654111854 0.06761905576478266511 0.06420694017801320541 0.06097225601587652477 0.05790593011271383261 0.05499938015022909354 0.05224448702167538983 0.04963356902753623956 0.04715935775792434725 0.04481497553224134123 0.04259391427616776582 0.04049001572945520877 0.03849745288602601789 0.03661071257921033606 0.03482457913077219303 0.03313411899034335306 0.03153466630019696737 0.03002180932294429283 0.02859137767773134442 0.02723943033400940891 0.02596224431320034304 0.02475630406587825405 0.02361829147612515278 0.02254507644961045720 0.02153370807215115867 0.02058140629410010192 0.01968555411592354254 0.01884369024873211451 0.01805350222558121942 0.01731281994127864543 0.01661960960014252642 0.01597196805215528315 0.01536811750046385150 0.01480640056346960165 0.01428527567617354777 0.01380331281747748662 0.01335918954993520202 0.01295168736030971601 0.01257968829039168845 0.01224217184751404466 0.01193821218762567207 0.01166697554521589630 0.01142771796621699920 0.01121978322512817705 0.01104260102584575520 0.01089568542954055808 0.01077863351546248794 0.01069112427074525584 0.01063291770609708919 0.01060385419474119129 0.01060385403279073824 0.01063291721970116566 0.01069112345829181798 0.01077863237432530319 0.01089568395607753981 0.01104259921534234135 0.01121978107184229412 0.01142771546343568367 0.01166697268512206787 0.01193820896111648724 0.01224216825497041750 0.01257968431960798661 0.01295168299983773252 0.01335918478748310267 0.01380330763985582188 0.01428527006899549257 0.01480639451121257277 0.01536811098633461548 0.01597196105807496824 0.01661960210676827199 0.01731281192784872580 0.01805349366987674120 0.01884368112704704057 0.01968554440302472397 0.02058139596315566866 0.02153369709457564340 0.02254506479508977534 0.02361827911247171841 0.02475629095892606379 0.02596223042671996079 0.02723941563105423264 0.02859136211877721934 0.03002179286497264066 0.03153464889801060878 0.03313410059606725078 0.03482455969375020111 0.03661069204623168538 0.03849743120057591561 0.04048999283198795318 0.04259389010395020492 0.04481495001886992569 0.04715933083326184772 0.04963354061759850389 0.05224445704841151894 0.05499934853106513977 0.05790589676072599445 0.06097222083912501311 0.06420690307946563813 0.06761901664224079234 0.07121815516203217067 0.07501446453999856268 0.07901867709731336120 0.08324214829088294465 0.08769689623636223175 0.09239564427492519272 0.09735186685740027102 0.10257983903529499514 0.10809468985784942419 0.11391245998955357166 0.12005016386734013167 0.12652585670647198413 0.13335870664280768949 0.14056907225231896064 0.14817858561531949135 0.15621024096502678091 0.16468848878719688500 0.17363933497677397355 0.18309044429232868012 0.19307124685087773130 0.20361304572215099817 0.21474912276964228108 0.22651483867224264657 0.23894772146673126656 0.25208753591139831940 0.26597632329858456046 0.28065839802348335752 0.29618028304962962238 0.31259056125546358373 0.32993961350931577670 0.34827920707915183129 0.36766188976433689106 0.38814013627366250603 0.40976518446479204272 0.43258549114442601535 0.45664473206139533090 0.48197927095806392117 0.50861503165240407043 0.53656372972606725114 0.56581846167792271274 0.59634871473763884087 0.62809495384134905738 0.66096306370560076182 0.69481906676555849067 0.72948468480120542967 0.76473443305367372336 0.80029498763125206384 0.83584750097309978845 0.87103331547082274433 0.90546313168654468662 0.93872916705009468163 0.97041929732443910073 1.00013175375239549147 1.02748879407968596311 1.05214794553920176767 1.07380989237563229111 1.09222271412209614994 1.10718280320877404677 1.11853326310144174371 1.12616084184884535091 1.12903237229278574638 
1.16376999879730158582 1.16064464365657427081 1.15233955646012908858 1.13997184758296343787 1.12365647606271656933 1.10355701854535692696 1.07989167007463082726 1.05293746996724890685 1.02303108785476437603 0.99056482314827665192 0.95597716695733803149 0.91973826095840149897 0.88233163247397494722 0.84423437755026475848 0.80589824695136758059 0.76773379260296925608 0.73009899853078596976 0.69329291997842656947 0.65755404740426293131 0.62306255841237412341 0.58994536097802641184 0.55828281917744249085 0.52811620253361724053 0.49945512634721467293 0.47228448748914075850 0.44657060862093089781 0.42226646616384755362 0.39931599129342743026 0.37765750482236626340 0.35722638545610863048 0.33795708615944164421 0.31978461344859709925 0.30264557567655003822 0.28647889331839593297 0.27122624975763898192 0.25683234696444401379 0.24324501766180617324 0.23041523452022261154 0.21829704768201452225 0.20684747437343994902 0.19602635837931928209 0.18579621242245991652 0.17612205284743609468 0.16697123323990759047 0.15831328149500834002 0.15011974330793265153 0.14236403390667007329 0.13502129902601467393 0.12806828553710403185 0.12148322173621828313 0.11524570703243419700 0.10933661059749688604 0.10373797843583609790 0.09843294828455917411 0.09340567173510727628 0.08864124297407016684 0.08412563356359648026 0.07984563271628886127 0.07578879255299320050 0.07194337787728440070 0.06829832003677925589 0.06484317448148146923 0.06156808166320359987 0.05846373097557311382 0.05552132742998594495 0.05273256082415578305 0.05008957717267392695 0.04758495219588265712 0.04521166668410181444 0.04296308357457867544 0.04083292659570414429 0.03881526034790638846 0.03690447170347610495 0.03509525242114008847 0.03338258288213769021 0.03176171686142925665 0.03022816725811061644 0.02877769271722119271 0.02740628507984954609 0.02611015760483385503 0.02488573390868845450 0.02372963758622392838 0.02263868246177525023 0.02160986342306325803 0.02064034782369383869 0.01972746740757758133 0.01886871072881324274 0.01806171603986328478 0.01730426462320799885 0.01659427454315021144 0.01592979479659417663 0.01530899984354072707 0.01473018449921315032 0.01419175917094728234 0.01369224542525415700 0.01323027187047687292 0.01280457034229187663 0.01241397238049724017 0.01205740598597015989 0.01173389264797611992 0.01144254463429295043 0.01118256251972038484 0.01095323300720374426 0.01075392692384324889 0.01058409749205235784 0.01044327881874695940 0.01033108460843812360 0.01024720709653204054 0.01019141619960306500 0.01016355888038000810 0.01016355872544227879 0.01019141573421367131 0.01024720631910391866 0.01033108351632672228 0.01044327740821193728 0.01058409575839081018 0.01075392486135473558 0.01095323060920028180 0.01118255977845983296 0.01144254154097922374 0.01173388920365860642 0.01205740217931849934 0.01241396820064410988 0.01280456577748834146 0.01323026690796480498 0.01369224005122959831 0.01419175337051548080 0.01473017825628863964 0.01530899314076739071 0.01592978761531194110 0.01659426686347498237 0.01730425642375688078 0.01806170729782952122 0.01886870141998953088 0.01972745750616788918 0.02064033730224346108 0.02160985225247546992 0.02263867061119806401 0.02372962502284525765 0.02488572059772295453 0.02611014351103742998 0.02740627016532659610 0.02877767694079769178 0.03022815057629801849 0.03176169922838756321 0.03338256424940566625 0.03509523273726555814 0.03690445091438898650 0.03881523839664224873 0.04083290342183798494 0.04296305911448139447 0.04521164087054052594 0.04758492495783084308 0.05008954843508495181 0.05273253050772641615 0.05552129545105977115 0.05846369724582411997 0.06156804608943966528 0.06484313696524135473 0.06829828047415012482 0.07194333615561100681 0.07578874855594053273 0.07984558632112781495 0.08412558464075736708 0.08864119138658255181 0.09340561733800045729 0.09843289092486218195 0.10373791795188491704 0.10933654681800186736 0.11524563977616031352 0.12148315081171201513 0.12806821074179408626 0.13502122014479311929 0.14236395071177243565 0.15011965555821848994 0.15831318893439583206 0.16697113559692056128 0.17612194983419815486 0.18579610373270272206 0.19602624368756849105 0.20684735333325873774 0.21829691992506283782 0.23041509965548989669 0.24324487527287885769 0.25683219660797007577 0.27122609096140948282 0.28647872557953313333 0.30264539845964222309 0.31978442618388669416 0.33795688824213243606 0.35722617624346142406 0.37765728363492456765 0.39931575741200653340 0.42226621883100001753 0.44657034704446374462 0.47228421084246186012 0.49945483377751287435 0.52811589316884344214 0.55828249213475622525 0.58994501538080323932 0.62306219340844970489 0.65755366219038047237 0.69329251382363676903 0.73009857080967077714 0.76773334282982552690 0.80589777481562541173 0.84423388295102486101 0.88233111555083731936 0.91973772211558280087 0.95597660687856711448 0.99056424280063848364 1.02303048848099131796 1.05293685306713502570 1.07989103737794422955 1.10355637197932621163 1.12365581771706612990 1.13997117967532979321 1.15233888130404760197 1.16064396363304189741 1.16376931694206708912 
1.20266840629517313133 1.19926288380986512117 1.19020781615474025017 1.17670790590763019168 1.15887368407536883730 1.13686940653427659420 1.11092362980759085112 1.08133772587214904704 1.04848971859545336827 1.01283117191304450344 0.97487586669995018873 0.93518058223701738818 0.89432006561310783965 0.85285964011745596380 0.81132936116858234143 0.77020304386084315063 0.72988416938028044534 0.69069916016543997372 0.65289726031107497839 0.61665550347370912121 0.58208700223812437358 0.54925092006520515042 0.51816282057242091241 0.48880448577975244007 0.46113266170664246602 0.43508648129289895223 0.41059352022131179183 0.38757456972348336421 0.36594727894058820539 0.34562884575439767332 0.32653793469375358427 0.30859598523960585226 0.29172805164336068628 0.27586329136997989053 0.26093519640756568378 0.24688164143213953139 0.23364480568474732536 0.22117101141258643793 0.20941051059704562931 0.19831724299874103901 0.18784858187034964017 0.17796507866712829582 0.16863021434634362095 0.15981016209823728502 0.15147356435765146898 0.14359132555583187241 0.13613642108457391089 0.12908372228624287459 0.12240983685911643875 0.11609296380053812925 0.11011276186899010554 0.10445023048403001553 0.09908760197951949067 0.09400824415581432447 0.08919657212918430389 0.08463796854984551032 0.08031871132782697487 0.07622590808841422927 0.07234743664850995515 0.06867189087671210501 0.06518853137430857814 0.06188724046116700350 0.05875848101775993371 0.05579325879318641768 0.05298308780750105029 0.05031995854365423071 0.04779630864902184584 0.04540499589943181036 0.04313927320810151400 0.04099276548605423898 0.03895944818413710209 0.03703362736322990401 0.03520992115864540750 0.03348324251954970521 0.03184878311548899887 0.03030199831523194831 0.02883859315340853158 0.02745450920790037941 0.02614591231969054519 0.02490918109437203348 0.02374089612704969460 0.02263782990857055033 0.02159693736169199241 0.02061534695711020326 0.01969035239198668741 0.01881940478375643266 0.01800010535185858629 0.01723019855867979899 0.01650756568429390114 0.01583021881153667820 0.01519629519952658825 0.01460405202626358090 0.01405186148184078831 0.01353820619578893769 0.01306167498340893296 0.01262095889685399541 0.01221484756828816742 0.01184222583349714419 0.01150207062501018562 0.01119344812534568689 0.01091551117148964120 0.01066749689217827424 0.01044872461904433614 0.01025859397096207104 0.01009658319975348384 0.00996224774496345944 0.00985521900305430520 0.00977520330733172571 0.00972198111536148879 0.00969540640176513868 0.00969540625437970149 0.00972198067262897148 0.00977520256759012440 0.00985521796360744329 0.00996224640206433421 0.01009658154867087987 0.01025859200599055221 0.01044872233353089097 0.01066749427856727994 0.01091550822131986086 0.01119344483929791793 0.01150206699336686622 0.01184222184600847161 0.01221484321381305360 0.01262095416324882091 0.01306166985749590559 0.01353820066333444316 0.01405185552746712752 0.01460404563339567918 0.01519628835033370873 0.01583021148692576041 0.01650755786384294765 0.01723019022057292737 0.01800009647291100912 0.01881939533927290409 0.01969034235577982184 0.02061533630140721662 0.02159692605696650336 0.02263781792350094690 0.02374088342848429400 0.02490916764871540373 0.02614589809074252535 0.02745449415650358382 0.02883857723802618622 0.03030198149192919743 0.03184876533799951837 0.03348322373888934500 0.03520990132319878896 0.03703360641845732104 0.03895942607240798772 0.04099274214653725323 0.04313924857659467982 0.04540496990820930279 0.04779628122623114095 0.05031992961345599369 0.05298305728996921538 0.05579322660386520916 0.05875844706725086297 0.06188720465514552238 0.06518849361319518920 0.06867185105281053970 0.07234739464962558486 0.07622586379691043135 0.08031866461907677390 0.08463791929224084853 0.08919652018335000321 0.09400818937444821444 0.09908754420659970918 0.10445016955424879512 0.11011269760795361350 0.11609289602268146879 0.12240976536765701965 0.12908364687324036524 0.13613634152855880188 0.14359124162155234572 0.15147347579535397344 0.15981006864252078614 0.16863011571453423443 0.17796497455803361731 0.18784847196305318184 0.19831712694967942867 0.20941038804041411936 0.22117088195787282245 0.23364466891567126083 0.24688149690087257682 0.26093504363502439958 0.27586312984579919316 0.29172788081856637632 0.30859580452546886420 0.32653774346229624825 0.34562864333311793530 0.36594706461008819076 0.38757434271664337189 0.41059327972392978268 0.43508622644150563019 0.46113239159084606911 0.48880419944807407262 0.51816251703578508625 0.54925059831055556003 0.58208666124253882757 0.61665514222155581869 0.65289687782383309944 0.69069875552892734394 0.72988374178402037895 0.77020259264032553403 0.81132888585040330298 0.85285914046454525117 0.89431954166590799105 0.93518003434638619087 0.97487529554794205566 1.01283057851856095333 1.04848910430381092596 1.08133709232991037652 1.11092297892611524546 1.13686874044666419437 1.15887300509151103256 1.17670721647143050603 1.19020711880637675151 1.19926218115440086365 1.20266770164377878594 
1.24610246675415758943 1.24239297312815466512 1.23252091844131661524 1.21777827581750153207 1.19826094779684533265 1.17412329370875645473 1.14559571674930693597 1.11300008511835635261 1.07675888874188885325 1.03739427920848115150 0.99551454569237085579 0.95178813567661668671 0.90690840762397972874 0.86155475613780896360 0.81635651374466267072 0.77186485229162715704 0.72853547496405268724 0.68672229099196457902 0.64668033020091719720 0.60857519293171691288 0.57249622443648695569 0.53847103827116882258 0.50647967391121540004 0.47646733449507649993 0.44835519226339215493 0.42204913462249749045 0.39744656370480413443 0.37444148843743363386 0.35292819546231868344 0.33280378392831266865 0.31396982162135600447 0.29633334117153964371 0.27980735428847935964 0.26431102411166307320 0.24976960306922535437 0.23611421667254717249 0.22328155223469536850 0.21121349484737095281 0.19985674029310729338 0.18916240515451940296 0.17908564743761662408 0.16958530602915189434 0.16062356377275932573 0.15216563644880665152 0.14417948828099547143 0.13663557347348920246 0.12950660258989721285 0.12276733217523982944 0.11639437581234091112 0.11036603473806749776 0.10466214615911795249 0.09926394748974054494 0.09415395484237087942 0.08931585422986110245 0.08473440407620991266 0.08039534776824730500 0.07628533510937174356 0.07239185166159067819 0.06870315507559787704 0.06520821760766673525 0.06189667412474125774 0.05875877497106163361 0.05578534315349603645 0.05296773537196486359 0.05029780646304438108 0.04776787689387163027 0.04537070298038070604 0.04309944954488109659 0.04094766476264499744 0.03890925697735969635 0.03697847329164005714 0.03514987976212413656 0.03341834304840585190 0.03177901338301758472 0.03022730874486345698 0.02875890013053439276 0.02736969783251108623 0.02605583864130789351 0.02481367389655098066 0.02363975832373420988 0.02253083959345590637 0.02148384855928275883 0.02049589011933861116 0.01956423465176215792 0.01868631000330966963 0.01785969398355624627 0.01708210733621151611 0.01635140715869676242 0.01566558074376778187 0.01502273981916601997 0.01442111516371524793 0.01385905158013622795 0.01333500320607416967 0.01284752914696873916 0.01239528941575862575 0.01197704116526199236 0.01159163520052963747 0.01123801276010971684 0.01091520255522948624 0.01062231805741190027 0.01035855502467241882 0.01012318925844635231 0.00991557460580327898 0.00973514114122386864 0.00958139359104936972 0.00945390995826911329 0.00935234035148724274 0.00927640601437906831 0.00922589855275601778 0.00920067935693769101 0.00920067921765244101 0.00922589813430740868 0.00927640531507178956 0.00935233936849355629 0.00945390868772877369 0.00958139202821617353 0.00973513928038904908 0.00991557244036711527 0.01012318678097978708 0.01035855222697759474 0.01062231493893354972 0.01091519910881633137 0.01123800897618321137 0.01159163106852323377 0.01197703667369320879 0.01239528455217575598 0.01284752389784094007 0.01333499755682143739 0.01385904551501448978 0.01442110866572809957 0.01502273287006639091 0.01566557332410789538 0.01635139924771988884 0.01708209891177203676 0.01785968502222456955 0.01868630048021235890 0.01956422454043871273 0.02049587939174646323 0.02148383718574398138 0.02253082754245108038 0.02363974556336312025 0.02481366039255639144 0.02605582435637465721 0.02736968272733064644 0.02875888416334348996 0.03022729187171058207 0.03177899555737995207 0.03341832422102619660 0.03514985988135044259 0.03697845230278606898 0.03890923482270158829 0.04094764138119488806 0.04309942487208728856 0.04537067694814100882 0.04776784943006040507 0.05029777749152586352 0.05296770481227008887 0.05578531092052974039 0.05875874097487576719 0.06189663827031248455 0.06520817979265783326 0.06870311519254768129 0.07239180959817126393 0.07628529074626522188 0.08039530097984748380 0.08473435472904355947 0.08931580218266121918 0.09415389994567702203 0.09926388958505949489 0.10466208507842411635 0.11036597030310346668 0.11639430783361159882 0.12276726045144625843 0.12950652690740360740 0.13663549360461102467 0.14417940398317341533 0.15216554746316113267 0.16062346982338437940 0.16958520682161637438 0.17908554265674936357 0.18916229446274723802 0.19985662332792308860 0.21121337122092853633 0.22328142153058117003 0.23611407844335907669 0.24976945683329532244 0.26431086935015279948 0.27980719044274238172 0.29633316763808537075 0.31396963774910524592 0.33280358901614626177 0.35292798875502739975 0.37444126912137498664 0.39744633090611714010 0.42204888740606349984 0.44835492963086309715 0.47646705538796574331 0.50647937721683966572 0.53847072283000230186 0.57249588905695314445 0.60857483641174203726 0.64667995135445632826 0.68672188868421912833 0.72853504815715786069 0.77186440009706036580 0.81635603548112722905 0.86155425139084229613 0.90690787630185765167 0.95178757805611025056 0.99551396244825784976 1.03739367142185434645 1.07675825788577994579 1.11299943302257808853 1.14559504554993418779 1.17412260578970761848 1.19826024573088907310 1.21777756231250400276 1.23252019629562648007 1.24239224519641844324 1.24610173664827184048 
1.29447886717800164647 1.29044729986371953245 1.27970460866488666696 1.26362333112428393278 1.24226853758576116782 1.21576710375455032676 1.18433585836251076273 1.14830800911008723553 1.10815147204526454061 1.06447251048664370821 1.01799990118447203358 0.96954900715307879011 0.91997067306839208634 0.87009446306511417646 0.82067708538062889012 0.77236437659693679691 0.72567058719235522091 0.68097419863748176461 0.63852657656887856774 0.59846871361497400166 0.56085166430328481368 0.52565733467261566147 0.49281750230672827229 0.46222998602413412073 0.43377163822977848895 0.40730830123038685997 0.38270211153839994722 0.35981662485816912067 0.33852023054272706304 0.31868827287517831337 0.30020422669181812125 0.28296020353735684694 0.26685700022607505844 0.25180384771928743248 0.23771797508608472072 0.22452406995263629597 0.21215369173358311627 0.20054467544888154862 0.18964055057448803154 0.17938998989129470440 0.16974629669682150812 0.16066693423923084083 0.15211309826617558372 0.14404933164350097741 0.13644317884475398728 0.12926487746725889849 0.12248708362615268186 0.11608462801191876679 0.11003429947688658785 0.10431465318053945168 0.09890584053962037103 0.09378945847341668696 0.08894841567041567032 0.08436681384499600256 0.08002984217762687535 0.07592368333764198951 0.07203542967944898123 0.06835300837324531642 0.06486511438462905232 0.06156115035436318661 0.05843117254742676708 0.05546584214480621000 0.05265638125319771490 0.04999453307822587789 0.04747252577897320691 0.04508303958843384862 0.04281917683373492878 0.04067443453700025913 0.03864267932031761887 0.03671812436920607325 0.03489530824284603483 0.03316907534508750643 0.03153455788962311601 0.02998715921939787421 0.02852253835061269172 0.02713659562945114345 0.02582545940492675385 0.02458547362804264225 0.02341318630140420964 0.02230533870854789491 0.02125885536092257319 0.02027083461579870516 0.01933853990455425276 0.01845939152729014765 0.01763095898597688560 0.01685095381096068934 0.01611722285073446947 0.01542774199616125941 0.01478061031293109728 0.01417404455759108117 0.01360637405602882488 0.01307603592454187336 0.01258157061532760856 0.01212161777022657816 0.01169491236746478258 0.01130028114791237215 0.01093663930842536658 0.01060298745118259944 0.01029840877833976265 0.01002206652290349789 0.00977320160341906691 0.00955113051110401123 0.00935524340448523617 0.00918500239709074684 0.00903994006494102109 0.00891965814557971193 0.00882382643025647617 0.00875218184595460968 0.00870452772435914568 0.00868073325558549325 0.00868073312499162419 0.00870452733193305406 0.00875218118983445148 0.00882382550749127859 0.00891965695221597077 0.00903993859608598349 0.00918500064696903262 0.00935524136652543525 0.00955112817798364766 0.00977319896711067310 0.01002206358078147272 0.01029840552682736998 0.01060298388134484071 0.01093663541036016262 0.01130027691083501651 0.01169490777969961481 0.01212161281906709576 0.01258156528699316823 0.01307603020410608163 0.01360636792742786483 0.01417403800352212695 0.01478060331488062484 0.01542773453438839315 0.01611721490425599423 0.01685094535765929713 0.01763095000236802878 0.01845938198835217481 0.01933852978383499011 0.02027082388525558443 0.02125884399077724446 0.02230532666861981955 0.02341317355960992330 0.02458546014913465250 0.02582544515165485777 0.02713658056242018723 0.02852252242818931194 0.02998714239770716716 0.03153454012219558678 0.03316905658314217575 0.03489528843478084674 0.03671810346035142558 0.03864265725330273682 0.04067441125087056797 0.04281915226401866725 0.04508301366716538361 0.04747249843393031021 0.04999450423317286507 0.05265635082764563712 0.05546581005350326166 0.05843113870021978545 0.06156111465493500912 0.06486507673021613130 0.06835296865675521971 0.07203538778811191534 0.07592363915170041722 0.08002979557014899825 0.08436676468164261422 0.08894836380844095558 0.09378940376164157655 0.09890578281749329292 0.10431459227783657084 0.11003423521212640779 0.11608456019156943029 0.12248701204509826468 0.12926480190611489007 0.13644309906938767440 0.14404924740379909665 0.15211300929433901885 0.16066684024838240319 0.16974619737961146870 0.17938988491713167561 0.18964043958716203520 0.20054455806669757578 0.21215356754359149249 0.22452393850842078393 0.23771783590504469430 0.25180370027976017866 0.26685684396213993352 0.28296003783334633397 0.30020405087933355048 0.31868808622919964080 0.33852003227313964828 0.35981641410651299395 0.38270188737493882059 0.40730806264662078320 0.43377138413753790758 0.46222971525536671322 0.49281721361400521175 0.52565702673555314561 0.56085133574334511408 0.59846836301430239580 0.63852620249803593300 0.68097379969634830310 0.72567016206332990436 0.77236392410961085542 0.82067660458620628194 0.87009395331585304145 0.91997013409456152022 0.96954843912794352878 1.01799930476712985339 1.06447188683481508420 1.10815082279487442385 1.14830733632468739991 1.18433516446134268207 1.21576639143135034615 1.24226780972982897566 1.26362259075206262438 1.27970385886720583457 1.29044654376961864806 1.29447810872095780965 
1.34822954505656733559 1.34386832189690053063 1.33222688523019328066 1.31474190242900301762 1.29142276766736507909 1.26234072536113295371 1.22767260383616516606 1.18774462091421728616 1.14306647984239173610 1.09434438950838375249 1.04246354140581809489 0.98843731868282436182 0.93333081443142562605 0.87817533767365008046 0.82389298811575195636 0.77124498152310927424 0.72080829857095629620 0.67297733979675533611 0.62798306382210733467 0.58592142065557450969 0.54678438448730681820 0.51048913380896010494 0.47690301462012030242 0.44586346906346108199 0.41719307340098765735 0.39071032053172416454 0.36623695636013309240 0.34360266891347635010 0.32264782897566846032 0.30322485033817514477 0.28519860873316815741 0.26844624606063405281 0.25285659535981608315 0.23832939145247422630 0.22477437960180424170 0.21211039631896966284 0.20026446929907848471 0.18917096463965776820 0.17877079666344997122 0.16901070714012828011 0.15984261521938303297 0.15122303596452724150 0.14311256340963751654 0.13547541301432097782 0.12827901798704743896 0.12149367392469301308 0.11509222643540262254 0.10904979676939596800 0.10334354090317354746 0.09795243796723696050 0.09285710434511429412 0.08803963019407667900 0.08348343552101233911 0.07917314330208036210 0.07509446745168624204 0.07123411372527144181 0.06757969189735035798 0.06411963776693951900 0.06084314373567600853 0.05774009687921270728 0.05480102356677881564 0.05201703980762584223 0.04937980663626273525 0.04688148990863449939 0.04451472398610878400 0.04227257884734214599 0.04014853022897835189 0.03813643244901410156 0.03623049361240582300 0.03442525293608778014 0.03271555996587682813 0.03109655548578338369 0.02956365394546800474 0.02811252725444468581 0.02673908980859174278 0.02543948463175738084 0.02421007052958223937 0.02304741016477152016 0.02194825897257501879 0.02090955484569408107 0.01992840852350872410 0.01900209463844393376 0.01812804335576623238 0.01730383256679401960 0.01652718060239033449 0.01579593942362511605 0.01510808825950782364 0.01446172766230935380 0.01385507395430751743 0.01328645404227168925 0.01275430057821047569 0.01225714744657824262 0.01179362556045782107 0.01136245895121179572 0.01096246113602150629 0.01059253175043406436 0.01025165343405354257 0.00993888895787220505 0.00965337858400583393 0.00939433764821059891 0.00916105434927312438 0.00895288777806868552 0.00876926610392292361 0.00860968497768288543 0.00847370612606423990 0.00836095612886222916 0.00827112537799434833 0.00820396721480709523 0.00815929724314212734 0.00813699281608515346 0.00813699269479883913 0.00815929687855043717 0.00820396660484834506 0.00827112451947775718 0.00836095501757283532 0.00847370475694109171 0.00860968334487732800 0.00876926420078860680 0.00895288559729645606 0.00916105188291641004 0.00939433489057038378 0.00965337553640865931 0.00993888561199030018 0.01025164978071091415 0.01059252777960206782 0.01096245683677055105 0.01136245431173632525 0.01179362056790977942 0.01225714208698547303 0.01275429483640178052 0.01328644790175192991 0.01385506739748743055 0.01446172067057716060 0.01510808081320258456 0.01579593150191849205 0.01652717218320998160 0.01730382362676197161 0.01812803386999739530 0.01900208458062102590 0.01992839786575063138 0.02090954355951363947 0.02194824702805964201 0.02304739752899243044 0.02421005716757740345 0.02543947050646311325 0.02673907488093263396 0.02811251148314042325 0.02956363728698674365 0.03109653789420185888 0.03271554139284038598 0.03442523333062719182 0.03623047292066416958 0.03813641061398032051 0.04014850719013085545 0.04227255454066214391 0.04451469834372390189 0.04688146285889205345 0.04937977810331672934 0.05201700971119715966 0.05480099182207673336 0.05774006339616293004 0.06084310841632856182 0.06411960051061482702 0.06757965259765352783 0.07123407226869993281 0.07509442371850250098 0.07917309716507947570 0.08348338684502243368 0.08803957883587898436 0.09285705015240397486 0.09795238077814349964 0.10334348054494846281 0.10904973305810639062 0.11509215917533177631 0.12149360290558908204 0.12827894298445663424 0.13547533378808207516 0.14311247970159035603 0.15122294749793985247 0.15984252169632878759 0.16901060823968955260 0.17877069203780848738 0.18917085391428223318 0.20026435206802695177 0.21211027214120825590 0.22477424799843603864 0.23832925190239606650 0.25285644729324374680 0.26844608885441267887 0.28519844170741492917 0.30322467274721986996 0.32264764000011325606 0.34360246765723800877 0.36623674183930532422 0.39071009166810277691 0.41719282901911292072 0.44586320788030597839 0.47690273524775506075 0.51048883475657724773 0.54678406416660119138 0.58592107740423138296 0.62798269592700795005 0.67297694553979825471 0.72080787629020259821 0.77124452969186518825 0.82389250543823233652 0.87817482319178963301 0.93333026763260606984 0.98843673959397004847 1.04246293065751283180 1.09434374835540726423 1.14306581013421126869 1.18774392501994929816 1.22767188453939635195 1.26233998574452854768 1.29142201100501408106 1.31474113209870679952 1.33222610465151714010 1.34386753449495288670 1.34822875509844419817 
1.40779816530095747140 1.40311730546033408551 1.39059270792994627008 1.37169462569420641529 1.34633990529354319321 1.31450042618641127490 1.27626921070680299231 1.23193139086823166828 1.18202543690168804247 1.12737502629869146276 1.06907255624763886104 1.00840591174099492022 0.94673992830082265293 0.88538308508227525628 0.82547454788560958860 0.76791426280878538613 0.71334028577160535356 0.66214379815650925565 0.61450691826724801459 0.57044952069758569912 0.52987531918033980993 0.49261180145720118162 0.45844195329973302933 0.42712780220849566604 0.39842686578090535932 0.37210295113325742022 0.34793272445682532634 0.32570926546068079688 0.30524356610818870195 0.28636469077007120632 0.26891911184012684544 0.25276957661144905387 0.23779374370178629761 0.22388274312856282222 0.21093975554958177554 0.19887866642246621041 0.18762282450378364729 0.17710391714828688237 0.16726096429955816802 0.15803942678654533949 0.14939042107622105271 0.14127003099027923838 0.13363870639352626313 0.12646073901675158879 0.11970380616436848698 0.11333857380927625513 0.10733835142136882723 0.10167879172671590027 0.09633762939920131885 0.09129445344014719410 0.08653050867970968341 0.08202852243676339583 0.07777255291723683683 0.07374785639110648106 0.06994077060149983538 0.06633861221395420671 0.06292958641840762368 0.05970270706137981165 0.05664772591172706484 0.05375506986206861348 0.05101578503325124303 0.04842148688264380496 0.04596431557551294844 0.04363689593383401899 0.04143230140947196105 0.03934402158598082622 0.03736593278586219924 0.03549227141768529492 0.03371760974415050072 0.03203683379683575083 0.03044512319880343654 0.02893793268666122742 0.02751097515200751076 0.02616020604441438024 0.02488180899768543952 0.02367218255932446169 0.02252792791682001194 0.02144583752885953487 0.02042288457836605176 0.01945621317590266047 0.01854312924706969651 0.01768109205861678745 0.01686770631323941672 0.01610071478178265458 0.01537799143314533268 0.01469753502163495540 0.01405746310142563793 0.01345600643924416140 0.01289150379957804127 0.01236239707894437601 0.01186722676809637278 0.01140462772310946171 0.01097332522871030669 0.01057213133813461603 0.01019994147491209979 0.00985573128381211916 0.00953855371950917963 0.00924753636231012699 0.00898187895156721261 0.00874085112827634875 0.00852379036470319283 0.00833010014793189590 0.00815924825544156462 0.00801076528369026875 0.00788424333275417055 0.00777933486582060851 0.00769575173807490742 0.00763326439212397290 0.00759170121731544967 0.00757094807082081545 0.00757094795956148037 0.00759170088262484111 0.00763326383154405708 0.00769575094796859371 0.00777933384165652164 0.00788424206924154269 0.00801076377481224622 0.00815924649448018791 0.00833009812747809164 0.00852378807674441553 0.00874084856271796842 0.00898187611622525139 0.00924753324952010125 0.00953855032088446464 0.00985572759008013222 0.01019993747603586964 0.01057212702322785081 0.01097332058592748183 0.01140462273952591588 0.01186722142944518499 0.01236239136954642159 0.01289149770266839745 0.01345599993731350086 0.01405745617610865139 0.01469752765357712487 0.01537798360185305135 0.01610070646545835871 0.01686769748875660557 0.01768108270148005534 0.01854311933120424138 0.01945620267463096104 0.02042287346424309646 0.02144582577120801581 0.02252791548304267089 0.02367216941487559900 0.02488179510612420486 0.02616019136706837500 0.02751095964821259621 0.02893791631375153273 0.03044510591183158255 0.03203681554859949543 0.03371759048484301857 0.03549225109421905167 0.03736591134184563678 0.03934399896170170940 0.04143227754156764142 0.04363687075522149073 0.04596428901540550171 0.04842145886606807892 0.05101575548081468264 0.05375503869022643655 0.05664769302831773601 0.05970267237215498568 0.06292954982315412948 0.06633857360655692759 0.06994072986986843432 0.07374781341555669556 0.07777250757049714025 0.08202847458423478955 0.08653045817839322140 0.09129440013720513392 0.09633757313162405467 0.10167873232112878412 0.10733828869198047684 0.11333850755660623832 0.11970373617523399901 0.12646066506178943456 0.13363862822618033377 0.14126994834560147041 0.14939033366813550541 0.15803933430600952681 0.16726086641010162737 0.17710381348574166793 0.18762271467238633704 0.19887854999066867379 0.21093963204594778915 0.22388261203649229003 0.23779360445434605253 0.25276942858431183936 0.26891895434642876239 0.28636452305191184564 0.30524338732512035222 0.32570907468304710619 0.34793252065598245792 0.37210273316809150401 0.39842663238973230477 0.42712755199933560846 0.45844168474061142149 0.49261151287545601463 0.52987500876349569179 0.57044918650894538281 0.61450655826596922715 0.66214341024562917148 0.71333986786579872685 0.76791381292940996683 0.82547406428308822690 0.88538256638047374558 0.94673937365009563916 1.00840532095782187127 1.06907192991354271783 1.12737436579507876999 1.18202474436661386648 1.23193066908150883343 1.27626846293176710034 1.31449965600235230134 1.34633911644698978094 1.37169382198623424074 1.39059189314520281755 1.40311648333463123706 1.40779734043171322888 
1.47361728895194499245 1.46865441857621403798 1.45533201533498801616 1.43510398712423326018 1.40774180162625328627 1.37305186338423257375 1.33097242193643383601 1.28168629495020502951 1.22572885059736402802 1.16405772253706518704 1.09804574554509426498 1.02937384373266715976 0.95983990194856150246 0.89114252646906200184 0.82470785553563574766 0.76159723605478069075 0.70249478355019379094 0.64775064879044830235 0.59745129039276645422 0.55149442468754739100 0.50965557007690254210 0.47164079953830650993 0.43712519491332813004 0.40577892069201482173 0.37728363637949513532 0.35134189376357483070 0.32768172487397606574 0.30605810236295383220 0.28625247922644092569 0.26807123479507311004 0.25134357124603212696 0.23591920484218320553 0.22166605970699748696 0.20846808181104847790 0.19622323304602673488 0.18484168931721001172 0.17424424514519643026 0.16436091514972162031 0.15512971660058383350 0.14649561463206506318 0.13840961130830384263 0.13082796052656497920 0.12371149215722354597 0.11702503049484391795 0.11073689384485163600 0.10481846372656811184 0.09924381371402724028 0.09398938931687084164 0.08903373152660876144 0.08435723771505365676 0.07994195449668062281 0.07577139795576393055 0.07183039732006513134 0.06810495874352895385 0.06458214634935899312 0.06124997811087773414 0.05809733450107934516 0.05511387814809864949 0.05228998298753673168 0.04961667162623836780 0.04708555982125045558 0.04468880711432809960 0.04241907284923129851 0.04026947684174331243 0.03823356413205747373 0.03630527330108712647 0.03447890791079100126 0.03274911069171437816 0.03111084014967513411 0.02955934930851444875 0.02809016634591987582 0.02669907690997064265 0.02538210793140649457 0.02413551277338665813 0.02295575757842449605 0.02183950869099504644 0.02078362104960707057 0.01978512745553384633 0.01884122863601511710 0.01794928402982345905 0.01710680322884186588 0.01631143803578871676 0.01556097505679865378 0.01485332881393852666 0.01418653532675340223 0.01355874612834040427 0.01296822268530228861 0.01241333119367027393 0.01189253772588272362 0.01140440370582473939 0.01094758169205123366 0.01052081144909289279 0.01012291629317596531 0.00975279969769093924 0.00940944214164352033 0.00909189819039646352 0.00879929379788757515 0.00853082382023195862 0.00828574973170903561 0.00806339753472170608 0.00786315583471203401 0.00768447419349005401 0.00752686148624115425 0.00738988456886247036 0.00727316705547154108 0.00717638826359778825 0.00709928231633738527 0.00704163739830843127 0.00700329516315489897 0.00698415029033283563 0.00698415018999809512 0.00700329486085504715 0.00704163689074277510 0.00709928159918937762 0.00717638733186642952 0.00727316590355964188 0.00738988319062161558 0.00752685987483681096 0.00768447234139491009 0.00786315373368369833 0.00806339516808999256 0.00828574711627949601 0.00853082094900203813 0.00879929066316509356 0.00909189478381311478 0.00940943845405828316 0.00975279571921339183 0.01012291201308468391 0.01052080685574885432 0.01094757677227997661 0.01140439844432350469 0.01189253210639451552 0.01241332519987314864 0.01296821630032307660 0.01355873933445994606 0.01418652810512510687 0.01485332114445014895 0.01556096691813557698 0.01631142940529406449 0.01710679408239888788 0.01794927434247561848 0.01884121838305996555 0.01978511660855386545 0.02078360957849301194 0.02183949656388572969 0.02295574476146700071 0.02413549923074298498 0.02538209362539345371 0.02669906180080672264 0.02809015039199835861 0.02955933246708619677 0.03111082237574613885 0.03274909193629715887 0.03447888812145083470 0.03630525242251825269 0.03823354210555018895 0.04026945360516398509 0.04241904833697907051 0.04468878125690856074 0.04708553254513288266 0.04961664285492405069 0.05228995263440339158 0.05511384612570724428 0.05809730071648422367 0.06124994246548443044 0.06458210873865111168 0.06810491905602233942 0.07183035543734783701 0.07577135375239629766 0.07994190783909616016 0.08435718846076634136 0.08903367952373342220 0.09398933440287748908 0.09924375571425558817 0.10481840245383455823 0.11073682909803039820 0.11702496205742818347 0.12371141979613309303 0.13082788399032097004 0.13840953032473402029 0.14649552890674025218 0.15512962581136768847 0.16436081894606324738 0.17424414314502811862 0.18484158110283921417 0.19622311815819415415 0.20846795974405196716 0.22166592990208400238 0.23591906668192663687 0.25134342404439458107 0.26807107778863858982 0.28625231156426345080 0.30605792309406076868 0.32768153293375235080 0.35134168795838860433 0.37728341537222931379 0.40577868298671937453 0.43712493884019210100 0.47164052324036198627 0.50965527150373368670 0.55149410160220546651 0.59745094038226087552 0.64775026931092882787 0.70249437199798314690 0.76159678987689272134 0.82470737238422520132 0.89114200439691482192 0.95983933962948353447 1.02937324067368285441 1.09804510224375695415 1.16405704054475434006 1.22572813245565459539 1.28168554400769618695 1.33097164210381957439 1.37305105888612732912 1.40774097679435561403 1.43510314625403800903 1.45533116260842287915 1.46865355804108443927 1.47361642550800286955 
1.54607229548150426623 1.54090613555624256215 1.52697694758358260003 1.50564750572493855074 1.47647145059961681923 1.43899280370169746490 1.39288231863961997625 1.33811251635966854678 1.27514594799179481477 1.20508126773246404539 1.12967885972144577167 1.05120381576733423756 0.97210330935455724344 0.89463926336068144707 0.82061711177296547959 0.75127204235487687889 0.68729096360617636385 0.62891272307761481031 0.57605316983510457263 0.52842131758779720130 0.48561173689430048306 0.44717063170276127870 0.41263910611938126038 0.38157904926133134893 0.35358686527511729025 0.32829926266089604070 0.30539417890655173871 0.28458893988118183493 0.26563701362735780975 0.24832419792491844390 0.23246473349502472239 0.21789761179561439874 0.20448320846424228314 0.19210029135559247848 0.18064340550077773173 0.17002061265162682346 0.16015155160518768085 0.15096578170041285993 0.14240137231818938979 0.13440370382810859495 0.12692444898892957239 0.11992070764273998762 0.11335427120733432282 0.10719099695458700339 0.10140027498812376194 0.09595457353332448314 0.09082905038630850747 0.08600122029479906338 0.08145066966928737884 0.07715881139096603114 0.07310867363206186020 0.06928471756744492005 0.06567267966505307975 0.06225943491818153319 0.05903287794884692907 0.05598181938818780345 0.05309589533848746434 0.05036548805644414095 0.04778165627948416372 0.04533607385430091230 0.04302097552196387092 0.04082910891334390335 0.03875369187200550236 0.03678837445614369095 0.03492720497851875550 0.03316459957604545039 0.03149531486303813743 0.02991442328581506160 0.02841729084971489350 0.02699955693520550426 0.02565711595864050842 0.02438610066639923524 0.02318286687900017462 0.02204397952638492697 0.02096619983692593614 0.01994647355983425463 0.01898192011614785457 0.01806982258676037567 0.01720761845737439621 0.01639289104997772306 0.01562336158451393779 0.01489688178873516122 0.01421142706068412309 0.01356509009288409118 0.01295607493964623380 0.01238269149296700178 0.01184335033606820353 0.01133655794755661361 0.01086091223224561197 0.01041509835698617437 0.00999788487236918932 0.00960812010580069931 0.00924472880461713054 0.00890670901532497616 0.00859312919170074352 0.00830312551720946423 0.00803589943118354633 0.00779071534939279609 0.00756689857060566240 0.00736383336161378250 0.00718096125344961072 0.00701777932530123216 0.00687383896273874306 0.00674874449669626841 0.00664215211040208864 0.00655376887375935802 0.00648335192151683337 0.00643070777237353397 0.00639569178673915495 0.00637820776124509159 0.00637820765904351106 0.00639569148109364605 0.00643070726544403559 0.00648335121562648720 0.00655376797093820684 0.00664215101229548299 0.00674874320465146393 0.00687383747786984856 0.00701777764861244435 0.00718095938588021905 0.00736383129159598471 0.00756689625807716038 0.00779071278918741505 0.00803589661718617787 0.00830312244230746455 0.00859312584779725608 0.00890670539338722644 0.00924472489475969272 0.00960811589758359119 0.00999788035552229282 0.01041509352257996568 0.01086090707062781213 0.01133655244612563617 0.01184334448025903264 0.01238268526685404325 0.01295606832617146598 0.01356508307392700896 0.01421141961698679790 0.01489687389988891830 0.01562335322894898432 0.01639288220850607103 0.01720760909984631049 0.01806981268756058245 0.01898190964820301030 0.01994646249449394393 0.02096618814384276774 0.02204396717345957768 0.02318285383224649721 0.02438608688969112759 0.02565710141328225724 0.02699954157928563525 0.02841727463888887861 0.02991440617414797831 0.03149529680238849494 0.03316458051565385201 0.03492718486469148509 0.03678835323200124741 0.03875366947728442479 0.04082908528419193495 0.04302095059073603872 0.04533604754987932695 0.04778162853026624024 0.05036545878199127912 0.05309586445352620920 0.05598178680220389225 0.05903284356569726832 0.06225939863565621568 0.06567264137435080418 0.06928467715261010795 0.07310863096926023541 0.07715876634761864583 0.08145062210365427990 0.08600117005553797878 0.09082899731137905608 0.09595451744876581923 0.10140021570679058627 0.10719093427479564617 0.11335420491123571196 0.11992063749453607535 0.12692437473286555250 0.13440362518171425354 0.14240128898054760231 0.15096569333979903416 0.16015145785791440325 0.17002051311771237962 0.18064329973892179204 0.19210017887739572195 0.20448308872744513920 0.21789748419613008679 0.23246459735762670107 0.24832405249238242995 0.26563685804810499569 0.28458877319496200808 0.30539400002767502773 0.32829907035925642855 0.35358665815499290552 0.38157882573829127182 0.41263886439612318391 0.44717036974550372630 0.48561145241259551231 0.52842100801766678231 0.57605283235207638270 0.62891235461857819544 0.68729056093746299094 0.75127160219342459246 0.82061663097566850400 0.89463873918710523636 0.97210273978877437262 1.05120319985345433977 1.12967819783315492899 1.20508056167688826221 1.27514520089835192707 1.33811173238677705299 1.39288150258847664986 1.43899196064426493358 1.47647058559172239534 1.50564662362948720187 1.52697605299636585130 1.54090523281153624069 1.54607138971136892636 
1.62544729033198054324 1.62021471488392743154 1.60602213384411385277 1.58403763770828209800 1.55350369144803934773 1.51356558226839577053 1.46345153262446903142 1.40273550389526713289 1.33166115728583278610 1.25144254065425730715 1.16438460978340652119 1.07365925019050623135 0.98273025627942489635 0.89469410579552821616 0.81184928580101956008 0.73558285795542577290 0.66648430541989100995 0.60455611006349885272 0.54942734827309491763 0.50052593892891417138 0.45719942821711662129 0.41879088426298394232 0.38468154860451075905 0.35431130496402118979 0.32718551280490171251 0.30287411270514819073 0.28100678821762037352 0.26126646463720981650 0.24338243748788457310 0.22712380979411195270 0.21229355302493480018 0.19872330039061303353 0.18626887100706812639 0.17480646965319257546 0.16422948495558031823 0.15444580418812137168 0.14537556692830078120 0.13694928773316905612 0.12910628714822180996 0.12179337937807901970 0.11496377319030466613 0.10857614985638197602 0.10259388808196767684 0.09698441113439426609 0.09171863562544735338 0.08677050503761996048 0.08211659400833903888 0.07773577181215518550 0.07360891547050107953 0.06971866455305675281 0.06604921107729255780 0.06258611901844957082 0.05931616885304857867 0.05622722331088403358 0.05330811113257838407 0.05054852614518656750 0.04793893939655791137 0.04547052244573746016 0.04313508020363454598 0.04092499196629127700 0.03883315948781045079 0.03685296113568492515 0.03497821126253186641 0.03320312412790404899 0.03152228174743032518 0.02993060516104817381 0.02842332868079666675 0.02699597674163056737 0.02564434303242713042 0.02436447162960098112 0.02315263989431159963 0.02200534292734146469 0.02091927940321425261 0.01989133862958292198 0.01891858869839446733 0.01799826561271755665 0.01712776328800069692 0.01630462433982793335 0.01552653158104377873 0.01479130016080144709 0.01409687029074350312 0.01344130048545277845 0.01282276130896153887 0.01223952955570872803 0.01168998283861966136 0.01117259455496677489 0.01068592920021815829 0.01022863800457129990 0.00979945486954014733 0.00939719258450821826 0.00902073930521551937 0.00866905527846517643 0.00834116979688603877 0.00803617837068504315 0.00775324010603428704 0.00749157527871524564 0.00725046309324794969 0.00702923961884205362 0.00682729589425279393 0.00664407619457817785 0.00647907648372918893 0.00633184288318489052 0.00620197051906190566 0.00608910230961323684 0.00599292797245909448 0.00591318315142252970 0.00584964867353043871 0.00580214993345262720 0.00577055640339385612 0.00575478126701334247 0.00575478117632921560 0.00577055613184107585 0.00580214948223023441 0.00584964804405896377 0.00591318234503590556 0.00599292699030806730 0.00608910115258376461 0.00620196918775017814 0.00633184137791398260 0.00647907480441904920 0.00664407432582354851 0.00682729380743873904 0.00702923730899640553 0.00725046055468692163 0.00749157250497400895 0.00775323708985531379 0.00803617510408471958 0.00834116627126790799 0.00866905148478480658 0.00902073523428359447 0.00939718822716539837 0.00979945021593764398 0.01022863304333487822 0.01068592391848977030 0.01117258893864603309 0.01168997687252371076 0.01223952322360055689 0.01282275459355330938 0.01344129336837585065 0.01409686275253590852 0.01479129218351387005 0.01552652313811075935 0.01630461540809258203 0.01712775384296760794 0.01799825562847745530 0.01891857814748265643 0.01989132748290267649 0.02091926762993023825 0.02200533049462494173 0.02315262676714557877 0.02436445777058870998 0.02564432840203023645 0.02699596129834724856 0.02842331238098849688 0.02993058795867531430 0.03152226359384335819 0.03320310497160916530 0.03497819104896437992 0.03685293980705106609 0.03883313698287191307 0.04092496822150107350 0.04313505515308790894 0.04547049601653696538 0.04793891151134044293 0.05054849672181283005 0.05330808008369491979 0.05622719054352520729 0.05931613426822190949 0.06258608251051123172 0.06604917253333453253 0.06971862385229066206 0.07360887248368030988 0.07773572640088544095 0.08211654602414408810 0.08677045432083418941 0.09171858200408000705 0.09698435442272890228 0.10259382807898675960 0.10857608634403326242 0.11496370593147554884 0.12179330811073814378 0.12910621159131274727 0.13694920757642281561 0.14537548183028881077 0.15444571377187354955 0.16422938880335746781 0.17480636730046628102 0.18626876193533981052 0.19872318401884747630 0.21229342869948319983 0.22712367677678479971 0.24338229494186292001 0.26126631161027202843 0.28100662362229134050 0.30287393529536466019 0.32718532114884402162 0.35431109741287991621 0.38468132325748471967 0.41879063892947210324 0.45719916037837166067 0.50052564569961255359 0.54942702638757667799 0.60455575587307852636 0.66648391494067371621 0.73558242698622045008 0.81184881014226717433 0.89469358159340983683 0.98272968049353093267 1.07365862112840204645 1.16438392756839870223 1.25144180743891819674 1.33166037707929918454 1.40273468205564588729 1.46345067522028138285 1.51356469551046868283 1.55350278129733920807 1.58403670967347176557 1.60602119293300882319 1.62021376566044628120 1.62544633804391969178 
1.71184795533995570693 1.70676355943402580095 1.69285923520063330550 1.67097721981603331010 1.63994009521587935652 1.59831430129940721407 1.54462272569458991534 1.47771680931109150592 1.39732063660199523625 1.30464312781530589191 1.20275778856738346789 1.09631831893187592364 0.99046435977714786247 0.88955761774103359052 0.79650306768015877168 0.71272579824588233599 0.63850729005446971165 0.57340006348340133435 0.51657417426484664169 0.46705566163646738964 0.42386915278522840911 0.38611192852752385107 0.35298489907165664370 0.32379910918536092268 0.29796976827533350196 0.27500488713716797484 0.25449239662157174813 0.23608769296214915379 0.21950246189286537479 0.20449505073867335625 0.19086236841997950009 0.17843316573488809951 0.16706250552025792011 0.15662723129450273341 0.14702226048020294868 0.13815755221699754784 0.12995562418671502414 0.12234951515575409609 0.11528110916344425085 0.10869975334508252818 0.10256111454111778436 0.09682623051049499274 0.09146072012978012644 0.08643412387561832944 0.08171935134164143300 0.07729221698333232915 0.07313104879730247809 0.06921635747499155222 0.06553055584749167828 0.06205772027342737474 0.05878338710560537805 0.05569437857608217080 0.05277865341781429187 0.05002517833968767036 0.04742381712540599814 0.04496523466342217112 0.04264081365679017743 0.04044258212632656502 0.03836315012303193051 0.03639565431587686584 0.03453370932763186185 0.03277136487904064310 0.03110306791454298114 0.02952362904553362810 0.02802819272223033842 0.02661221063990359958 0.02527141795747311903 0.02400181196750006407 0.02279963290877540238 0.02166134665641306078 0.02058362906166344430 0.01956335174548740063 0.01859756917695576384 0.01768350689031139567 0.01681855071434812388 0.01600023690463081572 0.01522624308330278176 0.01449437990351354344 0.01380258336616813075 0.01314890772582409315 0.01253151893359343710 0.01194868855336039815 0.01139878813401051794 0.01088028398237628203 0.01039173230416357008 0.00993177468805561681 0.00949913390526635482 0.00909261000096694971 0.00871107665682213650 0.00835347780625439462 0.00801882448553614680 0.00770619190602173099 0.00741471673377347429 0.00714359456447821728 0.00689207758304277718 0.00665947239835928961 0.00644513804424429182 0.00624848413846801343 0.00606896919299271254 0.00590609906883776941 0.00575942559033853791 0.00562854520464339814 0.00551309792071075222 0.00541276625025233216 0.00532727431837520804 0.00525638708592457427 0.00519990968775640994 0.00515768688452267199 0.00512960262636030784 0.00511557972704690389 0.00511557964743392102 0.00512960238775783672 0.00515768648757020109 0.00519990913332990523 0.00525638637484671101 0.00532727345129713203 0.00541276522762701440 0.00551309674265143546 0.00562854387085864882 0.00575942410005279327 0.00590609740563265758 0.00606896733682915634 0.00624848208468753441 0.00644513578761274353 0.00665946993303800916 0.00689207490256527056 0.00714359166183509142 0.00741471360143408642 0.00770618853600912868 0.00801882086962690810 0.00835347393587038134 0.00871107252267244725 0.00909260559277647040 0.00949912921170081859 0.00993176969671660803 0.01039172700167179109 0.01088027835440152913 0.01139878216524170540 0.01194868222752054621 0.01253151223339898923 0.01314890063458437966 0.01380257586096667044 0.01449437196372471703 0.01522623468712236416 0.01600022802896394758 0.01681854133470606083 0.01768349698075322163 0.01859755870993351490 0.01956334069171783430 0.02058361739005643010 0.02166133433390671215 0.02279961990034273800 0.02400179823624393194 0.02527140346452627639 0.02661219534421221944 0.02802817658038081472 0.02952361201162434501 0.03110304993992951683 0.03277134591216424031 0.03453368931389290408 0.03639563319945225695 0.03836312784404494192 0.04044255861971990385 0.04264078885349908976 0.04496520849001206521 0.04742378950372105884 0.05002514918655442955 0.05277862264451538277 0.05569434608786338892 0.05878335280123436757 0.06205768404453748666 0.06553051757793248999 0.06921631704019270970 0.07313100606346767396 0.07729217180634517792 0.08171930356595802358 0.08643407333304653495 0.09146066663794749640 0.09682617387113179319 0.10256105453812405792 0.10869968973965481174 0.11528104169753972119 0.12234944354429233560 0.12995554811495946268 0.13815747133613887065 0.14702217440214493394 0.15662713958578711182 0.16706240769461866424 0.17843306124442182004 0.19086225664462719287 0.20449493097342230641 0.21950233333233648558 0.23608755468197017979 0.25449224755585031499 0.27500472605107018076 0.29796959373212028588 0.32379891950688965974 0.35298469229147366732 0.38611170233653957506 0.42386890447074510035 0.46705538801440416030 0.51657387162555301607 0.57339972754549717315 0.63850691596591124810 0.71272538066849799865 0.79650260101378322908 0.88955709655073766928 0.99046377946353070243 1.09631767659822809691 1.20275708387312230130 1.30464236343108663796 1.39731981792428561207 1.47771594353622992557 1.54462182072652698395 1.59831336487998454388 1.63993913441369909556 1.67097624083405227324 1.69285824340175339309 1.70676255949119126676 1.71184695241915352248 
1.80509749102783834118 1.80047237174565388784 1.78767402770838024217 1.76707191113934514171 1.73696516830003755416 1.69512880201872051522 1.63900825954337525658 1.56618837105253039255 1.47526145199577074507 1.36705154543756424168 1.24568509773894220416 1.11839187719252608488 0.99325124615627369273 0.87656893771125621306 0.77187956893269293879 0.68030997729346176506 0.60141899306870083564 0.53396267955082010737 0.47641362366641515358 0.42725338056623946015 0.38510959276195083634 0.34880277799018477580 0.31734700996926767935 0.28993046443047565397 0.26588956397387009112 0.24468327094660846655 0.22587021816935282104 0.20908944869692636104 0.19404466638277106938 0.18049156284773326675 0.16822770418139842974 0.15708448860870527497 0.14692075404460935850 0.13761768952437081204 0.12907477345370121924 0.12120652001296083888 0.11393986244583431677 0.10721203953968472256 0.10096888100470158278 0.09516341029759300962 0.08975470112103056675 0.08470693751468472144 0.07998863805105949076 0.07557201289664750021 0.07143242888216105868 0.06754796275679209039 0.06389902672253366944 0.06046805344296357632 0.05723923017105669864 0.05419827358757567382 0.05133223849560275553 0.04862935476244278910 0.04607888790247205435 0.04367101950467966454 0.04139674436591578299 0.03924778172632592543 0.03721649844086072356 0.03529584227972670796 0.03347928384627385512 0.03176076584423620508 0.03013465862736578599 0.02859572113828257045 0.02713906647111574699 0.02576013141746380519 0.02445464945603381679 0.02321862671887942042 0.02204832054168881506 0.02094022026208453013 0.01989102997875802359 0.01889765302563906069 0.01795717795041507081 0.01706686581596561503 0.01622413866883998246 0.01542656904039874100 0.01467187036405581679 0.01395788820814813924 0.01328259223707939363 0.01264406882475532790 0.01204051425428009914 0.01147022844603410620 0.01093160916605860969 0.01042314666036991966 0.00994341869136050605 0.00949108593566561076 0.00906488770758606677 0.00866363798780911409 0.00828622173183801713 0.00793159143717803161 0.00759876395053704634 0.00728681749817772229 0.00699488892462629686 0.00672217112627881974 0.00646791066775787016 0.00623140557043821985 0.00601200326327266943 0.00580909868743817448 0.00562213254690857589 0.00545058969779965707 0.00529399767039473446 0.00515192531782712564 0.00502398159717319399 0.00490981442431537296 0.00480910970891867962 0.00472159045233011554 0.00464701596484484725 0.00458518118615414139 0.00453591610703796277 0.00449908529048137495 0.00447458749049944871 0.00446235536739503225 0.00446235529856842117 0.00447458728417282625 0.00449908494700612671 0.00453591562685873306 0.00458518056970558252 0.00464701521242005811 0.00472158956398238683 0.00480910868435324712 0.00490981326281447750 0.00502398029747742631 0.00515192386427972167 0.00529399604954294833 0.00545058790533015092 0.00562213057805349692 0.00580909653698002959 0.00601200092552933718 0.00623140303926628114 0.00646790793658924557 0.00672216818819737494 0.00699488577235785058 0.00728681412398346495 0.00759876034610695861 0.00793158759343104425 0.00828621763885373230 0.00866363363484445870 0.00906488308303865509 0.00949108102709705914 0.00994341348548810622 0.01042314114304998540 0.01093160332225165746 0.01147022226030904209 0.01204050770741871279 0.01264406189875222353 0.01328258491286149479 0.01395788046552493000 0.01467186218162774836 0.01542656039546064228 0.01622412953730445473 0.01706685617227976515 0.01795716776746059118 0.01889764227461399049 0.01989101862918507546 0.02094020828178944083 0.02204830789667877600 0.02321861337325648034 0.02445463537185499359 0.02576011655457122185 0.02713905078695344475 0.02859570458778326607 0.03013464116275065691 0.03176074741747189623 0.03347926440391613134 0.03529582176483692102 0.03721647679292727773 0.03924775888098530618 0.04139672025464946614 0.04367099405445773463 0.04607886103536684708 0.04862932639521588829 0.05133220853921705018 0.05419824194665912032 0.05723919674331778840 0.06046801811852520192 0.06389898938319538146 0.06754792327510250605 0.07143238712037702776 0.07557196870556837087 0.07998859126862656321 0.08470688796440084545 0.08975464861012441564 0.09516335461315714173 0.10096882191486522551 0.10721197678827398825 0.11393979574914281372 0.12120644905554422976 0.12907469788331460414 0.13761760894591856808 0.14692066801288428124 0.15708439661961060008 0.16822760566119976389 0.18049145713992575946 0.19404455273207388277 0.20908932622946019286 0.22587008586808954291 0.24468312762093380464 0.26588940822168560807 0.28993029459107644286 0.31734682406496406148 0.34880257365447309148 0.38510936715266663732 0.42725313026132216709 0.47641334455471973097 0.53396236671740926472 0.60141864070898776173 0.68030957870808372867 0.77187911669364672740 0.87656842413224189681 0.99325066421161123387 1.11839122192786533105 1.24568436789475889270 1.36705074448801244813 1.47526058765054290944 1.56618745343846654805 1.63900729926961230554 1.69512780886923875023 1.73696415064342235546 1.76707087584728395058 1.78767298034875876667 1.80047131688967354535 1.80509643346282988574 
1.90460593217078866246 1.90085874225771722656 1.89029259274789862566 1.87267122873289615370 1.84571986482615857383 1.80622747893208535075 1.75009313940763355788 1.67276696335990404663 1.57048525489103307784 1.44261650420024145625 1.29453917975827836884 1.13831284594298587365 0.98757980994415461851 0.85158731801503129155 0.73413629304593164271 0.63521554892654097380 0.55289602537605175847 0.48461803798479641259 0.42786426028375568187 0.38043464420004424742 0.34051305970750334051 0.30664258070207117690 0.27766989838474365193 0.25268617459335729336 0.23097475224308272601 0.21196841450604297918 0.19521575641229138576 0.18035521727342573861 0.16709519209354928293 0.15519883008812018765 0.14447239684922563718 0.13475633047390522812 0.12591833252506012819 0.11784799930468659035 0.11045262379729692270 0.10365389193530694101 0.09738526604395003616 0.09158989955245555592 0.08621896501812442715 0.08123030571996142646 0.07658734213235593447 0.07225818037617681711 0.06821488166311895363 0.06443286077772780729 0.06089038853356321113 0.05756817843915795763 0.05444904189306654096 0.05151759940325573162 0.04876003780621585015 0.04616390541024251171 0.04371793852680050385 0.04141191407561750637 0.03923652392494147989 0.03718326741060984375 0.03524435910724488252 0.03341264943512833874 0.03168155610059009142 0.03004500470546234148 0.02849737713813915718 0.02703346658624705690 0.02564843819826108026 0.02433779457564511084 0.02309734541415031650 0.02192318069717535955 0.02081164696555171112 0.01975932623786813558 0.01876301722831152929 0.01781971856040787117 0.01692661371852977048 0.01608105751699340225 0.01528056389843879259 0.01452279489910335286 0.01380555064201649529 0.01312676023837111572 0.01248447349332493239 0.01187685332683985351 0.01130216883209467227 0.01075878890416159805 0.01024517638020361332 0.00975988264034489093 0.00930154262605253218 0.00886887023073601455 0.00846065403539597582 0.00807575336130295085 0.00771309460270930281 0.00737166782376674767 0.00705052359706859200 0.00674877006537011326 0.00646557020998361764 0.00620013931130980467 0.00595174258854247462 0.00571969300668606628 0.00550334924052098273 0.00530211378624079188 0.00511543121218815955 0.00494278654123880834 0.00478370375811221216 0.00463774443542730452 0.00450450647301758877 0.00438362294560322094 0.00427476105575353912 0.00417762118657516446 0.00409193603832180841 0.00401746988527462712 0.00395401790252325469 0.00390140558680585059 0.00385948826374993281 0.00382815067986874702 0.00380730667776107978 0.00379689895347534723 0.00379689889531187319 0.00380730650335892040 0.00382815038939110508 0.00385948785738166045 0.00390140506471681192 0.00395401726472011106 0.00401746913149758633 0.00409193516797301537 0.00417762019860712375 0.00427475994858116798 0.00438362170558506247 0.00450450509179078917 0.00463774290902996267 0.00478370208226108762 0.00494278471132592045 0.00511542922328911409 0.00530211163307814370 0.00550334691748255445 0.00571969050784992827 0.00595173990763364635 0.00620013644162198396 0.00646556714432922064 0.00674876679595870499 0.00705052011543028101 0.00737166412078382738 0.00771309066855963010 0.00807574918544329279 0.00846064960657699761 0.00886886553696730751 0.00930153765459333301 0.00975987737715240146 0.01024517080968290195 0.01075878301098565082 0.01130216260002647743 0.01187684673866318263 0.01248446653081103364 0.01312675288214715241 0.01380554287154889259 0.01452278669264617239 0.01528055523291715900 0.01608104836791190984 0.01692660405999080186 0.01781970836503499189 0.01876300646711959175 0.01975931488028159766 0.02081163497923643746 0.02192316804784877338 0.02309733206553643559 0.02433778048928969540 0.02564842333339351771 0.02703345090277510521 0.02849736058934515537 0.03004498724278104049 0.03168153767236614460 0.03341262998638239168 0.03524433857941378090 0.03718324574122522375 0.03923650104729503596 0.04141188991842792433 0.04371791301378380457 0.04616387845958580538 0.04876000933013935335 0.05151756930737327878 0.05444901007566782525 0.05756814479050076372 0.06089035293489919454 0.06443282310020503889 0.06821484176659453613 0.07225813810776304802 0.07658729732475756669 0.08123025818872450787 0.08621891456052299674 0.09158984594478392083 0.09738520903779190885 0.10365383125359062255 0.11045255912963070077 0.11784793030167828309 0.12591825879139761923 0.13475625155994819249 0.14447231224064216448 0.15519873919303539545 0.16709509422658141986 0.18035511163567885529 0.19521564206608887915 0.21196829034288489080 0.23097461694263854426 0.25268602657075811546 0.27766973572282971361 0.30664240106375528772 0.34051286022319193769 0.38043442132316673820 0.42786400961458359582 0.48461775406040741299 0.55289570144455013612 0.63521517676120908824 0.73413586292044308301 0.85158681907298694469 0.98757923132281710821 1.13831217900685621736 1.29453842129003859895 1.44261565897565113836 1.57048433475140858384 1.67276598329748527050 1.75009211404422204694 1.80622642068393801651 1.84571878344346607115 1.87267013156289885423 1.89029148525632217925 1.90085762857731221942 1.90460481629560485217 
2.00922224728977694141 2.00687081944152190260 1.99996637229268081626 1.98760054621816895093 1.96701558333959525271 1.93396810947581543338 1.88236985579519955358 1.80430108808845246493 1.69129610000817609539 1.53839003671406349127 1.35154227115094727196 1.15274051687697443036 0.96716782966232761609 0.80806423135880267594 0.67786273630946136670 0.57351989999073538229 0.49033152152416548120 0.42374918672855477197 0.36999073528374837316 0.32610787624323028799 0.28986542116642344258 0.25958458672587503280 0.23400382827426846610 0.21216958331512048019 0.19335485589911716175 0.17699987842217934642 0.16266917570034067353 0.15002047189094924740 0.13878205462986015206 0.12873616856198921710 0.11970672265347870322 0.11155010391258990410 0.10414824627705265847 0.09740335137203848248 0.09123383049546962553 0.08557115788703328896 0.08035741024222997630 0.07554332760803639246 0.07108677379535799368 0.06695150543270397825 0.06310618131304204792 0.05952356019455873337 0.05617984744751503001 0.05305416001760154820 0.05012808603523599693 0.04738532057318667334 0.04481136300730881317 0.04239326447080693505 0.04011941624028514397 0.03797937172036802700 0.03596369612576588715 0.03406383908825527662 0.03227202631105319242 0.03058116710560665474 0.02898477521732889528 0.02747690080634912491 0.02605207182091562323 0.02470524330338341734 0.02343175341455450145 0.02222728516425325623 0.02108783300206203137 0.02000967355191063390 0.01898933991266171795 0.01802359899152894407 0.01710943147119281527 0.01624401403871322813 0.01542470357325798069 0.01464902303273896145 0.01391464881792980890 0.01321939942535599322 0.01256122522727332047 0.01193819923997252452 0.01134850876172821543 0.01079044777776427821 0.01026241004405958890 0.00976288277378500879 0.00929044086030117455 0.00884374157957612539 0.00842151972201277133 0.00802258311070738403 0.00764580846895962767 0.00729013760112362519 0.00695457385818443186 0.00663817887146089802 0.00634006951819809927 0.00605941510747665113 0.00579543476729615925 0.00554739501725354245 0.00531460751269419163 0.00509642694853540412 0.00489224911157104536 0.00470150907138866536 0.00452367950138921060 0.00435826912183578941 0.00420482125801036055 0.00406291250720669517 0.00393215150886749853 0.00381217781277976009 0.00370266084064208023 0.00360329893716890542 0.00351381849940426289 0.00343397322791982873 0.00336354337250877045 0.00330233514794331384 0.00325018017319766983 0.00320693499478608146 0.00317248068127384819 0.00314672248748926187 0.00312958958719078417 0.00312103487343173835 0.00312103482587977599 0.00312958944453822774 0.00314672224978940207 0.00317248034857497974 0.00320693456705656299 0.00325017965025098388 0.00330233452932982008 0.00336354265741412028 0.00343397241504506123 0.00351381758694299488 0.00360329791429904803 0.00370265970301209002 0.00381217655674614964 0.00393215013063663577 0.00406291100278677320 0.00420481962323138170 0.00435826735227795581 0.00452367759241290024 0.00470150701807281468 0.00489224690869483059 0.00509642459055825725 0.00531460499361424699 0.00554739233062595538 0.00579543190615483539 0.00605941206430260504 0.00634006628496774916 0.00663817543954781097 0.00695457021838596923 0.00729013374365261591 0.00764580438341020460 0.00802257878451761997 0.00842151514318378869 0.00884373673549432304 0.00929043573760557351 0.00976287735830860814 0.01026240432079938980 0.01079044173076304514 0.01134850237410445217 0.01193819249382888081 0.01256121810364163593 0.01321939190414067600 0.01391464087781624226 0.01464901465122181445 0.01542469472650631612 0.01624400470153219977 0.01710942161696371588 0.01802358859204433728 0.01898932893803217947 0.02000966197044651285 0.02108782078018739403 0.02222727226980607262 0.02343173980792034872 0.02470522894456927965 0.02605205666738552583 0.02747688481278598438 0.02898475833540636870 0.03058114928373267816 0.03227200749415348735 0.03406381921741030716 0.03596367513787779302 0.03797934954778092731 0.04011939281028054083 0.04239323970514907725 0.04481133682163185306 0.04738529287634019038 0.05012805672850895178 0.05305412899375638869 0.05617981458976017972 0.05952352537529459475 0.06310614439243067419 0.06695146625693601528 0.07108673219373085050 0.07554328339255345082 0.08035736320365860497 0.08557110779140730816 0.09123377707993596264 0.09740329433977124030 0.10414818529108471612 0.11155003858812073680 0.11970665254840029412 0.12873609316501055666 0.13878197334549591258 0.15002038402057160660 0.16266908041773220361 0.17699977474189498849 0.19335474263521557070 0.21216945902649608779 0.23400369119181640976 0.25958443465451952470 0.28986525135240170936 0.32610768519324340176 0.36999051852000808260 0.42374893846508165929 0.49033123424760294284 0.57351956397177106250 0.67786233915393623306 0.80806375791644735607 0.96716726299982569426 1.15273984148671404526 1.35154147928288104197 1.53838913537313004554 1.69129510908194768959 1.80430003095584612360 1.88236875292584127095 1.93396697637882519771 1.96701443088361438427 1.98759938170452055139 1.99996520053632087510 2.00686964364151032569 2.00922107011268202825 
2.11709460179033470695 2.11671250776847585939 2.11510153076313400788 2.11074900050749691971 2.10077381283823472202 2.08025951983642798382 2.04111708620893317345 1.97077143319045355874 1.85200802033913536349 1.66810527149691911752 1.42049935125446613604 1.15393912075161697572 0.92028676046936541688 0.73563904144841041344 0.59573052084238575787 0.49066979320278036880 0.41116097400134332673 0.35005645212148883694 0.30224161787945402757 0.26414070432378683462 0.23325616198883208918 0.20782651676075292180 0.18659124467139465153 0.16863347449376231424 0.15327520961602947303 0.14000706758319658718 0.12844059607597935191 0.11827543996018374806 0.10927638597296285283 0.10125706687649116411 0.09406822129007341715 0.08758911624593301859 0.08172119729853544179 0.07638332941091507955 0.07150818892549981598 0.06703949887511662098 0.06292988942992350232 0.05913922684208872127 0.05563329712256370740 0.05238276090383534728 0.04936231749263270824 0.04655003164152460293 0.04392678791479087685 0.04147584580993735059 0.03918247501658922438 0.03703365481101394963 0.03501782509218176465 0.03312467923241135814 0.03134499096376974769 0.02967046910518189584 0.02809363516759644241 0.02660771984058118989 0.02520657512542601175 0.02388459948341137284 0.02263667385010492694 0.02145810675201031970 0.02034458707335318195 0.01929214327258788053 0.01829710805245854388 0.01735608765504803586 0.01646593509161930341 0.01562372671726985907 0.01482674169306030798 0.01407244388511919020 0.01335846588895073239 0.01268259487250067430 0.01204275999329817992 0.01143702117939016105 0.01086355909509451045 0.01032066613923743326 0.00980673834528933419 0.00932026807176855598 0.00885983738717621705 0.00842411206690152348 0.00801183613135081352 0.00762182686390944220 0.00725297025577220644 0.00690421683181896562 0.00657457781755743653 0.00626312161246782382 0.00596897053987783567 0.00569129784664279548 0.00542932492475389772 0.00518231874817476346 0.00494958949113888380 0.00473048832060896096 0.00452440534742581946 0.00433076772368035101 0.00414903787501086363 0.00397871185857323617 0.00381931783778099998 0.00367041466589168586 0.00353159057181473557 0.00340246194168947191 0.00328267219079747541 0.00317189072071011324 0.00306981195740130275 0.00297615446615551171 0.00289066013958394485 0.00281309345569064105 0.00274324078806462320 0.00268090985318436559 0.00262592907587344548 0.00257814716080884132 0.00253743264752137598 0.00250367353784697322 0.00247677697909010064 0.00245666900165031343 0.00244329431009271403 0.00243661612718604204 0.00243661609019729664 0.00244329419910982448 0.00245666881667661041 0.00247677672007895477 0.00250367320466016174 0.00253743223989078004 0.00257814667817157783 0.00262592851728860044 0.00268090921721975128 0.00274324007268211736 0.00281309265341190759 0.00289065924923115336 0.00297615348432922477 0.00306981088075919395 0.00317188954594649353 0.00328267091454503834 0.00340246056041604295 0.00353158908183326403 0.00367041306333193429 0.00381931611854124942 0.00397871001827698745 0.00414903590893356267 0.00433076562678269550 0.00452440311424551211 0.00473048594528902022 0.00494958696745428917 0.00518231606940922074 0.00542932208375146441 0.00569129483584951412 0.00596896735128277234 0.00626311823520299057 0.00657457424305507576 0.00690421305021393650 0.00725296625661453476 0.00762182263615629463 0.00801183166326990825 0.00842410734601617417 0.00885983240030530084 0.00932026280494324677 0.00980673278368149326 0.01032066026715960927 0.01086355289591334206 0.01143701463552970754 0.01204275308614166651 0.01268258758236051609 0.01335845819503356235 0.01407243576536265639 0.01482673312407478683 0.01562371767427850333 0.01646592554834785949 0.01735607758723694410 0.01829709742796059579 0.01929213206020519156 0.02034457523984567473 0.02145809426194300595 0.02263666066566472068 0.02388458556417061285 0.02520656042820257348 0.02660770431919534662 0.02809361877254279438 0.02967045178334959399 0.03134497265804281341 0.03312465988131563233 0.03501780462936199267 0.03703363316470753563 0.03918245210903337217 0.04147582155656970304 0.04392676222338354197 0.04655000441122492116 0.04936228861277526525 0.05238273025317768949 0.05563326456491712868 0.05913919222805874565 0.06292985259290173605 0.06703945962842738915 0.07150814705891628265 0.07638328468639432600 0.08172114944507091749 0.08758906495307139384 0.09406816619980606919 0.10125700757306399513 0.10927632196984005120 0.11827537068340110427 0.12844052084235502154 0.14000698557174562353 0.15327511982981767424 0.16863337570819925126 0.18659113536342697426 0.20782639501009003702 0.23325602533797784588 0.26414054957708354987 0.30224144080711390359 0.35005624703230153738 0.41116073310902057081 0.49066950572433265521 0.59573017180707676932 0.73563861043903888692 0.92028622127333592484 1.15393844465728978577 1.42049851898163215225 1.66810429415205563330 1.85200693524741044627 1.97077027851810093750 2.04111589032446438807 2.08025830102190489868 2.10077258200765282226 2.11074776383525453127 2.11510029154293333065 2.11671126760591787885 2.11709336140448911578 
2.22558642430685571512 2.22771071906499162907 2.23297824248382870138 2.23952011221048019607 2.24507114766945203854 2.24517907082271239716 2.23106753601363916317 2.18565953812529967237 2.07785927666100267430 1.86152367768001147930 1.50841074161836119494 1.12222985440565525828 0.82440105001514663030 0.61847465312309779506 0.47875051240886090653 0.38226777797662370162 0.31358612915694861201 0.26307402987661654414 0.22477857978878246215 0.19495716118519262894 0.17119200570345591284 0.15187407365688354588 0.13590115915677158931 0.12249786037253129756 0.11110544048806847428 0.10131258621858485469 0.09281070106020639088 0.08536430590085020143 0.07879098242531301644 0.07294749168093250802 0.06771997938437412934 0.06301694248251665798 0.05876409726022435720 0.05490058004760989263 0.05137609692050459920 0.04814875925799655398 0.04518342176025869072 0.04245039320783794423 0.03992442694897513356 0.03758392356918805605 0.03541029611157239104 0.03338746096410605269 0.03150142676018652388 0.02973996029080439030 0.02809231341016960037 0.02654899856207815212 0.02510160331800292965 0.02374263640289031585 0.02246539927719393148 0.02126387856898004358 0.02013265559883348210 0.01906682998106035143 0.01806195486663497718 0.01711398185251788995 0.01621921394769909597 0.01537426527821739164 0.01457602644790223501 0.01382163466116637096 0.01310844786763798453 0.01243402231355349510 0.01179609298948340081 0.01119255653249440208 0.01062145625720711806 0.01008096896696342171 0.00956939332699024980 0.00908513956902723407 0.00862672034806055699 0.00819274259642566172 0.00778190024381730794 0.00739296769119657249 0.00702479394285471237 0.00667629731464280951 0.00634646064829325063 0.00603432697130479312 0.00573899555054935284 0.00545961829473640137 0.00519539646705591274 0.00494557767438008611 0.00470945310393044991 0.00448635498211709654 0.00427565423328291061 0.00407675832080567346 0.00388910924600693875 0.00371218170539533432 0.00354548137757371151 0.00338854333633786808 0.00324093057815111329 0.00310223265504783186 0.00297206440506569969 0.00285006477296900762 0.00273589571507804052 0.00262924118257235051 0.00252980617827858190 0.00243731588233653262 0.00235151484277329459 0.00227216622741166496 0.00219905113389540219 0.00213196795488368451 0.00207073179583350253 0.00201517394305964805 0.00196514135956200008 0.00192049632088298061 0.00188111591699846592 0.00184689177193053666 0.00181772971823535023 0.00179354952996702011 0.00177428469560259039 0.00175988222993583854 0.00175030252434038580 0.00174551923500576578 0.00174551920858356802 0.00175030244503548982 0.00175988209771327231 0.00177428451039740587 0.00179354929162600651 0.00181772942646873936 0.00184689142619542945 0.00188111551635727903 0.00192049586386022764 0.00196514084394412356 0.00201517336484455982 0.00207073115616185355 0.00213196725056874481 0.00219905036216438976 0.00227216538570329529 0.00235151392855625918 0.00243731489302123627 0.00252980511118217066 0.00262924003488207436 0.00273589448383959599 0.00285006345504990044 0.00297206299705865540 0.00310223115330576782 0.00324092897877381603 0.00338854163516366658 0.00354547957012951720 0.00371217978690330241 0.00388910721138613358 0.00407675616469704849 0.00427565195011254083 0.00448635256310028676 0.00470945054361016080 0.00494557496567515908 0.00519539360251064508 0.00545961526644045403 0.00573899235009112108 0.00603432358974809180 0.00634645707617564891 0.00667629354194398950 0.00702478995895816638 0.00739296348488294175 0.00778189580315946650 0.00819273790881702713 0.00862671540017678762 0.00908513434676128107 0.00956938781542071570 0.01008096315029127776 0.01062145011865411881 0.01119255005424979466 0.01179608615269357036 0.01243401510166131964 0.01310844025646629163 0.01382162662845021206 0.01457601796986895959 0.01537425632948896670 0.01621920450113056855 0.01711397187907581774 0.01806194433529917376 0.01906681885862904213 0.02013264384972346388 0.02126386615500186483 0.02246538615724047450 0.02374262253269865397 0.02510158864978295767 0.02654898304410624466 0.02809229698635395955 0.02973994290010884001 0.03150140833598102930 0.03338744143344229975 0.03541027539434279253 0.03758390157817661364 0.03992440358468962724 0.04245036836185267504 0.04518339531149717647 0.04814873107050088308 0.05137606684086748476 0.05490054790183052091 0.05876406284974489136 0.06301690557928618652 0.06771993972468692835 0.07294744895757598879 0.07879093627739919281 0.08536425590081275772 0.09281064669655114674 0.10131252687293312853 0.11110537540408860213 0.12249778861305793409 0.13590107954361219100 0.15187398468444746058 0.17119190541183504362 0.19495704696966878466 0.22477844809909497403 0.26307387574802165719 0.31358594543181517178 0.38226755400945056085 0.47875023191099763675 0.61847429075928883613 0.82440056699719599376 1.12222919688749023237 1.50840985783429371025 1.86152258700607209363 2.07785805923754240965 2.18565825754466747100 2.23106622883200866880 2.24517775537666564034 2.24506983228984235978 2.23951880008591341920 2.23297693419423026739 2.22770941386302601117 2.22558512035001720974 
2.33131706152643003449 2.33630940381052454313 2.34958060789676181912 2.36928205818115023007 2.39481159480639638204 2.42431807977134816667 2.45231444889763672279 2.46293990663608353131 2.41224587049951111339 2.19171942094377314447 1.62939008313336519684 1.00216850523749290147 0.63661293206244806697 0.43510800861996989930 0.31852909769333970225 0.24606467713789159646 0.19784173477322419821 0.16387495843927291084 0.13884151021383295266 0.11971735492657542554 0.10468062598151989251 0.09257661300658193149 0.08264145792631683030 0.07435136735153613508 0.06733610574511827984 0.06132713574284132108 0.05612531604540116348 0.05158010015768432766 0.04757574614648985012 0.04402193803758835955 0.04084726208396394220 0.03799457703954178811 0.03541766921226541243 0.03307879659879220391 0.03094685945090547285 0.02899601947613961173 0.02720464514527010103 0.02555449727996594866 0.02403009389634225279 0.02261821031433413481 0.02130748241928823866 0.02008808934314765260 0.01895149787106809036 0.01789025518295073169 0.01689781977119997336 0.01596842270910947548 0.01509695321486814734 0.01427886378393972144 0.01351009117312229613 0.01278699029472751825 0.01210627867769376032 0.01146498961818842588 0.01086043250754897826 0.01029015911233277514 0.00975193480997282869 0.00924371396526124656 0.00876361877883535811 0.00830992105652406110 0.00788102644341925895 0.00747546074430274592 0.00709185801753628529 0.00672895016602170770 0.00638555783633032448 0.00606058239855045144 0.00575299888299629636 0.00546184972853414052 0.00518623923348449090 0.00492532861444128223 0.00467833159254915643 0.00444451043888682840 0.00422317242028347195 0.00401366659565804973 0.00381538092006916685 0.00362773961950502155 0.00345020080480873403 0.00328225429742423636 0.00312341964331830368 0.00297324429468170948 0.00283130194169700644 0.00269719097880312180 0.00257053309195955223 0.00245097195730070716 0.00233817203308284149 0.00223181744981926222 0.00213161097743941319 0.00203727306903100924 0.00194854097374630442 0.00186516791328084075 0.00178692231725841033 0.00171358711316904611 0.00164495906696981997 0.00158084817102777109 0.00152107707640736223 0.00146548056663475812 0.00141390507056082804 0.00136620821226118849 0.00132225839585831118 0.00128193442362700694 0.00124512514583785538 0.00121172914096288626 0.00118165440388536490 0.00115481815377349584 0.00113114649932355427 0.00111057429170613453 0.00109304492351247617 0.00107851016816651324 0.00106693004341074094 0.00105827269813341118 0.00105251432233388620 0.00104963907993638195 0.00104963906407906649 0.00105251427473029846 0.00105827261875357514 0.00106692993220303123 0.00107851002499936843 0.00109304474815441477 0.00111057408376080691 0.00113114625806320923 0.00115481787795412849 0.00118165409129436603 0.00121172879057104008 0.00124512476002314187 0.00128193399962284182 0.00132225793164131300 0.00136620770614437337 0.00141390452093881347 0.00146547997191548429 0.00152107643497711997 0.00158084748117959251 0.00164495832690847443 0.00171358632101437092 0.00178692147094872134 0.00186516701061956169 0.00194854001239364027 0.00203727204647563553 0.00213160989100846798 0.00223181629665669679 0.00233817081015941231 0.00245097066147059728 0.00257053172004787292 0.00269718952466689414 0.00283130040260648475 0.00297324266639087398 0.00312341792133907781 0.00328225247700042466 0.00345019888087771953 0.00362773758669943103 0.00381537877269522152 0.00401366432769223458 0.00422317002534755570 0.00444450791024286751 0.00467832892301456305 0.00492532579643378821 0.00518623625900049845 0.00546184658908210885 0.00575299556961672565 0.00606057890172595481 0.00638555414595565196 0.00672894627138875823 0.00709185390727248149 0.00747545640907166381 0.00788102186779271463 0.00830991622728038948 0.00876361368172262623 0.00924370858501666337 0.00975192913026445840 0.01029015311569125846 0.01086042617528759635 0.01146498293029818427 0.01210627161273347685 0.01278698282969559230 0.01351008328321856578 0.01427885544246387806 0.01509694439297826207 0.01596841337558052576 0.01689780989216738138 0.01789024472152900280 0.01895148678697278211 0.02008807759223907308 0.02130746995304695288 0.02261819708037199686 0.02403007983381277857 0.02555448232319179613 0.02720462922073507706 0.02899600250121148193 0.03094684133222058708 0.03307877723030872019 0.03541764847278527917 0.03799455478963154054 0.04084723816208946090 0.04402191225515550421 0.04757571828136464287 0.05158006994591290972 0.05612528317011866719 0.06132709981935879906 0.06733606630055399833 0.07435132379631670396 0.08264140951349807640 0.09257655877225656749 0.10468056465487071693 0.11971728479038649950 0.13884142887157002733 0.16387486242887494559 0.19784161886075790626 0.24606453297066011032 0.31852891106818104205 0.43510775368992782308 0.63661255906866554000 1.00216791806117533348 1.62938912846196837236 2.19171813680037308458 2.41224445715201696316 2.46293846359103030252 2.45231301208225183075 2.42431665936291285135 2.39481019168913622508 2.36928067002432873878 2.34957923128505186128 2.33630803497574301986 2.33131569561714568906 
2.43039616578643480338 2.43829580255824573953 2.45975272711158376993 2.49321591781098916840 2.54057509360367550499 2.60496720455864050336 2.69093227316940986071 2.80153976902189683074 2.91646487775720775204 2.86371805246220390018 1.81526166473385708322 0.62044115134849642246 0.28477416437716285280 0.16681535160100069426 0.11419319260663640669 0.08562009810837878376 0.06784117435879033486 0.05574255889338797232 0.04699514770069912473 0.04039012232753240450 0.03523653028804271670 0.03111029446163371404 0.02773669219039764933 0.02493004536217813261 0.02256047939799388224 0.02053453496224100228 0.01878332722089592899 0.01725503253799276493 0.01590996396537369684 0.01471725223899045254 0.01365255387431818512 0.01269643437939116382 0.01183320595051995383 0.01105007768440136040 0.01033652480819213793 0.00968381405039631105 0.00908464206471282232 0.00853285687040683527 0.00802324104208662625 0.00755134137435181044 0.00711333390696062932 0.00670591611815263278 0.00632622019798412261 0.00597174279871381941 0.00564028778256009389 0.00532991928827164507 0.00503892304842712413 0.00476577434488145713 0.00450911133663134400 0.00426771275914061832 0.00404047919899563901 0.00382641730643729083 0.00362462643304306553 0.00343428727930805699 0.00325465221461151977 0.00308503699400941578 0.00292481364565722046 0.00277340434266859504 0.00263027610519661614 0.00249493620505120053 0.00236692816798053608 0.00224582827775376970 0.00213124252353535937 0.00202280390791509390 0.00192017007791034366 0.00182302122862187943 0.00173105824290198385 0.00164400103528583585 0.00156158707306119915 0.00148357005153476607 0.00140971870372430530 0.00133981572762009726 0.00127365681681368415 0.00121104978183406153 0.00115181375177964007 0.00109577844685015968 0.00104278351408138015 0.00099267791933144167 0.00094531938938380300 0.00090057389923655414 0.00085831519980406989 0.00081842438338086687 0.00078078947921111919 0.00074530508335612922 0.00071187201331035510 0.00068039698859712061 0.00065079233453224639 0.00062297570706082439 0.00059686983752138545 0.00057240229549226918 0.00054950526859109949 0.00052811535815489030 0.00050817338970166048 0.00048962423722098691 0.00047241666058073228 0.00045650315523393381 0.00044183981364964708 0.00042838619792151533 0.00041610522290125296 0.00040496304982069335 0.00039492897734556977 0.00038597539104845424 0.00037807763480945944 0.00037121397205130968 0.00036536551590860000 0.00036051617577914641 0.00035665261176043295 0.00035376419683985638 0.00035184298691537386 0.00035088369835012401 0.00035088369306435219 0.00035184297103807438 0.00035376417036436791 0.00035665257466011013 0.00036051612802567856 0.00036536545741039372 0.00037121390261685150 0.00037807755415397715 0.00038597529860739943 0.00039492887180434915 0.00040496293162296511 0.00041610509375955562 0.00042838605626982496 0.00044183965864030839 0.00045650298626576102 0.00047241647711915302 0.00048962403873809013 0.00050817317564122444 0.00052811512793904392 0.00054950502161532633 0.00057240203113373411 0.00059686955509730133 0.00062297540582512134 0.00065079201370554784 0.00068039664736840866 0.00071187165076702641 0.00074530469854394710 0.00078078907111256424 0.00081842395099340770 0.00085831474222947883 0.00090057341397158672 0.00094531887578297447 0.00099267737596109296 0.00104278293943271816 0.00109577783933112460 0.00115181310971990136 0.00121104910346503392 0.00127365610022356357 0.00133981497079049827 0.00140971790451027701 0.00148356920770642553 0.00156158618221713397 0.00164400009489806820 0.00173105725030764379 0.00182302018098656760 0.00192016897223812322 0.00202280274101851454 0.00213124129204045332 0.00224582697807840237 0.00236692679634899726 0.00249493475859195041 0.00263027457837960998 0.00277340273116100100 0.00292481194472116179 0.00308503519856229147 0.00325465031921434722 0.00343428527814215734 0.00362462431986010358 0.00382641507453596041 0.00404047684122166295 0.00426771026782679641 0.00450910870347431825 0.00476577156094670773 0.00503892010408235613 0.00532991617310352161 0.00564028448522102543 0.00597173930685201970 0.00632621649811204723 0.00670591219549876438 0.00711332974530138121 0.00755133695629256647 0.00802323634702728494 0.00853285187636498854 0.00908463674702653101 0.00968380838136273514 0.01033651875648300411 0.01105007121440515494 0.01183319902146595659 0.01269642694436856623 0.01365254587889719318 0.01471724361957527094 0.01590995464697764206 0.01725502243135057512 0.01878331621867179724 0.02053452293384439020 0.02256046618245188817 0.02493003075814681502 0.02773667594177020579 0.03111027623622752980 0.03523650964484972836 0.04039009866516446445 0.04699512016794471503 0.05574252623515518756 0.06784113461166474401 0.08562004794424094012 0.11419312570113693273 0.16681525386358420082 0.28477399752636967101 0.62044078782655054383 1.81526060115202958478 2.86371637458146333088 2.91646316897911539456 2.80153812758517384296 2.69093069654306749072 2.60496567830359815332 2.54057360507944318684 2.49321445703721789044 2.45975128594590763953 2.43829437396550030570 2.43039474182257553281 
2.51886966575880277830 2.52932174815243904220 2.55791858018034812261 2.60325379234752762869 2.66930565723864177130 2.76404337169015468234 2.90490767019944495786 3.13582201852488973159 3.58835581904525557917 4.73153258123631825782 5.98391575886618909408 6.49152954723675268411 6.64959590723768290133 6.79519160939889843576 6.96395980881447940192 7.14657339973001626277 7.33225460347597390864 7.51409907628897233423 7.68834912401317183139 7.85322717402160819233 8.00810779913779668959 8.15300580381261852381 8.28827330101589154765 8.41442562293792661876 8.53204257245110397889 8.64171407766178845122 8.74401181460982002136 8.83947571805876464168 8.92860778645143682297 9.01187184876306446313 9.08969453039532027105 9.16246748472460126322 9.23055035739750451285 9.29427361739953994402 9.35394098844355426081 9.40983168051801044385 9.46220362063598940949 9.51129465187605660503 9.55732439855694337894 9.60049647118279025904 9.64099932525687997042 9.67900809500932268747 9.71468455679413978032 9.74817963017571287310 9.77963383608226877186 9.80917760351474044000 9.83693253520101507092 9.86301217364982107938 9.88752186792396514647 9.91056013921465250860 9.93221898060170360623 9.95258415681377073270 9.97173600358891576434 9.98974976074151754801 10.00669543893550894609 10.02263835259142865652 10.03764001916707115925 10.05175769286381637357 10.06504486422699073955 10.07755194995448988493 10.08932594487577460995 10.10041110749426707116 10.11084822533092797414 10.12067609718059379986 10.12993096072278831343 10.13864685539545007487 10.14685565570161429605 10.15458710451611068493 10.16186897961901536291 10.16872742676255825245 10.17518705959119529325 10.18127072649477327104 10.18700004351558163762 10.19239562749518945850 10.19747639663393101728 10.20225987025114022799 10.20676286822563838541 10.21100104470207270424 10.21498902131767749779 10.21874052389348719316 10.22226839210845739103 10.22558507868254196183 10.22870131928144132871 10.23162797819665570387 10.23437498082202701255 10.23695148649750485959 10.23936638810951649248 10.24162784579729645884 10.24374315372611476960 10.24571940622109877950 10.24756306478025180695 10.24928015791459756656 10.25087651429501711675 10.25235762952547702298 10.25372826646275825624 10.25499275497665507828 10.25615532501689131095 10.25721980685290191104 10.25818966438052370904 10.25906793567333963324 10.25985747384145696515 10.26056125064123136781 10.26118105484918885395 10.26171894125127437292 10.26217675836882392559 10.26255608826964760283 10.26285817995464810792 10.26308409923792908103 10.26323432906650623408 10.26330930242735917091 10.26330935238739705540 10.26323431241316086471 10.26308398266451149539 10.26285819660799347730 10.26255617153637444972 10.26217665844875170933 10.26171859153102161599 10.26118057190217314201 10.26056070108083417836 10.25985700204318007422 10.25906714282668019678 10.25818896494001819519 10.25721909075905102782 10.25615444238958673395 10.25499172246924217689 10.25372706742189166107 10.25235651375133727470 10.25087554840098391651 10.24927910875383929579 10.24756193235276668929 10.24571824048692292308 10.24374195468524817443 10.24162658014304838616 10.23936522237534063606 10.23695033741667259619 10.23437361524770494725 10.23162649604891960564 10.22869977052032197662 10.22558339669465965471 10.22226684489306691717 10.21873869056912198516 10.21498733932979696704 10.21099927944746355024 10.20676090313088479888 10.20225775527627831707 10.19747413177896078196 10.19239344590694429371 10.18699799515410120421 10.18126859486656599074 10.17518482804291579669 10.16872522852096949464 10.16186671476404512759 10.15458475639441537908 10.14685344080668194522 10.13864470711389742519 10.12992859594774586185 10.12067358252544124753 10.11084559410235783616 10.10040834303893575452 10.08932331766645873472 10.07754908320361941776 10.06504211642500479229 10.05175472856834062441 10.03763693829817960079 10.02263520510915384421 10.00669215822647117875 9.98974652999251766516 9.97173285610664095202 9.95258094271811444287 9.93221566658597510013 9.91055689181230548002 9.88751860386827274851 9.86300884298074720391 9.83692933775870415047 9.80917433945904804204 9.77963043879981341888 9.74817619958656678136 9.71468100963157610295 9.67900444792668679383 9.64099580927376109685 9.60049269651193881714 9.55732078478099822405 9.51129088822000490211 9.46219970709982938217 9.40982768371512179328 9.35393690837393876336 9.29426960394330592408 9.23054641055465197041 9.16246355453509409017 9.08969061685915846738 9.01186798518693876758 8.92860383960858605690 8.83947175456256850623 8.74400803430042117270 8.64171033065908034132 8.53203874218166902210 8.41442169274841944571 8.28826928755965752771 8.15300184031642061200 8.00810402171097202029 7.85322303466701843178 7.68834491071679337892 7.51409487964593836296 7.33225055671304914995 7.14656931966040076531 6.96395577870490001260 6.79518779578280884834 6.64959224350170163831 6.49152590015411590230 5.98391232909641423987 4.73152980898016295441 3.58835371659780832942 3.13582018122746220001 2.90490596820124302724 2.76404175222898951247 2.66930409328782847211 2.60325226709918666756 2.55791708149585872434 2.52932026622411010308 2.51886818995482375527 
2.59327492207141574454 2.60562090467612028633 2.63934605310984693460 2.69257501416013012019 2.76935037131318750880 2.87699295476388172688 3.02883301741334820534 3.24848481583297488129 3.56960379866259192028 3.97987243963610559661 4.75075906014726712101 5.60019610684747703999 6.09251955552281287964 6.43838995451062601205 6.72172960625161408643 6.97226703039177753141 7.20041043456021156999 7.41020967920391626649 7.60373221053711745299 7.78244598918902497076 7.94761919997228627466 8.10041727028476543637 8.24191654924533168014 8.37310261125878696475 8.49486890830419838494 8.60802052971010489557 8.71328086349265795718 8.81129915697442811506 8.90265771102960457029 8.98788053982357837413 9.06744083151167501455 9.14176641053643379564 9.21124553299179638088 9.27623138302635652508 9.33704630279308389618 9.39398485666487204071 9.44731719521030299802 9.49729195287574157192 9.54413758025296488086 9.58806483708517376385 9.62926905832649104866 9.66793022305623139800 9.70421526469422701666 9.73827918304692730089 9.77026572979156071597 9.80030853137137114572 9.82853215480972153273 9.85505250739038274332 9.87997703649767800016 9.90340602857742169363 9.92543340849749711197 9.94614660632109348626 9.96562702360037633298 9.98395136564411700419 10.00119084215711495744 10.01741166684055883707 10.03267638965965602438 10.04704323070981786259 10.06056647989694852185 10.07329709901902603519 10.08528320336052885864 10.09656921402424245571 10.10719687943861799795 10.11720550669892304541 10.12663179977835170575 10.13551013118174637384 10.14387294162588659674 10.15175064011941685749 10.15917133750932066505 10.16616117954782971822 10.17274537939982792523 10.17894728505552848219 10.18478874570405423583 10.19029057802711690783 10.19547199998527453602 10.20035083065806880143 10.20494412307115794647 10.20926793104948160362 10.21333687623027230984 10.21716484829066295958 10.22076530061512045222 10.22415035967227936453 10.22733134847797487055 10.23031912517069486057 10.23312371506435169977 10.23575447733904297820 10.23822043810795889840 10.24053002396385636530 10.24269066229877012120 10.24470914767761087205 10.24659240789205227884 10.24834670459995322744 10.24997766663204856741 10.25149098943245462578 10.25289156908470999952 10.25418373545861072671 10.25537185173064358423 10.25645974817024352888 10.25745092197993812988 10.25834856320087595805 10.25915575071557306330 10.25987511615866765169 10.26050870933659098228 10.26105863610737856106 10.26152672833902101956 10.26191446817925623236 10.26222322120240448839 10.26245425306271386034 10.26260798009381858265 10.26268450221579087156 10.26268445225575476343 10.26260778025367415012 10.26245421975602312159 10.26222335442916744341 10.26191448483260160174 10.26152661176560343392 10.26105830304047117352 10.26050824304292063971 10.25987458325161583161 10.25915518427073536145 10.25834794842789143843 10.25745025584612335479 10.25645901542304727627 10.25537100241002974599 10.25418280287127004158 10.25289035339049803497 10.25148974043155192248 10.24997663412463566601 10.24834573870592180356 10.24659134207794863869 10.24470791533005353813 10.24268934668448594039 10.24052877496295366200 10.23821933898716451949 10.23575336156490322992 10.23312236614337678020 10.23031762636961161661 10.22732979971685551845 10.22414876095112390431 10.22076363401065535186 10.21716322658725850658 10.21333511097566315584 10.20926608252814560274 10.20494230785651268434 10.20034883225662269979 10.19546970182361178558 10.19028829651880130314 10.18478666403588306366 10.17894525334739341815 10.17274321446492990617 10.16615884807947622903 10.15916893942758747471 10.15174834195775588341 10.14387080999767931644 10.13550801620688623927 10.12662938504327314604 10.11720290877704542254 10.10719431482343111384 10.09656656614232872471 10.08528039075930848867 10.07329433628803450063 10.06056359886819961957 10.04704028306768925916 10.03267340871083490583 10.01740855266497476350 10.00118746152800497384 9.98394803497504312872 9.96562384281141078191 9.94614344218547508092 9.92543022770853156089 9.90340274786838392629 9.87997370582860412469 9.85504921002799960661 9.82852900732744672041 9.80030535058240559465 9.77026231585575999361 9.73827565253770899290 9.70421175083835407804 9.66792665924032235125 9.62926539212377186061 9.58806122667458105013 9.54413384990360214033 9.49728815591299913024 9.44731338159421341061 9.39398089316867412890 9.33704220607012302935 9.27622723634335955012 9.21124158614894383845 9.14176268018707105512 9.06743691797551321088 8.98787650971399898481 8.90265371422671591972 8.81129532670499315827 8.71327721641002028719 8.60801679936074037869 8.49486502807472732002 8.37309868106927979170 8.24191266901586061522 8.10041334009525826332 7.94761526682220775797 7.78244192324925521120 7.60372823038757417180 7.41020574901440998161 7.20040648771735991573 6.97226308354892410080 6.72172575932883376026 6.43838634073468174535 6.09251620820039363480 5.60019290940516611954 4.75075628110807457460 3.97987010779359184909 3.56960170720452341087 3.24848291252561161002 3.02883124280544713258 2.87699126912330083172 2.76934874874368919251 2.69257343657584247154 2.63934450671423537216 2.60561937804125554052 2.59327340267049732958 
2.65106998476870803216 2.66458178116783095390 2.70126971342281496646 2.75834983986999571215 2.83852785909006843923 2.94574505863880675705 3.08494662885710146938 3.25968042873107322066 3.46170212013603650902 3.63848078483209125267 4.20993844220868673744 5.06597617189186166797 5.68189625349546645339 6.14411901356248790762 6.51230169790295576604 6.82035474763864613124 7.08691025863572576782 7.32259692881598400760 7.53392411789732818761 7.72520529656473264879 7.89950583366406000607 8.05912739876291084329 8.20587311434195676441 8.34119929793430969767 8.46630962003658282811 8.58221836930184167613 8.68979258550339750400 8.78978233531668706746 8.88284292788199536517 8.96955163476320649352 9.05042171206460466237 9.12591195945111621768 9.19643401431358142872 9.26236017884107809550 9.32402791642417128060 9.38174398168456491476 9.43578865042482561876 9.48641831755026032624 9.53386872781791794296 9.57835657413805918736 9.62008181232609160816 9.65922841711375212981 9.69596709587960958743 9.73045604091282712034 9.76284120213222372797 9.79325877059622484921 9.82183544495640603600 9.84868856468423814476 9.87392750895210724593 9.89765366332662210880 9.91996201848976966176 9.94094153661251311860 9.96067435199421424841 9.97923793599753139461 9.99670459744805839364 10.01314124948749118005 10.02861084176132067114 10.04317216057870609802 10.05688042843289053963 10.06978703369737715434 10.08194059854323043623 10.09338562729666932682 10.10416457170038029290 10.11431731701151193192 10.12388046728318613532 10.13288896123398785676 10.14137570587436698588 10.14937124343973096074 10.15690405115066141661 10.16400044129284196970 10.17068596009806924485 10.17698432193014923541 10.18291727605813434820 10.18850600553733443121 10.19377002808852239468 10.19872732932469716616 10.20339519541835215932 10.20778951366096976017 10.21192540529014713968 10.21581693786903954901 10.21947777240231403084 10.22291967744948237851 10.22615452317410422722 10.22919352555717864561 10.23204617700557150783 10.23472233629974148528 10.23723126269970862268 10.23958118295809072151 10.24177989084051887403 10.24383404768514083116 10.24575071451039320891 10.24753645273435154195 10.24919669134760624729 10.25073715910096439075 10.25216308514487195680 10.25347879934912498356 10.25468859827682877039 10.25579637881079975159 10.25680570476694697390 10.25771982088771316910 10.25854212264681208922 10.25927457987130253514 10.25991988035102053800 10.26048024876935471639 10.26095693412720777360 10.26135183490595181866 10.26166646656001546489 10.26190169506335791993 10.26205833642990228327 10.26213639065964855490 10.26213625743288559988 10.26205820320313932825 10.26190167841001255056 10.26166641659997935676 10.26135196813271477367 10.26095685086048092671 10.26047978247568615018 10.25991948067073344930 10.25927404696425249142 10.25854135092741969970 10.25771943647304595970 10.25680503863313219881 10.25579557945022202148 10.25468781556959640966 10.25347781680174819030 10.25216191941069610039 10.25073597671344316495 10.24919550896008502150 10.24753547018697474869 10.24574976526970715440 10.24383276537754738911 10.24177860853292543197 10.23958000057056949572 10.23723008031218917324 10.23472125383229247575 10.23204481143125121889 10.22919196014271392414 10.22615304102636457628 10.22291801211494544077 10.21947592566289308991 10.21581545510663602272 10.21192370664891768683 10.20778766513963553564 10.20339338020370689719 10.19872533092325284088 10.19376774658020678999 10.18850377398905493465 10.18291507781654559039 10.17698217364859658574 10.17068386177655270330 10.16399815978452636500 10.15690168637561896503 10.14936901189145146418 10.14137357424615970558 10.13288686291247131521 10.12387803589476220623 10.11431473574297967843 10.10416200708519340878 10.09338281288130190205 10.08193763951333110640 10.06978447695566813991 10.05687769728424996174 10.04316922958992108761 10.02860789411919029135 10.01313811865855996075 9.99670121681894841004 9.97923463863514825789 9.96067102132514037294 9.94093840578358367566 9.91995897092756706570 9.89765026604416675582 9.87392416162968800109 9.84868538389527259369 9.82183223086074974617 9.79325563976729540627 9.76283783815645733739 9.73045242713688196545 9.69596354871704591005 9.65922477003111623617 9.62007802584209770203 9.57835304610197368902 9.53386508073528204932 9.48641448728082536945 9.43578482015539066197 9.38174010145509384984 9.32402385300790115252 9.26235606546477185930 9.19642998420400203941 9.12590817914171736902 9.05041796506189655247 8.96954763796031784295 8.88283894773245208398 8.78977855500728821880 8.68978887180738013285 8.58221467225916967436 8.46630580642049324069 8.34119535109145715523 8.20586923411248392313 8.05912345192005830086 7.89950177034358436146 7.72520144513150164300 7.53392030428123860020 7.32259326508000185640 7.08690667816647135169 6.82035100063593802133 6.51229798420693839489 6.14411536647985201398 5.68189287286635646979 5.06597334082314976200 4.20993610643297699880 3.63847865301890571743 3.46170009190106142682 3.25967851886498971581 3.08494482137164727220 2.94574333271507038390 2.83852619598777522469 2.75834822374626575936 2.70126813074398519632 2.66458021998555460996 2.65106843150340543147 
2.69072242630163049881 2.70480700762059766973 2.74280117954358271248 2.80102677280700929074 2.88066616653832507922 2.98251279184420159396 3.10552801064516081908 3.24358815009814360764 3.37904346831837232301 3.47386768043262961214 3.95599560581865761222 4.77187372949217092355 5.42496993993779597076 5.94388831487435709278 6.36300362399921937140 6.70993993701074575853 7.00427895683475298938 7.25934342638012708449 7.48416222329240099498 7.68494569013347650355 7.86607094863748024238 8.03071339428029773444 8.18124944457210290238 8.31951151303300662221 8.44695190460598155369 8.56475104171749990201 8.67388904035593100161 8.77519480413369024063 8.86937959743150372560 8.95706119274919387863 9.03878265567925609503 9.11502536782293759643 9.18621845258371649834 9.25274773466711053516 9.31496133560472117097 9.37317463645115367399 9.42767474088057610970 9.47872383916248395508 9.52656253883077397404 9.57141118137223045892 9.61347290281523569888 9.65293451837823113237 9.68996889394446725419 9.72473614968549782134 9.75738423392158615854 9.78805043683195208359 9.81686248957558404982 9.84393899727820098633 9.86939033831291112620 9.89331873091359170758 9.91581973197597221770 9.93698293649813990669 9.95689101168650836371 9.97562189519740627475 9.99324832884340708006 10.00983772536656601915 10.02545330086590524843 10.04015420802417679624 10.05399606901491438293 10.06703044375012900957 10.07930615267425089598 10.09086807446379907560 10.10175869620155708617 10.11201825606988791151 10.12168375780220230808 10.13079004019701301331 10.13937007687815139434 10.14745464322786006051 10.15507261614701128849 10.16225060768150001422 10.16901386430291154284 10.17538640013526674011 10.18139016428776244538 10.18704630650901776789 10.19237474420009448295 10.19739349628068225684 10.20211964908313007072 10.20656935635244622063 10.21075817231320570500 10.21470017664729290630 10.21840871297008490615 10.22189606292300823043 10.22517400750544425136 10.22825367735791246560 10.23114506448763449953 10.23385789444830606953 10.23640129327319137076 10.23878372086173449418 10.24101310420633126341 10.24309630448527741464 10.24504021618355409373 10.24685143402592757411 10.24853552022975122782 10.25009820354583212065 10.25154487965806993088 10.25287984512956995786 10.25410719668329306842 10.25523119757565382315 10.25625557815601496259 10.25718337400304847051 10.25801786707047824621 10.25876137372705443340 10.25941631649374130575 10.25998497827806943405 10.26046899110788501730 10.26086992039765277696 10.26118923164176521823 10.26142795734763524251 10.26158688022249521055 10.26166613349310807735 10.26166605022638123046 10.26158689687584057992 10.26142804061436208940 10.26118916502838374072 10.26086990374430740758 10.26046887453446743166 10.25998459525112593838 10.25941578358668948567 10.25876074089993039706 10.25801712740046411909 10.25718290765285445332 10.25625501194227240376 10.25523061470856767130 10.25410644728275144644 10.25287881262215705647 10.25154376388393018260 10.25009712107838311113 10.24853427122884852452 10.24685026829175171770 10.24503913371610508420 10.24309503883102934196 10.24101200508553688451 10.23878265504762907767 10.23640011088566836861 10.23385671206078484374 10.23114371556665957996 10.22825217855682922163 10.22517235882425268301 10.22189431432174444581 10.21840687340435138708 10.21469865370202967370 10.21075667351212246103 10.20656765771121854414 10.20211768398837826055 10.19739144791920359978 10.19237262922523434838 10.18704415822746511822 10.18138783281941073255 10.17538411862695113541 10.16901171602135889316 10.16224830951983904015 10.15507045121211149308 10.14745256155968888834 10.13936782867652652840 10.13078775868869740862 10.12168130976043300961 10.11201572476139176615 10.10175606497298872455 10.09086514347501406519 10.07930317610156478736 10.06702786376982672323 10.05399347109303676007 10.04015146022219084898 10.02545033657042949926 10.00983466115101805372 9.99324511474775079023 9.97561861448836850741 9.95688754779067153322 9.93697953921568455371 9.91581660114704277476 9.89331541689786320148 9.86938717417729094450 9.84393593306265302090 9.81685922551989165186 9.78804715612291431626 9.75738091990585587610 9.72473268578966099085 9.68996521355514062179 9.65293072141548691434 9.61346911615419585928 9.57140768085534787701 9.52655899166821029667 9.47872014211981195331 9.42767091061114115291 9.37317075622168260907 9.31495733880183252040 9.25274365459749681406 9.18621437251410100089 9.11502143763343042338 9.03877880875647576886 8.95705719594630522806 8.86937576716206876881 8.77519115705105434699 8.67388534331325899984 8.56474729471479179210 8.44694809098989196627 8.31950763280353555729 8.18124554768928646808 8.03070936417071834512 7.86606686408188160442 7.68494211350349942791 7.48415854290307436258 7.25933971268410971334 7.00427547628557078951 6.70993628992810897671 6.36299986034316678030 5.94388488428521188922 5.42496690902893874409 4.77187094838349423753 3.95599324680672514987 3.47386564507063555496 3.37904148851578067791 3.24358624966164033054 3.10552619110110228462 2.98251104437757463828 2.88066447874608666524 2.80102513167745570399 2.74279957252988193517 2.70480542286869241053 2.69072084980224879303 
2.71150519897353614596 2.72577239035784923971 2.76410122432388849489 2.82228990527614076456 2.90059724241207295137 2.99811193155449462466 3.11106447178115752550 3.23010069269796673552 3.33701592260667556644 3.40407869172189059270 3.85043010838929333772 4.64055287530129589868 5.30222212802300418844 5.84346111498490472513 6.28588401330176793635 6.65212221973021655685 6.96092243845924940615 7.22633559657737123416 7.45843566907211652506 7.66434457344529818101 7.84911854681895704289 8.01640557268612674591 8.16889988985991699622 8.30864537171294337270 8.43723547694352760118 8.55594481929955463784 8.66581799652266226985 8.76772857649754655540 8.86241919850760950794 8.95053058336259255157 9.03262231677359928028 9.10918813712413566464 9.18066676014461791056 9.24745110486568933084 9.30989505487644919413 9.36831828779460806800 9.42301150441693380344 9.47424009245523279787 9.52224652461808318549 9.56725297481223790896 9.60946386632986104814 9.64906764489015245090 9.68623791175460269187 9.72113546326980326739 9.75390914703666567220 9.78469631984779653067 9.81362527907592152587 9.84081496291366875084 9.86637588296090939366 9.89041085697195399007 9.91301530861576907228 9.93427893281051410668 9.95428476313620080873 9.97311063732908564816 9.99082913066828837145 10.00750788904269938939 10.02321029508479455217 10.03799553478401662687 10.05191923031389933385 10.06503296006359704506 10.07738513697641558053 10.08902148491586103773 10.09998421563906845222 10.11031325326428031985 10.12004610112526847843 10.12921736487371049407 10.13786001813343773392 10.14600503612683723986 10.15368112922132581843 10.16091510930294816717 10.16773238937673795590 10.17415688364664561050 10.18021060783524944782 10.18591484491793153211 10.19128921253553698989 10.19635182952782770371 10.20112014860075078104 10.20561052333945895043 10.20983807498154938287 10.21381699531817233151 10.21756058951892320863 10.22108171433444567811 10.22439186648682607483 10.22750201196132024961 10.23042254244543869390 10.23316291703935121404 10.23573256153653687761 10.23813966938291741826 10.24039223418427013712 10.24249758341255756022 10.24446234509923669975 10.24629318058245708301 10.24799568538625926806 10.24957568818152431334 10.25103838481200746457 10.25238807184081224477 10.25362917905781046102 10.25476596971941489755 10.25580204094822533989 10.25674049319346536890 10.25758431855172148062 10.25833648027330013974 10.25899913353889303380 10.25957432343460595803 10.26006414828195545397 10.26046979046846274741 10.26079271548852034357 10.26103425560975779263 10.26119487712584543715 10.26127497971707214219 10.26127496306372677282 10.26119487712584543715 10.26103423895641242325 10.26079274879521108232 10.26046969054839053115 10.26006381521504806642 10.25957384048759024608 10.25899850071176899746 10.25833594736624831967 10.25758386700089630494 10.25673978040929590350 10.25580139146775593417 10.25476542015901770810 10.25362849627065031655 10.25238723917354377591 10.25103726903786593994 10.24957455575403741932 10.24799455295877237404 10.24629198154158871148 10.24446126263178769022 10.24249633441165485692 10.24039116837016649697 10.23813853695543230060 10.23573127922894343556 10.23316175130517535763 10.23042109360439155807 10.22750032997343794250 10.22439011788556229021 10.22108009895994484850 10.21755902981972852217 10.21381525100280640572 10.20983639299366529940 10.20560880804488590456 10.20111831673276014953 10.19634993104645559470 10.19128708090732970959 10.18591269663638065879 10.18020840959366069001 10.17415463544502074456 10.16773025774853067560 10.16091284444797793185 10.15367894763308243000 10.14600283788524848205 10.13785775327846749860 10.12921503340535878124 10.12004353651008159432 10.11031062203571195823 10.09998145118373713558 10.08901873711387509047 10.07738246540448301403 10.06503010060279734716 10.05191646585856801721 10.03799282028872141836 10.02320738074935491113 10.00750497470725974836 9.99082594987932282038 9.97310732331335714207 9.95428144912047230264 9.93427566875482170872 9.91301214448014889058 9.89040750964953474522 9.86637276878532532010 9.84081178212470319977 9.81362199836688375854 9.78469298917872265520 9.75390556656741125607 9.72113189945389422064 9.68623426467196679823 9.64906399780751655726 9.60946031011060597393 9.56724927014477799503 9.52224286088210192247 9.47423647867928764299 9.42300782402760717105 9.36831449083186384996 9.30989109138025128232 9.24744712471614604965 9.18066274668838389061 9.10918414032124701407 9.03261841989078106963 8.95052663651974000913 8.86241538489151992053 8.76772486280153096061 8.66581433278668278319 8.55594103899015578918 8.43723148014063895062 8.30864145817677979267 8.16889590971037193867 8.01640164249661779650 7.84911482785269321027 7.66434107953549315084 7.45843207194951673955 7.22633189953469923239 6.96091894125672272509 6.65211867256765376766 6.28588046613920425898 5.84345771770244937215 5.30221889727400252923 4.64055019411269142893 3.85042797299480277218 3.40407669725171491137 3.33701396742977340892 3.23009880016468864383 3.11106264899352336073 2.99811017494804099570 2.90059554294153620901 2.82228825168758667985 2.76409960482941130522 2.72577079332114502463 2.71150361029631747911 
2.71320092348968699980 2.72739979781980945717 2.76554142211794395934 2.82343438156157233720 2.90132096627935798239 2.99827322018056952047 3.11051725222703723261 3.22873422630587469939 3.33484083768843531104 3.40135238285611407605 3.84744498809434620767 4.63768543568221502937 5.29990418218773129411 5.84185023688732485425 6.28494906118604035328 6.65174255676248638025 6.96095311392141979923 7.22664045271770305590 7.45890039732799436933 7.66487860671719190009 7.84965314790000956435 8.01689018503637385038 8.16929903724172845614 8.30893477354877063590 8.43739951239541596806 8.55597476201452877831 8.66570991631121501086 8.76748244005298715820 8.86203807004548593795 8.95001949219320813711 9.03198779100833348821 9.10843800383531743137 9.17980941261831162592 9.24649506961472589239 9.30884922478725229666 9.36719185551382338417 9.42181326291091636449 9.47297863485019320251 9.52093044404023203242 9.56589028425496401553 9.60806217642575788318 9.64763402500068423251 9.68477961160729705625 9.71965891105597279420 9.75242013812049890475 9.78320054967340979601 9.81212741058001824968 9.83931972564633383627 9.86488767340532035632 9.88893323894401987673 9.91155174601132671341 9.93283265637856516150 9.95285857063876733264 9.97170662708768418270 9.98944950092450767443 10.00615457158460230858 10.02188452225993842148 10.03669867216672173527 10.05065234371826932147 10.06379674033814985989 10.07618030119610708084 10.08784829004127914232 10.09884322833443093259 10.10920464006304086979 10.11896982872073635917 10.12817339995919496687 10.13684782780188697870 10.14502438723141608534 10.15273165538843613831 10.15999631093222888012 10.16684376686782798060 10.17329787078580416448 10.17938073832880263581 10.18511325279192192284 10.19051509842938685324 10.19560466053448521961 10.20039899213287526436 10.20491451342309119354 10.20916647886949135682 10.21316893521870028394 10.21693535008795272745 10.22047813048487796550 10.22380936577249599395 10.22693996155510376411 10.22988007637337659617 10.23263910271410281894 10.23522623322392632872 10.23765016094912994049 10.23991881288210947787 10.24203934996137377311 10.24401846683176131592 10.24586295805818281224 10.24757851908475458913 10.24917057890206706361 10.25064453319401991394 10.25200487836386287199 10.25325577774793828212 10.25440159452273292118 10.25544605903760952970 10.25639208355986475851 10.25724275325523926483 10.25800083209738211565 10.25866901427363586663 10.25924926678634108157 10.25974330493006902998 10.26015241101241315391 10.26047790064765763418 10.26072135590361433799 10.26088332634067690208 10.26096412837240912097 10.26096404510568049773 10.26088320976725754008 10.26072137255695793101 10.26047785068762152605 10.26015206129216039699 10.25974288859643479555 10.25924878383932536963 10.25866863124669237095 10.25800064891058127614 10.25724233322746314911 10.25639137259338795616 10.25544510979692347519 10.25440081181550056044 10.25325509496077813765 10.25200412896332125001 10.25064375048678755320 10.24916956304799953159 10.24757728673719725521 10.24586187559073380271 10.24401745097769378390 10.24203800104039885355 10.23991761384124288270 10.23764911178837166972 10.23522493426298751729 10.23263755395298346684 10.22987847765222113594 10.22693837948729367326 10.22380783366472201124 10.22047673160386693780 10.21693381362244856803 10.21316720942749434187 10.20916454708142850905 10.20491261494171908453 10.20039711030484852472 10.19560284531984173384 10.19051326656139799809 10.18511112116371464253 10.17937850678052313924 10.17329572250424973845 10.16684165189296606968 10.15999401277056790605 10.15272934057343157122 10.14502222229651806629 10.13684554629357137401 10.12817080203731734400 10.11896724745220410568 10.10920199218112713879 10.09884056379917183222 10.08784580869281910509 10.07617763629023777128 10.06379384119669850861 10.05064919623599450915 10.03669574117793672485 10.02188165788453488858 10.00615169055585340629 9.98944658658906803339 9.97170347960540937038 9.95285522331634808779 9.93282949224294497981 9.91154869844912411736 9.88892982500821915437 9.86488432608290111148 9.83931662812409513208 9.81212406325759900483 9.78319690259077390238 9.75241659095793522738 9.71965529728002763932 9.68477603113804264012 9.64763071098495572642 9.60805858535160517420 9.56588649831950199598 9.52092649719737948999 9.47297485454079435385 9.42180956586824436272 9.36718819177784212116 9.30884556105127103365 9.24649112277187157360 9.17980531589535253545 9.10843409029915562769 9.03198404400562537830 8.95001551204366307957 8.86203412320263339552 8.76747874301031515643 8.66570600277505320719 8.55597069859825865024 8.43739564881929027251 8.30893089331929957098 8.16929520697229349935 8.01688655460708332612 7.84964936942026980660 7.66487496354485653427 7.45889670028532236756 7.22663685559510327039 6.96094960006554686061 6.65173905955995881101 6.28494554733016741466 5.84184673968479728501 5.29990100139876574303 4.63768280445364666775 3.84744287020286446221 3.40135038998451033621 3.33483888378688808629 3.22873233457380592881 3.11051542976025352516 2.99827146347954442973 2.90131926638445003519 2.82343272730194083664 2.76553980177903202531 2.72739819982890896455 2.71319933381821387641 
2.69590169586457761852 2.70978585357327661498 2.74723028476653308161 2.80458523257279068730 2.88297902096321134735 2.98314273066144108881 3.10399709064057782726 3.23947812261002976442 3.37226081898505114509 3.46513752993948198622 3.94640483339373027150 4.76283988914971700979 5.41785859509147371682 5.93908642265716935071 6.36031940448589239168 6.70894596543902821395 7.00450730750645789158 7.26037276965740829837 7.48564673580531891872 7.68661617413306075264 7.86772516388937326326 8.03220353562394961955 8.18247156697538002845 8.32039507292492430679 8.44745257078116651428 8.56484420053149619889 8.67356449996137257585 8.77445363034468073238 8.86823111612144998617 8.95552129120957829400 9.03687171760481078309 9.11276667459048894671 9.18363741719829995702 9.24987070272109690450 9.31181518559753840236 9.36978634680230015874 9.42407105686271506784 9.47493110636798974156 9.52260613695799129630 9.56731526319697422878 9.60926049210457478011 9.64862749697203980759 9.68558786507145441647 9.72030013146607529961 9.75291144511558627528 9.78355759739812924636 9.81236438768462448934 9.83944942190007054705 9.86492164622987388611 9.88888237962726357466 9.91142621309393234696 9.93264137605365249328 9.95260980296563957381 9.97140819913866494062 9.98910797411767248377 10.00577594112428414519 10.02147455020363508993 10.03626248774480700376 10.05019441002730218315 10.06332127662925302047 10.07569121171771087120 10.08734868968019782187 10.09833590082109822106 10.10869218331933439003 10.11845467413508004029 10.12765787899994052168 10.13633387225709725499 10.14451336267541137204 10.15222469424870155308 10.15949461224963101813 10.16634856298992417578 10.17281012760662406436 10.17890112198216634454 10.18464239610494814769 10.19005346769574771315 10.19515248890101588586 10.19995664597317386324 10.20448215927061141883 10.20874428325768690229 10.21275700285317888927 10.21653381186767362010 10.22008684348207907533 10.22342793755015577517 10.22656815896638704544 10.22951793272497411635 10.23228675123277753300 10.23488327422938937161 10.23731629468116466342 10.23959357304704553826 10.24172220365215935090 10.24370944735508714984 10.24556173234714151477 10.24728465415236655645 10.24888380829480638567 10.25036435731152550943 10.25173086421915691346 10.25298759227411160566 10.25413877142611340787 10.25518819863791009084 10.25613886855118650487 10.25699390045619452394 10.25775582808030605975 10.25842727431225398504 10.25901015805352756161 10.25950666089237195422 10.25991814840310212276 10.26024550321302797329 10.26049020746988738040 10.26065291065414619709 10.26073396248605718029 10.26073387921933033340 10.26065272746734535758 10.26049002428308654089 10.26024536998626501827 10.25991791525626695147 10.25950652766560722284 10.25900994156003775970 10.25842679136524004946 10.25775536178663571718 10.25699329450783636730 10.25613837683282270064 10.25518751585074994637 10.25413808863895326340 10.25298664303342377480 10.25172978175170612758 10.25036350799091167119 10.24888289236081106992 10.24728360499160828567 10.24556069983972861337 10.24370838154098350969 10.24172092134456590884 10.23959219081937987994 10.23731497906688048261 10.23488200857514129893 10.23228543561849335219 10.22951663376403530492 10.22656674343203064836 10.22342635548234568432 10.22008516149419676822 10.21653203954770461337 10.21275545469924139752 10.20874256796311385642 10.20448032740262078732 10.19995456430500269107 10.19515034061946323618 10.19005146929430338787 10.18464031443677697553 10.17889904031399339601 10.17280809589848900032 10.16634643136171689548 10.15949234739466078281 10.15222232947365910150 10.14451091463364207357 10.13633149082870943403 10.12765554753158880885 10.11845244258680054372 10.10868975193091046094 10.09833316967245764317 10.08734590857152113585 10.07568834427578430279 10.06331863006667859395 10.05019156230524579598 10.03625960671605987784 10.02147145268139816210 10.00577269372193711661 9.98910487659543377958 9.97140506830973549768 9.95260675540343697776 9.93263834514479526661 9.91142303230496679589 9.88887901565149896044 9.86491824894741853313 9.83944599131092445532 9.81236100705551450574 9.78355423342236463213 9.75290821436658461607 9.72029676749031068539 9.68558418468212778407 9.64862379992936780582 9.60925671500687883508 9.56731164628086006019 9.52260240660862677942 9.47492747593869921729 9.42406709336651715603 9.36978233334606613880 9.31181137198144881495 9.24986685579831657833 9.18363358692886322387 9.11276291093443546742 9.03686787068203045692 8.95551734436672575157 8.86822713597190670498 8.77444961688844671244 8.67356060307855614155 8.56484033695537050335 8.44744892369853062064 8.32039135922890693564 8.18246770339925433291 8.03219972200786003214 7.86772126483174893963 7.68661280476258390593 7.48564313868271913321 7.26036887277459186407 7.00450339397029608790 6.70894235166308305907 6.36031594059005556119 5.93908304202805936711 5.41785546426254427388 4.76283722461445790941 3.94640267697250735068 3.46513549969643719351 3.37225884315945467762 3.23947622458340411811 3.10399527199412261780 2.98314098282541362295 2.88297733181479021169 2.80458358935672169565 2.74722867515586521847 2.70978426590207499558 2.69590011632839754441 
2.66000305214378451879 2.67319608550304010919 2.70900863080212106482 2.76469724299982821947 2.84286715433928449670 2.94732159086142253557 3.08285025706376281107 3.25292035450861583001 3.44958678570228460813 3.62179929172382975011 4.19146429726681013506 5.04941035650574576721 5.66960381975789573517 6.13631758739074939513 6.50829606874126032068 6.81921475953473077425 7.08775728108790303850 7.32469614961317549984 7.53669779918197946245 7.72821490939975763723 7.90242714580576333105 8.06172725242859655737 8.20798862211091773133 8.34272168015459669732 8.46717189695311844844 8.58238480283546500971 8.68925031927147983879 8.78853629870945951552 8.88091127304591054781 8.96696270569208309098 9.04721121353091461970 9.12211979287036456299 9.19210311201013041682 9.25753513847382691893 9.31875406839921538449 9.37606695616821639305 9.42975344475627252905 9.48006889656127782473 9.52724762415257941939 9.57150435103668684178 9.61303681596121961661 9.65202731073588893196 9.68864405370695180864 9.72304290414172101009 9.75536824654454903794 9.78575380727875199227 9.81432322078035213053 9.84119186142606849899 9.86646691014669841024 9.89024825370776916600 9.91262941729687163672 9.93369703161661732338 9.95353139909838091626 9.97220819254351908967 9.98979785560294430979 10.00636633552431931093 10.02197534960558300554 10.03668238519495226058 10.05054156566487222335 10.06360313684635165998 10.07591420559259987044 10.08751921993678024592 10.09845940203035752347 10.10877385132502581655 10.11849917187390701656 10.12766956964838982458 10.13631651947122236379 10.14447023051090468471 10.15215888022780177380 10.15940891413436020230 10.16624601168913955007 10.17269302128198660284 10.17877132580835564113 10.18450167533657690910 10.18990348766735110075 10.19499488164044187499 10.19979281036142992889 10.20431339426863814879 10.20857155475951572043 10.21258119880106463029 10.21635565123980882163 10.21990718719223600885 10.22324734867297202356 10.22638720371560339117 10.22933707739426267835 10.23210656203588087010 10.23470405092652413259 10.23713807057902158704 10.23941648137238757954 10.24154651085851241987 10.24353558642943085033 10.24538986982292954053 10.24711465680283595248 10.24871560950657567446 10.25019792377790395221 10.25156629586021495015 10.25282495570323249012 10.25397800002991921531 10.25502915918963431352 10.25598145999567023523 10.25683791687897894462 10.25760130168862360733 10.25827389700140201967 10.25885792982350608327 10.25935533194299864590 10.25976776869441664530 10.26009593951826559532 10.26034104345541209113 10.26050384655974312409 10.26058484843161977551 10.26058494835169199177 10.26050382990639775471 10.26034084361526765861 10.26009558979801283840 10.25976735236078241087 10.25935511544950884399 10.25885761340994406510 10.25827344736107704648 10.25760081874160789539 10.25683735891007586361 10.25598082871543859085 10.25502854301585387020 10.25397730058941192510 10.25282403976923717437 10.25156531331283815689 10.25019719103070769961 10.24871489341272479123 10.24711372421549526734 10.24538865412871757599 10.24353432077518277765 10.24154539508437267159 10.23941533229155709250 10.23713677161808277560 10.23470256877878625801 10.23210494666138004050 10.22933569516659702003 10.22638582148793773285 10.22324578325850552574 10.21990550520435370174 10.21635393522551993328 10.21257951108274397711 10.20856985611828804394 10.20431156240064751728 10.19979086192002171174 10.19499288323899577335 10.18990165579936046925 10.18449982681524090822 10.17876931075356594647 10.17269075642701636752 10.16624368022078783724 10.15940683246618903013 10.15215668198621301599 10.14446781577582612499 10.13631393820269011030 10.12766693841982146296 10.11849680709886456498 10.10877148654998336497 10.09845678745513630759 10.08751635556137848937 10.07591134444230362988 10.06360026735831780798 10.05053876790285016796 10.03667955412623769007 10.02197226873668967073 10.00636323800208060675 9.98979495792085003814 9.97220526155473407925 9.95352830157614221207 9.93369376756092492542 9.91262616989452283178 9.89024505626545646919 9.86646362943766064291 9.84118834757019556037 9.81431964031109771440 9.78575031007622442303 9.75536489922212979309 9.72303949020592028774 9.68864042327766128437 9.65202359703987333717 9.61303311968880613847 9.57150068543749554806 9.52724397706994352575 9.48006516621191508420 9.42974949791341998662 9.37606310924543606689 9.31875047127661559898 9.25753144143115491715 9.19209926508735009065 9.12211581272082128180 9.04720718342133523038 8.96695892538268424232 8.88090744277647559102 8.78853226859988012620 8.68924625585520971072 8.58238075607253847465 8.46716813329706496916 8.34271791649854321804 8.20798474188144666641 8.06172342215916160058 7.90242339972217955335 7.72821132832183721462 7.53669408548596209130 7.32469218611697669985 7.08775326763166901856 6.81921111245209488061 6.50829275472553092641 6.13631447321516532156 5.66960055570220333720 5.04940732559688854053 4.19146190029353782336 3.62179716969190312881 3.44958476457109375346 3.25291844860622703095 3.08284845080744007717 2.94731986401321988112 2.84286548869258481886 2.76469562315428296628 2.70900704358562816054 2.67319451926986939583 2.66000149364070148650 
2.60639172637678884215 2.61832349782913897940 2.65091090993911571161 2.70232795428514105396 2.77647076253267011126 2.88042622138123149966 3.02716199224441817606 3.23976625265836037926 3.55136667759162172331 3.95067344559681110638 4.71790748743389354303 5.57373294185481427121 6.07482864012354184524 6.42828430486019897216 6.71733272339380960148 6.97186005593763979959 7.20261037479019705643 7.41395664860533543106 7.60823364309715177711 7.78711868048120159358 7.95204113227466979907 8.10428960607012527362 8.24503425533862355223 8.37533146169633369027 8.49612873388139178132 8.60827232829208810472 8.71251534251271664289 8.80952960580216881681 8.89991497166064959856 8.98420797756926958755 9.06289093771661669052 9.13639757182949097114 9.20511979973781535591 9.26941257084479275363 9.32959905997066130112 9.38597423116860340997 9.43880686943288083057 9.48834364411510655657 9.53481120724575248460 9.57841770416423798906 9.61935509982902914317 9.65780075912192614851 9.69391826810550583104 9.72785948460952454298 9.75976512940235352289 9.78976586463176090547 9.81798239374498393772 9.84452735997010108804 9.86950577930301164997 9.89301510712081721977 9.91514673698290494031 9.93598546772389568105 9.95561033612091250689 9.97409518310732323698 9.99150892022626635480 10.00791642891130095450 10.02337816080611787584 10.03795050413813783052 10.05168638323894469977 10.06463520002912126472 10.07684334789126978649 10.08835441851374525868 10.09920886918536098165 10.10944508106348571630 10.11909889214734903362 10.12820417534143757621 10.13679193917482734832 10.14489175998889436414 10.15253161540385917760 10.15973731810504432360 10.16653381480381312940 10.17294398719670311948 10.17898921817916857435 10.18468952507234526195 10.19006402591671189839 10.19513080624534495655 10.19990658601699351493 10.20440718590975848201 10.20864729417425564861 10.21264064567527185545 10.21640044551672232842 10.21993889516181752697 10.22326729938072453763 10.22639659620239172000 10.22933684424742750707 10.23209783568290731637 10.23468783056813435905 10.23711518888248406256 10.23938780431166151175 10.24151257134064962884 10.24349698397486463364 10.24534697080525802448 10.24706819396925538967 10.24866604915075640747 10.25014549904668292868 10.25151147304725895992 10.25276810118214143586 10.25391934694752649193 10.25496884077270465241 10.25591981102200023201 10.25677503646492283451 10.25753750272251352271 10.25820933198140494369 10.25879261540296738531 10.25928925146857295658 10.25970112200624839716 10.26002899306988069839 10.26027386386019202291 10.26043658369779620898 10.26051758556967286040 10.26051758556967286040 10.26043635055096103770 10.26027364736670222101 10.26002872661635478835 10.25970075563265027085 10.25928903497508315468 10.25879221572267852025 10.25820878242100953059 10.25753695316211633326 10.25677458544844888877 10.25591919768332438423 10.25496825790561672420 10.25391866416036634746 10.25276726851487296699 10.25151050715322753604 10.25014471633944879159 10.24866518317679719985 10.24706727803526007392 10.24534598825788300758 10.24349576828065444545 10.24151143891316451118 10.23938642208399585343 10.23711385661485451237 10.23468646499381407011 10.23209632022847870303 10.22933551197979795688 10.22639511405465384541 10.22326566735287656229 10.21993716321389911172 10.21639872818819938516 10.21263890093512571866 10.20864556222633723337 10.20440540400180395864 10.19990470418896677529 10.19512884115059137002 10.19006219404872126688 10.18468757663093526844 10.17898711985765380916 10.17294192218187731669 10.16653163321556974097 10.15973508655676482704 10.15252920066878061789 10.14488944517388802069 10.13678947447971268048 10.12820157741955995334 10.11909649406561584328 10.10944256640833316396 10.09920620465010188127 10.08835162075172320328 10.07684061019145360660 10.06463236493013724271 10.05168361878361338313 10.03794770637611577513 10.02337517985729675729 10.00791334804240761969 9.99150598923748312075 9.97409215219846601030 9.95560722194532843332 9.93598232024162086873 9.91514348958055791172 9.89301184306512482181 9.86950229875382945011 9.84452396268764573506 9.81797896315583784599 9.78976235077588796685 9.75976176542658890867 9.72785598740699697373 9.69391458771617919865 9.65779699546587266923 9.61935143467792741490 9.57841402197776936589 9.53480759346980732971 9.48833999703246888657 9.43880302251010050441 9.38597031763244160629 9.32959546284806151561 9.26940877388204853560 9.20511586954830818286 9.13639384148012823061 9.06288704083380025622 8.98420404737976241449 8.89991090824437947049 8.80952564230597090500 8.71251132905648262295 8.60826831483585408478 8.49612498687868367142 8.37532759812020799473 8.24503029184242564043 8.10428570918730883932 7.95203739580503565776 7.78711476116671441616 7.60822979617437056277 7.41395288494928195178 7.20260649456072599151 6.97185622566820484280 6.71732919288459129348 6.42828100749781583545 6.07482542602788555541 5.57372976106584872014 4.71790471857639204245 3.95067113087527310711 3.55136459682680527550 3.23976435446297994503 3.02716021861617967659 2.88042453372742812689 2.77646913578804088729 2.70232637098218653193 2.65090935676250261110 2.61832196374626224866 2.60639019928504156454 
2.53672881502632341366 2.54670124815823051279 2.57398355684009594313 2.61723290166900879328 2.68026172012500651931 2.77075053988635833235 2.90560523787433799825 3.12761598628880532758 3.56544022640902014132 4.67885421402817236469 5.92299310952601842928 6.45278540600813244055 6.62769362724802135745 6.78465820191931356931 6.96089049734283094040 7.14828209957829585619 7.33686734699645715096 7.52028685990779877102 7.69516167453687671696 7.85998491556734713015 8.01432904118123268233 8.15835569101253099689 8.29252703171690086492 8.41744114410403199145 8.53373991471784165697 8.64206030071201780629 8.74300898345836685621 8.83715184363254024902 8.92501066385165131578 9.00706352835456414141 9.08374725439031749374 9.15545999014000244642 9.22256551127986767824 9.28539611866341374480 9.34425590237708547647 9.39942387256920142136 9.45115595785139817053 9.49968770314058019721 9.54523580176669383945 9.58800004874571243363 9.62816510936124458908 9.66590197881700419202 9.70136867506354860780 9.73471177001528076289 9.76606735481055920900 9.79556202818088195272 9.82331306298434014934 9.84942957193979395925 9.87401344021421323305 9.89715975840965711541 9.91895712232349069382 9.93948789940191090864 9.95882919463397797699 9.97705295047168760902 9.99422634651025987296 10.01041253223533544769 10.02567032726275897403 10.04005498739246604600 10.05361810468841099464 10.06640791081778374405 10.07846959098577599434 10.08984592543171743273 10.10057647521378498823 10.11069867828950918920 10.12024757329754720558 10.12925620047511188204 10.13775523528437361165 10.14577345470613067846 10.15333817022678886133 10.16047499469152626261 10.16720824198458217325 10.17356006105529786510 10.17955166826567392491 10.18520298101677212799 10.19053248452195248319 10.19555786463399726927 10.20029560816482216978 10.20476133595238366070 10.20896950310046236154 10.21293364235483025482 10.21666644242004196030 10.22018026874960128225 10.22348629087233007340 10.22659503746581322048 10.22951636731050939488 10.23225993934673283547 10.23483421347393118594 10.23724714999119100867 10.23950650935745443348 10.24161945251123029266 10.24359290724419224716 10.24543286876067327285 10.24714499919809895800 10.24873469424036898090 10.25020681666433119972 10.25156602940668904012 10.25281649580378662279 10.25396234588527022424 10.25500707685367274280 10.25595367301039928520 10.25680505102317496835 10.25756411476841556407 10.25823307965190345215 10.25881391503169481894 10.25930838616240237116 10.25971844148543254960 10.26004499693478067002 10.26028875195095224626 10.26045072238801658671 10.26053154107309417498 10.26053160768647387613 10.26045065577463333284 10.26028851880411707498 10.26004463056118254372 10.25971810841852516205 10.25930815301556719987 10.25881334881795226011 10.25823248013146837820 10.25756366512808881453 10.25680461079408622993 10.25595298225454854446 10.25500641071985796771 10.25396179632487303479 10.25281586297666081009 10.25156513012603909374 10.25020600065040810023 10.24873387822644588141 10.24714408326410364225 10.24543178629322426332 10.24359169154998028262 10.24161832008374517500 10.23950522704986099143 10.23724575111017998097 10.23483279793957478887 10.23225849050568569965 10.22951490181611688968 10.22659332217124017461 10.22348457557775702753 10.22017868668179119140 10.21666484407891672959 10.21293182013718592316 10.20896772119250783817 10.20475962065781239119 10.20029389287024912392 10.19555594949927979087 10.19053058604058037417 10.18520108253540001897 10.17954971982426570776 10.17355792942709058480 10.16720594382292119917 10.16047284640997538929 10.15333583875843714850 10.14577100666436137999 10.13775272062922461203 10.12925370247330647544 10.12024509194908716836 10.11069594714086861131 10.10057374406514441034 10.08984324424311296298 10.07846694705516554791 10.06640499795313203890 10.05361529027304356987 10.04005222293713472936 10.02566744623401007175 10.01040948467313285164 9.99422338221478412379 9.97704998617621185986 9.95882613041843001156 9.93948473526629072694 9.91895384161445292648 9.89715651100731008682 9.87401010954513935758 9.84942612469730249813 9.82330954912846721072 9.79555848101831827535 9.76606389091472237851 9.73470805631926339174 9.70136487810080438976 9.66589834838771366776 9.62816152013529524822 9.58799630395991364651 9.54523210472402183768 9.49968407271128967295 9.45115232742210764627 9.39942009225980257270 9.34425213872103199719 9.28539233835401489614 9.22256169766377809083 9.15545610991053138150 9.08374330754746495131 9.00705968143178381524 8.92500668370210803459 8.83714779686961549032 8.74300493669544209752 8.64205628725578378635 8.53373596787498911453 8.41743708068776186337 8.29252305156735758374 8.15835181078305993196 8.01432527293395402523 7.85998091599852521938 7.69515761112060658888 7.52028301298501933303 7.33686358334040278351 7.14827841918896922380 6.96088693352692189364 6.78465453818333230629 6.62768996351204009443 6.45278175892549654691 5.92298965122853360299 4.67885147266041556691 3.56543813739787962547 3.12761415380269269804 2.90560353546688387993 2.77074891649226096035 2.68026014974996673601 2.61723136822392810075 2.57398204873592462150 2.54669975603966136646 2.53672732875099660177 
2.45364389644739055996 2.46103055245726931588 2.48108916759767517135 2.51235837542747386664 2.55659267641088705503 2.61670898016008512954 2.69689243306850379156 2.79965222819899439699 2.90392402770775603926 2.83782506561457648075 1.79535123877173963258 0.61696900907441620809 0.28540500573213001267 0.16855370521946966278 0.11620007412925459356 0.08761497878787771754 0.06971204803791763993 0.05743819735702371254 0.04849052122514629914 0.04167341301458109271 0.03630348828539583378 0.03196145411765716204 0.02837584016507355145 0.02536329174205653736 0.02279564325923799650 0.02058070587123039807 0.01865053212490641599 0.01695397038132817613 0.01545178711235606350 0.01411338265028705408 0.01291452680669213926 0.01183576505021211034 0.01086127610205323002 0.00997803981713007992 0.00917522231676182187 0.00844371575432156796 0.00777578977110615632 0.00716482469372614617 0.00660510526614310756 0.00609165969315977798 0.00562013293510772293 0.00518668609848615958 0.00478791594018201927 0.00442078989055127991 0.00408259322802306812 0.00377088578361051141 0.00348346618371020433 0.00321834209212279454 0.00297370525676687869 0.00274791042913169470 0.00253945742505701233 0.00234697575030140548 0.00216921133344816219 0.00200501500182026504 0.00185333240966367718 0.00171319518391666037 0.00158371309766702772 0.00146406711747038010 0.00135350319821037068 0.00125132672191183010 0.00115689750309455825 0.00106962524116238633 0.00098896547856330841 0.00091441585812312987 0.00084551275283173410 0.00078182818565530887 0.00072296701564722454 0.00066856436331419467 0.00061828325143342688 0.00057181244098702955 0.00052886444393163146 0.00048917369565359969 0.00045249487496290541 0.00041860135854610014 0.00038728379688546255 0.00035834880234508759 0.00033161773999812461 0.00030692561306500110 0.00028412003518885065 0.00026306028255522273 0.00024361639389251571 0.00022566846223037729 0.00020910575269317278 0.00019382610331075689 0.00017973527233872133 0.00016674635519353664 0.00015477924708240387 0.00014376014791595004 0.00013362110624637324 0.00012429959963644599 0.00011573814864163090 0.00010788396132110911 0.00010068860744838481 0.00009410772007334423 0.00008810072173126571 0.00008263057401314278 0.00007766354895855088 0.00007316902107201706 0.00006911927837416343 0.00006548935140227014 0.00006225686170474392 0.00005940187436936917 0.00005690678880121425 0.00005475622135042713 0.00005293691254015798 0.00005143764527648642 0.00005024917575036092 0.00004936417640988289 0.00004877719075313536 0.00004848459967343732 0.00004848459918049830 0.00004877718924434227 0.00004936417388023973 0.00005024917216822633 0.00005143764058190836 0.00005293690670982176 0.00005475621431272337 0.00005690678044789621 0.00005940186460884345 0.00006225685041426804 0.00006548933917157034 0.00006911926312802574 0.00007316900261178372 0.00007766352707605506 0.00008263054849189100 0.00008810069234144180 0.00009410768650019996 0.00010068856932887726 0.00010788391819227527 0.00011573809980403027 0.00012429954401593779 0.00013362104267555797 0.00014376007560545911 0.00015477916540607151 0.00016674626353019306 0.00017973517010883011 0.00019382598985651089 0.00020910562730014348 0.00022566832417247884 0.00024361624235518068 0.00026306010194705244 0.00028411984536735879 0.00030692541306664989 0.00033161752875376926 0.00035834857870564729 0.00038728355957362570 0.00041860110611968704 0.00045249460584484424 0.00048917340801535314 0.00052886413552999390 0.00057181210893264556 0.00061828289261878222 0.00066856397503478604 0.00072296659528514606 0.00078182773049106924 0.00084551226003759528 0.00091441532461988828 0.00098896490101196832 0.00106962461599413583 0.00115689682644705676 0.00125132599703294467 0.00135350241226905865 0.00146406626557182840 0.00158371217445718582 0.00171319418362514408 0.00185333132605380868 0.00200501382811246742 0.00216921006235826219 0.00234697437396902409 0.00253945593507221012 0.00274790881661157727 0.00297370351199921501 0.00321834020431788215 0.00348346414098255064 0.00377088357296884169 0.00408259083534534550 0.00442078730037986922 0.00478791313561544030 0.00518668306108083232 0.00562012964462943812 0.00609165613109622674 0.00660510140326642237 0.00716482050297340134 0.00777578522249300352 0.00844371081452965910 0.00917521694859924075 0.00997803397879859499 0.01086126974644052723 0.01183575812380432968 0.01291451924821329644 0.01411337438904869401 0.01545177806618891481 0.01695396045409747199 0.01865052120265664470 0.02058069381702942735 0.02279562990625094709 0.02536327688358541721 0.02837582354041856547 0.03196143539104856490 0.03630346701361279044 0.04167338859989622168 0.04849049281603956540 0.05743816370513410430 0.06971200719441406068 0.08761492745467669430 0.11620000604766422825 0.16855360646352124387 0.28540483851279330185 0.61696864759202385553 1.79535018687701519724 2.83782340293629342654 2.90392232630138868998 2.79965058788285681146 2.69689085295634134454 2.61670744702475221999 2.55659117849561834390 2.51235690342765582983 2.48108771391765037251 2.46102911052921857760 2.45364245884709752943 
2.36064313740447229151 2.36511663340094635544 2.37698418566112623651 2.39451875602951247402 2.41704162993121585146 2.44260027127915080314 2.46560328605089384979 2.47017646574865468168 2.41277859063533473005 2.18673590962305208762 1.62577183498845312393 1.00408738691538990118 0.64150093174548006303 0.44116205559292631655 0.32483027122116925334 0.25216132459412565758 0.20350558273117158592 0.16898690198038912591 0.14333944702802359217 0.12357147523915268383 0.10788096416278822320 0.09512630407514155451 0.08455279078791511083 0.07564328673001607939 0.06803250738278143750 0.06145562145285943245 0.05571623205127496092 0.05066576186144811089 0.04618979445289217445 0.04219879511389246218 0.03862166701786629019 0.03540118889968746352 0.03249072897290705697 0.02985184160607334825 0.02745248533898125842 0.02526568512175031422 0.02326851663140727666 0.02144132706990653503 0.01976713158332477072 0.01823114145654571722 0.01682039212099490505 0.01552344739611632995 0.01433016247675000798 0.01323149245367805094 0.01221933643095640676 0.01128640963414806464 0.01042613767744393627 0.00963256848397264775 0.00890029835810657310 0.00822440947512492748 0.00760041664024879715 0.00702422162170424080 0.00649207371336557593 0.00600053545461998183 0.00554645264922659642 0.00512692799198299909 0.00473929774338355259 0.00438111099729354692 0.00405011116922038283 0.00374421939869434275 0.00346151961763749424 0.00320024504029237100 0.00295876598082722708 0.00273557873811336449 0.00252929550434544126 0.00233863515586296700 0.00216241483849466398 0.00199954226702825366 0.00184900866831871902 0.00170988230692392662 0.00158130253898436379 0.00146247434637536422 0.00135266330918204503 0.00125119097825754366 0.00115743061355866317 0.00107080325777664243 0.00099077411751857802 0.00091684922712942374 0.00084857237240276717 0.00078552225346222894 0.00072730984916778057 0.00067357607410722942 0.00062398945407382556 0.00057824413342899561 0.00053605796802469463 0.00049717077971189738 0.00046134274752418492 0.00042835292547671600 0.00039799787732164305 0.00037009041997659864 0.00034445846767927613 0.00032094396929083224 0.00029940193278621408 0.00027969953056650176 0.00026171527977125741 0.00024533829277140207 0.00023046759302647324 0.00021701149215624937 0.00020488702435317308 0.00019401943468518078 0.00018434171982442313 0.00017579420788060851 0.00016832420013823679 0.00016188564006314188 0.00015643883062632646 0.00015195018952085526 0.00014839204202754530 0.00014574245046805601 0.00014398507886315137 0.00014310909215664580 0.00014310908948045320 0.00014398507079127487 0.00014574243693721289 0.00014839202293948084 0.00015195016475233469 0.00015643880003246569 0.00016188560341912073 0.00016832415719092442 0.00017579415833024470 0.00018434166333787798 0.00019401937105761099 0.00020488695147813374 0.00021701140948071629 0.00023046749997257532 0.00024533818868799351 0.00026171516390893768 0.00027969940206429289 0.00029940179067822204 0.00032094381243463754 0.00034445829474427647 0.00037009022940737157 0.00039799766739456732 0.00042835269454644109 0.00046134249395368698 0.00049717050176922850 0.00053605766392961218 0.00057824380124638086 0.00062398909170202632 0.00067357567929970941 0.00072730941951884163 0.00078552177644918312 0.00084857186038400645 0.00091684867719099561 0.00099077352647136685 0.00107080262215342170 0.00115742992955081281 0.00125119024164677128 0.00135266251538201931 0.00146247349030181883 0.00158130161496849997 0.00170988130870908250 0.00184900758910200302 0.00199954109971034466 0.00216241357562318992 0.00233863378946597145 0.00252929402591139940 0.00273557713842298433 0.00295876424993013476 0.00320024316744549342 0.00346151759125804849 0.00374421721171761326 0.00405010880231537751 0.00438110843568595421 0.00473929497110114895 0.00512692499174460803 0.00554644940233550710 0.00600053194082239560 0.00649206991077899698 0.00702421750663428934 0.00760041218709095467 0.00822440465622631400 0.00890029314334295218 0.00963256284056190903 0.01042613156968463795 0.01128640302313965726 0.01221932927435442906 0.01323148470524615483 0.01433015408600357699 0.01552343830787616952 0.01682038227480413262 0.01823113078716735724 0.01976712001301672572 0.02144131451785380449 0.02326850300816141193 0.02526567032788917810 0.02745246926352695738 0.02985182412457043633 0.03249070994505109944 0.03540116816631577734 0.03862164439724924403 0.04219877039690400622 0.04618976739680313859 0.05066573218195757899 0.05571619941167227363 0.06145558544943585666 0.06803246752480784920 0.07564324241164710472 0.08455274124813283443 0.09512624833890093168 0.10788090095207358843 0.12357140283767778510 0.14333936304475491941 0.16898680297042056875 0.20350546349672593571 0.25216117685223526923 0.32483008090248011168 0.44116179711539860175 0.64150055588947041407 1.00408679862029215357 1.62577088244916900805 2.18673462841545873658 2.41277717698880156405 2.47017501847118836622 2.46560184145095240282 2.44259884015482331421 2.41704021378011546517 2.39451735307339586001 2.37698279297775361130 2.36511524767032454974 2.36064175429471134748 
2.26168657312834087136 2.26330425146082259147 2.26721218561643755862 2.27169083309826991268 2.27445481600530996502 2.27104718897441104630 2.25274397410725502056 2.20267175810937221314 2.09027795946186367715 1.87056814725386710840 1.51691280464362754365 1.13210777185318689497 0.83534927874150732841 0.62976331418560294040 0.48979763056835379231 0.39269446563624743618 0.32316205631223393624 0.27166438080536758903 0.23230888966741525259 0.20139207675281745047 0.17652258904778339588 0.15611000723217971498 0.13906573218144924198 0.12462455700732788522 0.11223547808903555634 0.10149304050612428796 0.09209301276586590035 0.08380305056033376943 0.07644283372387872255 0.06987033633453432202 0.06397215725116978113 0.05865659455774108189 0.05384860928384083145 0.04948611229528165900 0.04551719231130624266 0.04189802276229781519 0.03859126456288608509 0.03556483537114796256 0.03279095254071662247 0.03024538243278092342 0.02790684669544425678 0.02575654888821055088 0.02377779411700031709 0.02195568101647782377 0.02027685040800975003 0.01872927864455475877 0.01730210640795815102 0.01598549580822061777 0.01477051021656516916 0.01364901247304928233 0.01261357803906237862 0.01165742038289119265 0.01077432644371323356 0.00995860045403418326 0.00920501474062307423 0.00850876639142184032 0.00786543888660062862 0.00727096795910320282 0.00672161108270397101 0.00621392009153850719 0.00574471652287203254 0.00531106932151415023 0.00491027466633986442 0.00453983760917431312 0.00419745537060034479 0.00388100209493646986 0.00358851491545686407 0.00331818119798876765 0.00306832684789926091 0.00283740557942224747 0.00262398905867655685 0.00242675784166812569 0.00224449303713902815 0.00207606863173004363 0.00192044442131167337 0.00177665949768424092 0.00164382624516345999 0.00152112480553800999 0.00140779797385248706 0.00130314649090465355 0.00120652468902146732 0.00111733653094803209 0.00103503185606257375 0.00095910300833002005 0.00088908168664247889 0.00082453604807852798 0.00076506803783904509 0.00071031092914841665 0.00065992705756356962 0.00061360573530566676 0.00057106133280471205 0.00053203151535008431 0.00049627562384912949 0.00046357318961853800 0.00043372257400253744 0.00040653972429138818 0.00038185703823634398 0.00035952233016001145 0.00033939789220394090 0.00032135964500435815 0.00030529637361029508 0.00029110903717266545 0.00027871016380465186 0.00026802330814423847 0.00025898258041778810 0.00025153224012974817 0.00024562635237423969 0.00024122850460162049 0.00023831158207476832 0.00023685760062286398 0.00023685759577007914 0.00023831156747144977 0.00024122848014618281 0.00024562631790348011 0.00025153219544049588 0.00025898252526024290 0.00026802324216368412 0.00027871008656477070 0.00029110894818717981 0.00030529627236374352 0.00032135953046348782 0.00033939776222458029 0.00035952218385371104 0.00038185687466552043 0.00040653954238356604 0.00043372237253536117 0.00046357296718479990 0.00049627537888674578 0.00053203124612377639 0.00057106103734771985 0.00061360541144472869 0.00065992670293724132 0.00071031054125703097 0.00076506761405970014 0.00082453558565176444 0.00088908118261565861 0.00095910245949570871 0.00103503125895354486 0.00111733588181894827 0.00120652398386985227 0.00130314572009455009 0.00140779714251915156 0.00152112390881864457 0.00164382527780393417 0.00177665845390251320 0.00192044329478946452 0.00207606741555954599 0.00224449172375462691 0.00242675642283807225 0.00262398752536641133 0.00283740392180154011 0.00306832505535314937 0.00331817925910138367 0.00358851281800798283 0.00388099982583489655 0.00419745291571904655 0.00453983495323884156 0.00491027179284508897 0.00531106621261268064 0.00574471315931520191 0.00621391645605858661 0.00672160714956848704 0.00727096370375712731 0.00786543428252683974 0.00850876140994993868 0.00920500935070289739 0.00995859462205261892 0.01077432013330603677 0.01165741355470151230 0.01261357065046264658 0.01364900447782979587 0.01477050156456272134 0.01598548644491049053 0.01730209627405443484 0.01872926767555571637 0.02027683853367656663 0.02195566816024840939 0.02377778019528320463 0.02575653380963383032 0.02790683035999729639 0.03024536472931060177 0.03279093334376093072 0.03556481454725368696 0.03859124196443297627 0.04189799822535034135 0.04551716565304231299 0.04948608331092341217 0.05384857774286433418 0.05865656019917342423 0.06397211977758887613 0.06987029540448330689 0.07644278894214873166 0.08380300146527241978 0.09209295881262735683 0.10149298104423554179 0.11223541233189582300 0.12462448399005898736 0.13906565070157139719 0.15610991576435973016 0.17652248561838396190 0.20139195875366483479 0.23230875355491731327 0.27166422163507564225 0.32316186696983717486 0.39269423555506666190 0.48979734359461402082 0.62976294520611264538 0.83534878930936917740 1.13210710855049079271 1.51691191588394835854 1.87056705128758271606 2.09027673476713449219 2.20267046756214668335 2.25274265422146946491 2.27104585836345673755 2.27445348339663100390 2.27168950210807540913 2.26721085724964233066 2.26330292538328059493 2.26168524799844439244 
2.16064612243151987769 2.15977734881973226777 2.15686947224555414238 2.15057757474177346779 2.13803961201727732444 2.11438969450592839650 2.07165366329438693782 1.99748863311970947798 1.87509334184884690622 1.68834591528690847184 1.43920346447902303133 1.17208161711223279866 0.93802509718176274589 0.75274429183962432433 0.61190247123038221666 0.50565685107025304390 0.42478379607616578717 0.36219967526147200942 0.31283965408345104642 0.27316535305697853264 0.24070730804012488435 0.21372540362432190797 0.19097557369841755559 0.17155373102884063918 0.15479180745988863066 0.14018804971670961734 0.12735972794573724443 0.11601059389016232792 0.10590815354776794699 0.09686755924917966887 0.08874003109452743843 0.08140442279628290478 0.07476100130944018929 0.06872680597989622164 0.06323214884867089935 0.05821794905326194147 0.05363368348664465657 0.04943579731107594633 0.04558646077565065013 0.04205258904268457942 0.03880506334134185137 0.03581810734424206721 0.03306878408660951507 0.03053658708726314508 0.02820310554003668813 0.02605174812808641605 0.02406751350159663794 0.02223679812440648718 0.02054723422689752610 0.01898755216142800073 0.01754746266006357303 0.01621755542708491760 0.01498921122457530508 0.01385452517719043541 0.01280623946780967692 0.01183768394646400601 0.01094272345247393474 0.01011571086981466472 0.00935144511096885900 0.00864513336488650572 0.00799235705717589798 0.00738904105653914733 0.00683142575388040463 0.00631604166165700143 0.00583968627394182427 0.00539940293781238090 0.00499246153038090945 0.00461634076160066797 0.00426871194589395486 0.00394742410415926948 0.00365049027462149844 0.00337607492450153757 0.00312248236597922890 0.00288814609023524405 0.00267161894227041508 0.00247156406647852656 0.00228674655990968034 0.00211602577598668518 0.00195834822657614538 0.00181274103524613748 0.00167830589263800491 0.00155421350458539997 0.00143969843094171601 0.00133405435719935461 0.00123662972214000355 0.00114682368809737589 0.00106408242657507479 0.00098789569575763458 0.00091779368850852805 0.00085334413084781069 0.00079414961285717567 0.00073984513546898611 0.00069009585766166559 0.00064459503006930596 0.00060306210233562751 0.00056524099214527723 0.00053089850544751904 0.00049982289802352753 0.00047182256932121192 0.00044672488079117021 0.00042437509183353259 0.00040463540335378134 0.00038738410979677340 0.00037251484834133208 0.00035993594276084728 0.00034956983815948028 0.00034135262272139144 0.00033523363351606328 0.00033117514422809080 0.00032915213248663200 0.00032915212549222694 0.00033117512318825426 0.00033523359829257249 0.00034135257309775291 0.00034956977385425247 0.00035993586337101924 0.00037251475338395679 0.00038738399873228246 0.00040463527551104495 0.00042437494646482425 0.00044672471607541155 0.00047182238307352797 0.00049982268908399519 0.00053089827249219734 0.00056524073364538907 0.00060306181661584635 0.00064459471524280776 0.00069009551159349147 0.00073984475583432907 0.00079414919706977116 0.00085334367606659800 0.00091779319165763429 0.00098789515350972135 0.00106408183538131418 0.00114682304416913183 0.00123662902137056108 0.00133405359514726651 0.00143969760280915349 0.00155421260517318860 0.00167830491632813602 0.00181273997504310968 0.00195834708075437458 0.00211602453780879163 0.00228674522203486941 0.00247156262085990175 0.00267161738013832473 0.00288814440202900258 0.00312248054126718078 0.00337607295192943191 0.00365048814183754899 0.00394742179777252122 0.00426870945140433999 0.00461633806334738050 0.00499245861149577586 0.00539939978015824273 0.00583968285787606067 0.00631603796594160105 0.00683142175559703357 0.00738903673087099033 0.00799235237728789481 0.00864512830354637399 0.00935143963609663675 0.01011570494726887759 0.01094271704534577339 0.01183767701481375223 0.01280623196844021816 0.01385451706337914590 0.01498920244572266025 0.01621754592840141118 0.01754745238221167014 0.01898754104006084020 0.02054722219217763879 0.02223678510049120760 0.02406749940606522919 0.02605173287134221471 0.02820308902453938504 0.03053656920676606212 0.03306876472524200583 0.03581808637540206952 0.03880504062650530495 0.04205256442607855499 0.04558643408543727737 0.04943576836299701238 0.05363365207698811421 0.05821791495604855537 0.06323211181234189571 0.06872676572317826249 0.07476095751633937692 0.08140437510994802395 0.08873997910942621470 0.09686750250128994821 0.10590809150204272271 0.11601052592436600364 0.12735965332934418015 0.14018796758298313065 0.15479171676846592565 0.17155363051509664452 0.19097546180374236346 0.21372527839861044097 0.24070716700355049289 0.27316519300352892774 0.31283947078615370607 0.36219946304511918544 0.42478354719251210092 0.50565655480359517071 0.61190211271478001098 0.75274385080508210422 0.93802454759140119211 1.17208093038832172894 1.43920262124855247166 1.68834492608378905487 1.87509224323001766344 1.99748746278881239569 2.07165244950931892731 2.11438845568089206495 2.13803835933486929832 2.15057631471263377421 2.15686820852946414817 2.15977608339955029493 2.16064485650217941171 
2.06087402675456443646 2.05805495303919228078 2.04991077980429592387 2.03571038160595207955 2.01273636281611079113 1.97681831373767047388 1.92199235144464575242 1.84053576922626804802 1.72426085952687602187 1.56851870756592681744 1.37947352087337327120 1.17899013493488524773 0.99192520103366987883 0.83128628476077603970 0.69941111144329104476 0.59324667133823671961 0.50811660166070415912 0.43951087008086031638 0.38368469834795693174 0.33772237335012789128 0.29941588642870087256 0.26710872552657249912 0.23955742795907175591 0.21582298594971849326 0.19518997100499202446 0.17710762295513493569 0.16114725541018115607 0.14697144350678703617 0.13431162732785439928 0.12295171601987564536 0.11271598508148406026 0.10346006422343956288 0.09506416717772081526 0.08742796146620213094 0.08046664805023251432 0.07410794111542440277 0.06828972301938796008 0.06295820961085052403 0.05806650420809411628 0.05357344962559276724 0.04944271028693370679 0.04564203306082426082 0.04214264779794918425 0.03891877770591856134 0.03594723653678411068 0.03320709482619421671 0.03067940134592217483 0.02834694896089784422 0.02619407640520043934 0.02420649928568496811 0.02237116501266900315 0.02067612744082958365 0.01911043785031596443 0.01766404956233924572 0.01632773400697118404 0.01509300647416722541 0.01395206010703309296 0.01289770695666603295 0.01192332512644833642 0.01102281120043488091 0.01019053728270119183 0.00942131209360153044 0.00871034563099226666 0.00805321700962480236 0.00744584512572754598 0.00688446185202695737 0.00636558750660376482 0.00588600837212904793 0.00544275606993327443 0.00503308861667939311 0.00465447301113863787 0.00430456921576727325 0.00398121541204443652 0.00368241442094463522 0.00340632119105288567 0.00315123126605976189 0.00291557015203003367 0.00269788351189625963 0.00249682812121010400 0.00231116352531918201 0.00213974434339109579 0.00198151316382788600 0.00183549400591953571 0.00170078626738234817 0.00157655915663412749 0.00146204655562920394 0.00135654228458959025 0.00125939573878852684 0.00117000786987508931 0.00108782748669988827 0.00101234785230719382 0.00094310355603033358 0.00087966764123592611 0.00082164897065806208 0.00076868981313205076 0.00072046363650657419 0.00067667309341157278 0.00063704818714538369 0.00060134460624694519 0.00056934221774747936 0.00054084370976423420 0.00051567337463143126 0.00049367602371064301 0.00047471603264015449 0.00045867650413478067 0.00044545854709254762 0.00043498066680913716 0.00042717826248650503 0.00042200322885155295 0.00041942365957836625 0.00041942365050562369 0.00042200320153507054 0.00042717821672477729 0.00043498060233237990 0.00044545846352939122 0.00045867640098895546 0.00047471590929548668 0.00049367587944937341 0.00051567320862755395 0.00054084352110167152 0.00056934200390632082 0.00060134436495828947 0.00063704791691654439 0.00067667279254890467 0.00072046330310493456 0.00076868944507813008 0.00082164856555377863 0.00087966719640175661 0.00094310306855693860 0.00101234731901378439 0.00108782690409925387 0.00117000723412696850 0.00125939504573457928 0.00135654152978503806 0.00146204573428954099 0.00157655826355351802 0.00170078529691197744 0.00183549295194762596 0.00198151201972474045 0.00213974310198435146 0.00231116218190344051 0.00249682666766615213 0.00269788193963227396 0.00291556845167184608 0.00315122942737555700 0.00340631920289158341 0.00368241227113763614 0.00398121308734566970 0.00430456670178158696 0.00465447029227183950 0.00503308567604165980 0.00544275288916429290 0.00588600493137636516 0.00636558378447948936 0.00688445782543622986 0.00744584076967036435 0.00805321229707445241 0.00871034053271713127 0.00942130657797024540 0.01019053131551729899 0.01102280474481088721 0.01192331814404035129 0.01289769940388429958 0.01395205193677029332 0.01509299763551574802 0.01632772444489172248 0.01766403921727943693 0.01911042665778572847 0.02067611533099644738 0.02237115190991179059 0.02420648510801926001 0.02619406106361243936 0.02834693235878316120 0.03067938337838804763 0.03320707537922851227 0.03594721548637602737 0.03891875491705110157 0.04214262312348671102 0.04564200634020854075 0.04944268134465786002 0.05357341826304762300 0.05806647020892063971 0.06295817274231063632 0.06828968302447890881 0.07410789770953052358 0.08046660091711677065 0.08742791025309004649 0.09506411148936855238 0.10346000361485974128 0.11271591904886635316 0.12295164398919256055 0.13431154864037453400 0.14697135740079803057 0.16114716099740522548 0.17710751918990019771 0.19518985664388477375 0.21582285949814428161 0.23955728759966765651 0.26710856902276092217 0.29941571099371472320 0.33772217547073513089 0.38368447354105883473 0.43951061256675860722 0.50811630395148188466 0.59324632375201524770 0.69941070165583374418 0.83128579770802457638 0.99192461986283009256 1.17898944416284079395 1.37947271263815118836 1.56851778856901491466 1.72425984928032471899 1.84053469085376097958 1.92199122534610644664 1.97681715551592551705 2.01273518354932479113 2.03570918887811913578 2.04990957875602575200 2.05805374721896328083 2.06087281928253007734 
1.96498019446959437673 1.96077771475881013075 1.94900831232650229019 1.92961680906163057792 1.90037714390356438088 1.85815484618400694750 1.79896165952027398127 1.71840123281384427045 1.61289561946642900914 1.48199453457653618216 1.33118177651363134295 1.17248020072023839688 1.01939928725728212733 0.88106453472655554826 0.76120901844376920309 0.65980212117866865462 0.57492506914752383729 0.50404250505332814924 0.44466589587743632350 0.39462355556398809320 0.35212513879576617937 0.31573618409417747444 0.28432242666156515298 0.25699081380599952951 0.23303746765520605422 0.21190521568865694491 0.19315022723308206132 0.17641629739892361606 0.16141519623702360597 0.14791169242101109838 0.13571212898806694902 0.12465568183822051118 0.11460764171178472459 0.10545422465699894055 0.09709854077062263222 0.08945744433880187252 0.08245905786464557963 0.07604081390485739611 0.07014789682028954587 0.06473199496981468792 0.05975029512628271533 0.05516466681417808715 0.05094099633840443175 0.04704863940169445868 0.04345996807501029124 0.04014999329396418126 0.03709604809500333111 0.03427751996805561419 0.03167562314734140294 0.02927320356347573593 0.02705457066407790379 0.02500535147320182006 0.02311236317349973923 0.02136350121490604437 0.01974764052355526545 0.01825454783620061860 0.01687480354484183209 0.01559973172337802971 0.01442133723774441378 0.01333224902592526628 0.01232566877961656544 0.01139532440414758874 0.01053542766685566789 0.00974063562013904871 0.00900601536732659191 0.00832701183796080713 0.00769941827187148320 0.00711934915036183114 0.00658321534506733919 0.00608770128152302803 0.00562974393745641066 0.00520651351533785167 0.00481539564545663268 0.00445397499047595069 0.00412002013495005315 0.00381146965467094034 0.00352641927028107816 0.00326310999835155435 0.00301991722104544280 0.00279534060190716810 0.00258799478798154257 0.00239660080139647569 0.00221997816151286997 0.00205703754979968956 0.00190677408141159965 0.00176826109317906877 0.00164064441735223276 0.00152313710489848653 0.00141501456552672877 0.00131561009381608862 0.00122431075362472441 0.00114055359506926024 0.00106382218056366717 0.00099364339824159487 0.00092958454303460059 0.00087125064732074264 0.00081828204456346754 0.00077035215088616660 0.00072716545078344019 0.00068845567447632238 0.00065398415573457327 0.00062353836169370958 0.00059693057774756753 0.00057399675439384623 0.00055459549406222663 0.00053860717924014700 0.00052593323493610455 0.00051649552076260541 0.00051023584914156039 0.00050711562651462039 0.00050711561538185901 0.00051023581566500553 0.00051649546472409824 0.00052593315600424351 0.00053860707694031174 0.00055459536776492069 0.00057399660337131841 0.00059693040112385187 0.00062353815847626670 0.00065398392483643076 0.00068845541279545963 0.00072716515592097242 0.00077035182105167355 0.00081828167771857974 0.00087125024117395977 0.00092958409500798478 0.00099364290547909739 0.00106382163989948708 0.00114055300300786033 0.00122431010634749260 0.00131560938717134590 0.00141501379496811186 0.00152313626549993586 0.00164064350377302048 0.00176826009963715336 0.00190677300164865393 0.00205703637702947528 0.00221997688834130180 0.00239659941980330249 0.00258799328925379390 0.00279533898314039426 0.00301991546836244407 0.00326310810136898333 0.00352641721767132932 0.00381146743409721545 0.00412001773290482376 0.00445397239228262354 0.00481539283516296823 0.00520651047559772540 0.00562974064947652231 0.00608769772492967487 0.00658321149778484660 0.00711934498850597119 0.00769941376962957058 0.00832700696743182700 0.00900601009831303312 0.00974062991998536631 0.01053542150021347101 0.01139531773279245375 0.01232566156217721788 0.01333224121634927345 0.01442132879137247858 0.01559972258743269613 0.01687479366234534428 0.01825453714560887342 0.01974762895832316012 0.02136348870305948555 0.02311234963712438528 0.02500533682790517798 0.02705455481845808752 0.02927318641845866320 0.03167560459543139473 0.03427749989263095820 0.03709602636948694521 0.04014996978080609402 0.04345994262469510261 0.04704861185160391646 0.05094096651142854260 0.05516463451729958223 0.05975026014886108960 0.06473195707271051091 0.07014785574488813236 0.07604076937282600035 0.08245900956909801849 0.08945739194050450482 0.09709848389348296749 0.10545416288270159644 0.11460757457317172214 0.12465560881126769299 0.13571204948204018681 0.14791160576620276945 0.16141510166942818483 0.17641619404103636715 0.19315011406959681217 0.21190509153533099163 0.23303733111902869002 0.25699066323392805167 0.28432226007401306678 0.31573599909908489636 0.35212493247776643912 0.39462332434473368359 0.44466563534059089235 0.50404220972935120937 0.57492473229463825213 0.65980173459714519524 0.76120857244853512569 0.88106401850838234058 1.01939868998904392683 1.17247951376203962681 1.33118099657219324250 1.48199366627379980343 1.61289467446849243970 1.71840022599979636020 1.79896060550542857825 1.85815375748737832140 1.90037603046838832199 1.92961567849449799894 1.94900717039755311255 1.96077656593393045981 1.96497904318239458021 
1.87479924104649198213 1.86972135892009116986 1.85572794568125920556 1.83337139841046714572 1.80100055755250898493 1.75646226757455892198 1.69729820763861227739 1.62121188304237273670 1.52692585094844290872 1.41538203476017088178 1.29077884988435753755 1.16034960417515153885 1.03212721254868800003 0.91236354844443812162 0.80455830642655490337 0.70982772578512154382 0.62773904869741437018 0.55706818510745881312 0.49631282454445035945 0.44398081422842672339 0.39872492909436246800 0.35938844539277203793 0.32500528078702850543 0.29478037495749509489 0.26806387012113574997 0.24432554491123137375 0.22313214043459650426 0.20412832261879176876 0.18702116780028865684 0.17156772843908152382 0.15756515661153880359 0.14484289242960080024 0.13325649317422194606 0.12268275467938627443 0.11301584603644720950 0.10416423760449156077 0.09604825019552842846 0.08859809132366724960 0.08175227419840558341 0.07545633831307041461 0.06966180844278514750 0.06432534273116852219 0.05940803133983596496 0.05487481548743788906 0.05069400306753846230 0.04683686217966220866 0.04327727777211132221 0.03999145966897321713 0.03695769265263715297 0.03415612115680866090 0.03156856260694507199 0.02917834461440005356 0.02697016215557845875 0.02492995160022992707 0.02304477903614654544 0.02130274080221150612 0.01969287451274559508 0.01820507915428981605 0.01683004307523772169 0.01555917888203529019 0.01438456440718751186 0.01329888907649734442 0.01229540501214376746 0.01136788243675579402 0.01051056888544565915 0.00971815186061486536 0.00898572459257285239 0.00830875461240276891 0.00768305487845122315 0.00710475722686898514 0.00657028794182279441 0.00607634526266775943 0.00561987866398494518 0.00519806976055581238 0.00480831470359377455 0.00444820794737954550 0.00411552727602182422 0.00380821999022007418 0.00352439016276240302 0.00326228687905020381 0.00302029339660862556 0.00279691709224261231 0.00259078028894577095 0.00240061168886862575 0.00222523852598688343 0.00206357931834322272 0.00191463718676510020 0.00177749369796642576 0.00165130319352391197 0.00153528756938303701 0.00142873147327304828 0.00133097789006164646 0.00124142408773786350 0.00115951789871338029 0.00108475431343069140 0.00101667236514835224 0.00095485228661873478 0.00089891292109567367 0.00084850937154490325 0.00080333087353858272 0.00076309887846383502 0.00072756533864293260 0.00069651117121871664 0.00066974491310878292 0.00064710153843683393 0.00062844144088636256 0.00061364957294918199 0.00060263473650290500 0.00059532902043413216 0.00059168738194836923 0.00059168736884052109 0.00059532898101066767 0.00060263467052235065 0.00061364948002018416 0.00062844132044104217 0.00064710138974577447 0.00066974473528935707 0.00069651096322675965 0.00072756509933102897 0.00076309860657484832 0.00080333056553991448 0.00084850902486055535 0.00089891253366891632 0.00095485185607480094 0.00101667188881771065 0.00108475378831740521 0.00115951732148844577 0.00124142345471922599 0.00133097719721253505 0.00142873071618865310 0.00153528674325220660 0.00165130229309251586 0.00177749271753735449 0.00191463612015829732 0.00206357815885072071 0.00222523726634449304 0.00240061032118599194 0.00259077880461311416 0.00279691548190907913 0.00302029165005354185 0.00326228499439548333 0.00352438812125877021 0.00380821777982487397 0.00411552488353061907 0.00444820535838719167 0.00480831190236119532 0.00519806672996170338 0.00561987538543917697 0.00607634171597148942 0.00657028410509352678 0.00710475307639901743 0.00768305038853778210 0.00830874975524809045 0.00898571933811598278 0.00971814617633015576 0.01051056273613293346 0.01136787578432885137 0.01229539781538391274 0.01329888129082357207 0.01438455598431012498 0.01555916976738730070 0.01683003321766129989 0.01820506849214531542 0.01969286297954453424 0.02130272832620627721 0.02304476553976420039 0.02492993699953427456 0.02697014635974381846 0.02917832752505344907 0.03156854411754672629 0.03415610115190925722 0.03695767100702684882 0.03999143624685064236 0.04327725242611935030 0.04683683474980215866 0.05069397337997938457 0.05487478335320095102 0.05940799655335893270 0.06432530506872535803 0.06966176766063005010 0.07545629413439811084 0.08175222632507361809 0.08859803943502886359 0.09604819393856767196 0.10416417658984988837 0.11301577983363231272 0.12268268281108163364 0.13325641510935737344 0.14484280757500411774 0.15756506430181227429 0.17156762792414848029 0.18702105823008241536 0.20412820302435574771 0.22313200970462299111 0.24432540176276329458 0.26806371306296261636 0.29478020224451118025 0.32500509036340163860 0.35938823482181969649 0.39872469547341626850 0.44398055408999537175 0.49631253374722739125 0.55706785871544206579 0.62773868090055806590 0.70982730989338216343 0.80455783503276756541 0.91236301388795737477 1.03212660782294696205 1.16034892432404945772 1.29077809361477546801 1.41538120548549861688 1.52692495632004732187 1.62121093317150255508 1.69729721318843251865 1.75646123845977042421 1.80099950234236461100 1.83337032423393786473 1.85572685840575024585 1.86972026344563868605 1.87479814259684318678 
1.79147849253811441983 1.78593275452470501286 1.77081071306797288578 1.74714028134653975854 1.71379142032141218444 1.66939545892309415542 1.61255702041727677631 1.54222224076854153019 1.45821386652480233792 1.36182890363137687473 1.25620198408846306393 1.14601215354735552765 1.03639641031789686565 0.93170414007590407479 0.83483293303289740628 0.74721142683786490046 0.66913521474952664114 0.60017836213468234163 0.53953640296447002989 0.48626194770549563406 0.43940531795890391820 0.39808738759551598463 0.36152987613625175989 0.32906153511579994131 0.30011209296061380769 0.27420095340053296518 0.25092446697528414390 0.22994368484138827391 0.21097342390626439013 0.19377289692346089112 0.17813787658938595726 0.16389423809440861746 0.15089268387613263833 0.13900445484990364697 0.12811785109128837057 0.11813540984719872462 0.10897161398929933185 0.10055102699586426773 0.09280677033661310915 0.08567927564828428655 0.07911525761136266321 0.07306686432786313468 0.06749097080228638745 0.06234858814067267829 0.05760436652805678293 0.05322617458503153820 0.04918474114482984660 0.04545334828309877118 0.04200756663741200825 0.03882502580417335203 0.03588521399246036303 0.03316930222186487143 0.03065998923422075251 0.02834136399430198239 0.02619878321860613646 0.02421876182374327335 0.02238887454961258072 0.02069766730582456304 0.01913457702688692308 0.01768985901420982304 0.01635452089317331048 0.01512026248249753735 0.01397942086845627152 0.01292492022927471673 0.01195022587707206263 0.01104930212650345744 0.01021657362541561476 0.00944688982822183831 0.00873549232946246867 0.00807798480567223365 0.00747030534027137705 0.00690870092950546244 0.00638970398729621358 0.00591011068418190177 0.00546696097149301785 0.00505752015524163490 0.00467926189619993771 0.00432985252375450713 0.00400713656072526625 0.00370912336502091013 0.00343397481470304831 0.00317999388200540523 0.00294561421315564509 0.00272939039074548973 0.00252998901530077092 0.00234618046742851583 0.00217683131342516489 0.00202089730668486567 0.00187741694120613367 0.00174550551692242983 0.00162434968001612390 0.00151320240415642182 0.00141137838160609874 0.00131824979546335541 0.00123324244684974715 0.00115583221321324814 0.00108554181565412300 0.00102193787534621272 0.00096462824077825360 0.00091325956933326047 0.00086751514787253487 0.00082711294317583395 0.00079180385534560749 0.00076137018838906556 0.00073562430567664094 0.00071440747291928730 0.00069758887950133186 0.00068506483186236977 0.00067675811412537534 0.00067261751200253794 0.00067261749700120443 0.00067675806901146274 0.00068506475634777519 0.00069758877314474166 0.00071440733506622500 0.00073562413547278993 0.00076136998481357576 0.00079180361717279268 0.00082711266906176917 0.00086751483638376357 0.00091325921670336969 0.00096462784429207638 0.00102193743268030879 0.00108554132408733572 0.00115583166969468465 0.00123324184796713698 0.00131824913744305050 0.00141137766028309741 0.00151320161494272742 0.00162434881793238617 0.00174550457654798485 0.00187741591660073315 0.00202089619140533028 0.00217683010049374293 0.00234617914927126581 0.00252998758369260557 0.00272938883674522792 0.00294561252703273713 0.00317999205317498479 0.00343397283154957484 0.00370912122540267841 0.00400713424243470673 0.00432985001312946594 0.00467925917823908133 0.00505751721354641415 0.00546695778817274380 0.00591010723978047103 0.00638970026068885755 0.00690869689775552853 0.00747030097851208996 0.00807798008700344461 0.00873548722472250461 0.00944688430584761374 0.01021656765127776367 0.01104929566365486782 0.01195021888553304823 0.01292491266580153564 0.01397941268621472055 0.01512025363081814788 0.01635451131719343684 0.01768984865172449836 0.01913456581973005388 0.02069765518391941672 0.02238886143747786939 0.02421874763990083945 0.02619876787497810167 0.02834134739559124316 0.03065997127727981830 0.03316928279501973886 0.03588519297476278069 0.03882500306458147588 0.04200754203388779029 0.04545332166163040810 0.04918471233837595769 0.05322614341231379775 0.05760433279222099134 0.06234855162785657434 0.06749093128008254450 0.07306682154361365811 0.07911521129036812316 0.08567922547966601299 0.09280671598597578509 0.10055096810362817994 0.10897155016028059471 0.11813534064669339863 0.12811777604011809206 0.13900437341864524399 0.15089259547817868157 0.16389414207758579156 0.17813777222604798567 0.19377278339845815935 0.21097330030237726461 0.22994355012171285857 0.25092431996181274734 0.27420079274813824455 0.30011191712554063926 0.32906134231774575305 0.36152966431325261887 0.39808715435137864702 0.43940506050394023685 0.48626166279486127131 0.53953608684286780139 0.60017801048461827396 0.66913482269876811692 0.74721098904304450450 0.83483244390119559775 0.93170359418773274207 1.03639580309074341713 1.14601148209644554399 1.25620124807735100703 1.36182810573338741733 1.45821301215470433554 1.54222133717770937267 1.61255607561702785091 1.66939448082092178893 1.71379041620735872442 1.74713925769312949932 1.77080967554587109802 1.78593170814244661671 1.79147744290653032628 
1.71561926817858756422 1.70990547763373412771 1.69444187071942087286 1.67058759358624353553 1.63762938346351916152 1.59477112737913873097 1.54131217433885581158 1.47690619308974424584 1.40187847075084137671 1.31751772915207454595 1.22618802929074899311 1.13110061560788066615 1.03574213509966650548 0.94322366850842387365 0.85585785879126907716 0.77504983378388736526 0.70141202132812496828 0.63497364571728720506 0.57539247747327104676 0.52212525566410450395 0.47454700743877653579 0.43202591089411268577 0.39396530104667260019 0.35982379640884909477 0.32912201320497325163 0.30144170875498921269 0.27642108922460884024 0.25374852586522944620 0.23315594605992306931 0.21441255875909503992 0.19731921472811886353 0.18170349948253505801 0.16741554938604297220 0.15432452975277066720 0.14231569363159057851 0.13128793670369565127 0.12115176891856926922 0.11182763233392067903 0.10324450450391209344 0.09533873634002110187 0.08805308203870787498 0.08133588616662801307 0.07514039940077377189 0.06942419974490965373 0.06414870031898778358 0.05927872848757731461 0.05478216393905777082 0.05062962568118001272 0.04679419980974208748 0.04325120143000238393 0.03997796533686814868 0.03695366104639163929 0.03415912856514435880 0.03157673192414778285 0.02919022802020942997 0.02698464872451289409 0.02494619455614022208 0.02306213849252558568 0.02132073871227713191 0.01971115924815852044 0.01822339767189045528 0.01684821909182288024 0.01557709574990573387 0.01440215173484138411 0.01331611226704443318 0.01231225714290795636 0.01138437795436098021 0.01052673874559650891 0.00973403980553455561 0.00900138432608943440 0.00832424768404504967 0.00769844912781647572 0.00712012567154585163 0.00658570801736590994 0.00609189834293144550 0.00563564980587405451 0.00521414762977179258 0.00482479164788274240 0.00446518019138641975 0.00413309521833152543 0.00382648860060974582 0.00354346940790284393 0.00328229229091925312 0.00304134664567023982 0.00281914667705218669 0.00261432222263158209 0.00242561029279886320 0.00225184727414839969 0.00209196174770331922 0.00194496787709108609 0.00180995932568928097 0.00168610366493848751 0.00157263723910672226 0.00146886045469085680 0.00137413346526171765 0.00128787222516746347 0.00120954488744162703 0.00113866852387345396 0.00107480614687682774 0.00101756401466595366 0.00096658920271678001 0.00092156743081717174 0.00088222111859215246 0.00084830767944188423 0.00081961802293806230 0.00079597526560282184 0.00077723364026782704 0.00076327759732652822 0.00075402109221744951 0.00074940705494019877 0.00074940703813530796 0.00075402104168287298 0.00076327751275084843 0.00077723352113645561 0.00079597511116635822 0.00081961783224726581 0.00084830745131103669 0.00088222085161071551 0.00092156712337643221 0.00096658885306886337 0.00101756361926324981 0.00107480570291029753 0.00113866802866624539 0.00120954433791620186 0.00128787161788823656 0.00137413279641007691 0.00146885972003851784 0.00157263643402405506 0.00168610278434955241 0.00180995836405850596 0.00194496682838329882 0.00209196060535210560 0.00225184603101447056 0.00242560894113341696 0.00261432075402634467 0.00281914508238112482 0.00304134491506458104 0.00328229041361927099 0.00354346737221788999 0.00382648639377105443 0.00413309283603198029 0.00446517760993470070 0.00482478885202419772 0.00521414460275648750 0.00563564652937997845 0.00609189479699290271 0.00658570418029191806 0.00712012151979191099 0.00769844463584967720 0.00832424282419252926 0.00900137906838183177 0.00973403411751283532 0.01052673259214709223 0.01138437129747427168 0.01231224994145851959 0.01331610447653286400 0.01440214330712119573 0.01557708663286694328 0.01684820922905394536 0.01822338700232046735 0.01971114770317956844 0.02132072622560210462 0.02306212498632276287 0.02494617994656000981 0.02698463292094777088 0.02919021092464280098 0.03157671343054946345 0.03415910855876114205 0.03695363940299123406 0.03997794192190484708 0.04325117609775441796 0.04679417240232575104 0.05062959602744221410 0.05478213185344027458 0.05927869376882111130 0.06414866274867925267 0.06942415908592847185 0.07514035539554264620 0.08133583853529080532 0.08805303047733328836 0.09533868050850818898 0.10324444403550847582 0.11182756683322747637 0.12115169795225144700 0.13128785979650503535 0.14231561026149475158 0.15432443934520256867 0.16741545130713297862 0.18170339303111571194 0.19731909912632739079 0.21441243314125224551 0.23315580945927893985 0.25374837719832898930 0.27642092727275191510 0.30144153214240798633 0.32912182037329928974 0.35982358558768190449 0.39396507022050941682 0.43202565776650714291 0.47454672939590125669 0.52212494974293033323 0.57539214034475927306 0.63497327368139511172 0.70141161036683996599 0.77504937967884046657 0.85585735734123258300 0.94322311587104468167 1.03574152825588639004 1.13109995289363052251 1.22618731086478360837 1.31751695721599371147 1.40187764938766235012 1.47690532776760785616 1.54131127128104905566 1.59477019299952083031 1.63762842397301722208 1.67058661478535208644 1.69444087794215403342 1.70990447579620497010 1.71561826299330544288 
1.64742490088408910509 1.64174665509983719325 1.62646369858977957179 1.60313883881554763988 1.57136739256723556579 1.53074749279110244871 1.48101435646923351719 1.42221188650067831283 1.35487609423679433718 1.28017551293539755264 1.19993178831456104305 1.11646014449371833166 1.03224784596446794716 0.94959054006687915184 0.87032499983986433278 0.79571802817831049914 0.72648939106178866965 0.66291172193304381821 0.60493460554722711109 0.55229959003339423873 0.50463154523679210062 0.46150394749547962725 0.42248162074749351369 0.38714633626796723931 0.35511045469543756070 0.32602277918983180172 0.29956965530291257416 0.27547338333498094798 0.25348927570911339302 0.23340217732488399704 0.21502292408144940694 0.19818499572159642419 0.18274148443273352527 0.16856242114354214046 0.15553245697860762498 0.14354887441741404075 0.13251989264736141472 0.12236322891732376306 0.11300487900512412587 0.10437808317663496704 0.09642244804777511114 0.08908319889916693768 0.08231054088928102530 0.07605911111921770384 0.07028750651539406036 0.06495787510722550451 0.06003556044262392533 0.05548879069282808274 0.05128840549038726770 0.04740761476919597150 0.04382178487862153915 0.04050824806173247694 0.03744613205581726056 0.03461620711690871488 0.03200074821355425314 0.02958341049797197364 0.02734911645790316648 0.02528395339584377233 0.02337508008156796713 0.02161064158825775836 0.01997969145713303363 0.01847212046300228394 0.01707859130452238361 0.01579047869313399133 0.01459981431335632962 0.01349923622371629328 0.01248194230349719547 0.01154164739427532282 0.01067254382097315712 0.00986926500909590665 0.00912685194202955685 0.00844072222618286183 0.00780664155369814594 0.00722069737079777951 0.00667927457698280769 0.00617903309555134506 0.00571688716912377437 0.00528998624659493544 0.00489569733862826872 0.00453158872911649593 0.00419541494777511074 0.00388510285806553668 0.00359873889695494498 0.00333455722398401377 0.00309092882458283924 0.00286635145325009333 0.00265944036097698344 0.00246891974940322001 0.00229361489836432675 0.00213244491803266101 0.00198441608072141840 0.00184861569082817034 0.00172420645520476867 0.00161042131890498652 0.00150655873434213383 0.00141197833475326107 0.00132609698505814499 0.00124838518583914038 0.00117836380820302011 0.00111560113927253570 0.00105971021940798413 0.00101034645878628204 0.00096720550878393041 0.00093002138786824062 0.00089856484104089418 0.00087264192627944936 0.00085209281863729558 0.00083679082492515988 0.00082664160247603036 0.00082158257740050367 0.00082158255891029430 0.00082664154686884483 0.00083679073184128594 0.00085209268747887812 0.00087264175621382112 0.00089856463102389039 0.00093002113656759366 0.00096720521459092712 0.00101034611977413036 0.00105970983327877328 0.00111560070314357419 0.00117836331942233752 0.00124838464117149606 0.00132609638102465510 0.00141197766754197485 0.00150655799973642424 0.00161042051224524752 0.00172420557141672592 0.00184861472437125585 0.00198441502555712912 0.00213244376758958687 0.00229361364544322655 0.00246891838618201742 0.00265943887898079101 0.00286634984330458309 0.00309092707675762135 0.00333455532749604711 0.00359873684014522244 0.00388510062832914116 0.00419541253163786820 0.00453158611766304922 0.00489569450924820515 0.00528998318229945141 0.00571688385139268451 0.00617902950421411745 0.00667927069012697050 0.00722069316458573418 0.00780663700231554181 0.00844071730165374401 0.00912684661402485276 0.00986925924480519523 0.01067253758482655801 0.01154164064778195886 0.01248193500500538455 0.01349922832815875218 0.01459980577201869245 0.01579046945327511331 0.01707858130907791150 0.01847210965023160512 0.01997967976028535569 0.02161062893357706960 0.02337506639317254997 0.02528393858922783899 0.02734910044149996278 0.02958339317267077995 0.03200072947209253726 0.03461618684318767958 0.03744611012422238705 0.04050822433627587760 0.04382175921210262892 0.04740758700221558986 0.05128837545023190447 0.05548875819238241469 0.06003552527911348857 0.06495783706084445885 0.07028746534774976684 0.07605906657162875284 0.08231049268086043647 0.08908314672467387840 0.09642239157500546998 0.10437802204200934131 0.11300481281433627512 0.12236315724153845608 0.13251981501899767757 0.14354879032557221752 0.15553236586415497555 0.16856232239352231250 0.18274137737401163761 0.19818487961342168280 0.21502279810689528539 0.23340204058095281869 0.25348912719516725200 0.27547322193956225167 0.29956947978846459879 0.32602258817545082259 0.35511024663754997555 0.38714610943915983565 0.42248137321460099702 0.46150367709825168561 0.50463124957008198557 0.55229926643647164752 0.60493425111181442499 0.66291133352934461520 0.72648896540838281410 0.79571756196421983276 0.87032448991383459802 0.94958998369934211059 1.03224724116810984142 1.11645949035739988631 1.19993108527217273718 1.28017476287814702118 1.35487530041234327527 1.42221105322401153437 1.48101348874004079548 1.53074659592309592071 1.57136647189984413053 1.60313789953310603664 1.62646274564118797912 1.64174569319687790880 1.64742393565420419677 
1.58683093800227714709 1.58131449971388393649 1.56652742972433256519 1.54413667051892189441 1.51395385519877634373 1.47583709474882529555 1.42978587224629416497 1.37605090220687120706 1.31523850676026343720 1.24837644003818359906 1.17690346653835598012 1.10256032808797366229 1.02719856419759114630 0.95256564595476045376 0.88013357232304523237 0.81100788802767831420 0.74591579280765207827 0.68524924540588560973 0.62913463274918979273 0.57750695368452020784 0.53017563598059036512 0.48687671310352786946 0.44731089817986458002 0.41116947322010211074 0.37815069011899793416 0.34796929800592124593 0.32036136946222204536 0.29508607646274498393 0.27192559611664890440 0.25068395074990479365 0.23118530855119501233 0.21327207488962440785 0.19680297147973591088 0.18165121341004675237 0.16770283872191704688 0.15485521134000812538 0.14301569833613525518 0.13210051168286884860 0.12203369942260233749 0.11274626931306550026 0.10417542807688873197 0.09626392049297938236 0.08895945413799233314 0.08221419732729939867 0.07598433951613192683 0.07022970498328673372 0.06491341203136102855 0.06000157115713777856 0.05546301668979292110 0.05126906727783597795 0.04739331134668289813 0.04381141426602286337 0.04050094447949348364 0.03744121627411556297 0.03461314721915687009 0.03199912859593090353 0.02958290738163671385 0.02734947855137503936 0.02528498662986877754 0.02337663556438105208 0.02161260610717583019 0.01998197999853679185 0.01847467031206084798 0.01708135741983585199 0.01579343006952393935 0.01460293113506039298 0.01350250764165616957 0.01248536470705774448 0.01154522307498684341 0.01067627994732478491 0.00987317284878441725 0.00913094628116395413 0.00844502094625942945 0.00781116533513093181 0.00722546949867064470 0.00668432083022474366 0.00618438170458368575 0.00572256883075494827 0.00529603418738977538 0.00490214742026568936 0.00453847959619442607 0.00420278817962471685 0.00389300321487096035 0.00360721452873469239 0.00334365994405505518 0.00310071440477566185 0.00287687994845242656 0.00267077646414648484 0.00248113317833476010 0.00230678081599045015 0.00214664438831557725 0.00199973656240470810 0.00186515157196254222 0.00174205963138551745 0.00162970181847854612 0.00152738539445862465 0.00143447953217856750 0.00135041142620861976 0.00127466276081511509 0.00120676651402197013 0.00114630407727147948 0.00109290267615191894 0.00104623306989903853 0.00100600752219959233 0.00097197802708448577 0.00094393477978349516 0.00092170488307674603 0.00090515128131740674 0.00089417191535434704 0.00088869909330879793 0.00088869907323818609 0.00089417185498763541 0.00090515118026657237 0.00092170474071562314 0.00094393459519614975 0.00097197779909519166 0.00100600724933452845 0.00104623275037962760 0.00109290230783820608 0.00114630365760898939 0.00120676604037363473 0.00127466223046102112 0.00135041083558939956 0.00143447887748060499 0.00152738467150692614 0.00162970102271176032 0.00174205875779431807 0.00186515061505965196 0.00199973551617660394 0.00214664324624413982 0.00230677957097136233 0.00248113182259424025 0.00267077498926293622 0.00287687834531313857 0.00310071266347689001 0.00334365805385539172 0.00360721247802175959 0.00389300099111977715 0.00420278576930110948 0.00453847698482810410 0.00490214459528605980 0.00529603112709442492 0.00572256551654271028 0.00618437811630068168 0.00668431694596349768 0.00722546529466849830 0.00781116078561017169 0.00844501602327574208 0.00913094095442490428 0.00987316708549290656 0.01067627371198920372 0.01154521632915628260 0.01248535740912382064 0.01350249974660155949 0.01460292259418405347 0.01579342083011303632 0.01708134742488098823 0.01847465949992299628 0.01998196830248100131 0.02161259345509835769 0.02337662187750047180 0.02528497182428368628 0.02734946253594106036 0.02958289005754288770 0.03199910985613785286 0.03461312694783225119 0.03744119434589132656 0.04050092075869149433 0.04381138860578726035 0.04739328358806249586 0.05126903724877340807 0.05546298420395057160 0.06000153601271374093 0.06491337400978514083 0.07022966384773010606 0.07598429500986825236 0.08221414917195635219 0.08895940203157981507 0.09626386410753140499 0.10417536705588792412 0.11274620327027778943 0.12203362793828054222 0.13210043429961570993 0.14301561455664024702 0.15485512062262285493 0.16770274047600064460 0.18165110699072173350 0.19680285618199788722 0.21327194994166076558 0.23118517310691588662 0.25068380388047817320 0.27192543680083336444 0.29508590357629149725 0.32036118176609007513 0.34796909413340404438 0.37815046856229495020 0.41116923231680313489 0.44731063610047139267 0.48687642784180196198 0.53017532534962619195 0.57750661532113656271 0.62913426413670259230 0.68524884391578610998 0.74591535577311185445 0.81100741285580146833 0.88013305665055219240 0.95256508784438587156 1.02719796235979998755 1.10255968209569399363 1.17690277698836398557 1.24837570861207636241 1.31523773615955441585 1.37605009597604999172 1.42978503453201533091 1.47583623005299147124 1.51395296817015356794 1.54413576580603439936 1.56652651189261460374 1.58131357321836940599 1.58683000827465581217 
1.53360863151138726579 1.52832236593617332154 1.51419485007472154336 1.49292655833693110878 1.46447426296009264313 1.42886115875919483820 1.38624113556028327743 1.33696734332025890524 1.28165059055915464548 1.22118827391868411958 1.15674530971271893875 1.08967913712223252176 1.02142043678318916733 0.95333990723154293789 0.88663575546985784470 0.82226415880169545503 0.76091664673527903417 0.70303483413363343502 0.64884772635912857375 0.59841795597526226125 0.55168733189874807898 0.50851637075816302769 0.46871578564833149549 0.43206996831355870547 0.39835353455454747262 0.36734235325267650119 0.33882044807733602276 0.31258395693707807794 0.28844308154482245499 0.26622272100692123686 0.24576228448378478753 0.22691502380598360666 0.20954711318655894203 0.19353662229497525793 0.17877247315899236213 0.16515343388459613472 0.15258717767431262402 0.14098942005536740929 0.13028313768935317896 0.12039786657419429550 0.11126907445149818165 0.10283760085785131899 0.09504915784241951826 0.08785388453581899348 0.08120594923858748260 0.07506319327846844303 0.06938681154239567661 0.06414106521456575116 0.05929302283379400684 0.05481232630567545172 0.05067097896424788139 0.04684315317617926411 0.04330501532202823967 0.04003456628089985259 0.03701149579302009940 0.03421704928498137122 0.03163390592135439938 0.02924606679811092569 0.02703875232214159041 0.02499830793200997353 0.02311211740953925814 0.02136852311191095311 0.01975675252535835646 0.01826685060458466126 0.01688961740987315885 0.01561655060536848438 0.01443979242100934535 0.01335208071732596480 0.01234670382456504178 0.01141745885643863367 0.01055861322461604246 0.00976486910341911596 0.00903133061506800061 0.00835347352478921223 0.00772711725235075697 0.00714839902211661382 0.00661374998821462334 0.00611987318441475914 0.00566372315992547115 0.00524248717377080904 0.00485356783325520749 0.00449456704936346263 0.00416327125418947119 0.00385763773200542559 0.00357578201813035790 0.00331596627337504835 0.00307658856392056812 0.00285617298038554068 0.00265336053482112533 0.00246690077929545559 0.00229564409415905502 0.00213853459848922789 0.00199460363886516667 0.00186296381619266427 0.00174280351372457787 0.00163338189244077725 0.00153402432298554992 0.00144411822597834139 0.00136310929484517729 0.00129049807810530538 0.00122583689945818079 0.00116872709863935498 0.00111881657245738175 0.00107579760394327373 0.00103940496532728410 0.00100941428270995281 0.00098564065258877065 0.00096793750189339001 0.00095619568429183843 0.00095034280727546161 0.00095034278574601672 0.00095619561955695431 0.00096793739353007169 0.00098564049991256564 0.00100941408476828975 0.00103940472084951274 0.00107579731129237022 0.00111881622973319939 0.00116872670358703079 0.00122583644937311912 0.00129049757031911728 0.00136310872645151182 0.00144411759323281874 0.00153402362179311247 0.00163338111833166710 0.00174280266183435284 0.00186296288116227782 0.00199460261482098389 0.00213853347901804547 0.00229564287228978259 0.00246689944743749834 0.00265335908469777060 0.00285617140299732064 0.00307658684952361039 0.00331596441143111598 0.00357577999718361461 0.00385763553961748773 0.00416326887698936776 0.00449456447291773920 0.00485356504200488113 0.00524248415245165064 0.00566371988729830189 0.00611986964047628312 0.00661374615128385024 0.00714839486869567331 0.00772711275700332934 0.00835346865991237753 0.00903132535074235854 0.00976486340725224444 0.01055860706154765349 0.01141745218850742649 0.01234669661066889468 0.01335207291298046162 0.01443978397809131398 0.01561654147183955121 0.01688960752941170984 0.01826683991622446435 0.01975674096319879336 0.02136851060467404029 0.02311210388014475411 0.02499829329674388076 0.02703873649052224160 0.02924604967270316713 0.03163388739658601345 0.03421702924653546862 0.03701147411721561475 0.04003454283386220780 0.04330498995886167268 0.04684312574009752428 0.05067094928560333944 0.05481229420086497495 0.05929298810406657960 0.06414102764476181662 0.06938677089958156241 0.07506314931041258021 0.08120590167206176435 0.08785383307474692316 0.09504910216593775996 0.10283754061799987856 0.11126900927067148728 0.12039779604487732545 0.13028306136889489242 0.14098933746199526773 0.15258708828530476165 0.16515333713230162527 0.17877236842652299842 0.19353650891138440837 0.20954699042157742817 0.22691489086429428301 0.24576214049865763300 0.26622256503320895771 0.28844291255139153929 0.31258377379869528578 0.33882024956618350675 0.36734213802977033758 0.39835330116145095669 0.43206971516528469568 0.46871551102865116611 0.50851607281887145628 0.55168700866544162498 0.59841760536177468488 0.64884734619808759337 0.70303442222398371264 0.76091620091249534408 0.82226367703534197773 0.88663523598815685567 0.95333934866782932271 1.02141983833101956947 1.08967849867720056878 1.15674463197351995447 1.22118755842225712449 1.28164983963774470332 1.33696655998862445891 1.38624032335898217383 1.42886032158668530023 1.46447340492174493676 1.49292568362826738593 1.51419396290486574230 1.52832147048895561348 1.53360773296693198020 
1.48744171897411403549 1.48241291384626827643 1.46900304630141587126 1.44890044979404164494 1.42215547954548826581 1.38889214176752817664 1.34935016791535522529 1.30392674495476312835 1.25320823823748206394 1.19798075536467596436 1.13921036127155317352 1.07799047390502167332 1.01546413858137341002 0.95273779071837760846 0.89080538352320770557 0.83049634497399327238 0.77245180119809520036 0.71712571803421720773 0.66480348257841770376 0.61562981195927080069 0.56963936488202104869 0.52678565238202024190 0.48696590534171302345 0.45004107983125374304 0.41585112653297673369 0.38422613237291458610 0.35499411265733082921 0.32798622166340218875 0.30304005211867157676 0.28000156724918623397 0.25872608457104595558 0.23907862266394963591 0.22093383516552100865 0.20417568942433628187 0.18869699773448433966 0.17439887336503478998 0.16119015842117501158 0.14898685317493831626 0.13771156470523293613 0.12729298484101120303 0.11766540229461441847 0.10876825064451534075 0.10054569183798545140 0.09294623373496957441 0.08592237962394055906 0.07943030734960720984 0.07342957564517416102 0.06788285532490556662 0.06275568312516188740 0.05801623614684059405 0.05363512502845058094 0.04958520415242806401 0.04584139735152703565 0.04238053773444550032 0.03918122038706561838 0.03622366682959676787 0.03348960022069857878 0.03096213039757933494 0.02862564792856514551 0.02646572643235520911 0.02446903248746370302 0.02262324251420477772 0.02091696607285031817 0.01933967506327793906 0.01788163836003553442 0.01653386145554436304 0.01528803071967343996 0.01413646191663842089 0.01307205264951871726 0.01208823842927531089 0.01117895208983532562 0.01033858629281847463 0.00956195888576760744 0.00884428089662048222 0.00818112696385653315 0.00756840801766633930 0.00700234604176341868 0.00647945075875733245 0.00599649809410074397 0.00555051028488043330 0.00513873751172213775 0.00475864093037903224 0.00440787702047473751 0.00408428312695385820 0.00378586412312920118 0.00351078010669358953 0.00325733505344261154 0.00302396635860735508 0.00280923520128539828 0.00261181767224449857 0.00243049661053929000 0.00226415409852465110 0.00211176456880624031 0.00197238848081870977 0.00184516652780297719 0.00172931433856771122 0.00162411764135783621 0.00152892785987734925 0.00144315811445805409 0.00136627960368065839 0.00129781834369859959 0.00123735224650367570 0.00118450851729456907 0.00113896135577551405 0.00110042994762138413 0.00106867673315025336 0.00104350594264834839 0.00102476238934223751 0.00101233051266746976 0.00100613366577018137 0.00100613364291346485 0.00101233044396908944 0.00102476227436587575 0.00104350578065792732 0.00106867652312991890 0.00110042968821055798 0.00113896104528055098 0.00118450815368376094 0.00123735182737894078 0.00129781786629225271 0.00136627906523357047 0.00144315751179013851 0.00152892718906727509 0.00162411689813068971 0.00172931351820393431 0.00184516562513836746 0.00197238749020611781 0.00211176348402231095 0.00226415291278814212 0.00243049531647776540 0.00261181626181106186 0.00280923366575369649 0.00302396468846499733 0.00325733323837784638 0.00351077813555700224 0.00378586198380215233 0.00408428080630685031 0.00440787450431079364 0.00475863820335209464 0.00513873455727548081 0.00555050708574448756 0.00599649462916240772 0.00647944700674529805 0.00700234197966276284 0.00756840362055200000 0.00818112220475175622 0.00884427574628365853 0.00956195331249909408 0.01033858026230571880 0.01117894556495968583 0.01208823136983561142 0.01307204501201808533 0.01413645365400784115 0.01528802178097532494 0.01653385178569943825 0.01788162789944147679 0.01933966374742301930 0.02091695383197700320 0.02262322927285675966 0.02446901816406141239 0.02646571093857317050 0.02862563116834859755 0.03096211226774170377 0.03348958060954421168 0.03622364561622404278 0.03918119744066583809 0.04238051291346023319 0.04584137050275383096 0.04958517511015947399 0.05363509361340834669 0.05801620216502156868 0.06275564636669228591 0.06788281556266539951 0.07342953263338336534 0.07943026082229687201 0.08592232929318599499 0.09294617928905846149 0.10054563293943274971 0.10876818692782175280 0.11766533336389913000 0.12729291026962452626 0.13771148403040944785 0.14898676589414072691 0.16119006399029189858 0.17439877119476920875 0.18869688718642529945 0.20417556980669548938 0.22093370572859982737 0.23907848259529462798 0.25872593299022972335 0.28000140320231514668 0.30303987457282688389 0.32798602950088795449 0.35499390467018832052 0.38422590725808114520 0.41585088288843718995 0.45004081615423852103 0.48696562002997212382 0.52678534373956364956 0.56963903113148228741 0.61562945126242030192 0.66480309306988560891 0.71712529786956247246 0.77245134861755548883 0.83049585838492090417 0.89080486159889893383 0.95273723250774655646 1.01546354361925539322 1.07798984230858163613 1.13920969380625769496 1.19798005346568059437 1.25320750398054192587 1.30392598098170253706 1.34934937732860249504 1.38889132801303438747 1.42215464630187082840 1.44889960088042513142 1.46900218560962825265 1.48241204529761505526 1.48744084747907590049 
1.44798048204500151570 1.44320855684962112697 1.43050397149062202828 1.41151671499225472850 1.38635506366028726788 1.35520176085014432132 1.31834064937884298807 1.27618123034589636688 1.22927486207128455753 1.17831614803102446842 1.12412490610382276301 1.06760825864491426529 1.00970785291894182834 0.95134173353738304968 0.89335164293057212070 0.83646403637298138989 0.78126849504891793252 0.72821275422673581446 0.67761067396103435989 0.62965844440203633248 0.58445466328875195217 0.54202096854619963295 0.50232110350524994402 0.46527731913676317888 0.43078375937321111699 0.39871693704868760300 0.36894364851564387386 0.34132676494051827909 0.31572933801727209868 0.29201741130008285197 0.27006186388728981029 0.24973954711326795675 0.23093391538724250545 0.21353530250236452126 0.19744095498958058599 0.18255490341988700465 0.16878772947039100139 0.15605626951797124669 0.14428328311565263853 0.13339710578846256106 0.12333129923925997828 0.11402430758762682750 0.10541912513003071084 0.09746297894212330171 0.09010702817263793740 0.08330608085086232961 0.07701832836373823099 0.07120509731471713621 0.06583061819511404344 0.06086181012805447210 0.05626808085032242168 0.05202114105355204465 0.04809483219718635461 0.04446496691831947068 0.04110918119119677527 0.03800679742562818042 0.03513869773425715159 0.03248720664292270577 0.03003598256219985885 0.02776991738193895082 0.02567504359383122187 0.02373844838458150086 0.02194819418857019144 0.02029324521565123440 0.01876339951146666074 0.01734922613709999339 0.01604200708546832388 0.01483368358004222287 0.01371680642759942614 0.01268449012129524434 0.01173037041265478919 0.01084856509224851884 0.01003363773856680297 0.00928056421207856808 0.00858470168878855411 0.00794176004291879956 0.00734777540239539562 0.00679908571474374668 0.00629230817284609500 0.00582431836160268290 0.00539223099752426417 0.00499338213994948710 0.00462531277039657240 0.00428575363222938321 0.00397261124074566041 0.00368395497682083572 0.00341800518450896540 0.00317312219932919248 0.00294779623948193681 0.00274063809783786638 0.00255037057724893934 0.00237582061626384622 0.00221591205702642569 0.00206965901047295731 0.00193615977807426454 0.00181459129268923824 0.00170420404399740377 0.00160431745767852796 0.00151431569944904254 0.00143364387822303907 0.00136180462494562659 0.00129835502636121980 0.00124290389445169680 0.00119510935425282128 0.00115467673623914635 0.00112135675964131210 0.00109494399549547872 0.00107527560014974988 0.00106223031127061773 0.00105572770020767592 0.00105572767618855590 0.00106223023905172020 0.00107527547929142653 0.00109494382523167566 0.00112135653888456588 0.00115467646358224929 0.00119510902791719609 0.00124290351232736462 0.00129835458595850550 0.00136180412340957064 0.00143364331263738567 0.00151431506640542501 0.00160431675312044941 0.00170420326345344098 0.00181459043123666230 0.00193615883032072222 0.00206965797046154698 0.00221591091826733866 0.00237581937164943469 0.00255036921902540570 0.00274063661759194055 0.00294779462802929881 0.00317312044673112581 0.00341800327997243691 0.00368395290861023295 0.00397260899616280749 0.00428575119749363687 0.00462531013057820850 0.00499337927890308730 0.00539222789779872716 0.00582431500431866526 0.00629230453686957514 0.00679908177768473454 0.00734777114006490706 0.00794175542913277965 0.00858469669517636369 0.00928055880792977295 0.01003363189064965244 0.01084855876453016954 0.01173036356615142495 0.01268448271385724802 0.01371679841356832075 0.01483367491005582739 0.01604199770611103304 0.01734921599054972674 0.01876338853521009042 0.02029323334203747553 0.02194818134441112178 0.02373843449072543521 0.02567502856468331651 0.02776990112491693752 0.03003596497655858233 0.03248718762036417740 0.03513867715763008270 0.03800677516817896340 0.04110915711576512699 0.04446494087652075322 0.04809480402852894798 0.05202111058439151670 0.05626804789284400865 0.06086177447913732053 0.06583057963502725318 0.07120505560581746884 0.07701828324898629674 0.08330603205220721286 0.09010697538933187811 0.09746292184884319809 0.10541906337488304857 0.11402424078999273682 0.12333122698750019486 0.13339702763922223205 0.14428319858898697170 0.15605617809386629347 0.16878763058695622767 0.18255479647008299171 0.19744083931770350926 0.21353517740034078098 0.23093378009084675195 0.24973940079807133152 0.27006170566461817906 0.29201724021301500578 0.31572915303673620979 0.34132656496182134376 0.36894343235560900229 0.39871670344391707541 0.43078350697996481422 0.46527704653327006667 0.50232080919742516656 0.54202065097794793758 0.58445432085851556359 0.62965807548651109293 0.67761027694947406630 0.72821232756683673681 0.78126803730323490793 0.83646354628788888164 0.89335111951477141901 0.95134117614499580373 1.00970726132966603927 1.06760763313160822463 1.12412424747724615237 1.17831545765365675038 1.22927414183704986073 1.27618048262906214063 1.31833987696069110385 1.35520096683497026646 1.38635425139227619340 1.41151588798193516894 1.43050313335560952410 1.44320771127094360509 1.44797963367043314165 
1.41487816972102553592 1.41034439712378723009 1.39828756781923635444 1.38030737502409461825 1.35654629925327174789 1.32721918859394549806 1.29262943840395605477 1.25318266497864483355 1.20939383167075864556 1.16188406858433457280 1.11136485646778915282 1.05860980165185747381 1.00441728091209325768 0.94956964758166728657 0.89479541828868636166 0.84073966253842558061 0.78794538839790262408 0.73684612986277708835 0.68776801463690806493 0.64093862839975246359 0.59649987532523529588 0.55452245500873464934 0.51502022099637723151 0.47796333383734457279 0.44328965477441695242 0.41091420793300081904 0.38073677941602879216 0.35264785156573164038 0.32653312370978904156 0.30227687604661990228 0.27976441256475914621 0.25888378651458654467 0.23952697676782985781 0.22159065020826207437 0.20497661630160646240 0.18959205585453164922 0.17534958652252075062 0.16216721231089969990 0.14996819245091552730 0.13868085595666795884 0.12823838128456843677 0.11857855533668582027 0.10964352215240391608 0.10137952873086497618 0.09373667327363555124 0.08666865951747593222 0.08013255964419929711 0.07408858737509405046 0.06849988221250269405 0.06333230531997080526 0.05855424719123591970 0.05413644701427799966 0.05005182346537018212 0.04627531655041261516 0.04278374003378382362 0.03955564394746535761 0.03657118664774583472 0.03381201587765114702 0.03126115829538589352 0.02890291693989897187 0.02672277612130892835 0.02470731324171415721 0.02284411708120437368 0.02112171209929680771 0.01952948833308654208 0.01805763649592062592 0.01669708790506763130 0.01543945889042608322 0.01427699935952486676 0.01320254521568475781 0.01220947434722674529 0.01129166592498065391 0.01044346276419583219 0.00965963652430179565 0.00893535553629698498 0.00826615506282490919 0.00764790981014562554 0.00707680852496617163 0.00654933052095074686 0.00606222399166606030 0.00561248597679441831 0.00519734386148495986 0.00481423828893268180 0.00446080739082477251 0.00413487223082653621 0.00383442337534511957 0.00355760850845321386 0.00330272101468520596 0.00306818945944864474 0.00285256790241605884 0.00265452698435142409 0.00247284573225869941 0.00230640403256265891 0.00215417572595244522 0.00201522228136852277 0.00188868701009092810 0.00177378978424402867 0.00166982222740696962 0.00157614334743372275 0.00149217558469339558 0.00141740125130816134 0.00135135933955310428 0.00129364267991816106 0.00124389543053826657 0.00120181088346438258 0.00116712957368703130 0.00113963767953584316 0.00111916570447401220 0.00110558743202426868 0.00109881914762632871 0.00109881912259135461 0.00110558735675614361 0.00111916557852309584 0.00113963750209111758 0.00116712934359775033 0.00120181059929502787 0.00124389509047528879 0.00129364228174833062 0.00135135888070847532 0.00141740072888785077 0.00149217499559082785 0.00157614268806449687 0.00166982149357397525 0.00177378897132762781 0.00188868611299020106 0.00201522129446463083 0.00215417464304534789 0.00230640284691274733 0.00247284443649520291 0.00265452557039747017 0.00285256636150366116 0.00306818778205042442 0.00330271919047109286 0.00355760652616388118 0.00383442122276367314 0.00413486989474021183 0.00446080485689837047 0.00481423554159698952 0.00519734088388179583 0.00561248275071477357 0.00606222049691457123 0.00654932673629649020 0.00707680442706581925 0.00764790537379267388 0.00826615026073618253 0.00893535033891446062 0.00965963089961108246 0.01044345667759960516 0.01129165933900555530 0.01220946722128857242 0.01320253750587530028 0.01427699101835211426 0.01543944986653111862 0.01669707814283827307 0.01805762593520165993 0.01952947690880835196 0.02112169974108235593 0.02284410371290457320 0.02470729878094157783 0.02672276047900683932 0.02890290001969973710 0.03126113999258828269 0.03381199607954965547 0.03657116523244130502 0.03955562078309826646 0.04278371497771160659 0.04627528944833703139 0.05005179415042970703 0.05413641530600699081 0.05855421289445716937 0.06333226822364979025 0.06849984208845694145 0.07408854397661090996 0.08013251270452548258 0.08666860874821713523 0.09373661836308111450 0.10137946934209274286 0.10964345792127017098 0.11857848586975028304 0.12823830615688486256 0.13868077471070971995 0.14996810459242337910 0.16216711730538790892 0.17534948379359871495 0.18959194478091134783 0.20497649621396996089 0.22159052038611237734 0.23952683643636674127 0.25888363484149246041 0.27976424865717330892 0.30227669894841213694 0.32653293239926994840 0.35264764495406053513 0.38073655634651759616 0.41091396718201333993 0.44328939505421494083 0.47796305380144510355 0.51501991924852053018 0.55452213011627837780 0.59649952583811460816 0.64093825287562811166 0.68776761167467947988 0.73684569814506550856 0.78794492674064686710 0.84073916994862163410 0.89479489402729206482 0.94956909122780264187 1.00441669242280084973 1.05860918141093041100 1.11136420531746549223 1.16188338783465217041 1.20939312308494795190 1.25318193073680839156 1.29262868105012973530 1.32721841097388004727 1.35654550445032429096 1.38030656629943049296 1.39828674855993151382 1.41034357080034489229 1.41487734074122939454 
1.38781455870188974444 1.38348887216045102200 1.37199452763845819447 1.35487891803155569015 1.33230356973473629267 1.30449925586844983627 1.27177525066438423806 1.23452615949395827499 1.19323373104879393303 1.14846143816780266178 1.10084064953106186557 1.05104881058261323545 0.99978182149599303941 0.94772415758848316258 0.89552072010407712810 0.84375380709414860014 0.79292726614146991082 0.74345836218958183395 0.69567662632407323287 0.64982817923537639082 0.60608375460408181468 0.56454875516708469263 0.52527399163418642125 0.48826614044185090435 0.45349731795412795421 0.42091346049284328323 0.39044140964975215802 0.36199473819662042473 0.33547842920950254886 0.31079255661182192405 0.28783512381053033558 0.26650420961248588725 0.24669955496122497607 0.22832370526124745602 0.21128280415408151605 0.19548711717413902456 0.18085134845425732131 0.16729480075217462165 0.15474141842045763262 0.14311974430163668104 0.13236281460432103296 0.12240801032211146016 0.11319687941204747972 0.10467494055531378905 0.09679147667354004447 0.08949932430120322024 0.08275466332050895879 0.07651681032897039714 0.07074801795981855435 0.06541328174806348983 0.06048015558034913752 0.05591857634694719081 0.05170069809960042839 0.04780073578418697622 0.04419481844606720777 0.04086085168271691437 0.03777838903164632001 0.03492851192454682341 0.03229371780179013385 0.02985781596141354882 0.02760583070977745690 0.02552391137973009094 0.02359924879525299168 0.02181999776726173401 0.02017520522563875929 0.01865474360843499824 0.01724924914847214552 0.01595006471709958795 0.01474918690436255453 0.01363921703465886814 0.01261331583559011094 0.01166516149624485799 0.01078891086891742290 0.00997916358462580533 0.00923092886929932632 0.00853959486195821071 0.00790090025041600974 0.00731090805401124477 0.00676598139432549317 0.00626276110692124566 0.00579814505714147839 0.00536926904022183571 0.00497348913303441442 0.00460836541134712618 0.00427164691638393101 0.00396125778525657779 0.00367528445929021785 0.00341196389154307944 0.00316967268117807066 0.00294691706799299347 0.00274232372548866010 0.00255463129586019910 0.00238268261499974265 0.00222541757941230323 0.00208186661137976792 0.00195114468206525338 0.00183244585548414385 0.00172503832026493775 0.00162825987818804307 0.00154151386176689482 0.00146426545590744046 0.00139603840058399875 0.00133641205511958461 0.00128501880456100004 0.00124154179338975545 0.00120571297207328065 0.00117731144450683445 0.00115616210621283244 0.00114213456471112806 0.00113514233566869294 0.00113514230977607156 0.00114213448685507313 0.00115616197594370362 0.00117731126100695249 0.00120571273414193936 0.00124154149955146842 0.00128501845294726191 0.00133641164345721375 0.00139603792626008527 0.00146426491593584871 0.00154151325288321914 0.00162825919666320651 0.00172503756179998025 0.00183244501529955528 0.00195114375492189129 0.00208186559149059480 0.00222541646036744645 0.00238268138985475719 0.00255462995699451412 0.00274232226455561889 0.00294691547595649084 0.00316967094818931816 0.00341196200693227869 0.00367528241144499113 0.00396125556155035863 0.00427164450316430688 0.00460836279377929703 0.00497348629500959927 0.00536926596432729664 0.00579814172450330949 0.00626275749625208183 0.00676597748429486057 0.00731090382050103571 0.00790089566732377069 0.00853958990109149330 0.00923092350012422180 0.00997915777403213244 0.01078890458115211448 0.01166515469259055138 0.01261330847409203315 0.01363920906997828641 0.01474917828743371739 0.01595005539487326374 0.01724923906352260339 0.01865473269861028793 0.02017519342376095093 0.02181998500061232971 0.02359923498515825724 0.02552389644113806089 0.02760581455068749843 0.02985779848222418903 0.03229369889452438080 0.03492849147279486477 0.03777836690950553411 0.04086082775406119083 0.04419479256363267883 0.04780070778869605075 0.05170066781886750729 0.05591854359473957814 0.06048012015530790375 0.06541324343254439899 0.07074797651852815505 0.07651676550763375495 0.08275461484428259240 0.08949927187307804566 0.09679141997270435116 0.10467487923518647985 0.11319681309834794813 0.12240793861085952354 0.13236273705959350488 0.14311966045425669747 0.15474132776457816263 0.16729470274167157484 0.18085124250116269007 0.19548700264599039311 0.21128268037114095179 0.22832357149378701422 0.24669941042702869805 0.26650405347435013326 0.28783495517413881792 0.31079237452418362331 0.33547823265788423441 0.36199452610860660684 0.39044118089438251129 0.42091321388344371535 0.45349705225345482429 0.48826585436978153787 0.52527368387891182344 0.56454842440052388497 0.60608339950206147062 0.64982779850318261872 0.69567621872854257248 0.74345792659811560377 0.79292680156566375249 0.84375331273864540016 0.89552019541799088298 0.94772360231612340353 0.99978123572279897768 1.05104819477184108223 1.10084000454702413130 1.14846076528255025551 1.19323303193129337529 1.23452543618309129592 1.27177450552913740012 1.30449849156008612638 1.33230278913570798771 1.35487812420553677129 1.37199372378434381048 1.38348806157176129616 1.38781374557876935327 
1.36651057229755679145 1.36235613094362495445 1.35132275254259304198 1.33491019972891700185 1.31328980578565790438 1.28669901448073664696 1.25544614889116945555 1.21991299128404673269 1.18055349486264282710 1.13788730350700029170 1.09248749290603242024 1.04496296965155055503 0.99593703690081247792 0.94602444117222184161 0.89580949744498039600 0.84582757959260512770 0.79655150688422660110 0.74838342642996713572 0.70165194923443086061 0.65661370761412718444 0.61345820868893641276 0.57231481942131900986 0.53326084993140288049 0.49632991834174133849 0.46152001610741066884 0.42880090643451551635 0.39812066049351280128 0.36941126236143206896 0.34259329831974549840 0.31757979738067154685 0.29427931645304439279 0.27259837316362500736 0.25244332820335002587 0.23372181172141126559 0.21634377787937641990 0.20022226023369560366 0.18527388936817157372 0.17141922382307717143 0.15858293617709851020 0.14669388822406931316 0.13568512250797643004 0.12549379193536713828 0.11606104461834076957 0.10733187740481930916 0.09925496856403093204 0.09178249769328128416 0.08486995900765959000 0.07847597266043337960 0.07256209754969766834 0.06709264813213877687 0.06203451703515994176 0.05735700469356785902 0.05303165680190735642 0.04903211004065100020 0.04533394628362774625 0.04191455530570875609 0.03875300587153240883 0.03582992498709303142 0.03312738502580736544 0.03062879839453429634 0.02831881937666829580 0.02618325277216393410 0.02420896895279911476 0.02238382494886503871 0.02069659119379840817 0.01913688356370846222 0.01769510036328303393 0.01636236392509426985 0.01513046650613691924 0.01399182018300471064 0.01293941046423330299 0.01196675335553121222 0.01106785563059320410 0.01023717807597135376 0.00946960149437958698 0.00876039526528926693 0.00810518827551565124 0.00749994204635062722 0.00694092589540784566 0.00642469398343566839 0.00594806410579093621 0.00550809810921260024 0.00510208379161602998 0.00472751820516204013 0.00438209223810548387 0.00406367639001370407 0.00377030765189800832 0.00350017741097552459 0.00325162030571091165 0.00302310396290916827 0.00281321955374669308 0.00262067311071367826 0.00244427755216380937 0.00228294536529394243 0.00213568190272295233 0.00200157925131283498 0.00187981063535236359 0.00176962531998725581 0.00167034398327881028 0.00158135452830480711 0.00150210830984931097 0.00143211675173393616 0.00137094833541517858 0.00131822593919639353 0.00127362451346701988 0.00123686907669950941 0.00120773302020871220 0.00118603671113270970 0.00117164638489208883 0.00116447332057789676 0.00116447329399249622 0.00117164630496602307 0.00118603657740301571 0.00120773283183439606 0.00123686883245321955 0.00127362421183996322 0.00131822557827010467 0.00137094791287817319 0.00143211626493666699 0.00150210775571352553 0.00158135390347751261 0.00167034328387993813 0.00176962454165152661 0.00187980977317037112 0.00200157829992220204 0.00213568085620008397 0.00228294421706409789 0.00244427629511267952 0.00262067173703250944 0.00281321805489065380 0.00302310232960067982 0.00325161852784805472 0.00350017547761871661 0.00377030555112511934 0.00406367410887176206 0.00438208976258569471 0.00472751552002326214 0.00510208088033148321 0.00550809495390991444 0.00594806068705754434 0.00642469027916108860 0.00694092188411488120 0.00749993770330636966 0.00810518357391654121 0.00876039017619179017 0.00946959598645047418 0.01023717211523611503 0.01106784918036118892 0.01196674637606920388 0.01293940291252737573 0.01399181201253374418 0.01513045766655618518 0.01636235436199229287 0.01769509001775693147 0.01913687237200756286 0.02069657908701449944 0.02238381185241611337 0.02420895478598639183 0.02618323744776385187 0.02831880280030170047 0.03062878046398262444 0.03312736563046869698 0.03582990400759322736 0.03875298317872977183 0.04191453076001661060 0.04533391973407352449 0.04903208132394198948 0.05303162574155972919 0.05735697109873427735 0.06203448069951211785 0.06709260883270840026 0.07256205504549917418 0.07847592669110337038 0.08486990929188475974 0.09178244392716972122 0.09925491041947342996 0.10733181452756757057 0.11606097662607561816 0.12549371841574508135 0.13568504301636649667 0.14669380228214329298 0.15858284326993987712 0.17141912339554754574 0.18527378082340006937 0.20022214293075824010 0.21634365113080311627 0.23372167479085936836 0.25244318030360590743 0.27259821345471724197 0.29427914404086152889 0.31757961131629264262 0.34259309759950007379 0.36941104592810580787 0.39812042723893714680 0.42880065520396914991 0.46151974570638243378 0.49632962754528442417 0.53326053749683299809 0.57231448410483942713 0.61345784926641422352 0.65661332290650231691 0.70165153813822045414 0.74838298795318225487 0.79655104018523048559 0.84582708402230366573 0.89580897258990932475 0.94602388689591032644 0.99593645338042047221 1.04496235740660425861 1.09248685281623125753 1.13788663681722956866 1.18055280317458599626 1.21991227653513090168 1.25544541332324488536 1.28669826060162173498 1.31328903632688587244 1.33490941760266501603 1.35132196080014521655 1.36235533273668418808 1.36650977165652043332 
1.35073694323316839672 1.34671306408994273518 1.33603015185936202514 1.32014932255587802423 1.29924643919822169202 1.27356084737765273829 1.24339733913555017253 1.20912616188845301046 1.17117995361071702831 1.13004678809148328966 1.08625904893454028333 1.04037853821673742516 0.99297891528348780632 0.94462707275465795931 0.89586524891102414792 0.84719550694704826022 0.79906775537283092348 0.75187188741162924721 0.70593403656956432712 0.66151649329822004297 0.61882055311644468265 0.57799146389789113343 0.53912467032835142966 0.50227266688633420699 0.46745192169924787429 0.43464948864427199737 0.40382906352836478447 0.37493635243583955940 0.34790370432738582096 0.32265401813805438813 0.29910397145734068935 0.27716663838565969158 0.25675357296713219313 0.23777643554165783790 0.22014823540835393167 0.20378425651308540445 0.18860272496162622247 0.17452526899490061751 0.16147721424078276264 0.14938774990855580027 0.13818999526741296280 0.12782099029307825155 0.11822162972111249779 0.10933655588160839933 0.10111402248447642904 0.09350573890022140233 0.08646670235642806013 0.07995502375538587891 0.07393175144638663987 0.06836069619563067690 0.06320825973455734825 0.05844326859029358445 0.05403681437383345276 0.04996210129287859125 0.04619430134210400496 0.04271041738493464024 0.03948915416168485848 0.03651079712651883469 0.03375709891979661315 0.03121117321448571916 0.02885739563026916768 0.02668131137949392162 0.02466954929490117188 0.02280974188160755922 0.02109045103698137247 0.01950109908930408587 0.01803190481587058080 0.01667382411385420760 0.01541849501206282724 0.01425818672698975220 0.01318575248279718615 0.01219458583107013716 0.01127858022196615018 0.01043209159429014932 0.00964990376699836894 0.00892719642928030410 0.00825951553998338639 0.00764274596048108990 0.00707308615751855996 0.00654702482399684496 0.00606131927488008648 0.00561297549926176309 0.00519922971904174247 0.00481753137955953648 0.00446552744087558295 0.00414104788479474628 0.00384209234732257876 0.00356681779474676830 0.00331352716777755241 0.00308065892417941356 0.00286677741585528167 0.00267056404109400347 0.00249080911765120483 0.00232640442688003546 0.00217633638294856269 0.00203967978510743997 0.00191559211459524370 0.00180330834106290361 0.00170213620663606235 0.00161145195840691922 0.00153069650332433469 0.00145937196111667333 0.00139703859560746935 0.00134331210335902895 0.00129786124457575980 0.00126040580103237154 0.00123071484852244062 0.00120860533321054398 0.00119394094312830212 0.00118663126774498640 0.00118663124063500547 0.00119394086165347524 0.00120860519688126278 0.00123071465646940048 0.00126040555203155158 0.00129786093706008021 0.00134331173540003235 0.00139703816486869137 0.00145937146488195335 0.00153069593849711910 0.00161145132154742222 0.00170213549376962980 0.00180330754772084489 0.00191559123580986590 0.00203967881540811913 0.00217633531628846910 0.00232640325660948832 0.00249080783649935356 0.00267056264112552899 0.00286677588836214969 0.00308065725968420523 0.00331352535601681097 0.00356681582456441770 0.00384209020656500755 0.00414104556026084758 0.00446552491827012510 0.00481752864337159359 0.00519922675240813703 0.00561297228392876324 0.00606131579108457226 0.00654702104900512644 0.00707308206973844555 0.00764274153467636719 0.00825951074885922232 0.00892719124331198266 0.00964989815421646302 0.01043208552011731793 0.01127857364898898762 0.01219457871879436883 0.01318574478739287237 0.01425817840104315337 0.01541848600430661964 0.01667381436880110979 0.01803189427350193608 0.01950108768468683529 0.02109043869986337860 0.02280972853601792583 0.02466953485861900219 0.02668129576362532340 0.02885737873869287373 0.03121115494298076082 0.03375707915578951557 0.03651077574835792650 0.03948913103783535661 0.04271039237319695925 0.04619427428867117769 0.04996207203146363351 0.05403678272469347732 0.05844323435912068820 0.06320822271128956338 0.06836065615325792599 0.07393170813967842037 0.07995497691940245399 0.08646665170498168962 0.09350568412427262555 0.10111396325044708089 0.10933649182951976631 0.11822156046266019125 0.12782091540966045162 0.13818991430797877840 0.14938766238800310626 0.16147711963753252906 0.17452516674716034295 0.18860261446613180158 0.20378413712284770831 0.22014810643044557814 0.23777629623525309288 0.25675342254180333335 0.27716647600004307161 0.29910379621828409036 0.32265382910061368715 0.34790350049575091695 0.37493613276537940404 0.40382882692929111812 0.43464923398713162239 0.46745164782281134475 0.50227237260813739628 0.53912435445830297898 0.57799112525558360431 0.61882019055224324333 0.66151610571820596007 0.70593362296465234085 0.75187144689114582263 0.79906728719975728126 0.84719501057544610578 0.89586472402342909316 0.94462651929717478261 0.99297833349636521749 1.04037792865791578478 1.08625841249407928402 1.13004612599555853691 1.17117926741469369212 1.20912545345960564802 1.24339661062708084494 1.27356010119626694710 1.29924567796755185967 1.32014854907808931728 1.33602936907688985002 1.34671227504832025090 1.35073615183396000816 
1.34031907679159401070 1.33638303249175360854 1.32593546824896435510 1.31041049943703136194 1.28998578107378802926 1.26490059669612575632 1.23545619838491216314 1.20201436352350476966 1.16499336960026900201 1.12486084631364224862 1.08212337652389800624 1.03731321899739770132 0.99097301326175668557 0.94363968565189138005 0.89582891849739332280 0.84802144391169953508 0.80065212024844290006 0.75410233127418457855 0.70869581633396627751 0.66469767589318684564 0.62231604658090255988 0.58170581272544152895 0.54297370059777083640 0.50618415717599951620 0.47136551515895130926 0.43851606291497646772 0.40760975253985476385 0.37860137952615224854 0.35143114841588718456 0.32602859938679285001 0.30231591285261094626 0.28021063595456419115 0.25962788973785455582 0.24048212206972063854 0.22268847169930605645 0.20616380544868584401 0.19082748497034063284 0.17660191295409966017 0.16341290188259693927 0.15118990190098832715 0.13986611835948412064 0.12937854424843298062 0.11966792809140258669 0.11067869391602536133 0.10235882659205830514 0.09465973306668651333 0.08753608776244203860 0.08094566855830209740 0.07484918828481901265 0.06921012546941662791 0.06399455711716517392 0.05917099555923233112 0.05471023081024428691 0.05058517941490592307 0.04677074040698170343 0.04324365873027424811 0.03998239626372690481 0.03696701043748085169 0.03417904031239538121 0.03160139991351001987 0.02921827855054936335 0.02701504782061991961 0.02497817496569076923 0.02309514224569597651 0.02135437198322209795 0.01974515694066591998 0.01825759569702101182 0.01688253270237916048 0.01561150270128375261 0.01443667923007763143 0.01335082690888889090 0.01234725726398600010 0.01141978783192110214 0.01056270431221473238 0.00977072555003011267 0.00903897114487017816 0.00836293149465983099 0.00773844009807511668 0.00716164795018459088 0.00662899987814491616 0.00613721267226713732 0.00568325489389231997 0.00526432820572964033 0.00487785015317876436 0.00452143826104922653 0.00419289536095046600 0.00389019605784746147 0.00361147425291807878 0.00335501164643314809 0.00311922715015233720 0.00290266714443765395 0.00270399652017916381 0.00252199045046364034 0.00235552684161977055 0.00220357941707050031 0.00206521139157311850 0.00193956969684827563 0.00182587972304970592 0.00172344054381046163 0.00163162059545906993 0.00154985378380074904 0.00147763599378958332 0.00141452198253899653 0.00136012263405982381 0.00131410256045461082 0.00127617803433843768 0.00124611523961815074 0.00122372883005539279 0.00120888078666059329 0.00120147956663041455 0.00120147953916072137 0.00120888070413827098 0.00122372869199249834 0.00124611504510541149 0.00127617778214517141 0.00131410224899541905 0.00136012226138293446 0.00141452154631294125 0.00147763549124824145 0.00154985321181742939 0.00163161995055146562 0.00172343982191458522 0.00182587891964736126 0.00193956880695012046 0.00206521040962359681 0.00220357833692785832 0.00235552565657604074 0.00252198915316137473 0.00270399510258145792 0.00290266559774321475 0.00311922546476717244 0.00335500981196723558 0.00361147225806379701 0.00389019389029798823 0.00419289300733649561 0.00452143570688567920 0.00487784738276486607 0.00526432520200070808 0.00568325163833649505 0.00613720914486184932 0.00662899605576536093 0.00716164381114214876 0.00773843561679476988 0.00836292664353366355 0.00903896589398212047 0.00977071986700106532 0.01056269816202104472 0.01141978117667974413 0.01234725006271475412 0.01335081911719993020 0.01443667079994770397 0.01561149358081437288 0.01688252283540858656 0.01825758502276619843 0.01974514539336447161 0.02135435949175090720 0.02309512873314989445 0.02497816034885969039 0.02701503200946420158 0.02921826144774388595 0.03160138141354257302 0.03417902030135255842 0.03696698879219528777 0.03998237285106842620 0.04324363340626968810 0.04677071301594892816 0.05058514978853956290 0.05471019876662652770 0.05917096090174545076 0.06399451963324920278 0.06921008492936864265 0.07484914444056411931 0.08094562114185466228 0.08753603648435359652 0.09465967761448701445 0.10235876662853082841 0.11067862907739256517 0.11966785798539825159 0.12937846845227363168 0.13986603641787859198 0.15118981332438163889 0.16341280614500741653 0.17660180948941450740 0.19082737317114240039 0.20616368466405854409 0.22268834123286840310 0.24048198117788244232 0.25962773762832125346 0.28021047178535096744 0.30231573573160808177 0.32602840837214042136 0.35143094251750883750 0.37860115770838143057 0.40760951372570464191 0.43851580599245487679 0.47136523898960391854 0.50618386060613584920 0.54297338247266624389 0.58170547190697474704 0.62231568196876496657 0.66469728644942249751 0.70869540111103690450 0.75410188944698808289 0.80065165114718672701 0.84802094705629771365 0.89582839363119615150 0.94363913277299538152 0.99097243264996059953 1.03731261123461182549 1.08212274250659179486 1.12486018725623537762 1.16499268702902858408 1.20201365926151360064 1.23545547452920878584 1.26489985558881734562 1.28998502526896485776 1.31040973166525054339 1.32593469138100505944 1.33638224950252881840 1.34031829149624326369 
1.33513960428569111727 1.33124767350446204794 1.32091818920765713408 1.30557142586951835384 1.28538558896381660546 1.26059955994814343327 1.23151249418447794604 1.19848172422037824170 1.16191831495320196943 1.12227985103895200325 1.08006039185000846103 1.03577794798720868030 0.98996023311423320123 0.94312973809371758449 0.89578929551502817219 0.84840922995392364925 0.80141695043501326445 0.75518950110270655074 0.71004922159892847056 0.66626234736012091009 0.62404014458866685633 0.58354203982513341842 0.54488016216130086278 0.50812474606095836549 0.47330991884556805616 0.44043949531682446974 0.40949250418991889333 0.38042826471308077707 0.35319091042319783469 0.32771331814059889709 0.30392044461177269987 0.28173210284211824828 0.26106522796001452313 0.24183569130006410397 0.22395972387046381158 0.20735500861202793565 0.19194149651695746606 0.17764199596851715235 0.16438257843450099216 0.15209283745238111329 0.14070603202063358683 0.13015914024971042551 0.12039284448006282169 0.11135146509904214618 0.10298285690104158618 0.09523827901202763790 0.08807224706835148353 0.08144237443059809678 0.07530920766514737075 0.06963606028002167214 0.06438884770548103376 0.05953592571923294052 0.05504793389299544870 0.05089764514951578001 0.04705982214064596825 0.04351108086545374398 0.04022976172547432228 0.03719580804725231005 0.03439065197880175617 0.03179710757674198557 0.02939927083792506085 0.02718242638670043121 0.02513296050155933159 0.02323828015226347965 0.02148673770953513085 0.01986756099312647628 0.01837078832917504734 0.01698720829737765392 0.01570830386060206862 0.01452620058313480733 0.01343361865869807659 0.01242382848407386220 0.01149060952953084858 0.01062821227259758139 0.00983132297605049388 0.00909503110553044891 0.00841479919570065071 0.00778643498692832559 0.00720606566701254003 0.00667011406390386440 0.00617527664411576284 0.00571850319827427178 0.00529697805680240386 0.00490810276638331544 0.00454948008918210078 0.00421889924012042172 0.00391432227020871437 0.00363387151265825992 0.00337581801488129329 0.00313857088554581054 0.00292066749157049443 0.00272076444472135748 0.00253762932241441419 0.00237013307205491408 0.00221724305213388817 0.00207801666728957279 0.00195159555819168773 0.00183720031044054544 0.00173412565008357333 0.00164173609598851095 0.00155946204251175211 0.00148679624766834273 0.00142329070669910962 0.00136855388987333626 0.00132224832885441401 0.00128408853625194830 0.00125383924555966253 0.00123131396079556588 0.00121637380678496498 0.00120892667290206646 0.00120892664527749716 0.00121637372375305031 0.00123131382184837879 0.00125383904980291838 0.00128408828244996887 0.00132224801541347414 0.00136855351483500254 0.00142329026770693368 0.00148679574197618791 0.00155946146697073969 0.00164173544700966373 0.00173412492364799498 0.00183719950201222115 0.00195159466271466187 0.00207801567918997065 0.00221724196524997197 0.00237013187961543359 0.00253762801701029606 0.00272076301828572120 0.00292066593524542562 0.00313856918967403420 0.00337581616902116188 0.00363386950543720388 0.00391432008921832608 0.00421889687190979412 0.00454947751918455268 0.00490809997879315674 0.00529697503445170081 0.00571849992255957229 0.00617527309486859063 0.00667011021771823399 0.00720606150223901398 0.00778643047785021469 0.00841479431448688420 0.00909502582208510102 0.00983131725778962906 0.01062820608427939018 0.01149060283303249275 0.01242382123815333195 0.01343361081871441431 0.01452619210075833944 0.01570829468361290004 0.01698719836926432247 0.01837077758875815814 0.01986754937425394552 0.02148672514065252948 0.02323826655597938107 0.02513294579415070729 0.02718241047761804641 0.02939925362922742730 0.03179708896215670266 0.03439063184383972516 0.03719578626801389731 0.04022973816797670299 0.04351105538484778545 0.04705979458031528395 0.05089761534014580757 0.05504790165157258386 0.05953589084795873898 0.06438880999055152099 0.06963601949042830253 0.07530916355136474394 0.08144232672310014465 0.08807219547608102772 0.09523822322079100733 0.10298279657181164115 0.11135139986613806773 0.12039277394922331954 0.13015906399613530464 0.14070594958690024745 0.15209274834663294440 0.16438248212866268805 0.17764189189434953509 0.19194138406495475646 0.20735488712937399924 0.22395959265911036251 0.24183554961508368919 0.26106507500827158541 0.28173193778142313626 0.30392026655063353324 0.32771312613884606701 0.35319070349376258111 0.38042804182494283083 0.40949226427267948480 0.44043923726738432034 0.47330964153702692609 0.50812444835412584609 0.54487984291923141633 0.58354169793088717100 0.62403977896644080570 0.66626195699965606867 0.71004880558309002581 0.75518905863859286942 0.80141648088571382225 0.84840873287136020497 0.89578877067206408302 0.94312918551364088859 0.98995965309586153591 1.03577734112397323862 1.08005975904144713162 1.12227919349378213454 1.16191763418367122185 1.19848102202820383511 1.23151177263941713491 1.26059882136082546111 1.28538483585424412325 1.30557066093294760201 1.32091741527934791733 1.33124689352409175669 1.33513882202504330365 


==> PICTURE/het/slice/0.5/10000/P-flux2-x.txt <==
0.00104611519295749744 0.00312893001331193688 0.00518364271211657623 0.00719199994198449488 0.00913646820273061877 0.01100051575612992494 0.01276888527271591300 0.01442785064141416385 0.01596544956395939963 0.01737168237325059650 0.01863866729431506997 0.01976074329606225533 0.02073451377003765472 0.02155882733102743032 0.02223469571974279191 0.02276515265757783624 0.02315506108645504213 0.02341087912505424029 0.02354039699437704414 0.02355245798293825743 0.02345667625981207038 0.02326316315263365908 0.02298227163050503563 0.02262436644373089223 0.02219962494353966420 0.02171787126728830231 0.02118844449721768441 0.02062009969424405398 0.02002093941531279953 0.01939837244604225575 0.01875909597821356911 0.01810909727745668718 0.01745367095180361261 0.01679744817637773835 0.01614443459291736715 0.01549805403002313398 0.01486119564035215390 0.01423626249302811786 0.01362522007162025872 0.01302964349773505504 0.01245076262138100631 0.01188950438887781402 0.01134653212158331925 0.01082228151400466132 0.01031699329762325590 0.00983074261935446003 0.00936346525720388456 0.00891498084647501798 0.00848501332190387814 0.00807320879851580742 0.00767915112010797429 0.00730237530261579337 0.00694237909200090542 0.00659863284449446752 0.00627058792344037386 0.00595768379139549609 0.00565935396009686897 0.00537503094559799166 0.00510415036054867599 0.00484615426083800926 0.00460049385088368012 0.00436663163918105113 0.00414404312465421754 0.00393221808412613782 0.00373066152190570932 0.00353889433498899564 0.00335645373952475623 0.00318289349820588541 0.00301778398270613479 0.00286071210026550560 0.00271128110937768341 0.00256911034591578158 0.00243383487758208616 0.00230510510216941356 0.00218258630231726869 0.00206595816789389986 0.00195491429477723244 0.00184916166778847924 0.00174842013402676244 0.00165242187173397781 0.00156091085887322123 0.00147364234495128699 0.00139038232864319156 0.00131090704361680466 0.00123500245388985519 0.00116246376035133991 0.00109309491898690325 0.00102670817183403429 0.00096312359050720886 0.00090216863298575589 0.00084367771338467179 0.00078749178460846281 0.00073345793368151391 0.00068142898934198115 0.00063126314155947938 0.00058282357248362615 0.00053597809823058284 0.00049059882088142714 0.00044656179043256472 0.00040374667550580057 0.00036203644283805403 0.00032131704412519113 0.00028147711048642776 0.00024240765298388922 0.00020400176906409939 0.00016615435407540957 0.00012876181719523316 0.00009172180115424311 0.00005493290488489677 0.00001829440862799459 -0.00001829399922881336 -0.00005493249435661873 -0.00009172138840107813 -0.00012876140107143108 -0.00016615393343188956 -0.00020400134275844195 -0.00024240721983370683 -0.00028147666930933291 -0.00032131659369882826 -0.00036203598193673692 -0.00040374620290717367 -0.00044656130478770706 -0.00049059832089470845 -0.00053597758248646876 -0.00058282303959655835 -0.00063126259004397944 -0.00068142841769591733 -0.00073345734034946375 -0.00078749116795506779 -0.00084367707173460538 -0.00090216796458708615 -0.00096312289353139846 -0.00102670744438926320 -0.00109309415907810070 -0.00116246296588684572 -0.00123500162273137981 -0.00131090617347284777 -0.00139038141714564745 -0.00147364138960548452 -0.00156090985709123053 -0.00165242082077132757 -0.00174841903104905327 -0.00184916050980143964 -0.00195491307863004948 -0.00206595689030253382 -0.00218258495981116241 -0.00230510369112479907 -0.00243383339419867006 -0.00256910878618676897 -0.00271127946912974593 -0.00286071037509882942 -0.00301778216802106591 -0.00318289158915963100 -0.00335645173104803796 -0.00353889222176606566 -0.00373065929836768895 -0.00393221574441771082 -0.00414404066267026749 -0.00436662904850337874 -0.00460049112482097122 -0.00484615139241251214 -0.00510414734244957202 -0.00537502777020471001 -0.00565935061945244122 -0.00595768027722654026 -0.00627058422712378771 -0.00659862895711071928 -0.00694237500431738042 -0.00730237100502684200 -0.00767914660271817873 -0.00807320405118328033 -0.00848500833416698796 -0.00891497560766230102 -0.00936345975642405293 -0.00983073684554969240 -0.01031698723963581088 -0.01082227516065015216 -0.01134652546170733523 -0.01188949741146250183 -0.01245075531570161154 -0.01302963585347649556 -0.01362521207893707675 -0.01423625414285423219 -0.01486118692449744927 -0.01549804494148987466 -0.01614442512610003710 -0.01679743832736613207 -0.01745366071869258739 -0.01810908666069921402 -0.01875908498096379162 -0.01939836107458514647 -0.02002092767941054952 -0.02062008760760902781 -0.02118843207788212446 -0.02171785853803731570 -0.02219961193232422580 -0.02262435318390765282 -0.02298225816123933285 -0.02326314951901276018 -0.02345666251302835903 -0.02355244418023594299 -0.02354038319894891096 -0.02341086540572856478 -0.02315504751720098842 -0.02276513931698087578 -0.02223468269012707221 -0.02155881469756648627 -0.02073450161973355854 -0.01976073171644499027 -0.01863865637231842953 -0.01737167219375335137 -0.01596544020850632073 -0.01442784218700532417 -0.01276887779046109728 -0.01100050931012286348 -0.00913646284901564742 -0.00719199572769474438 -0.00518363967465462760 -0.00312892817986021310 -0.00104611457996950374 
0.00157388057220653188 0.00470744608074946669 0.00779864180262657136 0.01081994439757760773 0.01374491265775934501 0.01654861265260487713 0.01920802998301773812 0.02170245918517776929 0.02401385740251948953 0.02612714750401923247 0.02803045540114790235 0.02971526770792931593 0.03117649911155928599 0.03241246358263838445 0.03342474930507766118 0.03421800324085899625 0.03479963682478159903 0.03517946877222288826 0.03536932393193970015 0.03538260833026107832 0.03523388008175754038 0.03493843393644557871 0.03451191427813360413 0.03396996782232819534 0.03332794350338286193 0.03260064344782209744 0.03180212576228469423 0.03094555727934156231 0.03004311246811219860 0.02910591341832247103 0.02814400508375114462 0.02716635972862979642 0.02618090465259181876 0.02519456766858052532 0.02421333537910963507 0.02324231995843306642 0.02228583083935475884 0.02134744837659741101 0.02043009718366906036 0.01953611739785365842 0.01866733261012609724 0.01782511360070904161 0.01701043735256035916 0.01622394107543501107 0.01546597117738190974 0.01473662727098257186 0.01403580141011495641 0.01336321282662700227 0.01271843848224762930 0.01210093977526360831 0.01151008574967748999 0.01094517315049170492 0.01040544365645379443 0.00989009860349221448 0.00939831149066261418 0.00892923853674676415 0.00848202753174209789 0.00805582520367886801 0.00764978329815702018 0.00726306354637884510 0.00689484167719300878 0.00654431061017368698 0.00621068295002191739 0.00589319288705869582 0.00559109759522335992 0.00530367820677390966 0.00503024043222111139 0.00477011488439260667 0.00452265715752631081 0.00428724770459187887 0.00406329155034024225 0.00385021787129957715 0.00364747946992927119 0.00345455216546386445 0.00327093412076817636 0.00309614512120415242 0.00292972581911188357 0.00277123695507253132 0.00262025856531233892 0.00247638918288162202 0.00233924503885707402 0.00220845926862667241 0.00208368112735723976 0.00196457521778881095 0.00185082073276054970 0.00174211071442997856 0.00163815133140454705 0.00153866117485135234 0.00144337057384480438 0.00135202093049846539 0.00126436407463459410 0.00118016163797807216 0.00109918444722523212 0.00102121193571780289 0.00094603157298589480 0.00087343831134734096 0.00080323404888726913 0.00073522710789197809 0.00066923172787447527 0.00060506757215583740 0.00054255924726298588 0.00048153583366072894 0.00042183042768151324 0.00036327969271110483 0.00030572341914725243 0.00024900409205552698 0.00019296646538657924 0.00013745714184554281 0.00008232415729447773 0.00002741656871863007 -0.00002741595521937867 -0.00008232354210324644 -0.00013745652329366642 -0.00019296584177042053 -0.00024900346165313003 -0.00030572278024498800 -0.00036327904355204499 -0.00042182976649207671 -0.00048153515862237040 -0.00054255855653384533 -0.00060506686389738551 -0.00066923100006166525 -0.00073522635855638452 -0.00080323327595555050 -0.00087343751271118375 -0.00094603074646038010 -0.00102121107903641040 -0.00109918355803984014 -0.00118016071386395360 -0.00126436311306710181 -0.00135201992883804412 -0.00144336952935864016 -0.00153866008467340443 -0.00163815019256052796 -0.00174210952380737805 -0.00185081948712195743 -0.00196457391372861778 -0.00208367976132495247 -0.00220845783689194164 -0.00233924353753300895 -0.00247638760786150769 -0.00262025691232792290 -0.00277123521963740238 -0.00292972399651814097 -0.00309614320651740993 -0.00327093210881090890 -0.00345455005080208544 -0.00364747724685088315 -0.00385021553382602910 -0.00406328909219322298 -0.00428724511918499029 -0.00452265443793009592 -0.00477011202336952156 -0.00503023742216557324 -0.00530367503971729271 -0.00559109426280568478 -0.00589318938052696417 -0.00621067926020846262 -0.00654430672748618214 -0.00689483759160447462 -0.00726305924739267805 -0.00764977877480699231 -0.00805582044453578838 -0.00848202252488716724 -0.00892923326976657883 -0.00939830595065249685 -0.00989009277705787948 -0.01040543752970635172 -0.01094516670906098277 -0.01151007897872036168 -0.01210093265951228680 -0.01271843100601133258 -0.01336320497386189743 -0.01403579316445413561 -0.01473661861582764576 -0.01546596209596795557 -0.01622393155093715400 -0.01701042736821367640 -0.01782510313994511986 -0.01866732165678286481 -0.01953610593636523340 -0.02043008519917899335 -0.02134743585538334543 -0.02228581776905824707 -0.02324230632841095545 -0.02421332118082042406 -0.02519455289600569525 -0.02618088930270712211 -0.02716634380192817222 -0.02814398858478395216 -0.02910589635628069161 -0.03004309485743594799 -0.03094553914037956321 -0.03180210712189213140 -0.03260062433999344478 -0.03332792396982642291 -0.03396994791299068339 -0.03451189405163646029 -0.03493841346039305851 -0.03523385943294154998 -0.03538258759460455316 -0.03536930320439668485 -0.03517944815623064159 -0.03479961643163359541 -0.03421798318878399581 -0.03342472971805315884 -0.03241244458897923897 -0.03117648084232982342 -0.02971525029508814697 -0.02803043897569607035 -0.02612713219396933795 -0.02401384333088896206 -0.02170244646803251576 -0.01920801872759114737 -0.01654860295556878635 -0.01374490460362906563 -0.01081993805740234793 -0.00779863723286013111 -0.00470744332233877932 -0.00157387964997918531 
0.00263889918389437206 0.00789279694152544842 0.01307535537614423760 0.01814022315892893644 0.02304285947951623115 0.02774125009162409228 0.03219660545793701090 0.03637402403447009824 0.04024309813892124055 0.04377843602580755444 0.04696007274549884869 0.04977374467096562505 0.05221100827067726158 0.05426919224838289146 0.05595118253694519872 0.05726505050478447600 0.05822354474280033720 0.05884347476964646440 0.05914502012808964260 0.05915100031585129869 0.05888613993043079198 0.05837635980955102610 0.05764811953850479398 0.05672783028595085320 0.05564135027161465352 0.05441356889198334379 0.05306808007337293631 0.05162694103985732141 0.05011050946709838527 0.04853734989840541303 0.04692419919896884117 0.04528598053946453206 0.04363585573724515498 0.04198530655444510096 0.04034423659299291032 0.03872108660028628080 0.03712295720220915030 0.03555573423685176593 0.03402421292442170397 0.03253221804885186863 0.03108271813120455640 0.02967793224567749633 0.02831942867330905500 0.02700821501480210607 0.02574481971429842808 0.02452936518675619126 0.02336163291424497856 0.02224112099091790640 0.02116709466613797552 0.02013863046986141825 0.01915465451292064358 0.01821397554456760659 0.01731531332584079763 0.01645732284460521555 0.01563861486070461382 0.01485777322890124985 0.01411336940650431693 0.01340397451202735013 0.01272816926231601364 0.01208455207978298418 0.01147174562677766296 0.01088840199387264285 0.01033320674052151666 0.00980488196093642905 0.00930218852610797953 0.00882392763216999221 0.00836894176794555911 0.00793611519874004578 0.00752437404973438362 0.00713268606037487096 0.00676006007078733262 0.00640554529198422706 0.00606823040415926940 0.00574724252007996483 0.00544174604526270755 0.00515094146101291450 0.00487406405279222632 0.00461038260197832450 0.00435919805629514379 0.00411984219152006226 0.00389167627448339104 0.00367408973580674036 0.00346649885869854124 0.00326834548923904400 0.00307909577188847372 0.00289823891335250217 0.00272528597686005902 0.00255976870824237146 0.00240123839477912604 0.00224926475699827044 0.00210343487339614832 0.00196335213776155371 0.00182863524835097380 0.00169891722799908607 0.00157384447411867967 0.00145307583728770950 0.00133628172719779670 0.00122314324439209976 0.00111335133623380322 0.00100660597580626288 0.00090261536176972079 0.00080109513760917572 0.00070176762911766666 0.00060436109752703970 0.00050860900729365888 0.00041424930663724879 0.00032102371904763061 0.00022867704413065404 0.00013695646615463630 0.00004561086847210127 -0.00004560984784185429 -0.00013695544272496196 -0.00022867601508547164 -0.00032102268156919411 -0.00041424825786950947 -0.00050860794436891066 -0.00060436001754926583 -0.00070176652912090631 -0.00080109401459749208 -0.00090261421264059560 -0.00100660479750713794 -0.00111335012543234413 -0.00122314199774431476 -0.00133628044131139934 -0.00145307450863385590 -0.00157384309907027120 -0.00169891580279413201 -0.00182863376908593001 -0.00196335060039465326 -0.00210343327370909883 -0.00224926309061623808 -0.00240123665714242485 -0.00255976689458314866 -0.00272528408222727503 -0.00289823693257862391 -0.00307909369956615997 -0.00326834331973113734 -0.00346649658608810807 -0.00367408735389873620 -0.00389167377679633386 -0.00411983957122108446 -0.00435919530629824692 -0.00461037971479616449 -0.00487406102060439217 -0.00515093827559598427 -0.00544174269801689370 -0.00574723900197249282 -0.00606822670567774836 -0.00640554140318327914 -0.00676005598120532625 -0.00713268175904391288 -0.00752436952513702018 -0.00793611043881259359 -0.00836893676003980236 -0.00882392236300322264 -0.00930218298177298841 -0.00980487612687819254 -0.01033320060146891706 -0.01088839553386511394 -0.01147173882909524600 -0.01208454492695965055 -0.01272816173609636614 -0.01340396659334164298 -0.01411336107551175445 -0.01485776446491005043 -0.01563860564222696592 -0.01645731314930232170 -0.01731530313053786241 -0.01821396482531378869 -0.01915464324495907977 -0.02013861862769750211 -0.02116708222357766012 -0.02224110792114097901 -0.02336161918991497277 -0.02452935078010198833 -0.02574480459727246373 -0.02700819915923524661 -0.02831941205110211079 -0.02967791482904769129 -0.03108269989294532021 -0.03253219896277081968 -0.03402419296550884820 -0.03555571338186402919 -0.03712293543017664010 -0.03872106389303187068 -0.04034421293582168833 -0.04198528193681216880 -0.04363583015353666994 -0.04528595398988199960 -0.04692417169044837966 -0.04853732144559030903 -0.05011048009335661302 -0.05162691077838899023 -0.05306804896826111673 -0.05441353699922824028 -0.05564131766013780123 -0.05672779703855101996 -0.05764808575252078349 -0.05837632559748451300 -0.05888610542023442473 -0.05915096565097033299 -0.05914498546727708916 -0.05884344028603549770 -0.05822351062291925006 -0.05726501694695962374 -0.05595114974938086849 -0.05426916044675489381 -0.05221097767538013246 -0.04977371550409670498 -0.04696004522756924704 -0.04377841037241148037 -0.04024307455730624650 -0.03637400272014812419 -0.03219658659153398772 -0.02774123383599266801 -0.02304284597703334936 -0.01814021252927552896 -0.01307534771437177112 -0.00789279231658408104 -0.00263889763757255147 
0.00372781840568991996 0.01114948712531704800 0.01846975960150265550 0.02562273338246101595 0.03254505200972923618 0.03917692277645490329 0.04546311772263278428 0.05135393335590432429 0.05680607509292445734 0.06178342571475425871 0.06625765488405432890 0.07020862995976706600 0.07362459705178459046 0.07650211460327738244 0.07884573808950912088 0.08066747149852671050 0.08198601687204876143 0.08282586543547965086 0.08321628149494109117 0.08319023287451710047 0.08278331951455997206 0.08203274583281960908 0.08097637378033706312 0.07965188351133245526 0.07809605840509159513 0.07634420177512368788 0.07442968459936305514 0.07238361733962306310 0.07023463446205191474 0.06800877750928191467 0.06572946127426759766 0.06341750749301100498 0.06109123120248582950 0.05876656621898512789 0.05645721783812729377 0.05417483264748002014 0.05192917713236377963 0.04972831844417213709 0.04757880222833077433 0.04548582374198084644 0.04345338962006284333 0.04148446857748067096 0.03958113008016628243 0.03774467059615593811 0.03597572747824351325 0.03427438084749212521 0.03264024406917087617 0.03107254355665167722 0.02957018872155492417 0.02813183292516341361 0.02675592628757939018 0.02544076118902394157 0.02418451125773990462 0.02298526458840655096 0.02184105187864271436 0.02074987011161266715 0.01970970235336655385 0.01871853417558688726 0.01777436715931335343 0.01687522988367273769 0.01601918675622537869 0.01520434499801437411 0.01442886005722177067 0.01369093969004420153 0.01298884691609214492 0.01232090202783253652 0.01168548380863443370 0.01108103009288763374 0.01050603778230296825 0.00995906241642585677 0.00943871738045665154 0.00894367282170405176 0.00847265433462696116 0.00802444146546399395 0.00759786607917312118 0.00719181062476592636 0.00680520632906578271 0.00643703134374673525 0.00608630886637984148 0.00575210525241010018 0.00543352813173636484 0.00512972454138171940 0.00483987908237115683 0.00456321210856369675 0.00429897795219180701 0.00404646319023815870 0.00380498495440750872 0.00357388928646229509 0.00335254954005437256 0.00314036482933932604 0.00293675852420349770 0.00274117679133434322 0.00255308718042801530 0.00237197725382221059 0.00219735325817871363 0.00202873883646370601 0.00186567377824742309 0.00170771280621817567 0.00155442439688568967 0.00140538963310898879 0.00126020108634050665 0.00111846172587526382 0.00097978385363961529 0.00084378806095908310 0.00071010220584977191 0.00057836040815550938 0.00044820206001272567 0.00031927084948146778 0.00019121379475461886 0.00006368028687031568 -0.00006367886188018979 -0.00019121236585761814 -0.00031926941273907605 -0.00044820061151140678 -0.00057835894390512177 -0.00071010072184185535 -0.00084378655313355200 -0.00097978231788808934 -0.00111846015798111598 -0.00126019948198718978 -0.00140538798801992382 -0.00155442270641958924 -0.00170771106571709907 -0.00186567198293352554 -0.00202873698144589998 -0.00219735133838272478 -0.00237197526400223513 -0.00255308511513008263 -0.00274117464489964657 -0.00293675629075174083 -0.00314036250276705786 -0.00335254711399002314 -0.00357388675426950631 -0.00380498230917847291 -0.00404646042472700529 -0.00429897505885956654 -0.00456320907953666755 -0.00483987590939760626 -0.00512972121581523055 -0.00543352464450586048 -0.00575210159398487075 -0.00608630502685447716 -0.00643702731267625783 -0.00680520209550561361 -0.00719180617726355997 -0.00759786140569651547 -0.00802443655339657447 -0.00847264917069767698 -0.00894366739199736749 -0.00943871167037924064 -0.00995905641064998015 -0.01050603146476147831 -0.01108102344670736095 -0.01168547681614617861 -0.01232089467047614573 -0.01298883917443649505 -0.01369093154373224319 -0.01442885148494055247 -0.01520433597741843723 -0.01601917726393675689 -0.01687521989527762667 -0.01777435664927884407 -0.01871852311725097362 -0.01970969071892314517 -0.02074985787214489452 -0.02184103900403966403 -0.02298525104738990965 -0.02418449701785563288 -0.02544074621667891112 -0.02675591054807469060 -0.02813181638274098173 -0.02957017133944916942 -0.03107252529719606304 -0.03264022489394613480 -0.03427436071741118973 -0.03597570635379965243 -0.03774464843764091526 -0.03958110684792015554 -0.04148444423219155297 -0.04345336412318157038 -0.04548579705629385295 -0.04757877431822654657 -0.04972828927641059771 -0.05192914667676407081 -0.05417480087772819086 -0.05645718473263394710 -0.05876653176190127503 -0.06109119538474205857 -0.06341747031360478459 -0.06572942274152726583 -0.06800873764226056384 -0.07023459329201620083 -0.07238357491155367196 -0.07442964097352011699 -0.07634415702851393704 -0.07809601263297549778 -0.07965183682854981573 -0.08097632632240781003 -0.08203269775678312392 -0.08278327099954962964 -0.08319018412178191824 -0.08321623272770417579 -0.08282581689772250400 -0.08198596882705244671 -0.08066742422675188262 -0.07884569188574247489 -0.07650206977328183333 -0.07362455390833411162 -0.07020858881833430543 -0.06625761605806773646 -0.06178338951080192265 -0.05680604180576975804 -0.05135390326372307745 -0.04546309108240359498 -0.03917689981983579761 -0.03254503293923738383 -0.02562271836829464744 -0.01846974877876848831 -0.01114948059205259773 -0.00372781622129912671 
0.00485070571921486504 0.01450757355252685343 0.02403146252204169109 0.03333589875972320371 0.04233769240043150361 0.05095827128183016974 0.05912500930020825329 0.06677251657361660264 0.07384384316210135246 0.08029153685625067816 0.08607849111617382754 0.09117852323230701828 0.09557663537342664384 0.09926893102345624165 0.10226218371928386119 0.10457308052777114504 0.10622718581135837113 0.10725768860529560911 0.10770400754166797874 0.10761033017261611988 0.10702415942056564546 0.10599493022683703636 0.10457274623872137020 0.10280727157391367221 0.10074679806226227718 0.09843749520405675746 0.09592283920934918662 0.09324320925719997710 0.09043563353220429590 0.08753366440239940260 0.08456736089580196847 0.08156335695581606871 0.07854499536070536081 0.07553250928090227134 0.07254323589301781006 0.06959184901910941967 0.06669060023557049632 0.06384956017913889781 0.06107685380275174047 0.05837888507066457677 0.05576054802950536349 0.05322542236405269911 0.05077595247373611898 0.04841360981137854402 0.04613903875499425489 0.04395218665578459749 0.04185241895831137704 0.03983862044493635679 0.03790928373828328368 0.03606258622166791383 0.03429645652317958593 0.03260863166619221154 0.03099670592768832833 0.02945817237264169997 0.02799045795384702551 0.02659095298553015851 0.02525703571973236805 0.02398609267763363029 0.02277553531567111378 0.02162281353934591976 0.02052542651643340932 0.01948093118475435759 0.01848694880033363575 0.01754116982589315477 0.01664135742037053944 0.01578534975442025257 0.01497106134588199744 0.01419648358184644188 0.01345968457019064424 0.01275880844256893631 0.01209207421290603435 0.01145777427973837526 0.01085427264721050555 0.01028000292799258197 0.00973346618118653417 0.00921322862980522572 0.00871791929493825890 0.00824622757754300828 0.00779690081307071736 0.00736874181994751076 0.00696060645872020878 0.00657140121562926893 0.00620008082084066992 0.00584564591042613380 0.00550714073804692283 0.00518365094100081691 0.00487430136406952208 0.00457825394313826628 0.00429470564963008172 0.00402288649612780880 0.00376205760271419720 0.00351150932293764484 0.00327055942823450962 0.00303855134868635801 0.00281485246829693558 0.00259885247214097781 0.00238996174307670728 0.00218760980533749816 0.00199124381197179900 0.00180032707345012533 0.00161433762456475449 0.00143276682594506433 0.00125511799862310092 0.00108090508678992947 0.00090965134698084427 0.00074088806011562980 0.00057415326338627892 0.00040899049899456585 0.00024494757653537036 0.00008157534615138573 -0.00008157352071991308 -0.00024494574608457942 -0.00040898865851013433 -0.00057415140783723118 -0.00074088618440770748 -0.00090964944597815567 -0.00108090315528663883 -0.00125511603133510175 -0.00143276481746335005 -0.00161433556939705181 -0.00180032496609250359 -0.00199124164646735657 -0.00218760757575597875 -0.00238995944329301047 -0.00259885009585181237 -0.00281485000902415017 -0.00303854879969867042 -0.00327055678253085347 -0.00351150657330212557 -0.00376205474161284137 -0.00402288351573520941 -0.00429470254177277688 -0.00457825069933137652 -0.00487429797545846366 -0.00518364739832133381 -0.00550713703162675206 -0.00584564203017501338 -0.00620007675617206822 -0.00657139695546038460 -0.00696060199143866409 -0.00736873713334307290 -0.00779689589443521847 -0.00824622241352546137 -0.00871791387150988584 -0.00921322293226112254 -0.00973346019411902574 -0.01027999663521628193 -0.01085426603172401361 -0.01145776732372261186 -0.01209206689765263132 -0.01275880074843860346 -0.01345967647655821331 -0.01419647506710419727 -0.01497105238734974808 -0.01578534032832368261 -0.01664134750177626021 -0.01754115938869538205 -0.01848693781716093110 -0.01948091962693798695 -0.02052541435398569369 -0.02162280074092692850 -0.02277552184846876049 -0.02398607850743694758 -0.02525702081081493411 -0.02659093730071004913 -0.02799044145442353138 -0.02945815501837201200 -0.03099668767681251769 -0.03260861247547319763 -0.03429643634791479379 -0.03606256501575089146 -0.03790926145429029948 -0.03983859703424630361 -0.04185239437124732564 -0.04395216084180364469 -0.04613901166289569034 -0.04841358138962692514 -0.05077592267075270449 -0.05322539112863011734 -0.05576051531132553141 -0.05837885082097149514 -0.06107681797467623408 -0.06384952272877275625 -0.06669056112276083859 -0.06959180820847621352 -0.07254319335509296085 -0.07553246499340526832 -0.07854494930993549673 -0.08156330913825948770 -0.08456731131979033922 -0.08753361308993179435 -0.09043558052089895050 -0.09324315460228771446 -0.09592278298573342354 -0.09843743750834021977 -0.10074673901471709048 -0.10280721132028325382 -0.10457268495179083967 -0.10599486810769220835 -0.10702409669940904369 -0.10761026710890519986 -0.10770394442402353441 -0.10725762575008623845 -0.10622712356081281948 -0.10457301924725131981 -0.10226212379356031112 -0.09926887285228586100 -0.09557657936635433060 -0.09117846980284449732 -0.08607844067556130740 -0.08029148980696787508 -0.07384379989123446286 -0.06677247744656167328 -0.05912497465451527212 -0.05095824142170871096 -0.04233766759178761441 -0.03333587922589573149 -0.02403144844035649819 -0.01450756505155963161 -0.00485070287687074456 
0.00601813663794414921 0.01799863884355712429 0.02981261817440405970 0.04135170673395527352 0.05251154755048337286 0.06319346065023268011 0.07330613162275678718 0.08276728047627912588 0.09150524412560701037 0.09946038743202656462 0.10658624949204331678 0.11285033647983722105 0.11823449018616871697 0.12273479039785706313 0.12636098523643224389 0.12913548108192896002 0.13109195724027800090 0.13227369563270308106 0.13273172989378911879 0.13252292085363714946 0.13170805776833938161 0.13035006941524152069 0.12851240937380103979 0.12625765848335190888 0.12364636706600373728 0.12073614176947855547 0.11758096777677362610 0.11423074694762669345 0.11073102600717588118 0.10712288567232608472 0.10344296095073479691 0.09972356407373594855 0.09599288400359062834 0.09227523965091077862 0.08859136743391893276 0.08495872730036269083 0.08139181461165323483 0.07790246823405788668 0.07450016773285605964 0.07119231470851028476 0.06798449506312143065 0.06488072037547198967 0.06188364763934695034 0.05899477742062120278 0.05621463107457369546 0.05354290806234063282 0.05097862466335700837 0.04852023552652573457 0.04616573956498060127 0.04391277170005203345 0.04175868191728548950 0.03970060302486699833 0.03773550841413952917 0.03586026102063488707 0.03407165457859684388 0.03236644815690858934 0.03074139486237914554 0.02919326549957079742 0.02771886788637489829 0.02631506244163639430 0.02497877458540798123 0.02370700442424267251 0.02249683413345859861 0.02134543339281758101 0.02025006318506661351 0.01920807822359593686 0.01821692823862686161 0.01727415831844547611 0.01637740847405755318 0.01552441257075654057 0.01471299674886350495 0.01394107743711292535 0.01320665904646745048 0.01250783141810263288 0.01184276708778853049 0.01120971841830686877 0.01060701464334568023 0.01003305885842298295 0.00948632498839585558 0.00896535475554571804 0.00846875466761765061 0.00799519304160778432 0.00754339707492945877 0.00711214997426323770 0.00670028814856560295 0.00630669847162868002 0.00593031561774481908 0.00557011947240448890 0.00522513261920654060 0.00489441790285760625 0.00457707606757784546 0.00427224346945753730 0.00397908986084272165 0.00369681624440842960 0.00342465279420833824 0.00316185684069991702 0.00290771091658093006 0.00266152086009663336 0.00242261397219722951 0.00219033722424488708 0.00196405551244338561 0.00174314995471713807 0.00152701622811779458 0.00131506294060002027 0.00110671003517137656 0.00090138722192656395 0.00069853243443551705 0.00049759030657514636 0.00029801066623758032 0.00009924704193475797 -0.00009924482106626886 -0.00029800843926397480 -0.00049758806741129202 -0.00069853017692300678 -0.00090138493990032931 -0.00110670772238141701 -0.00131506059071473391 -0.00152701383467568341 -0.00174314751116344535 -0.00196405301208346650 -0.00219033466040241542 -0.00242261133760635072 -0.00266151814753146088 -0.00290770811861906786 -0.00316185394965418087 -0.00342464980217338510 -0.00369681314320746690 -0.00397908664199253526 -0.00427224012414684218 -0.00457707258665229766 -0.00489441427678816154 -0.00522512883806447448 -0.00557011552585806591 -0.00593031149500766741 -0.00630669416144813422 -0.00670028363917940517 -0.00711214525337122705 -0.00754339212963861527 -0.00799518785843555957 -0.00846874923244367306 -0.00896534905349688493 -0.00948631900403285044 -0.01003305257547215668 -0.01060700804475067649 -0.01120971148615701463 -0.01184275980330884437 -0.01250782376160053389 -0.01320665099726614500 -0.01394106897351143903 -0.01471298784807173465 -0.01552440320886028235 -0.01637739862595855023 -0.01727414795781812007 -0.01821691733783492584 -0.01920806675368258443 -0.02025005111566613447 -0.02134542069210543236 -0.02249682076804981889 -0.02370699035919854314 -0.02497875978415442511 -0.02631504686595897979 -0.02771885149624397915 -0.02919324825320479544 -0.03074137671619625589 -0.03236642906545850185 -0.03407163449457573101 -0.03586023989485376262 -0.03773548619552924421 -0.03970057966048323728 -0.04175865735236039544 -0.04391274587805416019 -0.04616571242771649874 -0.04852020701426817961 -0.05097859471500487683 -0.05354287661564038903 -0.05621459806637918444 -0.05899474278720673315 -0.06188361131682029725 -0.06488068230026067251 -0.06798445517253393078 -0.07119227294158203545 -0.07450012403072581169 -0.07790242254124002397 -0.08139176687702365243 -0.08495867747832619443 -0.08859131548585474913 -0.09227518554668467932 -0.09599282772332684566 -0.09972350560969567290 -0.10344290030942449032 -0.10712282287678398518 -0.11073096109935676168 -0.11423067999098146519 -0.11758089885879063896 -0.12073607100439309736 -0.12364629459726939054 -0.12625758448606694273 -0.12851233405677842114 -0.13034999302280914080 -0.13170798058147081822 -0.13252284319040463778 -0.13273165210938520087 -0.13227361811779525524 -0.13109188041886959963 -0.12913540540788193134 -0.12636091118897491148 -0.12273471847595696094 -0.11823442090195451781 -0.11285027035112804583 -0.10658618703437094943 -0.09946032915028213406 -0.09150519050564187573 -0.08276723197676222332 -0.07330608866738752560 -0.06319342362069449437 -0.05251151678031112935 -0.04135168250314437410 -0.02981260070520089234 -0.01799862829695915434 -0.00601813311149480834 
0.00724133862682552198 0.02165622700938008016 0.03586866459813875530 0.04974676245112719108 0.06316333041729738085 0.07599789214579044661 0.08813877606434039613 0.09948522958313277265 0.10994946543196770783 0.11945851925419193051 0.12795578294011566989 0.13540208300881317882 0.14177619849355393988 0.14707475514536105798 0.15131148574670905127 0.15451590132330106364 0.15673146643519153542 0.15801340679141961942 0.15842629554715159657 0.15804156557965742813 0.15693508138397982421 0.15518488029201860101 0.15286916335789935140 0.15006458591971916228 0.14684486994890222356 0.14327973703104346370 0.13943414318060010082 0.13536778474937394279 0.13113483787652646662 0.12678389132899425817 0.12235803316104854055 0.11789505438480230026 0.11342773692897711868 0.10898419788517466067 0.10458826689136446753 0.10025987813677583738 0.09601546267666516421 0.09186833041258002375 0.08782903418613097202 0.08390571096752230673 0.08010439713884820456 0.07642931643536687858 0.07288314028756848195 0.06946722115719561330 0.06618180006035201401 0.06302618985564389931 0.05999893610624362772 0.05709795743283230252 0.05432066729504470004 0.05166407909627412920 0.04912489642104334031 0.04669959010183744041 0.04438446368335124959 0.04217570871713149927 0.04006945118295024422 0.03806179020111488676 0.03614883007333813403 0.03432670657189884622 0.03259160828863127968 0.03093979375545674593 0.02936760495927281944 0.02787147779334309128 0.02644794991644716653 0.02509366642687194116 0.02380538370347906607 0.02257997171626335842 0.02141441506658736671 0.02030581297926437045 0.01925137843682089844 0.01824843661752950652 0.01729442277466852751 0.01638687967338237073 0.01552345468339710877 0.01470189661013532323 0.01392005233351478743 0.01317586331227804664 0.01246736200173459430 0.01179266822442071039 0.01114998552655399600 0.01053759754618854849 0.00995386441463352867 0.00939721920824809764 0.00886616446301946581 0.00835926876315506995 0.00787516341032024059 0.00741253917921347316 0.00697014316286659330 0.00654677570952499899 0.00614128745192732417 0.00575257642851156881 0.00537958529528204110 0.00502129862646194525 0.00467674030123710338 0.00434497097385300179 0.00402508562338144138 0.00371621117984277660 0.00341750422248709995 0.00312814874626754502 0.00284735399250224397 0.00257435233904867999 0.00230839724613685071 0.00204876125235231576 0.00179473401853424974 0.00154562041234096448 0.00130073863118140842 0.00105941835798706308 0.00082099894583742561 0.00058482762665623689 0.00035025773987173991 0.00011664697642466137 -0.00011664436621927621 -0.00035025512250874691 -0.00058482499495804419 -0.00082099629258647333 -0.00105941567592082730 -0.00130073591293744517 -0.00154561765047356303 -0.00179473120548945264 -0.00204875838041962410 -0.00230839430742757479 -0.00257434932573741282 -0.00284735089603083136 -0.00312814555814777684 -0.00341750093398596189 -0.00371620778197079282 -0.00402508210682439582 -0.00434496732897360349 -0.00467673651808164781 -0.00502129469465373290 -0.00537958120406800688 -0.00575257216668734195 -0.00614128300785388159 -0.00654677107104373324 -0.00697013831730097788 -0.00741253411331743717 -0.00787515811026484602 -0.00835926321446356368 -0.00886615865057227559 -0.00939721311618957333 -0.00995385802636195027 -0.01053759084421457271 -0.01114997849272547636 -0.01179266083958963041 -0.01246735424584366481 -0.01317585516430908044 -0.01392004377136546456 -0.01470188761062751759 -0.01552344522222193213 -0.01638686972499525663 -0.01729441231226258591 -0.01824842561297557175 -0.01925136686060424651 -0.02030580080038479895 -0.02141440225253754548 -0.02257995823294389748 -0.02380536951511691424 -0.02509365149597708733 -0.02644793420372937298 -0.02787146125764194959 -0.02936758755748281047 -0.03093977544250892109 -0.03259158901732839286 -0.03432668629295199114 -0.03614880873530679217 -0.03806176775035863269 -0.04006942756355880153 -0.04217568387095305127 -0.04438443754997078994 -0.04669956261856178514 -0.04912486752299105586 -0.05166404871639718177 -0.05432063536426001704 -0.05709792388013334996 -0.05999890085889691971 -0.06302615283940549151 -0.06618176119977392524 -0.06946718037597887641 -0.07288309750905275219 -0.07642927158303836066 -0.08010435013696581841 -0.08390566174211022688 -0.08782898266541494525 -0.09186827652844287151 -0.09601540636576755272 -0.10025981934197014667 -0.10458820556331516194 -0.10898413398415851550 -0.11342767042699486435 -0.11789498526778519061 -0.12235796143143462533 -0.12678381700841456770 -0.13113476100877430319 -0.13536770540349074565 -0.13943406145409786845 -0.14327965305318379752 -0.14684478388391708492 -0.15006449796991006007 -0.15286907376645342271 -0.15518478934529178481 -0.15693498941324213192 -0.15804147296187898153 -0.15842620270533569471 -0.15801331419284914137 -0.15673137458898589447 -0.15451581077644271911 -0.15131139707851126719 -0.14707466896061505146 -0.14177611541437123988 -0.13540200366533555743 -0.12795570796050481643 -0.11945844925414367266 -0.10994940100430117269 -0.09948517128746905969 -0.08813872441758185960 -0.07599784761337186056 -0.06316329340561949168 -0.04974673330116911873 -0.03586864358034250189 -0.02165621431958284632 -0.00724133438364429893 
0.00853232948675675118 0.02551626596898559640 0.04225905075770031161 0.05860334805504407996 0.07439711952177852083 0.08949600145130798268 0.10376585090566492475 0.11708539635988723937 0.12934886876492912577 0.14046844121258450500 0.15037628000548086682 0.15902601412178918316 0.16639346563387613642 0.17247654594329753230 0.17729430128173850889 0.18088517202939136119 0.18330460038573415105 0.18462216955064891799 0.18491847992373355858 0.18428196453369127816 0.18280582189601712884 0.18058520701094038508 0.17771477784604527983 0.17428665188867653590 0.17038878977881921628 0.16610379322522295098 0.16150808316522935471 0.15667141099272918758 0.15165664942053180830 0.14651980860605262613 0.14131022597966946819 0.13607088337545425460 0.13083881144237419214 0.12564554806942629384 0.12051762410958843930 0.11547705567872101895 0.11054182754565822222 0.10572635655347273342 0.10104192763154218326 0.09649709783668969365 0.09209806608924231419 0.08784900793962879817 0.08375237591834783224 0.07980916686022743178 0.07601915815397819465 0.07238111519365930668 0.06889297247315795403 0.06555199080347517970 0.06235489308607178316 0.05929798096893312831 0.05637723456879295547 0.05358839727810482678 0.05092704750033649752 0.04838865898157962420 0.04596865123492777094 0.04366243139129255546 0.04146542865794633492 0.03937312242604518175 0.03738106494078463626 0.03548489933229981297 0.03368037370286347532 0.03196335187342302930 0.03032982131210171239 0.02877589869474062034 0.02729783348569436718 0.02589200987142104005 0.02455494733220153769 0.02328330009518375654 0.02207385567641217960 0.02092353268787205955 0.01982937805889539717 0.01878856379837090529 0.01779838340362660531 0.01685624800551677183 0.01595968232384059604 0.01510632049560256540 0.01429390182686729460 0.01352026651097459897 0.01278335134722086153 0.01208118548796766056 0.01141188623653976997 0.01077365491372495043 0.01016477280574190623 0.00958359720499402101 0.00902855755032350160 0.00849815167205503208 0.00799094214499973532 0.00750555275088826690 0.00704066505043288160 0.00659501506394599701 0.00616739005859345824 0.00575662543988109121 0.00536160174383071286 0.00498124172637171014 0.00461450754561831822 0.00426039803283262408 0.00391794604723716411 0.00358621590999419482 0.00326430091248552934 0.00295132089345728765 0.00264641988059644007 0.00234876379004766989 0.00205753818130594013 0.00177194605904151814 0.00149120571919625355 0.00121454863302283833 0.00094121736428087743 0.00067046351432065165 0.00040154569014516639 0.00013372749012141583 -0.00013372449773008110 -0.00040154268956704708 -0.00067046049730568047 -0.00094121432256066839 -0.00121454555826905342 -0.00149120260295731999 -0.00177194289278093109 -0.00205753495637062134 -0.00234876049760635031 -0.00264641651159969182 -0.00295131743893228826 -0.00326429736262345838 -0.00358621225505950658 -0.00391794227722119803 -0.00426039413743362072 -0.00461450351416481386 -0.00498123754779589145 -0.00536159740670671958 -0.00575662093234008410 -0.00616738536829031236 -0.00659501017804930978 -0.00704065995558667002 -0.00750554743314868489 -0.00799093658982841237 -0.00849814586428243590 -0.00902855147406234071 -0.00958359084366422476 -0.01016476614199401940 -0.01077364792939183857 -0.01141187891257167131 -0.01208117780431394728 -0.01278334328303654122 -0.01352025804432221978 -0.01429389293474692124 -0.01510631115388350043 -0.01595967250720309316 -0.01685623768732713579 -0.01779837255599880930 -0.01878855239199506144 -0.01982936606301277660 -0.02092352007019349092 -0.02207384240305476641 -0.02328328613055929974 -0.02455493263898655965 -0.02589199441044853778 -0.02729781721586721499 -0.02877588157297494842 -0.03032980329324697077 -0.03196333291017372513 -0.03368035374564259943 -0.03548487832925384389 -0.03738104283759369206 -0.03937309916597298010 -0.04146540418173860765 -0.04366240563712042722 -0.04596862413833280314 -0.04838863047542552032 -0.05092701751484240980 -0.05358836574082870285 -0.05637720140464652641 -0.05929794610027683266 -0.06235485643278138035 -0.06555195228308663413 -0.06889293200105395254 -0.07238107268333238142 -0.07601911351730383792 -0.07980912000790207905 -0.08375232676037014379 -0.08784895638589251821 -0.09209801205019740866 -0.09649704122446478571 -0.10104186836037087893 -0.10572629454136062144 -0.11054176271563853629 -0.11547698796049166159 -0.12051755344126724445 -0.12564547439964601772 -0.13083873473272056298 -0.13607080360304391053 -0.14131014314011258737 -0.14651972271667035308 -0.15165656052382514574 -0.15667131916009768844 -0.16150798850092795700 -0.16610369587033546601 -0.17038868991528510755 -0.17428654974321444726 -0.17771467369382842882 -0.18058510117866244382 -0.18280571476432361244 -0.18428185653855844173 -0.18491837155723445107 -0.18462206135928804773 -0.18330449296778045243 -0.18088506603039927745 -0.17729419738800655804 -0.17247644487361574184 -0.16639336812957566947 -0.15902592093535061757 -0.15037619188817158422 -0.14046835890147074677 -0.12934879296995299702 -0.11708532775122973413 -0.10376579010209940890 -0.08949594900958993127 -0.07439707592762190291 -0.05860331371557010727 -0.04225902599541642157 -0.02551625101738293211 -0.00853232448714436043 
0.00990404283805923491 0.02961745662206860530 0.04904792440859950808 0.06801045948964357102 0.08632579816349461588 0.10382314323202801454 0.12034322974715072618 0.13574163618578549695 0.14989217205530369625 0.16269009682571278219 0.17405488174747074659 0.18393222783895990524 0.19229510397684390632 0.19914366171218778057 0.20450400140753943745 0.20842588512677173718 0.21097959352766815222 0.21225219110175830295 0.21234349006342245758 0.21136199073518380231 0.20942103465558026265 0.20663534800967719995 0.20311808912661155624 0.19897845401008251720 0.19431984405249180803 0.18923856292582308392 0.18382298526235518743 0.17815312663578830588 0.17230054020689222760 0.16632846769504161522 0.16029217877613244347 0.15423944169496439649 0.14821107739568573081 0.14224155884063116595 0.13635962579889859825 0.13058889292284492356 0.12494843527370735892 0.11945334062412715781 0.11411522194986534195 0.10894268665857520517 0.10394176144157607489 0.09911627331554817566 0.09446818858591665702 0.08999791221139474828 0.08570455050166070343 0.08158614029187050143 0.07763984778924037933 0.07386214022184867112 0.07024893327688408462 0.06679571712460030675 0.06349766360708719581 0.06034971694145241372 0.05734667005833360420 0.05448322847395936641 0.05175406338393195860 0.04915385547118789056 0.04667733074107949243 0.04431928953355757095 0.04207462971615893998 0.03993836493012770106 0.03790563864643492487 0.03597173468537384622 0.03413208476375606537 0.03238227355429446064 0.03071804167311675826 0.02913528695152156622 0.02763006429558734212 0.02619858439285693841 0.02483721148582862526 0.02354246039864449358 0.02231099297467675768 0.02113961405755926393 0.02002526712726493408 0.01896502968447788540 0.01795610846080153422 0.01699583451941433232 0.01608165829913743572 0.01521114464538619870 0.01438196786337719857 0.01359190682187150223 0.01283884012988290024 0.01212074140437335856 0.01143567464119921162 0.01078178970074228360 0.01015731791392804340 0.00956056781368341824 0.00898992099417239565 0.00844382809859878236 0.00792080493502655969 0.00741942871825940209 0.00693833443527136495 0.00647621133063158716 0.00603179950784960006 0.00560388664222144506 0.00519130479994744931 0.00479292735864889075 0.00440766602358810822 0.00403446793399986348 0.00367231285397839891 0.00332021044186170400 0.00297719759259074124 0.00264233584595263693 0.00231470885757034672 0.00199341992330626105 0.00167758955352592665 0.00136635309062715926 0.00105885836391594879 0.00075426337621364858 0.00045173401634013288 0.00015044179162426730 -0.00015043842524709028 -0.00045173064073034119 -0.00075425998211697820 -0.00105885494203150632 -0.00136634963158910328 -0.00167758604784851162 -0.00199341636135552669 -0.00231470522959242864 -0.00264233214202547195 -0.00297719380256245003 -0.00332020655561704459 -0.00367230886046787663 -0.00403446382227390377 -0.00440766178239404560 -0.00479292297638933551 -0.00519130026459202476 -0.00560388194135341688 -0.00603179462861258564 -0.00647620625965461549 -0.00693832915869552203 -0.00741942322162958412 -0.00792079920329979981 -0.00844382211610095190 -0.00898991474454657880 -0.00956056127987159332 -0.01015731107806949751 -0.01078178254415029791 -0.01143566714434440801 -0.01212073354681875159 -0.01283883189019563442 -0.01359189817747130657 -0.01438195879080117479 -0.01521113511994576228 -0.01608164829494496129 -0.01699582400929988690 -0.01795609741622461453 -0.01896501807549411112 -0.02002525492246276517 -0.02113960122393343521 -0.02231097947759830280 -0.02354244620172585289 -0.02483719655087368583 -0.02619856867979775128 -0.02763004776234589954 -0.02913526955396317231 -0.03071802336492512886 -0.03238225428684182727 -0.03413206448611649790 -0.03597171334415505406 -0.03790561618567500624 -0.03993834129126849763 -0.04207460483783287408 -0.04431926335163260955 -0.04667730318853757776 -0.04915382647806831873 -0.05175403287721813683 -0.05448319637757714773 -0.05734663629315461808 -0.06034968142522911805 -0.06349762625449117959 -0.06679567784727724611 -0.07024889198351369490 -0.07386209681834288165 -0.07763980217885990687 -0.08158609237552960636 -0.08570450017819364330 -0.08999785937798376878 -0.09446813313864155237 -0.09911621514996749038 -0.10394170045348649634 -0.10894262274519395106 -0.11411515501022817531 -0.11945327056100685237 -0.12494836199493597473 -0.13058881634308738828 -0.13635954584160114855 -0.14224147544046772396 -0.14821099050119412865 -0.15423935127151067181 -0.16029208480929979519 -0.16632837019432078485 -0.17230043920976823024 -0.17815302221214024403 -0.18382287751913417573 -0.18923845201192335264 -0.19431973016366510532 -0.19897833739385417662 -0.20311797008697174416 -0.20663522691120594921 -0.20942091192681644429 -0.21136186687081170987 -0.21234336562575562013 -0.21225206671927232538 -0.21097946989245774940 -0.20842576298935572288 -0.20450388156949328433 -0.19914354501627568039 -0.19229499129495508658 -0.18393212005832298983 -0.17405477975536098878 -0.16269000149360557383 -0.14989208422280492217 -0.13574155664539663824 -0.12034315922999860859 -0.10382308239526613636 -0.08632574757970787327 -0.06801041963806965518 -0.04904789566837118586 -0.02961743926738851646 -0.00990403703469410271 
0.01137042808154076212 0.03400159327266338849 0.05630473076494890705 0.07806476733153600023 0.09907247041056499448 0.11912754356614208007 0.13804228866516443652 0.15564574658078367264 0.17178808644475740408 0.18634489228756878632 0.19922092231968280274 0.21035291150975243823 0.21971106072231183504 0.22729899552107357685 0.23315215750940976314 0.23733477354245469115 0.23993569749644172440 0.24106351126522373995 0.24084129849304414250 0.23940147368782804804 0.23688097798160945295 0.23341706124560324120 0.22914377664065121998 0.22418923097258014465 0.21867356949525906806 0.21270762916323571190 0.20639216832254669853 0.19981757008115330621 0.19306391707620718101 0.18620134319109249432 0.17929057973486761668 0.17238362723254518905 0.16552449760474319262 0.15874998409847740355 0.15209042732253319485 0.14557045494011933151 0.13920968000217248672 0.13302334871945320494 0.12702293288523347492 0.12121666540635955833 0.11561001970270545769 0.11020613529507117256 0.10500619289839252524 0.10000974289776087822 0.09521499134942268405 0.09061904768291495493 0.08621813817003776137 0.08200778901779171015 0.07798298267500891612 0.07413829064552679426 0.07046798579348978464 0.06696613682225738273 0.06362668731756282448 0.06044352147197562530 0.05741051835565613715 0.05452159636847420110 0.05177074930160618926 0.04915207525095666163 0.04665979946017251301 0.04428829202563711043 0.04203208126737467687 0.03988586345787470400 0.03784450950327089558 0.03590306908555440657 0.03405677270099327636 0.03230103196594780179 0.03063143850573601945 0.02904376169481803771 0.02753394547538756676 0.02609810444621718517 0.02473251938361453739 0.02343363232989781331 0.02219804136338932032 0.02102249514431830946 0.01990388731546999246 0.01883925082213244728 0.01782575220487858658 0.01686068590804890022 0.01594146863904688516 0.01506563380621162018 0.01423082605684022894 0.01343479593268304129 0.01267539465394262876 0.01195056904286118105 0.01125835659097629282 0.01059688067458153249 0.00996434591936767866 0.00935903371429791520 0.00877929787282516472 0.00822356043881034005 0.00769030763361100433 0.00717808593949098572 0.00668549831472131650 0.00621120053469370603 0.00575389765328782055 0.00531234057824070405 0.00488532275444319986 0.00447167694842875996 0.00407027212758315216 0.00368001042765686570 0.00329982420181895719 0.00292867314359179787 0.00256554147972654079 0.00220943522308059137 0.00185937948099734740 0.00151441581204725395 0.00117359962451546451 0.00083599761026786901 0.00050068520739077194 0.00016674408528927209 -0.00016674035414554478 -0.00050068146601189856 -0.00083599384841204216 -0.00117359583187259808 -0.00151441197820234574 -0.00185937559545712450 -0.00220943127519357407 -0.00256553745865306659 -0.00292866903831734415 -0.00329982000112749585 -0.00368000612031738061 -0.00407026770134377713 -0.00447167239117418625 -0.00488531805369507577 -0.00531233572111433627 -0.00575389262646885946 -0.00621119532443814570 -0.00668549290674058660 -0.00717808031897193555 -0.00769030178518592678 -0.00822355434647203953 -0.00877929151990031187 -0.00935902708342706280 -0.00996433899240867227 -0.01059687343258286507 -0.01125834901416877809 -0.01195056111053471870 -0.01267538634443954315 -0.01343478722331648001 -0.01423081692387251351 -0.01506562422458446182 -0.01594145858274775840 -0.01686067534971302795 -0.01782574111577561737 -0.01883923917211483001 -0.01990387507289304025 -0.02102248227599190500 -0.02219802783442303973 -0.02343361810367428077 -0.02473250442169783181 -0.02609808870823293603 -0.02753392891894301808 -0.02904374427542377735 -0.03063142017665942962 -0.03230101267813978438 -0.03405675240299166351 -0.03590304772336239125 -0.03784448702024212352 -0.03988583979461668427 -0.04203205636165718850 -0.04428826581227562897 -0.04665977187082670508 -0.04915204621419033693 -0.05177071874271244045 -0.05452156420938547576 -0.05741048451488761639 -0.06044348586455194905 -0.06362664985497312742 -0.06696609741242365299 -0.07046794434080350111 -0.07413824705082561195 -0.07798293683568824353 -0.08200774082792794406 -0.08621808752052650959 -0.09061899446172583250 -0.09521493544194903347 -0.10000968418720279640 -0.10500613126625313321 -0.11020607062183274127 -0.11560995186859712724 -0.12121659429256470553 -0.12702285837433935356 -0.13302327069749930732 -0.13920959836000779131 -0.14557036957530244958 -0.15209033814158556819 -0.15874989101944125824 -0.16552440056008255187 -0.17238352617249153020 -0.17929047463125513673 -0.18620123404153143820 -0.19306380390879673836 -0.19981745295957586972 -0.20639204735156846393 -0.21270750449456199416 -0.21867344133357446978 -0.22418909958159205509 -0.22914364234901341000 -0.23341692445235817654 -0.23688083916091284831 -0.23940133339212799068 -0.24084115735570066352 -0.24106336999956623490 -0.23993555689340917425 -0.23733463446506258832 -0.23315202088433517602 -0.22729886232703694349 -0.21971093197566016197 -0.21035278824762360106 -0.19922080558132215788 -0.18634478309479146629 -0.17178798578227572058 -0.15564565537755870039 -0.13804220777722808755 -0.11912747376177562630 -0.09907241235787359046 -0.07806472158863070332 -0.05630469777261150333 -0.03400157334910870743 -0.01137042141893768871 
0.01294650429699784056 0.03871375762213857818 0.06410463804696009404 0.08887140866095322167 0.11277177258112391911 0.13557227195680754406 0.15705263476653463783 0.17701097502742069167 0.19526953485532017041 0.21168046356012548692 0.22613100373390926379 0.23854743515805520993 0.24889723188157075739 0.25718910214039159001 0.26347085956658133910 0.26782535403717888656 0.27036491165044362894 0.27122485796963413662 0.27055671895569566310 0.26852162754123165556 0.26528434233764608408 0.26100814235043512390 0.25585072521783325250 0.24996112374434775738 0.24347757379273859968 0.23652621590931066642 0.22922048878347256462 0.22166106829010101542 0.21393621482566738123 0.20612240825824357238 0.19828516973968701720 0.19047998989560888106 0.18275330169226777777 0.17514345262598207675 0.16768164445261080076 0.16039281951293671291 0.15329648107547333424 0.14640744136627303895 0.13973649546520916509 0.13329102237908396766 0.12707551666760186215 0.12109205526365185435 0.11534070481484803850 0.10981987513182023264 0.10452662431535419962 0.09945692092032887288 0.09460586819023397709 0.08996789500429147601 0.08553691775980643008 0.08130647698901150022 0.07726985209910108843 0.07342015723653450010 0.06975042091767136299 0.06625365174073083452 0.06292289219822944091 0.05975126234545324877 0.05673199484595436992 0.05385846270847038930 0.05112420084791735597 0.04852292244489020412 0.04604853093955196819 0.04369512837547606665 0.04145702070591172905 0.03932872058365566303 0.03730494807936080015 0.03538062970556032916 0.03355089606662420287 0.03181107840532493292 0.03015670427465977355 0.02858349252723546563 0.02708734778366306273 0.02566435451504811560 0.02431077085205957111 0.02302302221394936232 0.02179769483459104151 0.02063152924877686978 0.01952141379021887779 0.01846437814286394641 0.01745758697852317631 0.01649833370698794432 0.01558403435871991149 0.01471222161555929553 0.01388053899905039579 0.01308673522576686565 0.01232865873254107569 0.01160425237429540957 0.01091154829446217001 0.01024866296643667241 0.00961379240311255323 0.00900520753053912770 0.00842124972087465729 0.00786032647901335757 0.00732090727684764353 0.00680151952856089537 0.00630074470024610811 0.00581721454659622772 0.00534960746756851790 0.00489664497766550966 0.00445708828024860004 0.00402973493956348960 0.00361341564332318121 0.00320699104683908054 0.00280934869467008852 0.00241940000829221624 0.00203607733533894830 0.00165833105205903664 0.00128512671186076233 0.00091544223295159100 0.00054826511761585373 0.00018258969630924327 -0.00018258561062745038 -0.00054826102073968208 -0.00091543811366001648 -0.00128512255884116744 -0.00165832685390554513 -0.00203607308057907055 -0.00241939568527194115 -0.00280934429153723020 -0.00320698655150830625 -0.00361341104348267272 -0.00402973022293806604 -0.00445708343342732238 -0.00489663998737399631 -0.00534960232012104964 -0.00581720922788575567 -0.00630073919572593510 -0.00680151382315474784 -0.00732090135492136085 -0.00786032032434824668 -0.00842124331661753267 -0.00900520085917566604 -0.00961378544638569199 -0.01024865570531829917 -0.01091154070908317841 -0.01160424444389906995 -0.01232865043546305106 -0.01308672653935027963 -0.01388052989956922723 -0.01471221207815676113 -0.01558402435736683245 -0.01649832321425126480 -0.01745757596590069571 -0.01846436658035965905 -0.01952140164633631159 -0.02063151649048411418 -0.02179768142723415014 -0.02302300812113244888 -0.02431075603554155862 -0.02566433893467279237 -0.02708733139727248496 -0.02858347529057336800 -0.03015668614123001579 -0.03181105932629990640 -0.03355087599072492655 -0.03538060857894653743 -0.03730492584553435353 -0.03932869718333564801 -0.04145699607687125532 -0.04369510245243901636 -0.04604850365409474122 -0.04852289372531681799 -0.05112417061901963766 -0.05385843089158459662 -0.05673196135875302470 -0.05975122710187186215 -0.06292285510836825857 -0.06625361271075991265 -0.06975037984972898286 -0.07342011402872050674 -0.07726980664546523325 -0.08130642917952846105 -0.08553686748047240052 -0.08996784213715747214 -0.09460581261358902427 -0.09945686250890817259 -0.10452656294068718434 -0.10981981066259027813 -0.11534063711736208813 -0.12109198420252820227 -0.12707544210653787253 -0.13329094418209508355 -0.13973641349708354475 -0.14640735549463990139 -0.15329639117229842959 -0.16039272545652738522 -0.16768154612999408570 -0.17514334993559921294 -0.18275319454717664502 -0.19047987822715106709 -0.19828505350168779131 -0.20612228743177307688 -0.21393608942429476194 -0.22166093836580469389 -0.22922035443300681212 -0.23652607728119001695 -0.24347743109447039789 -0.24996097724991617195 -0.25585057527512500286 -0.26100798938832381335 -0.26528418687235044704 -0.26852147018110006371 -0.27055656040535447371 -0.27122469902990442581 -0.27036475321655095705 -0.26782519709315527612 -0.26347070517574039394 -0.25718895143186842889 -0.24889708603303167811 -0.23854729537518493121 -0.22613087122751757141 -0.21168033952196824155 -0.19526942043394945880 -0.17701087130532894287 -0.15705254273957899858 -0.13557219251673635618 -0.11277170650138348962 -0.08887135658596972965 -0.06410460048433395952 -0.03871373493749535183 -0.01294649671088547727 
0.01464833578125990243 0.04380229487184639225 0.07252865513983630663 0.10054445668418621196 0.12757093929607665750 0.15333713691338624052 0.17758500341670924172 0.20007598390706426983 0.22059861438896377628 0.23897642336370372718 0.25507519389777022489 0.26880859350698171895 0.28014132950554104795 0.28908932159238398540 0.29571682457937509270 0.30013087138927585507 0.30247373709853642154 0.30291429000721348253 0.30163909181887604838 0.29884397518342042943 0.29472662147756789608 0.28948044060065791783 0.28328985813588891673 0.27632696499419573399 0.26874938602203357618 0.26069917189777913613 0.25230250261190523275 0.24366999947016743100 0.23489746567811775613 0.22606690527654071943 0.21724770106999802266 0.20849786091795885490 0.19986526664275028331 0.19138888026059230896 0.18309987834896790382 0.17502269758346344908 0.16717598342050110638 0.15957344020497976622 0.15222458523026616284 0.14513541197734181054 0.13830896932474301408 0.13174586427709633618 0.12544469596550089641 0.11940242849931781421 0.11361470985981836357 0.10807614349280902921 0.10278051866630444344 0.09772100504936709342 0.09289031637093381200 0.08828084745159503477 0.08388478837737189941 0.07969421910709484358 0.07570118737587061553 0.07189777237506023155 0.06827613635105755918 0.06482856596910169245 0.06154750502829431369 0.05842557988907981503 0.05545561877815630147 0.05263066596652765661 0.04994399167046026378 0.04738909839857918804 0.04495972436123096827 0.04264984446378572436 0.04045366932721061737 0.03836564271031184248 0.03638043764988552198 0.03449295158521437088 0.03269830069071111289 0.03099181360439184907 0.02936902470873414828 0.02782566709456868459 0.02635766531586813954 0.02496112802483851922 0.02363234056016128015 0.02236775754812181383 0.02116399556434944706 0.02001782589469480733 0.01892616742520059070 0.01788607968442379459 0.01689475605563206528 0.01594951717180381756 0.01504780450092613187 0.01418717412860481808 0.01336529073911907339 0.01257992179559352941 0.01182893191776224207 0.01111027745389736587 0.01042200124266590144 0.00976222755936229092 0.00912915724032181686 0.00852106297883348240 0.00793628478507835133 0.00737322560246944647 0.00683034707254281948 0.00630616544028961279 0.00579924759156247305 0.00530820721444946741 0.00483170107619224076 0.00436842540727511164 0.00391711238491798674 0.00347652670578790790 0.00304546224381918584 0.00262273878006924477 0.00220719880001385427 0.00179770434896253661 0.00139313393793694118 0.00099237949208186294 0.00059434333381847004 0.00019793519295929762 -0.00019793076395213660 -0.00059433889267268558 -0.00099237502662219423 -0.00139312943591152205 -0.00179769979804622615 -0.00220719418773329679 -0.00262273409378288580 -0.00304545747067563877 -0.00347652183269264725 -0.00391710739851336420 -0.00436842029427841894 -0.00483169582205011938 -0.00530820180478508430 -0.00579924201153436680 -0.00630615967459835502 -0.00683034110540436945 -0.00737321941752688836 -0.00793627836541521692 -0.00852105630686883497 -0.00912915029777028320 -0.00976222032722739996 -0.01042199370115681756 -0.01111026958237226747 -0.01182892369467836158 -0.01257991319848883460 -0.01336528174447904060 -0.01418716471183911754 -0.01504779463629368763 -0.01594950683236118216 -0.01689474521315514899 -0.01788606830915639989 -0.01892615548623244326 -0.02001781335949026630 -0.02116398239875083576 -0.02236774371627947566 -0.02363232602444698127 -0.02496111274575218975 -0.02635764925193129216 -0.02782565020219951446 -0.02936900694216593166 -0.03099179491555970056 -0.03269828102911043199 -0.03449293089780924859 -0.03638041588098051005 -0.03836561980141706130 -0.04045364521690186788 -0.04264981908757459195 -0.04495969765143659203 -0.04738907028417504996 -0.04994396207695261936 -0.05263063481584562275 -0.05545558598834543496 -0.05842554537436872586 -0.06154746869886151828 -0.06482852773097402821 -0.06827609610596863110 -0.07189773002036714544 -0.07570114280445905397 -0.07969417220725749651 -0.08388473903280846411 -0.08828079554137391316 -0.09289026176950709868 -0.09772094762663718903 -0.10278045828774229342 -0.10807608001966229061 -0.11361464314933289455 -0.11940235840511237431 -0.12544462233806175089 -0.13174578696436345382 -0.13830888817294606508 -0.14513532683215590868 -0.15222449593724818317 -0.15957334661169497725 -0.16717588537804362048 -0.17502259494851957200 -0.18309977098625584979 -0.19138876804578486279 -0.19986514946585209884 -0.20849773868724830184 -0.21724757371658187655 -0.22606677275959330409 -0.23489732799080786929 -0.24366985664633300512 -0.25230235473344242436 -0.26069901910272086365 -0.26874922851324423156 -0.27632680304845891328 -0.28328969211322663213 -0.28948027095344497361 -0.29472644875902676009 -0.29884380005459565410 -0.30163891505473106047 -0.30291411249815103357 -0.30247355984974078069 -0.30013069551527049583 -0.29571665129360519275 -0.28908915219166470001 -0.28014116534939986769 -0.26880843599257436827 -0.25507504443161077567 -0.23897628333161363701 -0.22059848512620411354 -0.20007586667023402605 -0.17758489935902385670 -0.15333704706420439590 -0.12757086454495220051 -0.10054439776952639463 -0.07252861264125810836 -0.04380226920565461618 -0.01464832719799382538 
0.01649287973746194069 0.04931843094413745909 0.08166323095636918161 0.11320682363992196073 0.14363039100559693573 0.17262033298399814818 0.19987425807985181869 0.22510934279524996704 0.24807251542984354309 0.26855142160800204998 0.28638475498653281903 0.30147041546657371569 0.31377017104123772206 0.32331003014420822694 0.33017624576922255386 0.33450756984197971278 0.33648487534715609826 0.33631947314179733155 0.33424138312922457850 0.33048855989567638147 0.32529772778875698513 0.31889714043875971861 0.31150130173089540797 0.30330749207451934701 0.29449383340343415760 0.28521858304786373850 0.27562035029619180726 0.26581896130051907434 0.25591674314010548485 0.24600004609980019588 0.23614086834583214447 0.22639848606345824855 0.21682102370016553827 0.20744692342464898793 0.19830629109920838715 0.18942210905146805722 0.18081131481807455330 0.17248575080287209538 0.16445299327356388552 0.15671707097547060705 0.14927908437668890862 0.14213773655446959587 0.13528978627074472740 0.12873043304014508692 0.12245364313181905658 0.11645242452478443695 0.11071905793277769803 0.10524529015592865022 0.10002249522296002837 0.09504180806906625811 0.09029423485170329222 0.08577074343857571392 0.08146233710366268532 0.07736011403254861030 0.07345531486184886383 0.06973936015160164814 0.06620387940902139334 0.06284073304141157834 0.05964202840910037828 0.05660013097265714777 0.05370767137716225825 0.05095754918715611481 0.04834293387665389297 0.04585726358304897943 0.04349424205539076382 0.04124783415858757074 0.03911226023737501833 0.03708198959490593971 0.03515173329858178874 0.03331643649087667747 0.03157127035232965007 0.02991162383860768159 0.02833309529200911392 0.02683148400935531086 0.02540278183310040738 0.02404316481919632764 0.02274898502436561998 0.02151676244639522118 0.02034317714317057657 0.01922506154981462601 0.01815939300768731890 0.01714328651510110824 0.01617398770424216536 0.01524886604864050810 0.01436540829973687039 0.01352121215119739261 0.01271398012705926561 0.01194151368870799423 0.01120170755431471044 0.01049254422391565633 0.00981208870221017548 0.00915848341092373452 0.00852994328216283293 0.00792475102366574369 0.00734125254715944919 0.00677785255045026958 0.00623301024393230207 0.00570523521240762221 0.00519308340278579195 0.00469515322871982832 0.00421008178308257541 0.00373654114758870115 0.00327323479476282486 0.00281889406817503740 0.00237227473569134872 0.00193215360584031437 0.00149732519882928017 0.00106659846362378019 0.00063879353263018857 0.00021273850564162977 -0.00021273374544605872 -0.00063878875939005209 -0.00106659366424288748 -0.00149732036015481906 -0.00193214871462787929 -0.00237226977852167398 -0.00281888903145566250 -0.00327322966466814247 -0.00373653591004829977 -0.00421007642376292068 -0.00469514773334733793 -0.00519307775571131724 -0.00570522939817186270 -0.00623300424660633290 -0.00677784635357225884 -0.00734124613374964596 -0.00792474437615819927 -0.00852993638235544083 -0.00915847623991994375 -0.00981208124035903850 -0.01049253645080017172 -0.01120169944866022949 -0.01194150522832393424 -0.01271397128879747651 -0.01352120291088720894 -0.01436539863211017121 -0.01524885592725011563 -0.01617397710140022760 -0.01714327540184246157 -0.01815938135366457207 -0.01922504932302337988 -0.02034316431037408446 -0.02151674897261479646 -0.02274897087287230946 -0.02404314995141598743 -0.02540276620853376688 -0.02683146758549470601 -0.02833307802422857513 -0.02991160568001471898 -0.03157125125365034535 -0.03331641640035909457 -0.03515171216186108172 -0.03708196735485447260 -0.03911223683399245310 -0.04124780952884099516 -0.04349421613308313006 -0.04585723629863258655 -0.04834290515711381353 -0.05095751895586531077 -0.05370763955370339016 -0.05660009747272432001 -0.05964199314413443087 -0.06284069591867336158 -0.06620384033133697166 -0.06973931901717744797 -0.07345527156419007220 -0.07736006846029763739 -0.08146228914048758707 -0.08577069296303196921 -0.09029418173714720552 -0.09504175218364496747 -0.10002243642954988800 -0.10524522831215521457 -0.11071899289109898845 -0.11645235613265414454 -0.12245357123185807158 -0.12873035747046457367 -0.13528970686537578061 -0.14213765314392445838 -0.14927899678874367861 -0.15671697903630099624 -0.16445289680806163268 -0.17248564963682821993 -0.18081120877964651505 -0.18942199797323977517 -0.19830617482073820135 -0.20744680179544561227 -0.21682089658321190839 -0.22639835333939650752 -0.23614072991780143962 -0.24599990189918208294 -0.25591659313302206336 -0.26581880549528036362 -0.27562018875171567789 -0.28521841588301510839 -0.29449366080732175543 -0.30330731431744195614 -0.31150111917587930410 -0.31889695355319935821 -0.32529753715569098560 -0.33048836622355803883 -0.33424118726080975783 -0.33631927605821620997 -0.33648467816898897098 -0.33450737382456907643 -0.33017605229175184256 -0.32330984069179113938 -0.31376998718031373636 -0.30147023881410106583 -0.28638458717473752602 -0.26855126424667641327 -0.24807237006901766696 -0.22510921089038959941 -0.19987414096207550829 -0.17262023183609975785 -0.14363030684469119125 -0.11320675730592574815 -0.08166318310551923254 -0.04931840204587117915 -0.01649287007342924161 
0.01849763196197229398 0.05531531821091228984 0.09159901410154769330 0.12698921591349887628 0.16112346810245758988 0.19363954593717092045 0.22418235312348988586 0.25241461376419027651 0.27803068292721833110 0.30077199265191811861 0.32044198897384856828 0.33691814233155259473 0.35015890904867119637 0.36020438217398864644 0.36717055851135382838 0.37123828686221438389 0.37263872130630093515 0.37163734408356186023 0.36851840766054855258 0.36357115348101043395 0.35707858934324709921 0.34930909163469525680 0.34051071627445361756 0.33090786816958872585 0.32069987246934328340 0.31006097659404319167 0.29914135422454579682 0.28806875229561490492 0.27695049948197159040 0.26587566763671244274 0.25491724015008876414 0.24413419128994973128 0.23357341866981795597 0.22327149863863637869 0.21325625357177524499 0.20354813270516247670 0.19416141599750691427 0.18510525491486018446 0.17638456608562336214 0.16800079427449432501 0.15995256065176599591 0.15223621129330511259 0.14484627952290662911 0.13777587425873538685 0.13101700510255498422 0.12456085354172197199 0.11839799838410658417 0.11251860241860311973 0.10691256629589473981 0.10156965474999668508 0.09647959952180928944 0.09163218269190531728 0.08701730356768577757 0.08262503178961266848 0.07844564891221761371 0.07446968036648127232 0.07068791941481800123 0.06709144445841142002 0.06367163084413651752 0.06042015813786827394 0.05732901367830889328 0.05439049309621912798 0.05159719837519616270 0.04894203393638218991 0.04641820115274253311 0.04401919163125933565 0.04173877954615101693 0.03957101325846257289 0.03751020641782676357 0.03555092870821674467 0.03368799637112673828 0.03191646261557656850 0.03023160800421864636 0.02862893088746654158 0.02710413794371202556 0.02565313487123410674 0.02427201726754812938 0.02295706172331990480 0.02170471715122190837 0.02051159636389021657 0.01937446791028807347 0.01829024817665114711 0.01725599375231756660 0.01626889406199483190 0.01532626426001382214 0.01442553838239324371 0.01356426275058941755 0.01274008961955397368 0.01195077106195596706 0.01119415307977544849 0.01046816993368948623 0.00977083868054839932 0.00910025390900681685 0.00845458266286791549 0.00783205954199894805 0.00723098197044302893 0.00664970562135214216 0.00608663998842962073 0.00554024409378683913 0.00500902232202893316 0.00449152037087396927 0.00398632130669152041 0.00349204171948502839 0.00300732796219671528 0.00253085246873951952 0.00206131013987809197 0.00159741478792274627 0.00113789563094379709 0.00068149382742688225 0.00022695904241643028 -0.00022695396405536528 -0.00068148873514861652 -0.00113789051078116987 -0.00159740962585031010 -0.00206130492173717261 -0.00253084718023488531 -0.00300732258882496772 -0.00349203624651461819 -0.00398631571910945670 -0.00449151465336250499 -0.00500901645936191464 -0.00554023806928594098 -0.00608663378556473234 -0.00664969922312685924 -0.00723097535932304414 -0.00783205269986042563 -0.00845457557097584189 -0.00910024654792673804 -0.00977083103011811005 -0.01046816197295408202 -0.01119414478694236159 -0.01195076241432169173 -0.01274008059344411414 -0.01356425332131039330 -0.01442552852412903874 -0.01532625394579767431 -0.01626888326362097015 -0.01725598244025294825 -0.01829023631997384047 -0.01937445547657068445 -0.02051158331897340314 -0.02170470345965236358 -0.02295704734770753763 -0.02427200216868763416 -0.02565311900795341771 -0.02710412127276740080 -0.02862891336346595761 -0.03023158957947358338 -0.03191644323999875965 -0.03368797599205997084 -0.03555090727035858933 -0.03751018386307702901 -0.03957098952574678030 -0.04173875457128550792 -0.04401916534682970283 -0.04641817348791210662 -0.04894200481673216530 -0.05159716772255407147 -0.05439046082850063080 -0.05732897970931460918 -0.06042012237720884027 -0.06367159319681292562 -0.06709140482483666457 -0.07068787769060225212 -0.07446963644220871981 -0.07844560267330658032 -0.08262498311612576085 -0.08701725233416168770 -0.09163212876725057576 -0.09647954276910841731 -0.10156959502648388316 -0.10691250345285396861 -0.11251853630130148609 -0.11839792883186261996 -0.12456078038795226348 -0.13101692817494903220 -0.13777579337949708016 -0.14484619450906899285 -0.15223612195724989249 -0.15995246680183650145 -0.16800069571625941833 -0.17638446262188578473 -0.18510514634788644006 -0.19416130213044779929 -0.20354801334404148960 -0.21325612852801156816 -0.22327136773203082321 -0.23357328173215174960 -0.24413404816933437225 -0.25491709071604529147 -0.26587551178629653670 -0.27695033714678796155 -0.28806858345002905875 -0.29914117889514313386 -0.31006079487029214459 -0.32069968451555741495 -0.33090767423809952508 -0.34051051671966259260 -0.34930888692782213756 -0.35707838008698478127 -0.36357094042314241911 -0.36851819170672539538 -0.37163712630492506950 -0.37263850294344647018 -0.37123806932227998434 -0.36717034335704029635 -0.36020417110344177258 -0.35015870386596370523 -0.33691794490877530199 -0.32044180120655851862 -0.30077181641134181911 -0.27803052001280137429 -0.25241446586022286969 -0.22418222176278840285 -0.19363943247342876863 -0.16112337369178830748 -0.12698914150396659051 -0.09159896042902314350 -0.05531528579887756703 -0.01849762112328068309 
0.02067996186150722338 0.06184619583600170500 0.10242829132543040949 0.14202755781003828517 0.18023471955355030438 0.21663202953870808187 0.25080099471275318912 0.28233607621070966331 0.31086360986285810348 0.33606387709855689572 0.35769306592536076472 0.37560125583711356789 0.38974294064789916092 0.40017803099178461679 0.40706331923999305999 0.41063629778923971259 0.41119437893230470493 0.40907277422559062963 0.40462374994835070829 0.39819905702420332894 0.39013638446881215849 0.38074992048232725317 0.37032460356262508760 0.35911339186004531676 0.34733681171027708245 0.33518409663444992397 0.32281533771233328345 0.31036419417537319809 0.29794083485543687573 0.28563488481499255123 0.27351823332782743137 0.26164762027647059384 0.25006696105053349832 0.23880939888830665652 0.22789909184406709208 0.21735275219988636763 0.20718096155192711194 0.19738928677344502738 0.18797922187956839224 0.17894897938539044979 0.17029415266219594116 0.16200826844409821348 0.15408324626886127362 0.14650977936932818579 0.13927764947791021477 0.13237598615545187464 0.12579347964335019228 0.11951855483845585937 0.11353951279201579538 0.10784464511320979163 0.10242232579361520983 0.09726108423958046423 0.09234966268555577784 0.08767706064599867233 0.08323256863090433555 0.07900579298728116484 0.07498667342536124991 0.07116549453329290564 0.06753289237118598187 0.06407985705641716656 0.06079773210195926758 0.05767821114424531714 0.05471333259152943995 0.05189547263455440707 0.04921733698793784306 0.04667195166758286717 0.04425265305750714084 0.04195307747495657935 0.03976715040603595597 0.03768907555303679935 0.03571332380836400588 0.03383462224837319177 0.03204794322182569211 0.03034849359256353019 0.02873170418302040119 0.02719321945448660571 0.02572888745126622467 0.02433475002811436028 0.02300703337452691954 0.02174213884412634634 0.02053663409305350740 0.01938724452893114680 0.01829084506637213003 0.01724445218698744675 0.01624521629592368122 0.01529041436780231855 0.01437744287337783256 0.01350381097694253185 0.01266713399416308228 0.01186512709955400702 0.01109559927220393760 0.01035644746857689036 0.00964565101046144235 0.00896126617679349202 0.00830142098750874524 0.00766431016797075593 0.00704819028259695557 0.00645137502618187142 0.00587223066191633336 0.00530917159505817082 0.00476065607146969327 0.00422518198883170548 0.00370128281429571437 0.00318752359238061445 0.00268249703717859944 0.00218481969702644108 0.00169312818206313054 0.00120607544477513429 0.00072232710370379039 0.00024055780067588906 -0.00024055241807319216 -0.00072232170635788684 -0.00120607001788286539 -0.00169312271074306686 -0.00218481416627058778 -0.00268249143184406957 -0.00318751789709970090 -0.00370127701343758719 -0.00422517606651573452 -0.00476065001143222144 -0.00530916538116044112 -0.00587222427648415035 -0.00645136845167759709 -0.00704818350102665026 -0.00766430316073596352 -0.00830141373539317051 -0.00896125865994967796 -0.00964564320827920874 -0.01035643935968333373 -0.01109559083438682592 -0.01186511830970515824 -0.01266712482823173502 -0.01350380140982043731 -0.01437743287886927845 -0.01529040391854918912 -0.01624520536334050913 -0.01724444074117648107 -0.01829083307599677077 -0.01938723196121261427 -0.02053662091360597408 -0.02174212501669714470 -0.02300701886153611042 -0.02433473478989367500 -0.02572887144622726385 -0.02719320263893931777 -0.02873168651110313832 -0.03034847501611814824 -0.03204792369022768650 -0.03383460170844343473 -0.03571330220422053170 -0.03768905282597156958 -0.03976712649433333802 -0.04195305231374180099 -0.04425262657859141413 -0.04667192379930351631 -0.04921730765500009763 -0.05189544175784155389 -0.05471330008786468024 -0.05767817692626686643 -0.06079769607787888219 -0.06407981912995353024 -0.06753285244105511342 -0.07116545249326478029 -0.07498662916402998313 -0.07900574638776192149 -0.08323251957067678841 -0.08767700899672548065 -0.09234960831280780713 -0.09726102700270689017 -0.10242226554555200480 -0.10784458170035648994 -0.11353944605406562918 -0.11951848460832248389 -0.12579340574711772582 -0.13237590841237323325 -0.13927756770050370161 -0.14650969336350572192 -0.15408315583416154482 -0.16200817337414297192 -0.17029405274511133506 -0.17894887440499773756 -0.18797911161530400648 -0.19738917100240727098 -0.20718084005022174843 -0.21735262474448180381 -0.22789895821521743979 -0.23880925887251103212 -0.25006681444405154391 -0.26164746688975060174 -0.27351807299075714397 -0.28563471738318746418 -0.29794066021780085673 -0.31036401226289644928 -0.32281514850855730359 -0.33518390018746624381 -0.34733660814651623472 -0.35911318139973613661 -0.37032438653684274232 -0.38074969735142849547 -0.39013615584129024416 -0.39819882367529479961 -0.40462351283802266977 -0.40907253451131053712 -0.41119413797759685192 -0.41063605716406659241 -0.40706308071068841858 -0.40017779649896945138 -0.38974271227135065532 -0.37560103574848624497 -0.35769285633138192537 -0.33606368017932430892 -0.31086342771062813739 -0.28233591077490544086 -0.25080084775543642905 -0.21663190260304027168 -0.18023461394506376521 -0.14202747458913145273 -0.10242823130773064111 -0.06184615959733474194 -0.02067994974409582618 
0.02305598150942889113 0.06896121194616355865 0.11424039755410064778 0.15845800444763358250 0.20115582276293730857 0.24185285795138455889 0.28005351997809180276 0.31526508650308371351 0.34702380321492753978 0.37492683995406062003 0.39866514179188072831 0.41805087444363842053 0.43303356671396731059 0.44370148190521097042 0.45026838966756743687 0.45304920612246668554 0.45242972240806422768 0.44883562393819187442 0.44270476088303034601 0.43446494019827697208 0.42451797102569743814 0.41322960226321314714 0.40092438563364751758 0.38788428399771368582 0.37434988587725981368 0.36052326052111283161 0.34657170581492091621 0.33263185183809107492 0.31881376094943347788 0.30520480343995681771 0.29187318806975115493 0.27887109543751509300 0.26623740636751214161 0.25400004402000297965 0.24217796271626346183 0.23078282269838545915 0.21982039123686014648 0.20929170874740776753 0.19919405527386468968 0.18952174872557958629 0.18026680216714274785 0.17141946355205051056 0.16296865773908542074 0.15490234747182585195 0.14720782728430248376 0.13987196195881845817 0.13288137919536646692 0.12622262449986432209 0.11988228492051944407 0.11384708711720148422 0.10810397429984131001 0.10264016578721890660 0.09744320228894154390 0.09250097947792856878 0.08780177197809324596 0.08333424952637447092 0.07908748676604959726 0.07505096787819964810 0.07121458705095728980 0.06756864561471176422 0.06410384652883238665 0.06081128678727676373 0.05768244821213852624 0.05470918702240479270 0.05188372249684158888 0.04919862499359384245 0.04664680354132810791 0.04422149317781731703 0.04191624217833034294 0.03972489928950717619 0.03764160106089264879 0.03566075934768653255 0.03377704904213074677 0.03198539607794814721 0.03028096574129945928 0.02865915131241569824 0.02711556305490581131 0.02564601756335105343 0.02424652747470501524 0.02291329154495813647 0.02164268508899502841 0.02043125077964447200 0.01927568979725235998 0.01817285332369578121 0.01711973436887448408 0.01611345991948787137 0.01515128339816373959 0.01423057742067523890 0.01334882683822313787 0.01250362205204025301 0.01169265258698537480 0.01091370091105714479 0.01016463648745524750 0.00944341004633586500 0.00874804806324513962 0.00807664743133429397 0.00742737031487306076 0.00679843917177125334 0.00618813193270506545 0.00559477732518742776 0.00501675033085513533 0.00445246776287655521 0.00390038395648217850 0.00335898655586808204 0.00282679239057115339 0.00230234342896262767 0.00178420279850821650 0.00127095086240314181 0.00076118134195057863 0.00025349747461822503 -0.00025349180256872827 -0.00076117565435684931 -0.00127094514367098732 -0.00178419703296350818 -0.00230233760078468741 -0.00282678648378609232 -0.00335898055428052178 -0.00390037784363028717 -0.00445246152202871670 -0.00501674394489171060 -0.00559477077707204451 -0.00618812520380929154 -0.00679843224364318210 -0.00742736316853953582 -0.00807664004719765849 -0.00874804042106491764 -0.00944340212516214805 -0.01016462826556707721 -0.01091369236593586756 -0.01169264369521971769 -0.01250361278927303310 -0.01334881717909630616 -0.01423056733873495627 -0.01515127286580708610 -0.01611344890786958750 -0.01711972284785201470 -0.01817284126173601688 -0.01927567716134837017 -0.02043123753522890773 -0.02164267119983187548 -0.02291327697276801523 -0.02424651217987960905 -0.02564600150409879209 -0.02711554618734679512 -0.02865913359048177789 -0.03028094711661266647 -0.03198537649968247187 -0.03377702845686725297 -0.03566073769931343840 -0.03764157829042713566 -0.03972487533497548462 -0.04191621697455960582 -0.04422146665629567153 -0.04664677563004981931 -0.04919859561681450000 -0.05188369157497652040 -0.05470915447177426838 -0.05768241394479123318 -0.06081125071077331246 -0.06410380854602049094 -0.06756860562360467171 -0.07121454494418921755 -0.07505092354314568670 -0.07908744008446599860 -0.08333420037413219461 -0.08780172022495313922 -0.09250092498730655421 -0.09744314491762717800 -0.10264010538520385030 -0.10810391071005953645 -0.11384702017532277729 -0.11988221445475621962 -0.12622255033082674380 -0.13288130113590590486 -0.13987187981395088343 -0.14720774085120347241 -0.15490225653984890375 -0.16296856208992516191 -0.17141936295999748996 -0.18026669639944647994 -0.18952163754333117840 -0.19919393843192689797 -0.20929158599621688897 -0.21982026232352847028 -0.23078268736845319875 -0.24217782071589366577 -0.25399989509875930960 -0.26623725028178779617 -0.27887093195484269348 -0.29187301697405354517 -0.30520462453791197266 -0.31881357407833821327 -0.33263165687520857006 -0.34657150268871339538 -0.36052304922451761104 -0.37434966648332179684 -0.38788405667747272165 -0.40092415067655706729 -0.41322936009971722449 -0.42451772225142792028 -0.43446468559874384940 -0.44270450145876161230 -0.44883536092470088796 -0.45242945729156047729 -0.45304894064568779211 -0.45026812582267150553 -0.44370122191039945703 -0.43303331297198655037 -0.41805062948244292587 -0.39866490819115862898 -0.37492662026394701913 -0.34702359987549891152 -0.31526490177333804654 -0.28005335588100921385 -0.24185271623822834908 -0.20115570489629586159 -0.15845791159976918561 -0.11424033061543104051 -0.06896117153863581817 -0.02305596799986380993 
0.02563873373940706024 0.07670227288505304664 0.12711408249715505647 0.17640823966343810447 0.22407770909911750579 0.26957005952578771968 0.31229514074516906419 0.35164694660862583220 0.38703967653974102880 0.41795453771091395367 0.44398978684447643062 0.46490353343159873667 0.48063896985913734383 0.49132594024748454942 0.49725955140259903153 0.49886241462500202637 0.49663968063931362984 0.49113523823608229435 0.48289472944736844262 0.47243797185980374032 0.46024095717277058171 0.44672613191118037967 0.43225905271104481109 0.41714947261991208727 0.40165518727996563086 0.38598735375777404322 0.37031637318818311222 0.35477774641268333689 0.33947755366423582046 0.32449737992564009481 0.30989862007373858432 0.29572616703632315094 0.28201152496197701147 0.26877540810792965864 0.25602989230262829246 0.24378018464052852998 0.23202607194971358595 0.22076310170546453726 0.20998354174288635932 0.19967715807615360468 0.18983184372841188647 0.18043412585787566016 0.17146957366358406283 0.16292312549461063220 0.15477935022867206349 0.14702265520013302336 0.13963745067944954847 0.13260827904513550202 0.12591991527299284392 0.11955744413521540714 0.11350631850133630074 0.10775240232050897760 0.10228200120504959969 0.09708188299867748228 0.09213929027718226195 0.08744194637406721426 0.08297805623425635879 0.07873630316247548500 0.07470584233971844235 0.07087629182265686723 0.06723772161139174308 0.06378064126387750221 0.06049598644734976993 0.05737510474607465660 0.05440974098343986931 0.05159202226859282980 0.04891444293642077668 0.04636984951665756860 0.04395142583996092256 0.04165267836575559102 0.03946742179801621120 0.03738976503936286555 0.03541409752104596187 0.03353507593581217527 0.03174761139183357450 0.03004685699896425533 0.02842819589257694624 0.02688722969566903487 0.02541976741597729017 0.02402181477190290515 0.02268956393848053921 0.02141938370339935283 0.02020781001929705667 0.01905153694168881806 0.01794740793640725585 0.01689240754308762860 0.01588365337913066888 0.01491838846937820762 0.01399397388600731595 0.01310788168336851633 0.01225768811265681713 0.01144106710121772785 0.01065578398193989251 0.00989968945785291154 0.00917071378783829161 0.00846686117924155823 0.00778620437379307084 0.00712687941328837837 0.00648708057195523935 0.00586505544246440635 0.00525910016366704092 0.00466755477534053220 0.00408879869287837039 0.00352124628405170448 0.00296334254029528843 0.00241355882972138502 0.00187038872062061934 0.00133234386439196051 0.00079794992707715728 0.00026574255838518468 -0.00026573661244144731 -0.00079794396482646412 -0.00133233786949571442 -0.00187038267664862978 -0.00241355272010690403 -0.00296333634825840520 -0.00352123999261266807 -0.00408879228481762169 -0.00466754823307380384 -0.00525909346927699861 -0.00586504857806535718 -0.00648707351803778920 -0.00712687215054463863 -0.00778619688227233375 -0.00846685343844189031 -0.00917070577652334684 -0.00989968115404027404 -0.01065577536287110050 -0.01144105814328166826 -0.01225767879130812421 -0.01310787197306928498 -0.01399396376014550025 -0.01491837790023431420 -0.01588364233775618750 -0.01689239599924841073 -0.01794739585847526797 -0.01905152429657885893 -0.02020779677244011197 -0.02141936981852610167 -0.02268954937760137014 -0.02402179949477833976 -0.02541975138112717580 -0.02688721285926176652 -0.02842817820856935462 -0.03004683841903665886 -0.03174759186520492715 -0.03353505540912182781 -0.03541407593823542310 -0.03738974234152925291 -0.03946739792323905593 -0.04165265324892031273 -0.04395139941262893313 -0.04636982170685644000 -0.04891441366847604222 -0.05159199146291815197 -0.05440970855631888092 -0.05737507060948610071 -0.06049595050877765168 -0.06378060342600633259 -0.06723768177193500950 -0.07087624987414553601 -0.07470579816895139835 -0.07873625665065941970 -0.08297800725653947662 -0.08744189479933939246 -0.09213923596772033431 -0.09708182580988045096 -0.10228194098519050037 -0.10775233891042679257 -0.11350625173416784008 -0.11955737383609721380 -0.12591984125882305090 -0.13260820112432736284 -0.13963736865171660906 -0.14702256885629261252 -0.15477925935049874351 -0.16292302985477458144 -0.17146947302570270111 -0.18043401997649199942 -0.18983173234932093631 -0.19967704093697857815 -0.20998341857286384471 -0.22076297222699658995 -0.23202593587920206097 -0.24378004168989220179 -0.25602974218116136829 -0.26877525052482142964 -0.28201135962948264968 -0.29572599367379548418 -0.30989843841270237057 -0.32449718971607033335 -0.33947735468241979628 -0.35477753847090787165 -0.37031615614656010482 -0.38598712753855235480 -0.40165495188478728128 -0.41714922815027921654 -0.43225879939221889536 -0.44672587011944875357 -0.46024068746594370971 -0.47243769500954935214 -0.48289444647359236473 -0.49113495043716759447 -0.49663938961824971585 -0.49886212230445592386 -0.49725926002389952973 -0.49132565234796365949 -0.48063868822373817524 -0.46490326101813361781 -0.44398952668685848222 -0.41795429280981288844 -0.38703944975408660634 -0.35164674056193612195 -0.31229495775702775795 -0.26956990157256971452 -0.22407757780212381182 -0.17640813629821880393 -0.12711400801558436768 -0.07670222794191466908 -0.02563871871658844614 
0.02843541430259666214 0.08509506335742988981 0.14110541988608504838 0.19598316260988291049 0.24917671444432354377 0.30005453030749973387 0.34791003686815091811 0.39198788264648953827 0.43153341862451344291 0.46586184750537107391 0.49443593444348898913 0.51693450257916939705 0.53329283904358204538 0.54370375782301083589 0.54858146107035543615 0.54850122033564541191 0.54413134728811596297 0.53617091891939860915 0.52530094681056405115 0.51215126062038596189 0.49728175389472717427 0.48117491549766300274 0.46423622067942926783 0.44679936649089757594 0.42913403686489992594 0.41145459404186457419 0.39392868676737413658 0.37668520696018670257 0.35982132736918637228 0.34340854252465247143 0.32749774526324326729 0.31212342767206191496 0.29730711833617973205 0.28306017114713366567 0.26938601374579818071 0.25628195161140343572 0.24374061021598780741 0.23175108438184044424 0.22029985191605261363 0.20937149810801303218 0.19894928881210249827 0.18901562248742287409 0.17955238556276786888 0.17054123061429060648 0.16196379293562879198 0.15380185793360534596 0.14603748927716320161 0.13865312572821197890 0.13163165299109103046 0.12495645564936097571 0.11861145324977284687 0.11258112378843110335 0.10685051721209037900 0.10140526103457281337 0.09623155975790109729 0.09131618945846242674 0.08664648863443313864 0.08221034619775746677 0.07799618732277413535 0.07399295772478886590 0.07019010683026349895 0.06657757020947840942 0.06314575156728507999 0.05988550453104757310 0.05678811442224374062 0.05384528016094014546 0.05104909641909793905 0.04839203611242792746 0.04586693329909352634 0.04346696653554804612 0.04118564272606373144 0.03901678149070608725 0.03695450006690137457 0.03499319875242767885 0.03312754689126840013 0.03135246939904079433 0.02966313382077867544 0.02805493791076751897 0.02652349772161888275 0.02506463618808907334 0.02367437218976475855 0.02234891007616868208 0.02108462963484436514 0.01987807648728523446 0.01872595289197809265 0.01762510893733804096 0.01657253410589976106 0.01556534919169627607 0.01460079855303941798 0.01367624268279965527 0.01278915107904898818 0.01193709539923037966 0.01111774288124367516 0.01032885001532091174 0.00956825645103021039 0.00883387912401722986 0.00812370658776928600 0.00743579353566059531 0.00676825549933313120 0.00611926370940429898 0.00548704010575162826 0.00486985248192017828 0.00426600975563906637 0.00367385734712177836 0.00309177265681359614 0.00251816062903365001 0.00195144938986091532 0.00139008594746026226 0.00083253194358090532 0.00027725944434009442 -0.00027725324077576552 -0.00083252572300851480 -0.00139007969282178845 -0.00195144308401007383 -0.00251815425470924836 -0.00309176619650297635 -0.00367385078310744628 -0.00426600306993540901 -0.00486984565618853171 -0.00548703312129694698 -0.00611925654754319481 -0.00676824813975851480 -0.00743578595820526544 -0.00812369877163487963 -0.00883387104777422216 -0.00956824809252132535 -0.01032884135161449279 -0.01111773388860037848 -0.01193708605301657677 -0.01278914135363851123 -0.01367623255154548634 -0.01460078798818209567 -0.01556533816428229411 -0.01657252258572827763 -0.01762509689287261594 -0.01872594029020679951 -0.01987806329368735359 -0.02108461581330212109 -0.02234889558885067018 -0.02367435699703768215 -0.02506462024782163400 -0.02652348099061563325 -0.02805492034326007023 -0.02966311536869881138 -0.03135245001189723713 -0.03312752651603190213 -0.03499317733334783576 -0.03695447754544500807 -0.03901675780532409821 -0.04118561781205287708 -0.04346694032485609593 -0.04586690572017770862 -0.04839200709002344780 -0.05104906587405977358 -0.05384524801004320071 -0.05678808057788309327 -0.05988546890108026322 -0.06314571405481028687 -0.06657753071255934074 -0.07019006524170756656 -0.07399291393193951905 -0.07799614120682640817 -0.08221029763401777046 -0.08664643749174971710 -0.09131613559898055232 -0.09623150303668503991 -0.10140520129931940296 -0.10685045430283257595 -0.11258105753714831021 -0.11861138348005784149 -0.12495638217609850162 -0.13163157562010641133 -0.13865304425592639426 -0.14603740349033056400 -0.15380176760899588739 -0.16196369783970765432 -0.17054113050305130805 -0.17955228018160573900 -0.18901551157097351563 -0.19894917208430840105 -0.20937137528244831319 -0.22029972269557163145 -0.23175094845970856117 -0.24374046727643261523 -0.25628180133076716718 -0.26938585579403317993 -0.28306000518987739500 -0.29730694403753588073 -0.31212324469816088435 -0.32749755328687346623 -0.34340834123124053257 -0.35982111646437109354 -0.37668498617943135809 -0.39392845588805014412 -0.41145435289833443004 -0.42913378536697244225 -0.44679910464664962522 -0.46423594862257555604 -0.48117463351992351139 -0.49728146248335713953 -0.51215096049990249671 -0.52530063898887924267 -0.53617060473211408667 -0.54413102843981320245 -0.54850089892997000440 -0.54858113962051868739 -0.54370343923381414530 -0.53329252655686465445 -0.51693419967948828209 -0.49443564472833878565 -0.46586157453435694809 -0.43153316576908934410 -0.39198765296328291763 -0.34790983301259514882 -0.30005435449289807881 -0.24917656844141294892 -0.19598304777539474197 -0.14110533720677520542 -0.08509501349685047455 -0.02843539764116302312 
0.03144327441615968333 0.09413714635600811675 0.15622937107994228079 0.21724227644570159867 0.27659145576086729967 0.33356131039176339925 0.38730259377344200544 0.43686112848468128256 0.48124426780649876001 0.51952349924252461122 0.55095760084492573228 0.57510570339801780904 0.59189412591297729804 0.60161479093061798196 0.60486131472016313460 0.60242965835912487549 0.59521356925805957161 0.58411614334285211214 0.56998687825505323090 0.55358436991598924948 0.53555988228842221766 0.51645555550530186650 0.49671154801808170554 0.47667773579932237737 0.45662699964689523746 0.43676829877743350572 0.41725857287917555993 0.39821306729148298054 0.37971400632771379335 0.36181771754054348200 0.34456039078250344510 0.32796268005245821087 0.31203334956354300544 0.29677214439863708328 0.28217203992202399832 0.26822099784329589411 0.25490333292098710238 0.24220077368985348798 0.23009328343146062679 0.21855969362802318834 0.20757819092417584272 0.19712668971691549302 0.18718311548576727077 0.17772561846414181019 0.16873273296596713600 0.16018349432150635892 0.15205752276731265837 0.14433508159942820548 0.13699711531382496865 0.13002527222137461038 0.12340191505994635435 0.11711012237134887926 0.11113368282030466894 0.10545708416963894827 0.10006549826139021775 0.09494476306746157945 0.09008136264723631825 0.08546240567134044674 0.08107560302879512903 0.07690924492337103402 0.07295217777549822813 0.06919378117645091919 0.06562394508124125281 0.06223304738858681517 0.05901193201356735862 0.05595188753382940305 0.05304462646653629321 0.05028226521483936118 0.04765730470846718525 0.04516261175128932770 0.04279140107997791986 0.04053721813046640143 0.03839392250341244761 0.03635567211574208812 0.03441690802178487552 0.03257233988514518508 0.03081693208072944223 0.02914589040501014416 0.02755464937160501115 0.02603886006894318150 0.02459437855648061166 0.02321725477662628379 0.02190372195661316468 0.02065018648061300865 0.01945321820688517001 0.01830954120839334287 0.01721602491537743695 0.01616967563843774158 0.01516762845168106999 0.01420713941575169059 0.01328557812149577799 0.01240042053540113542 0.01154924212848351672 0.01072971127117683388 0.00993958287692775500 0.00917669227802120346 0.00843894931758293332 0.00772433264225491634 0.00703088418027908446 0.00635670379041108902 0.00569994406777185603 0.00505880529092284092 0.00443153050061928511 0.00381640069197275444 0.00321173011080699844 0.00261586163974869557 0.00202716226226251628 0.00144401859197396121 0.00086483245545609932 0.00028801651617005319 -0.00028801007200651707 -0.00086482599362835977 -0.00144401209476952008 -0.00202715571186395938 -0.00261585501819538990 -0.00321172339993014422 -0.00381639387339038905 -0.00443152355561637901 -0.00505879820046795103 -0.00569993681243219363 -0.00635669635075053474 -0.00703087653527278977 -0.00772432477090967406 -0.00843894119829435851 -0.00917668388849213201 -0.00993957419416657828 -0.01072970227135927601 -0.01154923278693431588 -0.01240041082651577309 -0.01328556801867386561 -0.01420712889129704948 -0.01516761747676009797 -0.01616966418297949293 -0.01721601294799868231 -0.01830952869629698387 -0.01945320511578363387 -0.02065017277466163481 -0.02190370759825532865 -0.02321723972656009050 -0.02459436277352400335 -0.02603884350916463308 -0.02755463199026531029 -0.02914587215449904178 -0.03081691291106192221 -0.03257231974381658013 -0.03441688685366262046 -0.03635564986286587974 -0.03839389910487933655 -0.04053719352225260142 -0.04279137519477560492 -0.04516258451829013865 -0.04765727605320901894 -0.05028223505900153434 -0.05304459472770806094 -0.05595185412529846136 -0.05901189684408503222 -0.06223301036215322934 -0.06562390609682056120 -0.06919374012774481830 -0.07295213455063787045 -0.07690919940481044659 -0.08107555509243025149 -0.08546235518684386356 -0.09008130947746939565 -0.09494470706812474514 -0.10006543928071653937 -0.10545702204794948909 -0.11113361738968874359 -0.11711005345526104282 -0.12340184247281504870 -0.13002519576814752789 -0.13699703478958102920 -0.14433499678895622687 -0.15205743344468169997 -0.16018340024965271873 -0.16873263389627801700 -0.17772551413613890681 -0.18718300562669543119 -0.19712657404150957241 -0.20757806913438592300 -0.21855956541304122354 -0.23009314846729578274 -0.24220063163984173471 -0.25490318343607099028 -0.26822084056270067975 -0.28217187447432012792 -0.29677197040316904975 -0.31203316663265756592 -0.32796248779440706489 -0.34456018880539840410 -0.36181750545765389848 -0.37971378376440767521 -0.39821283389438633105 -0.41725832832787301818 -0.43676804279974612566 -0.45662673203812842448 -0.47667745644678127803 -0.49671125693151019220 -0.51645525285434090712 -0.53555956844772378833 -0.55358404551776096980 -0.56998654424989636524 -0.58411580106258631506 -0.59521322047892399887 -0.60242930535510053058 -0.60486096029440106214 -0.60161443840990036502 -0.59189377909043328074 -0.57510536641460907603 -0.55095727801265392820 -0.51952319483019426816 -0.48124398582462257767 -0.43686087250950939032 -0.38730236683716307011 -0.33356111494501916592 -0.27659129369524054765 -0.21724214915517098268 -0.15622927953927578937 -0.09413709119754865018 -0.03144325599237603880 
0.03464381142218697640 0.10378087657054724247 0.17243264163199767403 0.24016511633207726639 0.30638552176171063302 0.37029666172525455003 0.43087789934917242185 0.48690976971235810922 0.53705902487426904202 0.58003028081333951604 0.61476526629570149574 0.64063658425496217141 0.65756317027964805710 0.66599996526631399796 0.66681934852051760743 0.66114252912259141581 0.65017712804214533584 0.63509320693893700494 0.61694605295078419616 0.59663945849958932577 0.57491784983812355136 0.55237587621704387075 0.52947668008824000374 0.50657302904139500654 0.48392792714592514081 0.46173302854181530464 0.44012423868037831021 0.41919448299889583431 0.39900391310960237057 0.37958793052730088746 0.36096342027376215889 0.34313355219171115529 0.32609145546686701955 0.30982301696184766371 0.29430900370040480318 0.27952666691873573335 0.26545094993482121204 0.25205539402514909320 0.23931281449187657984 0.22719580204869638251 0.21567709153931247101 0.20472982997031929919 0.19432776819919728162 0.18444539479055555020 0.17505802614259491357 0.16614186361914362600 0.15767402587114620616 0.14963256258837986934 0.14199645444338937494 0.13474560286234948947 0.12786081239730240355 0.12132376781668008370 0.11511700752811049320 0.10922389456228143167 0.10362858605058589134 0.09831600190272071771 0.09327179321571343884 0.08848231081157953426 0.08393457419764493999 0.07961624116417542751 0.07551557817213061519 0.07162143163959577841 0.06792320019260222885 0.06441080792849107617 0.06107467870961946765 0.05790571149429046827 0.05489525669838513089 0.05203509357193936147 0.04931740856862987243 0.04673477468113085287 0.04428013171208888821 0.04194676744775249766 0.03972829970051661164 0.03761865918535001185 0.03561207319499382074 0.03370305003900231355 0.03188636421198043358 0.03015704225694526563 0.02851034929080120683 0.02694177615940485104 0.02544702719078806297 0.02402200851725599939 0.02266281693431904110 0.02136572927168511882 0.02012719224656289718 0.01894381277397605423 0.01781234870876557963 0.01672969999499951399 0.01569290019949209913 0.01469910840701027510 0.01374560145578129777 0.01282976649236489131 0.01194909382609243842 0.01110117006397515205 0.01028367150749276426 0.00949435779353358100 0.00873106576228632747 0.00799170353551037493 0.00727424478909055594 0.00657672320445557013 0.00589722708379869509 0.00523389411338670563 0.00458490626389917999 0.00394848480936960122 0.00332288545469627827 0.00270639355690827088 0.00209731942745650102 0.00149399370273695098 0.00089476277007949356 0.00029798423684890274 -0.00029797756978366952 -0.00089475608473721380 -0.00149398698079061809 -0.00209731265047419235 -0.00270638670628320366 -0.00332287851166346293 -0.00394847775490425601 -0.00458489907865511359 -0.00523388677767300248 -0.00589721957749311798 -0.00657671550740923649 -0.00727423687966410881 -0.00799169539190125455 -0.00873105736212242967 -0.00949434911374169577 -0.01028366252427526106 -0.01110116075271672109 -0.01194908416125683992 -0.01282975644744832611 -0.01374559100326411265 -0.01469909751823206268 -0.01569288884460673383 -0.01672968814290520800 -0.01781233632696332947 -0.01894379982852800737 -0.02012717870200242398 -0.02136571509090523513 -0.02266280207847082284 -0.02402199294565532384 -0.02544701086081735397 -0.02694175902549722501 -0.02851033130677360639 -0.03015702337344383643 -0.03188634437722659420 -0.03370302919864787139 -0.03561205129193112384 -0.03761863615958371820 -0.03972827548894886096 -0.04194674198405301535 -0.04428010492652179053 -0.04673474650032150013 -0.04931737891538501284 -0.05203506236508892435 -0.05489522385246248248 -0.05790567691935089023 -0.06107464231101533692 -0.06441076960661540340 -0.06792315984256225292 -0.07162138915099314218 -0.07551553342869166130 -0.07961619404377284770 -0.08393452457121863830 -0.08848225854348468200 -0.09327173816315426080 -0.09831594391533415855 -0.10362852497009855668 -0.10922383022205994774 -0.11511693975270353985 -0.12132369642140705679 -0.12786073718781876263 -0.13474552363409553202 -0.14199637098112394273 -0.14963247466566076405 -0.15767393324976564095 -0.16614176604862029851 -0.17505792335964609485 -0.18444528651853586698 -0.19432765414751917987 -0.20472970983401173051 -0.21567696499849964287 -0.22719566876821306600 -0.23931267412071688394 -0.25205524619631825001 -0.26545079426531892342 -0.27952650300964276830 -0.29430883113736261425 -0.30982283531582777147 -0.32609126429551660298 -0.34313335104141640119 -0.36096320868268416682 -0.37958770802957564339 -0.39900367924124602315 -0.41919423730584493004 -0.44012398072930947190 -0.46173275793462864591 -0.48392764353903550134 -0.50657273217083687022 -0.52947636980233137027 -0.55237555251822945124 -0.57491751293553106095 -0.59663910887341298217 -0.61694569143036726011 -0.63509283478941080947 -0.65017674705818429004 -0.66114214171713370227 -0.66681895779208300024 -0.66599957502095463724 -0.65756278498036890845 -0.64063620887585770447 -0.61476490607746625550 -0.58002994094915272250 -0.53705871018970485764 -0.48690948441297565719 -0.43087764688153729065 -0.37029644475478212806 -0.30638534223935487422 -0.24016497561077307377 -0.17243254059760890207 -0.10378081576169241595 -0.03464379112317028664 
0.03799490612423128688 0.11390990687190627462 0.18955520254515745293 0.26460002548865269034 0.33848885322833366374 0.41036191539796540440 0.47900257218520869706 0.54284102614082341276 0.60005178116432023039 0.64877333284029670146 0.68743659926897904278 0.71511219704588513402 0.73172200568379253127 0.73800255133388281692 0.73527358497239569957 0.72514398156796833206 0.70925920684846044395 0.68913350341940349253 0.66606466810898101727 0.64110956129238783063 0.61509618234724894315 0.58865341943588056495 0.56224626707574665296 0.53620977313139306375 0.51077865135283562203 0.48611164956275154658 0.46231087030091044809 0.43943671291333030737 0.41751923258366296920 0.39656667118448285514 0.37657180759272712578 0.35751665297299117796 0.33937590314962018390 0.32211946428070570292 0.30571429099823577147 0.29012571619565497016 0.27531840587372680140 0.26125703798338562045 0.24790677846159736575 0.23523360853522023994 0.22320454321322569236 0.21178777042534902009 0.20095273254968737398 0.19067016635588185380 0.18091211319432698446 0.17165190814101061179 0.16286415450953883877 0.15452468843939914933 0.14661053700885662288 0.13909987238725163294 0.13197196385024700938 0.12520712897001518016 0.11878668491332566859 0.11269290050099356471 0.10690894947616769173 0.10141886527741839075 0.09620749750170687342 0.09126047016205562912 0.08656414178650595481 0.08210556736350516083 0.07787246211010900865 0.07385316701775557213 0.07003661612158706973 0.06641230542365872402 0.06297026340258526922 0.05970102303581747982 0.05659559526129731566 0.05364544380640934307 0.05084246131342506914 0.04817894669300493149 0.04564758363998056012 0.04324142024842769771 0.04095384966603776711 0.03877859173058384457 0.03670967553424442364 0.03474142286432613247 0.03286843247165771587 0.03108556512041560360 0.02938792937567935581 0.02777086808729012368 0.02622994553047042210 0.02476093516764699132 0.02335980799210823911 0.02202272142564853930 0.02074600873413157132 0.01952616893265535225 0.01835985715125554307 0.01724387543389549471 0.01617516394485041253 0.01515079255763884802 0.01416795280294369519 0.01322395015290078746 0.01231619662027227946 0.01144220365187131883 0.01059957529629063089 0.00978600162712672805 0.00899925240335441856 0.00823717094924569793 0.00749766823695985352 0.00677871715546118914 0.00607834695030007310 0.00539463781588533919 0.00472571563315038468 0.00406974682783944886 0.00342493334264282190 0.00278950770667085735 0.00216172818890414398 0.00153987402240374216 0.00092224068620527788 0.00030713523184067171 -0.00030712835834389995 -0.00092223379385858451 -0.00153986709232722951 -0.00216172120211632901 -0.00278950064404370757 -0.00342492618482348465 -0.00406973955519696062 -0.00472570822576734439 -0.00539463025345965352 -0.00607833921209666173 -0.00677870922108136931 -0.00749766008361185676 -0.00823716255451911739 -0.00899924374421101625 -0.00978599267983382148 -0.01059956603630785033 -0.01144219405382396193 -0.01231618665785305655 -0.01322393979881653081 -0.01416794202882876164 -0.01515078133394687221 -0.01617515224080601222 -0.01724386321742266137 -0.01835984438888438319 -0.01952615558939718721 -0.02074599477341065867 -0.02202270680916884604 -0.02335979267976684426 -0.02476091911740252449 -0.02622992869821649808 -0.02777085042698357320 -0.02938791083878233845 -0.03108554565613708132 -0.03286841202662871275 -0.03474140138249814935 -0.03670965295671124728 -0.03877856799542667154 -0.04095382470817698906 -0.04324139399943305317 -0.04564755602785464106 -0.04817891764202164584 -0.05084243074386984862 -0.05364541163444258576 -0.05659556139866461777 -0.05970098738962648088 -0.06297022587502587587 -0.06641226591172499916 -0.07003657451685574298 -0.07385312320602632763 -0.07787241597112470881 -0.08210551877036065260 -0.08656409060605940731 -0.09126041625369119004 -0.09620744071730802371 -0.10141880546095827231 -0.10690888646325114042 -0.11269283411838582065 -0.11878661497853770790 -0.12520705529074416251 -0.13197188622382172163 -0.13909979060011123941 -0.14661045083594947958 -0.15452459764355330751 -0.16286405884085919382 -0.17165180733617280140 -0.18091200697586795609 -0.19067005443148210553 -0.20095261461146485260 -0.21178764614905476460 -0.22320441225747444935 -0.23523347054159204905 -0.24790663305164162278 -0.26125688475995667570 -0.27531824441976993079 -0.29012554607371843218 -0.30571411175017437767 -0.32211927542771412458 -0.33937570419260765231 -0.35751644339353072510 -0.37657158685476421756 -0.39656643873714148008 -0.41751898786554553222 -0.43943645535883257836 -0.46231059934925433641 -0.48611136467081816903 -0.51077835201289112366 -0.53620945889550242214 -0.56224593758905538898 -0.58865307448101256149 -0.61509582190316769434 -0.64110918561002427918 -0.66606427780894539303 -0.68913309960675017685 -0.70925879124749346971 -0.72514355666336183237 -0.73527315413602245542 -0.73800211890167111140 -0.73172157693438821813 -0.71511177803115888452 -0.68743619647235298942 -0.64877295269937218514 -0.60005142957218571276 -0.54284070807125517355 -0.47900229152132239863 -0.41036167495329373134 -0.33848865489669088813 -0.26459987045100707981 -0.18955509147872701137 -0.11390984012846487594 -0.03799488386179116634 
0.04142081232697991666 0.12430864224773574556 0.20727823618825302887 0.29019092984931216250 0.37260795026529902607 0.45365957445340776566 0.53192944785327989088 0.60539998150182960934 0.67153374080237804300 0.72757467011510090771 0.77109560089460904564 0.80065359897632637498 0.81621010407627037075 0.81901464941354862326 0.81112845846782022363 0.79490060532896200662 0.77258221436481422373 0.74611693178165516827 0.71706955477383815811 0.68663793621374535903 0.65570389882352975164 0.62489535210409230537 0.59464519564819240394 0.56524114505628109129 0.53686525557207209758 0.50962404805620753478 0.48357088004792103675 0.45872226577064467712 0.43506963312808233368 0.41258771403507310538 0.39124048594048499439 0.37098534895866563943 0.35177603987865957436 0.33356464601386526247 0.31630297981691701814 0.29994350099271094301 0.28443991938175483547 0.26974757357371204058 0.25582365283651986587 0.24262731041824747713 0.23011970235297440901 0.21826397596858004846 0.20702522521871769001 0.19637042488929723483 0.18626835213818693227 0.17668950124135607282 0.16760599558680921994 0.15899149965098446913 0.15082113276556619041 0.14307138582764666879 0.13572004164640549817 0.12874609929973468425 0.12212970265405020953 0.11585207305200295735 0.10989544607545975730 0.10424301222880516526 0.09887886135128365339 0.09378793054802048168 0.08895595542241840903 0.08436942439319694564 0.08001553588622867252 0.07588215819919752470 0.07195779185184880689 0.06823153424148187263 0.06469304644081574907 0.06133252198463390314 0.05814065750407770850 0.05510862507848601766 0.05222804618520648923 0.04949096713704692618 0.04688983590593776007 0.04441748023945035762 0.04206708698414995951 0.03983218253627018868 0.03770661434665756317 0.03568453341199373519 0.03376037768952233620 0.03192885637699038881 0.03018493500384078487 0.02852382128298636133 0.02694095167618648645 0.02543197863046353646 0.02399275844051862450 0.02261933970433283037 0.02130795233127980026 0.02005499707082858407 0.01885703552919282266 0.01771078064392361817 0.01661308758780566386 0.01556094507517480352 0.01455146704481768971 0.01358188469531285136 0.01264953884952513263 0.01175187262623778039 0.01088642439794562655 0.01005082101460885724 0.00924277127402617360 0.00846005962041207482 0.00770054005337250658 0.00696213023004599307 0.00624280574470947869 0.00554059456580158205 0.00485357162410160470 0.00417985352527572296 0.00351759338044876912 0.00286497573731558930 0.00222021159813623470 0.00158153351082934712 0.00094719071960125412 0.00031544436180475088 -0.00031543730242999946 -0.00094718364088697271 -0.00158152639337771905 -0.00222020442244286187 -0.00286496848371953217 -0.00351758602906093731 -0.00417984605596555259 -0.00485356401641046098 -0.00554058679886448857 -0.00624279779723513339 -0.00696212208112445552 -0.00770053167949757977 -0.00846005099861213417 -0.00924276238062682332 -0.01005081182524958372 -0.01088641488743824493 -0.01175186276850315181 -0.01264952861755319624 -0.01358187406105770823 -0.01455145597911433608 -0.01556093354769416681 -0.01661307556696467458 -0.01771076809674532182 -0.01885702242127973438 -0.02005498336624111921 -0.02130793799242802766 -0.02261932469188487893 -0.02399274271330908981 -0.02543196214529863664 -0.02694093438781908212 -0.02852380314391111948 -0.03018491596430250556 -0.03192883638477084229 -0.03376035668976207216 -0.03568451134710048933 -0.03770659115607311040 -0.03983215815635876567 -0.04206706134799509389 -0.04441745327668167320 -0.04688980754249949534 -0.04949093729505804617 -0.05222801478271255071 -0.05510859202919937694 -0.05814062271717268526 -0.06133248536448865362 -0.06469300788671916713 -0.06823149364738878564 -0.07195774910606855812 -0.07588211318404258776 -0.08001548847772155248 -0.08436937446048897726 -0.08895590282807952498 -0.09378787514691178107 -0.09887880299042250964 -0.10424295074694389651 -0.10989538130256604198 -0.11585200480878854457 -0.12212963075143634661 -0.12874602353828923373 -0.13571996181571510665 -0.14307130170574222650 -0.15082104411822672141 -0.15899140623097773872 -0.16760589713318063687 -0.17668939747861600598 -0.18626824277544140607 -0.19637030961936696727 -0.20702510371717719462 -0.21826384789270847353 -0.23011956734074467956 -0.24262716808801987334 -0.25582350278367638197 -0.26974741537150570547 -0.28443975257952780478 -0.29994332511474708358 -0.31630279436137109794 -0.33356445045176374986 -0.35177583365320952424 -0.37098513148485501301 -0.39124025660523753523 -0.41258747219823588281 -0.43506937812458068571 -0.45872199691427251178 -0.48357059663769574875 -0.50962374938614052322 -0.53686494094585868186 -0.56524081380889490411 -0.59464484717706378447 -0.62489498591326464449 -0.65570351458568154612 -0.68663753385461101519 -0.71706913458845333853 -0.74611649458091622300 -0.77258176166146108610 -0.79490013955258120859 -0.81112798318676071485 -0.81901416951513428266 -0.81620962582417744269 -0.80065312984188508061 -0.77109514908125142973 -0.72757424380367308192 -0.67153334732830383125 -0.60539962677844649797 -0.53192913617910841939 -0.45365930864030290515 -0.37260773194303586919 -0.29019075981778330586 -0.20727811473779209073 -0.12430856941162651830 -0.04142078805731228691 
0.04480051326296585756 0.13462561360378377806 0.22505817011083673052 0.31627750745508720343 0.40809244353018581108 0.49973898429705676527 0.58965566327267349145 0.67529571121087039742 0.75310853042825143255 0.81889600592311651006 0.86871753521802652642 0.90019649388858091754 0.91345016223144059886 0.91071748377619110570 0.89532499415633459705 0.87074776691527522310 0.84005211350017927607 0.80568245456856479869 0.76945868299096775722 0.73266872996455956191 0.69618612462950202335 0.66057889450875983961 0.62619801835666621947 0.59324435587341350917 0.56181717782292750485 0.53194840704209211957 0.50362633606395146302 0.47681183699324503067 0.45144932012291860701 0.42747406588719227827 0.40481707317547077629 0.38340821704253347235 0.36317826139249720363 0.34406010007914877846 0.32598948126286275695 0.30890538857650695626 0.29275019708693283960 0.27746968409321448590 0.26301294889253923337 0.24933227794868173532 0.23638297981130818037 0.22412320587729239740 0.21251376746728944944 0.20151795584435250319 0.19110136922773413026 0.18123174909944084199 0.17187882694538747508 0.16301418181216997816 0.15461110857478033154 0.14664449651134336960 0.13909071760798030759 0.13192752392850781717 0.12513395335113086659 0.11869024297748165253 0.11257774954485655350 0.10677887621108883565 0.10127700512661874654 0.09605643525636753388 0.09110232496194359264 0.08640063890077209763 0.08193809884227132301 0.07770213804096037791 0.07368085884512876049 0.06986299324955758117 0.06623786613451532190 0.06279536095785132055 0.05952588769192690421 0.05642035281826052184 0.05347013121185795193 0.05066703976401187859 0.04800331260725987370 0.04547157781931598919 0.04306483549483486328 0.04077643708366274211 0.03860006590411524385 0.03652971874751553827 0.03455968849747415028 0.03268454769422279860 0.03089913297969704153 0.02919853036437491944 0.02757806126114203948 0.02603326923750204358 0.02455990743516656138 0.02315392661981108269 0.02181146381578957794 0.02052883149018303044 0.01930250725079685203 0.01812912402480382212 0.01700546068728048255 0.01592843311041036714 0.01489508560583607810 0.01390258273402444900 0.01294820145626429664 0.01202932360557573688 0.01114342865462858434 0.01028808675935022343 0.00946095205776265047 0.00865975620505721189 0.00788230212605545155 0.00712645796730027037 0.00639015123217401282 0.00567136307851656696 0.00496812277217872911 0.00427850226867643180 0.00360061091653429699 0.00293259026401648804 0.00227260895554248776 0.00161885770318614952 0.00096954431955564857 0.00032288879818875849 -0.00032288157230386805 -0.00096953707387326116 -0.00161885041784715078 -0.00227260161059117394 -0.00293258283931896457 -0.00360060339173018384 -0.00427849462316554074 -0.00496811498501115167 -0.00567135512835270639 -0.00639014309723295870 -0.00712644962618580458 -0.00788229355462854997 -0.00865974737980335085 -0.00946094295450283784 -0.01028807735313275185 -0.01114341891967907117 -0.01202931351518721215 -0.01294819098278887637 -0.01390257184875343111 -0.01489507427890335300 -0.01592842131076910306 -0.01700544838258821745 -0.01812911118131921295 -0.01930249383328475066 -0.02052881746185453160 -0.02181144913814381248 -0.02315391125261190286 -0.02455989133624603138 -0.02603325236268216880 -0.02757804356411486246 -0.02919851179629118221 -0.03089911348974239136 -0.03268452722888837148 -0.03455966700060653096 -0.03652969616010026677 -0.03860004216413692735 -0.04077641212591354147 -0.04306480925075462096 -0.04547155021679072373 -0.04800328357041694360 -0.05066700921301847682 -0.05347009906269628576 -0.05642031898246302468 -0.05952585207635474607 -0.06279532346443961188 -0.06623782665994837338 -0.06986295168501077679 -0.07368081507595714008 -0.07770209194635224748 -0.08193805029487355451 -0.08640058776621717396 -0.09110227109884461161 -0.09605637851547388362 -0.10127694535055797864 -0.10677881323384708079 -0.11257768319127225976 -0.11869017306273432766 -0.12513387968011824292 -0.13192744629526131916 -0.13909063579501390606 -0.14664441028893249186 -0.15461101770022578350 -0.16301408602894529309 -0.17187872598228792764 -0.18123164266968250224 -0.19110125702790137225 -0.20151783755334384818 -0.21251364274512019037 -0.22412307436387224335 -0.23638284112504071022 -0.24933213168584655861 -0.26301279462353166494 -0.27746952136286529011 -0.29275002541213679397 -0.30890520744439597944 -0.32598929012879584999 -0.34405989836472861132 -0.36317804848361001646 -0.38340799228744226745 -0.40481683588311834221 -0.42747381532600381426 -0.45144905552023717465 -0.47681155753598269964 -0.50362604090113560762 -0.53194809529018782790 -0.56181684857547320444 -0.59324400821714473597 -0.62619765139700689360 -0.66057850740932400058 -0.69618571667157291838 -0.73266830063441146237 -0.76945823210930575087 -0.80568198246698363718 -0.84005162126486510044 -0.87074725669875119305 -0.89532446954330491273 -0.91071695014793951906 -0.91344962700529386268 -0.90019596643093002797 -0.86871702620707313969 -0.81889552610576310521 -0.75310808915891369608 -0.67529531553511401576 -0.58965531777636437383 -0.49973869148577487742 -0.40809220441736249185 -0.31627732213929571348 -0.22505803824303380334 -0.13462553472293797840 -0.04480048701314052334 
0.04795614038416884384 0.14433512879361343195 0.24205132319621625037 0.34176848632999079491 0.44374533210328359623 0.54754825593193001687 0.65165850972949357356 0.75301866964075037103 0.84670866377667741709 0.92618328793106718955 0.98468204016577298709 1.01796467912849353255 1.02667656718471334010 1.01508012930347057967 0.98870626746606848911 0.95271335467562501265 0.91119601815205619744 0.86710209000152360659 0.82241399265688852616 0.77839217602316379541 0.73579297522174513801 0.69503608294481211693 0.65632362739627581050 0.61972108225779920510 0.58521069280409898639 0.55272606622529862896 0.52217422017258097178 0.49344942601547869820 0.46644174448316144677 0.44104215621529663238 0.41714552383166236815 0.39465218464355356076 0.37346868856964698935 0.35350801164735323745 0.33468945657888160561 0.31693837496350130145 0.30018579629621511273 0.28436801681969714473 0.26942618069175083839 0.25530587267309168276 0.24195673306567799798 0.22933210026201189535 0.21738868292879187649 0.20608626179310585158 0.19538741982894625160 0.18525729898328235912 0.17566338128315317491 0.16657529207754095957 0.15796462321003179596 0.14980477403495617850 0.14207080834566787608 0.13473932545519540227 0.12778834384448711781 0.12119719596191957933 0.11494643291537265384 0.10901773794406155460 0.10339384768771830991 0.09805848038886399998 0.09299627026824297538 0.08819270740581641732 0.08363408254103754658 0.07930743627726388745 0.07520051223813828400 0.07130171377710436964 0.06760006388983663683 0.06408516802033581428 0.06074717948753471930 0.05757676729077787492 0.05456508607994625670 0.05170374809989608522 0.04898479693976387495 0.04640068293575883018 0.04394424009221076233 0.04160866439940069661 0.03938749343861847052 0.03727458717646237041 0.03526410985862593606 0.03335051292271962176 0.03152851885636631657 0.02979310593346107261 0.02813949376688107407 0.02656312962323603699 0.02505967544283116410 0.02362499552396868374 0.02225514482185775300 0.02094635782332709972 0.01969503795903104759 0.01849774751722099708 0.01735119802607543171 0.01625224107335010437 0.01519785953407848389 0.01418515917873452992 0.01321136063593519872 0.01227379168514564078 0.01136987985566939585 0.01049714531039747101 0.00965319399260033961 0.00883571101598201736 0.00804245427852512407 0.00727124828166836323 0.00651997813767013490 0.00578658374393192787 0.00506905411740365963 0.00436542186072363947 0.00367375775296552298 0.00299216544670022344 0.00231877625686438549 0.00165174402681711463 0.00098924005723644015 0.00032944808369683720 -0.00032944071111096207 -0.00098923266443673441 -0.00165173659355977165 -0.00231876876276404520 -0.00299215787123330301 -0.00367375007537362741 -0.00436541405997026288 -0.00506904617210757191 -0.00578657563231221861 -0.00651996983751124137 -0.00727123977117605236 -0.00804244553301913800 -0.00883570201148153878 -0.00965318470444176402 -0.01049713571311117200 -0.01136986992294475307 -0.01227378138975276922 -0.01321134994966666198 -0.01418514807226378682 -0.01519784797697654177 -0.01625222903390899365 -0.01735118547126990318 -0.01849773441264690454 -0.01969502426872549172 -0.02094634350973678671 -0.02225512984570909847 -0.02362497984419287267 -0.02505965901638929072 -0.02656311240505415672 -0.02813947570969699274 -0.02979308698729477012 -0.03152849896945753017 -0.03335049204046536264 -0.03526408792367374812 -0.03727456412855878476 -0.03938746921444580273 -0.04160863893236887989 -0.04394421331232079009 -0.04640065476933630251 -0.04898476730935075185 -0.05170371692391761975 -0.05456505327254945747 -0.05757673276160002462 -0.06074714314137363846 -0.06408512975695335179 -0.06760002360362060703 -0.07130167135677212276 -0.07520046756640863528 -0.07930738923051572353 -0.08363403298895011329 -0.08819265521088304194 -0.09299621528558954520 -0.09805842246559948183 -0.10339378666249843253 -0.10901767364661585358 -0.11494636516594824993 -0.12119712457071829537 -0.12778826861102932089 -0.13473924616764054729 -0.14207072478015669859 -0.14980468595476303939 -0.15796453036476365561 -0.16657519420228306117 -0.17566327809737991572 -0.18525719018992303777 -0.19538730511314272853 -0.20608614082099185882 -0.21738855534610912468 -0.22933196569259961528 -0.24195659110985090479 -0.25530572290662245649 -0.26942602266172344105 -0.28436785004429365742 -0.30018562026176975888 -0.31693818912189253290 -0.33468926034466939257 -0.35350780439471984895 -0.37346846962906132816 -0.39465195329819902081 -0.41714527931379974390 -0.44104189770241220003 -0.46644147109434819232 -0.49344913680829549651 -0.52217391414069280753 -0.55272574229799198431 -0.58521034984870989870 -0.61972071908721892974 -0.65632324278449172272 -0.69503567565543822315 -0.73579254405674809902 -0.77839171990227107312 -0.82241351074738122673 -0.86710158191288411178 -0.91119548423228113876 -0.95271279643424688910 -0.98870568813977321998 -1.01507953452799837279 -1.02667596561812679568 -1.01796408266946802890 -0.98468146321035288082 -0.92618274525338106784 -0.84670816766647205576 -0.75301822842672416769 -0.65165812790545540878 -0.54754793510906507592 -0.44374507210135111235 -0.34176828607900333612 -0.24205118137210462903 -0.14433504422395321276 -0.04795611228545319793 
0.05064505986432821238 0.15270743799026820220 0.25704350755040406007 0.36499978256541942834 0.47757214262099778601 0.59505019759793609246 0.71641145007257045485 0.83841179384599007207 0.95452416710663401389 1.05444644185867519859 1.12586265838552801455 1.16030361527489023210 1.16021129807544198798 1.13422019878694935180 1.09170659172888040445 1.04020336616910014094 0.98491651443088357176 0.92911589462857158139 0.87470302161191559875 0.82269300624858932025 0.77355751729015875817 0.72744883465245768761 0.68433932602585900717 0.64410565295743515968 0.60657844491038725998 0.57157094488243243013 0.53889505238559176625 0.50836990241293067427 0.47982607557897516415 0.45310729065923371905 0.42807068129232850318 0.40458630913033810650 0.38253629659521060091 0.36181380136174556839 0.34232195844180579591 0.32397285840241818455 0.30668659631471251181 0.29039040619755485118 0.27501788438168861539 0.26050829898669913831 0.24680597951564409165 0.23385977917627864819 0.22162260219281360030 0.21005098857037607374 0.19910474931168264945 0.18874664572157251463 0.17894210712637192984 0.16965898200482554259 0.16086731815284638358 0.15253916807280165635 0.14464841628454627731 0.13717062570208216066 0.13008290060974259106 0.12336376411033356248 0.11699304821064959725 0.11095179496206308833 0.10522216729130562385 0.09978736834310719672 0.09463156831636121424 0.08973983791325301773 0.08509808763876858251 0.08069301228891601063 0.07651204005310274781 0.07254328573092827526 0.06877550762740769486 0.06519806774612058042 0.06180089494708829179 0.05857445077737000183 0.05550969771725977608 0.05259806961589230667 0.04983144411613738001 0.04720211689170472624 0.04470277753889861927 0.04232648698310081947 0.04006665627451888589 0.03791702666108953679 0.03587165083781429509 0.03392487528164012112 0.03207132358960085305 0.03030588074592888148 0.02862367825009815014 0.02702008004573319688 0.02549066918898335032 0.02403123521143801788 0.02263776212435231194 0.02130641702224655987 0.02003353924477591086 0.01881563005897368690 0.01764934282646346553 0.01653147362287277211 0.01545895227839988451 0.01442883381085335870 0.01343829022364628756 0.01248460264338890902 0.01156515377250588728 0.01067742063395327179 0.00981896758622924359 0.00898743958771208717 0.00818055569039799479 0.00739610274390400946 0.00663192929240330464 0.00588593964212069665 0.00515608809282364078 0.00444037330389224216 0.00373683278792724671 0.00304353751295449726 0.00235858659838106277 0.00168010208997482202 0.00100622379889614422 0.00033510419050641893 -0.00033509669139675236 -0.00100621627922792278 -0.00168009452915451885 -0.00235857897568025887 -0.00304352980747824020 -0.00373682497857075191 -0.00444036536925929148 -0.00515608001116496517 -0.00588593139127402409 -0.00663192084976504947 -0.00739609408734520635 -0.00818054679476543090 -0.00898743042864358355 -0.00981895813861655142 -0.01067741087189044702 -0.01156514366924099591 -0.01248459217122577236 -0.01343827935385955019 -0.01442882251363519774 -0.01545894052279506159 -0.01653146137662375725 -0.01764933005597879578 -0.01881561672923470763 -0.02003352531922186763 -0.02130640246265635973 -0.02263774689078457136 -0.02403121926208784398 -0.02549065248008242079 -0.02702006253142152925 -0.02862365988230086700 -0.03030586147370173400 -0.03207130336034591522 -0.03392485403979850211 -0.03587162852501435406 -0.03791700321600699475 -0.04006663163271029227 -0.04232646107680537728 -0.04470275029683001833 -0.04720208823888627503 -0.04983141397368884284 -0.05259803790075678886 -0.05550966434202220245 -0.05857441564998233652 -0.06180085797059808872 -0.06519802881837954978 -0.06877546664081024552 -0.07254324257206679061 -0.07651199460241953076 -0.08069296442035189809 -0.08509803721942654775 -0.08973978480285693671 -0.09463151236704769875 -0.09978730939878444062 -0.10522210518718044803 -0.11095172952414966705 -0.11699297925518992169 -0.12336369144316294832 -0.13008282402565185532 -0.13717054498410319319 -0.14464833120318265625 -0.15253907838518598883 -0.16086722360181437974 -0.16965888231800008157 -0.17894200201503396297 -0.18874653487947035124 -0.19910463241376963328 -0.21005086527139671393 -0.22162247212574648358 -0.23385964195055286563 -0.24680583471527572925 -0.26050814616893402942 -0.27501772307244931604 -0.29039023589076951026 -0.30668641646873273654 -0.32397266843671668202 -0.34232175773326101176 -0.36181358924043671710 -0.38253607233970643442 -0.40458607196248774773 -0.42807043037142611386 -0.45310702507548705764 -0.47982579434648953143 -0.50836960446213164122 -0.53889473655535646834 -0.57157060991237074177 -0.60657808943417212966 -0.64410527549853435758 -0.68433892499833448575 -0.72744840837114910226 -0.77355706399766188675 -0.82269252417061178306 -0.87470250906508728583 -0.92911535020489877112 -0.98491593731714177640 -1.04020275666618378096 -1.09170595205354103996 -1.13421953420615384545 -1.16021061826975513398 -1.16030293541847906447 -1.12586199871150260954 -1.05444582403093445322 -0.95452360782685818918 -0.83841130259986385020 -0.71641103030966513110 -0.59504984894367063397 -0.47757186279997809741 -0.36499956870325644953 -0.25704335694242713695 -0.15270734851531636567 -0.05064503019017351643 
0.05256172094720068522 0.15880605575278039510 0.26841548644974566606 0.38361499376030838704 0.50649325821739865638 0.63866894176635602420 0.78052529911681545194 0.92969288856402876320 1.07852976894518004514 1.21121565401147490704 1.30401853624280361643 1.33717582551018732140 1.31964481105524500393 1.26988277603996446707 1.20369653449339364393 1.13147700384099825222 1.05915077877380303661 0.98974195246994689512 0.92458919291360630588 0.86411931006823983203 0.80829525303848903661 0.75686241234902418284 0.70947918909727403225 0.66578375863569849713 0.62542648899760244774 0.58808421600844207333 0.55346514207441299682 0.52130905567164043113 0.49138536476055483249 0.46349024955032458450 0.43744360154807648833 0.41308607399022978512 0.39027638731910507808 0.36888893876262596194 0.34881171742418781712 0.32994450388961982235 0.31219732436265856812 0.29548912727411780210 0.27974665165071299633 0.26490345937683179578 0.25089910683323113361 0.23767843473465832815 0.22519095809580780276 0.21339034098388554028 0.20223394312583575783 0.19168242746495312012 0.18169941949593648722 0.17225121066250292934 0.16330649932370655542 0.15483616381885778601 0.14681306301763008548 0.13921186045884770266 0.13200886878206086195 0.12518191165904246631 0.11871020085485239903 0.11257422640221892429 0.10675565817233723109 0.10123725737591793283 0.09600279674080169912 0.09103698829200923548 0.08632541781188440844 0.08185448518652549410 0.07761134995442175999 0.07358388146609495806 0.06976061314276194025 0.06613070038963719810 0.06268388177732120425 0.05941044315434740319 0.05630118439582720846 0.05334738853024934002 0.05054079301720526551 0.04787356297600742217 0.04533826618857483837 0.04292784971961505214 0.04063561801526671680 0.03845521235552595840 0.03638059154989825572 0.03440601377642238390 0.03252601947443478636 0.03073541521024236722 0.02902925844226578178 0.02740284312063190342 0.02585168605591436908 0.02437151400843440285 0.02295825144187024769 0.02160800889652092494 0.02031707193884901841 0.01908189064740772878 0.01789906959793197139 0.01676535831324765802 0.01567764214580158466 0.01463293356260608746 0.01362836380439769179 0.01266117489227447379 0.01172871195700864178 0.01082841586665717060 0.00995781613063795312 0.00911452405825241563 0.00829622615139746777 0.00750067771188245302 0.00672569664539546253 0.00596915743932391329 0.00522898530788129534 0.00450315047408778035 0.00378966258192003913 0.00308656521879280277 0.00239193053372721565 0.00170385393579497446 0.00102044885783691974 0.00033984157081445865 -0.00033983396575787417 -0.00102044123193034686 -0.00170384626814013007 -0.00239192280332423124 -0.00308655740443197768 -0.00378965466220682057 -0.00450314242732785530 -0.00522897711200731585 -0.00596914907188383914 -0.00672568808345264113 -0.00750066893299816684 -0.00829621713004047301 -0.00911451476972580110 -0.00995780654948374977 -0.01082840596659806476 -0.01172870171090634184 -0.01266116427206143147 -0.01362835278092056068 -0.01463292210565403373 -0.01567763022395474160 -0.01676534589380052065 -0.01789905664681012976 -0.01908187712908127054 -0.02031705781624926210 -0.02160799413088387855 -0.02295823599268664861 -0.02437149783330316843 -0.02585166911043101923 -0.02740282535827698318 -0.02902923981428828792 -0.03073539566490868236 -0.03252599895842422928 -0.03440599223336671120 -0.03638056892058483260 -0.03845518857772955990 -0.04063559302359298631 -0.04292782344531897998 -0.04533823855931595759 -0.04787353391570492445 -0.05054076244576655164 -0.05334735636340681708 -0.05630115054482187631 -0.05941040752571236094 -0.06268384427263684611 -0.06613066090515984374 -0.06976057156920401070 -0.07358383768825860205 -0.07761130385083914174 -0.08185443662909408502 -0.08632536666551726690 -0.09103693441410709575 -0.09600273998094988048 -0.10123719757531679520 -0.10675559516330090926 -0.11257416000760744890 -0.11871013088750381748 -0.12518183792112169694 -0.13200879106432361620 -0.13921177853995769791 -0.14681297666330139773 -0.15483607278096722659 -0.16330640333933277297 -0.17225110945287391839 -0.18169931276527551134 -0.19168231489913811760 -0.20223382439108039677 -0.21339021572511385205 -0.22519082593491890343 -0.23767829526862127576 -0.25089895963189834394 -0.26490330398129202649 -0.27974648756836528740 -0.29548895397759733505 -0.31219714128567666034 -0.32994431042297711620 -0.34881151291125123137 -0.36888872249406789994 -0.39027615852685659803 -0.41308583184064773253 -0.43744334513392990615 -0.46348997788163703859 -0.49138507675400455721 -0.52130875013838340326 -0.55346481770621402951 -0.58808387136195738876 -0.62542612247708184725 -0.66578336847442021185 -0.70947877333916775644 -0.75686196883319845075 -0.80829477939210192527 -0.86411880371751348395 -0.92458865113742738640 -0.98974137252445193447 -1.05915015816518032210 -1.13147634085980985930 -1.20369582920205342447 -1.26988203197332283345 -1.31964403783627948208 -1.33717504202318204776 -1.30401777218625714028 -1.21121494433197796070 -1.07852913701017083525 -0.92969234383620757978 -0.78052484178968351003 -0.63866856755597500861 -0.50649296145163502647 -0.38361476899161556231 -0.26841532917903337951 -0.15880596270471303288 -0.05256169015009654749 
0.05335748911891813329 0.16153957762394033359 0.27419738873551646741 0.39455144780860984532 0.52611695472190578293 0.67260701213325724268 0.83732791606435319487 1.02130469234810616896 1.21868636609855585107 1.40786786899925076000 1.54182000706401090007 1.56473633946777379577 1.51130934459537624726 1.42196955982426320730 1.32171976636373145197 1.22285733592768952605 1.13046764435336344334 1.04611194356383663262 0.96979248750431623627 0.90089978807125881133 0.83864177244722615256 0.78222637260786265223 0.73093125937846781248 0.68412370349046902618 0.64125953643585531516 0.60187428807927378926 0.56557224423196439389 0.53201581343869319696 0.50091607824128248083 0.47202474123343995949 0.44512740135940642716 0.42003799796340612893 0.39659423992832398831 0.37465384894548203754 0.35409146860269968826 0.33479611536918807424 0.31666906997219079756 0.29962212688557809948 0.28357613557017713468 0.26845978003721682192 0.25420855370506756366 0.24076389483331905872 0.22807245447182378228 0.21608547414349588145 0.20475825474280173744 0.19404970151644773679 0.18392193272993129227 0.17433994182557310815 0.16527130466062578407 0.15668592486129284680 0.14855581150826191461 0.14085488433361104121 0.13355880240056405839 0.12664481288894302580 0.12009161714749527761 0.11387925161960299469 0.10798898161991976608 0.10240320624743559641 0.09710537297889509922 0.09207990070209448596 0.08731211013024431367 0.08278816069087646667 0.07849499311192720263 0.07442027703622788870 0.07055236308788459532 0.06688023889228844610 0.06339348861821858527 0.06008225566687119823 0.05693720818145897589 0.05394950709209256345 0.05111077644641026652 0.04841307580656151188 0.04584887451973163053 0.04341102769152449525 0.04109275371139697874 0.03888761319582934028 0.03678948922983371617 0.03479256879972636440 0.03289132532143357324 0.03108050217805691240 0.02935509718851370131 0.02771034793862425794 0.02614171790556785169 0.02464488332449499275 0.02321572073816002835 0.02185029518308456709 0.02054484896668484772 0.01929579099387956909 0.01809968660459904122 0.01695324788638430391 0.01585332442895603933 0.01479689448939169871 0.01378105653901062766 0.01280302116433262860 0.01186010329657705142 0.01094971474502548503 0.01006935701142963602 0.00921661436326215444 0.00838914714502703163 0.00758468530763223292 0.00680102213741928807 0.00603600816191152134 0.00528754522524654824 0.00455358070264422210 0.00383210184683235866 0.00312113024651949900 0.00241871638193336125 0.00172293426165093244 0.00103187612583877097 0.00034364720068902344 -0.00034363951052218678 -0.00103186841459712575 -0.00172292650819638737 -0.00241870856502124365 -0.00312112234472361472 -0.00383209383850002805 -0.00455357256583299730 -0.00528753693764094646 -0.00603599970080970216 -0.00680101347963979475 -0.00758467643047988638 -0.00838913802270080389 -0.00921660497076870477 -0.01006934732302122715 -0.01094970473413670042 -0.01186009293575485124 -0.01280301042518638965 -0.01378104539208058199 -0.01479688290411895757 -0.01585331237355935841 -0.01695323532780179665 -0.01809967350837493605 -0.01929577732407927737 -0.02054483468580836636 -0.02185028025194324375 -0.02321570511579162943 -0.02464486696800383125 -0.02614170077003818982 -0.02771032997701372569 -0.02935507835151340839 -0.03108048241331706762 -0.03289130457505395899 -0.03479254701469758349 -0.03678946634625201995 -0.03888758915074674860 -0.04109272843864475444 -0.04341100112156326407 -0.04584884657938326225 -0.04841304641884092153 -0.05111074553028227552 -0.05394947456227205951 -0.05693717394813113675 -0.06008221963545168354 -0.06339345068906876435 -0.06688019896040897638 -0.07055232104261899284 -0.07442023276092279982 -0.07849494648355936910 -0.08278811157970467072 -0.08731205839940636704 -0.09207984620711762158 -0.09710531556731627489 -0.10240314575828191046 -0.10798891788313391693 -0.11387918445549538582 -0.12009154636613617040 -0.12664473828949807110 -0.13355872377053656930 -0.14085480144810924585 -0.14855572412909134883 -0.15668583273604208550 -0.16527120752167556716 -0.17433983938893393706 -0.18392182469403273171 -0.19404958756074286441 -0.20475813452629998412 -0.21608534730304107541 -0.22807232062018401031 -0.24076375355714330073 -0.25420840456248428030 -0.26845962255589883583 -0.28357596924212080669 -0.29962195116562284625 -0.31666888427341111090 -0.33479591905829220178 -0.35409126099473720028 -0.37465362929771206524 -0.39659400743298434122 -0.42003775173930668618 -0.44512714044201540098 -0.47202446456313995604 -0.50091578464949160221 -0.53201550163121336112 -0.56557191276913887368 -0.60187393535216626717 -0.64125916063778432008 -0.68412330258289189011 -0.73093083105070288941 -0.78222591423043164038 -0.83864128101996560094 -0.90089926016999444247 -0.96979191924267516001 -1.04611133059028471592 -1.13046698195929895547 -1.22285661940581924512 -1.32171899192152597635 -1.42196872664879281345 -1.51130845907885280610 -1.56473542265169252019 -1.54181910367836305653 -1.40786704410054142045 -1.21868565204564904825 -1.02130409394509991117 -0.83732742545688687574 -0.67260661803891430566 -0.52611664645896560888 -0.39455121663254866249 -0.27419722807737967329 -0.16153948297440484660 -0.05335745785559786736 
0.05268614702340301825 0.15979737688848638655 0.27228304305970674193 0.39427645401671540526 0.53081610072831741931 0.68831423598032404065 0.87487466065922725456 1.09951159866548353605 1.36704313410170974485 1.65974944882298802717 1.89065728354620543605 1.86864018070153736772 1.73888666803420965934 1.58496635229797067090 1.43835563520953946259 1.30776492915268494066 1.19375051914815788479 1.09444568992769664106 1.00756902546858984060 0.93104558226420386369 0.86314567607200687327 0.80247004625670248501 0.74789577231825221659 0.69852025951186447195 0.65361366517608265880 0.61258115564085002802 0.57493373333548092319 0.54026587560989214332 0.50823839353245192640 0.47856523578274967612 0.45100326469273310792 0.42534427657568762982 0.40140872548529937802 0.37904074848827185029 0.35810419267190085613 0.33847941901225531147 0.32006071327134177906 0.30275417472582000222 0.28647598370719395966 0.27115097149733369264 0.25671143311575050916 0.24309613642168659275 0.23024949081464907152 0.21812084637548578847 0.20666390018542424301 0.19583619112811478935 0.18559866808175784492 0.17591531924924908026 0.16675285263193395657 0.15808041945744588652 0.14986937382053033829 0.14209306296679047321 0.13472664359761798991 0.12774692034866363954 0.12113220322654272287 0.11486218130877801080 0.10891781044029991143 0.10328121301501291818 0.09793558822522197005 0.09286513140724594884 0.08805496131610524024 0.08349105433479220295 0.07916018476618269517 0.07504987047902811348 0.07114832328025344488 0.06744440347343338971 0.06392757813639016184 0.06058788271345982857 0.05741588557103494139 0.05440265521028164741 0.05153972986978172521 0.04881908928411338167 0.04623312839226567661 0.04377463281534099693 0.04143675594293738662 0.03921299748656403850 0.03709718337390088827 0.03508344687122244565 0.03316621083350956845 0.03134017099173824761 0.02960028019551086409 0.02794173353976026064 0.02635995430323445632 0.02485058064582101878 0.02340945300321028988 0.02203260213097912867 0.02071623775091624431 0.01945673775683998130 0.01825063794020365116 0.01709462219877111444 0.01598551319425656203 0.01492026342701735508 0.01389594669790716885 0.01290974992946170019 0.01195896531990814360 0.01104098280543475141 0.01015328280680960482 0.00929342923834619583 0.00845906275781294070 0.00764789423698619686 0.00685769843416172975 0.00608630784563635174 0.00533160672852917017 0.00459152526442019315 0.00386403385622902107 0.00314713753854278799 0.00243887048582247523 0.00173729060304994576 0.00104047418318820029 0.00034651061665669225 -0.00034650286242443595 -0.00104046640771959797 -0.00173728278503204603 -0.00243886260383741060 -0.00314712957096952017 -0.00386402578123834495 -0.00459151705985816339 -0.00533159837191543584 -0.00608629931408088964 -0.00685768970427991231 -0.00764788528590965022 -0.00845905355952747406 -0.00929341976763364830 -0.01015327303770241496 -0.01104097271115933587 -0.01195895487278664238 -0.01290973910084203258 -0.01389593545808975872 -0.01492025174517352948 -0.01598550103834028846 -0.01709460953546404482 -0.01825062473478356040 -0.01945672397307252055 -0.02071622335096834355 -0.02203258707532240734 -0.02340943725053112878 -0.02485056415286235332 -0.02635993702471750577 -0.02794171542824464005 -0.02960026120124470417 -0.03134015106191712086 -0.03316618991380193560 -0.03508342490411264780 -0.03709716029898224576 -0.03921297324035899479 -0.04143673045870266414 -0.04377460602291438629 -0.04623310021781790180 -0.04881905964997990122 -0.05153969869422958539 -0.05440262240725968201 -0.05741585104996393962 -0.06058784637889946811 -0.06392753988777588603 -0.06744436320481494995 -0.07114828087994518047 -0.07504982582925090462 -0.07916013774276919879 -0.08349100480677551506 -0.08805490914525093693 -0.09286507644766905933 -0.09793553032294066707 -0.10328115200736065482 -0.10891774615544747018 -0.11486211356511233372 -0.12113213183203408452 -0.12774684510019118644 -0.13472656428021201336 -0.14209297935283804470 -0.14986928566886770220 -0.15808032651244252609 -0.16675275462237681978 -0.17591521588716518831 -0.18559855906116362600 -0.19583607612353559624 -0.20666377885035058792 -0.21812071834054480579 -0.23024935568562776567 -0.24309599377729695924 -0.25671128250505159674 -0.27115081243764993513 -0.28647581567862123730 -0.30275399716937212435 -0.32006052558404607389 -0.33847922054203838371 -0.35810398271167498407 -0.37904052626906048484 -0.40140849016804369676 -0.42534402724157593934 -0.45100300033165174884 -0.47856495527940745571 -0.50823809564961019980 -0.54026555896784789201 -0.57493339638696017158 -0.61258079663984110752 -0.65361328213900393713 -0.69851985016864348577 -0.74789533405031194402 -0.80246957601787460845 -0.86314517028726778225 -0.93104503669986848902 -1.00756843507301585561 -1.09444504863471459011 -1.19374981967593285503 -1.30776416288264574206 -1.43835479242943531375 -1.58496542362152315064 -1.73888564917864485437 -1.86863908582637350264 -1.89065617577497246948 -1.65974847634619049330 -1.36704233312675160761 -1.09951095444165591886 -0.87487414805384577932 -0.68831383268383206087 -0.53081578971275500400 -0.39427622300223619245 -0.27228288352352664203 -0.15979728325992625937 -0.05268611615348910149 
0.05027586910953729671 0.15268073984693875111 0.26086095259807207114 0.37945522447018431578 0.51455675819434776308 0.67495917040049091540 0.87434489192672493196 1.13482390755290096784 1.49022512281981156512 1.97342950864478949846 2.49241949759625569527 2.28028043175801364839 1.99063079454194769013 1.74065354612386036237 1.53897149302376412550 1.37609622632536621190 1.24232381315890982876 1.13035127153015890755 1.03499234217811930669 0.95256783944393075281 0.88042530332062107767 0.81661236402870818196 0.75966152412598741961 0.70844789706268396223 0.66209370911576748142 0.61990293597256940217 0.58131565785924377288 0.54587556213290255869 0.51320638449588673602 0.48299454367231375862 0.45497614505311201327 0.42892711816130524305 0.40465563694891071300 0.38199622685038514547 0.36080513458437324381 0.34095665473660385913 0.32234018937510433567 0.30485787503914618668 0.28842265303547165445 0.27295668912969306419 0.25839007083818144039 0.24465972692302440095 0.23170852598961344526 0.21948452035841059526 0.20794030849531131011 0.19703249472882933269 0.18672122921976952448 0.17696981445769810470 0.16774436716042173678 0.15901352651599975907 0.15074820134962974016 0.14292135011540585410 0.13550778867446711118 0.12848402168153749692 0.12182809410123729421 0.11551945994866974488 0.10953886581748895068 0.10386824714707088013 0.09849063549975389797 0.09339007538549548570 0.08855154939217513288 0.08396091056599108704 0.07960482113898326162 0.07547069683345508651 0.07154665608069099569 0.06782147358482815136 0.06428453774045550517 0.06092581147955300480 0.05773579617893265237 0.05470549830815074621 0.05182639853835158128 0.04909042306782795961 0.04648991694988335865 0.04401761923464309056 0.04166663975842754830 0.03943043743360852282 0.03730279990799334477 0.03527782447774630015 0.03334990014967065264 0.03151369075955923194 0.02976411906246423378 0.02809635172165148020 0.02650578512181533952 0.02498803195235099750 0.02353890849788431439 0.02215442258671873610 0.02083076214917767288 0.01956428434238377534 0.01835150520059780632 0.01718908977420663398 0.01607384272226841659 0.01500269932650066806 0.01397271689616230717 0.01298106653567887570 0.01202502524817572471 0.01110196835000909488 0.01020936217203116669 0.00934475702550341403 0.00850578041090566117 0.00769013044910726862 0.00689556951604886059 0.00611991805793632437 0.00536104857883690222 0.00461687977029501262 0.00388537077515072049 0.00316451556560681801 0.00245233741980044329 0.00174688348153151374 0.00104621938720406149 0.00034842394512901720 -0.00034841614809599797 -0.00104621156882644950 -0.00174687562038478017 -0.00245232949432683256 -0.00316450755408037576 -0.00388536265561068017 -0.00461687152044754079 -0.00536104017610339323 -0.00611990947932017360 -0.00689556073800556835 -0.00769012144863856495 -0.00850577116185746718 -0.00934474750250768871 -0.01020935234897879518 -0.01110195820001325107 -0.01202501474338701914 -0.01298105564727536354 -0.01397270559429453218 -0.01500268758014511317 -0.01607383049920751983 -0.01718907704093552979 -0.01835149192221940950 -0.01956427048245890088 -0.02083074766966508395 -0.02215440744786523197 -0.02353889265812481035 -0.02498801536819195146 -0.02650576774774648925 -0.02809633350997098322 -0.02976409996310880324 -0.03151367071942967613 -0.03334987911414732942 -0.03527780238895550369 -0.03730277670519033251 -0.03943041305299932464 -0.04166661413287753302 -0.04401759229354207381 -0.04648988861899905345 -0.04909039326902786549 -0.05182636718942812415 -0.05470546532257314354 -0.05773576146557379829 -0.06092577494239637126 -0.06428449927833201905 -0.06782143309114141427 -0.07154661344305757176 -0.07547065193336810474 -0.07960477385151598639 -0.08396086075933562043 -0.08855149692718111698 -0.09339002011534869307 -0.09849057726942833657 -0.10386818579275258756 -0.10953880116615966056 -0.11551939181745574103 -0.12182802229669331684 -0.12848394599899226609 -0.13550770889730057167 -0.14292126601415156006 -0.15074811268115217988 -0.15901343302248183154 -0.16774426856822233223 -0.17696971047618470507 -0.18672111953993930644 -0.19703237902189696396 -0.20794018641102030021 -0.21948439152316145950 -0.23170839000449694467 -0.24465958336136184315 -0.25838991924284848700 -0.27295652901097644527 -0.28842248386534041771 -0.30485769624917835596 -0.32234000035134602324 -0.34095645481411362976 -0.36080492304087385946 -0.38199600289880786264 -0.40465539972856900963 -0.42892686672730495623 -0.45497587836364317138 -0.48299426057320626882 -0.51320608370170717194 -0.54587524220359784355 -0.58131531717102613577 -0.61990257268123905021 -0.66209332110975682717 -0.70844748190236783714 -0.75966107896402845778 -0.81661188550345875647 -0.88042478741132912390 -0.95256728126925926947 -1.03499173571477642852 -1.13035060919964180925 -1.24232308522707168841 -1.37609542001941087541 -1.53897059129206326133 -1.74065252622921162740 -1.99062962818783617536 -2.28027909570017595087 -2.49241803724898058903 -1.97342835238252201080 -1.49022424967352140612 -1.13482324264091394284 -0.87434437963300082330 -0.67495877492981637413 -0.51455645670599259311 -0.37945500214011329554 -0.26086079975456377689 -0.15268065038828701474 -0.05027583965192147092 
0.04601245867742798090 0.13978876079168922608 0.23902480301551176645 0.34812673307156538627 0.47299653717840839384 0.62262079550060689392 0.81272182909430390474 1.07521401679960715292 1.48560394097982273465 2.25132396534009293632 3.82531076643601197773 2.76943125419223967754 2.20270253225171686040 1.84804554463180359392 1.60078056443633909289 1.41532466996609640475 1.26909723563197762708 1.14964324085592717317 1.04948123226978040634 0.96380813001171339316 0.88937533373865895747 0.82389258241151785978 0.76569006309432519064 0.71351609549709871239 0.66641033825178563887 0.62362122127442576325 0.58455039999605273859 0.54871433056663210248 0.51571703864581563970 0.48523040935745026525 0.45697965368605725223 0.43073241406745366167 0.40629047729864548044 0.38348338738000042891 0.36216346407864585810 0.34220187597467610630 0.32348551445329853937 0.30591448302015789018 0.28940006426586900590 0.27386306114823122382 0.25923243418356467505 0.24544417444263055827 0.23244036586236821451 0.22016840057319120305 0.20858031870865489932 0.19763225007210510897 0.18728393961082345776 0.17749834220137253316 0.16824127503602226419 0.15948111809642118164 0.15118855494653035687 0.14333634747067230952 0.13589913930332409020 0.12885328360175696272 0.12217669154825966382 0.11584869856716714653 0.10984994573387607542 0.10416227425598323375 0.09876863124129130200 0.09365298524271697955 0.08880025030117405516 0.08419621739805263627 0.07982749239031897148 0.07568143963510394479 0.07174613062427051546 0.06801029704473375570 0.06446328776109017111 0.06109502928536719030 0.05789598935697136406 0.05485714330498078772 0.05196994290759648916 0.04922628749893276368 0.04661849710478428721 0.04413928741489756002 0.04178174642259170624 0.03953931258146578531 0.03740575434665838195 0.03537515098205464004 0.03344187452789149084 0.03160057283399390210 0.02984615357361327520 0.02817376916259493880 0.02657880251001717986 0.02505685354388358099 0.02360372644930205932 0.02221541756881419832 0.02088810391674342237 0.01961813226292761017 0.01840200874558183680 0.01723638897511164253 0.01611806859404811901 0.01504397426052416983 0.01401115502457983900 0.01301677406888613296 0.01205810078715204361 0.01113250317439207389 0.01023744050573962248 0.00937045628069135307 0.00852917141120982172 0.00771127763322406769 0.00691453112249336942 0.00613674629124307675 0.00537578975857474356 0.00462957446275277795 0.00389605390853305610 0.00317321652894331403 0.00245908014627750074 0.00175168651607375634 0.00104909593894143556 0.00034938192466964907 -0.00034937410631241228 -0.00104908809915300969 -0.00175167863335633873 -0.00245907219901838128 -0.00317320849537490544 -0.00389604576662798061 -0.00462956619024551194 -0.00537578133278676391 -0.00613673768905454581 -0.00691452232032814702 -0.00771126860803559005 -0.00852916213675075294 -0.00937044673153869523 -0.01023743065571598547 -0.01113249299646741283 -0.01205809025347364186 -0.01301676315055710562 -0.01401114369165414042 -0.01504396248193165878 -0.01611805633747131344 -0.01723637620691578082 -0.01840199543072994909 -0.01961811836488891805 -0.02088808939736678041 -0.02221540238827313454 -0.02360371056591657746 -0.02505683691407521729 -0.02657878508812578852 -0.02817375090074715482 -0.02984613442164422287 -0.03160055273864452452 -0.03344185343437727775 -0.03537512883236200445 -0.03740573107985939449 -0.03953928813352666771 -0.04178172072623462241 -0.04413926039934411294 -0.04661846869557739054 -0.04922625761774340053 -0.05196991147196564076 -0.05485711022808288650 -0.05789595454737957170 -0.06109499264678519559 -0.06446324919205081994 -0.06801025643829924916 -0.07174608786775599212 -0.07568139460967449050 -0.07982744497062982392 -0.08419616745183797213 -0.08880019768888716691 -0.09365292981702405539 -0.09876857284663512204 -0.10416221272804689069 -0.10984988089900685204 -0.11584863024180520885 -0.12217661953827529953 -0.12885320770174779614 -0.13589905929583079303 -0.14333626312534247793 -0.15118846601920599149 -0.15948102432813440754 -0.16824117615189965180 -0.17749823790940433277 -0.18728382960052974981 -0.19763213401303353356 -0.20858019624865387076 -0.22016827133660957228 -0.23244022944786701945 -0.24544403042078166699 -0.25923228209413456957 -0.27386290049795780632 -0.28939989452257641744 -0.30591430361065796717 -0.32348532475804187003 -0.34220167532214984529 -0.36216325173887908839 -0.38348316255671338615 -0.40629023912011053010 -0.43073216157545068938 -0.45697938582249431061 -0.48523012494812678419 -0.51571673638041315435 -0.54871400897382416328 -0.58455005741233678762 -0.62362085580427328857 -0.66640994771636952176 -0.71351567736710064249 -0.76568961440003091568 -0.82389209962056653147 -0.88937481258531458916 -0.96380756525116839661 -1.04948061731716935086 -1.14964256722199920091 -1.26909649201328500467 -1.41532384067581995524 -1.60077962649019411856 -1.84804446181537063154 -2.20270124164327896210 -2.76942963153754462269 -3.82530852513822061667 -2.25132264626139511066 -1.48560307054391604886 -1.07521338681547051763 -0.81272135290742564262 -0.62262043069644168458 -0.47299626004128847434 -0.34812652909766428344 -0.23902466296632951526 -0.13978867888673765507 -0.04601243171782957303 
0.03999766348590672038 0.12143704162682844583 0.20732276560071372096 0.30103036762217705302 0.40668186194715350013 0.52980564532925766841 0.67870761215025998681 0.86770638957140433511 1.12565265895980926025 1.52084531047538273896 4.35186261952300856848 2.93008616061692617194 2.21964823222321161467 1.80346283371805382600 1.52921716661640982871 1.33284766157429945821 1.18367208080833696826 1.06532252404129068601 0.96829914651917536883 0.88671706207344813677 0.81673933297743084303 0.75575689612889240809 0.70193171412306953894 0.65392845648632014210 0.61075029959067173024 0.57163554446387931929 0.53598951408399264640 0.50333975807697839411 0.47330462596266636988 0.44557134378726576118 0.41988058455575533179 0.39601442443712076003 0.37378847664085967928 0.35304500329963034444 0.33364798126943095991 0.31547920750067315332 0.29843537991084712058 0.28242542550870242124 0.26736887113381074821 0.25319393826833624939 0.23983662082146051109 0.22723888335804742766 0.21534878716006528032 0.20411909506296166406 0.19350670534282687907 0.18347237026079660227 0.17397985744338884118 0.16499611216598422669 0.15649054943549889352 0.14843483663166845421 0.14080302955153675692 0.13357052652761941536 0.12671460242098342430 0.12021422213142562985 0.11404959809486575617 0.10820228960700914445 0.10265484350064768559 0.09739107422798920499 0.09239568348766234729 0.08765411791588290091 0.08315309718482249979 0.07887951379779825634 0.07482146777131584714 0.07096770545473014835 0.06730739393390630654 0.06383016411138801860 0.06052655543675905525 0.05738746318698844523 0.05440412021528505393 0.05156844646989985903 0.04887273363231081635 0.04630949741640610906 0.04387173056570860263 0.04155292362494830694 0.03934658694741800800 0.03724687258364164921 0.03524803113026453438 0.03334470188050471517 0.03153160403589883032 0.02980389458578906053 0.02815702707801567145 0.02658627777589959995 0.02508750457976213766 0.02365677390889579790 0.02229005455385776879 0.02098377783431728399 0.01973429894378916916 0.01853835777987497893 0.01739254083906981857 0.01629390909130850468 0.01523959357559605612 0.01422645782101672127 0.01325189289185080624 0.01231334696093744872 0.01140812150560140473 0.01053380048665242437 0.00968814676500375470 0.00886873219743857834 0.00807330060164838069 0.00729983107291850598 0.00654630164292853943 0.00581033645534292237 0.00509013533639842558 0.00438392128836059825 0.00368948797083819800 0.00300516277360163460 0.00232887145789274210 0.00165898474701935226 0.00099349961642237745 0.00033076937106795562 -0.00033096529940190411 -0.00099366222732751117 -0.00165904741634947213 -0.00232895074826407547 -0.00300520871407679389 -0.00368960047048487103 -0.00438393380262730101 -0.00509026434740072770 -0.00581041541802641143 -0.00654634719886133983 -0.00729985986393186497 -0.00807339588131966365 -0.00886876072629499967 -0.00968817514332727218 -0.01053389531425536971 -0.01140813288848323628 -0.01231340811141267907 -0.01325195383488865508 -0.01422660180781313080 -0.01523972066990508106 -0.01629411919636249845 -0.01739270071055320360 -0.01853841743947959655 -0.01973440825252529077 -0.02098388681223473454 -0.02229012987342247898 -0.02365681554832520239 -0.02508757912957599798 -0.02658628529204488944 -0.02815705080214595674 -0.02980390118456159240 -0.03153162678857962531 -0.03334477406477771855 -0.03524815271564080144 -0.03724694361796462849 -0.03934662405039998645 -0.04155294341454961182 -0.04387179961804054534 -0.04630961569229002234 -0.04887285113044362306 -0.05156857980016167631 -0.05440418606519566158 -0.05738752812174785500 -0.06052661940559123099 -0.06383019375408169327 -0.06730735588741915132 -0.07096771623302733367 -0.07482154396500623195 -0.07887957207395798753 -0.08315305420691390670 -0.08765404022353978641 -0.09239557100304365833 -0.09739111005568641677 -0.10265486102029999782 -0.10820228872672006670 -0.11404961202418706367 -0.12021423411425082028 -0.12671462900180496813 -0.13357061755120230861 -0.14080315158897138694 -0.14843498955331516087 -0.15649058322365611007 -0.16499609328784037299 -0.17397983570357106187 -0.18347229553382443656 -0.19350664406577955390 -0.20411903039444426189 -0.21534875220575935839 -0.22723877798281610918 -0.23983646144815023993 -0.25319380791659817920 -0.26736875288368622261 -0.28242535237969190742 -0.29843521836570269246 -0.31547910708289905735 -0.33364785834636323525 -0.35304485747197827950 -0.37378840739143870397 -0.39601433136507002697 -0.41988048378329501098 -0.44557126803144841976 -0.47330445799174436505 -0.50333954711133288562 -0.53598924263348446395 -0.57163524488085926123 -0.61075003739048971951 -0.65392813047275155647 -0.70193143936879942579 -0.75575652096540313352 -0.81673888854636844670 -0.88671661231752074706 -0.96829867141663228391 -1.06532201922103242353 -1.18367147377761883220 -1.33284707726179618703 -1.52921647591312281911 -1.80346196571710781775 -2.21964706294130742492 -2.93008454258484007937 -4.35186012368373553727 -1.52084441939509829034 -1.12565199942525895338 -0.86770588116964197933 -0.67870721448479776061 -0.52980533490723380474 -0.40668162366505777872 -0.30103019124293167730 -0.20732264412634981987 -0.12143697047450378868 -0.03999764005048769833 
0.03253881712526385250 0.09863897662900744656 0.16779885013828765850 0.24199010986924562872 0.32289489765877088523 0.41121231171898364742 0.50459658460608403097 0.59125127037591096446 0.62845499481263056296 0.46459757146947944229 3.38484054118737276440 2.54005756428199447328 1.95928706592241042017 1.57235774400632521974 1.30821433685923693702 1.12069963309480180591 0.98199561815448532798 0.87535518833448133780 0.79049347068149700135 0.72093048197885434281 0.66247191066182153918 0.61232832138102821773 0.56859340569204164240 0.52992826793385461315 0.49536704738173398255 0.46419524890595198485 0.43587133902178720746 0.40997601979952946749 0.38617805619978184950 0.36421106131001579342 0.34385787550661461864 0.32493830959268166225 0.30730221700636667359 0.29082199981544931688 0.27538887836797698583 0.26090902771613855293 0.24730111292115000698 0.23449392427821180718 0.22242484520873517795 0.21103828684587713771 0.20028515512748867877 0.19012065255452628709 0.18050537731184593260 0.17140329156006828271 0.16278158820881571955 0.15461055768994924620 0.14686275529030012876 0.13951340083195873376 0.13253927955148017692 0.12591894194002861695 0.11963283697014048812 0.11366217966823910501 0.10799015015550139651 0.10260049476684685033 0.09747835871820598186 0.09260968658608703663 0.08798112238750377401 0.08358044256695507102 0.07939575663584719223 0.07541607338623634860 0.07163113435737500367 0.06803058116844340475 0.06460548762632356556 0.06134699415127897737 0.05824664084386199647 0.05529633417822310548 0.05248864676232756210 0.04981648427104801158 0.04727288560602005418 0.04485145588262184901 0.04254606666975746521 0.04035045630956801688 0.03825949557167973580 0.03626768885212072746 0.03436984030713574612 0.03256132030671210487 0.03083729938069268428 0.02919351427266292376 0.02762576833958974021 0.02612996485851226680 0.02470250670683071803 0.02333926385489348831 0.02203707216708039596 0.02079260097431756549 0.01960248630084038268 0.01846366393110088211 0.01737323618300479211 0.01632857182798375106 0.01532670657056200980 0.01436507579555268421 0.01344148126136701649 0.01255299197921999621 0.01169764285435803686 0.01087316903181090311 0.01007727234991762089 0.00930795440723386491 0.00856328341569678742 0.00784116105378984685 0.00713975545352241170 0.00645720144021311171 0.00579196690608796416 0.00514177034283136436 0.00450522952277765398 0.00388076237811674218 0.00326647042747651994 0.00266078825639226579 0.00206211714370851951 0.00146899159503277588 0.00087981288920957468 0.00029296565173808631 -0.00029304891846493319 -0.00088004603604474596 -0.00146919143517720840 -0.00206230033050758266 -0.00266090482980985144 -0.00326650373416725870 -0.00388079568480748094 -0.00450537940288597838 -0.00514185360955821125 -0.00579203351946944167 -0.00645723474690385046 -0.00713985537359462796 -0.00784121101382595498 -0.00856330006904215679 -0.00930802102061534242 -0.01007733896329909840 -0.01087326895188311937 -0.01169775942777562250 -0.01255317516601905936 -0.01344154787474849400 -0.01436519236897026985 -0.01532688975736107295 -0.01632870505474670608 -0.01737343602314922464 -0.01846383046455457588 -0.01960251960753112144 -0.02079265093435367362 -0.02203717208715261222 -0.02333933046827496582 -0.02470252336017608741 -0.02613003147189374431 -0.02762581829962584834 -0.02919363084608050940 -0.03083734934072879241 -0.03256132030671210487 -0.03436990692051722363 -0.03626778877219294372 -0.03825961214509732145 -0.04035062284302171065 -0.04254605001641209583 -0.04485143922927647964 -0.04727298552609227045 -0.04981660084446559722 -0.05248876333574514774 -0.05529643409829532175 -0.05824662419051662710 -0.06134699415127897737 -0.06460558754639578183 -0.06803064778182488226 -0.07163103443730278741 -0.07541595681281876296 -0.07939570667581108410 -0.08358040926026433226 -0.08798110573415840463 -0.09260965327939629788 -0.09747840867824208999 -0.10260059468691906659 -0.10799021676888287402 -0.11366232954834742941 -0.11963288693017659625 -0.12591899190006472509 -0.13253939612489773481 -0.13951348409868558065 -0.14686287186371771440 -0.15461054103660387682 -0.16278153824877961142 -0.17140324160003217457 -0.18050541061853667135 -0.19012061924783554834 -0.20028503855407109313 -0.21103820357915026307 -0.22242481190204446695 -0.23449389097152109618 -0.24730099634773239359 -0.26090894444941170605 -0.27538881175459550832 -0.29082198316210394751 -0.30730223365971198746 -0.32493832624602703163 -0.34385774227985166362 -0.36421089477656215516 -0.38617795627970963324 -0.40997595318614798998 -0.43587123910171499119 -0.46419509902584366046 -0.49536683088824418064 -0.52992803478701944186 -0.56859320585189720987 -0.61232803827415704934 -0.66247161090160489039 -0.72093026548536442988 -0.79049328749469793820 -0.87535493853430068611 -0.98199535170095941794 -1.12069928337454882694 -1.30821387056556659445 -1.57235712783254655278 -1.95928613333506973504 -2.54005626532105566184 -3.38483862605265573009 -0.46459729925622750280 -0.62845462659240791670 -0.59125092395305556270 -0.50459628895488717326 -0.41121207078263527501 -0.32289470846877638133 -0.24198996808263983915 -0.16779875182163284109 -0.09863891883443831610 -0.03253879806010648301 
0.02405744551141175691 0.07278119762563983741 0.12324354845416385373 0.17623632405774025678 0.23169530709964747395 0.28755211928179535974 0.33721514417923814655 0.36424711251348163010 0.33231847844531259284 0.17368678217187349944 2.33340703426065942949 1.88601657624687391035 1.50508442375851814177 1.21846682743509404645 1.01058281742894018329 0.85974071195593659844 0.74825575735459892712 0.66360936745724075081 0.59738947122411900637 0.54403951343928735884 0.49988939654355135644 0.46249107876761286207 0.43018545392570217700 0.40182404070776556182 0.37659438900661257321 0.35390700370285799181 0.33332466786717418472 0.31451504733936985758 0.29722041494650852655 0.28123720019479492294 0.26640126771226846358 0.25257915758913895843 0.23966002515862785960 0.22755194395429612086 0.21617651002614479694 0.20546697676593339565 0.19536618989235421395 0.18582442251613429107 0.17679824271255029089 0.16824954762739707803 0.16014453096957481648 0.15245321671741862701 0.14514889290495605612 0.13820701250111258607 0.13160585954352654880 0.12532528348430105325 0.11934746524389083788 0.11365555163678209283 0.10823405505178129715 0.10306908659885039015 0.09814695722809574363 0.09345550999739771214 0.08898318748506994780 0.08471939816345752661 0.08065378365174069586 0.07677695146313112673 0.07307974225767566168 0.06955379605599887327 0.06619081949210681159 0.06298351840072768937 0.05992426554968233177 0.05700616645398781657 0.05422305937585747415 0.05156814975038059856 0.04903574213344086274 0.04661990793408676836 0.04431541800187233093 0.04211690995958861095 0.04001948772369701146 0.03801858827756632309 0.03610921561758573262 0.03428713979403141821 0.03254809755048881925 0.03088835853759519523 0.02930392595246189558 0.02779120267248913478 0.02634645834831417233 0.02496646223093534900 0.02364798357135100559 0.02238795815401317668 0.02118335507006463558 0.02003117671733889438 0.01892905832079350148 0.01787396897157123021 0.01686361050801110650 0.01589518516809107496 0.01496679447043902655 0.01407590710655881594 0.01322055798169685659 0.01239864877433660695 0.01160794793619857046 0.01084659029260137686 0.01011257744210070086 0.00940427735685034349 0.00871989147555041200 0.00805765454359175237 0.00741583461305594938 0.00679293288285975905 0.00618741724522919867 0.00559765567231806926 0.00502218266973386562 0.00445954939642945192 0.00390845689146601671 0.00336728978034273041 0.00283481571550225908 0.00230936936240766499 0.00179006809375437115 0.00127521326831470105 0.00076383899205723083 0.00025446311724408588 -0.00025436319717186961 -0.00076383899205723083 -0.00127542976180450296 -0.00179011805379047928 -0.00230945262913451188 -0.00283469914208467344 -0.00336728978034273041 -0.00390842358477527796 -0.00445958270312019067 -0.00502226593646071251 -0.00559765567231806926 -0.00618751716530141493 -0.00679296618955049780 -0.00741585126640131875 -0.00805752131682879735 -0.00871994143558652013 -0.00940434397023182100 -0.01011272732220902526 -0.01084665690598285437 -0.01160794793619857046 -0.01239858216095512944 -0.01322059128838759534 -0.01407610694670324847 -0.01496686108382050406 -0.01589521847478181371 -0.01686349393459352086 -0.01787398562491659959 -0.01892904166744813210 -0.02003134325079258815 -0.02118340503010074372 -0.02238805807408539295 -0.02364818341149543812 -0.02496651219097145713 -0.02634640838827806419 -0.02779106944572617977 -0.02930399256584337309 -0.03088847511101278087 -0.03254823077725177427 -0.03428717310072215696 -0.03610908239082277760 -0.03801842174411262931 -0.04001948772369701146 -0.04211702653300619659 -0.04431546796190843907 -0.04661999120081361525 -0.04903569217340475461 -0.05156816640372596794 -0.05422302606916673540 -0.05700626637406003283 -0.05992423224299160689 -0.06298348509403695061 -0.06619095271886976661 -0.06955367948258128763 -0.07307969229763955354 -0.07677681823636817171 -0.08065381695843143461 -0.08471941481680289598 -0.08898328740514216406 -0.09345552665074308152 -0.09814687396136889674 -0.10306898667877818776 -0.10823413831850814404 -0.11365566821019967847 -0.11934751520392694601 -0.12532531679099179200 -0.13160569301007285503 -0.13820694588773110856 -0.14514887625161065898 -0.15245336659752695141 -0.16014463088964703275 -0.16824946436067023114 -0.17679830932593176840 -0.18582435590275281356 -0.19536613993231810582 -0.20546684353917046839 -0.21617642675941795005 -0.22755192730095075149 -0.23966012507870004811 -0.25257909097575753643 -0.26640108452546945594 -0.28123695039461443779 -0.29722033167978167967 -0.31451508064606059634 -0.33332460125379270721 -0.35390692043613120044 -0.37659420581981351006 -0.40182390748100260680 -0.43018513751214015883 -0.46249091223415922380 -0.49988914674337081578 -0.54403939686586966218 -0.59738937130404679010 -0.66360915096375094890 -0.74825539098100080082 -0.85974046215575583574 -1.01058246770868720432 -1.21846639444811444264 -1.50508374097135799730 -1.88601551043277027020 -2.33340561872630347651 -0.17368668040647905482 -0.33231828373506799856 -0.36424689909530350018 -0.33721494659905593139 -0.28755195079965295557 -0.23169517134476180775 -0.17623622079721429357 -0.12324347624310297289 -0.07278115498151202512 -0.02405743141560837822 
0.01496721280615842531 0.04518481990795297776 0.07615782199500098493 0.10801633080795403075 0.14009788740021344999 0.17008571412928219502 0.19246476031558490405 0.19620355705348146991 0.16288502428329132421 0.07151735952586224521 1.38199072186040461396 1.16551681639265347634 0.95656725873638503987 0.78584255769342803433 0.65590939346549248512 0.55942480647885883815 0.48767703209051660451 0.43343705291576384298 0.39141566654521398050 0.35794870401062445220 0.33055495007872087720 0.30756140967369560713 0.28783295746848125418 0.27058811857827441694 0.25527919778056684663 0.24151394217852839574 0.22900558116489833083 0.21753928658441171184 0.20695168911899486375 0.19711572374347952064 0.18793090417190683183 0.17931656159930753347 0.17120708184492627879 0.16354907428350884402 0.15629794125615603662 0.14941614612240530779 0.14287221405950845110 0.13663910003458568099 0.13069402227117166149 0.12501699675482313978 0.11959040424613931464 0.11439895697407109765 0.10942963202253964961 0.10466990607582715711 0.10010918760627873780 0.09573765114012644517 0.09154663693777820299 0.08752745195295119629 0.08367283532706437654 0.07997599249520703779 0.07643022881254069034 0.07302951576804161959 0.06976769162392315593 0.06663972706988374739 0.06364029303540519322 0.06076422698342298645 0.05800693259061517892 0.05536374692027834499 0.05283040671599792404 0.05040261541466861672 0.04807610975987586244 0.04584709278887544315 0.04371196737906757335 0.04166673672756360247 0.03970803685859891630 0.03783227064957372932 0.03603637388494007610 0.03431658290864447736 0.03267000003859266144 0.03109379420607183420 0.02958486788884329144 0.02814048993826645528 0.02675746291203040528 0.02543358856854638361 0.02416623567924602867 0.02295270640217950131 0.02179066926899508871 0.02067769289126886179 0.01961171225417501773 0.01859039588936184373 0.01761167878200353698 0.01667332938382060092 0.01577368236027609782 0.01491060608316274738 0.01408233529787139560 0.01328693821633919470 0.01252288273079216196 0.01178813713309523337 0.01108116931547442618 0.01040071362368166774 0.00974493818972632653 0.00911251074597885236 0.00850169934452082998 0.00791133825117640299 0.00734019511838823746 0.00678660461161939565 0.00624930107662180490 0.00572718539260108628 0.00521905851869064463 0.00472362149395166853 0.00423970858420830155 0.00376592090844951599 0.00330150906613368988 0.00284510748294053428 0.00239570030480251717 0.00195213845088915150 0.00151358925393196841 0.00107845399277550769 0.00064591665349666982 0.00021509460879087783 -0.00021516122217235534 -0.00064591665349666982 -0.00107847064612087706 -0.00151352264055049091 -0.00195220506427062901 -0.00239583353156547219 -0.00284525736304885868 -0.00330174221296886117 -0.00376623732201153416 -0.00423984181097125656 -0.00472380468075073168 -0.00521940823894340156 -0.00572753511285384320 -0.00624958418349308431 -0.00678670453169161192 -0.00734027838511508435 -0.00791135490452177237 -0.00850173265121156874 -0.00911254405266959111 -0.00974510472318002030 -0.01040083019709925338 -0.01108125258220127307 -0.01178813713309523337 -0.01252286607744679259 -0.01328692156299382532 -0.01408245187128898124 -0.01491080592330717991 -0.01577398212049274662 -0.01667371241076409660 -0.01761192858218407764 -0.01859056242281553750 -0.01961207862777314404 -0.02067800930483087996 -0.02179088576248489062 -0.02295282297559708695 -0.02416633559931824493 -0.02543355526185564486 -0.02675749621872114403 -0.02814040667153960840 -0.02958490119553403019 -0.03109384416610794233 -0.03266998338524729206 -0.03431648298857226109 -0.03603629061821322921 -0.03783232060960983745 -0.03970813677867113256 -0.04166696987439877375 -0.04371223383259348338 -0.04584740920243746132 -0.04807630960002029497 -0.05040266537470472485 -0.05283062320948772594 -0.05536399672045888565 -0.05800714908410498083 -0.06076436021018594147 -0.06364039295547740949 -0.06663976037657448614 -0.06976774158395926406 -0.07302948246135088084 -0.07643027877257679847 -0.07997604245524314592 -0.08367280202037363779 -0.08752738533956971878 -0.09154653701770598673 -0.09573771775350792268 -0.10010923756631484594 -0.10467002264924474275 -0.10942988182272017639 -0.11439932334766922395 -0.11959057077959300841 -0.12501701340816853691 -0.13069430537804294090 -0.13663936648811159102 -0.14287236393961677550 -0.14941626269582289344 -0.15629800786953751413 -0.16354899101678199713 -0.17120699857819943190 -0.17931644502588994783 -0.18793083755852535432 -0.19711572374347952064 -0.20695165581230412499 -0.21753923662437557596 -0.22900543128479000643 -0.24151390887183768474 -0.25527919778056690214 -0.27058818519165583893 -0.28783305738855347045 -0.30756149294042245401 -0.33055481685195786667 -0.35794862074389754980 -0.39141563323852324174 -0.43343693634234625733 -0.48767681559702680261 -0.55942472321213188025 -0.65590922693203879135 -0.78584225793321149656 -0.95656690901613217193 -1.16551620021887458734 -1.38199002241989887807 -0.07151731762266300141 -0.16288492884604988120 -0.19620344209401785474 -0.19246464754638925587 -0.17008561447215131412 -0.14009780531340609855 -0.10801626751836379547 -0.07615777737205356446 -0.04518479343290082717 -0.01496720403642442382 
0.00559379861134079448 0.01683304720504263940 0.02818658880993973881 0.03957328977886809263 0.05059419756401006829 0.06022808951954838896 0.06635462590029117536 0.06521733110161465063 0.05150070210851231955 0.02101470047254028195 0.50401383067111282799 0.43749264211356836407 0.36982573670130136634 0.31242675113674067688 0.26778735895405247902 0.23437218832356168652 0.20959001201248386725 0.19104644533030068487 0.17688727149689500995 0.16578455275251260947 0.15682012355355823274 0.14936708536694709437 0.14299714745646951997 0.13741651150311895435 0.13242034135885205615 0.12786405267917189121 0.12364386181573649992 0.11968469548762072918 0.11593143112165193997 0.11234326802167515780 0.10889003032588107089 0.10554873641765995240 0.10230276625833313597 0.09913949661211063358 0.09604993467249300920 0.09302731918126028177 0.09006705381509050312 0.08716590782498202794 0.08432188280949048931 0.08153381303444007244 0.07880096575263451086 0.07612324104400158831 0.07350073882861352104 0.07093392540014065162 0.06842336697232553888 0.06596979629236443543 0.06357331328032955753 0.06123451745665420276 0.05895397503508092996 0.05673195246913564915 0.05456868290565353163 0.05246419965132531615 0.05041860262622321898 0.04843159207013059131 0.04650323459642891066 0.04463273084454044692 0.04281988097432076756 0.04106395223857361998 0.03936441173024718410 0.03772019363523781976 0.03613056520634927438 0.03459466046962234032 0.03311104723735525113 0.03167902606904249296 0.03029733131043599315 0.02896503037419506654 0.02768052453916425293 0.02644271468454917340 0.02525020192933880026 0.02410175392597579958 0.02299620494028431494 0.02193205617118110240 0.02090780881758291798 0.01992243037207686029 0.01897462187372411790 0.01806268468129701432 0.01718565290076412566 0.01634206103773294672 0.01553077666471835983 0.01475033428732785978 0.01399953486469485142 0.01327724596933421708 0.01258190218678123529 0.01191260423638595967 0.01126808646390031754 0.01064748289536510129 0.01004912819624337317 0.00947225631264814183 0.00891553497694985708 0.00837806490849857255 0.00785878029319064808 0.00735664862361318228 0.00687043755220884123 0.00639938102509063356 0.00594267968168082916 0.00549896794765913910 0.00506761299590152703 0.00464758231899509155 0.00423807655636210256 0.00383812981397113617 0.00344680950448150725 0.00306334957400622443 0.00268665090175090882 0.00231599739386467718 0.00195077287656886256 0.00159016133594036546 0.00123304699783943761 0.00087874707510593453 0.00052637894043527922 0.00017527646001269659 -0.00017535972673954348 -0.00052647886050749548 -0.00087883034183278141 -0.00123331345136534765 -0.00159034452273942861 -0.00195117255685772761 -0.00231641372749891161 -0.00268698396865829636 -0.00306358272084139571 -0.00344707595800741728 -0.00383842957418778497 -0.00423830970319727385 -0.00464799865262932599 -0.00506812924960797773 -0.00549946754802022042 -0.00594291282851600045 -0.00639963082527117422 -0.00687055412562642687 -0.00735668193030392104 -0.00785883025322675621 -0.00837813152188005006 -0.00891565155036744272 -0.00947235623272035809 -0.01004934468973317507 -0.01064758281543731755 -0.01126851945087992135 -0.01191298726332945535 -0.01258228521372473097 -0.01327752907620549649 -0.01399985127825686959 -0.01475055078081766169 -0.01553090989148131484 -0.01634239410464033426 -0.01718605258105299072 -0.01806303440154977125 -0.01897473844714170355 -0.01992256359883981531 -0.02090789208430976487 -0.02193195625110888614 -0.02299622159362968432 -0.02410182053935727708 -0.02525026854272027776 -0.02644278129793065091 -0.02768077433934479359 -0.02896519690764876032 -0.03029769768403411945 -0.03167940909598598864 -0.03311138030426263867 -0.03459482700307603409 -0.03613078169983907628 -0.03772036016869151354 -0.03936442838359255347 -0.04106423534544489939 -0.04282029730795500200 -0.04463318048486542011 -0.04650343443657334319 -0.04843185852365650135 -0.05041871919964080462 -0.05246428291805216304 -0.05456869955899890101 -0.05673188585575417164 -0.05895394172839019814 -0.06123456741669031089 -0.06357341320040177379 -0.06596986290574591294 -0.06842378330595977332 -0.07093434173377488605 -0.07350107189552090858 -0.07612344088414602084 -0.07880121555281505152 -0.08153409614131135186 -0.08432214926301639935 -0.08716630750527089300 -0.09006748680207010693 -0.09302770220820379132 -0.09605006789925596422 -0.09913961318552821922 -0.10230271629829701396 -0.10554870311096919977 -0.10888999701919033214 -0.11234331798171126593 -0.11593141446830657060 -0.11968474544765683731 -0.12364402834919020757 -0.12786410263920799935 -0.13242059115903259681 -0.13741687787671708065 -0.14299748052337690751 -0.14936708536694709437 -0.15682014020690362988 -0.16578471928596627549 -0.17688722153685887406 -0.19104644533030071263 -0.20959032842604588542 -0.23437225493694316403 -0.26778734230070716515 -0.31242655129659624436 -0.36982562012788378070 -0.43749264211356836407 -0.50401388063114893612 -0.02101468815938312140 -0.05150067193247898079 -0.06521729288830047100 -0.06635458702033192324 -0.06022805422915444851 -0.05059416791835913418 -0.03957326659077414766 -0.02818657229384957663 -0.01683303734160798704 -0.00559379533361145653 
-0.00383126695448710031 -0.01163301850900300138 -0.01981780373914276971 -0.02850395806642813668 -0.03752247644254969039 -0.04612217951531993876 -0.05249167733558990356 -0.05318956065584301562 -0.04311424742342029326 -0.01794466427735397218 -0.34947091887005399258 -0.28938544893719608808 -0.22718383840825140396 -0.17374891525534508219 -0.13155866396274976116 -0.09931359068460210437 -0.07473501817401030645 -0.05572868833070288019 -0.04069761194713805708 -0.02851762159750137471 -0.01842599406387535055 -0.00991093873636827993 -0.00262783128590626802 0.00366067176571505115 0.00912173669931348741 0.01387779891004470301 0.01802091809111061593 0.02162400258853836021 0.02474587201817257665 0.02743595350906957719 0.02973684631868422912 0.03168582063395319892 0.03331561693187268247 0.03465637776756125277 0.03573504825382656236 0.03657620872843381221 0.03720277419461126556 0.03763586109428729287 0.03789412117427559679 0.03799550674088436608 0.03795627145919411305 0.03779216939392426866 0.03751625676784442476 0.03714192287063156073 0.03668092496411645698 0.03614442078969659633 0.03554200267430474014 0.03488319633149217225 0.03417632843394358133 0.03342895960045666470 0.03264821746284951587 0.03184036367898102071 0.03101096046620455127 0.03016530358834756953 0.02930818920887645618 0.02844388058420577181 0.02757597483693530194 0.02670813570304630957 0.02584309433117937260 0.02498341533652137514 0.02413146349411476876 0.02328950365892978880 0.02245880148521450792 0.02164115553426881888 0.02083759831350562308 0.02004972854408038074 0.01927787929290047941 0.01852328290752325302 0.01778613922809313408 0.01706691454828046517 0.01636600854837411134 0.01568362106851850513 0.01501948565518773648 0.01437390206859845421 0.01374687030875065830 0.01313792408197400619 0.01254716330834071414 0.01197448806777856589 0.01141903238632835382 0.01088079626399007793 0.01035904695356748562 0.00985391768182353189 0.00936427602127309910 0.00888995543846249348 0.00843042302633989493 0.00798534571799791593 0.00755395745954956510 0.00713582526401523864 0.00673054945110607150 0.00633719743348137854 0.00595546945092451097 0.00558476598300217120 0.00522418774906441286 0.00487350160227606466 0.00453207471551309027 0.00419927426165145334 0.00387473386709302758 0.00355782070471377665 0.00324780202731744794 0.00294414492785222137 0.00264614996581258310 0.00235370056778094749 0.00206576422634441315 0.00178187464783263749 0.00150146561850306171 0.00122440391159273076 0.00094959040630726577 0.00067689187588371169 0.00040557557312581594 0.00013495871087343403 -0.00013525847109008282 -0.00040562553316192407 -0.00067707506268277484 -0.00094999008659613082 -0.00122473697850011831 -0.00150198187220951240 -0.00178227432812150255 -0.00206588079976199879 -0.00235373387447168625 -0.00264633315261164626 -0.00294434476799665390 -0.00324785198735355607 -0.00355800389151283980 -0.00387506693400041513 -0.00419992374212085906 -0.00453245774245658595 -0.00487393458925566847 -0.00522447085593569227 -0.00558481594303827933 -0.00595556937099672723 -0.00633731400689896418 -0.00673056610445144088 -0.00713617498426799557 -0.00755439044652916891 -0.00798574539828678098 -0.00843093928004634563 -0.00889038842544209729 -0.00936442590138142350 -0.00985390102847816252 -0.01035916352698507126 -0.01088094614409840233 -0.01141899907963761507 -0.01197453802781467402 -0.01254756298862957919 -0.01313842368233508751 -0.01374717006896730709 -0.01437435170892342740 -0.01501970214867753839 -0.01568367102855461326 -0.01636625834855465200 -0.01706716434846100583 -0.01778625580151071972 -0.01852354936104916305 -0.01927839554660693011 -0.02005009491767850704 -0.02083813122055744316 -0.02164153856121231456 -0.02245885144525061605 -0.02328948700558441942 -0.02413154676084161565 -0.02498358186997506891 -0.02584304437114326447 -0.02670828558315463397 -0.02757637451722416699 -0.02844436353122148375 -0.02930858888916532123 -0.03016566996194569583 -0.03101114365300361442 -0.03184041363901712884 -0.03264840064964857902 -0.03342914278725572785 -0.03417642835401579759 -0.03488346278501808229 -0.03554238570124823582 -0.03614463728318639824 -0.03668145787116827705 -0.03714242247099264205 -0.03751640664795274915 -0.03779216939392426866 -0.03795652125937465371 -0.03799572323437416799 -0.03789418778765707430 -0.03763602762774098665 -0.03720329044831771625 -0.03657675828883100860 -0.03573534801404321115 -0.03465676079450474845 -0.03331590003874396189 -0.03168587059398930705 -0.02973707946551940040 -0.02743617000255937910 -0.02474590532486331540 -0.02162426904206427025 -0.01802135107809021974 -0.01387813197695209055 -0.00912228625971067686 -0.00366113805938539372 0.00262764809910720487 0.00991097204305901869 0.01842589414380312735 0.02851740510401157280 0.04069749537372048531 0.05572848849055845460 0.07473470176044828828 0.09931350741787525749 0.13155861400271365302 0.17374874872189138841 0.22718362191476160206 0.28938509921694333116 0.34947050253641981366 0.01794465376390719236 0.04311422216380589312 0.05318952949361688276 0.05249164658252813975 0.04612215249422291219 0.03752245445990481931 0.02850394136747508300 0.01981779212903905796 0.01163301169393157752 0.00383126470997471186 
-0.01311711487468669723 -0.03971605054743476693 -0.06732082719107301827 -0.09624884186289150989 -0.12605796575248739977 -0.15470265380270853406 -0.17700959507147784322 -0.18236964896598983898 -0.15282346686898318211 -0.06762370095278025239 -1.22715184680544098228 -1.01837978050411948061 -0.81542705920867331049 -0.64868007632057356204 -0.52095947555841348731 -0.42533293553859152780 -0.35348720617278678313 -0.29852880167879902729 -0.25543150927731517186 -0.22073133321143248442 -0.19209523971497335926 -0.16795758117638115436 -0.14725843877627653455 -0.12926786308042892415 -0.11347139894368751811 -0.09949561174948941267 -0.08706152465620675684 -0.07595520878922457086 -0.06600766599973439952 -0.05708197248210922226 -0.04906418604733175926 -0.04185845003945587450 -0.03538226378552167262 -0.02956475064763708707 -0.02434256130001699603 -0.01966004026243695080 -0.01546749395231472590 -0.01171972519031783122 -0.00837679925425049987 -0.00540237854451675048 -0.00276285661016117956 -0.00042785774923004283 0.00163012936482687110 0.00343651773704323205 0.00501435559741025827 0.00638472608116558149 0.00756744666929876075 0.00858033644135502982 0.00943948252896120721 0.01015960648942382250 0.01075483035961610767 0.01123757753518361824 0.01161930551774048581 0.01191037268810646310 0.01212050459997726648 0.01225856083308940470 0.01233226853969426884 0.01234948809880620502 0.01231638124821188285 0.01223887657886280067 0.01212266953487528554 0.01197255627971571812 0.01179336628354121785 0.01158892981578674153 0.01136274407897985839 0.01111820635557592141 0.01085868062133954481 0.01058669818476687396 0.01030449059413740542 0.01001405625089546447 0.00971746016986685390 0.00941640099227925020 0.00911264397274180737 0.00880692185845077802 0.00850080006387088360 0.00819517786965207051 0.00789088794306280761 0.00758929585842338383 0.00729023508228010542 0.00699443836182922496 0.00670237199074108503 0.00641446895599528943 0.00613109563118996448 0.00585248516316028145 0.00557860424521550158 0.00530955279742784114 0.00504576380677690395 0.00478720396657195124 0.00453364012997781174 0.00428490576354079167 0.00404116740071458480 0.00380219189466401986 0.00356804585877057434 0.00333836291943612196 0.00311281000975327515 0.00289162027655720522 0.00267426081279609207 0.00246096476530510699 0.00225099938688799739 0.00204413153070959197 0.00184046111684210700 0.00163918878470781237 0.00144054768114187937 0.00124415477920081230 0.00104934394506983608 0.00085611517874895071 0.00066445182689278681 0.00047397086255784870 0.00028417268538305507 0.00009459100169806334 -0.00009477418849712649 -0.00028420599207379382 -0.00047408743597543435 -0.00066478489380017436 -0.00085664808580077079 -0.00104974362535870114 -0.00124450449945356922 -0.00144071421459557314 -0.00163930535812539802 -0.00184044446349673763 -0.00204424810412717761 -0.00225116592034169116 -0.00246116460544953952 -0.00267452726632200211 -0.00289205326353680903 -0.00311337622349583398 -0.00333874594637961764 -0.00356824569891500687 -0.00380230846808160550 -0.00404135058751364795 -0.00428507229699448544 -0.00453380666343150551 -0.00478733719333490626 -0.00504616348706576900 -0.00531008570447966122 -0.00557895396546825850 -0.00585288484344914650 -0.00613134543137050514 -0.00641453556937676694 -0.00670245525746793192 -0.00699445501517459434 -0.00729030169566158293 -0.00758944573853170823 -0.00789135423673315017 -0.00819562750997704370 -0.00850126635754122617 -0.00880735484543038183 -0.00911277719950476239 -0.00941665079245979086 -0.00971774327673813332 -0.01001428939773063576 -0.01030464047424572982 -0.01058679810483909023 -0.01085899703490156298 -0.01111867264924626397 -0.01136307714588724593 -0.01158922957600339032 -0.01179348285695880350 -0.01197260623975182625 -0.01212273614825676304 -0.01223890988555353943 -0.01231653112832020724 -0.01234973789898674568 -0.01233263491329239514 -0.01225887724665142287 -0.01212097089364760905 -0.01191070575501385065 -0.01161938878446733270 -0.01123761084187435699 -0.01075504685310590958 -0.01015983963625899378 -0.00943963240906953160 -0.00858048632146335422 -0.00756786300293299519 -0.00638524233487203219 -0.00501465535762690706 -0.00343691741733209710 -0.00163036251166204238 0.00042784109588467345 0.00276278999677970205 0.00540227862444453422 0.00837676594755976112 0.01171947539013729056 0.01546711092537123022 0.01965960727545734699 0.02434196177958369844 0.02956431766065747979 0.03538214721210408698 0.04185828350600218073 0.04906393624715121859 0.05708177264196479667 0.06600753277297144450 0.07595505890911624647 0.08706109166922715303 0.09949492896232926820 0.11347093265001717555 0.12926751336017616723 0.14725812236271451638 0.16795734802954598308 0.19209507318151963773 0.22073121663801487102 0.25543120951709857858 0.29852855187861854214 0.35348695637260618696 0.42533256916499340150 0.52095912583816084140 0.64867952676017637259 0.81542635976816768562 1.01837891453016027299 1.22715089756475492777 0.06762366133217179165 0.15282337733017348214 0.18236954211642231183 0.17700949136261467931 0.15470256316361563620 0.12605789189628041624 0.09624878547172477372 0.06732078774859914794 0.03971602727831397006 0.01311710718955437505 
-0.02203825687157823232 -0.06679324161499966550 -0.11350061261482968789 -0.16311261644163410622 -0.21575789090178321139 -0.26962087487162889055 -0.31847440018162975761 -0.34645597326769195234 -0.31818627013374567447 -0.16735011466249671841 -2.17835779414699004519 -1.74155493359862134639 -1.36746460821513005079 -1.08458475533979048500 -0.87826652617195577477 -0.72757113667165640436 -0.61535226913989049535 -0.52946776962770070174 -0.46176805712505597512 -0.40688099556263074286 -0.36126618363496731945 -0.32256534110430834517 -0.28918021310886393715 -0.26000268604775556014 -0.23424389095083597567 -0.21132665617429324811 -0.19081589641700702487 -0.17237571370287699257 -0.15573975442606524666 -0.14069182485698661367 -0.12705306806637395312 -0.11467273797194366125 -0.10342207090729971242 -0.09319038873911723864 -0.08388026939698534079 -0.07540631452584989347 -0.06769231841730061205 -0.06067033542223043696 -0.05427978067018557340 -0.04846549828130264359 -0.04317746160609203798 -0.03837090645220087026 -0.03400429937627791332 -0.03004043680476797817 -0.02644497953951940872 -0.02318691905145442433 -0.02023687883934144338 -0.01756884637771349844 -0.01515870762247573111 -0.01298451346443130205 -0.01102598012892030965 -0.00926418941560314124 -0.00768192176536786064 -0.00626368956702094779 -0.00499497110340030304 -0.00386264353835485963 -0.00285431678292979996 -0.00195883309572764119 -0.00116630038959897320 -0.00046712633761103461 0.00014738210651898953 0.00068508532180544535 0.00115314424675716509 0.00155812029944968344 0.00190600868421597625 0.00220220508495572176 0.00245210518556859824 0.00266020538930433759 0.00283083556595897790 0.00296735969129713339 0.00307344150130006710 0.00315241166504165449 0.00320740101145133849 0.00324054116873639941 0.00325446336546519888 0.00325123261646353967 0.00323284732317574708 0.00320140580711836265 0.00315797388239502652 0.00310411696347046018 0.00304130054473716882 0.00297065705368027011 0.00289335222447562046 0.00281011880431947247 0.00272172284709881751 0.00262893040670064693 0.00253270737715638461 0.00243345343875489561 0.00233166819185726126 0.00222778462344308537 0.00212213580041975547 0.00201518801645761414 0.00190734095184552643 0.00179872783334644737 0.00168958180779554823 0.00158000279526504528 0.00147029055597158731 0.00136067823675034560 0.00125089938407541013 0.00114118714478195216 0.00103170805232366547 0.00092234553328296442 0.00081316620104132653 0.00070436989574318432 0.00059560689713578086 0.00048679393849226926 0.00037848058020983899 0.00027028379534499436 0.00016227019727921288 0.00005414002579584576 -0.00005402345237826012 -0.00016223689058847413 -0.00027038371541721062 -0.00037869707369964090 -0.00048716031209039556 -0.00059575677724410525 -0.00070451977585150871 -0.00081321616107743466 -0.00092244545335518069 -0.00103189123912272862 -0.00114143694496249282 -0.00125104926418373452 -0.00136071154344108436 -0.00147045708942528108 -0.00158013602202800030 -0.00168986491466682764 -0.00179904424690846554 -0.00190754079198995896 -0.00201528793652983040 -0.00212218576045586360 -0.00222791785020604038 -0.00233181807196558566 -0.00243353670548174250 -0.00253282395057397025 -0.00262914690019044883 -0.00272182276717103377 -0.00281023537773705812 -0.00289338553116635921 -0.00297089020051544139 -0.00304160030495381761 -0.00310436676365100084 -0.00315810710915798154 -0.00320145576715447078 -0.00323301385662944085 -0.00325134918988112531 -0.00325461324557352327 -0.00324065774215398505 -0.00320741766479670787 -0.00315257819849534826 -0.00307345815464543648 -0.00296734303795176402 -0.00283080225926823914 -0.00266033861606729261 -0.00245227171902229202 -0.00220243823179089304 -0.00190610860428819251 -0.00155822021952189971 -0.00115322751348401198 -0.00068521854856840037 -0.00014774848011711583 0.00046680992404901644 0.00116606724276380191 0.00195874982900079431 0.00285416690282147556 0.00386252696493727399 0.00499475460991050113 0.00626347307353114589 0.00768170527187805874 0.00926405618884018622 0.01102591351553883214 0.01298451346443130205 0.01515859104905814547 0.01756867984425980467 0.02023661238581553334 0.02318648606447482052 0.02644486296610182308 0.03004020365793280689 0.03400414949616958893 0.03837067330536569898 0.04317724511260224302 0.04846514856104988667 0.05427961413673187963 0.06067026880884895945 0.06769223515057376517 0.07540621460577767721 0.08388006955684090826 0.09319020555231816161 0.10342195433388212678 0.11467257143848996748 0.12705301810633784498 0.14069170828356902803 0.15573960454595692227 0.17237561378280474855 0.19081561331013574545 0.21132628980069512181 0.23424367445734617377 0.26000248620761112761 0.28918006322875555725 0.32256505799743712126 0.36126580060802382377 0.40688087898921310170 0.46176802381836523637 0.52946771966766448259 0.61535206929974606282 0.72757070368467680055 0.87826576011806878341 1.08458377279241346969 1.36746342582760860296 1.74155346810422884118 2.17835622873252532372 0.16735001661189075062 0.31818608370830225862 0.34645577027928753377 0.31847421358788763346 0.26962071690132788371 0.21575776448986394573 0.16311252087454486404 0.11350054611530963067 0.06679320248116599190 0.02203824395948319331 
-0.03028092786824143623 -0.09191804642617262822 -0.15677576521160530021 -0.22694312038700870104 -0.30424010654137911835 -0.38954855460036741377 -0.48081115751571368300 -0.56679357378938255430 -0.60611552573579419168 -0.45094013308439540033 -3.23166670090913088487 -2.40201745160817381475 -1.82829145156659933491 -1.44392737766452228243 -1.17995073711796294447 -0.99133268260942486449 -0.85088326384763490751 -0.74222245016741794643 -0.65529238701955705437 -0.58375884126604660196 -0.52352305823788469752 -0.47185725327025812570 -0.42689461965395031351 -0.38731904350441936913 -0.35217538885135013516 -0.32075095912631468309 -0.29249955790788817467 -0.26699229493942766567 -0.24388407959818891868 -0.22289270429354246517 -0.20378325693570786825 -0.18635673004752106863 -0.17044299305268850730 -0.15589426416440232970 -0.14258197955641094268 -0.13039256341329522049 -0.11922499654204445074 -0.10898985047802513260 -0.09960642310957723566 -0.09100197262412734744 -0.08311088484092010731 -0.07587364070360536061 -0.06923618345311410849 -0.06314918588046225523 -0.05756755072638952697 -0.05245011092114282292 -0.04775906337073365648 -0.04346013549039184909 -0.03952128624362671871 -0.03591333896935111625 -0.03260981484842773170 -0.02958586708956545408 -0.02681891375644340769 -0.02428807155396839335 -0.02197415582827488834 -0.01985964726003430769 -0.01792792581056801282 -0.01616446976271390668 -0.01455545683981540606 -0.01308819719270104542 -0.01175093355954004437 -0.01053267473238861385 -0.00942409483783990254 -0.00841586800248705913 -0.00749953432688243993 -0.00666739996546539260 -0.00591253712656225616 -0.00522858423224192848 -0.00460924631795478490 -0.00404916100649188593 -0.00354329898755167960 -0.00308699732443074026 -0.00267609268078672358 -0.00230655494704024022 -0.00197485361397298220 -0.00167765801251107405 -0.00141170408696211802 -0.00117479359573735564 -0.00096392893667029966 -0.00077704509493514706 -0.00061177729548944626 -0.00046616044357961073 -0.00033862912474091910 -0.00022748469774569458 -0.00013112844143847724 -0.00004819478149897805 0.00002261524301161444 0.00008210099267103033 0.00013172796187177477 0.00017229551119157804 0.00020460300120817010 0.00022951640588075861 0.00024773516571485743 0.00025985880114376414 0.00026671997943594761 0.00026865176749879538 0.00026652013929151508 0.00026042501488632297 0.00025083268795356162 0.00023814283878209608 0.00022268853427931390 0.00020521917498683706 0.00018558488079634117 0.00016416867865132190 0.00014137024884064431 0.00011738943150874093 0.00009239276010930554 0.00006649680805992375 0.00004013456234019941 0.00001352251643993441 -0.00001325606291402437 -0.00004000133557724439 -0.00006639688798770749 -0.00009227618669171990 -0.00011733947147263279 -0.00014152012894896870 -0.00016421863868743003 -0.00018565149417781868 -0.00020526913502294519 -0.00022295498780522394 -0.00023839263896263674 -0.00025084934129893099 -0.00026044166823169235 -0.00026663671270910072 -0.00026880164760711978 -0.00026673663278131698 -0.00025979218776228663 -0.00024761859229727179 -0.00022936652577243422 -0.00020438650771836819 -0.00017211232439251489 -0.00013154477507271162 -0.00008203437928955282 -0.00002248201624865942 0.00004814482146286991 0.00013092860129404471 0.00022743473770958644 0.00033869573812239661 0.00046619375027034948 0.00061159410869038311 0.00077669537468239014 0.00096381236325271402 0.00117472698235587814 0.00141175404699822615 0.00167754143909348841 0.00197483696062761283 0.00230673813383930337 0.00267622590754967860 0.00308719716457517279 0.00354359874776832839 0.00404941080667242659 0.00460946281144458681 0.00522866749896877536 0.00591268700667058056 0.00666741661881076197 0.00749931783339263802 0.00841576808241484287 0.00942401157111305565 0.01053257481231639758 0.01175058383928728745 0.01308779751241218037 0.01455530695970708166 0.01616436984264169041 0.01792784254384116593 0.01985946407323524454 0.02197410586823878020 0.02428808820731376272 0.02681888044975266894 0.02958591704960156221 0.03261001468857216423 0.03591350550280481002 0.03952138616369893498 0.04346015214373722541 0.04775911333076976462 0.05244999434772523728 0.05756726761951824756 0.06314906930704466959 0.06923613349307800036 0.07587345751680629746 0.08311056842735808914 0.09100160625052922114 0.09960622326943280314 0.10898983382467974934 0.11922494658200834261 0.13039244683987763485 0.14258199620975631206 0.15589434743112920434 0.17044294309265239917 0.18635679666090254614 0.20378340681581619265 0.22289280421361468143 0.24388407959818894644 0.26699224497939155754 0.29249962452126965218 0.32075089251293320558 0.35217507243778811699 0.38731879370423882847 0.42689441981380582547 0.47185695351004142140 0.52352250867748750807 0.58375849154579384503 0.65529223713944872998 0.74222221702058277515 0.85088294743407288934 0.99133236619586284633 1.17994992110403984498 1.44392632850376401166 1.82829016925900589285 2.40201581958032761577 3.23166465254765000736 0.45093986887771886352 0.60611517061187558664 0.56679324170453626586 0.48081087580830128569 0.38954832636394182144 0.30423992828731177829 0.22694298742128943269 0.15677567335693018413 0.09191799257156060832 0.03028091012669684862 
-0.03744833604341635258 -0.11382225100985077226 -0.19474128141841018369 -0.28364399335335632735 -0.38471086027631717918 -0.50352207947269134181 -0.64842810149146834497 -0.83379163863830707548 -1.08854212593564314560 -1.48123428850237548460 -4.21274529928845975491 -2.80655646069563236011 -2.09975619762714860173 -1.68288271149921175862 -1.40627628077127075912 -1.20692610478931516838 -1.05462559350666773561 -0.93324655112844323579 -0.83342060295348374677 -0.74933922580692846616 -0.67720934402879862102 -0.61444601781319263534 -0.55922205552871107059 -0.51020332520369637841 -0.46638754480710264971 -0.42700253584289837860 -0.39143966001762497964 -0.35920961627545555661 -0.32991135215327832553 -0.30321187148435191361 -0.27883067375355691242 -0.25652838712661552023 -0.23609865870564059054 -0.21736193674349785221 -0.20016102353949991044 -0.18435672021580348789 -0.16982566565686521565 -0.15645784410853874613 -0.14415389190876673475 -0.13282494941132444444 -0.12239028963112102977 -0.11277655760786846340 -0.10391756534108378962 -0.09575245984021057977 -0.08822578120815781355 -0.08128693539444982463 -0.07488960612118895910 -0.06899126584410855689 -0.06355278042149130335 -0.05853800328852677010 -0.05391415503447642005 -0.04965078732188615840 -0.04571982683949993298 -0.04209549834310498395 -0.03875402528272867131 -0.03567347306680979102 -0.03283356731840011283 -0.03021581924603884001 -0.02780285820469537497 -0.02557910238432024169 -0.02352966950631672077 -0.02164105751695435953 -0.01990093029020040954 -0.01829770737797668800 -0.01682059028293427655 -0.01545995832537644214 -0.01420670163581280905 -0.01305268926301480711 -0.01199007400939271911 -0.01101149880387715385 -0.01011063821318399815 -0.00928144289547788021 -0.00851831839126969588 -0.00781597245763186732 -0.00716976348544852947 -0.00657511769435298148 -0.00602791348066935694 -0.00552486692454027054 -0.00506195327192513790 -0.00463639321872524792 -0.00424497636748069097 -0.00388508336871629112 -0.00355430994733698779 -0.00325015826388083033 -0.00297042837022764910 -0.00271317728595534338 -0.00247667863412861589 -0.00225921625903501271 -0.00205921138561518694 -0.00187511706936812554 -0.00170574603540758025 -0.00154983283365547181 -0.00140609593421119061 -0.00127366650805629247 -0.00115145167995317813 -0.00103836401639410456 -0.00093361786663323889 -0.00083652632083698055 -0.00074626505982491225 -0.00066223590514013218 -0.00058366447874844401 -0.00050979752161675216 -0.00044021693043992276 -0.00037442114823387342 -0.00031153989092422979 -0.00025126465442458989 -0.00019323053610169680 -0.00013684775955519161 -0.00008168281073047288 -0.00002704025293557348 0.00002727304277301578 0.00008176571830797877 0.00013696396946359088 0.00019334673945534001 0.00025134754219460884 0.00031142292739873723 0.00037432082451458181 0.00044009993732476907 0.00050981373660947786 0.00058358075212285737 0.00066220211658822397 0.00074629785715648049 0.00083644251435861078 0.00093346741321357349 0.00103826348597018010 0.00115138441546259909 0.00127383234569664874 0.00140631168287353413 0.00154998191537252319 0.00170597832539158057 0.00187539925568586357 0.00205934362249340008 0.00225934842048357114 0.00247674410023793114 0.00271310943620631457 0.00297024385039503565 0.00325005690591562016 0.00355425843565222504 0.00388524822721997374 0.00424499121228292565 0.00463632465133034886 0.00506191785427320424 0.00552471476349007153 0.00602784440233321978 0.00657498180338476988 0.00716966068548360955 0.00781606926443475201 0.00851839829207600568 0.00928162244296512270 0.01011091738491012859 0.01101172769547991738 0.01199015267456422264 0.01305281751352218265 0.01420686278761524972 0.01545995250506945577 0.01682045076132064262 0.01829758399634245913 0.01990082300652586816 0.02164104955254602877 0.02352962758533090268 0.02557899314646574357 0.02780283147285963347 0.03021567511781057813 0.03283343895318949907 0.03567331043163907145 0.03875397817881928025 0.04209555003176649463 0.04571992726821355602 0.04965085312390507544 0.05391436928825635994 0.05853816603664712542 0.06355287488361496817 0.06899135849598045378 0.07488969681370503950 0.08128689073916980923 0.08822556772318448925 0.09575236044234058941 0.10391747990393665479 0.11277656917415690430 0.12239011485049187955 0.13282478786089590983 0.14415379325907651253 0.15645764151256735808 0.16982549199929258821 0.18435654181614130609 0.20016083998883527073 0.21736191412705307968 0.23609864665074140055 0.25652838509076264506 0.27883074775071459150 0.30321197088978912859 0.32991127638669959232 0.35920951438876169703 0.39143963099882050916 0.42700231218240558562 0.46638715860581703154 0.51020294160542323247 0.55922162295427979561 0.61444563427173415349 0.67720887400309215387 0.74933866649781044611 0.83342013405440762419 0.93324603491931457100 1.05462500734234776445 1.20692547358556745429 1.40627544206003074478 1.68288177759894308494 2.09975499487103434149 2.80655480932994016996 4.21274277404484465137 1.48123342064405028040 1.08854148815693663188 0.83379115011868065732 0.64842772157685191203 0.50352178445884299141 0.38471063487415940729 0.28364382716638131265 0.19474116731956356285 0.11382218432145471687 0.03744831410244387621 
-0.04313850133901619976 -0.13118134015180027419 -0.22472311609947781541 -0.32818071133267512351 -0.44743726173912756749 -0.59140080152427110249 -0.77558753034118965708 -1.03140275333916897615 -1.43302705086921666755 -2.18406438909742295351 -3.71158022761909389686 -2.65913159952311506373 -2.09052524557452734655 -1.73222704466307830806 -1.48081087540361799881 -1.29119811473023737847 -1.14103601920046582308 -1.01798196527624962293 -0.91461243540682379827 -0.82615354575142552207 -0.74936912748468031964 -0.68197070343518495505 -0.62228300735628927498 -0.56904373666145868782 -0.52127811744150776008 -0.47821729732072082442 -0.43924352263761551329 -0.40385228546628859636 -0.37162556120386786018 -0.34221249197966274735 -0.31531518765981553232 -0.29067811747142457968 -0.26808006715283311250 -0.24732795906573651346 -0.22825204478865801505 -0.21070212208070024373 -0.19454452547077105695 -0.17965970744921594404 -0.16594027506215938694 -0.15328938095213423543 -0.14161939271266826834 -0.13085078264240185275 -0.12091119342944026127 -0.11173464545196426512 -0.10326085890856384619 -0.09543466982145339117 -0.08820552335734194171 -0.08152703132075414527 -0.07535658331298038248 -0.06965500310620975633 -0.06438624339349011128 -0.05951711334309567336 -0.05501703439028571285 -0.05085782049645003189 -0.04701347974445294065 -0.04346003465092085349 -0.04017535898956167001 -0.03713902925504548175 -0.03433218917153997574 -0.03173742587368830886 -0.02933865657244603270 -0.02712102467994118374 -0.02507080447540505769 -0.02317531353387307369 -0.02142283220105891534 -0.01980252949371513749 -0.01830439486481214018 -0.01691917533222317069 -0.01563831751951310495 -0.01445391420057103027 -0.01335865497898177864 -0.01234578076601538545 -0.01140904175236166947 -0.01054265859392032600 -0.00974128655725671998 -0.00899998239116022933 -0.00831417371051281981 -0.00767963069561531167 -0.00709243992678885472 -0.00654898018772145929 -0.00604590008580099293 -0.00558009734338482666 -0.00514869964197053453 -0.00474904688265694822 -0.00437867476558673023 -0.00403529957980066148 -0.00371680411004840028 -0.00342122457284587149 -0.00314673850078409350 -0.00289165349974970180 -0.00265439680949947771 -0.00243350560293727897 -0.00222761796412467017 -0.00203546448893678934 -0.00185586045668146085 -0.00168769852438686516 -0.00152994189828745543 -0.00138161794073155854 -0.00124181217277909909 -0.00110966263550903730 -0.00098435457188370294 -0.00086511541343927876 -0.00075121000348708409 -0.00064193607279954424 -0.00053661990744244986 -0.00043461219496786734 -0.00033528402107334634 -0.00023802299202385619 -0.00014222945895888317 -0.00004731282083329041 0.00004731211700799430 0.00014222875081870549 0.00023802227516398728 0.00033528329106899261 0.00043461144733095245 0.00053661913758997338 0.00064193527601860961 0.00075120917492990267 0.00086511454820310612 0.00098435366500084637 0.00110966167792673847 0.00124181116283868503 0.00138161687104727078 0.00152994076169002966 0.00168769731365541039 0.00185585916426202072 0.00203546310680411627 0.00222761648376890685 0.00243350401521074192 0.00265439510459667717 0.00289165166721899953 0.00314673652935284088 0.00342122245032215437 0.00371680182332270650 0.00403529711480257909 0.00437867210711508689 0.00474904401431985694 0.00514869654608047893 0.00558009400084874627 0.00604589647601203907 0.00654897628799777642 0.00709243571336945228 0.00767962614254262023 0.00831416878969930967 0.00899997707228349098 0.00974128080750799770 0.01054265237785630832 0.01140903503163136906 0.01234577349915197061 0.01335864712118442488 0.01445390570340182243 0.01563830833056396169 0.01691916539480444598 0.01830438411759956197 0.01980251787043171841 0.02142281962996870834 0.02317529993739647631 0.02507078976968415279 0.02712100877416028649 0.02933863936843368256 0.03173740726558585412 0.03433216904395805513 0.03713900748372349347 0.04017533544002220569 0.04346000917764364369 0.04701345218986570373 0.05085779069007082681 0.05501700214758381557 0.05951707846427593124 0.06438620566224721731 0.06965496228837603221 0.07535653915492537824 0.08152698354771600875 0.08820547167161051083 0.09543461390035509750 0.10326079840225690920 0.11173457998102220845 0.12091112258225736320 0.13085070597218551036 0.14161930973439318393 0.15328929113487843594 0.16594017783333259164 0.17965960218257082115 0.19454441148336060197 0.21070199862675936808 0.22825191105237263578 0.24732781415297033778 0.26807991008149845147 0.29067794715993655608 0.31531500291347824838 0.34221229147419385264 0.37162534346529496609 0.40385204884604208875 0.43924326528156532046 0.47821701712983932797 0.52127781202114231718 0.56904340325500113451 0.62228264275666367311 0.68197030386411383596 0.74936868842422599268 0.82615306170445568235 0.91461189953046073686 1.01798136883495993210 1.14103535066133376930 1.29119735821066194958 1.48081000778935312212 1.73222602974329520364 2.09052402072659671006 2.65913004152665877200 3.71157805298903742397 2.18406310944518722295 1.43302621125282025893 1.03140214903613802733 0.77558707592138453890 0.59140045502024563007 0.44743699958395583005 0.32818051905040085403 0.22472298443341517937 0.13118126329220886062 0.04313847606405324386 
-0.04706283049990434009 -0.14304149215849659704 -0.24478913149443948249 -0.35691847413787280985 -0.48545667382212442931 -0.63905633454260035720 -0.83111846500814157146 -1.08320479350600740176 -1.42809893510233987257 -1.89685086175907402506 -2.39535585347114299282 -2.17528929589071662321 -1.88021709069113640567 -1.62534502287987381308 -1.41900748172425039684 -1.25174746644082790503 -1.11392799487664007074 -0.99829745816791048973 -0.89970181143028460369 -0.81447908972815619144 -0.73998314769730511031 -0.67425998896967875851 -0.61583459458459777203 -0.56357009695477189304 -0.51657332932056543306 -0.47413026212601017129 -0.43566099468661412253 -0.40068778148599992761 -0.36881191450855776992 -0.33969673487544649326 -0.31305496082524641999 -0.28863910443154838781 -0.26623413131765749640 -0.24565177124895476446 -0.22672605883786056680 -0.20930980125183573648 -0.19327175182624722893 -0.17849432645521967622 -0.16487174114256042401 -0.15230847917264589420 -0.14071801839155795300 -0.13002176539910537123 -0.12014815559215796803 -0.11103188721399370742 -0.10261326445914709105 -0.09483763002790190910 -0.08765487159292373320 -0.08101898979907762310 -0.07488771787274917102 -0.06922218483559894331 -0.06398661582553755167 -0.05914806421878915366 -0.05467617119082279764 -0.05054294910712520128 -0.04672258573793275360 -0.04319126677620910293 -0.03992701453118696620 -0.03690954098885090851 -0.03412011369205214528 -0.03154143310786450272 -0.02915752032628282642 -0.02695361408787899649 -0.02491607624638736418 -0.02303230490067531555 -0.02129065449606559746 -0.01968036228382930020 -0.01819148058801345336 -0.01681481438567167253 -0.01554186375542387921 -0.01436477079178377636 -0.01327627061989966606 -0.01226964617953352210 -0.01133868647530400509 -0.01047764801751727148 -0.00968121920099429545 -0.00894448739068964827 -0.00826290850196476079 -0.00763227888051498660 -0.00704870930307355259 -0.00650860093386107508 -0.00600862308563820946 -0.00554569264171300702 -0.00511695501900555350 -0.00471976654038530619 -0.00435167811606795851 -0.00401042012825314487 -0.00369388842554441155 -0.00340013134017436158 -0.00312733764734618447 -0.00287382539230440770 -0.00263803151551389448 -0.00241850221194495063 -0.00221388396486887906 -0.00202291519844188805 -0.00184441849778838041 -0.00167729334829225252 -0.00152050934937864035 -0.00137309986077971402 -0.00123415604213250596 -0.00110282124901162071 -0.00097828574894265330 -0.00085978173583689532 -0.00074657858630589047 -0.00063797836094336979 -0.00053331149955537782 -0.00043193269300911830 -0.00033321690459886533 -0.00023655551625201277 -0.00014135257618730357 -0.00004702112463728092 0.00004702042511350868 0.00014135187235864155 0.00023655480378526050 0.00033321617909753964 0.00043193195000013063 0.00053331073445905819 0.00063797756911176950 0.00074657776292286204 0.00085978087588645113 0.00097828484726558695 0.00110282029740116361 0.00123415503784418679 0.00137309879708558125 0.00152050821931093427 0.00167729214466671994 0.00184441721307437856 0.00202291382464747649 0.00221388249347920230 0.00241850063388393544 0.00263802982103267247 0.00287382357098964203 0.00312733568796352834 0.00340012923065013961 0.00369388615289734101 0.00401041767841781027 0.00435167547395143295 0.00471976368970228322 0.00511695194216676974 0.00554568931974364077 0.00600861949806630324 0.00650859705815798328 0.00704870511560151680 0.00763227435549129751 0.00826290361147341557 0.00894448210457809978 0.00968121348668526949 0.01047764183974564389 0.01133867979597191766 0.01226963895745392108 0.01327626281051652590 0.01436476234695394094 0.01554185462308899091 0.01681480450948014127 0.01819146990705733380 0.01968035073221297004 0.02129064200250441186 0.02303229138808926546 0.02491606163140647201 0.02695359828027377169 0.02915750322849464116 0.03154141461460757689 0.03412009368879642679 0.03690951935206854273 0.03992699112722486454 0.04319124146041464218 0.04672255835381444733 0.05054291948526024036 0.05467613914781954687 0.05914802955618303493 0.06398657832844212301 0.06922214427137196591 0.07488767398943552145 0.08101894232374395877 0.08765482022989157240 0.09483757445672758024 0.10261320433244514039 0.11103182215509210806 0.12014808519241026996 0.13002168921494638987 0.14071793594131631888 0.15230838993027573380 0.16487164453979463730 0.17849422187132313322 0.19327163858451290590 0.20930967861359950355 0.22672592599560503768 0.24565162731822909326 0.26623397532779979890 0.28863893531466455755 0.31305477740312392942 0.33969653584392189849 0.36881169841844363422 0.40068754671978512594 0.43566073942952698861 0.47412998432967423668 0.51657302665666648966 0.56356976675526915255 0.61583423376307344643 0.67425959391633538687 0.73998271413631633298 0.81447861252121889208 0.89970128429041784646 0.99829687326019322935 1.11392734222045763914 1.25174673303572459027 1.41900665032095574247 1.62534407058276775260 1.88021598906363562875 2.17528802137938992445 2.39535445002212732390 1.89684975038627534616 1.42809809837326051607 1.08320415885187326666 0.83111797805245912762 0.63905596011694898451 0.48545638939113400223 0.35691826501794643445 0.24478898807155591300 0.14304140834994857889 0.04706280292562783213 
-0.04913415900207884768 -0.14913266648783229940 -0.25447344358192736102 -0.36924737990221556672 -0.49841462486883036931 -0.64824939781593093890 -0.82662520164276886980 -1.04219902057439917087 -1.29931303427503808123 -1.57988426936537695866 -1.79770302861571806829 -1.76645263987745493317 -1.62970879841945803790 -1.46992847444105567689 -1.31812656217269674741 -1.18285627443215579646 -1.06463103569735539899 -0.96157806108850052418 -0.87141826241822761823 -0.79207785403575425853 -0.72182438460516418210 -0.65925151016160477013 -0.60322528505768913121 -0.55282872725242127032 -0.50731484075992372418 -0.46606942717620336580 -0.42858241249684292384 -0.39442593128249381351 -0.36323758046886478468 -0.33470757218828084412 -0.30856881633411714638 -0.28458920811186616540 -0.26256558243729521962 -0.24231893577452368049 -0.22369061806196355313 -0.20653927226249590987 -0.19073835412716455551 -0.17617410540284539344 -0.16274388388020977203 -0.15035477620300885526 -0.13892243628362832553 -0.12837010497029677225 -0.11862777632614673884 -0.10963148335270012090 -0.10132268168608682402 -0.09364771423811091289 -0.08655734318737895450 -0.08000633840983817358 -0.07395311354332467779 -0.06835940253785310894 -0.06318997085424049587 -0.05841235651569687271 -0.05399663704707124978 -0.04991521900329143335 -0.04614264732390460644 -0.04265543218474832088 -0.03943189137014302403 -0.03645200647713009445 -0.03369729149994338258 -0.03115067253861569796 -0.02879637753748554019 -0.02661983509891774347 -0.02460758152159847612 -0.02274717532635084360 -0.02102711859869432764 -0.01943678455755049050 -0.01796635081774744513 -0.01660673786696653664 -0.01534955232473378395 -0.01418703459115322474 -0.01311201052927701838 -0.01211784685691830177 -0.01119840995181031751 -0.01034802779983134968 -0.00956145483848369615 -0.00883383946865157199 -0.00816069402614139072 -0.00753786702138770082 -0.00696151747109907681 -0.00642809115958042909 -0.00593429868041117636 -0.00547709511879101996 -0.00505366125195472193 -0.00466138614380828820 -0.00429785103005952962 -0.00396081439161810600 -0.00364819812373906593 -0.00335807471489535381 -0.00308865535606606123 -0.00283827890657617488 -0.00260540164826905674 -0.00238858776446249088 -0.00218650048493529425 -0.00199789384216164656 -0.00182160498770400636 -0.00165654702161233125 -0.00150170229015533785 -0.00135611611088992667 -0.00121889088594007156 -0.00108918056751394765 -0.00096618544041748855 -0.00084914719465589705 -0.00073734424499427575 -0.00063008728508728851 -0.00052671503678936027 -0.00042659017295942903 -0.00032909538808412186 -0.00023362959218231616 -0.00013960420489289582 -0.00004643952659089123 0.00004643883572519325 0.00013960350976727209 0.00023362888852018759 0.00032909467155561867 0.00042658943914974934 0.00052671428116879415 0.00063008650303952862 0.00073734343172648931 0.00084914634520039112 0.00096618454954344735 0.00108917962827526082 0.00121888989408514004 0.00135611506012212057 0.00150170117380998835 0.00165654583264007726 0.00182160371869743987 0.00199789248520709783 0.00218649903164946924 0.00238858620585591375 0.00260539997472108986 0.00283827710776840547 0.00308865342089903461 0.00335807263144860535 0.00364819587916287436 0.00396081197206021862 0.00429784842058855698 0.00466138332835208669 0.00505365821314218699 0.00547709183787881138 0.00593429513719379020 0.00642808733178401592 0.00696151333541727979 0.00753786255231425617 0.00816068919613333055 0.00883383424792105743 0.00956144919483314926 0.01034802169846693598 0.01119840335510713381 0.01211783972419222533 0.01311200281652324939 0.01418702625081813551 0.01534954330538518263 0.01660672811297725371 0.01796634026895393976 0.01943677314887148899 0.02102710625974613112 0.02274716198102433307 0.02460756708753120137 0.02661981948705260947 0.02879636065148294399 0.03115065427440721901 0.03369727174453107654 0.03645198510853819851 0.03943186825640210280 0.04265540718303095780 0.04614262027967941382 0.04991518974930719832 0.05399660540231110417 0.05841232228424586559 0.06318993382401327796 0.06835936247923168896 0.07395307020770292006 0.08000629152793647947 0.08655729246752064121 0.09364765936425545334 0.10132262231571154132 0.10963141911449036936 0.11862770681732137668 0.12837002975386035963 0.13892235488507043151 0.15035468810553120900 0.16274378852425497310 0.17617400217841305832 0.19073824236977954261 0.20653915124753452481 0.22369048699818205872 0.24231879379652765394 0.26256542859687648228 0.28458904136785256878 0.30856863554047875287 0.33470737607995293406 0.36323736764477976280 0.39442570018511258212 0.42858216138710658605 0.46606915410271787525 0.50731454352060223467 0.55282840334633098767 0.60322493162400347977 0.65925112390186391131 0.72182396168365636768 0.79207738995343002220 0.87141775184982339653 0.96157749769496203562 1.06463041192462193330 1.18285558139082302986 1.31812578987605011349 1.46992761320318621188 1.62970784356579190266 1.76645160490516861529 1.79770197533383990773 1.57988334370451233291 1.29931227300209339859 1.04219840994564316716 0.82662471731964060062 0.64824901800395817730 0.49841433284568220641 0.36924716355869330320 0.25447329448490846326 0.14913257911040178616 0.04913413021413692156 
-0.04947529802244443609 -0.14988157120884637585 -0.25472459644318212746 -0.36718297702026503337 -0.49070504793505720365 -0.62890143020953415132 -0.78493392317257715263 -0.95965305287374902399 -1.14706991205808295220 -1.32567015281165767604 -1.44911935174888428790 -1.46310943658392367261 -1.40223698866818180520 -1.30653351429221742386 -1.20071401809332511945 -1.09692003341774313441 -1.00016181239211854326 -0.91196548807049193641 -0.83231532311840106253 -0.76058967939248489643 -0.69598502652508331678 -0.63769638201388367804 -0.58498630823208608298 -0.53720468623730366353 -0.49378787929049483552 -0.45425019332204663591 -0.41817329684208703888 -0.38519595067825762591 -0.35500490389612671116 -0.32732715707471160549 -0.30192352421109514005 -0.27858332924449058510 -0.25712005454515018954 -0.23736777134989117677 -0.21917820537293741801 -0.20241831560902978637 -0.18696828701709633513 -0.17271985714881088469 -0.15957491277242108474 -0.14744430547480869009 -0.13624684557045574351 -0.12590844187229666140 -0.11636136138939878748 -0.10754358818456655200 -0.09939826469434920320 -0.09187320205107929461 -0.08492044850865965167 -0.07849590710956810824 -0.07255899535287824165 -0.06707234091821168143 -0.06200150853789776484 -0.05731475394267993018 -0.05298280147847722610 -0.04897864253506800658 -0.04527735236964258725 -0.04185592326873655011 -0.03869311228751670662 -0.03576930204957307069 -0.03306637329195893926 -0.03056758800866976600 -0.02825748218655221855 -0.02612176724870463040 -0.02414723941472129987 -0.02232169628441194043 -0.02063386001475042697 -0.01907330652992755837 -0.01763040025845263870 -0.01629623393970991430 -0.01506257308539149520 -0.01392180471880832826 -0.01286689004915353429 -0.01189132076705567975 -0.01098907867519760551 -0.01015459839151744426 -0.00938273288445090614 -0.00866872161929488350 -0.00800816111257485197 -0.00739697770779534913 -0.00683140240036461677 -0.00630794755324348699 -0.00582338535732196405 -0.00537472790106185982 -0.00495920872620736475 -0.00457426575280694969 -0.00421752546870046707 -0.00388678828443400626 -0.00358001496291837640 -0.00329531403962191050 -0.00303093015543320909 -0.00278523322967516584 -0.00255670840652699738 -0.00234394671268067789 -0.00214563636827147519 -0.00196055469754541356 -0.00178756058927365125 -0.00162558746028107493 -0.00147363667877375981 -0.00133077140668791394 -0.00119611082323056728 -0.00106882469390723323 -0.00094812825128021139 -0.00083327735736493658 -0.00072356391390138164 -0.00061831149761215620 -0.00051687118953536171 -0.00041861757398842236 -0.00032294488260253829 -0.00022926325950356485 -0.00013699512460441099 -0.00004557161254692410 0.00004557093458756878 0.00013699444247672332 0.00022926256897926045 0.00032294417944334075 0.00041861685387611924 0.00051687044803183646 0.00061831073014106952 0.00072356311573817944 0.00083327652362685800 0.00094812737677973935 0.00106882377275741014 0.00119610985008400394 0.00133077037552442601 0.00147363558318014398 0.00162558629341280625 0.00178755934384655646 0.00196055336584233242 0.00214563494206232441 0.00234394518314917644 0.00255670676421904108 0.00278523146443887537 0.00303092825641060326 0.00329531199508237282 0.00358001276023034443 0.00388678591006330620 0.00421752290799048968 0.00457426298994367819 0.00495920574416441884 0.00537472468145561155 0.00582338188028996839 0.00630794379695320817 0.00683139834195434226 0.00739697332223510085 0.00800815637283291970 0.00866871649613631945 0.00938272734627265681 0.01015459240418181697 0.01098907220178246824 0.01189131376764629433 0.01286688248057776818 0.01392179653439185039 0.01506256423465968108 0.01629622436808308983 0.01763038990688137186 0.01907329533458124171 0.02063384790657596390 0.02232168318869409696 0.02414722525065804426 0.02612175192893584352 0.02825746561654018940 0.03056757008628119276 0.03306635390639911520 0.03576928108118770933 0.03869308960683104370 0.04185589873565598307 0.04527732583256505183 0.04897861382996304691 0.05298277042787513658 0.05731472035446272262 0.06200147220413176896 0.06707230161382693456 0.07255895283420799036 0.07849586111277007117 0.08492039874799905963 0.09187314821707037726 0.09939820645166685953 0.10754352516979148735 0.11636129320853116909 0.12590836809809158314 0.13624676573924410228 0.14744421908278015909 0.15957481927330596783 0.17271975594831456835 0.18696817746866600807 0.20241819700860530507 0.21917807695302271576 0.23736763227281632016 0.25711990389530758883 0.27858316601937049839 0.30192334731098724454 0.32732696529062133006 0.35500469589562655415 0.38519572498876220035 0.41817305183108721689 0.45424992717349843563 0.49378758997670357811 0.53720437148542909966 0.58498596548473558165 0.63769600838347872962 0.69598461874310679764 0.76058923375890152840 0.83231483546046203248 0.91196495374518127264 1.00016122639223148383 1.09691939072688082746 1.20071331458923191704 1.30653274878815395255 1.40223616709119869306 1.46310857934165827743 1.44911850270356690196 1.32566937609584112323 1.14706923998495069483 0.95965249060896429256 0.78493346327650170835 0.62890106173355941888 0.49070476042894745072 0.36718276188623988343 0.25472444719897724408 0.14988148339261209152 0.04947526903465414294 
-0.04836075990127697288 -0.14619372388194329382 -0.24736039396165643289 -0.35405488380059857434 -0.46832115964164922062 -0.59171735191453467273 -0.72455600796427654942 -0.86440935568988352955 -1.00364340827189035821 -1.12660707807429649741 -1.20999478898418777462 -1.23462876604121696289 -1.20959620537714140909 -1.15325457596630376322 -1.08127596249064983347 -1.00394802875336641712 -0.92713069238287371121 -0.85380675568293429301 -0.78528786259238980705 -0.72198051389099737740 -0.66382966008841082228 -0.61056268313679051829 -0.56181887961944787513 -0.51721583017424577200 -0.47638179684274528647 -0.43897016997935800475 -0.40466463087119430853 -0.37317967069233959343 -0.34425892736272278860 -0.31767262800335371864 -0.29321479419107121522 -0.27070053010984085340 -0.24996353514892710734 -0.23085388970695008837 -0.21323611647089180110 -0.19698749778361945850 -0.18199662118338677530 -0.16816212340287739480 -0.15539160458581169344 -0.14360068735297937259 -0.13271219865133576654 -0.12265545555904200370 -0.11336563917451858430 -0.10478324330185140312 -0.09685358685569078752 -0.08952638076319408000 -0.08275534168661557999 -0.07649784616692301142 -0.07071461984041849114 -0.06536945724424758630 -0.06042896843644229854 -0.05586234923863786506 -0.05164117238909304852 -0.04773919728883746494 -0.04413219635089116188 -0.04079779623306190040 -0.03771533246161751229 -0.03486571614167321975 -0.03223131160961290043 -0.02979582401719915730 -0.02754419595164536716 -0.02546251229462725973 -0.02353791260415349917 -0.02175851038185849795 -0.02011331864597787344 -0.01859218128894335464 -0.01718570974641897564 -0.01588522454808227735 -0.01468270135832727696 -0.01357072114956836550 -0.01254242418147644145 -0.01159146748694328544 -0.01071198559039698850 -0.00989855420658991569 -0.00914615668854423802 -0.00845015301150220388 -0.00780625109707111520 -0.00721048029686754965 -0.00665916686929390877 -0.00614891129573025275 -0.00567656729452803432 -0.00523922240197038924 -0.00483417999898927420 -0.00445894267251167875 -0.00411119680750804406 -0.00378879831449907556 -0.00348975940384854688 -0.00321223632527400937 -0.00295451799642632018 -0.00271501545015762069 -0.00249225203547975838 -0.00228485431146840945 -0.00209154357793450707 -0.00191112799049486526 -0.00174249521156744080 -0.00158460555149453342 -0.00143648555797737387 -0.00129722201383075664 -0.00116595630637039704 -0.00104187913342101979 -0.00092422551371762474 -0.00081227006963224824 -0.00070532255558419799 -0.00060272360193791563 -0.00050384064976816134 -0.00040806405084636843 -0.00031480330882405205 -0.00022348343863831666 -0.00013354142149757386 -0.00004442273360161231 0.00004442207272192800 0.00013354075654781195 0.00022348276549510881 0.00031480262336069931 0.00040806334884457840 0.00050383992691638291 0.00060272285376139489 0.00070532177748661162 0.00081226925679911410 0.00092422466110797519 0.00104187823589729778 0.00116595535795405159 0.00129722100871143553 0.00143648448996669398 0.00158460441397112461 0.00174249399744530464 0.00191112669227166965 0.00209154218757667820 0.00228485282041612781 0.00249225043451206663 0.00271501372938243168 0.00295451614522213024 0.00321223433221495824 0.00348975725665445768 0.00378879599994719207 0.00411119431133477597 0.00445893997928104024 0.00483417709211120261 0.00523921926352588496 0.00567656390516424469 0.00614890763415421038 0.00665916291319679221 0.00721047602186386527 0.00780624647680527861 0.00845014801749699451 0.00914615128997930960 0.00989854837017856148 0.01071197928017297851 0.01159146066400607022 0.01254241680373968659 0.01357071317152680479 0.01468269273078193216 0.01588521521781238732 0.01718569965590888149 0.01859217037597782340 0.02011330684324574847 0.02175849761653469994 0.02353789879750767255 0.02546249736149919229 0.02754417979990708698 0.02979580654728863909 0.03223129271361646619 0.03486569570297914922 0.03771531035406838761 0.04079777232017522959 0.04413217048497841688 0.04773916931012645026 0.05164114212472370458 0.05586231650155981665 0.06042893302420748736 0.06536941893775627399 0.07071457840253370097 0.07649780134093508988 0.08275529319463514888 0.08952632830432849520 0.09685353010407404817 0.10478318190447755143 0.11336557274894187852 0.12265538369076400826 0.13271212089095596465 0.14360060321314593867 0.15539151353787583609 0.16816202487288822720 0.18199651454794463223 0.19698738236518298361 0.21323599153250882843 0.23085375444640898746 0.24996338869212708644 0.27070037150330295006 0.29321462239346340883 0.31767244187591192617 0.34425872565834458872 0.37317945204323244024 0.40466439377498331087 0.43896991278346009224 0.47638151772726955446 0.51721552713396290457 0.56181855044605433225 0.61056232540422528121 0.66382927114652379164 0.72198009087849401855 0.78528740248793194034 0.85380625543304278224 0.92713014917224723099 1.00394744053523066185 1.08127532896583877786 1.15325390026901564156 1.20959549666919086164 1.23462804266670156395 1.20999408004292541285 1.12660641799033411914 1.00364282023289774770 0.86440884922876137786 0.72455558344383774738 0.59171700522483938745 0.46832088525030374226 0.35405467635834397822 0.24736024903215386717 0.14619363822641956441 0.04836073156652274246 
-0.04613477760209705458 -0.13917217045595342562 -0.23446837172087175993 -0.33335500457878364244 -0.43680735491637645573 -0.54509080984270208425 -0.65716340108012416543 -0.76978495364968479997 -0.87648728726526181632 -0.96711996222949347946 -1.02962396007234335826 -1.05581463321963830992 -1.04826449083288975039 -1.01561262170517974113 -0.96718722714962734877 -0.91046542672221897341 -0.85060617270308225280 -0.79084297968597838668 -0.73304885767719318856 -0.67821485349067400783 -0.62679041680066549524 -0.57890581082540970570 -0.53451069693462249788 -0.49345795799751290822 -0.45555330792689585628 -0.42058405888143579610 -0.38833538597092598366 -0.35859917385718032001 -0.33117850685907779251 -0.30588963338489927324 -0.28256249443998515680 -0.26104046185487117526 -0.24117966623372066870 -0.22284813585809692960 -0.20592487302006690086 -0.19029893787115281789 -0.17586857652993392875 -0.16254041069350022575 -0.15022869481494560695 -0.13885464069998132430 -0.12834580612269275157 -0.11863554253802699456 -0.10966249644779213490 -0.10137015899265300334 -0.09370645866338511709 -0.08662339245936734322 -0.08007669130762562482 -0.07402551603108653566 -0.06843218059764177852 -0.06326189978192120478 -0.05848255872498264729 -0.05406450218633285232 -0.04998034155035635528 -0.04620477788030097344 -0.04271443951201936429 -0.03948773285100570796 -0.03650470518420489974 -0.03374691844589272627 -0.03119733298760696272 -0.02884020049870206215 -0.02666096530835271317 -0.02464617337401220354 -0.02278338832538695513 -0.02106111399289734010 -0.01946872289841250492 -0.01799639023344234978 -0.01663503289015766384 -0.01537625314785628916 -0.01421228665027363114 -0.01313595433965475401 -0.01214061804023391922 -0.01122013940884403205 -0.01036884199281717933 -0.00958147615589766133 -0.00885318665163725704 -0.00817948264111523216 -0.00755620996731987127 -0.00697952551329650284 -0.00644587348419989326 -0.00595196346584225822 -0.00549475012317612865 -0.00507141441329905795 -0.00467934619526100271 -0.00431612813074244706 -0.00397952077437424556 -0.00366744876218572102 -0.00337798801264610482 -0.00310935386119259860 -0.00285989005483711090 -0.00262805853905589970 -0.00241242997376933666 -0.00221167491977536379 -0.00202455564143999567 -0.00184991847493876094 -0.00168668671499339062 -0.00153385397616889740 -0.00139047798779046161 -0.00125567478427734969 -0.00112861325499924448 -0.00100851001996526968 -0.00089462460047040615 -0.00078625485187555633 -0.00068273263687190777 -0.00058341970478048566 -0.00048770375676632227 -0.00039499467077153128 -0.00030472086316901681 -0.00021632576472807585 -0.00012926438916260885 -0.00004299997307222192 0.00004299933336726625 0.00012926374550081832 0.00021632511314761960 0.00030472019965310793 0.00039499399124010015 0.00048770305702772188 0.00058341898052316488 0.00068273188363610071 0.00078625406499999162 0.00089462377507398827 0.00100850915145167530 0.00112861233712013842 0.00125567381142888124 0.00139047695398741844 0.00153385287502971757 0.00168668553971851320 0.00184991721825067401 0.00202455429557490962 0.00221167347643325130 0.00241242842404731928 0.00262805687336997718 0.00285988826289385045 0.00310935193194583626 0.00337798593421201332 0.00366744652173955910 0.00397951835810539389 0.00431612552375282288 0.00467934338148512374 0.00507141137538580367 0.00549474684240047750 0.00595195992155739262 0.00644586965482640828 0.00697952137521662408 0.00755620549503066563 0.00817947780704375571 0.00885318142598401359 0.00958147050643676224 0.01036883588473147544 0.01122013280446199079 0.01214061089884310718 0.01313594661720207668 0.01421227829913884744 0.01537624411653892853 0.01663502312297893138 0.01799637967016709528 0.01946871147390616397 0.02106110163670960045 0.02278337496132876172 0.02464615891965615813 0.02666094967455845399 0.02884018358909667956 0.03119731469779729593 0.03374689866304902974 0.03650468378627480526 0.03948770970596482410 0.04271441447704693584 0.04620475080088393138 0.04998031225932841881 0.05406447050284535205 0.05848252445338042449 0.06326186271046863041 0.06843214049724377634 0.07402547265384640252 0.08007664438527462014 0.08662334170153940249 0.09370640375581329451 0.10137009959513276769 0.10966243219198645864 0.11863547302507659875 0.12834573092058987331 0.13885455934106172293 0.15022860679214988799 0.16254031545743452547 0.17586847348503298338 0.19029882637163986203 0.20592475236544061090 0.22284800528823200949 0.24117952492348049276 0.26104030890825580258 0.28256232888365484524 0.30588945416120671972 0.33117831281860909964 0.35859896375090460907 0.38833515844213684076 0.42058381245807574533 0.45555304101494997759 0.49345766887711361992 0.53451038376129689222 0.57890547164083927534 0.62679004956035067053 0.67821445612055553109 0.73304842817973558944 0.79084251632680402366 0.85060567432849065739 0.91046489327593682628 0.96718666046989754115 1.01561202665289895819 1.04826387664984199688 1.05581401461303903133 1.02962335681107397534 0.96711939558965842600 0.87648677372753946990 0.76978450262936126691 0.65716301604525440005 0.54509049047166246993 0.43680709898907627009 0.33335480926467664364 0.23446823434487493176 0.13917208891438931362 0.04613475057153884618 
-0.04314095765323822107 -0.12989180861887494878 -0.21798591788713683748 -0.30808940787730443311 -0.40046244560233423826 -0.49467513145976971245 -0.58922183286375995337 -0.68107977056348967260 -0.76540082490995531295 -0.83576152350610222186 -0.88556645585606386106 -0.91074131593208651481 -0.91203450302957955742 -0.89374419287187145677 -0.86139489768045085505 -0.82012027828282318964 -0.77398559202122130252 -0.72591013268072046571 -0.67784973493974054470 -0.63103962559364012996 -0.58621134279824071989 -0.54375944642955031938 -0.50386013929611284112 -0.46655199695425420003 -0.43178941798588610368 -0.39947737164856000902 -0.36949368027386020330 -0.34170313190634460376 -0.31596629283145216682 -0.29214490423718375567 -0.27010508832910229415 -0.24971915663595467549 -0.23086653207297747059 -0.21343411447165672179 -0.19731630188010940152 -0.18241480415097099943 -0.16863833637166925072 -0.15590224802626062583 -0.14412812328051582966 -0.13324337450954071294 -0.12318084260102724059 -0.11387841202258441875 -0.10527864508596662674 -0.09732843755756670490 -0.08997869634581934228 -0.08318403910324123629 -0.07690251505342970972 -0.07109534605211575986 -0.06572668673711090648 -0.06076340256079615365 -0.05617486449524422554 -0.05193275923137452565 -0.04801091374570187753 -0.04438513316999070923 -0.04103305096587628320 -0.03793399047470669139 -0.03506883697829699109 -0.03241991947009581487 -0.02997090139623015403 -0.02770667968163942341 -0.02561329140911117186 -0.02367782756765857144 -0.02188835333048144705 -0.02023383436591807971 -0.01870406872132912568 -0.01728962385623256104 -0.01598177843290637945 -0.01477246850286162427 -0.01365423775522289773 -0.01262019151853310817 -0.01166395423097377204 -0.01077963011539839755 -0.00996176681615335013 -0.00920532177252963990 -0.00850563112097524332 -0.00785838093397828175 -0.00725958061779663488 -0.00670553830478537449 -0.00619283808839687921 -0.00571831896024277420 -0.00527905531916839088 -0.00487233893276206587 -0.00449566223800323961 -0.00414670288082286120 -0.00382330939704744743 -0.00352348794720680480 -0.00324539002335755278 -0.00298730105196320928 -0.00274762982261367306 -0.00252489867746286123 -0.00231773440078963944 -0.00212485975243370540 -0.00194508559310135887 -0.00177730355281680019 -0.00162047919730179402 -0.00147364565037055861 -0.00133589763271158013 -0.00120638588049226669 -0.00108431190938396149 -0.00096892309153662204 -0.00085950801601342164 -0.00075539210051100980 -0.00065593343523739911 -0.00056051882353913562 -0.00046856000174178014 -0.00037949001229442558 -0.00029275970832909337 -0.00020783436791238508 -0.00012419039731592640 -0.00004131210289193277 0.00004131148830355258 0.00012418977892225680 0.00020783374192478998 0.00029275907087233932 0.00037948935943665774 0.00046855932945122358 0.00056051812768576070 0.00065593271153296939 0.00075539134447577538 0.00085950722294281245 0.00096892225726064041 0.00108431102766093357 0.00120638494591818191 0.00133589663951272364 0.00147364459245347135 0.00162047806815668327 0.00177730234546424892 0.00194508430008233368 0.00212485836573794717 0.00231773291187897801 0.00252489707714631528 0.00274762810100581678 0.00298729919846085767 0.00324538802651652691 0.00352348579470695977 0.00382330707561606697 0.00414670037615971765 0.00449565953468233914 0.00487233601411507511 0.00527905216717305947 0.00571831555507329448 0.00619283440934648155 0.00670553432916054515 0.00725957632107199213 0.00785837628967667179 0.00850562610048288814 0.00920531634488797046 0.00996176094788581157 0.01077962377031060903 0.01166394736996867465 0.01262018409929954732 0.01365422973200081103 0.01477245982620722931 0.01598176904930581621 0.01728961370781545437 0.01870405774553551836 0.02023382249508542952 0.02188834049143661975 0.02367781368122989782 0.02561327638966881537 0.02770666343661409847 0.02997088382542867357 0.03241990046515319523 0.03506881642201864491 0.03793396824036399106 0.04103302691637888966 0.04438510715704724330 0.04801088560889232859 0.05193272879717603097 0.05617483157599856280 0.06076336695347905881 0.06572664822210971813 0.07109530439192213169 0.07690246999107419601 0.08318399036075785347 0.08997864362254193171 0.09732838052825709685 0.10527858339880125094 0.11387834529693774410 0.12318077042514696817 0.13324329643844612381 0.14412803883223246348 0.15590215667966533797 0.16863823756312124047 0.18241469727092285424 0.19731618626939007033 0.21343398941762459220 0.23086639680536369390 0.24971901032263155162 0.27010493007169844581 0.29214473306665100782 0.31596610770395550105 0.34170293169961341029 0.36949346378460035112 0.39947713759176439741 0.43178916499736430534 0.46655172359823970929 0.50385984408116368805 0.54375912783747759605 0.58621099933345577337 0.63103925586365350320 0.67784933778366585067 0.72590970736598037227 0.77398513853896788728 0.82011979777014354376 0.86139439298490216856 0.89374366922283565717 0.91203396866425756606 0.91074078232455002446 0.88556593699867347524 0.83576103382968780497 0.76540037645824532397 0.68107937151588715530 0.58922148763614345945 0.49467484162746988563 0.40046221096966344577 0.30808922736641364271 0.21798579016827676624 0.12989173251472030390 0.04314093237678343767 
-0.03967820204528571537 -0.11926818847916131894 -0.19949408333154283746 -0.28055426344098299829 -0.36227788815587969040 -0.44392543753024926723 -0.52396902835170622303 -0.59991147083056861611 -0.66827471830499418637 -0.72495885102885959661 -0.76613902391375665601 -0.78954967162304101613 -0.79538801248144386236 -0.78593474907227900417 -0.76452789241746477167 -0.73463519670736832090 -0.69930578441827262459 -0.66096222407597826631 -0.62140032380741838658 -0.58188257114561214856 -0.54325588236927346841 -0.50606049279849463218 -0.47061841686607097657 -0.43710047253751160845 -0.40557499541380770403 -0.37604232945306459435 -0.34845883156966350747 -0.32275338066286907157 -0.29883862832319252334 -0.27661860240328794980 -0.25599379800329558066 -0.23686454428689773799 -0.21913319095061445374 -0.20270548807544308545 -0.18749141587773632267 -0.17340564048096585026 -0.16036771677947814219 -0.14830212175933721319 -0.13713817577134967962 -0.12680989145691157205 -0.11725577774882478543 -0.10841861786533346645 -0.10024523431595322442 -0.09268624980580786321 -0.08569585005906765751 -0.07923155255436853395 -0.07325398375077618596 -0.06772666638683255691 -0.06261581773784330451 -0.05789015922892826183 -0.05352073746384022890 -0.04948075649822913924 -0.04574542103115253333 -0.04229179008808703344 -0.03909864070677837589 -0.03614634110364778330 -0.03341673278414725168 -0.03089302105996338810 -0.02855967344559839916 -0.02640232542246767622 -0.02440769307882728612 -0.02256349215704944733 -0.02085836306300548060 -0.01928180141895441402 -0.01782409376472338103 -0.01647625803725571991 -0.01522998848240031400 -0.01407760467547092276 -0.01301200434919991267 -0.01202661974830432356 -0.01111537724973632457 -0.01027266000563575865 -0.00949327338389815978 -0.00877241299709563549 -0.00810563512575246392 -0.00748882935601602462 -0.00691819326508302801 -0.00639020899965148104 -0.00590162160435947492 -0.00544941896744699505 -0.00503081326068577361 -0.00464322376063086573 -0.00428426094317702066 -0.00395171175749164938 -0.00364352598576256348 -0.00335780360624315932 -0.00309278308163740689 -0.00284683050068901267 -0.00261842950617818815 -0.00240617194740555540 -0.00220874919949265447 -0.00202494409609510484 -0.00185362342577488626 -0.00169373094593194828 -0.00154428087102975731 -0.00140435179529330156 -0.00127308101216305758 -0.00114965919560949814 -0.00103332541051770477 -0.00092336242140000913 -0.00081909227113263761 -0.00071987209893764614 -0.00062509018003753525 -0.00053416215239021625 -0.00044652741434392240 -0.00036164566835528156 -0.00027899358995386869 -0.00019806160126978334 -0.00011835072927679491 -0.00003936952951311135 0.00003936894379830136 0.00011835013994820898 0.00019806100471198018 0.00027899298247646698 0.00036164504618796389 0.00044652677365975002 0.00053416148925233831 0.00062508949033590611 0.00071987137840567872 0.00081909151531556201 0.00092336162644257591 0.00103332457032478953 0.00114965830502689048 0.00127308006571513754 0.00140435078714473693 0.00154427979497551160 0.00169372979534065937 0.00185362219353890634 0.00202494277458220573 0.00220874778056268095 0.00240617042231217049 0.00261842786550892104 0.00284682873433361738 0.00309278117869626890 0.00335780155495901678 0.00364352377349552725 0.00395170937061761762 0.00428425836697277074 0.00464322097920411014 0.00503081025689189332 0.00544941572238943905 0.00590161809830069828 0.00639020521098043748 0.00691818917043174331 0.00748882493013636186 0.00810563034136457805 0.00877240782470811720 0.00949326779160653000 0.01027265395895926581 0.01111537071140644706 0.01202661267801163891 0.01301199670334762803 0.01407759640694505876 0.01522997954021332312 0.01647624836626504496 0.01782408330532170293 0.01928179010667829818 0.02085835082811737795 0.02256347892413801404 0.02440767876633109790 0.02640230994218728533 0.02855965670211846330 0.03089300295009311803 0.03341671319629591075 0.03614631991710859360 0.03909861779104073509 0.04229176530200051687 0.04574539422203760530 0.04948072750098619910 0.05352070609994541428 0.05789012530532766654 0.06261578104578391368 0.06772662670060991541 0.07325394082634051340 0.07923150612788254499 0.08569579984533282069 0.09268619549656909040 0.10024517557804202283 0.10841855433872116254 0.11725570904457749410 0.12680981715539330068 0.13713809541865351616 0.14830203486583315442 0.16036762281688210496 0.17340553887956022816 0.18749130602358221598 0.20270536930746263504 0.21913306255771647368 0.23686440550522991355 0.25599364801382473722 0.27661844032975668739 0.29883845323093849444 0.32275319155894821588 0.34845862740488176001 0.37604210912703384118 0.40557475778450147175 0.43710021643735219588 0.47061814112764888129 0.50606019629444498609 0.54325556407232800105 0.58188223021695184567 0.62139995972529060708 0.66096183681448539282 0.69930537469124698369 0.73463476628078061559 0.76452744447671860950 0.78593428858925895586 0.79538754645980924707 0.78954920902219172252 0.76613857502938698119 0.72495842627219142518 0.66827432675987030741 0.59991111933979635040 0.52396872135596073150 0.44392517743239684469 0.36227767589569692674 0.28055409906303674372 0.19949396644709863069 0.11926811859943119154 0.03967817879765939137 
-0.03598186409400905283 -0.10800865992097841151 -0.18016796351884689642 -0.25235567439921835486 -0.32416940604993560449 -0.39477970215361812834 -0.46281737218228702346 -0.52632236610211768912 -0.58282772645065317185 -0.62966013839060197554 -0.66448111714707214226 -0.68593033416485371667 -0.69403312620090251706 -0.69007889851831927253 -0.67614672620976090656 -0.65458683171089937503 -0.62764012486855591533 -0.59723265539746162034 -0.56490676506834591741 -0.53183445281173358232 -0.49886912273498285053 -0.46660822552906044969 -0.43545256283217814719 -0.40565648091592354518 -0.37736776167873187227 -0.35065811918023714888 -0.32554593588889679801 -0.30201293085230562774 -0.28001623739517755851 -0.25949707904949659287 -0.24038695699389767135 -0.22261203155770958872 -0.20609619936717282762 -0.19076323100176484360 -0.17653823307441363077 -0.16334862511567793675 -0.15112476850596356925 -0.13980034646026040512 -0.12931256658861411957 -0.11960223779824752377 -0.11061375907155057696 -0.10229504737396477587 -0.09459742450672825598 -0.08747547729065718869 -0.08088690153025157592 -0.07479233730439571737 -0.06915520100849059659 -0.06394151800662495333 -0.05911975859851481552 -0.05466067915324668292 -0.05053716963297594233 -0.04672410826653927707 -0.04319822379259874445 -0.03993796544443650731 -0.03692338066948575026 -0.03413600044897213692 -0.03155873199469416690 -0.02917575854000542535 -0.02697244590372238626 -0.02493525548374231349 -0.02305166332673413976 -0.02131008491872643518 -0.01969980534553661400 -0.01821091448217737607 -0.01683424688134760316 -0.01556132604566995425 -0.01438431278398488722 -0.01329595736746180812 -0.01228955521778818394 -0.01135890587576460220 -0.01049827501403810537 -0.00970235927350682203 -0.00896625371670456417 -0.00828542170621560103 -0.00765566702891962159 -0.00707310809927030881 -0.00653415408687463284 -0.00603548282437804673 -0.00557402036191922967 -0.00514692204433342404 -0.00475155499573665097 -0.00438548190589860276 -0.00404644601659565062 -0.00373235722020415217 -0.00344127918225467511 -0.00317141741036586211 -0.00292110819629654017 -0.00268880836301388371 -0.00247308575403448749 -0.00227261040650184043 -0.00208614635369031021 -0.00191254400666585056 -0.00175073306799111705 -0.00159971593409302670 -0.00145856154558199336 -0.00132639964762315543 -0.00120241542505450383 -0.00108584447926496352 -0.00097596811567401964 -0.00087210891303923788 -0.00077362654777646256 -0.00067991384408272459 -0.00059039303360819417 -0.00050451219165692507 -0.00042174183487508898 -0.00034157165683557089 -0.00026350738191127654 -0.00018706771796939137 -0.00011178138900835854 -0.00003718422968201907 0.00003718367644622855 0.00011178083237028957 0.00018706715449012812 0.00026350680812525784 0.00034157106918730751 0.00042174122973914763 0.00050451156530795238 0.00059039238215929934 0.00067991316350546338 0.00077362583388751460 0.00087210816225313792 0.00097596732215377013 0.00108584363815111828 0.00120241453117286845 0.00132639869543982325 0.00145856052925330548 0.00159971484734400260 0.00175073190410879320 0.00191254275847263511 0.00208614501348236558 0.00227260896601244600 0.00247308420440406351 0.00268880669467175260 0.00292110639896092650 0.00317141547293564585 0.00344127709278108096 0.00373235496581747483 0.00404644358338202004 0.00438547927885335476 0.00475155215867106850 0.00514691897940011689 0.00557401705048143903 0.00603547924600877916 0.00653415021951986308 0.00707310391906246227 0.00765566251011429166 0.00828541682094341425 0.00896624843483795342 0.00970235356250015446 0.01049826883866289418 0.01135889919796795322 0.01228954799643633411 0.01329594955801705058 0.01438430433831738853 0.01556131691171136477 0.01683423700279629287 0.01821090379817202898 0.01969979379021824517 0.02131007242089533182 0.02305164980939189423 0.02493524086363219094 0.02697243009075978026 0.02917574143680989884 0.03155871349594496778 0.03413598044075871751 0.03692335902866661357 0.03993794203784484242 0.04319819847624140063 0.04672408088476243115 0.05053714001746423268 0.05466064712209062204 0.05911972395509001998 0.06394148053838977219 0.06915516048579206654 0.07479229347910565373 0.08088685413432439297 0.08747542603464275590 0.09459736907807325679 0.10229498743534903848 0.11061369425904854502 0.11960216771990272999 0.12931249082113682736 0.13980026454814498127 0.15112467995900713547 0.16334852940685706812 0.17653812963789927704 0.19076311923089561695 0.20609607861277301488 0.22261190112672857300 0.24038681614860057945 0.25949692700759086073 0.28001607333110689613 0.30201275390035420276 0.32554574514892631321 0.35065791372700105821 0.37736754057624888326 0.40565624323901205983 0.43545230769764964318 0.46660795214032713130 0.49886883044450103242 0.53183414120649030732 0.56490643408603935516 0.59723230547540528956 0.62763975713076070040 0.65458644818502165208 0.67614633005192603665 0.69007849419766398302 0.69403271956353873584 0.68592993227500731468 0.66448072782447964446 0.62965976946982715745 0.58282738496923669480 0.52632205772746354366 0.46281710101552214764 0.39477947085046150022 0.32416921611768689804 0.25235552654293613717 0.18016785795765294376 0.10800859663824664836 0.03598184301208045416 
-0.03222245850377780663 -0.09661662359191636185 -0.16081343642361467516 -0.22453106458708127491 -0.28726435949108286572 -0.34820659285200727950 -0.40619839212166275466 -0.45973289494489866236 -0.50705368300486886035 -0.54637285893582299146 -0.57619497211907289014 -0.59565742168841584459 -0.60473525963903651537 -0.60420099259034465433 -0.59539328219233356165 -0.57992527905795232535 -0.55943522794758338001 -0.53542150757694639829 -0.50915962825675675774 -0.48167935229756042581 -0.45377793023019030727 -0.42605072375056951550 -0.39892712801765095598 -0.37270512661530252885 -0.34758145120495909097 -0.32367644970027198426 -0.30105386195337424660 -0.27973616946227908286 -0.25971631135571882076 -0.24096651940559654648 -0.22344491936509558450 -0.20710042558288344061 -0.19187634395860242442 -0.17771300349002983054 -0.16454966030248208142 -0.15232585840133872068 -0.14098238566849108366 -0.13046192898714670250 -0.12070950632457555507 -0.11167273407624023207 -0.10330197336469892910 -0.09555038805225013476 -0.08837393904630785890 -0.08173133331987436634 -0.07558394146687907877 -0.06989569412447549368 -0.06463296497216886038 -0.05976444603267516698 -0.05526101949636430533 -0.05109562915253773596 -0.04724315364827091912 -0.04368028314236993559 -0.04038540042824334542 -0.03733846722756783976 -0.03452091607775931159 -0.03191554802805085522 -0.02950643620567183767 -0.02727883520165841347 -0.02521909614552342305 -0.02331458728200841435 -0.02155361982569381496 -0.01992537884558553962 -0.01841985891820718813 -0.01702780428289751846 -0.01574065323282636264 -0.01455048648008827605 -0.01344997924041746451 -0.01243235679259324655 -0.01149135327874639678 -0.01062117352287783589 -0.00981645765714800334 -0.00907224835766218263 -0.00838396050318435115 -0.00774735308214924423 -0.00715850318443345124 -0.00661378192525097219 -0.00610983215878713182 -0.00564354784908016605 -0.00521205497461596501 -0.00481269385205762568 -0.00444300277227527296 -0.00410070285062125173 -0.00378368399709949621 -0.00348999192449461759 -0.00321781611267946133 -0.00296547865668905786 -0.00273142393018233065 -0.00251420900102883316 -0.00231249474043737635 -0.00212503757084037126 -0.00195068180210755671 -0.00178835250889686215 -0.00163704890542737402 -0.00149583817687037879 -0.00136384972958203399 -0.00124026982453617762 -0.00112433656119348413 -0.00101533518073848583 -0.00091259365986084973 -0.00081547856790264994 -0.00072339116248487656 -0.00063576369600193416 -0.00055205591864226911 -0.00047175174578084622 -0.00039435607667392958 -0.00031939174219730582 -0.00024639656290958989 -0.00017492049968148571 -0.00010452287910522884 -0.00003476967662452424 0.00003476915929168101 0.00010452235858160464 0.00017491997276131155 0.00024639602635045943 0.00031939119268686866 0.00039435551081157261 0.00047175116006270557 0.00055205530946622616 0.00063576305959101020 0.00072339049490888208 0.00081547786588587190 0.00091259291789269614 0.00101533439425427474 0.00112433572534542670 0.00124026893419337814 0.00136384877925221915 0.00149583716067491768 0.00163704781708962077 0.00178835134172050658 0.00195068054889502296 0.00212503622386284174 0.00231249329139815440 0.00251420744099339899 0.00273142224953004664 0.00296547684506320852 0.00321781415888233724 0.00348998981647419271 0.00378368172186949181 0.00410070039415788568 0.00444300011942233564 0.00481269098613512636 0.00521205187819784310 0.00564354450306836508 0.00610982854254815688 0.00661377801650264718 0.00715849895907672007 0.00774734851411829073 0.00838395556431503763 0.00907224301751885509 0.00981645188282032066 0.01062116727877426836 0.01149134652639272058 0.01243234949036442494 0.01344997134332115429 0.01455047793946173673 0.01574064399600505482 0.01702779429298861835 0.01841984811366659258 0.01992536715984816187 0.02155360718678056564 0.02331457361211319856 0.02521908136048356397 0.02727881921045505198 0.02950641890988536797 0.03191552932131802578 0.03452089584503714725 0.03733844534446417729 0.04038537676032738499 0.04368025754434623487 0.04724312596308344325 0.05109559921048389963 0.05526098711408578001 0.05976441101208207485 0.06463292709933732283 0.06989565316842027975 0.07558389717822966425 0.08173128542958263409 0.08837388726422090723 0.09555033206555818559 0.10330191283638157085 0.11167266864399727488 0.12070943559783942067 0.13046185254660280783 0.14098230306412773416 0.15232576915094997450 0.16454956389025721109 0.17771289936546086352 0.19187623153576138790 0.20710030424030245744 0.22344478844629478420 0.24096637822089428393 0.25971615918552404256 0.27973600556244371251 0.30105368556348488518 0.32367626005578020720 0.34758124755447927789 0.37270490824477753300 0.39892689428359384696 0.42605047412471952484 0.45377766435887201268 0.48167907007844401601 0.50915932993697454734 0.53542119387035069789 0.55943490017135888426 0.57992493927662591702 0.59539293334832488203 0.60420063858593053840 0.60473490532165274924 0.59565707268984080525 0.57619463452370289769 0.54637253881341107942 0.50705338591977477947 0.45973262558528737998 0.40619815412820614586 0.34820638883624382975 0.28726419118166063305 0.22453093303336835174 0.16081334220233639565 0.09661656698382314890 0.03222243962449503063 
-0.02851380483295362644 -0.08542193951931453810 -0.14193809399667411952 -0.19769078803444917192 -0.25215037447538057869 -0.30458391764173198268 -0.35403670850748136800 -0.39935713855090870794 -0.43928125168811393841 -0.47258264222872825577 -0.49826849070497725158 -0.51576912083065695747 -0.52504949807641310144 -0.52659653001169259845 -0.52130013091129967506 -0.51028577438100297670 -0.49475400028686888909 -0.47585851870601714175 -0.45463088808417095876 -0.43194539789116803696 -0.40851252213790156809 -0.38488961122541631710 -0.36150009887255363239 -0.33865544632263988589 -0.31657646682556328521 -0.29541236646252411191 -0.27525689276202913724 -0.25616157368771430569 -0.23814631915979544985 -0.22120776785204854242 -0.20532577547800467954 -0.19046840745015281016 -0.17659574739427696954 -0.16366277869726997274 -0.15162154624415613569 -0.14042276251872376491 -0.13001698677951867289 -0.12035547749525976613 -0.11139079564630116614 -0.10307721881776532591 -0.09537101225824851092 -0.08823059242404895919 -0.08161661030637534786 -0.07549197547561004029 -0.06982183689293486317 -0.06457353275448829422 -0.05971651872301753095 -0.05522228165550591150 -0.05106424420170285750 -0.04721766431225904448 -0.04365953266519340126 -0.04036847022643286209 -0.03732462755041687785 -0.03450958695983219471 -0.03190626838595944648 -0.02949883937981345738 -0.02727262959827059241 -0.02521404991543962915 -0.02331051619471780079 -0.02155037767305745255 -0.01992284984844383544 -0.01841795171972471223 -0.01702644719882573376 -0.01573979049835250166 -0.01455007528695539953 -0.01344998740147929084 -0.01243276090500677888 -0.01149213728372067145 -0.01062232758170966740 -0.00981797727984234925 -0.00907413373401388945 -0.00838621599679623131 -0.00774998685620809091 -0.00716152693476024282 -0.00661721070142728962 -0.00611368425851632757 -0.00564784477395940954 -0.00521682143854285130 -0.00481795783540683864 -0.00444879561686595260 -0.00410705939087541161 -0.00379064272723161899 -0.00349759519667647290 -0.00322611036797537665 -0.00297451468728615609 -0.00274125717355522269 -0.00252489986668824606 -0.00232410897046175791 -0.00213764663581250680 -0.00196436333429805821 -0.00180319077498936053 -0.00165313532138999797 -0.00151327186792782342 -0.00138273813839240312 -0.00126072937134957819 -0.00114649335975935962 -0.00103932581444476924 -0.00093856602263464595 -0.00084359277512491282 -0.00075382053684514005 -0.00066869583779549657 -0.00058769385880785840 -0.00051031519919142454 -0.00043608279611362377 -0.00036453898385913064 -0.00029524267236680224 -0.00022776662782830748 -0.00016169483871841805 -0.00009661995106990950 -0.00003214075700919139 0.00003214027877507242 0.00009661946990313641 0.00016169435163637669 0.00022776613182506900 0.00029524216438481243 0.00036453846076089924 0.00043608225466007511 0.00051031463604855887 0.00058769327049845721 0.00066869522067913856 0.00075381988792255772 0.00084359208926354512 0.00093856529561620050 0.00103932504180281882 0.00114649253674270479 0.00126072849286229527 0.00138273719902215486 0.00151327086188257631 0.00165313424246138485 0.00180318961652103926 0.00196436208915906629 0.00213764529633397871 0.00232410752837863832 0.00252489831309765655 0.00274125549888315501 0.00297451288120420543 0.00322610841933745895 0.00349759309346886482 0.00379064045648469516 0.00410705693859869658 0.00444879296762512588 0.00481795497309145393 0.00521681834551368517 0.00564784143114172021 0.00611368064532324951 0.00661720679555666269 0.00716152271213965630 0.00774998229081169665 0.00838621106047154896 0.00907412839633858770 0.00981797150792940165 0.01062232133999085892 0.01149213053374342763 0.01243275360515938566 0.01344997950679438503 0.01455006674878023265 0.01573978126408914768 0.01702643721160634893 0.01841794091804183076 0.01992283816579731859 0.02155036503754148569 0.02331050252858790639 0.02521403513461639712 0.02727261361186505972 0.02949882208958087837 0.03190624968566813102 0.03450956673465566116 0.03732460567628270720 0.04036844656923166408 0.04365950708005439385 0.04721763664268407990 0.05106421427868712559 0.05522224929652874703 0.05971648373105653551 0.06457349491697683685 0.06982179598059468084 0.07549193124123720899 0.08161656248367454847 0.08823054072628289113 0.09537095637694559258 0.10307715842186704336 0.11139073037961244594 0.12035540697628910323 0.13001691059998599087 0.14042268024255621928 0.15162145740670207594 0.16366268280491591547 0.17659564392454085713 0.19046829585245173000 0.20532565517539347333 0.22120763824419242827 0.23814617962764961234 0.25616142360043170356 0.27525673148678098112 0.29541219337814894619 0.31657628134109216944 0.33865524790203327399 0.36149988706721536413 0.38488938571608011241 0.40851228278782847347 0.43194514481144585805 0.45463062171306911630 0.47585823989767073172 0.49475371040767823771 0.51028547540177826569 0.52129982547880870936 0.52659622147609219667 0.52504919044727926813 0.51576881863899692870 0.49826819876707506562 0.47258236534033687404 0.43928099431117084706 0.39935690456572331408 0.35403650107577122608 0.30458373918464870522 0.25215022673934761599 0.19769067220654149009 0.14193801083450446887 0.08542188947021280010 0.02851378812657276440 
-0.02492462614162915813 -0.07461923565571737527 -0.12382621200928811689 -0.17214361907869069057 -0.21906243273422831841 -0.26394199473207202722 -0.30600738571564201074 -0.34437769906315751633 -0.37813154296790663089 -0.40640796758604214034 -0.42852722764143091894 -0.44410107285278499489 -0.45309708182424635048 -0.45583549846873294698 -0.45292493706018288613 -0.44516368726789101729 -0.43343648011287205790 -0.41862767887609897421 -0.40156000748276854395 -0.38295882904465283758 -0.36343714920507474986 -0.34349510014062056840 -0.32352820992453734661 -0.30384009297710679043 -0.28465660331212672141 -0.26613965656222204892 -0.24839976894451720746 -0.23150691336676354481 -0.21549962374369346918 -0.20039245736479083249 -0.18618200724470179708 -0.17285168134541617491 -0.16037545947107934019 -0.14872081766062694719 -0.13785098345815205434 -0.12772665864989152240 -0.11830732143556677016 -0.10955219856803588563 -0.10142097994759735613 -0.09387433329057781606 -0.08687426442601120513 -0.08038435907931518187 -0.07436993427956117841 -0.06879812138324559179 -0.06363789787478202342 -0.05886008127751196639 -0.05443729550989373500 -0.05034391766464474394 -0.04655601134268883001 -0.04305125122957220718 -0.03980884247379412599 -0.03680943754772791898 -0.03403505258718575455 -0.03146898467539460675 -0.02909573112644281423 -0.02690091150697293543 -0.02487119289213413076 -0.02299421866707840323 -0.02125854104485402907 -0.01965355736702978362 -0.01816945017530269268 -0.01679713098603707877 -0.01552818765903851705 -0.01435483522473135487 -0.01326987001516011233 -0.01226662693388336223 -0.01133893969439636606 -0.01048110385559630764 -0.00968784248452259078 -0.00895427428075801224 -0.00827588400224898990 -0.00764849503929743157 -0.00706824399010819171 -0.00653155709924635453 -0.00603512842800912885 -0.00557589963342430828 -0.00515104123995802077 -0.00475793529569834561 -0.00439415931158926298 -0.00405747138898071569 -0.00374579644732864203 -0.00345721347073668639 -0.00318994369441272241 -0.00294233966343759867 -0.00271287509495121704 -0.00250013548353744675 -0.00230280939255034234 -0.00211968037833076828 -0.00194961949806282675 -0.00179157835554000222 -0.00164458264213518390 -0.00150772613372929243 -0.00138016510649485724 -0.00126111313743515474 -0.00114983625765119335 -0.00104564842873355879 -0.00094790731418492591 -0.00085601032019044787 -0.00076939088114902354 -0.00068751496717700533 -0.00060987779260113228 -0.00053600070221926366 -0.00046542822321526955 -0.00039772525560977101 -0.00033247439027883630 -0.00026927333558579569 -0.00020773243730842772 -0.00014747227631395354 -0.00008812132946012241 -0.00002931367910408156 0.00002931324294797033 0.00008812089062282258 0.00014747183206598180 0.00020773198491697009 0.00026927287227640484 0.00033247391318214081 0.00039772476178812077 0.00046542770961277569 0.00053600016566179853 0.00060987722977301484 0.00068751437533876025 0.00076939025562772212 0.00085600965713750199 0.00094790660951526995 0.00104564767810233494 0.00114983545643043694 0.00126111228067549153 0.00138016418893716075 0.00150772514972141725 0.00164458158558700163 0.00179157721993838948 0.00194961827641837449 0.00211967906308452303 0.00230280797559712092 0.00250013395615589218 0.00271287344772386252 0.00294233788621089953 0.00318994177620879338 0.00345721139972998692 0.00374579421075438290 0.00405746897277514673 0.00439415670105414158 0.00475793247475153613 0.00515103819119844264 0.00557589633805199991 0.00603512486571200490 0.00653155324806031778 0.00706823982631221703 0.00764849053723537509 0.00827587913414640219 0.00895426901662721431 0.00968783679193285785 0.01048109769944571834 0.01133893303676358766 0.01226661973377118908 0.01326986222821735506 0.01435482680299471347 0.01552817855065113939 0.01679712113492548564 0.01816943952084537628 0.01965354584366751922 0.02125852858171350945 0.02299420518754924370 0.02487117831339091811 0.02690089573945897428 0.02909571407338884530 0.03146896623222261713 0.03403503264089946523 0.03680941597624998174 0.03980881914524170284 0.04305122600154420720 0.04655598406145489143 0.05034388816426427216 0.05443726361137823933 0.05886004678783918198 0.06363786058592668660 0.06879808107113027926 0.07436989070299715454 0.08038431197895989921 0.08687421352325086499 0.09387427828691785603 0.10142092052248252720 0.10955213437896182960 0.11830725211696924148 0.12772658381258350513 0.13785090268907562727 0.14872073052296153062 0.16037536550501607646 0.17285158006957512811 0.18618189815864161218 0.20039233995284899681 0.21549949748046692832 0.23150677772484085093 0.24839962340505339355 0.26613950062894242699 0.28465643652972549837 0.30383991495507300939 0.32352802036717087653 0.34349489888458373255 0.36343693626493256410 0.38295860466643349973 0.40155977220617034007 0.41862743359958487499 0.43343622615992172253 0.44516342644400019868 0.45292467168902617036 0.45583523139235027077 0.45309681635238685526 0.44410081265179091048 0.42852697656526106407 0.40640772946967634871 0.37813132141885669180 0.34437749729066130522 0.30600720642450174314 0.26394184008723675650 0.21906230438453869191 0.17214351821894388617 0.12382613945892052831 0.07461919193595061006 0.02492461153815713273 
-0.02149009021939152220 -0.06430416495262103460 -0.10660389930600033814 -0.14799504353677384039 -0.18801374265074333181 -0.22611424283665582102 -0.26167314055986046206 -0.29401472901815939309 -0.32245925353429627513 -0.34639045750609276375 -0.36533137942195592629 -0.37901086111487569674 -0.38740225789908433462 -0.39072344497881994485 -0.38940043159278459051 -0.38400755751748949507 -0.37520055402064933503 -0.36365570920271150790 -0.35002263392615473592 -0.33489276159921033127 -0.31878214549738714823 -0.30212543020741389199 -0.28527754770786173388 -0.26852011234918982119 -0.25207019688360143839 -0.23608988752973680825 -0.22069561308705409886 -0.20596668709110588225 -0.19195280508348733228 -0.17868043061874283595 -0.16615811479059217071 -0.15438085121571742953 -0.14333359148402391448 -0.13299404901600975215 -0.12333491127793694275 -0.11432556718709352417 -0.10593344174479768505 -0.09812501539372298076 -0.09086659228548121803 -0.08412486997122714527 -0.07786735307547365537 -0.07206264518762273141 -0.06668064634930193080 -0.06169267790306576238 -0.05707155194543567234 -0.05279159897087382092 -0.04882866437440736007 -0.04516008215049382990 -0.04176463227488547147 -0.03862248678955682024 -0.03571514845267964589 -0.03302538490349893330 -0.03053716057520028393 -0.02823556802810434085 -0.02610675993744093759 -0.02413788262947136332 -0.02231701179621126130 -0.02063309081587583194 -0.01907587195057347529 -0.01763586057487831482 -0.01630426249971006492 -0.01507293439005574776 -0.01393433722654657814 -0.01288149272639427245 -0.01190794261509697805 -0.01100771062448435700 -0.01017526708308236216 -0.00940549595974560226 -0.00869366422008965856 -0.00803539335643144170 -0.00742663295491663433 -0.00686363616804630539 -0.00634293696569088183 -0.00586132904409786271 -0.00541584627794189366 -0.00500374460719710257 -0.00462248525672004362 -0.00426971919271657008 -0.00394327272628447467 -0.00364113417997913302 -0.00336144153892159459 -0.00310247101395710878 -0.00286262644680346234 -0.00264042949643439329 -0.00243451054555365864 -0.00224360027308967425 -0.00206652184163824693 -0.00190218365223815411 -0.00174957262261798974 -0.00160774794767726270 -0.00147583530428541110 -0.00135302146490046127 -0.00123854928690048105 -0.00113171304717885057 -0.00103185409308981235 -0.00093835678330544958 -0.00085064469334428239 -0.00076817706278986542 -0.00069044546212038149 -0.00061697065863230982 -0.00054729966284638998 -0.00048100293423947171 -0.00041767173583728834 -0.00035691561286799178 -0.00029835998606397851 -0.00024164384240576986 -0.00018641750949233149 -0.00013234049975885398 -0.00007907941140916641 -0.00002630587289997877 0.00002630548149140655 0.00007907901757753244 0.00013234010108109651 0.00018641710350708607 0.00024164342663168803 0.00029835955791979174 0.00035691516971247950 0.00041767127494263256 0.00048100245274296238 0.00054729915777207427 0.00061697012753381131 0.00069044490080105714 0.00076817646779081539 0.00085064406099344403 0.00093835610970094407 0.00103185337408995270 0.00113171227832720156 0.00123854846348248060 0.00135302058184350038 0.00147583435614717651 0.00160774692859744217 0.00174957152630494939 0.00190218247193063572 0.00206652057006539991 0.00224359890243941429 0.00243450906734943295 0.00264042790156848728 0.00286262472543541424 0.00310246915547041091 0.00336143953185041866 0.00364113201171023526 0.00394327038363007087 0.00426971666123820981 0.00462248252080521560 0.00500374164997263726 0.00541584308118403523 0.00586132558808405424 0.00634293322914480928 0.00686363212795138011 0.00742662858636944367 0.00803538863250019553 0.00869365911166264382 0.00940549043534466556 0.01017526110868138822 0.01100770416330609791 0.01190793562734826505 0.01288148516904952245 0.01393432905307800951 0.01507292555015693480 0.01630425293900283901 0.01763585023455638279 0.01907586076707767919 0.02063307872049113811 0.02231699871466208407 0.02413786848146526332 0.02610674463622564279 0.02823555147994649683 0.03053714267884755085 0.03302536554958379611 0.03571512752309324856 0.03862246415679448930 0.04176460780132895678 0.04516005568770353751 0.04882863576236129433 0.05279156803709827983 0.05707151850414426963 0.06169264175436006692 0.06668060727822722189 0.07206260296328204085 0.07786730745018177746 0.08412482068006599256 0.09086653904446795327 0.09812495790010977714 0.10593337967630567231 0.11432550020172460581 0.12333483901405206673 0.13299397109287014462 0.14333350750298512466 0.15438076076213780308 0.16615801743674052382 0.17868032592807836512 0.19195269261653657988 0.20596656641340638227 0.22069548377966596853 0.23608974920283853915 0.25207004919381437169 0.26851995502136405403 0.28527738056180806936 0.30212525319014804648 0.31878195872088621599 0.33489256538319855938 0.35002242884559220393 0.36365549613457837097 0.37520033418843523609 0.38400733252529295481 0.38940020344096382132 0.39072321605190585281 0.38740203091812364100 0.37901063905052712055 0.36533116537250359679 0.34639025455424327093 0.32245906460390577619 0.29401455675355098185 0.26167298724434434609 0.22611411035525413871 0.18801363249262112443 0.14799495682577629152 0.10660383684627981749 0.06430412727651317606 0.02149007762826145654 
-0.01822166000275737829 -0.05450343462936491079 -0.09029017672533501404 -0.12521891311161437166 -0.15888325149533866210 -0.19082809340388418029 -0.22055620466899128473 -0.24754882291530999616 -0.27130028464511957154 -0.29136322948204007588 -0.30739697142543431774 -0.31920873428572082986 -0.32677764367839534643 -0.33025559195467790730 -0.32994578681466601999 -0.32626555718862304545 -0.31970246924952094858 -0.31077196998794298644 -0.29998205741991523787 -0.28780743792831686712 -0.27467324097806278260 -0.26094692748381942415 -0.24693643835028922240 -0.23289261182819265272 -0.21901418434337904806 -0.20545408358610961486 -0.19232610878283984412 -0.17971141682711855303 -0.16766447888040048042 -0.15621834523608102430 -0.14538917008322660429 -0.13518001724283079668 -0.12558400623326249068 -0.11658687564142788951 -0.10816904545049910169 -0.10030725707577126116 -0.09297586296281079576 -0.08614782897661377170 -0.07979550382939737396 -0.07389120123367898252 -0.06840763271662719802 -0.06331822224639349628 -0.05859732802695805098 -0.05422039193426986259 -0.05016403303302108263 -0.04640609828617359156 -0.04292568086637138514 -0.03970311428802109077 -0.03671994881679907508 -0.03395891520108662576 -0.03140387964388535735 -0.02903979303838455372 -0.02685263678197880033 -0.02482936692436488180 -0.02295785796574190130 -0.02122684727726364962 -0.01962588084738370320 -0.01814526084966017194 -0.01677599536671237068 -0.01550975048222325015 -0.01433880485860350440 -0.01325600684792593853 -0.01225473413069444462 -0.01132885583921217076 -0.01047269709435583174 -0.00968100586587805623 -0.00894892205370312332 -0.00827194868020408869 -0.00764592507965566881 -0.00706700196994813901 -0.00653161829296977636 -0.00603647971225695912 -0.00557853866048452218 -0.00515497583348567545 -0.00476318303246348052 -0.00440074726072214872 -0.00406543598702513442 -0.00375518349218673109 -0.00346807822086625528 -0.00320235106562649641 -0.00295636451456471328 -0.00272860259936669181 -0.00251766158240629423 -0.00232224132994951482 -0.00214113731774268068 -0.00197323322165932069 -0.00181749404866482500 -0.00167295976636894217 -0.00153873939248372338 -0.00141400550825232507 -0.00129798916245538187 -0.00118997513466667648 -0.00108929752901110177 -0.00099533567124998612 -0.00090751028424040925 -0.00082527991805081413 -0.00074813761309022730 -0.00067560777554098728 -0.00060724324592698053 -0.00054262254287507083 -0.00048134726553961116 -0.00042303963607492889 -0.00036734017303308164 -0.00031390547395426793 -0.00026240609870664677 -0.00021252453849762709 -0.00016395325848295172 -0.00011639280181996448 -0.00006954994349772647 -0.00002313588256974697 0.00002313553832344883 0.00006954959713145747 0.00011639245118710839 0.00016395290142690033 0.00021252417281347746 0.00026240572214619728 0.00031390508420436891 0.00036733976766567533 0.00042303921258868282 0.00048134682133493811 0.00054262207578203991 0.00060724275224688373 0.00067560725224291573 0.00074813705694509736 0.00082527932561138329 0.00090750965186958688 0.00099533499505921608 0.00108929680482705571 0.00118997435802459250 0.00129798832856409252 0.00141400461197593863 0.00153873842827834117 0.00167295872829931191 0.00181749293033273140 0.00197323201616361743 0.00214113601765764106 0.00232223992727320638 0.00251766006847564672 0.00272860096484084380 0.00295636274936839083 0.00320234915864525682 0.00346807616051270085 0.00375518126576102063 0.00406543358080324602 0.00440074465985262897 0.00476318022093080717 0.00515497279397036934 0.00557853537423991241 0.00603647615904256973 0.00653161445089145420 0.00706699781532316162 0.00764592058687785237 0.00827194382161222652 0.00894891679936116180 0.00968100018342687996 0.01047269094882341545 0.01132884919277044045 0.01225472694243112670 0.01325599907361141305 0.01433879645042601680 0.01550974138848748574 0.01677598553155135175 0.01814525021267388016 0.01962586934329602073 0.02122683483550269479 0.02295784451009863503 0.02482935237249850324 0.02685262104495711455 0.02903977602014939929 0.03140386124075966734 0.03395889530116491528 0.03671992729936124356 0.03970309102290126013 0.04292565571328676999 0.04640607109403172004 0.05016400363920536787 0.05422036016393183555 0.05859729369224464524 0.06331818514574594214 0.06840759263413154212 0.07389115793871969817 0.07979545707521018549 0.08614777850068866538 0.09297580848641573414 0.10030719830395884440 0.10816898207251957054 0.11658680733148185649 0.12558393265193978916 0.13517993803924377438 0.14538908489811763758 0.15621825370617237194 0.16766438064420297049 0.17971131153261377111 0.19232599609736888979 0.20545396320893971609 0.21901405602132439920 0.23289247537474411232 0.24693629366853264706 0.26094677459327919600 0.27467308004523738330 0.28780726929990563256 0.29998188165843486797 0.31077178790469450753 0.31970228193393457339 0.32626536602778088980 0.32994559349762697664 0.33025539845616902479 0.32677745221766973938 0.31920854725969699528 0.30739679132000041761 0.29136305877088902738 0.27130012568897049485 0.24754867787529916123 0.22055607544407801468 0.19082798159681557681 0.15888315840491121222 0.12521883974526554217 0.09029012382391218838 0.05450340269556222528 0.01822164932663530856 
-0.01511477516518033859 -0.04519773683673955489 -0.07483445985437375825 -0.10370718068895667940 -0.13147225681514274065 -0.15775867461457426799 -0.18217476179690050841 -0.20432407332905300201 -0.22382983264881195495 -0.24036520435151365049 -0.25368454251198380156 -0.26364946092418461987 -0.27024399057409498326 -0.27357549234684030992 -0.27386156652260185140 -0.27140641517284569417 -0.26657179580085510473 -0.25974764407962092072 -0.25132618783723970068 -0.24168169171576603382 -0.23115645300294751507 -0.22005260039951179962 -0.20862866638128974017 -0.19709971226986922055 -0.18563984507557917958 -0.17438615368846943632 -0.16344332163106045641 -0.15288839255411468265 -0.14277534837488836672 -0.13313930136194751519 -0.12400020306337578013 -0.11536604143911999287 -0.10723554056473405538 -0.09960040186592356015 -0.09244713780686697469 -0.08575855270267163100 -0.07951492405409044117 -0.07369493372053392832 -0.06827639282179887026 -0.06323679841769735965 -0.05855375431064291369 -0.05420528305436600469 -0.05017005157785692226 -0.04642752877403455436 -0.04295808996617522801 -0.03974308027442474689 -0.03676484651686351413 -0.03400674531842007298 -0.03145313350317979761 -0.02908934555408526634 -0.02690166188338727338 -0.02487727082415847057 -0.02300422658997214320 -0.02127140492163448471 -0.01966845772390812819 -0.01818576766647095333 -0.01681440346644302863 -0.01554607636867211262 -0.01437309818439258535 -0.01328834112867882666 -0.01228519960457807869 -0.01135755401235671869 -0.01049973660909309103 -0.00970649940538081957 -0.00897298405720614589 -0.00829469369095892084 -0.00766746658563466355 -0.00708745162771196036 -0.00655108544834748230 -0.00605507115070569313 -0.00559635853474071965 -0.00517212572752390187 -0.00477976213048125764 -0.00441685259692348176 -0.00408116275769421222 -0.00377062541619288538 -0.00348332793849492894 -0.00321750056813563390 -0.00297150559934733494 -0.00274382734698930264 -0.00253306285450394242 -0.00233791328654198161 -0.00215717595350217728 -0.00198973692321469109 -0.00183456417377825254 -0.00169070124711012681 -0.00155726136498945955 -0.00143342197209572753 -0.00131841967266566051 -0.00121154553037627899 -0.00111214070259380016 -0.00101959238230309168 -0.00093333002321061009 -0.00085282182458956690 -0.00077757145456436305 -0.00070711499157716240 -0.00064101806546479345 -0.00057887318037352919 -0.00052029720314150651 -0.00046492900184103014 -0.00041242722006562538 -0.00036246817148422039 -0.00031474384624918805 -0.00026896001120602087 -0.00022483439629072954 -0.00018209495437515599 -0.00014047818411189184 -0.00009972750554032572 -0.00005959167817870537 -0.00001982325216975944 0.00001982295725733163 0.00005959138142941356 0.00009972720513229394 0.00014047787819826407 0.00018209464104912421 0.00022483407365214703 0.00026895967726314751 0.00031474349892035569 0.00036246780864113148 0.00041242683946507430 0.00046492860162450356 0.00052029678015153014 0.00057887273199885847 0.00064101758894596905 0.00070711448396987286 0.00077757091272612211 0.00085282124522634284 0.00093332940273194165 0.00101959171688870143 0.00111213998813697312 0.00121154476246720932 0.00131841884654149144 0.00143342108267718871 0.00155726040679593503 0.00169070021421469097 0.00183456305984763812 0.00198973572137939314 0.00215717465632980776 0.00233791188605558808 0.00253306134205710798 0.00274382571306130973 0.00297150383401278972 0.00321749866049825251 0.00348332587681410288 0.00377062318773380145 0.00408116034872785249 0.00441684999264169154 0.00477975931481522398 0.00517212268311584289 0.00559635524284562980 0.00605506759102814041 0.00655108159893169617 0.00708744746486023036 0.00766746208371416049 0.00829468882223016735 0.00897297879173641899 0.00970649371075438250 0.01049973045025631713 0.01135754735144323124 0.01228519240061232143 0.01328833333740619960 0.01437308975796136590 0.01554606725535201406 0.01681439361034542390 0.01818575700717750543 0.01966844619617436063 0.02127139245500675457 0.02300421310832634347 0.02487725624531533786 0.02690164611865775157 0.02908932850776257961 0.03145311507204318069 0.03400672539125682015 0.03676482497383948278 0.03974305698653146646 0.04295806479471531159 0.04642750156991726218 0.05017002218104360534 0.05420525129335551640 0.05855372000189040804 0.06323676136545441917 0.06827635281694943714 0.07369489054102729142 0.07951487746472474250 0.08575850245520544313 0.09244708364059384120 0.09960034350861624031 0.10723547773404673578 0.11536597384479485573 0.12400013041032886818 0.13313922335431882527 0.14277526472148416303 0.15288830297547018056 0.16344322586825943411 0.17438605151422537087 0.18563973630780106205 0.19709959678773703029 0.20862854414430753724 0.22005247146921202983 0.23115631756687182730 0.24168155011275171962 0.25132604058355045851 0.25974749189182355646 0.26657163961482599479 0.27140625615425406636 0.27386140606558251331 0.27357533205746187299 0.27024383223669845577 0.26364930645058820557 0.25368439387692287568 0.24036506352034858747 0.22382970150580466795 0.20432395361458882688 0.18217465505983382323 0.15775858218303059899 0.13147217978494302182 0.10370711992645956223 0.07483441600854179310 0.04519771035518760360 0.01511476630935187221 
-0.01215447898631483170 -0.03633827769805586527 -0.06014274516649709135 -0.08330309297474247643 -0.10553992046171134511 -0.12655958644241294131 -0.14606009457496016424 -0.16374287595517955651 -0.17932976826952828908 -0.19258321276325540694 -0.20332653334680261814 -0.21146057632489556610 -0.21697336534694633414 -0.21994082033596318304 -0.22051857175607869621 -0.21892674117927612976 -0.21543065470143285545 -0.21032062269242590702 -0.20389335813368325567 -0.19643668809434688960 -0.18821827891863263105 -0.17947835472997053508 -0.17042591450545541143 -0.16123772579440198705 -0.15205933000059901339 -0.14300736446105855038 -0.13417263149881453188 -0.12562348338340134646 -0.11740922070307080460 -0.10956330877350151098 -0.10210629936921566951 -0.09504840488556265399 -0.08839171272067014584 -0.08213205345070195840 -0.07626055120836361390 -0.07076489187393120162 -0.06563034683037205497 -0.06084058902960265414 -0.05637833531958014177 -0.05222584530482854426 -0.04836530305362130022 -0.04477910408258400921 -0.04145006645605242568 -0.03836158161782621256 -0.03549771778321386684 -0.03284328632842670181 -0.03038387960824118217 -0.02810588696561588939 -0.02599649432339146138 -0.02404367162874399000 -0.02223615151142666058 -0.02056340178492654935 -0.01901559383214013188 -0.01758356844830943899 -0.01625880034176185873 -0.01503336219825901487 -0.01389988898326866007 -0.01285154297417934188 -0.01188197987349703943 -0.01098531624348475511 -0.01015609841867659568 -0.00938927298784308917 -0.00868015888793038926 -0.00802442111599188657 -0.00741804603812901142 -0.00685731825507351900 -0.00633879897015132698 -0.00585930579666826823 -0.00541589393529995355 -0.00500583864984638360 -0.00462661896777016857 -0.00427590253265663911 -0.00395153153703309279 -0.00365150966606941907 -0.00337398998518700921 -0.00311726370784026763 -0.00287974978265936876 -0.00265998524250021795 -0.00245661626140147860 -0.00226838986834954071 -0.00209414627007298293 -0.00193281173880843760 -0.00178339202181243550 -0.00164496623562215838 -0.00151668120704218090 -0.00139774622797350645 -0.00128742819209382020 -0.00118504708434552519 -0.00108997179570691216 -0.00100161623804662092 -0.00091943573525710143 -0.00084292366878124803 -0.00077160835696865604 -0.00070505014936328436 -0.00064283871784032165 -0.00058459052822534829 -0.00052994647683823892 -0.00047856967732684552 -0.00043014338441449418 -0.00038436904161165408 -0.00034096444117448499 -0.00029966198354713924 -0.00026020702925677597 -0.00022235632832323660 -0.00018587652086843320 -0.00015054269855707680 -0.00011613701804913390 -0.00008244735804407988 -0.00004926601150700982 -0.00001638840522621976 0.00001638816142457422 0.00004926576617492184 0.00008244710968274838 0.00011613676514310445 0.00015054243953760427 0.00018587625415011910 0.00022235605224241173 0.00026020674212312578 0.00029966168358874778 0.00034096412652950825 0.00038436871075631096 0.00043014303473920545 0.00047856930666501096 0.00052994608290002354 0.00058459010859435168 0.00064283826990529924 0.00070504967039641819 0.00077160784399232796 0.00084292311865297176 0.00091943514459957854 0.00100161560318945408 0.00108997111272490788 0.00118504634903537909 0.00128742739992915300 0.00139774537406156529 0.00151668028614382333 0.00164496524203194827 0.00178339094942026044 0.00193281058099292746 0.00209414501970317524 0.00226838851756006044 0.00245661480197723048 0.00265998366543174214 0.00287974807822111156 0.00311726186554894813 0.00337398799365506985 0.00365150751305165500 0.00395152920925012641 0.00427590001577993206 0.00462661624629878698 0.00500583570699375535 0.00541589075291726285 0.00585930235516618492 0.00633879524835512242 0.00685731423005320195 0.00741804168513937601 0.00802441640822271207 0.00868015379642150808 0.00938926748128621202 0.01015609246321214076 0.01098530980254697198 0.01188197290753423285 0.01285153544044737028 0.01389988083556947807 0.01503335338671751842 0.01625879081245451552 0.01758355814303780296 0.01901558268802450158 0.02056338973414451043 0.02223613848074679211 0.02404365753918114024 0.02599647908977376076 0.02810587049621005029 0.03038386180426289052 0.03284326708355600477 0.03549769698320548450 0.03836155913993666289 0.04145004216867032021 0.04477907784475543274 0.04836527471465512651 0.05222581470422316130 0.05637830228610751782 0.06084055338176630467 0.06563030837626215863 0.07076485041154267908 0.07626050652608074021 0.08213200532835918111 0.08839166093081274322 0.09504834919557836326 0.10210623954404418612 0.10956324457927490990 0.11740915191190803846 0.12562340977949004728 0.13417255288596163787 0.14300728067190626724 0.15205924090791078651 0.16123763132407209486 0.17042581465175343780 0.17947824957240621213 0.18821816864031948313 0.19643657300068062543 0.20389323867118502864 0.21032049946422159969 0.21543052847929844429 0.21892661290880688352 0.22051844255298547193 0.21994069147141248610 0.21697323822107983382 0.21146045242902367089 0.20332641421674679805 0.19258309992778693820 0.17932966319931825661 0.16374278001741682242 0.14606000899763244005 0.12655951229052622709 0.10553985862537154650 0.08330304416708539383 0.06014270992860261400 0.03633825640729483608 0.01215447186493832238 
-0.00931934206828133327 -0.02785814980267531382 -0.04609515013885623347 -0.06382252558183809654 -0.08082474561455055273 -0.09687965611831605983 -0.11176315410533432804 -0.12525756764715012537 -0.13716315171082960056 -0.14731134508519705406 -0.15557780178709901264 -0.16189294568161871624 -0.16624807415282827350 -0.16869585189396740788 -0.16934515898644364462 -0.16835132308673061985 -0.16590345913318760296 -0.16221083385496659623 -0.15748993391073384807 -0.15195342360909913637 -0.14580161984742545656 -0.13921662509626564486 -0.13235891111621267413 -0.12536594640171094817 -0.11835238467141295793 -0.11141134265634122791 -0.10461635651978107298 -0.09802368877760536670 -0.09167474228049865559 -0.08559841365976872396 -0.07981328075445937031 -0.07432956601324147705 -0.06915085198168857694 -0.06427554800786050571 -0.05969812170192101419 -0.05541011675434748263 -0.05140098236384060826 -0.04765874024792782215 -0.04417051412212047445 -0.04092294442857857817 -0.03790250851619991757 -0.03509576376627965288 -0.03248952854596587336 -0.03007101345801732606 -0.02782791322048394633 -0.02574846764782035002 -0.02382149862208859936 -0.02203642861240417972 -0.02038328519603949118 -0.01885269512609921705 -0.01743587074866881359 -0.01612459097199425706 -0.01491117850534240397 -0.01378847469771127265 -0.01274981299654420752 -0.01178899180152792603 -0.01090024729414329485 -0.01007822667128288607 -0.00931796209197477410 -0.00861484555309655065 -0.00796460483879046777 -0.00736328063240532238 -0.00680720483881347427 -0.00629298013255397137 -0.00581746072429778494 -0.00537773432105814742 -0.00497110524326882519 -0.00459507865351649336 -0.00424734584634434142 -0.00392577054563636452 -0.00362837615387356927 -0.00335333389829939321 -0.00309895181891839400 -0.00286366454510744717 -0.00264602380913081525 -0.00244468964733179916 -0.00225842224178207651 -0.00208607435780772121 -0.00192658433545878083 -0.00177896959487777728 -0.00164232061873992308 -0.00151579537678636633 -0.00139861415934694477 -0.00129005479041932603 -0.00118944819083144360 -0.00109617426566788190 -0.00100965809108677362 -0.00092936637748897155 -0.00085480418778316469 -0.00078551189086617512 -0.00072106233164004330 -0.00066105820057282827 -0.00060512958651282034 -0.00055293169804793152 -0.00050414273919829888 -0.00045846192664900087 -0.00041560763631265374 -0.00037531566768111979 -0.00033733761562793063 -0.00030143933930637523 -0.00026739951927035044 -0.00023500829226308362 -0.00020406595892419332 -0.00017438175196837769 -0.00014577266032933522 -0.00011806230096222947 -0.00009107983151346311 -0.00006465889707651939 -0.00003863660459235696 -0.00001285251869265203 0.00001285232745729115 0.00003863641216794722 0.00006465870227900794 0.00009107963315380108 0.00011806209782139199 0.00014577245115332538 0.00017438153545823454 0.00020406573374265324 0.00023500805701293093 0.00026739927251273610 0.00030143907983726237 0.00033733734139229643 0.00037531537699531103 0.00041560732737477846 0.00045846159755391636 0.00050414238791096633 0.00055293132241174270 0.00060512918420629891 0.00066105776912128711 0.00072106186839060449 0.00078551139294447125 0.00085480365212997622 0.00092936580080360542 0.00100965746982373261 0.00109617359598856989 0.00118944746861082695 0.00129005401120263485 0.00139861331833801561 0.00151579446876770607 0.00164231963814098769 0.00177896853552350631 0.00192658319089766827 0.00208607312100705933 0.00225842090509298377 0.00244468820252585761 0.00264602224729515445 0.00286366285661143749 0.00309894999335869059 0.00335333192443998396 0.00362837401955751204 0.00392576823770751648 0.00424734335058241097 0.00459507595454544671 0.00497110232449027301 0.00537773116450313005 0.00581745731053684434 0.00629297644057891237 0.00680720084592578711 0.00736327631402466931 0.00796460016841138430 0.00861484050202199203 0.00931795662919288059 0.01007822076331377215 0.01090024090476260366 0.01178898489162194529 0.01274980552386673072 0.01378846661663879480 0.01491116976661599480 0.01612458152246309950 0.01743586053099210886 0.01885268407841145244 0.02038327325167732518 0.02203641569954839508 0.02382148466344768956 0.02574845256023750029 0.02782789691462228543 0.03007099583797190334 0.03248950950895723722 0.03509574320229080779 0.03790248630775983063 0.04092292045066558970 0.04417048824151115216 0.04765871232363161347 0.05140095224699825494 0.05541008428858240631 0.05969808672383558612 0.06427551034788203665 0.06915081146528334610 0.07432952246265500662 0.07981323399097961513 0.08559836350678695638 0.09167468856739469096 0.09802363134464364691 0.10461629522418247618 0.11141127737955724974 0.11835231532785872588 0.12536587294891043953 0.13235883356621791496 0.13921654352831325241 0.14580153442129761832 0.15195333457849125036 0.15748984163629742294 0.16221073881458436539 0.16590336192932764181 0.16835122444868289016 0.16934505976613001277 0.16869575305411776966 0.16624797674717972651 0.16189285082768650748 0.15557771063325620542 0.14731125877473993935 0.13716307134626043451 0.12525749425813026416 0.11176308862276079781 0.09687959935606615947 0.08082469825893737192 0.06382248818790847711 0.04609512313148864115 0.02785813348045070026 0.00931933660804516381 
-0.00658408155243317417 -0.01967982930546785525 -0.03255718000440777082 -0.04506711359914983284 -0.05705688029631006408 -0.06837113831099972394 -0.07885529808089430936 -0.08836108881727366970 -0.09675392584144293373 -0.10392121407962751078 -0.10978038303475101678 -0.11428533046168198872 -0.11743013368880061975 -0.11924935410062453833 -0.11981488920898120121 -0.11922993304799844871 -0.11762102488964698566 -0.11512931968351236556 -0.11190212004515642796 -0.10808545258371715647 -0.10381815176577435800 -0.09922761469145391366 -0.09442715846143534542 -0.08951476402485614159 -0.08457291962696067422 -0.07966926497313564504 -0.07485776314636982676 -0.07018017292670375440 -0.06566764598159635646 -0.06134232283061535895 -0.05721884397559828805 -0.05330572643124198429 -0.04960658118495553381 -0.04612116489711048928 -0.04284627083709247053 -0.03977647107771375978 -0.03690472562269175860 -0.03422287547619085046 -0.03172203649236204903 -0.02939290977132524851 -0.02722602281610697617 -0.02521191392034216605 -0.02334127050354073418 -0.02160503044781991733 -0.01999445399288091174 -0.01850117242029214459 -0.01711721861990533888 -0.01583504366584942424 -0.01464752272228309060 -0.01354795293093125075 -0.01253004538513846633 -0.01158791284898263996 -0.01071605451950730092 -0.00990933884064237880 -0.00916298514518576468 -0.00847254471718184021 -0.00783388172048371523 -0.00724315432485411748 -0.00669679626999264421 -0.00619149903815285896 -0.00572419475096008767 -0.00529203986415094363 -0.00489239970238752875 -0.00452283385113938508 -0.00418108240544667886 -0.00386505306159912188 -0.00357280902836931702 -0.00330255772773790923 -0.00305264025094453828 -0.00282152153247117177 -0.00260778120376503608 -0.00241010508770567178 -0.00222727729521698947 -0.00205817288629117634 -0.00190175105890366680 -0.00175704883060068262 -0.00162317517930277155 -0.00149930561150979358 -0.00138467712771817020 -0.00127858355692622716 -0.00118037123328251781 -0.00108943499022684520 -0.00100521444840295793 -0.00092719057590007203 -0.00085488250017640155 -0.00078784455278313459 -0.00072566352910308218 -0.00066795614672043868 -0.00061436668707393061 -0.00056456480597488756 -0.00051824349984741502 -0.00047511721531390272 -0.00043492009045853486 -0.00039740431711399182 -0.00036233861423928815 -0.00032950680287968659 -0.00029870647406227135 -0.00026974774147037195 -0.00024245207109307998 -0.00021665118098534997 -0.00019218600413761777 -0.00016890570730065946 -0.00014666676223518138 -0.00012533206033005229 -0.00010477006752163120 -0.00008485401346902677 -0.00006546110998595367 -0.00004647179412620162 -0.00002776899108991593 -0.00000923739240099586 0.00000923725493928718 0.00002776885278554797 0.00004647165412319243 0.00006546096740500662 0.00008485386745249457 0.00010476991717522921 0.00012533190471786249 0.00014666660038631374 0.00016890553822590526 0.00019218582679614293 0.00021665099449952319 0.00024245187399740686 0.00026974753253916628 0.00029870625202488288 0.00032950656635055697 0.00036233836175958434 0.00039740404711996469 0.00043491980131316055 0.00047511690522195060 0.00051824316689041972 0.00056456444810948359 0.00061436630209188436 0.00066795573224365246 0.00072566308257526746 0.00078784407147314273 0.00085488198110161839 0.00092719001586472061 0.00100521384394980373 0.00108943433763220021 0.00118037052851294177 0.00127858279555026488 0.00138467630510286099 0.00149930472258252845 0.00162317421859625721 0.00175704779217966678 0.00190174993637326484 0.00205817167272359658 0.00222727598315652919 0.00241010366905880513 0.00260777966978209541 0.00282151987371470625 0.00305263845719938587 0.00330255578795124460 0.00357280693058736887 0.00386505079293553155 0.00418107995192262827 0.00452283119766694330 0.00489239683265474401 0.00529203676051526184 0.00572419139435342839 0.00619149540794838860 0.00669679234391318268 0.00724315007883391537 0.00783387712851024709 0.00847253975114425906 0.00916297977474334058 0.00990933303301799739 0.01071604823935090600 0.01158790605809312257 0.01253003804234209539 0.01354794499181521950 0.01464751413900733379 0.01583503438687017262 0.01711720858974530302 0.01850116157933234806 0.01999444227705593491 0.02160501778839973852 0.02334125682688259484 0.02521189914769739193 0.02722600686341447584 0.02939289254919652539 0.03172201790563655699 0.03422285542424574611 0.03690470399948853064 0.03977644777197142378 0.04284624573277884263 0.04612113787403504528 0.04960655211980691259 0.05330569519876704465 0.05721881045043564207 0.06134228688951526287 0.06566760750629341281 0.07018013180750903857 0.07485771928656237417 0.07966921829428319501 0.08457287007504976639 0.08951471157751134111 0.09442710313590119142 0.09922755655333626024 0.10381809093804483801 0.10808538925567601208 0.11190205448093237806 0.11512925222849079709 0.11762095597474653275 0.11922986319046036119 0.11981481900873724999 0.11924928423174552261 0.11743006488582730107 0.11428526350128809241 0.10978031871383908680 0.10392115319165118326 0.09675386915284744926 0.08836103704608466725 0.07885525187921849088 0.06837109825204149005 0.05705684686640746794 0.04506708719411833819 0.03255716092899360592 0.01967981777497525286 0.00658407769483653621 
-0.00392123638861652246 -0.01171990586235183152 -0.01938662697411053237 -0.02683186851407670659 -0.03396452366052016281 -0.04069271874853508386 -0.04692581109002613715 -0.05257756369958066500 -0.05757024875808758324 -0.06183920235710238522 -0.06533718581057224029 -0.06803785944154761012 -0.06993777604003770243 -0.07105654161072227915 -0.07143511070086816517 -0.07113249500661167346 -0.07022138769387287205 -0.06878329994427612171 -0.06690377400265901109 -0.06466811491478874352 -0.06215791994055419600 -0.05944852344237028241 -0.05660734401318867626 -0.05369303160930760654 -0.05075526483843462167 -0.04783503446286752059 -0.04496525816581886659 -0.04217159380126345170 -0.03947334588855100357 -0.03688438770549140600 -0.03441404588608310000 -0.03206791455117263823 -0.02984858142980439943 -0.02775625955851679372 -0.02578932567165126422 -0.02394477109670667403 -0.02221857357305845326 -0.02060599954175845738 -0.01910184659982494537 -0.01770063534839994013 -0.01639675905639403908 -0.01518459859546128499 -0.01405860910004830266 -0.01301338383682737465 -0.01204369988291431603 -0.01114454942054532438 -0.01031115977136121131 -0.00953900470882507179 -0.00882380909630220422 -0.00816154849018757567 -0.00754844501199447571 -0.00698096051931051953 -0.00645578788307843432 -0.00596984100014519292 -0.00552024402639128553 -0.00510432020152329358 -0.00471958054579224573 -0.00436371263765722439 -0.00403456962498882632 -0.00373015957860212133 -0.00344863526272942700 -0.00318828437087081973 -0.00294752025545630403 -0.00272487316414937730 -0.00251898198472044754 -0.00232858649151901353 -0.00215252008083144375 -0.00198970297813128028 -0.00183913589722473070 -0.00169989412953541752 -0.00157112204101639286 -0.00145202795356125236 -0.00134187938796270778 -0.00123999864595991660 -0.00114575870960864634 -0.00105857943686782363 -0.00097792403334184819 -0.00090329578117720466 -0.00083423500697454855 -0.00077031627181645135 -0.00071114576725705980 -0.00065635890246218409 -0.00060561806814463104 -0.00055861056459161063 -0.00051504668119761732 -0.00047465791618184205 -0.00043719532579533649 -0.00040242799322576239 -0.00037014160782389283 -0.00034013714609870682 -0.00031222964647081852 -0.00028624707041680075 -0.00026202924289675522 -0.00023942686572020477 -0.00021830059776850597 -0.00019852019656818598 -0.00017996371562634117 -0.00016251675301837132 -0.00014607174629532871 -0.00013052730960416703 -0.00011578760884756178 -0.00010176177057341640 -0.00008836332239581246 -0.00007550965958169620 -0.00006312153595811054 -0.00005112257536965537 -0.00003943880080181650 -0.00002799817837240148 -0.00001673017323677861 -0.00000556531473905331 0.00000556523190198277 0.00001673008989844238 0.00002799809401154985 0.00003943871489053841 0.00005112248739336245 0.00006312144537390374 0.00007550956581503510 0.00008836322486882597 0.00010176166870490277 0.00011578750200968990 0.00013052719726069917 0.00014607162754531888 0.00016251662713406834 0.00017996358184335648 0.00019852005406550965 0.00021830044565518403 0.00023942670304366587 0.00026202906868111331 0.00028624688358125372 0.00031222944585629353 0.00034013693048451366 0.00037014137588109453 0.00040242774350718324 0.00043719505675887671 0.00047465762619547380 0.00051504636847110596 0.00055861022717984543 0.00060561770396594383 0.00065635850929002260 0.00071114534266336626 0.00077031581311171049 0.00083423451136765969 0.00090329524561227892 0.00097792345453318053 0.00105857881124826747 0.00114575803330463355 0.00123999791480311483 0.00134187859746504046 0.00145202709885661196 0.00157112111681900757 0.00169989313015816990 0.00183913481652753230 0.00198970180945112762 0.00215251881696576497 0.00232858512471068035 0.00251898050655119388 0.00272487156550815790 0.00294751852651098378 0.00318828250102820565 0.00344863324048538811 0.00373015739153825798 0.00403456725966755414 0.00436371007958014090 0.00471957777931020228 0.00510431720972148728 0.00552024079096435916 0.00596983750135726687 0.00645578409964320254 0.00698095642824136942 0.00754844058847459198 0.00816154370749500035 0.00882380392564330318 0.00953899911916633592 0.01031115372932767116 0.01114454289027733136 0.01204369282586437162 0.01301337621165521430 0.01405860086248433838 0.01518458969820668525 0.01639674944895419539 0.01770062497711111238 0.01910183540757282028 0.02060598746822628335 0.02221856055474702440 0.02394475706704590756 0.02578931056127165000 0.02775624329570569593 0.02984856394111556899 0.03206789576218560534 0.03441402572249396830 0.03688436609453005222 0.03947332276072967883 0.04217156909253505503 0.04496523182027478693 0.04783500643593174839 0.05075523510054913423 0.05369300015016897909 0.05660731084654757606 0.05944848861108242843 0.06215788352183615473 0.06466807702525556589 0.06690373480326694544 0.06878325964369824685 0.07022134655072231890 0.07113245332966811052 0.07143506884664307943 0.07105649997830643105 0.06993773506310585475 0.06803781957779614364 0.06533714752916419677 0.06183916612517159628 0.05757021502739018137 0.05257753289414746067 0.04692578359598242876 0.04069269490647384191 0.03396450376053516962 0.02683185279316172012 0.01938661561539031797 0.01171989899562006499 0.00392123409116190008 
-0.00260438905668847198 -0.00778386156251142936 -0.01287510703117167310 -0.01781841964513253274 -0.02255325416627096402 -0.02701880386512867105 -0.03115532766224227146 -0.03490621226595047588 -0.03822060626844869802 -0.04105632156010452505 -0.04338259681780920474 -0.04518229090779701806 -0.04645313883811397204 -0.04720785120276405067 -0.04747303395437496576 -0.04728709716748769054 -0.04669746186988676939 -0.04575743679422039634 -0.04452312221277621163 -0.04305062626424938088 -0.04139377927877330166 -0.03960243024856202609 -0.03772132507928294132 -0.03578950712143535995 -0.03384014730929196801 -0.03190069974811526876 -0.02999328250553601194 -0.02813519644796036445 -0.02633951213167895489 -0.02461567243335904820 -0.02297007462413347412 -0.02140660891512213837 -0.01992714084914526396 -0.01853193247096207585 -0.01722000238862486654 -0.01598942812883308306 -0.01483759606216716875 -0.01376140503585254748 -0.01275743003357199257 -0.01182205193228424989 -0.01095155893104937661 -0.01014222461012792564 -0.00939036692866102030 -0.00869239183302727980 -0.00804482456282729075 -0.00744433121524057384 -0.00688773267229825237 -0.00637201260356823340 -0.00589432092783281902 -0.00545197384298479193 -0.00504245130668934394 -0.00466339266641302430 -0.00431259098669478647 -0.00398798650089071671 -0.00368765951744176590 -0.00340982303348891236 -0.00315281524700949944 -0.00291509210995410939 -0.00269522002742661471 -0.00249186877712803678 -0.00230380470097601986 -0.00212988420229986986 -0.00196904756876170595 -0.00182031313051611576 -0.00168277175556008629 -0.00155558167784342061 -0.00143796365059234432 -0.00132919641349538153 -0.00122861246055538942 -0.00113559409481212015 -0.00104956975440773093 -0.00097001059515378074 -0.00089642731419870003 -0.00082836719992096519 -0.00076541139339969533 -0.00070717234783357341 -0.00065329147205250848 -0.00060343694575193396 -0.00055730169439938138 -0.00051460151222260109 -0.00047507332302076932 -0.00043847356843373930 -0.00040457671420357499 -0.00037317386621493753 -0.00034407148770787543 -0.00031709020988257564 -0.00029206372931467328 -0.00026883778512676315 -0.00024726920980100431 -0.00022722504821048872 -0.00020858173903404165 -0.00019122435397811444 -0.00017504588996963832 -0.00015994661012319611 -0.00014583342913265795 -0.00013261933999642039 -0.00012022287772639473 -0.00010856761734290288 -0.00009758170296469970 -0.00008719740482332483 -0.00007735070201020378 -0.00006798088749260245 -0.00005903019431263701 -0.00005044343923898964 -0.00004216768273224147 -0.00003415190247935129 -0.00002634667893852694 -0.00001870389064961842 -0.00001117641751147147 -0.00000371785039421368 0.00000371779503516301 0.00001117636180936188 0.00001870383427471367 0.00002634662153777612 0.00003415184369970348 0.00004216762221065373 0.00005044337658910436 0.00005903012914476591 0.00006798081942371859 0.00007735063063063485 0.00008719732977668926 0.00009758162361483969 0.00010856753323684742 0.00012022278834455946 0.00013261924478924492 0.00014583332750728317 0.00015994650144346423 0.00017504577358273821 0.00019122422915129889 0.00020858160500125678 0.00022722490415238994 0.00024726905483829498 0.00026883761828688790 0.00029206354957844738 0.00031709001614088628 0.00034407127878499644 0.00037317364080524662 0.00040457647089819915 0.00043847330576052279 0.00047507303937099898 0.00051460120577440094 0.00055730136328757673 0.00060343658796480071 0.00065329108539180503 0.00070717192989788735 0.00076541094159443546 0.00082836671146835350 0.00089642678610113435 0.00097001002415386672 0.00104956913699161269 0.00113559342716951228 0.00122861173858956896 0.00132919563274658259 0.00143796280627106476 0.00155558076475048601 0.00168277076808998061 0.00182031206257038392 0.00196904641374229250 0.00212988295315241771 0.00230380335002999814 0.00249186731608674883 0.00269521844729392335 0.00291509040105442097 0.00315281339891448908 0.00340982103488762789 0.00368765735608067580 0.00398798416361367813 0.00431258845926985046 0.00466338993348913711 0.00504244835170308825 0.00545197064809377352 0.00589431747380575466 0.00637200886967836944 0.00688772863628339671 0.00744432685314655451 0.00804481984892801982 0.00869238673972816400 0.00939036142641236360 0.01014221866737496924 0.01095155251412571751 0.01182204500541184089 0.01275742255865131014 0.01376139697270906126 0.01483758736850804283 0.01598941876034376541 0.01721999229913562246 0.01853192161282435357 0.01992712917354477753 0.02140659637272168681 0.02297006116569244583 0.02461565801075926707 0.02633949669909041447 0.02813517996327674631 0.02999326493219989231 0.03190068105722310143 0.03384012748208875543 0.03578948615210575390 0.03772130297807874122 0.03960240704521278410 0.04139375502587694378 0.04305060104055291603 0.04452309612635318992 0.04575740998465915865 0.04669743450956276298 0.04728706946171667980 0.04747300613970439898 0.04720782354346586551 0.04645311162099208246 0.04518226443525952263 0.04338257139971324339 0.04105629750496997410 0.03822058387479843056 0.03490619181425513862 0.03115530940817401451 0.02701878803466339907 0.02255324095219113367 0.01781840920521693405 0.01287509948757967204 0.00778385700190412089 0.00260438753070434126 


==> PICTURE/het/slice/0.5/10000/P-flux2-y.txt <==
0.94642343935974482250 0.94485897435309551540 0.94070268799037792817 0.93451486666331740061 0.92635063259096650512 0.91628214061152291059 0.90439744009708000760 0.89079907214000497717 0.87560242203733151811 0.85893385606872318938 0.84092868123491371080 0.82172897593973504016 0.80148134740667509313 0.78033467685614255060 0.75843791533077076217 0.73593799114208713341 0.71297788427007069423 0.68969491416432604503 0.66621927610460707214 0.64267284861595608270 0.61916828149642610946 0.59580836179019991405 0.57268564439862057469 0.54988232536150261076 0.52747032966786733255 0.50551158156244668795 0.48405842368019369459 0.46315415158445949473 0.44283363202968106798 0.42312397609900020967 0.40404524188686563591 0.38561114525903716910 0.36782976114441368054 0.35070420158031967439 0.33423326019566212963 0.31841201588418854840 0.30323239104900423513 0.28868366198231742992 0.27475292069998991096 0.26142548891529893140 0.24868528585721305646 0.23651515235208697696 0.22489713409685307965 0.21381272727905908937 0.20324308987325179210 0.19316922191475627280 0.18357211797646044715 0.17443289492462099588 0.16573289784043154782 0.15745378678021171304 0.14957760682090315285 0.14208684360953460768 0.13496446641220960494 0.12819396044396524914 0.12175935006000448979 0.11564521420258322415 0.10983669532683704162 0.10431950287398961130 0.09907991222090961614 0.09410475991021627351 0.08938143585471847175 0.08489787310968277545 0.08064253572777180246 0.07660440512338495544 0.07277296532036903187 0.06913818739190835672 0.06569051335464481944 0.06242083973577949862 0.05932050099531682719 0.05638125295382767632 0.05359525634900608182 0.05095506062136601066 0.04845358800961374612 0.04608411801972800426 0.04384027231748466313 0.04171600008237574819 0.03970556385103019004 0.03780352586974400353 0.03600473496882972135 0.03430431396594268989 0.03269764759998960990 0.03118037099807402512 0.02974835866127678585 0.02839771397514678775 0.02712475922639012715 0.02592602611927286027 0.02479824677959707735 0.02373834523416995523 0.02274342935298934165 0.02181078324123952861 0.02093786006806430677 0.02012227531907440081 0.01936180045993274312 0.01865435699843098760 0.01799801093298691868 0.01739096757595870457 0.01683156674059826940 0.01631827828103227240 0.01584969797537194580 0.01542454374240942450 0.01504165218195518960 0.01469997543847689769 0.01439857836116775758 0.01413663597943592976 0.01391343126840860478 0.01372835320683218896 0.01358089512119353692 0.01347065331201879879 0.01339732595900255951 0.01336071230224611384 0.01336071209754319256 0.01339732534434423528 0.01347065228573141038 0.01358089368045267697 0.01372835134769601062 0.01391342898578784570 0.01413663326707725876 0.01439857521165044396 0.01469997184315452454 0.01504164813096897646 0.01542453922214026552 0.01584969297597937921 0.01631827278881059495 0.01683156074050451423 0.01739096105155102379 0.01799800386636296601 0.01865434937022625306 0.01936179224924394759 0.02012226650338955203 0.02093785062323105794 0.02181077314138857304 0.02274341857044115400 0.02373833373940315017 0.02479823454114349346 0.02592601310362763201 0.02712474539793341410 0.02839769929602553589 0.02974834309132645682 0.03118035449470368814 0.03269763011805038033 0.03430429545556945570 0.03600471538147798078 0.03780350515189656591 0.03970554194612063714 0.04171597693059525547 0.04384024785564877291 0.04608409218110676164 0.04845356072376350021 0.05095503181395788506 0.05359522594161780784 0.05638122086372876485 0.05932046713528871251 0.06242080401389071831 0.06569047567399621812 0.06913814765040326993 0.07277292341047181257 0.07660436093185618578 0.08064248913539517893 0.08489782399097367538 0.08938138407762419302 0.09410470533513182190 0.09907985470255620264 0.10431944225887834765 0.10983663145371191927 0.11564514690204974467 0.12175927915421991266 0.12819388574634049682 0.13496438772704622000 0.14208676073170334320 0.14957751953558251490 0.15745369486253157909 0.16573280105519838656 0.17443279302610970039 0.18357201070814455068 0.19316910900912809268 0.20324297105171584832 0.21381260225185050317 0.22489700256302258552 0.23651501399960916938 0.24868514036319122606 0.26142533594737893399 0.27475275991358072414 0.28868349302446971727 0.30323221355814056199 0.31841182949113255862 0.33423306452492418384 0.35070399625165560309 0.36782954577468329749 0.38561091946437420219 0.40404500528520570501 0.42312372831297850873 0.44283337268996969538 0.46315388033347948404 0.48405814017623338685 0.50551128548419976827 0.52747002071937887369 0.54988200327749481300 0.57268530895006664050 0.59580801279019102168 0.61916791880621158128 0.64267247215270217886 0.66621888584229460584 0.68969451014463079019 0.71297746660609395697 0.73593756002318488907 0.75843747102673808591 0.78033421972058403249 0.80148087787923316672 0.82172849454731577978 0.84092818859168994017 0.85893335287472249995 0.87560190907585155884 0.89079855027360621555 0.90439691026233903770 0.91628160381263268341 0.92635008989220191111 0.93451431918055627435 0.94070213688173187627 0.94485842080898974071 0.94642288489891945868 
0.94850625418009926193 0.94692773811267505479 0.94273422295471420718 0.93649127940862442188 0.92825489049803922015 0.91809834914651555771 0.90611110753972212706 0.89239735428562672048 0.87707433790324973444 0.86027046493390102455 0.84212321169631954021 0.82277689917759633254 0.80238038942415768062 0.78108476783099511920 0.75904107799404596513 0.73639817382544325852 0.71330074750380889625 0.68988758211828704603 0.66629006553354908071 0.64263098824868025716 0.61902363408128380229 0.59557115947554639668 0.57236624604416919126 0.54949100201801992505 0.52701708207964603758 0.50500599133928569806 0.48350953789367157043 0.46257039904350705228 0.44222276840558016886 0.42249305438045059446 0.40340060430257285162 0.38495843274583219085 0.36717393659387420612 0.35004958340087655166 0.33358356312248482745 0.31777039640790594177 0.30260149528050672707 0.28806567419795148233 0.27414961120234337955 0.26083826019016598252 0.24811521630277111328 0.23596303710218813343 0.22436352265941650330 0.21329795786707905769 0.20274732042592669146 0.19269245789454658713 0.18311423709002072613 0.17399366895697099267 0.16531201181645194254 0.15705085567931376112 0.14919219007295314583 0.14171845759548107324 0.13461259518314894201 0.12785806485968498336 0.12143887553345500407 0.11533959722091147171 0.10954536890393828941 0.10404190107421551481 0.09881547387852962494 0.09385293165537711424 0.08914167454388999268 0.08466964774656804416 0.08042532895024434580 0.07639771432201070134 0.07257630344580046078 0.06895108350071788017 0.06551251293625326433 0.06225150485737018791 0.05915941029634663728 0.05622800151716345063 0.05344945547183121981 0.05081633750546821204 0.04832158538774056211 0.04595849373209559552 0.04372069885034690628 0.04160216407860573007 0.03959716560097747973 0.03770027878936876853 0.03590636507080247064 0.03421055932837258062 0.03260825783660492583 0.03109510673295901029 0.02966699101060954469 0.02832002403777011956 0.02705053758475739478 0.02585507235182138430 0.02473036898533842454 0.02367335956993010804 0.02268115958356520245 0.02175106030267826007 0.02088052164387566023 0.02006716542922282187 0.01930876906229950229 0.01860325960236997034 0.01794870822455774118 0.01734332505429425630 0.01678545436479716990 0.01627357012713326334 0.01580627190268413251 0.01538228106859551580 0.01500043736625822355 0.01465969577230108456 0.01435912366559710662 0.01409789830872476557 0.01387530461895436495 0.01369073323089775585 0.01354367884473295369 0.01343373885586363059 0.01336061226273943525 0.01332409885018925877 0.01332409864605088590 0.01336061164975810289 0.01343373783237400421 0.01354367740793727126 0.01369073137685250519 0.01387530234258693707 0.01409789560380181328 0.01435912052471788325 0.01465969218684082254 0.01500043332636813442 0.01538227656072310712 0.01580626691698561181 0.01627356464996121410 0.01678544838115358928 0.01734331854777226845 0.01794870117731328651 0.01860325199507351090 0.01930876087411437236 0.02006715663769698121 0.02088051222491504877 0.02175105023049017650 0.02268114883054006548 0.02367334810662979905 0.02473035678039470220 0.02585505937180099245 0.02705052379414041308 0.02832000939881840207 0.02966697548326013845 0.03109509027473089660 0.03260824040246412814 0.03421054086859054433 0.03590634553696292475 0.03770025812810606780 0.03959714375587009005 0.04160214099000469901 0.04372067445523764029 0.04595846796391300781 0.04832155817623251526 0.05081630877649234712 0.05344942514716177762 0.05622796951428310486 0.05915937652825831172 0.06225146923237723229 0.06551247535769300079 0.06895104386674344443 0.07257626164914598998 0.07639767024970489651 0.08042528248335234498 0.08466959875989832351 0.08914162290567129165 0.09385287722631918683 0.09881541651366010370 0.10404184062037691305 0.10954530520020100415 0.11533953009821407143 0.12143880481427782314 0.12785799035774370047 0.13461251670308815864 0.14171837493250294404 0.14919210301250429573 0.15705076399680717447 0.16531191527695887622 0.17399356731498116790 0.18311413008920085499 0.19269234526752221370 0.20274720189416561844 0.21329783314081474099 0.22436339143761641068 0.23596289907261203123 0.24811507114218422920 0.26083810756576286671 0.27414945076889185582 0.28806550560168953101 0.30260131815882274076 0.31777021039033126470 0.33358336783198605513 0.35004937845535932794 0.36717372160801675651 0.38495820733323860008 0.40340036807826273879 0.42249280696375512978 0.44222250942345775471 0.46257012813424369657 0.48350925471101924291 0.50500569555697871760 0.52701677339644370512 0.54949068016303725948 0.57236591078251408682 0.59557081061429650859 0.61902327147559665921 0.64263061180974023756 0.66628967522954829494 0.68988717798550480698 0.71330032965046785698 0.73639774243672184717 0.75904063333644522515 0.78108431025578073381 0.80237991936979391472 0.82277641717102334429 0.84212271835303575962 0.86026996095662866537 0.87707382407922551693 0.89239683148262871626 0.90611057670078021253 0.91809781128335532507 0.92825434668341588740 0.93649073076773670099 0.94273367065564905865 0.94692718335633230264 0.94850569849881016804 
0.95269057037683069211 0.95108373558351555488 0.94681518630720606922 0.94046113751845017426 0.93207930084599377452 0.92174525793678130370 0.90955128662965289976 0.89560489955950672858 0.88002711035617298130 0.86295045406735160221 0.84451680143882379426 0.82487501965014642380 0.80417854328138416165 0.78258292704966092579 0.76024345498899137397 0.73731287866179107127 0.71393934980143458624 0.69026460127148414614 0.66642241566264526220 0.64253740476580722962 0.61872410710263059386 0.59508639598657597780 0.57171717828450319132 0.54869835458675186857 0.52610100529336123465 0.50398576382134852025 0.48240333751171315946 0.46139513829028699909 0.44099398816866197670 0.42122486871463915570 0.40210568819717296130 0.38364804482787784323 0.36585796908436440944 0.34873663230683749070 0.33228101248551467073 0.31648451134443367216 0.30133751946716857972 0.28682792832663173144 0.27294158972124615836 0.25966272434171600025 0.24697428206001181827 0.23485825709452123888 0.22329596157157904912 0.21226826110388063995 0.20175577606879935288 0.19173905214748931947 0.18219870353210487757 0.17311553199675366876 0.16447062478906815386 0.15624543404764157373 0.14842184019613124946 0.14098220151631091213 0.13390939186521011450 0.12718682827817406888 0.12079848999325903947 0.11472893024366270787 0.10896328199376914547 0.10348725864040453359 0.09828715056360959323 0.09334981828923560876 0.08866268291849332961 0.08421371438251168406 0.07999141800465681129 0.07598481976858639797 0.07218345064008424572 0.06857733022890610819 0.06515695003226351645 0.06191325646108469805 0.05883763381551609939 0.05592188734664160776 0.05315822651571378010 0.05053924854095503960 0.04805792230377803342 0.04570757267056690942 0.04348186527322495110 0.04137479178071945540 0.03938065568489856894 0.03749405861594445888 0.03570988719663881206 0.03402330043948742500 0.03242971768573466029 0.03092480708657419086 0.02950447461043892439 0.02816485358055009769 0.02690229472303129477 0.02571335671791685762 0.02459479724001845113 0.02354356447661021257 0.02255678910863645470 0.02163177674202931833 0.02076600077554391355 0.01995709569166503883 0.01920285075767247385 0.01850120412419165028 0.01785023730861645674 0.01724817005186007890 0.01669335553714290654 0.01618427596001947855 0.01571953843963580510 0.01529787126175130574 0.01491812044342011312 0.01457924661889542506 0.01428032222021813347 0.01402052897090166894 0.01379915566775302693 0.01361559625307151578 0.01346934817098355275 0.01336001100392669727 0.01328728538587564678 0.01325097218973225743 0.01325097198672131604 0.01328728477626994753 0.01336000998606423629 0.01346934674209321336 0.01361559440922144315 0.01379915340388893075 0.01402052628083017005 0.01428031909658011855 0.01457924305311275592 0.01491811642570728402 0.01529786677863242961 0.01571953348132038020 0.01618427051291670971 0.01669334958634971500 0.01724816358104619418 0.01785023030003773936 0.01850119655864679302 0.01920284261441640439 0.01995708694836229036 0.02076599140825696743 0.02163176672509703469 0.02255677841460579369 0.02354355307620126236 0.02459478510200951984 0.02571334380906620254 0.02690228100801217437 0.02816483902182254084 0.02950445916816313296 0.03092479071849563166 0.03242970034706083027 0.03402328208076121907 0.03570986776970208609 0.03749403806770634784 0.03938063395924062959 0.04137476881830248754 0.04348184101136409740 0.04570754704306678740 0.04805789524073955654 0.05053921996861554522 0.05315819635625884665 0.05592185551799189192 0.05883760023110418125 0.06191322102965524099 0.06515691265764844697 0.06857729080976315839 0.07218340906966214110 0.07598477593445340794 0.07999137178843596097 0.08421366565957766337 0.08866263155771603177 0.09334976415192097754 0.09828709350541309231 0.10348719850879817272 0.10896321862848112882 0.11472886347628441506 0.12079841964692861200 0.12718675416728664196 0.13390931379504311671 0.14098211928268933324 0.14842175358513121086 0.15624534283524060818 0.16447052874084877594 0.17311543086766689736 0.18219859706617880235 0.19173894007761427272 0.20175565811660634008 0.21226813697960478233 0.22329583097401461966 0.23485811971103998097 0.24697413756675945518 0.25966257240497614411 0.27294142999456261212 0.28682776045459046355 0.30133734308511295197 0.31648432607937038163 0.33228081795732944403 0.34873642812976890504 0.36585775486876082052 0.38364782018229737215 0.40210545273085318563 0.42122462204032651290 0.44099372990587082377 0.46139486806902330063 0.48240305497661950529 0.50398546863626547676 0.52610069714638163507 0.54869803319568477562 0.57171684340266426538 0.59508604740888593199 0.61872374467199342529 0.64253702838123871732 0.66642202528066851741 0.69026419691739393514 0.71393893157354060275 0.73731244673676532564 0.76024300962654278724 0.78258246859630731240 0.80417807217312420320 0.82487453641394958836 0.84451630669280874919 0.86294994851952966375 0.88002659480178846430 0.89560437487690403024 0.90955075377480265608 0.92174471793659473740 0.93207875479036828015 0.94046058655132513948 0.94681463161679535467 0.95108317839187073162 0.95269001224363858427 
0.95901404969536141465 0.95736419430492492033 0.95298164917211769520 0.94645878351199641543 0.93785591743073437598 0.92725209512493633746 0.91474388148256813302 0.90044384696661095013 0.88447874989458719064 0.86698743954047863269 0.84811852034147761081 0.82802783470277474542 0.80687583700157494704 0.78482494209726305634 0.76203693625044754967 0.73867053603129839701 0.71487917176867088465 0.69080905750357635142 0.66659759107975391501 0.64237210805107136657 0.61824899357502016706 0.59433313908362039868 0.57071771652056901836 0.54748423275112978459 0.52470282068567852818 0.50243272114104398085 0.48072291004154554805 0.45961282843723250124 0.43913317726412826048 0.41930674411232105037 0.40014923494363197065 0.38167008928410850466 0.36387326260885477502 0.34675796425662430700 0.33031934316832600729 0.31454911701712218175 0.29943614291707221220 0.28496692992016403601 0.27112609501434348225 0.25789676539688555224 0.24526093049951680491 0.23319974764429263203 0.22169380542854111305 0.21072334890806843077 0.20026847059788077665 0.19030927109449313761 0.18082599289418244126 0.17179913070886398963 0.16320952129539545439 0.15503841552609642918 0.14726753514765933417 0.13987911640840122729 0.13285594248318655097 0.12618136639454879955 0.11983932591775103838 0.11381435176671117482 0.10809157018706438969 0.10265670093002721153 0.09749605144628525899 0.09259650801980878754 0.08794552445795633666 0.08353110886031189786 0.07934180891730813201 0.07536669610759716420 0.07159534911703402393 0.06801783674255545975 0.06462470050282331790 0.06140693713915901242 0.05835598115798146246 0.05546368753821639963 0.05272231470344057591 0.05012450783884014882 0.04766328261583629988 0.04533200937319903367 0.04312439779127985595 0.04103448208613524884 0.03905660674194288973 0.03718541279287168599 0.03541582466034420840 0.03374303754655416654 0.03216250538089826527 0.03066992931717416049 0.02926124676404184832 0.02793262095096005204 0.02668043100887085295 0.02550126255679296960 0.02439189878022829383 0.02334931198784917505 0.02237065563232110144 0.02145325678129528235 0.02059460902463894350 0.01979236580417764735 0.01904433415253703465 0.01834846882813767621 0.01770286683384636461 0.01710576230737337333 0.01655552177190156016 0.01605063973616926987 0.01558973463409829563 0.01517154509406481999 0.01479492652801117636 0.01445884803964903043 0.01416238962551497060 0.01390473968690075779 0.01368519282806457404 0.01350314794265172758 0.01335810658222635894 0.01324967160297063629 0.01317754608708088249 0.01314153253619276818 0.01314153233485382266 0.01317754548251448554 0.01324967059352977206 0.01335810516515323343 0.01350314611405278864 0.01368519058290718071 0.01390473701904981763 0.01416238652766965700 0.01445884450332113325 0.01479492254348846458 0.01517154064797632262 0.01558972971674843500 0.01605063433408215889 0.01655551587026404814 0.01710575589001339658 0.01770285988315301040 0.01834846132505785210 0.01904432607651385112 0.01979235713307381239 0.02059459973469346394 0.02145324684705685048 0.02237064502657315490 0.02334930068154494887 0.02439188674239922694 0.02550124975446210751 0.02668041740698789965 0.02793260651229645397 0.02926123144909253959 0.03066991308402267080 0.03216248818511013852 0.03374301933906698192 0.03541580539338784472 0.03718539241379992255 0.03905658519507027027 0.04103445931259219748 0.04312437372886113174 0.04533198395625215316 0.04766325577502172894 0.05012447950096476923 0.05272228479130114387 0.05546365597035141093 0.05835594784848963101 0.06140690199747445011 0.06462466343350237175 0.06801779764501025838 0.07159530788527102008 0.07536665263000896786 0.07934176307636542358 0.08353106053227199457 0.08794547351256509771 0.09259645431930640935 0.09749599484727811127 0.10265664128096152474 0.10809150732863259670 0.11381428553149885996 0.11983925612988555187 0.12618129286943280398 0.13285586502707669165 0.13987903481808172668 0.14726744921012058231 0.15503832501818859413 0.16320942598351539932 0.17179903034864385525 0.18082588723023984567 0.19030915986016472274 0.20026835351503236016 0.21072322568698509393 0.22169367576780396600 0.23319961123076882181 0.24526078700845110880 0.25789661449319267739 0.27112593634979864632 0.28496676313702173911 0.29943596764765489926 0.31454893288468621648 0.33031914978820575701 0.34675776123764434633 0.36387304955494692571 0.38166986579632689036 0.40014900062255442936 0.41930649856084689642 0.43913292009065907351 0.45961255925933919286 0.48072262849017999287 0.50243242686510203310 0.52470251335712092544 0.54748391207065427722 0.57071738222358059378 0.59433279094658286734 0.61824863142210251254 0.64237173176269091179 0.66659720059448313023 0.69080865282986270159 0.71487875298954373093 0.73867010331026028425 0.76203648983664995509 0.78482448232978141434 0.80687536431245210355 0.82802734961883417419 0.84811802348472098423 0.86698693162689166591 0.88447823173148898412 0.90044331944840094728 0.91474334558493564096 0.92725155189785590792 0.93785536799013302645 0.94645822903039822371 0.95298109086834048576 0.95736363343313157781 0.95901348785683326881 
0.96753390781608494819 0.96582567677932829042 0.96128843256435003717 0.95453642992667675493 0.94563349023998766185 0.93466332364968485180 0.92172829720910232076 0.90694785692979840164 0.89045660271502291572 0.87240203385848147377 0.85294200568383660155 0.83224196181787668536 0.81047202792489447809 0.78780406808738545621 0.76440881188424070203 0.74045315744433071181 0.71609774373838752659 0.69149486589437647588 0.66678678310168271182 0.64210444278552269992 0.61756662006099638518 0.59327945025235306886 0.56933631596301603750 0.54581803921150640058 0.52279332355715246727 0.50031939001561998026 0.47844275307621253468 0.45720008815297585869 0.43661914833832082827 0.41671969552685483862 0.39751441818090205160 0.37900981475609607507 0.36120702781033853235 0.34410261894247895498 0.32768927891400956298 0.31195647063867015802 0.29689100526386069667 0.28247755342259872613 0.26869909501905486771 0.25553731173337812521 0.24297292689542837607 0.23098599755462467797 0.21955616359025431628 0.20866285850195787077 0.19828548632013553998 0.18840356873841668239 0.17899686624126442958 0.17004547664913771676 0.16152991415757989024 0.15343117161366603973 0.14573076845999177742 0.13841078648647142657 0.13145389526459272389 0.12484336889907687862 0.11856309551646515565 0.11259758071838654736 0.10693194605774336559 0.10155192344635133317 0.09644384627169544366 0.09159463788613098068 0.08699179803282830470 0.08262338768350807605 0.07847801269668663871 0.07454480662745677222 0.07081341297787258071 0.06727396712144839697 0.06391707809731861367 0.06073381043475323260 0.05771566613905432241 0.05485456694479529105 0.05214283692099197509 0.04957318549512534922 0.04713869094753797562 0.04483278441511306944 0.04264923443252688351 0.04058213203061211694 0.03862587640387937782 0.03677516115325851764 0.03502496110530217699 0.03337051970486726304 0.03180733697473958621 0.03033115803720898285 0.02893796217762090173 0.02762395245037074787 0.02638554580470575672 0.02521936372013255934 0.02412222333624258752 0.02309112906225707640 0.02212326465151348565 0.02121598572617844347 0.02036681273753893073 0.01957342434788955643 0.01883365122016034121 0.01814547020194234861 0.01750699889125795217 0.01691649057192878836 0.01637232950689737621 0.01587302657865774513 0.01541721526652661822 0.01500364795112951732 0.01463119253613642812 0.01429882938619453370 0.01400564855530195274 0.01375084732311182556 0.01353372801494945321 0.01335369610723446954 0.01321025861230951115 0.01310302273866859046 0.01303169482326449469 0.01299607953309744879 0.01299607933399338222 0.01303169422541106126 0.01310302174041044765 0.01321025721092716765 0.01335369429889099457 0.01353372579466050052 0.01375084468478393607 0.01400564549173255458 0.01429882588901365548 0.01463118859572010155 0.01500364355427497021 0.01541721040362320494 0.01587302123640277340 0.01637232367062091409 0.01691648422559699494 0.01750699201748140421 0.01814546278189943518 0.01883364323351899294 0.01957341577274063216 0.02036680355038955614 0.02121597590185875237 0.02212325416310334525 0.02309111788101281260 0.02412221143155202085 0.02521935105938510890 0.02638553235320251211 0.02762393817128450113 0.02893794703188456996 0.03033114198338737744 0.03180731996888119806 0.03337050169840094505 0.03502494205101069902 0.03677514099905521139 0.03862585509465332745 0.04058210950811158568 0.04264921063523108291 0.04483275927806562589 0.04713866440213876352 0.04957315746893398156 0.05214280733760623399 0.05485453572360965424 0.05771563319504680045 0.06073377567827054069 0.06391704143387966219 0.06727392845147284195 0.07081337219640604363 0.07454476362394935052 0.07847796735474976693 0.08262333988058145895 0.08699174763985684233 0.09159458476658388637 0.09644379028343974536 0.10155186443915387162 0.10693188387358720792 0.11259751519116789620 0.11856302647168359687 0.12484329615347067310 0.13145381862575411525 0.13841070575247027552 0.14573068341906914025 0.15343108204386612936 0.16152981982639369463 0.17004537731316993199 0.17899676164596367567 0.18840345861776075509 0.19828537039637661454 0.20866273648548427921 0.21955603517946398195 0.23098586243577856614 0.24297278474266881254 0.25553716220993616393 0.26869893777444586735 0.28247738809605293930 0.29689083148379535881 0.31195628802350050535 0.32768908707315635986 0.34410241747766079357 0.36120681631705731096 0.37900959282551216489 0.39751418540219740638 0.41671945148983757790 0.43661889263657771565 0.45719982038751938447 0.47844247285965924021 0.50031909697681009597 0.52279301734634575638 0.54581771950625246337 0.56933598247443095719 0.59327910273174411238 0.61756625830699296564 0.64210406665307917518 0.66678639250472793165 0.69149446081804566422 0.71609732424451122412 0.74045272367807535296 0.76440836408001278102 0.78780360657371573119 0.81047155312807173111 0.83224147426421590801 0.85294150600034113197 0.87240152277182758667 0.89045608104886730949 0.90694732560027013779 0.92172775721868993593 0.93466277607976089303 0.94563293624190947195 0.95453587071179413215 0.96128786939303745296 0.96582511094934009321 0.96753334098514565120 
0.97832778536198539143 0.97654495110775174638 0.97180997437931404548 0.96476501339038622795 0.95547828995284134201 0.94403941202471308713 0.93055812677435456592 0.91516268082850404930 0.89799777017722126615 0.87922208749455110777 0.85900550671753395093 0.83752597896002756173 0.81496624479272417041 0.79151049044312027370 0.76734108575476245306 0.74263553812337290694 0.71756377984619534871 0.69228587923388595904 0.66695023264707442578 0.64169225993009892939 0.61663359362931102758 0.59188172590177612342 0.56753005786764565421 0.54365828457467069157 0.52033304431582161342 0.49760876228813089028 0.47552862409468876770 0.45412562276008761053 0.43342363240932768598 0.41343847147591872293 0.39417892749704863675 0.37564772374901189700 0.35784241493394097766 0.34075620478893675624 0.32437868290653315562 0.30869648135967486802 0.29369385407710169034 0.27935318348734528016 0.26565541990586916121 0.25258045962355257785 0.24010746779278835383 0.22821515208852338752 0.21688199287586695796 0.20608643518932656669 0.19580704744228683012 0.18602265129781025976 0.17671242668333420056 0.16785599548883589627 0.15943348707212701143 0.15142558831099273142 0.14381358059218363188 0.13657936581290996969 0.12970548318963603940 0.12317511842070749672 0.11697210653063949692 0.11108092953259651736 0.10548670987916786146 0.10017520052596595725 0.09513277230799754847 0.09034639922055776040 0.08580364210334479047 0.08149263114421212428 0.07740204755844692919 0.07352110472763406790 0.06983952904556112173 0.06634754066806691775 0.06303583433024950722 0.05989556036346765922 0.05691830601870395689 0.05409607718093178974 0.05142128054061001485 0.04888670627314462003 0.04648551126409050660 0.04421120290717506229 0.04205762349309249970 0.04001893519988697356 0.03808960568968067228 0.03626439431100414446 0.03453833890274871088 0.03290674319224362598 0.03136516477662332214 0.02990940367929462163 0.02853549145883871319 0.02723968086816630496 0.02601843603944553607 0.02486842318281556885 0.02378650178236574320 0.02276971627340973470 0.02181528818531064395 0.02092060873437939783 0.02008323185144877954 0.01930086762969795977 0.01857137617828574783 0.01789276186820010217 0.01726316795730098441 0.01668087158215314503 0.01614427910509808051 0.01565192180506436159 0.01520245190221092280 0.01479463890655785541 0.01442736628042617930 0.01409962841370737685 0.01381052788635983575 0.01355927303525850114 0.01334517580139027437 0.01316764985905716223 0.01302620902110529499 0.01292046591611972772 0.01285013093423770236 0.01281501143893748473 0.01281501124261785751 0.01285013034472426430 0.01292046493177712030 0.01302620763925566028 0.01316764807591186415 0.01334517361202824937 0.01355927043369287155 0.01381052486549294578 0.01409962496525918318 0.01442736239492592443 0.01479463457098595391 0.01520244710708495983 0.01565191653725650500 0.01614427335016821452 0.01668086532428225688 0.01726316117930615235 0.01789275455155114880 0.01857136830291039598 0.01930085917399182449 0.02008322279226038010 0.02092059904689691496 0.02181527784297698780 0.02276970524785926209 0.02378649004340926965 0.02486841069829381912 0.02601842277513422008 0.02723966678775113781 0.02853547652380716837 0.02990938784875607492 0.03136514800721912355 0.03290672543605877021 0.03453832011320545625 0.03626437443672525518 0.03808958467633460909 0.04001891298998305757 0.04205760002590597235 0.04421117811864716529 0.04648548508651539901 0.04888667863503615152 0.05142125136658515228 0.05409604639144582894 0.05691827352982403720 0.05989552608668291533 0.06303579817228288640 0.06634750253058374625 0.06983948882489932064 0.07352106231462429697 0.07740200283812281867 0.08149258399544723197 0.08580359239858614817 0.09034634682483166923 0.09513271708076809219 0.10017514231861535112 0.10548664853535949515 0.11108086488789026269 0.11697203841222358900 0.12317504664704381767 0.12970540756997550602 0.13657928614697945058 0.14381349666984288849 0.15142549991181308844 0.15943339396501998717 0.16785589743168682908 0.17671232342268250459 0.18602254256851635805 0.19580693296720907970 0.20608631467912807977 0.21688186602880077380 0.22821501859019599490 0.24010732731612138835 0.25258031182984697072 0.26565526444199738521 0.27935301998893713460 0.29369368216795144200 0.30869630065235409422 0.32437849300327670221 0.34075600528280181045 0.35784220541009270633 0.37564750378647204787 0.39417869667088212271 0.41343822935973828514 0.43342337857830315340 0.45412535679450471982 0.47552834558412748756 0.49760847083611836617 0.52033273954517789139 0.54365796613358052802 0.56752972543617163925 0.59188137919896466332 0.61663323242088785570 0.64169188403806309839 0.66694984195330209165 0.69228547369307336101 0.71756335949237859406 0.74263510307751268158 0.76734063623161541390 0.79151002675698745037 0.81496576736189352275 0.83752548830962725290 0.85900500348059760647 0.87922157241121845495 0.89799724409189507490 0.91516214468512013802 0.93055758160978863103 0.94403885896058359339 0.95547773018594606143 0.96476444818182938157 0.97180940504267665503 0.97654437899661727940 0.97832721220621088332 
0.99149491222731089834 0.98962015831578820091 0.98464150045474818640 0.97723535930275606809 0.96747524415626506844 0.95545790772195826612 0.94130211703514876653 0.92514696943264862483 0.90714970967077035446 0.88748303922491778017 0.86633195473164725797 0.84389020251200208556 0.82035648184291432017 0.79593056313764898313 0.77080950256831259892 0.74518412944817646881 0.71923595828916164763 0.69313463854788759377 0.66703600832261678022 0.64108077066018287482 0.61539376862269401514 0.59008380185781472704 0.56524390503112642570 0.54095199690370909806 0.51727180684327911386 0.49425399072638986908 0.47193735825436067266 0.45035014638337811377 0.42951128706302021953 0.40943163047041375435 0.39011509658231191544 0.37155973780895190650 0.35375870338751336242 0.33670110237280725940 0.32037276656346147519 0.30475691781640446010 0.28983474619755589252 0.27558590654380155094 0.26198894149350726579 0.24902163906354357614 0.23666133256224686221 0.22488515013085019767 0.21367022063540352939 0.20299384193718461589 0.19283361696185497003 0.18316756232719999531 0.17397419370544953132 0.16523259155076130966 0.15692245033110618913 0.14902411396597092796 0.14151859978480674229 0.13438761298332546623 0.12761355326036061264 0.12117951506353419333 0.11506928265273885792 0.10926732100216884902 0.10375876340040557366 0.09852939647034708592 0.09356564321376104054 0.08885454458512742626 0.08438374001541126823 0.08014144723155869343 0.07611644166526154720 0.07229803567906478712 0.06867605780865093656 0.06524083217500864507 0.06198315819216815292 0.05889429067018392416 0.05596592039136538688 0.05319015521960124282 0.05055950178734835987 0.04806684779272929475 0.04570544492852768315 0.04346889245643414945 0.04135112143273111940 0.03934637958616926667 0.03744921684399549200 0.03565447149830869300 0.03395725700242491207 0.03235294938412236476 0.03083717526085494320 0.02940580044452079100 0.02805491911027635510 0.02678084352400689205 0.02558009430207119905 0.02444939118931177546 0.02338564433701839640 0.02238594606371879792 0.02144756308196660299 0.02056792917454974834 0.01974463830413886178 0.01897543814115443261 0.01825822399511123351 0.01759103313530796520 0.01697203948754943958 0.01639954869430138018 0.01587199352629409255 0.01538792963427404459 0.01494603163067487195 0.01454508949123911599 0.01418400526650542837 0.01386179010186894267 0.01357756154118483494 0.01333054113016540754 0.01312005229627599689 0.01294551850649861002 0.01280646169695809355 0.01270250097047065374 0.01263335155862410630 0.01259882404579359960 0.01259882385279464945 0.01263335097906603810 0.01270250000275141566 0.01280646033843813036 0.01294551675343258434 0.01312005014384609591 0.01333053857248966967 0.01357755857128384314 0.01386178671160587239 0.01418400144655940220 0.01454508522885866739 0.01494602691649415949 0.01538792445539005627 0.01587198786849819410 0.01639954254204267770 0.01697203282392811818 0.01759102594208028503 0.01825821625257961767 0.01897542982808086975 0.01974462939774823678 0.02056791965044657555 0.02144755291403344089 0.02238593522406961966 0.02338563279596195255 0.02444937891521337114 0.02558008126127941928 0.02678082968082529103 0.02805490442682023744 0.02940578488058231965 0.03083715877378656600 0.03235293192679178365 0.03395723852903542728 0.03565445195833738534 0.03744919618396846950 0.03934635774955341780 0.04135109835978756365 0.04346886808410832526 0.04570541919022785837 0.04806682061812839191 0.05055947310225739066 0.05319012494572283867 0.05596588844608896274 0.05889425696639416508 0.06198312263801519784 0.06524079467364163332 0.06867601825798319570 0.07229799397156566609 0.07611639768765665615 0.08014140086447685274 0.08438369113310140168 0.08885449305450598967 0.09356558889619392971 0.09852933921920159488 0.10375870306133350152 0.10926725741278842108 0.11506921564228833610 0.12117944445251715990 0.12761347886012464059 0.13438753459563912429 0.14151851720149821734 0.14902402696851002606 0.15692235869017967520 0.16523249502588155391 0.17397409204459146626 0.18316745526638644748 0.19283350422481027042 0.20299372323504316640 0.21367009566641004259 0.22488501858006493261 0.23666119410135411094 0.24902149335174594835 0.26198878817478787884 0.27558574524975509856 0.28983457654670918835 0.30475673941466940864 0.32037257900479787498 0.33670090524018869704 0.35375849625404631738 0.37155952023941452023 0.39011486813510909410 0.40943139069990530654 0.42951103552238023564 0.45034988262808550719 0.47193708184624760804 0.49425370123833134439 0.51727150386467191101 0.54095168004674343276 0.56524357393768875912 0.59008345620705171530 0.61539340813938248065 0.64108039512514480851 0.66703561757733731419 0.69313423250856120994 0.71923553695442454803 0.74518369290797004112 0.77080905101193786244 0.79593009686073612485 0.82035600125290075724 0.84388970813179953190 0.86633144720118715476 0.88748251930055666037 0.90714917822238716472 0.92514642743852448792 0.94130156557475763712 0.95545734796683734480 0.96747467735945957834 0.97723478678690423038 0.98464092359922261721 0.98961957854304616333 0.99149433135607434320 
1.00715756212709450779 1.00517227707906497969 0.99990050982106115640 0.99205967920954485351 0.98172941964750459753 0.96901485767175610242 0.95404546421169689197 0.93697337019613136100 0.91797105984828042402 0.89722840500269906983 0.87494907047215519924 0.85134639451346583172 0.82663891692927204957 0.80104577769627538508 0.77478223193270245872 0.74805551881185539109 0.72106128531431390449 0.69398070834584602018 0.66697839143531223449 0.64020104576706371446 0.61377690834179543522 0.58781580787569565061 0.56240976349534621548 0.53763399116567356373 0.51354819542714591485 0.49019803551982876755 0.46761667181301924678 0.44582631745601397633 0.42483973898894800136 0.40466166676044079686 0.38529009055285667884 0.36671742751694047513 0.34893155843431333807 0.33191673475132410509 0.31565436315813433232 0.30012367714497556470 0.28530230635290587671 0.27116675499681108796 0.25769280046081144420 0.24485582257616989033 0.23263107326047971490 0.22099389523724366491 0.20991989759769569268 0.19938509496211009875 0.18936601614073511612 0.17983978734370187347 0.17078419426052260377 0.16217772667763696859 0.15399960873556883811 0.14622981743699137169 0.13884909159774694309 0.13183893307521787897 0.12518160180493009825 0.11886010592030649136 0.11285818801462288441 0.10716030842298440717 0.10175162624995182092 0.09661797874125910290 0.09174585949155544817 0.08712239589117265481 0.08273532614122114381 0.07857297610138647137 0.07462423619197577906 0.07087853851466596744 0.06732583433495253900 0.06395657203117521838 0.06076167559325051926 0.05773252373370119095 0.05486092965696909296 0.05213912151877941881 0.04955972359646287906 0.04711573818187320128 0.04480052820084345910 0.04260780055729274096 0.04053159019523522311 0.03856624486810678043 0.03670641060182333604 0.03494701783582354615 0.03328326822451654898 0.03171062208036645735 0.03022478643874948467 0.02882170372768055877 0.02749754101374568549 0.02624867981546707973 0.02507170645550393928 0.02396340293536192156 0.02292073831267726902 0.02194086056247046557 0.02102108890429721377 0.02015890657773411476 0.01935195404939915598 0.01859802263565302205 0.01789504852567680437 0.01724110719034444017 0.01663440816329075922 0.01607329018125880360 0.01555621667152284893 0.01508177157507950561 0.01464865549499205777 0.01425568216003925137 0.01390177519362656433 0.01358596518610477588 0.01330738704634848446 0.01306527764790565982 0.01285897374703637297 0.01268791017371317942 0.01255161828977446881 0.01244972471015404203 0.01238195028400612685 0.01234810933284646861 0.01234810914368444923 0.01238194971598549632 0.01244972376169939388 0.01255161695829287716 0.01268790845556089231 0.01285897163747551364 0.01306527514114086408 0.01330738413554688471 0.01358596186332106104 0.01390177144971638246 0.01425567798253424279 0.01464865087467459581 0.01508176649930137447 0.01555621112634519854 0.01607328415144382294 0.01663440163230334168 0.01724110014029389681 0.01789504093723026656 0.01859801448800546542 0.01935194532022677105 0.02015889724311104025 0.02102107893862059651 0.02194084993841216580 0.02292072700113556571 0.02396339090532995098 0.02507169367398809356 0.02624866624744370824 0.02749752662208115872 0.02882168847296640024 0.03022477027915915215 0.03171060496967526010 0.03328325011783039855 0.03494699868360706674 0.03670639035161515906 0.03856622346446125782 0.04053156757958753520 0.04260777666779069772 0.04480050297214765997 0.04711571154499549774 0.04955969547860483715 0.05213909184310416833 0.05486089834241481000 0.05773249069474961637 0.06076164073972378787 0.06395653526800437749 0.06732579556186613079 0.07087849762601183823 0.07462419307645795641 0.07857293064169379448 0.08273527821373083402 0.08712234536500107485 0.09174580623032502213 0.09661792260063695181 0.10175156707795285360 0.10716024605963825334 0.11285812229162917042 0.11886003666063182926 0.12518152882236677215 0.13183885617395918466 0.13884901057200749186 0.14622973207054412725 0.15399951880128381898 0.16217763193704992641 0.17078409446341036304 0.17983968222763935252 0.18936590543063569481 0.19938497836984925282 0.20991977482174128955 0.22099376596228292868 0.23263093715706617548 0.24485567930141116655 0.25769264965566474057 0.27116659628858452713 0.28530213935442416684 0.30012350145480648500 0.31565417836108833338 0.33191654041912210804 0.34893135412646603122 0.36671721278203228689 0.38528986493025274562 0.40466142978239860728 0.42483949018322697544 0.44582605634918115456 0.46761639793443443569 0.49019774840629914969 0.51354789462845162884 0.53763367625104419023 0.56240943406078991451 0.58781546355217595412 0.61377654880428733630 0.64020067074595621293 0.66697800072233193180 0.69398030180942316125 0.72106086290878501632 0.74805508058798730886 0.77478177804744308155 0.80104530842112753319 0.82663843265717296127 0.85134589576349362083 0.87494855789178949124 0.89722787936742209869 0.91797052205856977114 0.93697282127183956213 0.95404490528388574688 0.96901428997254601683 0.98172884449814867835 0.99205909800710645463 0.99989992402426297602 1.00517168819331548235 1.00715697207808818625 
1.02546278519176858879 1.02334687958673176134 1.01772858254080666995 1.00937342806683427732 0.99836789755252897116 0.98482663910584467004 0.96889151194372802323 0.95072998729191282585 0.93053275452346762009 0.90851045046546952122 0.88488952764085193614 0.85990738814039735516 0.83380701366442266931 0.80683139878551135560 0.77921812865440642781 0.75119442855217211097 0.72297295581041920443 0.69474851808588700131 0.66669580330565914039 0.63896811263266295455 0.61169701110007967948 0.58499275780784287804 0.55894534990886257653 0.53362600883648303451 0.50908894817982552894 0.48537328411280000751 0.46250497602186690926 0.44049871263868056737 0.41935968467634365808 0.39908520702955141424 0.37966617135171354391 0.36108832327165663045 0.34333336808148540165 0.32637991504002150656 0.31020427417275620030 0.29478112125247424302 0.28008404707230760700 0.26608600662968551198 0.25275968277672422602 0.24007777752111381098 0.22801324266499944926 0.21653945995995571572 0.20563037955600216300 0.19526062417281497829 0.18540556529528684493 0.17604137664637975469 0.16714506931526540434 0.15869451216367513879 0.15066844049656413773 0.14304645544869210028 0.13580901609397844076 0.12893742591486900828 0.12241381496383541005 0.11622111879812546675 0.11034305506245178918 0.10476409842518741300 0.09946945443515819996 0.09444503275318538726 0.08967742012001567176 0.08515385334718628130 0.08086219255651450055 0.07679089484079693051 0.07292898848657913824 0.06926604785265744191 0.06579216898533135627 0.06249794602151581557 0.05937444841593086942 0.05641319901439456608 0.05360615298405368989 0.05094567760208446039 0.04842453289784720560 0.04603585313746050289 0.04377312913567354968 0.04163019137664814018 0.03960119392281691297 0.03768059908919596523 0.03586316285936752557 0.03414392101866225993 0.03251817597941797366 0.03098148427349123324 0.02952964468668550779 0.02815868701372292726 0.02686486140154542568 0.02564462826858848743 0.02449464876913221012 0.02341177578398800918 0.02239304541585163122 0.02143566896915194420 0.02053702539502433311 0.01969465418271032497 0.01890624868007395598 0.01816964982639168724 0.01748284028160185244 0.01684393893709557055 0.01625119579401035352 0.01570298719592022607 0.01519781140345566328 0.01473428449952240982 0.01431113661413796478 0.01392720845917017058 0.01358144816296924517 0.01327290840257844273 0.01300074381017868319 0.01276420866805572096 0.01256265487025731709 0.01239553015158323390 0.01226237657825590688 0.01216282929633494270 0.01209661553442487048 0.01206355385791835211 0.01206355367310618654 0.01209661497949043873 0.01216282836975779436 0.01226237527747475742 0.01239552847303593275 0.01256265280933421824 0.01276420621907636832 0.01300074096645842392 0.01327290515637680191 0.01358144450535003767 0.01392720437799810362 0.01431113210036694117 0.01473427954079231661 0.01519780598612407996 0.01570298130509906187 0.01625118941356584745 0.01684393204953837930 0.01748283286803542502 0.01816964186649727697 0.01890624015203901109 0.01969464506315021790 0.02053701565893406578 0.02143565858982787731 0.02239303436482820153 0.02341176403097944281 0.02449463628189763043 0.02564461501289361234 0.02686484734109262362 0.02815867211000466774 0.02952962889883115061 0.03098146755630026838 0.03251815828902715477 0.03414390230662700532 0.03586314307440718885 0.03768057817709724588 0.03960117182634392829 0.04163016803531260912 0.04377310448555993272 0.04603582711111442460 0.04842450542405896119 0.05094564860568084885 0.05360612238572315391 0.05641316673046237185 0.05937441435812595980 0.06249791009676097797 0.06579213109545678506 0.06926600789418591031 0.07292894635045787943 0.07679085041208122409 0.08086214571403294027 0.08515380396256488904 0.08967736805947479350 0.09444497787505667930 0.09946939659018605440 0.10476403745619422558 0.11034299080398324300 0.11622105107600755325 0.12241374359472145805 0.12893735070583500768 0.13580893684205008753 0.14304637194037517212 0.15066835250736987373 0.15869441945760898172 0.16714497164434571896 0.17604127375013656209 0.18540545690024057279 0.19526050999197686053 0.20563025928841960344 0.21653933329023766774 0.22801310926279683144 0.24007763704158413542 0.25275953485789204311 0.26608585089448744121 0.28008388312757814820 0.29478094868904070047 0.31020409256564351885 0.32637972394873537851 0.34333316705064842456 0.36108811183202249584 0.37966594902148265156 0.39908497331619274817 0.41935943907895290028 0.44049845465098269592 0.46250470513600983047 0.48537299982397419384 0.50908864999179292976 0.53362569626820011148 0.55894502250224076256 0.58499241513655653169 0.61169665277947649074 0.63896773833221898187 0.66669541275660770818 0.69474811109801526410 0.72297253228331337382 0.75119398848774388000 0.77921767216872139805 0.80683092611916695791 0.83380652519116582599 0.85990688437320361714 0.88488900923506697005 0.90850991821877524757 0.93053220937262814960 0.95072943030637802053 0.96889094431639755101 0.98482606214131473976 0.99836731265347933295 1.00937283671910971172 1.01772798629740979237 1.02334628005131822448 1.02546218441655145881 
1.04658438969511324856 1.04431615864960525286 1.03829351268863612212 1.02933755296443996130 1.01754210338988904105 1.00303228925541221273 0.98596395716545437438 0.96652231250428433107 0.94491952048820770926 0.92139111469486612016 0.89619120148540232229 0.86958661674283899146 0.84185035080249992490 0.81325467512697091621 0.78406445534728641533 0.75453111093198410586 0.72488759128930047027 0.69534460488160032554 0.66608819106873773386 0.63727859035945466637 0.60905026561644537431 0.58151286234672694420 0.55475286949575153272 0.52883574609155381552 0.50380830434288648156 0.47970117672969214695 0.45653123552298446874 0.43430387240055101650 0.41301508004820131070 0.39265330532968101274 0.37320106455277946012 0.35463632613649376246 0.33693367557998010753 0.32006528315453697253 0.30400169724034808993 0.28871248661978432537 0.27416675405418811096 0.26033354167296907100 0.24718214649525949156 0.23468236206772741248 0.22280465991723286123 0.21152032238158424704 0.20080153649354226530 0.19062145687785414516 0.18095424422121086927 0.17177508463128154936 0.16306019419050077346 0.15478681216528067388 0.14693318563832047374 0.13947854776719448289 0.13240309141459905007 0.12568793952646428735 0.11931511333743705094 0.11326749924590484575 0.10752881501185140856 0.10208357578013194100 0.09691706031232150131 0.09201527771633855046 0.08736493488812557828 0.08295340482142532501 0.07876869589644730496 0.07479942221870761188 0.07103477506089639348 0.06746449542402666033 0.06407884773217964458 0.06086859465364580224 0.05782497303458589144 0.05493967092394247409 0.05220480566275664813 0.04961290300762755123 0.04715687725537764940 0.04483001233446137768 0.04262594382776208057 0.04053864189082934111 0.03856239503017167003 0.03669179470644268193 0.03492172072779520242 0.03324732740006330900 0.03166403040100185251 0.03016749434694210308 0.02875362102133460773 0.02741853823899687015 0.02615858931011461053 0.02497032308819591151 0.02385048456844507392 0.02279600601560627382 0.02180399859759263315 0.02087174450332462960 0.01999668952395783350 0.01917643607797892003 0.01840873666177134105 0.01769148770823125716 0.01702272383726666227 0.01640061248244228942 0.01582344887971820491 0.01528965140489946251 0.01479775724687382166 0.01434641840546979630 0.01393439800285389829 0.01356056689845175356 0.01322390059756761715 0.01292347645108438137 0.01265847112370210859 0.01242815834386123974 0.01223190691435727118 0.01206917898410320156 0.01193952857536095813 0.01184260036257822613 0.01177812869941674556 0.01174593689125924545 0.01174593671132984074 0.01177812815911560840 0.01184259946039822875 0.01193952730882075208 0.01206917734974388701 0.01223190490770909022 0.01242815595939694706 0.01265846835487693944 0.01292347329035103964 0.01322389703625637125 0.01356056292481200298 0.01393439360801773663 0.01434641357737520551 0.01479775197222976679 0.01528964566924584378 0.01582344266733926030 0.01640060577627333593 0.01702271661892906796 0.01769147995792252903 0.01840872835825180243 0.01917642719850676247 0.01999668004414922873 0.02087173439716538681 0.02180398783736492430 0.02279599457180703226 0.02385047240970938898 0.02497031018116879775 0.02615857561941270504 0.02741852372711517383 0.02875360564847828648 0.03016747806903974372 0.03166401317535594284 0.03324730917946328024 0.03492170146226103444 0.03669177434318160458 0.03856237351339331099 0.04053861916155254708 0.04262591982370833588 0.04482998698985996011 0.04715685050081241947 0.04961287476982878530 0.05220477586434291162 0.05493963948327740265 0.05782493986555836685 0.06086855966542514818 0.06407881082898747582 0.06746445650482046918 0.07103473401914472962 0.07479937894213528615 0.07876865026664070513 0.08295335671286652168 0.08736488416996091022 0.09201522424993224814 0.09691700395151714442 0.10208351637095769426 0.10752875239212034142 0.11326743324469534802 0.11931504377471480183 0.12568786621262262315 0.13240301414995936380 0.13947846634152161194 0.14693309983021818343 0.15478672174170371445 0.16306009890622363834 0.17177498422830561609 0.18095413842818153238 0.19062134540940134375 0.20080141904975756795 0.21152019864743798472 0.22280452956186636015 0.23468222474467947958 0.24718200183985183926 0.26033338930387672772 0.27416659357234363092 0.28871231760814131118 0.30400151926370799771 0.32006509575952912794 0.33693347829542308336 0.35463611847392662035 0.37320084600744263259 0.39265307538193017223 0.41301483816540751626 0.43430361803981520907 0.45653096813465132708 0.47970089576176822010 0.50380800924652080486 0.52883543632773755139 0.55475254454343814192 0.58151252171233125399 0.60904990884467158363 0.63727821704699705307 0.66608780087387131630 0.69534419754272103198 0.72488716663870156331 0.75453066891095188495 0.78406399602052312403 0.81325419869566561992 0.84184985761512565183 0.86958610730308771863 0.89619067645650696274 0.92139057489997822081 0.94491896690677867898 0.96652174626464582019 0.98596337953401635978 1.00303170162283672440 1.01754150725534531219 1.02933694991844304489 1.03829290439494403842 1.04431554682699268000 1.04658377654347689578 
1.07072511557401384152 1.06828118227013990627 1.06179175659967928169 1.05214116771245036475 1.03943067378713505100 1.02379645736044411208 1.00540971495836961580 0.98447578507150579341 0.96123190023025273376 0.93594328634039491988 0.90889754686303558806 0.88039752654302638746 0.85075309767574380793 0.82027249557260928370 0.78925390667578754211 0.75797796853920407223 0.72670169353318825323 0.69565411908248941941 0.66503376572826344848 0.63500779212150137987 0.60571259865804805145 0.57725555646688464506 0.54971751963583947997 0.52315580169109088260 0.49760734637048109619 0.47309188294008763798 0.44961491693978450357 0.42717046139234104984 0.40574345778628284620 0.38531186968821184990 0.36584845539316623864 0.34732224114153220640 0.32969972494741761615 0.31294584475781150879 0.29702474501439812826 0.28190037393211353489 0.26753694085164148042 0.25389925951274650018 0.24095299946363057941 0.22866486433843258297 0.21700271255348790866 0.20593563315564278327 0.19543398715869186866 0.18546942262384513711 0.17601487008044092164 0.16704452346699483201 0.15853381065014215956 0.15045935666864629354 0.14279894212429922185 0.13553145856717296880 0.12863686227070902923 0.12209612743894204812 0.11589119961355365263 0.11000494983621877942 0.10442112995895036498 0.09912432937113746512 0.09409993331764066049 0.08933408291175171101 0.08481363689469612055 0.08052613515436846114 0.07645976398873544078 0.07260332307669314922 0.06894619411425884081 0.06547831105037982269 0.06219013186572475149 0.05907261182625855866 0.05611717814480110533 0.05331570598404611339 0.05066049573545283735 0.04814425151031143102 0.04576006078152783374 0.04350137511723528583 0.04136199195009404583 0.03933603732872881231 0.03741794960063105080 0.03560246397860455936 0.03388459794528397850 0.03225963745283055850 0.03072312387758069363 0.02927084169138449710 0.02789880681326017964 0.02660325561082532708 0.02538063451172356544 0.02422759020562215149 0.02314096040085256156 0.02211776511237939502 0.02115519845556801393 0.02025062092260943025 0.01940155211953675796 0.01860566394349616459 0.01786077418075460166 0.01716484050750199941 0.01651595487680457275 0.01591233827566207459 0.01535233583755735154 0.01483441229707560538 0.01435714777364371919 0.01391923387266236212 0.01351947009336607053 0.01315676053320280481 0.01283011087875429723 0.01253862568048602633 0.01228150588966747669 0.01205804666932652758 0.01186763545922397967 0.01170975029510135101 0.01158395837647652193 0.01148991487921025012 0.01142736200944627356 0.01139612829638203539 0.01139612812180501589 0.01142736148522394135 0.01148991400389709483 0.01158395714768445384 0.01170974870945140633 0.01186763351234298991 0.01205804435588042622 0.01228150320333465384 0.01253862261390237265 0.01283010742352153066 0.01315675667800664250 0.01351946582951013553 0.01391922918844101797 0.01435714265618392993 0.01483440673232527818 0.01535232981024203802 0.01591233176926665216 0.01651594787350163518 0.01716483298805193680 0.01786076612453890711 0.01860565532843583281 0.01940154292197904251 0.02025061111731951691 0.02115518801567239926 0.02211775400921933699 0.02314094860394577680 0.02422757768262284728 0.02538062122831086231 0.02660324153057169738 0.02789879189754485012 0.02927082589740337415 0.03072310716389858865 0.03225961977359914634 0.03388457925200538678 0.03560244421997982300 0.03741792872246685331 0.03933601527378260965 0.04136196865787755694 0.04350135052383963252 0.04576003481950030594 0.04814422410843566258 0.05066046681853231259 0.05331567547274596031 0.05611714595540995276 0.05907257787042874408 0.06219009605023417819 0.06547827327693545030 0.06894615427920358641 0.07260328107066615910 0.07645971969640730226 0.08052608845342534849 0.08481358765756008555 0.08933403100317094392 0.09409987859499091556 0.09912427168401904964 0.10442106914881676971 0.11000488573592204222 0.11589113204684975411 0.12209605622000463399 0.12863678720364812857 0.13553137944549042970 0.14279885873026754162 0.15045926877277071565 0.15853371801054783052 0.16704442582871403822 0.17601476717476360889 0.18546931416767276080 0.19543387285378965856 0.20593551268789367370 0.21700258559210316989 0.22866473053586522379 0.24095285845295744132 0.25389911090881900346 0.26753678424977500594 0.28190020890746292359 0.29702457112150471019 0.31294566153023839483 0.32969953189759815260 0.34732203776084991098 0.36584824115244274356 0.38531164403865114654 0.40574322016090846876 0.42717021120821097036 0.44961465360102370603 0.47309160584196818800 0.49760705490476286883 0.52315549525276117127 0.54971719763147464111 0.57725521832465709338 0.60571224383970334593 0.63500742013740951730 0.66503337614916946396 0.69565371156030675337 0.72670126781781696490 0.75797752449681787823 0.78925344430674693186 0.82027201502784197196 0.85075259927057911291 0.88039701076754162123 0.90889701438789916033 0.93594273801782179589 0.96123133708986085999 0.98447520831142565356 1.00540912593218068061 1.02379585756066937563 1.03943006482662436696 1.05214055130437200702 1.06179113453693174662 1.06828055640499197665 1.07072448827689337136 
1.09811889634539472382 1.09547429239956750635 1.08845116372745076561 1.07800468749860378637 1.06424296668574336344 1.04731315144082293145 1.02740266023606752199 1.00473921259306986364 0.97958900902091250451 0.95225258357345521354 0.92305817308333204529 0.89235284489050048506 0.86049201778483630498 0.82782830281198149791 0.79470070724407371188 0.76142516301584639571 0.72828709522175572033 0.69553641218685235970 0.66338496064033525279 0.63200621374170817823 0.60153678042587199748 0.57207924522691411262 0.54370585088966416620 0.51646259466645916270 0.49037339650784939060 0.46544409172042611189 0.44166608790377481775 0.41901959844274583311 0.39747642001634386766 0.37700226024370064870 0.35755864619014476879 0.33910445808907452303 0.32159713831035330323 0.30499362591487999552 0.28925106412730272609 0.27432732324264685886 0.26018137590752443700 0.24677355606270490185 0.23406572750807042027 0.22202138326995357609 0.21060569280155094773 0.19978551052883042338 0.18952935636171064360 0.17980737637836030629 0.17059129000971950951 0.16185432850616132683 0.15357116827446337659 0.14571786173485312688 0.13827176762304049795 0.13121148210648914123 0.12451677166212204995 0.11816850834503456191 0.11214860784163338536 0.10643997052646292367 0.10102642561657382281 0.09589267842785687002 0.09102426067533864185 0.08640748371830153651 0.08202939462454539310 0.07787773491303329187 0.07394090182700652214 0.07020791198506737274 0.06666836726907598987 0.06331242279747573143 0.06013075685408431070 0.05711454264090920496 0.05425542173435049520 0.05154547913197804476 0.04897721978466718085 0.04654354651663084042 0.04423773924319029938 0.04205343540285788606 0.03998461152666332730 0.03802556587336081151 0.03617090206499917748 0.03441551366207051821 0.03275456962188227905 0.03118350058836760752 0.02969798596512585043 0.02829394172722876633 0.02696750893001587102 0.02571504287932735444 0.02453310292032218065 0.02341844282168659142 0.02236800171697361783 0.02137889557752736813 0.02044840918973389599 0.01957398861197501283 0.01875323408806028880 0.01798389339574102408 0.01726385561024557092 0.01659114526420424340 0.01596391688681420007 0.01538044990584075400 0.01483914389775353726 0.01433851417222187230 0.01387718767794310359 0.01345389921814987844 0.01306748796475187824 0.01271689426128652656 0.01240115670467667464 0.01211940950243128867 0.01187088008515524429 0.01165488698453009953 0.01147083795812409157 0.01131822836062501558 0.01119663975625351249 0.01110573876833331752 0.01104527616277439783 0.01101508616301594135 0.01101508599428091539 0.01104527565608304229 0.01110573792229674339 0.01119663856857522344 0.01131822682800598390 0.01147083607634269420 0.01165488474843878741 0.01187087748864057435 0.01211940653840559712 0.01240115336500480225 0.01271689053510882683 0.01306748384358180637 0.01345389469068147825 0.01387718273171800742 0.01433850879364095832 0.01483913807207026814 0.01538044361707791019 0.01596391011773556912 0.01659113799622635721 0.01726384782342438307 0.01798388506873860315 0.01875322519800659560 0.01957397913446790039 0.02044839909878415352 0.02137888484542715961 0.02236799031425817930 0.02341843071706262158 0.02453309008060622354 0.02571502926931756861 0.02696749451235380679 0.02829392646048256577 0.02969796980924754859 0.03118348349902766437 0.03275455155213657932 0.03441549456228376602 0.03617088188274497629 0.03802554455324513860 0.03998458901016799238 0.04205341162812903377 0.04423771414491184384 0.04654352002587125448 0.04897719182861637321 0.05154544963378249189 0.05425539061291173581 0.05711450981061572119 0.06013072222459836524 0.06331238627348356740 0.06666832875004136127 0.07020787136491180025 0.07394085899379121418 0.07787768974795827859 0.08202934700369313159 0.08640743351019886109 0.09102420774122987890 0.09589262262134246040 0.10102636678323229091 0.10643990850333462372 0.11214854245675420774 0.11816843941688637276 0.12451669899915140949 0.13121140550651444467 0.13827168687258917235 0.14571777660858709069 0.15357107853447293788 0.16185423390120745601 0.17059119027449942685 0.17980727123272643997 0.18952924550981964380 0.19978539365826220031 0.21060556958233112024 0.22202125335415212604 0.23406559052730702142 0.24677341162866184288 0.26018122361045614710 0.27432716265044565507 0.28925089478463616999 0.30499344734234656862 0.32159695000387122921 0.33910425951941547407 0.35755843680282062280 0.37700203945932320160 0.39747618723137589924 0.41901935303110315889 0.44166582921926600402 0.46544381910030463434 0.49037310927779464986 0.51646229214708294641 0.54370553240503050052 0.57207891011510580981 0.60153642805188034526 0.63200584351396471572 0.66338457202506695420 0.69553600473152454864 0.72828666857545076851 0.76142471695176239255 0.79470024168180997126 0.82782781783837444678 0.86049151367180920502 0.89235232210860182533 0.92305763230972370792 0.95225202569354627791 0.97958843512341797766 1.00473862395901614164 1.02740205832260889096 1.04731253786103239989 1.06424234318611188321 1.07800405593549264438 1.08845052604341852032 1.09547365060044121776 1.09811825299669663103 
1.12903303375518682117 1.12616150162871631046 1.11853391841201910140 1.10718345186869071561 1.09222335401633507956 1.07381052148107669630 1.05214856195204764511 1.02748939604376032797 1.00013233968689219111 0.97041986584920136849 0.93872971700631357983 0.90546366215079721051 0.87103382576114607438 0.83584799064644332844 0.80029545647267941177 0.76473488105836540107 0.72948511215112588069 0.69481947380282904625 0.66096345090447039539 0.62809532178049631845 0.59634906407551202534 0.56581879312520566572 0.53656404402937729614 0.50861532957723554205 0.48197955327406449832 0.45664499952995929455 0.43258574451217279844 0.40976542445855357322 0.38814036359265613463 0.36766210508009211644 0.34827941103458437411 0.32993980671428446705 0.31259074429005107021 0.29618045646402912929 0.28065856233726926838 0.26597647900364673745 0.25208768347315779756 0.23894786132251155664 0.22651497123599262373 0.21474924843271625541 0.20361316485296265810 0.19307135979640066559 0.18309055138091334669 0.17363943651816260427 0.16468858507393213664 0.15621033227348091188 0.14817867220670022377 0.14056915437327566210 0.13335878452652716319 0.12652593057361105622 0.12005023392620883804 0.11391252643744076423 0.10809475288151904060 0.10257989881140572308 0.09735192355299182587 0.09239569804837421962 0.08769694723761878308 0.08324219666161369879 0.07901872297214396212 0.07501450804662246341 0.07121819642076365753 0.06761905576746385371 0.06420694017946537713 0.06097225601635947179 0.05790593011225086961 0.05499938014893346327 0.05224448701970363373 0.04963356902487170430 0.04715935775463031554 0.04481497552833446640 0.04259391427170466926 0.04049001572436927709 0.03849745288036388047 0.03661071257302195292 0.03482457912391434540 0.03313411898279272627 0.03153466629185697201 0.03002180931368170214 0.02859137766730968089 0.02723943032188591573 0.02596224430075344536 0.02475630405611939366 0.02361829146852456596 0.02254507644381509301 0.02153370806784127289 0.02058140629102256369 0.01968555411387185039 0.01884369024751308963 0.01805350222500168300 0.01731281994115208001 0.01661960960022579314 0.01597196805225853389 0.01536811750044053682 0.01480640056312654274 0.01428527567537751786 0.01380331281609525895 0.01335918954780357382 0.01295168735729212983 0.01257968828619171475 0.01224217184164211325 0.01193821217708057603 0.01166697553938722542 0.01142771796394881356 0.01121978322552119600 0.01104260102811727151 0.01089568543302443793 0.01077863351959584826 0.01069112427509177898 0.01063291771032370825 0.01060385419861142875 0.01060385403617303268 0.01063291722255388372 0.01069112346065825836 0.01077863237626042192 0.01089568395762963160 0.01104259921660633026 0.01121978107293808424 0.01142771546442489239 0.01166697268606464721 0.01193820896212061111 0.01224216825472301817 0.01257968431900347017 0.01295168299895677055 0.01335918478637065920 0.01380330763845527553 0.01428527006731350468 0.01480639450925580469 0.01536811098415968857 0.01597196105569687052 0.01661960210418034212 0.01731281192504929844 0.01805349366683417500 0.01884368112379797289 0.01968554439955583213 0.02058139595941865796 0.02153369709059549386 0.02254506479080820025 0.02361827910778879769 0.02475629095371023602 0.02596223042069467635 0.02723941562429443852 0.02859136211356472224 0.03002179286108075384 0.03153464889521617742 0.03313410059428367749 0.03482455969299413923 0.03661069204629829876 0.03849743120143023223 0.04048999283360499302 0.04259389010614011983 0.04481495002149116225 0.04715933083628276457 0.04963354062087588225 0.05224445705180214006 0.05499934853450738625 0.05790589676407664754 0.06097222084240072615 0.06420690308260312840 0.06761901664515013177 0.07121815516475504815 0.07501446454206084358 0.07901867709903698245 0.08324214829265486060 0.08769689623838561321 0.09239564427691193682 0.09735186685942365248 0.10257983903743161935 0.10809468985995940304 0.11391245999165522385 0.12005016386953171192 0.12652585670879179514 0.13335870664500426575 0.14056907225453552090 0.14817858561752272895 0.15621024096712343709 0.16468848878931352520 0.17363933497894390445 0.18309044429453857905 0.19307124685300935951 0.20361304572433236437 0.21474912277158475504 0.22651483867341837275 0.23894772146802356616 0.25208753591295041119 0.26597632329925069428 0.28065839802423941940 0.29618028305064214578 0.31259056125613471355 0.32993961351012013328 0.34827920708009774131 0.36766188976442515379 0.38814013627416876773 0.40976518446557641528 0.43258549114463584750 0.45664473206216638079 0.48197927095902481920 0.50861503165277877070 0.53656372972648858077 0.56581846167885696541 0.59634871473853434676 0.62809495384169189425 0.66096306370561408450 0.69481906676529703315 0.72948468480069750264 0.76473443305295352168 0.80029498763035278319 0.83584750097204729702 0.87103331546966944465 0.90546313168533065774 0.93872916704885978056 0.97041929732322840252 1.00013175375124063748 1.02748879407860593815 1.05214794553821011647 1.07380989237474100406 1.09222271412130211843 1.10718280320806594652 1.11853326310080358752 1.12616084184825626657 1.12903237229221486970 
1.16376999875874576063 1.16064464361847474727 1.15233955642323526725 1.13997184754783154048 1.12365647602981955089 1.10355701851507781441 1.07989167004731934085 1.05293746994306158804 1.02303108783366458745 0.99056482313014448948 0.95597716694190371101 0.91973826094520538810 0.88233163246247081624 0.84423437753996632971 0.80589824694184519771 0.76773379259377994011 0.73009899852157333910 0.69329291996892083993 0.65755404739421430271 0.62306255840156032910 0.58994536096919181212 0.55828281916905253546 0.52811620252542379461 0.49945512633899791233 0.47228448748119378209 0.44657060861318376155 0.42226646615643015359 0.39931599128665951071 0.37765750481562498919 0.35722638544942730832 0.33795708615380282147 0.31978461344340791683 0.30264557567154404261 0.28647889331392284440 0.27122624975412179538 0.25683234696151302501 0.24324501765892847516 0.23041523451819423407 0.21829704768066893195 0.20684747437285544436 0.19602635838023685366 0.18579621242288624217 0.17612205284738613464 0.16697123323943463546 0.15831328149435885955 0.15011974330711996828 0.14236403390560758986 0.13502129902503545722 0.12806828553617810584 0.12148322173523240508 0.11524570703163150576 0.10933661059699395501 0.10373797843560628174 0.09843294828464910218 0.09340567173562686065 0.08864124297502939953 0.08412563356514857205 0.07984563271838052145 0.07578879255579096252 0.07194337788103521980 0.06829832004148217450 0.06484317448455900745 0.06156808166496885448 0.05846373097621260229 0.05552132742962290202 0.05273256082289345947 0.05008957717066886417 0.04758495219318481517 0.04521166668063791860 0.04296308357037870174 0.04083292659092130350 0.03881526034253734991 0.03690447169741095657 0.03509525241445210497 0.03338258287484019426 0.03176171685333573080 0.03022816724908117259 0.02877769270717256411 0.02740628506854525526 0.02611015759182544471 0.02488573389541892666 0.02372963757588220091 0.02263868245386158051 0.02160986341718129644 0.02064034781953050235 0.01972746740484976335 0.01886871072724449760 0.01806171603923045765 0.01730426462326795090 0.01659427454363648913 0.01592979479725364911 0.01530899984415690085 0.01473018449955620923 0.01419175917083737026 0.01369224542453806315 0.01323027186899472518 0.01280457033990045623 0.01241397237700336831 0.01205740598106408434 0.01173389264127355780 0.01144254462333238465 0.01118256251411153812 0.01095323300574158054 0.01075392692545862339 0.01058409749578936854 0.01044327882376294703 0.01033108461403697831 0.01024720710213422592 0.01019141620479224741 0.01016355888493969406 0.01016355872924923354 0.01019141573728621353 0.01024720632153197641 0.01033108351819023163 0.01044327740963912898 0.01058409575951491099 0.01075392486229231892 0.01095323061004793708 0.01118255977931081890 0.01144254154190393891 0.01173388920343687580 0.01205740217875728160 0.01241396819978646260 0.01280456577631761128 0.01323026690649764525 0.01369224004948432771 0.01419175336847211533 0.01473017825397382463 0.01530899313822275953 0.01592978761254415510 0.01659426686043741217 0.01730425642048283308 0.01806170729433065336 0.01886870141622087882 0.01972745750211446492 0.02064033729789527261 0.02160985224777256519 0.02263867060601387760 0.02372962501705322413 0.02488572059109794843 0.02611014350373142001 0.02740627015965613200 0.02877767693652943937 0.03022815057333538835 0.03176169922662230860 0.03338256424866625771 0.03509523273755033035 0.03690445091564797941 0.03881523839870726356 0.04083290342456746824 0.04296305911766051810 0.04521164087412099519 0.04758492496165112051 0.05008954843892521325 0.05273253051152504423 0.05552129545480677386 0.05846369724945288393 0.06156804609280863705 0.06484313696832222362 0.06829828047694552762 0.07194333615756387523 0.07578874855774409003 0.07984558632299632031 0.08412558464272579251 0.08864119138848935986 0.09340561734011210149 0.09843289092703710885 0.10373791795401987592 0.10933654682022675431 0.11524563977853841124 0.12148315081411176219 0.12806821074407892525 0.13502122014703799024 0.14236395071397400791 0.15011965556044837289 0.15831318893668899772 0.16697113559920873094 0.17612194983635975909 0.18579610373489430231 0.19602624368996457438 0.20684735333485582132 0.21829691992677979773 0.23041509965707696050 0.24324487527404459186 0.25683219660935396877 0.27122609096243033289 0.28647872557987286157 0.30264539845992033396 0.31978442618482594284 0.33795688824303504738 0.35722617624410257786 0.37765728363527761857 0.39931575741240954436 0.42226621883153125925 0.44657034704469855679 0.47228421084336780211 0.49945483377852539775 0.52811589316927309845 0.55828249213529412831 0.58994501538151500331 0.62306219340883928215 0.65755366219040878306 0.69329251382334533549 0.73009857080909790206 0.76773334282899952097 0.80589777481458790831 0.84423388294981249746 0.88233111554949927857 0.91973772211417803568 0.95597660687714824945 0.99056424279926624799 1.02303048847970501356 1.05293685306595863338 1.07989103737689884355 1.10355637197841649488 1.12365581771628586516 1.13997117967466454758 1.15233888130347295053 1.16064396363253097277 1.16376931694158058939 
1.20266840625306681289 1.19926288376829170979 1.19020781611460568783 1.17670790586960061219 1.15887368404000712374 1.13686940650210899229 1.11092362977906700117 1.08133772584748877321 1.04848971857462003321 1.01283117189583160567 0.97487586668594805595 0.93518058222561983861 0.89432006560358212610 0.85285964010912596045 0.81132936116090514922 0.77020304385331250785 0.72988416937247335703 0.69069916015707666368 0.65289726030191896911 0.61665550346353126265 0.58208700222944997904 0.54925092005641218407 0.51816282056427076519 0.48880448577212520789 0.46113266169851896414 0.43508648128516180797 0.41059352021374451169 0.38757456971597936679 0.36594727893375367245 0.34562884574820929018 0.32653793468782166265 0.30859598523401365888 0.29172805163873771761 0.27586329136598641831 0.26093519640379536639 0.24688164142937840673 0.23364480568285550532 0.22117101141062800451 0.20941051059562676429 0.19831724299860242766 0.18784858187141373342 0.17796507866754129878 0.16863021434634362095 0.15981016209781095938 0.15147356435691872178 0.14359132555503251183 0.13613642108358137151 0.12908372228506381774 0.12240983685792072855 0.11609296379952560585 0.11011276186811747024 0.10445023048331725235 0.09908760197922639179 0.09400824415593755923 0.08919657212986042971 0.08463796855097460714 0.08031871132954893078 0.07622590809093221509 0.07234743665160081605 0.06867189088074154846 0.06518853137908453554 0.06188724046435112314 0.05875848101962843906 0.05579325879390584220 0.05298308780712801536 0.05031995854234194709 0.04779630864690687098 0.04540499589654745094 0.04313927320438448731 0.04099276548163444112 0.03895944817906449309 0.03703362735746118517 0.03520992115225385355 0.03348324251251533212 0.03184878310768191056 0.03030199830662883009 0.02883859314394277007 0.02745450919735548112 0.02614591230787999265 0.02490918108104200890 0.02374089611363427998 0.02263782989814888680 0.02159693735386825075 0.02061534695151134855 0.01969035238823968470 0.01881940478159815910 0.01800010535103258036 0.01723019855887963914 0.01650756568522315781 0.01583021881288559918 0.01519629520099874398 0.01460405202757586451 0.01405186148276005298 0.01353820619611867393 0.01306167498295263130 0.01262095889544845306 0.01221484756579016562 0.01184222582972682680 0.01150207061979102718 0.01119344811840283782 0.01091551116150335510 0.01066749688799828455 0.01044872461945400843 0.01025859397477568713 0.01009658320579864821 0.00996224775220766467 0.00985521901066155337 0.00977520331459591496 0.00972198112179634144 0.00969540640712918123 0.00969540625860798588 0.00972198067582807912 0.00977520256995656478 0.00985521796530441918 0.00996224640324505639 0.01009658154951853515 0.01025859200665835136 0.01044872233414040341 0.01066749427921676041 0.01091550822207132398 0.01119344483909101573 0.01150206699280065248 0.01184222184511585230 0.01221484321261234740 0.01262095416172170914 0.01306166985566070693 0.01353820066118949228 0.01405185552501742041 0.01460404563066952655 0.01519628834735609058 0.01583021148368168873 0.01650755786033242245 0.01723019021680927132 0.01800009646887090753 0.01881939533493137695 0.01969034235110356246 0.02061533629635292630 0.02159692605143592736 0.02263781791739249982 0.02374088342161517762 0.02490916764114614601 0.02614589808483058775 0.02745449415204548327 0.02883857723497029735 0.03030198149020391085 0.03184876533748159932 0.03348322373959211617 0.03520990132489743019 0.03703360642101860556 0.03895942607578029016 0.04099274215047410408 0.04313924858089457359 0.04540496991266740334 0.04779628123071921753 0.05031992961788078755 0.05298305729417418508 0.05579322660775876130 0.05875844707083466290 0.06188720465838959406 0.06518849361608181070 0.06867185105459583383 0.07234739465140915815 0.07622586379886553409 0.08031866462101355797 0.08463791929420760862 0.08919652018550661143 0.09400818937657651198 0.09908754420883458813 0.10445016955670849423 0.11011269761029840453 0.11609289602504624384 0.12240976537018666281 0.12908364687552686956 0.13613634153087195156 0.14359124162403702485 0.15147347579776870852 0.15981006864482394381 0.16863011571678576672 0.17796497456024185091 0.18784847196533449587 0.19831712695153214110 0.20941038804179135102 0.22117088195946155160 0.23364466891679536165 0.24688149690168692540 0.26093504363625008580 0.27586312984650196434 0.29172788081883116451 0.30859580452622659141 0.32653774346313557686 0.34562864333368248371 0.36594706461043624568 0.38757434271722124297 0.41059327972437276166 0.43508622644175209970 0.46113239159121743871 0.48880419944867359305 0.51816251703676596829 0.54925059831153477674 0.58208666124320407320 0.61665514222193296145 0.65289687782383143411 0.69069875552857595835 0.72988374178334258779 0.77020259263935964000 0.81132888584919093944 0.85285914046312383263 0.89431954166433591524 0.93518003434473584434 0.97487529554629337447 1.01283057851698554686 1.04848910430235964242 1.08133709232861896510 1.11092297892500413425 1.13686874044574093290 1.15887300509076451860 1.17670721647083098560 1.19020711880589269427 1.19926218115399874087 1.20266770164340863758 
1.24610246670773472388 1.24239297308239793338 1.23252091839727184741 1.21777827577595143538 1.19826094775848934759 1.17412329367428069915 1.14559571671932092229 1.11300008509316650240 1.07675888872151181985 1.03739427919264715072 0.99551454568046038318 0.95178813566774378430 0.90690840761714186513 0.86155475613206022878 0.81635651373930029351 0.77186485228609158504 0.72853547495792425615 0.68672229098496684330 0.64668033019282700202 0.60857519292238482223 0.57249622442757885921 0.53847103826286546457 0.50647967390314185820 0.47646733448664990718 0.44835519225559838929 0.42204913461523996254 0.39744656369735342771 0.37444148842976310299 0.35292819545524434233 0.33280378392181786396 0.31396982161528086408 0.29633334116611398379 0.27980735428338010529 0.26431102410745643816 0.24976960306570150649 0.23611421666937304487 0.22328155223248713490 0.21121349484583551437 0.19985674029261435436 0.18916240515522320109 0.17908564743858157442 0.16958530602955157462 0.16062356377261610696 0.15216563644848357661 0.14417948828048254839 0.13663557347255994578 0.12950660258861157459 0.12276733217370106033 0.11639437581093203811 0.11036603473683181953 0.10466214615800217835 0.09926394748893452302 0.09415395484202448984 0.08931585422999765989 0.08473440407690935317 0.08039534776948631389 0.07628533511116031285 0.07239185166420525341 0.06870315507891522344 0.06520821761176187614 0.06189667412928367973 0.05875877497412917982 0.05578534315527794440 0.05296773537262100540 0.05029780646265136212 0.04776787689246275725 0.04537070297804257635 0.04309944954171363030 0.04094766475871813860 0.03890925697270675165 0.03697847328625769592 0.03514987975599903613 0.03341834304160129498 0.03177901337564681405 0.03022730873676326979 0.02875890012158155429 0.02736969782270892715 0.02605583863043325898 0.02481367388455724132 0.02363975831044529130 0.02253083958035029255 0.02148384854920082354 0.02049589011191788046 0.01956423464673284762 0.01868631000034537415 0.01785969398230391469 0.01708210733638471091 0.01635140716001570738 0.01566558074587942606 0.01502273982167734445 0.01442111516627653245 0.01385905158241440560 0.01333500320777281090 0.01284752914788467315 0.01239528941571532705 0.01197704116408293551 0.01159163519811157173 0.01123801275632274610 0.01091520254994038375 0.01062231805048052813 0.01035855501685278846 0.01012318925693755922 0.00991557460929048951 0.00973514114834150845 0.00958139360043519517 0.00945390996864747812 0.00935234036178567152 0.00927640602377488577 0.00922589856069300218 0.00920067936316271151 0.00920067922221545764 0.00922589813747654031 0.00927640531714679639 0.00935233936980250924 0.00945390868853812627 0.00958139202868579787 0.00973513928069880130 0.00991557244063190346 0.01012318678131618466 0.01035855222747905646 0.01062231493869303378 0.01091519910824012563 0.01123800897524396269 0.01159163106725924486 0.01197703667213112499 0.01239528455027061327 0.01284752389558607710 0.01333499755424016886 0.01385904551211514235 0.01442110866252233059 0.01502273286659250306 0.01566557332036755401 0.01635139924369310993 0.01708209890749212700 0.01785968501764323424 0.01868630047526798066 0.01956422453511630355 0.02049587938597774439 0.02148383717944402083 0.02253082753552015927 0.02363974555570302893 0.02481366038645960170 0.02605582435183828593 0.02736968272428974558 0.02875888416174643414 0.03022729187148742724 0.03177899555842578216 0.03341832422332269292 0.03514985988471441836 0.03697845230703933339 0.03890923482754771179 0.04094764138635076378 0.04309942487739304440 0.04537067695336349793 0.04776784943511636072 0.05029777749626873629 0.05296770481658830132 0.05578531092438332450 0.05875874097830802167 0.06189663827331881585 0.06520817979443760404 0.06870311519443283998 0.07239180960002145060 0.07628529074822865130 0.08039530098184255458 0.08473435473114854233 0.08931580218490609013 0.09415389994803846641 0.09926388958748255664 0.10466208508088881146 0.11036597030559813781 0.11639430783611293130 0.12276726045398589360 0.12950652690992325855 0.13663549360706239710 0.14417940398555650905 0.15216554746555088773 0.16062346982572250909 0.16958520682394451207 0.17908554265910481273 0.18916229446464150055 0.19985662332937026431 0.21121337122215921855 0.22328142153197005904 0.23611407844435827741 0.24976945683440110457 0.26431086935103875746 0.27980719044268076434 0.29633316763812034278 0.31396963774959818494 0.33280358901705886510 0.35292798875556863347 0.37444126912165309751 0.39744633090696146471 0.42204888740673962566 0.44835492963109790931 0.47646705538819889014 0.50647937721758073959 0.53847072283084662647 0.57249588905763870716 0.60857483641207854586 0.64667995135439304555 0.68672188868377115334 0.72853504815634184677 0.77186440009590795430 0.81635603547968504934 0.86155425138915031624 0.90690787629998248498 0.95178757805414682114 0.99551396244631029653 1.03739367142002003597 1.07675825788412371509 1.11299943302115011967 1.14559504554876401272 1.17412260578878924200 1.19826024573019473962 1.21777756231199774106 1.23252019629526965439 1.24239224519616575648 1.24610173664805823357 
1.29447886712653614794 1.29044729981296346644 1.27970460861607571168 1.26362333107843727298 1.24226853754375810013 1.21576710371726348647 1.18433585833076615579 1.14830800908432451024 1.10815147202559693973 1.06447251047278479419 1.01799990117552585644 0.96954900714770642089 0.91997067306515467600 0.87009446306272608673 0.82067708537816086434 0.77236437659380929865 0.72567058718819854590 0.68097419863204278201 0.63852657656200406677 0.59846871360658804306 0.56085166429466593030 0.52565733466436226351 0.49281750229877130387 0.46222998601573750399 0.43377163822191810993 0.40730830122282291050 0.38270211153072275501 0.35981662485049192846 0.33852023053561941524 0.31868827286852696723 0.30020422668537993793 0.28296020353177464557 0.26685700022122560426 0.25180384771473773853 0.23771797508217784589 0.22452406994997509138 0.21215369173187781371 0.20054467544763254772 0.18964055057379858305 0.17938998989162069364 0.16974629669752494543 0.16066693423948397168 0.15211309826611896234 0.14404933164302802240 0.13644317884391132800 0.12926487746609649498 0.12248708362462723542 0.11608462801021679489 0.11003429947525789068 0.10431465317884747179 0.09890584053813489263 0.09378945847241748623 0.08894841566993605397 0.08436681384508926129 0.08002984217830633185 0.07592368333893095844 0.07203542968137410796 0.06835300837583990763 0.06486511438811293218 0.06156115035859333062 0.05843117255165952706 0.05546584214765726273 0.05265638125475646802 0.04999453307860890483 0.04747252577831706510 0.04508303958682846613 0.04281917683113034556 0.04067443453354968597 0.03864267931607434647 0.03671812436419674697 0.03489530823724384945 0.03316907533869928315 0.03153455788251546821 0.02998715921168404464 0.02852253834214946160 0.02713659562023518212 0.02582545939487812525 0.02458547361715468504 0.02341318628948707570 0.02230533869543194214 0.02125885534846383429 0.02027083460640621837 0.01933853989791955996 0.01845939152313347265 0.01763095898403177486 0.01685095381088741462 0.01611722285221994788 0.01542774199893903742 0.01478061031658817193 0.01417404456164783610 0.01360637406001563576 0.01307603592804573722 0.01258157061803877319 0.01212161777190856604 0.01169491236795106026 0.01130028114707637421 0.01093663930622712499 0.01060298744755883149 0.01029840877320720161 0.01002206651619985678 0.00977320159895267437 0.00955113051362532772 0.00935524341244553526 0.00918500240886466202 0.00903994007889319384 0.00891965816014472779 0.00882382644410206751 0.00875218185803827708 0.00870452773401142466 0.00868073326260987432 0.00868073312963291155 0.00870452733472582008 0.00875218119134990591 0.00882382550819071909 0.00891965695242247225 0.00903993859602270078 0.00918500064681415651 0.00935524136639220849 0.00955112817795533697 0.00977319896726613901 0.01002206358050816704 0.01029840552622951488 0.01060298388038560802 0.01093663540905787102 0.01130027690919632732 0.01169490777769621737 0.01212161281668733270 0.01258156528424370091 0.01307603020101688607 0.01360636792401892503 0.01417403799980510026 0.01478060331087049928 0.01542773453009849138 0.01611721489973627630 0.01685094535288644835 0.01763094999723713308 0.01845938198285657084 0.01933852977794303651 0.02027082387890899451 0.02125884398393451669 0.02230532666097850836 0.02341317355349981089 0.02458546014457829720 0.02582544514858731155 0.02713658056093803950 0.02852252242828090534 0.02998714239933752967 0.03153454012526646366 0.03316905658745872287 0.03489528844011824393 0.03671810346634163391 0.03864265725957438669 0.04067441125717718986 0.04281915227020038905 0.04508301367295408646 0.04747249843921441670 0.04999450423794404852 0.05265635083183561882 0.05546581005716033630 0.05843113870334204485 0.06156111465652869263 0.06486507673186814316 0.06835296865858875304 0.07203538779002705006 0.07592363915372046801 0.08002979557233225183 0.08436676468390247319 0.08894836381093729205 0.09378940376427613579 0.09890578282017947753 0.10431459228034956066 0.11003423521468269630 0.11608456019437718432 0.12248701204774781193 0.12926480190873945730 0.13644309907187068820 0.14404924740610225431 0.15211300929663718051 0.16066684025072053288 0.16974619738197083141 0.17938988491902840838 0.18964043958890564046 0.20054455806785997929 0.21215356754455905186 0.22452393850932172992 0.23771783590594397495 0.25180370028060783394 0.26685684396274778063 0.28296003783396084241 0.30020405088006629768 0.31868808622939781561 0.33852003227313964828 0.35981641410684606086 0.38270188737506372068 0.40730806264714369824 0.43377138413826232810 0.46222971525543832261 0.49281721361452146546 0.52565702673666392375 0.56085133574416246027 0.59846836301457762008 0.63852620249787439555 0.68097379969577709335 0.72567016206235568365 0.77236392410824861177 0.82067660458447933003 0.87009395331380878780 0.91997013409229255743 0.96954843912556376573 1.01799930476478928121 1.06447188683264526432 1.10815082279296861500 1.14830733632310866277 1.18433516446011388723 1.21576639143045439617 1.24226780972922368207 1.26362259075169580669 1.27970385886702597844 1.29044654376956602349 1.29447810872095292467 
1.34822954499902669667 1.34386832184014592961 1.33222688517565690525 1.31474190237791388469 1.29142276762083896280 1.26234072532033225755 1.22767260380215903481 1.18774462088773846702 1.14306647982379994133 1.09434438949738255253 1.04246354140114516618 0.98843731868240469751 0.93333081443302767788 0.87817533767552191648 0.82389298811681777046 0.77124498152280618335 0.72080829856900452413 0.67297733979302165608 0.62798306381654844799 0.58592142064819330294 0.54678438447926858146 0.51048913380113969396 0.47690301461187356580 0.44586346905557072695 0.41719307339346034524 0.39071032052345744390 0.36623695635226272138 0.34360266890581581123 0.32264782896820110025 0.30322485033132062782 0.28519860872596392021 0.26844624605435241094 0.25285659535498661299 0.23832939144810771914 0.22477437959830037784 0.21211039631645833836 0.20026446929742314218 0.18917096463900828773 0.17877079666330342178 0.16901070714045896004 0.15984261521991727228 0.15122303596472375098 0.14311256340935107900 0.13547541301357157728 0.12827901798600493954 0.12149367392333743076 0.11509222643361405325 0.10904979676724435578 0.10334354090101194323 0.09795243796517527635 0.09285710434329574881 0.08803963019264782197 0.08348343552019299452 0.07917314330213032214 0.07509446745229908515 0.07123411372656041074 0.06757969189956858358 0.06411963776966733697 0.06084314373909660567 0.05774009688344183822 0.05480102357054761342 0.05201703981008720667 0.04937980663747509880 0.04688148990871110477 0.04451472398516953533 0.04227257884544366462 0.04014853022610731514 0.03813643244525377618 0.03623049360781616102 0.03442525293076204029 0.03271555995986497045 0.03109655547902878681 0.02956365393805060471 0.02811252724643442669 0.02673908979991534984 0.02543948462232492602 0.02421007051941370669 0.02304741015383360292 0.02194825896079111160 0.02090955483304179907 0.01992840851199662033 0.01900209463001734100 0.01812804335020734570 0.01730383256384304680 0.01652718060174418468 0.01579593942502732773 0.01510808826267528993 0.01446172766689235445 0.01385507395986973478 0.01328645404832684562 0.01275430058412574397 0.01225714745169748099 0.01179362556440799459 0.01136245895378307225 0.01096246113710397374 0.01059253175003771474 0.01025165343215839187 0.00993888895448491461 0.00965337857911641173 0.00939433764181929476 0.00916105434947911412 0.00895288778614888869 0.00876926611800166178 0.00860968499575842650 0.00847370614610487571 0.00836095614897280903 0.00827112539645624700 0.00820396723023142371 0.00815929725468622635 0.00813699282364410692 0.00813699269900380884 0.00815929688042227319 0.00820396660532463073 0.00827112451919131964 0.00836095501692835086 0.00847370475618003383 0.00860968334413958480 0.00876926420017076769 0.00895288559685680774 0.00916105188270899262 0.00939433489026697544 0.00965337553576084417 0.00993888561100941814 0.01025164977936199318 0.01059252777788011191 0.01096245683467222953 0.01136245430923832345 0.01179362056499877465 0.01225714208367811864 0.01275429483273471387 0.01328644789775512702 0.01385506739320252478 0.01446172066608242268 0.01510808080847803048 0.01579593149692415377 0.01652717217793753246 0.01730382362115145956 0.01812803386403050165 0.01900208457428276265 0.01992839785902977834 0.02090954355197238712 0.02194824702197617494 0.02304739752439610712 0.02421005716451485323 0.02543947050511086161 0.02673907488140225830 0.02811251148539528621 0.02956363729091526782 0.03109653789971078552 0.03271554139964827357 0.03442523333815783459 0.03623047292841463651 0.03813641062154593531 0.04014850719730178596 0.04227255454727352202 0.04451469834970078754 0.04688146286412953057 0.04937977810786309263 0.05201700971515066385 0.05480099182531616986 0.05774006339758608330 0.06084310841791895630 0.06411960051243337233 0.06757965259954867854 0.07123407227066169689 0.07509442372060748383 0.07917309716743592407 0.08348338684749212479 0.08803957883850521693 0.09285705015521839023 0.09795238078094292700 0.10334348054788278226 0.10904973306109233544 0.11509215917795800888 0.12149360290828026265 0.12827894298707454013 0.13547533379034693013 0.14311247970400509111 0.15122294750032627686 0.15984252169854995529 0.16901060824104363611 0.17877069203935225250 0.18917085391582100229 0.20026435206907444719 0.21211027214239897010 0.22477424799947187672 0.23832925190271747606 0.25285644729370670980 0.26844608885490062189 0.28519844170732333577 0.30322467274734143938 0.32264764000073109518 0.34360246765751278897 0.36623674183931698156 0.39071009166851244920 0.41719282901937104757 0.44586320788076727606 0.47690273524841120256 0.51048883475712181212 0.54678406416754310460 0.58592107740443488684 0.62798269592677480322 0.67297694553911380222 0.72080787628905351738 0.77124452969025814042 0.82389250543617731370 0.87817482318931161522 0.93333026762981252666 0.98843673959102651416 1.04246293065463113692 1.09434374835279180083 1.14306581013200059260 1.18774392501820891255 1.22767188453813025362 1.26233998574369321588 1.29142201100454556695 1.31474113209853715745 1.33222610465157398352 1.34386753449516183068 1.34822875509871065169 
1.40779816523620260327 1.40311730539645185267 1.39059270786852873236 1.37169462563667576838 1.34633990524137492351 1.31450042614109086081 1.27626921066975596020 1.23193139084068703504 1.18202543688447847536 1.12737502629176034041 1.06907255624932417959 1.00840591174779947714 0.94673992830899611484 0.88538308508949947750 0.82547454789079544035 0.76791426281156982547 0.71334028577195174314 0.66214379815449087019 0.61450691826299141951 0.57044952069121079852 0.52987531917230268341 0.49261180144906435707 0.45844195329200587707 0.42712780220120816210 0.39842686577288510819 0.37210295112529712114 0.34793272444904488339 0.32570926545230416416 0.30524356610008518409 0.28636469076258386224 0.26891911183278938147 0.25276957660471111033 0.23779374369629735497 0.22388274312435618718 0.21093975554644761594 0.19887866642016471808 0.18762282450231482223 0.17710391714769735394 0.16726096429997117099 0.15803942678739413275 0.14939042107655509106 0.14127003099014934229 0.13363870639298669474 0.12646073901588894550 0.11970380616322606748 0.11333857380763090461 0.10733835141923386836 0.10167879172414462374 0.09633762939640688749 0.09129445343752928821 0.08653050867720502026 0.08202852243473501836 0.07777255291607776400 0.07374785639089997957 0.06994077060219594522 0.06633861221546299980 0.06292958642066914798 0.05970270706418090434 0.05664772591514433131 0.05375506986617262228 0.05101578503645232132 0.04842148688467884377 0.04596431557632563170 0.04363689593356756546 0.04143230140820963747 0.03934402158368266456 0.03736593278261812756 0.03549227141354527326 0.03371760973919446513 0.03203683379116695207 0.03044512319240189058 0.02893793267953692627 0.02751097514423705981 0.02616020603605107020 0.02488180898876257707 0.02367218254974545744 0.02252792790660484989 0.02144583751799489235 0.02042288456680863007 0.01945621316371437537 0.01854312923670997648 0.01768109205148582497 0.01686770630903611234 0.01610071478026720015 0.01537799143408458136 0.01469753502480908303 0.01405746310657818299 0.01345600644607869434 0.01289150380769155113 0.01236239708765740630 0.01186722677644636015 0.01140462773024042420 0.01097332523412930527 0.01057213134169510127 0.01019994147664737838 0.00985573128381544983 0.00953855371787049044 0.00924753635912267669 0.00898187894695090527 0.00874085112228195626 0.00852379037122541483 0.00833010016351276583 0.00815924827764713534 0.00801076531003919179 0.00788424336080506549 0.00777933489319204696 0.00769575176252867976 0.00763326441175826709 0.00759170123089125681 0.00757094807825320348 0.00757094796228430233 0.00759170088267979715 0.00763326383034834688 0.00769575094630325918 0.00777933383992956973 0.00788424206762450286 0.00801076377338172385 0.00815924649331112306 0.00833009812659379900 0.00852378807614961875 0.00874084856237966612 0.00898187611556744425 0.00924753324850924319 0.00953855031948891430 0.00985572758830988160 0.01019993747385594673 0.01057212702060827958 0.01097332058284161693 0.01140462273597875331 0.01186722142549001546 0.01236239136526151583 0.01289149769813369151 0.01345599993255230942 0.01405745617114595447 0.01469752764840792647 0.01537798359642239543 0.01610070645976124926 0.01686769748277971992 0.01768108269517343345 0.01854311932462215928 0.01945620266708081303 0.02042287345806137466 0.02144582576649511907 0.02252791547995014465 0.02367216941360494875 0.02488179510683030671 0.02616019136992442373 0.02751095965329020121 0.02893791632085085386 0.03044510592058624621 0.03203681555821680238 0.03371759049440703482 0.03549225110329512489 0.03736591135018063614 0.03934399896913076677 0.04143227754817735420 0.04363687076101685491 0.04596428902035654129 0.04842145887026305662 0.05101575548421000139 0.05375503869167796989 0.05664769302978989174 0.05970267237366544411 0.06292954982506426820 0.06633857360878514520 0.06994072987199340119 0.07374781341775493715 0.07777250757310838480 0.08202847458705087025 0.08653045818122928612 0.09129440014030099082 0.09633757313485480367 0.10167873232415303164 0.10733828869467831879 0.11333850755936236698 0.11970373617781526754 0.12646066506420416964 0.13363862822871497293 0.14126994834801787082 0.14939033367038445643 0.15803933430765859658 0.16726086641164539248 0.17710381348699899551 0.18762271467350044585 0.19887854999172116521 0.21093963204683374713 0.22388261203710513314 0.23779360445446429129 0.25276942858462325692 0.26891895434698664946 0.28636452305190018830 0.30524338732494882276 0.32570907468316701028 0.34793252065616064872 0.37210273316822140011 0.39842663238994713293 0.42712755199983520882 0.45844168474124757928 0.49261151287588234027 0.52987500876423010432 0.57044918650911047298 0.61450655826566280560 0.66214341024484313358 0.71333986786449976591 0.76791381292754312682 0.82547406428063518913 0.88538256637746282074 0.94673937364661842064 1.00840532095408974556 1.06907192990992072623 1.12737436579189465036 1.18202474436404258995 1.23193066907960280254 1.27626846293049878156 1.31449965600163665158 1.34633911644672688013 1.37169382198633371672 1.39059189314557030137 1.40311648333517835496 1.40779734043232784835 
1.47361728887872356353 1.46865441850392852707 1.45533201526535038717 1.43510398705883890358 1.40774180156690076338 1.37305186333290696332 1.33097242189507691812 1.28168629492079522159 1.22572885058164326999 1.16405772253580952480 1.09804574555663836399 1.02937384375045626328 0.95983990196562785080 0.89114252648270775303 0.82470785554532466399 0.76159723606070262036 0.70249478355273176078 0.64775064879001531537 0.59745129038968558532 0.55149442468207188206 0.50965557006899420145 0.47164079953079918184 0.43712519490589407667 0.40577892068438425888 0.37728363637157147359 0.35134189375573776637 0.32768172486631219620 0.30605810235435404465 0.28625247921726160172 0.26807123478611027956 0.25134357123787864907 0.23591920483539197129 0.22166605970116548541 0.20846808180658871201 0.19622323304295918867 0.18484168931542144243 0.17424424514398073605 0.16436091514948181214 0.15512971660147312214 0.14649561463290439178 0.13840961130846984872 0.13082796052631517902 0.12371149215657739617 0.11702503049377144251 0.11073689384336948827 0.10481846372468295314 0.09924381371153589981 0.09398938931375666606 0.08903373152295834814 0.08435723771129666204 0.07994195449327001768 0.07577139795300613656 0.07183039731848306353 0.06810495874321587095 0.06458214635012171634 0.06124997811240651124 0.05809733450344745087 0.05511387815122614775 0.05228998299112719295 0.04961667163036809214 0.04708555982383066940 0.04468880711583023135 0.04241907284961099478 0.04026947684103721059 0.03823356413041212321 0.03630527329841259920 0.03447890790711727327 0.03274911068718466822 0.03111084014426612754 0.02955934930227277491 0.02809016633904204419 0.02669907690246331455 0.02538210792332629140 0.02413551276480685459 0.02295575756931844680 0.02183950868126949274 0.02078362103927866578 0.01978512744470917184 0.01884122862472414894 0.01794928401809725571 0.01710680321986624008 0.01631143803014989402 0.01556097505419407057 0.01485332881411505213 0.01418653532952451890 0.01355874613351959468 0.01296822269271968864 0.01241333120319598748 0.01189253773718368379 0.01140440371814155363 0.01094758170377518880 0.01052081145868521972 0.01012291630018369304 0.00975279970222731052 0.00940944214394834333 0.00909189819069289307 0.00879929379639210474 0.00853082381718106575 0.00828574972727258441 0.00806339752904561280 0.00786315584976771120 0.00768447421899631777 0.00752686151905157530 0.00738988460594613983 0.00727316709388081684 0.00717638830042832687 0.00709928234868151264 0.00704163742342500676 0.00700329517888231834 0.00698415029618149052 0.00698415018920539588 0.00700329485765927018 0.00704163688708903113 0.00709928159576544981 0.00717638732886216602 0.00727316590098503468 0.00738988318845335002 0.00752685987309320570 0.00768447234004099311 0.00786315373269452778 0.00806339516773280085 0.00828574711560170485 0.00853082094798784940 0.00879929066177953523 0.00909189478200789214 0.00940943845180508553 0.00975279571647058585 0.01012291200984227757 0.01052080685193856890 0.01094757676795343748 0.01140439843966889466 0.01189253210152008133 0.01241332519484383834 0.01296821629516053953 0.01355873932913920221 0.01418652809957288152 0.01485332113867976478 0.01556096691213204597 0.01631142939901408795 0.01710679407589899004 0.01794927433476645184 0.01884121837664176624 0.01978511660359949520 0.02078360957519731489 0.02183949656251016336 0.02295574476235295869 0.02413549923417857013 0.02538209363152854614 0.02669906180981451715 0.02809015040361073634 0.02955933247972442057 0.03111082238770324082 0.03274909194704689330 0.03447888813100485894 0.03630525243089655074 0.03823354211284601956 0.04026945361139400159 0.04241904834227150367 0.04468878126133335460 0.04708553254864356052 0.04961664285623501591 0.05228995263588553932 0.05511384612739422817 0.05809730071826779696 0.06124994246741455317 0.06458210874078273989 0.06810491905846371985 0.07183035544018057106 0.07577135375537891182 0.07994190784233190517 0.08435718846417694650 0.08903367952707408328 0.09398933440599166467 0.09924375571726151701 0.10481840245668394562 0.11073682910058835205 0.11702496205992951595 0.12371141979863442550 0.13082788399263578505 0.13840953032683012136 0.14649552890795225490 0.15512962581255174133 0.16436081894704579476 0.17424414314621550215 0.18484158110414983245 0.19622311815900350673 0.20846795974438003807 0.22166592990246869466 0.23591906668215978371 0.25134342404407650218 0.26807107778833216827 0.28625231156399866261 0.30605792309404744600 0.32768153293395718695 0.35134168795825704290 0.37728341537233589520 0.40577868298738550834 0.43712493884085157347 0.47164052324090821600 0.50965527150420797398 0.55149410160236056466 0.59745094038194945796 0.64775026931008616859 0.70249437199653930186 0.76159678987478107715 0.82470737238137747926 0.89114200439327939662 0.95983933962510370463 1.02937324066880586670 1.09804510223904605581 1.16405704054082326238 1.22572813245268541493 1.28168554400566847562 1.33097164210262053352 1.37305105888561573835 1.40774097679439380570 1.43510314625450208226 1.45533116260919626050 1.46865355804206165757 1.47361642550905624915 
1.54607229553269664990 1.54090613560604272614 1.52697694762985558548 1.50564750576619887923 1.47647145063435902834 1.43899280372836280151 1.39288231865669964726 1.33811251636561046041 1.27514594798526670338 1.20508126771303958336 1.12967885969085024556 1.05120381573168608647 0.97210330932031796536 0.89463926333039900385 0.82061711174717277828 0.75127204233335076466 0.68729096358850716442 0.62891272306341283738 0.57605316982403342863 0.52842131757957599980 0.48561173688995706854 0.44717063169900761466 0.41263910611621379410 0.38157904925877339508 0.35358686527321880888 0.32829926265969033850 0.30539417890607212236 0.28458893988147826448 0.26563701362846026122 0.24832419792674031989 0.23246473349722296398 0.21789761179787592305 0.20448320846651046878 0.19210029135796724553 0.18064340550342228298 0.17002061265470436169 0.16015155160885141683 0.15096578170485264181 0.14240137232362837238 0.13440370383472011184 0.12692444899759514065 0.11992070764985429676 0.11335427121315300170 0.10719099695930989213 0.10140027499191739402 0.09595457353633540798 0.09082905038864330649 0.08600122029656431799 0.08145066967054970242 0.07715881139162883429 0.07310867363175210798 0.06928471756578291618 0.06567267966192558148 0.06225943491360852455 0.05903287794286171675 0.05598181938081703279 0.05309589532973446602 0.05036548804626561626 0.04778165626780683795 0.04533607384099469506 0.04302097551207251236 0.04082910890509050539 0.03875369186517763076 0.03678837445055815891 0.03492720497401236024 0.03316459957245498913 0.03149531486024703675 0.02991442328375670812 0.02841729084835931118 0.02699955693460598383 0.02565711595901354336 0.02438610066796131903 0.02318286688182125133 0.02204397953051162595 0.02096619984240488677 0.01994647356670875560 0.01898192012450783395 0.01806982259673906022 0.01720761846915497273 0.01639289106375119154 0.01562336159503074917 0.01489688179526327261 0.01421142706366507191 0.01356509009268425103 0.01295607493654871156 0.01238269148718496027 0.01184335032774486152 0.01133655793692178726 0.01086091221981555499 0.01041509834406650903 0.00999788486191754977 0.00960812010064815425 0.00924472880582283274 0.00890670902315870983 0.00859312920624577536 0.00830312553861567437 0.00803589945978067099 0.00779071538574038769 0.00756689861556969490 0.00736383341633062294 0.00718096128007328360 0.00701777934366987211 0.00687383897366000696 0.00674874450085294342 0.00664215210836371917 0.00655376886597225372 0.00648335190834403718 0.00643070775433796094 0.00639569176494991787 0.00637820773832675769 0.00637820764063157242 0.00639569147160290452 0.00643070726452976693 0.00648335122070742287 0.00655376797861539906 0.00664215101887521975 0.00674874320624851975 0.00687383747035918979 0.00701777762754762779 0.00718095934640172739 0.00736383126066664229 0.00756689623116202359 0.00779071276600762364 0.00803589659752856900 0.00830312242599717809 0.00859312583469773461 0.00890670538340521123 0.00924472488785688107 0.00960811589370336172 0.00999788035442650269 0.01041509352364411445 0.01086090707319742332 0.01133655244992759492 0.01184334448525503625 0.01238268527310237843 0.01295606833377871414 0.01356508308303971955 0.01421141962778482704 0.01489687391264371552 0.01562335324398089753 0.01639288222062329492 0.01720760911013974326 0.01806981269600382856 0.01898190965469614966 0.01994646249886711242 0.02096618814587614121 0.02204396717287004925 0.02318285382876761336 0.02438608688323296025 0.02565710140427279740 0.02699954156931860805 0.02841727462962628792 0.02991440616620266724 0.03149529679589868625 0.03316458051056625500 0.03492718486090617969 0.03678835322944828956 0.03875366947592551181 0.04082908528403872417 0.04302095059178667746 0.04533604754957898386 0.04778162853000644805 0.05036545878172982160 0.05309586445325309434 0.05598178680190746270 0.05903284356535587474 0.06225939863523322071 0.06567264137383121980 0.06928467715200725685 0.07310863096862074695 0.07715876634708906945 0.08145062210339948372 0.08600117005562124550 0.09082899731182036973 0.09595451744958849449 0.10140021570801294182 0.10719093427644266203 0.11335420491334069482 0.11992063749717229992 0.12692437473610651555 0.13440362518532145142 0.14240128898362847121 0.15096569334245191207 0.16015145786022588759 0.17002051311974075709 0.18064329974072201868 0.19210017887901109646 0.20448308872892062560 0.21789748419750731845 0.23246459735887903264 0.24832405249340328002 0.26563685804875614149 0.28458877319517850157 0.30539400002744854223 0.32829907035856531472 0.35358665815381384867 0.38157882573660595327 0.41263886439389496630 0.44717036974271096028 0.48561145240918313082 0.52842100801437252855 0.57605283234965665162 0.62891235461702110765 0.68729056093679019579 0.75127160219367605798 0.82061663097684256485 0.89463873918920855388 0.97210273979176031744 1.05120319985703569721 1.12967819783666234557 1.20508056167970201145 1.27514520090027616561 1.33811173238782599171 1.39288150258874310339 1.43899196064386858396 1.47647058559079047413 1.50564662362813450613 1.52697605299470184903 1.54090523280966884556 1.54607138970942603606 
1.62544729037395363491 1.62021471492473478904 1.60602213388195358412 1.58403763774186856494 1.55350369147609357334 1.51356558228965543123 1.46345153263782501440 1.40273550389979018149 1.33166115728097000925 1.25144254064034177176 1.16438460976212354581 1.07365925016519314639 0.98273025625359888835 0.89469410577135755069 0.81184928577950343787 0.73558285793689726084 0.66648430540436343072 0.60455611005081233422 0.54942734826307626506 0.50052593892141894472 0.45719942821273340527 0.41879088425917032623 0.38468154860129666339 0.35431130496139662256 0.32718551280287000438 0.30287411270374930972 0.28100678821685098896 0.26126646463708325108 0.24338243748839416547 0.22712380979516777479 0.21229355302639696390 0.19872330039232166676 0.18626887100894995442 0.17480646965528090497 0.16422948495798173063 0.15444580419099573909 0.14537556693179132239 0.13694928773741565919 0.12910628715337768568 0.12179337938430290222 0.11496377319786588167 0.10857614986257368983 0.10259388808700364848 0.09698441113841438366 0.09171863562856485963 0.08677050503997807418 0.08211659401002435743 0.07773577181320101559 0.07360891547094072784 0.06971866455281028330 0.06604921107617345299 0.06258611901625799057 0.05931616884965462688 0.05622722330624774223 0.05330811112670974516 0.05054852613809890371 0.04793893938824123069 0.04547052243616511724 0.04313508019273326610 0.04092499195394450062 0.03883315947791787792 0.03685296112729830043 0.03497821125549416266 0.03320312412204207142 0.03152228174257754034 0.02993060515711132297 0.02842332867768915250 0.02699597673928910702 0.02564434303084173195 0.02436447162880828188 0.02315263989444815707 0.02200534292852052154 0.02091927940549243026 0.01989133863301684180 0.01891858870304741203 0.01799826561866613162 0.01712776329534149156 0.01630462434866419841 0.01552653159151207163 0.01479130017303487143 0.01409687030078932146 0.01344130049199754318 0.01282276131237214400 0.01223952955628826444 0.01168998283665456661 0.01117259455075680918 0.01068592919405308983 0.01022863799687079300 0.00979945486101363450 0.00939719257631810301 0.00902073929910707228 0.00866905527608707871 0.00834116979923082980 0.00803617837830228332 0.00775324011922373657 0.00749157529773336606 0.00725046311843446922 0.00702923965062662859 0.00682729593321829142 0.00664407624144658371 0.00647907650985546368 0.00633184290189325871 0.00620197053103566098 0.00608910231545523040 0.00599292797272887867 0.00591318314669964096 0.00584964866439774411 0.00580214992069616464 0.00577055638828594120 0.00575478125159234466 0.00575478116345451429 0.00577055612362431525 0.00580214947877633058 0.00584964804398235838 0.00591318234608007032 0.00599292698974351890 0.00608910114740290886 0.00620196917469229003 0.00633184135355180366 0.00647907476522435744 0.00664407429686875162 0.00682729378226554218 0.00702923728738868991 0.00725046053640654442 0.00749157248981779933 0.00775323707768671433 0.00803617509476051151 0.00834116626466818722 0.00866905148078134236 0.00902073523262325594 0.00939718822749013860 0.00979945021786277071 0.01022863304659227257 0.01068592392300282690 0.01117258894441308659 0.01168997687960138254 0.01223952323210875104 0.01282275460361859132 0.01344129338019139919 0.01409686276633126401 0.01479129219449037969 0.01552652314738667272 0.01630461541567651551 0.01712775384879128282 0.01799825563239931814 0.01891857814939779114 0.01989132748267785633 0.02091926762748885782 0.02200533049011021980 0.02315262676099050232 0.02436445776367757166 0.02564432839526564756 0.02699596129225212415 0.02842331237582429448 0.02993058795453695797 0.03152226359074916662 0.03320310496956746515 0.03497819104796684453 0.03685293980709103412 0.03883313698393620061 0.04092496822098889986 0.04313505515269155932 0.04547049601621055981 0.04793891151105900139 0.05054849672153305384 0.05330808008341347826 0.05622719054322544707 0.05931613426787218923 0.06258608251015151946 0.06604917253301645363 0.06971862385210580992 0.07360887248371361657 0.07773572640117853982 0.08211654602473361653 0.08677045432174845807 0.09171858200534899197 0.09698435442439923282 0.10259382808109673846 0.10857608634662951896 0.11496370593460925047 0.12179330811406152701 0.12910621159418544934 0.13694920757892914409 0.14537548183248705236 0.15444571377379368027 0.16422938880504944770 0.17480636730197840478 0.18626876193668540083 0.19872318402004318649 0.21229342870050738057 0.22712367677759082163 0.24338229494236585104 0.26126631161040692053 0.28100662362203154832 0.30287393529467188102 0.32718532114770160213 0.35431109741127453372 0.38468132325538306748 0.41879063892683587866 0.45719916037512631224 0.50052564569647628456 0.54942702638525686698 0.60455575587155474526 0.66648391493993763834 0.73558242698626707945 0.81184881014308485359 0.89469358159493195259 0.98272968049564257687 1.07365862113087517926 1.16438392757085917850 1.25144180744101740643 1.33166037708084394886 1.40273468205657669827 1.46345067522062111109 1.51356469551028771647 1.55350278129672236815 1.58403670967250431723 1.60602119293177514336 1.62021376565903474365 1.62544633804244198494 
1.71184795537420830769 1.70676355946731583835 1.69285923523143200242 1.67097721984324487643 1.63994009523845463150 1.59831430131634366631 1.54462272570512149095 1.47771680931470861253 1.39732063659853800175 1.30464312780527058599 1.20275778855207571283 1.09631831891334741158 0.99046435975754021364 0.88955761772194885673 0.79650306766258616165 0.71272579823034476476 0.63850729004120032606 0.57340006347243677176 0.51657417425612361939 0.46705566162991041246 0.42386915278079362324 0.38611192852367026696 0.35298489906840258001 0.32379910918265308872 0.29796976827314525238 0.27500488713553927766 0.25449239662050926469 0.23608769296163956142 0.21950246189288868948 0.20449505073914298059 0.19086236842081549803 0.17843316573605050301 0.16706250552171009183 0.15662723129622468932 0.14702226048226796351 0.13815755221954217902 0.12995562418985251441 0.12234951515961767221 0.11528110916816380893 0.10869975335077497469 0.10256111454738148225 0.09682623051559757776 0.09146072013387018806 0.08643412387877913439 0.08171935134397623202 0.07729221698495769566 0.07313104879827170279 0.06921635747532128846 0.06553055584721190208 0.06205772027246814204 0.05878338710384012344 0.05569437857342762754 0.05277865341419385459 0.05002517833501807232 0.04742381711966392466 0.04496523465664092889 0.04264081364894978243 0.04044258211740037190 0.03836315011298330191 0.03639565430462510243 0.03453370931791654996 0.03277136487071063975 0.03110306790746197869 0.02952362903952510109 0.02802819271716439076 0.02661221063571694856 0.02527141795409915126 0.02400181196488548885 0.02279963290692021971 0.02166134665533725467 0.02058362906141697479 0.01956335174617351846 0.01859756917864108239 0.01768350689301922962 0.01681855071812843327 0.01600023690957352862 0.01522624308950448757 0.01449437991105750889 0.01380258337515094524 0.01314890773634669330 0.01253151894283099921 0.01194868855959541065 0.01139878813753436582 0.01088028398344542680 0.01039173230304446527 0.00993177468509798267 0.00949913390083989562 0.00909260999553462845 0.00871107665106674034 0.00835347780107853488 0.00801882448205559761 0.00770619190535559717 0.00741471673674776177 0.00714359457157920374 0.00689207759461685221 0.00665947241469622142 0.00644513806558388858 0.00624848416508672067 0.00606896922520361315 0.00590609910700479190 0.00575942561531928021 0.00562854522306199812 0.00551309793313414787 0.00541276625720010784 0.00532727432040358551 0.00525638708365971929 0.00519990968185779501 0.00515768687580298035 0.00512960261592532163 0.00511557971629550412 0.00511557963793984882 0.00512960238065518492 0.00515768648297387777 0.00519990913036560976 0.00525638637199732361 0.00532727344662919933 0.00541276521889899609 0.00551309672746025381 0.00562854384672295538 0.00575942406450480338 0.00590609737890879227 0.00606896731367434494 0.00624848206487838009 0.00644513577089111944 0.00665946991918575648 0.00689207489144416652 0.00714359165329025991 0.00741471359530232466 0.00770618853214222188 0.00801882086779004410 0.00835347393579377595 0.00871107252414626831 0.00909260559561253512 0.00949912921575923885 0.00993176970195408515 0.01039172700813495442 0.01088027836215865740 0.01139878217437106933 0.01194868223813372321 0.01253151224563653354 0.01314890064438467565 0.01380257586928002045 0.01449437197054426196 0.01522623469236650262 0.01600022803255607418 0.01681854133661786488 0.01768349698094806577 0.01859755870844470582 0.01956334068872855880 0.02058361738589642442 0.02166133432910555268 0.02279961989548495715 0.02400179823174253269 0.02527140346060940956 0.02661219534101977313 0.02802817657800604767 0.02952361201009889857 0.03110304993927170969 0.03277134591238572980 0.03453368931498057570 0.03639563319881466974 0.03836312784358364425 0.04044255861938683694 0.04264078885322097889 0.04496520848976393037 0.04742378950351122668 0.05002514918636291608 0.05277862264433053063 0.05569434608772849682 0.05878335280116775419 0.06205768404457745469 0.06553051757816397149 0.06921631704066733004 0.07313100606418210248 0.07729217180732772530 0.08171930356726198053 0.08643407333470687348 0.09146066663999918855 0.09682617387360481498 0.10256105454105157726 0.10869968974261123851 0.11528104170014263907 0.12234944354660048926 0.12995554811698450948 0.13815747133789746393 0.14702217440370535240 0.15662713958717267015 0.16706240769582936245 0.17843306124547930747 0.19086225664549816283 0.20449493097406012954 0.21950233333271951253 0.23608755468206343853 0.25449224755558053079 0.27500472605040238161 0.29796959373105946778 0.32379891950540085066 0.35298469228952522592 0.38611170233409319863 0.42386890446772518271 0.46705538801145585204 0.51657387162335144382 0.57339972754401336008 0.63850691596512521020 0.71272538066837642923 0.79650260101428949078 0.88955709655179182604 0.99046377946500951950 1.09631767659996159914 1.20275708387487423323 1.30464236343264960993 1.39731981792550286059 1.47771594353702173663 1.54462182072688669621 1.59831336487994102313 1.63993913441331029546 1.67097624083337858991 1.69285824340085877537 1.70676255949014876734 1.71184695241805462373 
1.80509749105558947591 1.80047237177260566199 1.78767402773325700949 1.76707191116121764551 1.73696516831806313519 1.69512880203214311159 1.63900825955163864656 1.56618837105536812260 1.47526145199321612189 1.36705154543011686563 1.24568509772758795329 1.11839187717860721882 0.99325124614120907651 0.87656893769625154889 0.77187956891858755526 0.68030997728074193986 0.60141899305765300632 0.53396267954160081537 0.47641362365907102827 0.42725338056075590210 0.38510959275750322739 0.34880277798633452235 0.31734700996595033295 0.28993046442765790793 0.26588956397154861477 0.24468327094477326789 0.22587021816800390006 0.20908944869605039507 0.19404466638234141307 0.18049156284771994407 0.16822770418173815798 0.15708448860934809410 0.14692075404556526053 0.13761768952564645829 0.12907477345533990842 0.12120652001506582174 0.11393986244849885203 0.10721203954302205297 0.10096888100884493511 0.09516341030263553158 0.08975470112585703930 0.08470693751855495890 0.07998863805406375427 0.07557201289885906448 0.07143242888365319843 0.06754796275763141900 0.06389902672275349360 0.06046805344259387205 0.05723923017011411929 0.05419827358601025935 0.05133223849333790056 0.04862935475940854957 0.04607888789862846224 0.04367101949997342913 0.04139674436031692828 0.03924778171986109676 0.03721649843351992892 0.03529584227148996334 0.03347928383713782985 0.03176076583417231092 0.03013465861800290746 0.02859572113015573791 0.02713906646409136592 0.02576013141142863283 0.02445464945087127973 0.02321862671452290527 0.02204832053809835379 0.02094022025922015473 0.01989102997659308869 0.01889765302421020365 0.01795717794975226766 0.01706686581609551112 0.01622413866983918318 0.01542656904229722237 0.01467187036690020818 0.01395788821202503804 0.01328259224204875188 0.01264406883088708966 0.01204051426166419247 0.01147022845473966157 0.01093160917426616585 0.01042314666602206508 0.00994341869468118311 0.00949108593691128100 0.00906488770702651436 0.00866363798576408328 0.00828622172867388151 0.00793159143335442351 0.00759876394662017951 0.00728681749487369856 0.00699488892272115415 0.00672217112651529725 0.00646791067078211768 0.00623140557666657102 0.00601200327299822312 0.00580909870086743219 0.00562213256414145768 0.00545058971891942967 0.00529399769546134991 0.00515192534685904313 0.00502398162054218389 0.00490981444189797500 0.00480910972119552582 0.00472159045981079828 0.00464701596806893491 0.00458518118570783173 0.00453591610356740560 0.00449908528470932545 0.00447458748328855016 0.00446235535973282804 0.00446235529139249465 0.00447458727808103252 0.00449908494205841780 0.00453591562251054459 0.00458518056494106041 0.00464701520589694272 0.00472158955412194103 0.00480910866950512439 0.00490981324132999664 0.00502398026779760087 0.00515192384003770876 0.00529399602864799590 0.00545058788751440204 0.00562213056307714343 0.00580909652464156601 0.00601200091563225403 0.00623140303165070630 0.00646790793110196827 0.00672216818466686572 0.00699488577060758399 0.00728681412380527416 0.00759876034731266081 0.00793158759589573936 0.00828621764246750825 0.00866363363955402477 0.00906488308884401128 0.00949108103400653214 0.00994341349354832538 0.01042314115232256810 0.01093160333279052931 0.01147022226895444419 0.01204050771478948345 0.01264406190481237591 0.01328258491757938753 0.01395788046886892175 0.01467186218358451644 0.01542656039606016272 0.01622412953661167556 0.01706685617044789716 0.01795716776476274923 0.01889764227139822950 0.01989101862582109970 0.02094020827859366385 0.02204830789384770728 0.02321861337094333066 0.02445463537017800171 0.02576011655355869845 0.02713905078662537385 0.02859570458817461969 0.03013464116385144997 0.03176074741678636126 0.03347926440343484966 0.03529582176449719277 0.03721647679268580422 0.03924775888081877273 0.04139672025452623139 0.04367099405437946391 0.04607886103534519773 0.04862932639525585632 0.05133220853934528094 0.05419824194689393249 0.05723919674370081534 0.06046801811911639568 0.06389898938399640738 0.06754792327613501346 0.07143238712168764604 0.07557196870718041470 0.07998859127056834328 0.08470688796670899912 0.08975464861281479134 0.09516335461572211774 0.10096882191716671784 0.10721197679032401506 0.11393979575095636303 0.12120644905713462425 0.12907469788471681582 0.13761760894716423831 0.14692066801397174469 0.15708439662053486074 0.16822760566194583376 0.18049145714047198918 0.19404455273238696567 0.20908932622950848756 0.22587008586782642006 0.24468312762033428420 0.26588940822074469406 0.28993029458974084456 0.31734682406320380288 0.34880257365226985389 0.38510936714994226104 0.42725313025862354799 0.47641334455268469217 0.53396236671599539569 0.60141864070817008248 0.68030957870782726715 0.77187911669389652758 0.87656842413294300265 0.99325066421265206795 1.11839122192909590225 1.24568436789602610126 1.36705074448917662799 1.47526058765149281626 1.56618745343912602053 1.63900729926996024943 1.69512780886928959845 1.73696415064320164312 1.76707087584683297798 1.78767298034813260088 1.80047131688892791956 1.80509643346203674241 
1.90460593219309748392 1.90085874227936324488 1.89029259276780936538 1.87267122875031222229 1.84571986484039385346 1.80622747894255364365 1.75009313941394184511 1.67276696336189245606 1.57048525488885482027 1.44261650419436615600 1.29453917974950205583 1.13831284593228776458 0.98757980993251726076 0.85158731800330400574 0.73413629303474059462 0.63521554891633247308 0.55289602536709892000 0.48461803797726910048 0.42786426027776380820 0.38043464419566963564 0.34051305970306144921 0.30664258069820093944 0.27766989838138966817 0.25268617459047626461 0.23097475224064467625 0.21196841450402126306 0.19521575641068933393 0.18035521727222003641 0.16709519209270662365 0.15519883008764390198 0.14447239684907242641 0.13475633047403512421 0.12591833252550976852 0.11784799930545930557 0.11045262379841602751 0.10365389193687568614 0.09738526604604835768 0.09158989955515339787 0.08621896502155834696 0.08123030572424250195 0.07658734213563889170 0.07225818037871145627 0.06821488166496414429 0.06443286077893350949 0.06089038853415273955 0.05756817843916461896 0.05444904189253030324 0.05151759940219990952 0.04876003780462712101 0.04616390540810422216 0.04371793852407934722 0.04141191407224686927 0.03923652392091803165 0.03718326740590360835 0.03524435910180589993 0.03341264942898658497 0.03168155609375222781 0.03004500469792503736 0.02849737712993571925 0.02703346657739302827 0.02564843818933404407 0.02433779456781137718 0.02309734540730246088 0.02192318069122345392 0.02081164696039583539 0.01975932623341503103 0.01876301722454121190 0.01781971855729702625 0.01692661371603843001 0.01608105751515487292 0.01528056389727971975 0.01452279489862040585 0.01380555064228294881 0.01312676023942693782 0.01248447349519010707 0.01187685332958099416 0.01130216883576173892 0.01075878890879788941 0.01024517638589239610 0.00975988264714455767 0.00930154263300564388 0.00886887023554550069 0.00846065403826701257 0.00807575336247201570 0.00771309460240288125 0.00737166782227127726 0.00705052359473379298 0.00674877006257901257 0.00646557020719584763 0.00620013930908158706 0.00595174258744002316 0.00571969300721231200 0.00550334924315887264 0.00530211379131340088 0.00511543121986868243 0.00494278655162716518 0.00478370377116843493 0.00463774445101150512 0.00450450649088995903 0.00438362296542371688 0.00427476107706326047 0.00417762120279552285 0.00409193604992585946 0.00401746989276197120 0.00395401790638016948 0.00390140558755858180 0.00385948826197468620 0.00382815067617503502 0.00380730667280504420 0.00379689894794810190 0.00379689888980627721 0.00380730649820637534 0.00382815038464656698 0.00385948785269207839 0.00390140505938774140 0.00395401725789223946 0.00401746912216505159 0.00409193515511829808 0.00417762018131928592 0.00427475992609893662 0.00438362168403538810 0.00450450507336885853 0.00463774289345575408 0.00478370206926148622 0.00494278470068276743 0.00511542921480256929 0.00530211162656835100 0.00550334691279130706 0.00571969050483234209 0.00595173990614483728 0.00620013644150041454 0.00646556714540835742 0.00674876679815694658 0.00705052011866935668 0.00737166412497047840 0.00771309067367886847 0.00807574919147846515 0.00846064961350978528 0.00886886554482602119 0.00930153766336261345 0.00975987738464245691 0.01024517081610942792 0.01075878301632804401 0.01130216260427308050 0.01187684674178401956 0.01248446653280776975 0.01312675288307307842 0.01380554287147728321 0.01452278669169859704 0.01528055523131510718 0.01608104836590684705 0.01692660405780255228 0.01781970836291835170 0.01876300646525608240 0.01975931487877280457 0.02081163497818727670 0.02192316804731087032 0.02309733206552810891 0.02433778048984425180 0.02564842333450501055 0.02703345090207032175 0.02849736058886720436 0.03004498724247794961 0.03168153767220460715 0.03341262998631411296 0.03524433857940878490 0.03718324574128184512 0.03923650104740827871 0.04141188991860111912 0.04371791301404526209 0.04616387845997049766 0.04876000933064394971 0.05151756930805106993 0.05444901007654212588 0.05756814479156491249 0.06089035293619315947 0.06443282310174047733 0.06821484176839143210 0.07225813810986303487 0.07658729732717362015 0.08123025819085527566 0.08621891456247143815 0.09158984594655417144 0.09738520903938563400 0.10365383125499783024 0.11045255913087803634 0.11784793030278073456 0.12591825879235019059 0.13475625156074089173 0.14447231224128498361 0.15519873919351168112 0.16709509422683621604 0.18035511163571882332 0.19521564206588404300 0.21196829034238529044 0.23097461694183252234 0.25268602656961902664 0.27766973572130593251 0.30664240106183682233 0.34051286022082738469 0.38043442132074278828 0.42786400961273840515 0.48461775405911344805 0.55289570144376243288 0.63521517676088434801 0.73413586292053800708 0.85158681907343825035 0.98757923132353986340 1.13831217900773551399 1.29453842129096097224 1.44261565897653043500 1.57048433475215976074 1.67276598329803816156 1.75009211404454578798 1.80622642068404548610 1.84571878344337192424 1.87267013156262485118 1.89029148525590873220 1.90085762857680018456 1.90460481629505440360 
2.00922224730746945554 2.00687081945868150967 1.99996637230840823563 1.98760054623181137146 1.96701558335057979932 1.93396810948371578043 1.88236985579969262616 1.80430108808943168164 1.69129610000590124841 1.53839003670901086629 1.35154227114380298680 1.15274051686852119225 0.96716782965326819621 0.80806423134968996536 0.67786273630073834440 0.57351989998274510718 0.49033152151712444677 0.42374918672263284236 0.36999073527908876713 0.32610787623993164885 0.28986542116202773656 0.25958458672203477136 0.23400382827092780502 0.21216958331218616074 0.19335485589654588523 0.17699987841997777416 0.16266917569850214420 0.15002047188943379297 0.13878205462864445785 0.12873616856107328310 0.11970672265284254543 0.11155010391223019184 0.10414824627697272241 0.09740335137224165329 0.09123383049601252459 0.08557115788797253764 0.08035741024363551865 0.07554332760999815655 0.07108677379798922225 0.06695150543611139149 0.06310618131474710069 0.05952356019572446755 0.05617984744816117981 0.05305416001772811363 0.05012808603484963932 0.04738532057232069938 0.04481136300600652156 0.04239326446906832579 0.04011941623809023305 0.03797937171771015308 0.03596369612261840487 0.03406383908460486332 0.03227202630687986407 0.03058116710088043533 0.02898477521204645413 0.02747690080051712336 0.02605207181456403731 0.02470524329654555373 0.02343175340728365086 0.02222728515659300186 0.02108783299368588438 0.02000967354448990321 0.01898933990610363054 0.01802359898573357988 0.01710943146606358489 0.01624401403420350221 0.01542470356934777520 0.01464902302939163903 0.01391464881511539353 0.01321939942308780758 0.01256122522556468724 0.01193819923885675038 0.01134850876123527641 0.01079044777791748899 0.01026241004488892550 0.00976288277532044724 0.00929044086259933621 0.00884374158267364763 0.00842151972595295284 0.00802258311553671888 0.00764580847449347623 0.00729013760490726526 0.00695457386038600411 0.00663817887228024262 0.00634006951783505635 0.00605941510618768220 0.00579543476540100855 0.00554739501504197818 0.00531460751051926472 0.00509642694681011754 0.00489224911070174073 0.00470150907176170030 0.00452367950331766799 0.00435826912552617074 0.00420482126356258590 0.00406291251459078850 0.00393215151790027306 0.00381217782308818087 0.00370266085165327219 0.00360329894811162177 0.00351381851823262537 0.00343397324231831114 0.00336354338296707134 0.00330233515491440421 0.00325018017713119001 0.00320693499616164779 0.00317248068058773036 0.00314672248522440690 0.00312958958382014707 0.00312103486943993147 0.00312103482165815294 0.00312958944032326603 0.00314672224560608171 0.00317248034418682323 0.00320693456205056737 0.00325017964411589144 0.00330233452152772777 0.00336354264749039178 0.00343397240272991233 0.00351381757220936564 0.00360329789571844916 0.00370265968734961870 0.00381217654366328151 0.00393215011983027996 0.00406291099401712152 0.00420481961629692869 0.00435826734703215202 0.00452367758869254288 0.00470150701573135432 0.00489224690761902448 0.00509642459062153996 0.00531460499470171044 0.00554739233265266751 0.00579543190904585614 0.00605941206799132104 0.00634006628941252703 0.00663817544470868270 0.00695457022421464011 0.00729013375010412190 0.00764580439040374316 0.00802257879087275860 0.00842151514869271534 0.00884373674014393707 0.00929043574137089490 0.00976287736117298355 0.01026240432278613390 0.01079044173194043665 0.01134850237453077781 0.01193819249358907264 0.01256121810289223539 0.01321939190306486989 0.01391464087659555204 0.01464901465001777758 0.01542469472545049403 0.01624400470073117386 0.01710942161649076088 0.01802358859194941321 0.01898932893834026636 0.02000966197116760270 0.02108782078129978199 0.02222727226913523424 0.02343173980750734575 0.02470522894436444350 0.02605205666732057779 0.02747688481280929906 0.02898475833551295011 0.03058114928391753029 0.03227200749440495287 0.03406381921772505539 0.03596367513826248530 0.03797934954826220899 0.04011939281088672260 0.04239323970589681245 0.04481133682252613770 0.04738529287739934315 0.05012805672976128335 0.05305412899520356440 0.05617981459141219158 0.05952352537717975345 0.06310614439454687030 0.06695146625865178169 0.07108673219533123699 0.07554328339404059456 0.08035736320500919128 0.08557110779260634903 0.09123377708099678074 0.09740329434071881565 0.10414818529192071406 0.11155003858881518131 0.11970665254894652385 0.12873609316540857161 0.13878197334574238209 0.15002038402064155065 0.16266908041758731951 0.17699977474151862289 0.19335474263458107824 0.21216945902557848846 0.23400369119058905820 0.25958443465294245289 0.28986525135042795487 0.32610768519114152753 0.36999051851839770411 0.42374893846394090513 0.49033123424688518366 0.57351956397142800359 0.67786233915392624105 0.80806375791672879760 0.96716726300032695995 1.15273984148734864874 1.35154147928357071251 1.53838913537382104835 1.69129510908256364132 1.80430003095631907861 1.88236875292615346567 1.93396697637897663213 1.96701443088361571654 1.98759938170438399396 1.99996520053607285128 2.00686964364118125559 2.00922107011232231599 
2.11709460180425690368 2.11671250778190822572 2.11510153077533757937 2.11074900051796543465 2.10077381284644149062 2.08025951984197021716 2.04111708621161458410 1.97077143319025704926 1.85200802033630096410 1.66810527149198972729 1.42049935124821447019 1.15393912074472915208 0.92028676046229440644 0.73563904144145264574 0.59573052083577437976 0.49066979319674186577 0.41116097399604756291 0.35005645211707236975 0.30224161787605674512 0.26414070432152825241 0.23325616198454857120 0.20782651675698593507 0.18659124466806398246 0.16863347449080468010 0.15327520961338825245 0.14000706758083181214 0.12844059607388769173 0.11827543995836187207 0.10927638597139077703 0.10125706687516555782 0.09406822128897762703 0.08758911624506371396 0.08172119729790594533 0.07638332941054204461 0.07150818892540988791 0.06703949887534643715 0.06292988943054633744 0.05913922684320782608 0.05563329712427234064 0.05238276090624438552 0.04936231749273933822 0.04655003164128812543 0.04392678791419135642 0.04147584580896146456 0.03918247501522031939 0.03703365480926534836 0.03501782509008011246 0.03312467922996997771 0.03134499096098197768 0.02967046910202775223 0.02809363516406926387 0.02660771983667764573 0.02520657512111279530 0.02388459947869514544 0.02263667384498235791 0.02145810674647141703 0.02034458706745123635 0.01929214326638950538 0.01829710804602702190 0.01735608764848906027 0.01646593508386362537 0.01562372671034872873 0.01482674168687192484 0.01407244387956363418 0.01335846588393807544 0.01268259486797429503 0.01204275998925141700 0.01143702117580303046 0.01086355909194036684 0.01032066613653292997 0.00980673834303780190 0.00932026806998997870 0.00885983738589057879 0.00842411206611881624 0.00801183613110101334 0.00762182686421253308 0.00725297025665816442 0.00690421683333442004 0.00657457781971237942 0.00626312161527531330 0.00596897054381817505 0.00569129784919408799 0.00542932492606951200 0.00518231874842789431 0.00494958949048940333 0.00473048831925004798 0.00452440534562059682 0.00433076772166196555 0.00414903787303577687 0.00397871185695120033 0.00381931783679845260 0.00367041466580841913 0.00353159057282725897 0.00340246194392435086 0.00328267219425137924 0.00317189072525647653 0.00306981196276367996 0.00297615447177101977 0.00289066014451999642 0.00281309345863900440 0.00274324080395516035 0.00268090986528135566 0.00262592908468972652 0.00257814716680071498 0.00253743265108519189 0.00250367353936575832 0.00247677697897685789 0.00245666900028473911 0.00244329430782452839 0.00243661612435330799 0.00243661608706147170 0.00244329419582411944 0.00245666881325268260 0.00247677671640023078 0.00250367320050515207 0.00253743223499636184 0.00257814667236455630 0.00262592851056231424 0.00268090920987396064 0.00274324006546422527 0.00281309263813034338 0.00289065923664122426 0.00297615347401247732 0.00306981087238922257 0.00317188953926017536 0.00328267090933920258 0.00340246055655413215 0.00353158907919870479 0.00367041306179816118 0.00381931611799835036 0.00397871001864502638 0.00414903591012760753 0.00433076562871781423 0.00452440311686674868 0.00473048594853309190 0.00494958697125957858 0.00518231607373409453 0.00542932208853597054 0.00569129484096875249 0.00596896735657437283 0.00626311824041991816 0.00657457424765139908 0.00690421305416744069 0.00725296625991023181 0.00762182263877586585 0.00801183166521834966 0.00842410734735010713 0.00885983240109133874 0.00932026280524800299 0.00980673278361321454 0.01032066026685152238 0.01086355289549700842 0.01143701463510338190 0.01204275308580859960 0.01268258758220563998 0.01335845819508851839 0.01407243576567573928 0.01482673312469262594 0.01562371767516612664 0.01646592554946701981 0.01735607758663104683 0.01829709742765750491 0.01929213206012692083 0.02034457523991395345 0.02145809426211120474 0.02263666066589453685 0.02388458556446204639 0.02520656042857227774 0.02660770431962333760 0.02809361877303573340 0.02967045178393912241 0.03134497265873725791 0.03312465988210833157 0.03501780463027792667 0.03703363316576002706 0.03918245211021742502 0.04147582155790197067 0.04392676222488400839 0.04655000441288359436 0.04936228861457780948 0.05238273025446660291 0.05563326456616612958 0.05913919222924279850 0.06292985259400585285 0.06703945962942325920 0.07150814705978725261 0.07638328468717536790 0.08172114944577035800 0.08758906495366758360 0.09406816620029567755 0.10125700757343703007 0.10927632197008985138 0.11827537068350935101 0.12844052084231005750 0.14000698557151747270 0.15327511982936969925 0.16863337570753311745 0.18659113536252769361 0.20782639500890265349 0.23325602533645573011 0.26414054957535404444 0.30224144080579995464 0.35005624703136062337 0.41116073310840439703 0.49066950572401124564 0.59573017180702514395 0.73563861043921208172 0.92028622127368064909 1.15393844465775785579 1.42049851898216505930 1.66810429415261696207 1.85200693524793003064 1.97077027851852548679 2.04111589032477880323 2.08025830102209408068 2.10077258200773142605 2.11074776383522655365 2.11510029154281120611 2.11671126760573713455 2.11709336140428749928 
2.22558642431751385615 2.22771071907527984379 2.23297824249307774735 2.23952011221820068698 2.24507114767522697463 2.24517907082616297032 2.23106753601454155245 2.18565953812363433784 2.07785927665704583944 1.86152367767446591529 1.50841074161232602258 1.12222985439988653944 0.82440105000975760774 0.61847465311804517007 0.47875051240416466314 0.38226777797237709855 0.31358612915327155335 0.26307402987358563529 0.22477857978651094584 0.19495716118386074989 0.17119200569935766332 0.15187407365327643127 0.13590115915353417897 0.12249786036957366342 0.11110544048535064832 0.10131258621608685289 0.09281070105792155189 0.08536430589875187991 0.07879098242339122038 0.07294749167919722943 0.06771997938280871487 0.06301694248114775299 0.05876409725904863102 0.05490058004661735325 0.05137609691971856130 0.04814875925746364693 0.04518342176002554389 0.04245039320798449367 0.03992442694962794469 0.03758392357047224408 0.03541029611010326761 0.03338746096248068618 0.03150142675833800254 0.02973996028870606878 0.02809231340780149466 0.02654899855945025422 0.02510160331513189291 0.02374263639976281759 0.02246539927380997170 0.02126387856534628362 0.02013265559493659929 0.01906682997690700709 0.01806195486221184865 0.01711398184781165455 0.01621921394270642303 0.01537426527294161183 0.01457602644239663903 0.01382163465552088688 0.01310844786194254041 0.01243402230795553898 0.01179609298247119575 0.01119255652617279218 0.01062145625145505257 0.01008096896169097256 0.00956939332212414229 0.00908513956453749216 0.00862672034393052733 0.00819274259263202964 0.00778190024033675876 0.00739296768803909821 0.00702479394003363566 0.00667629731217811440 0.00634646064619825978 0.00603432696958283721 0.00573899554919377053 0.00545961829375718466 0.00519539646649636033 0.00494557767427350470 0.00470945310428350083 0.00448635498290994583 0.00427565423547715540 0.00407675832196141563 0.00388910924625673893 0.00371218170487241927 0.00354548137642463068 0.00338854333471250158 0.00324093057619601055 0.00310223265295617168 0.00297206440302399955 0.00285006477116711565 0.00273589571370913553 0.00262924118181628863 0.00252980617825859788 0.00243731588309259450 0.00235151484425544233 0.00227216622944337310 0.00219905113613694247 0.00213196795668557648 0.00207073179602335067 0.00201517393971450964 0.00196514137195569205 0.00192049633014557131 0.00188111592369977210 0.00184689177650021463 0.00181772972100646690 0.00179354953126265038 0.00177428469571916381 0.00175988222912981662 0.00175030252285823806 0.00174551923307897372 0.00174551920637200375 0.00175030244264906543 0.00175988209518196381 0.00177428450765959589 0.00179354928857178297 0.00181772942300650886 0.00184689142238680937 0.00188111551251368692 0.00192049586073106404 0.00196514084302046310 0.00201517335334022718 0.00207073114706080030 0.00213196724334285825 0.00219905035646228431 0.00227216538128349743 0.00235151392524723946 0.00243731489070642127 0.00252980510975997497 0.00262924003425257791 0.00273589448393618540 0.00285006345580596232 0.00297206299842422972 0.00310223115521923720 0.00324092898118188977 0.00338854163800805797 0.00354547957335193953 0.00371217979046212232 0.00388910721520474567 0.00407675616862890333 0.00427565195391221842 0.00448635256720564257 0.00470945054731219948 0.00494557496894587612 0.00519539360532172978 0.00545961526878024905 0.00573899235196961843 0.00603432359120192885 0.00634645707725312036 0.00667629354269005937 0.00702478995946109741 0.00739296348521600866 0.00778189580341592801 0.00819273790908014998 0.00862671540049320118 0.00908513434718094537 0.00956938781597693744 0.01008096315100903695 0.01062145011955839546 0.01119255005532060476 0.01179608615387017778 0.01243401510121866504 0.01310844025634305687 0.01382162662854680146 0.01457601797010710243 0.01537425632980704560 0.01621920450151026483 0.01711397187951713139 0.01806194433579377812 0.01906681885917027586 0.02013264385032964565 0.02126386615567799065 0.02246538615799487104 0.02374262253353964791 0.02510158865071721035 0.02654898304513209073 0.02809229698746307236 0.02973994290131953822 0.03150140833730996626 0.03338744143487948346 0.03541027539584962192 0.03758390157907021134 0.03992440358560722657 0.04245036836275029035 0.04518339531233983575 0.04814873107128025964 0.05137606684157691728 0.05490054790247167471 0.05876406285032609311 0.06301690557978412155 0.06771993972511325399 0.07294744895793237038 0.07879093627766897701 0.08536425590099427918 0.09281064669663441347 0.10131252687287317649 0.11110537540385545530 0.12249778861265991914 0.13590107954304930793 0.15187398468367974136 0.17119190541081685808 0.19495704696836202441 0.22477844809810743065 0.26307387574731722069 0.31358594543135054344 0.38226755400920076067 0.47875023191095267272 0.61847429075940207888 0.82440056699742747526 1.12222919688783839831 1.50840985783472159021 1.86152258700653505663 2.07785805923800559469 2.18565825754508136214 2.23106622883233907118 2.24517775537689789900 2.24506983228998180380 2.23951880008597026261 2.23297693419421694472 2.22770941386296339459 2.22558512034993682960 
2.33131706153442364027 2.33630940381821172735 2.34958060790356615399 2.36928205818657566795 2.39481159481004990397 2.42431807977288027445 2.45231444889677430155 2.46293990663273953956 2.41224587049380545523 2.19171942093648564054 1.62939008312676381074 1.00216850523273337537 0.63661293205872770962 0.43510800861678244900 0.31852909769048864952 0.24606467713536028796 0.19784173477105926331 0.16387495843750432556 0.13884151021256396774 0.11971735492597779249 0.10468062597778993172 0.09257661300323127840 0.08264145792322596940 0.07435136734863512231 0.06733610574237380852 0.06132713574023007652 0.05612531604292980703 0.05158010015533287529 0.04757574614424830983 0.04402193803544673933 0.04084726208191558072 0.03799457703762998406 0.03541766921049016581 0.03307879659714352272 0.03094685944939334910 0.02899601947478736008 0.02720464514411102819 0.02555449727906000668 0.02403009389578603106 0.02261821031428135065 0.02130748241635282980 0.02008808934018668779 0.01895149786799055214 0.01789025517973663604 0.01689781976784932027 0.01596842270559895027 0.01509695321121440337 0.01427886378014608937 0.01351009116917878394 0.01278699029062413395 0.01210627867341385056 0.01146498961376529735 0.01086043250298596163 0.01029015910761987840 0.00975193480509672916 0.00924371396022860559 0.00876361877368614373 0.00830992105131156400 0.00788102643826005256 0.00747546073940896783 0.00709185801143319416 0.00672895016042618366 0.00638555783110783537 0.00606058239363438389 0.00575299887834335166 0.00546184972411101199 0.00518623922927785586 0.00492532861044781001 0.00467833158876218569 0.00444451043527971379 0.00422317241686953615 0.00401366659247393009 0.00381538091711819405 0.00362773961679052626 0.00345020080232405491 0.00328225429517603473 0.00312341964131657157 0.00297324429294310022 0.00283130194022818138 0.00269719097758303050 0.00257053309226984439 0.00245097195691768022 0.00233817203213027014 0.00223181744840372787 0.00213161097564751323 0.00203727306695600241 0.00194854097148144945 0.00186516791094937240 0.00178692231496691001 0.00171358711100411121 0.00164495906504469325 0.00158084816945902595 0.00152107707527160407 0.00146548056592532561 0.00141390507022443046 0.00136620821215793775 0.00132225839567512438 0.00128193442277435565 0.00124512514315999745 0.00121172913420841688 0.00118165441205575483 0.00115481815964879608 0.00113114650347356793 0.00111057429450056588 0.00109304492520778673 0.00107851016895921248 0.00106693004348401566 0.00105827269765046417 0.00105251432143127488 0.00104963907874067175 0.00104963906268518148 0.00105251427321650937 0.00105827261713486998 0.00106692993046275664 0.00107851002310421773 0.00109304474610771862 0.00111057408168746541 0.00113114625633958799 0.00115481787750948417 0.00118165409414006106 0.00121172878358555280 0.00124512475491722618 0.00128193399583753642 0.00132225792886353499 0.00136620770417594795 0.00141390451965650588 0.00146547997125101581 0.00152107643486720789 0.00158084748154763144 0.00164495832770783501 0.00171358632220175444 0.00178692147251913180 0.00186516701253303108 0.00194854001461686188 0.00203727204897030667 0.00213160989371963261 0.00223181629954771754 0.00233817081315368380 0.00245097066444155409 0.00257053172271037855 0.00269718952773279064 0.00283130040545587214 0.00297324266898713052 0.00312341792366388482 0.00328225247905544748 0.00345019888266295816 0.00362773758823486947 0.00381537877402582382 0.00401366432883631941 0.00422317002633343375 0.00444450791111716814 0.00467832892385722232 0.00492532579729143549 0.00518623625989311776 0.00546184659003634554 0.00575299557065256373 0.00606057890285172096 0.00638555414716801550 0.00672894627268438850 0.00709185390858679821 0.00747545640895963537 0.00788102186796590942 0.00830991622762011772 0.00876361368216227454 0.00924370858552459040 0.00975192913081568413 0.01029015311628411755 0.01086042617592541948 0.01146498293096764876 0.01210627161343125202 0.01278698283043000483 0.01351008328401459568 0.01427885544332152534 0.01509694439390751874 0.01596841337657306514 0.01689780989320821547 0.01789024472262479293 0.01895148678813185494 0.02008807759345976329 0.02130746995429644297 0.02261819708095691439 0.02403007983444394036 0.02555448232381796192 0.02720462922133959349 0.02899600250179434902 0.03094684133276515148 0.03307877723080665522 0.03541764847325490351 0.03799455479005953151 0.04084723816246416117 0.04402191225547857911 0.04757571828164941508 0.05158006994615937923 0.05612528317031684200 0.06132709981947370714 0.06733606630056732101 0.07435132379622511056 0.08264140951329657092 0.09257655877194681526 0.10468056465441855085 0.11971728478953613806 0.13884142887095385355 0.16387486242844362394 0.19784161886047313406 0.24606453297050856488 0.31852891106814773536 0.43510775369000276314 0.63661255906883040812 1.00216791806143001864 1.62938912846234806864 2.19171813680083760190 2.41224445715246460509 2.46293846359143131508 2.45231301208260266122 2.42431665936318463395 2.39481019168932718344 2.36928067002445486011 2.34957923128512113919 2.33630803497577455019 2.33131569561716167627 
2.43039616579231676496 2.43829580256381461822 2.45975272711632353406 2.49321591781447615688 2.54057509360553357425 2.60496720455854013920 2.69093227316695138285 2.80153976901672097100 2.91646487774893437006 2.86371805245090982339 1.81526166472555039455 0.62044115134557875635 0.28477416437560409967 0.16681535159986160544 0.11419319260567051266 0.08562009810752280181 0.06784117435806424901 0.05574255889279511322 0.04699514770028279109 0.04039012232740168962 0.03523653028488782368 0.03111029445864277321 0.02773669218750995924 0.02493004535935372523 0.02256047939523608825 0.02053453495956314434 0.01878332721825470841 0.01725503253539484305 0.01590996396280242031 0.01471725223642250668 0.01365255387180019930 0.01269643437694645272 0.01183320594812853344 0.01105007768207988406 0.01033652480593727496 0.00968381404819473879 0.00908464206256787143 0.00853285686835181245 0.00802324104017482220 0.00755134137267909900 0.00711333390269852650 0.00670591611391269105 0.00632622019372419686 0.00597174279440393363 0.00564028777822023208 0.00532991928390846859 0.00503892304400066493 0.00476577434041502990 0.00450911133211162607 0.00426771275455428700 0.00404047919434269431 0.00382641730174437811 0.00362462642834349147 0.00343428727458183758 0.00325465220983867098 0.00308503698919326830 0.00292481364079777428 0.00277340433778583417 0.00263027610036714599 0.00249493620043672593 0.00236692816299011177 0.00224582827298092091 0.00213124251891905203 0.00202280390339870664 0.00192017007349720714 0.00182302122430200164 0.00173105823865538078 0.00164400103110917684 0.00156158706893450017 0.00148357004745802712 0.00140971869971084907 0.00133981572370989177 0.00127365681301339073 0.00121104977812702685 0.00115181374815920279 0.00109577844332298113 0.00104278351063413766 0.00099267791595081256 0.00094531938609643262 0.00090057389603659388 0.00085831519801571332 0.00081842438131252138 0.00078078947695625622 0.00074530508094139414 0.00071187201079236928 0.00068039698600586007 0.00065079233186104979 0.00062297570437630512 0.00059686983484685818 0.00057240229283772592 0.00054950526600316962 0.00052811535571017920 0.00050817338743680551 0.00048962423510601205 0.00047241665858566151 0.00045650315329881508 0.00044183981163126163 0.00042838619556007096 0.00041610521962720526 0.00040496304409831652 0.00039492898023851808 0.00038597539293361294 0.00037807763605846034 0.00037121397281403290 0.00036536551631827230 0.00036051617591237317 0.00035665261164385953 0.00035376419653343483 0.00035184298645574152 0.00035088369777891426 0.00035088369241653705 0.00035184297036028322 0.00035376416968158075 0.00035665257396400030 0.00036051612728793536 0.00036536545663934383 0.00037121390189409631 0.00037807755364105411 0.00038597529882888892 0.00039492887422998280 0.00040496293019942620 0.00041610509319167654 0.00042838605622153025 0.00044183965895672195 0.00045650298687527346 0.00047241647798512698 0.00048962403979890823 0.00050817317689022534 0.00052811512933959026 0.00054950502314576877 0.00057240203279407265 0.00059686955690085863 0.00062297540777356275 0.00065079201577555867 0.00068039664954833157 0.00071187165302522004 0.00074530470084044342 0.00078078907342571391 0.00081842395326658934 0.00085831474427366938 0.00090057341603888563 0.00094531887778637191 0.00099267737790287303 0.00104278294127790883 0.00109577784109304854 0.00115181311142686926 0.00121104910508040842 0.00127365610176732869 0.00133981497226098867 0.00140971790591581936 0.00148356920907033452 0.00156158618359270029 0.00164400009632192923 0.00173105725174815817 0.00182302018245539266 0.00192016897375024698 0.00202280274255062231 0.00213124129359087977 0.00224582697965547418 0.00236692679790706517 0.00249493475901141348 0.00263027457893916239 0.00277340273181547747 0.00292481194540394895 0.00308503519927338932 0.00325465031997373977 0.00343428527890987656 0.00362462432063448414 0.00382641507531866765 0.00404047684199937418 0.00426771026860783831 0.00450910870429199750 0.00476577156182267370 0.00503892010500495147 0.00532991617405109697 0.00564028448619857681 0.00597173930784289375 0.00632621649910958261 0.00670591219652794113 0.00711332974633160919 0.00755133695664322868 0.00802323634740531588 0.00853285187674468482 0.00908463674740456195 0.00968380838175242342 0.01033651875688268440 0.01105007121477652454 0.01183319902182899952 0.01269642694470995981 0.01365254587921194140 0.01471724361986836982 0.01590995464727740227 0.01725502243167531535 0.01878331621899320680 0.02053452293414248508 0.02256046618272666837 0.02493003075838828853 0.02773667594195838859 0.03111027623637907524 0.03523650964497804239 0.04039009866485143707 0.04699512016772489087 0.05574252623502196080 0.06784113461158147729 0.08562004794420929876 0.11419312570115192074 0.16681525386362916485 0.28477399752646292974 0.62044078782669376260 1.81526060115237575232 2.86371637458199446158 2.91646316897961366266 2.80153812758560150087 2.69093069654343697295 2.60496567830390635123 2.54057360507968432728 2.49321445703739907884 2.45975128594604308674 2.43829437396560599893 2.43039474182266745927 
2.51886966576294613063 2.52932174815629551290 2.55791858018344253622 2.60325379234947273943 2.66930565723909163367 2.76404337168877578534 2.90490767019577411645 3.13582201851825814742 3.58835581903429101658 4.73153258121701725258 5.98391582546708100665 6.49152964715682401220 6.64959600715775422941 6.79519167601227991327 6.96395977550778866316 7.14657323319656256899 7.33225433702244799861 7.51409870991537331975 7.68834879094626444385 7.85322703533708477153 8.00808019896237510693 8.15297822587268683492 8.28824572307595985876 8.41439804499799492987 8.53201506112455376751 8.64168663294861971735 8.74398450312341424251 8.83944830665228664657 8.92858027512488661159 9.01184420420975129673 9.08966695245538858217 9.16244030646496021575 9.23052354551145981532 9.29424697204694894026 9.35391444301103547332 9.40980530161894535013 9.46217710851016136075 9.51126800652346560128 9.55729788643111533020 9.60047011888676138369 9.64095090427719014770 9.67895956716091632188 9.71463612886580563099 9.74813136878083241754 9.77958560799407905506 9.80912944203993220071 9.83688447364627904790 9.86296401217501284009 9.88747357322239572852 9.91051171128631835927 9.93217055267336945690 9.95253609525903648603 9.97168844163454082263 9.98970239862728703883 10.00664807682127843691 10.02259115701065184112 10.03759269035953316518 10.05171016421613394698 10.06499753541945096913 10.07750479731228665514 10.08928277590470656833 10.10036794202306964507 10.11080515977980098796 10.12063313154954080630 10.12988819493187975240 10.13860415621792299135 10.14681278999063351876 10.15454420549843916888 10.16182598068127163060 10.16868426129136082636 10.17514396073337934467 10.18122806062393870263 10.18695784393841563542 10.19235359445147537372 10.19743446351029092511 10.20221807035426309085 10.20672093510199829325 10.21095897835166965706 10.21494702158065592812 10.21869862061208777959 10.22223915514430814255 10.22555576879469363405 10.22867210931366344084 10.23159886814895003226 10.23434600400108251961 10.23692264290332332166 10.23933751120864599216 10.24159886897635374226 10.24371414359848131426 10.24569016294663192923 10.24753382150578318033 10.24925141424049002126 10.25084820360788739890 10.25232941875842129775 10.25370018892246548603 10.25496474404974378558 10.25612721416990780199 10.25719166269922766332 10.25816152022685123768 10.25903988427501190017 10.25985466585055405631 10.26055836961248246553 10.26117815716709458229 10.26171617679594305628 10.26217424371367314961 10.26255359026784397258 10.26285566529949733194 10.26308150131605145816 10.26323159791786565620 10.26330647135864637676 10.26330653797202785427 10.26323184771804619686 10.26308201756975790886 10.26285641470003895392 10.26255442293511066509 10.26217504307425087973 10.26171692619648467826 10.26117880664756398801 10.26055903574629724062 10.25985546521113178642 10.25908623053517487733 10.25820794975373928537 10.25723810887946285675 10.25617364369679762603 10.25501099038983454648 10.25374636864917476942 10.25237574836524068189 10.25089476636154017797 10.24929826010101407974 10.24758086720645344769 10.24573730856737263650 10.24376138913929601415 10.24164639762403972156 10.23938527300316536639 10.23697047131122417341 10.23439386571567411011 10.23164661329012403712 10.22871977118811059881 10.22560354724255660130 10.22228701685889973305 10.21875475903932795063 10.21500332654134979293 10.21101538323243573814 10.20677712348927457242 10.20227410886143282198 10.19749056863084213376 10.19240983279878776102 10.18701433208590856339 10.18128474861157428677 10.17520084856116113770 10.16874131565259631316 10.16188316826927007241 10.15460172615334499824 10.14687059375241062753 10.13866192667301113772 10.12994598204031326816 10.12069085204458929184 10.11086274704808829483 10.10042559590473842945 10.08934062962651978523 10.07755713877678260815 10.06505014333747283217 10.05176292201426235806 10.03764523166417177436 10.02264361504856537977 10.00670058481922808369 9.98975490662523668561 9.97174119943267101007 9.95258913616403617652 9.93222371015178850939 9.91056500199150036678 9.88752706376772039221 9.86301778582721055955 9.83693848044531193864 9.80918356541238267710 9.77963984793994711708 9.74818550880662826330 9.71469010235814778298 9.67901365722667605951 9.64100514422305820972 9.60049549858510431477 9.55732346596960269380 9.51129358606195296488 9.46220257147523113872 9.40983068131728828121 9.35393983936272377377 9.29427261819881778138 9.23054945811685456647 9.16246641891049762307 9.08969336466114441464 9.01187079960230796871 8.92860708701093130912 8.83947541829854799289 8.74401186456985612949 8.64171426084858751437 8.53204272233121230329 8.41442557297789051063 8.28827310117574889148 8.15300575385258419203 8.00810807666252344461 7.85322303853419612096 7.68834489406344889773 7.51409497956601146740 7.33225077320653984003 7.14656971934069051855 6.96395632826529720205 6.79518817880975234402 6.64959229346173685826 6.49152583354073442479 5.98391229579022621010 4.73152980898099428941 3.58835371659838919811 3.13582018122792227643 2.90490596820163116121 2.76404175222932213529 2.66930409328810469560 2.60325226709941404124 2.55791708149604790634 2.52932026622427441609 2.51886818995497785423 
2.59327492207416021586 2.60562090467862184084 2.63934605311167214126 2.69257501416091615809 2.76935037131261463372 2.87699295476164706997 3.02883301740909827160 3.24848481582627002240 3.56960379865291255186 3.97987243962322567725 4.75075906014003912503 5.60019614015416777875 6.09251962213619435715 6.43838992120393527330 6.72172957294492334768 6.97226689716501368821 7.20041006818661344369 7.41020937944369961770 7.60373207731035449797 7.78244585442067204895 7.94759141831136162182 8.10038955911807079247 8.24188900461209073001 8.37307503331885527587 8.49484139697764817356 8.60799318491700660161 8.71325361861963187948 8.81127171226125938119 8.90262999986290992638 8.98785286196357446897 9.06741332018512480317 9.14173923227679097181 9.21121868779906094460 9.27620477098045626008 9.33701982397394658619 9.39395844445911620824 9.44729071639116568804 9.49726530752315056816 9.54411096820706461585 9.58803856310197488710 9.62922045433245443746 9.66788162859444355490 9.70416683676589286733 9.73823082173197462907 9.77021750170337099917 9.80026046981663512270 9.82848409325498550970 9.85500427930219480288 9.87992854195596414968 9.90335763395577828305 9.92538521371599813392 9.94609851145966672448 9.96557939503261991376 9.98390397022319575626 10.00114344673619370951 10.01736447125978202166 10.03262909415880699271 10.04699580198220587590 10.06051911778271801268 10.07325000079717369772 10.08523987655607356828 10.09652594863297281336 10.10715381388749278813 10.11716264098794226811 10.12658896737406166721 10.13546733208414707406 10.14383017583497803571 10.15170774110174534144 10.15912810542474353781 10.16611798076994155338 10.17270241376877493167 10.17890465249138287618 10.18474654612688823363 10.19024851167671386065 10.19543000024825118999 10.20030903076118988793 10.20490228986759007057 10.20922586469907855644 10.21329480987987103902 10.21712308091338172744 10.22073595757788666560 10.22412104978442926040 10.22730213851019698268 10.23028998181629845021 10.23309470493671824443 10.23572563374486321663 10.23819162782046987559 10.24050101383622290996 10.24266138571761075582 10.24467997101652372294 10.24656333115103734599 10.24831789431246420463 10.24994938925161136467 10.25146284527878037807 10.25286342493103575180 10.25415572453169943401 10.25534377419035081402 10.25643153740318780365 10.25742277782626388216 10.25832069290188997002 10.25915281060996164797 10.25987210190315579439 10.26050584496118744937 10.26105590495873975954 10.26152416372383413545 10.26191195352410545638 10.26222073985394445117 10.26245160518080012935 10.26260501579834283348 10.26268172110711418554 10.26268182102718640181 10.26260539882528632916 10.26245220470123520329 10.26222150590783144253 10.26191275288468318649 10.26152499639110260432 10.26105663770593423578 10.26050642782827537758 10.25987285130369741637 10.25915374319730233310 10.25836683932190851465 10.25746920735315370621 10.25647805019680447458 10.25539013710385916056 10.25420198752513556428 10.25290963796443577394 10.25150912492556187772 10.24999586873853729685 10.24836467355960678560 10.24661031023832435949 10.24472708333057369146 10.24270878113853200375 10.24054859244394322104 10.23823933965495314169 10.23577349545945480713 10.23314263326469131243 10.23033772695747245507 10.22734983369133487940 10.22416887819233011214 10.22078391921255047237 10.21717911942054968222 10.21335104822718164996 10.20928216965977242126 10.20495847825486634974 10.20036515253508468959 10.19548615532883673040 10.19030471671733728556 10.18480293435431072169 10.17896129051898412854 10.17275928494321135531 10.16617508509121137195 10.15918535962612168078 10.15176526175665117080 10.14388801290344588324 10.13552520245930566034 10.12664677113583877599 10.11722024490957494436 10.10721135119574398686 10.09658371908805918338 10.08529789681134047896 10.07330229230163354259 10.06057160912732229008 10.04704842655357310832 10.03268166877013811700 10.01741692929769733666 10.00119593808079798691 9.98395646156780003366 9.96563206956402325432 9.94615145244459597507 9.92543830458103570891 9.90341100792768713745 9.87998219903474250714 9.85505810291442685411 9.82853815001405450857 9.80031462649577633783 9.77027172499589369181 9.73828492845107973608 9.70422084356492575807 9.66793583523362087817 9.62927481085174008513 9.58806382622690023254 9.54413648113217050195 9.49729092036832867052 9.44731619600958083538 9.39398377419742303118 9.33704525363232562540 9.27623035051894362368 9.21124453379107421824 9.14176536137567552487 9.06743969908418989689 8.98787950731616547273 8.90265692832237398591 8.81129890717424757440 8.71328104667945524398 8.60802077951028365987 8.49486905818430670934 8.37310254464540548724 8.24191639936522335574 8.10041722032472932824 7.94761947919830902265 7.78244185761778339838 7.60372818042753806367 7.41020571570771924286 7.20040650437070439693 6.97226336665579538021 6.72172627558254021096 6.43838670710827898347 6.09251632477381122044 5.60019292605851148892 4.75075629776178942620 3.97987010779426597651 3.56960170720506964059 3.24848291252606280466 3.02883124280584503651 2.87699126912364588904 2.76934874874398673228 2.69257343657610670462 2.63934450671447073944 2.60561937804146825925 2.59327340267069983426 
2.65106998477043331874 2.66458178116931954094 2.70126971342368094042 2.75834983986995574412 2.83852785908882943033 2.94574505863608893108 3.08494662885270187758 3.25968042872480490146 3.46170212012785949440 3.63848078482245229637 4.20993847551028910203 5.06597617189186166797 5.68189618688208497588 6.14411894694910643011 6.51230166459626502728 6.82035451449181095995 7.08690989226212852969 7.32259656244238588130 7.53392408459063833703 7.72520540870402783185 7.89947787183109539910 8.05909972090290693814 8.20584566962878625418 8.34117168668768727002 8.46628204209665113922 8.58219092458867294226 8.68976527401699172515 8.78975502383028128861 8.88281531663537293753 8.96952402351658406587 9.05039420073805445099 9.12588464796471043883 9.19640723573422746995 9.26233363340856108437 9.32400147091172470937 9.38171753617211834353 9.43576200507223461500 9.48639173881105080000 9.53384224899878063297 9.57833016235198897448 9.62003307014569486455 9.65917978934527354795 9.69591876787134765436 9.73040757967780223225 9.76279287412396001855 9.79321060912141660992 9.82178731678828853546 9.84864053643619463685 9.87387911433046383536 9.89760526870497869822 9.91991379040157994496 9.94089340844439561806 9.96062675673314856795 9.97919060718999162418 9.99665726864051862322 10.01309392067994963327 10.02856344634039942321 10.04312479846447558884 10.05683316623873224671 10.06973994188697929530 10.08189715046015066946 10.09334229529201820696 10.10412157276263656058 10.11427428476707746086 10.12383753495882388052 10.13284616213638855697 10.14133294008345842485 10.14932844434213166096 10.15686095229284546804 10.16395744235509823739 10.17064296116032551254 10.17694148952585919687 10.18287507648096834600 10.18846393918693138403 10.19372809496488230252 10.19868552942782180537 10.20335312906794911214 10.20774744731056671299 10.21188347216650704752 10.21577512583249358613 10.21944828760723567029 10.22289033425494153562 10.22612544643308751802 10.22916428228271001899 10.23201706695786583623 10.23469339278548773109 10.23720241910552886111 10.23955233936391095995 10.24175064756605024741 10.24380493763743515956 10.24572173768945049233 10.24750757583348104163 10.24916838066047830580 10.25070904825398088178 10.25213497429788844784 10.25345075511552295211 10.25466042081646378392 10.25576813473705328761 10.25677756061327272619 10.25769189588743302011 10.25853896829964639892 10.25927163222917215535 10.25991714920237996012 10.26047741770064192224 10.26095426959194867322 10.26134923698407419579 10.26166386863813784203 10.26189919706155251333 10.26205557197457096663 10.26213360955097186888 10.26213352628424502200 10.26205570520133569801 10.26189976327529507216 10.26166470130540631089 10.26135021953145098905 10.26095515221925325022 10.26047805052776595858 10.25991774872281325770 10.25927238162971377733 10.25853975100687875965 10.25773809226748767287 10.25682397348681718086 10.25581466418401532792 10.25470683369000823859 10.25349695149557938123 10.25218112071790876882 10.25075532790076415779 10.24921486014740423798 10.24755447165404120824 10.24576885000350046084 10.24385196668475828119 10.24179787645351780156 10.23959985135824979352 10.23725014759335749659 10.23474138772684227661 10.23206504524587678873 10.22921196081050254634 10.22617309165418930661 10.22293819596953312612 10.21949614932182726079 10.21583126425973375717 10.21193972716716302784 10.20780385219133279406 10.20340943402864297695 10.19874155128164261441 10.19378410016535951854 10.18852012757420943956 10.18293149801507979646 10.17699831074025951239 10.17070003217490636871 10.16401438014291613854 10.15691800665408095483 10.14938594834369212094 10.14139076049858090300 10.13290406581823965837 10.12389542198732783618 10.11433188868871013710 10.10417909341754238994 10.09340014901383142387 10.08195512075538147201 10.06979223339143914018 10.05688569089002726287 10.04317752295591503753 10.02861598764503980874 10.01314631210448169440 9.99670964341170531497 9.97924309853459590158 9.96067946457124264725 9.94094646600274245429 9.91996704780007121371 9.89765849279677922823 9.87393257156909953665 9.84869431008839057995 9.82184142350739364247 9.79326489902732255644 9.76284714737651881933 9.73046163643687123113 9.69597272471034443697 9.65923402929114160997 9.62008734339825366533 9.57835545878360505867 9.53386777857723188845 9.48641740161626678685 9.43578751799734227745 9.38174286591042516648 9.32402680065003153231 9.26235919629370130224 9.19643311503293148235 9.12591091029035794691 9.05042079613060934662 8.96955058560244999910 8.88284202860134541879 8.78978213547654263493 8.68979271873016045902 8.58221866906205832493 8.46630978657003652188 8.34119919801423748140 8.20587309768860961867 8.05912734880287473516 7.89950579949127984491 7.72520134528775770377 7.53392022101451264149 7.32259291535974909948 7.08690642836629081103 6.82035120047608334204 6.51229848380730036439 6.14411591604024920343 5.68189315597322774920 5.06597334082314976200 4.20993610643327986764 3.63847865301946704619 3.46170009190156147127 3.25967851886544268680 3.08494482137205139338 2.94574333271543276069 2.83852619598810029800 2.75834822374655708188 2.70126813074424942940 2.66458021998580107947 2.65106843150364168693 
2.69072242630261637686 2.70480700762137349358 2.74280117954377233858 2.80102677280639955626 2.88066616653666951464 2.98251279184123774257 3.10552801064078476401 3.24358815009234469073 3.37904346831130464324 3.47386768042475324592 3.95599553920121982387 4.77187352965202649102 5.42496987332441449325 5.94388831487435798095 6.36300345746576567763 6.70993983709067265409 7.00427872368791781810 7.25934309331321969694 7.48416222329240099498 7.68494567982003218276 7.86604295033299649731 8.03068561650022161302 8.18122196655224342976 8.31948396839976567207 8.44692435997274060355 8.56472346377756821312 8.67386166225614374525 8.77516745934059372303 8.86935215271833499173 8.95703371472933440600 9.03875527757947061502 9.11499798972315034007 9.18619147416421810703 9.25272125584797322517 9.31493485678558386098 9.37314812432532562525 9.42764816214136658346 9.47869736034334664510 9.52653609331832740281 9.57138488466569015145 9.61342415672916672520 9.65288599052982476678 9.68992063254958679863 9.72468778837054514952 9.75733577268655949410 9.78800207551699941178 9.81681436140746654928 9.84389086911008348579 9.86934207691803067064 9.89327053613209272953 9.91577163711454545592 9.93693474171664092864 9.95684328319867972823 9.97557456638986650432 9.99320100003586730963 10.00979042986571698748 10.02540593875167473925 10.04010687921663702582 10.05394884012744682877 10.06698334693467700163 10.07926262452940591174 10.09082474245914795574 10.10171579718388734648 10.11197532374552565670 10.12164072555776783702 10.13074700795257854224 10.13932717786047987829 10.14741181082357002197 10.15502978374271947359 10.16220770866382849817 10.16897096528524002679 10.17534353442428596281 10.18134776487045201065 10.18700434007868693698 10.19233284438314512954 10.19735156315704394103 10.20207754942603628479 10.20652738992211538971 10.21071630580294709034 10.21465838579871387992 10.21837924275459386081 10.22186675303515812629 10.22514493076442931851 10.22822453400351605524 10.23111592113323808917 10.23382881770729113668 10.23637234975893939293 10.23875477734748251635 10.24098412738539032318 10.24306736097102543681 10.24501127266930211590 10.24682252381836633504 10.24850707631586033131 10.25007015931223008920 10.25151680211777716067 10.25285166766920497139 10.25407905252961882070 10.25520312003536105294 10.25622750061572396874 10.25715535840632242071 10.25801470433407303062 10.25875837612488794548 10.25941358534510072786 10.25998226378277422555 10.26046624330589907004 10.26086720590235756845 10.26118658375985148723 10.26142537607910298902 10.26158426564727221830 10.26166351891788508510 10.26166351891788508510 10.26158433226065369581 10.26142592563950017848 10.26118748304050143361 10.26086817179638899233 10.26046715923989438579 10.25998291326324363126 10.25941413490549791732 10.25875900895201198182 10.25801550369465076074 10.25720165470644928973 10.25627389683592127767 10.25524971609570634712 10.25412558197658086101 10.25289789735595036291 10.25156281531103275029 10.25011633903893937259 10.24855355580278626348 10.24686945294561724040 10.24505838498335208442 10.24311443997838644293 10.24103125635278388472 10.23880232264851031232 10.23642022812687635280 10.23387686260868179033 10.23116386611455652655 10.22827217922461784383 10.22519247606545889084 10.22191451482967750053 10.21842715442922155944 10.21471440765253646532 10.21077259411029558578 10.20658394468298979518 10.20213392100011162711 10.19740756835751938070 10.19238874966355012930 10.18706047850592710802 10.18140423636459956924 10.17540043890541312521 10.16902803629982088296 10.16226467975833713808 10.15508675483722811350 10.14746928151843974319 10.13938504823563846458 10.13080497824780934479 10.12169859593292642330 10.11203291101381296357 10.10177325122540992197 10.09088251291423432576 10.07932067809136356118 10.06703567174582758526 10.05400141473877972942 10.04015968697480332139 10.02545853001635123292 10.00984280463690367924 9.99325334150036503900 9.97562699112108930422 9.95689595773008306878 9.93698786588836924238 9.91582484455300061654 9.89332374357054789016 9.86939551750332277891 9.84394472602900805214 9.81686850143326239504 9.78805644868963042882 9.75739009589915440301 9.72474174520954193213 9.68997442285512988747 9.65294008059558450441 9.61347852990179774224 9.57141013113727012751 9.52656158959008791953 9.47872308976194233310 9.42767370837316320831 9.37317348737032318695 9.31496016987054709091 9.25274665219966330199 9.18621737011626748881 9.11502440192890617254 9.03878183966533299554 8.95706026016185319349 8.86937879807092599549 8.77519463760023832322 8.67388920688938469539 8.56475117494426285703 8.44695207113943524746 8.31951161295307883847 8.18124939461206679425 8.03071321109349867129 7.86607101121994389814 7.68494188285728796473 7.48415842632965677694 7.25933969603076434396 7.00427519317869951010 6.70993628992810897671 6.36300034329018160406 5.94388543384560819050 5.42496720878915539288 4.77187104830356645380 3.95599333007370823623 3.47386564507112893807 3.37904148851624519523 3.24358624966207464979 3.10552619110149530357 2.98251104437794012370 2.88066447874642506122 2.80102513167776567826 2.74279957253017325769 2.70480542286896241677 2.69072084980250680886 
2.71150519897402242364 2.72577239035816187851 2.76410122432368154932 2.82228990527516820919 2.90059724241015803869 2.99811193155146060718 3.11106447177690093042 3.23010069269251154367 3.33701592260024071379 3.40407869171488552951 3.85043014169240027655 4.64055270876784220491 5.30222192818285975591 5.84346108167821398638 6.28588391338169572009 6.65212215311683507935 6.96092213869903275736 7.22633519689708325728 7.45843573568549800257 7.66434465893084393429 7.84909067741423882580 8.01637772829266737062 8.16887237853336500848 8.30861792699977286247 8.43720786569690517354 8.55591730797300442646 8.66579061842287501349 8.76770113178437782153 8.86239175379444077407 8.95050323856949603396 9.03259503859388246383 9.10916082563772988578 9.18063974841842878050 9.24742449281978906583 9.30986854275062114539 9.36829180897547075801 9.42298495898441501595 9.47421354702271401038 9.52222014571901809177 9.56722671086041032140 9.60941509697832429993 9.64901901712167386904 9.68618971697310371383 9.72108713526154133433 9.75386061918825930661 9.78464805845291607511 9.81357711760111328658 9.84076673482547903404 9.86632765487271967686 9.89036266219045501202 9.91296731367441630312 9.93423087125577808365 9.95423696803499069574 9.97306320860147366147 9.99078176855405786227 10.00746056023515961897 10.02316296627725478174 10.03794827258985833396 10.05187203473312251845 10.06498577815762018872 10.07734172775442971215 10.08897815291120991787 10.09994121670132471991 10.11027035424660880381 10.12000306888083400736 10.12917449916273149313 10.13781725234252917289 10.14596207049578424630 10.15363816359027282488 10.16087231020534886738 10.16768965689252013362 10.17411408454904631071 10.18016817511124827433 10.18587271195414700742 10.19124721279851542022 10.19630996301756908906 10.20107811555703847262 10.20556849029574664200 10.20979617516460002946 10.21377522558708506040 10.21753118779500368873 10.22105233783321409646 10.22436272313242966447 10.22747293522030531676 10.23039339909104228354 10.23313394021840849746 10.23570361802228489978 10.23811062594859322417 10.24036322405663668178 10.24246870651168705990 10.24443353481174767694 10.24626433698827554508 10.24796720816567585643 10.24954754402784828926 10.25101024065833144050 10.25235986107375651954 10.25360100159744547454 10.25473789217912212735 10.25577399671462330843 10.25671257925964141577 10.25758126771414424638 10.25833343271109754369 10.25899633577687097841 10.25957160893931074952 10.26006130055989729044 10.26046712593320364704 10.26079018418002419821 10.26103152446111721474 10.26119221259058633677 10.26127253167530284372 10.26127251502195747435 10.26119239577738539992 10.26103215728824125108 10.26079096688725655895 10.26046790864043600777 10.26006209992047502055 10.25957214184636256959 10.25899676876385058222 10.25833428203171138193 10.25758233352824788653 10.25675860910624237476 10.25582024305471406933 10.25478448823946564517 10.25364766427117224623 10.25240625729395560484 10.25105647034507683202 10.24959387363466767340 10.24801367099925819559 10.24631109958207275668 10.24448056385907079857 10.24251581882573702842 10.24041056951752182158 10.23815823786300427400 10.23575136316345890464 10.23318180193300008796 10.23044116088556165778 10.22752043056129878096 10.22441018516673238992 10.22110024950784179509 10.21757941588319340553 10.21383109756079932140 10.20985228028514768539 10.20562504505662104748 10.20113462035787676996 10.19636610144480926010 10.19130336787910096064 10.18592896695480476410 10.18022464660539583292 10.17417090576344840258 10.16774659468033803478 10.16092929795320287667 10.15369536783161663607 10.14601964111072618380 10.13787492287754332665 10.12923221965777997866 10.12006077272254067623 10.11032779163478778628 10.09999865408950370238 10.08903607324640461229 10.07739994784984105536 10.06503791978197170920 10.05192435954427310207 10.03800099708129778264 10.02321562415531275292 10.00751306823310926575 9.99083424324531677030 9.97311574990611404701 9.95428974248646625256 9.93428392881412491988 9.91302048780617894863 9.89041596954898238891 9.86638122868477296379 9.84082057509105823101 9.81363109109345543857 9.78470219847871192087 9.75391484248078199926 9.72114099218046767703 9.68624342401191995577 9.64907334033426877795 9.60946971995113585763 9.56725177414519123431 9.52224542549729058294 9.47423934305469117589 9.42301062178962922644 9.36831722198050442785 9.30989407232907240086 9.24745020558504116082 9.18066566102382353165 9.10918707131003202448 9.03262151741301977381 8.95052976734866945208 8.86241851572044936347 8.76772836000405675350 8.66581804648269837799 8.55594490256628148472 8.43723551025021833993 8.30864533840625085759 8.16889978993984300359 8.01640558933947033893 7.84911888818129455103 7.66434082866140897750 7.45843190541606304578 7.22633173300124553862 6.96091864149650518812 6.65211878914107046512 6.28588094908621997092 5.84345823395615582285 5.30221921368756454740 4.64055022741938216768 3.85042793968836827290 3.40407669725219275136 3.33701396743020639590 3.23009880016510297907 3.11106264899391815604 2.99811017494841580699 2.90059554294188748358 2.82228825168790997679 2.76409960482971239770 2.72577079332143012991 2.71150361029659459078 
2.71320092349002006671 2.72739979781997288200 2.76554142211759756975 2.82343438156047010779 2.90132096627734981098 2.99827322017751862759 3.11051725222285080363 3.22873422630056605698 3.33484083768223005251 3.40135238284939633857 3.84744505470429043470 4.63768543568221502937 5.29990398234758774976 5.84184993712710820546 6.28494889465258665950 6.65174249014910401456 6.96095298069465684421 7.22664035279763172781 7.45890033071461378000 7.66487853187669543331 7.84962548294743100996 8.01686264040313290025 8.16927139268841706610 8.30890716230214820825 8.43737190114879354041 8.55594698423445265689 8.66568230506459258322 8.76745502864650916308 8.86201072525238942035 8.94999231393356353692 9.03196074597545539575 9.10841072565560239127 9.17978223435866880209 9.24646842426213311228 9.30882267935473350917 9.36716524346792489553 9.42178675078508831575 9.47295218933774663128 9.52090399852778546119 9.56586390099545269550 9.60801358473872824106 9.64758576360580377695 9.68473131690572586194 9.71961041651425716736 9.75237164357878327792 9.78315202182500343042 9.81207908257175631661 9.83927153086483663458 9.86483951193051211703 9.88888524400266533121 9.91150388429673512292 9.93278466143721061599 9.95281067561748500339 9.97165919836007219601 9.98940213881027716525 10.00610707624360884438 10.02183716014570791231 10.03665140997256344235 10.05060508152411102856 10.06374956702416056942 10.07613709136379043230 10.08780522449015393249 10.09880016278330572277 10.10916160781860639872 10.11892672986292041060 10.12813020118130680203 10.13680486217083398515 10.14498148821374456929 10.15268882298414609977 10.15995371167477401286 10.16680126753044532961 10.17325513830158456585 10.17933813907134776855 10.18507115313482991326 10.19047309869236705993 10.19556259418408217243 10.20035692578247221718 10.20487251368606962387 10.20912457905254200341 10.21312721061207184903 10.21690608782321874060 10.22044912035724451016 10.22378028903148106110 10.22691071828063513749 10.22985079979221723079 10.23260985943963419231 10.23519712317622065711 10.23762118412818722391 10.23988993598123897755 10.24201060628726622781 10.24398985638441672563 10.24583418107738452818 10.24754980871733778258 10.24914240144170207714 10.25061638904034566622 10.25197660098342566926 10.25322766690095477315 10.25437358359582162848 10.25541804811069823700 10.25636412466113256414 10.25723992409410811888 10.25799821752215912340 10.25866623316495918061 10.25924638575759217929 10.25974040724797653468 10.26014948002362814350 10.26047516949901705630 10.26071870802169883063 10.26088079503217898036 10.26096178025071026241 10.26096176359736489303 10.26088086164556045787 10.26071909104864232631 10.26047596885959478641 10.26015031269089661237 10.25974109003513490279 10.25924710185144306251 10.25866696591215543322 10.25799891696266286090 10.25724067349464974086 10.25641037100122332504 10.25546432775747973665 10.25441989654929386688 10.25327411308118996658 10.25202311377704234019 10.25066265203378179649 10.24918869774182894616 10.24759650469775351667 10.24588117681801691106 10.24403693539177595540 10.24205761868124398006 10.23993703164194357669 10.23766862950914457997 10.23524500154415761699 10.23265768784753504406 10.22989846166666438876 10.22695841346177303421 10.22382793425258284969 10.22049694876514713826 10.21695411607126402487 10.21318326577258517318 10.20918075078647291321 10.20492880199341811931 10.20041328070320219013 10.19561888249143066787 10.19052922046626008523 10.18512732486875904669 10.17939484371233049842 10.17331210939609320576 10.16685817201157249201 10.16001063280924654464 10.15274579407865473968 10.14503877572181700373 10.13686263262592213152 10.12818805490312001893 10.11898438374458919498 10.10921922839358444435 10.09885783331831987653 10.08786311151865788815 10.07619507831236660422 10.06380194179534726118 10.05065753956202456720 10.03670381805044087287 10.02188958487693071220 10.00615966750828533804 9.98945466346157218140 9.97171170635802184279 9.95286353333568740709 9.93283788552901114599 9.91155724161529860794 9.88893850140115837632 9.86489283594238663966 9.83932525455699646955 9.81213320594420679299 9.78320607858407242929 9.75242561707112542990 9.71966445661998079686 9.68478532370475875268 9.64763993693829036147 9.60806794125801388873 9.56588914746703267156 9.52092937822612839227 9.47297775222288862551 9.42181231367023030998 9.36719090627313732966 9.30884825889322087278 9.24649400380062047589 9.17980828019082650826 9.10843712120801285437 9.03198722479459092938 8.95001884271273695504 8.86203737060498220046 8.76748202371935470012 8.66570984969783353336 8.55597461213442045391 8.43739929590192616615 8.30893472358873630412 8.16929918712183678053 8.01689055140997197668 7.84965347722099693328 7.66487486814071417029 7.45889670028532236756 7.22663658914157824853 6.96094938357205705870 6.65173927605344772473 6.28494604693052849598 5.84184715601843151944 5.29990111797218332867 4.63768278780030129838 3.84744282024306505363 3.40135038998496952445 3.33483888378732773461 3.22873233457422204040 3.11051542976064165913 2.99827146347991302378 2.90131926638480575065 2.82343272730227523581 2.76553980177933933504 2.72739819982920028707 2.71319933381849986986 
2.69590169586499062149 2.70978585357350620910 2.74723028476625685812 2.80458523257176128851 2.88297902096126623661 2.98314273065841994992 3.10399709063637807560 3.23947812260468115397 3.37226081897872953519 3.46513752993255064183 3.94640486669685675025 4.76283978922964479352 5.41785846186471076180 5.93908625612371565694 6.36031923795243869790 6.70894579890557452018 7.00450704105293198154 7.26037260312395549278 7.48564680241870039623 7.68661631012079737957 7.86769729366199044307 8.03217589107063645315 8.18244398903544833956 8.32036749498499261790 8.44742499284123482539 8.56481648936480155498 8.67353682210136867070 8.77442608571143978224 8.86820370471497376741 8.95549421287000768643 9.03684490571876608556 9.11273959625091833914 9.18361030555203683434 9.24984392414174472208 9.31178837371149370483 9.36975953491625546121 9.42404461135026849661 9.47490489400237834161 9.52257979136561516498 9.56728882783863809891 9.60921182624474568001 9.64857900243032418075 9.68553947044981278225 9.72025180345781514291 9.75286311710732611857 9.78350913616310435827 9.81231589314290886250 9.83940106058511787523 9.86487341814168416931 9.88883455121936094656 9.91137871775293888277 9.93259361425913311905 9.95256190794435724456 9.97136043734414556639 9.98906034554991606456 10.00572834586321846473 10.02142722139609531951 10.03621539208410240462 10.05014731436659758401 10.06327408070717410737 10.07564784938352886456 10.08730549090230965703 10.09829286857666374999 10.10864915107489991897 10.11841164189064556922 10.12761478014212457310 10.13629080670597204517 10.14447033043097690097 10.15218179523103181339 10.15945217952562984465 10.16630636341275817358 10.17276756165586171221 10.17885845611132999977 10.18460009660770992923 10.19001123481189097220 10.19511025601715914490 10.19991467954284303232 10.20444035937373428169 10.20870248336080976514 10.21271520684763345344 10.21650444243960009771 10.22005756690091970995 10.22339876088906862606 10.22653908222537211259 10.22948878937057770599 10.23225747465161816763 10.23485409756830222250 10.23728721794014973057 10.23956459622610282167 10.24169362651150549937 10.24368110336126846960 10.24553305528641544697 10.24725594378495152625 10.24885543099429696667 10.25033601331770682918 10.25170252022533645686 10.25295954804050779785 10.25411096033934654770 10.25516032093776175316 10.25611089389144581219 10.25699095658083592753 10.25775304697162937373 10.25842450985692266840 10.25900731033147117444 10.25950382982365738371 10.25991525072100785110 10.26024267214431517914 10.26048750962793576491 10.26065027942557605911 10.26073169763108694497 10.26073193077792211625 10.26065057918579270790 10.26048779273480704433 10.26024330497143921548 10.25991591685482262619 10.25950456257085363632 10.25900824291881008321 10.25842530921750039852 10.25775382967886173446 10.25699168932803218013 10.25615714023153657308 10.25520658393119788343 10.25415727329281878610 10.25300574442056245061 10.25174886648549943402 10.25038245949794202261 10.24890186052118679072 10.24730278964547380838 10.24558000106701172172 10.24372806579521011372 10.24174082209228231477 10.23961170854015279019 10.23733441352092654597 10.23490179274944011922 10.23230525309948291124 10.22953651785840634147 10.22658694393996370309 10.22344667256369632469 10.22010551188223814734 10.21655232080753705759 10.21277137858156436323 10.20875868840143141369 10.20449648114762908335 10.19997073470335635648 10.19516649436447153221 10.19006743985251262075 10.18465643487509453280 10.17891532728576464706 10.17282434956356951261 10.16636310136043164221 10.15950930050024680895 10.15223898281902847884 10.14452750136562997341 10.13634837732091398266 10.12767248398382946561 10.11846932907900509235 10.10870707141009461338 10.09835070564513159752 10.08736337793081361269 10.07570578637206892836 10.06332647213170616851 10.05019965583109353702 10.03626766693521688012 10.02147954620724590313 10.00578085386116811151 9.98911293681459255822 9.97141319514227575382 9.95261499880939481955 9.93264667181747995528 9.91143175865794034962 9.88888794184461517034 9.86492690868701238571 9.83945461774382579279 9.81236991659528712262 9.78356312630879187964 9.75291705729297575544 9.72030604340368142857 9.68559367708898832916 9.64863322572284864975 9.60926614945734058892 9.56731420753698102999 9.52260512110392198792 9.47493024039403053393 9.42406989112853921142 9.36978516441477893295 9.31181406982339865408 9.24986965356033863372 9.18363655122433897304 9.11276589188325658597 9.03687121800444970177 8.95552094148932553708 8.86823041668094447232 8.77445291425082984915 8.67356418354781055768 8.56484396738466102761 8.44745250416778503677 8.32039527276506873932 8.18247190004228741600 8.03220383538416626834 7.86772533789559247452 7.68661254646474390029 7.48564298880260992064 7.26036893938797422976 7.00450366042382199794 6.70894270138333581599 6.36031619039023610185 5.93908324186820379964 5.41785556418261649014 4.76283710804104032377 3.94640257705263497456 3.46513549969688217089 3.37225884315991608631 3.23947622458382555877 3.10399527199452407444 2.98314098282579243104 2.88297733181513970990 2.80458358935704410442 2.74722867515616897549 2.70978426590236587401 2.69590011632868042923 
2.66000305214452392732 2.67319608550358633892 2.70900863080214104883 2.76469724299905550424 2.84286715433753300886 2.94732159085852796210 3.08285025705956972075 3.25292035450306027400 3.44958678569543986114 3.62179929171607550842 4.19146426395608884263 5.04941022327898281219 5.66960368653113278015 6.13631752077736880580 6.50829603543456958192 6.81921475953473077425 7.08775711455444934472 7.32469604969310239539 7.53669779918197946245 7.72821490135910948993 7.90239930159586378977 8.06169944134182969719 8.20796111078436751995 8.34269420213473722470 8.46714415247973306577 8.58235685852193341816 8.68922270802485741115 8.78850888730298152041 8.88088396155950476896 8.96693579388596617719 9.04718426841810696715 9.12209264791741247791 9.19207593375048759299 9.25750812674763956522 9.31872738973993541833 9.37604031081562538930 9.42972706585720743533 9.48004288403581085731 9.52722134517358654193 9.57147777702616053830 9.61298820545408716498 9.65197874958079182761 9.68859569239199913682 9.72299464274684055454 9.75531985192290562736 9.78570511289689193291 9.81427469293194576494 9.84114356672449730468 9.86641878197858090971 9.89020059183332023167 9.91258185534249491866 9.93364913659533677048 9.95348347077040962461 9.97216039744230897668 9.98975032695526010684 10.00631884018332584674 10.02192808741142471263 10.03663552268108105636 10.05049447000416762421 10.06355575539075175584 10.07587087098471556601 10.08747592123881986481 10.09841653631937674618 10.10873098561404503926 10.11845600640270959047 10.12762613772366648845 10.13627335400002493770 10.14442729818654242990 10.15211618105027469028 10.15936668125050346134 10.16620361227182911534 10.17265032210445951932 10.17872865993751929636 10.18445930922595721313 10.18986135470356657606 10.19495268206327409644 10.19975104377124353050 10.20427186082528692168 10.20852972155594784454 10.21253924760046061238 10.21632625164414776009 10.21987784399769338961 10.22321830523864605311 10.22635822689466067459 10.22930786742648479049 10.23207701900119559468 10.23467477434536476721 10.23710906045138813170 10.23938763777820781797 10.24151813355800300087 10.24350714251553995382 10.24536105953544051772 10.24708597974211166104 10.24868716559268477795 10.25016964639746674948 10.25153805178647026253 10.25279701138970445129 10.25395032216991531016 10.25500121487610272197 10.25595338655094224123 10.25683494804141560053 10.25759830408645711941 10.25827119915945218054 10.25885518202152013600 10.25935236764752289673 10.25976458790545109423 10.26009302518282595429 10.26033842888018909889 10.26050141517131919500 10.26058283337683008085 10.26058296660359303587 10.26050154839808215002 10.26033851214691594578 10.26009340820976944997 10.25976535395933808559 10.25935323362148388071 10.25885613126220619051 10.25827216505348360442 10.25759918671376169641 10.25683568078861185313 10.25599968285106911026 10.25504741125615737474 10.25399653520331355594 10.25284322442310269707 10.25158426481986850831 10.25021595935093898788 10.24873382826640977328 10.24713294217605152880 10.24540807192941826997 10.24355417156286307545 10.24156516260532612250 10.23943476674560315587 10.23715627268551209283 10.23472225303301286203 10.23212489736913255456 10.22935566252769490347 10.22640602199587078758 10.22326628352665522925 10.21992583893904793513 10.21637411335873935059 10.21259548594777299968 10.20858576006311579931 10.20432774945234655206 10.19980709893175685465 10.19500897037062259187 10.18991749313080674710 10.18451581402679728683 10.17878554776530108938 10.17270714331885983484 10.16626053340630164712 10.15942373561173894814 10.15217328537154628521 10.14448441916115939421 10.13633075808151318142 10.12768397479213433598 10.11851382681783206863 10.10878882268251288679 10.09847445665457144059 10.08753385822735992861 10.07592865809314730541 10.06360808020190233947 10.05054671154859136095 10.03668771426546868497 10.02198044552926603501 10.00637133152793012414 9.98980283495320975362 9.97221328846720211914 9.95353662824882690074 9.93370222746037256911 9.91263501282091397115 9.89025391584519297794 9.86647218925718050286 9.84119702396313300596 9.81432844993079811502 9.78575928622937851742 9.75537394198866536499 9.72304874946594566154 9.68865008221797552324 9.65203308944673210590 9.61304236213322838012 9.57150323999123031626 9.52724657499182114861 9.48006809720070009462 9.42975244555555036641 9.37606575712734979788 9.31875296927842100558 9.25753418923314086442 9.19210224603617120920 9.12211891024305998599 9.04721071393055353838 8.96696243923855718094 8.88091065687213188085 8.78853558261560863230 8.68924971975104654121 8.58238445311521047643 8.46717188029977307906 8.34272191330143186860 8.20798902179120659639 8.06172750222877709803 7.90242729586942971309 7.72821113770305601065 7.53669403552592598317 7.32469233599708502425 7.08775340085843286175 6.81921144551900315633 6.50829300452571146707 6.13631438994843847468 5.66960050574216722907 5.04940732559688854053 4.19146186698711709084 3.62179716969242893043 3.44958476457157825479 3.25291844860666312655 3.08284845080783487248 2.94731986401357870520 2.84286548869291477715 2.76469562315459427282 2.70900704358592836485 2.67319451927015627746 2.66000149364098126270 
2.60639172637814775513 2.61832349783025497558 2.65091090993962197331 2.70232795428480798705 2.77647076253127123024 2.88042622137857362574 3.02716199224031479176 3.23976625265256501507 3.55136667758392476912 3.95067344558725874748 4.71790748742868437660 5.57373297516150500996 6.07482864012354184524 6.42828433816688971092 6.71733285662057255649 6.97186005593763979959 7.20261040809688779518 7.41395681513878912483 7.60823357648376941142 7.78711831683764899026 7.95201328118722017280 8.10426186159673989096 8.24500664409200290095 8.37530381714302230023 8.49610102271469713742 8.60824448389863050579 8.71248776457278495400 8.80950222770238156045 8.89988759356086234220 8.98418089922969897998 9.06286399260381081433 9.13637059340999257984 9.20509265478486327083 9.26938572565205731735 9.32957244792476103612 9.38594748589594018995 9.43878059045388795312 9.48831743174949338027 9.53478462850654295835 9.57839104698265941806 9.61930648468722893085 9.65775216466013830541 9.69386994009724389798 9.72781112329457187116 9.75971663486063789605 9.78971723686328232361 9.81793396581664978839 9.84447923180198358750 9.86945775105496636570 9.89296727871291814438 9.91509904180176704358 9.93593767262268556806 9.95556240779293943888 9.97404738800611312399 9.99146139157858215185 10.00786900018368896781 10.02333103183872253794 10.03790340847743323138 10.05163902112471419059 10.06458776320329207010 10.07680009434963608328 10.08831125304254783259 10.09916590355430798809 10.10940201551235873012 10.11905572667615160753 10.12816087664347719510 10.13674880701032243735 10.14484906081136728062 10.15248894953302283284 10.15969478546097093385 10.16649141538650269467 10.17290152116601120724 10.17894658561502296834 10.18464715896172378962 10.19002192625961811245 10.19508863997486969311 10.19986485273349785530 10.20436548593295356113 10.20860519451716186268 10.21259856681666633449 10.21637098252980990765 10.21990961858065816159 10.22323822263970782842 10.22636745284799530964 10.22930760097295888045 10.23206845918167573473 10.23465862060035647119 10.23708617875485060722 10.23935892741079101143 10.24148409412006799357 10.24346850675428299837 10.24531826043784121794 10.24703948360183858313 10.24863767185024698847 10.25011728827962542709 10.25148322897351249594 10.25274022348199309818 10.25389156916745214687 10.25494082984579335971 10.25589160263962185127 10.25677204835595546228 10.25753450512034703479 10.25820653421938288830 10.25878975102756385240 10.25928625386640646866 10.25969812440408190923 10.26002616200116790424 10.26027129924500513880 10.26043413565602691051 10.26051540398142947197 10.26051555386153779637 10.26043421892275375740 10.26027133255169587756 10.26002652837476603054 10.25969885715127816184 10.25928720310709252317 10.25879078353497675380 10.25820738353999672654 10.25753515460081644051 10.25677276444980634551 10.25593801551316630594 10.25498730933271929189 10.25393786546757723954 10.25278631994197553468 10.25152945866025788746 10.25016355127306155737 10.24868418464386365940 10.24708654595585244351 10.24536535609854581708 10.24351543588153390374 10.24153118978077259271 10.23940608968487708808 10.23713340764231816138 10.23470618255473318925 10.23211625428288584772 10.22935542938085973219 10.22641538117596837765 10.22328601774091794141 10.21995729710845068894 10.21641884424440149814 10.21265487177736019930 10.20866159939792794376 10.20442157440015762404 10.19992084128062970194 10.19514489497552744979 10.19007813130023976100 10.18470363045587134820 10.17900340682942328385 10.17295830907372078400 10.16654833652097522645 10.15975195639562400629 10.15254598724091295026 10.14490603190587592053 10.13680627770519215858 10.12821864709856356512 10.11911354709127408569 10.10945995250089879391 10.09922370731608509686 10.08836885696418050884 10.07685774823130486766 10.06464023789455097813 10.05169159573604531488 10.03795576659527455377 10.02338332334318238281 10.00792144156825713708 9.99151388292318642925 9.97410014580424331143 9.95561558192470386075 9.93599088006114072869 9.91515221593353146545 9.89302061937813448367 9.86951107506683911197 9.84453263908058318066 9.81798772281550213847 9.78977137688907816937 9.75977077488643374181 9.72786532993374919442 9.69392414673642122125 9.65780632133927952054 9.61936060805967940723 9.57841655990776530416 9.53481024135172106071 9.48834286140787241948 9.43880583692546792918 9.38597299882104607605 9.32959806076993913848 9.26941153833737985224 9.20511891711051077891 9.13639695565571230418 9.06289035484952876232 8.98420752792894461436 8.89991432218018019285 8.80952892301500867234 8.71251485956570093094 8.60827202853187323228 8.49612870057470104257 8.37533166153647812280 8.24503447183211335414 8.10428957276343453486 7.95204109227398703297 7.78711470306170383537 7.60822982948106130152 7.41395298486935416804 7.20260664444083431590 6.97185639220165853658 6.71732925949797277099 6.42828090757774361919 6.07482525949443186164 5.57372991094595704453 4.71790490176351084983 3.95067113087587351572 3.55136459682731286946 3.23976435446341071156 3.02716021861656425784 2.88042453372776874332 2.77646913578835707881 2.70232637098248984486 2.65090935676279038091 2.61832196374653936033 2.60639019928531512349 
2.53672881502866154335 2.54670124816022269698 2.57398355684130475396 2.61723290166928190814 2.68026172012417429613 2.77075053988419384154 2.90560523787055435818 3.12761598628298020941 3.56544022640042701511 4.67885421401497225702 5.92299304290454387001 6.45278547262151391806 6.62769376047478431246 6.78465823522600430806 6.96089073048966611168 7.14828223280505881121 7.33686734699645626279 7.52028692652118024853 7.69516140808335080692 7.85998442998092627931 8.01430115604517823158 8.15832787992576413671 8.29249932055020622101 8.41741343293733734754 8.53371223685783775181 8.64203268946539537865 8.74298137221174442857 8.83712436561268077639 8.92498355220538996946 9.00703661654844722761 9.08372024266412836369 9.15543291180043183886 9.22253839963360633192 9.28536914024391535349 9.34422909049104255530 9.39939729382999367147 9.45112977879247750934 9.49966145746827805851 9.54520922302748431321 9.58797344852158062167 9.62811653737460915181 9.66585345096859782643 9.70132014721514224220 9.73466327547356513605 9.76601892688222505967 9.79551360025254780339 9.82326466836269673877 9.84938134385160424245 9.87396557849962164255 9.89711206322851921868 9.91890932722228058083 9.93944003768731931814 9.95878126630600490898 9.97700515537047749604 9.99417875124919419250 10.01036507020103272225 10.02562326490874511364 10.04000799165183366313 10.05357074257418048546 10.06636041189779007254 10.07842642675171873634 10.08980275996052178300 10.10053334304927830090 10.11065554612500250187 10.12020447443973125701 10.12921313492398667222 10.13771216973324840183 10.14573058899514990117 10.15329560427602473283 10.16043262858090656664 10.16716577595389026101 10.17351752841122625171 10.17950910231490979641 10.18516054829277095450 10.19049025163809574224 10.19551583159028496084 10.20025390818801724890 10.20471963597557873982 10.20892747005675005312 10.21289146585502294329 10.21663716960219403518 10.22015099216844191687 10.22345698098447996927 10.22656572757796311635 10.22948715734273150701 10.23223076268564568636 10.23480507011953477559 10.23721817317024829208 10.23947783229672836569 10.24159100859733939615 10.24356436341022913439 10.24540419169994720505 10.24711632213737289021 10.24870615040640586813 10.25017843936382178072 10.25153785194632405364 10.25278878463709020252 10.25393463471857558034 10.25497893269999849508 10.25592547554410316479 10.25680212429769255778 10.25756120043297414668 10.25823014866311666538 10.25881096738956443915 10.25930558840038031576 10.25971561041671975545 10.26004213255937713711 10.26028617068241999277 10.26044844087969920565 10.26052944275157585707 10.26052944275157585707 10.26044840757300846690 10.26028623729580147028 10.26004246562628452466 10.25971611001708083677 10.25930635445426730712 10.25881199989697734054 10.25823111455714808926 10.25756188322013429115 10.25680274047147122474 10.25597188841764761946 10.25502536222688831913 10.25398074783190516257 10.25283486444372904600 10.25158416489979629205 10.25022496881078382103 10.24875294630689381847 10.24716336783804138122 10.24545130401399717357 10.24361142576424299477 10.24163800433797177902 10.23952484469070611794 10.23726533544433436873 10.23485243223376528476 10.23227830798667525869 10.22953495244394162000 10.22661378913269913937 10.22350504253921599229 10.22019873730961592173 10.21668479816995045439 10.21294777081571680810 10.20898379167078928731 10.20477569113609206397 10.20030991338849446493 10.19557205328425197877 10.19054668982555256207 10.18521720297371757624 10.17956600679603695880 10.17357451615907848463 10.16722274704839890092 10.16048959967541520655 10.15335254206384263398 10.14578764335638538796 10.13776950720135516804 10.12927060561885639345 10.12026217828143614952 10.11071351642023330442 10.10059126338447299531 10.08986043049553593676 10.07848403067335141259 10.06641293654908508870 10.05362328387882087100 10.04006024984960276925 10.02567553975985958914 10.01041759485232773841 9.99423145908728827180 9.97705806304871600787 9.95883445709111470023 9.93949336169919206441 9.91896260127411721896 9.89716528732031974869 9.87401883589811291131 9.84943475113020383560 9.82331829213478613383 9.79556744051812877672 9.76607301694798479730 9.73471761533950541434 9.70137447042773715111 9.66590752438101219468 9.62817059413367815068 9.58799892813999576902 9.54523480256597345317 9.49968682051327562021 9.45115505857074822416 9.39942280675509778121 9.34425486986967257508 9.28539513611603695153 9.22256469526594457875 9.15545937396622377946 9.08374672148326567367 9.00706311202092990698 8.92501009763790875695 8.83715112753868936579 8.74300836728458996561 8.64205990103172894123 8.53373978149107870195 8.41744126067744957709 8.29252718159700918932 8.15835559109245878062 8.01432893382525435300 7.85998078289829038567 7.69515776100071491328 7.52028304629170918361 7.33686355003371204475 7.14827841918896922380 6.96088696683361263240 6.78465463810340452255 6.62768999681873083318 6.45278180888553265504 5.92298970118904755111 4.67885147266119361120 3.56543813739839565713 3.12761415380308882561 2.90560353546724048357 2.77074891649258914228 2.68026014975026249942 2.61723136822421231784 2.57398204873619995681 2.54669975603992249091 2.53672732875125328533 
2.45364389644595171092 2.46103055245597079903 2.48108916759687581077 2.51235837542770346076 2.55659267641280862904 2.61670898016443498335 2.69689243307596138166 2.79965222820999581899 2.90392402772192781413 2.83782506562930780802 1.79535123878041935619 0.61696900907643792422 0.28540500573243643423 0.16855370521939305739 0.11620007412917465750 0.08761497878784774151 0.06971204803788766391 0.05743819735689048578 0.04849052122478658688 0.04167341301408389320 0.03630348828072227363 0.03196145411409001547 0.02837584016273209109 0.02536329174092077920 0.02279564325922800450 0.02058070587233618021 0.01865053212712131092 0.01695397038455559446 0.01545178711651606918 0.01411338265519646029 0.01291452681189797502 0.01183576505532801804 0.01086127610690268419 0.00997803982163314451 0.00917522232092182755 0.00844371575816516007 0.00777578977470994026 0.00716482469716006598 0.00660510526941715526 0.00609165969622904591 0.00562013293300411831 0.00518668609523209589 0.00478791593577887475 0.00442078988516558802 0.00408259322178805562 0.00377088577668605041 0.00348346617627948163 0.00321834208426907686 0.00297370524862006214 0.00274791042092159543 0.00253945741714334261 0.00234697574308384560 0.00216921132712655229 0.00200501499646121850 0.00185333240531715404 0.00171319518059265263 0.00158371309541216476 0.00146406711631130726 0.00135350319810711994 0.00125132672283645441 0.00115689749738412395 0.00106962523597986525 0.00098896547390037171 0.00091441585394980152 0.00084551274911470742 0.00078182818239458385 0.00072296701283280917 0.00066856436082618487 0.00061828324905532916 0.00057181243817927552 0.00052886443955180162 0.00048917368861922661 0.00045249486474108203 0.00041860134489701828 0.00038728377972252481 0.00035834878163165662 0.00033161771573420040 0.00030692558525724500 0.00028412000383060132 0.00026306024773159464 0.00024361638210068648 0.00022566845285454384 0.00020910574578203445 0.00019382609878770829 0.00017973527011383439 0.00016674635521352066 0.00015477924931395215 0.00014376015224248917 0.00013362111250803110 0.00012429960751347835 0.00011573815741461324 0.00010788397032057695 0.00010068861634793258 0.00009410772874973716 0.00008810073015785846 0.00008263058221325004 0.00007766355703209271 0.00007316902912224421 0.00006911928646102794 0.00006548935938210931 0.00006225686814076425 0.00005940188012143466 0.00005690679378389518 0.00005475622553374748 0.00005293691590413374 0.00005143764788773098 0.00005024917765883430 0.00004936417760559308 0.00004877719126272773 0.00004848459954187589 0.00004848459845607778 0.00004877718799700670 0.00004936417212997313 0.00005024916992335537 0.00005143763785075972 0.00005293690345409274 0.00005475621054074065 0.00005690677616798645 0.00005940185978436929 0.00006225684514415963 0.00006548933599748175 0.00006911926066999197 0.00007316900101972390 0.00007766352624671846 0.00008263054829205085 0.00008810069270115406 0.00009410768738282727 0.00010068857069278625 0.00010788392002747393 0.00011573810211218394 0.00012429954678372379 0.00013362104593461765 0.00014376007936744983 0.00015477916965433991 0.00016674626824808580 0.00017973517525304850 0.00019382599541040157 0.00020910563321541176 0.00022566833036086198 0.00024361624886060085 0.00026306010292909132 0.00028411984646814492 0.00030692541434729215 0.00033161753021260232 0.00035834858029437644 0.00038728356130224295 0.00041860110802149908 0.00045249460788820972 0.00048917341018528404 0.00052886413778652219 0.00057181211115087116 0.00061828289472543041 0.00066856397698489278 0.00072296659704707000 0.00078182773207147171 0.00084551226143814162 0.00091441532584557450 0.00098896490207278642 0.00106962461685178312 0.00115689682703867813 0.00125132599698873914 0.00135350241228904267 0.00146406626560846576 0.00158371217453878721 0.00171319418377668953 0.00185333132633525022 0.00200501382859374910 0.00216921006302606134 0.00234697437480668736 0.00253945593605975350 0.00274790881766240336 0.00297370351304171443 0.00321834020530542553 0.00348346414188516196 0.00377088357377652894 0.00408259083603645934 0.00442078730094941363 0.00478791313604509661 0.00518668306133063250 0.00562012964472946575 0.00609165613027484731 0.00660510140252035249 0.00716482050236721957 0.00777578522203170586 0.00844371081418993086 0.00917521694838940860 0.00997803397876362297 0.01086126974655376998 0.01183575812404746852 0.01291451924857800471 0.01411337438946835832 0.01545177806663855513 0.01695396045456709633 0.01865052120312293837 0.02058069381747740234 0.02279562990667394207 0.02536327688400674685 0.02837582354084156044 0.03196143539143325718 0.03630346701394226994 0.04167338859967006925 0.04849049281580808390 0.05743816370492427215 0.06971200719422254721 0.08761492745449850350 0.11620000604752267481 0.16855360646341799313 0.28540483851275166849 0.61696864759204217421 1.79535018687717995434 2.83782340293661761166 2.90392232630173197094 2.79965058788315301896 2.69689085295658514951 2.61670744702495650102 2.55659117849579775594 2.51235690342781081696 2.48108771391778581972 2.46102911052934736347 2.45364245884722320667 
2.36064313740406594988 2.36511663340075006801 2.37698418566146241204 2.39451875603072794618 2.41704162993376714397 2.44260027128346735026 2.46560328605725853635 2.47017646575702798373 2.41277859064507715914 2.18673590963250763508 1.62577183499511113141 1.00408738691873722360 0.64150093174697553344 0.44116205559344590093 0.32483027122113927732 0.25216132459371598529 0.20350558273041885471 0.16898690197926002909 0.14333944702648482306 0.12357147523734846040 0.10788096415694559127 0.09512630407067179661 0.08455279078481425792 0.07564328672821751809 0.06803250738222854643 0.06145562145345562222 0.05571623205297027148 0.05066576186415594485 0.04618979445648596638 0.04219879511820900930 0.03862166702266578433 0.03540118890476673386 0.03249072897814286875 0.02985184161142573345 0.02745248534447020106 0.02526568512747573436 0.02326851663751239307 0.02144132707654455849 0.01976713159065890402 0.01823114146468296504 0.01682039212439923048 0.01552344739770838977 0.01433016247658347453 0.01323149245196275636 0.01221933642790551389 0.01128640962997140562 0.01042613767239797262 0.00963256847825388896 0.00890029835193151264 0.00822440946870672818 0.00760041663385058186 0.00702422161563909242 0.00649207370779003590 0.00600053544961398622 0.00554645264486341993 0.00512692798828595642 0.00473929774033265971 0.00438111099484883582 0.00405011116730524812 0.00374421939717484165 0.00346151961169050004 0.00320024503485671907 0.00295876597586119949 0.00273557873356033987 0.00252929550014546756 0.00233863515194276950 0.00216241483477763730 0.00199954226335452567 0.00184900866442516687 0.00170988230232427263 0.00158130253300914347 0.00146247433840507313 0.00135266329875705082 0.00125119096510806216 0.00115743059757478228 0.00107080323891839413 0.00099077409578596232 0.00091684920256906999 0.00084857234511126478 0.00078552222357752832 0.00072730983633695345 0.00067357606369888856 0.00062398944610686513 0.00057824412782347956 0.00053605796466404954 0.00049717077848954183 0.00046134274834019884 0.00042835292818454995 0.00039799788170147288 0.00037009042571534145 0.00034445847434061427 0.00032094397644510941 0.00029940194015032340 0.00027969953796058711 0.00026171528711538272 0.00024533830004558332 0.00023046760021405710 0.00021701149924058249 0.00020488703127097274 0.00019401944116315128 0.00018434172607717514 0.00017579421350610858 0.00016832420505430434 0.00016188564422647822 0.00015643883403360093 0.00015195019219538253 0.00014839204401928541 0.00014574245179366230 0.00014398507954260786 0.00014310909221826318 0.00014310908897252617 0.00014398506977708614 0.00014574243542175846 0.00014839202093441806 0.00015195016227098623 0.00015643879706650488 0.00016188559995855556 0.00016832415323908556 0.00017579415392543485 0.00018434165855452100 0.00019401936862450953 0.00020488694941644958 0.00021701140801688723 0.00023046749912492004 0.00024533818840655197 0.00026171516414874585 0.00027969940279870542 0.00029940179186893623 0.00032094381407499206 0.00034445829682594464 0.00037009023191703072 0.00039799767035220146 0.00042835269793539688 0.00046134249773233105 0.00049717050593589551 0.00053605766845266078 0.00057824380607585102 0.00062398909680128067 0.00067357568463710660 0.00072730942514254160 0.00078552177754098729 0.00084857186158471265 0.00091684867853158991 0.00099077352794685325 0.00107080262375380819 0.00115742993125778071 0.00125119024346531660 0.00135266251730381537 0.00146247349232186963 0.00158130161703851080 0.00170988131074745198 0.00184900759108541646 0.00199954110159217269 0.00216241357737512185 0.00233863379109799929 0.00252929402741186582 0.00273557713979688533 0.00295876425116414765 0.00320024316851297286 0.00346151759211932308 0.00374421721156814602 0.00405010880236700288 0.00438110843583416898 0.00473929497132097310 0.00512692499204769891 0.00554644940272686071 0.00600053194133698398 0.00649206991142681211 0.00702421750740533923 0.00760041218796025930 0.00822440465713392133 0.00890029314426554752 0.00963256284146785102 0.01042613157053895456 0.01128640302392569517 0.01221932927505386957 0.01323148470586399394 0.01433015408653481870 0.01552343830833413652 0.01682038227524607077 0.01823113078671612097 0.01976712001256875073 0.02144131451747244288 0.02326850300787330905 0.02526567032768767262 0.02745246926342204130 0.02985182412457043633 0.03249070994515768085 0.03540116816653893217 0.03862164439754900425 0.04219877039725206114 0.04618976739719615754 0.05066573218237391263 0.05571619941208694193 0.06145558544984885962 0.06803246752520919483 0.07564324241203013166 0.08455274124850586936 0.09512624833924399059 0.10788090095236568811 0.12357140283744738607 0.14333936304456507127 0.16898680297026236197 0.20350546349659270895 0.25216117685212868782 0.32483008090239684496 0.44116179711533864971 0.64150055588944376872 1.00408679862033212160 1.62577088244931733385 2.18673462841567856074 2.41277717698904314858 2.47017501847143350346 2.46560184145117045063 2.44259884015501249621 2.41704021378029176859 2.39451735307355617621 2.37698279297789749620 2.36511524767046088513 2.36064175429484590651 
2.26168657312876719701 2.26330425146143543458 2.26721218561749982001 2.27169083310001873599 2.27445481600808108169 2.27104718897841806324 2.25274397411255433710 2.20267175811579729583 2.09027795946886119083 1.87056814726050513187 1.51691280464877675804 1.13210777185644428933 0.83534927874327924435 0.62976331418627906622 0.48979763056822056555 0.39269446563545806761 0.32316205631080507921 0.27166438080324595283 0.23230888966454088518 0.20139207674918835345 0.17652258904072848367 0.15611000722679735375 0.13906573217763895656 0.12462455700495311817 0.11223547808798972625 0.10149304050628749074 0.09209301276713155460 0.08380305056261194707 0.07644283372706950352 0.06987033633850781023 0.06397215725579608048 0.05865659456291694163 0.05384860928949630754 0.04948611230143007411 0.04551719231804085553 0.04189802276977849793 0.03859126457132600052 0.03556483538084687090 0.03279095255199093728 0.03024538244591590264 0.02790684670468945860 0.02575654889463208086 0.02377779412089053857 0.02195568101817646500 0.02027685040787985393 0.01872927864290940825 0.01730210640510376763 0.01598549580444363905 0.01477051021209874193 0.01364901246813321478 0.01261357803395313226 0.01165742037779859963 0.01077432643879050467 0.00995860044935126254 0.00920501473623325239 0.00850876638733844004 0.00786543888277035919 0.00727096795544612817 0.00672161107909352573 0.00621392008780308203 0.00574471651677344042 0.00531106931587532749 0.00491027466110405264 0.00453983760427156824 0.00419745536596072277 0.00388100209044672795 0.00358851491099043685 0.00331818119341575901 0.00306832684294322533 0.00283740557370348867 0.00262398905180205588 0.00242675783321488758 0.00224449302675733264 0.00207606861920672792 0.00192044440655014803 0.00177665948066119128 0.00164382622590886207 0.00152112478414845320 0.00140779795048451284 0.00130314646572315951 0.00120652467497817106 0.00111733651948719981 0.00103503184710973528 0.00095910300172530327 0.00088908168224599571 0.00082453604573706762 0.00076506803739273543 0.00071031093044071625 0.00065992706037798499 0.00061360573934576834 0.00057106133777407031 0.00053203152096559236 0.00049627562985099516 0.00046357319583023582 0.00043372258030749400 0.00040653973062299009 0.00038185704454463121 0.00035952233636837860 0.00033939789822912125 0.00032135965062685123 0.00030529637988663261 0.00029110904275819749 0.00027871016867742071 0.00026802331228426013 0.00025898258383838524 0.00025153224284424347 0.00024562635441593983 0.00024122850601715484 0.00023831158287745957 0.00023685760084268814 0.00023685759545200025 0.00023831156666875852 0.00024122847886887122 0.00024562631613822550 0.00025153219321227827 0.00025898252256573162 0.00026802323900454450 0.00027871008294266808 0.00029110894412709420 0.00030529626789121966 0.00032135952823475478 0.00033939776035440961 0.00035952218248647139 0.00038185687382785716 0.00040653954205549514 0.00043372237268191061 0.00046357296778765100 0.00049627537992924520 0.00053203124758094411 0.00057106103921789053 0.00061360541371457966 0.00065992670559511524 0.00071031054430126250 0.00076506761742201057 0.00082453558930217774 0.00088908118653752144 0.00095910246362573837 0.00103503126325676931 0.00111733588626039548 0.00120652398842735487 0.00130314572128031880 0.00140779714380145915 0.00152112391021919091 0.00164382527929940458 0.00177665845550623036 0.00192044329646978706 0.00207606741730814726 0.00224449172559648691 0.00242675642472989228 0.00262398752728654205 0.00283740392372333616 0.00306832505725163074 0.00331817926095323568 0.00358851281977989878 0.00388099982751854977 0.00419745291731443704 0.00453983495474763465 0.00491027179425729265 0.00531106621393995226 0.00574471316053148939 0.00621391645608981857 0.00672160714975000850 0.00727096370403690351 0.00786543428288488666 0.00850876141036627232 0.00920500935118084840 0.00995859462259884864 0.01077432013394885590 0.01165741355542926350 0.01261357065124868448 0.01364900447865580180 0.01477050156541370729 0.01598548644576147648 0.01730209627486878343 0.01872926767633009693 0.02027683853440098716 0.02195566816091454321 0.02377778019589937841 0.02575653381023668143 0.02790683036061503142 0.03024536472914451934 0.03279093334356775191 0.03556481454708548817 0.03859124196430807618 0.04189799822528206263 0.04551716565301899831 0.04948608331095838420 0.05384857774298923427 0.05865656019937159904 0.06397211977783534564 0.06987029540478806311 0.07644278894250178258 0.08380300146565045072 0.09209295881301204911 0.10149298104461690340 0.11223541233226885794 0.12462448399041370362 0.13906565070190779476 0.15610991576467614372 0.17652248561864758436 0.20139195875350512921 0.23230875355478242117 0.27166422163496406483 0.32316186696975390813 0.39269423555499671785 0.48979734359456572612 0.62976294520609765737 0.83534878930937417341 1.13210710855053409141 1.51691191588406493196 1.87056705128775102587 2.09027673476732989144 2.20267046756235185256 2.25274265422166131145 2.27104585836363126461 2.27445348339679487282 2.27168950210823261671 2.26721085724978799192 2.26330292538341959485 2.26168524799858161600 
2.16064612243255904644 2.15977734882090155466 2.15686947224707914472 2.15057757474382515994 2.13803961202005154973 2.11438969450952862772 2.07165366329879052643 1.99748863312475877230 1.87509334185409937135 1.68834591529182787006 1.43920346448303315690 1.17208161711499725399 0.93802509718337478972 0.75274429184020719141 0.61190247123003915775 0.50565685106905733370 0.42478379607407412699 0.36219967525838780986 0.31283965407923108870 0.27316535305144440393 0.24070730803198436831 0.21372540361814684751 0.19097557369399775773 0.17155373102598292512 0.15479180745844645095 0.14018804971653642255 0.12735972794667982377 0.11601059389213408402 0.10590815355069893577 0.09686755925295664760 0.08874003109908046305 0.08140442280158866062 0.07476100131548535366 0.06872680598675739994 0.06323214885649797168 0.05821794906227473199 0.05363368349716290950 0.04943579732349934197 0.04558646079049544220 0.04205258906052167234 0.03880506335628197689 0.03581810735518997646 0.03306878409418012588 0.03053658709202267119 0.02820310554249472190 0.02605174812867927514 0.02406751350067071193 0.02223679812230816566 0.02054723422391657728 0.01898755215779091010 0.01754746265600681809 0.01621755542280833851 0.01498921122019547525 0.01385452517278062956 0.01280623946340653241 0.01183768394204753882 0.01094272344795088614 0.01011571086504847727 0.00935144510581964461 0.00864513335913641434 0.00799235705097878224 0.00738904105074378315 0.00683142574842809935 0.00631604165646448834 0.00583968626894582066 0.00539940293288965201 0.00499246152536159116 0.00461634075636818686 0.00426871194023847877 0.00394742409778103820 0.00365049026724406644 0.00337607491587177400 0.00312248235584400291 0.00288814607843468352 0.00267161892875455997 0.00247156405126069956 0.00228674654304983349 0.00211602575761138390 0.00195834820691853650 0.00181274101455519698 0.00167830587743611481 0.00155421349215534299 0.00143969842108959689 0.00133405434971867187 0.00123662971685423173 0.00114682368481000552 0.00106408242506295103 0.00098789569585755466 0.00091779369002065181 0.00085334413351234595 0.00079414961645429827 0.00073984513977887190 0.00069009586245116772 0.00064459503519187500 0.00060306210766469803 0.00056524099759425184 0.00053089851093646168 0.00049982290345584879 0.00047182257464695176 0.00044672488588637371 0.00042437509819248653 0.00040463540892932137 0.00038738411462291289 0.00037251485243139371 0.00035993594616146041 0.00034956984090062093 0.00034135262479639827 0.00033523363498488834 0.00033117514513403279 0.00032915213283635225 0.00032915212533068949 0.00033117512257208048 0.00033523359721010504 0.00034135257156397980 0.00034956977188416172 0.00035993586095628416 0.00037251475051625071 0.00038738399539994806 0.00040463527174239289 0.00042437494225389116 0.00044672471382734003 0.00047182238126330933 0.00049982268774173555 0.00053089827164287673 0.00056524073329400348 0.00060306181671576642 0.00064459471575073479 0.00069009551251775214 0.00073984475714661269 0.00079414919873843637 0.00085334367809497547 0.00091779319403240134 0.00098789515619923662 0.00106408183834394432 0.00114682304736157814 0.00123662902474452885 0.00133405359862948103 0.00143969760632800536 0.00155421260868870981 0.00167830491978382401 0.00181273997634068262 0.00195834708211495290 0.00211602453924764067 0.00228674522355365450 0.00247156262245362690 0.00267161738180365926 0.00288814440373930115 0.00312248054302910472 0.00337607295373798522 0.00365048814366442098 0.00394742179960938522 0.00426870945324453466 0.00461633806516092982 0.00499245861326935714 0.00539939978189019065 0.00583968285956470989 0.00631603796758195557 0.00683142175719242406 0.00738903673246471548 0.00799235237889106553 0.00864512830389352338 0.00935143963649798238 0.01011570494770519524 0.01094271704581373239 0.01183767701532500993 0.01280623196900310123 0.01385451706396867433 0.01498920244636547938 0.01621754592910751303 0.01754745238294608267 0.01898754104082356342 0.02054722219297033803 0.02223678510128557217 0.02406749940685792843 0.02605173287211659527 0.02820308902528878559 0.03053656920747382930 0.03306876472590480898 0.03581808637608319135 0.03880504062723000303 0.04205256442615379342 0.04558643408545060005 0.04943576836299701238 0.05363365207699477555 0.05821791495609018874 0.06323211181241517043 0.06872676572326485989 0.07476095751648259569 0.08140437511014120275 0.08873997910964936953 0.09686750250155307107 0.10590809150235580560 0.11601052592470073588 0.12735965332969223507 0.14018796758334450825 0.15479171676882230724 0.17155363051543137676 0.19097546180403879301 0.21372527839889687851 0.24070716700381689090 0.27316519300346120414 0.31283947078609708470 0.36219946304506089874 0.42478354719245381421 0.50565655480355686802 0.61190211271476002697 0.75274385080508043888 0.93802454759142617213 1.17208093038837990463 1.43920262124866082942 1.68834492608393227364 1.87509224323017420488 1.99748746278898048345 2.07165244950948546077 2.11438845568105371342 2.13803835933502694999 2.15057631471278254409 2.15686820852960581263 2.15977608339968885076 2.16064485650231574709 
2.06087402675596331747 2.05805495304069774321 2.04991077980608116249 2.03571038160814321571 2.01273636281881218579 1.97681831374089789222 1.92199235144833946443 1.84053576923029149626 1.72426085953095276082 1.56851870756970379617 1.37947352087651076147 1.17899013493714677203 0.99192520103498549311 0.83128628476113575196 0.69941111144269485500 0.59324667133666464380 0.50811660165805627720 0.43951087007696343356 0.38368469834254792517 0.33772237334286248078 0.29941588641971939033 0.26710872551979458756 0.23955742795421897107 0.21582298594654436563 0.19518997100324675387 0.17710762295469528738 0.16114725541092056460 0.14697144350857227479 0.13431162733061552395 0.12295171602353938134 0.11271598508601710087 0.10346006422886189213 0.09506416718409571587 0.08742796147364284565 0.08046664805890224592 0.07410794112561958080 0.06828972303154490220 0.06295820962552212130 0.05806650422599313188 0.05357344964757149164 0.04944271030698166314 0.04564203307568903689 0.04214264780862064796 0.03891877771322604929 0.03594723654136711133 0.03320709482859895978 0.03067940134661495399 0.02834694896022504906 0.02619407640345516874 0.02420649928311369159 0.02237116500948488351 0.02067612743721913837 0.01911043784640242826 0.01766404955818590139 0.01632773400256470886 0.01509300646946432067 0.01395206010193383861 0.01289770695100389553 0.01192332511999683042 0.01102281119290671185 0.01019053727645879981 0.00942131208770624617 0.00871034562539674262 0.00805321700424244113 0.00744584512044510483 0.00688446184674451622 0.00636558750120808092 0.00588600836647690251 0.00544275606384481137 0.00503308860994144958 0.00465447300355470439 0.00430456920717081637 0.00398121540229556814 0.00368241440995342728 0.00340632117877270879 0.00315123125253724545 0.00291557013740839643 0.00269788349635868840 0.00249682810503637498 0.00231116350886240163 0.00213974432719643559 0.00198151315060179911 0.00183549399536464541 0.00170078625923220095 0.00157655915061893914 0.00146204655151915830 0.00135654228220483120 0.00125939573792588355 0.00117000787032472964 0.00108782748825198006 0.00101234785476855826 0.00094310355922111455 0.00087966764498625949 0.00082164897482805976 0.00076868981757183263 0.00072046364112288153 0.00067667309813779219 0.00063704819191157114 0.00060134461100980197 0.00056934222245730304 0.00054084371616247573 0.00051567338013702724 0.00049367602843020109 0.00047471603665028006 0.00045867650746211908 0.00044545854977706689 0.00043498066890079734 0.00042717826401528214 0.00042200322983410032 0.00041942366003466791 0.00041942365047564767 0.00042200320106045019 0.00042717821583548865 0.00043498060103508429 0.00044545846180077397 0.00045867639883068190 0.00047471590671088748 0.00049367587642845656 0.00051567320516865411 0.00054084351718330925 0.00056934200155733805 0.00060134436312142547 0.00063704791558261142 0.00067667279171623740 0.00072046330272190762 0.00076868944511143678 0.00082164856600341896 0.00087966719723608922 0.00094310306973766078 0.00101234732050758947 0.00108782690590614184 0.00117000723623861269 0.00125939504812100367 0.00135654153240294395 0.00146204573706232299 0.00157655826641789343 0.00170078529979966753 0.00183549295476870267 0.00198151202238594504 0.00213974310438291848 0.00231116218330773560 0.00249682666908335182 0.00269788194109776835 0.00291556845320062319 0.00315122942894596747 0.00340631920451528458 0.00368241227281795869 0.00398121308906096427 0.00430456670352519222 0.00465447029403209811 0.00503308567780524907 0.00544275289094287018 0.00588600493317492646 0.00636558378627805066 0.00688445782721314181 0.00744584077142729228 0.00805321229882971501 0.00871034053449903922 0.00942130657982209740 0.01019053131748548502 0.01102280474549410805 0.01192331814465652506 0.01289769940446883201 0.01395205193735316040 0.01509299763610028045 0.01632772444548791224 0.01766403921790893339 0.01911042665844853161 0.02067611533168589588 0.02237115191061289643 0.02420648510873202319 0.02619406106435684389 0.02834693235955254575 0.03067938337916908953 0.03320707537999789682 0.03594721548712209724 0.03891875491777885276 0.04214262312419947420 0.04564200634094961462 0.04944268134546181415 0.05357341826332628898 0.05806647020910216117 0.06295817274244552841 0.06828968302459881290 0.07410789770963877032 0.08046660091723001340 0.08742791025324325727 0.09506411148954341250 0.10346000361505125476 0.11271591904908617732 0.12295164398942737272 0.13431154864064265286 0.14697135740111111346 0.16114716099774828439 0.17710751919023326462 0.19518985664419952197 0.21582285949844570716 0.23955728759995742472 0.26710856902304735971 0.29941571099398545108 0.33772217547075877864 0.38368447354106216540 0.43951061256673362720 0.50811630395145357397 0.59324632375199692902 0.69941070165583874019 0.83128579770806454441 0.99192461986287838727 1.17898944416290230031 1.37947271263824777776 1.56851778856913481874 1.72425984928045283873 1.84053469085390242199 1.92199122534625632674 1.97681715551607695147 2.01273518354947533737 2.03570918887826213250 2.04990957875615986694 2.05805374721909650759 2.06087281928266596864 
1.96498019447122640457 1.96077771476052209465 1.94900831232842408625 1.92961680906383215017 1.90037714390611567339 1.85815484618690129892 1.79896165952344144756 1.71840123281714496351 1.61289561946968640349 1.48199453457953045366 1.33118177651611269141 1.17248020072204361952 1.01939928725828798939 0.88106453472669876703 0.76120901844297650385 0.65980212117683345596 0.57492506914450625111 0.50404250504887171402 0.44466589587116800431 0.39462355555540007401 0.35212513878629114750 0.31573618408710979466 0.28432242665654250402 0.25699081380268551378 0.23303746765333421820 0.21190521568808740049 0.19315022723369823510 0.17641629740060560394 0.16141519623968481056 0.14791169242460822097 0.13571212899259332829 0.12465568184373276850 0.11460764171837611869 0.10545422466479270618 0.09709854077982860154 0.08945744434977975779 0.08245905787790497321 0.07604081392107442383 0.07014789684039346440 0.06473199499501092191 0.05975029515039254058 0.05516466683200715870 0.05094099635137072646 0.04704863941085046797 0.04345996808115204502 0.04014999329775448267 0.03709604809694178051 0.03427751996850525451 0.03167562314659200240 0.02927320356176710270 0.02705457066161653934 0.02500535147015758852 0.02311236316999587537 0.02136350121098251620 0.01974764051918209695 0.01825454783132118841 0.01687480353933956678 0.01559973171705308914 0.01442133723029370707 0.01333224901695073683 0.01232566877340079969 0.01139532439823565113 0.01053542766119686114 0.00974063561464011407 0.00900601536186096396 0.00832701183244854981 0.00769941826622266845 0.00711934914445988554 0.00658321533875239062 0.00608770127463187372 0.00562974392986914651 0.00520651350695122694 0.00481539563619737265 0.00445397498028743399 0.00412002012384227179 0.00381146964273382238 0.00352641925768448772 0.00326310998538859032 0.00301991720805583341 0.00279534058931107943 0.00258799477111937293 0.00239660078769410312 0.00221997815054830738 0.00205703754119990201 0.00190677407486683492 0.00176826108846950270 0.00164064441428801722 0.00152313710327978136 0.00141501456513704049 0.00131561009445890775 0.00122431075514350951 0.00114055359732412320 0.00106382218342471191 0.00099364340155894126 0.00092958454666502988 0.00087125065118431877 0.00081828204860023845 0.00077035215506282562 0.00072716545505668861 0.00068845567882891423 0.00065398416206119414 0.00062353836706274812 0.00059693058231724550 0.00057399675824743035 0.00055459549725300761 0.00053860718184473022 0.00052593323700445005 0.00051649552231136653 0.00051023585017073714 0.00050711562705585411 0.00050711561548011375 0.00051023581534526130 0.00051649546402299240 0.00052593315491344939 0.00053860707543984532 0.00055459536587310065 0.00057399660108647943 0.00059693039843766726 0.00062353815536375645 0.00065398392124549343 0.00068845541037199087 0.00072716515407744708 0.00077035181975437794 0.00081828167690256581 0.00087125024077261415 0.00092958409501631145 0.00099364290588210835 0.00106382164066221030 0.00114055300408200111 0.00122431010770474025 0.00131560938880503908 0.00141501379686492790 0.00152313626763156407 0.00164064350607617815 0.00176826010204189643 0.00190677300407837702 0.00205703637940590767 0.00221997689057285008 0.00239659942174175189 0.00258799329073022832 0.00279533898463968367 0.00301991546982460779 0.00326310810285612707 0.00352641721918678375 0.00381146743562765788 0.00412001773448522624 0.00445397239393297006 0.00481539283685661346 0.00520651047730469330 0.00562974065118515554 0.00608769772665163078 0.00658321149953011719 0.00711934499028787915 0.00769941377143479322 0.00832700696922705763 0.00900601010012158643 0.00974062992184387966 0.01053542150215691642 0.01139531773486412991 0.01232566156445236150 0.01333224121734311041 0.01442132879218849251 0.01559972258815711665 0.01687479366300981276 0.01825453714623503920 0.01974762895895432191 0.02136348870371396202 0.02311234963779884577 0.02500533682859129581 0.02705455481914254001 0.02927318641914977704 0.03167560459614915391 0.03427749989338702008 0.03709602637025133376 0.04014996978155549456 0.04345994262543784181 0.04704861185234165966 0.05094096651219126581 0.05516463451809727747 0.05975026014971185351 0.06473195707316192760 0.07014785574519288858 0.07604076937306580852 0.08245900956928953196 0.08945739194065438493 0.09709848389364117427 0.10545416288288311790 0.11460757457337655829 0.12465560881147752514 0.13571204948225834563 0.14791160576643425095 0.16141510166967631967 0.17641619404133945803 0.19315011406991988707 0.21190509153563075184 0.23303733111932511957 0.25699066323421615454 0.28432226007430116965 0.31573599909936633789 0.35212493247803899887 0.39462332434481439680 0.44466563534064584839 0.50404220972937618939 0.57492473229464158280 0.65980173459714852591 0.76120857244854511769 0.88106401850843230061 1.01939868998911231657 1.17247951376211467789 1.33118099657229316257 1.48199366627390460849 1.61289467446860168565 1.71840022599992048313 1.79896060550556358137 1.85815375748751998586 1.90037603046853131872 1.92961567849463255797 1.94900717039768145433 1.96077656593405813545 1.96497904318252247791 
1.87479924104825057540 1.86972135892192303785 1.85572794568325094566 1.83337139841263874196 1.80100055755489374398 1.75646226757715018252 1.69729820764135674871 1.62121188304515384537 1.52692585095114408134 1.41538203476262225422 1.29077884988636593100 1.16034960417660037990 1.03212721254944406191 0.91236354844439815359 0.80455830642565562272 0.70982772578320973977 0.62773904869429686393 0.55706818510285249779 0.49631282453785230402 0.44398081421915702727 0.39872492908492374042 0.35938844538583758492 0.32500528078211576855 0.29478037495427100723 0.26806387011932386599 0.24432554491066516000 0.22313214043517604068 0.20412832262042046594 0.18702116780289657072 0.17156772844263201705 0.15756515661604519885 0.14484289243512638024 0.13325649318086996153 0.12268275468729661348 0.11301584604584635763 0.10416423761575255291 0.09604825020919749434 0.08859809134051044310 0.08175227421951203333 0.07545633834002418716 0.06966180846931568915 0.06432534275058965356 0.05940803135399463919 0.05487481549763306710 0.05069400307465277145 0.04683686218435845205 0.04327727777489576155 0.03999145967020889536 0.03695769265262049963 0.03415612115577282282 0.03156856260507323597 0.02917834461184543038 0.02697016215243430715 0.02492995159652289239 0.02304477903185997434 0.02130274079727878522 0.01969287450704682030 0.01820507914760183255 0.01683004306718749454 0.01555917887209434802 0.01438456440108537571 0.01329888907067200421 0.01229540500651160606 0.01136788243121689135 0.01051056887990009514 0.00971815185499935730 0.00898572458679414154 0.00830875460636093521 0.00768305487204634652 0.00710475721998116150 0.00657028793436542635 0.00607634525458755625 0.00561987865524193886 0.00519806975113334957 0.00480831469355513796 0.00444820793685463123 0.00411552726522712575 0.00380821997947866642 0.00352439015249061960 0.00326228686981289151 0.00302029337960640909 0.00279691707851692506 0.00259078027792125631 0.00240061168011895809 0.00222523851917566517 0.00206357931324729904 0.00191463718319795362 0.00177749369573487748 0.00165130319246142854 0.00153528756931975430 0.00142873147404909417 0.00133097789155045554 0.00124142408982286234 0.00115951790127466481 0.00108475431634169617 0.00101667236832581054 0.00095485229002933991 0.00089891292470278827 0.00084850937532188198 0.00080333087750905641 0.00076309888454528796 0.00072756534373552562 0.00069651117552527175 0.00066974491675586556 0.00064710154147107346 0.00062844144337437235 0.00061364957494425276 0.00060263473802169010 0.00059532902148995426 0.00059168738256454301 0.00059168736904868791 0.00059532898084080355 0.00060263466998777826 0.00061364947912756485 0.00062844131917538792 0.00064710138811374662 0.00066974473331926632 0.00069651096090528331 0.00072756509660654167 0.00076309860338186208 0.00080333056314052520 0.00084850902309863141 0.00089891253244989144 0.00095485185531707373 0.00101667188845300238 0.00108475378833239322 0.00115951732185981538 0.00124142345541866650 0.00133097719821007043 0.00142873071744431535 0.00153528674475267302 0.00165130229481447177 0.00177749271943916654 0.00191463612219666679 0.00206357816095570357 0.00222523726843115721 0.00240061032317939738 0.00259077880640168345 0.00279691548330129880 0.00302029165080763828 0.00326228499595682120 0.00352438812274258328 0.00380821778130202571 0.00411552488502775482 0.00444820535989931543 0.00480831190390829111 0.00519806673156542054 0.00561987538708619283 0.00607634171763682396 0.00657028410677218400 0.00710475307810098933 0.00768305039027972203 0.00830874975701501040 0.00898571933990621741 0.00971814617814037440 0.01051056273796979745 0.01136787578625231276 0.01229539781744559690 0.01329888129305178968 0.01438455598679611036 0.01555916976859805789 0.01683003321860887525 0.01820506849294634133 0.01969286298026895476 0.02130272832687241102 0.02304476554040701952 0.02492993700019041636 0.02697014636040995228 0.02917832752573790156 0.03156854411823617479 0.03415610115259537505 0.03695767100773461600 0.03999143624758338955 0.04327725242686208951 0.04683683475053657119 0.05069397338071546244 0.05487478335395201690 0.05940799655414330527 0.06432530506955302929 0.06966176766151355171 0.07545629413496290905 0.08175222632547496371 0.08859803943532862380 0.09604819393880414946 0.10416417659004639784 0.11301577983382216086 0.12268268281128313912 0.13325641510956720559 0.14484280757522560723 0.15756506430203709446 0.17156762792438162712 0.18702105823034054222 0.20412820302463885458 0.22313200970491942066 0.24432540176304640145 0.26806371306323739656 0.29478020224479262179 0.32500509036368308013 0.35938823482210113802 0.39872469547369338017 0.44398055409013870154 0.49631253374731065797 0.55706785871548869515 0.62773868090058637659 0.70982730989340381278 0.80455783503280087210 0.91236301388800900014 1.03212660782301846041 1.16034892432413450081 1.29077809361486717243 1.41538120548560009127 1.52692495632015567963 1.62121093317161735214 1.69729721318855752976 1.75646123845989876600 1.80099950234248962211 1.83337032423406087744 1.85572685840587281447 1.86972026344576036649 1.87479814259696486722 
1.79147849253995294916 1.78593275452662347824 1.77081071306999460191 1.74714028134863474939 1.71379142032365039405 1.66939545892547558381 1.61255702041972148741 1.54222224077094960393 1.45821386652707385423 1.36182890363342190554 1.25620198409012839846 1.14601215354852792316 1.03639641031850304742 0.93170414007582746940 0.83483293303202477098 0.74721142683606300849 0.66913521474660897503 0.60017836213035247184 0.53953640295824834006 0.48626194769656683192 0.43940531795021109396 0.39808738758923767342 0.36152987613183862337 0.32906153511291225122 0.30011209295902840921 0.27420095340011330087 0.25092446697591364035 0.22994368484301364042 0.21097342390884565866 0.19377289692695809364 0.17813787659382240847 0.16389423809985759206 0.15089268388267407239 0.13900445485766077525 0.12811785110051432390 0.11813540985821990859 0.10897161400261534681 0.10055102701222784489 0.09280677035711337730 0.08567927567477928719 0.07911525763780513643 0.07306686434706777256 0.06749097081638844031 0.06234858815099775242 0.05760436653547751362 0.05322617459014411523 0.04918474114806725694 0.04545334828482405776 0.04200756663791160861 0.03882502580363378364 0.03588521399103816734 0.03316930221969993653 0.03065998923137969179 0.02834136399080811053 0.02619878321446611480 0.02421876181890048052 0.02238887454395044330 0.02069766729911992620 0.01913457701875009853 0.01768985900401975897 0.01635452088733502229 0.01512026247686537594 0.01397942086293735287 0.01292492022379243544 0.01195022587154648264 0.01104930212087129604 0.01021657361959360522 0.00944688982214336725 0.00873549232308090673 0.00807798479888099941 0.00747030533300385713 0.00690870092177164885 0.00638970397906613030 0.00591011067546554081 0.00546696096239362994 0.00505752014591243082 0.00467926188687739497 0.00432985251478834599 0.00400713655259843371 0.00370912335841633301 0.00343397479840690245 0.00317999386885925439 0.00294561420248751205 0.00272939038215569418 0.00252998900848289132 0.00234618046215939735 0.00217683130953161275 0.00202089730402366108 0.00187741693963738854 0.00174550551628294137 0.00162434968017266534 0.00151320240501240377 0.00141137838304161711 0.00131824979735850611 0.00123324244911127145 0.00115583221577453266 0.00108554181847853037 0.00102193787839044425 0.00096462824401233327 0.00091325957281229719 0.00086751515346983332 0.00082711294783877065 0.00079180385928911967 0.00076137019174304932 0.00073562430849771765 0.00071440747525741699 0.00069758888138649056 0.00068506483332453350 0.00067675811519118945 0.00067261751267533310 0.00067261749729430331 0.00067675806896649870 0.00068506475597307492 0.00069758877242531714 0.00071440733401872958 0.00073562413412220362 0.00076136998316822524 0.00079180361522768195 0.00082711266677359951 0.00086751483367564219 0.00091325921452722891 0.00096462784273498858 0.00102193743160616801 0.00108554132343785525 0.00115583166941657378 0.00123324184802708903 0.00131824913780775876 0.00141137766093590855 0.00151320161587864543 0.00162434881911310836 0.00174550457793187785 0.00187741591817947029 0.00202089619314227420 0.00217683010232228025 0.00234617915114143649 0.00252998758553113490 0.00272938883847217983 0.00294561252852820754 0.00317999205423247222 0.00343397283188495717 0.00370912122697464319 0.00400713424391185846 0.00432985001458163765 0.00467925917970291039 0.00505751721503855389 0.00546695778969652491 0.00591010724133589349 0.00638970026227925203 0.00690869689938755638 0.00747030098017409383 0.00807798008868376716 0.00873548722643779918 0.00944688430759288433 0.01021656765304301828 0.01104929566545675979 0.01195021888739156157 0.01292491266774498104 0.01397941268830138473 0.01512025363309632553 0.01635451131975163008 0.01768984865301803655 0.01913456582072758927 0.02069765518474708799 0.02238886143822060859 0.02421874764059528395 0.02619876787563757414 0.02834134739622740096 0.03065997127792763344 0.03316928279569753002 0.03588519297544556785 0.03882500306526093237 0.04200754203459222680 0.04545332166235149796 0.04918471233908705553 0.05322614341302323027 0.05760433279293708519 0.06234855162860097888 0.06749093128087191307 0.07306682154444299471 0.07911521129124854390 0.08567922548028406027 0.09280671598641210274 0.10055096810395458551 0.10897155016054704824 0.11813534064692321479 0.12811777604034291222 0.13900437341885674147 0.15089259547838351772 0.16389414207781227706 0.17813777222627780183 0.19377278339869130619 0.21097330030263872214 0.22994355012198430810 0.25092431996207087419 0.27420079274839470607 0.30011191712580043145 0.32906134231801553724 0.36152966431353905641 0.39808715435165842322 0.43940506050420991002 0.48626166279503113543 0.53953608684297271747 0.60017801048467822600 0.66913482269880475428 0.74721098904308280719 0.83483244390123723111 0.93170359418778769811 1.03639580309082646181 1.14601148209653058707 1.25620124807743094308 1.36182810573347667926 1.45821301215480092495 1.54222133717781861861 1.61255607561714620068 1.66939448082103991666 1.71379041620747529784 1.74713925769324607273 1.77080967554598811553 1.78593170814256474443 1.79147744290664867606 
1.71561926818049936827 1.70990547763566591577 1.69444187072142926631 1.67058759358830188901 1.63762938346562747505 1.59477112738132364989 1.54131217434103739983 1.47690619309186588204 1.40187847075285310083 1.31751772915385978457 1.22618802929218451148 1.13110061560891317356 1.03574213510020607387 0.94322366850837724428 0.85585785879056630598 0.77504983378240188685 0.70141202132568691852 0.63497364571370673580 0.57539247746821842178 0.52212525565691225715 0.47454700743180144862 0.43202591088904007677 0.39396530104309879228 0.35982379640653427977 0.32912201320377088010 0.30144170875480935656 0.27642108922537156346 0.25374852586689145006 0.23315594606247769249 0.21441255876252895973 0.19731921473243541065 0.18170349948780750715 0.16741554939232461408 0.15432452976017474455 0.14231569364032359282 0.13128793671401073340 0.12115176893082613141 0.11182763234863890567 0.10324450452193767447 0.09533873636286549491 0.08805308206139339511 0.08133588618346121457 0.07514039941352024243 0.06942419975451863401 0.06414870032609210071 0.05927872849264992361 0.05478216394243173859 0.05062962568314177680 0.04679419981052479471 0.04325120142977589843 0.03997796533577235856 0.03695366104453312595 0.03415912856257641295 0.03157673192089704983 0.02919022801629922448 0.02698464871990990943 0.02494619455073121550 0.02306213848615068507 0.02132073870468320642 0.01971115923881550103 0.01822339766646696724 0.01684821908649380973 0.01557709574460663937 0.01440215172949899092 0.01331611226159878925 0.01231225713732242433 0.01138437794857893870 0.01052673873956133654 0.00973403979921294571 0.00900138431944474959 0.00832424767703399127 0.00769844912042572105 0.00712012566378206202 0.00658570800927904543 0.00609189833463474884 0.00563564979752406714 0.00521414762159166933 0.00482479164020221951 0.00446518018469510558 0.00413309521333671270 0.00382648858620604493 0.00354346939602567801 0.00328229228106047266 0.00304134663753341528 0.00281914667042415523 0.00261432221737245563 0.00242561028875210027 0.00225184727119409622 0.00209196174574488580 0.00194496787600528798 0.00180995932535954474 0.00168610366526822375 0.00157263723998601890 0.00146886045601979376 0.00137413346698034289 0.00128787222719251027 0.00120954488971314333 0.00113866852634814109 0.00107480614953137099 0.00101756401752028935 0.00096658920743064591 0.00092156743483062797 0.00088222112207270165 0.00084830768244947841 0.00081961802550600815 0.00079597526776442606 0.00077723364202975098 0.00076327759869876388 0.00075402109324662625 0.00074940705563963927 0.00074940703851000823 0.00075402104175448237 0.00076327751251603626 0.00077723352060354856 0.00079597511035867097 0.00081961783117812104 0.00084830744999542240 0.00088222085005862372 0.00092156712158619758 0.00096658885100908698 0.00101756361755023228 0.00107480570168294598 0.00113866802784023946 0.00120954433743492018 0.00128787161771337644 0.00137413279652831566 0.00146885972042321011 0.00157263643466021286 0.00168610278523384505 0.00180995836517428010 0.00194496682969891310 0.00209196060683591867 0.00225184603262651439 0.00242560894282206618 0.00261432075575496192 0.00281914508408975806 0.00304134491665664086 0.00328229041498817597 0.00354346737322042138 0.00382648639414451264 0.00413309283748719558 0.00446517761133358171 0.00482478885343307073 0.00521414460418367920 0.00563564653083215017 0.00609189479848004645 0.00658570418180737249 0.00712012152133734144 0.00769844463743674101 0.00832424282582455710 0.00900137907004217031 0.00973403411921314188 0.01052673259388070548 0.01138437129922620361 0.01231224994324875421 0.01331610447838305067 0.01440214330904798778 0.01557708663490531276 0.01684820923126550962 0.01822338700478376428 0.01971114770432713659 0.02132072622651470795 0.02306212498712378878 0.02494617994728443033 0.02698463292161723537 0.02919021092529894279 0.03157671343118728657 0.03415910855939563451 0.03695363940364571054 0.03997794192257764223 0.04325117609843387445 0.04679417240301686487 0.05062959602813998927 0.05478213185413471908 0.05927869376952887848 0.06414866274940200785 0.06942415908666121904 0.07514035539629537741 0.08133583853608850056 0.08805303047818902051 0.09533868050905391911 0.10324444403591481745 0.11182756683355721261 0.12115169795253122320 0.13128785979674650886 0.14231561026172456774 0.15432443934541739683 0.16741545130733448410 0.18170339303133387077 0.19731909912656386830 0.21441243314149538435 0.23315580945953207070 0.25374837719858212015 0.27642092727300504595 0.30144153214266611318 0.32912182037355575126 0.35982358558794003134 0.39396507022077587035 0.43202565776678025777 0.47454672939618358640 0.52212494974308798490 0.57539214034484420512 0.63497327368144507176 0.70141161036688159935 0.77504937967887543859 0.85585735734127921237 0.94322311587109963771 1.03574152825595122707 1.13109995289371223492 1.22618731086486687509 1.31751695721608363954 1.40187764938776071588 1.47690532776770777623 1.54131127128115807956 1.59477019299963496124 1.63762842397312957665 1.67058661478546266466 1.69444087794226727617 1.70990447579632109942 1.71561826299342112812 
1.64742490088601423182 1.64174665510178563466 1.62646369859175465855 1.60313883881754604133 1.57136739256925062058 1.53074749279312416483 1.48101435647122192663 1.42221188650258345554 1.35487609423858956781 1.28017551293700293513 1.19993178831587665734 1.11646014449469754837 1.03224784596503749157 0.94959054006696907990 0.87032499983944466848 0.79571802817726799972 0.72648939106004672972 0.66291172193056246975 0.60493460554397637807 0.55229959002950357316 0.50463154523260778106 0.46150394749204237677 0.42248162074497552787 0.38714633626635852615 0.35511045469471480551 0.32602277918994837513 0.29956965530384516150 0.27547338333673287991 0.25348927571165469352 0.23340217732823798080 0.21502292408560941261 0.19818499572658243579 0.18274148443861881752 0.16856242115041997209 0.15553245698660123075 0.14354887442666997011 0.13251989265803287843 0.12236322892957729458 0.11300487901912625865 0.10437808319217922737 0.09642244806258415402 0.08908319891189009354 0.08231054089969602749 0.07605911112747443248 0.07028750652173898494 0.06495787511190509456 0.06003556044583802098 0.05548879069479983883 0.05128840549128987902 0.04740761476917265682 0.04382178487774557318 0.04050824806007713441 0.03744613205348246154 0.03461620711392110472 0.03200074820993048519 0.02958341049369206388 0.02734911645291715487 0.02528395339009170684 0.02337508007501321039 0.02161064158098136012 0.01997969145232092458 0.01847212045806290170 0.01707859129948641197 0.01579047868798144627 0.01459981430805390445 0.01349923621823401199 0.01248194229780175135 0.01154164738834007053 0.01067254381477811265 0.00986926500263107798 0.00912685193526163729 0.00844072221910519005 0.00780664154635735130 0.00722069736325048339 0.00667927456933892216 0.00617903308795741957 0.00571688716176965706 0.00528998623974374915 0.00489569733264305640 0.00453158872444237026 0.00419541493660857689 0.00388510284800025474 0.00359873888818196264 0.00333455721649666970 0.00309092881832118138 0.00286635144811753229 0.00265944035688359115 0.00246891974628571376 0.00229361489614943181 0.00213244491662711866 0.00198441608000865521 0.00184861569071159693 0.00172420645561444097 0.00161042131976762981 0.00150655873558114273 0.00141197833630202219 0.00132609698683672228 0.00124838518777092844 0.00117836381023805892 0.00111560114133602006 0.00105971022284934158 0.00101034646200703904 0.00096720551171491920 0.00093002139047615451 0.00089856484331907183 0.00087264192822122943 0.00085209282025267008 0.00083679082622745149 0.00082664160347856175 0.00082158257812992019 0.00082158255934661195 0.00082664154701039827 0.00083679073172804319 0.00085209268712249653 0.00087264175563261936 0.00089856463024284849 0.00093002113558837696 0.00096720521342519294 0.00101034611850181477 0.00105970983201031377 0.00111560070217731067 0.00117836331863296895 0.00124838464062526633 0.00132609638072656022 0.00141197766749701081 0.00150655799993126838 0.00161042051266324648 0.00172420557206454106 0.00184861472525221782 0.00198441502665291925 0.00213244376885357578 0.00229361364683877689 0.00246891838769913718 0.00265943888058617350 0.00286634984496159095 0.00309092707841296388 0.00333455532907311891 0.00359873684156408746 0.00388510062952152069 0.00419541253256161539 0.00453158611887827245 0.00489569451052052074 0.00528998318362006170 0.00571688385275659350 0.00617902950563298248 0.00667927069157747688 0.00722069316605955525 0.00780663700383599224 0.00844071730321249714 0.00912684661564189259 0.00986925924645720709 0.01067253758648689654 0.01154164064947393875 0.01248193500673733247 0.01349922832993566413 0.01459980577385222578 0.01579046945516693334 0.01707858131102468757 0.01847210965226997459 0.01997967976244519051 0.02161062893433429721 0.02337506639390529717 0.02528393858993227550 0.02734910044216942726 0.02958339317331692975 0.03200072947272369905 0.03461618684380218802 0.03744611012484522217 0.04050822433692036206 0.04382175921277375874 0.04740758700288671967 0.05128837545089137695 0.05548875819305354451 0.06003552527980293707 0.06495783706155555670 0.07028746534847418737 0.07605906657234984269 0.08231049268157819565 0.08908314672541828294 0.09642239157579390874 0.10437802204236734660 0.11300481281465435401 0.12236315724182489362 0.13251981501925913509 0.14354879032581535636 0.15553236586438146105 0.16856232239373047932 0.18274137737421647376 0.19818487961363984162 0.21502279810714008956 0.23340204058119762287 0.25348912719540206417 0.27547322193980372518 0.29956947978871772964 0.32602258817571727612 0.35511024663781143307 0.38714610943941629717 0.42248137321485412787 0.46150367709850981246 0.50463124957036142870 0.55229926643655780083 0.60493425111188769971 0.66291133352939957124 0.72648896540842111680 0.79571756196424814345 0.87032448991387956205 0.94958998369940039730 1.03224724116816979347 1.11645949035747138467 1.19993108527225089688 1.28017476287823361858 1.35487530041243742218 1.42221105322410412697 1.48101348874014426826 1.53074659592320472257 1.57136647189994982377 1.60313789953321195192 1.62646274564129855733 1.64174569319699248382 1.64742393565431632929 
1.58683093800422225783 1.58131449971582904723 1.56652742972626435325 1.54413667052083369846 1.51395385520070147045 1.47583709475074376094 1.42978587224814601697 1.37605090220865977635 1.31523850676192877174 1.24837644003965575479 1.17690346653959165835 1.10256032808894954833 1.02719856419827726413 0.95256564595508019799 0.88013357232295863497 0.81100788802715206849 0.74591579280669284557 0.68524924540453335808 0.62913463274760439425 0.57750695368307569666 0.53017563597851591339 0.48687671310157942806 0.44731089817836577893 0.41116947321922614478 0.37815069011880142469 0.34796929800639420094 0.32036136946336446485 0.29508607646454687590 0.27192559611916022888 0.25068395075315219600 0.23118530855514851652 0.21327207489430066722 0.19680297148517822414 0.18165121341629508755 0.16770283872901470268 0.15485521134800173115 0.14301569834501814960 0.13210051169255443426 0.12203369943284414489 0.11274626932307851845 0.10417542808585644742 0.09626392050185228477 0.08895945414589601086 0.08221419733394741414 0.07598433952149097337 0.07022970498736014200 0.06491341203423206530 0.06000157115894633186 0.05546301669066222573 0.05126906727786928464 0.04739331134594015893 0.04381141426456069965 0.04050094447737850878 0.03744121627138108366 0.03461314721581620901 0.03199912859199738335 0.02958290737712365726 0.02734947854629909969 0.02528498662433320554 0.02337663555863178644 0.02161260610286652728 0.01998197999398043656 0.01847467030729466053 0.01708135741487981640 0.01579343006440803165 0.01460293112973132246 0.01350250763607396820 0.01248536470123240427 0.01154522306892835637 0.01067627994104314304 0.00987317284224964453 0.00913094627438937323 0.00844502093929500042 0.00781116532802994534 0.00722546949153302087 0.00668432082317038656 0.00618438169776247548 0.00572256882437338632 0.00529603418171764595 0.00490214741553085531 0.00453847958741593338 0.00420278817120145476 0.00389300320718710680 0.00360721452195345016 0.00334365993822971497 0.00310071439986958630 0.00287687994441232497 0.00267077646093905052 0.00248113317593334770 0.00230678081433510762 0.00214664438730305385 0.00199973656194840643 0.00186515157201250226 0.00174205963186513380 0.00162970181931454405 0.00152738539558106012 0.00143447953351083513 0.00135041142768077549 0.00127466276236720688 0.00120676651552242831 0.00114630407975435666 0.00109290267867323543 0.00104623307229378959 0.00100600752441781793 0.00097197802908954856 0.00094393478152876575 0.00092170488454557109 0.00090515128250312493 0.00089417191630358772 0.00088869909403654912 0.00088869907371613710 0.00089417185522411291 0.00090515118028489105 0.00092170474052910567 0.00094393459481978415 0.00097197779855395794 0.00100600724865007596 0.00104623274958692836 0.00109290230702885349 0.00114630365689927238 0.00120676603994451792 0.00127466223005134882 0.00135041083529297001 0.00143447887737402358 0.00152738467162016889 0.00162970102300985520 0.00174205875826061174 0.00186515061570580176 0.00199973551703924723 0.00214664324731661527 0.00230677957220204455 0.00248113182396647591 0.00267077499075840663 0.00287687834689187572 0.00310071266510725252 0.00334365805550074224 0.00360721247964379543 0.00389300099267186894 0.00420278577077326521 0.00453847698624332274 0.00490214459634596977 0.00529603112826682043 0.00572256551778338451 0.00618437811761796130 0.00668431694736071336 0.00722546529609568999 0.00781116078704569006 0.00844501602473790580 0.00913094095594202404 0.00987316708707997037 0.01067627371361457023 0.01154521633080329845 0.01248535741080913919 0.01350249974832351540 0.01460292259593265474 0.01579342083190993229 0.01708134742670952555 0.01847465950176485627 0.01998196830437948268 0.02161259345702215562 0.02337662187799516289 0.02528497182485656136 0.02734946253652559278 0.02958289005814740413 0.03199910985676901465 0.03461312694844509430 0.03744119434647752431 0.04050092075927769208 0.04381138860640176880 0.04739328358871530700 0.05126903724943621121 0.05546298420461504008 0.06000153601339153209 0.06491337401047292399 0.07022966384842121990 0.07598429501056436219 0.08221414917265246203 0.08895940203227092891 0.09626386410824916418 0.10417536705662311380 0.11274620327050011159 0.12203362793852035040 0.13210043429984552610 0.14301561455687838986 0.15485512062287598578 0.16770274047623545677 0.18165110699092157365 0.19680285618217607801 0.21327194994186726706 0.23118517310715569479 0.25068380388072464271 0.27192543680108149928 0.29508590357654296277 0.32036118176634154064 0.34796909413366050590 0.37815046856255307706 0.41116923231705460040 0.44731063610071786218 0.48687642784205842350 0.53017532534989975090 0.57750661532118219288 0.62913426413675088700 0.68524884391582940868 0.74591535577315681849 0.81100741285584143636 0.88013305665058383376 0.95256508784442750493 1.02719796235986149391 1.10255968209576238337 1.17690277698843726029 1.24837570861215541029 1.31523773615963679440 1.37605009597613903161 1.42978503453211436280 1.47583623005308961496 1.51395296817025415415 1.54413576580613853828 1.56652651189272207333 1.58131357321847976216 1.58683000827476505812 
1.53360863151329240850 1.52832236593806514158 1.51419485007662002474 1.49292655833883958216 1.46447426296196780982 1.42886115876102337552 1.38624113556204520137 1.33696734332195088513 1.28165059056077001998 1.22118827392013962196 1.15674530971394795564 1.08967913712326169851 1.02142043678400185058 0.95333990723208250628 0.88663575547013429023 0.82226415880169878569 0.76091664673503256466 0.70303483413326040008 0.64884772635882548286 0.59841795597539992890 0.55168733189809304740 0.50851637075739031246 0.46871578564775195908 0.43206996831334887332 0.39835353455483057949 0.36734235325348252310 0.33882044807865496772 0.31258395693896656731 0.28844308154732045679 0.26622272101002875111 0.24576228448750514488 0.22691502381031014579 0.20954711319150165494 0.19353662230054080595 0.17877247316514743858 0.16515343389130743290 0.15258717768149687721 0.14098942006279480132 0.13028313769662069888 0.12039786658054163482 0.11126907445674683039 0.10283760086376325660 0.09504915784813494639 0.08785388454091491717 0.08120594924286073102 0.07506319328182242678 0.06938681154482040370 0.06414106521611451228 0.05929302283453674605 0.05481232630568211306 0.05067097896357175557 0.04684315317485365782 0.04330501532008312893 0.04003456627837853610 0.03701149578994922251 0.03421704928138091795 0.03163390591729098311 0.02924606679364449846 0.02703875231739538698 0.02499830792723201078 0.02311211740563368089 0.02136852310768100338 0.01975675252085862255 0.01826685059985178050 0.01688961740492711527 0.01561655060018263264 0.01443979241556037074 0.01335208071163718202 0.01234670381865643485 0.01141745885032685592 0.01055861321830775523 0.00976486909691098859 0.00903133060839333979 0.00835347351803128468 0.00772711724558283741 0.00714839901542529965 0.00661374998174313333 0.00611987317829632005 0.00566372315431995510 0.00524248716882724786 0.00485356782603307835 0.00449456704219919345 0.00416327124743820498 0.00385763772588698650 0.00357578201274133534 0.00331596626871544231 0.00307658855997705594 0.00285617297716145302 0.00265336053231313151 0.00246690077745026493 0.00229564409291671545 0.00213853459777313404 0.00199460363861203582 0.00186296381634587505 0.00174280351421418622 0.00163338189320683114 0.00153402432396143595 0.00144411822709078486 0.00136310929602756481 0.00129049807924830340 0.00122583690129962619 0.00116872710061111107 0.00111881657440915383 0.00107579760580844841 0.00103940496706589336 0.00100941428425205260 0.00098564065390105426 0.00096793750298584946 0.00095619568518778841 0.00095034280797490212 0.00095034278625893975 0.00095619561987170254 0.00096793739364997577 0.00098564049987093227 0.00100941408456844961 0.00103940472051811117 0.00107579731087603658 0.00111881622926357505 0.00116872670313239446 0.00122583644904805666 0.00129049757022381417 0.00136310872632661173 0.00144411759316454003 0.00153402362185306451 0.00163338111855648727 0.00174280266221071845 0.00186296288168352753 0.00199460261550377105 0.00213853347989068077 0.00229564287335060069 0.00246689944866651523 0.00265335908605834891 0.00285617140446281503 0.00307658685109069019 0.00331596441306813983 0.00357577999886726783 0.00385763554133777831 0.00416326887871132367 0.00449456447465135245 0.00485356504380696219 0.00524248415344263918 0.00566371988840908003 0.00611986964167032799 0.00661374615256615783 0.00714839487004792495 0.00772711275839388367 0.00835346866131458921 0.00903132535216788490 0.00976486340873938818 0.01055860706309974528 0.01141745219010947832 0.01234669661230092252 0.01335207291464246548 0.01443978397978828987 0.01561654147355651112 0.01688960753114698843 0.01826683991799304962 0.01975674096497737064 0.02136851060646094425 0.02311210388192319609 0.02499829329710323567 0.02703873649098020859 0.02924604967320942883 0.03163388739713390851 0.03421702924712000105 0.03701147411779848184 0.04003454283441676420 0.04330498995942122509 0.04684312574069204871 0.05067094928622617456 0.05481229420151945142 0.05929298810473604409 0.06414102764542295443 0.06938677090025102689 0.07506314931109370203 0.08120590167273455950 0.08785383307542971032 0.09504910216662387779 0.10283754061868932705 0.11126900927136973429 0.12039779604502920396 0.13028306136907641388 0.14098933746219843854 0.15258708828552625114 0.16515333713253144143 0.17877236842674115724 0.19353650891156926050 0.20954699042175228829 0.22691489086449245782 0.24576214049888078783 0.26622256503345376188 0.28844291255164133947 0.31258377379893509396 0.33882024956643497227 0.36734213803002846443 0.39835330116169576087 0.43206971516553949186 0.46871551102890096629 0.50851607281912292180 0.55168700866571218633 0.59841760536179344765 0.64884734619811257339 0.70303442222400869266 0.76091620091252865077 0.82226367703537861509 0.88663523598819349303 0.95333934866787095608 1.02141983833107463653 1.08967849867726718216 1.15674463197359078670 1.22118755842232951103 1.28164983963782375120 1.33696655998870417292 1.38624032335906965940 1.42886032158678100146 1.46447340492184263638 1.49292568362836886031 1.51419396290496988122 1.52832147048906064057 1.53360773296703634117 
1.48744171897604582355 1.48241291384817008847 1.46900304630329103794 1.44890044979589349694 1.42215547954732013380 1.38889214176933006861 1.34935016791706052786 1.30392674495639515619 1.25320823823904414773 1.19798075536613146674 1.13921036127284880379 1.07799047390613411679 1.01546413858232931204 0.95273779071914366234 0.89080538352380056466 0.83049634497446289672 0.77245180119848488864 0.71712571803463687203 0.66480348257905053089 0.61562981196041643983 0.56963936488228172905 0.52678565238211683130 0.48696590534187955690 0.45004107983163676998 0.41585112653368616620 0.38422613237400371489 0.35499411265882296895 0.32798622166537061418 0.30304005212113294121 0.28000156725214386810 0.25872608457452317410 0.23907862266792312411 0.22093383516996745186 0.20417568942922237341 0.18869699773975012747 0.17439887337058701533 0.16119015842687378637 0.14898685318052384829 0.13771156471030221446 0.12729298484496442967 0.11766540229754207658 0.10876825064830231149 0.10054569184196560094 0.09294623373872656913 0.08592237962722459876 0.07943030735224843042 0.07342957564709928775 0.06788285532615123685 0.06275568312573476248 0.05801623614676398866 0.05363512502778444713 0.04958520415116907110 0.04584139734971182101 0.04238053773212402398 0.03918122038423788034 0.03622366682630606682 0.03348960021701818945 0.03096213039357920138 0.02862564792438182515 0.02646572642816980014 0.02446903248384590945 0.02262324251024461219 0.02091696606860038443 0.01933967505875822113 0.01788163835525602430 0.01653386145049506872 0.01528803071436102279 0.01413646191110617956 0.01307205264376665177 0.01208823842331674392 0.01117895208371022520 0.01033858628653017142 0.00956195887934607747 0.00884428089012900820 0.00818112695735506712 0.00756840801122149465 0.00700234603548843815 0.00647945075274214410 0.00599649808843527587 0.00555051027965491883 0.00513873750546678387 0.00475864092411737438 0.00440787701448619451 0.00408428312141495553 0.00378586411812986690 0.00351078010227046100 0.00325733504961900344 0.00302396635542656611 0.00280923519872411376 0.00261181767026275047 0.00243049660911376364 0.00226415409758873309 0.00211176456830663994 0.00197238848070879769 0.00184516652801614001 0.00172931433904732756 0.00162411764205394604 0.00152892786071667786 0.00144315811538064942 0.00136627960460655729 0.00129781834508846394 0.00123735224805909816 0.00118450851890328224 0.00113896135735425119 0.00110042994911352388 0.00106867673449917433 0.00104350594381741324 0.00102476239035143024 0.00101233051351345971 0.00100613366644464186 0.00100613364344304124 0.00101233044434212438 0.00102476227457903857 0.00104350578073952871 0.00106867652308495487 0.00110042968806567387 0.00113896104508071083 0.00118450815346060612 0.00123735182718909265 0.00129781786622984452 0.00136627906530628618 0.00144315751185009056 0.00152892718918051784 0.00162411689833885653 0.00172931351853533588 0.00184516562558301178 0.00197238749076733555 0.00211176348475172748 0.00226415291368908811 0.00243049531753358750 0.00261181626303341741 0.00280923366711260947 0.00302396468993715306 0.00325733323996324486 0.00351077813723399412 0.00378586198555574960 0.00408428080812872629 0.00440787450619095633 0.00475863820531885473 0.00513873455937341461 0.00555050708670568049 0.00599649463024320983 0.00647944700792768558 0.00700234198091842508 0.00756840362187427562 0.00818112220610400787 0.00884427574764590219 0.00956195331391296310 0.01033858026377620920 0.01117894556647180959 0.01208823137140102588 0.01307204501362180249 0.01413645365563986900 0.01528802178264898615 0.01653385178738642214 0.01788162790113345668 0.01933966374914330988 0.02091695383369562844 0.02262322927457371957 0.02446901816576252386 0.02646571093886163073 0.02862563116873828584 0.03096211226820300144 0.03348958061005713471 0.03622364561676694183 0.03918119744120873715 0.04238051291398814424 0.04584137050330505669 0.04958517511074400641 0.05363509361400953246 0.05801620216564939980 0.06275564636733510504 0.06788281556331487998 0.07342953263404783382 0.07943026082296966717 0.08592232929385545948 0.09294617928972292997 0.10054563294010054886 0.10876818692850287462 0.11766533336457607462 0.12729291026972844314 0.13771148403056432397 0.14898676589433224038 0.16119006399050006539 0.17439877119498237157 0.18869688718661348226 0.20417556980686202284 0.22093370572878967550 0.23907848259549280279 0.25872593299042956350 0.28000140320254995885 0.30303987457307335340 0.32798602950112942800 0.35499390467044311670 0.38422590725833261072 0.41585088288868365947 0.45004081615449997855 0.48696562003022858534 0.52678534373982011108 0.56963903113174951809 0.61562945126243329153 0.66480309306990226226 0.71712529786958079114 0.77245134861757214217 0.83049585838494588419 0.89080486159893390585 0.95273723250778818983 1.01546354361930202259 1.07798984230863648115 1.13920969380632275403 1.19798005346575120456 1.25320750398062186193 1.30392598098178424948 1.34934937732868998062 1.38889132801312653598 1.42215464630196120055 1.44889960088052038856 1.46900218560972861681 1.48241204529771630760 1.48744084747917804101 
1.44798048204683338369 1.44320855685145632563 1.43050397149246721895 1.41151671499409658850 1.38635506366208582918 1.35520176085190624526 1.31834064938054162930 1.27618123034751507205 1.22927486207283664932 1.17831614803247997081 1.12412490610516502265 1.06760825864613329017 1.00970785292005760247 0.95134173353838225040 0.89335164293146474002 0.83646403637383404117 0.78126849504981055183 0.72821275422775499919 0.67761067396232665949 0.62965844440383778036 0.58445466328965300917 0.54202096854691572680 0.50232110350597602988 0.46527731913760916882 0.43078375937428359244 0.39871693705002986263 0.36894364851728589372 0.34132676494253333388 0.31572933801968350309 0.29201741130292391269 0.27006186389053055130 0.24973954711687840202 0.23093391539120933231 0.21353530250662777767 0.19744095499406366656 0.18255490342444669061 0.16878772947486742062 0.15605626952211126834 0.14428328311911653437 0.13339710579082897368 0.12333129924075092454 0.11402430758993498117 0.10541912513269191543 0.09746297894478117563 0.09010702817505267248 0.08330608085285073905 0.07701832836520039471 0.07120509731563640088 0.06583061819547375570 0.06086181012788793865 0.05626808084962964251 0.05202114105233301977 0.04809483219547772137 0.04446496691613788244 0.04110918118858220005 0.03800679742261059424 0.03513869773088651449 0.03248720663928228447 0.03003598255839290410 0.02776991737808875982 0.02567504359045957862 0.02373844838084449016 0.02194819418452009785 0.02029324521130138059 0.01876339950683703073 0.01734922613219724852 0.01604200708029912548 0.01483368357462988563 0.01371680642197059541 0.01268449011549988015 0.01173037040669289155 0.01084856508613674109 0.01003363773234178247 0.00928056420578027286 0.00858470168248359755 0.00794176003664714969 0.00734777539622366582 0.00679908570873188900 0.00629230816705739215 0.00582431835607355453 0.00539223099189523047 0.00499338213431732569 0.00462531276496092048 0.00428575362713679020 0.00397261123608605438 0.00368395497263085403 0.00341800518082857607 0.00317312219618171021 0.00294779623687402292 0.00274063809578284356 0.00255037057569351688 0.00237582061515806409 0.00221591205633364652 0.00206965901015654374 0.00193615977808758721 0.00181459129295236110 0.00170420404447702012 0.00160431745831468575 0.00151431570018512041 0.00143364387901856460 0.00136180462604218455 0.00129835502762021271 0.00124290389578063376 0.00119510935558175824 0.00115467673752811528 0.00112135676082369962 0.00109494399654797014 0.00107527560106901454 0.00106223031204666363 0.00105572770087547507 0.00105572767673645096 0.00106223023946139250 0.00107527547957952940 0.00109494382542152380 0.00112135653898115528 0.00115467646359890264 0.00119510902789887741 0.00124290351229405793 0.00129835458596183617 0.00136180412352415736 0.00143364331281981006 0.00151431506658361581 0.00160431675335692692 0.00170420326376319320 0.00181459043165299594 0.00193615883083697593 0.00206965797107605542 0.00221591091902006987 0.00237581937255537667 0.00255036922010454248 0.00274063661882428811 0.00294779462939154246 0.00317312044822326556 0.00341800328159946876 0.00368395291035217287 0.00397260899799634082 0.00428575119942375959 0.00462531013261324730 0.00499337928106635687 0.00539222790013171860 0.00582431500529223545 0.00629230453793705458 0.00679908177884547271 0.00734777114130058528 0.00794175543042674459 0.00858469669650530065 0.00928055880927536325 0.01003363189203521078 0.01084855876596402258 0.01173036356764856070 0.01268448271540267847 0.01371679841514539255 0.01483367491166120988 0.01604199770774972222 0.01734921599222338795 0.01876338853689041297 0.02029323334372279408 0.02194818134608478299 0.02373843449238577374 0.02567502856632764008 0.02776990112518806786 0.03003596497691496392 0.03248718762079383371 0.03513867715810803372 0.03800677516868355976 0.04110915711627971536 0.04446494087703867226 0.04809480402905852436 0.05202111058493774642 0.05626804789343686775 0.06086177447975515964 0.06583057963564509230 0.07120505560645529197 0.07701828324964576922 0.08330603205287667734 0.09010697538999634659 0.09746292184951266258 0.10541906337554585171 0.11402424079064388263 0.12333122698815035534 0.13339702763931704510 0.14428319858912019846 0.15605617809403615759 0.16878763058714107981 0.18255479647027783585 0.19744083931788669606 0.21353517740050231843 0.23093378009101994675 0.24973940079824785698 0.27006170566482134987 0.29201724021324981795 0.31572915303696935663 0.34132656496206448260 0.36894343235586712915 0.39871670344417686760 0.43078350698022127574 0.46527704653353318953 0.50232080919768495875 0.54202065097820106843 0.58445432085877269124 0.62965807548652774628 0.67761027694949238498 0.72821232756685172482 0.78126803730324323460 0.83646354628790720032 0.89335111951480639103 0.95134117614503077576 1.00970726132969579325 1.06760763313164730448 1.12412424747730699259 1.17831545765373180146 1.22927414183713157314 1.27618048262914296487 1.31833987696077281626 1.35520096683505775204 1.38635425139236478920 1.41151588798202753949 1.43050313335570677964 1.44320771127104219289 1.44797963367053283967 
1.41487816972283075856 1.41034439712559245272 1.39828756782104157708 1.38030737502588984889 1.35654629925505032517 1.32721918859567744597 1.29262943840563471198 1.25318266498026686939 1.20939383167231406802 1.16188406858581672054 1.11136485646916804981 1.05860980165317308810 1.00441728091337223461 0.94956964758287298878 0.89479541828985542651 0.84073966253960796813 0.78794538839916494766 0.73684612986424258274 0.68776801463867665021 0.64093862840197579622 0.59649987532658266254 0.55452245500989039151 0.51502022099750632833 0.47796333383854694432 0.44328965477576920406 0.41091420793454291882 0.38073677941781403078 0.35264785156780997788 0.32653312371217046994 0.30227687604931774423 0.27976441256777340172 0.25888378651788723772 0.23952697677137035903 0.22159065021198576240 0.20497661630540675581 0.18959205585827532126 0.17534958652603127582 0.16216721231393727010 0.14996819245323700365 0.13868085595797108311 0.12823838128516729107 0.11857855533797145853 0.10964352215408923463 0.10137952873266353748 0.09373667327532086979 0.08666865951889812791 0.08013255964525178854 0.07408858737572354691 0.06849988221266922750 0.06333230531967770638 0.05855424719048651916 0.05413644701307562812 0.05005182346373149294 0.04627531654836092301 0.04278374003133911252 0.03955564394466426492 0.03657118664462166713 0.03381201587425053390 0.03126115829181874695 0.02890291693627200509 0.02672277611813989040 0.02470731323815367197 0.02284411707731415220 0.02112171209509683401 0.01952948832859013883 0.01805763649114777714 0.01669708790003499033 0.01543945888515363407 0.01427699935402260145 0.01320254521000263637 0.01220947434140140508 0.01129166591901542560 0.01044346275811736113 0.00965963651815004987 0.00893535553011859385 0.00826615505665984074 0.00764790980402385578 0.00707680851890102325 0.00654933051499551055 0.00606222398585321010 0.00561248597158336970 0.00519734385627579343 0.00481423828390337150 0.00446080738607856908 0.00413487222642006103 0.00383442337134831668 0.00355760850490938196 0.00330272101160766773 0.00306818945684073086 0.00285256790029109197 0.00265452698269941223 0.00247284573103301319 0.00230640403172333031 0.00215417572547949021 0.00201522228121531199 0.00188868701019750951 0.00177378978456377290 0.00166982222787992463 0.00157614334804656586 0.00149217558542358297 0.00141740125220168878 0.00135135934056562768 0.00129364268102394320 0.00124389543168068606 0.00120181088457016472 0.00116712957472286938 0.00113963768049507586 0.00111916570533665549 0.00110558743276367721 0.00109881914826581717 0.00109881912314424568 0.00110558735720578394 0.00111916557887448143 0.00113963750236589778 0.00116712934380425182 0.00120181059945656532 0.00124389509060018888 0.00129364228184492003 0.00135135888085835543 0.00141740072914675608 0.00149217499583353952 0.00157614268831096638 0.00166982149387873147 0.00177378897170732408 0.00188868611345982540 0.00201522129503084457 0.00215417464372480438 0.00230640284771710391 0.00247284443742612492 0.00265452557148493362 0.00285256636274766606 0.00306818778343598275 0.00330271919199154329 0.00355760652782755038 0.00383442122455890377 0.00413486989666533855 0.00446080485894673195 0.00481423554375859375 0.00519734088621159884 0.00561248275326275969 0.00606222049790827722 0.00654932673735897364 0.00707680442821823075 0.00764790537501003342 0.00826615026200183678 0.00893535034022174823 0.00965963090095500743 0.01044345667898516350 0.01129165934042775099 0.01220946722275240148 0.01320253750738742404 0.01427699101991086739 0.01543944986812317843 0.01669707814446363958 0.01805762593684867579 0.01952947691047701717 0.02112169974275102113 0.02284410371453660105 0.02470729878256860967 0.02672276048063693121 0.02890290001998196967 0.03126113999292468026 0.03381199607994767042 0.03657116523288594934 0.03955562078356955613 0.04278371497820454561 0.04627528944884662376 0.05005179415095595274 0.05413641530654655920 0.05855421289502504845 0.06333226822425097602 0.06849984208907144989 0.07408854397724040641 0.08013251270517829372 0.08666860874888826505 0.09373661836375557499 0.10137946934276220734 0.10964345792191465545 0.11857848587038977151 0.12823830615753983864 0.13868077471080708651 0.14996810459253329118 0.16216711730553778903 0.17534948379377024441 0.18959194478108620796 0.20497649621413649434 0.22159052038628224146 0.23952683643655159340 0.25888363484167065121 0.27976424865735816105 0.30227669894863529176 0.32653293239951475257 0.35264764495429534730 0.38073655634676906168 0.41091396718228812013 0.44328939505448805569 0.47796305380170822641 0.51501991924876366902 0.55452213011652484731 0.59649952583838428133 0.64093825287564243354 0.68776761167469113722 0.73684569814508049657 0.78794492674065852444 0.84073916994863828744 0.89479489402732204084 0.94956909122783095256 1.00441669242283015961 1.05860918141096727041 1.11136420531751456409 1.16188338783472122628 1.20939312308503188476 1.25318193073689165828 1.29262868105020656273 1.32721841097395953923 1.35654550445041111040 1.38030656629952108716 1.39828674856002543869 1.41034357080043948329 1.41487734074132420758 
1.38781455870371495109 1.38348887216226290597 1.37199452764025009444 1.35487891803332760610 1.33230356973646824059 1.30449925587014847750 1.27177525066606289528 1.23452615949560362552 1.19323373105037600084 1.14846143816930812420 1.10084064953249405328 1.05104881058402210847 0.99978182149740191242 0.94772415758987538226 0.89552072010545935576 0.84375380709558078784 0.79292726614303532529 0.74345836219137040324 0.69567662632618154639 0.64982817923789348846 0.60608375460574737126 0.56454875516857350171 0.52527399163561860895 0.48826614044331972941 0.45349731795568337667 0.42091346049454858580 0.39044140965164064738 0.36199473819870542357 0.33547842921185067055 0.31079255661443649927 0.28783512381335807362 0.26650420961552012677 0.24669955496440576503 0.22832370526449485837 0.21128280415731559572 0.19548711717722322412 0.18085134845700512329 0.16729480075440283926 0.15474141842195310304 0.14311974430217144771 0.13236281460436205570 0.12240801032272097260 0.11319687941302336576 0.10467494055646286988 0.09679147667466247995 0.08949932430216245294 0.08275466332120506863 0.07651681032932011739 0.07074801795980856234 0.06541328174768046289 0.06048015557955643828 0.05591857634574814995 0.05170069809800170724 0.04780073578220189745 0.04419481844374573143 0.04086085168007569379 0.03777838902868535520 0.03492851192133272775 0.03229371779838619005 0.02985781595788994380 0.02760583070677169459 0.02552391137632947782 0.02359924879149599697 0.02181999776318832573 0.02017520522125892946 0.01865474360376873086 0.01724924914354608596 0.01595006471191706687 0.01474918689897686264 0.01363921702910664280 0.01261331582987468281 0.01166516149039620309 0.01078891086294220258 0.00997916357856731828 0.00923092886321419392 0.00853959485584643296 0.00790090024428091731 0.00731090804787948301 0.00676598138820372341 0.00626276110081702697 0.00579814505220599408 0.00536926903531909083 0.00497348912828821099 0.00460836540686071494 0.00427164691219061865 0.00396125778141964702 0.00367528445584297536 0.00341196388850550925 0.00316967267859347146 0.00294691706585470392 0.00274232372376670419 0.00255463129454125415 0.00238268261404717130 0.00222541757880279079 0.00208186661109999172 0.00195114468205193070 0.00183244585568065332 0.00172503832063797269 0.00162825987871761946 0.00154151386243750466 0.00146426545665212515 0.00139603840143665003 0.00133641205605883329 0.00128501880554021675 0.00124154179435898016 0.00120571297300253732 0.00117731144538280041 0.00115616210700220101 0.00114213456541722991 0.00113514233631151207 0.00113514231033562396 0.00114213448733635481 0.00115616197634837992 0.00117731126133835406 0.00120571273443503824 0.00124154149981292594 0.00128501845316708607 0.00133641164367204190 0.00139603792650655478 0.00146426491626105992 0.00154151325316154164 0.00162825919695797072 0.00172503756215136583 0.00183244501573420759 0.00195114375543314900 0.00208186559209344590 0.00222541646108187496 0.00238268139068242846 0.00255462995796040815 0.00274232226568305038 0.00294691547722880642 0.00316967094960152185 0.00341196200847770914 0.00367528241313697102 0.00396125556340387597 0.00427164450516104299 0.00460836279590592923 0.00497348629728944225 0.00536926596679365709 0.00579814172719073095 0.00626275749728788522 0.00676597748537399735 0.00731090382164678587 0.00790089566853613423 0.00853958990234049420 0.00923092350141319073 0.00997915777536273474 0.01078890458250936213 0.01166515469399442839 0.01261330847556085821 0.01363920907148874484 0.01474917828897748251 0.01595005539644367420 0.01724923906511965921 0.01865473270024564645 0.02017519342541462812 0.02181998500224269222 0.02359923498677363174 0.02552389644274177805 0.02760581455227728576 0.02985779848252378965 0.03229369889486077838 0.03492849147317789171 0.03777836690993352509 0.04086082775451249649 0.04419479256410896451 0.04780070778919065511 0.05170066781936710765 0.05591854359526915452 0.06048012015588410950 0.06541324343314058876 0.07074797651913933283 0.07651676550825159406 0.08275461484492041553 0.08949927187375250615 0.09679141997338214232 0.10467487923584095633 0.11319681309898410593 0.12240793861149068533 0.13236273706023260477 0.14311966045436441686 0.15474132776469307071 0.16729470274181146294 0.18085124250131923151 0.19548700264614693456 0.21128268037129749324 0.22832357149395521301 0.24669941042719856217 0.26650405347452998939 0.28783495517434531941 0.31079237452440511280 0.33547823265812071192 0.36199452610883975368 0.39044118089462231946 0.42091321388371849554 0.45349705225373293516 0.48826585437003966472 0.52527368387915995829 0.56454842440076535848 0.60608339950231404636 0.64982779850319805082 0.69567621872856422183 0.74345792659812726111 0.79292680156567374450 0.84375331273866371884 0.89552019541801419766 0.94772360231614671822 0.99978123572282229237 1.05104819477187172438 1.10084000454706743000 1.14846076528261331617 1.19323303193137153499 1.23452543618317189811 1.27177450552921444960 1.30449849156016695062 1.33230278913579369693 1.35487812420562625526 1.37199372378443484877 1.38348806157185233445 1.38781374557886127974 
1.36651057229934869142 1.36235613094541019308 1.35132275254435496592 1.33491019973067559512 1.31328980578737986029 1.28669901448242862685 1.25544614889286809678 1.21991299128569874455 1.18055349486423821759 1.13788730350854239148 1.09248749290752789065 1.04496296965302937210 0.99593703690230461767 0.94602444117374062671 0.89580949744654247979 0.84582757959425380889 0.79655150688601517039 0.74838342643199218251 0.70165194923675566763 0.65661370761682658070 0.61345820869081246762 0.57231481942306761113 0.53326084993307487636 0.49632991834340334236 0.46152001610911264073 0.42880090643632740033 0.39812066049547123470 0.36941126236355370516 0.34259329832207030542 0.31757979738317287932 0.29427931645571225872 0.27259837316643276139 0.25244332820623105462 0.23372181172429229434 0.21634377788217751259 0.20022226023626688018 0.18527388937035982330 0.17141922382472918329 0.15858293617801111353 0.14669388822407647410 0.13568512250765163429 0.12549379193554033307 0.11606104461884703127 0.10733187740550209632 0.09925496856472038054 0.09178249769387081258 0.08486995900806260096 0.07847597266057326770 0.07256209754954112690 0.06709264813164250718 0.06203451703430395980 0.05735700469236215682 0.05303165680034860330 0.04903211003873919616 0.04533394628138953664 0.04191455530315746358 0.03875300586870134012 0.03582992498402215453 0.03312738502251333372 0.03062879839107579549 0.02831881937379154834 0.02618325276889987840 0.02420896894916535480 0.02238382494489821184 0.02069659118950850640 0.01913688355912546157 0.01769510035844024110 0.01636236392000500750 0.01513046650084448608 0.01399182017753242135 0.01293941045859114958 0.01196675334975250138 0.01106785562470458117 0.01023717806999613344 0.00946960148834774529 0.00876039525918748119 0.00810518826936390546 0.00749994204015891341 0.00694092588914618780 0.00642469397709177770 0.00594806410102122207 0.00550809810453634086 0.00510208378708965071 0.00472751820084882368 0.00438209223406871295 0.00406367638629667738 0.00377030764853736322 0.00350017740799457577 0.00325162030313963513 0.00302310396074090271 0.00281321955196478513 0.00262067310932145858 0.00244427755114129397 0.00228294536460782460 0.00213568190235324806 0.00200157925119959224 0.00187981063546227567 0.00176962532030366937 0.00167034398376175730 0.00158135452894336836 0.00150210831048269711 0.00143211675248333670 0.00137094833624784584 0.00131822594006902882 0.00127362451433632451 0.00123686907754216868 0.00120773302100807278 0.00118603671187877957 0.00117164638558153733 0.00116447332119740121 0.00116447329454538728 0.00117164630546395809 0.00118603657784266403 0.00120773283222075367 0.00123686883281126647 0.00127362421216137278 0.00131822557857319556 0.00137094791319125608 0.00143211626526473790 0.00150210775610115643 0.00158135390376679119 0.00167034328421966638 0.00176962454203954955 0.00187980977363666479 0.00200157830046510110 0.00213568085683291109 0.00228294421781183310 0.00244427629597365748 0.00262067173803337550 0.00281321805602141595 0.00302310233087299540 0.00325161852928190775 0.00350017547919578842 0.00377030555285373659 0.00406367411077357410 0.00438208976463572153 0.00472751552222316906 0.00510208088271957294 0.00550809495649451364 0.00594806068986319936 0.00642469028022563116 0.00694092188523065534 0.00749993770446211183 0.00810518357512723941 0.00876039017743579507 0.00946959598772445510 0.01023717211655006398 0.01106784918171344057 0.01196674637747641157 0.01293940291396622477 0.01399181201400589991 0.01513045766808329695 0.01636235436356103801 0.01769509001935065662 0.01913687237363292937 0.02069657908864652729 0.02238381185403315321 0.02420895478760010100 0.02618323744935924235 0.02831880280188103782 0.03062878046430239642 0.03312736563082507857 0.03582990400798291564 0.03875298317915609747 0.04191453076045459358 0.04533391973452483015 0.04903208132441660982 0.05303162574206266022 0.05735697109926884973 0.06203448070006167825 0.06709260883327794467 0.07256205504610035995 0.07847592669172953617 0.08486990929252424820 0.09178244392783085903 0.09925491042013623311 0.10733181452822704305 0.11606097662673342530 0.12549371841637457781 0.13568504301698758319 0.14669380228225781249 0.15858284327007643455 0.17141912339569242985 0.18527378082354661881 0.20022214293090478954 0.21634365113095299638 0.23372167479101424448 0.25244318030377077555 0.27259821345490209410 0.29427914404105470769 0.31757961131649914410 0.34259309759972988996 0.36941104592834894671 0.39812042723918528164 0.42880065520423726877 0.46151974570665388331 0.49632962754555087770 0.53326053749709778629 0.57231448410509089264 0.61345784926665869463 0.65661332290651464039 0.70165153813823211149 0.74838298795319391221 0.79655104018524380827 0.84582708402232531508 0.89580897258992764343 0.94602388689592531446 0.99593645338044134441 1.04496235740663423464 1.09248685281627810895 1.13788663681729262933 1.18055280317466193551 1.21991227653520573071 1.25544541332331571759 1.28669826060169878446 1.31328903632697047144 1.33490941760275250161 1.35132196080023492257 1.36235533273677522637 1.36650977165661124957 
1.35073694323492698999 1.34671306409168800577 1.33603015186108731172 1.32014932255763328683 1.29924643919999027730 1.27356084737936470219 1.24339733913722882974 1.20912616189010835299 1.17117995361232907214 1.13004678809303871212 1.08625904893607239110 1.04037853821829284762 0.99297891528505322079 0.94462707275626001113 0.89586524891269614379 0.84719550694883682951 0.79906775537479934890 0.75187188741382415813 0.70593403657204900625 0.66151649330105533053 0.61882055311847095069 0.57799146389978628413 0.53912467033017330564 0.50227266688811944562 0.46745192170105309692 0.43464948864618047075 0.40382906353037650860 0.37493635243798784096 0.34790370432968731329 0.32265401814047578455 0.29910397145988532053 0.27716663838829092015 0.25675357296978673638 0.23777643554426242112 0.22014823541082861880 0.20378425651530363005 0.18860272496342478377 0.17452526899612297306 0.16147721424130234702 0.14938774990824521538 0.13818999526686082113 0.12782099029295501680 0.11822162972128569258 0.10933655588194479691 0.10111402248485945599 0.09350573890055779991 0.08646670235662123893 0.07995502375536922557 0.07393175144611352501 0.06836069619505114048 0.06320825973366139827 0.05844326858907455957 0.05403681437228469164 0.04996210129100009389 0.04619430133992907805 0.04271041738247660646 0.03948915415893039516 0.03651079712350124851 0.03375709891657252548 0.03121117321108757281 0.02885739562747957621 0.02668131137630647132 0.02466954929134734797 0.02280974187770401507 0.02109045103275475341 0.01950109908479769061 0.01803190481108774001 0.01667382410884155064 0.01541849500685699148 0.01425818672157741496 0.01318575247721165411 0.01219458582535137836 0.01127858021613414863 0.01043209158835489703 0.00964990376098984193 0.00892719642319517170 0.00825951553380499526 0.00764274595420277869 0.00707308615113366734 0.00654702481749591669 0.00606131927023079164 0.00561297549471206914 0.00519922971465525130 0.00481753137537621612 0.00446552743694206278 0.00414104788116431699 0.00384209234402188571 0.00356681779180911818 0.00331352716521626789 0.00308065892199782532 0.00286677741406005104 0.00267056403966847711 0.00249080911657206805 0.00232640442611731224 0.00217633638249892236 0.00203967978493757585 0.00191559211464853441 0.00180330834132269580 0.00170213620709236402 0.00161145195904821570 0.00153069650388193423 0.00145937196178280715 0.00139703859635353922 0.00134331210413507485 0.00129786124536512837 0.00126040580181840944 0.00123071484926851049 0.00120860533392330716 0.00119394094380109728 0.00118663126836116017 0.00118663124119622321 0.00119394086215807160 0.00120860519733423377 0.00123071465688073811 0.00126040555243456254 0.00129786093744976849 0.00134331173575641394 0.00139703816522673829 0.00145937146527663764 0.00153069593894383793 0.00161145132184126183 0.00170213549411601939 0.00180330754813384786 0.00191559123629281292 0.00203967881596933687 0.00217633531695127225 0.00232640325737720755 0.00249080783739197287 0.00267056264214471373 0.00286677588950623452 0.00308065726096817816 0.00331352535746065602 0.00356681582617146553 0.00384209020832193549 0.00414104556219097031 0.00446552492037510795 0.00481752864563311789 0.00519922675485451347 0.00561297228659662917 0.00606131579399982190 0.00654702105008952984 0.00707308207085755036 0.00764274153584210136 0.00825951075005493252 0.00892719124454266488 0.00964989815549877061 0.01043208552142627088 0.01127857365033790860 0.01219457872019324984 0.01318574478882839074 0.01425817840251364377 0.01541848600581541273 0.01667381437035153624 0.01803189427507734255 0.01950108768629221778 0.02109043870149041044 0.02280972853763163499 0.02466953486021938868 0.02668129576522737523 0.02885737874028793115 0.03121115494331860862 0.03375707915615255850 0.03651077574874761478 0.03948913103824169823 0.04271039237361662355 0.04619427428912581401 0.04996207203193991919 0.05403678272519141235 0.05844323435964526858 0.06320822271183246244 0.06836065615382580507 0.07393170814027627546 0.07995497692002195844 0.08646665170560952074 0.09350568412492710202 0.10111396325111654537 0.10933649183017590811 0.11822156046330301038 0.12782091541029327875 0.13818991430861904401 0.14938766238812406506 0.16147711963765909449 0.17452516674729856572 0.18860261446627002435 0.20378413712298426574 0.22014810643059712358 0.23777629623540297299 0.25675342254197153213 0.27716647600022625841 0.29910379621847726916 0.32265382910082018864 0.34790350049597740245 0.37493613276562753889 0.40382882692953592230 0.43464923398739474525 0.46745164782308612494 0.50227237260839885380 0.53912435445856277116 0.57799112525584506184 0.61882019055249870565 0.66151610571821284346 0.70593362296465733685 0.75187144689115747997 0.79906728719977226927 0.84719501057546608980 0.89586472402344907717 0.94462651929719643196 0.99297833349639097467 1.04037792865794820329 1.08625841249412080636 1.13004612599561760078 1.17117926741476208186 1.20912545345967248345 1.24339661062715034490 1.27356010119634355249 1.29924567796763601457 1.32014854907817769103 1.33602936907697711355 1.34671227504840906875 1.35073615183405038032 
1.34031907679327932925 1.33638303249343559642 1.32593546825067298833 1.31041049943877330186 1.28998578107552996919 1.26490059669784438157 1.23545619838659415102 1.20201436352515012018 1.16499336960188437651 1.12486084631523430843 1.08212337652547341271 1.03731321899897976913 0.99097301326336206806 0.94363968565356004525 0.89582891849916856941 0.84802144391358802444 0.80065212025050125355 0.75410233127648274021 0.70869581633655087671 0.66469767589610539993 0.62231604658301908906 0.58170581272740662371 0.54297370059967264844 0.50618415717787801356 0.47136551516083313729 0.43851606291691824779 0.40760975254190312533 0.37860137952832717545 0.35143114841815870086 0.32602859938917094773 0.30231591285508563338 0.28021063595707551563 0.25962788974036254963 0.24048212207215535763 0.22268847170157424209 0.20616380545066759211 0.19082748497188273262 0.17660191295505889286 0.16341290188287671548 0.15118990190046144306 0.13986611835879125820 0.12937854424810657505 0.11966792809136928000 0.11067869391616191876 0.10235882659224815328 0.09465973306684638544 0.08753608776250532131 0.08094566855819551598 0.07484918828445930039 0.06921012546878713145 0.06399455711625257059 0.05917099555799332222 0.05471023080868886446 0.05058517941306073240 0.04677074040485007522 0.04324365872785951304 0.03998239626102906286 0.03696701043451322555 0.03417904030921459224 0.03160139991012833605 0.02921827854781011702 0.02701504781747243733 0.02497817496217691335 0.02309514224183906173 0.02135437197904876960 0.01974515693620282342 0.01825759569230145374 0.01688253269742978624 0.01561150269611122354 0.01443667922471192355 0.01335082690335664957 0.01234725725830054799 0.01141978782611907661 0.01056270430630945611 0.00977072554403823901 0.00903897113878837644 0.00836293148845479450 0.00773844009174351477 0.00716164794372975422 0.00662899987151077674 0.00613721266768063600 0.00568325488941590073 0.00526432820141642388 0.00487785014907538006 0.00452143825718565040 0.00419289535736999674 0.00389019605460005913 0.00361147425002372735 0.00335501164388518625 0.00311922714796741829 0.00290266714262576997 0.00270399651871033875 0.00252199044934120487 0.00235552684082707131 0.00220357941658755330 0.00206521139137660903 0.00193956969687159031 0.00182587972327286074 0.00172344054424677928 0.00163162059609534005 0.00154985378430394505 0.00147763599438577309 0.00141452198321845302 0.00136012263478257900 0.00131410256119735003 0.00127617803507784622 0.00124611524035089793 0.00122372883077481731 0.00120888078730674309 0.00120147956722660432 0.00120147953973193111 0.00120888070464786335 0.00122372869246212268 0.00124611504555005581 0.00127617778258148906 0.00131410224942674070 0.00136012226178428008 0.00141452154669929886 0.00147763549167456709 0.00154985321228984230 0.00163161995083815903 0.00172343982225930947 0.00182587892006702557 0.00193956880744805549 0.00206521041019980256 0.00220357833760231880 0.00235552565736540931 0.00252198915407564339 0.00270399510361063466 0.00290266559890894893 0.00311922546607446005 0.00335500981341607663 0.00361147225967917151 0.00389019389208322686 0.00419289300929992503 0.00452143570902729941 0.00487784738507135440 0.00526432520448705255 0.00568325164105765168 0.00613720914783622007 0.00662899605686384508 0.00716164381226291891 0.00773843561795550805 0.00836292664472437774 0.00903896589521280269 0.00977071986826838490 0.01056269816333332834 0.01141978117804864912 0.01234725006410197778 0.01335081911862212589 0.01443667080142319037 0.01561149358231983530 0.01688252283694902101 0.01825758502433494357 0.01974514539496818877 0.02135435949337793904 0.02309512873476526895 0.02497816035044841954 0.02701503201105792673 0.02921826144933414859 0.03160138141388380006 0.03417902030171060535 0.03696698879257998005 0.03998237285146644115 0.04324363340668768707 0.04677071301639856848 0.05058514978902417525 0.05471019876713778540 0.05917096090226003913 0.06399451963378377517 0.06921008492994318306 0.07484914444115531307 0.08094562114246750539 0.08753603648498642364 0.09465967761514149093 0.10235876662920362357 0.11067862907805370298 0.11966785798603107871 0.12937846845290645881 0.13986603641850836599 0.15118981332449654698 0.16341280614512565528 0.17660180948954440350 0.19082737317127229648 0.20616368466419510153 0.22268834123301661787 0.24048198117804231444 0.25962773762850277492 0.28021047178553082357 0.30231573573180292591 0.32602840837235691485 0.35143094251772366565 0.37860115770861790807 0.40760951372595943809 0.43851580599272466099 0.47136523898988202941 0.50618386060640230273 0.54297338247292270541 0.58170547190723453923 0.62231568196901843049 0.66469728644942382978 0.70869540111104689650 0.75410188944700806690 0.80065165114721337236 0.84802094705631603233 0.89582839363121280485 0.94363913277301536553 0.99097243264998391421 1.03731261123464602036 1.08212274250664108877 1.12486018725630110282 1.16499268702909519746 1.20201365926157688335 1.23545547452927273469 1.26489985558888773376 1.28998502526904701426 1.31040973166533847305 1.32593469138109187888 1.33638224950261808033 1.34031829149633385789 
1.33513960428745637188 1.33124767350619399586 1.32091818920936243664 1.30557142587122365640 1.28538558896553190003 1.26059955994985872785 1.23151249418618324860 1.19848172422204690690 1.16191831495480735192 1.12227985104055405507 1.08006039185162716620 1.03577794798882738547 0.98996023311587855176 0.94312973809542954839 0.89578929551680674948 0.84840922995583212263 0.80141695043713490065 0.75518950110503801909 0.71004922160153638444 0.66626234736307354822 0.62404014459082612909 0.58354203982715180388 0.54488016216323598151 0.50812474606287350021 0.47330991884749318288 0.44043949531879622583 0.40949250419198057749 0.38042826471525570398 0.35319091042545935899 0.32771331814294368812 0.30392044461420408830 0.28173210284456962071 0.26106522796244258089 0.24183569130241555634 0.22395972387263873848 0.20735500861389644101 0.19194149651837300041 0.17764199596935648096 0.16438257843466086427 0.15209283745173607372 0.14070603201989273501 0.13015914024930075321 0.12039284447991960292 0.11135146509907878354 0.10298285690114150626 0.09523827901211090463 0.08807224706834149153 0.08144237443042823266 0.07530920766475102113 0.06963606027935886900 0.06438884770453845441 0.05953592571799060096 0.05504793389145001825 0.05089764514768724268 0.04705982213855097740 0.04351108086307564626 0.04022976172279646434 0.03719580804430466792 0.03439065197562762854 0.03179710757335363347 0.02939927083521420847 0.02718242638357959429 0.02513296049806879040 0.02323828014843987155 0.02148673770538511718 0.01986756098868669440 0.01837078832447547327 0.01698720829244826369 0.01570830385545285424 0.01452620057778575280 0.01343361865318581927 0.01242382847840506344 0.01149060952373548439 0.01062821226670895847 0.00983132297008193490 0.00909503109946196986 0.00841479918949561423 0.00778643498057007832 0.00720606566049442065 0.00667011405718676009 0.00617527663955841355 0.00571850319382449790 0.00529697805252582476 0.00490810276232322984 0.00454948008535183135 0.00421889923656659782 0.00391432226697796537 0.00363387150978056184 0.00337581801234332346 0.00313857088335089962 0.00292066748974195711 0.00272076444324254041 0.00253762932126866403 0.00237013307124556150 0.00221724305165094115 0.00207801666707974064 0.00195159555819834907 0.00183720031065370826 0.00173412565050656831 0.00164173609660589470 0.00155946204299262092 0.00148679624823455647 0.00142329070734525942 0.00136855389057277677 0.00132224832957716920 0.00128408853697470349 0.00125383924626576437 0.00123131396148834504 0.00121637380743444545 0.00120892667349992156 0.00120892664583371889 0.00121637372426763868 0.00123131382232632980 0.00125383905026255071 0.00128408828291792787 0.00132224801587144114 0.00136855351525133617 0.00142329026811660597 0.00148679574241750156 0.00155946146744301295 0.00164173544728862808 0.00173412492398938856 0.00183719950243188546 0.00195159466322425423 0.00207801567978116442 0.00221724196592942846 0.00237013188040313683 0.00253762801792956072 0.00272076301931989395 0.00292066593640949446 0.00313856919099297915 0.00337581617048332561 0.00363386950704924772 0.00391432009101022604 0.00421889687390319956 0.00454947752135947958 0.00490809998112795576 0.00529697503696469063 0.00571849992529405160 0.00617527309785315115 0.00667011021882379929 0.00720606150335811879 0.00778643047900762220 0.00841479431569092107 0.00909502582331411791 0.00983131725905361797 0.01062820608558667779 0.01149060283439140573 0.01242382123954721695 0.01343361082012994867 0.01452619210222216850 0.01570829468510837046 0.01698719837078976891 0.01837077759033689528 0.01986754937587764669 0.02148672514228788799 0.02323826655759142490 0.02513294579573943643 0.02718241047920177955 0.02939925363079964882 0.03179708896250410533 0.03439063184419444141 0.03719578626839026292 0.04022973816838304462 0.04351105538527078043 0.04705979458076159361 0.05089761534061876258 0.05504790165207551489 0.05953589084847665802 0.06438880999108609338 0.06963601949099451627 0.07530916355194761103 0.08144232672370632642 0.08807219547672051618 0.09523822322146380248 0.10298279657249442831 0.11135139986679587487 0.12039277394985448133 0.13015906399676313576 0.14070594958752180581 0.15209274834674768595 0.16438248212877426546 0.17764189189447276984 0.19194138406508964856 0.20735488712950889134 0.22395959265925691195 0.24183554961524689197 0.26106507500845144154 0.28173193778160465772 0.30392026655082171605 0.32771312613905589917 0.35319070349398240527 0.38042804182517264699 0.40949226427293261565 0.44043923726766909255 0.47330964153732335564 0.50812444835439729562 0.54487984291947622051 0.58354169793113364051 0.62403977896668350045 0.66626195699965029551 0.71004880558310001781 0.75518905863861285344 0.80141648088574213293 0.84840873287138685033 0.89578877067208739771 0.94312918551365920727 0.98995965309588074277 1.03577734112400654531 1.08005975904149620348 1.12227919349384364089 1.16191763418373783523 1.19848102202826467533 1.23151177263947664287 1.26059882136089629334 1.28538483585432405931 1.30557066093303264509 1.32091741527943540291 1.33124689352418057453 1.33513882202513389785 


==> PICTURE/het/slice/0.5/10000/P-fluxf-x.txt <==
0.00104611816376110056 0.00312893889899079625 0.00518365743286119951 0.00719202036616684026 0.00913649414893580314 0.01100054699602726060 0.01276892153462272361 0.01442789161468560621 0.01596549490397780602 0.01737173170706762804 0.01863872022647372617 0.01976079941512498550 0.02073457265496791990 0.02155888855741139309 0.02223475886612424901 0.02276521731106706525 0.02315512684799791998 0.02341094561392198514 0.02354046385197650082 0.02355252487580949960 0.02345674288175336741 0.02326322922621359979 0.02298233690764872605 0.02262443070579323035 0.02219968800079241689 0.02171793295786095257 0.02118850468583177715 0.02062015827044128002 0.02002099629168307970 0.01939842755619869408 0.01875914927477406735 0.01810914873005886605 0.01745372054510641036 0.01679749590823620409 0.01614448047254413154 0.01549809807631641334 0.01486123788047022387 0.01423630296095712566 0.01362525880691523028 0.01302968054442743551 0.01245079802699944338 0.01188953820364213598 0.01134656439758519042 0.01082231230453478688 0.01031702265667844287 0.00983077060118464630 0.00936349191587915186 0.00891500623552587967 0.00848503749412810038 0.00807323180570529431 0.00767917301289555709 0.00730239613030869705 0.00694239890248748992 0.00659865168417761438 0.00627060583721084086 0.00595770082253865851 0.00565937015028605828 0.00537504633494778616 0.00510416498758159420 0.00484616816249783255 0.00460050706258208209 0.00436664419481758159 0.00414405505670289998 0.00393222942358217864 0.00373067229841206327 0.00353890457682970450 0.00335646347371820752 0.00318290275051147376 0.00301779277772418197 0.00286072046143059922 0.00271128905905193562 0.00256911790540215179 0.00243384206717767171 0.00230511194121207907 0.00218259280927224353 0.00206596436032047137 0.00195492018942866608 0.00184916728063866387 0.00174842548027687172 0.00165242696592571292 0.00156091571483552016 0.00147364697586693794 0.00139038674715541433 0.00131091126174931460 0.00123500648314012196 0.00116246761169724877 0.00109309860295336847 0.00102671169846635379 0.00096312696943101628 0.00090217187345364991 0.00084368082422958679 0.00078749477435025028 0.00073346081050029710 0.00068143176110480042 0.00063126581584693753 0.00058282615660987247 0.00053598059927661978 0.00049060124569511032 0.00044656414563526425 0.00040374896756567580 0.00036203867798345613 0.00032131922851119654 0.00028147925012156350 0.00024240975369682616 0.00020400383663021771 0.00016615639413020133 0.00012876383534754510 0.00009172380291966320 0.00005493489573904498 0.00001829639403982952 -0.00001829201379366374 -0.00005493050349913986 -0.00009171938664231938 -0.00012875938292911115 -0.00016615189337376712 -0.00020399927519898498 -0.00024240511911743923 -0.00028147452968418918 -0.00032131440930283084 -0.00036203374678800415 -0.00040374391085062911 -0.00044655894958500753 -0.00049059589608768661 -0.00053597508143377048 -0.00058282045548030403 -0.00063125991578316665 -0.00068142564594309007 -0.00073345446354067256 -0.00078748817822327233 -0.00084367396089968238 -0.00090216472412918414 -0.00096311951461425238 -0.00102670391777692771 -0.00109309047515160351 -0.00116245911455425954 -0.00123499759349776639 -0.00131090195533700715 -0.00139037699865007802 -0.00147363675869649491 -0.00156090500115224629 -0.00165241572661956049 -0.00174841368480227466 -0.00184915489696457769 -0.00195490718398194652 -0.00206595069786930097 -0.00218257845285285690 -0.00230509685206881088 -0.00243382620461640720 -0.00256910122672371344 -0.00271127151945549372 -0.00286070201391375178 -0.00301777337296971204 -0.00318288233682406663 -0.00335644199684792532 -0.00353888197990204212 -0.00373064852183468965 -0.00393220440493835532 -0.00414402873058161703 -0.00436661649279690423 -0.00460047791307260923 -0.00484613749071272082 -0.00510413271536003244 -0.00537501238078830212 -0.00565933442917998519 -0.00595766324602675645 -0.00627056631329669933 -0.00659861011734763636 -0.00694235519373753718 -0.00730235017725067159 -0.00767912470983067585 -0.00807318104386389734 -0.00848498416180953896 -0.00891495021846488989 -0.00936343309761222820 -0.00983070886355963403 -0.01031695788040742912 -0.01082224436995349315 -0.01134649318553559993 -0.01188946359649500906 -0.01245071990986668098 -0.01302959880659093628 -0.01362517334347557174 -0.01423621367474536825 -0.01486114468420618451 -0.01549800089504338452 -0.01614437924633005395 -0.01679739059535112489 -0.01745361112521326419 -0.01810903520792717103 -0.01875903168423342926 -0.01939830596425218268 -0.02002087080285042120 -0.02062002903121196162 -0.02118837188908151425 -0.02171779684727481730 -0.02219954887490493967 -0.02262428892168211192 -0.02298219288392244763 -0.02326308344523297933 -0.02345659589086057650 -0.02355237728715153800 -0.02354031634112629945 -0.02341079891664099577 -0.02315498175545327442 -0.02276507466329347196 -0.02223461954356409365 -0.02155875347099101003 -0.02073444273463675991 -0.01976067559719574263 -0.01863860344000822789 -0.01737162285983639975 -0.01596539486837134092 -0.01442780121364395374 -0.01276884152848434262 -0.01100047807017057178 -0.00913643690276050302 -0.00719197530348658631 -0.00518362495390167766 -0.00312891929418530890 -0.00104611160916642104 
0.00157388504180122624 0.00470745944915251791 0.00779866394957084985 0.01081997512456189803 0.01374495169125244942 0.01654865964829554947 0.01920808453121369830 0.02170252081742374273 0.02401392559909787394 0.02612722170242331998 0.02803053500513463803 0.02971535209710829406 0.03117658765113828778 0.03241255563298905962 0.03342484423108804670 0.03421810042062656265 0.03479973565745031472 0.03517956868481442179 0.03536942438507884034 0.03538270882263550021 0.03523398015340517553 0.03493853317081963006 0.03451201230311840007 0.03397006431023252837 0.03332803817010066005 0.03260073605130697771 0.03180221610041500391 0.03094564518735576364 0.03004319781585107485 0.02910599610721487096 0.02814408504376308962 0.02716643691516695824 0.02618097904361849082 0.02519463926173193258 0.02421340418902406810 0.02324238601425721029 0.02228589418250215282 0.02134750905866011905 0.02043015526454583508 0.01953617294410459060 0.01866738569344383869 0.01782516429678304704 0.01701048573984120793 0.01622398723416518251 0.01546601518881307591 0.01473666921666283436 0.01403584137130264864 0.01336325088379108905 0.01271847471467135726 0.01210097426071810034 0.01151011856417527568 0.01094520436805024310 0.01040547334894892373 0.00989012684056156388 0.00939833833963565901 0.00892926406256822069 0.00848205179694527800 0.00805584826841898582 0.00764980522020786147 0.00726308438113276722 0.00689486147775419944 0.00654432942738814027 0.00621070083253738581 0.00589320988137798096 0.00559111374577758724 0.00530369355598581116 0.00503025502057830032 0.00477012875053750562 0.00452267033830611176 0.00428726023515180188 0.00406330346419014887 0.00385022920035393845 0.00364749024461707982 0.00345456241479524806 0.00327094387237436557 0.00309615440143407028 0.00292973465306545222 0.00277124536669060006 0.00262026657740666025 0.00247639681719813431 0.00233925231614917628 0.00220846620866854693 0.00208368774905709486 0.00196458153919221168 0.00185082677108372451 0.00174211648613975534 0.00163815685227164387 0.00153866645994038542 0.00144337563759422416 0.00135202578673387919 0.00126436873664204086 0.00118016611849403041 0.00109918875848991071 0.00102121608953842369 0.00094603558072670069 0.00087344218397289453 0.00080323779699909004 0.00073523074175518843 0.00066923525743778356 0.00060507100707485328 0.00054256259689688946 0.00048153910721882021 0.00042183363415326802 0.00036328284085951346 0.00030572651759874780 0.00024900714930664591 0.00019296948980396245 0.00013746014171922560 0.00008232714084122073 0.00002741954412188718 -0.00002741297980279889 -0.00008232055853985010 -0.00013745352341165695 -0.00019296281732972265 -0.00024900040439368443 -0.00030571968178183528 -0.00036327589539530969 -0.00042182656002032193 -0.00048153188504762579 -0.00054255520689328041 -0.00060506342899835364 -0.00066922747053499432 -0.00073522272471315819 -0.00080322952786038293 -0.00087343364010561420 -0.00094602673873789289 -0.00102120692522744694 -0.00109917924678848422 -0.00118015623337297537 -0.00126435845107464306 -0.00135201507259929965 -0.00144336446560755505 -0.00153865479958936735 -0.00163814467170342315 -0.00174210375208927459 -0.00185081344880044796 -0.00196456759233354372 -0.00208367313963508938 -0.00220845089685506313 -0.00233923626025756004 -0.00247637997357996742 -0.00262024890026357760 -0.00277122680803931765 -0.00292971516257289899 -0.00309613392630248008 -0.00327092235721471170 -0.00345453980148235917 -0.00364746647217306652 -0.00385020420478832115 -0.00406327717834997770 -0.00428723258859675660 -0.00452264125711199227 -0.00477009815718631991 -0.00503022283376508561 -0.00530365969045043517 -0.00559107811219317075 -0.00589317238614939232 -0.00621066137762305015 -0.00654428791019845413 -0.00689481779096834391 -0.00726303841258046923 -0.00764975685270452566 -0.00805579737971573451 -0.00848199825959239373 -0.00892920774385685956 -0.00939827910158119728 -0.00989006453986196465 -0.01040540783708132633 -0.01094513549136588715 -0.01151004616405937320 -0.01210089817386628130 -0.01271839477338776447 -0.01336316691648131716 -0.01403575320304994989 -0.01473657666990757509 -0.01546591808428698922 -0.01622388539193386769 -0.01701037898064972076 -0.01782505244356802354 -0.01866726857315703647 -0.01953605038984951303 -0.02043002711803909577 -0.02134737517305085319 -0.02228575442564439957 -0.02324224027234533807 -0.02421325237067450953 -0.02519448130261781049 -0.02618081491142898454 -0.02716626661513121821 -0.02814390862451887632 -0.02910581366710518481 -0.03004300950940896886 -0.03094545123207725901 -0.03180201678348537619 -0.03260053173621213496 -0.03332782930280719924 -0.03396985142479991282 -0.03451179602635856547 -0.03493831422571425094 -0.03523375936097083994 -0.03538248710190372570 -0.03536920275093446975 -0.03517934824332435984 -0.03479951759867427885 -0.03421788600873582054 -0.03342463479178131580 -0.03241235253838459229 -0.03117639230252017279 -0.02971516590567352400 -0.02803035937151615586 -0.02612705799541370499 -0.02401377513418651022 -0.02170238483568495691 -0.01920796417930109579 -0.01654855595980525562 -0.01374486557007517651 -0.01081990733038766528 -0.00779861508591939145 -0.00470742995392906677 -0.00157387518040712909 
0.00263890667790978029 0.00789281935576591209 0.01307539250804512498 0.01814027467430423535 0.02304292491772774731 0.02774132887272573456 0.03219669689183413119 0.03637412733200728887 0.04024321242455219938 0.04377856035191363127 0.04696020610778339766 0.04977388602464771772 0.05221115654696517616 0.05426934637095426339 0.05595134143763447199 0.05726521313840104987 0.05822371010030136240 0.05884364188976420884 0.05914518810686719696 0.05915116831410993647 0.05888630717929221881 0.05837652561361816872 0.05764828327756044146 0.05672799141479778484 0.05564150831846359502 0.05441372345577843994 0.05306823082004807901 0.05162708769794299712 0.05011065182296214893 0.04853748779116595635 0.04692433251525685023 0.04528610920827680353 0.04363597972500521394 0.04198542586016040801 0.04034435124381174909 0.03872119664734108291 0.03712306271684950865 0.03555583530710726414 0.03402430965195102353 0.03253231054622829355 0.03108280651936801142 0.02967801665200942018 0.02831950922960735362 0.02700829185573572211 0.02574489297607840399 0.02452943500593995907 0.02336169942679378053 0.02224118433141075712 0.02116715496709220545 0.02013868786117978260 0.01915470912147498872 0.01821402749392575515 0.01731536273593348163 0.01645736983159284961 0.01563865953680076970 0.01485781570237931781 0.01411340978164088433 0.01340401288903891874 0.01272820573745225836 0.01208458674533008370 0.01147177857118153455 0.01088843330184219305 0.01033323649302198000 0.00980491023540919215 0.00930221539652720253 0.00882395316915585148 0.00836896603891745805 0.00793613826801320421 0.00752439597864973386 0.00713270690741563129 0.00676007989168558865 0.00640556413988413453 0.00606824832972030492 0.00574725957156685396 0.00544176226863535284 0.00515095690012623564 0.00487407874942280550 0.00461039659595097184 0.00435921138557615606 0.00411985489228050561 0.00389168838126563443 0.00367410128154443960 0.00346650987480989770 0.00326835600572672469 0.00307910581742620870 0.00289824851534836725 0.00272529516151975848 0.00255977750065250476 0.00240124681896047854 0.00224927283595910410 0.00210344262922212977 0.00196335959164906093 0.00182864242067370952 0.00169892413838135248 0.00157385114146535443 0.00145308227985752048 0.00133628796262663663 0.00122314928974964765 0.00111335720807348437 0.00100661169019189423 0.00090262093429549495 0.00080110058357285574 0.00070177296345064200 0.00060436633483429425 0.00050861416192371500 0.00041425439272546605 0.00032102875051953639 0.00022868203476855697 0.00013696142965091695 0.00004561581841922013 -0.00004560489789640076 -0.00013695047921702397 -0.00022867102443424603 -0.00032101765008230032 -0.00041424317178129222 -0.00050860278973385853 -0.00060435478023701528 -0.00070176119480125365 -0.00080108856862715072 -0.00090260864014812814 -0.00100659908316980129 -0.00111334425364595369 -0.00122313595243006557 -0.00133627420593251944 -0.00145306806609735162 -0.00157383643173858445 -0.00169890889243184962 -0.00182862659678983963 -0.00196334314652879538 -0.00210342551790643206 -0.00224925501167039243 -0.00240122823296939902 -0.00255975810217468069 -0.00272527489755924890 -0.00289822733058775484 -0.00307908365404674367 -0.00326833280327343267 -0.00346648557001671964 -0.00367407580819933965 -0.00389166167004073582 -0.00411982687049394780 -0.00435918197705720267 -0.00461036572084516649 -0.00487404632398880100 -0.00515092283649432048 -0.00544172647465757109 -0.00574722195050725304 -0.00606820878012337417 -0.00640552255525839165 -0.00676003616028042487 -0.00713266091198982988 -0.00752434759619335924 -0.00793608736948780980 -0.00836891248898630202 -0.00882389682592743529 -0.00930215611127549469 -0.00980484785230884004 -0.01033317084886853365 -0.01088836422580730101 -0.01147170588457147034 -0.01208451026129930828 -0.01272812526085020934 -0.01340392821618852093 -0.01411332070022364160 -0.01485772199125046100 -0.01563856096594096190 -0.01645726616212817017 -0.01731525372023534626 -0.01821391287570583994 -0.01915458863611163576 -0.02013856123608603887 -0.02116702192230368595 -0.02224104458029840803 -0.02336155267698813986 -0.02452928096053352824 -0.02574473133509280753 -0.02700812231785865158 -0.02831933149433751851 -0.02967783042222449374 -0.03108261150427893416 -0.03253210646495141578 -0.03402409623751656564 -0.03555561231115722531 -0.03712282991509163743 -0.03872095384553075892 -0.04034409828458651592 -0.04198516263068718946 -0.04363570616537360003 -0.04528582532064173716 -0.04692403837372405295 -0.04853718355237013338 -0.05011033773702822103 -0.05162676411983868618 -0.05306789822110968835 -0.05441338243492022109 -0.05564115961276594469 -0.05672763590917950793 -0.05764792201293889029 -0.05837615979289778601 -0.05888593817084841753 -0.05915079765213382412 -0.05914481748793998239 -0.05884327316537318886 -0.05822334526489864048 -0.05726485431285760486 -0.05595099084822363622 -0.05426900632376052691 -0.05221082939869836625 -0.04977357415006988806 -0.04695991186497577852 -0.04377828604604477869 -0.04024296027145463084 -0.03637389942243107743 -0.03219649515747241564 -0.02774115505476654198 -0.02304278053871983145 -0.01814016101381613066 -0.01307531058241218069 -0.00789276990229730024 -0.00263889014352248347 
0.00372782899205503782 0.01114951878797620921 0.01846981205249953462 0.02562280614683887237 0.03254514443253864187 0.03917703403299221954 0.04546324683134650435 0.05135407919416912215 0.05680623641516335809 0.06178360117286563202 0.06625784304940429692 0.07020882934666738961 0.07362480614111710508 0.07650233186619503911 0.07884596201010785066 0.08066770059500849577 0.08198624971566648156 0.08282610066710049956 0.08321651783851913287 0.08319046914761818456 0.08278355463595898911 0.08203297882676374719 0.08097660377867410553 0.07965210975287795314 0.07809628023317749523 0.07634441863332841471 0.07442989602599925369 0.07238382296137602090 0.07023483398693519675 0.06800897071926992332 0.06572964801780489807 0.06341768767769817572 0.06109140478795183071 0.05876673321012271245 0.05645737827875141335 0.05417498661450914632 0.05192932473049416409 0.04972845980099172003 0.04757893749001596007 0.04548595306952618600 0.04345351318582713063 0.04148458656236586606 0.03958124267090967763 0.03774477798317854571 0.03597582985386149623 0.03427447840424813208 0.03264033699857837867 0.03107263204802590550 0.02957027296116687687 0.02813191309549045727 0.02675600256670573884 0.02544083375029759786 0.02418458026933634208 0.02298533021310555924 0.02184111427367518843 0.02074992942858400191 0.01970975873825331348 0.01871858776868351448 0.01777441809528212957 0.01687527829164037207 0.01601923275988625939 0.01520438871580043205 0.01442890160236576236 0.01369097917076955717 0.01298888443581946994 0.01232093768526287825 0.01168551769798242823 0.01108106230401140202 0.01050606840092394023 0.00995909152423535282 0.00943874505530906127 0.00894369913786330351 0.00847267936284312739 0.00802446527314981672 0.00759788873055389224 0.00719183218106267397 0.00680522684863182903 0.00643705088218426980 0.00608632747669979324 0.00575212298516536435 0.00543354503516169096 0.00512974066145033269 0.00483989446294463832 0.00456322679155518607 0.00429899197763261576 0.00404647659640100521 0.00380499777788978477 0.00357390156226933264 0.00335256130171601718 0.00314037610899986497 0.00293676935268161188 0.00274118719824967272 0.00255309719424445802 0.00237198690192785833 0.00219736256694913479 0.00202874783140183368 0.00186568248397356307 0.00170772124657658786 0.00155443259495791075 0.00140539761135705099 0.00126020886654698572 0.00111846932940307120 0.00097979130129544068 0.00084379537315659725 0.00071010940261961863 0.00057836750919526558 0.00044820908482345878 0.00031927781728446902 0.00019122072464461404 0.00006368719782545718 -0.00006367195093670563 -0.00019120543597928030 -0.00031926244495605882 -0.00044819358672065768 -0.00057835184285870422 -0.00071009352508366597 -0.00084377924096268320 -0.00097977487025058263 -0.00111845255448161929 -0.00126019170181401741 -0.00140538000980183764 -0.00155441450835736017 -0.00170770262539032824 -0.00186566327724735359 -0.00202872798654440967 -0.00219734202964227965 -0.00237196561594321675 -0.00255307510135693860 -0.00274116423800430109 -0.00293674546230027200 -0.00314035122316147497 -0.00335253535237833855 -0.00357387447851409412 -0.00380496948573783023 -0.00404644701861411882 -0.00429896103347371383 -0.00456319439661512227 -0.00483986052888574214 -0.00512970509582655332 -0.00543350774114381707 -0.00575208386125458659 -0.00608628641654784808 -0.00643700777426536863 -0.00680518157597453932 -0.00719178462099012705 -0.00759783875433239775 -0.00802441274572573970 -0.00847262414246985340 -0.00894364107580480905 -0.00943868399547853620 -0.00995902730283049209 -0.01050600084611719165 -0.01108099123552197529 -0.01168544292670992135 -0.01232085901295087993 -0.01298880165460591929 -0.01369089206287865679 -0.01442880993967499137 -0.01520429225950747920 -0.01601913126012766142 -0.01687517148714678950 -0.01777430571312688112 -0.01871846952394451424 -0.01970963433381323071 -0.02074979855492042891 -0.02184097660875738978 -0.02298518542243277452 -0.02418442800596110054 -0.02544067365505220391 -0.02675583426855032698 -0.02813173621200593111 -0.02957008709939090707 -0.03107243680534887975 -0.03264013196402071326 -0.03427426316010229179 -0.03597560397761545570 -0.03774454105002877924 -0.03958099425656724790 -0.04148432624666020807 -0.04345324055672949992 -0.04548566772807904890 -0.04757863905587356168 -0.04972814791893820363 -0.05192899907798920189 -0.05417464691003293087 -0.05645702429136201239 -0.05876636477011920601 -0.06109102179863490356 -0.06341729012826313738 -0.06572923599733049294 -0.06800854443161474805 -0.07023439376645179699 -0.07238336928910460433 -0.07442942954615283657 -0.07634394016956147500 -0.07809579080412187846 -0.07965161058621328394 -0.08097609632330138307 -0.08203246476206127458 -0.08278303587737456670 -0.08318994784782651752 -0.08321599638329679749 -0.08282558166530062937 -0.08198573598266700735 -0.08066719512956149751 -0.07884546796445845995 -0.07650185250973301487 -0.07362434481842622391 -0.07020838943092772011 -0.06625742789225480545 -0.06178321405231002039 -0.05680588048315032834 -0.05135375742511397168 -0.04546296197338678402 -0.03917678856306075486 -0.03254494051622064399 -0.02562264560374692690 -0.01846969632761548408 -0.01114944892932609455 -0.00372780563490673900 
0.00485071949441251427 0.01450761475155104563 0.02403153076726782800 0.03333599342805637633 0.04233781263255242955 0.05095841599530470667 0.05912517720637056051 0.06677270619819264397 0.07384405286907647081 0.08029176487489131375 0.08607873557029410705 0.09117878217148711606 0.09557690680468411415 0.09926921294270085738 0.10226247414168998517 0.10457337751587525432 0.10622748750032551257 0.10725799322453544171 0.10770431343252062639 0.10761063580192797851 0.10702446339019178190 0.10599523127884702411 0.10457304325748428830 0.10280756358488907232 0.10074708422802669538 0.09843777481832849396 0.09592311168928779885 0.09324347413464328937 0.09043589044415267786 0.08753391308113034341 0.08456760115895800567 0.08156358869671920253 0.07854521853898122075 0.07553272391365051242 0.07254344204657203754 0.06959204680149322364 0.06669078978962628135 0.06384974167635282249 0.06107702743768816944 0.05837905105610663448 0.05576070659206844304 0.05322557374076719583 0.05077609690848694513 0.04841374755226057758 0.04613917005196088716 0.04395231175870595308 0.04185253811531897128 0.03983873390101089207 0.03790939173414886731 0.03606268899292941477 0.03429655429964317825 0.03260872467127251539 0.03099679437803870563 0.02945825647785116352 0.02799053791626371357 0.02659102900013143866 0.02525710797417146658 0.02398616135221298684 0.02277560058339900273 0.02162287556608633032 0.02052548546098265092 0.01948098719914415078 0.01848700202991104824 0.01754122040954375628 0.01664140549074488717 0.01578539543814705404 0.01497110476377461197 0.01419652484917266477 0.01345972379683257891 0.01275884573329610916 0.01209210966755858152 0.01145780799347351220 0.01085430471070902847 0.01028003342766869999 0.00973349519938770946 0.00921325624497870699 0.00871794558187755086 0.00824625260748779176 0.00779692465394998813 0.00736876453654611296 0.00696062811284203775 0.00657142186615722323 0.00620010052399311284 0.00584566471993341885 0.00550715870517470840 0.00518366811477988243 0.00487431779138902677 0.00457826966883567721 0.00429472071667769129 0.00402290094569268675 0.00376207147427809474 0.00351152265446019740 0.00327057225616989022 0.00303856370814314936 0.00281486439307143677 0.00259886399486708441 0.00238997289531917012 0.00218762061762189930 0.00199125431389113317 0.00180033729376471996 0.00161434759118228577 0.00143277656623364003 0.00125512753924139631 0.00108091445388702745 0.00090966056621955005 0.00074089715673575363 0.00057416226233120149 0.00040899942492123031 0.00024495645387090370 0.00008158419922632554 -0.00008156466766329196 -0.00024493686878068743 -0.00040897973263342990 -0.00057414240891062729 -0.00074087708780923300 -0.00090964022677442191 -0.00108089378822284754 -0.00125510649072346769 -0.00143275507721141171 -0.00161432560278951254 -0.00180031474578623563 -0.00199123114455301842 -0.00218759676348989629 -0.00238994829107219697 -0.00259883857314735511 -0.00281483808428628635 -0.00303853644028351244 -0.00327054395461878755 -0.00351149324180788369 -0.00376204087006226651 -0.00402286906623527951 -0.00429468747479844204 -0.00457823497370390964 -0.00487428154821722970 -0.00518363022461054701 -0.00550711906457390654 -0.00584562322074932972 -0.00620005705307957733 -0.00657137630501236636 -0.00696058033739344051 -0.00736871441678776939 -0.00779687205358758906 -0.00824619738363396859 -0.00871788758461555791 -0.00921319531712094797 -0.00973343117594782647 -0.01027996613553516791 -0.01085423396821050268 -0.01145773360997581758 -0.01209203144297843480 -0.01275876345767645859 -0.01345963724987631061 -0.01419643379971302632 -0.01497100896936887082 -0.01578529464449696107 -0.01664129943127701239 -0.01754110880489823110 -0.01848688458741698515 -0.01948086361236833763 -0.02052535540924327329 -0.02162273871400666181 -0.02277545658052437805 -0.02398600983262111352 -0.02525694855611271272 -0.02659086128582233144 -0.02799036149171540977 -0.02945807091282448553 -0.03099659922606579077 -0.03260851946995824147 -0.03429633857099156913 -0.03606246224398312883 -0.03790915345789847013 -0.03983848357761388126 -0.04185227521363021896 -0.04395203573821115928 -0.04613888036524127489 -0.04841344364801880573 -0.05077577823523082845 -0.05322523975111459471 -0.05576035674791812724 -0.05837868483475838755 -0.06107664433894544054 -0.06384934123075114432 -0.06669037156788570897 -0.06959161042525974228 -0.07254298720068275141 -0.07553225035978938795 -0.07854472613077201348 -0.08156307739643542387 -0.08456707105572169869 -0.08753336441031323023 -0.09043532360803629988 -0.09324288972390681884 -0.09592251050483058261 -0.09843715789307261321 -0.10074645284793681821 -0.10280691930829199965 -0.10457238793201539817 -0.10599456705469301188 -0.10702379272876372251 -0.10760996147850421245 -0.10770363853212505667 -0.10725732112986552380 -0.10622682187091558870 -0.10457272225826791390 -0.10226183337033400989 -0.09926859093226353403 -0.09557630793435661909 -0.09117821086294913835 -0.08607819622079404542 -0.08029126178777934442 -0.07384359018372976813 -0.06677228782148811326 -0.05912480674789791224 -0.05095809670786446977 -0.04233754735936859359 -0.03333578455733149370 -0.02403138019497631783 -0.01450752385248558346 -0.00485068910168641801 
0.00601815372835323714 0.01799868995647102565 0.02981270283695769407 0.04135182416558635943 0.05251169667436994537 0.06319364010933026243 0.07330633980075496048 0.08276751552322103578 0.09150550398803858343 0.09946066988723911706 0.10658655218537038678 0.11285065696435614413 0.11823482596341472473 0.12273513895820098440 0.12636134409801935696 0.12913584782644038640 0.13109232954511829128 0.13227407129815182962 0.13273210686505998446 0.13252329723743461187 0.13170843184410641058 0.13035043964092496438 0.12851277438755026594 0.12625801710117401377 0.12364671827575168805 0.12073648472264109088 0.11758130177818015838 0.11423107144376665190 0.11073134057387523654 0.10712319000211079079 0.10344325484019756267 0.09972384741126605334 0.09599315675760000666 0.09227550185891275625 0.08859161919234304072 0.08495896875522879199 0.08139204595014826182 0.07790268967705848979 0.07450037952822397003 0.07119251712507712604 0.06798468838553284321 0.06488090490009090772 0.06188382366997036144 0.05899494526533932692 0.05621479104299886842 0.05354306046331913649 0.05097876980295401594 0.04852037370650652548 0.04616587108143499485 0.04391289684245847091 0.04175880096764506000 0.03970071625710724916 0.03773561609362818814 0.03586036340395670763 0.03407175191332378894 0.03236654068148325791 0.03074148280607480466 0.02919334908258464090 0.02771894731995794281 0.02631513792823669817 0.02497884631879720985 0.02370707258985249588 0.02249689890855055552 0.02134549494669291114 0.02025012167940931640 0.01920813381273589471 0.01821698106978963949 0.01727420853202543682 0.01637745620389097212 0.01552445794447465666 0.01471303988808236873 0.01394111845768986058 0.01320669805880414494 0.01250786852740826127 0.01184280239429957859 0.01120975201756357897 0.01060704662635192363 0.01003308931189939024 0.00948635399503627852 0.00896538239417044025 0.00846878101344650247 0.00799521816630677229 0.00754342104695049365 0.00711217285893739337 0.00670031000829962586 0.00630671936609816797 0.00593033560396416526 0.00557013860496669011 0.00522515095039310928 0.00489443548278178930 0.00457709294429120561 0.00427225968908984122 0.00397910546777513474 0.00369683128132680672 0.00342466730229640248 0.00316187085965591308 0.00290772448476750434 0.00266153401467739137 0.00242262674919002663 0.00219034965863507125 0.00196406763814716001 0.00174316180504785478 0.00152702783552616239 0.00131507433688393682 0.00110672125156918710 0.00090139828916702136 0.00069854338281105655 0.00049760116610175764 0.00029802146665147689 0.00009925781284558788 -0.00009923405016376563 -0.00029799763886506625 -0.00049757720790466475 -0.00069851922857411264 -0.00090137387270983194 -0.00110669650603023584 -0.00131504919444247470 -0.00152700222728729962 -0.00174313566086936600 -0.00196404088641466412 -0.00219032222605886062 -0.00242259856066018298 -0.00266150499299899757 -0.00290769455046246961 -0.00316183993073648750 -0.00342463529412195822 -0.00369679810630074712 -0.00397907103507011417 -0.00427222390454951029 -0.00457705570998723221 -0.00489439669690561185 -0.00522511050692120449 -0.00557009639335415141 -0.00593029150886326129 -0.00630667326706690901 -0.00670026177952531832 -0.00711212236877201143 -0.00754336815770084712 -0.00799516273380318498 -0.00846872288669142659 -0.00896532141493544543 -0.00948628999745404489 -0.01003302212204404409 -0.01060697606179605845 -0.01120967788693694178 -0.01184272449680612294 -0.01250778665228990949 -0.01320661198492611987 -0.01394102795292284647 -0.01471294470883455219 -0.01552435783506889155 -0.01637735089603020722 -0.01727409774414490062 -0.01821686450657555856 -0.01920801116442105716 -0.02024999262118021282 -0.02134535913806356877 -0.02249675599278633253 -0.02370692219337888762 -0.02497868805053371499 -0.02631497137912885975 -0.02771877206239614644 -0.02919316466991950243 -0.03074128877220416722 -0.03236633654054577036 -0.03407153715944577499 -0.03586013751108063641 -0.03773537851555597289 -0.03970046642774005541 -0.04175853830145126455 -0.04391262073506485564 -0.04616558091063927005 -0.04852006883363457757 -0.05097844957471842076 -0.05354272421393746484 -0.05621443809714965489 -0.05899457494161430837 -0.06188343528526762949 -0.06488049777467419510 -0.06798426184911166015 -0.07119207052413756287 -0.07449991223446028599 -0.07790220109729018017 -0.08139153553755607007 -0.08495843602248920323 -0.08859106372641145644 -0.09227492333762521426 -0.09599255496824665723 -0.09972322227107477399 -0.10344260641882929708 -0.10712251854585852495 -0.11073064653152164816 -0.11423035549369908725 -0.11758056485622503384 -0.12073572805001653307 -0.12364594338628409620 -0.12625722586699916761 -0.12851196904177686342 -0.13034962279592166023 -0.13170760650447810303 -0.13252246680531321044 -0.13273127513686533430 -0.13227324245115745782 -0.13109150811289022043 -0.12913503866228470685 -0.12636055232637777301 -0.12273436991461633694 -0.11823408512378508206 -0.11284994986572233211 -0.10658588434021121216 -0.09946004669429436840 -0.09150493064250336817 -0.08276699692921371532 -0.07330588048886019226 -0.06319324416114352472 -0.05251136765605735057 -0.04135156507122914049 -0.02981251604247239784 -0.01799857718395230649 -0.00601811602103961146 
0.00724135919086266178 0.02165628850896550439 0.03586876645850889389 0.04974690372289480855 0.06316350978999074606 0.07599810796687478387 0.08813902636414794323 0.09948551210585798721 0.10994977767265767810 0.11945885850068616030 0.12795614631962881624 0.13540246753712903427 0.14177660112631107481 0.14707517282864901453 0.15131191546565281314 0.15451634014678528040 0.15673191155552879117 0.15801385555782365699 0.15842674549211288593 0.15804201443858079124 0.15693552710783431614 0.15518532105310622882 0.15286959755072770939 0.15006501215650169812 0.14684528705119825887 0.14328014401838062852 0.13943453925697846252 0.13536816928835460061 0.13113521040547748697 0.12678425151330996457 0.12235838078853200628 0.11789538935053411883 0.11342805922123999629 0.10898450757201416650 0.10458856410857864105 0.10026016307685736706 0.09601573557869946818 0.09186859155351889683 0.08782928387295552142 0.08390594953035512837 0.08010462492487491204 0.07642953380409656106 0.07288334760593762063 0.06946741879606421755 0.06618198839138278444 0.06302636924856108713 0.05999910692665810785 0.05709812004055292434 0.05432082204259947034 0.05166422632779776869 0.04912503647133470430 0.04669972329576665970 0.04438459033536679144 0.04217582913100370590 0.04006956565154817795 0.03806189900631307133 0.03614893348599990119 0.03432680485204286924 0.03259170168559810676 0.03093988250808532570 0.02936768929609034906 0.02787155793291473671 0.02644802606764584674 0.02509373878922138701 0.02380545246743359655 0.02258003706355427020 0.02141447717055600108 0.02030587200517519619 0.01925143454223121608 0.01824848995260586193 0.01729447348249979477 0.01638692789032281105 0.01552350053931950136 0.01470194022879400819 0.01392009383281211932 0.01317590280455749330 0.01246739959400056108 0.01179270401868492968 0.01115001962004535940 0.01053763003157959233 0.00995389538039015420 0.00939724873862290977 0.00886619263849808270 0.00835929566052606710 0.00787518910296491903 0.00741256373726906226 0.00697016665337280017 0.00654679819665382468 0.00614130899710962908 0.00575259709066355818 0.00537960513091850778 0.00502131768979618975 0.00467675864443406475 0.00434498864708254828 0.00402510267503486396 0.00371622765659940235 0.00341752016942087344 0.00312816420707684451 0.00284736900948989735 0.00257436695335511168 0.00230841149763016951 0.00204877518019452864 0.00179474766085818693 0.00154563380652672500 0.00130075181392963479 0.00105943136542885341 0.00082101181359095499 0.00058484038996331478 0.00035027043373103695 0.00011665963560503201 -0.00011663170704556691 -0.00035024242865278055 -0.00058481223164930096 -0.00082098342486291997 -0.00105940266850568232 -0.00130072273019421480 -0.00154560425629279852 -0.00179471756318216880 -0.00204874445262070992 -0.00230838005596922802 -0.00257433471148427184 -0.00284733587910479535 -0.00312813009742674009 -0.00341748498710880977 -0.00371619130528244579 -0.00402506505520261459 -0.00434494965577569836 -0.00467671817492798514 -0.00502127563136445243 -0.00537956136849482291 -0.00575255150457032460 -0.00614126146270821405 -0.00654674858398984760 -0.00697011482687304174 -0.00741250955535677214 -0.00787513241770343431 -0.00835923631718749061 -0.00886613047518858277 -0.00939718358589469727 -0.00995382706069358747 -0.01053755835886849290 -0.01114994439928906900 -0.01179262504538036715 -0.01246731665363598474 -0.01317581567209458182 -0.01392000227209477803 -0.01470184399199714331 -0.01552339936629953954 -0.01638682150802484028 -0.01729436160437802794 -0.01824837227782427629 -0.01925131075507569012 -0.02030574177434407712 -0.02141434014843068834 -0.02257989288550310558 -0.02380530075098585829 -0.02509357913342447066 -0.02644785805231752995 -0.02787138111785880668 -0.02936750322044545669 -0.03093968668964053315 -0.03259149562008345491 -0.03432658801249488523 -0.03614870532230363143 -0.03806165894477242517 -0.04006931309448458212 -0.04217556345652961891 -0.04438431089738903434 -0.04669942942405136410 -0.04912472747207019541 -0.05166390148421073913 -0.05432048061598082622 -0.05709776127164667425 -0.05999873003767808299 -0.06302597344564231374 -0.06618157286779224879 -0.06946698273608942209 -0.07288289018961946475 -0.07642905421321122272 -0.08010412234977004609 -0.08390542317817994977 -0.08782873297747961772 -0.09186801538639821629 -0.09601513346259249460 -0.10025953440073787082 -0.10458790834489695154 -0.10898382429611663813 -0.11342734813349297784 -0.11789465030078438712 -0.12235761380266885201 -0.12678345682277492035 -0.13113438847850600322 -0.13536732086319114288 -0.13943366537635892843 -0.14327924606447439704 -0.14684436678020551525 -0.15006407173167035651 -0.15286863957213958631 -0.15518434858272200927 -0.15693454368792547626 -0.15804102410140519197 -0.15842575275886061625 -0.15801286542498960142 -0.15673092946720562635 -0.15451537195159376070 -0.15131096735825938504 -0.14707425127606144066 -0.14177571278044587277 -0.13540161913596138188 -0.12795534458003493539 -0.11945811000669437352 -0.10994908876276687781 -0.09948488876401401226 -0.08813847411719852309 -0.07599763179178875561 -0.06316311403248398015 -0.04974659202905303002 -0.03586854171972984895 -0.02165615281981100870 -0.00724131381955954098 
0.00853235371690130862 0.02551633843015266301 0.04225917076526752858 0.05860351447746325881 0.07439733079583676911 0.08949625560396023971 0.10376614558295083057 0.11708572886340529173 0.12934923609611126416 0.14046884012333227254 0.15037670705527306225 0.15902646573827006193 0.16639393817610814708 0.17247703576450446050 0.17729480478919756870 0.18088568573959573627 0.18330512097254780812 0.18462269388554108929 0.18491900510706704708 0.18428248791696133502 0.18280634109558380196 0.18058571991299787740 0.17771528260581592740 0.17428714692294011712 0.17038927375414569809 0.16610426504272801651 0.16150854194305841460 0.15667185604714917169 0.15165708024635349283 0.14652022485716287292 0.14131062745002642700 0.13607126998115837146 0.13083918320476506381 0.12564590509932527240 0.12051796659321656335 0.11547738386486594564 0.11054214173424337098 0.10572665708538542262 0.10104221487972742111 0.09649737219849296999 0.09209832797947514749 0.08784925778541952113 0.08375261415354606775 0.07980939392165709023 0.07601937447788698066 0.07238132121283102904 0.06889316861455441199 0.06555217748640429498 0.06235507072061219347 0.05929814995468851713 0.05637739529407936878 0.05358855011920460321 0.05092719282111191070 0.04838879713319643727 0.04596878255553216164 0.04366255620615766553 0.04146554727950224617 0.03937323515396551343 0.03738117206229962797 0.03548500112236618875 0.03368047042449417994 0.03196344377805027115 0.03032990863990003838 0.02877598167512318561 0.02729791233752609791 0.02589208480352489516 0.02455501854368491443 0.02328336777589479212 0.02207392000728281012 0.02092359384122777222 0.01982943619900812138 0.01878861908174211948 0.01779843597937036392 0.01685629801560284413 0.01595972990359073584 0.01510636577384039114 0.01429394492637459102 0.01352030754880440000 0.01278339043485399174 0.01208122273174239147 0.01141192173790162023 0.01077368876928330721 0.01016480510779960156 0.00958362804164725191 0.00902858700572162221 0.00849817982659040183 0.00799096907556084979 0.00750557853107292061 0.00704068975070137881 0.00659503875181766119 0.00616741279883314952 0.00575664729469904657 0.00536162277303575685 0.00498126198752113503 0.00461452709413445739 0.00426041692220269219 0.00391796432920976656 0.00358623363461596512 0.00326431812829763857 0.00295133764762200990 0.00264643621879723234 0.00234877975719860466 0.00205755382112204899 0.00177196141438851207 0.00149122083214714429 0.00121456354499116514 0.00094123211611063518 0.00067047814642617887 0.00040156024264770274 0.00013374200282911808 -0.00013370998502904019 -0.00040152813711114010 -0.00067044586521014526 -0.00094119957074256799 -0.00121453064630572261 -0.00149118749000309858 -0.00177192753743893316 -0.00205751931657116582 -0.00234874453048039555 -0.00264640017343220624 -0.00295130068484250607 -0.00326428014687130119 -0.00358619453049602299 -0.00391792399531021296 -0.00426037524812516999 -0.00461448396572694541 -0.00498121728671974129 -0.00536157637755663163 -0.00575659907753378608 -0.00616736262809558511 -0.00659498649024092831 -0.00704063525539644353 -0.00750552165303397523 -0.00799090965934057262 -0.00849811770984032488 -0.00902852201877746285 -0.00958356000712590195 -0.01016473384004457081 -0.01077361407393673254 -0.01141184341133805180 -0.01208114056063080977 -0.01278330419549167374 -0.01352021700660399617 -0.01429384983532122622 -0.01510626587572394541 -0.01595962492753622008 -0.01685618767728602752 -0.01779831998025838136 -0.01878849710854058053 -0.01982930792280179766 -0.02092345891675617686 -0.02207377807211252652 -0.02328321844974001742 -0.02455486142735829880 -0.02589191947817315320 -0.02729773836383231345 -0.02877579859239753901 -0.03032971596519218327 -0.03196324100531500179 -0.03368025702377375197 -0.03548477653893267192 -0.03738093571578726682 -0.03937298643768960549 -0.04146528555977302410 -0.04366228082181067283 -0.04596849281723380809 -0.04838849232325748151 -0.05092687219342084681 -0.05358821289904780460 -0.05637704067866899926 -0.05929777711377703930 -0.06235467879743994413 -0.06555176559926823021 -0.06889273585867161653 -0.07238086666311649431 -0.07601889719229593112 -0.07980889294532000910 -0.08375208852394955272 -0.08784870653880949565 -0.09209775015859233971 -0.09649676686139085913 -0.10104158111086669614 -0.10572599400814397530 -0.11054144852572778124 -0.11547665977300447526 -0.12051721095628853408 -0.12564511736839978351 -0.13083836296892414897 -0.13607041699586430727 -0.14130974166828347283 -0.14651930646410460390 -0.15165612969650965614 -0.15667087410414892723 -0.16150752972153348264 -0.16610322405126165535 -0.17038820593838321926 -0.17428605470735381022 -0.17771416893240410406 -0.18058458827493462096 -0.18280519556312990748 -0.18428133315351813426 -0.18491784637217900666 -0.18462153702271388855 -0.18330397237934059618 -0.18088455231861033656 -0.17729369387899124311 -0.17247595505093332724 -0.16639289558595893315 -0.15902546931763905658 -0.15037576483727110865 -0.14046795998966132846 -0.12934842563785825531 -0.11708499524687610016 -0.10376549542413154859 -0.08949569485632358212 -0.07439686465304157226 -0.05860314729277164847 -0.04225890598758670624 -0.02551617855600343127 -0.00853230025694890620 
0.00990407096347789562 0.02961754072961619855 0.04904806369482872519 0.06801065262587058236 0.08632604331202942127 0.10382343807020855131 0.12034357150016661286 0.13574202166869442365 0.14989259772488328082 0.16269055884130190215 0.17405537603974119421 0.18393275018451671343 0.19229565007541360444 0.19914422726409641839 0.20450458218714717695 0.20842647704980232781 0.21098019270944567971 0.21225279390471252228 0.21234409313360957938 0.21136259102662036113 0.20942162944444842054 0.20663593489753884214 0.20311866603654471497 0.19897901917520721682 0.19432039599962980247 0.18923910045525071943 0.18382350742531139431 0.17815363271079687202 0.17230102967565774641 0.16632894021884836455 0.16029263417324912666 0.15423987991938781228 0.14821149851728665503 0.14224196302728531194 0.13636001330011970900 0.13058926405520976388 0.12494879040798601011 0.11945368017404534022 0.11411554636212573044 0.10894299640438420695 0.10394205700917646951 0.09911655520451034818 0.09446845730118669238 0.08999816825918105501 0.08570479438566702690 0.08158637251029832171 0.07764006883233753875 0.07386235056991097281 0.07024913339870320073 0.06679590747626473757 0.06349784463104302112 0.06034988906589044966 0.05734683369679305365 0.05448338402504471212 0.05175421123123635780 0.04915399598332315101 0.04667746427181929114 0.04431941642208059307 0.04207475028724205757 0.03993847949455897606 0.03790574750140995874 0.03597183811482551619 0.03413218303884746341 0.03238236693383522713 0.03071813040406601303 0.02913537126934762078 0.02763014442480726807 0.02619866054744957040 0.02483728386968087065 0.02354252920600097276 0.02231105839059610574 0.02113967625833046426 0.02002532628082032140 0.01896508595072954328 0.01795616199208760477 0.01699588546083874441 0.01608170678891629457 0.01521119081525079686 0.01438201183887710677 0.01359194872268432164 0.01283888007015399069 0.01212077949285239598 0.01143571098173978839 0.01078182439250841007 0.01015735105162063334 0.00956059948779008906 0.00898995129119728453 0.00844385710135897583 0.00792083272279864303 0.00741945536701260622 0.00693836001789405188 0.00647623591711776747 0.00603182316547878905 0.00560390943573851885 0.00519132679174250100 0.00479294860891710250 0.00440768659050960743 0.00403448787388960284 0.00367233222148932725 0.00332022929001474232 0.00297721597277145200 0.00264235380867061664 0.00231472645203956162 0.00199343719773814598 0.00167760655526594249 0.00136636986623805967 0.00105887495936762832 0.00075427983698972412 0.00045175038753453300 0.00015045811807445908 -0.00015042209881355184 -0.00045171426957091310 -0.00075424352136421735 -0.00105883834659481479 -0.00136633285597653753 -0.00167756904612181845 -0.00199339908693529910 -0.00231468763516318177 -0.00264231417934412960 -0.00297717542244668731 -0.00332018770758224502 -0.00367228949305020702 -0.00403444388243245911 -0.00440764121553582910 -0.00479290172617941046 -0.00519127827287024779 -0.00560385914789296447 -0.00603177097102169935 -0.00647618167319174987 -0.00693830357610281112 -0.00741939657292300936 -0.00792077141561431386 -0.00844379311343068650 -0.00898988444762827132 -0.00956052960588815726 -0.01015727794048182364 -0.01078174785248409151 -0.01143563080392373532 -0.01212069545849125962 -0.01283879195009107743 -0.01359185627680170594 -0.01438191481544781603 -0.01521108895020606422 -0.01608159980527767985 -0.01699577306796706822 -0.01795604388499849602 -0.01896496180927742525 -0.02002519576890404718 -0.02113953902310061750 -0.02231091406160734536 -0.02354237739429443366 -0.02483712416695982306 -0.02619849252512684856 -0.02762996763301106551 -0.02913518523596225762 -0.03071793463377270328 -0.03238216090707957129 -0.03413196621078529169 -0.03597160991444026124 -0.03790550733042019615 -0.03993822672647584504 -0.04207448426636173355 -0.04431913646268492712 -0.04667716965729984402 -0.04915368596540514723 -0.05175388502934086254 -0.05448304082588728559 -0.05734647265401904281 -0.06034950930006166558 -0.06349744522976430439 -0.06679548749475849867 -0.07024869186075533012 -0.07386188646925806456 -0.07763958113467195332 -0.08158586015592772522 -0.08570425629294498027 -0.08999760332889350511 -0.09446786442199262002 -0.09911593325953982347 -0.10394140488431735658 -0.10894231299793610823 -0.11411483059650229244 -0.11945293100958653820 -0.12494800685914519978 -0.13058844520923207355 -0.13635915833883127668 -0.14224107125220319947 -0.14821056937796950326 -0.15423891304544856684 -0.16029162941052443880 -0.16632789766883704363 -0.17229994973928908220 -0.17815251613535809661 -0.18382235535435942353 -0.18923791448066551446 -0.19431917821469690821 -0.19897777222690427035 -0.20311739317522503612 -0.20663464002150910837 -0.20942031713611641841 -0.21136126657737175361 -0.21234276255363671027 -0.21225146391438964866 -0.21097887070886750527 -0.20842517106452823628 -0.20450330078815359691 -0.19914297946273168405 -0.19229444519482247200 -0.18393159771135647595 -0.17405428546175577553 -0.16268953947682157635 -0.14989165855214287015 -0.13574117116150974383 -0.12034281747611466629 -0.10382278755633245204 -0.08632550243058978445 -0.06801022650140799153 -0.04904775638184616371 -0.02961735515966564675 -0.00990400890918145468 
0.01137046037111510977 0.03400168982993889699 0.05630489065846400187 0.07806498901923086819 0.09907275175622509700 0.11912788186476785945 0.13804268067885594462 0.15564618858629919451 0.17178857429332561324 0.18634542147720756233 0.19922148807788975233 0.21035350888452208906 0.21971168467699642157 0.22729964102931043968 0.23315281964547907023 0.23733544756305402501 0.23993637891060681788 0.24106419589033367679 0.24084198249596511232 0.23940215361144878692 0.23688165075802070092 0.23341772419612438760 0.22914442746751029212 0.22418986774173421672 0.21867419061392889823 0.21270823335336364046 0.20639275459217287789 0.19981813769510581302 0.19306446552662559490 0.18620187216931705088 0.17929108910479718553 0.17238411700577382923 0.16552496791778503749 0.15875043519245291002 0.15209085952477385817 0.14557086864788404412 0.13921007566846888004 0.13302372684066421371 0.12702329399033596147 0.12121701004783158595 0.11561034844843609548 0.11020644872229534705 0.10500649158756591994 0.10001002742817011182 0.09521526229530175023 0.09061930561037767617 0.08621838363458311782 0.08200802256224881681 0.07798320482809151244 0.07413850192065085665 0.07046818668792753648 0.06696632781649780597 0.06362686887510182743 0.06044369403895633042 0.05741068236106872114 0.05452175222413924160 0.05177089740242779570 0.04915221597527552611 0.04665993317002237184 0.04428841906732094991 0.04203220197175783213 0.03988597814099437144 0.03784461846682907193 0.03590317261737085985 0.03405687107558175164 0.03230112544500562954 0.03063152733870366795 0.02904384611936539073 0.02753402571795016129 0.02609818072250580379 0.02473259189908150191 0.02343370128019661713 0.02219810693484425279 0.02102255751439408016 0.01990394665317474221 0.01883930728846072711 0.01782580595320104599 0.01686073708442537011 0.01594151738273930086 0.01506568024992382959 0.01423087032715097955 0.01343483815020918293 0.01267543493385869802 0.01195060749508258802 0.01125839332051570274 0.01059691578176868987 0.00996437950012918350 0.00935906586039370048 0.00877932867213160328 0.00822358997558336746 0.00769033598866597501 0.00717811319040917439 0.00668552453608306507 0.00621122579824162635 0.00575392202819324794 0.00531236413125690810 0.00488534555006192583 0.00447169904905675430 0.00407029359375199462 0.00368003131816618811 0.00329984457366983008 0.00292869305269616298 0.00256556098067073357 0.00220945436930186645 0.00185939832497039603 0.00151443440539078544 0.00117361801818538503 0.00083601585465054029 0.00050070335245622211 0.00016676218079436644 -0.00016672225866376511 -0.00050066332095644039 -0.00083597560406600824 -0.00117357743824098026 -0.00151439338489212094 -0.00185935675151904789 -0.00220941212898895234 -0.00256551795774218050 -0.00292864912927126575 -0.00329979962937487770 -0.00367998522991130894 -0.00407024623528151608 -0.00447165029065443864 -0.00488529525817626986 -0.00531231216816141494 -0.00575386825161505744 -0.00621117006092519741 -0.00668546668541714073 -0.00717805306809538024 -0.00769027343016426279 -0.00822352480975063749 -0.00877926072065382535 -0.00935899493742953226 -0.00996430541178039419 -0.01059683832552060778 -0.01125831228472262691 -0.01195052265839491312 -0.01267534606465503533 -0.01343474500594021848 -0.01423077265372496569 -0.01506557778100381384 -0.01594140983919190013 -0.01686062417344313946 -0.01782568736754974736 -0.01883918270584317156 -0.01990381573519162117 -0.02102241990588615828 -0.02219796226293146990 -0.02343354915335216226 -0.02473243190620755261 -0.02609801243188603070 -0.02753384867630048749 -0.02904365985078150025 -0.03063133134356021969 -0.03230091919891708852 -0.03405665402821500543 -0.03590294419129114178 -0.03784437805644080832 -0.03988572511120724862 -0.04203193565696261569 -0.04428813877019710521 -0.04665963816050222590 -0.04915190548939352144 -0.05177057064135459630 -0.05452140835314256417 -0.05741032050881889059 -0.06044331329687679943 -0.06362646829669971194 -0.06696590641737054650 -0.07046774344549644464 -0.07413803577472899420 -0.07798271468157813580 -0.08200750728238004328 -0.08621784205481375363 -0.09061873653299579168 -0.09521466449469939697 -0.10000939965532140707 -0.10500583257552098537 -0.11020575719298986161 -0.11560962312115452555 -0.12121624964949395675 -0.12702249726761649651 -0.13302289257466293204 -0.13920920269205772080 -0.14556995586586074509 -0.15208990593763793697 -0.15874943992368883983 -0.16552393024523881504 -0.17238303639746599405 -0.17928996525947038521 -0.18620070506141339628 -0.19306325545648150843 -0.19981688534368990950 -0.20639146107992223378 -0.21270690030242400681 -0.21867282021284795146 -0.22418846281033799617 -0.22914299152007100435 -0.23341626149973704329 -0.23688016638240827483 -0.23940065346622241282 -0.24084047335059477479 -0.24106268537234964988 -0.23993487547719571928 -0.23733396044248900036 -0.23315135874637654689 -0.22729821681700901337 -0.21971030801926444420 -0.21035219087120859971 -0.19922023982156228383 -0.18634425390375297660 -0.17178749793241021582 -0.15564521337088743635 -0.13804181576250032504 -0.11912713546231051831 -0.09907213101157025248 -0.07806449990042770015 -0.05630453787871858573 -0.03400147679163096487 -0.01137038912929100309 
0.01294654106218207090 0.03871386756055028577 0.06410482008992413050 0.08887166103638044490 0.11277209282880562569 0.13557265695372189285 0.15705308076429003172 0.17701147770432412720 0.19527008938494905266 0.21168106469631298161 0.22613164591020140648 0.23854811259877206631 0.24889793871871290776 0.25718983253059990446 0.26347160780234468724 0.26782611464629124676 0.27036567947963052738 0.27122562824996365727 0.27055748734847173687 0.26852239016533552274 0.26528509578010783798 0.26100888366144436858 0.25585145189566116386 0.24996183371043034782 0.24347826536105454664 0.23652688775208541294 0.22922113989507719722 0.22166169795080792326 0.21393682256637847061 0.20612299382712029328 0.19828573307090535671 0.19048053108104201492 0.18275382095565340101 0.17514395030000740050 0.16768212095856882549 0.16039327534303704503 0.15329691677739787359 0.14640785752976337442 0.13973689271076561447 0.13329140134819672525 0.12707587801442099540 0.12109239964869233930 0.11534103289869812592 0.10982018757063838343 0.10452692175699884736 0.09945720400134083761 0.09460613753331847953 0.08996815121641632551 0.08553716143079315160 0.08130670869036293880 0.07727007238348515550 0.07342036663714135436 0.06975061994806686094 0.06625384089467667437 0.06292307194993629338 0.05975143314973729858 0.05673215713859036669 0.05385861690652804512 0.05112434735034754318 0.04852306163294795027 0.04604866317734601644 0.04369525401064500159 0.04145714007013689972 0.03932883399324405005 0.03730505583585119744 0.03538073209639280847 0.03355099336565636747 0.03181117087340479266 0.03015679216028188669 0.02858357606705386189 0.02708742720303081164 0.02566443002853024957 0.02431084266398264582 0.02302309051887108104 0.02179775981776987948 0.02063159108667167452 0.01952147265094184014 0.01846443418654364343 0.01745764035771757428 0.01649838456710073231 0.01558408283845347242 0.01471226784704793289 0.01388058310846318477 0.01308677733353413863 0.01232869895368082780 0.01160429081867309087 0.01091158506717371246 0.01024869816801166067 0.00961382612983396889 0.00900523987464985076 0.00842128077087722637 0.00786035631986647942 0.00732093599023264652 0.00680154719307823896 0.00630077139161522304 0.00581724033788866279 0.00534963242947439355 0.00489666917852682460 0.00445711178632235416 0.00402975781524816945 0.00361343795103552523 0.00320701284785673835 0.00280937004871861795 0.00241942097390146493 0.00203609796995962711 0.00165835141221926108 0.00128514685334257805 0.00091546221094085389 0.00054828498685877136 0.00018260951124893232 -0.00018256579568942666 -0.00054824115152840580 -0.00091541813570739095 -0.00128510241741930376 -0.00165830649384524076 -0.00203605244608662250 -0.00241937471976594320 -0.00280932293757030216 -0.00320696475059056851 -0.00361338873587857545 -0.00402970734737828629 -0.00445705992750344837 -0.00489661578667921482 -0.00534957735834673542 -0.00581718343670822868 -0.00630071250451669229 -0.00680148615881892571 -0.00732087264169789531 -0.00786029048365499694 -0.00842121226678815837 -0.00900516851522481510 -0.00961375171981082577 -0.01024862050388986034 -0.01091150393652318140 -0.01160420599969957944 -0.01232861021453313111 -0.01308668443179950014 -0.01388048579037959307 -0.01471216584690793194 -0.01558397587789306371 -0.01649827235433498629 -0.01745752258686117386 -0.01846431053681318879 -0.01952134278571659998 -0.02063145465265092682 -0.02179761644410860288 -0.02302293981624403685 -0.02431068422363014125 -0.02566426342121230775 -0.02708725197790473604 -0.02858339175074164906 -0.03015659825556626927 -0.03181096685815676395 -0.03355077869162781390 -0.03538050618799748470 -0.03730481808888741480 -0.03932858377357406621 -0.04145687671243125649 -0.04369497681701528524 -0.04604837141598261407 -0.04852275453690602092 -0.05112402411618310882 -0.05385827669306564314 -0.05673179906560243957 -0.05975105629697996523 -0.06292267535598361494 -0.06625342355607133360 -0.06975018081855577368 -0.07341990462720937582 -0.07726958636010028414 -0.08130619747712619638 -0.08553662380840654222 -0.08996758592386355780 -0.09460554326922221424 -0.09945657942651897621 -0.10452626549755872354 -0.10981949822218006751 -0.11534030903183167815 -0.12109163981571413604 -0.12707508075787521395 -0.13329056521128035406 -0.13973601624979847813 -0.14640693932939430333 -0.15329595546858532096 -0.16039226962455688241 -0.16768106962215256761 -0.17514285225969206117 -0.18275267528185423771 -0.19047933703975283848 -0.19828449016845273167 -0.20612170186088962787 -0.21393548168153531108 -0.22166030870303277123 -0.22921970331929886200 -0.23652540543625200087 -0.24347673952393455998 -0.24996026728156706120 -0.25584984859498560716 -0.26100724807495978563 -0.26528343342754223677 -0.26852070755448320671 -0.27055579201013035817 -0.27122392874718348477 -0.27036398538503425559 -0.26782443648181886164 -0.26346995693784874826 -0.25718822103964339432 -0.24889637919399770771 -0.23854661793264703151 -0.22613022904951096681 -0.21167973838421283439 -0.19526886590284675549 -0.17701036862711239106 -0.15705209674067660552 -0.13557180751884653769 -0.11277138625295862751 -0.08887110421001501170 -0.06410441844096836927 -0.03871362499884737490 -0.01294645994564358471 
0.01464837737906510284 0.04380241926008276998 0.07252886110435174949 0.10054474220738129908 0.12757130156877516391 0.15333757235708733724 0.17758550772021819419 0.20007655208185148865 0.22059924084593673932 0.23897710201281063824 0.25507591826785080968 0.26880935688165519259 0.28014212506834668126 0.28909014257203158316 0.29571766438705182622 0.30013172374010910204 0.30247459611167037963 0.30291515028141202670 0.30163994848261599380 0.29884482392124378514 0.29472745853565074370 0.28948126277396735162 0.28329066274326963892 0.27632774984316821332 0.26875014936777685826 0.26069991239881296075 0.25230321928513599339 0.24367069164661359082 0.23489813296095674033 0.22606754750176372148 0.21724831827064861045 0.20849845329185878740 0.19986583452374917513 0.19138942409327786009 0.18310039866643035289 0.17502319498831409028 0.16717645856831220286 0.15957389379028574794 0.15222501797476639673 0.14513582461972540649 0.13830936261233217621 0.13174623895939485685 0.12544505278792916769 0.11940276819872308600 0.11361503316078103154 0.10807645110468500071 0.10278081128092031449 0.09772128333928820076 0.09289058098813196551 0.08828109902655589813 0.08388502751851878436 0.07969444640055889373 0.07570140338532427293 0.07189797764179051143 0.06827633139426914077 0.06482875128626996997 0.06154768109561503664 0.05842574716198534190 0.05545577769190845885 0.05263081693682725160 0.04994413509407658047 0.04738923465417266279 0.04495985380983946733 0.04264996744958393649 0.04045378617824946232 0.03836575373910133813 0.03638054315411420880 0.03449305184837880844 0.03269839598277535231 0.03099190418243691347 0.02936911081746096386 0.02782574896694756106 0.02635774317371497588 0.02496120207936103341 0.02363241101241531084 0.02236782458960417941 0.02116405937742760202 0.02001788665312309590 0.01892622529448995117 0.01788613482231138363 0.01689480861258751965 0.01594956729112917415 0.01504785231944194557 0.01418721977691661529 0.01336533434196041092 0.01257996347211576271 0.01182897178193420551 0.01111031561475184226 0.01042203780457273687 0.00976226262233481634 0.00912919090030994695 0.00852109532798017710 0.00793631591190613328 0.00737325559221013727 0.00683037600730407313 0.00630619339931803857 0.00579927465143681431 0.00530823344927044971 0.00483172655780905735 0.00436845020546527962 0.00391713656737735505 0.00347655033897997789 0.00304548539250548700 0.00262276150764573224 0.00220722116875071706 0.00179772642013742434 0.00139315577204812691 0.00099240114897147791 0.00059436487281239181 0.00019795667305033682 -0.00019790928383944806 -0.00059431735370873984 -0.00099235336978753530 -0.00139310760185695770 -0.00179767772694294781 -0.00220717181912633009 -0.00262271136638292379 -0.00304543432217918575 -0.00347649819965378803 -0.00391708321621053734 -0.00436839549626144574 -0.00483167034066644963 -0.00530817557020057951 -0.00579921495189483771 -0.00630613171582139476 -0.00683031217090790399 -0.00737318942810927247 -0.00793624723891217521 -0.00852102395807352586 -0.00912911663811855068 -0.00976218526457628410 -0.01042195713955973435 -0.01111023142182088197 -0.01182888383079616634 -0.01257987152225636951 -0.01336523814197076998 -0.01418711906386871391 -0.01504774681812759418 -0.01594945671340219917 -0.01689469265654774954 -0.01788601317154858705 -0.01892609761717456429 -0.02001775260124349920 -0.02116391858582089558 -0.02236767667494032885 -0.02363225557234449603 -0.02496103869138455167 -0.02635757139421102124 -0.02782556832995219942 -0.02936892083352737881 -0.03099170433758458021 -0.03269818573707783393 -0.03449283063465979904 -0.03638031037674849255 -0.03836550877258260162 -0.04045352836576643352 -0.04264969610163649172 -0.04495956820266489018 -0.04738893402836508173 -0.04994381865305985713 -0.05263048384525625956 -0.05545542707425188400 -0.05842537810102022000 -0.06154729263100622294 -0.06482834241317458890 -0.06827590106207759302 -0.07189752475287913835 -0.07570092679417772530 -0.07969394491283254833 -0.08388449989060742240 -0.08828054396528894898 -0.09288999715108825495 -0.09772066933541212475 -0.10278016567175085605 -0.10807577240631749405 -0.11361431984680148144 -0.11940201870404343332 -0.12544426551388654367 -0.13174541228021308115 -0.13830849488343011089 -0.14513491418793877941 -0.15222406319093439997 -0.15957289302450883284 -0.16717541022831738928 -0.17502209754169051337 -0.18309925066675336591 -0.19138822421104595417 -0.19986458158275322017 -0.20849714631123006381 -0.21724695651377801120 -0.22606613053219370979 -0.23489666070574066747 -0.24366916446757536097 -0.25230163805789351805 -0.26069827859930227998 -0.26874846516509454109 -0.27632601819702840018 -0.28328888750336289615 -0.28947944877761588867 -0.29472561169835764794 -0.29884295131400284706 -0.30163805838825663574 -0.30291325222125298211 -0.30247270083395394469 -0.30012984316190427503 -0.29571581148351705481 -0.28908833120973309594 -0.28014036978442763415 -0.26880767261586002714 -0.25507432005966501620 -0.23897560468076145535 -0.22059785866763492734 -0.20007529849405125688 -0.17758439505424758464 -0.15333661161943040740 -0.12757050227140145915 -0.10054411224570888872 -0.07252840667629802118 -0.04380214481714637259 -0.01464828560008214764 
0.01649292657317391608 0.04931857099634395780 0.08166346286000547572 0.11320714511997787000 0.14363079888185970034 0.17262082318571070338 0.19987482567768055652 0.22510998205684695783 0.24807321990422570579 0.26855218424115201437 0.28638556826660277466 0.30147127159166453580 0.31377106210097704952 0.32331094830209461399 0.33017718343369861778 0.33450851981541296354 0.33648583094564976648 0.33632042828146468949 0.33424233237936640251 0.33048949850125297623 0.32529865166735394411 0.31889804615547467925 0.31150218646022520552 0.30330835355120266961 0.29449466986799843760 0.28521939319024358639 0.27562113320000025674 0.26581971638962365034 0.25591747012902121838 0.24600074494820933779 0.23614153921798664015 0.22639912929196537306 0.21682163975427992675 0.20744751288291785052 0.19830685462567054778 0.18942264737549341369 0.18081182871720113958 0.17248624108835763913 0.16445346077821221265 0.15671751654364962647 0.14927950885574081674 0.14213814078864239754 0.13529017109489060999 0.12873079927552044666 0.12245399158268721607 0.11645275597564785919 0.11071937314639290761 0.10524558987168086688 0.10002278015587728888 0.09504207890915328250 0.09029449226352515012 0.08577098806126115527 0.08146256955086417229 0.07736033489282534426 0.07345552469905314297 0.06973955950541510518 0.06620406879553120127 0.06284091295382321363 0.05964219931836378663 0.05660029332831606474 0.05370782560796372174 0.05095769570205965771 0.04834307306542440230 0.04585739581705938761 0.04349436768845804657 0.04124795352766885692 0.03911237366328368381 0.03708209738319423465 0.03515183574006708334 0.03331653386240085446 0.03157136291740858525 0.02991171184806407091 0.02833317898456866324 0.02683156361231286979 0.02540285756287286034 0.02404323688183551688 0.02274905361604795395 0.02151682775400121095 0.02034323934475779083 0.01922512081505400872 0.01815944949838277367 0.01714334038535270111 0.01617403910119552535 0.01524891511271331268 0.01436545516503850983 0.01352125694587535953 0.01271402297362556055 0.01194155470435886990 0.01120174685126373859 0.01049258190972346405 0.00981212487999094662 0.00915851817973156734 0.00852997673716160421 0.00792478325646883697 0.00734128364604291761 0.00677788260058931336 0.00623303932761110069 0.00570526340927912656 0.00519311079010154053 0.00469517988149648069 0.00421010777406194414 0.00373656654822029921 0.00327325967464431322 0.00281891849544524398 0.00237229877727007654 0.00193217732762485106 0.00149734866582762471 0.00106662174012117639 0.00063881668239562650 0.00021276159211103263 -0.00021271065899164388 -0.00063876560965292484 -0.00106657038780710867 -0.00149729689325306392 -0.00193212499295825069 -0.00237224573706285025 -0.00281886460436031605 -0.00327320478501147427 -0.00373651050964651787 -0.00421005043300337611 -0.00469512108078717905 -0.00519305036864536884 -0.00570520120152517851 -0.00623297516320731049 -0.00677781630373130994 -0.00734121503515761109 -0.00792471214365986221 -0.00852990292771138581 -0.00915844147150512988 -0.00981204506294630630 -0.01049249876537206028 -0.01120166015207424426 -0.01194146421305275485 -0.01271392844261587385 -0.01352115811657728095 -0.01436535176717324003 -0.01524880686355201131 -0.01617392570483988656 -0.01714322153197389564 -0.01815932486334881357 -0.01922499005812539075 -0.02034310210908663041 -0.02151668366524694953 -0.02274890228141146498 -0.02404307788898829568 -0.02540269047895782339 -0.02683138798272866055 -0.02833299433190050731 -0.02991151767080646451 -0.03157115868878124232 -0.03331631902897647102 -0.03515160972048736454 -0.03708185956663778704 -0.03911212340808378762 -0.04124769015978635434 -0.04349409049999086729 -0.04585710406451559695 -0.04834276596822506544 -0.05095737244075859707 -0.05370748532263380781 -0.05659993511675398548 -0.05964182223445135822 -0.06284051600574713792 -0.06620365094423596997 -0.06973911966269619178 -0.07345506172625138053 -0.07735984759922320819 -0.08146205669238182345 -0.08577044833936564583 -0.09029392432423122283 -0.09504148134237055956 -0.10002215149532367455 -0.10524492859499412489 -0.11071867767600163113 -0.11645202468020365849 -0.12245322277932624289 -0.12872999123337391936 -0.13528932203940635670 -0.14213724890783319132 -0.14927857230764673968 -0.15671653346620850744 -0.16445242930145154148 -0.17248515934934260940 -0.18081069487846657129 -0.18942145964711609718 -0.19830561129214441252 -0.20744621233497850810 -0.21682028052682600361 -0.22639771010858955602 -0.23614005904325885421 -0.24599920304831657258 -0.25591586614162331603 -0.26581805040361949910 -0.27561940584532096388 -0.28521760573800569727 -0.29449282434010126686 -0.30330645283807078361 -0.31150023444382002324 -0.31889604783373493024 -0.32529661327431291795 -0.33048742761490224051 -0.33424023800767532766 -0.33631832091561619791 -0.33648372256762926202 -0.33450642384835305165 -0.33017511462462040273 -0.32330892253134846381 -0.31376909611812636713 -0.30146938268670958605 -0.28638377389255009753 -0.26855050161154470079 -0.24807166559288607033 -0.22510857162721636948 -0.19987357336285038745 -0.17261974163322313380 -0.14362989896749625562 -0.11320643582513167935 -0.08166295120137043173 -0.04931826199335825889 -0.01649282323762405952 
0.01849768449052380248 0.05531547529221692017 0.09159927421930835756 0.12698957653066500484 0.16112392565294175739 0.19364009582620189676 0.22418298974806627477 0.25241533056359011233 0.27803147247292048228 0.30077284678112214955 0.32044289896576039212 0.33691909911745310247 0.35015990344184233507 0.36020540510166787485 0.36717160123009850992 0.37123934114217105318 0.37263977957399774255 0.37163839951935728756 0.36851945425202869977 0.36357218603711771721 0.35707960347690081981 0.34931008372028560238 0.34051168339099713300 0.33090880803342215266 0.32070078336273066810 0.31006185729419266650 0.29914220393505774886 0.28806957058288618079 0.27695128621721187834 0.26587642294412572319 0.25491796436119651403 0.24413488490373613793 0.23357408231855392167 0.22327213305839976876 0.21325685957778395263 0.20354871117078121578 0.19416196783668127068 0.18510578106766484296 0.17638506750609184159 0.16800127192093339268 0.15995301547830576006 0.15223664424448002386 0.14484669152738716136 0.13777626622573757587 0.13101737791873624417 0.12456120806883630436 0.11839833545730260589 0.11251892284515840892 0.10691287085456635531 0.10156994419060483281 0.09647987456520734639 0.09163244403005310623 0.08701755186396598063 0.08262526767946032358 0.07844587300366634430 0.07446989324079944517 0.07068812162731474835 0.06709163653930927396 0.06367181329935411860 0.06042033144998626426 0.05732917830734263198 0.05439064948062122262 0.05159734693265916050 0.04894217506471454371 0.04641833523075455936 0.04401931901963918037 0.04173890058819740290 0.03957112828097408830 0.03751031573182128653 0.03555103260963754508 0.03368809514164183838 0.03191655652328484472 0.03023169730417940571 0.02862901582247556753 0.02710421874496105055 0.02565321175877710580 0.02427209045089750994 0.02295713140202271241 0.02170478351540605644 0.02051165959468082001 0.01937452818045692915 0.01829030565066003255 0.01725604858721085932 0.01626894640771925360 0.01532631425963493221 0.01442558617270162102 0.01356430846231715392 0.01274013337775770083 0.01195081298640987555 0.01119419328525439461 0.01046820853022212283 0.00977087577380353345 0.00910028960053321789 0.00845461705043404343 0.00783209271980611632 0.00723101402936521254 0.00664973664916579388 0.00608667007014340733 0.00554027331181150551 0.00500905075642377184 0.00449154809920693232 0.00398634840520162292 0.00349206826238290802 0.00300735402222085391 0.00253087811725949408 0.00206133544724429463 0.00159743982343640845 0.00113792046320337903 0.00068151852451459050 0.00022698367200479908 -0.00022692933452028718 -0.00068146403808755363 -0.00113786567855489462 -0.00159738459042657599 -0.00206127961451252339 -0.00253082153183481484 -0.00300729652895403987 -0.00349200970379326403 -0.00398628862084249302 -0.00449148692525769277 -0.00500898802523852549 -0.00554020885152273213 -0.00608660370412406060 -0.00664966819562129441 -0.00723094330072726610 -0.00783201952234968690 -0.00845454118369115548 -0.00910021085672008123 -0.00977079393723268019 -0.01046812337679614568 -0.01119410458187475310 -0.01195072049028411687 -0.01274003683566671263 -0.01356420761000898256 -0.01442548073424698707 -0.01532620394656292184 -0.01626883091832120876 -0.01725592760572269846 -0.01829017884635963931 -0.01937439520682482375 -0.02051152008851753195 -0.02170463709578129841 -0.02295697766927617955 -0.02427192898561136847 -0.02565304212066688017 -0.02710404047176651066 -0.02862882842868841315 -0.03023150027980092691 -0.03191634933257192497 -0.03368787722177135624 -0.03555080336914928640 -0.03751007454927401952 -0.03957087450333518497 -0.04173863352927076331 -0.04401903795846318079 -0.04641803940987176968 -0.04894186368833153278 -0.05159701916493286689 -0.05439030444385206664 -0.05732881507993947690 -0.06041994906465286697 -0.06367141074105575616 -0.06709121274335427820 -0.07068767547745435920 -0.07446942356716612643 -0.07844537858100686378 -0.08262474722533053040 -0.08701700403685730389 -0.09163186742803863805 -0.09647926772453130351 -0.10156930558460175451 -0.10691219889279179878 -0.11251821587325405716 -0.11839759175703623573 -0.12456042585907767251 -0.13101655535693923493 -0.13777540141060640178 -0.14484578250258173249 -0.15223568900395834103 -0.15995201197301356366 -0.16800021806778031586 -0.17638396119926569305 -0.18510462019290851998 -0.19416075028902524124 -0.20354743487614790354 -0.21325552251966473083 -0.22327073330987101674 -0.23357261808098772615 -0.24413335455300666510 -0.25491636650234961170 -0.26587475647617875296 -0.27694955040877822228 -0.28806776515997500887 -0.29914032918182342780 -0.31005991416730660504 -0.32069877361924736814 -0.33090673437133011348 -0.34050954960010149097 -0.34930789483919588712 -0.35707736595025685311 -0.36356990786363785340 -0.36851714511189292978 -0.37163607086587391315 -0.37263744467261050719 -0.37123701503926409551 -0.36716930063532132733 -0.36020314817290899345 -0.35015770947005309122 -0.33691698812031184440 -0.32044089121224444972 -0.30077096227993205257 -0.27802973046514495303 -0.25241374905907526527 -0.22418158513671321286 -0.19363888258311173773 -0.16112291614024415454 -0.12698878088592990832 -0.09159870031069751450 -0.05531512871729378500 -0.01849756859467916251 
0.02068002058699502932 0.06184637146256166673 0.10242858219424610944 0.14202796113051197047 0.18023523137291386220 0.21663264471804222211 0.25080170692470926674 0.28233687797649009710 0.31086449264260407332 0.33606483144466570145 0.35769408169786687246 0.37560232247047187215 0.38974404744732460415 0.40017916743262604840 0.40706447524287647788 0.41063746394915834337 0.41119554668871960423 0.40907393596992469575 0.40462489907222676244 0.39820018791825839699 0.39013749248280937820 0.38075100185766652672 0.37032565535004891011 0.35911441182862491317 0.34733779825533939167 0.33518504868871201730 0.32281625466311192341 0.31036507578955818687 0.29794168121282438300 0.28563569624992513063 0.27351901037891090951 0.26164836364333199370 0.25006767155768661048 0.23881007745433335820 0.22789973945628094754 0.21735336989311626610 0.20718155039113450577 0.19738984783946866841 0.18797975625759355545 0.17894948815558642252 0.17029463689205548427 0.16200872918345821105 0.15408368454432719297 0.14651019618126315258 0.13927804579772051774 0.13237636292377175096 0.12579383776883612533 0.11951889519709046894 0.11353983622662822128 0.10784495243356562177 0.10242261777663630440 0.09726136162973797461 0.09234992619554627247 0.08767731095750352921 0.08323280639534913483 0.07900601882680491350 0.07498688793368235572 0.07116569827675500726 0.06753308588985706962 0.06408004086499552443 0.06079790669079598864 0.05767837698044009365 0.05471349011982651334 0.05189562227834843000 0.04921747915020313613 0.04667208673188927293 0.04425278138888266710 0.04195319942065012242 0.03976726629646987199 0.03768918570261625689 0.03571342851623304782 0.03383472179913082911 0.03204803788631860328 0.03034858362851888813 0.02873178983571866851 0.02719330095740768449 0.02572896502673560626 0.02433482388784602435 0.02300710372014291849 0.02174220586777964037 0.02053669797798751695 0.01938730544959299529 0.01829090318933523918 0.01724450767123131278 0.01624526929314362711 0.01529046502300901444 0.01437749132520371731 0.01350385735801484799 0.01266717843143028155 0.01186516971463880132 0.01109564018180297928 0.01035648678471390305 0.00964568884082694922 0.00896130262500127728 0.00830145615339894505 0.00766434414788963458 0.00704822316959674566 0.00645140691035384073 0.00587226163062393169 0.00530920173315685417 0.00476068546122032643 0.00422521071097636813 0.00370131094750147938 0.00318755121374580952 0.00268252422238268728 0.00218484652056649686 0.00169315471745701274 0.00120610176475466346 0.00072235328041458935 0.00024058390585723899 -0.00024052631286852755 -0.00072229552962710386 -0.00120604369787835619 -0.00169309617533253132 -0.00218478734275384667 -0.00268246424674989381 -0.00318749027588771661 -0.00370124888041167832 -0.00422514734457424268 -0.00476062062191806579 -0.00530913524333653797 -0.00587219330803967487 -0.00645133656782037601 -0.00704815061436825374 -0.00766426918117679712 -0.00830137856985102562 -0.00896122221208328629 -0.00964560537824010744 -0.01035640004388771462 -0.01109554992518246852 -0.01186507569505335091 -0.01266708039144082143 -0.01350375502920608817 -0.01437738442748470735 -0.01529035326377214954 -0.01624515236656687289 -0.01724438525738891670 -0.01829077495342501525 -0.01938717104090215138 -0.02053655702905832214 -0.02174205799336359490 -0.02300694851622653303 -0.02433466093045177914 -0.02572879387101101312 -0.02719312113624972049 -0.02873160085865800184 -0.03034838498040759447 -0.03204782902596126082 -0.03383450215788896820 -0.03571319749654966458 -0.03768894267655864549 -0.03976701060402931809 -0.04195293036813985132 -0.04425249824725585590 -0.04667178873492550117 -0.04921716549262988849 -0.05189529211391430419 -0.05471314255934445203 -0.05767801108974568436 -0.06079752148863248884 -0.06407963532088056802 -0.06753265892182114261 -0.07116524874917151688 -0.07498641465501110215 -0.07900552054746712294 -0.08323228180534270049 -0.08767675868419311236 -0.09234934480167988902 -0.09726074961134201224 -0.10242197356123527996 -0.10784427437862509347 -0.11353912261798770889 -0.11951814424810747184 -0.12579304761988319150 -0.13237553164219317825 -0.13927717137873496522 -0.14650927654944412293 -0.15408271755643410117 -0.16200771263239321929 -0.17029356851274046747 -0.17894836563252691786 -0.18797857723495570159 -0.19738860993400220156 -0.20718025120856797816 -0.21735200704875723421 -0.22789831060047893718 -0.23880858030390639257 -0.25006610393427719519 -0.26164672352015305723 -0.27351729593689921849 -0.28563390594534554534 -0.29793981385744572332 -0.31036313064569054365 -0.32281423155472444009 -0.33518294813010995892 -0.34733562159828645921 -0.35911216142791413386 -0.37032333474613154944 -0.38074861597274023417 -0.39013504782387076197 -0.39819769277751770886 -0.40462236371042958893 -0.40907137276339433640 -0.41119297021766809674 -0.41063489100073569116 -0.40706192470447599696 -0.40017666005490892811 -0.38974160546887848255 -0.37559996911225357330 -0.35769184055619712703 -0.33606272583079077609 -0.31086254492871390198 -0.28233510900722652570 -0.25080013554181379565 -0.21663128742226936407 -0.18023410212444079814 -0.14202707126764399503 -0.10242794043819364314 -0.06184598397044056839 -0.02067989101847390876 
0.02305604698182972534 0.06896140777650883180 0.11424072196472234708 0.15845845442427952676 0.20115639399025941891 0.24185354474826059601 0.28005431525612189958 0.31526598177483045049 0.34702478867623676173 0.37492790465692982238 0.39866627391057951613 0.41805206161929953090 0.43303479644436149165 0.44370274193868519674 0.45026966835962967117 0.45305049272274966476 0.45243100726182094995 0.44883689859934183808 0.44270601814888177472 0.43446617408082977008 0.42451917667843841464 0.41323077587753553885 0.40092552432286709951 0.38788538567577246496 0.37435094914132660548 0.36052428454218410359 0.34657269023912640193 0.33263279669944689765 0.31881466659465895752 0.30520567046394941890 0.29187401726110007161 0.27887188773304094624 0.26623816281443057896 0.25400076574500940474 0.24217865089988022120 0.23078347855433167801 0.21982101599528847125 0.20929230364151507615 0.19919462152926059595 0.18952228755177991104 0.18026731475083823675 0.17141995105297347379 0.16296912128529683628 0.15490278815732727580 0.14720824616707428589 0.13987236005965408836 0.13288175749720965158 0.12622298394767583751 0.11988262642130376179 0.11384741154043975797 0.10810428247801429080 0.10264045851675618337 0.09744348033108751750 0.09250124355973499135 0.08780202279346505101 0.08333448773733209691 0.07908771300377481772 0.07505118274419131374 0.07121479111839690290 0.06756883942939939658 0.06410403061044900319 0.06081146163054329534 0.05768261428789833722 0.05470934477867950285 0.05188387235989355695 0.04919876736895867353 0.04664693881479387016 0.04422162171629717697 0.04191636433085843549 0.03972501538816120004 0.03764171142151329086 0.03566086427070680465 0.03377714881342530617 0.03198549096950942250 0.03028105601189712281 0.02865923720838270405 0.02711564481078121425 0.02564609540243290020 0.02424660160963987288 0.02291336217839723410 0.02164275241413049500 0.02043131498045580585 0.01927575104934908801 0.01817291179462721118 0.01711979021867926498 0.01611351330099042301 0.01515133445749716756 0.01423062629759774822 0.01334887366657100394 0.01250366696006088851 0.01169269569767039663 0.01091374234246877961 0.01016467635309270534 0.00944344845537847810 0.00874808512092539736 0.00807668323913102171 0.00742740497093774543 0.00679847277103462488 0.00618816456722015573 0.00559480908437270941 0.00501678130144123102 0.00445249802991876109 0.00390041360292081585 0.00335901566292484688 0.00282682103800224738 0.00230237169526525953 0.00178423076114708756 0.00127097859804692348 0.00076120892658182449 0.00025352498387309907 -0.00025346429327055553 -0.00076114806967564341 -0.00127091740802054431 -0.00178416907034961714 -0.00230230933454866893 -0.00282675783648322909 -0.00335895144740527840 -0.00390034819740980865 -0.00445243125520966565 -0.00501671297456873777 -0.00559473901814155905 -0.00618809256955898945 -0.00679839864467290944 -0.00742732851280292206 -0.00807660423972567099 -0.00874800336374270682 -0.00944336371649256989 -0.01016458840030931565 -0.01091365093489560234 -0.01169260058496268684 -0.01250356788168704991 -0.01334877035118808841 -0.01423051846224709927 -0.01515122180692163312 -0.01611339552679669218 -0.01711966699850187013 -0.01817278279121758988 -0.01927561590969795180 -0.02043117333480060083 -0.02164260387506444783 -0.02291320633972526721 -0.02424643804529780233 -0.02564592366535167756 -0.02711546443176116039 -0.02865904769476790293 -0.03028085684626480312 -0.03198528160835600875 -0.03377692868576587237 -0.03566063277648134910 -0.03764146793002465241 -0.03972475923646134888 -0.04191609482211144933 -0.04422133811793405034 -0.04664664035666399311 -0.04919845324142968490 -0.05188354171184128560 -0.05470899671536799680 -0.05768224786884657007 -0.06081107586722866998 -0.06410362446405748482 -0.06756841180844241901 -0.07121434087622002806 -0.07505070867651453259 -0.07908721384604466831 -0.08333396216236521603 -0.08780146940867872285 -0.09250066090449926559 -0.09744286687435710359 -0.10263981265440258461 -0.10810360253050932400 -0.11384669575063399716 -0.11988187295239149943 -0.12622219088129660314 -0.13288092283223584822 -0.13987148171119345719 -0.14720732196637498213 -0.15490181585211093562 -0.16296809854131066864 -0.17141887545651490754 -0.18026618381306147576 -0.18952109871469613456 -0.19919337217407129259 -0.20929099109957327585 -0.21981963756253553033 -0.23078203150988740866 -0.24217713252959904846 -0.25399917337100674786 -0.26623649383202663277 -0.27887013965645413016 -0.29187218777973034101 -0.30520375751086514793 -0.31881266842996858202 -0.33263071201064198235 -0.34657051826128215666 -0.36052202520010401265 -0.37434860321584939591 -0.38788295499594505067 -0.40092301198380364546 -0.41322818648174275413 -0.42451651659498157443 -0.43446345171215927650 -0.44270324418896001006 -0.44883408625960741212 -0.45242817243392519089 -0.45304765404158120479 -0.45026684712695053125 -0.44369996187337806814 -0.43303208323825337356 -0.41804944230361601454 -0.39866377606948805168 -0.37492555555838663617 -0.34702261441168003042 -0.31526400649931479725 -0.28005256060103567162 -0.24185202943972028411 -0.20115513366760359726 -0.15845746162202203888 -0.11424000620398916395 -0.06896097570779979868 -0.02305590252725048944 
0.02563880654581129903 0.07670249069687828936 0.12711444346393818705 0.17640874061160771724 0.22407834541550375462 0.26957082502855556072 0.31229602757674390645 0.35164794519070619039 0.38704077563072591950 0.41795572459606078475 0.44399104766827179880 0.46490485365176525967 0.48064033477207002143 0.49132733551819685047 0.49726096353414073192 0.49886383132053957468 0.49664109103644937804 0.49113663301675991590 0.48289610084300882420 0.47243931357780710734 0.46024226427262893147 0.44672740065128002662 0.43226028038814479082 0.41715065741026791102 0.40165632809199713904 0.38598845009955806695 0.37031742505164610968 0.35477875417454396434 0.33947851800252504262 0.32449830175014349187 0.30989950046857894783 0.29572700721320455131 0.28201232622208527445 0.26877617181141677527 0.25603061984393549189 0.24378087742901510815 0.23202673139416929438 0.22076372920210918238 0.20998413866613718781 0.19967772577145104229 0.18983238350661735261 0.18043463899239053916 0.17147006138659603991 0.16292358899563152974 0.15477979065349534160 0.14702307365041411558 0.13963784821270586178 0.13260865667513277444 0.12592027397046789972 0.11955778482870549340 0.11350664207820493345 0.10775270962818495057 0.10228229305227265478 0.09708216015679060895 0.09213955348150060232 0.08744219632528027475 0.08297829359982356046 0.07873652857793844717 0.07470605641008321030 0.07087649512372284910 0.06723791469107731622 0.06378082464341572333 0.06049616062257734406 0.05737527018859100991 0.05440989814173291528 0.05159217156923134873 0.04891458478500698703 0.04636998429889294115 0.04395155392264871175 0.04165280009771343828 0.03946753751097542562 0.03738987504883772850 0.03541420212719303962 0.03353517542411976748 0.03174770603400434155 0.03004694705352140005 0.02842828160559696116 0.02688731130144117465 0.02541984513766304410 0.02402188882201228282 0.02268963451970806844 0.02141945100875064512 0.02020787423295145047 0.01905159823935909102 0.01794746648594913729 0.01689246350477291436 0.01588370690618345904 0.01491843970834794142 0.01399402297724172684 0.01310792876139332819 0.01225773330639889913 0.01144111053447471882 0.01065582577365331574 0.00989972972250785510 0.00917075263575317656 0.00846689871686123752 0.00778624070399858148 0.00712691463561010430 0.00648711478287933296 0.00586508873574920209 0.00525913263015320709 0.00466758650424670130 0.00408882977123159463 0.00352127679698721607 0.00296337257137624377 0.00241358846128192361 0.00187041803386578387 0.00133237293969412640 0.00079797884407595276 0.00026577139634054170 -0.00026570777451773164 -0.00079791504784265666 -0.00133230879425683124 -0.00187035336347340930 -0.00241352308860298681 -0.00296330631722740989 -0.00352120947980205656 -0.00408876120662426956 -0.00466751650432750687 -0.00525906100300899126 -0.00586501528509864034 -0.00648703930744343182 -0.00712683692856430628 -0.00778616055242820071 -0.00846681590116360461 -0.00917066692896151281 -0.00989964088977501877 -0.01065573357162064028 -0.01144101471050096297 -0.01225763359804732389 -0.01310782489550910146 -0.01399391466932076167 -0.01491832666169923272 -0.01588358881116636034 -0.01689234003798945061 -0.01794733730934805482 -0.01905146299930660092 -0.02020773255918373312 -0.02141930251354451364 -0.02268947879668192780 -0.02402172544510527974 -0.02541967365987940486 -0.02688713125387098835 -0.02842809249590405596 -0.03004674836480258904 -0.03174749722329228696 -0.03353495592103072909 -0.03541397133228818550 -0.03738963233221426208 -0.03946728221044137896 -0.04165253151710734958 -0.04395127133004439468 -0.04636968692470766484 -0.04891427181995977591 -0.05159184216231460507 -0.05440955139796088691 -0.05737490516689480735 -0.06049577633340352811 -0.06378042004628992068 -0.06723748869200296685 -0.07087604657257162710 -0.07470558409804872735 -0.07873603123459027575 -0.08297776989030614114 -0.08744164484731198339 -0.09213897276246940660 -0.09708154865075313555 -0.10228164913683501780 -0.10775203160145185866 -0.11350592815586202367 -0.11955703314104504376 -0.12591948255962603920 -0.13260782349250987977 -0.13963697111654016503 -0.14702215040397148549 -0.15477881892348221982 -0.16292256635139057419 -0.17146898530013610085 -0.18043350683926595579 -0.18983119256827107879 -0.19967647323916315472 -0.20998282164704840103 -0.22076234472773237361 -0.23202527643210180130 -0.24377934889869778967 -0.25602901463704808016 -0.26877448681846161094 -0.28201055836639343788 -0.29572515349388484029 -0.30989755801474450081 -0.32449626788839114333 -0.33947639034081322773 -0.35477653070565495774 -0.37031510427963487686 -0.38598603119318952714 -0.40165381106906039577 -0.41714804335618305142 -0.43225757171132028756 -0.44672460137544389713 -0.46023938036208356106 -0.47243635328715283261 -0.48289307507362544403 -0.49113355565218341781 -0.49663797921687902193 -0.49886070560476003521 -0.49725784788834603845 -0.49132425707342608501 -0.48063732330717340302 -0.46490194079446739428 -0.44398826585974993097 -0.41795310592160350716 -0.38703835066028896561 -0.35164574197732861860 -0.31229407092328798079 -0.26956913606798416083 -0.22407694148423876190 -0.17640763534884806862 -0.12711364704794897440 -0.07670201012952050645 -0.02563864590997843446 
0.02843549505049169923 0.08509530500140138898 0.14110582058258103189 0.19598371914282597395 0.24917742203157233760 0.30005538237366402576 0.34791102483158198311 0.39198899578064771987 0.43153464405998653852 0.46586317042830893698 0.49443733851471827201 0.51693597054743634089 0.53329435347382325716 0.54370530182776155570 0.54858301893822014605 0.54850277798887847602 0.54413289254665708761 0.53617244158825627665 0.52530243862849990144 0.51215271511473758892 0.49728316618304679864 0.48117628206681417602 0.46423753916806087538 0.44680063548513726523 0.42913525571689925542 0.41145576271237160881 0.39392980569327940010 0.37668627694448786336 0.35982234949077374075 0.34340951806548059011 0.32749867564988099922 0.31212431442903976198 0.29730796304936579766 0.28306097543460362331 0.26938677923543652426 0.25628267992355402427 0.24374130295016449566 0.23175174310660850985 0.22030047816171127728 0.20937209336121975767 0.19894985451185620562 0.18901616002342191969 0.17955289627306858513 0.17054171578501753359 0.16196425380087808854 0.15380229567582781591 0.14603790502805025220 0.13865352056973812012 0.13163202795680284396 0.12495681172574268913 0.11861179137793165239 0.11258144486550936136 0.10685082209299756606 0.10140555053361421933 0.09623183465041984519 0.09131645048244485530 0.08664673649226073415 0.08221058155761906683 0.07799641082021802063 0.07399316996428817461 0.07019030838675166528 0.06657776162942830034 0.06314593337035434573 0.05988567721128768007 0.05678827844926570556 0.05384543598122681907 0.05104924445707315073 0.04839217677160889686 0.04586706696311670939 0.04346709356907840771 0.04118576347586722086 0.03901689628651894282 0.03695460922239934831 0.03499330256592214639 0.03312764564655235056 0.03135256336613823080 0.02966322325670067706 0.02805502306016838254 0.02652357881748557134 0.02506471345234073667 0.02367444583402877889 0.02234898030190390905 0.02108469663433365504 0.01987814044397850921 0.01872601398099860148 0.01762516732599195279 0.01657258995409582880 0.01556540265245875965 0.01460084977279452190 0.01367629180186180626 0.01278919823200053152 0.01193714071528462206 0.01111778648453132234 0.01032889202530307138 0.00956829698278149898 0.00883391828863211437 0.00812374449257191600 0.00743583028449457117 0.00676829119289457104 0.00611929844552161484 0.00548707397922565399 0.00486988558583645315 0.00426604218074833064 0.00367388918229960559 0.00309180398926689470 0.00251819154461041528 0.00195147997332667522 0.00139011628263796538 0.00083256211362403576 0.00027728953191918926 -0.00027722315320333202 -0.00083249555301367906 -0.00139004935766740001 -0.00195141250054431392 -0.00251812333914414044 -0.00309173486411795650 -0.00367381894803620046 -0.00426597064497935552 -0.00486981255247376232 -0.00548699924807438677 -0.00611922181173230051 -0.00676821244653014187 -0.00743574920973599784 -0.00812366086722193792 -0.00883383188355069127 -0.00956820756118637039 -0.01032879934208863482 -0.01111769028580233964 -0.01193704073745194272 -0.01278909420113660822 -0.01367618343294130234 -0.01460073676890993877 -0.01556528470399276554 -0.01657246673795020886 -0.01762503850466501376 -0.01872587920164259234 -0.01987799933745537651 -0.02108454881422083815 -0.02234882536348181681 -0.02367428335308841003 -0.02506454298404292569 -0.02652339989521357300 -0.02805483519431217765 -0.02966302593318981273 -0.03135235604516117824 -0.03312742776105104259 -0.03499307352013980577 -0.03695436839016186248 -0.03901664300963780807 -0.04118549706233598506 -0.04346681329142565442 -0.04586677205622280429 -0.04839186643082082906 -0.05104891783606124722 -0.05384509218972821643 -0.05678791655076786959 -0.05988529622074856285 -0.06314553225158614502 -0.06657733929245124305 -0.07018986368501956008 -0.07399270169181237922 -0.07799591770873970376 -0.08221006227348670592 -0.08664618963318437839 -0.09131587457412049247 -0.09623122814320872465 -0.10140491179922384024 -0.10685014942073634003 -0.11258073645873278856 -0.11861104535043687225 -0.12495602609809308703 -0.13163120065269928727 -0.13865264941255506237 -0.14603698773745177331 -0.15380132986461514388 -0.16196323697213022008 -0.17054064532979973379 -0.17955176946859052745 -0.18901497403212674797 -0.19894860638159705957 -0.20937078002658537912 -0.22029909644720346851 -0.23175028973219602424 -0.24373977453946815697 -0.25628107301573221921 -0.26938509030144885958 -0.28305920089942149254 -0.29730609932126728090 -0.31212235793795894967 -0.32749662289697334394 -0.34340736568704344212 -0.35982009433931982922 -0.37668391619155305872 -0.39392733695839621255 -0.41145318422395549263 -0.42913256651102127393 -0.44679783564833319698 -0.46423463012986054821 -0.48117326694658901776 -0.49728005019075260940 -0.51214950600078634757 -0.52529914716620385029 -0.53616908205860347447 -0.54412948317667575449 -0.54849934127221056102 -0.54857958174822585296 -0.54370189522482847977 -0.53329101212256002640 -0.51693273170735853927 -0.49443424065343410945 -0.46586025160798266720 -0.43153194033055286560 -0.39198653982643855143 -0.34790884504680180678 -0.30005350242469541744 -0.24917586085251006156 -0.19598249124119351827 -0.14110493650944133659 -0.08509477185235272967 -0.02843531689312122843 
0.03144336370510925072 0.09413741367565453544 0.15622981472198538277 0.21724289334549284902 0.27659224119435887879 0.33356225760302948835 0.38730369359509908556 0.43686236904007302861 0.48124563440020362570 0.51952497454262669407 0.55095916541492928609 0.57510733654938528403 0.59189580674799846527 0.60161649938066608101 0.60486303240210648191 0.60243136915008377308 0.59521525957297094500 0.58411780216106157226 0.56998849696807685206 0.55358594206955658024 0.53556140327799983680 0.51645702226488232611 0.49671295873200072002 0.47667908964551752860 0.45662829657814096862 0.43676953933987294754 0.41725975806469528528 0.39821419841932104156 0.37971508495054817622 0.36181874537111413659 0.34456136963632810755 0.32796361180381761180 0.31203423611168124019 0.29677298764214210536 0.28217284173964629623 0.26822176007961329169 0.25490405737621291138 0.24220146211238247069 0.23009393751286966179 0.21856031499989714284 0.20757878115609917913 0.19712725031636901818 0.18718364789732544473 0.17772612407056853634 0.16873321308918498573 0.16018395022399878336 0.15205795565384927492 0.14433549261891998050 0.13699750556120271483 0.13002564273965733221 0.12340226684224964160 0.11711045636290995375 0.11113399992059069810 0.10545738523425884914 0.10006578410408639712 0.09494503446193847118 0.09008162032915878470 0.08546265034001576666 0.08107583534885831611 0.07690946552650346213 0.07295238726225949932 0.06919398011715482966 0.06562413401809408242 0.06223322683686305368 0.05901210246286869854 0.05595204944938036995 0.05304478029047654530 0.05028241136741939954 0.04765744358911083722 0.04516274373961959299 0.04279152653690609931 0.04053733739910803102 0.03839403591003986982 0.03635577997070704726 0.03441701062018798218 0.03257243750784177827 0.03081702499493910175 0.02914597886509606717 0.02755473361976679136 0.02603894033592291102 0.02459445506227231348 0.02321732773057583188 0.02190379155852073545 0.02065025292117272926 0.01945328166809145998 0.01830960186414709590 0.01721608293184240246 0.01616973117457343179 0.01516768165964577086 0.01420719044131213415 0.01328562710450342799 0.01240046761006530218 0.01154928742383098950 0.01072975491132499570 0.00993962498147760165 0.00917673296234045033 0.00843898869313908229 0.00772437081693166938 0.00703092125870274920 0.00635673987417706421 0.00569997925546128492 0.00505883967919174005 0.00443156418367895988 0.00381643376218931962 0.00321176265879463685 0.00261589375469606367 0.00202719403217588301 0.00144405010393366950 0.00086486379583972095 0.00028804777090551958 -0.00028797881725772800 -0.00086479465325639548 -0.00144398058284478381 -0.00202712394197057666 -0.00261582290333628453 -0.00321169085207573257 -0.00381636080333536132 -0.00443148987272157235 -0.00505876381247549745 -0.00569990162504918629 -0.00635666026728765043 -0.00703083945719051862 -0.00772428659662593997 -0.00843890182315620851 -0.00917664320465083616 -0.00993953209011300132 -0.01072965863169739187 -0.01154918749206479411 -0.01240036375231956534 -0.01328551903615249330 -0.01420707786623787161 -0.01516756426932830415 -0.01616960864735506043 -0.01721595493199334914 -0.01830946804102950853 -0.01945314165506695225 -0.02065010633457986522 -0.02190363799679573287 -0.02321716677306684407 -0.02459428626809534446 -0.02603876324275444798 -0.02755454774262811046 -0.02914578369495601784 -0.03081681999734020572 -0.03257222212156796193 -0.03441678425563754473 -0.03635554200824397952 -0.03839378569850337986 -0.04053707425381913865 -0.04279124973799397491 -0.04516245253006812010 -0.04765713717261199633 -0.05028208890638985462 -0.05304444090369453413 -0.05595169220965590107 -0.05901172639468377223 -0.06223283091369713471 -0.06562371715974957276 -0.06919354118683107568 -0.07295192506371672714 -0.07690897880092695260 -0.08107532277165929724 -0.08546211051748742182 -0.09008105179478753666 -0.09494443567279520213 -0.10006515343708777266 -0.10545672098224712077 -0.11113330028818368955 -0.11710971946236270469 -0.12340149068907124708 -0.13002482524828773425 -0.13699664454050464180 -0.14433458576757096647 -0.15205700055606674592 -0.16018294434490709666 -0.16873215377062877884 -0.17772500852707928676 -0.18718247321232284186 -0.19712601343912006246 -0.20757747889934674568 -0.21855894403837783369 -0.23009249438303402968 -0.24219994321441673524 -0.25490245897791086183 -0.26822007832334904265 -0.28217107265358698509 -0.29677112715645492802 -0.31203228008122529946 -0.32796155603966703485 -0.34455920994809319247 -0.36181647762351443198 -0.37971270513792287904 -0.39821170276279294065 -0.41725714313840811531 -0.43676680223325159425 -0.45662543510271436098 -0.47667610259629289438 -0.49670984621318137187 -0.51645378609028069761 -0.53555804745360313657 -0.55358247335905441666 -0.56998492553173685238 -0.58411414223929591927 -0.59521153015898164984 -0.60242759455917560540 -0.60485924260755996595 -0.60161272995511438921 -0.59189209825083077821 -0.57510373325895258745 -0.55095571343863281033 -0.51952171952631598373 -0.48124261922749378417 -0.43685963195106092272 -0.38730126701279066204 -0.33356016773147412202 -0.27659050825989794919 -0.21724153225398251665 -0.15622883589625846668 -0.09413682387733206258 -0.03144316670327544638 
0.03464390979921017077 0.10378117127409214326 0.17243313128407655732 0.24016579832259798977 0.30638639179730087214 0.37029771324892601925 0.43087912290580843155 0.48691115238432169932 0.53706054995808494290 0.58003192792720148496 0.61476701205281703011 0.64063840348702383309 0.65756503758826245765 0.66600185654482779718 0.66682124213952587155 0.66114440663640250406 0.65017897443409800040 0.63509501051493888468 0.61694780501324264499 0.59664115291739538982 0.57491948259443370617 0.55237744498269125693 0.52947818384958877935 0.50657446778674120047 0.48392930161022085223 0.46173434000436719415 0.44012548880640767202 0.41919567371758614804 0.39900504652100377001 0.37958900883204971244 0.36096444572050967459 0.34313452703823132950 0.32609238195141942995 0.30982389728271719775 0.29430984000140658630 0.27952746127908989493 0.26545170436278464621 0.25205611045387876779 0.23931349477747776433 0.22719644796952986887 0.21567770479619441382 0.20473041218855958512 0.19432832092933893797 0.18444591951081612535 0.17505852426128454269 0.16614233647714637954 0.15767447474448803568 0.14963298869092978016 0.14199685892944402532 0.13474598682941096861 0.12786117688849962803 0.12132411382334673533 0.11511733599224638347 0.10922420637882734873 0.10362888206976506034 0.09831628293215377568 0.09327206002253674022 0.08848256412448352037 0.08393481470869934569 0.07961646953066114918 0.07551579501867133892 0.07162163755896400197 0.06792339574809402869 0.06441099365522839904 0.06107485511590571292 0.05790587906292277154 0.05489541588807655970 0.05203524481853460948 0.04931755228623435627 0.04673491126335638235 0.04428026153300956835 0.04194689086292724411 0.03972841704798502072 0.03761877078656161721 0.03561217935567406734 0.03370315105002519296 0.03188646035005793244 0.03015713378550000101 0.02851043646058593062 0.02694185920925851185 0.02544710634848179609 0.02402208399955640949 0.02266288894800405629 0.02136579801411020441 0.02012725790612068799 0.01894387553063259233 0.01781240873449330131 0.01672975745430682615 0.01569295524985303558 0.01469916119929748355 0.01374565213466238944 0.01282981519670878257 0.01194914068938568441 0.01110121521468832029 0.01028371506943015490 0.00949439988603639762 0.00873110650066566407 0.00799174303142358156 0.00727428315079436949 0.00657676053699929319 0.00589726348926733479 0.00523392969170699551 0.00458494111258644921 0.00394851902395076948 0.00332291912899629338 0.00270642678321664221 0.00209735229679375301 0.00149402630517436741 0.00089479519498225635 0.00029801657308925478 -0.00029794523355997082 -0.00089472365990606040 -0.00149395437847976709 -0.00209727978128682047 -0.00270635348019132582 -0.00332284483754829996 -0.00394844354049628254 -0.00458486423013271249 -0.00523385119959585143 -0.00589718317233256517 -0.00657667817522189502 -0.00727419851834831821 -0.00799165589639438956 -0.00873101662415776136 -0.00949430702171349949 -0.01028361896284746280 -0.01110111560248483453 -0.01194903729846485962 -0.01282970774365399524 -0.01374554032498087608 -0.01469904472653438265 -0.01569283379480201912 -0.01672963068415744825 -0.01781227630179516019 -0.01894373707239438431 -0.02012711304294922954 -0.02136564634898474591 -0.02266273006530372669 -0.02402191746387782878 -0.02544693170346334909 -0.02694167597629970601 -0.02851024413759173370 -0.03015693184545364947 -0.03188624823963870369 -0.03370292818809461632 -0.03561194513166221487 -0.03761852455872183310 -0.03972815814179020411 -0.04194661856916470644 -0.04427997510582593055 -0.04673460991821754007 -0.04931723519781716636 -0.05203491111849700701 -0.05489506466269611362 -0.05790550935057203752 -0.06107446590455256619 -0.06441058387961495768 -0.06792296428680233422 -0.07162118323141841714 -0.07551531658203602948 -0.07961596567652773349 -0.08393428405955305482 -0.08848200522998783679 -0.09327147135563151892 -0.09831566288512672003 -0.10362822895003009904 -0.10922351840445820859 -0.11511661128737860071 -0.12132335041345643223 -0.12786037269521099979 -0.13474513966544698906 -0.14199596649329571108 -0.14963204856119072250 -0.15767348437431882857 -0.16614129318835102467 -0.17505742523846512526 -0.18444476179557911522 -0.19432710141452980146 -0.20472912761273887039 -0.21567635173835530971 -0.22719502284452519625 -0.23931199383218304533 -0.25205452976459430392 -0.26545003983430626171 -0.27952570864612114043 -0.29430799483311176346 -0.30982195499157760832 -0.32609033780750196208 -0.34313237619135239509 -0.36096218323225459645 -0.37958662972107315436 -0.39900254582601435427 -0.41919304658320610812 -0.44012273059920337115 -0.46173144646790842405 -0.48392626907038160944 -0.50657129342098261571 -0.52947486603627802459 -0.55237398374781587762 -0.57491588017432482260 -0.59663741445007634212 -0.61694393936234326326 -0.63509103120788001906 -0.65017490066071437216 -0.66114026419790528077 -0.66681706416772568158 -0.66599768373723500225 -0.65756091766672020160 -0.64063438963898233780 -0.61476316031585009902 -0.58002829383112408657 -0.53705718510205613381 -0.48690810173752319123 -0.43087642332180875471 -0.37029539322852939032 -0.30638447220163556040 -0.24016429361857327685 -0.17243205094428226687 -0.10378052105744495215 -0.03464369274592711545 
0.03799501401680283053 0.11391023033735070413 0.18955574081777060158 0.26460077686354832593 0.33848981442329728608 0.41036308068945870353 0.47900393239510008492 0.54284256763344695962 0.60005348512054301757 0.64877517515518068336 0.68743855138206688693 0.71511422775773381133 0.73172408357318974303 0.73800464707093005323 0.73527567297478002573 0.72514604082176248312 0.70926122101216626525 0.68913546045133000639 0.66606655965264605079 0.64111138199227202250 0.61509792919960504243 0.58865509122177361867 0.56224786389707848144 0.53621129604149109227 0.51078010207160073897 0.48611303026083740875 0.46231218343896540723 0.43943796112361543926 0.41752041858381438999 0.39656779771560457526 0.37657287737553279960 0.35751766867714529496 0.33937686737304462170 0.32212037953594396811 0.30571515970408635887 0.29012654067261500757 0.27531918834199031743 0.26125778056294679530 0.24790748317366606557 0.23523427730456014650 0.22320517787062232884 0.21178837271231598649 0.20095330412062129000 0.19067070878213243645 0.18091262796807061619 0.17165239667883080976 0.16286461815606001480 0.15452512847080712710 0.14661095463627260571 0.13910026876001957419 0.13197234005901448128 0.12520748604976095208 0.11878702384620076771 0.11269322221905242465 0.10690925486394609045 0.10141915517431487892 0.09620777270436753348 0.09126073142661561555 0.08656438983071446103 0.08210580286868385258 0.07787268572272743050 0.07385337935195246395 0.07003681776019621275 0.06641249692014739026 0.06297044528255302254 0.05970119579833177426 0.05659575938039895782 0.05364559973236149304 0.05084260947398222541 0.04817908749459198781 0.04564771746880857961 0.04324154747156638834 0.04095397063238470636 0.03877870677184369619 0.03670978496590815432 0.03474152698643373505 0.03286853156972746604 0.03108565946618346842 0.02938801922779177289 0.02777095369207671638 0.02623002712288324823 0.02476101297110067101 0.02335988221985552116 0.02202279228116332810 0.02074607641166181793 0.01952623361774263877 0.01835991902119471497 0.01724393465832751993 0.01617522068611876307 0.01515084697127910829 0.01416800503809323430 0.01322400035271509289 0.01231624492240124269 0.01144225018872568889 0.01059962019542837197 0.00978604501162272378 0.00899929439208690951 0.00823721165732260729 0.00749770777596525662 0.00677875563376173496 0.00607838447278852279 0.00539467448581576470 0.00472575155102572531 0.00406978209210095976 0.00342496805000314097 0.00278954195228720003 0.00216176206659146608 0.00153990762498779077 0.00092227410582235159 0.00030716856005752469 -0.00030709503014869632 -0.00092220037430645885 -0.00153983348979647161 -0.00216168732455057633 -0.00278946639855059964 -0.00342489147748314959 -0.00406970429090047769 -0.00472567230783538239 -0.00539459358345595330 -0.00607830168954992534 -0.00677867074278748483 -0.00749762054455316296 -0.00823712184636560263 -0.00899920175541357725 -0.00978594929526288571 -0.01059952113706852384 -0.01144214751685135312 -0.01231613835556089054 -0.01322388959881404258 -0.01416788979348770905 -0.01515072692010011046 -0.01617509549928619617 -0.01724380399270752928 -0.01835978251858716437 -0.01952609090389856306 -0.02074592709539913038 -0.02202263595317943690 -0.02335971845162487792 -0.02476084131362910057 -0.02622984710560549715 -0.02777076482143925329 -0.02938782098596715020 -0.03108545130961815062 -0.03286831292776126734 -0.03474129725951791148 -0.03670954352413657862 -0.03877845295319426455 -0.04095370374084583709 -0.04324126677521855644 -0.04564742219784256871 -0.04817877683914562059 -0.05084228258196543671 -0.05364525570706824009 -0.05659539727804585585 -0.05970081462550347329 -0.06297004399336447733 -0.06641207441343943696 -0.07003637287640973597 -0.07385291086998257981 -0.07787219235650788551 -0.08210528326363486507 -0.08656384256003235578 -0.09126015498719608487 -0.09620716551264230088 -0.10141851556203174134 -0.10690858107337941618 -0.11269251239815203380 -0.11878627604342939517 -0.12520669820874019695 -0.13197151001275608806 -0.13909939422495520844 -0.14661003320604715228 -0.15452415760956739188 -0.16286359519167681320 -0.17165131879558814809 -0.18091149219923996494 -0.19066951200222725937 -0.20095204303746005969 -0.21178704385889535189 -0.22320377759684373320 -0.23523280176916794293 -0.24790592833654201410 -0.26125614217739290268 -0.27531746194847883658 -0.29012472159370750191 -0.30571324304120461868 -0.32211836016928840909 -0.33937473996594080816 -0.35751542768605093503 -0.37657051706854460793 -0.39656531220251256542 -0.41751780186180031951 -0.43943520714481043576 -0.46230928620734246248 -0.48610998396873883465 -0.51077690128996933172 -0.53620793598099791843 -0.56224434076311557984 -0.58865140269033000564 -0.61509407504580893011 -0.64110736490464614867 -0.66606238625968650080 -0.68913114256915652955 -0.70925677707815215634 -0.72514149740402211730 -0.73527106612822912268 -0.73800002315932811126 -0.73171949903988342534 -0.71510974731441245833 -0.68743424435468303280 -0.64877111038026313850 -0.60004972561210934145 -0.54283916657518027638 -0.47900093130841342459 -0.41036050965919251832 -0.33848769369956566155 -0.26459911907439115364 -0.18955455320486133686 -0.11390951666223149419 -0.03799477596891616404 
0.04142092994757651248 0.12430899524081384655 0.20727882478621006968 0.29019175389071727444 0.37260900834291788009 0.45366086269053806923 0.53193095835155301820 0.60540170063378306864 0.67153564773545948441 0.72757673619087137595 0.77109779056260263630 0.80065587258874804100 0.81621242187581599659 0.81901697519099592171 0.81113076186688504166 0.79490286266372445212 0.77258440834151786980 0.74611905062560879287 0.71707159115366625457 0.68663988619949156700 0.65570576098996413705 0.62489712680778630727 0.59464688447556035555 0.56524275041066052161 0.53686678037388357865 0.50962549552840630263 0.48357225356501443159 0.45872356875405584375 0.43507086897504709810 0.41258888607110466573 0.39124159738889163762 0.37098640292181239708 0.35177703932766313244 0.33356559378392436344 0.31630387860645314824 0.29994435336531344305 0.28444072776958484461 0.26974834028225536109 0.25582438004975949219 0.24262800020432240267 0.23012035666949204327 0.21826459666954067806 0.20702581405863784703 0.19637098352901838361 0.18626888215005132921 0.17669000411406954321 0.16760647273008744129 0.15899195239994612372 0.15082156238486965627 0.14307179351534693446 0.13572042853771115745 0.12874646647043852532 0.12213005112373997996 0.11585240378723549171 0.10989575999259204586 0.10424331019673882537 0.09887914419398624588 0.09378819904698687537 0.08895621031894229702 0.08436966639055576422 0.08001576565156542920 0.07588237636581229850 0.07195799902059762942 0.06823173098268187076 0.06469323329583720472 0.06133269946750896651 0.05814082610283599628 0.05510878525659679283 0.05222819838281433924 0.04949111177231402259 0.04688997337613298733 0.04441761092214502327 0.04206721123809042950 0.03983230070255694422 0.03770672674963448934 0.03568464036014074026 0.03376047947630467227 0.03192895328170464175 0.03018502729233096815 0.02852390920842329258 0.02694103547995707615 0.02543205854206420646 0.02399283467914070656 0.02261941247901577690 0.02130802184165392354 0.02005506350749808320 0.01885709907429533594 0.01771084147169310619 0.01661314586503204183 0.01556100096155699219 0.01455152069363641054 0.01358193625368042667 0.01264958845876851257 0.01175192042235817524 0.01088647051194158166 0.01005086557292922400 0.00924281439878327227 0.00846010142984132685 0.00770058066203893610 0.00696216974930718990 0.00624284428221599796 0.00554063222768852448 0.00485360851358307421 0.00417988974347749398 0.00351762902665808674 0.00286501090926427615 0.00222024639221718445 0.00158156802238296201 0.00094722504318855982 0.00031547859154712476 -0.00031540307271593626 -0.00094714931734962704 -0.00158149188192069357 -0.00222016962850013488 -0.00286493331184078937 -0.00351755038288659172 -0.00417980983775712023 -0.00485352712691733412 -0.00554054913693757811 -0.00624275925963702072 -0.00696208256183994401 -0.00770049107076453687 -0.00846000918912293010 -0.00924271925584474463 -0.01005076726691089828 -0.01088636877336235376 -0.01175181497230282091 -0.01264947900817658955 -0.01358182250252693013 -0.01455140233006579908 -0.01556087766104718995 -0.01661301728948683110 -0.01771070726868606560 -0.01885695887590910225 -0.02005491692925354119 -0.02130786848166754677 -0.02261925191679392544 -0.02399266647435227551 -0.02543188223339154508 -0.02694085058387030163 -0.02852371521781971175 -0.03018482367514285780 -0.03192873947933549950 -0.03376025490220868619 -0.03568440439810915965 -0.03770647875216026623 -0.03983203998907780541 -0.04206693709303710449 -0.04441732259291619744 -0.04688967007113187258 -0.04949079265857025955 -0.05222786258381073576 -0.05510843184972968878 -0.05814045411694890308 -0.06133230788006649448 -0.06469282103004903028 -0.06823129690447016227 -0.07195754193550452094 -0.07588189501551600991 -0.08001525871037806770 -0.08436913246147981216 -0.08895564792976207169 -0.09378760664607022068 -0.09887852014576481441 -0.10424265277697686294 -0.10989506738332044389 -0.11585167407135776863 -0.12212928227950836657 -0.12874565636528056967 -0.13571957492203967632 -0.14307089401561057240 -0.15082061449640526973 -0.15899095347939318223 -0.16760541998718458956 -0.17668889460306647088 -0.18626771276064935101 -0.19636975097663822432 -0.20702451487413953135 -0.21826322718852708693 -0.23011891302092135625 -0.24262647829884576023 -0.25582277556737753610 -0.26974664865993647211 -0.28443894418864024143 -0.29994247273904373063 -0.31630189556863752554 -0.33356350267844558921 -0.35177483420089195043 -0.37098407751835427160 -0.39123914515340363351 -0.41258630015864217189 -0.43506814227388057592 -0.45872069392697278900 -0.48356922311660888170 -0.50962230190975343902 -0.53686341613967236697 -0.56523920844993413848 -0.59464315834490966139 -0.62489321120452800962 -0.65570165241397138089 -0.68663558386296952296 -0.71706709820265668309 -0.74611437573096905940 -0.77257956767878555038 -0.79489788221185686545 -0.81112567978178895522 -0.81901184373192492671 -0.81620730801905794216 -0.80065085622410936406 -0.77109295940818611825 -0.72757217772317051008 -0.67153144039091838824 -0.60539790764265433154 -0.53192762567746965097 -0.45365802040023828212 -0.37260667386303347737 -0.29018993577455964861 -0.20727752613854025232 -0.12430821641770430086 -0.04142067043641921298 
0.04480064048042242675 0.13462599589233459341 0.22505880919552523345 0.31627840557017283807 0.40809360236722547199 0.49974040337831593384 0.58965733768673755932 0.67529762881467281233 0.75311066899666379015 0.81889833131030265179 0.86872000208866095861 0.90019905015884305044 0.91345275615030363525 0.91072006995028931264 0.89532753663811304179 0.87075023962485564866 0.84005449906458196097 0.80568474255589106470 0.76946086813692859963 0.73267081066213712859 0.69618810175295697817 0.66058077054394037653 0.62619979678662951450 0.59324604075166709194 0.56181877348489339674 0.53194991791390311420 0.50362776653855356734 0.47681319135256639008 0.45145060249114354889 0.42747528020477543187 0.40481822318696680796 0.38340930629347624858 0.36317929323191777691 0.34406107766561055961 0.32599040757256836365 0.30890626641255414242 0.29275102908880024088 0.27747047274661706950 0.26301369653871753407 0.24933298679347459803 0.23638365193342281145 0.22412384323775347283 0.21251437191538435911 0.20151852912520862304 0.19110191298900014445 0.18123226489734856059 0.17187931625035735017 0.16301464601409687560 0.15461154898793960655 0.14664491437884064062 0.13909111410608798742 0.13192790017057531848 0.12513431039113176446 0.11869058181360414572 0.11257807112249107462 0.10677918142608544549 0.10127729482784175730 0.09605671024841999639 0.09110258600754872482 0.08640088672314472085 0.08193833412723949827 0.07770236143916364746 0.07368107097370346636 0.06986319469408530658 0.06623805745066491113 0.06279554267308085080 0.05952606030688922800 0.05642051680832871341 0.05347028702836764680 0.05066718783567680795 0.04800345334129096919 0.04547171160269702916 0.04306496269524173748 0.04077655805063917782 0.03860018096997208659 0.03652982822827999243 0.03455979269375242247 0.03268464689206607154 0.03089922745140083471 0.02919862036926179627 0.02757814704638428260 0.02603335103809167883 0.02455998547560400702 0.02315400111417509343 0.02181153496843002415 0.02052889949625047450 0.01930257229682874609 0.01812918628912085772 0.01700552034064606310 0.01592849031640364288 0.01489514052130491706 0.01390263550960835204 0.01294825223662088298 0.01202937252993030448 0.01114347585711050748 0.01028813236933934228 0.00946099620031559674 0.00865979900122049173 0.00788234369311191507 0.00712649841919543725 0.00639019067911639205 0.00567140162913593038 0.00496816053215720643 0.00427853934151789517 0.00360064740387078253 0.00293262626587464936 0.00227264457061004954 0.00161889302905837695 0.00096957945306508364 0.00032292383566501215 -0.00032284653487757442 -0.00096950194039380211 -0.00161881509202654872 -0.00227256599557523753 -0.00293254683750077128 -0.00360056690442867033 -0.00427845755033240405 -0.00496807722505931970 -0.00567131657774833098 -0.00639010365025227678 -0.00712640917433393639 -0.00788225198761038914 -0.00865970458368336971 -0.00946089881194323024 -0.01028803174311365698 -0.01114337171716051067 -0.01202926459078601518 -0.01294814020237400332 -0.01390251907307293866 -0.01489501936324300058 -0.01592836410456432983 -0.01700538872897283671 -0.01812904891673239316 -0.01930242878701804443 -0.02052874945552396468 -0.02181137798521526339 -0.02315383675794480123 -0.02455981329548384551 -0.02603317056175447064 -0.02757795777864613385 -0.02919842179079146227 -0.03089901901732583500 -0.03268442803031901267 -0.03455956280356387023 -0.03652958667849481866 -0.03859992709735249328 -0.04077629115794623171 -0.04306468204926028331 -0.04547141643227725627 -0.04800314283519346858 -0.05066686114016116793 -0.05346994324493092865 -0.05642015499108254950 -0.05952567945999187593 -0.06279514174774292190 -0.06623763534222504301 -0.06986275023888266489 -0.07368060294568212765 -0.07770186854632210594 -0.08193781500797359119 -0.08640033994214091351 -0.09110201005144757946 -0.09605610352153459708 -0.10127665564732657444 -0.10677850801672716941 -0.11257736161144615838 -0.11868983422443191156 -0.12513352263789079277 -0.13192707005089898686 -0.13909023929451147517 -0.14664399241900383242 -0.15461057728453186932 -0.16301362182437717507 -0.17187823667457025056 -0.18123112686891873491 -0.19110071326368438527 -0.20151726426946015014 -0.21251303829390277844 -0.22412243700011880154 -0.23638216899945885263 -0.24933142283788123361 -0.26301204697421587397 -0.27746873270632688158 -0.29274919340712024507 -0.30890432960516966965 -0.32598836381580287291 -0.34405892077493616110 -0.36317701664079049539 -0.38340690303301228070 -0.40481568586804850263 -0.42747260100468698063 -0.45144777314811201929 -0.47681020317259625863 -0.50362461042232187225 -0.53194658441401032611 -0.56181525290897926794 -0.59324232333416659912 -0.62619587296208423233 -0.66057663136893429723 -0.69618373954263734760 -0.73266621993058556050 -0.76945604695706326659 -0.80567969447339404798 -0.84004923569414247098 -0.87074478398278920555 -0.89532192705512991804 -0.91071436396753302489 -0.91344703308029406852 -0.90019341015478093748 -0.86871455933077823541 -0.81889320071332960538 -0.75310595058574270055 -0.67529339792705589396 -0.58965364335855252609 -0.49973727240130827454 -0.40809104557775577327 -0.31627642402227829077 -0.22505739915704051080 -0.13462515243363065709 -0.04480035979547578734 
0.04795627656206447043 0.14433553865243697878 0.24205201053314362447 0.34176945682717341235 0.44374659217749523599 0.54754981076891584557 0.65166036020252171568 0.75302080794151682319 0.84671106812619023607 0.92618591796499449842 0.98468483632298542396 1.01796756980742642007 1.02667948261623620532 1.01508301182176796651 0.98870907511053540695 0.95271606013303644644 0.91119860573605993004 0.86710455239634165459 0.82241632817601661998 0.77839438655918469223 0.73579506481580292387 0.69503805682835206881 0.65632549137535356465 0.61972284232445495888 0.58521235490003986612 0.55272763610371589138 0.52217570332274698686 0.49345082762658587505 0.46644306943219526751 0.44104340906978345416 0.41714670886062732436 0.39465330583318802837 0.37346974964085455362 0.35350901607395845971 0.33469040760565227366 0.31693927562338797266 0.30018664942646156035 0.28436882507670846465 0.26942694656497567784 0.25530659849755221735 0.24195742103303441439 0.22933275243272932542 0.21738930123990751753 0.20608684806749488772 0.19538797578344202499 0.18525782623597053522 0.17566388135992316855 0.16657576641815774465 0.15796507317384800295 0.14980520090597471139 0.14207121333728145451 0.13473970971457971402 0.12778870845666423506 0.12119754195345167069 0.11494676125782921083 0.10901804955732008473 0.10339414344290864811 0.09805876111120603866 0.09299653673963126366 0.08819296036732149346 0.08363432269507087291 0.07930766428989932670 0.07520072874101058069 0.07130191936928098606 0.06760025913971956513 0.06408535346724697490 0.06074735564335131954 0.05757693464135460459 0.05456524508659743589 0.05170389920066797984 0.04898494055070368169 0.04640081945212370940 0.04394436988961358814 0.04160878783478594301 0.03938761085133801743 0.03727469888917478436 0.03526421617830566291 0.03335061414138307256 0.03152861525200778559 0.02979319777076550047 0.02813958129823657117 0.02656321308848408336 0.02505975507105850930 0.02362507153368054169 0.02225521742158398375 0.02094642721226502857 0.01969510432756504947 0.01849781104733883019 0.01735125889202104865 0.01625229944208661514 0.01519791556564453749 0.01418521302677722140 0.01321141244816970151 0.01227384160361166821 0.01136992801718417212 0.01049719184701203289 0.00965323903195258737 0.00883575468153652288 0.00804249668998946454 0.00727128955531286536 0.00652001838592819460 0.00578662307766486528 0.00506909264439858731 0.00436545968659274308 0.00367379498142250682 0.00299220217976681191 0.00231881259525668071 0.00165178007017208195 0.00098927590437503099 0.00032948383283049054 -0.00032940496201228076 -0.00098919681733644627 -0.00165170055021313100 -0.00231873242436342331 -0.00299212113819002923 -0.00367371284696993428 -0.00436537623415278464 -0.00506900764516593494 -0.00578653629863423724 -0.00651992958929981103 -0.00727119849760649029 -0.00804240312159143489 -0.00883565834599198130 -0.00965313966508951626 -0.01049708917641667405 -0.01136982176138334744 -0.01227373147126842312 -0.01321129813739219117 -0.01418509422410951792 -0.01519779194528891875 -0.01625217066502426810 -0.01735112460513277277 -0.01849767088231257794 -0.01969495789992836698 -0.02094627412051741633 -0.02225505724571807953 -0.02362490383420956519 -0.02505957938784220129 -0.02656302893949635813 -0.02813938817808669945 -0.02979299514936251114 -0.03152840257309830196 -0.03335039082103752328 -0.03526398160318799935 -0.03727445241496540884 -0.03938735180080532583 -0.04160851549600441679 -0.04394408351385548084 -0.04640051825181235046 -0.04898462369720191223 -0.05170356582190671624 -0.05456489426461597070 -0.05757656540967437397 -0.06074696698416648388 -0.06408494430861166880 -0.06759982835224720432 -0.07130146576307672124 -0.07520025106197425480 -0.07930716121619330039 -0.08363379283312155632 -0.08819240224762436853 -0.09299594881232942090 -0.09805814174127236438 -0.10339349090522809149 -0.10901736203122069924 -0.11494603682130177802 -0.12119677857697963574 -0.12778790399660067134 -0.13473886190594974721 -0.14207031978616835310 -0.14980425908129313406 -0.15796408039837617210 -0.16657471985897509548 -0.17566277801785712409 -0.18525666293436382492 -0.19538674915566600632 -0.20608555454355692582 -0.21738793703184766670 -0.22933131351850488677 -0.24195590313892734180 -0.25530499707894616090 -0.26942525678526618726 -0.28436704178397331777 -0.30018476712820763019 -0.31693728845863522459 -0.33468830931450477273 -0.35350679996468070687 -0.37346740855430993200 -0.39465083210482754250 -0.41714409428096455024 -0.44104064484396854340 -0.46644014614121431794 -0.49344773519293338992 -0.52217243098607868390 -0.55272417241498006391 -0.58520868774804446488 -0.61971895901564544307 -0.65632137880027807686 -0.69503370176648260337 -0.73579045445702817574 -0.77838950935971040757 -0.82241117522165341214 -0.86709911951137308428 -0.91119289664152613994 -0.95271009097001924104 -0.98870288048843013584 -1.01507665200278318629 -1.02667305017978272019 -1.01796119198391554761 -0.98467866704684547940 -0.92618011521359344673 -0.84670576331164260075 -0.75301609012127734832 -0.65165627742838383440 -0.54754638026870028344 -0.44374381202440915661 -0.34176731557975903453 -0.24205049403370842986 -0.14433463436430199467 -0.04795597610733311200 
0.05064520367730307449 0.15270787162211196808 0.25704423745748217200 0.36500081902782199883 0.47757349874665622202 0.59505188731732050478 0.71641348441285002124 0.83841417462268252869 0.95452687760156584851 1.05444943610041641513 1.12586585543084316541 1.16030691013159104052 1.16021459268550342081 1.13422341961010419986 1.09170969184922417305 1.04020632006063151742 0.98491931135027965816 0.92911853311750891571 0.87470550561163151748 0.82269534258277210448 0.77355971412270463361 0.72745090057827477281 0.68434126956203433778 0.64410748227083924888 0.60658016768711853217 0.57157256827826685708 0.53889658302229914710 0.50837134639882819442 0.47982743854133147465 0.45310857778160240628 0.42807189735270423370 0.40458745853786393099 0.38253738342434062680 0.36181482938365316926 0.34232293115272094397 0.32397377904898050360 0.30668746791693957121 0.29039123156885282562 0.27501866614697112468 0.26050903959864757375 0.24680668126846661004 0.23386044422025853429 0.22162323254392157779 0.21005158612137475593 0.19910531584133916994 0.18874718290315173341 0.17894261653510712407 0.16965946512475627017 0.16086777638326332784 0.15253960273385547275 0.14464882862242345318 0.13717101689376787199 0.13008327176750711374 0.12336411628565580045 0.11699338239803402928 0.11095211210244038114 0.10522246827529668778 0.09978765401389422252 0.09463183947254871775 0.08974009531142912444 0.08509833199583316521 0.08069324428434887508 0.07651226033110192226 0.07254349490234845987 0.06877570627164208972 0.06519825641284282547 0.06180107415785451863 0.05857462102716759489 0.05550985947602282700 0.05259822332975061521 0.04983159020877869771 0.04720225576557379732 0.04470290957638289875 0.04232661254754299662 0.04006677571136263438 0.03791714029876880332 0.03587175898880912150 0.03392497824312945554 0.03207142164447507326 0.03030597416350921947 0.02862376728729576492 0.02702016494656289680 0.02549075018645208246 0.02403131252790458028 0.02263783597198698594 0.02130648760369058259 0.02003360675372101163 0.01881569468062171957 0.01764940473807596888 0.01653153299424392486 0.01545900927237942035 0.01442888858371627059 0.01343834292566903343 0.01248465341905924397 0.01156520276102579459 0.01067746796966195788 0.00981901339893287428 0.00898748400298021721 0.00818059883004318422 0.00739614472618832508 0.00663197023167860777 0.00588597965114678878 0.00515612728122283315 0.00444041177909859641 0.00373687065545968977 0.00304357487656337078 0.00235862356053773148 0.00168013875204153784 0.00100626026134920110 0.00033514055329919579 -0.00033506032860231016 -0.00100617981680484192 -0.00168005786712777105 -0.00235854201352192483 -0.00304349244385937467 -0.00373678711109826089 -0.00444032689410955861 -0.00515604082283904752 -0.00588589138235950937 -0.00663187991062130777 -0.00739605210523408552 -0.00818050365523848022 -0.00898738601344206689 -0.00981891232594289676 -0.01067736353614345823 -0.01156509468066946322 -0.01248454139551713471 -0.01343822665175520292 -0.01442876774062074041 -0.01545888352869728699 -0.01653140200508440572 -0.01764926814418643630 -0.01881555210737684281 -0.02003345781002197068 -0.02130633188093256081 -0.02263767304290842386 -0.02403114194532818271 -0.02549057148231059777 -0.02701997763036867450 -0.02862357084484512537 -0.03030576805546358887 -0.03207120530477225451 -0.03392475107756476316 -0.03587152037321350573 -0.03791688957744510091 -0.04006651219496892846 -0.04232633551140563277 -0.04470261825835153413 -0.04720194936396304719 -0.04983126787989844431 -0.05259788418567612478 -0.05550950258198517062 -0.05857424539885247583 -0.06180067875846462222 -0.06519784015025009705 -0.06877526799516031630 -0.07254303339918111160 -0.07651177432288158720 -0.08069273242330032847 -0.08509779286065832782 -0.08973952740291557539 -0.09463124120897503655 -0.09978702372603232007 -0.10522180420116766797 -0.11095141238169570208 -0.11699264506566053878 -0.12336333926561915408 -0.13008245286556918696 -0.13717015379001606945 -0.14464791886285410794 -0.15253864372155256923 -0.16086676536875454957 -0.16965839919538483471 -0.17894149260356762010 -0.18874599769501843038 -0.19910406588107221193 -0.21005026771724555346 -0.22162184177134613972 -0.23385897690316237441 -0.24680513295885608827 -0.26050740555374818364 -0.27501694130390608173 -0.29038941051617750411 -0.30668554486311838669 -0.32397174778664716843 -0.34232078501885032651 -0.36181256121495197764 -0.38253498550689601920 -0.40458492255112665781 -0.42806921430706690312 -0.45310573794903663547 -0.47982443137990660187 -0.50836816047187094458 -0.53889320591409106687 -0.57156898651179677273 -0.60657636665255809660 -0.64410344618004267137 -0.68433698145687005265 -0.72744634243972816634 -0.77355486715917742835 -0.82269018782959113523 -0.87470002505838029272 -0.92911271170882381298 -0.98491314039051980345 -1.04019980276737156188 -1.09170285192578475630 -1.13421631337545525398 -1.16020732365214307436 -1.16029964055431600300 -1.12585880165907981088 -1.05444282978254522121 -0.95452089732594780358 -0.83840892181797965765 -0.71640899596501828039 -0.59504815922068332590 -0.47757050667142114664 -0.36499853223862521734 -0.25704262703373070842 -0.15270691488253462786 -0.05064488637688619593 
0.05256187020240221663 0.15880650670130891378 0.26841624864706425946 0.38361608307994288225 0.50649469646395717248 0.63867075534088990629 0.78052751550872545572 0.92969552853485071253 1.07853283155706081153 1.21121909340438871361 1.30402223916839976603 1.33717962260298750543 1.31964855838408223754 1.26988638208384796435 1.20369995261548234922 1.13148021690984590393 1.05915378648690827745 0.98974476311192938205 0.92459181857030170448 0.86412176403749096920 0.80829754851404200799 0.75686456179997141369 0.70948120402353986869 0.66578564950979912673 0.62542826529928485790 0.58808588629989722030 0.55346671408938119541 0.52131053640508961955 0.49138676055266339304 0.46349156616265374531 0.43744484423080987057 0.41308724754119952038 0.39027749613502749071 0.36888998688364260659 0.34881270857254786932 0.32994544150302340668 0.31219821162349004062 0.29548996713470554454 0.27974744685541841349 0.26490421248154372158 0.25089982022187928834 0.23767911063582669584 0.22519159859413884206 0.21339094803266345224 0.20223451855742147210 0.19168297300016345908 0.18169993675246409737 0.17225170116253352148 0.16330696450071013892 0.15483660502383367330 0.14681348152475570679 0.13921225747061449773 0.13200924543389058741 0.12518226902364371078 0.11871053994615410332 0.11257454817907408540 0.10675596354186356329 0.10123754719656208323 0.09600307182531020445 0.09103724940999313731 0.08632566569245048171 0.08185472052050113412 0.07761157339659985333 0.07358409363726226005 0.06976081463163419372 0.06613089175455777458 0.06268406354801636660 0.05941061583348838937 0.05630134846057899267 0.05334754443350631092 0.05054094118904006727 0.04787370382493327803 0.04533840010264800213 0.04292797706764051036 0.04063573914781071217 0.03845532760587855314 0.03638070123500258823 0.03440611819781724812 0.03252611891915724307 0.03073550995157048327 0.02902934874076779082 0.02740292922387976837 0.02585176820028567413 0.02437159241950870303 0.02295832633481209584 0.02160808047685924826 0.02031714040303667090 0.01908195618332775290 0.01789913238537055307 0.01676541852443702574 0.01567769994590628713 0.01463298911012933523 0.01362841725168095763 0.01266122638592048766 0.01172876163824443374 0.01082846387169711377 0.00995786259106679061 0.00911456910147490085 0.00829626990095810868 0.00750072028771198163 0.00672573816343446929 0.00596919801394091287 0.00522902505028399744 0.00450318949322237039 0.00378970098475428507 0.00308660311060582337 0.00239196801840257933 0.00170389111610713684 0.00102048583570435447 0.00033987844761940167 -0.00033979708896458849 -0.00102040425407790014 -0.00170380908785627838 -0.00239188531866385556 -0.00308651951263727575 -0.00378961625940921198 -0.00450310340828818934 -0.00522893736975782453 -0.00596910849745835304 -0.00672564656558849450 -0.00750062635741177708 -0.00829617338065968823 -0.00911446972657159460 -0.00995776008908988430 -0.01082835796161141229 -0.01172865202964890052 -0.01266111277829884418 -0.01362829933345910405 -0.01463286655796092184 -0.01567757242368017501 -0.01676528568243462747 -0.01789899385919502262 -0.01908181159297139828 -0.02031698935184844679 -0.02160792255032073506 -0.02295816109952164563 -0.02437141942198406408 -0.02585158696577993798 -0.02740273925480263273 -0.02902914951550150668 -0.03073530092296272720 -0.03252589951299567073 -0.03440588781122577711 -0.03638045923472277288 -0.03845507332658926192 -0.04063547189019967032 -0.04292769609632929306 -0.04533810464423693176 -0.04787339306572324649 -0.05054061427277434237 -0.05334720045894247864 -0.05630098647884274055 -0.05941023484528740184 -0.06268366250061774281 -0.06613046953882706358 -0.06976037007889457353 -0.07358362551554753495 -0.07761108040705899658 -0.08185420129346809848 -0.08632511878324422572 -0.09103667329437625799 -0.09600246489462282984 -0.10123690775271587672 -0.10675528979175952227 -0.11257383822865896228 -0.11870979179405549697 -0.12518148055430555754 -0.13200841441014410371 -0.13921138152572454239 -0.14681255815363947193 -0.15483563157340507477 -0.16330593815973959426 -0.17225061895020210567 -0.18169879550595013917 -0.19168176936102843122 -0.20223324895643213228 -0.21338960867308021108 -0.22519018543319058168 -0.23767761936396569755 -0.25089824623956979988 -0.26490255087328773431 -0.27974569236037916120 -0.29548811411371722624 -0.31219625402145623205 -0.32994337280609298269 -0.34881052175931570591 -0.36888767436934921662 -0.39027504970713389199 -0.41308465828580276380 -0.43744210244717640634 -0.46348866126514287611 -0.49138368095759110687 -0.52130726940050775564 -0.55346324568658622489 -0.58808220106568775964 -0.62542434617039510680 -0.66578147759509043180 -0.70947675840735135999 -0.75685981937636259698 -0.80829248391029562271 -0.86411634974101481088 -0.92458602547339452382 -0.98973856187501374482 -1.05914715044444607273 -1.13147312778313180459 -1.20369241107192781470 -1.26987842592117772256 -1.31964029049905895441 -1.33717124492204852970 -1.30401406925259588654 -1.21121150493160678607 -1.07852607439163206138 -0.92968970385968352499 -0.78052262539303307598 -0.63866675397758587707 -0.50649152320195400812 -0.38361367966960091547 -0.26841456698006527226 -0.15880551175521528950 -0.05256154089455653683 
0.05335764063351899900 0.16154003633363389625 0.27419816734949975512 0.39455256818093475957 0.52611844868839630074 0.67260892207346656413 0.83733029374635115083 1.02130759245095736887 1.21868982668762448895 1.40787186679172116044 1.54182438523545961573 1.56474078272784034027 1.51131363616400005156 1.42197359772577969217 1.32172351961896139549 1.22286080847640810099 1.13047085457562812572 1.04611491427299196921 0.96979524152015161853 0.90090234648296130260 0.83864415409603432217 0.78222859408412559468 0.73093333522230130583 0.68412564644541928871 0.64126135770026460037 0.60187599753266929348 0.56557385063030873873 0.53201732457946238064 0.50091750110161203935 0.47202608208552931934 0.44512866586670862823 0.42003919126112343463 0.39659536669088057970 0.37465491344344514779 0.35409247475080452006 0.33479706676709852786 0.31666996993931162407 0.29962297849103092240 0.28357694165844993250 0.26846054325039614419 0.25420927650169011791 0.24076457950703011868 0.22807310316418694107 0.21608608885779867492 0.20475883735556310583 0.19405025378759321875 0.18392245631207893020 0.17434043827218692613 0.16527177543320004105 0.15668637133606999612 0.14855623498227776835 0.14085528603009045412 0.13355918347378703537 0.12664517442885103726 0.12009196018390788652 0.11387957712588159254 0.10798929051649142075 0.10240349940520032668 0.09710565122200365273 0.09208016481076275461 0.08731236084340121550 0.08278839870857535033 0.07849521909754075821 0.07442049161851649330 0.07055256686308797320 0.06688043242573105118 0.06339367244620142117 0.06008243029826054737 0.05693737409917520864 0.05394966475455564847 0.05111092628889868372 0.04841321824241129335 0.04584900994163532140 0.04341115647264359723 0.04109287620635448945 0.03888772974182885811 0.03678960014750209950 0.03479267439405964168 0.03289142588279947432 0.03108059798290097042 0.02935518850034846139 0.02771043500784942104 0.02614180097132212666 0.02464496261488591244 0.02321579647087346210 0.02185036756593095042 0.02054491819830528421 0.01929585726428206804 0.01809975009561148873 0.01695330877222400723 0.01585338287664939116 0.01479695065923380959 0.01378111058501496622 0.01280307323478724335 0.01186015353427771757 0.01094976328772867546 0.01006940399220890292 0.00921665991096110027 0.00838919138454241597 0.00758472836024037811 0.00680106412034642283 0.00603604919084177460 0.00528758541268325999 0.00455362015873927994 0.00383214067974257944 0.00312116856270305831 0.00241875428638294032 0.00172297185828673705 0.00103191351775833162 0.00034368449040034221 -0.00034360222080420666 -0.00103183102266590776 -0.00172288891159555480 -0.00241867066066159264 -0.00312108402865995949 -0.00383205500569638868 -0.00455353310988115823 -0.00528749675036577216 -0.00603595867203765568 -0.00680097149683922542 -0.00758463337807824267 -0.00838909378334196099 -0.00921655942314469900 -0.01006930034228858961 -0.01094965619146681668 -0.01186004269799756372 -0.01280295835455858011 -0.01378099134588139929 -0.01479682673412530125 -0.01585325392566783176 -0.01695317444173061183 -0.01809961001713933371 -0.01929571105346861160 -0.02054476545401973109 -0.02185020786892200029 -0.02321562938286836353 -0.02464478767738143006 -0.02614161770404244134 -0.02771024290749046770 -0.02935498703937389209 -0.03108038660792511454 -0.03289120401300860141 -0.03479244141962156700 -0.03678935542787253876 -0.03888747260400116090 -0.04109260594285957247 -0.04341087233954321611 -0.04584871115647870532 -0.04841290398187869659 -0.05111059568665810016 -0.05394931689860160695 -0.05693700802915258041 -0.06008204500277170013 -0.06339326685976032216 -0.06688000542556915562 -0.07055211726598009658 -0.07442001817704879674 -0.07849472049630878967 -0.08278787356029881916 -0.08731180768448920659 -0.09207958209666744498 -0.09710503732234920804 -0.10240285259852877076 -0.10798860898446893675 -0.11387885894712346246 -0.12009120332755696126 -0.12664437674734518868 -0.13355834269503541467 -0.14085439974927005391 -0.14855530065262911865 -0.15668538625876859971 -0.16527073674653336433 -0.17433934293962893847 -0.18392130110902571438 -0.19404903528663142165 -0.20475755191048772286 -0.21608473258551752494 -0.22807167192442023840 -0.24076306887988341288 -0.25420768176213137668 -0.26845885933943380852 -0.28357516315051733979 -0.29962109955679439022 -0.31666798430286302590 -0.33479496765690952564 -0.35409025484303857656 -0.37465256479602360162 -0.39659288066661413374 -0.42003655843775411505 -0.44512587593073305037 -0.47202312370688725984 -0.50091436178482717789 -0.53201399048594777419 -0.56557030636609995078 -0.60187222589393796213 -0.64125733936827578052 -0.68412135962254094768 -0.73092875520109734655 -0.78222369274806025086 -0.83863889936469426800 -0.90089670175075464709 -0.96978916521922586824 -1.04610835987337402742 -1.13046377172902556829 -1.22285314684876245117 -1.32171523865762985395 -1.42196468873823533841 -1.51130416750082985367 -1.56473097938212335478 -1.54181472549767173419 -1.40786304629969949431 -1.21868219144928957576 -1.02130119383611028816 -0.83732504776983129879 -0.67260470809463568376 -0.52611515248922102739 -0.39455009625777903715 -0.27419644946171106703 -0.16153902426370603251 -0.05335730634068881068 
0.05268629663130575125 0.15979783065022790112 0.27228381623629616115 0.39427757360599002823 0.53081760803532662685 0.68831619051807901855 0.87487714495228852130 1.09951472083498980048 1.36704701595076194565 1.65975416183934521008 1.89066265225386720417 1.86864548690875431625 1.73889160581836121899 1.58497085303631934927 1.43835971965811548756 1.30776864280125693085 1.19375390906623746190 1.09444879788416882249 1.00757188675434483649 0.93104822627826822057 0.86314812730296841536 0.80247232521824862772 0.74789789633623038334 0.69852224334929879923 0.65361552152363500134 0.61258289550018663050 0.57493536631976871476 0.54026741018087909296 0.50823983718887300043 0.47856659521117617118 0.45100454588939853373 0.42534548494567170351 0.40140986592393956833 0.37904182544848952219 0.35810521022007324454 0.33848038087518461658 0.32006162287564698943 0.30275503523169988718 0.28647679803695091927 0.27115174235991079676 0.25671216302743826709 0.24309682772641005855 0.23025014569779345130 0.21812146687882782992 0.20666448821934912949 0.19583674848260734791 0.18559919643618139062 0.17591582018088858241 0.16675332762374650564 0.15808086990497516311 0.14986980103820823906 0.14209346819358925629 0.13472702800221281194 0.12774728503414212177 0.12113254923472482893 0.11486250962402966280 0.10891812199317008059 0.10328150868574748067 0.09793586884663141312 0.09286539776763302889 0.08805521416186623540 0.08349129437289493083 0.07916041266647466657 0.07505008687635150721 0.07114852877641353324 0.06744459863911034248 0.06392776351282769554 0.06058805881419382366 0.05741605288331563806 0.05440281419670567331 0.05153988096954442710 0.04881923291424117295 0.04623326494893498229 0.04377476267491076101 0.04143687946314478232 0.03921311500754365298 0.03709729521908067262 0.03508355334825630223 0.03316631223518662352 0.03134026759682551067 0.02960037226984901793 0.02794182133587397310 0.02636003806230413637 0.02485066059783935799 0.02340952936775497761 0.02203267511764250841 0.02071630756000808482 0.01945680457993703705 0.01825070196065925465 0.01709468359226806733 0.01598557212922013804 0.01492032006511156972 0.01389600119449441173 0.01290980243397576999 0.01195901597634052571 0.01104103175270765291 0.01015333017913899738 0.00929347516566814136 0.00845910736603006086 0.00764793764837068402 0.00685774076695566670 0.00608634921642647875 0.00533164725079471324 0.00459156504924229658 0.00386407301267710501 0.00314717617394100202 0.00243890870608609589 0.00173732851292185408 0.00104051188660525540 0.00034654821699953153 -0.00034646526205328598 -0.00104042870427256684 -0.00173724487519011372 -0.00243882438365206067 -0.00314709093565623821 -0.00386398662490849976 -0.00459147727515096804 -0.00533155784975980485 -0.00608625794339068271 -0.00685764737162752880 -0.00764784187475664456 -0.00845900895152851273 -0.00929337384047324022 -0.01015322566545795446 -0.01104092376392140640 -0.01195890421632428424 -0.01290968659624136539 -0.01389588096143423712 -0.01492019510698605611 -0.01598544210323515902 -0.01709454814176225579 -0.01825056071409814074 -0.01945665714977395933 -0.02071615354168498957 -0.02203251408848749815 -0.02340936088575995555 -0.02485048420057922591 -0.02635985326540135620 -0.02794162763181951004 -0.02960016912658181010 -0.03134005445626697473 -0.03316608851153202142 -0.03508331842644929477 -0.03709704845313466226 -0.03921285571863331043 -0.04143660693766426650 -0.04377447616245699891 -0.04623296366018270209 -0.04881891601879628784 -0.05153954759339773872 -0.05440246341967158727 -0.05741568373644589940 -0.06058767027689149209 -0.06392735451004105673 -0.06744416803778741087 -0.07114807538234124706 -0.07504960943038874177 -0.07915990984085019555 -0.08349076476697747662 -0.08805465629772968317 -0.09286481008541014326 -0.09793524969954614523 -0.10328085633459105352 -0.10891743460046565684 -0.11486178524777235221 -0.12113178582168371289 -0.12774648041245617591 -0.13472617987334067902 -0.14209257412370779328 -0.14986885844877007035 -0.15807987606241524770 -0.16675227962793970349 -0.17591471495275956549 -0.18559803070386737822 -0.19583551876603044750 -0.20666319081334982855 -0.21812009783402197538 -0.23024870079909942611 -0.24309530246900301620 -0.25671055258960018275 -0.27115004157181710198 -0.28647500134556025397 -0.30275313666011327562 -0.32005961597630361304 -0.33847825867564684810 -0.35810296515992379174 -0.37903944930517075029 -0.40140734972565483840 -0.42534281886779157222 -0.45100171913108777488 -0.47856359584687258035 -0.50823665198885425998 -0.54026402439233622843 -0.57493176339795948326 -0.61257905677558177615 -0.65361142578624242816 -0.69851786632568690916 -0.74789321002649511438 -0.80246729705016339729 -0.86314271904976647143 -0.93104239267816024661 -1.00756557377942534970 -1.09444194067014377580 -1.19374642974947819951 -1.30776044922527923120 -1.43835070797159003675 -1.58496092287329748416 -1.73888071138393329740 -1.86863377960805054911 -1.89065080705627952540 -1.65974376332015793878 -1.36703845126972090007 -1.09950783226565995676 -0.87487166375558289566 -0.68831187814191197027 -0.53081428240255656981 -0.39427510341056515308 -0.27228211034528521095 -0.15979682949720158680 -0.05268596654519043521 
0.05027601187306163233 0.15268117339968578783 0.26086169333944697613 0.37945630197142921070 0.51455821932880452252 0.67496108701144419406 0.87434737470959755790 1.13482712998597135012 1.49022935444100168567 1.97343511236118374086 2.49242657503190301327 2.28028690683500512293 1.99063644716442111893 1.74065848894299768368 1.53897586317587098392 1.37610013400427000363 1.24232734100379604847 1.13035448144312433705 1.03499528133476070835 0.95257054457270839976 0.88042780361934247502 0.81661468314961016546 0.75966368155509611526 0.70844990909198712892 0.66209558954481328996 0.61990469662457692301 0.58131730896767708217 0.54587711263541560669 0.51320784226185467425 0.48299591568082722581 0.45497743753395769595 0.42892833670815200264 0.40465678661077975065 0.38199731220652011210 0.36080615980590091674 0.34095762363782977644 0.32234110545639516054 0.30485874152314407226 0.28842347289773306862 0.27295746512478791246 0.25839080552187532192 0.24466042267336174376 0.23170918502176562903 0.21948514474028346655 0.20794090016032162893 0.19703305548734895147 0.18672176076921731536 0.17697031839147947530 0.16774484497595221200 0.15901397962181595958 0.15074863107190750178 0.14292175770377224531 0.13550817530735281835 0.12848438847082976899 0.12182844209678633796 0.11551979014220559172 0.10953917914652833154 0.10386854449803806233 0.09849091771127804762 0.09339034325122508307 0.08855180366356907307 0.08396115195465014835 0.07960505031909814733 0.07547091444391140769 0.07154686272708432604 0.06782166984138582322 0.06428472415178854149 0.06092598856227482429 0.05773596442325445999 0.05470565817943695563 0.05182655047835549311 0.04909056749608398107 0.04649005426488272974 0.04401774981493633554 0.04166676396386681525 0.03943055560617358957 0.03730291237296068374 0.03527793154463831904 0.03335000211288852157 0.03151378789940539882 0.02976421164635145722 0.02809644000354327709 0.02650586934423104779 0.02498811234655562430 0.02353898528463127526 0.02215449597688268213 0.02083083234412752560 0.01956435153480540201 0.01835156957488037754 0.01718915150694222405 0.01607390198283820126 0.01500275627749125817 0.01397277169381205830 0.01298111933022094711 0.01202507618441761572 0.01110201756762241310 0.01020940980599793768 0.00934480320647579354 0.00850582526547238871 0.00769017410021000103 0.00689561208261912917 0.00611995965717704316 0.00536108932481682565 0.00461691977477141080 0.00388541014779253402 0.00316455441431773288 0.00245237585106528044 0.00174692160075262670 0.00104625729883789376 0.00034846175306579852 -0.00034837834015088998 -0.00104617365721260125 -0.00174683750120030457 -0.00245229106305866473 -0.00316446870542108627 -0.00388532328307045205 -0.00461683151606440134 -0.00536099943022005920 -0.00611986788017770955 -0.00689551817159350655 -0.00769007779771402333 -0.00850572630751389447 -0.00934470132167519729 -0.01020930471507530690 -0.01110190898239826751 -0.01202496380716844282 -0.01298100285272496546 -0.01397265079663978504 -0.01500263062909623635 -0.01607377123853281908 -0.01718901530805672095 -0.01835142754777197016 -0.01956420328982744206 -0.02083067747445543905 -0.02215433405746813911 -0.02353881587113970664 -0.02498793497376916584 -0.02650568352510929149 -0.02809624522784104350 -0.02976400737890183557 -0.03151357357899231548 -0.03334977715034992407 -0.03527769532147728704 -0.03730266423951689170 -0.03943029487970650671 -0.04166648992668720020 -0.04401746171236287086 -0.04648975130302879233 -0.04909024883976764730 -0.05182621524837005555 -0.05470530545015783730 -0.05773559322006960315 -0.06092559785842888154 -0.06428431286569502578 -0.06782123683320151475 -0.07154640679518042834 -0.07547043432135802643 -0.07960454466978239552 -0.08396061936897125655 -0.08855124265402525285 -0.09338975224772727568 -0.09849029505600070955 -0.10386788843979533059 -0.10953848783506359155 -0.11551906162177494330 -0.12182767429901097955 -0.12848357920747011107 -0.13550732226214001752 -0.14292085842339041779 -0.15074768295636642446 -0.15901297991408103183 -0.16774379075002232575 -0.17696920653962722181 -0.18672058798761381748 -0.19703181826035476298 -0.20793959474289913647 -0.21948376713807449256 -0.23170773096896579712 -0.24465888760746234976 -0.25838918455543258279 -0.27295575301259922263 -0.28842166399978996782 -0.30485682976179651060 -0.32233908426661794788 -0.34095548590941715528 -0.36080389781580401998 -0.38199491753907410807 -0.40465425006296962263 -0.42892564817658296317 -0.45497458587879235914 -0.48299288856056776797 -0.51320462593141102925 -0.54587369169655675094 -0.58131366605785328439 -0.61990081202418556572 -0.66209144067543856949 -0.70844546986752243711 -0.75965892152903446988 -0.81660956637632675648 -0.88042228710600800579 -0.95256457613273615159 -1.03498879655013475976 -1.13034739927835969908 -1.24231955737348243041 -1.37609151233127269265 -1.53896622113009251542 -1.74064758339937952769 -1.99062397555352221801 -2.28027262060994573289 -2.49241095979916460479 -1.97342274865491673630 -1.49022001804377302037 -1.13482002020123529107 -0.87434189684496654849 -0.67495685831487550743 -0.51455499556851247434 -0.37945392463661770099 -0.26086005901166264831 -0.15268021683461988069 -0.05027569688805948872 
0.04601258933451979338 0.13978915773600664174 0.23902548175031346211 0.34812772161146199323 0.47299788029699474379 0.62262256348933564531 0.81272413688886269156 1.07521706995841292986 1.48560815946609303673 2.25133035813249815504 3.82532162867762348668 2.76943911823502064706 2.20270878706128225843 1.84805079239526981461 1.60078511009817958666 1.41532868903617403689 1.26910083950155239130 1.14964650554979153085 1.04948421256885171537 0.96381086705849527974 0.88937785945211378369 0.82389492220570215153 0.76569223764259763954 0.71351812191868435598 0.66641223093905432862 0.62362299248580121969 0.58455206029087447561 0.54871588913122470998 0.51571850354231640878 0.48523178771622832439 0.45698095185751919090 0.43073363774212397592 0.40629163160443193537 0.38348447696082477165 0.36216449315916848795 0.34220284841381992669 0.32348643378901675849 0.30591535250672374779 0.28940088690595389131 0.27386383971967620532 0.25923317126191280924 0.24544487242322893250 0.23244102697559926307 0.22016902690009684807 0.20858091219430247021 0.19763281253721143305 0.18728447276189336135 0.17749884763990159131 0.16824175426669341071 0.15948157253437902914 0.15118898592388924085 0.14333675624243491509 0.13589952705267061006 0.12885365144502769486 0.12217704053934821951 0.11584902970165707192 0.10985025995257807763 0.10416257244853893704 0.09876891424917758067 0.09365325386235338889 0.08880050528650414166 0.08419645946304855910 0.07982772221131967383 0.07568165785310002058 0.07174633784667269754 0.06801049384752796967 0.06446347469058602564 0.06109520685978014204 0.05789615806807134335 0.05485730361942114941 0.05197009526844946492 0.04922643232693509757 0.04661863479951634803 0.04413941835610887821 0.04178187097107033399 0.03953943108026395509 0.03740586712194518548 0.03537525834424173898 0.03344197677228265275 0.03160067024174088857 0.02984624641267839482 0.02817385768773105967 0.02657888696442974735 0.02505693415953370168 0.02360380344750601447 0.02221549116098620394 0.02088817430493183913 0.01961819964030791022 0.01840207329701946254 0.01723645087774822518 0.01611812801775776294 0.01504403136825985254 0.01401120997295293713 0.01301682700866271108 0.01205815186350929491 0.01113255252738129877 0.01023748827077582309 0.00937050258866315745 0.00852921638908232978 0.00771132140439855993 0.00691457380606790711 0.00613678800489019134 0.00537583061665961211 0.00462961457726914459 0.00389609338940298533 0.00317325548445684469 0.00245911868327583017 0.00175172474011244320 0.00104913395482996905 0.00034941983664464339 -0.00034933619431077266 -0.00104905008324615752 -0.00175164040926269584 -0.00245903366208833057 -0.00317316953991466505 -0.00389600628582299855 -0.00462952607582740004 -0.00537574047478016522 -0.00613669597545905658 -0.00691447963679024669 -0.00771122483706759843 -0.00852911715903478806 -0.00937040042376173499 -0.01023738289084465125 -0.01113244364362473912 -0.01205803917722130490 -0.01301671021086879196 -0.01401108874324440492 -0.01504390537411937241 -0.01611799691370504814 -0.01723631430416595195 -0.01840193087914243630 -0.01961805098728879385 -0.02088801900896186670 -0.02221532879586964743 -0.02360363356751111683 -0.02505675629827521650 -0.02657870063345676298 -0.02817366237531293560 -0.02984604158226768222 -0.03160045533036628940 -0.03344175118934328977 -0.03537502146946214232 -0.03740561830382153896 -0.03953916963401406248 -0.04178159617699493678 -0.04413912945738007049 -0.04661833100003098806 -0.04922611278892004283 -0.05196975911014344029 -0.05485694991255339603 -0.05789578583504891018 -0.06109481507105996023 -0.06446306226114774385 -0.06801005963408117416 -0.07174588064391826392 -0.07568117639020624510 -0.07982721514795376727 -0.08419592538512007951 -0.08879994270168357906 -0.09365266119543252943 -0.09876828983679039609 -0.10416191453357437346 -0.10984956667837308952 -0.11584829910529691188 -0.12217627054508009565 -0.12885283985632708936 -0.13589867154421436668 -0.14333585435128332053 -0.15118803503941069533 -0.15948056988755199281 -0.16824069691847404195 -0.17749773246803257631 -0.18728329644660374198 -0.19763157154498459112 -0.20857960275986048293 -0.22016764500637492352 -0.23243956833114876037 -0.24544333243650956478 -0.25923154501196954413 -0.27386212192324876913 -0.28939907187912594644 -0.30591343412068316976 -0.32348440541887812927 -0.34220070287950382637 -0.36216222265482267417 -0.38348207297223529944 -0.40628908481058201296 -0.43073093789686689448 -0.45697808764696390416 -0.48522874658508874379 -0.51571527147960094517 -0.54871245040469007748 -0.58454839711282713388 -0.62361908458790349385 -0.66640805502377842284 -0.71351365093984631116 -0.76568743984576170813 -0.82388975982004719611 -0.88937228686516656140 -0.96380482819662616212 -1.04947763701005114534 -1.14963930251974799646 -1.26909288813481735403 -1.41531982159630853602 -1.60077508081809871676 -1.84803921404052506894 -2.20269498682070175022 -2.76942176747903801015 -3.82529766287555172966 -2.25131625345654651227 -1.48559885204927577540 -1.07521033365050966424 -0.81271904510813230971 -0.62261866270410659574 -0.47299491691994433040 -0.34812554055573430301 -0.23902398423012435891 -0.13978828194156467379 -0.04601230106048816854 
0.03999777706334750604 0.12143738645954749167 0.20732335431424164796 0.30103122242707058831 0.40668301675838014475 0.52980714975991438642 0.67870953939825784396 0.86770885349268800368 1.12565585533250578365 1.52084962901368636601 4.35187475096721332335 2.93009428133636706804 2.21965434214579460104 1.80346770517363186315 1.52922123008113786113 1.33285110183181254584 1.18367512514466199924 1.06532524597907851671 0.96830162451214318864 0.88671933395924695809 0.81674129851002730263 0.75575873478292743268 0.70193366953798719265 0.65393008768908478245 0.61075166381417100858 0.57163663124009633787 0.53599074506793420447 0.50334095470680217943 0.47330589221412339151 0.44557266659139299625 0.41988168399623226890 0.39601540329151374564 0.37378948736325090518 0.35304576511328455979 0.33364866282689659149 0.31547976077704581455 0.29843592325327550352 0.28242601050827431663 0.26736939937523351851 0.25319442779684830924 0.23983702296718034663 0.22723926593424653708 0.21534923455063675890 0.20411947508328553980 0.19350698566018648128 0.18347253513354055965 0.17397997433927508970 0.16499626515350490630 0.15649068930785858811 0.14843516393743821924 0.14080327850398716150 0.13357058118151365900 0.12671462990191151299 0.12021423965149592716 0.11404962283485833852 0.10820218883849570812 0.10265481753449939850 0.09739094032267409107 0.09239539210422079152 0.08765385263971840757 0.08315280843315049630 0.07887936846136657520 0.07482151614858983946 0.07096758149290841033 0.06730726447032273074 0.06383012935433426960 0.06052646577950475393 0.05738726892882999725 0.05440393817572651558 0.05156834349578259813 0.04887267663865006717 0.04630942000033196754 0.04387171619384801213 0.04155275599386606955 0.03934651603776695428 0.03724688191380901708 0.03524808755672573235 0.03334473894518066861 0.03153180507337703664 0.02980414316336603767 0.02815700691609222470 0.02658637202893054594 0.02508763010270994437 0.02365693081784759483 0.02229032622626181750 0.02098383130900161389 0.01973451734887965436 0.01853845810511305439 0.01739290620385833958 0.01629423982411321373 0.01523977318800136434 0.01422681946143147802 0.01325220349177383405 0.01231355663581226029 0.01140829694143803696 0.01053410828696852222 0.00968835385073326012 0.00886895520746004175 0.00807355625283634644 0.00730005281369538669 0.00654637295938580860 0.00581059047332414987 0.00509043888636820548 0.00438420781292932736 0.00368975752496190912 0.00300528218476397513 0.00232909057978477685 0.00165922036563538947 0.00099371847753304174 0.00033097152688147958 -0.00033076314355174284 -0.00099346001952224823 -0.00165889506438367642 -0.00232876493313605420 -0.00300502268953297541 -0.00368936422304190579 -0.00438389707829240326 -0.00509009402422720865 -0.00581022801343665345 -0.00654624257568668655 -0.00729982131009726531 -0.00807325680360257425 -0.00886860432981155522 -0.00968801801777709193 -0.01053372074088541541 -0.01140810733285817745 -0.01231346489016036869 -0.01325210952859933247 -0.01422672311437411970 -0.01523965763091736023 -0.01629408822373780083 -0.01739263510591138040 -0.01853851695428936422 -0.01973445630088743741 -0.02098384999080917662 -0.02229029118791476735 -0.02365694174617807150 -0.02508773671333294070 -0.02658642418564260979 -0.02815718753732378288 -0.02980423547383273530 -0.03153184208439924890 -0.03334493683984318668 -0.03524812959548732916 -0.03724690098075346401 -0.03934642850609880449 -0.04155267805831585476 -0.04387158084273290459 -0.04630932673443628744 -0.04887245848333308940 -0.05156829974679920381 -0.05440405169054936263 -0.05738717281882632637 -0.06052630938181392806 -0.06382982883012049136 -0.06730695244324479132 -0.07096739055383798067 -0.07482126244003106663 -0.07887903462236353636 -0.08315252694367693265 -0.08765365601821234476 -0.09239516294491387227 -0.09739067774629306395 -0.10265432077177316650 -0.10820159013371653811 -0.11404900441606073691 -0.12021358376601729012 -0.12671398534594577323 -0.13356983014900600248 -0.14080230311491195860 -0.14843414599253001995 -0.15648984382946423688 -0.16499545735184850681 -0.17397901936574372561 -0.18347153113921835232 -0.19350598071988772686 -0.20411833395885642384 -0.21534803835987004206 -0.22723801237776503070 -0.23983569292684392416 -0.25319310189300098246 -0.26736800814707839535 -0.28242448427155009139 -0.29843439191469445237 -0.31547813747114022975 -0.33364686037356039439 -0.35304386250962033200 -0.37378724678706054529 -0.39601316932190966380 -0.41987910123391841699 -0.44556984530506410502 -0.47330297524464265413 -0.50333806737235620155 -0.53598767858031726163 -0.57163364184848464156 -0.61074825683066169546 -0.65392621616022128528 -0.70192930076405513073 -0.75575418270781280494 -0.81673642341004648593 -0.88671400736095096207 -0.96829567716595121851 -1.06531876437199612973 -1.18366801310321312357 -1.33284288759902880273 -1.52921179626943004592 -1.80345661130867540578 -2.21964055333169074657 -2.93007610544334440306 -4.35184752593291701572 -1.52084010084849285960 -1.12564880304631920183 -0.86770341724346389256 -0.67870528723292966600 -0.52980383047349621783 -0.40668046885143138702 -0.30102933643625873206 -0.20732205541153625461 -0.12143662564104013013 -0.03999752647281418216 
0.03253890952265359182 0.09863925672453754956 0.16779932662007834843 0.24199079702399539649 0.32289581454950089245 0.41121347939366059698 0.50459801745143639806 0.59125294928145555318 0.62845677935747912279 0.46459889072585691672 3.38484996698085183198 2.54006445876697739550 1.95929246160631009843 1.57236197395604904159 1.30821765087496544311 1.12070234759009679237 0.98199769982265650015 0.87535728665599776832 0.79049558565635902330 0.72093216396673653890 0.66247337615621404439 0.61232982018211146169 0.56859497110650636387 0.52992945032137583894 0.49536799662242003706 0.46419606491987519536 0.43587228826247326197 0.40997693573352478325 0.38617900544046790401 0.36421217708415554171 0.34385870817388308751 0.32493900903318717610 0.30730269995338233002 0.29082233288235670443 0.27538916147484826524 0.26090939408973667923 0.24730156256147495242 0.23449439057188217750 0.22242516162229719612 0.21103843672598543435 0.20028517178083404815 0.19012080243463458373 0.18050567707206255363 0.17140350805355811237 0.16278165482219719706 0.15461059099663998495 0.14686295513044456129 0.13951356736541242753 0.13253931285817088792 0.12591920839355455475 0.11963303681028492065 0.11366217966823910501 0.10798996696870233336 0.10260021165997557091 0.09747795903791711680 0.09260923694576206344 0.08798082262728712521 0.08357989300655788156 0.07939517376875926402 0.07541554047918452852 0.07163055149028707547 0.06803013152811843156 0.06460515455941617802 0.06134659447099011231 0.05824617455019165391 0.05529598445797034856 0.05248839696214702144 0.04981621781752210154 0.04727263580583951352 0.04485125604247741649 0.04254581686957692455 0.04035022316273284559 0.03825924577149919514 0.03626745570528555618 0.03436969042702742172 0.03256113711991304172 0.03083734934072879241 0.02919371411280735629 0.02762603479311565025 0.02613031457876502373 0.02470262328024830367 0.02333953030841939835 0.02203737192729704475 0.02079280081446199802 0.01960280271440240085 0.01846381381120920651 0.01737381905009272032 0.01632897150827261612 0.01532717286423235237 0.01436559204925913491 0.01344173106154755715 0.01255347492623570815 0.01169805918799227129 0.01087351875206366003 0.01007767203020648594 0.00930852062097642374 0.00856379966940323811 0.00784171061418703630 0.00714035497395570928 0.00645770104057419303 0.00579231662634072109 0.00514233655657392319 0.00450591230993779845 0.00388127863182319288 0.00326688676111075438 0.00266117128333576147 0.00206266670410570896 0.00146957446212070408 0.00088027918287991724 0.00029328206530010448 -0.00029286573166587004 -0.00087977958251883592 -0.00146895828834203712 -0.00206200057029093387 -0.00266065502962931077 -0.00326617066725987115 -0.00388061249800841779 -0.00450516290939617647 -0.00514172038279525623 -0.00579201686612407229 -0.00645726805359458922 -0.00713960557341408730 -0.00784092790695467556 -0.00856308357555235489 -0.00930765464701721612 -0.01007700589639171085 -0.01087301915170257871 -0.01169774277443025312 -0.01255317516601905936 -0.01344144795467627773 -0.01436529228904248612 -0.01532678983728885669 -0.01632890489489113861 -0.01737371913002050405 -0.01846399699800826966 -0.01960280271440240085 -0.02079293404122495303 -0.02203750515405999977 -0.02333963022849161462 -0.02470287308042884433 -0.02613059768563630314 -0.02762625128660545215 -0.02919404717971474383 -0.03083769906098154934 -0.03256145353347505988 -0.03436975704040889923 -0.03626733913186797054 -0.03825924577149919514 -0.04035012324266062933 -0.04254575025619544704 -0.04485133930920426337 -0.04727273572591172979 -0.04981616785748599341 -0.05248846357552849895 -0.05529600111131571794 -0.05824605797677407520 -0.06134652785760864174 -0.06460502133265322300 -0.06802993168797399903 -0.07163028503676116543 -0.07541542390576694288 -0.07939502388865093963 -0.08357962655303197153 -0.08798018980016308888 -0.09260863742532876586 -0.09747727625075697233 -0.10259934568601636329 -0.10798920091481534200 -0.11366131369427991127 -0.11963187107610907811 -0.12591784281923423805 -0.13253818043068577026 -0.13951245159127267925 -0.14686175608957796612 -0.15460955848922708356 -0.16278072223485651193 -0.17140237562607299471 -0.18050442807115985033 -0.19011965335380409670 -0.20028403935334893049 -0.21103758740537159611 -0.22242414576822966410 -0.23449314157097944644 -0.24730024694719077161 -0.26090802851541639029 -0.27538781255387334568 -0.29082085073461882985 -0.30730111788557223917 -0.32493719381854191397 -0.34385650993229432970 -0.36420969573569550448 -0.38617665731877082180 -0.40997472083859065606 -0.43586997344746691851 -0.46419375010486879640 -0.49536529878047019793 -0.52992628618575565724 -0.56859139063725194774 -0.61232605652605798241 -0.66246941266001613258 -0.72092793401701271705 -0.79049085610627400911 -0.87535205750555178383 -0.98199205433857628122 -1.12069550306514997828 -1.30820959065580666447 -1.57235223174900795584 -1.95927978841048400227 -2.54004853816880427075 -3.38482865069877902897 -0.46459597999726875983 -0.62845284204401885564 -0.59124924504414533288 -0.50459485610662713206 -0.41121090310551278169 -0.32289379157606296067 -0.24198928092635546561 -0.16779827533872679335 -0.09863863873824832429 -0.03253870566253459773 
0.02405751382524301540 0.07278140429592072636 0.12324389841762206643 0.17623682449938504746 0.23169596502194744758 0.28755293581372076694 0.33721610173226501672 0.36424814682417205880 0.33231942209007825362 0.17368727536832717639 2.33341362898542570292 1.88602177209062915608 1.50508877028165954925 1.21847035794431235445 1.01058573176437960228 0.85974315999770567487 0.74825768914266177489 0.66361134920533970671 0.59739125313207352974 0.54404094562698901427 0.49989089534463460041 0.46249277740884053856 0.43018695272678542096 0.40182555616219417516 0.37659578788762360091 0.35390840258386901951 0.33332585025469541051 0.31451629634027256088 0.29722166394741122986 0.28123843254235225686 0.26640230021968136498 0.25257995694971668854 0.23966064133240649880 0.22755249351469331032 0.21617684309305218449 0.20546742640625839660 0.19536675610609677278 0.18582513860998517430 0.17679895880640117412 0.16825014714783037562 0.16014514714335348344 0.15245398277130561837 0.14514965895884301972 0.13820767863492736116 0.13160639245057836888 0.12532591631142508959 0.11934801480428802734 0.11365620111725149854 0.10823472118559607225 0.10306978603935590399 0.09814757340187441059 0.09345602625110416284 0.08898360381870418223 0.08471959800360195914 0.08065378365174070974 0.07677693480978575735 0.07307975891102103105 0.06955374609596276514 0.06619073622537996471 0.06298340182731010373 0.05992424889633696239 0.05700613314729708475 0.05422279292233156411 0.05156791660354542728 0.04903539241318810582 0.04661972474728770521 0.04431531808180011467 0.04211694326627934970 0.04001963760380533586 0.03801858827756632309 0.03610911569751351635 0.03428690664719624692 0.03254808089714344987 0.03088862499112110527 0.02930429232606002188 0.02779153573939652233 0.02634702456205673116 0.02496719497813160160 0.02364868301185651944 0.02238859098113721302 0.02118397124384330255 0.02003204269129810200 0.01892967449457216844 0.01787450187862305029 0.01686399353495460218 0.01589590126194195818 0.01496754387098064853 0.01407680638720876232 0.01322137399561995608 0.01239936486818749017 0.01160853080328649867 0.01084725642641615195 0.01011339345602380035 0.00940511002411881236 0.00872077410285498900 0.00805858713093243750 0.00741683381377811202 0.00679401535030876857 0.00618846640598746944 0.00559863821969486253 0.00502314856376528951 0.00446046533042476767 0.00390942278549744060 0.00336815575430193803 0.00283556511604388106 0.00231023533636687262 0.00179103398778579503 0.00127627908241834120 0.00076478823274328533 0.00025517921109496911 -0.00025379698342931079 -0.00076340600507762701 -0.00127478028133509724 -0.00178960180008402858 -0.00230895302877343056 -0.00283423284841433087 -0.00336684014001775722 -0.00390809051786789041 -0.00445944947635723565 -0.00502203278962554123 -0.00559728929871994296 -0.00618688433817737859 -0.00679248324253478586 -0.00741531835934949868 -0.00805695510308623852 -0.00871924199508100628 -0.00940366118307167653 -0.01011221106850257456 -0.01084619061231251180 -0.01160754825590970540 -0.01239828240073848065 -0.01322040810158853219 -0.01407584049317733843 -0.01496674451040291842 -0.01589516851474570558 -0.01686331074779445771 -0.01787386905149901395 -0.01892889178733980771 -0.02003109345061204749 -0.02118332176337389683 -0.02238799146070391544 -0.02364803353138711373 -0.02496642892424461024 -0.02634652496169564984 -0.02779098617899933288 -0.02930365949893598554 -0.03088805877737854644 -0.03254769787019995420 -0.03428637374014442685 -0.03610873267057002067 -0.03801808867720524177 -0.04001913800344425454 -0.04211662685271733153 -0.04431510158831031276 -0.04661960817387011957 -0.04903512595966219578 -0.05156758353663803973 -0.05422242654873343781 -0.05700558358689989530 -0.05992336626903238539 -0.06298253585335089610 -0.06618972037131243269 -0.06955241382833321495 -0.07307831006997389522 -0.07677573576891916218 -0.08065236811738429878 -0.08471808254917334580 -0.08898200509754872201 -0.09345432760987648635 -0.09814565826715693220 -0.10306757114442177681 -0.10823292262429619337 -0.11365420271580717326 -0.11934608301622517956 -0.12532386794994465617 -0.13160432743575256609 -0.13820559696675618899 -0.14514764390405332506 -0.15245223417004183375 -0.16014348180881654571 -0.16824856508002028477 -0.17679707697837443447 -0.18582324012861306528 -0.19536504081152372692 -0.20546577772506680049 -0.21617544421204115679 -0.22755084483350174196 -0.23965907591794177733 -0.25257777536147330011 -0.26639993544463891340 -0.28123578466043852586 -0.29721913263891508450 -0.31451374837843104615 -0.33332343551961685080 -0.35390562147519233349 -0.37659279028545711299 -0.40182229210650177720 -0.43018358875102080674 -0.46248916363289538367 -0.49988733152872555365 -0.54403719862428090437 -0.59738725632918487918 -0.66360668626863628106 -0.74825257656563337605 -0.85973748120693471719 -1.01057907042623185134 -1.21846246425860726958 -1.50507864504767496783 -1.88600924877491138432 -2.33339857436121178580 -0.17368618720899453578 -0.33231734008833724303 -0.36424586478242648724 -0.33721398904395238905 -0.28755113426590067638 -0.23169451342095803703 -0.17623572035437962136 -0.12324312627875838588 -0.07278094831068573911 -0.02405736310161360469 
0.01496725530760412148 0.04518494821637686343 0.07615803825516076486 0.10801663753400192469 0.14009828522510980875 0.17008619710701999850 0.19246530683971418973 0.19620411419291605704 0.16288548681038128585 0.07151756260560193645 1.38199481858336525875 1.16552031359518104559 0.95657018972516993927 0.78584488916177974716 0.65591140852028217978 0.55942672161357620553 0.48767886395850723602 0.43343868494361004196 0.39141704877287963882 0.35795010289163542438 0.33055613246624204749 0.30756277524801589607 0.28783430638945617375 0.27058973395277519103 0.25528053004819639682 0.24151527444615794593 0.22900649709889364658 0.21754048562527827926 0.20695302138662441394 0.19711700605107296269 0.18793188671928362510 0.17931742757326676885 0.17120816431237528832 0.16355009013757637604 0.15629862404331618109 0.14941677894952934413 0.14287274696656027118 0.13664016584868932114 0.13069527127207439254 0.12501814583565365457 0.11959156998031518493 0.11440032254839138659 0.10943069783664327588 0.10467097188993081114 0.10011027007372774733 0.09573846715404954466 0.09154700331137632929 0.08752798486000301637 0.08367351811422452101 0.07997654205560422724 0.07643077837293787979 0.07303001536840270091 0.06976845767781014729 0.06664044316373463062 0.06364084259580238268 0.06076489311723776154 0.05800738223094015211 0.05536421321394868755 0.05283073978290531159 0.05040266537470472485 0.04807649278681935812 0.04584747581581893883 0.04371220052590274463 0.04166677003425434123 0.03970812012532576318 0.03783245383637279247 0.03603629061821322921 0.03431664952202595487 0.03267016657204635521 0.03109394408618015859 0.02958495115557013833 0.02814060651168404092 0.02675806243246370286 0.02543423804901578933 0.02416695177309691189 0.02295353906944797018 0.02179180169648020637 0.02067904181224378135 0.01961294460173235166 0.01859152831684696139 0.01761271128941643838 0.01667442850461497983 0.01577469821434362984 0.01491172185730249566 0.01408335115193892761 0.01328818721724189800 0.01252373205140600021 0.01178910302712665725 0.01108228508961417447 0.01040184605116678540 0.00974615388393829107 0.00911385966695377192 0.00850328141233092083 0.00791307019909481824 0.00734174387950758955 0.00678821998612022526 0.00625091645112263450 0.00572900060724634841 0.00522075715991832112 0.00472527017514323688 0.00424122403863691488 0.00376746966956886808 0.00330307448059841136 0.00284670620409599451 0.00239738229268482428 0.00195385374546219737 0.00151507140166984300 0.00108000275389485978 0.00064759864137897694 0.00021661006321949117 -0.00021379564785206639 -0.00064466765259396652 -0.00107720499187280438 -0.00151247347979222013 -0.00195125582358457450 -0.00239493425091552581 -0.00284444134912575919 -0.00330077631893743728 -0.00376537134805232654 -0.00423890922363057143 -0.00472278882668319966 -0.00521827581145828390 -0.00572648595209557243 -0.00624850171604407478 -0.00678573863766018803 -0.00733939575781050735 -0.00791072207739773603 -0.00850086667725236111 -0.00911166142536501411 -0.00974422209587544330 -0.01040003083652152327 -0.01108056979504112860 -0.01178738773255361139 -0.01252206671686906247 -0.01328628873586978898 -0.01408170247074735926 -0.01491018974952851295 -0.01577323271995112464 -0.01667286309015025836 -0.01761114587495171691 -0.01858997955572760929 -0.01961142914730373832 -0.02067742643774295175 -0.02179026958870622366 -0.02295222345516378937 -0.02416568611884883921 -0.02543340538174732046 -0.02675721311184986462 -0.02814004029794148209 -0.02958436828848221012 -0.03109336121909223039 -0.03266961701164916576 -0.03431611661497413479 -0.03603572440447067038 -0.03783197088935708052 -0.03970757056492857373 -0.04166637035396547617 -0.04371176753892314082 -0.04584684298869490249 -0.04807566011955088925 -0.05040198258754458038 -0.05282954074203871642 -0.05536274771955618235 -0.05800583346982080002 -0.06076314451597397692 -0.06363922722130155307 -0.06663884444257917039 -0.06976685895665468706 -0.07302828342048428567 -0.07642877997149355451 -0.07997476014764970387 -0.08367160297950704262 -0.08752603641859479922 -0.09154473845640609397 -0.09573590253886266055 -0.10010740569832421443 -0.10466835731470780502 -0.10942829975491008554 -0.11439784119993137712 -0.11958900536512828694 -0.12501533142028620205 -0.13069240689667085964 -0.13663778442030150018 -0.14287089844522427029 -0.14941479720143036047 -0.15629682548201628833 -0.16354820830954963640 -0.17120591611075042238 -0.17931516271829650577 -0.18792953859758654289 -0.19711442478254070920 -0.20695037350471068294 -0.21753787105005528701 -0.22900408236381508686 -0.24151269317762572020 -0.25527786551293729644 -0.27058681961733554999 -0.28783140870736190209 -0.30755977764584940815 -0.33055321813080240645 -0.35794683883594302642 -0.39141350161031596144 -0.43343490463421119330 -0.48767466731547420844 -0.55942239174378016742 -0.65590652909008895222 -0.78583897722417384024 -0.95656366161378514335 -1.16551240325613059134 -1.38198532617650471366 -0.07151711454244369381 -0.16288446631790742813 -0.19620288495325433065 -0.19246410102088773453 -0.17008513149318116309 -0.14009740748747723238 -0.10801596079144326623 -0.07615756111126428807 -0.04518466512412222524 -0.01496716153484903972 
0.00559381449637408323 0.01683309500675855830 0.02818666885265885824 0.03957340215644200576 0.05059434123737993616 0.06022826054955521258 0.06635481432673895341 0.06521751629747662982 0.05150084835287893625 0.02101476014688574701 0.50401566253910345949 0.43749414091465160803 0.36982675255536889836 0.31242788356422579454 0.26778850803488296606 0.23437355389788194771 0.20959144420018560595 0.19104752779774972216 0.17688842057772546923 0.16578586836679676253 0.15682100618086280974 0.14936776815410723884 0.14299803008377409697 0.13741752735718648637 0.13242129059953811065 0.12786493530647646821 0.12364486101645866256 0.11968586122179658560 0.11593251358910094950 0.11234418395567047355 0.10889094625987638665 0.10554963569830989878 0.10230368219232843785 0.09914029597268836369 0.09605075068641612257 0.09302805192845653437 0.09006775325559601697 0.08716670718555975805 0.08432284870352192707 0.08153492880857983460 0.07880194830001130413 0.07612409036461542655 0.07350145492246440426 0.07093484133413596737 0.06842453270650139530 0.06597057899959679617 0.06357397941414433262 0.06123511697708750035 0.05895439136871516439 0.05673210234924398049 0.05456856633223594599 0.05246434953143364055 0.05041901895985745341 0.04843210832383704201 0.04650375085013536136 0.04463334701831911389 0.04282026400126426324 0.04106420203875416064 0.03936471149046383289 0.03772041012872762167 0.03613078169983907628 0.03459469377631307907 0.03311106389070062050 0.03167904272238786234 0.03029748119054431754 0.02896499706750432779 0.02768057449920036106 0.02644284791131212842 0.02525038511613786341 0.02410192045942949335 0.02299625490032042308 0.02193213943790794929 0.02090814188449030553 0.01992284670571109473 0.01897513812743056860 0.01806343408183863630 0.01718668540817702706 0.01634321011856343375 0.01553199235893032437 0.01475158328823056308 0.01400093374570587912 0.01327816190332953283 0.01258315118768393859 0.01191388654397940172 0.01126946869156597586 0.01064878185630391272 0.01005049377056366211 0.00947350531355084513 0.00891680063119792976 0.00837938052278275336 0.00786027909427389204 0.00735818073138716500 0.00687218615347262585 0.00640132946649885071 0.00594447824298072192 0.00550081646899513999 0.00506954478396437480 0.00464948080036720057 0.00423989177100736470 0.00383984510854418204 0.00344854145239992249 0.00306513148196074781 0.00268861599650449534 0.00231819563545343499 0.00195295446481225099 0.00159232627083838452 0.00123501209259302414 0.00088061224978730479 0.00052824411511664948 0.00017705836796721997 -0.00017376100558408325 -0.00052496340607888214 -0.00087758134093007811 -0.00123199783708116684 -0.00158916213521820282 -0.00195007343606334871 -0.00231536456674064084 -0.00268578492779170119 -0.00306233371993869241 -0.00344592687717693025 -0.00383749698684709983 -0.00423746038258343560 -0.00464689953183494708 -0.00506688024870527443 -0.00549823520046288650 -0.00594181370772162154 -0.00639861497120364220 -0.00686940504479593983 -0.00735549954278269524 -0.00785788101254070170 -0.00837739877468379746 -0.00891475226971749635 -0.00947155687214262798 -0.01004857863584618372 -0.01064708321507623623 -0.01126801985051884003 -0.01191250431631374340 -0.01258186888009049653 -0.01327712939591663144 -0.01399951821134948204 -0.01475045086074544542 -0.01553089323813594547 -0.01634239410464033426 -0.01718581943421781943 -0.01806276794802386121 -0.01897470514045096479 -0.01992279674567498660 -0.02090814188449030553 -0.02193232262470701244 -0.02299625490032042308 -0.02410195376612023210 -0.02525040176948323278 -0.02644284791131212842 -0.02768075768599942421 -0.02896538009444782347 -0.03029783091079707447 -0.03167927586922303362 -0.03311124707749968366 -0.03459491026980288098 -0.03613109811340109445 -0.03772054335549057669 -0.03936436177021107596 -0.04106375239842918745 -0.04281958121410411877 -0.04463206471072567183 -0.04650256846261413557 -0.04843119238984172625 -0.05041803641248066015 -0.05246326706398463102 -0.05456758378485915273 -0.05673096992175885589 -0.05895292587432265918 -0.06123338502916908510 -0.06357199766604537672 -0.06596844737138951587 -0.06842201805135061932 -0.07093249321243888517 -0.07349907349407658330 -0.07612142582935632618 -0.07879923380471609562 -0.08153204777983091844 -0.08432053388851558362 -0.08716485866422374329 -0.09006605461436834048 -0.09302608683370294784 -0.09604896877846158532 -0.09913863063815142596 -0.10230155056412115755 -0.10554748741675723522 -0.10888873136494225946 -0.11234221886091688702 -0.11593021542743997543 -0.11968347979340876464 -0.12364264612152453537 -0.12786292025168677355 -0.13241934215812989351 -0.13741554560908755822 -0.14299619821578346546 -0.14936590297942586858 -0.15681897447272774571 -0.16578333705830061717 -0.17688602249599227889 -0.19104527959612482846 -0.20958904611845241561 -0.23437072282916915356 -0.26778579353958775755 -0.31242446962842512770 -0.36982365503313024968 -0.43749059375208793066 -0.50401128270927131325 -0.02101462848480284418 -0.05150052568757279570 -0.06521710769176902733 -0.06635439859312142197 -0.06022788319842986571 -0.05059402424434561452 -0.03957315421264068211 -0.02818649225074784659 -0.01683298953968556666 -0.00559377944850822373 
-0.00383127783248560227 -0.01163305153839555572 -0.01981786000774587997 -0.02850403899812947728 -0.03752258298153399174 -0.04612231047290471508 -0.05249182637973692778 -0.05318971168270736349 -0.04311436984315464294 -0.01794471523015594983 -0.34947175153732251696 -0.28938608176432012442 -0.22718427139523106328 -0.17374898186872655970 -0.13155848077595067025 -0.09931325761769471683 -0.07473435204019551747 -0.05572825534372329026 -0.04069707904008623006 -0.02851713865048566277 -0.01842562769027723119 -0.00991087212298680242 -0.00262759813907109674 0.00366082164582338249 0.00912223629967456873 0.01387828185706041495 0.01802183402510593169 0.02162503509595126855 0.02474680460551326872 0.02743665294957509798 0.02973774559933418243 0.03168650342111334339 0.03331604991885228628 0.03465666087443253218 0.03573533136069784177 0.03657650848865046100 0.03720320718159086937 0.03763591105432340100 0.03789450420121909247 0.03799610626131766367 0.03795698755304499628 0.03779255242086776434 0.03751667310147865919 0.03714255569775559707 0.03668209069829231339 0.03614571975063540776 0.03554363470215093912 0.03488432875897728991 0.03417697791441298705 0.03342944254747237665 0.03264823411619488525 0.03184039698567175947 0.03101089385282307376 0.03016570326863643459 0.02930865550254679874 0.02844419699776778998 0.02757634121053342824 0.02670845211660832774 0.02584337743805065202 0.02498366513670191580 0.02413151345415087690 0.02328930381878535627 0.02245866825845155290 0.02164100565416049449 0.02083768158023246997 0.02004972854408038074 0.01927849546667914638 0.01852386577461118122 0.01778675540187180104 0.01706718100180637521 0.01636604185506485010 0.01568348784175555011 0.01501928581504330396 0.01437411856208825611 0.01374718672231267647 0.01313850694906193439 0.01254799597560918301 0.01197520416162944912 0.01141994832032366958 0.01088164558460391618 0.01036009611432575639 0.00985448389556609072 0.00936500876846935171 0.00889075479904022359 0.00843158876051575135 0.00798664467893672736 0.00755547291397817844 0.00713745729186143762 0.00673196498546246858 0.00633862962118314499 0.00595695159866238555 0.00558611490397709076 0.00522583643025598121 0.00487518359015837177 0.00453379001008613614 0.00420097290287912983 0.00387659904177439785 0.00355930285245165123 0.00324935078843680003 0.00294572699566231222 0.00264798183380321461 0.00235546582239010149 0.00206749617426282839 0.00178387304927696277 0.00150359724671034201 0.00122640231303705605 0.00095163876778769918 0.00067880701060119009 0.00040729086769886180 0.00013667400544647990 -0.00013380963004294699 -0.00040454306571291454 -0.00067610916865135096 -0.00094895757918322943 -0.00122372112443258629 -0.00150091605810587225 -0.00178097536718269112 -0.00206484829234909739 -0.00235275132709489299 -0.00264541721861633050 -0.00294364532749114005 -0.00324740234702858288 -0.00355740437107954222 -0.00387428422676805440 -0.00419865808787278638 -0.00453127535493536016 -0.00487251905489927140 -0.00522320520168761959 -0.00558371682224390042 -0.00595468674369215023 -0.00633664787308418909 -0.00672998323736351267 -0.00713547554376248172 -0.00755387419282271821 -0.00798544563807013219 -0.00843070613321117435 -0.00889008866522544849 -0.00936449251476290101 -0.00985400094855037878 -0.01035924679371191814 -0.01088086287737155544 -0.01141928218650889448 -0.01197472121461373717 -0.01254782944215548923 -0.01313832376226287124 -0.01374722002900341522 -0.01437416852212436424 -0.01501965218864143026 -0.01568375429528146014 -0.01636637492197223764 -0.01706738084195080773 -0.01778667213514495415 -0.01852389908130191998 -0.01927857873340599326 -0.02005037802454978646 -0.02083853090084630821 -0.02164167178797526958 -0.02245910124543115671 -0.02328963688569274382 -0.02413186317440363382 -0.02498369844339265455 -0.02584329417132380513 -0.02670838550322685023 -0.02757612471704362633 -0.02844386393086040243 -0.02930783948862369925 -0.03016495386809481261 -0.03101017775897219053 -0.03183939778494959683 -0.03264743475561715513 -0.03342824350660578148 -0.03417557903340195935 -0.03488238031756907276 -0.03554151972728902820 -0.03614370469584571310 -0.03667990911004892496 -0.03714064056303811867 -0.03751480792679728893 -0.03779033752593363715 -0.03795498915160067099 -0.03799429104667240154 -0.03789317193358954228 -0.03763497846698271587 -0.03720235786097703112 -0.03657545932789219023 -0.03573418227986736168 -0.03465544518022056764 -0.03331488418467642987 -0.03168463824643197313 -0.02973576385123521959 -0.02743507088176500019 -0.02474492277748652908 -0.02162333645472359206 -0.01802038518405879586 -0.01387703285615771165 -0.00912085407200891735 -0.00365958929826604856 0.00262873056655620746 0.00991172144360064761 0.01842661023765401751 0.02851832103800688162 0.04069826142760747667 0.05572927119779080146 0.07473505148070103132 0.09931395705820023068 0.13155888045623953531 0.17374894856203584870 0.22718380510156066521 0.28938556551061367372 0.34947061910983734379 0.01794460281119514278 0.04311409974414648349 0.05318937846688576165 0.05249149753858262102 0.04612202153689293205 0.03752234792116199147 0.02850386043599023589 0.01981773586061413850 0.01163297866463269825 0.00383125383199661024 
-0.01311715212039321621 -0.03971616332017591233 -0.06732101834706072374 -0.09624911515974332588 -0.12605832369247504943 -0.15470309307984653202 -0.17701009769005127126 -0.18237016680545448111 -0.15282390081261421066 -0.06762389297117477049 -1.22715521078120581855 -1.01838247834606931974 -0.81542889107666383097 -0.64868150850827532850 -0.52096067459928008248 -0.42533386812593226844 -0.35348805549340056587 -0.29852965099941286553 -0.25543220871782068571 -0.22073209926531944802 -0.19209598911551498124 -0.16795803081670612755 -0.14725868857645707521 -0.12926804626722798730 -0.11347139894368751811 -0.09949531198927275000 -0.08706117493595399992 -0.07595505890911624647 -0.06600741619955385886 -0.05708152284178424907 -0.04906390294046047984 -0.04185808366585775514 -0.03538204729203187071 -0.02956471734094634832 -0.02434267787343458514 -0.01966004026243695080 -0.01546756056569620341 -0.01171989172377152499 -0.00837694913435882427 -0.00540256173131581363 -0.00276277334343433267 -0.00042754133566802466 0.00163039581835278113 0.00343685080395061959 0.00501490515780744772 0.00638620822890345607 0.00756926188394402288 0.00858158544225773312 0.00944028188953893732 0.01016035588996544448 0.01075591282706511720 0.01123837689576134835 0.01161965523799324274 0.01191103882192123820 0.01212125400051888846 0.01225927692694028792 0.01233338431383401712 0.01235042068614689015 0.01231716395544424358 0.01223944279260535950 0.01212301925512804246 0.01197287269327773629 0.01179341624357732599 0.01158894646913211091 0.01136281069236133590 0.01111863934255552522 0.01085939671519042804 0.01058729770520017155 0.01030497354115311737 0.01001452254456580704 0.00971772662339276394 0.00941671740584126837 0.00911281050619550115 0.00880732153873964307 0.00850101655736068551 0.00819556089659556619 0.00789153742353221332 0.00759009521900111395 0.00729085125605877238 0.00699505453560789192 0.00670303812455586012 0.00641496855635637075 0.00613156192486030704 0.00585286819010377712 0.00557940360579323169 0.00531063526487685067 0.00504704611437034600 0.00478833639405706890 0.00453458937066386625 0.00428603819102590933 0.00404229982819970246 0.00380347420225746191 0.00356936147305475515 0.00333974514710178028 0.00311419223741893347 0.00289295254418675540 0.00267577626722470541 0.00246213049948096341 0.00225211516102774567 0.00204543049164840340 0.00184169346439944093 0.00164058766571884007 0.00144187994877142955 0.00124533716672203809 0.00105072617273549440 0.00085769724655904156 0.00066595062797603077 0.00047516990342444387 0.00028530511286817273 0.00009565681580170349 -0.00009367506770274758 -0.00028310687127941492 -0.00047313819528937984 -0.00066395222653170549 -0.00085566553842397752 -0.00104867781125506099 -0.00124330545858697405 -0.00143996481405395116 -0.00163887237114579420 -0.00183997816982639506 -0.00204384842383831256 -0.00225074958670745673 -0.00246073161846993571 -0.00267419419941461456 -0.00289122059626834016 -0.00311234371608293259 -0.00333759686554913060 -0.00356726315153821361 -0.00380162568092146103 -0.00404055122693591784 -0.00428438950983434097 -0.00453332371641579357 -0.00478690420635530245 -0.00504576380677690395 -0.00530976929091764305 -0.00557877077866919535 -0.00585260173657786709 -0.00613152861816956829 -0.00641488528962952387 -0.00670253852419477880 -0.00699440505513848620 -0.00729033500235232168 -0.00758922924504190632 -0.00789128762335167266 -0.00819537770979650304 -0.00850081671721625298 -0.00880670536496097611 -0.00911249409263348298 -0.00941640099227925020 -0.00971785985015571896 -0.01001423943769452762 -0.01030472374097257671 -0.01058701459832889213 -0.01085929679511821178 -0.01111872260928237210 -0.01136299387916039905 -0.01158897977582284966 -0.01179353281699491163 -0.01197283938658699753 -0.01212263622818454678 -0.01223907641900723320 -0.01231653112832020724 -0.01234978785902285381 -0.01233250168652944012 -0.01225886059330605349 -0.01212072109346706839 -0.01191022280799813871 -0.01161892249079699013 -0.01123722781493086131 -0.01075446398601798137 -0.01015942330262475934 -0.00943891631521864838 -0.00857975357426710161 -0.00756686380221083255 -0.00638407660069617577 -0.00501343966341494252 -0.00343568506977476318 -0.00162941327097598787 0.00042859049642629543 0.00276343947724910777 0.00540297806495004806 0.00837749869475601372 0.01172015817729743503 0.01546746064562398715 0.01966022344923601395 0.02434301094034196922 0.02956521694130742964 0.03538306314609940273 0.04185903290654380271 0.04906471895438358627 0.05708258865588788922 0.06600799906664178707 0.07595554185613195841 0.08706155796289749560 0.09949587820301530883 0.11347204842415693771 0.12926876236107887053 0.14725900499001909338 0.16795783097656172278 0.19209553947518998029 0.22073113337128802414 0.25543129278382536995 0.29852870175872681102 0.35348690641257007883 0.42533203625794158143 0.52095837643761910840 0.64867802795909323965 0.81542471108697611726 1.01837718258224185774 1.22714836625625878241 0.06762346931363405478 0.15282294338610613593 0.18236902427653967074 0.17700898874367654301 0.15470212388623949540 0.12605753395614288648 0.09624851217480800969 0.06732059659259437279 0.03971591450560155168 0.01311706994386534209 
-0.02203831944934786513 -0.06679343127478754027 -0.11350093490057777679 -0.16311307960132470640 -0.21575850354877301740 -0.26962164046392844696 -0.31847530449516048279 -0.34645695703635182028 -0.31818717363074955351 -0.16735058985717699009 -2.17836355620448784975 -1.74155939669518033952 -1.36746823864442035301 -1.08458770298192064274 -0.87826887429365285698 -0.72757288527292030000 -0.61535423423464408188 -0.52946961814903659160 -0.46177000556646419227 -0.40688262759047688633 -0.36126748259590618639 -0.32256630699833982456 -0.28918117900289530553 -0.26000320230146201084 -0.23424444051123316513 -0.21132695593450989691 -0.19081626279060515117 -0.17237641314338250642 -0.15574032063980780549 -0.14069179155029587491 -0.12705290153292025934 -0.11467262139852610336 -0.10342212086733582055 -0.09319057192591630179 -0.08388066907727421972 -0.07540639779257674036 -0.06769240168402745894 -0.06067071844917393264 -0.05428036353727350855 -0.04846584800155540051 -0.04317777801965405615 -0.03837097306558234777 -0.03400438264300476021 -0.03004053672484019444 -0.02644491292613793121 -0.02318595315742300045 -0.02023606282541834389 -0.01756791379037281331 -0.01515785830186189287 -0.01298381402392578821 -0.01102523072837868767 -0.00926360654851521303 -0.00768137220497067119 -0.00626332319342282149 -0.00499437158296700545 -0.00386197740454008454 -0.00285325096882615981 -0.00195815030856749672 -0.00116570086916567561 -0.00046644355045089014 0.00014781509349859334 0.00068530181529524725 0.00115281117984977755 0.00155788715261451216 0.00190567561730858870 0.00220218843161035238 0.00245183873204268821 0.00265972244228862564 0.00283035261894326595 0.00296700997104437647 0.00307292524759361640 0.00315182879795372628 0.00320721782465227534 0.00324054116873639941 0.00325426352532076635 0.00325114934973669278 0.00323271409641279206 0.00320118931362856074 0.00315767412217837773 0.00310406700343435205 0.00304145042484549322 0.00297082358713396388 0.00289325230440340420 0.00280991896417503995 0.00272182276717103377 0.00262908028680897132 0.00253280729722860087 0.00243358666551785063 0.00233173480523873877 0.00222771801006160786 0.00212235229390955737 0.00201570427016406484 0.00190794047227882402 0.00179969372737787126 0.00169054770182697212 0.00158098534264183854 0.00147113987658542555 0.00136134437056512070 0.00125154886454481584 0.00114200315870505165 0.00103230757275696305 0.00092296170706163139 0.00081374906812925474 0.00070481953606815750 0.00059595661738853778 0.00048741011227093622 0.00037903014060702844 0.00027066682228849004 0.00016245338407827603 0.00005433986594027829 -0.00005360711874402568 -0.00016182055695423969 -0.00026990076840149868 -0.00037824743337466771 -0.00048681059183763864 -0.00059547367037282584 -0.00070431993570707618 -0.00081329942780428155 -0.00092259533346350509 -0.00103200781254031426 -0.00114147025165323157 -0.00125104926418373452 -0.00136089473024014751 -0.00147060696953360548 -0.00158011936868263092 -0.00168969838121313387 -0.00179886106010940239 -0.00190737425853626519 -0.00201517136311224476 -0.00212218576045586360 -0.00222781793013382412 -0.00233173480523873877 -0.00243355335882711188 -0.00253282395057397025 -0.00262913024684507945 -0.00272187272720714191 -0.00281008549762873372 -0.00289355206462005299 -0.00297104008062376579 -0.00304183345178898890 -0.00310453329710469461 -0.00315805714912187341 -0.00320120596697393012 -0.00323256421630446766 -0.00325143245660797220 -0.00325451332550130701 -0.00324044124866418315 -0.00320731774472449160 -0.00315271142525830328 -0.00307364134144449963 -0.00296744295802398028 -0.00283108536613951856 -0.00266055510955709451 -0.00245258813258431019 -0.00220260476524458682 -0.00190585880410765185 -0.00155788715261451216 -0.00115336074024696700 -0.00068561822885726542 -0.00014791501357080961 0.00046649351048699828 0.00116578413589252250 0.00195846672212951489 0.00285410028943999805 0.00386232712479284146 0.00499468799652902362 0.00626375618040242530 0.00768203833878544629 0.00926402288214944747 0.01102598012892030965 0.01298481322464795085 0.01515897407600164115 0.01756906287120330035 0.02023754497315621848 0.02318751857188772192 0.02644549579322585942 0.03004081983171147385 0.03400478232329362527 0.03837102302561845590 0.04317781132634479491 0.04846584800155540051 0.05428028027054665472 0.06067085167593688766 0.06769263483086263022 0.07540626456581378534 0.08388030270367607955 0.09319063853929777930 0.10342260381435154637 0.11467297111877884641 0.12705325125317304402 0.14069204135047641557 0.15573985434613746293 0.17237606342312972174 0.19081602964376997988 0.21132687266778305002 0.23424384099079986754 0.26000241959422965010 0.28917966354846669219 0.32256465831714825621 0.36126553415449791373 0.40688036273550665101 0.46176729107116898376 0.52946680373366916683 0.61535136985924054898 0.72756940472373798912 0.87826421135694943132 1.08458115821719069949 1.36746059475889580881 1.74154945464799482124 2.17835071647520805982 0.16734954141653768378 0.31818518021015596009 0.34645478650948857702 0.31847330927337935691 0.26961995130826976741 0.21575715184236787803 0.16311205771450537627 0.11350022382936961196 0.06679301282131025475 0.02203818138172636276 
-0.03028101385140535839 -0.09191830742897866280 -0.15677621037911149138 -0.22694376479619471354 -0.30424097043727060807 -0.38954966073196706233 -0.48081252279032371533 -0.56679518321401278769 -0.60611724681690182237 -0.45094141354131256350 -3.23167546056879473326 -2.40202371326603270063 -1.82829638095682911469 -1.44393169088097295116 -1.17995423432049051371 -0.99133579678500893806 -0.85088604495631159352 -0.74222499812925946117 -0.65529480175463561409 -0.58376090628087251577 -0.52352437385216887833 -0.47185853557785162327 -0.42689600188161591632 -0.38732015927855911741 -0.35217648797214451406 -0.32075197498038221511 -0.29250079025544550859 -0.26699326083345914506 -0.24388481234538517128 -0.22289330381397576275 -0.20378357334926988642 -0.18635732956795436621 -0.17044359257312180489 -0.15589478041810878040 -0.14258236258335443836 -0.13039292978689331903 -0.11922519638218886939 -0.10899015023824178139 -0.09960680613652073134 -0.09100217246427177997 -0.08311111798775527859 -0.07587395711716737878 -0.06923623341315021662 -0.06314911926708077772 -0.05756738419293584014 -0.05245016088117893105 -0.04775931317091419714 -0.04345995230359279288 -0.03952085325664711490 -0.03591290598237151244 -0.03260968162166477669 -0.02958585043622008470 -0.02681873056964434454 -0.02428795498055080770 -0.02197392268143971705 -0.01985921427305470388 -0.01792764270369673341 -0.01616410338911578037 -0.01455505715952654100 -0.01308776420572144161 -0.01175070041270487309 -0.01053277465246083011 -0.00942406153114916378 -0.00841590130917779788 -0.00749946771350096242 -0.00666774968571814952 -0.00591325322041313939 -0.00522921705936596481 -0.00460989579842419062 -0.00404979383361592227 -0.00354374862787665279 -0.00308764680490014598 -0.00267674216125612929 -0.00230698793401984403 -0.00197490357400909033 -0.00167764135916570467 -0.00141215372728709120 -0.00117540976951602261 -0.00096437857699527285 -0.00077704509493514706 -0.00061184390887092377 -0.00046606052350739446 -0.00033866243143165786 -0.00022738477767347831 -0.00013092860129404471 -0.00004821143484434742 0.00002226552275885751 0.00008193445921733655 0.00013162804179955851 0.00017206236435640676 0.00020445312109984570 0.00022944979249928110 0.00024793500585928996 0.00026024182808725982 0.00026750268666830834 0.00026960100818484989 0.00026725288648776768 0.00026119106877331433 0.00025159874184055298 0.00023902546608667308 0.00022368773500147654 0.00020605184225530593 0.00018618440122963875 0.00016466827901240322 0.00014176992912950936 0.00011768919172538972 0.00009269252032595433 0.00006692979503952756 0.00004040101586610945 0.00001372235658436693 -0.00001312283615106935 -0.00003980149543281186 -0.00006613043446179745 -0.00009197642647507111 -0.00011733947147263279 -0.00014143686222212182 -0.00016428525206890754 -0.00018583468097688183 -0.00020546897516737772 -0.00022335466809408899 -0.00023862578579780802 -0.00025118240820631854 -0.00026072477510297176 -0.00026676993947205574 -0.00026890156767933604 -0.00026685320619890263 -0.00025995872121598040 -0.00024753532557042490 -0.00022916668562800169 -0.00020451973448132321 -0.00017221224446473116 -0.00013171130852640539 -0.00008220091274324659 -0.00002268185639309195 0.00004816147480823929 0.00013109513474773848 0.00022746804440032520 0.00033884561823072101 0.00046631032368793512 0.00061166072207186062 0.00077699513489903893 0.00096429531026842596 0.00117512666264474319 0.00141242018081300124 0.00167797442607309222 0.00197510341415352286 0.00230663821376708711 0.00267629252093115610 0.00308703063112147902 0.00354351548104148151 0.00404902777972893091 0.00460907978450109113 0.00522845100547897346 0.00591270366001594994 0.00666725008535706820 0.00749941775346485429 0.00841566816234262660 0.00942381173096862312 0.01053242493220807319 0.01175030073241600803 0.01308768093899459473 0.01455494058610895536 0.01616412004246114975 0.01792755943696988652 0.01985926423309081201 0.02197385606805823954 0.02428792167386006895 0.02681883048971656081 0.02958591704960156221 0.03261001468857216423 0.03591373864963998130 0.03952163596387947564 0.04346028537050017349 0.04775917994415124213 0.05245001100107061359 0.05756705112602844565 0.06314876954682802079 0.06923593365293356783 0.07587344086346092809 0.08311098476099232357 0.09100198927747271682 0.09960638980288649691 0.10899000035813345699 0.11922526299557034690 0.13039231361311465207 0.14258179636961187953 0.15589416424433011343 0.17044269329247185851 0.18635659682075814136 0.20378320697567178788 0.22289260437347024890 0.24388407959818891868 0.26699206179259249438 0.29249952460119743591 0.32075067601944340367 0.35217483929095294570 0.38731804430369720649 0.42689360379988272598 0.47185595430931936978 0.52352129298327565454 0.58375747569172631302 0.65529105475192750419 0.74222066825946342306 0.85088103229935541094 0.99133008468754724163 1.17994738979554369962 1.44392311440810794387 1.82828565620241079159 2.40200914158883449545 3.23165562643445980484 0.45093858841895817502 0.60611344952846812895 0.56679163227788764701 0.48080951053208587087 0.38954722023111315599 0.30423906439054432260 0.22694234301149390776 0.15677522818905512136 0.09191773156855140292 0.03028082414345507206 
-0.03744844237865696535 -0.11382257421060359981 -0.19474183439064485235 -0.28364479876707204831 -0.38471195267212099367 -0.50352350923637212432 -0.64842994272012788315 -0.83379400621237720337 -1.08854521688152572345 -1.48123849450931488470 -4.21275715050137122830 -2.80656432022489976674 -2.09976208034779787681 -1.68288765124077310809 -1.40628044021629294846 -1.20692998494815784127 -1.05462887235865787616 -0.93324956909929124294 -0.83342318924147695824 -0.74934151876131049885 -0.67721111078983919906 -0.61444763831028537115 -0.55922350755676686340 -0.51020471794446131675 -0.46638885280073516526 -0.42700378247776893392 -0.39144100101765011424 -0.35921062377147472411 -0.32991214723595513325 -0.30321285784778412298 -0.27883163849135833567 -0.25652933346008910398 -0.23609940635305975976 -0.21736265486749625775 -0.20016138145996403841 -0.18435735293241928279 -0.16982619212458027746 -0.15645809960528361815 -0.14415422781326067692 -0.13282528397726423020 -0.12239059094633698843 -0.11277692687599261134 -0.10391762071436255743 -0.09575238559075142930 -0.08822591140255173214 -0.08128745414063892616 -0.07489011458799173238 -0.06899156497463063142 -0.06355288759165998724 -0.05853796912521468110 -0.05391401345997846178 -0.04965065547804185103 -0.04571977186459746934 -0.04209543745533292358 -0.03875395892987543167 -0.03567325178270590313 -0.03283359116565856550 -0.03021557232413396230 -0.02780257398709103447 -0.02557889774622592108 -0.02352962799319627263 -0.02164109611996462013 -0.01990063291405646043 -0.01829745726995575875 -0.01682028772653128973 -0.01546006980250781357 -0.01420697752032210222 -0.01305276334228511019 -0.01199024619229175845 -0.01101156938783043847 -0.01011037417861121793 -0.00928126069364915846 -0.00851855119779545457 -0.00781620403962060908 -0.00716954429552425516 -0.00657484749892232618 -0.00602800869285629714 -0.00552487797774418258 -0.00506184692757412173 -0.00463598635311309945 -0.00424478529337993932 -0.00388475841908494240 -0.00355388447893239439 -0.00324966562990651941 -0.00297003514715623185 -0.00271293347344789444 -0.00247650100255860685 -0.00225917145596990585 -0.00205901633597160415 -0.00187490502944206256 -0.00170570021951608488 -0.00154978673391439436 -0.00140598296104667373 -0.00127366987049961299 -0.00115108845171204514 -0.00103788401713014039 -0.00093310438125541095 -0.00083592940640217245 -0.00074578457256135606 -0.00066170532698848507 -0.00058298390249620171 -0.00050913349581219918 -0.00043963608119435249 -0.00037397344814001521 -0.00031115873846111747 -0.00025096671453831207 -0.00019293255333638961 -0.00013649978474271899 -0.00008131816136626300 -0.00002684212644685345 0.00002743786255434372 0.00008218032766166744 0.00013726198413337398 0.00019364472206077516 0.00025161217518697714 0.00031177077292797206 0.00037446876404540174 0.00044021449249032459 0.00050976166811683807 0.00058336204713562497 0.00066203325383467704 0.00074614551672978660 0.00083655648114487992 0.00093364783095459768 0.00103832715071395208 0.00115153114923138280 0.00127394555567504402 0.00140654122835651607 0.00155026116086297403 0.00170615736698021708 0.00187554468110135266 0.00205932217751142281 0.00225930995565609780 0.00247670523708912096 0.00271320336729315593 0.00297042057874430387 0.00325001663151916649 0.00355440079580664290 0.00388517349531345649 0.00424508236527895537 0.00463651502174739372 0.00506227399723268526 0.00552495350895124658 0.00602819882898910676 0.00657550179762373017 0.00717001310073199071 0.00781598756111881801 0.00851836532421586246 0.00928168806995073592 0.01011079839110056583 0.01101150722999611441 0.01199001379699367840 0.01305272677965417863 0.01420678674190812944 0.01545984102660582019 0.01682035363602255723 0.01829736780930416029 0.01990078731431691936 0.02164091102795143162 0.02352943595000747332 0.02557889802328426609 0.02780274931576006900 0.03021570554499663705 0.03283329853142766958 0.03567326526109795143 0.03875367815704854751 0.04209509466497612928 0.04571948264188230304 0.04965075182014817151 0.05391427771528965046 0.05853803366607254061 0.06355281767311268815 0.06899129251209037972 0.07488932157350534913 0.08128652187302579102 0.08822508780849119825 0.09575178521129038001 0.10391687497029403198 0.11277605002604437767 0.12238984684192670549 0.13282448660232631932 0.14415339074181729440 0.15645726944301774353 0.16982523198584287272 0.18435615890037218567 0.20016034884226768797 0.21736112939043927827 0.23609786569745083717 0.25652755533154270040 0.27882994954720285996 0.30321116771390876909 0.32991054791811702529 0.35920855685341490648 0.39143865637298969062 0.42700131534830843005 0.46638633355969649763 0.51020188193200521898 0.55922053730010190531 0.61444419696166030498 0.67720699066894041174 0.74933668995605806629 0.83341794744584740684 0.93324364977460172454 1.05462206155602933322 1.20692222625235690003 1.40627166563993721837 1.68287748733520681199 2.09974912880016084671 2.80654674995511577151 4.21273082290228195745 1.48122921463099244122 1.08853839720684741899 0.83378878254153465654 0.64842588034596748692 0.50352035469355937991 0.38470954247719485464 0.28364302175186123511 0.19474061434679890148 0.11382186112039109627 0.03744820776699322312 
-0.04313862383177879956 -0.13118171264405731336 -0.22472375420570900317 -0.32818164320921439092 -0.44743853224772922594 -0.59140248082116597672 -0.77558973264136188419 -1.03140568203383242718 -1.43303111998735910326 -2.18407059080689913699 -3.71159076675142207691 -2.65913915019926960781 -2.09053118167770435321 -1.73223196336889651015 -1.48081508020648433543 -1.29120178112272876447 -1.14103925920374504877 -1.01798485586450304652 -0.91461503247507702774 -0.82615589163944491702 -0.74937125534000215143 -0.68197263991154710716 -0.62228477434842988103 -0.56904535247976339996 -0.52127959762843989466 -0.47821865523571649437 -0.43924476988592098259 -0.40385343222068592617 -0.37162661645013200795 -0.34221346370722244279 -0.31531608301233277070 -0.29067894286681528193 -0.26808082838103547418 -0.24732866136834738557 -0.22825269292538646893 -0.21070272038463000452 -0.19454507789553598940 -0.17966021760894149151 -0.16594074626600505140 -0.15328981623406956469 -0.14161979485979703242 -0.13085115421215487430 -0.12091153677655380738 -0.11173496274338150236 -0.10326115214010819776 -0.09543494083212372692 -0.08820577384252532849 -0.08152726284421960012 -0.07535679731748044785 -0.06965520092326925317 -0.06438642625221910332 -0.05951728237848289554 -0.05501719065047266932 -0.05085796494958225167 -0.04701361328482500657 -0.04346015810487839637 -0.04017547312051397701 -0.03713913476844821204 -0.03433228671932160581 -0.03173751605820031296 -0.02933873995146554781 -0.02712110176755361257 -0.02507087574758963891 -0.02317537943057453378 -0.02142289312890862524 -0.01980258582859241098 -0.01830444695422231427 -0.01691922349754582111 -0.01563836205776395968 -0.01445395538645033971 -0.01335869306644638446 -0.01234581599002066571 -0.01140907433010720541 -0.01054268872637867741 -0.00974131443018928442 -0.00900000817644284676 -0.00831419756704171106 -0.00767965277064267763 -0.00709246035637252185 -0.00654899909793723797 -0.00604591759250953237 -0.00558011355534245718 -0.00514871465889748386 -0.00474906079712582828 -0.00437868766338224847 -0.00403531154026934465 -0.00371681520703450764 -0.00342123487474468944 -0.00314674807105152620 -0.00289166239740520177 -0.00265440508937917798 -0.00243351331614030230 -0.00222762515822296035 -0.00203547120826821047 -0.00185586674269285715 -0.00168770441582057756 -0.00152994743139115352 -0.00138162314951803273 -0.00124181708900627814 -0.00110966728892312495 -0.00098435899340662916 -0.00086511962854399953 -0.00075121403826939009 -0.00064193995230606583 -0.00053662365556740588 -0.00043461583484941444 -0.00033528757519349974 -0.00023802648222514259 -0.00014223290677074638 -0.00004731624746876071 0.00004730869042581471 0.00014222530312508103 0.00023801878511091568 0.00033527973712036872 0.00043460780762093480 0.00053661538967151906 0.00064193139674856552 0.00075120514039573151 0.00086511033340647234 0.00098434924380765617 0.00110965702463755112 0.00124180624683299570 0.00138161166254057279 0.00152993522884445864 0.00168769142239655855 0.00185585287841216187 0.00203545638768419307 0.00222760928988211416 0.00243349630225418809 0.00265438682509500784 0.00289164277002979366 0.00314672695958334407 0.00342121214899288126 0.00371679072694278047 0.00403528515492342522 0.00437865921003566250 0.00474903010053043424 0.00514868152965312995 0.00558007778912592792 0.00604587896885552638 0.00654895737874789264 0.00709241528447023765 0.00767960406804816219 0.00831414493356177377 0.00899995128742053958 0.00974125293490683483 0.01054262224571270515 0.01140900245412897196 0.01234573827534986290 0.01335860903388635251 0.01445386451776398476 0.01563826379251961191 0.01691911722972493440 0.01830433202836924400 0.01980246153572430903 0.02142275870216728967 0.02317523404069002368 0.02507071849741130884 0.02712093168652787711 0.02933855598964732123 0.03173731707982484218 0.03433207149568848204 0.03713890196997104987 0.04017522130874515846 0.04345988572325312077 0.04701331864896739904 0.05085764623635075088 0.05501684588664079723 0.05951690942799276601 0.06438602280252067600 0.06965476447031068719 0.07535632514922460667 0.08152675202295325829 0.08820522118496164354 0.09543434288805109633 0.10326050516889567765 0.11173426268762157165 0.12091077923312545939 0.13085033440059395948 0.14161890758598544293 0.15328885585072654640 0.16593970662749352174 0.17965909202091345787 0.19454385905676385704 0.21070140032088449655 0.22825126291367742182 0.24732711184832945062 0.26807914885122441362 0.29067712176237103794 0.31531410755870947771 0.34221131974420782029 0.37162428821642290444 0.40385090208884544261 0.43924201803027229651 0.47821565921162123569 0.52127633183070298806 0.56904178743288280629 0.62228087576026647199 0.68196836738288069135 0.74936656056334371989 0.82615071581182675242 0.91460930245635219116 1.01797847823997855699 1.14103211065061405094 1.29119369181004239877 1.48080580297727593120 1.73222111102706710639 2.09051808461114418947 2.65912249083516183390 3.71156751383550931322 2.18405690772321481319 1.43302214212643264091 1.03139922033549424896 0.77558487361671257787 0.59139877571995014272 0.44743572907282119777 0.32817958717196477059 0.22472234632589585535 0.13118089079921763096 0.04313835357111193286 
-0.04706296413604982298 -0.14304189832817448824 -0.24478982657889614138 -0.35691948761635061693 -0.48545805228816907295 -0.63905814915903413898 -0.83112082499032458038 -1.08320786929436474466 -1.42810299022720910145 -1.89685624791801621392 -2.39536265514876056670 -2.17529547268356715506 -1.88022242961861651978 -1.62534963809139010316 -1.41901151103488554206 -1.25175102081230837925 -1.11393115790626828776 -0.99830029286183674664 -0.89970436615970927896 -0.81448140246619060711 -0.73998524890107275631 -0.67426190355127868514 -0.61583634326623393207 -0.56357169723040057008 -0.51657479614807155777 -0.47413160843570723024 -0.43566223176222274027 -0.40068891925466587622 -0.36881296176526912056 -0.33969769945934591426 -0.31305584975965916605 -0.28863992403704852308 -0.26623488730418753967 -0.24565246879190816287 -0.22672670264143102159 -0.20931039560218800410 -0.19327230063687084183 -0.17849483330568793882 -0.16487220931212354103 -0.15230891166936100234 -0.14071841797903772431 -0.13002213461496991975 -0.12014849677269179296 -0.11103220250999301655 -0.10261355585177378558 -0.09483789934314201808 -0.08765512051441715080 -0.08101921987979210371 -0.07488793054571840635 -0.06922238142344494527 -0.06398679754931024810 -0.05914823220605991416 -0.05467632648291864683 -0.05054309266592005301 -0.04672271845205244745 -0.04319138946661027489 -0.03992712795650610325 -0.03690964585016054400 -0.03412021063711745406 -0.03154152273538657347 -0.02915760319045168636 -0.02695369069969255627 -0.02491614707872402690 -0.02303237039066541314 -0.02129071504788915270 -0.01968041827107747110 -0.01819153235603998553 -0.01681486225376449539 -0.01554190801889676621 -0.01436481172361170344 -0.01327630847247407431 -0.01226968118627436155 -0.01133871885215853581 -0.01047767796408249907 -0.00968124690200244942 -0.00894451301691079337 -0.00826293221143581391 -0.00763230081939236804 -0.00704872960664237880 -0.00650861972734451122 -0.00600864048432736553 -0.00554570875354487569 -0.00511696994324406518 -0.00471978036893028197 -0.00435169093416454267 -0.00401043201497142121 -0.00369389945404252629 -0.00340014157843127052 -0.00312734715849805056 -0.00287383423499432133 -0.00263803974428156174 -0.00241850987755642954 -0.00221389111456637977 -0.00202292187630681575 -0.00184442474495449815 -0.00167729920324211079 -0.00152051484815007854 -0.00137310503711574050 -0.00123416092779771169 -0.00110282587376220320 -0.00097829014300776507 -0.00085978592486934957 -0.00074658259621829259 -0.00063798221645594566 -0.00053331522453237135 -0.00043193631045546077 -0.00033322043676342616 -0.00023655898492069838 -0.00014135600273967874 -0.00004702453013649688 0.00004701701965925675 0.00014134844593449714 0.00023655133531808037 0.00033321264715446830 0.00043192833277194698 0.00053330700962028743 0.00063797371374574308 0.00074657375321363073 0.00085977668715209177 0.00097828045348691273 0.00110281567279046921 0.00123415015246874926 0.00137309362102433496 0.00152050272084258697 0.00167728628997332319 0.00184441096611143163 0.00202290714702568764 0.00221387534403483244 0.00241849296855223272 0.00263802159255643875 0.00287381472861947262 0.00312732617717303985 0.00340011899281122965 0.00369387512487884262 0.00401040579225409033 0.00435166265633946114 0.00471974986156198373 0.00511693701820636893 0.00554567320789345342 0.00600860209888920416 0.00650857826541895168 0.00704868481259557367 0.00763225241712350844 0.00826287990247531745 0.00894445647875163896 0.00968118578600685176 0.01047761189345852717 0.01133864741938550580 0.01226960395094123246 0.01327622495821856319 0.01436472141539246739 0.01554181035981427872 0.01681475664148224247 0.01819141813914570971 0.01968029474503973919 0.02129058145067586061 0.02303222589799092113 0.02491599079900319591 0.02695352166850184528 0.02915742036443069729 0.03154132498582984390 0.03411999674286847473 0.03690941449018936282 0.03992687770135450176 0.04319111876949222051 0.04672242563909356772 0.05054277592577260947 0.05467598385502592251 0.05914786156812790185 0.06398639660374350058 0.06922194768248679519 0.07488746131532553196 0.08101871224174217456 0.08765457130699760846 0.09483730513992039146 0.10261291293810814729 0.11103150685731588698 0.12014774401007788374 0.13002131999737320811 0.14071753635248096526 0.15230795743143898946 0.16487117636819481614 0.17849371501891142522 0.19327108977197748896 0.20930908426130712119 0.22672528219003285077 0.24565092977319236134 0.26623321933913479675 0.28863811570696784603 0.31305388846638637634 0.33969557125756777438 0.36881065115911271235 0.40068640894835638733 0.43565950235096406740 0.47412863801679638875 0.51657155982567481978 0.56356816647575691537 0.61583248507719900999 0.67425767932999425280 0.73998061292724626181 0.81447629977861146777 0.89969872955543594983 0.99829403855998366524 1.11392417918384833975 1.25174317865645701175 1.41900262100166596468 1.62533945536149904143 1.88021065012504751124 2.17528184457389484052 2.39534764833073587909 1.89684436421641189341 1.42809404324017297228 1.08320108305728091125 0.83111561806544831388 0.63905414549673744684 0.48545501092217835382 0.35691725153729286779 0.24478829298562002070 0.14304100217946924545 0.04706266928935859406 
-0.04913429851972961337 -0.14913308995369467524 -0.25447416616546369994 -0.36924842838924942789 -0.49841604012959894732 -0.64825123853661681395 -0.82662754886652423103 -1.04220197992599628023 -1.29931672370903972258 -1.57988875548922602654 -1.79770813324198974748 -1.76645765576760149784 -1.62971342602195590210 -1.46993264834315295886 -1.31813030502935468746 -1.18285963318532805211 -1.06463405874701599885 -0.96158079151673403473 -0.87142073683571852349 -0.79208010316451415989 -0.72182643424677395139 -0.65925338212625805845 -0.60322699793476930452 -0.55283029702756780743 -0.50731628129760619750 -0.46607075059684310858 -0.42858362947247652386 -0.39442705127030963652 -0.36323861189701434071 -0.33470852260522931942 -0.30856969252984978169 -0.28459001621744195454 -0.26256632800677470740 -0.24231962385370731106 -0.22369125324613881034 -0.20653985874566127556 -0.19073889574395264113 -0.17617460566482723294 -0.16274434600751952473 -0.15035520315206829522 -0.13892283077201028618 -0.12837046949602304302 -0.11862811318935739813 -0.10963179467204375861 -0.10132296941386842448 -0.09364798017430064903 -0.08655758899212551150 -0.08000656561476970907 -0.07395332356209705083 -0.06835959667539914797 -0.06319015031549302108 -0.05841252241342242968 -0.05399679040908433869 -0.04991536077904257240 -0.04614277839062208564 -0.04265555335295712069 -0.03943200338883401379 -0.03645211003843962239 -0.03369738724358972703 -0.03115076105580261157 -0.02879645937526542632 -0.02661991076201020157 -0.02460765147695331834 -0.02274724000560945925 -0.02102717840093082380 -0.01943683985174970985 -0.01796640194500986887 -0.01660678514265656602 -0.01534959604042818171 -0.01418707501646299107 -0.01311204791349274146 -0.01211788143055225753 -0.01119844192809860139 -0.01034805737591959485 -0.00956148219677266376 -0.00883386477782632795 -0.00816071744225710383 -0.00753788868881222207 -0.00696153752344219612 -0.00642810972047325180 -0.00593431586398907029 -0.00547711103132897392 -0.00505367599154094016 -0.00466139980127677767 -0.00429786368960627385 -0.00396082613127402006 -0.00364820901580631407 -0.00335808482649690987 -0.00308866474956537296 -0.00283828763987692412 -0.00260540977527812245 -0.00238859533525981327 -0.00218650754619686971 -0.00199790043733938383 -0.00182161115747203617 -0.00165655280397358773 -0.00150170772075464143 -0.00135612122306727478 -0.00121889571113031892 -0.00108918513534006500 -0.00096618977991957955 -0.00084915133177321245 -0.00073734820521642597 -0.00063009109288136855 -0.00052671871566656314 -0.00042659374562825647 -0.00032909887650367509 -0.00023363301787204804 -0.00013960758898257097 -0.00004644288992716739 0.00004643547240890111 0.00013960012574754099 0.00023362546294369846 0.00032909118329760290 0.00042658586668575804 0.00052671060245979007 0.00063008269541364736 0.00073733947168586056 0.00084914220831122655 0.00096618021032279788 0.00108917506066563696 0.00121888506917799955 0.00135610994824786335 0.00150169574352210233 0.00165654005056026232 0.00182159754919419825 0.00199788589030081010 0.00218649197070597268 0.00238857863538166626 0.00260539184803343371 0.00283826837475409377 0.00308864402775776981 0.00335806252023340690 0.00364818498756025456 0.00396080023292388894 0.00429783576153142111 0.00466136967124664015 0.00505364347380743428 0.00547707592537916010 0.00593427795340939479 0.00642806877152235501 0.00696149328361372888 0.00753784088537101660 0.00816066578044061242 0.00883380893910934439 0.00956142183688390990 0.01034799212267012436 0.01119837137907697677 0.01211780515077476306 0.01311196543255233049 0.01418698582570321332 0.01534949958986064900 0.01660668083737715239 0.01796628914172149205 0.01943671785462230961 0.02102704645740971490 0.02274709730167745469 0.02460749713216303647 0.02661974382396847805 0.02879627881370305786 0.03115056575615948731 0.03369717600000210478 0.03645188154649259271 0.03943175623706329791 0.04265528601419099619 0.04614248921229746614 0.04991504797284329609 0.05399645203955361072 0.05841215638568264534 0.06318975436183316141 0.06835916834064481584 0.07395286018780145021 0.08000606432176093907 0.08655704666143348991 0.09364739342657024679 0.10132233458636119572 0.10963110779347307044 0.11862736995241707216 0.12836966522650372635 0.13892196039517135109 0.15035426115445504891 0.16274332639494515362 0.17617350191449776542 0.19073770075104135024 0.20653856476240739504 0.22368985181197509338 0.24231810571531231524 0.26256468302529367698 0.28458823326006854604 0.30856775934242131054 0.33470642566057140499 0.36323633621402895422 0.39442458019445569839 0.42858094440843541584 0.46606783067885904082 0.50731310297944254284 0.55282683356733919311 0.60322321874267170738 0.65924925193259431566 0.72182191203699896942 0.79207514081994556676 0.87141527742693181136 0.96157476726066171135 1.06462738886830843299 1.18285222263032507861 1.31812204701139012997 1.46992343929226443322 1.62970321595369016521 1.76644658900467721452 1.79769687069713635097 1.57987885757154566946 1.29930858356056777581 1.04219545058798268578 0.82662237009106664942 0.64824717727941627565 0.49841291758187689087 0.36924611506943622041 0.25447257189983463199 0.14913215564369489141 0.04913399069621595533 
-0.04947543850875701921 -0.14988199680135094738 -0.25472531974007117661 -0.36718401964560110073 -0.49070644130457363730 -0.62890321599144982656 -0.78493615201304933748 -0.95965577783398647860 -1.14707316919370416741 -1.32567391708771853409 -1.44912346656246748822 -1.46311359112291650142 -1.40224097035835604252 -1.30653722422995777208 -1.20071742755391230872 -1.09692314815266311889 -1.00016465237965368473 -0.91196807762245479800 -0.83231768650189996706 -0.76059183910942351758 -0.69598700279526748425 -0.63769819277222694609 -0.58498796931908403351 -0.53720621164749182697 -0.49378928141787570283 -0.45425148318148256266 -0.41817448426062386879 -0.38519704445717173336 -0.35500591194728259303 -0.32732808653464395832 -0.30192438153718859084 -0.27858412029600154725 -0.25712078465170540298 -0.23736844536992429688 -0.21917882774380892386 -0.20241889039039562270 -0.18696881792842789949 -0.17272034760215548843 -0.15957536590119225650 -0.14744472415930576226 -0.13624723246085546080 -0.12590879940765131728 -0.11636169181676092599 -0.10754389357498950197 -0.09939854695741878743 -0.09187346294816323145 -0.08492068966495458504 -0.07849613002510413828 -0.07255920141248428656 -0.06707253140056490537 -0.06200168462388688795 -0.05731491672301580742 -0.05298295196088376180 -0.04897878165055380428 -0.04527748097844286335 -0.04185604216578209247 -0.03869322220742987817 -0.03576940367126080211 -0.03306646724296591344 -0.03056767486903200215 -0.02825756249275057641 -0.02612184149606289196 -0.02414730806135967356 -0.02232175975386829769 -0.02063391869854158678 -0.01907336079003729701 -0.01763045042963318210 -0.01629628033141705679 -0.01506261598371638755 -0.01392184438827603898 -0.01286692673443168289 -0.01189135469437663239 -0.01098911005372071870 -0.01015462741474792985 -0.00938275973132562946 -0.00866874645538806554 -0.00800818409098402739 -0.00739699897022383368 -0.00683142207787090783 -0.00630796576715386692 -0.00582340221986332729 -0.00537474351624767088 -0.00495922319031394387 -0.00457427915499297733 -0.00421753789158652026 -0.00388679980458550567 -0.00358002565135517870 -0.00329532396222798063 -0.00303093937338627661 -0.00278524179979644515 -0.00255671638166421467 -0.00234395414199117802 -0.00214564329752531258 -0.00196056116944842707 -0.00178756664369061902 -0.00162559313451549059 -0.00147364200780764065 -0.00133077642330503565 -0.00119611555831622418 -0.00106882917664474775 -0.00094813250956060635 -0.00083328141708416403 -0.00072356780008275834 -0.00061831523423983015 -0.00051687479965090155 -0.00041862107981738284 -0.00032294830578427636 -0.00022926662112787710 -0.00013699844537473638 -0.00004557491297019212 0.00004556763415430876 0.00013699112173803929 0.00022925920742988826 0.00032294075639816011 0.00041861334822368423 0.00051686683815443946 0.00061830699375653442 0.00072355922979661091 0.00083327246417408407 0.00094812311888403666 0.00106881929028468381 0.00119610511526146990 0.00133076535918874583 0.00147363025445101936 0.00162558061949980015 0.00178755328977930894 0.00196054689427904716 0.00214562801314488460 0.00234393775418006989 0.00255669878939823736 0.00278522289466731632 0.00303091903882557467 0.00329530207284933763 0.00358000207221320643 0.00388677439033147110 0.00421751048551244345 0.00457424958811403215 0.00495919128033428525 0.00537470906645631796 0.00582336501784685989 0.00630792558354242860 0.00683137866492600221 0.00739695206025792196 0.00800813339480843656 0.00866869166039785366 0.00938270049972267373 0.01015456338127107561 0.01098904082350415923 0.01189127984053517384 0.01286684579543784235 0.01392175686502405973 0.01506252133647134617 0.01629617797645588340 0.01763033973568250978 0.01907324107438990168 0.02063378922272152138 0.02232161971919943699 0.02414715660398469854 0.02612167768149598057 0.02825738531019694744 0.03056748322502134130 0.03306625995457113110 0.03576917945874724669 0.03869297968623508499 0.04185577983792931889 0.04527719722308032324 0.04897847471373451000 0.05298261994464592561 0.05731455757322423405 0.06200129611722837719 0.06707211113050282059 0.07255874677353613134 0.07849563819605498427 0.08492015759044180268 0.09187288731866583014 0.09939792418721837830 0.10754321977789638165 0.11636096277960028544 0.12590801056115485945 0.13624637884719903447 0.14744380039636129087 0.15957436614267128672 0.17271926549309646326 0.18696764655539099831 0.20241762222533099536 0.21917745458023774052 0.23736695825082310130 0.25711917378669568723 0.27858237496567128666 0.30192248998260062809 0.32732603582830255284 0.35500368784193103711 0.38519463120704533488 0.41817186440953446613 0.45424863731083509055 0.49378618784587380297 0.53720284607150059486 0.58498430439363258149 0.63769419762072732105 0.69598264246816476941 0.76058707403714509443 0.83231247207168568281 0.91196236418741138952 1.00015838639839138580 1.09691627598514651609 1.20070990512134878614 1.30652903884259474765 1.40223218539271776706 1.46310442479410052208 1.44911438788154378621 1.32566561181207642761 1.14706598284259997378 0.95964976564310300322 0.78493123443147072571 0.62889927594796501964 0.49070336705650835496 0.36718171925871723182 0.25472372390058684033 0.14988105779926758077 0.04947512854802202376 
-0.04836089722287439940 -0.14619413900271438500 -0.24736109634782899036 -0.35405588914852681448 -0.46832248945169796528 -0.59171903211143295209 -0.72455806536014355501 -0.86441181020323276663 -1.00364625814418850780 -1.12661027710543315550 -1.20999822479712193513 -1.23463227180313106501 -1.20959964005858067182 -1.15325785066430985815 -1.08127903280362702709 -1.00395087949181505138 -0.92713332499660405794 -0.85380918009159478821 -0.78529009244002301315 -0.72198256397593585376 -0.66383154505258556988 -0.61056441684825490945 -0.56182047492184139514 -0.51721729882543310275 -0.47638314954499882958 -0.43897141645064086113 -0.40466577993138463931 -0.37318073035059406983 -0.34425990490023039570 -0.31767353004882536993 -0.29321562678834567350 -0.27070129877775017668 -0.24996424493414437507 -0.23085454523041559760 -0.21323672196883025620 -0.19698805714384426402 -0.18199713797733108045 -0.16816260091415458078 -0.15539204583570831453 -0.14360109512314700453 -0.13271257550438453343 -0.12265580385691254861 -0.11336596109497887319 -0.10478354085374785853 -0.09685386189256073308 -0.08952663499586566154 -0.08275557669442545894 -0.07649806340832121521 -0.07071482066219769713 -0.06536964289044266962 -0.06042914005633059915 -0.05586250789394675564 -0.05164131906094104885 -0.04773933288383269691 -0.04413232170687675371 -0.04079791212433514502 -0.03771543960383927363 -0.03486581519631104520 -0.03223140318803108251 -0.02979590868461556852 -0.02754427423066196923 -0.02546258466806450294 -0.02353797951849423420 -0.02175857224991917249 -0.02011337584932992861 -0.01859223418035793607 -0.01718575865211513509 -0.01588526976968207549 -0.01468274317469764334 -0.01357075981858302249 -0.01254245994161795608 -0.01159150055869861973 -0.01071201617765304981 -0.00989858249798913903 -0.00914618285849710944 -0.00845017722137964000 -0.00780627349613038923 -0.00721050102317155606 -0.00665918605062043589 -0.00614892905038466608 -0.00567658373199941835 -0.00523923762349443045 -0.00483419409844421111 -0.00445895573677468349 -0.00411120891712801750 -0.00378880954409632764 -0.00348976982271098635 -0.00321224599764025065 -0.00295452698195863839 -0.00271502380422172784 -0.00249225980953782233 -0.00228486155345208886 -0.00209155033246477551 -0.00191113429922840083 -0.00174250111331986091 -0.00158461108264007500 -0.00143649075261875758 -0.00129722690400568830 -0.00116596092220144776 -0.00104188350341871683 -0.00092422966456728872 -0.00081227402695671636 -0.00070532634378395187 -0.00060272724435428415 -0.00050384416881987804 -0.00040806746821275830 -0.00031480664562488769 -0.00022348671546379428 -0.00013354465853154807 -0.00004442595079146017 0.00004441885556871750 0.00013353751957712046 0.00022347948872625256 0.00031479928663313839 0.00040805993158810061 0.00050383640806117569 0.00060271921157484254 0.00070531798958661795 0.00081226529979105955 0.00092422051061635813 0.00104187386619269962 0.00116595074236114371 0.00129721611878130805 0.00143647929557177978 0.00158459888311868191 0.00174248809604760080 0.00191112038392116101 0.00209153543341444870 0.00228484557879882200 0.00249224266079373091 0.00271500537569469014 0.00295450716004452829 0.00321222466015014252 0.00348974683808844777 0.00378878477062638552 0.00411118220200790141 0.00445892691530447305 0.00483416299294436858 0.00523920404225330927 0.00567654746793933018 0.00614888987994943736 0.00665914373227494139 0.00721045529595787382 0.00780622407813902353 0.00845012380797927065 0.00914612512034784775 0.00989852007907743303 0.01071194869315672538 0.01159142759246722942 0.01254238104373306406 0.01357067450260374120 0.01468265091446485648 0.01588516999627087589 0.01718565075021938338 0.01859211748455991131 0.02011324963991034664 0.02175843574846736406 0.02353783188308034013 0.02546242498791206899 0.02754410152065733808 0.02979572187918611004 0.03223120113453048496 0.03486559664769184330 0.03771520321115717778 0.04079765642818589111 0.04413204512829504989 0.04773903371437016041 0.05164099545204969832 0.05586215784538828277 0.06042876140341990610 0.06536923329062027666 0.07071437757976695160 0.07649758409844109597 0.08275505818556960769 0.08952607407036794473 0.09685325506582853627 0.10478288435117721900 0.11336525082694615119 0.12265503539124311683 0.13271174403607699510 0.14360019544121305213 0.15539107228621729107 0.16816154735981747592 0.18199599775220010045 0.19698682300316960880 0.21323538603277347736 0.23085309892107996887 0.24996267890493972796 0.27069960283331195861 0.29321378979402568099 0.31767153982814877455 0.34425774811835896383 0.37317839238231842458 0.40466324471190862067 0.43896866630907471762 0.47638016502169699962 0.51721405847916179788 0.56181695513974894141 0.61056059168860088437 0.66382738617785763680 0.72197804078878102807 0.78528517263521779856 0.85380383101894830045 0.92712751655268987871 1.00394458979056366843 1.08127225864623865981 1.15325062556401181091 1.20959206198048563330 1.23462453689745177421 1.20999064422283364451 1.12660321895260095992 1.00363997035469454389 0.86440639471037106212 0.72455352604371325853 0.59171532502446055890 0.46831955543745890092 0.35405367100828988303 0.24735954664452747265 0.14619322310475524329 0.04836059424463055173 
-0.04613490860297719820 -0.13917256563888980025 -0.23446903749986369725 -0.33335595114896920954 -0.43680859524222515056 -0.54509235764236385613 -0.65716526711298239860 -0.76978713947462584777 -0.87648977607444722437 -0.96712270839272695966 -1.02962688371742605575 -1.05581763123395511172 -1.04826746740854237494 -1.01561550556510726828 -0.96718997350454083417 -0.91046801201422278282 -0.85060858802329941675 -0.79084522530719403299 -0.73305093919063146757 -0.67821677930162804770 -0.62679219659086404803 -0.57890745464624582262 -0.53451221469464682556 -0.49345935918748362603 -0.45555460148596238490 -0.42058525314476735701 -0.38833648866364978147 -0.35860019211354954294 -0.33117944725415959795 -0.30589050197201150816 -0.28256329678955860452 -0.26104120309254574828 -0.24118035107667967765 -0.22284876864874680891 -0.20592545775726889268 -0.19029947823877346735 -0.17586907592285760948 -0.16254087224150337576 -0.15022912140430944028 -0.13885503499331264265 -0.12834617057667974116 -0.11863587942066877723 -0.10966280785251747432 -0.10137044685238572050 -0.09370672476324060085 -0.08662363844822662529 -0.08007691870863697936 -0.07402572625143433172 -0.06843237493747600375 -0.06326207944269079952 -0.05848272481694616332 -0.05406465573557950322 -0.04998048350512762639 -0.04620490911706243153 -0.04271456084095626160 -0.03948784502090574300 -0.03650480888729434881 -0.03374701432202309448 -0.03119742162825178688 -0.02884028245068059881 -0.02666104107723721306 -0.02464624342707555371 -0.02278345309469687052 -0.02106117387792760809 -0.01946877826845438975 -0.01799644142990941553 -0.01663508022875737069 -0.01537629692048847474 -0.01421232712686570920 -0.01313599176980373429 -0.01214065265473518451 -0.01122017142110354193 -0.01036887160022370580 -0.00958150354100850699 -0.00885321198330069059 -0.00817950607549633446 -0.00755623164888308274 -0.00697954557567825873 -0.00644589205114787234 -0.00595198065181490321 -0.00549476603416865217 -0.00507142914727976013 -0.00467935984312384257 -0.00431614077658681872 -0.00397953249611782134 -0.00366745963213732651 -0.00337799809780214844 -0.00310936322374000262 -0.00285989875250636238 -0.00262806662552406145 -0.00241243749882324998 -0.00221168192979459555 -0.00202456217961333174 -0.00184992458156063577 -0.00168669242771701811 -0.00153385933016614295 -0.00139048301604827174 -0.00125567951786087484 -0.00112861772306849240 -0.00100851425012815632 -0.00089462861830647000 -0.00078625868240145280 -0.00068273630369208860 -0.00058342323045357247 -0.00048770716305490680 -0.00039499797867215136 -0.00030472409307202852 -0.00021632893657419494 -0.00012926752248287876 -0.00004300308720783796 0.00004299621929992892 0.00012926061224716179 0.00021632194136644856 0.00030471696981004825 0.00039499068342774279 0.00048769965086903344 0.00058341545502660352 0.00068272821708903475 0.00078625023474721001 0.00089461975751936595 0.00100850492159687555 0.00112860786932400536 0.00125566907811680561 0.00139047192595942448 0.00153384752135221625 0.00168667982738790467 0.00184991111202348346 0.00202454775784288721 0.00221166646684367585 0.00241242089939641691 0.00262804878726485835 0.00285987956551103650 0.00310934256968486977 0.00337797584937737927 0.00366743565212601652 0.00397950663666157833 0.00431611287821653811 0.00467932973392870544 0.00507139664165490167 0.00549473093165941950 0.00595194273600607726 0.00644585108828310549 0.00697950131319291511 0.00755618381383882376 0.00817945437299905098 0.00885315609460868291 0.00958144312154574074 0.01036880627753977713 0.01122010079238899838 0.01214057628450004866 0.01313590918716633915 0.01421223782257341473 0.01537620034389841628 0.01663497578437256319 0.01799632847372167888 0.01946865610387260581 0.02106104175163103776 0.02278331019186563555 0.02464608886637298379 0.02666087390540916591 0.02884010163658690118 0.03119722605658625803 0.03374680278631747576 0.03650458008253920639 0.03948759753540032058 0.04271429314745389672 0.04620461956342636345 0.04998017030383439252 0.05406431695284763528 0.05848235836055259984 0.06326168304876811366 0.06843194615639203171 0.07402526243238116699 0.08007641698304923672 0.08662309571138782083 0.09370613765454394173 0.10136981173394787881 0.10966212078574566480 0.11863513614075449354 0.12834536646473271304 0.13885416504610836874 0.15022818020111905479 0.16253985390777936360 0.17586797409046062146 0.19029828600236553537 0.20592416762650833650 0.22284737249578190355 0.24117884007865630913 0.26103956766860114680 0.28256152653197474933 0.30588858557182962983 0.33117737242107425644 0.35859794549192747226 0.38833405574664525695 0.42058261819177156227 0.45555174745269766401 0.49345626768372563564 0.53450886599761715523 0.57890382781606131157 0.62678826976589052666 0.67821253030494521585 0.73304634666143786426 0.79084027070045082031 0.85060325900281619216 0.91046230797821259273 0.96718391410898052474 1.01560914278670466615 1.04826090006779781838 1.05581101659232556855 1.02962043315979467906 0.96711664942071784434 0.87648428491320651279 0.76978231679991127034 0.65716115000847008520 0.54508894266872420786 0.43680585866056970135 0.33335386269248978852 0.23446756856447162343 0.13917169373059695703 0.04613461957037715694 
-0.04314108015313511402 -0.12989217745008385663 -0.21798653686383673289 -0.30809028270524119186 -0.40046358272596283001 -0.49467653610287487531 -0.58922350597487294088 -0.68108170450778104943 -0.76540299828626090495 -0.83576389667355810431 -0.88556897044603677394 -0.91074390200684751662 -0.91203709277649647191 -0.89374673068312260327 -0.86139734363513964510 -0.82012260703722916766 -0.77398778977510684918 -0.72591219392325712079 -0.67785165971362748571 -0.63104141744908748279 -0.58621300736295678391 -0.54376099045125747544 -0.50386157002298981311 -0.46655332174394215095 -0.43179064406659639630 -0.39947850597872980316 -0.36949472946491090930 -0.34170410218576474648 -0.31596719003084028365 -0.29214573379554242827 -0.27010585530528152809 -0.24971986572623117162 -0.23086718763121849562 -0.21343472053061973703 -0.19731686217270505423 -0.18241532213098987647 -0.16863881523370927162 -0.15590269072461193645 -0.14412853254674340420 -0.13324375286906775528 -0.12318119238838298735 -0.11387873539662529687 -0.10527894404199988898 -0.09732871394004360965 -0.08997895185991255929 -0.08318427532521321943 -0.07690273344045150949 -0.07109554795123651516 -0.06572687339363447734 -0.06076357512596830546 -0.05617502403328367144 -0.05193290672621753146 -0.04801105010690087660 -0.04438525923841307730 -0.04103316751891017411 -0.03793409823105386991 -0.03506893660235599341 -0.03242001157613860762 -0.02997098655220242769 -0.02770675841256786676 -0.02561336420051740781 -0.02367789486833693502 -0.02188841555539333683 -0.02023389189865665294 -0.01870412191660730805 -0.01728967304203798960 -0.01598182391249647338 -0.01477251055664874357 -0.01365427664248630713 -0.01262022747900770625 -0.01166398748639885241 -0.01077966087081994040 -0.00996179526117635383 -0.00920534808251383119 -0.00850565545813752877 -0.00785840344835198046 -0.00725960144816406583 -0.00670555757957713716 -0.00619285592648455285 -0.00571833547158173694 -0.00527907060561716435 -0.00487235308843536608 -0.00449567535016126563 -0.00414671503028096744 -0.00382332065868906668 -0.00352349839050636326 -0.00324539971267356897 -0.00298731004704788639 -0.00274763817887602180 -0.00252490644645164686 -0.00231774163040987524 -0.00212486648723975158 -0.00194509187458669075 -0.00177730941970044576 -0.00162048468577480342 -0.00147365079424921497 -0.00133590246365389298 -0.00120639042831105492 -0.00108431620214344271 -0.00096892715572893806 -0.00085951187610566748 -0.00075539578068051227 -0.00065593695813270791 -0.00056052221081626108 -0.00046856327433064671 -0.00037949319035890383 -0.00029276281148349348 -0.00020783741527807820 -0.00012419340762459541 -0.00004131509475868711 0.00004130849644012891 0.00012418676863690248 0.00020783069467900095 0.00029275596784450464 0.00037948618152039426 0.00046855605701556780 0.00056051474061180606 0.00065592918890577945 0.00075538766460103712 0.00085950336315032683 0.00096891819345468200 0.00108430673527115662 0.00120638039842579925 0.00133589180889348569 0.00147363944892953125 0.00162047258004172079 0.00177729647893531961 0.00194507801896837140 0.00212485163130826660 0.00231772568262844647 0.00252488930847727389 0.00274761974505655093 0.00298729020376586885 0.00324537833757354566 0.00352347535178709759 0.00382329581432749865 0.00414668822707464635 0.00449564642287902938 0.00487232185877317647 0.00527903688103570357 0.00571829904411569334 0.00619281657162684684 0.00670551505466021602 0.00725955549100265607 0.00785835377556776127 0.00850560176354542286 0.00920529003508196997 0.00996173250300769197 0.01077959301504727296 0.01166391411465350636 0.01262014813888989728 0.01365419084478736167 0.01477241777239846066 0.01598172356967408891 0.01728956452197338844 0.01870400455018739194 0.02023376496224527088 0.02188827826638650720 0.02367774638034003676 0.02561320359795449253 0.02770658470517606276 0.02997079866890683952 0.03241980835852920073 0.03506871679739176351 0.03793386048347224815 0.04103291036273215564 0.04438498108798372144 0.04801074924700055035 0.05193258130157529795 0.05617467203710646562 0.06076319438737765033 0.06572646156455363986 0.07109510249168893292 0.07690225160289332340 0.08318375413756018411 0.08997838810713976176 0.09732810414435799640 0.10527828444128917162 0.11387802192123652745 0.12318042063592937740 0.13324291807732369097 0.14412762956441282913 0.15590171397968699551 0.16863775869945085706 0.18241417928926029202 0.19731562597510077239 0.21343338335688299967 0.23086574124529080088 0.24971830123044325145 0.27010416309344753572 0.29214390350607744029 0.31596521050222758920 0.34170196141769693110 0.36949241459091675122 0.39947600325874854654 0.43178793891356648249 0.46655039880531767871 0.50385841335084113890 0.54375758381203342928 0.58620933476471459578 0.63103746400377302983 0.67784741300517259432 0.72590764611864755373 0.77398294078000640095 0.82011746901049342728 0.86139194702482102528 0.89374113140604560801 0.91203137891171681684 0.91073819624421348262 0.88556342240336316518 0.83575866065726422960 0.76539820307746087025 0.68107743756760896758 0.58921981452154825742 0.49467343698138127595 0.40046107384361262493 0.30808835253662669729 0.21798517119026916689 0.12989136368277282019 0.04314080987665511180 
-0.03967831471258453924 -0.11926852714431723790 -0.19949464980027808991 -0.28055506008224262438 -0.36227891685354340900 -0.44392669806831319690 -0.52397051617570689075 -0.59991317429527457605 -0.66827661588909403889 -0.72496090956914449599 -0.76614119938637204044 -0.78955191357095833027 -0.79539027100760328892 -0.78593698075571039041 -0.76453006331562933795 -0.73463728272455730561 -0.69930777011676159560 -0.66096410089699353385 -0.62140208829148391168 -0.58188422341807100047 -0.54325742496070139609 -0.50606192977291075685 -0.47061975320200288841 -0.43710171369866546165 -0.40557614705783784359 -0.37604339723867452605 -0.34845982103153261278 -0.32275429713378822605 -0.29883947688791101527 -0.27661938787404638518 -0.25599452490979390795 -0.23686521687581896245 -0.21913381319138003356 -0.20270606366984189606 -0.18749194827192505741 -0.17340613287881834204 -0.16036817215645760015 -0.14830254287644506483 -0.13713856518892786340 -0.12681025154788194698 -0.11725611071121910811 -0.10841892573546618728 -0.10024551897871658568 -0.09268651300590624587 -0.08569609341109285516 -0.07923177755224553032 -0.07325419177671266269 -0.06772685871946237945 -0.06261599555986374632 -0.05789032363422097482 -0.05352088946408595227 -0.04948089702906610654 -0.04574555095785193259 -0.04229191021073885892 -0.03909875176515753559 -0.03614644378194364904 -0.03341682771489051795 -0.03089310882805618164 -0.02855975459187143350 -0.02640240044697095279 -0.02440776244399756045 -0.02256355629040140975 -0.02085842235983625947 -0.01928185624465839076 -0.01782414445729019192 -0.01647630490919538282 -0.01523003182261839505 -0.01407764475113371105 -0.01301204140735312542 -0.01202665401743518991 -0.01111540894109253053 -0.01027268931460101342 -0.00949330049116792196 -0.00877243806973293516 -0.00810565831832366079 -0.00748885081154337939 -0.00691821311585072429 -0.00639022736803829261 -0.00590163860357484360 -0.00544943470229375393 -0.00503082782830621689 -0.00464323725067661286 -0.00428427343872495037 -0.00395172333562343603 -0.00364353671787109867 -0.00335781355846220819 -0.00309279231536119248 -0.00284683907282534676 -0.00261843746957812762 -0.00240617935106990366 -0.00220875608911819121 -0.00202495051414119942 -0.00185362941184319396 -0.00169373653691629045 -0.00154428610140588951 -0.00140435669730543111 -0.00127308561597705427 -0.00114966352962597718 -0.00103332950147527747 -0.00092336629452516306 -0.00081909594968343491 -0.00071987560603559153 -0.00062509353730200168 -0.00053416538043804529 -0.00044653053307919244 -0.00036164869702925984 -0.00027899654724161671 -0.00019806450536341558 -0.00011835359806533496 -0.00003937238067908133 0.00003936609263399671 0.00011834727120463295 0.00019805810073658670 0.00027899002535192174 0.00036164201770716442 0.00044652365511266279 0.00053415826146596679 0.00062508613339284924 0.00071986787162914290 0.00081908783705952892 0.00092335775366214623 0.00103332047969695306 0.00114965397134514369 0.00127307546224419976 0.00140434588547067030 0.00154427456490413562 0.00169372420464941609 0.00185361620774371350 0.00202493635679090733 0.00220874089122857775 0.00240616301897755847 0.00261841990254696455 0.00284682016263027027 0.00309277194538049027 0.00335779160310467617 0.00364351304175836166 0.00395169779283888190 0.00428424587176290395 0.00464320748954138995 0.00503079568958952894 0.00544939998784077506 0.00590160109939508182 0.00639018684287673278 0.00691816931988720185 0.00748880347480052055 0.00810560714892494261 0.00877238275222236297 0.00949324068448331726 0.01027262465009393111 0.01111533902012018515 0.01202657840891074859 0.01301195964519608061 0.01407755633127394379 0.01522993619997359271 0.01647620149426876068 0.01782403261262333061 0.01928173528084442534 0.02085829153119833634 0.02256341479062617950 0.02440760940088937403 0.02640223491724102978 0.02855957555536414727 0.03089291518151904281 0.03341661826505637478 0.03614621723830313549 0.03909850673206205496 0.04229164517873584828 0.04574526429464376154 0.04948058696934487521 0.05352055409883371695 0.05788996089906905951 0.06261560322275594448 0.06772643436694258945 0.07325373279929159320 0.07923128112880317708 0.08569555649206861414 0.09268593229508514941 0.10024489091377819516 0.10841824646693476453 0.11725537608038794080 0.12680945706294244335 0.13713770599956320861 0.14830161374716821499 0.16036716743832890586 0.17340504648007404320 0.18749077362774646538 0.20270479371135019520 0.21913244031514067522 0.23686373291441520372 0.25599292110536631117 0.27661765485692824118 0.29883760466403841427 0.32275227508570758506 0.34845763794053297158 0.37604104133877769289 0.40557360613754200873 0.43709897527309415910 0.47061680478840794972 0.50605875931652999355 0.54325402147716472800 0.58188057794025804803 0.62139819523685191349 0.66095995998894874202 0.69930338898813004800 0.73463268025883377010 0.76452527357368960104 0.78593205690092649007 0.79538528792880036633 0.78954696706948990226 0.76613639955213030941 0.72495636772752169996 0.66827242917176454817 0.59990941587147905700 0.52396723352876350965 0.44392391689164339974 0.36227664719586660791 0.28055330242011555786 0.19949339997720513806 0.11926777993356021956 0.03967806613012372918 
-0.03598196626547034427 -0.10800896661443570856 -0.18016847511053923903 -0.25235639096989781471 -0.32417032653765498473 -0.39478082314109763651 -0.46281868636451672927 -0.52632386060858626919 -0.58282938140570283991 -0.62966192632762041370 -0.66448300395933523887 -0.68593228188285060298 -0.69403509692708142964 -0.69008085801641305679 -0.67614864614717329339 -0.65458869042855249987 -0.62764190707040201644 -0.59723435125654145139 -0.56490836913731357072 -0.53183596297107782469 -0.49887053928894364851 -0.46660955047758134739 -0.43545379931359540215 -0.40565763279088895565 -0.37736883322741165969 -0.35065911488650458594 -0.32554686028881008042 -0.30201378842996451368 -0.28001703251299248087 -0.25949781590297149592 -0.24038763958406872412 -0.22261266367594734206 -0.20609678458873070817 -0.19076377268544941757 -0.17653873436635825200 -0.16334908895595412481 -0.15112519763688769814 -0.13980074343583281937 -0.12931293378457775489 -0.11960257742228308508 -0.11061407317311533482 -0.10229533785535371848 -0.09459769313156729531 -0.08747572569375194895 -0.08088713122618718110 -0.07479254969598003733 -0.06915539739475451420 -0.06394169959004325499 -0.05911992649207054029 -0.05466083438691926588 -0.05053731315978304828 -0.04672424096817895389 -0.04319834648467524296 -0.03993807888140632478 -0.03692348554912072700 -0.03413609741660939001 -0.03155882164719958638 -0.02917584142931750613 -0.02697252254024617990 -0.02493532633949024913 -0.02305172883822370622 -0.02131014548950815879 -0.01969986134874535111 -0.01821096626293372545 -0.01683429475875963810 -0.01556137031481164001 -0.01438435371765134363 -0.01329599521794122552 -0.01228959021840059229 -0.01135893824230072013 -0.01049830494596504238 -0.00970238695531033812 -0.00896627931907478803 -0.00828544538694631072 -0.00765568893399071193 -0.00707312836373041876 -0.00653417283568713536 -0.00603550017310716669 -0.00557403641748277501 -0.00514693690572221030 -0.00475156875470061912 -0.00438549464707338466 -0.00404645781848178565 -0.00373236815560673563 -0.00344128931861309439 -0.00317142681017679173 -0.00292111691747032332 -0.00268881645930418856 -0.00247309327539135815 -0.00227261739920825434 -0.00208615286087510121 -0.00191255006843027431 -0.00175073872173858724 -0.00159972121470564055 -0.00145856648560704905 -0.00132640427750296830 -0.00120241977335289185 -0.00108584857276383673 -0.00097597197958654291 -0.00087211257117969510 -0.00077363002213060028 -0.00067991715647974793 -0.00059039620446510455 -0.00050451524053141128 -0.00042174478049550324 -0.00034157451740068900 -0.00026351017505366059 -0.00018707046083199508 -0.00011178409855761018 -0.00003718692259457868 0.00003718098351535026 0.00011177812285434463 0.00018706441168248045 0.00026350401513275390 0.00034156820877540017 0.00042173828433522687 0.00050450851670824637 0.00059038921156384649 0.00067990985141319626 0.00077362235984812511 0.00087210450438246490 0.00097596345855099909 0.00108583954501861868 0.00120241018324418469 0.00132639406587475861 0.00145855558950802600 0.00159970956698618494 0.00175072625060779252 0.00191253669694468886 0.00208613850657735078 0.00227260197365075634 0.00247307668345353449 0.00268879859874782134 0.00292109767816017829 0.00317140607348276315 0.00344126695671076455 0.00373234403066469156 0.00404643178176067320 0.00438546653798499442 0.00475153839999853389 0.00514690411826945748 0.00557400099516935921 0.00603546189754611273 0.00653413147090886604 0.00707308365477055112 0.00765564060515477873 0.00828539314032927798 0.00896622283258763364 0.00970232588075492508 0.01049823890680756655 0.01135886683148012999 0.01228951299579394973 0.01329591170750099582 0.01438426340461096409 0.01556127264251305764 0.01683418912526768452 0.01821085201726080349 0.01969973778685130128 0.02131001184997038944 0.02305158429770415296 0.02493517000752787371 0.02697235345383297567 0.02917565854708481510 0.03155862384299823464 0.03413588347261187206 0.03692325414848873777 0.03993782860027716985 0.04319807578349543764 0.04672394818237668446 0.05053699648983944748 0.05466049188752375443 0.05911955606060004254 0.06394129895399724983 0.06915496409849064552 0.07479208108637225294 0.08088662443716976291 0.08747517763021572801 0.09459710045174873905 0.10229469695240966942 0.11061338015580846061 0.11960182809448327568 0.12931212362375432701 0.13979986757112039530 0.15112425082661584685 0.16334806556506542563 0.17653762834440089868 0.19076257754564063251 0.20609549338957144915 0.22261126900676886375 0.24038613355661764270 0.25949619015220082296 0.28001527821126692697 0.30201189632054870060 0.32554482074673318781 0.35065691801824727669 0.37736646902486126187 0.40565509136118393929 0.43545107121316817267 0.46660662718858048059 0.49886741388710464928 0.53183263104316758074 0.56490483001301827759 0.59723060961216045683 0.62763797492468131889 0.65458458946305198012 0.67614441011009884797 0.69007653469517704625 0.69403074883304161080 0.68592798455280712400 0.66447884100815812758 0.62965798152893692752 0.58282573001060822282 0.52632056321773501573 0.46281578683038476774 0.39477834986057641631 0.32416829562808113785 0.25235480997077702758 0.18016734636486481103 0.10800828994414757300 0.03598174084040922649 
-0.03222255000034479622 -0.09661689793741934373 -0.16081389305767190834 -0.22453170214906781332 -0.28726517518599448131 -0.34820758159397224851 -0.40619954553289261412 -0.45973420036883427819 -0.50705512279752729121 -0.54637441037640233077 -0.57619660824040463964 -0.59565911307389751705 -0.60473697680136218047 -0.60420270823574373509 -0.59539497282811826295 -0.57992692577206406135 -0.55943681647969922821 -0.53542302792156326596 -0.50916107403018773248 -0.48168072004008299913 -0.45377921874635740451 -0.42605193353482895269 -0.39892826078400167589 -0.37270618492383666975 -0.34758243817441858425 -0.32367736879110209358 -0.30105471680711870519 -0.27973696378422063802 -0.25971704883103297057 -0.24096720364073176412 -0.22344555384755881988 -0.20710101365515098948 -0.19187688880210940212 -0.17771350811681019266 -0.16455012755210773889 -0.15232629094166227901 -0.14098278599927960286 -0.13046229944544074364 -0.12070984909127391305 -0.11167305118354065030 -0.10330226670346887019 -0.09555065938121276581 -0.08837418999856017088 -0.08173156541136039621 -0.07558415610388058425 -0.06989589261081285976 -0.06463314851621881907 -0.05976461575388558600 -0.05526117643150252334 -0.05109577426162248415 -0.04724328782001130378 -0.04368040719922139381 -0.04038551513131038995 -0.03733857328109047025 -0.03452101413325636692 -0.03191563868820024297 -0.02950652002794762474 -0.02727891270172477789 -0.02521916780027555482 -0.02331465353248685091 -0.02155368107981225911 -0.01992543548052561064 -0.01841991128272990608 -0.01702785269961815118 -0.01574069800002297903 -0.01455052787357025146 -0.01345001751524743661 -0.01243239218462921514 -0.01149138600611387950 -0.01062120378728881320 -0.00981648564511661270 -0.00907227424170042873 -0.00838398444287458133 -0.00774737522505342113 -0.00715852366700242548 -0.00661380087376706172 -0.00610984969008021572 -0.00564356407118715708 -0.00521206998754353279 -0.00481270774839170912 -0.00444301563780058473 -0.00410071476441786764 -0.00378369503262865337 -0.00349000214978523182 -0.00321782559080774355 -0.00296548744607161296 -0.00273143208497250711 -0.00251421657152639533 -0.00231250177328834461 -0.00212504410944669431 -0.00195068788672037030 -0.00178835817704281475 -0.00163705419204851488 -0.00149584311458061947 -0.00136385434880037515 -0.00124027415376648520 -0.00112434062714106275 -0.00101533900842665226 -0.00091259727288739434 -0.00081548198854641818 -0.00072339441120616854 -0.00063576679327437269 -0.00055205888355058796 -0.00047175459663373331 -0.00039435883100069624 -0.00031939441696104964 -0.00024639917461377614 -0.00017492306442323802 -0.00010452541271854798 -0.00003477219470360282 0.00003476664120760642 0.00010451982496662016 0.00017491740803621258 0.00024639341471455189 0.00031938851804136359 0.00039435275671795278 0.00047174830944129997 0.00055205234476440879 0.00063575996258002920 0.00072338724646736630 0.00081547444556018256 0.00091258930520088377 0.00101533056692415524 0.00112433165981251637 0.00124026460533444016 0.00136384416032697686 0.00149583222324778387 0.00163704253072327610 0.00178834567384267284 0.00195067446456531624 0.00212502968558625494 0.00231248625882529701 0.00251419987076562101 0.00273141409496135967 0.00296546805592545759 0.00321780468097554451 0.00348997959140173730 0.00378367068661344952 0.00410068848064437663 0.00444298725423508678 0.00481267709007748845 0.00521203686547011547 0.00564352828119452088 0.00610981101150487316 0.00661375906817973647 0.00715847847669759396 0.00774732637135566726 0.00838393162474471154 0.00907221713356887172 0.00981642389491166334 0.01062113701442490843 0.01149131379906020989 0.01243231409834344436 0.01344993306847785952 0.01455043654592480529 0.01574059922873516371 0.01702774587611310952 0.01841979574893737315 0.01992531052473323072 0.02155354593244396266 0.02331450736130169510 0.02521900970536838926 0.02727874170999566861 0.02950633508719158193 0.03191543866069901370 0.03452079778901218088 0.03733833929038199440 0.04038526205666082003 0.04368013348688026820 0.04724299179066693277 0.05109545410061477888 0.05526083017809324538 0.05976424128997237517 0.06463274355433479279 0.06989545468104707560 0.07558368254009906195 0.08173105333682928464 0.08837363631059635960 0.09555006073513672149 0.10330161949597127524 0.11167235153537291570 0.12070909282979713772 0.13046148208694818837 0.14098190273196198330 0.15232533660920588581 0.16454909663917105522 0.17771239473719668833 0.19187568669072729843 0.20709971616643452208 0.22344415396213956893 0.24096569398396383566 0.25971542170828643137 0.27973521123849043324 0.30105283070756883035 0.32367534096259698018 0.34758026058257507351 0.37270384993362881687 0.39892576151445202637 0.42604926433749412684 0.45377637583954244516 0.48167770233231099741 0.50915788415988649795 0.53541967352196184748 0.55943331163537945994 0.57992329255865560089 0.59539124270859167254 0.60419892293659793747 0.60473318815538357196 0.59565538130052220200 0.57619299839876736424 0.54637098736945277633 0.50705194612399473453 0.45973132015849738075 0.40619700071445996592 0.34820540009216305322 0.28726337548508368291 0.22453029547005579070 0.16081288556733033812 0.09661629263776561061 0.03222234812777332452 
-0.02851388579865443695 -0.08542218207720497780 -0.14193849703370453597 -0.19769134938272370228 -0.25215109046311301455 -0.30458478251592424613 -0.35403771380423720849 -0.39935827253623434885 -0.43928249903907645724 -0.47258398413997038112 -0.49826990555193018118 -0.51577058537113584791 -0.52505098896885593618 -0.52659802529711141617 -0.52130161115753526069 -0.51028722335176301961 -0.49475540515482752113 -0.47585986991982465177 -0.45463217902162789130 -0.43194662441259912278 -0.40851368212157068704 -0.38489070413143200433 -0.36150112536369238825 -0.33865640794598084184 -0.31657736575530059930 -0.29541320529648640303 -0.27525767436427872603 -0.25616230106859649851 -0.23814699538617034591 -0.22120839598129382608 -0.20532635851028047114 -0.19046894829493177248 -0.17659624884768243547 -0.16366324342758420407 -0.15162197678354694119 -0.14042316125937093219 -0.13001735597320429605 -0.12035581925541993797 -0.11139111195162310075 -0.10307751151717670091 -0.09537128307605002853 -0.08823084296738836763 -0.08161684207013020220 -0.07549218984929884080 -0.06982203516717855329 -0.06457371612718865173 -0.05971668830534571093 -0.05522243847771779457 -0.05106438921848144297 -0.04721779840811013429 -0.04365965665936499818 -0.04036858487736827428 -0.03732473356026111411 -0.03450968497839879134 -0.03190635901458738211 -0.02949892317495428351 -0.02727270707470919042 -0.02521412154937174854 -0.02331058242661443458 -0.02155043891036267922 -0.01992290646797623133 -0.01841800406997218253 -0.01702649560209712476 -0.01573983525272937278 -0.01455011666808059267 -0.01345002566425557156 -0.01243279628517224289 -0.01149216999921431892 -0.01062235783412357470 -0.00981800525560405646 -0.00907415960554214251 -0.00838623992358011883 -0.00775000898569300212 -0.00716154740332375361 -0.00661722963524846719 -0.00611370177429182426 -0.00564786097966285539 -0.00521683643403769715 -0.00481797171317244199 -0.00444880846245054862 -0.00410707128363219098 -0.00379065374022546919 -0.00349760539780641366 -0.00322611982014109344 -0.00297452344875770436 -0.00274126529831608678 -0.00252490740486832621 -0.00232411596852388769 -0.00213765313687885872 -0.00196436937850652527 -0.00180319639956350031 -0.00165314056098875284 -0.00151327675486534474 -0.00138274270278126998 -0.00126073364133727495 -0.00114649736169147864 -0.00103932957297492301 -0.00093856956093429922 -0.00084359611499995601 -0.00075382369888243872 -0.00066869884088660569 -0.00058769672188097033 -0.00051031793993239205 -0.00043608543137896305 -0.00036454152992249078 -0.00029524514489898124 -0.00022776904205046300 -0.00016169720955194755 -0.00009662229314311155 -0.00003214308471055638 0.00003213795113532480 0.00009661712790820509 0.00016169198085280723 0.00022776371768118420 0.00029523969200584421 0.00036453591489737924 0.00043607961959457597 0.00051031189553241152 0.00058769040764516944 0.00066869221786447497 0.00075381672622831797 0.00084358874971990350 0.00093856175763629146 0.00103932128360739728 0.00114648853515531002 0.00126072422320433475 0.00138273263495136689 0.00151326597522649653 0.00165312900314906752 0.00180318399226497839 0.00196435604526368213 0.00213763879553408032 0.00232410053055631671 0.00252489077513573523 0.00274124737432879240 0.00297450411999078401 0.00322609896741987701 0.00349758289260537758 0.00379062944382724254 0.00410704504621661748 0.00444878012230032205 0.00481794109554400940 0.00521680335023866348 0.00564782522567808254 0.00611366312974759296 0.00661718786195197861 0.00716150224374267896 0.00774996016147000422 0.00838618713382088821 0.00907410252489859737 0.00981794353225595717 0.01062229108768519836 0.01149209781833804289 0.01243271822504388169 0.01344994124399312430 0.01455002536759841814 0.01573973650960569515 0.01702638880818008182 0.01841788856758119763 0.01992278154603344120 0.02155030379994316014 0.02331043629635154435 0.02521396350033122680 0.02727253613502178542 0.02949873829399041192 0.03190615905655558304 0.03450946871559945617 0.03732449966593220925 0.04036833191776667551 0.04365938308527494982 0.04721750254610357356 0.05106406926112749822 0.05522209247351916872 0.05971631414782574421 0.06457331154332390799 0.06982159770529516862 0.07549171686639932766 0.08161633071868568123 0.08823029018156292036 0.09537068555761196720 0.10307686572128160751 0.11139041407307814779 0.12035506521492156384 0.13001654140503804413 0.14042228150061675240 0.15162102686598399881 0.16366221807323111381 0.17659514246969820750 0.19046775500614399057 0.20532507214152728725 0.22120701011326848739 0.23814550339945284030 0.25616069621759440800 0.27525594988244972416 0.29541135454200340149 0.31657538240910831906 0.33865428627630256297 0.36149886057356694913 0.38488829280735492588 0.40851112280126999909 0.43194391828664746580 0.45462933077223821599 0.47585688868045261657 0.49475230553631566188 0.51028402642755765761 0.52129834522908757855 0.52659472618719449510 0.52504769955136920689 0.51576735409512908248 0.49826678391692552639 0.47258102342609298319 0.43927974695740390487 0.39935577057785054400 0.35403549577680049065 0.30458287430854796840 0.25214951075005309633 0.19769011085705251451 0.14193760779662681348 0.08542164691181526603 0.02851370716068991201 
-0.02492469691570908807 -0.07461944753894833582 -0.12382656361703103798 -0.17214410788504941330 -0.21906305476783627384 -0.26394274420240781964 -0.30600825463179770480 -0.34437867693282275816 -0.37813261668260378379 -0.40640912159247921664 -0.42852844445623983205 -0.44410233389000963733 -0.45309836840593420426 -0.45583679282629741003 -0.45292622315317165871 -0.44516495132261857393 -0.43343771086798987824 -0.41862886758129991271 -0.40156114772388673551 -0.38295991646729476976 -0.36343818119585424853 -0.34349607550565930403 -0.32352912859329507889 -0.30384095574117697680 -0.28465741160434654411 -0.26614041227532081457 -0.24840047428496991877 -0.23150757073972294542 -0.21550023566386133922 -0.20039302638805933654 -0.18618253591735411945 -0.17285217216661652451 -0.16037591486608770985 -0.14872123996235386834 -0.13785137489511156694 -0.12772702133903690580 -0.11830765737877002586 -0.10955250965136831276 -0.10142126794270178713 -0.09387459985738977331 -0.08687451111626609546 -0.08038458734214048995 -0.07437014546517684010 -0.06879831674848291279 -0.06363807858838277376 -0.05886024842543413627 -0.05443745010034084508 -0.05034406063306517964 -0.04655614355660864234 -0.04305137349306487060 -0.03980895553190366698 -0.03680954209061892968 -0.03403514925393036350 -0.03146907405762622290 -0.02909581377183334538 -0.02690098792234696390 -0.02487126354652979821 -0.02299428399438863124 -0.02125860144649105443 -0.01965361321436653874 -0.01816950181178444979 -0.01679717872932973144 -0.01552823180300699768 -0.01435487604114493720 -0.01326990775531777800 -0.01226666183021918322 -0.01133897196183841771 -0.01048113369292558161 -0.00968787007554872126 -0.00895429979546502608 -0.00827590759789442743 -0.00764851686130163522 -0.00706826417291694931 -0.00653157576727014799 -0.00603514569633589737 -0.00557591560842896072 -0.00515105602012511099 -0.00475794897218162482 -0.00439417196868130411 -0.00405748310464582040 -0.00374580729395890266 -0.00345722351500543645 -0.00318995299823709999 -0.00294234828416506389 -0.00271288308575257098 -0.00250014289364997033 -0.00230281626766415393 -0.00211968676083529317 -0.00194962542735321875 -0.00179158386812372505 -0.00164458777199505413 -0.00150773091248335156 -0.00138016956360953458 -0.00126111730037847813 -0.00114984015210595203 -0.00104565207868723142 -0.00094791074215283544 -0.00085601354731235091 -0.00076939392726571576 -0.00068751785108345231 -0.00060988053156352251 -0.00053600331349046293 -0.00046543072285576415 -0.00039772765907386542 -0.00033247671240466126 -0.00026927559067524420 -0.00020773463920042978 -0.00014747443861096166 -0.00008812346553477290 -0.00002931580207921058 0.00002931112001780534 0.00008811875467307217 0.00014746966987222443 0.00020772978315486412 0.00026927061737014313 0.00033247159121285730 0.00039772235847390647 0.00046542521013548388 0.00053599755461208876 0.00060987449108373948 0.00068751149177037618 0.00076938720985408882 0.00085600643036198854 0.00094790318184212463 0.00104564402843010384 0.00114983156231207584 0.00126110811806190437 0.00138015973213723164 0.00150772037126212233 0.00164457645603022229 0.00179157170765442686 0.00194961234744772671 0.00211967268083479432 0.00230280110074809752 0.00250012654628484210 0.00271286545716897809 0.00294232926568160913 0.00318993247260757062 0.00345720135575267040 0.00374578336444386650 0.00405745725735151552 0.00439414404425686467 0.00475791879848141974 0.00515102341118289786 0.00557588036320888492 0.00603510759753511650 0.00653153458017141642 0.00706821964364001687 0.00764846871538937823 0.00827585553863086076 0.00895424350202178587 0.00968780920100165144 0.01048106786220637243 0.01133890076935650804 0.01226658483742038008 0.01326982448801472536 0.01435478598648454174 0.01552813440653111332 0.01679707339142466616 0.01816938788418875905 0.01965348999613258929 0.02125846817983334525 0.02299413985994425147 0.02487110765861721973 0.02690081932366361617 0.02909563142757531917 0.03146887684953136866 0.03403493597366691326 0.03680931143281773732 0.03980870608653597209 0.04305110373743703533 0.04655585184687727196 0.05034374519509943191 0.05443710902009846198 0.05885987963900440878 0.06363767987130175552 0.06879788570484213217 0.07436967951622575068 0.08038408371484728754 0.08687396683161541233 0.09387401171907172603 0.10142063252633559678 0.10955182329453694301 0.11830691617262856230 0.12772622112223741553 0.13785051125088876312 0.14872030821998061256 0.16037491010869209251 0.17285108924699421618 0.18618136948452046475 0.20039177092804338898 0.21549888555867702244 0.23150612035010120771 0.24839891806273217689 0.26613874491388356258 0.28465562823544732218 0.30383905218888618283 0.32352710169613163593 0.34349392351708696314 0.36343590427152683286 0.38295751724075066669 0.40155863196200292098 0.41862624489135802364 0.43343499540177132801 0.44516216238617178913 0.45292338559300149292 0.45583393703178154421 0.45309552976775635535 0.44409955161172687266 0.42852575974775347634 0.40640657546061137451 0.37813024770170317046 0.34437651941871288974 0.30600633750637096231 0.26394109061520898418 0.21906168234952727580 0.17214302941146189529 0.12382578785030851076 0.07461898005217550145 0.02492454076386164605 
-0.02149015124105591035 -0.06430434754596148217 -0.10660420201060505363 -0.14799546377261996177 -0.18801427652078817054 -0.22611488489409303781 -0.26167388358777965429 -0.29401556388092497940 -0.32246016916614328451 -0.34639144109127273374 -0.36533241679044370365 -0.37901193732670868108 -0.38740335793861047087 -0.39072455444895237697 -0.38940153730622872885 -0.38400864791776290197 -0.37520161941325014254 -0.36365674181347507066 -0.35002362782547424835 -0.33489371253693889230 -0.31878305068896550800 -0.30212628810201591634 -0.28527835776266163847 -0.26852087482103881300 -0.25207091264565106847 -0.23609055791547040037 -0.22069623976054719705 -0.20596727194163721997 -0.19195335014149605968 -0.17868093798975803743 -0.16615858660445015360 -0.15438128958802921353 -0.14333399848768135776 -0.13299442666063532315 -0.12333526149555185114 -0.11432589182284180751 -0.10593374255137066875 -0.09812529402853487071 -0.09086685031031604964 -0.08412510885331125898 -0.07786757418948742071 -0.07206284981973065662 -0.06668083569988048076 -0.06169285309102323644 -0.05707171401250543674 -0.05279174888591087189 -0.04882880303759162821 -0.04516021039771001000 -0.04176475088184972151 -0.03862259647560706277 -0.03571524988464913619 -0.03302547869929672864 -0.03053724730719187264 -0.02823564822640567407 -0.02610683409281944201 -0.02413795119617034857 -0.02231707519468772993 -0.02063314943514860111 -0.01907592615061459718 -0.01763591068873471279 -0.01630430883543532161 -0.01507297723258194111 -0.01393437683949949601 -0.01288152935350561634 -0.01190797648186636692 -0.01100774193941167489 -0.01017529603899003376 -0.00940552273504757785 -0.00869368897967404131 -0.00803541625283288319 -0.00742665412923226853 -0.00686365575073843992 -0.00634295507739968123 -0.00586134579651731435 -0.00541586177428943216 -0.00500375894296967161 -0.00462249852027696306 -0.00426973146584574970 -0.00394328408463207047 -0.00364114469348919556 -0.00336145127255216281 -0.00310248002757362862 -0.00286263479600146198 -0.00264043723264939523 -0.00243451771647418269 -0.00224360692290370700 -0.00206652801132301001 -0.00190218937985986436 -0.00174957794348173934 -0.00160775289460013404 -0.00147583990777300222 -0.00135302575332674202 -0.00123855328671096387 -0.00113171678303047862 -0.00103185758797752491 -0.00093836005875203021 -0.00085064776956689236 -0.00076817995875333445 -0.00069044819565378113 -0.00061697324659881758 -0.00054730212074027840 -0.00048100527758498934 -0.00041767397899628023 -0.00035691776970936395 -0.00029836206991706860 -0.00024164586610364580 -0.00018641948547171161 -0.00013234244021997910 -0.00007908132829248515 -0.00002630777804935036 0.00002630357634370029 0.00007907710074250840 0.00013233816073654481 0.00018641512764261403 0.00024164140307536552 0.00029835747420325909 0.00035691301300933009 0.00041766903195683547 0.00048100010961393824 0.00054729670007969133 0.00061696753983375707 0.00069044216756242172 0.00076817357213543325 0.00085064098504061825 0.00093835283452581297 0.00103184987953863772 0.00113170854281530175 0.00123854446398841134 0.00135301629372530652 0.00147582975295768026 0.00160774198193269768 0.00174956620567601195 0.00190217674456205632 0.00206651440061711433 0.00224359225288850439 0.00243450189668537043 0.00264042016561494286 0.00286261637648721479 0.00310246014206039256 0.00336142979845632794 0.00364112149840667421 0.00394325902553394059 0.00426970438830887034 0.00462246925741149894 0.00500372731436327101 0.00541582758493808214 0.00586130883576785333 0.00634291511753592996 0.00686361254538248033 0.00742660741217870957 0.00803536573617869010 0.00869363435213821312 0.00940546366007433132 0.01017523215275706328 0.01100767284835213466 0.01190790176052058946 0.01288144854183326249 0.01393428943998020753 0.01507288270743256664 0.01630420660312437153 0.01763580012053678203 0.01907580656685003984 0.02063302010099854478 0.02231693531592082724 0.02413779991443654183 0.02610667048050407946 0.02823547128126713268 0.03053705594640132581 0.03302527175329306175 0.03571502609062415790 0.03862235447023465440 0.04176448919380848501 0.04515992743983954227 0.04882849709849756970 0.05279141812130683231 0.05707135643618688192 0.06169246656541838014 0.06668041792656953515 0.07206239833001670814 0.07786708633494232590 0.08412458179704596084 0.09086628101867388896 0.09812467926429535581 0.10593307886871849988 0.11432517556488219768 0.12333448879530806153 0.13299359344707384345 0.14333310049809699915 0.15438032238853871547 0.16615754562154694263 0.17867981855566761329 0.19195214755707734611 0.20596598156134293678 0.22069485710452751981 0.23608907881539298312 0.25206933342998116832 0.26851919254763989553 0.28527657050497312596 0.30212439529335777255 0.31878105352697638786 0.33489161444285708846 0.35002143494362647491 0.36365446352116526096 0.37519926879315157464 0.38400624212239165001 0.38939909772493674911 0.39072210657923045485 0.38740093087616278567 0.37900956283631603849 0.36533012800172764978 0.34638927096689003937 0.32245814897006119804 0.29401372188892271886 0.26167224421476231733 0.22611346829635892153 0.18801309862136392215 0.14799453658895095343 0.10660353414098398817 0.06430394468271309616 0.02149001660644083919 
-0.01822171174377884562 -0.05450358939339317033 -0.09029043310680773260 -0.12521926867410715367 -0.15888370264867668347 -0.19082863526549642685 -0.22055683094438616187 -0.24754952583699751933 -0.27130105500973833443 -0.29136405681594812478 -0.30739784428760352775 -0.31920964068777757383 -0.32677857157260348231 -0.33025652972461294610 -0.32994672370495803371 -0.32626648362887422650 -0.31970337705377938065 -0.31077285243383601099 -0.29998290922759629495 -0.28780825516589447766 -0.27467402092110959622 -0.26094766845081052153 -0.24693713953430673769 -0.23289327313453567214 -0.21901480624174851641 -0.20545466698040248943 -0.19232665490010791842 -0.17971192712484596044 -0.16766495497073097276 -0.15621878882502326924 -0.14538958292269588135 -0.13518040109341544763 -0.12558436283600982186 -0.11658720669691424732 -0.10816935260366533633 -0.10030754190554769245 -0.09297612697529267223 -0.08614807360111775836 -0.07979573041675958045 -0.07389141105611174432 -0.06840782696861835710 -0.06331840204749084045 -0.05859749442365114191 -0.05422054590326075285 -0.05016417548467488885 -0.04640623006796906758 -0.04292580276634816450 -0.03970322703843343071 -0.03672005309742987222 -0.03395901164280124007 -0.03140396883175244902 -0.02903987551467701600 -0.02685271304918135371 -0.02482943744796850538 -0.02295792317680511729 -0.02122690757484058111 -0.01962593660088884917 -0.01814531240095673681 -0.01677604303217061776 -0.01550979455453904698 -0.01433884560861686808 -0.01325604452614648210 -0.01225476896884014621 -0.01132888805159160128 -0.01047272687922040646 -0.00968103340658110767 -0.00894894751979569136 -0.00827197222853404135 -0.00764594685527697493 -0.00706702210700016487 -0.00653163691547997693 -0.00603649693497354534 -0.00557855458954925609 -0.00515499056708002001 -0.00476319666134483732 -0.00440075986889665316 -0.00406544765221394933 -0.00375519428627568708 -0.00346808821038546711 -0.00320236031217002726 -0.00295637307522689241 -0.00272861052676209859 -0.00251766892545912668 -0.00232224813391690432 -0.00214114362451445217 -0.00197323907012769695 -0.00181749947487430674 -0.00167296480378276158 -0.00153874407213039355 -0.00141400985903539222 -0.00129799321120005473 -0.00118997890635630377 -0.00108930104686044693 -0.00099533895692838215 -0.00090751335797834010 -0.00082528279878646416 -0.00074814031859604668 -0.00067561032247365205 -0.00060724565002390207 -0.00054262481898770254 -0.00048134942725042151 -0.00042304169702633843 -0.00036734214589162484 -0.00031390737090353227 -0.00026240793141729668 -0.00021252631828727608 -0.00016395499632948507 -0.00011639450843814458 -0.00006955162937249959 -0.00002313755812610729 0.00002313386275543117 0.00006954791123170434 0.00011639074459390830 0.00016395116363532303 0.00021252239312541388 0.00026240388956710881 0.00031390318745161405 0.00036733779499698027 0.00042303715183711343 0.00048134465979399188 0.00054261979984593367 0.00060724034831649565 0.00067560470550842577 0.00074813435168241682 0.00082527644515051346 0.00090750657845140026 0.00099533170974053231 0.00108929328729912012 0.00118997058664971345 0.00129798428008753852 0.00141400026140936497 0.00153873374877488978 0.00167295369108366732 0.00181748750430144046 0.00197322616792006134 0.00214112971111402040 0.00232223312357393574 0.00251765272565096510 0.00272859303762862382 0.00295635418892103985 0.00320233991224661008 0.00346806617113171178 0.00375517047184192876 0.00406542191576431122 0.00440073205180135929 0.00476316659218101179 0.00515495806051424754 0.00557851944526011057 0.00603645893639925823 0.00653159582845785902 0.00706697767833441848 0.00764589881129984494 0.00827192027324230583 0.00894889133321696839 0.00968097264269551783 0.01047266116391221136 0.01132881698030441253 0.01225469210418383970 0.01325596139526430406 0.01433875570025611168 0.01550969731601847812 0.01677593786594822056 0.01814519866121910852 0.01962581358963932932 0.02122677453772758849 0.02295777929880560286 0.02482928184860511145 0.02685254477741150225 0.02903969354345892206 0.03140377205246791537 0.03395879885898067663 0.03671982301822918071 0.03970297827197599716 0.04292553381268715551 0.04640593931153846885 0.05016386118675886241 0.05422020619407996733 0.05859712729462396297 0.06331800534366438526 0.06840739838109455295 0.07389094811545426911 0.07979523048700365440 0.08614753387533202744 0.09297554447304956504 0.10030691347326314844 0.10816867491836079651 0.11658647627496965260 0.12558357604810332919 0.13517955418753335728 0.14538867205745431566 0.15621781011595281541 0.16766390455257185188 0.17971080123356242275 0.19232544997871026116 0.20545337981318967380 0.21901343412140950040 0.23289181406671910501 0.24693559248275320783 0.26094603362441126659 0.27467230010020715625 0.28780645206001820302 0.29998102984843899588 0.31077090545650498665 0.31970137412739296767 0.32626443958525319644 0.32994465660507510396 0.33025446068400743371 0.32677652432135162464 0.31920764085563102519 0.30739591845588359886 0.29136223143517075984 0.27129935532269972009 0.24754797495213282099 0.22055544916737335193 0.19082743973409005411 0.15888270725063269317 0.12521848418200212660 0.09028986744196297598 0.05450324793125585487 0.01822159758562867313 
-0.01511481808403214444 -0.04519786517696133821 -0.07483467234887242192 -0.10370747516840750357 -0.13147263013424836942 -0.15775912257470658950 -0.18217527908720443364 -0.20432465351287065758 -0.22383046821976448904 -0.24036588687513460449 -0.25368526285625803141 -0.26365020956411799880 -0.27024475793936963974 -0.27357626917204447281 -0.27386234416014620940 -0.27140718583894996030 -0.26657255273906721449 -0.25974838164048330569 -0.25132690148521374951 -0.24168237797802971656 -0.23115710937880784570 -0.22005322524579984389 -0.20862925878916915856 -0.19710027194110524285 -0.18564037220641482762 -0.17438664886428978384 -0.16344378573457607473 -0.15288882668683112520 -0.14277575379153861768 -0.13313967941698812147 -0.12400055516791463894 -0.11536636902693353512 -0.10723584506602823474 -0.09960068468730653990 -0.09244740031667419977 -0.08575879622038429240 -0.07951514984318452939 -0.07369514298398383012 -0.06827658669955272153 -0.06323697798575778073 -0.05855392058132680155 -0.05420543697801649685 -0.05017019404396250160 -0.04642766061379366427 -0.04295821195504756496 -0.03974319313489238503 -0.03676495092134191012 -0.03400684189202252128 -0.03145322282662177393 -0.02908942816648218965 -0.02690173828482911311 -0.02487734147842757260 -0.02300429192692465818 -0.02127146533947521512 -0.01966851359153531931 -0.01818581932548468671 -0.01681445123305369549 -0.01554612053562220986 -0.01437313902258541276 -0.01328837888871392536 -0.01228523451839991232 -0.01135758629454697299 -0.01049976645809302944 -0.00970652700482355080 -0.00897300957684921130 -0.00829471728786335127 -0.00766748840510089735 -0.00708747180407254262 -0.00655110410587966818 -0.00605508840436086437 -0.00559637449074723570 -0.00517214048415648442 -0.00477977577874044712 -0.00441686522085538158 -0.00408117443508992928 -0.00377063621903150903 -0.00348333793337651798 -0.00321750981668755820 -0.00297151415854735035 -0.00274383526960852997 -0.00253307018946991036 -0.00233792007890198938 -0.00215718224514604984 -0.00198974275292140845 -0.00183456957748240335 -0.00169070625814504716 -0.00155726601425043576 -0.00143342628822984430 -0.00131842368231493978 -0.00121154925823430126 -0.00111214417166216606 -0.00101959561397801934 -0.00093333303736287121 -0.00085282463978431089 -0.00077757408817102913 -0.00070711745984275431 -0.00064102038360380753 -0.00057887536263789841 -0.00052029926303376328 -0.00046493095208766100 -0.00041242907229732673 -0.00036246993735833399 -0.00031474553665367111 -0.00026896163653256089 -0.00022483596656130977 -0.00018209647930866879 -0.00014047967312080800 -0.00009972896782395324 -0.00005959312269321337 -0.00001982468783467972 0.00001982152157742334 0.00005958993687993352 0.00009972574284700109 0.00014047638920933192 0.00018209311615724477 0.00022483250344651484 0.00026895805204485423 0.00031474180866075674 0.00036246604291356732 0.00041242498737326105 0.00046492665151609547 0.00052029472037418145 0.00057887054985106268 0.00064101527099513778 0.00070711201589745976 0.00077756827933761485 0.00085281843028139903 0.00093332638887444475 0.00101958848549688064 0.00111213651926511670 0.00121154103476905917 0.00131841483703709628 0.00143341676666963735 0.00155725575769483093 0.00169069520333631207 0.00183455765626838740 0.00198972989182921722 0.00215716836488744068 0.00233790509388709378 0.00253305400733094821 0.00274381779057031316 0.00297149527491769039 0.00321748941207455896 0.00348331588198913522 0.00377061238494347251 0.00408114867144038218 0.00441683736882136913 0.00477974566664929323 0.00517210792653155504 0.00559633928687408577 0.00605505033738795717 0.00655106294137453027 0.00708742728847966408 0.00766744026419796665 0.00829466522529742623 0.00897295327206837356 0.00970646611126835257 0.01049970060118143866 0.01135751506918969422 0.01228515748668557173 0.01328829557727784216 0.01437304891967861042 0.01554602308826202872 0.01681434584359653428 0.01818570534804719863 0.01966839032837397472 0.02127133203691622398 0.02300414777114234699 0.02487718559076479430 0.02690156971687118759 0.02908924589498596003 0.03145302574814490271 0.03400662881713645280 0.03676472056879653838 0.03974294412542767052 0.04295794280520515152 0.04642736972948369178 0.05016987971421860149 0.05420509736892231700 0.05855355373035053823 0.06323658179668956159 0.06827615893854777074 0.07369468127692124781 0.07951465167487126173 0.08575825893670507849 0.09244682112995394885 0.09960006068634563725 0.10723517323183828776 0.11536564625604706080 0.12399977830478581264 0.13313884529819908220 0.14277485930370981126 0.15288786884160965318 0.16344276176358474295 0.17438555633717767179 0.18563920917564147306 0.19709903711502219092 0.20862795173489268041 0.22005184662132359907 0.23115566118938113416 0.24168086384859455151 0.25132532693364628695 0.25974675432900939942 0.26657088267469875031 0.27140548548613308011 0.27386062842606639922 0.27357455523036089406 0.27024306486957860862 0.26364855780893370341 0.25368367353103743467 0.24036438099522633438 0.22382906593346491020 0.20432337342952799908 0.18217413776850405194 0.15775813422201107050 0.13147180646508840884 0.10370682544646958601 0.07483420351360473011 0.04519758201471373027 0.01511472339044609911 
-0.01215451349921070623 -0.03633838088161422952 -0.06014291594346299341 -0.08330332951617558379 -0.10554022014518937844 -0.12655994581181051473 -0.14606050931664116277 -0.16374334090759945504 -0.17933027748132102097 -0.19258375960861107146 -0.20332711069808939719 -0.21146117677300346749 -0.21697398144880586379 -0.21994144486401911998 -0.22051919792471896820 -0.21892736282789870828 -0.21543126642290966188 -0.21032121990390950650 -0.20389393709485226225 -0.19643724588215949467 -0.18821881337027890346 -0.17947886436444848712 -0.17042639843544815648 -0.16123818363437791845 -0.15205976177841584729 -0.14300777053566249286 -0.13417301248708546346 -0.12562384009629723458 -0.11740955409151765387 -0.10956361988343599201 -0.10210658930493443641 -0.09504867478037581918 -0.08839196371383639672 -0.08213228666961280844 -0.07626076775523071838 -0.07076509281602749724 -0.06563053319308398414 -0.06084076179200037515 -0.05637849541158312938 -0.05222599360601321017 -0.04836544039290791019 -0.04477923123925253712 -0.04145018416033541264 -0.03836169055284388563 -0.03549781858678602298 -0.03284337959521765882 -0.03038396589211456167 -0.02810596678175292240 -0.02599656815062245663 -0.02404373991169328484 -0.02223621466271752389 -0.02056346018728949510 -0.01901564784044462719 -0.01758361839143907090 -0.01625884652434628208 -0.01503340490245919092 -0.01389992847028231893 -0.01285157948586301835 -0.01188201363371166330 -0.01098534745930801471 -0.01015612728176851220 -0.00938929967549184674 -0.00868018356420141579 -0.00802444393263712641 -0.00741806713544956864 -0.00685733776290553543 -0.00633881700861871344 -0.00585932247682552365 -0.00541590935981495214 -0.00500585291372979135 -0.00462663215891501167 -0.00427591473226796026 -0.00395154282030407700 -0.00365152010250779924 -0.00337399963916129586 -0.00311727263881289574 -0.00287975804566964477 -0.00265999288852070137 -0.00245662333755780615 -0.00226839641822684790 -0.00209415233410892299 -0.00193281735427319745 -0.00178339722331499750 -0.00164497105523353504 -0.00151668567444196434 -0.00139775037074962860 -0.00128743203581249688 -0.00118505065266782950 -0.00108997511062858266 -0.00100161932000464304 -0.00091943860324961157 -0.00084292634045746162 -0.00077161084882870767 -0.00070505247675489713 -0.00064284089512867126 -0.00058459256884968447 -0.00052994839334519206 -0.00047857148153029883 -0.00043014508743222102 -0.00038437065393526204 -0.00034096597245958371 -0.00029966344343268503 -0.00026020842678886602 -0.00022235767205169843 -0.00018587781908330214 -0.00015054395927194264 -0.00011613824906442360 -0.00008244856694039626 -0.00004926720573172894 -0.00001638959213678959 0.00001638697450401239 0.00004926457194687206 0.00008244590081640801 0.00011613553413780675 0.00015054117880608509 0.00018587495595689951 0.00022235470857723261 0.00026020534472592782 0.00029966022380811808 0.00034096259535099094 0.00038436709855427242 0.00043014133183638670 0.00047856750259145375 0.00052994416652962784 0.00058458806811989561 0.00064283609274184972 0.00070504734309140282 0.00077160535228215643 0.00084292044713496495 0.00091943227678858985 0.00100161252141461876 0.00108996779800141219 0.00118504278089293091 0.00128742355641697781 0.00139774123144198459 0.00151667581888226266 0.00164496042262873843 0.00178338574814917994 0.00193280496574299576 0.00209413895589705135 0.00226838196785927870 0.00245660772594247234 0.00265997601948619877 0.00287973981524247691 0.00311725293459963471 0.00337397833973740457 0.00365149707661827083 0.00395151792600079155 0.00427588781617527225 0.00462660305515893988 0.00500582144307704091 0.00541587532837561891 0.00585928567504223619 0.00633877720987108262 0.00685729472217122549 0.00741802058779716944 0.00802439359160744825 0.00868012912011384419 0.00938924079356751040 0.01015606360008858289 0.01098527858668041368 0.01188193914725466094 0.01285149892861381371 0.01389984134840260843 0.01503331068239577295 0.01625874462970022805 0.01758350819969167755 0.01901552867948685943 0.02056333133154175652 0.02223607532921445529 0.02404358925597538388 0.02599640526221969061 0.02810579067965834899 0.03038377551994986270 0.03284317381626711274 0.03549759617916870003 0.03836145020439774012 0.04144992446381279283 0.04477895068742576701 0.04836513737463243867 0.05222566640245729364 0.05637814219356329648 0.06084038061880070458 0.06563012201290241432 0.07076464946873695094 0.07626028997844924717 0.08213177210866062783 0.08839140993687044645 0.09504807929991920812 0.10210594960746444126 0.10956293346844780956 0.11740881852254192452 0.12562305306565657581 0.13417217189669483624 0.14300687459623484532 0.15205880912897151713 0.16123717348291044527 0.17042533072054333321 0.17947773993661098046 0.18821763418733428175 0.19643601521137754595 0.20389265970852221699 0.21031990225121421911 0.21542991675627787274 0.21892599125859557585 0.22051781638277478947 0.21994006694181778006 0.21697262211772150309 0.21145985197946942646 0.20332583686413441271 0.19258255308123722882 0.17932915398639143190 0.16374231506401271119 0.14605959425509462690 0.12655915292034927710 0.10553955894124902870 0.08330280762518266213 0.06014253915127262817 0.03633815322354225219 0.01215443735188991362 
-0.00931936853074022409 -0.02785822890667533080 -0.04609528102733961852 -0.06382270680760915305 -0.08082497511862629658 -0.09687993121077487224 -0.11176347145984699694 -0.12525792331950835745 -0.13716354118941564977 -0.14731176337986595648 -0.15557824355455829313 -0.16189340538110053025 -0.16624854621879792127 -0.16869633091047053775 -0.16934563984679518178 -0.16835180112511616279 -0.16590393022074656493 -0.16221129445729953744 -0.15749038110801971690 -0.15195385508535386165 -0.14580203385564316498 -0.13921702040630701269 -0.13235928695369714170 -0.12536630238257573389 -0.11835272073712821417 -0.11141165901289884488 -0.10461665358189264907 -0.09802396711975136512 -0.09167500259475214186 -0.08559865672025712691 -0.07981350738804127154 -0.07432977707581889248 -0.06915104833933205519 -0.06427573052212087745 -0.05969829121864500543 -0.05541027409541765536 -0.05140112832109688945 -0.04765887557925396756 -0.04417063954874955733 -0.04092306063393724713 -0.03790261614509571331 -0.03509586342571036077 -0.03248962080531936358 -0.03007109885035053054 -0.02782799224390175574 -0.02574854076706101225 -0.02382156627020237671 -0.02203649119230544073 -0.02038334308237521597 -0.01885274866688768647 -0.01743592026700824249 -0.01612463676761155540 -0.01491122085618190596 -0.01378851386145685254 -0.01274984921193156318 -0.01178902528965020124 -0.01090027825972006426 -0.01007825530386918800 -0.00931798856704357803 -0.00861487003302130461 -0.00796462747378101632 -0.00736330156146380865 -0.00680722419057033790 -0.00629299802598737301 -0.00581747726945636146 -0.00537774961972714571 -0.00497111938963956668 -0.00459509173466599030 -0.00424735794283814805 -0.00392578173189828128 -0.00362838649884511533 -0.00335334346573290532 -0.00309896066771675471 -0.00286367272980037058 -0.00264603138016461514 -0.00244469665138247194 -0.00225842872200843203 -0.00208608035414115101 -0.00192658988486971161 -0.00177897473158217245 -0.00164232537438580017 -0.00151579978065696785 -0.00139861823857057033 -0.00129005857016917247 -0.00118945169437556508 -0.00109617751464563540 -0.00100966110551881094 -0.00092936917593711144 -0.00085480678750693428 -0.00078551430788609267 -0.00072106458084086889 -0.00066106029582013726 -0.00060513154076957676 -0.00055293352331786672 -0.00050414444677238102 -0.00045846352703882154 -0.00041560913935034804 -0.00037531708264926245 -0.00033733895123289059 -0.00030144060377490511 -0.00026740072014974636 -0.00023500943712395639 -0.00020406705490083610 -0.00017438280577541931 -0.00014577367846158040 -0.00011806328967467472 -0.00009108079692787818 -0.00006465984509818057 -0.00003863754112987117 -0.00001285344952139944 0.00001285139661855172 0.00003863547563709435 0.00006465775425401610 0.00009107866776270068 0.00011806110911893875 0.00014577143304939089 0.00017438048169948761 0.00020406463786926121 0.00023500691222866354 0.00026739807173159491 0.00030143781553526594 0.00033733600594054725 0.00037531396220202851 0.00041560582450361760 0.00045845999737392784 0.00050414068048676430 0.00055292949724006224 0.00060512723006445057 0.00066105567397223286 0.00072105961932633633 0.00078550897608775649 0.00085480105259272410 0.00092936300252699500 0.00100965445555323274 0.00109617034716402717 0.00118944396520992424 0.00129005023163264454 0.00139860923928092351 0.00151579006511193271 0.00164231488266164405 0.00177896339898064859 0.00192657764160331091 0.00208606712472358957 0.00225841442490992694 0.00244468119851848353 0.00264601467630298792 0.00286365467193350209 0.00309894114458364456 0.00335332235700314119 0.00362836367457930464 0.00392575705143727305 0.00424733125411524970 0.00459506287336597374 0.00497108817809455150 0.00537771586578583705 0.00581744076537826782 0.00629295854716882541 0.00680718149415726614 0.00736325538495452570 0.00796457753340251706 0.00861481602207558872 0.00931793015407245129 0.01007819213061755814 0.01090020993904428082 0.01178895140333813263 0.01274976930831450694 0.01378842745269337478 0.01491112741556332999 0.01612453572661931567 0.01743581101243951714 0.01885263053740482420 0.02038321536512177623 0.02203635311937901520 0.02382141701500750663 0.02574837944060714978 0.02782781789080146506 0.03007091044519238920 0.03248941724908083195 0.03509564354225891414 0.03790237867819956641 0.04092280424484895374 0.04417036281436248490 0.04765857699179087970 0.05140080628920407069 0.05540992694696267318 0.05969791720649542111 0.06427532783297218444 0.06915061510697040337 0.07432931139936815867 0.07981300735665997070 0.08559812044556247557 0.09167442825240845750 0.09802335300173992128 0.10461599816124655948 0.11141096102215197750 0.11835197926121088230 0.12536551696715803050 0.13235845772778420670 0.13921614821724270783 0.14580112041199411177 0.15195290310103581888 0.15748939443784415460 0.16221027821104072597 0.16590289084053633228 0.16835074640916325439 0.16934457890463439078 0.16869527403639394958 0.16624750468004267923 0.16189239112711806268 0.15557726886478023820 0.14731084047918341362 0.13716268186685587338 0.12525713858504011755 0.11176277126752620639 0.09687932426303738631 0.08082446875437493405 0.06382230696171650730 0.04609499224277210927 0.02785805437630392567 0.00931931014546293415 
-0.00658410024814481964 -0.01967988518690066968 -0.03255727245144113269 -0.04506724156849495344 -0.05705704231091179857 -0.06837133245273907534 -0.07885552199271339546 -0.08836133972103810130 -0.09675420057692396547 -0.10392150916678222217 -0.10978069475917728859 -0.11428565497808240714 -0.11743046713492133470 -0.11924969271250640546 -0.11981522942675515431 -0.11923027160483101738 -0.11762135887788405242 -0.11512964659650903876 -0.11190243779452324624 -0.10808575949561638474 -0.10381844656069949551 -0.09922789645144591830 -0.09442742659044101039 -0.08951501820506968521 -0.08457315977474899604 -0.07966949119695532211 -0.07485797570784491484 -0.07018037220608341897 -0.06566783244758234162 -0.06134249701486571560 -0.05721900645122790507 -0.05330587779555973071 -0.04960672204557869946 -0.04612129586091362476 -0.04284639250193733595 -0.03977658402590455999 -0.03690483041662528940 -0.03422297265510576558 -0.03172212657026718396 -0.02939299323585053969 -0.02722610012779402844 -0.02521198551318382108 -0.02334133678491445707 -0.02160509179938374658 -0.01999451077149938527 -0.01850122495904882314 -0.01711726722926187882 -0.01583508863477800510 -0.01464756431960867467 -0.01354799140645068789 -0.01253008097077290550 -0.01158794575993327136 -0.01071608495533782346 -0.00990936698636812885 -0.00916301117229956219 -0.00847256878450330930 -0.00783390397509520220 -0.00724317490293002741 -0.00669681529757215621 -0.00619151663192263335 -0.00572421101882714112 -0.00529205490603867901 -0.00489241361066539149 -0.00452284671133562632 -0.00418109429668467314 -0.00386506405699038602 -0.00357281919556640126 -0.00330256712936405350 -0.00305264894491341643 -0.00282152957228332113 -0.00260778863891419910 -0.00241011196403184691 -0.00222728365504631931 -0.00205817876881897455 -0.00190175650035429022 -0.00175705386456059820 -0.00162317983679050037 -0.00149930992119573503 -0.00138468111618106349 -0.00127858724876972474 -0.00118037465126508145 -0.00108943815539830346 -0.00100521738022774088 -0.00092719329244705939 -0.00085488501827879482 -0.00078784688789856894 -0.00072566569561671734 -0.00066795815801823366 -0.00061436855555596637 -0.00056456654311198839 -0.00051824511639431137 -0.00047511872121264176 -0.00043492149501500599 -0.00039740562900791865 -0.00036233984153088983 -0.00032950795313624326 -0.00029870755433814011 -0.00026974875841356827 -0.00024245303101855242 -0.00021665208975840677 -0.00019218686719058020 -0.00016890653009915546 -0.00014666754989511865 -0.00012533281768090099 -0.00010477079923965071 -0.00008485472408392702 -0.00006546180385424982 -0.00004647247550448874 -0.00002776966419149041 -0.00000923806138919403 0.00000923658594442767 0.00002776817969729617 0.00004647097273324796 0.00006546027355003314 0.00008485315685258232 0.00010476918545554437 0.00012533114736201778 0.00014666581275801782 0.00016890471542907459 0.00019218496379980188 0.00021665008587634649 0.00024245091424013321 0.00026974651573918873 0.00029870517192220891 0.00032950541628884444 0.00036233713463285078 0.00039740273539423665 0.00043491839688825085 0.00047511539945477299 0.00051824155046842346 0.00056456271103899613 0.00061436443371809535 0.00066795372105410422 0.00072566091615156036 0.00078784173645929378 0.00085487946313411722 0.00092718729942098399 0.00100521091227989690 0.00108943117263893274 0.00118036711065194755 0.00127857910381667939 0.00138467231670991175 0.00149930041294488170 0.00162316956118513378 0.00175704275830301793 0.00190174449499258547 0.00205816579029904911 0.00222726962338382073 0.00241009679279424738 0.00260777223467290042 0.00282151183396417427 0.00305262976328379843 0.00330254638630678166 0.00357279676336030860 0.00386503979755259408 0.00418106806069296066 0.00452281833747569806 0.00489238292439353462 0.00529202171867415583 0.00572417512645806426 0.00619147781417694887 0.00669677331633367068 0.00724312950075134410 0.00783385487380716672 0.00847251568366624852 0.00916295374748632430 0.00990930488714569790 0.01071601780335718068 0.01158787314699427640 0.01253000245652946543 0.01354790651607762353 0.01464747254144360689 0.01583498941771177559 0.01711715998016727358 0.01850110904035251469 0.01999438549814269717 0.02160495643646787034 0.02334119054506922364 0.02521182755437612055 0.02722592955117952851 0.02939280908429320327 0.03172192782729010840 0.03422275824488285600 0.03690459920515365422 0.03977633482344089533 0.04284612406759258363 0.04612100690979226147 0.04960641125871079193 0.05330554383398466989 0.05721864797431475136 0.06134211270475031785 0.06566742103973288724 0.07017993252756982159 0.07485750672452440302 0.07966899206990396554 0.08457262992665692813 0.08951445739665664370 0.09442683500620274728 0.09922727479264314976 0.10381779614241859466 0.10808508234298408457 0.11190173673073289251 0.11512892531458485124 0.11762062198562517334 0.11922952463282177060 0.11981447879015560964 0.11924894561906096424 0.11742973143891388688 0.11428493898417491081 0.10978000698871254182 0.10392085810383783206 0.09675359441680519978 0.08836078614179732060 0.07885502796694560113 0.06837090410990162570 0.05705668485148682190 0.04506695922453882175 0.03255706848179391877 0.01967976189344501636 0.00658405899911770898 
-0.00392124752307987379 -0.01171993914132807291 -0.01938668202294602239 -0.02683194470393446274 -0.03396462010371692486 -0.04069283429661618712 -0.04692594433724273095 -0.05257771299510660690 -0.05757041223039327527 -0.06183937795117833147 -0.06533737133734285329 -0.06803805263696061090 -0.06993797463032191963 -0.07105674337785194972 -0.07143531354290133528 -0.07113269698938884389 -0.07022158708957282336 -0.06878349525650917506 -0.06690396397792452987 -0.06466829854187894355 -0.06215809643996261791 -0.05944869224836279997 -0.05660750475158460304 -0.05369318407248302449 -0.05075540895981278666 -0.04783517029219530592 -0.04496538584635834113 -0.04217171354916171566 -0.03947345797472801010 -0.03688449244030889140 -0.03441414360639161174 -0.03206800560966671654 -0.02984866618649273384 -0.02775633837407420756 -0.02578939890219622555 -0.02394483908963129792 -0.02221863666447054797 -0.02060605805428994408 -0.01910190084140284128 -0.01770068561133375518 -0.01639680561702605566 -0.01518464171428646203 -0.01405864902177089704 -0.01301342079081058145 -0.01204373408367320764 -0.01114458106834970152 -0.01031118905290839827 -0.00953903179802262358 -0.00882383415493070977 -0.00816157166856346095 -0.00754846644973605763 -0.00698098034597749439 -0.00645580621887131834 -0.00596985795643156791 -0.00552025970640857011 -0.00510433470097826358 -0.00471959395325738384 -0.00436372503514026455 -0.00403458108840903940 -0.00373017017823329411 -0.00344864506359621181 -0.00318829343315174540 -0.00294752863479685878 -0.00272488091205835836 -0.00251898914886972136 -0.00232859311597999330 -0.00215252620632822023 -0.00198970864238368073 -0.00183914113511818300 -0.00169989897333411299 -0.00157112652052981971 -0.00145203209637068120 -0.00134188321960437840 -0.00124000219003828072 -0.00114576198797955442 -0.00105858246971513026 -0.00097792683936392955 -0.00090329837766023324 -0.00083423740990906659 -0.00077031849603725888 -0.00071114782652648145 -0.00065636080942010899 -0.00060561983451834500 -0.00055861220128239353 -0.00051504819832071114 -0.00047465932302315217 -0.00043719663104457851 -0.00040242920497646217 -0.00037014273351676508 -0.00034013819264488987 -0.00031223062035512505 -0.00028624797764442711 -0.00026203008907654812 -0.00023942765610462935 -0.00021830133720368572 -0.00019852088958383085 -0.00017996436645906222 -0.00016251736569494746 -0.00014607232459606934 -0.00013052785707956538 -0.00011578812879164957 -0.00010176226629354801 -0.00008836379690291274 -0.00007551011585338330 -0.00006312197679214648 -0.00005112300350385013 -0.00003943921880744661 -0.00002799858887403417 -0.00001673057874240769 -0.00000556571774668058 0.00000556482892100085 0.00001672968441446265 0.00002799768353323184 0.00003943829687991229 0.00005112205929747038 0.00006312100454153313 0.00007550910950171463 0.00008836275032009233 0.00010176117298310583 0.00011578698206893279 0.00013052664982027284 0.00014607104930786097 0.00016251601452577091 0.00017996293109889816 0.00019851936117976088 0.00021829970636322305 0.00023942591276082670 0.00026202822254794977 0.00028624597639193006 0.00031222847198364434 0.00034013588391834659 0.00037014025019321828 0.00040242653179645149 0.00043719375155792939 0.00047465621940578906 0.00051504485148123891 0.00055860859062395463 0.00060561593774210998 0.00065635660246698979 0.00071114328346555400 0.00077031358893919766 0.00083423210844146833 0.00090329264913757701 0.00097792064855439786 0.00105857577844925554 0.00114575475502032287 0.00123999437081800945 0.00134187476590497123 0.00145202295610880050 0.00157111663736053675 0.00169988828643607981 0.00183912957867737870 0.00198969614523369920 0.00215251269153227121 0.00232857850030299129 0.00251897334242023874 0.00272486381760750351 0.00294751014720207039 0.00318827343878058667 0.00344862343962359930 0.00373014679193206522 0.00403455579627398642 0.00436369768211375408 0.00471956437183840283 0.00510430271021156123 0.00552022511084215850 0.00596982054501926651 0.00645576576380368916 0.00698093660149445849 0.00754841915061810198 0.00816152052898588831 0.00882377886685659085 0.00953897202982390002 0.01031112444766890679 0.01114451124238635682 0.01204365862495726525 0.01301333925746217535 0.01405856094049362515 0.01518454657907508665 0.01639670288801575726 0.01770057471389252512 0.01910178116570848683 0.02060592895538504443 0.02221849746308846019 0.02394468907391311685 0.02578923733055349388 0.02775616447990014724 0.02984847918416244639 0.03206780470342507350 0.03441392800189735368 0.03688426135936950789 0.03947321067418463336 0.04217144934429040148 0.04496510413940224549 0.04783487060625757348 0.05075509097886787835 0.05369284768661219953 0.05660715010774863831 0.05944831980469522659 0.06215770702206968590 0.06466789339775236289 0.06690354482751348364 0.06878306433102721051 0.07022114715457439260 0.07113225134641965042 0.07143486600412529697 0.07105629821077041886 0.06993753647238531990 0.06803762638196597656 0.06533696200200056481 0.06183899053065183837 0.05757005155471645041 0.05257738359838087794 0.04692565034855933348 0.04069257935813253013 0.03396440731713148975 0.02683177660317490054 0.01938656056641660519 0.01171986571655805887 0.00392122295668012599 
-0.00260439645177301671 -0.00778388366490467831 -0.01287514359032737588 -0.01781847024101335109 -0.02255331820682382471 -0.02701888058573187479 -0.03115541612870975641 -0.03490631138328481597 -0.03822071479692157325 -0.04105643814063641983 -0.04338272000395715366 -0.04518241920416388169 -0.04645327074312088911 -0.04720798525090330600 -0.04747316875545859460 -0.04728723144060031913 -0.04669759446879861997 -0.04575756672391406710 -0.04452324863749357320 -0.04305074850781132056 -0.04139389681769856111 -0.03960254270090945994 -0.03772143219019641336 -0.03578960874694336880 -0.03384024339955438165 -0.03190079033127624086 -0.02999336767254279223 -0.02813527633892087820 -0.02633958692377813549 -0.02461574233057373107 -0.02297013984871254522 -0.02140666970030569161 -0.01992719743333593030 -0.01853198509350173495 -0.01722005128599768398 -0.01598947353198765242 -0.01483763819470462764 -0.01376144411257440581 -0.01275746625952089985 -0.01182208550228436295 -0.01095159002935330861 -0.01014225341039010075 -0.00939039359413751384 -0.00869241651675567439 -0.00804484740791311381 -0.00744435235533691397 -0.00688775223202542364 -0.00637203069904002106 -0.00589433766707614382 -0.00545198932630608368 -0.00504246562733401404 -0.00466340591091851664 -0.00431260323539017776 -0.00398799782807657266 -0.00368766999204295232 -0.00340983271949424349 -0.00315282420357165805 -0.00291510039182929503 -0.00269522768532093338 -0.00249187585799726108 -0.00230381124831202655 -0.00212989025623055994 -0.00196905316647733031 -0.00182031830641582459 -0.00168277654147175326 -0.00155558610325012836 -0.00143796774269233651 -0.00132920019740856432 -0.00122861595964307568 -0.00113559733064372281 -0.00104957274688066704 -0.00097001336268665028 -0.00089642987388449669 -0.00082836956750043100 -0.00076541358349446753 -0.00070717437389289373 -0.00065329334657970861 -0.00060343868029777425 -0.00055730329962866421 -0.00051460299804739762 -0.00047507469866703289 -0.00043847484233472400 -0.00040457789419967582 -0.00037317495964028780 -0.00034407250119716792 -0.00031709114968414553 -0.00029206460124386879 -0.00026883859457926818 -0.00024726996176616112 -0.00022722574729794331 -0.00020858238957366382 -0.00019122496000001377 -0.00017504645525079354 -0.00015994713810085770 -0.00014583392310418830 -0.00013261980293943765 -0.00012022331248529028 -0.00010856802662884135 -0.00009758208926236023 -0.00008719777055077316 -0.00007735104936568149 -0.00006798121868767382 -0.00005903051127909009 -0.00005044374403517793 -0.00004216797722333965 -0.00003415218846392065 -0.00002634695813519272 -0.00001870416486360327 -0.00001117668836814190 -0.00000371811960553359 0.00000371752586381113 0.00001117609094936078 0.00001870356011068885 0.00002634634235443301 0.00003415155777175549 0.00004216732773287823 0.00005044307174295604 0.00005902981211836078 0.00006798048827860725 0.00007735028327515714 0.00008719696403924893 0.00009758123732384050 0.00010856712397755430 0.00012022235361230926 0.00013261878192616372 0.00014583283365565691 0.00015994597346247197 0.00017504520831490566 0.00019122362306944751 0.00020858095434173052 0.00022722420495169260 0.00024726830278654077 0.00026883680880107619 0.00029206267767256655 0.00031708907636929240 0.00034407026541560803 0.00037317254752311513 0.00040457529099535705 0.00043847203197611151 0.00047507166375138077 0.00051459971994627374 0.00055729975803497922 0.00060343485338232306 0.00065328921083462888 0.00070716990383190570 0.00076540875155628463 0.00082836434394217839 0.00089642422654190312 0.00097000725663431986 0.00104956614454532193 0.00113559019138120831 0.00122860823950188269 0.00132919184883339980 0.00143795871430096867 0.00155557633942371432 0.00168276598220495899 0.00182030688667400575 0.00196904081604665215 0.00212987689925503432 0.00230379680274062082 0.00249186023522751654 0.00269521078938295133 0.00291508211916924331 0.00315280444238230650 0.00340981134888895809 0.00368764688139955332 0.00398797283642782219 0.00431257621064773389 0.00466337668894367674 0.00504243403098181275 0.00545195516470253772 0.00589430073449581649 0.00637199077410999237 0.00688770907650626540 0.00744430571303689170 0.00804479700378557538 0.00869236205591650268 0.00939033476077599794 0.01014218986692627666 0.01095152141567856674 0.01182201143518524233 0.01275738633247591736 0.01376135789579069346 0.01483754523579405848 0.01598937335704597729 0.01721994340164290094 0.01853186899010483835 0.01992707258916093238 0.02140653558734495476 0.02296999594087689722 0.02461558811327480001 0.02633942190674476436 0.02813510007203312568 0.02999317976493998117 0.03190059047382232116 0.03384003139161650964 0.03578938452634128353 0.03772119586689548498 0.03960229459256892071 0.04139363748669522280 0.04305047879671786148 0.04452296970130276144 0.04575728005479895444 0.04669730191044441092 0.04728693518834425902 0.04747287133833100192 0.04720768949510012469 0.04645297971570538920 0.04518213613860122546 0.04338244821332881695 0.04105618092414498044 0.03822047534609074315 0.03490609269687749983 0.03115522094157330280 0.02701871131386285318 0.02255317691146840886 0.01781835860922453829 0.01287506292828491383 0.00778383489937140016 0.00260438013545555291 


==> PICTURE/het/slice/0.5/10000/P-fluxf-y.txt <==
0.94642612651700819271 0.94486165706751612525 0.94070535890159345804 0.93451752000207277682 0.92635326274451812445 0.91628474217203992325 0.90440000790670493913 0.89080160133203745154 0.87560490807269575342 0.85893629476718302840 0.84093106880041568196 0.82173130897958635011 0.80148362294452324406 0.78033689233833025689 0.75844006862654245182 0.73594008053792348001 0.71297990845839764873 0.68969687222743103483 0.66622116749446846917 0.64267467313058879164 0.61917003925179736612 0.59581005319779722917 0.57268727013086939692 0.54988388632415841073 0.52747182697087224845 0.50551301649154556372 0.48405979766969253753 0.46315546619154268626 0.44283488891047051439 0.42312517698652629683 0.40404638857104990812 0.38561223956863677209 0.36783080493103748054 0.35070519670436284265 0.33423420851397933617 0.31841291923954573306 0.30323325126114242245 0.28868448084042874768 0.27475369995649590038 0.26142623028081124481 0.24868599099507449068 0.23651582287974037833 0.22489777157913004579 0.21381333322806672648 0.20324366574745678093 0.19316976911851857501 0.18357263785998001460 0.17443338878428082950 0.16573336691945050880 0.15745423226952381945 0.14957802986021673242 0.14208724528861460534 0.13496484777220651985 0.12819432247886397569 0.12175969371816308673 0.11564554038828167570 0.10983700490187264798 0.10431979665924906442 0.09908019099797771290 0.09410502442293466885 0.08938168681038138885 0.08489811118168155701 0.08064276155592131623 0.07660461931575879291 0.07277316845475501061 0.06913838001713745740 0.06569069599186350139 0.06242101287973866874 0.05932066511561417954 0.05638140849604011962 0.05359540373579885220 0.05095520025357180849 0.04845372026727856607 0.04608424326307702934 0.04384039088782487603 0.04171611230302185724 0.03970567002814062718 0.03780362629311029288 0.03600482991264919441 0.03430440368954124075 0.03269773234918060822 0.03118045100383604051 0.02974843414230488037 0.02839778513785584657 0.02712482626541778963 0.02592608921799577359 0.02479830611067379564 0.02373840095996393451 0.02274348162601191881 0.02181083220457291638 0.02093790585574129004 0.02012231805645137150 0.01936184026402276714 0.01865439397822687972 0.01799804518975434142 0.01739099920350928308 0.01683159582554605294 0.01631830490305685721 0.01584972220738833926 0.01542456565078120789 0.01504167182800997260 0.01469999287474932359 0.01439859363542295156 0.01413664913350709540 0.01391344233834357347 0.01372836222297335595 0.01358090210822782140 0.01347065828909088658 0.01339732893975487116 0.01336071329485377657 0.01336071110472902834 0.01339732236338209148 0.01347064730843117175 0.01358088669319190700 0.01372834233134001547 0.01391341791562139552 0.01413662011278293829 0.01439855993718541782 0.01469995440667226649 0.01504162848469936531 0.01542451731351035527 0.01584966874373316958 0.01631824616656951665 0.01683153165534190254 0.01739092942379727447 0.01799796960940402979 0.01865431239025550081 0.01936175244498905545 0.02012222376586436656 0.02093780483542417858 0.02181072417792861984 0.02274336629730533410 0.02373827801350925082 0.02479817520995519775 0.02592595000479813727 0.02712467835882081957 0.02839762813323654100 0.02974826761023008359 0.03118027448889337805 0.03269754536881774865 0.03430420573268699869 0.03600462043839292026 0.03780340472928633844 0.03970543576975960054 0.04171586471069854696 0.04384012928607461390 0.04608396693854543980 0.04845342846688804883 0.05095489218254145580 0.05359507855562106737 0.05638106532230902079 0.05932030301575907938 0.06242063087066762606 0.06569029303749529536 0.06913795502586694841 0.07277272027674530630 0.07660414674012350211 0.08064226330787849228 0.08489758591955942624 0.08938113312248585629 0.09410444082437352531 0.09907957592740657127 0.10431914847548906522 0.10983632188048819689 0.11564482071810155972 0.12175893549775662628 0.12819352371306713678 0.13496400636859806621 0.14208635905409550126 0.14957709649764783233 0.15745324937449678426 0.16573233197733683308 0.17443229916747571284 0.18357149082550761054 0.19316856180609354166 0.20324239517807041189 0.21381199630324421168 0.22489636508099541956 0.23651434347201238939 0.24868443522519989575 0.26142459458344036172 0.27475198065847361573 0.28868267416758741639 0.30323135334706985411 0.31841092613668464661 0.33423211620737636185 0.35070300112822361260 0.36782850198849748047 0.38560982515506936341 0.40404385860114966356 0.42312252742539246952 0.44283211580894044079 0.46315256572596330553 0.48405676618610504747 0.50550985055428487858 0.52746852341537475706 0.54988044231366661752 0.57268368321646723196 0.59580632138104161477 0.61916616104909172336 0.64267064763809778061 0.66621699445223003799 0.68969255208111279742 0.71297544241715415936 0.73593547062652753254 0.75843531772995798068 0.78033200423722970385 0.80147860234004608682 0.82172616150596655693 0.84092580102456926383 0.85893091417449407565 0.87559942303859839008 0.89079602107960442758 0.90439434245066774309 0.91627900224999314638 0.92634745973645826744 0.93451166583958011902 0.94069946596827502816 0.94485573809231859777 0.94642019773940999627 
0.94850894725223788839 0.94693042670206617473 0.94273689963518148005 0.93649393836011007863 0.92825752605944833462 0.91810095586488338348 0.90611368021603411194 0.89239988801671499274 0.87707682811888676433 0.86027290742843098847 0.84212560265444436070 0.82277923519383344697 0.80238266751566644785 0.78108698544390842144 0.75904323300337028790 0.73640026452886031549 0.71330277260982510867 0.68988954072942032525 0.66629195712541222640 0.64263281264547722493 0.61902539142699941621 0.59557285021074490849 0.57236787087065921220 0.54949256187073025615 0.52701857809690610956 0.50500742483406524386 0.48351091032598270125 0.46257171199446833754 0.44222402355334922142 0.42249425347807179065 0.40340174915797999411 0.38495952520380294359 0.36717497852012614956 0.35005057666808170325 0.33358450959801944080 0.31777129794350877923 0.30260235370346277861 0.28806649130365125089 0.27415038874823105530 0.26083899989085335136 0.24811591982468184092 0.23596370606503325185 0.22436415862957637124 0.21329856235761335270 0.20274789489578171064 0.19269300374811892951 0.18311475567715063129 0.17399416157340530376 0.16531247970454021612 0.15705130002890754781 0.14919261202251843379 0.14171885823341057176 0.13461297554914097852 0.12785842594622565116 0.12143921828734360879 0.11533992254481928441 0.10954567765807721180 0.10404219407789683238 0.09881575191175273609 0.09385319546043491279 0.08914192482654126337 0.08466988517874196596 0.08042555417030361475 0.07639792793661337456 0.07257650603137877354 0.06895127560479052953 0.06551269507870438602 0.06225167753174165597 0.05915957397107374227 0.05622815663670399644 0.05344960245778462848 0.05081647675763467653 0.04832171728518352971 0.04595861863412431525 0.04372081709737907218 0.04160227599310006852 0.03959727148829972343 0.03770037893853439570 0.03590645975529271894 0.03421064880682056497 0.03260834235415122073 0.03109518651999598760 0.02966706628524606870 0.02832009500584820039 0.02705060444039175671 0.02585513527790239685 0.02473042815405834816 0.02367341514320275841 0.02268121171350556686 0.02175110913197220164 0.02088056730618959023 0.02006720804958672666 0.01930880875740004221 0.01860329648090019994 0.01794874238750687745 0.01734335659522412421 0.01678548337008867186 0.01627359667623617945 0.01580629606832362199 0.01538230291695530383 0.01500045695848273297 0.01465971316081837728 0.01435913889801576637 0.01409791142676142250 0.01387531565856026106 0.01369074222233201965 0.01354368581262255233 0.01343374381928663652 0.01336061523531495432 0.01332409984008742221 0.01332409765595954365 0.01336060867695776366 0.01343373286871618610 0.01354367043982618313 0.01369072238520507856 0.01387529130274955946 0.01409788248554033618 0.01435910529209272202 0.01465967479812035901 0.01500041373392546618 0.01538225471211185358 0.01580624275111464083 0.01627353810064513517 0.01678541937564559383 0.01734328700662257638 0.01794866701417263677 0.01860321511637674785 0.01930872117884896433 0.02006711401718486165 0.02088046656247122268 0.02175100140107133484 0.02268109670048146231 0.02367329253324057525 0.02473029761156653183 0.02585499644562505583 0.02705045693842944576 0.02831993843066038519 0.02966690020855033971 0.03109501048764229392 0.03260815588485621586 0.03421045139086198450 0.03590625085322041166 0.03770015797969650251 0.03959703786930723890 0.04160202907626309177 0.04372055620897485895 0.04595834306266366465 0.04832142627956059755 0.05081616952512191254 0.05344927816202604820 0.05622781439555191163 0.05915921285430392196 0.06225129655872851941 0.06551229321595630761 0.06895085176337356625 0.07257605906422714970 0.07639745663575003842 0.08042505726394921783 0.08466936132831393014 0.08914137262352794799 0.09385261342322981371 0.09881513848236878061 0.10404154761857908884 0.10954499644786896972 0.11533920477604320265 0.12143846206209618632 0.12785762927284671786 0.13461213633864654859 0.14171797429604893193 0.14919168106434121945 0.15705031964850735271 0.16531144739003633681 0.17399307469957436822 0.18311361150296023848 0.19269179941469594119 0.20274662742487348233 0.21329722865068012627 0.22436275546772466161 0.23596223010984684887 0.24811436762015193214 0.26083736786663591634 0.27414867322439639974 0.28806468849722211001 0.30260045973692084598 0.31776930885562271190 0.33358242135722249166 0.35004838518878200748 0.36717267968220945740 0.38495711487555928088 0.40339922322298715773 0.42249160786608397355 0.44222125427546055132 0.46256881518284775900 0.48350788227807361963 0.50500426206137316587 0.52701527737817110975 0.54948912030915786353 0.57236428595469179825 0.59556911987757255034 0.61902151412813244402 0.64262878741296491913 0.66628778363748530911 0.68988521937394930994 0.71329830454382792126 0.73639565173247212293 0.75903847832610926716 0.78108209264169337072 0.80237764127694366501 0.82277408115328076743 0.84212032739324893527 0.86026751846031257465 0.87707133386169466860 0.89239429774954792673 0.90610800402240443407 0.91809520456285498291 0.92825171111980020466 0.93648807181400950395 0.94273099397292570156 0.94692449476468620873 0.94850300542442900209 
0.95269327533171077604 0.95108643597528574887 0.94681787457700283817 0.94046380774375437639 0.93208194726825177590 0.92174787501200117212 0.90955386907583313238 0.89560744239992162719 0.88002960895769533067 0.86295290417321979248 0.84451919919510065604 0.82487736162558999986 0.80418082648040400962 0.78258514891828001581 0.76024561341417995486 0.73731497196428574803 0.71394137672258550786 0.69026656095505956046 0.66642430763228954760 0.64253922889891512682 0.61872586359998149597 0.59508808534751045372 0.57171880127028229523 0.54869991219114067071 0.52610249871194669780 0.50398719442185990758 0.48240470680574132345 0.46139644790697875720 0.44099523983032962171 0.42122606421443831159 0.40210682937900199541 0.38364913356849217330 0.36585900727760245488 0.34873762184976841993 0.33228195526650461389 0.31648540923302381778 0.30133837430554533121 0.28682874192247242995 0.27294236384194037193 0.25966346070970924842 0.24697498234775294712 0.23485892292613774757 0.22329659451651218127 0.21226886267703859446 0.20175634772995443278 0.19173959530100814774 0.18219921952710826929 0.17311602212764953812 0.16447109029637752009 0.15624587611902773787 0.14842225996754887518 0.14098260007338825339 0.13390977024471784063 0.12718718746955071097 0.12079883094016974354 0.11472925384559129469 0.10896358910772341311 0.10348755008251164789 0.09828742711069149429 0.09335008068048100682 0.08866293185663676191 0.08421395053646474338 0.07999164200991115692 0.07598503222899899434 0.07218365212936284081 0.06857752129193817048 0.06515713118641519586 0.06191342819746648019 0.05883779660022847580 0.05592204162192415673 0.05315837270100098877 0.05053938703399873944 0.04805805348171987568 0.04570769689083431508 0.04348198287446369825 0.04137490308371294390 0.03938076099339715697 0.03749415821745150090 0.03570998136315672866 0.03402338942828375679 0.03242980174065102084 0.03092488643674395909 0.02950454947282854512 0.02816492415988247622 0.02690236121236533329 0.02571341929918369296 0.02459485608447442573 0.02354361974528651480 0.02255684095280541257 0.02163182530362073308 0.02076604618750144127 0.01995713807829924136 0.01920289023506716042 0.01850124080046366970 0.01785027128418881226 0.01724820141978167243 0.01669338438332834684 0.01618430236349555074 0.01571956247270800411 0.01529789299024031379 0.01491813992815393952 0.01457926391200570215 0.01428033736906364481 0.01402054201695257518 0.01379916664679070593 0.01361560519517857060 0.01346935510064040109 0.01336001594012814486 0.01328728834215753274 0.01325097317420975696 0.01325097100206729106 0.01328728181977323342 0.01336000504964129920 0.01346933981220987953 0.01361558546688790283 0.01379914242461977025 0.01402051323454445164 0.01428030394753310173 0.01457922575979930802 0.01491809694074863746 0.01529784504986864135 0.01571950944801836503 0.01618424410924412804 0.01669332073994944654 0.01724813221291976451 0.01785019632428219705 0.01850115988220490948 0.01920280313684352702 0.01995704456157820772 0.02076594599619785431 0.02163171816339570785 0.02255672657031526640 0.02354349780741338272 0.02459472625745529051 0.02571328122770111246 0.02690221451857655044 0.02816476844240189958 0.02950438430570856418 0.03092471136827090739 0.03242961629209284435 0.03402319309268098113 0.03570977360393357003 0.03749393846697701704 0.03938052865149643811 0.04137465751605673425 0.04348172341089473480 0.04570742282358708497 0.04805776406358208686 0.05053908147636454462 0.05315805017181263192 0.05592170124354700622 0.05883743744716951607 0.06191304929401453272 0.06515673150423118010 0.06857709974743886328 0.07218320758104634915 0.07598456347469362271 0.07999114778382943047 0.08421342950621413248 0.08866238262010384119 0.09334950176263734356 0.09828681696027130599 0.10348690706860119715 0.10896291151634707184 0.11472853987611275617 0.12079807870175152118 0.12718639497756700774 0.13390893541709414372 0.14098172072711745439 0.14842133381514743817 0.15624490076516839299 0.16447006323472179723 0.17311494073781352743 0.18219808107208135262 0.19173839692485650232 0.20175508645604411928 0.21226753540688148014 0.22329519802936126371 0.23485745387950507368 0.24697343727891840626 0.25966183603855830242 0.27294065587527227557 0.28682694685998211259 0.30133648824777536923 0.31648342819165453665 0.33227987517710388943 0.34873543858746913759 0.36585671667598407275 0.38364673144197947163 0.40210431154917569696 0.42122342654050237698 0.44099247824396836659 0.46139355845188689820 0.48240168568197017152 0.50398403803496305553 0.52609920372678697920 0.54869647559011525129 0.57171522041555289384 0.59508435804642934031 0.61872198817290224859 0.64253520424813415080 0.66642013331080940386 0.69026223723337309934 0.71393690465174275417 0.73731035343342044008 0.76024085120030915341 0.78258024672649084685 0.80417578897275721062 0.82487219443697057386 0.84451390893482913835 0.86294749841182372130 0.88002409619832722143 0.89560183203448984202 0.90954817132654741663 0.92174210085921903790 0.93207610836587573289 0.94045791632373587632 0.94681194334473373075 0.95108047799783079768 0.95268730728645378836 
0.95901677260795015201 0.95736691253220151943 0.95298435495371980331 0.94646147076979270096 0.93785858025786983383 0.92725472783898976736 0.91474647867531566625 0.90044640354943306093 0.88448126113879310672 0.86698990111166218675 0.84812092832717844715 0.82803018563301522548 0.80687812786197299353 0.78482717033457771727 0.76203909977081707439 0.73867263319152720591 0.71488120136118826764 0.69081101873598615981 0.66659948354975795404 0.64237393171790224677 0.61825074872650764846 0.59433482630901313115 0.57071933667183882832 0.54748578691163340970 0.52470431013788676466 0.50243414733564972785 0.48072427456814725844 0.45961413299738240745 0.43913442364657218064 0.41930793417036649195 0.40015037057509084129 0.38167117241355130730 0.36387429517200975404 0.34675894818688823840 0.33032028038520011570 0.31455000941654653879 0.29943699236322895985 0.28496773823875276577 0.27112686398735208471 0.25789749675827033926 0.24526162593046296756 0.23320040877527259404 0.22169443383330267316 0.21072394610408440307 0.20026903804598594760 0.19030981019883430605 0.18082650500262142934 0.17179961711370372868 0.16320998323430924160 0.15503885418329033108 0.14726795165526440634 0.13987951184786906467 0.13285631788680807297 0.12618172274709293923 0.11983966415813007700 0.11381467278965939904 0.10809187484473681273 0.10265699003370820641 0.09749632576804390105 0.09259676829416418897 0.08794577138305337272 0.08353134310058241141 0.07934203110387061386 0.07536690684011859709 0.07159554896512543287 0.06801802624718078505 0.06462488017756173875 0.06140710747147393178 0.05835614261047616935 0.05546384054973985123 0.05272245969025313173 0.05012464519566939281 0.04766341271686624914 0.04533213257303936317 0.04312451442593845385 0.04103459247388752118 0.03905671118412445963 0.03718551157468774626 0.03541591805162225270 0.03374312580251004334 0.03216258874341515472 0.03067000801354025086 0.02926132100942835379 0.02793269094846451139 0.02668049695001339927 0.02550132462199594663 0.02439195713936248566 0.02334936680064347847 0.02237070704881216621 0.02145330494223385287 0.02059465406187954706 0.01979240784103830642 0.01904437330413233376 0.01834850520169184485 0.01770290052898304545 0.01710579341638540640 0.01655555037998079904 0.01605066592168302719 0.01558975846876586857 0.01517156664317731440 0.01479494585186369449 0.01445886518997352432 0.01416240464927720488 0.01390475262523449551 0.01368520371645143285 0.01350315681092784104 0.01335811345466564326 0.01324967649841801709 0.01317754901896561748 0.01314153351254010449 0.01314153135832329955 0.01317754255041991840 0.01324966569785090975 0.01335809829247913694 0.01350313724555352035 0.01368517969429383641 0.01390472408047294106 0.01416237150370258657 0.01445882735277348452 0.01479490321938281561 0.01517151909861402803 0.01558970588185437656 0.01605060814835856942 0.01655548726197830778 0.01710572478081651138 0.01770282618783813877 0.01834842495132549267 0.01904428692475201856 0.01979231509606826922 0.02059455469732962563 0.02145319868600836788 0.02237059360997717405 0.02334924586865072538 0.02439182838315345769 0.02550118768913756107 0.02668035146574376792 0.02793253651469040921 0.02926115720362443273 0.03066983438761827774 0.03216240482256160771 0.03374293108384551765 0.03541571200286919296 0.03718529363276490418 0.03905648075365808491 0.04103434892559432168 0.04312425709496192638 0.04533186075719786157 0.04766312567480945894 0.05012434214496486184 0.05272213980529460997 0.05546350295963897725 0.05835578639680594204 0.06140673166593557664 0.06462448375951668211 0.06801760814108437359 0.07159510803784574495 0.07536644189815699946 0.07934154089045075686 0.08353082629261099346 0.08794522658803594073 0.09259619404695107470 0.09749572052747956796 0.10265635217920565658 0.10809120267280702965 0.11381396451032588235 0.11983891789121847715 0.12618093651855233350 0.13285548962506887882 0.13987863938017264243 0.14726703270396102052 0.15503788636231530251 0.16320896404582396766 0.17179854394488991431 0.18082537512272511826 0.19030862075659127353 0.20026778606754835899 0.21072262849143541530 0.22169304736335881945 0.23319895009990543322 0.24526009157742501010 0.25789588313339828485 0.27112516737819059021 0.28496595481964703822 0.29943511820254731237 0.31454804048612783340 0.33031821257206606113 0.34675677730799492338 0.36387201699225490970 0.38166878266720882795 0.40014786499125876151 0.41930530850277980548 0.43913167370799199851 0.45961125469876629168 0.48072126396299208473 0.50243100066971690953 0.52470102390391182290 0.54748235790898491793 0.57071576207097352018 0.59433110371966302310 0.61824687626889640590 0.64236990809587335427 0.66659530812424594437 0.69080669159699070736 0.71487672339634356078 0.73866800614914707168 0.76203432631520628959 0.78482225409121864068 0.80687307345063441488 0.82802499868700341068 0.84811561549727410014 0.86698447005383372233 0.88447572048530842537 0.90044076286353014194 0.91474074839006891402 0.92724891918160756710 0.93785270516075058822 0.94645554177031721022 0.95297838508444454586 0.95736091520357580187 0.95901076494197834421 
0.96753665492355311883 0.96582841903573024567 0.96129116193586550132 0.95453914012379348364 0.94563617515440512307 0.93466597741080903461 0.92173091423701003500 0.90695043198373848092 0.89045913093639184055 0.87240451080746073131 0.85294442736890241363 0.83224432471730280803 0.81047432899993165911 0.78780630478727076138 0.76441098214299341151 0.74045525966984437893 0.71609977679467751166 0.69149682907791221176 0.66678867611280723260 0.64210626569635498306 0.61756837327912705859 0.59328113449022557013 0.56933793219639650118 0.54581958864564406042 0.52279480759239715937 0.50032081021468166604 0.47844411113378892964 0.45720138586791470026 0.43662038758822352413 0.41672087824530801292 0.39751554633743024780 0.37901089033863910593 0.36120805281002699161 0.34410359534056800257 0.32769020867089104776 0.31195735568476656852 0.29689184749202790492 0.28247835468199422593 0.26869985711047483790 0.25553803640552041898 0.24297361584059262718 0.23098665241122029457 0.21955678593732486092 0.20866344985999041306 0.19828604815102401915 0.18840410244572503018 0.17899737317088604271 0.17004595809023803632 0.16153037134384207185 0.15343160572456659985 0.14573118062235601577 0.13841117777601885663 0.13145426670752580200 0.12484372147388955732 0.11856343015564818621 0.11259789831016941974 0.10693224744782292568 0.10155220943954046398 0.09644411763364835188 0.09159489534508513664 0.08699204228079682188 0.08262361937894424635 0.07847823246488028204 0.07454501506245270193 0.07081361064385616189 0.06727415455410112877 0.06391725580516371963 0.06073397890040799219 0.05771582582045242660 0.05485471827630927777 0.05214298031462893945 0.04957332134153280556 0.04713881961700638890 0.04483290625854507994 0.04264934978237655550 0.04058224120179088068 0.03862597969451875279 0.03677525884551946511 0.03502505346613782322 0.03337060698674565451 0.03180741941693598918 0.03033123586452690645 0.02893803560293339849 0.02762402167457045365 0.02638561101721115243 0.02521942509944086197 0.02412228105034275316 0.02309118326911274721 0.02212331549953594489 0.02121603335458632777 0.02036685727675124902 0.01957346591986208750 0.01883368993874534603 0.01814550617316834646 0.01750703221366278761 0.01691652133680610071 0.01637235779850310102 0.01587305247447989842 0.01541723883748846724 0.01500366926182938876 0.01463121164619995973 0.01429884634675415711 0.01400566341281717087 0.01375086011827675314 0.01353373878282937426 0.01335370487738241074 0.01321026540872960453 0.01310302757994930012 0.01303169772269852089 0.01299608049862843728 0.01299607836826255358 0.01303169132575388023 0.01310301689889992183 0.01321025041430723412 0.01335368552852489454 0.01353371502651579128 0.01375083188937753498 0.01400563063401416564 0.01429880892823587324 0.01463116948542841911 0.01500362224332529859 0.01541718683242987442 0.01587299534035413462 0.01637229537879536512 0.01691645346052483845 0.01750695869488338996 0.01814542681049025052 0.01883360451478244268 0.01957337420063487432 0.02036675901104068043 0.02121592827331764131 0.02212320331496264725 0.02309106367405389104 0.02412215371735526581 0.02521928967996522886 0.02638546714057554698 0.02762386894698987128 0.02893787360649713314 0.03033106415601283246 0.03180723752666481108 0.03337041441727695013 0.03502484969092278799 0.03677504330755032580 0.03862575180477167969 0.04058200033769887582 0.04264909528615912215 0.04483263743544962932 0.04713853573350301751 0.04957302162335586182 0.05214266394478694888 0.05485438439290835078 0.05771547351447803287 0.06073360721342180302 0.06391686372680227546 0.06727374101954286534 0.07081317453111857230 0.07454455518962455063 0.07847774758720060806 0.08262310818576146243 0.08699150339246453090 0.09159432730963812386 0.09644351892347358124 0.10155157844791484756 0.10693158248537115718 0.11259719760116859710 0.11856269183423917557 0.12484294358036329697 0.13145344718447471433 0.13841031446452822795 0.14573027125819371097 0.15343064793432781290 0.16152936264137884859 0.17004489587318372124 0.17899625471732794058 0.18840292491126175989 0.19828480856611763183 0.20866214512792968794 0.21955541283272983488 0.23098520757934282166 0.24297209579749956543 0.25553643753941424066 0.26869817568441312083 0.28247658683786647238 0.29688998925668064199 0.31195540297828172616 0.32768815731701761429 0.34410144108019624642 0.36120579131784014137 0.37900851724328388226 0.39751305724582408629 0.41671826877138107292 0.43661765338647851031 0.45719852267218585862 0.47844111480151330085 0.50031767677699401364 0.52279153331013517025 0.54581617007093574667 0.56933436623970490320 0.59327741849235615668 0.61756450508713700565 0.64210224374221192001 0.66678449949333529201 0.69149249763400288948 0.71609529118748183052 0.74045062145162909850 0.76440619382013763605 0.78780136987252302738 0.81046925205156239436 0.83223911136314199233 0.85293908431344678256 0.87239904582092830942 0.89045355282552329790 0.90694475054425338634 0.92172514018860063345 0.93466012231638517793 0.94563025132518974125 0.95453316051234105011 0.96128514001915443821 0.96582236869053961215 0.96753059387529249946 
0.97833056312222721473 0.97654772380505683316 0.97181273363022513401 0.96476775263507730251 0.95548100282511816417 0.94404209241280789833 0.93056076887820360355 0.91516527921213897123 0.89800031981549177651 0.87922458381287982299 0.85900794562377424946 0.83752835686740523258 0.81496855863318673485 0.79151273767158358829 0.76734326434399147132 0.74263764655016273331 0.71756581706984845503 0.69228784466818127363 0.66695212612715049083 0.64169408167557340228 0.61663534420342669407 0.59188340617630563756 0.56753166897788087653 0.54365982788217581678 0.52033452137132618631 0.49761017479691083132 0.47552997388446205385 0.45412691175224728646 0.43342486259305923468 0.41343964488517181977 0.39418004619067970040 0.37564878979357452238 0.35784343038894106392 0.34075717169447905519 0.32437960327304282693 0.30869735715960078259 0.29369468723808855870 0.27935397588681465386 0.26565617336710589669 0.25258117591265061286 0.24010814861512352891 0.22821579909169109612 0.21688260764479605491 0.20608701924755834511 0.19580760225243132311 0.18602317826219239016 0.17671292714492636833 0.16785647073253362471 0.15943393832622776429 0.15142601674878464202 0.14381398733360750697 0.13657975192626459204 0.12970584969338672110 0.12317546628531794717 0.11697243668041035214 0.11108124284756715205 0.10548700719681836091 0.10017548264293574256 0.09513303998191724453 0.09034665317174783716 0.08580388301611119317 0.08149285966951080873 0.07740226431427021936 0.07352131030095243602 0.06983972399372873063 0.06634772552021050984 0.06303600958858734948 0.05989572650453189873 0.05691846349459961374 0.05409622642046585383 0.05142142195043053476 0.04888684023881983975 0.04648563815106143693 0.04421132306171804416 0.04205773724324846086 0.04001904285637736258 0.03808970754663354441 0.03626449064676018352 0.03453842998068057391 0.03290682926140209297 0.03136524607302626499 0.02990948042469132595 0.02853556386320454941 0.02723974912964610695 0.02601850034485986285 0.02486848370821026499 0.02378655869341828044 0.02276976972593214299 0.02181533832566917575 0.02092065569983425632 0.02008327577064705771 0.01930090862293010190 0.01857141435781528571 0.01789279733859339139 0.01726320081570698051 0.01668090191863313976 0.01614430700273561392 0.01565194734025499024 0.01520247514490868923 0.01479465992046846701 0.01442738512433261455 0.01409964513803263486 0.01381054253693059231 0.01355928565221264925 0.01334518641930015903 0.01316765850703949248 0.01302621572285111995 0.01292047068995771930 0.01285013379327071270 0.01281501239100590883 0.01281501029031628658 0.01285012748544978045 0.01292046015772096990 0.01302620093730333384 0.01316763942768972573 0.01334516299388022187 0.01355925781652389528 0.01381051021471402240 0.01409960824070743968 0.01442734355080799169 0.01479461355685052215 0.01520242386415071589 0.01565189100183939086 0.01614424545232084895 0.01668083498760242200 0.01726312832070198144 0.01789271908099299146 0.01857133012322764731 0.01930081818062479027 0.02008317887290222981 0.02092055208127219235 0.02181522770250854393 0.02276965179523193772 0.02378643313224682032 0.02486835017278088422 0.02601835846960498522 0.02723959852618473843 0.02853540411936139609 0.02990931110330441456 0.03136506671078620467 0.03290663936765136910 0.03453822903602299377 0.03626427810173693533 0.03808948282017110554 0.04001880533426205311 0.04205748627654770644 0.04421105796493518536 0.04648535820036880928 0.04888654467019692973 0.05142110995759396896 0.05409589715274110144 0.05691811605476937430 0.05989535994644301642 0.06303562291473274737 0.06634731767917623202 0.06983929387744447492 0.07352085674201702670 0.07740178608298065033 0.08149235547078470532 0.08580335148639761655 0.09034609287566996993 0.09513244940886511625 0.10017486020361732191 0.10548635121960581174 0.11108055157472318530 0.11697170826421632306 0.12317469878420195251 0.12970504106793512289 0.13657890003524686406 0.14381308992993613316 0.15142507147540840151 0.15943294271219321523 0.16785542218915816548 0.17671182296212784024 0.18602201560498021760 0.19580637815774071253 0.20608573062144586174 0.21688125126026303047 0.22821437158721813443 0.24010664649378121727 0.25257959554237097155 0.26565451098219783344 0.27935222759070676979 0.29369284900803871441 0.30869542485333079096 0.32437757263753641546 0.34075503837790566131 0.35784118995560887377 0.37564643774225914274 0.39417757797738095515 0.41343705595046520429 0.43342214839439840990 0.45412406780197200895 0.47552699579382629036 0.49760705832661067394 0.52033126248869243646 0.54365642282490633796 0.56752811432457250795 0.59187969892291469876 0.61663148184508520533 0.64169006229251202011 0.66694794847288463302 0.69228350825820017533 0.71756132226794111517 0.74263299464972876152 0.76733845764121066946 0.79150777952719608699 0.81496345351994881057 0.83752311040056592883 0.85900256457244394959 0.87921907609089799962 0.89799469445159951775 0.91515954629936202558 0.93055493950369261302 0.94403617857013699677 0.95547501731128359204 0.96476170893470936107 0.97180664578929043529 0.97654160629686581618 0.97832443444357686246 
0.99149772737978869586 0.98962296814433470260 0.98464429614498083509 0.97723813396120573493 0.96747799109814902607 0.95546062053719404972 0.94130478965090080834 0.92514959617102210387 0.90715228530040992183 0.88748555900479253467 0.86633441444601944070 0.84389259849534714597 0.82035881099377649939 0.79593282292187539362 0.77081169101123281351 0.74518624511694331325 0.71923800026638895488 0.69313660639785390494 0.66703790205209001485 0.64108259067540140919 0.61539551568261741110 0.59008547703366942550 0.56524550965664555058 0.54095353253384548253 0.51727327521386423648 0.49425539371711013636 0.47193869785491449065 0.45035142466360977842 0.42951250614656766302 0.40943279251163033905 0.39011620374658551036 0.37156079225604154992 0.35375970725767369451 0.33670205777531103664 0.32037367556720708350 0.30475778244257178962 0.28983556841385760272 0.27558668826006993413 0.26198968455849347414 0.24902234526282929217 0.23666200361560640886 0.22488578769565781279 0.21367082630257328013 0.20299441723301892004 0.19283416334900382871 0.18316808120568017770 0.17397468641407343171 0.16523305936871901523 0.15692289447979401729 0.14902453561077666500 0.14151900003700479402 0.13438799290200198477 0.12761391385437526047 0.12117985729358515812 0.11506960743317473650 0.10926762920292043546 0.10375905584892430866 0.09852967395342360213 0.09356590647930040916 0.08885479434392440368 0.08438397694241261959 0.08014167196869759202 0.07611665482172069730 0.07229823783331146281 0.06867624950989914545 0.06524101394448145186 0.06198333052445326175 0.05889445403450932481 0.05596607523290164643 0.05319030196050067438 0.05055964082784414337 0.04806697951225458176 0.04570556968672478959 0.04346901059404051360 0.04135123327253187320 0.03934648543384322572 0.03744931698885456406 0.03565456621420382000 0.03395734654840887323 0.03235303400515587846 0.03083725518907232122 0.02940587589803089763 0.02805499029556401958 0.02678091063591958587 0.02558015752437192702 0.02444945069510540137 0.02338570028921127530 0.02238599861554169124 0.02144761237735104409 0.02056797534848442410 0.01974468148305930093 0.01897547844334601663 0.01825826153098231153 0.01759106800768961421 0.01697207179199189397 0.01639957851927720256 0.01587202095352457931 0.01538795473890242071 0.01494605448144614712 0.01454511015078652214 0.01418402379261274326 0.01386180654413315949 0.01357757594465325290 0.01333055353431977785 0.01312006273511245880 0.01294552700862428019 0.01280646828566434081 0.01270250566378972046 0.01263335436944235113 0.01259882498181319477 0.01259882291655189945 0.01263334816801298111 0.01270249530919087544 0.01280645374950206694 0.01294550825106877134 0.01312003970478314852 0.01333052616812047120 0.01357754416758727434 0.01386177026910850874 0.01418398292023892449 0.01454506456907977974 0.01494600406548973748 0.01538789935055184799 0.01587196044105787518 0.01639951271686534984 0.01697200051931913034 0.01759099106954209457 0.01825817871653367952 0.01897538952571775628 0.01974458621868457886 0.02056787347638366903 0.02144750361851410769 0.02238588267211183425 0.02338557684364250822 0.02444931940930317182 0.02558001803887044456 0.02678076256881434247 0.02805483324146595958 0.02940570942702225299 0.03083707884553255063 0.03235284730651433183 0.03395714898381418934 0.03565435724320831223 0.03744909603987878199 0.03934625190268881134 0.04135098652080615445 0.04346874994732963238 0.04570529443287008053 0.04806668889944742951 0.05055933406264090380 0.05318997820571269575 0.05596573360540202380 0.05889409360287645168 0.06198295030652611892 0.06524061290493821108 0.06867582655747606069 0.07229779181801843091 0.07611618453188528921 0.08014117612801407997 0.08438345420671455877 0.08885424329777569241 0.09356532563268293856 0.09852906173810682677 0.10375841061474488924 0.10926694921392698934 0.11506889086370430952 0.12117910222425309907 0.12761311826781529533 0.13438715467863293629 0.14151811695086891074 0.14902360532513980740 0.15692191454280912666 0.16523202720910457053 0.17397359933702505330 0.18316693638883052575 0.19283295783844078830 0.20299314793981171334 0.21366948999966994815 0.22488438101549879100 0.23666052304803619766 0.24902078715406561482 0.26198804511126050354 0.27558496353477068830 0.28983375433148161893 0.30475587478942633979 0.32037167000188160326 0.33669994983836104563 0.35375749238439058164 0.37155846579270124241 0.39011376097104033533 0.40943022865868872184 0.42950981643863794801 0.45034860434748247293 0.47193574224519585503 0.49425229824693495129 0.51727003549315253572 0.54095014441544297945 0.56524196931078241057 0.59008178102965491707 0.61539166107774545544 0.64107857510982468874 0.66703372384749104462 0.69313226465797794784 0.71923349497635458150 0.74518157723814149040 0.77080686256780606147 0.79592783707511571833 0.82035367210045651021 0.84388731214671586223 0.86632898748487474627 0.88747999951863609791 0.90714660259060386771 0.92514380069789647898 0.94129889295667079629 0.95545463514918804737 0.96747193041510404221 0.97723201212592591958 0.98463812790643134853 0.98961676871197234995 0.99149151620111797278 
1.00716042175843289996 1.00517513107270306527 0.99990334884415443817 0.99206249596655915468 0.98173220706909813948 0.96901760898696509550 0.95404817301718680689 0.93697603052064870610 0.91797366621031994960 0.89723095245985096113 0.87495155466021712343 0.85134881167408749114 0.82664126392470671512 0.80104805201092532663 0.77478443166212773718 0.74805764264003871133 0.72106333248088683163 0.69398267860476536839 0.66698028500790762507 0.64020286329129483249 0.61377865081795213165 0.58781747661919903081 0.56241136008127634582 0.53763551738264636626 0.51354965323320511672 0.49019942700269103497 0.46761799915443602593 0.44582758290074631091 0.42484094481801459864 0.40466281526822633907 0.38529118402790385467 0.36671846822628251239 0.34893254861042111159 0.33191767658181769995 0.31565525877788602749 0.30012452862972160972 0.28530311571475008847 0.27116752418107070710 0.25769353134394212823 0.24485651696457000348 0.23263173288886496159 0.22099452177275380471 0.20992049263676371140 0.19938566003300350893 0.18936655270492819270 0.17984029679746771357 0.17078467793691820553 0.16217818584847498720 0.15400004461347260865 0.14623023117751987598 0.13884948430157639798 0.13183930579029667918 0.12518195552862376729 0.11886044160149933369 0.11285850655571971757 0.10716061068201887529 0.10175191304254815883 0.09661825084253394813 0.09174611763795970099 0.08712264078224007946 0.08273555844094060419 0.07857319644106630641 0.07462444517057686966 0.07087873670074018584 0.06732602226806161383 0.06395675022333291437 0.06076184453020827547 0.05773268387620711373 0.05486108144203027948 0.05213926536073443252 0.04955985988814748389 0.04711586729563954634 0.04480065048953263407 0.04260791635521066212 0.04053169981901194596 0.03856634861756580435 0.03670650876076098079 0.03494711067280498185 0.03328335599357523655 0.03171070502174688777 0.03022486478006958244 0.02882177768279925445 0.02749761078510770673 0.02624874559411294328 0.02507176842160285801 0.02396346125861814613 0.02292079315280304286 0.02194091206966897190 0.02102113721967890925 0.02015895183364313503 0.01935199636977968929 0.01859806213644565887 0.01789508531510164424 0.01724114136919419060 0.01663443982522383457 0.01607331941301914924 0.01555624355321305607 0.01508179618032401414 0.01464867789118695640 0.01425570240860873916 0.01390179335117203152 0.01358598130126065229 0.01330740116326278866 0.01306528980528409711 0.01285898397820228745 0.01268791850670081267 0.01255162474738558132 0.01244972931009780126 0.01238195303891242993 0.01234811025022930497 0.01234810822605847402 0.01238194696084604640 0.01244971916151083047 0.01255161050044695248 0.01268790012235843090 0.01285896140609310567 0.01306526298353594129 0.01330737001838611100 0.01358594574792038046 0.01390175329194442977 0.01425565773371495482 0.01464862847820824765 0.01508174189383537644 0.01555618424446514325 0.01607325491950861718 0.01663436997020872887 0.01724106596126762092 0.01789500414763889324 0.01859797498705795249 0.01935190299969635763 0.02015885198705880121 0.02102103062308902093 0.02194079843106711003 0.02292067216087989578 0.02396333258195049165 0.02507163170777426675 0.02624860046869958996 0.02749745685065418943 0.02882161451779940986 0.03022469193781240904 0.03171052202905588757 0.03328316234951111952 0.03494690584739001959 0.03670629219345689087 0.03856611971580325982 0.04053145795664514495 0.04260766087073042385 0.04480038068434111231 0.04711558243211844133 0.04955955918779453295 0.05213894800204343927 0.05486074655824957347 0.05773233055308801820 0.06076147180357371891 0.06395635707662106206 0.06732560762952310984 0.07087829944068535504 0.07462398409854631431 0.07857271030265677858 0.08273504591461589008 0.08712210047603197172 0.09174554808601076417 0.09661765050139714539 0.10175128028732827179 0.10715994380254223461 0.11285780375245912932 0.11885970098129750028 0.12518117510041337770 0.13183848346056570300 0.13884861786977675813 0.14622931833149777070 0.15399908292475728011 0.16217717276746090871 0.17078361078813220075 0.17983917277486605180 0.18936536886729360418 0.19938441329961864579 0.20991917978314122983 0.22099313942706755309 0.23263027752881249022 0.24485498491466139992 0.25769191877397956691 0.27116582710559389291 0.28530132999369905988 0.30012264997102633401 0.31565328274215764814 0.33191559858930963500 0.34893036395094112478 0.36671617207308326858 0.38528877145539042193 0.40466028127462805308 0.42483828435398218737 0.44582479090411908373 0.46761507059254303620 0.49019635692276408712 0.51354643682149647699 0.53763215003297226691 0.56240783747352085520 0.58781379480712880881 0.61377480632640202263 0.64019885322157688012 0.66697610714930022358 0.69397833154985510973 0.72105881574133690037 0.74805295675867489180 0.77477957831674304501 0.80104303410500954374 0.82663608566004875833 0.85134347860097681071 0.87494607370171095795 0.89722533190816600168 0.91796791569427993451 0.93697016094493035254 0.95404219647591781417 0.96901153865485145644 0.98172605707401938702 0.99205628124746358942 0.99989708499853247048 1.00516883419703617619 1.00715411244407992974 
1.02546569680629140464 1.02334978519270092256 1.01773147219229143090 1.00937629399177497547 0.99837073222464600697 0.98482943532430811118 0.96889426291034586036 0.95073268668418253746 0.93053539656033690264 0.90851302996395433276 0.88489204006095723010 0.85990982961618223079 0.83380938102001089796 0.80683368953496481524 0.77922034098632408927 0.75119656130029355268 0.72297500841233430791 0.69475049053237314389 0.66669769608351026058 0.63896992666391816407 0.61169874767865395349 0.58499441854390155093 0.55894693666658779030 0.53362752368217525323 0.50909039333365213587 0.48537466190602285288 0.46250628885933564582 0.44049996296690485664 0.41936087495658136426 0.39908633971530327322 0.37966724887058100890 0.36108934801078018673 0.34333434237584059545 0.32638084116376253618 0.31020515433274775674 0.29478195758359859724 0.28008484163437707970 0.26608676140555398426 0.25276039967160102151 0.24007845836257701855 0.22801388920253296000 0.21654007386972873306 0.20563096243881084924 0.19526117755735983295 0.18540609064017776753 0.17604187534234760903 0.16714554268764669764 0.15869496147477679671 0.15066886694807823943 0.14304686018424384031 0.13580940020152088010 0.12893779042903452670 0.12241416086836709454 0.11622144702800540905 0.11034336650613596476 0.10476439392689051999 0.09946973479673215657 0.09444529873622098393 0.08967767244770108448 0.08515409270611895565 0.08086241959809670199 0.07679111018410345046 0.07292919271879361176 0.06926624153093752234 0.06579235263830085501 0.06249812015064026838 0.05937461349682315870 0.05641335549810722050 0.05360630129823462653 0.05094581815222598564 0.04842466606835849063 0.04603597929261682431 0.04377324862058551425 0.04163030451826088552 0.03960130103076942021 0.03768070045662708090 0.03586325876381857292 0.03414401172268322071 0.03251826173134686471 0.03098156530820350696 0.02952972122661323695 0.02815875926792887896 0.02686492956792796427 0.02564469253384160652 0.02449470930931507695 0.02341183276494462895 0.02239309899369379409 0.02143571929068222026 0.02053707259809578467 0.01969469839661619481 0.01890629002594068631 0.01816968841754862396 0.01748287622380439998 0.01684397232878831474 0.01625122672667345114 0.01570301575435251173 0.01519783766593785224 0.01473430853799029272 0.01431115849445219190 0.01392722824128611592 0.01358146590218933802 0.01327292414645797614 0.01300075760184316032 0.01276422054534487316 0.01256266486571511187 0.01239553829258777107 0.01226238288709935453 0.01216283379032678802 0.01209661822584529034 0.01206355475413645184 0.01206355277661164127 0.01209661228783187603 0.01216282387555944755 0.01226236896840648960 0.01239552033180824075 0.01256264281364993796 0.01276419434155240396 0.01300072717454581195 0.01327288941224746832 0.01358142676587681397 0.01392718459564068478 0.01431111021983622056 0.01473425550211293622 0.01519777972342872818 0.01570295274644861738 0.01625115848072455904 0.01684389865771240835 0.01748279692571963473 0.01816960327517880280 0.01890619880597743663 0.01969460084908281061 0.02053696845572106078 0.02143560826816770515 0.02239298078683615856 0.02341170704986628159 0.02449457574158486750 0.02564455074754723451 0.02686477917465512899 0.02815859985572877200 0.02952955235883847340 0.03098138652236070989 0.03251807253784100293 0.03414381160337875976 0.03586304717075883275 0.03768047681047381747 0.03960106471924407234 0.04163005489460747111 0.04377298500161552752 0.04603570095690401320 0.04842437225442530746 0.05094550805640196689 0.05360597407241818324 0.05641301024763067939 0.05937424927809298314 0.06249773596846419643 0.06579194744325167488 0.06926581421665856109 0.07292874211896782644 0.07679063506943251127 0.08086191867309688863 0.08515356460576217756 0.08967711573392600499 0.09444471189412106948 0.09946911623062382191 0.10476374195646620535 0.11034267936225750084 0.11622072284806606035 0.12241339769202497223 0.12893698619338478384 0.13580855273613967604 0.14304596720636886253 0.15066792605731793575 0.15869397014787289812 0.16714449827317678920 0.17604077505520621116 0.18540493155623727350 0.19525995660815809174 0.20562967640618046161 0.21653871938085600402 0.22801246272545483418 0.24007695620179125839 0.25275881796450738737 0.26608509611990960320 0.28008308856662111896 0.29478011235886558694 0.31020321240648629502 0.32637879782572543075 0.34333219275692605787 0.36108708709334191855 0.37966487150280003871 0.39908384063046253853 0.41935824879859362468 0.44049720432245864643 0.46250339229808312691 0.48537162203008521466 0.50908720483706038085 0.53362418142142209465 0.55894343574320159984 0.58499075439892911366 0.61169491619916194214 0.63896592430077558955 0.66669351997829529033 0.69474613865081635833 0.72297047968045813349 0.75119185573849089899 0.77921545983548301528 0.80682863536814808381 0.83380415783375072536 0.85990444289540368672 0.88488649681285247439 0.90850733871804889574 0.93052956733338909601 0.95072673091162318570 0.96888819334722331433 0.98482326592027802370 0.99836447797865601750 1.00936997079138079947 1.01772509664319965594 1.02334337444261036509 1.02545927279922710618 
1.04658736129070950582 1.04431912380405389484 1.03829646074040882198 1.02934047558375985076 1.01754499251343610844 1.00303513717510228709 0.98596675661567267923 0.96652505674536537406 0.94492220338292742809 0.92139373077470887452 0.89619374600343193471 0.86958908570975990138 0.84185274100428642008 0.81325698412265889914 0.78406668144783364660 0.75453325316233721409 0.72488964933579702610 0.69534657902892926806 0.66609008212981546393 0.63728039960213367365 0.60905199468887061265 0.58151451321129532523 0.55475444435894472051 0.52883724734573145376 0.50380973451324861934 0.47970253842837262681 0.45653253140998217852 0.43430510515109266301 0.41301625232606609117 0.39265441976581771932 0.37320212372844330240 0.35463733257032004076 0.33693463171831861125 0.32006619136465075393 0.30400255980581047943 0.28871330573758791083 0.27416753183358566481 0.26033428013521042743 0.24718284757428099496 0.23468302761162074255 0.22280529168899110282 0.21152092206476402758 0.20080210569143441823 0.19062199711748384345 0.18095475695604545940 0.17177557124413822542 0.16306065599653085663 0.15478725041484064917 0.14693360151982637340 0.13947894240985969638 0.13240346589120211007 0.12568829485604671170 0.11931545048777802975 0.11326781913594263784 0.10752911851399815646 0.10208386372260180863 0.09691733348130560088 0.09201553685795671456 0.08736518071043808398 0.08295363799640798064 0.07876891706120714431 0.07479963197850381107 0.07103497398958658060 0.06746468406595873546 0.06407902660357400748 0.06086876424407416941 0.05782513380831022509 0.05493982332108071631 0.05220495010058168184 0.04961303988164966761 0.04715700694047697539 0.04483013518586376200 0.04262606018193171309 0.04053875206647794549 0.03856249932912114708 0.03669189341439449414 0.03492181411517303324 0.03324741572276579404 0.03166411390100876133 0.03016757325302377168 0.02875369555023765678 0.02741860859438505216 0.02615865568476372083 0.02497038566399378823 0.02385054351688453700 0.02279606149819479732 0.02180405076637192963 0.02087179350127033040 0.01999673548533253964 0.01917647912873854388 0.01840877691988485054 0.01769152528403039604 0.01702275883372239562 0.01640064499545790255 0.01582347899840241823 0.01528967921178625566 0.01479778281818555641 0.01434644181130373397 0.01393441930731209588 0.01356058615989086391 0.01322391786982790585 0.01292349178052876191 0.01265848455233031800 0.01242816990851047798 0.01223191664670220113 0.01206918691080249850 0.01193953471813724576 0.01184260473826470594 0.01177813131999716489 0.01174593776388122013 0.01174593583841310185 0.01177812553829538089 0.01184259508448692877 0.01193952116583463230 0.01206916942283142724 0.01223189517513434410 0.01242814439449457797 0.01265845492597728050 0.01292345796063687491 0.01322387976370631435 0.01356054366311143511 0.01393437230335803356 0.01434639017134975436 0.01479772640071819190 0.01528961786217419849 0.01582341254849517487 0.01640057326311616936 0.01702268162234010784 0.01769144238197684071 0.01840868809996509814 0.01917638414754729848 0.01999663408258134378 0.02087168539905315257 0.02180393566842242503 0.02279593908909693933 0.02385041346117833250 0.02497024760525767828 0.02615850924464702132 0.02741845337163206775 0.02875353111950196272 0.03016739916369914898 0.03166392967610676124 0.03324722085756015577 0.03492160807569588687 0.03669167563608244365 0.03856226921533478791 0.04053850898682487269 0.04262580347051792007 0.04482986413941514314 0.04715672081660071679 0.04961273789669096157 0.05220463142741715856 0.05493948708703677575 0.05782477909273830985 0.06086839007585942429 0.06407863195840579618 0.06746426786367276662 0.07103453509118562437 0.07479916918302187412 0.07876842910258030628 0.08295312354009043432 0.08736463834980168208 0.09201496511045903492 0.09691673078460805169 0.10208322843050121609 0.10752844889197699096 0.11326711335661932001 0.11931470662623899770 0.12568751088482044143 0.13240263967507992504 0.13947807170050674497 0.14693268395025771422 0.15478628349354428551 0.16305963710146254009 0.17177449761659302485 0.18095362569432782429 0.19062080517057100604 0.20080084985249491147 0.21151959896474281653 0.22280389779041620546 0.23468155920247646407 0.24718130076232913694 0.26033265084295098557 0.27416581579405352453 0.28871149849134025711 0.30400065669918652222 0.32006418755017140843 0.33693252215769575741 0.35463511204052833303 0.37319978683200194514 0.39265196094586340969 0.41301366588746113440 0.43430238528904874240 0.45652967224723561834 0.47969953406242660243 0.50380657907525772110 0.52883393507244413900 0.55475096967891601718 0.58151087084623742651 0.60904817977053937739 0.63727640780405658827 0.66608590981228232852 0.69534222339462437024 0.72488510859119836827 0.75452852667938885567 0.78406176991853948621 0.81325188969834072417 0.84184746741142402193 0.86958363833404361820 0.89618813193624580204 0.92138795881777890706 0.94491628400959171152 0.96651900202095852865 0.98596058008109510595 1.00302885370037642154 1.01753861812894386141 1.02933402729620726568 1.03828995634027476669 1.04431258166970097889 1.04658080494504823754 
1.07072815572393897909 1.06828421548004981467 1.06179477138158340210 1.05214415508953607059 1.03943362507018299823 1.02379936424693895880 1.00541256963187719542 0.98447858029865220608 0.96123462945124527046 0.93594594374851847185 0.90890012746827175683 0.88040002621528890003 0.85075551316479924857 0.82027482450344746390 0.78925614752006767461 0.75798012056542130033 0.72670375673961395968 0.69565609411773143833 0.66503565380462537071 0.63500959492597375267 0.60571431826332955417 0.57725719525339114213 0.54971908021219761942 0.52315728682859385934 0.49760875894528155960 0.47309322588426683254 0.44961619320107781839 0.42717167390135757365 0.40574460943079260211 0.38531296329347486385 0.36584949370703778726 0.34732322682376803868 0.32970066056251967623 0.31294673277075135687 0.29702558778817889085 0.28190117372729361911 0.26753769982715724929 0.25389997972742106569 0.24095368287876839375 0.22866551282067715256 0.21700332787699672110 0.20593621700885855752 0.19543454114468561400 0.18546994826509566323 0.17601536882238533188 0.16704499668162897663 0.15853425963951783828 0.15045978266828519132 0.14279934630648027927 0.13553184204407986435 0.12863722609736782942 0.12209647261620881764 0.11589152709082561898 0.11000526051397230276 0.10442142469131887594 0.09912460896824959455 0.09410019854786844107 0.08933433450381556007 0.08481387553974650828 0.08052636150785441593 0.07645997867177012353 0.07260352667917469027 0.06894638719517010017 0.06547849413969020205 0.06219030546593562470 0.05907277641376218469 0.05611733417118291989 0.05331585387735371384 0.05066063590137503958 0.04814438433335732626 0.04576018662604930398 0.04350149432837957519 0.04136210485478297727 0.03933614423659137493 0.03741805080483606716 0.03560255975665338468 0.03388468855978321592 0.03225972315222147557 0.03072320489684532419 0.02927091825261518565 0.02789887912689859029 0.02660332387463659742 0.02538069891280136936 0.02422765092049861124 0.02314101759600117880 0.02211781894455810971 0.02115524907231880469 0.02025066846268464005 0.01940159671328545166 0.01860570571315056654 0.01786081324076649324 0.01716487696496571402 0.01651598883163685194 0.01591236982089849761 0.01535236505968873288 0.01483443927622118963 0.01435717258373769845 0.01391925658168036151 0.01351949076356162571 0.01315677922120395138 0.01283012763671931289 0.01253864055345887962 0.01228151891844886379 0.01205805788964453562 0.01186764490180403087 0.01170975798580276006 0.01158396433635910938 0.01148991912459762510 0.01142736455198911649 0.01139612914301646462 0.01139612727486083443 0.01142735894242963290 0.01148990975827490768 0.01158395118758037690 0.01170974101853017313 0.01186762406955310656 0.01205803313532927135 0.01228149017426349854 0.01253860774061477112 0.01283009066523677077 0.01315673798973404640 0.01351944515909309086 0.01391920647921818244 0.01435711784592175189 0.01483437975300982981 0.01535230058796077657 0.01591230022391032506 0.01651591391854945190 0.01716479653043168074 0.01786072706432217938 0.01860561355859324806 0.01940149832804216601 0.02025056357704113630 0.02115513739874508303 0.02211770017692404888 0.02314089140871056216 0.02422751696761482609 0.02538055682710982364 0.02660317326665884163 0.02789871958377487804 0.02927074933689377545 0.03072302614540167731 0.03225953407502091252 0.03388448863835880065 0.03560234844283194366 0.03741782751920108563 0.03933590836686762238 0.04136185575414952353 0.04350123131362793050 0.04575990897589143902 0.04814409128630903201 0.05066032665352271369 0.05331552758037094719 0.05611698992995739488 0.05907241328380941070 0.06218992245087762161 0.06547809018843275819 0.06894596119905171960 0.07260307746891070391 0.07645950501410703204 0.08052586210222256735 0.08481334901472958876 0.08933377941326869909 0.09409961336687477917 0.09912399208900191105 0.10442077441852326558 0.11000457506018523901 0.11589080457153122516 0.12209571104458805113 0.12863642337878122834 0.13553099597028717138 0.14279845454966688667 0.15045884277463728029 0.15853326902256104081 0.16704395261532056782 0.17601426843391165811 0.18546878852733650334 0.19543331886851200707 0.20593492883522246384 0.21700197026895073904 0.22866408205532928744 0.24095217503933841208 0.25389839069546837891 0.26753602527542330591 0.28189940911328537076 0.29702372834865820028 0.31294477351812455268 0.32969859628314890365 0.34732105207911034839 0.36584720283885263648 0.38531055043345141531 0.40574206851631711146 0.42716899869901792108 0.44961337733934902960 0.47309026289715949698 0.49760564232914639149 0.52315401011419904176 0.54971563705380255271 0.57725357953659184318 0.60571052423267657261 0.63500561733258908959 0.66503148807216805327 0.69565173652421541384 0.72669920461031878300 0.75797537246931001587 0.78925120346096311330 0.82026968609526018650 0.85075018377955113902 0.88039451109310573607 0.90889443378030820853 0.93594008060720101927 0.96122860786625463625 0.98447241308153321526 1.00540627125580028789 1.02379295067120801299 1.03942711354053862749 1.05213756392423252173 1.06178811975199627327 1.06827752319203783671 1.07072144812390690483 
1.09812201428744593557 1.09547740283179595444 1.08845425421623898110 1.07800774832264134595 1.06424598843077755639 1.04731612511058669313 1.02740557736627491359 1.00474206536602439499 0.97959179037491628250 0.95225528729996122834 0.92306079390589101941 0.89235537851827140265 0.86049446093611425823 0.82783065320629067863 0.79470296356352498890 0.76142732483962305423 0.72828916293946943661 0.69553838689777047755 0.66338684404518732940 0.63200800803376977477 0.60153848818497945850 0.57208086932684865111 0.54370739440793069974 0.51646406081112483655 0.49037478855490368446 0.46544541296239527739 0.44166734160870468884 0.41902078782239393639 0.39747754820237846118 0.37700333027034460542 0.35755966098236502404 0.33910542045506808506 0.32159805093728399683 0.30499449136756617840 0.28925188484884012396 0.27432810155641695893 0.26018211402031199420 0.24677425606857816831 0.23406639139271434580 0.22202201291527612348 0.21060628998948671686 0.19978607694904115810 0.18952989361338046237 0.17980788597578456489 0.17059177338674791358 0.16185478702045785759 0.15357160321160634453 0.14571827431231532124 0.13827215899377298669 0.13121185336255170029 0.12451712383798052564 0.11816884242062841714 0.11214892474531334976 0.10644027113781207028 0.10102671076905878067 0.09589294891125588194 0.09102451723809634743 0.08640772706971389105 0.08202962543685798913 0.07787795382340645389 0.07394110943890419563 0.07020810887129469435 0.06666855397218562906 0.06331259983167303318 0.06013092470672276590 0.05711470177387933944 0.05425557258532220928 0.05154562211570623553 0.04897735529423075107 0.04654367492439859255 0.04423786090195336307 0.04205355064681559618 0.03998472067227254456 0.03802566922026517915 0.03617099989692174056 0.03441560624756645481 0.03275465721504500216 0.03118358342954152818 0.02969806428156585021 0.02829401573375966983 0.02696757883018485735 0.02571510886439476451 0.02453316517124992657 0.02341850150921143126 0.02236805700202348923 0.02137894761168768198 0.02044845811571049943 0.01957403456393058683 0.01875327719197072973 0.01798393376978180136 0.01726389336510147920 0.01659118050338581618 0.01596394970693415516 0.01538048039684047907 0.01483917214321284206 0.01433854024964542617 0.01387721165882371821 0.01345392116815169459 0.01306750794403344074 0.01271691232460403498 0.01240117290243647474 0.01211942387821185463 0.01187089267837504458 0.01165489782975148714 0.01147084708501999728 0.01131823579418544945 0.01119664551685883858 0.01110574287178089925 0.01104527862030524332 0.01101508698133302211 0.01101508517563576373 0.01104527319827741660 0.01110573381859603082 0.01119663280769678249 0.01131821939416410849 0.01147082694921364165 0.01165487390301089832 0.01187086489515265519 0.01211939216232860161 0.01240113716691859658 0.01271687247148656219 0.01306746386405710503 0.01345387274050646731 0.01387715875068917804 0.01433848271600424162 0.01483910982638447784 0.01538041312593496635 0.01596387729750403661 0.01659110275688657765 0.01726381006839527998 0.01798384469452463108 0.01875318209391629853 0.01957393318234079693 0.02044835017261270593 0.02137883281108698963 0.02236793502907841180 0.02341837202941121632 0.02453302782953858951 0.02571496328411859711 0.02696742461207490837 0.02829385245473103883 0.02969789149362855873 0.03118340065870472966 0.03275446395985814885 0.03441540197769044074 0.03617078405174167788 0.03802544120730333432 0.03998447986554964917 0.04205329638514054835 0.04423759248707137548 0.04654339161902942834 0.04897705632000204368 0.05154530665097523112 0.05425523976289758910 0.05711435067859982340 0.06013055437282921467 0.06331220924012892493 0.06666814204774440533 0.07020767447947051654 0.07394065138268957060 0.07787747083988993957 0.08202911619364205986 0.08640719016103970418 0.09102395118069372959 0.09589235214012004072 0.10102608163288562260 0.10643960789404716127 0.11214822555510095548 0.11816810534327593096 0.12451634682516310448 0.13121103425220048688 0.13827129550352035281 0.14571736403272861349 0.15357064359880712168 0.16185377538825651555 0.17059070689866673298 0.17980676163629805142 0.18952870825896084295 0.19978482723869928073 0.21060497239484998744 0.22202062371055319989 0.23406492664421518768 0.24677271162416414274 0.26018048549889094545 0.27432638433777301046 0.28925007406405134347 0.30499258189046973833 0.32159603737763498010 0.33910329715392983907 0.35755742201086515575 0.37700096943278083028 0.39747505904531799104 0.41901816365128519148 0.44166457551401638870 0.46544249785779090445 0.49037171722994266077 0.51646082600139309182 0.54370398888552329275 0.57207728601368079691 0.60153472029101595631 0.63200404922146846687 0.66338268861958205047 0.69553403001972047281 0.72828460085656299139 0.76142255512657430749 0.79469798536071500905 0.82782546744219165369 0.86048907051842038474 0.89234978847853030359 0.92305501148468005468 0.95224932196444322940 0.97958565376669226588 1.00473577118312862311 1.02739914118936104259 1.04730956418809428854 1.06423932143777522086 1.07800099510819746840 1.08844743555144241043 1.09547054016502576346 1.09811513505145574854 
1.12903623948597431337 1.12616469920533646132 1.11853709432888193120 1.10718659555395948502 1.09222645521988903639 1.07381357039838198908 1.05215154935664134683 1.02749231342437075121 1.00013517938220442005 0.97042262117043254221 0.93873238233711631118 0.90546623301578477161 0.87103629885517563913 0.83585036382215260886 0.80029772868814519349 0.76473705229003985373 0.72948718328091688434 0.69482144648867705250 0.66096532744445712915 0.62809710497900850257 0.59635075711605312065 0.56582039946101003736 0.53656556728139848111 0.50861677345310107867 0.48198092150092630703 0.45664629580162596767 0.43258697244887844846 0.40976658757717832060 0.38814146528594273278 0.36766314860316673396 0.34828039949713285317 0.32994074307686860337 0.31259163136393874893 0.29618129691343253462 0.28065935868321512103 0.26597723362917546908 0.25208839862912890695 0.23894853913387525957 0.22651561370820805230 0.21474985745824293204 0.20361374221666617146 0.19307190718445554900 0.18309107038401384315 0.17363992863794752708 0.16468905172834724659 0.15621077480176825958 0.14817909187412103833 0.14056955237549684234 0.13335916199374797664 0.12652628857446668320 0.12005057347137082502 0.11391284848301430621 0.10809505833205723668 0.10258018852291717060 0.09735219833579833448 0.09239595866959549042 0.08769719442358381301 0.08324243110010898228 0.07901894531458841797 0.07501471891002253756 0.07121839638911553472 0.06761924539493757713 0.06420711999058137387 0.06097242650810019704 0.05790609175545302634 0.05499953338962693117 0.05224463228046039021 0.04963370670601485735 0.04715948823543314461 0.04481509916804293781 0.04259403141055995157 0.04049012668463358722 0.03849755796719644962 0.03661081207529170989 0.03482467331507921315 0.03313420812166567586 0.03153475062330213241 0.03002188906928382472 0.02859145306603361192 0.02723950157071275413 0.02596231159571638081 0.02475636758149102334 0.02361835139858881050 0.02254513294301707660 0.02153376129120032623 0.02058145638453190429 0.01968560121495488424 0.01884373448532317141 0.01805354372086842574 0.01731285880888777662 0.01661964594641185400 0.01597200197656190035 0.01536814909586681210 0.01480642991629643745 0.01428530286679663419 0.01380333792035393081 0.01335921263369010958 0.01295170848805260455 0.01257970751975645562 0.01224218923077224908 0.01193822777023401116 0.01166698937858701157 0.01142773008711461813 0.01121979366588976568 0.01104260981429572297 0.01089569258910016991 0.01077863906519316295 0.01069112822536189000 0.01063292007606797540 0.01060385498636462476 0.01060385324810175778 0.01063291485648154566 0.01069111951012668982 0.01077862683042496439 0.01089567680126080074 0.01104259043011313057 0.01121977063227641569 0.01142770334099263430 0.01166695884658341953 0.01193819336862911307 0.01224215086527813412 0.01257966508515395709 0.01295166186798979435 0.01335916170030093664 0.01380328253399676353 0.01428524287567289885 0.01480636515590605384 0.01536807938858519851 0.01597192713122530527 0.01661956575781942114 0.01731277305715206438 0.01805345217079756814 0.01884363688580470431 0.01968549729830959549 0.02058134586574944525 0.02153364386709821776 0.02254500829145800189 0.02361821917757633837 0.02475622742823868627 0.02596216312562849016 0.02723934437626696070 0.02859128671570676516 0.03002171310637458124 0.03153456456466197100 0.03313401145630834321 0.03482446550275686281 0.03661059254500109716 0.03849732611558187578 0.04048988187431157293 0.04259377296825905823 0.04481482638275857688 0.04715920035644749486 0.04963340294070028857 0.05224431179203459230 0.05499919529479146973 0.05790573512182373150 0.06097205035153430153 0.06420672327232312959 0.06761882701851573696 0.07121795519721585421 0.07501425368103054048 0.07901845475896562832 0.08324191385651436015 0.08769664905472041028 0.09239538365793054098 0.09735159207881871612 0.10257954932808510673 0.10809438441157781519 0.11391213794815835403 0.12004982432632482769 0.12652549870980633884 0.13335832917954371091 0.14056867425397467919 0.14817816595165567151 0.15620979844026994243 0.16468802213618571884 0.17363884286025144110 0.18308992529234235924 0.19307069946567889662 0.20361246836122504078 0.21474851374782499835 0.22651419620276835865 0.23894704365808538959 0.25208682075824162538 0.26597556867484939414 0.28065760167930275948 0.29617944260212469842 0.31258967418296479401 0.32993867714808555736 0.34827821861788899049 0.36766084624148875903 0.38813903458093546028 0.40976402134686507051 0.43258426320762211059 0.45664343578995847395 0.48197790273142027129 0.50861358777593068670 0.53656220647321506423 0.56581685534159709139 0.59634702169628961421 0.62809317064269010178 0.66096118716491791822 0.69481709407851810489 0.72948261366966749009 0.76473226181974696125 0.80029271541313429239 0.83584512779434960716 0.87103084237342420781 0.90546056081786840952 0.93872650171540672481 0.97041654199923110813 1.00012891405296500125 1.02748587669492064123 1.05214495813042097083 1.07380684345405419400 1.09221961291426028495 1.10717965951933594582 1.11853008718055879633 1.12615764426825348821 1.12902916655803542412 
1.16377330313378601900 1.16064793911862751408 1.15234282833987289330 1.13997508434449557058 1.12365966649651038978 1.10356015190640754930 1.07989473623741116803 1.05294045959256954426 1.02303399255922133904 0.99056763566233829721 0.95597988125640354085 0.91974087235264567752 0.88233413764654433642 0.84423677453901224688 0.80590053507684333844 0.76773597235157420293 0.73010107140552116256 0.69329488833148711358 0.65755591426497561613 0.62306432732175731637 0.58994703583920116152 0.55828440411971991253 0.52811770180365869010 0.49945654421889806862 0.47228582819394460124 0.44657187629439709653 0.42226766480808475279 0.39931712475141489804 0.37765857676096414863 0.35722739935931002719 0.33795804532612105930 0.31978552099136137166 0.30264643452823647429 0.28647970623895679942 0.27122701934141568714 0.25683307564794755073 0.24324570773317621963 0.23041588812958924137 0.21829766684800633314 0.20684806099280472758 0.19602691423447948793 0.18579673918819095135 0.17612255210025851149 0.16697170646358117096 0.15831373008687532611 0.15012016858416354914 0.14236443710763935222 0.13502168132179970250 0.12806864803124540231 0.12148356547019956153 0.11524603299008839841 0.10933691970796743931 0.10373827157687753875 0.09843322628600104096 0.09340593538164854159 0.08864149300773394025 0.08412587068650445588 0.07984585759254647641 0.07578900581135084025 0.07194358011300638900 0.06829851181264778859 0.06484335632875537492 0.06156825408718535897 0.05846389445470667745 0.05552148241733223522 0.05273270774870497668 0.05008971644084758701 0.04758508419248963506 0.04521179177343737088 0.04296320210174009446 0.04083303888761657952 0.03881536671397567417 0.03690457243652134345 0.03509534779856937625 0.03338267316644438765 0.03176180230074154842 0.03022824808721069623 0.02877776915825136506 0.02740635734261864798 0.02611022588738465267 0.02488579840048354974 0.02372969846720751619 0.02263873989861053815 0.02160991757305441574 0.02064039883518553609 0.01972751542027473270 0.01886875587419400979 0.01806175844156876487 0.01730430439733532388 0.01659431179850900939 0.01592982963510958250 0.01530903236055647376 0.01473021478367142478 0.01419178730572179248 0.01369227148733331845 0.01323029593121360925 0.01280459246751353142 0.01241399263064213443 0.01205742441625079486 0.01173390930856443859 0.01144255956916029326 0.01118257577879422371 0.01095324462559998935 0.01075393693237725046 0.01058410591719960436 0.01044328568274299762 0.01033108992935516390 0.01024721088834890104 0.01019141847229509956 0.01016355963994575173 0.01016355797387180626 0.01019141346946195181 0.01024720253499589173 0.01033107820254564047 0.01044327055035432217 0.01058408733781157629 0.01075391485506227429 0.01095321898986645337 0.01118254651433669977 0.01144252659577793541 0.01173387253584456946 0.01205738374331910556 0.01241394794594452566 0.01280454364848304660 0.01323024284405394102 0.01369221398645592558 0.01419172523338119163 0.01473014796965876894 0.01530896062165165716 0.01592975277452834959 0.01659422960539669312 0.01730421664623560396 0.01806166489179916734 0.01886865626908817983 0.01972740948652962345 0.02064028628210368144 0.02160979809174456978 0.02263861316111670519 0.02372956412560967010 0.02488565608592341327 0.02611007520899322198 0.02740619788650699995 0.02877760048637989510 0.03022806973611680270 0.03176161378014408232 0.03338247395800131301 0.03509513735436065041 0.03690435017747184521 0.03881513202825981335 0.04083279112890136897 0.04296294058732330612 0.04521151578234072765 0.04758479296337880804 0.05008940916974902180 0.05273238358669274373 0.05552114046809997205 0.05846353377189472678 0.06156787367150140522 0.06484295512506177417 0.06829808870669418219 0.07194313392807238916 0.07578853530464890742 0.07984536145125509243 0.08412534752374467573 0.08864094135810463015 0.09340535369635860619 0.09843261292791671835 0.10373762481495851784 0.10933623771142653158 0.11524531382215819075 0.12148280708110803516 0.12806784825089678748 0.13502083785205065691 0.14236354751359758808 0.15011923028493190380 0.15831274034549647212 0.16697066237621793761 0.17612145058450157098 0.18579557697045889775 0.19602568783647467132 0.20684676671674839810 0.21829630076108108572 0.23041444604714911293 0.24324418520111745767 0.25683146792409516923 0.27122532137618893255 0.28647791265578814723 0.30264453960402393218 0.31978351863749698847 0.33795592907113813919 0.35722516233441636846 0.37765621169001506452 0.39931462394758754364 0.42226502017963019053 0.44656907936301060147 0.47228287012987757443 0.49945341589767433543 0.52811439388985914611 0.55828090718318790220 0.58994334050984864604 0.62306042448810605716 0.65755179531886809308 0.69329054545976653845 0.73009649792382613764 0.76773116306958322230 0.80589548667771959689 0.84423148594868568928 0.88232861036305920699 0.91973511070410651769 0.95597389255984488443 0.99056143026410725660 1.02302758375102054167 1.05293386341316441701 1.07988797118335444480 1.10355323858344855914 1.12365262724586667531 1.13996794287432323678 1.15233560938321577538 1.16064066812877197954 1.16376601256292411257 
1.20267182108936054874 1.19926628893412101640 1.19021119556733001588 1.17671124698759288485 1.15887697451542592830 1.13687263449350650646 1.11092678409402956241 1.08134079614922495871 1.04849269559973645727 1.01283404766327245206 0.97487863467344726409 0.93518323749186671456 0.89432260483939041151 0.85286206161040878371 0.81133166472864837182 0.77020523063393908636 0.72988624165810311872 0.69070112116670800972 0.65289911396221755879 0.61665725420388062261 0.58208865479922100583 0.54925247937510635055 0.51816429159453503139 0.48880587342483461377 0.46113397076169682087 0.43508771637395304843 0.41059468573757196275 0.38757566985933245007 0.36594831764718227518 0.34562982674715136966 0.32653886145674326791 0.30859686103422601100 0.29172887951860237976 0.27586407417266256559 0.26093593679559656806 0.24688234188807278713 0.23364546852601253413 0.22117163880328583048 0.20941110456147660202 0.19831780543045685050 0.18784911454021280264 0.17796558323353695030 0.16863069236527139516 0.15981061502929660989 0.15147399357144597509 0.14359173234033462130 0.13613680665044314289 0.12908408777276059176 0.12241018333919440053 0.11609329228510767429 0.11011307331081909844 0.10445052578177294045 0.09908788198146445403 0.09400850966261753427 0.08919682389713745607 0.08463820729324389447 0.08031893772209364180 0.07622612277214835252 0.07234764022526540828 0.06867208391801105094 0.06518871441975049308 0.06188741402025410565 0.05875864557467469496 0.05579341480619559590 0.05298323571037766300 0.05032009874706977470 0.04779644154179529814 0.04540512184963874098 0.04313939256409660139 0.04099287857786348965 0.03895955532420725120 0.03703372884717115454 0.03521001726638717244 0.03348333351607335473 0.03184886925138075142 0.03030207982760213525 0.02883867026654773902 0.02745458213379237122 0.02614598125869171952 0.02490924623576362684 0.02374095765169559336 0.02263788798824495352 0.02159699215564803154 0.02061539861544114949 0.01969040105618269365 0.01881945058721412600 0.01800014842001096405 0.01723023900941589304 0.01650760362836511952 0.01583025435270002390 0.01519632843496099284 0.01460408304687299541 0.01405189037249732209 0.01353823303556933588 0.01306169984572780329 0.01262098184971360837 0.01221486867446830438 0.01184224515069831618 0.01150208820603682014 0.01119346401816767589 0.01091552541901186224 0.01066750954176298727 0.01044873570413384911 0.01025860352076635174 0.01009659123931916369 0.00996225429527708428 0.00985522408115224735 0.00977520692644007205 0.00972198328486939545 0.00969540712732974708 0.00969540553800940508 0.00972197851244693823 0.00977519895778766745 0.00985521289446733562 0.00996223985985256189 0.01009657351567161410 0.01025858246031796650 0.01044871124910418114 0.01066748162511899078 0.01091549396423308060 0.01119342893901309477 0.01150204940626842198 0.01184220252389123207 0.01221482210369773114 0.01262093120726837103 0.01306164499270900947 0.01353817382153565951 0.01405182663504367380 0.01460401461114924082 0.01519625511317734823 0.01583017594366409320 0.01650751991700560861 0.01723014976607983861 0.01800005339972932106 0.01881934952919550597 0.01969029368302399607 0.02061528463229822528 0.02159687124953790782 0.02263775982713656099 0.02374082188347059752 0.02490910248731048604 0.02614582913494811756 0.02745442121654451118 0.02883850011327127039 0.03030189997015320102 0.03184867919473532982 0.03348313273696668091 0.03520980521169836397 0.03703350493234114360 0.03895931893168169680 0.04099262905525591361 0.04313912922226159630 0.04540484396070354478 0.04779614833690659648 0.05031978941419046336 0.05298290939195537952 0.05579307059647320433 0.05875828251680259573 0.06188703110350912695 0.06518831057641505389 0.06867165801991426122 0.07234719108026421708 0.07622564912011575711 0.08031843823090856205 0.08463768055437803639 0.08919626842065431216 0.09400792387223466662 0.09908726420886970754 0.10444987426048435442 0.11011238616976171123 0.11609256754154584357 0.12240941889089140826 0.12908328138973024224 0.13613595596583205616 0.14359083484036694323 0.15147304658465698957 0.15980961571460894355 0.16862963769899041999 0.17796446999524706545 0.18784793929740306595 0.19831656452157286896 0.20940979407764015452 0.22117025456832584140 0.23364400607500224183 0.24688079644420990455 0.26093430324557964628 0.27586234704080170310 0.29172705293982914565 0.30859492872672367181 0.32653681669471690263 0.34562766233506014846 0.36594602589713920437 0.38757324257381986499 0.41059211420029051443 0.43508499135253453360 0.46113108252739676285 0.48880281179507656386 0.51816104600534929059 0.54924903899144172925 0.58208500867184764793 0.61665339148105402511 0.65289502416268185847 0.69069679451780052748 0.72988166949627730773 0.77020040585703608560 0.81132658227948928342 0.85285671895961789879 0.89431700242602141238 0.93517737907567699551 0.97487252755578657215 1.01282770274633060481 1.04848612727382173304 1.08133402202335227038 1.11091982460638449837 1.13686551245052314130 1.15886971461144216988 1.17670387534888254422 1.19020373934919510006 1.19925877598427188531 1.20266428680326464828 
1.24610600488491929383 1.24239650072587859420 1.23252441800782319703 1.21778173352316332334 1.19826435008404064142 1.17412662745820295385 1.14559896949585904302 1.11300324531046435084 1.07676194602739694339 1.03739722471760109634 0.99551737228220971154 0.95179083810210340921 0.90691098260869851266 0.86155720233456412060 0.81635883159337563342 0.77186704379741732929 0.72853754342628751495 0.68672424071499427178 0.64668216621330931737 0.60857692073233993213 0.57249784977860929125 0.53847256698695944444 0.50648111177461707655 0.47646868712418855019 0.44835646505403170536 0.42205033270216962826 0.39744769190893092237 0.37444255130112735763 0.35292919722133109239 0.33280472852539655371 0.31397071271952792237 0.29633418217013707263 0.27980814833923783880 0.26431177413755113648 0.24977031178019859503 0.23611488658280110897 0.22328218567952862195 0.21121409399604829105 0.19985730716412408725 0.18916294162726665640 0.17908615526235127646 0.16958578684046266005 0.16062401909806345301 0.15216606771697449574 0.14417989682938392448 0.13663596055527915674 0.12950696938095807020 0.12276767977959179845 0.11639470526772055514 0.11036634702020764465 0.10466244218626075124 0.09926422812687740738 0.09415422090464309335 0.08931610648580390333 0.08473464325094992589 0.08039557454606716114 0.07628555013645454963 0.07239205554872119031 0.06870334839959135742 0.06520840091394530802 0.06189684792809235780 0.05875893975778589962 0.05578549938509369532 0.05296788348508330024 0.05029794687087307814 0.04776800998738450765 0.04537082912960843650 0.04309956910007683994 0.04094777805540350535 0.03890936432150327029 0.03697857498413115174 0.03514997608406122964 0.03341843426590940247 0.03177909974796944148 0.03022739049533318401 0.02875897749175848617 0.02736977101764903608 0.02605590785165867729 0.02481373932255226400 0.02363982014522925112 0.02253089798229690466 0.02148390367855523841 0.02049594212024885564 0.01956428367686280367 0.01868635618696323775 0.01785973745233482290 0.01708214820919984334 0.01635144554779532911 0.01566561675395927722 0.01502277354888170713 0.01442114670518468422 0.01385908101958044369 0.01333503062395879901 0.01284755461829378831 0.01239531301022167575 0.01197706294741140987 0.01159165522997773756 0.01123803109166932046 0.01091521923905380831 0.01062233313916083333 0.01035856854697980722 0.01012320126507537665 0.00991558512836943073 0.00973515020725845837 0.00958140122402029171 0.00945391617781732307 0.00935234517354333050 0.00927640945130647765 0.00922590061339767509 0.00920068004666263484 0.00920067853838746341 0.00922589608445212317 0.00927640188929046428 0.00935233455767014998 0.00945390247893695967 0.00958138440467770636 0.00973513022140048978 0.00991556192117992730 0.01012317477283031231 0.01035853869701564012 0.01062229984972296037 0.01091518241883526752 0.01123799063961594680 0.01159161103512662550 0.01197701488857116914 0.01239526095554943641 0.01284749842499210981 0.01333497013785434060 0.01385901607470929608 0.01442107712336271330 0.01502269913913834021 0.01566553731208286671 0.01635136085575528142 0.01708205803452211846 0.01785964154744745791 0.01868625428848691428 0.01956417550488642743 0.02049582737760347051 0.02148378204997636320 0.02253076913346196974 0.02363968372182501110 0.02481359494941881572 0.02605575513159541501 0.02736960953031886135 0.02875880679249709360 0.03022721011384343903 0.03177890918705739143 0.03341823299999047148 0.03514976355767140959 0.03697835061023169168 0.03890912747984365261 0.04094752809075952182 0.04309930532015227023 0.04537055080296337195 0.04776771634131871114 0.05029763708911116904 0.05296755670518016323 0.05578515469567002505 0.05875857619577373736 0.06189646447555929853 0.06520799649488373539 0.06870292187635795855 0.07239160571806513289 0.07628507572544906967 0.08039507420777303182 0.08473411555963261677 0.08931554993157952982 0.09415363388780961795 0.09926360895187114064 0.10466178905487510953 0.11036565802435560624 0.11639397838141440911 0.12276691285015517430 0.12950616011951188167 0.13663510652608013007 0.14417899543824552744 0.15216511619851880166 0.16062301450155247462 0.16958472601415253145 0.17908503483634097275 0.18916175799453316397 0.19985605645960580201 0.21121277207353683636 0.22328078808636242503 0.23611340853218421021 0.24976874812103977419 0.26431011932198988923 0.27980639638777726752 0.29633232663487496517 0.31396874664594565107 0.33280264441386986363 0.35292698698967006621 0.37444020625030882687 0.39744520269521077527 0.42204768931944858235 0.44835365683207339949 0.47646570274982924520 0.50647793934503304580 0.53846919410544868967 0.57249426370507117134 0.60857310860154723020 0.64667811533299146554 0.68671993895252803064 0.72853297968648478289 0.77186220858277532209 0.81635371762354635994 0.86155180518428320369 0.90690530130571467282 0.95178487561678792872 0.99551113584130768164 1.03739072589159042614 1.07675520057458484757 1.11299627280006463437 1.14559179276831146765 1.17411927200082155665 1.19825684340049232190 1.21777410456057033628 1.23251669668041929917 1.24238871754849178330 1.24609819846685732081 
1.29448254267871876166 1.29045096391701363814 1.27970824221510071084 1.26362691901312995668 1.24227206483940699755 1.21577055575936898713 1.18433922112059941689 1.14831126956933982086 1.10815461848183582916 1.06447553289761520645 1.01800279163581697262 0.96955176002564869009 0.91997328515877607735 0.87009693352567696323 0.82067941551271283984 0.77236656953613036514 0.72567264753469529204 0.68097613205376883450 0.63852838944370549079 0.59847041273343726253 0.56085325659592677461 0.52565882701953503542 0.49281890139277195750 0.46223129824329411974 0.43377286962810845949 0.40730945747175284488 0.38270319789483475681 0.35981764621486500566 0.33852119141168479644 0.31868917741359248375 0.30020507872583479525 0.28296100658755651835 0.26685775753057083826 0.25180456225811220783 0.23771864960491884133 0.22452470698348103717 0.21215429361319593227 0.20054524433725795518 0.18964108847174143690 0.17939049865203449130 0.16974677804140636539 0.16066738976799554983 0.15211352946962519717 0.14404973991107405951 0.13644356547377278766 0.12926524367046998698 0.12248743053846489204 0.11608495669685470197 0.11003461093195832099 0.10431494834181820330 0.09890612028713552384 0.09378972363484616714 0.08894866702444326201 0.08436705212499506779 0.08003006807473456163 0.07592389750355366118 0.07203563272895285863 0.06835320088677043771 0.06486529691047349111 0.06156132341006315123 0.05843133662089439184 0.05546599769770343968 0.05265652872281090247 0.04999467287819081562 0.04747265830065683367 0.04508316520197008792 0.04281929588913380158 0.04067454736570330631 0.03864278623596062445 0.03671822566851834502 0.03489540420675285581 0.03316916623908316986 0.03153464396518979029 0.02998724071454517137 0.02852261549025403298 0.02713666862648622669 0.02582552846059793517 0.02458553893265102985 0.02341324803465605342 0.02230539704025424896 0.02125891045375416510 0.02027088662346354653 0.01933858896981943687 0.01845943778477132646 0.01763100256254590548 0.01685099482603202858 0.01611726141661828926 0.01542777821848972941 0.01478064429082825981 0.01417407638379941659 0.01360640381736888394 0.01307606370229530413 0.01258159648540702058 0.01212164180340202790 0.01169493462948034690 0.01130030169972595644 0.01093665820637190755 0.01060300474698072648 0.01029842451937490466 0.01002208075238875118 0.00977321436455791392 0.00955114184324257209 0.00935525333713993490 0.00918501095584778326 0.00903994727165957634 0.00891966401842192447 0.00882383098393391130 0.00875218509187480898 0.00870452967069557104 0.00868073390747736706 0.00868073248446066259 0.00870452539769694944 0.00875217795711369373 0.00882382096793921100 0.00891965109371894993 0.00903993140281500462 0.00918499209939138694 0.00935523144129979389 0.00955111684796006166 0.00977318620130118720 0.01002204934402284309 0.01029838977973707159 0.01060296658064729947 0.01093661650864496959 0.01130025635632858627 0.01169488551594211057 0.01212158878496905068 0.01258153941664064135 0.01307600242649586963 0.01360633816638590066 0.01417400617743869162 0.01478056933644555926 0.01542769831034629391 0.01611717633517972814 0.01685090433761526896 0.01763090641860309837 0.01845933572110214360 0.01933848070595489688 0.02027077186177006496 0.02125878887854593113 0.02230526831707713153 0.02341311180932170721 0.02458539483008115312 0.02582537608385504502 0.02713650755564955830 0.02852244528114722399 0.02998706089746561165 0.03153445404357302362 0.03316896568808236356 0.03489519247170169702 0.03671800216316911669 0.03864255034078889484 0.04067429842615100100 0.04281903321341096191 0.04508288805901317087 0.04747236591801706762 0.04999436443946791986 0.05265620336494192255 0.05546565450829821220 0.05843097463520130486 0.06156094160775171797 0.06486489421219210350 0.06835277615029111686 0.07203518474505787861 0.07592342499174398185 0.08002956967852026260 0.08436652640655628588 0.08894811245896638852 0.09378913860433213401 0.09890550307353029869 0.10431429711966366813 0.11003392376022880228 0.11608423150988589345 0.12248666513593520211 0.12926443570622780932 0.13644271244373951113 0.14404883913967325704 0.15211257809458644807 0.16066638472349625832 0.16974571603922183893 0.17938937616056305213 0.18963990169276301323 0.20054398917986160367 0.21215296566468810902 0.22452330147714638642 0.23771716138446030708 0.25180298573837411880 0.26685608665438176335 0.28295923477901996357 0.30020319884030588486 0.31868718168482190745 0.33851907139736236996 0.35981539274250629035 0.38270080101082848412 0.40730690639796729435 0.43377015273155572483 0.46222840302712231431 0.49281581451955158713 0.52565553438026380029 0.56084974344143112557 0.59846666388707558948 0.63852438961523372285 0.68097186627283534666 0.72566810171430351506 0.77236173116401074523 0.82067427444769247558 0.87009148284831505649 0.91996752199578346598 0.96954568624444237290 1.01799641430101583950 1.06446886440413868158 1.10814767633289346094 1.14830407583399662919 1.18433180166597917804 1.21576293938395529892 1.24226428242914055389 1.26361900281249717182 1.27970022526341709046 1.29044287966101078879 1.29447443316436339167 
1.34823337318705327448 1.34387213764400548222 1.33223066792255262492 1.31474563547472889091 1.29142643450098848490 1.26234430961944310567 1.22767608965800967269 1.18774799336444636388 1.14306972543275153775 1.09434749675514697564 1.04246650133791418646 0.98844012520590163184 0.93333346447513010347 0.87817783109663483110 0.82389532739571835762 0.77124717129972597540 0.72081034512250785617 0.67297925052155371795 0.62798484677435650880 0.58592308416196003940 0.54678593685208221054 0.51049058310247530379 0.47690436853360496094 0.44586473482804089841 0.41719425774332186130 0.39071142966181859890 0.36623799598391681975 0.34360364425200629057 0.32264874479693061993 0.30322571099145045892 0.28519941818258898181 0.26844700792364339925 0.25285731293745006276 0.23833006775940135391 0.22477501739779692791 0.21211099813303491146 0.20026503745262269618 0.18917150126801618448 0.17877130373346594716 0.16901118646774682119 0.15984306848329077333 0.15122346472044134735 0.14311296910130444360 0.13547579698387379743 0.12827938148416651032 0.12149401811448967692 0.11509255240567672907 0.10905010553735383638 0.10334383342129327410 0.09795271512794467839 0.09285736698574020842 0.08803987910094512870 0.08348367143324875173 0.07917336691503185087 0.07509467941943959168 0.07123431466439011928 0.06757988238911272205 0.06411981835898084015 0.06084331494537575935 0.05774025919493941394 0.05480117744778523203 0.05201718568928592745 0.04937994493026898191 0.04688162100423887146 0.04451484825151341695 0.04227269663065857941 0.04014864185927002893 0.03813653823771856466 0.03623059385422400247 0.03442534790982998416 0.03271564993525544196 0.03109664070027884364 0.02956373464119144145 0.02811260365478074341 0.02673916212473481657 0.02543955306335110578 0.02421013526556881068 0.02304747138372476023 0.02194831684312337217 0.02090960952727427546 0.01992846016903526696 0.01900214339179862044 0.01812808935085730155 0.01730387592986049050 0.01652722145237706108 0.01579597787256914465 0.01510812441277487039 0.01446176161885359690 0.01385510580700466399 0.01328648387803887942 0.01275432847826607485 0.01225717348683486030 0.01179364981199193529 0.01136248148039364914 0.01096248200457505817 0.01059255101565681478 0.01025167114872660434 0.00993890517055007194 0.00965339333919290610 0.00939435098643470745 0.00916106631547730643 0.00895289840615376420 0.00876927542110994551 0.00860969300740310750 0.00847371288831499925 0.00836096164030686317 0.00827112965195553329 0.00820397026151664654 0.00815929907004409039 0.00813699342806895043 0.00813699209420426506 0.00815929506471302357 0.00820396357365971163 0.00827112026332399441 0.00836094952518295909 0.00847369801347863660 0.00860967533200363011 0.00876925489665447699 0.00895287497644559060 0.00916103991624450664 0.00939432154528851981 0.00965336077536960158 0.00993886939463117791 0.01025163206252732717 0.01059250851203785704 0.01096243596693802225 0.01136243178233298234 0.01179359631712839640 0.01225711604828261247 0.01275426693835457481 0.01328641806786490243 0.01385503554589273545 0.01446168671390968274 0.01510804465823190057 0.01579589304926576343 0.01652713132716976396 0.01730378025505074913 0.01812798786336555779 0.01900203581247816853 0.01992834620190120365 0.02090948885862753404 0.02194818914065310711 0.02304733629557076391 0.02420999241938726065 0.02543940206510886259 0.02673900255761529898 0.02811243507806149289 0.02956355658880693849 0.03109645267951821612 0.03271545142533860417 0.03442513836024063689 0.03623037268315920656 0.03813630483023688900 0.04014839556535643172 0.04227243676331760014 0.04451457408453096676 0.04688133176973752203 0.04937963981627491172 0.05201686383717429862 0.05480083794927759211 0.05773990108883797490 0.06084293721433930990 0.06411941992580771910 0.06757946211272736203 0.07123387133560976636 0.07509421175619146460 0.07917287355721391862 0.08348315093711089485 0.08803932993284413477 0.09285678751528192443 0.09795210362059159070 0.10334318802994957309 0.10904942429324104847 0.11509183320805027595 0.12149325871913807529 0.12827857949082643874 0.13547494982186492063 0.14311207401367709302 0.15122251874601755350 0.15984206843644377383 0.16901012891575584174 0.17877018497103658312 0.18917031728848343608 0.20026378391539700896 0.21210967032723793135 0.22477361020127595292 0.23832857559264453151 0.25285572971235403816 0.26844532698652390224 0.28519763225143934804 0.30322381208780113671 0.32264672417240625180 0.34360149231148717774 0.36623570220767620587 0.39070898253002306344 0.41719164466907987521 0.44586194210756935341 0.47690138132577220009 0.51048738545468541616 0.54678251179336223586 0.58591941389000534723 0.62798091296796088034 0.67297503480927445274 0.72080582973390816548 0.77124233991130830557 0.82389016615488031015 0.87817232976545589462 0.93332761758467330804 0.98843393306421145628 1.04245997071417173530 1.09434064109105144702 1.14306256451885968062 1.18774055253706567470 1.22766839867765575889 1.26233640143987058124 1.29141834411962830309 1.31473739899686026256 1.33222232189974687522 1.34386371868646214978 1.34822492690594164522 
1.40780216258053814116 1.40312128944910297079 1.39059665635652529581 1.37169852046212126240 1.34634372807024504937 1.31450415855937863263 1.27627283452758311100 1.23193488879774437628 1.18202879312949704627 1.12737822735234693994 1.06907559175494437653 1.00840877498475367524 0.94674261643910129216 0.88538559899007385212 0.82547689167382976017 0.76791644314456730669 0.71334231113407309266 0.66214567813561164833 0.61450866297018680307 0.57045114028798415973 0.52987682354800336171 0.49261320000454911217 0.45844325481109504672 0.42712901479213249978 0.39842799685534280307 0.37210400744813298957 0.34793371212695101136 0.32571019001235934631 0.30524443253267752318 0.28636550357269974221 0.26891987508939396712 0.25277029398704131680 0.23779441853613469959 0.22388337844418293443 0.21094035409386924229 0.19887923069820900857 0.18762335679625041784 0.17710441954880473681 0.16726143872635268472 0.15803987500217941964 0.14939084470360852741 0.14127043152920792934 0.13363908523122081107 0.12646109743888356292 0.11970414536458306998 0.11333889489764215064 0.10733865543237519624 0.10167907962560729374 0.09633790208796289001 0.09129471176294701174 0.08653075342690219607 0.08202875434991208081 0.07777277269254811998 0.07374806468241734692 0.06994096802356519760 0.06633879934539455014 0.06292976380412707016 0.05970287521472772418 0.05664788531714259889 0.05375522097659679588 0.05101592828603451757 0.04842162268130612013 0.04596444430467028219 0.04363701795710217546 0.04143241707059597267 0.03934413120977753309 0.03736603667951587937 0.03549236987174686497 0.03371770303343013531 0.03203692218126885649 0.03044520692419339092 0.02893801198561529731 0.02751105024459299386 0.02616027713869817362 0.02488187629047011740 0.02367224623663455318 0.02252798815462808690 0.02144589449343592413 0.02042293842682840754 0.01945626405679745652 0.01854317730331733749 0.01768113742376842268 0.01686774911189403703 0.01610075513143627290 0.01537802944455934906 0.01469757079912925590 0.01405749674308509611 0.01345603803718842251 0.01289153344023130643 0.01236242484300542621 0.01186725273079169973 0.01140465195482609495 0.01097334779542546990 0.01057215230165220454 0.01019996089280938989 0.00985574920951637345 0.00953857020223436436 0.00924755144730338152 0.00898189268040194833 0.00874086353871983412 0.00852380150487275223 0.00833011004476524874 0.00815925693360308735 0.00801077276436634733 0.00788424963397038603 0.00777934000248170499 0.00769575572196146140 0.00763326723217216951 0.00759170291997679492 0.00757094864064999928 0.00757094739952779427 0.00759169919323288145 0.00763326100958305886 0.00769574698646247057 0.00777932873014530735 0.00788423579392294460 0.00801075631852998793 0.00815923783686223203 0.00833008824486503041 0.00852377694204264902 0.00874083614556708799 0.00898186238173337426 0.00924751815995550341 0.00953853383483027617 0.00985570966236415380 0.01019991805740416702 0.01057210606035308142 0.01097329802127733345 0.01140459851116160106 0.01186719547089654103 0.01236236360966536107 0.01289146806539409607 0.01345596834130602382 0.01405742253450747992 0.01469749187392288547 0.01537794558581273563 0.01610066610852389779 0.01686765467992845657 0.01768103732290249308 0.01854307125798482225 0.01945615177495196857 0.02042281959905245525 0.02144576879210491338 0.02252785523300604442 0.02367210572778832844 0.02488172780616859647 0.02616012026835479176 0.02751088455407502131 0.02893783701590824098 0.03044502218991385067 0.03203672716928229747 0.03371749720139372020 0.03549215264631255806 0.03736580745450357455 0.03934388934430654849 0.04143216188699672120 0.04363674873864964443 0.04596416029323924235 0.04842132307486479714 0.05101561223584016869 0.05375488758403157430 0.05664753363051777679 0.05970250422584644223 0.06292937244442409206 0.06633838648171963559 0.06994053245341691483 0.07374760512902867049 0.07777228779945744019 0.08202824267463160179 0.08653021343417000022 0.09129414181740125311 0.09633730044576682694 0.10167844442513340741 0.10733798468387512060 0.11333818647154936254 0.11970339697855492123 0.12646030664321294967 0.13363824939225943389 0.14126954781048972620 0.14938991004476320779 0.15803888609495664319 0.16726039198715236811 0.17710331108759691521 0.18762218238115191404 0.19887798571516568380 0.21093903350077103376 0.22388197671855569748 0.23779292961584430621 0.25276871120331390053 0.26891819109122139242 0.28636371024247542216 0.30524252089285275336 0.32570815012342990702 0.34793153297842605021 0.37210167684534223298 0.39842550130717802048 0.42712633940828304002 0.45844038322129576635 0.49261011431937173910 0.52987350438723379575 0.57044756691162434858 0.61450481355741659595 0.66214153026236344246 0.71333784250069642852 0.76791163259246064676 0.82547172049507455682 0.88538005247398077202 0.94673668551325329545 1.00840245771356840088 1.06906889440039165606 1.12737116472701992542 1.18202138811443768773 1.23192717111774774352 1.27626483906772225652 1.31449592357824718292 1.34633529361264225876 1.37168992715556581352 1.39058794465225799009 1.40311249927733072695 1.40779334308282622068 
1.47362147312814384392 1.46865858866088161427 1.45533614759239093850 1.43510806194710238692 1.40774579875852512423 1.37305576202018331244 1.33097620109505321295 1.28168993416955090403 1.22573233093530520321 1.16406102776987263603 1.09804886334467277642 1.02937676653897081103 0.95984262730641090045 0.89114505675074284774 0.82471019716513604969 0.76159939847059043849 0.70249677813348565536 0.64775248791665962500 0.59745298668285151678 0.55149599047188302414 0.50965701704740795641 0.47164213855647618701 0.43712643591424016343 0.40578007267418114701 0.37728470743767728024 0.35134289114837291557 0.32768265506336491377 0.30605897113785918151 0.28625329174872371496 0.26807199567723039024 0.25134428461529245702 0.23591987439899653189 0.22166668877577455632 0.20846867338736640995 0.19622378983526811425 0.18484221376960152661 0.17424473948539187518 0.16436138140467293489 0.15513015662098061931 0.14649603011097633853 0.13841000379976264867 0.13082833146166761296 0.12371184285550396176 0.11702536217573333843 0.11073720763759675734 0.10481876067915396611 0.09924409480059792621 0.09398965544470727629 0.08903398354203062581 0.08435747640899160515 0.07994218060899282996 0.07577161217928618520 0.07183060030459764711 0.06810515109852754989 0.06458232864711921373 0.06125015088946250685 0.05809749826719001753 0.05511403337868037156 0.05229013013186345482 0.04961681110834059716 0.04708569203843659956 0.04468893244512051055 0.04241919164997720593 0.04026958944901348758 0.03823367086403073323 0.03630537445826642617 0.03447900377730905852 0.03274920153635285658 0.03111092622642419592 0.02955943085762524625 0.02809024359474388000 0.02669915007341261415 0.02538217721279045769 0.02413557836492885578 0.02295581966186954759 0.02183956743810222534 0.02078367662282309958 0.01978518000855244985 0.01884127831395021602 0.01794933096977979758 0.01710684756368818782 0.01631147988804704241 0.01556101454145419893 0.01485336603943121503 0.01418657039535142772 0.01355877913632008713 0.01296825372320120628 0.01241336034665696531 0.01189256507374336636 0.01140442932289653655 0.01094760564701924288 0.01052083380616242181 0.01012293711325162882 0.00975281903804026129 0.00940946005559051279 0.00909191472731829542 0.00879930900331782340 0.00853083773611373886 0.00828576239643830093 0.00806340898319324317 0.00786316612049198227 0.00768448333437143916 0.00752686950410752509 0.00738989148251878447 0.00727317288082174329 0.00717639301368810933 0.00709928600119313913 0.00704164002518048449 0.00700329673701594047 0.00698415081497150148 0.00698414967004234999 0.00700329329912596776 0.00704163428494553045 0.00709927794283249369 0.00717638261507780317 0.00727316011347955982 0.00738987631135779033 0.00752685188751434087 0.00768446322411797667 0.00786314346143235365 0.00806338371314718749 0.00828573444603131204 0.00853080702866548801 0.00879927545450243098 0.00909187824508106424 0.00940942053989146654 0.00975277638038118955 0.01012289119650622293 0.01052078450419491329 0.01094755282443626854 0.01140437283468909158 0.01189250476477554663 0.01241329605124463775 0.01296818526455745246 0.01355870632619216032 0.01418649303361940728 0.01485328391332196851 0.01556092742487857894 0.01631138754117855694 0.01710674973221359974 0.01794922738409476803 0.01884116868845153725 0.01978506404085866865 0.02078355399277531657 0.02183943780681152358 0.02295568267093928139 0.02413543363519565776 0.02538202434323177936 0.02669898864002762107 0.02809007314908962272 0.02955925092562261547 0.03111073630683747204 0.03274900109915435120 0.03447879226209038528 0.03630515127232836203 0.03823343538048973311 0.04026934100467172151 0.04241892954314097075 0.04468865593320714424 0.04708540033518171519 0.04961650338089540480 0.05228980549777884068 0.05511369090267947968 0.05809713695741958173 0.06124976969330953036 0.06458192644673954597 0.06810472670611800172 0.07183015245699531093 0.07577113953195657725 0.07994168172935689487 0.08435694976915819598 0.08903342751066634086 0.09398906827767894434 0.09924347463071414577 0.10481810550457604236 0.11073651530865424863 0.11702463038017085761 0.12371106910163631731 0.13082751305899364969 0.13840913783718600261 0.14649511343206855774 0.15512918579499768157 0.16436035269360660394 0.17424364880646470155 0.18484105665156180809 0.19622256136817006755 0.20846736816500621714 0.22166530082914193134 0.23591839711965600923 0.25134271066759195090 0.26807031689797145013 0.28625149903312774313 0.30605705431100194147 0.32768060273721755227 0.35134069056571681777 0.37728234430603857508 0.40577753099710234252 0.43712369783178439686 0.47163918421426365146 0.50965382452458851681 0.55149253581187163142 0.59744924408771937774 0.64774843018202965528 0.70249237741402847934 0.76159462746272998945 0.82470503075894152634 0.89113947412218508237 0.95983661428083510980 1.02937031787640931313 1.09804198444680833902 1.16405373530219047318 1.22572465209411474163 1.28168190475176868581 1.33096786289724278163 1.37304716019276340511 1.40773697959711974192 1.43509907136049963405 1.45532703027639742643 1.46864938787944532272 1.47361224125405487761 
1.54607668553030208614 1.54091051093396935734 1.52698128340503114231 1.50565178097534557722 1.47647564299657307885 1.43899688966788619204 1.39288627366297879107 1.33811631585002088762 1.27514956867237683191 1.20508468944707902715 1.12968206731476672466 1.05120680052019910278 0.97210606949690525624 0.89464180354133726603 0.82061944176540446705 0.75127417543913943554 0.68729291501260947328 0.62891450871475629292 0.57605480537264330820 0.52842281786917522091 0.48561311561329922881 0.44717190125970418535 0.41264027761514499026 0.38158013255276457265 0.35358786907296879676 0.32830019464431980936 0.30539504584016996525 0.28458974772695544431 0.26563776764714108758 0.24832490277220564678 0.23246539329557558418 0.21789823021795107216 0.20448378878062056785 0.19210083649417009077 0.18064391809024193947 0.17002109505958706848 0.16015200597103929070 0.15096620996349785493 0.14240177624200378581 0.13440408502089606912 0.12692480892263824366 0.11992104766235245350 0.11335459255347735130 0.10719130077082916763 0.10140056233091332416 0.09595484538084564363 0.09082930764615859687 0.08600146381056328337 0.08145090022644407846 0.07715902972200261445 0.07310888042083796279 0.06928491345365883625 0.06567286524802873338 0.06225961075993602378 0.05903304457689162454 0.05598197729816623003 0.05309604499645681486 0.05036562990089032965 0.04778179072332022770 0.04533620128656878911 0.04302109631433737036 0.04082922341072880990 0.03875380040093467926 0.03678847732491385969 0.03492730247829034518 0.03316469198194837986 0.03149540243512771731 0.02991450626990466155 0.02841736947825190818 0.02699963142804406857 0.02565718652376425268 0.02438616750059074967 0.02318293016822736696 0.02204403944638722024 0.02096625655393369314 0.01994652723101841829 0.01898197089010289496 0.01806987060396392231 0.01720766385058691839 0.01639293394469332199 0.01562340209361523513 0.01489692002329068288 0.01421146312644783194 0.01356512408955290461 0.01295610696108173698 0.01238272162750186922 0.01184337866675932993 0.01133658455254815678 0.01086093718522196383 0.01041512172781478007 0.00999790672820299875 0.00960814050954938992 0.00924474781340500762 0.00890672668169667503 0.00859314556415746722 0.00830314064075188263 0.00803591334762154830 0.00779072809743208694 0.00756691018597765996 0.00736384387719279943 0.00718097065958045455 0.00701778766808436316 0.00687384626584686131 0.00674875078077619150 0.00664215739323625876 0.00655377317027916462 0.00648335524391918661 0.00643071013036067285 0.00639569318789168229 0.00637820821210777211 0.00637820716653247910 0.00639569004831308519 0.00643070488820229880 0.00648334788475091184 0.00655376367388382786 0.00664214573361798788 0.00674873692594557539 0.00687383017776266314 0.00701776930266517773 0.00718094996641660543 0.00736382079955133495 0.00756688466056087972 0.00779070005414606026 0.00803588270951116623 0.00830310732367445237 0.00859310947663283198 0.00890668772473568460 0.00924470588010817274 0.00960809548464558461 0.00999785848801615362 0.01041507013984421803 0.01086088210777103047 0.01133652583431288274 0.01184331614627054385 0.01238265513276881613 0.01295603630922237404 0.01356504908616940064 0.01421138356503537370 0.01489683568474287068 0.01562331274556294503 0.01639283934082358396 0.01720756372989851180 0.01806976469005794339 0.01898185889036507756 0.01994640883576481727 0.02096613143554137970 0.02204390725822680253 0.02318279054363214797 0.02438602005187251454 0.02565703084086101704 0.02699946707729106166 0.02841719600111425326 0.02991432318143361080 0.03149520922242854404 0.03316448810245009593 0.03492708735795380104 0.03678825035639987640 0.03875356094143578289 0.04082897077963110188 0.04302082979073085234 0.04533592010651454896 0.04778149407705767349 0.05036531692976797814 0.05309571478928520882 0.05598162888732105547 0.05903267693408542627 0.06225922279168016882 0.06567245579045921655 0.06928448126679920271 0.07310842418217944338 0.07715854801931654183 0.08145039155002309350 0.08600092654411028992 0.09082874005671481843 0.09595424560740306585 0.10139992837132683068 0.10719063046714827347 0.11335388357509967872 0.11992029748666421796 0.12692401481297688193 0.13440324400112890757 0.14240088506708326044 0.15096526508547369883 0.16015100349962507753 0.17002003071636018205 0.18064278715531456587 0.19209963374416549886 0.20448250841606951944 0.21789686577856126615 0.23246393756150063314 0.24832334764871566435 0.26563610403071979960 0.28458796535024089014 0.30539313309372373428 0.32829813837416399469 0.35358565435410382882 0.38157774244238662487 0.41263769289446250443 0.44716910018132494109 0.48561007368497333125 0.52841950772360590793 0.57605119679961291901 0.62891056896399233356 0.68728860951067116680 0.75126946908544933734 0.82061430095574483534 0.89463619897498625200 0.97209997961150595991 1.05120021506443839243 1.12967499020825012934 1.20507713994081400166 1.27514158020803858307 1.33810793289799523365 1.39287754757671611294 1.43898787469842037723 1.47646639322259831673 1.50564234841291910705 1.52697171721338631478 1.54090085747568572572 1.54606699970586181081 
1.62545190576923959114 1.62021931546184938533 1.60602669411858856030 1.58404213555262907143 1.55350810258443550183 1.51356987999198611128 1.46345568803904146904 1.40273948689499383669 1.33166493845703892696 1.25144609403139650539 1.16438791594722590439 1.07366229873009366713 0.98273304661960714235 0.89469664615233313043 0.81185159091596847958 0.73558494650797667802 0.66648619776305317863 0.60455782655713941054 0.54942890822379353288 0.50052736001884201578 0.45720072627690955258 0.41879207325394962602 0.38468264073395763702 0.35431231084870340453 0.32718644165702359672 0.30287497251573758383 0.28100758592614294429 0.26126720628270816427 0.24338312834071285096 0.22712445446894879986 0.21229415557683317672 0.19872386439650835399 0.18626939963457322946 0.17480696571840814713 0.16422995097193915370 0.15444624240750548516 0.14537597937572366291 0.13694967623634868303 0.12910665336259397051 0.12179372480793260181 0.11496409920751848865 0.10857645771166657411 0.10259417892532041172 0.09698468602318266463 0.09171889553429513064 0.08677075086714336472 0.08211682659257424355 0.07773599192491986720 0.07360912383124307290 0.06971886183173348073 0.06604939789873420786 0.06258629596647247162 0.05931633647388911967 0.05622738211627287264 0.05330826160238166800 0.05054866872988394988 0.04793907451949075416 0.04547065050502729910 0.04313520157393169185 0.04092510700035356663 0.03883326852170521093 0.03685306448258929279 0.03497830921817213223 0.03320321697137029737 0.03152236974221511723 0.02993068855611236145 0.02842340771133877730 0.02699605162993612417 0.02564441398865469068 0.02436453885245160045 0.02315270357171828053 0.02200540323698874090 0.02091933651306776554 0.01989139269845230373 0.01891863987645958645 0.01799831404192153705 0.01712780910257283296 0.01630466766661675670 0.01552657253984346397 0.01479133886487127292 0.01409690684271214245 0.01344133498501931534 0.01282279385151685602 0.01223956023123751180 0.01169001173193073839 0.01117262174585298418 0.01068595476378608744 0.01022866201158101340 0.00979947738669495472 0.00939721367487100778 0.00902075902845522748 0.00866907369047043019 0.00834118694926222481 0.00803619431106739057 0.00775325487848754769 0.00749158892397683296 0.00725047564901770691 0.00702925111999208596 0.00682730637287742859 0.00664408568001650934 0.00647908497254601201 0.00633185041260864168 0.00620197711039272015 0.00608910798149620014 0.00599293274100798357 0.00591318703027643444 0.00584965167389372986 0.00580215206441136999 0.00577055767208567438 0.00575478167900045356 0.00575478073567836645 0.00577055483947819248 0.00580214733470141297 0.00584964503407836567 0.00591317846214522991 0.00599292222112968176 0.00608909548100555753 0.00620196259495886526 0.00633183384240343372 0.00647906630210082213 0.00664406485814394987 0.00682728334245319424 0.00702922581780507372 0.00725044800560514791 0.00749155886342611765 0.00775322231830299913 0.00803615916188882284 0.00834114911454353347 0.00866903306626809478 0.00902071550315020065 0.00939716712889060446 0.00979942769216812781 0.01022860903194366955 0.01068589835336641869 0.01117256174938019431 0.01168994798433853344 0.01223949255709622097 0.01282272206442891527 0.01344125888719793771 0.01409682622440344701 0.01479125350373311498 0.01552648220027263992 0.01630457209906455152 0.01712770804287555571 0.01799820721043621230 0.01891852697726292831 0.01989127341848639929 0.02091921052120748747 0.02200527018303088944 0.02315256308516255856 0.02436439054149974748 0.02564425743891485254 0.02699588640307393206 0.02842323334365515208 0.02993050455700974055 0.03152217559255376944 0.03320301212162646287 0.03497809308659782790 0.03685283645310899470 0.03883302794152942994 0.04092485317737093453 0.04313493377421762087 0.04547036795006953458 0.04793877638258392526 0.05054835413257241505 0.05330792961061925350 0.05622703173606802274 0.05931596664640714778 0.06258590556262988436 0.06604898571314188338 0.06971842657586713177 0.07360866412605415743 0.07773550629204928342 0.08211631344469338956 0.08677020849701289062 0.09171832210201513735 0.09698407954195076286 0.10259353724496822480 0.10857577849960997618 0.11496337992691341157 0.12179296269237027683 0.12910584538677272182 0.13694881908166978146 0.14537506939015010232 0.15444527555883602599 0.16422892279258916037 0.17480587124027002766 0.18626823331237940540 0.19872262001705220946 0.21229282615113032051 0.22712303210471573856 0.24338160409082987279 0.26126556996545979850 0.28100582591328915338 0.30287307548308994853 0.32718439229377949129 0.35431009152395609441 0.38468023112245230966 0.41878944993157030119 0.45719786231027237378 0.50052422459799406074 0.54942546642320899686 0.60455403936356399974 0.66648202257916289160 0.73558033841265302311 0.81184650500363553238 0.89469104121053077971 0.98272689012575076273 1.07365557256160970567 1.16438062138095732578 1.25143825404476416452 1.33165659589919771477 1.40273069905546443614 1.46344651981323048417 1.51356039780161122366 1.55349837018192138416 1.58403221185520415304 1.60601663268855698874 1.62020916511539025961 1.62544172264068542688 
1.71185281611677675428 1.70676840577260291454 1.69286404205493457020 1.67098196453205338763 1.63994475179639387363 1.59831883967652133016 1.54462711160622379047 1.47772100523392735383 1.39732460422946513923 1.30464683227422217904 1.20276120371264338971 1.09632143183341246306 0.99046717209915313695 0.88956014353240631110 0.79650532923813299746 0.71272782191377226368 0.63850910297449381403 0.57340169152690467769 0.51657564094652608233 0.46705698770547310339 0.42387035622159396908 0.38611302474530040385 0.35298590121801920461 0.32380002845108779574 0.29797061419071457777 0.27500566783545066230 0.25449311906581950637 0.23608836313698811082 0.21950308496418990956 0.20449563118605018630 0.19086291014628331553 0.17843367215672256698 0.16706297964273253420 0.15662767577296010657 0.14702267767163101908 0.13815794422271876485 0.12995599288798120874 0.12234986224367250252 0.11528143616407082739 0.10870006164062862020 0.10256140538785651906 0.09682650505149825726 0.09146097941295505684 0.08643436886224264981 0.08171958291596448376 0.07729243596088175572 0.07313125593203517738 0.06921655346534549835 0.06553074134184488919 0.06205789587484411562 0.05878355337592955365 0.05569453603968765876 0.05277880256482569976 0.05002531962878808969 0.04742395098639495821 0.04496536149956043005 0.04264093384670486486 0.04044269602584638079 0.03836325806688911655 0.03639575661919192129 0.03453380628959390464 0.03277145677976101013 0.03110315501780425151 0.02952371160015343499 0.02802827096311744093 0.02661228478894717142 0.02527148822421554364 0.02400187854988300451 0.02279969599396913793 0.02166140642136271666 0.02058368567359525336 0.01956340536254819185 0.01859761994863928791 0.01768355495793128007 0.01681859621151748918 0.01600027995768860123 0.01522628381166679645 0.01449441841999021818 0.01380261977730556922 0.01314894213231942999 0.01253155142725614901 0.01194871922247431328 0.01139881706339940237 0.01088031125206612160 0.01039175798956404329 0.00993179886014328162 0.00949915663095435292 0.00909263134328486267 0.00871109667508584984 0.00835349655641914879 0.00801884202032643323 0.00770620827468149194 0.00741473198208275619 0.00714360873486974413 0.00689209071472851598 0.00665948452759357323 0.00644514920453365114 0.00624849436068775077 0.00606897850544352302 0.00590610749736986129 0.00575943313796178913 0.00562855189945143941 0.00551310378163583081 0.00541277129385120404 0.00532727855902304093 0.00525639053583826232 0.00519991235703787247 0.00515768878133204822 0.00512960375705584504 0.00511558009620327603 0.00511557925763572729 0.00512960123910832788 0.00515768457705179095 0.00519990645483081604 0.00525638291949737102 0.00532726920770165702 0.00541276018191483299 0.00551309087858220526 0.00562853716994549114 0.00575941654151423954 0.00590608898842381880 0.00606895803327789363 0.00624847186906585250 0.00644512463172319805 0.00665945780615684324 0.00689206177124090935 0.00714357748992144881 0.00741469834988406351 0.00770617216275637507 0.00801880332949589381 0.00835345518042318602 0.00871105250013215482 0.00909258424789061159 0.00949910648570306826 0.00993174552701037161 0.01039170132168198979 0.01088025109348467190 0.01139875324843775406 0.01194865157522484456 0.01253147976113477835 0.01314886624955102779 0.01380253946838272405 0.01449433346299211500 0.01522619397159141741 0.01600018498581323723 0.01681849584457273394 0.01768344891734996427 0.01859750793979375594 0.01956328707377774645 0.02058356077520695493 0.02166127456461219847 0.02279955680995482403 0.02400173164829544348 0.02527133319209173834 0.02661212118934996873 0.02802809833355013325 0.02952352945094438574 0.03110296283038993526 0.03277125400475755512 0.03453359234476705009 0.03639553088713054496 0.03836301989246726496 0.04044244471376523542 0.04264066865837856657 0.04496508164976542599 0.04742365563970452058 0.05002500789549224613 0.05277847349653641551 0.05569418862426789296 0.05878318653184944065 0.06205750844495094842 0.06553033208624048367 0.06921612105333097009 0.07313079893304152979 0.07729195283393830440 0.08171907199775507724 0.08643382835365809314 0.09146040736321081610 0.09682589933988239306 0.10256076370265820863 0.10869938145467272772 0.11528071470599254855 0.12234909646421099350 0.12995517942051781901 0.13815707933636289795 0.14702175721591270730 0.15662669511191107397 0.16706193357616083706 0.17843255482604958306 0.19086171492121273285 0.20449435052823872194 0.21950171026238918248 0.23608688450751258436 0.25449152511094308426 0.27500394535110050942 0.29796874781392312936 0.32379800023714933044 0.35298369013986863330 0.38611060611226322159 0.42386770102653181791 0.46705406193492060574 0.51657240493161338257 0.57339809948786346627 0.63850510302978336075 0.71272335698244593249 0.79650033943567677408 0.88955457073771726506 0.99046096711932152257 1.09631456367531021634 1.20275366870918887230 1.30463865895808162065 1.39731585028855453956 1.47771174761144363785 1.54461743481913216236 1.59830882651285643981 1.63993447784827717228 1.67097149613741224883 1.69285343657024167641 1.70675771317780688996 1.71184209166843204208 
1.80510261659306392446 1.80047748417695219203 1.78767910379642680496 1.76707692872432930997 1.73697010039257859759 1.69513361531149819861 1.63901291347539834753 1.56619281820492006752 1.47526564095266876642 1.36705542712339367384 1.24568863479576630304 1.11839505279173634378 0.99325406641105340455 0.87657142664014253697 0.77188176059053481559 0.68031190893444559720 0.60142070069408859467 0.53396419562948604920 0.47641497633003959677 0.42725459363487039433 0.38511068615871280052 0.34880376828762216235 0.31734791094168435244 0.28993128754696728677 0.26589031881925961898 0.24468396556939775444 0.22587085936480622017 0.20909004223529814581 0.19404521719292189275 0.18049207516477205893 0.16822818166553399344 0.15708493444145932294 0.14692117100670754049 0.13761808005905873387 0.12907513971888273652 0.12120686392373736240 0.11394018570978659000 0.10721234368626597622 0.10096916740945149904 0.09516368020263787919 0.08975495565179736346 0.08470717769362812177 0.07998886481277556193 0.07557222709679844996 0.07143263130643506820 0.06754815412850057044 0.06389920770932255856 0.06046822466250212358 0.05723939219598683792 0.05419842694988186160 0.05133238369046888572 0.04862949225151624866 0.04607901811691794691 0.04367114284763218279 0.04139686121486296777 0.03924789243523463256 0.03721660334182530505 0.03529594168473426663 0.03347937804865641631 0.03176085512004434008 0.03013474323772413754 0.02859580132905326089 0.02713914247309379135 0.02576020344833174214 0.02445471772121066145 0.02321869141233667833 0.02204838184658663991 0.02094027835141454297 0.01989108501600278522 0.01889770516537492284 0.01795722733873850174 0.01706691259093950919 0.01622418296100991419 0.01542661097318265284 0.01467191005410040106 0.01395792576570187293 0.01328262776635891207 0.01264410242426516895 0.01204054601703918870 0.01147025845985472081 0.01093163751154202501 0.01042317341423903976 0.00994344392760027063 0.00949110972406352893 0.00906491011400611946 0.00866365907425170612 0.00828624155665647066 0.00793161005539833042 0.00759878141397773987 0.00728683385552986174 0.00699490422165993664 0.00672218540578639612 0.00646792396958417726 0.00623141793155701507 0.00601201471789658548 0.00580910926718192222 0.00562214228089885637 0.00545059861278840430 0.00529400579085237410 0.00515193266602098632 0.00502398818248650514 0.00490982026564945606 0.00480911482277468494 0.00472159485320977623 0.00464701966536473776 0.00458518419701570146 0.00453591843707745745 0.00449908694686640409 0.00447458847869230958 0.00446235569105779550 0.00446235495961955220 0.00447458628232921818 0.00449908327951997755 0.00453591328860414311 0.00458517755329179710 0.00464701150829804899 0.00472158516037490816 0.00480910356754293833 0.00490980741721047664 0.00502397370551521671 0.00515191652078583751 0.00529398793310376092 0.00545057899347223263 0.00562212084617486063 0.00580908595820883722 0.00601198947063064093 0.00623139067667533020 0.00646789463225660999 0.00672215390539909752 0.00699487047165880949 0.00728679776316076833 0.00759874288000006448 0.00793156897389846183 0.00828619781457484716 0.00866361255118297535 0.00906486068191769689 0.00949105724682763885 0.00994338826061924586 0.01042311440403564937 0.01093157499536645538 0.01147019226505341383 0.01204047596074508952 0.01264402831282651629 0.01328254939469974971 0.01395784291664758925 0.01467182249781151526 0.01542651846657860926 0.01622408524687646292 0.01706680939709770417 0.01795711837727864690 0.01889759013176228741 0.01989096358799347097 0.02094015018801298478 0.02204824658699477968 0.02321854867477657347 0.02445456710141402645 0.02576004451816937824 0.02713897477915838685 0.02859562439081753116 0.03013455654571062237 0.03176065813389694625 0.03347917019482393730 0.03529572235419053960 0.03721637188739135294 0.03924764816845283111 0.04139660340291451135 0.04367087070962338835 0.04607873081994007247 0.04862918890600920196 0.05133206334503703783 0.05419808858584673761 0.05723903472068081477 0.06046784690201090218 0.06389880840015182972 0.06754773190789875592 0.07143218470147372212 0.07557175451173236969 0.07998836451430957339 0.08470664779405390199 0.08975439408915097950 0.09516308471761325549 0.10096853551832707385 0.10721167264876541037 0.11393947249130731425 0.12120610515015339814 0.12907433162282266892 0.13761721841528240518 0.14692025105430328580 0.15708395078979420223 0.16822712817945562058 0.18049094482465222189 0.19404400192292059479 0.20908873269124994554 0.22586944467187508589 0.24468243299643255284 0.26588865337362321828 0.28992947147085113002 0.31734592308768461155 0.34880158335101718592 0.38510827374862111050 0.42725191718356814174 0.47641199188040050938 0.53396085062648479536 0.60141693306976773403 0.68030764705166557604 0.77187692501889171304 0.87656593518536662923 0.99324784393850285014 1.11838804631112553878 1.24568083082240876891 1.36704686278979981040 1.47525639868547142619 1.56618300628265449959 1.63900264533897810360 1.69512299558240808750 1.73695921856095125690 1.76706585827591933224 1.78766790427720456691 1.80046620447695504552 1.80509130791699523577 
1.90461134029752177099 1.90086413974368206858 1.89029796022967100377 1.87267654617640499914 1.84572510573813630685 1.80623260770154780985 1.75009810877882476809 1.67277171315759587422 1.57048971425294281445 1.44262060047101736693 1.29454285555507531136 1.13831607812666324442 0.98758261411349468339 0.85158973602670551273 0.73413837754940147740 0.63521735253929678677 0.55289759523779902217 0.48461941396686136763 0.42786547510936911998 0.38043572434525940729 0.34051402649076134566 0.30664345130485104463 0.27767068671412209468 0.25268689197577409722 0.23097540796997551027 0.21196901625815778303 0.19521631058868949005 0.18035572924643639148 0.16709566640738748866 0.15519927061448224315 0.14447280690968788974 0.13475671293694979624 0.12591868988350296554 0.11784833373775782661 0.11045293722106053202 0.10365418604352805154 0.09738554234130170073 0.09159015938218662001 0.08621920958491458009 0.08123053610868735674 0.07658755932303362712 0.07225838525837136039 0.06821507504772061914 0.06443304340577715728 0.06089056108444013127 0.05756834153736289927 0.05444919611422238681 0.05151774527927033276 0.04876017582966185593 0.04616403603827756719 0.04371806218453455628 0.04141203115907043930 0.03923663480369765644 0.03718337242995306546 0.03524445859026337224 0.03341274368463986733 0.03168164540059081880 0.03004508932256899634 0.02849745732300457135 0.02703354257463153054 0.02564851021217173788 0.02433786282570071791 0.02309741009718591087 0.02192324199886241942 0.02081170506108342977 0.01975938129257892584 0.01876306939832317333 0.01781976799312912085 0.01692666055328251318 0.01608110188546896246 0.01528060592505098292 0.01452283470145809829 0.01380558833130152152 0.01312679591965570935 0.01248450726590633053 0.01187688528465624671 0.01130219906387508466 0.01075881749369234086 0.01024520340668799712 0.00975990817854821557 0.00930156674497473190 0.00886889299529625141 0.00846067550859586071 0.00807577360259159605 0.00771311366814853017 0.00737168576612434734 0.00705054046602815454 0.00674878590774086184 0.00646558506983363479 0.00620015323004263763 0.00595175560501703949 0.00571970515720665595 0.00550336055891720299 0.00530212430388421474 0.00511544095812888067 0.00494279554236198848 0.00478371203905814113 0.00463775201872462794 0.00450451337921986550 0.00438362919330859135 0.00427476666031378905 0.00417762615792183212 0.00409194039056370862 0.00401747363087512355 0.00395402105219710975 0.00390140814967243621 0.00385949024744314251 0.00382815209045039850 0.00380730751971425363 0.00379689922981596428 0.00379689860746879049 0.00380730565090747763 0.00382814897002481391 0.00385948586685391781 0.00390140249689086005 0.00395401411173890160 0.00401746538371883233 0.00409193081410075266 0.00417761522581161504 0.00427475434254198650 0.00438361545613219494 0.00450449818489240261 0.00463773532556777113 0.00478369380129850530 0.00494277570986301207 0.00511541947638916028 0.00530210111391260508 0.00550333559704296871 0.00571967835485964748 0.00595172688858114363 0.00620012252057933200 0.00646555228284384498 0.00674875095309501738 0.00705050324749822988 0.00737164618122065907 0.00771307160798984093 0.00807572895136055013 0.00846062814315096112 0.00886884278498034639 0.00930151355126862533 0.00975985185453942528 0.01024514379670771191 0.01075875443290241762 0.01130213237766353185 0.01187681478819591074 0.01248443276353372600 0.01312671720429980926 0.01380550518398582227 0.01452274689043131506 0.01528051320511258915 0.01608100399719814000 0.01692655722218716630 0.01781965892874493029 0.01876295429315444352 0.01975925982126924829 0.02081157687908508080 0.02192310674121733527 0.02309726737727335610 0.02433771223361025360 0.02564835131333598195 0.02703337490792268039 0.02849728039881926911 0.03004490262086656482 0.03168144836843023171 0.03341253573369173946 0.03524423909394558407 0.03718314072019335281 0.03923639016756630404 0.04141177283470021120 0.04371778935650605380 0.04616374783274312943 0.04875987130855852225 0.05151742343385001810 0.05444885585765280034 0.05756798169612942218 0.06089018038856197634 0.06443264047747643275 0.06821464838826285515 0.07225793323280271796 0.07658708014221693450 0.08123002780833388226 0.08621867000096539169 0.09158958612126955057 0.09738493274585591220 0.10365353715006575541 0.11045224570986722501 0.11784759587210591469 0.12591790143601400143 0.13475586909939496483 0.14447190218207173196 0.15519829866798895424 0.16709461991342433596 0.18035459966264821841 0.19521508788889641028 0.21196768858913472844 0.23097396121325775020 0.25268530918491571846 0.27766894738903147299 0.30664153045551312271 0.34051189343330401371 0.38043334117029536934 0.42786279477995070586 0.48461637806799073847 0.55289413157113720398 0.63521337313554193660 0.73413377840291282883 0.85158440104636468071 0.98757642713818927227 1.13830894680824745713 1.29453474547951086215 1.44261156269328449930 1.57047987538087063797 1.67276123349470262625 1.75008714467170944928 1.80622129191683100657 1.84571354253721819916 1.87266481412811303109 1.89028611778569866075 1.90085223110418244374 1.90459940818237005722 
2.00922795248268171164 2.00687651795713151159 1.99997205120213683571 1.98760619001350335999 1.96702116868207710354 1.93397360097769199783 1.88237520078076037144 1.80430621139363589478 1.69130090243040265285 1.53839440495267099074 1.35154610882694092844 1.15274379004639659918 0.96717057588956656389 0.80806652580386328921 0.67786466104106213315 0.57352152843550108230 0.49033291375096599296 0.42375038989083790852 0.36999178579530278554 0.32610880214594351045 0.28986624415421546885 0.25958532372695186652 0.23400449263424882851 0.21217018567205148116 0.19335540482668722717 0.17700038090457836937 0.16266963748536755752 0.15002089775433047336 0.13878244857569610460 0.12873653397614481797 0.11970706242179551815 0.11155042051309571605 0.10414854185249677876 0.09740362778743905103 0.09123408938421007086 0.08557140068795598964 0.08035763822965891201 0.07554354191629752968 0.07108697543924624718 0.06695169532413336455 0.06310636027340832399 0.05952372896908308952 0.05618000671389178358 0.05305431039421604211 0.05012822808821204568 0.04738545482226852457 0.04481148993092709532 0.04239338451065832736 0.04011952980508604050 0.03797947918904198694 0.03596379785038128496 0.03406393539659990921 0.03227211750880587537 0.03058125347815909834 0.02898485703164754845 0.02747697831249729106 0.02605214525327914643 0.02470531288198629660 0.02343181934619131823 0.02222734764332878754 0.02108789221064388819 0.02000972966432201794 0.01898939309109337614 0.01802364938887190959 0.01710947923170502705 0.01624405929854910724 0.01542474646091140933 0.01464906366958285133 0.01391468731858580554 0.01321943589813079356 0.01256125977456168386 0.01193823195854371022 0.01134853974297911350 0.01079047710816238848 0.01026243780532620775 0.00976290904314836006 0.00929046571071956429 0.00884376507993112071 0.00842154193741895263 0.00802260410267541246 0.00764582829459570235 0.00729015631339535730 0.00695459150894195410 0.00663819550959843241 0.00634008518979212177 0.00605942985598573181 0.00579544863358760765 0.00554740803975328767 0.00531461972759994516 0.00509643838983331321 0.00489225981113228237 0.00470151905907600920 0.00452368880492715064 0.00435827776691377622 0.00420482926849929939 0.00406291990508900192 0.00393215831421711570 0.00381218404389871424 0.00370266651406048197 0.00360330406765640987 0.00351382310744496884 0.00343397731519368143 0.00336354695072649257 0.00330233822744663286 0.00325018276282951213 0.00320693710209374316 0.00317248231255562452 0.00314672364767787371 0.00312959027994996752 0.00312103510110628424 0.00312103458951551449 0.00312958874380375729 0.00314672108280289464 0.00317247871187253949 0.00320693245571546104 0.00325017705804786505 0.00330233144863412154 0.00336353907929298757 0.00343396832942821639 0.00351381298264064057 0.00360329277616866506 0.00370265402489577955 0.00381217032276781609 0.00393214332347346929 0.00406290360348227075 0.00420481161125696445 0.00435825870558959050 0.00452366828715300429 0.00470149702845701345 0.00489223620719514418 0.00509641314767161902 0.00531459277770762739 0.00554737930806292745 0.00579541804101912916 0.00605939731829652217 0.00634005061752207499 0.00663815880742546494 0.00695455257557875406 0.00729011504150112177 0.00764578457027154101 0.00802255780512628469 0.00842149293864391524 0.00884371324438526507 0.00929041089481941196 0.00976285109489216651 0.01026237656385098340 0.01079041240319600359 0.01134847139431904850 0.01193815977555079400 0.01256118355556556931 0.01321935542967556110 0.01391460237481711992 0.01464897401153353318 0.01542465183559715847 0.01624395943808087939 0.01710937385248301190 0.01802353819044810734 0.01898927575503916998 0.02000960585304079054 0.02108776156609537544 0.02222720978558023752 0.02343167387170719262 0.02470515936199790819 0.02605198323172797092 0.02747680730395996029 0.02898467651899105935 0.03058106290971474017 0.03227191629554315710 0.03406372290872428099 0.03596357341350053805 0.03797924207994629597 0.04011927924684854929 0.04239311966719783165 0.04481120990051823405 0.04738515863039416409 0.05012791467924659905 0.05305397862145844190 0.05617965532839275244 0.05952335660654395344 0.06310596543856517027 0.06695127637256326203 0.07108653055589775338 0.07554306908955310540 0.08035713522083764992 0.08557086499442145833 0.09123351819451785971 0.09740301792723671248 0.10414788971812860563 0.11154972198962331831 0.11970631278154564292 0.12873572775181252315 0.13878157940008628568 0.15001995815706548054 0.16266861863194925775 0.17699927225796552310 0.19335419370537731965 0.21216885666653917397 0.23400302682799911658 0.25958369764870981022 0.28986442835875814161 0.32610675928436527737 0.36998946800116783162 0.42374773529434528463 0.49032984201122009615 0.57351793551640051216 0.67786041441080802095 0.80806146345900831118 0.96716451675964210111 1.15273656830418902430 1.35153764159417932866 1.53838476712293159565 1.69129030665003710077 1.80429490764358413379 1.88236340793627432433 1.93396148487600516575 1.96700884554300925444 1.98759373791360971495 1.99995952163329526741 2.00686394513379973148 2.00921536492829222453 
2.11710061329533516528 2.11671851818834433345 2.11510753660830497225 2.11075499399329791217 2.10077977799908310885 2.08026542674631631513 2.04112288197278557433 1.97077702920593123004 1.85201327912248081553 1.66811000808235632142 1.42050338475367410318 1.15394239734234571593 0.92028937359435514232 0.73564113025810562441 0.59573221237539941697 0.49067118641072271501 0.41116214143988250029 0.35005744605025479466 0.30224247603493070713 0.26414145428899971080 0.23325682425324179015 0.20782710681434890532 0.18659177442394980773 0.16863395325151908644 0.15327564476007360383 0.14000746504825412053 0.12844096069388188930 0.11827577570971858911 0.10927669616495161442 0.10125735429262872067 0.09406848828823366482 0.08758936484116741639 0.08172142922594605174 0.07638354617527820523 0.07150839184044133212 0.06703968909447022284 0.06293006797298383859 0.05913939461411499288 0.05563345493175275713 0.05238290947514823159 0.04936245747731660138 0.04655016363063091411 0.04392691244455737554 0.04147596336905978731 0.03918258605194013811 0.03703375973240552455 0.03501792427659244922 0.03312477302751637431 0.03134507969096200775 0.02967055306232313505 0.02809371463131538071 0.02660779506820531992 0.02520664635672686948 0.02388466694221658138 0.02263673774569374686 0.02145816728034932730 0.02034464441807881663 0.01929219760601563749 0.01829715953643562543 0.01735613644177180781 0.01646598132267973469 0.01562377052985008952 0.01482678321394703680 0.01407248323389675981 0.01335850317837894430 0.01268263020896109872 0.01204279347725378813 0.01143705290569174693 0.01086358915330043473 0.01032069461393003706 0.00980676531647795002 0.00932029361506603315 0.00885986157400875385 0.00842413496481841939 0.00801185780414437332 0.00762184737184812278 0.00725298965581377963 0.00690423517784699570 0.00657459516044123227 0.00626313800015876332 0.00596898601728401701 0.00569131245481413472 0.00542933870422479536 0.00518233173711801776 0.00494960172549907540 0.00473049983434892241 0.00452441617249665917 0.00433077789007474401 0.00414904741094290763 0.00397872079057837169 0.00381932619070934898 0.00367042246298132646 0.00353159783470835542 0.00340246869044769085 0.00328267844390550678 0.00317189649518434535 0.00306981726883592820 0.00297615932861594601 0.00289066456545694628 0.00281309745578495196 0.00274324438654272029 0.00268091304477136028 0.00262593186984516613 0.00257814956534541118 0.00253743466958056274 0.00250367518332073047 0.00247677825294445597 0.00245666990775217364 0.00244329485122651846 0.00243661630514702132 0.00243661590577148868 0.00244329365201578774 0.00245666790543885849 0.00247677544207292044 0.00250367155614550363 0.00253743021608798802 0.00257814427337021979 0.00262592572493058896 0.00268090602998094507 0.00274323648258856245 0.00281308864106100120 0.00289065481573258509 0.00297614861713757506 0.00306980556625868761 0.00317188376930399585 0.00328266465970172838 0.00340245381010240155 0.00353158181738089105 0.00367040526463857653 0.00381930776410743800 0.00397870108506448439 0.00414902637230707416 0.00433075546044159321 0.00452439229014889310 0.00473047443354746022 0.00494957473632651190 0.00518230308510225779 0.00542930831033239247 0.00569128023525877769 0.00596895188310853086 0.00626310185704526123 0.00657455690844466201 0.00690419471117531547 0.00725294686230004704 0.00762180213271901330 0.00801180999379369485 0.00842408445026254782 0.00885980821459186885 0.00932023726189390445 0.00980670581189335699 0.01032063179112974183 0.01086352283584224310 0.01143698290696992803 0.01204271959961478178 0.01268255224299241757 0.01335842090236460944 0.01407239641305291222 0.01482669159935279257 0.01562367385742502446 0.01646587931242782243 0.01735602879654407626 0.01829704594047965038 0.01929207772372987240 0.02034451789248714615 0.02145803373139576475 0.02263659676829898881 0.02388451810410474607 0.02520648919614731920 0.02660762909120484299 0.02809353930882552142 0.02967036782664300709 0.03134488393176149135 0.03312456608763947319 0.03501770544682647479 0.03703352824564742907 0.03918234107651019649 0.04147570400071798336 0.04392663769737736867 0.04654987242642349976 0.04936214863289489774 0.05238258168752452093 0.05563310676053589976 0.05913902446019247972 0.06292967405348015575 0.06703926941220628155 0.07150794414661099108 0.07638306792428772862 0.08172091751956045425 0.08758881635935245047 0.09406789920273161965 0.10125672015757425370 0.10927601177805945643 0.11827503493365310039 0.12844015622371640628 0.14000658810532584653 0.15327468468385507805 0.16863289694795946527 0.18659060560775930782 0.20782580495256886000 0.23325536306865179981 0.26413979960719646822 0.30224058264595177192 0.35005525309693918956 0.41115956566301903319 0.49066811250806030564 0.59572848026486713291 0.73563652161923342998 0.92028360813731835410 1.15393516805471052500 1.42049448546995238374 1.66809955755424832446 1.85200167645279423212 1.97076468249330138960 2.04111009455380720823 2.08025239410791051853 2.10076661684520349382 2.11074177035000154490 2.11509428570008406467 2.11670525718969138040 2.11708734990368752094 
2.22559274388291150615 2.22771704467311204567 2.23298458304943769903 2.23952647135239990561 2.24507752257460868606 2.24518544603564684792 2.23107387115825117618 2.18566574433490945495 2.07786517677116666647 1.86152896350050611751 1.50841502476306010827 1.12223304097493703502 0.82440339088750591579 0.61847640925882463314 0.47875187179169054197 0.38226886339216781252 0.31358701954754986119 0.26307477683536140134 0.22477921800527211893 0.19495771472182621409 0.17119249175537976093 0.15187450485321885019 0.13590154499554252254 0.12249820815001477570 0.11110575591393723194 0.10131287383462250773 0.09281096453216064468 0.08536454822563377398 0.07879120608176304330 0.07294769874124140685 0.06772017159738963343 0.06301712133726766751 0.05876426403481849192 0.05490073584736299139 0.05137624270786345093 0.04814889587646309366 0.04518354995359130655 0.04245051363543583811 0.03992454019861146897 0.03758403016737354996 0.03541039653004229848 0.03338755563157991268 0.03150151606466033982 0.02974004458559220687 0.02809239301800658950 0.02654907377878434893 0.02510167441552080270 0.02374270363177943821 0.02246546286896911049 0.02126393873811971424 0.02013271254440174296 0.01906688388810917623 0.01806200590756645852 0.01711403018827994948 0.01621925972867810373 0.01537430864508082529 0.01457606753259788057 0.01382167358749852859 0.01310848475175374617 0.01243405726472635031 0.01179612610845648391 0.01119258791846156065 0.01062148600103451912 0.01008099715441912458 0.00956942003891958493 0.00908516488166255520 0.00862674433344090552 0.00819276532255663881 0.00778192177488090664 0.00739298808785426864 0.00702481326241732873 0.00667631561128034789 0.00634647797321141738 0.00603434337288155653 0.00573901107451146864 0.00545963298429597010 0.00519541036295034786 0.00494559081522849553 0.00470946552626028137 0.00448636672022439953 0.00427566531954415296 0.00407676878436902257 0.00388911911597844551 0.00371219100914976785 0.00354549014083715974 0.00338855158341755391 0.00324093833193872527 0.00310223993705949219 0.00297207123554188435 0.00285007117087121564 0.00273590169814208473 0.00262924676744158425 0.00252981138048058440 0.00243732071617652757 0.00235151932144073150 0.00227217036302018727 0.00219905493744954050 0.00213197143623222729 0.00207073496333975982 0.00201517680346041672 0.00196514393804636534 0.00192049860753051860 0.00188111791862399791 0.00184689349450595230 0.00181773116679329050 0.00179355070873410405 0.00177428560813930325 0.00175988287905326501 0.00175030291206357269 0.00174551936254374596 0.00174551907644926452 0.00175030205301240915 0.00175988144480720976 0.00177428359480813480 0.00179354811068066500 0.00181772797682666631 0.00184688970396473806 0.00188111351713649011 0.00192049358295476313 0.00196513827660005358 0.00201517048966592949 0.00207072797982932322 0.00213196376382118746 0.00219904655515135161 0.00227216124777329664 0.00235150944816520102 0.00243731005770575493 0.00252979990758628315 0.00262923444867058098 0.00273588849958983360 0.00285005705620011707 0.00297205616596962763 0.00310222387118253007 0.00324092122556574047 0.00338853338944788973 0.00354547080906264522 0.00371217048625138712 0.00388909734546971642 0.00407674570616967102 0.00427564086983689418 0.00448634083149157536 0.00470943812694746278 0.00494556182952132772 0.00519537971043981806 0.00545960057990513281 0.00573897682830892819 0.00603430718957687073 0.00634643975198356802 0.00667627524537139916 0.00702477063884265895 0.00739294308718108084 0.00778187427064702675 0.00819271518092579143 0.00862669141279970297 0.00908510903186110497 0.00956936110100337078 0.01008093496011941426 0.01062142037178914755 0.01119251866486037361 0.01179605302972674963 0.01243398014772023608 0.01310840336984586685 0.01382158769987817948 0.01457597688313327922 0.01537421296087193578 0.01621915871876933313 0.01711392354223628676 0.01806189329361829188 0.01906676495113057701 0.02013258690400199225 0.02126380598604205030 0.02246532256598821053 0.02374255530470548159 0.02510151755351575087 0.02654890782893215562 0.02809221738036049576 0.02973985860752592636 0.03150131903402686451 0.03338734676883281516 0.03541017497901477462 0.03758379498417729891 0.03992429033853717169 0.04245024793720741929 0.04518326712072251450 0.04814859445424590767 0.05137592105540378373 0.05490039210366115530 0.05876389607639809221 0.06301672672550440168 0.06771974751241249812 0.07294724189771839562 0.07879071262102577133 0.08536401357579270766 0.09281038322395906981 0.10131223925578969336 0.11110505997677433410 0.12249744083371760794 0.13590069370247981340 0.15187355348511288877 0.17119141935606374538 0.19495649342983367713 0.22477780987854856232 0.26307312878454558458 0.31358505503583156138 0.38226646858779633753 0.47874887252133513371 0.61847253461580820044 0.82439822611575397371 1.12222601030734736582 1.50840557467660341118 1.86151730117131375408 2.07785215911362630692 2.18565205132304241076 2.23105989367774881771 2.24517138015661554817 2.24506345737986601208 2.23951244094111956429 2.23297059362736849408 2.22770308825482210580 2.22557880077432646004 
2.33132368133317946501 2.33631603779333474336 2.34958727956406709936 2.36928878579232815582 2.39481839491117209917 2.42432496366327798754 2.45232141228969613422 2.46294690020440487643 2.41225272012683600309 2.19172564438546135790 1.62939470982308320934 1.00217135090683973075 0.63661473972192017534 0.43510924409785989297 0.31853000214033699855 0.24606537581884468935 0.19784229652279439193 0.16387542373836216925 0.13884190442903010521 0.11971769483762328967 0.10468092319322219730 0.09257687584761087329 0.08264169255499997924 0.07435157843892370444 0.06733629691096143510 0.06132730984438783395 0.05612547537457435176 0.05158024657882287478 0.04757588119524869263 0.04402206299315425397 0.04084737802272919716 0.03799468487570845099 0.03541776972876387042 0.03307889047141188144 0.03094694726713642652 0.02899610175004396773 0.02720472232949910918 0.02555456977541892272 0.02403016205996366672 0.02261827446563557942 0.02130754284381586316 0.02008814630098609832 0.01895155159697514691 0.01789030589061546550 0.01689786765571965610 0.01596846794923778567 0.01509699597487368372 0.01427890421508148933 0.01351012941504858844 0.01278702647678486848 0.01210631291992947389 0.01146502203220989280 0.01086046319727973497 0.01029018817472859837 0.00975196233558128789 0.00924374003879457895 0.00876364347979663449 0.00830994445947697002 0.00788104861832117365 0.00747548175700663009 0.00709187792794163663 0.00672896903445852068 0.00638557571740361318 0.00606059934383562648 0.00575301494113777956 0.00546186494537526102 0.00518625365233726932 0.00492534227617968945 0.00467834453581228438 0.00444452270015882611 0.00422318403401344966 0.00401367759445658834 0.00381539133467834191 0.00362774947902821943 0.00345021013677726529 0.00328226312778401308 0.00312342799652642888 0.00297325219395294660 0.00283130940901044070 0.00269719803482115772 0.00257053975633247944 0.00245097824726925317 0.00233817796619018026 0.00223182304256885899 0.00213161624530222582 0.00203727802660202961 0.00194854563479118781 0.00186517229072591384 0.00178692642327393791 0.00171359095913925508 0.00164496266355285137 0.00158085152825560016 0.00152108020357255569 0.00146548347229380482 0.00141390776263738971 0.00136621069798281702 0.00132226068179641665 0.00128193651550700949 0.00124512704815948894 0.00121173085671055780 0.00118165595459851502 0.00115481952861040682 0.00113114770266098397 0.00111057532722780294 0.00109304579427926818 0.00107851087672972135 0.00106693059192530804 0.00105827308827133315 0.00105251455530419591 0.00104963915648847994 0.00104963898449939030 0.00105251403887896000 0.00105827222605936466 0.00106692938160679596 0.00107850931488906454 0.00109304387659325819 0.00111057304851891470 0.00113114505669087428 0.00115481650811322112 0.00118165255122260060 0.00121172706116001727 0.00124512285001598944 0.00128193190320813333 0.00132225564281052144 0.00136620521843766607 0.00141390182738176939 0.00146547706499244867 0.00152107330663620033 0.00158084412283765463 0.00164495472933123832 0.00171358247420150267 0.00178691736429537062 0.00186516263285474437 0.00194853535143535428 0.00203726708947249424 0.00213160462423478414 0.00223181070546085714 0.00233816487909210835 0.00245096437407832379 0.00257052505866106618 0.00269718247209504991 0.00283129293826234196 0.00297323476957267463 0.00312340957011603138 0.00328224364818940906 0.00345018954997000638 0.00362772772774411223 0.00381536835825257992 0.00401365332867886782 0.00422315841101805756 0.00444449564808158115 0.00467831597862233828 0.00492531213337477070 0.00518622183871886300 0.00546183137069222724 0.00575297950976327854 0.00606056195454396374 0.00638553626276405772 0.00672892740054553684 0.00709183399399515579 0.00747543539472761420 0.00788099969129874012 0.00830989282281036079 0.00876358897930584746 0.00924368251017770870 0.00975190160361516512 0.01029012405244777995 0.01086039548489570183 0.01146495051577545166 0.01210623737011806700 0.01278694664747337395 0.01351004504141717355 0.01427881501171179845 0.01509690163355559278 0.01596836813616497874 0.01689776200851866861 0.01789019401496838579 0.01895143306239632786 0.02008802063592274312 0.02130740953008081195 0.02261813293156444971 0.02403001167223972612 0.02555440982944912065 0.02720455203794658328 0.02899592022858610285 0.03094675351708708888 0.03307868335855668196 0.03541754795693963231 0.03799444695391951399 0.04084712222365061152 0.04402178729980776861 0.04757558323259580835 0.05157992352454787710 0.05612512384047085856 0.06132692571704290163 0.06733587513374994504 0.07435111270770677905 0.08264117488328281969 0.09257629592929750295 0.10468026744065495048 0.11971694487753758995 0.13884103465396813171 0.16387439712688633975 0.19784105710788368881 0.24606383428594835738 0.31852800661684887995 0.43510651820689028035 0.63661075140256540017 1.00216507238236429700 1.62938450175784521612 2.19171191334080717183 2.41223760750729221414 2.46293147000743939401 2.45230604867755452858 2.42430977546093640029 2.39480339157655031102 2.36927394240727329233 2.34957255961344824158 2.33630140098978600349 2.33130907580770951881 
2.43040306693615981715 2.43830272613949716742 2.45975971162118112190 2.49322299734175745201 2.54058230761462411351 2.60497460141643966125 2.69093991413277855429 2.80154772406631336068 2.91647315914637861312 2.86372618409140766715 1.81526681923688149034 0.62044291310745514068 0.28477497299549847654 0.16681582527027449814 0.11419351685296286192 0.08562034122009287707 0.06784136698640419461 0.05574271716632606122 0.04699528113485618164 0.04039023700640798076 0.03523663033228152663 0.03111038278897249043 0.02773677093791948600 0.02493011613973195040 0.02256054344652702603 0.02053459325748629993 0.01878338054299932836 0.01725508151981136606 0.01591000912717466242 0.01471729401334442855 0.01365259262471441026 0.01269647041408972221 0.01183323953318660138 0.01105010904248415748 0.01033655413917311527 0.00968384152695733746 0.00908466783890560237 0.00853288107677374619 0.00802326380025530916 0.00755136279151580325 0.00711335407861612978 0.00670593513147021980 0.00632623813158206261 0.00597175972414820677 0.00564030376507207443 0.00532993438768003536 0.00503893731965132652 0.00476578783851433485 0.00450912409930559477 0.00426772483407500403 0.00404049062635802869 0.00382642812355449280 0.00362463667462398220 0.00343429697771346909 0.00325466140005392646 0.00308504569482281887 0.00292482188843035118 0.00277341215224824467 0.00263028350494076690 0.00249494321701737576 0.00236693481188154919 0.00224583457399063491 0.00213124849029577845 0.00202280956240530330 0.00192017543639400046 0.00182302630636677065 0.00173106305432990659 0.00164400559402255730 0.00156159139204303798 0.00148357414295530177 0.00140972257906435416 0.00133981939780758452 0.00127366029206377185 0.00121105307186564204 0.00115181686574872266 0.00109578139338983860 0.00104278630141507733 0.00099268055515633336 0.00094532188102736114 0.00090057625368733518 0.00085831742368203123 0.00081842648224861314 0.00078079145899079272 0.00074530694954999532 0.00071187377116421757 0.00068039864291380425 0.00065079388986144515 0.00062297716781234413 0.00059687120767870638 0.00057240357882903936 0.00054950646869111885 0.00052811647841544129 0.00050817443321027334 0.00048962520678208499 0.00047241755884219749 0.00045650398460050923 0.00044184057630292095 0.00042838689570667832 0.00041610585707396730 0.00040496362060715718 0.00039492949501340746 0.00038597584972821508 0.00037807803621836555 0.00037121431748166067 0.00036536580633961258 0.00036051641200685047 0.00035665279457419707 0.00035376432682587833 0.00035184306437674451 0.00035088372355496222 0.00035088366617086475 0.00035184289196299456 0.00035376403896114628 0.00035665239058735310 0.00036051589066887768 0.00036536516618335124 0.00037121355681513091 0.00037807715302318190 0.00038597484158131579 0.00039492835906373980 0.00040496235374554157 0.00041610445586814926 0.00042838535625977503 0.00044183889442828139 0.00045650215568016073 0.00047241557783850308 0.00048962306823441271 0.00050817213121501226 0.00052811400677754694 0.00054950382062934899 0.00057240074696096599 0.00059686818419890653 0.00062297394449906118 0.00065079045792504342 0.00068039499276362214 0.00071186989276161849 0.00074530283228180227 0.00078078709139783875 0.00081842185237712695 0.00085831251868562219 0.00090057106004348686 0.00094531638446249122 0.00099267474035436010 0.00104278015221059839 0.00109577489273482431 0.00115180999565256403 0.00121104581323527860 0.00127365262457879158 0.00133981130003013593 0.00140971402845246896 0.00148356511548153325 0.00156158186237598251 0.00164399553530036879 0.00173105243802706976 0.00182301510237570241 0.00192016361284685910 0.00202279708551744708 0.00213123532417591743 0.00224582068061751627 0.00236692015097073050 0.00249492774574477938 0.00263026717777781194 0.00277339492081529748 0.00292480370115366650 0.00308502649692454778 0.00325464113307416536 0.00343427557910724879 0.00362461407769798516 0.00382640425690417008 0.00404046541331137821 0.00426769819238614900 0.00450909594044202056 0.00476575806711398986 0.00503890583278820969 0.00532990107364683663 0.00564026850264076618 0.00597172238145926570 0.00632619856463900732 0.00670589318236602949 0.00711330957387790175 0.00755131553981991388 0.00802321358933988371 0.00853282767037943923 0.00908461097310186982 0.00968378090505983558 0.01033648942574683094 0.01105003985649555265 0.01183316543888923711 0.01269639090968166517 0.01365250712842769332 0.01471720184509972551 0.01590990948503678837 0.01725497344935045252 0.01878326289633025503 0.02053446463820440826 0.02256040213343746270 0.02492995998012170755 0.02773659719367549403 0.03111018790813935286 0.03523640959965435027 0.04038998398570692316 0.04699498673292501483 0.05574236796119791393 0.06784094198291845679 0.08561980483118625251 0.11419280145322840969 0.16681478019237860888 0.28477318890518799055 0.62043902606170486802 1.81525544663163218573 2.86370824292670533850 2.91645488756730753011 2.80153017252184888264 2.69092305556410904543 2.60495828143306962232 2.54056639105812376300 2.49320737749796972338 2.45974430142936606458 2.43828745037842509191 2.43038784066744728563 
2.51887681813615316173 2.52932893020912796800 2.55792584343952267290 2.60326118433900965954 2.66931323678904597330 2.76405122025514593531 2.90491591875877386286 3.13583092278163499955 3.58836600830092145031 4.73154601660839180255 5.98393272371480478000 6.49154756615644235040 6.64961405938413463446 6.79521002799887696710 6.96397821076111256389 7.14659193490341237975 7.33227345506293204380 7.51411797783596568934 7.68836844189380030912 7.85324701935152802434 8.00812772761005930988 8.15302577117371640725 8.28829356813720607988 8.41444628973953001605 8.53206333917277959245 8.64173474446339362487 8.74403248141142519501 8.83949618502022360644 8.92862802026606061645 9.01189211588437899536 9.08971501401012460519 9.16248800164609633612 9.23057094093238106325 9.29429398444092669251 9.35396090584461603612 9.40985134811889167850 9.46222282194320030158 9.51131371995650454210 9.55734354990411816289 9.60051514953264018004 9.64101753431201302647 9.67902574755541422746 9.71470185961997856339 9.74819654997460816048 9.77965020632076686979 9.80919359072629504226 9.83694812273228080812 9.86302717831399888837 9.88753602326753089358 9.91057354515767485736 9.93223222001127226122 9.95259729630326717142 9.97174884331819555428 9.98976230071058068916 10.00670766249101006906 10.02265019311998628382 10.03765172646886583152 10.05176921697881198270 10.06505610523511506926 10.07756281756755356582 10.08933666613032187342 10.10042149918177756263 10.11085851709836447299 10.12068617245454227316 10.12994063631644792167 10.13865626453558377307 10.14686454858804154355 10.15459544784214074298 10.16187690661141118653 10.16873490411462910288 10.17519425383639486427 10.18127785412659136455 10.18700693800056455984 10.19240220556660858620 10.19748260833175379503 10.20226548242852970816 10.20676783092255845986 10.21100557441201317488 10.21499338449416427466 10.21874496687225075675 10.22227272828857280729 10.22558894225866765737 10.22870514955087628550 10.23163169189267307502 10.23437874447807871547 10.23695533342028340940 10.23937010180553386363 10.24163117646637033431 10.24374611802159051877 10.24572215402308472676 10.24756529632853130352 10.24928223958276873873 10.25087877914998735207 10.25235956131353987075 10.25372959873038780643 10.25499377083072261030 10.25615609107078007867 10.25722023983988329121 10.25818976430059592531 10.25906757878836117470 10.25985661429196227346 10.26055970188011201571 10.26117923963454359182 10.26171707607659300265 10.26217469335399812280 10.26255355696115145747 10.26285514904579088125 10.26308051876867466490 10.26323024899689073663 10.26330465614400111463 10.26330403997022244766 10.26322863362238990703 10.26307815399363221331 10.26285208483024469217 10.26254962677164428442 10.26216998045725858901 10.26171169704604047013 10.26117336100362820162 10.26055347352894386859 10.25984948666014417995 10.25905936868909407167 10.25818087141416867780 10.25721093061982003292 10.25614606575686593715 10.25498322926310379444 10.25371849094902643174 10.25234742102476559467 10.25086585615397893889 10.24926868375963806557 10.24755109102493122464 10.24570724927898091039 10.24373101343734049351 10.24161572216186755213 10.23935413124732463075 10.23693906310185752773 10.23436210778605470750 10.23161470548039631012 10.22868749700478474551 10.22557082341890577482 10.22225417646183132092 10.21872576556503986467 10.21497385012004777138 10.21098559039756992206 10.20674711416091895444 10.20224399961300321138 10.19746049268910326191 10.19237969024367096438 10.18698382315719186408 10.18125418972282147934 10.17517048951255276279 10.16871074011049813635 10.16185189328666638175 10.15456990161034411813 10.14683858602261068427 10.13862948595622981429 10.12991327487000603469 10.12065834471443004361 10.11082990665101988270 10.10039235582738115227 10.08930735624247176929 10.07753290815927016411 10.06502541311959930681 10.05173782542279070640 10.03761988527252135839 10.02261795224335116927 10.00667465556048796316 9.98972882748638824069 9.97171457073342537569 9.95256200786442946082 9.93219633205200125303 9.91053727417146035350 9.88749878638728318947 9.86298870908619562670 9.83690903733069887949 9.80915385584424370791 9.77960955550472021969 9.74815494991787545587 9.71465927701586906551 9.67898241555076310760 9.64097375266703693342 9.60047078502057615879 9.55729846929820325840 9.51126850612382845895 9.46217747488376126341 9.40980566799254347643 9.35391495926474192402 9.29424735507389243594 9.23052374535160424784 9.16244062287852045756 9.08966768520258483477 9.01184505353036691133 8.92858114109884581922 8.83944927254631807045 8.74398555228417251328 8.64168788194952242065 8.53201667649905459712 8.41440011001282073266 8.28824802123762083284 8.15298079048787371903 8.00808304668443327046 7.85320260487942789496 7.68832464359547884669 7.51407497889822195702 7.33223100568558550094 7.14655018496657135074 6.96393721022481404503 6.79516924395606736198 6.64957370832830463314 6.49150778131435401974 5.98389546414143325137 4.73151637356512377863 3.58834352731332861808 3.13581127694858308175 2.90489771962395781912 2.76403390364912437960 2.66929651372492227068 2.60324487509709312505 2.55790981822761764874 2.52931308415942224244 2.51886103756986301505 
2.59328228572855978840 2.60562830339039130934 2.63935354758870399650 2.69258265978589594880 2.76935823494746768958 2.87700112405631758250 3.02884161786555194951 3.24849404000056107833 3.56961393466737719748 3.97988374062268546183 4.75077248323393241947 5.60021156115197982217 6.09253604233472856322 6.43840717406973794823 6.72174722549101488767 6.97228506596481167890 7.20042885316019010133 7.41022839756411144663 7.60375154507109130009 7.78246558863493476110 7.94763878042559213100 8.10043727095255405857 8.24193679971330084300 8.37312282842006538885 8.49488925869223976406 8.60804127977843336339 8.71330181340113085753 8.81131972385595929609 8.90267796149757373314 8.98790069037147532072 9.06746111528633491616 9.14178691080458349916 9.21126593333987386814 9.27625151692090810229 9.33706613692741882460 9.39400440769233568972 9.44733651309093147574 9.49731105426288024773 9.54415658172003134041 9.58808357709450831408 9.62928715098065879374 9.66794789225566830737 9.70423260082675653848 9.73829586969898741700 9.77028191684325975075 9.80032448527623500922 9.82854775899433263930 9.85506749540121518294 9.87999119184124374726 9.90341960105389773616 9.92544663125372039758 9.94615951266375475370 9.96563978006292927603 9.98396388895983477596 10.00120293248585312540 10.01742347406242572561 10.03268811361479606603 10.04705460494470514732 10.06057757102496630353 10.07330810431916745529 10.08529403323521478342 10.09657985551193348783 10.10720720451274701190 10.11721551535949004119 10.12664150867870382910 10.13551949036184574027 10.14388178455227951247 10.15175890017872006865 10.15917913127495353365 10.16616875681997100855 10.17275274017848119001 10.17895449595407342258 10.18479555692231031117 10.19029707283181096500 10.19547832825651312305 10.20035657606221946025 10.20494921899484097594 10.20927261063953039866 10.21334138928686741110 10.21716927729343638021 10.22076954737549669971 10.22415437312851338447 10.22733524536079130485 10.23032295544012981736 10.23312734549364222403 10.23575827430178719624 10.23822426837739385519 10.24053347120634782641 10.24269359328755513161 10.24471177890617923367 10.24659483928047620793 10.24834885288150587712 10.24997981491360121709 10.25149285460713599605 10.25289293465903028846 10.25418478461936899748 10.25537256782449446746 10.25646016450387776331 10.25745102190001034614 10.25834827084182165891 10.25915495889151429765 10.25987366731762051586 10.26050696073532719765 10.26105677093269719080 10.26152444683070541487 10.26191187025738038585 10.26222034017365736247 10.26245062263342333608 10.26260363357067717516 10.26267988923912355403 10.26267932302538099520 10.26260213476959393120 10.26244832447176236201 10.26221720934472614317 10.26190800668125291395 10.26151978389400198921 10.26105134194210677379 10.26050113206444791558 10.25986722247296256683 10.25914769803293324912 10.25834022727600824965 10.25744224558700068428 10.25645088859050702013 10.25536257581727461741 10.25417409317164363358 10.25288152711745226497 10.25148061439828950370 10.24996689191759458026 10.24833531371172057334 10.24658068393691401354 10.24469702404218196534 10.24267827220981530445 10.24051780040835524233 10.23820833112587536107 10.23574197067667057581 10.23311070880161821606 10.23030581914774650443 10.22731754285466365673 10.22413617102202465503 10.22075094558871910522 10.21715020921298844314 10.21332173833933332219 10.20925260997174177646 10.20492866876665516429 10.20033520982011054912 10.19545629588058943682 10.19027459081556230558 10.18477244207893761541 10.17893089816368501488 10.17272890924125761103 10.16614424309558728510 10.15915415125689946763 10.15173360374710576082 10.14385600517364771633 10.13549284500925296015 10.12661401400549721075 10.11718760435265096476 10.10717871063882000726 10.09655071215753707747 10.08526455681391098551 10.07327811164415720668 10.06054691221613950347 10.04702344653551904230 10.03265657217866646533 10.01739131645251745795 10.00116994220867638887 9.98393039908229695811 9.96560555743819520558 9.94612450733178832252 9.92541095978793919130 9.90338314688088416915 9.87995368850747013312 9.85502907613344802940 9.82850880681951366569 9.80028473374083830549 9.77024133264059457815 9.73825438621567229802 9.70419005152933777936 9.66790461021105329564 9.62924335268233733132 9.58803917927575355407 9.54411160103418865219 9.49726587373689312699 9.44729114937814529185 9.39395887744609581205 9.33702034022765303689 9.27620518731409049451 9.21121892094589611588 9.14173971522380668375 9.06741420281242938017 8.98785377789756978473 8.90263094910359598089 8.81127274476867228259 8.71325475104711699714 8.60799450053129078242 8.49484319553894806631 8.37307729817382551118 8.24189158588062298350 8.10039240684012895599 7.94759443256687347912 7.78242174037657719055 7.60370831298651239649 7.41018586492003894506 7.20038728641014813547 6.97224456502887335319 6.72170767379576261646 6.43836865488189857842 6.09249920513477150052 5.60017743844731796798 4.75074309115056436781 3.97985880677432923846 3.56959157117233649714 3.24847368833523830745 3.02882264233407649812 2.87698309981456734619 2.76934088509536113776 2.69256579093786463375 2.63933701222458427793 2.60561197931714705334 2.59326603900389907054 
2.65107751253992107721 2.66458934730655272460 2.70127738373898029778 2.75835767226843220357 2.83853591915871117379 2.94575342315708166296 3.08495538864656859701 3.25968968468767794633 3.46171194974532303590 3.63849111641474998180 4.20995020393891028476 5.06599006078189972868 5.68191157457320628055 6.14413521726753231178 6.51231858439516031467 6.82037198385110432497 7.08692839412883390793 7.32261586366966898964 7.53394331920453907969 7.72522480985138315646 7.89952538382543423268 8.05914736612401050309 8.20589319827647045713 8.34121931525544368924 8.46632995377127883785 8.58223903610344507342 8.68981335222507311755 8.78980290219821824849 8.88286326161669137491 8.96957181861779417886 9.05044184595915623959 9.12593199342559557863 9.19645426478155059158 9.26238044596239262773 9.32404796705199601092 9.38176374920551836567 9.43580781842534577208 9.48643731901732678580 9.53388759605822144749 9.57837515969117703207 9.62009990002066217585 9.65924625284664273295 9.69598456523890206427 9.73047252772474458027 9.76285728926385054649 9.79327489103454418284 9.82185109910105325071 9.84870353604172521500 9.87394166429567121668 9.89766726910978889009 9.91997519128595683924 9.94095422646168458414 9.96068687530993379653 9.97925029277979547260 9.99671668777679656159 10.01315305670935629223 10.02862238252966164964 10.04318356812028412151 10.05689175270774171622 10.06979819528908137727 10.08195125717925577646 10.09339610225090844153 10.10417498004123615374 10.11432719244531597269 10.12389002630342815792 10.13289848694753914060 10.14138478194759329654 10.14937968668583323506 10.15691194483636650148 10.16400808517836651390 10.17069322095665029337 10.17699128302851363514 10.18292417054311727043 10.18851265022213681277 10.19377628974638128057 10.19873314134223107885 10.20340040791545277443 10.20779425986440003271 10.21192998496012194209 10.21582155535938341018 10.21948194401822718191 10.22292369090571639845 10.22615842005691888517 10.22919712267977843112 10.23204975747482592396 10.23472634975597372886 10.23723525950259727324 10.23958453028050996636 10.24178273856257703756 10.24383671222039993154 10.24575317920550787676 10.24753856770921345287 10.24919882297581352759 10.25073917415575408540 10.25216460059930057014 10.25347989846991936247 10.25468928106398891487 10.25579679514443398602 10.25680575472698308204 10.25771954044074618650 10.25854124980796200362 10.25927329756370909308 10.25991818170979286151 10.26047805052776595858 10.26095458600551069139 10.26134933690414641205 10.26166355222457582386 10.26189813124744887318 10.26205395660007013703 10.26213151122945532734 10.26213097832240350726 10.26205254106571373995 10.26189593300586011537 10.26166038808895564216 10.26134545667467534713 10.26095002298887948200 10.26047270480390238845 10.25991225311884136318 10.25926661957221597277 10.25853393898934484696 10.25771177998180405666 10.25679721156080859146 10.25578745261768176533 10.25467933901680339659 10.25346930694226443848 10.25215312644434106915 10.25072668414672705239 10.24918570013966245824 10.24752497857939204096 10.24573897390190779788 10.24382190739636655508 10.24176740083149184102 10.23956879286913590477 10.23721903914420749970 10.23470997951747563093 10.23203317074283802413 10.22918000304073871121 10.22614080081751808393 10.22290545549253693025 10.21946320900468840875 10.21580238735886325685 10.21191040062596755433 10.20777414262319382487 10.20337970780715863839 10.19871194163357586149 10.19375460709071035126 10.18849020151257889211 10.18290103904639920529 10.17696768523812522744 10.17066927344600912875 10.16398375464078362995 10.15688706473838465172 10.14935417376072734896 10.14135875276878095974 10.13287189155498424498 10.12386274812371311782 10.11429938135854911252 10.10414650282065451847 10.09336709212327320984 10.08192186402467882544 10.06976816930738038991 10.05686121047233427817 10.04315265951127855715 10.02859087440022278770 10.01312086579275728582 9.99668394729980036573 9.97921690282232987101 9.96065260272516184159 9.94091933770313573859 9.91993980292704868873 9.89763096481688364747 9.87390417761524474827 9.84866513342730343084 9.82181193043274447518 9.79323488969896516210 9.76281673836787433629 9.73043124408157211747 9.69594199928813793576 9.65920280426857402745 9.62005581861546943401 9.57833067860569542518 9.53384291513259540807 9.48639240494486557509 9.43576258793932254321 9.38171810238586267872 9.32400213704554126082 9.26233404974219354244 9.19640740226768116372 9.12588523083179836703 9.05039518328543124426 8.96952490614388864287 8.88281611599595066764 8.78975595641762197374 8.68976652301789442845 8.58219255661651914124 8.46628414041816768076 8.34117401815604075921 8.20584825089732028403 8.05910276846510953419 7.89948116919347853582 7.72518116143317001843 7.53390052010693977991 7.32257378066591968491 7.08688756012598730649 6.82033264864934096749 6.51228048154095517930 6.14409904620139002418 5.68187740190850831823 5.06595891902605899304 4.20992416150177017897 3.63846832140868592376 3.46169026226645204503 3.25966926288597491634 3.08493606156259048134 2.94573496817968871753 2.83851813590407964227 2.75834039133442932012 2.70126046041572465128 2.66457265383561381356 2.65106090372128999633 
2.69073006666991521030 2.70481468798277058241 2.74280896779216831760 2.80103472639022132995 2.88067434626180318702 2.98252126076663515164 3.10553682887600324136 3.24359736035837453727 3.37905306321153231508 3.47387754458441122551 3.95600657702261226945 4.77188670244821455668 5.42498462818841176158 5.94390413555245800126 6.36302002754440820809 6.70995702334309385151 7.00429704236782413318 7.25936196155352320147 7.48418114149274060765 7.68496523084749671995 7.86609061220744454346 8.03073332833470665548 8.18126957846665447960 8.31953166358090356880 8.44697210511391460841 8.56477134214550517299 8.67390970715753439890 8.77521553754867511543 8.86940009769965342912 8.95708132664374545584 9.03880263969369934784 9.11504525191730863298 9.18623846990485048991 9.25276771868155378797 9.31498106981898388312 9.37319432070538027801 9.42769422529465828120 9.47874325696318464907 9.52658159025787654173 9.57142976543146062340 9.61349098660413403650 9.65295240407115784365 9.68998629669037825352 9.72475260319072276616 9.75740015451975750693 9.78806610762994466768 9.81687804380015904826 9.84395420178252322785 9.86940477676334637636 9.89333245327017607451 9.91583287146546865642 9.93699554308058452534 9.95690335181542707232 9.97563406879287128959 9.99326026929203692362 10.00984944932170606080 10.02546492490097307382 10.04016558225906408097 10.05400722675631186576 10.06704161699012445297 10.07931676455520175750 10.09087839953792808956 10.10176898796899536137 10.11202811485034658290 10.12169331682244433068 10.13079941603045597276 10.13937900307127115695 10.14746321970072528984 10.15508077628624050703 10.16225823491367918905 10.16902105854811111385 10.17539346115370335610 10.18139727526623516951 10.18705328426072753700 10.19238123900478854011 10.19739930829821616953 10.20212487823357605521 10.20657426908933018694 10.21076278528987302252 10.21470456552542316331 10.21841299908565758869 10.22190007637924225037 10.22517770454811625314 10.22825727448051225110 10.23114874487696113192 10.23386182463781324259 10.23640517350266065932 10.23878730133098713395 10.24101615176853385947 10.24309893571384577626 10.24504273083870486971 10.24685371553424317881 10.24853766851130387749 10.25010023525396718469 10.25154641176584391360 10.25288084433029389686 10.25410799604387079853 10.25523179709608712074 10.25625564476939644010 10.25718295299959947897 10.25801678600224420279 10.25875994153935266695 10.25941465115920436801 10.25998291326324363126 10.26046652641277034945 10.26086733912912052347 10.26118638391970883106 10.26142437687838260274 10.26158253369935380306 10.26166130402295095791 10.26166073780920839909 10.26158115147168814474 10.26142212867675596044 10.26118303659728780985 10.26086337563292261166 10.26046189678275766255 10.25997748427265321425 10.25940852272810843715 10.25875328020120491601 10.25800985821057054181 10.25717537572745641228 10.25624705164318584139 10.25522245456933490004 10.25409810395672138839 10.25287016953591034962 10.25153482103746682697 10.25008764532486793541 10.24852436248835374499 10.24683997652431344250 10.24502859214848626834 10.24308416419650313856 10.24100071411737644667 10.23877146399954085609 10.23638900310430699392 10.23384540443927903652 10.23113200826486490769 10.22824023810819937808 10.22516031845555062318 10.22188174104599056591 10.21839404757862723727 10.21468549744497522624 10.21074330087579085102 10.20655411854143324035 10.20210411151190221801 10.19737807528287021341 10.19235922328221022326 10.18703055244429833692 10.18137412711617173500 10.17536986336331494840 10.16899719430419679611 10.16223383776271305123 10.15505561308138737786 10.14743764016223792623 10.13935302385249315194 10.13077282063790107713 10.12166603864272929059 10.11200030376357972273 10.10174071058855815863 10.09084977243723812990 10.07928760454745997777 10.06701175754187715938 10.05397703424115718462 10.04013485683685757976 10.02543325023808051810 10.00981725840510705439 9.99322759542842220526 9.97560076210213253489 9.95686931237749206502 9.93696085416218011233 9.91579771625339390084 9.89329588252374492185 9.86936705693608473666 9.84391591574151902932 9.81683914158537618277 9.78802648932131269532 9.75735960362378484945 9.72471106974737153905 9.68994341432605210684 9.65290877230629007499 9.61344702177235888030 9.57138558410619744166 9.52653692598559587168 9.47869790990374383455 9.42764861178169155664 9.37314847404557838217 9.31493527311921809542 9.25272155560818987396 9.18619199041792455773 9.11499885569710954769 9.03875619351346593078 8.95703458070329538998 8.86935298538560346060 8.77516844188797051629 8.67386287795035570980 8.56472514576545052023 8.44692652490763862261 8.31948649970826181743 8.18122471435422937702 8.03068866406242420908 7.86604639757548884660 7.68492181557611875320 7.48413882534215790798 7.25932054468358956001 7.00425649147184969934 6.70991807116827487789 6.36298269074409006407 5.94386908026045546194 5.42495242061846827397 4.77185750913378203819 3.95598189256317755991 3.47385578089389968071 3.37903189359890454568 3.24357703937962327245 3.10551737285060269755 2.98250257543756180922 2.88065629900688247034 2.80101717808006434041 2.74279178426827829895 2.70479774249429194555 2.69071320942204339488 
2.71151289835746656109 2.72578013025410959003 2.76410907305660558109 2.82229791923838124745 2.90060547873172946964 2.99812044477168582191 3.11107330573246443350 3.23010986465834459835 3.33702539815800891532 3.40408835770121420694 3.85044086444196853591 4.64056543192370440920 5.30223615013980520416 5.84347643606264455229 6.28590041684695677304 6.65213943928932849303 6.96094035745886685618 7.22635404848404139244 7.45845473715256446212 7.66436389354474556512 7.84913805618181470436 8.01642554004722285299 8.16892015698122975209 8.30866553891418391231 8.43725549426466159275 8.55596500315414232318 8.66583856340419345088 8.76774942648594901584 8.86243978204248605834 8.95055068395045339003 9.03264226748135001799 9.10920827101868724185 9.18068692734586022652 9.24747090569333352050 9.30991465586394895126 9.36833787212876245576 9.42303120532450577684 9.47425984332284087941 9.52226557604518575317 9.56727145839941783834 9.60948207673339993562 9.64908538070297083777 9.68625521458044147494 9.72115209996182727537 9.75392478452796751753 9.78471162427219098845 9.81364061680700672241 9.84083005084457340672 9.86639022149127242756 9.89042452936850224887 9.91302866459875531291 9.93429190576655685163 9.95429730310526394987 9.97312267769778770798 9.99084113773029969252 10.00751959634449406167 10.02322170262637257565 10.03800692567224928098 10.05193020486849775352 10.06504394829299542380 10.07739606762036999044 10.08903180998999005169 10.09999427425967155614 10.11032311204473899124 10.12005571010554660916 10.12922665744042660663 10.13786897763324645894 10.14601356263966813742 10.15368923940052070520 10.16092286976189029701 10.16773988338215417571 10.17416439430540719968 10.18021780208044901883 10.18592153956277002180 10.19129559076681346141 10.19635799126561437333 10.20112591065824858561 10.20561540276965217799 10.20984247146472512213 10.21382132204706749690 10.21756484420599520035 10.22108567783064358991 10.22439571340960640100 10.22750577561737372889 10.23042622283476532630 10.23316673065544080146 10.23573617531248203250 10.23814308331871814062 10.24039548158661716570 10.24250058101472404815 10.24446519282129486328 10.24629569523760608263 10.24799803350795457391 10.24957763662293075413 10.25103975038632597716 10.25238907104153440741 10.25363006168511503802 10.25476663585322967265 10.25580202429487997051 10.25674000731946478027 10.25758344930238763482 10.25833514800567058955 10.25899741824431998793 10.25957235833985237150 10.26006173354687689425 10.26046702601313143077 10.26078970123300848627 10.26103065848715800712 10.26119056390939476842 10.26127011694022428401 10.26126970060659004957 10.26118913172169300196 10.26102812717866186176 10.26078633725724387205 10.26046299590355204145 10.26005683746334007367 10.25956686273588047698 10.25899132311991479583 10.25832848666752283862 10.25757652151071397384 10.25673241339397634420 10.25579351443539621869 10.25475722671309775080 10.25362008633124055734 10.25237841290049800591 10.25102814300460352115 10.24956521322728519863 10.24798476079169695652 10.24628162316076895877 10.24445060449075128872 10.24248555969720086978 10.24038004393545975290 10.23812729594730797089 10.23572013814089132211 10.23315034376359733415 10.23040926972917930016 10.22748847279153494583 10.22437812747689633852 10.22106754233753633798 10.21754609253910928146 10.21380210408651123544 10.20982295374395221188 10.20559530218179133954 10.20110491078973780077 10.19633652510343324593 10.19127342516412682016 10.18589867451957786670 10.18019440413020504366 10.17414053006149288194 10.16771595252485838046 10.16089850591761667431 10.15366430934250452367 10.14598806636790584434 10.13784289849439801401 10.12920004539452634162 10.12002834865910472217 10.11029518438455454543 10.09996603018592509216 10.08900319954264546141 10.07736672442582914755 10.06501428868489256274 10.05190044534032267620 10.03797636678349647354 10.02319047760380499312 10.00748747204127653276 9.99080824737319517226 9.97308927108697673702 9.95426316374725672631 9.93425741668829687114 9.91299332619988149418 9.89038814180887015937 9.86635290134430142928 9.84079199795040437948 9.81360206431247661385 9.78467222245704881800 9.75388428359203096818 9.72111035002498624635 9.68621251540291439142 9.64904209865835582605 9.60943832839511458133 9.56722727707415288023 9.52222046213258010994 9.47421391339631213668 9.42298557515819368291 9.36829217534906888432 9.30986872593742020854 9.24742495911345940840 9.18064044785893429435 9.10916160834496224652 9.03259592122118704083 8.95050407123676450283 8.86239266972843608983 8.76770224755851756981 8.66579170089032402302 8.55591877346739693166 8.43721001397845782321 8.30862047496161437721 8.16887529286880464952 8.01638095904166902983 7.84909410800338491754 7.66432087795365646343 7.45841245430867161303 7.22631261496076149342 6.96090007301641833237 6.65210078687472616821 6.28586389606056172852 5.84344191367769472123 5.30220397587655156713 4.64053725446333942273 3.85041730019696704090 3.40406703124879328470 3.33700449185564140819 3.23008962818299449893 3.11105381502266364890 2.99810166171309910865 2.90058730660581787220 2.82228023771064240321 2.76409175608304558125 2.72576305341202962396 2.71149591089983665881 
2.71320862769068416043 2.72740754233905535742 2.76554927494185198711 2.82344239877494240787 2.90132920465491661588 2.99828173385599416889 3.11052608462392488065 3.22874339438451452011 3.33485030706094143227 3.40136204109071993429 3.84745564011046248254 4.63769779246447910737 5.29991837083798600361 5.84186589103197295714 6.28496569787806436125 6.65175995950839649140 6.96097101626769187988 7.22665893793106306475 7.45891948206178767578 7.66489781645063317228 7.84967251199475413159 8.01691035223761616635 8.16931933766973372713 8.30895492409666758249 8.43741951306320459025 8.55599491256242572490 8.66573063307285451629 8.76750319012131740237 8.86205842043352731707 8.95003975931452089299 9.03200809143633875919 9.10845798784976068418 9.17982913017922896870 9.24651478717564145882 9.30886882577475205380 9.36721132327456018629 9.42183288055176149101 9.47299835241111054529 9.52094981188089661828 9.56590886502795001434 9.60808014816016964232 9.64765191069361094378 9.68479704765989879434 9.71967568097475975719 9.75243589218521833573 9.78321555433758760500 9.81214258177764975244 9.83933461373709405962 9.86490176213550284956 9.88894662823369685611 9.91156511864765832343 9.93284599570820603276 9.95287111060783047378 9.97171880068314919754 9.98946150798651899549 10.00616596247283496268 10.02189577992140989693 10.03671002974826542697 10.05066343484628532678 10.06380768719949969636 10.07619104820278721490 10.08785868172878963378 10.09885333691507014464 10.10921453215019027994 10.11897927116756079613 10.12818250933911201628 10.13685685391507718123 10.14503303031766279219 10.15273984883435787197 10.16000410469786174872 10.16685127752658956979 10.17330534813787323856 10.17938798253403831495 10.18512028050366780008 10.19052182638091608169 10.19561085557896262799 10.20040465427030085266 10.20491957604008526062 10.20917115845954192821 10.21317350691219871806 10.21693957770075655844 10.22048229382122030984 10.22381342918876612202 10.22694359198439428837 10.22988364018928564292 10.23264284971681092884 10.23522989695990759174 10.23765360819162140160 10.23992202697776576770 10.24204241417692173854 10.24402153104730928135 10.24586562259344191261 10.24758081724641733956 10.24917252734347705712 10.25064589876834020288 10.25200591087127577339 10.25325666037524285912 10.25440214408313011063 10.25544600907757519792 10.25639160268099203677 10.25724207237566076856 10.25800001608345723980 10.25866771531269705520 10.25924725173155138691 10.25974065704815529898 10.26014939675690129661 10.26047466989865597498 10.26071760890090622809 10.26087897981753371823 10.26095929890225022518 10.26095871603516229698 10.26087733113634214988 10.26071509424575367575 10.26047145580299968515 10.26014530003394042978 10.25973569435123522453 10.25924177278092663812 10.25866155357491038558 10.25799313825181968696 10.25723469494366391075 10.25638384222204990692 10.25543764909819799414 10.25439303470321306122 10.25324676828809344897 10.25199523607689400251 10.25063444126672607126 10.24916005398779361713 10.24756747791677469195 10.24585150055656868062 10.24400669291658516613 10.24202729293932634391 10.23990655601991761614 10.23763763763341216873 10.23521347676137338567 10.23262596322460638021 10.22986658716362740051 10.22692638907862772157 10.22379569337594773515 10.22046409171473158040 10.21692072611379842328 10.21315412241818876282 10.20915135763189596219 10.20489919234535136638 10.20038373766851691471 10.19558918957663706806 10.19049919448455909787 10.18509711570025899618 10.17936460123713970916 10.17328175034748660721 10.16682756316278357644 10.15997969089355024153 10.15271471893619725790 10.14500728424572351116 10.13683049166935745689 10.12815574741310342688 10.11895214286795408043 10.10918688759687711354 10.09882507618797831128 10.08782992140133671910 10.07616197146177228205 10.06377849388506717787 10.05063382519822035022 10.03667963739296631331 10.02186493792578403372 10.00613427115659703759 9.98942846774930792719 9.97168529415226601031 9.95283723770334916026 9.93281130678980161974 9.91153001339561967598 9.88891054043428141540 9.86486464182867450745 9.83929684394979631179 9.81210407924315575201 9.78317646893600567637 9.75239555778273370379 9.71963401430464557507 9.68475448170913466583 9.64760861199565056268 9.60803639982188428803 9.56586428402239619118 9.52090411510120304683 9.47295238917789106381 9.42178738361221235209 9.36716555988148513734 9.30882272931476961730 9.24646897382253030173 9.17978313363931874846 9.10841167489628844578 9.03196146206930450262 8.94999309664079589766 8.86201172445311158299 8.76745601119388595635 8.66568343749207947724 8.55594844972884516210 8.43737389955023786570 8.30890964365060824548 8.16927435698389103891 8.01686588780547992883 7.84962896349661320983 7.66485476755285333184 7.45887688280433369670 7.22661752106112942329 6.96093104823880537424 6.65172132374713953595 6.28492894394483414544 5.84183121876691302532 5.29988629649480458284 4.63766988145764003093 3.84743205164155988030 3.40134073172669593177 3.33482941439193858457 3.22872316647407497925 3.11050659734394185918 2.99826294978633800525 2.90131102799267148740 2.82342471007366224711 2.76553194894123377523 2.72739045529653179045 2.71319162960439808074 
2.69590935094564665420 2.70979354807884931233 2.74723808559687121544 2.80459319626459313568 2.88298720725695378775 2.98315120137348266383 3.10400590452266200714 3.23948732119492710524 3.37227039461056055103 3.46514736929123845499 3.94641589119199664992 4.76285291206579586287 5.41787325003539876889 5.93910222668192488982 6.36033614109798950409 6.70896356802508364581 7.00452535973283829662 7.26039132148414978474 7.48566585384580207574 7.68663534489455457788 7.86774432270931445288 8.03222356959843075686 8.18249185075003993006 8.32041537335292957778 8.44747295447589863215 8.56486460087957368614 8.67358531664308429754 8.77447439706635634593 8.86825139989610988778 8.95554162494427430374 9.03689211795288827034 9.11278657533820535264 9.18365708479917941531 9.24989018713517907599 9.31183450347816688009 9.36980574794965548335 9.42409060789017871684 9.47495114034246910251 9.52262577125218001584 9.56733394175124374215 9.60927852289295003629 9.64864506625140450069 9.68560521785732930766 9.72031751755864092956 9.75292794858084732823 9.78357316827604961418 9.81237922581534860456 9.83946339405683545465 9.86493533527976751429 9.88889578557028414707 9.91143961903695469573 9.93265456550318504014 9.95262260938823040135 9.97142043934751320933 9.98911963145943282427 10.00578728205248246752 10.02148595774521311341 10.03627396189976650476 10.05020541788859134158 10.06333208430909564868 10.07570170630245343091 10.08735896479429250405 10.09834597609504669435 10.10870212536651990831 10.11846443299546649541 10.12766747132687328303 10.13634311486377725942 10.14452182257485901573 10.15223255462771589919 10.15950215621508334607 10.16635619022210335061 10.17281763826538565354 10.17890843280078172484 10.18464944047003939431 10.19005997915378713969 10.19515880051891087987 10.19996260787081610033 10.20448735511436666457 10.20874891288769958919 10.21276146984106958371 10.21653768251695737490 10.22009059048478718523 10.22343198431308053387 10.22657235560942012853 10.22952211271466183007 10.23229061480890322855 10.23488698792540674276 10.23731957539020243075 10.23959665391593887307 10.24172556762792396512 10.24371267810408880905 10.24556458006919967829 10.24728710219413585492 10.24888559020276090905 10.25036553969904851158 10.25173188007322266913 10.25298839163468755942 10.25413938759989207483 10.25518844843809063150 10.25613863836483119485 10.25699318812911542409 10.25775466234613020333 10.25842582547120684922 10.25900845941229988512 10.25950426281063698752 10.25991506753420878795 10.26024210593057262031 10.26048631058706916974 10.26064843090424005823 10.26072901644248247521 10.26072848353543065514 10.26064683218308459800 10.26048371266519154688 10.26023872530146263671 10.25991103742462939863 10.25949958322058819249 10.25900293050163725184 10.25841954716000259396 10.25774791774125560551 10.25698562751031772677 10.25613042826556409182 10.25517975539180781652 10.25413034483335650293 10.25297883261444553682 10.25172142177233247651 10.25035428203757703614 10.24887328338053293919 10.24727356302435232749 10.24555014161876442813 10.24369767343991100006 10.24171026320352950734 10.23958121626478146027 10.23730340499184876535 10.23487016804658367164 10.23227351182321065437 10.22950462670202576021 10.22655468640998499552 10.22341421519357140824 10.22007278805858732085 10.21651923061028810480 10.21274206869371425910 10.20872909540671003015 10.20446675492614474479 10.19994130824208866670 10.19513713451658531994 10.19003758040426532716 10.18462624235993985167 10.17888481835704794776 10.17279380732816207455 10.16633232597818903287 10.15947820870444218144 10.15220779110315163507 10.14449615976964480524 10.13631641955115014753 10.12764009322708602667 10.11843705489567923905 10.10867461403996969693 10.09831806508820761792 10.08733043761367298430 10.07567266286812923681 10.06330285768797416779 10.05017575828049025688 10.03624353623777665234 10.02145499917617144092 10.00575575726969645984 9.98908715743596076209 9.97138693281662824575 9.95258871983040194209 9.93262015969165190654 9.91140448047822530953 9.88885999753108535515 9.86489876453333636164 9.83942605725651731063 9.81234073993419997350 9.78353383307428714488 9.75288734772483678626 9.72027545120823788238 9.68556281844002064929 9.64860191743355244398 9.60923437487437581694 9.56728909429216400895 9.52257977471226979560 9.47490472746892464784 9.42404509429728420855 9.36976035093017856070 9.31178874008509183113 9.24984425720865033327 9.18361125479272288885 9.11274072867840345680 9.03684548858585401376 8.95549491231051320028 8.86820440415547750490 8.77442678515194529609 8.67353800448888989649 8.56481830457944681712 8.44742745753634949324 8.32037005960017950201 8.18244660361067133181 8.03217883871276683294 7.86770070759779116543 7.68659252914360990872 7.48562340446845553288 7.26034940501385506195 7.00448475887682775465 6.70892461585026467219 6.36029888756439731878 5.93906683832301496295 5.41784059282512941991 4.76282406847161610131 3.94639148593554356381 3.46512566032109781133 3.37224926751133224911 3.23946702597743030339 3.10398645809267081930 2.98313251209567820155 2.88296914550491489848 2.80457562565009421718 2.74722087431168837668 2.70977657138341232468 2.69589246123456449666 
2.66001060529111876818 2.67320367611238784988 2.70901632310228457357 2.76470509342952830423 2.84287522673481340973 2.94732995985841794706 3.08285901089831693156 3.25292959126195135866 3.44959658089522136493 3.62180957591871433010 4.19147589953215327085 5.04942411216902087290 5.66961934067578088303 6.13633410750935581746 6.50831333826040747681 6.81923257861427689619 7.08777523339421122728 7.32471478470664294491 7.53671703379588109328 7.72823403605293890450 7.90244658044336834024 8.06174765277667404462 8.20800932221921186738 8.34274221372943713959 8.46719224734115982756 8.58240513657015924309 8.68927088615301101981 8.78855694885771754343 8.88093195650086109083 8.96698327257361427201 9.04723153061226526006 9.12213984349818929331 9.19212249650414037205 9.25755415659423874786 9.31877350285326144785 9.37608644058229856455 9.42977302909042691681 9.48008896384244792443 9.52726714187335232964 9.57152304081887450593 9.61305516855581743130 9.65204507985539805759 9.68866143979951743859 9.72306019031421442378 9.75538524961017117221 9.78576991106372418017 9.81433795899100402949 9.84120563374268897405 9.86648053258321056092 9.89026225917122303599 9.91264313965345422730 9.93370973811913415830 9.95354377253399036363 9.97222039944567484326 9.98980974609153804522 10.00637809278615009134 10.02198692368061649915 10.03669380938987387708 10.05055245695274379614 10.06361354249918349524 10.07592447810345959169 10.08752907871723891731 10.09846941069092451926 10.10878392659897428985 10.11850896404098421044 10.12767909536194110842 10.13632551227772182756 10.14447860714362548151 10.15216707367372350745 10.15941685778010139529 10.16625347238786503112 10.17270043202067597576 10.17877858666693668965 10.18450848655483298444 10.18991006573877200481 10.19500137644513415580 10.19979918859270640041 10.20431888987261004331 10.20857611777614692983 10.21258569378069580580 10.21635949172150503728 10.21991081762152475676 10.22325132882251352839 10.22639143366532721302 10.22934140726405871646 10.23211049222538804315 10.23470759808908780997 10.23714115144791492185 10.23941972877473460812 10.24155012463445757476 10.24353896705854083393 10.24539268423829874166 10.24711708819126165793 10.24871735810783945908 10.25019910616542517801 10.25156749490108154532 10.25282583833053706712 10.25397848297693315089 10.25502930906974263792 10.25598118098436373202 10.25683722954973120522 10.25760020256782922843 10.25827246481370025322 10.25885609795551545176 10.25935301712799230245 10.25976462121214183298 10.26009214255552137729 10.26033696338579659368 10.26049946672991097785 10.26058031872167930487 10.26057995234808117857 10.26049786800875551762 10.26033424889050138518 10.26008892845986508746 10.25976057444921707429 10.25934805443107222800 10.25885048577812774795 10.25826598666235156543 10.25759312489604724306 10.25682971889097139240 10.25597307080516884525 10.25502076590356637098 10.25396959009050590339 10.25281627931029504452 10.25155708656022568448 10.25018806499744528082 10.24870513455233833611 10.24710344910140236152 10.24537821248117097639 10.24352392908767228619 10.24153452044984646818 10.23940404132339665466 10.23712519754305105835 10.23469061167681104507 10.23209295625271408881 10.22932375471796895283 10.22637363123912734864 10.22323340982289607837 10.21989308180870636988 10.21634120634828946095 10.21256632594003121994 10.20855653344199254207 10.20429823972435379176 10.19977758920376231799 10.19497966048277248774 10.18988786682939462480 10.18448543832484176619 10.17875490560982143506 10.17267638458996259487 10.16622972471736829903 10.15939282700273338378 10.15214194377556111704 10.14445271119157609974 10.13629878365840397691 10.12765205032906123961 10.11848188570141360287 10.10875634865904260096 10.09844121657721416341 10.08750081799014708395 10.07589573442935204639 10.06358459898493151741 10.05052311375820295325 10.03666366683475530408 10.02195586519150083404 10.00634605174965940932 9.98977710553461406562 9.97218709275493608857 9.95351023269641643765 9.93367576529458062851 9.91260781790792577794 9.89022608810508074839 9.86644431155703216518 9.84116889646280412762 9.81429975621672667785 9.78572989307480156640 9.75534394931365511638 9.72301804069708452971 9.68861875727533572444 9.65200146474387565831 9.61301078739040804066 9.57147834323990309713 9.52722129521355043380 9.48004235112876081359 9.42972744888415093101 9.37604111017620311941 9.31872772280684102952 9.25750902602828773524 9.19207694960455512501 9.12209333070457262238 9.04718501781864858913 8.96693637675305410539 8.88088467765335742854 8.78850957009014166488 8.68922377383896105130 8.58235894019010459033 8.46714678370830142740 8.34269660021647041503 8.20796342559937386341 8.06170242229065081574 7.90240226589133953894 7.72819052086148960967 7.53667445119177159540 7.32467313468987413216 7.08773438273802014464 6.81919279377218856553 6.50827493564598569264 6.13629755341627003418 5.66958545111795331195 5.04939353662692358427 4.19144991498850405520 3.62178688547209493009 3.44957496935484408951 3.25290921183164538633 3.08283969695364135077 2.94731149499880418219 2.84285741628124011271 2.76468777271011356689 2.70899935127202695639 2.67318692864780249607 2.65999394048092563381 
2.60639912729476730391 2.61833093262761940068 2.65091843727033449341 2.70233562761639767302 2.77647864639435049128 2.88043440042709519844 3.02717058795023863382 3.23977545205933825656 3.55137676178973515917 3.95068466363638304273 4.71792076127287707266 5.57374822962586335962 6.07484494374865846567 6.42830159103269238585 6.71735095880698906967 6.97187820808409242090 7.20262862685672189400 7.41397555015232967435 7.60825284440436178102 7.78713786786511263927 7.95206064330145068197 8.10430987319143980585 8.24505495544691768828 8.37535211184459171818 8.49614920084285074608 8.60829277860020170010 8.71253585943421171578 8.80955033921715369161 8.89993602148919649153 8.98422904405116184989 9.06291128810465806964 9.13641735600378979143 9.20513913427178920301 9.26943163892524069070 9.32961867761150642764 9.38599401534290223026 9.43882628723358152456 9.48836317848922305984 9.53483064169979854796 9.57843652726886318760 9.61937339782892308904 9.65781846162805557299 9.69393565419807323735 9.72787698727550775857 9.75978253214826452222 9.78978201837676920150 9.81799726518239879169 9.84454159858039190567 9.86951943504621453940 9.89302841314376735227 9.91515982651236527090 9.93599842402659305662 9.95562289274332101741 9.97410743996951509871 9.99152097724831556036 10.00792840266662331317 10.02338978484118570123 10.03796151199942698895 10.05169712464670794816 10.06464560027175991763 10.07685345166819956830 10.08836396088064191190 10.09921856143236595926 10.10945498980397871946 10.11910873427446411199 10.12821363444160738254 10.13680064887445553268 10.14490033646175959348 10.15253984215647165001 10.15974472884373369652 10.16654100904901270042 10.17295193084244431247 10.17899714517156439797 10.18469648617070788532 10.19007058733478743306 10.19513725109000468194 10.19991264783470974464 10.20441231514013225024 10.20865179057750538050 10.21264524614373669920 10.21640443910065698674 10.21994239236434509621 10.22327107969012160993 10.22640092607218775811 10.22934127403729576145 10.23210159933896079565 10.23469149430411562207 10.23711850289821256865 10.23939078526048263029 10.24151618511659478372 10.24350066436419126603 10.24535016824756894493 10.24707109165134966133 10.24866819743230905715 10.25014683131431070251 10.25151247224798112256 10.25276875066261084157 10.25391979658785146512 10.25496910722623056245 10.25591939707304334206 10.25677414667747200383 10.25753610384150249502 10.25820768330021515169 10.25879066696155916816 10.25928685338683976624 10.25969814105742727861 10.26002536264059017412 10.26026973383054041733 10.26043210394789184647 10.26051295593966017350 10.26051232311253613716 10.26043053853342712500 10.26026728578877111886 10.26002181547802649675 10.25969381118763124050 10.25928207387671875495 10.25878510474420579612 10.25820127176224616505 10.25752920935651957279 10.25676675259212800029 10.25591138681392067156 10.25496033091322267694 10.25391078712800663197 10.25275960797600305341 10.25150233036065117176 10.25013554034615026467 10.24865560750320980787 10.24705725272134770876 10.24533533011684482972 10.24348502687288942070 10.24150071415874663217 10.23937548083608817251 10.23710231584651353387 10.23467459115856570406 10.23208446304657570636 10.22932367145124032959 10.22638300707257030808 10.22325326061057637617 10.21992450667141838494 10.21638573739380717598 10.21262584499638137459 10.20863242273684079464 10.20439224785896215053 10.19989108175245462462 10.19511518540739025696 10.19004857161221089257 10.18467343794071666707 10.17897254818045382763 10.17292748373144206653 10.16651759444542335586 10.15972076467974716252 10.15251467895161852084 10.14487465700320001361 10.13677436989546265522 10.12818682255556268501 10.11908177250830931371 10.10942711210383038178 10.09919033401196486466 10.08833588334034914169 10.07682477460747350051 10.06461655683743572354 10.05166773149213099714 10.03793185239132412789 10.02335885957883476749 10.00789634497678726177 9.99148858649157034506 9.97407428315888466841 9.95558898653214896513 9.93596410148178676991 9.91512527082072558926 9.89299299147816668665 9.86948301417989171114 9.84450462815367188796 9.81795919563488439508 9.78974178389435678582 9.75974064898466053819 9.72783473773830564824 9.69389302163392585499 9.65777494643660361362 9.61932919985031276155 9.57839156323636586876 9.53478477838665128274 9.48831708202924062334 9.43878050718716110623 9.38594801880299201002 9.32957311405857581121 9.26938655831932578621 9.20509358737220395597 9.13637137611722494057 9.06286455881755159680 8.98418151540347764694 8.89988842622813081107 8.80950296044957781305 8.71248881373354322477 8.60824611592647670477 8.49610300446279609332 8.37530588215784632666 8.24500884233359165876 8.10426470931879805448 7.95201641201614961574 7.78709428606028186692 7.60820984546661893688 7.41393348380192751534 7.20258735986689657693 6.97183745734797355453 6.71731064105784980711 6.42826322172496134044 6.07480888925593376371 5.57371419018792835232 4.71789136145582865822 3.95065991280778705530 3.55135451260428292031 3.23975515504065381123 3.02715162289145212071 2.88041635466466683368 2.77646125191115089592 2.70231869763709608989 2.65090182941849317189 2.61831452893576877017 2.60638279835539687923 
2.53673601813597215937 2.54670847958468193895 2.57399086573506874487 2.61724033337136896549 2.68026933079904106094 2.77075840750536483981 2.90561348841627076212 3.12762486723537325162 3.56545035056792158912 4.67886749975362725706 5.92300973739424030384 6.45280319178098693556 6.62771136306083974432 6.78467625414569397435 6.96090923235637148991 7.14830076797845492820 7.33688603204996070417 7.52030602790831981252 7.69518112564426814970 7.86000446395540564026 8.01434895114638834457 8.15837602474722700663 8.29254769851850426221 8.41746172763890854185 8.53376043163933672986 8.64208083428685824856 8.74302960029993414537 8.83717292676777788074 8.92503191352034264128 9.00708451156972955687 9.08376750485828665660 9.15547982427433737485 9.22258504565398595787 9.28541538658400611439 9.34427535348447690922 9.39944360678346413351 9.45117580863907846833 9.49970735408811606248 9.54525511964732231718 9.58801872896763995868 9.62818338390292183249 9.66591996443000311956 9.70138627764960403965 9.73472903953442880720 9.76608420799607479523 9.79557798208574759258 9.82332816756859017460 9.84944409365695605629 9.87402757890443183442 9.89717343080620537421 9.91897019519960565503 9.93950068917115636680 9.95884166798965964063 9.97706520733387947075 9.99423848679903414904 10.01042437276389307499 10.02568203456455364631 10.04006639493404406949 10.05362879613613813490 10.06641789924600516315 10.07847946765672020319 10.08985571759879640297 10.10058628403420755149 10.11070852041662249121 10.12025711566444385880 10.12926530985502893145 10.13776404490407401227 10.14578196456561443028 10.15334649689947355000 10.16048300495064893312 10.16721561941658080741 10.17356743848729649926 10.17955924553781699160 10.18521032514208002340 10.19053941231362614417 10.19556412629185615515 10.20030142018235608248 10.20476666502290186145 10.20897448245072780537 10.21293822844882015488 10.21667047629293278987 10.22018399909896402278 10.22349000456834744455 10.22659916749546482606 10.22952058060688784735 10.23226368634944094538 10.23483774398314949394 10.23725051396695562289 10.23950985667987367833 10.24162294971375786190 10.24359635448668548463 10.24543616612305640956 10.24714788022684786029 10.24873692578864847746 10.25020846534552276808 10.25156724510090100466 10.25281742839112730792 10.25396282883228593619 10.25500714346705422031 10.25595326997752465559 10.25680425592589983808 10.25756269923405739064 10.25823108125045735051 10.25881168348341532237 10.25930603804070528895 10.25971554380334005430 10.26004138315883551513 10.26028467188133674881 10.26044625929145581722 10.26052679486966212608 10.26052642849606399977 10.26044486041044478952 10.26028207395945912594 10.26003771942285425212 10.25971111401347002356 10.25930110865047595325 10.25880608795937121158 10.25822480293925309525 10.25755560490893003589 10.25679656208033918574 10.25594524306505661571 10.25499866691426120724 10.25395400255924016619 10.25280810251771868025 10.25155700329349883759 10.25019700784390863646 10.24872445243296681383 10.24713424113699034024 10.24542122807226007808 10.24358088352883555672 10.24160732887580138595 10.23949405265511813923 10.23723422699518437184 10.23482097406436253095 10.23224673324385491924 10.22950306128755926238 10.22658138172261033105 10.22347225210218368829 10.22016589691254750960 10.21665189115950056475 10.21291896052822778529 10.20895466496973824633 10.20474636459489659046 10.20028043696719066702 10.19554234371611300958 10.19051653061708861969 10.18518662743162117579 10.17953529802717582697 10.17354360755007292028 10.16719172186597575092 10.16045839130619299340 10.15332136700131115958 10.14575633506709095855 10.13773758273828207166 10.12923876442251192032 10.12023030377840093763 10.11068074263654636979 10.10055797334707960999 10.08982730699159446885 10.07845099043613856793 10.06638923883862446473 10.05359955286167128463 10.04003628568561801160 10.02565100938213049631 10.01039234838074776235 9.99420576297538332255 9.97703206717659440983 9.95880822807215793091 9.93946694949343623193 9.91893563950796419704 9.89713770938038805980 9.87399085827789235736 9.84940644044307589411 9.82328948184729711102 9.79553776425667876993 9.76604270785941253052 9.73468692322398965189 9.70134342859196863174 9.66587651585193441406 9.62813933580441982940 9.58797374828179727047 9.54520930629421116009 9.49966122432144288723 9.45112976213913213996 9.39939764355024465203 9.34422957343805649089 9.28536992295114771423 9.22253938218098312518 9.15543384438777252399 9.08372102537136072442 9.00703724937557126395 8.92498413507247789767 8.83712501509315018211 8.74298238806581196059 8.64203425487986010012 8.53371415199255523021 8.41741536472540019531 8.29250133560499591567 8.15833011147404363328 8.01430378727374659320 7.85996028263014157034 7.69513764375950870544 7.52026311223730203892 7.33684379916610485139 7.14825915126837774238 6.96086796536654706102 6.78463581982313712615 6.62767147829868008557 6.45276350685897170933 5.92297284015327640816 4.67883818690075159452 3.56542801321377345047 3.12760527283526279518 2.90559528490686691526 2.77074104885726235636 2.68025253906162053141 2.61722393650862450443 2.57397473982908486789 2.54669252460220230105 2.53672012563073279168 
2.45365086363087403498 2.46103754061563151367 2.48109621271386604491 2.51236550933492175375 2.55659993592505019322 2.61671641037908830896 2.69690009097423377682 2.79966017789794019421 2.90393227349279747784 2.83783312371049367684 1.79535633672884942236 0.61697076097654957039 0.28540581614762139395 0.16855418383222575684 0.11620040408250931208 0.08761522757316342336 0.06971224598756764479 0.05743836045495886999 0.04849065891613824064 0.04167353134839291151 0.03630359136821748045 0.03196154487231761543 0.02837592073939743109 0.02536336376328218734 0.02279570799063157516 0.02058076431428745856 0.01865058508821682004 0.01695401852814137911 0.01545183099455726961 0.01411342273271776193 0.01291456348514907759 0.01183579866534612002 0.01086130694974096755 0.00997806815641766320 0.00917524837601990662 0.00844373973605150319 0.00777581185588682722 0.00716484504333814165 0.00660512402617663419 0.00609167699501811377 0.00562014889389339523 0.00518670082558236878 0.00478792953417794820 0.00442080244133169487 0.00408260481773559114 0.00377089648758155427 0.00348347607097454492 0.00321835122602975865 0.00297371369562982046 0.00274791822665765295 0.00253946463083298823 0.00234698241007746944 0.00216921748917409118 0.00200502069210184430 0.00185333767003581507 0.00171320004712982588 0.00158371759407693879 0.00146407127492143019 0.00135350704236869568 0.00125133027664703356 0.00115690078240637817 0.00106962827292722551 0.00098896828150785154 0.00091441844963346952 0.00084551514889508184 0.00078183040100654466 0.00072296906390212357 0.00066856625703937134 0.00061828500210303616 0.00057181405876294278 0.00052886593765344436 0.00048917507354140355 0.00045249614496034596 0.00041860252824044153 0.00038728487349759533 0.00035834979255300325 0.00033161864996689161 0.00030692644851337825 0.00028412080146256180 0.00026306098458217519 0.00024361706218334334 0.00022566908077892300 0.00020910632528514661 0.00019382663344669204 0.00017973576336260955 0.00016674680999972935 0.00015477966837207369 0.00014376053824705082 0.00013362146781381590 0.00012429993426876784 0.00011573845762447021 0.00010788424579355471 0.00010068886871272831 0.00009410795949849060 0.00008810094063282925 0.00008263077365344706 0.00007766373051332209 0.00007316918562705332 0.00006911942681875338 0.00006548948456530646 0.00006225697792294760 0.00005940197648102163 0.00005690687741033429 0.00005475629697992979 0.00005293697566299826 0.00005143769620241656 0.00005024921483576250 0.00004936420388790275 0.00004877720676699226 0.00004848460438466873 0.00004848459267903227 0.00004877717154183614 0.00004936414489675744 0.00005024913180717849 0.00005143758866676951 0.00005293684285256894 0.00005475613818028968 0.00005690669160063333 0.00005940176251550966 0.00006225673453263969 0.00006548921019977616 0.00006911911981100083 0.00007316884411023850 0.00007766335240078082 0.00008263035657540829 0.00008810048200968978 0.00009410745643756435 0.00010068831816312240 0.00010788364441294274 0.00011573780170581749 0.00012429921979861813 0.00013362069042732738 0.00014375969314972536 0.00015477875039304756 0.00016674581343356643 0.00017973468213083876 0.00019382546092960862 0.00020910505412696789 0.00022566770322585139 0.00024361556981877808 0.00026305936815351760 0.00028411905092950995 0.00030692455313785505 0.00033161659807157129 0.00035834757147634733 0.00038728246958719126 0.00041859992671144930 0.00045249332973229528 0.00048917202730314191 0.00052886264170326491 0.00057181049264221073 0.00061828114384598898 0.00066856208290000385 0.00072296454801945575 0.00078182551554117907 0.00084550986378439941 0.00091441273220360664 0.00098896209635879195 0.00106962158181456157 0.00115689354402148670 0.00125132244623737954 0.00135349857129152262 0.00146406211062211078 0.00158370767977422666 0.00171318932128294854 0.00185332606584154291 0.00200500813716975035 0.00216920390522512552 0.00234696771217124400 0.00253944872675160305 0.00274790101626287697 0.00297369507036515657 0.00321833106787294820 0.00348345425145668575 0.00377087286709765213 0.00408257924418731211 0.00442077474873181497 0.00478789954139136054 0.00518666833437264607 0.00562011368693604574 0.00609163883367236370 0.00660508264790915511 0.00716480015841902684 0.00777576314314964989 0.00844368683862506408 0.00917519089567608859 0.00997800564638051668 0.01086123890613188703 0.01183572451646741630 0.01291448257773830655 0.01411333431437844510 0.01545173419107703783 0.01695391231345433347 0.01865046824451044305 0.02058063537806409382 0.02279556517785497061 0.02536320486419829656 0.02837574296674916230 0.03196134463586020047 0.03630336392903499299 0.04167327026679989999 0.04849035512554888960 0.05743800060743875502 0.06971180924476072516 0.08761467866906291757 0.11619967609377002127 0.16855312784984921581 0.28540402809606291168 0.61696689568850826557 1.79534508891876121162 2.83781534483970521165 2.90391408051482535768 2.79964263817977432325 2.69688319504347662203 2.61670001679589425692 2.55658391896945236255 2.51234976950670008122 2.48108066878702260283 2.46102212235596295997 2.45363549164860073049 
2.36064984051141513177 2.36512334921075151328 2.37699093516991144526 2.39452555532934852067 2.41704849318708969719 2.44260720711173195951 2.46561028720360475575 2.47018347988937625459 2.41278544179485443522 2.18674211892803560531 1.62577645141794180361 1.00409023805181685240 0.64150275330604911161 0.44116330828494310090 0.32483119358544421118 0.25216204061263014502 0.20350616059016557458 0.16898738182243522310 0.14333985404312188372 0.12357182612212302963 0.10788127049002782520 0.09512657418660475095 0.08455303087694376885 0.07564350152155729923 0.06803270056447208169 0.06145579596037786807 0.05571639026267560801 0.05066590573285956189 0.04618992561547630160 0.04219891494448790858 0.03862177669148980641 0.03540128942889242403 0.03249082123781277254 0.02985192637773637081 0.02745256329763079428 0.02526575687108012502 0.02326858270993659161 0.02144138796044248174 0.01976718772055297002 0.01823119323307920148 0.01682043988853521022 0.01552349147880049962 0.01433020316924271675 0.01323153002488752783 0.01221937112668936010 0.01128644167958103850 0.01042616727906175988 0.00963259583130704478 0.00890032362538151212 0.00822443282267548703 0.00760043821568689992 0.00702424156100445174 0.00649209214170443083 0.00600055248739184144 0.00554646839283301496 0.00512694254449552744 0.00473931119530313083 0.00438112343216334743 0.00405012266413873334 0.00374423002485357870 0.00346152943531241597 0.00320025411581603692 0.00295877437031966117 0.00273558649343308424 0.00252930267341078263 0.00233864178290521529 0.00216242096434449138 0.00199954792932222070 0.00184901390174574409 0.00170988714331521408 0.00158130700746994535 0.00146247847391700603 0.00135266712082637852 0.00125119449725930032 0.00115743386157385331 0.00107080625488586989 0.00099077688223703220 0.00091685177667000239 0.00084857472275934320 0.00078552441933443795 0.00072731186302577022 0.00067357793456235271 0.00062399117254918757 0.00057824572046283329 0.00053605943335255368 0.00049717213222999490 0.00046134399545261218 0.00042835407638608380 0.00039799893801650832 0.00037009139664867519 0.00034445936585414394 0.00032094479396782560 0.00029940268866823772 0.00027970022203338551 0.00026171591092305491 0.00024533886741839872 0.00023046811460258887 0.00021701196375234488 0.00020488744882363186 0.00019401981458111450 0.00018434205555362126 0.00017579450287130705 0.00016832445622005920 0.00016188585880483330 0.00015643901338346922 0.00015195033736259411 0.00014839215590978228 0.00014574253113686098 0.00014398512679147935 0.00014310910766257567 0.00014310907269221573 0.00014398502166557137 0.00014574235518094447 0.00014839190809134983 0.00015195001618950599 0.00015643861687897331 0.00016188538450756518 0.00016832390119403406 0.00017579386369259709 0.00018434132825706495 0.00019401899476689799 0.00020488653144412616 0.00021701094313042457 0.00023046698440332136 0.00024533762071399234 0.00026171454009460415 0.00027969871853938955 0.00029940104318781913 0.00032094299641738377 0.00034445740518918022 0.00037008926081050220 0.00039799661386563656 0.00042835154960230160 0.00046134125048336028 0.00049716915215047841 0.00053605619983077002 0.00057824221352476002 0.00062398737053548370 0.00067357381408506001 0.00072730739870019434 0.00078551958366090968 0.00084856948592337833 0.00091684610640740960 0.00099077074350750749 0.00107079960980305255 0.00115742666926377247 0.00125118671335244791 0.00135265869725953447 0.00146246935880667284 0.00158129714462440507 0.00170987647182818669 0.00184900235584151140 0.00199953543772612985 0.00216240744988660527 0.00233862716217225763 0.00252928685614162152 0.00273556938186925169 0.00295875585866411939 0.00320023408960534717 0.00346150777065068471 0.00374420658771468240 0.00405009730926386702 0.00438109600230329743 0.00473928152025071547 0.00512691043984658812 0.00554643365887397266 0.00600051490771913443 0.00649205148170406421 0.00702419756629324432 0.00760039061038553232 0.00822438130736513617 0.00890026787499054173 0.00963253549262133024 0.01042610196803184230 0.01128637097836782122 0.01221929458024517690 0.01323144713684276663 0.01433011339765255521 0.01552339423093074267 0.01682033451489373110 0.01823107902072129693 0.01976706388496451972 0.02144125363586601996 0.02326843693773728017 0.02526559858636645561 0.02745239131253462972 0.02985173936056628730 0.03249061768784922144 0.03540106764474804102 0.03862153473101814782 0.04219865057327132352 0.04618963624055560935 0.05066558831600342927 0.05571604120466144838 0.06145541094517148473 0.06803227434517888916 0.07564302762091024146 0.08455250115849799464 0.09512597822534440972 0.10788059462118027021 0.12357105195276107956 0.14333895602804791469 0.16898632312689398915 0.20350488563627644467 0.25216046083222032337 0.32482915853664140471 0.44116054442166985350 0.64149873432699455744 1.00408394748179530254 1.62576626601745544143 2.18672841910809712118 2.41277032582605333033 2.47016800432554273215 2.46559484029132303107 2.44259190431337103178 2.41703335051363499275 2.39451055376169907873 2.37697604345633717315 2.36510853184741876021 2.36063505117452177018 
2.26169299524662470446 2.26331067817278519527 2.26721862342568947213 2.27169728362564882218 2.27446127438236667118 2.27105363767693280153 2.25275037083890294909 2.20267801266105589519 2.09028389486914623063 1.87057345878894221158 1.51691711196329848121 1.13211098650669361732 0.83535165073979844585 0.62976510241595673456 0.48979902136159103598 0.39269558070178067766 0.32316297393803927740 0.27166515220151787879 0.23230954931178438017 0.20139264860702943416 0.17652309028312940242 0.15611045050715643967 0.13906612706027554616 0.12462491088144456164 0.11223579678532491499 0.10149332870013627605 0.09209327426925817406 0.08380328852509499882 0.07644305078987723157 0.06987053473832771644 0.06397233890744646878 0.05865676112081774640 0.05384876219488132776 0.04948625281917418128 0.04551732156574006538 0.04189814174061168295 0.03859137415238689250 0.03556493636808544245 0.03279104566250357067 0.03024546832810393049 0.02790692594828447781 0.02575662203192830013 0.02377786163915485140 0.02195574336224970224 0.02027690798458658961 0.01872933182493818904 0.01730215553432445930 0.01598554119472850310 0.01477055215197697891 0.01364905122306581120 0.01261361384821801934 0.01165745347646907071 0.01077435702931395234 0.00995862872296804369 0.00920504086934559318 0.00850879054267617008 0.00786546121052666969 0.00727098859431007938 0.00672163015714266621 0.00621393772331280125 0.00574473281810039538 0.00531108438465488497 0.00491028859053499467 0.00453985048046834372 0.00419746726848302387 0.00388101309285571183 0.00358852508121509928 0.00331819059418259066 0.00306833553225582811 0.00283741360518563468 0.00262399647499078625 0.00242676469385694205 0.00224449936715220844 0.00207607447839652792 0.00192044982066930103 0.00177666448311963876 0.00164383084748531694 0.00152112905330681336 0.00140780189351041862 0.00130315010689718846 0.00120652803598297886 0.00111733962186222335 0.00103503470989974034 0.00095910564252621455 0.00088908411732147030 0.00082453829012174573 0.00076507010491222438 0.00071031283379152654 0.00065992881125076508 0.00061360734848525667 0.00057106281506236201 0.00053203287550873668 0.00049627686996234210 0.00046357432911037222 0.00043372361369753420 0.00040654067045786668 0.00038185789663969238 0.00035952310597942017 0.00033939859017229068 0.00032136026935525308 0.00030529692681580123 0.00029110952327049411 0.00027871058582373820 0.00026802366866585103 0.00025898288166348316 0.00025153248397136174 0.00024562654037052489 0.00024122863791165017 0.00023831166155119377 0.00023685762678360422 0.00023685756875002628 0.00023831148720065976 0.00024122834611672861 0.00024562612926104510 0.00025153195113258864 0.00025898222382636504 0.00026802288177363298 0.00027870966500698202 0.00029110846278879166 0.00030529572017101714 0.00032135890918161270 0.00033939706804486658 0.00035952141248407621 0.00038185602134976904 0.00040653860184425294 0.00043372133906205423 0.00046357183436096516 0.00049627413968966749 0.00053202989293454905 0.00057105956177305739 0.00061360380441521922 0.00065992495461908440 0.00071030864085552814 0.00076506554983590824 0.00082453334489418495 0.00088907875143873216 0.00095909982279651640 0.00103502840045843758 0.00111733278390868662 0.00120652062734427634 0.00130314208185988711 0.00140779320263406671 0.00152111964301759883 0.00164382065969970181 0.00177665345500788163 0.00192043788429407947 0.00207606156009010334 0.00224448538721500057 0.00242674956613619930 0.00262398010615449984 0.00283739589423792626 0.00306831636993576407 0.00331816986223143484 0.00358850265157695247 0.00388098882707132997 0.00419744101673558134 0.00453982208053094194 0.00491025786686971610 0.00531105114724206295 0.00574469686134948532 0.00621389882467515697 0.00672158807565104155 0.00727094306910813781 0.00786541195907708435 0.00850873725902201450 0.00920498322212193187 0.00995856635310210514 0.01077428954758041790 0.01165738046088882207 0.01261353484111049639 0.01364896572784490836 0.01477045962962053594 0.01598544105954502470 0.01730204714963490265 0.01872921449820819095 0.02027678096158280763 0.02195560582070155142 0.02377771268144868166 0.02575646067677572759 0.02790675112100182709 0.03024527884938621458 0.03279084023538159087 0.03556471356220169966 0.03859113238554534586 0.04189787925668042590 0.04551703640756132874 0.04948594279548246266 0.05384842483990737172 0.05865639364371899589 0.06397193812833823490 0.06987009700710478111 0.07644257188186565077 0.08380276350530568852 0.09209269731295044448 0.10149269285277484620 0.11223509363681549722 0.12462413011572248678 0.13906525582098649974 0.15610947248590745229 0.17652198437765220795 0.20139138689498958801 0.23230809390692108707 0.27166345023585114493 0.32316094934123407167 0.39269312048688054251 0.48979595279881216197 0.62976115697323087339 0.83534641730845848873 1.13210389389419630035 1.51690760856127804246 1.87056173974914208280 2.09027079935569393143 2.20266421300504955383 2.25273625748293326865 2.27103940965262429685 2.27444702501000772799 2.27168305157014183138 2.26720441942919936906 2.26329649865970150557 2.26167882586837931669 
2.16065225764348500803 2.15978348156501720467 2.15687559673435647056 2.15058368136521327330 2.13804568303972208909 2.11439569837480689785 2.07165954581422528946 1.99749430504686076304 1.87509866623162491095 1.68835070939508558041 1.43920755113956633231 1.17208494527185069778 0.93802776073049765060 0.75274642927754431554 0.61190420874326911793 0.50565828689496883364 0.42478500225875959195 0.36220070373373269845 0.31284054239534175856 0.27316612871106760174 0.24070799152828392664 0.21372601049860939781 0.19097611597563401986 0.17155421815872040625 0.15479224699519678055 0.14018844778550754171 0.12736008958920908007 0.11601092330832174504 0.10590845428055661870 0.09686783431165246760 0.08874028307927717130 0.08140465395196749832 0.07476121360154741602 0.06872700113837226787 0.06323232840567682977 0.05821811437326629424 0.05363383579077063423 0.04943593769687559814 0.04558659023331190774 0.04205270846858844003 0.03880517354458046242 0.03581820906145338768 0.03306887799322200117 0.03053667380037650148 0.02820318562443246968 0.02605182210132395149 0.02406758183859269984 0.02223686126133550545 0.02054729256475207322 0.01898760606927951677 0.01754751247766361821 0.01621760146741313413 0.01498925377608428811 0.01385456450585409449 0.01280627581891846667 0.01183771754628359929 0.01094275450982062914 0.01011573957740763419 0.00935147164677574416 0.00864515789317787942 0.00799237972910482597 0.00738906201412814490 0.00683144512672040349 0.00631605956945557878 0.00583970282727053203 0.00539941823882617022 0.00499247567343763521 0.00461635383390390786 0.00426872402793931904 0.00394743527025065433 0.00365050059338067889 0.00337608445931114609 0.00312249117545904120 0.00288815422858523796 0.00267162645966712020 0.00247157100940142982 0.00228675297125113808 0.00211603169548491010 0.00195835369109831348 0.00181274607878756377 0.00167831055217004810 0.00155421780701048284 0.00143970240260138382 0.00133405802239749960 0.00123663310335531129 0.00114682680602995468 0.00106408530022972236 0.00098789834262702492 0.00091779612463649407 0.00085334637093592569 0.00079415167047125479 0.00073984702304907835 0.00069009758658866716 0.00064459661075821906 0.00060306354428885101 0.00056524230413579346 0.00053089969550890181 0.00049982397337666740 0.00047182353655084164 0.00044672574579185387 0.00042437585912047382 0.00040463607757446063 0.00038738469511190310 0.00037251534835469613 0.00035993636063658130 0.00034957017652548217 0.00034135288366599070 0.00033523381865796509 0.00033117525473636000 0.00032915216905404776 0.00032915208836692411 0.00033117501220036871 0.00033523341273100637 0.00034135231183340942 0.00034956943535169316 0.00035993544560686264 0.00037251425373363567 0.00038738341409161325 0.00040463460232953441 0.00042437418061147536 0.00044672385362209965 0.00047182141902635255 0.00049982161747452736 0.00053089708671572033 0.00056523942638608826 0.00060306037983515193 0.00064459314005116397 0.00069009378826867529 0.00073984287374484481 0.00079414714456160773 0.00085334144053483829 0.00091779075934494969 0.00098789250940478635 0.00106407896317384232 0.00114681992612164496 0.00123662563815352122 0.00133404992580077320 0.00143969362466800366 0.00155420829368702051 0.00167830024484338924 0.00181273491386524377 0.00195834159977203992 0.00211601860323429314 0.00228673879724583529 0.00247155566624635004 0.00267160985282455243 0.00288813625554551479 0.00312247172536417317 0.00337606341228202655 0.00365047781955285533 0.00394741062913650520 0.00426869736751545048 0.00461632498958697290 0.00499244446713176249 0.00539938447786048048 0.00583966630319676661 0.00631602005662257326 0.00683140238095514274 0.00738901577114536856 0.00799232970284169397 0.00864510377401372931 0.00935141309959697242 0.01011567623936449056 0.01094268598794911895 0.01183764341508075635 0.01280619561752627256 0.01385447773497527901 0.01498915989454341346 0.01621749988857279501 0.01754740256534770282 0.01898748713333342497 0.02054716385610666496 0.02223672196625336994 0.02406743107284115002 0.02605165890329552703 0.02820300894714800055 0.03053648250289864308 0.03306867083068321111 0.03581798467368502159 0.03880493044284505366 0.04205244502049509947 0.04558630464500723622 0.04943562799196221658 0.05363349978564690979 0.05821774964730019875 0.06323193226543954992 0.06872657057388487090 0.07476074523260545224 0.08140414396187567458 0.08873972713152100678 0.09686722744487896719 0.10590779077443990275 0.11601019651040989089 0.12735929168906479081 0.14018756951617861173 0.15479127723365904146 0.17155314338413940600 0.19097491952375311719 0.21372467151967167176 0.24070648350853152131 0.27316441734269392150 0.31283858246876405929 0.36219843456827049977 0.42478234100593981193 0.50565511897530224239 0.61190037519858075932 0.75274171336396966669 0.93802188403940722772 1.17207760222524148830 1.43919853458432389637 1.68834013197152854602 1.87508691884249012460 1.99748179085604116167 2.07164656698275617686 2.11438245180418160629 2.13803228830365510404 2.15057020807965670883 2.15686208403059609395 2.15976995064379995171 2.16063872127956368985 
2.06087987866143684812 2.05806079694147125991 2.04991660058143931877 2.03571616206114658354 2.01274207803651794535 1.97682392696845732338 1.92199780899636629705 1.84054099548040084322 1.72426575561541395309 1.56852316142017889078 1.37947743792810051389 1.17899348271080506301 0.99192801763275717519 0.83128864522040046836 0.69941309743888568917 0.59324835587603930165 0.50811804446824759829 0.43951211807927159647 0.38368578782481566058 0.33772333231366191697 0.29941673662032597392 0.26710948398333989040 0.23955810818501066528 0.21582359878265289233 0.19519052525133417930 0.17710812585738811009 0.16114771299356900336 0.14697186083843627458 0.13431200871240500661 0.12295206514842171863 0.11271630514608887985 0.10346035800630093426 0.09506443712095857812 0.08742820972707066041 0.08046687654526873956 0.07410815155599270732 0.06828991694062702678 0.06295838839532108544 0.05806666910535329684 0.05357360176844072619 0.04944285069993892279 0.04564216267602283494 0.04214276747181666671 0.03891888822159184080 0.03594733861141286013 0.03320718911740239143 0.03067948845738355246 0.02834702944719880158 0.02619415077651621182 0.02420656801166320982 0.02237122852576711729 0.02067618613947219686 0.01911049210177595548 0.01766409970540894214 0.01632778035411730500 0.01509304931368915526 0.01395209970504796004 0.01289774355877404410 0.01192335895937146617 0.01102284247352813829 0.01019056619106950556 0.00942133881604578782 0.00871037033272958894 0.00805323984328643050 0.00744586623231402456 0.00688448136176411651 0.00636560553983533950 0.00588602504009938521 0.00544277147539684591 0.00503310285447033934 0.00465448616889019284 0.00430458137456790624 0.00398122664678091098 0.00368242480079161716 0.00340633078002916534 0.00315124012346124083 0.00291557833264954880 0.00269789106641993293 0.00249683509658038538 0.00231116996490476900 0.00213975028688917490 0.00198151865141160677 0.00183549907115443389 0.00170079094125363817 0.00157656346772894196 0.00146205053035308730 0.00135654594726974942 0.00125939911176042862 0.00117001097368230056 0.00108783034020731861 0.00101235047286762914 0.00094310595964763877 0.00087966984250509306 0.00082165098294506578 0.00076869164863047068 0.00072046530634084505 0.00067667460785014732 0.00063704955547083664 0.00060134583683257858 0.00056934331811087091 0.00054084468637638494 0.00051567423274834212 0.00049367676866807209 0.00047471666909770782 0.00045867703608593047 0.00044545897783798694 0.00043498099906003063 0.00042717849832119015 0.00042200336970887875 0.00041942370631264936 0.00041942360345825769 0.00042200306047623926 0.00042717798077684943 0.00043498027005484108 0.00044545803288886798 0.00045867586935921523 0.00047471527341580444 0.00049367513542453167 0.00051567235187621741 0.00054084254628161688 0.00056934090555904593 0.00060134313694892860 0.00063704655167362567 0.00067667128166082335 0.00072046163717254252 0.00076868761384130124 0.00082164655772654083 0.00087966499959069022 0.00094310066918790181 0.00101234470226030382 0.00108782405384255654 0.00117000413280110571 0.00125939167424315990 0.00135653786731804171 0.00146204175819342197 0.00157655394922129322 0.00170078061761835819 0.00183548787880072339 0.00198150652142126127 0.00213973714443038698 0.00231115572893902943 0.00249681967934956006 0.00269787437290003318 0.00291556025983963352 0.00315122055992211880 0.00340630960516730141 0.00368240188387158884 0.00398120184647909880 0.00430455453806988242 0.00465445713064338573 0.00503307143527143008 0.00544273748136758773 0.00588598826144259846 0.00636556574951097076 0.00688443831411034157 0.00744581966154511665 0.00805318946179411910 0.00871031582916625968 0.00942127985345431185 0.01019050240487484604 0.01102277346904934063 0.01192328430937694694 0.01289766280077209171 0.01395201233825915654 0.01509295479586725275 0.01632767809792712299 0.01766398907466770751 0.01911037240707014195 0.02067605663347127365 0.02237108839838908292 0.02420641638415266250 0.02619398669517269962 0.02834685187645069604 0.03067929627224574851 0.03320698109498476658 0.03594711342081335914 0.03891864441308345857 0.04214250346470715947 0.04564187674437447662 0.04944254095620825851 0.05357326614485846683 0.05806630533211676326 0.06295799397492141125 0.06828948911777987796 0.07410768728152716811 0.08046637243305343468 0.08742766200194040938 0.09506384155475555708 0.10345970983962393674 0.11271559899096950108 0.12295129486643519012 0.13431116726060843281 0.14697094007290911755 0.16114670341674020015 0.17710701628911418304 0.19518930239748100153 0.21582224666348126529 0.23955660737021322593 0.26710781056043964021 0.29941486079406998133 0.33772121649851050140 0.38368338405718738215 0.43950936456255695894 0.50811486113896908723 0.59324463920983783183 0.69940871565626061557 0.83128343724459985431 0.99192180325996415213 1.17898609638302231950 1.37946879557925394799 1.56851333471019804833 1.72425495318672084011 1.84052946459392030576 1.92198576778779539609 1.97681154227766198161 2.01272946832076016221 2.03570340841422048328 2.04990375796974966249 2.05804790330713682778 2.06086696736588814716 
1.96498577408380503684 1.96078328244006283576 1.94901384658854426313 1.92962228826134452042 1.90038254007681595148 1.85816012246636130811 1.79896676772242525288 1.71840611226281581025 1.61290019932942452208 1.48199874274215215308 1.33118555644186842279 1.17248353001039196108 1.01940218186931885747 0.88106703653249796027 0.76121117991576392470 0.65980399470199180278 0.57492670165897985513 0.50404393629031374324 0.44466715851100069301 0.39462467609850504502 0.35212613865596487095 0.31573708062935357255 0.28432323399845582657 0.25699154353556297181 0.23303812936998902217 0.21190581739912173198 0.19315077568925587137 0.17641679833947598866 0.16141565458232531860 0.14791211242353718980 0.13571251435035236454 0.12465603580616879675 0.11460796714888199510 0.10545452410368638674 0.09709881649224816336 0.08945769836476546999 0.08245929202046031747 0.07604102983849836406 0.07014809602431948399 0.06473217879991222112 0.05975046481081491834 0.05516482347085904792 0.05094114099638669124 0.04704877300279464158 0.04346009148231466668 0.04015010729945922563 0.03709615342613714617 0.03427761729356326725 0.03167571308263061880 0.02927328667514661475 0.02705464747415953219 0.02500542246280268444 0.02311242878619834684 0.02136356185991838963 0.01974769657841601855 0.01825459964932107937 0.01687485143784472896 0.01559977599321582531 0.01442137815847122084 0.01333228685054699270 0.01232570374565589155 0.01139535672629587992 0.01053545754486573394 0.00974066323861988437 0.00900604089683176845 0.00832703543604096375 0.00769944008411349579 0.00711936931132139961 0.00658323397903837204 0.00608771850333034159 0.00562975985326508166 0.00520652822327605236 0.00481540923616852190 0.00445398754774117833 0.00412003173627661923 0.00381148037176815002 0.00352642916945922202 0.00326311914099486344 0.00301992566388520345 0.00279534839740858132 0.00258800197906028373 0.00239660744056569008 0.00221998428932113079 0.00205704320371369320 0.00190677929603366714 0.00176826590044698584 0.00164064884668579936 0.00152314118337937288 0.00141501831805501688 0.00131561354335674174 0.00122431392124089378 0.00114055650012212517 0.00106382484081235518 0.00099364582990313366 0.00092958676087717684 0.00087125266483689678 0.00081828387414328851 0.00077035380379397722 0.00072716693713781311 0.00068845700342601290 0.00065398533558247429 0.00062353939835779748 0.00059693147771433530 0.00057399752331876996 0.00055459613677810715 0.00053860769972047251 0.00052593363641495472 0.00051649580575130472 0.00051023601940869412 0.00050711568315431332 0.00050711555873550473 0.00051023564535790378 0.00051649517978702431 0.00052593275469525747 0.00053860655677973046 0.00055459472559360457 0.00057399583525907794 0.00059692950230783026 0.00062353712335927458 0.00065398274701311543 0.00068845408536688524 0.00072716367161496098 0.00077035017068516343 0.00081827985105309420 0.00087124822686190928 0.00092958188063763103 0.00099364047741801187 0.00106381898314633627 0.00114055010112412702 0.00122430694145747587 0.00131560593978563567 0.00141501004380040207 0.00152313218744870582 0.00164063907365008532 0.00176825529004109860 0.00190676778283160875 0.00205703071673724036 0.00221997075161683988 0.00239659276868198212 0.00258798608253951734 0.00279533117820085497 0.00301990701578047638 0.00326309894909837528 0.00352640730926723212 0.00381145670845517426 0.00412000612392271481 0.00445395982835439241 0.00481537923875396956 0.00520649576285836524 0.00562972472968936710 0.00608768049986829762 0.00658319286118258518 0.00711932482534149980 0.00769939195542079791 0.00832698336755144375 0.00900598456710421935 0.00974060229979256675 0.01053539162039984767 0.01139528540872236650 0.01232562659411573502 0.01333220338788687620 0.01442128786810270569 0.01559967831599118337 0.01687474576844316676 0.01825448533221862846 0.01974757290371054186 0.02136342805872992745 0.02311228402556153583 0.02500526583994300278 0.02705447801057969670 0.02927310330968047047 0.03167551466392748427 0.03427740257205602603 0.03709592104476799879 0.04014985578355445561 0.04345981922795727481 0.04704847826401625799 0.05094082187074910895 0.05516447788281586551 0.05975009049281498896 0.06473177327063539543 0.07014765656361166002 0.07604055345794502596 0.08245877542899904267 0.08945713792787357566 0.09709820818334990999 0.10545386344605112150 0.11460724914483744197 0.12465525485096162761 0.13571166412635782272 0.14791118576921225003 0.16141464332860955277 0.17641569310395954773 0.19314956561582108385 0.21190448982596699068 0.23303666940374612171 0.25698993350219134779 0.28432145273319220369 0.31573510255778036715 0.35212393260871166500 0.39462220380005408327 0.44466437269893133166 0.50404077848574257992 0.57492309977755506889 0.65979986106885102348 0.76120641097202901282 0.88106151669821664019 1.01939579537284719102 1.17247618446758972155 1.33117721663947308208 1.48198945810338944540 1.61289009460026022680 1.71839534654506032041 1.79895549729684578466 1.85814848119792719316 1.90037063428748442817 1.92961019928672516954 1.94900163612706167626 1.96077099824390299609 1.96497346355931434836 
1.87480456458961164401 1.86972666804458453882 1.85573321507136013153 1.83337660431878490819 1.80100567154312329876 1.75646725509770007534 1.69730302716410430541 1.62121648651893601745 1.52693018669731284120 1.41538605377720005940 1.29078251508687236182 1.16035289901968874382 1.03213014330160501864 0.91236613912440200913 0.80456059098977017463 0.70982974135728071907 0.62774083117527634812 0.55706976691193954565 0.49631423383038164587 0.44398207491342933650 0.39872606127570819901 0.35938946587955711287 0.32500620364377286187 0.29478121199133733299 0.26806463129405044832 0.24432623867970071352 0.22313277402478681744 0.20412890224792645810 0.18702169885394304139 0.17156821561302271206 0.15756560402555463973 0.14484330371917986113 0.13325687156475751749 0.12268310304648144538 0.11301616695524208112 0.10416453339040399051 0.09604852293789711837 0.08859834291386925464 0.08175250635354402995 0.07545655259607042531 0.06966200627258278821 0.06432552540018510179 0.05940820004009972344 0.05487497131086871427 0.05069414701557195535 0.04683699517200601292 0.04327740065417584603 0.03999157321835977719 0.03695779758525974401 0.03415621813219305025 0.03156865223287841360 0.02917842745129073379 0.02697023872029302716 0.02493002236958030693 0.02304484445027399353 0.02130280126735106805 0.01969293040393060856 0.01820513081781660603 0.01683009083071396184 0.01555922302454271211 0.01438460521467455067 0.01329892679858613036 0.01229543988187753456 0.01136791466952891128 0.01051059868033221711 0.00971817940146113557 0.00898575004925628029 0.00830877814199104670 0.00768307662608158637 0.00710477732660086403 0.00657030651759038520 0.00607636242907938495 0.00561989452687594593 0.00519808441771463237 0.00480832824554133786 0.00444822045787884868 0.00411553883246762453 0.00380823066415514333 0.00352440002044374090 0.00326229598188398917 0.00302030179142431798 0.00279692484245641637 0.00259078744184737531 0.00240061828825965939 0.00222524461217843417 0.00206358492866876020 0.00191464235566707330 0.00177749845705621468 0.00165130757189824173 0.00153529159389043102 0.00142873516859709504 0.00133098127885755702 0.00124142719073905283 0.00115952073484137941 0.00108475690002496350 0.00101667471800959142 0.00095485442015541544 0.00089891484845061598 0.00084851110456529710 0.00080333242287289330 0.00076310025410308846 0.00072756654736272353 0.00069651222061595242 0.00066974580973488962 0.00064710228786735158 0.00062844204782086521 0.00061365004115798705 0.00060263506891033991 0.00059532921907523573 0.00059168744809545704 0.00059168730291325744 0.00059532878254275889 0.00060263433833973590 0.00061364901211613532 0.00062844071394785317 0.00064710064095807596 0.00066974383963580575 0.00069650991514513816 0.00072756389230654861 0.00076309723313128242 0.00080332901736368534 0.00084850729346885867 0.00089891060830904479 0.00095484972489623399 0.00101666953860102272 0.00108475120451256846 0.00115951448818152336 0.00124142035441088261 0.00133097381074143151 0.00142872702268148632 0.00153528271995717613 0.00165129791522111713 0.00177748795810950266 0.00191463094975918846 0.00206357254547762103 0.00222523117531181480 0.00240060371488548530 0.00259077164223908696 0.00279690771915197534 0.00302028323878156257 0.00326227588556271542 0.00352437825653639791 0.00380820709845575145 0.00411551331964576939 0.00444819284069197796 0.00480829835371399117 0.00519805206680268306 0.00561985951732235645 0.00607632454503015396 0.00657026552542072650 0.00710473297334479614 0.00768302863809966485 0.00830872622324174692 0.00898569387933423336 0.00971811863361038419 0.01051053293945447553 0.01136784354978714884 0.01229536294390820572 0.01329884356699784220 0.01438451517508876343 0.01555912562022643275 0.01682998545910752153 0.01820501682672504007 0.01969280708734200136 0.02130266786078194308 0.02304470012595316586 0.02492986623104820332 0.02697006979649141378 0.02917824469018948097 0.03156845449430956130 0.03415600417999209437 0.03695756607878575295 0.03999132270310790105 0.04327712955125240235 0.04683670176647947159 0.05069382944337341712 0.05487462754428518164 0.05940782787151377420 0.06432512242336152486 0.06966156986156213371 0.07545607988124480858 0.08175199419378775811 0.08859778786426297792 0.09604792121236604974 0.10416388081757488315 0.11301545892646980285 0.12268233445408838200 0.13325603672757480034 0.14484239629294237695 0.15756461689419798411 0.17156714075553469723 0.18702052718070627524 0.20412762339848011806 0.22313137611658429016 0.24432470799516659010 0.26806295188943507490 0.29477936520840075652 0.32500416750254890186 0.35938721432871301165 0.39872356328295388561 0.44397929339405783900 0.49631112445269298661 0.55706627690393528685 0.62773689841673085965 0.70982529431600216441 0.80455555046475280001 0.91236042320341714795 1.03212367706558505454 1.16034562947501918018 1.29077442840764611276 1.41537718646360999308 1.52692062056591426611 1.62120632968918387817 1.69729239365660822259 1.75645625092976143122 1.80099438834452563185 1.83336511831812210005 1.85572158900785666447 1.86971495431304224333 1.87479281904544881066 
1.79148357948990755162 1.78593782572936121689 1.77081574133338692789 1.74714524239921842330 1.71379628667918226803 1.66940019921745119724 1.61256159931751907877 1.54222661995142784619 1.45821800716364746719 1.36183277058237628410 1.25620555110857901049 1.14601540767993226311 1.03639935319304377082 0.93170678567385478708 0.83483530356165736031 0.74721354856202459871 0.66913711477295190200 0.60018006635179310670 0.53953793498517033100 0.48626332844917574683 0.43940656565379487830 0.39808851796932054334 0.36153090270577115106 0.32906246949195638862 0.30011294513520136995 0.27420173200080721898 0.25092517948222092805 0.22994433777354661430 0.21097402297254763681 0.19377344714909594536 0.17813838241966362119 0.16389470348023182922 0.15089311234449342969 0.13900484956219982813 0.12811821489187802392 0.11813574530376125260 0.10897192342683825750 0.10055131252546423148 0.09280703387986366515 0.08567951895827263797 0.07911548228325737675 0.07306707181724214628 0.06749116245296837846 0.06234876518488197128 0.05760453009714505690 0.05322632571892027542 0.04918488080011385044 0.04545347734038029941 0.04200768590789882850 0.03882513603549742065 0.03588531587391030619 0.03316939638918547928 0.03066007627400280100 0.02834144444790909212 0.02619885758577522594 0.02421883056587526006 0.02238893809275999125 0.02069772604336939104 0.01913463132204196171 0.01768990920223201257 0.01635456728988682329 0.01512030537141995090 0.01397946051454601601 0.01292495687740591315 0.01195025975345043179 0.01104933344015179841 0.01021660256950274182 0.00944691658133156587 0.00873551705667940936 0.00807800765941779630 0.00747032646145284751 0.00690872044849855094 0.00638972202447463111 0.00591012735078000340 0.00546697637043846996 0.00505753438174161296 0.00467927503823406532 0.00432986466267437642 0.00400714777188060367 0.00370913371827596983 0.00343398436220665459 0.00318000269602158880 0.00294562234747552942 0.00272939789518589215 0.00252999593580827131 0.00234618684646248354 0.00217683719014427624 0.00202090271717692005 0.00187742191865125641 0.00174551009182288830 0.00162435388045278906 0.00151320625594530966 0.00141138190835166100 0.00131825301871502099 0.00123324538632840763 0.00115583488695780723 0.00108554424008144856 0.00102194006530442749 0.00096463020971992997 0.00091326132946378813 0.00086751671063090008 0.00082711431633075705 0.00079180504757858650 0.00076137120712083117 0.00073562515723546440 0.00071440816256762574 0.00069758941149578035 0.00068506520961020279 0.00067675833992808521 0.00067261758721903764 0.00067261742213109432 0.00067675784359677582 0.00068506437899462647 0.00069758824153665078 0.00071440664595079362 0.00073562328468501637 0.00076136896714928959 0.00079180242629706132 0.00082711129760382196 0.00086751327586676030 0.00091325745748771503 0.00096462587658607823 0.00102193524430749250 0.00108553890155682620 0.00115582899801014438 0.00123323891064341939 0.00131824591634466248 0.00141137413551928326 0.00151319776478420209 0.00162434461862648316 0.00174550000221374013 0.00187741093908899703 0.00202089077996570055 0.00217682422167131406 0.00234617276679505160 0.00252998065811915751 0.00272938132528877109 0.00294560438331537000 0.00317998322683865631 0.00343396326788203421 0.00370911086879199825 0.00400712302632499906 0.00432983786847418450 0.00467924603017477736 0.00505750298099794104 0.00546694238343692351 0.00591009056781666153 0.00638968221871927256 0.00690867737450417962 0.00747027985353199142 0.00807795723000215293 0.00873546249469114855 0.00944685755022822704 0.01021653870499572569 0.01104926434806474678 0.01195018500737610179 0.01292487601599168201 0.01397937303849461355 0.01512021074029035184 0.01635446491895176102 0.01768979845883922319 0.01913451152145584366 0.02069759644447610736 0.02238879789338621418 0.02421867889755902059 0.02619869350822201515 0.02834126694299832216 0.03065988423915311234 0.03316918863004891804 0.03588509109638204908 0.03882489283712764472 0.04200742276823876686 0.04545319261039570957 0.04918457269063924997 0.05322599228780089398 0.05760416923475508710 0.06234837459816566785 0.06749073964762764000 0.07306661407745607129 0.07911498664890215249 0.08567898219911884716 0.09280645246597496456 0.10055068259298305389 0.10897124073857233917 0.11813500520352349099 0.12811741225097261765 0.13900397871624114998 0.15089216701839769375 0.16389367669911836245 0.17813726640199201157 0.19377223317799230351 0.21097270124022904358 0.22994289719264870975 0.25092360745687269930 0.27420001414861672195 0.30011106495031525387 0.32906040793946600420 0.36152863773990795426 0.39808602397165382403 0.43940381280045126555 0.48626028204051208181 0.53953455481380585557 0.60017630626057638654 0.66913292266940094244 0.74720886731366564781 0.83483007336758119354 0.93170094858511243174 1.03639286021101506563 1.14600822795923606989 1.25619768105252394008 1.36182423877748703944 1.45820887151060496478 1.54221695798914759656 1.61255149671061803751 1.66938974051999133863 1.71378554984272990502 1.74713429663338182252 1.77080464727320752161 1.78592663693028885774 1.79147235594707909812 
1.71562413972614624669 1.70991033295689098814 1.69444668213343474505 1.67059233726551958910 1.63763403355705272624 1.59477565577553659359 1.54131655093714292626 1.47691038680554886930 1.40188245142344292127 1.31752147027992205786 1.22619151108505852754 1.13110382739845749533 1.03574507611685295849 0.94322634681637596010 0.85586028902092325943 0.77505203455614846142 0.70141401300284011988 0.63497544873721722958 0.57539411130930417926 0.52212673824421185209 0.47454835492086844262 0.43202713763825562054 0.39396641971801815707 0.35982481813550237781 0.32912294775404138392 0.30144256470600594433 0.27642187412967311744 0.25374924639154805561 0.23315660811368488226 0.21441316759113981938 0.19731977502378206246 0.18170401543759373553 0.16741602477073458388 0.15432496796593642152 0.14231609774626563514 0.13128830950587144777 0.12115211294027039557 0.11182794988139899139 0.10324479768210714781 0.09533900707377918060 0.08805333208499854791 0.08133611713268762422 0.07514061276965966485 0.06942439687849244478 0.06414888246923267090 0.05927889680638620540 0.05478231948695899689 0.05062976943520869355 0.04679433267050114864 0.04325132422797084430 0.03997807883803328188 0.03695376595752475346 0.03415922553862027478 0.03157682156227470394 0.02919031087906920341 0.02698472531761808568 0.02494626535781807597 0.02306220394083569047 0.02132079921179919069 0.01971121517241658516 0.01822344937124409370 0.01684826688274743134 0.01557713992762055355 0.01440219257207497883 0.01331615001579522506 0.01231229203613293244 0.01138441020731795206 0.01052676855725631633 0.00973406735978010751 0.00900140979286145893 0.00832427122042456169 0.00769847087900399352 0.00712014577174402419 0.00658572659055889353 0.00609191550373089363 0.00563566566035178518 0.00521416227597271131 0.00482480517643102402 0.00446519268618827958 0.00413310675715261588 0.00382649924304145905 0.00354347923203768289 0.00328230135690055214 0.00304135500911351109 0.00281915438933966200 0.00261432933117866639 0.00242561684130393473 0.00225185330283927954 0.00209196729365368483 0.00194497297435036742 0.00180996400552579928 0.00168610795613255426 0.00157264116796396181 0.00146886404527868386 0.00137413673963582283 0.00128787520343842665 0.00120954758783486938 0.00113867096295239278 0.00107480833966611122 0.00101756597466473586 0.00096659094259265999 0.00092156895974415676 0.00088222244621349866 0.00084830881395769886 0.00081961897127613703 0.00079597603365844094 0.00077723423282383131 0.00076327801808662166 0.00075402134375956997 0.00074940713879478871 0.00074940695479697172 0.00075402079064534888 0.00076327709248702469 0.00077723292908671304 0.00079597434370859421 0.00081961688471687832 0.00084830631791599220 0.00088221952530831427 0.00092156559597322829 0.00096658711516428575 0.00101756166000110948 0.00107480351115185613 0.00113866559085629149 0.00120954163902176060 0.00128786864126095857 0.00137412952369131425 0.00146885613102110124 0.00157263250655237385 0.00168609849422629576 0.00180995368486813746 0.00194496173127556293 0.00209195505887382893 0.00225184000094302839 0.00242560239023359436 0.00261431364185549242 0.00281913736504602053 0.00304133654489002758 0.00328228133894159502 0.00354345753697860033 0.00382647573708094768 0.00413308129536826829 0.00446516511157235563 0.00482477531894787148 0.00521412995156955716 0.00563563066972971871 0.00609187763113583358 0.00658568560236105771 0.00712010141519392459 0.00769842288066702185 0.00832421928423754398 0.00900135359842069160 0.00973400656046286006 0.01052670277801925902 0.01138433904232905025 0.01231221504626012209 0.01331606672603014019 0.01440210246836215457 0.01557704245368995988 0.01684816143668887989 0.01822333530170361371 0.01971109177470120599 0.02132066572338553456 0.02306205953641726758 0.02494610914412609404 0.02698455632778762325 0.02919012806638587865 0.03157662379362990990 0.03415901158710044072 0.03695353449437943638 0.03997782842403374559 0.04325105330391432190 0.04679403954665928289 0.05062945227964354977 0.05478197631311298998 0.05927852545925649252 0.06414848060965538945 0.06942396196599476266 0.07514014204336338931 0.08133560758997127049 0.08805278045756981253 0.09533840980042007640 0.10324415087801352975 0.11182724930302867516 0.12115135394527187795 0.13128748700699244267 0.14231520615774595484 0.15432400114148259185 0.16741497593063980887 0.18170287708316801289 0.19731853883671102157 0.21441182431420680032 0.23315514740948561911 0.25374765667497467536 0.27642014236965439800 0.30144067619217562726 0.32912088582375154111 0.35982256385926669751 0.39396395154598473631 0.43202443101746978993 0.47454538190668194009 0.52212346715374502448 0.57539050650138368059 0.63497147065521342135 0.70140961868661588774 0.77504717890156171745 0.85585492710684551998 0.94322043755852791325 1.03573858723414846672 1.13109674109834923428 1.22618382906567791046 1.31751321608324412082 1.40187366870987162315 1.47690113404618283965 1.54130689467677250981 1.59476566459686486255 1.63762377387299795650 1.67058187109946088000 1.69443606652130140944 1.70989962046596088996 1.71561339143857582989 
1.64742957879197682303 1.64175131688429232213 1.62646831697792482174 1.60314339097210267759 1.57137185450798244624 1.53075183939058945271 1.48101856185003044608 1.42221592491024173555 1.35487994144461332269 1.28017914802874388513 1.19993519555334882121 1.11646331471218607234 1.03225077705948131701 0.94959323645376292333 0.87032747114951791723 0.79572028763879587565 0.72649145394496295047 0.66291360428488155243 0.60493632327063395770 0.55230115829754566903 0.50463297814729135560 0.46150525794466878970 0.42248282039246354280 0.38714743557814013108 0.35511146303958573966 0.32602370493940879825 0.29957050593876100031 0.27547416554936421385 0.25348999549954065458 0.23340284007801970212 0.21502353464668777505 0.19818555847556984517 0.18274200333499135418 0.16856289978457228429 0.15553289862137331667 0.14354928203323180647 0.13252026894695956294 0.12236357637777417473 0.11300519989341339944 0.10437837956973505804 0.09642272185018674335 0.08908345185879018580 0.08231077461457014799 0.07605932709026208549 0.07028770609491696852 0.06495805955035294232 0.06003573090605063278 0.05548894824306427331 0.05128855111102281761 0.04740774936778491266 0.04382190929265061818 0.04050836306429328459 0.03744623836077543011 0.03461630538346360808 0.03200083905057216072 0.02958349446779640068 0.02734919408005187513 0.02528402515032279751 0.02337514641186921871 0.02161070290425448626 0.01997974813986891363 0.01847217286089830601 0.01707863974112044936 0.01579052346739162616 0.01459985570157251722 0.01349927448126009288 0.01248197766637315631 0.01154168008058231720 0.01067257403231991475 0.00986929293185334622 0.00912687774844322952 0.00844074607538880528 0.00780666359283865852 0.00722071773586407950 0.00667929339365436192 0.00617905048004518953 0.00571690322885731739 0.00529000108087873677 0.00489571103926556006 0.00453160138105812571 0.00419542662085548024 0.00388511363224042228 0.00359874883894217845 0.00333456639505458341 0.00309093728123821521 0.00286635924760525462 0.00265944754101687941 0.00246892635925588522 0.00229362097874719062 0.00213245050633914524 0.00198442121123076909 0.00184862039508182363 0.00172421076207629476 0.00161042525484655918 0.00150656232353107988 0.00141198159921196442 0.00132609994482058013 0.00124838785907077643 0.00117836621130407160 0.00111560328691973076 0.00105971212533084724 0.00101034813399625278 0.00096720696352692315 0.00093002263109043248 0.00089856588036618668 0.00087264276800946838 0.00085209346806447428 0.00083679128610625320 0.00082664187816550161 0.00082158266929199808 0.00082158246758001763 0.00082664127176390600 0.00083679027127303574 0.00085209203862957050 0.00087264091515326658 0.00089856359261786256 0.00093001989437790922 0.00096720376100201122 0.00101034444588810057 0.00105970792883602893 0.00111559855619058901 0.00117836091722223202 0.00124838196900067810 0.00132609342241296613 0.00141197440427398568 0.00150655441175484572 0.00161041657744442901 0.00172420126547778718 0.00184861002075376035 0.00198440989533255063 0.00213243817908992384 0.00229360756418606204 0.00246891177467234435 0.00265943169640625587 0.00286634204534563786 0.00309091861530108591 0.00333454615033867974 0.00359872689063567286 0.00388508984507651700 0.00419540084816649728 0.00453157346396282357 0.00489568080560165431 0.00528996834421369133 0.00571686778739921575 0.00617901211524385374 0.00667925186899565038 0.00722067279524951644 0.00780661495914491965 0.00844069344872411254 0.00912682080425719633 0.00986923131898853612 0.01067250737071201439 0.01154160795904524139 0.01248189964000778751 0.01349919006872146721 0.01459976438212384764 0.01579042467757529877 0.01707853287120419949 0.01847205725114320352 0.01997962307650924529 0.02161056761496804590 0.02337500006101278505 0.02528386683364136633 0.02734902281891327114 0.02958330920304952372 0.03200063863588731294 0.03461608857800502204 0.03744600382125262694 0.04050810933639292788 0.04382163480152911905 0.04740745240788823978 0.05128822983471226227 0.05548860064828631256 0.06003535482301425308 0.06495765262648001137 0.07028726577859856217 0.07605885061274464398 0.08231025896982158141 0.08908289378151579285 0.09642211779097575874 0.10437772566706471356 0.11300449194261208419 0.12236280979584457373 0.13251943873251736949 0.14354838272130854282 0.15553192423154782453 0.16856184376141170045 0.18274085847952592498 0.19818431686616455600 0.21502218754742397078 0.23340137783264158777 0.25348840740857692122 0.27547243972811497059 0.29956862915457127539 0.32602166242674479602 0.35510923829325191647 0.38714501012777291500 0.42248017356730449556 0.46150236664559030064 0.50462981665503836570 0.55229769816642571012 0.60493253338279873166 0.66290945117223942784 0.72648690252029246572 0.79571530249908317689 0.87032201859970625968 0.94958728730805519458 1.03224431006864514337 1.11645632013435247565 1.19992767802865363258 1.28017112777993724571 1.35487145319940349708 1.42220701480892408597 1.48100928335345938258 1.53074224931768787528 1.57136200995293062732 1.60313334737016544018 1.62645812724657812254 1.64174103140583360627 1.64741925773960251611 
1.58683544385199715165 1.58131898989956387602 1.56653187792178627546 1.54414105513719701612 1.51395815411214829105 1.47584128542863846079 1.42978993216228089658 1.37605480954091419221 1.31524224141587486869 1.24837998483704470942 1.17690680838756334126 1.10256345883749995451 1.02720148095500674046 0.95256835078961987762 0.88013607148460293317 0.81101019090456749616 0.74591791085334091527 0.68525119118672872531 0.62913641919078444609 0.57750859352804218005 0.53017714142612248907 0.48687809560061134917 0.44731216832901044000 0.41117064074508546945 0.37815176388677596009 0.34797028607330582339 0.32036227913655457300 0.29508691436763379023 0.27192636825717375615 0.25068466257461397007 0.23118596500936283711 0.21327268048304315329 0.19680353030907538070 0.18165172921593808475 0.16770331492141354879 0.15485565105869958380 0.14301610443649193094 0.13210088678940468121 0.12203404594400724115 0.11274658946158422346 0.10417572388732643240 0.09626419383759632353 0.08895970673951203445 0.08221443077317203141 0.07598455526978020735 0.07022990439404797058 0.06491359634388627065 0.06000174151992498928 0.05546317416276425050 0.05126921283946206387 0.04739344590043437222 0.04381153864622566729 0.04050105945675119834 0.03744132256032872696 0.03461324547195943069 0.03199921942292682786 0.02958299134429354105 0.02734955616850776039 0.02528505838103711767 0.02337670189287988087 0.02161266742320533396 0.01998203667982978438 0.01847472270852801302 0.01708140585478190587 0.01579347484184312478 0.01460297252090847486 0.01350254589625898838 0.01248540006638987343 0.01154525575712050944 0.01067631015385872573 0.00987320076601294616 0.00913097208124602489 0.00844504478839103179 0.00781118736643104938 0.00722548985501725305 0.00668433963727399494 0.00618439907855261595 0.00572258487896770696 0.00529604900898372755 0.00490216110689556395 0.00453849222701530053 0.00420279983720961425 0.00389301397153318796 0.00360722445093442090 0.00334366909305328086 0.00310072283701390283 0.00287688771584915237 0.00267078361452344204 0.00248113975573338585 0.00230678686091834173 0.00214664993792967884 0.00199974165080440969 0.00186515623042615708 0.00174206388852682359 0.00162970570044995711 0.00152738892509773905 0.00143448273317470232 0.00135041431720606120 0.00127466535954634530 0.00120676883634596166 0.00114630613786470548 0.00109290448739973733 0.00104623464285413803 0.00100600886650759058 0.00097197915094882070 0.00094393569004536104 0.00092170558536164293 0.00090515177998184981 0.00089417221347920517 0.00088869919272094311 0.00088869897446719470 0.00089417155747395505 0.00090515068223495643 0.00092170403909186405 0.00094393368571199510 0.00097197667611681471 0.00100600590596244821 0.00104623117844704350 0.00109290049767618580 0.00114630159814443910 0.00120676371873462696 0.00127465963251582881 0.00135040794546792409 0.00143447567743204552 0.00152738114177541906 0.00162969714160465795 0.00174205450141740048 0.00186514595714726283 0.00199973042806833590 0.00214663769661171955 0.00230677352553554371 0.00248112524405319501 0.00267076783707909104 0.00287687057539343094 0.00310070422786967725 0.00334364890052230024 0.00360720255052793259 0.00389299022818423435 0.00420277410460023759 0.00453846434651405950 0.00490213090660329698 0.00529601630268938806 0.00572254946498262917 0.00618436073855477275 0.00668429813492243952 0.00722544493431176438 0.00781113875040817529 0.00844499217740712904 0.00913091515083397365 0.00987313916509358069 0.01067624350256923815 0.01154518364438139599 0.01248532204743690865 0.01350246148991041117 0.01460288120651742627 0.01579337605621844443 0.01708129898856436402 0.01847460710231008107 0.01998191162019546940 0.02161253213827207809 0.02337655554762563259 0.02528490007207950807 0.02734938491824046025 0.02958280609482943913 0.03199901902960822220 0.03461302869606885935 0.03744108806127854905 0.04050080578359871453 0.04381126422838554912 0.04739314903776825627 0.05126889169134063451 0.05546282673601687918 0.06000136565588509718 0.06491318970418769041 0.07022946444502076169 0.07598407926543759849 0.08221391573649206030 0.08895914944167082616 0.09626359077534618613 0.10417507125780600674 0.11274588313424593888 0.12203328142958880242 0.13210005920519352074 0.14301520846752957539 0.15485468091420151460 0.16770226428573675737 0.18165059119303883506 0.19680229735987764261 0.21327134435458028339 0.23118451665424033514 0.25068309206035366277 0.27192466466401221670 0.29508506567425707434 0.32036027209376094493 0.34796810606718187042 0.37814939479478337780 0.41116806479114365036 0.44730936594985004628 0.48687504534256020872 0.53017381990149881066 0.57750497547408907728 0.62913247769103453066 0.68524689813070638333 0.74591323772330964115 0.81100510997477393005 0.88013055748478785656 0.95256238300531981267 1.02719504559807273125 1.10255655134173302656 1.17689943513460848479 1.24837216380847149111 1.31523400149891611655 1.37604618863664796002 1.42978097461043818228 1.47583203936748841301 1.51394866925089077725 1.54413138118170745194 1.56652206368901136813 1.58130908302640360574 1.58682550241859110507 
1.53361298623487574133 1.52832670564924222312 1.51419914967240609727 1.49293079754269419901 1.46447842137478190239 1.42886521604946525876 1.38624507182972034336 1.33697113967540248680 1.28165422984087729041 1.22119174151589016120 1.15674859432218335442 1.08968223129526031734 1.02142333713350574875 0.95334261426508359882 0.88663827309486631378 0.82226649364150361521 0.76091880737690131831 0.70303683041808118226 0.64884956877785948670 0.59841965519760287329 0.55168889842845847404 0.50851781470254708850 0.46871711657791470529 0.43207119518653192003 0.39835466568908017848 0.36734339633043067153 0.33882141016665090483 0.31258484452747259397 0.28844390058684332701 0.26622347695390957689 0.24576298233304982865 0.22691566813816788084 0.20954770820233892259 0.19353717184870777857 0.17877298078958658856 0.16515390284357445161 0.15258761095091055715 0.14098982039935537003 0.13028350763165663651 0.12039820844530813027 0.11126939039997507663 0.10283789286471001212 0.09504942773265967482 0.08785413399321373440 0.08120617981702715760 0.07506340641218578469 0.06938700855552148994 0.06414124732992854128 0.05929319118063047789 0.05481248192690135745 0.05067112282339247820 0.04684328616339716866 0.04330513825974491304 0.04003467992913734008 0.03701160085401666855 0.03421714640767459237 0.03163399570563441010 0.02924614979841755336 0.02703882905087828803 0.02499837886289268951 0.02311218298025941031 0.02136858372677741258 0.01975680855836325911 0.01826690240140815824 0.01688966529004631845 0.01561659486416844267 0.01443983333141440895 0.01335211853163098539 0.01234673877593017721 0.01141749116043477841 0.01055864308046716715 0.00976489669523794568 0.00903135611309502373 0.00835349708630861443 0.00772713902268629127 0.00714841913563080134 0.00661376856911144451 0.00611989034736915016 0.00566373901085270859 0.00524250181059837672 0.00485358134308055966 0.00449457951806619960 0.00416328275902655420 0.00385764834410329271 0.00357579180306322186 0.00331597529149463277 0.00307659687080907851 0.00285618062724535271 0.00265336756876455304 0.00246690724365450365 0.00229565002874854152 0.00213854003977997920 0.00199460862028377761 0.00186296836837462898 0.00174280766462087122 0.00163338566757431636 0.00153402774557775956 0.00144412131704574342 0.00136311207335593210 0.00129050056103308108 0.00122583910233231563 0.00116872903495046643 0.00111881825402893043 0.00107579904110033375 0.00103940616684616849 0.00100941525588149617 0.00098564140341150797 0.00096793803501360465 0.00095619600300689278 0.00095034291357043443 0.00095034268019877910 0.00095619530148138843 0.00096793686104601484 0.00098563974978260749 0.00100941311236946163 0.00103940352020659432 0.00107579587501294149 0.00111881454905260469 0.00116872476822016402 0.00122583424741917746 0.00129049508804601754 0.00136310594863020551 0.00144411450288817189 0.00153402019993198468 0.00163337734387092315 0.00174279851155090260 0.00186295832946659079 0.00199459763367548781 0.00213852803779224221 0.00229563693744716524 0.00246689298235902577 0.00265335204947869663 0.00285616375427399927 0.00307657854017873156 0.00331595539020068664 0.00357577020839217052 0.00385762492295327331 0.00416325736704303839 0.00449455199868775690 0.00485355152663957679 0.00524246951329021549 0.00566370403353999574 0.00611985247434776447 0.00661372756690814523 0.00714837475151774981 0.00772709098299073638 0.00835344509476754205 0.00903129984922312889 0.00976483581215270569 0.01055857720269226530 0.01141741988177513711 0.01234666165679410010 0.01335203509640392472 0.01443974306566286891 0.01561649721127600365 0.01688955964773641849 0.01826678811815696246 0.01975668492917970198 0.02136844998899656289 0.02311203830887120780 0.02499822236528614905 0.02703865976140085170 0.02924596667231160740 0.03163379761257245626 0.03421693212458332134 0.03701136905749635719 0.04003442918738164824 0.04330486702341984628 0.04684299275573566845 0.05067080542986601710 0.05481213858374078818 0.05929281976212785743 0.06414084553498455854 0.06938657389281899235 0.07506293618394943579 0.08120567110167398184 0.08785358362613515659 0.09504883228498517411 0.10283724862044207882 0.11126869333069444590 0.12039745418253089415 0.13028269143625204052 0.14098893712780447007 0.15258665501821255805 0.16515286818225449750 0.17877186080416218594 0.19353595936512590914 0.20954639541243880174 0.22691424653799363576 0.24576144265454846760 0.26622180909056714082 0.28844209351290284182 0.31258288621111185446 0.33881928747898026888 0.36734109495340339091 0.39835217002755107796 0.43206848829223154507 0.46871418009835685847 0.50851462887329335061 0.55168544213433090562 0.59841590613739392701 0.64884550377660388243 0.70303242593631687374 0.76091404026739750677 0.82226134219185509355 0.88663271835934309717 0.95333664163033682293 1.02141693797657984177 1.08967540449990885065 1.15674134735961753329 1.22118409082041567970 1.28164620035116083585 1.33696276362832078277 1.38623638708415697351 1.42885626429094036993 1.46446924650143506241 1.49292144441673935162 1.51418966330134097120 1.52831713076989639255 1.53360337823735148888 
1.48744594260551865617 1.48241712319824192612 1.46900721757568519799 1.44890456398639178026 1.42215951779478988470 1.38889608556467702982 1.34935399943186595806 1.30393044749010811323 1.25321179675621841021 1.19798415706340866116 1.13921359609003292057 1.07799353488780558230 1.01546702201871896776 0.95274049604238242317 0.89080791298828176927 0.83049870318974927663 0.77245399459465957648 0.71712775433083186805 0.66480537030478958904 0.61563156005607466703 0.56964098238775795480 0.52678714820317051881 0.48696728809349276723 0.45004235773403400422 0.41585230735263212232 0.38422722339268244873 0.35499512067215244215 0.32798715298874236979 0.30304091260883736503 0.28000236232112118984 0.25872681923080564914 0.23907930153430956288 0.22093446251333803687 0.20417626918691422766 0.18869753354473051132 0.17439936857504112488 0.16119061612416052398 0.14898727622547291993 0.13771195573798578060 0.12729334628801991514 0.11766573640257571576 0.10876855948868557888 0.10054597733316961161 0.09294649764996609775 0.08592262359282898387 0.07943053288208989926 0.07342978413625522727 0.06788304806365719202 0.06275586130276455954 0.05801640086416703923 0.05363527730288031314 0.04958534492419897077 0.04584152748974390512 0.04238065804242574508 0.03918133160723868968 0.03622376964823037504 0.03348969527225187370 0.03096221826854650416 0.02862572916105921017 0.02646580152758648552 0.02446910190824214126 0.02262330668860723648 0.02091702539671280725 0.01933972990247112556 0.01788168905276887877 0.01653390831438783515 0.01528807403355258998 0.01413650195267956988 0.01307208965458106498 0.01208827263151301956 0.01117898370017633702 0.01033861550622350300 0.00956198588242251901 0.00884430584301210132 0.00818115001385844032 0.00756842931348478132 0.00700236571479995185 0.00647946893041151384 0.00599651487651953197 0.00555052578161796539 0.00513875181665568448 0.00475865413293141692 0.00440788920237356052 0.00408429436341894991 0.00378587448356837442 0.00351078965510231988 0.00325734384866382953 0.00302397445483437721 0.00280924264844495397 0.00261182451627650636 0.00243050289357005234 0.00226415985918992924 0.00211176984253103051 0.00197239330003040614 0.00184517092214120382 0.00172931833505085564 0.00162412126454958283 0.00152893113209318088 0.00144316105577524390 0.00136628223204815491 0.00129782067545769486 0.00123735429610749570 0.00118451029727073553 0.00113896287695869347 0.00110043121934744192 0.00106867776324959252 0.00104350673742592548 0.00102476295364750669 0.00101233085001095624 0.00100613377827352135 0.00100613353121947746 0.00101233010732837414 0.00102476171071674838 0.00104350498658978275 0.00106867549376998827 0.00110042841722057805 0.00113895952488507479 0.00118450637458522579 0.00123734977862444140 0.00129781553530272653 0.00136627643750497629 0.00144315457110744116 0.00152892391745595990 0.00162411327550016082 0.00172930952224537027 0.00184516123123645848 0.00197238267124255628 0.00211175821034748079 0.00226414715196132654 0.00243048903300402408 0.00261180941695304814 0.00280922621723356247 0.00302395659037946185 0.00325732444084347872 0.00351076858429055783 0.00378585161991906727 0.00408426956596652513 0.00440786231825529562 0.00475862499643653347 0.00513872024811290462 0.00555049158641629514 0.00599647784381929227 0.00647942883190866237 0.00700232230328223793 0.00756838232127465815 0.00818109915127429588 0.00884425079651307566 0.00956192631262509085 0.01033855104582481754 0.01117891395172598834 0.01208819716494002883 0.01307200800456598255 0.01413641361579176525 0.01528797846512441883 0.01653380492517564360 0.01788157720528260608 0.01933960890708075198 0.02091689450725020549 0.02262316509785311514 0.02446894874298000122 0.02646563584327021879 0.02862554993589117025 0.03096202439702433473 0.03348948555854880382 0.03622354279856632164 0.03918108622193661184 0.04238039260737014313 0.04584124036688508319 0.04958503434125460796 0.05363494134238755429 0.05801603745168193438 0.06275546819367927576 0.06788262282910628720 0.07342932414809266728 0.07943003529622405523 0.08592208533127532188 0.09294591538141605547 0.10054534745167598153 0.10876787809073584778 0.11766499926203044524 0.12729254882896612333 0.13771109300505401940 0.14898634285148648626 0.16118960629523004791 0.17439827599246171541 0.18869635138347995440 0.20417499005084216446 0.22093307838689124623 0.23907780373040865562 0.25872519833528950794 0.28000060813451022046 0.30303901408607003543 0.32798509817831222879 0.35499289665754329981 0.38422481623989701571 0.41584970206978599805 0.45003953825182796411 0.48696423727805082660 0.52678384791795540565 0.56963741362516251421 0.61562770316456516539 0.66480120534164188761 0.71712326157047479036 0.77244915521812340664 0.83049350016600409496 0.89080233213039761164 0.95273452718007467510 1.01546066017801805970 1.07798678132173009203 1.13920645898349315317 1.19797665176242129625 1.25320394545701763178 1.30392227844131580738 1.34934554580693433223 1.38888738421064461548 1.42215060804714354958 1.44889548668248879792 1.46899801432972498816 1.48240783593995684164 1.48743662384196340120 
1.44798459362506459769 1.44321265487969307983 1.43050803344574761766 1.41152072303251108210 1.38635900025330882634 1.35520560898247377501 1.31834439284288840177 1.27618485409703885658 1.22927835263052953607 1.17831949389158974206 1.12412809808674740708 1.06761129014709355012 1.00971072001126205286 0.95134443489746534084 0.89335417962605578879 0.83646641153448220152 0.78127071348118914962 0.72821482200585707645 0.67761259805439566506 0.62966023233411161364 0.58445632286338145001 0.54202250762885095803 0.50232252985889180863 0.46527864030354249003 0.43078498259464859110 0.39871806921553454295 0.36894469614048408523 0.34132773414652373134 0.31573023453872250954 0.29201824049095548297 0.27006263073477865255 0.24974025625493667668 0.23093457112973281298 0.21353590884083728518 0.19744151562738010419 0.18255542178775563400 0.16878820874521749396 0.15605671264040998913 0.14428369280688024823 0.13339748456613675920 0.12333164943355567900 0.11402463135431695207 0.10541942446136709499 0.09746325568058877842 0.09010728402213952215 0.08330631738709959322 0.07701854704372235183 0.07120529948567044798 0.06583080510273342512 0.06086198292410194277 0.05626824059970281233 0.05202128874085443222 0.04809496873263596761 0.04446509314350977071 0.04110929788425199405 0.03800690530580630444 0.03513879746665615755 0.03248729884249068611 0.03003606779729217635 0.02776999617807196508 0.02567511643641218200 0.02373851572271323818 0.02194825643743958388 0.02029330275904128733 0.01876345270414025990 0.01734927530704477583 0.01604205253577850598 0.01483372559094697785 0.01371684525814487188 0.01268452601087655118 0.01173040358256161042 0.01084859574707053298 0.01003366606731614930 0.00928059038941886350 0.00858472587623393402 0.00794178238964327043 0.00734779604623536642 0.00679910478301404275 0.00629232578320926272 0.00582433462267828439 0.00539224600899612660 0.00499339599461690042 0.00462532555395078759 0.00428576542363057200 0.00397262211280891009 0.00368396499664580546 0.00341801441385292115 0.00317313069508662338 0.00294780405402428336 0.00274064527936324076 0.00255037717002193354 0.00237582666084201755 0.00221591759058004101 0.00206966406710806794 0.00193616438889931963 0.00181459548598494891 0.00170420784557645533 0.00160432089095885466 0.00151431878551044896 0.00143364663594658381 0.00136180707134614387 0.00129835717669446460 0.00124290576190455582 0.00119511095017954538 0.00115467807045188664 0.00112135784032685315 0.00109494482929517467 0.00107527619219283110 0.00106223066517752152 0.00105572781820661987 0.00105572755899063786 0.00106222988587423295 0.00107527488794612047 0.00109494299212142820 0.00112135545893010669 0.00115467513014055889 0.00119510743276651787 0.00124290164565721284 0.00129835243634301989 0.00136180167763899629 0.00143364055552874792 0.00151431198093188168 0.00160431332036636842 0.00170419946232236441 0.00181458623836894262 0.00193615421984039138 0.00206965291391636441 0.00221590538458549258 0.00237581332676151114 0.00255036262565455640 0.00274062943507735746 0.00294778681210805527 0.00317311194921510165 0.00341799404850517963 0.00368394288626894273 0.00397259812111860899 0.00428573940275511767 0.00462529734348848809 0.00499336542065687006 0.00539221288298585844 0.00582429874036782813 0.00629228692344219187 0.00679906270622532283 0.00734775049296254590 0.00794173307904433301 0.00858467250439531870 0.00928053262736538986 0.01003360355883775590 0.01084852810679548529 0.01173033039348847506 0.01268444682173464066 0.01371675958068974133 0.01483363289702277488 0.01604195225394067226 0.01734916681903952984 0.01876333534121754631 0.02029317579761658052 0.02194811909477900613 0.02373836715214072690 0.02567495572197542320 0.02776982232901181735 0.03003587974186261444 0.03248709542138239481 0.03513857742601045331 0.03800666728916657355 0.04110904042432694805 0.04446481465327889460 0.04809466749544577535 0.05202096289995850054 0.05626788814680760975 0.06086160168692511530 0.06583039273173274530 0.07120485343967364322 0.07701806457428628239 0.08330579552163874801 0.09010671954578552967 0.09746264511651780982 0.10541876404958350211 0.11402391702881486957 0.12333087679772369860 0.13339664886626245721 0.14428278890350143548 0.15605573497784908099 0.16878715131879939992 0.18255427810884405915 0.19744027868635383172 0.21353457106791484676 0.23093312435390367376 0.24973869166144357923 0.27006093882167736542 0.29201641102609754430 0.31572825651857816531 0.34132559575856202816 0.36894238473303031522 0.39871557127885703942 0.43078228375979799036 0.46527572536722350272 0.50231938284407473549 0.54201911189529661250 0.58445266128383022153 0.62965628755404401407 0.67760835285491205493 0.72821025978584197347 0.78126581886862389581 0.83646117112364026802 0.89334858281618190201 0.95133847478156285948 1.00970439423366542542 1.06760460162547365925 1.12412105549019147865 1.17831211178874895040 1.22927065127319368187 1.27617685887302201309 1.31833613349159306516 1.35519711869754200251 1.38635031479402703880 1.41151187993635929274 1.43049907139510290577 1.44320361323535317766 1.44797552208480717617 
1.41488218730629000675 1.41034840183521303913 1.39829153829497121464 1.38031129444452282939 1.35655015120340061152 1.32722295726896755141 1.29263310886036486558 1.25318622342475594067 1.20939726577726780476 1.16188736778554346785 1.11136801221820347152 1.05861280760280562774 1.00442013298188359549 0.94957234391002787177 0.89479795908402048887 0.84074204984092792969 0.78794762578969779199 0.73684822215701495374 0.68776996757273112237 0.64094044836256136577 0.59650156910284191092 0.55452402958997337734 0.51502168340976761662 0.47796469102659222550 0.44329091350676530503 0.41091537473432304672 0.38073786052770897115 0.35264885291811931545 0.32653405090866005622 0.30227773436915628125 0.27976520696241347075 0.25888452162099562237 0.23952765690983923719 0.22159127941925871319 0.20497719833609706619 0.18959259420341378899 0.17535008442859045807 0.16216767278400601171 0.14996861828299179464 0.13868124973616113849 0.12823874541119661963 0.11857889203365279407 0.10964383347739969921 0.10137981658894235082 0.09373693942812066915 0.08666890560041662361 0.08013278716579086414 0.07408879773257548429 0.06850007669839675017 0.06333248512984446243 0.05855441343100453722 0.05413660070677006608 0.05005196555645241574 0.04627544791480198150 0.04278386148036661396 0.03955575622414664316 0.03657129044613571800 0.03381211183726473557 0.03126124700747690000 0.02890299895114023521 0.02672285193663470615 0.02470738332838395834 0.02284418187126768807 0.02112177199209086531 0.01952954369777937238 0.01805768767381255024 0.01669713521159965630 0.01543950261719828632 0.01427703977611494146 0.01320258257131001756 0.01220950887220295655 0.01129169783215422385 0.01044349225031604433 0.00965966377121652009 0.00893538071204180717 0.00826617832261566932 0.00764793129742091793 0.00707682837223999606 0.00654934885062519179 0.00606224091677654009 0.00561250160206361315 0.00519735828269918265 0.00481425159521875479 0.00446081966436362443 0.00413488354735758179 0.00383443380474246531 0.00355761811500876490 0.00330272985757829041 0.00306819759319232332 0.00285257537720684518 0.00265453384624914079 0.00247285202352953704 0.00230640979195895213 0.00215418098891251297 0.00201522708028312181 0.00188869137443314905 0.00177379374086239494 0.00166982580066532549 0.00157614655926119340 0.00149217845482163547 0.00141740379741905898 0.00135136157746629237 0.00129364462339354169 0.00124389709143302163 0.00120181227196369811 0.00116713069833740413 0.00113963854727505698 0.00111916632060449217 0.00110558780032299353 0.00109881927040145211 0.00109881900057728910 0.00110558698916685128 0.00111916496312036706 0.00113963663512128832 0.00116712821970177405 0.00120180921154677822 0.00124389343031494626 0.00129364033897072517 0.00135135664342145301 0.00141739818331154677 0.00149217212602748006 0.00157613947676993327 0.00166981792082188107 0.00177378501514224851 0.00188868174901435371 0.00201521649582647733 0.00215416938009027614 0.00230639708725666193 0.00247283814474974495 0.00265451870776367560 0.00285255888564039939 0.00306817964690786482 0.00330271034590601253 0.00355759691767987274 0.00383441079110313776 0.00413485857557294167 0.00446079258050346983 0.00481422223230998370 0.00519732645970660823 0.00561246712273089088 0.00606220356862696708 0.00654930840341461096 0.00707678457654126181 0.00764788388324166846 0.00826612699769135872 0.00893532515998718413 0.00965960364959217443 0.01044342718851010154 0.01129162742902256600 0.01220943269366114858 0.01320250014778201475 0.01427695059947386991 0.01543940613770888870 0.01669703083457763082 0.01805757475587088656 0.01952942154289150078 0.02112163984735238031 0.02284403892221009702 0.02470722869392538712 0.02672268466373417528 0.02890281800896232767 0.03126105128109180065 0.03381190012071544349 0.03657106143505728379 0.03955550850773259519 0.04278359353281413480 0.04627515808597604252 0.05005165206173889381 0.05413626161631102107 0.05855404665790930885 0.06333208841744319972 0.06849964760667459629 0.07408833362356426200 0.08013228518765513897 0.08666836267029576213 0.09373635221381682037 0.10137918148928115603 0.10964314660126039946 0.11857814917720643777 0.12823794203382032908 0.13868038093487522477 0.14996767876493177774 0.16216665683753239691 0.17534898589316116890 0.18959140643777294688 0.20497591418518645856 0.22158989118058469714 0.23952615629945495090 0.25888289973975964209 0.27976345426370896607 0.30227584062962775668 0.32653200520367964277 0.35264664360445063807 0.38073547523717055086 0.41091280038259625496 0.44328813632331542927 0.47796169661317167154 0.51501845683574298818 0.55452055553540935406 0.59649783206076945064 0.64093643291279700502 0.68776565873812867125 0.73684360584942876216 0.78794268934687161643 0.84073678264368623125 0.89479235322915184891 0.94956639489635119578 1.00441384034964165117 1.05860617545626212177 1.11136104956303283231 1.16188008862923730646 1.20938968897397969293 1.25317837228598927268 1.29262501058889167638 1.32721464229390417877 1.35654165249505576085 1.38030264687381887256 1.39828277807897860541 1.41033956608362265328 1.41487332315070912792 
1.38781849943920621016 1.38349280061485280235 1.37199842345430145230 1.35488276524713513460 1.33230735284700974042 1.30450296002951771079 1.27177886190472433370 1.23452966496447880118 1.19323711926826558916 1.14846469925509619969 1.10084377539776401278 1.05105179506398194178 0.99978466040333557885 0.94772684867668877118 0.89552326295915030130 0.84375620295556119643 0.79292951767965580423 0.74346047325971054143 0.69567860171684925419 0.64983002444051751745 0.60608547559561132267 0.56455035821848964517 0.52527548316358640967 0.48826752688629682098 0.45349860567146405010 0.42091465568737329583 0.39044251831794274388 0.36199576608956118839 0.33547938180856551327 0.31079343911457946170 0.28783594112483323890 0.26650496635682308089 0.24670025546935980820 0.22832435359019132015 0.21128340409430235169 0.19548767226124530438 0.18085186198161795623 0.16729527578404179700 0.15474185780510629762 0.14312015068436267917 0.13236319044129696287 0.12240835789168125203 0.11319720082558992758 0.10467523776950371506 0.09679175150104080139 0.08949957842080524806 0.08275489828659221558 0.07651702758039058416 0.07074821882827375674 0.06541346746589460359 0.06048032728775742939 0.05591873509875888715 0.05170084487158832509 0.04780087147889910959 0.04419494389824252245 0.04086096766428792826 0.03777849625651863441 0.03492861105295896884 0.03229380944420046085 0.02985790068225746552 0.02760590903057913437 0.02552398378302012105 0.02359931572716300607 0.02182005964028510547 0.02017526242110045942 0.01865479647879308978 0.01724929801956931463 0.01595010989016820702 0.01474922865785655013 0.01363925562600898367 0.01261335150276599038 0.01166519445907732155 0.01078894133061725213 0.00997919173306938134 0.00923095487805780657 0.00853961889135668173 0.00790092244857931725 0.00731092855784321038 0.00676600033028829095 0.00626277859175572438 0.00579816119970266719 0.00536928393894076095 0.00497350287993136853 0.00460837809129421849 0.00427165860758527138 0.00396126855987777304 0.00367529438376812401 0.00341197302702211935 0.00316968108401982640 0.00294692479001601448 0.00274233081427821546 0.00255463779514131240 0.00238268856477374946 0.00222542301629991002 0.00208187156884087621 0.00195114919055217051 0.00183244994278131124 0.00172504201152889891 0.00162826319606068637 0.00154151682668302037 0.00146426808607547088 0.00139604071233812022 0.00133641406273032892 0.00128502052027190672 0.00124154322767577874 0.00120571413376735492 0.00117731234077989022 0.00115616274262042573 0.00114213494516679503 0.00113514246247725659 0.00113514218370525111 0.00114213410714381070 0.00115616134027551887 0.00117731036543167189 0.00120571157316728961 0.00124154006602816835 0.00128501673798075977 0.00133640963652592593 0.00139603561505552420 0.00146426228624152444 0.00154151028852966832 0.00162825587926684889 0.00172503387098732475 0.00183244092836876149 0.00195113924671141969 0.00208186063422433065 0.00222541102345319430 0.00238267543980097418 0.00255462345715218309 0.00274231517492673493 0.00294690775284933704 0.00316966254400863345 0.00341195286987283630 0.00367527248517185434 0.00396124478484249920 0.00427163280961151415 0.00460835011137417094 0.00497347254554636464 0.00536925106310037759 0.00579812557966907782 0.00626274000795457031 0.00676595854494643767 0.00731088331329676766 0.00790087346583145944 0.00853956586849557997 0.00923089748827321532 0.00997912962257430092 0.01078887411654794182 0.01166512172702027783 0.01261327280434487719 0.01363917047623508516 0.01474913653178144823 0.01595001021984621126 0.01724919019075843440 0.01865467982690993676 0.02017513622718847266 0.02181992312672964562 0.02359916805270034779 0.02552382403764485996 0.02760573623006357113 0.02985771376200485605 0.03229360725284680100 0.03492839234530031867 0.03777825968579562321 0.04086071177394401399 0.04419466711319597341 0.04780057209604726687 0.05170052104929434567 0.05591838484568734113 0.06047994845102877548 0.06541305771819883041 0.07074777565388323808 0.07651654826032527890 0.08275437988257750010 0.08949901775804736115 0.09679114514984155093 0.10467458202553125979 0.11319649168902212732 0.12240759104494680631 0.13236236122549094318 0.14311925407445968972 0.15474088838373312171 0.16729422771417257199 0.18085072897858323060 0.19548644756392674626 0.21128208043599439048 0.22832292316979918567 0.24669870992360509732 0.26650329673439110412 0.28783413786382938682 0.31079149202502154292 0.33547728006198873629 0.36199349821843695985 0.39044007222859833384 0.42091201869091376953 0.45349576453764250950 0.48826446792647471007 0.52527219235037614364 0.56454682134978506625 0.60608167851110117397 0.64982595329830916686 0.69567424333532690284 0.74345581552689443683 0.79292455002574757650 0.84375091687500791693 0.89551765256040971597 0.94772091122507506888 0.99977839681223812374 1.05104521028693254081 1.10083687867648416514 1.14845750419117642593 1.19322964370749518004 1.23452193070806104380 1.27177089428407619209 1.30449478739412638717 1.33229900601848560981 1.35487427698487561400 1.37198982796334734147 1.38348413311219475830 1.38780980483627192079 
1.36651445254148296016 1.36235999939096075195 1.35132658966040986037 1.33491399024279644436 1.31329353490776568059 1.28670266809751576709 1.25544971376457592527 1.21991645526007608247 1.18055684707625618834 1.13789053456877509163 1.09249059505381107549 1.04496593685208916114 0.99593986489086794300 0.94602712743411476737 0.89581204112014090057 0.84582998134273723601 0.79655376871368699376 0.74838555148507235337 0.70165394159448113420 0.65661557208713472455 0.61345995062055291847 0.57231644452480412433 0.53326236413983818530 0.49633132768362453469 0.46152132660548073062 0.42880212402565343055 0.39812179096707422943 0.36941231131368712504 0.34259427112152129880 0.31758069915573949871 0.29428015206547364357 0.27259914721209366206 0.25244404502060224793 0.23372247537786439153 0.21634439218968237739 0.20022282876556052322 0.18527441545261758016 0.17141971056550686647 0.15858338646897895963 0.14669430475483635767 0.13568550777795729267 0.12549414826622529162 0.11606137416380835070 0.10733218216249174048 0.09925525038574689596 0.09178275829508808492 0.08487019997925560055 0.07847619547406758933 0.07256230356845638774 0.06709283861774939517 0.06203469315540832696 0.05735716752904296278 0.05303180735230283993 0.04903224923090032661 0.04533407496934649394 0.04191467427821060632 0.03875311586273189057 0.03583002667383539119 0.03312747903403190364 0.03062888530308338630 0.02831889972045087411 0.02618332704595105476 0.02420903761412240840 0.02238388842084271246 0.02069664986751096336 0.01913693780064340544 0.01769515049767966808 0.01636241026600204762 0.01513050933921067376 0.01399185977220995802 0.01293944705366478765 0.01196678717076515852 0.01106788688007620536 0.01023720695235930123 0.00946962817573671067 0.00876041991610732040 0.00810521104771311229 0.00749996308035183468 0.00694094532091904526 0.00642471192022542326 0.00594808066601726360 0.00550811339349310813 0.00510209789425841720 0.00472753121323665759 0.00438210423184148823 0.00406368744337193277 0.00377031783309056401 0.00350018678276220463 0.00325162892585550978 0.00302311188458581626 0.00281322682579632222 0.00262067977795044094 0.00244428365566151662 0.00228295094261254938 0.00213568698818833447 0.00200158387621662825 0.00187981482818178058 0.00176962910657829653 0.00167034738685623019 0.00158135756979427278 0.00150211100792163599 0.00143211912313701006 0.00137095039477452829 0.00131822769913858551 0.00127362598474345390 0.00123687026835628266 0.00120773393960660336 0.00118603736393718684 0.00117164677512660020 0.00116447345063719343 0.00116447316466095074 0.00117164591547924690 0.00118603592531130175 0.00120773191311096539 0.00123686764152086681 0.00127362274131792574 0.00131822381908397457 0.00137094585420161064 0.00143211389404651612 0.00150210505805770111 0.00158135086251287582 0.00167033988080711460 0.00176962075551512221 0.00187980558067069037 0.00200157367522657559 0.00213567577079798454 0.00228293863963058286 0.00244427019130022405 0.00262066506925617837 0.00281321078204332942 0.00302309440685322173 0.00325160990638617697 0.00350016610432157815 0.00377029536822892641 0.00406366305356842261 0.00438207776675969551 0.00472750250977038711 0.00510206677542424103 0.00550807966745447963 0.00594804412484717382 0.00642467233867238807 0.00694090245504153103 0.00749991666584126637 0.00810516079835510439 0.00876036552218628639 0.00946956930200582025 0.01023714323585556141 0.01106781792806710296 0.01196671255818071433 0.01293936632056291725 0.01399177242099869378 0.01513041483143906518 0.01636230801920435241 0.01769503988170662012 0.01913681813379697338 0.02069652041232772355 0.02238374837966905506 0.02420888612417015917 0.02618316317390012582 0.02831872245684707856 0.03062869355612840572 0.03312727162302520068 0.03582980232186339098 0.03875287318883924303 0.04191441178903021481 0.04533379105011003940 0.04903194213576267391 0.05303147519358897277 0.05735680826603861693 0.06203430458234293621 0.06709241835044843505 0.07256184903035756140 0.07847570388129443408 0.08486966832426390273 0.09178218332951459946 0.09925462860194744774 0.10733150977392524883 0.11606064708428842636 0.12549336208802608361 0.13568465774885185571 0.14669338575380608258 0.15858239298127518868 0.17141863665687151475 0.18527325474309741526 0.20022157440331977973 0.21634303682511013545 0.23372101113900589642 0.25244246349071353119 0.27259743941035363690 0.29427830843223756752 0.31757870954470523994 0.34259212480088840902 0.36940999697860354978 0.39811929676774882036 0.42879943761487293585 0.46151843520999102921 0.49632821820474348762 0.53325902328944352337 0.57231285900220030260 0.61345610733553601612 0.65661145843398494026 0.70164954577796534441 0.74838086289718441790 0.79654877835425297317 0.84582468227018314799 0.89580642891237405312 0.94602120063129790939 0.99593362538729335309 1.04495939020267503139 1.09248375066480063467 1.13788340575149460321 1.18054945095675511979 1.21990881255469263422 1.25544184844522810351 1.28669460698005844179 1.31328530719988911812 1.33490562708384263857 1.35131812367733816771 1.36235146428423981035 1.36650589140740441607 
1.35074077868733599672 1.34671688811825340792 1.33603394555336763005 1.32015307115584845654 1.29925012844384402122 1.27356446368829701044 1.24340086979599084849 1.20912959523491014835 1.17118327920790799013 1.13004999688995355633 1.08626213339652943901 1.04038149239974231364 0.99298173487396557135 0.94462975504869151067 0.89586779274450467625 0.84719791258160981329 0.79907002434747242958 0.75187402237243738945 0.70593604108879492998 0.66151837169289406937 0.61882231027465817164 0.57799310512043566845 0.53912620118731768848 0.50227409310286574851 0.46745324904114093911 0.43465072284260886093 0.40383021021109022364 0.37493741707670169561 0.34790469220805975148 0.32265493432129033202 0.29910482076927147332 0.27716742540553229723 0.25675430202305782323 0.23777711071087836991 0.22014886052100557379 0.20378483515879342036 0.18860326049778164403 0.17452576455638912911 0.16147767275042301804 0.14938817408801652320 0.13819038764952384923 0.12782135323145760175 0.11822196540094975781 0.10933686633092132290 0.10111430958433031968 0.09350600439450462709 0.08646694786134778710 0.07995525076821774491 0.07393196135369151101 0.06836089028126157707 0.06320843918703356046 0.05844343450958522368 0.05403696777774302795 0.04996224312314945237 0.04619443247004917374 0.04271053861649942718 0.03948926624229964766 0.03651090074563545507 0.03375719471504834424 0.03121126177552002723 0.02885747750213663032 0.02668138706623079948 0.02466961926263944171 0.02280980656139908191 0.02109051082736068672 0.01950115435860988455 0.01803195590463047004 0.01667387133696962564 0.01541853866062425915 0.01425822707000201639 0.01318578976893136634 0.01219462029020568217 0.01127861206654978687 0.01043212102062152091 0.00964993095647570520 0.00892722154951286484 0.00825953874582063818 0.00764276739498193081 0.00707310595284726951 0.00654704310223963581 0.00606133615062787179 0.00561299107475599079 0.00519924409041916391 0.00481754463548922374 0.00446553966310880845 0.00414105914873452718 0.00384210272247664797 0.00356682734503399601 0.00331353595207084517 0.00308066699668207988 0.00286678482634417087 0.00267057083521260452 0.00249081533727602000 0.00232641011029710576 0.00217634156511992138 0.00203968449797420348 0.00191559638717087033 0.00180331219964635636 0.00170213967493504370 0.00161145505776616460 0.00153069925272641960 0.00145937437758703048 0.00139704069407886600 0.00134331389671116241 0.00129786274377652333 0.00126040701530105714 0.00123071578535638437 0.00120860599841843275 0.00119394134074357616 0.00118663140022567948 0.00118663110886374490 0.00119394046477927507 0.00120860453240112520 0.00123071372029659454 0.00126040433845397981 0.00129785943860871722 0.00134330994280063010 0.00139703606705510186 0.00145936904891785790 0.00153069318954812683 0.00161144822273862065 0.00170213202593361146 0.00180330368955039511 0.00191558696354066083 0.00203967410269456639 0.00217633013409046505 0.00232639757303088057 0.00249080161653314480 0.00267055584641406885 0.00286676847704225857 0.00308064918611572480 0.00331351657044787196 0.00356680627283334495 0.00384207982980888652 0.00414103429449919069 0.00446551269408013152 0.00481751538544517022 0.00519921237902565281 0.00561295670648109812 0.00606129891353779371 0.00654700276689623717 0.00707306227068937865 0.00764272009660338369 0.00825948753962635340 0.00892716611988864095 0.00964987096168823388 0.01043205609085495755 0.01127854180161758091 0.01219454425701593792 0.01318570749877900905 0.01425813805577103022 0.01541844235371014893 0.01667376714382551306 0.01803184318317829771 0.01950103241419365308 0.02109037890857146103 0.02280966385550864395 0.02466946489048604807 0.02668122007689011088 0.02885729686718463416 0.03121106638267479028 0.03375698336138877043 0.03651067213027214819 0.03948901895851619770 0.04271027114321424012 0.04619414316255121555 0.04996193020329608991 0.05403662932322028656 0.05844306844256352829 0.06320804326181428401 0.06836046207088108950 0.07393149823585742908 0.07995474991021100930 0.08646640620380563469 0.09350541863384131958 0.10111367615442679035 0.10933618138381062668 0.11822122478608865226 0.12782055247406554077 0.13818952192808098278 0.14938723821062260821 0.16147666113067504767 0.17452467118901415777 0.18860207893375502408 0.20378355848121809668 0.22014748132200390174 0.23777562107027416793 0.25675269349000107155 0.27716568898408067145 0.29910294691002370371 0.32265291292077002971 0.34790251261816618200 0.37493506812727506183 0.40382768024901039006 0.43464799979087809234 0.46745032048264856250 0.50227094639304803447 0.53912282360046082097 0.57798948403399497131 0.61881843339489428502 0.66151422732415920969 0.70593161844533180993 0.75186931192958661452 0.79906501822387010492 0.84719260493910597543 0.89586218018764041116 0.94462383700048335733 0.99297551390296223683 1.04037497447166993325 1.08625532802854962711 1.13004291719325222765 1.17117594181335205050 1.20912202010873137681 1.24339307996207337759 1.27355648488097505933 1.29924198871716489734 1.32014480047327298351 1.33602557537793487086 1.34670845101488545481 1.35073231637458990306 
1.34032288266397126009 1.33638682718766443891 1.32593923327881557661 1.31041422038332577849 1.28998944402352155869 1.26490418841571417019 1.23545970649627689930 1.20201777667586551246 1.16499667763051206748 1.12486404038652176851 1.08212644924251089051 1.03731616447634511502 0.99097582715644394469 0.94364236514228094777 0.89583146222781628865 0.84802385189160833789 0.80065439372200897239 0.75410447256843315955 0.70869782869537378822 0.66469956332095847529 0.62231781366472338490 0.58170746449506260944 0.54297524238621441839 0.50618559449931654903 0.47136685361359509372 0.43851730809255751176 0.40761090995794613256 0.37860245457394969826 0.35143214631273900217 0.32602952515209393525 0.30231677128477962846 0.28021143161774286767 0.25962862695524835388 0.24048280492150575505 0.22268910402469144216 0.20616439085087256977 0.19082802682341637457 0.17660241441186497191 0.16341336588823418552 0.15119033119730951320 0.13986651550062401128 0.12937891160910486299 0.11966826787760842521 0.11067900817590681228 0.10235911722608181940 0.09466000183732559137 0.08753633630352641859 0.08094589838372079349 0.07484940079678370495 0.06921032196658516433 0.06399473880192574349 0.05917116354447804483 0.05471038612586798244 0.05058532301393858788 0.04677087317121131349 0.04324378147541496631 0.03998250974430517246 0.03696711535135843718 0.03417913730503929770 0.03160148958182840140 0.02921836144633482846 0.02701512445411280439 0.02497824580882546108 0.02309520773482343081 0.02135443252185620366 0.01974521290176167732 0.01825764742530600060 0.01688258051665503245 0.01561154689629140613 0.01443672007820917536 0.01335086466191626187 0.01234729215463303831 0.01141982007528907772 0.01056273410705133031 0.00977075307999508702 0.00903899657967111025 0.00836295499107797546 0.00773846180096127156 0.00716166799334505555 0.00662901838514140529 0.00613722975938868487 0.00568327066453044871 0.00526434275720966127 0.00487786357518560365 0.00452145063638997868 0.00419290676603401025 0.00389020656297089928 0.00361148392282295561 0.00335502054076175504 0.00311923532374747126 0.00290267464769566885 0.00270400339932974632 0.00252199674786623973 0.00235553259609666554 0.00220358466406000986 0.00206521616340937797 0.00193957402290445557 0.00182588362989788422 0.00172344405551139168 0.00163162373362224500 0.00154985656758088730 0.00147763844043247161 0.00141452410719278276 0.00136012444979405345 0.00131410407834042786 0.00127617926374168356 0.00124611618818604164 0.00122372950359994626 0.00120888118924189492 0.00120147970077311150 0.00120147940574744094 0.00120888030226806720 0.00122372801916403873 0.00124611409723029976 0.00127617655342637804 0.00131410073182736120 0.00136012044638644802 0.00141451942226866745 0.00147763304508830018 0.00154985042850497301 0.00163161681295320715 0.00172343631066995684 0.00182587501319719792 0.00193956448122034608 0.00206520563793721745 0.00220357308990337675 0.00235551990188598293 0.00252198285536076039 0.00270398822283635099 0.00290265809362755256 0.00311921729010289361 0.00335500091640128506 0.00361146258675504317 0.00389018338363411598 0.00419288160055097947 0.00452142332972138572 0.00487783395891616678 0.00526431064864218978 0.00568323586582653029 0.00613719205602492046 0.00662897754473035228 0.00716162376416973334 0.00773841391031648840 0.00836290314371324062 0.00903894045599373808 0.00977069233400185144 0.01056266836424679667 0.01141974893056230123 0.01234721516946979403 0.01335078136173284413 0.01443662994960959178 0.01561144938378167257 0.01688247501928086258 0.01825753329295243255 0.01974508943112962545 0.02135429895225082753 0.02309506324336962901 0.02497808950536861694 0.02701495537596465546 0.02921817855234987160 0.03160129174600401214 0.03417892330959959590 0.03696688387933688702 0.03998225937175414746 0.04324351066270937238 0.04677058025358948878 0.05058500619163353029 0.05471004345343755126 0.05917079291921090167 0.06399433795142628334 0.06920988843536257651 0.07484893193199171346 0.08094539132001810078 0.08753578794690464182 0.09465940884749002304 0.10235847599806280339 0.11067831482085177530 0.11966751820219667657 0.12937810109413638848 0.13986563927876893842 0.15118938402991666248 0.16341234214186484142 0.17660130803473506056 0.19082683132165545459 0.20616309926575870914 0.22268770891146150159 0.24048129833012410472 0.25962700041490593961 0.28020967612595759633 0.30231487730300321548 0.32602748261012337583 0.35142994462370791275 0.37860008266339506555 0.40760835631008296431 0.43851456081700546097 0.47136390053674370737 0.50618242328428930676 0.54297184068543002944 0.58170382013841614999 0.62231391488587695093 0.66469539902229923811 0.70869338874956611107 0.75409974815207669874 0.80064937767248989253 0.84801853907471358429 0.89582584989861324676 0.94363645328005618662 0.99096961875240729967 1.03730966575247363082 1.08211966978446350041 1.12485699317958731669 1.16498937899471477486 1.20201024610483298005 1.23545196641333232535 1.26489626386459974583 1.28998136231452642519 1.31040601071414974932 1.32593092634624443171 1.33637845480156380873 1.34031448561874988457 
1.33514339545083959848 1.33125145361838725933 1.32092193999076124022 1.30557513307507755407 1.28538923885116229684 1.26060313945477120434 1.23151599109750042871 1.19848512734175960404 1.16192161425183626555 1.12228303778300397830 1.08006345871074715959 1.03578088910676324730 0.98996304413307423253 0.94313241613611209502 0.89579183913296778208 0.84841163903493832521 0.80141922608035209841 0.75519164548408568294 0.71005123780342516149 0.66626423923085598133 0.62404191656817431522 0.58354369680881368332 0.54488170936319746396 0.50812618889463756489 0.47331126282142865769 0.44044074595606330647 0.40949366695412381389 0.38042934494833202663 0.35319191331691257574 0.32771424868962673038 0.30392130759991364819 0.28173290282543117513 0.26106596925865033221 0.24183637799517487821 0.22396035980544848343 0.20735559739651909794 0.19194204153312299788 0.17764250037945683580 0.16438304519337920695 0.15209326931239330882 0.14070643154657114238 0.13015950982671276037 0.12039318632442563839 0.11135178126901901230 0.10298314930679119961 0.09523854942526943645 0.08807249713167486505 0.08144260566619543340 0.07530942148315067364 0.06963625798645622922 0.06438903050961952701 0.05953609474044996297 0.05504809016728895443 0.05089778963561220060 0.04705995572550247807 0.04351120436965061344 0.04022987590813764669 0.03719591361048379952 0.03439074957195531468 0.03179719780033285481 0.02939935424721817903 0.02718250349503015251 0.02513303178373282876 0.02323834604732621933 0.02148679862343905178 0.01986761730115138569 0.01837084037822678262 0.01698725640817966287 0.01570834832967382688 0.01452624168459037968 0.01343365664589479813 0.01242386359113112348 0.01149064197288218736 0.01062824225224634489 0.00983135067679885566 0.00909505669812848971 0.00841482283787553520 0.00778645682443679377 0.00720608583447024387 0.00667013268562222095 0.00617529383724502168 0.00571851906676412725 0.00529699269855687938 0.00490811627168685760 0.00454949254136804981 0.00421891071601065981 0.00391433284052333796 0.00363388124256180944 0.00337582696440241747 0.00313857910984371991 0.00292067504134463363 0.00272077136649118145 0.00253763565881581776 0.00237013886216996816 0.00221724833164071988 0.00207802146871882698 0.00195159991105975372 0.00183720424150934925 0.00173412918355042578 0.00164173925357058437 0.00155946484351243697 0.00148679870947576731 0.00142329284451903071 0.00136855571682192867 0.00132224985612605650 0.00128408977328575702 0.00125384019998620033 0.00123131463848347167 0.00121637421187092976 0.00120892680788908802 0.00120892651102488813 0.00121637331939150606 0.00123131314486657484 0.00125383809606083307 0.00128408704611560065 0.00132224648881296147 0.00136855168857918930 0.00142328813053649306 0.00148679328066669836 0.00155945866638529385 0.00164173228997754883 0.00173412139063910953 0.00183719557134143230 0.00195159031019465079 0.00207801087795889128 0.00221723668567153087 0.00237012608921560730 0.00253762168016424816 0.00272075609584976341 0.00292065838456867510 0.00313856096432529874 0.00337580721832597686 0.00363385977419805606 0.00391430951741822408 0.00421888539442250021 0.00454946506529829708 0.00490808647170604129 0.00529696039086868797 0.00571848405220454215 0.00617525590001000158 0.00667009159187215150 0.00720604133088775800 0.00778640863671631323 0.00841477066893803194 0.00909500022635456595 0.00983128955405698779 0.01062817610173960592 0.01149057038690837196 0.01242378612847150343 0.01343357282910628836 0.01452615099708787216 0.01570825021250776832 0.01698715025668040557 0.01837072553824758980 0.01986749306508162061 0.02148666422587597324 0.02323820066029047560 0.02513287451165913122 0.02718233336931163979 0.02939917022033611271 0.03179699873932517740 0.03439053425157045929 0.03719568070583656461 0.04022962398661400485 0.04351093188221799579 0.04705966099735892083 0.05089747085625762058 0.05504774537969547854 0.05953572182937794111 0.06438862718930571383 0.06963582178711957837 0.07530894973669544079 0.08144209549102332524 0.08807194541636809149 0.09523795281112967803 0.10298250416950260888 0.11135108369934698658 0.12039243210770156356 0.13015869442158767288 0.14070555006289842126 0.15209231648831533779 0.16438201537216756698 0.17764138748639413112 0.19194083905228309650 0.20735429834868313037 0.22395895672799093212 0.24183486292388312044 0.26106433371352599782 0.28173113780181557875 0.30391940356596813810 0.32771219559305730940 0.35318970060308707559 0.38042696159249267396 0.40949110151097756205 0.44043798663034372520 0.47330829756300318856 0.50812300552192879444 0.54487829571854384803 0.58354004094831601890 0.62403800698795142132 0.66626006512960300743 0.71004678937860665755 0.75518691425664752348 0.80141420523926254482 0.84840632378865687979 0.89578622705199117959 0.94312650746874338026 0.98995684207415779454 1.03577440000128540021 1.08005669217723543341 1.12227600674596805774 1.16191433488108097905 1.19847761890257431538 1.23150827572182519631 1.26059524184954740988 1.28538118596220707346 1.30556695372255804344 1.32091366449131797367 1.33124311340514900337 1.33513503085483398181 


==> PICTURE/het/slice/0.5/P-estimate1.txt <==
0.99210442206993965097 0.97633070145935696438 0.96060912967132872087 0.94497395191027422356 0.92945864078962403543 0.91409560410687662468 0.89891590931468512427 0.88394902923208640289 0.86922261327603034253 0.85476228808978627072 0.84059149088185969312 0.82673133806310394878 0.81320053089622434950 0.80001529888564937298 0.78718938058778276101 0.77473404047334826217 0.76265811948940265275 0.75096811610835167983 0.73966829396324285106 0.72876081168475592698 0.71824587029036135455 0.70812187341624333037 0.69838559584566983762 0.68903235605426704780 0.68005618895685848724 0.67145001552995209337 0.66320580654732985693 0.65531473823138863821 0.64776733817079101829 0.64055362036305507623 0.63366320869429082485 0.62708544855904069237 0.62080950664801815009 0.61482445919155792602 0.60911936914584863256 0.60368335295361408299 0.59850563760790420620 0.59357560880462179043 0.58888285099365700326 0.58441718013692700584 0.58016866994332616514 0.57612767243462159605 0.57228483329119361755 0.56863110297728147735 0.56515774398471019246 0.56185633484507369051 0.55871877138217640457 0.55573726564166259223 0.55290434288493639503 0.55021283698807510465 0.54765588454375069283 0.54522691792529609511 0.54291965753697668529 0.54072810344309485409 0.53864652654060041215 0.53666945941515464824 0.53479168699884660487 0.53300823712872968940 0.53131437108876622410 0.52970557420338226784 0.52817754653516502117 0.52672619374965679029 0.52534761814177532990 0.52403810990355359500 0.52279413861820434040 0.52161234501019970722 0.52048953296022792969 0.51942266179213603117 0.51840883883564781165 0.51744531226589773887 0.51652946421855894243 0.51565880417749054843 0.51483096263034067164 0.51404368498634811502 0.51329482574964191421 0.51258234294062410275 0.51190429275746873738 0.51125882446938786252 0.51064417553304308761 0.51005866692333001744 0.50950069865917646528 0.50896874557565974229 0.50846135318995899777 0.50797713383550335831 0.50751476292461172868 0.50707297538121232083 0.50665056222750837200 0.50624636731656746935 0.50585928420301085051 0.50548825314419842947 0.50513225822452290092 0.50479032459563943913 0.50446151582567544391 0.50414493135067828256 0.50383970402175970449 0.50354499774159688918 0.50326000518413738227 0.50298394559154169237 0.50271606264256196717 0.50245562238672170086 0.50220191126278379556 0.50195423405232630909 0.50171191212355881195 0.50147428147749195659 0.50124069095638590365 0.50101050046205264366 0.50078307920412201693 0.50055780397353566435 0.50033405743659631337 0.50011122644495176193 0.49988870035693422356 0.49966586936569973298 0.49944212282963096339 0.49921684760047563278 0.49898942634468190782 0.49875923585337855748 0.49852564533641641198 0.49828801469585193296 0.49804569277419930007 0.49779801557271829981 0.49754430443391201022 0.49728386418909120703 0.49701598125265955552 0.49673992167431629818 0.49645492913301192406 0.49616022287111000155 0.49585499556275303146 0.49553841111079521831 0.49520960236650368724 0.49486766876605725596 0.49451167387769356942 0.49414064285315967284 0.49375355977692636511 0.49334936490642483653 0.49292695179634476998 0.49248516429982658327 0.49202279343915705789 0.49153857413836365975 0.49103118180988752917 0.49049922878730700671 0.48994126057802012131 0.48935575203493897334 0.48874110316871244297 0.48809563495435825953 0.48741758484867603318 0.48670510212102963132 0.48595624296975992173 0.48516896541545062593 0.48434112396242962051 0.48347046402015209088 0.48255461607650446121 0.48159108961560792572 0.48057726677342460508 0.47951039572540943290 0.47838758380164198014 0.47720579032636378791 0.47596181918070223915 0.47465231108961775108 0.47327373563686758740 0.47182238301508938605 0.47029435553190135355 0.46868555882900592158 0.46699169298316012267 0.46520824331961740938 0.46333047112327024886 0.46135340423219806105 0.45927182757960349768 0.45708027375234161482 0.45477301364862754429 0.45234404733408878352 0.44978709521436560648 0.44709558966420526183 0.44426266727772051324 0.44128116193244637522 0.43814359889125026326 0.43484219020123637822 0.43136883168765838281 0.42771510188354211479 0.42387226328212451731 0.41983126634903267238 0.41558275677955158756 0.41111708657287221458 0.40642432945038731162 0.40149430137548908215 0.39631658679951720092 0.39088057141981374931 0.38517548223087239023 0.37919043567687860108 0.37291449471551257888 0.36633673557863677406 0.35944632495853634513 0.35223260825136942787 0.34468520934490365359 0.33679414223834713837 0.32854993452206587845 0.31994376242014288536 0.31096759670798607145 0.30161435836360961371 0.29187808230314760127 0.28175408700325110800 0.27123914699011475449 0.26033166640501564926 0.24903184600624972411 0.23734184442467570753 0.22526592529334990567 0.21281058708442504579 0.19998467074436593327 0.18679944074291027212 0.17326863563504457666 0.15940848492332793107 0.14523768986813745396 0.13077736687754776268 0.11605095315685126645 0.10108407534569475994 0.08590438285703021204 0.07054134850555812686 0.05502603973930166037 0.03939086435088277882 0.02366929494866139988 0.00789557673184560979 
0.99208698682040152850 0.97627855263680296538 0.96052273564435475262 0.94485408526986969235 0.92930636635172170212 0.91391226221632093640 0.89870309460509278932 0.88370856510554363084 0.86895652250621857604 0.85447276011146877650 0.84028084649268863782 0.82640199241122824780 0.81285495573991950469 0.79965598517294100844 0.78681880240435075891 0.77435462134285992786 0.76227220188650801624 0.75057793487240975772 0.73927595409662127945 0.72836827080170929438 0.71785492576904930129 0.70773415411269868791 0.69800255806649880164 0.68865528336027259648 0.67968619528635620952 0.67108805108566782494 0.66285266588064917226 0.65497106997604492840 0.64743365591792922942 0.64023031422408316349 0.63335055716077737209 0.62678363033481299116 0.62051861219345627596 0.61454450178080644029 0.60885029529237411072 0.60342505210708985430 0.59825795106547663416 0.59333833781230405080 0.58865576403942221351 0.58420001945674093768 0.57996115727626373904 0.57592951406934456138 0.57209572446167800130 0.56845073165594039999 0.56498579413177529851 0.56169248916833436347 0.55856271365979304200 0.55558868265787519913 0.55276292602507126617 0.55007828353553844813 0.54752789871788098974 0.54510521169516090723 0.54280395124253921768 0.54061812625170713176 0.53854201676355162309 0.53657016470601714975 0.53469736445265536595 0.53291865329857590616 0.53122930193418682610 0.52962480498297270781 0.52810087165467800574 0.52665341657203001979 0.52527855077211538237 0.52397257295068100369 0.52273196094085994101 0.52155336345216685157 0.52043359207834793967 0.51936961358053235216 0.51835854244890944287 0.51739763374348646252 0.51648427621228876205 0.51561598568357180916 0.51479039872718368454 0.51400526657906164818 0.51325844932195352488 0.51254791031476154561 0.51187171086239457996 0.51122800511765120746 0.51061503520641138287 0.51003112656727012109 0.50947468348644264768 0.50894418487784343075 0.50843818015871400373 0.50795528539193912643 0.50749417955711983996 0.50705360099151675080 0.50663234398474521480 0.50622925551918329656 0.50584323214826654169 0.50547321700506120390 0.50511819693373105622 0.50477719973671986153 0.50444929153070849903 0.50413357420459947722 0.50382918297300416377 0.50353528401889335875 0.50325107221927345424 0.50297576894792561664 0.50270861994942217521 0.50244889327879416197 0.50219587732438686345 0.50194887877063631976 0.50170722084085783710 0.50147024135253126520 0.50123729092961311071 0.50100773122564978834 0.50078093317677763174 0.50055627527988899583 0.50033314189130151384 0.50011092154132441578 0.49988900526015134229 0.49966678491053395650 0.49944365152271752439 0.49921899362711397163 0.49899219558019169973 0.49876263587903740815 0.49852968546001852346 0.49829270597693964273 0.49805104805402800050 0.49780404950902956696 0.49755103354044372121 0.49729130688070199984 0.49702415789457105033 0.49674885463727735946 0.49646464285360936142 0.49617074391756482710 0.49586635270635370798 0.49555063540312910275 0.49522272722265853195 0.49488173005397440019 0.49452671001386411254 0.49415669490485875093 0.49377067157119464147 0.49336758314600320796 0.49294632618278283465 0.49250574766397792192 0.49204464187928081964 0.49156174716604639219 0.49105574250399158798 0.49052524395614582886 0.48996880093069994366 0.48938489235808424471 0.48877192251684004054 0.48812821684568608038 0.48745201747064015319 0.48674147854465288354 0.48599466137279934141 0.48520952931416228004 0.48438394245168620023 0.48351565202152202438 0.48260229459375358907 0.48164138599689459985 0.48063031497925612356 0.47956633660116199103 0.47844656535315277512 0.47726796799674719995 0.47602735612612484539 0.47472137845128364875 0.47334651280589512545 0.47189905788630504002 0.47037512474140291685 0.46877062797195634403 0.46708127680085687050 0.46530256585242169010 0.46342976581799538716 0.46145791399372027008 0.45938180475427053961 0.45719598002879402454 0.45489471985945240107 0.45247203313927292223 0.44992164864480294062 0.44723700650052966576 0.44441125023650973613 0.44143721962836823813 0.43830744454006798083 0.43501414002480065513 0.43154920297819643338 0.42790421068084338874 0.42407042161379859824 0.42003877898112745859 0.41579991742282640388 0.41134417348867780007 0.40666160040280030508 0.40174198787656290044 0.39657488760324877131 0.39114964522905149025 0.38545543959592487582 0.37948133008425088963 0.37321631289102241702 0.36664938706186128714 0.35976963104560305551 0.35256629045066817385 0.34502887754499428352 0.33714728284807177205 0.32891189890770766713 0.32031375603037659516 0.31134466934020565976 0.30199739607969522392 0.29226580154258208211 0.28214503145981084664 0.27163168782045454819 0.26072400621868235815 0.24942202718905781555 0.23772776197442740953 0.22564534437094893593 0.21318116521555929843 0.20034398440576245415 0.18714501584932036193 0.17359798123889547128 0.15971912926680184586 0.14552721780353669589 0.13104345760765456763 0.11629141724731122121 0.10129689002320278746 0.08608772471983776320 0.07069362292034253592 0.05514590636146404767 0.03947725836468529703 0.02372144376325577980 0.00791301197872103061 
0.99205195939526502613 0.97617378662309872706 0.96034917499941785390 0.94461328717312764702 0.92900047713107147818 0.91354398380159307358 0.89827564178382224291 0.88322561407877619999 0.86842215153183144327 0.85389138335718206552 0.83965714256619783384 0.82574082934920212118 0.81216131447928618936 0.79893488366184339800 0.78607522251381922729 0.77359344060723267411 0.76149813184136005972 0.74979546739815750023 0.73848931674912321466 0.72758139165748059174 0.71707140787036793839 0.70695725919900254119 0.69723519894735375146 0.68790002403396777186 0.67894525774262470819 0.67036332764571349152 0.66214573591355474491 0.65428321987421367290 0.64676590130079747443 0.63958342345457208644 0.63272507538992273091 0.62617990342597840137 0.61993681001018774435 0.61398464044583778154 0.60831225813575184880 0.60290860911689447832 0.59776277673460864737 0.59286402733969545409 0.58820184789498741740 0.58376597635788562979 0.57954642565281977440 0.57553350210481446503 0.57171781883023253812 0.56809030505302637870 0.56464221171811546096 0.56136511403669553388 0.55825091143078653388 0.55529182530497434023 0.55248039502193535544 0.54980947241112687607 0.54727221509707424385 0.54486207889492843659 0.54257280948631225748 0.54039843355764327626 0.53833324955588190974 0.53637181819270718375 0.53450895280718235814 0.53273970967873163218 0.53105937836643324346 0.52946347213697486644 0.52794771853027477881 0.52650805011166856850 0.52514059542397506508 0.52384167018619465228 0.52260776874238656919 0.52143555577925959632 0.52032185832046540241 0.51926365800273666107 0.51825808363597125616 0.51730240404685057243 0.51639402120353827819 0.51553046361732501879 0.51470938001576083121 0.51392853328076126829 0.51318579464434943560 0.51247913813407441896 0.51180663525969682937 0.51116644993241167061 0.51055683360768144841 0.50997612064264552512 0.50942272384935716190 0.50889513029055666316 0.50839189717511412692 0.50791164801641874860 0.50745306892041053271 0.50701490504298918349 0.50659595720077299497 0.50619507862715473756 0.50581117186581070477 0.50544318579405000946 0.50509011276862070261 0.50475098588680156197 0.50442487635583943550 0.50411089096400718557 0.50380816964676411462 0.50351588314169937188 0.50323323072613779239 0.50295943803146481166 0.50269375492840773223 0.50243545347766371822 0.50218382596144628405 0.50193818286497382530 0.50169785111670472944 0.50146217216216137924 0.50123050018388504157 0.50100220033415576726 0.50077664699745039201 0.50055322207794139544 0.50033131330739633036 0.50011031256889404428 0.49988961423181321742 0.49966861349356805899 0.49944670472359137259 0.49922327980507086309 0.49899772646993389991 0.49876942662256090744 0.49853775464768113057 0.49830207569786000299 0.49806174395594376980 0.49781610086775868185 0.49756447333884479267 0.49730617189870118811 0.49704048880764506446 0.49676669612661239483 0.49648404372658261341 0.49619175723918618193 0.49588903594196842572 0.49557505057270978543 0.49524894106702682661 0.49490981421331836643 0.49455674121893000716 0.49418875518121763157 0.49380484845699024188 0.49340396992361096329 0.49298502212480571627 0.49254685829402156116 0.49208827924794246167 0.49160803014254950138 0.49110479708388715681 0.49057720358547918238 0.49002380684858187765 0.48944309394985752171 0.48883347769487700551 0.48819329244090547970 0.48752078964354472745 0.48681413321414229722 0.48607139466262305749 0.48529054801671389630 0.48446946450863059841 0.48360590702049721656 0.48269752428009349288 0.48174184479896170474 0.48073627054554357585 0.47967807034682974354 0.47856437301306015142 0.47739216018134739139 0.47615825887576640474 0.47485933378349703959 0.47349187924912472525 0.47205221099223765302 0.47053645756569473235 0.46894055151655877900 0.46726022039588921420 0.46549097747121681579 0.46362811230256856243 0.46166668117041720354 0.45960149741496469922 0.45742712174911226430 0.45513785262111505769 0.45272771671874817434 0.45019045972504395658 0.44751953745660155715 0.44470810753942080495 0.44174902180444891586 0.43863481961585309987 0.43535772237970221665 0.43190962951948352888 0.42828211624783651956 0.42446643351109930586 0.42045351053461338386 0.41623396044780347491 0.41179808955621183264 0.40713591079557309715 0.40223716212471288811 0.39709133050786293850 0.39168768229721828700 0.38601530083952512173 0.38006313217317816422 0.37382003970246496793 0.36727486873218345709 0.36041652171134647142 0.35323404496070659464 0.34571672753633370112 0.33785421270123811022 0.32963662223031681142 0.32105469345345050147 0.31209992854276469298 0.30276475507238376217 0.29304269632767465659 0.28292854922851218280 0.27241856685929782822 0.26151064346020103102 0.25020449455687127083 0.23850183191302679053 0.22640652500045926887 0.21392474500110075786 0.20106508581380427847 0.18783865700971338897 0.17425914420441479535 0.16034283310144742396 0.14610859447155299939 0.13157782850222282667 0.11677436820153630492 0.10172434277996739160 0.08645600307877557289 0.07099951209451026146 0.05538670442152665574 0.03965081898313857489 0.02382620976095542464 0.00794803939850375479 
0.99199902353282398693 0.97601545946090983996 0.96008689055708995586 0.94424941129215267388 0.92853827119784360100 0.91298755407515752580 0.89762987464982590957 0.88249609789390914827 0.86761508618514882052 0.85301347921922898720 0.83871551106571851086 0.82474286794009654677 0.81111458916617906745 0.79784701248132650075 0.78495376338184907894 0.77244578673089114851 0.76033141747354193729 0.74861648612973630268 0.73730445384423393129 0.72639657120982592531 0.71589205485484541658 0.70578827586558978702 0.69608095448994555809 0.68676435608561980928 0.67783148400446258108 0.66927426584100757623 0.66108373025364364217 0.65325017230645943123 0.64576330595647446486 0.63861240290348453286 0.63178641751836339679 0.62527409796899080519 0.61906408397547818545 0.61314499185660542580 0.60750548768790046950 0.60213434949012856201 0.59702051941636868904 0.59215314691688203386 0.58752162384294703834 0.58311561241178277992 0.57892506688810874138 0.57494024986686032008 0.57115174370141208460 0.56755045800781667165 0.56412763365096518786 0.56087484382954611029 0.55778399272168455170 0.55484731210930193779 0.55205735634656816213 0.54940699598995934583 0.54688941036436122811 0.54449807930116655985 0.54222677425013765529 0.54006954893667180606 0.53802072970962599996 0.53607490570174798350 0.53422691890463580577 0.53247185424273546506 0.53080502971583998217 0.52922198666663067268 0.52771848021858835942 0.52629046992039463237 0.52493411062592165717 0.52364574362773574912 0.52242188806323253125 0.52125923260202045029 0.52015462742151841180 0.51910507647397918785 0.51810773004538779318 0.51715987760440573773 0.51625894093768920357 0.51540246756642960069 0.51458812443777302015 0.51381369188387326918 0.51307705784060853027 0.51237621231749030937 0.51170924210990709202 0.51107432574461741925 0.51046972864925754809 0.50989379853658700625 0.50934496098553605492 0.50882171525991171102 0.50832263023476698116 0.50784634057821109732 0.50739154306511535797 0.50695699305925712164 0.50654150114820395423 0.50614392992285339723 0.50576319089377108629 0.50539824153670676044 0.50504808245990051585 0.50471175468602658132 0.50438833704184005136 0.50407694364882571492 0.50377672150834595932 0.50348684817500322097 0.50320652951211375381 0.50293499752338877151 0.50267150825508066792 0.50241533976302954478 0.50216579015700935074 0.50192217561110741286 0.50168382859882609814 0.50145009599552470281 0.50122033730961024212 0.50099392292963806916 0.50077023240092799483 0.50054865272703130685 0.50032857669144792379 0.50010940119504165846 0.49989052560463992370 0.49967135010833407804 0.49945127407300915490 0.49922969439964431926 0.49900600387191185181 0.49877958949359202379 0.49854983081028581005 0.49831609821087585743 0.49807775120412867143 0.49783413666577192025 0.49758458704954383611 0.49732841856761256238 0.49706492931069562458 0.49679339733494431997 0.49651307868692312608 0.49622320537062913903 0.49592298324962558187 0.49561158987871578585 0.49528817225942045610 0.49495184451334184317 0.49460168546732058426 0.49423673614409141530 0.49385599715193795323 0.49345842596664435398 0.49304293409880728394 0.49260838413936092195 0.49215358667591879716 0.49167729707232188385 0.49117821210352891059 0.49065496643776618235 0.49010612894456995203 0.48953019889788684793 0.48892560187190503562 0.48829068557951388341 0.48762371544849170135 0.48692287000574913103 0.48618623604683752770 0.48541180358144103701 0.48459746054562452544 0.48374098727174263956 0.48284005070716196073 0.48189219837331526142 0.48089485205712650950 0.47984530122755353343 0.47874069617091052908 0.47757804083981664212 0.47635418541209695320 0.47506581855781371271 0.47370945941486974906 0.47228144927639909012 0.47077794300375663816 0.46919490013269460338 0.46752807579492439150 0.46577301133398735233 0.46392502475064556489 0.46197920097041555998 0.45993038198606017719 0.45777315693157627496 0.45550185215714689146 0.45311052138956053881 0.45059293608002343179 0.44794257606141224537 0.44515262066012295517 0.44221594043415329844 0.43912508973919317512 0.43587230035867202682 0.43244947647219950104 0.42884819127992013232 0.42505968564814933242 0.42107486919432979278 0.41688432428294419640 0.41247831349279306945 0.40784679109856714074 0.40297941931885250533 0.39786559000627236271 0.39249445261243376404 0.38685494929178032564 0.38093585806647234371 0.37472584501347555586 0.36821352645306082429 0.36138754210689338908 0.35423664014447819870 0.34674977493839581610 0.33891621819023015627 0.33072568385887074482 0.32216846701034429490 0.31323559630501912610 0.30391899933940064171 0.29421167946722109887 0.28410790204785579816 0.27360338714896653700 0.26269550620595294443 0.25138347566519936294 0.23966854612034932392 0.22755417871676078545 0.21504620397458035219 0.20215295683864076270 0.18888538217131417563 0.17525710546760303599 0.16128446446302019401 0.14698649847900496779 0.13238489372814740697 0.11750388427664378022 0.10237010981635488727 0.08701243272078684754 0.07146171795739612864 0.05575058024699374587 0.03991310338538697766 0.02398453689892358909 0.00800097525284231698 
0.99192769880794329218 0.97580213713062535774 0.95973351647587867852 0.94375919624054926960 0.92791564229299317024 0.91223808665136663087 0.89676020484641538744 0.88151381666188632913 0.86652861609562603640 0.85183193626886666294 0.83744855453735145279 0.82340054217928604352 0.80970716176400703290 0.79638481371543456966 0.78344703180136066045 0.77090452546094123676 0.75876526519218079336 0.74703460580301139782 0.73571544128825072661 0.72480838448386264439 0.71431196447249234449 0.70422283491856652038 0.69453598706121866257 0.68524496181410299300 0.67634205634859823064 0.66781852146021081218 0.65966474695355370450 0.65187043314150538986 0.64442474731515697606 0.63731646468452696208 0.63053409381105574028 0.62406598695614312611 0.61790043606612876648 0.61202575531720493363 0.60643035126911637445 0.60110278173935038915 0.59603180452385506882 0.59120641706851673192 0.58661588814813603321 0.58224978254504011765 0.57809797963451159397 0.57415068677310698853 0.57039844810073869752 0.56683214962586248031 0.56344302104838217549 0.56022263490884027792 0.55716290351710384687 0.55425607406398058608 0.55149472226507623152 0.54887174483778011780 0.54638035106924465190 0.54401405369523869737 0.54176665927640033082 0.53963225822927984865 0.53760521464420230053 0.53568015600002250043 0.53385196286687719436 0.53211575867173399601 0.53046689958755988137 0.52890096459498470161 0.52741374575664834445 0.52600123872540005543 0.52465963353158140414 0.52338530563559371167 0.52217480728078680130 0.52102485914407203893 0.51993234228960871768 0.51889429042627355226 0.51790788246719521304 0.51697043538769482662 0.51607939737638353073 0.51523234127293060514 0.51442695828502871258 0.51366105197634959190 0.51293253251672121795 0.51223941118537075212 0.51157979511782358806 0.51095188228689281118 0.51035395670814420743 0.50978438386024027551 0.50924160630366843705 0.50872413952878747789 0.50823056792583132246 0.50775954099654296847 0.50730976970258256920 0.50688002298072021290 0.50646912440993252513 0.50607594902228381084 0.50569942024971359373 0.50533850699910476401 0.50499222084824801904 0.50465961335556386302 0.50433977347666880675 0.50403182508110933036 0.50373492456279089780 0.50344825853785313274 0.50317104162392534139 0.50290251429489529755 0.50264194080549640109 0.50238860718018918394 0.50214181927410905804 0.50190090082362059931 0.50166519167196754747 0.50143404591150075866 0.50120683012939293288 0.50098292167385882756 0.50076170694959265539 0.50054257973780780233 0.50032493953632228845 0.50010818991518435350 0.49989173688337074086 0.49967498726211895255 0.49945734706046662765 0.49923821984858485212 0.49901700512447755287 0.49879309666960935932 0.49856588088899372879 0.49833473513122839016 0.49809902598392313822 0.49785810753989534483 0.49761131962744931112 0.49735798601151004483 0.49709741253258055149 0.49682888521554580130 0.49655166831553626539 0.49626500230678205483 0.49596810180718881034 0.49566015343310754204 0.49534031357859725775 0.49500770611330746629 0.49466141999291901588 0.49430050677588910357 0.49392397804002602379 0.49353080269222071585 0.49311990416441875418 0.49269015748869537941 0.49224038624404958808 0.49176935936729038179 0.49127578782014041936 0.49075832110443512457 0.49021554360757135793 0.48964597082521510441 0.48904804531534223910 0.48842013255675292838 0.48776051656515895250 0.48706739531352549744 0.48633887593753705181 0.48557296971658814311 0.48476758682068382678 0.48392053081368635592 0.48302949290349628253 0.48209204593001059314 0.48110563808209372283 0.48006758633534718506 0.47897506960321190039 0.47782512159491119519 0.47661462337499060915 0.47534029562079066489 0.47399869057614130163 0.47258618370198174352 0.47109896503288473113 0.46953303021553915997 0.46788417131712634056 0.46614796731916230410 0.46431977439561056276 0.46239471597453996043 0.46036767262728428562 0.45823327183398548934 0.45598587768633608297 0.45361958060232299150 0.45112818714407698639 0.44850521004890075982 0.44574385860550558291 0.44283702953284803661 0.43977729854809449739 0.43655691284359321447 0.43316778473072181654 0.42960148675149500974 0.42584924860724782114 0.42190195630782356684 0.41775015400144993594 0.41338404903344927455 0.40879352078704983553 0.40396813404585751872 0.39889715758594002093 0.39356958885446474694 0.38797418564869046165 0.38209950578745521810 0.37593395583190425402 0.36946584995969045107 0.36268348011868789538 0.35557519857191699497 0.34812951388254109730 0.34033520126241562087 0.33218142800459204977 0.32365789442403647413 0.31475499032756665274 0.30546396651297841318 0.29577712015395324352 0.28568799216632456694 0.27519157366451513225 0.26428451854944473576 0.25296535577762357949 0.24123469818640999596 0.22909543977165430784 0.21655293534181896398 0.20361515539486430004 0.19029280936929954260 0.17659943103166308997 0.16255142080402532057 0.14816804125329918751 0.13347136365471806707 0.11848616536053649395 0.10323977948802151583 0.08776190003062070422 0.07208434676729358337 0.05624079522366523531 0.04026647741249200774 0.02419785919650961972 0.00807229996678425835 
0.99183733337626600601 0.97553187377776906519 0.95928584197525068600 0.94313821490117355495 0.92712701508221395663 0.91128894539090121718 0.89565904142258412346 0.88027034781159496646 0.86515362526660199993 0.85033709522326084151 0.83584622863553403871 0.82170358447568847549 0.80792870199512911711 0.79453804881504508373 0.78154502464721775645 0.76896001811933256676 0.75679051203122837954 0.74504123060187743555 0.73371432102189304558 0.72280956096594162208 0.71232458363164852244 0.70225511227496517641 0.69259519702225991189 0.68333744776097460338 0.67447325811561675835 0.66599301669768473655 0.65788630295885575094 0.65014206599085255789 0.64274878547812130947 0.63569461470841015505 0.62896750608518947612 0.62255531997839730352 0.61644591801568937584 0.61062724207696961187 0.60508738033200937245 0.59981462167430099619 0.59479749987118479826 0.59002482868519401382 0.58548572913604013390 0.58116964997570397244 0.57706638234196216963 0.57316606949031700946 0.56945921230257345869 0.56593667134651182149 0.56258966600786108891 0.55940977124032953416 0.55638891237391074895 0.55351935836444132732 0.55079371381197650415 0.54820491002684001991 0.54574619537959878635 0.54341112513414324692 0.54119355093094578812 0.53908761005984540127 0.53708771463788085310 0.53518854078726252332 0.53338501789111603113 0.53167231798976388735 0.53004584536768140079 0.52850122637057417307 0.52703429948591029586 0.52564110569297595177 0.52431787913941019230 0.52306103810227044804 0.52186717628024958948 0.52073305440387218646 0.51965559216657208896 0.51863186047431175663 0.51765907400942523520 0.51673458410279460296 0.51585587190721970963 0.51502054186388068757 0.51422631545306185519 0.51347102521977605605 0.51275260906455566445 0.51206910478944778209 0.51141864488912436304 0.51079945157698625202 0.51020983203618663904 0.50964817388559446876 0.50911294084661584680 0.50860266862573855207 0.50811596094322797335 0.50765148577954621878 0.50720797176795195949 0.50678420475110919075 0.50637902448852301074 0.50599132150663628238 0.50562003408369526891 0.50526414536175046077 0.50492268057842304430 0.50459470441131182294 0.50427931842816287045 0.50397565863615212400 0.50368289312385505774 0.50340021978969284877 0.50312686415083907043 0.50286207722677089826 0.50260513349182123211 0.50235532889126877087 0.50211197892221548500 0.50187441673729860092 0.50164199135392262274 0.50141406584911774047 0.50119001562260212523 0.50096922668681187485 0.50075109398577644093 0.50053501973828584681 0.50032041180084962928 0.50010668204600250419 0.49989324475153967819 0.49967951499630430812 0.49946490705815416167 0.49924883280975157485 0.49903070010780359311 0.49880991117137407631 0.49858586094485146667 0.49835793544112128028 0.49812551006044059054 0.49788794788044954398 0.49764459791073278883 0.49739479331839797638 0.49713784959257090179 0.49687306267912167979 0.49659970705289457893 0.49631703373377444866 0.49602426823924061772 0.49572060846792903588 0.49540522250855434372 0.49507724636837113774 0.49473578161515940899 0.49437989292652007034 0.49400860554005687764 0.49362090259779423107 0.49321572237795152649 0.49279195540695208688 0.49234844144429379398 0.49188396633264935831 0.49139725870530764906 0.49088698654278906108 0.49035175356566984561 0.48979009548006025021 0.48920047600749627659 0.48858128276699624992 0.48793082294186551628 0.48724731874565763157 0.48652890267319770512 0.48577361252669137848 0.48497938620683661570 0.48414405625882278583 0.48326534416312605380 0.48234085436113738332 0.48136806800589093669 0.48034433642852980562 0.47926687431167902531 0.47813275256162535154 0.47693889087216345679 0.47568204997421759117 0.47435882356692338213 0.47296562992783436341 0.47149870320501030552 0.46995408437945113134 0.46832761193887961770 0.46661491222992435013 0.46481138953809464365 0.46291221590484971093 0.46091232071455257024 0.45880638009074592443 0.45658880615188934815 0.45425373618931802477 0.45179502184506081797 0.44920621838460844666 0.44648057418015063558 0.44361102054363932279 0.44059016207674339682 0.43741026773688418405 0.43406326285559954092 0.43054072238809021345 0.42683386572152381966 0.42293355342506300243 0.41883028638499419927 0.41451420785250403522 0.40997510897032551913 0.40520243849158732452 0.40018531743716556637 0.39491255957079501870 0.38937269866106194449 0.38355402360275431262 0.37744462256699590208 0.37103243743510905261 0.36430532983625057986 0.35725116014196089953 0.34985788075743629033 0.34211364497229956871 0.33400693247304535927 0.32552669235364273259 0.31666250406823265306 0.30740475623099305924 0.29774484246928922815 0.28767537267347736973 0.27719039691991420593 0.26628563854968723135 0.25495873070944019556 0.24320945107601305013 0.23103994684162762474 0.21845494222617711788 0.20546192002969790313 0.19207126887935652149 0.17829638848572426646 0.16415374646811892179 0.14966288207544845013 0.13484635427688929088 0.11972963402276273759 0.10434094274457397789 0.08871104114638073135 0.07287297385749234857 0.05686177646788163897 0.04071415184440620172 0.02446812250783859249 0.00816266538456934115 
0.99172709429561489713 0.97520218262893365591 0.95873976274618089022 0.94238080630667941939 0.92616525774378788416 0.91013163840744004673 0.89431666764142603299 0.87875490789530741331 0.86347844193592560025 0.84851659072204022038 0.83389568030583705038 0.81963886509280448056 0.80576601292577576530 0.79229365490239900272 0.77923499985313360305 0.76660001033794400449 0.75439553421152250046 0.74262548355137747436 0.73129105123150361933 0.72039095472722092239 0.70992169681235239853 0.69987783352738641707 0.69025224099188142723 0.68103637409191875030 0.67222051165521012894 0.66379398425605584677 0.65574538219333189382 0.64806274238492733719 0.64073371389806554888 0.63374570258580309456 0.62708599584289470563 0.62074186885656712498 0.61470067394126215454 0.60894991464297476558 0.60347730630765106241 0.59827082475466020206 0.59331874460138922522 0.58860966866503383610 0.58413254973512751533 0.57987670587430684144 0.57583183027263928899 0.57198799654362553202 0.56833566027272675036 0.56486565744975025805 0.56156920039622149066 0.55843787167070602084 0.55546361637376839848 0.55263873320789702603 0.54995586459154810477 0.54740798607800500442 0.54498839528816678257 0.54269070053079015992 0.54050880925339439553 0.53843691644127500417 0.53646949306021340931 0.53460127462003126375 0.53282724992056085256 0.53114265002852345532 0.52954293752282821650 0.52802379603663829322 0.52658112012064561824 0.52521100542118404064 0.52390973923081307628 0.52267379135382863176 0.52149980533406936622 0.52038459002459513947 0.51932511149849591714 0.51831848529497592803 0.51736196899339914612 0.51645295510683852935 0.51558896428581979521 0.51476763882231058034 0.51398673644356207557 0.51324412438513700163 0.51253777373227771275 0.51186575401874079283 0.51122622807223960795 0.51061744709574063972 0.51003774597402184998 0.50948553879508573505 0.50895931457620879890 0.50845763318432313227 0.50797912144179602212 0.50752246941046208484 0.50708642683857008127 0.50666979976724213497 0.50627144728641415572 0.50589027843204303903 0.50552524921668051672 0.50517535978577909894 0.50483965169238187443 0.50451720528309773606 0.50420713718851883911 0.50390859791148101543 0.50362076950678491549 0.50334286334622446724 0.50307411796296752637 0.50281379696952754887 0.50256118704374941331 0.50231559597741415324 0.50207635077968060244 0.50184279584943558561 0.50161429115730715722 0.50139021050844567728 0.50116993982508628580 0.50095287546501021669 0.50073842256841560872 0.50052599342870895960 0.50031500588278787767 0.50010488171643607824 0.49989504508048121512 0.49968492091340432903 0.49947393336609446912 0.49926150422446369248 0.49904705132561155700 0.49882998696323227472 0.49860971627791672578 0.49838563562796389661 0.49815713093626917685 0.49792357600878983659 0.49768433081865470768 0.49743873975877850313 0.49718612984018384360 0.49692580885547549263 0.49665706348314614393 0.49637915733618082070 0.49609132894807067560 0.49579278969081330697 0.49548272161931949942 0.49516027523646349850 0.49482456717282707892 0.49447467777497511321 0.49410964859588724085 0.49372847978094758226 0.49333012734264103383 0.49291350031686842481 0.49247745779352380957 0.49202080581370510881 0.49154229412565259016 0.49104061279121324901 0.49051438863652202516 0.48996218152186044037 0.48938248046758642262 0.48877369956187044497 0.48813417368964984178 0.48746215405404169640 0.48675580348290498067 0.48601319151014282793 0.48523228922114836070 0.48441096385164206239 0.48354697312904748596 0.48263795934552222722 0.48168144315180305703 0.48067481706120196439 0.47961533865334915472 0.47850012346774806193 0.47732613757782044184 0.47609018983699213923 0.47478892378950077191 0.47341880924007923026 0.47197613347750133617 0.47045699215837594176 0.46885727982901670430 0.46717268012356122364 0.46539865562199389526 0.46353043739221211350 0.46156301423533013795 0.45949112166255634548 0.45730923064115741594 0.45501153615799883045 0.45259194566223964751 0.45004406746432146225 0.44736119918684968955 0.44453631638481505561 0.44156206147835574960 0.43843073317160130564 0.43513427656670178312 0.43166427422374237244 0.42801193846569451917 0.42416810528373738443 0.42012323026265319115 0.41586738702124759204 0.41139026875016126983 0.40668119351300069386 0.40172911410034001234 0.39652263333048798355 0.39105002582200809602 0.38529926739550424131 0.37925807339821593356 0.37291394737749905541 0.36625424164924458292 0.35926623140223956643 0.35193720403294381782 0.34425456539630111541 0.33620596456164675292 0.32777943844925694350 0.31896357736072827871 0.30974771187347172052 0.30012212081873379521 0.29007825908651330149 0.27960900284455125764 0.26870890801994945507 0.25737447743443642167 0.24560442856657424548 0.23339995429266569005 0.22076496669156395192 0.20770631361839345108 0.19423395763270442926 0.18036110756375872688 0.16610429450727759448 0.15148338630348640033 0.13652153735462813078 0.12124507370905091008 0.10568331632113098228 0.08986834795283579758 0.07383473104841353774 0.05761918494596277029 0.04126023098941258849 0.02479781360586921085 0.00827290444822386534 
0.99159595547287338047 0.97480999969616899392 0.95809022007385957753 0.94147998983557457109 0.92502157117881689263 0.90875568285364560772 0.89272108284037321457 0.87695417419228194333 0.86148864385975310043 0.84635514542313783348 0.83158103677297012801 0.81719018266391696415 0.80320282971277123796 0.78963555801564266901 0.77650130952497442571 0.76380948916778645952 0.75156613092553969935 0.73977411816060723027 0.72843344562552148069 0.71754150989948972672 0.70709341536276748563 0.69708228403034711018 0.68749955932596051866 0.67833529595961028491 0.66957843015724893831 0.66121702647799551755 0.65323849917348864036 0.64562980745745990330 0.63837762514341089837 0.63146848589384185768 0.62488890584402023709 0.61862548566371389214 0.61266499424981757382 0.60699443624601590042 0.60160110550095879933 0.59647262643529863624 0.59159698511467728732 0.58696255163842403491 0.58255809526512936092 0.57837279351484371936 0.57439623632912994999 0.57061842613881930131 0.56702977479495797475 0.56362109778354174683 0.56038360645656837278 0.55730889867250421599 0.55438894824255924298 0.55161609350183105072 0.54898302526831355141 0.54648277440546533246 0.54410869916427440085 0.54185447244745554851 0.53971406911056674094 0.53768175339164669957 0.53575206654166607212 0.53391981471208693755 0.53218005714257232697 0.53052809468094075385 0.52895945865846960565 0.52746990013624883709 0.52605537953560466136 0.52471205664030140525 0.52343628100882966248 0.52222458274816230261 0.52107366367760399317 0.51998038886194275499 0.51894177850783995698 0.51795500021369744736 0.51701736156235700292 0.51612630304534046211 0.51527939130691124969 0.51447431269597920789 0.51370886711373953126 0.51298096214493182909 0.51228860746067650389 0.51162990948099773547 0.51100306628535208109 0.51040636275971451585 0.50983816596907427510 0.50929692074447452388 0.50878114548034392151 0.50828942809354993315 0.50782042222917089802 0.50737284358193701639 0.50694546640862347964 0.50653712019287466806 0.50614668645784766099 0.50577309571844142333 0.50541532456520465999 0.50507239287230376590 0.50474336112222817352 0.50442732784017807468 0.50412342713133395655 0.50383082631446818311 0.50354872364557823339 0.50327634612545146808 0.50301294738527879691 0.50275780564462191347 0.50251022173623483003 0.50226951719240775507 0.50203503237260860281 0.50180612472345609287 0.50158216691742485427 0.50136254520227230280 0.50114665770428679092 0.50093391277972654230 0.50072372739416692866 0.50051552552534639418 0.50030873658515728764 0.50010279385647304906 0.49989713294054582970 0.49969119021073687970 0.49948440126835602637 0.49927619939639700242 0.49906601400694583504 0.49885326907802596264 0.49863738157561898756 0.49841775985654823700 0.49819380204788249467 0.49796489439842978042 0.49773040959794984106 0.49748970505787770691 0.49724212115391014377 0.49698697941945119139 0.49672358068803357245 0.49645120317973123747 0.49616910052604762393 0.49587649972793457209 0.49557259904144679297 0.49525656578533644447 0.49492753406471118316 0.49458460240466572966 0.49422683128756972337 0.49385324058746782327 0.49346280689479593562 0.49305446072435610283 0.49262708359922763313 0.49217950500299467720 0.49171049919238413173 0.49121878186208323136 0.49070300666447896898 0.49016176150327317451 0.48959356477911869510 0.48899686132325004273 0.48837001820082132086 0.48771132029795366547 0.48701896569423758221 0.48629106080982698046 0.48552561531597221434 0.48472053679754933952 0.48387362515590059964 0.48298256674010031642 0.48204492819459771047 0.48105815001112550711 0.48001953977276723418 0.47892626507819641146 0.47777534613437766531 0.47656364800642969648 0.47528787251400850256 0.47394454976445121730 0.47253002930803994497 0.47104047094753498381 0.46947183509525025613 0.46781987281331061101 0.46608011543410771127 0.46424786380667404373 0.46231817717199930051 0.46028586168299201464 0.45814545859218519519 0.45589123213928045564 0.45351715718157836754 0.45101690662358756567 0.44838383871811182679 0.44561098433041546052 0.44269103428026268521 0.43961632690446267313 0.43637883601586346938 0.43297015947448280748 0.42938150863377444466 0.42560369898108985076 0.42162714235991571865 0.41744184121967198298 0.41303738549607149633 0.40840295270991455734 0.40352731212070580558 0.39839883382880858509 0.39300550390097799269 0.38733494675903867854 0.38137445625286481299 0.37511103702742676358 0.36853145798098962960 0.36162231978480885441 0.35437013857579846565 0.34676144801831421116 0.33878292192798314941 0.33042151952100928813 0.32166465505195146468 0.31250039308343158240 0.30291766984566070864 0.29290654005381533409 0.28245844730742730722 0.27156651325112302064 0.26022584244178204038 0.24843383146318204213 0.23619047507089696580 0.22349865662901918784 0.21036441011960727021 0.19679714046930879556 0.18280978962932842302 0.16841893769374624568 0.15364483127659139816 0.13851133512908608836 0.12304580713768181743 0.10727890087806329911 0.09124430329541785567 0.07497841743736333164 0.05852000127814331598 0.04190977356141214333 0.02518999647800184566 0.00840404325068076080 
0.99144268337258456558 0.97435164060900913974 0.95733112801751329979 0.94042736178294261684 0.92368535428225917450 0.90714843898795149979 0.89085780667413949629 0.87485206217369348991 0.85916681388766702465 0.84383431033778921737 0.82888313869898655462 0.81433799907712178801 0.80021956524574988645 0.78654443792242667577 0.77332519106333452719 0.76057050588268770852 0.74828538216224294022 0.73647141253999093280 0.72512710321048501338 0.71424822388199182832 0.70382817070934899917 0.69385832790527413039 0.68432841632200358539 0.67522682026331248828 0.66654088653618015492 0.65825719232518919988 0.65036178056516680268 0.64284036312801240420 0.63567849332427628362 0.62886171000213209048 0.62237565597562982678 0.61620617370444974448 0.61033938114827823718 0.60476173059031279600 0.59946005301486859906 0.59442159037089792317 0.58963401778359703087 0.58508545750885587733 0.58076448617212195202 0.57666013660124493256 0.57276189537907751248 0.56905969688756341540 0.56554391498474376743 0.56220535243289082583 0.55903522897400614866 0.55602516832018333837 0.55316718442213363982 0.55045366728855382732 0.54787736857440993976 0.54543138711126737395 0.54310915451600938475 0.54090442098419022621 0.53881124134977009810 0.53682396147307875900 0.53493720500271635387 0.53314586054407819837 0.53144506925670009778 0.52983021289419762745 0.52829690229386094824 0.52684096631761656582 0.52545844124273799469 0.52414556059558770063 0.52289874541604175473 0.52171459495238703408 0.52058987776624143784 0.51952152323773237441 0.51850661345722370843 0.51754237548961634641 0.51662617399699095611 0.51575550420525451134 0.51492798520050486744 0.51414135354095469310 0.51339345717048479045 0.51268224962017461266 0.51200578448449785007 0.51136221015922145305 0.51074976482845602099 0.51016677168869128955 0.50961163439808665476 0.50908283273968413241 0.50857891850318270865 0.50809851148036178081 0.50764029579940017634 0.50720301627949182510 0.50678547502111248590 0.50638652813778595174 0.50600508263366017481 0.50564009341867055536 0.50529056045339282299 0.50495552601600190989 0.50463407208404853499 0.50432531782405154441 0.50402841718217050726 0.50374255656947974913 0.50346695263560781175 0.50320085012472404173 0.50294351980807361358 0.50269425648744692214 0.50245237706415990520 0.50221721866827850889 0.50198813681072207427 0.50176450375435521778 0.50154570658666330907 0.50133114567893199975 0.50112023301006247689 0.50091239055544245495 0.50070704870317894741 0.50050364469335217876 0.50030162107602160759 0.50010042418375233453 0.49989950261449145330 0.49969830572064061203 0.49949628210019558772 0.49929287808582256680 0.49908753622774792991 0.49887969376630686424 0.49866878108998402563 0.49845422017472784670 0.49823542300028272889 0.49801178993921457749 0.49778270811716740507 0.49754754972087228415 0.49730567029812755564 0.49705640698038577874 0.49679907666980560599 0.49653297416866370995 0.49625737024845356649 0.49597150965343056450 0.49567460903319704446 0.49536585479872352611 0.49504440089601464692 0.49470936649140617725 0.49435983356225765561 0.49399484438655827390 0.49361339892471811641 0.49321445208653197367 0.49279691087603549882 0.49235963140666200166 0.49190141577880608370 0.49142100881156475234 0.49091709464374300165 0.49038829304763442707 0.48983315582236497399 0.48925016275118993203 0.48863771749243178899 0.48799414324271461751 0.48731767818626436917 0.48660647071895490878 0.48585857443536439870 0.48507194286668159355 0.48424442395690481256 0.48337375426438033976 0.48245755287536107314 0.48149331501593561899 0.48047840534839703075 0.47941005093789251790 0.47828533387506377839 0.47710118354034053434 0.47585436849565232453 0.47454148798957551669 0.47315896304931703842 0.47170302722847368138 0.47016971679113839233 0.46855486060032330853 0.46685406949445262814 0.46506272522837766026 0.46317596896300061715 0.46118868930522727290 0.45909550990531089454 0.45689077662535859670 0.45456854430120513522 0.45212256313033816202 0.44954626473159436939 0.44683274793847227446 0.44397476440781602491 0.44096470415012312127 0.43779458111780639173 0.43445601902455105447 0.43094023761383082327 0.42723803964925671783 0.42333979897223378286 0.41923545000145290285 0.41491447930453784210 0.41036591970988001155 0.40557834784376040060 0.40053988596306272507 0.39523820919405638907 0.38966055948680772270 0.38379376782677782076 0.37762428649835266814 0.37113823346247826196 0.36432145118020720087 0.35715958246712686819 0.34963816617317433622 0.34174275561096179032 0.33345906265484553943 0.32477313024263626540 0.31567153556264260228 0.30614162542666234490 0.29617178414492906224 0.28575173291015532051 0.27487285523533322440 0.26352854761838651054 0.25171457977347461155 0.23942945789872105422 0.22667477463400878546 0.21345552976170767412 0.19978040449559497649 0.18566197279049970192 0.17111683536178773357 0.15616566598004674726 0.14083316474744300706 0.12514791883452683341 0.10914217675802254104 0.09285154691340907762 0.07631463412747857555 0.05957262916783505335 0.04266886550009091339 0.02564835549404523990 0.00855731532717809648 
0.99126582078104086282 0.97382275134977136499 0.95645528960424142095 0.93921297499642408813 0.92214404517932535565 0.90529491214176260883 0.88870964269453900375 0.87242945394068605047 0.85649223917943251294 0.84093214334136423549 0.82577920860806486303 0.81105910969983385783 0.79679299427068028816 0.78299743736497895430 0.76968451092324918772 0.75686196113738624103 0.74453347930075330918 0.73269904662662788120 0.72135533079443581173 0.71049611170671034266 0.70011271568928057363 0.69019444055939693783 0.68072895779346764833 0.67170268223545614994 0.66310110339897032627 0.65490907572141521253 0.64711106763397652220 0.63969137116514707131 0.63263427502354951937 0.62592420481478072691 0.61954583435191756813 0.61348417203017668875 0.60772462604853227930 0.60225305195208855835 0.59705578559730532184 0.59211966424982809265 0.58743203813995670259 0.58298077444128071356 0.57875425531325730422 0.57474137136262060110 0.57093151167388733747 0.56731455104761363550 0.56388083582356340884 0.56062116798927186245 0.55752678868638227971 0.55458936121209034820 0.55180095383723737346 0.54915402265584134511 0.54664139462950478432 0.54425625094918461677 0.54199211080430587106 0.53984281562352531836 0.53780251383124433318 0.53586564614818221752 0.53402693145204260805 0.53228135320480995940 0.53062414644595201629 0.52905078534528859890 0.52755697130515988302 0.52613862159847946121 0.52479185852235421539 0.52351299908326964783 0.52229854510736317685 0.52114517387910275215 0.52004972919724257174 0.51900921286552204048 0.51802077659370571183 0.51708171429055371782 0.51618945473073563068 0.51534155457818187074 0.51453569174889923765 0.51376965909685035072 0.51304135840706943661 0.51234879468078431408 0.51169007069791883069 0.51106338184293520488 0.51046701118055914925 0.50989932476850807763 0.50935876719489658893 0.50884385732853942841 0.50835318429943732177 0.50788540352531463817 0.50743923320857642345 0.50701345071551806587 0.50660688925854935327 0.50621843470349647820 0.50584702252033664216 0.50549163486918768928 0.50515129781369427775 0.50482507865426295979 0.50451208337391273417 0.50421145418980917174 0.50392236720381611281 0.50364403014567260541 0.50337568020264944479 0.50311658192976405068 0.50286602523484424943 0.50262332343293236736 0.50238781136467935973 0.50215884357352902345 0.50193579248095088197 0.50171804689658006104 0.50150500999594171958 0.50129609791673002128 0.50109073810158877293 0.50088836772880274140 0.50068843216975378319 0.50049038346886209894 0.50029367884182474047 0.50009777918802333918 0.49990214761302653734 0.49970624795713880495 0.49950954332596253504 0.49931149461895013575 0.49911155905191667559 0.49890918866947020494 0.49870382884328262607 0.49849491675209622876 0.49828187983930638527 0.49806413424391760003 0.49784108320821940374 0.49761211541031713512 0.49737660333734245999 0.49713390153415915051 0.49688334484213969588 0.49662424657666476291 0.49635589664567192347 0.49607755960413701946 0.49578847263918707222 0.49548784348034624614 0.49517484822921781218 0.49484862910268695435 0.49450829208349555977 0.49415290447178972233 0.49378149233098639348 0.49339303782101867624 0.49298647641172038680 0.49256069396881174693 0.49211452370461333805 0.49164674298530403052 0.49115607002660660596 0.49064116022115689120 0.49010060271151734135 0.48953291636671303344 0.48893654577500167413 0.48830985699420925705 0.48765113308915020163 0.48695856944436399782 0.48623026883984887814 0.48546423627690793445 0.48465837354065671727 0.48381047348515515694 0.48291821402653017925 0.48197915182885897600 0.48099071566699291846 0.47995019944991346161 0.47885475488764434049 0.47770138378421633796 0.47648692993868441148 0.47520807063577397145 0.47386130768460310581 0.47244295812590436645 0.47094914424050682289 0.46937578330239171365 0.46771857671500222109 0.46597299864938390712 0.46413428414639762432 0.46219741666960578730 0.46015711509847245786 0.45800782015563812344 0.45574368026754547012 0.45335853686496563331 0.45084590913945510326 0.44819897828406318752 0.44541057126240640729 0.44247314417040800594 0.43937876528068758875 0.43611909789208419541 0.43268538314774096509 0.42906842303653136561 0.42525856386992749725 0.42124568050936872510 0.41701916201074745727 0.41256789898130741268 0.40788027358139333778 0.40294415298562585859 0.39774688742537672725 0.39227531416735805792 0.38651576906908619025 0.38045410767672804830 0.37407573819036354923 0.36736566900641470790 0.36030857393932685939 0.35288887859629436416 0.34509087168784458033 0.33689884524477509142 0.32829726770110556622 0.31927099349784038296 0.30980551215341661786 0.29988723851884896421 0.28950384462083500470 0.27864462716166826795 0.26730091302295655442 0.25546648211360883929 0.24313800211650382632 0.23031545424658705912 0.21700252979761980310 0.20320697496086381761 0.18894086167528750808 0.17422076498285832269 0.15906783253436512782 0.14350773904611233145 0.12757052669495988484 0.11129034040609084300 0.09470507347271736598 0.07785594299130685347 0.06078701576562745706 0.04354470377707121004 0.02617724467091005897 0.00873417789116450252 
0.99106366918284627410 0.97321825440479536873 0.95545430405325626477 0.93782520341918729212 0.92038293929685544015 0.90317752170523413202 0.88625639802156852554 0.86966387171507852916 0.85344054554801351831 0.83762281524017012657 0.82224244269207469316 0.80732623684346749293 0.79289586477215812099 0.77896780634355922146 0.76555345412729680632 0.75265934844285597993 0.74028752727675750656 0.72843596387133213721 0.71709906163391934353 0.70626817645686323921 0.69593213978584855806 0.68607776084956484386 0.67669029205701392016 0.66775384748607491403 0.65925176910283012077 0.65116693952752502383 0.64348204308417600306 0.63617977887504895129 0.62924303078999455074 0.62265499988152306354 0.61639930458708203087 0.61046005401580782923 0.60482189906358674314 0.59947006557220339218 0.59439037317243625935 0.58956924289115175686 0.58499369608512186147 0.58065134680305308112 0.57653038927700606120 0.57261958190426387461 0.56890822886355651988 0.56538615980544015827 0.56204370927262470303 0.55887169501425137952 0.55586139657016109261 0.55300453400455817921 0.55029324705888349456 0.54772007486806872922 0.54527793633858379074 0.54296011125165977163 0.54076022212850338722 0.53867221687436162014 0.53669035220350014281 0.53480917783636328089 0.53302352145246156834 0.53132847437716723693 0.52971937797700996420 0.52819181073584520192 0.52674157598301052374 0.52536469024409115924 0.52405737217059833455 0.52281603210777372048 0.52163726205103821965 0.52051782625941878102 0.51945465227810427855 0.51844482243340728189 0.51748556576152260345 0.51657425034815640519 0.51570837605721664421 0.51488556762783799226 0.51410356812005897353 0.51336023269047847961 0.51265352268015884629 0.51198149999797382126 0.51134232178345773168 0.51073423533404138652 0.51015557328233751555 0.50960474900988572688 0.50908025228445263899 0.50858064510866718422 0.50810455781388119689 0.50765068511288280462 0.50721778279407281342 0.50680466411545499472 0.50641019659407049414 0.50603329889731374358 0.50567293787500122715 0.50532812572404883777 0.50499791727793430507 0.50468140741344202915 0.50437772856752949302 0.50408604835745685069 0.50380556729761272194 0.50353551660674500390 0.50327515609955342235 0.50302377215683824474 0.50278067576860785426 0.50254520064475871610 0.50231670138809592085 0.50209455172459127592 0.50187814269969588388 0.50166688135507198076 0.50146018858379370897 0.50125749789045792593 0.50105825375076040729 0.50086191008842562145 0.50066792877817034579 0.50047577817051747129 0.50028493163439191616 0.50009486611348941132 0.49990506069245221887 0.49971499516892570192 0.49952414862756638891 0.49933199801209832147 0.49913801669149804319 0.49894167301637432077 0.49874242886158076660 0.49853973815106805700 0.49833304536092920545 0.49812178399654788441 0.49790537505421872400 0.49768322537483400403 0.49745472610676561009 0.49721925097676894501 0.49697615458792970822 0.49672477065018361131 0.49646441015343162340 0.49619435947825807354 0.49591387843906808985 0.49562219825425635200 0.49531851943782267966 0.49500200960662887884 0.49467180119724862841 0.49432698908611827360 0.49396662810641933650 0.49358973045483567343 0.49319526298101606931 0.49278214435225176082 0.49234924208553160208 0.49189536943881984055 0.49141928221547637179 0.49091967509886869081 0.49039517843583468881 0.48984435422914340830 0.48926569224665283908 0.48865760586997020187 0.48801842773176234980 0.48734640512950166968 0.48663969520275934810 0.48589635986044432681 0.48511436044365841003 0.48429155210905383555 0.48342567791674612154 0.48251436260597690975 0.48155510604080214998 0.48054527630712401409 0.47948210244138422809 0.47836266677019617655 0.47718389683909501198 0.47594255690745473908 0.47463523894960002458 0.47325835335003402227 0.47180811874259243055 0.47028055165373483515 0.46867145541378085749 0.46697640850775795629 0.46519075230359963058 0.46330957812832523901 0.46132771366333508167 0.45923970863117546948 0.45703981974837276647 0.45472199492252440844 0.45227985667719727836 0.44970668479591907607 0.44699539818733807772 0.44413853598841446235 0.44112823794245220599 0.43795622411535750640 0.43461377404851753159 0.43109170549246100812 0.42738035294767029448 0.42346954615534682098 0.41934858924777584921 0.41500624062320945473 0.41043069451488006782 0.40560956497267036669 0.40052987335446621486 0.39517804068816103635 0.38953988660548105605 0.38360063694910950804 0.37734494261583284569 0.37075691271576166619 0.36382016568747205243 0.35651790258483140317 0.34883300729934713091 0.34074817893530456869 0.33224610181917069163 0.32330965857419713405 0.31392219117031472386 0.30406781369093804912 0.29373177935291827634 0.28290089576754817724 0.27156399519816237786 0.25971243354150036486 0.24734061420709838042 0.23444651043821593261 0.22103216022132038399 0.20710410387495270523 0.19267373396692821785 0.17775753035999306007 0.16237716012844322089 0.14655943220768130608 0.13033610849310925395 0.11374358469866348298 0.09682246358006277309 0.07961704859940399448 0.06217478712629670445 0.04454568917165641073 0.02678174152135926259 0.00893632945773437451 
0.99083427072839780347 0.97253229303330734901 0.95431846878480086627 0.93625059533021381952 0.91838498688367531386 0.90077583736075073073 0.88347455597142099393 0.86652908935004557822 0.84998325605737290456 0.83387612937922772627 0.81824151007659606805 0.80310753020980407690 0.78849642163092470426 0.77442446910980322627 0.76090215079952272514 0.74793445122998347685 0.73552131749208782274 0.72365821994802359551 0.71233677541304685210 0.70154539269331461782 0.69126990615509553706 0.68149417099600029246 0.67220060209894805237 0.66337064654899902116 0.65498518599874988588 0.64702487020167920306 0.63947038630015318184 0.63230267046087762495 0.62550306937985655775 0.61905345933423394644 0.61293633009907955156 0.60713484038238596519 0.60163285061780302776 0.59641493810070167481 0.59146639862908445551 0.58677323805722059191 0.58232215650632623838 0.57810052740880257804 0.57409637308744898565 0.57029833818071717921 0.56669566200434329239 0.56327815003796555260 0.56003614644724386551 0.55696050622494708282 0.55404256857545253201 0.55127413117709822554 0.54864742552566947431 0.54615509341896606443 0.54379016460510132269 0.54154603559036684768 0.53941644958368639706 0.53739547754191785423 0.53547750027203122603 0.53365719154130830670 0.53192950214427359157 0.53028964487438690067 0.52873308034907584574 0.52725550363807072163 0.52585283164694496261 0.52452119121004669999 0.52325690782264178136 0.52205649512618834684 0.52091664472959775534 0.51983421682942898556 0.51880623122234892364 0.51782985882848087122 0.51690241367082101487 0.51602134528333221120 0.51518423152213643768 0.51438877175589325930 0.51363278041302051768 0.51291418086484596994 0.51223099962511342564 0.51158136084749394890 0.51096348110389744335 0.51037566442743487194 0.50981629760486379954 0.50928384570424367617 0.50877684782435994570 0.50829391305322335626 0.50783371668738086502 0.50739499631826234793 0.50697654873937736397 0.50657722635815827239 0.50619593410496377395 0.50583162641668755199 0.50548330435830535201 0.50515001287407190755 0.50483083816055163151 0.50452490515404102567 0.50423137512530646909 0.50394944337487601604 0.50367833702243280936 0.50341731288414082179 0.50316565543198144006 0.50292267482942709655 0.50268770503799031779 0.50246010198939816682 0.50223924181835344349 0.50202451915106904856 0.50181534532499716406 0.50161114724021826916 0.50141136509370354268 0.50121545131054701105 0.50102286892256930884 0.50083309009596965744 0.50064559468398450726 0.50045986880064474711 0.50027540341173648564 0.50009169293908917187 0.49990823387436755798 0.49972452339854572800 0.49954005800327855313 0.49935433211037844048 0.49916683668560335452 0.49897705784294832387 0.49878447543559772948 0.49858856162966569414 0.49838877945679299630 0.49818458134159820938 0.49797540762250885882 0.49776068492803471344 0.49753982473811725340 0.49731222167822108915 0.49707725188262652516 0.49683427128270901685 0.49658261383961271873 0.49632158971639533940 0.49605048338457075063 0.49576855165978750417 0.49547502166118767564 0.49516908868875741945 0.49484991401275174594 0.49451662256901507408 0.49416830055373717201 0.49380399291088850067 0.49342270070525651171 0.49302337837364662576 0.49260493084644035866 0.49216621053123671414 0.49170601423697413157 0.49122307952300692246 0.49071608170380925928 0.49018362986737273879 0.48962426311249596100 0.48903644650725708320 0.48841856683842710396 0.48776892813912070546 0.48708574698124235125 0.48636714751845061544 0.48561115626447881599 0.48481569659065582023 0.48397858292542306202 0.48309751463750000289 0.48217006958311509068 0.48119369729639593913 0.48016571180057243673 0.47908328401608851754 0.47794343374004394365 0.47674302116960176612 0.47547873788921651839 0.47414709758203932299 0.47274442572609443047 0.47126684915617411686 0.46971028477862813988 0.46807042766426798508 0.46634273843191764719 0.46452242987676006791 0.46260445279536721586 0.46058348095735501815 0.45845389517224566234 0.45620976639956212217 0.45384483785089024810 0.45135250603507737210 0.44872580070261286478 0.44595736365345933772 0.44303942638534959952 0.43996378657837498238 0.43672178343850998061 0.43330427196001819468 0.42970159625265391679 0.42590356191657235962 0.42189940820179966385 0.41767777974887404513 0.41322669888224683454 0.40853353903570999162 0.40358500033165667364 0.39836708862533831699 0.39286509971556748955 0.38706361089839541600 0.38094648260809638174 0.37449687355332739180 0.36769727350996794790 0.36052955875621184312 0.35297507598940802698 0.34501476137792530530 0.33662930206607560857 0.32779934780946212713 0.31850578026270626175 0.30873004651198038273 0.29845456253228147547 0.28766318135744395335 0.27634173846064458147 0.26447864264713238924 0.25206551073217320358 0.23909781307785765714 0.22557549677449317826 0.21150354635069870679 0.19689243995747962579 0.18175846236174253434 0.16612384541173347285 0.15001672116306025151 0.13347089037113238352 0.11652542631539103413 0.09922414754946633220 0.08161500069994967466 0.06374939496849886533 0.04568152426189849014 0.02746770278513622002 0.00916572787614811785 
0.99057539142583750369 0.97175817821523380324 0.95303668272242503257 0.93447372223319258300 0.91613057554688137607 0.89806628488267237209 0.88033689915332014042 0.86299467365630988525 0.84608725995220435134 0.82965693614277080670 0.81373993802527877506 0.79836595228822782033 0.78355782243193317083 0.76933149766520625423 0.75569622873100694704 0.74265498818546704651 0.73020507151358682307 0.71833882301562712591 0.70704442737693007359 0.69630671273647903874 0.68610792115645924394 0.67642841488039373576 0.66724729879377964181 0.65854295061222334340 0.65029345814149053240 0.64247696898028960888 0.63507196145387978525 0.62805744728845303015 0.62141311693431899865 0.61511943797647583576 0.60915771609261526454 0.60351012679685278606 0.59815972492453772791 0.59309043758371648991 0.58828704518597962903 0.58373515420232013895 0.57942116447415914493 0.57533223323838211805 0.57145623748327090130 0.56778173582201652003 0.56429793084260670977 0.56099463189483533831 0.55786222025343867870 0.55489161486284044322 0.55207424032960372706 0.54940199660271304971 0.54686723044773055680 0.54446270867702506457 0.54218159307248803280 0.54001741692101878911 0.53796406307395627788 0.53601574343759139651 0.53416697980139871138 0.53241258591256579447 0.53074765070893770158 0.52916752262703115051 0.52766779490683501930 0.52624429182041698727 0.52489305575665279324 0.52361033509957710663 0.52239257280929896066 0.52123639584474057429 0.52013860491173591338 0.51909616510635081532 0.51810619695338089308 0.51716596798734693063 0.51627288480994859565 0.51542448559221520910 0.51461843299210296987 0.51385250746057753446 0.51312460091128264672 0.51243271073077067967 0.51177493410795471540 0.51114946266299199351 0.51055457735720333190 0.50998864366693663630 0.50945010700543846838 0.50893748837786534356 0.50844938025552088856 0.50798444265627851202 0.50754139949184973180 0.50711903473340924631 0.50671618948701657725 0.50633175847283706794 0.50596468705093822216 0.50561396830616778253 0.50527864026746083237 0.50495778325338225301 0.50465051733615839957 0.50435599991686286270 0.50407342340477878651 0.50380201299430704687 0.50354102453310178866 0.50328974247540425591 0.50304747791480441954 0.50281356669089893874 0.50258736756452726535 0.50236826045649030092 0.50215564474485163693 0.50194893761614656214 0.50174757232930433659 0.50155099718710138834 0.50135867324025529257 0.50117007333545737779 0.50098468053299982650 0.50080198668889963631 0.50062149106115327868 0.50044269893634163449 0.50026512027281888617 0.50008826835676256639 0.49991165846738194745 0.49973480654761026631 0.49955722787662382167 0.49937843574053375484 0.49919794009758894360 0.49901524623421761317 0.49882985340819568920 0.49864125347520416032 0.49844892949497954238 0.49825235431319536694 0.49805098914191869852 0.49784428197667968119 0.49763166623944787847 0.49741255911537113343 0.49718635998164606438 0.49695244875841360077 0.49671018420591528386 0.49645890216314036980 0.49619791372303106991 0.49592650333913446126 0.49564392685838232211 0.49534940947446043369 0.49504214359598563977 0.49472128662345388195 0.49438595862862561026 0.49403523992972492307 0.49366816855547401843 0.49328373759063837145 0.49288089239534710329 0.49245852769001013938 0.49201548459631527788 0.49155054705237655188 0.49106243898902324219 0.49054982042404216003 0.49001128382870096090 0.48944535020813551007 0.48885046497556827738 0.48822499360731241858 0.48756721706463790333 0.48687532696763624607 0.48614742050514986316 0.48538149506366684571 0.48457544255679030343 0.48372704343548561523 0.48283396035776249278 0.48189373149477227054 0.48090376344842056255 0.47986132375354156876 0.47876353293539120060 0.47760735609071619523 0.47638959389972757030 0.47510687336281293147 0.47375563742357224006 0.47233213446623906195 0.47083240688028921150 0.46925227893876875207 0.46758734388304279417 0.46583295015143094675 0.46398418668401764098 0.46203586723063105879 0.45998251358369185438 0.45781833765258750368 0.45553722229172421976 0.45313270079088757702 0.45059793493457678260 0.44792569153746047972 0.44510831736711126139 0.44213771237428312055 0.43900530116712954687 0.43570200269156061923 0.43221819816001805226 0.42854369705648975852 0.42466770189397690105 0.42057877128824006085 0.41626478222952306707 0.41171289195626631363 0.40690950031111239316 0.40184021376596845698 0.39648981273305444750 0.39084222432080784060 0.38488050336482931835 0.37858682537948268321 0.37194249604286061528 0.36492798294064032749 0.35752297652414805063 0.34970648852091312797 0.34145699725774397715 0.33275265033486955968 0.32357153555906825737 0.31389203064543835797 0.30369324180644163835 0.29295552866930157920 0.28166113463983954990 0.26979488785421112951 0.25734497299660480385 0.24430373436654806429 0.23066846744809565983 0.21644214479586934563 0.20163401715054868335 0.18626003371776397866 0.17034303799368794019 0.15391271666169392685 0.13700530551296905002 0.11966308264230200720 0.10193369960246170813 0.08386941168242938172 0.06552626778585061984 0.04696331012230249569 0.02824181748113894705 0.00942460713786998604 
0.99028450818555657786 0.97088834567936366238 0.95159636165647243367 0.93247703533324988179 0.91359730818798501328 0.89502182746973746319 0.87681208210287597815 0.85902544616967024815 0.84171417395236325376 0.82492441721437193003 0.80869535359352007209 0.79305851848589337116 0.77803741814337479266 0.76364747038808089563 0.74989627827383209535 0.73678420126729049500 0.72430515736116607428 0.71244757322396856658 0.70119539834256716659 0.69052910970537517699 0.68042665086705300670 0.67086426857533454360 0.66181722758355399083 0.65326039896462362311 0.64516872697469906939 0.63751758612410835969 0.63028304324662376423 0.62344204030473571176 0.61697251309249079299 0.61085345954473502239 0.60506496949805332886 0.59958822578787152047 0.59440548469977949608 0.58950004212364615075 0.58485619032879765378 0.58045916909192141198 0.57629511394960819537 0.57235100358729507075 0.56861460778523575943 0.56507443689001801701 0.56171969354419015730 0.55854022644532952402 0.55552648780883528978 0.55266949264337228431 0.54996078127740821717 0.54739238445641935638 0.54495679098551530473 0.54264691776891582631 0.54045608208680695483 0.53837797594726410910 0.53640664235352897293 0.53453645333309263155 0.53276208958340620647 0.53107852159861790309 0.52948099215188071387 0.52796500001796520252 0.52652628483081631572 0.52516081298010897083 0.52386476445967178339 0.52263452058879678042 0.52146665250175006090 0.52035791053173863219 0.51930521396625461961 0.51830564173085724722 0.51735642349747634761 0.51645493135757680747 0.51559867198941167210 0.51478527928347717069 0.51401250739348292029 0.51327822418303115093 0.51258040504076285426 0.51191712703899916459 0.51128656341294309584 0.51068697833931531171 0.51011672199498736546 0.50957422587767020605 0.50905799837208864922 0.50856662054625756397 0.50809874216357975296 0.50765307789744718026 0.50722840380625666690 0.50682355363650766211 0.50643741600244274181 0.50606893099523475588 0.50571708731978404217 0.50538091948958430155 0.50505950515198849704 0.50475196253583765049 0.50445744801383707312 0.50417515377247346109 0.50390430558263876737 0.50364416066447170728 0.50339400564026326457 0.50315315456956954954 0.50292094706093337653 0.50269674645483697351 0.50247993807272994804 0.50226992752718324642 0.50206613908841613014 0.50186801410262538159 0.50167500932554098814 0.50148659593862698891 0.50130225734475908350 0.50112148825802682595 0.50094379318507253895 0.50076868506547533855 0.50059568393538811382 0.50042431561074951496 0.50025411038643463613 0.50008460174776048213 0.49991532509078773217 0.49974581644788967916 0.49957561121507287893 0.49940424287754298094 0.49923124173000127390 0.49905613358813810665 0.49887843848776314282 0.49869766936797510493 0.49851333073472570145 0.49832491730107597583 0.49813191262641415280 0.49793378759731676819 0.49772999912762355690 0.49751998856216950173 0.49730318017017255405 0.49707897956338364942 0.49684677206249477921 0.49660592100721989706 0.49635576600527891999 0.49609562111533700435 0.49582477295874716194 0.49554247875471596485 0.49524796427327721915 0.49494042170018837101 0.49461900740758657502 0.49428283962391172945 0.49393099599627632301 0.49356251103808485015 0.49317637345429976570 0.49277152333632295855 0.49234684931364947058 0.49190118510115998784 0.49143330677586494204 0.49094192901107136517 0.49042570157013021248 0.48988320552101499716 0.48931294924839885407 0.48871336424992306569 0.48808280070236065296 0.48741952278230638029 0.48672170372481787792 0.48598742060207111848 0.48521464880258591279 0.48440125618988905121 0.48354499691767727221 0.48264350487651030974 0.48169428674479597419 0.48069471461426543923 0.47964201815726309475 0.47853327629996367243 0.47736540830586537965 0.47613516454591187088 0.47483911613914264738 0.47347364440492040183 0.47203492933752055905 0.47051893732747462895 0.46892140801005455231 0.46723784016190345048 0.46546347655864150905 0.46359328769745977716 0.46162195427930385883 0.45954384833537159638 0.45735301287253216085 0.45504313990217143404 0.45260754670734631988 0.45003915019469464820 0.44733043917135228984 0.44447344438451613646 0.44145970616416485566 0.43828023952034284028 0.43492549660944906931 0.43138532625539099952 0.42764893102937845404 0.42370482128058595261 0.41954076679133889272 0.41514374624871941410 0.41049989519055857246 0.40559445339436878131 0.40041171312987416941 0.39493497028695223605 0.38914648115093058989 0.38302742855691329638 0.37655790234135189110 0.36971690043934030134 0.36248235864563066455 0.35483121892383551188 0.34673954810911744584 0.33818272071320354399 0.32913568099325890559 0.31957330002220879495 0.30947084404187386042 0.29880455687348123073 0.28755238357520096493 0.27569480113326766402 0.26321575903348681802 0.25010368394363408084 0.23635249385547185685 0.22196254823413419377 0.20694145013108194986 0.19130461736507700654 0.17507555618356041016 0.15828580197705865995 0.14097453237674792415 0.12318789913838615324 0.10497815653564901428 0.08640267864145573240 0.06752295437017179214 0.04840363096032186674 0.02911164987924711248 0.00971549033206285835 
0.98995880382258183428 0.96991433466019272291 0.94998338289085115793 0.93024074925534772085 0.91075979440207088800 0.89161163470541582310 0.87286415561877683800 0.85458085496713198648 0.83681957247320493121 0.81963120516883380962 0.80305854064853776642 0.78713534991845124367 0.77188586126759084483 0.75732468746990933006 0.74345721270894915556 0.73028038124869742997 0.71778378343981885656 0.70595091417651467669 0.69476048306399551535 0.68418767686188652899 0.67420530404391909585 0.66478478097033810723 0.65589694400047782175 0.64751269068801731166 0.63960346466857398440 0.63214160529482021911 0.62510058510377031205 0.61845515759137503764 0.61218143558617266198 0.60625691761191990992 0.60066047656699161905 0.59537232215680080394 0.59037394596306169703 0.58564805588229107425 0.58117850491364309029 0.57695021788695954879 0.57294911864505704280 0.56916205937595443221 0.56557675318035971479 0.56218171051288357010 0.55896617989785202241 0.55592009253345775477 0.55303401189320056108 0.55029908662440440992 0.54770700768023783400 0.54524996896003974367 0.54292063126899481329 0.54071208932631564803 0.53861784155855918499 0.53663176242770149749 0.53474807705980287320 0.53296133795784417231 0.53126640360051569090 0.52965841874661867550 0.52813279628200171523 0.52668520046213274100 0.52531153141835584819 0.52400791080953068590 0.52277066851312903317 0.52159633026102258935 0.52048160610844096396 0.51942337981420960702 0.51841869869068635257 0.51746476435334654020 0.51655892394809077572 0.51569866195607161341 0.51488159250664333744 0.51410545215879877023 0.51336809311531972355 0.51266747683730107266 0.51200166802973767766 0.51136882897152058369 0.51076721416550263655 0.51019516528633901409 0.50965110640575983503 0.50913353947666850630 0.50864104005898802541 0.50817225327149651015 0.50772588995509371212 0.50730072303399609268 0.50689558411840007768 0.50650936000392210445 0.50614098989101174997 0.50578946218587461647 0.50545381174337911112 0.50513311718039621834 0.50482649831507053761 0.50453311372414277880 0.50425215841087844826 0.50398286157655491913 0.50372448448883111460 0.50347631844067808338 0.50323768279390990177 0.50300792310167719013 0.50278640930452211943 0.50257253399478518663 0.50236571074437263995 0.50216537249109693963 0.50197096997900436666 0.50178197024826076689 0.50159785506362075669 0.50141811989710682873 0.50124227194212744863 0.50106982916681785944 0.50090031888378827585 0.50073327645254028795 0.50056824400417365695 0.50040476918483300928 0.50024240391440943920 0.50008070315705666076 0.49991922370011887544 0.49975752293808783921 0.49959515765823486744 0.49943168282456396057 0.49926665035673462034 0.49909960790056989710 0.49893009758674372600 0.49875765477420774818 0.49858180677487229371 0.49840207155600224631 0.49821795643741934034 0.49802895665854979290 0.49783455411155996817 0.49763421583551009642 0.49742739257349116722 0.49721351726245288649 0.49699200347345956486 0.49676224379796540820 0.49652360817552709804 0.49627544215818703011 0.49601706510655307891 0.49574776831237971075 0.49546681304221812381 0.49517342849643575242 0.49486680967762058936 0.49454611516205870814 0.49421046476763513811 0.49385893711112494042 0.49349056704744398427 0.49310434298298128075 0.49269920413172030305 0.49227403726274965301 0.49182767400220483989 0.49135888727424770206 0.49086638791973380425 0.49034882105739485691 0.48980476224708835442 0.48923271344162000407 0.48863109871257448535 0.48799825973441085525 0.48733245100974409425 0.48663183481721450363 0.48589447586159284498 0.48511833560380707153 0.48430126624654695755 0.48344100434879538897 0.48253516403998775175 0.48158122980146134129 0.48057654877943217775 0.47951832258985738200 0.47840359852594460666 0.47722926037582658054 0.47599201818216624327 0.47468839767677872832 0.47331472873739827145 0.47186713302355409727 0.47034151066779661399 0.46873352592748646073 0.46703859169118444594 0.46525185272126251546 0.46336816750069198534 0.46138208853706319523 0.45928784096086094912 0.45707929923791956739 0.45474996179794202611 0.45229292336261939234 0.44970084473908666922 0.44696591982826455736 0.44407983958467089902 0.44103375265683952833 0.43781822247237806023 0.43442318032624716029 0.43083787468755974093 0.42705081601338579222 0.42304971740652735912 0.41882143105671354455 0.41435188080803325716 0.40962599149107353780 0.40462761610512093524 0.39933946254619601124 0.39374302239502767531 0.38781850535588818785 0.38154478432629301832 0.37489935782973821121 0.36785833869519851680 0.36039648041968064263 0.35248725554168675034 0.34410300341556843140 0.33521516767855508157 0.32579464588564110983 0.31581227597109873262 0.30523947120754862938 0.29404904165421513751 0.28221617407017157708 0.26971957806044055683 0.25654274851902947319 0.24267527579602338195 0.22811410415411353947 0.21286461777456783251 0.19694142942790154871 0.18036876739841806172 0.16318040268623240641 0.14541912287857811092 0.12713582499884568122 0.10838834876029243559 0.08924019197757268596 0.06975924009305904672 0.05001660946956601461 0.03008566074346473440 0.01004119464319720365 
0.98959517626716120287 0.96882680624797390401 0.94818208599139219839 0.92774278439521806749 0.90758948545953477272 0.88780076133107799219 0.86845205069968356426 0.84961424560687537344 0.83135205580449000884 0.81372229033921972263 0.79677225391334483007 0.78053847927178332533 0.76504598953862845701 0.75030820551501786753 0.73632750384335843297 0.72309632757873121278 0.71059868097289791145 0.69881181697827576826 0.68770794287501302300 0.67725581062329620607 0.66742210748682428978 0.65817260726162174489 0.64947307676000254339 0.64128995511839459454 0.63359083571675944846 0.62634478528282799825 0.61952253428226211618 0.61309656937082190886 0.60704115404890457430 0.60133229874978022522 0.59594769700119187839 0.59086664030927760205 0.58606992111337530282 0.58153973052881313688 0.57725955555652397333 0.57321407889721598394 0.56938908336770521768 0.56577136209110590048 0.56234863504736498641 0.55910947216630080270 0.55604322292030383679 0.55313995189744946668 0.55039038060610545600 0.54778583428080773743 0.54531819385909896525 0.54297985243450719306 0.54076367580410866776 0.53866296670879298958 0.53667143239341219552 0.53478315514518026674 0.53299256550013596190 0.53129441783796516052 0.52968376811419315420 0.52815595350533917074 0.52670657376737450850 0.52533147413020753191 0.52402672957094331707 0.52278863032652855836 0.52161366852229107405 0.52049852580697486548 0.51944006188216951259 0.51843530392597325651 0.51748143662893530959 0.51657579304375245144 0.51571584598546893474 0.51489920001197542199 0.51412358392229140502 0.51338684372975507131 0.51268693607169613102 0.51202192202111540542 0.51138996126936597797 0.51078930665184241189 0.51021829899120718643 0.50967536223477849511 0.50915899886504423222 0.50866778556425562563 0.50820036911569732574 0.50775546252564662808 0.50733184135130238168 0.50692834022109933834 0.50654384956559850295 0.50617731236976948317 0.50582772137180809224 0.50549411611387373711 0.50517558028746156751 0.50487123917355081204 0.50458025720375454526 0.50430183563478458986 0.50403521032897902199 0.50377964963403654153 0.50353445235545168934 0.50329894581549938781 0.50307248399302062492 0.50285444573870696772 0.50264423306069250241 0.50244126947540901362 0.50224499841887748630 0.50205488171382739448 0.50187039808824351894 0.50169104174110246142 0.50151632089031494832 0.50134575664405289785 0.50117888135982646691 0.50101523758332955349 0.50085437673072252807 0.50069585785672399147 0.50053924644393332777 0.50038411320999998111 0.50023003292931333963 0.50007658326593773523 0.49992334361454227043 0.49976989394610799033 0.49961581365521445797 0.49946068040574320701 0.49930406897180357184 0.49914555007066291337 0.49898468918443328324 0.49882104536723970156 0.49865417003455347889 0.49848360573132738383 0.49830888488673513725 0.49812952848790392757 0.49794504482455692607 0.49775492809482047019 0.49755865702582918741 0.49735569343947716447 0.49714548077092540757 0.49692744253565512835 0.49670098074067697835 0.49646547423533099463 0.49622027699689758018 0.49596471634603128686 0.49569809108677964637 0.49541966956571614755 0.49512868764440082225 0.49482434657906732012 0.49450581080107991472 0.49417220559133556712 0.49382261464136995022 0.49345607749348119331 0.49307158689543595376 0.49266808581591436944 0.49224446469595739551 0.49179955816398157609 0.49133214177716255655 0.49084092854174193876 0.49032456524093975814 0.48978162855689422184 0.48921062097190637363 0.48860996643301829456 0.48797800576253258509 0.48731299179544940170 0.48661308422276333685 0.48587634411719959893 0.48510072811590793096 0.48428408223213620376 0.48342413526489758091 0.48251849177216010744 0.48156462456914661541 0.48055986670886552403 0.47950140287123621530 0.47838626024928443403 0.47721129853691723888 0.47597319938263094041 0.47466845491173942362 0.47329335536154681918 0.47184397571009123462 0.47031616118906155455 0.46870551155734729853 0.46700736399571385338 0.46521677446513759469 0.46332849735132802804 0.46133696319592831792 0.45923625429070358273 0.45702007788388282483 0.45468173671875389275 0.45221409659410977122 0.44960955060478458023 0.44685997968941448821 0.44395670908353002115 0.44089046027200101685 0.43765129788966078417 0.43422857138122766818 0.43061085067887100442 0.42678585576467109597 0.42274037976357392576 0.41846020549378731834 0.41393001565677134401 0.40913329725333996700 0.40405224139768297631 0.39866764052709524613 0.39295878614531826178 0.38690337177819378311 0.38047740785812111941 0.37365515788574471534 0.36640910851800145842 0.35870999022237998188 0.35052686972882840521 0.34182734041975154637 0.33257784143423790857 0.32274414117373423361 0.31229201033139919463 0.30118813776393926762 0.28940127543276256139 0.27690363061907419251 0.26367245627601987312 0.24969175665547907461 0.23495397481172869414 0.21946148738517448629 0.20322771517354332182 0.18627768129597788160 0.16864791849087473752 0.15038573145248651519 0.13154792921812591411 0.11219922152910223601 0.09241050041548362626 0.07225720455492562477 0.05181790608141839671 0.03117318898184858605 0.01040482214045843415 
0.98919027126525027604 0.96761562807314871471 0.94617537043152488696 0.92495881687459746701 0.90405460170977181011 0.88354987445967747561 0.86352904024200494160 0.84407202095619604520 0.82525211479866000808 0.80713364647021168530 0.78976970539384006020 0.77320032371671088001 0.75745141210012145727 0.74253464120817425087 0.72844826957073560703 0.71517874424997018856 0.70270279589476525306 0.69098972988867723988 0.68000366083448515742 0.66970551526311905555 0.66005470802444277112 0.65101046382932215018 0.64253280065951701161 0.63458321730879985179 0.62712513779724177176 0.62012416583746943211 0.61354819737162757942 0.60736743156074601835 0.60155431248884283502 0.59608342633710365011 0.59093137237871695699 0.58607662096574308919 0.58149936765234999658 0.57718138956306286325 0.57310590788642334914 0.56925745877767552905 0.56562177383744238757 0.56218567057339863258 0.55893695275169330561 0.55586432023031151495 0.55295728767504181977 0.55020611152993104120 0.54760172435296483595 0.54513567603362256264 0.54280008104084354059 0.54058757111478084045 0.53849125280413900896 0.53650466931133533599 0.53462176616111589667 0.53283686025946996878 0.53114461195759499201 0.52953999977968801982 0.52801829751295381588 0.52657505339317101090 0.52520607115194950509 0.52390739272037978314 0.52267528240868155187 0.52150621240334937845 0.52039684944253117305 0.51934404254724975125 0.51834481170185320309 0.51739633737857892992 0.51649595085533006600 0.51564112520725946531 0.51482946693805742289 0.51405870818406929068 0.51332669944079134527 0.51263140276623375691 0.51197088542059343563 0.51134331390609777390 0.51074694837476741771 0.51018013737527656559 0.50964131291270653445 0.50912898579652399178 0.50864174125538286209 0.50817823479961288236 0.50773718831389935691 0.50731738636409040577 0.50691767270336940410 0.50653694696423945398 0.50617416151872818286 0.50582831853774956610 0.50549846711257839793 0.50518370061035100527 0.50488315411904260976 0.50459600202259069501 0.50432145569161213050 0.50405876128226168031 0.50380719763621595320 0.50356607427515953646 0.50333472948343926934 0.50311252847284759770 0.50289886162396713054 0.50269314279943833057 0.50249480772413179785 0.50230331242728099017 0.50211813174190078612 0.50193875785709207715 0.50176469891903907605 0.50159547767669010465 0.50143063017360267608 0.50126970442896368052 0.50111225926979652279 0.50095786307595180364 0.50080609259904840247 0.50065653179969948905 0.50050877070483545950 0.50036240428191969265 0.50021703132690586990 0.50007225336283744888 0.49992767354600414764 0.49978289557658761577 0.49963752261077276628 0.49949115617139122625 0.49934339505407332460 0.49919383422584484578 0.49904206371308734713 0.49888766747576418492 0.49873022226477364827 0.49856929645924941141 0.49840444887861679035 0.49823522758177396508 0.49806116860394439305 0.49788179469338617045 0.49769661399552816983 0.49750511869870051029 0.49730678363510938400 0.49710106483305216418 0.49688739801619463687 0.49666519704556100212 0.49643385229967484928 0.49619272898806854322 0.49594116539315408199 0.49567847103524864671 0.49540392475519945403 0.49511677270872961332 0.49481622626628180006 0.49450145981176779619 0.49417160843321833452 0.49382576549787482456 0.49346298009939681961 0.49308225440951497509 0.49268254080172957377 0.49226273890855926085 0.49182169248319312915 0.49135818609147025038 0.49087094161803423997 0.49035861457311002987 0.48981979018513849278 0.48925297926322230957 0.48865661381191782819 0.48802904237928801390 0.48736852511681216793 0.48667322852632044494 0.48594121986774868605 0.48517046119894391421 0.48435880301530664926 0.48350397745313483666 0.48260359101612848587 0.48165511677954242487 0.48065588602330544532 0.47960307921315775692 0.47849371633358828149 0.47732464640508898146 0.47609253616538177445 0.47479385780080207713 0.47342487562195972872 0.47198163156132094675 0.47045992935342872965 0.46885531723910717217 0.46716306901281612340 0.46537816320718361496 0.46349526018082159995 0.46150867684508450894 0.45941235872813185326 0.45719984903440336055 0.45486425431381433127 0.45239820630734972617 0.44979381948467195285 0.44704264373600610671 0.44413561162694975559 0.44106297957916740238 0.43781426226881986485 0.43437815955619996089 0.43074247520971242764 0.42689402673912335562 0.42281854574677057990 0.41850056838888433086 0.41392331585378422387 0.40906856526409973718 0.40391651217035184906 0.39844562692009644067 0.39263250878304312153 0.38645174393880815655 0.37987577647165760020 0.37287480554420060486 0.36541672710100331356 0.35746714485761366120 0.34898948283738451259 0.33994523983783664356 0.33029443537304825629 0.31999629118037486997 0.30901022363738001042 0.29729715927786493079 0.28482121270707355665 0.27155168931049677994 0.25746531973814396066 0.24254855105214756517 0.22679964178085798565 0.21023026258511945397 0.19286632412107548862 0.17474785852880225789 0.15592795522236749250 0.13647093889206912687 0.11645010772250678766 0.09594538360033395830 0.07504117162974141553 0.05382462131933335447 0.03238436696205277548 0.01080972707724637411 
0.98874055198594246185 0.96627006434784579181 0.94394495078696061263 0.92186251096187588061 0.90012023004527708103 0.87881509455585538060 0.85804221485246257028 0.83789268317724352464 0.81845073596374173786 0.79979047534912783846 0.78197259747509262340 0.76504169810109812211 0.74902469393697335143 0.73393067764682262677 0.71975218898143911161 0.70646758395564901445 0.69404402846751533929 0.68244064584718167055 0.67161145531113175533 0.66150788157054496441 0.65208074551811168185 0.64328173937170718411 0.63506444473994316802 0.62738497566004669537 0.62020233232593924289 0.61347854289818037898 0.60717865780603352821 0.60127064701169152805 0.59572523800861643117 0.59051572173107336194 0.58561774521082898826 0.58100910352262769010 0.57666953896721895312 0.57258055218466497038 0.56872522764843103094 0.56508807448961917430 0.56165488263099017097 0.55841259361335338074 0.55534918515569842157 0.55245356832094882904 0.54971549602630553899 0.54712548219426726526 0.54467472924220028396 0.54235506445987469171 0.54015888315587268220 0.53807909817963350818 0.53610909498633185777 0.53424269157129367080 0.53247410268024542024 0.53079790777398783153 0.52920902229108557346 0.52770267181023744474 0.52627436876476341165 0.52491989140244155188 0.52363526472687238478 0.52241674319067987753 0.52126079494005372883 0.52016408743565623052 0.51912347429723526560 0.51813598323866361106 0.51719880499867076917 0.51630928303115863898 0.51546490420654644815 0.51466328999189825399 0.51390218837543300001 0.51317946634545230644 0.51249310289057159462 0.51184118247379495337 0.51122188893834563661 0.51063349980791405969 0.51007438094832879827 0.50954298156178978729 0.50903782948781872708 0.50855752678322774241 0.50810074556035023097 0.50766622406491279662 0.50725276297619670274 0.50685922191344601195 0.50648451613384648518 0.50612761340865164428 0.50578753101392137648 0.50546333314992131225 0.50515412793040470607 0.50485906509591027547 0.50457733355576817047 0.50430815910615689468 0.50405080225784182346 0.50380455616643382566 0.50356874465846335198 0.50334272034694516051 0.50312586283029792078 0.50291757696848415904 0.50271729123056219102 0.50252445611094709310 0.50233854260911503520 0.50215904076768136388 0.50198545826435292394 0.50181731905360071888 0.50165416205413182471 0.50149553987837780511 0.50134101769336614218 0.50119017162840229229 0.50104258821444380700 0.50089786285163362400 0.50075559878982056627 0.50061540603818999173 0.50047690029378977261 0.50033970188593734907 0.50020343473355211028 0.50006772531250165414 0.49993220163004836731 0.49979649220346539229 0.49966022503989804271 0.49952302661497538505 0.49938452084725326596 0.49924432806555490982 0.49910206396630718562 0.49895733855795637579 0.49880975508952823949 0.49865890896033915336 0.49850438658919526969 0.49834576435663030525 0.49818260731606028857 0.49801446807925198179 0.49784088556419775484 0.49766138372468748940 0.49747547023775995356 0.49728263514524967404 0.49708234944548768119 0.49687406363104280604 0.49665720616817182753 0.49643118191341351064 0.49619537046251965817 0.49594912442692484777 0.49569176763241845629 0.49542259323436926843 0.49514086174354976500 0.49484579895623564960 0.49453659378186182183 0.49421239596104254987 0.49387231359843236644 0.49351541092101869346 0.49314070519288688565 0.49274716418533293094 0.49233370315558144803 0.49189918172291169363 0.49144240056661753213 0.49096209793237322039 0.49045694593231486946 0.48992554662281373457 0.48936642784262818218 0.48877803879297193612 0.48815874533887732012 0.48750682500352127136 0.48682046162982245407 0.48609773968058361815 0.48533663814425026528 0.48453502400894399305 0.48369064526269067716 0.48280112337238478837 0.48186394522757081127 0.48087645424645258929 0.47983584117918887113 0.47873913373875531807 0.47758318554389750377 0.47636466405432009719 0.47508003741562510047 0.47372556008083394063 0.47229725705593927909 0.47079090659446887202 0.46920202113983550118 0.46752582628376815332 0.46575723747509051309 0.46389083418068066678 0.46192083114915655218 0.45984104637691253226 0.45764486531939430058 0.45532520082612826240 0.45287444820591821193 0.45028443474901680421 0.44754636291982702323 0.44465074653123881632 0.44158733855868403939 0.43834505006739721278 0.43491185877885590871 0.43127470623643637815 0.42741938236528781436 0.42333039629821100913 0.41899083250881291596 0.41438219163457906680 0.40948421597011569473 0.40427470058167203071 0.39872929249507427230 0.39282128264241067406 0.38652139851787686853 0.37979761008613943662 0.37261496777981917283 0.36493549976323835793 0.35671820623433692088 0.34791920123477898530 0.33849206777568918714 0.32838849537967218506 0.31755930632734069574 0.30595592533424353920 0.29353237162085848988 0.28024776852074961830 0.26606928193445267272 0.25097526787785956470 0.23495826610099054821 0.21802736926500099202 0.20020949407440230550 0.18154923628089114640 0.16210729201611204231 0.14195776340527621606 0.12118488686852182945 0.09987975463360408701 0.07813747704437257191 0.05605504060412075384 0.03372993046978280118 0.01125944628372066263 
0.98824242431661613040 0.96477912654533304337 0.94147185740659633524 0.91842604614066836177 0.89574871295360658507 0.87354805886600406239 0.85193204143474621226 0.83100576093657374521 0.81086767052993569127 0.79160492148746453012 0.77328851105630369567 0.75596917727561530054 0.73967498789985164365 0.72441118646070390419 0.71016222475255064150 0.69689537412367164038 0.68456508817246641829 0.67311736972140234769 0.66249363299231533997 0.65263381019887356516 0.64347865309697627190 0.63497130339945195843 0.62705826326850211405 0.61968990826550562900 0.61282067294828745929 0.60640901562327886865 0.60041724394263495945 0.59481126067137080060 0.58956027080285799968 0.58463647736774349006 0.58001478321089805501 0.57567250894672017392 0.57158913250923348848 0.56774605255994703423 0.56412637603301574174 0.56071472890138052136 0.55749708858354585228 0.55446063609332618682 0.55159362593679883702 0.54888527179575874460 0.54632564598821276025 0.54390559197863197483 0.54161664596169456498 0.53945096940780401518 0.53740128894313821117 0.53546084346154798617 0.53362333739026146517 0.53188289930726218024 0.53023404521458483707 0.52867164586514947544 0.52719089762252213660 0.52578729640541355117 0.52445661433342105617 0.52319487872495951120 0.52199835316241771643 0.52086352037541394644 0.51978706672519758847 0.51876586810198654920 0.51779697707209049184 0.51687761113323360540 0.51600514200250147123 0.51517708554083851968 0.51439109294779938875 0.51364494217835454659 0.51293653022632357263 0.51226386593173511841 0.51162506330224799544 0.51101833530002904737 0.51044198805108098593 0.50989441543888280872 0.50937409404884426145 0.50887957843573550232 0.50840949669355073315 0.50796254628821835286 0.50753749013787663458 0.50713315292349170349 0.50674841761252886752 0.50638222217965078720 0.50603355650991965753 0.50570145947134836906 0.50538501603707086662 0.50508335511760971137 0.50479564636320894966 0.50452109828711733108 0.50425895590196267992 0.50400849858842622364 0.50376903806716488710 0.50353991646716877995 0.50332050448425880163 0.50311019962385883364 0.50290842452232353832 0.50271462534022970381 0.50252827021885071446 0.50234884780467303766 0.50217586583369910880 0.50200884976997717235 0.50184734149422915994 0.50169089803882627177 0.50153909036550980982 0.50139150218233619061 0.50124772900022762645 0.50110737617683587253 0.50097005910794289996 0.50083540132631876318 0.50070303367040958076 0.50057259326944936184 0.50044372254619673424 0.50031606823448815380 0.50018928040886401210 0.50006301152356802397 0.49993691545822260824 0.49981064656732798746 0.49968385873037923783 0.49955620440135906080 0.49942733365440861171 0.49929689322281511910 0.49916452552863066483 0.49902986770022567109 0.49889255057504444668 0.49875219768477951909 0.49860842418136819276 0.49846083593949186419 0.49830902822441486277 0.49815258474336432393 0.49799107645732304528 0.49782406039809101728 0.49765107844599354436 0.49747165606469906374 0.49728530098946394089 0.49709150186494988066 0.49688972682855631069 0.49667942203489473529 0.49646001011658674740 0.49623088857751257441 0.49599142811317931123 0.49574097085277962771 0.49547882851731195331 0.49520428048776321539 0.49491657177695153047 0.49461491089816844724 0.49429846747556166475 0.49396637048324049113 0.49361770486346689957 0.49325150948430451781 0.49286677423088731675 0.49246243707797687783 0.49203738099315114107 0.49159043065745033907 0.49112034898893436319 0.49062583345308896643 0.49010551214280939636 0.48955793961109494994 0.48898159244220418262 0.48837486451906497731 0.48773606196743529706 0.48706339774931822761 0.48635498587216680066 0.48560883517570041512 0.48482284265330610751 0.48399478625942332632 0.48312231723423459950 0.48220295136589291785 0.48123406039795946221 0.48021286182684630450 0.47913640821713227025 0.47800157545695487471 0.47680504990538707943 0.47554331429045015867 0.47421263219502618469 0.47280903094299286948 0.47132828266828896702 0.46976588331296359469 0.46811702925509185436 0.46637659125339103738 0.46453908531090015721 0.46259864000469647083 0.46054895976072240948 0.45838328347185053335 0.45609433776385671644 0.45367428410738369626 0.45111465879173956450 0.44840630506727724436 0.44553929536728026362 0.44250284337584933070 0.43928520360187711669 0.43587355706247793430 0.43225388117973351232 0.42841080192985936392 0.42432742624867753056 0.41998515279528708666 0.41536345949386010989 0.41043966694140221474 0.40518867797317159596 0.39958269561788362090 0.39359092487129887505 0.38717926850266148886 0.38031003416889597180 0.37294168018118356578 0.36502864110194638281 0.35652129249718117476 0.34736613772311236703 0.33750631623528482006 0.32688258095806760339 0.31543486411090987387 0.30310457992136730088 0.28983773121719086374 0.27558877160105704762 0.26032497242384777802 0.24403078548024387251 0.22671145429949193795 0.20839504663064151169 0.18913230050424775786 0.16899421315591328652 0.14806793584440200440 0.12645192171270025483 0.10425127102118787736 0.08157394131002411453 0.05852813358299421842 0.03522086802923696941 0.01175757387157417427 
0.98769244305180592391 0.96313216011027191765 0.93873730615342410033 0.91462110324059320288 0.89090051676247594692 0.86769638651980685040 0.84513213108394358297 0.82333064860436921961 0.80240926373196275190 0.78247302901449233836 0.76360734798704310577 0.74587151204520829584 0.72929489392611512866 0.71387685554359081586 0.69959014944438902006 0.68638659961401971010 0.67420358037727501355 0.66297011187364551787 0.65261189673785446885 0.64305507315591847739 0.63422875325209437936 0.62606655786062226365 0.61850739666910869996 0.61149572118518635833 0.60498143557842687379 0.59891960270401267685 0.59327004166985664035 0.58799688092829871522 0.58306810716370061076 0.57845513372614387748 0.57413240131829923474 0.57007701654412201719 0.56626842956304668242 0.56268814951287460246 0.55931949502230426940 0.55614737649934042896 0.55315810670848597486 0.55033923623960667726 0.54767941070241232815 0.54516824677708630720 0.54279622430772378472 0.54055459377035375290 0.53843529321814287414 0.53643087826650903693 0.53453445974732904933 0.53273964933315887116 0.53104051180590439163 0.52943152305290874793 0.52790753300568171724 0.52646373284950198634 0.52509562592843983531 0.52379900185547356717 0.52256991343854708454 0.52140465600155871950 0.52029974882242491230 0.51925191842336015924 0.51825808348333546327 0.51731534117500188596 0.51642095475590676923 0.51557234226715542569 0.51476706629200807974 0.51400282418189457978 0.51327743986545892874 0.51258885554739763712 0.51193512441977206961 0.51131440385291693218 0.51072494908665611035 0.51016510737299258782 0.50963331252706567387 0.50912807984769103964 0.50864800137242971445 0.50819174143875733840 0.50775803256242990624 0.50734567153821907848 0.50695351577944636201 0.50658047987864773809 0.50622553237077572152 0.50588769268270872281 0.50556602825483276664 0.50525965182198107062 0.50496771866710399301 0.50468942492023793900 0.50442400411770493829 0.50417072578738830746 0.50392889317653899450 0.50369784127842076593 0.50347693495522261031 0.50326556715081782745 0.50306315718754368582 0.50286914914190716797 0.50268301029490725096 0.50250422965126051444 0.50233231649993703716 0.50216679905519645555 0.50200722315103096793 0.50185315098429827962 0.50170415990375982762 0.50155984124196550944 0.50141979918674517425 0.50128364968904493004 0.50115101974428954978 0.50102154497077022732 0.50089487071417393427 0.50077064967528928108 0.50064854129605018684 0.50052821082300191780 0.50040932838705964869 0.50029156809695451980 0.50017460714384731624 0.50005812491468293324 0.49994180211194561014 0.49982531987724498901 0.49970835891293119424 0.49959059860567345268 0.49947171614620705649 0.49935138564266551287 0.49922927722517435045 0.49910505613927103052 0.49897838182564424603 0.49884890698362549522 0.49871627655322564587 0.49858012699555420699 0.49844008489874369605 0.49829576621246796098 0.49814677512363925160 0.49799270296436032313 0.49783312708342419839 0.49766760967808937322 0.49749569658271858286 0.49731691601073557685 0.49713077724620829967 0.49693676928102276102 0.49673435939141930007 0.49652299165336027942 0.49630208539000658652 0.49607103354625736724 0.49582920098515520513 0.49557592270055372818 0.49531050194001269293 0.49503220823143068152 0.49474027506110951347 0.49443389867291420714 0.49411223429343648084 0.49377439465753181214 0.49341944720568642335 0.49304641136495819254 0.49265425567055992628 0.49224189471534290918 0.49180818591288255615 0.49135192605779764996 0.49087184766442493178 0.49036661506639445118 0.48983482029977876149 0.48927497866309982433 0.48868552397153552924 0.48806480347708675049 0.48741107241939807260 0.48672248816838503682 0.48599710391540967835 0.48523286186417380339 0.48442758600918855993 0.48357897358492502038 0.48268458721991047700 0.48174184495353855606 0.48074801004083128619 0.47970017965098038504 0.47859527245851807287 0.47743001498055392950 0.47620092649072176538 0.47490430231418678808 0.47353619527736356964 0.47209239504470557058 0.47056840497892166164 0.46895941626689197079 0.46726027883635701254 0.46546546857025039579 0.46356905024694761153 0.46156463553669530020 0.45944533527027436870 0.45720370506315710646 0.45483168311907218317 0.45232051957885005544 0.44966069446731127268 0.44684182446684350687 0.44385255519032523752 0.44068043723186517413 0.43731178336130893669 0.43373150399281540368 0.42992291776075003407 0.42586753380403091773 0.42154480226863522141 0.41693182971690523342 0.41200305683832566528 0.40672989698465411568 0.40108033684677368846 0.39501850488431111685 0.38850422021191921562 0.38149254569065399467 0.37393338549508359225 0.36577119113707240450 0.35694487320134210551 0.34738805088028751333 0.33702983715873507942 0.32579637022996171813 0.31361335273651008704 0.30040980482558954368 0.28612310082873709804 0.27070506473623051624 0.25412844909664539239 0.23639261582208132006 0.21752693764442393443 0.19759070594954489253 0.17666932425889131375 0.15486784510371803814 0.13230359311668937750 0.10909946642842312248 0.08537888359154173490 0.06126268438859505672 0.03686783419259671152 0.01230755504491325321 
0.98708763085439055196 0.96131976474238767238 0.93572410391942650865 0.91042054396416571826 0.88553586437587727964 0.86120483937685909925 0.83756944774666797215 0.81477543858473122640 0.79296570663861487560 0.77227058263997094834 0.75279633953818403391 0.73461462860828252719 0.71775621976037251581 0.70221119183723579305 0.68793491733068656835 0.67485729396121907353 0.66289252130351050685 0.65194760013316654934 0.64192876844198121233 0.63274583203659617858 0.62431472722326930569 0.61655877654605950600 0.60940904284039909555 0.60280414275206184449 0.59668974403986529964 0.59101791654163826628 0.58574643773014745118 0.58083811285792597001 0.57626014186668184092 0.57198354773887583047 0.56798267048796480250 0.56423472506943672666 0.56071941844724426662 0.55741861972337025666 0.55431607693358297961 0.55139717434540302943 0.54864872460272484656 0.54605879067975759966 0.54361653324242875662 0.54131207961890348557 0.53913641032759029859 0.53708126515359577713 0.53513905460878707920 0.53330279054894580426 0.53156602239051964354 0.52992278231811118516 0.52836753747294495920 0.52689514811219473334 0.52550083088488575012 0.52418012650116474482 0.52292887118198116969 0.52174317136844450271 0.52061938124233975156 0.51955408269247871367 0.51854406739958069927 0.51758632076504196284 0.51667800744906222654 0.51581645831700351224 0.51499915862124434618 0.51422373726986936315 0.51348795647206957327 0.51278970504294119070 0.51212698693904368241 0.51149791598167093643 0.51090070837160139749 0.51033367631869386294 0.50979522215132888618 0.50928383285774581068 0.50879807501731921793 0.50833659008513065736 0.50789808999783703225 0.50748135307149433437 0.50708522015074664058 0.50670859101519893919 0.50635042100765670359 0.50600971786558879284 0.50568553874018218330 0.50537698738867264936 0.50508321152686153077 0.50480340032985082654 0.50453678113457955945 0.50428262089225150966 0.50404021858166814241 0.50380890682343082432 0.50358804907498733172 0.50337703782228360172 0.50317529286020856727 0.50298225965565945828 0.50279740778728831962 0.50262022945593765044 0.50245023805949895479 0.50228696682859386158 0.50212996754989103199 0.50197880931366478663 0.50183307731290116571 0.50169237169129310416 0.50155630643530624280 0.50142450830625073799 0.50129661580890094719 0.50117227819352783147 0.50105115502748298617 0.50093291314808985337 0.50081722887743385098 0.50070378503676926663 0.50059227060562272449 0.50048237986626498142 0.50037381156304727714 0.50026626807421514798 0.50015945459378552407 0.50005307832101986154 0.49994684765488667244 0.49984047139151022154 0.49973365793008622804 0.49962611447033122847 0.49951754620694927000 0.49940765551910565323 0.49929614115231679694 0.49918269739026260856 0.49906701321413254879 0.49894877144710947370 0.49882764788334932327 0.49870331038643900268 0.49857541798485821571 0.49844361993026953250 0.49830755472828247576 0.49816684914044773169 0.49802111715286556670 0.49786995890836749368 0.49771295959908795625 0.49754968831605905777 0.49737969685224697747 0.49720251845544111147 0.49701766652942447333 0.49682463327496867445 0.49662288826861522573 0.49641187697469973950 0.49619101918561397957 0.49595970738498201813 0.49571730502810190666 0.49546314473356922736 0.49519652805044211963 0.49491671678942938950 0.49462294087185965097 0.49431438947002404038 0.49399021029675693750 0.49364950710611044116 0.49329133704582917019 0.49291470784975333075 0.49251857485729472197 0.49210183784632527404 0.49166333766497388735 0.49120185264282278936 0.49071609471962257532 0.49020470534800131279 0.48966625110292522072 0.48909921896770491845 0.48850201126572351251 0.48787294020187121912 0.48721022197201518944 0.48651197039267884970 0.48577618909471703690 0.48500076760952870458 0.48418346784087895607 0.48332191869287621788 0.48241360541494587855 0.48145585887070735387 0.48044584371985565863 0.47938054536425939167 0.47825675548496471290 0.47707105596757115595 0.47581980097882348169 0.47449909692179303988 0.47310478000297712109 0.47163239093031139593 0.47007714635448694107 0.46843390653478178542 0.46669713861382522424 0.46486087477661330869 0.46291866443892643046 0.46086351945486153658 0.45868785019880997655 0.45638339681461947972 0.45394113963010740420 0.45135120597190242497 0.44860275650369013656 0.44568385419666933789 0.44258131169097481017 0.43928051325002365202 0.43576520690677222891 0.43201726176671312318 0.42801638481589460161 0.42373979106687437168 0.41916182055468464984 0.41425349626533258807 0.40898201813880807887 0.40331019142584489945 0.39719579359900364368 0.39059089449788531034 0.38344116188505189546 0.37568521241189367643 0.36725411115751555036 0.35807117618065487097 0.34805234604168977519 0.33710742656285830332 0.32514265575191825253 0.31206503440016852835 0.29778876209674143283 0.28224373657403667437 0.26538533033167893693 0.24720362221460615015 0.22772938212822432802 0.20703426133596164460 0.18522453276997810634 0.16243052714086317345 0.13879513917310809523 0.11446411794256586281 0.08957944220573892113 0.06427588616295472346 0.03868022929290398926 0.01291236715545751243 
0.98642594645691250577 0.95933516403620111568 0.93241880075715388720 0.90580110426440341165 0.87961755736112023918 0.85401765885511071730 0.82916538197038924807 0.80523595142762682819 0.78240754173533766380 0.76084725557606758262 0.74069279920570807452 0.72203444346505629703 0.70490416511695053181 0.68927677521319496989 0.67508103461192692230 0.66221513814453714097 0.65056161128981238040 0.63999899944457372403 0.63040974535882210450 0.62168475854735727459 0.61372554990868444236 0.60644477982188105258 0.59976585690780659377 0.59362206441548548419 0.58795548272567355053 0.58271588310171462677 0.57785968123527475804 0.57334899226851943066 0.56915080104754522949 0.56523624619487988774 0.56158000912041727837 0.55815979606250987199 0.55495590065641775546 0.55195083516988052708 0.54912901974551842077 0.54647652036345184534 0.54398082759042354350 0.54163066942055215769 0.53941585260185442863 0.53732712777654245695 0.53535607363154924521 0.53349500230438540171 0.53173686976304779250 0.53007520706730038018 0.52850405700689584432 0.52701792008746728424 0.52561170764874975969 0.52428070104122881379 0.52302051596181042825 0.52182707119367965909 0.52069656111545226107 0.51962543144419492958 0.51861035775939179349 0.51764822642784735773 0.51673611760410087523 0.51587129003024778662 0.51505116740028289435 0.51427332608853748575 0.51353548407078164484 0.51283549089103497298 0.51217131797231774115 0.51154105252256498737 0.51094288668624499028 0.51037511280332870101 0.50983611645178938954 0.50932437057074986253 0.50883843003615880640 0.50837692664269029663 0.50793856445141483125 0.50752211546779901763 0.50712641561871907303 0.50675036100008852280 0.50639290436825690200 0.50605305185984006400 0.50572985991827001939 0.50542243240906448154 0.50512991790838890349 0.50485150715121307474 0.50458643062669705781 0.50433395630959965139 0.50409338648402324257 0.50386405980649373593 0.50364534330377808136 0.50343663459108478619 0.50323735914198008956 0.50304696865145892559 0.50286493947986143915 0.50269077117196370175 0.50252398504590423123 0.50236412284692877339 0.50221074546156629914 0.50206343168976430569 0.50192177707615936999 0.50178539278371070420 0.50165390451132296779 0.50152695145386938513 0.50140418530157859767 0.50128526927558147985 0.50116987719660610612 0.50105769258400056909 0.50094840843673948960 0.50084172381288094567 0.50073734683311266203 0.50063499131481647986 0.50053437663288746773 0.50043522694764164260 0.50033727044612541501 0.50024023859467126041 0.50014386540056687824 0.50004788668072319702 0.49995203933531906504 0.49985606062482473844 0.49975968744965293400 0.49966265562718270576 0.49956469916540752196 0.49946554953160376966 0.49936493491399552846 0.49926257947429586448 0.49915820258897747319 0.49905151807710607104 0.49894223338025722736 0.49883004888471316196 0.49871465690075666988 0.49859574094893738261 0.49847297485095382052 0.49834602182859499830 0.49821453357247208471 0.49807814927777277481 0.49793649464415079553 0.49778918083672274442 0.49763580340501256671 0.49747594115663407166 0.49730915498256983431 0.49713498662934602068 0.49695295741452660820 0.49676256688143222151 0.49656329138858779082 0.49635458262906423377 0.49613586607452553334 0.49590653933840134204 0.49566597201659268190 0.49541349762955522174 0.49514842104336515005 0.49487001023028626134 0.49457749567680653335 0.49427006811511475792 0.49394687611857812648 0.49360702355009256070 0.49324956685108556353 0.49287351215763319789 0.49247781222817066382 0.49206136316329640579 0.49162300089158916805 0.49116149741723175159 0.49067555679820562542 0.49016381082515786405 0.48962481436954802261 0.48905704036580821548 0.48845887438723134544 0.48782860876941119832 0.48716443538402232072 0.48646444205451866427 0.48572659994554751028 0.48494875859764696724 0.48412863598340383220 0.48326380847452177214 0.48235169976287484150 0.48138956858850118214 0.48037449510285601395 0.47930336566655906694 0.47817285584699747991 0.47697941134311211409 0.47571922652192716319 0.47438822016139003956 0.47298200795666445195 0.47149587125787667530 0.46992472140465352259 0.46826305890226010975 0.46650492653965153211 0.46464385537542024496 0.46267280130637067348 0.46058407668438605675 0.45836926008292011581 0.45601910214286206502 0.45352340961054954382 0.45087091047823535384 0.44804909531095626907 0.44504403008805459852 0.44184013495393564819 0.43841992218373154744 0.43476368542976934206 0.43084913095711047104 0.42665094019294647065 0.42214025176805214379 0.41728405053211775622 0.41204445162948910575 0.40637787075434989026 0.40023407917374176357 0.39355515727368989287 0.38627438831025384669 0.37831518283566911709 0.36959019738378678932 0.36000094478681682331 0.34943833457772310869 0.33778480952592226938 0.32491891504816744485 0.31072317664246018598 0.29509578915685064082 0.27796551346121650683 0.25930716061168973541 0.23915270736619440028 0.21759242455119734427 0.19476401840065798998 0.17083459157049674104 0.14598231854082768799 0.12038242400436977020 0.09419888115896815628 0.06758118878862419410 0.04066482967518400549 0.01357405144435296779 
0.98570693739397274857 0.95717614418835061940 0.92881483080858384671 0.90074751497517291376 0.87311560194909043631 0.84608285671207350553 0.81983846985215036440 0.79459544342004839734 0.77058125329904236800 0.74801809872325342177 0.72709315824352471758 0.70792618092928361051 0.69054922202917790042 0.67491070928666618833 0.66089730775928923201 0.64836061271519107585 0.63713978626662981508 0.62707704099649319573 0.61802645500137665113 0.60985790566724529249 0.60245793526344393332 0.59572893592497389026 0.58958754055346052070 0.58396277527640116922 0.57879423934562868048 0.57403045190427182121 0.56962741184071707945 0.56554737393333198714 0.56175782386010020275 0.55823062687268210080 0.55494132373631421817 0.55186854940376761647 0.54899355294603591204 0.54629980055421545337 0.54377264651515833105 0.54139905977246172153 0.53916739597496476932 0.53706720681017439123 0.53508907996789434325 0.53322450433383650203 0.53146575504821358393 0.52980580066934845895 0.52823821507171886402 0.52675711095031274578 0.52535707848229606931 0.52403313337611212575 0.52278067199335742643 0.52159543244216033386 0.52047346072744815615 0.51941108119629231243 0.51840487064195306388 0.51745163553349149410 0.51654839192318457997 0.51569234765541760446 0.51488088655872732424 0.51411155435156496996 0.51338204603328396747 0.51269019456608266871 0.51203396068230944138 0.51141142367565317617 0.51082077257863223174 0.51026030038875602735 0.50972839448004236829 0.50922353209361093107 0.50874427406147726405 0.50828925947635672511 0.50785720077986618026 0.50744687922544151615 0.50705714067785134791 0.50668689171593250808 0.50633509600915160842 0.50600077094188322668 0.50568298446235271371 0.50538085213763384029 0.50509353439651916151 0.50482023394400965532 0.50456019333309565233 0.50431269268109413240 0.50407704751911419638 0.50385260676434351357 0.50363874969165933759 0.50343488854592166604 0.50324046023586610499 0.50305492909515070465 0.50287778425038942576 0.50270853816171034989 0.50254672523581400689 0.50239190050642990037 0.50224363837743657424 0.50210153142430724582 0.50196518925007316270 0.50183423739273802511 0.50170831628127110502 0.50158708023369580342 0.50147019649481006098 0.50135734431128287092 0.50124821404155694982 0.50114250629789058866 0.50103993111794198345 0.50094020716341958188 0.50084306167411751787 0.50074822683358155562 0.50065544332731948263 0.50056445675649752225 0.50047501766346857988 0.50038688084528837319 0.50029980467914125786 0.50021355045777748938 0.50012788173308808659 0.50004256366598753836 0.49995736238084165226 0.49987204432281673316 0.49978637561651789722 0.49970012142333858352 0.49961304529589450896 0.49952490852790593090 0.49943546949776534971 0.49934448300394829179 0.49925169959037563050 0.49915686485980509390 0.49905971871147897234 0.49895999487139991446 0.49885741978451808576 0.49875171211377034020 0.49864258189800059196 0.49852972975050596771 0.49841284603065472147 0.49829160998610078082 0.49816568886302009522 0.49803473698166933481 0.49789839477444614024 0.49775628778351327375 0.49760802561487454954 0.49745320084531807758 0.49729138787871274285 0.49712214174791441446 0.49694499685824050639 0.49675946566816192584 0.49656503730253453988 0.49636117609333002543 0.49614732149727847066 0.49592288066883399855 0.49568723544175941065 0.49543973473095015425 0.49517969406506812113 0.49490639355896359763 0.49461907576327568403 0.49431694338095311103 0.49399915683932210664 0.49366483170495223387 0.49331303592677877567 0.49294278689060322396 0.49255304826620577296 0.49214272663113095563 0.49171066784750722123 0.49125565316517239012 0.49077639502150222084 0.49027153250458266331 0.48973962644169094505 0.48917915406950052137 0.48858850244814922004 0.48796596527897601048 0.48730973128914584214 0.48661787976876091921 0.48588837144650093292 0.48511903928110117201 0.48430757826862003146 0.48345153412401431492 0.48254829067139959342 0.48159505574881222856 0.48058884539949531245 0.47952646608173099541 0.47840449458022932250 0.47721925523665686963 0.47596679405290387432 0.47464284913540633060 0.47324281684465185904 0.47176171288812251969 0.47019412744199939880 0.46853417320031864879 0.46677542399951421626 0.46491084853363406904 0.46293272187432515929 0.46083253290607717467 0.45860086931741039784 0.45622728279476620905 0.45370012898656036926 0.45100637683730221417 0.44813138063718516158 0.44505860658450874245 0.44176930376234063713 0.43824210713885186630 0.43445255749193845141 0.43037252008181137164 0.42596948059212180748 0.42120569380564365503 0.41603715861516477048 0.41041239416904257142 0.40427099972571201025 0.39754200142102658067 0.39014203379201550792 0.38197348573200634592 0.37292290114406728696 0.36286015743529509425 0.35163933272588066004 0.33910263962411824057 0.32508924026808111440 0.30945072994968958469 0.29207377374464671416 0.27290679940474182885 0.25198186217366586037 0.22941871110197545325 0.20540452471095976827 0.18016150219963802948 0.15391711941533614549 0.12688437837511742923 0.09925246963713975357 0.07118515815738997443 0.04282384917485489162 0.01429306039112328286 
0.98493259632460161690 0.95484764451464532176 0.92491686331365752238 0.89525852287861429346 0.86601447874799541982 0.83735969619194161595 0.80951019730608986258 0.78272609910137425082 0.75730392931752932295 0.73355072777437946296 0.71173555411585454067 0.69202789997937563804 0.67445583278381104897 0.65891953214500320613 0.64523687442337240849 0.63319021869030633898 0.62255988006502249732 0.61314292327339348088 0.60476112798294501260 0.59726247267794940754 0.59051935073334449466 0.58442548806111038751 0.57889259410466054057 0.57384725679102921436 0.56922824747616840302 0.56498427332902645404 0.56107214028998975142 0.55745526776399156876 0.55410249358684171561 0.55098711369943431659 0.54808610954838898888 0.54537952487021135184 0.54284996116974260083 0.54048216758578659924 0.53826270598843772852 0.53617967623627216245 0.53422248972679964307 0.53238168187728507341 0.53064875612571194008 0.52901605356539438407 0.52747664254281512175 0.52602423025307643023 0.52465307890416579273 0.52335794317993522551 0.52213401259586356140 0.52097686294132750096 0.51988241450640759744 0.51884689600660760522 0.51786681330952955005 0.51693892222208792653 0.51606020472257574383 0.51522784812463362503 0.51443922674443720577 0.51369188571191082282 0.51298352662382618039 0.51231199478400057945 0.51167526781520533685 0.51107144546019878106 0.51049874041672016478 0.50995547007421149210 0.50944004875524773190 0.50895098197378507709 0.50848685875155696934 0.50804634702959527992 0.50762818822415201048 0.50723119249333337155 0.50685423438150767339 0.50649624880135890592 0.50615622731861642514 0.50583321470892783633 0.50552630576007107077 0.50523464229594028385 0.50495741040163677482 0.50469383783182286685 0.50444319158616313103 0.50420477563735932591 0.50397792879888980710 0.50376202272095293999 0.50355646000432174869 0.50336067242284876500 0.50317411806687839526 0.50299628444966804075 0.50282667999861363484 0.50266483730326216861 0.50251031060271633688 0.50236267450917893029 0.50222152279525467122 0.50208646724050542964 0.50195713653310491953 0.50183317522279069500 0.50171424272168030356 0.50160001234984352703 0.50149017042249099951 0.50138441537499112144 0.50128245692293871283 0.50118401525489530979 0.50108882025547563099 0.50099661075648116437 0.50090713381385121306 0.50082014400829699685 0.50073540353687484572 0.50065267852000838733 0.50057174288608596857 0.50049237472038499153 0.50041435641920062327 0.50033747409090190139 0.50026151696737419794 0.50018627682420935265 0.50011154740802066243 0.50003712386929721756 0.49996280219924288390 0.49988837866908308882 0.49981364927026283862 0.49973840915375883354 0.49966245206692633252 0.49958556978636003976 0.49950755154521153667 0.49942818345335610042 0.49934724790877121903 0.49926452299845369698 0.49917978179964217489 0.49909279210488965983 0.49900331525214502992 0.49891110582362518944 0.49881591087677140672 0.49871746924477378116 0.49861551081354038573 0.49850975577295558727 0.49839991384015946974 0.49828568345248841487 0.49816675092758910814 0.49804278958809783395 0.49791345884809701250 0.49777840325833905277 0.49763725150709181566 0.49748961537327235360 0.49733508862829783892 0.49717324588280753517 0.49700364137412084142 0.49682580768997236520 0.49663925576367967674 0.49644346810674289117 0.49623790532388800667 0.49602199918668665735 0.49579515229355158867 0.49555673629239588296 0.49530608999460823405 0.49504251737112248133 0.49476528542029762914 0.49447362189607496630 0.49416671288338831491 0.49384370020613205243 0.49350367865149968871 0.49314569299357807752 0.49276873479552008028 0.49237173896652269844 0.49195358004670569629 0.49151306818932877229 0.49104894480544869495 0.49055987783098414790 0.49004445583901184991 0.48950118532409064853 0.48892848016329870653 0.48832465774174915740 0.48768793075273753068 0.48701639893476128540 0.48630803990649068558 0.48556069896753645265 0.48477207770991603830 0.48393972125779510796 0.48306100392044037939 0.48213311300408728810 0.48115303048060220625 0.48011751215210324295 0.47902306388288828920 0.47786591438619285821 0.47664198395042506329 0.47534684836357821158 0.47397569713990478357 0.47252328496224105248 0.47098387400267571756 0.46935117157631112139 0.46761824597466916664 0.46577743828971124307 0.46382025195824821973 0.46173722239685832669 0.45951776100321717333 0.45714996763740939345 0.45462040417299381945 0.45191381975477756816 0.44901281589623215362 0.44589743634401757255 0.44254466255414393050 0.43892779047513291735 0.43501565794891416949 0.43077168438579899190 0.42615267573162302073 0.42110733916155090872 0.41557444603908894054 0.40948058430065459312 0.40273746474294935815 0.39523881060815535538 0.38685701662214999619 0.37744006129350843315 0.36680972431818759105 0.35476307045434396503 0.34108041485605650189 0.32554411662918009140 0.30797205216293893626 0.28826440108896511649 0.26644923082175170359 0.24269603297207864578 0.21727386714156735059 0.19048977310175943534 0.16264027854576162957 0.13398550044362400602 0.10474146085708345433 0.07508312502894108620 0.04515234847572230370 0.01506740133640852887 
0.98410839971438934803 0.95236497423197230550 0.92074645505278640556 0.88935523447763131788 0.85832409397233555559 0.82783125200160811996 0.79811652407889310812 0.76949482636182930939 0.74235763709532076593 0.71714532894088112158 0.69427043046613801103 0.67399403208855324099 0.65632667698168711823 0.64107471208616362279 0.62794043909889163402 0.61660350755763915220 0.60676659202976090945 0.59817364404911244069 0.59061266097906195416 0.58391150521834711551 0.57793150804001391929 0.57256107148146306862 0.56771009101304292788 0.56330541030688585646 0.55928722043898948524 0.55560625364567695073 0.55222160822622423648 0.54909906324580226578 0.54620976902384166252 0.54352922478982379495 0.54103647588759617992 0.53871347935894475789 0.53654459927693587407 0.53451620263075083628 0.53261633361653393237 0.53083444945738966769 0.52916120481867667813 0.52758827484645376416 0.52610820909227440367 0.52471431028390924656 0.52340053228372385163 0.52216139889597701362 0.52099192711193287320 0.51988757026939835804 0.51884416577989556085 0.51785789128692727434 0.51692522708433852330 0.51604292376833205136 0.51520797428197462331 0.51441758965995398878 0.51366917790162880397 0.51296032549802950129 0.51228878121801901813 0.51165244182396241168 0.51104933944066555096 0.51047763034540694083 0.50993558498333779738 0.50942157904278639879 0.50893408545016161071 0.50847166716515368456 0.50803297068110753187 0.50761671999958013490 0.50722171152280559614 0.50684680904906032062 0.50649093931220279252 0.50615308789131718825 0.50583229545147301298 0.50552765427986923186 0.50523830508632805447 0.50496343404109145236 0.50470227002626455448 0.50445408208016961904 0.50421817701643067977 0.50399389720185794328 0.50378061847895083680 0.50357774822037526530 0.50338472350415197631 0.50320100939950562768 0.50302609735437142646 0.50285950367648479808 0.50270076687083919964 0.50254945118725879993 0.50240513800565844704 0.50226742951656788705 0.50213594634803515593 0.50201032647703458522 0.50189022419552009602 0.50177530912723233847 0.50166526529168742332 0.50155979021206997803 0.50145859406401416258 0.50136139886246400277 0.50126793768385746741 0.50117795392083863693 0.50109120056705813706 0.50100743952988424645 0.50092644096896943307 0.50084798265870700273 0.50077184937268504061 0.50069783228835007538 0.50062572917994074828 0.50055534082349184555 0.50048647497663112382 0.50041894281975574099 0.50035255920204768643 0.50028714213174463321 0.50022251227524461292 0.50015849246366517189 0.50009490720548821496 0.50003158220393773004 0.49996834387774979902 0.49990501888400890040 0.49984143364169125734 0.49977741385450763500 0.49971278403169144822 0.49964736700539685854 0.49958098344336498986 0.49951345135549229948 0.49944458559290011435 0.49937419733808802169 0.49930209347479126425 0.49922807649637235272 0.49915194329554757324 0.49907348505181353682 0.49899248654068684150 0.49890872553827736446 0.49882197220577800811 0.49873198845202182383 0.49863852727217405914 0.49854133206053563576 0.49844013589532437658 0.49833466079319133080 0.49822461693107583658 0.49810970183284919433 0.49798959951804272483 0.49786397960978551192 0.49773249639887151563 0.49759478786064897937 0.49745047462116886994 0.49729915886875503128 0.49714042442374772879 0.49697383067057054884 0.49679891856036340059 0.49661520439835660223 0.49642217963005630388 0.49621930932246027801 0.49600603055163866584 0.49578175068863106212 0.49554584557467112882 0.49529765757566140971 0.49503649350456807587 0.49476162239903598294 0.49447227314008224131 0.49416763189616208507 0.49384683937447193536 0.49350898785869268259 0.49315311800946975973 0.49277821540057709093 0.49238320675979163621 0.49196695587889155421 0.49152825847886832955 0.49106584001507663784 0.49057834629820951111 0.49006434028219919563 0.48952229488793930212 0.48895058579871641946 0.48834748345504508382 0.48771114412972477181 0.48703959994293311020 0.48633074765201150802 0.48558233602038353149 0.48479195153357501624 0.48395700218598841635 0.48307469900826616183 0.48214203494035307029 0.48115576057605230487 0.48011235620727737983 0.47900799947585964711 0.47783852779180063797 0.47659939449157756597 0.47528561650168976715 0.47389171779426597642 0.47241165215832936486 0.47083872231984985612 0.46916547782901318886 0.46738359383120203772 0.46548372499204065944 0.46345532853612392277 0.46128644866260354318 0.45896345236537572365 0.45647070372379278114 0.45379015978684184018 0.45090086590548650314 0.44777832131566219775 0.44439367634260279472 0.44071271005701512236 0.43669452076397785589 0.43228984070644815851 0.42743886096843880518 0.42206842523204085582 0.41608843005034928941 0.40938727533551538817 0.40182629344286885376 0.39323334679840110661 0.38339643279901752804 0.37205950301901347110 0.35892523207262094775 0.34367326954803550931 0.32600591718896371196 0.30572952196642794176 0.28285462705229724722 0.25764232282302046428 0.23050513778147152522 0.20188344452007070395 0.17216872122232687592 0.14167588399653366360 0.11064474831862888826 0.07925353262556858458 0.04763501836268468903 0.01589159781519703177 
0.98324442801537415004 0.94975739764606725846 0.91634874818788591977 0.88309186600678846180 0.85009541066210658755 0.81752469376326186712 0.78562982064604491850 0.75477904517173044496 0.72548646376104386491 0.69840252042768646845 0.67420680671926258576 0.65335112092701153053 0.63578213096822122630 0.62111220011907231076 0.60884666232839212974 0.59851678041159861454 0.58972933644726932556 0.58217239991423330725 0.57560436666584291476 0.56983937816580354507 0.56473410573357052389 0.56017719881168481777 0.55608128815916035848 0.55237707298448235349 0.54900897032722584257 0.54593191258846729408 0.54310897572342797801 0.54050960796915170636 0.53810829447289976191 0.53588354054842290974 0.53381708985322762206 0.53189331740103584778 0.53009875394830519024 0.52842171004374738352 0.52685197638955671984 0.52538058315807523169 0.52399960524406352658 0.52270200359757879038 0.52148149511302299697 0.52033244528141708862 0.51924977832513719012 0.51822890593517445534 0.51726566037818932919 0.51635624500582988361 0.51549718896739249452 0.51468530934214740125 0.51391767877568739209 0.51319159770040800872 0.51250457039008412430 0.51185428423412482335 0.51123859172595598199 0.51065549474783611394 0.51010313080564728683 0.50957976092525414380 0.50908375896946611583 0.50861360217362261427 0.50816786272995340124 0.50774520027744696193 0.50734435517598619469 0.50696414246178167495 0.50660344680220814606 0.50626121582062166837 0.50593645829102407152 0.50562823833163772491 0.50533567208428131767 0.50505792430825924288 0.50479420525319806945 0.50454376778031739814 0.50430590470573555262 0.50407994634284558622 0.50386525822372607575 0.50366123898204295806 0.50346731838205827092 0.50328295548022727868 0.50310763690740634146 0.50294087526103770092 0.50278220759783764926 0.50263119401854561286 0.50248741633717364241 0.50235047682796940549 0.50221999577836606843 0.50209561542286929026 0.50197699132019280022 0.50186379640931566559 0.50175571879582148149 0.50165246085540393661 0.50155373838255923324 0.50145927978121651591 0.50136882529434334543 0.50128212626978807531 0.50119894445984214393 0.50111905135214107609 0.50104222752963700760 0.50096826205744771077 0.50089695189457050795 0.50082810132861321772 0.50076152143181107412 0.50069702953669192880 0.50063444872983153822 0.50057360736224465469 0.50051433930508248960 0.50045648061738656764 0.50039987337719027405 0.50034436237995882912 0.50028979543748930414 0.50023602295878422108 0.50018289753819455967 0.50013027354971861804 0.50007800674633029470 0.50002595386321602167 0.49997397222380896009 0.49992191934751151194 0.49986965255798565533 0.49981702859088911195 0.49976390319993474476 0.49971013076016990162 0.49965556386735943128 0.49960005293234788226 0.49954344576924897270 0.49948558717629332193 0.49942631837870871125 0.49936547711025996987 0.49930289638185876289 0.49923840454739415451 0.49917182469588472493 0.49910297416187071606 0.49903166401927256945 0.49895769855717947427 0.49888087473598036192 0.49880098162215597002 0.49871779979998126509 0.49863110075826722056 0.49854064625016608625 0.49844618762393910760 0.49834746512244409988 0.49824420714895500950 0.49813612949675384334 0.49802293453974794124 0.49790431038115107176 0.49777992995704500867 0.49764945117343034608 0.49751251159142773073 0.49736873384863750092 0.49721772021631988059 0.49705905250585613597 0.49689229081575003732 0.49671697220085536673 0.49653260925709213902 0.49633868861409524698 0.49613466932733152337 0.49591998116018659593 0.49569402274536156217 0.49545615961363104196 0.49520572207651625263 0.49494200294751272695 0.49466425508430583724 0.49437168873190323604 0.49406346864371836203 0.49373871095424931577 0.49339647977303524584 0.49303578285323357289 0.49265556995913734051 0.49225472473226272729 0.49183206220089881189 0.49138632271810334107 0.49091616591711983997 0.49042016398524829190 0.48989679415338438506 0.48934443028008139942 0.48876133338693450447 0.48814564097550705579 0.48749535492384066249 0.48680832772151033661 0.48608224675461969566 0.48531461629420485915 0.48450273677038530051 0.48364368082677250404 0.48273426554078241457 0.48177102005986072175 0.48075014773378765831 0.47966748070254050518 0.47851843094073331919 0.47729792254453179412 0.47600032100234546117 0.47461934320675236432 0.47314795010689564281 0.47157821659761950395 0.46990117285244259460 0.46810660957592137299 0.46618283732032927968 0.46411638684672118504 0.46189163317407028186 0.45949031996529826616 0.45689095253942657582 0.45406801604881913415 0.45099095873568034731 0.44762285656082534402 0.44391864193182500875 0.43982273189617721032 0.43526582567231975052 0.43016055484110332641 0.42439556724068855376 0.41782753501540875751 0.41027059965821005560 0.40148315706046777684 0.39115327675007155461 0.37888774086737897484 0.36421781230137684204 0.34664882507845240500 0.32579314253548563585 0.30159743259798893478 0.27451349348623432789 0.24522091664122769306 0.21437014597472475730 0.18247527782694136778 0.14990456600155496747 0.11690811579532986442 0.08365123879201977197 0.05024259453425081179 0.01675556937689192880 
0.98235634271641381066 0.94707144014903565932 0.91179927404590210838 0.87656807069952979994 0.84144098890603924445 0.80654229174328695429 0.77209901957029369868 0.73850506991800446421 0.70640665234943766926 0.67677148228955852360 0.65080315505621388894 0.62942151393201029030 0.61233852584511427875 0.59874529509351148704 0.58781722968400529350 0.57888761531309462782 0.57146157343348391588 0.56518225249470754878 0.55979302760427240848 0.55510753416681757333 0.55098833878797182084 0.54733232987254543112 0.54406078982743144579 0.54111262314465735646 0.53843967529696445951 0.53600345065753873808 0.53377277410986845307 0.53172209843447726385 0.52983026035018188082 0.52807955307774079312 0.52645502557585610592 0.52494394644366593194 0.52353538907150132253 0.52221990720637723182 0.52098927873987110893 0.51983630154129056855 0.51875462940192385020 0.51773863918677465179 0.51678332248082237133 0.51588419661828699425 0.51503723058201500429 0.51423878614139495458 0.51348556345981966054 0.51277456040833935269 0.51210303574169779850 0.51146847833858244403 0.51086858097585530203 0.51030121786752813406 0.50976442534382893079 0.50925638516050464322 0.50877541002023507488 0.50831993096171179669 0.50788848633147976042 0.50747971210194098290 0.50709233333832259838 0.50672515664966422122 0.50637706348540589829 0.50604700416106218608 0.50573399251455541936 0.50543710110971296068 0.50515545784548498975 0.50488823818967509816 0.50463466748903085257 0.50439401390218541188 0.50416558638502551037 0.50394873200424072923 0.50374283347274217970 0.50354730688246684966 0.50336159961345106062 0.50318518840082915311 0.50301757754375198139 0.50285829724221797754 0.50270690204953261127 0.50256296942958667007 0.50242609840940999355 0.50229590831853176969 0.50217203760761486286 0.50205414273966531002 0.50194189714780912404 0.50183499025425493123 0.50173312526020963364 0.50163602340565971449 0.50154341544292735389 0.50145504600468060463 0.50137067157053127886 0.50129005976620066853 0.50121298869809571830 0.50113924632073147958 0.50106862983468059003 0.50100094511289683386 0.50093600615342559479 0.50087363455662159417 0.50081365902510177612 0.50075591488474457957 0.50070024362516329930 0.50064649245818715340 0.50059451389296960588 0.50054416532641854420 0.50049530864770519489 0.50044780985570569420 0.50040153933439934786 0.50035636896378199445 0.50031217553478424254 0.50026883788540021936 0.50022623720916681300 0.50018425672770816526 0.50014278136903056460 0.50010169745068444591 0.50006089236689810207 0.50002025427878693531 0.49997967180675950694 0.49993903372424264298 0.49989822865185096212 0.49985714475112846822 0.49981566941698879480 0.49977368896798862741 0.49973108833355500691 0.49968775073729065905 0.49964355737545551595 0.49959838708970522037 0.49955211588681502910 0.49950461718410105183 0.49945576057423229921 0.49940541206002020402 0.49935343353358713214 0.49929968239404826091 0.49924401115226146874 0.49918626702144391905 0.49912629149241133364 0.49906391989212600668 0.49899898092417843687 0.49893129618973058870 0.49886067968738223577 0.49878693729029704995 0.49870986619883972413 0.49862925436683652736 0.49854487989944085147 0.49845651042043787049 0.49836390240664296680 0.49826680048688043456 0.49816493763380925719 0.49805803067307280463 0.49794578502643876972 0.49782789011242928323 0.49770401936129904374 0.49757382923382809103 0.49743695817894056921 0.49729302552478715782 0.49714163029728603016 0.49698234995938250780 0.49681473906348599945 0.49663832780859296090 0.49645262049256388970 0.49625709384875932306 0.49605119525475710462 0.49583434079911437031 0.49560591319011931821 0.49536525948814336129 0.49511168864045301818 0.49484446879412780085 0.49456282381341387655 0.49426593223597675708 0.49395292047080485709 0.49362286107103003907 0.49327476786645596540 0.49290759116641136295 0.49252021241544374774 0.49211143821848296609 0.49167999363707320937 0.49122451464013833222 0.49074353957087002431 0.49023549946477035233 0.48969870702159301601 0.48913134399449731404 0.48853144671146181421 0.48789688938451142297 0.48722536478864486575 0.48651436180063672987 0.48576113917307284229 0.48496269477442383034 0.48411572854239404151 0.48321660272159550065 0.48226128607671858717 0.48124529593824760809 0.48016362388875560852 0.47901064679200894281 0.47778001843909884139 0.47646453670010530113 0.47505597946831029654 0.47354490049329850399 0.47192037316869306363 0.47016966609741989158 0.46827782824220975932 0.46622715282792681624 0.46399647657756720731 0.46156025227606189976 0.45888730481181855270 0.45593913856384915562 0.45266759901212605399 0.44901159065793910807 0.44489239647731737559 0.44020690377072690946 0.43481767971986851062 0.42853835975856208185 0.42111231903457202463 0.41218270605342577362 0.40125464234544672149 0.38766141371164003493 0.37057842828798392976 0.34919679049907337287 0.32322846731793825059 0.29359330188270060802 0.26149488932247949569 0.22790094491065901461 0.19345767810915923124 0.15855898638741486306 0.12343191006911581609 0.08820071221292991037 0.05292855160540681919 0.01764365453501177614 
0.98146584541765979903 0.94437274618775912671 0.90720883714715772062 0.86994015383938971819 0.83255818251923308093 0.79510446473355300689 0.75771889597383790260 0.72073556258055515578 0.68486359342914426840 0.65147360132489495754 0.62281281728402437814 0.60119325389970112994 0.58540516338671344521 0.57371322472585351004 0.56478934600102292940 0.55775487772329068736 0.55204708947886482751 0.54730200902684045250 0.54327795708972159705 0.53980939139890149470 0.53677938607834463358 0.53410299206309408415 0.53171691813336230403 0.52957295446975183317 0.52763365705843601194 0.52586944063485463463 0.52425657162402961031 0.52277575130870745923 0.52141109541560914931 0.52014938583650227599 0.51897951292878974350 0.51789205372627189483 0.51687894868765749123 0.51593325097038900129 0.51504892982226080367 0.51422071486529197237 0.51344397163556665387 0.51271460126677470548 0.51202895900520561945 0.51138378754443580831 0.51077616182096063913 0.51020344458857080916 0.50966324691135522773 0.50915339742601073425 0.50867191525247668071 0.50821698729462905231 0.50778694892162323793 0.50738026745002096085 0.50699552795719793341 0.50663142104382974384 0.50628673223276787763 0.50596033274729734774 0.50565117145661975240 0.50535826781270742902 0.50508070563222018379 0.50481762760130544088 0.50456823040094334054 0.50433176036684213006 0.50410750961146044702 0.50389481254693779810 0.50369304435794604036 0.50350161160356277090 0.50331995957323860669 0.50314756340304833682 0.50298392754939458271 0.50282858385093553988 0.50268108975106318148 0.50254102666335698224 0.50240799846477235402 0.50228163010326742910 0.50216156630823438611 0.50204747039354569171 0.50193902314426852573 0.50183592177917679678 0.50173787898211619218 0.50164462199606418835 0.50155589177442527760 0.50147144218469275057 0.50139103926014305657 0.50131446049566819045 0.50124149289687469633 0.50117193749663302427 0.50110560104117629621 0.50104230059594923041 0.50098186171542169465 0.50092411794077162934 0.50086891032289138082 0.50081608696893364918 0.50076550261075036818 0.50071701819369285325 0.50067050048434202925 0.50062582169581859581 0.50058285912940470030 0.50054149483126597620 0.50050161526315151139 0.50046311098600226863 0.50042587635546142977 0.50038980922830866849 0.50035481067886555806 0.50032078472444363459 0.50028763857059566078 0.50025528036855837488 0.50022362191276414922 0.50019257641769188094 0.50016205878606923019 0.50013198537385095133 0.50010227375953486550 0.50007284251709083200 0.50004361099179017724 0.50001449907827344443 0.49998542700019965590 0.49995631509084936805 0.49992708357404813668 0.49989765234478511502 0.49986794074890417150 0.49983786736124069527 0.49980734976158103233 0.49977630430780556337 0.49974464590557726718 0.49971228777391279996 0.49967914104504929096 0.49964511516509702016 0.49961011667094917810 0.49957404958486789637 0.49953681498439517217 0.49949831072847394875 0.49945843117428118108 0.49941706688392328850 0.49937410432009377015 0.49932942552975861927 0.49928290781487538741 0.49923442338909557181 0.49918383901933555125 0.49913101565102746537 0.49907580801578216301 0.49901806422011030229 0.49895762531373488713 0.49889432483592094369 0.49882798833810299000 0.49875843288095239592 0.49868546726214074694 0.49860888844061629355 0.49852848547161537907 0.49844403584566027154 0.49835530559308222065 0.49826204857932254733 0.49816400575629110614 0.49806090436583061454 0.49795245709087820885 0.49783836114942642270 0.49771829732578148908 0.49759192893296166904 0.49745890069927323207 0.49731883757120021183 0.49717134342364271982 0.49701599966727488811 0.49685236374131641623 0.49667996747828391246 0.49649831532529214995 0.49630688240409898127 0.49610511191697165279 0.49589241470055145378 0.49566816384394996042 0.49543169374596118804 0.49518229651027867444 0.49491921846662606521 0.49464165629163203697 0.49434875266803113281 0.49403959140958958463 0.49371319196567525767 0.49336850320306430140 0.49300439634277903878 0.49261965690559428310 0.49221297549031478580 0.49178293717263454887 0.49132800926755354487 0.49084652714265841755 0.49033667770004829567 0.48979648005737030925 0.48922376284805690894 0.48861613676857829081 0.48797096532653616574 0.48728532310249944581 0.48655595278517144164 0.48577920961801313027 0.48495099473328540096 0.48406667366666172869 0.48312097604056997158 0.48210787110391528643 0.48102041201586065444 0.47985053923733234083 0.47858882980470812685 0.47722417407819417434 0.47574335395250444414 0.47413048515746158973 0.47236626897918099210 0.47042697184653781139 0.46828300849962833929 0.46589693493053918605 0.46322054132767498391 0.46019053679516830346 0.45672197164503280931 0.45269792033477657123 0.44795284062159756999 0.44224505326583124498 0.43521058608361257170 0.42628670874934160295 0.41459477191175231336 0.39880668386276962867 0.37718712385488606387 0.34852634429199014221 0.31513635740415052444 0.27926439385533086135 0.24228106623627293503 0.20489550331162190155 0.16744179136982950684 0.13005982588078868201 0.09279114838517715791 0.05562724513943483051 0.01853415169276016045 
0.98060013818412561371 0.94174486203718266175 0.90272317451557970713 0.86342552499163871538 0.82374712259795102032 0.78359848869785331260 0.74293653701094952702 0.70185469100123409891 0.66083855746168951306 0.62144651229685266003 0.58778125885528842431 0.56713352099605551793 0.55437564907618486210 0.54591309442216551240 0.53987205187094233771 0.53529546010017958757 0.53166989773184458734 0.52870073704406761461 0.52620740032887192150 0.52407268776086879392 0.52221682254987433769 0.52058333416812407890 0.51913093617317151995 0.51782861954255188230 0.51665255783217423069 0.51558408319941384512 0.51460832044268867147 0.51371323976071359141 0.51288898416704564731 0.51212738192386952907 0.51142158657652869724 0.51076580684497419060 0.51015510098246796833 0.50958521816526003434 0.50905247471349091004 0.50855365646205019647 0.50808594100827586537 0.50764683523955222988 0.50723412472878881552 0.50684583243545966447 0.50648018485776391540 0.50613558348057297032 0.50581058217101881880 0.50550386713187200893 0.50521424054756969291 0.50494060666583384656 0.50468195996598774755 0.50443737505373464902 0.50420599799111254224 0.50398703882484885419 0.50377976511970889995 0.50358349633809007528 0.50339759893499425036 0.50322148206004924109 0.50305459377654460074 0.50289641772239424000 0.50274647015021989294 0.50260429729390210252 0.50246947301750566339 0.50234159670989875224 0.50222029384274036179 0.50210520429339156046 0.50199599579731191135 0.50189235258737507905 0.50179397655856960991 0.50170058609904366609 0.50161191501721813513 0.50152771155512565482 0.50144773747901449923 0.50137176723923382315 0.50129958719237210918 0.50123099487946187747 0.50116579835481855909 0.50110381556073591014 0.50104487374381323495 0.50098880890918340292 0.50093546530932853145 0.50088469496453780216 0.50083635721240149508 0.50079031828402831295 0.50074644963553016641 0.50070463264282139004 0.50066475062919502115 0.50062669362251865923 0.50059035675443530611 0.50055563995857277337 0.50052244768376463746 0.50049068862136159019 0.50046027544569482437 0.50043112456678251476 0.50040315589443007394 0.50037629261290628158 0.50035046096543256411 0.50032559004776333555 0.50030161161017405735 0.50027845986720853588 0.50025607131456506504 0.50023438455248925294 0.50021334011500462324 0.50019288030413522339 0.50017294934679612517 0.50015349202709158405 0.50013445533002143240 0.50011578708653436909 0.50009743614356827468 0.50007935222209143333 0.50006148577816778023 0.50004378786635361731 0.50002621000489910763 0.50000870404231723132 0.49999122202491591560 0.49997371606490687013 0.49995613820870682398 0.49993844030505990572 0.49992057387260169232 0.49990248996648900537 0.49988413904372253072 0.49986547082677340592 0.49984643416513513392 0.49982697689439631317 0.49980704551905563715 0.49978658576028939242 0.49976554135959883052 0.49974385462410736425 0.49972146609065243306 0.49969831436117068124 0.49967433593246646240 0.49964946501987478333 0.49962363337428278287 0.49959677009193959041 0.49956880141646858862 0.49953965053244059336 0.49950923734983759816 0.49947747827869476422 0.49944428599315104922 0.49940956918408718757 0.49937323229946739556 0.49933517527140780512 0.49929529322889559806 0.49925347619490695328 0.49920960932443303459 0.49916357035563629907 0.49911523257374562634 0.49906446220551448079 0.49901111858604779714 0.49895505373408860494 0.49889611190107147065 0.49883412909136559676 0.49876893255097104474 0.49870034022166342957 0.49862816015725208718 0.49855218989819843900 0.49847221580036704669 0.49838801231312596096 0.49829934120133834163 0.49820595070502632362 0.49810757462958726860 0.49800393135838355585 0.49789472277833207725 0.49777963310767925353 0.49765832722386965647 0.49753045080530794442 0.49739562645848167666 0.49725345355858668883 0.49710350596207186769 0.49694532989818213098 0.49677844161642792375 0.49660232475241972150 0.49641642736757940479 0.49622015860990881242 0.49601288493293255177 0.49579392579768727378 0.49556254876769029183 0.49531796388853321922 0.49505931722120782856 0.49478568337040962355 0.49449605681438701943 0.49418934179952755947 0.49386434050830291254 0.49351973914010938138 0.49315409100329282710 0.49276579871347159223 0.49235308822157120012 0.49191398248192574894 0.49144626706484084711 0.49094744885645758004 0.49041470545369358902 0.48984482269159751455 0.48923411689092094479 0.48857833722889676409 0.48787254196006729634 0.48711093980588621166 0.48628668431335453359 0.48539160374643469664 0.48441584112059349332 0.48334736663666250100 0.48217130509552319495 0.48086898865758720412 0.47941659088272658984 0.47778310275394447748 0.47592723791499008668 0.47379252567945917551 0.47129918935260761703 0.46833002912722010436 0.46470446732354281361 0.46012787626585155420 0.45408683465655447220 0.44562428132325798691 0.43286641139645615217 0.41221867676571066763 0.37855342859098511932 0.33916138958658015312 0.29814526245842071228 0.25706342286747974057 0.21640147753122587759 0.17625284989949246972 0.13657445369903223331 0.09727681030755501446 0.05825512887439518450 0.01939985878935420252 
0.97978998346578360934 0.93928338926126653252 0.89851347388633995283 0.85729164901363630324 0.81540629418307697396 0.77260583044896069538 0.72857407237087334906 0.68290810695174197775 0.63518943311952713593 0.58569263154553785622 0.53973218484422125218 0.52518392215304732229 0.51905081749980452877 0.51569145201568078463 0.51349030696040098842 0.51188501307464107093 0.51063630430426576456 0.50962364108871271995 0.50877821942082968043 0.50805713652602868535 0.50743188241890790913 0.50688258588635637381 0.50639487284864848071 0.50595802969511016745 0.50556387152829507237 0.50520601388793817677 0.50487938718659708393 0.50457990312441314273 0.50430421956799054151 0.50404957111540149572 0.50381364460848154785 0.50359448609462820201 0.50339043023197971305 0.50320004599469303486 0.50302209440439260568 0.50285549526114226015 0.50269930069593449229 0.50255267395437086542 0.50241487223493708214 0.50228523270114056043 0.50216316159492491167 0.50204812230493855996 0.50193963116027551230 0.50183724838288901182 0.50174057314009645747 0.50164923885514922652 0.50156290922275881261 0.50148127480781790055 0.50140405012866873236 0.50133097114474356459 0.50126179308312934779 0.50119628855035969206 0.50113424588521748859 0.50107546771595101731 0.50101976969151518215 0.50096697936150758057 0.50091693518364011073 0.50086948564104183390 0.50082448845476124077 0.50078180988001841367 0.50074132756950950895 0.50070291592995175289 0.50066646673524239919 0.50063187459057056916 0.50059903999846533384 0.50056786896945160148 0.50053827266363981607 0.50051016706091355779 0.50048347265692627595 0.50045811418228125511 0.50043402034255890509 0.50041112357711103886 0.50038935983480825609 0.50036866836513516077 0.50034899152321765659 0.50033027458752810102 0.50031246558916786515 0.50029551515172998588 0.50027937634089625352 0.50026400452304131683 0.50024935600155906457 0.50023539280992834755 0.50022207521026385013 0.50020936651049519028 0.50019723172122865229 0.50018563745531974263 0.50017455183223269444 0.50016394438705413794 0.50015378598388493536 0.50014404873331219648 0.50013470591369002527 0.50012573189594378142 0.50011710207165571695 0.50010879278418096661 0.50010078126257317965 0.50009304555809352966 0.50008556448310070852 0.50007831755207976521 0.50007128492452757040 0.50006444734909882843 0.50005778616931140235 0.50005128306299040375 0.50004492029369618233 0.50003868045485599936 0.50003254647957839918 0.50002650159277839403 0.50002052926469131577 0.50001461316525708245 0.50000873711913573771 0.50000288506118018006 0.49999704099224034914 0.49999118893515520634 0.49998531289081232787 0.49997939679414621361 0.49997342446995363119 0.49996737958839160276 0.49996124562004684577 0.49995500579043133937 0.49994864303379293879 0.49994213994609265628 0.49993547855293091198 0.49992864099740652595 0.49992160838304994241 0.49991436146130990847 0.49990688039293729172 0.49989914469309032485 0.49989113317453859331 0.49988282388882721019 0.49987419406522271004 0.49986522004724798229 0.49985587722661933840 0.49984613997436028177 0.49983598156887931729 0.49982537412076338823 0.49981428849404019310 0.49980269422362055831 0.49979055942864042406 0.49977785072134800481 0.49976453311116392220 0.49975056990334199014 0.49973592291717444658 0.49972055108375029731 0.49970441226221690156 0.49968746181660433914 0.49966965281150599321 0.49965093586991277119 0.49963125902254024169 0.49961056754758970122 0.49958880379997666621 0.49956590702900394163 0.49954181318336554618 0.49951645470221228695 0.49948976029087061024 0.49946165467959857676 0.49943205836355814009 0.49940088732190557330 0.49936805271362288972 0.49933346054733196429 0.49929701132197290558 0.49925859963475388570 0.49921811345681865735 0.49917543483832871321 0.49913043762608266807 0.49908298806783207846 0.49903294388124030956 0.49898015354760300033 0.49892445552347730597 0.49886567735764075771 0.49880363469839994472 0.49873813017344753584 0.49866895212107031909 0.49859587314734676866 0.49851864847894655774 0.49843701407491991517 0.49835068445325420017 0.49825935017849048991 0.49816267494495253265 0.49806029217537328702 0.49795180103620395595 0.49783676174754637467 0.49771468983776540052 0.49758505030248656453 0.49744724858838840209 0.49730062185611983994 0.49714442730296776185 0.49697782817401053856 0.49679987660005692218 0.49660949238120583038 0.49640543653927449164 0.49618627804873816078 0.49595035156815420185 0.49569570314541472333 0.49542001962290288519 0.49512053559928687063 0.49479390894181585203 0.49443605135135243467 0.49404189324130548533 0.49360505015247169158 0.49311733718883521416 0.49256804074184012965 0.49194278658781276370 0.49122170380520691069 0.49037628226897445050 0.48936361921113241680 0.48811491063526923906 0.48650961699969647034 0.48430847228776574553 0.48094910732826923194 0.47481600363408660304 0.46026774322051511312 0.41430730371965907022 0.36481050989276447849 0.31709184352429237164 0.27142588524399907657 0.22739413404630906546 0.18459367699788234440 0.14270832870829261441 0.10148651027161541271 0.06071660126123668705 0.02021001337961568500 
0.97906638988352356900 0.93708523765575990616 0.89475568275487726844 0.85182130299348957081 0.80798057467175976587 0.76284446654403870181 0.71584581507184097404 0.66601423131533343813 0.61131843651913841953 0.54640239592155026571 0.50000155186055295076 0.50000154119433914968 0.50000153022212556753 0.50000151902902356671 0.50000150757149031122 0.50000149581582786773 0.50000148374958330866 0.50000147137498374139 0.50000145870259171677 0.50000144574715910117 0.50000143278163600158 0.50000141930993446948 0.50000140560495631714 0.50000139168236390486 0.50000137755687723562 0.50000136324222743678 0.50000134875116897248 0.50000133409552638408 0.50000131928625557443 0.50000130433350675752 0.50000128924668918451 0.50000127403453187291 0.50000125870513756343 0.50000124326603634373 0.50000122772423116757 0.50000121208623915514 0.50000119635813111696 0.50000118054556608183 0.50000116465382160591 0.50000114868782385980 0.50000113354076747285 0.50000111743975983458 0.50000110127741337340 0.50000108505748441790 0.50000106878348671291 0.50000105245870984927 0.50000103608623247542 0.50000101966893850669 0.50000100320952978183 0.50000098671053772037 0.50000097017433520197 0.50000095360314733561 0.50000093699906023037 0.50000092036403187556 0.50000090369989902417 0.50000088700838518641 0.50000087029110895642 0.50000085354958967443 0.50000083678525475417 0.50000081999944467892 0.50000080728065243729 0.50000079045559553403 0.50000077361262029729 0.50000075675277322329 0.50000073987703774758 0.50000072298634012924 0.50000070608155111618 0.50000068916349071912 0.50000067223293087615 0.50000065529059822822 0.50000063833717722783 0.50000062137331269252 0.50000060439961235836 0.50000058741664910045 0.50000057042496315329 0.50000055342506433131 0.50000053641743336108 0.50000051940252443483 0.50000050238076654274 0.50000048535256469417 0.50000046711396683996 0.50000045007400473196 0.50000043302868679707 0.50000041597833733142 0.50000039892326331170 0.50000038186375661553 0.50000036480009357742 0.50000034773253665410 0.50000033066133586779 0.50000031358672891724 0.50000029650894106670 0.50000027942818836557 0.50000026234467653818 0.50000024525860187197 0.50000022817015277177 0.50000021107950975985 0.50000019398684547589 0.50000017689232689744 0.50000015979611434069 0.50000014269836334790 0.50000012550769290520 0.50000010840730957362 0.50000009130582434569 0.50000007420337488906 0.50000005710009587379 0.50000003999611963845 0.50000002289157574609 0.50000000578659220540 0.49999998868129602592 0.49999997157581260732 0.49999995447026662765 0.49999993736478326456 0.49999992025948691854 0.49999990315450354439 0.49999988604995987407 0.49999986894598374976 0.49999985184270484551 0.49999983474025516683 0.49999981763876977237 0.49999980053838649630 0.49999978325024496684 0.49999976615249391854 0.49999974905628208344 0.49999973196176444867 0.49999971486910060881 0.49999969777845781893 0.49999968069000894078 0.49999966360393460763 0.49999964652042283575 0.49999962943967074525 0.49999961236188344982 0.49999959528727683233 0.49999957821607671216 0.49999956114852051048 0.49999954408485802748 0.49999952702535160887 0.49999950997027797772 0.49999949291992867861 0.49999947587461107679 0.49999945883464957941 0.49999944199795093303 0.49999942496974963957 0.49999940794799269117 0.49999939093308498617 0.49999937392545484860 0.49999935692555680378 0.49999933993387180031 0.49999932295090904200 0.49999930597720942949 0.49999928901334589337 0.49999927205992567014 0.49999925511759396590 0.49999923818703517764 0.49999922126897572427 0.49999920436418793246 0.49999918747349109127 0.49999917059775650374 0.49999915373790998485 0.49999913689493546975 0.49999912006987978774 0.49999910301989192174 0.49999908623408306774 0.49999906946974936872 0.49999905272823186309 0.49999903601095668781 0.49999901931944412681 0.49999900265531210808 0.49999898602028475247 0.49999896941619897950 0.49999895284501211234 0.49999893630881087070 0.49999891980982014150 0.49999890335041274891 0.49999888693312050103 0.49999887056064451496 0.49999885423586881705 0.49999883796187238882 0.49999882174194432150 0.49999880557959891503 0.49999878947859272005 0.49999877339377157837 0.49999875742777505350 0.49999874153603218740 0.49999872572346881761 0.49999870999536227822 0.49999869435737165357 0.49999867881556753213 0.49999866337646742265 0.49999864804707450094 0.49999863283491846611 0.49999861774810244741 0.49999860279535507379 0.49999858798608559640 0.49999857333044445129 0.49999855883938737477 0.49999854452473901922 0.49999853039925368225 0.49999851647666210264 0.49999850277168506052 0.49999848929998502722 0.49999847607800151916 0.49999846312257006931 0.49999845045017943246 0.49999843807558175257 0.49999842600933891434 0.49999841425367780312 0.49999840279614665706 0.49999839160304621055 0.49999838063083440476 0.49999836996462199146 0.45359753317437201403 0.38868150274052643001 0.33398571650198483063 0.28415414053791498983 0.23715549641212915755 0.19201939533743533906 0.14817867386464031454 0.10524430080937736964 0.06291475251932049373 0.02093360684748750422 
0.97845672829607199805 0.93523548872337136650 0.89160271648391986599 0.84725730553368350240 0.80185023496643281771 0.75494564598359303886 0.70595049005711707490 0.65398456671861260325 0.59766768572014405958 0.53499779854180140592 0.50000154530047302703 0.50000153646386280570 0.50000152663315666768 0.50000151615546817307 0.50000150517186026100 0.50000149374970659366 0.50000148193097448956 0.50000146974834325242 0.50000145723028044387 0.50000144440257421330 0.50000143154526233147 0.50000141816697907249 0.50000140454387786981 0.50000139069393012559 0.50000137663354216055 0.50000136237770653747 0.50000134794014561290 0.50000133333344143338 0.50000131856915397410 0.50000130365792216924 0.50000128860955839194 0.50000127343312616990 0.50000125813701012945 0.50000124272898049949 0.50000122721624462585 0.50000121160549837462 0.50000119590296776551 0.50000118011444705246 0.50000116424533380677 0.50000114830066100247 0.50000113317371841504 0.50000111709169858809 0.50000110094729033339 0.50000108474432025663 0.50000106848636549639 0.50000105217677304204 0.50000103581867461067 0.50000101941500285641 0.50000100296850447101 0.50000098648175150817 0.50000096995715614945 0.50000095339697925301 0.50000093680334012358 0.50000092017822739265 0.50000090352350667899 0.50000088684092935942 0.50000087013213911913 0.50000085339867927914 0.50000083664199979072 0.50000081986346234242 0.50000080715158023992 0.50000079033308963972 0.50000077349635441148 0.50000075664243792684 0.50000073977234016365 0.50000072288700236900 0.50000070598730939064 0.50000068907409489505 0.50000067214814403194 0.50000065521019487758 0.50000063826094420794 0.50000062130104794278 0.50000060433112425429 0.50000058735175567648 0.50000057036349210282 0.50000055336685234053 0.50000053636232566490 0.50000051935037503892 0.50000050233143611411 0.50000048530592222651 0.50000046706988832135 0.50000045003237292285 0.50000043298939045311 0.50000041594127153655 0.50000039888832981116 0.50000038183086192856 0.50000036476915010741 0.50000034770346157842 0.50000033063405191491 0.50000031356116236836 0.50000029648502430923 0.50000027940585745068 0.50000026232387129177 0.50000024523926722697 0.50000022815223643669 0.50000021106296377305 0.50000019397162576151 0.50000017687839293234 0.50000015978342848832 0.50000014268689152441 0.50000012549740469048 0.50000010839817687902 0.50000009129782296835 0.50000007419648306861 0.50000005709429562462 0.50000003999139508437 0.50000002288791434157 0.50000000578398395845 0.49999998867973416417 0.49999997157529235681 0.49999995447078687816 0.49999993736634540387 0.49999992026209555407 0.49999990315816561504 0.49999988605468492775 0.49999986895178433199 0.49999985184959677698 0.49999983474825721030 0.49999981764790291106 0.49999980054867543267 0.49999978326171728993 0.49999976616518043704 0.49999974907021677017 0.49999973197698432958 0.49999971488564681765 0.49999969779637476464 0.49999968070934447395 0.49999966362474024262 0.49999964654275452780 0.49999962946358766924 0.49999961238744988767 0.49999959531456128481 0.49999957824515212090 0.49999956117946448009 0.49999954411775293650 0.49999952706028549798 0.49999951000734388362 0.49999949295922574422 0.49999947591624355203 0.49999945887872859762 0.49999944204459406683 0.49999942501908090087 0.49999940800014297526 0.49999939098819295991 0.49999937398366739449 0.49999935698702840936 0.49999933999876566837 0.49999932301939747914 0.49999930604947456780 0.49999928908957869123 0.49999927214032890976 0.49999925520238114318 0.49999923827643116825 0.49999922136321800492 0.49999920446352608128 0.49999918757818895276 0.49999917070809218878 0.49999915385417664782 0.49999913701744214123 0.49999912019895242921 0.49999910315587481335 0.49999908637733858630 0.49999906962066037464 0.49999905288720186691 0.49999903617841290338 0.49999901949583680505 0.49999900284111725712 0.49999898621600530335 0.49999896962236745068 0.49999895306219110935 0.49999893653759708290 0.49999892005084595192 0.49999890360434884329 0.49999888720067875436 0.49999887084258171077 0.49999885453299025562 0.49999883827503682765 0.49999882207206791662 0.49999880592766093867 0.49999878984564222195 0.49999877378093482427 0.49999875783626346326 0.49999874196715193841 0.49999872617863244662 0.49999871047610311425 0.49999869486535841734 0.49999867935262393148 0.49999866394459513419 0.49999864864848048152 0.49999863347204909214 0.49999861842368681364 0.49999860351245706269 0.49999858874817082466 0.49999857414146842149 0.49999855970390871818 0.49999854544807431633 0.49999853138768751704 0.49999851753774099405 0.49999850391464106814 0.49999849053635891938 0.49999847742258618499 0.49999846459488112016 0.49999845207682014347 0.49999843989419029411 0.49999842807546002188 0.49999841665330757579 0.49999840566970160660 0.49999839519201438875 0.49999838536130980504 0.49999837652470052740 0.46500212876259766626 0.40233225139298467443 0.34601537920520525349 0.29404946399354725539 0.24505431572685726360 0.19814973407508953973 0.15274267060345594893 0.10839726658193335473 0.06476450115918036543 0.02154326833850135972 
0.97798176287346427760 0.93379727245773436195 0.88916238892374743763 0.84375496769089097793 0.79721741367669518574 0.74913739236678300593 0.69902593245442079528 0.64630585978185584040 0.59036994110102347655 0.53091581346711691491 0.50000154057775392236 0.50000153272748237843 0.50000152369117034645 0.50000151378783186384 0.50000150321077663218 0.50000149208016331226 0.50000148047626491454 0.50000146845713333565 0.50000145606761348116 0.50000144334405782764 0.50000143057339729857 0.50000141726884106408 0.50000140370964563097 0.50000138991593701121 0.50000137590565463253 0.50000136169491093963 0.50000134729826473112 0.50000133272893976244 0.50000131799899560914 0.50000130311946977546 0.50000128810049648820 0.50000127295140395223 0.50000125768079728417 0.50000124229663012176 0.50000122680626846172 0.50000121121654261813 0.50000119553379451798 0.50000117976392022268 0.50000116391240612135 0.50000114798436345875 0.50000113287315139932 0.50000111680602521425 0.50000110067572922645 0.50000108448614077883 0.50000106824088219604 0.50000105194334210079 0.50000103559668995779 0.50000101920389394827 0.50000100276773262742 0.50000098629080758084 0.50000096977555885669 0.50000095322427329236 0.50000093663909361830 0.50000092002203067043 0.50000090337497138382 0.50000088669968656419 0.50000086999783865949 0.50000085327098886534 0.50000083652060289818 0.50000081974805832274 0.50000080704188332170 0.50000079022882792934 0.50000077339726933801 0.50000075654828368688 0.50000073968288294424 0.50000072280201923736 0.50000070590658873826 0.50000068899743554951 0.50000067207535470182 0.50000065514109293119 0.50000063819535711662 0.50000062123881094944 0.50000060427208092850 0.50000058729575713734 0.50000057031039724098 0.50000055331652670798 0.50000053631464258519 0.50000051930521327570 0.50000050228868131441 0.50000048526546525540 0.50000046703162592809 0.50000044999620796293 0.50000043295523033393 0.50000041590902932764 0.50000039885792224581 0.50000038180221129114 0.50000036474218234606 0.50000034767810797032 0.50000033061024695691 0.50000031353884444307 0.50000029646413590712 0.50000027938634517000 0.50000026230568472840 0.50000024522235853031 0.50000022813656230802 0.50000021104848324516 0.50000019395830153091 0.50000017686619024904 0.50000015977231593300 0.50000014267683978719 0.50000012548838723703 0.50000010839017094977 0.50000009129080713599 0.50000007419043956958 0.50000005708920824965 0.50000003998725073284 0.50000002288470180023 0.50000000578169545573 0.49999998867836342731 0.49999997157483544452 0.49999995447124312431 0.49999993736771636277 0.49999992026438455639 0.49999990316137826740 0.49999988605882977888 0.49999986895687220656 0.49999985185564094214 0.49999983475527354226 0.49999981765590995053 0.49999980055769377429 0.49999978327176997084 0.49999976617629410258 0.49999974908242017513 0.49999973199030922633 0.49999971490012806719 0.49999969781204950392 0.49999968072625317062 0.49999966364292719456 0.49999964656226697501 0.49999962948447540523 0.49999961240976720234 0.49999959533836618730 0.49999957827050606207 0.49999956120643235247 0.49999954414640412903 0.49999952709069356294 0.49999951003958698070 0.49999949299338625197 0.49999947595240934461 0.49999945891699176803 0.49999944208505175958 0.49999942506183647772 0.49999940804530518257 0.49999939103587653921 0.49999937403399319358 0.49999935704012377080 0.49999934005476420751 0.49999932307844108248 0.49999930611171167216 0.49999928915516561601 0.49999927220943046757 0.49999925527517063983 0.49999923835309090236 0.49999922144393876833 0.49999920454850949048 0.49999918766764656075 0.49999917080224676180 0.49999915395326238743 0.49999913712170485081 0.49999912030865034662 0.49999910327127938814 0.49999908649873620048 0.49999906974835145457 0.49999905302150271513 0.49999903631965625372 0.49999901964437282187 0.49999900299731414588 0.49999898638025214170 0.49999896979507341133 0.49999895324378801353 0.49999893672854067717 0.49999892025161790654 0.49999890381545814000 0.49999888742266362929 0.49999887107601315162 0.49999885477847411108 0.49999883853321686056 0.49999882234362941213 0.49999880621333497865 0.49999879014620990381 0.49999877409723320065 0.49999875816919181482 0.49999874231767915678 0.49999872654780624925 0.49999871086505948137 0.49999869527533502556 0.49999867978497436471 0.49999866440080859009 0.49999864913020275470 0.49999863398111071833 0.49999861896213892987 0.49999860408261509459 0.49999858935267266213 0.49999857478334930327 0.49999856038670487113 0.49999854617596217743 0.49999853216568101999 0.49999851837197373250 0.49999850481277963166 0.49999849150822456290 0.49999847848110245963 0.49999846575754802736 0.49999845336802994922 0.49999844134889936953 0.49999842974500274817 0.49999841861439070501 0.49999840803733741623 0.49999839813400032140 0.49999838909768939965 0.49999838124741896594 0.46908411319547976825 0.40962999486360901491 0.35369408493230458657 0.30097402050421134811 0.25086256842666282418 0.20278255463260944080 0.15624500789216078100 0.11083759375571966554 0.06620271719696621537 0.02201823368583895324 
0.97765481361351480594 0.93280944931035458811 0.88749459906244398955 0.84138276262943778594 0.79412705968267460754 0.74536057735242333688 0.69470998761192714888 0.64184299885336615343 0.58659040543497786846 0.52920824035439684163 0.50000153752245202199 0.50000153017714310533 0.50000152161620947666 0.50000151209391230367 0.50000150180325131366 0.50000149088390444252 0.50000147943678918683 0.50000146753631202756 0.50000145523898242850 0.50000144258910961259 0.50000142987896534219 0.50000141662534280940 0.50000140310992724491 0.50000138935451743372 0.50000137537822808564 0.50000136119801641410 0.50000134682906305361 0.50000133228505783123 0.50000131757841859148 0.50000130272046494628 0.50000128772155472134 0.50000127259119664380 0.50000125733814426710 0.50000124197047490782 0.50000122649565748034 0.50000121092060922923 0.50000119525174802071 0.50000117949503319892 0.50000116365600733026 0.50000114773982995420 0.50000113263990386692 0.50000111658352175414 0.50000110046346157855 0.50000108428363099211 0.50000106804767996405 0.50000105175902176402 0.50000103542084950448 0.50000101903615090659 0.50000100260772339933 0.50000098613818777515 0.50000096962999995842 0.50000095308546155248 0.50000093650673060885 0.50000091989583062002 0.50000090325466184371 0.50000088658500707606 0.50000086988854064440 0.50000085316683429149 0.50000083642136439188 0.50000081965351816926 0.50000080695183379831 0.50000079014306963998 0.50000077331561165739 0.50000075647054476047 0.50000073960888813396 0.50000072273160223180 0.50000070583959110859 0.50000068893370508416 0.50000067201474496237 0.50000065508346636101 0.50000063814058082201 0.50000062118675847600 0.50000060422263148396 0.50000058724879536953 0.50000057026581323782 0.50000055327421577545 0.50000053627450513627 0.50000051926715405326 0.50000050225261039039 0.50000048523129636546 0.50000046699927791494 0.50000044996560277788 0.50000043292629448022 0.50000041588169252815 0.50000039883211844227 0.50000038177787764493 0.50000036471926034842 0.50000034765654155500 0.50000033058998250013 0.50000031351983331707 0.50000029644633126047 0.50000027936970270481 0.50000026229016358847 0.50000024520792041294 0.50000022812317101994 0.50000021103610570172 0.50000019394690720098 0.50000017685575048887 0.50000015976280487440 0.50000014266823344933 0.50000012548066452567 0.50000010838331243601 0.50000009128479550036 0.50000007418525960201 0.50000005708484684952 0.50000003998369679792 0.50000002288194700384 0.50000000577973291449 0.49999998867718747908 0.49999997157444397988 0.49999995447163497753 0.49999993736889236651 0.49999992026634776376 0.49999990316413367442 0.49999988606238393585 0.49999986896123393976 0.49999985186082163136 0.49999983476128589954 0.49999981766276924144 0.49999980056541709628 0.49999978328037691933 0.49999976618580627141 0.49999974909286054592 0.49999973200170444443 0.49999971491250583266 0.49999969782544068098 0.49999968074069200963 0.49999966365844894511 0.49999964657890944020 0.49999962950228044045 0.49999961242877888346 0.49999959535863075510 0.49999957829207319904 0.49999956122935490521 0.49999954417073810831 0.49999952711649781056 0.49999951006692450184 0.49999949302232327142 0.49999947598301552887 0.49999945894934083590 0.49999944211922148218 0.49999942509790851197 0.49999940808336512665 0.49999939107601493182 0.49999937407630468122 0.49999935708470821805 0.49999934010172680798 0.49999932312789147071 0.49999930616376447867 0.49999928920994218817 0.49999927226705737082 0.49999925533578043479 0.49999923841682225589 0.49999922151093711964 0.49999920461892682910 0.49999918774164181512 0.49999917087998652088 0.49999915403492062316 0.49999913720746402834 0.49999912039870048064 0.49999910336582026327 0.49999908659797565047 0.49999906985250652802 0.49999905313080145186 0.49999903643433590839 0.49999901976468252851 0.49999900312351497345 0.49999898651261609483 0.49999896993388526223 0.49999895338934718936 0.49999893688116059387 0.49999892041162719014 0.49999890398320201435 0.49999888759850458220 0.49999887126033365492 0.49999885497167667614 0.49999883873572714688 0.49999882255589794822 0.49999880643583927142 0.49999879037945799132 0.49999877434176731583 0.49999875842559166061 0.49999874258656712422 0.49999872682985374572 0.49999871116099314783 0.49999869558594656205 0.49999868011113046684 0.49999866474346238432 0.49999864949041034068 0.49999863436005276274 0.49999861936114392558 0.49999860450319233429 0.49999858979655531499 0.49999857525255148039 0.49999856088359950768 0.49999854670338905738 0.49999853272710126362 0.49999851897169289572 0.49999850545627877452 0.49999849220265707439 0.49999847923605111877 0.49999846658617946860 0.49999845428885147935 0.49999844238837526378 0.49999843094126134035 0.49999842002191596801 0.49999840973125642130 0.49999840020896024750 0.49999839164802850622 0.49999838430272053325 0.47079168603920712455 0.41340952993366686385 0.35815694515619245220 0.30528996466433100387 0.25463938284297321646 0.20587290813652472932 0.15861721257685798547 0.11250538335181826943 0.06719054018712589116 0.02234518289372717376 
0.97748285588375505295 0.93229111210772641627 0.88662379538623659059 0.84015442408174134670 0.79254748507214212161 0.74346786974830902928 0.69261044178749897604 0.63976574258470364498 0.58494044143112489120 0.52853190198364519148 0.50000153597111918202 0.50000152884242721196 0.50000152050261281733 0.50000151116835689358 0.50000150102441243138 0.50000149021541384631 0.50000147885067536269 0.50000146701234304825 0.50000145476289481472 0.50000144215089570299 0.50000142947154890827 0.50000141624363669823 0.50000140275020299452 0.50000138901397717106 0.50000137505472408428 0.50000136088986402161 0.50000134653491334902 0.50000133200380902920 0.50000131730915653439 0.50000130246241780707 0.50000128747406114016 0.50000127235368307943 0.50000125711010734442 0.50000124175146687389 0.50000122628527587931 0.50000121071848935284 0.50000119505755447058 0.50000117930845644487 0.50000116347675960249 0.50000114756764069135 0.50000113247451793974 0.50000111642469524664 0.50000110031096467456 0.50000108413724175804 0.50000106790718490402 0.50000105162421604188 0.50000103529153505644 0.50000101891213621919 0.50000100248882284326 0.50000098602422116123 0.50000096952079220447 0.50000095298084235029 0.50000093640653509031 0.50000091979989824686 0.50000090316283740677 0.50000088649713936295 0.50000086980448232854 0.50000085308644282023 0.50000083634450187553 0.50000081958005038185 0.50000080688163051068 0.50000079007600428671 0.50000077325156333519 0.50000075640939523058 0.50000073955052304342 0.50000072267591133546 0.50000070578646838015 0.50000068888304749493 0.50000067196645447964 0.50000065503744761664 0.50000063809674155646 0.50000062114501031552 0.50000060418288982955 0.50000058721097884185 0.50000057022984356614 0.50000055324001835277 0.50000053624200746505 0.50000051923628763273 0.50000050222330894023 0.50000048520349738013 0.50000046697292133135 0.50000044994063019832 0.50000043290265194784 0.50000041585932775146 0.50000039881098123917 0.50000038175792116402 0.50000036470043984771 0.50000034763881440192 0.50000033057330939279 0.50000031350417584175 0.50000029643165344595 0.50000027935597046724 0.50000026227734584161 0.50000024519598740280 0.50000022811209521301 0.50000021102586156285 0.50000019393747052732 0.50000017684709940902 0.50000015975491918230 0.50000014266109460426 0.50000012547425587428 0.50000010837761776905 0.50000009127980271639 0.50000007418095637757 0.50000005708122252646 0.50000003998074304956 0.50000002287965694681 0.50000000577810077562 0.49999998867621003873 0.49999997157411890658 0.49999995447196105003 0.49999993736987002890 0.49999992026797979161 0.49999990316642350940 0.49999988606533735114 0.49999986896485854038 0.49999985186512552193 0.49999983476627918311 0.49999981766846396392 0.49999980057182652482 0.49999978328751687462 0.49999976619369213005 0.49999974910151223639 0.49999973201114156218 0.49999971492275019358 0.49999969783651637689 0.49999968075262479772 0.49999966367126646993 0.49999964659264184430 0.49999962951695925417 0.49999961244443735797 0.49999959537530436204 0.49999957830980013007 0.49999956124817546144 0.49999954419069453371 0.49999952713763556877 0.49999951008929016671 0.49999949304596624788 0.49999947600798844149 0.49999945897569830766 0.49999944214702152223 0.49999942512721001764 0.49999940811423232434 0.49999939110851343571 0.49999937411050277003 0.49999935712067777871 0.49999934013954322465 0.49999932316763284756 0.49999930620551280569 0.49999928925378234190 0.49999927231307705888 0.49999925538407113956 0.49999923846747973410 0.49999922156405979257 0.49999920467461761442 0.49999918780000762730 0.49999917094113699445 0.49999915409896944496 0.49999913727452954815 0.49999912046890476747 0.49999910343928932743 0.49999908667483827784 0.49999906993289833235 0.49999905321486021181 0.49999903652220401007 0.49999901985650674341 0.49999900321944690251 0.49999898661281133583 0.49999897003850479749 0.49999895349855594251 0.49999893699512804046 0.49999892053052796825 0.49999890410721659073 0.49999888772781897472 0.49999887139513909950 0.49999885511217212475 0.49999883888211726912 0.49999882270839524079 0.49999880659466577892 0.49999879054484508423 0.49999877451395779993 0.49999875860483972145 0.49999874277314421134 0.49999872702404785096 0.49999871136311357933 0.49999869579632799654 0.49999868033013838975 0.49999866497149902944 0.49999864972792412710 0.49999863460754712108 0.49999861961919195297 0.49999860477245444690 0.49999859007780383946 0.49999857554670090742 0.49999856119175151159 0.49999854702689350283 0.49999853306764219241 0.49999851933141742366 0.49999850583798477466 0.49999849261007445200 0.49999847967426519491 0.49999846706226724891 0.49999845481282023663 0.49999844297448947650 0.49999843160975171452 0.49999842080075468376 0.49999841065681166485 0.49999840132255712888 0.49999839298274417754 0.49999838585405304014 0.47146802430278622609 0.41505949367565908581 0.36023420109446763204 0.30738951015394733179 0.25653209014437439173 0.20745248249365783044 0.15984555092692806499 0.11337618688756964658 0.06770887730599198240 0.02251714059567109030 
0.97746835369753248823 0.93224834785056043263 0.88655504629303361064 0.84006365323914933274 0.79244058677584372496 0.74335297478117012826 0.69249816720505674716 0.63966908826682411515 0.58487371572117319296 0.52850775048439346815 0.50000153584240569771 0.50000152871883374317 0.50000152038345702099 0.50000151105249024397 0.50000150091062678381 0.50000149010266325966 0.50000147873815503630 0.50000146689949043211 0.50000145464935796813 0.50000144203649421470 0.50000142935623292928 0.50000141612745385711 0.50000140263327097490 0.50000138889646317253 0.50000137493682739187 0.50000136077180334926 0.50000134641691751369 0.50000133188610917934 0.50000131719198093183 0.50000130234598760826 0.50000128735858861972 0.50000127223936785548 0.50000125699713526828 0.50000124164000980809 0.50000122617549047632 0.50000121061051772120 0.50000119495152406390 0.50000117920447950670 0.50000116337493372143 0.50000114746805046639 0.50000113237723520232 0.50000111632977850551 0.50000110021846000397 0.50000108404718524024 0.50000106781960218516 0.50000105153912299816 0.50000103520893912634 0.50000101883203618147 0.50000100241121070432 0.50000098594908193306 0.50000096944810490385 0.50000095291058110902 0.50000093633866826703 0.50000091973439131365 0.50000090309965050661 0.50000088643623075146 0.50000086974580737476 0.50000085302995378456 0.50000083629014924202 0.50000081952778396843 0.50000080683139935811 0.50000079002775488224 0.50000077320524216606 0.50000075636494845099 0.50000073950789736266 0.50000072263505257464 0.50000070574732302653 0.50000068884556303495 0.50000067193057795567 0.50000065500312751432 0.50000063806392724963 0.50000062111365217721 0.50000060415293856586 0.50000058718238693523 0.50000057020256438722 0.50000055321400660446 0.50000053621721951558 0.50000051921268007238 0.50000050220084046870 0.50000048518212825144 0.50000046695261346485 0.50000044992134606847 0.50000043288435536137 0.50000041584198440248 0.50000039879455826508 0.50000038174238647937 0.50000036468576369852 0.50000034762496781138 0.50000033056026438327 0.50000031349190676710 0.50000029642013565923 0.50000027934518087580 0.50000026226726201894 0.50000024518658836570 0.50000022810336153256 0.50000021101777514243 0.50000019393001471357 0.50000017684025777065 0.50000015974867717539 0.50000014265543957226 0.50000012546917615985 0.50000010837310204792 0.50000009127584088553 0.50000007417753999928 0.50000005707834438429 0.50000003997839659320 0.50000002287783740229 0.50000000577680392411 0.49999998867543310466 0.49999997157386000257 0.49999995447222006506 0.49999993737064751809 0.49999992026927719824 0.49999990316824399761 0.49999988606768447363 0.49999986896773751521 0.49999985186854284391 0.49999983477024195766 0.49999981767298035118 0.49999980057690684987 0.49999978329317240622 0.49999976619993469207 0.49999974910835476294 0.49999973201859843064 0.49999971493083739116 0.49999969784525077898 0.49999968076202461198 0.49999966368135123629 0.49999964660343193534 0.49999962952847715192 0.49999961245670665466 0.49999959538834987116 0.49999957832364766430 0.49999956126285249880 0.49999954420622982898 0.49999952715405915349 0.49999951010663440387 0.49999949306426366702 0.49999947602727318197 0.49999945899600661825 0.49999944216839109501 0.49999942514967915530 0.49999940813784077287 0.49999939113330238438 0.49999937413651523999 0.49999935714795756825 0.49999934016813590842 0.49999932319758488841 0.49999930623687149911 0.49999928928659670424 0.49999927234739727222 0.49999925541994816314 0.49999923850496469369 0.49999922160320575681 0.49999920471547704137 0.49999918784263397420 0.49999917098558444017 0.49999915414529166879 0.49999913732277956324 0.49999912051913647515 0.49999910349155596290 0.49999908672919152197 0.49999906998938853375 0.49999905327353627582 0.49999903658311356525 0.49999901991969419868 0.49999900328495477941 0.49999898668067871421 0.49999897010876664938 0.49999895357124329864 0.49999893707026771272 0.49999892060814082884 0.49999890418731712805 0.49999888781041579300 0.49999887148023292038 0.49999885519975550974 0.49999883897217467510 0.49999882280090096609 0.49999880668958335272 0.49999879064212832125 0.49999877461354830244 0.49999875870666615763 0.49999874287712187115 0.49999872713007881275 0.49999871147108559954 0.49999869590611384362 0.49999868044159634373 0.49999866508447188274 0.49999864984224001718 0.49999863472301980805 0.49999861973562181872 0.49999860488963054905 0.49999859019550441097 0.49999857566469768644 0.49999856130981285007 0.49999854714479080586 0.49999853318515724565 0.49999851944835044248 0.49999850595416839294 0.49999849272539093059 0.49999847978866734932 0.49999846717580403999 0.49999845492567296379 0.49999844308700941431 0.49999843172250207912 0.49999842091454010928 0.49999841077267798140 0.49999840144171231460 0.49999839310633709122 0.49999838598276624690 0.47149217579703139869 0.41512621937171612085 0.36033085539207238002 0.30750178471261602198 0.25664698508691913270 0.20755938076680421900 0.15993632174962690851 0.11344493596554020010 0.06775164155360141605 0.02253164277863633005 
0.97761056475334917604 0.93267887930394810514 0.88728438869618853069 0.84110455580597776049 0.79379823401091220703 0.74500527539547090061 0.69436016398473388023 0.64153872755636254244 0.58637758270234963121 0.52913005733109474971 0.50000153713602180083 0.50000152980704515304 0.50000152125989194563 0.50000151174751994443 0.50000150146294086717 0.50000149054645848246 0.50000147909979075767 0.50000146719810545370 0.50000145489855418734 0.50000144224595499676 0.50000142953296966564 0.50000141627667471500 0.50000140275896354236 0.50000138900177604206 0.50000137502431873937 0.50000136084360524702 0.50000134647484328898 0.50000133193172868751 0.50000131722667029432 0.50000130237096418462 0.50000128737493820807 0.50000127224806423243 0.50000125699905551002 0.50000124163594594773 0.50000122616615938487 0.50000121059656832401 0.50000119493354422406 0.50000117918300346354 0.50000116335044553217 0.50000114744098866915 0.50000113234799758999 0.50000111629872312502 0.50000110018591148453 0.50000108401343601461 0.50000106778491570925 0.50000105150373541640 0.50000103517306138112 0.50000101879585834297 0.50000100237490152644 0.50000098591279107385 0.50000096941196514599 0.50000095287470858185 0.50000093630316555515 0.50000091969934779002 0.50000090306514355376 0.50000088640232653869 0.50000086971256185731 0.50000085299741547917 0.50000083625835767265 0.50000081949677188664 0.50000080680119296517 0.50000078999837382909 0.50000077317670155175 0.50000075633725893365 0.50000073948106460442 0.50000072260907924004 0.50000070572220778331 0.50000068882130277448 0.50000067190716690479 0.50000065498055734636 0.50000063804218808361 0.50000062109273235578 0.50000060413282487737 0.50000058716306583495 0.50000057018402099818 0.50000055319622505046 0.50000053620018292122 0.50000051919637245046 0.50000050218524516588 0.50000048516722805925 0.50000046693839184098 0.50000044990778524934 0.50000043287143847159 0.50000041582969545484 0.50000039878288038420 0.50000038173130378905 0.50000036467525965644 0.50000034761502776259 0.50000033055087400591 0.50000031348305151724 0.50000029641180188111 0.50000027933735535779 0.50000026225993199347 0.50000024517974250848 0.50000022809698840831 0.50000021101186364891 0.50000019392455430367 0.50000017683523967360 0.50000015974409284247 0.50000014265128078783 0.50000012546543615155 0.50000010836977359929 0.50000009127291777933 0.50000007417501790563 0.50000005707621808515 0.50000003997666242483 0.50000002287649114585 0.50000000577584402528 0.49999998867485800913 0.49999997157366865563 0.49999995447241191160 0.49999993737122283566 0.49999992027023709706 0.49999990316959030956 0.49999988606942008529 0.49999986896986503560 0.49999985187106560369 0.49999983477316511937 0.49999981767630929941 0.49999980058064741328 0.49999978329733180127 0.49999976620451946907 0.49999974911337319305 0.49999973202405950667 0.49999971493675021694 0.49999969785162517999 0.49999968076887069124 0.49999966368868109523 0.49999964661125778642 0.49999962953681126310 0.49999961246556212657 0.49999959539774052608 0.49999957833358771309 0.49999956127335676292 0.49999954421731374055 0.49999952716573831113 0.49999951011892407315 0.49999949307718066782 0.49999947604083438968 0.49999945901022896377 0.49999944218329195333 0.49999942516527490222 0.49999940815414856132 0.49999939115033947834 0.49999937415429795973 0.49999935716650206752 0.49999934018745711972 0.49999932321769841037 0.49999930625779159810 0.49999928930833614782 0.49999927236996782876 0.49999925544335938055 0.49999923852922489864 0.49999922162832127759 0.49999920474145137517 0.49999918786946789817 0.49999917101327479019 0.49999915417383256067 0.49999913735216100497 0.49999912054934342320 0.49999910352256859980 0.49999908676098325788 0.49999907002192711669 0.49999905330678245940 0.49999903661701894375 0.49999901995420242828 0.49999900331999869163 0.49999898671618148160 0.49999897014463928757 0.49999895360738361161 0.49999893710655884949 0.49999892064445017326 0.49999890422349491104 0.49999888784629359373 0.49999887151562177889 0.49999885523444331792 0.49999883900592434482 0.49999882283344965206 0.49999880672063917730 0.49999879067136654420 0.49999877464061059928 0.49999875873115462444 0.49999874289859824739 0.49999872714805942975 0.49999871148503649554 0.49999869591544626735 0.49999868044566031511 0.49999866508255164099 0.49999864983354369574 0.49999863470667060827 0.49999861971064590849 0.49999860485494168616 0.49999859014988490280 0.49999857560677224422 0.49999856123801217356 0.49999854705730067961 0.49999853307984509776 0.49999851932265804155 0.49999850580494775709 0.49999849254865447179 0.49999847957920684483 0.49999846692660881997 0.49999845462705805321 0.49999844272537324885 0.49999843127870685633 0.49999842036222585939 0.49999841007764833645 0.49999840056527738996 0.49999839201812590339 0.49999838468915053236 0.47086986904636402018 0.41362235262210206299 0.35846121638948935662 0.30563978821752524340 0.25499468472388164830 0.20620173373701305986 0.15889541933923503891 0.11271559367136284313 0.06732111016423709959 0.02238943174390916127 
0.97790559076526450966 0.93357221591569494734 0.88879907338179475751 0.84327194727766041638 0.79664251806635710818 0.74850972880506749796 0.69839848578204555274 0.64574807527154320930 0.58996783020076737358 0.53076187337098335028 0.50000153993291107657 0.50000153211343256743 0.50000152310154721835 0.50000151321475649890 0.50000150264715825799 0.50000149152043971146 0.50000147991644583456 0.50000146789458721486 0.50000145550079744261 0.50000144277226643563 0.50000142999655117215 0.50000141668731268307 0.50000140312413288157 0.50000138932735682662 0.50000137531506561039 0.50000136110345505536 0.50000134670712170770 0.50000133213929320863 0.50000131741200692925 0.50000130253626118293 0.50000128752213579553 0.50000127237889613330 0.50000125711507670268 0.50000124173855897691 0.50000122625663245834 0.50000121067605129976 0.50000119500308126685 0.50000117924354481325 0.50000116340285660765 0.50000114748605806181 0.50000113238644561253 0.50000111633120536414 0.50000110021302679453 0.50000108403573095828 0.50000106780288811059 0.50000105151784068891 0.50000103518371363798 0.50000101880343506000 0.50000100237974620665 0.50000098591521702218 0.50000096941225580238 0.50000095287312307235 0.50000093629993791478 0.50000091969469029340 0.50000090305924904666 0.50000088639536910406 0.50000086970469892478 0.50000085298878838014 0.50000083624909463786 0.50000081948698738010 0.50000080679099145886 0.50000078998784669437 0.50000077316593161125 0.50000075632631990619 0.50000073947002188213 0.50000072259799166474 0.50000070571112675832 0.50000068881027381895 0.50000067189622998676 0.50000065496974765988 0.50000063803153582676 0.50000062108226406288 0.50000060412256341902 0.50000058715303030699 0.50000057017422816497 0.50000055318668890081 0.50000053619091489043 0.50000051918738208645 0.50000050217653968510 0.50000048515881345690 0.50000046693027311306 0.50000044989996506040 0.50000043286391870900 0.50000041582247689576 0.50000039877596336169 0.50000038172468774800 0.50000036466894348663 0.50000034760901024278 0.50000033054515269360 0.50000031347762396994 0.50000029640666521225 0.50000027933250712486 0.50000026225536864377 0.50000024517546071134 0.50000022809298549920 0.50000021100813640818 0.50000019392109940064 0.50000017683205422170 0.50000015974117384410 0.50000014264862524538 0.50000012546304251071 0.50000010836763864042 0.50000009127103950402 0.50000007417339420446 0.50000005707484695971 0.50000003997554276491 0.50000002287562173020 0.50000000577522396572 0.49999998867448625095 0.49999997157354503230 0.49999995447253603453 0.49999993737159531548 0.49999992027085793378 0.49999990317046005828 0.49999988607054013379 0.49999986897123654961 0.49999985187268997100 0.49999983477504383877 0.49999981767844453584 0.49999980058304105413 0.49999978329998745474 0.49999976620743885602 0.49999974911655903353 0.49999973202751474277 0.49999971494047784626 0.49999969785562858871 0.49999968077315276593 0.49999966369324522208 0.49999964661610668548 0.49999962954194865361 0.49999961247099050654 0.49999959540346267106 0.49999957833960595455 0.49999956127967287722 0.49999954422392983711 0.49999952717265550017 0.49999951012614274326 0.49999949308470104103 0.49999947604865518924 0.49999945901834780271 0.49999944219170683324 0.49999942517398060504 0.49999940816313948044 0.49999939115960773117 0.49999937416383410937 0.49999935717629495624 0.49999934019749292524 0.49999932322796047934 0.49999930626826027957 0.49999928931898912632 0.49999927238077818137 0.49999925545429702023 0.49999923854025463132 0.49999922163940274666 0.49999920475253945007 0.49999918788051078700 0.49999917102421409520 0.49999915418460294525 0.49999913736268852826 0.49999912055954526258 0.49999910353235338389 0.49999908677024673676 0.49999907003055449328 0.49999905331464600255 0.49999903662397665594 0.49999901996009721294 0.49999900332465646580 0.49999898671940995465 0.49999897014622562974 0.49999895360709378789 0.49999893710413390036 0.49999892063960643673 0.49999890421591908218 0.49999888783564200301 0.49999887150151706150 0.49999885521647102760 0.49999883898362984525 0.49999882280633500820 0.49999880668815732676 0.49999879063291868819 0.49999877459554148418 0.49999875867874382651 0.49999874283805728625 0.49999872707852283105 0.49999871140555390836 0.49999869582497352694 0.49999868034304761899 0.49999866496653094794 0.49999864970271246101 0.49999863455947368696 0.49999861954534952080 0.49999860466960566185 0.49999858994232110332 0.49999857537449393652 0.49999856097816280931 0.49999854676655403063 0.49999853275426442423 0.49999851895748920194 0.49999850539431012209 0.49999849208507318732 0.49999847905289557248 0.49999846632436545368 0.49999845393057695819 0.49999844190871878258 0.49999843030472596039 0.49999841917800863511 0.49999840861041194851 0.49999839872362322746 0.49999838971173937718 0.49999838189226225582 0.46923805326008838357 0.41003210568083797716 0.35425186932625740699 0.30160146704411444629 0.25149023185406910175 0.20335745011813122218 0.15672802819893716375 0.11120090921643924209 0.06642777368807507854 0.02209440577667228997 
0.97834517315727731468 0.93490532021177097377 0.89106774163763358132 0.84654164185651192831 0.80099016217178808930 0.75399263597639709644 0.70497597506683762347 0.65308725754699847865 0.59698378945819330355 0.53470839330516783949 0.50000154439721244959 0.50000153561222659970 0.50000152581810641816 0.50000151536280146303 0.50000150439049528828 0.50000149297169538265 0.50000148115096598733 0.50000146896299924038 0.50000145643778204363 0.50000144360222587014 0.50000143073719072184 0.50000141735189296277 0.50000140372289825219 0.50000138986845166222 0.50000137580513159818 0.50000136154802676813 0.50000134711089605499 0.50000133250631528803 0.50000131774580347521 0.50000130283993782232 0.50000128779844876803 0.50000127263030658131 0.50000125734379596842 0.50000124194658024379 0.50000122644576006081 0.50000121084792237269 0.50000119515918517443 0.50000117938523791494 0.50000116353137769032 0.50000114760253966395 0.50000113249192301712 0.50000111642662647959 0.50000110029925981525 0.50000108411357102600 0.50000106787306564105 0.50000105158102425840 0.50000103524051731085 0.50000101885442171934 0.50000100242543144002 0.50000098595607422869 0.50000096944871907922 0.50000095290558921324 0.50000093632877229410 0.50000091972022631115 0.50000090308179312437 0.50000088641520168409 0.50000086972207613556 0.50000085300394481180 0.50000083626224478550 0.50000081949832808625 0.50000080680070191352 0.50000078999609087749 0.50000077317285829270 0.50000075633206553238 0.50000073947471135316 0.50000072260173822336 0.50000070571403387731 0.50000068881243575625 0.50000067189773178544 0.50000065497066725761 0.50000063803194372269 0.50000062108222420587 0.50000060412213409577 0.50000058715226380901 0.50000057017317245389 0.50000055318538716431 0.50000053618940609734 0.50000051918570109777 0.50000050217471825320 0.50000048515688033657 0.50000046692825428352 0.50000044989788350325 0.50000043286179463031 0.50000041582032861420 0.50000039877380797471 0.50000038172254013258 0.50000036466681718750 0.50000034760691680624 0.50000033054310244474 0.50000031347562667872 0.50000029640472865022 0.50000027933063828645 0.50000026225357430132 0.50000024517374630495 0.50000022809135613588 0.50000021100659663986 0.50000019391965300208 0.50000017683070419050 0.50000015973992284479 0.50000014264747616455 0.50000012546199790187 0.50000010836670005787 0.50000009127020783595 0.50000007417267033905 0.50000005707423278434 0.50000003997503894571 0.50000002287522959943 0.50000000577494363441 0.49999998867431799665 0.49999997157348918808 0.49999995447259271142 0.49999993737176401387 0.49999992027113848714 0.49999990317085235558 0.49999988607104334237 0.49999986897185050294 0.49999985187341355886 0.49999983477587600644 0.49999981767938361799 0.49999980058408610706 0.49999978330113675762 0.49999976620869018840 0.49999974911790956433 0.49999973202896136337 0.49999971494201744804 0.49999969785725745242 0.49999968077486722784 0.49999966369504000863 0.49999964661797596799 0.49999962954388604830 0.49999961247298868594 0.49999959540551308645 0.49999957834169961313 0.49999956128179934289 0.49999954422607706395 0.49999952717481083164 0.49999951012829108032 0.49999949308682539728 0.49999947605073696844 0.49999945902036690981 0.49999944219364006459 0.49999942517580253654 0.49999940816482063566 0.49999939116111635773 0.49999937416513562383 0.49999935717735044527 0.49999934019825925668 0.49999932322839030219 0.49999930626830063618 0.49999928931858189651 0.49999927237985936079 0.49999925545279555461 0.49999923853809302710 0.49999922163649540563 0.49999920474879244736 0.49999918787582131596 0.49999917101846863554 0.49999915417767643033 0.49999913735444467822 0.49999912054983502996 0.49999910352101284428 0.49999908675709719974 0.49999907001539861673 0.49999905329726873626 0.49999903660414402040 0.49999901993755285767 0.49999900329912039254 0.49999898669057624145 0.49999897011375987743 0.49999895357063145473 0.49999893706327752652 0.49999892059392136989 0.49999890416493270040 0.49999888777883805258 0.49999887143833288139 0.49999885514629338612 0.49999883890578983303 0.49999882272010232054 0.49999880659273648886 0.49999879052744172769 0.49999877447906015959 0.49999875855022302140 0.49999874269636446211 0.49999872692241909000 0.49999871123368255788 0.49999869563584542487 0.49999868013502618558 0.49999866473781201526 0.49999864945130240157 0.49999863428316165814 0.49999861924167382510 0.49999860433580955998 0.49999858957529946801 0.49999857497071981127 0.49999856053359093000 0.49999854627648798733 0.49999853221316969965 0.49999851835872421990 0.49999850472973028648 0.49999849134443402621 0.49999847822293602695 0.49999846538738063062 0.49999845286216415552 0.49999844067419862981 0.49999842885347023369 0.49999841743467238198 0.49999840646236820563 0.49999839600706452725 0.49999838621294590002 0.49999837742796165996 0.46529153394078071049 0.40301614751490422162 0.34691268819058773687 0.29502397877860608855 0.24600732553014906245 0.19900980668250550787 0.15345833412194292977 0.10893224130738177191 0.06509466959495160965 0.02165482345137722739 
0.97891495480935175610 0.93663615013647960605 0.89402493110045822000 0.85083671633896496012 0.80678385278788589119 0.76149467786189584118 0.71442552096190903299 0.66464119039142011136 0.61017167677984052165 0.54579320796086894241 0.50000155070513063738 0.50000154012015496363 0.50000152919585016953 0.50000151802784709165 0.50000150658032660456 0.50000149482488165376 0.50000148275272326970 0.50000147036866215977 0.50000145768510584343 0.50000144471812901781 0.50000143174162781090 0.50000141826017063806 0.50000140454711494709 0.50000139061841919474 0.50000137648898246301 0.50000136217262425298 0.50000134768212067815 0.50000133302926763612 0.50000131822495397227 0.50000130327923775209 0.50000128820141465091 0.50000127300008589959 0.50000125768322012387 0.50000124225820652413 0.50000122673190539047 0.50000121111069251167 0.50000119540049825506 0.50000117960684431484 0.50000116373487779597 0.50000114778939763749 0.50000113266348200636 0.50000111658411805493 0.50000110044381429475 0.50000108424622735637 0.50000106799477916919 0.50000105169267350380 0.50000103534291073792 0.50000101894830251137 0.50000100251148416053 0.50000098603492892924 0.50000096952095651748 0.50000095297174318443 0.50000093638933429396 0.50000091977565042090 0.50000090313249589968 0.50000088646156704009 0.50000086976445867748 0.50000085304266994601 0.50000083629761293835 0.50000081953061437101 0.50000080683016112637 0.50000079002295649833 0.50000077319734559378 0.50000075635437168931 0.50000073949501933068 0.50000072262021588720 0.50000070573083565950 0.50000068882770287715 0.50000067191159458524 0.50000065498324564039 0.50000063804334815565 0.50000062109255472009 0.50000060413148406102 0.50000058716071904552 0.50000057018081078830 0.50000055319228065009 0.50000053619562101481 0.50000051919129773204 0.50000050217975289257 0.50000048516140316313 0.50000046693231270378 0.50000044990151970570 0.50000043286504791684 0.50000041582323440092 0.50000039877639934627 0.50000038172484784216 0.50000036466886865760 0.50000034760873690587 0.50000033054471404448 0.50000031347705076179 0.50000029640598464553 0.50000027933174284733 0.50000026225454330397 0.50000024517459462636 0.50000022809209621055 0.50000021100724023615 0.50000019392021111120 0.50000017683118636036 0.50000015974033806820 0.50000014264783132489 0.50000012546230032662 0.50000010836695529814 0.50000009127042133183 0.50000007417284586531 0.50000005707437489288 0.50000003997515107823 0.50000002287531419842 0.50000000577500280929 0.49999998867435280214 0.49999997157350078991 0.49999995447258155368 0.49999993737172926389 0.49999992027107931225 0.49999990317076770108 0.49999988607093109882 0.49999986897170767275 0.49999985187323747748 0.49999983477566245504 0.49999981767912893282 0.49999980058378423742 0.49999978330078220790 0.49999976620827585316 0.49999974911742744998 0.49999973202840253261 0.49999971494137301908 0.49999969785651698917 0.49999968077401912847 0.49999966369407089495 0.49999964661687157363 0.49999962954263060810 0.49999961247156515798 0.49999959540390170876 0.49999957833987934697 0.49999956127974792830 0.49999954422376929886 0.49999952717221851639 0.49999951012538484951 0.49999949308357199973 0.49999947604710132110 0.49999945901630893363 0.49999944218911762661 0.49999942517076856330 0.49999940815922389037 0.49999939115490099617 0.49999937415824141640 0.49999935716971166677 0.49999934018980424222 0.49999932321904028143 0.49999930625797017747 0.49999928930717818520 0.49999927236728153312 0.49999925543893303237 0.49999923852282585068 0.49999922161969378998 0.49999920473031450596 0.49999918785551245026 0.49999917099616175697 0.49999915415318924028 0.49999913732757977902 0.49999912052037637222 0.49999910348872733667 0.49999908672172987956 0.49999906997667364905 0.49999905325488580576 0.49999903655777777622 0.49999901988684974929 0.49999900324369661586 0.49999898663001407506 0.49999897004760629482 0.49999895349839462710 0.49999893698442321455 0.49999892050786892694 0.49999890407105196388 0.49999888767644473653 0.49999887132668335843 0.49999885502457930286 0.49999883877313311409 0.49999882257554778553 0.49999880643524585722 0.49999879035588312703 0.49999877429220268565 0.49999875834672380392 0.49999874247475833977 0.49999872668110545426 0.49999871097091175276 0.49999869534969970664 0.49999867982340018280 0.49999866439838819288 0.49999864908152352738 0.49999863388019644139 0.49999861880237483902 0.49999860385665939599 0.49999858905234717543 0.49999857439949529914 0.49999855990899294556 0.49999854559263640086 0.49999853146320166752 0.49999851753450752501 0.49999850382145355487 0.49999849033999754777 0.49999847710703282377 0.49999846414005694184 0.49999845145650134715 0.49999843907244145846 0.49999842700028440667 0.49999841524484162081 0.49999840379732296558 0.49999839262932138650 0.49999838170501836876 0.49999837112004447137 0.45420672101435533019 0.38982826224740974030 0.33535875714258356339 0.28557443434957391348 0.23850528480541582921 0.19321611695979859502 0.14916326029894722005 0.10597505229619319511 0.06336383993297231565 0.02108504188526226855 
0.97959345077551551739 0.93869939448206185517 0.89755911636924479158 0.85599643970254568615 0.81381385487057933403 0.77077670180243185172 0.72659024058634957832 0.68088030630045148772 0.63326851928163740979 0.58408285905653245518 0.53867437029667730730 0.52423783031605775129 0.51810874094836245618 0.51472433209524359743 0.51249028527300544145 0.51085099710642434268 0.50956978661393192986 0.50852726270039461109 0.50765518050010627338 0.50691091242002805917 0.50626606759924774881 0.50570079695806846587 0.50520068607564305729 0.50475493584505493061 0.50435524319535418591 0.50399508120419500568 0.50366921976066092448 0.50337339685638282649 0.50310408743457424308 0.50285833727206286081 0.50263364130520393758 0.50242785299326508941 0.50223911575673063634 0.50206581042082787381 0.50190651440611122602 0.50175996966555735934 0.50162505721439865081 0.50150077668450987467 0.50138622974734659010 0.50128060654381767502 0.50118317446128557435 0.50109326880104909652 0.50101028493283927823 0.50093367160738611066 0.50086292527178577494 0.50079758516776295973 0.50073722908156104161 0.50068146963424242646 0.50062995102360474675 0.50058234614639529614 0.50053835404318314239 0.50049769761883733388 0.50046012159794672769 0.50042539068757019294 0.50039328791879800207 0.50036361314501154318 0.50033618167838522783 0.50031082304895457824 0.50028737987282112520 0.50026570681789228612 0.50024567112085471798 0.50022714571534088179 0.50021001752151716957 0.50019418069705767760 0.50017953743521925691 0.50016599734620681428 0.50015347688758549083 0.50014189883923931834 0.50013119181855214546 0.50012128983110715197 0.50011213185151726091 0.50010366143350470924 0.50009582640254812702 0.50008857852191435089 0.50008187318581809322 0.50007566913968626299 0.50006992822343998562 0.50006461513489219861 0.50005969721123721961 0.50005514422711960787 0.50005092742619672297 0.50004702257643396379 0.50004340488040888157 0.50004005213311109035 0.50003694376377283426 0.50003406070891476265 0.50003138529473367679 0.50002890112824416313 0.50002659299681162519 0.50002444677623170133 0.50002244934815698318 0.50002058852517716758 0.50001885294936665449 0.50001723202825310022 0.50001571587409376907 0.50001429524489027223 0.50001296148815221887 0.50001170648781956274 0.50001052261428180490 0.50000940267722293608 0.50000834067543209471 0.50000732848548012921 0.50000636078715332555 0.50000543172315925489 0.50000453567391800469 0.50000366722291300636 0.50000282112334637485 0.50000199226588115664 0.50000117564728874253 0.50000036633990796453 0.49999955946190555167 0.49999875014799805006 0.49999793351606847125 0.49999710463787816472 0.49999625850930295989 0.49999539001975912278 0.49999449392080669297 0.49999356479384365892 0.49999259701671344702 0.49999158472903604267 0.49999052189978365757 0.49998940186324075663 0.49998821792307851508 0.49998696288587263226 0.49998562911958138733 0.49998420850657260273 0.49998269239362019833 0.49998107153862270113 0.49997933605379218935 0.49997747534515935008 0.49997547804834208129 0.49997333195990728560 0.49997102395581832779 0.49996853991193401789 0.49996586461799369383 0.49996298168426550612 0.49995987344061149082 0.49995652082752539691 0.49995290327851860113 0.49994899859313468582 0.49994478304030331994 0.49994023022465350348 0.49993531241778871310 0.49992999939737026160 0.49992425850193983328 0.49991805442897907508 0.49991134901655970291 0.49990410100724130826 0.49989626579282847585 0.49988779513867176441 0.49987863688628270120 0.49986873463185071964 0.49985802736470119623 0.49984644908980485623 0.49983392841796131512 0.49982038812037793418 0.49980574464512139699 0.49978990759235297769 0.49977277914468931641 0.49975425344853852128 0.49973421604405221519 0.49971254271097625965 0.49968909931765448373 0.49966374052223982982 0.49963630893260257970 0.49960663407205735398 0.49957453124739664707 0.49953980030770683829 0.49950222428047602596 0.49946156786910178571 0.49941757579290990687 0.49936997094793494911 0.49931845237026295514 0.49926269295456782160 0.49920233689750742601 0.49913699681927736762 0.49906625050525688092 0.49898963719620664792 0.49890665333813716265 0.49881674768067124637 0.49871931541758240947 0.49861369220775553224 0.49849914527899208405 0.49837486477126274886 0.49823995235550244676 0.49809340766347698359 0.49793411171066959131 0.49776080645052883655 0.49757206930390079913 0.49736628109506436646 0.49714158523984386395 0.49689583518587804312 0.49662652586492284090 0.49633070305298154778 0.49600484169375896881 0.49564467977964782319 0.49524498720039261679 0.49479923703411232694 0.49429912621014804319 0.49373385562185240216 0.49308901037500180164 0.49234474236069591946 0.49147266025990443694 0.49043013648453737119 0.48914892617840799449 0.48750963826431853443 0.48527559179724344407 0.48189118348837212125 0.47576209510244599210 0.46132555741040220942 0.41591707580232273322 0.36673142331824931661 0.31911964378304219503 0.27340971667175206772 0.22922326238200863013 0.18618611605205984127 0.14400353781753452709 0.10244086764517647270 0.06130059595527672517 0.02040654604188849378 
0.98035290456404489134 0.94100886058882815544 0.90151570010898951502 0.86177607113503085223 0.82169842509071955305 0.78120803380131209614 0.74027843321319908299 0.69902127491327692432 0.65793923502038609286 0.61859533880880124279 0.58504805335512588549 0.56440295569304366197 0.55157848081603533252 0.54301959578983316490 0.53687308205742045875 0.53219192237553769598 0.52846770637120066283 0.52540840442913028241 0.52283481089568772937 0.52063042396293635061 0.51871576298887045464 0.51703439296944897485 0.51554488692271949191 0.51421596724381479770 0.51302344457701831715 0.51194821746524776795 0.51097492426036505986 0.51009101006671986323 0.50928606581268276443 0.50855135048406763243 0.50787943950160063800 0.50726396174816179574 0.50669940001945057428 0.50618093758729476583 0.50570433876530673789 0.50526585487222508419 0.50486214938917106654 0.50449023777868751139 0.50414743861514221823 0.50383133352301023855 0.50353973401732010640 0.50327065388585734418 0.50302228586443620273 0.50279298189013310605 0.50258123619763039880 0.50238567075425566433 0.50220502262080291001 0.50203813291110965800 0.50188393708895628897 0.50174145639198508562 0.50160979021236040687 0.50148810929533205183 0.50137564964159575531 0.50127170702046375261 0.50117563201546588836 0.50108682553697958539 0.50100473474688100861 0.50092884934857306867 0.50085869820252670870 0.50079384623300415846 0.50073389246493893445 0.50067846382978720143 0.50062721824995437547 0.50057983884266543662 0.50053603278072611449 0.50049552944078412597 0.50045807869819336489 0.50042344935568194852 0.50039142769422184642 0.50036181613558661230 0.50033443200761051894 0.50030910640693404545 0.50028568316078336764 0.50026401785727081517 0.50024397694703481854 0.50022543691356402551 0.50020828350713153476 0.50019241103714673358 0.50017772171817709292 0.50016412506540408600 0.50015153686162394653 0.50013988061755032533 0.50012908405933365064 0.50011908071620114757 0.50010980900983859065 0.50010121187449241287 0.50009323640499836472 0.50008583353067159738 0.50007895771320376443 0.50007256666688504332 0.50006662109925470450 0.50006108446865571437 0.50005592275165988703 0.50005110423316034840 0.50004659931229777925 0.50004238032109338263 0.50003842135449172446 0.50003469811092204900 0.50003118774249954992 0.50002786871395921153 0.50002472114188589725 0.50002172470565686702 0.50001886152118235618 0.50001611404396029137 0.50001346544273350680 0.50001089949561305925 0.50000840049004990906 0.50000595312601325837 0.50000354242176736630 0.50000115362169073041 0.49999877210552767792 0.49999638329826989747 0.49999397257938699157 0.49999152519269901562 0.49998902615561469087 0.49998646016692616101 0.49998381151256726662 0.49998106396877545210 0.49997820070206672183 0.49997520416539975585 0.49997205604971561854 0.49996873692353627217 0.49996522648706959169 0.49996150320310273063 0.49995754422191129862 0.49995332524043523126 0.49994882035248999763 0.49994400188912052618 0.49993884024815010703 0.49993330371192284955 0.49992735825207051947 0.49992096731963953093 0.49991409161795907767 0.49990668886024852702 0.49989871350914272252 0.49989011649606046594 0.49988084491863060688 0.49987084171433893154 0.49986004530839150961 0.49984838923360325191 0.49983580186255993638 0.49982220537453991849 0.49980751617163304834 0.49979164377123058705 0.49977449038926691216 0.49975595033565245462 0.49973590936054890221 0.49971424394737795627 0.49969082054810698423 0.49966549475597749064 0.49963811041026517934 0.49960849862645340114 0.49957647674318605979 0.49954184718485411532 0.49950439622991105182 0.49946389267575352910 0.49942008639086715727 0.49937270674412731486 0.49932146090003842742 0.49926603196740992896 0.49920607704838060315 0.49914122479674710720 0.49907107342467116329 0.49899518784919888459 0.49891309692409746557 0.49882429034687658653 0.49872821527435656774 0.49862427261256120348 0.49851181294108098951 0.49839013202524756752 0.49825846586117106263 0.49811598518883309916 0.49796178939655838525 0.49779489971951990102 0.49761425161987543619 0.49741868621028084707 0.49720694055055658644 0.49697763660715865708 0.49672926861398936094 0.49646018850753859120 0.49616858892603360465 0.49585248385880176247 0.49550968473615020216 0.49513777318214313716 0.49473406777097511666 0.49429558396523370911 0.49381898524622619417 0.49330052293284487597 0.49273596133846830902 0.49212048373367617282 0.49144857291109311781 0.49071385774872627872 0.48990891366446581712 0.48902499964336954008 0.48805170661435320900 0.48697647968304275112 0.48578395720304501371 0.48445503771946740734 0.48296553187939927909 0.48128416208181118430 0.47936950105969927671 0.47716511441779080327 0.47459152124620546109 0.47153221975372666686 0.46780800431358221525 0.46312684535527620655 0.45698033258461911998 0.44842144890578566896 0.43559697605089342520 0.41495188164126994845 0.38140460146583854417 0.34206071143972449633 0.30097867799924549193 0.25972152617228133620 0.21879193199892821298 0.17830154704917727804 0.13822390727430267088 0.09848428451202743961 0.05899113020129834878 0.01964709236898536798 
0.98116221145587811936 0.94346744320021591612 0.90571875234285459388 0.86789371963786909880 0.82999574055595648492 0.79207857509889756376 0.75429418355185684497 0.71698712511907158884 0.68087180707782868350 0.64731120780316087071 0.61851954862198155194 0.59674745828495512345 0.58078263083290260216 0.56890248819063327090 0.55979052479130542164 0.55257590396710554170 0.54670071206620263204 0.54180383774923757123 0.53764523469057823313 0.53406020982465551850 0.53093216713453217359 0.52817612500813804211 0.52572850140197135982 0.52354060163046667320 0.52157435040365651702 0.51979941981941335527 0.51819124974883223889 0.51672965333744880212 0.51539781526536931899 0.51418155934992471057 0.51306880446896874215 0.51204915447833099229 0.51111358498561554331 0.51025420114359376633 0.50946404819559509836 0.50873696166886506198 0.50806744769137368589 0.50745058642592644205 0.50688195341152419982 0.50635755489897704695 0.50587377420039270071 0.50542732686062419312 0.50501522274891574860 0.50463473389108015610 0.50428336687434738295 0.50395883903082627775 0.50365905773628560915 0.50338210230043678450 0.50312620802912544349 0.50288975212022879457 0.50267124111894112559 0.50246929970853471126 0.50228266065264093321 0.50211015573722284078 0.50195070758562188029 0.50180332224055967938 0.50166708242358593051 0.50154114139592986810 0.50142471735570859348 0.50131708831545862548 0.50121758780273517608 0.50112559888891516913 0.50104055280584791632 0.50096192364292380095 0.50088922540423586049 0.50082200893800987718 0.50075985910872267137 0.50070239219107293138 0.50064925346706623532 0.50060011500940759799 0.50055467363640404610 0.50051264902583791905 0.50047378197638037189 0.50043783279935039054 0.50040457983148622922 0.50037381806040326371 0.50034535785437594946 0.50031902378838577494 0.50029465355892055456 0.50027209698062369281 0.50025121483787349241 0.50023187897281018444 0.50021397002317435909 0.50019737766252148070 0.50018199968488830098 0.50016774137421782243 0.50015451492009566081 0.50014223887624020826 0.50013083765844701389 0.50012024107885044710 0.50011038391332141018 0.50010120549853143146 0.50009264935545727493 0.50008466284043062711 0.50007719682084328383 0.50007020537269331051 0.50006364549779946937 0.50005747685887702580 0.50005166153083513425 0.50004616376675614653 0.50004094999043446901 0.50003598767407975156 0.50003124654795816362 0.50002669748876638067 0.50002231255744333804 0.50001806482675548171 0.50001392821522794296 0.50000987732635393535 0.50000588729207695593 0.50000193361956013494 0.49999799204024458765 0.49999403836016698133 0.49999004831051085951 0.49998599739791593777 0.49998186075353023838 0.49997761297976311967 0.49997322799376081592 0.49996867886662416103 0.49996393765737834336 0.49995897524066379436 0.49995376115251743965 0.49994826329411939936 0.49994244789856134847 0.49993627921755762200 0.49992971932452623385 0.49992272788076697054 0.49991526188678447884 0.49990727541721957650 0.49989871933776508506 0.49988954100231236533 0.49987968392837711651 0.49986908744862135201 0.49985768633613036904 0.49984541040195806794 0.49983218406226859187 0.49981792587220352786 0.49980254802351126164 0.49978595580280815724 0.49976804700710519835 0.49974871131296494386 0.49972782965933493227 0.49970527323931374086 0.49968090312297380740 0.49965456912665173750 0.49962610894824571739 0.49959534716381531760 0.49956209414260571711 0.49952614487361529649 0.49948727769624412520 0.49944525292686697826 0.49939981137234723541 0.49935067272051153475 0.49929753379673608160 0.49924006667651404934 0.49917791664107485916 0.49911069996185797315 0.49903800149846611056 0.49895937209325103012 0.49887432574392709395 0.49878233653355863453 0.49868283532234419786 0.49857520600296056923 0.49845878173508434417 0.49833284052578674661 0.49819660056771258860 0.49804921511699473680 0.49788976689059266656 0.49771726192710069592 0.49753062284603943866 0.49732868142963726488 0.49711017043769289980 0.49687371454966849926 0.49661782030761841833 0.49634086490707796102 0.49604108365219351517 0.49571655585141360945 0.49536518887953034929 0.49498470006788219955 0.49457259600312292180 0.49412614871075238865 0.49364236802107885893 0.49311796956526776636 0.49254933662466404698 0.49193247545018448097 0.49126296158102200629 0.49053587518025659753 0.48974572237615632275 0.48888633869615621963 0.48795076938345122164 0.48693111959007923106 0.48581836492212571166 0.48460210923346835887 0.48327027140084499734 0.48180867524167775295 0.48020050543724168701 0.47842557513512479206 0.47645932420927727957 0.47427142476131278759 0.47182380150617014847 0.46906775976488024327 0.46593971736513728477 0.46235469300456333297 0.45819609055339965975 0.45329921697058084273 0.44742402596691810412 0.44020940625858562267 0.43109744428017177098 0.41921730349925745429 0.40325247855407242437 0.38148039163794528195 0.35268873698003705419 0.31912814297556496568 0.28301283060193371810 0.24570577801919968319 0.20792139239224527447 0.17000423287141863682 0.13210625971847167470 0.09428123292733216199 0.05653254796890380685 0.01883778560174000083 
0.98199070951513101058 0.94597994841330323990 0.90999814642434495582 0.87408431451763368703 0.83831224239634072326 0.80281634248646482899 0.76783260077625925533 0.73376123493332401360 0.70124966036869573749 0.67125813670403200462 0.64497147504468532730 0.62328469799189312184 0.60590209603998723686 0.59201720134849200594 0.58081062495006285928 0.57162045663537686124 0.56395540017726797366 0.55746099981103935939 0.55188208029273200239 0.54703301364025513909 0.54277657057886619096 0.53900943852659921607 0.53565239204656156513 0.53264358747242412928 0.52993393558772816654 0.52748386165991700825 0.52526100157810140523 0.52323853826887345431 0.52139398256142144295 0.51970826718129348176 0.51816506454601873877 0.51675026671057833205 0.51545158430108639624 0.51425823380586987987 0.51316069120461560438 0.51215049591626604641 0.51122009328153183993 0.51036270682211981597 0.50957223370605075896 0.50884315844623562164 0.50817048103002171455 0.50754965660733075694 0.50697654437952199835 0.50644736405092505294 0.50595865837785258812 0.50550726075841689866 0.50509026699307668640 0.50470501052522609431 0.50434904060688068306 0.50402010294086341258 0.50371612243464125580 0.50343518776722473440 0.50317553752320998139 0.50293554769016535211 0.50271372034923911265 0.50250867341605121030 0.50231913131097294389 0.50214391645585132462 0.50198194150891906062 0.50183220226172231548 0.50169377114801494422 0.50156579111729027165 0.50144747044159854177 0.50133807751894610139 0.50123693625528353834 0.50114342179829773904 0.50105695660761462307 0.50097700683281987111 0.50090307897356334266 0.50083471679857405334 0.50077149850276025944 0.50071303408363276866 0.50065896291954969932 0.50060895153226470100 0.50056269151915677718 0.50051989764218651757 0.50048030606158266931 0.50044367270309919604 0.50040977174849554654 0.50037839423970320585 0.50034934677103237721 0.50032245041264256091 0.50029753939803267571 0.50027446022582244822 0.50025307069297519913 0.50023323901739547015 0.50021484302492669194 0.50019776939574611685 0.50018191296549385783 0.50016717607674809898 0.50015346797664950174 0.50014070425669121533 0.50012880633120671003 0.50011770095226226740 0.50010731975795152948 0.50009759885103655108 0.50008847840513581673 0.50007990229595100651 0.50007181775520781475 0.50006417504515066064 0.50005692716133776088 0.50005002945227006173 0.50004343950780438810 0.50003711680570439579 0.50003102247151764992 0.50002511903873825272 0.50001937021775266778 0.50001374067209702901 0.50000819580062716430 0.50000270152422854331 0.49999722407572355642 0.49999172979164285824 0.49998618490457308328 0.49998055533492413716 0.49997480648082676113 0.49996890300483537439 0.49996280861608854984 0.49995648584658158864 0.49994989582015864071 0.49994299801279962203 0.49993575000207574055 0.49992810720186214857 0.49992002259549883636 0.49991144644404100772 0.49990232597786876667 0.49989260507132216027 0.49988222389666125967 0.49987111855520727222 0.49985922068337895752 0.49984645703118402160 0.49983274901050500638 0.49981801221033833604 0.49980215587598308957 0.49978508234918522790 0.49976668646577004917 0.49974685490697334789 0.49972546550040253255 0.49970238646627679335 0.49967747560425562758 0.49965057941579493761 0.49962153215904253623 0.49959015480040624979 0.49955625395429625879 0.49951962066415728225 0.49948002911324879127 0.49943723522875788090 0.49939097517244268598 0.49934096370823238820 0.49928689243638779693 0.49922842788289933935 0.49916520943174524927 0.49909684708650964291 0.49902291904673246048 0.49894296908339125229 0.49885650369601619580 0.49876298903213756031 0.49866184754788839273 0.49855245438648315703 0.49843413344885983962 0.49830615312799009242 0.49816772167632838997 0.49801798215766657218 0.49785600698691911958 0.49768079195115177971 0.49749124970397090584 0.49728620266279777162 0.49706437524391844374 0.49682438535920880884 0.49656473508633952596 0.49628380040956898700 0.49597981991029532756 0.49565088226452985731 0.49529491237716816165 0.49490965594898023161 0.49449266223040672097 0.49404126466364994830 0.49355255904826900171 0.49302337878171592633 0.49245026661986796013 0.49182944226687747014 0.49115676492784293705 0.49042768975652650809 0.48963721674705412701 0.48877983041290845589 0.48784942792267188549 0.48683923279861496258 0.48574169038198666826 0.48454834009217184754 0.48324965790910190400 0.48183486032106381813 0.48029165795386280502 0.47860594286217644777 0.47676138746376767186 0.47473892448525473187 0.47251606475781088301 0.47006599121093745053 0.46735633973762580329 0.46434753561033648150 0.46099048961908795086 0.45722335810603320638 0.45296691563145841108 0.44811784968192469591 0.44253893099224977936 0.43604453160827849612 0.42837947632492356931 0.41918930943197640904 0.40798273477822488697 0.39409784225700073002 0.37671524302819420216 0.35502846937640186731 0.32874181184079925844 0.29875029288056453858 0.26623872341372450956 0.23216736291033851503 0.19718362667943448163 0.16168773232578023680 0.12591566580083321525 0.09000183950992575455 0.05402004314524482681 0.01800928767081081544 
0.98281138770646980785 0.94846349451351963378 0.91420957042358785838 0.88013314961197997022 0.84635257202530889131 0.81304195167436166258 0.78045864213339011251 0.74897555346927036091 0.71910746275959824825 0.69150020359958586091 0.66682351686083429776 0.64551776259794579893 0.62752385398666121752 0.61245359621328487876 0.59981431702507703729 0.58913989744707206953 0.58003943219645348606 0.57220268102491977924 0.56538907302905416774 0.55941319387603660740 0.55413166299963223516 0.54943266647283084403 0.54522804078525177740 0.54144742062494033430 0.53803394281491490059 0.53494108965442566106 0.53213035663478247539 0.52956951559852183387 0.52723130953014973876 0.52509246226780881273 0.52313291982323462115 0.52133526351687664580 0.51968425170228127463 0.51816645857418397458 0.51676998690073139286 0.51548423751005179039 0.51429972269636770044 0.51320791387497088909 0.51220111614432395353 0.51127236414171139955 0.51041533487145696046 0.50962427415915534379 0.50889393411091610187 0.50821951955524569122 0.50759664182772079588 0.50702127863191259749 0.50648973895237792142 0.50599863220050944612 0.50554484093230800390 0.50512549660170291688 0.50473795791153575063 0.50437979140251232302 0.50404875398280846177 0.50374277715098936259 0.50345995270511845199 0.50319851976343299427 0.50295685294840297708 0.50273345160758331485 0.50252692996239434198 0.50233600809060041659 0.50215950339388903956 0.50199632399063276456 0.50184546032430998874 0.50170597973597885755 0.50157702029965467450 0.50145778539228325066 0.50134753869061832177 0.50124559955902814323 0.50115133879579309983 0.50106417470856512431 0.50098356949243028069 0.50090902588638264170 0.50084008408592062267 0.50077631889100149287 0.50071733707069032704 0.50066277492760369316 0.50061229604666879212 0.50056558921393301542 0.50052236649225945175 0.50048236144179125695 0.50044532761350102312 0.50041103650869467323 0.50037927693049100153 0.50034985314976077042 0.50032258384379457716 0.50029730097746227813 0.50027384876646951994 0.50025208271632282120 0.50023186873103442363 0.50021308228599903334 0.50019560765983728245 0.50017933722037632993 0.50016417076041574941 0.50015001487945953684 0.50013678240766512584 0.50012439186836532556 0.50011276697575601791 0.50010183616458414591 0.50009153214889456862 0.50008179150707765537 0.50007255414747009414 0.50006376346585823534 0.50005536522528437615 0.50004730775472938653 0.50003954148418472414 0.50003201863892776657 0.50002469294494700236 0.50001751934365412655 0.50001045371410568485 0.50000345260100320655 0.49999647294677845855 0.49998947182610703477 0.49998240618121425616 0.49997523255638037787 0.49996790683001840483 0.49996038394266312244 0.49995261761917614285 0.49994456008345539155 0.49993616176387534189 0.49992737098764800097 0.49991813364281090237 0.49990839291575456249 0.49989808883753050761 0.49988715798523958300 0.49987553307158599791 0.49986314252999153318 0.49984991007333196000 0.49983575422356824047 0.49982058780935961773 0.49980431742853992372 0.49978684287212044035 0.49976805650624311905 0.49974784260827831428 0.49972607665302942737 0.49970262454465341762 0.49967734178951739299 0.49965007260484850526 0.49962064895764130013 0.49958888952784596960 0.49955459858939177398 0.49951756475862113538 0.49947755984897246329 0.49943433722964725163 0.49938763046243284105 0.49933715161183439557 0.49928258946552506181 0.49922360761017559039 0.49915984235048299622 0.49909090045817527947 0.49901635673659749948 0.49893575138522500145 0.49884858714704871652 0.49875432622029214347 0.49865238691430191498 0.49854214002746177758 0.49842290492278734648 0.49829394527446585483 0.49815446445593353220 0.49800360053703923713 0.49784042085437807401 0.49766391609636972948 0.49747299396445804343 0.49726647210377306063 0.49704307058793084639 0.49680140363422137240 0.49653997058630722217 0.49625714606307469445 0.49595116917947579260 0.49562013173054103587 0.49526196521200360756 0.49487442652938951060 0.49445508222098688567 0.49400129098754358425 0.49351018428126791626 0.49297864465680385493 0.49240328152451035004 0.49178040386817922780 0.49110598939084498804 0.49037564942775552224 0.48958458880730215679 0.48872755966893177693 0.48779880778594081336 0.48679201019411721951 0.48570020153172427380 0.48451568689814228375 0.48322993770954503212 0.48183346626100409527 0.48031567338144187662 0.47866466183972083970 0.47686700583121122143 0.47490746371008540905 0.47276861679760645574 0.47043041110679423289 0.46786957047776212004 0.46505883789781055082 0.46196598521318843478 0.45855250791995144644 0.45477188832331960633 0.45056726325381174503 0.44586826740899160315 0.44058673737233344792 0.43461085909942753780 0.42779725212539587709 0.41996050214535984857 0.41086003829252187858 0.40018562036617083555 0.38754634314375030479 0.37247608772232682073 0.35448218192530128734 0.33317643099866861567 0.30849974812619351816 0.28089249329216947615 0.25102440726206132204 0.21954132352899533021 0.18695801908937420555 0.15364740395143497431 0.11986683164915519495 0.08579041616629297373 0.05153649743133895816 0.01718860960706922528 
0.98360273450369939408 0.95085307151071751797 0.91824349114450787290 0.88588614148138988824 0.85392294441855365328 0.82254025005228326162 0.79198446261366850507 0.76257487405076940234 0.73470443360084036755 0.70881169807387933712 0.68530462620112009287 0.66443898155239489167 0.64622196109542651143 0.63045901249290847712 0.61685314948988834161 0.60508538393138033840 0.59485975013655356669 0.58592121906313288093 0.57805833692252828193 0.57109902575582727202 0.56490422115172211903 0.55936152357983992545 0.55437968399667392205 0.54988411142717097402 0.54581332539256588454 0.54211619750808814899 0.53874981970808066833 0.53567785796028166700 0.53286927769284808676 0.53029735253655718719 0.52793888896223339913 0.52577361583141235535 0.52378370041697808190 0.52195336188785323994 0.52026856031407453518 0.51871674452684157774 0.51728664611891606029 0.51596810983707119824 0.51475195285456187833 0.51362984710517645137 0.51259422015789524174 0.51163817104691700077 0.51075539834974137410 0.50994013823142081421 0.50918711074587308385 0.50849147298913499604 0.50784877798401251159 0.50725493839212643099 0.50670619432013941363 0.50619908462210461142 0.50573042120728572968 0.50529726594848056731 0.50489690985452218008 0.50452685422586507347 0.50418479355681233844 0.50386859998415944872 0.50357630911162298837 0.50330610706368350549 0.50305631864247446483 0.50282539647791302251 0.50261191061397747504 0.50241454112704064805 0.50223206712902956905 0.50206336080100466557 0.50190737981507338450 0.50176316078056248937 0.50162981320354660397 0.50150651391688194636 0.50139250194201645527 0.50128707374746306336 0.50118957887201209811 0.50109941588354711683 0.50101602864674887883 0.50093890287513043180 0.50086756294499934494 0.50080156895086858082 0.50074051398355579057 0.50068402161370395564 0.50063174356481743299 0.50058335756117477988 0.50053856558602194404 0.50049709107814344122 0.50045867866547555369 0.50042309159893505477 0.50039011055498094915 0.50035953228218932320 0.50033116834716606647 0.50030484397204200153 0.50028039695632242623 0.50025767667637588421 0.50023654315632348766 0.50021686620456129457 0.50019852461062042082 0.50018140539749500473 0.50016540312488366737 0.50015041923900360743 0.50013636146493845036 0.50012314323773388036 0.50011068316870799233 0.50009890454366001666 0.50008773460170374836 0.50007710503840774319 0.50006695017274482851 0.50005720750374449413 0.50004781707156420456 0.50003872108784130912 0.50002986357945333751 0.50002119004346701203 0.50001264711113935224 0.50000418221889986192 0.49999574328427948133 0.49998727838479262164 0.49997873543779686178 0.49997006187936426924 0.49996120434020357992 0.49995210831662195705 0.49994271783449761859 0.49993297510418766016 0.49992282016423889024 0.49991219051170393550 0.49990102068513164735 0.49988924198081396977 0.49987678185362877104 0.49986356358780087428 0.49984950579324460840 0.49983452190372590351 0.49981851964310619607 0.49980140045637488910 0.49978305890195223737 0.49976338200149528213 0.49974224854319293510 0.49971952833423582963 0.49969508139785728806 0.49966875711000041660 0.49964039327029724502 0.49960981510159407915 0.49957683417183257335 0.49954124723159337718 0.49950283496009445505 0.49946136061185225641 0.49941656848078413988 0.49936818260721449469 0.49931590465288727687 0.49925941234409276781 0.49919835740613138775 0.49913236341133249141 0.49906102345225056283 0.49898389762534955949 0.49890051030923360242 0.49881034722009004456 0.49871285222550787442 0.49860742389616830028 0.49849341177308587048 0.49837011232606226452 0.49823676457674193063 0.49809254535708441525 0.49793656417125398139 0.49776785762574587979 0.49758538338898467002 0.49738801363757295659 0.49717452790968330589 0.49694360550002258936 0.49669381687578406659 0.49642361466257700631 0.49613132365867729234 0.49581512998513521673 0.49547306924259681971 0.49510301356507907533 0.49470265744434610555 0.49426950217851506331 0.49380083877427138894 0.49329372910248470152 0.49274498507075181752 0.49215114553174371670 0.49150845059103043244 0.49081281290940820261 0.49005978550909268243 0.48924452548572877619 0.48836175289300659541 0.48740570389588488975 0.48637007712391405745 0.48524797152418697177 0.48403181471174966388 0.48271327862172935808 0.48128318042862805459 0.47973136488041873138 0.47804656357104191589 0.47621622533287133461 0.47422631023712913390 0.47206103745397454130 0.46970257425766015480 0.46713064951137023284 0.46432206968804051739 0.46125010842118890908 0.45788373114248082096 0.45418660382405401377 0.45011581840567216339 0.44562024650917814173 0.44063840766384715364 0.43509571090443033281 0.42890090734889579904 0.42194159721805646335 0.41407871626454667568 0.40514018655524342005 0.39491455433363287231 0.38314679059643541592 0.36954092970827917553 0.35377798356325435014 0.33556096595201556632 0.31469532456677745680 0.29118825637313705545 0.26529552489985847030 0.23742508881335577797 0.20801550485420730596 0.17745972219763178623 0.14607703274143038485 0.11411384067805972753 0.08175649607475202196 0.04914692080674884500 0.01639726293319639441 
0.98434921330130931150 0.95310256588114294907 0.92202518116233722623 0.89124498075051816759 0.86091281411523312705 0.83121164150255000269 0.80236408421823024462 0.77463504651929682154 0.74832369951911359429 0.72373752889397224841 0.70114430831737195593 0.68071157631508760755 0.66246599634974057125 0.64630734317303417669 0.63205388451018729157 0.61948873865200804190 0.60839296535524767240 0.59856410816853045098 0.58982402984209891805 0.58202035093014492517 0.57502467242016619409 0.56872952269813148440 0.56304506019443301135 0.55789601569450331109 0.55321904982008907048 0.54896055527728038204 0.54507486672916993786 0.54152281884167685622 0.53827059074440375408 0.53528878122333789502 0.53255166765772832260 0.53003661042956196070 0.52772357224636512463 0.52559472824617636810 0.52363414794087104198 0.52182753416432414717 0.52016200741538443086 0.51862592649983696447 0.51720873833167568812 0.51590085127519758057 0.51469352760791564627 0.51357879152087482222 0.51254935000971135750 0.51159852427482288562 0.51072018993521517416 0.50990872459474123612 0.50915896160240980972 0.50846614906384468568 0.50782591333401927436 0.50723422635928949731 0.50668737634702087913 0.50618194132960314668 0.50571476526093461779 0.50528293634113596866 0.50488376731210626858 0.50451477750476947381 0.50417367645024635525 0.50385834889305436413 0.50356684106590665628 0.50329734810357251718 0.50304820192033572468 0.50281786277452233946 0.50260490626376252976 0.50240801652393651811 0.50222597737907148652 0.50205766471134616324 0.50190203942612343635 0.50175814096293691602 0.50162508130792815564 0.50150203946725813164 0.50138825636460715440 0.50128303012904507074 0.50118571174239678889 0.50109570101777234363 0.50101244288330770704 0.50093542394731505052 0.50086416932298261084 0.50079823969251024973 0.50073722859213154468 0.50068075990092764105 0.50062848582766283911 0.50058008355238114984 0.50053525505433271725 0.50049372402552261274 0.50045523449500417534 0.50041954924914733294 0.50038644836796353221 0.50035572786835713632 0.50032719844583795066 0.50030068430685825653 0.50027602208451815713 0.50025305983092627216 0.50023165608000896842 0.50021167897501650490 0.50019300545537059843 0.50017552049782687540 0.50015911640726118392 0.50014369215270604307 0.50012915274454339265 0.50011540864904846515 0.50010237493077047688 0.50008997191332349441 0.50007812292354258954 0.50006675501593933486 0.50005579821048606881 0.50004518506141915068 0.50003485024155780447 0.50002473013962134285 0.50001476246808529424 0.50000488587917679695 0.49999503958664553993 0.49998516299098783033 0.49997519530581607805 0.49996507518307609086 0.49995474033480929998 0.49994412714912328521 0.49993317029800526941 0.49992180233455990601 0.49990995327718817931 0.49989755017814935245 0.49988451663582411655 0.49987077246874001002 0.49985623300836956595 0.49984080871908981303 0.49982440460986554687 0.49980691964856116538 0.49978824613899119900 0.49976826905687371516 0.49974686534057904952 0.49972390313229564374 0.49969924096491935561 0.49967272688965064242 0.49964419753891398113 0.49961347711881781697 0.49958037632494017855 0.49954469117472927175 0.49950620174929483142 0.49946467083680617938 0.49941984246908588396 0.49937144034234431933 0.49931916602026638063 0.49926269744621343261 0.49920168643059431579 0.49913575685491923251 0.49906450225726550762 0.49898748332142273121 0.49890422516214394388 0.49881421438943174262 0.49871689593332024781 0.49861166960902053580 0.49849788640054693012 0.49837484443903135034 0.49824178464982038506 0.49809788604011928648 0.49794226059635876558 0.49777394775755384737 0.49759190842772083041 0.49739501848681194618 0.49718206175558049553 0.49695172236521867326 0.49670257643799020641 0.49643308325016421989 0.49614157523676349903 0.49582624752791559786 0.49548514635277507434 0.49511615645295936616 0.49471698735709762618 0.49428515839389819408 0.49381798230324952526 0.49331254728343804095 0.49276569728669533665 0.49217401034392938008 0.49153377466123476802 0.49084096218392481159 0.49009119926616556695 0.48927973401299929002 0.48840139977305463415 0.48745057414997178258 0.48642113276265713795 0.48530639681144183140 0.48409907335340246481 0.48279118647514257523 0.48137399850696493964 0.47983791781481499594 0.47817239131422140108 0.47636577781245964536 0.47440519780987322473 0.47227635414187263407 0.46996331632195037509 0.46744825948989737752 0.46471114635520954783 0.46172933730217408099 0.45847710971280886127 0.45492506237647206691 0.45103937442686936610 0.44678088053487452491 0.44210391536950566227 0.43695487164387469825 0.43127040998796833948 0.42497526119678213918 0.41797958390022971198 0.41017590615935534126 0.40143582915949060919 0.39160697347743439467 0.38051120189033049712 0.36794605797765894684 0.35369260152967635369 0.33753395087039583800 0.31928837375272894894 0.29885564494328858975 0.27626242789971877656 0.25167626112077123857 0.22536491823729604134 0.19763588487684644046 0.16878833210551508204 0.13908716413859520400 0.10875500224690137774 0.07797480664790648608 0.04689742678770808526 0.01565078425216392261 
0.98504076612170510252 0.95518279755020762956 0.92550968687317847206 0.89615578624311220679 0.86727168978931157284 0.83902941762445426566 0.81162518623740509405 0.78527752828907415594 0.76021778906234471762 0.73667040966552410630 0.71482350185930787489 0.69479701904084301134 0.67662310481541387830 0.66025047933930003374 0.64556630672581927222 0.63242272081121797545 0.62065926446389874105 0.61011821841364188845 0.60065332334719234719 0.59213367552353024514 0.58444459508837032224 0.57748683459808736185 0.57117501838842299478 0.56543584133631974442 0.56020630291600737038 0.55543210705177492592 0.55106627308964140077 0.54706795993285151081 0.54340148521975240037 0.54003551395466209417 0.53694239001578114578 0.53409758598274204022 0.53147924989274430985 0.52906783090961617688 0.52684576903890956157 0.52479723677419909400 0.52290792287846077357 0.52116485041521631860 0.51955622269710610706 0.51807129207071023203 0.51670024747521570152 0.51543411741895506228 0.51426468589340645909 0.51318441892294375251 0.51218640012542415718 0.51126427385220563071 0.51041219476704091651 0.50962478292682289460 0.50889708359280338978 0.50822453113401333535 0.50760291649190580898 0.50702835776197674456 0.50649727351847639856 0.50600635856563824788 0.50555256184570740441 0.50513306627256582271 0.50474527029153870572 0.50438677099238082846 0.50405534862452516798 0.50374895238231953698 0.50346568675995451159 0.50320380178695078843 0.50296167862756169242 0.50273782165190683546 0.50253084846593021329 0.50233948125962779585 0.50216253882666372910 0.50199892920081379266 0.50184764285950045348 0.50170774644903470829 0.50157837699011376120 0.50145873652562977796 0.50134808717602108441 0.50124574657025444679 0.50115108362314420010 0.50106351463210108133 0.50098249966855012971 0.50090753924122288776 0.50083817121027052188 0.50077396793271256037 0.50071453394145815086 0.50065950224938593482 0.50060853397395121966 0.50056131495381794849 0.50051755415036669472 0.50047698185143318916 0.50043934800718348210 0.50040442068758406169 0.50037198465181353946 0.50034184002070136721 0.50031380104396494524 0.50028769495461733463 0.50026336090347234276 0.50024064896719133699 0.50021941922375601219 0.50019954088967155670 0.50018089151357392197 0.50016335622128527127 0.50014682700771129209 0.50013120207134587059 0.50011638487181830914 0.50010228476057350111 0.50008881459216303345 0.50007589142598329879 0.50006343569302269536 0.50005137070579219749 0.50003962218573749787 0.50002811780537437247 0.50001678674240357392 0.50000555924307688027 0.49999436619213866173 0.49998313868669752580 0.49997180761140325167 0.49996030321231504923 0.49994855466683446599 0.49993648964705650339 0.49992403387384037883 0.49991111065885857068 0.49989764043180423547 0.49988354024986186852 0.49986872324754039187 0.49985309824995283190 0.49983656899202000279 0.49981903367032254337 0.49980038427856732230 0.49978050594166228970 0.49975927620742399693 0.49973656429154889036 0.49971223027119493487 0.49968612422218922076 0.49965808529453831222 0.49962794072053401395 0.49959550474933006603 0.49956057750141691365 0.49952294373591726862 0.49948237152308722075 0.49943861081381202283 0.49939139189725045842 0.49934042373709819351 0.49928539217620115931 0.49922595790352947143 0.49916175472677887237 0.49909238676835748771 0.49901742638772383920 0.49893641144658934516 0.49884884245494925947 0.49875417948547051683 0.49865183883691233113 0.49854118942559522143 0.49842154888212519825 0.49829217932862823748 0.49815228280959034102 0.49800099634704475537 0.49783738658823611933 0.49766044401102033090 0.49746907664905115620 0.49726210329526354670 0.49703824613820091205 0.49679612278130635961 0.49653423759031989349 0.49625097226767272973 0.49594457582588102884 0.49561315329318983425 0.49525465385954603459 0.49486685777154909571 0.49444736211683004701 0.49399356533893606924 0.49350265035016527282 0.49297156609131592697 0.49239700736529279368 0.49177539274514298073 0.49110284032530332476 0.49037514104633317391 0.48958772927655525020 0.48873565027670817784 0.48781352410336858982 0.48681550542015555871 0.48573523857844641549 0.48456580719620812037 0.48329967729788009256 0.48192863293748444686 0.48044370251601614674 0.47883507502615207940 0.47709200281634389640 0.47520268920098390764 0.47315415724532589037 0.47093209571411853709 0.46852067710279488022 0.46590234141890218833 0.46305753782845493483 0.45996441437110702211 0.45659844362930807060 0.45293196948454828021 0.44893365694502129770 0.44456782365365027365 0.43979362851906877996 0.43456409089360154008 0.42882491470884653850 0.42251309944736914481 0.41555533999532262568 0.40786626089545602314 0.39934661435964435849 0.38988172073662696882 0.37934067630467344090 0.36757722177259621876 0.35443363789419363163 0.33974946756237206502 0.32337684463592342166 0.30520293324521619027 0.28517645355392923223 0.26332954916167811144 0.23978217344621213791 0.21472243813821068059 0.18837478431036724924 0.16097055720898692521 0.13272828946053402688 0.10384419752304402396 0.07449030148226445935 0.04481719544401299715 0.01495923153991512468 
0.98567181975700857155 0.95707817132480454969 0.92867498253705604849 0.90059678755944216899 0.87298874117444724696 0.84600915296855094816 0.81982971481786204304 0.79463209133725021260 0.77059951877566712497 0.74790281884647202837 0.72668227041349187090 0.70702989317356301768 0.68897892453177145278 0.67250516264293347390 0.65753814224257145504 0.64397657340314595764 0.63170315327548798301 0.62059617767494590357 0.61053736960949833712 0.60141643254165555454 0.59313319800839581220 0.58559820221742564517 0.57873233742485230557 0.57246602834634552348 0.56673821345584585174 0.56149529692417055049 0.55669015864476900646 0.55228126258033571894 0.54823187624709301957 0.54450939935977726858 0.54108479246799245921 0.53793209359288118865 0.53502801043225467481 0.53235157646063457904 0.52988386053095259953 0.52760772101510289289 0.52550759690904347288 0.52356932958546087420 0.52178000997082196744 0.52012784685161372877 0.51860205280020910124 0.51719274478632415448 0.51589085722201610817 0.51468806539812173018 0.51357671779133173828 0.51254977592161665712 0.51160076068672499794 0.51072370428360258643 0.50991310697635894300 0.50916389809205497841 0.50847140072461272098 0.50783129970792173502 0.50723961248535709423 0.50669266255723344194 0.50618705523251950051 0.50571965544824837302 0.50528756745096203851 0.50488811616040418784 0.50451883005749398325 0.50417742545730404036 0.50386179153720100921 0.50356997898576483230 0.50330018480762717115 0.50305074299019947315 0.50282011357311484634 0.50260687303457118880 0.50240970542008966948 0.50222739415415451614 0.50205881448022549041 0.50190292647926704195 0.50175876862118351518 0.50162545180733930650 0.50150215386580421217 0.50138811446408015904 0.50128263040691456442 0.50118505128939561111 0.50109477547789404994 0.50101124639355942847 0.50093394907501509472 0.50086240699858020076 0.50079617941455478736 0.50073485752975344099 0.50067806363826927729 0.50062544766543137786 0.50057668530121135486 0.50053147599903546894 0.50048954112175225717 0.50045062222298253296 0.50041447945313166645 0.50038089008016861658 0.50034964711602336607 0.50032055804010588940 0.50029344361207284120 0.50026813676652059915 0.50024448158279122278 0.50022233232353052745 0.50020155253607789803 0.50018201421114893979 0.50016359699367063385 0.50014618744107308679 0.50012967804759678181 0.50011396766498916744 0.50009895925855307741 0.50008456040280879762 0.50007068242982866124 0.50005723988298989013 0.50004414999022528399 0.50003133215373529730 0.50001870745307830379 0.50000619815858848849 0.49999372725213497848 0.49998121795226069253 0.49996859324078518627 0.49995577538794599981 0.49994268547315762197 0.49992924289842877172 0.49991536489144156041 0.49990096599522881871 0.49988595754130865645 0.49987024710304928110 0.49985373789140202794 0.49983632829151086741 0.49981791103943523646 0.49979837269161347946 0.49977759289241879825 0.49975544363209700727 0.49973178845749327559 0.49970648163070324754 0.49967936723046307845 0.49965027819072782567 0.49961903527051099161 0.49958544594861731269 0.49954930323645624357 0.49951038440160233645 0.49946844959422476151 0.49942324036789148556 0.49937447808561558071 0.49932186220128449428 0.49926506840585577196 0.49920374662689626089 0.49913751878555639996 0.49906597678901548631 0.49898867952833331207 0.49890515048102940243 0.49881487468641877436 0.49871729556631461122 0.49861181148787603323 0.49849777204715228773 0.49837447405002338607 0.49824115716525718689 0.49809699922225048052 0.49794111112365785354 0.49777253134053262018 0.49759021995476038214 0.49739305221043572658 0.49717981153236784353 0.49694918196608162120 0.49669973998942057447 0.49642994564112447042 0.49613813290646457954 0.49582249925847982075 0.49548109449249766456 0.49511180825056944066 0.49471235684552994361 0.49428026875704506038 0.49381286890387554589 0.49330726153165088688 0.49276031157651151160 0.49216862434655650471 0.49152852334127389300 0.49083602600328118948 0.49008681716580781984 0.48927621992224024083 0.48839916359925489298 0.48745014846074330439 0.48642320670361260948 0.48531185922575276193 0.48410906754744914560 0.48280718014584905751 0.48139787231227826325 0.47987207851502844402 0.47821991562528576303 0.47643059626528411199 0.47449232922342482466 0.47239220542804433167 0.47011606625374169344 0.46764835069847920934 0.46497191713628666099 0.46206783442240900728 0.45891513603391315135 0.45549052967145581272 0.45176805335940350972 0.44771866765105583497 0.44330977226541479208 0.43850463472364215045 0.43326171899414950284 0.42753390497698540162 0.42126759685054032678 0.41440173309733913110 0.40686673844247434051 0.39858350532626579676 0.38946256964713965587 0.37940376312269957770 0.36829678923203634788 0.35602337100118813806 0.34246180426414701836 0.32749478618969429800 0.31102102686570981538 0.29297006103828310275 0.27331768686553409298 0.25209714174685221577 0.22940044536418854881 0.20536787655896712734 0.18017025701742508947 0.15399082295953145372 0.12701123897150976005 0.09940319690247609308 0.07132500631409428860 0.04292182196616434880 0.01432817800339870364 
0.98624016133853187327 0.95878308545494705939 0.93151528439079867017 0.90456764028315173043 0.87807733438048451990 0.85218873825743968187 0.82705242872824169531 0.80282160346639708237 0.77964537585660187435 0.75765907653120545540 0.73697286777462478469 0.71766135870814640185 0.69975753749517655145 0.68325310445809162019 0.66810452619838756050 0.65424227728330608400 0.64158059755996144080 0.63002596940115485058 0.61948354487419943215 0.60986148685912666689 0.60107356236031728169 0.59304043883836665696 0.58569010074721516990 0.57895772116836397014 0.57278522563685974056 0.56712070854429230682 0.56191780198492813359 0.55713505549662956096 0.55273535782850624631 0.54868541476936161239 0.54495528690353045587 0.54151798548853535831 0.53834912178275817762 0.53542660396971486492 0.53273037560916358668 0.53024218984621585005 0.52794541415714890675 0.52582486104676173788 0.52386664074910727074 0.52205803257606853141 0.52038737208615637453 0.51884395170411612419 0.51741793281021242201 0.51610026765619487765 0.51488262972016463070 0.51375735135620459459 0.51271736777463949863 0.51175616654450384324 0.51086774193697392921 0.51004655353323491429 0.50928748860656858355 0.50858582785974049134 0.50793721415779624628 0.50733762394541881413 0.50678334107888933779 0.50627093283694601933 0.50579722790365677643 0.50535929614077923500 0.50495442998774264787 0.50458012734485913064 0.50423407545589105094 0.50391413781128013838 0.50361833862698301978 0.50334485192814804044 0.50309198980175873217 0.50285819188545310965 0.50264201566496868878 0.50244212751548955609 0.50225729442797939495 0.50208637636662445392 0.50192831920801417311 0.50178214821673983170 0.50164696201577574364 0.50152192701334752378 0.50140627225103828746 0.50129928464067252669 0.50120030456007080844 0.50110872178010534839 0.50102397169765044982 0.50094553185111456717 0.50087291889312279825 0.50080568481680332038 0.50074341538394140372 0.50068572676842670877 0.50063226339001176690 0.50058269572174540762 0.50053671825780754467 0.50049404762946270164 0.50045442085756131068 0.50041759373081795559 0.50038333929985445714 0.50035144647771034876 0.50032171873819175634 0.50029397290402721765 0.50026803801735741928 0.50024375428558098822 0.50022097209605753676 0.50019955109356184497 0.50017935931474910571 0.50016027237412130635 0.50014217249587533676 0.50012494859323253227 0.50010849437425197728 0.50009270849686981997 0.50007749374049315083 0.50006275640611375088 0.50004840573843845064 0.50003435336626356200 0.50002051275758518933 0.50000679868606434653 0.49999312670555173810 0.49997941262942513507 0.49996557201153046801 0.49995151962552653035 0.49993716893942147239 0.49992243158205923459 0.49990721679826793933 0.49989143088930676484 0.49987497663515195745 0.49985775269504484353 0.49983965295655119476 0.49982056598525326230 0.49980037418259692927 0.49977895316427733974 0.49975617096739688439 0.49973188723681383205 0.49970595235974896164 0.49967820654330807884 0.49964847882922530653 0.49961658603974834492 0.49958233164816090444 0.49954550456696827920 0.49950587784627431542 0.49946320727431198216 0.49941722987148812196 0.49936766226863810170 0.49931419895947376508 0.49925651041641594396 0.49919424105814441672 0.49912700705624329922 0.49905439390634903640 0.49897595411539286125 0.49889120407493153797 0.49879962132164118449 0.49870064125174196068 0.49859365363601459986 0.49847799885256693919 0.49835296381379756703 0.49821777756208857069 0.49807160650662957169 0.49791354927145897724 0.49774263112225808348 0.49755779793666699007 0.49735790967983728450 0.49714173334359446077 0.49690793530390253707 0.49665507304727396498 0.49638158621227523870 0.49608578688730620154 0.49576584910029219966 0.49541979740408825794 0.49504549463506020146 0.49464062837106054227 0.49420269651495901675 0.49372899150722543427 0.49321658320997674441 0.49266230030728080935 0.49206271007767332648 0.49141409637712457625 0.49071243564996519515 0.48995337076090034190 0.48913218241240635775 0.48824375787756474354 0.48728255673748066545 0.48624257326339775931 0.48511729502458539320 0.48389965723179323431 0.48258199223974812542 0.48115597352746108939 0.47961255334798491567 0.47794189312603502229 0.47613328520481384976 0.47417506518627439149 0.47205451238402640346 0.46975773703402662340 0.46726955164311778645 0.46457332368977044545 0.46165080632146371364 0.45848194310053358436 0.45504464221333318363 0.45131451492139962323 0.44726457248579459813 0.44286487549485586968 0.43808212974193999623 0.43287922398135408875 0.42721470775690145727 0.42104221316964968169 0.41430983461898990283 0.40695949764897293432 0.39892637535170782925 0.39013845231955640580 0.38051639577994877950 0.36997397287499583785 0.35841934649958473447 0.34575766873597241213 0.33189542197151189473 0.31674684606654801566 0.30024241559893843911 0.28233859717667264544 0.26302709112307220973 0.24234088559600872048 0.22035458970472310281 0.19717836571604402396 0.17294754424083474964 0.14781123864020395686 0.12192264656349745267 0.09543234480125623032 0.06848470490547214906 0.04121690810315138676 0.01375983651091408633 
0.98674590148070384643 0.96029872476565214523 0.93403542928803939827 0.90808115480188245083 0.88256421780690030854 0.85761603695248078694 0.83336965837126686374 0.80995651794349488029 0.78750130465313894490 0.76611524364712368929 0.74588876544565518856 0.72688513638922080951 0.70913676228269617585 0.69264519149587022717 0.67738458080958130481 0.66330741197172815582 0.65035099027989651255 0.63844355749551262580 0.62750935362701731890 0.61747240753832532967 0.60825912585977937042 0.59979989002850819801 0.59202990555727774691 0.58488952994303544664 0.57832425937893705559 0.57228450963121124673 0.56672528525402221522 0.56160579959274836703 0.55688908480094123643 0.55254161498563314492 0.54853295488823383685 0.54483543967497261029 0.54142388724052781246 0.53827534202630378246 0.53536884808977114325 0.53268524860344823590 0.53020700882657534336 0.52791805969532967779 0.52580365940277706827 0.52385027061693234529 0.52204545126545975897 0.52037775713377198983 0.51883665465852180088 0.51741244269628083874 0.51609618207692731229 0.51487963200839781397 0.51375519251112511387 0.51271585218279935869 0.51175514069379823834 0.51086708549734294316 0.51004617230868753985 0.50928730896667628869 0.50858579234066869645 0.50793727798775645255 0.50733775230067312823 0.50678350691698959007 0.50627111518594070105 0.50579741051131321683 0.50535946640783879769 0.50495457812490096572 0.50458024548574009760 0.50423415817648198356 0.50391417996087661813 0.50361833629365082565 0.50334480182031871021 0.50309188904051416191 0.50285803783884308604 0.50264180581485584653 0.50244185934957785733 0.50225696535123809383 0.50208598362751033495 0.50192785983583088072 0.50178161896721151791 0.50164635932249623806 0.50152124694321886800 0.50140551046218539977 0.50129843634161230792 0.50119936446914037376 0.50110768408436723309 0.50102283001070024859 0.50094427929086482454 0.50087154746039597164 0.50080418631226564230 0.50074178063432195351 0.50068394576866392942 0.50063032524012718305 0.50058058855827070044 0.50053442917949919622 0.50049156261683247493 0.50045172468568854818 0.50041466987486749041 0.50038016983269040239 0.50034801195895650672 0.50031799809404009505 0.50028994329703002641 0.50026367470537869142 0.50023903046901041503 0.50021585875229179763 0.50019401679764285973 0.50017337004488471308 0.50015379117053904157 0.50013515983781386964 0.50011736114835181333 0.50010028546992524312 0.50008382762916026021 0.50006788626253362295 0.50005236319115153876 0.50003716281529564380 0.50002219152493454501 0.50000735712253252530 0.49999256825458404663 0.49997773384835875188 0.49996276255038535341 0.49994756216320840325 0.49993203907694244714 0.49991609769211875491 0.49989963983026497463 0.49988256412857756672 0.49986476541494789805 0.49984613405947114773 0.49982655528038377746 0.49980590851035389122 0.49978406654142204513 0.49976089481550156624 0.49973625057607801159 0.49970998198801297452 0.49968192720138115970 0.49965191335355474411 0.49961975550338155738 0.49958525549088056428 0.49954820071541716775 0.49950836282482141693 0.49946549630736103431 0.49941933697788365443 0.49936960034877786452 0.49931597987569920072 0.49925814506722632213 0.49919573944676104427 0.49912837835406270726 0.49905564657278816965 0.49897709572914478171 0.49889224169127566189 0.49880056133435812793 0.49870148947886189239 0.49859441536289339503 0.49847867887343544346 0.49835356647257983420 0.49821830679338280357 0.49807206587790353591 0.49791394202771455113 0.49774296023469882799 0.49755806615724906816 0.49735811960404013865 0.49714188748432797116 0.49690803618020229493 0.49665512329237404554 0.49638158870683757318 0.49608574492510015830 0.49576576659553350801 0.49541967917772850027 0.49504534664885502249 0.49464045827259411903 0.49420251408365323265 0.49372880933602009135 0.49321641754692135962 0.49266217212152524363 0.49206264640982250169 0.49141413204977674178 0.49071261543430277907 0.48995375212056285763 0.48913283897794973543 0.48824478384535352493 0.48728407243813187666 0.48624473220970582110 0.48512029283078206277 0.48390374289953808074 0.48258748243708743386 0.48116327065228903237 0.47962216837626242549 0.47795447446728983598 0.47614965539470083256 0.47419626688166011119 0.47208186689097259015 0.46979291809237977429 0.46731467868091813855 0.46463107959493282761 0.46172458609602134993 0.45857604135926438582 0.45516448944492821083 0.45146697479748731929 0.44745831531501600864 0.44311084616752011156 0.43839413210063321591 0.43327464722613590054 0.42771542370293252899 0.42167567488245261131 0.41511040532572268669 0.40797003080679683507 0.40020004752785487412 0.39174081299648783050 0.38252753281960844012 0.37249058827810344052 0.36155638609775042625 0.34964895515533461756 0.33669253547160449269 0.32261536881937952215 0.30735476050604726428 0.29086319228682344651 0.27311482094639716323 0.25411119485407324126 0.23388471980938746464 0.21249866214265117348 0.19004345235965111605 0.16663031558966601153 0.14238394079695218530 0.11743576384101983567 0.09191883083357912931 0.06596456040338681548 0.03970126903005501140 0.01325409644802036727 
0.98719062129933554672 0.96163048283891694457 0.93624655319382454888 0.91115733182943858814 0.88648234509275269932 0.86234153337431684871 0.83885364986084920425 0.81613350528317685217 0.79428808116533389239 0.77341182795849550136 0.75358181397165102666 0.73485365912038547176 0.71725918375051800346 0.70080631843311214091 0.68548119357233883164 0.67125179951412838886 0.65807239409238316163 0.64588791667398148810 0.63463790460003133287 0.62425966372623820089 0.61469064359244030005 0.60587008985860901777 0.59774010151035128491 0.59024623366756179266 0.58333777230464167740 0.57696778534759352031 0.57109302980720055842 0.56567377281939990041 0.56067356679687618826 0.55605900548399644912 0.55179947798879980247 0.54786693108259321150 0.54423564547807690150 0.54088202880520142024 0.53778442612016852387 0.53492294765123060696 0.53227931285037444198 0.52983670950520544984 0.52757966654973831311 0.52549393921602804980 0.52356640522875963484 0.52178497090698994221 0.52013848599382128679 0.51861666639347869801 0.51721002388286518858 0.51590980208933412410 0.51470791807866378420 0.51359690898176935114 0.51256988315807650025 0.51162047545365163526 0.51074280616416345424 0.50993144335760787200 0.50918136825044624239 0.50848794336426550444 0.50784688321905668840 0.50725422734439851169 0.50670631541180288782 0.50619976431069468870 0.50573144700739769419 0.50529847304142383457 0.50489817040669804360 0.50452806944803041400 0.50418588674638997738 0.50386951146525971179 0.50357699214535056598 0.50330652461744151971 0.50305644083503353592 0.50282519855551210952 0.50261137180423787196 0.50241364206124006220 0.50223079011495885826 0.50206168853186150525 0.50190529469474365332 0.50176064436620726461 0.50162684573715476954 0.50150307392323778544 0.50138856587505253870 0.50128261567047716074 0.50118457015997752713 0.50109382493791343460 0.50100982068064348063 0.50093203942164932219 0.50086000177040312931 0.50079326368793108948 0.50073141381019359297 0.50067407091182858370 0.50062088155564876679 0.50057151791343046376 0.50052567574458040056 0.50048307252023638281 0.50044344568123744210 0.50040655101922681958 0.50037216117090421719 0.50034006421614662941 0.50031006237134412196 0.50028197076989278091 0.50025561632231374531 0.50023083664895207079 0.50020747907864548942 0.50018539970716147103 0.50016446243374246272 0.50014453843913164732 0.50012550491141583020 0.50010724460531819080 0.50008964504368846882 0.50007259782370905299 0.50005599794833821559 0.50003974317883248535 0.50002373340432437754 0.50000787002454771812 0.49999205534189344879 0.49997619195904025036 0.49996018217844406806 0.49994392739997944863 0.49992732751302104699 0.49991028027920830779 0.49989268070209574857 0.49987442037979107345 0.49985538683659080927 0.49983546282948759787 0.49981452561379602351 0.49979244623435625794 0.49976908865723473907 0.49974430898022875747 0.49971795453339978854 0.49968986293777883922 0.49965986110420779198 0.49962776416614751440 0.49959337433986533705 0.49955647970497552013 0.49951685289780656252 0.49947424970953890888 0.49942840758046491700 0.49937904398108401427 0.49932585467004014790 0.49926851181815412595 0.49920666198697133398 0.49913992394933942576 0.49906788633855692083 0.49899010511156416392 0.49890610078657948723 0.49881535558620621051 0.49871731009236303089 0.49861135989655391842 0.49849685184753350642 0.49837308002225383374 0.49823928137093381752 0.49809463100924966650 0.49793823712842799623 0.49776913549162660200 0.49758628348237327055 0.49738855366799916702 0.49717472683791696930 0.49694348447323172246 0.49669340060051264674 0.49642293297855349943 0.49613041356260201287 0.49581403818575453535 0.49547185539199872784 0.49510175434965442154 0.49470145175805191329 0.49426847772280774196 0.49380016035493784488 0.49329360919854586820 0.49274569722291400309 0.49215304131938036880 0.49151198116070743405 0.49081855627730802683 0.49006848118974671857 0.48925711842003410945 0.48837944918498266134 0.48743004155292607438 0.48640301581990352808 0.48529200683242873504 0.48409012295048647889 0.48278990130569721106 0.48138325896472927701 0.47986143955605864431 0.47821495485800930014 0.47643352077661943467 0.47450598707741775684 0.47242026003615272822 0.47016321740357602810 0.46772061441360129885 0.46507698000233277380 0.46221550195967403551 0.45911789974011774085 0.45576428357464360275 0.45213299852242699872 0.44820045221667215163 0.44394092537365753559 0.43932636476863651254 0.43432615951402109289 0.42890690335903808306 0.42303214872178740436 0.41666216274425343924 0.40975370244399178521 0.40225983575462015418 0.39412984865916150801 0.38530929628736215742 0.37574027768351747625 0.36536203841510617174 0.35411202808256819763 0.34192755255239815071 0.32874814917573186301 0.31451875732835476995 0.29919363485143840586 0.28274077209591097493 0.26514629946801943072 0.24641814753743604416 0.22658813664481719519 0.20571188669684303818 0.18386646599024319970 0.16114632496122585636 0.13765844511691899266 0.11351763717005054766 0.08884265428865378844 0.06375343684444097214 0.03836951116566143793 0.01280937669913276289 
0.98757672217705871898 0.96278603209685531539 0.93816296881890426373 0.91381927422929432048 0.88986629736035482985 0.86641410159118492640 0.84356990241463558622 0.82143577216302998689 0.80010568676652416009 0.77966217304987228687 0.76017300336206872213 0.74168850237015204740 0.72423999516587866943 0.70783970491372194545 0.69248207553253360302 0.67814619842006362838 0.66479886990152670112 0.65239781050799716677 0.64089468437288876768 0.63023769912560112516 0.62037369497200289814 0.61124972430313639915 0.60281417695795702638 0.59501753091221887271 0.58781281082447456310 0.58115582964732070970 0.57500527580778637571 0.56932269508077437692 0.56407240408316750013 0.55922136216467643877 0.55473902050037682265 0.55059716118852330968 0.54676973478398493977 0.54323270159625691722 0.53996387993447125808 0.53694280303093122608 0.53415058541848647877 0.53156979892537847832 0.52918435807494312861 0.52697941445913609737 0.52494125953154979758 0.52305723527160674635 0.52131565201629470607 0.51970571300094769995 0.51821744497172106403 0.51684163438740970964 0.51556976873242643666 0.51439398250753742836 0.51330700750308644320 0.51230212699502386542 0.51137313353670688088 0.51051429004914561371 0.50972029393924278562 0.50898624399980296751 0.50830760986688949821 0.50768020382974476945 0.50710015480617798289 0.50656388431226495594 0.50606808426963345582 0.50560969650668696751 0.50518589377241007732 0.50479406246255176249 0.50443178611139327661 0.50409683067564747816 0.50378713067838287731 0.50350077644886770400 0.50323600232833742840 0.50299117576792085060 0.50276478725062168085 0.50255544097452531371 0.50236184623922452985 0.50218280948191240665 0.50201722691369388141 0.50186407771043517467 0.50172241771595527116 0.50159137361855876680 0.50147013756488267866 0.50135796217773842542 0.50125415594715205803 0.50115807896610009564 0.50106913901105465392 0.50098678777515526228 0.50091051765976624122 0.50083985853680590417 0.50077437487235154645 0.50071366304134479197 0.50065734883906520825 0.50060508517399293638 0.50055654992782228074 0.50051144396943947346 0.50046948931061963073 0.50043042739207499459 0.50039401748928691305 0.50036003522829808343 0.50032827120230716211 0.50029852968053467599 0.50027062740139993657 0.50024439244255702874 0.50021966316082600024 0.50019628719550313090 0.50017412049336729130 0.50015302657355487082 0.50013287545286166935 0.50011354299624377617 0.50009491011656681536 0.50007686204027601562 0.50005928759965934116 0.50004207854737137140 0.50002512888898276167 0.50000833422944079842 0.49999159112940194660 0.49997479646746512127 0.49995784680437072023 0.49994063774524477584 0.49992306329595365133 0.49990501520959756965 0.49988638231911869392 0.49986704985189978068 0.49984689872213650119 0.49982580479661409267 0.49980363812318429062 0.49978026215604054450 0.49975553287293233984 0.49972929791477888051 0.49970139563951421202 0.49967165412549496839 0.49963989011152354358 0.49960590786696151833 0.49956949798495675630 0.49953043609135006076 0.49948848146129498637 0.49944337553506251703 0.49939484032387587709 0.49934257669594744877 0.49928626253214442032 0.49922555073990609875 0.49916006711316535105 0.49908940802506851497 0.49901313793926149742 0.49893078672439494792 0.49884184674361126133 0.49874576977460688409 0.49864196355233414426 0.49852978816745768809 0.49840855210843326706 0.49827750799711267859 0.49813584797965193562 0.49798269874425360459 0.49781711613493201396 0.49763807932799097866 0.49744448453516904030 0.49723513819445763762 0.49700874960639634947 0.49676392297017002431 0.49649914877006307012 0.49621279445872529257 0.49590309437926255454 0.49556813886331740893 0.49520586243705233542 0.49481403106121851776 0.49439022832078238778 0.49393184050564703513 0.49343604041474481425 0.49289976988031142247 0.49231972082680908187 0.49169231477237462791 0.49101368063631856131 0.49027963070900060227 0.48948563462734184792 0.48862679118484436680 0.48769779778902161427 0.48669291736146436111 0.48560594245612737074 0.48443015634961916760 0.48315829083303818425 0.48178248040803478558 0.48029421256007387431 0.47868427374920685669 0.47694269072309647406 0.47505866671887581054 0.47302051208726869636 0.47081556878195696125 0.46843012827357771721 0.46584934215611673025 0.46305712495513773330 0.46003604850131279980 0.45676722733013153110 0.45323019467676561867 0.44940276885346369662 0.44526091017311719700 0.44077856919430574711 0.43592752801934719908 0.43067723782777650454 0.42499465797420810098 0.41884410508092562164 0.41218712492878206710 0.40498240595137058317 0.39718576110853048844 0.38875021506680879080 0.37962624581075710140 0.36976224321131123673 0.35910525961623562807 0.34760213526501809733 0.33520107779595842423 0.32185375135057009421 0.30751787646686978839 0.29216024947544050328 0.27575996177736245007 0.25831145729233362385 0.23982695918283447600 0.22033779253560220601 0.19989428200966077864 0.17856419994325289924 0.15643007314807533259 0.13358587753944753396 0.11013368543360957386 0.08618071230654454629 0.06183702152006183284 0.03721396208901697755 0.01242327588198200231 
0.98790695748910029028 0.96377395455254166734 0.93980001575564142691 0.91609049890848082143 0.89274946852818726217 0.86987867321543332899 0.84757608604347745018 0.82593399418778301602 0.80503672068786158444 0.78495817411240120798 0.76575952405660008271 0.74748735183227432710 0.73017258962912223730 0.71383043052336303536 0.69846120522401067277 0.68405204873206582050 0.67057907658566384690 0.65800977108359126611 0.64630532325792566795 0.63542275340754972301 0.62531671288891499394 0.61594093542397732044 0.60724935110612221489 0.59919690219888155358 0.59174011043371799179 0.58483744660942815763 0.57844954869585063495 0.57253932761274317631 0.56707199229034266352 0.56201501859116576032 0.55733808065950796173 0.55301295838713837583 0.54901343087308263069 0.54531516286137005078 0.54189558899052769902 0.53873379911953656052 0.53581042686726121360 0.53310754270287863399 0.53060855236552040282 0.52829810100547602847 0.52616198317147078178 0.52418705863159298364 0.52236117379880386835 0.52067308862229566557 0.51911240861566265714 0.51766952175615721377 0.51633553995609560161 0.51510224481286792653 0.51396203735170775673 0.51290789148665083541 0.51193331093849558933 0.51103228936302480534 0.51019927345757620785 0.50942912882881408176 0.50871710841895312338 0.50805882330151308501 0.50745021567089876324 0.50688753386255291922 0.50636730925218498278 0.50588633489361789497 0.50544164576380989917 0.50503050051837383716 0.50465036456098477657 0.50429889444755371386 0.50397392344366653827 0.50367344817130865753 0.50339561626152840024 0.50313871493721229466 0.50290116045580213200 0.50268148834701531502 0.50247834438550165181 0.50229047624287015417 0.50211672576768395793 0.50195602184588428152 0.50180737379767159645 0.50166986527015899888 0.50154264858818065065 0.50142493952844136018 0.50131601248479262800 0.50121519599482111662 0.50112186859994334309 0.50103545500815083180 0.50095542255670122422 0.50088127792717462849 0.50081256410106245180 0.50074885754213382949 0.50068976558527489296 0.50063492401565379275 0.50058399482327620156 0.50053666411907993261 0.50049264019972750095 0.50045165174916628192 0.50041344616587024596 0.50037778800545185121 0.50034445752905121196 0.50031324934853893538 0.50028397116019385216 0.50025644255904921920 0.50023049392659924006 0.50020596538504635831 0.50018270580556034588 0.50016057190885909733 0.50013942733023275533 0.50011914181022820713 0.50009959038605988901 0.50008065262116896399 0.50006221186265253920 0.50004415452201089742 0.50002636937479438828 0.50000874687483110037 0.49999117847880891752 0.49997355597704751240 0.49995577082632880472 0.49993771348067528315 0.49991927271595076876 0.49990033494411012516 0.49988078351288067758 0.49986049798655285414 0.49983935340344182174 0.49981721950545637823 0.49979395993308683988 0.49976943139369001123 0.49974348276367558386 0.49971595416643965759 0.49968667598438393229 0.49965546781316322322 0.49962213734943056176 0.49958647920521842556 0.49954827364165005354 0.49950728521417303574 0.49946326132096147132 0.49941593064554057335 0.49936500148402857002 0.49931015994668553892 0.49925106802268370831 0.49918736149616027564 0.49911864770071479036 0.49904450309850711953 0.49896447066902610556 0.49887805709145505162 0.49878472970075832249 0.49868391321627625334 0.49857498617490958459 0.49845727711250892300 0.49833006042162980576 0.49819255187811151142 0.49804390380630825241 0.49788319985318091332 0.49770944933905530982 0.49752158115023675800 0.49731843713585455191 0.49709876496826604919 0.49686121042304054463 0.49660430903098867761 0.49632647705084370626 0.49602600170702187965 0.49570103063240500418 0.49534956045119965529 0.49496942443167529779 0.49455827913291261488 0.49411358996282439549 0.49363261556425330756 0.49311239091808367618 0.49254970908114559247 0.49194110143163688464 0.49128281630699022209 0.49057079590319246920 0.48980065129503413957 0.48896763542577548201 0.48806661390297989556 0.48709203342479578946 0.48603788764778205200 0.48489768029352203760 0.48366438527688249138 0.48233040362401202739 0.48088751693332953963 0.47932683711832424489 0.47763875215759821202 0.47581286756629448398 0.47383794329537209933 0.47170182576417440945 0.46939137473082892527 0.46689238475266159334 0.46418950098215011613 0.46126612916078935100 0.45810433976030778824 0.45468476640233040920 0.45098649894882364420 0.44698697204154475005 0.44266185042802769223 0.43798491321110138985 0.43292794028667025419 0.42746060580352951419 0.42155038562909197264 0.41516248869892469209 0.40825982593857834679 0.40080303532417804746 0.39275058766132203703 0.38405900468878656495 0.37468322867788655950 0.36457718973423325348 0.35369462157350683995 0.34199017556531008388 0.32942087201584785427 0.31594790196372063429 0.30153874771311378611 0.28616952480609153531 0.26982736824576458723 0.25251260874111830512 0.23424043936596555815 0.21504179230509640197 0.19496324886294474910 0.17406597862503220275 0.15242389014837481875 0.13012130645918598693 0.10725051471839558426 0.08390948798385308716 0.06019997484024480067 0.03622603978836265448 0.01209304062176025027 
0.98818411071590284145 0.96460281286856763838 0.94117264074263906615 0.91799323712080038717 0.89516240462848029047 0.87277503669888245597 0.85092177435605664826 0.82968739785676304255 0.80914902768473706551 0.78937427865526943460 0.77041956691965629567 0.75232879127322338508 0.73513258099497202913 0.71884822232659750796 0.70348026610808112036 0.68902171469852624419 0.67545561662547171089 0.66275687398277882689 0.65089408416767224885 0.63983127835268283068 0.62952946775606988261 0.61994795339773589582 0.61104538984367262611 0.60278061634346802311 0.59511328210208724876 0.58800429766082262795 0.58141614475344427504 0.57531307438400491883 0.56966121887429466142 0.56442863925013520010 0.55958532515935088814 0.55510316082743937915 0.55095586745983593513 0.54711892998561340029 0.54356951404673325978 0.54028637758942510416 0.53724978022814351419 0.53444139265335388611 0.53184420767878382019 0.52944245401998946132 0.52722151352076229713 0.52516784228449098215 0.52326889592503178505 0.52151305907376876991 0.51988957911247590804 0.51838850406546066463 0.51700062452292994131 0.51571741943613047532 0.51453100560422582177 0.51343409066137568608 0.51241992936759961363 0.51148228300688169945 0.51061538169922171537 0.50981388943892491650 0.50907287167859616162 0.50838776528645523989 0.50775435071335117687 0.50716872621486264183 0.50662728398293543908 0.50612668805047156262 0.50566385387230983195 0.50523592928614879938 0.50484027716661772356 0.50447445910991661755 0.50413622047742023824 0.50382347653117165454 0.50353429960925422115 0.50326690726359768480 0.50301965128835945951 0.50279100757223160745 0.50257956671289660822 0.50238402533638271130 0.50220317806828651541 0.50203591010774684111 0.50188119035868816731 0.50173806507622464856 0.50160565198923967589 0.50148313486305318154 0.50136975846875619922 0.50126482392827642620 0.50116768438859304879 0.50107774110080383068 0.50099443963171264027 0.50091726651412915583 0.50084574606258935869 0.50077943744085273714 0.50071793194424574214 0.50066085048007125113 0.50060784123054868910 0.50055857748387599937 0.50051275562004415853 0.50047009323899283029 0.50043032741957438336 0.50039321309858830755 0.50035852155990756529 0.50032603902437500221 0.50029556533178765054 0.50026691270684675583 0.50023990460147527148 0.50021437460639073258 0.50019016544057293139 0.50016712792608852833 0.50014512014898171444 0.50012400652837651904 0.50010365699627457037 0.50008394619568674599 0.50006475270776995501 0.50004595830322529082 0.50002744721335301570 0.50000910541627985317 0.49999081993395516621 0.49997247813558709506 0.49995396704322059289 0.49993517263517739391 0.49991597914306418193 0.49989626833801059647 0.49987591880174175873 0.49985480517798852595 0.49983279739962183097 0.49980975988674886112 0.49978555071230978957 0.49976002072195752080 0.49973301262164004921 0.49970436000292062229 0.49967388631841797020 0.49964140379334298636 0.49960671226781644405 0.49956959796283106900 0.49952983216225199659 0.49948716980273022426 0.49944134796283723432 0.49939208424210945747 0.49933907502001101397 0.49928199358408292818 0.49922048811574498695 0.49915417952133550594 0.49908265909502719238 0.49900548599921845661 0.49892218454688130880 0.49883224126913100482 0.49873510175431512437 0.49863016721483055527 0.49851679081851885122 0.49839427368603894664 0.49826186058746491092 0.49811873528739519790 0.49796401551428781662 0.49779674752310598684 0.49761590021787188709 0.49742035879804546994 0.49720891788974636016 0.49698027411971129608 0.49673301808651021405 0.49646562567990137893 0.49617644869530130869 0.49586370468611312701 0.49552546599213631584 0.49515964787740041064 0.49476399570553714069 0.49433607107520921575 0.49387323683411060715 0.49337264087045856753 0.49283119861219060187 0.49224557409455077517 0.49161215951160208704 0.49092705312075646251 0.49018603537442623219 0.48938454314216789376 0.48851764187774604498 0.48757999557650333333 0.48656583435939970705 0.48546891951134635290 0.48428250579329529257 0.48299930084037717704 0.48161142145279822735 0.48011034658294660105 0.47848686682229557565 0.47673103019656670742 0.47483208408911148357 0.47277841313305934978 0.47055747294246008661 0.46815571962452284804 0.46555853502408928168 0.46275014785903328951 0.45971355094556115573 0.45643041497679787133 0.45288099957005845120 0.44904406267465352132 0.44489676993586441123 0.44041460628634665486 0.43557129293540192139 0.43033871411270263607 0.42468685947057827068 0.41858379003970619392 0.41199563814710293830 0.40488665480242813643 0.39721932174544138938 0.38895454952379254765 0.38005198734912942760 0.37047047447795533603 0.36016866547394954523 0.34910586137824745068 0.33724307340686765500 0.32454433273840271879 0.31097823677535096909 0.29651968761577296441 0.28115173379004754217 0.26486737765848589188 0.24767117006040956229 0.22958039723481327155 0.21062568845587323341 0.19085094251198930770 0.17031257554555606637 0.14907820236120589152 0.12722494343052620502 0.10483757899693377236 0.08200675007022752150 0.05882735006870156574 0.03539718160242857209 0.01181588743845654078 
0.98841078322184561245 0.96528054546318808882 0.94229449722554570190 0.91954740420360092656 0.89713187616605161168 0.87513729459555889001 0.85364857682510453252 0.83274479519847621756 0.81249771353905297921 0.79297034590428394640 0.77421567369353194721 0.75627566534599077741 0.73918072075094487516 0.72294961167997340290 0.70758992218319050060 0.69309892732848688013 0.67946480123491870273 0.66666802405438141399 0.65468286107730322421 0.64347880808829072130 0.63302192637562904043 0.62327602056722430923 0.61420363852736337140 0.60576689122922966479 0.59792810397033990810 0.59065031717833038627 0.58389765827309847435 0.57763560629553689640 0.57183116957269575220 0.56645299437572993462 0.56147141990032023440 0.55685849230343253957 0.55258794815320810834 0.54863517557451457751 0.54497715962136727974 0.54159241696328697113 0.53846092380253396392 0.53556404000360979811 0.53288443167627208563 0.53040599387269371512 0.52811377460870811973 0.52599390106057719585 0.52403350854306351980 0.52222067263527105485 0.52054434469501109639 0.51899429087027926233 0.51756103463403246856 0.51623580280449787860 0.51501047496768947997 0.51387753618702636249 0.51283003286364503559 0.51186153159768088550 0.51096608089350370463 0.51013817554906781826 0.50937272357005136669 0.50866501545235986992 0.50801069568118850661 0.50740573630061147625 0.50684641241422268010 0.50632927948433581467 0.50585115235741107131 0.50540908558729447098 0.50500035570942070073 0.50462244434807412841 0.50427302282492558749 0.50394993786670339020 0.50365119838071858993 0.50337496321956476386 0.50311952986180641378 0.50288332394065482500 0.50266488955747001821 0.50246288032147690128 0.50227605106133244028 0.50210325015812862226 0.50194341245311013822 0.50179555268681130809 0.50165875942950044486 0.50153218946577615700 0.50141506259890289421 0.50130665684300901308 0.50120630394417686748 0.50111338537475935695 0.50102732835521579524 0.50094760243503999586 0.50087371619431242387 0.50080521421444190722 0.50074167427078386527 0.50068270472983633645 0.50062794213497130436 0.50057704896583121723 0.50052971155757908228 0.50048563816718660835 0.50044455717484592761 0.50040621540941965240 0.50037037658761562842 0.50033681985726574659 0.50030533843573532504 0.50027573833507466006 0.50024783716606535666 0.50022146301379488698 0.50019645340867946448 0.50017265420594103631 0.50014991881122827788 0.50012810715802125117 0.50010708487497490538 0.50008672245753316155 0.50006689446951535505 0.50004747876976662901 0.50002835575911230848 0.50000940764297974184 0.49999051770514457704 0.49997156958812494221 0.49995244657578891134 0.49993303087374979521 0.49991320288311807962 0.49989284046312626453 0.49987181817808701290 0.49985000652403804855 0.49982727113030861466 0.49980347193108626280 0.49977846230605588174 0.49975208816019078828 0.49972418699800608133 0.49969458690518431254 0.49966310549302389576 0.49962954877397391940 0.49959370996566043743 0.49955536821603718778 0.49951428724179686158 0.49947021387165851936 0.49942287648554722912 0.49937198334004889722 0.49931722076982315572 0.49925825125389039494 0.49919471133487769432 0.49912620937840973534 0.49905232315884007210 0.49897259725645876083 0.49888654025015005677 0.49879362168822199974 0.49869326882821196634 0.49858486307021249173 0.49846773619829620738 0.49834116622566260180 0.49820437295479519380 0.49805651316971599751 0.49789667544034144075 0.49772387450708316381 0.49753704521128061522 0.49733503593432687451 0.49711660150537362313 0.49688039553432272744 0.49662496212338702595 0.49634872690680542640 0.49604998736434724460 0.49572690234999278180 0.49537748077262672153 0.49499956936072869729 0.49459083943786380511 0.49414877263026635301 0.49367064542592009602 0.49315351247128008660 0.49259418856566877798 0.49198922917326443072 0.49133490939946411480 0.49062720129000647606 0.48986174933158799227 0.48903384402146482524 0.48813839336653735979 0.48716989216588763023 0.48612238892495285292 0.48498945024490830447 0.48376412252793521418 0.48243889083853291888 0.48100563476385710393 0.47945558112336283951 0.47777925339134486027 0.47596641771726183601 0.47400602546052583719 0.47188615220198060207 0.46959393325146553400 0.46711549580071376475 0.46443588786013867420 0.46153900448433238246 0.45840751178562411106 0.45502276963126342402 0.45136475422645189193 0.44741198224386724558 0.44314143874091221909 0.43852851184609270563 0.43354693813145656067 0.42816876375816043110 0.42236432792637440548 0.41610227691205164957 0.40934961904735323035 0.40207183337858964922 0.39423304733136660394 0.38579630133927789171 0.37672392070598320624 0.36697801641088328983 0.35652113630531534483 0.34531708505866631764 0.33333192394551042215 0.32053514875554417474 0.30690102478350755888 0.29241003218457928270 0.27705034507983938852 0.26081923853772170929 0.24372429660722066957 0.22578429105700492663 0.20702962177159395241 0.18750225718358340399 0.16725517868399694676 0.14635140032036655922 0.12486268590477907214 0.10286810776858586192 0.08045258323142158441 0.05770549376190534790 0.03471944911419352908 0.01158921496809391799 
0.98858925993013746503 0.96581408853679351356 0.94317739849275494812 0.92077000630200600551 0.89868040123656633966 0.87699368869219673783 0.85579044315032670731 0.83514549257298487106 0.81512668536871357716 0.79579371772928064743 0.77719711660419588117 0.75937747566626390139 0.74236502498284340223 0.72617958145916094992 0.71083088361622071005 0.69631927119731140685 0.68263663693133658228 0.66976755992252468008 0.65769052799886840166 0.64637916656671356996 0.63580340907197074873 0.62593056396816870723 0.61672625246932777365 0.60815520607574735656 0.60018192537171322076 0.59277120880905997957 0.58588856486508300581 0.57950052295234832922 0.57357485874522140534 0.56808074877976888484 0.56298886776276768629 0.55827144033276265844 0.55390225727504938114 0.54985666453786985475 0.54611153190093386645 0.54264520683982209182 0.53943745801509568327 0.53646941188227925679 0.53372348515000034297 0.53118331518723238549 0.52883368998030255703 0.52666047880604582865 0.52465056455137382141 0.52279177822924116636 0.52107283616201860443 0.51948328008661226463 0.51801342033842345813 0.51665428218013953465 0.51539755527500741294 0.51423554625539569241 0.51316113430227328074 0.51216772962669321334 0.51124923472804462143 0.51040000829379139624 0.50961483160018139493 0.50888887727174514364 0.50821768025843183647 0.50759711089217174340 0.50702334988900754631 0.50649286516818636805 0.50600239043247241533 0.50554890499619742350 0.50512961573569636897 0.50474193974803382989 0.50438348860750492619 0.50405205372999750679 0.50374559282735276167 0.50346221737213603387 0.50320018099864638472 0.50295786877111203772 0.50273378725485207141 0.50252655533072265737 0.50233489569743783321 0.50215762701032484738 0.50199365660881223317 0.50184197378841044479 0.50170164357617474948 0.50157180097164777433 0.50145164561806965242 0.50134043687122653576 0.50123748919899480114 0.50114216809884082338 0.50105388597935152095 0.50097209867650260851 0.50089630206517865574 0.50082602895181849156 0.50076084619461191938 0.50070035203351848097 0.50064417361366919668 0.50059196468689881598 0.50054340347725467808 0.50049819069732903731 0.50045604770320317733 0.50041671477662896805 0.50037994952386977143 0.50034552538133736377 0.50031323021881290991 0.50028286503165164678 0.50025424271391549791 0.50022718690487477655 0.50020153094361441415 0.50017711667776809659 0.50015379373196944268 0.50013141841750563543 0.50010985288807086047 0.50008896428995563976 0.50006862394299167462 0.50004870654721378376 0.50002908941035006940 0.50000965169138233968 0.49999027365551845792 0.49997083593597968498 0.49995121879806014853 0.49993130140091524005 0.49991096105253207682 0.49989007245328953566 0.49986850692344247937 0.49984613160976815172 0.49982280866648742812 0.49979839440540702045 0.49977273841629776818 0.49974568261474339170 0.49971706030500939733 0.49968669512678670630 0.49965439997451988052 0.49961997584386824700 0.49958321060481492015 0.49954387769386016105 0.49950173471723968710 0.49945652195656026207 0.49940796076764465417 0.49935575186271552450 0.49929957346534270535 0.49923907932677780153 0.49917389659146604863 0.49910362349858578002 0.49902782690546482192 0.49894603961762640232 0.49885775750903749159 0.49876243641483641866 0.49865948879059041055 0.49854828003951101589 0.49842812467879060723 0.49829828206352028142 0.49815795183633793108 0.49800626899633199107 0.49784229857027972876 0.49766502985360444589 0.49747337018584036894 0.49726613822260834485 0.49704205666309841938 0.49679974438881913112 0.49653770796591029102 0.49625433245958594508 0.49594787150528973907 0.49561643657688436715 0.49525798538764920220 0.49487030935502418494 0.49445102005492230779 0.49399753458600842437 0.49350705976398318020 0.49297657502307323796 0.49240281400594010375 0.49178224463337422145 0.49111104762298396498 0.49038509330821733467 0.48959991664045482418 0.48875069024556599961 0.48783219540105077217 0.48683879079555769653 0.48576437892961571441 0.48460237001539885338 0.48334564323500472938 0.48198650522196212487 0.48051664564073442998 0.47892708975530295934 0.47720814790245924542 0.47534936182061016119 0.47333944783374859444 0.47116623695657450233 0.46881661206699132283 0.46627644246672794726 0.46353051613141965648 0.46056247043253351059 0.45735472208133992611 0.45388839753617971073 0.45014326546061894652 0.44609767333345146101 0.44172849093782434737 0.43701106422565594301 0.43191918398617129560 0.42642507486210812218 0.42049941156470771464 0.41411137063477265752 0.40722872775166879533 0.39981801233321090372 0.39184473286215765198 0.38327368779596926451 0.37406937772464143865 0.36419653415415698117 0.35362077827793220175 0.34230941860559227496 0.33023238856096343019 0.31736331355475638771 0.30368068141855547593 0.28916907125919733001 0.27382037580700918644 0.25763493480534072066 0.24062248677374653560 0.22280284861439164645 0.20420625038991416234 0.18487328576675335357 0.16485448168648186851 0.14420953433148439582 0.12300629209963782895 0.10131958294120899100 0.07922998132496752999 0.05682259263330470545 0.03418590612434628528 0.01141073828781951488 
0.98872142789204908730 0.96620915026109477353 0.94383100190667512663 0.92167482127510025336 0.89982603378601111466 0.87836661578633457026 0.85737401451102024375 0.83692004657442231608 0.81706981763353547787 0.79788072303993007317 0.77940159932770791684 0.76167209573202643291 0.74472232205500454860 0.72857280555760706164 0.71323475962522020488 0.69871063691320145495 0.68499491537059054025 0.67207505070551298854 0.65993252442893290954 0.64854392113438219525 0.63788197935151125240 0.62791657376415199732 0.61861560130603099328 0.60994575523271854500 0.60187318263170563881 0.59436402782111408261 0.58738486942582524009 0.58090306190355234239 0.57488699367607276614 0.56930627423535595799 0.56413186203821852338 0.55933614398980069371 0.55489297607635656995 0.55077769340098126083 0.54696709660467623948 0.54343942047997240152 0.54017428953574786465 0.53715266436041275711 0.53435678185421775499 0.53177009175070799607 0.52937719131671501227 0.52716375963193007337 0.52511649262714465980 0.52322303956830096272 0.52147194163720977933 0.51985257297572806667 0.51835508445291000879 0.51697035030262905586 0.51568991769680461168 0.51450595925727560243 0.51341122846335862651 0.51239901787877417672 0.51146312009818994948 0.51059779129787197238 0.50979771726513711805 0.50905798177600802834 0.50837403718862184121 0.50774167712063755786 0.50715701108144928266 0.50661644093389668342 0.50611663914069049408 0.50565452822932666077 0.50522726248913296665 0.50483221030085989600 0.50446693812706266957 0.50412919561842928218 0.50381690182655913812 0.50352813244298033624 0.50326110798953072045 0.50301418289029498077 0.50278583536010268418 0.50257465804912382357 0.50237934938737172086 0.50219870557692047885 0.50203161318340350228 0.50187704228184393251 0.50173404011514044498 0.50160172522657164862 0.50147928203050173845 0.50136595578810128071 0.50126104791619507939 0.50116391184225750344 0.50107394878684652362 0.50099060422644026147 0.50091336443808109902 0.50084175333304159494 0.50077532952232717278 0.50071368359595691544 0.50065643559928763029 0.50060323269084028297 0.50055374696721088856 0.50050767344167157447 0.50046472816400910943 0.50042464647002249389 0.50038718134989701447 0.50035210192540158225 0.50031919202652774814 0.50028824885880418538 0.50025908175307076675 0.50023151099001472719 0.50020536674157667356 0.50018048782954749321 0.50015672102137553878 0.50013391989196021026 0.50011194396984759436 0.50009065787122719549 0.50006993046528225300 0.50004963406574698404 0.50002964364369140160 0.50000983605668125609 0.49999008928956673037 0.49997028170221491372 0.49995029127955697978 0.49992999487931844005 0.49990926747280506337 0.49988798137405782152 0.49986600545262543926 0.49984320432510565002 0.49981943752046620322 0.49979455861400473582 0.49976841433236296464 0.49974084357747589058 0.49971167648050113241 0.49968073332243312379 0.49964782343440045098 0.49961274402216443447 0.49957527891587122371 0.49953519723734907121 0.49949225197674085308 0.49944617846969829866 0.49939669276575460177 0.49934348987782595231 0.49928624190205428413 0.49922459599641172412 0.49915817220562236356 0.49908656111900295826 0.49900932134680719976 0.49892597679954564516 0.49883601375353703311 0.49873887768464963965 0.49863396986650976306 0.49852064361845072060 0.49839820041383464666 0.49826588551328987453 0.49812288333070431356 0.49796831240899397386 0.49780121999084114837 0.49762057615121491061 0.49742526745586768122 0.49721409010716755006 0.49698574253559230085 0.49673881739194469809 0.49647179289184922846 0.49618302346033832384 0.49587072962034078882 0.49553298706460613410 0.49516771484606164622 0.49477266261679764270 0.49434539684079309430 0.49388328590017266384 0.49338348401547021949 0.49284291385108963679 0.49225824780164362249 0.49162588773130838637 0.49094194315088013347 0.49020220767942412898 0.48940213367644835873 0.48853680491929385443 0.48760090719654181068 0.48658869668567655831 0.48549396598255267765 0.48431000765206705383 0.48302957517472261406 0.48164484117357575510 0.48014735282181547626 0.47852798435465598859 0.47677688664257922291 0.47488343382897185707 0.47283616709728421013 0.47062273571521334725 0.46822983560147812820 0.46564314586778710048 0.46284726376627821631 0.45982563903304141117 0.45656050857102264962 0.45303283297149660180 0.44922223674639277791 0.44510695469149547110 0.44066378745127732230 0.43586807013253520138 0.43069365872546405694 0.42511294013939288083 0.41909687283557583992 0.41261506631066219297 0.40563590899133800116 0.39812675534042785142 0.39005418398808411329 0.38138433925780057532 0.37208336824245663577 0.36211796420291969545 0.35145602404702003252 0.34006742252480798294 0.32792489813799441389 0.31500503548396274756 0.30128931607676107118 0.28676519562664526397 0.27142715208365941759 0.25527763810288556234 0.23832786706803327226 0.22059836623690107227 0.20211924540691739161 0.18293015380703409045 0.16307992796369280564 0.14262596321945142375 0.12163336522107878745 0.10017395057164478478 0.07832516649393476971 0.05616898932199963779 0.03379084446206735010 0.01127857034665736766 
0.98880872926901242081 0.96647008270886236581 0.94426263759775108664 0.92227224310570854460 0.90058229684604329535 0.87927272615610840845 0.85841895253299882462 0.83809086158014856061 0.81835181555107650020 0.79925775746919691667 0.78085646193467916909 0.76318698587912903175 0.74627936194754151966 0.73015455909104143295 0.71482471241385181493 0.70029360145968344575 0.68655733693231102421 0.67360520310000304711 0.66142059787696783069 0.64998201422224610724 0.63926401340492911007 0.62923815043089781351 0.61987382375792565714 0.61113903091739030238 0.60300102210127692892 0.59542685041786647115 0.58838382311355219567 0.58183986155996314515 0.57576377982016113677 0.57012549244736321352 0.56489616216494953349 0.56004829751186535614 0.55555580963959483309 0.55139403638502237914 0.54753974063681742912 0.54397108893964307708 0.54066761528751050569 0.53761017416940615199 0.53478088615574959075 0.53216307865216938566 0.52974122389971922686 0.52750087577781479276 0.52542860675697333761 0.52351194577960857846 0.52173931784279181656 0.52009998572618143520 0.51858399419486000959 0.51718211688066229037 0.51588580595230615344 0.51468714461354347911 0.51357880241511111308 0.51255399332685525060 0.51160643648806891637 0.51073031953436931474 0.50992026438648729858 0.50917129537852834353 0.50847880959940983114 0.50783854932030725315 0.50724657638225534306 0.50669924842097335826 0.50619319689079833591 0.50572530629128598090 0.50529269569064871881 0.50489270083921078403 0.50452285798145690698 0.50418088879009848036 0.50386468641747472752 0.50357230258369589659 0.50330193562620084702 0.50305191944043381458 0.50282071324613963892 0.50260689211829900902 0.50240913822600441474 0.50222623272658162286 0.50205704826603758661 0.50190054204042100494 0.50175574937597178238 0.50162177778899719183 0.50149780148926392798 0.50138305629333790314 0.50127683487315377597 0.50117848256714758737 0.50108739309933669759 0.50100300500433148088 0.50092479812766377290 0.50085229041994072663 0.50078503496569870546 0.50072261722869471079 0.50066465249668434812 0.50061078350996290887 0.50056067825907701874 0.50051402793813748460 0.50047054504113919204 0.50042996158955499464 0.50039202748029409928 0.50035650894384353649 0.50032318710309275911 0.50029185662396646883 0.50026232444954865652 0.50023440860989576429 0.50020793715424238801 0.50018274687746999696 0.50015868263202478694 0.50013559615911273859 0.50011334522813244430 0.50009179275982396096 0.50007080598116360193 0.50005025560680083085 0.50003001504198685279 0.50000995960208438618 0.49998996574385184966 0.49996991030375698140 0.49994966973863430582 0.49992911936399631045 0.49990813258531208163 0.49988658011751085919 0.49986432918789613922 0.49984124271756269486 0.49981717847626688789 0.49979198820553999427 0.49976551671338020899 0.49973760088229635112 0.49970806871708572938 0.49967673824804442750 0.49964341641848475373 0.49960789789451892640 0.49956996379915696860 0.49952938036292404700 0.49948589748267663291 0.49943924717973670058 0.49938914194784950196 0.49933527298077978740 0.49927730826863636615 0.49921489055119250278 0.49914763511560922282 0.49907512742499599012 0.49899692056321570677 0.49891253248021161237 0.49882144302091552257 0.49872309071946263614 0.49861686935640614493 0.49850212415394723475 0.49837814784480738428 0.49824417624510047853 0.49809938356419569683 0.49794287731809971920 0.49777369283287642432 0.49759078730454642248 0.49739303337924789528 0.49717921221460142922 0.49694800598015809179 0.49669798975151874254 0.49642762274920354537 0.49613523886957694442 0.49581903645112934687 0.49547706721513751216 0.49510722431519371689 0.49470722942531164534 0.49427461879127965183 0.49380672816466103514 0.49330067654020653967 0.49275334856417152274 0.49216137561823625202 0.49152111533933579013 0.49082862956980466418 0.49007966058215146621 0.48926960546662101592 0.48839348855861952625 0.48744593178014594681 0.48642112276805371529 0.48531278066285093997 0.48411411943559412574 0.48281780863824302896 0.48141593147580319378 0.47989994011829556486 0.47826060819892579623 0.47648798048423007812 0.47457131975541400060 0.47249905101120265316 0.47025870319577345313 0.46783684876552478205 0.46521904163666433218 0.46238975403286447508 0.45933231336233165676 0.45602884019821304795 0.45246018903239215714 0.44860589386196042527 0.44444412123486043420 0.43995163404325460244 0.43510377012774298366 0.42987444064375690544 0.42423615413442400390 0.41816007332754034920 0.41161611278096216227 0.40457308656259333146 0.39699891604907799891 0.38886090849195065200 0.38012611700469223219 0.37076179178446488915 0.36073593036769213693 0.35001793118292051643 0.33857934930862498835 0.32639474598224332835 0.31344261416633967254 0.29970635177788090830 0.28517524308696284852 0.26984539879809771312 0.25372059845450922744 0.23681297715859953024 0.21914350385826197876 0.20074221119381968625 0.18164815609077272773 0.16190911314180386760 0.14158102536154990037 0.12072725499358123724 0.09941768763035668810 0.07772774475712700137 0.05573735369869173284 0.03352991205526615476 0.01119126898339997678 
0.98885213574415087301 0.96659981370759062713 0.94447722266975997485 0.92256921670393809976 0.90095818433634600186 0.87972303945905760969 0.85893820788471786365 0.83867263166209715664 0.81898882552142493463 0.79994202935110192421 0.78157950506268325519 0.76394002390226822818 0.74705358076499195352 0.73094135644516522454 0.71561592947946262022 0.70108171957937104324 0.68733562779896728578 0.67436782688522001195 0.66216264975668903681 0.65069952450787860165 0.63995390958147191363 0.62989819079658415646 0.62050251237738340837 0.61173552257764007845 0.60356502443814630254 0.59595852863552212231 0.58888371105055359322 0.58230878140258712783 0.57620277159724508920 0.57053575356898678095 0.56527899666235159604 0.56040507425311769651 0.55588792858513591533 0.55170290186269554944 0.54782674061792857589 0.54423757935427219401 0.54091490850524481804 0.53783953087395197645 0.53499350994720551444 0.53236011281191542022 0.52992374984676904326 0.52766991282263642216 0.52558511284332598557 0.52365681895036764182 0.52187339822816802837 0.52022405789134518184 0.51869878971968641501 0.51728831707285416464 0.51598404461821412159 0.51477801082948182465 0.51366284325668720712 0.51263171652546823953 0.51167831299286170577 0.51079678596504873855 0.50998172536791497311 0.50922812575220832709 0.50853135651018155361 0.50788713417892661361 0.50729149670629192226 0.50674077955769381010 0.50623159362885905566 0.50576080435436998606 0.50532551314296547673 0.50492303938387728124 0.50455090416945558296 0.50420681514303300474 0.50388865246954517296 0.50359445584812789765 0.50332241249114317849 0.50307084599910023570 0.50283820606572326994 0.50262305895192949112 0.50242407867176563929 0.50224003883736401121 0.50206980511374443843 0.50191232823783116235 0.50176663755932804367 0.50163183506418129731 0.50150708984421943359 0.50139163297921296447 0.50128475275535822053 0.50118579045384215043 0.50109413603902142054 0.50100922456388519155 0.50093053264830222915 0.50085757525335827811 0.50078990269183198958 0.50072709785643931824 0.50066877364879158741 0.50061457059325076280 0.50056415462099723701 0.50051721501066348541 0.50047346247285529053 0.50043262736676408231 0.50039445803788151768 0.50035871926658603837 0.50032519081803306094 0.50029366608442038533 0.50026395081126218134 0.50023586189981772421 0.50020922633458386741 0.50018387989406476457 0.50015966647014109547 0.50013643688433340184 0.50011404802374592737 0.50009236195877238007 0.50007124509274725188 0.50005056733830599569 0.50003020131537045945 0.50001002156581830782 0.49998990377999963375 0.49996972403032802212 0.49994935800722734021 0.49992868025272008126 0.49990756338693681515 0.49988587732277761644 0.49986348846388528600 0.49984025888098210233 0.49981604546149910329 0.49979069902724854169 0.49976406342393364657 0.49973597452124352003 0.49970625925750111751 0.49967473453417393658 0.49964120609697593167 0.49960546733826938226 0.49956729802331323320 0.49952646293251390386 0.49948271041130459791 0.49943577081872309043 0.49938535486512730666 0.49933115182880882799 0.49927282764051900132 0.49921002282411264250 0.49914235028062631239 0.49906939290215657223 0.49899070100084730317 0.49890578953716985255 0.49881413513045141928 0.49871517283326899372 0.49860829266808032179 0.49849283579612474471 0.49836809056634712167 0.49823328805810890296 0.49808759736287877562 0.49793012046633233769 0.49775988671801840724 0.49757584685484679277 0.49737686654197588165 0.49716171939183273487 0.49692907941892033863 0.49667751288476968963 0.49640546948386965465 0.49611127281763645058 0.49579311009946247513 0.49544902102962123935 0.49507688577426361975 0.49467441197797601404 0.49423912073435333214 0.49376833143380433055 0.49325914540949361564 0.49270842824715305186 0.49211279076779451680 0.49146856843799396897 0.49077179920685132242 0.49001819961275583371 0.48920313904926465698 0.48832161206841750989 0.48736820859736856848 0.48633708194354202670 0.48522191446520335223 0.48401588078921675695 0.48271160846685245982 0.48130113597309814866 0.47977586797663873686 0.47812652783852188643 0.47634310734000101517 0.47441481369725130302 0.47233001399633955941 0.47007617728056477757 0.46763981463859294330 0.46500641788048019398 0.46216039736618413913 0.45908502018520735977 0.45576234982710611687 0.45217318909789833148 0.44829702843419660940 0.44411200234273140453 0.43959485735913733651 0.43472093569142578051 0.42946417958739668830 0.42379716242700687934 0.41769115355919972377 0.41111622492305249787 0.40404140842899555208 0.39643491380134049384 0.38826441692594804156 0.37949742848455281230 0.37010175152301882928 0.36004603430003895292 0.34930042100894553858 0.33783729754452807015 0.32563212231601418312 0.31266432342127126187 0.29891823378146004098 0.28438402614522761969 0.26905860156725985854 0.25294637975845429834 0.23605993925359375352 0.21842046084372757075 0.20005793941932681346 0.18101114622043321112 0.16132734315120011992 0.14106177009136317002 0.12027694176133942039 0.09904180019907365962 0.07743077120552492587 0.05552276866037407499 0.03340018107690553156 0.01114786251507638055 


==> PICTURE/het/slice/0.5/P-estimate2.txt <==
0.99210442206382110086 0.97633070144099198817 0.96060912964069022912 0.94497395186732124905 0.92945864073430561891 0.91409560403913892035 0.89891590923447983741 0.88394902913937922762 0.86922261317081128684 0.85476228797207765009 0.84059149075172689969 0.82673133792066344494 0.81320053074165155049 0.80001529871918641845 0.78718938040974306691 0.77473404028412085065 0.76265811928945470566 0.75096811589822987099 0.73966829374357045968 0.72876081145623028412 0.71824587009831386553 0.70812187322947406365 0.69838559566470614914 0.68903235587961386699 0.68005618878899676272 0.67145001536933490716 0.66320580639437620718 0.65531473808647355828 0.64776733803423625080 0.64055362023511708269 0.63366320857514535358 0.62708544844876723534 0.62080950654658406673 0.61482445909880190094 0.60911936906146590953 0.60368335287714280923 0.59850563753871777184 0.59357560874192927258 0.58888285093651226987 0.58441718008425136421 0.58016866987532311750 0.57612767238271200831 0.57228483325473300525 0.56863110295542762529 0.56515774397643292470 0.56185633484917418823 0.55871877139731207507 0.55573726566637604574 0.55290434291768653097 0.55021283702726875298 0.54765588458777014758 0.54522691797252542667 0.54291965758582394486 0.54072810349200994828 0.53864652658808886976 0.53666945945978483667 0.53479168703925172856 0.53300823716360501425 0.53131437111685653196 0.52970557422346220555 0.52817754654327919717 0.52672619374754181543 0.52534761812910590884 0.52403810988016086281 0.52279413858409073956 0.52161234496554853557 0.52048953290540700412 0.51942266172769568922 0.51840883876231480532 0.51744531218456446542 0.51652946413026545880 0.51565880408340414309 0.51483096253172955237 0.51404368488455132180 0.51329482564603645667 0.51258234283658776764 0.51190429265434345130 0.51125882436844138912 0.51064417543543516587 0.51005866683007894391 0.50950069859571922581 0.50896874551534398989 0.50846135313353757468 0.50797713378367737036 0.50751476287797947506 0.50707297534023298979 0.50665056219248172376 0.50624636728762506532 0.50585928418011860686 0.50548825312716805236 0.50513225821303020524 0.50479032458924777416 0.50446151582386644652 0.50414493135288385162 0.50383970402739675087 0.50354499775010086449 0.50326000519499336505 0.50298394560430781386 0.50271606265688451032 0.50245562240233465623 0.50220191126202273768 0.50195423405436601083 0.50171191212745414045 0.50147428148247830126 0.50124069096188994532 0.50101050046769235458 0.50078307920969544753 0.50055780397900329071 0.50033405744205905474 0.50011122645062744407 0.49988870036313215461 0.49966586937279588998 0.49944212283804517716 0.49921684761065060476 0.49898942635706428073 0.49875923586840203994 0.49852564535448895544 0.49828801471734673889 0.49804569279944832516 0.49779801560201009103 0.49754430445915159842 0.49728386422291448454 0.49701598129511775914 0.49673992172540654133 0.49645492919265843401 0.49616022293915057473 0.49585499563892809771 0.49553841119473962529 0.49520960245774042763 0.49486766886399241594 0.49451167398161061106 0.49414064296221388295 0.49375355989014108049 0.49334936502268689207 0.49292695191440272229 0.49248516441829076618 0.49202279355650557768 0.49153857425295510719 0.49103118191998312847 0.49049922889110419977 0.48994126069378951538 0.48935575214125975885 0.48874110326458408693 0.48809563503877984036 0.48741758492067599473 0.48670510217970058831 0.48595624301429585223 0.48516896544518428591 0.48434112397686812646 0.48347046401901005996 0.48255461605973032357 0.48159108958340451911 0.48057726672626344122 0.47951039566403785841 0.47838758372708073408 0.47720579023989811995 0.47596181908386342441 0.47465231098415627820 0.47327373552471474483 0.47182238289831096578 0.47029435540356873124 0.46868555870004818820 0.46699169285534924967 0.46520824319470116537 0.46333047100292551468 0.46135340411798347882 0.45927182747291456222 0.45708027365436793010 0.45477301356031496482 0.45234404725610943832 0.44978709514709358519 0.44709558960770112712 0.44426266723172552764 0.44128116189638566524 0.43814359886424503188 0.43484219018212610930 0.43136883167503353720 0.42771510187578709594 0.42387226327747035137 0.41983126634562090151 0.41558275678674960751 0.41111708657784318266 0.40642432945129303157 0.40149430137047986689 0.39631658678677156304 0.39088057139757026448 0.38517548219745018079 0.37919043563068377534 0.37291449465503057059 0.36633673550240902772 0.35944632486511901570 0.35223260813927803614 0.34468520921254325318 0.33679414208393521069 0.32854993434355200810 0.31994376221513576297 0.31096759647369998092 0.30161435809684467024 0.29187808200031772898 0.28175408666047385697 0.27123914685374378442 0.26033166623378073412 0.24903184580821557947 0.23734184420739584676 0.22526592506371831415 0.21281058684859741059 0.19998467050773749421 0.18679944051013511186 0.17326863541008258318 0.15940848470950808036 0.14523768966822778181 0.13077736669382641899 0.11605095299117437757 0.10108407519955835141 0.08590438273162466498 0.07054134840181482125 0.05502603965793176344 0.03939086429240831744 0.02366929491343872441 0.00789557672008204224 
0.99208698681429241528 0.97627855261846485657 0.96052273561375778321 0.94485408522696756606 0.92930636629645657631 0.91391226214863152677 0.89870309452492158631 0.88370856501284700268 0.86895652240097653873 0.85447275999369498578 0.84028084636243960404 0.82640199226861210668 0.81285495558510545422 0.79965598500616452693 0.78681880222592193164 0.77435462115316489040 0.76227220168601350636 0.75057793466166355945 0.73927595387625166801 0.72836827057241948502 0.71785492557645136369 0.70773415392540217628 0.69800255788503073884 0.68865528318513868911 0.67968619511804151401 0.67108805092463208464 0.66285266572732015611 0.65497106983080810583 0.64743365578111844449 0.64023031409596953267 0.63335055704155196477 0.62678363022457195264 0.62051861209218317494 0.61454450168835561552 0.60885029520845301843 0.60342505203124474633 0.59825795099708134472 0.59333833775055766502 0.58865576398335628383 0.58420001940524024509 0.57996115720870877741 0.57592951401807979117 0.57209572442605982623 0.56845073163511661285 0.56498579412469707162 0.56169248917377789798 0.55856271367638632430 0.55558868268412964220 0.55276292605941501623 0.55007828357634958039 0.54752789876351626308 0.54510521174398218758 0.54280395129293645962 0.54061812630211714126 0.53854201681247182432 0.53657016475201368966 0.53469736449436577885 0.53291865333470656019 0.53122930196350204302 0.52962480500427466801 0.52810087166325436758 0.52665341657024045130 0.52527855075961515929 0.52397257292728571798 0.52273196090656282031 0.52155336340714797405 0.52043359202297678756 0.51936961351536536924 0.51835854237468470540 0.51739763366111291010 0.51648427612282810095 0.51561598558821719607 0.51479039862723308119 0.51400526647588817841 0.51325844921697028056 0.51254791020938383905 0.51187171075800108611 0.51122800501554555019 0.51061503510778516457 0.51003112647316883876 0.50947468342225077365 0.50894418481677528021 0.50843818010159136378 0.50795528533951506134 0.50749417951002817606 0.50705360095023777056 0.50663234394958722717 0.50622925549027497638 0.50584323212556259186 0.50547321698835545600 0.50511819692267456716 0.50477719973084700378 0.50444929152946760276 0.50413357420738824644 0.50382918297920564754 0.50353528402791258856 0.50325107223057097272 0.50297576896104612132 0.50270861996401128291 0.50244889329459996308 0.50219587732472625863 0.50194887877362104334 0.50170722084551822029 0.50147024135809070700 0.50123729093549940217 0.50100773123149155985 0.50078093318239080833 0.50055627528525548087 0.50033314189654654047 0.50011092154669112286 0.49988900526597329632 0.49966678491721028266 0.49944365153068909224 0.49921899363684235640 0.49899219559214008646 0.49876263589365260609 0.49852968547771830954 0.49829270599810288056 0.49805104807898814556 0.49780404953807266821 0.49755103356560209660 0.49729130691447415158 0.49702415793703230706 0.49674885468844320879 0.49646464291341835251 0.49617074398586524797 0.49586635278289414863 0.49555063548755057257 0.49522272731448929717 0.49488173015262615362 0.49452671011862542327 0.49415669501488990178 0.49377067168552263299 0.49336758326351703996 0.49294632630223039760 0.49250574778396405407 0.49204464199827085968 0.49156174728237672644 0.49105574261589030050 0.49052524406176400973 0.48996880104744616746 0.48938489246540550770 0.48877192261371288362 0.48812821693107927290 0.48745201754354744450 0.48674147860413002897 0.48599466141800284902 0.48520952934438860149 0.48438394246641031105 0.48351565202043189640 0.48260229457677650267 0.48164138596421968153 0.48063031493134811267 0.47956633653876939993 0.47844656527730622386 0.47726796790875020138 0.47602735602753598609 0.47472137834389060984 0.47334651269167710153 0.47189905776738455545 0.47037512461131875119 0.46877062784122647265 0.46708127667129850646 0.46530256572582889829 0.46342976569609173332 0.46145791387811041506 0.45938180464639238876 0.45719597992987409674 0.45489471977046763707 0.45247203306091965391 0.44992164857747019013 0.44723700644428443507 0.44441125019109001260 0.44143721959318643622 0.43830744451422304353 0.43501414000709981433 0.43154920296718735084 0.42790421067485723272 0.42407042161100289013 0.42003877897958996623 0.41579991743180438890 0.41134417349548696441 0.40666160040555621169 0.40174198787337500605 0.39657488759226433572 0.39114964520848916063 0.38545543956409655806 0.37948133003957051912 0.37321631283199918627 0.36664938698707733034 0.35976963095367037182 0.35256629034017150648 0.34502887741441645719 0.33714728269571048180 0.32891189873158521717 0.32031375582815518888 0.31134466910911950954 0.30199739581651624531 0.29226580124363460422 0.28214503112105471239 0.27163168767573209195 0.26072400603938289398 0.24942202698347029632 0.23772776175025356338 0.22564534413516168510 0.21318116497433645118 0.20034398416448007119 0.18714501561258528595 0.17359798101060452957 0.15971912905021395934 0.14552721760134881834 0.13104345742207709757 0.11629141708013836232 0.10129688987587603943 0.08608772459350083617 0.07069362281588806307 0.05514590627957215163 0.03947725830585445406 0.02372144372782581528 0.00791301196688944455 
0.99205195938917545284 0.97617378660481768371 0.96034917496890837008 0.94461328713033410054 0.92900047707592170454 0.91354398373400902411 0.89827564170372842245 0.88322561398611043604 0.86842215142655354576 0.85389138323928626129 0.83965714243572364683 0.82574082920624147786 0.81216131432399396584 0.79893488349444452545 0.78607522233461468719 0.77359344041660338398 0.76149813163977142505 0.74979546718616008061 0.73848931652735305686 0.72758139142665356758 0.71707140767667221226 0.70695725901065276098 0.69723519876487416447 0.68790002385786774841 0.67894525757339763139 0.67036332748383198332 0.66214573575946367168 0.65428321972832048647 0.64676590116346077686 0.63958342332609152692 0.63272507527052179732 0.62617990331578599061 0.61993680990922128693 0.61398464035398425676 0.60831225805274624641 0.60290860904230147987 0.59776277666780530673 0.59286402727986331485 0.58820184784111495535 0.58376597630878401812 0.57954642558614999359 0.57553350205483866375 0.57171781879630856338 0.56809030503428092906 0.56464221171346040684 0.56136511404485378574 0.55825091145032523787 0.55529182533434107150 0.55248039505949486649 0.54980947245519906641 0.54727221514596346985 0.54486207894695115606 0.54257280953982212068 0.54039843361105077690 0.53833324960766759659 0.53637181824143165265 0.53450895285149091496 0.53273970971735329361 0.53105937839817063395 0.52946347216068612163 0.52794771853980038134 0.52650805011055068494 0.52514059541182722679 0.52384167016280314133 0.52260776870772673863 0.52143555573350408583 0.52032185826398658079 0.51926365793610440580 0.51825808355994629206 0.51730240396237514577 0.51639402111171739396 0.51553046351940357006 0.51470937991309773096 0.51392853317479814113 0.51318579453657253708 0.51247913802597555577 0.51180663515273128183 0.51116644982795511609 0.51055683350699065937 0.50997612054682128768 0.50942272378361241891 0.50889513022791477148 0.50839189711653665071 0.50791164796276289106 0.50745306887237950910 0.50701490500110291126 0.50659595716535399390 0.50619507859832557628 0.50581117184350177229 0.50544318577801727876 0.50509011275846582567 0.50475098588199829308 0.50442487635576893634 0.50411089096799610587 0.50380816965412478226 0.50351588315177242539 0.50323323073833192698 0.50295943804529430476 0.50269375494351442590 0.50243545349382545684 0.50218382596402444396 0.50193818286987335053 0.50169785112290588014 0.50146217216886623813 0.50123050019052517445 0.50100220034038389638 0.50077664700312018997 0.50055322208308117293 0.50033131331218094751 0.50011031257361782121 0.49988961423685979168 0.49966861349938301862 0.49944670473065849725 0.49922327981389003071 0.49899772648100088057 0.49876942663634965536 0.49853775466462907362 0.49830207571835805069 0.49806174398032843076 0.49781610089631023186 0.49756447336381248725 0.49730617193234766260 0.49704048885009333159 0.49676669617791496814 0.49648404378670557557 0.49619175730799786050 0.49588903601923262077 0.49557505065807927469 0.49524894116004058997 0.49490981431339842178 0.49455674132537541521 0.49418875529319827855 0.49380484857354206563 0.49340397004362879230 0.49298502224703766306 0.49254685841706363769 0.49208827937023685850 0.49160803026239069391 0.49110479719943705978 0.49057720369479601574 0.49002380696729808118 0.48944309405920327638 0.48883347779378133469 0.48819329252827631249 0.48752078971830442589 0.48681413327526951162 0.48607139470919658031 0.48529054804795740408 0.48446946452395273086 0.48360590701953115600 0.48269752426272433121 0.48174184476534959165 0.48073627049614020557 0.47967807028238579337 0.47856437293462461557 0.47739216009025980947 0.47615825877363976426 0.47485933367219324008 0.47349187913071844047 0.47205221086896720362 0.47053645743206579111 0.46894055138224027823 0.46726022026278862809 0.46549097734122335535 0.46362811217750177217 0.46166668105197433691 0.45960149730467025897 0.45742712164826870858 0.45513785253076277648 0.45272771663963146116 0.45019045965758336392 0.44751953740087679900 0.44470810749516387350 0.44174902177104724554 0.43863481959236089169 0.43535772236486242059 0.43190962951175870810 0.42828211624545181602 0.42446643351209373263 0.42045351053690577237 0.41623396046039168317 0.41179808956674407439 0.40713591080206890105 0.40223716212519911029 0.39709133050042155766 0.39168768228002526222 0.38601530081087670476 0.38006313213150239028 0.37382003964631888016 0.36727486866023073553 0.36041652162231413437 0.35323404485332116076 0.34571672740924092038 0.33785421255290504217 0.32963662205892335644 0.32105469325677998826 0.31209992831810662306 0.30276475481646625276 0.29304269603664950816 0.28292854889801960505 0.27241856669757780196 0.26151064326454825926 0.25020449433602859335 0.23850183167498623105 0.22640652475233830065 0.21392474474910694315 0.20106508556326077586 0.18783865676512154219 0.17425914396953656738 0.16034283287939471441 0.14610859426487640689 0.13157782831299477677 0.11677436803142607347 0.10172434263030669110 0.08645600295061456331 0.07099951198866431834 0.05538670433861436065 0.03965081892361152494 0.02382620972512064506 0.00794803938653937218 
0.99199902352676594397 0.97601545944272183331 0.96008689052672480102 0.94424941124953820637 0.92853827114288656208 0.91298755400775399860 0.89762987456987231027 0.88249609780131321735 0.86761508607983994779 0.85301347910117231166 0.83871551093492591189 0.82474286779663608105 0.81111458901018462786 0.79784701231300525492 0.78495376320148868565 0.77244578653886319941 0.76033141727030928436 0.74861648591585250312 0.73730445362034646717 0.72639657097667065244 0.71589205465951299967 0.70578827567566337908 0.69608095430594529862 0.68676435590806006459 0.67783148383384994595 0.66927426567783465661 0.66108373009838217182 0.65325017215954905847 0.64576330581831309363 0.63861240277441433388 0.63178641739865626370 0.62527409785882814841 0.61906408387493161438 0.61314499176561387817 0.60750548760624556444 0.60213434941740850981 0.59702051935197419930 0.59215314685997577637 0.58752162379245587154 0.58311561236640574446 0.57892506682273725538 0.57494024981881663994 0.57115174367005505651 0.56755045799223746705 0.56412763365000995197 0.56087484384185160025 0.55778399274571999200 0.55484731214341420635 0.55205735638902497797 0.54940699603898857095 0.54688941041818661670 0.54449807935803662406 0.54222677430835053425 0.54006954899459591601 0.53802072976571546636 0.53607490575455374326 0.53422691895281304575 0.53247185428504428817 0.53080502975114085551 0.52922198669386699699 0.52771848022960166080 0.52629046992033556851 0.52493411061433969955 0.52364574360437254885 0.52242188802803701808 0.52125923255515516086 0.52015462736336059990 0.51910507640511882599 0.51810772996662146639 0.51715987751672443107 0.51625894084226209291 0.51540246746458129312 0.51458812433095602046 0.51381369177363334089 0.51307705772854561577 0.51237621220521467613 0.51170924199899270324 0.51107432563655263991 0.51046972854540040299 0.50989379843812243642 0.50934496091724790201 0.50882171519473529120 0.50832263017387757653 0.50784634052261945492 0.50739154301562450211 0.50695699301644059354 0.50654150111240014986 0.50614392989417111846 0.50576319087210241943 0.50539824152174672722 0.50504808245117205345 0.50471175468291074040 0.50438833704361352162 0.50407694365470212539 0.50377672151752461716 0.50348684818671929353 0.50320652952569033811 0.50293499753828407872 0.50267150827092643706 0.50241533977964769608 0.50216579016304396799 0.50192217561894303390 0.50168382860736537854 0.50145009600394219174 0.50122033731735127216 0.50099392293639899432 0.50077023240662532633 0.50054865273176785134 0.50032857669547869950 0.50010940119873970033 0.49989052560846480855 0.49967135011280316981 0.49945127407867179192 0.49922969440705827759 0.49900600388162297261 0.49877958950611539501 0.49854983082609038991 0.49831609823037137375 0.49807775122765707287 0.49783413669360293552 0.49758458707415337274 0.49732841860101129061 0.49706492935307844405 0.49679339738641742352 0.49651307874749134319 0.49622320544018827526 0.49592298332795903271 0.49561158996549314892 0.49528817235419575482 0.49495184461555152833 0.49460168557627909314 0.49423673625898517647 0.49385599727181844765 0.49345842609041828952 0.49304293422522754708 0.49260838426701530901 0.49215358680322224272 0.49167729719751129824 0.49117821222467078490 0.49065496655277712756 0.49010612906628120422 0.48953019901032857053 0.48892560197393314381 0.48829068566993966138 0.48762371552612449044 0.48692287006944656724 0.48618623609555694509 0.48541180361429120405 0.48459746056191282948 0.48374098727101594308 0.48284005068923968595 0.48189219833831403728 0.48089485200547704702 0.47984530116000878586 0.47874069608854602498 0.47757804074402410155 0.47635418530456991038 0.47506581844052392372 0.47370945929003549502 0.47228144914643627184 0.47077794286470631135 0.46919489999288060966 0.46752807565639276088 0.46577301119877340119 0.46392502462071760760 0.46197920084761523452 0.45993038187204526857 0.45777315682776781314 0.45550185206468357668 0.45311052130926021686 0.45059293601235472781 0.44794257600647513495 0.44515262061764143686 0.44221594040347722565 0.43912508971931035751 0.43587230034822949110 0.43244947646953385556 0.42884819128309692449 0.42505968565501445200 0.42107486920257325425 0.41688432430107680293 0.41247831350902924852 0.40784679111077598579 0.40297941932493036576 0.39786559000419785548 0.39249445260031362581 0.38685494926788227543 0.38093585802924340156 0.37472584496154354161 0.36821352638521304135 0.36138754202203365873 0.35423664004155785978 0.34674977481632096588 0.33891621804774518800 0.33072568369442240099 0.32216846682193461815 0.31323559609006068616 0.30391899909459213491 0.29421167918847779266 0.28410790173033129147 0.27360338696099167910 0.26269550598520413631 0.25138347542110972554 0.23966854586132443905 0.22755417845009828781 0.21504620370649202288 0.20215295657433449139 0.18888538191510342856 0.17525710522302548333 0.16128446423295203505 0.14698649826576731803 0.13238489353359975120 0.11750388410226451918 0.10237010966331001882 0.08701243258998636598 0.07146171784954023776 0.05575058016260947547 0.03991310332485661916 0.02398453686250584180 0.00800097524068676090 
0.99192769880193409904 0.97580213711257768328 0.95973351644573123842 0.94375919619820691775 0.92791564223833222780 0.91223808658424776485 0.89676020476669471293 0.88151381656942962017 0.86652861599032104944 0.85183193615063801385 0.83744855440617305131 0.82340054203519297271 0.80970716160710398679 0.79638481354590417993 0.78344703161947126802 0.77090452526705233183 0.75876526498674901067 0.74703460558659451340 0.73571544106150887909 0.72480838424755988925 0.71431196427499588086 0.70422283472654290115 0.69453598687518336430 0.68524496163457693232 0.67634205617610720918 0.66781852129527541351 0.65966474679668163361 0.65187043299318037093 0.64442474717582864940 0.63731646455459645129 0.63053409369086066416 0.62406598684593828086 0.61790043596606258891 0.61202575522729385504 0.60643035118921384541 0.60110278166911323972 0.59603180446270653814 0.59120641701560983083 0.58661588810232623281 0.58224978250487824383 0.57809797957080910624 0.57415068672763580615 0.57039844807285788875 0.56683214961460370862 0.56344302105249022272 0.56022263492682300434 0.55716290354728903456 0.55425607410457100599 0.55149472231420204604 0.54887174489354340068 0.54638035112975835705 0.54401405375865763414 0.54176665934094747623 0.53963225829326666450 0.53760521470604483163 0.53568015605825514136 0.53385196292016257047 0.53211575871887040190 0.53046689962748094782 0.52890096462675062483 0.52741374576976907118 0.52600123872685011772 0.52465963352082345406 0.52338530561231033644 0.52217480724489362398 0.52102485909571916167 0.51993234222918194298 0.51889429035438949800 0.51790788238469653848 0.51697043529563857511 0.51607939727602580859 0.51523234116570348906 0.51442695817251182788 0.51366105186023303109 0.51293253239876201999 0.51223941106734505180 0.51157979500147177099 0.51095188217386278140 0.51035395659993576523 0.50978438375815438022 0.50924160623157421757 0.50872413945990113682 0.50823056786161879828 0.50775954093821284996 0.50730976965105856191 0.50688002293663469988 0.50646912437363511561 0.50607594899385610621 0.50569942022898983769 0.50533850698569482418 0.50499222084156536461 0.50465961335485953754 0.50433977348107195127 0.50403182508967414588 0.50373492457455237847 0.50344825855188968244 0.50317104163942572015 0.50290251431122545700 0.50264194082225910343 0.50238860719726285975 0.50214181928494561191 0.50190090083548999367 0.50166519168367029735 0.50143404592218576710 0.50120683013853906118 0.50098292168123548240 0.50076170695521438070 0.50054257974188687275 0.50032493953922640983 0.50010818991739702799 0.49989173688545679441 0.49967498726469317116 0.49945734706416700099 0.49923821985404798207 0.49901700513231750378 0.49879309668039883974 0.49856588090324549523 0.49833473514938037008 0.49809902600632505187 0.49785810756680298761 0.49761131965144189682 0.49735798604446601612 0.49709741257479134191 0.49682888526718488320 0.49655166837665426494 0.49626500237730492016 0.49596810188692203036 0.49566015352173858899 0.49534031367569775206 0.49500770621833256602 0.49466142010520441907 0.49430050689464483105 0.49392397816432792590 0.49353080282099809351 0.49311990429643920431 0.49269015762254791957 0.49224038637812483898 0.49176935949976258167 0.49127578794895698788 0.49075832122732387930 0.49021554373334857990 0.48964597094189721282 0.48904804542168278658 0.48842013265142414369 0.48776051664680769582 0.48706739538083559937 0.48633887598929348428 0.48557296975173797060 0.48476758683839143993 0.48392053081337987885 0.48302949288490421020 0.48209204589318965795 0.48110563802744499284 0.48006758626362555642 0.47897506951552687449 0.47782512149272099444 0.47661462326009146340 0.47534029549529799308 0.47399869044246251137 0.47258618356277587447 0.47109896488640956580 0.46953303006818342125 0.46788417117112784949 0.46614796717675993643 0.46431977425898013356 0.46239471584572416907 0.46036767250812782315 0.45823327172607369873 0.45598587759094377780 0.45361958052037082423 0.45112818707610002900 0.44850520999502757613 0.44574385856544923579 0.44283702950590958514 0.43977729853317382158 0.43655691283921149726 0.43316778473504968794 0.42960148676238824050 0.42584924862229345255 0.42190195632440014029 0.41775015402722309732 0.41338404905752024199 0.40879352080707548334 0.40396813405954823395 0.39889715759112570614 0.39356958884914955421 0.38797418563109548062 0.38209950575604584300 0.37593395578539878787 0.36946584989704417401 0.36268348003904943289 0.35557519847455570927 0.34812951376673978432 0.34033520112733189888 0.33218142784908655241 0.32365789424647567474 0.31475499012560897993 0.30546396628336419665 0.29577711989233818057 0.28568799186721449690 0.27519157344005662491 0.26428451829416677032 0.25296535550188165020 0.24123469789910331751 0.22909543948023822213 0.21655293505242820262 0.20361515511248159949 0.19029280909793222509 0.17659943077450943050 0.16255142056362054115 0.14816804103164102346 0.13347136345337221042 0.11848616518072235815 0.10323977933068259616 0.08776189989648068568 0.07208434665690077736 0.05624079513742669817 0.04026647735069970035 0.02419785915935937157 0.00807229995438860440 
0.99183733337032542465 0.97553187375992245212 0.95928584194541632879 0.94313821485922522125 0.92712701502798777753 0.91128894532420967600 0.89565904134323059971 0.88027034771938827973 0.86515362516137483961 0.85033709510488542094 0.83584622850393552884 0.82170358433085732841 0.80792870183713327847 0.79453804864403598796 0.78154502446343898647 0.76896001792312596024 0.75679051182304069023 0.74504123038226710563 0.73371432079153486860 0.72280956072563240511 0.71232458343147841973 0.70225511208032898036 0.69259519683366677079 0.68333744757895809041 0.67447325794072698901 0.66599301653047893179 0.65788630279988813410 0.65014206584066291938 0.64274878533722445972 0.63569461457728204667 0.62896750596425232693 0.62255531986800083377 0.61644591791608582820 0.61062724198828399746 0.60508738025420227835 0.59981462160712450959 0.59479749981412965987 0.59002482863743033192 0.58548572909636109607 0.58116964994248221377 0.57706638228023177106 0.57316606944805903456 0.56945921227913587348 0.56593667134082992209 0.56258966601852500311 0.55940977126566149291 0.55638891241204158078 0.55351935841337918109 0.55079371386966891055 0.54820491009122473969 0.54574619544864544363 0.54341112520588774615 0.54119355100351485000 0.53908761013147765695 0.53708771470694172123 0.53518854085225930906 0.53338501795071247003 0.53167231804279369012 0.53004584541316213109 0.52850122640771191040 0.52703429950187330455 0.52564110569647237714 0.52431787912979266331 0.52306103807915249604 0.52186717624350842382 0.52073305435364625193 0.51965559210325829032 0.51863186039856057352 0.51765907392213639238 0.51673458400510741129 0.51585587180049885525 0.51502054174969502665 0.51422631533315443786 0.51347102509602426945 0.51275260893892404823 0.51206910466393162906 0.51141864476568732467 0.51079945145749083846 0.51020983192232483017 0.50964817377882154492 0.50911294076906465911 0.50860266855167612920 0.50811596087448296366 0.50765148571755513984 0.50720797171376297285 0.50678420470540508358 0.50637902445164928444 0.50599132147862879716 0.50562003406430644503 0.50526414535047703414 0.50492268057453515429 0.50459470441388976081 0.50427931843614048901 0.50397565864836901817 0.50368289313912062433 0.50340021980686178171 0.50312686416889806917 0.50286207724493281468 0.50260513350962154888 0.50235532890864365019 0.50211197893938575021 0.50187441675440058741 0.50164199136963927295 0.50141406586259196221 0.50119001563338416716 0.50096922669479015955 0.50075109399110939723 0.50053501974133896013 0.50032041180214315013 0.50010668204616548493 0.49989324475127216996 0.49967951499634533086 0.49946490705925455922 0.49924883281264864632 0.49903070011319983212 0.49880991117991679840 0.49858586095711310282 0.49835793545757917089 0.49812551008145961040 0.49788794790626800246 0.49764459793372028962 0.49739479335061947962 0.49713784963443535814 0.49687306273087739061 0.49659970711463630177 0.49631703380545566517 0.49602426832068569063 0.49572060855884170216 0.49540522260852443148 0.49507724647687600950 0.49473578173156146365 0.49437989305006169172 0.49400860566985016487 0.49362090273280612163 0.49321572251698309053 0.49279195554861254802 0.49234844158696733363 0.49188396647445703502 0.49139725884407042811 0.49088698667600455527 0.49035175369664063538 0.48979009560222847020 0.48920047611947614641 0.48858128286726670853 0.48793082302884688284 0.48724731881779514975 0.48652890272904331104 0.48577361256497569864 0.48497938622653519181 0.48414405625920775567 0.48326534414380817317 0.48234085432209489186 0.48136806794748721039 0.48034433635152112840 0.47926687421721453353 0.47813275245124164936 0.47693889074777739978 0.47568204983811351871 0.47435882342174051640 0.47296562977653883175 0.47149870304893370943 0.46995408422231577106 0.46832761178317461326 0.46661491207815913862 0.46481138939271932076 0.46291221576817398464 0.46091232058866793420 0.45880637997745549184 0.45658880605264706709 0.45425373610517949530 0.45179502177664737639 0.44920621833208534968 0.44648057414321851155 0.44361102052153750241 0.44059016206826367990 0.43741026774039321046 0.43406326286906554701 0.43054072240911300806 0.42683386574737075536 0.42293355345271677059 0.41883028642073294456 0.41451420788675302775 0.40997510900045691651 0.40520243851506149158 0.40018531745160790258 0.39491255957406362631 0.38937269865130397228 0.38355402357844586847 0.37744462252696175941 0.37103243737851515638 0.36430532976256463362 0.35725116005087542703 0.34985788064875067427 0.34211364484575557121 0.33400693232811590194 0.32552669218927282602 0.31666250388253547321 0.30740475602091732465 0.29774484223029590302 0.28767537239930324189 0.27719039664734962392 0.26628563824952433681 0.25495873039314681519 0.24320945075296901416 0.23103994651932305282 0.21845494191050096600 0.20546191972523114577 0.19207126858963488591 0.17829638821345958344 0.16415374621537959232 0.14966288184380416304 0.13484635406752559783 0.11972963383656985703 0.10434094258221707219 0.08871104100835290607 0.07287297374415552254 0.05686177637949688807 0.04071415178115614375 0.02446812246984331890 0.00816266537189690687 
0.99172709428977146029 0.97520218261136881743 0.95873976271678740257 0.94238080626528908379 0.92616525769018398506 0.91013163834137245090 0.89431666756262828688 0.87875490780351683817 0.86347844183090471937 0.84851659060359307940 0.83389568017382764697 0.81963886494716942099 0.80576601276653592176 0.79229365472966750694 0.77923499966712284071 0.76660001013897172140 0.75439553400002001826 0.74262548332789768413 0.73129105099673163970 0.72039095448199008676 0.70992169660902648687 0.69987783332962827387 0.69025224080019720319 0.68103637390686089237 0.67222051147736372467 0.66379398408602552362 0.65574538203172916262 0.64806274223235882381 0.64073371375512344628 0.63374570245305439364 0.62708599572086620721 0.62074186874572723216 0.61470067384199678084 0.60894991455555402826 0.60347730623218720503 0.59827082469105352658 0.59331874454925659368 0.58860966862362074092 0.58413254970320571680 0.57987670585006922952 0.57583183021308714800 0.57198799650523279858 0.56833566025479675954 0.56486565745105477010 0.56156920041511870778 0.55843787170525671648 0.55546361642183639251 0.55263873326723511603 0.54995586465986923130 0.54740798615304098185 0.54498839536771137571 0.54269070061273316785 0.54050880933574707576 0.53843691652218672594 0.53646949313798464321 0.53460127469312890280 0.53282724998763442148 0.53114265008842920235 0.52954293757466208703 0.52802379607976990261 0.52658112014034241799 0.52521100542737364503 0.52390973922272221497 0.52267379133099822752 0.52149980529634121229 0.52038458997209957602 0.51932511143164450385 0.51831848521445844646 0.51736196890018060213 0.51645295500215515627 0.51558896417116728550 0.51476763869942399054 0.51398673631438684950 0.51324412425178556063 0.51253777359697760829 0.51186575388377109075 0.51122622793985494916 0.51061744696808819555 0.51003774585305128308 0.50948553868245671783 0.50895931449102838062 0.50845763310325631235 0.50797912136708167630 0.50752246934376155085 0.50708642678103277301 0.50666979971957359918 0.50627144724892836347 0.50589027840470313091 0.50552524919912988910 0.50517535977737126895 0.50483965169220845759 0.50451720529002463955 0.50420713720123166990 0.50390859792854048038 0.50362076952669942997 0.50334286336753875091 0.50307411798437173811 0.50281379698998585059 0.50256118706265040519 0.50231559599472075384 0.50207635080497392543 0.50184279587308788795 0.50161429117789424481 0.50139021052515864163 0.50116993983761537468 0.50095287547343181345 0.50073842257309397752 0.50052599343021608735 0.50031500588184141254 0.50010488171384881451 0.49989504507712123615 0.49968492091016220025 0.49947393336385759177 0.49926150422409176777 0.49904705132791615796 0.49882998696895597401 0.49860971628771078024 0.49838563564236343373 0.49815713095566649393 0.49792357603340792194 0.49768433084007829281 0.49743873978985631013 0.49718612988145283182 0.49692580890725229770 0.49665706354555783086 0.49637915740919597019 0.49609132903152330929 0.49579278978441815307 0.49548272172268209568 0.49516027534908529928 0.49482456729410362328 0.49447467790419086242 0.49410964873220547533 0.49372847992339286005 0.49333012749007415509 0.49291350046795257001 0.49247745794667469044 0.49202080596702757465 0.49154229427686330078 0.49104061293756184892 0.49051438877388103821 0.48996218165090021923 0.48938248058672678686 0.48877369966931932810 0.48813417378351786624 0.48746215413245536086 0.48675580354410852291 0.48601319155258659865 0.48523228924356509584 0.48441096385310744576 0.48354697310902566842 0.48263795930389508104 0.48168144308888838356 0.48067481697775693572 0.47961533855056798226 0.47850012334725477992 0.47732613744166252356 0.47609018968763844315 0.47478892362984714826 0.47341880907345312846 0.47197613330942622678 0.47045699198897156235 0.46885727966109547182 0.46717267995998240648 0.46539865546556352660 0.46353043724558445904 0.46156301410091443715 0.45949112154243332284 0.45730923053700911485 0.45501153607105193633 0.45259194559322468709 0.45004406741344860077 0.44736119915380284651 0.44453631636875773347 0.44156206147794996308 0.43843073318503278379 0.43513427659170600403 0.43166427425762732284 0.42801193850535967922 0.42416810532569354519 0.42012323031099002568 0.41586738706830189694 0.41139026879293755234 0.40668119354863274673 0.40172911412618078630 0.39652263334419346474 0.39105002582161096925 0.38529926737947189919 0.37925807336548678084 0.37291394732748978091 0.36625424158181835166 0.35926623131763091301 0.35193720393163202553 0.34425456527882380975 0.33620596442834860262 0.32777943829996486480 0.31896357719434248468 0.30974771168747317063 0.30012212060862508700 0.29007825884526883264 0.27960900251037129616 0.26870890766343386025 0.25737447706821214855 0.24560442820030281563 0.23339995393358406450 0.22076496634502176808 0.20770631328830724271 0.19423395732191650609 0.18036110727431425849 0.16610429424063394288 0.15148338606067077161 0.13652153713635614696 0.12124507351581433057 0.10568331615326302664 0.08986834781055834387 0.07383473093187166436 0.05761918485524914618 0.04126023092458470237 0.02479781356696085515 0.00827290443525260238 
0.99159595546716383652 0.97480999967899217840 0.95809022004507482517 0.94147998979496105854 0.92502157112608796030 0.90875568278846863279 0.89272108276239359181 0.87695417410114573364 0.86148864375513323210 0.84635514530475519646 0.83158103664061233662 0.81719018251745645376 0.80320282955217314758 0.78963555784097505530 0.77650130933641225983 0.76380948896561640105 0.75156613071016853400 0.73977411793257130679 0.72843344538550447442 0.71754150964835239357 0.70709341515583667981 0.69708228382896042508 0.68749955913063087731 0.67833529577092455121 0.66957842997584193778 0.66121702630453094152 0.65323849900864416895 0.64562980730191976697 0.63837762499785699610 0.63146848575894531930 0.62488890572043154226 0.61862548555204521783 0.61266499415062092293 0.60699443615974890687 0.60160110542793987509 0.59647262637564646415 0.59159698506822222530 0.58696255160459021027 0.58255809524277135658 0.57837279350204062744 0.57439623627183400423 0.57061842610498902939 0.56702977478376259679 0.56362109779347346894 0.56038360648563911859 0.55730889871841116090 0.55438894830281237880 0.55161609357385599228 0.54898302534953258291 0.54648277449335835865 0.54410869925642602052 0.54185447254158647379 0.53971406920455478051 0.53768175348353808296 0.53575206662968266613 0.53391981479463723748 0.53218005721826655563 0.53052809474862638872 0.52895945871728677901 0.52746990018571537906 0.52605537956012704548 0.52471205664995768103 0.52343628100272365788 0.52222458272577743088 0.52107366363875884385 0.51998038880676689111 0.51894177843676225770 0.51795500012744843943 0.51701736146197296851 0.51612630293216532618 0.51527939118259113993 0.51447431256244680053 0.51370886697318396408 0.51298096199975407039 0.51228860731343084378 0.51162990933432039853 0.51100306614187251952 0.51040636262195582251 0.50983816583933472266 0.50929692062469666958 0.50878114538469620953 0.50828942800323950735 0.50782042214682521220 0.50737284350937672528 0.50694546634703352428 0.50653712014292906485 0.50614668641978743935 0.50577309569212536289 0.50541532455013959968 0.50507239286766947295 0.50474336112690265654 0.50442732785276866991 0.50412342715022118167 0.50383082633786302473 0.50354872367159853042 0.50327634615222305303 0.50301294741106394870 0.50275780566798855542 0.50251022175627291233 0.50226951720899848386 0.50203503240814439934 0.50180612475508301618 0.50158216694369073263 0.50136254522253309585 0.50114665771848743159 0.50093391278822863022 0.50072372739761894511 0.50051552552459022127 0.50030873658115815328 0.50010279385026723542 0.49989713293320159337 0.49969119020332425363 0.49948440126192233945 0.49927619939194578524 0.49906601400541755753 0.49885326908028049253 0.49863738158241033283 0.49841775986849679025 0.49819380206543445455 0.49796489442180963403 0.49773040961703507445 0.49748970508727424766 0.49724212119426686174 0.49698697947112152606 0.49672358075114692033 0.49645120325424796359 0.49616910061179370084 0.49587649982462572718 0.49557259914870083195 0.49525656590267913559 0.49492753419157686778 0.49458460254039254833 0.49422683143138884665 0.49385324073848629878 0.49346280705196915450 0.49305446088644899749 0.49262708376475106142 0.49217950517011521683 0.49171049935879279635 0.49121878202482510689 0.49070300680950018624 0.49016176164076463717 0.48959356490721067656 0.48899686143976606179 0.48837001830345044828 0.48771132038440073719 0.48701896576234876557 0.48629106085769713275 0.48552561534203181326 0.48472053680063142966 0.48387362513529214025 0.48298256669557121379 0.48204492812641486221 0.48105814992005108133 0.48001953966004667906 0.47892626494554724204 0.47777534598397913834 0.47656364784093024900 0.47528787233655594990 0.47394454957875320478 0.47253002912529395996 0.47104047076304894626 0.46947183491225252805 0.46781987263511165542 0.46608011526396903035 0.46424786364768666491 0.46231817702697203254 0.46028586155435463612 0.45814545848190446620 0.45589123204879461460 0.45351715711175050183 0.45101690657468118673 0.44838383868978681779 0.44561098432174145456 0.44269103428974637682 0.43961632693008245720 0.43637883605509814045 0.43297015952433054453 0.42938150869074703797 0.42560369904118217077 0.42162714242388082964 0.41744184128252725952 0.41303738555435837165 0.40840295276035099015 0.40352731216028930872 0.39839883385491903223 0.39300550391147470730 0.38733494675234392268 0.38137445622802457201 0.37511103698413850172 0.36853145791958807909 0.36162231970619784782 0.35437013848132320470 0.34676144790955953923 0.33878292180649077769 0.33042151938789543486 0.32166465490739615252 0.31250039292600800822 0.30291766967146221967 0.29290653985539177873 0.28245844689571492081 0.27156651282562804806 0.26022584201596549169 0.24843383104644581327 0.23619047466968873250 0.22349865624769515993 0.21036440976105943990 0.19679714013540985929 0.18280978932124716807 0.16841893741217101033 0.15364483102188886132 0.13851133490141398497 0.12304580693706841654 0.10727890070446233217 0.09124430314874568126 0.07497841731752367955 0.05852000118504337850 0.04190977349497262971 0.02518999643816284897 0.00840404323740526378 
0.99144268336705565492 0.97435164059235956913 0.95733112798955843914 0.94042736174339303101 0.92368535423073749868 0.90714843892402075021 0.89085780659733160292 0.87485206208353938351 0.85916681378372772304 0.84383431021968269281 0.82888313856641060440 0.81433799892987046576 0.80021956508372593664 0.78654443774564697378 0.77332519087193285490 0.76057050567691364407 0.74828538194246696502 0.73647141230671409051 0.72512710296436289070 0.71424822362388229458 0.70382817049840318280 0.69385832769974553624 0.68432841612244199592 0.67522682007036483043 0.66654088635054986600 0.65825719214761191367 0.65036178039639691573 0.64284036296881952310 0.63567849317543978493 0.62886170986443878927 0.62237565584986931366 0.61620617359140117397 0.61033938104869245311 0.60476173050488057914 0.59946005294417759046 0.59442159031537011860 0.58963401774339596617 0.58508545748374640727 0.58076448616124887181 0.57666013660279136221 0.57276189532398391613 0.56905969685912582978 0.56554391498179157338 0.56220535245343750130 0.55903522901555413593 0.55602516837993620769 0.55316718449714541439 0.55045366737584422445 0.54787736867104719352 0.54543138721443362726 0.54310915462304798496 0.54090442109263159320 0.53881124145734726749 0.53682396157772749312 0.53493720510257103395 0.53314586063747071432 0.53144506934216850791 0.52983021297052257381 0.52829690236014348326 0.52684096637343058589 0.52545844127341234664 0.52414556060960570960 0.52289874541243719364 0.52171459493062910528 0.52058987772615106238 0.51952152317944655380 0.51850661338118864130 0.51754237539660008505 0.51662617388809828345 0.51575550408194181795 0.51492798506458536956 0.51414135339458777452 0.51339345701614769180 0.51268224946061602409 0.51200578432267174200 0.51136220999820725108 0.51074976467135912994 0.51016677153852751925 0.50961163425763555956 0.50908283261130549135 0.50857891839344948615 0.50809851137817974021 0.50764029570760293986 0.50720301619988683584 0.50678547495479642215 0.50638652808532125249 0.50600508259516685516 0.50564009339387161468 0.50529056044163422889 0.50495552601626436662 0.50463407209496413675 0.50432531784392575780 0.50402841720902125111 0.50374255660109146238 0.50346695266960872495 0.50320085015869098211 0.50294351983967244824 0.50269425651463128801 0.50245237708545464894 0.50221721868320312598 0.50198813685899135173 0.50176450379540882274 0.50154570661925201858 0.50133114570279546651 0.50112023302557340276 0.50091239056337621971 0.50070704870456306246 0.50050364468936803242 0.50030162106793396593 0.50010042417286015848 0.49989950260209387034 0.49969830570801104797 0.49949628208856178269 0.49929287807635086560 0.49908753622152840501 0.49887969376433854984 0.49866878109315354584 0.49845422018377893991 0.49823542301576523306 0.49801178996140521571 0.49778270813289288155 0.49754754974793863331 0.49730567033721889691 0.49705640703182019102 0.49679907673366097143 0.49653297424485531852 0.49625737033677730370 0.49597150975359038938 0.49567460914481692447 0.49536585492135348785 0.49504440102913238597 0.49470936663441328340 0.49435983371447056456 0.49399484454719383431 0.49361339909286788830 0.49321445226112325955 0.49279691105576545196 0.49235963158988915733 0.49190141596336761642 0.49142100899448254436 0.49091709479781420189 0.49038829319544774421 0.48983315596158533145 0.48925016287908446033 0.48863771760611773853 0.48799414333934815202 0.48731767826318839187 0.48660647077382185310 0.48585857446623348377 0.48507194287209437489 0.48424442393594019363 0.48337375421668299369 0.48245755280114865915 0.48149331491598534871 0.48047840522402068819 0.47941005079090859287 0.47828533370777676081 0.47710118335554707603 0.47585436829669375269 0.47454148778047211543 0.47315896284888459000 0.47170302702567712405 0.47016971658975403869 0.46855486040424293437 0.46685406930751477406 0.46506272505422074914 0.46317596880493183686 0.46118868916610883391 0.45909550978746033190 0.45689077653047122096 0.45456854423030174095 0.45212256308373904856 0.44954626470892145029 0.44683274793867433505 0.44397476442921196549 0.44096470419045225020 0.43779458117427366703 0.43445601909384951034 0.43094023769211575736 0.42723803973204543816 0.42333979905535984445 0.41923545008356777331 0.41491447938161785114 0.41036591977812381105 0.40557834789970687028 0.40053988600371875917 0.39523820921702451647 0.38966055949040490081 0.38379376781012919384 0.37762428646145140831 0.37113823340619750413 0.36432145110624952755 0.35715958237790323970 0.34963816607160025374 0.34174275550015958958 0.33345906253772972239 0.32477313012133901537 0.31567153543770004598 0.30614162529582422678 0.29617178400139676508 0.28575173240223428195 0.27487285472739758641 0.26352854712357620670 0.25171457929982621327 0.23942945745103003108 0.22667477421501100454 0.21345552937282546990 0.19978040413741632308 0.18566197246309332214 0.17111683506491415230 0.15616566571329934532 0.14083316451034244565 0.12514791862658292132 0.10914217657877225975 0.09285154676243839722 0.07631463400443383449 0.05957262907242806549 0.04266886543209956473 0.02564835545331259348 0.00855731531361086754 
0.99126582077575453589 0.97382275133383089383 0.95645528957740544307 0.93921297495831435054 0.92214404512944825321 0.90529491207954637666 0.88870964261937168693 0.87242945385195325159 0.85649223907655702703 0.84093214322383769144 0.82577920847547636729 0.81105910955188942335 0.79679299410721360353 0.78299743718595449238 0.76968451072875776475 0.75686196092763757814 0.74453347907607092537 0.73269904638745375625 0.72135533054135159148 0.71049611144049729106 0.70011271547393150172 0.69019444034917676323 0.68072895758902651764 0.67170268203754346370 0.66310110320838211440 0.65490907553897115267 0.64711106746051316740 0.63969137100152140274 0.63263427487064227694 0.62592420467350073920 0.61954583422320497199 0.61348417191499826640 0.60772462594786635925 0.60225305186690225590 0.59705578552851912288 0.59211966419826111974 0.58743203810624589067 0.58298077442574991469 0.57875425531568569504 0.57474137138179881568 0.57093151162092514728 0.56731455102573902227 0.56388083583084069872 0.56062116802293138207 0.55752678874320493740 0.55458936128863456361 0.55180095392998962378 0.54915402276132840864 0.54664139474437711819 0.54425625107028152705 0.54199211092870003270 0.53984281574854497965 0.53780251395447498108 0.53586564626745303297 0.53402693156540292918 0.53228135331050641099 0.53062414654241507606 0.52905078543115147127 0.52755697137933399432 0.52613862166035152423 0.52479185856072718686 0.52351299910261595016 0.52229854510679074586 0.52114517385815095629 0.52004972915577074577 0.51900921280368028654 0.51802077651194655683 0.51708171418966497601 0.51618945461187704105 0.51534155444291829262 0.51453569159922052378 0.51376965893517145822 0.51304135823620278245 0.51234879450388970401 0.51169007051843229394 0.51106338166447795590 0.51046701100682989605 0.50989932460315945395 0.50935876704137383886 0.50884385718985458702 0.50835318417126207358 0.50788540340842724952 0.50743923310552008221 0.50701345062777214423 0.50660688918694507521 0.50621843464839288984 0.50584702248168789129 0.50549163484656012280 0.50515129780626000233 0.50482507866078984993 0.50451208339276309989 0.50421145421894975058 0.50392236724084593646 0.50364403018787207156 0.50337568024705359182 0.50311658197325981323 0.50286602527430435128 0.50262332346540927741 0.50238781138771049228 0.50215884358567464130 0.50193579254470677142 0.50171804694830857141 0.50150501003511371856 0.50129609794382401500 0.50109073811763515938 0.50088836773514000544 0.50068843216788927464 0.50049038346038532410 0.50029367882834863135 0.50009777917114528467 0.49990214759430245950 0.49970624793806478481 0.49950954330796260017 0.49931149460336693435 0.49911155904000592543 0.49890918866239181151 0.49870382884208708241 0.49849491675769996846 0.49828187985244132285 0.49806413426503048925 0.49784108321934378294 0.49761211543436839611 0.49737660337485001261 0.49713390158527964724 0.49688334490682295463 0.49662424665473547947 0.49635589673687069423 0.49607755970814176871 0.49578847275562182295 0.49548784360878522781 0.49517484836918573832 0.49484862925365785680 0.49450829224488612734 0.49415290464294997497 0.49378149251118458318 0.49339303800941103351 0.49298647660729916220 0.49256069417030795554 0.49211452391030552356 0.49164674319263385049 0.49115607019134255307 0.49064116038162652877 0.49010060286459861123 0.48953291650886904263 0.48893654590258922576 0.48830985710368640662 0.48765113317723540742 0.48695856950816873709 0.48623026887698478360 0.48546423628557244800 0.48465837351969109914 0.48381047343407229677 0.48291821394551059932 0.48197915171872030005 0.48099071552914196559 0.47995019928628995798 0.47885475470067279113 0.47770138357678731955 0.47648692971419931430 0.47520807039832818619 0.47386130746301868832 0.47244295790102114330 0.47094914401684395688 0.46937578308459160237 0.46771857650762749259 0.46597299845675038688 0.46413428397242612045 0.46219741651768880830 0.46015711497135586283 0.45800782005532797436 0.45574368019524597040 0.45335853682105203832 0.45084590912348543323 0.44819897829482213680 0.44541057129797423375 0.44247314422824146618 0.43937876535769565534 0.43611909798467807242 0.43268538325182076543 0.42906842314733861787 0.42525856397635836137 0.42124568061476586056 0.41701916211042144855 0.41256789907081981017 0.40788027365669654589 0.40294415304322500626 0.39774688746250042026 0.39227531418212202574 0.38651576906063522809 0.38045410764534043357 0.37407573813750077951 0.36736566893469974060 0.36030857385243947322 0.35288887849877814684 0.34509087158481754898 0.33689884514152534933 0.32829726760253069573 0.31927099340762882251 0.30980551207273743231 0.29988723844403508689 0.28950384399572970384 0.27864462655815186443 0.26730091245111531340 0.25546648157825269099 0.24313800161959422952 0.23031545378849344052 0.21700252937781530638 0.20320697457833647448 0.18894086132879578388 0.17422076467109298692 0.15906783225605175547 0.14350773880007347549 0.12757052648014877150 0.11129034022160541606 0.09470507331780166071 0.07785594286534523734 0.06078701566813544954 0.04354470370768497717 0.02617724462937712562 0.00873417787733650822 
0.99106366917788524251 0.97321825438980269496 0.95545430402791864388 0.93782520338300923157 0.92038293924919367672 0.90317752164534437220 0.88625639794865529453 0.86966387162834501989 0.85344054544670955309 0.83762281512363445657 0.82224244255976863816 0.80732623669499758989 0.79289586460728600503 0.77896780616220095972 0.76555345392950657768 0.75265934822880820043 0.74028752704672662333 0.72843596362567930580 0.71709906137309231688 0.70626817618143411526 0.69593213956565669331 0.68607776063400305322 0.67669029184694406975 0.66775384728240072540 0.65925176890646342009 0.65116693933937730421 0.64348204290516408665 0.63617977870611130964 0.62924303063210706988 0.62265499973571591941 0.61639930445445190177 0.61046005389752067138 0.60482189896087312775 0.59947006548634385048 0.59439037310473608056 0.58956924284290812555 0.58499369605757711721 0.58065134679732188783 0.57653038929394473389 0.57261958194416306966 0.56890822881310532111 0.56538615979206341411 0.56204370929290103920 0.55887169506424205778 0.55586139664569944596 0.55300453410140737454 0.55029324717285110768 0.54772007499510266815 0.54527793647485134354 0.54296011139361444187 0.54076022227292552813 0.53867221701837386671 0.53669035234455519934 0.53480917797220683951 0.53302352158108157187 0.53132847449673603624 0.52971937808583446916 0.52819181083233457397 0.52674157606568883239 0.52536469031171217914 0.52405737221826553807 0.52281603213333971425 0.52163726205395910540 0.52051782623941322825 0.51945465223510023378 0.51844482236755717874 0.51748556567325321165 0.51657425023823655419 0.51570837592682694517 0.51488556747863256646 0.51410356795420730780 0.51336023251067541828 0.51265352248960238679 0.51198149980030815964 0.51134232158269010693 0.51073423513444127231 0.51015557308832426564 0.50960474882590656165 0.50908025211484531081 0.50858064495746813094 0.50810455766273421307 0.50765068497874688003 0.50721778267827755116 0.50680466401873658366 0.50641019651681817848 0.50603329883961722935 0.50567293783663236351 0.50532812570442153799 0.50499791727605580771 0.50468140742787148678 0.50437772859634910638 0.50408604839826498534 0.50380556734754078363 0.50353551666249829477 0.50327515615747431266 0.50302377221298943955 0.50278067581887664339 0.50254520068499131114 0.50231670141430306842 0.50209455173334427425 0.50187814278137843349 0.50166688141800463985 0.50146018862907015823 0.50125749791975171554 0.50105825376600288124 0.50086191009165970112 0.50066792877146937268 0.50047577815593580208 0.50028493161392972866 0.50009486608906950078 0.49990506066590606471 0.49971499514198391978 0.49952414860185712087 0.49933199798914867928 0.49913801667273660634 0.49894167300313518876 0.49874242885510394752 0.49853973815249252866 0.49833304537126948963 0.49812178401662837723 0.49790537505949383768 0.49768322539534082249 0.49745472614253311017 0.49721925102762531967 0.49697615465361544285 0.49672477073039295048 0.49646441024782878015 0.49619435958648455687 0.49591387856074359286 0.49562219838897908497 0.49531851958516764922 0.49500200976614699977 0.49467180136846616856 0.49432698926853585464 0.49396662829950954698 0.49358973065803635194 0.49319526319371276291 0.49278214457373775703 0.49234924231491272728 0.49189536967475644413 0.49141928239306481574 0.49091967527511692904 0.49039517860631343105 0.48984435438920376216 0.48926569239168354875 0.48865760599557256372 0.48801842783389898228 0.48734640520463329283 0.48663969524796463206 0.48589635987351886826 0.48511436042317934714 0.48429155205440538312 0.48342567782810158539 0.48251436248424356412 0.48155510588753686063 0.48054527612443598272 0.47948210223183790335 0.47836266653673037430 0.47718389658498766570 0.47594255663640611109 0.47463523870274665351 0.47325835309854463739 0.47180811849200882113 0.47028055140965191461 0.46867145518165270746 0.46697640829272724083 0.46519075211033439343 0.46330957796086463807 0.46132771352494639228 0.45923970852423845468 0.45703981967430162836 0.45472199488173870030 0.45227985666914655161 0.44970668481915504477 0.44699539823962158858 0.44413853606684311481 0.44112823804358958224 0.43795622423534613654 0.43461377418315044752 0.43109170563713244961 0.42738035308225141851 0.42346954628871547044 0.41934858937448238336 0.41500624073803771275 0.41043069461303388623 0.40560956504998446626 0.40052987340763074320 0.39517804071494766482 0.38953988660494925922 0.38360063692177381878 0.37734494256376549526 0.37075691264260951518 0.36382016559837715430 0.35651790248625575552 0.34883300719880733221 0.34074817884102281962 0.33224610173962987325 0.32330965851754694951 0.31392219114346153752 0.30406781369776725299 0.29373177859038052118 0.28290089505836513162 0.27156399454447982533 0.25971243294247464695 0.24734061366060050569 0.23444650994155327717 0.22103215977160564631 0.20710410346931876213 0.19267373360266032423 0.17775753003461000623 0.16237715983974124190 0.14655943195375109589 0.13033610827233321761 0.11374358450969890288 0.09682246342181763388 0.07961704847101010174 0.06217478702708353899 0.04454568910112777919 0.02678174147917446526 0.00893632944369456179 
0.99083427072386853762 0.97253229301957655473 0.95431846876145809411 0.93625059529661014412 0.91838498683897207275 0.90077583730398280704 0.88347455590155976601 0.86652908926606309059 0.84998325595830293011 0.83387612926422249870 0.81824150994496624989 0.80310753006104651508 0.78849642146473297721 0.77442446892605643072 0.76090215059825838662 0.74793445101136124542 0.73552131725634706250 0.72365821969544363856 0.71233677514390547625 0.70154539240783742038 0.69126990592935788627 0.68149417077423590783 0.67220060188234553866 0.66337064633865294727 0.65498518579569464659 0.64702487000691055741 0.63947038611465456537 0.63230267028565212417 0.62550306921595910659 0.61905345918280418882 0.61293632996136560021 0.60713484025975927860 0.60163285051176162987 0.59641493801286293852 0.59146639856117255718 0.58677323801105829570 0.58232215648383256479 0.57810052741201611859 0.57409637311860861608 0.57029833824251852104 0.56669566195857179469 0.56327815003650871795 0.56003614648445843027 0.55696050629543691901 0.55404256867394408026 0.55127413129844482498 0.54864742566490487530 0.54615509357137848045 0.54379016476631159005 0.54154603575639947977 0.53941644975101377124 0.53739547770746987077 0.53547750043316422186 0.53365719169573710978 0.53192950228998048257 0.53028964500952169292 0.52873308047185174630 0.52725550374666374509 0.52585283173937524825 0.52452119128398466685 0.52325690788068557335 0.52205649515851892950 0.52091664473629206711 0.51983421681044339469 0.51880623117766122565 0.51782985875819509403 0.51690241357527222377 0.51602134516320063984 0.51518423137856173000 0.51438877159057783128 0.51363278022830038960 0.51291418066372074236 0.51223099941122318679 0.51158136062504955266 0.51096348087757859080 0.51037566420227264974 0.50981629738611877745 0.50928384549729777131 0.50877684763463304485 0.50829391288615854982 0.50783371651041808725 0.50739499616554883943 0.50697654861010654770 0.50657722625207934897 0.50619593402197493592 0.50583162635662592965 0.50548330432080235131 0.50515001285843708079 0.50483083816566998170 0.50452490517829040595 0.50423137516649663148 0.50394944343022030075 0.50367833708855402897 0.50341731295710501204 0.50316565550735592449 0.50292267490234698890 0.50268770510322080547 0.50246010204137658839 0.50223924185116675112 0.50202451915824508610 0.50181534542501426976 0.50161114731326172933 0.50141136514341055896 0.50121545134011014078 0.50102286893496594811 0.50083309009402665612 0.50064559467039260188 0.50045986877795789471 0.50027540338236498041 0.50009169290529675855 0.49990823383826804571 0.49972452336210748669 0.49954005796833339526 0.49935433207863316740 0.49916683665865657638 0.49897705782230822313 0.49878447542270054615 0.49858856162589665351 0.49838877946351595183 0.49818458136022375493 0.49797540762135394932 0.49776068494496850114 0.49753982477231639692 0.49731222172907341150 0.49707725194962137927 0.49683427136539259905 0.49658261393756653046 0.49632158982922341961 0.49605048351188912870 0.49576855180121937039 0.49547502181635877383 0.49516908885729638001 0.49484991419429552595 0.49451662276321706191 0.49416830076028150920 0.49380399312951206436 0.49342270093577755841 0.49302337861601791547 0.49260493110085146196 0.49216621079837663544 0.49170601443108802320 0.49122307971946393979 0.49071608189633403319 0.49018363004994974785 0.48962426327936958703 0.48903644665302159478 0.48841856695815388800 0.48776892822849993170 0.48708574703672175010 0.48636714753735832417 0.48561115624510214905 0.48481569653226785910 0.48397858282824690601 0.48309751450261501082 0.48217006941232593009 0.48119369709207904240 0.48016571156551207666 0.47908328375330866411 0.47794343345261541822 0.47674302086035902359 0.47547873761190379005 0.47414709729840232022 0.47274442544299455360 0.47126684888035524912 0.46971028451660495895 0.46807042742217164211 0.46634273821531929682 0.46452242969048823662 0.46260445264332700210 0.46058348084237765718 0.45845389509598344357 0.45620976636245447189 0.45384483785220686158 0.45135250607302906944 0.44872580077451429403 0.44595736375591976675 0.44303942651447292267 0.43996378672996694359 0.43672178360830271604 0.43330427214398581359 0.42970159642094868380 0.42590356208336282995 0.42189940836075456865 0.41767777989381560388 0.41322669900741743065 0.40853353913604834036 0.40358500040309031043 0.39836708866508796500 0.39286509972244026967 0.38706361087304003155 0.38094648255317775654 0.37449687347359561507 0.36769727341220365124 0.36052955864905994465 0.35297507588313309368 0.34501476128412855715 0.33662930199741858406 0.32779934777946784230 0.31850578028579468182 0.30873004660425318324 0.29845456162216116303 0.28766318054044837105 0.27634173772596426488 0.26447864198656600987 0.25206551013878009115 0.23909781254551323859 0.22557549629773537836 0.21150354592467265902 0.19689243957791663364 0.18175846202494538861 0.16612384511455197122 0.15001672090285644856 0.13347089014573412791 0.11652542612303927461 0.09922414738875985629 0.08161500056979403839 0.06374939486806077693 0.04568152419056813879 0.02746770274249838925 0.00916572786196184243 
0.99057539142188166803 0.97175817820317700324 0.95303668270172547938 0.93447372220299951273 0.91613057550610277335 0.89806628483005646046 0.88033689908753909314 0.86299467357604420226 0.84608725985621791033 0.82965693602998580314 0.81373993789482745864 0.79836595213948957639 0.78355782226454329109 0.76933149747903284421 0.75569622852610895958 0.74265498796203033294 0.73020507127185696472 0.71833882275584171051 0.70704442709924819610 0.69630671244090402983 0.68610792092380146201 0.67642841465123670908 0.66724729856954900775 0.65854295039417232172 0.65029345793075155058 0.64247696877791593550 0.63507196126089093813 0.62805744710588373714 0.62141311676327259939 0.61511943781817601806 0.60915771594844758674 0.60351012666839032317 0.59815972481355206281 0.59309043749217316144 0.58828704511603402416 0.58373515415632093450 0.57942116445467939378 0.57533223324830018441 0.57145623752595398059 0.56778173590171343577 0.56429793080797852056 0.56099463191094101067 0.55786222031298704493 0.55489161495910377386 0.55207424045619535313 0.54940199675352296982 0.54686723061694531012 0.54446270885919456628 0.54218159326261727848 0.54001741711465778284 0.53796406326726031732 0.53601574362732840040 0.53416697998489526267 0.53241258608759645110 0.53074765087358266591 0.52916752277951906169 0.52766779504538774415 0.52624429194309263469 0.52489305586116274949 0.52361033518301336454 0.52239257287719464973 0.52123639588375747511 0.52013860492224728294 0.51909616508840750182 0.51810619690690606909 0.51716596791229019203 0.51627288470644006058 0.51542448546073194038 0.51461843283364194779 0.51385250727681552885 0.51312460070469578799 0.51243271050468464090 0.51177493386652017637 0.51114946241108849545 0.51055457710030305307 0.50998864341095218045 0.50945010675658108923 0.50893748814253181312 0.50844938004022943723 0.50798444246768870158 0.50754139929152275457 0.50711903456292362069 0.50671618934452056227 0.50633175835749966165 0.50596468696237639762 0.50561396824410931305 0.50527864023151447537 0.50495778324285456318 0.50465051734989674337 0.50435599995312319077 0.50407342346112704590 0.50380201306756633439 0.50354102461934990842 0.50328974257001191095 0.50304747801249816153 0.50281356678582256325 0.50258736765028344529 0.50236826052612670868 0.50215564479074126236 0.50194893762963721517 0.50174757244275836054 0.50155099726661667159 0.50135867329120020752 0.50117007336231345072 0.50098468053972444736 0.50080198667908859544 0.50062149103811648398 0.50044269890313819449 0.50026512023227542869 0.50008826831148389669 0.49991165841976176187 0.49973480649984558521 0.49955722783073602811 0.49937843569839396318 0.49919794006094903027 0.49901524620474124738 0.49882985338749402660 0.49864125346487697676 0.49844892949667318760 0.49825235432870434993 0.49805098913571332897 0.49784428199086205868 0.49763166627269050935 0.49741255916673127180 0.49718636005040423020 0.49695244884398975804 0.49671018430782193365 0.49645890228095329588 0.49619791385637002090 0.49592650348765049406 0.49564392702175180672 0.49534940965238477562 0.49504214378820282638 0.49472128682975535785 0.49438595884888830723 0.49403524016395333751 0.49366816880386815702 0.49328373785370438487 0.49288089267409768146 0.49245852798635481040 0.49201548481378382105 0.49155054727531638514 0.49106243920960923610 0.49054982063489205313 0.49001128402282351226 0.48944535037899106200 0.48885046511719554285 0.48822499371449062933 0.48756721713306450106 0.48687532699408997416 0.48614742048760317683 0.48538149500131799741 0.48457544245000294669 0.48372704328564369858 0.48283396016707358367 0.48189373126604256869 0.48090376318482336293 0.47986132345837601010 0.47876353261180570886 0.47760735574132362480 0.47638959358496996144 0.47510687304016552268 0.47375563710121193495 0.47233213415216990239 0.47083240658224040365 0.46925227866403518284 0.46758734363828363678 0.46583294994244206499 0.46398418651549555580 0.46203586710596156184 0.45998251350480018340 0.45781833761988965925 0.45553722230419735340 0.45313270084623991085 0.45059793502948758404 0.44792569166784923507 0.44510831752841639730 0.44213771256174522195 0.43900530137610704884 0.43570200291794725089 0.43221819836821562255 0.42854369726303204180 0.42466770209135779046 0.42057877146905259247 0.41626478238677233623 0.41171289208370137613 0.40690950040359474826 0.40184021381987350408 0.39648981274668426700 0.39084222429476767058 0.38488050330231005081 0.37858682528639203690 0.37194249592778227953 0.36492798281464688959 0.35752297640053687378 0.34970648841494039738 0.34145699718644895171 0.33275265031711043218 0.32357153561599560909 0.31389203080190991590 0.30369324076670600743 0.29295552775530342426 0.28166113383236274226 0.26979488713904470343 0.25734497236244041618 0.24430373380398467953 0.23066846694914991400 0.21644214435371958438 0.20163401675938838475 0.18626003337270277682 0.17034303769066469481 0.15391271639738848820 0.13700530528470791780 0.11966308244796415583 0.10193369944038849217 0.08386941155134544634 0.06552626768479732910 0.04696331005058553693 0.02824181743828915736 0.00942460712361626977 
0.99028450818236057884 0.97088834566952442184 0.95159636163926841768 0.93247703530755920998 0.91359730815238215929 0.89502182742260039117 0.87681208204249583282 0.85902544609435471656 0.84171417386053837273 0.82492441710467356852 0.80869535346486809413 0.79305851833754037461 0.77803741797491787757 0.76364747019942436079 0.74989627806511471864 0.73678420103879305181 0.72430515711320964112 0.71244757295681793163 0.70119539805634123475 0.69052910939997003137 0.68042665062579665847 0.67086426833736079178 0.66181722735044146155 0.65326039873773511513 0.64516872675522385361 0.63751758591311191715 0.63028304304511040268 0.62344204011371873175 0.61697251291307098064 0.61085345937817947526 0.60506496934585762837 0.59958822565180203146 0.59440548458188335879 0.58950004202624328720 0.58485619025446944352 0.58045916904351213539 0.57629511393026311428 0.57235100360055068958 0.56861460783519435225 0.56507443698164461221 0.56171969352911310658 0.55854022648628987024 0.55552648789744463187 0.55266949277179588940 0.54996078143821081063 0.54739238464250705718 0.54495679119015916214 0.54264691798583686300 0.54045608231030461965 0.53837797617235394476 0.53640664257604087073 0.53453645354968848391 0.53276208979149175526 0.53107852179617109911 0.52948099233723477930 0.52796500018958403277 0.52652628498708742288 0.52516081311915607799 0.52386476457916986149 0.52263452068575488862 0.52146665257848590080 0.52035791057706959339 0.51930521398053164361 0.51830564171403326057 0.51735642344926568992 0.51645493127761965546 0.51559867187746633022 0.51478527913964489127 0.51401250721845781477 0.51327822397834699242 0.51258040480898203750 0.51191712678380185686 0.51128656313908438236 0.51068697805248119970 0.51011672170159294559 0.50957422558465192974 0.50905799808672136386 0.50856662027601862164 0.50809874191606463345 0.50765307768035006220 0.50722840358652931947 0.50682355345010265957 0.50643741584755197493 0.50606893087102267081 0.50571708722592212393 0.50538091942592089367 0.50505950511829222904 0.50475196253156939807 0.50445744803793890476 0.50417515382317856787 0.50390430565732169388 0.50364416075956808250 0.50339400575126713733 0.50315315469109456181 0.50292094718680191434 0.50269674657816187935 0.50247993818596348170 0.50226992762210531662 0.50206613915603470755 0.50186801413294301888 0.50167500944538623298 0.50148659601924683304 0.50130225739245992678 0.50112148827821889618 0.50094379318253001721 0.50076868504448690533 0.50059568389984709924 0.50042431556420297056 0.50025411033211397704 0.50008460168860169315 0.49991532502944940886 0.49974581638677739726 0.49957561115637122429 0.49940424282325768246 0.49923124168200427864 0.49905613354821393157 0.49887843845765705852 0.49869766934944331771 0.49851333072959608250 0.49832491731132710910 0.49813191261721145864 0.49793378761007639488 0.49772999916085147731 0.49751998861475710267 0.49730318024127501131 0.49707897965234049131 0.49684677216877820571 0.49660592113039736528 0.49635576614498666537 0.49609562127126100028 0.49582477313061268376 0.49554247894228842242 0.49524796447637547958 0.49494042191871323588 0.49461900764156258026 0.49428283987354443285 0.49393099626203690322 0.49356251132083334143 0.49317637375548017964 0.49277152365826626390 0.49234684956302005032 0.49190118535840871017 0.49143330703189358477 0.49094192925718571630 0.49042570179804173547 0.48988320572292382016 0.48931294941714698066 0.48871336437920209761 0.48808280078695515103 0.48741952281833383909 0.48672170370990247568 0.48598742053539817354 0.48521464868480307375 0.48440125602288319762 0.48354499670428219282 0.48264350462019439680 0.48169428644936240769 0.48069471428356619347 0.47964201779490833744 0.47853327590898941946 0.47736540794532478227 0.47613516417607815168 0.47483911576951776112 0.47347364404487191081 0.47203492899615245859 0.47051893701344504883 0.46892140773133811349 0.46723783992549988708 0.46546347637025137223 0.46359328756117268444 0.46162195419736556934 0.45954384830810679485 0.45735301289845320394 0.45504313997824535898 0.45260754682934634108 0.45003915035757308116 0.44733043936959798748 0.44447344461248999847 0.44145970641643333954 0.43828023979204927540 0.43492549686483961136 0.43138532650919225730 0.42764893127259112626 0.42370482150426480583 0.41954076698691866731 0.41514374640839013519 0.41049989530771363588 0.40559445346412714706 0.40041171314965501304 0.39493497025703627745 0.38914648107490257267 0.38302742844188025773 0.37655790219788631834 0.36971690028120868243 0.36248235848942711446 0.35483121878864687382 0.34673954801632606015 0.33818272068652932560 0.32913568105916779505 0.31957330021087149152 0.30947084290123855199 0.29880455588169635428 0.28755238270913890952 0.27569480037480953438 0.26321575836795185754 0.25010368335883520485 0.23635249334116006925 0.22196254778166690791 0.20694144973321451642 0.19130461701581255585 0.17507555587801557073 0.15828580171132475285 0.14097453214774513519 0.12318789894372084159 0.10497815637348442697 0.08640267851040193958 0.06752295426919752153 0.04840363088868750857 0.02911164983645642135 0.00971549031783034908 
0.98995880382039469492 0.96991433465329102148 0.94998338287826500359 0.93024074923558641714 0.91075979437326681776 0.89161163466546777823 0.87286415556548935246 0.85458085489834167969 0.83681957238690740652 0.81963120506330222614 0.80305854052242986452 0.78713534977088639444 0.77188586109816292868 0.75732468727863089253 0.74345721249613305748 0.73028038101481806965 0.71778378318537094938 0.70595091390187991731 0.69476048276932789172 0.68418767654703027681 0.67420530379224041795 0.66478478072196856008 0.65589694375711971031 0.64751269045110237954 0.63960346443929660953 0.63214160507419747681 0.62510058489271946858 0.61845515739080958451 0.61218143539711389334 0.60625691743561205271 0.60066047640500130900 0.59537232201107592733 0.59037394583593472142 0.58564805577644796220 0.58117850483208732815 0.57695021783299527129 0.57294911862231001631 0.56916205938844499634 0.56557675323262901479 0.56218171061016719570 0.55896617991152319771 0.55592009260766084289 0.55303401201870538983 0.55029908679242345304 0.54770700788234494283 0.54524996918813539715 0.54292063151534741827 0.54071208958368877084 0.53861784182041083646 0.53663176268841261685 0.53474807731486062590 0.53296133820389157698 0.53126640383521162025 0.52965841896836174385 0.52813279648960098633 0.52668520065449431211 0.52531153159422128152 0.52400791096727517004 0.52277066865060617395 0.52159633037543884360 0.52048160619309180586 0.51942337986550302098 0.51841869870877610449 0.51746476433792787386 0.51655892389850377455 0.51569866187145663172 0.51488159238616060254 0.51410545200192303561 0.51336809292219820477 0.51266747660913181139 0.51200166776908329069 0.51136882868245547851 0.51076721385353385241 0.51019516495815941948 0.50965110606893526679 0.50913353913934067396 0.50864103972963381484 0.50817225295875678714 0.50772588966766096785 0.50730072278054894053 0.50689558388271327427 0.50650935980340583420 0.50614098972456178505 0.50578946205311647866 0.50545381164436808952 0.50513311711536013071 0.50482649828416370497 0.50453311372719167327 0.50425215844711113178 0.50398286164433003798 0.50372448458541296823 0.50347631856211649826 0.50323768293505555249 0.50300792325629750668 0.50278640946545261059 0.50257253415405944708 0.50236571089330284146 0.50216537262029670163 0.50197097007834945437 0.50178197030680737889 0.50159785518225785683 0.50141811997252438982 0.50124227198117299320 0.50106982917557252311 0.50090031886768915381 0.50073327641648246455 0.50056824395258192606 0.50040476912171250046 0.50024240384337637089 0.50008070308135921245 0.49991922362265672763 0.49975752286144209391 0.49959515758471340074 0.49943168275626120822 0.49926665029559591513 0.49909960784845291970 0.49893009754547656964 0.49875765474564359714 0.49858180676094104866 0.49840207155876098399 0.49821795642727956244 0.49802895667138052938 0.49783455414588145826 0.49763421589017042823 0.49742739264759827655 0.49721351735531882365 0.49699200358455275506 0.49676224392687168274 0.49652360832191833051 0.49627544232179404693 0.49601706528714922806 0.49574776850978025111 0.49546681325629637893 0.49517342872715991442 0.49486680992510395649 0.49454611542662502144 0.49421046504990123749 0.49385893741211206454 0.49349056736872415341 0.49310434332686126080 0.49269920442257858495 0.49227403756340465391 0.49182767430237067652 0.49135888756391510324 0.49086638818923372662 0.49034882129751572455 0.48980476244926646201 0.48923271359821540738 0.48863109881722061045 0.48799825978238731139 0.48733245099827421365 0.48663183474556870323 0.48589447573092697796 0.48511833541680415838 0.48430126600697737116 0.48344100406108991841 0.48253516370886545550 0.48158122943161840723 0.48057654837527263858 0.47951832215524742287 0.47840359811007276969 0.47722925994930470717 0.47599201775590854746 0.47468839726164696602 0.47331472834405236005 0.47186713266225444041 0.47034151034812393677 0.46873352565796816416 0.46703859147883752811 0.46525185257111173476 0.46336816741538239262 0.46138208851671785871 0.45928784100326280893 0.45707929933894214658 0.45474996195207928462 0.45229292356349892756 0.44970084497991230643 0.44696592010218361146 0.44407983988508725748 0.44103375297770147645 0.43781822278371557156 0.43442318063630619429 0.43083787498554959594 0.42705081628849672626 0.42304971764824700342 0.41882143125522702798 0.41435188095474234649 0.40962599157926604665 0.40462761613077291578 0.39933946250881957596 0.39374302229838387124 0.38781850520833949236 0.38154478414067366510 0.37489935762287440735 0.36785833848731597229 0.36039648023389347919 0.35248725540367881193 0.34410300335351323708 0.33521516772327469846 0.32579464607095665052 0.31581227476009027244 0.30523947016110447583 0.29404904074768711819 0.28221617328310311112 0.26971957737572260783 0.25654274792224468493 0.24267527527498850004 0.22811410369857346159 0.21286461737599027266 0.19694142907931724840 0.18036876709426039045 0.16318040242214970625 0.14541912265122697301 0.12713582480568963451 0.10838834859942647615 0.08924019184758029410 0.06975923999290328803 0.05001660939851056142 0.03008566070101861140 0.01004119462907905255 
0.98959517626631965381 0.96882680624497918842 0.94818208598491349193 0.92774278438325474827 0.90758948543962969513 0.88780076130051455152 0.86845205065565089786 0.84961424554661613140 0.83135205572544823571 0.81372229023919839808 0.79677225379066352051 0.78053847912541107767 0.76504598936821699429 0.75030820532080244600 0.73632750362596777194 0.72309632733897544199 0.71059868071157639147 0.69881181669600223039 0.68770794257206058209 0.67725581029947412581 0.66742210722275829848 0.65817260700115298722 0.64947307650496621800 0.64128995487025786115 0.63359083547666361635 0.62634478505166180096 0.61952253406076029929 0.61309656915968702151 0.60704115384896206731 0.60133229856215331122 0.59594769682745996064 0.59086664015156498131 0.58606992097433108224 0.58153973041152695611 0.57725955546443818989 0.57321407883407160533 0.56938908333753635027 0.56577136209828926550 0.56234863509670962589 0.55910947226314600123 0.55604322297245301066 0.55313995201412446967 0.55039038077729196541 0.54778583449684814521 0.54531819411061088765 0.54297985271234183724 0.54076367609940600989 0.53866296701316074280 0.53667143269923700544 0.53478315544602461618 0.53299256579109755005 0.53129441811580535582 0.52968376837710107186 0.52815595375246393584 0.52670657399831399825 0.52533147434457083680 0.52402672976802811000 0.52278863050511614752 0.52161366868054015455 0.52049852594239365278 0.51944006197406566994 0.51843530398307402507 0.51748143665114143541 0.51657579303039868890 0.51571584593536590191 0.51489919992354193923 0.51412358379379607953 0.51338684355968877693 0.51268693585928049039 0.51202192176689864667 0.51138996097576416844 0.51078930632340280305 0.51021829863443535213 0.50967536185768780310 0.50915899847664858324 0.50866778517414179550 0.50820036873371576824 0.50775546216171318914 0.50733184101527339926 0.50692833992268004906 0.50654384931611851073 0.50617731215624484076 0.50582772119417285239 0.50549411597251303618 0.50517558018307406886 0.50487123910698772367 0.50458025717581089786 0.50430183564592312440 0.50403521037898380008 0.50377964972161737300 0.50353445247788353178 0.50329894596842972287 0.50307248417054040157 0.50285444593358785692 0.50264423326465224040 0.50244126967932023486 0.50224499861289173541 0.50205488188742852795 0.50187039823025880736 0.50169104183971757749 0.50151632100002585535 0.50134575670741932107 0.50117888138413468901 0.50101523757520893820 0.50085437669617260958 0.50069585780117109586 0.50053924637228563999 0.50038411312668895636 0.50023003283831946053 0.50007658317080183608 0.49992334351837569573 0.49976989385162085000 0.49961581356477868798 0.49946068032147827864 0.49930406889566580908 0.49914555000452537348 0.49898468913015275872 0.49882104532671267538 0.49865417000976336448 0.49848360572437366844 0.49830888487752666993 0.49812952850228392476 0.49794504486112300956 0.49775492815244465339 0.49755865710362973120 0.49735569353678382720 0.49714548088724186403 0.49692744267061866870 0.49670098089402098251 0.49646547440684751784 0.49622027718641015248 0.49596471655338641993 0.49569809131186992612 0.49541966980852658597 0.49512868790506903149 0.49482434685795073648 0.49450581109883090525 0.49417220590898891519 0.49382261498044277559 0.49345607785607020768 0.49307158723829175306 0.49266808617026014439 0.49224446505026897558 0.49179955850687051555 0.49133214209746306489 0.49084092882863861185 0.49032456548418767994 0.48978162874717262598 0.48921062110132490508 0.48860996649572030481 0.48797800575523858635 0.48731299171767517020 0.48661308407653186547 0.48587634390642930882 0.48510072784573382565 0.48428408190832267222 0.48342413489339075561 0.48251849135876834218 0.48156462411931610923 0.48055986622751567516 0.47950140238919980451 0.47838625975515891575 0.47721129804316442247 0.47597319890175521229 0.47466845445615618582 0.47329335494339613843 0.47184397534093458493 0.47031616087941152671 0.46870551131601873029 0.46700736382905388977 0.46521677437633468521 0.46332849734011938292 0.46133696325893774892 0.45923625442218168891 0.45702007807653033389 0.45468173696443076048 0.45221409688436808860 0.44960955093124466142 0.44685998004403043593 0.44395670945878645819 0.44089046064978354433 0.43765129826676696378 0.43422857174480389286 0.43061085101592566637 0.42678585606234636929 0.42274038000952818273 0.41846020567676278645 0.41393001576742194381 0.40913329728535097196 0.40405224134908529487 0.39866764040147373294 0.39295878595241995335 0.38690337153359405375 0.38047740758229964264 0.37365515760306955428 0.36640910825593220324 0.35870999001098258230 0.35052686960056972376 0.34182734040946094467 0.33257784157905423417 0.32274413992202227730 0.31229200925494426944 0.30118813683740208731 0.28940127463419318410 0.27690362992959027810 0.26367245567943231599 0.24969175613797583990 0.23495397436164855431 0.21946148699285619732 0.20322771483120571911 0.18627768099755917519 0.16864791823178690300 0.15038573122932338832 0.13154792902838433055 0.11219922137095142411 0.09241050028758938939 0.07225720445632478894 0.05181790601143290015 0.03117318894002839638 0.01040482212654628320 
0.98919027126622627311 0.96761562807539180930 0.94617537043315635970 0.92495881687289038808 0.90405460170148377319 0.88354987444130939078 0.86352904020998322299 0.84407202090702360131 0.82525211472907245014 0.80713364637737894380 0.78976970527561485280 0.77320032357187717942 0.75745141192849207989 0.74253464101039545753 0.72844826934795958717 0.71517874400353964592 0.70270279562595738820 0.69098972959849147557 0.68000366052343874657 0.66970551493102636886 0.66005470774580454751 0.65101046355491898332 0.64253280039133320312 0.63458321704829834253 0.62712513754543797173 0.62012416559502725466 0.61354819713897290612 0.60736743133821569085 0.60155431227689415419 0.59608342613657971931 0.59093137219112068514 0.58607662079339373218 0.58149936749829755911 0.57718138943089047910 0.57310590778006720303 0.56925745870131616577 0.56562177379547451395 0.56218567057046642255 0.55893695279277311183 0.55586432032080757004 0.55295728777605257509 0.55020611169909183769 0.54760172457948941283 0.54513567630706505351 0.54280008135090862531 0.54058757145121649756 0.53849125315677437431 0.53650466967031051890 0.53462176651735138222 0.53283686060535140339 0.53114461228770015744 0.52954000009113133540 0.52801829780492304245 0.52657505366607892938 0.52520607140662078915 0.52390739295744681581 0.52267528262820395213 0.52150621260462115547 0.52039684962404342272 0.51934404270678202753 0.51834481180056435345 0.51739633744158641804 0.51649595088231659012 0.51564112519715843419 0.51482946688901931598 0.51405870809354969886 0.51332669930579366557 0.51263140258375539116 0.51197088518833611115 0.51134331362341844951 0.51074694804367193335 0.51018013700095643514 0.50964131250311717203 0.50912898536150741347 0.50864174080583035575 0.50817823434686215656 0.50773718786937394043 0.50731738593910735702 0.50691767230903816976 0.50653694661137893540 0.50617416125609615563 0.50582831831128127753 0.50549846692337152554 0.50518370045968774562 0.50488315400842753711 0.50459600195370690745 0.50432145566616914945 0.50405876130170623739 0.50380719770128379320 0.50356607438527212217 0.50333472963607439610 0.50311252866317857091 0.50289886184508847400 0.50269314304286116801 0.50249480798024870332 0.50230331268567740555 0.50211813199151500431 0.50193875808626720048 0.50176469911553833736 0.50159547782773683533 0.50143063026649992153 0.50126970447299257216 0.50111225927273694847 0.50095786304495493191 0.50080609254062136149 0.50065653171974477953 0.50050877060870124780 0.50036240417443789141 0.50021703121241056778 0.50007225324515314213 0.49992767342842414635 0.49978289546188708892 0.49963752250130211152 0.49949115606920735377 0.49934339496106411316 0.49919383414383028397 0.49904206364389613881 0.49888766742129131426 0.49873022222702462214 0.49856929644036573901 0.49840444887201579283 0.49823522759910526814 0.49806116864388233489 0.49788179475485427883 0.49769661407769216765 0.49750511880094588912 0.49730678375701259375 0.49710106497433992345 0.49688739817669930199 0.49666519722516477842 0.49643385249825788819 0.49619272920548551653 0.49594116562927009761 0.49567847129000713879 0.49540392502869545766 0.49511677300127787671 0.49481622657848256530 0.49450146014457019294 0.49417160878798671586 0.49382576587644055888 0.49346298050580478245 0.49308225482907536152 0.49268254122157389974 0.49226273931583408583 0.49182169286510962758 0.49135818643538903272 0.49087094191167324198 0.49035861480496228948 0.48981979034518585703 0.48925297934393074950 0.48865661380928476776 0.48802904229336152575 0.48736852495109561634 0.48667322828664733025 0.48594121956120633898 0.48517046083307635573 0.48435880259760594191 0.48350397699074820768 0.48260359051570667077 0.48165511624716705885 0.48065588546281906579 0.47960307863896650682 0.47849371575983484783 0.47732464584605194258 0.47609253563542092147 0.47479385731424061934 0.47342487519280695984 0.47198163120272457194 0.47045992907677192107 0.46885531705275129699 0.46716306892078290902 0.46537816320848751639 0.46349526027018683738 0.46150867701431647072 0.45941235896743015665 0.45719984933332580290 0.45486425466188468159 0.45239820669439667622 0.44979381990100220090 0.44704264417248795738 0.44413561208366603150 0.44106298003617411263 0.43781426271097295677 0.43437815996805451135 0.43074247557568506872 0.42689402704377749087 0.42281854597535867279 0.41850056852830758158 0.41392331589412367787 0.40906856520069717620 0.40391651200600575677 0.39844562666627258984 0.39263250845898312047 0.38645174356966038864 0.37987577608673095408 0.37287480517578330819 0.36541672678374942373 0.35746714462832213099 0.34898948273494428962 0.33994523990306457772 0.33029443410936815129 0.31999629009924823730 0.30901022271278394404 0.29729715848667725986 0.28482121202901289347 0.27155168872791851653 0.25746531923583437784 0.24254855061718869069 0.22679964140258052074 0.21023026225509006126 0.19286632383298379922 0.17474785827811550876 0.15592795500589531899 0.13647093870757290301 0.11645010756840540322 0.09594538347550109203 0.07504117153337366841 0.05382462125086780180 0.03238436692111577170 0.01080972706362395321 
0.98874055198942090161 0.96627006435720597111 0.94394495079943085969 0.92186251097366733731 0.90012023005210706206 0.87881509455325679259 0.85804221483595022324 0.83789268314242215663 0.81845073590643924177 0.79979047526563040726 0.78197259736253965645 0.76504169795799037423 0.74902469376347857732 0.73393067744432727295 0.71975218875193591739 0.70646758370126661042 0.69404402819022148474 0.68244064554856809224 0.67161145499217556054 0.66150788123123771545 0.65208074522237102766 0.64328173908138375214 0.63506444445714971270 0.62738497538616389004 0.62020233206176345053 0.61347854264403689495 0.60717865756188793558 0.60127064677730845954 0.59572523778381947235 0.59051572151615117079 0.58561774500704943947 0.58100910333259137008 0.57666953879457505394 0.57258055203367042019 0.56872522752362431042 0.56508807439565122976 0.56165488257257945026 0.55841259359532868789 0.55534918518310849578 0.55245356839922421521 0.54971549618745185750 0.54712548242670033805 0.54467472953450846163 0.54235506480101403071 0.54015888353474272865 0.53807909858484148646 0.53610909540616347169 0.53424269199395568730 0.53247410309450693422 0.53079790817033034589 0.52920902266321989682 0.52770267215609645284 0.52627436908538116622 0.52491989170030772804 0.52363526500464319113 0.52241674345039201821 0.52126079518271961621 0.52016408766112132156 0.51912347450423035333 0.51813598342505284844 0.51719880510389504291 0.51630928310039048146 0.51546490423937996184 0.51466328998689836460 0.51390218833000378407 0.51317946625584431875 0.51249310275207271559 0.51184118228120301097 0.51122188868689011354 0.51063349949476766199 0.51007438057454823621 0.50954298113363361011 0.50903782901556926532 0.50855752627939476707 0.50810074503830304771 0.50766622353810286761 0.50725276245781047990 0.50685922141630412874 0.50648451567039320942 0.50612761299092323686 0.50578753073715043698 0.50546333290941225513 0.50515412772834378252 0.50485906493443832854 0.50457733343724175956 0.50430815903324344163 0.50405080223345199997 0.50380455619344854945 0.50356874473917256907 0.50334272048211370354 0.50312586301796291544 0.50291757720312157964 0.50271729150377419959 0.50252445641251985986 0.50233854292780344419 0.50215904109162634583 0.50198545858122334273 0.50181731935058704330 0.50165416231789039525 0.50149554009501906560 0.50134101776116035687 0.50119017164531376451 0.50104258818886571181 0.50089786279125192436 0.50075559870161368003 0.50061540592848596809 0.50047690016833568105 0.50033970174995090474 0.50020343459173199907 0.50006772516897635139 0.49993220148828021454 0.49979649206620102575 0.49966022490933570399 0.49952302649298491177 0.49938452073555317234 0.49924432796583562144 0.49910206388031008728 0.49895733848753148765 0.49880975503667823734 0.49865890892725217576 0.49850438658675333414 0.49834576437823924211 0.49818260736044611692 0.49801446814539790386 0.49784088565133888249 0.49766138383229568953 0.49747547036552169919 0.49728263529302907386 0.49708234961327141255 0.49687406381885496076 0.49665720637597099429 0.49643118214102710528 0.49619537070971792003 0.49594912469353685802 0.49569176791842756158 0.49542259353998335802 0.49514086206925067568 0.49484579930282296401 0.49453659415049328052 0.49421239635327374184 0.49387231408118453801 0.49351541141866234197 0.49314070569111700948 0.49274716466978218943 0.49233370361175254892 0.49189918213613526010 0.49144240092215329962 0.49096209821581737742 0.49045694613052565058 0.48992554672553245698 0.48936642784460782085 0.48877803869539038217 0.48815874514784213245 0.48750682472785816790 0.48682046127936801083 0.48609773926517080289 0.48533663767320833760 0.48453502349091237544 0.48369064470559541835 0.48280112278348974453 0.48186394457470377306 0.48087645357805297586 0.47983584051115607538 0.47873913308719656667 0.47758318492523543775 0.47636466348533917925 0.47508003691332706397 0.47372555966190815768 0.47229725673559341814 0.47079090638439663463 0.46920202104555802647 0.46752582630286021459 0.46575723759900578003 0.46389083439746747750 0.46192083144554779706 0.45984104673955777942 0.45764486573544815862 0.45532520128345516097 0.45287444869309378959 0.45028443525524280977 0.44754636347017606735 0.44465074708329027642 0.44158733909485919922 0.43834505056963424252 0.43491185922856173685 0.43127470661453842782 0.42741938265258577756 0.42333039647632625391 0.41899083256213937032 0.41438219155357447487 0.40948421575557941710 0.40427470024768114021 0.39872929206640567168 0.39282128215062783738 0.38652139799841045420 0.37979760957672076271 0.37261496731990934039 0.36493549939402541993 0.35671820599892967163 0.34791920117826313774 0.33849206652864100020 0.32838849431989641792 0.31755930542780819170 0.30595592457071912884 0.29353237097186563043 0.28024776796739420126 0.26606928146025421444 0.25097526746869125436 0.23495826574518716146 0.21802736895359003944 0.20020949380117061822 0.18154923604179640240 0.16210729180856947584 0.14195776322760658705 0.12118488671959615210 0.09987975451263569893 0.07813747695080110189 0.05605504053754885307 0.03372993042994294061 0.01125944627045770419 
0.98824242432367326305 0.96477912656458186813 0.94147185743369288247 0.91842604617024059532 0.89574871298002101128 0.87354805888365993916 0.85193204143813838769 0.83100576092027578223 0.81086767048863228613 0.79160492141616389805 0.77328851095092410173 0.75596917713406563966 0.73967498772310347199 0.72441118625149902854 0.71016222451419019901 0.69689537385936917158 0.68456508788509373709 0.67311736941338395912 0.66249363266545768791 0.65263380985386010291 0.64347865278113469678 0.63497130309109628410 0.62705826296971700629 0.61968990797744560872 0.61282067267141548950 0.60640901535746860596 0.60041724368723392580 0.59481126042531140552 0.58956027056492410487 0.58463647713715560794 0.58001478298833430980 0.57567250873534725475 0.57158913231373975616 0.56774605238559161524 0.56412637588510761155 0.56071472878508499260 0.55749708850386303638 0.55446063605516038297 0.55159362594510719102 0.54888527185582913770 0.54632564622182500091 0.54390559228574952844 0.54161664633082984288 0.53945096982774054517 0.53740128940220710518 0.53546084394724369204 0.53362333788908244969 0.53188289980484160235 0.53023404569639054351 0.52867164631824248300 0.52719089803875318623 0.52578729678465307984 0.52445661468019733054 0.52319487904512718135 0.52199835346125189606 0.52086352065675822764 0.51978706699116161705 0.51876586835291360611 0.51779697730670259936 0.51687761134903376092 0.51600514211387571439 0.51517708561670072509 0.51439109298791441116 0.51364494218105238854 0.51293653018825291490 0.51226386584775163158 0.51162506316544997809 0.51101833510209393463 0.51044198778325400312 0.50989441509421318255 0.50937409362612018349 0.50887957794346050377 0.50840949614613084595 0.50796254570219900870 0.50753748952988408938 0.50713315230943523115 0.50674841700746120488 0.50638222159790524657 0.50603355596530619209 0.50570145897724450013 0.50538501574353233980 0.50508335486087418964 0.50479564614615324292 0.50452109811248113669 0.50425895577285795301 0.50400849850857332157 0.50376903804094730344 0.50353991649946361342 0.50332050457984434111 0.50311019978604665237 0.50290842475054242655 0.50271462562757041059 0.50252827055436644077 0.50234884817564018356 0.50217586622681886777 0.50200885017180063574 0.50184734189116464442 0.50169089841696712373 0.50153909071041657963 0.50139150247887809275 0.50124772903393399748 0.50110737615823663926 0.50097005904616043193 0.50083540122957392882 0.50070303354609568824 0.50057259312424995379 0.50044372238620515869 0.50031606806529838050 0.50018928023558983931 0.50006301135073960573 0.49993691528952011183 0.49981064640530065146 0.49968385857685415630 0.49955620425784269534 0.49942733352232798749 0.49929689310364855359 0.49916452542397693470 0.49902986761184664477 0.49889255050490372012 0.49875219763509065496 0.49860842418460687986 0.49846083596665269333 0.49830902827426482027 0.49815258481495322540 0.49799107654996982442 0.49782406051137667591 0.49765107857974960615 0.49747165621898359333 0.49728530116450225806 0.49709150206101204716 0.49688972704574491113 0.49667942227293360169 0.49646001037503734166 0.49623088885599420106 0.49599142841149429506 0.49574097117097687404 0.49547882885571359335 0.49520428084697748483 0.49491657215788903423 0.49461491130208307121 0.49429846804889537859 0.49396637107327273641 0.49361770545444960678 0.49325151006042550206 0.49286677477598328512 0.49246243757524621465 0.49203738142498781860 0.49159043100562832551 0.49112034923556724397 0.49062583358306488535 0.49010551214822417609 0.48955793949575021617 0.48898159221702358623 0.48837486419757480949 0.48773606156323651151 0.48706339727503017434 0.48635498533914434116 0.48560883459409770468 0.48482284203227160591 0.48399478560732683841 0.48312231647323738981 0.48220295058738638083 0.48123405961953968912 0.48021286106634353263 0.47913640749298530563 0.47800157478855409554 0.47680504931325445872 0.47554331379598735463 0.47421263181929679265 0.47280903070368290875 0.47132828257419323581 0.46976588335838975752 0.46811702942550831308 0.46637659153099964016 0.46453908567773555260 0.46259864044390885951 0.46054896025689506800 0.45838328401088207498 0.45609433833267398750 0.45367428469361092969 0.45111465945282391843 0.44840630573195211506 0.44553929601553876605 0.44250284398706229982 0.43928520415438959690 0.43587355753322909457 0.43225388154412008879 0.42841080216227245270 0.42432742632453318565 0.41998515269588154730 0.41536345921505657408 0.41043966650246677119 0.40518867740833036661 0.39958269496803439091 0.39359092417956248466 0.38717926781277978154 0.38031003352514175520 0.37294167962894042567 0.36502864068848539514 0.35652129227230572317 0.34736613652219472392 0.33750631522388835348 0.32688258010783344254 0.31543486339652498929 0.30310457932033596506 0.28983773070953894324 0.27558877116909707983 0.26032497205213500635 0.24403078515588688679 0.22671145401291251109 0.20839504637631234285 0.18913230027932981248 0.16899421295897959494 0.14806793567468762296 0.12645192156973683595 0.10425127090464456070 0.08157394121964614553 0.05852813351858356106 0.03522086799064943347 0.01175757385872157335 
0.98769244306436454472 0.96313216014375391261 0.93873730620051687445 0.91462110329358115024 0.89090051681407655959 0.86769638656322423120 0.84513213111266594080 0.82333064861190985440 0.80240926371164855713 0.78247302895947046242 0.76360734789092687969 0.74587151190424416658 0.72929489374337141960 0.71387685532437561431 0.69959014919395634546 0.68638659933692569570 0.67420358007739988881 0.66297011155441643027 0.65261189640241179521 0.64305507280682394633 0.63422875291267544196 0.62606655753215034732 0.61850739635317675269 0.61149572088248549395 0.60498143528898440380 0.59891960242718800256 0.59327004140426953249 0.58799688067178002004 0.58306810691340926756 0.57845513347921329039 0.57413240107378549215 0.57007701630672313886 0.56626842933944609992 0.56268814930984889511 0.55931949484612930590 0.55614737635571809271 0.55315810660262765275 0.55033923617634239456 0.54767941068633207991 0.54516824681285547261 0.54279622462688459361 0.54055459416364382008 0.53843529367532072527 0.53643087877691131293 0.53453446029910134385 0.53273964991284394888 0.53104051239808236495 0.52943152363993861709 0.52790753356797059936 0.52646373336749552330 0.52509562638889761832 0.52379900226356579385 0.52256991380562822780 0.52140465633875165974 0.52029974913847909512 0.51925191872422726824 0.51825808377225557333 0.51731534145266910851 0.51642095502063334322 0.51557234251521721902 0.51476706640878089338 0.51400282426462284846 0.51327743991452490224 0.51258885556114386350 0.51193512439420418847 0.51131440378145942560 0.51072494895988307384 0.51016510717846963452 0.50963331224981800460 0.50912807947271132569 0.50864800089225903346 0.50819174086795748657 0.50775803192329482805 0.50734567085338633241 0.50695351506959895893 0.50658047916229320684 0.50622553166469375086 0.50588769200254979364 0.50556602761568247839 0.50525965123872917939 0.50496771835281584195 0.50468942464439925377 0.50442400388291386282 0.50417072559647524432 0.50392889303313526117 0.50369784118724469923 0.50347693492230138901 0.50326556718361536991 0.50306315729469419651 0.50286914933168647135 0.50268301057058961678 0.50250423000225130643 0.50233231691048119139 0.50216679950885589889 0.50200722363203109655 0.50185315147759257393 0.50170416039466847469 0.50155984171570022756 0.50141979962793126191 0.50128365008130060243 0.50115101973392239820 0.50102154490753869620 0.50089487060796578088 0.50077064953478767073 0.50064854112894530136 0.50052821063621333320 0.50040932818693817374 0.50029156788944861844 0.50017460693458926091 0.50005812470887189836 0.49994180191376008660 0.49982531968862753402 0.49970835873493824053 0.49959059843920355926 0.49947171599226725114 0.49935138550245372624 0.49922927710010267521 0.49910505603097482519 0.49897838173599989853 0.49884890691478855906 0.49871627656370215442 0.49858012702950010864 0.49844008495500707889 0.49829576629018046408 0.49814677522221073591 0.49799270308349175007 0.49783312722311789944 0.49766760983865421242 0.49749569676474170166 0.49731691621494567013 0.49713077747306316789 0.49693676952992510421 0.49673435966150425447 0.49652299194390830950 0.49630208570057826600 0.49607103387671613870 0.49582920133564989396 0.49557592307148456978 0.49531050233200291100 0.49503220864533986623 0.49474027574089296522 0.49443389937108472854 0.49411223499298317918 0.49377439534148698241 0.49341944785650876382 0.49304641196387843927 0.49265425619692504444 0.49224189514614186125 0.49180818622304961485 0.49135192622293544229 0.49087184766947422609 0.49036661492236299775 0.48983482002692729784 0.48927497828218102782 0.48868552350097288484 0.48806480293256904179 0.48741107181424148109 0.48672248751406255174 0.48599710322206712831 0.48523286114107999634 0.48442758512238948132 0.48357897267871607916 0.48268458631327315622 0.48174184406565251360 0.48074800919180804559 0.47970017886263710549 0.47859527175515048647 0.47743001438949123072 0.47620092604192315600 0.47490430203684508292 0.47353619518914208397 0.47209239513099743313 0.47056840521363840768 0.46895941662328688437 0.46726027929048602472 0.46546546910144753761 0.46356905083734128992 0.46156463617050430548 0.45944533593310971087 0.45720370574137136899 0.45483168391054190627 0.45232052037615622098 0.44966069524828183868 0.44684182520868637178 0.44385255586870497879 0.44068043781986826479 0.43731178382839436258 0.43373150430411117062 0.42992291787783865065 0.42586753369036201011 0.42154480190629872727 0.41693182913879933693 0.41200305609641513227 0.40672989613361670846 0.40108033593902497893 0.39501850396969429013 0.38850421933893763971 0.38149254490810929896 0.37393338485376603764 0.36577119069136920793 0.35694487207794439732 0.34738804994562871853 0.33702983638311179160 0.32579636958721175377 0.31361335220341390873 0.30040980438132836028 0.28612310045445998874 0.27070506441486513749 0.25412844881331253521 0.23639261556586091406 0.21752693741183673493 0.19759070574023121503 0.17666932407333127419 0.15486784494242725185 0.13230359298001914681 0.10909946631655977056 0.08537888350455537234 0.06126268432648981216 0.03686783415534965885 0.01230755503250073428 
0.98708763085869644094 0.96131976475843217145 0.93572410395243654779 0.91042054401930561092 0.88553586445755372303 0.86120483948861925594 0.83756944789130061135 0.81477543876440505777 0.79296570685498479758 0.77227058289412575665 0.75279633983011051690 0.73461462893514639649 0.71775622011319772930 0.70221119220439609521 0.68793491769969639105 0.67485729431927266031 0.66289252163751155589 0.65194760042958488366 0.64192876868662018808 0.63274583221410174438 0.62431472860908787670 0.61655877788237412052 0.60940904413766983083 0.60280414401862303375 0.59668974528216067732 0.59101791776428680425 0.58574643893595790267 0.58083811404789664756 0.57626014304003458921 0.57198354889322766681 0.56798267161987647800 0.56423472617547354435 0.56071941952266612930 0.55741862076134984783 0.55431607792480108721 0.55139717527777221129 0.54864872546112564144 0.54605879144576574546 0.54361653389406772163 0.54131208013059672890 0.53913641143848978210 0.53708126613776530078 0.53513905549644824600 0.53330279136568825571 0.53156602315746048770 0.52992278305235596125 0.52836753818804560456 0.52689514881850607608 0.52550083158972982211 0.52418012720857876108 0.52292887189157155614 0.52174317207306475375 0.52061938193030909972 0.51955408334861896691 0.51854406800536345656 0.51758632129835246971 0.51667800788380968680 0.51581645862268932223 0.51499915876256374681 0.51422373720651703977 0.51348795670222424636 0.51278970505838905591 0.51212698678214874093 0.51149791569019809057 0.51090070797907882749 0.51033367585496025587 0.50979522164312907062 0.50928383232926155433 0.50879807449041303258 0.50833658957872362993 0.50789808952520509866 0.50748135263475480095 0.50708521974681419753 0.50670859063891460217 0.50635042065281854473 0.50600971752510470747 0.50568553840590069193 0.50537698705110112307 0.50508321117481635998 0.50480339994999512410 0.50453678167624305129 0.50428262140752744269 0.50404021907059404217 0.50380890728460481220 0.50358804950547642054 0.50337703821735790832 0.50317529321304421686 0.50298225995716860925 0.50279740802650974008 0.50262022962215457955 0.50245023814859512967 0.50228696685515172859 0.50212996753538730044 0.50197880928042026838 0.50183307728227566358 0.50169237168360858448 0.50155630647031890224 0.50142450840373997689 0.50129661598923314081 0.50117227847813605734 0.50105115489489682190 0.50093291311619880801 0.50081722893082825099 0.50070378516147229231 0.50059227078888646201 0.50048238009633838619 0.50037381182893259091 0.50026626836544829668 0.50015945490035940146 0.50005307863374082178 0.49994684796678812155 0.49984047170069695332 0.49973365823666404673 0.49962611477476676081 0.49951754650948149150 0.49940765581959090103 0.49929614145020329019 0.49918269768459255786 0.49906701350353310787 0.49894877172977236679 0.49882764815245428380 0.49870331064806794341 0.49857541824109180562 0.49844362018287363680 0.49830755497871809245 0.49816684938990962728 0.49802111740231641557 0.49786995915857684691 0.49771295985070734824 0.49754968856982484393 0.49737969710949259117 0.49720251871903325958 0.49701766680293996137 0.49682463356229672469 0.49662288857387087981 0.49641187730226865593 0.49619101954023236978 0.49595970777182613043 0.49571730545287867598 0.49546314520262718650 0.49519652689964538395 0.49491671567710288082 0.49462293980484034472 0.49431438845593689280 0.49399020934455473153 0.49364950622665793034 0.49329133625247451045 0.49291470715870844277 0.49251857428726669719 0.49210183741584018202 0.49166333738404333076 0.49120185249695885732 0.49071609468579641122 0.49020470540290755901 0.48966625122557522198 0.48909921913972104202 0.48850201147090133169 0.48787294042558132512 0.48721022220061782626 0.48651197061297241087 0.48577619019503776032 0.48500076869152974890 0.48418346888920216209 0.48332191969155297029 0.48241360634670515939 0.48145585971618376497 0.48044584445678534257 0.47938054596690227172 0.47825675592450528351 0.47707105621553619335 0.47581980101790766202 0.47449909676667717529 0.47310477967911185315 0.47163239046287858125 0.47007714576484332936 0.46843390583994343190 0.46669713782692007209 0.46486087390756314353 0.46291866349513938195 0.46086351844190848182 0.45868785007610124449 0.45638339662216781401 0.45394113940130975671 0.45135120573956716283 0.44860275630108359390 0.44568385405870358795 0.44258131165539760232 0.43928051335822521084 0.43576520720300587763 0.43201726229246001365 0.42801638559238464055 0.42373979206180223400 0.41916182171707933035 0.41425349754354179321 0.40898201948616658141 0.40331019280137847538 0.39719579496657869688 0.39059089582505596150 0.38344116314199350182 0.37568521357053125120 0.36725411117999157140 0.35807117611361022336 0.34805234590739797529 0.33710742638074353561 0.32514265553894283745 0.31206503417123665489 0.29778876186503727697 0.28224373635118005232 0.26538533012739173866 0.24720362203525114708 0.22772938197391462412 0.20703426120448881198 0.18522453265882685147 0.16243052704787797058 0.13879513909661797544 0.11446411788133638299 0.08957944215888792583 0.06427588612987471250 0.03868022927320201310 0.01291236714891373823 
0.98642594646762848942 0.95933516406968522006 0.93241880081628336630 0.90580110435246674605 0.87961755748116610132 0.85401765900964221601 0.82916538216123869542 0.80523595165587646960 0.78240754200121898077 0.76084725587873103247 0.74069279954273947730 0.72203444383162618259 0.70490416550498247172 0.68927677561236555537 0.67508103501060057194 0.66221513853023650231 0.65056161164934089847 0.63999899976393004319 0.63040974562297613648 0.62168475873984174740 0.61372555131235184689 0.60644478117409339468 0.59976585821945382904 0.59362206569527198319 0.58795548398032582149 0.58271588433609167179 0.57785968245243901631 0.57334899346979917301 0.56915080223261949044 0.56523624736193156526 0.56158001026638737496 0.55815979718331132364 0.55495590174647702053 0.55195083622164431425 0.54912902074906688732 0.54647652130618573629 0.54398082845680051367 0.54163067019188604334 0.53941585325625496239 0.53732712828915696335 0.53535607485137970407 0.53349500339805511206 0.53173687075841447047 0.53007520798870766399 0.52850405787485055242 0.52701792091870869328 0.52561170845644822336 0.52428070183515806946 0.52302051674837612971 0.52182707197568778401 0.52069656189153257220 0.51962543220814394473 0.51861035850068881725 0.51764822713208802352 0.51673611825309029300 0.51587129060184555573 0.51505116786812843443 0.51427332642177758792 0.51353548423394235201 0.51283549084425295028 0.51217131819880434840 0.51154105252621118183 0.51094288650943575636 0.51037511248430089683 0.50983611602455392031 0.50932437006534236890 0.50883842947900548292 0.50837692605691320313 0.50793856385687286004 0.50752211488059484346 0.50712641504997857389 0.50675036045466759216 0.50639290384651225452 0.50605305135931921701 0.50572985943466497449 0.50542243193660696399 0.50512991743993373994 0.50485150667815559267 0.50458643013879944661 0.50433395579475026604 0.50409338700226657970 0.50386406029326780143 0.50364534376050074105 0.50343663501766811041 0.50323735953689330280 0.50304696901172696322 0.50286493980113089464 0.50269077144881368913 0.50252398527271047168 0.50236412301978183859 0.50221074558161526991 0.50206343176660883643 0.50192177712477692442 0.50178539282143796996 0.50165390455626823751 0.50152695152437731796 0.50140418541623898996 0.50128526945346363330 0.50116987745752805683 0.50105769294870206032 0.50094840826470532491 0.50084172374125623950 0.50073734684655757388 0.50063499139933631543 0.50053437677576329001 0.50043522713729471363 0.50033727067196587246 0.50024023884699342357 0.50014386567057933508 0.50004788696084478961 0.49995203961983841756 0.49985606091057999123 0.49975968773511969534 0.49966265591158109949 0.49956469944817044615 0.49946554981210899982 0.49936493519144037334 0.49926257974763504910 0.49915820285689077584 0.49905151833798799821 0.49894223366073015002 0.49883004915740292162 0.49871465716742530150 0.49859574121119087931 0.49847297511020738359 0.49834602208608441698 0.49821453382928937437 0.49807814953492690613 0.49793649490267033464 0.49778918109783903967 0.49763580367044990549 0.49747594142890511071 0.49730915526479640976 0.49713498692508822918 0.49695295772771830300 0.49676256721639572289 0.49656329175008750987 0.49635458302237406292 0.49613586650549240664 0.49590653981349203105 0.49566597097820563889 0.49541349663286837757 0.49514842009338388973 0.49487000933293318061 0.49457749483920954159 0.49427006734584860714 0.49394687542776011258 0.49360702294912933707 0.49324956635166922192 0.49287351176933380525 0.49247781195413065092 0.49206136299587105443 0.49162300081663290463 0.49116149741831588438 0.49067555685892916273 0.49016381093005623182 0.48962481450426043050 0.48905704051691895051 0.48845887454199138356 0.48782860891544055360 0.48716443635347023156 0.48646444300341201705 0.48572660086044527894 0.48494875946438087411 0.48412863678673084822 0.48326380919777661704 0.48235170038777613888 0.48138956909538999085 0.48037449547190352872 0.47930336588080391103 0.47817285589785546440 0.47697941123592724200 0.47571922627013646379 0.47438821978079298569 0.47298200746221458202 0.47149587066232795385 0.46992472071819285651 0.46826305813260021838 0.46650492569233054097 0.46464385445420380849 0.46267280132101928913 0.46058407662937372873 0.45836925998917987801 0.45601910204087525713 0.45352340953078673635 0.45087091045163646408 0.44804909536918002821 0.44504403026303623880 0.44184013527588533732 0.43841992267620594204 0.43476368610082705146 0.43084913179052530818 0.42665094115786633688 0.42214025282833805841 0.41728405165147841593 0.41204445277355394861 0.40637787189114649156 0.40023408027348977845 0.39355515830838272429 0.38627438925327656216 0.37831518295338434354 0.36959019740915161067 0.36000094474068411454 0.34943833447865241260 0.33778480939023369789 0.32491891489010760186 0.31072317647435532262 0.29509578898912680600 0.27796551330214869235 0.25930716046679630482 0.23915270723768122796 0.21759242443923199062 0.19476401830451656183 0.17083459148921223414 0.14598231847348236423 0.12038242395020057329 0.09419888111738647374 0.06758118875920388069 0.04066482965764001839 0.01357405143852255872 
0.98570693740976311759 0.95717614423639818533 0.92881483089054506230 0.90074751509311123954 0.87311560210500027690 0.84608285690754569952 0.81983847008813504065 0.79459544369664525387 0.77058125361528462260 0.74801809907684058132 0.72709315863048995521 0.70792618134363616278 0.69054922246274086373 0.67491070972948308260 0.66089730820010295087 0.64836061314173210057 0.63713978666568582554 0.62707704135381880928 0.61802645530151167907 0.60985790589330113320 0.60245793667150293604 0.59572893728219489251 0.58958754187077877518 0.58396277656268602563 0.57879424060777895367 0.57403045314731515614 0.56962741306790776186 0.56554737514624164874 0.56175782505871141304 0.55823062805549139576 0.55494132490042957784 0.55186855054490879802 0.54899355405828564880 0.54629980162968339030 0.54377264754363641153 0.54139906074110322187 0.53916739686800352338 0.53706720760872284082 0.53508908064990889919 0.53322450487438399769 0.53146575634673798305 0.52980580184466119498 0.52823821615044652678 0.52675711195587793245 0.52535707943452525370 0.52403313429118014710 0.52278067288388119227 0.52159543331730162663 0.52047346159292851020 0.51941108205426333999 0.51840487149072655981 0.51745163636729063494 0.51654839273221420104 0.51569234842595412793 0.51488088727306402514 0.51411155498781013762 0.51338204656507990808 0.51269019496235046507 0.51203396090717490097 0.51141142368877201552 0.51082077275561832419 0.51026030033821612175 0.50972839424508176176 0.50922353171301604213 0.50874427356949336598 0.50828925890284981648 0.50785720015063784416 0.50744687856251280422 0.50705713999956947280 0.50668689103680397690 0.50633509533944653924 0.50600077028742562746 0.50568298382524790036 0.50538085151718503685 0.50509353378991483918 0.50482023334672376791 0.50456019273907060096 0.50431269208278795002 0.50407704690747545673 0.50385260612877691422 0.50363875018330406252 0.50343488900277710840 0.50324046066047212200 0.50305492948867391867 0.50287778461270205010 0.50270853849152552506 0.50254672553093959753 0.50239190076424455889 0.50224363859573573077 0.50210153160264670014 0.50196518939147483085 0.50183423750489242199 0.50170831637567336880 0.50158708032428622747 0.50147019659698188754 0.50135734444139234967 0.50124821421679510713 0.50114250653634762056 0.50103993143871305982 0.50094020758661461645 0.50084306147926727082 0.50074822673756336222 0.50065544331480893447 0.50056445681355254962 0.50047501777753566898 0.50038688100511119483 0.50029980487464342787 0.50021355067998019006 0.50012788197411905955 0.50004256391922019542 0.49995736264113993519 0.49987204458666562035 0.49978637588165353289 0.49970012168826766219 0.49961304555950997175 0.49952490878923389017 0.49943546975581332159 0.49934448325761626730 0.49925169983840661514 0.49915686510076762161 0.49905971900153767162 0.49895999515338890218 0.49885742006001515536 0.49875171238425775044 0.49864258216483609010 0.49852973001493111616 0.49841284629383042493 0.49829161024917090206 0.49816568912720704532 0.49803473724841079706 0.49789839504556249183 0.49775628806134114557 0.49760802590225250430 0.49745320114554125723 0.49729138819551854667 0.49712214208550797867 0.49694499722134721775 0.49675946606209009371 0.49656503773322457906 0.49636117656736072901 0.49614732056694543783 0.49592287978278171146 0.49568723460289315641 0.49543973394320262038 0.49517969333350120298 0.49490639288976684407 0.49461907516358832870 0.49431694285837940450 0.49399915640094621549 0.49366483135569477758 0.49331303566727408016 0.49294278671576269302 0.49255304816654804645 0.49214272659479363359 0.49171066786176970131 0.49125565321731362589 0.49077639509916431981 0.49027153259584288492 0.48973962653498787079 0.48917915415352108965 0.48858850329967840054 0.48796596610820358597 0.48730973208478578496 0.48661788051879445449 0.48588837213806057580 0.48511903990041599366 0.48430757880115266056 0.48345153455497769102 0.48254829098691465195 0.48159505593791968048 0.48058884545678259848 0.47952646600904047514 0.47840449438471338572 0.47721925492794220469 0.47596679364089439224 0.47464284862896000128 0.47324281625092246006 0.47176171221231449904 0.47019412668737831096 0.46853417236839384197 0.46677542411994865645 0.46491084858512837785 0.46293272188516060295 0.46083253290396747337 0.45860086932955146377 0.45622728284787522623 0.45370012910665025174 0.45100637704885426782 0.44813138096129256915 0.44505860703565092162 0.44176930434419214855 0.43824210784160610999 0.43445255829552270610 0.43037252096046590966 0.42596948151785535286 0.42120569475021157890 0.41603715955096293166 0.41041239506937393644 0.40427100056477094370 0.39754200217383894866 0.39014203398206981355 0.38197348582892803881 0.37292290116753457063 0.36286015740294830234 0.35163933265323193966 0.33910263952460456549 0.32508924015314932809 0.30945072982882287915 0.29207377362528008646 0.27290679929210404087 0.25198186207078226984 0.22941871101024152724 0.20540452463079542089 0.18016150213097181787 0.15391711935789886834 0.12688437832859683629 0.09925246960125361229 0.07118515813191431119 0.04282384915963155514 0.01429306038605906125 
0.98493259634479013442 0.95484764457559945239 0.92491686341638734703 0.89525852302443287289 0.86601447893817684598 0.83735969642740593066 0.80951019758710973662 0.78272609942728466059 0.75730392968643223117 0.73355072818285660396 0.71173555455874348841 0.69202790044968764960 0.67445583327286118269 0.65891953264272395963 0.64523687491859782472 0.63319021917090279050 0.62255988051785071669 0.61314292368414791135 0.60476112833595041529 0.59726247295602097331 0.59051935213276818271 0.58442548941240457516 0.57889259541878090864 0.57384725807691572275 0.56922824874078892243 0.56498427457748201519 0.56107214152563500420 0.55745526898854824704 0.55410249480049267312 0.55098711490089380405 0.54808611073493074262 0.54537952603760697645 0.54284996231207405248 0.54048216869516796379 0.53826270705469225764 0.53617967724658666118 0.53422249066538640694 0.53238168272509234225 0.53064875686027390689 0.52901605416095998091 0.52747664389112669525 0.52602423148340438086 0.52465308004283262022 0.52335794424983317352 0.52213401361619271590 0.52097686392760511609 0.51988241547059454994 0.51884689695723817948 0.51786681425177327753 0.51693892315771106105 0.51606020564981913701 0.51522784903807683499 0.51443922763492355710 0.51369188656645081714 0.51298352742540143101 0.51231199551125050640 0.51167526844203026215 0.51107144595536846410 0.51049874074363543741 0.50995547019105724740 0.50944004883619353752 0.50895098182595255309 0.50848685841965945986 0.50804634655318925418 0.50762818763755368501 0.50723119182592513177 0.50685423365818338404 0.50649624804293058578 0.50615622654208847209 0.50583321392760538515 0.50552630498357753464 0.50523464153033958990 0.50495740964986901567 0.50469383709425874596 0.50444319086108579953 0.50420477492130166830 0.50397792808683694599 0.50376202200644970564 0.50355645927953751606 0.50336067167865883309 0.50317411852799132088 0.50299628487406411459 0.50282668038993727500 0.50266483766385450238 0.50251031093371567593 0.50236267481073326735 0.50222152306685718948 0.50208646748148877403 0.50195713674334163645 0.50183317540359462239 0.50171424287674504239 0.50160001248581165267 0.50149017054873856747 0.50138441550305190564 0.50128245706598117959 0.50118401542741464194 0.50108882047320080222 0.50099661103641845994 0.50090713417436227850 0.50082014446908040828 0.50073540333572452710 0.50065267841492100409 0.50057174286156269627 0.50049237476252972368 0.50041435651571586352 0.50033747423097052476 0.50026151714151612104 0.50018627702416507130 0.50011154762669618457 0.50003712410077771899 0.49996280243883589600 0.49988837891328796736 0.49981364951656126472 0.49973840940032671076 0.49966245231236811053 0.49958557002950287895 0.49950755178496247799 0.49942818368860913969 0.49934724813835207335 0.49926452322109082793 0.49917978209769003906 0.49909279239459974908 0.49900331553498894488 0.49891110610098959866 0.49881591114994827674 0.49871746951497342160 0.49861551108193036264 0.49850975604071906533 0.49839991410857636955 0.49828568372303533307 0.49816675120204834126 0.49804278986864375378 0.49791345913733126016 0.49777840355930624838 0.49763725182330692531 0.49748961570876992777 0.49733508898770273365 0.49717324627141379345 0.49700364179795547548 0.49682580815580418276 0.49663925493935717759 0.49644346732841959646 0.49623790459220462612 0.49602199850348421828 0.49579515166182624997 0.49555673571612879336 0.49530608947844734224 0.49504251691985345918 0.49476528503804145798 0.49447362158522539799 0.49416671264350842119 0.49384370003335659183 0.49350367853900339865 0.49314569293254123528 0.49276873477604271612 0.49237173897826352897 0.49195358007924006039 0.49151306823229928833 0.49104894484859645809 0.49055987786413302043 0.49004445658326833968 0.48950118604493775276 0.48892848085170009798 0.48832465838795136026 0.48768793134630139541 0.48701639946467389919 0.48630804036144087421 0.48556069933645329417 0.48477207798285765206 0.48393972142717794904 0.48306100398231494042 0.48213311295873761964 0.48115303033173462133 0.48011751190536866574 0.47902306354446061443 0.47786591396169519896 0.47664198344422176179 0.47534684777835656266 0.47397569647647469493 0.47252328421952760618 0.47098387420020226823 0.46935117170603019021 0.46761824606236696011 0.46577743836028367985 0.46382025203557641913 0.46173722250366233677 0.45951776116069159572 0.45714996786443762300 0.45462040448477969434 0.45191382016091385943 0.44901281639868440010 0.44589743693618361098 0.44254466322215252339 0.43892779120014796534 0.43501565870926578450 0.43077168515847380492 0.42615267649311894260 0.42110733988827148133 0.41557444670748827642 0.40948058488732075322 0.40273746498400248006 0.39523881075695538323 0.38685701669757754928 0.37744006131237406443 0.36680972429514074884 0.35476307040192889275 0.34108041478481471165 0.32554411654773507401 0.30797205207804478899 0.28826440100555672519 0.26644923074310200573 0.24269603290015689945 0.21727386707745172112 0.19048977304598105342 0.16264027849854437169 0.13398550040503429126 0.10474146082711680017 0.07508312500756827990 0.04515234846291278636 0.01506740133214116463 
0.98410839973858932339 0.95236497430482380810 0.92074645517497133440 0.88935523465005550392 0.85832409419586919164 0.82783125227679210667 0.79811652440561298150 0.76949482673895197582 0.74235763752030248241 0.71714532940941122519 0.69427043097194041099 0.67399403262351076371 0.65632667753629303498 0.64107471264995286031 0.62794043966066070972 0.61660350810543018696 0.60676659255066711651 0.59817364452897192617 0.59061266140212098641 0.58391150556702153818 0.57793150941795712328 0.57256107281587353963 0.56771009231502433945 0.56330541158540725633 0.55928722170097888711 0.55560625489618820083 0.55222160946860143760 0.54909906448182277394 0.54620977025381756143 0.54352922601266018265 0.54103647710079205702 0.53871348055851375758 0.53654460045723562089 0.53451620378422315394 0.53261633473337721689 0.53083445052516464724 0.52916120582186310095 0.52758827576598610332 0.52610820990513351703 0.52471431096292897589 0.52340053365277960928 0.52216140015499734606 0.52099192828764595564 0.51988757138442975858 0.51884416685280743131 0.51785789233245249630 0.51692522811365326785 0.51604292478928248666 0.51520797529921535940 0.51441759067498782354 0.51366917891276231423 0.51296032650027356681 0.51228878220295248624 0.51165244277952481866 0.51104934035084048638 0.51047763118975986174 0.50993558573642183696 0.50942157967345780278 0.50893408592094002696 0.50847166743188643157 0.50803297061697050285 0.50761671970974098222 0.50722171105441382633 0.50684680844252838483 0.50649093860160687708 0.50615308710511341950 0.50583229461323964138 0.50552765340893734969 0.50523830419824822258 0.50496343314795133494 0.50470226913691851323 0.50445408120048551570 0.50421817614962993748 0.50399389634889635303 0.50378061763886783364 0.50357774739055982671 0.50338472268052558700 0.50320100857663663252 0.50302609652556495856 0.50285950283389335702 0.50270076729654189496 0.50254945157555097612 0.50240513836135802794 0.50226742984309202811 0.50213594664757255082 0.50201032675083445689 0.50189022444426667491 0.50177530935151148928 0.50166526549254764067 0.50155979039164466649 0.50145859422609873057 0.50136139901287002374 0.50126793783041723174 0.50117795407320253620 0.50109120073647595017 0.50100743972908412527 0.50092644121217477782 0.50084798296176369359 0.50077184975323596472 0.50069783276593649024 0.50062572898936974486 0.50055534072483320873 0.50048647495399034568 0.50041894285928845143 0.50035255929182753665 0.50028714226153847555 0.50022251243628501616 0.50015849264846701239 0.50009490740772266637 0.50003158241835832243 0.49996834410013762939 0.49990501911108864430 0.49984143387097718092 0.49977741408411058277 0.49971278426013249208 0.49964736723144687058 0.49958098366592451622 0.49951345157350568460 0.49944458580530076697 0.49937419754376688452 0.49930209377930678816 0.49922807679233072164 0.49915194358435122091 0.49907348533476425523 0.49899248681899399660 0.49890872581308332023 0.49882197247819803909 0.49873198872319840502 0.49863852754334375694 0.49854133233310532480 0.49844013617095173085 0.49833466107385365751 0.49822461721912242316 0.49810970213104643900 0.49798959982963275639 0.49786397993856174038 0.49773249674928027320 0.49759478823790681545 0.49745047503137834743 0.49729915931897272774 0.49714042370591149389 0.49697382999933487069 0.49679891793402153333 0.49661520381670409829 0.49642217909419072974 0.49621930883447418204 0.49600603011421823263 0.49578175030454518790 0.49554584524614075924 0.49529765730365649112 0.49503649328817733721 0.49476162223515113281 0.49447227302356761003 0.49416763182032624746 0.49384683933159612135 0.49350898784045743595 0.49315311800723288238 0.49277821540551813850 0.49238320676296415401 0.49196695587123911997 0.49152825912417236198 0.49106584063657859884 0.49057834688912516086 0.49006434083501004828 0.48952229539451969087 0.48895058625053655632 0.48834748384348358741 0.48771114444653673736 0.48703960018088465755 0.48633074780561919015 0.48558233608656126146 0.48479195151185999757 0.48395700207811886973 0.48307469881733833272 0.48214203466988397873 0.48115576022913780774 0.48011235578591304751 0.47900799898041540592 0.47783852722063546725 0.47659939384081900782 0.47528561674993413666 0.47389171797642332118 0.47241165229799336744 0.47083872243922436640 0.46916547794880825162 0.46738359397050566191 0.46548372516801567178 0.46345532876342460105 0.46128644895247472579 0.45896345272453975550 0.45647070415344764838 0.45379016028229129942 0.45090086645675581112 0.44777832190870825446 0.44439367696058601487 0.44071271068129891368 0.43669452137476710840 0.43228984128310488089 0.42743886148958909477 0.42206842567562380397 0.41608843032182069033 0.40938727551731374232 0.40182629355344678945 0.39323334685383021236 0.38339643281302820954 0.37205950300315548951 0.35892523203644532970 0.34367326949925774970 0.32600591713360704826 0.30572952190897650926 0.28285462699591190638 0.25764232276983228820 0.23050513773287356623 0.20188344447695621975 0.17216872118526313495 0.14167588396587926791 0.11064474829461079519 0.07925353260832915248 0.04763501835231022385 0.01589159781173399635 
0.98324442804332989887 0.94975739773013490019 0.91634874832861878957 0.88309186620494684039 0.85009541091845164384 0.81752469407828065595 0.78562982101959810688 0.75477904560260755673 0.72548646424641538566 0.69840252096254529235 0.67420680729609483439 0.65335112153612118213 0.63578213159884688910 0.62111220076013329283 0.60884666296866185586 0.59851678103949035314 0.58972933705041630237 0.58217240047895135735 0.57560436717653939986 0.56983937860442968049 0.56473410707689708499 0.56017720011810812064 0.55608128944003432093 0.55237707424870929884 0.54900897158153161293 0.54593191383769001934 0.54310897697076065960 0.54050960921632362766 0.53810829572029417189 0.53588354179513697506 0.53381709109706354521 0.53189331863842104209 0.53009875517412985424 0.52842171125111259133 0.52685197756942880876 0.52538058429883149891 0.52399960633091580142 0.52270200461185545304 0.52148149603134508201 0.52033244607490247713 0.51924977968450780619 0.51822890719615966049 0.51726566156832354260 0.51635624614743225180 0.51549719007815442140 0.51468531043574394790 0.51391767986228342746 0.51319159878702302890 0.51250457148081762782 0.51185428533026178233 0.51123859282596906262 0.51065549584730274280 0.51010313189708689219 0.50957976199785648408 0.50908376000867539002 0.50861360316052639519 0.50816786364043975421 0.50774520108110166028 0.50734435583478010301 0.50696414292878133612 0.50660344653951927540 0.50626121534162693560 0.50593645764572592327 0.50562823756090313765 0.50533567122123179693 0.50505792337968147265 0.50479420428072496740 0.50454376678133061596 0.50430590369401562256 0.50407994532903266371 0.50386525721565944558 0.50366123798505468834 0.50346731739926764426 0.50328295451282911710 0.50310763595492913325 0.50294087432154443995 0.50278220666806883177 0.50263119309400650092 0.50248741541219188456 0.50235047589575976268 0.50221999616246792986 0.50209561577023964496 0.50197699163685127743 0.50186379669958214311 0.50175571906264804234 0.50165246110076466834 0.50155373860786345297 0.50145927998774275647 0.50136882548369232637 0.50128212644433689515 0.50119894462313552275 0.50111905150915225793 0.50104222768685735545 0.50096826222286527930 0.50089695207763584861 0.50082810154027124216 0.50076152168465071224 0.50069702984522579392 0.50063444911088117451 0.50057360783534354809 0.50051433914291298954 0.50045648054105174030 0.50039987337027691527 0.50034436242880564460 0.50028979553076724507 0.50023602308707060260 0.50018289769361878871 0.50013027372569485163 0.50007800693736914610 0.50002595406479422024 0.49997397243226765484 0.49992191955995224362 0.49986965277214712167 0.49981702880500655795 0.49976390341260457095 0.49971013097022726202 0.49965556407378342030 0.49960005313418870410 0.49954344596557792579 0.49948558736617321152 0.49942631868819914454 0.49936547741106457332 0.49930289667532035125 0.49923840483472148311 0.49917182497817980114 0.49910297444016749058 0.49903166429458012399 0.49895769883053264770 0.49888087500849459532 0.49880098189509025630 0.49871780007479904473 0.49863110103669672224 0.49854064653425761433 0.49844618791612510522 0.49834746542561592086 0.49824420746656389314 0.49813612983294969228 0.49802293489955540284 0.49790431077067809351 0.49777993038368789636 0.49764945056531945111 0.49751251102898713663 0.49736873332784142798 0.49721771973511941223 0.49705905206375805561 0.49689229041335858383 0.49671697183940649589 0.49653260893796796749 0.49633868833832001100 0.49613466909508213698 0.49591998097039285964 0.49569402259550349177 0.49545615949978888404 0.49520572199360030075 0.49494200288955847444 0.49466425504473698904 0.49437168870371633878 0.49406346861957645134 0.49373871092650278847 0.49339647973370215350 0.49303578340556986070 0.49265557048807923080 0.49225472523321145424 0.49183206266844342602 0.49138632314623054143 0.49091616629946849271 0.49042016431542023724 0.48989679442532541032 0.48934443048852477309 0.48876133352785244846 0.48814564104645069564 0.48749535492402246151 0.48680832765154158359 0.48608224661598209426 0.48531461608859916002 0.48450273649905900575 0.48364368048987749216 0.48273426513675665728 0.48177101958483264932 0.48075014718104314149 0.47966748097679229312 0.47851843115173536836 0.47729792271395793390 0.47600032114981150055 0.47461934334992650353 0.47314795026153605439 0.47157821677744093947 0.46990117306877010606 0.46810660983715468575 0.46618283763132239983 0.46411638720827513849 0.46189163358277829374 0.45949032041387011249 0.45689095301734405918 0.45406801654307082927 0.45099095923136872655 0.44762285704154608501 0.44391864237979228314 0.43982273229213902921 0.43526582599537078089 0.43016055512239675940 0.42439556743703199526 0.41782753514506587589 0.41027059973647178603 0.40148315709998677603 0.39115327676121930400 0.37888774085855309037 0.36421781227924343582 0.34664882504814970021 0.32579314250083002413 0.30159743256173654480 0.27451349345038672523 0.24522091660725428564 0.21437014594370729093 0.18247527779967231965 0.14990456597860893351 0.11690811577711786307 0.08365123877882732484 0.05024259452626497063 0.01675556937421856032 
0.98235634274792504872 0.94707144024376854752 0.91179927420442052899 0.87656807092266098014 0.84144098919470888820 0.80654229209827910108 0.77209901999189245458 0.73850507040546442550 0.70640665290020565603 0.67677148289826016825 0.65080315571377223005 0.62942151462603179723 0.61233852656284004645 0.59874529582307201014 0.58781723041436173549 0.57888761603345384454 0.57146157413255627144 0.56518225315987824509 0.55979302822065468703 0.55510753471616702814 0.55098834008276176277 0.54733233113962642680 0.54406079107829574681 0.54111262438786433826 0.53843967653874780233 0.53600345190227927095 0.53377277536042733175 0.53172209969241690519 0.52983026161589896752 0.52807955435053000048 0.52645502685390344055 0.52494394772397712234 0.52353539034975016264 0.52221990847666888147 0.52098927999439337277 0.51983630276981718232 0.51875463059111359687 0.51773864031917526951 0.51678332353348899186 0.51588419756100278857 0.51503723189872296917 0.51423878737680916995 0.51348556464205608041 0.51277456155882172872 0.51210303687663372152 0.51146847947008500235 0.51086858211271390928 0.51030121901570846266 0.50976442650677056267 0.50925638633927261534 0.50877541121354918907 0.50831993216588178264 0.50788848754023552257 0.50747971330613916852 0.50709233452547786136 0.50672515780323101886 0.50637706458370945750 0.50604700517572887009 0.50573399340829749971 0.50543710183344925380 0.50515545732440758631 0.50488823747152145049 0.50463466662595979351 0.50439401293412655658 0.50416558534273514525 0.50394873091165548473 0.50374283234864825065 0.50354730574164452417 0.50336159846745109903 0.50318518725850391871 0.50301757641163169499 0.50285829612480592576 0.50270690094955661209 0.50256296834822355990 0.50242609734647480924 0.50229590727262052319 0.50217203657619891022 0.50205414171912876586 0.50194189613343653811 0.50183498924018299370 0.50173312559482929895 0.50163602370608761927 0.50154341571622540474 0.50145504625573777968 0.50137067180267202993 0.50129005998171272118 0.50121298889868015625 0.50113924650790420134 0.50106863001014256831 0.50100094527887495399 0.50093600631295409631 0.50087363471374624080 0.50081365918499431977 0.50075591505376571000 0.50070024381093103383 0.50064649266971406050 0.50059451414093125710 0.50054416562360737331 0.50049530900971972436 0.50044781030188056903 0.50040153921999797060 0.50035636892618329252 0.50031217555725993051 0.50026883795489052176 0.50022623731536475233 0.50018425686235734595 0.50014278152542446243 0.50010169762332512544 0.50006089255126517923 0.50002025447118181312 0.49997967200418619305 0.49993903392430549815 0.49989822885265211561 0.49985714495116462253 0.49981566961505136115 0.49977368916307435276 0.49973108852479392050 0.49968775092388789671 0.49964355755664952019 0.49959838726474398163 0.49955211619978701076 0.49950461748840790932 0.49945576087114407215 0.49940541235062213543 0.49935343381883612324 0.49929968267482649491 0.49924401142942237408 0.49918626729585774404 0.49912629176501210893 0.49906392016396167177 0.49899898119645774708 0.49893129646387701648 0.49886067996508587363 0.49878693757358055771 0.49870986649014165115 0.49862925466912866312 0.49854488021639975504 0.49845651075668695462 0.49836390276809122701 0.49826680088116204193 0.49816493714169096663 0.49805803022345246367 0.49794578461323746321 0.49782788973217440009 0.49770401901236333009 0.49757382891579565731 0.49743695789208147717 0.49729302526960056374 0.49714163007408945782 0.49698234976795868656 0.49681473890280808403 0.49663832767668164569 0.49645262038648374503 0.49625709376472776357 0.49605119518830065317 0.49583434074521604007 0.49560591314331942092 0.49536525944256859511 0.49511168858976900564 0.49484446873142595713 0.49456282427641895527 0.49426593267695650979 0.49395292088719772172 0.49362286145932182668 0.49327476822249033406 0.49290759148568652481 0.49252021269340356957 0.49211143845082011561 0.49167999382003679809 0.49122451477081485738 0.49074353964736650013 0.49023549948623756922 0.48969870698804285336 0.48913134390644974481 0.48853144656947145030 0.48789688918862189615 0.48722536453778109156 0.48651436149190119274 0.48576113880089555330 0.48496269432955080303 0.48411572881894121556 0.48321660293976759215 0.48226128625629116620 0.48124529609613780901 0.48016362403954987448 0.47901064694827111268 0.47778001861144220319 0.47646453689706058654 0.47505597969605162234 0.47354490075531968651 0.47192037346555210098 0.47016966642667662457 0.46827782859860189735 0.46622715320372737358 0.46399647696298434996 0.46156025265955935577 0.45888730518025649951 0.45593913890237908193 0.45266759930380406907 0.44901159088307668332 0.44489239674709074590 0.44020690396335099281 0.43481767985331282178 0.42853835984700400230 0.42111231908922713840 0.41218270608318163806 0.40125464235730379237 0.38766141371101298096 0.37057842827891818160 0.34919679048445745329 0.32322846729981691283 0.29359330186272425411 0.26149488930204956016 0.22790094489094658847 0.19345767809111000246 0.15855898637176632504 0.12343191005642428770 0.08820071220359736175 0.05292855159970376311 0.01764365453309382423 
0.98146584545252668619 0.94437274629259260195 0.90720883732263335464 0.86994015408656655275 0.83255818283944438285 0.79510446512823407250 0.75771889644422751875 0.72073556312715214567 0.68486359405068319983 0.65147360201651771661 0.62281281803470289749 0.60119325469139428542 0.58540516420340793502 0.57371322555495340989 0.56478934683226000857 0.55775487854740735116 0.55204709028647680480 0.54730200980735077554 0.54327795783003340890 0.53980939208162659337 0.53677938730954610769 0.53410299327933974389 0.53171691934565834536 0.52957295568570517119 0.52763365828331676433 0.52586944187225259650 0.52425657287625293534 0.52277575257701724976 0.52141109670035434842 0.52014938713717973062 0.51897951424404320520 0.51789205505383395511 0.51687895002422512558 0.51593325231141962117 0.51504893116165850753 0.51422071619493037176 0.51344397294454646730 0.51271460254024259218 0.51202896022243382657 0.51138378867572820141 0.51077616305865081170 0.51020344577029808075 0.50966324806427054650 0.50915339856916486116 0.50867191639947473281 0.50821698845524909682 0.50778695010277907773 0.50738026865632557261 0.50699552919128343387 0.50663142230650781705 0.50628673352307329569 0.50596033406243967612 0.50565117279183457999 0.50535826916098691708 0.50508070698386586805 0.50481762894321124957 0.50456823171543807582 0.50433176162980652979 0.50410751078923243806 0.50389481359130050553 0.50369304351089805305 0.50350161059409115349 0.50331995845246535470 0.50314756220690870503 0.50298392630392751990 0.50282858257555784753 0.50268108846056813732 0.50254102536914735389 0.50240799717564010862 0.50228162882589932892 0.50216156504755771195 0.50204746915298115173 0.50193902192592965150 0.50183592058403392322 0.50173787781012624265 0.50164462084626415539 0.50155589064497763108 0.50147144107287300319 0.50139103816224317445 0.50131445940678498463 0.50124149317218102961 0.50117193774305635046 0.50110560126622516464 0.50104230080447220708 0.50098186191058979855 0.50092411812473480737 0.50086891049724002745 0.50081608713504999209 0.50076550277009845846 0.50071701834806525699 0.50067050063605988974 0.50062582184788451123 0.50058285928560830591 0.50054149499627265119 0.50050161544260851620 0.50046311118672281992 0.50042587658575277132 0.50038980949855238478 0.50035481100251077979 0.50032078511964794831 0.50028763852530633294 0.50025528038642319562 0.50022362197768910352 0.50019257651813187060 0.50016205891344478474 0.50013198552157045462 0.50010227392239703370 0.50007284269091489826 0.50004361117318441021 0.50001449926448093830 0.49998542718898986159 0.49995631528043138481 0.49992708376299199724 0.49989765253194845540 0.49986794093336206490 0.49983786754222558901 0.49980734993842990121 0.49977630447991899798 0.49974464607238860969 0.49971228793486793807 0.49967914135998997560 0.49964511547163620309 0.49961011697022611466 0.49957404987778675221 0.49953681527171700516 0.49949831101088087992 0.49945843145242502237 0.49941706715846329034 0.49937410459173431354 0.49932942579928568660 0.49928290808319319982 0.49923442365726755643 0.49918383928862891663 0.49913101592296993392 0.49907580829224140739 0.49901806450340963073 0.49895762560683354359 0.49889432514270126706 0.49882798866383870617 0.49875843323306134902 0.49868546689547638140 0.49860888810989434372 0.49852848516948145008 0.49844403556797794996 0.49835530533772520734 0.49826204834538007082 0.49816400554352335828 0.49806090417426224226 0.49795245692047873654 0.49783836099985429025 0.49771829719619903321 0.49759192882193109542 0.49745890060473713090 0.49731883749052663291 0.49717134335370022358 0.49701599960450720816 0.49685236368177687627 0.49667996741760889190 0.49649831525857929249 0.49630688232565167706 0.49610511229194720340 0.49589241505613007588 0.49566816417930159577 0.49543169405915610248 0.49518229679872299842 0.49491921872738453558 0.49464165652168734510 0.49434875286451390730 0.49403959156998744628 0.49371319208800262812 0.49336850328596348891 0.49300439638551846189 0.49261965690794295991 0.49221297545230274784 0.49178293709421533331 0.49132800914817637006 0.49084652698072395172 0.49033667749217096921 0.48979647979729856733 0.48922376252502652871 0.48861613702419459671 0.48797096553210272951 0.48728532327530171830 0.48655595293889924990 0.48577920976386457230 0.48495099488055715131 0.48406667382299617408 0.48312097621197769293 0.48210787129467130852 0.48102041222835201228 0.47985053947193734292 0.47858883005977453928 0.47722417435013408937 0.47574335423597891026 0.47413048544557984121 0.47236626926362795809 0.47042697211754164188 0.46828300874566297640 0.46589693513762198140 0.46322054147806718261 0.46019053703080742279 0.45672197181596901894 0.45269792045782997203 0.44795284070900415196 0.44224505332673619273 0.43521058612497559581 0.42628670877646712700 0.41459477192858673611 0.39880668387205231440 0.37718712385826441702 0.34852634429034923258 0.31513635739864404028 0.27926439384727325121 0.24228106622691958361 0.20489550330205441586 0.16744179136092207649 0.13005982587321571198 0.09279114837943409910 0.05562724513585887154 0.01853415169154682893 
0.98060013822211689050 0.94174486215144126433 0.90272317470695517816 0.86342552526152771541 0.82374712294826868408 0.78359848913098562040 0.74293653752963240144 0.70185469160823399370 0.66083855815885661489 0.62144651308242382370 0.58778125971712724684 0.56713352190143306863 0.55437565000444499752 0.54591309536107412992 0.53987205281231787080 0.53529546103743774754 0.53166989865859271003 0.52870073795301530950 0.52620740121050102456 0.52407268860116262843 0.52221682370149080654 0.52058333532252865083 0.51913093733929349671 0.51782862072598123682 0.51665255903656115422 0.51558408442716119335 0.51460832169531445235 0.51371324103904481007 0.51288898547132177885 0.51212738325379048021 0.51142158793125558347 0.51076580822309036733 0.51015510238189709646 0.50958521958312585909 0.50905247614589199667 0.50855365790370010703 0.50808594245189875327 0.50764683667481458329 0.50723412614027618694 0.50684583379862313546 0.50648018597717914258 0.50613558458146212793 0.50581058327556338572 0.50550386825409265867 0.50521424169685069661 0.50494060784865757441 0.50468196118682762119 0.50443737631553153822 0.50420599929553033824 0.50398704017240070208 0.50377976650979594542 0.50358349776896882410 0.50339760040367642624 0.50322148356210860687 0.50305459530578844340 0.50289641927031025759 0.50274647170502495541 0.50260429883882673519 0.50246947452752621643 0.50234159814516599063 0.50222029259549816338 0.50210520294147964471 0.50199599438290254394 0.50189235113711527791 0.50179397509050815973 0.50170058462608002614 0.50161191354891898619 0.50152771009873742258 0.50144773604006265266 0.50137176582189468821 0.50129958579971800603 0.50123099351363142873 0.50116579701714714101 0.50110381425185657189 0.50104487246373274889 0.50098880765733266873 0.50093546408457412245 0.50088469376514255238 0.50083635603587906004 0.50079031712679555888 0.50074644983993610303 0.50070463282773214342 0.50066475080114714036 0.50062669378533652953 0.50059035691047992778 0.50055564010939646025 0.50052244783049537613 0.50049068876495739211 0.50046027558713623851 0.50043112470722705964 0.50040315603533502831 0.50037629275612294233 0.50035046111328251861 0.50032559020310829467 0.50030161177650855908 0.50027846004881637576 0.50025607151680451246 0.50023438478233850368 0.50021334038212406092 0.50019288062303424169 0.50017294939362499928 0.50015349211651460859 0.50013445544894175043 0.50011578722650307238 0.50009743629871250548 0.50007935238808198797 0.50006148595167798643 0.50004378804475335674 0.50002621018607673609 0.50000870422456666908 0.49999122220686026408 0.49997371624543773816 0.49995613838693625519 0.49993844048027513693 0.49992057404422352018 0.49990249013403648126 0.49988413920678059776 0.49986547098496969532 0.49984643431811892622 0.49982697704182504905 0.49980704583445506595 0.49978658606792097929 0.49976554166033765325 0.49974385491858186459 0.49972146637936398772 0.49969831464455483072 0.49967433621093326757 0.49964946529383619245 0.49962363364417627931 0.49959677035825261759 0.49956880167976147611 0.49953965079337087074 0.49950923760919235805 0.49947747853742913149 0.49944428625244524644 0.49940956944543507534 0.49937323256482307743 0.49933517554344575284 0.49929529351150142569 0.49925347649416057516 0.49920960909554651375 0.49916357015116746831 0.49911523238681676506 0.49906446203253107541 0.49901111842517931194 0.49895505358447583832 0.49889611176236953183 0.49883412896344603293 0.49876893243370906683 0.49870034011477998304 0.49862816006020233006 0.49855218981010618329 0.49847221572000771639 0.49838801223894113601 0.49829934113146745478 0.49820595063733624785 0.49810757456167115143 0.49800393128751119232 0.49789472270128865006 0.49777963302039879290 0.49765832750994465350 0.49753045107631527211 0.49739562671472276056 0.49725345379927804457 0.49710350618586118809 0.49694533010344099644 0.49677844180144747899 0.49660232491556072221 0.49641642750739634060 0.49622015872524377622 0.49601288502296619898 0.49579392586192977399 0.49556254880590766554 0.49531796390060328639 0.49505931720691137565 0.49478568332914463213 0.49449605674476698747 0.49418934169875999851 0.49386434037110199524 0.49351973895660206093 0.49315409121534720116 0.49276579888914734395 0.49235308837391400516 0.49191398262029306654 0.49144626719645156943 0.49094744898709619108 0.49041470558800753787 0.48984482283318286910 0.48923411704230451713 0.48857833739147848995 0.48787254213407038606 0.48711093999034954516 0.48628668450618123265 0.48539160394447533609 0.48441584131972897920 0.48334736683183138206 0.48217130528061880046 0.48086898882510914488 0.47941659102295447470 0.47778310285313557726 0.47592723809283998815 0.47379252581188718851 0.47129918945303378441 0.46833002920444660733 0.46470446738373805129 0.46012787631351742546 0.45408683469500354946 0.44562428135481452207 0.43286641142243970082 0.41221867678619911191 0.37855342860467167121 0.33916138959422886812 0.29814526246147954325 0.25706342286740435643 0.21640147752926602864 0.17625284989665160329 0.13657445369608250951 0.09727681030506424298 0.05825512887275081930 0.01939985878878146622 
0.97978998350661317129 0.93928338938410049774 0.89851347409221771212 0.85729164930432122382 0.81540629456111768381 0.77260583091780754561 0.72857407293508313906 0.68290810761729525691 0.63518943389408544231 0.58569263243719438261 0.53973218584994897551 0.52518392319276530067 0.51905081855186507855 0.51569145307257979738 0.51349030801850004124 0.51188501413143339125 0.51063630535744086725 0.50962364213561672788 0.50877822045779319549 0.50805713754687986672 0.50743188347577716790 0.50688258696999100028 0.50639487396300519872 0.50595803084236490310 0.50556387270978542237 0.50520601510451734750 0.50487938843879798245 0.50457990441252487113 0.50430422089209747671 0.50404957247540516097 0.50381364600409772603 0.50359448752537483429 0.50339043169714747794 0.50320004749329561022 0.50302209593508362406 0.50285549682207886235 0.50269930228453396648 0.50255267556684135588 0.50241487386523331349 0.50228523433824234790 0.50216316255839354987 0.50204812330280801369 0.50193963220242809875 0.50183724947479124712 0.50174057428517804258 0.50164924005570310506 0.50156291048034151725 0.50148127612344250981 0.50140405150290556779 0.50133097257776959577 0.50126179457474084877 0.50119629009996347069 0.50113424749179380502 0.50107546937798341791 0.50101977140686859702 0.50096698112721693708 0.50091693699552441998 0.50086948749294912808 0.50082449033687970186 0.50078181177446212669 0.50074132585005515228 0.50070291419342694006 0.50066646500054945434 0.50063187286814114785 0.50059903829490981497 0.50056786728933588826 0.50053827101028958158 0.50051016543682058657 0.50048347106397783612 0.50045811262189943136 0.50043401881578808421 0.50041112208467897204 0.50038935837717113397 0.50036866694251247445 0.50034899013561662251 0.50033027323475909309 0.50031246427084408168 0.50029551386724435691 0.50027937508933506550 0.50026400330292819518 0.50024935612328136347 0.50023539292678909085 0.50022207532529472385 0.50020936662524606575 0.50019723183659714483 0.50018563757187661789 0.50017455195038695859 0.50016394450714785069 0.50015378610626171074 0.50014404885837238091 0.50013470604192999946 0.50012573202799004424 0.50011710220829019846 0.50010879292637000493 0.50010078141150171582 0.50009304571522916749 0.50008556465031017702 0.50007831773187372271 0.50007128512061282954 0.50006444756783730021 0.50005778633028741265 0.50005128323706871107 0.50004492047506043928 0.50003868064022571893 0.50003254666681973273 0.50002650178036756046 0.50002052945147890117 0.50001461335034358413 0.50000873730180228627 0.50000288524084957054 0.49999704116844662094 0.49999118910752327061 0.49998531305904064803 0.49997939695799270554 0.49997342462922095274 0.49996737974291594053 0.49996124576968653530 0.49995500593506048137 0.49994864317329246184 0.49994214008034515428 0.49993547886742895070 0.49992864130525538346 0.49992160868462109935 0.49991436175683867660 0.49990688068260230592 0.49989914497704152074 0.49989113345291630308 0.49988282416177204359 0.49987419433288199366 0.49986522030978763897 0.49985587748422866117 0.49984614022726236993 0.49983598181734067989 0.49982537436510954265 0.49981428873467548257 0.49980269446106273534 0.49979055966357815999 0.49977785095475774080 0.49976453334456044653 0.49975057013943841033 0.49973592283930445834 0.49972055101241202868 0.49970441219408684441 0.49968746175014994160 0.49966965274598551527 0.49965093580497482728 0.49963125895803200960 0.49961056748344306877 0.49958880373613145931 0.49956590696535507767 0.49954181311972384316 0.49951645463828348026 0.49948976022624685944 0.49946165461376296202 0.49943205829589304434 0.49940088725169845540 0.49936805264006084437 0.49933346046947579833 0.49929701123866532253 0.49925859954436196952 0.49921811365160484453 0.49917543502446387604 0.49913043780399601879 0.49908298823737162753 0.49903294404200304601 0.49898015369907122718 0.49892445566509979749 0.49886567748888505092 0.49880363481879341769 0.49873813028261027025 0.49866895221872753474 0.49859587323332699160 0.49851864855315497493 0.49843701413729196714 0.49835068450368269488 0.49825935021672346226 0.49816267497043908996 0.49806029218700031969 0.49795180103174746522 0.49783676172228386037 0.49771468998620649327 0.49758505043522549549 0.49744724871091378082 0.49730062197190716411 0.49714442741455266983 0.49697782828336889427 0.49679987670875408456 0.49660949249044133991 0.49640543664988551198 0.49618627816118743290 0.49595035168251577762 0.49569570326137257776 0.49542001973976590445 0.49512053571601222224 0.49479390905702969050 0.49443605146334967948 0.49404189334799292199 0.49360505025120071654 0.49311733727595152832 0.49256804081144256457 0.49194278668569318969 0.49122170388570518540 0.49037628233797186939 0.48936361927201083022 0.48811491069025203515 0.48650961705035261629 0.48430847233521473472 0.48094910737322787986 0.47481600367669252183 0.46026774325942065857 0.41430730374790974979 0.36481050991212082835 0.31709184353701114212 0.27142588525195210369 0.22739413405095360021 0.18459367700033593729 0.14270832870939856307 0.10148651027198961339 0.06071660126129872076 0.02021001337960965857 
0.97906638992684891232 0.93708523778613062039 0.89475568297349405977 0.85182130330242111782 0.80798057507407283762 0.76284446704404407225 0.71584581567559757431 0.66601423203177712029 0.61131843736299618097 0.54640239692231939994 0.50000155297826609502 0.50000154231205218291 0.50000153133983871179 0.50000152014673671097 0.50000150868920434366 0.50000149693354245528 0.50000148486729878439 0.50000147249269999428 0.50000145982030852476 0.50000144686487602019 0.50000143378679218209 0.50000142035620542824 0.50000140669234149904 0.50000139281086319887 0.50000137872649130788 0.50000136445295606524 0.50000135000301249022 0.50000133538848490211 0.50000132062032842661 0.50000130570869416591 0.50000129066299159319 0.50000127549194839371 0.50000126020366797430 0.50000124480568053364 0.50000122930498858143 0.50000121370811001498 0.50000119802111520073 0.50000118224966361158 0.50000116639903269267 0.50000115047414794844 0.50000113441537907821 0.50000111838117744512 0.50000110228563632297 0.50000108613251292855 0.50000106992532122874 0.50000105366735014822 0.50000103736167922364 0.50000102101119159315 0.50000100461858876244 0.50000098818640259513 0.50000097171700608190 0.50000095521262377662 0.50000093867534212144 0.50000092210711866159 0.50000090550979048309 0.50000088888508131824 0.50000087223460953911 0.50000085555989515207 0.50000083886236523778 0.50000082214335983544 0.50000080530413681945 0.50000078851731233343 0.50000077171256918085 0.50000075489095385795 0.50000073805345079947 0.50000072120098537631 0.50000070433442922457 0.50000068745460124475 0.50000067056227370799 0.50000065365817314422 0.50000063674298456107 0.50000061981735210992 0.50000060288188330482 0.50000058593715146493 0.50000056898369671377 0.50000055202202886573 0.50000053505262898046 0.50000051807595113917 0.50000050109242444307 0.50000048410245323538 0.50000046719081103763 0.50000045015532423864 0.50000043311448116867 0.50000041606860634591 0.50000039901800741315 0.50000038196297558191 0.50000036490378807486 0.50000034784070657157 0.50000033077398098325 0.50000031370384867557 0.50000029663053613405 0.50000027955425818682 0.50000026247522066924 0.50000024539361997977 0.50000022830964485632 0.50000021122347537705 0.50000019413528495882 0.50000017704524035711 0.50000015995350188813 0.50000014286022442800 0.50000012573209418054 0.50000010862662314093 0.50000009152005009394 0.50000007441251281826 0.50000005730414631699 0.50000004019508248465 0.50000002308545143936 0.50000000597538063474 0.49999998886499669171 0.49999997175442556507 0.49999995464379215493 0.49999993753322080625 0.49999992042283636362 0.49999990331276450428 0.49999988620313218224 0.49999986909406685109 0.49999985198569885103 0.49999983487816052063 0.49999981777158636342 0.49999980066611410257 0.49999978356391766576 0.49999976646026511595 0.49999974935815127974 0.49999973225773147734 0.49999971515916624698 0.49999969806262184457 0.49999968096827163144 0.49999966387629601883 0.49999964678688274544 0.49999962970022887587 0.49999961261654018996 0.49999959553603162687 0.49999957845892906150 0.49999956138547030360 0.49999954431590509785 0.49999952725049573443 0.49999951018951910298 0.49999949313326719214 0.49999947608204692306 0.49999945903618242538 0.49999944199969242886 0.49999942496663807301 0.49999940794002734057 0.49999939092026618459 0.49999937390778304014 0.49999935690303198843 0.49999933990649397808 0.49999932291867843492 0.49999930594012570451 0.49999928897140888395 0.49999927201313587588 0.49999925506595066516 0.49999923813053798183 0.49999922120762446687 0.49999920429798228039 0.49999918740243098902 0.49999917052184178479 0.49999915365714103777 0.49999913680931240556 0.49999911997940216235 0.49999910316803453103 0.49999908637756690366 0.49999906960857415372 0.49999905286239743063 0.49999903614046359301 0.49999901944429236966 0.49999900277550218819 0.49999898613581633677 0.49999896952707190145 0.49999895295122614991 0.49999893641036619041 0.49999891990671635478 0.49999890344264952269 0.49999888702069716917 0.49999887064356146604 0.49999885431412566250 0.49999883803546912864 0.49999882181088117772 0.49999880564387588766 0.49999878953820958705 0.49999877350494453809 0.49999875753630068642 0.49999874164191004944 0.49999872582669901977 0.49999871009594520910 0.49999869445530714662 0.49999867891085592042 0.49999866346910898374 0.49999864813706856870 0.49999863292226476297 0.49999861783280147298 0.49999860287740638398 0.49999858806548874712 0.49999857340719927601 0.49999855891349354042 0.49999854459619619274 0.49999853046806208567 0.49999851654282218005 0.49999850283519642336 0.49999848936084756446 0.49999847612959325005 0.49999846317416218877 0.49999845050177144090 0.49999843812717331692 0.49999842606093014563 0.49999841430526892339 0.49999840284773733323 0.49999839165463694224 0.49999838068242502542 0.49999837001621300070 0.45359753321542573001 0.38868150276933377540 0.33398571652249225972 0.28415414055243937153 0.23715549642226044225 0.19201939534433992707 0.14817867386918620598 0.10524430081219683653 0.06291475252084476055 0.02093360684796805038 
0.97845672834149899355 0.93523548886007934478 0.89160271671320712183 0.84725730585779668314 0.80185023538870747739 0.75494564650869766531 0.70595049069148652077 0.65398456747121891386 0.59766768660380309441 0.53499779957470650071 0.50000154641818639334 0.50000153758157606099 0.50000152775086970092 0.50000151727318153938 0.50000150628957462651 0.50000149486742140326 0.50000148304869007632 0.50000147086605939428 0.50000145834799725186 0.50000144552029113232 0.50000143255041806789 0.50000141921324936511 0.50000140563126271864 0.50000139182242941960 0.50000137780315601077 0.50000136358843494389 0.50000134919198901962 0.50000133462639984039 0.50000131990322693731 0.50000130503311013275 0.50000129002586102267 0.50000127489054280172 0.50000125963554076236 0.50000124426862446736 0.50000122879700215073 0.50000121322736934548 0.50000119756595162723 0.50000118181854447119 0.50000116599054500455 0.50000115008698520214 0.50000113404832946529 0.50000111803311564351 0.50000110195551328296 0.50000108581934865626 0.50000106962819979017 0.50000105338541322997 0.50000103709412124786 0.50000102075725572082 0.50000100437756322957 0.50000098795761671600 0.50000097149982736244 0.50000095500645580504 0.50000093847962179261 0.50000092192131395663 0.50000090533339835996 0.50000088871762538023 0.50000087207563947977 0.50000085540898475678 0.50000083871911005229 0.50000082200737749893 0.50000080517506417799 0.50000078839480588400 0.50000077159630285095 0.50000075478061845047 0.50000073794875299349 0.50000072110164739403 0.50000070424018727699 0.50000068736520530965 0.50000067047748675275 0.50000065357777023767 0.50000063666675187424 0.50000061974508758222 0.50000060281339542279 0.50000058587225792994 0.50000056892222566329 0.50000055196381676392 0.50000053499752117325 0.50000051802380152122 0.50000050104309379240 0.50000048405581087874 0.50000046714673218595 0.50000045011369209647 0.50000043307518471369 0.50000041603154055103 0.50000039898307369057 0.50000038193008078391 0.50000036487284438280 0.50000034781163149589 0.50000033074669691935 0.50000031367828257078 0.50000029660661937658 0.50000027953192716090 0.50000026245441553385 0.50000024537428522375 0.50000022829172863226 0.50000021120692961230 0.50000019412006524444 0.50000017703130628099 0.50000015994081603576 0.50000014284875249349 0.50000012572180541071 0.50000010861749033531 0.50000009151204871660 0.50000007440562121985 0.50000005729834584578 0.50000004019035759750 0.50000002308178970178 0.50000000597277216574 0.49999998886343460791 0.49999997175390559212 0.49999995464431262748 0.49999993753478327863 0.49999992042544505466 0.49999990331642646391 0.49999988620785712490 0.49999986909986754435 0.49999985199259078250 0.49999983488616234206 0.49999981778071944660 0.49999980067640314996 0.49999978357538965579 0.49999976647295141241 0.49999974937208579995 0.49999973227295119171 0.49999971517571223378 0.49999969808053829068 0.49999968098760688706 0.49999966389710154280 0.49999964680921438198 0.49999962972414618845 0.49999961264210679435 0.49999959556331624588 0.49999957848800458127 0.49999956141641432872 0.49999954434880017340 0.49999952728542973457 0.49999951022658517541 0.49999949317256414671 0.49999947612367939831 0.49999945908026144359 0.49999944204633511857 0.49999942501596883471 0.49999940799217762466 0.49999939097537410282 0.49999937396599541950 0.49999935696450326095 0.49999933997138773512 0.49999932298716687207 0.49999930601239073180 0.49999928904764218140 0.49999927209353933755 0.49999925515073806448 0.49999923821993419448 0.49999922130186669200 0.49999920439732054023 0.49999918750712890603 0.49999917063217746982 0.49999915377340786726 0.49999913693181918806 0.49999912010847491484 0.49999910330401692304 0.49999908652082214466 0.49999906975948510413 0.49999905302136760099 0.49999903630791969755 0.49999901962068482586 0.49999900296130694866 0.49999898633153683214 0.49999896973324031713 0.49999895316840564652 0.49999893663915279118 0.49999892014774227622 0.49999890369658556155 0.49999888728825547801 0.49999887092549871737 0.49999885461124715658 0.49999883834863351195 0.49999882214100460631 0.49999880599193785580 0.49999878990525908895 0.49999877389210739542 0.49999875794478865210 0.49999874207302957840 0.49999872628186259327 0.49999871057668593410 0.49999869496329363283 0.49999867944791220875 0.49999866403723641772 0.49999864873847454927 0.49999863355939594411 0.49999861850838611677 0.49999860359450848390 0.49999858882757414191 0.49999857421822313519 0.49999855977801488383 0.49999854551953165638 0.49999853145649580943 0.49999851760390096045 0.49999850397815243097 0.49999849059722151212 0.49999847747417830446 0.49999846464647323963 0.49999845212841215192 0.49999843994578219153 0.49999842812705191930 0.49999841670489908463 0.49999840572129272687 0.49999839524360545351 0.49999838541290070326 0.49999837657629198073 0.46500212880762692436 0.40233225142729678314 0.34601537923118480533 0.29404946401305248616 0.24505431574130856487 0.19814973408557701173 0.15274267061080998298 0.10839726658676673843 0.06476450116191549700 0.02154326833938587440 
0.97798176292056837600 0.93379727259948075435 0.88916238916145928783 0.84375496802685168163 0.79721741411426272350 0.74913739291055225777 0.69902593311043181856 0.64630586055780803179 0.59036994200629067109 0.53091581451178804230 0.50000154169546673355 0.50000153384519530064 0.50000152480888304662 0.50000151490554545219 0.50000150432849088666 0.50000149319787789981 0.50000148159398061232 0.50000146957484992161 0.50000145718533062222 0.50000144446177496871 0.50000143157855281295 0.50000141831511124568 0.50000140479703025775 0.50000139104443586113 0.50000137707526803865 0.50000136290563901298 0.50000134855010847090 0.50000133402189850251 0.50000131933306879439 0.50000130449465784999 0.50000128951679889688 0.50000127440882080609 0.50000125917932736197 0.50000124383627386759 0.50000122838702609762 0.50000121283841336695 0.50000119719677837971 0.50000118146801753038 0.50000116565761687504 0.50000114977068743638 0.50000113374776211650 0.50000111774744204762 0.50000110168395195398 0.50000108556116873437 0.50000106938271615675 0.50000105315198195566 0.50000103687213681702 0.50000102054614703473 0.50000100417679138598 0.50000098776667278866 0.50000097131822995866 0.50000095483374995542 0.50000093831537506528 0.50000092176511701236 0.50000090518486273172 0.50000088857638236295 0.50000087194133913115 0.50000085528129400991 0.50000083859771282668 0.50000082189197314619 0.50000080506536670466 0.50000078829054384055 0.50000077149721744441 0.50000075468646387744 0.50000073785929544101 0.50000072101666426239 0.50000070415946706870 0.50000068728854651923 0.50000067040469753366 0.50000065350866851333 0.50000063660116467190 0.50000061968285058889 0.50000060275435176393 0.50000058581625905774 0.50000056886913069043 0.50000055191349113137 0.50000053494983787150 0.50000051797863953595 0.50000050100033843758 0.50000048401535346354 0.50000046710846979270 0.50000045007752691451 0.50000043304102426145 0.50000041599929778702 0.50000039895266579215 0.50000038190143003547 0.50000036484587706553 0.50000034778627799881 0.50000033072289196134 0.50000031365596486754 0.50000029658573108549 0.50000027951241510227 0.50000026243622852640 0.50000024535737619402 0.50000022827605428155 0.50000021119244886236 0.50000019410674079179 0.50000017701910337564 0.50000015992970281431 0.50000014283870031218 0.50000012571278773521 0.50000010860948396196 0.50000009150503255118 0.50000007439957705468 0.50000005729325824877 0.50000004018621324597 0.50000002307857771555 0.50000000597048377404 0.49999998886206398208 0.49999997175344890188 0.49999995464476892915 0.49999993753615423753 0.49999992042773377943 0.49999990331963883872 0.49999988621200175398 0.49999986910495519687 0.49999985199863489216 0.49999983489317845198 0.49999981778872581994 0.49999980068542082545 0.49999978358544189261 0.49999976648406463386 0.49999974938428876081 0.49999973228627581090 0.49999971519019292820 0.49999969809621297445 0.49999968100451597230 0.49999966391528866128 0.49999964682872677368 0.49999962974503409097 0.49999961266442427554 0.49999959558712120389 0.49999957851335818937 0.49999956144338170150 0.49999954437745097735 0.49999952731583752197 0.49999951025882810596 0.49999949320672459896 0.49999947615984463578 0.49999945911852422542 0.49999944208679258928 0.49999942505872430054 0.49999940803733955441 0.49999939102305740457 0.49999937401632077449 0.49999935701759851137 0.49999934002738671834 0.49999932304621069745 0.49999930607462800269 0.49999928911322932823 0.49999927216264072882 0.49999925522352761664 0.49999923829659326246 0.49999922138258706683 0.49999920448230361636 0.49999918759658640299 0.49999917072633209836 0.49999915387249327381 0.49999913703608123150 0.49999912021817227714 0.49999910341942144232 0.49999908664221948129 0.49999906988717590650 0.49999905315566800512 0.49999903644916271483 0.49999901976922056512 0.49999900311750405946 0.49999898649578378151 0.49999896990594633328 0.49999895335000243968 0.49999893683009610790 0.49999892034851423084 0.49999890390769446968 0.49999888751024007538 0.49999887115893004719 0.49999885485673084551 0.49999883860681343384 0.49999882241256593529 0.49999880627761139618 0.49999879020582638223 0.49999877420840527220 0.49999875827771661507 0.49999874242355651921 0.49999872665103589631 0.49999871096564185713 0.49999869537327013003 0.49999867988026291954 0.49999866449344998465 0.49999864922019665592 0.49999863406845768132 0.49999861904683812197 0.49999860416466651580 0.49999858943207559081 0.49999857486010357288 0.49999856046081075922 0.49999854624741929543 0.49999853223448925688 0.49999851843813319929 0.49999850487629032836 0.49999849156908660053 0.49999847853269474562 0.49999846580914025784 0.49999845341962168010 0.49999844140049182206 0.49999842979659520070 0.49999841866598260243 0.49999840808892875854 0.49999839818559194127 0.49999838914928096401 0.49999838129901075234 0.46908411324207871518 0.40962999490104201605 0.35369408496189774782 0.30097402052727745270 0.25086256844434423607 0.20278255464584976631 0.15624500790170953168 0.11083759376214458170 0.06620271720066457644 0.02201823368704581077 
0.97765481366186268719 0.93280944945581678596 0.88749459930629792659 0.84138276297388869818 0.79412706013094025437 0.74536057790881737883 0.69470998828188035290 0.64184299964329083465 0.58659040635176373790 0.52920824140415645420 0.50000153864016450012 0.50000153129485525039 0.50000152273392262092 0.50000151321162622509 0.50000150292096579019 0.50000149200161936314 0.50000148055450466256 0.50000146865402861351 0.50000145635669945854 0.50000144370682642059 0.50000143088412063452 0.50000141767161287998 0.50000140419731153862 0.50000139048301606159 0.50000137654784138075 0.50000136240874504256 0.50000134808090690441 0.50000133357801657130 0.50000131891249244287 0.50000130409565290979 0.50000128913785679696 0.50000127404861238745 0.50000125883667401183 0.50000124351011787649 0.50000122807641411704 0.50000121254247942293 0.50000119691473132733 0.50000118119912984049 0.50000116540121741782 0.50000114952615348773 0.50000113351451425103 0.50000111752493825445 0.50000110147168375097 0.50000108535865883663 0.50000106918951381374 0.50000105296766217400 0.50000103669629625269 0.50000102037840399305 0.50000100401678282402 0.50000098761405309400 0.50000097117267083835 0.50000095469493766043 0.50000093818301150073 0.50000092163891629582 0.50000090506455252548 0.50000088846170243073 0.50000087183204067198 0.50000085517713899197 0.50000083849847398731 0.50000082179743277067 0.50000080497531673718 0.50000078820478521813 0.50000077141555943072 0.50000075460872472899 0.50000073778530063073 0.50000072094624781194 0.50000070409246921699 0.50000068722481572081 0.50000067034408846034 0.50000065345104172110 0.50000063654638804422 0.50000061963079722727 0.50000060270490165326 0.50000058576929673482 0.50000056882454591012 0.50000055187117953270 0.50000053490969975645 0.50000051794057975840 0.50000050096426706947 0.50000048398118435156 0.50000046707612089136 0.50000045004692139639 0.50000043301208774160 0.50000041597196065446 0.50000039892686187759 0.50000038187709694437 0.50000036482295506790 0.50000034776471136144 0.50000033070262828172 0.50000031363695374154 0.50000029656792621680 0.50000027949577174891 0.50000026242070705340 0.50000024534293752154 0.50000022826266243836 0.50000021118007087484 0.50000019409534590675 0.50000017700866317139 0.50000015992019142264 0.50000014283009397431 0.50000012570506480181 0.50000010860262522616 0.50000009149902058248 0.50000007439439697610 0.50000005728889651557 0.50000004018265986616 0.50000002307582303018 0.50000000596852134382 0.49999998886088881100 0.49999997175305743724 0.49999995464516050481 0.49999993753732946411 0.49999992042969637618 0.49999990332239357960 0.49999988621555541135 0.49999986910931659700 0.49999985200381524830 0.49999983489919042068 0.49999981779558494432 0.49999980069314403641 0.49999978359404867456 0.49999976649357652514 0.49999974939472918711 0.49999973229767075145 0.49999971520257080471 0.49999969810960487315 0.49999968101895486683 0.49999966393081057836 0.49999964684536990500 0.49999962976283934823 0.49999961268343556808 0.49999959560738493902 0.49999957853492510429 0.49999956146630403220 0.49999954440178445703 0.49999952734164138102 0.49999951028616512749 0.49999949323566100778 0.49999947619045054248 0.49999945915087273818 0.49999944212096192331 0.49999942509479577968 0.49999940807539916543 0.49999939106319557514 0.49999937405863237316 0.49999935706218334719 0.49999934007434931882 0.49999932309566114119 0.49999930612668141983 0.49999928916800595591 0.49999927222026757656 0.49999925528413646791 0.49999923836032433844 0.49999922144958475201 0.49999920455272023334 0.49999918767058093572 0.49999917080407135783 0.49999915395415117647 0.49999913712184013148 0.49999912030822246667 0.49999910351396192887 0.49999908674145876475 0.49999906999133092445 0.49999905326496663083 0.49999903656384259154 0.49999901988953082688 0.49999900324370488702 0.49999898662814784567 0.49999897004475868378 0.49999895349556167101 0.49999893698271591358 0.49999892050852273728 0.49999890407543778892 0.49999888768608069523 0.49999887134324988436 0.49999885504993302199 0.49999883880932349811 0.49999882262483408280 0.49999880650011546690 0.49999879043907446974 0.49999877445293922085 0.49999875853411623883 0.49999874269244393155 0.49999872693308311522 0.49999871126157557910 0.49999869568388199959 0.49999868020641891064 0.49999866483610377887 0.49999864958040490803 0.49999863444739972573 0.49999861944584295115 0.49999860458524292284 0.49999858987595796611 0.49999857532930536141 0.49999856095770484066 0.49999854677484573129 0.49999853279590916744 0.49999851903785202945 0.49999850551978924917 0.49999849226351900100 0.49999847928764351579 0.49999846663777142153 0.49999845434044298820 0.49999844243996732773 0.49999843099285384840 0.49999842007350792095 0.49999840978284820769 0.49999840026055231146 0.49999839169962029262 0.49999838435431231964 0.47079168608655574957 0.41340952997289476256 0.35815694518808727231 0.30528996468981500767 0.25463938286294129920 0.20587290815176820247 0.15861721258803365697 0.11250538335943753576 0.06719054019155254465 0.02234518289517863077 
0.97748285593292849605 0.93229111225562555365 0.88662379563402815563 0.84015442443146415297 0.79254748552679388229 0.74346787031189731643 0.69261044246498160160 0.63976574338171066092 0.58494044235331732473 0.52853190303556163432 0.50000153708883188219 0.50000152996014013418 0.50000152162032607261 0.50000151228607059295 0.50000150214212668587 0.50000149133312898897 0.50000147996839117148 0.50000146813006007829 0.50000145588061195578 0.50000144326861273303 0.50000143047670331242 0.50000141728990710188 0.50000140383758739926 0.50000139014247557689 0.50000137622433760143 0.50000136210059276110 0.50000134778675664471 0.50000133329676743621 0.50000131864322994169 0.50000130383760543751 0.50000128889036288271 0.50000127381109915614 0.50000125860863720018 0.50000124329111028665 0.50000122786603284908 0.50000121234035954654 0.50000119672053799924 0.50000118101255375258 0.50000116522196991209 0.50000114935396433591 0.50000113334912721363 0.50000111736611185798 0.50000110131918673595 0.50000108521226915848 0.50000106904901875371 0.50000105283285645186 0.50000103656698158261 0.50000102025438897257 0.50000100389788193489 0.50000098750008614701 0.50000097106346264031 0.50000095459031856926 0.50000093808281609320 0.50000092154298458880 0.50000090497272864365 0.50000088837383505069 0.50000087174798257816 0.50000085509674818685 0.50000083842161169301 0.50000082172396453917 0.50000080490511300546 0.50000078813772019792 0.50000077135151099750 0.50000075454757486604 0.50000073772693520713 0.50000072089055680458 0.50000070403934604446 0.50000068717415813158 0.50000067029579753353 0.50000065340502286571 0.50000063650254855663 0.50000061958904939985 0.50000060266516010987 0.50000058573148054020 0.50000056878857646048 0.50000055183698222105 0.50000053487720230727 0.50000051790971378196 0.50000050093496617443 0.50000048395338547724 0.50000046704976386369 0.50000045002194892785 0.50000043298844520923 0.50000041594959576674 0.50000039890572489654 0.50000038185714035244 0.50000036480413412310 0.50000034774698420836 0.50000033068595439723 0.50000031362129582213 0.50000029655324784716 0.50000027948203984440 0.50000026240788941756 0.50000024533100506652 0.50000022825158707551 0.50000021116982695801 0.50000019408590956616 0.50000017700001264664 0.50000015991230584156 0.50000014282295512924 0.50000012569865570633 0.50000010859693122534 0.50000009149402779851 0.50000007439009352961 0.50000005728527252558 0.50000004017970622883 0.50000002307353241804 0.50000000596688909393 0.49999998885991092656 0.49999997175273203087 0.49999995464548602220 0.49999993753830729304 0.49999992043132862607 0.49999990332468413623 0.49999988621850938175 0.49999986911294125314 0.49999985200811908337 0.49999983490418437038 0.49999981780127999986 0.49999980069955368700 0.49999978360118774168 0.49999976650146255031 0.49999974940338048901 0.49999973230710775818 0.49999971521281538767 0.49999969812068062458 0.49999968103088737736 0.49999966394362799216 0.49999964685910192053 0.49999962977751777338 0.49999961269909354300 0.49999959562405871250 0.49999957855265214635 0.49999956148512492149 0.49999954442174115998 0.49999952736277891718 0.49999951030853073686 0.49999949325930426181 0.49999947621542339959 0.49999945917723032096 0.49999944214876096416 0.49999942512409745188 0.49999940810626614107 0.49999939109569357942 0.49999937409283023992 0.49999935709815285234 0.49999934011216529139 0.49999932313540251805 0.49999930616842941378 0.49999928921184583208 0.49999927226628676502 0.49999925533242745024 0.49999923841098170563 0.49999922150270803556 0.49999920460841157377 0.49999918772894680341 0.49999917086522188692 0.49999915401820060890 0.49999913718890598435 0.49999912037842669799 0.49999910358743027139 0.49999908681832178070 0.49999907007172256224 0.49999905334902511322 0.49999903665171063771 0.49999901998135520831 0.49999900333963659405 0.49999898672834286462 0.49999897014937760842 0.49999895360476992456 0.49999893709668286057 0.49999892062742368193 0.49999890419945264286 0.49999888781539542082 0.49999887147805593957 0.49999885519042858162 0.49999883895571367587 0.49999882277733198599 0.49999880665894241849 0.49999879060446156265 0.49999877462512881676 0.49999875871336435518 0.49999874287902090764 0.49999872712727705393 0.49999871146369601060 0.49999869589426348959 0.49999868042542644497 0.49999866506414020195 0.49999864981791825036 0.49999863469489386203 0.49999861970389053445 0.49999860485450536851 0.49999859015720654609 0.49999857562345523254 0.49999856126585728866 0.49999854709835028777 0.49999853313645015174 0.49999851939757727903 0.49999850590149563789 0.49999849267093654515 0.49999847972585703682 0.49999846711385914633 0.49999845486441168996 0.49999844302608148494 0.49999843166134450012 0.49999842085234730282 0.49999841070840372881 0.49999840137414891528 0.49999839303433563087 0.49999838590564471552 0.47146802435052026503 0.41505949371589384578 0.36023420112774129365 0.30738951018095428402 0.25653209016583761182 0.20745248251024789310 0.15984555093921951063 0.11337618689601931810 0.06770887731092944950 0.02251714059729482964 
0.97746835374715435041 0.93224834799972911004 0.88655504654272554443 0.84006365359114598679 0.79244058723287358337 0.74335297534699618094 0.69249816788443818716 0.63966908906525277168 0.58487371664423282169 0.52850775153659856898 0.50000153696011850890 0.50000152983654677641 0.50000152150117049832 0.50000151217020394334 0.50000150202834148239 0.50000149122037895744 0.50000147985587140020 0.50000146801720735112 0.50000145576707533124 0.50000144315421113372 0.50000143036138700037 0.50000141717372292849 0.50000140372065460248 0.50000139002496113427 0.50000137610644057595 0.50000136198253164466 0.50000134766876069836 0.50000133317906758634 0.50000131852605433913 0.50000130372117557176 0.50000128877489047330 0.50000127369678359912 0.50000125849566501302 0.50000124317965310983 0.50000122775624766813 0.50000121223238847001 0.50000119661450781461 0.50000118090857681441 0.50000116512014458614 0.50000114925437422198 0.50000113325184425417 0.50000111727119378457 0.50000110122668117718 0.50000108512221241863 0.50000106896143592383 0.50000105274776307507 0.50000103648438554149 0.50000102017428904588 0.50000100382026990697 0.50000098742494691884 0.50000097099077545071 0.50000095452005677288 0.50000093801494960299 0.50000092147747765559 0.50000090490954196554 0.50000088831292666125 0.50000087168930762438 0.50000085504025904015 0.50000083836725950359 0.50000082167169845881 0.50000080485488163085 0.50000078808946979425 0.50000077130518927326 0.50000075450312808645 0.50000073768430952637 0.50000072084969759967 0.50000070400020091288 0.50000068713667344955 0.50000067025992123160 0.50000065337070276339 0.50000063646973436082 0.50000061955769081745 0.50000060263520906823 0.50000058570288885562 0.50000056876129728156 0.50000055181097080581 0.50000053485241446882 0.50000051788610633263 0.50000050091249814699 0.50000048393201657060 0.50000046702945577515 0.50000045000266379880 0.50000043297014795662 0.50000041593225219572 0.50000039888930147836 0.50000038184160544574 0.50000036478945786289 0.50000034773313739578 0.50000033067290960975 0.50000031360902696953 0.50000029654173028248 0.50000027947124980887 0.50000026239780548387 0.50000024532160614044 0.50000022824285339507 0.50000021116174075964 0.50000019407845375241 0.50000017699317111930 0.50000015990606450078 0.50000014281730020826 0.50000012569357576986 0.50000010859241428296 0.50000009149006507947 0.50000007438667692927 0.50000005728239393932 0.50000004017735932837 0.50000002307171287352 0.50000000596559235344 0.49999998885913393698 0.49999997175247307135 0.49999995464574492621 0.49999993753908417160 0.49999992043262608821 0.49999990332650451341 0.49999988622085650425 0.49999986911582039451 0.49999985201153662739 0.49999983490814720044 0.49999981780579705326 0.49999980070463412307 0.49999978360684305123 0.49999976650770400211 0.49999974941022246044 0.49999973231456462663 0.49999971522090247422 0.49999969812941463809 0.49999968104028719162 0.49999966395371270300 0.49999964686989228912 0.49999962978903567112 0.49999961271136278418 0.49999959563710361099 0.49999957856649951404 0.49999956149980201436 0.49999954443727667730 0.49999952737920327905 0.49999951032587530708 0.49999949327760195850 0.49999947623470869518 0.49999945919753885359 0.49999944217013042591 0.49999942514656559034 0.49999940812987375693 0.49999939112048230605 0.49999937411884237681 0.49999935712543225330 0.49999934014075780864 0.49999932316535428134 0.49999930619978821822 0.49999928924466013891 0.49999927230060697836 0.49999925536830402972 0.49999923844846699827 0.49999922154185438838 0.49999920464927133379 0.49999918777157364991 0.49999917090966933264 0.49999915406452249966 0.49999913723715627700 0.49999912042865840567 0.49999910363969674032 0.49999908687267385909 0.49999907012821198649 0.49999905340770101070 0.49999903671261974880 0.49999902004454233051 0.49999900340514447095 0.49999898679620996544 0.49999897021963951582 0.49999895367745739172 0.49999893717182242181 0.49999892070503604291 0.49999890427955318017 0.49999888789799223909 0.49999887156314959391 0.49999885527801207763 0.49999883904577108185 0.49999882286983771129 0.49999880675386049189 0.49999879070174485518 0.49999877472471931927 0.49999875881518995868 0.49999874298299823439 0.49999872723330790469 0.49999871157166786428 0.49999869600404894809 0.49999868053688434344 0.49999866517711299974 0.49999864993223402942 0.49999863481036643797 0.49999861982032062224 0.49999860497168108209 0.49999859027490695107 0.49999857574145201156 0.49999856138391879368 0.49999854721624814591 0.49999853325396553805 0.49999851951451013132 0.49999850601767958924 0.49999849278625307925 0.49999847984025880265 0.49999846722739543781 0.49999845497726447263 0.49999844313860170031 0.49999843177409475370 0.49999842096613272835 0.49999841082427021188 0.49999840149330448957 0.49999839315792932171 0.49999838603435847739 0.47149217584493452460 0.41512621941241939494 0.36033085542602921736 0.30750178474042322296 0.25664698510920713748 0.20755938078416644177 0.15993632176257716049 0.11344493597449066546 0.06775164155885111950 0.02253164278036606794 
0.97761056480311148142 0.93267887945341021450 0.88728438894600003550 0.84110455615752022229 0.79379823446655839447 0.74500527595877497067 0.69436016466052230545 0.64153872835062908386 0.58637758362176239935 0.52913005838171922601 0.50000153825373450100 0.50000153092475796424 0.50000152237760542295 0.50000151286523375482 0.50000150258065545472 0.50000149166417395818 0.50000148021750756566 0.50000146831582237272 0.50000145601627077330 0.50000144336367158271 0.50000143053812340366 0.50000141732294345331 0.50000140384634672586 0.50000139013027333768 0.50000137619393170141 0.50000136205433320935 0.50000134772668691774 0.50000133322468753860 0.50000131856074359060 0.50000130374615203710 0.50000128879123995063 0.50000127370547975403 0.50000125849758514374 0.50000124317558936049 0.50000122774691624361 0.50000121221843873975 0.50000119659652852988 0.50000118088710099329 0.50000116509565639689 0.50000114922731264677 0.50000113322260619775 0.50000111724013807102 0.50000110119413232468 0.50000108508846263788 0.50000106892674911485 0.50000105271237516025 0.50000103644850835138 0.50000102013811176249 0.50000100378396084011 0.50000098738865650372 0.50000097095463558183 0.50000095448418413469 0.50000093797944655805 0.50000092144243390990 0.50000090487503445758 0.50000088827902233746 0.50000087165606299511 0.50000085500772106784 0.50000083833546793421 0.50000082164068648805 0.50000080482467490484 0.50000078806008863008 0.50000077127664843690 0.50000075447543790297 0.50000073765747676813 0.50000072082372404303 0.50000070397508622477 0.50000068711241374420 0.50000067023651040277 0.50000065334813315054 0.50000063644799519480 0.50000061953677066295 0.50000060261509549075 0.50000058568356775535 0.50000056874275389251 0.50000055179318902976 0.50000053483537854060 0.50000051786979904378 0.50000050089690273314 0.50000048391711626738 0.50000046701523370718 0.50000044998910264660 0.50000043295723095582 0.50000041591996247092 0.50000039887762359747 0.50000038183052253338 0.50000036477895426490 0.50000034772319790211 0.50000033066351923239 0.50000031360017183069 0.50000029653339639335 0.50000027946342406882 0.50000026239047534737 0.50000024531475995015 0.50000022823647971570 0.50000021115582915510 0.50000019407299389762 0.50000017698815313327 0.50000015990147994582 0.50000014281314142384 0.50000012568983520644 0.50000010858908539024 0.50000009148714186225 0.50000007438415394745 0.50000005728026752916 0.50000004017562482694 0.50000002307036728322 0.50000000596463300973 0.49999998885855906350 0.49999997175228211299 0.49999995464593693928 0.49999993753965948917 0.49999992043358576499 0.49999990332785076985 0.49999988622259167181 0.49999986911794791489 0.49999985201406021984 0.49999983491107069522 0.49999981780912594598 0.49999980070837485302 0.49999978361100194668 0.49999976651228855706 0.49999974941524055749 0.49999973232002498102 0.49999971522681513347 0.49999969813578898359 0.49999968104713393702 0.49999966396104306154 0.49999964687771825123 0.49999962979737005986 0.49999961272021825609 0.49999959564649404387 0.49999957857643917425 0.49999956151030600093 0.49999954444836025580 0.49999952739088227016 0.49999951033816553148 0.49999949329051918134 0.49999947624826995840 0.49999945921176119912 0.49999944218503089566 0.49999942516216100419 0.49999940814618137885 0.49999939113751895592 0.49999937413662520758 0.49999935714397664155 0.49999934016007968607 0.49999932318546830290 0.49999930622070848374 0.49999928926639991555 0.49999927232317736836 0.49999925539171508060 0.49999923847272698119 0.49999922156696940956 0.49999920467524522349 0.49999918779840735183 0.49999917093736023777 0.49999915409306350256 0.49999913726653760770 0.49999912045886540923 0.49999910367070904416 0.49999908690446548398 0.49999907016075034738 0.49999905344094658366 0.49999903674652523833 0.49999902007905044909 0.49999900344018899379 0.49999898683171345448 0.49999897025551254259 0.49999895371359809326 0.49999893720811355857 0.49999892074134516529 0.49999890431573090765 0.49999888793387020636 0.49999887159853839691 0.49999885531269994132 0.49999883907952147322 0.49999882290238684135 0.49999880678491637198 0.49999879073098324467 0.49999877475178122754 0.49999875883967831447 0.49999874300447438857 0.49999872725128780004 0.49999871158561848272 0.49999869601338126079 0.49999868054094903647 0.49999866517519325759 0.49999864992353787452 0.49999863479401757127 0.49999861979534454548 0.49999860493699199715 0.49999859022928710983 0.49999857568352651382 0.49999856131211778409 0.49999854712875790863 0.49999853314865388976 0.49999851938881806346 0.49999850586845917544 0.49999849260951695351 0.49999847963079863122 0.49999846697820060637 0.49999845467865011717 0.49999844277696581241 0.49999843133029958642 0.49999842041381842295 0.49999841012924095551 0.49999840061686995352 0.49999839206971846695 0.49999838474074287387 0.47086986909425726511 0.41362235266282038060 0.35846121642353306891 0.30563978824550180891 0.25499468474640124560 0.20620173375463343723 0.15889541935243198245 0.11271559368051506378 0.06732111016961822569 0.02238943174568442870 
0.97790559081499384142 0.93357221606480000897 0.88879907363034338363 0.84327194762637813774 0.79664251851706402441 0.74850972936102377897 0.69839848644824675805 0.64574807605497908103 0.58996783111046835479 0.53076187441706346171 0.50000154105062377674 0.50000153323114526760 0.50000152421926002955 0.50000151433247053134 0.50000150376487273451 0.50000149263815518719 0.50000148103416175438 0.50000146901230302365 0.50000145661851336243 0.50000144388998224443 0.50000143100170435506 0.50000141773358108832 0.50000140421151573200 0.50000139045585390019 0.50000137648467823936 0.50000136231418335075 0.50000134795896566953 0.50000133343225150462 0.50000131874607967042 0.50000130391144848030 0.50000128893843753808 0.50000127383631165490 0.50000125861360622537 0.50000124327820250070 0.50000122783738965015 0.50000121229792182653 0.50000119666606601676 0.50000118094764256504 0.50000116514806736134 0.50000114927238215046 0.50000113326105355416 0.50000111727262019912 0.50000110122124763468 0.50000108511075724849 0.50000106894472151620 0.50000105272648076582 0.50000103645916083028 0.50000102014568803543 0.50000100378880485419 0.50000098739108145285 0.50000097095492612720 0.50000095448259862518 0.50000093797621880665 0.50000092143777652431 0.50000090486914017252 0.50000088827206512487 0.50000087164820017360 0.50000085499909396880 0.50000083832620489943 0.50000082163090242560 0.50000080481447273240 0.50000078804956138434 0.50000077126587838539 0.50000075446449854244 0.50000073764643393481 0.50000072081263691182 0.50000070396400531081 0.50000068710138445560 0.50000067022557304064 0.50000065333732290895 0.50000063643734282692 0.50000061952630270312 0.50000060260483392138 0.50000058567353244943 0.50000056873296150339 0.50000055178365321318 0.50000053482611106492 0.50000051786080890182 0.50000050088819736338 0.50000048390870210913 0.50000046700711453518 0.50000044998128223561 0.50000043294971086016 0.50000041591274368979 0.50000039887070635292 0.50000038182390693642 0.50000036477263853918 0.50000034771718004922 0.50000033065779725394 0.50000031359474361725 0.50000029652825950244 0.50000027945857572487 0.50000026238591166461 0.50000024531047848608 0.50000022823247713966 0.50000021115210202538 0.50000019406953932766 0.50000017698496779239 0.50000015989856094745 0.50000014281048632547 0.50000012568744123254 0.50000010858695054239 0.50000009148526347591 0.50000007438252991321 0.50000005727889640372 0.50000004017450550009 0.50000002306949797859 0.50000000596401250608 0.49999998885818691674 0.49999997175215787903 0.49999995464606100670 0.49999993754003208002 0.49999992043420649068 0.49999990332872074061 0.49999988622371183133 0.49999986911931953992 0.49999985201568480919 0.49999983491294963667 0.49999981781126123792 0.49999980071076904897 0.49999978361365715607 0.49999976651520777748 0.49999974941842628695 0.49999973232348005059 0.49999971523054259626 0.49999969813979266986 0.49999968105141628927 0.49999966396560696635 0.49999964688256687273 0.49999962980250683975 0.49999961272564641401 0.49999959565221629987 0.49999957858245736020 0.49999956151662228176 0.49999954445497668543 0.49999952739779962574 0.49999951034538459016 0.49999949329803966558 0.49999947625609048041 0.49999945921988031561 0.49999944219344522045 0.49999942517086665150 0.49999940815517190940 0.49999939114678687568 0.49999937414616119069 0.49999935715377002987 0.49999934017011565812 0.49999932319572998329 0.49999930623117672113 0.49999928927705228343 0.49999927233398777648 0.49999925540265266477 0.49999923848375632529 0.49999922157805093414 0.49999920468633352044 0.49999918780945068475 0.49999917094830004238 0.49999915410383422021 0.49999913727706529754 0.49999912046906769270 0.49999910368049305109 0.49999908691372868530 0.49999907016937750193 0.49999905344880996028 0.49999903675348278398 0.49999902008494567784 0.49999900344484693449 0.49999898683494164997 0.49999897025709838516 0.49999895371330754790 0.49999893720568866495 0.49999892073650142876 0.49999890430815485676 0.49999888792321844910 0.49999887158443367952 0.49999885529472792856 0.49999883905722747324 0.49999882287527214197 0.49999880675243457695 0.49999879069253605479 0.49999877470671177937 0.49999875878726757206 0.49999874294393337193 0.49999872718175103481 0.49999871150613572901 0.49999869592290879794 0.49999868043833667342 0.49999866505917245352 0.49999864979270647325 0.49999863464682003933 0.49999861963004821330 0.49999860475165597284 0.49999859002172331035 0.49999857545124826164 0.49999856105226869740 0.49999854683801131516 0.49999853282307377134 0.49999851902364961242 0.49999850545782176248 0.49999849214593611313 0.49999847910448802502 0.49999846637595801724 0.49999845398216924419 0.49999844196031156818 0.49999843035631913457 0.49999841922960180929 0.49999840866200462308 0.49999839877521595755 0.49999838976333199625 0.49999838194385459733 0.46923805330774748246 0.41003210572107151588 0.35425186935978103531 0.30160146707164980917 0.25149023187626246001 0.20335745013553416238 0.15672802821200243484 0.11120090922551943702 0.06642777369342231508 0.02209440577843787071 
0.97834517320705804977 0.93490532036045170816 0.89106774188419679561 0.84654164220058580881 0.80099016261429645258 0.75399263652001036196 0.70497597571646286596 0.65308725831057301559 0.59698379034806881016 0.53470839433981653954 0.50000154551492559385 0.50000153672993996601 0.50000152693581978447 0.50000151648051549547 0.50000150550820998685 0.50000149408941085838 0.50000148226868135204 0.50000147008071460508 0.50000145755549729731 0.50000144471994145690 0.50000143174234390475 0.50000141839816103495 0.50000140481028076955 0.50000139099694884681 0.50000137697474467124 0.50000136275875528558 0.50000134836273979477 0.50000133379927347299 0.50000131907987610536 0.50000130421512478662 0.50000128921474995547 0.50000127408772199189 0.50000125884232549112 0.50000124348622410064 0.50000122802651736365 0.50000121246979312151 0.50000119682216948025 0.50000118108933566674 0.50000116527658899912 0.50000114938886419669 0.50000113336653118079 0.50000111736804098150 0.50000110130748010029 0.50000108518859731621 0.50000106901489904665 0.50000105278966477940 0.50000103651596472520 0.50000102019667458375 0.50000100383448997654 0.50000098743193854833 0.50000097099138884893 0.50000095451506465505 0.50000093800505274189 0.50000092146331265308 0.50000090489168425023 0.50000088829189770490 0.50000087166557727336 0.50000085501425040047 0.50000083833935549116 0.50000082164224346482 0.50000080482418318706 0.50000078805780490132 0.50000077127280473377 0.50000075447024405761 0.50000073765112340585 0.50000072081638380350 0.50000070396691242980 0.50000068710354628188 0.50000067022707472830 0.50000065333824206260 0.50000063643775072286 0.50000061952626284612 0.50000060260440437609 0.50000058567276617350 0.50000056873190601436 0.50000055178235192077 0.50000053482460249388 0.50000051785912802416 0.50000050088637626455 0.50000048390676921084 0.50000046700509603870 0.50000044997920012335 0.50000043294758644841 0.50000041591059540824 0.50000039886855107696 0.50000038182175943202 0.50000036477051201800 0.50000034771508639064 0.50000033065574689406 0.50000031359274588194 0.50000029652632260735 0.50000027945670666440 0.50000026238411732216 0.50000024530876419071 0.50000022823084788737 0.50000021115056236809 0.50000019406809292910 0.50000017698361742813 0.50000015989731039223 0.50000014280933768873 0.50000012568639651267 0.50000010858601118269 0.50000009148443125273 0.50000007438180638086 0.50000005727828233937 0.50000004017400201395 0.50000002306910573679 0.50000000596373195272 0.49999998885801844040 0.49999997175210181277 0.49999995464611740603 0.49999993754020066739 0.49999992043448709955 0.49999990332911303792 0.49999988622421526197 0.49999986911993354877 0.49999985201640828603 0.49999983491378141576 0.49999981781220065313 0.49999980071181437946 0.49999978361480673650 0.49999976651645866577 0.49999974941977642917 0.49999973232492650466 0.49999971523208219804 0.49999969814142186664 0.49999968105313052913 0.49999966396740130881 0.49999964688443571115 0.49999962980444384586 0.49999961272764442688 0.49999959565426671526 0.49999957858455101878 0.49999956151874874744 0.49999954445712396778 0.49999952739995479067 0.49999951034753276069 0.49999949330016385529 0.49999947625817281471 0.49999945922189986680 0.49999944219537861834 0.49999942517268808340 0.49999940815685289808 0.49999939114829555775 0.49999937414746292719 0.49999935715482574095 0.49999934017088204508 0.49999932319615958409 0.49999930623121657813 0.49999928927664438749 0.49999927233306851182 0.49999925540115114364 0.49999923848159483208 0.49999922157514370413 0.49999920468258662876 0.49999918780476126923 0.49999917094255430516 0.49999915409690764978 0.49999913726882183607 0.49999912045935768212 0.49999910366915256699 0.49999908690057837113 0.49999907015422112577 0.49999905343143263847 0.49999903673365003742 0.49999902006240137808 0.49999900341931080572 0.49999898680610738166 0.49999897022463213325 0.49999895367684499270 0.49999893716483190254 0.49999892069081647294 0.49999890425716858600 0.49999888786641477623 0.49999887152124988798 0.49999885522455045361 0.49999883897938735000 0.49999882278903962085 0.49999880665701423865 0.49999879058705931634 0.49999877459023078785 0.49999875865874637837 0.49999874280224004819 0.49999872702564718274 0.49999871133426443404 0.49999869573378097343 0.49999868023031507347 0.49999866483045340981 0.49999864954129608074 0.49999863437050756643 0.49999861932637207351 0.49999860441785953791 0.49999858965470173056 0.49999857504747435843 0.49999856060769676258 0.49999854634794527186 0.49999853228197888022 0.49999851842488440834 0.49999850479324192687 0.49999849140529711855 0.49999847827452853499 0.49999846543897358275 0.49999845291375727419 0.49999844072579152643 0.49999842890506301929 0.49999841748626511206 0.49999840651396071367 0.49999839605865731285 0.49999838626453874113 0.49999837747955372391 0.46529153398776518236 0.40301614755393710965 0.34691268822286985829 0.29502397880505387695 0.24600732555146470615 0.19900980669923870603 0.15345833413452433791 0.10893224131613811478 0.06509466960011371650 0.02165482345308269649 
0.97891495485984469926 0.93663615028575208932 0.89402493134540583775 0.85083671667747073908 0.80678385321952539311 0.76149467838825934951 0.71442552158702088416 0.66464119112278075008 0.61017167763141588743 0.54579320896272931485 0.50000155182284389266 0.50000154123786844096 0.50000153031356364686 0.50000151914556079102 0.50000150769804097006 0.50000149594259668540 0.50000148387043874543 0.50000147148637741346 0.50000145880282098609 0.50000144583584471558 0.50000143274678077177 0.50000141930643837718 0.50000140563449757547 0.50000139174691715649 0.50000137765859609118 0.50000136338335310349 0.50000134893396408486 0.50000133432222559904 0.50000131955902638037 0.50000130465442416128 0.50000128961771495018 0.50000127445750053301 0.50000125918174909145 0.50000124379784993689 0.50000122831266269330 0.50000121273256359355 0.50000119706348244986 0.50000118131094184459 0.50000116548008843864 0.50000114957572194818 0.50000113353809017003 0.50000111752553222377 0.50000110145203469081 0.50000108532125453475 0.50000106913661324093 0.50000105290131424685 0.50000103661835737512 0.50000102029055504271 0.50000100392054258602 0.50000098751079269377 0.50000097106362539900 0.50000095458121784908 0.50000093806561474175 0.50000092151873642976 0.50000090494238724759 0.50000088833826372703 0.50000087170795992630 0.50000085505297564570 0.50000083837472297787 0.50000082167452952753 0.50000080485364206684 0.50000078808467007807 0.50000077129729181280 0.50000075449255132476 0.50000073767143227155 0.50000072083486180041 0.50000070398371387892 0.50000068711881329175 0.50000067024093730605 0.50000065335082000129 0.50000063644915393457 0.50000061953659280523 0.50000060261375423032 0.50000058568122107694 0.50000056873954445980 0.50000055178924573962 0.50000053483081718930 0.50000051786472488047 0.50000050089141045984 0.50000048391129203740 0.50000046700915401487 0.50000044998283632580 0.50000043295083984596 0.50000041591350197212 0.50000039887114322568 0.50000038182406725262 0.50000036477256315504 0.50000034771690626823 0.50000033065735849380 0.50000031359416952093 0.50000029652757782550 0.50000027945781078120 0.50000026238508621379 0.50000024530961217906 0.50000022823158807306 0.50000021115120651949 0.50000019406865114924 0.50000017698409970901 0.50000015989772494951 0.50000014280969251601 0.50000012568669882640 0.50000010858626653398 0.50000009148464497066 0.50000007438198279530 0.50000005727842511405 0.50000004017411436852 0.50000002306919011374 0.50000000596379090556 0.49999998885805313487 0.49999997175211297051 0.49999995464610541562 0.49999993754016525127 0.49999992043442764711 0.49999990332902805035 0.49999988622410301842 0.49999986911979132920 0.49999985201623220465 0.49999983491356830845 0.49999981781194557939 0.49999980071151234329 0.49999978361445196473 0.49999976651604410849 0.49999974941929425931 0.49999973232436861759 0.49999971523143843521 0.49999969814068156992 0.49999968105228198567 0.49999966396643197308 0.49999964688333115026 0.49999962980318785055 0.49999961272621995523 0.49999959565265472694 0.49999957858273058608 0.49999956151669711080 0.49999954445481603615 0.49999952739736297502 0.49999951034462636335 0.49999949329691067978 0.49999947625453666777 0.49999945921784183511 0.49999944219085590280 0.49999942516765372158 0.49999940815125620830 0.49999939114208102886 0.49999937414056938589 0.49999935714718718449 0.49999934016242664203 0.49999932318680934129 0.49999930622088606391 0.49999928926524028761 0.49999927232048968495 0.49999925538728789975 0.49999923846632748914 0.49999922155834186643 0.49999920466410868736 0.49999918778445279210 0.49999917092024770415 0.49999915407242068177 0.49999913724195649278 0.49999912042989907990 0.49999910363686689285 0.49999908686521088441 0.49999907011549610258 0.49999905338905031860 0.49999903668728445938 0.49999902001169849175 0.49999900336388658495 0.49999898674554510425 0.49999897015847849513 0.49999895360460749894 0.49999893708597670239 0.49999892060476347488 0.49999890416328762743 0.49999888776402129364 0.49999887140960025400 0.49999885510283681445 0.49999883884673063106 0.49999882264448525238 0.49999880649952288536 0.49999879041550060466 0.49999877440337286982 0.49999875845524666129 0.49999874258063398136 0.49999872678433449069 0.49999871107149435057 0.49999869544763564377 0.49999867991868857109 0.49999866449102914334 0.49999864917151698451 0.49999863396754179456 0.49999861888707181068 0.49999860393870881881 0.49999858913174910491 0.49999857447624945772 0.49999855998309888916 0.49999854566409412948 0.49999853153201073708 0.49999851760066776896 0.49999850388496469566 0.49999849040086047358 0.49999847715862572040 0.49999846419164983846 0.49999845150809435479 0.49999843912403435509 0.49999842705187730330 0.49999841529643457294 0.49999840384891575118 0.49999839268091417210 0.49999838175661093231 0.49999837117163675737 0.45420672105940229635 0.38982826228404154900 0.33535875717270713370 0.28557443437423152277 0.23850528482530372609 0.19321611697543150665 0.14916326031071761027 0.10597505230439500934 0.06336383993781172230 0.02108504188686187442 
0.97959345080060922228 0.93869939455978956833 0.89755911650465336482 0.85599643990217366696 0.81381385514223636424 0.77077670215538518494 0.72659024103168090569 0.68088030685140343845 0.63326851995339750179 0.58408285986295471748 0.53867437123176720171 0.52423783130743351055 0.51810874197473699709 0.51472433314456356168 0.51249028633555626655 0.51085099817372792153 0.50956978767859872903 0.50852726375614332177 0.50765518154156941133 0.50691091344119088014 0.50626606816169361647 0.50570079753824193070 0.50520068668815876212 0.50475493650258040912 0.50435524390973673903 0.50399508198700704309 0.50366922062353824963 0.50337339781120749027 0.50310408849330079395 0.50285833844558702754 0.50263364259998988270 0.50242785440500625782 0.50223911727675063510 0.50206581203951150538 0.50190651611407921528 0.50175997145386896925 0.50162505907438581509 0.50150077860750941205 0.50138623172452612131 0.50128060856648692933 0.50118317652138466567 0.50109327093849920232 0.50101028715457163187 0.50093367391905208041 0.50086292767677076387 0.50079758766732052067 0.50073723167509731624 0.50068147231949022835 0.50062995379660957251 0.50058234900123688149 0.50053835697127724291 0.50049770060771492375 0.50046012463156797079 0.50042539374607830638 0.50039329097777074384 0.50036361617432734139 0.50033618464074391952 0.50031082589809794392 0.50028738255175586591 0.50026570925828783842 0.50024567175695211496 0.50022714608190532726 0.50021001766340866812 0.50019418064809029190 0.50017953721832841829 0.50016599697417685189 0.50015347636385298902 0.50014189815889209534 0.50013119097028890803 0.50012128880225159566 0.50011213064048865018 0.50010366007221684903 0.50009582493534499026 0.50008857699449726919 0.50008187164175332828 0.50007566762014621364 0.50006992676813255549 0.50006461378335886891 0.50005969600411603881 0.50005514320679200768 0.50005092742820844709 0.50004702273756518327 0.50004340518524748038 0.50004005257075745394 0.50003694432869705278 0.50003406140060246976 0.50003138611714537110 0.50002890208918449044 0.50002659410675809326 0.50002444804533874301 0.50002245077876750212 0.50002059009832788838 0.50001885463747097749 0.50001723380172535816 0.50001571770336827871 0.50001429710044698052 0.50001296333978317854 0.50001170830360952557 0.50001052435952819675 0.50000940431354279347 0.50000834136513061523 0.50000732906741440775 0.50000636128503261890 0.50000543215689863263 0.50000453606019656938 0.50000366757575853693 0.50000282145466390382 0.50000199258588096107 0.50000117596475102122 0.50000036666213087955 0.49999955979400129147 0.49999875049135394933 0.49999793387016938651 0.49999710500130417623 0.49999625888009918695 0.49999539039552132191 0.49999449429864989414 0.49999356517031517955 0.49999259738769946670 0.49999158508971486281 0.49999052213926192811 0.49998940209363429421 0.49998821814983390732 0.49998696311387724744 0.49998562935337026447 0.49998420875054355728 0.49998269265220912638 0.49998107181640011332 0.49997933635536750963 0.49997747567459777107 0.49997547840747391668 0.49997333234516949663 0.49997102436134688297 0.49996854033119414451 0.49996586504429629816 0.49996298211080097973 0.49995987386029983046 0.49995652123279704648 0.49995290366108063873 0.49994899894375433025 0.49994478310925494213 0.49994023026384487585 0.49993531243707256539 0.49992999940585330920 0.49992425850832089562 0.49991805444186065976 0.49991134904471612455 0.49990410105977717281 0.49989626587903501775 0.49988779526706755840 0.49987863706176760559 0.49986873485036231735 0.49985802761859488008 0.49984644937074096394 0.49983392871790532919 0.49982038843179160681 0.49980574496085855563 0.49978990790545241296 0.49977277944813502941 0.49975425373500692583 0.49973421620327573844 0.49971254285006894147 0.49968909943665057449 0.49966374062054419447 0.49963630900903388543 0.49960663412482941848 0.49957453127409312543 0.49953980030529854250 0.49950222424550455580 0.49946156779832939776 0.49941757568508254872 0.49936997080701128748 0.49931845220230414162 0.49926269276610135694 0.49920233669501334894 0.49913699660915827883 0.49906625029399820370 0.49898963699060483457 0.49890665314554638599 0.49881674750917193162 0.49871931544385827983 0.49861369225581775311 0.49849914534367578689 0.49837486484813442456 0.49823995244077146083 0.49809340775386956590 0.49793411180330959809 0.49776080654283999527 0.49757206939355996811 0.49736628118005749011 0.49714158531875557445 0.49689583525847907941 0.49662652593150885538 0.49633070311400800945 0.49600484174970038698 0.49564467983095095160 0.49524498724746884859 0.49479923707734008165 0.49429912624989380543 0.49373385565852517809 0.49308901041134645116 0.49234474239612274760 0.49147266029466696313 0.49043013651885919435 0.48914892621241096160 0.48750963829803056759 0.48527559183061608206 0.48189118352128129663 0.47576209513464506884 0.46132555744126046982 0.41591707582952058830 0.36673142334162806000 0.31911964380290408494 0.27340971668841218545 0.22922326239572690665 0.18618611606303930861 0.14400353782592847929 0.10244086765109684800 0.06130059595879958079 0.02040654604305796802 
0.98035290459139734498 0.94100886067221301001 0.90151570025176341883 0.86177607134198908057 0.82169842536777881747 0.78120803415535877701 0.74027843365191270397 0.69902127544462844266 0.65793923565119261099 0.61859533954101553199 0.58504805417797867140 0.56440295657663697160 0.55157848174023405008 0.54301959674054989247 0.53687308302345404520 0.53219192334714504611 0.52846770733939474329 0.52540840538508726265 0.52283481182975766188 0.52063042486245247886 0.51871576363970661738 0.51703439363014325192 0.51554488760836747474 0.51421596796758384240 0.51302344535085753208 0.51194821830032710697 0.51097492516730402823 0.51009101105559317979 0.50928606689267053032 0.50855135166251608236 0.50787944078232749590 0.50726396312976818059 0.50669940149710046562 0.50618093915450579345 0.50570434041498724120 0.50526585659714173815 0.50486215118210520103 0.50449023963248396107 0.50414744052282089992 0.50383133547812519737 0.50353973598875023665 0.50327065593992770243 0.50302228800118542473 0.50279298411067774310 0.50258123850247116149 0.50238567314265558661 0.50220502509057085572 0.50203813545847575384 0.50188393970839006997 0.50174145907587508475 0.50160979295051122406 0.50148811207436427839 0.50137565244469406434 0.50127170982700219870 0.50117563480040427937 0.50108682827005790461 0.50100473739170037213 0.50092885186175195589 0.50085870053337810948 0.50079384832468532007 0.50073389332370299432 0.50067846441115204659 0.50062721859339831543 0.50057983897990065980 0.50053603273528979312 0.50049552922840645497 0.50045807832766076029 0.50042344883026612656 0.50039142701413508174 0.50036181530227819003 0.50033443103048980127 0.50030910530994299190 0.50028568197706080323 0.50026401662370101331 0.50024397570128165125 0.50022543569301458621 0.50020828234888803365 0.50019240997846359242 0.50017772079691347198 0.50016412432006862598 0.50015153684393631739 0.50013988075057158600 0.50012908433341995984 0.50011908112295277995 0.50010980954375028329 0.50010121253327888269 0.50009323718927978231 0.50008583444319865130 0.50007895875742591763 0.50007256784439335640 0.50006662240574839551 0.50006108588998265940 0.50005592426701228614 0.50005110581831779815 0.50004660094134012471 0.50004238196693628904 0.50003842298876144401 0.50003469970353509044 0.50003118926121858934 0.50002787012420890633 0.50002472193281688462 0.50002172538481792774 0.50001886211052526399 0.50001611456246675136 0.50001346590663398040 0.50001089991871905394 0.50000840088409548301 0.50000595350093512970 0.50000354278586600643 0.50000115398159350466 0.49999877246591328817 0.49999638366155935154 0.49999397294632735855 0.49999152556292147942 0.49998902652796828328 0.49998646053963730074 0.49998381188329860114 0.49998106433464062359 0.49997820105964962956 0.49997520451084809245 0.49997205631342733767 0.49996873717745965449 0.49996522673599241848 0.49996150345144624305 0.49995754447379120444 0.49995332549974613734 0.49994882062295675773 0.49994400217426204769 0.49993884055107273845 0.49993330403481994750 0.49992735859534725984 0.49992096768103583271 0.49991409199336878100 0.49990668924453907085 0.49989871389659878975 0.49989011688053824889 0.49988084529354914753 0.49987084207259430135 0.49986004564225622326 0.49984838953466076417 0.49983580198236721159 0.49982220546358335778 0.49980751623921548799 0.49979164382599156058 0.49977449043937771656 0.49975595038898179556 0.49973590942476137089 0.49971424402988773306 0.49969082065575043394 0.49966549489419803676 0.49963811058166235357 0.49960849882934310617 0.49957647697307949741 0.49954184743594653995 0.49950439649594036151 0.49946389295037307843 0.49942008666774373449 0.49937270701690500418 0.49932146116224146448 0.49926603221234261420 0.49920607720818477304 0.49914122493523427337 0.49907107354223739781 0.49899518794564290403 0.49891309699870045602 0.49882429039845249674 0.49872821530131961065 0.49862427261305936055 0.49851181291328244827 0.49839013196790576954 0.49825846577455734643 0.49811598507565951754 0.49796178926116857477 0.49779489956707645426 0.49761425145591886565 0.49741868604057754011 0.49720694038110957447 0.49697763644428577523 0.49672926846440573767 0.49646018837834959836 0.49616858892785686841 0.49585248388293168276 0.49550968477788631672 0.49513777323731167357 0.49473406783592166480 0.49429558403676798761 0.49381898532155682480 0.49330052300952681454 0.49273596141438719132 0.49212048380709649820 0.49144857298078753471 0.49071385781410808979 0.48990891372538675208 0.48902499969991958251 0.48805170666673691748 0.48697647973151531042 0.48578395724788481225 0.48445503776096848769 0.48296553191788310633 0.48128416211765923105 0.47936950109196407865 0.47716511444993192637 0.47459152127807374688 0.47153221978529691327 0.46780800434483493788 0.46312684538615178642 0.45698033261499870772 0.44842144893546709294 0.43559697607953928866 0.41495188166829488630 0.38140460149030303016 0.34206071146127475791 0.30097867801786654107 0.25972152618808103108 0.21879193201204155672 0.17830154705973094709 0.13822390728240249724 0.09848428451775538550 0.05899113020471224988 0.01964709237011955795 
0.98116221148416549180 0.94346744328590181894 0.90571875248819910809 0.86789371984624075207 0.82999574083153138115 0.79207857544635806857 0.75429418397598257950 0.71698712562400523929 0.68087180766572830137 0.64731120847193612811 0.61851954936249486927 0.59674745908090143232 0.58078263166901156200 0.56890248905394780188 0.55979052567056475365 0.55257590485200391850 0.54670071294674726925 0.54180383861505343468 0.53764523552992149469 0.53406021062286612722 0.53093216785578967176 0.52817612573425698486 0.52572850214758448661 0.52354060240852995367 0.52157435122578266196 0.51979942069613960243 0.51819125068975813164 0.51672965435119100341 0.51539781635927195413 0.51418156052947960877 0.51306880573703539383 0.51204915583463772588 0.51111358642737847457 0.51025420266642407263 0.50946404979422277304 0.50873696333760565214 0.50806744942440917878 0.50745058821750077538 0.50688195525614820891 0.50635755679170557642 0.50587377608808958840 0.50542732883127627908 0.50501522479956473255 0.50463473602000241680 0.50428336907978144055 0.50395884131026047470 0.50365906008605576538 0.50338210471545152824 0.50312621050259964672 0.50288975464336271859 0.50267124368052762406 0.50246930229453690142 0.50228266324584180946 0.50211015831683225574 0.50195071012678682543 0.50180332471380051373 0.50166708479424770850 0.50154114362383139802 0.50142471939531862990 0.50131709011709146839 0.50121758883869083068 0.50112559964560154935 0.50104055331913199822 0.50096192394282523797 0.50088922551452397247 0.50082200887649919174 0.50075985888811780367 0.50070239182037645786 0.50064925295370699132 0.50060011436223617043 0.50055467286924959502 0.50051264816000406999 0.50047378103925443948 0.50043783182196466264 0.50040457884665834332 0.50037381710174200222 0.50034535695594151150 0.50031902298469377310 0.50029465288500574172 0.50027209647190395980 0.50025121480708933941 0.50023187908736488350 0.50021397027490877019 0.50019737804388320068 0.50018200019007297286 0.50016774199948299540 0.50015451566349677925 0.50014223973690441483 0.50013083863535356954 0.50012024216906059149 0.50011038510985039718 0.50010120678884151246 0.50009265072227870874 0.50008466426319309051 0.50007719827673802193 0.50007020683719638487 0.50006364694479121802 0.50005747826055080285 0.50005166285760205280 0.50004616498735821040 0.50004095085771183005 0.50003598842851548767 0.50003124720978364692 0.50002669807580901740 0.50002231308515421304 0.50001806530838888154 0.50001392866206417764 0.50000987774789806828 0.50000588769618448115 0.50000193401246340041 0.49999799242649867193 0.49999403874264297665 0.49999004869065971635 0.49998599777608659922 0.49998186112921583213 0.49997761335176071906 0.49997322836026725223 0.49996867922529886208 0.49996393800541061303 0.49995897557488494511 0.49995376143535352753 0.49994826356678429002 0.49994244816523025765 0.49993627948212460144 0.49992971959060311660 0.49992272815169358502 0.49991526216561027463 0.49990727570661885881 0.49989871963984117142 0.49988954131826213167 0.49987968425805939798 0.49986908779025807092 0.49985768668655411462 0.49984541075699445711 0.49983218441702170765 0.49981792622120424507 0.49980254836076332126 0.49978595612177534324 0.49976804730068896676 0.49974871157352046547 0.49972782981982377670 0.49970527336890546710 0.49968090323021524535 0.49965456921951989511 0.49962610903421694752 0.49959534724992799015 0.49956209423546055204 0.49952614497926217663 0.49948727781988183638 0.49944525307231174560 0.49939981154134033270 0.49935067291226814534 0.49929753400843412958 0.49924006690402522590 0.49917791687953666502 0.49911070020601616681 0.49903800174283879931 0.49895937233218218276 0.49887432597158315462 0.49878233674392080665 0.49868283548158442997 0.49857520614044609220 0.49845878185142172834 0.49833284062109001189 0.49819660064167325952 0.49804921516896072387 0.49788976691967462562 0.49771726193233711832 0.49753062282665994065 0.49732868138545377468 0.49711017036958121684 0.49687371445990047292 0.49661782019963490731 0.49634086478511685314 0.49604108352100795276 0.49571655571612405211 0.49536518874557611269 0.49498469994102350933 0.49457259588944130213 0.49412614861659293064 0.49364236800358113344 0.49311796957016623688 0.49254933664762673429 0.49193247548730434371 0.49126296162883642538 0.49053587523572461659 0.48974572243662334303 0.48888633875932319128 0.48795076944736553992 0.48693111965315472034 0.48581836498318908824 0.48460210929177904848 0.48327027145601114677 0.48180867529354676204 0.48020050548581216798 0.47842557518048850485 0.47645932425158649126 0.47427142480076622810 0.47182380154301112318 0.46906775979940679155 0.46593971739386497166 0.46235469303356629966 0.45819609058239857413 0.45329921699941921887 0.44742402599547942410 0.44020940628674321005 0.43109744430776042456 0.41921730352604968939 0.40325247857974982901 0.38148039166207653450 0.35268873700212205469 0.31912814299530140039 0.28301283061920651241 0.24570577803400422967 0.20792139240462712002 0.17000423288144050904 0.13210625972619524648 0.09428123293280982198 0.05653254797217452388 0.01883778560282756490 
0.98199070954352940532 0.94597994849902888870 0.90999814656889055353 0.87408431472324310541 0.83831224266574710935 0.80281634282256097990 0.76783260118165441721 0.73376123540968207770 0.70124966091577844995 0.67125813731850492161 0.64497147571916391140 0.62328469871546166026 0.60590209680096307476 0.59201720213566633166 0.58081062575285369309 0.57162045744355804988 0.56395540098053686950 0.55746100059845860031 0.55188208105200864395 0.54703301435687556875 0.54277657135403278854 0.53900943930351008504 0.53565239283918386626 0.53264358829316948984 0.52993393644760322658 0.52748386256869095323 0.52526100254439844761 0.52323853930014030400 0.52139398366374700711 0.51970826835909444963 0.51816506580169585661 0.51675026804436907657 0.51545158571135130110 0.51425823528958902742 0.51316069275787401516 0.51215049753464847448 0.51122009496042530863 0.51036270855696252990 0.50957223549256558393 0.50884316028066201021 0.50817048284010513104 0.50754965849752275986 0.50697654634579447652 0.50644736608998552896 0.50595866048639170920 0.50550726293254921728 0.50509026922794086900 0.50470501281467483601 0.50434904294319393703 0.50402010531444729757 0.50371612483369943014 0.50343519017741378274 0.50317553992730390533 0.50293555006769863347 0.50271372267611003082 0.50250867566410950538 0.50231913344765877216 0.50214391844400874110 0.50198194330697420984 0.50183220382445681285 0.50169377232076761697 0.50156579201343109986 0.50144747109470355628 0.50133807795774398830 0.50123693650348111195 0.50114342187494942404 0.50105695652793535988 0.50097700660941479889 0.50090307861808036627 0.50083471632370912818 0.50077149792426733921 0.50071303342156914251 0.50065896219798800004 0.50060895077824552057 0.50056269076164405796 0.50051989691135334581 0.50048030538844223702 0.50044367211936502393 0.50040977128651231709 0.50037839393229965879 0.50034934673377151615 0.50032245051688883919 0.50029753963496803593 0.50027446058759761360 0.50025307117317507899 0.50023323961108412394 0.50021484372832081267 0.50019777020556721592 0.50018191387802335424 0.50016717708664526487 0.50015346907575031210 0.50014070543325384044 0.50012880757006805688 0.50011770223543838831 0.50010732106522204354 0.50009760016031989949 0.50008847969265612932 0.50007990353627562730 0.50007181892128127476 0.50006417610847331279 0.50005692808259050164 0.50005003026174787983 0.50004344022428526273 0.50003711744583168031 0.50003102304978486181 0.50002511956761908074 0.50001937070787505490 0.50001374113240759645 0.50000819623851033846 0.50000270194557627779 0.49999722448497463390 0.49999173019185377820 0.49998618529758187545 0.49998055572154970205 0.49997480686104683878 0.49996890337792271319 0.49996280898071088217 0.49995648620087729253 0.49994989616180951497 0.49994299833912303477 0.49993575029962727951 0.49992810748909349838 0.49992002287601938759 0.49991144672121901049 0.49990232625480268691 0.49989260535081497805 0.49988222418117289614 0.49987111884676138640 0.49985922098341067921 0.49984645734032751019 0.49983274932836985194 0.49981801253538254981 0.49980215620559520495 0.49978508267986337943 0.49976668679328922762 0.49974685522649425762 0.49972546580652510428 0.49970238675305511666 0.49967747586520416814 0.49965057964392811662 0.49962153235106826488 0.49959015496199910000 0.49955625409322057529 0.49951962078765549391 0.49948002922804229931 0.49943723534105272099 0.49939097528789155866 0.49934096383181825196 0.49928689257220282283 0.49922842803382572185 0.49916520959911836464 0.49909684726995462434 0.49902291924436353865 0.49894296929218417969 0.49885650391216473931 0.49876298925131595796 0.49866184776541372381 0.49855245459740199498 0.49843413364798910825 0.49830615330995303713 0.49816772183384339101 0.49801798229354382608 0.49785600710191357798 0.49768079204562248874 0.49749124977794123570 0.49728620271604312419 0.49706437527608138272 0.49682438536995449097 0.49656473507556631031 0.49628380037766733901 0.49597981985841271824 0.49565088219472613895 0.49529491229235361738 0.49490965585274870886 0.49449266212687165156 0.49404126455733421430 0.49355255894404820305 0.49302337868479195748 0.49245026653574330844 0.49182944220130159207 0.49115676489568660390 0.49042768974652484193 0.48963721675515048393 0.48877983043544270814 0.48784942795639457680 0.48683923284067132098 0.48574169042988951661 0.48454834014377701212 0.48324965796259650164 0.48183486037496719989 0.48029165800703482736 0.47860594291380759158 0.47676138751333180243 0.47473892453244437295 0.47251606480247626552 0.47006599125303960562 0.46735633977720630883 0.46434753564749947641 0.46099048965398881084 0.45722335813887537981 0.45296691565718055772 0.44811784970806961548 0.44253893101853464254 0.43604453163450213049 0.42837947635091994103 0.41918930945758042794 0.40798273480325031315 0.39409784228122152205 0.37671524305133397004 0.35502846939813903493 0.32874181186080708716 0.29875029289860205450 0.26623872342965398952 0.23216736292410178333 0.19718362669102226792 0.16168773233520869481 0.12591566580812826870 0.09000183951511422920 0.05402004314834848997 0.01800928767184374266 
0.98281138773445098078 0.94846349459779422109 0.91420957056509022376 0.88013314981209522792 0.84635257228565297094 0.81304195199648499059 0.78045864251839103254 0.74897555391728920515 0.71910746326919894322 0.69150020416714041982 0.66682351748019341731 0.64551776326081833357 0.62752385468371352228 0.61245359693490175612 0.59981431776162541514 0.58913989818883727434 0.58003943293338289244 0.57220268174623545310 0.56538907372277891206 0.55941319452853666139 0.55413166381322354059 0.54943266728656603437 0.54522804161247151455 0.54144742147736035776 0.53803394370276935721 0.53494109058662375755 0.53213035761900451259 0.52956951664122509094 0.52723131063648165373 0.52509246344145632523 0.52313292106628417333 0.52133526482979097860 0.51968425308406995811 0.51816646002270672078 0.51676998841303534160 0.51548423908268936611 0.51429972432568238361 0.51320791555735889578 0.51220111787648969770 0.51127236592090596901 0.51041533660947158157 0.50962427597291504178 0.50889393599610499574 0.50821952150775329127 0.50759664384325053899 0.50702128070560448236 0.50648974107848432347 0.50599863437211300976 0.50554484314105463394 0.50512549883753399271 0.50473796016240901618 0.50437979365411467203 0.50404875621826217280 0.50374277935054834199 0.50345995484584493695 0.50319852181886881581 0.50295685488827013288 0.50273345339757014028 0.50252693156411298858 0.50233600946181411473 0.50215950466588166190 0.50199632499265134378 0.50184546108850713875 0.50170598028996571394 0.50157702066670672991 0.50145778559188280976 0.50134753873926052314 0.50124559947126667847 0.50115133858549076873 0.50106417439025308092 0.50098356908254226827 0.50090902540401671672 0.50084008355288378578 0.50077631833138491757 0.50071733651031913315 0.50066277439358497503 0.50061229556711017707 0.50056558881781154646 0.50052236620937906597 0.50048236130273593414 0.50044532757874538031 0.50041103661145047710 0.50037927716047658766 0.50034985349836369473 0.50032258430394571658 0.50029730154335805281 0.50027384943313579768 0.50025208347902072603 0.50023186958452792172 0.50021308322374702371 0.50019560867325141285 0.50017933829835548032 0.50016417188930184512 0.50015001604327047335 0.50013678358839208649 0.50012439304620526226 0.50011276812923854962 0.50010183727061474634 0.50009153318277432820 0.50008179244258699203 0.50007255510208581395 0.50006376431159971219 0.50005536597977806590 0.50004730843344713520 0.50003954210053436213 0.50003201920442785777 0.50002469346941014194 0.50001751983534736823 0.50001045417987366459 0.50000345304635696042 0.49999647337597019625 0.49998947224221557128 0.49998240658626491584 0.49997523295148327271 0.49996790721549910774 0.49996038431817230174 0.49995261798377688134 0.49994456043569035497 0.49993616210182711956 0.49992737130899789211 0.49991813395127387976 0.49990839321394264783 0.49989808912853456180 0.49988715827192925500 0.49987553335657336495 0.49986314281559124373 0.49984991036150572263 0.49983575451584294491 0.49982058810671331495 0.49980431773126793304 0.49978684317970994977 0.49976805681730679387 0.49974784292058105351 0.49972607696357479456 0.49970262484977717721 0.49967734208495834247 0.49965007288578844324 0.49962064921871585099 0.49958888976314469454 0.49955459879247154920 0.49951756497395788381 0.49947756003480175968 0.49943433739301218433 0.49938763060983898390 0.49933715174924381275 0.49928258959834947994 0.49922360774323548682 0.49915984248791639422 0.49909090060328631377 0.49901635689167000987 0.49893575155135272414 0.49884858732406855975 0.49875432640688166508 0.49865238710818282630 0.49854214022562215458 0.49842290512166875782 0.49829394547009886463 0.49815446464402329818 0.49800360071301857934 0.49784042101344921916 0.49766391625098593821 0.49747299409797185454 0.49726647221706582469 0.49704307068154451876 0.49680140370842579278 0.49653997064119032023 0.49625714609865390070 0.49595116919583343007 0.49562013172798385918 0.49526196519123710793 0.49487442649167606712 0.49445508216823724768 0.49400129092230554706 0.49351018420665243580 0.49297864457639534175 0.49240328144229295049 0.49178040378849124936 0.49110598931835292014 0.49037564936743843758 0.48958458876442501051 0.48872755962649699901 0.48779880776509532136 0.48679201019100715175 0.48570020154292109504 0.48451568692062718657 0.48322993774067701800 0.48183346629848705645 0.48031567342329900550 0.47866466188427680972 0.47686700587708308330 0.47490746375617531871 0.47276861684308452149 0.47043041115106470906 0.46786957052042255079 0.46505883793860908204 0.46196598525198728780 0.45855250795670093877 0.45477188835803700195 0.45056726328656926395 0.44586826743990509714 0.44058673739545961556 0.43461085912299679546 0.42779725214916858311 0.41996050216913505260 0.41086003831611783710 0.40018562038940885817 0.38754634316643854497 0.37247608774425150502 0.35448218194622538313 0.33317643101833843700 0.30849974814436520454 0.28089249330864557441 0.25102440727670566334 0.21954132354172667396 0.18695801910015155678 0.15364740396024362257 0.11986683165599489043 0.08579041617117019736 0.05153649743426143987 0.01718860960804268270 
0.98360273453093294282 0.95085307159260734622 0.91824349128158044842 0.88588614167439461156 0.85392294466828422284 0.82254025035933497900 0.79198446297813596129 0.76257487447188476715 0.73470443407658703183 0.70881169860066417510 0.68530462677365089341 0.66443898216390462341 0.64622196173817181286 0.63045901315860164438 0.61685315016990860393 0.60508538461678251785 0.59485975081792175079 0.58592121973032129656 0.57805833756433411263 0.57109902635967935147 0.56490422198878653681 0.55936152441705933036 0.55437968484677568881 0.54988411230103084737 0.54581332629949019797 0.54211619845603020718 0.53874982070377108734 0.53567785900927500364 0.53286927879949930187 0.53029735370396458016 0.52793889019219319980 0.52577361712444037334 0.52378370177243094297 0.52195336330413255599 0.52026856178887148641 0.51871674605739204189 0.51728664770225596392 0.51596811147030097189 0.51475195453512734289 0.51362984883117113188 0.51259422182862346418 0.51163817278856082993 0.51075540015795717341 0.50994014010167221240 0.50918711267325300618 0.50849147496813373870 0.50784878000827937683 0.50725494045423935585 0.50670619641137837341 0.50619908673222491213 0.50573042332428774781 0.50529726805837316128 0.50489691194108166084 0.50452685627038773575 0.50418479553785278124 0.50386860187725135418 0.50357631088898291427 0.50330610869388869855 0.50305632009009304539 0.50282539770307987936 0.50261191194882859357 0.50241454220278602971 0.50223206797670749690 0.50206336144690510981 0.50190738028149806116 0.50176316108661433990 0.50162981336595724446 0.50150651395090173335 0.50139250186236417051 0.50128707356927004746 0.50118957861163149214 0.50109941555907133726 0.50101602827814561980 0.50093890248409134180 0.50086756255466335919 0.50080156858555791022 0.50074051366860183876 0.50068402137539202990 0.50063174343045557801 0.50058335755926486321 0.50053856556572895453 0.50049709118969121224 0.50045867889712403187 0.50042309194143519413 0.50039011100088648387 0.50035953282526635100 0.50033116898184371024 0.50030484469285274596 0.50028039775732113803 0.50025767755056360642 0.50023654409515261321 0.50021686719761482287 0.50019852564551336993 0.50018140645994979554 0.50016540419887123292 0.50015042030687129060 0.50013636250747794953 0.50012314423417070230 0.50011068409661385559 0.50009890537881263040 0.50008773557004149168 0.50007710590278720009 0.50006695094978004246 0.50005720820764476553 0.50004781771447770478 0.50003872168014784627 0.50002986412999061994 0.50002119055969906913 0.50001264759928065740 0.50000418268400781407 0.49999574373033284225 0.49998727881477306179 0.49997873585377922145 0.49997006228261925420 0.49996120473129468387 0.49995210869549117083 0.49994271820053426403 0.49993297545628040401 0.49992282050081054967 0.49991219083073146212 0.49990102100124117479 0.49988924228686870688 0.49987678215224701228 0.49986356388139036033 0.49984950608397082927 0.49983452219347090928 0.49981851993341597229 0.49980140074839218833 0.49978305919633281285 0.49976338229832073523 0.49974224884189433205 0.49971952863355367791 0.49969508169584753166 0.49966875740407784567 0.49964039355728684377 0.49960981537777432449 0.49957683443295447523 0.49954124747287514952 0.49950283517618682128 0.49946136079678499220 0.49941656871191369982 0.49936818281023798161 0.49931590483418719639 0.49925941250944455563 0.49919835756074504296 0.49913236355986595472 0.49906102359878479202 0.49898389777332641248 0.49890051046135691637 0.49881034737821550173 0.49871285239055335170 0.49860742406808472582 0.49849341195091190215 0.49837011250804363893 0.49823676476047296102 0.49809254553963894230 0.49793656434928951215 0.49776785779557392031 0.49758538354661208114 0.49738801377872260412 0.49717452806015582922 0.49694360563029221778 0.49669381698683318094 0.49642361475506380231 0.49613132373302754052 0.49581513004163857428 0.49547306928151069183 0.49510301358674252414 0.49470265744929947660 0.49426950216762099988 0.49380083874881697259 0.49329372906424073797 0.49274498502197894290 0.49215114547516047860 0.49150845052976477323 0.49081281284695171818 0.49005978544927070173 0.48924452543269009164 0.48836175285123178957 0.48740570387021275867 0.48637007707545665269 0.48524797149635284788 0.48403181470086159566 0.48271327862460777780 0.48128318044251661156 0.47973136490292278555 0.47804656360008285221 0.47621622536665608738 0.47422631027412953664 0.47206103749291333793 0.46970257429749850964 0.46713064955129007805 0.46432206972741979500 0.46125010845957242767 0.45788373117955027958 0.45418660385960063497 0.45011581843957298998 0.44562024654137821766 0.44063840769434564626 0.43509571093326837588 0.42890090736971264729 0.42194159723928997829 0.41407871628600845249 0.40514018657675099355 0.39491455435500766313 0.38314679061749823408 0.36954092972884300394 0.35377798358312101401 0.33556096597097723189 0.31469532458462357027 0.29118825638966960856 0.26529552491490954180 0.23742508882679658200 0.20801550486594763689 0.17745972220761346838 0.14607703274961927886 0.11411384068443751472 0.08175649607931020912 0.04914692080948430963 0.01639726293410824487 
0.98434921332760572099 0.95310256596012021824 0.92202518129422894599 0.89124498093561843604 0.86091281435375377473 0.83121164179443507436 0.80236408456293251135 0.77463504691552798054 0.74832369996460079697 0.72373752938527768919 0.70114430884984202397 0.68071157688297734278 0.66246599694646757239 0.64630734379142473767 0.63205388514262450528 0.61948873929046299747 0.60839296599120040732 0.59856410879279342563 0.58982403044455644636 0.58202035149941155900 0.57502467326588635466 0.56872952354610895043 0.56304506105654017478 0.55789601658049781108 0.55321905073813071319 0.54896055623423556380 0.54507486773077440390 0.54152281989260442341 0.53827059184827619198 0.53528878238270971579 0.53255166887408356136 0.53003661170334626096 0.52772357357707966319 0.52559472963252140687 0.52363414938092622819 0.52182753565575112908 0.52016200895564945750 0.51862592808646168496 0.51720873996254757010 0.51590085294897192192 0.51469352921554967217 0.51357879319474741830 0.51254935174548998944 0.51159852606772560080 0.51072019177995620076 0.50990872648539820045 0.50915896353225931215 0.50846615102518666340 0.50782591531799514684 0.50723422835569975664 0.50668737834414334653 0.50618194331400834240 0.50571476721730246329 0.50528293825206838097 0.50488376915792732014 0.50451477926330068335 0.50417367809652213761 0.50385835039890880527 0.50356684239929050406 0.50329734922737190406 0.50304820328167842991 0.50281786389295635153 0.50260490716863104321 0.50240801723944938928 0.50222597792576662012 0.50205766510711968831 0.50190203968705149329 0.50175814110401895096 0.50162508134379513169 0.50150203941283133524 0.50138825623564220457 0.50128302994249118729 0.50118571151653479312 0.50109570077217147066 0.50101244263868505158 0.50093542372538180096 0.50086416914634801500 0.50079823958469893430 0.50073722857778624196 0.50068076000628369826 0.50062848583683949855 0.50058008368446127445 0.50053525529689224527 0.50049372436936701014 0.50045523493289922889 0.50041954977497749013 0.50038644897611939122 0.50035572855322585362 0.50032719920134083313 0.50030068512603376174 0.50027602295918016662 0.50025306075143749496 0.50023165703518590597 0.50021167995214421698 0.50019300644027142599 0.50017552147493060666 0.50015911735963203277 0.50014369306197647980 0.50012915359069753940 0.50011540940995991011 0.50010237589353057075 0.50008997277972699891 0.50007812370890958320 0.50006675573287395764 0.50005579886958440028 0.50004518567169498056 0.50003485081070475626 0.50002473067417751995 0.50001476297354285894 0.50000488636006079624 0.49999504004658074097 0.49998516343276405705 0.49997519573145854377 0.49996507559391933917 0.49995474073156936923 0.49994412753196348920 0.49993317066658915504 0.49992180268808661392 0.49990995361440254685 0.49989755049731338099 0.49988451695678887132 0.49987077278004388159 0.49985623331219358745 0.49984080901741434477 0.49982440490444940417 0.49980691994090542529 0.49978824643029440278 0.49976826934797718982 0.49974686563190551247 0.49972390342378819605 0.49969924125599290976 0.49967272717916572100 0.49964419782517655033 0.49961347739960199066 0.49958037659751830528 0.49954469143589758096 0.49950620199538070532 0.49946467106364361710 0.49941984267194228231 0.49937144051576615178 0.49931916626017414096 0.49926269766004921502 0.49920168662405317583 0.49913575703300744335 0.49906450242442657039 0.49898748348158400434 0.49890422531871103651 0.49881421454524771386 0.49871689609059999260 0.49861166976928184003 0.49849788656456001101 0.49837484460680497866 0.49824178482063630202 0.49809788621260681074 0.49794226076858683072 0.49777394792712470473 0.49759190859184726508 0.49739501864237056772 0.49718206189913316528 0.49695172249299113254 0.49670257658294386660 0.49643308337620739579 0.49614157534491037937 0.49582624761885063513 0.49548514642698232580 0.49511615651082552247 0.49471698739900743513 0.49428515842032633154 0.49381798231485113382 0.49331254728113105301 0.49276569727173002988 0.49217401031792951116 0.49153377462620745364 0.49084096214224598453 0.49009119922055160989 0.48927973396647850279 0.48840139972895030285 0.48745057411190484409 0.48642113273458609246 0.48530639679775439133 0.48409907330316753749 0.48279118644399754423 0.48137399849147799458 0.47983791781213175343 0.47817239132190941797 0.47636577782841466044 0.47440519783226481332 0.47227635416911262212 0.46996331635267241111 0.46744825952294244420 0.46471114638961480425 0.46172933733715737503 0.45847710974775096604 0.45492506241089664121 0.45103937446041919568 0.44678088056729176047 0.44210391540061261262 0.43695487167355784308 0.43127041001616628346 0.42497526122347439870 0.41797958391892275909 0.41017590617844168488 0.40143582917882447703 0.39160697349685275048 0.38051120190966380985 0.36794605799673341107 0.35369260154831355658 0.33753395088841214866 0.31928837376993896013 0.29885564495950966979 0.27626242791478089478 0.25167626113452645775 0.22536491824962331942 0.19763588488765349016 0.16878833211473531772 0.13908716414618263468 0.10875500225282576372 0.07797480665214888418 0.04689742679025735161 0.01565078425301426324 
0.98504076614697633207 0.95518279762603841565 0.92550968699959779151 0.89615578642009652288 0.86727169001667681059 0.83902941790171881031 0.81162518656362958591 0.78527752866269251442 0.76021778948100970918 0.73667041012600398275 0.71482350235746128231 0.69479701957169559545 0.67662310537329750648 0.66025047991800500657 0.64556630731870134898 0.63242272141124455942 0.62065926506362223414 0.61011821900509610739 0.60065332392168757636 0.59213367607125144687 0.58444459592798325698 0.57748683544494949782 0.57117501925277780472 0.56543584222628973102 0.56020630383829950194 0.55543210801200681992 0.55106627409248620797 0.54706796098209198309 0.54340148631829043868 0.54003551510451452966 0.53694239121808462478 0.53409758723778144596 0.53147925120002037502 0.52906783226794673602 0.52684577044656077938 0.52479723822903689978 0.52290792437812860793 0.52116485195734940650 0.51955622427962899756 0.51807129369231330607 0.51670024902356437302 0.51543411902938895963 0.51426468756152898809 0.51318442064378411160 0.51218640189344788460 0.51126427566124288404 0.51041219661017300790 0.50962478479625239469 0.50889708547971490571 0.50822453302843573208 0.50760291838257753927 0.50702835963621462056 0.50649727536205157996 0.50600636036265622675 0.50555256357848787907 0.50513306792150147739 0.50474527183489570348 0.50438677240593354778 0.50405534988078848357 0.50374895344882353321 0.50346568811122827114 0.50320380291872923717 0.50296167956541026900 0.50273782241649489499 0.50253084907499934175 0.50233948172904552276 0.50216253917110964533 0.50199892943432689041 0.50184764299596551496 0.50170774650261773520 0.50157837697561469259 0.50145873645871696933 0.50134808707333111677 0.50124574644937469614 0.50115108350252346447 0.50106351453093600501 0.50098249960670915293 0.50090753923926945035 0.50083817128970675725 0.50077396811668239973 0.50071453399765031289 0.50065950241442191970 0.50060853423661622053 0.50056131530624148329 0.50051755458636604246 0.50047698236562465635 0.50043934859443017782 0.50040442134258988904 0.50037198536878235711 0.50034184079305010773 0.50031380186409690758 0.50028769581376908437 0.50026336179164843099 0.50024064987316996245 0.50021942013513998049 0.50019954179294745522 0.50018089239414298408 0.50016335706340553369 0.50014682779423969006 0.50013120278303124788 0.50011638580989514757 0.50010228561368075262 0.50008881537325655664 0.50007589214535752564 0.50006343635929095814 0.50005137132634247532 0.50003962276695557154 0.50002811835276306240 0.50001678726065212910 0.50000555973611116034 0.49999436666316471323 0.49998313913824421473 0.49997180804537161292 0.49996030363003024499 0.49994855506910024223 0.49993649003420409516 0.49992403424577225302 0.49991111101507451631 0.49989764077139986487 0.49988354057146222598 0.49986872357098888209 0.49985309856432413866 0.49983656929906883359 0.49981903397162413816 0.49980038457550723940 0.49978050623540637432 0.49975927649887885718 0.49973656458131615610 0.49971223055952351810 0.49968612450893301613 0.49965808557912344545 0.49962794100194002356 0.49959550502609079148 0.49956057777163509481 0.49952294399728752738 0.49948237177291626709 0.49943861104902687043 0.49939139211437638677 0.49934042393217237255 0.49928539234454161200 0.49922595814561510075 0.49916175494573106208 0.49909238696896807141 0.49901742657410558257 0.49893641162237017950 0.49884884262333167859 0.49875417964922769132 0.49865183899835280323 0.49854118958651294502 0.49842154904375163271 0.49829217949159970713 0.49815228297393909784 0.49800099651222157204 0.49783738675316041578 0.49766044417414345702 0.49746907680842544774 0.49726210344860388712 0.49703824628292836429 0.49679612291455865769 0.49653423770889493216 0.49625097240560112066 0.49594457594668289735 0.49561315339774958399 0.49525465394844592204 0.49486685784522566056 0.49444736217567331060 0.49399356538336669509 0.49350265038070412205 0.49297156610864695248 0.49239700737032149336 0.49177539273904252726 0.49110284030954004519 0.49037514102267582006 0.48958772924706445151 0.48873565024371729004 0.48781352406946049127 0.48681550538814705176 0.48573523855139316696 0.48456580717745301179 0.48329967729119516218 0.48192863288972170865 0.48044370248499168596 0.47883507500892036335 0.47709200281053165682 0.47520268920457492401 0.47315415725656134738 0.47093209573144878544 0.46852067712485695461 0.46590234144450448639 0.46305753785656911248 0.45996441440086072161 0.45659844365997348525 0.45293196951553049701 0.44893365697584369789 0.44456782368393843452 0.43979362854853432108 0.43456409092202741284 0.42882491473607431409 0.42251309947328757888 0.41555534001985866555 0.40786626091213346035 0.39934661437672958062 0.38988172075399446515 0.37934067632217138843 0.36757722179006135921 0.35443363791145776620 0.33974946757926516305 0.32337684465227489738 0.30520293326085629060 0.28517645356869486539 0.26332954917541795403 0.23978217345879179745 0.21472243814951663676 0.18837478432030813069 0.16097055721749178869 0.13272828946755027557 0.10384419752853399355 0.07449030148620219838 0.04481719544638183839 0.01495923154070572490 
0.98567181978123663555 0.95707817139745943180 0.92867498265802750357 0.90059678772849305339 0.87298874139113702419 0.84600915323213310426 0.81982971512717561779 0.79463209169060355919 0.77059951917074331895 0.74790281928026636216 0.72668227088230408217 0.70702989367304602819 0.68897892505702162946 0.67250516318859587805 0.65753814280293076955 0.64397657397219199016 0.63170315384694808447 0.62059617824228174854 0.61053737016584597175 0.60141643307959702369 0.59313319882802095773 0.58559820305292931142 0.57873233828333225937 0.57246602923358214099 0.56673821437677029955 0.56149529788300689415 0.55669015964507162497 0.55228126362498619617 0.54823187733827893897 0.54450940049897422757 0.54108479365595940624 0.53793209482967518920 0.53502801171727387697 0.53235157779268471590 0.52988386190833280942 0.52760772243570741580 0.52550759837047811285 0.52356933108517822451 0.52178001150630570759 0.52012784842071468905 0.51860205429293160240 0.51719274633771528116 0.51589085882745344680 0.51468806705243363986 0.51357671948880834201 0.51254977765595288730 0.51160076245093810687 0.51072370606993489073 0.50991310877617657127 0.50916389989575128183 0.50847140252151701301 0.50783130148622113165 0.50723961423203323129 0.50669266425801773313 0.50618705687186593689 0.50571965700932197674 0.50528756891562520703 0.50488811750914142085 0.50451883126910657129 0.50417742650781005587 0.50386179284388776800 0.50356998010532261212 0.50330018575778623369 0.50305074378612035790 0.50282011422868999606 0.50260687356295374872 0.50240970583401500793 0.50222739446621345039 0.50205881470312208048 0.50190292662606017515 0.50175876870548241637 0.50162545184343132476 0.50150215386869800849 0.50138811444947295470 0.50128263039109755006 0.50118505128912937963 0.50109477551028269726 0.50101124647596351203 0.50093394922508927003 0.50086240723468655744 0.50079617953565225275 0.50073485773896053708 0.50067806392890989997 0.50062544803261599391 0.50057668574069835721 0.50053147650672491498 0.50048954169338732978 0.50045062285392061252 0.50041448013814815443 0.50038089081328829266 0.50034964789038860467 0.50032055884789372602 0.50029344444446932627 0.50026813761374744338 0.50024448243417063420 0.50022233316757591659 0.50020155336058680362 0.50018201500326320286 0.50016359773982477233 0.50014618812657118951 0.50012967894324378282 0.50011396849184508451 0.50009896002507869817 0.50008456111600840810 0.50007068309587876520 0.50005724050742905717 0.50004415057801243627 0.50003133270926669596 0.50001870798019143471 0.50000619866056794649 0.49999372773172284790 0.49998121841167697532 0.49996859368175372573 0.49995577581173000770 0.49994268588059692648 0.49992924328998061823 0.49991536526722041289 0.49990096635503905587 0.49988595788466044789 0.49987024742912478104 0.49985373821537071315 0.49983632860719551250 0.49981791134813369215 0.49979837299450585730 0.49977759319054854137 0.49975544392633491908 0.49973178874849860653 0.49970648191888450418 0.49967936751593938771 0.49965027847329784860 0.49961903554962833196 0.49958544622338063590 0.49954930350561183028 0.49951038466356023626 0.49946844984707994275 0.49942324060945336717 0.49937447831343345639 0.49932186241266252047 0.49926506859782954217 0.49920374679609164081 0.49913751902386910286 0.49906597700829247177 0.49898867973198296477 0.49890515067207624744 0.49881487486761671990 0.49871729574014528330 0.49861181165651519143 0.49849777221242291825 0.49837447421334712949 0.49824115732761298236 0.49809699938414825349 0.49794111128513052211 0.49777253150115136071 0.49759022011366982330 0.49739305236640074526 0.49717981168382974211 0.49694918211121441587 0.49669974012617995607 0.49642994576727866862 0.49613813301957199187 0.49582249938790678989 0.49548109460717393304 0.49511180835095947028 0.49471235693195741989 0.49428026882980097279 0.49381286896327597491 0.49330726157808263421 0.49276031161047617601 0.49216862436871111619 0.49152852335246632887 0.49083602600457881815 0.49008681715851265537 0.48927621990789160744 0.48839916357961887794 0.48745014843779221891 0.48642320667949889845 0.48531185920278380186 0.48410906752806759368 0.48280718013263806965 0.48139787230804337304 0.47987207847372487235 0.47821991559732773824 0.47643059624868067115 0.47449232921649908690 0.47239220542929710733 0.47011606626180701962 0.46764835071211230400 0.46497191715436192450 0.46206783444391918980 0.45891513605796963038 0.45549052969728570650 0.45176805338634579146 0.44771866767855422742 0.44330977229300921882 0.43850463475095635690 0.43326171902087945442 0.42753390500288862563 0.42126759687542425503 0.41440173312105110792 0.40686673846489229689 0.39858350534099173945 0.38946256966234849006 0.37940376313825274757 0.36829678924777681237 0.35602337101695258337 0.34246180427977124250 0.32749478620501470960 0.31102102688056548763 0.29297006105251666153 0.27331768687899610226 0.25209714175940423075 0.22940044537570625227 0.20536787656934321622 0.18017025702657041286 0.15399082296737362507 0.12701123897799274087 0.09940319690755775039 0.07132500631774416067 0.04292182196836205610 0.01432817800413254371 
0.98624016136174830205 0.95878308552453561653 0.93151528450655929348 0.90456764044471182906 0.87807733458724401832 0.85218873850850107576 0.82705242902233444546 0.80282160380180334069 0.77964537623109386733 0.75765907694201473088 0.73697286821844254501 0.71766135918116247261 0.69975753799314710513 0.68325310497642555152 0.66810452673223397202 0.65424227782764377004 0.64158059810969636505 0.63002596995123627543 0.61948354541981809351 0.60986148739612400238 0.60107356314996462920 0.59304043965541430872 0.58569010159403922522 0.57895772204793793936 0.57278522655219266113 0.56712070949817783294 0.56191780297980842285 0.55713505653450334787 0.55273535891086444938 0.54868541589714447948 0.54495528807710313934 0.54151798670768569455 0.53834912304671578287 0.53542660527718610730 0.53273037695837843764 0.53024219123498173012 0.52794541558289864724 0.52582486250657978211 0.52386664223970091925 0.52205803409357176559 0.52038737352716213369 0.51884395320108711580 0.51741793435813510094 0.51610026924968932516 0.51488263135339862320 0.51375735302282266037 0.51271736946769175258 0.51175616825637293417 0.51086774365930542885 0.51004655525687592199 0.50928749032151809928 0.50858582955511955070 0.50793721582184292451 0.50733762556551587064 0.50678334264163626965 0.50627093432829528563 0.50579722930914183809 0.50535929744590069035 0.50495443117868565874 0.50458012841008770266 0.50423407669352560134 0.50391413890088743166 0.50361833957429158470 0.50334485274151052892 0.50309199049068664689 0.50285819246006435712 0.50264201613578385341 0.50244212789339059988 0.50225729472424929245 0.50208637659301846856 0.50192831937682402810 0.50178214834082746076 0.50164696210855730385 0.50152192708872189719 0.50140627232326440144 0.50129928472420115515 0.50120030466932896651 0.50110872192921296353 0.50102397189999936522 0.50094553211855452624 0.50087291909095188469 0.50080568507685840896 0.50074341570744629326 0.50068572715461445721 0.50063226383708603340 0.50058269622719031577 0.50053671881847394687 0.50049404824155818705 0.50045442151660124441 0.50041759443156663689 0.50038334003627549240 0.50035144724294788876 0.50032171952458792674 0.50029397370317996163 0.50026803882021875225 0.50024375508259910639 0.50022097287736499993 0.50019955184923603486 0.50017936003522445176 0.50016027305099852729 0.50014217333698685053 0.50012494938537699340 0.50010849511920463240 0.50009270919771908748 0.50007749440078685943 0.50006275702948255191 0.50004840632839897552 0.50003435392610084964 0.50002051329027896731 0.50000679919424639852 0.49999312719148220063 0.49997941309498689089 0.49996557245823697313 0.49995152005453935562 0.49993716935157661574 0.49992243197790126041 0.49990721717809027957 0.49989143125320106842 0.49987497698307753469 0.49985775302694451794 0.49983965327959001268 0.49982056630095322847 0.49980037449176439868 0.49977895346771750162 0.49975617126584587213 0.49973188753088615410 0.49970595264989692286 0.49967820682978475455 0.49964847911205179098 0.49961658631869060310 0.49958233192271123135 0.49954550483634191371 0.49950587810941637912 0.49946320752991424374 0.49941723011801902876 0.49936766250438358039 0.49931419918259156709 0.49925651062501097410 0.49919424125039119078 0.49912700723063041508 0.49905439413659957726 0.49897595433158670186 0.49889120427859451334 0.49879962151460011111 0.49870064143587483629 0.49859365381311776533 0.49847799902426553897 0.49835296398147727048 0.49821777772683933927 0.49807160666920519132 0.49791354943224974683 0.49774263128128315437 0.49755779809358396948 0.49735790983396699350 0.49714173349396001411 0.49690793544927858161 0.49665507318624413369 0.49638158634329859753 0.49608578700880379131 0.49576584921078181711 0.49541979752411519078 0.49504549474314657465 0.49464062846695661113 0.49420269659862336997 0.49372899157874494680 0.49321658326954659346 0.49266230035521196839 0.49206271011440783081 0.49141409640325484087 0.49071243566625438737 0.48995337076829409417 0.48913218241203992864 0.48824375787075918742 0.48728255672572740043 0.48624257324833375371 0.48511729500795952585 0.48389965721542199661 0.48258199222545544727 0.48115597351698785600 0.47961255334281199803 0.47794189309397749899 0.47613328518191394556 0.47417506517197538507 0.47205451237748730087 0.46975773703430701023 0.46726955164925720876 0.46457332370083215256 0.46165080633655980469 0.45848194311884110652 0.45504464223410462376 0.45131451494396657154 0.44726457250956974665 0.44286487551933179097 0.43808212976668325922 0.43287922400599815331 0.42721470778113890265 0.42104221319322338024 0.41430983464168308350 0.40695949767059980129 0.39892637537210023924 0.39013845233241900567 0.38051639579342033670 0.36997397288889116718 0.35841934651373030807 0.34575766875020075286 0.33189542198565996634 0.31674684608045711176 0.30024241561245496035 0.28233859718964893215 0.26302709113536865138 0.24234088560749653118 0.22035458971528570915 0.19717836572557961849 0.17294754424925648517 0.14781123864743977991 0.12192264656948960388 0.09543234480596007874 0.06848470490885461004 0.04121690810518964521 0.01375983651159494447 
0.98674590150297247781 0.96029872483237510572 0.93403542939896233577 0.90808115495655172822 0.88256421800462647731 0.85761603719229273501 0.83336965865185841373 0.80995651826318015853 0.78750130500981463388 0.76611524403825614904 0.74588876586828856130 0.72688513684001376802 0.70913676275797976611 0.69264519199172602804 0.67738458132193402061 0.66330741249645353008 0.65035099081295644208 0.63844355803314967179 0.62750935416606634654 0.61747240807677616914 0.60825912661931891279 0.59979989082472451312 0.59202990638947217139 0.58488953081193839623 0.57832426028588401756 0.57228451057770435284 0.56672528624148121867 0.56160580062235410104 0.55688908587353158630 0.55254161610163587959 0.54853295604762331017 0.54483544087724955496 0.54142388848471778573 0.53827534331096549280 0.53536884941301265961 0.53268524996294253082 0.53020701021955496390 0.52791806111854189254 0.52580366085234653273 0.52385027208802881216 0.52204545265957247313 0.52037775858133639151 0.51883665615431073803 0.51741244423479026970 0.51609618365227394321 0.51487963361424793352 0.51375519414063397505 0.51271585382855944246 0.51175514234779639899 0.51086708715092865596 0.51004617395256035550 0.50928731059089660249 0.50858579393470337848 0.50793727954056633322 0.50733775380086809648 0.50678350835308094702 0.50627111654674650243 0.50579741178663428780 0.50535946758964755965 0.50495457920958231046 0.50458024665568146361 0.50423415923041059461 0.50391418089698203353 0.50361833711494397026 0.50334480253248192749 0.50309188965083362355 0.50285803835566555975 0.50264180624731569225 0.50244185970746602088 0.50225696564494004548 0.50208598386796821078 0.50192786003449785248 0.50178161913598207100 0.50164635947359303980 0.50152124708903689232 0.50140551061508176200 0.50129843651361927215 0.50119936467156056548 0.50110768432714025700 0.50102283030129879382 0.50094427955903331195 0.50087154777007547590 0.50080418666940174077 0.50074178104131006339 0.50068394622584055931 0.50063032574647647888 0.50058058911176039896 0.50053442977723672236 0.50049156325513233234 0.50045172536010096298 0.50041467058019917236 0.50038017056303540908 0.50034801270775475235 0.50031799885416594620 0.50028994406092519576 0.50026367546523675678 0.50023903121703783281 0.50021585948109226205 0.50019401750083791747 0.50017337071821443839 0.50015379195911613408 0.50013516059347185028 0.50011736186864297338 0.50010028615487722714 0.50008382828006658904 0.50006788688131575960 0.50005236378000084141 0.50003716337645842671 0.50002219206057729739 0.50000735763465631312 0.49999256874497294278 0.49997773431855213611 0.49996276300166797579 0.49994756259661371489 0.49993203949326869839 0.49991609809195730607 0.49989964021403843208 0.49988256449659779213 0.49986476576750416001 0.49984613439697905823 0.49982655560181638021 0.49980590882526348961 0.49978406685025311695 0.49976089511875460003 0.49973625087423090285 0.49970998228146717990 0.49968192749041889789 0.49965191363830513405 0.49961975578379291818 0.49958525576670115287 0.49954820098618435420 0.49950836308986057421 0.49946549656579708465 0.49941933722866149736 0.49936960059069807061 0.49931598010747030303 0.49925814528753836852 0.49919573965439922869 0.49912837854809360971 0.49905564675289576515 0.49897709595075429023 0.49889224190286068916 0.49880056153620822013 0.49870148967185523592 0.49859441554816463782 0.49847867905218534723 0.49835356664595237275 0.49821830696238134095 0.49807206604332804334 0.49791394219011853028 0.49774296039436266570 0.49755806631416893415 0.49735811975793425832 0.49714188763465466669 0.49690803632619351404 0.49665512343308021448 0.49638158884118521730 0.49608574505196706417 0.49576576671385608197 0.49541967928667157706 0.49504534676022499129 0.49464045837434100772 0.49420251417509697411 0.49372880941683527922 0.49321641761700857343 0.49266217218095414987 0.49206264645881137021 0.49141413208868789386 0.49071261546364636219 0.48995375214100189698 0.48913283899030352009 0.48824478385059488783 0.48728407243737797971 0.48624473220419772712 0.48512029282185575862 0.48390374288858306606 0.48258748242548921148 0.48116327064134462033 0.47962216836704602008 0.47795447446041861017 0.47614965537163028708 0.47419626686437571506 0.47208186687981945617 0.46979291808716822088 0.46731467868118625741 0.46463107960008337427 0.46172458610539940382 0.45857604137220397966 0.45516448946078086335 0.45146697481564107557 0.44745831533490626475 0.44311084618863577633 0.43839413212252004159 0.43327464724839404031 0.42771542372521348385 0.42167567490445451162 0.41511040534718313122 0.40797003082748561908 0.40020004754756466347 0.39174081301502311492 0.38252753283082857605 0.37249058829002273940 0.36155638611016110984 0.34964895516805261089 0.33669253548445987612 0.32261536883221036964 0.30735476051869908831 0.29086319229914853191 0.27311482095825534433 0.25411119486533295664 0.23388471981992731141 0.21249866215236082323 0.19004345236843311895 0.16663031559743604615 0.14238394080363922511 0.11743576384656587153 0.09191883083793826736 0.06596456040652438901 0.03970126903194695633 0.01325409644865257509 
0.98719062132073875926 0.96163048290303088095 0.93624655330036399281 0.91115733197790649278 0.88648234528241898200 0.86234153360418575041 0.83885365012962687103 0.81613350558924446787 0.79428808150672802757 0.77341182833290700316 0.75358181437644256029 0.73485365955262305082 0.71725918420703060896 0.70080631891056444083 0.68548119406732310743 0.67125180002327955453 0.65807239461252708956 0.64588791720234006721 0.63463790513452167374 0.62425966426591483760 0.61469064432565190259 0.60587009063469410286 0.59774010232718566282 0.59024623452445901250 0.58333777320170032699 0.57696778628527500832 0.57109303078605877513 0.56567377383989980721 0.56067356785927113805 0.55605900658824392035 0.55179947913450455577 0.54786693226897154041 0.54423564670394042331 0.54088203006894508551 0.53778442741976539843 0.53492294898422121374 0.53227931421383667399 0.52983671089568606938 0.52757966796311450697 0.52549394064725363229 0.52356640658110653597 0.52178497231037612725 0.52013848744298096793 0.51861666788288585117 0.51721002540665905745 0.51590980364126159952 0.51470791965203754881 0.51359691056943446164 0.51256988475239106950 0.51162047704648161428 0.51074280774689795326 0.50993144492120323630 0.50918136978550765370 0.50848794486117809832 0.50784688466818928010 0.50725422873641423660 0.50670631673812893681 0.50619976556424262082 0.50573144818368764852 0.50529847414032680319 0.50489817151997018474 0.50452807046809167169 0.50418588766828231762 0.50386951228880039189 0.50357699287346369132 0.50330652525512331597 0.50305644138872962490 0.50282519903274036643 0.50261137221335838721 0.50241364241130748169 0.50223079041561036195 0.50206168879321400045 0.50190529492727986582 0.50176064458063129869 0.50162684594420914319 0.50150307413347006147 0.50138856609850623869 0.50128261591627021332 0.50118457043570208143 0.50109382524875989429 0.50100982100650348627 0.50093203977500933011 0.50086000215877535258 0.50079326411538271913 0.50073141427848943952 0.50067407142111541862 0.50062088210485522488 0.50057151850049586006 0.50052567636658940042 0.50048307317350582135 0.50044344636138460292 0.50040655172123960082 0.50037216188922961635 0.50034006494480420812 0.50031006310407977189 0.50028197150038511420 0.50025561704445764555 0.50023083735725737409 0.50020747976882040664 0.50018540037697678535 0.50016446317712226488 0.50014453916075229944 0.50012550560701796165 0.50010724527308014764 0.50008964568328628797 0.50007259843571350011 0.50005599853383042586 0.50003974373915482943 0.50002373394091437220 0.50000787053882822519 0.49999205583520106577 0.49997619243258084598 0.49996018263326919007 0.49994392783697910732 0.49992732793292843363 0.49991028068262099993 0.49989268108950862812 0.49987442075164800759 0.49985538719336203295 0.49983546317178334517 0.49981452593335734536 0.49979244654803162140 0.49976908896522981296 0.49974430928281621256 0.49971795483085584832 0.49968986323033337538 0.49965986139200707639 0.49962776444922357699 0.49959337461811298420 0.49955647997813684702 0.49951685316546434734 0.49947424997111883327 0.49942840783524999893 0.49937904422823686801 0.49932585490864239697 0.49926851204726130362 0.49920666220569270832 0.49913992415695418448 0.49906788653468775463 0.49899010529643861300 0.49890610100047644293 0.49881535579289432158 0.49871731029152266412 0.49861136008844708645 0.49849685203274346490 0.49837308020150694610 0.49823928154497809651 0.49809463117876723315 0.49793823729397213018 0.49776913565357827629 0.49758628364091317398 0.49738855382309576925 0.49717472698932935193 0.49694348462052390092 0.49669340074308004906 0.49642293311566382252 0.49613041369344901277 0.49581403830952824885 0.49547185550798189535 0.49510175445735643551 0.49470145186208108745 0.49426847781889593492 0.49380016044225477634 0.49329360927661147773 0.49274569729149975128 0.49215304137845083954 0.49151198121039207933 0.49081855631788567917 0.49006848122163948478 0.48925711844380304072 0.48837944920132292381 0.48743004156265823390 0.48640301582395994995 0.48529200683182999176 0.48409012294630893170 0.48278990129902826789 0.48138325895660782905 0.47986143954738780248 0.47821495484943266074 0.47643352076833739295 0.47450598706193253262 0.47242026002413950447 0.47016321739575850369 0.46772061441017948047 0.46507698000318620224 0.46221550196449096015 0.45911789974847877494 0.45576428358607534719 0.45213299853643657000 0.44820045223277249491 0.44394092539138130249 0.43932636478754710785 0.43432615953371833672 0.42890690337915970964 0.42303214874200817386 0.41666216276428280629 0.40975370246356951354 0.40225983577351148712 0.39412984867714973003 0.38530929630424021193 0.37574027769335127669 0.36536203842568082401 0.35411202809367797739 0.34192755256385953810 0.32874814918737571556 0.31451875734002271434 0.29919363486298033994 0.28274077210718479014 0.26514629947889140071 0.24641814754778076924 0.22658813665451904562 0.20571188670579704239 0.18386646599835565485 0.16114632496841510556 0.13765844512311536940 0.11351763717519629260 0.08884265429270261916 0.06375343684735763905 0.03836951116742116918 0.01280937669972095731 
0.98757672219768866118 0.96278603215864555498 0.93816296892155459641 0.91381927437229160116 0.88986629754295765160 0.86641410181240485766 0.84356990267321840804 0.82143577245744214821 0.80010568709494522821 0.77966217341020283005 0.76017300375195051565 0.74168850278700548806 0.72423999560695606625 0.70783970537617824093 0.69248207601351441376 0.67814619891681415798 0.66479887041153251648 0.65239781102916183375 0.64089468490376511056 0.63023769966567666501 0.62037369568340794412 0.61124972506121455496 0.60281417776011791965 0.59501753175701266318 0.58781281171118360263 0.58115583057563713343 0.57500527677757928835 0.56932269609191543669 0.56407240513540934934 0.55922136325756310882 0.55473902163317845293 0.55059716236019240476 0.54676973599312739260 0.54323270284110936057 0.53996388121288219075 0.53694280434033969662 0.53415058675588433790 0.53156980028725064891 0.52918435945717112734 0.52697941585686003396 0.52494126084723824466 0.52305723663608094665 0.52131565342435115529 0.51970571444711399778 0.51821744645021494691 0.51684163589210252443 0.51556977025682027005 0.51439398404475000781 0.51330700904585147004 0.51230212853570811227 0.51137313506734616286 0.51051429156151106881 0.50972029542494623477 0.50898624545044923728 0.50830761127429602286 0.50768020518625778248 0.50710015610511172124 0.50656388554851916606 0.50606808544053349941 0.50560969761305429859 0.50518589484123110900 0.50479406345370336773 0.50443178701925506235 0.50409683149851214345 0.50378713141744879689 0.50350077710746687920 0.50323600291139014562 0.50299117628155753934 0.50276478770192001289 0.50255544137132013294 0.50236184658995131080 0.50218280979546836562 0.50201722719929253724 0.50186407797744347903 0.50172241797369765415 0.50159137387608332403 0.50147013783066496373 0.50135796245931152360 0.50125415625063773906 0.50115807929563760403 0.50106913938191022240 0.50098678816468300568 0.50091051807530795337 0.50083985898295668715 0.50077437535161883897 0.50071366355464075326 0.50065734938604977700 0.50060508575330175951 0.50055655053722314385 0.50051144460594787500 0.50046948997059359510 0.50043042807130888594 0.50039401818312023718 0.50036003593174172011 0.50032827191020401436 0.50029853038776606056 0.50027062810315003905 0.50024439313465873802 0.50021966384020888352 0.50019628786074266102 0.50017412119961990324 0.50015302726539712097 0.50013287612559653716 0.50011354364713977994 0.50009491074428524815 0.50007686264442152702 0.50005928818045342066 0.50004207910541631499 0.50002512942509658167 0.50000833474454065009 0.49999159162442169402 0.49997479694330115851 0.49995784726184927527 0.49994063818510509067 0.49992306371884437377 0.49990501561608963188 0.49988638270972685085 0.49986705022712324409 0.49984689908251195289 0.49982580514278479589 0.49980363844081654445 0.49978026246827605972 0.49975553317981891155 0.49972929821642481096 0.49970139593604290251 0.49967165441700367445 0.49963989039805301040 0.49960590814846900232 0.49956949826129809500 0.49953043636226845958 0.49948848172641668874 0.49944337579390091220 0.49939484057584715426 0.49934257694039407838 0.49928626276837290154 0.49922555096723986168 0.49916006733101658810 0.49908940823303682421 0.49901313813726400070 0.49893078691282810588 0.49884184695106487117 0.49874576997671776768 0.49864196374854113936 0.49852978835766748045 0.49840855229285485617 0.49827750817612131984 0.49813584815368661118 0.49798269891373742047 0.49781711630021480142 0.49763807948930860459 0.49744448469261542956 0.49723513834797217203 0.49700874975576386783 0.49676392311503186905 0.49649914890993829264 0.49621279459304629134 0.49590309450741876240 0.49556813898471474555 0.49520586255118664853 0.49481403116776273565 0.49439022841880675418 0.49393184059690725674 0.49343604049841505166 0.49289976995585654818 0.49231972089392800340 0.49169231483095759971 0.49101368068642087250 0.49027963075082353628 0.48948563466122263499 0.48862679121124719117 0.48769779780852684503 0.48669291737475517401 0.48560594246397414953 0.48443015635285385789 0.48315829083252120890 0.48178248040461346680 0.48029421255452559025 0.47868427374216565573 0.47694269071495914991 0.47505866670968477372 0.47302051207782563891 0.47081556877449132203 0.46843012826889568467 0.46584934215460521711 0.46305712495688816643 0.46003604850621598876 0.45676722733795011022 0.45323019468718217517 0.44940276886611763008 0.44526091018763042095 0.44077856921029917592 0.43592752803645312687 0.43067723784564698741 0.42499465799251845421 0.41884410509937619604 0.41218712494709852656 0.40498240596930046298 0.39718576112584086379 0.38875021508328216902 0.37962624582618498259 0.36976224321999956457 0.35910525962567169111 0.34760213527501038211 0.33520107780633151551 0.32185375136116062267 0.30751787647752432120 0.29216024948601443390 0.27575996178771899903 0.25831145730234467139 0.23982695919237970172 0.22033779254457122598 0.19989428201795270135 0.17856419995077757457 0.15643007315475349062 0.13358587754521095148 0.11013368543840114377 0.08618071231031831925 0.06183702152278232334 0.03721396209065918476 0.01242327588253103708 
0.98790695750905632710 0.96377395461230885854 0.93980001585491612648 0.91609049904674899611 0.89274946870471505456 0.86987867342925873082 0.84757608629339964423 0.82593399447235948951 0.80503672100540812906 0.78495817446100779602 0.76575952443415262749 0.74748735223649231951 0.73017259005761070423 0.71383043097367848695 0.69846120569374148257 0.68405204921892970304 0.67057907708762720667 0.65800977159900897462 0.64630532378570137997 0.63542275394730129978 0.62531671358268547944 0.61594093616663825319 0.60724935189505846456 0.59919690303229022899 0.59174011131038428690 0.58483744752851141158 0.57844954965670547509 0.57253932861477296878 0.56707199333288882404 0.56201501967342126775 0.55733808178045307624 0.55301295954549234413 0.54901343206726749280 0.54531516408948288444 0.54189559025031508455 0.53873380040837104410 0.53581042818210988798 0.53310754404026128306 0.53060855372145931952 0.52829810237544383433 0.52616198445547790463 0.52418705996235748223 0.52236117517122837572 0.52067309003100437081 0.51911241005498487411 0.51766952322011339227 0.51633554143839066608 0.51510224630689349645 0.51396203885055768978 0.51290789298315353495 0.51193331242526696201 0.51103229083254864129 0.51019927490231709033 0.50942913024137603806 0.50871710979228879079 0.50805882462920892717 0.50745021694754066655 0.50688753508418848970 0.50636731041687355059 0.50588633600199617302 0.50544164679879322044 0.50503050148623551685 0.50465036545652219857 0.50429889526854454473 0.50397392419035347277 0.50367344884590525833 0.50339561686780676109 0.50313871548017896629 0.50290116094144499126 0.50268148878210183739 0.50247834477740638270 0.50229047659941539195 0.50211672609697843850 0.50195602215615209296 0.50180737409705544749 0.50166986556650006168 0.50154264888875843553 0.50142493983967317828 0.50131601281189930308 0.50121519634148570255 0.50112186900500765852 0.50103545542650407274 0.50095542299481621296 0.50088127838951801429 0.50081256459038858697 0.50074885805977920050 0.50068976613140170340 0.50063492458943814611 0.50058399542305453966 0.50053666474246949480 0.50049264084373212835 0.50045165241028233272 0.50041344684020072631 0.50037778868883864281 0.50034445821722883796 0.50031325003732518564 0.50028397184571737899 0.50025644323801865543 0.50023049459661406146 0.50020596604490996651 0.50018270648195439776 0.50016057257561918892 0.50013942798283084201 0.50011914244559674270 0.50009959100229361972 0.50008065321723438323 0.50006221243814497068 0.50004415507695987309 0.50002636990951587759 0.50000874738981648804 0.49999117897464373517 0.49997355645435265226 0.49995577128572188386 0.49993771392274743981 0.49991927314125500503 0.49990033535316574786 0.49988078390618567726 0.49986049836460638707 0.49983935376677757212 0.49981721985467608693 0.49979396024885031080 0.49976943170443649533 0.49974348306934451847 0.49971595446702182786 0.49968667627988788693 0.49965546810358602015 0.49962213763473239947 0.49958647948530099381 0.49954827391634232248 0.49950728548322265166 0.49946326158403281381 0.49941593090222130558 0.49936500173384335000 0.49931016018911966725 0.49925106825721565773 0.49918736172230832038 0.49911864791809695818 0.49904450330691252358 0.49896447086850331809 0.49887805728239814629 0.49878472990297090250 0.49868391341437001696 0.49857498636825647864 0.49845727730082700635 0.49833006060488777011 0.49819255205643725448 0.49804390397990949690 0.49788320002228070305 0.49770944950384177208 0.49752158131082618864 0.49731843729226743456 0.49709876512041362151 0.49686121057072224483 0.49660430917390102623 0.49632647718859551622 0.49602600183916406573 0.49570103075846477791 0.49534956057072510038 0.49496942454428716207 0.49455827923835621318 0.49411359005602256689 0.49363261565151073107 0.49311239099864134783 0.49254970915447160440 0.49194110149739894711 0.49128281636503101648 0.49057079595351016366 0.48980065133776479191 0.48896763546118121591 0.48806661393143668803 0.48709203344678170255 0.48603788766386168962 0.48489768030432750523 0.48366438528308997036 0.48233040362630907882 0.48088751693237852258 0.47932683711471485433 0.47763875215178985822 0.47581286755855334292 0.47383794328570361110 0.47170182575941760339 0.46939137472710418253 0.46689238475072758483 0.46418950098245798097 0.46126612916354514660 0.45810433976553505131 0.45468476640992305793 0.45098649895858539116 0.44698697205322196480 0.44266185044133288251 0.43798491322573163131 0.43292794030231945834 0.42746060581989758775 0.42155038564589086825 0.41516248871588040670 0.40825982595543419684 0.40080303534069289251 0.39275058767726939157 0.38405900470395315516 0.37468322869206766024 0.36457718974198782824 0.35369462158199599378 0.34199017557436051096 0.32942087202529557466 0.31594790197341066085 0.30153874772289929185 0.28616952481583379786 0.26982736825533232272 0.25251260875038838982 0.23424043937482255662 0.21504179231343370504 0.19496324887066510123 0.17406597863204850696 0.15242389015461016433 0.13012130646457359395 0.10725051472287923382 0.08390948798738720460 0.06019997484279410865 0.03622603978990217993 0.01209304062227505548 
0.98818411073528544808 0.96460281292661664843 0.94117264083905249894 0.91799323725507220306 0.89516240479989539480 0.87277503690651359047 0.85092177459876239265 0.82968739813318770349 0.80914902799332100169 0.78937427899426726441 0.77041956728715976777 0.75232879166720090236 0.73513258141331572215 0.71884822276718418621 0.70348026656884343755 0.68902171517753629804 0.67545561712103718843 0.66275687449354536707 0.65089408469273024593 0.63983127889165658519 0.62952946843579660197 0.61994795412759517994 0.61104539062118756743 0.60278061716670616743 0.59511328296955201544 0.58800429857132019418 0.58141614570595845368 0.57531307537758225035 0.56966121990795137719 0.56442864032277917374 0.55958532626972057322 0.55510316197405651373 0.55095586864096679491 0.54711893119923893369 0.54356951529052399685 0.54028637886071873009 0.53724978152392310893 0.53444139397022594196 0.53184420901296125539 0.52944245536729117596 0.52722151477791712182 0.52516784358664314603 0.52326889726720060558 0.52151306045069067974 0.51988958051860678644 0.51838850549497672571 0.51700062596973583862 0.51571742089387562213 0.51453100706633192463 0.51343409212108070960 0.51241993081801995302 0.51148228444109911095 0.51061538311039722515 0.50981389082044825667 0.50907287302427428610 0.50838776659074835784 0.50775435197165341705 0.50716872742382124173 0.50662728514077626230 0.50612668915725544938 0.50566385488197618248 0.50523593023592350271 0.50484027805205433648 0.50447445992879058618 0.50413622122951529114 0.50382347721799480844 0.50353430023375322921 0.50326690782990679551 0.50301965180157881541 0.50279100803823495447 0.50257956713815699068 0.50238402572780782585 0.50220317843305384287 0.50203591045313011865 0.50188119069187209220 0.50173806540410303967 0.50160565231819531640 0.50148313519872389499 0.50136975881580103653 0.50126482429017704678 0.50116768481923201772 0.50107774154150952484 0.50099444008793547756 0.50091726698991068112 0.50084574656063840514 0.50077943796268709065 0.50071793249034002304 0.50066085104999458189 0.50060784182308715184 0.50055857809714254802 0.50051275625158320182 0.50047009388588814538 0.50043032807856158151 0.50039321376618262072 0.50035852223254773108 0.50032603969858857607 0.50029556600437530278 0.50026691337508499835 0.50023990526331885142 0.50021437526064005397 0.50019016609329691736 0.50016712857229461697 0.50014512078451112131 0.50012400715012417241 0.50010365760205821584 0.50008394678407885880 0.50006475327793253882 0.50004595885476255113 0.50002744774619023449 0.50000910593056535625 0.49999082042998416187 0.49997247861374383149 0.49995396750393761298 0.49993517307890705803 0.49991597957026240318 0.49989626874913256627 0.49987591919724355671 0.49985480555833922134 0.49983279776531613914 0.49980976023831996669 0.49978555102634553142 0.49976002103127542542 0.49973301292610144975 0.49970436030243031711 0.49967388661290090823 0.49964140408272117444 0.49960671255198979557 0.49956959824166036199 0.49952983243554771597 0.49948717007024645564 0.49944134822427105336 0.49939208449710797977 0.49933907526818477329 0.49928199382502508330 0.49922048834906118664 0.49915417974668091494 0.49908265931215028965 0.49900548620801327138 0.49892218474743882384 0.49883224146178084535 0.49873510195233061726 0.49863016740953503003 0.49851679100928825150 0.49839427387249674029 0.49826186076943229653 0.49811873546483137476 0.49796401568723380748 0.49779674769163417825 0.49761590038204517317 0.49742035895788644373 0.49720891804521466506 0.49698027427069213502 0.49673301823281007517 0.49646562582125375318 0.49617644883137906886 0.49586370481654934439 0.49552546611655129416 0.49515964799543377151 0.49476399581688107476 0.49433607117963918043 0.49387323692348178428 0.49337264095447203038 0.49283119869016855930 0.49224557416598990756 0.49161215957616488659 0.49092705317825846567 0.49018603542482397373 0.48938454318554458489 0.48851764191430008255 0.48757999560653608739 0.48656583438330180957 0.48546891952958215466 0.48428250580638371181 0.48299930084886871784 0.48161142145724661345 0.48011034658387674590 0.47848686682016522420 0.47673103019172613504 0.47483208408176108550 0.47277841312321450262 0.47055747294128080771 0.46815571962378044191 0.46555853502445271319 0.46275014786095414188 0.45971355094929949869 0.45643041498245712217 0.45288099957762212311 0.44904406268401442226 0.44489676994685167788 0.44041460629874706889 0.43557129294897511951 0.43033871412719526539 0.42468685948573248190 0.41858379005526658023 0.41199563816282080975 0.40488665481806435098 0.39721932176076735210 0.38895454953859120995 0.38005198736319362185 0.37047047449108666539 0.36016866548095394229 0.34910586138596416683 0.33724307341514020431 0.32454433274707955581 0.31097823678428687666 0.29651968762482827646 0.28115173379908930951 0.26486737766738815969 0.24767117006905378651 0.22958039724308815233 0.21062568846367582531 0.19085094251922557484 0.17031257555214124322 0.14907820236706498251 0.12722494343559384578 0.10483757900115490969 0.08200675007355706647 0.05882735007110464348 0.03539718160388032747 0.01181588743894211591 
0.98841078324075559713 0.96528054551981978815 0.94229449731960357450 0.91954740433459103421 0.89713187633328184134 0.87513729479813928691 0.85364857706194885445 0.83274479546830881826 0.81249771384042124289 0.79297034623558060318 0.77421567405301849885 0.75627566573183613308 0.73918072116126765092 0.72294961211289909819 0.70758992263691211644 0.69309892780133597334 0.67946480172543932685 0.66666802456140461519 0.65468286160001765150 0.64347880862628803467 0.63302192704436832660 0.62327602128675829718 0.61420363929538956960 0.60576689204379452480 0.59792810482979619202 0.59065031808125945112 0.58389765921822534001 0.57763560728164620173 0.57183117059855492759 0.56645299544002292169 0.56147142100159275202 0.55685849344004623163 0.55258794932330379535 0.54863517677598228062 0.54497716085182346113 0.54159241822005710354 0.53846092508263820875 0.53556404130375823147 0.53288443299286814003 0.53040599520186137994 0.52811377584370156058 0.52599390233909748549 0.52403350986023977676 0.52222067398595106713 0.52054434607377442212 0.51899429227145066346 0.51756103605170034054 0.51623580423254089578 0.51501047639981356596 0.51387753761681653764 0.51283003428463258544 0.51186153300343062433 0.51096608227772422062 0.51013817690574536634 0.50937272489361229422 0.50866501673785669002 0.50801069692450406823 0.50740573749866746400 0.50684641356515391930 0.50632928058757675771 0.50585115334843400170 0.50540908652342775298 0.50500035658698050334 0.50462244516504817238 0.50427302358092174206 0.50394993856280545508 0.50365119901930410773 0.50337496380411617114 0.50311953039672863142 0.50288332443110150827 0.50266489000917824459 0.50246288074060529993 0.50227605145429876643 0.50210325053144233554 0.50194341281320009607 0.50179555303984446635 0.50165875978119656153 0.50153218982122604874 0.50141506296240290208 0.50130665721794109846 0.50120630439361524289 0.50111338583236619826 0.50102732882550538029 0.50094760292155038339 0.50087371669956737286 0.50080521473999051185 0.50074167481727616114 0.50068270529711289551 0.50062794272215704883 0.50057704957142956648 0.50052971217956920835 0.50048563880312491037 0.50044455782197405647 0.50040621606478241645 0.50037037724819144469 0.50033682052010552965 0.50030533909811103488 0.50027573899462773888 0.50024783782093551476 0.50022146366271047491 0.50019645404296075863 0.50017265483575112928 0.50014991943279429876 0.50012810776833005466 0.50010708547173554628 0.50008672303909018630 0.50006689503474355263 0.50004747931796711402 0.50002835628991726402 0.50000940815627015201 0.49999051820098294741 0.49997157006670084334 0.49995244703737740100 0.49993303131868072064 0.49991320331175570502 0.49989284087585789118 0.49987181857531759466 0.49985000690619102448 0.49982727149782674170 0.49980347228443228191 0.49977846261856589960 0.49975208846821816966 0.49972418730135498288 0.49969458720369674953 0.49966310578656358832 0.49962954906240814035 0.49959371024884485779 0.49955536849380266506 0.49951428751394183481 0.49947021413794340239 0.49942287674569613154 0.49937198359375517542 0.49931722101676201397 0.49925825149373476153 0.49919471156732359018 0.49912620960320341901 0.49905232337581045821 0.49897259746555211457 0.49888654045145736093 0.49879362188199699579 0.49869326902292421266 0.49858486326215117890 0.49846773638686397989 0.49834116641043924023 0.49820437313551280134 0.49805651334622197401 0.49789667561255984696 0.49772387467497658520 0.49753704537481857617 0.49733503609345919294 0.49711660166001214733 0.49688039568433012283 0.49662496226857189008 0.49634872704692500900 0.49604998749911760614 0.49572690247910278227 0.49537748089575778243 0.49499956947757794978 0.49459083954816385198 0.49414877273380491962 0.49367064551230815939 0.49315351255272660280 0.49259418864157078488 0.49198922924315441341 0.49133490946301172642 0.49062720134701398589 0.48986174938198251416 0.48903384406528882522 0.48813839340393827548 0.48716989219710532533 0.48612238895030646102 0.48498945026478124110 0.48376412254275624747 0.48243889084875474227 0.48100563476993241085 0.47945558112571617926 0.47777925339034388319 0.47596641771318887182 0.47400602545354963979 0.47188615219214097296 0.46959393325297366095 0.46711549580228339806 0.46443588786234835109 0.46153900448760659669 0.45840751179024114004 0.45502276963737203763 0.45136475423409355701 0.44741198225299821933 0.44314143875142347762 0.43852851185782781851 0.43354693814422601283 0.42816876377175389079 0.42236432794056999462 0.41610227692662193899 0.40934961906207223414 0.40207183339323476767 0.39423304734572167662 0.38579630135313508488 0.37672392071914256872 0.36697801642315408532 0.35652113631172860364 0.34531708506576647144 0.33333192395315641710 0.32053514876359612273 0.30690102479182851392 0.29241003219303707272 0.27705034508830678197 0.26081923854607746982 0.24372429661535024992 0.22578429106480060740 0.20702962177895595230 0.18750225719042029615 0.16725517869022604733 0.14635140032591453796 0.12486268590958204960 0.10286810777258952043 0.08045258323458151506 0.05770549376418707133 0.03471944911557241914 0.01158921496855518790 
0.98858925994867241638 0.96581408859230322150 0.94317739858495031058 0.92077000643040607386 0.89868040140050275966 0.87699368889081263934 0.85579044338258469793 0.83514549283767669507 0.81512668566447588070 0.79579371805461529554 0.77719711695749793545 0.75937747604585692507 0.74236502538701965026 0.72617958188623199511 0.71083088406457073383 0.69631927166545548591 0.68263663741797930840 0.66976756042661633739 0.65769052851964793227 0.64637916710373399809 0.63580340973235871527 0.62593056467968077872 0.61672625322981755591 0.60815520688328639221 0.60018192622457866570 0.59277120970569463498 0.58588856580403791963 0.57950052393222217795 0.57357485976459854360 0.56808074983716549955 0.56298886885658205870 0.55827144146123341972 0.55390225843622031832 0.54985666572956304332 0.54611153312073046351 0.54264520808504779215 0.53943745928281539026 0.53646941316930074617 0.53372348645289180435 0.53118331650236161323 0.52883369119770939903 0.52666048006580568064 0.52465056584870939371 0.52279177955909938991 0.52107283751908939351 0.51948328146535027727 0.51801342173307418637 0.51665428358477405446 0.51539755668356468377 0.51423554766174028874 0.51316113570026355983 0.51216773101026780157 0.51124923609132388869 0.51040000963119724897 0.50961483290657250134 0.50888887854256148469 0.50821768148983925695 0.50759711208119084880 0.50702335103359497115 0.50649286626723510896 0.50600239141008529486 0.50554890592237355929 0.50512961660739108538 0.50474194056349963589 0.50438348936631827168 0.50405205443300060697 0.50374559347654168651 0.50346221797052503888 0.50320018155011758676 0.50295786928026520179 0.50273378772684984561 0.50252655577113736207 0.50233489611209392045 0.50215762740514080509 0.50199365698964160121 0.50184197416087827914 0.50170164394552108078 0.50157180134258094739 0.50145164599464386868 0.50134043725676225023 0.50123748966191572496 0.50114216856883442297 0.50105388646016968401 0.50097209917121776623 0.50089630257608996899 0.50082602948043108970 0.50076084674166132515 0.50070035259902367919 0.50064417419699835943 0.50059196528685001581 0.50054340409214004293 0.50049819132506956354 0.50045604834142753958 0.50041671542278209905 0.50037995017532954645 0.50034552603553106298 0.50031323087333656741 0.50028286568437907444 0.50025424336308499385 0.50022718754913475525 0.50020153156392910265 0.50017711729495528683 0.50015379434258455671 0.50013141901866597916 0.50010985347746383933 0.50008896486580201035 0.50006862450398426034 0.50004870709244553240 0.50002908993924122250 0.50000965220361526242 0.49999027415097702098 0.49997083641470035920 0.49995121926019070457 0.49993130184668277405 0.49991096148222163853 0.49989007286722558776 0.49986850732197884994 0.49984613199328070676 0.49982280903536768779 0.49979839476005455401 0.49977273872753225081 0.49974568292167698136 0.49971706060740306299 0.49968669542443799880 0.49965440026724849965 0.49961997613150244124 0.49958321088717860814 0.49954387797076410527 0.49950173498847305620 0.49945652222189007574 0.49940796102681517254 0.49935575211545546459 0.49929957371137340116 0.49923907956582896928 0.49917389682329504907 0.49910362372299815759 0.49902782712233689777 0.49894603982692697919 0.49885775771084173158 0.49876243660933000656 0.49865948898277667745 0.49854828022928204811 0.49842812486557708240 0.49829828224688343941 0.49815795201595741704 0.49800626917198331789 0.49784229874180713216 0.49766503002089390595 0.49747337034879263173 0.49726613838112032617 0.49704205681704538566 0.49679974453804509604 0.49653770811022279741 0.49625433259875700864 0.49594787163906339789 0.49561643670498600756 0.49525798550980010271 0.49487030947095611566 0.49445102016439151926 0.49399753468880674978 0.49350705984811216176 0.49297657510255576963 0.49240281408023339749 0.49178224470204495722 0.49111104768571345325 0.49038509336480246015 0.48959991669080338283 0.48875069028969059248 0.48783219543905848026 0.48683879082764086599 0.48576437895603807871 0.48460237003648126697 0.48334564325110618288 0.48198650523346203700 0.48051664564801155333 0.47892708975871145505 0.47720814790230636770 0.47534936181713577374 0.47333944782710779542 0.47116623694683035239 0.46881661207046909645 0.46627644247003163791 0.46353051613505025230 0.46056247043688280929 0.45735472208668653815 0.45388839754269560967 0.45014326546838195897 0.44609767334246136494 0.44172849094801575065 0.43701106423691521430 0.43191918399834777764 0.42642507487502528951 0.42049941157817188886 0.41411137064857961310 0.40722872776561114261 0.39981801234708069792 0.39184473287575000144 0.38327368780908482870 0.37406937773708770489 0.36419653416574931937 0.35362077828389343326 0.34230941861221725331 0.33023238856812275888 0.31736331356232000411 0.30368068142639426110 0.28916907126718482957 0.27382037581502360890 0.25763493481326471546 0.24062248678146894165 0.22280284862180782524 0.20420625039692680280 0.18487328577327327706 0.16485448169242819527 0.14420953433678521116 0.12300629210423025262 0.10131958294503957962 0.07922998132799234650 0.05682259263548972844 0.03418590612566704823 0.01141073828826139926 
0.98872142791030570574 0.96620915031577103704 0.94383100199748859449 0.92167482140158218940 0.89982603394751081716 0.87836661598202281365 0.85737401473990049183 0.83692004683533749443 0.81706981792518917906 0.79788072336090687386 0.77940159967650202155 0.76167209610707342637 0.74472232245472214096 0.72857280598043838715 0.71323476006968322682 0.69871063737793581705 0.68499491585440652752 0.67207505120743349369 0.65993252494822385312 0.64854392167056496010 0.63788198000587525982 0.62791657446978865753 0.61861560206091403824 0.60994575603495493343 0.60187318347953888686 0.59436402871290361372 0.58738487036000996966 0.58090306287860526968 0.57488699469045223545 0.56930627528745891830 0.56413186312633722963 0.55933614511208484821 0.55489297723077990465 0.55077769458531911084 0.54696709781648733539 0.54343942171658843332 0.54017429079427403682 0.53715266563773766961 0.53435678314703793923 0.53177009305556932617 0.52937719252101433920 0.52716376087770588921 0.52511649390969328266 0.52322304088264803834 0.52147194297813426189 0.51985257433778742087 0.51835508583047318343 0.51697035168991556375 0.51568991908793138101 0.51450596064631659576 0.51341122984441389665 0.51239901924605324446 0.51146312144610550643 0.51059779262114723952 0.50979771855891853338 0.50905798303597771248 0.50837403841110062608 0.50774167830266214718 0.50715701222080045163 0.50661644202905520284 0.50611664010907153610 0.50565452914858921574 0.50522726335671153119 0.50483221111524156921 0.50446693888785187898 0.50412919632633712563 0.50381690248333810267 0.50352813305132415600 0.50326110855295169699 0.50301418341299197756 0.50278583584681890706 0.50257465850500027127 0.50237934981779774901 0.50219870598738547418 0.50203161357934655840 0.50187704266850596824 0.50173404049742809097 0.50160172560893312443 0.50147928241683004114 0.50136595618167301147 0.50126104838836205158 0.50116391232088541852 0.50107394927512149962 0.50099060472706180569 0.50091336495314431332 0.50084175386398277485 0.50077533006991548081 0.50071368416032147053 0.50065643617996302694 0.50060323328683220545 0.50055374757707205013 0.50050767406358565026 0.50046472879588388416 0.50042464710958922680 0.50038718199481313498 0.50035210257335238637 0.50031919267532487527 0.50028824950646766379 0.50025908239789129706 0.50023151163057699709 0.50020536735184883970 0.50018048843755558153 0.50015672162392343925 0.50013392048628557696 0.50011194455365259870 0.50009065844267064360 0.50006993102294627906 0.50004963460858875557 0.50002964417098716421 0.50000983656797304278 0.49999008978460990349 0.49997028218093314544 0.49995029174200172895 0.49992999532563864307 0.49990926790322204321 0.49988798178884408241 0.49986600585209123304 0.49984320470958576443 0.49981943789030941483 0.49979455896956026528 0.49976841464260862713 0.49974084388355410891 0.49971167678214273300 0.49968073361940429367 0.49964782372649074738 0.49961274430917490541 0.49957527919760402746 0.49953519751360109247 0.49949225224729654204 0.49944617873432883837 0.49939669302421968444 0.49934349012987810923 0.49928624214744676824 0.49922459623491272085 0.49915817243702903516 0.49908656134315682040 0.49900932156361188508 0.49892597700897750590 0.49883601395565319025 0.49873887787958265383 0.49863397005686405095 0.49852064380662308718 0.49839820059927891771 0.49826588569556062858 0.49812288350945116422 0.49796831258394697040 0.49780122016179240152 0.49762057631799849755 0.49742526761833827376 0.49721409026518420537 0.49698574268900430617 0.49673881754058213378 0.49647179303551680629 0.49618302359881705232 0.49587072975339230307 0.49553298719197830247 0.49516771496750017212 0.49477266273205544600 0.49434539694964008127 0.49388328600240111177 0.49338348409797472272 0.49284291392915041685 0.49225824787476257782 0.49162588779907911984 0.49094194321299572392 0.49020220773567946271 0.48940213372673879721 0.48853680496361101548 0.48760090723496446463 0.48658869671836196824 0.48549396600972388738 0.48431000767399917661 0.48302957519172501355 0.48164484118597572504 0.48014735282993992183 0.47852798435881127581 0.47677688664303402577 0.47488343382594050412 0.47283616709091641495 0.47062273570558993407 0.46822983560633330002 0.46564314587232358278 0.46284726377093887706 0.45982563903818796103 0.45656050857692748179 0.45303283297834201493 0.44922223675427852552 0.44510695470044869815 0.44066378746126338983 0.43586807014346984346 0.43069365873722481597 0.42511294015182787831 0.41909687284851204758 0.41261506632391359295 0.40563590900471141465 0.39812675535372660240 0.39005418400111280253 0.38138433927036696769 0.37208336825437449136 0.36211796421400949120 0.35145602405265358170 0.34006742253108646068 0.32792489814479736099 0.31500503549116731783 0.30128931608424380784 0.28676519563428498616 0.27142715209133799759 0.25527763811048909126 0.23832786707545297600 0.22059836624403486582 0.20211924541366985131 0.18293015381331778624 0.16307992796942830105 0.14262596322456785880 0.12163336522551408680 0.10017395057534612957 0.07832516649685862531 0.05616898932411235057 0.03379084446334470332 0.01127857034708476536 
0.98880872928708385405 0.96647008276298629337 0.94426263768765061890 0.92227224323092205083 0.90058229700593517286 0.87927272634986841648 0.85841895275965618417 0.83809086183858338970 0.81835181584003680033 0.79925775778732255361 0.78085646228052907336 0.76318698625121217383 0.74627936234435676699 0.73015455951111629673 0.71482471285578763620 0.70029360192219758385 0.68655733741427715788 0.67360520360048670163 0.66142059839524824927 0.64998201475782357850 0.63926401405538557654 0.62923815113268377619 0.61987382450909589426 0.61113903171608108256 0.60300102294571766848 0.59542685130637096336 0.58838382404449318663 0.58183986253173669567 0.57576378083114587714 0.57012549349588081959 0.56489616324922364843 0.56004829862998795065 0.55555581078949567431 0.55139403756444638205 0.54753974184331077879 0.54397109017054445790 0.54066761653995487613 0.53761017544033862237 0.53478088744195206861 0.53216307995030442957 0.52974122509531995640 0.52750087701431014331 0.52542860802970980938 0.52351194708366666219 0.52173931917301152872 0.52009998707719196087 0.51858399556111534068 0.51718211825648285895 0.51588580733192845873 0.51468714599118103870 0.51357880378502229757 0.51255399468342566216 0.51160643782589787509 0.51073032084836789135 0.50992026567197634712 0.50917129663132976169 0.50847881081592338770 0.50783855049755721733 0.50724657751788893023 0.50669924951319911255 0.50619319785339955686 0.50572530720620023637 0.50529269655562458752 0.50489270165290367487 0.50452285874351032735 0.50418088950115824698 0.50386468707914955356 0.50357230319848078626 0.50330193619737295663 0.50305191997193254849 0.50282071374243320072 0.50260689258424684489 0.50240913866671166321 0.50222623314725722832 0.50205704867185252382 0.50190054243637116649 0.50175574976675207939 0.50162177817889408438 0.50149780188206927178 0.50138305669229810135 0.50127683535108846780 0.50117848305122369990 0.50108739359236931232 0.50100300550876453176 0.50092479864544225965 0.50085229095243977149 0.50078503551369701885 0.50072261779238302903 0.50066465307569973930 0.50061078410344395095 0.50056067886572996883 0.50051402855631699218 0.50047054566893300898 0.50042996222487778901 0.50039202812098093620 0.50035650958774080532 0.50032318774814243945 0.50029185726827585246 0.50026232509143464533 0.50023440924790119055 0.50020793775801586367 0.50018274747949476033 0.50015868322926870793 0.50013559674890117890 0.50011334580818977980 0.50009179332828146425 0.50007080653654178981 0.50005025614797560252 0.50003001556814541395 0.50000996011268006303 0.49998996623855668231 0.49996991078242036810 0.49994967020124425616 0.49992911981064824811 0.49990813301618308717 0.49988658053283741012 0.49986432958795634640 0.49984124310266214719 0.49981717884672310914 0.49979198856166801024 0.49976551702295157753 0.49973760118778826067 0.49970806901820957746 0.49967673854454641713 0.49964341671013529078 0.49960789818110212801 0.49956996408046211444 0.49952938063873897345 0.49948589775278295910 0.49943924744390938431 0.49938914220585700621 0.49933527323239002005 0.49927730851362284170 0.49921489078934638828 0.49914763534675110623 0.49907512764898892543 0.49899692077997626072 0.49891253268971869073 0.49882144322321020358 0.49872309091464256392 0.49861686954556688756 0.49850212434106694337 0.49837814802935548331 0.49824417642662965910 0.49809938374233897473 0.49794287749256110898 0.49777369300341733904 0.49759078747096885387 0.49739303354137764934 0.49717921237227424847 0.49694800613320566640 0.49669798989976177150 0.49642762289244507512 0.49613523900760242435 0.49581903658371001553 0.49547706734203467160 0.49510722443616667077 0.49470722954012580352 0.49427461889971152642 0.49380672826650273688 0.49330067662165977271 0.49275334864130831969 0.49216137569058782120 0.49152111540651388655 0.49082862963151069335 0.49007966063818059199 0.48926960551686160539 0.48839348860304970801 0.48744593181882628352 0.48642112280111887701 0.48531278069049688106 0.48411411945806620549 0.48281780865581847006 0.48141593148877626085 0.47989994012696068904 0.47826060820355997816 0.47648798048507806646 0.47457131975267630164 0.47249905100502648247 0.47025870318625129229 0.46783684877125270019 0.46521904164199046061 0.46238975403819354559 0.45933231336800356415 0.45602884020449296898 0.45246018903946660927 0.44860589386994131900 0.44444412124379117923 0.43995163405311921156 0.43510377013847645333 0.42987444065525387549 0.42423615414654913813 0.41816007334013471919 0.41161611279385135198 0.40457308657559398757 0.39699891606200149452 0.38886090850460769408 0.38012611701689630328 0.37076179179603341307 0.36073593037844925435 0.35001793118834162444 0.33857934931467770223 0.32639474598881307310 0.31344261417330815389 0.29970635178512916585 0.28517524309437319863 0.26984539880555447056 0.25372059846190075927 0.23681297716581908852 0.21914350386520872749 0.20074221120039992261 0.18164815609689985432 0.16190911314739939164 0.14158102536654379455 0.12072725499791195358 0.09941768763397201836 0.07772774475998378563 0.05573735370075634521 0.03352991205651458667 0.01119126898381772421 
0.98885213576213049080 0.96659981376144044063 0.94447722275920464874 0.92256921682852199851 0.90095818449543940698 0.87972303965186049446 0.85893820811027299378 0.83867263191930252475 0.81898882580905263406 0.79994202966781824404 0.78157950540707865628 0.76394002427288887347 0.74705358116037579030 0.73094135686388117534 0.71561592992015210513 0.70108172004078905815 0.68733562828001792955 0.67436782738498757261 0.66216265027445919689 0.65069952504314065855 0.63995391023000591790 0.62989819149646519847 0.62050251312670579029 0.61173552337455583405 0.60356502528088062931 0.59595852952236882949 0.58888371197985467376 0.58230878237270222719 0.57620277260651431295 0.57053575461569483451 0.56527899774468892691 0.56040507536914840880 0.55588792973276812681 0.55170290303966007528 0.54782674182176493982 0.54423758058232385437 0.54091490975466260949 0.53783953214170987511 0.53499351123012828246 0.53236011410672257060 0.52992375103803235348 0.52766991405450436314 0.52558511411117048162 0.52365682024929682825 0.52187339955305378503 0.52022405923685322016 0.51869879108031347048 0.51728831844297196163 0.51598404599211900035 0.51477801220145658068 0.51366284462106936992 0.51263171787672923152 0.51167831432569255146 0.51079678727445032571 0.50998172664928953512 0.50922812700144171050 0.50853135772370627876 0.50788713535375440422 0.50729149783999971657 0.50674078064835548219 0.50623159458867916793 0.50576080526718780739 0.50532551400668379582 0.50492304019723854847 0.50455090493212817471 0.50420681585563564830 0.50388865313362041221 0.50359445646607625680 0.50332241306612712783 0.50307084653493194804 0.50283820656673594574 0.50262305942284246640 0.50242407911754449756 0.50224003926307925205 0.50206980552443525312 0.50191232863837387246 0.50176663795431575288 0.50163183545782186190 0.50150709024025574845 0.50139163338087577859 0.50128475323606125347 0.50118579094055126788 0.50109413653436862823 0.50100922507018474938 0.50093053316742119918 0.50085757578663681056 0.50078990324004923895 0.50072709841981399848 0.50066877422700906131 0.50061457118551377921 0.50056415522608765922 0.50051721562701945167 0.50047346309865359260 0.50043262800000809509 0.50039445867649212651 0.50035871990848723723 0.50032519146122933495 0.50029366672705877228 0.50026395145167112943 0.50023586253651952660 0.50020922693516522983 0.50018388049313877719 0.50015966706475611936 0.50013643747186053989 0.50011404860192454347 0.50009236252572331072 0.50007124564696381341 0.50005056787862645074 0.50003020184093915912 0.50001002207604550165 0.49998990427451661667 0.49996972450894788809 0.49994935846990640194 0.49992868069952700605 0.49990756381802542441 0.49988587773836584693 0.49986348886423509486 0.49984025926638359083 0.49981604583225358596 0.49979069938365383585 0.49976406373316345499 0.49973597482643788981 0.49970625955836156518 0.49967473483043689519 0.49964120638840264776 0.49960546762463592385 0.49956729830440249618 0.49952646320810978331 0.49948271068118715865 0.49943577108266884457 0.49938535512290943563 0.49933115208020251163 0.49927282788530796820 0.49921002306209855126 0.49914235051164052015 0.49906939312607168091 0.49899070121758598573 0.49890578974671045964 0.49881413533282686901 0.49871517302855972176 0.49860829285665225763 0.49849283598272214890 0.49836809075044724571 0.49823328823926382736 0.49808759754071452175 0.49793012064054087418 0.49775988688834665874 0.49757584702108204056 0.49737686670392966537 0.49716171954932913968 0.49692907957178322764 0.49667751303281476583 0.49640546962689918731 0.49611127295543760995 0.49579311023181055207 0.49544902115628380868 0.49507688589500675747 0.49467441209257018153 0.49423912084257781707 0.49376833153545141020 0.49325914549043059498 0.49270842832383543453 0.49211279083976722237 0.49146856850487802282 0.49077179926835295953 0.49001819966867038447 0.48920313909947721331 0.48832161211289992764 0.48736820863617208444 0.48633708197679020868 0.48522191449307922051 0.48401588081195073832 0.48271160848470645588 0.48130113598635015926 0.47977586798556687286 0.47812652784338965928 0.47634310734104251539 0.47441481369466037554 0.47233001399026230960 0.47007617727109990424 0.46763981464474413396 0.46500641788619229144 0.46216039737184205771 0.45908502019113994752 0.45576234983357422070 0.45217318910509002317 0.44829702844222890645 0.44411200235165548822 0.43959485736894582386 0.43472093570206277180 0.42946417959876564963 0.42379716243898030159 0.41769115357162617252 0.41111622493576333026 0.40404140844181180015 0.39643491381407786056 0.38826441693842073111 0.37949742849657697175 0.37010175153441388085 0.36004603431063103569 0.34930042101426189705 0.33783729755046926213 0.32563212232246852018 0.31266432342812294776 0.29891823378859189164 0.28438402615252361683 0.26905860157460598225 0.25294637976573997040 0.23605993926071336397 0.21842046085058111626 0.20005793942582117406 0.18101114622648226127 0.16132734315672578318 0.14106177009629586316 0.12027694176561795625 0.09904180020264607975 0.07743077120834820914 0.05552276866241472736 0.03340018107813955833 0.01114786251548931933 


==> PICTURE/het/slice/0.5/P-fine.txt <==
0.99210439796099347820 0.97633062918571000832 0.96060900939207627403 0.94497378388899022639 0.92945842539200718146 0.91409534179750628891 0.89891560065293918402 0.88394867486728279093 0.86922221394187126897 0.85476184459819293249 0.84059100411629850136 0.82673080897151240976 0.81319996048364562302 0.80001468820669496829 0.78718873073903461446 0.77473335258581021989 0.76265739472110383179 0.75096735563719696493 0.73966749898018946396 0.72875998338738134930 0.71824500987583650424 0.70812098207898810376 0.69838467476924326327 0.68903140640795912386 0.68005521189177131625 0.67144901217559671558 0.66320477800871979746 0.65531368558660696433 0.64776626246900170791 0.64055252262292461385 0.63366208990278416469 0.62708430967055628358 0.62080834858382960562 0.61482328283952170089 0.60911817536035084419 0.60368214255572238969 0.59850441138569931976 0.59357436751368430894 0.58888159535768502817 0.58441591084846777893 0.58016738768165798668 0.57612637781529862924 0.57228352691899997406 0.56862978542932762771 0.56515641581139774985 0.56185499657107906835 0.55871742350744713068 0.55573590864241306786 0.55290297721463776970 0.55021146307843138423 0.54765450280565364238 0.54522552874975749315 0.54291826129603315554 0.54072670049068394249 0.53864511721340435635 0.53666804403341183960 0.53479026586712830049 0.53300681053668275133 0.53131293931181999834 0.52970413750341682757 0.52817610516438884272 0.52672474794307078128 0.52534616812499945748 0.52403665589120673740 0.52279268081447416439 0.52161088360938157038 0.52048806814723624914 0.51942119374298612033 0.51840736771791162685 0.51744383823913231435 0.51652798743471028953 0.51565732478127235261 0.51482948075959122924 0.51404220077236306707 0.51329333931748866160 0.51258085440943557121 0.51190280224072126636 0.51125733207516421697 0.51064268136428425660 0.51005717107807591049 0.50949920124129954857 0.50896724666643655688 0.50845985287450501389 0.50797563219502639420 0.50751326003657648567 0.50707147131951246788 0.50664905706264329321 0.50624486111582334136 0.50585777703064449540 0.50548674506162294406 0.50513074929049206485 0.50478881486643156773 0.50446000535527701913 0.50414342019096414216 0.50383819222266945648 0.50354348535130566411 0.50325849224921914704 0.50298243215712079568 0.50271454875245058513 0.50245410808354118437 0.50220039656409121154 0.50195271902260751862 0.50171039680159956742 0.50147276590142675357 0.50123917516381599757 0.50100898449014863445 0.50078156308971688571 0.50055628775320770707 0.50033254114674718949 0.50010971012188254470 0.49988718403691873027 0.49966435308505824375 0.49944060662480599389 0.49921533150811053803 0.49898791040169959699 0.49875772009706587085 0.49852412980451221713 0.49828649942663977290 0.49804417780660603654 0.49779650094641736402 0.49754279019044939103 0.49728235036930035218 0.49701446789899161871 0.49673840883041470162 0.49645341684381355529 0.49615871118295479247 0.49585348452350008763 0.49553690076994627578 0.49520809277533378578 0.49486615997775079689 0.49451016594748631316 0.49413913583848650957 0.49375205373757613536 0.49334785990470286787 0.49292544789724429544 0.49248366157120959663 0.49202129195195026812 0.49153707396676837860 0.49102968303160926533 0.49049773148380526600 0.48993976485264867371 0.48935425795938236604 0.48873961083803557637 0.48809414446840615476 0.48741609631237692302 0.48670361564471620319 0.48595475866950776922 0.48516748341343135520 0.48433964438727816759 0.48346898700734664001 0.48255314176875746535 0.48158961816326967265 0.48057579833489882937 0.47950893046758075178 0.47838612190031565286 0.47720433196671852016 0.47596036455775747598 0.47465086040871440343 0.47327228911416152624 0.47182094087806242255 0.47029291801007866436 0.46868412618391663838 0.46699026547916511198 0.46520682123473366953 0.46332905474981550542 0.46135199387746361754 0.45927042356655695121 0.45707887642036137965 0.45477162335427034900 0.45234266445189152961 0.44978572013768208793 0.44709422280607497013 0.44426130907177086016 0.44127981283382577971 0.43814225937758727314 0.43484086077362266165 0.43136751287165159274 0.42771379423018118793 0.42387096736895174542 0.41982998278111410828 0.41558148619477841557 0.41111582962833276289 0.40642308683949596171 0.40149307382274651568 0.39631537506126029990 0.39087937628485702746 0.38517430452101442118 0.37918927624724957370 0.37291335445473117183 0.36633561540874726159 0.35944522583469284971 0.35223153116123417927 0.34468415530772816835 0.33679311230370206909 0.32854892976819133343 0.31994278395189257314 0.31096664565434550820 0.30161343587477035255 0.29187718954712993380 0.28175322516206896539 0.27123831751216020969 0.26033087024079903937 0.24903108436375254175 0.23734111850476194427 0.22526523628318073644 0.21280993615054435986 0.19998405902551547042 0.18679886934263670306 0.17326810561418060086 0.15940799729243781968 0.14523724558002829021 0.13077696681995468198 0.11605059814540834295 0.10108376611730120198 0.08590412006371941911 0.07054113270896809895 0.05502587140583747871 0.03939074384764876258 0.02366922254022831018 0.00789555257790481094 
0.99208696265826412652 0.97627848020406016172 0.96052261510152858737 0.94485391688288744572 0.92930615048952491808 0.91391199934757250123 0.89870278529402880530 0.88370821000703803083 0.86895612236013830554 0.85447231573640847202 0.84028035877919060592 0.82640146231459366000 0.81285438427272949102 0.79965537339740477840 0.78681815142459921031 0.77435393229729243547 0.76227147594030386646 0.75057717321029826518 0.73927515791598985562 0.72836744130611785764 0.71785406416114061479 0.70773326159188454376 0.69800163582078245117 0.68865433256286257002 0.67968521709175810930 0.67108704662629903304 0.66285163626395593450 0.65497001628209960966 0.64743257919747365658 0.64022921549698796895 0.63334943741487126356 0.62678249052505530248 0.62051745324141116544 0.61454332457438443083 0.60884910068580844200 0.60342384092111711613 0.59825672408769148269 0.59333709579766835684 0.58865450771090310766 0.58419874950606065500 0.57995987438120799595 0.57592821884523792697 0.57209441751237355422 0.56844941355758538126 0.56498446543378644247 0.56169115039439265757 0.55856136530884914482 0.55558732520515430320 0.55276155992306896803 0.55007690921500296266 0.54752651658877204977 0.54510382214758568153 0.54280255464765836404 0.54061672296261431558 0.53854060711611750900 0.53656874901970286196 0.53469594303129019952 0.53291722643110028823 0.53122786989536030511 0.52962336803404186369 0.52809943004667914135 0.52665197053982382158 0.52527710054072107582 0.52397111873414703442 0.52273050294283396333 0.52155190186643440864 0.52043212708934094568 0.51936814536381092910 0.51835707117161622381 0.51739615956477513770 0.51648279928372609060 0.51561450614951565008 0.51478891672513826805 0.51400378224000953242 0.51325696277066745754 0.51254642167009689668 0.51187022023756412192 0.51122651262048690590 0.51061354093961297540 0.51002963062864381527 0.50947318597938562323 0.50894268588350544125 0.50843667976205242365 0.50795378367399723896 0.50749267659519081697 0.50705209685931751373 0.50663083875259407041 0.50622774925418223546 0.50584172491448731179 0.50547170886373204990 0.50511668794342157174 0.50477568995352573022 0.50444778100843534752 0.50413206299494572882 0.50382767112573867418 0.50353377158202883290 0.50324955923923120338 0.50297425546969254384 0.50270710601668999740 0.50244737893408175644 0.50219436258612482060 0.50194736370213233201 0.50170570548076420803 0.50146872573886513980 0.50123577509987216061 0.50100621521691313109 0.50077941702579442662 0.50055475902315904602 0.50033162556515153874 0.50010940518198188087 0.49988748890381529133 0.49966526859344989608 0.49944213528125003254 0.49921747749782602321 0.49899067959992249310 0.49876112008498585393 0.49852816988983084112 0.49829119066880117606 0.49804953304676108372 0.49780253484219716409 0.49754951925563023485 0.49728979301846010230 0.49702264449725974682 0.49674734174843859780 0.49646313051807156036 0.49616923218155117858 0.49586484161759913913 0.49554912501100528699 0.49522121757830417366 0.49488022121043245827 0.49452520202622179957 0.49415518783039674711 0.49376916546953908416 0.49336607807928872793 0.49294482221582019976 0.49250424486443455940 0.49204314031787255157 0.49156024691674587990 0.49105424364425420691 0.49052374656715780343 0.48996730511475899972 0.48938339818746240395 0.48877043008631831933 0.48812672625480585387 0.48745052882400807803 0.48673999195226375081 0.48599317695037558273 0.48520804718350829532 0.48438246274105689615 0.48351417486600423157 0.48260082013565602788 0.48163991438615250118 0.48062884637384589714 0.47956487116752821720 0.47844510326664735356 0.47726650944208243166 0.47602590129783978190 0.47471992755422409704 0.47334506605570814131 0.47189761550994696604 0.47037368696825720971 0.46876919506250597225 0.46707984901884491702 0.46530114347522000262 0.46342834913724928469 0.46145650331601856253 0.45938040040184607848 0.45719458234025700527 0.45489332919055786020 0.45247064986372204087 0.44992027315507981955 0.44723563920877179578 0.44440989157541194166 0.44143587005211931684 0.43830610452531326704 0.43501281007162945214 0.43154788361115081763 0.42790290244994011459 0.42406912509555999558 0.42003749477961188630 0.41579864617488826450 0.41134291585072402242 0.40666035706740838451 0.40174075956748328542 0.39657367507617768965 0.39114844927229586169 0.38545426103093693992 0.37948016976600312811 0.37321517170819662468 0.36664826593681781874 0.35976853093409705275 0.35256521234128168629 0.34502782245824836771 0.33714625183518676099 0.32891089304897924706 0.32031277643314098880 0.31134371713637354340 0.30199647242283572668 0.29226490760455048346 0.28214416842691664167 0.27163085713361273532 0.26072320884648447770 0.24942126434569655835 0.23772703486735283218 0.22564465419423562764 0.21318051314293709475 0.20034337158336532059 0.18714444338821398239 0.17359745020746719657 0.15971864068310462348 0.14552677262769223021 0.13104305673442753766 0.11629106149896907552 0.10129658014277594102 0.08608746136488892864 0.07069340665734744067 0.05514573766089558848 0.03947713759688045720 0.02372137119513139866 0.00791298777139091795 
0.99205193512626677066 0.97617371387073825773 0.96034905392709057903 0.94461311805150482979 0.92900026033563209982 0.91354371980922977059 0.89827533116856539408 0.88322525750670199951 0.86842174975523467317 0.85389093720811215515 0.83965665294946068009 0.82574029723494213329 0.81216074089527434676 0.79893426968559533297 0.78607456926466501290 0.77359274923845600114 0.76149740353252215463 0.74979470334770315088 0.73848851816735350262 0.72758055975996016596 0.71707054387072299839 0.70695636430662744942 0.69723427435913931660 0.68789907093095137292 0.67894427728610129424 0.67036232097388648299 0.66214470413870596399 0.65428216408036177221 0.64676482254180667208 0.63958232275268411815 0.63272395373465872837 0.62617876177338405164 0.61993564928237565592 0.61398346153079730314 0.60831106188738337526 0.60290739635524714934 0.59776154824628258133 0.59286278387839563830 0.58820059018220016700 0.58376470508366429257 0.57954514149187652539 0.57553220567207252767 0.57171651072767193380 0.56808898585485545496 0.56464088197177064732 0.56136377426385697387 0.55824956212840370906 0.55529046694628669822 0.55247902805748205779 0.54980809726974078089 0.54727083218684779986 0.54486068860415581838 0.54257141218440152475 0.54039702959599855703 0.53833183926874983438 0.53637040189799289891 0.53450753080723012456 0.53273828226106878514 0.53105794580447973630 0.52946203469071240200 0.52794627644846370274 0.52650660362882450993 0.52513914476391487796 0.52384021556182747137 0.52260631035628157814 0.52143409382418204334 0.52032039297988363913 0.51926218945130153681 0.51825661203996808979 0.51730092956462725429 0.51639254398590395123 0.51552898380792722133 0.51470789775143732658 0.51392704869186989214 0.51318430785507618275 0.51247764926272110220 0.51180514441895241795 0.51116495722960786363 0.51055533914503736792 0.50997462451750263934 0.50942122616409457603 0.50889363112614760531 0.50839039661620311072 0.50791014614371998714 0.50745156581087369485 0.50701340076997447603 0.50659445183423423842 0.50619357223382532851 0.50580966450939135459 0.50544167753539848142 0.50508860366593733016 0.50474947599581510005 0.50442336572999402211 0.50410937965464619470 0.50380665770331189979 0.50351437061183990096 0.50323171765598584404 0.50295792446572895606 0.50269224091053599235 0.50243393904997202259 0.50218231114419464856 0.50193666771903355794 0.50169633568046112515 0.50146065647339810312 0.50122898427989603931 0.50100068425183841292 0.50077513077339008696 0.50055170574848373288 0.50032979690871914880 0.50010879613707848179 0.49988809780291215690 0.49966709710367623876 0.49944518840891971578 0.49922176360202152878 0.49899621041517938647 0.49876791075312526536 0.49853623900102539412 0.49830056031197378363 0.49806022886944095740 0.49781458611998047337 0.49756295897141600282 0.49730465795165151865 0.49703897532314872398 0.49676518314801004772 0.49648253129848374243 0.49619024540757938890 0.49588752475434100253 0.49557354007817255859 0.49524743131644621830 0.49490830525945328500 0.49455523311657295649 0.49418724798734009473 0.49380334223089578094 0.49340246472709298198 0.49298351802231393792 0.49254535535283627823 0.49208677753836138624 0.49160652973808954824 0.49110329806150443410 0.49057570602581385133 0.49002231085176800596 0.48944159958939115196 0.48883198506497022029 0.48819180164049191806 0.48751930077658700569 0.48681264638995669358 0.48606990999622384786 0.48528906562917045742 0.48446798452743777830 0.48360442957995830593 0.48269604952171069057 0.48174037287184007239 0.48073480160680504003 0.47967660456203958796 0.47856291055666400069 0.47739070123712495919 0.47615680363729578906 0.47485788245463517177 0.47349043204450147471 0.47205076813776136735 0.47053501929049801333 0.46893911807900678923 0.46725879205848896980 0.46548955451005341599 0.46362669500794406741 0.46166526984751632412 0.45960009238455235003 0.45742572334826409053 0.45513646120398254524 0.45272633265736017538 0.45018908341014429730 0.44751816929852122895 0.44470674796898690406 0.44174767127392744470 0.43863347859991752564 0.43535639137643222796 0.43190830905138272167 0.42828080686286951195 0.42446513578373734621 0.42045222506688600950 0.41623268787444006600 0.41179683053226739942 0.40713466601193099015 0.40223593230360132900 0.39709011640367181117 0.39168648469721284444 0.38601412056443501486 0.38006197007763053985 0.37381889667523554577 0.36727374569623122413 0.36041541962359635587 0.35323296481154781157 0.34571567034879741032 0.33785317952981824829 0.32963561415939840460 0.32105371159531947978 0.31209897403517217196 0.30276382907564897140 0.29304180002132040883 0.28292768380743466006 0.27241773374889033388 0.26150984366583018836 0.25020372930519668708 0.23850110242471775357 0.22640583248347193046 0.21392409064360373705 0.20106447077679495683 0.18783808241938737549 0.17425861114436971833 0.16034234260482169154 0.14610814751320874705 0.13157742599109423232 0.11677401097326450818 0.10172403158994457184 0.08645573859571292763 0.07099929489463727150 0.05538653498351706755 0.03965069768384607563 0.02382613687202594574 0.00794801508391838191 
0.99199899910233380051 0.97601538622553463131 0.96008676868459374987 0.94424924106041063787 0.92853805299226732650 0.91298728838514831008 0.89762956206430100092 0.88249573909597112120 0.86761468194598656556 0.85301303039134468431 0.83871501857559782600 0.82474233278043873607 0.81111401238783065182 0.79784639518503963629 0.78495310671001139458 0.77244509185934573381 0.76033068560362715438 0.74861571848063945822 0.73730365164576094905 0.72639573569564752642 0.71589118725516420749 0.70578737740476393814 0.69608002637819710312 0.68676339951570264386 0.67783050014780932280 0.66927325584443975171 0.66108269523662099854 0.65324911335883484309 0.64576222413670825162 0.63861129923728243707 0.63178529299769603522 0.62527295355144607569 0.61906292058391099165 0.61314381037904575056 0.60750428897768138370 0.60213313436620574670 0.59701928866379649907 0.59215190128743144804 0.58752036405583807355 0.58311433915451971188 0.57892378083056239557 0.57493895162350427963 0.57115043387138664244 0.56754913716239419053 0.56412630233458382900 0.56087350256086132561 0.55778264199462268547 0.55484595239410727796 0.55205598809083256118 0.54940561961963030324 0.54688802628472288347 0.54449668789778815636 0.54222537588979391465 0.54006814396822788726 0.53801931846489081668 0.53607348849629021803 0.53422549603856883671 0.53247042600146565761 0.53080359637077856316 0.52922054847586419424 0.52771703742763975686 0.52628902276309574848 0.52493265932428700982 0.52364428839296672802 0.52242042909628305658 0.52125777009412921359 0.52015316155471036375 0.51910360742154382230 0.51810625797232789935 0.51715840266786128332 0.51625746328733657098 0.51540098734485284560 0.51458664178081425788 0.51381220692095730396 0.51307557069504627911 0.51237472310675935550 0.51170775094591669507 0.51107283273395520684 0.51046823389342710353 0.50989230213223446508 0.50934346303334343542 0.50882021584078729326 0.50832112943289209372 0.50784483847380634813 0.50739003973460994334 0.50695548857547256816 0.50653999558054341179 0.50614242333749381864 0.50576168335385529584 0.50539673310253341310 0.50504657318911416741 0.50471024463380409486 0.50438682626107955720 0.50407543219033301707 0.50377520942102316237 0.50348533550603358222 0.50320501630714364882 0.50293348382670088892 0.50266999410975421458 0.50241382521107535997 0.50216427522164830410 0.50192066034934657015 0.50168231304864918663 0.50144858019437066332 0.50121882129447470344 0.50099240673715561556 0.50076871606744377541 0.50054713628866676078 0.50032706018416317484 0.50010788465470124020 0.49988900906707850469 0.49966983360942379688 0.49944975764873117408 0.49922817808616209989 0.49900448770564853618 0.49877807351131031588 0.49854831504917207496 0.49831458270862788451 0.49807623599904865541 0.49783262179686876836 0.49758307255840256156 0.49732690449358163409 0.49706341569567408234 0.49679188422196968178 0.49651156612027480541 0.49622169339594246473 0.49592147191401353412 0.49561007923089828164 0.49528666234985513350 0.49495033539436267267 0.49460017719327747932 0.49423522877149572707 0.49385449073961157351 0.49345692057587403623 0.49304142979350645826 0.49260688098623611753 0.49215208474464833266 0.49167579643574643722 0.49117671283786085157 0.49065346862282582796 0.49010463267710879798 0.48952870425336431071 0.48892410894367982488 0.48828919446560548057 0.48762222625189122205 0.48692138283475233651 0.48618475101539249117 0.48541032080951240779 0.48459598015956550920 0.48373950940468024573 0.48283857549938902221 0.48189072597269227982 0.48089338261949549080 0.47984383491716109393 0.47873923316084493473 0.47757658131245828148 0.47635272955958340990 0.47506436658251971483 0.47370801152990171801 0.47228000570609934838 0.47077650397696718665 0.46919346590453431256 0.46752664662605120105 0.46577158749856079067 0.46392360653695763339 0.46197778868154992793 0.45992897594058368416 0.45777175746426485015 0.45550045961974805486 0.45310913615159242873 0.45059155852961602085 0.44794120660618191865 0.44515125972808855526 0.44221458847468558817 0.43912374722399771798 0.43587096778279921239 0.43244815435507943935 0.42884688016641803188 0.42505838610963414537 0.42107358182975451744 0.41688304972371997836 0.41247705239197457461 0.40784554414444695869 0.40297818723131967333 0.39786437353769538161 0.39249325254844874555 0.38685376645195984624 0.38093469330484891477 0.37472469921888468258 0.36821240054927528718 0.36138643705250939053 0.35423555693251596033 0.34674871459557632392 0.33891518177589041727 0.33072467246347658776 0.32216748175356652029 0.31323463833334619366 0.30391806982326702302 0.29421077959764707632 0.28410703303261158892 0.27360255038868386279 0.26269470276274914378 0.25138270678454233131 0.23966781304284945353 0.22755348267133088114 0.21504554617121121596 0.20215233846082400482 0.18888480436817059460 0.17525656934580285951 0.16128397107860381610 0.14698604882922705617 0.13238448874347602535 0.11750352481305011143 0.10236979664802502155 0.08701216653338114670 0.07146149934197143505 0.05575040969468945951 0.03991298128296086323 0.02398446352520797534 0.00800095077617500074 
0.99192767415986493607 0.97580206324447238408 0.95973339352534059454 0.94375902451327686737 0.92791542218788081176 0.91223781867479669661 0.89675988960752051060 0.88151345486689636211 0.86652820854139589457 0.85183148383568330075 0.83744805818114720353 0.82340000292338655363 0.80970658069057044326 0.79638419195672216500 0.78344637053099475121 0.77090382588528905128 0.75876452854199993858 0.74703383332546646756 0.73571463423940286486 0.72480754412170622647 0.71431109204952436542 0.70422193167906865785 0.69453505423318351308 0.68524400060585544114 0.67634106794499537774 0.66781750701944220250 0.65966370760450598887 0.65186936998164923818 0.64442366140890883219 0.63731535706204178737 0.63053296546739856510 0.62406483885079411245 0.61789926912277726156 0.61202457042379321273 0.60642914927809166148 0.60110156346809684447 0.59603057075526610920 0.59120516855169591430 0.58661462559919963500 0.58224850664801341971 0.57809669105234895436 0.57414938611999366547 0.57039713597197494455 0.56683082658874950344 0.56344168764330859744 0.56022129165038203613 0.55716155089511776310 0.55425471254468583471 0.55149335229210982856 0.54887036683322443231 0.54637896543462427523 0.54401266081247923179 0.54176525950875698001 0.53963085192222837172 0.53760380212629399477 0.53567873758370676551 0.53385053884928834744 0.53211432933544600132 0.53046546520130366531 0.52889952541432438959 0.52741230202313416076 0.52599979067163116220 0.52465818137716935254 0.52338384958946848613 0.52217334754175426248 0.52102339590133994740 0.51993087572328422485 0.51889282070783449008 0.51790640975993729178 0.51696895984715274253 0.51607791915072698252 0.51523086050333177788 0.51442547510600922234 0.51365956651609823158 0.51293104489739105301 0.51223792152335234640 0.51157830352399802365 0.51095038886686838797 0.51035246156248070815 0.50978288708466379386 0.50924010799625585300 0.50872263977076592756 0.50822906680077162278 0.50775803858400148094 0.50730826607828594099 0.50687851821676110919 0.50646761857497124559 0.50607444218174968409 0.50569791246600082069 0.50533699833176515259 0.50499071135418127643 0.50465810308920677763 0.50433826249018587351 0.50403031342458193276 0.50373341228441359529 0.50344674568412650650 0.50316952823985339194 0.50290100042417640314 0.50264042649070406199 0.50238709246292678756 0.50214030418197641570 0.50189938540805345557 0.50166367597041794379 0.50143252996095954988 0.50120531396647538536 0.50098140533486523740 0.50076019047056263833 0.50054106315457425058 0.50032342288456432833 0.50010667323048429989 0.49989022020127671375 0.49967347061820888143 0.49945583049041825108 0.49923670338824555071 0.49901548880994134327 0.49879158053729472089 0.49856436497572415023 0.49833321947431546972 0.49809751062125701138 0.49785659251004094061 0.49760980497174273074 0.49735647176859676399 0.49709589874399506826 0.49682737192391829284 0.49655015556470188942 0.49626349014190079822 0.49596659027487244309 0.49565864258155112321 0.49533880345771302833 0.49500619677486329406 0.49465991149067833899 0.49429899916575270602 0.49392247138017958408 0.49352929704328424299 0.49311839958960107522 0.49268865405395206869 0.49223888401824855698 0.49176785842238573965 0.49127428823136531921 0.49075682295051864523 0.49021404698047649218 0.48964447580327608023 0.48904655199077906591 0.48841864102635773603 0.48775902693062000992 0.48706590768176777351 0.48633739042108137252 0.48557148643391945253 0.48476610589663127193 0.48391905237980759047 0.48302801709847170697 0.48209057290004397878 0.48110416798132243921 0.48006611932626325201 0.47897360585709569669 0.47782366129227848983 0.47661316670605841095 0.47533884278595767148 0.47399724178648505735 0.47258473917976562273 0.47109752500673623965 0.46953159493611101860 0.46788274104262045361 0.46614654232118052368 0.46431835495977474837 0.46239330240114157045 0.46036626523196677585 0.45823187094846279388 0.45598448365915095204 0.45361819379964518628 0.45112680795054449501 0.44850383886850092585 0.44574249586249853339 0.44283567567272813514 0.43977595403858760204 0.43655557817568607648 0.43316646041971701431 0.42960017333808842022 0.42584794665862601981 0.42190066641877699283 0.41774887679870936763 0.41338278516746318481 0.40879227094256226360 0.40396689893953430239 0.39889593796733957554 0.39356838550692491152 0.38797299939010565506 0.38209833747091836997 0.37593280634617765035 0.36946472022947557390 0.36268237110465018080 0.35557411127042953813 0.34812844932510089713 0.34033416051469000951 0.33218041216505045377 0.32365690462212354239 0.31475402772137928142 0.30546303228642568417 0.29577621551338911798 0.28568711833668047895 0.27519073201048455113 0.26428371021194008161 0.25296458202737337473 0.24123396029080665381 0.22909473898779064704 0.21655227290908568571 0.20361453252711939066 0.19029222724666824962 0.17659889079206730900 0.16255092353456351839 0.14816758798161908106 0.13347095534053257659 0.11848580288743497391 0.10323946365572413131 0.08776163154781495279 0.07208412624517795964 0.05624062317030863178 0.04026635422809992509 0.02419778516967014889 0.00807227527174860654 
0.99183730845252005004 0.97553179906714959646 0.95928571765901815560 0.94313804127947542533 0.92712679257118224552 0.91128867451863815319 0.89565872282408864891 0.88026998222269803307 0.86515321351701734987 0.85033663822884830719 0.83584572738992135577 0.82170304004138916554 0.80792811549434118135 0.79453742142028294104 0.78154435757195506174 0.76895931260881655867 0.75678976935361630396 0.74504045203982161016 0.73371350786467692817 0.72280871450224992714 0.71232370514215781476 0.70225420302880237067 0.69259425826961429351 0.68333648072953967478 0.67447226400687509962 0.66599199668382880191 0.65788525818031140524 0.65014099755434673344 0.64274769445523649569 0.63569350213457809229 0.62896637295906410170 0.62255416726155543561 0.61644474663261161762 0.61062605291525740014 0.60508617424279564911 0.59981339947282263925 0.59479626233747562303 0.59002357656488635396 0.58548446314124846790 0.58116837078598282407 0.57706509061082678080 0.57316476583214537310 0.56945789730777041093 0.56593534557731883794 0.56258832999951846610 0.55940842550223779384 0.55638755739077871976 0.55351799459740691489 0.55079234169969426560 0.54820352998653265608 0.54574480780806811087 0.54340973040874573918 0.54119214941052595780 0.53908620208563284848 0.53708630053434869289 0.53518712086295250341 0.53338359243942978782 0.53167088728972522471 0.53004440968466526307 0.52849978595699464989 0.52703285457894033517 0.52563965652312427679 0.52431642592328997488 0.52305958104598193614 0.52186571557992489367 0.52073159024619097845 0.51965412472925121001 0.51863038992657140014 0.51765760051243348006 0.51673310781008474635 0.51585439296508461826 0.51501906041173706186 0.51422483162379062360 0.51346953914003501396 0.51275112085506668880 0.51206761456526006526 0.51141715275985411004 0.51079795764703894712 0.51020833640496210393 0.50964667664768292799 0.50911144209624870083 0.50860116844524871915 0.50811445941542565663 0.50764998298314190084 0.50720646777777078640 0.50678269963831323874 0.50637751832083044423 0.50598981434853262940 0.50561852599663270613 0.50526263640434365687 0.50492117080663823092 0.50459319387865542161 0.50427780718587389419 0.50397414673339491209 0.50368138060792078115 0.50339870670620467941 0.50312535054396634315 0.50286056313944682561 0.50260361896595784348 0.50235381396794986930 0.50211046363527556124 0.50187290113047211548 0.50164047546400780675 0.50141254971257442907 0.50118849927560071844 0.50096771016526442377 0.50074957732536606869 0.50053350297450271977 0.50031889496903414472 0.50010516518139369602 0.49989172788933394775 0.49967799817171648646 0.49946339030648562174 0.49924731616645912080 0.49902918360857551061 0.49880839485220279661 0.49858434484211283655 0.49835641959165200010 0.49812399450162236914 0.49788643265029508544 0.49764308304992876941 0.49739327886506673471 0.49713633558779041222 0.49687154916500542168 0.49659819407271305058 0.49631552133208534094 0.49602275646202298454 0.49571909736271890790 0.49540371212458206296 0.49507573675669808155 0.49473427282881865530 0.49437838502065567514 0.49400709857206837050 0.49361939662748127722 0.49321421746766014316 0.49279045162172191441 0.49234693885200664365 0.49188246500418242313 0.49139575871469459711 0.49088548796740560931 0.49035025649100172362 0.48978859998848389701 0.48919898218980095717 0.48857979071842599916 0.48792933276246192031 0.48724583054061726406 0.48652741655324366343 0.48577212860845275788 0.48497790461323136979 0.48414257711944619356 0.48326386761464490416 0.48233938054768815684 0.48136659707948592501 0.48034286854947338963 0.47926540964899483344 0.47813129129350084856 0.47693743318641335094 0.47568059606876694767 0.47435737365031399593 0.47296418421974079083 0.47149726193410074204 0.46995264779055179183 0.46832618028713857150 0.46661348578376454777 0.46480996857981837778 0.46291080073127377492 0.46091091163767783367 0.45880497743846704317 0.45658741026874666291 0.45425234743729214770 0.45179364060441545847 0.44920484505477853432 0.44647920918067568463 0.44360966431513992880 0.44058881508193808996 0.43740893046164058822 0.43406193581001339954 0.43053940610759239283 0.42683256076800463186 0.42293226038801845501 0.41882900588487859128 0.41451294053660608929 0.40997385551880533017 0.40520119961691586363 0.40018409388520403969 0.39491135212180483727 0.38937150813061949250 0.38355285084254131522 0.37744346846543253005 0.37103130291779934380 0.36430421586618649821 0.35725006771945050366 0.34985681091970655121 0.34211259879271810336 0.33400591105991234153 0.32552569684849774756 0.31666153564362259365 0.30740381608766753629 0.29774393183280351005 0.28767449279023704634 0.27718954910463400321 0.26628482404715331233 0.25495795082220451544 0.24320870710521330649 0.23103924007993981160 0.21845427395022234962 0.20546129149189945595 0.19207068129931581524 0.17829584304123449745 0.16415324428596361761 0.14966242422215303431 0.13484594174960035096 0.11972926774043304854 0.10434062353962161862 0.08871076975697662903 0.07287275092061705484 0.05686160251326717596 0.04071402728946007382 0.02446804765362416145 0.00816264041289788134 
0.99172706903558649483 0.97520210691259001656 0.95873963676410867141 0.94238063037442398873 0.92616503229873514691 0.91013136400448568786 0.89431634494749534525 0.87875453768278899425 0.86347802507512794179 0.84851612817277533019 0.83389517310830152397 0.81963831435790801550 0.80576541982512328577 0.79229302065811546552 0.77923432572772743931 0.76659929762440770507 0.75439478422382932887 0.74262469761552807324 0.73129023067723419871 0.72039010088045840607 0.70992081098805415174 0.69987691702437115904 0.69025129508693183755 0.68103540003581630735 0.67221951066913698813 0.66379295752868749947 0.65574433087856665026 0.64806166760019034978 0.64073261672311299098 0.63374458406197142768 0.62708485697272531301 0.62074071060375191067 0.61469949723085726134 0.60894872036182945418 0.60347609530501356012 0.59826959784292255140 0.59331750255692783380 0.58860841222912729798 0.58413127961492550266 0.57987542274384418217 0.57583053477283119292 0.57198668928999063521 0.56833434184964259916 0.56486432841323819254 0.56156786127520863516 0.55843652296827139825 0.55546225856835262924 0.55263736675446895052 0.54995448992272866207 0.54740660360514248328 0.54498700540236943990 0.54268930360390899015 0.54050740563896937374 0.53843550647542981480 0.53646807706251653514 0.53459985289432399025 0.53282582275575252062 0.53114121769935984663 0.52954150029063840055 0.52802235415004983299 0.52657967381250758709 0.52520955491863607900 0.52390828474688433403 0.52267233309124538909 0.52149834348577395193 0.52038312477424875091 0.51932364302095790354 0.51831701375676697552 0.51736049455314092604 0.51645147791567025397 0.51558748448779090356 0.51476615655474211586 0.51398525183738241751 0.51324263756518462287 0.51253628481758106705 0.51186426312276689377 0.51122473530311962620 0.51061595255647174163 0.51003624976264616553 0.50948404100485811252 0.50895781529580763625 0.50845613249855570182 0.50797761943253993966 0.50752096615537023450 0.50708492241134262013 0.50666829423789117026 0.50626994072150577342 0.50588877089491746109 0.50552374076765438371 0.50517385048233909295 0.50483814158937156957 0.50451569443290378292 0.50420562564126003569 0.50390708571520437253 0.50361925670767038188 0.50334134998880464273 0.50307260409036114179 0.50281228262368715676 0.50255967226573106110 0.50231408080763895185 0.50207483526070484370 0.50184128001455186041 0.50161277504256707171 0.50138869414973008531 0.50116842325808974579 0.50095135872522633669 0.50073690569113560311 0.50052447644903752533 0.50031348883567594577 0.50010336463672278029 0.49989352800294883927 0.49968340387283771697 0.49947241639734840657 0.49925998736253135446 0.49904553460569833767 0.49882847042082906208 0.49860819994887223272 0.49838411954855837971 0.49815561514328599024 0.49792206053958809608 0.49768281571261135943 0.49743722505395210343 0.49718461557709503484 0.49692429507560037516 0.49665555022905977234 0.49637764465170486350 0.49608981687841580133 0.49579127828272012701 0.49548121092119801201 0.49515876529852953514 0.49482305804724185938 0.49447316951598341284 0.49410814125995805579 0.49372697342691301836 0.49332862203183663885 0.49291199611326957930 0.49247595476387429070 0.49201930402764243455 0.49154079365582542538 0.49103911371340835945 0.49051289102764100702 0.48996068546985788172 0.48938098606151386738 0.48877220689508427132 0.48813268286018457465 0.48746066516499464427 0.48675431664282436950 0.48601170683341698986 0.48523080682839536681 0.48440948387010207554 0.48354549569297400335 0.48263648459657831902 0.48167997123946060256 0.48067334814314910396 0.47961387289590973193 0.47849866104631783026 0.47732467867732719657 0.47608873465238388256 0.47478747252626435360 0.47341736211478341323 0.47197469071937386831 0.47045555400485755682 0.46885584653161777036 0.46717125194692066259 0.46539723284445960738 0.46352902030645642961 0.46156160314900279706 0.45948971689898132631 0.45730783254007562055 0.45501014507636022843 0.45259056197504665686 0.45004269156552223485 0.44735983149028635264 0.44453495732521874917 0.44156071151238551753 0.43842939277892439831 0.43513294625110415792 0.43166295451426400787 0.42801062991778182631 0.42416680848041404817 0.42012194581618061973 0.41586611557527852767 0.41138901097913860294 0.40667995012411950473 0.40172788583475588231 0.39652142096447196007 0.39104883016802649554 0.38529808930319325855 0.37925691375521347615 0.37291280711010321713 0.36625312172284546497 0.35926513282148025974 0.35193612784155753337 0.34425351267656417731 0.33620493643338433820 0.32777843606833301227 0.31896260191694592034 0.30974676458781824628 0.30012120293991983999 0.29007737188682974905 0.27960814757066165814 0.26870808604983559276 0.25737369010907862332 0.24560367722790299450 0.23339924027653347061 0.22076429131996494482 0.20770567819093993522 0.19423336341746108569 0.18036055578759138673 0.16610378634590389213 0.15148292287142889334 0.13652111969528268887 0.12124470278507543108 0.10568299300535280438 0.08986807301985307028 0.07383450516704653799 0.05761900867268293647 0.04126010476284900502 0.02479773774246855911 0.00827287913911659359 
0.99159592981282462798 0.97480992278351741298 0.95809009211040119247 0.94147981115537893171 0.92502134224484922065 0.90875540425307566039 0.89272075527861705080 0.87695379848583610016 0.86148822092792876060 0.84635467627882543518 0.83158052251260039522 0.81718962445681819773 0.80320222879013081219 0.78963491565932797389 0.77650062705643330130 0.76380876793725704932 0.75156537230176534425 0.73977332352122748826 0.72843261634827316531 0.71754064735429723410 0.70709252090523000422 0.69708135899369882971 0.68749860501792336986 0.67833431365765628485 0.66957742110516849099 0.66121599188321611429 0.65323744020507878982 0.64562872524473491342 0.63837652077505391279 0.63146736041746776014 0.62488776026611303482 0.61862432094987096498 0.61266381132523695108 0.60699323599619026126 0.60159988877250969441 0.59647139403692739368 0.59159573781818564076 0.58696129017976905740 0.58255682034548328385 0.57837150580163765312 0.57439493644666428374 0.57061711470534215440 0.56702845238757249025 0.56361976495078336402 0.56038226371980570661 0.55730754652728575760 0.55438758715989011616 0.55161472392938848408 0.54898164763160761659 0.54648138910893939713 0.54410730659235695406 0.54185307296555351719 0.53971266306601373142 0.53768034111459939162 0.53575064834596375363 0.53391839089607540103 0.53217862798989645778 0.53052666046132379574 0.52895801962847865951 0.52746845654005847237 0.52605393160240399020 0.52471060459202711890 0.52343482505436844665 0.52222312308634122324 0.52107220049767710712 0.51997892234407250278 0.51894030882356600998 0.51795352752639889360 0.51701588602769243952 0.51612482481166455095 0.51527791051566795844 0.51447282948205963482 0.51370738160581330689 0.51297947446574188035 0.51228711772730628482 0.51162841780510814882 0.51100157277338742468 0.51040486751308278279 0.50983666908429392528 0.50929542231329694157 0.50877964558356902902 0.50828792682062795549 0.50781891966080905387 0.50737133979445769860 0.50694396147433862243 0.50653561418040427000 0.50614517943238468423 0.50577158774197750191 0.50541381569672905183 0.50507088316798820493 0.50474185063560761400 0.50442581662232888196 0.50412191523105942537 0.50382931377849216048 0.50354721051875295235 0.50327483245098469933 0.50301143320498564737 0.50275629099921093079 0.50250870666564151357 0.50226800173617136558 0.50203351658535455559 0.50180460862446563119 0.50158065054197920052 0.50136102858569020491 0.50114514088180306395 0.50093239578641679532 0.50072221026491303686 0.50051400829483727595 0.50030721928790977682 0.50010127652687352828 0.49989561561290213332 0.49968967291933824582 0.49948288404754059844 0.49927468228062121813 0.49906449703085903336 0.49885175227654260377 0.49863586498398926317 0.49841624351042473906 0.49819228598337639280 0.49796337865216072638 0.49772889420697824514 0.49748819006103689455 0.49724060659103797022 0.49698546533124238200 0.49672206711622246544 0.49644969016725876143 0.49616758811721550781 0.49587498796854984073 0.49557108797896087804 0.49525505546898124232 0.49492602454563766612 0.49458309373607928228 0.49422532352486803209 0.49385173378837704528 0.49346130111950536890 0.49305295603564536222 0.49262558006257956000 0.49217800268668870922 0.49170899816755775369 0.49121728220276206223 0.49070150843629734005 0.49016026480179353264 0.48959206969131363607 0.48899536794021386532 0.48836852661819840637 0.48770983061635375666 0.48701747801964356821 0.48628957525399607587 0.48552413199683219780 0.48471905583959212782 0.48387214669057238003 0.48298109090619067985 0.48204345513863072759 0.48105667988775441257 0.48001807274517827029 0.47892480131853371050 0.47777388582419416663 0.47656219133717753200 0.47528641968757595615 0.47394310099375563938 0.47252858482375542648 0.47103903097788790699 0.46947039988755506768 0.46781844262784133548 0.46607869054464412528 0.46424644450108992766 0.46231676375289548764 0.46028445446838001098 0.45814405791621504171 0.45588983835302782088 0.45351577065388914978 0.45101552774197789519 0.44838246788973057377 0.44560962198306253157 0.44268968086345950042 0.43961498289056699651 0.43637750190121638028 0.43296883578057970832 0.42938019590844500595 0.42560239779967745655 0.42162585332415125627 0.41744056496918874322 0.41303612269835193738 0.40840170406566894679 0.40352607836522863538 0.39839761573330140232 0.39300430227382338044 0.38733376244699108115 0.38137329014212534295 0.37510989004455497220 0.36853033109361232889 0.36162121400206737043 0.35436905494847958931 0.34676038763859673431 0.33878188592872815477 0.33042050907450459807 0.32166367136801160553 0.31249943740673885584 0.30291674345222757703 0.29290564424650122888 0.28245758324134750961 0.27156568247244866621 0.26022504633637083549 0.24843307142078682737 0.23618975247832627029 0.22349797286216432912 0.21036376653443483731 0.19679653839199734433 0.18280923034576654351 0.16841842243863144879 0.15364436122237618010 0.13851091137502591355 0.12304543069923351561 0.10727857267686156939 0.09124402415003625422 0.07497818805503318751 0.05851982224756894363 0.04190964534678440212 0.02518991941428452841 0.00840401754021653270 
0.99144265724502311787 0.97435156229825159446 0.95733099773859975379 0.94042717989184188010 0.92368512127220725461 0.90714815548435367987 0.89085747342806365090 0.87485168005400881786 0.85916638387192423298 0.84383383350199758777 0.82888261620645908856 0.81433743216663234676 0.80021895521925301420 0.78654378613263198350 0.77332449890142085369 0.76056977476642118052 0.74828461352474440194 0.73647060781934337026 0.72512626384033196381 0.71424735128322636157 0.70382726628486802500 0.69385739302727122979 0.68432745233340463997 0.67522582847171830345 0.66653986821066546486 0.65825614869392989892 0.65036071281379803644 0.64283927239861871072 0.63567738071490120788 0.62886057656673266525 0.62237450272439109877 0.61620500160437996495 0.61033819112403175922 0.60476052352518527844 0.59945882975190634134 0.59442035171409368655 0.58963276449911972144 0.58508419032628111722 0.58076320578560125529 0.57665884367056108317 0.57276059050684868801 0.56905838069714331784 0.56554258804452439691 0.56220401528251628953 0.55903388212594573581 0.55602381226117703061 0.55316581961453414884 0.55045229417158880736 0.54787598756537492228 0.54542999860665286604 0.54310775889256679427 0.54090301859993550337 0.53880983254493231005 0.53682254657098993356 0.53493578431066546308 0.53314443435411873473 0.53144363784643577908 0.52982877652756099618 0.52829546122189507962 0.52683952077930429336 0.52545699146502444776 0.52414410679270106996 0.52289728779222099941 0.52171313370207461624 0.52058841307452308200 0.51952005528079792107 0.51850514240283507306 0.51754090149757048245 0.51662469721956483237 0.51575402478762932823 0.51492650328115729952 0.51413986925201737854 0.51339197063807007204 0.51268076096466452807 0.51200429382079470919 0.51136071759697221406 0.51074827047224047316 0.51016527563817826163 0.50961013674815103247 0.50908133358046669947 0.50857741790454424891 0.50809700953957959157 0.50763879259561328627 0.50720151188731532610 0.50678396951115189939 0.50638502157700482353 0.50600357508565374509 0.50563858494388169706 0.50528905110929767108 0.50495401585727850424 0.50463256116274379792 0.50432380618974714803 0.50402690488215884379 0.50374104364895366803 0.50346543913786589997 0.50319933609139788633 0.50294200527938748291 0.50269274150253329125 0.50245086166145447315 0.50221570288605155152 0.50198662072007826929 0.50176298735597857359 0.50154418991519633675 0.50132962876925046825 0.50111871589701817431 0.50091087327372663118 0.50070553128726524861 0.50050212717748998603 0.50030010349425435567 0.50009890656996180969 0.49989798500244980728 0.49969678814407475498 0.49949476459285541141 0.49929136068155610673 0.49908601896057519509 0.49887817667049583203 0.49866726420012019716 0.49845270352577741857 0.49823390662763533676 0.49801027387870250296 0.49778119240210610963 0.49754603439218114680 0.49730415539477823561 0.49705489254211071559 0.49679756273733061134 0.49653146078389576168 0.49625585745463979270 0.49596999749530534807 0.49567309755711580488 0.49536434405279938797 0.49504289093024989032 0.49470785735782996095 0.49435832531505918830 0.49399333708222437078 0.49361189262216464968 0.49321294684722882806 0.49279540676411182076 0.49235812848897725358 0.49189991412495664980 0.49141950849378629451 0.49091559571299536735 0.49038679560970760418 0.48983165996173400059 0.48924866855626164552 0.48863622505604203949 0.48799265266257918494 0.48731618956540057042 0.48660498416609226924 0.48585709006534671950 0.48507046080086213546 0.48424294432353254258 0.48337227719898206990 0.48245607852111860314 0.48149184352406104725 0.48047693687851550370 0.47940858565844557404 0.47828387196374044787 0.47709972518455695534 0.47585291389310818699 0.47454003734890920496 0.47315751660400495737 0.47170158519538379904 0.47016827941287409054 0.46855342813224643006 0.46685264220518662981 0.46506130340036422322 0.46317455289311137978 0.46118727930542868787 0.45909410630337721404 0.45688937976564919508 0.45456715454550589151 0.45212118085877023299 0.44954489034359529365 0.44683138185384113639 0.44397340706782273401 0.44096335601866759601 0.43779324268261482489 0.43445469079839565962 0.43093892013574214284 0.42723673348570045949 0.42333850471156031503 0.41923416827897408421 0.41491321077941006878 0.41036466507497709744 0.40557710782718936482 0.40053866132968157787 0.39523700074697315499 0.38965936806882406351 0.38379259432174228639 0.37762313183237933290 0.37113709860498228510 0.36432033714469724828 0.35715849031169583094 0.34963709700061529340 0.34174171056842639338 0.33345804293294578624 0.32477213707385771402 0.31567057021889838309 0.30614068921575099402 0.29617087840560074596 0.28575085867577892929 0.27487201426224155965 0.26352774134316908627 0.25171380964054768103 0.23942872535382048182 0.22667408111593131959 0.21345487669263771280 0.19977979327032638346 0.18566140476484602195 0.17111631184047959575 0.15616518820441760429 0.14083273388321129738 0.12514753595997130109 0.10914184285282385600 0.09285126284839718969 0.07631440065548125706 0.05957244691577532475 0.04266873496243522856 0.02564827702766867348 0.00855728914768155713 
0.99126579411404203146 0.97382267142586353970 0.95645515665390690163 0.93921278940118324563 0.92214380746778157327 0.90529462298406870868 0.88870930289527816370 0.87242906443021295271 0.85649180100376598457 0.84093165765078203844 0.82577867664460902208 0.81105853278400097395 0.79679237378761702537 0.78299677475052475994 0.76968380765019506207 0.75686121870226363839 0.74453269921145048826 0.73269823039107040419 0.72135447991048617933 0.71049522765340988872 0.70011179992374839021 0.69019349449711420164 0.68072798281670521270 0.67170167968514937762 0.66310007457184749757 0.65490802186804109031 0.64710998995756841001 0.63969027082104168436 0.63263315311919865458 0.62592306241017281465 0.61954467246033806394 0.61348299161922470457 0.60772342804132739591 0.60225183722861408420 0.59705455499583903745 0.59211841856842040155 0.58743077813791944042 0.58297950084063421272 0.57875296880007909284 0.57474007258815817956 0.57093020121302506809 0.56731322953185847613 0.56387950381086626717 0.56061982600881066219 0.55752543724028347238 0.55458800077694248021 0.55179958486547886487 0.54915264557705811832 0.54664000985165084323 0.54425485885973057254 0.54199071177132218669 0.53984140999669050220 0.53780110194278729630 0.53586422831376456788 0.53402550797158920837 0.53227992436329796266 0.53062271251416914808 0.52904934658058777597 0.52755552795223725759 0.52613717389023983984 0.52479040668569032491 0.52351154332153293502 0.52229708561974019787 0.52114371085521338234 0.52004826281754157336 0.51900774330176091542 0.51801930400940576771 0.51708023884148390792 0.51618797656536974383 0.51534007383813118519 0.51453420856931475491 0.51376817360678195268 0.51303987072978596284 0.51234730493405089558 0.51168857899423669799 0.51106188828974685734 0.51046551588042354819 0.50989782781924108956 0.50935726868966468839 0.50884235735587413085 0.50835168291456389600 0.50788390083753287563 0.50743772929475106093 0.50701194564804075160 0.50660538310595126799 0.50621692753081126703 0.50584551438934477474 0.50549012583859886938 0.50514978793930243040 0.50482356798908778472 0.50451057196834447893 0.50420994209175828971 0.50392085445887679906 0.50364251679730087652 0.50337416629236153565 0.50311506749735412924 0.50286451031863532712 0.50262180807008127736 0.50238629559159186933 0.50215732742650420750 0.50193427605292884053 0.50171653016417661064 0.50150349299357788180 0.50129458067909893337 0.50108922066329419920 0.50088685012420886000 0.50068691443293411591 0.50048886563360428514 0.50029216094165862572 0.50009626125627104631 0.49990062968286258505 0.49970473006165727625 0.49950802549825273902 0.49930997689217437863 0.49911004145939158461 0.49890767124474666439 0.49870231162022043980 0.49849339976493017845 0.49828036312268786379 0.49806261783290894929 0.49783956713056431997 0.49761059971080523479 0.49737508805378571886 0.49713238670509357631 0.49688183050709511246 0.49662273277635443636 0.49635438342214527330 0.49607604700091723071 0.49578696070140060304 0.49548633225485133602 0.49517333776473509976 0.49484711944993309274 0.49450678329531572164 0.49415139660329798765 0.49377998543970164080 0.49339153196699475634 0.49298497165766236305 0.49255919038015283373 0.49211302134950746234 0.49164524193443176481 0.49115457031219073025 0.49063966196230845984 0.49009910598965383821 0.48953142126705645465 0.48893505238713064198 0.48830836541252037319 0.48764964341328614905 0.48695708177962621077 0.48622878329760221838 0.48546275297497903933 0.48465689260371552782 0.48380899504508934061 0.48291673822280162254 0.48197767880885478142 0.48098924558637701221 0.47994873247299280061 0.47885329118776348567 0.47769992354420370839 0.47648547335139063152 0.47520661790476964592 0.47385985904797128798 0.47244151378676663144 0.47094770443631123191 0.46937434828308466361 0.46771714674349096352 0.46597157400206795641 0.46413286511375839716 0.46219600355684731241 0.46015570822621709723 0.45800641986068663103 0.45574228690371443307 0.45335715080400307286 0.45084453077203917593 0.44819760802088493001 0.44540920953532375792 0.44247179143366516252 0.43937742201217949711 0.43611776459464612898 0.43268406035042966673 0.42906711129582136843 0.42525726375741579321 0.42124439265573881963 0.41701788706533815532 0.41256663762764045345 0.40787902653886970450 0.40294292101126244487 0.39774567131556348709 0.39227411475959006459 0.38651458724364029518 0.38045294435823912016 0.37407459434924023034 0.36736454566004367317 0.36030747215299152586 0.35288779948374204842 0.34508981641141700525 0.33689781501499449501 0.32829626377557508121 0.31927001717924635704 0.30980456478627788064 0.29988632148437177616 0.28950295879392656806 0.27864377455756988988 0.26730009513351715711 0.25546570044441574421 0.24313725818047721150 0.23031474955510278235 0.21700186584985922678 0.20320635323182476006 0.18894028360281175938 0.17422023195402330797 0.15906734587160356598 0.14350729999343067589 0.12757013640461717374 0.11128999992606539160 0.09470478373524733595 0.07785570480271951366 0.06078682979761587668 0.04354457055951260758 0.02617716458627338330 0.00873415117052258119 
0.99106364189931928088 0.97321817263725363123 0.95545416804998428706 0.93782501359120085116 0.92038269621366641804 0.90317722608886141789 0.88625605073876845275 0.86966347376779884470 0.85344009806214671254 0.83762231945275733569 0.82224189993719609681 0.80732564853714827713 0.79289523239668646681 0.77896713143165496884 0.76555273824657155135 0.75265859318098604636 0.74028673422772417467 0.72843513462299891437 0.71709819775713312673 0.70626727949617806868 0.69593121125960066831 0.68607680222073375020 0.67668930475115429690 0.66775283288032716289 0.65925072852353450159 0.65116587424881777757 0.64348095432739227384 0.63617866780878185029 0.62924189853068035472 0.62265384749442209689 0.61639813308756452592 0.61045886437085417064 0.60482069219343892463 0.59946884235210351477 0.59438913443441387940 0.58956798942583088508 0.58499242864350409210 0.58065006609825897677 0.57652909598592338991 0.57261827666896669697 0.56890691222523415149 0.56538483240640013960 0.56204237165827219957 0.55887034770157728580 0.55586004004943567747 0.55300316874083110807 0.55029187349338137825 0.54771869341951384680 0.54527654740443853854 0.54295871520929783749 0.54075881933630254306 0.53867080767271890984 0.53668893691576224914 0.53480775676969138921 0.53302209489862983904 0.53132704261331409334 0.52971794126635485256 0.52819036932838514531 0.52674013011622766722 0.52536324014372692837 0.52405591806596585336 0.52281457418800125758 0.52163580050999336368 0.52051636128149558758 0.51945318403867035695 0.51844335109929773342 0.51748409149154495079 0.51657277329359163609 0.51570689636229982700 0.51488408543021246810 0.51410208355118791612 0.51335874587601082464 0.51265203374024193028 0.51198000904751805873 0.51134082893235555112 0.51073274068735685649 0.51015407694046710496 0.50960325106869741596 0.50907875283539305578 0.50857914423880257182 0.50810305556030588292 0.50764918160123928548 0.50721627809781799634 0.50680315830414590650 0.50640868973380137597 0.50603179105094586721 0.50567142910231610564 0.50532661608186857372 0.50499640682022661764 0.50467989619142572533 0.50437621662978826542 0.50408453575006684222 0.50380405406428940829 0.50353400278901228049 0.50327364173692612503 0.50302225728702265606 0.50277916042771875205 0.50254368486756473278 0.50231518520832940666 0.50209303517544601192 0.50187662590095594162 0.50166536425422203482 0.50145867121584064563 0.50125598029027373936 0.50105673595285249444 0.50086039212688027167 0.50066641068665906911 0.50047425998233496802 0.50028341338250581494 0.50009334783060199747 0.49990354241107193278 0.49971347692143996966 0.49952263044632427835 0.49933047992949747274 0.49913649874007159912 0.49894015522887980030 0.49874091127108649557 0.49853822079103549125 0.49833152826527771229 0.49812026719968166555 0.49790385857643648659 0.49768170926669053067 0.49745321040446671690 0.49721773571738325792 0.49697463980960265850 0.49672325639228293026 0.49646289645667063262 0.49619284638481925276 0.49591236599271898422 0.49562068650047153007 0.49531700842390824491 0.49500049938185175513 0.49467029181297350604 0.49432548059595038392 0.49396512056634866994 0.49358822392338624896 0.49319375751939165120 0.49278064002446575476 0.49234773895848799041 0.49189386758224379337 0.49141778163902882781 0.49091817593768066752 0.49039368076751543857 0.48984285813517997044 0.48926419781290347855 0.48865611318708557231 0.48801693689559677569 0.48734491624152331823 0.48663820837045845824 0.48589487519773572055 0.48511287807126207694 0.48429007215485875282 0.48342420051614465315 0.48251288790217972124 0.48155363418514607332 0.48054380745938607422 0.47948063677011681927 0.47836120445310498228 0.47718243806348176195 0.47594110187080795882 0.47463378789634486088 0.47325690646740053991 0.47180667626252054125 0.47027911382029158327 0.46867002248362471528 0.46697498075065818623 0.46518933000300727310 0.46330816158198534493 0.46132630318395623226 0.45923830454716574323 0.45703842240466352465 0.45472060468148950418 0.45227847391967462842 0.44970530992233492817 0.44699403161892259373 0.44413717816849090925 0.44112688933779220513 0.43795488521757969247 0.43461244537550847156 0.43109038758973894367 0.42737904636654344692 0.42346825152122796743 0.41934730719856549985 0.41500497183137902146 0.41042943968938472299 0.40560832486093617577 0.40052864874442944965 0.39517683241033202401 0.38953869553499115286 0.38359946400769501240 0.37734378877369606498 0.37075577899324663189 0.36381905315648549459 0.35651681236994603452 0.34883194057850719361 0.34074713694004071796 0.33224508583420231389 0.32330866993623408323 0.31392123126574222880 0.30406688395168102179 0.29373088045798634305 0.28290003004059471881 0.27156316418891407460 0.25971163882312087168 0.24733985736857011517 0.23444579307414387115 0.22103148391987134658 0.20710347020430186493 0.19267314446055297528 0.17775698650119833855 0.16237666333454270351 0.14655898381429163790 0.13033570973900088230 0.11374323671157386684 0.09682216736380754030 0.07961680502253359881 0.06217459691245624809 0.04454555289172584809 0.02678165958738970565 0.00893630211865792390 
0.99083424274530262910 0.97253220917384519684 0.95431832931757609728 0.93625040069997056413 0.91838473770682138575 0.90077553441894464559 0.88347420020313516265 0.86652868184006881513 0.84998279802426768281 0.83387562216090493905 0.81824095511426897520 0.80310692903070857174 0.78849577583032659511 0.77442378033283809646 0.76090142072345023916 0.74793368154738726350 0.73552050989546280402 0.72365737611607161561 0.71233589699887045477 0.70154448131456537130 0.69126896339774479561 0.68149319837506605602 0.67219960108684984057 0.66336961856146836602 0.65498413239314567935 0.64702379227630490988 0.63946928529439917011 0.63230154755601475358 0.62550192570031937223 0.61905229594926880488 0.61293514802464121871 0.60713364058318997074 0.60163163400947228254 0.59641370555194717085 0.59146515096388674326 0.58677197605698583338 0.58232088091200617797 0.57809923892297543357 0.57409507237638690569 0.57029702587655162205 0.56669433861254436824 0.56327681621023539815 0.56003480271424299630 0.55695915308978938274 0.55404120651505017747 0.55127276064356445229 0.54864604694770158222 0.54615370720317757414 0.54378877113729107151 0.54154463523671847458 0.53941504269187268150 0.53739406444211912373 0.53547608127785173426 0.53365576695060867873 0.53192807223992466525 0.53028820992497338604 0.52873164060954946919 0.52725405935037017446 0.52585138304055900615 0.52451973850247490816 0.52325545124644545769 0.52205503485451143497 0.52091518095073563455 0.51983274972210524734 0.51880476095634653344 0.51782838556521448847 0.51690093756388388879 0.51601986647903708150 0.51518275016002701427 0.51438728796922938979 0.51363129432921372786 0.51291269260583094436 0.51222950930765320798 0.51157986858342185954 0.51096198700031103535 0.51037416858685780152 0.50981480012539215352 0.50928234667968963478 0.50877534734440743591 0.50829241120363743978 0.50783221348661544692 0.50739349190929794453 0.50697504319113562143 0.50657571973692294698 0.50619442647416190706 0.50583011783685549734 0.50548179488710565099 0.50514850256633181402 0.50482932706830796477 0.50452339332659945637 0.50422986260931523805 0.50394793021442940706 0.50367682325920237751 0.50341579855753160189 0.50316414057930769488 0.50292115948609117382 0.50268618923765284734 0.50245858576413038321 0.50223772519871445752 0.50202300216599593519 0.50181382812122765635 0.50160962973591471936 0.50140984732528726120 0.50121393331330221788 0.50102135073096221163 0.50083157174380155130 0.50064407620448936331 0.50045835022657292335 0.50027388477543000000 0.50009017427256274857 0.49990671520938556593 0.49972300476670822311 0.49953853943610965205 0.49935281363942168875 0.49916531834251975930 0.49897553965961621847 0.49878295744421263791 0.49858704386284918852 0.49838726194770754940 0.49818306412410490180 0.49797389070881026285 0.49775916837505534973 0.49753830858000835935 0.49731070595037180082 0.49707573662165205342 0.49683275652650499277 0.49658109962743923749 0.49632007608897382722 0.49604897038418910293 0.49576703933041094130 0.49547351004857592693 0.49516757784059345360 0.49484840397877871698 0.49451511340118209370 0.49416679230635829345 0.49380248564081252738 0.49342119447205567973 0.49302187323983215350 0.49260342687773772674 0.49216470779702820026 0.49170451272400189646 0.49122157938187049897 0.49071458300754761117 0.49018213269324700798 0.48962276754221900621 0.48903495262732399329 0.48841707474049428361 0.48776743792041388215 0.48708425874497596197 0.48636566137424253053 0.48560967232874024946 0.48481421498694154959 0.48397710378474018134 0.48309603809857570855 0.48216859579264359503 0.48119222640928904777 0.48016424398021595454 0.47908181943461808361 0.47794197257862447437 0.47674156361863573306 0.47547728419920148868 0.47414564792397273507 0.47274298032608008668 0.47126540825193807827 0.46970884862005696236 0.46806899651393407691 0.46634131256562744161 0.46452100958413250487 0.46260303838045740976 0.46058207273935664050 0.45845249348628530628 0.45620837159761662427 0.45384345030283462785 0.45135112612985900382 0.44872442884954105713 0.44595600028358378664 0.44303807195291883270 0.43996244156237385159 0.43672044834428680460 0.43330294732108387556 0.42970028259779180502 0.42590225986406543557 0.42189811837631796543 0.41767650280992663081 0.41322543552635493391 0.40853228999866753046 0.40358376639088655580 0.39836587060231853918 0.39286389847829872313 0.38706242736385421122 0.38094531774460321794 0.37449572838276151687 0.36769614910975928490 0.36052845626105201049 0.35297399659262540528 0.34501370633245898034 0.33662827268496064992 0.32779834546574587728 0.31850480638877654016 0.30872910259862318405 0.29845364904574267495 0.28766230095790756849 0.27634089275842327327 0.26447783329058355273 0.25206473939653784022 0.23909708145303107396 0.22557480655118067325 0.21150289920495801699 0.19689183753389999376 0.18175790625567367353 0.16612333715107732712 0.15001626219019223440 0.13347048202552092011 0.11652506981742127845 0.09922384398587555387 0.08161475101115146791 0.06374919993794971040 0.04568138450754488655 0.02746761875290162913 0.00916569983537736735 
0.99057536265335044412 0.97175809199525087223 0.95303653934650589541 0.93447352218428814119 0.91613031949470724591 0.89806597367695850664 0.88033653381476117961 0.86299425536507046175 0.84608679003394882123 0.82965641605233031441 0.81373936932826773649 0.79836533664109310404 0.78355716156107491077 0.76933079334592058274 0.75569548276700315714 0.74265420238964907629 0.73020424769066849535 0.71833796294695184681 0.70704353280771259360 0.69630578536546994251 0.68610696264174564352 0.67642742679493483848 0.66724628265971197560 0.65854190788555488911 0.65029239021127527298 0.64247587716885734554 0.63507084701788774073 0.62805631142056139726 0.62141196076531513004 0.61511826257769663950 0.60915652247854290557 0.60350891592779221106 0.59815849770931395213 0.59308919488232758610 0.58828578781219953431 0.58373388292622041540 0.57941988002456035201 0.57533093630524945183 0.57145492872009784335 0.56778041584830918342 0.56429660013815641229 0.56099329110775364438 0.55786086989867456065 0.55489025542828651627 0.55207287227740964308 0.54940062037067494138 0.54686584645068403443 0.54446131730820424011 0.54218019470483413969 0.54001601190841264089 0.53796265175235191691 0.53601432612603361338 0.53416555680291810670 0.53241115751496503883 0.53074621718548753435 0.52916608423710509435 0.52766635189650101800 0.52624284442298563391 0.52489160419316405193 0.52360887957916601998 0.52239111356282996734 0.52123493303286216882 0.52013713871633204811 0.51909469569984278969 0.51810472449939537487 0.51716449264132768882 0.51627140671974114383 0.51542300489864567581 0.51461694982954064859 0.51385102195746457099 0.51312311319060588399 0.51243122091044590594 0.51177344230111809775 0.51114796897820602428 0.51055308189860837409 0.50998714653437005051 0.50944860829455285156 0.50893598818025997943 0.50844787865891005740 0.50798293974472552570 0.50753989527321963227 0.50711752935820164634 0.50671468302050326482 0.50633025097824868599 0.50596317858906936227 0.50561245893520867511 0.50527713004291829879 0.50495627222804351231 0.50464900556007419308 0.50435448743734789812 0.50407191026644460052 0.50380049923913416965 0.50353951020055920385 0.50328822760260527591 0.50304596253668265593 0.50281205084037872144 0.50258585127267085824 0.50236674375258905112 0.50215412765640243808 0.50194742016859716927 0.50174605468204336312 0.50154947924292270223 0.50135715503609046273 0.50116855490668554829 0.50098316191389413721 0.50080046791287569086 0.50061997216092413154 0.50044117994403591876 0.50026360122007873521 0.50008674927483365291 0.49991013938719991438 0.49973328749989692765 0.49955570889198386286 0.49937691684955937133 0.49919642133096969738 0.49901372762285067797 0.49882833498329925970 0.49863973526844146411 0.49844741153859950522 0.49825083664022201679 0.49804947175964520145 0.49784276494471274566 0.49763014959014006955 0.49741104288244641918 0.49718484420013003833 0.49695093346464652706 0.49670866943760760837 0.49645738795944965860 0.49619640012465476842 0.49592499038840881509 0.49564241459939412104 0.49534789795317041294 0.49504063286036753544 0.49471977672364358947 0.49438444961709054892 0.49403373186145194129 0.49366666148818727500 0.49328223158507000790 0.49287938751560139705 0.49245702400412871835 0.49201398207808044738 0.49154904585825315300 0.49106093918755688854 0.49054832208804066696 0.49000978703540148951 0.48944385503949705551 0.48884897151864292741 0.48822350195466368561 0.48756572731479019822 0.48687383922551996651 0.48614593488251489628 0.48538001167942801395 0.48457396153729997978 0.48372556491473800433 0.48283248447756549337 0.48189225840491162201 0.48090229330683803566 0.47985985672652714529 0.47876206919776059800 0.47760589582590995406 0.47638813735785340286 0.47510542070320893604 0.47375418886588788192 0.47233069024132512403 0.47083096723073053491 0.46925084411939410600 0.46758591416143657771 0.46583152580845793578 0.46398276801438398387 0.46203445454351932398 0.45998110720350648961 0.45781693791985911268 0.45553582956418836591 0.45313131544472662338 0.45059655736579984353 0.44792432216338429196 0.44510695662792698624 0.44213636073470924392 0.43900395911818224093 0.43570067075251994737 0.43221687683947473957 0.42854238696092578076 0.42466640363271579428 0.42057748550565626777 0.41626350960744107343 0.41171163321649462130 0.40690825621813098145 0.40183898512975713135 0.39648860041203215498 0.39084102922482094611 0.38487932645810252197 0.37858566768343798747 0.37194135863873800663 0.36492686697187581846 0.35752188319848393627 0.34970541911221053599 0.34145595310743659390 0.33275163285301284644 0.32357054622499609176 0.31389107100829294339 0.30369231216845310461 0.29295463198686994000 0.28166027259628917401 0.26979406218425266983 0.25734418547396692434 0.24430298679026110631 0.23066776162686244978 0.21644148253044945274 0.20163340021441497618 0.18625946383652050575 0.17034251682390141869 0.15391224576987946882 0.13700488635546925753 0.11966271654671545299 0.10193338775112188721 0.08386915509824698078 0.06552606732064654438 0.04696316644760244879 0.02824173108129458473 0.00942457830532732882 
0.99028447852619683189 0.97088825680730039824 0.95159621388890924809 0.93247682919597130180 0.91359704441075939574 0.89502150697942095547 0.87681170601387914409 0.85902501577150724987 0.84171369069412682595 0.82492388268619987191 0.80869476950538221605 0.79305788664431975388 0.77803674042696069346 0.76364674872276827600 0.74989551460899361857 0.73678339755354016472 0.72430431553060781180 0.71244669517335612596 0.70119448591955824135 0.69052816469785693876 0.68042567500883299747 0.67086326350321690004 0.66181619487150900039 0.65325934010976161037 0.64516764339754573143 0.63751647916996345700 0.63028191418773249488 0.62344089034302729857 0.61697134336268533161 0.61085227111766182695 0.60506376338404166404 0.59958700294012445831 0.59440424601766295165 0.58949878845584990916 0.58485492247636439167 0.58045788781113605292 0.57629381995476613998 0.57234969755336351227 0.56861329035044649860 0.56507310865842996783 0.56171835498401967435 0.55853887818394731823 0.55552513034441330930 0.55266812644727203452 0.54995940679562727027 0.54739100211104285698 0.54495540117615515197 0.54264552087412154524 0.54045467846542849522 0.53837656593974669850 0.53640522628308850983 0.53453503150674375188 0.53276066229282292852 0.53107708912084783393 0.52947955474995622716 0.52796355794145954921 0.52652483831636509581 0.52515936225190940068 0.52386330972994687993 0.52263306205819770600 0.52146519039284666697 0.52035644499777611305 0.51930374518188815447 0.51830416986153660108 0.51735494870006459855 0.51645345378095885991 0.51559719177510776600 0.51478379656626394034 0.51401102230202477816 0.51327673684048269465 0.51257891556530010835 0.51191563554422880866 0.51128507000816758588 0.51068548312967809721 0.51011522508154860667 0.50957272735746328429 0.50905649833819055505 0.50856511908788959442 0.50809723936624884288 0.50765157384313563949 0.50722689850333602113 0.50682204722978618783 0.50643590855442910392 0.50606742256649916989 0.50571557796866062340 0.50537940927199298535 0.50505799412131813231 0.50475045074285318503 0.50445593550659917348 0.50417364059627534090 0.50390279177998220650 0.50364264627510502148 0.50339249070129699071 0.50315163911564930732 0.50291943112443959762 0.50269523006607153004 0.50247842126006581065 0.50226841031715441233 0.50206462150571107284 0.50186649616994605250 0.50167349119542559155 0.50148507751764070939 0.50130073866946578409 0.50111996936345404308 0.50094227410505320908 0.50076716583288072293 0.50059416458229510916 0.50042279616856888413 0.50025259088601681245 0.50008308221949238082 0.49991380556468528740 0.49974429695369665394 0.49957409178236988900 0.49940272353586345755 0.49922972250895170099 0.49905461451751831348 0.49887691959769131511 0.49869615068901623767 0.49851181229802910000 0.49832339913853834767 0.49813039474483650215 0.49793227005401019536 0.49772848195339253197 0.49751847178914537784 0.49730166383177643041 0.49707746369434357980 0.49684525669889456623 0.49660440618656420675 0.49635425176657260726 0.49609410749917581818 0.49582326000742166228 0.49554096651232926174 0.49524645278588047548 0.49493891101593595616 0.49461749757691086948 0.49428133069971830205 0.49392948803417408010 0.49356100409666014972 0.49317486759547018993 0.49277001862580649405 0.49234534572593940949 0.49189968278550671998 0.49143180579638917616 0.49094042943596072348 0.49042420347185194940 0.48988170897662258740 0.48931145433991857230 0.48871187106481056572 0.48808130933400284412 0.48741803333053523861 0.48672021629637279849 0.48598593531095779507 0.48521316577029477424 0.48439977554551183481 0.48354351879796980684 0.48264202942595541002 0.48169281411569980778 0.48069324496689225246 0.47964055165998309427 0.47853181312939019332 0.47736394870309328820 0.47613370866512111368 0.47483766419293832461 0.47347219661674594393 0.47203348594214683542 0.47051749857147578959 0.46891997415226821522 0.46723641147387856565 0.46546205332510293129 0.46359187021683101460 0.46162054286436432493 0.45954244331412741342 0.45735161458933443202 0.45504174871905905819 0.45260616300554784575 0.45003777437622799473 0.44732907166069796334 0.44447208563035406348 0.44145835664121457764 0.43827889973133876689 0.43492416704666542193 0.43138400750744715362 0.42764762368796271907 0.42370352597254218319 0.41953948418125880382 0.41514247704173901088 0.41049864013538583940 0.40559321328654607264 0.40041048881525170833 0.39493376266529617302 0.38914529117954710369 0.38302625725414896074 0.37655675078987993487 0.36971576978922937595 0.36248125011722559519 0.35483013381046235590 0.34673848777956300937 0.33818168661387321139 0.32913467464990103784 0.31957232304110028132 0.30946989663290608297 0.29880364222483007941 0.28755150345561047986 0.27569395737617119480 0.26321495352481627528 0.25010291860718508739 0.23635177063555895538 0.22196186907556222923 0.20694081695679031330 0.19130403205209201012 0.17507502053812881715 0.15828531770995510342 0.14097410107976146576 0.12318752226284962470 0.10497783537364965833 0.08640241431006800976 0.06752274779878743305 0.04840348288092390094 0.02911156081934690443 0.00971546060996483600 
0.98995877317033298404 0.96991424281884364156 0.94998323020586228349 0.93024053629993264103 0.91075952197294252066 0.89161130381608511009 0.87286376748982563711 0.85458041101295079134 0.83681907428485147182 0.81963065449295957610 0.80305793936274239009 0.78713470000384466729 0.77188516477968016627 0.75732394650919832024 0.74345642939266654015 0.73027955768491004118 0.71778292170486857060 0.70595001629630660389 0.69475955099931163694 0.68418671249756601860 0.67420430919251561619 0.66478375733759198507 0.65589589321334540450 0.64751161428444081736 0.63960236409918425071 0.63214048192571758999 0.62509944022005248243 0.61845399240113185790 0.61218025122474140076 0.60625571514622578206 0.60065925699983635511 0.59537108643100100647 0.59037269496536215474 0.58564679044704759381 0.58117722582627340255 0.57694892588719437487 0.57294781443000430965 0.56916074360299395707 0.56557542646989478197 0.56218037345094473700 0.55896483295554622028 0.55591873629960431025 0.55303264684776165527 0.55029771322076193041 0.54770562634678510161 0.54524858010171373124 0.54291923526877394757 0.54071068654669895981 0.53861643234301526117 0.53663034710205914646 0.53474665593351167203 0.53295991132503184318 0.53126497174078590735 0.52965698192564969471 0.52813135475203198954 0.52668375446241177951 0.52531008117559052639 0.52400645653834199145 0.52276921041651891464 0.52159486853083314450 0.52048014095258521294 0.51942191138350812807 0.51841722715191007609 0.51746328986435230490 0.51655744665837022289 0.51569718200733971614 0.51488011003346789707 0.51410396728927987287 0.51336660597181327237 0.51266598753714331949 0.51200017668588448938 0.51136733569300307778 0.51076571905764545090 0.51019366845079017203 0.50964960794044300574 0.50913203947574414698 0.50863953861285626790 0.50817075046685922235 0.50772438587506318886 0.50729921775823616503 0.50689407766720440129 0.50650785250317964525 0.50613948140092956951 0.50578795276465804420 0.50545230144708153119 0.50513160606278528775 0.50482498642750772699 0.50453160111545158895 0.50425064512719386389 0.50398134766117275163 0.50372296998210386310 0.50347480338000738520 0.50323616721387476325 0.50300640703425747446 0.50278489277935578539 0.50257101703939988102 0.50236419338436533177 0.50216385475025093754 0.50196945187934205457 0.50178045181004971020 0.50159633641206979870 0.50141660096274931480 0.50124075276067769913 0.50106830977261151983 0.50089879930998548740 0.50073175673130088104 0.50056672416680958460 0.50040324926192913946 0.50024088393592824886 0.50007918315243349294 0.49991770369835059062 0.49975600296783317944 0.49959363774793569268 0.49943016300257359052 0.49926513065145344816 0.49909808834057850513 0.49892857820093106103 0.49875613559190123958 0.49858028782596092165 0.49840055287106393989 0.49821643802715315230 0.49802743857309683673 0.49783303638027753824 0.49763269848896712899 0.49742587564348761386 0.49721200078205818329 0.49699048747706398022 0.49676072832134032797 0.49652209325589585776 0.49627392783430201995 0.49601555141878994615 0.49574625530284655017 0.49546530075488975919 0.49517191697731055555 0.49486529897489878183 0.49454460532633737202 0.49420895585213131529 0.49385742917192743118 0.49348906014381338503 0.49310283717768954581 0.49269769941436436511 0.49227253376144586294 0.49182617177653276119 0.49135738638756104590 0.49086488843942371885 0.49034732305522260587 0.48980326579959920785 0.48923121863065704984 0.48862960562587592905 0.48799676846624567839 0.48733096166148653916 0.48663034749773714793 0.48589299068741115262 0.48511685269904702977 0.48429978574284759940 0.48343952638524068099 0.48253368876311575342 0.48157975736535824085 0.48057507934588900023 0.47951685632857460329 0.47840213566000849843 0.47722780106124412791 0.47599056262399969119 0.47468694609057360267 0.47331328134963607246 0.47186569007209433479 0.47034007240228092872 0.46873209260968651257 0.46703716359531860514 0.46525043013433703409 0.46336675072299321476 0.46138067788295217264 0.45928643675996350115 0.45707790183662783123 0.45474857156110243261 0.45229154067528226646 0.44969947000828053296 0.44696455348479530167 0.44407848208498085230 0.44103240448495373283 0.43781688410840075010 0.43442185233423463719 0.43083655763914607828 0.42704951051529044248 0.42304842410331267022 0.41882015063381677900 0.41435061399512668201 0.40962473906579005556 0.40462637889713237715 0.39933824144156593317 0.39374181834064181373 0.38781731936373059488 0.38154361747740384025 0.37489821127793659938 0.36785721367072748977 0.36039537823285211493 0.35248617758648093101 0.34410195117301622947 0.33521414271963595466 0.32579364987330150516 0.31581130909724103306 0.30523853682393303766 0.29404814162515163778 0.28221531034000635341 0.26971875264194239419 0.25654196347810515055 0.24267453323262608289 0.22811340617945122244 0.21286396648509203766 0.19694082687692865408 0.18036821556656582044 0.16317990345205096725 0.14541867799077176637 0.12713543605127256009 0.10838801717055894513 0.08923991896958845260 0.06975902668351087466 0.05001645645795903261 0.03008556870520437757 0.01004116392514996757 
0.98959514450663033092 0.96882671109188167602 0.94818192781576771111 0.92774256382495423612 0.90758920336499560033 0.88780041882215288140 0.86845164911638883520 0.84961378650562424664 0.83135154093937335684 0.81372172163804434852 0.79677163344878665363 0.78053780922863735814 0.76504527217871653999 0.75030744314168074105 0.73632669876756440264 0.72309548208856821994 0.71059779730765049166 0.69881089730769196944 0.68770698928381734927 0.67725482510058165886 0.66742109192607268486 0.65817156344129468248 0.64947200635984070338 0.64128885971547411327 0.63358971678903441838 0.62634364421367305642 0.61952137236562876410 0.61309538781670869234 0.60703995398892451885 0.60133108124266432259 0.59594646303807796706 0.59086539081868005852 0.58606865696574006463 0.58153845254070546389 0.57725826449448836009 0.57321277548136551072 0.56938776827506165645 0.56577003595871455666 0.56234729847519338009 0.55910812571991042041 0.55604186708761782487 0.55313858721116537787 0.55038900752626906954 0.54778445324122992943 0.54531680526903658635 0.54297845668025046528 0.54076227325052728112 0.53866155770088519628 0.53667001725787422117 0.53478173419196117777 0.53299113902386729968 0.53129298611908581940 0.52968233141963805277 0.52815451208893104962 0.52670512787011125599 0.52533002398056605209 0.52402527538524235062 0.52278717230935090043 0.52161220686695164428 0.52049706069603118852 0.51943859350315346735 0.51843383243176144326 0.51747996217789393736 0.51657431578559165342 0.51571436606172449402 0.51489771755656255081 0.51412209906214501043 0.51338535658557560293 0.51268544675880911576 0.51202043065039548608 0.51138846794809234009 0.51078781148425778103 0.51021680207862363243 0.50967386367539413428 0.50915749875369131772 0.50866628399221636148 0.50819886617063270151 0.50775395829162806027 0.50733033590891074560 0.50692683364754298481 0.50654234190406977056 0.50617580371479975465 0.50582621178145126262 0.50549260564412479280 0.50517406899222250249 0.50486972710455935154 0.50457874441047800840 0.50430032216425269009 0.50403369622555149743 0.50377813493912071419 0.50353293710725544052 0.50329743004894789138 0.50307096773993609240 0.50285292902814926475 0.50264271591932629946 0.50243975192780854222 0.50224348048774591913 0.50205336342014261763 0.50186887945135694178 0.50168952277884082402 0.50151480168005158067 0.50134423716060816378 0.50117736163788240145 0.50101371765632918276 0.50085285663097378617 0.50069433761552850637 0.50053772609171320873 0.50038259277641039535 0.50022851244333632614 0.50007506275596380618 0.49992182310844757165 0.49976837347135089074 0.49961429323896583421 0.49945916007504120859 0.49930254875371016254 0.49914402999240997660 0.49898316927355423900 0.49881952565169662694 0.49865265054284824142 0.49848208649260228320 0.49830736591961438675 0.49812800983094485119 0.49794352650565321117 0.49775341014295765296 0.49755713947114899032 0.49735417631333861399 0.49714396410596400910 0.49692592636583887700 0.49669946510136886442 0.49646395916334856713 0.49621876253059010731 0.49596320252537728912 0.49569657795352067842 0.49541815716351877974 0.49512717601903660780 0.49482283577860386448 0.49450430087608704399 0.49417069659510765023 0.49382110663016692831 0.49345457052677510479 0.49307008099238486265 0.49266658106938093775 0.49224296116073756879 0.49179805589832775725 0.49133064084306027341 0.49083942900524452080 0.49032306717259882545 0.48978013203234260775 0.48920912607259914306 0.48860847324708689410 0.48797651438559142001 0.48731150233109210568 0.48661159678256610261 0.48587485882042036334 0.48509924508913399022 0.48428260160904307297 0.48342265718616361792 0.48251701638553706752 0.48156315202964128375 0.48055839717901127628 0.47949993654712264046 0.47838479729584848510 0.47720983915124404184 0.47597174377191298067 0.47466700329372907285 0.47329190796498721294 0.47184253277507465230 0.47031472296726789528 0.46870407831214766503 0.46700593600220552393 0.46521535201031849471 0.46332708073472700372 0.46133555273093801441 0.45923485030638849791 0.45701868072695428502 0.45468034675551916024 0.45221271421234610077 0.44960817621556853352 0.44685861372896101829 0.44395535201509678247 0.44088911256774965253 0.43764996008194567700 0.43422724401909612579 0.43060953434616111579 0.42678455108288404496 0.42273908739508830879 0.41845892614551605249 0.41392875008435531248 0.40913204626592347690 0.40405100586319281364 0.39866642137772528853 0.39295758438273048485 0.38690218847806961966 0.38047624417438685729 0.37365401505489592715 0.36640798786373857121 0.35870889316049348050 0.35052579777207759637 0.34182629518232571231 0.33257682463522930671 0.32274315305882333993 0.31229105434851106571 0.30118721588105695774 0.28940038971676013135 0.27690278322484079832 0.26367164943066762062 0.24969099263738925298 0.23495325592452484531 0.21946081592719876574 0.20322709340396524769 0.18627711139915517635 0.16864740254091223348 0.15038527138000234995 0.13154752678091008455 0.11219887828772530380 0.09241021771421603637 0.07225698350770889955 0.05181774756219702238 0.03117309361836159004 0.01040479031058063296 
0.98919023827093865986 0.96761552922629334716 0.94617520614037153859 0.92495858781912332347 0.90405430883993387337 0.88354951899114309022 0.86352862364795490713 0.84407154495378977632 0.82525158132897691310 0.80713305767106191535 0.78976906356572307288 0.77319963128320134960 0.75745067156486811655 0.74253385511124214702 0.72844744044734555111 0.71517787459415171902 0.70270188812947453894 0.69098878634299520929 0.68000268372768224445 0.66970450669487169293 0.66005366996990100237 0.65100939814167413378 0.64253170906924983452 0.63458210142858173519 0.62712399912780669720 0.62012300577431145321 0.61354701721208160237 0.60736623251115029465 0.60155309567158610218 0.59608219279742746810 0.59093012309113301939 0.58607535683989964159 0.58149808953821446877 0.57718009825554728032 0.57310460412961072851 0.56925614326871665227 0.56562044723016136061 0.56218433348161012120 0.55893560575225276210 0.55586296386588540663 0.55295592246385161239 0.55020473793117186112 0.54760034280491842740 0.54513428694885102122 0.54279868480788262541 0.54058616809972526163 0.53848984335220029251 0.53650325374844309856 0.53462034479563846912 0.53283543338404448786 0.53114317985091119567 0.52953856270780663706 0.52801685572974965677 0.52657360714032519500 0.52520462065891648784 0.52390593820450070961 0.52267382407546469913 0.52150475044686894766 0.52039538404590568454 0.51934257388318649795 0.51834333993223691284 0.51739486266249001822 0.51649447334231346485 0.51563964503839632147 0.51482798424637377099 0.51405722309504109369 0.51332521207297476806 0.51262991323206996697 0.51196939382745132452 0.51134182035753794615 0.51074545297183404635 0.51017864021731285096 0.50963981409719794069 0.50912748541847319128 0.50864023940671310164 0.50817673156879805685 0.50773568378583022742 0.50731588062011145901 0.50691616582140852643 0.50653543901895625723 0.50617265258673338479 0.50582680867049778506 0.50549695636595126658 0.50518218903817047050 0.50488164177312555569 0.50459448895275227365 0.50431994194559115474 0.50405724690553166401 0.50380568267164149709 0.50356455876250405534 0.50333321345884818321 0.50311101196859175921 0.50289734466877167307 0.50269162541907819186 0.50249328994199160547 0.50230179426476218030 0.50211661321866740693 0.50193723899121645005 0.50176317972710138271 0.50159395817390395322 0.50142911036868842434 0.50126818436175202276 0.50111073897391367193 0.50095634258384735826 0.50080457194205207916 0.50065501100812537238 0.50050724980810468168 0.50036088330866090867 0.50021551030504218804 0.50007073231963772297 0.49992615250812627581 0.49978137457015570089 0.49963600166153637749 0.49948963530491857776 0.49934187429593840379 0.49919231360179461277 0.49904054324917790364 0.49888614719848156653 0.49872870220113457718 0.49856777663688289781 0.49840292932775787094 0.49823370832541546971 0.49805964966843330188 0.49788027610606055973 0.49769509578481180290 0.49750360089418294018 0.49730526626761373254 0.49709954793468397183 0.49688588162039237783 0.49666368118713410951 0.49643233701484618114 0.49619121431455281979 0.49593965137029799584 0.49567695770420794332 0.49540241215912533823 0.49511526089295410102 0.49481471527850523495 0.49449994970225069624 0.49417009925497340506 0.49382425730685836074 0.49346147295902187402 0.49308074836295578969 0.49268103589871115044 0.49226123520195308458 0.49182019002924931561 0.49135668495009809931 0.49086944185321107481 0.49035711625351591225 0.48981829338509197402 0.48925148406391316680 0.48865512030270191746 0.48802755065847419624 0.48736703529134228763 0.48667174071093582954 0.48593973418422858890 0.48516897777563539051 0.48435732198696135331 0.48350249896098645985 0.48260211520812995589 0.48165364381070985278 0.48065441605362324573 0.47960161242378479551 0.47849225291321684228 0.47732318655210842495 0.47609108008838157966 0.47479240571905029222 0.47342342776576423757 0.47198018817216508269 0.47045849068379869129 0.46885388355202067823 0.46716164058134768133 0.46537674031469855596 0.46349384312267338792 0.46150726593103569284 0.45941095428480888119 0.45719845140749476586 0.45486286387001756415 0.45239682343617232396 0.44979244460019801588 0.44704127727872244868 0.44413425406555728792 0.44106163140670368028 0.43781292400913185414 0.43437683176737496016 0.43074115848697558384 0.42689272171813674728 0.42281725310749357361 0.41849928886019094332 0.41392205021901418149 0.40906731436755694453 0.40391527692433731866 0.39844440831139621428 0.39263130787775857300 0.38645056188664600461 0.37987461451073095686 0.37287366500671376146 0.36541560941967909937 0.35746605157247635098 0.34898841560236071313 0.33994420042646755764 0.33029342415431300894 0.31999531163023170466 0.30900927783380521818 0.29729624942113719310 0.28482034110999510101 0.27155085838233683493 0.25746453196173868516 0.24254780895405966823 0.22679894789521257148 0.21022961941257825580 0.19286573408517870831 0.17474732393244030160 0.15592747820741559295 0.13647052140464041581 0.11644975148521628794 0.09594509009184190584 0.07504094207091160929 0.05382445666475867141 0.03238426789546437062 0.01080969400939165055 
0.98874051762176995428 0.96626996140198573304 0.94394477970030310487 0.92186227247123397888 0.90011992518447880851 0.87881472465453436271 0.85804178153049737166 0.83789218833260070696 0.81845018175168249286 0.79978986415150898903 0.78197193185984426034 0.76504098077357851615 0.74902392768631420594 0.73392986529107417937 0.71975133331642637824 0.70646668771121690078 0.69404309427310217906 0.68243967620713330557 0.67161045258905038846 0.66150684798132142195 0.65207968311698505381 0.64328065008625201493 0.63506333034690254369 0.62738383780179851623 0.62020117251930118041 0.61347736254368778752 0.60717745819724056044 0.60126942934422389353 0.59572400338884035076 0.59051447118432620620 0.58561647968912533546 0.58100782391157324014 0.57666824609167055549 0.57257924681365823805 0.56872391049969051036 0.56508674623373167378 0.56165354389525601331 0.55841124498531091724 0.55534782718632214049 0.55245220152752871901 0.54971412097073057978 0.54712409924475235989 0.54467333881338253487 0.54235366694137554511 0.54015747891392007496 0.53807768755856999476 0.53610767831010375239 0.53424126914504743713 0.53247267479219195785 0.53079647469767099466 0.52920758428792713524 0.52770122913147965438 0.52627292165122896428 0.52491844008370469599 0.52363380942072790258 0.52241528410305670960 0.52125933226524823194 0.52016262135675295220 0.51912200498661553727 0.51813451085857376022 0.51719732968011755680 0.51630780494364758582 0.51546342349047469256 0.51466180677930528642 0.51390070279033339684 0.51317797850425483919 0.51249161290264477753 0.51183969044227917156 0.51122039496138749204 0.51063200398047170481 0.51007288336439315923 0.50954148231596319008 0.50903632867438386445 0.50855602449459014203 0.50809924188589117300 0.50766471909043231481 0.50725125678377946947 0.50685771458158002112 0.50648300773765531080 0.50612610402014257538 0.50578602075341283495 0.50546182201450806648 0.50515261597368621427 0.50485755236947948976 0.50457582010935753125 0.50430664498773358773 0.50404928751360522643 0.50380304084064109205 0.50356722879297677320 0.50334120398040760325 0.50312434599704214389 0.50291605969779873408 0.50271577354748098188 0.50252293803739900291 0.50233702416480119357 0.50215752197057983430 0.50198393913094596641 0.50181579959895561416 0.50165264229192763068 0.50149401982098251729 0.50133949725904647376 0.50118865094379994041 0.50104106731217468162 0.50089634176309627556 0.50075407754526124471 0.50061388466681910892 0.50047537882391768260 0.50033818034508725781 0.50020191314853379438 0.50006620370941912146 0.49993068003426482937 0.49979497063961231262 0.49965870353210772858 0.49952150518715698890 0.49938299952333026210 0.49924280686965089027 0.49910054292288097422 0.49895581769191743593 0.49880823442632582498 0.49865738852603591624 0.49850286642911767476 0.49834424447452629892 0.49818108773660535471 0.49801294882803859299 0.49783936666785444380 0.49765986521097066442 0.49747395213562317640 0.49728111748489289834 0.49708083225838556318 0.49687254694995014459 0.49665569002710707736 0.49642966634768798118 0.49619385550891065284 0.49594761012389099175 0.49569025402030292282 0.49542108035558213297 0.49513934964273059736 0.49484428768041377467 0.49453508338061841210 0.49421088648666450238 0.49387080517388837198 0.49351390352471025125 0.49313919886919993507 0.49274565898152455912 0.49233219912188702638 0.49189767891268759703 0.49144089903663318308 0.49096059774341888060 0.49045544715033961847 0.48992404932076827340 0.48936493210282833166 0.48877654470876025217 0.48815725301338969144 0.48750533454775235587 0.48681897316121114372 0.48609625332230843586 0.48533515402506011149 0.48453354226331718513 0.48368916603118428110 0.48279964680207804184 0.48186247143287502803 0.48087498343245010934 0.47983437352573038437 0.47873766943492318537 0.47758172478863947230 0.47636320705706952650 0.47507858439676642348 0.47372411127182906254 0.47229581269886272699 0.47078946694073425805 0.46920058644835332951 0.46752439682004787169 0.46575581351402167707 0.46388941601027317008 0.46191941907375333454 0.45983964071963523423 0.45764346642405911991 0.45532380905890640355 0.45287306395693655015 0.45028305843403915176 0.44754499500905509102 0.44464938747018062370 0.44158598884335387158 0.43834371022723117584 0.43491052937950730461 0.43127338788298991146 0.42741807570613143952 0.42332910202990176041 0.41898955138238630491 0.41438092446368429700 0.40948296364067165998 0.40427346406075759244 0.39872807283492478492 0.39282008098370801985 0.38652021609466891139 0.37979644823270725107 0.37261382793903291555 0.36493438349578827262 0.35671711522817384221 0.34791813731396542542 0.33849103150172843435 0.32838749018429858051 0.31755833440279640500 0.30595498902398943208 0.29353147341166613282 0.28024691102694582190 0.26606846787317012248 0.25097450003476395874 0.23495754728701434555 0.21802670226595691205 0.20020888159654195992 0.18154868089625519900 0.16210679611257997057 0.14195732914501968391 0.12118451615665810917 0.09987944909702399510 0.07813723801933716850 0.05605486913046198866 0.03372982728934560692 0.01125941184091324744 
0.98824238843592226988 0.96477901905957996753 0.94147167878761883753 0.91842579718102912434 0.89574839477221479545 0.87354767291202095603 0.85193158948690217436 0.83100524509443485233 0.81086709319364402848 0.79160428532345161745 0.77328781894856579715 0.75596843226495347157 0.73967419311574067464 0.72441034505031676183 0.71016133981607154624 0.69689444866118910316 0.68456412504458596935 0.67311637162338666673 0.66249260244006558107 0.65263274952438043996 0.64347756443046610908 0.63497018873944699457 0.62705712443031447201 0.61968874691241049302 0.61281949060391005535 0.60640781368389906625 0.60041602368897228903 0.59481002327966736587 0.58955901735522697749 0.58463520886191144843 0.58001350056947031941 0.57567121302559831619 0.57158782410323560885 0.56774473240772715954 0.56412504482176284437 0.56071338727126485146 0.55749573713182254409 0.55445927537805650420 0.55159225648019571953 0.54888389408717808138 0.54632426064678973887 0.54390419926372446380 0.54161524626248280789 0.53944956308935043676 0.53739987634785335580 0.53545942491053100110 0.53362191318459861744 0.53188146972945182789 0.53023261053041170765 0.52867020632651973155 0.52718945347164680726 0.52578584787895632502 0.52445516165998307123 0.52319342212253805435 0.52199689283723582633 0.52086205652175254777 0.51978559952572267466 0.51876439772828164543 0.51779550368523175052 0.51687613488437689213 0.51600366298601185733 0.51517560394150907488 0.51438960889663498666 0.51364345579802006547 0.51293504163139824747 0.51226237522900019972 0.51162357059107232971 0.51101684067301633707 0.51044049159534743421 0.50989291723856866589 0.50937259418930513899 0.50887807700776221953 0.50840799378978462908 0.50796104199960911973 0.50753598455182802329 0.50713164612326011582 0.50674690967727353819 0.50638071318477251292 0.50603204652749234072 0.50569994857054489934 0.50538350439226575883 0.50508184266043432142 0.50479413314480681141 0.50451958435670452019 0.50425744130709226898 0.50400698337521920855 0.50376752228045462711 0.50353840015044970535 0.50331898767921501303 0.50310868236910866180 0.50290690685111483216 0.50271310727808227181 0.50252675178595396233 0.50234732901823475615 0.50217434670923222217 0.50200733032180777649 0.50184582173558167639 0.50168937798173329767 0.50153757002067156368 0.50138998155905323273 0.50124620790271423587 0.50110585484222414099 0.50096853756788872758 0.50083387961110403808 0.50070151180907651600 0.50057107128997169188 0.50044220047566045917 0.50031454609923964316 0.50018775823458805352 0.50006148933524041666 0.49993539327989972021 0.49980912442192282352 0.49968233664012529083 0.49955468238827005489 0.49942581174057654181 0.49929537143059854465 0.49916300388077911032 0.49902834621998087838 0.49889102928621703592 0.49875067661181871070 0.49860690338814894762 0.49845931540696647444 0.49830750797542450181 0.49815106480163462432 0.49798955684759682594 0.49782254114622248586 0.49764955957901668704 0.49747013761087738315 0.49728378297830744259 0.49708998432717199645 0.49688820979594422456 0.49667790554018315108 0.49645849419376442135 0.49622937326213961695 0.49598991344261417202 0.49573945686634218744 0.49547731525642041417 0.49520276799605805751 0.49491506010042279895 0.49461340008529464107 0.49429695772515663821 0.49396486169279624212 0.49361619707185488970 0.49325000273305941167 0.49286526856408802155 0.49246093254213313406 0.49203587763721573500 0.49158892853318797433 0.49111884815207990096 0.49062433396599103297 0.49010401407908277260 0.48955644306034828972 0.48898009750570298193 0.48837337130547120445 0.48773457059055286278 0.48706190832732765283 0.48635349852765297207 0.48560735003603933135 0.48482135985121166399 0.48399330593354383812 0.48312083944335032504 0.48220147634740945231 0.48123258832233306581 0.48021139287321457090 0.47913494257418559608 0.47800011332382391638 0.47680359149240503225 0.47554185981952296070 0.47421118189908978424 0.47280758506370190730 0.47132684145128411757 0.46976444700312186553 0.46811559810309189000 0.46637516552228408528 0.46453766528029605265 0.46259722597323243987 0.46054755204767755528 0.45838188241845867488 0.45609294373460224081 0.45367289749144235067 0.45111328006644346722 0.44840493462161046256 0.44553793366687172162 0.44250149091869056539 0.43928386092083332448 0.43587222472818504260 0.43225255980414095669 0.42840949217089985268 0.42432612881694614648 0.41998386846412272266 0.41536218911390543340 0.41043841145604020859 0.40518743841747700829 0.39958147311859254502 0.39358972065152947328 0.38717808389041447059 0.38030887060795687260 0.37294053924347170259 0.36502752450058034706 0.35652020209949264462 0.34736507435433922053 0.33750528320243849967 0.32688158056909200067 0.31543389886035971825 0.30310365248573545305 0.28983684444061103003 0.27558792846923296782 0.26032417602481167096 0.24403003895212452279 0.22671076076769272611 0.20839440913877813055 0.18913172194345873045 0.16899369620163021133 0.14806748290620047603 0.12645153489937280278 0.10425095212025890790 0.08157369177895139323 0.05852795454840671596 0.03522076029054279495 0.01175753790582902483 
0.98769240549826631259 0.96313204761279724853 0.93873711920957025878 0.91462084269305088391 0.89090018381133351255 0.86769598273443337977 0.84513165841066073547 0.82333010936459827267 0.80240866060500903867 0.78247236500008809923 0.76360662634601328413 0.74587073622193234002 0.72929406746138092377 0.71387598197838531000 0.69958923223635616218 0.68638564207288077501 0.67420258562066981423 0.66296908280176458650 0.65261083602344782673 0.64305398324566953594 0.63422763634105172592 0.62606541601075593739 0.61850623172250251969 0.61149453481361459861 0.60498022930002981479 0.59891837789902535594 0.59326879959508405094 0.58799562273024652548 0.58306683389048874488 0.57845384633862240165 0.57413110070124773188 0.57007570351811265308 0.56626710488794784748 0.56268681389225350120 0.55931814910836896715 0.55614602089774456406 0.55315674198271558293 0.55033786291489816822 0.54767802926922648510 0.54516685769419881424 0.54279482826552727381 0.54055319090087339262 0.53843388388347168672 0.53642946280568992723 0.53453303847761390877 0.53273822255110336865 0.53103907978830877656 0.52943008605775010444 0.52790609127348520069 0.52646228660634908358 0.52509417539318548052 0.52379754725271598925 0.52256845498720927434 0.52140319390922940102 0.52029828328392502268 0.51925044962099209389 0.51825661158760960578 0.51731386634541909331 0.51641947714165359340 0.51557086200769031148 0.51476558343804224016 0.51400133893974242483 0.51327595235653822314 0.51258736588474318463 0.51193363270823777356 0.51131291018927549352 0.51072345355962889268 0.51016361006336519157 0.50963181350841713080 0.50912657918915105171 0.50864649914649628926 0.50819023773599292237 0.50775652747738253545 0.50734416516223324045 0.50695200819855157359 0.50657897117350425553 0.50622402261728149941 0.50588618195274348555 0.50556451661699641775 0.50525813934227847835 0.50496620558467042450 0.50468791109015553875 0.50442248958840218975 0.50416921060544039879 0.50392737738708781592 0.50369632492559535120 0.50347541808254381301 0.50326404980148864432 0.50306163940432191417 0.50286763096569719877 0.50268149176022536295 0.50250271077746322401 0.50233079730001994889 0.50216527954035483639 0.50200570333208527352 0.50185163087183515263 0.50170263950784133034 0.50155832057172455851 0.50141827824997087237 0.50128212849184328181 0.50114949795053109760 0.50102002295449354907 0.50089334850605204963 0.50076912730435663157 0.50064701878996809015 0.50052668820832924013 0.50040780568951181984 0.50029004534162280216 0.50017308435533913702 0.50005660211705560414 0.49994027932817342030 0.49982379712805419247 0.49970683621820255471 0.49958907598522267479 0.49947019362010813825 0.49934986323138674802 0.49922775494965881959 0.49910353402100815501 0.49897685988674167490 0.49884738524687088912 0.49871475510469392978 0.49857860578976598287 0.49843856395649288604 0.49829424555547713327 0.49814525477467613834 0.49799118294730776446 0.49783160742334642279 0.49766609040129505814 0.49749417771679621536 0.49731539758448856103 0.49712925928931500641 0.49693525182333225798 0.49673284246382248819 0.49652147528829077006 0.49630056962167057311 0.49606951841075103138 0.49582768652054992620 0.49557440894697363243 0.49530898893972064023 0.49503069602893434720 0.49473876394864685357 0.49443238844946452160 0.49411072499236513567 0.49377288631476923264 0.49341793985927262511 0.49304490505454218185 0.49265275043690798240 0.49224039060003565993 0.49180668295880025642 0.49135042431203473923 0.49087034718716393566 0.49036511594784731871 0.48983332264360268660 0.48927348257787550700 0.48868402956819967375 0.48806331086879789494 0.48740958172218334932 0.48672099950197550422 0.48599561740407865029 0.48523137763753526608 0.48442610405957259312 0.48357749419150541925 0.48268311054297996510 0.48174037116141610326 0.48074653931106597904 0.47969871217163911892 0.47859380842950799417 0.47742855461476851886 0.47619947001427481714 0.47490284996370329962 0.47353474728996292065 0.47209095163806469309 0.47056696637294070928 0.46895798269547539494 0.46725885055191690443 0.46546404584532286020 0.46356763337496176280 0.46156322483265049827 0.45944393107157388556 0.45720230773068404329 0.45483029314366768547 0.45231913728294842469 0.44965932028383442942 0.44684045885982820456 0.44385119865695227270 0.44067909030477614429 0.43731044661134660378 0.43373017803260927039 0.42992160325037520607 0.42586623146195407008 0.42154351289478880771 0.41693055423202168841 0.41200179626035121627 0.40672865242165495703 0.40107910950244396453 0.39501729606946439644 0.38850303135890934536 0.38149137836956098502 0.37393224143118319880 0.36577007222908552997 0.35694378061369691491 0.34738698770202314225 0.33702880581077293565 0.32579537336262215375 0.31361239323030531967 0.30040888578053115410 0.28612222553834060212 0.27070423664312498468 0.25412767172897943180 0.23639189271391133906 0.21752627224741916123 0.19759010153717165847 0.17666878384428200133 0.15486737137877937265 0.13230318841437391231 0.10909913270568726007 0.08537862242780325239 0.06126249699367060375 0.03686772141859000901 0.01230751739768909565 
0.98708759144261526419 0.96131964668377689609 0.93572390774481628561 0.91042027057027585801 0.88553551504563809971 0.86120441580372342205 0.83756895205670855997 0.81477487334829079568 0.79296507486170786372 0.77226988772587823462 0.75279558521347189615 0.73461381881538601046 0.71775535852946525939 0.70221028316548916859 0.68793396507808735052 0.67485630177330901969 0.66289149256344936934 0.65194653793955537058 0.64192767560629082624 0.63274471109380059364 0.62431358167731831887 0.61655760724002395268 0.60940785163532817936 0.60280293131951911967 0.59668851388356936027 0.59101666901708682644 0.58574517406209203330 0.58083683415574782760 0.57625884913786018515 0.57198224190084312468 0.56798135237878666359 0.56423339545765727188 0.56071807803818829452 0.55741726916496991961 0.55431471682171595816 0.55139580522862852163 0.54864734698639638921 0.54605740502959387861 0.54361513998761312738 0.54131067915486041908 0.53913500382024992508 0.53707985219077247763 0.53513763556483817663 0.53330136577232323258 0.53156459220581053771 0.52992134702795945511 0.52836609735978234959 0.52689370343975416855 0.52549938189943024014 0.52417867343220603260 0.52292741424203015299 0.52174171075151143384 0.52061791712690819178 0.51955261524324380940 0.51854259676824365766 0.51758484709068075524 0.51667653085830478332 0.51581497892413219475 0.51499767652827510567 0.51422225256668818716 0.51348646981872281270 0.51278821602287694148 0.51212549570503185237 0.51149642267617911884 0.51089921312753472371 0.51033217926023610733 0.50979372339480311105 0.50928233251239851676 0.50879657318580628900 0.50833508686312345315 0.50789658547153815338 0.50747984731233131139 0.50708371322151846172 0.50670708297339039916 0.50634891190663888771 0.50600820775492594272 0.50568402766560494044 0.50537547539192251289 0.50508169864547280969 0.50480188659690294894 0.50453526751398303229 0.50428110652711577444 0.50403870351320667620 0.50380739108956751338 0.50358653271022157938 0.50337552085753145548 0.50317377532263818374 0.50298074156863947781 0.50279588917088657851 0.50261871032913207902 0.50244871844662608584 0.50228544677152531239 0.50212844709630777285 0.50197728851107847881 0.50183155620691788368 0.50169085032560656323 0.50155478485222615426 0.50142298654735251162 0.50129509391564508469 0.50117075620781992296 0.50104963245307199138 0.50093139051916724114 0.50081570619746917927 0.50070226231030567909 0.50059074783810997289 0.50048085706386447047 0.50037228873243400074 0.50026474522240049758 0.50015793172808864497 0.50005155544947077484 0.49994532478768505257 0.49983894854391969220 0.49973213511940794973 0.49962459171431294891 0.49951602352324958600 0.49940613292518348798 0.49929461866546231974 0.49918117502765196880 0.49906549099287023097 0.49894724938422979621 0.49882612599398967745 0.49870178869091141838 0.49857389650530431480 0.49844209868910654970 0.49830603374832060926 0.49816532844498406796 0.49801959676576618152 0.49786843885415954514 0.49771143990309590910 0.49754816900467135898 0.49737817795349537064 0.49720100000000988505 0.49701614854990300296 0.49682311580553278896 0.49662137134502731817 0.49641036063444049509 0.49618950346805323903 0.49595819233156818173 0.49571579068255205991 0.49546163114207675271 0.49519501359103329508 0.49491520316404929991 0.49462142813337001135 0.49431287767438070180 0.49398869950369117543 0.49364799737985520789 0.49328982845583979611 0.49291320047124764780 0.49251706877105205784 0.49210033313618523065 0.49166183440969002394 0.49120035090027552860 0.49071459454298621550 0.49020320679422774157 0.48966475423557193070 0.48909772385747940504 0.48850051799030680399 0.48787144884559940916 0.48720873262559227790 0.48651048315294503910 0.48577470496590124949 0.48499928581606122080 0.48418198849666599370 0.48332044191840228820 0.48241213133702315341 0.48145438762215825301 0.48044437543922030587 0.47937908019576891405 0.47825529357953833198 0.47706959748687560730 0.47581834610679901720 0.47449764588623172257 0.47310333305513158075 0.47163094833476137957 0.47007570838657442014 0.46843247348118127737 0.46669571077419685912 0.46485945246560966826 0.46291724798836020316 0.46086210921605419433 0.45868644749459430709 0.45638200108268323074 0.45393975132569153175 0.45134982557983410745 0.44860138454237069583 0.44568249122262210138 0.44257995830386021030 0.43927917009781658475 0.43576387468999122632 0.43201594123853120921 0.42801507677127453855 0.42373849631690735373 0.41916053997025054523 0.41425223080523265740 0.40898076886712642075 0.40330895952609385757 0.39719458038865629312 0.39058970144468097008 0.38343999062550754298 0.37568406477197013871 0.36725298816934176527 0.35807008118118327511 0.34805128160935466797 0.33710639554905019732 0.32514166129233229574 0.31206407991286855275 0.29778785126047413456 0.28224287328036901101 0.26538451860675726923 0.24720286611155439793 0.22772868559981560010 0.20703362811352726824 0.18522396625954765104 0.16243003035026076786 0.13879471467365711579 0.11446376786031342565 0.08957916823290383579 0.06427568957988279152 0.03868011099245762668 0.01291232766402659535 
0.98642590503103955157 0.95933503993488555839 0.93241859451564457206 0.90580081679759927304 0.87961718999722360302 0.85401721337811808965 0.82916486066415739931 0.80523535711015004068 0.78240687776765760475 0.76084652582824874312 0.74069200796661105457 0.72203359529667454630 0.70490326467560793233 0.68927582707602097489 0.67508004313719682798 0.66221410737882202557 0.65056054492026427205 0.63999790078672025295 0.63040861736835962503 0.62168360384592713519 0.61372437203439822451 0.60644357963669681677 0.59976463625926657031 0.59362082494556489554 0.58795422589764312349 0.58271461022366410898 0.57785839348045187069 0.57334769069279267750 0.56914948660436159855 0.56523491974810224914 0.56157867145539663856 0.55815844789554114325 0.55495454264217969342 0.55194946790772203560 0.54912764378489942185 0.54647513620865739714 0.54397943570464923901 0.54162927022946660838 0.53941444649677094958 0.53732571511738014269 0.53535465566983986285 0.53349357847712952641 0.53173544041278431038 0.53007377251295217935 0.52850261754534488823 0.52701647599514234166 0.52561025918310677607 0.52427924844205653354 0.52301905945227611383 0.52182561098101509778 0.52069509739121833114 0.51962396438439062418 0.51860888752566924875 0.51764675316859432019 0.51673464145512681966 0.51586981111518159793 0.51504968583079735467 0.51427184196453190612 0.51353399748062977803 0.51283400191206751639 0.51216982724728465914 0.51153955962801067603 0.51094139176453168272 0.51037361598740493829 0.50983461786548600614 0.50932287032933110105 0.50883692824694892742 0.50837542340561980847 0.50793705985928438995 0.50752060960599798545 0.50712490856420266994 0.50674885282027404276 0.50639139512296971191 0.50605154160317178391 0.50572834869968796845 0.50542092027395646436 0.50512840489829058388 0.50484999330387070327 0.50458491597607002532 0.50433244088587592113 0.50409187134724098289 0.50386254399111884972 0.50364382684774033905 0.50343511752940162118 0.50323584150669908865 0.50304545047167059657 0.50286342078183732252 0.50268925197954439366 0.50252246538145128874 0.50236260273332122850 0.50220922492562225514 0.50206191076570605425 0.50192025580260657414 0.50178387120073064676 0.50165238265890432778 0.50152542937144772850 0.50140266302810510002 0.50128374684981380494 0.50116835465743869715 0.50105616997071789065 0.50094688513477148017 0.50084020047163302358 0.50073582345435119212 0.50063346790128659958 0.50053285318830131878 0.50043370347658633346 0.50033574695395877097 0.50023871508745654246 0.50014234188514505863 0.50004636316505368665 0.49995051582917837685 0.49985453714053107444 0.49975816400119577043 0.49966113222937436067 0.49956317583339315824 0.49946402628063618634 0.49936341175935550218 0.49926105643126933442 0.49915667967285687334 0.49904999530318921996 0.49894071079612017927 0.49882852647458442163 0.49871313468470507280 0.49859421894732425251 0.49847145308451823453 0.49834450031854338192 0.49821301234057480123 0.49807662834648042116 0.49793497403675668345 0.49778766057760481800 0.49763428351998501009 0.49747442167330846452 0.49730763593024607250 0.49713346803891034220 0.49695143931846719187 0.49676104931393100239 0.49656177438565590743 0.49635306622869446169 0.49613435031684161025 0.49590502426578786377 0.49566445610936149535 0.49541198248233009327 0.49514690670268574069 0.49486849674569460822 0.49457598310125655550 0.49426855650534673448 0.49394536553534779122 0.49360551405806385450 0.49324805851797420830 0.49287200505196282485 0.49247630641513545635 0.49205985870057949993 0.49162149783383829460 0.49115999582047703553 0.49067405672238312286 0.49016231233524337751 0.48962331753596466388 0.48905554526452249542 0.48845738109974473629 0.48782711738275219560 0.48716294683502708862 0.48646295561017316444 0.48572511570921983459 0.48494727667850417996 0.48412715649646703708 0.48326233154075176612 0.48235022550944639530 0.48138809714954949870 0.48037302662123282371 0.47930190029746183589 0.47817139376412809426 0.47697795274493293149 0.47571777162659295568 0.47438676920186462205 0.47298056117843650936 0.47149442891863085903 0.46992328377503600478 0.46826162626723250026 0.46650349920020373062 0.46464243365057883439 0.46267138653597328357 0.46058266822749982516 0.45836785835641419284 0.45601770759144416578 0.45352202271007585610 0.45086953173948296492 0.44804772528365621742 0.44504266936480729733 0.44183878417324357057 0.43841858203090555701 0.43476235663487255989 0.43084781429408169906 0.42664963649851156413 0.42213896196189970578 0.41728277563473525902 0.41204319277913004083 0.40637662922494260931 0.40023285639499817101 0.39355395485419419899 0.38627320806394582764 0.37831402611051845319 0.36958906724401269228 0.35999984389641148663 0.34943726593189389229 0.33778377647710605691 0.32491792131813879152 0.31072222631031820583 0.29509488661112109886 0.27796466330612651374 0.25930636752573410497 0.23915197592676126770 0.21759175905757530134 0.19476342273012134387 0.17083406908905982013 0.14598187206968032958 0.12038205582900611545 0.09419859306361628992 0.06758098210049931498 0.04066470530733105881 0.01357400992998630124 
0.98570689377769604711 0.95717601350908310121 0.92881461358527594996 0.90074721210725194886 0.87311521476754083704 0.84608238704737215308 0.81983792011165679270 0.79459481666049802673 0.77058055327052588090 0.74801732985284918875 0.72709232552805180827 0.70792528972909440910 0.69054827780027139283 0.67490971732578930453 0.66089627301585784913 0.64835953968451820462 0.63713867895206544034 0.62707590291870174415 0.61802528923450195109 0.60985671488715087474 0.60245672297765284764 0.59572770301309774243 0.58958628881947616751 0.58396150630583043561 0.57879295453777324099 0.57402915249947328302 0.56962609894325821891 0.56554604853061263281 0.56175648683869194855 0.55822927903180630249 0.55493996579915694234 0.55186718202693019197 0.54899217672726619011 0.54629841603883910750 0.54377125420150085322 0.54139766011645140686 0.53916598939407689439 0.53706579368685203324 0.53508766065262114431 0.53322307914804967233 0.53146432526460019030 0.52980436563512112169 0.52823677509621691506 0.52675566632135595313 0.52535562946747549340 0.52403168022415713700 0.52277921493544610154 0.52159397169308929776 0.52047199648660125160 0.51940961364836113479 0.51840339995743978108 0.51745016186916348300 0.51654691542278352578 0.51569086845033595967 0.51487940476849058946 0.51411007008412279440 0.51338055938517190846 0.51268870562256596557 0.51203246951764369577 0.51140993035366966168 0.51081927763033729839 0.51025880347734986486 0.50972689573767859805 0.50922203164342305648 0.50874277201767348355 0.50828775594465247512 0.50785569585804191117 0.50744537300384529033 0.50705563323971247769 0.50668538313737965240 0.50633358635900038713 0.50599926028159314395 0.50568147284691544741 0.50537933961663850102 0.50509202101498440474 0.50481871974292125138 0.50455867834972811803 0.50431117694919902483 0.50407553106906177742 0.50385108962328883919 0.50363723299798446309 0.50343337124238030089 0.50323894235723531931 0.50305341067360032081 0.50287626531549978193 0.50270701874061485270 0.50254520535349500587 0.50239038018624970761 0.50224211764205217712 0.50210001029708017928 0.50196366775683820549 0.50183271556306929817 0.50170679414768215576 0.50158555783033320630 0.50146867385651983096 0.50135582147317558910 0.50124669103893337851 0.50114098316635780073 0.50103840789357712016 0.50093868388284301663 0.50084153764366479145 0.50074670277824429032 0.50065391924701641013 0.50056293265218976263 0.50047349353722137000 0.50038535670022232793 0.50029828051936009459 0.50021202628832106551 0.50012635755998235965 0.50004103949641920401 0.49995583822344225045 0.49987052018783134644 0.49978485151547197285 0.49969859736859628674 0.49961152130031094565 0.49952338460461304104 0.49943394566005422375 0.49934295926521587994 0.49925017596410148357 0.49915534135955103023 0.49905819541271767559 0.49895847172660356961 0.49885589681160841247 0.49875018933096804119 0.49864105932388430586 0.49852820740409614642 0.49841132393150960889 0.49829008815443209812 0.49816416731984680677 0.49803321574900688562 0.49789687387553027698 0.49775476724299277942 0.49760650545885920515 0.49745168110139642570 0.49728986857600243621 0.49712062291716274665 0.49694347853194636988 0.49675794788071325758 0.49656352009033177808 0.49635965949487242943 0.49614580409829395213 0.49592136395322072850 0.49568571944934786133 0.49543821950445432467 0.49517817965029481408 0.49490488000492721676 0.49461756312214238962 0.49431543170768221795 0.49399764619081593109 0.49366332213855629307 0.49331152749830903259 0.49294127965306921979 0.49255154227131053846 0.49214122193145937167 0.49170916449824081385 0.49125415122514770605 0.49077489455378914274 0.49027003357678289319 0.48973812912610947823 0.48917765844329097469 0.48858700938128390989 0.48796447408038662319 0.48730824205153500106 0.48661639258992778201 0.48588688642958904884 0.48511755653493560114 0.48430609790826556482 0.48345005627175252627 0.48254681545838101764 0.48159358331761026317 0.48058737590731936962 0.47952499970277856489 0.47840303150444468683 0.47721779566766753256 0.47596533820667663583 0.47464139723986958908 0.47324136914008479993 0.47176026962808098597 0.47019268889464443939 0.46853273965008490620 0.46677399677122249910 0.46490942693492914861 0.46293130628102274748 0.46083112371945544883 0.45859946696700548685 0.45622588774157668556 0.45369874172647506327 0.45100499790451298310 0.44813001060726970204 0.44505724607697799700 0.44176795344322927761 0.43824076772603670626 0.43445122976781630486 0.43037120490911962012 0.42596817893078486872 0.42120440673074960314 0.41603588733698743107 0.41041114005617795879 0.40426976433232514330 0.39754078651910251807 0.39014084096477408270 0.38197231778793849788 0.37292176080038696995 0.36285904780500971567 0.35163825736606085792 0.33910160257226151792 0.32508824605153829879 0.30944978354767094242 0.29207288048089424803 0.27290596475849393521 0.25198109152392128562 0.22941800945989121452 0.20540389651430279727 0.18016095120617642289 0.15391664868699839186 0.12688399032241454156 0.09925216609205582408 0.07118494045116746660 0.04282371820638110338 0.01429301667857390233 
0.98493255034835880402 0.95484750673847440527 0.92491663420912706428 0.89525820327859351178 0.86601406991831608728 0.83735919993217422519 0.80950961607459948066 0.78272543614966094694 0.75730318880110214508 0.73354991478457198806 0.71173467456365568928 0.69202696029137977796 0.67445483947059781116 0.65891849141101133114 0.64523579191592639326 0.63318909939132683729 0.62255872828477820669 0.61314174270152388413 0.60475992176379533838 0.59726124349052256424 0.59051810197596632523 0.58442422061856547089 0.57889130969971225316 0.57384595692050932580 0.56922693344814667693 0.56498294629320067184 0.56107080126250008512 0.55745391764770713117 0.55410113318799014692 0.55098574374127640141 0.54808473068249774496 0.54537813768575860163 0.54284856620111576753 0.54048076531886835028 0.53826129686581380973 0.53617826066157225906 0.53422106806835589765 0.53238025447124603939 0.53064732327881369844 0.52901461555759765609 0.52747520060539243580 0.52602278370253774398 0.52465162801560483175 0.52335648820877855858 0.52213255377904488341 0.52097540049856405631 0.51988094864142819773 0.51884542690825330435 0.51786534115267812695 0.51693744716838707642 0.51605872692101539823 0.51522636771203811357 0.51443774384596485660 0.51369040044147418200 0.51298203908437711718 0.51231050506764541641 0.51167377600320262943 0.51106995162291790624 0.51049724461371148720 0.50995397235462935903 0.50943854944304334254 0.50894948091337188778 0.50848535606540823384 0.50804484283093542807 0.50762668261713050910 0.50722968557356173935 0.50685272623671928649 0.50649473951200885136 0.50615471695833880172 0.50583170334480875852 0.50552479345282630430 0.50523312910018414179 0.50495589636646165399 0.50469232300148381132 0.50444167600068889890 0.50420325933301379795 0.50397641180849883646 0.50376050507413516755 0.50355494172768999750 0.50335915354023386126 0.50317259977902817347 0.50299476562318246042 0.50282516066522020548 0.50266331749226245140 0.50250879034108475452 0.50236115382179558075 0.50222000170527636431 0.50208494576990703173 0.50195561470342975330 0.50183165305610777374 0.50171272024157875791 0.50159848958205244251 0.50148864739471921137 0.50138289211639963661 0.50128093346366731087 0.50118249162580308376 0.50108729648809458013 0.50099508688310645521 0.50090560986766829998 0.50081862002341137607 0.50073387877880093377 0.50065115375066182590 0.50057021810327928524 0.50049084992323600307 0.50041283160817229270 0.50033594926772384515 0.50025999213493843598 0.50018475198648792990 0.50011002257004288918 0.50003559903719818625 0.49996127738034096266 0.49988685387187753451 0.49981212450426332206 0.49973688442922686859 0.49966092739464318395 0.49958404517745047535 0.49950602701103324899 0.49942665900543797841 0.49934572355878181771 0.49926299875819762919 0.49917825776859797715 0.49909126820750476794 0.49900179150416118512 0.49890958224105569352 0.49881438747595535643 0.49871594604244873228 0.49861398782693433507 0.49850823301989288794 0.49839839133919244807 0.49828416122304625135 0.49816522899013715442 0.49804126796427422574 0.49791193756080381894 0.49777688233181094368 0.49763573096698465736 0.49748809524677151117 0.49733356894425406747 0.49717172667187725654 0.49700212266890009261 0.49682428952507606823 0.49663773683572121076 0.49644194978290762110 0.49623638763702970778 0.49602048217248007056 0.49579363599053971612 0.49555522074192515092 0.49530457524061266561 0.49504100345970586394 0.49476377239905011685 0.49447210981313594047 0.49416520178647416195 0.49384219014207719756 0.49350216966687437958 0.49314418513581009806 0.49276722811397455359 0.49237023351331754561 0.49195207587726075271 0.49151156536271189967 0.49104744338462213982 0.49055837788301798197 0.49004295816643178574 0.48949968927855475043 0.48892698582660432116 0.48832316520008173244 0.48768644009702460940 0.48701491026113330474 0.48630655331692745902 0.48555921457081252512 0.48477059562292945660 0.48393824160727888506 0.48305952684476155534 0.48213163865441732714 0.48115155902073886152 0.48011604375768363040 0.47902159874073380053 0.47786445269408700520 0.47664052591735134312 0.47534539421036259288 0.47397424710020769067 0.47252183928389412948 0.47098243396390265803 0.46934973645997368763 0.46761681611329175556 0.46577601403834817395 0.46381883369691484509 0.46173581053334306068 0.45951635597615408946 0.45714856991950031384 0.45461901427434397993 0.45191243822650717377 0.44901144333502879258 0.44589607339901876637 0.44254330993759810609 0.43892644897597710152 0.43501432844853560322 0.43077036787609601642 0.42615137333608149595 0.42110605216040097876 0.41557317589982534223 0.40947933271536707256 0.40273623344153797188 0.39523760214258146783 0.38685583371219128823 0.37743890712169864132 0.36680860260986569710 0.35476198555330978879 0.34107937177590264000 0.32554312104713090115 0.30797111031128587832 0.28826351950342671282 0.26644841595053891936 0.24269529074376672284 0.21727320266102320701 0.19048919053434490434 0.16263978114972393874 0.13398509068159797364 0.10474114053102556721 0.07508289540573399867 0.04515221038845208118 0.01506735525650216082 
0.98410835122562723143 0.95236482888733520191 0.92074621323417116248 0.88935489687967950179 0.85832366169495766250 0.82783072668840829156 0.79811590810490606884 0.76949412306244746595 0.74235685099965287304 0.71714446592068270547 0.69426949765061896080 0.67399303740218019509 0.65632562837973018599 0.64107361693173037231 0.62793930384550666890 0.61660233768008365640 0.60676539209419677601 0.59817241783882368900 0.59061141162863473042 0.58391023533517805166 0.57793022081712608351 0.57255976778548600681 0.56770877244029771536 0.56330407822834860365 0.55928587604110524545 0.55560489796268275331 0.55222024216583331935 0.54909768760972643697 0.54620838452428543963 0.54352783206281352069 0.54103507550380269819 0.53871207183249059103 0.53654318507257103832 0.53451478216970715884 0.53261490728131244410 0.53083301759567180778 0.52915976774652817571 0.52758683285096175108 0.52610676243378862171 0.52471285919813126508 0.52339907789683237649 0.52215994055403014418 0.52099046505488666448 0.51988610471910612354 0.51884269694136075923 0.51785641934962478583 0.51692375222344866259 0.51604144614581737294 0.51520649404747298483 0.51441610695149531107 0.51366769284619706593 0.51295883821201082586 0.51228729180756138462 0.51165095038522090398 0.51104784605989628243 0.51047613509887879157 0.50993408793707495352 0.50942008025219243095 0.50893258495965598698 0.50847016500809227857 0.50803146687383493596 0.50761521466768655397 0.50722020477964491203 0.50684530099778035694 0.50648943004634949805 0.50615157749574424262 0.50583078400326353385 0.50552614184913347017 0.50523679173682589649 0.50496191983069071973 0.50470075500731026441 0.50445256629985568697 0.50421666051726166113 0.50399238002214563625 0.50377910065327313749 0.50357622977994875857 0.50338320447711792927 0.50319948981115292241 0.50302457722732818457 0.50285798303092998918 0.50269924695470991072 0.50254793080609749811 0.50240361718820003567 0.50226590828914430276 0.50213442473478031580 0.50200880450020601842 0.50188870187590950422 0.50177378648467174660 0.50166374234565147550 0.50155826698234395877 0.50145707057131672091 0.50135987512884339079 0.50126641373274316571 0.50117642977687948402 0.50108967625594702522 0.50100591507827518800 0.50092491640453495894 0.50084645801030658330 0.50077032467057747134 0.50069630756433258778 0.50062420369746718496 0.50055381534232212815 0.50048494949220312389 0.50041741732930333786 0.50035103370450728644 0.50028561662756343420 0.50022098676618487190 0.50015696695264866278 0.50009338169650319195 0.50003005670199152100 0.49996681838884265980 0.49990349341507589465 0.49983990820047907722 0.49977588844940840085 0.49971125867158394662 0.49964584169951203885 0.49957945820119264990 0.49951192618672141110 0.49944306050738929148 0.49937267234586102393 0.49930056869597122526 0.49922655183065661744 0.49915041875647481184 0.49907196065313769173 0.49899096229643152833 0.49890720146280892466 0.49882044831388522299 0.49873046475901183783 0.49863700379398379070 0.49853980881384984958 0.49843861289769775258 0.49833313806316387184 0.49822309448826962441 0.49810817969806070460 0.49798807771335301675 0.49786245815868668263 0.49773097532642002205 0.49759326719364133096 0.49744895438831499002 0.49729763910080865275 0.49713890393660603584 0.49697231070565733857 0.49679739914338244544 0.49661368555789392465 0.49642066139746032771 0.49621779173162072762 0.49600451363867587018 0.49578023449147740065 0.49554433013254300944 0.49529614292846302348 0.49503497969237258980 0.49476010946188975215 0.49447076111829968426 0.49416612083093158780 0.49384532930852786947 0.49350747883688927953 0.49315161007922503345 0.49277670861218203502 0.49238170116664925491 0.49196545153772835990 0.49152675612287138884 0.49106433904079760389 0.49057684677624407987 0.49006284228676871839 0.48952079849729640548 0.48894909109564566041 0.48834599052749821935 0.48770965307163921532 0.48703811085524600921 0.48632926064381587494 0.48558085121002914075 0.48479046904939110396 0.48395552216641052334 0.48307322160159610336 0.48214056030448876333 0.48115428887839178929 0.48011088762487003079 0.47900653419580924153 0.47783706601192793562 0.47659793642138248426 0.47528416334052070447 0.47389026882777135485 0.47241020767382185808 0.47083728262372903650 0.46916404324895999434 0.46738216471872684465 0.46548230172529775350 0.46345391152298998083 0.46128503834409728679 0.45896204921967681534 0.45646930827136156239 0.45378877259741051686 0.45089948760758075119 0.44777695260865557625 0.44439231801128420418 0.44071136298901775197 0.43669318597084227918 0.43228851934952056135 0.42743755439120789674 0.42206713500100345726 0.41608715794343109629 0.40938602362866027828 0.40182506478409940609 0.39323214435972725367 0.38339526039839483262 0.37205836525520918912 0.35892413445163107166 0.34367221855366369976 0.32600492021369142925 0.30572858699338878452 0.28285376203104106718 0.25764153490361263454 0.23050443285167870888 0.20188282712045588219 0.17216819469595506797 0.14167545072322818012 0.11064440994471445856 0.07925329025229108093 0.04763487268519116941 0.01589154921548500618 
0.98324437689244870153 0.94975724435107067301 0.91634849296054432521 0.88309150931099944515 0.85009495329342754655 0.81752413702159687503 0.78562916659417114662 0.75477829699557152932 0.72548562621438328346 0.69840160024789144089 0.67420581271596091710 0.65335006328699340994 0.63578101971441436380 0.62111104409067452448 0.60884546885428558749 0.59851555538930578670 0.58972808457310221808 0.58217112493094025361 0.57560307157674095446 0.56983806540443016075 0.56473277817187617078 0.56017585726595631179 0.55607993404764444190 0.55237570751148135084 0.54900759452524272586 0.54593052735059177660 0.54310758182842344688 0.54050820610107952469 0.53810688523661243110 0.53588212448188965453 0.53381566743740760383 0.53189188906782980393 0.53009732008697107997 0.52842027100607991130 0.52685053249405644493 0.52537913469327290894 0.52399815247112457861 0.52270054675228427854 0.52148003440724799429 0.52033098090430940363 0.51924831122977688214 0.51822743556186245950 0.51726418693080744582 0.51635476867139940005 0.51549570991766691108 0.51468382773512566519 0.51391619475692462693 0.51319011140409476202 0.51250308193990268268 0.51185279374392522733 0.51123709930026794979 0.51065400048224585117 0.51010163478704795281 0.50957826323195232199 0.50908225967110931620 0.50861210133089740371 0.50816636039402607317 0.50774369648912143216 0.50734284996462652995 0.50696263584424838822 0.50660193837651557036 0.50625970610389359194 0.50593494738770483643 0.50562672633419047941 0.50533415907474243944 0.50505641035980031184 0.50479269043145746920 0.50454225214443659819 0.50430438830913804082 0.50407842923381707134 0.50386374044586701437 0.50365972057466501521 0.50346579938058222403 0.50328143591656571143 0.50310611681031014442 0.50293935465638817117 0.50278068650887186575 0.50262967246603085236 0.50248589433954082839 0.50234895440145022061 0.50221847420278498131 0.50209409345829703053 0.50197546899233846940 0.50186227374133229873 0.50175419580868518832 0.50165093756833922800 0.50155221481348566392 0.50145775594721964108 0.50136730121216055434 0.50128060195629964291 0.50119741993249944390 0.50111752662926190016 0.50104070263053024359 0.50096673700243099514 0.50089542670496645105 0.50082657602681435183 0.50075999604146348432 0.50069550408300711464 0.50063292324000019384 0.50057208186587176524 0.50051281310441164685 0.50045495442895693294 0.50039834719390519080 0.50034283619726604986 0.50028826925299030304 0.50023449677183839945 0.50018137134958717827 0.50012874736141987864 0.50007648056133124914 0.50002442768542154639 0.49997244605796103967 0.49992039319910436257 0.49986812643316758109 0.49981550249634426608 0.49976237714277182977 0.49970860474782041738 0.49965403790750356761 0.49959852703286594666 0.49954191993819380135 0.49948406142188500612 0.49942479283877244667 0.49936395166267938395 0.49930137103794258735 0.49923687931858712341 0.49917029959382680504 0.49910144919847104772 0.49903013920678490623 0.49895617390828472804 0.49887935026387980608 0.49879945734066949425 0.49871627572363996794 0.49862957690241377362 0.49853912263104971370 0.49844466425881167604 0.49834594202968240939 0.49824268434820179197 0.49813460700909834022 0.49802141238795427647 0.49790278858991238176 0.49777840855323757241 0.49764792910423666372 0.49751098995973336292 0.49736721267294853321 0.49721619951825385408 0.49705753230978788615 0.49689077114842411520 0.49671545309099285337 0.49653109073498424841 0.49633717071118221842 0.49613315207579922195 0.49591846459266336611 0.49569250689481003658 0.49545464451350279544 0.49520420776109225214 0.49494048945231622350 0.49466274244648955616 0.49437017699056678977 0.49406195784014128591 0.49373720113206548410 0.49339497097837325956 0.49303427574652897158 0.49265406398552058498 0.49225321995080539850 0.49183055867345398804 0.49138482050974779947 0.49091466509665532270 0.49041866462578143082 0.48989529633299816469 0.48934293408259665892 0.48875983890270735532 0.48814414830214664098 0.48749386416670914546 0.48680683899391835601 0.48608076017780255107 0.48531313199723441487 0.48450125489012274560 0.48364220150792619490 0.48273278893607413087 0.48176954633031310316 0.48074867704918933242 0.47966601414902759748 0.47851696783677055702 0.47729646313049767237 0.47599886553378545351 0.47461789195646975070 0.47314650336730473823 0.47157677468331915538 0.46989973610306351448 0.46810517835938153519 0.46618141203674273720 0.46411496793333001376 0.46189022111168231977 0.45948891528666047090 0.45688955583978013708 0.45406662799892882898 0.45098958009784795298 0.44762148820874958499 0.44391728487562998051 0.43982138731448294777 0.43526449495400632017 0.43015923970252434305 0.42439426964452747759 0.41782625743581874866 0.41026934513471596810 0.40148192936877807879 0.39115208061750261770 0.37888658222175114476 0.36421669850220234066 0.34664776499642974139 0.32579214622539603985 0.30159651027662376377 0.27451265398796498296 0.24522016672162252893 0.21436949039984551368 0.18247471979041338108 0.14990410757064534519 0.11690775827231307538 0.08365098297352502321 0.05024244088453656831 0.01675551813573170068 
0.98235628888554715754 0.94707127866395823812 0.91179900494593568716 0.87656769411034807238 0.84144050514615909009 0.80654170151037862802 0.77209832425461522032 0.73850427211128577554 0.70640575661441751265 0.67677049614053641502 0.65080208967833896860 0.62942038331541394491 0.61233734310026077807 0.59874407086226877350 0.58781597209165725726 0.57888633044975545960 0.57146026587796650009 0.56518092573509270959 0.55979168434295800694 0.55510617653392835269 0.55098696919999134991 0.54733094905882029302 0.54405939897284638640 0.54111122324468863276 0.53843826719779575019 0.53600203508601951263 0.53377135169618727950 0.53172066972955678299 0.52982882583919665986 0.52807811319072506251 0.52645358069610903584 0.52494249691445060702 0.52353393520140345530 0.52221844927358573862 0.52098781699556084845 0.51983483621223769422 0.51875316069241184103 0.51773716727980489960 0.51678184753860800793 0.51588271878207980770 0.51503575055610306688 0.51423730353283592098 0.51348407843508203641 0.51277307311801734180 0.51210154632278004350 0.51146698691628600386 0.51086708766503319268 0.51029972277373292222 0.50976292856411598020 0.50925488678403418863 0.50877391012870520903 0.50831842962965700927 0.50788698362643169837 0.50747820808443278029 0.50709082806169114566 0.50672365015957632206 0.50637555581901283475 0.50604549534564036151 0.50573248256547898016 0.50543559002775917399 0.50515394468408658657 0.50488672398366984950 0.50463315233309158359 0.50439249787653828161 0.50416406955862835826 0.50394721443725898347 0.50374131521832965497 0.50354578798801719053 0.50336008012147326340 0.50318366834957384270 0.50301605696767559550 0.50285677617235791104 0.50270538051384006106 0.50256144745322428591 0.50242457601501278042 0.50229438552641947346 0.50217051443595117632 0.50205261920455901414 0.50194037326335627647 0.50183346603254430640 0.50173160199668431769 0.50163449983196817250 0.50154189158152384653 0.50145352187516067932 0.50136914719028657927 0.50128853515097737681 0.50121146386247494853 0.50113772127856082150 0.50106710459947245706 0.50099941969819605792 0.50093448057311984467 0.50087210882517241295 0.50081213315768713379 0.50075438889734880110 0.50069871753467221076 0.50064496628255195088 0.50059298765149939925 0.50054263904025741994 0.50049378234054553438 0.50044628355474218839 0.50040001242535270265 0.50035484207519076438 0.50031064865719365731 0.50026731101286259218 0.50022471033834881027 0.50018272985720990675 0.50014125449890478592 0.50010017058211175822 0.50005936550197971346 0.50001872742040420761 0.49997814495847481275 0.49993750689021182465 0.49989670183674095316 0.49985561796003052937 0.49981414265533852248 0.49977216224149234591 0.49972956164813558955 0.49968622409904667192 0.49964203079063790325 0.49959686056471397375 0.49955058957455161783 0.49950309094334527371 0.49945423441402719833 0.49940388598944068788 0.49935190756181857541 0.49929815653046388801 0.49924248540649518446 0.49918474140346047463 0.49912476601258248810 0.49906239456130585541 0.49899745575377890683 0.49892977119180370593 0.49885915487470200436 0.49878541267645565283 0.49870834179836370792 0.49862773019533740415 0.49854335597381949086 0.49845498675916732889 0.49836237903014174444 0.49826527741799203630 0.49816341396737146008 0.49805650735609052759 0.49794426207042330468 0.49782636753238468375 0.49770249717501330311 0.49757230746129404997 0.49743543684188684662 0.49729150464628529837 0.49714010990140045099 0.49698083007088883489 0.49681321970767067242 0.49663680901118451017 0.49645110227980926432 0.49625557624761884590 0.49604967829315543826 0.49583282450618576531 0.49560439759640995128 0.49536374462575066824 0.49511017454309819152 0.49484295549716983409 0.49456131189935059744 0.49426442120395169821 0.49395141036800127576 0.49362135194649403580 0.49327325977158503756 0.49290608415544751031 0.49251870654597507126 0.49210993355197735211 0.49167849023943682729 0.49122301258227052401 0.49074203892914264324 0.49023400032138242377 0.48969720946475059353 0.48912984811846110800 0.48852995261652304437 0.48789539717693952703 0.48722387458063937116 0.48651287371024892758 0.48575965332406012553 0.48496121129603481092 0.48411424836963029561 0.48321512523978399356 0.48225981147761243228 0.48124382442444424424 0.48016215567582976043 0.47900918211070403485 0.47777855753760939406 0.47646307984656111056 0.47505452695362404558 0.47354345263458269555 0.47191893031353299159 0.47016822862933022042 0.46827639658759767638 0.46622572746487511708 0.46399505804680712950 0.46155884119469758886 0.45888590189067862690 0.45593774462976560669 0.45266621503708664997 0.44901021779801331135 0.44489103626813158998 0.44020555781110676241 0.43481635017993319758 0.42853704937454212276 0.42111103132449922981 0.41218144562427344590 0.40125341531567032538 0.38766022823696566491 0.37057729504442638024 0.34919572263514198074 0.32322747886209463042 0.29359240405000036622 0.26149408964700149305 0.22790024796689031805 0.19345708649520793054 0.15855850149662664705 0.12343153260036782148 0.08820044248495992334 0.05292838974369834526 0.01764360057863689074 
0.98146578887133140157 0.94437257647328287646 0.90720855404889433338 0.86993975703830161983 0.83255767167048100319 0.79510383961914798956 0.75771815680262610826 0.72073471058053961702 0.68486263199146246716 0.65147253802150073554 0.62281166654144559658 0.60119203719606539860 0.58540389850894769541 0.57371192416648186807 0.56478801820032020764 0.55775352844009218334 0.55204572275391461389 0.54730062778850718797 0.54327656352606923384 0.53980798718833145067 0.53677797303534169338 0.53410157079648545864 0.53171548954023439837 0.52957151929663404122 0.52763221593523390585 0.52586799409950280015 0.52425512014074648892 0.52277429528176411200 0.52140963519989202979 0.52014792174570534389 0.51897804524185064956 0.51789058269245902277 0.51687747453060839398 0.51593177389129840638 0.51504745000236296093 0.51421923246770295801 0.51344248680648085781 0.51271311413591658113 0.51202746968529966320 0.51138229612929619883 0.51077466867972054487 0.51020194957829478888 0.50966175015866788112 0.50915189904280611088 0.50867041533914814089 0.50821548594220589123 0.50778544621318866259 0.50737876346168853114 0.50699402275879601465 0.50662991469938956079 0.50628522480085869084 0.50595882428124283603 0.50564966200458838497 0.50535675741765728741 0.50507919433164571998 0.50481611542670135062 0.50456671737680969247 0.50433024650894808794 0.50410599492389307485 0.50389329701722296306 0.50369152634840219651 0.50350009281360774693 0.50331844008445347782 0.50314604328023992963 0.50298240684597284034 0.50282706261227594347 0.50267956801658408850 0.50253950446782791328 0.50240647583916553387 0.50228010707533188306 0.50216004290290372492 0.50204594663325130544 0.50193749904919437999 0.50183439736747759152 0.50173635427009832810 0.50164309699832720923 0.50155436650395512910 0.50146991665289553097 0.50138951347678084591 0.50131293446868685493 0.50123996791944003260 0.50117041229136871650 0.50110407562662773184 0.50104077498750276831 0.50098033592632273958 0.50092259198280819632 0.50086738420687548778 0.50081456070507690548 0.50076397620897350471 0.50071549166389217600 0.50066897383661113086 0.50062429494062077318 0.50058133227769641138 0.50053996789460475370 0.50050008825382386046 0.50046158391722339598 0.50042434924172318755 0.50038828208597507796 0.50035328352718211331 0.50031925758719708597 0.50028611096706676609 0.50025375278926220712 0.50022209434681574880 0.50019104885864140719 0.50016053123033221706 0.50013045781974829751 0.50010074620670774692 0.50007131496614365407 0.50004208344407263809 0.50001297153574153498 0.49998389946532117989 0.49995478756652655949 0.49992555606355409958 0.49989612485169965250 0.49986641327706049509 0.49983633991467696367 0.49980582234449960621 0.49977477692454480573 0.49974311856059505654 0.49971076047177964696 0.49967761395137505476 0.49964358812212411598 0.49960858968538074398 0.49957252266333007640 0.49953528813354236560 0.49949678395507096651 0.49945690448527019223 0.49941554028648077468 0.49937257782168398279 0.49932789913819175531 0.49928138153836432167 0.49923289723631841808 0.49918231299949866742 0.49912948977394566707 0.49907428229197980940 0.49901653866096407075 0.49895609993167772123 0.49889279964475569118 0.49882646335349539735 0.49875690812121670215 0.49868394199116750087 0.49860736342683364963 0.49852696072026925211 0.49844251136584960538 0.49835378139658792485 0.49826052467985276762 0.49816248216897762724 0.49805938110686687192 0.49795093417724484164 0.49783683859868782529 0.49771677515595008634 0.49759040716244845592 0.49745737934692851878 0.49731731665641759621 0.49716982296650186202 0.49701447968868889271 0.49685084426313508299 0.49667844852335157890 0.49649679691740877807 0.49630536456785623312 0.49610359514975121975 0.49589089856293222525 0.49566664837075635752 0.49543017897293628593 0.49518078247465191488 0.49491770520757388807 0.49464014385069293711 0.49434724108949934518 0.49403808074090566071 0.49371168225779499261 0.49336699451077226097 0.49300288872492692427 0.49261815042523932062 0.49221147021477007488 0.49178143317345546226 0.49132650662047233636 0.49084502592744344573 0.49033517800022147215 0.48979498195964255025 0.48922226644126037831 0.48861464279367539110 0.48796947327512113501 0.48728383311572415204 0.48655446501054755437 0.48577772421170006822 0.48494951186207269078 0.48406519350985327543 0.48311949879195065227 0.48210639697397333903 0.48101894123443383888 0.47984907205689292242 0.47858736650450989236 0.47722271496952539671 0.47574189938531680211 0.47412903552872676105 0.47236482474345714566 0.47042553352950094991 0.46828157671566655873 0.46589551040608495613 0.46321912493282946244 0.46018912976088283129 0.45672057515183500653 0.45269653609826454588 0.44795147085901682038 0.44224370093040349383 0.43520925523942360913 0.42628540517969232271 0.41459350408556333578 0.39880546430916719025 0.37718597040865176062 0.34852527848661374321 0.31513539370294130215 0.27926353984949287002 0.24228032532550655698 0.20489487672690123721 0.16744127932028604611 0.13005942814757237569 0.09279086462224872545 0.05562707502666010273 0.01853409501375466104 
0.98060007899783696583 0.94174468430895064142 0.90272287773805914846 0.86342510832348173810 0.82374658487831486919 0.78359782849310932740 0.74293575275620560294 0.70185378141678611552 0.66083752274939211446 0.62144535741255824135 0.58778000126987672846 0.56713220041845546771 0.55437428957298207077 0.54591170909439146186 0.53987064810305340767 0.53529404235638022858 0.53166846890909191803 0.52869929913895374884 0.52620595478447984572 0.52407123565798607867 0.52221536495655906940 0.52058187155154533876 0.51912946909497204029 0.51782714846637867279 0.51665108314700791681 0.51558260523601329162 0.51460683948552832234 0.51371175605686081322 0.51288749793290089318 0.51212589335035252347 0.51142009583312908472 0.51076431408292821690 0.51015360633727213635 0.50958372175863608788 0.50905097665489174030 0.50855215684973154033 0.50808443992989027471 0.50764533277208157003 0.50723262093737631062 0.50684432737008278114 0.50647867845518845797 0.50613407594195558570 0.50580907357848892136 0.50550235755538974747 0.50521273004880173918 0.50493909530019909226 0.50468044778382714632 0.50443586210103663614 0.50420448430999109668 0.50398552445386834986 0.50377825009409826773 0.50358198068987070073 0.50339608269302460464 0.50321996524996137623 0.50305307642053365136 0.50289489983877533330 0.50274495175257383206 0.50260277838944877882 0.50246795360392459973 0.50234007676883807303 0.50221877087869104539 0.50210368083790668514 0.50199447191087576137 0.50189082831399323137 0.50179245193274790715 0.50169906114928863872 0.50161038976790206512 0.50152618602754406307 0.50144621169202940880 0.50137024120968365359 0.50129806093535744793 0.50122946840854987194 0.50116427168220889499 0.50110228869739392721 0.50104334669957462101 0.50098728169283468503 0.50093393792864848724 0.50088316742628380407 0.50083482952218338902 0.50078879044598345605 0.50074492292102268376 0.50070310578743904006 0.50066322364611370865 0.50062516652189936739 0.50058882954469474669 0.50055411264705595986 0.50052092027714134570 0.50048916112589625360 0.50045874786745048191 0.50042959691178712234 0.50040162816881250674 0.50037476482300202729 0.50034893311787065340 0.50032406214954960877 0.50030008366879419324 0.50027693189079502911 0.50025454331219476600 0.50023285653473514856 0.50021181209501119902 0.50019135229979649893 0.50017142106645418043 0.50015196376797654843 0.50013292708216716687 0.50011425884455451563 0.50009590790459290677 0.50007782398474520669 0.50005995754203524939 0.50004225963168102975 0.50002468177242620495 0.50000717581317088989 0.49998969380054325562 0.49997218784702091021 0.49995460999924729029 0.49993691210615226472 0.49991904568652706375 0.49990096179565596257 0.49988261089064062181 0.49986394269403866542 0.49984490605541759267 0.49982544881043489138 0.49980551763704350599 0.49978505790839622414 0.49976401354204297300 0.49974232684495595302 0.49971993835394928896 0.49969678667100803082 0.49967280829303656331 0.49964793743550828253 0.49962210584948202330 0.49959524263141369405 0.49956727402517098202 0.49953812321560697729 0.49950771011302780300 0.49947595112784515248 0.49944275893464662452 0.49940804222486273600 0.49937170544717213172 0.49933364853468070743 0.49929376661786906144 0.49925194972221142997 0.49920808244924702590 0.49916204363980826164 0.49911370601797161450 0.49906293581415583915 0.49900959236563441346 0.49895352769254952552 0.49889458604730207991 0.49883260343495805511 0.49876740710202699391 0.49869881499066875952 0.49862663515499305866 0.49855066513573270681 0.49847069128903898072 0.49838648806462021446 0.49829781722774835195 0.49820442701893047355 0.49810605124408957600 0.49800240828711234142 0.49789320003533077408 0.49777811070709415686 0.49765680556886426888 0.49752892952726990305 0.49739410557915431088 0.49725193309984289103 0.49710198594651078263 0.49694381034950363407 0.49677692255972361046 0.49660080621442204141 0.49641490937689375373 0.49621864119722952635 0.49601136813122315150 0.49579240964231374722 0.49556103329650924572 0.49531644914192335394 0.49505780324205739262 0.49478417020405118798 0.49449454450844010367 0.49418783040355224179 0.49386283007302689274 0.49351822971568815035 0.49315258308869086568 0.49276429195130266869 0.49235158269961620814 0.49191247829032103134 0.49144476429835132203 0.49094594761603482791 0.49041320584778175240 0.48984332483741627184 0.48923262091588376466 0.48857684327228562138 0.48787105017509541094 0.48710945036229202909 0.48628519740067555066 0.48539011957814043319 0.48441435993932652204 0.48334588872090566980 0.48216983076820152387 0.48086751829731544383 0.47941512493875876322 0.47778164176633886040 0.47592578269073693154 0.47379107693708760740 0.47129774820227132714 0.46832859703285806274 0.46470304629867520418 0.46012646922332645083 0.45408544607811357485 0.44562291861643010815 0.43286508769802806151 0.41221741620368462788 0.37855227097276655801 0.33916035242565772956 0.29814435072252348791 0.25706263675874307939 0.21640081576660499807 0.17625231091004520123 0.13657403604738665992 0.09727651282980276370 0.05825495072693839815 0.01939979946347657191 
0.97978992180889601382 0.93928320402662668354 0.89851316427091276751 0.85729121363925397947 0.81540573102618751911 0.77260513671876651642 0.72857324431230618966 0.68290713958100723868 0.63518832017676241097 0.58569136760946127751 0.53973078070704882947 0.52518247363489856117 0.51904935027013365811 0.51568997453504861195 0.51348882276112450818 0.51188352397328318322 0.51063481138712141227 0.50962214507373637673 0.50877672081491054357 0.50805563570257450401 0.50743037958136361087 0.50688108135816511979 0.50639336682173119453 0.50595652232690113692 0.50556236295040679618 0.50520450421201690272 0.50487787650849058618 0.50457839152725025844 0.50430270712449687398 0.50404805788967776969 0.50381213065738539303 0.50359297146885395602 0.50338891497691573562 0.50319853015108106931 0.50302057800883293037 0.50285397834644196546 0.50269778329126768579 0.50255115608514511205 0.50241335392204189425 0.50228371395846993508 0.50216164182899136748 0.50204660215584939742 0.50193811065794236015 0.50183572755146332867 0.50173905200047075326 0.50164771742596092619 0.50156138752088141874 0.50147975284863921530 0.50140252792626427425 0.50132944871199569548 0.50126027043179510745 0.50119476569111709452 0.50113272282767662436 0.50107394446862962845 0.50101824626175284205 0.50096545575529449756 0.50091541140525874809 0.50086796169234681919 0.50082296433351713993 0.50078028557551546029 0.50073979955961656074 0.50070138774845274199 0.50066493840715020625 0.50063034613210954937 0.50059751142173669614 0.50056634028422974936 0.50053674387819113711 0.50050863818241875247 0.50048194369172371854 0.50045658513601731787 0.50043249122029187514 0.50040959438338183940 0.50038783057369828899 0.50036713904031304700 0.50034746213796943426 0.50032874514478808958 0.50031093609152310631 0.50029398560140758700 0.50027784673968456186 0.50026247487204000830 0.50024782753122831735 0.50023386429125060726 0.50022054664848669692 0.50020783790928424750 0.50019570308350169707 0.50018410878357877358 0.50017302312873790360 0.50016241565391672541 0.50015225722314415879 0.50014251994699410186 0.50013317710384985748 0.50012420306470439790 0.50011557322123600944 0.50010726391693072213 0.50009925238100993994 0.50009151666496931554 0.50008403558152325630 0.50007678864575921818 0.50006975601833303369 0.50006291845052341927 0.50005625723097946178 0.50004975413402297235 0.50004339136932185461 0.50003715153281569350 0.50003101755873913259 0.50002497267260437308 0.50001900034500557091 0.50001308424611856651 0.50000720820077804163 0.50000135614397267503 0.49999551207665954289 0.49998966002176697954 0.49998378398026077640 0.49997786788713494133 0.49997189556724119797 0.49996585069077931207 0.49995971672836841959 0.49995347690555214104 0.49994711415660098019 0.49994061107749943051 0.49993394987796552220 0.49992711233237457913 0.49992007972943658389 0.49991283282049925329 0.49990535176628897451 0.49989761608197658127 0.49988960458036102441 0.49988129531303543418 0.49987266550932052400 0.49986369151280951595 0.49985434871529954570 0.49984461148791081708 0.49983445310915958215 0.49982384568976084838 0.49981276009389541404 0.49980116585666872764 0.49978903109747002675 0.49977632242892600090 0.49976300486109009880 0.49974904170051343000 0.49973439444380057806 0.49971902266517864710 0.49970288389765182835 0.49968593350716683510 0.49966812455924480840 0.49964940767740900762 0.49962973089272305627 0.49960903948363449834 0.49958727580523709655 0.49956437910696682714 0.49954028533762201425 0.49951492693645077603 0.49948823260887614817 0.49946012708527409707 0.49943053086094191251 0.49939935991519490699 0.49936652540718035054 0.49933193334567765875 0.49929548422970781996 0.49925707265632374154 0.49921658689134212894 0.49917390839813224890 0.49912891131874953521 0.49908146190077173898 0.49903141786204441299 0.49897862768420758739 0.49892292982427527415 0.49886415183157067910 0.49880210935501867464 0.49873660502300720676 0.49866742717457496203 0.49859434841659433513 0.49851712397656022802 0.49843548981435720213 0.49834916044880062103 0.49825782644523564091 0.49816115149871259549 0.49805876903252033205 0.49795027821322462858 0.49783523925977479774 0.49771316789409536518 0.49758352874178080061 0.49744572744111736906 0.49729910115276815263 0.49714290707534730673 0.49697630845593282478 0.49679835742782241237 0.49660797379404963969 0.49640391857985943780 0.49618476076372691752 0.49594883500891184802 0.49569418736889026000 0.49541850469274395508 0.49511902158724524492 0.49479239592953294657 0.49443453943263843131 0.49404038252508503115 0.49360354076663437439 0.49311582928529584802 0.49256653450302972930 0.49194128229864070301 0.49122020170350616519 0.49037478274087653585 0.48936212277146623473 0.48811341800811258729 0.48650812927709335964 0.48430699129300497363 0.48094763660401407268 0.47481455166283204061 0.46026633573529057708 0.41430603677511096405 0.36480939430440040283 0.31709087385620071675 0.27142505522033877341 0.22739343867073041894 0.18459311250590312858 0.14270789230212629906 0.10148619992263747946 0.06071641558781409875 0.02020995157668997733 
0.97906632602001963939 0.93708504571775042002 0.89475536167971536639 0.85182085093643300500 0.80797998886841504440 0.76284374304346480589 0.71584494819324351322 0.66601321241817235119 0.61131725076718901324 0.54640101214147496211 0.50000002653742736669 0.50000001587118114710 0.50000000489893547950 0.49999999370580094915 0.49999998224823538617 0.49999997049254024661 0.49999995842626226983 0.49999994605162872974 0.49999993337920234371 0.49999992042373392342 0.49999990720171227920 0.49999989372997483139 0.49999988002495970862 0.49999986610232960427 0.49999985197680540949 0.49999983766211847369 0.49999982317102292795 0.49999980851534353565 0.49999979370603564455 0.49999977875325013477 0.49999976366639525827 0.49999974845420008807 0.49999973312476858611 0.49999971768563028496 0.49999970214378863798 0.49999968650576059881 0.49999967077761747758 0.49999965496501785900 0.49999963907323841106 0.49999962310720602598 0.49999960707152124595 0.49999959097048091161 0.49999957480810208743 0.49999955858814137954 0.49999954231411358752 0.49999952598930735848 0.49999950961680161843 0.49999949319948028270 0.49999947674004435738 0.49999946024102687181 0.49999944370479920686 0.49999942713358613844 0.49999941052947488584 0.49999939389442332738 0.49999937723026721681 0.49999936053873111907 0.49999934382143323974 0.49999932707989203085 0.49999931031553584981 0.49999929352970501339 0.49999927672365979126 0.49999925989858279296 0.49999924305558812732 0.49999922619572106930 0.49999920931996755247 0.49999919242925228158 0.49999917552444667068 0.49999915860637045295 0.49999914167579517787 0.49999912473344743091 0.49999910778001216416 0.49999909081613325146 0.49999907384241931707 0.49999905685944345812 0.49999903986774529852 0.49999902286783476368 0.49999900586019369042 0.49999898884527532728 0.49999897182350844238 0.49999895479529737896 0.49999893776102521947 0.49999892072105495133 0.49999890367572874528 0.49999888662537111950 0.49999886957028977230 0.49999885251077530457 0.49999883544710532757 0.49999881837954163188 0.49999880130833473935 0.49999878423372123848 0.49999876715592755927 0.49999875007517025072 0.49999873299165342733 0.49999871590557432022 0.49999869881712155628 0.49999868172647565778 0.49999866463380898685 0.49999864753928868755 0.49999863044307485405 0.49999861334532280654 0.49999859624618292475 0.49999857914580075890 0.49999856204431725182 0.49999854494186996012 0.49999852783859366490 0.49999851073462098228 0.49999849363008180836 0.49999847652510381879 0.49999845941981341246 0.49999844231433632213 0.49999842520879789198 0.49999840810332285557 0.49999839099803577991 0.49999837389306234225 0.49999835678852883047 0.49999833968456358635 0.49999832258129556228 0.49999830547885792953 0.49999828837738435894 0.49999827127701301777 0.49999825417788607007 0.49999823708014845547 0.49999821998394983202 0.49999820288944535340 0.49999818579679627950 0.49999816870616792253 0.49999815161773464300 0.49999813453167651911 0.49999811744818178916 0.49999810036744757324 0.49999808328967815241 0.49999806621509007565 0.49999804914390810762 0.49999803207637100178 0.49999801501272767013 0.49999799795324079144 0.49999798089818731084 0.49999796384785843983 0.49999794680256232082 0.49999792976262236177 0.49999791272838173262 0.49999789570020314322 0.49999787867846889888 0.49999786166358450856 0.49999784465597851835 0.49999782765610450985 0.49999781066444354272 0.49999779368150554237 0.49999777670783079886 0.49999775974399157663 0.49999774279059583382 0.49999772584828910960 0.49999770891775618953 0.49999769199972277089 0.49999767509496090279 0.49999765820429115104 0.49999764132858331989 0.49999762446876333533 0.49999760762581696438 0.49999759080078881590 0.49999757399479244357 0.49999755720901245537 0.49999754044470773318 0.49999752370321970396 0.49999750698597478227 0.49999749029449319648 0.49999747363039259707 0.49999745699539710486 0.49999744039134402795 0.49999742382019041198 0.49999740728402292111 0.49999739078506616474 0.49999737432569363316 0.49999735790843713445 0.49999734153599684205 0.49999732521125761497 0.49999730893729832371 0.49999729271740778191 0.49999727655510073365 0.49999726045413306341 0.49999724441852155810 0.49999722845256378001 0.49999721256085999377 0.49999719674833542626 0.49999718102026841082 0.49999716538231653296 0.49999714984055187994 0.49999713440149201604 0.49999711907213939543 0.49999710386002327311 0.49999708877324711143 0.49999707382053976135 0.49999705901130997443 0.49999704435570885286 0.49999702986469146682 0.49999701555008257969 0.49999700142463587849 0.49999698750208221298 0.49999697379714247436 0.49999696032547957802 0.49999694710353231875 0.49999693414813756176 0.49999692147578350676 0.49999690910122096543 0.49999689703501348781 0.49999688527938701554 0.49999687382188945373 0.49999686262882286902 0.49999685165664375930 0.49999684099046359798 0.45359614608798476398 0.38868031416063358874 0.33398469517754048042 0.28415327159568082305 0.23715477119007521978 0.19201880814071001224 0.14817822073257780335 0.10524397897080690900 0.06291456012499055395 0.02093354283215951087 
0.97845666257345109695 0.93523529114464176715 0.89160238579377137924 0.84725683955835162653 0.80184963046757484761 0.75494489839343603688 0.70594959299903092820 0.65398351113125097189 0.59766645833234555152 0.53499637997567173198 0.50000001997732823611 0.50000001114069125840 0.50000000130995636560 0.49999999083223778396 0.49999997984859911870 0.49999996842641369899 0.49999995660764889882 0.49999994442498418845 0.49999993190688757361 0.49999991907914570488 0.49999990596533561149 0.49999989258701643680 0.49999987896387804165 0.49999986511389377108 0.49999985105346861358 0.49999983679759624211 0.49999982235999768099 0.49999980775325686411 0.49999979298893193480 0.49999977807766365911 0.49999976302926296690 0.49999974785279327483 0.49999973255663993088 0.49999971714857349703 0.49999970163580154114 0.49999968602501970727 0.49999967032245351550 0.49999965453389799697 0.49999963866475000129 0.49999962272004272457 0.49999960670447141098 0.49999959062241888796 0.49999957447797843679 0.49999955827497688521 0.49999954201699220446 0.49999952570737049573 0.49999950934924392021 0.49999949294554463242 0.49999947649901893554 0.49999946001224065961 0.49999944348762026536 0.49999942692741855543 0.49999941033375522315 0.49999939370861928856 0.49999937705387559328 0.49999936037127618027 0.49999934366246401307 0.49999932692898246822 0.49999931017228199659 0.49999929339372389814 0.49999927659458831553 0.49999925977607712069 0.49999924293932213049 0.49999922608538643898 0.49999920921527041262 0.49999919232991474338 0.49999917543020544475 0.49999915851697546154 0.49999914159100911082 0.49999912465304502396 0.49999910770377992142 0.49999909074386922336 0.49999907377393160157 0.49999905679455070029 0.49999903980627469213 0.49999902280962293943 0.49999900580508610526 0.49999898879312554278 0.49999897177417740313 0.49999895474865424516 0.49999893771694647882 0.49999892067942242058 0.49999890363643190172 0.49999888658830493604 0.49999886953535538359 0.49999885247788045106 0.49999883541616113591 0.49999881835046622314 0.49999880128104956523 0.49999878420815424551 0.49999876713201030221 0.49999875005283811458 0.49999873297084745927 0.49999871588623873153 0.49999869879920461058 0.49999868170992894933 0.49999866461858866185 0.49999864752535372325 0.49999863043038811350 0.49999861333385031692 0.49999859623589387736 0.49999857913666712061 0.49999856203631498630 0.49999854493497725150 0.49999852783279241653 0.49999851072989576206 0.49999849362641951567 0.49999847652249462815 0.49999845941825077356 0.49999844231381584958 0.49999842520931780943 0.49999840810488477283 0.49999839100064402686 0.49999837389672369126 0.49999835679325332904 0.49999833969036366899 0.49999832258818738273 0.49999830548685919585 0.49999828838651694252 0.49999827128730178760 0.49999825418935794907 0.49999823709283436335 0.49999821999788379712 0.49999820290466473471 0.49999818581334187773 0.49999816872408442414 0.49999815163707012067 0.49999813455248237615 0.49999811747051381428 0.49999810039136466377 0.49999808331524486782 0.49999806624237458363 0.49999804917298396045 0.49999803210731524894 0.49999801504562285670 0.49999799798817534668 0.49999798093525382736 0.49999796388715594953 0.49999794684419535118 0.49999792980670204612 0.49999791277502553255 0.49999789574953468207 0.49999787873061973809 0.49999786171869264884 0.49999784471419084220 0.49999782771757528277 0.49999781072933652259 0.49999779374999331338 0.49999777678009504900 0.49999775982022365284 0.49999774287099868486 0.49999772593307617585 0.49999770900715151400 0.49999769209396416336 0.49999767519429816343 0.49999765830898801333 0.49999764143891811674 0.49999762458502933216 0.49999760774832241461 0.49999759092986029163 0.49999757413077389190 0.49999755735226658615 0.49999754059561751784 0.49999752386218843103 0.49999750715342894392 0.49999749047088404286 0.49999747381619580322 0.49999745719111604592 0.49999744059751061176 0.49999742403736768814 0.49999740751280741247 0.49999739102609053187 0.49999737457962845077 0.49999735817599361143 0.49999734181793242804 0.49999732550837783229 0.49999730925046131924 0.49999729304752987824 0.49999727690316114748 0.49999726082118117754 0.49999724480568330520 0.49999722886105057995 0.49999721299197796842 0.49999719720349766749 0.49999718150100747049 0.49999716589030140934 0.49999715037760633640 0.49999713496961745163 0.49999711967354326658 0.49999710449715173421 0.49999708944882925721 0.49999707453763914122 0.49999705977339276020 0.49999704516672999199 0.49999703072921025671 0.49999701647341499022 0.49999700241306627158 0.49999698856315732964 0.49999697494009431864 0.49999696156184930684 0.49999694844811287675 0.49999693562044350559 0.49999692310241850013 0.49999691091982395585 0.49999689910112754543 0.49999688767900873909 0.49999687669543529944 0.49999686621777988949 0.49999685638710461566 0.49999684755052176133 0.46500070680339405937 0.40233102107261103919 0.34601432109764951317 0.29404856479476976228 0.24505356635318029102 0.19814912813428417482 0.15274220351666825679 0.10839693510302202129 0.06476430310918210309 0.02154320245911711673 
0.97798169570259785299 0.93379707049359916837 0.88916205079237942144 0.84375449103563315845 0.79721679505009834799 0.74913662706367611932 0.69902501427819563329 0.64630478077545716609 0.59036869145527304248 0.53091438245061306489 0.50000001525459414342 0.50000000740429961787 0.49999999836796060748 0.49999998846459436930 0.49999997788750988326 0.49999996675686575465 0.49999995515293660375 0.49999994313377110755 0.49999993074421705819 0.49999991802062671020 0.49999990499346769202 0.49999989168887543078 0.49999987812964313827 0.49999986433589810320 0.49999985032557875408 0.49999983611479825729 0.49999982171811530041 0.49999980714875374987 0.49999979241877229308 0.49999977753920954449 0.49999976252019956435 0.49999974737107005796 0.49999973210042625293 0.49999971671622250868 0.49999970122582476639 0.49999968563606261851 0.49999966995327893571 0.49999965418336989043 0.49999963833182120565 0.49999962240374457023 0.49999960640390400668 0.49999959033674490350 0.49999957420641649719 0.49999955801679635270 0.49999954177150807144 0.49999952547393872182 0.49999950912725843466 0.49999949273443505815 0.49999947629824664785 0.49999945982129617716 0.49999944330602241749 0.49999942675471220621 0.49999941016950832928 0.49999939355242262184 0.49999937690534068668 0.49999936023003366259 0.49999934352816383099 0.49999932680129238749 0.49999931005088527058 0.49999929327831987846 0.49999927648489128629 0.49999925967181568787 0.49999924284023761212 0.49999922599123242106 0.49999920912581363730 0.49999919224493233338 0.49999917534948534747 0.49999915844031639356 0.49999914151821972519 0.49999912458394324410 0.49999910763819277459 0.49999909068163250758 0.49999907371488849783 0.49999905673855193911 0.49999903975317966376 0.49999902275929763995 0.49999900575740252595 0.49999898874796294690 0.49999897173142165974 0.49999895470819633037 0.49999893767868314187 0.49999892064325651697 0.49999890360227083885 0.49999888655606178345 0.49999886950494709659 0.49999885244922925853 0.49999883538919259740 0.49999881832511172686 0.49999880125724416313 0.49999878418583593165 0.49999876711112178906 0.49999875003332533430 0.49999873295265989670 0.49999871586932925771 0.49999869878352931618 0.49999868169544725571 0.49999866460526298795 0.49999864751314965217 0.49999863041927367080 0.49999861332379713641 0.49999859622687520266 0.49999857912865963705 0.49999856202929754412 0.49999854492893236468 0.49999852782770404236 0.49999851072575041133 0.49999849362320625268 0.49999847652020523725 0.49999845941687914852 0.49999844231335871525 0.49999842520977411109 0.49999840810625545418 0.49999839100293230754 0.49999837389993567749 0.49999835679739768057 0.49999833969545082191 0.49999832259423093728 0.49999830549387513923 0.49999828839452342688 0.49999827129631974065 0.49999825419941029692 0.49999823710394714071 0.49999822001008625838 0.49999820291798896532 0.49999818582782179499 0.49999816873975794218 0.49999815165397804018 0.49999813457066899502 0.49999811749002570638 0.49999810041225239976 0.49999808333756246004 0.49999806626617937511 0.49999804919833779060 0.49999803213428339888 0.49999801507427432679 0.49999799801858346715 0.49999798096749709098 0.49999796392131679035 0.49999794688036108825 0.49999792984496527204 0.49999791281548372490 0.49999789579229064751 0.49999787877578238948 0.49999786176637683877 0.49999784476451669679 0.49999782777067036665 0.49999781078533467316 0.49999779380903636161 0.49999777684233120967 0.49999775988581074415 0.49999774294010029818 0.49999772600586489535 0.49999770908381008239 0.49999769217468431615 0.49999767527928090649 0.49999765839844467763 0.49999764153307174608 0.49999762468411340643 0.49999760785258340334 0.49999759103955643269 0.49999757424617718993 0.49999755747366253500 0.49999754072330648835 0.49999752399648700329 0.49999750729467024035 0.49999749061941745065 0.49999747397239041602 0.49999745735536110791 0.49999744077021507360 0.49999742421896331557 0.49999740770374906385 0.49999739122686009951 0.49999737479073513846 0.49999735839797632142 0.49999734205136203702 0.49999732575386002242 0.49999730950863957579 0.49999729331908920882 0.49999727718883291150 0.49999726112174652792 0.49999724512198018278 0.49999722919397759924 0.49999721334250379901 0.49999719757266958275 0.49999718188996183921 0.49999716630027590814 0.49999715080995471572 0.49999713542582907566 0.49999712015526337483 0.49999710500621163956 0.49999708998727943055 0.49999707510779528574 0.49999706037789237723 0.49999704580860876435 0.49999703141200396717 0.49999701720130024230 0.49999700319105683244 0.49999698939738684844 0.49999697583822932945 0.49999696253371095356 0.49999694950662543214 0.49999693678310708211 0.49999692439362369845 0.49999691237452781323 0.49999690077066516469 0.49999688964008565106 0.49999687906306355956 0.49999686915975549706 0.49999686012347221986 0.49999685227322576697 0.46908267875456038931 0.40962874222876755059 0.35369300334567865818 0.30097310013256839412 0.25086180129359231250 0.20278193452657877760 0.15624453009678965221 0.11083725481543113545 0.06620251474959883142 0.02201816635424399746 
0.97765474544594299644 0.93280924433477774294 0.88749425584651731036 0.84138227874170545828 0.79412643163350993269 0.74535980053297867798 0.69470905627462209431 0.64184190623711190327 0.58658914426267627640 0.52920680413006082610 0.50000001219928280616 0.50000000485395201810 0.49999999629299379800 0.49999998677066992414 0.49999997647998001282 0.49999996556060316566 0.49999995411345660168 0.49999994221294635777 0.49999992991558339650 0.49999991726567588612 0.49999990429903262701 0.49999989104537384543 0.49999987752992153256 0.49999986377447525054 0.49999984979814932062 0.49999983561790156683 0.49999982124891151347 0.49999980670486920964 0.49999979199819305498 0.49999977714020221731 0.49999976214125529950 0.49999974701086008499 0.49999973175777112644 0.49999971639006518531 0.49999970091521206417 0.49999968534012828592 0.49999966967123099515 0.49999965391448086827 0.49999963807542013861 0.49999962215920890074 0.49999960617065425383 0.49999959011423894539 0.49999957399414624026 0.49999955781428462309 0.49999954157830422963 0.49999952528961744136 0.49999950895141720419 0.49999949256669062869 0.49999947613823653159 0.49999945966867470615 0.49999944316046168735 0.49999942661589846793 0.49999941003714321042 0.49999939342622062854 0.49999937678502964777 0.49999936011535306424 0.49999934341886481670 0.49999932669713664790 0.49999930995164620917 0.49999929318377922538 0.49999927639484081920 0.49999925958605667686 0.49999924275857948741 0.49999922591349338363 0.49999920905181910458 0.49999919217451566089 0.49999917528248771781 0.49999915837658565065 0.49999914145761031881 0.49999912452631639637 0.49999910758341620243 0.49999909062957953454 0.49999907366543799858 0.49999905669158861699 0.49999903970859371771 0.49999902271698448697 0.49999900571726269005 0.49999898870990155952 0.49999897169534845975 0.49999895467402560856 0.49999893764633324134 0.49999892061264894494 0.49999890357333298674 0.49999888652872326311 0.49999886947914207180 0.49999885242489411352 0.49999883536626932301 0.49999881830354353518 0.49999880123697831857 0.49999878416682302928 0.49999876709331519953 0.49999875001668059316 0.49999873293713614775 0.49999871585488836478 0.49999869877013536357 0.49999868168306699223 0.49999866459386588247 0.49999864750270700542 0.49999863040975989215 0.49999861331518818952 0.49999859621915004881 0.49999857912179890285 0.49999856202328357702 0.49999854492375006565 0.49999852782334053281 0.49999851072219497761 0.49999849362044940237 0.49999847651824036454 0.49999845941570147945 0.49999844231296525221 0.49999842521016379937 0.49999840810742945951 0.49999839100489329446 0.49999837390268903059 0.49999835680094983914 0.49999833969981111181 0.49999832259941018320 0.49999830549988616424 0.49999828840138177410 0.49999827130404189690 0.49999825420801558007 0.49999823711345731114 0.49999822002052540793 0.49999820292938246258 0.49999818584019839474 0.49999816875314856413 0.49999815166841565794 0.49999813458618974638 0.49999811750666778298 0.49999810043005649129 0.49999808335657247582 0.49999806628644261064 0.49999804921990342876 0.49999803215720439731 0.49999801509860675175 0.49999799804438638251 0.49999798099483339087 0.49999796395025225548 0.49999794691096566268 0.49999792987731311866 0.49999791284965217075 0.49999789582836146051 0.49999787881384116783 0.49999786180651439871 0.49999784480682746279 0.49999782781525414777 0.49999781083229671852 0.49999779385848563962 0.49999777689438296147 0.49999775994058609507 0.49999774299772564712 0.49999772606647330253 0.49999770914754027018 0.49999769224168116866 0.49999767534969685734 0.49999765847243843320 0.49999764161081006186 0.49999762476577075399 0.49999760793834102657 0.49999759112960484586 0.49999757434071567808 0.49999755757289898739 0.49999754082745889727 0.49999752410578279793 0.49999750740934806315 0.49999749073972526991 0.49999747409858941172 0.49999745748772272957 0.49999744090902503713 0.49999742436451988237 0.49999740785636598295 0.49999739138686694062 0.49999737495847579316 0.49999735857381388815 0.49999734223567865454 0.49999732594705892375 0.49999730971114664246 0.49999729353135535792 0.49999727741133526138 0.49999726135499278357 0.49999724536651185547 0.49999722945037416988 0.49999721361138876885 0.49999719785471447020 0.49999718218589339624 0.49999716661088622338 0.49999715113610915251 0.49999713576848103802 0.49999712051546918445 0.49999710538515151903 0.49999709038628187274 0.49999707552836958335 0.49999706082177192146 0.49999704627780811039 0.49999703190889566162 0.49999701772872429117 0.49999700375247391193 0.49999698999710262548 0.49999697648172486408 0.49999696322814041194 0.49999695026157020550 0.49999693761173436002 0.49999692531444078769 0.49999691341399921107 0.49999690196691914945 0.49999689104760564051 0.49999688075697684697 0.49999687123470870631 0.49999686267380211158 0.49999685532851700920 0.47079024637702721057 0.41340826574222228063 0.35815584992373039608 0.30528903109623484191 0.25463860416204364689 0.20587227858164944272 0.15861672752848091084 0.11250503931231396748 0.06719033471953829439 0.02234511456250423689 
0.97748278719234438228 0.93229090555305327293 0.88662344951720739594 0.84015393645116642762 0.79254685220926135436 0.74346708716010878604 0.69260950405020516030 0.63976464363569329752 0.58493917522826033295 0.52853046369709300034 0.50000001064794474814 0.50000000351923190589 0.49999999517939330840 0.49999998584511140542 0.49999997570113852152 0.49999996489211001593 0.49999995352734039056 0.49999994168897549107 0.49999992943949356228 0.49999991682745970056 0.49999990389161391713 0.49999989066366617996 0.49999987717019545030 0.49999986343393232335 0.49999984947464365392 0.49999983530974734247 0.49999982095476031008 0.49999980642361879779 0.49999979172892888846 0.49999977688215285765 0.49999976189375994196 0.49999974677334529938 0.49999973152973237189 0.49999971617105554156 0.49999970070482935292 0.49999968513800668868 0.49999966947703644582 0.49999965372790267093 0.49999963789617030141 0.49999962198701741745 0.49999960600526544008 0.49999958995541049500 0.49999957384164750440 0.49999955766789311307 0.49999954143780717120 0.49999952515481049797 0.49999950882210175696 0.49999949244267510862 0.49999947601933492081 0.49999945955470770365 0.49999944305125315624 0.49999942651127882165 0.49999940993694680369 0.49999939333028781130 0.49999937669320454470 0.49999936002748401886 0.49999934333480589022 0.49999932661674501011 0.49999930987478280464 0.49999929311031099388 0.49999927632463631033 0.49999925951899076848 0.49999924269453027703 0.49999922585234318761 0.49999920899345323688 0.49999919211882415393 0.49999917522936437875 0.49999915832592756182 0.49999914140931916995 0.49999912448029676382 0.49999910753957627074 0.49999909058783048588 0.49999907362569495639 0.49999905665377114561 0.49999903967262315785 0.49999902268278584305 0.49999900568476318696 0.49999898867903280753 0.49999897166604517773 0.49999895464622456931 0.49999893761997410424 0.49999892058767508862 0.49999890354968851147 0.49999888650635604392 0.49999886945800259275 0.49999885240493530114 0.49999883534744682390 0.49999881828581471677 0.49999880122030321283 0.49999878415116311148 0.49999876707863460945 0.49999875000294580207 0.49999873292431562533 0.49999871584295235705 0.49999869875905683658 0.49999868167281985576 0.49999866458442659978 0.49999864749405298348 0.49999863040187114693 0.49999861330804623583 0.49999859621273778920 0.49999857911610140482 0.49999856201828729585 0.49999854491944334400 0.49999852781971276805 0.49999851071923756551 0.49999849361815601467 0.49999847651660522807 0.49999845941472048638 0.49999844231263668171 0.49999842521048676325 0.49999840810840434635 0.49999839100652299084 0.49999837390497725575 0.49999835680390186665 0.49999833970343393608 0.49999832260371240844 0.49999830550487772696 0.49999828840707466471 0.49999827131044943807 0.49999825421515292634 0.49999823712134139342 0.49999822002917454489 0.49999820293881730437 0.49999818585044092378 0.49999816876422259471 0.49999815168034711377 0.49999813459900521728 0.49999811752039791113 0.49999810044473314008 0.49999808337222922949 0.49999806630311460776 0.49999804923762908304 0.49999803217602362126 0.49999801511856195591 0.49999799806552247539 0.49999798101719772347 0.49999796397389423275 0.49999794693593729855 0.49999792990366909162 0.49999791287745032342 0.49999789585766207800 0.49999787884470714427 0.49999786183901107073 0.49999784484102410831 0.49999782785122265372 0.49999781087011269110 0.49999779389822707198 0.49999777693613134399 0.49999775998442530511 0.49999774304374483558 0.49999772611476361872 0.49999770919819713777 0.49999769229480339749 0.49999767540538747612 0.49999765853080324618 0.49999764167195964726 0.49999762482981929823 0.49999760800540621331 0.49999759119980863309 0.49999757441418379855 0.49999755764976100414 0.49999754090784898075 0.49999752418983978153 0.49999750749721405541 0.49999749083154820806 0.49999747419451989749 0.49999745758791730443 0.49999744101364268500 0.49999742447372591547 0.49999740797033159767 0.49999739150576544278 0.49999737508248859319 0.49999735870312544961 0.49999734237048171215 0.49999732608755137475 0.49999730985753410017 0.49999729368385020800 0.49999727757015904883 0.49999726152037654581 0.49999724553869795418 0.49999722962961895556 0.49999721379796308041 0.49999719804890591091 0.49999718238801116321 0.49999716682126532641 0.49999715135511541009 0.49999713599651546270 0.49999712075298058389 0.49999710563264343488 0.49999709064432751315 0.49999707579762986409 0.49999706110301861406 0.49999704657195570556 0.49999703221704627776 0.49999701805222646067 0.49999700409301289783 0.49999699035682487747 0.49999697686342858827 0.49999696363555501399 0.49999695069978156159 0.49999693808781875415 0.49999692583840671389 0.49999691400011003761 0.49999690263540647051 0.49999689182644074803 0.49999688168252681697 0.49999687234830103577 0.49999686400851356405 0.49999685687984352089 0.47146658257264184577 0.41505822443936446486 0.36023309951078713587 0.30738857016659798527 0.25653130567669835127 0.20745184810949468535 0.15984506212317109441 0.11337584018580661172 0.06770867025373623893 0.02251707173873896545 
0.97746828496273052700 0.93224814116788579099 0.88655470021809534842 0.84006316533649072475 0.79243995359226393482 0.74335219184799350423 0.69249722913039746253 0.63966798902719601561 0.58487244931758031186 0.52850631212516463453 0.50000001051923059769 0.50000000339563821505 0.49999999506023795615 0.49999998572924364559 0.49999997558735165271 0.49999996477935798600 0.49999995341481845434 0.49999994157612126511 0.49999992932595532791 0.49999991671305632490 0.49999990377629593974 0.49999989054748128492 0.49999987705326143228 0.49999986331641682602 0.49999984935674501862 0.49999983519168511581 0.49999982083676197675 0.49999980630591633890 0.49999979161175134301 0.49999977676572160412 0.49999976177828547863 0.49999974665902796600 0.49999973141675885246 0.49999971605959753207 0.49999970059504289521 0.49999968503003477949 0.49999966937100515096 0.49999965362392517765 0.49999963779434397626 0.49999962188742580471 0.49999960590798109283 0.49999958986049197751 0.49999957374914139052 0.49999955757783515198 0.49999954135022245394 0.49999952506971551136 0.49999950873950393948 0.49999949236257357210 0.49999947594172189369 0.49999945947956769832 0.49999944297856646624 0.49999942644101730282 0.49999940986907981388 0.49999939326478026747 0.49999937663001714494 0.49999935996657524084 0.49999934327613060336 0.49999932656025597444 0.49999930982043050420 0.49999929305804452495 0.49999927627440488020 0.49999925947074103094 0.49999924264820927444 0.49999922580789657456 0.49999920895082750061 0.49999919207796567067 0.49999917519021913614 0.49999915828844282428 0.49999914137344236842 0.49999912444597666150 0.49999910750676201943 0.49999909055647240308 0.49999907359574419230 0.49999905662517912797 0.49999903964534325729 0.49999902265677304003 0.49999900565997373869 0.49999898865542419246 0.49999897164357515189 0.49999895462485366426 0.49999893759966346218 0.49999892056838840526 0.49999890353138914945 0.49999888648901030797 0.49999886944157717616 0.49999885238939817400 0.49999883533276767711 0.49999881827196518413 0.49999880120725564980 0.49999878413889176088 0.49999876706711426921 0.49999874999215332405 0.49999873291422886057 0.49999871583355059990 0.49999869875032043609 0.49999868166473093734 0.49999866457696739985 0.49999864748720873608 0.49999863039562691958 0.49999861330238870583 0.49999859620765491064 0.49999857911158179791 0.49999856201432152369 0.49999854491602274686 0.49999852781683068459 0.49999851071688722337 0.49999849361633269540 0.49999847651530499038 0.49999845941394066573 0.49999844231237505765 0.49999842521074300272 0.49999840810917933753 0.49999839100781856560 0.49999837390679569005 0.49999835680624704626 0.49999833970631135660 0.49999832260712806509 0.49999830550883878066 0.49999828841158955317 0.49999827131552831982 0.49999825422080723669 0.49999823712758217908 0.49999822003601507303 0.49999820294627206341 0.49999818585852584540 0.49999816877295460982 0.49999815168974437452 0.49999813460908776319 0.49999811753118611479 0.49999810045624942800 0.49999808338449713840 0.49999806631615845154 0.49999804925147528500 0.49999803219069965943 0.49999801513409702913 0.49999799808194644868 0.49999798103454173859 0.49999796399219181842 0.49999794695522276067 0.49999792992397817937 0.49999791289882034029 0.49999789588013110464 0.49999787886831581485 0.49999786186380046349 0.49999784486703668929 0.49999782787850316490 0.49999781089870604101 0.49999779392817944590 0.49999777696749070355 0.49999776001724027807 0.49999774307806549301 0.49999772615064130843 0.49999770923568309655 0.49999769233395036094 0.49999767544624812432 0.49999765857343120290 0.49999764171640764809 0.49999762487614157758 0.49999760805365739413 0.49999759125004183957 0.49999757446645082259 0.49999755770411352662 0.49999754096433807193 0.49999752424851473531 0.49999750755812161218 0.49999749089473383146 0.49999747426002671968 0.49999745765578285095 0.49999744108390259401 0.49999742454641182832 0.49999740804546921602 0.49999739158337669354 0.49999737516258707659 0.49999735878572054704 0.49999734245557347911 0.49999732617513231725 0.49999730994758828651 0.49999729377635226957 0.49999727766507334747 0.49999726161765689625 0.49999724563828534807 0.49999722973144261617 0.49999721390193829773 0.49999719815493465225 0.49999718249598035236 0.49999716693104945264 0.49999715146657125464 0.49999713610948620657 0.49999712086729414251 0.49999710574811395691 0.49999709076075593561 0.49999707591480363478 0.49999706122071685410 0.49999704668995026413 0.49999703233510539579 0.49999701817012209837 0.49999700421052573063 0.49999699047375661953 0.49999697697961120735 0.49999696375087032685 0.49999695081418132903 0.49999693820135443501 0.49999692595125838634 0.49999691411262936480 0.49999690274815489222 0.49999689194022495231 0.49999688179839174573 0.49999687246745422309 0.49999686413210409075 0.49999685700855461823 0.47149073399318730537 0.41512494993180804048 0.36032975351345603032 0.30750084438267222264 0.25664620026865797575 0.20755874605646096320 0.15993583266890226691 0.11344458905400556237 0.06775143437086114662 0.02253157387745451101 
0.97761049645342723569 0.93267867393766645812 0.88728404485079892527 0.84110407108443741020 0.79379760497531248742 0.74500449750920560987 0.69435923159619639122 0.64153763402511687630 0.58637632088969882105 0.52912862087143153200 0.50000001181285058660 0.50000000448385217844 0.49999999593667421305 0.49999998642427467832 0.49999997613966679078 0.49999996522315420799 0.49999995377645489736 0.49999994187473634222 0.49999992957515049241 0.49999991692251682940 0.49999990395303267610 0.49999989069670242037 0.49999987717895411077 0.49999986342172958453 0.49999984944423619959 0.49999983526348640295 0.49999982089468752999 0.49999980635153534747 0.49999979164643953977 0.49999977679069734782 0.49999976179463412329 0.49999974666772362131 0.49999973141867887216 0.49999971605553333864 0.49999970058571158171 0.49999968501608499372 0.49999966935302575521 0.49999965360244963408 0.49999963776985528741 0.49999962186036372991 0.49999960587874214824 0.49999958982943532027 0.49999957371659192740 0.49999955754408459407 0.49999954131553353553 0.49999952503432476547 0.49999950870362297461 0.49999949232639401275 0.49999947590541166109 0.49999945944327622849 0.49999944294242570919 0.49999942640514416503 0.49999940983357715751 0.49999939322973546707 0.49999937659550902636 0.49999935993267002887 0.49999934324288475285 0.49999932652771683639 0.49999930978863821318 0.49999929302703211009 0.49999927624419793215 0.49999925944135975575 0.49999924261966804950 0.49999922578020650210 0.49999920892399429828 0.49999919205199172545 0.49999917516510272719 0.49999915826418134257 0.49999914135002998528 0.49999912442340616048 0.49999910748502279789 0.49999909053555219307 0.49999907357563067034 0.49999905660585741707 0.49999903962679920211 0.49999902263899081989 0.49999900564293653371 0.49999898863911546032 0.49999897162797868333 0.49999895460995241736 0.49999893758544045053 0.49999892055482680897 0.49999890351847181558 0.49999888647672019459 0.49999886942989729688 0.49999885237831315221 0.49999883532226191418 0.49999881826202319246 0.49999880119786332955 0.49999878413003434607 0.49999876705877810412 0.49999874998432541906 0.49999873290689617056 0.49999871582670174508 0.49999869874394420322 0.49999868165881661275 0.49999866457150460297 0.49999864748218864063 0.49999863039103997764 0.49999861329822714584 0.49999859620391118309 0.49999857910824985208 0.49999856201139564194 0.49999854491349710051 0.49999852781470077723 0.49999851071514955780 0.49999849361498388545 0.49999847651434253804 0.49999845941336285016 0.49999844231218110169 0.49999842521093279535 0.49999840810975282324 0.49999839100877668807 0.49999837390814044769 0.49999835680798093707 0.49999833970843698960 0.49999832260964899300 0.49999830551176055460 0.49999828841491716913 0.49999827131926749546 0.49999825422496507743 0.49999823713216606791 0.49999822004103255946 0.49999820295173158513 0.49999818586443645074 0.49999816877932684589 0.49999815169658884395 0.49999813461641590129 0.49999811753901030054 0.49999810046458209589 0.49999808339335138907 0.49999806632554788521 0.49999804926141400152 0.49999803220120320191 0.49999801514518010803 0.49999799809362482916 0.49999798104683135236 0.49999796400510920780 0.49999794696878396838 0.49999792993819991427 0.49999791291371986635 0.49999789589572635196 0.49999787888462288166 0.49999786188083716887 0.49999784488481852085 0.49999782789704672048 0.49999781091802658617 0.49999779394829257928 0.49999777698841052498 0.49999776003897988819 0.49999774310063610505 0.49999772617405252584 0.49999770925994346804 0.49999769235906532661 0.49999767547222206954 0.49999765860026501585 0.49999764174409855322 0.49999762490468296905 0.49999760808303833626 0.49999759128024817700 0.49999757449746279336 0.49999755773590531804 0.49999754099687693243 0.49999752428176019725 0.49999750759202693517 0.49999749092924100635 0.49999747429506974372 0.49999745769128456363 0.49999744111977401095 0.49999742458255069799 0.49999740808175907603 0.49999739161968403955 0.49999737519876319425 0.49999735882159718203 0.49999734249096072780 0.49999732620981773845 0.49999730998133623538 0.49999729380889956776 0.49999727769612684058 0.49999726164689317631 0.49999724566534559100 0.49999722975592952867 0.49999721392341300863 0.49999719817291377044 0.49999718250992936097 0.49999716694037926734 0.49999715147063356069 0.49999713610756507665 0.49999712085859604471 0.49999710573176264772 0.49999709073577774943 0.49999707588011294002 0.49999706117509640224 0.49999704663202365618 0.49999703226330305394 0.49999701808262930758 0.49999700410521152882 0.49999699034806244224 0.49999697683038951679 0.49999696357413297987 0.49999695060472049146 0.49999693795215788272 0.49999692565264247657 0.49999691375099319934 0.49999690230435994698 0.49999689138791114651 0.49999688110336365510 0.49999687159102168543 0.49999686304389501235 0.49999685571494145719 0.47086842914560200768 0.41362108778122624875 0.35846012022855761048 0.30563885358197856457 0.25499390495880192020 0.20620110317878928563 0.15889493344197141989 0.11271524899045280710 0.06732090429824848232 0.02238936327767241177 
0.97790552336674363421 0.93357201327855832140 0.88879873416299737254 0.84327146917514883562 0.79664189771534643647 0.74850896161732172196 0.69839756572006583824 0.64574699458737783164 0.58996657934466745221 0.53076044189087046021 0.50000001460974796696 0.50000000679024647621 0.49999999777833425973 0.49999998789151534062 0.49999997732388723470 0.49999996619713754642 0.49999995459311197266 0.49999994257122010177 0.49999993017739602363 0.49999991744882998912 0.49999990441661590346 0.49999989110734138764 0.49999987754412372754 0.49999986374731031358 0.49999984973498301510 0.49999983552333615577 0.49999982112696589320 0.49999980655909986860 0.49999979183177606368 0.49999977695599334693 0.49999976194183182177 0.49999974679855491155 0.49999973153469901010 0.49999971615814658987 0.49999970067618515479 0.49999968509556824703 0.49999966942256368618 0.49999965366299148339 0.49999963782226714004 0.49999962190543434382 0.49999960591719033731 0.49999958986191711530 0.49999957374370673779 0.49999955756637898263 0.49999954133350610341 0.49999952504842815060 0.49999950871427306653 0.49999949233396828729 0.49999947591025428739 0.49999945944569984535 0.49999944294271342349 0.49999942640355604651 0.49999940983034762976 0.49999939322507680473 0.49999937658961296494 0.49999935992571098442 0.49999934323501932232 0.49999932651908790548 0.49999930977937329102 0.49999929301724638231 0.49999927623399481602 0.49999925943083145530 0.49999924260889788696 0.49999922576926675299 0.49999920891295146497 0.49999919204090353952 0.49999917515402114709 0.49999915825315183193 0.49999914133909245662 0.49999912441259491969 0.49999910747436959735 0.49999909052508334506 0.49999907356536815728 0.49999905659582138950 0.49999903961700653543 0.49999902262945450371 0.49999900563366861395 0.49999898863012387507 0.49999897161927231437 0.49999895460153681581 0.49999893757732000177 0.49999892054700517674 0.49999890351095060970 0.49999888646950074733 0.49999886942297916415 0.49999885237169605645 0.49999883531594419006 0.49999881825600406282 0.49999880119214035190 0.49999878412460496691 0.49999876705363993645 0.49999874997947507671 0.49999873290233098899 0.49999871582241811607 0.49999869873993979530 0.49999868165508776219 0.49999866456804814563 0.49999864747900163442 0.49999863038811986904 0.49999861329557060419 0.49999859620151593242 0.49999857910611317235 0.49999856200951525720 0.49999854491187162298 0.49999852781332826401 0.49999851071402823255 0.49999849361411285997 0.49999847651372109070 0.49999845941298964869 0.49999844231205620160 0.49999842521105525295 0.49999840811012302710 0.49999839100939569292 0.49999837390900886414 0.49999835680909926472 0.49999833970980694930 0.49999832261127241662 0.49999830551363866338 0.49999828841705246107 0.49999827132166158039 0.49999825422762006477 0.49999823713508467771 0.49999822004421751176 0.49999820295518604407 0.49999818586816324739 0.49999816878332908887 0.49999815170086969740 0.49999813462097864036 0.49999811754385820040 0.49999810046971793209 0.49999808339877843677 0.49999806633126953059 0.49999804926743163236 0.49999803220751887212 0.49999801515179626010 0.49999799810054235127 0.49999798105405041104 0.49999796401263024714 0.49999794697660571163 0.49999792994631997445 0.49999791292213502381 0.49999789590443222131 0.49999787889361324567 0.49999786189010475557 0.49999784489435461499 0.49999782790683922062 0.49999781092806172555 0.49999779395855442621 0.49999777699887870686 0.49999776004963314424 0.49999774311144629113 0.49999772618499038757 0.49999770927097314521 0.49999769237014801693 0.49999767548331053302 0.49999765861130784916 0.49999764175503758068 0.49999762491545335363 0.49999760809356685876 0.49999759129045062700 0.49999757450724774399 0.49999755774516863038 0.49999754100550403146 0.49999752428962307427 0.49999750759898448083 0.49999749093513623510 0.49999747429972746238 0.49999745769451259259 0.49999744112136002006 0.49999742458226004160 0.49999740807933396036 0.49999739161483974792 0.49999737519118625517 0.49999735881094342638 0.49999734247685373445 0.49999732619184378279 0.49999730995904057007 0.49999729378178364714 0.49999727766364471249 0.49999726160844543132 0.49999724562027542119 0.49999722970351762052 0.49999721386287110381 0.49999719810337645010 0.49999718243044627419 0.49999716684990608284 0.49999715136802053150 0.49999713599154266275 0.49999712072776403282 0.49999710558456489373 0.49999709057048064009 0.49999707569477697122 0.49999706096753171458 0.49999704639974507092 0.49999703200345246845 0.49999701779188193695 0.49999700377962985609 0.49999698998289326957 0.49999697641975177076 0.49999696311055186193 0.49999695007841088445 0.49999693734991679239 0.49999692495616271382 0.49999691293433967676 0.49999690133038143802 0.49999689020369703085 0.49999687963613165254 0.49999686974937185280 0.49999686073751348214 0.49999685291806006404 0.46923661834939950355 0.41003085181893783595 0.35425078603757137463 0.30160054475788300454 0.25148946280578332590 0.20335682825792286699 0.15672754892974199992 0.11120056916758574994 0.06642757055400776156 0.02209433821265899961 
0.97834510710173883119 0.93490512164682604279 0.89106740934748485117 0.84654117373781490041 0.80098955509360492133 0.75399188552466989144 0.70497507507936840732 0.65308619925966193698 0.59698256001072380617 0.53470697386667076501 0.50000001907406244062 0.50000001028905016742 0.50000000049490167520 0.49999999003956702159 0.49999997906722970509 0.49999996764839715890 0.49999995582763567814 0.49999994363963506938 0.49999993111438384430 0.49999991827879225470 0.49999990515725761808 0.49999989177192344370 0.49999987814289137411 0.49999986428840692554 0.49999985022505100130 0.49999983596790958940 0.49999982153074173929 0.49999980692612339128 0.49999979216557394190 0.49999977725966998632 0.49999976221814379507 0.49999974704996569264 0.49999973176341927505 0.49999971636616857840 0.49999970086531381197 0.49999968526743965302 0.49999966957866709416 0.49999965380468536225 0.49999963795078983253 0.49999962202191655658 0.49999960602266807497 0.49999958995733856382 0.49999957382993986954 0.49999955764421971649 0.49999954140368324529 0.49999952511161127600 0.49999950877107651737 0.49999949238495372539 0.49999947595593785543 0.49999945948655560857 0.49999944297917647829 0.49999942643602285353 0.49999940985918173153 0.49999939325061321105 0.49999937661215693163 0.49999935994554328689 0.49999934325239558941 0.49999932653424400408 0.49999930979252388275 0.49999929302858692193 0.49999927624370521517 0.49999925943907541637 0.49999924261582534557 0.49999922577501354493 0.49999920891764204622 0.49999919204465109734 0.49999917515692993142 0.49999915825531560110 0.49999914134059547655 0.49999912441351612724 0.49999910747477971373 0.49999909052504609708 0.49999907356493994426 0.49999905659505561317 0.49999903961595165702 0.49999902262815365539 0.49999900563216082006 0.49999898862844482927 0.49999897161745310292 0.49999895459960552735 0.49999893757530228244 0.49999892054492406368 0.49999890350882764123 0.49999888646735379805 0.49999886942082455432 0.49999885236954955126 0.49999883531381922319 0.49999881825391123691 0.49999880119009088020 0.49999878412260861937 0.49999876705170359648 0.49999874997760640483 0.49999873290053636898 0.49999871582070276599 0.49999869873830904421 0.49999868165354666161 0.49999866456660080338 0.49999864747765082607 0.49999863038686814809 0.49999861329442046864 0.49999859620047015785 0.49999857910517331305 0.49999856200868314504 0.49999854491114770205 0.49999852781271425517 0.49999851071352485743 0.49999849361372045164 0.49999847651344031529 0.49999845941282133888 0.49999844231199996880 0.49999842521111148574 0.49999840811029222509 0.49999839100967635730 0.49999837390940127246 0.49999835680960363904 0.49999833971042190184 0.49999832261199672612 0.49999830551447155269 0.49999828841799248691 0.49999827132270752150 0.49999825422876997827 0.49999823713633623212 0.49999822004556887522 0.49999820295663360836 0.49999818586970351530 0.49999816878495917383 0.49999815170258504748 0.49999813462277381548 0.49999811754572753841 0.49999810047165604843 0.49999808340077744884 0.49999806633332033456 0.49999804926952584605 0.49999803220964594841 0.49999801515394387552 0.49999799810269773825 0.49999798105619830402 0.49999796401475438135 0.49999794697868743532 0.49999792994833935911 0.49999791292406831067 0.49999789590625320912 0.49999787889529356821 0.49999786189161238292 0.49999784489565662904 0.49999782790789509823 0.49999781092882805700 0.49999779395898363843 0.49999777699891956306 0.49999776004922535932 0.49999774311052758158 0.49999772618348947706 0.49999770926881198507 0.49999769236724062038 0.49999767547956408542 0.49999765860661787853 0.49999764174929151039 0.49999762490852750485 0.49999760808532373035 0.49999759128074122705 0.49999757449590781500 0.49999755773201937092 0.49999754099034871002 0.49999752427224652962 0.49999750757915251143 0.49999749091259204636 0.49999747427419055645 0.49999745766567776917 0.49999744108889393468 0.49999742454579743089 0.49999740803847636528 0.49999739156915412597 0.49999737514019965134 0.49999735875413869879 0.49999734241366899923 0.49999732612166608581 0.49999730988120016928 0.49999729369555029335 0.49999727756822343050 0.49999726150296713856 0.49999724550379276433 0.49999722957499526110 0.49999721372117683638 0.49999719794727165434 0.49999718225857514575 0.49999716666077825833 0.49999715115999809889 0.49999713576282306393 0.49999712047635280765 0.49999710530825181021 0.49999709026680427826 0.49999707536098009220 0.49999706060050952416 0.49999704599597022403 0.49999703155888014505 0.49999701730181650428 0.49999700323853679684 0.49999698938413023042 0.49999697575517398906 0.49999696236991453269 0.49999694924845261568 0.49999693641293357915 0.49999692388775313079 0.49999691169982196648 0.49999689987912859790 0.49999688846036377532 0.49999687748809312771 0.49999686703281970290 0.49999685723873016352 0.49999684845377240228 0.46529011109838408489 0.40301491510755438341 0.34691162734490799124 0.29502307660619925267 0.24600657324852626129 0.19900919811737702303 0.15345786485148790734 0.10893190819614048670 0.06509447053753814050 0.02165475723161486635 
0.97891489049512381282 0.93663595685952427683 0.89402460784230108892 0.85083626133502199274 0.80678326339658879007 0.76149395030838729070 0.71442464981307662875 0.66464016736117825790 0.61017048757189751296 0.54579182234224754566 0.50000002538199950219 0.50000001479699218709 0.50000000387265552959 0.49999999270462097689 0.49999998125706801577 0.49999996950159020237 0.49999995742939878918 0.49999994504530342887 0.49999993236171202948 0.49999991939469967672 0.49999990616169714963 0.49999989268020317290 0.49999987896711040047 0.49999986503837751117 0.49999985090890464168 0.49999983659250940571 0.49999982210196852739 0.49999980744907740471 0.49999979264472543816 0.49999977769897102631 0.49999976262111039960 0.49999974741974601011 0.49999973210284431868 0.49999971667779585793 0.49999970115145969674 0.49999968553021134632 0.49999966981998100746 0.49999965402629198419 0.49999963815428982716 0.49999962220877491870 0.49999960619422739727 0.49999959011483030569 0.49999957397449418250 0.49999955777687604686 0.49999954152539738406 0.49999952522326202020 0.49999950887347077710 0.49999949247883479497 0.49999947604199046491 0.49999945956540953196 0.49999944305141236223 0.49999942650217554796 0.49999940991974339832 0.49999939330603665466 0.49999937666285937388 0.49999935999190836533 0.49999934329477813133 0.49999932657296825012 0.49999930982789014822 0.49999929306087226299 0.49999927627316381740 0.49999925946594070414 0.49999924264031142540 0.49999922579731975736 0.49999920893794969068 0.49999919206312937181 0.49999917517373199116 0.49999915827058255546 0.49999914135445877594 0.49999912442609423247 0.49999910748618209277 0.49999909053537550108 0.49999907357429063115 0.49999905660351134928 0.49999903962358954734 0.49999902263504664157 0.49999900563837579304 0.49999898863404190763 0.49999897162248690963 0.49999895460412696613 0.49999893757935948146 0.49999892054855871182 0.49999890351207948447 0.49999888647025869659 0.49999886942341559282 0.49999885237185676123 0.49999883531586997165 0.49999881825573094796 0.49999880119170159176 0.49999878412403142569 0.49999876705295842605 0.49999874997871024407 0.49999873290150453897 0.49999871582155064331 0.49999869873904811968 0.49999868165418909216 0.49999866456715730267 0.49999864747813099752 0.49999863038728120657 0.49999861329477385263 0.49999859620077030664 0.49999857910542633288 0.49999856200889464253 0.49999854491132272871 0.49999852781285569758 0.49999851071363593524 0.49999849361380388491 0.49999847651349799138 0.49999845941285497863 0.49999844231201046041 0.49999842521109899574 0.49999840811025569876 0.49999839100961612770 0.49999837390931545222 0.49999835680949039629 0.49999833971027840551 0.49999832261182003412 0.49999830551425811231 0.49999828841773735766 0.49999827132240609595 0.49999825422841548406 0.49999823713592195240 0.49999822004508659434 0.49999820295607527720 0.49999818586905958595 0.49999816878421859956 0.49999815170173622647 0.49999813462180375812 0.49999811754462208935 0.49999810047039966454 0.49999808339935247758 0.49999806633170856829 0.49999804926770563540 0.49999803220759447830 0.49999801515163572185 0.49999799810010536749 0.49999798105329218423 0.49999796401150076175 0.49999794697505134389 0.49999792994428110537 0.49999791291954504002 0.49999789590121790361 0.49999787888969615679 0.49999786188539668830 0.49999784488876136690 0.49999782790025554258 0.49999781092037293151 0.49999779394963345114 0.49999777698858860475 0.49999776003782142597 0.49999774309794953187 0.49999772616962678828 0.49999770925354497519 0.49999769235043900473 0.49999767546108636607 0.49999765858630978999 0.49999764172698535347 0.49999762488404064786 0.49999760805845877565 0.49999759125128295789 0.49999757446362214086 0.49999755769665216176 0.49999754095162363132 0.49999752422986454281 0.49999750753278693338 0.49999749086189004821 0.49999747421876772346 0.49999745760511649095 0.49999744102274029656 0.49999742447355999264 0.49999740795962149820 0.49999739148310096137 0.49999737504631863727 0.49999735865174615990 0.49999734230202036445 0.49999732599995361237 0.49999730974854467158 0.49999729355099720163 0.49999727741073324294 0.49999726133140881545 0.49999724531693545693 0.49999722937149632118 0.49999721349957110261 0.49999719770595890678 0.49999718199580522882 0.49999716637463342828 0.49999715084837331736 0.49999713542340035177 0.49999712010657537675 0.49999710490528753715 0.49999708982750529218 0.49999707488183003923 0.49999706007755817527 0.49999704542474665558 0.49999703093428354839 0.49999701661796580598 0.49999700248856970841 0.49999698855991459023 0.49999697484689858973 0.49999696136548088532 0.49999694813255263215 0.49999693516561327655 0.49999692248209381962 0.49999691009806956910 0.49999689802594782240 0.49999688627053906487 0.49999687482305460451 0.49999686365508633212 0.49999685273081634351 0.49999684214587464259 0.45420533206876756438 0.38982707016798889832 0.33535773162830845306 0.28557356107348014218 0.23850455546474622071 0.19321552611157138957 0.14916280416269220299 0.10597472822795057923 0.06336364616838938146 0.02108497740787716387 
0.97959338851436073003 0.93869920745384616279 0.89755880382717301291 0.85599600036338396869 0.81381328684934228779 0.77077600249921562892 0.72658940650337267009 0.68087933280007451042 0.63326740057344133028 0.58408159035031459450 0.53867296311642487439 0.52423637912601961375 0.51810727108387322204 0.51472285192109890062 0.51248879828946569681 0.51084950511834859022 0.50956829070369358270 0.50852576358542966872 0.50765367868852828703 0.50690940828822506070 0.50626456097691518998 0.50569928857595114469 0.50519917614783793613 0.50475342455130456365 0.50435373068906186322 0.50399356761828351114 0.50366770521191894794 0.50337188144867628381 0.50310257126098090197 0.50285682041552437482 0.50263212383655697657 0.50242633496601940557 0.50223759721437877257 0.50206429140102803999 0.50190499494249818380 0.50175844978849404310 0.50162353695129646702 0.50149925605996448219 0.50138470878318519564 0.50127908525909192772 0.50118165288335125851 0.50109174696262881454 0.50100876285583184622 0.50093214931148954960 0.50086140277445412305 0.50079606248423169657 0.50073570622486807125 0.50067994661519921173 0.50062842785066707929 0.50058082282534488439 0.50053683057644515753 0.50049617400431711811 0.50045859782944257521 0.50042386675467798174 0.50039176380637251373 0.50036208883234345457 0.50033465713813485287 0.50030929824587422328 0.50028585476230413853 0.50026418134446193342 0.50024414375308257075 0.50022561798504838748 0.50020848947731832990 0.50019265237566479243 0.50017800886233054758 0.50016446853736828970 0.50015194784896366276 0.50014036956857155225 0.50012966230706235038 0.50011976006850145104 0.50011060183843691895 0.50010213120391300290 0.50009429600265220550 0.50008704799908099137 0.50008034258504419078 0.50007413850329773819 0.50006839759195909068 0.50006308454829884180 0.50005816671034197807 0.50005361385491675641 0.50004939801085590556 0.50004549328617731163 0.50004187570816327479 0.50003852307533447341 0.50003541482038171839 0.50003253188322238643 0.50002985659338172741 0.50002737256094331730 0.50002506457544015905 0.50002291851201619011 0.50002092124429786679 0.50001906056342870777 0.50001732510277141497 0.50001570426780495016 0.50001418817078813195 0.50001276756978385585 0.50001143381166635038 0.50001017877876674511 0.50000899483881211527 0.50000787479787278667 0.50000681185599327172 0.50000579956527535508 0.50000483179011057100 0.50000390266936167727 0.50000300658021124001 0.50000213810350624399 0.50000129199033782612 0.50000046312967838524 0.49999964651687489603 0.49999883722278615217 0.49999803036339540707 0.49999722106969685109 0.49999640445767734587 0.49999557559820029251 0.49999472948661710658 0.49999386101191140019 0.49999296492518868762 0.49999203580730539054 0.49999106803546866651 0.49999005574855487355 0.49998899281098424519 0.49998787277488154768 0.49998668884032387849 0.49998543381341120639 0.49998410006191051913 0.49998267946819202612 0.49998116337917686280 0.49997954255297744064 0.49997780710190475872 0.49997594643149700921 0.49997394917518123147 0.49997180312417038861 0.49996949515216698723 0.49996701113439873110 0.49996433586048721898 0.49996145294061761222 0.49995834470441619102 0.49995499209191995860 0.49995137453594529209 0.49994746983514576355 0.49994325401695133282 0.49993870118954064630 0.49993378338192034915 0.49992847037110271780 0.49992272949531796344 0.49991652545205350622 0.49990982007966505707 0.49990257212116312457 0.49989473696867398056 0.49988626638691968651 0.49987710821395053840 0.49986720603716494615 0.49985649884248900543 0.49984492063440161269 0.49983240002422169024 0.49981885978388357339 0.49980421636209554359 0.49978837935947678650 0.49977125095888358386 0.49975272530674963445 0.49973268784074953430 0.49971101455854172180 0.49968757122170648355 0.49966221248818765144 0.49963478096571400933 0.49960510617747821982 0.49957300343018595790 0.49953827257290589481 0.49950069663334512038 0.49946004031583352001 0.49941604834245340028 0.49936844361529142411 0.49931692517344122839 0.49926116591302899250 0.49920081003172600553 0.49913547015079240410 0.49906472405691976180 0.49898811099250134360 0.49890512740554004978 0.49881522204802225540 0.49871779028264218159 0.49861216742023317661 0.49849762086104520975 0.49837334074828587571 0.49823842875627355475 0.49809188452033170691 0.49793258905975101847 0.49775928433211902302 0.49757054776287995557 0.49736476018157010914 0.49714006501028867868 0.49689431570442416097 0.49662500720391944409 0.49632918529397568319 0.49600332492910242932 0.49564316411470688006 0.49524347275650726363 0.49479772395256693684 0.49429761465761562489 0.49373234579803826350 0.49308750252664779179 0.49234323678914493350 0.49147115735579616214 0.49042863676889697500 0.48914743038097080463 0.48750814747992821108 0.48527410784451180392 0.48188970988493323722 0.47576064024130970687 0.46132414669531629503 0.41591580394401767018 0.36673030186732613611 0.31911866792685683603 0.27340888059466700311 0.22922256142540761714 0.18618554670147052787 0.14400309745975919951 0.10244055438458052332 0.06130040850019177062 0.02040648363938175891 
0.98035284462284977280 0.94100868061432618727 0.90151539964915805569 0.86177564944199580577 0.82169788113817976427 0.78120736633575948993 0.74027764090112202489 0.69902035676230600547 0.65793819157147614973 0.61859417536914418356 0.58504678760720829622 0.56440162698854612344 0.55157711300548106781 0.54301820187834448639 0.53687166939598296445 0.53219049542549634602 0.52846626804222862628 0.52540695673915749353 0.52283335531481411884 0.52062896160438676407 0.51871429444407668452 0.51703291925471916990 0.51554340863785652616 0.51421448489215437760 0.51302195858713794951 0.51194672820667197488 0.51097343205512535391 0.51008951519791612128 0.50928456853069670185 0.50854985101073357789 0.50787793803254710490 0.50726245845435058435 0.50669789505158402410 0.50617943107975682526 0.50570283083899281174 0.50526434563650246545 0.50486063894329014090 0.50448872621283791240 0.50414592601127539151 0.50382981995548614673 0.50353821957017275146 0.50326913862586830639 0.50302076985421273481 0.50279146518689354917 0.50257971885338315055 0.50238415281600390383 0.50220350413073044926 0.50203661390670184517 0.50188241760302021444 0.50173993645252246143 0.50160826984226436487 0.50148658851199956477 0.50137412845689754981 0.50127018544060941707 0.50117411004065115510 0.50108530316084831657 0.50100321195583463751 0.50092732612100487888 0.50085717450809585927 0.50079232203220025443 0.50073236684060073998 0.50067693771768984057 0.50062569170340687208 0.50057831190534585186 0.50053450548695910260 0.50049400181623215911 0.50045655076086226209 0.50042192111742067606 0.50038989916321818807 0.50036028732069581793 0.50033290292510768094 0.50030757708711348641 0.50028415364264378073 0.50026248818308594046 0.50024244715940180406 0.50022390705436681202 0.50020675361757227506 0.50019088115829224428 0.50017619189168327498 0.50016259533420026617 0.50015000774437212705 0.50013835160543274050 0.50012755514655338196 0.50011755189968110091 0.50010828028920462085 0.50009968325190268246 0.50009170788479695435 0.50008430511872092872 0.50007742941558408489 0.50007103848745371177 0.50006509303569579572 0.50005955650859190698 0.50005439487589686820 0.50004957641896963239 0.50004507153516242202 0.50004085255527219722 0.50003689357291514206 0.50003317028478544426 0.50002965984079006390 0.50002634070315798986 0.50002319251363736008 0.50002019596797286916 0.50001733269687498318 0.50001458515276553385 0.50001193650158148873 0.50000937051898608487 0.50000687149033606893 0.50000442411378909213 0.50000201340596484023 0.49999962460956270949 0.49999724310237608771 0.49999485430713963563 0.49999244360165390200 0.49998999622863360415 0.49998749720471752367 0.49998493122809395395 0.49998228258415489123 0.49997953504861036844 0.49997667178744842342 0.49997367525315394854 0.49997052707650652126 0.49996720795332838527 0.49996369752545838372 0.49995997425522403779 0.49995601529264493967 0.49995179633453357138 0.49994729147464178620 0.49994247304391559172 0.49993731143986885890 0.49993177494403501226 0.49992582952636255289 0.49991943863534132886 0.49991256297256703167 0.49990516025035458547 0.49989718493088425300 0.49988858794528290286 0.49987931639088989400 0.49986931320483207752 0.49985851681187204454 0.49984686074436257552 0.49983427323191537139 0.49982067675824054520 0.49980598758238459212 0.49979011522136029821 0.49977296189093434187 0.49975442190103352980 0.49973438100195888278 0.49971271567725511487 0.49968929237871689830 0.49966396669862822577 0.49963658247389608480 0.49960697081623395288 0.49957494906203470109 0.49954031963497641522 0.49950286881370514758 0.49946236539623733997 0.49941855925183376019 0.49937117975017503158 0.49931993405654495621 0.49926450528052152000 0.49920455046418993339 0.49913969839426436392 0.49906954722054780449 0.49899366186085425401 0.49891157116987278064 0.49882276484619270107 0.49872669004791031488 0.49862274768260206326 0.49851028833185351274 0.49838860776372562178 0.49825694197817399500 0.49811446172014678391 0.49796026638234097694 0.49779337720372607290 0.49761272965007324887 0.49741716483778047886 0.49720541983073174297 0.49697611659988571997 0.49672774938414332446 0.49645867012552136188 0.49616707156698020009 0.49585096749149731865 0.49550816943748138277 0.49513625903696845132 0.49473255487289014010 0.49429407241742290280 0.49381747516247231911 0.49329901443873735989 0.49273445457287734506 0.49211897885057909185 0.49144707008184340680 0.49071235716480338107 0.48990741554049155315 0.48902350422093660010 0.48805021416700283821 0.48697499052276421727 0.48578247168883020857 0.48445355626873387589 0.48296405498354694208 0.48128269032788906223 0.47936803516284093307 0.47716365526279702625 0.47459006996190600258 0.47153077782523389327 0.46780657377403012109 0.46312542913082654916 0.45697893515614207427 0.44842007765010422071 0.43559564401190892236 0.41495061273404437729 0.38140343514466040764 0.34205966543044113992 0.30097775761712530773 0.25972073195292305625 0.21879126294074788261 0.17830100180914401631 0.13822348459029337731 0.09848398335042071738 0.05899094980841546043 0.01964703228884009945 
0.98116215398556239080 0.94346727073145197906 0.90571846471313621763 0.86789331661726232259 0.82999522192561459022 0.79207794080451676688 0.75429343400305015610 0.71698626177655333525 0.68087083358101496700 0.64731013194758180163 0.61851838495471689328 0.59674622821547185225 0.58078135207116043937 0.56890117319081190406 0.55978918199062854821 0.55257453914542553619 0.54669932930056919229 0.54180244001415756028 0.53764382422718526300 0.53405878837043141427 0.53093073594028428186 0.52817468536099376752 0.52572705425671240054 0.52353914779231791599 0.52157289056066424848 0.51979795456614041882 0.51818977960399303928 0.51672817875716514635 0.51539633665315653932 0.51418007706416923863 0.51306731882854561544 0.51204766576725435634 0.51111209345785169056 0.51025270702742497875 0.50946255169721255118 0.50873546297523364323 0.50806594697252549508 0.50744908383682074682 0.50688044909358931367 0.50635604898140396113 0.50587226681598584932 0.50542581811646114520 0.50501371274825490598 0.50463322272848931682 0.50428185463617991591 0.50395732579566976383 0.50365754357534864294 0.50338058727785894853 0.50312469220219102617 0.50288823553945971589 0.50266972382808883246 0.50246778174451911525 0.50228114204553986344 0.50210863651020865017 0.50194918775477426198 0.50180180181456379707 0.50166556140335172298 0.50153961977421290808 0.50142319511687472033 0.50131556543564148587 0.50121606385943096029 0.50112407434170480602 0.50103902771327579746 0.50096039805535363953 0.50088769936392685267 0.50082048247973753874 0.50075833226083166227 0.50070086497703036876 0.50064772590769224259 0.50059858712595517449 0.50055314545418605476 0.50051112057678881495 0.50047225329772415670 0.50043630393121707467 0.50040305081511093910 0.50037228893719476464 0.50034382866567361781 0.50031749457561192074 0.50029312436389672403 0.50027056784582824012 0.50024968602700015108 0.50023035024462880749 0.50021244137293807697 0.50019584908763214948 0.50018047118485386981 0.50016621295038810047 0.50015298657518314496 0.50014071061355769299 0.50012930948072342741 0.50011871298651600082 0.50010885590244058552 0.50009967755934725542 0.50009112147325696096 0.50008313499701517735 0.50007566899561994855 0.50006867754322525954 0.50006211763993801966 0.50005594894667060313 0.50005013353640537233 0.50004463566033152677 0.50003942152742686389 0.50003445909610433340 0.50002971787665118075 0.50002516874324354212 0.50002078375436231905 0.50001653598052142602 0.50001239933822994033 0.50000834842917574186 0.50000435838363288532 0.50000040470712403540 0.49999646312940676518 0.49999250945483236785 0.49998851941316674319 0.49998446850996181023 0.49998033187552470835 0.49997608411159072395 0.49997169913473049618 0.49996715001553160285 0.49996240881256359678 0.49995744640010530979 0.49995223228855789621 0.49994673443646592270 0.49994091905295640066 0.49993475038938312016 0.49992819051891140836 0.49992119910265497840 0.49991373314094267322 0.49990574670817627956 0.49989719066961968430 0.49988801237841179459 0.49987815535089391572 0.49986755891826462062 0.49985615785240661291 0.49984388196356943634 0.49983065566741208263 0.49981639751873963018 0.49980101970903079156 0.49978442752464641297 0.49976651876234884364 0.49974718309851612341 0.49972630140810403443 0.49970374502912079384 0.49967937496801623221 0.49965304104102020721 0.49962458094602624215 0.49959381925918661116 0.49956056634988310616 0.49952461720718360771 0.49948575017030927281 0.49944372555497906774 0.49939828416677078948 0.49934914569183780353 0.49929600695443959735 0.49923854002976342237 0.49917639019938703226 0.49910917373552771137 0.49903647549882917955 0.49895784633284334664 0.49887280023660018902 0.49878081129460194454 0.49868131034122187284 0.49857368133377943931 0.49845725740536683812 0.49833131656480916805 0.49819507700673093531 0.49804769198950843423 0.49788824423266020425 0.49771573977773836406 0.49752910124774085698 0.49732716042904206999 0.49710865008637050710 0.49687219490478057304 0.49661630143204982257 0.49633934686946240555 0.49603956652706199248 0.49571503971952213252 0.49536367382834256556 0.49498318619216541414 0.49457108340562760951 0.49412463750293955655 0.49364085836826088194 0.49311646154129334940 0.49254783036041482891 0.49193097108921995941 0.49126145928089665071 0.49053437511399727855 0.48974422473397793976 0.48888484368748119646 0.48794927723931436070 0.48692963056602389660 0.48581687930170308620 0.48460062733245373723 0.48326879357230756451 0.48180720188227688094 0.48019903699520921636 0.47842411212051771940 0.47645786720731536645 0.47426997444999363651 0.47182235867994914980 0.46906632536713005477 0.46593829253402740953 0.46235327913729706850 0.45819468940379670663 0.45329783079610203034 0.44742265775908890424 0.44020806011320601225 0.43109612599912849884 0.41921602154743164981 0.40325124542217988255 0.38147922508429177313 0.35268765847013727743 0.31912716709265370740 0.28301196515828080935 0.24570502665915205931 0.20792075657551636891 0.17000371300406458275 0.13210585574184943725 0.09428094461839318929 0.05653237509420946244 0.01883772799640313911 
0.98199065457350742658 0.94597978361278267645 0.90999787185467351236 0.87408393038830412003 0.83831174914249972918 0.80281574095364671706 0.76783189253000616592 0.73376042275983921481 0.70124874902844414049 0.67125713388545171778 0.64497039204860795447 0.62328354884746617337 0.60590089387287959788 0.59201595682311625168 0.58080934623029478736 0.57161914986500728109 0.56395407000046249291 0.55745964978971529469 0.55188071320933806962 0.54703163170987056940 0.54277517558563581623 0.53900803199226110518 0.53565097523568216964 0.53264216145973997119 0.52993250129705815610 0.52748241989323341183 0.52525955303754123804 0.52323708357359310916 0.52139252226059717987 0.51970680176424122187 0.51816359445020876429 0.51674879232826531616 0.51545010598514318101 0.51425675187488040230 0.51315920594719743875 0.51214900759469117464 0.51121860213475522894 0.51036121306833215350 0.50957073754485937567 0.50884166006055508991 0.50816898059590642767 0.50754815427573574116 0.50697504029385798141 0.50644585834262834112 0.50595715116717876469 0.50550575215514725880 0.50508875709713463298 0.50470349942719416880 0.50434752838842344946 0.50401858967503576636 0.50371460818611413224 0.50343367259244697909 0.50317402147053369443 0.50293403079991083615 0.50271220265367189128 0.50250715493928022060 0.50231761206879577131 0.50214239645561953296 0.50198042074954885017 0.50183068073406034149 0.50169224881977625419 0.50156426807642351395 0.50144594675263864936 0.50133655323886616717 0.50123541143365679673 0.50114189647795714944 0.50105543082569592439 0.50097548062217589493 0.50090155236456579413 0.50083318982124458429 0.50076997118889077232 0.50071150646813189500 0.50065743504024706745 0.50060742342894992696 0.50056116323262755952 0.50051836921362768962 0.50047877753231417852 0.50044214411458598502 0.50040824314246468152 0.50037686565821604123 0.50034781827317176273 0.50032092197314370630 0.50029601101293807996 0.50027293189305699350 0.50025154241219149664 0.50023171078961181646 0.50021331485199049816 0.50019624127960415905 0.50018038490723626399 0.50016564807544960924 0.50015194002820506647 0.50013917635310056742 0.50012727846077009719 0.50011617310021427851 0.50010579190707815656 0.50009607098207131681 0.50008695049694029677 0.50007837432555435342 0.50007028969782774119 0.50006264687433599203 0.50005539883963467940 0.50004850101236530957 0.50004191097038219738 0.50003558818919491280 0.50002949379210370751 0.50002359031050702676 0.50001784145288619143 0.50001221188105149373 0.50000666699226425926 0.50000117270589361507 0.49999569525329579101 0.49999020096961471760 0.49998465608622244538 0.49997902652252368405 0.49997327767582799840 0.49996737420801196095 0.49996127982764110298 0.49995495706622083976 0.49994836704717138254 0.49994146924614318861 0.49993422124115100003 0.49992657845102245195 0.49991849386051678827 0.49990991773043996771 0.49990079729095959760 0.49989107641622709810 0.49988069527829842587 0.49986958997822539263 0.49985769215202280336 0.49984492854910056447 0.49983122058053741643 0.49981648383441606986 0.49980062755522591811 0.49978355408410257699 0.49976515825645345670 0.49974532675323185549 0.49972393740184833932 0.49970085842237182971 0.49967594761435940587 0.49964905147924892903 0.49962000427286462623 0.49958862698212008757 0.49955472621953889156 0.49951809302867894447 0.49947850159296403039 0.49943570783980406613 0.49938944793120321197 0.49933943663128588231 0.49928536554035773953 0.49922690118420981475 0.49916368294637264436 0.49909532082990526458 0.49902139303412212934 0.49894144333025236548 0.49885497821855107059 0.49876146384765701614 0.49866032267511117837 0.49855092984576959703 0.49843260926241267361 0.49830462932006475141 0.49816619827231795048 0.49801645919426429376 0.49785448450233138473 0.49767926998628547741 0.49748972830273308077 0.49728468187244945220 0.49706285511548220502 0.49682286594795027623 0.49656321645233075790 0.49628228261833118307 0.49597830303348583447 0.49564936638055340223 0.49529339757161561231 0.49490814231501162324 0.49449114986918757397 0.49403975368490177233 0.49355104957094930729 0.49302187093480515090 0.49244876054325986692 0.49182793811234898351 0.49115526286183169846 0.49042618994499914686 0.48963571937366479059 0.48877833567860040631 0.48784793604747656026 0.48683774402369039969 0.48574020497196190860 0.48454685833789423732 0.48324818013087506019 0.48183338687249838150 0.48029018922649102663 0.47860447929100241593 0.47675992953400969654 0.47473747274065541957 0.47251461981104087018 0.47006455375678279918 0.46735491056991890213 0.46434611564397815231 0.46098907991912713156 0.45722195992665576325 0.45296553046884274751 0.44811647934856596587 0.44253757771988394554 0.43604319819629028254 0.42837816635301928514 0.41918802756378020780 0.40798148717973325983 0.39409663711831455224 0.37671409104508635224 0.35502738371080649893 0.32874080655894222236 0.29874937931175554739 0.26623790926419255154 0.23216665294988750312 0.19718302369810067343 0.16168723788974811995 0.12591528075464550329 0.09000156428709289724 0.05401987795362563072 0.01800923259896623427 
0.98281133526918762477 0.94846333729149701064 0.91420930870447192351 0.88013278393878235928 0.84635210330243371146 0.81304138133756509443 0.78045797240348513402 0.74897478770435288453 0.71910660588747177258 0.69149926251717241943 0.66682250050679914288 0.64551668125290240230 0.62752271774977230745 0.61245241399847716313 0.59981309624242562517 0.58913864408384764015 0.58003815104655764845 0.57220137593490605354 0.56538774711058192857 0.55941184967407886486 0.55413030270012653133 0.54943129178673466573 0.54522665323401520165 0.54144602151390097688 0.53803253327459343858 0.53493967067218983757 0.53212892907934716824 0.52956808023907087080 0.52722986705139929242 0.52509101328199070391 0.52313146487978523513 0.52133380311045440791 0.51968278627957520399 0.51816498853975578864 0.51676851262200618198 0.51548275932158016399 0.51429824090347309173 0.51320642875689259643 0.51219962795696238889 0.51127087312004748654 0.51041384123134769801 0.50962277809671618911 0.50889243580881360351 0.50821801918098896689 0.50759513953476054215 0.50701977456060853822 0.50648823323084712911 0.50599712494536241980 0.50554333224927383572 0.50512398658614521274 0.50473644664888506206 0.50437827896861964216 0.50404724044423598883 0.50374126256522711031 0.50345843712072235743 0.50319700322008986682 0.50295533547693271892 0.50273193322992160148 0.50252541069164025078 0.50233448793127588594 0.50215798260918931284 0.50199480239157356909 0.50184393798198778658 0.50170445671381591612 0.50157549665387823890 0.50145626117273878197 0.50134601394181943501 0.50124407432141093732 0.50114981310714945550 0.50106264860556437579 0.50098204301200044419 0.50090749906660136936 0.50083855696618151399 0.50077479151170867233 0.50071580947282179341 0.50066124715237436682 0.50061076813537308539 0.50056406120795271519 0.50052083843315908762 0.50048083337140003568 0.50044379943432892865 0.50040950836183706318 0.50037774881261520843 0.50034832505946524872 0.50032105578124008716 0.50029577294387428399 0.50027232076356165091 0.50025055474563195901 0.50023034079316963663 0.50021155437984254899 0.50019407978182939267 0.50017780936408029469 0.50016264291650780471 0.50014848703599679158 0.50013525455040963585 0.50012286398104244256 0.50011123904019827435 0.50010030816078077098 0.50009000405501591313 0.50008026329955301836 0.50007102594441221743 0.50006223514334047220 0.50005383680332060603 0.50004577925105153646 0.50003801291435068244 0.50003049001651533878 0.50002316428175608287 0.50001599064988000443 0.50000892499847870987 0.50000192387088970847 0.49999494420826828822 0.49998794308410776654 0.49998087743958574691 0.49997370381808187156 0.49996637809725058554 0.49995885521698557596 0.49995108890160527837 0.49994303137453838248 0.49993463306375779398 0.49992584229614250857 0.49991660497888174008 0.49990686426595720704 0.49989656020765010913 0.49988562938090141952 0.49987400449826141502 0.49986161399299566810 0.49984838157780003831 0.49983422577440478340 0.49981905941114701530 0.49980278908543185334 0.49978531458773833851 0.49976652828363710146 0.49974631444997830165 0.49972454856116232946 0.49970109652106770026 0.49967581383588921540 0.49964854472276032382 0.49961912114863527012 0.49958736179346696638 0.49955307093125456142 0.49951603722198595348 0.49947603240695659377 0.49943280989934096814 0.49938610326119325933 0.49933562455734631369 0.49928106257586252203 0.49922208090384073698 0.49915831584640013574 0.49908937417562476702 0.49901483069513113966 0.49893422560460332082 0.49884706164728875866 0.49875280102189106790 0.49865086203857400537 0.49854061549690736888 0.49842138076143699399 0.49829242150818919832 0.49815294111271052335 0.49800207764721698966 0.49783889845092871296 0.49766239423372116146 0.49747147266862706827 0.49726495142340859656 0.49704155057526799855 0.49679988434546662468 0.49653845208207242345 0.49625562840886905391 0.49594965244625016654 0.49561861599530004918 0.49526045055846779075 0.49487291304868707975 0.49445357001232936867 0.49399978015884798976 0.49350867494978101213 0.49297713694977313148 0.49240177557994818658 0.49177889983574601951 0.49110448743284540463 0.49037414972025578086 0.48958309154136625541 0.48872606502171550558 0.48779731600320430651 0.48679052151064494680 0.48569871620404025947 0.48451420520671895087 0.48322845996132268720 0.48183199279228383638 0.48031420456125800689 0.47866319807379198448 0.47686554756660387566 0.47490601144075966777 0.47276717107105603599 0.47042897253207272001 0.46786813973529239874 0.46505741575151471334 0.46196457252565525931 0.45855110567159867996 0.45477049763687255046 0.45056588542592490576 0.44586690395152456245 0.44058539006612257305 0.43460953006824087907 0.42779594393088299364 0.41995921791615564711 0.41085878189291735740 0.40018439660916105272 0.38754515803770867022 0.37247494870100772424 0.35448109792904319848 0.33317541215490698026 0.30849880474306806688 0.28089163433123370828 0.25102363963684404258 0.21954065217810303512 0.18695744737725086826 0.15364693410218097092 0.11986646509989219711 0.08579015382170696036 0.05153633983423387688 0.01718855704480240498 
0.98360268448093657323 0.95085292157953982262 0.91824324173293447870 0.88588579335992168051 0.85392249879088966136 0.82253970869069448213 0.79198382804201095109 0.76257414976661364037 0.73470362429991709075 0.70881080978896615630 0.68530366620851201898 0.66443795790757054220 0.64622088187483228694 0.63045788517859324696 0.61685198065708235493 0.60508417918140111613 0.59485851416701596150 0.58591995579276845429 0.57805704962400550340 0.57109771717573509786 0.56490289375405533523 0.55936017922053626883 0.55437832439974354948 0.54988273808725440794 0.54581193961522478375 0.54211480044158810720 0.53874841236858739268 0.53567644125194624483 0.53286785242393819306 0.53029591943253540087 0.52793744867648695340 0.52577216895419032205 0.52378224748294799351 0.52195190338256092222 0.52026709667949178062 0.51871527616615265011 0.51728517340066626495 0.51596663309880397286 0.51475047240604965282 0.51362836323132665672 0.51259273311271924545 0.51163668107096615945 0.51075390566369061052 0.50993864303775326974 0.50918561323026412246 0.50848997332167611418 0.50784727632028214828 0.50725343487413820931 0.50670468907716337270 0.50619757777138385535 0.50572891285465848554 0.50529575618891187094 0.50489539877256506273 0.50452534189603859272 0.50418328004390111641 0.50386708534342472543 0.50357479338892374710 0.50330459029549656780 0.50305480085581655292 0.50282387769021419377 0.50261039129413165316 0.50241302089869233072 0.50223054606992179050 0.50206183898053013959 0.50190585729530112769 0.50176163761730241397 0.50162828944743309556 0.50150498961449863078 0.50139097713705571557 0.50128554848186401838 0.50118805318694470419 0.50109788982008851566 0.50101450224616883578 0.50093737617888289826 0.50086603599457746316 0.50080004178767367762 0.50073898664885185816 0.50068249414869170355 0.50063021601081869605 0.50058182995989553010 0.50053703773090507667 0.50049556322726018731 0.50045715081621955367 0.50042156375094948295 0.50038858270942909723 0.50035800444108169405 0.50032964051274753103 0.50030331614619216740 0.50027886913996821860 0.50025614886892366684 0.50023501535518966055 0.50021533840488230371 0.50019699680518558971 0.50017987757685522521 0.50016387527752215192 0.50014889135149265265 0.50013483352202758869 0.50012161522235454303 0.50010915506190112279 0.50009737632444994926 0.50008620649512025569 0.50007557681326386678 0.50006542184850832911 0.50005567909734005561 0.50004628859773103677 0.50003719255944745203 0.50002833500774035436 0.50001966143823362021 0.50001111848088197753 0.50000265357091999707 0.49999421462477683376 0.49998574971896214691 0.49997720676993157030 0.49996853321296924610 0.49995967567810839505 0.49995057966107658842 0.49994118918725527489 0.49993144646656795249 0.49992129153717834722 0.49991066189578931001 0.49989949211227791004 0.49988771342627708050 0.49987525332322407801 0.49986203508725424172 0.49984797732818897487 0.49983299347969217807 0.49981699126550105383 0.49979987213044491101 0.49978153063272950929 0.49976185379374077344 0.49974072040134759343 0.49971800026241458559 0.49969355339988758002 0.49966722918949962873 0.49963886543076591051 0.49960828734649825877 0.49957530650467152356 0.49953971965594035076 0.49950130747961762889 0.49945983323031761802 0.49941504127686631165 0.49936665552437758953 0.49931437770967362910 0.49925788555940764368 0.49919683079936472136 0.49913083700245913787 0.49905949726190063087 0.49898237167484732479 0.49889898462060883189 0.49880882181608537929 0.49871132712961918632 0.49860589913275643603 0.49849188736757976681 0.49836858830524505271 0.49823524096906574021 0.49809102219299333791 0.49793504148349559957 0.49776633544966691902 0.49758386176281560465 0.49738649260270950681 0.49717300754301174681 0.49694208582311327760 0.49669229794740832329 0.49642209654591357149 0.49612980642179355106 0.49581361370150628387 0.49547155399166986633 0.49510149943288195296 0.49470114452415114847 0.49426799057155051953 0.49379932859046515858 0.49329222046122783718 0.49274347810166757577 0.49214964037549263631 0.49150694740017530915 0.49081131184937415446 0.49005828675924339999 0.48924302924057361253 0.48836025936355176302 0.48740421331114641701 0.48636858968045793006 0.48524648753545857049 0.48403033446167087472 0.48271180242019373630 0.48128170861403757330 0.47972989782259795044 0.47804510167459257630 0.47621476904106291306 0.47422486003643132824 0.47205959387936419214 0.46970113789888606748 0.46712922102039045047 0.46432064978793241572 0.46124869791692513221 0.45788233093407171292 0.45418521492272623252 0.45011444195394684220 0.44561888380598652093 0.44063706019617376874 0.43509438038739384202 0.42889959577588337991 0.42194030692739203925 0.41407745001925233552 0.40513894764453395325 0.39491334669333383323 0.38314561894223891914 0.36953979966093286613 0.35377690171896503113 0.33555993981517129310 0.31469436223671204411 0.29118736592718885703 0.26529471363326573297 0.23742436277384684762 0.20801486874843039265 0.17745917953061865480 0.14607658604183282325 0.11411349172103583960 0.08175624606560864815 0.04914677051680045594 0.01639721279081188254 
0.98434916555595353138 0.95310242281279333731 0.92202494328780071342 0.89124464897708133293 0.86091238981050788315 0.83121112659231055630 0.80236348130725121397 0.77463435902017374612 0.74832293175662001339 0.72373668613026331808 0.70114339663071334474 0.68071060229403423936 0.66246496666339038661 0.64630626418398073874 0.63205276202591031964 0.61948757781765506625 0.60839177064733429567 0.59856288344514585464 0.58982277841693631082 0.58201907565079979978 0.57502337591982199960 0.56872820694160952648 0.56304372705717009584 0.55789466682015043109 0.55321768665745885141 0.54895917911034874948 0.54507347870146882762 0.54152141997618918889 0.53826918195987127902 0.53528736334772442085 0.53255024143943718862 0.53003517654687259952 0.52772213131546452658 0.52559328082804734894 0.52363269454724847840 0.52182607526287261290 0.52016054343423501205 0.51862445783160937562 0.51720726533710603690 0.51589937428649124129 0.51469204691723702272 0.51357730741073848169 0.51254786273723085266 0.51159703407606849090 0.51071869702686856218 0.50990722917554942573 0.50915746385446836175 0.50846464915374356419 0.50782441141385636918 0.50723272256756823939 0.50668587080944993417 0.50618043415980562560 0.50571325656107357638 0.50528142620246252470 0.50488225581542089948 0.50451326472078672492 0.50417216243984253055 0.50385683370732237130 0.50356532474591531034 0.50329583067963190590 0.50304668397843055327 0.50281634383914275421 0.50260338641847768226 0.50240649584308016973 0.50222445592949338522 0.50205614255373576249 0.50190051661611134737 0.50175661755209388648 0.50162355734471164581 0.50150051499789116694 0.50138673143382495034 0.50128150478063815410 0.50118418601952230418 0.50109417496307562256 0.50101091653893181643 0.50093389735489091130 0.50086264252366918814 0.50079671272714199048 0.50073570150153068337 0.50067923272646053245 0.50062695830213455039 0.50057855600007972185 0.50053372747405266985 0.50049219641868480934 0.50045370686444401453 0.50041802159827886154 0.50038492070015505586 0.50035420018642329243 0.50032567075158651537 0.50029915660069335104 0.50027449436512350101 0.50025153209507344787 0.50023012832249491577 0.50021015118871547944 0.50019147763133353646 0.50017399262538131399 0.50015758847406655008 0.50014216414470946681 0.50012762464578486288 0.50011388044122395691 0.50010084689835576643 0.50008844376608718729 0.50007659468011034232 0.50006522669206665554 0.50005426981978584600 0.50004365661580441049 0.50003332175152515049 0.50002320161443247759 0.50001323391589480583 0.50000335730712996973 0.49999351100095829059 0.49998363439703286115 0.49997366670820686529 0.49996354658575486996 0.49995321174113632745 0.49994259856195660818 0.49993164171977105825 0.49992027376730208132 0.49990842472259955365 0.49989602163755852970 0.49988298814816184423 0.49986924400364640686 0.49985470457171288228 0.49983928031670277203 0.49982287624754967448 0.49980539133208273794 0.49978671787406592220 0.49976674084914335383 0.49974533719558555944 0.49972237505545197278 0.49969771296149617656 0.49967119896478673358 0.49964266969765547266 0.49961194936618308349 0.49957884866599683304 0.49954316361466716279 0.49950467429348643922 0.49946314349083764661 0.49941831523874513632 0.49936991323353258077 0.49931763913078575090 0.49926117070401382358 0.49920015985556787097 0.49913423046739863187 0.49906297607824634532 0.49898595737270889927 0.49890269946645587895 0.49881268897048214317 0.49871537081587846707 0.49861014481898113804 0.49849636196503110952 0.49837332038653631150 0.49824026101042778736 0.49809636284576158660 0.49794073788111664625 0.49777242555797457380 0.49759038678313483040 0.49739349743964833550 0.49718054135167122354 0.49695020265408174076 0.49670105751250159809 0.49643156513340752634 0.49614005799719801404 0.49582473123918335833 0.49548363109428661399 0.49511464231049062690 0.49471547442342150847 0.49428364676945568679 0.49381647209687179467 0.49331103861311603742 0.49276419028039480930 0.49217250514044963428 0.49153227141110195086 0.49083946105034603757 0.49008970042606020412 0.48927823765813005519 0.48839990611128109022 0.48744908340665388247 0.48641964518223063108 0.48530491265920849830 0.48409759285351189328 0.48278970999650033802 0.48137252638038563468 0.47983645040102490542 0.47817092900664009969 0.47636432104043907598 0.47440374704242443960 0.47227490989196946325 0.46996187915150527958 0.46744683001553805068 0.46470972525503201345 0.46172792532368689411 0.45847570768234180427 0.45492367121040422351 0.45103799514512232793 0.44677951427723200384 0.44210256341547449210 0.43695353543695197862 0.43126909116538952871 0.42497396162599487823 0.41797830572262439919 0.41017465184619295027 0.40143460157420129963 0.39160577594939510737 0.38051003829364360431 0.36794493280552836856 0.35369151994481851098 0.33753291869874779696 0.31928739737596567583 0.29885473104958049095 0.27626158309571080540 0.25167549150079349118 0.22536422907684700023 0.19763528051115403228 0.16878781595496006318 0.13908673881349531420 0.10875466967680920416 0.07797456820289123958 0.04689728337654731211 0.01565073639245649975 
0.98504072048604107703 0.95518266082787595117 0.92550945962839570313 0.89615546945009638691 0.86727128488175508902 0.83902892656079031131 0.81162461157450671578 0.78527687325020634201 0.76021705757612578758 0.73666960634475142644 0.71482263189004657811 0.69479608797446545942 0.67662211830071550267 0.66024944286803066706 0.64556522544492034310 0.63242159941597542172 0.62065810715951952314 0.61011702892354369165 0.60065210494779308625 0.59213243109070468062 0.58444332733282056136 0.57748554556891151801 0.57117371006717654325 0.56543451547871914631 0.56020496108411133029 0.55543075064087910064 0.55106490335075108966 0.54706657799147173638 0.54340009209163286918 0.54003411055905348181 0.53694097718666300434 0.53409616447839802778 0.53147782040398861003 0.52906639406691491345 0.52684432541858194909 0.52479578690385231265 0.52290646724178990734 0.52116338945629103740 0.51955475682427443296 0.51806982166029558190 0.51669877285899867836 0.51543263891752033601 0.51426320379842394015 0.51318293350242139006 0.51218491162559454111 0.51126278249918322150 0.51041070076829719859 0.50962328647251275981 0.50889558485695118861 0.50822303027558279886 0.50760141365576794126 0.50702685307978578866 0.50649576710946175861 0.50600485053731902862 0.50555105229453145554 0.50513155528445985443 0.50474375794233561354 0.50438525734803452139 0.50405383374088996717 0.50374743630396645599 0.50346417010081556676 0.50320228406097022855 0.50296015992176823506 0.50273630204381869468 0.50252932802585470462 0.50233796005203701363 0.50216101691118297801 0.50199740663305358890 0.50184611969180525914 0.50170622273116427525 0.50157685276982466593 0.50145721184911584700 0.50134656208820804757 0.50124422111496669263 0.50114955784318204746 0.50106198856928541030 0.50098097336379066036 0.50090601273467760812 0.50083664454170151448 0.50077244114228158800 0.50071300675109231548 0.50065797499687469951 0.50060700666122492919 0.50055978758529218187 0.50051602673138539945 0.50047545438743190616 0.50043782050316998333 0.50040289314776043028 0.50037045707926408600 0.50034031241713872173 0.50031227340953665639 0.50028616728779029543 0.50026183320100514607 0.50023912122417857340 0.50021789143371464537 0.50019801304463429314 0.50017936360414938513 0.50016182823663157819 0.50014529893530590421 0.50012967389630758053 0.50011485689099044460 0.50010075667261988386 0.50008728641377941937 0.50007436317103393097 0.50006190737354205833 0.50004984233245941549 0.50003809376812313747 0.50002658935207622282 0.50001525826113613071 0.50000403074074528664 0.49999283767489549613 0.49998161016000758350 0.49997027908010893693 0.49995877468070776262 0.49994702613872438191 0.49993496112584273616 0.49992250536256821469 0.49990958216027109318 0.49989611194835831265 0.49988201178368429911 0.49986719483916275397 0.49985156986843470861 0.49983504064327655136 0.49981750536029112553 0.49979885601322465716 0.49977897772702412071 0.49975774804953654318 0.49973503619647929863 0.49971070224501923374 0.49968459627098649189 0.49965655742439835096 0.49962641293757936722 0.49959397705976205106 0.49955904991158051054 0.49952141625237300726 0.49948084415268734215 0.49943708356376903534 0.49938986477517771645 0.49933889675099185634 0.49928386533428309457 0.49922443130872912187 0.49916022830532336130 0.49909086054118495523 0.49901590037637422181 0.49893488567351246266 0.49884731694367429045 0.49875265426073123187 0.49865031392474706839 0.49853966485344058945 0.49842002467893026241 0.49829065552498952307 0.49815075943793019064 0.49799947344183315145 0.49783586418625591641 0.49765892215166662726 0.49746755537465375818 0.49726058265142075721 0.49703672617412070212 0.49679460355013760342 0.49653271914944435705 0.49624945471950587805 0.49594305920081638295 0.49561163766879068326 0.49525313931933384604 0.49486534440567780946 0.49444585002274854535 0.49399205462207040895 0.49350114112464860128 0.49297005848076530521 0.49239550150364697068 0.49177388877755257024 0.49110133840907604919 0.49037364135194461134 0.48958623198872952553 0.48873415559558996968 0.48781203224580282907 0.48681401662109813344 0.48573375309253064014 0.48456432529951054544 0.48329819928994877110 0.48192715907788047369 0.48044223321664480952 0.47883361066234797487 0.47709054379687870773 0.47520123597106223023 0.47315271029009459136 0.47093065556269647631 0.46851924433288655303 0.46590091666208321985 0.46305612177624927428 0.45996300778201681947 0.45659704733698286416 0.45293058440734251802 0.44893228409722790717 0.44456646415878009471 0.43979228362560734977 0.43456276199376958624 0.42882360336095848297 0.42251180740243932110 0.41555406922857002217 0.40786501364242427892 0.39934539316055295277 0.38988052848196408373 0.37933951628520040655 0.36757609772631738565 0.35443255404141155163 0.33974842861406467920 0.32337585575524113723 0.30520199994036417701 0.28517558148993327194 0.26332874390528004938 0.23978144019735037062 0.21472178152159321352 0.18837420826437878407 0.16097006496457261226 0.13272788358037906908 0.10384387996981495061 0.07449007369259967593 0.04481705839404136194 0.01495918579492337870 
0.98567177604637301602 0.95707804038427057858 0.92867476494780998308 0.90059648431315608708 0.87298835370562599678 0.84600868319458766287 0.81982916517977477699 0.79463146483001623199 0.77059881895292314802 0.74790204978256813462 0.72668143661025907942 0.70702899941306618370 0.68897797569697716291 0.67250416354250441842 0.65753709746976463091 0.64397548724180697644 0.63170202965122634886 0.62059502014171230577 0.61053618135998577454 0.60141521643140216646 0.59313195675184537947 0.58559693793403988504 0.57873105216390352545 0.57246472394343927981 0.56673689155938677953 0.56149395901830456701 0.55668880606918658138 0.55227989654731546310 0.54823049785613497953 0.54450800961019263369 0.54108339226976365222 0.53793068377606656494 0.53502659175517719436 0.53235014961704207881 0.52988242615631264698 0.52760627969216655764 0.52550614917278359872 0.52356787592749087779 0.52177855084340363234 0.52012638267142063953 0.51860058394094432632 0.51719127160192068793 0.51588938003652140551 0.51468658450959869910 0.51357523347390499069 0.51254828842729094340 0.51159927024702545051 0.51072221111105897684 0.50991161126585182739 0.50916240002204227189 0.50846990045825279925 0.50782979739410782916 0.50723810825966864080 0.50669115654282048666 0.50618554754092615067 0.50571814618018484655 0.50528605669700554781 0.50488660400159091068 0.50451731656564435813 0.50417591069453093766 0.50386027605989713862 0.50356846238215613454 0.50329866716380555758 0.50304922438456878275 0.50281859407806972495 0.50260535271737560858 0.50240818434353196054 0.50222587237713167685 0.50205729205829008333 0.50190140346513900660 0.50175724506519470136 0.50162392775779152121 0.50150062936922790158 0.50138658956540005374 0.50128110514954260513 0.50118352571527569062 0.50109324962753087895 0.50100972030607660024 0.50093242278831651149 0.50086088054987032425 0.50079465256307809096 0.50073333057510227562 0.50067653658867683486 0.50062392052987225721 0.50057515808837305116 0.50052994871689426848 0.50048801377733376228 0.50044909482218413732 0.50041295200057245296 0.50037936257906234783 0.50034811956809410738 0.50031903044554482118 0.50029191596955635557 0.50026660907327935579 0.50024295383471373277 0.50022080451529149503 0.50020002466126578522 0.50018048626236366605 0.50016206896250070546 0.50014465931770812901 0.50012815009667854760 0.50011243961962170701 0.50009743113135374237 0.50008303220474792372 0.50006915417088848574 0.50005571157237205249 0.50004262163643320438 0.50002980376461125811 0.50001717903583031699 0.50000466971981927244 0.49999219879787049070 0.49997968948799270672 0.49996706477151564574 0.49995424691824313923 0.49994115700721275530 0.49992771444011951942 0.49991383644438885936 0.49989943756285565302 0.49988442912687858222 0.49986871870965654541 0.49985220955637310603 0.49983479998765650842 0.49981638277266804415 0.49979684446796129871 0.49977606471803398547 0.49975391551325260009 0.49973026040057760833 0.49970495364221856338 0.49967783931702586253 0.49964875035907768686 0.49961750752753025795 0.49958391830136850142 0.49954777569223446365 0.49950885696800373381 0.49946692227922667717 0.49942171317994188406 0.49937295103372514316 0.49932033529511221648 0.49926354165576042332 0.49920222004387959647 0.49913599246452439173 0.49906445066736732086 0.49898715362747197988 0.49890362482340239181 0.49881334929575299464 0.49871577046774473452 0.49861028670804846685 0.49849624761433269926 0.49837294999420866937 0.49823963351831046520 0.49809547601806741790 0.49793958839836310881 0.49777100913271865590 0.49758869830576246684 0.49739153116464102089 0.49717829113755379611 0.49694766227377334955 0.49669822105527505762 0.49642842752531701755 0.49613661567405209496 0.49582098301526023043 0.49547957928156205476 0.49511029415781404595 0.49471084396368147917 0.49427875718634317614 0.49381135875275522507 0.49330575291746364686 0.49275880462630089474 0.49216711919789363217 0.49152702014315491352 0.49083452491709250731 0.49008531836635776946 0.48927472359887053122 0.48839766995703631780 0.48744865772176676488 0.48642171910839443472 0.48531037503477825190 0.48410758704286127596 0.48280570363333280559 0.48139640012319556694 0.47987061095141381184 0.47821845312984823106 0.47642913925548002751 0.47449087815308060856 0.47239076079063763158 0.47011462858618086047 0.46764692058537943309 0.46497049521479810741 0.46206642138769143946 0.45891373264535917365 0.45548913675980107207 0.45176667183488561363 0.44771729851281821810 0.44330841661238645779 0.43850329376716307150 0.43326039407264727021 0.42753259757303802013 0.42126630861067171363 0.41440046585483852892 0.40686549424342272063 0.39858228645794913092 0.38946137867163121982 0.37940260290790300823 0.36829566298312410577 0.35602228228501581198 0.34246075701973871519 0.32749378471478762798 0.31102007576778778475 0.29296916514031601242 0.27331685106450948064 0.25209637083812674874 0.22939974386173467291 0.20536724854779769833 0.18016970606019525047 0.15399035205857194986 0.12701085057363309394 0.09940289292947201982 0.07132478820365106831 0.04292169071209530479 0.01432813418811904223 
0.98624011936155675517 0.95878295971502380812 0.93151507546541367777 0.90456734914909298073 0.87807696243301025518 0.85218828733216023252 0.82705190111999060676 0.80282100193715921765 0.77964470362298254891 0.75765833722233877356 0.73697206535535775274 0.71766049737056047952 0.69975662153161821699 0.68325213813524443562 0.66810351364982611955 0.65424122243026050505 0.64157950406186625703 0.63002484063209507337 0.61948238391903687194 0.60986029652307394144 0.60107234530911868298 0.59303919725149756292 0.58568883671096305665 0.57895643657174877816 0.57278392219169171895 0.56711938780376258684 0.56191646536037809234 0.55713370427247055350 0.55273399317539928521 0.54868403775581919835 0.54495389850613196181 0.54151658660092960584 0.53834771322361296697 0.53542518648976322737 0.53272894989746055749 0.53024075653571745015 0.52794397382968616395 0.52582341423748546472 0.52386518795042702479 0.52205657424103835140 0.52038590863143585619 0.51884248351269879329 0.51741646023614284999 0.51609879102554645502 0.51488114933313411381 0.51375586748904922274 0.51271588068145568240 0.51175467645884753498 0.51086624907335353996 0.51004505808848010773 0.50928599076109404287 0.50858432777872508712 0.50793571199228426671 0.50733611983336590612 0.50678183514616881311 0.50626942519834683409 0.50579571866390893309 0.50535778539567843826 0.50495291782556483984 0.50457861384861613097 0.50423256106208969030 0.50391262224395383384 0.50361682196672641343 0.50334333425258315220 0.50309047118448002589 0.50285667239586406829 0.50264049536843802279 0.50244060647365162975 0.50225577269908527889 0.50208485400590763259 0.50192679626802350068 0.50178062474762619161 0.50164543806551054050 0.50152040262786490299 0.50140474747431507119 0.50129775951474309093 0.50119877912498023154 0.50110719607378118035 0.50102244575561760698 0.50094400570580566168 0.50087139237624900279 0.50080415815177714567 0.50074188858850765538 0.50068419985714573972 0.50063073637533916926 0.50058116861443779921 0.50053519106708566078 0.50049252036307056990 0.50045289352177713127 0.50041606633044566355 0.50038181183823249309 0.50034991895673797124 0.50032019115839643231 0.50029244526466876142 0.50026651031656821367 0.50024222652055105875 0.50021944426326114819 0.50019802318905703942 0.50017783133462545564 0.50015874431534690370 0.50014064455839479795 0.50012342057783587546 0.50010696628726158952 0.50009118034571831135 0.50007596553289190844 0.50006122814970610513 0.50004687744062492616 0.50003282503410395599 0.50001898439775471772 0.50000527030483177260 0.49999159830877831778 0.49997788422257910534 0.49996404359971952092 0.49994999121353667082 0.49993564053176520190 0.49992090318303156193 0.49990568841201127315 0.49988990251988563163 0.49987344828664453944 0.49985622437168936161 0.49983812468901667181 0.49981903775314967531 0.49979884599177593074 0.49977742502084965270 0.49975464287769549854 0.49973035920737385318 0.49970442439730367035 0.49967667865479237221 0.49964695102178774411 0.49961505832076724687 0.49958080402527665909 0.49954397704813091607 0.49950435043980379035 0.49946167998897517126 0.49941570271659024849 0.49936613525413031667 0.49931267209608021229 0.49925498371578569401 0.49919271453305902320 0.49912548072094981011 0.49905286783812013995 0.49897442827215104932 0.49888967847793341814 0.49879809599401059295 0.49869911621835344429 0.49859212892350246449 0.49847647448938692261 0.49835143983032748061 0.49821625399074875862 0.49807008338203667686 0.49791202663060685207 0.49774110900473705899 0.49755627638491645159 0.49735638873943555094 0.49714021306358285868 0.49690641573714483537 0.49665355425084539709 0.49638006824789232541 0.49608426982180525711 0.49576433300618755196 0.49541828238592161560 0.49504398075235528376 0.49463911571722118943 0.49420118519123390488 0.49372748162325741372 0.49321507488446558742 0.49266079366872783663 0.49206120526519875336 0.49141259354135274906 0.49071093495398565576 0.48995187238130177843 0.48913068654038938110 0.48824226472014470302 0.48728106651877983735 0.48624108622604422791 0.48511581143123050364 0.48389817736675760917 0.48258051641080568217 0.48115450206776355646 0.47961108661808848908 0.47794043147473103117 0.47613182909585299862 0.47417361507664396170 0.47205306876932484617 0.46975630045222671605 0.46726812267861456140 0.46457190297784178856 0.46164939455323417139 0.45848054102852425773 0.45504325065769535286 0.45131313477694345870 0.44726320472994063326 0.44286352119665756133 0.43808079007233680091 0.43287790022483851882 0.42721340132477864104 0.42104092561506345493 0.41430856765385287721 0.40695825316281997175 0.39892515543233320052 0.39013725927431869289 0.38051523216011901019 0.36997284149489206850 0.35841825045437769592 0.34575661141088231965 0.33189440703774159003 0.31674587745755877766 0.30024149746080641687 0.28233773378860393954 0.26302628678966133435 0.24234014452098215364 0.22035391586366342986 0.19717776274766871114 0.17294701537003262515 0.14781078663588673172 0.12192227372610969782 0.09543205297078904970 0.06848449548043751556 0.04121678206256977617 0.01375979443357640448 
0.98674586104638450923 0.96029860364885122337 0.93403522804973238003 0.90808087438479168085 0.88256385954515914616 0.85761560258105340449 0.83336915003087119747 0.80995593817564404127 0.78750065637950739106 0.76611453012844821231 0.74588799021827256741 0.72688430318219610093 0.70913587492368923559 0.69264425381702920959 0.67738359656403523967 0.66330638476754244515 0.65034992353388298980 0.63844245440576441464 0.62750821716099203229 0.61747124043273826643 0.60825793071005729296 0.59979866905186751680 0.59202866085670358132 0.58488826344090050213 0.57832297283186739900 0.57228320464467463680 0.56672396329609053822 0.56160446200678948436 0.55688773281716941188 0.55254024973155035916 0.54853157739801561288 0.54483405089790493125 0.54142248804858084110 0.53827393322093575190 0.53536743040804957161 0.53268382272355530027 0.53020557537275958548 0.52791661924233890257 0.52580221247977942944 0.52384881771087199454 0.52204399283105995533 0.52037629358129444679 0.51883518636980674454 0.51741097002331071231 0.51609470534403434350 0.51487815151431803873 0.51375370853089941114 0.51271436496952182971 0.51175365048023524484 0.51086559249742968802 0.51004467671891984271 0.50928581096741520895 0.50858429209737898713 0.50793577565219016900 0.50733624801203469623 0.50678200080312485465 0.50626960736460380197 0.50579590109164840328 0.50535795549232020996 0.50495306581228049936 0.50457873209589088059 0.50423264356484032156 0.50391266420656322111 0.50361681947455605446 0.50334328401140382425 0.50309037031316128363 0.50285651826070687509 0.50264028544995265069 0.50244033825849387931 0.50225544359138196704 0.50208446125336525512 0.50192633689918153550 0.50178009551732372096 0.50164483540623516777 0.50151972260510935264 0.50140398574440125934 0.50129691128386688614 0.50119783910844950547 0.50110615845456796258 0.50102130414148338122 0.50094275308433811045 0.50087002106724953787 0.50080265975643112331 0.50074025393486509827 0.50068241894139997594 0.50062879829842998891 0.50057906151349951251 0.50053290204123501717 0.50049003539301539778 0.50045019738271057097 0.50041314249765145306 0.50037864238477958168 0.50034648444262463940 0.50031647051043204311 0.50028841564634041195 0.50026214698708371120 0.50023750268217048731 0.50021433089597788779 0.50019248887159695194 0.50017184205065967628 0.50015226324371875322 0.50013363184606418610 0.50011583309413876197 0.50009875735796904817 0.50008229946525517562 0.50006635805293742081 0.50005083494225366358 0.50003563453342536604 0.50002066321625426859 0.50000582879297605920 0.49999103990983023715 0.49997620549382715271 0.49996123419124777199 0.49994603380441932083 0.49993051072327804318 0.49991456934822892100 0.49989811150074081603 0.49988103581803017272 0.49986323712812591458 0.49984460580144096653 0.49982502707485443327 0.49980438034414981230 0.49978253842043723898 0.49975936674596754816 0.49973472256452283746 0.49970845404124170086 0.49968039932646934886 0.49965038555786112084 0.49961822779456444010 0.49958372787692550965 0.49954667320467738278 0.49950683542607432486 0.49946396902987560962 0.49941780983150502182 0.49936807334402916192 0.49931445302390936591 0.49925661838067841858 0.49919421293889176816 0.49912685203973894410 0.49905412046873842691 0.49897556989485514212 0.49889071610518498368 0.49879903601809882918 0.49869996445635222937 0.49859289066014700342 0.49847715451852148139 0.49835204249566994461 0.49821678322684120888 0.49807054275642304031 0.49791241938848007642 0.49774143811758658762 0.49755654460506110182 0.49735659866277387442 0.49714036720347987153 0.49690651661311019405 0.49665360449659595732 0.49638007074456957923 0.49608422786364381185 0.49576425050782590986 0.49541816414297062954 0.49504383276988350726 0.49463894562471644178 0.49420100276748085699 0.49372729946077509311 0.49321490923098654235 0.49266066549312148570 0.49206114160778424704 0.49141262922441220073 0.49071111474833095656 0.48995225375013268243 0.48913134311373868135 0.48824329069375466128 0.48728258222253811871 0.48624324517189182471 0.48511880923239852903 0.48390226302372446598 0.48258600659021727575 0.48116179916584139731 0.47962070160882824821 0.47795301280666319110 0.47614819923356804798 0.47419481670218832647 0.47208042318591508790 0.46979148139534854245 0.46731324957033076872 0.46462965869820849196 0.46172317409413954348 0.45857463899177386413 0.45516309751547695539 0.45146559417995452135 0.44745694696033561089 0.44310949111127606592 0.43839279147153520366 0.43327332225546749678 0.42771411573507650550 0.42167438538656143443 0.41510913590858372624 0.40796878322685664608 0.40019882371025539136 0.39173961504877130579 0.38252636304687209767 0.37248944919963500322 0.36155528045717094665 0.34964788592861145711 0.33669150586639395861 0.32261438226278565944 0.30735382061690103006 0.29086230282927499902 0.27311398576363193902 0.25411041778455056850 0.23388400459247832286 0.21249801232426818176 0.19004287120918111897 0.16662980603637991828 0.14238350538883318142 0.11743540472413030451 0.09191854974713682680 0.06596435868474005704 0.03970114762416978443 0.01325405591719326474 
0.98719058222151190307 0.96163036578426397405 0.93624635869987049563 0.91115706079518377081 0.88648199878178068900 0.86234111341602437406 0.83885315824679851371 0.81613294435503369595 0.79428745359095176415 0.77341113669367111960 0.75358106220708875878 0.73485285021626500779 0.71725832116391341486 0.70080540564514814950 0.68548023402174396157 0.67125079654198593904 0.65807135090036050773 0.64588683629608922843 0.63463678988642446832 0.62425851733682724554 0.61468946804650437254 0.60586888738921196307 0.59773887422308613626 0.59024498350328147289 0.58333650105020173893 0.57696649464697880028 0.57109172117252071654 0.56567244764142377011 0.56067222635493829674 0.55605765095519565921 0.55179811045647464418 0.54786555154409399826 0.54423425485186904815 0.54088062793734936751 0.53778301579024545553 0.53492152857769648122 0.53227788569545964048 0.52983527487933279598 0.52757822501548112815 0.52549249129161090810 0.52356495140063752380 0.52178351161161173888 0.52013702163848052340 0.51861519735385641638 0.51720855050537339892 0.51590832469328884446 0.51470643695830053943 0.51359542440810479480 0.51256839538063625472 0.51161898470208377887 0.51074131264973954281 0.50992994727463736293 0.50917986977762630385 0.50848644266597919916 0.50784538044665505918 0.50725272263751197688 0.50670480889973257277 0.50619825611399082987 0.50572993723978532099 0.50529696181229488694 0.50489665794435556467 0.50452655571295290660 0.50418437182012965092 0.50386799542767413129 0.50357547507341604565 0.50330500658467258734 0.50305492191127709756 0.50282367880695877371 0.50260985129355606471 0.50241212084776110114 0.50222926825487490543 0.50206016607841219557 0.50190377169836697391 0.50175912087464236144 0.50162532179549002009 0.50150154957388615173 0.50138704115763566005 0.50128109062158243692 0.50118304481272335504 0.50109229932122067996 0.50100829475237007582 0.50093051327645132798 0.50085847543510120250 0.50079173718448377617 0.50072988715696442608 0.50067254412438166877 0.50061935464724793832 0.50056999089535469949 0.50052414862633975989 0.50048154530972921439 0.50044191838488460977 0.50040502364210426300 0.50037063371689194380 0.50033853668809480375 0.50030853477127945617 0.50028044309927410804 0.50025408858236031229 0.50022930884108818272 0.50020595120512545417 0.50018387177197631832 0.50016293451975768480 0.50014301046856524113 0.50012397688525933592 0.50010571652676427679 0.50008811691722265813 0.50007106965453607117 0.50005446974202660826 0.50003821494108902090 0.50002220514085948810 0.50000634174098879114 0.49999052704374047362 0.49997466365164883184 0.49995865386702442734 0.49994239908961396468 0.49992579920869834043 0.49990875198586831596 0.49989115242469145395 0.49987289212336788458 0.49985385860638970046 0.49983393463109387911 0.49981299746480906121 0.49979091812815901186 0.49976756059985472103 0.49974278097806273946 0.49971642659319032154 0.49968833506660037536 0.49965833330947195812 0.49962623645561815566 0.49959184672168277519 0.49955495218769174759 0.49951532549043453635 0.49947272242161311340 0.49942688042211857979 0.49937751696313731342 0.49932432780411262208 0.49926698511679729053 0.49920513546383288306 0.49913839761936551476 0.49906636021826478178 0.49898857921940925619 0.49890457516737679589 0.49881383023563291568 0.49871578503292546269 0.49860983515315465686 0.49849532744736185785 0.49837155599477073187 0.49823775774792883331 0.49809310782494514713 0.49793671441962139568 0.49776761329787339028 0.49758476184619832017 0.49738703263514755237 0.49717320645763851683 0.49694196479860075488 0.49669188168878308787 0.49642141489155822143 0.49612889636719187392 0.49581252195428632268 0.49547034020288588385 0.49510024028798643725 0.49469993892592351026 0.49426696620914356561 0.49379865026721014853 0.49329210065339984537 0.49274419034679106666 0.49215153624924706799 0.49151047804487452142 0.49081705527633434638 0.49006698247742719321 0.48925562218447649077 0.48837795562976499264 0.48742855089835179783 0.48640152830436073073 0.48529052271385231254 0.48408864250793343098 0.48278842484105399802 0.48138178680454429825 0.47985997205351615946 0.47821349239504479245 0.47643206376616809017 0.47450453595068831092 0.47241881529341706036 0.47016177956947990957 0.46771918405582357803 0.46507555773553949097 0.46221408844974842811 0.45911649570873408477 0.45576288980424423114 0.45213161586165279138 0.44819908158631110995 0.44393956777316784246 0.43932502128329220525 0.43432483132273774773 0.42890559174292181011 0.42303085507343840543 0.41666088857780836374 0.40975244940585336950 0.40225860563473397891 0.39412864340257480755 0.38530811800562420055 0.37573912866476377737 0.36536092113437773632 0.35411094520554364795 0.34192650693650050719 0.32874714386329706439 0.31451779553010533741 0.29919271991798562782 0.28273990747576077665 0.26514548865209963679 0.24641739399243048347 0.22658744374011238754 0.20571125763174996637 0.18386590372840702634 0.16114583217747260879 0.13765802415893513277 0.11351729003444126220 0.08884238260888729921 0.06375324188721662177 0.03836939383217593397 0.01280933752822007408 
0.98757668427690814550 0.96278591856681616790 0.93816278017030008129 0.91381901131429332796 0.88986596137075368862 0.86641369405446699847 0.84356942518526445429 0.82143522740673813320 0.80010507693559418385 0.77966150084819751953 0.76017227170014722848 0.74168771431186308885 0.72423915387055370907 0.70783881357790578992 0.69248113733580762830 0.67814521647829639761 0.66479784722948265241 0.65239674999180774506 0.64089358875178825681 0.63023657098164809209 0.62037253674991910124 0.61124853823538949360 0.60281296514314675061 0.59501629529893973469 0.58781155321867895047 0.58115455172051866395 0.57500397910558953551 0.56932138103144691588 0.56407107400596478985 0.55922001727781900371 0.55473766192859408353 0.55059578997012548207 0.54676835187745043143 0.54323130788634754751 0.53996247623788662384 0.53694139010152319713 0.53414916395205191968 0.53156836956405117967 0.52918292141120282235 0.52697797103945165365 0.52493980986826882518 0.52305577982603246312 0.52131419121864597255 0.51970424724826014273 0.51821597463031376929 0.51684015979516584327 0.51556829020091077265 0.51439250032395733570 0.51330552193212219958 0.51230063828053185038 0.51137164190331663161 0.51051279570376917327 0.50971879707250999925 0.50898474478744437643 0.50830610847109580774 0.50767870040053642011 0.50709864948282146191 0.50656237722479469099 0.50606657554053657844 0.50560818625275938398 0.50518438215628369559 0.50479254952248464594 0.50443027193333012104 0.50409531534259421903 0.50378561426991441685 0.50349925904083525641 0.50323448399276815568 0.50298965657305017007 0.50276326726101217002 0.50255392025123080124 0.50236032483996173603 0.50218128746122492334 0.50201570432308761927 0.50186255459847750604 0.50172089412832054922 0.50158984959801555803 0.50146861315120438984 0.50135643740752222630 0.50125263085352400605 0.50115655357830490857 0.50106761332747007387 0.50098526185108305242 0.50090899152303902664 0.50083833221100393374 0.50077284837759172831 0.50071213639488498792 0.50065582205575498431 0.50060355826659619360 0.50055502290726050507 0.50050991684498136181 0.50046796209005128819 0.50042890008186236006 0.50039249009474495722 0.50035850775377799238 0.50032674365141061035 0.50029700205637328558 0.50026909970690891516 0.50024286468088829949 0.50021813533583914246 0.50019475931236245803 0.50017259259477087063 0.50015149862318053486 0.50013134745156728744 0.50011201494660484368 0.50009338202233533099 0.50007533390595992895 0.50005775943022701124 0.50004055034804573143 0.50002360066510542769 0.50000680598637869956 0.49999006287249631031 0.49997326820200471698 0.49995631853558536450 0.49993910947831415870 0.49992153503603237175 0.49990348696185515909 0.49988485408879168581 0.49986552164435898993 0.49984537054297217828 0.49982427665173817521 0.49980211002512875407 0.49977873410382134267 0.49975400487275850603 0.49972776997323947734 0.49969986776357516733 0.49967012632249796500 0.49963836238920061872 0.49960438023345654646 0.49956797044885570269 0.49952890866172450224 0.49948695414775556856 0.49944184834782606730 0.49939331327384778314 0.49934104979481341857 0.49928473579248633385 0.49922402417533706664 0.49915854073848903161 0.49908788185647151581 0.49901161199454718842 0.49892926102325696469 0.49884032131961009160 0.49874424463704308819 0.49864043872481611519 0.49852826367597946611 0.49840702798137337393 0.49827598426527031084 0.49813432467633089740 0.49798117590538654165 0.49781559379924339437 0.49763655753719238106 0.49744296333418586142 0.49723361763169438010 0.49700722973403366201 0.49676240384450132126 0.49649763045186284804 0.49621127701366213314 0.49590157787835342784 0.49556662338342610807 0.49520434806144508766 0.49481251788016433757 0.49438871643667908762 0.49393033001872199694 0.49343453143881604861 0.49289826253882118579 0.49231821525353108848 0.49169081111220230840 0.49101217904613320142 0.49027813135862330363 0.48948413770057036531 0.48862529688058148336 0.48769630632249078017 0.48669142896552541888 0.48560445738270147098 0.48442867487122187597 0.48315681324443171540 0.48178100702801440747 0.48029274373338920467 0.47868280984863387229 0.47694123215166667196 0.47505721391227601069 0.47301906550959899045 0.47081412895131047325 0.46842869574276385647 0.46584791752292759037 0.46305570886625618821 0.46003464165651219986 0.45676583048680685639 0.45322880865481746104 0.44940139454057714818 0.44525954853047050586 0.44077722126273416459 0.43592619492598683184 0.43067592079319849674 0.42499335832004309088 0.41884282423794705341 0.41218586444537985702 0.40498116750228752014 0.39718454650365225822 0.38874902625968582592 0.37962508490638707803 0.36976111247218040878 0.35910416146756823919 0.34760107229412567920 0.33520005274855241284 0.32185276712018823231 0.30751693607635227634 0.29215935604917497859 0.27575911850368312050 0.25831066737657437660 0.23982622579295878595 0.22033711874379127704 0.19989367073421140941 0.17856365389522402265 0.15642959478616755287 0.13358546903499288194 0.11013334864581272865 0.08618044876675476362 0.06183683242306310668 0.03721384828909726772 0.01242323789173120988 
0.98790692059621376675 0.96377384403579602346 0.93979983210022399742 0.91609024292093776953 0.89274914133247362802 0.86987827624582747532 0.84757562103305783552 0.82593346315106452860 0.80503612589648987363 0.78495751806338021073 0.76575880943343688223 0.74748658146048863049 0.73017176642853376389 0.71382955746011322873 0.69846028526528491920 0.68405108480591136910 0.67057807154746884581 0.65800872768987173078 0.64630424414727360993 0.63542164108805854195 0.62531556973613655614 0.61593976365927916028 0.60724815281517485754 0.59919567933064943333 0.59173886480505677454 0.58483617991082781362 0.57844826249787228978 0.57253802337281167745 0.56707067135965483207 0.56201368222152092713 0.55733673000995631597 0.55301159453036163871 0.54901205480145842674 0.54531377549270387828 0.54189419117343051724 0.53873239163845787481 0.53580901044717199611 0.53310611801361729167 0.53060712002582499647 0.52829666158672128340 0.52616053720695377116 0.52418560660560276077 0.52235971616180987276 0.52067162579022385760 0.51911094097245691348 0.51766804965615254019 0.51633406372622026037 0.51510076475469512847 0.51396055374336457877 0.51290640458460401430 0.51193182097922784735 0.51103079656461392055 0.51019777802119936627 0.50942763094019272163 0.50871560824974904058 0.50805732101071765516 0.50744871140622216377 0.50688602776182911658 0.50636580144480580756 0.50588482550191937737 0.50544013490553674206 0.50502898828737230463 0.50464885104811296745 0.50429737973945765184 0.50397240762281159121 0.50367193131598630984 0.50339409844591009868 0.50313719623146035964 0.50289964092621186609 0.50267996805618886391 0.50247682339251598105 0.50228895460343681023 0.50211520353428029662 0.50195449906785960525 0.50180585052129966783 0.50166834153865180745 0.50154112444164489215 0.50142341500377729524 0.50131448761554442406 0.50121367081100365315 0.50112034312812181458 0.50103392927737044893 0.50095389659496791790 0.50087975175890542268 0.50081103774751356550 0.50074733102181179234 0.50068823891429203865 0.50063339720801669497 0.50058246789112248454 0.50053513707288255219 0.50049111304847704318 0.50045012450054848774 0.50041191882644897593 0.50037626058086248637 0.50034293002421204033 0.50031172176789917572 0.50028244350801254203 0.50025491483971329387 0.50022896614498058021 0.50020443754686294557 0.50018117792378236075 0.50015904397781807411 0.50013789935122587860 0.50011761378575458892 0.50009806231955322708 0.50007912451673952603 0.50006068372487566531 0.50004262635576302021 0.50002484118513590428 0.50000721866692376949 0.49998965025786235028 0.49997202774829074823 0.49995424259499987585 0.49993618525202587755 0.49991774449526249491 0.49989880673672820732 0.49987925532425780961 0.49985896982230265673 0.49983782526940256918 0.49981569140775788940 0.49979243188014793597 0.49976790338924026447 0.49974195481411687325 0.49971442627856138552 0.49968514816537279444 0.49965394007061575410 0.49962060969137811473 0.49958495164015187529 0.49954674617855859831 0.49950575786259315825 0.49946173409103677976 0.49941440354809057967 0.49936347453063317792 0.49930863314978340961 0.49924954139568300526 0.49918583505357444485 0.49911712145831238496 0.49904297707348260760 0.49896294488019610203 0.49887653155946071193 0.49878320445076324008 0.49868238826811511766 0.49857346155331516702 0.49845575284457427356 0.49832853653688308215 0.49819102840860612913 0.49804238078673657153 0.49788167732102728280 0.49770792733477531300 0.49752005971746743329 0.49731691632165903050 0.49709724482340961194 0.49685969100230270579 0.49660279039350885277 0.49632495926050468338 0.49602448483287420178 0.49569951474913076517 0.49534804563962031576 0.49496791077930479830 0.49455676673454895820 0.49411207892190561752 0.49363110599024856429 0.49311088293051019704 0.49254820280953581779 0.49193959701630984860 0.49128131389989693201 0.49056929566883228366 0.48979915341145430219 0.48896614008565075782 0.48806512131478901884 0.48709054381409050416 0.48603640125855818166 0.48489619738969941265 0.48366290614390239355 0.48232892857055653657 0.48088604629318110195 0.47932537125236368558 0.47763729145596384162 0.47581141245071090218 0.47383649422167001264 0.47170038322412011222 0.46938993925946126407 0.46689095692733673104 0.46418808142686629470 0.46126471855004341771 0.45810293882323815939 0.45468337592716495665 0.45098511978764099783 0.44698560511536816753 0.44266049673225954519 0.43798357382131225535 0.43292661636472296038 0.42745929860402631650 0.42154909650610422611 0.41516121911292530600 0.40825857746347565813 0.40080180965426537298 0.39274938661790154137 0.38405783022612954847 0.37468208288805832096 0.36457607485000187442 0.35369353996959018716 0.34198912975483813925 0.32941986464339545471 0.31594693579255067606 0.30153782560594077911 0.28616864969867794599 0.26982654311322201712 0.25251183655755576885 0.23423972305903956181 0.21504113470788271956 0.19496265266608125977 0.17406544633210960238 0.15242342403698053155 0.13012090854905650206 0.10725018674706246480 0.08390923138925560076 0.06019979074918382217 0.03622592900941883076 0.01209300364133871278 
0.98818407466836744035 0.96460270487992927357 0.94117246127386033905 0.91799298693676356642 0.89516208479237624474 0.87277464856331687937 0.85092131955007732635 0.82968687826797138385 0.80914844543591879500 0.78937363607539579036 0.77041886650973401274 0.75232803566812234131 0.73513177292297382515 0.71884736456872622146 0.70347936145930622942 0.68902076593259220516 0.67545462646460863176 0.66275584507293561209 0.65089301905937479997 0.63983017948717790802 0.62952833744728942111 0.61994679385041651098 0.61104420312762364187 0.60277940440342425710 0.59511204676007056769 0.58800304061986541360 0.58141486760225979946 0.57531177860227511456 0.56965990583832248895 0.56442731023865311268 0.55958398135935061291 0.55510180333990599699 0.55095449730531742549 0.54711754810957802242 0.54356812132467546839 0.54028497483170812021 0.53724836818456167542 0.53443997201742177161 0.53184277909176147503 0.52944101807465537846 0.52722007076722277041 0.52516639322761549113 0.52326744103276767728 0.52151159877836883449 0.51988811381313626558 0.51838703413076481219 0.51699915029312237813 0.51571594122523845005 0.51452952370203652865 0.51343260533529189171 0.51241844086437504657 0.51148079155425840714 0.51061388750748271104 0.50981239270237665995 0.50907137257698931165 0.50838626398636443948 0.50775284736951775688 0.50716722097149324888 0.50662577697494226570 0.50612517940457735222 0.50566234367657092452 0.50523441767335619534 0.50483876423229145924 0.50447294494431393908 0.50413470516588843040 0.50382196015438796000 0.50353278224342801206 0.50326538898066797145 0.50301813215618806918 0.50278948765479747340 0.50257804607047773526 0.50238250402572404152 0.50220165614273926113 0.50203438761738017337 0.50187966735036537713 0.50173654159364544647 0.50160412807294485482 0.50148161055039808254 0.50136823379387018829 0.50126329892204390948 0.50116615909664430362 0.50107621553530845571 0.50099291382055433086 0.50091574048213449721 0.50084421983174221005 0.50077791103055591115 0.50071640537158412787 0.50065932376005561899 0.50060631437633151819 0.50055705050694920821 0.50051122853042462335 0.50046856604540757019 0.50042880012964030545 0.50039168571900893845 0.50035699409667655502 0.50032451148299950106 0.50029403771752878338 0.50026538502497075456 0.50023837685750660587 0.50021284680632871478 0.50018863757567921802 0.50016560001308141281 0.50014359218976367494 0.50012247852563496142 0.50010212895338257422 0.50008241811656950482 0.50006322459677132741 0.50004443016499366959 0.50002591905275117767 0.50000757723831623647 0.49998929174373779594 0.49997094993829699350 0.49995243884409890089 0.49993364443952631460 0.49991445095626152462 0.49989474016553625546 0.49987439064920996534 0.49985327705119242392 0.49983126930457760784 0.49980823182974504215 0.49978402269846722294 0.49975849275887745948 0.49973148471590822517 0.49970283216151673011 0.49967235854873681689 0.49963987610321625166 0.49960518466554260097 0.49956807045721324245 0.49952830476263404558 0.49948564251905491762 0.49943982080570858972 0.49939055722286690431 0.49933754815081166090 0.49928046687800337056 0.49921896158688899847 0.49915265318496659930 0.49908113296770323375 0.49900396009894981697 0.49892065889329290096 0.49883071588362626336 0.49873357665586853793 0.49862864243133869779 0.49851526637575471756 0.49839274961212065573 0.49826033691297999528 0.49811721204553094378 0.49796249274098042248 0.49779522525721120463 0.49761437850136341909 0.49741883767624378576 0.49720739741157471414 0.49697875433798438527 0.49673149905825891848 0.49646410746672742231 0.49617493136377299745 0.49586218830819839276 0.49552395064567661409 0.49515813364661998008 0.49476248268160294419 0.49433455935682246718 0.49387172652614513835 0.49337113208985705626 0.49282969148344207833 0.49224406875249987481 0.49161065610227350220 0.49092555180224212164 0.49018453631784636437 0.48938304653270958688 0.48851614791578840125 0.48757850447883255285 0.48656434636052475762 0.48546743486491777952 0.48428102477363560441 0.48299782374413230412 0.48160994860071376644 0.48010887832178911205 0.47848540352691987243 0.47672957227214640685 0.47483063197354452578 0.47277696729957285893 0.47055603390575051481 0.46815428793507701810 0.46555711128025278889 0.46274873270715927154 0.45971214508381408326 0.45642901915923350664 0.45287961461097453464 0.44904268945321401674 0.44489540940099270294 0.44041325946188869533 0.43556996092553573741 0.43033739810756777011 0.42468556075207974931 0.41858250998741941551 0.41199437824417406429 0.40488541664133287368 0.39721810703339688331 0.38895336008756048463 0.38005082513887211704 0.37046934156971350616 0.36016756407017980202 0.34910479380595360599 0.33724204211224217964 0.32454334027763931392 0.31097728580067979243 0.29651878085618310621 0.28115087402637473080 0.26486656769297139968 0.24767041268138667576 0.22957969517776266599 0.21062504436261891838 0.19085035889012141874 0.17031205473015292862 0.14907774648058844114 0.12722455437718988014 0.10483725840412497221 0.08200649929402135940 0.05882717017499767415 0.03539707335805540589 0.01181585130554358744 
0.98841074786568150490 0.96528043954169473473 0.94229432117851974482 0.91954715875988468632 0.89713156233694857367 0.87513691366498436164 0.85364813033596464997 0.83274428493482688385 0.81249714150381535660 0.79296971429255136421 0.77421498486197881661 0.75627492177929256378 0.73917992502651275188 0.72294876643251471116 0.70758903007062312618 0.69309799100054303445 0.67946382330543775296 0.66666700707788784097 0.65468180753011406825 0.64347772035399286583 0.63302080671543015100 0.62327487116747248841 0.61420246144148049616 0.60576568839535294142 0.59792687721193726880 0.59064906820630413975 0.58389638868902482560 0.57763431759570604829 0.57182986315270611932 0.56645167153542053118 0.56147008184888680393 0.55685714016459275655 0.55258658297032603457 0.54863379831561409627 0.54497577118398632390 0.54159101817913735122 0.53845951544194481375 0.53556262277975008601 0.53288300624914342052 0.53040456085291320942 0.52811233455966466455 0.52599245450486997733 0.52403205596327528948 0.52221921447735031308 0.52054288137095849898 0.51899282276064895303 0.51755956209026499071 0.51623432615109587918 0.51500899450425197124 0.51387605219015342062 0.51282854558872215112 0.51186004128056150630 0.51096458775209685488 0.51013667978484189547 0.50937122536946688456 0.50866351498823381139 0.50800919311399062028 0.50740423177968319024 0.50684490607889198799 0.50632777146487650821 0.50584964272281673914 0.50540757449719053707 0.50499884326338273510 0.50462093063961843686 0.50427150794203989825 0.50394842189224842155 0.50364968139274679526 0.50337344529159611106 0.50311801106307452169 0.50288180433633422606 0.50266336920887422224 0.50246135928624202638 0.50227452939357164485 0.50210172790855478464 0.50194188966913599881 0.50179402941261952442 0.50165723570609077608 0.50153066533100021385 0.50141353808749600240 0.50130513198665727082 0.50120477880110414493 0.50111185994666718191 0.50102580266980611956 0.50094607651733613629 0.50087219006676297894 0.50080368789708329391 0.50074014778143371984 0.50068117808429102311 0.50062641534719964920 0.50057552204815702890 0.50052818452086578205 0.50048411102101442172 0.50044302992769440497 0.50040468806885529673 0.50036884916048440797 0.50033529234989393419 0.50030381085413266895 0.50027421068513455715 0.50024630945374837232 0.50021993524526586761 0.50019492555952560497 0.50017112630906335191 0.50014839086911433430 0.50012657917363900761 0.50010555685177193741 0.50008519439938314832 0.50006536638064635891 0.50004595065469048532 0.50002682762255901139 0.50000787948985159215 0.49998898954047643617 0.49997004141706141711 0.49995091840357164248 0.49993150270571889981 0.49991167472472392008 0.49989131231994665683 0.49987029005585631447 0.49984847842868063150 0.49982574306797211694 0.49980194390817878070 0.49977693432509739946 0.49975056023189445842 0.49972265912912183783 0.49969305910286154759 0.49966157776484287911 0.49962802112797116694 0.49959218241036873476 0.49955384076052272713 0.49951275989570870228 0.49946868664528432102 0.49942134938987781112 0.49937045638685600979 0.49931569397174419001 0.49925672462452691525 0.49919318488890512819 0.49912468313169883194 0.49905079712858474439 0.49897107146131969291 0.49888501471039986557 0.49879209642588301366 0.49869174385774422964 0.49858333842561786131 0.49846621190624601505 0.49833964231517463572 0.49820284945738496640 0.49805499011955811639 0.49789515287444252589 0.49772235246547230636 0.49753552373722426116 0.49733351507457163043 0.49711508131041276526 0.49687887605869712759 0.49662344342602005032 0.49634720905136892055 0.49604847041966143584 0.49572538639047192266 0.49537596587875515342 0.49499805561958093447 0.49458932694366514182 0.49414726148499277247 0.49366913573599635612 0.49315200435959261061 0.49259268216090146275 0.49198772461474926665 0.49133340683804160864 0.49062570088895113285 0.48986025126760174286 0.48903234848574955729 0.48813690056595859801 0.48716840232422664592 0.48612090228425763883 0.48498796706695335157 0.48376264309579486422 0.48243741545827584227 0.48100416376637561422 0.47945411486634093023 0.47777779226138089586 0.47596496213215655491 0.47400457587174682494 0.47188470909732499470 0.46959249716423046017 0.46711406729484300504 0.46443446755143935611 0.46153759303770391931 0.45840610991881991509 0.45502137811890636110 0.45136337390428676875 0.44741061401324638824 0.44314008357349993217 0.43852717078876668477 0.43354561231137228594 0.42816745438793263334 0.42236303630930599473 0.41610100444731806801 0.40934836723501938360 0.40207060382428760903 0.39423184175043129995 0.38579512156007178536 0.37672276867208542850 0.36697689418174561649 0.35652004605504872270 0.34531602907180197759 0.33333090461053782594 0.32053416855423882970 0.30690008627634624006 0.29240913799173856580 0.27704949785766591619 0.26081844095090273017 0.24372355129725797873 0.22578360060800498066 0.20702898867470850841 0.18750168380163242943 0.16725466721779200241 0.14635095277803039648 0.12486230407498946637 0.10286779319822618450 0.08045233720770661456 0.05770531729873033117 0.03471934294226170642 0.01158917952832384281 
0.98858922511834113056 0.96581398424264974789 0.94317722513864243883 0.92076976458730275255 0.89868009213054922402 0.87699331342371056319 0.85579000319396536511 0.83514498963155803235 0.81512612135196282903 0.79579309472901615941 0.77719643686633699264 0.75937674156055579022 0.74236423897126735394 0.72617874606419352546 0.71083000139013019503 0.69631834469352216210 0.68263566867870562049 0.66976655240306592898 0.65768948362920320871 0.64637808768324989117 0.63580229789296538456 0.62592942266256479389 0.61672508307547191375 0.60815401052457018771 0.60018070548601776260 0.59276996630438749669 0.58588730135182931491 0.57949923993881835571 0.57357355764137307741 0.56807943090143431242 0.56298753433618176079 0.55827009249925185763 0.55390089609577863872 0.54985529099856511603 0.54611014691651649233 0.54264381125890903679 0.53943605262433114156 0.53646799741048845078 0.53372206227214757934 0.53118188452818915213 0.52883225211365303409 0.52665903426892390904 0.52464911383811219103 0.52279032179679696402 0.52107137443269579968 0.51948181345060540082 0.51801194915619286352 0.51665280678463021413 0.51539607597372394387 0.51423406333234833454 0.51315964801979896404 0.51216624022716805698 0.51124774243549753194 0.51039851331542462898 0.50961333412780085439 0.50888737748311307918 0.50821617831852716751 0.50759560695435534949 0.50702184409606598781 0.50649135765322095271 0.50600088125262987493 0.50554739432920592357 0.50512810368443150644 0.50474042640873517662 0.50438197407040341602 0.50405053807981814451 0.50374407614371530251 0.50346069972989548891 0.50319866246818190092 0.50295634941858846645 0.50273226714244156899 0.50252503451679964019 0.50233337423674939703 0.50215610495413043335 0.50199213400500408699 0.50184045068160587633 0.50170012000780050965 0.50157027698001543925 0.50145012123845544849 0.50133891213598480441 0.50123596417444793438 0.50114064278045089562 0.50105236039466483078 0.50097057285064228171 0.50089477602089027553 0.50082450270958089877 0.50075931977277787777 0.50069882544847787997 0.50064264688001913761 0.50059043781761602965 0.50054187648386627707 0.50049666359008948557 0.50045452049126792904 0.50041518746823410169 0.50037842212651417739 0.50034399790196115720 0.50031170266397362312 0.50028133740768843118 0.50025271502708767990 0.50022565916145989018 0.50020000310809453747 0.50017558879452916898 0.50015226580398997047 0.50012989044803668470 0.50010832488068535095 0.50008743624854523624 0.50006709587174014153 0.50004717845055834946 0.50002756129294223530 0.50000812355805412945 0.49998874551125432886 0.49996930778589876443 0.49994969064740502063 0.49992977325505505437 0.49990943291696798845 0.49988854433367102548 0.49986697882559072426 0.49984460353970155966 0.49982128063045067057 0.49979686640990000912 0.49977121046184874720 0.49974415471448291326 0.49971553246582184338 0.49968516735596574252 0.49965287227979948703 0.49961844823345819000 0.49958168308743955421 0.49954235027880383724 0.49950020741439621341 0.49945499477649529796 0.49940643372166143577 0.49935422496293352390 0.49929804672478189653 0.49923755275945613796 0.49917237021250759899 0.49910209732433719054 0.49902630095361560914 0.49894451390734484431 0.49885623206110146777 0.49876091125176302832 0.49865796392360656197 0.49854675550714061538 0.49842660050843851094 0.49829675828494590650 0.49815642848182667413 0.49800474610087303029 0.49784077617175981345 0.49766350799301117824 0.49747184890749091002 0.49726461757440515443 0.49704053669680547944 0.49679822516037186464 0.49653618953575751060 0.49625281489306505289 0.49594635487303395660 0.49561492095527182045 0.49525647085928969915 0.49486879600928285194 0.49444950798848402718 0.49399602390348618108 0.49350555057325579122 0.49297506745161523423 0.49240130818582161787 0.49178074070755312119 0.49110954574619364310 0.49038359364791878070 0.48959841937785664179 0.48874919557672669157 0.48783070353807034270 0.48683730196785873767 0.48576289338532557815 0.48460088802284378984 0.48334416508431365944 0.48198503122680064203 0.48051517614017152935 0.47892562511581682205 0.47720668852010661443 0.47534790812335264709 0.47333800028396366688 0.47116479605375177764 0.46881517835900193836 0.46627501652862490822 0.46352909859295943207 0.46056106197339585773 0.45735332343485618489 0.45388700949328519840 0.45014188887401918038 0.44609630912198500186 0.44172714009099539600 0.43700972780830654729 0.43191786314325414375 0.42642377082348303929 0.42049812564989119679 0.41411010425752958763 0.40722748242429956944 0.39981678967036715644 0.39184353458396653513 0.38327251573020904019 0.37406823380765175102 0.36419542043013569677 0.35361969689646721715 0.34230837181566953209 0.33023137870386837234 0.31736234305243005149 0.30367975275872660657 0.28916818697675727989 0.27381953846164747146 0.25763414695571401625 0.24062175094873769488 0.22280216728229151890 0.20420562592657767742 0.18487272042390837101 0.16485397756135250491 0.14420909333875195357 0.12300591594651157090 0.10131927310608333792 0.07922973903984860400 0.05682241886995525321 0.03418580158393733082 0.01141070339381392365 
0.98872139348337284570 0.96620904717191724576 0.94383083054609773210 0.92167458232013832475 0.89982572817423611689 0.87836624470534352405 0.85737357938462621654 0.83691954904547716243 0.81706925954346254493 0.79788010640521356276 0.77940092631379742638 0.76167136862532924813 0.74472154323380601593 0.72857197746286372908 0.71323388473218296557 0.69870971770471357321 0.68499395431279597179 0.67207405022646449222 0.65993148690038139215 0.64854284885683799455 0.63788087451061825650 0.62791543851434938883 0.61861443767327040089 0.60994456514143879922 0.60187196790317487594 0.59436279017340076791 0.58738361047508791390 0.58090178316636442712 0.57488569657253119072 0.56930496009276243541 0.56413053209515484632 0.55933479940045338630 0.55489161791497043641 0.55077632266635145886 0.54696571422460782408 0.54343802731565127306 0.54017288638598137673 0.53715125196572521826 0.53435536090076840576 0.53176866287404445099 0.52937575509783452166 0.52716231661906032269 0.52511504332345260160 0.52322158443902866409 0.52147048111242189083 0.51985110745288432010 0.51835361429927173660 0.51696887585750606053 0.51568843927366447843 0.51450447714571634350 0.51340974293095575920 0.51239752917281522482 0.51146162844730291841 0.51059629691355712389 0.50979622034319793666 0.50905648249788881810 0.50837253572264795576 0.50774017362314549651 0.50715550569779344059 0.50661493379931055170 0.50611513030527610635 0.50565301788257266402 0.50522575073640174637 0.50483069724048468263 0.50446542385102177697 0.50412768021290599307 0.50381538537240144748 0.50352661501608497741 0.50325958966116912663 0.50301266372739750210 0.50278431542550239275 0.50257313740176645656 0.50237782808249553668 0.50219718366621479699 0.50203009071514148598 0.50187551930099894015 0.50173251666349105715 0.50160020134280491888 0.50147775775032499279 0.50136443114437667656 0.50125952298025033826 0.50116238660602241417 0.50107242327775847190 0.50098907846967510871 0.50091183845657549778 0.50084022714757148176 0.50077380315161768021 0.50071215705682226016 0.50065490890678321367 0.50060170585841989865 0.50055222000689381101 0.50050614636420842629 0.50046320097905339086 0.50042311918629922562 0.50038565397537682067 0.50035057446746189491 0.50031766449211101389 0.50028672125455619923 0.50025755408545613534 0.50022998326539169778 0.50020383891686392985 0.50017895995696748379 0.50015519310427769550 0.50013239193383152159 0.50011041597438732342 0.50008912984237230415 0.50006840240721062152 0.50004810598286042467 0.50002811554059667376 0.50000830793816897213 0.49998856116058915111 0.49996875356787351397 0.49994876314509650861 0.49992846675012680979 0.49990773935441995546 0.49988645327217834380 0.49986447737313299822 0.49984167627408498946 0.49981790950423116149 0.49979303063912106087 0.49976688639791289059 0.49973931569836310684 0.49971014866371510355 0.49967920557537809367 0.49964629576493041485 0.49961121643862160813 0.49957375142712739935 0.49953366985285391211 0.49949072470657629452 0.49944465132464010981 0.49939516575734155257 0.49934196301843625232 0.49928471520499329017 0.49922306947600847415 0.49915664587733299395 0.49908503499952516780 0.49900779545419698957 0.49892445115334366212 0.49883448837489613448 0.49873735259646095885 0.49863244507777820802 0.49851911917089775095 0.49839667633542189540 0.49826436183434430482 0.49812136008410101695 0.49796678963034801679 0.49779969771871140916 0.49761905442731951821 0.49742374632532415646 0.49721256961875232028 0.49698422274203152282 0.49673729835022661927 0.49647027466357451786 0.49618150611209910217 0.49586921322413524127 0.49553147169829264707 0.49516620059384952590 0.49477114956977569227 0.49434388509749999097 0.49388177556721268857 0.49338197520192716983 0.49284140668779019556 0.49225674242321421081 0.49162438428344779062 0.49094044179126367089 0.49020070857867398262 0.48940063701917863037 0.48853531090523077962 0.48759941604173795415 0.48658720862381199534 0.48549248126634414469 0.48430852655478262569 0.48302809799181556372 0.48164336822444225872 0.48014588445168870923 0.47852652093664754807 0.47677542857987448288 0.47488198155718719384 0.47283472108700486114 0.47062129647471834248 0.46822840368940216171 0.46564172186769758888 0.46284584831837966012 0.45982423282806378362 0.45655911235392115932 0.45303144754535651373 0.44922086297652102926 0.44510559350968070813 0.44066243986018766021 0.43586673721021135242 0.43069234162985353676 0.42511164011285235143 0.41909559120924799736 0.41261380450860984936 0.40563466853428098435 0.39812553784891391295 0.39005299118485936560 0.38138317296914564514 0.37208223039817733824 0.36211685683467914609 0.35145494928501419540 0.34006638259054050577 0.32792389533683646841 0.31500407219288761862 0.30128839472937413158 0.28676431869491741944 0.27142632205645278454 0.25527685746156797419 0.23832713825968737664 0.22059769164584563939 0.20211862732540239462 0.18292959440607056698 0.16307942926495733182 0.14262552706911285627 0.12163299326622155350 0.10017364423974702003 0.07832492697564939765 0.05616881755730459419 0.03379074112971824223 0.01127853585680841167 
0.98880869512661262455 0.96646998041554643688 0.94426246755369047658 0.92227200597291925099 0.90058199354091295064 0.87927235783880186570 0.85841852059372247830 0.83809036762225930239 0.81835126137119362788 0.79925714503457556681 0.78085579335830956893 0.76318626339315853713 0.74627858787576473176 0.73015373582127707230 0.71482384237102203350 0.70029268708034986268 0.68655638064130175557 0.67360420728961623027 0.66141956488902065026 0.64998094633310377066 0.63926291277832203441 0.62923701921094632450 0.61987266396181994743 0.61113784446473917722 0.60299981081184272913 0.59542561601095267410 0.58838256720875747874 0.58183858567902113634 0.57576248538962582213 0.57012418080192983627 0.56489483455122269095 0.56004695509243718199 0.55555445349729792870 0.55139266752726223686 0.54753835999991440353 0.54396969739310585545 0.54066621363821865121 0.53760876316565864297 0.53477946649115648547 0.53216165096938417012 0.52973978878457950170 0.52749943378603003641 0.52542715839760933960 0.52351049152344308890 0.52173785812507911253 0.52009852094924036159 0.51858252473050159281 0.51718064307245614764 0.51588432811771089970 0.51468566304589669080 0.51357731738549139422 0.51255250508583249935 0.51160494526734212606 0.51072882554830356661 0.50991876783354417313 0.50916979644259652282 0.50847730845103034092 0.50783704611778635041 0.50724507127265172635 0.50669774154095170715 0.50619168828659077963 0.50572379615940721287 0.50529118413812035282 0.50489118796577969750 0.50452134388029290513 0.50417937354838449071 0.50386317011690084922 0.50357078530087429069 0.50330041743301234813 0.50305040040433124382 0.50281919343040537562 0.50260537158226736842 0.50240761702525094101 0.50222471091309106583 0.50205552588834923000 0.50189901914375789627 0.50175422600236019299 0.50162025397738863042 0.50149627727566148394 0.50138153171094379523 0.50127530999615677043 0.50117695738563083907 0.50108586764067242214 0.50100147929372385036 0.50092327218816623535 0.50085076427251085107 0.50078350862929843501 0.50072109072041182110 0.50066312583187100316 0.50060925670238642926 0.50055915132107942078 0.50051250088079657363 0.50046901787443509591 0.50042843432253436564 0.50039050012123187372 0.50035498150039903198 0.50032165958245156112 0.50029032903296888346 0.50026079679478829831 0.50023288089778517040 0.50020640933700089015 0.50018121901219914083 0.50015715472231980776 0.50013406820862604807 0.50011181724066000598 0.50009026473934803381 0.50006927793186861653 0.50004872753307516575 0.50002848694841528499 0.50000843149343376925 0.49998843762505618127 0.49996838217990885456 0.49994814161498057903 0.49992759124593671993 0.49990660447840623570 0.49988505202748917400 0.49986280112067865700 0.49983971467927629240 0.49981565047326970141 0.49979046024444001572 0.49976398879231953565 0.49973607301734157549 0.49970654091529720375 0.49967521051690166889 0.49964188876592319222 0.49960637032897042831 0.49956843632959307966 0.49952785299890756221 0.49948437023441438765 0.49943772005814635051 0.49938761496462680256 0.49933374614847625406 0.49927578160074675973 0.49921336406225108595 0.49914610882129228919 0.49907360134223271997 0.49899539471030157634 0.49891100687693551441 0.49881991768868017001 0.49872156568140796340 0.49861534462014600599 0.49850059976325028499 0.49837662382800701488 0.49824265263290640204 0.49809786038988324020 0.49794135461770661077 0.49777217064541651181 0.49758926567223171755 0.49739151234773110177 0.49717769183324939108 0.49694648630234000697 0.49669647083492907136 0.49642610465621395122 0.49613372166761970927 0.49581752021311553680 0.49547555201991538842 0.49510571024804050921 0.49470571657846973412 0.49427310726452822198 0.49380521806593757894 0.49329916797944989293 0.49275184167440411187 0.49215987053579657307 0.49151961221175954897 0.49082712855673810148 0.49007816185633590322 0.48926810921495178519 0.48839199498328145221 0.48744444109983720015 0.48641963521930775549 0.48531129650145632404 0.48411263893812900294 0.48281633210372326692 0.48141445922746173292 0.47989847250549311219 0.47825914559921206548 0.47648652330555768541 0.47456986843851700630 0.47249760603215112953 0.47025726506871246002 0.46783541805619216492 0.46521761893438190461 0.46238833998479667020 0.45933090866655740259 0.45602744560740815505 0.45245880535769877895 0.44860452197702610500 0.44444276208002797546 0.43995028862986257367 0.43510243954249605558 0.42987312605309579983 0.42423485678882527639 0.41815879456563886940 0.41161485403337877420 0.40457184935530277059 0.39699770200614525884 0.38885971933741131368 0.38012495456333561528 0.37076065798123031270 0.36073482722538841028 0.35001686081836774767 0.33857831392464510234 0.32639374786004887730 0.31344165565290921238 0.29970543527096588088 0.28517437101708542624 0.26984457360767877265 0.25371982257441688668 0.23681225298259853118 0.21914283371600110084 0.20074159732311641635 0.18164760061001486435 0.16190861802329259422 0.14158059240652043353 0.12072688580951485005 0.09941738361103377719 0.07772750706569730994 0.05573718325389545591 0.03352980952082249694 0.01119123476051000002 
0.98885210173414217483 0.96659971180996151485 0.94447705328019593285 0.92256898047693614018 0.90095788217769334771 0.87972267251523073028 0.85893777752920097424 0.83867213947864738266 0.81898827328447565410 0.79994141900358617381 0.78157883869170885482 0.76393930371322793516 0.74705280905481674658 0.73094053557545879407 0.71561506185027967675 0.70108080760435986800 0.68733467388244839924 0.67436683340168146472 0.66216161903297887648 0.65069845880823395934 0.63995281105861701043 0.62989706158929481550 0.62050135449832322099 0.61173433794385490003 0.60356381486850196882 0.59595729584980727811 0.58888245666996652528 0.58230750695133648431 0.57620147850502212439 0.57053444317410606512 0.56527767021536790004 0.56040373292077561018 0.55588657345452019420 0.55170153394548726578 0.54782536085468103160 0.54423618861863898299 0.54091350760813039500 0.53783812056753488307 0.53499209092881516714 0.53235868572775557617 0.52992231528506872351 0.52766847134286987142 0.52558366495751163150 0.52365536513205568347 0.52187193891521099776 0.52022259348849597682 0.51869732060103534987 0.51728684358410681465 0.51598256707882883543 0.51477652953466845887 0.51366135847928029445 0.51263022851768114130 0.51167682198793196235 0.51079529217877150948 0.50998022900007822233 0.50922662698792142688 0.50852985552108986855 0.50788563112431683866 0.50728999173407374190 0.50673927280525166150 0.50623008514072931341 0.50575929433034438887 0.50532400169089497499 0.50492152660421996124 0.50454939015598410101 0.50420529998343865952 0.50388713624594572149 0.50359293863749776676 0.50332089436567306606 0.50306932702650863920 0.50283668630952005341 0.50262153847164547926 0.50242255752314901596 0.50223851707254940635 0.50206828278140747113 0.50191080538332277783 0.50176511422480318814 0.50163031128872692666 0.50150556566398862834 0.50139010842757791853 0.50128322790780122098 0.50118426529966975114 0.50109261060557575007 0.50100769887638452182 0.50092900672985285482 0.50085604912500558683 0.50078837637265249949 0.50072557136365480890 0.50066724699790043918 0.50061304379817472832 0.50056262769423898185 0.50051568796346324053 0.50047193531535594246 0.50043110010816937994 0.50039293068661694353 0.50035719183044802261 0.50032366330432631596 0.50029213850007936415 0.50026242316294267098 0.50023433419396101662 0.50020769852115698484 0.50018235203251060206 0.50015813856417445926 0.50013490893769330103 0.50011252004028039497 0.50009083394248909915 0.50006971704783753641 0.50004903926915622581 0.50002867322655475402 0.50000849346209386148 0.49998837566629178442 0.49996819591172636521 0.49994782988897873421 0.49992715214023081272 0.49990603528577670644 0.49988434923869362603 0.49986196040281627440 0.49983873084907431972 0.49981451746513172463 0.49978917107305209644 0.49976253550958554817 0.49973444666338617814 0.49970473146323091118 0.49967320681100813040 0.49963967845289108949 0.49960393978174283403 0.49956577056336870513 0.49952493557876898045 0.49948118317402989685 0.49943424370890732167 0.49938382789454427435 0.49932962501009647838 0.49927130098726674179 0.49920849635095654317 0.49914082400335280099 0.49906786683780912650 0.49898917516784285775 0.49890426395541892512 0.49881260982148056815 0.49871364782034544039 0.49860676795814690143 0.49849131143394970200 0.49836656658045064283 0.49823176447939249156 0.49808607422481937510 0.49792859780518067270 0.49775836457301747551 0.49757432526845601917 0.49737534556012052978 0.49716019906417363572 0.49692755979915032016 0.49667599403093737331 0.49640395145873339455 0.49610975568904802646 0.49579159394079180823 0.49544750592021197244 0.49507537179992927578 0.49467289923153562325 0.49423760931620730474 0.49376682145255856859 0.49325763697552943432 0.49270692149458106268 0.49211128583381041901 0.49146706547105317719 0.49077029836758995218 0.49001670107497924400 0.48920164300101132149 0.48832011871310398998 0.48736671815502147220 0.48633559465212472528 0.48522043058204461508 0.48401440059255407267 0.48271013225748810038 0.48129966407618662849 0.47977440074360916400 0.47812506564914897256 0.47634165060462574370 0.47441336285917073967 0.47232856953436902492 0.47007473971178448391 0.46763838453227241088 0.46500499582884063932 0.46215898401986682531 0.45908361624596083495 0.45576095605145738876 0.45217180630100473060 0.44829565749385769102 0.44411064420354195992 0.43959351303674015776 0.43471960627681477396 0.42946286625120788649 0.42379586642371286365 0.41768987623110498397 0.41111496770396310785 0.40404017284740573190 0.39643370148295165034 0.38826322959530562562 0.37949626796555402386 0.37010061973802083068 0.36004493326727682323 0.34929935283842244997 0.33783626442962338965 0.32563112652580222806 0.31266336728773513887 0.29891731968449347656 0.28438315649477990954 0.26905777878276043724 0.25294560624582179686 0.23605921738028851076 0.21841979291244562056 0.20005732764104733334 0.18101059268758001863 0.16132684981167796923 0.14106133872416087849 0.12027657395428380249 0.09904149732917597038 0.07743053442221023430 0.05552259887175737402 0.03340007893916630693 0.01114782842491907414 


==> PICTURE/het/slice/0.5/P-flux1-x.txt <==
0.00104611497228734862 0.00312892935323993981 0.00518364161843809512 0.00719199842427187264 0.00913646627413999823 0.01100051343334129683 0.01276888257554009698 0.01442784759256632299 0.01596544618870598953 0.01737167869904965301 0.01863866335026331811 0.01976073911254205839 0.02073450937829068863 0.02155882276250187246 0.02223469100592012637 0.02276514782930005865 0.02315505617367819013 0.02341087415651532666 0.02354039199729429654 0.02355245298279795563 0.02345667127872319568 0.02326315821267854744 0.02298226675026215915 0.02262436163966707880 0.02219962023013666297 0.02171786665705610631 0.02118844000084108004 0.02062009532062258899 0.02002093517170733250 0.01939836833831476426 0.01875909201080716571 0.01810909345366207290 0.01745366727371244764 0.01679744464508914348 0.01614443120847131041 0.01549805079145372133 0.01486119254565432257 0.01423625953906437758 0.01362521725408738504 0.01302964081116408934 0.01245076002374556623 0.01188950191662208056 0.01134652977093697501 0.01082227928046464172 0.01031699117609363725 0.00983074060435962238 0.00936346334300175442 0.00891497902724358582 0.00848501159190773180 0.00807320715219939089 0.00767914955218218509 0.00730237380811127323 0.00694237766624805630 0.00659863148326333970 0.00627058662292734326 0.00595768254824990962 0.00565935277147433524 0.00537502980922699436 0.00510414927476388058 0.00484615322457360165 0.00460049282922092573 0.00436663065760622970 0.00414404217959685184 0.00393221717235547885 0.00373066064066396308 0.00353889348197133913 0.00335645291279940139 0.00318289269622074045 0.00301778320430212688 0.00286071134467658084 0.00271128037621082285 0.00256910963512435586 0.00243383418941922613 0.00230510443718801028 0.00218258566130336007 0.00206595755175342788 0.00195491370444944579 0.00184916110419930391 0.00174841959790228429 0.00165242136359378122 0.00156091036402905559 0.00147364186897869232 0.00139038187469964214 0.00131090661385391272 0.00123500204951332293 0.00116246338173420227 0.00109309456578943198 0.00102670784305036733 0.00096312328465852914 0.00090216834823353409 0.00084367744751068230 0.00078749153517465587 0.00073345769801669292 0.00068142876472832015 0.00063126292533244310 0.00058282336221182618 0.00053597789183568167 0.00049059861696454377 0.00044656158838751736 0.00040374647565233346 0.00036203630381592689 0.00032131690139935998 0.00028147696205849115 0.00024240749764148362 0.00020400160636757647 0.00016615418417131878 0.00012876164066311091 0.00009172161880011132 0.00005493271768797214 0.00001829421764076855 -0.00001829419302712409 -0.00005493269005341084 -0.00009172158519366036 -0.00012876159830033096 -0.00016615413058751471 -0.00020400153953104017 -0.00024240741612668870 -0.00028147686526258653 -0.00032131678972202593 -0.00036203617867602844 -0.00040374639190265960 -0.00044656149664756839 -0.00049059851468968851 -0.00053597777766367649 -0.00058282323584624152 -0.00063126278728953267 -0.00068142861604059135 -0.00073345754003306673 -0.00078749136929068264 -0.00084367727502865364 -0.00090216817023258677 -0.00096312310194468509 -0.00102670765609658154 -0.00109309437470228588 -0.00116246318628387968 -0.00123500184908031940 -0.00131090640742570486 -0.00139038166096394633 -0.00147364164624352867 -0.00156091013032932935 -0.00165242116078934131 -0.00174841938871628244 -0.00184916088765585407 -0.00195491347966925133 -0.00206595731784720016 -0.00218258541739513312 -0.00230510418236518078 -0.00243383392269924670 -0.00256910935539478302 -0.00271128008219601035 -0.00286071103494767165 -0.00301778287720044780 -0.00318289234989110881 -0.00335645254515348768 -0.00353889309064769897 -0.00373066022300472255 -0.00393221672535637445 -0.00414404169995385985 -0.00436663014165228347 -0.00460049227293923835 -0.00484615257009379796 -0.00510414857702534697 -0.00537502906180487017 -0.00565935196825684272 -0.00595768168350829797 -0.00627058569133254196 -0.00659863048002251595 -0.00694237658714458306 -0.00730237264949140652 -0.00767914831104832274 -0.00807320582624004857 -0.00848501017946423630 -0.00891497752735337379 -0.00936346175531177494 -0.00983073892906305424 -0.01031698941385661428 -0.01082227743228303396 -0.01134652783807643672 -0.01188949990044485538 -0.01245075792568717254 -0.01302963859648897937 -0.01362521494833512925 -0.01423625714477960713 -0.01486119006442909729 -0.01549804822389422299 -0.01614442855426445611 -0.01679744190314913510 -0.01745366444233731329 -0.01810909053059028828 -0.01875908899347078496 -0.01939836522400262275 -0.02002093195792475910 -0.02062009200543779563 -0.02118843658347802084 -0.02171786313850732064 -0.02219961661402258812 -0.02262435793317529864 -0.02298226296513661282 -0.02326315436606885001 -0.02345666739358431840 -0.02355244982038762203 -0.02354038882000253352 -0.02341087096848548654 -0.02315505298510212029 -0.02276514465594181580 -0.02223468786805515851 -0.02155881968379125269 -0.02073450638460538897 -0.01976073623105367716 -0.01863866060843488714 -0.01737167612395451588 -0.01596544380640829708 -0.01442784542759728561 -0.01276888065048165100 -0.01100051176845306955 -0.00913646488706454374 -0.00719199732974323824 -0.00518364082815109262 -0.00312892887566279532 -0.00104611481252524924 
0.00157388024023874529 0.00470744508774711967 0.00779864015732600890 0.01081994211439729625 0.01374490975657671754 0.01654860915850653313 0.01920802592588644053 0.02170245459930608689 0.02401385232596697783 0.02612714197812615602 0.02803044946985577823 0.02971526141705482793 0.03117649250814480411 0.03241245671417924967 0.03342474221890601171 0.03421799598346764171 0.03479962944127779068 0.03517946130582538800 0.03536931642358909222 0.03538260081826005710 0.03523387259980248487 0.03493842651722367521 0.03451190694948258475 0.03396996060897827796 0.03332793642701337156 0.03260063652715805560 0.03180211901325336044 0.03094555071524895951 0.03004310609980631597 0.02910590725448969351 0.02814399913104281836 0.02716635399186873023 0.02618089913491217224 0.02519456237160433432 0.02421333030290351296 0.02324231510158814018 0.02228582619886676497 0.02134744394779009014 0.02043009296008757580 0.01953611337124128156 0.01866732871519172221 0.01782510989421393077 0.01701043382883238309 0.01622393772765295950 0.01546596799784194509 0.01473662425134469878 0.01403579854169612062 0.01336321010064756010 0.01271843589003118780 0.01210093730844685744 0.01151008340029346932 0.01094517091102975570 0.01040544151993283428 0.00989009656354733480 0.00939830954155507214 0.00892923667342393479 0.00848202574992740210 0.00805582349994171665 0.00764978166998941944 0.00726306199222204185 0.00689484014670727063 0.00654430913964665351 0.00621068153400794465 0.00589319152076828168 0.00559109627453313607 0.00530367692820332692 0.00503023919287581833 0.00477011368198110297 0.00452265599029666454 0.00428724657141499321 0.00406329045061992744 0.00385021680496588914 0.00364747843739521294 0.00345455116760540193 0.00327093315877435842 0.00309614419649051342 0.00292972493315724059 0.00277123610928575737 0.00262025776084917617 0.00247638842053476971 0.00233924429457910144 0.00220845855309237393 0.00208368044534612551 0.00196457457253829126 0.00185082012603587920 0.00174211014669412023 0.00163815080206131114 0.00153866068238195375 0.00144337011600437215 0.00135202050445260014 0.00126436367706594943 0.00118016126513631470 0.00109918409508025228 0.00102121160013290968 0.00094603124986769593 0.00087343799692551904 0.00080323373998769654 0.00073522680230642123 0.00066923142462704810 0.00060506727173947894 0.00054255904012534550 0.00048153562057451360 0.00042183020562247542 0.00036327945991732058 0.00030572317502586266 0.00024900383690629191 0.00019296620014874755 0.00013745686782806743 0.00008232387599949043 0.00002741628173152932 -0.00002741624636981577 -0.00008232383604978022 -0.00013745681881227600 -0.00019296613785690919 -0.00024900375755976256 -0.00030572307547049871 -0.00036327933794155776 -0.00042183006024210101 -0.00048153545233409201 -0.00054255885121146097 -0.00060506714798347350 -0.00066923128829943224 -0.00073522664956526818 -0.00080323356888289954 -0.00087343780712068053 -0.00094603104228541124 -0.00102121137646182802 -0.00109918385743701386 -0.00118016101569418108 -0.00126436341783331407 -0.00135202023709313224 -0.00144336984173876193 -0.00153866040191630304 -0.00163815051558380276 -0.00174210985382838857 -0.00185081982584933691 -0.00196457426356211329 -0.00208368012557524906 -0.00220845821998882919 -0.00233924394516527023 -0.00247638811685269022 -0.00262025744755645107 -0.00277123578493687628 -0.00292972459641660521 -0.00309614384606082815 -0.00327093279337997700 -0.00345455078589407272 -0.00364747803789811087 -0.00385021638602933702 -0.00406329001035377058 -0.00428724610767095005 -0.00452265550061337063 -0.00477011316356912296 -0.00503023864260931930 -0.00530367634254513831 -0.00559109564950810434 -0.00589319085192496761 -0.00621068081637865532 -0.00654430836771413560 -0.00689483931444800913 -0.00726306101380136404 -0.00764978062658572266 -0.00805582238187274591 -0.00848202454798219208 -0.00892923537894940722 -0.00939830814657427460 -0.00989009506083604606 -0.01040543990311948441 -0.01094516917462540206 -0.01151008153978172466 -0.01210093532035050323 -0.01271843377188885960 -0.01336320785100875153 -0.01403579616007621933 -0.01473662173808509834 -0.01546596535397515293 -0.01622393495475438208 -0.01701043092883214314 -0.01782510686924365650 -0.01866732556742134452 -0.01953611004755662073 -0.02043008950018854186 -0.02134744035557356590 -0.02228582247671417882 -0.02324231125037212742 -0.02421332632213613056 -0.02519455825958194506 -0.02618089488898689421 -0.02716634960857167158 -0.02814399460640049089 -0.02910590258430378885 -0.03004310128011500325 -0.03094554574290142579 -0.03180211388672915529 -0.03260063124752798913 -0.03332793099922848334 -0.03396995504335864613 -0.03451190126322445373 -0.03493842073581165941 -0.03523386675783224398 -0.03538259607549221197 -0.03536931165556145285 -0.03517945651864640144 -0.03479962465053249021 -0.03421799121328089610 -0.03342473750027136203 -0.03241245208315035597 -0.03117648800409350551 -0.02971525708110656083 -0.02803044534358478668 -0.02612713810246636292 -0.02401384874025191962 -0.02170245134055115432 -0.01920802302817894991 -0.01654860665236082551 -0.01374490766856403812 -0.01081994046674986110 -0.00779863896767388209 -0.00470744436882074291 -0.00157387999974435006 
0.00263889862732624714 0.00789279527679376258 0.01307535261794390280 0.01814021933151055421 0.02304285461634303367 0.02774124423490231806 0.03219659865800639231 0.03637401634903447700 0.04024308963209266565 0.04377842676719367887 0.04696006280910380859 0.04977373413395103086 0.05221099721221311718 0.05426918074843523065 0.05595117067505039898 0.05726503835906338047 0.05822353238898236860 0.05884346228020365110 0.05914500757162044486 0.05915098775650107221 0.05888612742611654127 0.05837634741326702681 0.05764810729659730626 0.05672781823958361613 0.05564133845680885315 0.05441355733980746123 0.05306806881016590260 0.05162693008756491508 0.05011049884364293661 0.04853733961795891894 0.04692418927241925886 0.04528597097466557919 0.04363584653934271529 0.04198529772603043497 0.04034422813420923681 0.03872107850883876878 0.03712294947323835359 0.03555572686266050830 0.03402420589425525499 0.03253221134874473286 0.03108271164464992964 0.02967792607452723885 0.02831942280797750122 0.02700820944371185028 0.02574481442430331946 0.02452936016364759553 0.02336162814325470904 0.02224111645719784036 0.02116709035509312109 0.02013862636737306921 0.01915465060559284893 0.01821397181983042124 0.01731530977204687183 0.01645731945105977090 0.01563861161776869402 0.01485777012807498743 0.01411336644058680534 0.01340397167521323318 0.01272816655040531764 0.01208454949026105396 0.01147174308268938958 0.01088839954906162255 0.01033320438581175615 0.00980487968835763724 0.00930218632882229279 0.00882392550439203838 0.00836893970488583605 0.00793611319659492942 0.00752437210564949055 0.00713268417242174380 0.00676005823798675465 0.00640554351426625423 0.00606822868231993162 0.00574724085565136988 0.00544174444034983829 0.00515093991813708740 0.00487406257462463799 0.00461038119101364607 0.00435919671461504343 0.00411984092049344497 0.00389167502719778291 0.00367408853795159196 0.00346649771841067711 0.00326834441184087332 0.00307909476013445982 0.00289823796778887477 0.00272528509623781723 0.00255976788989698001 0.00240123763486366215 0.00224926405063330392 0.00210343421491621108 0.00196335152079840647 0.00182863466605343028 0.00169891667321286910 0.00157384393974613346 0.00145307531670413326 0.00133628121479101303 0.00122314273610535373 0.00111335083024521886 0.00100660547293851543 0.00090261502132538141 0.00080109478586720684 0.00070176726095216857 0.00060436071019687176 0.00050860860008605790 0.00041424888035157537 0.00032102327548910736 0.00022867658573066940 0.00013695599560770155 0.00004561038848271970 -0.00004561033465744213 -0.00013695593400364636 -0.00022867650874891510 -0.00032102317591042873 -0.00041424875160456232 -0.00050860843663846911 -0.00060436050801859764 -0.00070176701808644104 -0.00080109450302012775 -0.00090261470227059881 -0.00100660527300344693 -0.00111335060731687641 -0.00122314248373722734 -0.00133628093000881520 -0.00145307499941293994 -0.00157384359192935808 -0.00169891629815621670 -0.00182863426760049297 -0.00196335110285772441 -0.00210343378102328948 -0.00224926360369415157 -0.00240123717697993122 -0.00255976742229935272 -0.00272528461923438048 -0.00289823748073347875 -0.00307909426149000076 -0.00326834389913932544 -0.00346649718826474995 -0.00367408798611967846 -0.00389167444861060474 -0.00411984041610025109 -0.00435919619407809655 -0.00461038065194985247 -0.00487406201483409074 -0.00515093933554644501 -0.00544174383288742458 -0.00574724022114558863 -0.00606822801836270909 -0.00640554281814975646 -0.00676005750661845539 -0.00713268340225114983 -0.00752437129261984694 -0.00793611233611157818 -0.00836893879174627209 -0.00882392453273261879 -0.00930218529208326483 -0.00980487857916323424 -0.01033320319590191882 -0.01088839826923870824 -0.01147174170282150296 -0.01208454787061163938 -0.01272816482214778055 -0.01340396982202562981 -0.01411336444696986714 -0.01485776797950533190 -0.01563860930085869683 -0.01645731695368912728 -0.01731530708346751268 -0.01821396893083471191 -0.01915464750862849730 -0.02013862305661473506 -0.02116708682647738815 -0.02224111270839657095 -0.02336162417355180931 -0.02452935597375582866 -0.02574481001614115083 -0.02700820482009202994 -0.02831941797230230762 -0.02967792103052202535 -0.03108270639607002561 -0.03253220580353377578 -0.03402420012345808153 -0.03555572087300507000 -0.03712294326868814665 -0.03872107209070774214 -0.04034422150146821373 -0.04198529087566349460 -0.04363583946664362223 -0.04528596367359416508 -0.04692418173598611464 -0.04853733183871000723 -0.05011049081430074548 -0.05162692180204597747 -0.05306806026475152649 -0.05441354853489233090 -0.05564132939903099206 -0.05672780894440399013 -0.05764809779116253363 -0.05837633773917050295 -0.05888611764134854543 -0.05915097985535966441 -0.05914499961811758855 -0.05884345428424642144 -0.05822352437765743183 -0.05726503037435548560 -0.05595116277063161281 -0.05426917298634925668 -0.05221098965981441076 -0.04977372686122694123 -0.04696005588655044471 -0.04377842026404815678 -0.04024308361478518004 -0.03637401087997677029 -0.03219659379456299431 -0.02774124002847253023 -0.02304285111160778166 -0.01814021656589094589 -0.01307535062105041890 -0.00789279407003427858 -0.00263889822363859092 
0.00372781761965201852 0.01114948477420107942 0.01846975570617526152 0.02562272797735132279 0.03254504514234923818 0.03917691450679328113 0.04546310812220566433 0.05135392250669612579 0.05680606308616220623 0.06178341264946207723 0.06625764086539143172 0.07020861509748232976 0.07362458145837469381 0.07650209839226485009 0.07884572137375700507 0.08066745438874312057 0.08198599947537799082 0.08282584785438307229 0.08321626382617464124 0.08319021520853842055 0.08278330193626781686 0.08203272841308062446 0.08097635658405266668 0.07965186659594336582 0.07809604182079432633 0.07634418556508038023 0.07442966880003121233 0.07238360198124849099 0.07023461956921495108 0.06800876310135373082 0.06572944736600971893 0.06341749409505825774 0.06109121832176933609 0.05876655385898543749 0.05645720599906423054 0.05417482132632267522 0.05192916632260735632 0.04972830813536166517 0.04757879240554152567 0.04548581438536536403 0.04345338054924541282 0.04148445995122429508 0.03958112188481521798 0.03774466281491695163 0.03597572009199856424 0.03427437383565767881 0.03264023741048061034 0.03107253722981262456 0.02957018270577371766 0.02813182720040274809 0.02675592083488775863 0.02544075599069217652 0.02418450629735779955 0.02298525985090282830 0.02184104735038827627 0.02074986578054049957 0.01970969820915491333 0.01871853020992908512 0.01777436336620086266 0.01687522625970494516 0.01601918320879303081 0.01520434158805539226 0.01442885677180982817 0.01369093651802821832 0.01298884384799303682 0.01232089905562672172 0.01168548092570054209 0.01108102729389326413 0.01050603506328129377 0.00995905977467237413 0.00943871481464242379 0.00894367033183240956 0.00847265192196355876 0.00802443913235029171 0.00759786382884652944 0.00719180846111000527 0.00680520425619723923 0.00643702936556578287 0.00608630698611722920 0.00575210347215748818 0.00543352637066174537 0.00512972285307555786 0.00483987747848413363 0.00456321059627340375 0.00429897653483890529 0.00404646186806911778 0.00380498372521409500 0.00357388814612780159 0.00335254848291333118 0.00314036384835736371 0.00293675761118050715 0.00274117593713096852 0.00255308637511886261 0.00237197648693565633 0.00219735251919650487 0.00202873811538717419 0.00186567306637352992 0.00170771209708542315 0.00155442368733993419 0.00140538892423602846 0.00126020062011678036 0.00111846124059677976 0.00097978334211545892 0.00084378751981861733 0.00071010163476326049 0.00057835980890819094 0.00044820143573209847 0.00031927020400779327 0.00019121313222125735 0.00006367961129072341 -0.00006367954672570342 -0.00019121305652680665 -0.00031927010625765195 -0.00044820130541967096 -0.00057835963630958886 -0.00071010141145355643 -0.00084378723937794664 -0.00097978300105161509 -0.00111846083938105245 -0.00126020016409988944 -0.00140538865813555347 -0.00155442338426570181 -0.00170771174806461090 -0.00186567266800219400 -0.00202873766860955929 -0.00219735202787618711 -0.00237197595661153837 -0.00255308581193269823 -0.00274117534711293409 -0.00293675699967299586 -0.00314036321967026133 -0.00335254784014415996 -0.00357388749107345749 -0.00380498305829257699 -0.00404646118839113722 -0.00429897584021454726 -0.00456320988321379239 -0.00483987674222641218 -0.00512972208759787662 -0.00543352556867826575 -0.00575210276968440848 -0.00608630626072748093 -0.00643702861395700765 -0.00680520347542346027 -0.00719180764842675124 -0.00759786298149600636 -0.00802443824741982947 -0.00847265099622740436 -0.00894366936159685100 -0.00943871379567418067 -0.00995905870208368960 -0.01050603393146665177 -0.01108102609650440940 -0.01168547965552324541 -0.01232089770455246924 -0.01298884240691411396 -0.01369093497672613235 -0.01442885511880875882 -0.01520433981049729155 -0.01601918129232271504 -0.01687522401569996333 -0.01777436096941142907 -0.01871852763711379097 -0.01970969543836464943 -0.02074986279126000976 -0.02184104412368270687 -0.02298525636958759222 -0.02418450254619675110 -0.02544075195663075828 -0.02675591650724451487 -0.02813182257099089423 -0.02957017776897608030 -0.03107253198254333881 -0.03264023185197362231 -0.03427436796724192547 -0.03597571391672993446 -0.03774465633714862989 -0.03958111510975470537 -0.04148445288445545831 -0.04345337319630548922 -0.04548580660939383069 -0.04757878431712325717 -0.04972829974430215128 -0.05192915763433891829 -0.05417481234231247278 -0.05645719671739379830 -0.05876654427496019739 -0.06109120842831161635 -0.06341748388317858254 -0.06572943682520981934 -0.06800875222024271860 -0.07023460833631200995 -0.07238359038622188546 -0.07442965683532531962 -0.07634417322825715058 -0.07809602911757917987 -0.07965185354405879270 -0.08097634321783953038 -0.08203271478835760799 -0.08278328813437152434 -0.08319020415651912082 -0.08321625267731114217 -0.08282583662256925994 -0.08198598820149616273 -0.08066744313585116899 -0.07884571022154618358 -0.07650208743180064719 -0.07362457078758460893 -0.07020860481744883863 -0.06625763107733689816 -0.06178340345238564346 -0.05680605457485721210 -0.05135391477000567084 -0.04546310124162372679 -0.03917690855535393979 -0.03254504018349965722 -0.02562272406415738724 -0.01846975288060298537 -0.01114948306662585237 -0.00372781704841510658 
0.00485070469673942739 0.01450757049422324307 0.02403145745517809573 0.03333589172937356793 0.04233768346888933110 0.05095826052768925862 0.05912499681725358336 0.06677250246942545431 0.07384382755640461760 0.08029151987904437071 0.08607847290553416464 0.09117850393224213867 0.09557661513149851018 0.09926890998844251079 0.10226216203893967460 0.10457305834675745260 0.10622716326940673248 0.10725766583576601398 0.10770398467022657130 0.10761030731652909687 0.10702413669590682410 0.10599490771873831818 0.10457272403056938614 0.10280724973935617683 0.10074677666537468212 0.09843747429968519036 0.09592281884363673683 0.09324318946820620013 0.09043561435059466191 0.08753364585223133432 0.08456734299521762033 0.08156333971780505010 0.07854497879366428847 0.07553249338907441768 0.07254322067673291130 0.06959183447482697460 0.06669058635551672332 0.06384954695064060104 0.06107684120720713317 0.05837887308236422435 0.05576053638439715243 0.05322541129629931866 0.05077594196515877734 0.04841359983914550469 0.04613902929312296841 0.04395217767649728380 0.04185241043321408227 0.03983861234581831390 0.03790927603774973953 0.03606257889357977753 0.03429644954287325298 0.03260862501069938801 0.03099669957575601487 0.02945816630479214382 0.02799045215235440587 0.02659094743456380527 0.02525703040559323931 0.02398608758914733130 0.02277553044475744137 0.02162280888169498816 0.02052542198034190690 0.01948092682256041819 0.01848694459534394596 0.01754116576395903238 0.01664135348948825310 0.01578534594444791495 0.01497105764838968511 0.01419647999002293659 0.01345968107887673959 0.01275880504833404316 0.01209207091408481816 0.01145777107646739346 0.01085426954133494881 0.01027999992291639408 0.00973346328158597451 0.00921322584127581834 0.00871791662348186946 0.00824622502893501697 0.00779689839212727165 0.00736873952977612490 0.00696060416760624356 0.00657139902519476848 0.00620007874617023447 0.00584564395994635611 0.00550713891490195451 0.00518364924443792674 0.00487429979042830475 0.00457825248651344552 0.00429470430227452127 0.00402288524868898989 0.00376205644432414665 0.00351150824144275120 0.00327055841031542727 0.00303855038020772739 0.00281485153472704752 0.00259885155931116607 0.00238996083824050132 0.00218760889853619744 0.00199124289778307428 0.00180032615282321729 0.00161433704381597209 0.00143276621426435824 0.00125511734710426204 0.00108090439220887014 0.00090965061024350646 0.00074088728478582944 0.00057415245454661701 0.00040898966236380119 0.00024494671794883516 0.00008157447117462802 -0.00008157440699263496 -0.00024494663910690218 -0.00040898955435020312 -0.00057415230321766764 -0.00074088707675223908 -0.00090965033346157576 -0.00108090403696969872 -0.00125511690736268555 -0.00143276568935757354 -0.00161433644032871193 -0.00180032583566858140 -0.00199124252356241982 -0.00218760845625831646 -0.00238996032532079461 -0.00259885097914358543 -0.00281485089435928870 -0.00303854968845107543 -0.00327055767639750083 -0.00351150747401662855 -0.00376205565087883720 -0.00402288443516474192 -0.00429470347285965115 -0.00457825164356773229 -0.00487429893449631280 -0.00518364837432727654 -0.00550713802773494798 -0.00584564305124990469 -0.00620007780982423373 -0.00657139805336215410 -0.00696060315068636193 -0.00736873863299680743 -0.00779689746520206839 -0.00824622406773722894 -0.00871791562447099544 -0.00921322480121444798 -0.00973346219725501616 -0.01027999879080532253 -0.01085426835751024388 -0.01145776983636270785 -0.01209206961240438805 -0.01275880367892279210 -0.01345967963466365713 -0.01419647846293281557 -0.01497105602928816559 -0.01578534422305488683 -0.01664135165426128271 -0.01754116380199510772 -0.01848694249211635388 -0.01948092456160899211 -0.02052541954305819871 -0.02162280603761002062 -0.02277552740269583875 -0.02398608431865678625 -0.02525702687810993385 -0.02659094362347236284 -0.02799044803302452866 -0.02945816185477179161 -0.03099669477508948390 -0.03260861984227370058 -0.03429644399272457900 -0.03606257295112158534 -0.03790926969588603868 -0.03983860560083041236 -0.04185240328458073034 -0.04395217012650665112 -0.04613902134636471697 -0.04841359150200119643 -0.05077593324510243367 -0.05322540220123461729 -0.05576052692199628957 -0.05837886306150008586 -0.06107683079132897319 -0.06384953615275135164 -0.06669057518204457580 -0.06959182292679610971 -0.07254320875083763998 -0.07553248107844856563 -0.07854496608845906724 -0.08156332660561038672 -0.08456732946144684959 -0.08753363188071572321 -0.09043559992448102491 -0.09324317457121422681 -0.09592280346208237329 -0.09843745842523843326 -0.10074676029895313079 -0.10280723289640580909 -0.10457270674777252584 -0.10599489006204387831 -0.10702411876864714735 -0.10761029312843006789 -0.10770397031202860738 -0.10725765132722497874 -0.10622714866991178617 -0.10457304374600517871 -0.10226214754790297068 -0.09926889573171421288 -0.09557660124127037582 -0.09117849054363691419 -0.08607846015296183317 -0.08029150789330447013 -0.07384381646225651741 -0.06677249238356872119 -0.05912498784657271855 -0.05095825276781651425 -0.04233767700288659785 -0.03333588662663679314 -0.02403145377057672172 -0.01450756826745010220 -0.00485070395181072533 
0.00601813536985185138 0.01799863505075105508 0.02981261189093364905 0.04135169801609550611 0.05251153647615858233 0.06319344731779752422 0.07330611614968063350 0.08276726299736747450 0.09150522479101308448 0.09946036640479327673 0.10658622694543207210 0.11285031259444688878 0.11823446514693802811 0.12273476439106700830 0.12636095844681172196 0.12913545368991696805 0.13109192941974878721 0.13227366754901770385 0.13273170170241321841 0.13252289269925165982 0.13170802980419837880 0.13035004173540309935 0.12851238208011706021 0.12625763166552728123 0.12364634080164305097 0.12073611612464896226 0.11758094280665432052 0.11423072269734158013 0.11073100251274281547 0.10712286296171602551 0.10344293904483103930 0.09972354298728003386 0.09599286374599835803 0.09227522022690504144 0.08859134884395936105 0.08495870954070561254 0.08139179767397530796 0.07790245210448687452 0.07450015239025553626 0.07119230012199828650 0.06798448085616914938 0.06488070688444369516 0.06188363484035841466 0.05899476528336666803 0.05621461956482054489 0.05354289714402771239 0.05097861430006345174 0.04852022568250680123 0.04616573020584380238 0.04391276279325340148 0.04175867343233607976 0.03970059493345612367 0.03773550069017805875 0.03586025364014533423 0.03407164751966673677 0.03236644139973710033 0.03074138838949025399 0.02919325929631622074 0.02771886194194994602 0.02631505675039225167 0.02497876908008178631 0.02370699912648044361 0.02249682902304983578 0.02134542845295239744 0.02025005840152305225 0.01920807358430698386 0.01821692373338401616 0.01727415393892872686 0.01637740421388200751 0.01552440842568891810 0.01471299271691206556 0.01394107351860074395 0.01320665524399911028 0.01250782773637770795 0.01184276353330515619 0.01120971499889877876 0.01060701136751940332 0.01003305573456514388 0.00948632202367072352 0.00896535195463621370 0.00846875182378914459 0.00799519033393036871 0.00754339452105901032 0.00711214758242650902 0.00670028592037463788 0.00630669640434233791 0.00593031370555108239 0.00557011770722315447 0.00522513099099231049 0.00489441639976995191 0.00457707467598433837 0.00427224217398380901 0.00397908864449902921 0.00369681508884944776 0.00342465168017946908 0.00316185574885996523 0.00290770982873445050 0.00266151976103246035 0.00242261285240963353 0.00219033608325092111 0.00196405483285366778 0.00174314922555041107 0.00152701543981170751 0.00131506209165244137 0.00110670912919941244 0.00090138626545832601 0.00069853143531140027 0.00049758927296528199 0.00029800960603232340 0.00009924596244825779 -0.00009924591331422761 -0.00029800953856129464 -0.00049758916883524407 -0.00069853127636521073 -0.00090138603402012407 -0.00110670880868746213 -0.00131506166768990962 -0.00152701490206519352 -0.00174314857038115889 -0.00196405406683475281 -0.00219033573616189692 -0.00242261241805374894 -0.00266151922809876318 -0.00290770919789073989 -0.00316185502829635645 -0.00342465088196297618 -0.00369681422645595781 -0.00397908773117294778 -0.00427224122166725007 -0.00457707369468096648 -0.00489441539724189134 -0.00522512997258028911 -0.00557011667583651171 -0.00593031266180599204 -0.00630669534666838949 -0.00670028484519136214 -0.00711214648422664464 -0.00754339339244181062 -0.00799518916536512414 -0.00846875060334373320 -0.00896535086852001672 -0.00948632089936007894 -0.01003305456732550560 -0.01060701015352549792 -0.01120971373472667842 -0.01184276221548596908 -0.01250782636103786594 -0.01320665380664054478 -0.01394107201393601780 -0.01471299113867119424 -0.01552440676653610296 -0.01637740246534902244 -0.01727415209128002616 -0.01821692177564337989 -0.01920807150411762976 -0.02025005618510600236 -0.02134542608489498061 -0.02249682648604423019 -0.02370699640078410830 -0.02497876614292460218 -0.02631505333849815109 -0.02771885828510345373 -0.02919325535671091210 -0.03074138413196758624 -0.03236643679149997510 -0.03407164253016459199 -0.03586024824137556966 -0.03773549485712568430 -0.03970058864463998916 -0.04175866667027516854 -0.04391275554487983346 -0.04616572246262107271 -0.04852021744032319894 -0.05097860555901057023 -0.05354288790783756635 -0.05621460984024273522 -0.05899475507939899721 -0.06188362416742088090 -0.06488069575340094097 -0.06798446927741452761 -0.07119228783609765632 -0.07450013963394952476 -0.07790243889334302896 -0.08139178401429525422 -0.08495869543199974228 -0.08859133428069709826 -0.09227520519952903122 -0.09599284824147069628 -0.09972352698935038617 -0.10344292253425813044 -0.10712284591670062639 -0.11073098490967714369 -0.11423070451208161558 -0.11758092401656483617 -0.12073609671164109436 -0.12364632075661408095 -0.12625761099484877903 -0.12851236081479922024 -0.13035001994341655074 -0.13170800760566203635 -0.13252287540108376174 -0.13273168411514157938 -0.13227364970438526548 -0.13109191140492748584 -0.12913543563034146633 -0.12636094049234963821 -0.12273474670587453117 -0.11823444790214659994 -0.11285029596286910714 -0.10658621109756821754 -0.09946035150561638449 -0.09150521099730191121 -0.08276725045543248394 -0.07330610499328399365 -0.06319343766645280080 -0.05251152843359863098 -0.04135169166892604942 -0.02981260730761742250 -0.01799863228078773386 -0.00601813444318820973 
0.00724133710177876644 0.02165622244800213814 0.03586865704173325398 0.04974675196796951582 0.06316331710191191995 0.07599787611766828377 0.08813875746632726660 0.09948520857939069373 0.10994944220546698510 0.11945849400369024096 0.12795575587691732089 0.13540205435314534022 0.14177616847073637452 0.14707472398207244169 0.15131145366729992219 0.15451586854638321711 0.15673143317066040581 0.15801337323810615842 0.15842626189114694668 0.15804153199355686077 0.15693504806643110427 0.15518484733854198687 0.15286913088898179680 0.15006455404092955419 0.14684483875103460093 0.14327970659067656989 0.13943411356101331755 0.13536775600177963774 0.13113481004131233298 0.12678386443704892095 0.12235800723507717080 0.11789502944050234134 0.11342771297615406034 0.10898417492861134370 0.10458824493151719359 0.10025985717007079856 0.09601544269522532815 0.09186831140309936750 0.08782901612732318952 0.08390569382580759239 0.08010438038496658919 0.07642930054493124459 0.07288312522846451813 0.06946720688910223984 0.06618178653878148410 0.06302617703475954514 0.05999892394054517908 0.05709794587830829826 0.05432065630988858196 0.05166406864124062359 0.04912488645973156487 0.04669958060063095218 0.04438445461137141557 0.04217570004596105093 0.04006944288644342933 0.03806178225526757330 0.03614882245631112490 0.03432669926469400501 0.03259160127635385429 0.03093978702976007966 0.02936759850916903503 0.02787147158023639548 0.02644794391741589479 0.02509366062324436264 0.02380537807936788930 0.02257996625788294409 0.02141440976196395951 0.02030580781842927784 0.01925137341204696817 0.01824843172362422550 0.01729441800925379802 0.01638687503704439052 0.01552345017966971774 0.01470189224532680861 0.01392004811637481687 0.01317585925350139853 0.01246735811316845854 0.01179266451815208505 0.01114998201337091821 0.01053759423359834635 0.00995386098815775888 0.00939721596565856743 0.00886616142171225974 0.00835926592827607173 0.00787516077985439544 0.00741253674703568066 0.00697014092026049248 0.00654677364584577148 0.00614128555471826765 0.00575257468340084621 0.00537958368584612323 0.00502129713401244793 0.00467673890486741684 0.00434496965051822670 0.00402508434830473050 0.00371620992724142063 0.00341750296680820576 0.00312814746446954395 0.00284735266759206240 0.00257435096583047418 0.00230839648820646559 0.00204876041527524144 0.00179473309493305422 0.00154561940536313003 0.00130073754946002929 0.00105941721255997656 0.00082099774828536809 0.00058482638818357913 0.00035025647077024935 0.00011664568588365398 -0.00011664567018454530 -0.00035025643297714737 -0.00058482630605594110 -0.00082099759936282712 -0.00105941697426725767 -0.00130073719955658973 -0.00154561892302562676 -0.00179473246280870136 -0.00204875962325712369 -0.00230839553940709319 -0.00257435061651156705 -0.00284735218439191584 -0.00312814684017725941 -0.00341750220988534803 -0.00371620905416980563 -0.00402508337870366439 -0.00434496860421018649 -0.00467673780016608642 -0.00502129598677347744 -0.00537958250895920198 -0.00575257348655322520 -0.00614128434436977955 -0.00654677242538537207 -0.00697013969020776614 -0.00741253550533227390 -0.00787515952212047843 -0.00835926464801517444 -0.00886616011035956664 -0.00939721461229447996 -0.00995385957882510830 -0.01053759296427370096 -0.01114998069638772904 -0.01179266314867255527 -0.01246735668761378424 -0.01317585776867413738 -0.01392004656888101710 -0.01470189063119631268 -0.01552344849406805949 -0.01638687327406795902 -0.01729441616179661079 -0.01824842978323637510 -0.01925137136888799283 -0.02030580566120321340 -0.02141440747787104470 -0.02257996383264626594 -0.02380537549713179768 -0.02509365786642625551 -0.02644794096636315928 -0.02787146841255361274 -0.02936759509850561667 -0.03093978309088918355 -0.03259159704251557432 -0.03432669469111915284 -0.03614881750158782658 -0.03806177688039202867 -0.04006943705472998385 -0.04217569372340190803 -0.04438444776738270647 -0.04669957320887541119 -0.04912487849887292590 -0.05166406009552648726 -0.05432064716937357041 -0.05709793613883573649 -0.05999891360328413192 -0.06302616610557865151 -0.06618177502735467232 -0.06946719480791785362 -0.07288311259177782109 -0.07642928736751875007 -0.08010436668080544997 -0.08390567924764558150 -0.08782900101503843260 -0.09186829577237931588 -0.09601542654981698455 -0.10025984050620717625 -0.10458822774040699155 -0.10898415719748144603 -0.11342769468853097781 -0.11789501057606732726 -0.12235798776953132894 -0.12678384434217149224 -0.13113478928543864654 -0.13536773455086525964 -0.13943409138043927342 -0.14327968364813370439 -0.14684481502099666628 -0.15006452951156434850 -0.15286910557315569470 -0.15518482129114441470 -0.15693502141013893070 -0.15804151162539303854 -0.15842624104307367894 -0.15801335197025534463 -0.15673141161506976005 -0.15451584687808023189 -0.15131143208526209865 -0.14707470269728101231 -0.14177614769856822230 -0.13540203430812469687 -0.12795573676881971670 -0.11945847603428844108 -0.10994942556590392435 -0.09948519344757239535 -0.08813874400467963666 -0.07599786447111372967 -0.06316330739612949219 -0.04974674430785031021 -0.03586865151017824827 -0.02165621910489759494 -0.00724133598334258943 
0.00853232769090994658 0.02551626059773548505 0.04225904186002771290 0.05860333571210407655 0.07439710384586128988 0.08949598258465640832 0.10376582901859610075 0.11708537164841770206 0.12934884144775726789 0.14046841152753009041 0.15037624820551487304 0.15902598047048077667 0.16639343040077636537 0.17247650939916980839 0.17729426369397227603 0.18088513365768887908 0.18330456147838680714 0.18462213034159624669 0.18491844063055817848 0.18428192535687282216 0.18280578309010198090 0.18058516866336860041 0.17771474009633525526 0.17428661485818786048 0.17038875357089922069 0.16610375792599940681 0.16150804884495273406 0.15667137770744798964 0.15165661721367795778 0.14651977751013012252 0.14131019601794636564 0.13607085456352141506 0.13083878378951752097 0.12564552157985908742 0.12051759878347390043 0.11547703151286836665 0.11054180453376583060 0.10572633468533876311 0.10104190689016689930 0.09649707819185726621 0.09209804680685329537 0.08784898968186349855 0.08375235863948948811 0.07980915050578296643 0.07601914266646025986 0.07238110051568047432 0.06889295854904275984 0.06555197758029596145 0.06235488051414495025 0.05929796900212891408 0.05637722316472193462 0.05358838639799801129 0.05092703710872892309 0.04838864904588735527 0.04596864172491166300 0.04366242227859196134 0.04146541991582264330 0.03937311402977483610 0.03738105686901804781 0.03548489157065182198 0.03368036633722870654 0.03196334476789020052 0.03032981444313964658 0.02877589204324793037 0.02729782703483785156 0.02589200360588295169 0.02455494123816626129 0.02328329416078744885 0.02207384989224570049 0.02092352704752054038 0.01982937255944783317 0.01878855844067661707 0.01779837819231855356 0.01685624294887166918 0.01595967743339588019 0.01510631578558019328 0.01429389731350760862 0.01352026221148050489 0.01278334727805585658 0.01208118166204807942 0.01141188219078270727 0.01077365111884054372 0.01016476927187537349 0.00958359392910779206 0.00902855452372786083 0.00849814888368549681 0.00799093958261942738 0.00750555040117451000 0.00704066289863081174 0.00659501309331567143 0.00616738825000018309 0.00575662377138574932 0.00536160019044995551 0.00498124026003798903 0.00461450613531311227 0.00426039664501276505 0.00391794464681738397 0.00358621446241880193 0.00326429938768524330 0.00295131927406933059 0.00264641906875584532 0.00234876285241103488 0.00205753711931544458 0.00177194488541032591 0.00149120445071426744 0.00121454728703285220 0.00094121595709983907 0.00067046206070342507 0.00040154420298810223 0.00013372598051231144 -0.00013372602030714553 -0.00040154421708848975 -0.00067046202303355784 -0.00094121584076622966 -0.00121454706409118707 -0.00149120409223768569 -0.00177194436201899563 -0.00205753640291850282 -0.00234876192040656129 -0.00264641791274222715 -0.00295131895538092159 -0.00326429886281343062 -0.00358621373831136125 -0.00391794374730858319 -0.00426039559978386162 -0.00461450497448667729 -0.00498123901148672665 -0.00536159887851772599 -0.00575662241632635130 -0.00616738686780082812 -0.00659501169562703993 -0.00704066149293192112 -0.00750554899111244289 -0.00799093816832074921 -0.00849814746231247753 -0.00902855308990646588 -0.00958359247535067738 -0.01016476778870678555 -0.01077364959460480609 -0.01141188061054509983 -0.01208118021662929475 -0.01278334577321960097 -0.01352026064335654088 -0.01429389567958461171 -0.01510631408345841642 -0.01595967566018763328 -0.01685624110078165483 -0.01779837626436242548 -0.01878855642648113999 -0.01982937045118593478 -0.02092352483571979782 -0.02207384756574337636 -0.02328329170674048321 -0.02455493864200963827 -0.02589200085143628094 -0.02729782410433367890 -0.02877588891730009646 -0.03032981110045185336 -0.03196334118454657869 -0.03368036248488859297 -0.03548488715447106756 -0.03738105210293218850 -0.03937310886365064100 -0.04146541430286254659 -0.04366241617376198647 -0.04596863508496640272 -0.04838864183011437614 -0.05092702928012782237 -0.05358837792460435789 -0.05637721402079298727 -0.05929795916896463126 -0.06235486998050099317 -0.06555196634234039532 -0.06889294660971656548 -0.07238108788380825942 -0.07601912935565446894 -0.07980913653313825851 -0.08375234402426046110 -0.08784897444408912293 -0.09209803096558000224 -0.09649706128741775135 -0.10104188940615932424 -0.10572631663129716806 -0.11054178590637953050 -0.11547701230261164795 -0.12051757897724224566 -0.12564550116144879155 -0.13083876273910444166 -0.13607083285685661611 -0.14131017362560838180 -0.14651975439701037107 -0.15165659333902903327 -0.15667135302549151099 -0.16150802330619662417 -0.16610373147945112215 -0.17038872616765787793 -0.17428658645723960063 -0.17771471067512645270 -0.18058513823785649066 -0.18280575175247282260 -0.18428190196812188617 -0.18491841646151307987 -0.18462210551850266604 -0.18330453620701098183 -0.18088510818166092520 -0.17729423827334500618 -0.17247648429942669113 -0.16639340588671641674 -0.15902595680222925134 -0.15037622563530417263 -0.14046839029681040811 -0.12934882178444628842 -0.11708535376427769981 -0.10376581310674676262 -0.08949596881719840136 -0.07439709237195113456 -0.05860332665616849179 -0.04225903532034974708 -0.02551625664528087145 -0.00853232636862693433 
0.00990404075497552938 0.02961745039192886786 0.04904791408854469736 0.06801044517451448890 0.08632577998474610936 0.10382312135648996687 0.12034320437502632473 0.13574160754787678584 0.14989214040961762464 0.16269006245320793980 0.17405484494715794952 0.18393218892249318941 0.19229506326272849392 0.19914361951991144117 0.20450395805175713981 0.20842584091200655472 0.21097954874359170496 0.21225214601938047210 0.21234344493257006903 0.21136194578338152184 0.20942099020460736014 0.20663530412850517060 0.20311804597478611001 0.19897841172462404913 0.19431980274835836120 0.18923852269740915055 0.18382294618536354491 0.17815308876938495963 0.17230050359584136999 0.16632843237183392304 0.16029214476308006887 0.15423940900611610161 0.14821104603855883575 0.14224152881782026192 0.13635959710960432467 0.13058886556411630764 0.12494840924161754181 0.11945331591429964035 0.11411519855616170105 0.10894266456669354781 0.10394173965727837583 0.09911625273616997411 0.09446816914183697733 0.08999789382809653127 0.08570453310558279192 0.08158612381241603373 0.07763983215965608586 0.07386212537969116809 0.07024891916426301286 0.06679570368842147055 0.06349765079905589360 0.06034970471790690461 0.05734665837967223290 0.05448321730393446138 0.05175405268870392206 0.04915384521830934439 0.04667732089860932021 0.04431928006956464827 0.04207462059929167886 0.03993835613308127641 0.03790563039751337904 0.03597172671095272278 0.03413207704399456865 0.03238226607178651406 0.03071803441084264286 0.02913527989262143514 0.02763005742402735443 0.02619857769431188643 0.02483720494864116723 0.02354245401475774102 0.02231098674036036122 0.02113960797386571500 0.02002526120010283961 0.01896502392442545037 0.01795610288273019606 0.01699582914187591776 0.01608165314378795507 0.01521113973619314663 0.01438196322533058513 0.01359190247805286411 0.01283883542719799209 0.01212073704705884936 0.01143567061783423711 0.01078178599256851555 0.01015731450222379095 0.00956056468134569570 0.00898991812533056489 0.00844382547761202140 0.00792080254531146721 0.00741942654122418332 0.00693833244946318040 0.00647620951106708809 0.00603179782553531219 0.00560388506386733098 0.00519130328786365780 0.00479292587062252196 0.00440766451303642448 0.00403446635068638315 0.00367231114666410896 0.00332020856636194850 0.00297719674973162540 0.00264233480628095485 0.00231470764449404065 0.00199341856626844560 0.00167758808094053968 0.00136635152771402701 0.00105885673239436429 0.00075426169452885716 0.00045173229997641506 0.00015044005349129641 -0.00015044017442122914 -0.00045173239205775761 -0.00075426172819526016 -0.00105885667659399996 -0.00136635134912521661 -0.00167758774332726901 -0.00199341802990915529 -0.00231470686643975299 -0.00264233374271671817 -0.00297719536463458834 -0.00332020830808688050 -0.00367231057318284648 -0.00403446550296948647 -0.00440766344123877385 -0.00479292462318370305 -0.00519130190800576319 -0.00560388358872898618 -0.00603179628607342089 -0.00647620793220837765 -0.00693833085029404995 -0.00741942493519887059 -0.00792080094063674078 -0.00844382387777509180 -0.00898991652965697163 -0.00956056308571373581 -0.01015731289987720221 -0.01078178437478261031 -0.01143566897451209208 -0.01212073536687618969 -0.01283883369662397467 -0.01359190086382910945 -0.01438196153651150055 -0.01521113797195938755 -0.01608165130388972131 -0.01699582722541059798 -0.01795610088766774748 -0.01896502184737858254 -0.02002525903611052094 -0.02113960571629991403 -0.02231098438075784784 -0.02354245154268352902 -0.02483720235164521561 -0.02619857495797406344 -0.02763005453200406691 -0.02913527682677052866 -0.03071803115151150454 -0.03238226259800025542 -0.03413207333359924434 -0.03597172274027726768 -0.03790562613968262440 -0.03993835129689482510 -0.04207461535108147910 -0.04431927435769700274 -0.04667731467243307897 -0.04915383842683529458 -0.05175404528129590176 -0.05448320923194971410 -0.05734664959841317966 -0.06034969518861788007 -0.06349764049073003402 -0.06679569257901307733 -0.07024890724134202902 -0.07386211264029829415 -0.07763981860943180990 -0.08158610946431166244 -0.08570451797835998420 -0.08999787794472358105 -0.09446815252804163787 -0.09911623541899561296 -0.10394172166324544548 -0.10894264530035335792 -0.11411517869090226363 -0.11945329544027882829 -0.12494838814178566011 -0.13058884382062596607 -0.13635957470451820495 -0.14224150573196203684 -0.14821102224958138116 -0.15423938448664131773 -0.16029211947903854174 -0.16632840628121758897 -0.17230047664817560449 -0.17815306090585181220 -0.18382291733940459011 -0.18923849279584292749 -0.19431977171297409868 -0.19897837947462304609 -0.20311801243226401681 -0.20663526923267727664 -0.20942095395100890354 -0.21136191940223092445 -0.21234341731635741901 -0.21225211743523542118 -0.21097951951280391469 -0.20842581136820581555 -0.20450392852703613844 -0.19914359034037598661 -0.19229503474665066154 -0.18393216137877255179 -0.17405481867336231039 -0.16269003773321188966 -0.14989211751078729273 -0.13574158671834202217 -0.12034318584082631665 -0.10382310531898530925 -0.08632576661830565490 -0.06801043462452423249 -0.04904790646977200130 -0.02961744578724639920 -0.00990403921451225161 
0.01137042569214874455 0.03400158612641313027 0.05630471892771105047 0.07806475091265974164 0.09907244956211203046 0.11912751848152103307 0.13804225957712912276 0.15564571375844882262 0.17178805018960519035 0.18634485292857272398 0.19922088020735584379 0.21035286700962885220 0.21971101420775296376 0.22729894736602362926 0.23315210808113162599 0.23733472319495185765 0.23993564656456300987 0.24106346005976386770 0.24084124729697009570 0.23940142275385767334 0.23688092770501323336 0.23341701167127859584 0.22914372794968995706 0.22418918331712722747 0.21867352300050102443 0.21270758392992528130 0.20639212442972398875 0.19981752758890358734 0.19306387602845198614 0.18620130361827080812 0.17929054165643387719 0.17238359065925745739 0.16552446254074482113 0.15874995054328211452 0.15209039527297019134 0.14557042439238498943 0.13920965095425508196 0.13302332117408388612 0.12702290685347672472 0.12121664090943173875 0.11560999546562977791 0.11020611246369771408 0.10500617136357193182 0.10000972255918338938 0.09521497211535168148 0.09061902946875477483 0.08621812089750435781 0.08200777261455294287 0.07798296707478447054 0.07413827578822806963 0.07046797162517992597 0.06696612329485818194 0.06362667438809865850 0.06044350910146434330 0.05741050650764356611 0.05452158500732884328 0.05177073839070400751 0.04915206475057276592 0.04665978932551273495 0.04428828220576219721 0.04203207216418980430 0.03988585463441940426 0.03784450095010605253 0.03590306078904759168 0.03405676464411477866 0.03230102412975277559 0.03063143087103314954 0.02904375424379823656 0.02753393819322935698 0.02609809732249557257 0.02473251241337681705 0.02343362551428640472 0.02219803470977832482 0.02102248866602374200 0.01990388103120355190 0.01883924475540199595 0.01782574638355516328 0.01686068036416688010 0.01594146340902047321 0.01506562893050844565 0.01423082067904535286 0.01343479102436928585 0.01267539015982088735 0.01195056492110491142 0.01125835281125975307 0.01059687721416624484 0.00996434275976842976 0.00935903083865152752 0.00877929526375553770 0.00822355807679642226 0.00769030549557125909 0.00717808399784081175 0.00668549653673355948 0.00621119888204235693 0.00575389608163168198 0.00531233903657390982 0.00488532118397277948 0.00447167528064618125 0.00407027028191953022 0.00368000831061698896 0.00329982333078571166 0.00292867197849711047 0.00256554008608800288 0.00220943365422221483 0.00185937777906208801 0.00151441401050500524 0.00117359775025804858 0.00083599568504122423 0.00050068324889074312 0.00016674210788769628 -0.00016674233882296718 -0.00050068344855269675 -0.00083599582112403592 -0.00117359778827264005 -0.00151441391250339841 -0.00185937750202369578 -0.00220943314790222889 -0.00256553929020630900 -0.00292867081939429674 -0.00329982171999920748 -0.00368000811153956775 -0.00407026961885159633 -0.00447167425914163363 -0.00488531989149498802 -0.00531233754372306688 -0.00575389444559704089 -0.00621119714934170730 -0.00668549474482527106 -0.00717808217613136179 -0.00769030366598477677 -0.00822355625424098235 -0.00877929345668104766 -0.00935902904972918392 -0.00996434098679999103 -0.01059687545103660256 -0.01125835104911099283 -0.01195056314941711495 -0.01267538836769277477 -0.01343478920176555125 -0.01423081881765264622 -0.01506562715200110425 -0.01594146153702791224 -0.01686067840409144480 -0.01782574433860428798 -0.01883924262663150273 -0.01990387881766753075 -0.02102248636493941891 -0.02219803231640282704 -0.02343362302184848200 -0.02473250981288199757 -0.02609809460260792413 -0.02753393534020487365 -0.02904375124155145205 -0.03063142770123872261 -0.03230102077215357692 -0.03405676107694488586 -0.03590305698961349101 -0.03784449689566926622 -0.03988585030328062331 -0.04203206753637667159 -0.04428827700848958493 -0.04665978364681022672 -0.04915205854362114657 -0.05177073160234579863 -0.05452157757984688047 -0.05741049838140888095 -0.06044350021797040284 -0.06362666469293898341 -0.06696611274072561404 -0.07046796017450618344 -0.07413826341502893769 -0.07798295376558739278 -0.08200775836808726904 -0.08621810572340404821 -0.09061901338566158426 -0.09521495514874023236 -0.10000970473937442762 -0.10500615272419355772 -0.11020609304060124956 -0.11560997529612870860 -0.12121661926309534874 -0.12702288461681754406 -0.13302329829714021336 -0.13920962739988329560 -0.14557040013359001662 -0.15209037028822924853 -0.15874992481229477370 -0.16552443604059940974 -0.17238356336109705857 -0.17929051352270519715 -0.18620127460063751190 -0.19306384606663395953 -0.19981749661035552723 -0.20639209234971200857 -0.21270755065156021768 -0.21867348841377087787 -0.22418914729603278690 -0.22914369034663595315 -0.23341697230957136888 -0.23688088638026960631 -0.23940139328288867482 -0.24084121596644858521 -0.24106342739327601965 -0.23993561304077259955 -0.23733468925131978589 -0.23315207412621441474 -0.22729891378838129601 -0.21971098138073186234 -0.21035283529285547788 -0.19922084994615979481 -0.18634482445189420874 -0.17178802380714897069 -0.15564568975747261614 -0.13804223821922825821 -0.11912749999961086411 -0.09907243415776256779 -0.07806473875384953298 -0.05630471014696492027 -0.03400158081942068061 -0.01137042391668834085 
0.01294650157929178036 0.03871374949392047959 0.06410462458321664059 0.08887138998630805808 0.11277174886950125376 0.13557224343035634284 0.15705260169354029465 0.17701093771921416753 0.19526949366178825152 0.21168041886409527663 0.22613095594406384947 0.23854738470089342783 0.24889717919266751700 0.25718904765527184075 0.26347080371179387726 0.26782529722208292533 0.27036485425996459320 0.27122480035812857047 0.27055666144166878873 0.26852157040187174530 0.26528428602555109705 0.26100808690189936101 0.25585067083558787893 0.24996107059371386327 0.24347752200661321176 0.23652616559208028413 0.22922044001470021080 0.22166102112808339086 0.21393616931078884846 0.20612236441640341411 0.19828512758514049708 0.19047994943372170695 0.18275326292187754618 0.17514341554160650638 0.16768160904662599009 0.16039278577822502214 0.15329644900891392645 0.14640741097434406548 0.13973646677424955698 0.13329099545710265673 0.12707549008632135212 0.12109203028944248715 0.11534068128958629984 0.10981985292974338897 0.10452660332789243114 0.09945690104976367962 0.09460584934703697435 0.08996787710625842038 0.08553690073210384881 0.08130646076453307280 0.07726983661858422003 0.07342014244822392399 0.06975040677639321451 0.06625363820621732458 0.06292287923307049446 0.05975124991269176178 0.05673198290628511664 0.05385845121653631828 0.05112418974644761249 0.04852291165298283637 0.04604852099137302091 0.04369511871243902945 0.04145701133296264551 0.03932871149021299750 0.03730493924680944318 0.03538062111123507769 0.03355088768654090892 0.03181107021664519863 0.03015669625797579023 0.02858348466865834325 0.02708734007636159902 0.02566434696013142336 0.02431076345868032895 0.02302301499871095558 0.02179768782064162025 0.02063152246500998821 0.01952140727086049132 0.01846437192793204396 0.01745758111609929664 0.01649832825948216453 0.01558402836169370254 0.01471221621156870718 0.01388053407597178435 0.01308673072079380439 0.01232865460756737974 0.01160424860426778615 0.01091154486093870446 0.01024865985347345188 0.00961378959427938717 0.00900520500665802359 0.00842124745818795262 0.00786032444799467100 0.00732090544149910372 0.00680151784595350861 0.00630074312004014203 0.00581721301010862391 0.00534960590561794902 0.00489664330602601616 0.00445708638977748706 0.00402973267379924671 0.00361341467861153731 0.00320698969085375651 0.00280934706714530691 0.00241939818549030683 0.00203607537058392296 0.00165832898499251868 0.00128512457307827788 0.00091544004652055477 0.00054826290264764488 0.00018258746802501946 -0.00018258784023061914 -0.00054826324220769163 -0.00091544031948054272 -0.00128512474284914191 -0.00165832901060036786 -0.00203607520434356815 -0.00241939776945310214 -0.00280934632708396137 -0.00320698852459833095 -0.00361341293041828049 -0.00402973242868365222 -0.00445708553152734943 -0.00489664202324380238 -0.00534960432185815904 -0.00581721121460487822 -0.00630074118132761818 -0.00680151581822385776 -0.00732090336774959827 -0.00786032236151035235 -0.00842124538323774097 -0.00900520295909590374 -0.00961378758211395290 -0.01024865787768558523 -0.01091154291676055266 -0.01160424668252335589 -0.01232865269609473291 -0.01308672880608374722 -0.01388053214504636479 -0.01471221425481061829 -0.01558402637798050883 -0.01649832631102576830 -0.01745757905550093803 -0.01846436976875753810 -0.01952140501979116038 -0.02063152012482860620 -0.02179768539143478456 -0.02302301247830706998 -0.02431076084270122895 -0.02566434424180419338 -0.02708733724628042960 -0.02858348171466296161 -0.03015669316501989883 -0.03181106696678648316 -0.03355088425923080653 -0.03538061748366516657 -0.03730493539447432561 -0.03932870738784288722 -0.04145700695616538756 -0.04369511404078596506 -0.04604851601483384016 -0.04852290613840237743 -0.05112418368404869629 -0.05385844456762822752 -0.05673197561347209650 -0.05975124190877756369 -0.06292287044652233874 -0.06625362856560068625 -0.06975039621462841843 -0.07342013090684273990 -0.07726982405150684130 -0.08130644714100576653 -0.08553688603789466605 -0.08996786134305434501 -0.09460583253042553764 -0.09945688320619372469 -0.10452658449153995335 -0.10981983313986032336 -0.11534066058872360916 -0.12109200872307046559 -0.12707546770460487195 -0.13329097148179258614 -0.13973644221610903582 -0.14640738573156619751 -0.15329642302699897360 -0.16039275902560490294 -0.16768158150252399086 -0.17514338718839839171 -0.18275323373940777216 -0.19047991939443897902 -0.19828509665002103102 -0.20612233253198497529 -0.21393613640738051718 -0.22166098711923265530 -0.22922040479752436859 -0.23652612904690339946 -0.24347748399450641621 -0.24996103094910127052 -0.25585062934865232531 -0.26100804327868931676 -0.26528423979394255561 -0.26852153734339412328 -0.27055662587327056201 -0.27122476313064081133 -0.27036481600570649864 -0.26782525847008131770 -0.26347076493811794062 -0.25718900930620125500 -0.24889714169504667529 -0.23854734846576353124 -0.22613092136652634956 -0.21168038632105035113 -0.19526946350843760181 -0.17701091028517496051 -0.15705257727900573395 -0.13557222230246898653 -0.11277173125928463548 -0.08887137608614224804 -0.06410461454481840293 -0.03871374342678483155 -0.01294649954950845977 
0.01464833271026311223 0.04380228568684696455 0.07252863992493696621 0.10054443557984127366 0.12757091249922192233 0.15333710467685279788 0.17758496604745155345 0.20007594176305931732 0.22059856787427500890 0.23897637292197959624 0.25507514000387754294 0.26880853665719017798 0.28014127020674850499 0.28908926035058901682 0.29571676188869577828 0.30013080772166800259 0.30247367289512050448 0.30291422567115033893 0.30163902770967809808 0.29884391161152601413 0.29472655888167942351 0.28948037907513324285 0.28328979789702835035 0.27632690621554711896 0.26874932884018765122 0.26069911641706244865 0.25230244890888653408 0.24366994759787763414 0.23489741567026656277 0.22606685715141683346 0.21724765483400299004 0.20849781656865129520 0.19986522417147045694 0.19138883965460706804 0.18309983959369890982 0.17502266066494853725 0.16717594832888149625 0.15957340694012889237 0.15222455381205479696 0.14513538246742063720 0.13830894062849430348 0.13174583731814459853 0.12544467057558073009 0.11940240454232808887 0.11361468721672096649 0.10807612205535388483 0.10278049833458813289 0.09772098573130993948 0.09289029798287273820 0.08828082991922947542 0.08388477163641328005 0.07969420310310670885 0.07570117206304294299 0.07189775771392459269 0.06827612230571600271 0.06482855250408259273 0.06154749210524834702 0.05842556746284643943 0.05545560679073191501 0.05263065433542157834 0.04994398083898121676 0.04738908789099438579 0.04495971417906918788 0.04264983459203897098 0.04045365974170156420 0.03836563338181053773 0.03638042854722023378 0.03449294267823588278 0.03269829195341023009 0.03099180501781373387 0.02936901626328980441 0.02782565879123399810 0.02635765716612392673 0.02496112004945483243 0.02363233278763199330 0.02236775001314250666 0.02116398830697141520 0.02001781896061149979 0.01892616086795251285 0.01788607357166016598 0.01689474966094395292 0.01594951138420674930 0.01504779921168708512 0.01418716927853780341 0.01336528629396815937 0.01257991773437883154 0.01182892822621184337 0.01111027411999754300 0.01042199825327716489 0.00976222489737499366 0.00912915488252119545 0.00852106089449411463 0.00793628293532799844 0.00737322394022243977 0.00683034554247008430 0.00630616397817918006 0.00579924612241766724 0.00530820564805245532 0.00483169929732851777 0.00436842325334141357 0.00391711111174641857 0.00347652503911777266 0.00304546030615249208 0.00262273665001644396 0.00220719653281742367 0.00179770198577955398 0.00139313151051201345 0.00099237702527510407 0.00059434084719089952 0.00019793270180534783 -0.00019793324789185718 -0.00059434136053693187 -0.00099237747172298274 -0.00139313185306300102 -0.00179770218272701232 -0.00220719653529877213 -0.00262273639844767814 -0.00304545972408309940 -0.00347652402151010786 -0.00391710949942447595 -0.00436842263099923578 -0.00483169805537031483 -0.00530820398046805142 -0.00579924415806565285 -0.00630616181149068478 -0.00683034324689968386 -0.00737322157450981397 -0.00793628054646888792 -0.00852105851888940169 -0.00912915254634327766 -0.00976222261678927339 -0.01042199603494664562 -0.01111027196211034074 -0.01182892612006825050 -0.01257991566618821278 -0.01336528424667748904 -0.01418716723373847355 -0.01504779715159831888 -0.01594950929446503629 -0.01689474753570896493 -0.01788607142516718262 -0.01892615860523583216 -0.02001781659565660121 -0.02116398584696255192 -0.02236774746144365444 -0.02363233014495924600 -0.02496111731417782753 -0.02635765433432246674 -0.02782565585635665695 -0.02936901321575757784 -0.03099180184474359390 -0.03269828863839030486 -0.03449293920132545654 -0.03638042488526116447 -0.03836562950881028389 -0.04045365562944769344 -0.04264983021109003403 -0.04495970950036176639 -0.04738908288888565856 -0.04994397549784368451 -0.05263064850382637161 -0.05545560038336727615 -0.05842556042939428540 -0.06154748437512680415 -0.06482854399525062039 -0.06827611293032387341 -0.07189774738329490766 -0.07570116069317123220 -0.07969419062047677915 -0.08388475798366767933 -0.08828081505957263708 -0.09289028190189285716 -0.09772096843580824199 -0.10278047984905502865 -0.10807610241716114619 -0.11361466647138052100 -0.11940238273977166195 -0.12544464776776842463 -0.13174581355836045837 -0.13830891597298833329 -0.14513535637043273319 -0.15222452703428812626 -0.15957337938603155525 -0.16717591995091818369 -0.17502263143928997735 -0.18309980950787840825 -0.19138880869938534879 -0.19986519233422261888 -0.20849778382720174363 -0.21724762115094997661 -0.22606682246989417973 -0.23489737991163051056 -0.24366991066165688551 -0.25230241067426772972 -0.26069907674402759135 -0.26874928756825677834 -0.27632686315719856562 -0.28328975282017276882 -0.28948033166260600524 -0.29472650863500926555 -0.29884387360570086045 -0.30163898705260205890 -0.30291418325031516101 -0.30247362938132293930 -0.30013076368519270298 -0.29571671784996395038 -0.28908921680325827541 -0.28014122762749921192 -0.26880849550861396491 -0.25507510073312755772 -0.23897633595734157907 -0.22059853362037862290 -0.20007591059579388215 -0.17758493830915572653 -0.15333708067196805125 -0.12757089249076161708 -0.10054441978661746160 -0.07252862851938254862 -0.04380227879339053387 -0.01464833040406834583 
0.01649287628523676830 0.04931842061831059887 0.08166321384985297804 0.11320679990891813205 0.14363036087070901736 0.17262029673039802624 0.19987421605635047328 0.22510929541125990205 0.24807246315028952388 0.26855136494567388716 0.28638469449227987873 0.30147035171732117220 0.31377010462649734812 0.32330996165166991929 0.33017617577071889379 0.33450749888078945560 0.33648480392765245384 0.33631940172165086800 0.33424131211439056521 0.33048848963818322488 0.32529765864127591080 0.31889707261997246590 0.31150123546182184597 0.30330742753126194167 0.29449377072152449486 0.28521852232712530117 0.27562029160588252807 0.26581890468425739549 0.25591668862097294301 0.24599999368496772156 0.23614081803078668109 0.22639843783543334155 0.21682097754070595030 0.20744687931166572170 0.19830624900860405191 0.18942206895897539809 0.18081127670154129028 0.17248571464522521879 0.16445295906639678662 0.15671703872097486610 0.14927905380459405293 0.14213770777908085741 0.13528975915225727178 0.12873040744724395523 0.12245361894132944514 0.11645240162036607501 0.11071903620462508755 0.10524526950150714377 0.10002247554883103575 0.09504178929308215729 0.09029421690472272388 0.08577072626475668038 0.08146232065875058659 0.07736009828071210848 0.07345529977178633096 0.06973934569265094474 0.06620386554778590060 0.06284071973885252405 0.05964201561819537645 0.05660011863749758732 0.05370765962675161376 0.05095753783349143973 0.04834292290029407191 0.04585725295715215033 0.04349423174617728094 0.04124782412712191260 0.03911225044228028302 0.03708197999565121528 0.03515172385960552148 0.03331642718586325103 0.03157126116772990265 0.02991161477540416058 0.02833308636510989409 0.02683147524535911543 0.02540277326730233654 0.02404315649293997659 0.02274897698325450968 0.02151675473958336582 0.02034316982340578228 0.01922505467328528006 0.01815938643372594363 0.01714328045264057465 0.01617398210803866476 0.01524886088770549541 0.01436540355539195346 0.01352120781309751330 0.01271397618950564912 0.01194151014702771185 0.01120170440143675172 0.01049254144702693736 0.00981208628003105154 0.00915848131212926297 0.00852994146508634365 0.00792474943713816771 0.00734125113144190600 0.00677785123770369147 0.00623300895781109254 0.00570523386644761210 0.00519308189811940046 0.00469515145331000916 0.00421007998368527758 0.00373653904773840750 0.00327323246833377546 0.00281889157560555326 0.00237227212490309647 0.00193215091482956680 0.00149732245789180318 0.00106659569685696454 0.00063879075905548532 0.00021273573986069216 -0.00021273649260522554 -0.00063879148031853461 -0.00106659635382977402 -0.00149732301493621378 -0.00193215133193758160 -0.00237227235569348327 -0.00281889156496240023 -0.00327323214928232353 -0.00373653833798115453 -0.00421007878433299343 -0.00469515011715881947 -0.00519308007846164266 -0.00570523168518910495 -0.00623300651845237752 -0.00677784862638086683 -0.00734124842023897717 -0.00792474668646181435 -0.00852993872473672976 -0.00915847862124508083 -0.00981208366648500530 -0.01049253892678458921 -0.01120170197875636209 -0.01194150781576419629 -0.01271397393519890784 -0.01352120561548209032 -0.01436540139069686361 -0.01524885873059433905 -0.01617397993314673155 -0.01714327823578221111 -0.01815938415258733230 -0.01922505230026017031 -0.02034316734459196141 -0.02151675216167048266 -0.02274897431095879163 -0.02404315372902754433 -0.02540277041273741876 -0.02683147229915250342 -0.02833308332407080687 -0.02991161163354905117 -0.03157125791567294559 -0.03331642381017185794 -0.03515172034245894750 -0.03708197631488552304 -0.03911224657167144958 -0.04124782003686544574 -0.04349422740343111826 -0.04585724832670612372 -0.04834291794530765074 -0.05095753251657453298 -0.05370765391085718932 -0.05660011249946583778 -0.05964200891617643663 -0.06284071239144650711 -0.06620385746238854896 -0.06973933676677257498 -0.07345528989619931615 -0.07736008734410715348 -0.08146230855430147688 -0.08577071289822879585 -0.09029420220314277046 -0.09504177321174589466 -0.10002245807428422619 -0.10524525064925738249 -0.11071901601282185812 -0.11645238014200365306 -0.12245359623705931451 -0.12873038358008070947 -0.13528973418423462238 -0.14213768176964625134 -0.14927902680973936800 -0.15671701070385457566 -0.16445293016455919677 -0.17248568482736370555 -0.18081124595135722455 -0.18942203727276174519 -0.19830621639028267467 -0.20744684576705696433 -0.21682094307091392960 -0.22639840242920039604 -0.23614078165670460141 -0.24599995628502624445 -0.25591665010757713716 -0.26581886494151829581 -0.27562025049385374675 -0.28521847968667912721 -0.29449372637730619751 -0.30330738129125511815 -0.31150118711224250578 -0.31889702191657931518 -0.32529760530685236652 -0.33048844528777154839 -0.33424126548111832147 -0.33631935343669150384 -0.33648475458405824323 -0.33450744903940843322 -0.33017612597329271118 -0.32330991242936035768 -0.31377005650306460938 -0.30147030520806972209 -0.28638465010003416600 -0.26855132315480811922 -0.24807242441995225324 -0.22510926016846621867 -0.19987418468985357345 -0.17262026958548046252 -0.14363033824518173232 -0.11320678205018780416 -0.08166320095270129809 -0.04931841282332677379 -0.01649287367744221508 
0.01849762809767008243 0.05531530665123240986 0.09159899494721623903 0.12698918933534586451 0.16112343434431464217 0.19363950531769646979 0.22418230603629907272 0.25241456067533696306 0.27803062436998260409 0.30077192921810991244 0.32044192130223025927 0.33691807109329729997 0.35015883493026978002 0.36020430585890772512 0.36717048066173374465 0.37123820810308849616 0.37263864221303899527 0.37163726517337347666 0.36851832938803674722 0.36357107623777529248 0.35707851337620444276 0.34930901730166885599 0.34051064379905460200 0.33090779772618095222 0.32069980418749644002 0.31006091056408169315 0.29914129050328419623 0.28806869091233977542 0.27695044044439010023 0.26587561093667777534 0.25491718576870936452 0.24413413920155946357 0.23357336884428092638 0.22327145104276246990 0.21325620817009616204 0.20354808946081770493 0.19416137487306306397 0.18510521587283057521 0.17638452908733559532 0.16800075927398849807 0.15995252834264062081 0.15223618084132750639 0.14484625080714352841 0.13777584715308099916 0.13101697948097679181 0.12456082928019918121 0.11839797536207230522 0.11251858052128249632 0.10691254541786543442 0.10156963479951874874 0.09647958042460214045 0.09163216439241672617 0.08701728602649061450 0.08262501497841356901 0.07844563280807959060 0.07446966494695228533 0.07068790465437513326 0.06709143032658904104 0.06367161730571280209 0.06042014515663551855 0.05732900102573990075 0.05439048091592901812 0.05159718663148682438 0.04894202259012825351 0.04641819015870352061 0.04401918093825951672 0.04173876909915774647 0.03957100300249316582 0.03751019630349738954 0.03555091869829385409 0.03368798644634907191 0.03191645277750287946 0.03023159827356236562 0.02862892129958938270 0.02710412854330490617 0.02565312570804390013 0.02427200839351328909 0.02295705319106500220 0.02170470901281529308 0.02051158866847258011 0.01937446120348962353 0.01829024188461425560 0.01725598788014481855 0.01626888860887354404 0.01532625922677333108 0.01442553377314692575 0.01356425857170884264 0.01274008587718422625 0.01195076775839853944 0.01119415020923830717 0.01046816747843015705 0.00977083660886890470 0.00910025217575660683 0.00845458121181197342 0.00783205830846900319 0.00723098088341256329 0.00664970460463876201 0.00608663896180083874 0.00554024297541810817 0.00500902103657385744 0.00449151797050739710 0.00398631869983678833 0.00349203894383531832 0.00300732505918555049 0.00253084947634651947 0.00206130709078045093 0.00159741170938865196 0.00113789254525875627 0.00068149075228340905 0.00022695599117716903 -0.00022695698210783988 -0.00068149171432718703 -0.00113789344833137296 -0.00159741252090617181 -0.00206130777437030233 -0.00253084999056851778 -0.00300732535644110399 -0.00349203897010763598 -0.00398631839678253996 -0.00449151728420638108 -0.00500901886501925464 -0.00554024045610335136 -0.00608663616336269087 -0.00664970160416888945 -0.00723097775535308518 -0.00783205512117857161 -0.00845457802632842981 -0.00910024904475115193 -0.00977083357488084392 -0.01046816457157706548 -0.01119414744512270410 -0.01195076513757831194 -0.01274008338697452114 -0.01356425618945611422 -0.01442553146984937307 -0.01532625697001355203 -0.01626888636483359019 -0.01725598561459706914 -0.01829023956290642960 -0.01937445878913424124 -0.02051158606215075508 -0.02170470631119303384 -0.02295705039544793102 -0.02427200550616626096 -0.02565312273098530049 -0.02710412547778040526 -0.02862891814560231118 -0.03023159502922756481 -0.03191644943809746060 -0.03368798300323827544 -0.03555091513782693280 -0.03751019260642973752 -0.03957099914407624652 -0.04173876504964368905 -0.04401917666353394321 -0.04641818562069355281 -0.04894201774701567587 -0.05159718143759317588 -0.05439047532122931461 -0.05732899497423560309 -0.06042013878651109060 -0.06367161039040947212 -0.06709142275782009612 -0.07068789631618999092 -0.07446965571327179845 -0.07844562254356035602 -0.08262500354261459456 -0.08701727328166541930 -0.09163215021500414892 -0.09647956471894370001 -0.10156961751000392891 -0.10691252653427074648 -0.11251856007410188099 -0.11839795341095971093 -0.12456080590095730543 -0.13101695475476737851 -0.13777582115926223505 -0.14484622361944310409 -0.15223615252624056460 -0.15995249895836727294 -0.16800072937080023916 -0.17638449809272205293 -0.18510518380748519629 -0.19416134175437194109 -0.20354805531012876152 -0.21325617301341692755 -0.22327141490762592024 -0.23357333175315242446 -0.24413410116199463218 -0.25491714676164511921 -0.26587557090595070886 -0.27695039929216513919 -0.28806864850297209113 -0.29914124667293651161 -0.31006086513151398520 -0.32069975696302543966 -0.33090774851828319569 -0.34051059242096615165 -0.34930896358460472584 -0.35707845720608255569 -0.36357102493971282797 -0.36851827614741150541 -0.37163721043126762833 -0.37263858647881342723 -0.37123815191507258948 -0.36717042457444226677 -0.36020425043783166341 -0.35015878074732581515 -0.33691801872057447476 -0.32044187130412710163 -0.30077188214190364590 -0.27803058073615438683 -0.25241452096827182716 -0.22418227069631022075 -0.19363947473492182372 -0.16112340885429912718 -0.12698916921625280629 -0.09159898041790556777 -0.05531529786977362056 -0.01849762515981652825 
0.02067995755186124995 0.06184618294169275110 0.10242826995240705834 0.14202752814095442879 0.18023468185350721704 0.21663198415978413003 0.25080094209577241671 0.28233601688384624140 0.31086354443619734766 0.33606380625456622191 0.35769299040525726063 0.37560117642330137500 0.38974285814239006953 0.40017794619189084315 0.40706323291420987154 0.41063621065677846644 0.41119429164804488508 0.40907268737078394949 0.40462366402662430787 0.39819897246236912736 0.39013630140686150760 0.38074983941138396126 0.37032452470654342314 0.35911331538687085718 0.34733673773818862784 0.33518402523841084317 0.32281526893084944163 0.31036412801741408707 0.29794077130758656047 0.28563482384864391506 0.27351817490584351411 0.26164756435781755251 0.25006690759212579778 0.23880934784499041612 0.22789904316821041341 0.21735270584116284098 0.20718091745708933082 0.19738924488567510807 0.18797918213612319072 0.17894894171151642936 0.17029411871658961530 0.16200823643640172023 0.15408321608189501362 0.14650975087693640653 0.13927762254927755770 0.13237596065736489948 0.12579345544219910913 0.11951853180368510188 0.11353949080184277953 0.10784462406251527078 0.10242230560179033105 0.09726106485382413069 0.09234964407639156825 0.08767704279836197045 0.08323255153518616112 0.07900577663273011808 0.07498665779618995941 0.07116547960741237411 0.06753287812142128033 0.06407984345465744802 0.06079771858741644941 0.05767819817296127027 0.05471332011957930064 0.05189546061314387337 0.04921732536022238591 0.04667194036804156454 0.04425264201360801231 0.04195306661166298134 0.03976713965360367808 0.03768906485747236523 0.03571331314190628881 0.03383461161470258105 0.03204793265207728226 0.03034848313610449821 0.02873169389829399734 0.02719320940243741269 0.02572887769173970440 0.02433474061832807678 0.02300702436832113840 0.02174213029043525758 0.02053662721974491845 0.01938723800214536830 0.01829083891903948711 0.01724444644083056311 0.01624521096967423972 0.01529040948100468533 0.01437743844701855345 0.01350380703159181905 0.01266713054574153396 0.01186512415310758684 0.01109559681561234079 0.01035644546916958397 0.00964564941727918956 0.00896126492587745460 0.00830142000722622342 0.00766430938283879648 0.00704818961557385215 0.00645137440067555801 0.00587223000517833604 0.00530917084568760522 0.00476065305678119444 0.00422517883722273169 0.00370127954797849767 0.00318752024091817354 0.00268249363050032663 0.00218481626254041217 0.00169312474364358145 0.00120607202248601553 0.00072232371363889492 0.00024055445468240677 -0.00024055571263614794 -0.00072232494654933532 -0.00120607320424737097 -0.00169312584600678218 -0.00218481725406893812 -0.00268249447574420152 -0.00318752090010421263 -0.00370127997793789909 -0.00422517899483332293 -0.00476065290754223991 -0.00530916780962953361 -0.00587222671761478132 -0.00645137090800107504 -0.00704818597952905357 -0.00766430566969900084 -0.00830141628280545163 -0.00896126125291885067 -0.00964564585305693889 -0.01035644206194175077 -0.01109559359981970861 -0.01186512114451254707 -0.01266712773945966042 -0.01350380440507281676 -0.01437743596583329619 -0.01529040710442741702 -0.01624520865466771991 -0.01724444414410775117 -0.01829083659752150925 -0.01938723561210553559 -0.02053662471474704265 -0.02174212745359449528 -0.02300702144263144788 -0.02433473760277360398 -0.02572887458730632737 -0.02719320621097032209 -0.02873169062180824795 -0.03034847977622712190 -0.03204792920913468457 -0.03383460808637162032 -0.03571330952135742809 -0.03768906113144121495 -0.03976713580134849657 -0.04195306260532272180 -0.04425263781931643159 -0.04667193594691976255 -0.04921732066877682055 -0.05189545560304820171 -0.05471331473684004632 -0.05767819235650561982 -0.06079771226705554810 -0.06407983696112506955 -0.06753287110117689451 -0.07116547193323774501 -0.07498664933131615751 -0.07900576722656593720 -0.08323254102216570693 -0.08767703100110046943 -0.09234963081474312219 -0.09726104996117368451 -0.10242228894762228641 -0.10784460557501207578 -0.11353947047869294984 -0.11951850970188471202 -0.12579343165596446052 -0.13237593529609514853 -0.13927759572177733638 -0.14650972268272444143 -0.15408318660805331302 -0.16200820575748897667 -0.17029408689561542634 -0.17894890987655842629 -0.18797914902809353954 -0.19738921055547642425 -0.20718088194855155404 -0.21735266919996609758 -0.22789900544563534979 -0.23880930909686237662 -0.25006686787207688116 -0.26164752370397392767 -0.27351813332192220773 -0.28563478128493968722 -0.29794072765214896226 -0.31036408310525676058 -0.32281522256342454202 -0.33518397720342152368 -0.34733668782497839622 -0.35911326339787608131 -0.37032447046874583663 -0.38074978279477922349 -0.39013624236087340869 -0.39819891395581119564 -0.40462360373753891718 -0.40907262566214908084 -0.41119422898484692119 -0.41063614756762123470 -0.40706316997157376836 -0.40017788400021653272 -0.38974279732783501107 -0.37560111762277609282 -0.35769293425398945852 -0.33606375337252414326 -0.31086349541448232703 -0.28233597227215773140 -0.25080090239219282600 -0.21663194980359665176 -0.18023465322083681572 -0.14202750554261497906 -0.10242825363289589924 -0.06184617307804420733 -0.02067995425186727396 
0.02305597671994674691 0.06896119761132024628 0.11424037377978812913 0.15845797142250761524 0.20115578076897233650 0.24185280737215042457 0.28005346130315689201 0.31526502032807823817 0.34702373023634769389 0.37492676095866372954 0.39866505764093118636 0.41805078605221090982 0.43303347502408162661 0.44370138785205237575 0.45026829414640645588 0.45304910996181724236 0.45242962635160810514 0.44883552863512310438 0.44270466688531073807 0.43446484796302420328 0.42451788058428974182 0.41322951423047871167 0.40092430022882430407 0.38788420137652379616 0.37434980613996637899 0.36052318372052361006 0.34657163196428197871 0.33263178091887057874 0.31881369291989480885 0.30520473824448779432 0.29187312564823986172 0.27887103573173144255 0.26623734932135101339 0.25399998957684633005 0.24217791081659223451 0.23078277327852059209 0.21982034422843965693 0.20929166407667398886 0.19919401285999227547 0.18952170847716165447 0.18026676668430607897 0.17141943010580140694 0.16296862620707175395 0.15490231772345541827 0.14720779918182880230 0.13987193535776709652 0.13288135394567412995 0.12622260044940936119 0.11988226192329864972 0.11384706504694586116 0.10810395306623643563 0.10264014534468457462 0.09744318262685625065 0.09250096060342993809 0.08780175390156630399 0.08333423225258873579 0.07908747029022888952 0.07505095218543922364 0.07121457211793580377 0.06756863141318514288 0.06410383219763282625 0.06081127306892031292 0.05768243506068859716 0.05470917438261224675 0.05188371030100058512 0.04919861316006968188 0.04664679197555976486 0.04422148177695039983 0.04191623084178863756 0.03972488793609896263 0.03764158964910779837 0.03566074788732054301 0.03377703758388306277 0.03198538469445066923 0.03028095451130918825 0.02865914031166871823 0.02711555235266005504 0.02564600722218313145 0.02424651755172924084 0.02291328209269916094 0.02164267799015684446 0.02043124398517615070 0.01927568335300056113 0.01817284726570833620 0.01711972873009504070 0.01611345473416569973 0.01515127870375221342 0.01423057325643295457 0.01334882323987485186 0.01250361904186148010 0.01169265016175535798 0.01091369903491457016 0.01016463509828313683 0.00944340906716578665 0.00874804741170964739 0.00807664702512589372 0.00742737007415561479 0.00679843902014587442 0.00618813179895871812 0.00559477714711986707 0.00501674670054241822 0.00445246404429444631 0.00390038016992777514 0.00335898272598167402 0.00282678854219620135 0.00230233958522396698 0.00178419898014592349 0.00127094708739949880 0.00076117762510707898 0.00025349382657635644 -0.00025349537655816601 -0.00076117915499329669 -0.00127094857613696544 -0.00178420040481797049 -0.00230234092016112779 -0.00282678975824846024 -0.00335898379030863392 -0.00390038104669310215 -0.00445246469704063674 -0.00501674709741495306 -0.00559477323592350029 -0.00618812769672516527 -0.00679843477153274645 -0.00742736573628222096 -0.00807664266111007834 -0.00874804308742871406 -0.00944340484949457437 -0.01016463105260267952 -0.01091369522002616499 -0.01169264662121916043 -0.01250361579365311115 -0.01334882027066497390 -0.01423057052807874534 -0.01515127616438682878 -0.01611345232736594024 -0.01711972640012715541 -0.01817284495939985867 -0.01927568101928567312 -0.02043124157323050749 -0.02164267544680631428 -0.02291327903029549695 -0.02424651440295966243 -0.02564600398574201634 -0.02711554902934676381 -0.02865913690377974721 -0.03028095102226180391 -0.03198538112837656655 -0.03377703394470077392 -0.03566074417692022269 -0.03764158586434362963 -0.03972488406521201831 -0.04191622686220530802 -0.04422147765657968854 -0.04664678767540120230 -0.04919860863605185486 -0.05188370550445575713 -0.05470916925956692545 -0.05768242955020486118 -0.06081126710088924359 -0.06410382569055128599 -0.06756862492082515992 -0.07121456511993529137 -0.07505094454266114656 -0.07908746184930759426 -0.08333422283950508991 -0.08780174331743939575 -0.09250094862489344205 -0.09744316901503458084 -0.10264012986732851118 -0.10810393553533970135 -0.11384704536372414196 -0.11988224010361259175 -0.12622257659881952474 -0.13288132821494824665 -0.13987190790569481447 -0.14720777015351904637 -0.15490228724182986131 -0.16296859437255506453 -0.17141939700003161473 -0.18026673237499735158 -0.18952167463715086093 -0.19919397758760726269 -0.20929162743780371780 -0.21982030628442505993 -0.23078273409555205564 -0.24217787047229433206 -0.25399994816211968196 -0.26623730693432379191 -0.27887099245989865892 -0.29187308153711177816 -0.30520469325972521268 -0.31881364692624758472 -0.33263173370250309624 -0.34657158327209836024 -0.36052313329377250195 -0.37434975373559886691 -0.38788414677949689668 -0.40092424326135689405 -0.41322945476488293082 -0.42451781856586601194 -0.43446478205848571008 -0.44270459918478721750 -0.44883545949494618732 -0.45242955623080061134 -0.45304903939898999443 -0.45026822374401920257 -0.44370131826361736138 -0.43303340694102077091 -0.41805072018870459427 -0.39866499471653715769 -0.37492670167972280693 -0.34702367527709554462 -0.31526497031368144741 -0.28005341679670336941 -0.24185276886643056193 -0.20115574868283817023 -0.15845794610047106432 -0.11424035549302019588 -0.06896118655764123251 -0.02305597302147511379 
0.02563872843656223033 0.07670225700384336598 0.12711405613294757266 0.17640820300026560652 0.22407766242773075049 0.26957000325667834773 0.31229507541662981929 0.35164687288895546402 0.38703959522244812952 0.41795444970275652530 0.44398969314756620008 0.46490343512055609665 0.48063886804965316735 0.49132583604585722270 0.49725944585757964056 0.49886230869246594999 0.49663957516147716476 0.49113513393282293151 0.48289462691643803005 0.47243787158253724989 0.46024085906137823798 0.44672603669743682353 0.43225896060178126135 0.41714938375043697505 0.40165510172460616722 0.38598727153942857804 0.37031629428685763905 0.35477767077391142436 0.33947748120864429389 0.32449731056120589834 0.30989855371088670388 0.29572610359949735859 0.28201146438469049116 0.26877535032444499485 0.25602983724278827182 0.24378013222790428927 0.23202602210145140127 0.22076305433257559230 0.20998349674999694514 0.19967711536055920973 0.18983180681994893391 0.18043409109546604263 0.17146954091715516100 0.16292309462799137165 0.15477932109678849137 0.14702262764621054636 0.13963742453330429960 0.13260825412497956322 0.12591989139500325834 0.11955742113577305652 0.11350629627151165302 0.10775238083183147353 0.10228198048289227629 0.09708186308692856592 0.09213927121506371165 0.08744192818582963156 0.08297803892668764725 0.07873628672616983515 0.07470582675167425357 0.07087627704933763262 0.06723770650496230239 0.06378062684443852604 0.06049597267166584302 0.05737509155562592333 0.05440972830107804192 0.05159200999569346635 0.04891443095159431209 0.04636983767880353824 0.04395141400051483238 0.04165266639604037202 0.03946740963111539102 0.03738975270157873787 0.03541408510165378054 0.03353506354652258103 0.03174759914082003753 0.03004684498028487027 0.02842818418501869004 0.02688721836601848381 0.02541975652367689520 0.02402180437343082176 0.02268955655031379415 0.02141937659544512762 0.02020780324210158518 0.01905153053890384918 0.01794740195080191114 0.01689240202181752082 0.01588364837738165392 0.01491838405052292593 0.01399397011547010017 0.01310787861274143040 0.01225768575461305687 0.01144106541045686321 0.01065578287375301691 0.00989968883279623846 0.00917071354732401645 0.00846686123182949224 0.00778620463573687083 0.00712687980680026811 0.00648708102335082692 0.00586505588173968917 0.00525909590846418418 0.00466755046951816688 0.00408879436147979725 0.00352124195087788472 0.00296333822705885375 0.00241355455601999225 0.00187038450430665470 0.00133233972187896121 0.00079794587283688045 0.00026573860308243269 -0.00026574046518290650 -0.00079794772072205866 -0.00133234154050754228 -0.00187038627696534121 -0.00241355626349082364 -0.00296333984675989370 -0.00352124345621707135 -0.00408879572150022685 -0.00466755164924281818 -0.00525909687035308604 -0.00586505107380397295 -0.00648707606179133034 -0.00712687474510087515 -0.00778619953294534817 -0.00846685615105702283 -0.00917070855630974791 -0.00989968400503637991 -0.01065577828783637049 -0.01144106114432108523 -0.01225768187135434228 -0.01310787513822742056 -0.01399396702146671334 -0.01491838127220035393 -0.01588364583626100668 -0.01689239964052902110 -0.01794739965905844947 -0.01905152827409550831 -0.02020780094700247442 -0.02141937421475614833 -0.02268955402684069700 -0.02402180108989238061 -0.02541975315312972050 -0.02688721490788470447 -0.02842818064054064564 -0.03004684135256674438 -0.03174759543509264592 -0.03353505977033321983 -0.03541408126436995651 -0.03738974881225487490 -0.03946740569386320008 -0.04165266240286791266 -0.04395140992567603266 -0.04636983348341949807 -0.04891442658965017287 -0.05159200541743569346 -0.05440972345342243166 -0.05737508638058053112 -0.06049596710351656803 -0.06378062080632185271 -0.06723769990557793008 -0.07087627069003787916 -0.07470581991504465780 -0.07873627926814896760 -0.08297803068373132973 -0.08744191896474240444 -0.09213926078319834012 -0.09708185116601597553 -0.10228196675317158260 -0.10775236495775941670 -0.11350627796265055913 -0.11955740024093719498 -0.12591986797320375846 -0.13260822837486585524 -0.13963739669931252152 -0.14702259795821182031 -0.15477928974475918533 -0.16292306175853588091 -0.17146950664031046507 -0.18043405549511171149 -0.18983176996460349173 -0.19967707943478019139 -0.20998345924734096446 -0.22076301532369113634 -0.23202598165578625089 -0.24378009042554438235 -0.25602979418587357152 -0.26877530614501488060 -0.28201141924318995358 -0.29572605766418846862 -0.30989850710688271462 -0.32449726329061345798 -0.33947743309061306771 -0.35477762150641467542 -0.37031624352868663941 -0.38598721896396459563 -0.40165504704413934611 -0.41714932672317572848 -0.43225890103229858141 -0.44672597443756123514 -0.46024079401623230190 -0.47243779805864860588 -0.48289455144818971277 -0.49113505690204284360 -0.49663949704442933442 -0.49886223005352892113 -0.49725936734189235544 -0.49132575836920794332 -0.48063879198392611691 -0.46490336147448185766 -0.44398962274373010573 -0.41795438335273271679 -0.38703953370049226645 -0.35164681690876581355 -0.31229502561450905862 -0.26956996018258783110 -0.22407762654361382260 -0.17640817468340841412 -0.12711403568107071393 -0.07670224463802645387 -0.02563872429786685433 
0.02843540845902436942 0.08509504583447013992 0.14110539074785655167 0.19598312201787315701 0.24917666268495675119 0.30005446781020239655 0.34790996421776188008 0.39198780058866899978 0.43153332806172950420 0.46586174948241465543 0.49443583012609093608 0.51693439323286738407 0.53329272600809440874 0.54370364242411040046 0.54858134454554896564 0.54850110378895644558 0.54413123166896504301 0.53617080501824676553 0.52530083526509452341 0.51215115192736471172 0.49728164782399497668 0.48117481289610575246 0.46423612173044692675 0.44679927129882668346 0.42913394546862937418 0.41145450642571690381 0.39392860286977859907 0.37668512668125653242 0.35982125057954505998 0.34340846908080480127 0.32749767503456705953 0.31212336057068745809 0.29730705429349524316 0.28306011009347487040 0.26938595560222822201 0.25628189628885023055 0.24374055761689605859 0.23175103440217337258 0.22029980444683405771 0.20937145303658311057 0.19894925060487178570 0.18901558653897199136 0.17955235173810812910 0.17054119877455642396 0.16196376293115988254 0.15380182959698562861 0.14603746241632631353 0.13865310012219467239 0.13163162839593178788 0.12495643182961480022 0.11861143005218566238 0.11258110122823405952 0.10685049538598279106 0.10140524004634499100 0.09623153968595365981 0.09131617034897510088 0.08664647050451890209 0.08221032904088487747 0.07799617111322043606 0.07399294242048437553 0.07019009098055195572 0.06657755513221230714 0.06314573722592031757 0.05988549086714756164 0.05678810135201550757 0.05384526757002516817 0.05104908415630049490 0.04839202398614128597 0.04586692108537349100 0.04346695401644895540 0.04118562977769468780 0.03901676818623189824 0.03695448657467403919 0.03499318524916916751 0.03312753352518682526 0.03135245628363536596 0.02966312104111468173 0.02805492553318855720 0.02652348580349239704 0.02506462478673254779 0.02367436444971948717 0.02234890260419564179 0.02108462248108344816 0.01987806969701022552 0.01872594651239789521 0.01762510302493414116 0.01657252873341730215 0.01556534445278701106 0.01460079455871454712 0.01367623953902108447 0.01278914883347193054 0.01193709397853681686 0.01111774215349248252 0.01032884984295878716 0.00956825671298067171 0.00883387971911453462 0.00812370743014878549 0.00743579454797416162 0.00676825660587798694 0.00611926483061742132 0.00548703520125148891 0.00486984756383423978 0.00426600485560868492 0.00367385248899121386 0.00309176785916465136 0.00251815590750381624 0.00195144475916175786 0.00139008142294616555 0.00083252754125573425 0.00027725517808274702 -0.00027725736655381805 -0.00083252972221115051 -0.00139008358819414646 -0.00195144689903503643 -0.00251815801005861317 -0.00309176990910819960 -0.00367385446629953094 -0.00426600673384458506 -0.00486984930812395245 -0.00548703676590323042 -0.00611925908254207229 -0.00676825073153697332 -0.00743578861411409164 -0.00812370149934460439 -0.00883387385384626356 -0.00956825098171520949 -0.01032884432652481088 -0.01111773694940698665 -0.01193708919807912050 -0.01278914458166635626 -0.01367623586644384215 -0.01460079140478576232 -0.01556534170297996234 -0.01657252626791783090 -0.01762510073939571598 -0.01872594432150043176 -0.01987806753090459733 -0.02108462027986257592 -0.02234890031199587845 -0.02367436200880868036 -0.02506462128494535424 -0.02652348221176548115 -0.02805492185211977407 -0.02966311727235770856 -0.03135245243082562805 -0.03312752959519882356 -0.03499318125350703301 -0.03695448253020927609 -0.03901676411387611232 -0.04118562569599970580 -0.04346694992674704494 -0.04586691695420808124 -0.04839201976176044084 -0.05104907978233597099 -0.05384526299059833043 -0.05678809651122940227 -0.05988548570580454200 -0.06314573167696735378 -0.06657754911532864917 -0.07019008439642704378 -0.07399293632787462549 -0.07799616458205482772 -0.08221032193113542164 -0.08664646265271969128 -0.09131616155251487399 -0.09623152968458392742 -0.10140522850282052136 -0.10685048187387635732 -0.11258108524792365124 -0.11861141111657091951 -0.12495640966418530837 -0.13163160317339939187 -0.13865307222810763221 -0.14603743224919585320 -0.15380179748304911858 -0.16196372910879330842 -0.17054116340724234657 -0.17955231493502421536 -0.18901554837554290778 -0.19894921114132768647 -0.20937141494369426731 -0.22029976464329525943 -0.23175099295381196285 -0.24374051458948109428 -0.25628185176494067132 -0.26938590970063736041 -0.28306006298888797268 -0.29730700622925099186 -0.31212331184679920071 -0.32749762593562048441 -0.34340841970524782489 -0.35982120063917322206 -0.37668507570385423300 -0.39392855037226393033 -0.41145445198923824570 -0.42913388875382652010 -0.44679921203677974706 -0.46423605970709713731 -0.48117474793685610646 -0.49728157978033593611 -0.51215107050192332228 -0.52530075164729850279 -0.53617071962062778923 -0.54413114499134829227 -0.54850101642881232689 -0.54858125720082251409 -0.54370355588739260888 -0.53329264115100638577 -0.51693431098157660575 -0.49443575143117451942 -0.46586167528698069207 -0.43153325926336499885 -0.39198773800637382037 -0.34790990856998632585 -0.30005441970580404298 -0.24917662262561757203 -0.19598309040848096996 -0.14110536790982591837 -0.08509503201552581775 -0.02843540382983400505 
0.03144326802409613819 0.09413712712721622466 0.15622933900609536906 0.21724223163848033202 0.27659139848403402340 0.33356124108145590590 0.38730251305556961938 0.43686103718622915082 0.48124416695336957872 0.51952339003906500281 0.55095748464148552870 0.57510558167669478813 0.59189400032574668309 0.60161466309695432741 0.60486118611150274660 0.60242953024887913038 0.59521344270720977221 0.58411601920608458016 0.56998675719831859432 0.55358425243879461064 0.53555976798051907473 0.51645544533254761355 0.49671144212503404169 0.47667763424581011122 0.45662690242537107288 0.43676820582503106394 0.41725848408530663569 0.39821298250178438494 0.37971392534747461234 0.36181764014788453387 0.34456031677589260553 0.32796260935517018709 0.31203328212516812101 0.29677208015371103755 0.28217197878380284592 0.26822093970836236032 0.25490327767512588331 0.24220072121240110441 0.23009323359858280256 0.21855964631587565528 0.20757815155745262814 0.19712665271740537065 0.18718308072172229473 0.17772558580096964320 0.16873270225630898622 0.16018346539423911068 0.15205749541282398418 0.14433505555154768629 0.13699709023691108989 0.13002524773457535545 0.12340189087937214474 0.11711009864291632709 0.11113365978648981347 0.10545706202648497118 0.10006547713342417438 0.09494474301959154872 0.09008134370154796677 0.08546238781963033659 0.08107558623985489099 0.07690922914524556120 0.07295216119988068293 0.06919376547792177590 0.06562393023262558245 0.06223303333501850609 0.05901191866982791190 0.05595187477606122783 0.05304461411746452804 0.05028225302407096642 0.04765729233839888224 0.04516259880669060145 0.04279138727697251454 0.04053720369097346676 0.03839390776166462516 0.03635565735025991785 0.03441689342711606869 0.03257232558795175592 0.03081691816262943640 0.02914587692211867420 0.02755463637041155600 0.02603884760011720978 0.02459437040452150391 0.02321724689050119750 0.02190371438099303347 0.02065017925565904022 0.01945321137687527902 0.01830953483208386245 0.01721601907857639446 0.01616967046847994638 0.01516762412758998479 0.01420713615113977646 0.01328557606172009464 0.01240041951670933784 0.01154924191875461581 0.01072971167251912661 0.00993958374252201793 0.00917669350149252772 0.00843895081779288958 0.00772433434905628324 0.00703088602159951392 0.00635670567998625202 0.00569993847229777195 0.00505879972896194907 0.00443152500809618211 0.00381639529033028779 0.00321172481311138291 0.00261585645564221814 0.00202715720190371762 0.00144401366948487819 0.00086482769114382130 0.00028801193456162721 -0.00028801445691728489 -0.00086483021338790156 -0.00144401619099454592 -0.00202715972094202890 -0.00261585896861371570 -0.00321172731331809125 -0.00381639776601494507 -0.00443152743943964200 -0.00505880208348019611 -0.00569994069859025565 -0.00635669892091128563 -0.00703087916771705235 -0.00772432748050222440 -0.00843894399647937554 -0.00917668678324490283 -0.00993957719018501162 -0.01072970536992734480 -0.01154923598519097538 -0.01240041411692704987 -0.01328557139078312410 -0.01420713234109416412 -0.01516762102827751146 -0.01616966786698925684 -0.01721601679306294930 -0.01830953272764390682 -0.01945320935664296425 -0.02065017724816320399 -0.02190371232954235747 -0.02321724474452613318 -0.02459436811164394943 -0.02603884388031441066 -0.02755463255686541046 -0.02914587301648785544 -0.03081691416596643585 -0.03257232150314925967 -0.03441688926139496729 -0.03635565311827182455 -0.03839390348909066386 -0.04053719941703060048 -0.04279138304951746186 -0.04516259465390248806 -0.04765728820267545185 -0.05028224882704324106 -0.05304460978735658916 -0.05595187025139225501 -0.05901191389509397034 -0.06223302825443421948 -0.06562392478323131328 -0.06919375958157003570 -0.07295215475367045066 -0.07690922344853245995 -0.08107558015417293262 -0.08546238122164817597 -0.09008133644349713975 -0.09494473490801347282 -0.10006546789980863554 -0.10545705128678917184 -0.11113364699159966609 -0.11711008304347458875 -0.12340187159153748198 -0.13002522412584205380 -0.13699706282812251779 -0.14433502511493445652 -0.15205746258633912049 -0.16018343061601381105 -0.16873266580013590588 -0.17772554782659932826 -0.18718304131701113402 -0.19712661193068470311 -0.20757810942420906741 -0.21855960597735479833 -0.23009319142833717375 -0.24220067725881699872 -0.25490323198338882271 -0.26822089234407986424 -0.28217192986286387946 -0.29677202988063366984 -0.31203323083813183647 -0.32796255755811354327 -0.34456026508355552807 -0.36181758895558580047 -0.37971387405699608131 -0.39821293029754178949 -0.41725843026730324858 -0.43676814986690459808 -0.45662684394515040687 -0.47667757296300128367 -0.49671137782246910231 -0.51645537782240014124 -0.53555969706880257597 -0.55358416276958755109 -0.56998666501845984822 -0.58411592494183151025 -0.59521334687154536791 -0.60242943346954791473 -0.60486108914519776114 -0.60161456682853275968 -0.59189390575112854620 -0.57510548986964526996 -0.55095739671240984148 -0.51952330710064886787 -0.48124409005961238384 -0.43686096728337814321 -0.38730245095325466220 -0.33356118744502644136 -0.27659135384457106399 -0.21724219641507488965 -0.15622931353422908618 -0.09413711168441731003 -0.03144326283577771747 
0.03464380453415139005 0.10378085564424743836 0.17243260651085257074 0.24016506704588858057 0.30638545853127885366 0.37029658497598960665 0.43087780973680966934 0.48690966814731373447 0.53705891252641446698 0.58003015907899702075 0.61476513672408694688 0.64063644850667156305 0.65756303052129005948 0.66599982352644626626 0.66681920655466131453 0.66114238838783145891 0.65017698970494819388 0.63509307190055586112 0.61694592188330044102 0.59663933188636963934 0.57491772704058052845 0.55237575832853802460 0.52947656719134184033 0.50657292113403507017 0.48392782416198926176 0.46173293036373519449 0.44012414514460312942 0.41919439389312268540 0.39900382816070295577 0.37958784938733824976 0.36096334256595308254 0.34313347794893350740 0.32609138469831955298 0.30982294961239537079 0.29430893967088533891 0.27952660608568202782 0.26545089216283035416 0.25205533917370553931 0.23931276241924359649 0.22719575261526675503 0.21567705115534047122 0.20472979205147451287 0.19432773263041511203 0.18444536145130080440 0.17505799489885318088 0.16614183431083368037 0.15767399828915823479 0.14963253643426929762 0.14199642926563554868 0.13474557799237249500 0.12786078708780118651 0.12132374267758558317 0.11511698309059778533 0.10922387113968316796 0.10362856380164960080 0.09831598089442970811 0.09327177346244136524 0.08848229229622787961 0.08393455688134068837 0.07961622498728786190 0.07551556086848881799 0.07162141534696719880 0.06792318489166779272 0.06441079357047685416 0.06107466521621471300 0.05790569874692647057 0.05489524451340016542 0.05203508165429884813 0.04931739643750129853 0.04673476159490280724 0.04428011683254376440 0.04194675153901619713 0.03972828343076369173 0.03761864296310350742 0.03561205724504447334 0.03370303447843346623 0.03188634909933062145 0.03015702762226005196 0.02851033515592954481 0.02694176255526638253 0.02544701857026748781 0.02402200017229494389 0.02266280889673910615 0.02136572156774643738 0.02012718490736259414 0.01894380584792973443 0.01781234228030834088 0.01672969421498921028 0.01569289533205622811 0.01469910487619982553 0.01374559974556677222 0.01282976610784193616 0.01194909433231371165 0.01110117118585307594 0.01028367308306966932 0.00949435972655986171 0.00873106799047504434 0.00799170600885511229 0.00727424745147618734 0.00657672597269813586 0.00589722073996445939 0.00523388787162695768 0.00458490015749113411 0.00394847885111732078 0.00332287964730024199 0.00270638790003599472 0.00209731392332085376 0.00149398836196196205 0.00089475761930418729 0.00029797932592015575 -0.00029798218227919393 -0.00089476048342998493 -0.00149399124141366690 -0.00209731682513455975 -0.00270639083015948578 -0.00332288260951273118 -0.00394848184498752808 -0.00458490317443392692 -0.00523389088775126632 -0.00589722370485422365 -0.00657671809769719284 -0.00727423953791128675 -0.00799169814368189124 -0.00873106022282135741 -0.00949435209246368705 -0.01028366562586963129 -0.01110116397782423547 -0.01194908750449252821 -0.01282975989362766800 -0.01374559452346502120 -0.01469910107887539841 -0.01569289250022858073 -0.01672969194360016121 -0.01781234030970435533 -0.01894380402151055187 -0.02012718312925095010 -0.02136571977558449076 -0.02266280704562809167 -0.02402199822490541647 -0.02544701648919617254 -0.02694175861273268024 -0.02851033111889897387 -0.03015702349097643120 -0.03188634487186614574 -0.03370303015442716044 -0.03561205282896878765 -0.03761863846911631115 -0.03972827889084859510 -0.04194674701561496022 -0.04428011243115412277 -0.04673475743667285243 -0.04931739237553997568 -0.05203507755635264354 -0.05489524028865762351 -0.05790569433254964815 -0.06107466056331117832 -0.06441078863360970297 -0.06792317961995787690 -0.07162140967402258473 -0.07551555469826655431 -0.07961621980216312955 -0.08393455136445854281 -0.08848228635778454532 -0.09327176699160100171 -0.09831597373623746083 -0.10362855571986684389 -0.10922386175294468424 -0.11511697176225965666 -0.12132372834279817053 -0.12786076808028701279 -0.13474555241951272078 -0.14199639889832005313 -0.14963250281713469381 -0.15767396236522468467 -0.16614179659455868832 -0.17505795564911794115 -0.18444532078200187586 -0.19432769057574911242 -0.20472974860595599678 -0.21567700630354341707 -0.22719570996103874427 -0.23931271783386809382 -0.25205529266972570568 -0.26545084374117483561 -0.27952655576513513180 -0.29430888752611461534 -0.30982289583265965049 -0.32609132968451531864 -0.34313342246395472923 -0.36096328788492043627 -0.37958779697654082552 -0.39900377633568018254 -0.41919434116199394413 -0.44012409053249046398 -0.46173287326595990887 -0.48392776419685701317 -0.50657285804760787684 -0.52947650079737518247 -0.55237568846146012369 -0.57491765350071255547 -0.59663923359125914381 -0.61694582071509873611 -0.63509296825666661235 -0.65017688408346130391 -0.66114228143264686111 -0.66681909908187120273 -0.66599971653042222552 -0.65756292515532221987 -0.64063634603346009122 -0.61476503844815855171 -0.58003006634359632887 -0.53705882659106196630 -0.48690959011427370484 -0.43087774051462257585 -0.37029652527647316518 -0.30638540889256782318 -0.24016502787301552413 -0.17243257812760162673 -0.10378083835213600117 -0.03464379866463664775 
0.03799489847218689986 0.11390988369993537699 0.18955516370535141490 0.26459997097650789222 0.33848878320732822544 0.41036183024011252396 0.47900247252906569262 0.54284091295165515234 0.60005165577243002595 0.64877319692846535659 0.68743645479198067783 0.71511204613383683171 0.73172185086212115923 0.73800239494481512104 0.73527342901314729495 0.72514382764814500071 0.70925905620094531479 0.68913335694084543182 0.66606452641553970384 0.64110942478280064094 0.61509605171153425296 0.58865329430424817581 0.56224614743582268517 0.53620965891038097073 0.51077854243243170362 0.48611154579329485248 0.46231077151429200711 0.43943661893507124372 0.41751914324503591747 0.39656658633290126081 0.37657172708136382733 0.35751657652555879352 0.33937583050004499485 0.32211939518680982042 0.30571422523563962503 0.29012565355204900097 0.27531834614674277617 0.26125698098316579854 0.24790672402033958610 0.23523355652757177436 0.22320450267552383039 0.21178773207706377835 0.20095269619530842231 0.19067013185629505534 0.18091208043689843699 0.17165187702134848680 0.16286412491923718537 0.15452466025470751321 0.14661051007686748404 0.13909984651296525282 0.13197193882231475492 0.12520710483204514074 0.11878666168956296401 0.11269287816902553989 0.10690892797800538583 0.10141884453090732610 0.09620747740912047319 0.09126045061897358757 0.08656412269623012246 0.08210554866451509615 0.07787244632824719126 0.07385315146565538114 0.07003660077216213031 0.06641229028144560176 0.06297024847387298896 0.05970100831033522265 0.05659558069675398040 0.05364542930862896408 0.05084244670711786374 0.04817893169303147372 0.04564756791855778539 0.04324140411650875815 0.04095383339338015682 0.03877857548139550248 0.03670965939895965563 0.03474140689164446211 0.03286841669067969846 0.03108554955660344093 0.02938791406584927851 0.02777085309857496923 0.02622993748262567038 0.02476092719313875701 0.02335980010298624454 0.02202271364697036549 0.02074600110824606491 0.01952616153058907983 0.01835985009506124060 0.01724386893639821144 0.01617515837241140925 0.01515078849317976623 0.01416795090994626971 0.01322394976371594685 0.01231619714960144676 0.01144220473338861122 0.01059957672003835824 0.00978600327680059952 0.00899925421570930625 0.00823717288898693362 0.00749767027837885697 0.00677871926294847365 0.00607834088805153661 0.00539463185042876603 0.00472570975951795702 0.00406974103163462719 0.00342492761047330507 0.00278950203316364470 0.00216172258375244702 0.00153986852055795070 0.00092223536317767585 0.00030713021882159547 -0.00030713290864863366 -0.00092223805743119405 -0.00153987122407481594 -0.00216172530224543677 -0.00278950477365486928 -0.00342493038150920755 -0.00406974384276988926 -0.00472571261973446250 -0.00539463476391026809 -0.00607834384452674622 -0.00677871176820768473 -0.00749766275632372803 -0.00823716536369542562 -0.00899924669809459843 -0.00978599578485767063 -0.01059956929643334628 -0.01144219746891479011 -0.01231619022087365040 -0.01322394349130046054 -0.01416794581633780414 -0.01515078517611788064 -0.01617515619524000775 -0.01724386733554750945 -0.01835984870567627936 -0.01952616012782331517 -0.02074599954881877623 -0.02202271183205403715 -0.02335979795749672933 -0.02476092465584021907 -0.02622993450530339971 -0.02777085018051628218 -0.02938791071082877404 -0.03108554576236904898 -0.03286841247277293154 -0.03474140228158091592 -0.03670965445124219073 -0.03877857029108820741 -0.04095382812887280594 -0.04324139907214024497 -0.04564756356703320028 -0.04817892856781710864 -0.05084244419693002837 -0.05364542686535851007 -0.05659557795015809911 -0.05970100501249997471 -0.06297024444432744450 -0.06641228537334042947 -0.07003659485611962721 -0.07385314442856563688 -0.07787243808825275448 -0.08210554525671445725 -0.08656411819554439557 -0.09126044489954060479 -0.09620747038839971843 -0.10141883611823085398 -0.10690891803050193987 -0.11269286643879883325 -0.11878664774356306744 -0.12520708793052121033 -0.13197191779865569128 -0.13909982004196122518 -0.14661047942556620916 -0.15452462652151574551 -0.16286408876993271888 -0.17165183881422679812 -0.18091204034812455315 -0.19067008996204201643 -0.20095265252456517846 -0.21178768665217370670 -0.22320445555503118373 -0.23523351287056062930 -0.24790667817633524339 -0.26125693295800422877 -0.27531829595733764426 -0.29012560124731101574 -0.30571417093377706298 -0.32211933914118900946 -0.33937577321283751708 -0.35751651892558872214 -0.37657167069833091810 -0.39656653288644128086 -0.41751909051906804793 -0.43943656498083516482 -0.46231071504797927041 -0.48611148600541875808 -0.51077847880229654276 -0.53620959109247445795 -0.56224607519993918814 -0.58865321750854282534 -0.61509597029561191572 -0.64110931938379023265 -0.66606441732478161022 -0.68913324451161073192 -0.70925894092862507012 -0.72514371021595969147 -0.73527331032961362745 -0.73800227616480706949 -0.73172173337925294767 -0.71511193153080909735 -0.68743634474573456217 -0.64877309310177011525 -0.60005155970251655706 -0.54284082594684979206 -0.47900239561881974293 -0.41036176417956660156 -0.33848872851969546982 -0.26459992801504106374 -0.18955513272217450194 -0.11390986491493025612 -0.03799489212966972174 
0.04142080381253410160 0.12430861662111158950 0.20727819332527985807 0.29019086966978413500 0.37260787280360530005 0.45365947994356781159 0.53192933683552823254 0.60539985494048487169 0.67153360018717522806 0.72757451750152579706 0.77109543883977949008 0.80065343036996750037 0.81620993193583846192 0.81901447651708814135 0.81112828714192009016 0.79490043738083993041 0.77258205110642075297 0.74611677410020060819 0.71706940321813683603 0.68663779108052658273 0.65570375879476117120 0.62489521863256847212 0.59464506860815724565 0.56524102426982025804 0.53686514082709857476 0.50962393912099335225 0.48357077668291115202 0.45872216773781948618 0.43506954019744914497 0.41258762598581188996 0.39124040254951752971 0.37098526997007330586 0.35177596503625063740 0.33356457507464409851 0.31630291255273945694 0.29994343718823923695 0.28443985883280231697 0.26974751608749625298 0.25582359823603240123 0.24262725855200950598 0.23011965838130143958 0.21826393452741954526 0.20702518611204645538 0.19637038795899175447 0.18626831724670722679 0.17668946825997178252 0.16760596438762598304 0.15899147010103198419 0.15082110472312781901 0.14307135914617297168 0.13572001620084317430 0.12874607504859025831 0.12212967957465514779 0.11585205111183327631 0.10989542522560125093 0.10424299240430978664 0.09887884247334777221 0.09378791252762530561 0.08895593816804714393 0.08436940782648560955 0.08001551680312024573 0.07588213962555490077 0.07195777377003942377 0.06823151664180016063 0.06469302930372400340 0.06133250527011413489 0.05814064114388117765 0.05510860896912883611 0.05222803018403610054 0.04949095107594447818 0.04688981966056271489 0.04441746388833323067 0.04206707065181780614 0.03983216632695296688 0.03770659833412626227 0.03568451764737412546 0.03376036221259592907 0.03192884122735550889 0.03018492023242003164 0.02852380696521938930 0.02694094328760665569 0.02543197038989530867 0.02399275037406112254 0.02261933184840358990 0.02130794473793717891 0.02005498981719755491 0.01885702873183681128 0.01771077447688673701 0.01661308229555236160 0.01556094094891213864 0.01455146428277376280 0.01358188307567509412 0.01264953805859780900 0.01175187239906949621 0.01088642454273314186 0.01005082140030699733 0.00924277181247878943 0.00846006025080447976 0.00770054072876891205 0.00696213090324748762 0.00624280060096404910 0.00554058943524893266 0.00485356650343105045 0.00417984840815233127 0.00351758826462433838 0.00286497062929824686 0.00222020651718057849 0.00158152849312975796 0.00094718582092312431 0.00031543965096969551 -0.00031544177864939460 -0.00094718793919534860 -0.00158153059295007559 -0.00222020859022065142 -0.00286497266835716857 -0.00351759026400833008 -0.00417985036345658312 -0.00485356841057049682 -0.00554059128729245121 -0.00624280238086860617 -0.00696212484388947228 -0.00770053454882735355 -0.00846005398979610135 -0.00924276550502423078 -0.01005081509154348574 -0.01088641830174708058 -0.01175186633367464317 -0.01264953233199861415 -0.01358187791796416910 -0.01455145996830831123 -0.01556093766597488326 -0.01661307984216486844 -0.01771077256350228613 -0.01885702711048209412 -0.02005498830292551382 -0.02130794319644024881 -0.02261933017879580454 -0.02399274849539723142 -0.02543196823297899645 -0.02694094079282394194 -0.02852380340509053092 -0.03018491638213827155 -0.03192883709699279038 -0.03376035782778341598 -0.03568451304933550894 -0.03770659358559469432 -0.03983216152339541516 -0.04206706593599340849 -0.04441745946082154006 -0.04688981575880879493 -0.04949094785414664965 -0.05222802743341303788 -0.05510860639749592949 -0.05814063849388928507 -0.06133250233746001534 -0.06469302592402415009 -0.06823151267336124981 -0.07195776908134332572 -0.07588213409027266820 -0.08001551030465015035 -0.08436940060296549415 -0.08895593008341917685 -0.09378790344800658207 -0.09887883227654103990 -0.10424298094665163106 -0.10989541231181454428 -0.11585203646293118496 -0.12212966279264769742 -0.12874605559304641567 -0.13571999343723217812 -0.14307133262015492292 -0.15082107479813866568 -0.15899143731756604225 -0.16760592919036421122 -0.17668943095250799757 -0.18626827801873635515 -0.19637034692479904407 -0.20702514334527633011 -0.21826389009218905013 -0.23011961236371336614 -0.24262721402112719105 -0.25582355157043767946 -0.26974746732653265280 -0.28443980802524249096 -0.29994338441160783848 -0.31630285794290613488 -0.33356451886756677272 -0.35177590761835686450 -0.37098521191238797989 -0.39124034453386857813 -0.41258756839338106559 -0.43506948215932483848 -0.45872210811761404692 -0.48357071449436350719 -0.50962387359941185849 -0.53686507139396266730 -0.56524095048483380399 -0.59464499013471783240 -0.62489513521980344368 -0.65570367027398712700 -0.68663767903499872691 -0.71706928654054424843 -0.74611665307132535307 -0.77258192617310372796 -0.79490030921887222526 -0.81112815671849136656 -0.81901434514019044730 -0.81620980126958730949 -0.80065330238903331672 -0.77109531570407030543 -0.72757440136324591506 -0.67153349298041420390 -0.60539975822944991357 -0.53192925176324568071 -0.45365940726684150786 -0.37260781297654699262 -0.29019082294202497296 -0.20727815983305752923 -0.12430859645852707085 -0.04142079706997311289 
0.04480050396932666601 0.13462558564667381766 0.22505812330489094464 0.31627744157367354561 0.40809235839374458088 0.49973887989507304042 0.58965553992898156466 0.67529556978757732111 0.75310837253425022553 0.81889583405064358956 0.86871735269560601544 0.90019630457041976968 0.91344996999418448524 0.91071729204575291305 0.89532480565663541405 0.87074758362692405989 0.84005193674369649237 0.80568228513540729452 0.76945852127631275685 0.73266857608223601162 0.69618597526019843080 0.66057875282311995235 0.62619788409438159604 0.59324422873368809483 0.56181705748515442522 0.53194829318064518198 0.50362622835855019865 0.47681173513583585688 0.45144922382110541648 0.42747397486336713435 0.40481698716084868472 0.38340813576895560466 0.36317818460025463878 0.34406002752281783508 0.32598941271242076745 0.30890532381539048679 0.29275013590871701297 0.27746962629801252831 0.26301289428427465644 0.24933222633444218630 0.23638293266202370368 0.22412316153926914453 0.21251372576645999324 0.20151791662095464019 0.19110133233096848748 0.18123171438419349855 0.17187879427026486745 0.16301415103863625689 0.15461107956842634614 0.14664446914775197683 0.13909069178629551722 0.13192749958683913647 0.12513393044863763137 0.11869022147809604739 0.11257772940824084529 0.10677885738741621502 0.10127698755232672490 0.09605641885016114045 0.09110230962184440173 0.08640062450470442634 0.08193807651210027743 0.07770211646339730827 0.07368083804064062825 0.06986297321200263255 0.06623784682912137178 0.06279534232249472936 0.05952586963953399035 0.05642033523994172128 0.05347011398395218329 0.05066702276613543887 0.04800329575944006777 0.04547156112444716847 0.04306481899860381546 0.04077642084051591453 0.03860004996320665072 0.03652970315115466882 0.03455967328497289159 0.03268453290780404252 0.03089911867125927358 0.02919851660252659187 0.02757805251434541916 0.02603326070477085530 0.02455989915493339559 0.02315391863467852751 0.02181145617791258040 0.02052882426839985897 0.01930250053820303791 0.01812911794374816310 0.01700545538397935097 0.01592842872414235167 0.01489508219657986743 0.01390258019762335984 0.01294819961005111431 0.01202932226158748286 0.01114342765152764869 0.01028808596922226037 0.00946095138308900019 0.00865975557300946441 0.00788230148264679187 0.00712645727110716720 0.00639014699593931645 0.00567135878617675004 0.00496811841080080363 0.00427849783294464991 0.00360060641060533371 0.00293258570219223635 0.00227260436253651221 0.00161885311385723263 0.00096953977638647437 0.00032288434277938372 -0.00032288591771456598 -0.00096954132775051161 -0.00161885461829713861 -0.00227260579728383316 -0.00293258704556431660 -0.00360060764268810285 -0.00427849893648024615 -0.00496811937180707819 -0.00567135959381237509 -0.00639014764042877825 -0.00712645258154842587 -0.00788229660529493614 -0.00865975054165080138 -0.00946094624063420486 -0.01028808077452758596 -0.01114342248536348556 -0.01202931723204903047 -0.01294819485548437399 -0.01390257588026022617 -0.01489507847297011356 -0.01592842567729624292 -0.01700545294391286877 -0.01812911596581534557 -0.01930249886979096274 -0.02052882277695622371 -0.02181145475520396282 -0.02315391719130144299 -0.02455989761229904200 -0.02603325898785924242 -0.02757805054713069470 -0.02919851241260984498 -0.03089911431563008293 -0.03268452841568569855 -0.03455966869201188008 -0.03652969850235165961 -0.03860004531843375108 -0.04077641628090322712 -0.04306481463089761874 -0.04547155707636196809 -0.04800329215325305210 -0.05066701965652953277 -0.05347011128506939936 -0.05642033279731561990 -0.05952586729038977786 -0.06279533991943364590 -0.06623784424094503187 -0.06986297031473021057 -0.07368083470561670456 -0.07770211254652048538 -0.08193807184718848724 -0.08640061364968587565 -0.09110229808715952782 -0.09605640653253588734 -0.10127697432306570491 -0.10677884308001095448 -0.11257771380718539778 -0.11869020430847532221 -0.12513391137105811524 -0.13192747821180073053 -0.13909066773708123055 -0.14664444220328698432 -0.15461104982925522044 -0.16301411876025129200 -0.17187875972139610159 -0.18123167778671511741 -0.19110129384948548736 -0.20151787637314622081 -0.21251368383954305497 -0.22412311800759754377 -0.23638288760462422555 -0.24933218088915132249 -0.26301284675775193911 -0.27746957675247152508 -0.29275008440547534150 -0.30890527043096027704 -0.32598935755868918562 -0.34405997076782712796 -0.36317812648064384806 -0.38340807657174513778 -0.40481692713138062167 -0.42747391399388434685 -0.45144916160721304532 -0.47681167083592379541 -0.50362616121242320677 -0.53194822250389239837 -0.56181698268929658457 -0.59324414931819391406 -0.62619779963427435465 -0.66057866296197143008 -0.69618587971202239295 -0.73266845721840723193 -0.76945839673105698164 -0.80568215505999518644 -0.84005180147355973386 -0.87074744376795965017 -0.89532466218529560553 -0.91071714640788947737 -0.91344982416988351748 -0.90019616105167288289 -0.86871721431826143256 -0.81889570366671904367 -0.75310825262643898981 -0.67529546222728087379 -0.58965544593788088434 -0.49973880014801824734 -0.40809229317762707456 -0.31627739094345896920 -0.22505808720950676305 -0.13462556401614894641 -0.04480049676166683592 
0.04795613038750201618 0.14433509869134941717 0.24205127267392323454 0.34176841492624787655 0.44374523930264642146 0.54754814131396156718 0.65165837319771768854 0.75301851174657263854 0.84670848611164806208 0.92618309347116900554 0.98468183332160119647 1.01796446522191108564 1.02667635142472346566 1.01507991601507696622 0.98870605981192793976 0.95271315472655770940 0.91119582710606716880 0.86710190842142265133 0.82241382066944090923 0.77839201346694530947 0.73579281670290042072 0.69503593330532464911 0.65632348621252778464 0.61972094908545938274 0.58521056719917585731 0.55272594775784611443 0.52217410843478528903 0.49344932062589164090 0.46644164508775620703 0.44104206248574917559 0.41714543546154114750 0.39465210134468575731 0.37346861007300113933 0.35350793770393851290 0.33468938695873196032 0.31693830945216161510 0.30018573468864273579 0.28436795891161881222 0.26942612626859818725 0.25530582149781766432 0.24195668293469196897 0.22933205320114335990 0.21738863879357972486 0.20608622042743163227 0.19538738107201525374 0.18525726267554554205 0.17566334727056709397 0.16657526021484847512 0.15796459336420598518 0.14980474609014970966 0.14207078220972779725 0.13473930106385978434 0.12778832115496685518 0.12119717494365578325 0.11494641354185319848 0.10901772018474087389 0.10339383149838510256 0.09805846569888809761 0.09299625696443492018 0.08819269531498474812 0.08363405692574099604 0.07930741167527677327 0.07520048871710316440 0.07130169133651831359 0.06760004247823414580 0.06408514755118610573 0.06074715985179501843 0.05757674836716852873 0.05456506774569880314 0.05170373024523167160 0.04898477948661161818 0.04640066585140822930 0.04394422337766101805 0.04160864807327691040 0.03938747752704974125 0.03727457170903170081 0.03526409486831028062 0.03335049844765514138 0.03152850494228309763 0.02979309263576146449 0.02813948462460413857 0.02656312075988598309 0.02505966690622973836 0.02362498735748452816 0.02225513707062809488 0.02094635054027293997 0.01969503120881732627 0.01849774137592685719 0.01735119257247452751 0.01625223636711803366 0.01519785558177000340 0.01418515590822067018 0.01321135792240912821 0.01227378938571499489 0.01136987783255771767 0.01049714344195873394 0.00965319217762550252 0.00883570917550757784 0.00804245235770828515 0.00727124625208519504 0.00651997482530308758 0.00578658030269130208 0.00506905052065076411 0.00436541810225343774 0.00367375384262680349 0.00299216140631219929 0.00231877211689934803 0.00165173982336952463 0.00098923582799614884 0.00032944386149424965 -0.00032944490724440278 -0.00098923683576501720 -0.00165174075520080343 -0.00231877293507154469 -0.00299216207390817779 -0.00367375432472782926 -0.00436541836798920446 -0.00506905054632023067 -0.00578658007573451538 -0.00651997434848783364 -0.00727124289936875723 -0.00804244874917314778 -0.00883570533088462451 -0.00965318814129589864 -0.01049713928058748635 -0.01136987363314190258 -0.01227378525369859918 -0.01321135397763129049 -0.01418515227461891737 -0.01519785236598902856 -0.01625223362634709012 -0.01735119029034171145 -0.01849773948603861129 -0.01969502962593350226 -0.02094634917989945944 -0.02225513585613292378 -0.02362498621893027728 -0.02505966577461160583 -0.02656311955902990185 -0.02813948326275017564 -0.02979308779407774388 -0.03152850005209650863 -0.03335049355811969818 -0.03526409002219343947 -0.03727456694964548234 -0.03938747290490041131 -0.04160864365088945416 -0.04394421923033853261 -0.04640066206047066544 -0.04898477612127527525 -0.05170372733367900597 -0.05456506525298276955 -0.05757674621629405021 -0.06074715795093388326 -0.06408514580894142387 -0.06760004080560877426 -0.07130168963902616674 -0.07520048687983282854 -0.07930740954302073487 -0.08363405428173098510 -0.08819268092157328542 -0.09299624208301882078 -0.09805845027191006924 -0.10339381540314829255 -0.10901770324315107619 -0.11494639552845742347 -0.12119715559275157091 -0.12778830017131370678 -0.13473927814600550334 -0.14207075709597838387 -0.14980471862664657134 -0.15796456355532062510 -0.16657522817277281568 -0.17566331314827876575 -0.18525722662347587910 -0.19538734321937922811 -0.20608618087876562353 -0.21738859763211382248 -0.22933201049403717509 -0.24195663873776751540 -0.25530577506526652698 -0.26942607781895722141 -0.28436790852012616693 -0.30018568241318044354 -0.31693825534808373057 -0.33468933109307485996 -0.35350788016440870543 -0.37346855096465125801 -0.39465204076255144816 -0.41714537342600943592 -0.44104199884356432015 -0.46644157943969921654 -0.49344925240644155195 -0.52217403701552478346 -0.55272587251442961698 -0.58521048754114401991 -0.61972086446439256235 -0.65632339612216761271 -0.69503583728180384771 -0.73579271433042825468 -0.77839188775001344478 -0.82241368810527126776 -0.86710176896404700386 -0.91119568089318037085 -0.95271300219410604004 -0.98870590184685691604 -1.01507975413619488947 -1.02667618795037762780 -1.01796430332951004516 -0.98468167685058338723 -0.92618294635894160560 -0.84670835163135027557 -0.75301839211535270824 -0.65165826961298023434 -0.54754805420972196828 -0.44374516864248703119 -0.34176836044467406861 -0.24205123404535830445 -0.14433507563489392234 -0.04795612272221246725 
0.05064504927682400570 0.15270740605734189899 0.25704345377314807841 0.36499970615477494995 0.47757204257666496794 0.59505007286039246495 0.71641129980134832245 0.83841161788931417576 0.95452396669456374134 1.05444622040078983538 1.12586242189775864730 1.16030337157092322542 1.16021105446769468017 1.13421996077792686108 1.09170636284940836269 1.04020314836123173308 0.98491630853259515277 0.92911570077480520879 0.87470283951306293524 0.82269283536437587401 0.77355734999321912326 0.72744867748276709207 0.68433917836500546272 0.64410551419640582616 0.60657831446827681354 0.57157082221677479872 0.53889493699685320216 0.50836979384519587200 0.47982597341825861115 0.45310719453034220550 0.42807059085484100436 0.40458622407526512177 0.38253621664312231765 0.36181372626117647151 0.34232188796643026052 0.32397279234590792285 0.30668653448208349488 0.29039034839118849085 0.27501783038066829334 0.26050824851931886350 0.24680592653033794903 0.23385972953705924660 0.22162255577929390604 0.21005094522316025696 0.19910470885413200648 0.18874660797540299129 0.17894207192160616060 0.16965894918598789509 0.16086728758336277245 0.15253913963889309535 0.14464838989859285512 0.13717060130392533246 0.13008287816369756840 0.12336374359970037062 0.11699302963080193685 0.11095177831133895552 0.10522215255755806851 0.09978735548255457388 0.09463155722201910258 0.08973982837289451453 0.08509805859118757532 0.08069298459490226172 0.07651201381598693452 0.07254326093872665027 0.06877548419612078412 0.06519804555222386000 0.06180087384928811822 0.05857443063124523341 0.05550967838642617558 0.05259805098246750354 0.04983142609034985071 0.04720209941691977384 0.04470276058735511704 0.04232647054786764507 0.04006664036270368712 0.03791701128964874989 0.03587163603156473535 0.03392486107221981406 0.03207131001444318841 0.03030586784638078512 0.02862366865536980498 0.02702007080396251482 0.02549066035262503860 0.02403122681839509056 0.02263775420684566164 0.02130640961324981042 0.02003353238086313937 0.01881562377866741187 0.01764933716284722287 0.01653146859007859071 0.01545894785514478897 0.01442882993107352796 0.01343828678561975742 0.01248459952630232017 0.01156515085104614649 0.01067741778846276191 0.00981896470993670611 0.00898743659367706726 0.00818055252059024518 0.00739609938157026470 0.00663192695377068375 0.00588593707865459059 0.00515608526687083568 0.00444037021278487209 0.00373682945133957389 0.00304353396353040928 0.00235858287538914801 0.00168009823472203834 0.00100621985071103204 0.00033510018243587680 -0.00033510073698228560 -0.00100622035285269362 -0.00168009863168450124 -0.00235858311390835240 -0.00304353399025236726 -0.00373682921429585591 -0.00444036966443683845 -0.00515608436975345530 -0.00588593581433261015 -0.00663192533518874860 -0.00739609737199609096 -0.00818055016110930122 -0.00898743389141198890 -0.00981896171306895216 -0.01067741457339954625 -0.01156514751290804721 -0.01248459617196551186 -0.01343828352671661008 -0.01442882687462676561 -0.01545894509002665451 -0.01653146617176470823 -0.01764933510508159831 -0.01881562206207221255 -0.02003353096800164490 -0.02130640846056852666 -0.02263775327047967689 -0.02403122605368013254 -0.02549065970821218219 -0.02702007021090691019 -0.02862366801217930412 -0.03030586229252008046 -0.03207130454054518687 -0.03392485574248482738 -0.03587163088899669727 -0.03791700636913641898 -0.04006663570062463098 -0.04232646618741398026 -0.04470275657908973077 -0.04720209581392853515 -0.04983142293769671216 -0.05259804830394843034 -0.05550967617688529199 -0.05857442886394059745 -0.06180087248814525314 -0.06519804455977940005 -0.06877548353349416388 -0.07254326055592619227 -0.07651201363168769198 -0.08069298446401862446 -0.08509805826153293840 -0.08973981042665168939 -0.09463153905140075928 -0.09978733706892062294 -0.10522213377448963456 -0.11095175896097431156 -0.11699300947075663704 -0.12336372236272818981 -0.13008285557543797228 -0.13717057710496083356 -0.14464836387418189556 -0.15253911165200029210 -0.16086725759260123159 -0.16965891722724391055 -0.17894203807549358132 -0.18874657233949709845 -0.19910467152577326910 -0.21005090629042322270 -0.22162251531612608968 -0.23385968759867814537 -0.24680588314639817504 -0.26050820099594362844 -0.27501778093266593395 -0.29039029709587882433 -0.30668648137902654316 -0.32397273745512433774 -0.34232183130111948355 -0.36181366783206991844 -0.38253615645099603437 -0.40458616208782660628 -0.42807052696655134572 -0.45310712851467094264 -0.47982590490158127938 -0.50836972233463006976 -0.53889486192880975413 -0.57157074299714893950 -0.60657823049644066238 -0.64410542487606969875 -0.68433908310822300081 -0.72744857571264809337 -0.77355724114995472185 -0.82269270294461904758 -0.87470269897599595144 -0.92911555179776283975 -0.98491615094104867367 -1.04020298226840557376 -1.09170618887182779844 -1.13421978033967407740 -1.16021087016590263019 -1.16030318746540395125 -1.12586224339561558061 -1.05444605328711693559 -0.95452381542467046316 -0.83841148498981032944 -0.71641118618895971437 -0.59504997843539220170 -0.47757196673792884356 -0.36499964814739227492 -0.25704341289236054546 -0.15270738175585524266 -0.05064504121450200125 
0.05256170993926612134 0.15880602248809938537 0.26841543020652891549 0.38361491334304553824 0.50649315198888933409 0.63866880774963497025 0.78052513525798228322 0.92969269331474535534 1.07852954237649290015 1.21121539953967793934 1.30401826229772366261 1.33717554469628852054 1.31964453409718518451 1.26988250977956407262 1.20369628244659021554 1.13147676733633573143 1.05915055788830980710 0.98974174663214675718 0.92458900124368637030 0.86411913154588626540 0.80829507756126295348 0.75686224826752912520 0.70947903556834446270 0.66578361486685500026 0.62542635426075077199 0.58808408964414637943 0.55346502349067350224 0.52130894433975005775 0.49138526020979345077 0.46349015136249005486 0.43744350935220221999 0.41308598745836477839 0.39027630616303654598 0.36888886273120813364 0.34881164629988470338 0.32994443748297297425 0.31219726250258483802 0.29548906979037337095 0.27974659834356097043 0.26490340996866756917 0.25089905105126542040 0.23767838263746177141 0.22519090956339637977 0.21339029583177016036 0.20223390114593287059 0.19168238845034490936 0.18169938325449663807 0.17225117702411751885 0.16330646814437077552 0.15483613498348036686 0.14681303644181187273 0.13921183608953113797 0.13200884659617773131 0.12518189166064286333 0.11871018307028857741 0.11257421087228158818 0.10675564493795697274 0.10123724645172638148 0.09600278806818574040 0.09103698166322171659 0.08632538506867626360 0.08185445429715110244 0.07761132101324230703 0.07358385440624726215 0.06976058781531846442 0.06613067661229377059 0.06268385936192499841 0.05941042192207146577 0.05630116418630981556 0.05334736920786897763 0.05054077447537719259 0.04787354513854924498 0.04533824900694205517 0.04292783316813819638 0.04063560208622529757 0.03845519705530486831 0.03638057689611340351 0.03440599979520952978 0.03252600619686907280 0.03073540266689600564 0.02902924831888697987 0.02740283344797256326 0.02585167688193279467 0.02437150535661847250 0.02295824332511631205 0.02160800132501750070 0.02031706492273133158 0.01908188419502576672 0.01789906371020499876 0.01676535297519432532 0.01567763731765703383 0.01463292917527225789 0.01362835976267073868 0.01266117108282172055 0.01172870825684513285 0.01082841215091279174 0.00995781227999481544 0.00911451996865375591 0.00829622174939537160 0.00750067297933143529 0.00672569536624201270 0.00596915579129553286 0.00522898325540643860 0.00450314803066564906 0.00378965978642620271 0.00308656212109403860 0.00239192718642144975 0.00170385038942177935 0.00102044515770338684 0.00033983775452384180 -0.00033983787029123746 -0.00102044520701227714 -0.00170385030479114352 -0.00239192689862499641 -0.00308656155892039763 -0.00378965887775306598 -0.00450314670570051145 -0.00522898145395078728 -0.00596915347666204799 -0.00672569254851596021 -0.00750067236071294552 -0.00829622063186097325 -0.00911451836054177900 -0.00995781024620001620 -0.01082840978700871926 -0.01172870567312689349 -0.01266116839450381892 -0.01362835708266285639 -0.01463292660711823512 -0.01567763494771112764 -0.01676535086562180865 -0.01789906189617773702 -0.01908188268919197572 -0.02031706372343566880 -0.02160800042390997877 -0.02295824271153046325 -0.02437150501708007511 -0.02585167679366673354 -0.02740283356422290595 -0.02902924854376209840 -0.03073539630184585203 -0.03252600007506767366 -0.03440599398226107386 -0.03638057142218042994 -0.03845519193728219598 -0.04063559734103439069 -0.04292782881905710113 -0.04533824508468287107 -0.04787354167844704023 -0.05054077151163294257 -0.05334736676753770723 -0.05630116228670933864 -0.05941042057444945179 -0.06268385857791713978 -0.06613067640855507801 -0.06976058821265063159 -0.07358385541948675446 -0.07761132262698811068 -0.08185445641984145926 -0.08632538745708739913 -0.09103696003636640999 -0.09600276662700357733 -0.10123722517786037933 -0.10675562366492530320 -0.11257418935549989847 -0.11871016103084830462 -0.12518186881195991766 -0.13200882266274582832 -0.13921181082420297503 -0.14681300964380472607 -0.15483610651459478458 -0.16330643793586008261 -0.17225114506813798965 -0.18169934958693456650 -0.19168235313326231761 -0.20223386425377354314 -0.21339025744102457782 -0.22519086974331248285 -0.23767834143816612968 -0.25089900848538793099 -0.26490336122112823070 -0.27974654781988572694 -0.29548901755167666927 -0.31219720855193255904 -0.32994438179227258967 -0.34881158882420715273 -0.36888880341174545840 -0.39027624491944135077 -0.41308592417120260087 -0.43744344383768341000 -0.46349008334700847467 -0.49138518931734154194 -0.52130887010169768558 -0.55346494536793855445 -0.58808400704893237787 -0.62542626657140332203 -0.66578352143522090412 -0.70947893572202991308 -0.75686214131061746446 -0.80829496277694756756 -0.86411899280904258536 -0.92458885305634563867 -0.98974158830998970604 -1.05915038880482925698 -1.13147658706663500894 -1.20369609103236907544 -1.26988230818477321193 -1.31964432490813576848 -1.33717533297060642283 -1.30401805597936304437 -1.21121520796922998997 -1.07852937179040431204 -0.92969254623023911410 -0.78052501171764931964 -0.63866870660497065959 -0.50649307172643598385 -0.38361485251460780699 -0.26841538762083977376 -0.15880599728166389095 -0.05256170159444233103 
0.05335747793143053030 0.16153954374924395232 0.27419733122184597462 0.39455136502196230808 0.52611684428620519860 0.67260687089126580673 0.83732774016621047686 1.02130447773525867561 1.21868610995698789523 1.40786757308374532727 1.54181968305714622858 1.56473601081931201762 1.51130902744523343273 1.42196926179656402134 1.32171948982107601012 1.22285708064923781535 1.13046740905213494166 1.04611172662178564252 0.96979228728363953138 0.90089960300706151131 0.83864158965677670921 0.78222620245772200853 0.73093110077394163326 0.68412355544191560952 0.64125939806369491869 0.60187415860837978343 0.56557212298195103095 0.53201569981332741399 0.50091597171871837801 0.47202464135761901254 0.44512730773313635702 0.42003791024291858847 0.39659415781943097024 0.37465377220075146703 0.35409139701887748508 0.33479604878349777941 0.31666900825490618132 0.29962206992412254714 0.28357608323452132559 0.26845973210943840925 0.25420849512529652969 0.24076384039810938553 0.22807240400502304389 0.21608542739457448079 0.20475821144747441416 0.19404966142555046815 0.18392189562192462482 0.17433990751161143606 0.16527127298658572663 0.15668589570885238516 0.14855578479564313099 0.14085486001616298601 0.13355878047082603288 0.12664479337640144330 0.12009160011737796125 0.11387923716951520170 0.10798896987030182082 0.10240319731814495618 0.09710536693577243028 0.09207989744531630549 0.08731207332786317110 0.08278812651176692405 0.07849496153356394501 0.07442024785768164286 0.07055233604660204882 0.06688021371971109019 0.06339346506404663906 0.06008223350881247704 0.05693718722889595796 0.05394948718734471349 0.05111075746475068904 0.04841305765491799029 0.04584885713369235560 0.04341101103151445706 0.04109273775870447842 0.03888759794920537693 0.03678947470237114992 0.03479255501558586872 0.03289131231091757535 0.03108048996903645111 0.02935508644474116302 0.02771033778708797968 0.02614170837049512031 0.02464487440099305537 0.02321571241199360536 0.02185028743896921810 0.02054484179003557287 0.01929578436848600198 0.01809968050778931747 0.01695324228285666202 0.01585331926500344046 0.01479688968967440843 0.01378105200696921884 0.01280301678545203714 0.01186009894256989661 0.01094971027832847277 0.01006935229048933067 0.00921660925149780930 0.00838914152897940468 0.00758467913403060301 0.00680102203460486443 0.00603600746484578288 0.00528754393278374479 0.00455357886800844547 0.00383209954260221863 0.00312112754799809267 0.00241871335979082502 0.00172293097883358115 0.00103187263620352354 0.00034364354827731702 -0.00034364329172087427 -0.00103187230013568332 -0.00172293048187444064 -0.00241871261688009209 -0.00312112646908280222 -0.00383209803212380962 -0.00455357682664803143 -0.00528754126373043309 -0.00603600408984883430 -0.00680101792858434084 -0.00758467999021739114 -0.00838914164511150862 -0.00921660867271245632 -0.01006935112421225575 -0.01094970865531341708 -0.01186009699809698059 -0.01280301465025834862 -0.01378104980231442678 -0.01479688752340224678 -0.01585331722807947763 -0.01695324044682366971 -0.01809967892485053742 -0.01929578307508394985 -0.02054484081265073314 -0.02185028680014189373 -0.02321571213465878358 -0.02464487450943131375 -0.02614170888519007363 -0.02771033870855754699 -0.02935508771722161736 -0.03108048266131202553 -0.03289130547565688456 -0.03479254868933634448 -0.03678946888021172867 -0.03888759261678254031 -0.04109273290717530003 -0.04341100666307218248 -0.04584885326215426549 -0.04841305430348885608 -0.05111075466284697999 -0.05394948496784679470 -0.05693718562800320626 -0.06008223256926570333 -0.06339346484051877617 -0.06688021428389978595 -0.07055233748907152602 -0.07442025028239540596 -0.07849496503696651306 -0.08278813113128502543 -0.08731207893191206271 -0.09207987191214239697 -0.09710534224242339807 -0.10240317335061699389 -0.10798894635187128443 -0.11387921376526000117 -0.12009157648518675732 -0.12664476919151235190 -0.13355875543940243233 -0.14085483388524555615 -0.14855575736222259575 -0.15668586682671736821 -0.16527124256815128867 -0.17433987552251839492 -0.18392186207085270411 -0.19404962635289069173 -0.20475817491504733070 -0.21608538947657740525 -0.22807236477797643293 -0.24076379992528762486 -0.25420845342807751877 -0.26845968198113356884 -0.28357603157408539651 -0.29962201673902955079 -0.31666895348477941408 -0.33479599233782297851 -0.35409133879169274461 -0.37465371207126674236 -0.39659409564382130942 -0.42003784583981740308 -0.44512724086594124273 -0.47202457171833467342 -0.50091589891913534949 -0.53201562338687724552 -0.56557204239233604959 -0.60187407325927366752 -0.64125930730501934374 -0.68412345857137402128 -0.73093099703409991630 -0.78222609103085927185 -0.83864146966065700184 -0.90089945862194931170 -0.96979213213032766649 -1.04611155958103441144 -1.13046722890162554265 -1.22285688616090393310 -1.32171928000623051247 -1.42196903645887884338 -1.51130878831126413964 -1.56473576352951670998 -1.54181943958201284062 -1.40786735082003611197 -1.21868591753748578554 -1.02130431642309504880 -0.83732760784644533203 -0.67260676454041601335 -0.52611676104823623668 -0.39455130256376452769 -0.27419728779472157809 -0.16153951815552056170 -0.05335746947604694951 
0.05268613596864590853 0.15979734335558992697 0.27228298590967203729 0.39427637123673253683 0.53081598924264672412 0.68831409136300925056 0.87487447678032514986 1.09951136750311095902 1.36704284663244468589 1.65974909978117590725 1.89065688602776393878 1.86863978807864317133 1.73888630306788249946 1.58496602014037923922 1.43835533439188867355 1.30776465638745120756 1.19375027104917985632 1.09444546351919802518 1.00756881826201460939 0.93104539217846338239 0.86314548714292449461 0.80246987113264056646 0.74789560962779777498 0.69852010806316422453 0.65361352394370686447 0.61258102374374678867 0.57493361001539344812 0.54026576021291017327 0.50823828549408700539 0.47856513461613792160 0.45100316997982226042 0.42534418796075224023 0.40140864267100062612 0.37904067123351592450 0.35810412079140596653 0.33847935237721116231 0.32006065180943954473 0.30275411841667265733 0.28647593256100667425 0.27115092548481989354 0.25671137172753266675 0.24309607982465952780 0.23024943866402525217 0.21812079829402031272 0.20666385582384316777 0.19583615018245792427 0.18559863029602663431 0.17591528441380455128 0.16675282058149165643 0.15808039006967367079 0.14986934701578524809 0.14209303870865164221 0.13472662189456530157 0.12774690125675225438 0.12113218685333992930 0.11486216781809943654 0.10891780005558016065 0.10328120601480250684 0.09793558491149267908 0.09286513199442625321 0.08805492008233883894 0.08349101688850613101 0.07916015075156823677 0.07504983944430998477 0.07114829479367701381 0.06744437715591189431 0.06392755366572133724 0.06058785982023584538 0.05741586403309684172 0.05440263484785989867 0.05153971054139616648 0.04881907088268300221 0.04623311084142156524 0.04377461606552279783 0.04143673996790275815 0.03921298228045100309 0.03709716894858994252 0.03508343325382523581 0.03316619806222886879 0.03134015910679854855 0.02960026874038401701 0.02794172288514973346 0.02635994441196998217 0.02485057146485836199 0.02340944448287918256 0.02203259422883685481 0.02071623042993242514 0.01945673098109668153 0.01825063166957296978 0.01709461638342957279 0.01598550776986562560 0.01492025831145937786 0.01389594179007636043 0.01290974510943732056 0.01195896044967725835 0.01104097772935852539 0.01015327735213622518 0.00929342321787873793 0.00845905598101714951 0.00764788654711412441 0.00685769962809668066 0.00608630810071231210 0.00533160614288430423 0.00459152396597550805 0.00386403196795614967 0.00314713516850195774 0.00243886772588353118 0.00173728752992485802 0.00104047085996983313 0.00034650709409111968 -0.00034650654469225994 -0.00104047021992681454 -0.00173728670567585564 -0.00243886661794312509 -0.00314713366838692554 -0.00386402995501133883 -0.00459152130502571421 -0.00533160268448240604 -0.00608630369038853924 -0.00685769414073278405 -0.00764788896721824152 -0.00845905728565021775 -0.00929342356099593925 -0.01015327692261480674 -0.01104097671195902741 -0.01195895901367260983 -0.01290974340614980953 -0.01389593995292592865 -0.01492025645614347695 -0.01598550599440751174 -0.01709461476870455243 -0.01825063028130013976 -0.01945672987366087181 -0.02071622965193142818 -0.02203259382933975274 -0.02340944451751980626 -0.02485057200079632267 -0.02635994552909803890 -0.02794172466757893769 -0.02960027124079556149 -0.03134015071871332214 -0.03316619047690483324 -0.03508342641920569882 -0.03709716279255592664 -0.03921297674246260190 -0.04143673500781541730 -0.04377461166392704328 -0.04623310699735316831 -0.04881906761055043731 -0.05153970786842765328 -0.05440263281298263198 -0.05741586268816434302 -0.06058785923409470975 -0.06392755393099913697 -0.06744437839743711027 -0.07114829717735859926 -0.07504984318403851162 -0.07916015610720583684 -0.08349102413637177200 -0.08805492940654358058 -0.09286510231367339774 -0.09793555707993562010 -0.10328117963030458704 -0.10891777462669949283 -0.11486214286847706845 -0.12113216195312304091 -0.12774687602952528032 -0.13472659601810266228 -0.14209301191518586283 -0.14986931909311440592 -0.15808036086187582381 -0.16675278998750764359 -0.17591525238291827460 -0.18559859682107715528 -0.19583611529238043047 -0.20666381957694601734 -0.21812076077226461024 -0.23024939996672488807 -0.24309604005690210737 -0.25671133097056653138 -0.27115087382696356766 -0.28647587975628274748 -0.30275406434557838864 -0.32006059631034422530 -0.33847929528255715770 -0.35810406193345911685 -0.37904061043784242901 -0.40140857974476640280 -0.42534412267831944732 -0.45100310206794780310 -0.47856506374122698144 -0.50823821125398960241 -0.54026568213434322807 -0.57493352755523641218 -0.61258093629078858022 -0.65361343081801803745 -0.69852000851113926760 -0.74789550281214145500 -0.80246975611801607542 -0.86314536288016108223 -0.93104524313018133252 -1.00756865726196798150 -1.09444528898217319224 -1.19375008105974078632 -1.30776444866912378018 -1.43835510637277330659 -1.58496576933323263248 -1.73888602834853855938 -1.86863949325416678349 -1.89065658799911884280 -1.65974883819140606178 -1.36704263111638635309 -1.09951119407823649787 -0.87487433870462183449 -0.68831398266199939062 -0.53081590536232825528 -0.39427630889749254450 -0.27228294283875309478 -0.15979731806965097318 -0.05268612763027279156 
0.05027585855628569078 0.15268070779477782573 0.26086089782453303343 0.37945514477260244846 0.51455665008468320920 0.67495902853776934549 0.87434470808893660632 1.13482366886439534071 1.49022480928851397408 1.97342909338071303971 2.49241897319409400069 2.28027995239961445151 1.99063037660726749323 1.74065318130518176254 1.53897117121865822931 1.37609593945948849303 1.24232355523797188823 1.13035103814383197651 1.03499213006675749860 0.95256764618618428031 0.88042510978310173364 0.81661218530213131039 0.75966135854141469963 0.70844774323924997184 0.66209356590422818734 0.61990280240749373597 0.58131553312297579161 0.54587544552882949489 0.51320627542855823400 0.48299444163302340804 0.45497604960924586948 0.42892702894931078461 0.40465555367033334555 0.38199614927087899297 0.36080506253604593958 0.34095658812449136654 0.32234012818896484731 0.30485781937211520187 0.28842260310805611923 0.27295664529885743654 0.25839000678107182374 0.24465966850896747609 0.23170847253239146291 0.21948447129365167285 0.20794026337140669725 0.19703245318439477352 0.18672119096593275955 0.17696977926609180898 0.16774433485587603165 0.15901349697258537752 0.15074817448915589502 0.14292132590812967052 0.13550776714206791418 0.12848400290269235136 0.12182807822115004903 0.11551944719393580918 0.10953885651909689436 0.10386824177400888480 0.09849063470097618733 0.09339008000758153294 0.08855150365309594207 0.08396087020833054027 0.07960478513988622495 0.07547066437433302966 0.07154662652787746602 0.06782144644451815196 0.06428451262270096223 0.06092578807330273349 0.05773577423538234221 0.05470547762958521965 0.05182637897026443063 0.04909040449303958553 0.04648989928380808934 0.04401760242124908018 0.04166662376695606795 0.03943042225608262008 0.03730278555772237326 0.03527781098888294053 0.03334988757740409149 0.03151367917880620872 0.02976410685946895285 0.02809634060114030163 0.02650577492737338225 0.02498802256362120389 0.02353889982579127071 0.02215441456355660144 0.02083075471976059134 0.01956427745638533722 0.01835149880596298466 0.01718908381141970310 0.01607383711956011929 0.01500269399624443167 0.01397271173246950049 0.01298106141255028767 0.01202502001734995218 0.01110196283726216926 0.01020935617082163738 0.00934475028686709841 0.00850577263013962970 0.00769012126034418486 0.00689557203852775302 0.00611991916703913397 0.00536104857203900664 0.00461687888507644750 0.00388536919472493025 0.00316451343217671877 0.00245233484530649193 0.00174688055501248662 0.00104621617963318592 0.00034842051279793118 -0.00034841976122079732 -0.00104621532917514859 -0.00174687950292573557 -0.00245233348083295777 -0.00316451163148379067 -0.00388536681452722465 -0.00461687575397440320 -0.00536104447877328028 -0.00611991384647014858 -0.00689556516539568953 -0.00769012523644863055 -0.00850577496928517363 -0.00934475136302292952 -0.01020935629326036320 -0.01110196225626358668 -0.01202501893849128312 -0.01298106000772236701 -0.01397271014711765069 -0.01500269235386819666 -0.01607383552468089061 -0.01718908235231852988 -0.01835149755794129867 -0.01956427648631298144 -0.02083075409207768569 -0.02215441434774090279 -0.02353890010530768073 -0.02498802344716610779 -0.02650577656281183359 -0.02809634319182796602 -0.02976411067168782676 -0.03151366965101098927 -0.03334987929402011275 -0.03527780371804567494 -0.03730277912832202780 -0.03943041655271317669 -0.04166661871770671599 -0.04401759798747406638 -0.04648989545277260049 -0.04909040127295372091 -0.05182637638732556784 -0.05470547572752171295 -0.05773577307751853738 -0.06092578774792134499 -0.06428451325195094768 -0.06782144819746260822 -0.07154662963892055583 -0.07547066916919420443 -0.07960479207144155467 -0.08396087990042266913 -0.08855151691964713301 -0.09339004619541013685 -0.09849060413331778285 -0.10386821346398122934 -0.10953882965612671274 -0.11551942112884905356 -0.12182805242930805356 -0.12848397695535807017 -0.13550774068828874697 -0.14292129866431080298 -0.15074814623316834528 -0.15901346754018053087 -0.16774430413703189657 -0.17696974720056823926 -0.18672115753815388128 -0.19703241841858953887 -0.20794022732810835130 -0.21948443406882345297 -0.23170843425974974039 -0.24465962936500940117 -0.25838996698468397195 -0.27295659207561329129 -0.28842254927851196378 -0.30485776457666868833 -0.32234007212845194879 -0.34095653054863894749 -0.36080500322175412808 -0.38199608800185580471 -0.40465549021907576410 -0.42892696306077615631 -0.45497598098632519026 -0.48299436992465583085 -0.51320620022119789461 -0.54587536634126132551 -0.58131544940347279482 -0.61990271353062786908 -0.66209347116514327691 -0.70844764184303021803 -0.75966124958530056865 -0.81661206774888084325 -0.88042498242495437211 -0.95256749377933380707 -1.03499196480522304142 -1.13035085802593648907 -1.24232335768604551518 -1.37609572108313971128 -1.53897092748251695937 -1.74065290615272427743 -1.99063006249550777937 -2.28027959313950923104 -2.49241858096887147767 -1.97342878283006806228 -1.49022457465841862145 -1.13482349006884541964 -0.87434457023178424606 -0.67495892204061491704 -0.51455656884158518238 -0.37945508482511797199 -0.26086085659314761642 -0.15268068365405568221 -0.05027585060566573671 
0.04601244901806134102 0.13978873144268266770 0.23902475282107316090 0.34812665994447433704 0.47299643778573763342 0.62262066461443832388 0.81272165817325658921 1.07521379057701982340 1.48560362827653280604 2.25132349125907182952 3.82530996096833941778 2.76943067171846557528 2.20270206965643566832 1.84804515725438633922 1.60078022971809286190 1.41532437499385133073 1.26909697229939499863 1.14964300375137318255 1.04948101767498602754 0.96380793544323850597 0.88937513758261399488 0.82389240175135003419 0.76568989599642134358 0.71351594044820276785 0.66641019402648449255 0.62362108685901374017 0.58455027454020669353 0.54871421335080761139 0.51571692905835209153 0.48523030687812707118 0.45697955787482646972 0.43073232455688920117 0.40629039379014952882 0.38348330964359700346 0.36216339195743718626 0.34220180939572708567 0.32348545344981927130 0.30591442777476907100 0.28940001520023656001 0.27386301912407245984 0.25923236816244943359 0.24544411489772788304 0.23244031166284939705 0.22016835097678671973 0.20858027318375665926 0.19763220821778385017 0.18728390111721038291 0.17749830682873612986 0.16824124260337067205 0.15948108847560354961 0.15118852806009863698 0.14333632329264392458 0.13589911786288572104 0.12885326499081173335 0.12217667593465669773 0.11584868621738989014 0.10984993705287392218 0.10416226986114560105 0.09876863211081235439 0.09365299304489543841 0.08880020108522859723 0.08419617515181493372 0.07982745522525314108 0.07568140638526940633 0.07174610049898308417 0.06801026947157470803 0.06446326230727239537 0.06109500561486615189 0.05789596720556842990 0.05485712246480558413 0.05196992321700499157 0.04922626883541296461 0.04661847937953057797 0.04413927056870063648 0.04178173042261117132 0.03953929741915846591 0.03740574003731539365 0.03537513756659323161 0.03344186207969630092 0.03160056147709237873 0.02984614078133335582 0.02817375773255193644 0.02657879213270536098 0.02505684403647253505 0.02360371769312338136 0.02221540947984511349 0.02088809642918322551 0.01961812531869276677 0.01840200228650887976 0.01723638293669551083 0.01611806290068262815 0.01504396882148522491 0.01401114973101785094 0.01301676879093165845 0.01205809536993231006 0.01113249743146955961 0.01023743420702172627 0.00937044912861278653 0.00852916299235463929 0.00771126730939281427 0.00691453467568757876 0.00613674795683731393 0.00537579009309380011 0.00462957380758022459 0.00389605249371153140 0.00317321452014694997 0.00245907766818988845 0.00175168366514440546 0.00104909279079318371 0.00034937853868499197 -0.00034937768382885021 -0.00104909183264300710 -0.00175168249599635386 -0.00245907617099093336 -0.00317321256216327461 -0.00389604991767061567 -0.00462957041757212310 -0.00537578563019397958 -0.00613674205129656133 -0.00691452674255717617 -0.00771127246927339177 -0.00852916599200667300 -0.00937045062861782685 -0.01023743463112578717 -0.01113249708133798310 -0.01205809447632050224 -0.01301676753909974775 -0.01401114827397843127 -0.01504396728749070322 -0.01611806139816126041 -0.01723638155795845228 -0.01840200111185190390 -0.01961812442151548291 -0.02088809588236399326 -0.02221540936421094459 -0.02360371810886746635 -0.02505684511974095099 -0.02657879408319336473 -0.02817376086522255935 -0.02984614563817302585 -0.03160055104771722356 -0.03344185333013733469 -0.03537513003071170170 -0.03740573344996006577 -0.03953929162235071681 -0.04178172532284081531 -0.04413926611547140666 -0.04661847555335139892 -0.04922626564112162623 -0.05196992068044081758 -0.05485712063225822721 -0.05789596614651397466 -0.06109500542811388546 -0.06446326313140811337 -0.06801027150150583400 -0.07174610401170802843 -0.07568141178237855482 -0.07982746310897474717 -0.08419618647422569269 -0.08880021747667092569 -0.09365295608692898732 -0.09876859979397646649 -0.10416224043624125462 -0.10984990940496136558 -0.11584865956148375499 -0.12217664967989966263 -0.12885323867428744027 -0.13589909111541947917 -0.14333629582055068541 -0.15118849963510103129 -0.15948105892866179523 -0.16824121181990808749 -0.17749827474413110151 -0.18728386771239982633 -0.19763217351569439817 -0.20858023724810231814 -0.22016831391517976968 -0.23244027363845767842 -0.24544407615870283967 -0.25923232911372545706 -0.27386296469004789422 -0.28939996070551721186 -0.30591437255418707508 -0.32348539707813983579 -0.34220175156178400666 -0.36216333240306036734 -0.38348324812872525147 -0.40629033006892112390 -0.43073225835934003669 -0.45697948889193384936 -0.48523023474990722992 -0.51571685336488104490 -0.54871413360600573839 -0.58455019018679665876 -0.62362099726306596814 -0.66641009846893739521 -0.71351583811054120066 -0.76568978593716519043 -0.82389228286726012840 -0.88937500854287654395 -0.96380778126187360844 -1.04948085015367098549 -1.14964282063030065473 -1.26909677057542280565 -1.41532415049488813352 -1.60077997632145185847 -1.84804486529961931041 -2.20270172234126171418 -2.76943023583953529254 -3.82530935990680998060 -2.25132313750160673038 -1.48560339461838841757 -1.07521362130692343939 -0.81272153011305747761 -0.62262056642709839860 -0.47299636313828608003 -0.34812660496824243683 -0.23902471505467065560 -0.13978870934775927681 -0.04601244174399905101 
0.03999765509134833863 0.12143701613685498053 0.20732272207260260544 0.30103030439858402545 0.40668177649932468753 0.52980553396102969543 0.67870746941268822461 0.86770620699388123498 1.12565242198149229047 1.52084499011209350883 4.35186171775325192357 2.93008560962000341732 2.21964779231944220328 1.80346250315014033916 1.52921689746799671639 1.33284734644843561036 1.18367181519993502903 1.06532227178232230536 0.96829897230333106251 0.88671686476041200464 0.81673903468674846629 0.75575657239630067430 0.70193153045931366840 0.65392837880589915756 0.61075012742955359091 0.57163527730864149845 0.53598928473190832200 0.50333959947198181339 0.47330447118350238433 0.44557135910575074167 0.41988053660411084334 0.39601441295121969643 0.37378850147141473581 0.35304489779882608502 0.33364794520052676319 0.31547920752371139130 0.29843524951571542836 0.28242529802879190459 0.26736878012719761388 0.25319388429329386936 0.23983638762162440283 0.22723865357606365389 0.21534869334518547124 0.20411903688820581815 0.19350661591533707684 0.18347221606737398880 0.17397973824613202631 0.16499599453675961591 0.15649039997633551469 0.14843492173168365555 0.14080308271859554026 0.13357051444252768246 0.12671455840602613430 0.12021417954104864079 0.11404965693619834033 0.10820228348557972553 0.10265483924365335910 0.09739103886271202604 0.09239558426265406799 0.08765408909912680846 0.08315287210067370816 0.07887929254393849510 0.07482134910551385687 0.07096765541759739171 0.06730727887660412079 0.06383008365576722798 0.06052650936027770268 0.05738741801149295496 0.05440407580658278286 0.05156853594945134261 0.04887282369161182610 0.04630955468681545451 0.04387175500228891745 0.04155288189100618534 0.03934657894635899822 0.03724686500447844245 0.03524805728772811841 0.03334456195616659901 0.03153156452379918956 0.02980388894726664073 0.02815688734606364499 0.02658610547912333005 0.02508743275175245521 0.02365676913911837070 0.02229001685794514825 0.02098374047454908131 0.01973426188578621121 0.01853832099358797281 0.01739250429464265363 0.01629407259597860994 0.01523959071749592109 0.01422642178111260119 0.01325195684208285013 0.01231324438230545909 0.01140808546656325688 0.01053386419888820147 0.00968814357639469562 0.00886862864418630145 0.00807326298861612245 0.00729982570564574954 0.00654610376852481426 0.00581028741397186625 0.00509015220487834923 0.00438392099152806920 0.00368943732497076671 0.00300506186514347710 0.00232880361776934604 0.00165891671777392371 0.00099346474320488728 0.00033088425737525868 -0.00033088381689764840 -0.00099354751723256863 -0.00165903269177438686 -0.00232900269241952031 -0.00300521074610113912 -0.00368953593162041045 -0.00438395256883234666 -0.00509034976214245947 -0.00581041759849533143 -0.00654631610253560495 -0.00729997838046825536 -0.00807346442921016809 -0.00886884594643241875 -0.00968819378838923356 -0.01053393066704252923 -0.01140826823018753489 -0.01231351022930659948 -0.01325207270319362501 -0.01422665417463044035 -0.01523963993796036490 -0.01629403861013787105 -0.01739265359680002010 -0.01853842047445489888 -0.01973441150297487387 -0.02098380704321299584 -0.02229013365730531104 -0.02365680301459073889 -0.02508765026545940052 -0.02658630697067993626 -0.02815703984909358887 -0.02980408340540343856 -0.03153180987615806369 -0.03334482460390721104 -0.03524813723922387565 -0.03724702862703756223 -0.03934674292318469935 -0.04155301288849926056 -0.04387185300976791102 -0.04630966966629821574 -0.04887275581584693551 -0.05156850173538651827 -0.05440417520983180377 -0.05738746789603280107 -0.06052667633103821221 -0.06383020128028392415 -0.06730736395280670359 -0.07096777477119078914 -0.07482158632970374590 -0.07887953160715380219 -0.08315301410356561174 -0.08765423658255418193 -0.09239573437098148878 -0.09739120718238505892 -0.10265487527580868798 -0.10820238665463771666 -0.11404974366976999844 -0.12021436617613402709 -0.12671467822199461439 -0.13357061725114732775 -0.14080305183147742709 -0.14843490694376759720 -0.15649053445651067706 -0.16499611171873201920 -0.17397983812000619719 -0.18347231529784957527 -0.19350666457483528538 -0.20411910164585023164 -0.21534884090117481503 -0.22723886741587479010 -0.23983650146172369455 -0.25319397342808280804 -0.26736893596438016107 -0.28242548685262458541 -0.29843530455518130218 -0.31547919522654432889 -0.33364798200589179666 -0.35304503354351801647 -0.37378855284331136133 -0.39601446308017063114 -0.41988045210735469581 -0.44557125637558325781 -0.47330454984924685835 -0.50333964279646981055 -0.53598942566247975705 -0.57163536564705585974 -0.61075014616106471088 -0.65392834417136569414 -0.70193160851597713457 -0.75575669596878236600 -0.81673903655251578471 -0.88671672082618857580 -0.96829882163746971990 -1.06532224644427309102 -1.18367163051923096617 -1.33284718340379915169 -1.52921668610552163869 -1.80346222122681409950 -2.21964739565185098513 -2.93008508879553364324 -4.35186092704597093928 -1.52084475128815777012 -1.12565224500660576723 -0.86770607042738645553 -0.67870736248644536470 -0.52980545041644599991 -0.40668171231621585981 -0.30103025685490003571 -0.20732268930953826058 -0.12143699693831035147 -0.03999764876657024154 
0.03253881030177874223 0.09863895594076632634 0.16779881493389492420 0.24199005907795778647 0.32289482985193740383 0.41121222531767087638 0.50459647852260536283 0.59125114600432793210 0.62845486254344828936 0.46459747363300052392 3.38483970852010429553 2.54005703137494265320 1.95928656632204933885 1.57235751085949004846 1.30821410371240176573 1.12069936664127567383 0.98199551823441311171 0.87535512172109974927 0.79049347068149700135 0.72093038205878201552 0.66247161090160489039 0.61232802162081156894 0.56859320585189720987 0.52992806809371018062 0.49536678092820807251 0.46419494914573533606 0.43587127240840572995 0.40997598649283872874 0.38617798958640037199 0.36421109461670653218 0.34385780889323314113 0.32493837620606313976 0.30730208377960366306 0.29082186658868636187 0.27538881175459550832 0.26090896110275707542 0.24730097969438702421 0.23449375774475811340 0.22242464536859074542 0.21103812031242341618 0.20028482206058129123 0.19012038610100034930 0.18050524408508294982 0.17140309171992385018 0.16278135506198054827 0.15461032454311407491 0.14686275529030012876 0.13951336752526799501 0.13253914632471722190 0.12591904186010083322 0.11963290358352199338 0.11366221297492984377 0.10798998362204770274 0.10260036154008389531 0.09747829210482450435 0.09260958666601482037 0.08798108908081303525 0.08358024272681063849 0.07939555679570275970 0.07541590685278265482 0.07163073467708613862 0.06803028140822675596 0.06460528778617913304 0.06134686092451602235 0.05824644100371756394 0.05529626756484162797 0.05248871337570903961 0.04981655088442948909 0.04727285229932931543 0.04485158910938480403 0.04254603336306672645 0.04035052292294949439 0.03825942895829825829 0.03626758893204851120 0.03436977369375426861 0.03256128700002136611 0.03083723276731120677 0.02919334773920922999 0.02762556849944530768 0.02612983163174931178 0.02470227355999554675 0.02333903070805831703 0.02203693894031744094 0.02079240113417313296 0.01960231976738668891 0.01846359731771940460 0.01737336940976774713 0.01632860513467448982 0.01532667326387127105 0.01436534224907859425 0.01344154787474849400 0.01255295867252925746 0.01169754293428582059 0.01087300249835720933 0.01007713912315466587 0.00930795440723386491 0.00856318349562457115 0.00784099452033615307 0.00713952230668724042 0.00645706821345015669 0.00579170045256205412 0.00514158715603230121 0.00450516290939617647 0.00388059584466304841 0.00326628724067745679 0.00266067168297468015 0.00206218375708999702 0.00146902490172351463 0.00087977958251883592 0.00029314883853714946 -0.00029294899839271693 -0.00087992946262716032 -0.00146929135524942467 -0.00206241690392516830 -0.00266097144319132894 -0.00326653704085799745 -0.00388082899149821969 -0.00450551262964893340 -0.00514205344970264377 -0.00579218339957776607 -0.00645750120042976050 -0.00714005521373906049 -0.00784142750731575688 -0.00856343329580511181 -0.00930823751410514433 -0.01007750549675279217 -0.01087326895188311937 -0.01169777608112099188 -0.01255324177940053687 -0.01344139799464016960 -0.01436512575558879234 -0.01532680649063422607 -0.01632880497481892235 -0.01737355259656681028 -0.01846383046455457588 -0.01960258622091259895 -0.02079270089438978175 -0.02203727200722482849 -0.02333948034838329022 -0.02470265658693904243 -0.02613024796538354622 -0.02762605144646101962 -0.02919374741949809504 -0.03083746591414637805 -0.03256150349351116802 -0.03437009010731628678 -0.03626772215881146622 -0.03825961214509732145 -0.04035067280305781878 -0.04254591678964914081 -0.04485143922927647964 -0.04727300217943763982 -0.04981671741788318286 -0.05248891321585347214 -0.05529646740498606050 -0.05824664084386199647 -0.06134707741800583120 -0.06460572077315873685 -0.06803081431527857603 -0.07163116766406574243 -0.07541623991969004237 -0.07939593982264625538 -0.08358062575375413417 -0.08798125561426672903 -0.09260986977288609978 -0.09747860851838652252 -0.10260061134026443597 -0.10799021676888287402 -0.11366232954834742941 -0.11963277035675901061 -0.12591894194002864471 -0.13253932951151625730 -0.13951361732544853567 -0.14686293847709919191 -0.15461059099663998495 -0.16278158820881571955 -0.17140334152010439084 -0.18050552719195422924 -0.19012081908797995311 -0.20028515512748867877 -0.21103848668602154248 -0.22242502839553424110 -0.23449409081166550095 -0.24730122949456756487 -0.26090916094290150795 -0.27538901159473994085 -0.29082204977548548053 -0.30730235023312957310 -0.32493847612613535603 -0.34385767566647018612 -0.36421094473659820778 -0.38617800623974579688 -0.40997611971960168376 -0.43587145559520479310 -0.46419524890595198485 -0.49536694746166176628 -0.52992820132047313564 -0.56859348895876848928 -0.61232837134106432586 -0.66247186070178543105 -0.72093028213870979926 -0.79049338741477015446 -0.87535515502779048802 -0.98199528508757794043 -1.12069915014778587192 -1.30821387056556659445 -1.57235722775261876905 -1.95928623325514195130 -2.54005649846789127722 -3.38483909234632607266 -0.46459740063323262671 -0.62845476369247754711 -0.59125105290959267812 -0.50459639898889074860 -0.41121216043600999912 -0.32289477885522305245 -0.24199002082561399396 -0.16779878839026887705 -0.09863894032937164935 -0.03253880515054347056 
0.02405744047671576347 0.07278118239050335170 0.12324352264427629322 0.17623628712737149371 0.23169525851274630490 0.28755205893509105941 0.33721507335569778085 0.36424703595739349460 0.33231840855498573362 0.17368674562213692880 2.33340630151346317689 1.88601591011305913526 1.50508415730499223173 1.21846676082171256894 1.01058268420217700623 0.85974064534255489889 0.74825559082114523335 0.66360936745724075081 0.59738940461073763988 0.54403938021252429280 0.49988909678333481867 0.46249087892746848505 0.43018518747217626697 0.40182380756093039054 0.37659422247315887944 0.35390703700954873057 0.33332476778724640099 0.31451508064606059634 0.29722061478665295908 0.28123716688810418418 0.26640110117881476981 0.25257885782892230964 0.23965975870510192181 0.22755167750077021083 0.21617614365254667064 0.20546674361909822437 0.19536592343882830392 0.18582415606260838103 0.17679794295233364210 0.16824931448056190675 0.16014436443612115046 0.15245305018396493324 0.14514862645143011832 0.13820677935427738703 0.13160565970338211628 0.12532538340437326951 0.11934753185727231539 0.11365558494347283158 0.10823432150530720719 0.10306911990554112890 0.09814685730802352737 0.09345531015725327961 0.08898285441816256025 0.08471903178985940031 0.08065345058483330831 0.07677668500960521669 0.07307954241753122915 0.06955349629578222448 0.06619061965196237907 0.06298325194720177933 0.05992393248277494422 0.05700599992053412279 0.05422282622902230287 0.05156794991023616603 0.04903560890667790773 0.04662004116084972338 0.04431548461525380844 0.04211694326627934970 0.04001972087053218274 0.03801855497087558433 0.03610901577744130009 0.03428684003381476941 0.03254783109696290921 0.03088809208406928519 0.02930365949893598554 0.02779096952565396350 0.02634615858809752353 0.02496629569748165522 0.02364771711782509556 0.02238775831386874415 0.02118312192322946430 0.02003104349057593936 0.01892879186726759144 0.01787370251804532018 0.01686341066786667398 0.01589528508816329122 0.01496692769720198157 0.01407600702663103220 0.01322082443522276662 0.01239871538771808446 0.01160791462950783171 0.01084642375914768309 0.01011231098857479083 0.00940404421001517221 0.00871962502202450196 0.00805742139675658109 0.00741556815953003934 0.00679273304271532652 0.00618708417832181112 0.00559742252548289798 0.00502204944297091060 0.00445933290293965001 0.00390824039797621481 0.00336703998016218975 0.00283463252870319593 0.00230948593582525064 0.00179020132051732617 0.00127531318838691732 0.00076400552551092460 0.00025451307728019401 -0.00025442981055334712 -0.00076408879223777149 -0.00127566290863967424 -0.00179041781400712807 -0.00230970242931505254 -0.00283488232888373659 -0.00336745631379642418 -0.00390860677157434111 -0.00445989911668220884 -0.00502249908329588379 -0.00559788881915324055 -0.00618775031213658622 -0.00679313272300419158 -0.00741603445320038190 -0.00805770450362786050 -0.00871977490213282636 -0.00940426070350497412 -0.01011261074879143962 -0.01084647371918379122 -0.01160783136278098482 -0.01239869873437271508 -0.01322084108856813600 -0.01407632344019305037 -0.01496712753734641410 -0.01589555154168920126 -0.01686369377473795339 -0.01787418546506103212 -0.01892925816093793401 -0.02003159305097312881 -0.02118367148362665375 -0.02238822460753908672 -0.02364828333156765439 -0.02496664541773441215 -0.02634659157507712735 -0.02779118601914376541 -0.02930394260580726495 -0.03088834188424982585 -0.03254819747056103552 -0.03428697326057772443 -0.03610904908413203884 -0.03801853831753021495 -0.04001978748391366025 -0.04211732629322284538 -0.04431573441543434910 -0.04662022434764878653 -0.04903585870685844839 -0.05156829963048892296 -0.05422319260262042917 -0.05700656613427668162 -0.05992441542979065616 -0.06298363497414527501 -0.06619111925232346039 -0.06955384601603498140 -0.07307987548443861670 -0.07677690150309501860 -0.08065371703835923223 -0.08471931489673067972 -0.08898323744510605593 -0.09345534346394401837 -0.09814682400133278861 -0.10306905329215965139 -0.10823437146534331532 -0.11365595131707095788 -0.11934774835076211730 -0.12532558324451770204 -0.13160592615690802631 -0.13820709576783940520 -0.14514900947837361400 -0.15245349982428990643 -0.16014473080971924901 -0.16824974746754151056 -0.17679845920604009279 -0.18582455574289724609 -0.19536638973249864648 -0.20546701007262416216 -0.21617644341276331943 -0.22755196060764151800 -0.23966017503873615624 -0.25257895774899452590 -0.26640110117881476981 -0.28123713358141344543 -0.29722058147996222033 -0.31451534709958650637 -0.33332491766735472538 -0.35390723684969316309 -0.37659442231330336748 -0.40182412397449240871 -0.43018557049911976264 -0.46249131191444803335 -0.49988944650358746458 -0.54403948013259650907 -0.59738950453080974512 -0.66360940076393148956 -0.74825549090107301708 -0.85974039554237435823 -1.01058251766872331245 -1.21846644440815055077 -1.50508375762470336667 -1.88601561035284293055 -2.33340600175324652810 -0.17368671829828374875 -0.33231835622046568268 -0.36424697852961596123 -0.33721502012351245448 -0.28755201348347858570 -0.23169522184305568757 -0.17623625920206109630 -0.12324350309654744096 -0.07278117083836577184 -0.02405743665677442106 
0.01496720969127673939 0.04518481050023837042 0.07615780612532541127 0.10801630827448893690 0.14009785813659192399 0.17008567855421929949 0.19246472000765457722 0.19620351591456586249 0.16288499009695756037 0.07151734450415170308 1.38199042210018774313 1.16551654993912734426 0.95656725873638492885 0.78584249108004655682 0.65590926023872964112 0.55942483978554957691 0.48767686555706296625 0.43343708622245463724 0.39141559993183250299 0.35794863739724291918 0.33055451709174121788 0.30756130975362339086 0.28783279093502756041 0.27058795204482066765 0.25527916447387610788 0.24151407540529135076 0.22900541463144463705 0.21753921997103020658 0.20695172242568560250 0.19711559051671656562 0.18793060441169018304 0.17931626183909088468 0.17120698192485406253 0.16354897436343662775 0.15629777472270234284 0.14941597958895161402 0.14287201421936401857 0.13663913334127641974 0.13069395565779018398 0.12501683022136944601 0.11959003787254120221 0.11439899028076183640 0.10942936556901372569 0.10466970623568272458 0.10010918760627873780 0.09573781767358013894 0.09154647040432450922 0.08752731872618824127 0.08367293524713659281 0.07997592588182556028 0.07642999566570551906 0.07302928262120644831 0.06976755839716020091 0.06663972706988374739 0.06364019311533297696 0.06076416037004150894 0.05800689928392444017 0.05536381353365982250 0.05283030679592570777 0.05040238226783344544 0.04807584330634995240 0.04584709278887544315 0.04371180084561387957 0.04166653688741916994 0.03970797024521743879 0.03783237056964594558 0.03603610743141416606 0.03431641637519078358 0.03267006665197413895 0.03109359436592740167 0.02958466804869885891 0.02814019017804980649 0.02675732968526745026 0.02543348864847416735 0.02416610245248307365 0.02295250656203506878 0.02179053604223213370 0.02067769289126886179 0.01961171225417501773 0.01859036258267110497 0.01761137902178688819 0.01667332938382060092 0.01577351582682240405 0.01491047285639979236 0.01408230199118065684 0.01328703813641141096 0.01252274950402920695 0.01178807051971375586 0.01108126923554664245 0.01040058039691871272 0.00974473834958189400 0.00911241082590663609 0.00850166603783009123 0.00791133825117640299 0.00734012850500675995 0.00678650469154717939 0.00624930107662180490 0.00572725200598256379 0.00521902521199990588 0.00472355488057019102 0.00423940882399165275 0.00376595421514025475 0.00330132587933462673 0.00284495760283220989 0.00239571695814788654 0.00195230498434284527 0.00151345602716901340 0.00107840403273939955 0.00064601657356888609 0.00021496138202792281 -0.00021537771566215724 -0.00064609984029573297 -0.00107857056619309333 -0.00151357260058659904 -0.00195227167765210652 -0.00239590014494694969 -0.00284537393646644432 -0.00330169225293275304 -0.00376620401532079541 -0.00423982515762588719 -0.00472407113427664171 -0.00521940823894340156 -0.00572761837958069009 -0.00624970075691066995 -0.00678663791831013441 -0.00734006189162528244 -0.00791148813128472739 -0.00850178261124767687 -0.00911246078594274422 -0.00974515468321612843 -0.01040104669058905529 -0.01108145242234570560 -0.01178822039982208025 -0.01252293269082827010 -0.01328712140313825785 -0.01408260175139730563 -0.01491095580341550431 -0.01577399877383811599 -0.01667372906410946598 -0.01761196188887481640 -0.01859092879641366380 -0.01961206197442777466 -0.02067814253159383497 -0.02179106894928395377 -0.02295287293563319508 -0.02416620237255528991 -0.02543370514196396925 -0.02675752952541188279 -0.02814034005815813089 -0.02958501776895161584 -0.03109397739287089735 -0.03267014991870098584 -0.03431664952202595487 -0.03603630727155859859 -0.03783243718302742309 -0.03970831996547019571 -0.04166706979447099002 -0.04371211725917589774 -0.04584740920243746132 -0.04807632625336566434 -0.05040298178826674302 -0.05283062320948772594 -0.05536406333384036316 -0.05800724900417720403 -0.06076432690349520271 -0.06364017646198760758 -0.06663982698995596365 -0.06976775823730463344 -0.07302941584796940333 -0.07643037869264901474 -0.07997620898869683970 -0.08367301851386343969 -0.08752753521967804318 -0.09154660363108746424 -0.09573778436688941407 -0.10010940409976853971 -0.10467012256931695902 -0.10942974859595722137 -0.11439924008094237706 -0.11959055412624763903 -0.12501737978176663546 -0.13069437199142441841 -0.13663951636821991542 -0.14287248051303436114 -0.14941622938913215468 -0.15629789129611992848 -0.16354920751027179904 -0.17120713180496238692 -0.17931641171919920907 -0.18793092082525222897 -0.19711590693027858379 -0.20695180569241244939 -0.21753935319779316160 -0.22900548124482611456 -0.24151399213856450388 -0.25527939762071127916 -0.27058835172510953271 -0.28783310734858963409 -0.30756154290045856214 -0.33055496673206619107 -0.35794882058404198233 -0.39141576646528619676 -0.43343708622245458173 -0.48767703209051660451 -0.55942468990544114149 -0.65590919362534816361 -0.78584227458655686593 -0.95656704224289512695 -1.16551643336570975862 -1.38199022226004331060 -0.07151733321919373498 -0.16288496436150212698 -0.19620348486489136430 -0.19246468949207951038 -0.17008565153134702630 -0.14009783583145168917 -0.10801629104301851969 -0.07615779395549943098 -0.04518480327077301073 -0.01496720729496411190 
0.00559379747946953110 0.01683304379382466465 0.02818658308231136722 0.03957328170865359596 0.05059418720492647736 0.06022807713759625869 0.06635461220611205135 0.06521731759626114844 0.05150069141414026497 0.02101469610010120448 0.50401389728449430550 0.43749280864702200233 0.36982573670130136634 0.31242661790997772187 0.26778735895405247902 0.23437235485701538029 0.20959024515931901078 0.19104647863699142363 0.17688733811027645970 0.16578461936589405923 0.15681972387326936769 0.14936668568665822932 0.14299688100294360993 0.13741627835628378307 0.13242020813208910113 0.12786391945240893619 0.12364366197559206739 0.11968459556754851292 0.11593129789488898496 0.11234320140829368029 0.10888983048573663837 0.10554863649758772226 0.10230269964495164459 0.09913952991880137233 0.09605010120594670298 0.09302745240802323679 0.09006718704185345814 0.08716610766512644659 0.08432208264963492184 0.08153384634113082508 0.07880059937903638456 0.07612297459047567827 0.07350047237508761100 0.07093372555999621909 0.06842333366563480013 0.06596962975891074166 0.06357311344018512500 0.06123441753658198650 0.05895380850162723618 0.05673175262899121662 0.05456851637219983786 0.05246413303794383864 0.05041870254629543524 0.04843179191027502384 0.04650340112988260444 0.04463289737799414070 0.04281998089439298383 0.04106415207871805251 0.03936454495701013911 0.03772026024861929727 0.03613033205951410309 0.03459442732278716903 0.03311084739721081860 0.03167889284227953794 0.03029723139036377688 0.02896489714743211152 0.02768042461909203666 0.02644261476447695713 0.02525010200926658399 0.02410165400590358331 0.02299607171352135992 0.02193188963772740863 0.02090787543096439549 0.01992253029214907656 0.01897465518041485666 0.01806275129467849183 0.01718568620745486442 0.01634219426449590173 0.01553097650486279235 0.01475043420740007605 0.01399933502455041889 0.01327701282249904580 0.01258173565332754151 0.01191243770293226589 0.01126805315720957879 0.01064734966860214627 0.01004899496948041815 0.00947212308588518681 0.00891543505687764082 0.00837796498842635629 0.00785868037311843182 0.00735654870354096602 0.00687047085889957998 0.00639961417192580484 0.00594284621513452294 0.00549916778780357163 0.00506774622266448205 0.00464781546583026284 0.00423830970319727385 0.00383816312066187493 0.00344650974426485845 0.00306311642717105315 0.00268638444822499878 0.00231588082044709154 0.00195073956987812380 0.00159006141586814920 0.00123288046438574384 0.00087869711506982640 0.00052631232705380171 0.00017519319328584970 -0.00017552626019323725 -0.00052654547388897299 -0.00087883034183278141 -0.00123309695787554574 -0.00159016133594036546 -0.00195107263678551135 -0.00231636376746280348 -0.00268681743520460259 -0.00306333292066085505 -0.00344692607789909289 -0.00383864606767758687 -0.00423852619668707575 -0.00464826510615523603 -0.00506819586298945524 -0.00549946754802022042 -0.00594302940193358609 -0.00639978070537949861 -0.00687068735238938189 -0.00735674854368539854 -0.00785901344002581936 -0.00837833136202448259 -0.00891573481709428961 -0.00947233957937498872 -0.01004927807635169756 -0.01064751620205584004 -0.01126840287746233571 -0.01191297060998408597 -0.01258211868027103719 -0.01327729592937032521 -0.01399973470483928395 -0.01475088384772504924 -0.01553119299835259426 -0.01634269386485698305 -0.01718623576785205387 -0.01806316762831272626 -0.01897480506052318106 -0.01992273013229350909 -0.02090802531107271989 -0.02193210613121721053 -0.02299635482039263934 -0.02410197041946560148 -0.02525031850275638590 -0.02644273133789454278 -0.02768059115254573044 -0.02896506368088580530 -0.03029764772399801132 -0.03167937578929524989 -0.03311131369088116116 -0.03459466046962234032 -0.03613079835318444566 -0.03772070988894427046 -0.03936476145049994102 -0.04106460171904302570 -0.04282044718806332639 -0.04463329705828300575 -0.04650350104995482070 -0.04843194179038334823 -0.05041878581302228213 -0.05246441614481511806 -0.05456883278576185603 -0.05673213565593471924 -0.05895409160849851560 -0.06123453410999957214 -0.06357336324036566566 -0.06596977963901906605 -0.06842365007919681830 -0.07093425846704803917 -0.07350090536206722869 -0.07612322439065621893 -0.07880109897939746588 -0.08153429598145578439 -0.08432234910316084575 -0.08716642407868846476 -0.09006752010876084569 -0.09302773551489453008 -0.09605018447267354986 -0.09913976306563654362 -0.10230284952505996898 -0.10554890295111363230 -0.10889011359260794554 -0.11234336794174737406 -0.11593146442834269261 -0.11968472879431148181 -0.12364386181573649992 -0.12786400271913578308 -0.13242052454565111930 -0.13741679460999023377 -0.14299726402988710561 -0.14936688552680266184 -0.15682015686024897150 -0.16578486916607459989 -0.17688737141696719846 -0.19104644533030071263 -0.20959024515931901078 -0.23437222163025239752 -0.26778724238063489338 -0.31242646802986939747 -0.36982562012788383621 -0.43749257550018683105 -0.50401371409769524234 -0.02101469273472822419 -0.05150068314147770998 -0.06521730707639783464 -0.06635460144855054310 -0.06022806731837748728 -0.05059417890838469045 -0.03957327518306769099 -0.02818657841165791988 -0.01683304099426574663 -0.00559379654727468895 
-0.00383126608782369260 -0.01163301588665066610 -0.01981779929855820299 -0.02850395172709241365 -0.03752246816310256250 -0.04612216941485614008 -0.05249166591704712559 -0.05318954914976692372 -0.04311423813674220007 -0.01794466042348674684 -0.34947078564329103756 -0.28938538232381461057 -0.22718373848817918770 -0.17374891525534510994 -0.13155853073598680614 -0.09931339084445767185 -0.07473461849372142751 -0.05572872163739361895 -0.04069781178728248960 -0.02851778813095508236 -0.01842622721071052877 -0.00991140503003862250 -0.00262816435281365557 0.00366033869880766360 0.00912160347255053239 0.01387763237659100923 0.01802101801118283220 0.02162410250861057648 0.02474587201817257665 0.02743608673583253221 0.02973687962537496787 0.03168565410049950515 0.03331555031849120496 0.03465627784748903650 0.03573494833375434609 0.03657630864850602848 0.03720307395482791435 0.03763589440097803163 0.03789422109434781305 0.03799560666095658235 0.03795610492574041928 0.03779163648687244859 0.03751595700762777597 0.03714172303048712820 0.03668075843066276320 0.03614418764286142505 0.03554210259437695640 0.03488336286494586602 0.03417639504732505884 0.03342902621383814221 0.03264811754277729960 0.03184013053214584943 0.03101086054613233500 0.03016513705489387576 0.02930815590218571742 0.02844384727751503306 0.02757614137038899571 0.02670820231642778708 0.02584326086463306638 0.02498354856328433016 0.02413126365397033624 0.02328913728533166250 0.02245853503168859788 0.02164088908074290885 0.02083753170012414557 0.02004962862400816448 0.01927817905311712821 0.01852341613428620803 0.01778627245485608910 0.01706708108173415894 0.01636604185506485010 0.01568338792168333384 0.01501948565518773648 0.01437390206859845421 0.01374677038867844203 0.01313799069535548369 0.01254736314848514667 0.01197455468116004340 0.01141913230640057009 0.01088079626399007793 0.01035884711342305309 0.00985348469484392808 0.00936404287443792782 0.00888968898493658344 0.00843025649288620116 0.00798521249123496091 0.00755405737962178137 0.00713599179746893242 0.00673061606448754901 0.00633729735355359480 0.00595546945092451097 0.00558453283616699991 0.00522415444237367410 0.00487346829558532590 0.00453204140882235151 0.00419937418172366961 0.00387486709385598260 0.00355792062478599291 0.00324790194738966420 0.00294414492785222137 0.00264591681897741182 0.00235325092745597431 0.00206548111947313373 0.00178154158092524995 0.00150133239174010669 0.00122418741810292886 0.00094974028641559016 0.00067702510264666671 0.00040560887981655469 0.00013507528429101967 -0.00013525847109008282 -0.00040584202665172597 -0.00067719163610036048 -0.00095004004663223895 -0.00122482024522696520 -0.00150194856551877365 -0.00178202452794096189 -0.00206578087968978252 -0.00235360064770873123 -0.00264626653923016875 -0.00294447799475960892 -0.00324820170760631299 -0.00355828699838411922 -0.00387538334756243330 -0.00420000700884770595 -0.00453264092925564910 -0.00487376805580197470 -0.00522438758920884538 -0.00558478263634754057 -0.00595560267768746598 -0.00633743058031654982 -0.00673084921132272029 -0.00713627490434021183 -0.00755439044652916891 -0.00798576205163215036 -0.00843082270662875999 -0.00889017193195229538 -0.00936432598130920724 -0.00985378445506057687 -0.01035919683367581001 -0.01088112933089746548 -0.01141946537330795763 -0.01197487109472206157 -0.01254781278881011986 -0.01313855690909804252 -0.01374728664238489273 -0.01437416852212436424 -0.01501966884198679963 -0.01568363772186387450 -0.01636614177513706636 -0.01706723096184248334 -0.01778647229500052163 -0.01852354936104916305 -0.01927844550664303824 -0.02005012822436924580 -0.02083808126052133503 -0.02164133872106788203 -0.02245893471197746294 -0.02328943704554831129 -0.02413159672087772378 -0.02498378171011950144 -0.02584349401146823766 -0.02670863530340739089 -0.02757667427744081579 -0.02844448010463906940 -0.02930870546258290688 -0.03016553673518274081 -0.03101104373293139815 -0.03184034702563565133 -0.03264830072957636276 -0.03342924270732794412 -0.03417666150085096888 -0.03488349609170882104 -0.03554238570124823582 -0.03614480381664009201 -0.03668135795109606079 -0.03714212271077599326 -0.03751632338122590227 -0.03779201951381594426 -0.03795643799264780682 -0.03799583980779175363 -0.03789447089452835371 -0.03763621081454004980 -0.03720347363511677941 -0.03657687486224859424 -0.03573548124080616617 -0.03465657760770568530 -0.03331578346532637624 -0.03168587059398930705 -0.02973704615882866859 -0.02743618665590474848 -0.02474617177838922544 -0.02162431900210037838 -0.01802140103812632788 -0.01387819859033356806 -0.00912215303294772184 -0.00366087160585948368 0.00262781463256089864 0.00991110526982197371 0.01842599406387535055 0.02851750502408378907 0.04069752868041122407 0.05572865502401214144 0.07473486829390196817 0.09931345745783914936 0.13155864730940436402 0.17374899852207192907 0.22718392167497825085 0.28938548224388682684 0.34947075233660029880 0.01794465769266617716 0.04311423160671068455 0.05318954114934826283 0.05249165809266265192 0.04612216261478230273 0.03752246269934311762 0.02850394763079078242 0.01981779648620410339 0.01163301425264648414 0.00383126555285787096 
-0.01311711203196064268 -0.03971604195403544146 -0.06732081266283440613 -0.09624882115533250904 -0.12605793871540149631 -0.15470262071692109096 -0.17700955730966416724 -0.18236961014157282435 -0.15282343438782541867 -0.06762368659769646406 -1.22715161365860581100 -1.01837964727735652559 -0.81542705920867319946 -0.64867987648042924054 -0.52095944225172274855 -0.42533293553859152780 -0.35348723947947746638 -0.29852903482563419857 -0.25543184234422255940 -0.22073166627833984421 -0.19209547286180850278 -0.16795764778976263187 -0.14725857200303948957 -0.12926809622726409543 -0.11347146555706900950 -0.09949551182941719640 -0.08706125820268084681 -0.07595520878922457086 -0.06600779922649735454 -0.05708207240218144546 -0.04906415274064102050 -0.04185848334614661326 -0.03538243031897536639 -0.02956475064763708707 -0.02434259460670773478 -0.01966007356912768955 -0.01546716088540733836 -0.01171959196355487620 -0.00837686586763197738 -0.00540227862444453422 -0.00276312306368708960 -0.00042805758937447536 0.00162996283137317732 0.00343628459020806076 0.00501422237064730325 0.00638469277447484274 0.00756764650944319328 0.00858033644135502982 0.00943934930219825219 0.01015947326266086748 0.01075473043954389141 0.01123741100172992446 0.01161910567759605328 0.01191030607472498559 0.01212043798659578897 0.01225849421970792719 0.01233253499322017888 0.01234962132556916004 0.01231638124821188285 0.01223897649893501693 0.01212236977465863674 0.01197245635964350186 0.01179316644339678533 0.01158856344218861523 0.01136264415890764212 0.01111827296895739892 0.01085888046148397734 0.01058676479814835147 0.01030439067406518916 0.01001395633082324821 0.00971742686317611515 0.00941643429896998896 0.00911254405266959111 0.00880698847183225553 0.00850086667725236111 0.00819531109641502553 0.00789138754342388893 0.00758939577849560010 0.00729023508228010542 0.00699443836182922496 0.00670210553721517499 0.00641430242254159566 0.00613099571111774821 0.00585225201632511016 0.00557847101845254656 0.00530961941080931865 0.00504606356699355274 0.00478727057995342875 0.00453350690321485672 0.00428483915015931416 0.00404113409402384605 0.00380212528128254235 0.00356801255207983559 0.00333829630605464445 0.00311281000975327515 0.00289162027655720522 0.00267459387970347962 0.00246106468537732326 0.00225099938688799739 0.00204429806416328574 0.00184009474324398070 0.00163902225125411860 0.00144041445437892435 0.00124373844556657787 0.00104922737165225044 0.00085614848543968947 0.00066470162707332747 0.00047398751590321808 0.00028405611196546943 0.00009449108162584707 -0.00009479084184249587 -0.00028433921883674884 -0.00047422066273838936 -0.00066481820049091311 -0.00085669804583687892 -0.00104971031866796238 -0.00124413812585544292 -0.00144056433448724874 -0.00163925539808928988 -0.00184026127669767448 -0.00204451455765308765 -0.00225124918706853805 -0.00246128117886712516 -0.00267489363992012841 -0.00289213653026365591 -0.00311334291680509523 -0.00333844618616296884 -0.00356819573887889874 -0.00380242504149919114 -0.00404145050758586422 -0.00428515556372133233 -0.00453383997012224427 -0.00478748707344323066 -0.00504611352702966087 -0.00531000243775281433 -0.00557890400543215037 -0.00585250181650565082 -0.00613121220460755012 -0.00641460218275824445 -0.00670235533739571565 -0.00699472146870050437 -0.00729043492242453794 -0.00758961227198540200 -0.00789160403691369083 -0.00819566081666778246 -0.00850121639750511804 -0.00880710504524984117 -0.00911267727943254613 -0.00941663413911442149 -0.00971772662339276394 -0.01001427274438526638 -0.01030465712759109920 -0.01058698129163815338 -0.01085909695497377925 -0.01111872260928237210 -0.01136304383919650718 -0.01158889650909600277 -0.01179338293688658723 -0.01197268950647867314 -0.01212263622818454678 -0.01223922629911555759 -0.01231656443501094600 -0.01234978785902285381 -0.01233291802016367456 -0.01225892720668753100 -0.01212090428026613154 -0.01191050591486941812 -0.01161937213112196332 -0.01123769410860120388 -0.01075514677317812584 -0.01015985628960436316 -0.00943968236910563974 -0.00858058624153557048 -0.00756786300293299519 -0.00638524233487203219 -0.00501465535762690706 -0.00343655104373397080 -0.00163021263155371798 0.00042780778919393470 0.00276288991685191831 0.00540204547760936293 0.00837669933417828361 0.01171937547006507430 0.01546679451180921205 0.01965950735538513072 0.02434209500634665346 0.02956461742087413205 0.03538228043886704893 0.04185826685265681135 0.04906383632707900233 0.05708168937523794978 0.06600746615958996699 0.07595499229573476896 0.08706112497591789179 0.09949501222905611508 0.11347103257008939181 0.12926784642708355477 0.14725837216289505704 0.16795748125630893810 0.19209532298170017839 0.22073153305157691695 0.25543157589069670488 0.29852880167879902729 0.35348718951944135824 0.42533283561851931154 0.52095944225172274855 0.64867980986704765201 0.81542672614176581192 1.01837931421044913805 1.22715119732497157656 0.06762367610829045361 0.15282341072634431089 0.18236958197444919083 0.17700953005504727056 0.15470259698550092864 0.12605791946018990446 0.09624880652069234266 0.06732080247302874021 0.03971603596579012518 0.01311711005892120252 
-0.02203825211784415927 -0.06679322723468605894 -0.11350058824335151897 -0.16311258151602503474 -0.21575784482627646810 -0.26962081742778587490 -0.31847433246311229738 -0.34645589971907808646 -0.31818620267531017021 -0.16735007922219269361 -2.17835719462655674761 -1.74155443399826026507 -1.36746434176160391871 -1.08458445557957361416 -0.87826632633181145327 -0.72757107005827492685 -0.61535256890010714415 -0.52946813600129871702 -0.46176835688527262391 -0.40688126201615659738 -0.36126631686173027447 -0.32256547433107130018 -0.28918041294900831417 -0.26000268604775556014 -0.23424385764414523692 -0.21132645633414881559 -0.19081582980362554736 -0.17237598015640287485 -0.15573995426620967919 -0.14069209131051252371 -0.12705316798644616938 -0.11467270466525292250 -0.10342213752068118993 -0.09319028881904500849 -0.08388020278360386328 -0.07540621460577767721 -0.06769228511060987330 -0.06067033542223043696 -0.05427964744342261838 -0.04846529844115821106 -0.04317762813954573176 -0.03837100637227308653 -0.03400449921642234585 -0.03004050341814945568 -0.02644497953951940872 -0.02318665259792851430 -0.02023677891926922712 -0.01756901291116719221 -0.01515897407600164115 -0.01298494645141090587 -0.01102617996906474218 -0.00926418941560314124 -0.00768202168544007691 -0.00626355634025799277 -0.00499487118332808677 -0.00386254361828264337 -0.00285428347623906120 -0.00195879978903690244 -0.00116613385614527942 -0.00046685988408512458 0.00014731549313751202 0.00068488548166101282 0.00115297771330347132 0.00155802037937746718 0.00190597537752523749 0.00220230500502793802 0.00245217179895007575 0.00266010546923212132 0.00283053580574232910 0.00296702662438974585 0.00307330827453711208 0.00315244497173239324 0.00320723447799764472 0.00324060778211787692 0.00325456328553741514 0.00325136584322649469 0.00323304716332017961 0.00320140580711836265 0.00315807380246724279 0.00310431680361489271 0.00304126723804643007 0.00297052382691731509 0.00289315238433118793 0.00281005219093799496 0.00272172284709881751 0.00262909694015434070 0.00253274068384712336 0.00243328690530120184 0.00233146835171282873 0.00222745155653569782 0.00212196926696606170 0.00201512140307613663 0.00190730764515478768 0.00179886106010940239 0.00168968172786776449 0.00158010271533726154 0.00147039047604380357 0.00136064493005960685 0.00125099930414762639 0.00114138698492638468 0.00103147490548849419 0.00092206242641168501 0.00081298301424226338 0.00070426997567096805 0.00059559024379041148 0.00048704373867280992 0.00037846392686446961 0.00027011726189130059 0.00016200374375330284 0.00005384026557919697 -0.00005423994586806202 -0.00016235346400605977 -0.00027041702210794938 -0.00037861380697279401 -0.00048697712529133241 -0.00059564020382651961 -0.00070438654908855369 -0.00081326612111354279 -0.00092229557324685629 -0.00103160813225144921 -0.00114148690499860095 -0.00125121579763742830 -0.00136091138358551689 -0.00147055700949749735 -0.00158016932871873905 -0.00168968172786776449 -0.00179896098018161865 -0.00190767401875291398 -0.00201545446998352418 -0.00212243556063640426 -0.00222796781024214852 -0.00233176811192947753 -0.00243357001217248126 -0.00253277399053786212 -0.00262899702008212444 -0.00272175615378955627 -0.00281010215097410310 -0.00289341883785709797 -0.00297077362709785575 -0.00304138381146401571 -0.00310443337703247835 -0.00315829029595704469 -0.00320162230060816455 -0.00323306381666554898 -0.00325129922984501718 -0.00325451332550130701 -0.00324064108880861568 -0.00320756754490503226 -0.00315271142525830328 -0.00307372460817134652 -0.00296745961136934966 -0.00283085221930434727 -0.00266043853613950887 -0.00245223841233155326 -0.00220232165837330740 -0.00190602533756134562 -0.00155815360614042220 -0.00115316090010253447 -0.00068510197515081472 -0.00014748202659120579 0.00046672665732216956 0.00116581744258326125 0.00195854998885636178 0.00285411694278536743 0.00386247700490116586 0.00499487118332808677 0.00626348972687651526 0.00768157204511510372 0.00926382304200501494 0.01102564706201292211 0.01298439689101371641 0.01515864100909425360 0.01756866319091443529 0.02023666234585164148 0.02318666925127388367 0.02644497953951940872 0.03004035353804113129 0.03400419945620569706 0.03837080653212865400 0.04317744495274666860 0.04846513190770451729 0.05427948090996892461 0.06067013558208601137 0.06769210192381081015 0.07540618129908693845 0.08388025274363997141 0.09319023885900890036 0.10342188772050064927 0.11467238825169090433 0.12705268503943045744 0.14069162501684220890 0.15573963785264766102 0.17237563043615011793 0.19081572988355333109 0.21132637306742196870 0.23424380768410915654 0.26000261943437408263 0.28918014649548240413 0.32256524118423612890 0.36126613367493121132 0.40688124536281122801 0.46176845680534484018 0.52946816930798945577 0.61535238571330808099 0.72757098679154807996 0.87826604322494028487 1.08458403924593937973 1.36746385881458820677 1.74155400101128066126 2.17835666171950492753 0.16735005316749929083 0.31818615321593524126 0.34645584596704859237 0.31847428316757464550 0.26962077581197757548 0.21575781163522655959 0.16311255651876327422 0.11350057091943213661 0.06679321707856469836 0.02203824877595801646 
-0.03028092132261739344 -0.09191802662353976139 -0.15677573155990387477 -0.22694307183913631221 -0.30424004164586349042 -0.38954847170485029650 -0.48081105539590440756 -0.56679345359630706191 -0.60611539737219444213 -0.45094003769656776370 -3.23166586824186197191 -2.40201671886097756214 -1.82829088535285677608 -1.44392717782437784990 -1.17995050397112777318 -0.99133258268935264823 -0.85088323054094416875 -0.74222248347410868519 -0.65529252024632000939 -0.58375877465266512445 -0.52352299162450322001 -0.47185738649702102521 -0.42689461965395031351 -0.38731871043751198158 -0.35217505578444274761 -0.32075075928617025056 -0.29249969113465118520 -0.26699232824611840442 -0.24388411290487965744 -0.22289297074706840296 -0.20378365661599673331 -0.18635692988766550116 -0.17044302635937924606 -0.15589426416440232970 -0.14258187963633872641 -0.13039236357315076020 -0.11922509646211666701 -0.10898985047802511872 -0.09960635649619575815 -0.09100187270405513118 -0.08311091814761084606 -0.07587380723705905439 -0.06923625006649558600 -0.06314891942693634519 -0.05756731757955435569 -0.05244984446761691288 -0.04775912998411513399 -0.04346023541046406535 -0.03952138616369893498 -0.03591357211618628753 -0.03261021452871659676 -0.02958603362301914785 -0.02681891375644340769 -0.02428803824727765459 -0.02197405590820267207 -0.01985938080650839765 -0.01792792581056801282 -0.01616446976271390668 -0.01455549014650614481 -0.01308809727262882916 -0.01175090025284930562 -0.01053294118591452389 -0.00942419475791211880 -0.00841553493557967158 -0.00749923456666579114 -0.00666726673870243758 -0.00591267035332521118 -0.00522871745900488349 -0.00460937954471773992 -0.00404939415332705721 -0.00354369866784054466 -0.00308719716457517279 -0.00267619260085893984 -0.00230662156042171773 -0.00197478700059150469 -0.00167752478574811903 -0.00141183731372507303 -0.00117469367566513938 -0.00096396224336103842 -0.00077691186817219204 -0.00061187721556166252 -0.00046639359041478201 -0.00033876235150387412 -0.00022725155091052329 -0.00013079537453108969 -0.00004802824804528427 0.00002244870955792067 0.00008200107259881406 0.00013159473510881975 0.00017196244428419050 0.00020417001422856629 0.00022928325904558733 0.00024760193895190241 0.00025982549445302539 0.00026678659281742512 0.00026885160764322791 0.00026648683260077632 0.00026035840150484546 0.00025073276788134535 0.00023817614547283483 0.00022265522758857514 0.00020500268149703516 0.00018545165403338615 0.00016450174555870944 0.00014162004902118497 0.00011750600492632657 0.00009225953334635052 0.00006634692795159935 0.00004003464226798314 0.00001327271625939375 -0.00001365574320288943 -0.00004018452237630754 -0.00006641354133307686 -0.00009229284003708928 -0.00011728951143652466 -0.00014133694214990555 -0.00016425194537816878 -0.00018558488079634117 -0.00020531909505905332 -0.00022295498780522394 -0.00023842594565337549 -0.00025109914147947165 -0.00026052493495853923 -0.00026633695249245193 -0.00026855184742657912 -0.00026652013929151508 -0.00025990876117987227 -0.00024770185902411868 -0.00022946644584465048 -0.00020458634786280072 -0.00017239543126379431 -0.00013171130852640539 -0.00008201772594418344 -0.00002251532293939817 0.00004816147480823929 0.00013109513474773848 0.00022736812432810893 0.00033871239146776599 0.00046616044357961073 0.00061166072207186062 0.00077676198806386765 0.00096361252310828149 0.00117467702231977000 0.00141202050052413619 0.00167780789261939844 0.00197498684073593722 0.00230660490707634835 0.00267605937409598482 0.00308703063112147902 0.00354328233420631022 0.00404899447303819215 0.00460919635791867677 0.00522863419227803661 0.00591268700667058056 0.00666748323219223948 0.00749950102019170117 0.00841570146903336536 0.00942411149118527192 0.01053262477235250572 0.01175066710601413433 0.01308781416575754974 0.01455505715952654100 0.01616425326922410477 0.01792805903733096784 0.01985966391337967707 0.02197423909500173522 0.02428795498055080770 0.02681876387633508330 0.02958580047618397657 0.03260974823504625419 0.03591320574258816123 0.03952125293693597996 0.04346013549039184909 0.04775917994415124213 0.05245011092114282986 0.05756751741969878822 0.06314901934700856145 0.06923616679976873911 0.07587344086346092809 0.08311066834743030540 0.09100163955721995990 0.09960600677594300123 0.10898968394457142495 0.11922521303553423877 0.13039264668002203962 0.14258214608986463645 0.15589423085771159094 0.17044282651923481353 0.18635668008748496050 0.20378317366898104912 0.22289240453332581637 0.24388387975804448615 0.26699217836601008003 0.29249959121457891342 0.32075095912631468309 0.35217528893127797440 0.38731882701092956722 0.42689450308053267236 0.47185697016338679077 0.52352269186428657122 0.58375882461270123258 0.65529255355301074815 0.74222268331425311771 0.85088319723425343000 0.99133246611593506259 1.17995010429083890813 1.44392669487736213796 1.82829055228594938853 2.40201630252734332771 3.23166533533481015183 0.45093996737199160130 0.60611530300284710560 0.56679336551021530788 0.48081098083621598427 0.38954841145959817617 0.30423999474997881487 0.22694303699969831101 0.15677570760738140931 0.09191801265308288671 0.03028091674230064256 
-0.03744832787167112764 -0.11382222637697270162 -0.19474123953361266448 -0.28364393263474663165 -0.38471077821321797430 -0.50352197234984497065 -0.64842796381934209027 -0.83379146189803043931 -1.08854189552059787971 -1.48123397536729339841 -4.21274440979348607783 -2.80655578869375776918 -2.09975573723349118183 -1.68288246088046511417 -1.40627605863174220957 -1.20692597011861901812 -1.05462537519491994509 -0.93324637935942478251 -0.83342047555109455281 -0.74933897458695630789 -0.67720922871643418617 -0.61444597624374996947 -0.55922185377765643022 -0.51020292929425337114 -0.46638722061963633347 -0.42700234950724874627 -0.39143967775528953901 -0.35920950473907958811 -0.32991127775760398233 -0.30321200088461808253 -0.27883094064693247915 -0.25652859082810208768 -0.23609873194676239683 -0.21736197901841042279 -0.20016086802641963605 -0.18435656654174364943 -0.16982564687822429561 -0.15645776024355875777 -0.14415400929523008999 -0.13282493489790828112 -0.12239027764505561180 -0.11277667991746141707 -0.10391748876315470840 -0.09575221760011817795 -0.08822557309056058839 -0.08128686129290157991 -0.07488973267270726542 -0.06899136002626118924 -0.06355280925247908108 -0.05853810066609130974 -0.05391438851394636522 -0.04965095602617410064 -0.04571979677897253236 -0.04209556886280002574 -0.03875399632774544079 -0.03567327790823453249 -0.03283353895340360151 -0.03021579108960325416 -0.02780309665957651083 -0.02557914108920671462 -0.02352976061643983346 -0.02164114868267755232 -0.01990095491717745746 -0.01829739901047213249 -0.01682034858723542581 -0.01545984988952399039 -0.01420685964253201247 -0.01305278056321052503 -0.01199006513700701972 -0.01101162261182173085 -0.01011096091588863100 -0.00928156519468326460 -0.00851830717709503235 -0.00781602771245844263 -0.00716965212794387109 -0.00657497298048265785 -0.00602796857203511793 -0.00552472215457628160 -0.00506207495945308963 -0.00463638173878558671 -0.00424514282180692756 -0.00388521647870255409 -0.00355430978320262023 -0.00324992490597071117 -0.00297012836453000150 -0.00271307712013429524 -0.00247671177397300974 -0.00225928295877636650 -0.00205927870569422213 -0.00187528563200797219 -0.00170605011168628432 -0.00155000500271360942 -0.00140623541070250178 -0.00127380622755533953 -0.00115139162234649192 -0.00103823732133440441 -0.00093359102202362229 -0.00083653268504711232 -0.00074643783820204919 -0.00066224200998101759 -0.00058366147849426024 -0.00050979449241508727 -0.00044023050567272023 -0.00037411825600256653 -0.00031135352396150949 -0.00025127809762595909 -0.00019327729684821875 -0.00013694457907573301 -0.00008166333878583075 -0.00002717129218261032 0.00002704097333013937 0.00008164959096667160 0.00013694747967969169 0.00019329684309044186 0.00025131428648910163 0.00031157288616546119 0.00037428764354882643 0.00044025000256157183 0.00050963080945370498 0.00058349784809653201 0.00066205317558451547 0.00074616560608536497 0.00083651012946521302 0.00093380150598962981 0.00103848102865490999 0.00115150205437462676 0.00127373348503505290 0.00140626272205925953 0.00154994943070649381 0.00170587882464842341 0.00187511585527348258 0.00205920970218528019 0.00225933090213766832 0.00247669322472352611 0.00271309187657813857 0.00297040951666132768 0.00325005609457426538 0.00355434095805413344 0.00388504771821483220 0.00424500727885038925 0.00463627706371222068 0.00506188697049455606 0.00552476721125991742 0.00602811341465363682 0.00657520092682734644 0.00716979660493105402 0.00781597207421045465 0.00851833438380879965 0.00928155837381635165 0.01011075296917570560 0.01101146256642650430 0.01198998705782338206 0.01305280165329712229 0.01420681365184797706 0.01545993678801005876 0.01682061838819139121 0.01829761858311941894 0.01990092441754158850 0.02164093470597914376 0.02352959627287205813 0.02557889668594696617 0.02780283520896979776 0.03021572911572591169 0.03283364316101619607 0.03567353165444839963 0.03875408322757872143 0.04209545568799846760 0.04571983344093446394 0.04965082653520435513 0.05391419362103900409 0.05853797474774295739 0.06355271779194091031 0.06899133543554721026 0.07488969119441632460 0.08128693589310825862 0.08822573031231198404 0.09575232411547987543 0.10391749453286852622 0.11277638503724557451 0.12239014836470342440 0.13282477061816466701 0.14415372743453885862 0.15645766045495557162 0.16982579567924202535 0.18435674734869905711 0.20016096418368176102 0.21736187389183336816 0.23609860871731888632 0.25652843295840099813 0.27883071516657925715 0.30321169164595829226 0.32991115035868057159 0.35920945856008618113 0.39143961237971913736 0.42700246437888250695 0.46638739879404333966 0.51020303715359460739 0.55922180761133399862 0.61444564229524500920 0.67720898935153650555 0.74933892350126529713 0.83342036750739789674 0.93324626315284742173 1.05462524924487666134 1.20692573228611355063 1.40627577221228827753 1.68288220365152119129 2.09975538201994371690 2.80655531011737258140 4.21274374713811461390 1.48123374416861941505 1.08854172591324305230 0.83379133223475077052 0.64842786320748280193 0.50352189444022610321 0.38471071890539104698 0.28364388912266313980 0.19474120985731246947 0.11382220918408664234 0.03744832228246225414 
-0.04313849197727365192 -0.13118131182506576060 -0.22472306776823969265 -0.32818064099109389709 -0.44743716612300876712 -0.59140067549473873676 -0.77558736551649598567 -1.03140253478204790838 -1.43302674813619823624 -2.18406392909364743815 -3.71157944688399954458 -2.65913104100687069931 -2.09052480749766633750 -1.73222668260179313293 -1.48081056673458810735 -1.29119784636947354528 -1.14103578280477524487 -1.01798175512158417533 -0.91461224734114021651 -0.82615337662538335106 -0.74936896289927568127 -0.68197055344547052869 -0.62228287037972274121 -0.56904361135220860035 -0.52127800265609602892 -0.47821719209196378308 -0.43924342615993638983 -0.40385219709430908441 -0.37162548046539040092 -0.34221241858985329554 -0.31531512143140072446 -0.29067805755595832462 -0.26808001278217141738 -0.24732790962361728138 -0.22825199977660601269 -0.21070208108192028940 -0.19454448812442626249 -0.17965967343241451282 -0.16594024407674826116 -0.15328935271636728865 -0.14161936629969673618 -0.13085075884928693002 -0.12091117217851432564 -0.11173462666042954794 -0.10326084249800182580 -0.09543465572419851384 -0.08820551152101019365 -0.08152702171246734020 -0.07535657592388764203 -0.06965499795530252780 -0.06438624051662905634 -0.05951711269334364340 -0.05501703593438961315 -0.05085782422173806827 -0.04701348564963483967 -0.04346004273289913455 -0.04017536922557213286 -0.03713904157600267375 -0.03433220341846768275 -0.03173744172501927197 -0.02933863351551879717 -0.02712100321750415821 -0.02507078478716479042 -0.02317529561507603031 -0.02142281591520167616 -0.01980251458639153972 -0.01830438094473507693 -0.01691916181627678428 -0.01563830353741013646 -0.01445389850441530788 -0.01335863621290492298 -0.01234576001743842300 -0.01140902000381699422 -0.01054263645751513101 -0.00974126437190696304 -0.00899996032927709300 -0.00831415185240262644 -0.00767960908205010673 -0.00709241860250070522 -0.00654895924768950088 -0.00604590002466165455 -0.00558009707909890018 -0.00514869919730753800 -0.00474904632418793327 -0.00437867419834836458 -0.00403529915499989400 -0.00371680404661750563 -0.00342122519734838759 -0.00314674030906667013 -0.00289165721434525569 -0.00265440321870205609 -0.00243351402379682336 -0.00222762777854171312 -0.00203547530306605329 -0.00185587204089521229 -0.00168771074616128058 -0.00152995467247951655 -0.00138163118999884427 -0.00124182578741717509 -0.00110967642280057621 -0.00098434667263591624 -0.00086510795937860818 -0.00075120307171572254 -0.00064192969064325034 -0.00053661407600269495 -0.00043460690519708800 -0.00033527926527859853 -0.00023801877408780037 -0.00014222580504913429 -0.00004730978831327115 0.00004731445983646720 0.00014223052433071093 0.00023802358869035034 0.00033528422228820687 0.00043461205037351180 0.00053661945220617735 0.00064193533474053710 0.00075120900909791954 0.00086511419523482846 0.00098435318067678634 0.00110966414398150359 0.00124181349085783488 0.00138161907184009003 0.00152994283875013126 0.00168769926174056062 0.00185586096652390342 0.00203546472916726895 0.00222761786511316284 0.00243350505263983941 0.00265439563971650583 0.00289165152481513088 0.00314673588568092910 0.00342122146537779392 0.00371680060281284752 0.00403529572470673337 0.00437867059004902470 0.00474904240186403703 0.00514869486880419058 0.00558009229894407266 0.00604589481287626240 0.00654898130157433034 0.00709244074325410256 0.00767963117592462829 0.00831417381875454442 0.00899998208627927898 0.00974128578332117412 0.01054265726762609878 0.01140903974461471293 0.01234577787564672402 0.01335865090860696713 0.01445390862234546825 0.01563831070535193213 0.01691916752328864737 0.01830438620544769246 0.01980252005523938652 0.02142282200766602862 0.02317530258064953719 0.02507079274039400452 0.02712101213367110186 0.02933864318807365146 0.03173741440518917933 0.03433217666112076127 0.03713901564177274350 0.04017534420913282389 0.04346001863755910577 0.04701346243427328986 0.05085780183327187620 0.05501701433497357963 0.05951709188803541717 0.06438622057576923186 0.06965497896782912868 0.07535655752700290422 0.08152700356294276252 0.08820549334380212159 0.09543463729302666121 0.10326082361347092842 0.11173460713294079694 0.12091115181342231011 0.13085073743080066766 0.14161934356993735595 0.15328932297603603541 0.16594021250529128464 0.17965963993947575705 0.19454445258808533703 0.21070204335961728592 0.22825195971800127381 0.24732786708661824715 0.26807996765565450525 0.29067800979222402358 0.31531507107483069952 0.34221236568740109885 0.37162542423877953368 0.40385213675698850011 0.43924336099513477949 0.47821712141102568072 0.52127792575060005742 0.56904352745166120187 0.62228277860922664999 0.68197045277486489923 0.74936885207062575720 0.82615324201453621544 0.91461209916888008831 1.01798159105922048084 1.14103559977151913785 1.29119764012836180100 1.48081033113209548091 1.73222640801135807642 2.09052447726685119989 2.65913062227668994808 3.71157886362899702704 2.18406358646886689101 1.43302652424548782051 1.03140237431030867832 0.77558724532185008282 0.59140058419098262554 0.44743709731025343990 0.32818059072889527172 0.22472303351519129500 0.13118129194335775844 0.04313848548584933718 
-0.04706282041087805901 -0.14304146154462182849 -0.24478907920829406919 -0.35691839805970237975 -0.48545657056131452656 -0.63905619889397136113 -0.83111828896521799948 -1.08320456455860303357 -1.42809863388573821119 -1.89685046239885246599 -2.39535534975912733913 -2.17528883906692094286 -1.88021669653620437934 -1.62534468286169020423 -1.41900718554899940571 -1.25174720582043597084 -1.11392776356812106542 -0.99829725146528880408 -0.89970162571415879249 -0.81447892213882377987 -0.73998298605853274346 -0.67425984150208728707 -0.61583445978984907576 -0.56356997356235227770 -0.51657321624906993307 -0.47413015845655048786 -0.43566089964513943222 -0.40068769443197926883 -0.36881183492385227751 -0.33969666233585549264 -0.31305489491294413718 -0.28863904455197708643 -0.26623407686654720905 -0.24565172168297677580 -0.22672601368451616999 -0.20930976009923107917 -0.19327171430925105255 -0.17849429224249702131 -0.16487170992532829139 -0.15230845065478115785 -0.14071799217321379061 -0.13002174178725289799 -0.12014813448229411108 -0.11103186851082136322 -0.10261324807684824023 -0.09483761589189954044 -0.08765485964173702627 -0.08101897998583074134 -0.07488771016562090210 -0.06922217921500495308 -0.06398661227273949592 -0.05914806269092132140 -0.05467617164082616554 -0.05054295148957943518 -0.04672259000471634671 -0.04319127286644408592 -0.03992702235602108018 -0.03690955040925869568 -0.03412012448662404829 -0.03154144492699018087 -0.02915750045641374300 -0.02695359520722862001 -0.02491605852992240244 -0.02303228837598370049 -0.02129063907049810744 -0.01968034775409188697 -0.01819146663411541631 -0.01681480055500839121 -0.01554184945542269602 -0.01436475534901338058 -0.01327625354660355583 -0.01226962776999629412 -0.01133866721496734620 -0.01047762832308118952 -0.00968119937004408015 -0.00894446762151002162 -0.00826288892807891528 -0.00763225960480728993 -0.00704869043050004862 -0.00650858260512254816 -0.00600862235030308334 -0.00554569189128661932 -0.00511695428296432553 -0.00471976588231171057 -0.00435167763346400172 -0.00401041995909179327 -0.00369388876085952056 -0.00340013243988135372 -0.00312733984906166107 -0.00287382907856237324 -0.00263803695493280976 -0.00241850920062791630 -0.00221389218271861310 -0.00202292436532580666 -0.00184442840248544293 -0.00167730383409114836 -0.00152052028941751516 -0.00137311113172389199 -0.00123416749659988056 -0.00110283268599631334 -0.00097827945007122885 -0.00085977565798867062 -0.00074657282414514192 -0.00063797296821377358 -0.00053330650576000060 -0.00043192811527426045 -0.00033321275644704329 -0.00023655181418336113 -0.00014134934364640195 -0.00004701838956511217 0.00004702264982892057 0.00014135363493206210 0.00023655616672835222 0.00033321719886680867 0.00043193267318164530 0.00053331119988009323 0.00063797781137631127 0.00074657781658493683 0.00085978078005310987 0.00097828465116744923 0.00110282241798653757 0.00123415707364071814 0.00137310073551499823 0.00152051004945030765 0.00167729385165460432 0.00184441877416896549 0.00202291520507158484 0.00221388364209373911 0.00241850148081312888 0.00263803028540954276 0.00287382359894894357 0.00312733533857800783 0.00340012859063876238 0.00369388529927849874 0.00401041667175305871 0.00435167436185934786 0.00471976251300687544 0.00511695074151718998 0.00554568814240208319 0.00600861840509225864 0.00650860142905163030 0.00704870956019287842 0.00763227884444717120 0.00826290812155572318 0.00894448661082347662 0.00968121795491272419 0.01047764621861957401 0.01133868400878035310 0.01226964289753051940 0.01327626635414358436 0.01436476541806397389 0.01554185734017554665 0.01681480703895343876 0.01819147239872420663 0.01968035330659367865 0.02129064475559883096 0.02303229439965859271 0.02491606497305842716 0.02695360202286667395 0.02915750744939660244 0.03154142165124051989 0.03412010124047071269 0.03690952747710418702 0.03992699989359249635 0.04319125094669973297 0.04672256865187851549 0.05054293070411941535 0.05467615141818427116 0.05914804303309761924 0.06398659318393562501 0.06922216065651021211 0.07488769194799349549 0.08101896187933610438 0.08765484142469581741 0.09483759735941732494 0.10261322903591274525 0.11103184877179594903 0.12014811384973345110 0.13002172005042722525 0.14071796909756573157 0.15230842189510651608 0.16487167927463297623 0.17849425962984111216 0.19327167963234803683 0.20930972323441321414 0.22672597449661158198 0.24565168003539805675 0.26623403263117850770 0.28863899761348732476 0.31305484514955406183 0.33969660953154456884 0.36881177857229052730 0.40068763392233530674 0.43566083433911384493 0.47413008769551845401 0.51657313933569093400 0.56356988973346011651 0.61583436818398618051 0.67425974111933684174 0.73998287570916476685 0.81447879029593550637 0.89970148068397759467 0.99829709119514331572 1.11392758541869585365 1.25174700634469671101 1.41900696017198724164 1.62534442551215008166 1.88021639967344000866 2.17528849645120736511 2.39535497317370804637 1.89685016466857048201 1.42809841028053052803 1.08320439543325441889 0.83111815957657153575 0.63905609969290066985 0.48545649541923613368 0.35691834297188557157 0.24478904153532932142 0.14304143959118753582 0.04706281320445478838 
-0.04913414853258357695 -0.14913263473425253380 -0.25447338946066322407 -0.36924730147808504377 -0.49841451916863510618 -0.64824926055458198526 -0.82662502689180517024 -1.04219880060141267819 -1.29931276044928933899 -1.57988393685692285473 -1.79770265068678325449 -1.76645226896548379614 -1.62970845671855713022 -1.46992816675976523122 -1.31812628677927201615 -1.18285602779517495797 -1.06463081418201932493 -0.96157786145727230931 -0.87141808191132819061 -0.79207769031956365424 -0.72182422769987208966 -0.65925136671450723647 -0.60322515371526219674 -0.55282860685827994729 -0.50731473032129548173 -0.46606932584007720877 -0.42858231953209036114 -0.39442584606460773244 -0.36323750246216035542 -0.33470750091677547999 -0.30856875133254302312 -0.28458914887249608938 -0.26256552844907465882 -0.24231888655725342119 -0.22369057317926599460 -0.20653923132122886663 -0.19073831677082320191 -0.17617407130296913742 -0.16274385272725622187 -0.15035474769676149265 -0.13892241038104824469 -0.12837008164420238288 -0.11862775545257386867 -0.10963146482375840662 -0.10132266540666567955 -0.09364770012483702999 -0.08655733116821329176 -0.08000632842349308937 -0.07395310553773182249 -0.06835939646634980882 -0.06318996666842546794 -0.05841235415678047715 -0.05399663644842678245 -0.04991522009104798485 -0.04614265001319672876 -0.04265543637214874728 -0.03943189692275805847 -0.03645201321834767860 -0.03369729919177055777 -0.03115068086154471061 -0.02879636049228029293 -0.02661981862509210650 -0.02460756574932498886 -0.02274716028841994309 -0.02102710423672271567 -0.01943677072540839212 -0.01796633728263774543 -0.01660672431413767747 -0.01534953838024488704 -0.01418701988962323135 -0.01311199485449221491 -0.01211783030096169611 -0.01119839276298995046 -0.01034801024981657491 -0.00956143716365875918 -0.00883382185867476188 -0.00816067663353403638 -0.00753784997857387395 -0.00696150090955360845 -0.00642807522897359540 -0.00593429728225292052 -0.00547709385276706762 -0.00505366016097075210 -0.00466138528863901946 -0.00429785049409825426 -0.00396081428709171846 -0.00364819859784981659 -0.00335807595223558408 -0.00308865756870280173 -0.00283828229589166980 -0.00260540632184391718 -0.00238859364106502881 -0.00218650738640469022 -0.00199790157305756999 -0.00182161336961250697 -0.00165655589829505345 -0.00150171151932276814 -0.00135612555086872533 -0.00121890038124794486 -0.00108918993574347311 -0.00096618058355590897 -0.00084914239839584127 -0.00073733959866095766 -0.00063008285232313277 -0.00052671086352429342 -0.00042658629375580404 -0.00032909183108276174 -0.00023362638251311907 -0.00013960136579393989 -0.00004643707613438686 0.00004644089412364494 0.00013960519881117683 0.00023363024441724889 0.00032909573324635399 0.00042659024363789211 0.00052671486272359846 0.00063008689436150345 0.00073734366581590383 0.00084914645724243343 0.00096618457800401458 0.00108918142919633976 0.00121889165022370793 0.00135611674712265984 0.00150170277185168732 0.00165654732127595850 0.00182160507339212963 0.00199789367486213898 0.00218650001739761901 0.00238858694313448527 0.00260540042216483858 0.00283827724696539274 0.00308865327903584674 0.00335807225927964303 0.00364819533189897349 0.00396081130118020042 0.00429784767261354173 0.00466138254684222986 0.00505365744186414556 0.00547709112407646082 0.00593429453424942910 0.00642809110552200469 0.00696151722401006090 0.00753786652010368652 0.00816069321219914379 0.00883383828054362663 0.00956145320683721156 0.01034802564318648699 0.01119840717436704214 0.01211784335157561898 0.01311200619234453857 0.01418702935559790212 0.01534954619831274680 0.01660673089360797938 0.01796634304388589065 0.01943677601684568046 0.02102710930847906390 0.02274716528936293614 0.02460757072932473477 0.02661982353535763401 0.02879636518259509614 0.03115066116156639531 0.03369727917241605031 0.03645199313256131113 0.03943187694141314648 0.04265541660379679190 0.04614263052236444729 0.04991520091314372021 0.05399661760057183901 0.05841233564224390662 0.06318994847035741547 0.06835937852627205213 0.07395308772909725548 0.08000631058170670773 0.08655731311619008217 0.09364768168406145676 0.10132264639892696323 0.10963144506862754213 0.11862773476328192235 0.12837005982364202428 0.13892238721983363181 0.15035471994572002785 0.16274382306825763145 0.17617403967288225441 0.19073828307704043805 0.20653919544909693506 0.22369053499856239586 0.24231884592718577753 0.26256548522019085290 0.28458910288099215080 0.30856870237837064064 0.33470744871690938371 0.36323744659649492839 0.39442578602094435780 0.42858225474344424644 0.46606925569626977968 0.50731465416315901784 0.55282852396257631256 0.60322506327392777514 0.65925126780933984705 0.72182411927333933743 0.79207756284722596885 0.87141794207598322064 0.96157770761867045195 1.06463064436344501118 1.18285583965975948928 1.31812607769899381438 1.46992793419182699033 1.62970819946354827934 1.76645199068097680239 1.79770236794604265640 1.57988368875117846102 1.29931255677479873256 1.04219863756562958201 0.82662489785828463518 0.64824915958481188483 0.49841444170191123719 0.36924724420408366887 0.25447335006305055183 0.14913261168160565906 0.04913414094523657627 
-0.04947528751775065459 -0.14988153939911152968 -0.25472454242199793484 -0.36718289922332614239 -0.49070494408057219182 -0.62890129726392296483 -0.78493375744599802601 -0.95965285050596316196 -1.14706967045308694253 -1.32566987389274970610 -1.44911904716558237460 -1.46310912938972026431 -1.40223669461275846082 -1.30653324067954823562 -1.20071376701314846969 -1.09691980439899583466 -1.00016160390752562037 -0.91196529827046624028 -0.83231515015427803839 -0.76058952154143266711 -0.69598487595300184694 -0.63769624394078405771 -0.58498618149841252745 -0.53720456983420983299 -0.49378777233775150712 -0.45425009505036917368 -0.41817320657850709509 -0.38519586783219095238 -0.35500482794341259307 -0.32732708753652306477 -0.30192346062797636996 -0.27858327115636960514 -0.25712000149997193965 -0.23736772291770624754 -0.21917816115408883526 -0.20241827523560185220 -0.18696825014982043633 -0.17271982347133341129 -0.15957488198399261137 -0.14744427728203057804 -0.13624682013192779273 -0.12590841895593452016 -0.11636134086001059806 -0.10754356992496605372 -0.09939824860120238803 -0.09187318803258959221 -0.08492043648276936807 -0.07849589700217984856 -0.07255898709547681236 -0.06707233444422366908 -0.06200150377783875122 -0.05731475081932835280 -0.05298279990502585690 -0.04897864241299565435 -0.04527735358489715090 -0.04185592568619944664 -0.03869311574451139712 -0.03576930634960340250 -0.03306637820057245492 -0.03056759325425373319 -0.02825746773461590422 -0.02612175305152786287 -0.02414722555386217273 -0.02232168279165169800 -0.02063384686256442002 -0.01907329362820120444 -0.01763038745686951181 -0.01629622103865635552 -0.01506255986180593531 -0.01392179097472578952 -0.01286687568078703769 -0.01189130581634167960 -0.01098906328620752326 -0.01015458274953306983 -0.00938271717612293443 -0.00866870601601288371 -0.00800814576878527973 -0.00739696276641721440 -0.00683138800016691583 -0.00630793383502692429 -0.00582338326882592128 -0.00537472607653466383 -0.00495920721949927312 -0.00457426461717869159 -0.00421752476718828540 -0.00388678809733367103 -0.00358001539121577395 -0.00329531520247838827 -0.00303093217762229195 -0.00278523621445758707 -0.00255671239547616835 -0.00234395165534695415 -0.00214564214875423431 -0.00196056117086729209 -0.00178756760465526021 -0.00162559487016045168 -0.00147364433869645595 -0.00133077917121360301 -0.00119611854178303112 -0.00106883220964526515 -0.00094812471106875407 -0.00083327375335451315 -0.00072356031978637603 -0.00061830797889017575 -0.00051686780224158291 -0.00041861436516854589 -0.00032294189157178188 -0.00022926051900573619 -0.00013699266086186768 -0.00004556944329214829 0.00004557280398387320 0.00013699602179839676 0.00022926387889810051 0.00032294524606679698 0.00041861770535500664 0.00051687111299991706 0.00061831123754019224 0.00072356349506308426 0.00083327680509004409 0.00094812759047380180 0.00106882529119611824 0.00119611135094510601 0.00133077183092522588 0.00147363696954116996 0.00162558758820707805 0.00178756052326312087 0.00196055440357556510 0.00214563580954008071 0.00234394585216401996 0.00255670721317324823 0.00278523168770028473 0.00303092827134698872 0.00329531183556164287 0.00358001246785921712 0.00388678552845522773 0.00421752248058404611 0.00457426255988269137 0.00495920535500571358 0.00537472437777686274 0.00582338170719509662 0.00630794702141390662 0.00683140171023832732 0.00739697679979667289 0.00800815992656689346 0.00866872009233965457 0.00938273094870767377 0.01015459597290380156 0.01098907569396900819 0.01189131714206537183 0.01286688570808436349 0.01392179961366701857 0.01506256720388454706 0.01629622729331814401 0.01763039286636403080 0.01907329840839244728 0.02063385117211880004 0.02232168672000767184 0.02414722911952493778 0.02612175620663570452 0.02825747037541681550 0.03056757677923405137 0.03306636115507577411 0.03576928893933850606 0.03869309813567700651 0.04185590800473648621 0.04527733592062543888 0.04897862482553916319 0.05298278242874709942 0.05731473346495208343 0.06200148652900971946 0.06707231724910167614 0.07255896986044840791 0.07849587960224502226 0.08492041877430134278 0.09187316986168980737 0.09939822980709778211 0.10754355034053364459 0.11636132031111634522 0.12590839726102198703 0.13624679710350695583 0.14744425056441246014 0.15957485337980858997 0.17271979291640482401 0.18696821755380621521 0.20241824048639167621 0.21917812412134696221 0.23736768345456682461 0.25711995944143029025 0.27858322631191145824 0.30192341276604028888 0.32732703636120907831 0.35500477307585709408 0.38519580882152293366 0.41817314291746898736 0.45425002618293408574 0.49378769765809071846 0.53720448867977499408 0.58498609313979543778 0.63769614757075210321 0.69598477067665920348 0.76058939978411510552 0.83231501715407385511 0.91196515284011347990 1.00016144475662982494 1.09691963023188687743 1.20071357677244350270 1.30653303409264398560 1.40223647330791889587 1.46310889886313422181 1.44911881917829998834 1.32566966561530596991 1.14706949050186457484 0.95965270019617188169 0.78493363470613064514 0.62890119908613206778 0.49070486759950987521 0.36718284207949436482 0.25472450283117564762 0.14988151612694544657 0.04947527984012326657 
-0.04836074965705150497 -0.14619369292242834213 -0.24736034160488751255 -0.35405480891268603649 -0.46832106066638790054 -0.59171722697455297890 -0.72455585512227749234 -0.86440917352336166246 -1.00364319696433890172 -1.12660684109541997522 -1.20999453469304296682 -1.23462850681505309502 -1.20959595166317823711 -1.15325433433249413540 -1.08127573619476446964 -1.00394781888010431459 -0.92713049877856779091 -0.85380657756280564641 -0.78528769889388838621 -0.72198036346716398803 -0.66382951718567784205 -0.61056255159722128134 -0.56181875850337070766 -0.51721571864240534211 -0.47638169414513154010 -0.43897007544513422239 -0.40466454389937789315 -0.37317959074224638094 -0.34425885394279931440 -0.31767256065791116271 -0.29321473248643981080 -0.27070047362502069888 -0.24996348347675056978 -0.23085384245950080206 -0.21323607328376792402 -0.19698745831726593991 -0.18199658512152661061 -0.16816209044854146804 -0.15539157445533358093 -0.14360065976822489198 -0.13271217383620581565 -0.12265543318758731495 -0.11336561910658127239 -0.10478322541487283814 -0.09685357104061487199 -0.08952636692154292142 -0.08275532972807475574 -0.07649783600701010045 -0.07071461139776191729 -0.06536945043723596527 -0.06042896317933421635 -0.05586234543767498728 -0.05164116993936596067 -0.04773919607099164075 -0.04413219622719677382 -0.04079779704324715262 -0.03771533401950133424 -0.03486571823496542599 -0.03223131400666212620 -0.02979582648572121073 -0.02754418397887592462 -0.02546250029251129199 -0.02353790062293081853 -0.02175849846175692548 -0.02011330679369538466 -0.01859216946794250980 -0.01718569787795942716 -0.01588521252186225752 -0.01468268905359337850 -0.01357070846667030040 -0.01254241107755516005 -0.01159145399743044536 -0.01071197181597538517 -0.00989854028597192404 -0.00914614277527703301 -0.00845013926046189745 -0.00780623765919363777 -0.00721046731814278807 -0.00665915448965659351 -0.00614889964414722101 -0.00567656444968700491 -0.00523921996502640930 -0.00483417802328633961 -0.00445894119337819639 -0.00411119586017250072 -0.00378879794381559165 -0.00348975966718123587 -0.00321223728887654048 -0.00295451972485705205 -0.00271501798883355683 -0.00249225539021957765 -0.00228485843610237715 -0.00209154838241132346 -0.00191113335698211984 -0.00174250100796413676 -0.00158461163901169044 -0.00143649179407900895 -0.00129722825348621562 -0.00116596240500532744 -0.00104188495528068081 -0.00092422321097962445 -0.00081226758413044386 -0.00070531994821321220 -0.00060272094120294994 -0.00050383800139663926 -0.00040806147309169205 -0.00031480085102009170 -0.00022348114109949080 -0.00013353931536563834 -0.00004442084013955849 0.00004442374332225274 0.00013354220550709783 0.00022348400328664475 0.00031480366679603744 0.00040806421869543641 0.00050384064640252024 0.00060272344772793751 0.00070532227181785423 0.00081226967759251423 0.00092422503287059588 0.00104187950832279608 0.00116595663144536399 0.00129722225610195974 0.00143648568720400327 0.00158460553872474819 0.00174249502788770272 0.00191112760665190784 0.00209154296497149339 0.00228485344280160430 0.00249225089066218430 0.00271501401936213860 0.00295451628307519254 0.00321223434377404526 0.00348975717554433906 0.00378879586418412462 0.00411119416137806226 0.00445893985709877594 0.00483417704050248531 0.00523921932483517594 0.00567656411828043606 0.00614891034775189027 0.00665916579575265288 0.00721047904226945757 0.00780624960193543327 0.00845015121352210574 0.00914615452276168472 0.00989855160576369464 0.01071198248648486118 0.01159146381462583530 0.01254241988427884369 0.01357071618712124561 0.01468269571024027886 0.01588521820939770013 0.01718570271986963327 0.01859217357822795513 0.02011331025159435182 0.02175850129903234009 0.02353790282211831730 0.02546250179625508814 0.02754418471251407485 0.02979581299935252225 0.03223129972931948473 0.03486570333405158983 0.03771531865724320198 0.04079778135880840484 0.04413218032987664685 0.04773918003964872092 0.05164115382389200537 0.05586232925980261221 0.06042894693161771080 0.06536943408071815842 0.07071459486135467376 0.07649781919249032391 0.08275531251709544733 0.08952634918128865582 0.09685355262725237058 0.10478320617528957825 0.11336559887961450421 0.12265541180584094150 0.13271215112977741146 0.14360063411786638810 0.15539154697018608964 0.16816206105913389379 0.18199655373537293457 0.19698742482131492704 0.21323603754588693615 0.23085380432834257114 0.24996344277901538788 0.27070043015918310303 0.29321468601267830500 0.31767251088607950660 0.34425880052418644794 0.37317953327181463408 0.40466448192197468359 0.43897000845990186146 0.47638162160650310284 0.51721563995860919682 0.56181867303475019337 0.61056245865722391652 0.66382941604808620717 0.72198024847687836125 0.78528757391604697702 0.85380644183109311030 0.92713035159105228189 1.00394765973872091003 1.08127556506622979349 1.15325415209837123243 1.20959576081239150724 1.23462831228535918626 1.20999434428873220426 1.12660666402986597845 1.00364303942118215929 0.86440903801106194759 0.72455574168393632739 0.59171713445408080645 0.46832098753049555828 0.35405475368320460383 0.24736030305521197747 0.14619367015487944039 0.04836074212843263082 
-0.04613476784518510954 -0.13917214102869945869 -0.23446832216248103542 -0.33335493415614592116 -0.43680726269772707226 -0.54509069484565020325 -0.65716326254520396333 -0.76978479150079381910 -0.87648710278546038133 -0.96711975883159162493 -1.02962374369612974512 -1.05581441151425425851 -1.04826427089238061185 -1.01561240879247893787 -0.96718702455330762824 -0.91046523614807917113 -0.85060599476382559025 -0.79084281430832015225 -0.73304870439134250937 -0.67821471162324953319 -0.62679028261601876792 -0.57890568675901921125 -0.53451058227543701840 -0.49345785208688930368 -0.45555321015522509676 -0.42058396868564162929 -0.38833530283162387420 -0.35859909729465067052 -0.33117843642762045953 -0.30588956866587246886 -0.28256243503481104362 -0.26104040738055944715 -0.24117961632251549986 -0.22284809015977180557 -0.20592483120418947351 -0.19029889962817070348 -0.17586854157050191283 -0.16254037874598226132 -0.15022866562055203765 -0.13885461400458543046 -0.12834578209376057423 -0.11863552085158435290 -0.10966247696385766908 -0.10137014158731583180 -0.09370644322483134836 -0.08662337888485915904 -0.08007667950095664899 -0.07402550590005718689 -0.06843217205133811376 -0.06326189272759741300 -0.05848255306455385494 -0.05406449781272471000 -0.04998033834378468043 -0.04620477570439818216 -0.04271443820963449767 -0.03948773224009438643 -0.03650470505530134524 -0.03374691856413147839 -0.03119733310536942916 -0.02884020038916301765 -0.02666095579340055366 -0.02464616351668724725 -0.02278337818357623057 -0.02106110363872981672 -0.01946871238250436065 -0.01799637957188737758 -0.01663502206515343751 -0.01537624211726318357 -0.01421227536405167413 -0.01313594276079022016 -0.01214060616530621139 -0.01122012727987287128 -0.01036882969428498669 -0.00958146380312552282 -0.00885317437852140010 -0.00817947059134072063 -0.00755619828941456184 -0.00697951435731702929 -0.00644586299616278779 -0.00595195377409152293 -0.00549474642485447973 -0.00507141131059429817 -0.00467934371525147164 -0.00431612627285526962 -0.00397951953628794541 -0.00366744815055164430 -0.00337798804482036807 -0.00310935456102945373 -0.00285989144410581098 -0.00262806062577669586 -0.00241243274042624023 -0.00221167831649826674 -0.00202455958779657053 -0.00184992286670904171 -0.00168669143116417786 -0.00153385888384649505 -0.00139048294515498050 -0.00125567964365691509 -0.00112861786946472087 -0.00100851425912429349 -0.00089462349901148208 -0.00078625342395777231 -0.00068273094774640164 -0.00058341783629844990 -0.00048770178904034012 -0.00039499267474152333 -0.00030471889832406340 -0.00021632387901648897 -0.00012926261938828176 -0.00004299834520771206 0.00004300080398755846 0.00012926505357613305 0.00021632626194534321 0.00030472119912861029 0.00039499485627314534 0.00048770380619511666 0.00058341963512620332 0.00068273246686456623 0.00078625460061487740 0.00089462428495945545 0.00100851020960357474 0.00112861341043657415 0.00125567487482824980 0.00139047798449309923 0.00153385385161353138 0.00168668644291103398 0.00184991803022283019 0.00202455500083575934 0.00221167406341704620 0.00241242888732839944 0.00262805721603254216 0.00285988849777429888 0.00310935208092999460 0.00337798602634831191 0.00366744659139717211 0.00397951844364363705 0.00431612566661021546 0.00467934362505362245 0.00507141176280256900 0.00549474741142363943 0.00595196215064264234 0.00644587208277092039 0.00697952397158807525 0.00755620822540825632 0.00817948063706663842 0.00885318432306991809 0.00958147344094939513 0.01036883883153760788 0.01122013574565094984 0.01214061382730891037 0.01313594954034214002 0.01421228124052098529 0.01537624711415275236 0.01663502622547885501 0.01799638293309036019 0.01946871495700497334 0.02106110540235073270 0.02278337907364758053 0.02464616344376224788 0.02666095467478202252 0.02884018975138569196 0.03119732142881470605 0.03374690601028684789 0.03650469180045745610 0.03948771844338894166 0.04271442400043568011 0.04620476117931204829 0.04998032356732795556 0.05406448281874531858 0.05848253785696699847 0.06326187728082521833 0.06843215631172516744 0.07402548978926448697 0.08007666292029314015 0.08662336171914863936 0.09370642534533180079 0.10137012285373780962 0.10966245722619616387 0.11863549995295152861 0.12834575987580976175 0.13885458946587936335 0.15022863932394714404 0.16254035061456839628 0.17586851150727833559 0.19029886751762647989 0.20592479691256160290 0.22284805353392611593 0.24117957718707727643 0.26104036553311393831 0.28256239023941531752 0.30588952064627583649 0.33117838486297124234 0.35859904181956114844 0.38833524303870159411 0.42058390412823554172 0.45555314034941729595 0.49345777651337352498 0.53451050038334724235 0.57890559797530216635 0.62679018636628391903 0.67821460416311207808 0.73304858820216589610 0.79084268897715803703 0.85060586003776361697 0.91046509206574144368 0.96718687165535666139 1.01561224842221853315 1.04826410555792959300 1.05581424517717015199 1.02962358166140077742 0.96711960679424224807 0.87648696514194712748 0.76978467074295842121 0.65716315956446669233 0.54509060951577370524 0.43680719438519310938 0.33335488206761454411 0.23446828555159462959 0.13917211930892620098 0.04613476064715908015 
-0.04314094854017125336 -0.12989178118470334766 -0.21798587186011797456 -0.30808934285166955647 -0.40046236112273758678 -0.49467502716513012118 -0.58922170871209766929 -0.68107962714914260793 -0.76540066384513050224 -0.83576134774934307536 -0.88556626974563346089 -0.91074112465344359002 -0.91203431159962100594 -0.89374400539174669866 -0.86139471707792791833 -0.82012010639512911148 -0.77398542982035523075 -0.72590998051527022561 -0.67784959273992195783 -0.63103949303108919366 -0.58621121809944609637 -0.54375933054742309203 -0.50386003175247218167 -0.46655189727446311210 -0.43178932570324457529 -0.39947728631060330784 -0.36949360144682197316 -0.34170305917709531407 -0.31596622580712940831 -0.29214484254314720957 -0.27010503160643239973 -0.24971910453989054623 -0.23086648427298683828 -0.21343407065288810820 -0.19731626174505079163 -0.18241476742072548767 -0.16863830278634139859 -0.15590221734435361078 -0.14412809527632686191 -0.13324334896601341960 -0.12318081951961379339 -0.11387839116114184534 -0.10527862630995254989 -0.09732842074568814894 -0.08997868138653219994 -0.08318402589211904008 -0.07690250349085214765 -0.07109533604089390835 -0.06572667817991928452 -0.06076339535726171803 -0.05617485853860237910 -0.05193275440488531736 -0.04801090991862655422 -0.04438513019319523245 -0.04103304866685197894 -0.03793398865219121951 -0.03506883539747152057 -0.03241991786091968919 -0.02997089946152109441 -0.02770667713219543415 -0.02561328437931109647 -0.02367781979730421149 -0.02188834495596370111 -0.02023382552706509685 -0.01870405952570486363 -0.01728961437195919437 -0.01598176869351375373 -0.01477245851795538911 -0.01365422752451994626 -0.01262018104714934807 -0.01166394354304989278 -0.01077961926247983371 -0.00996175587816616748 -0.00920531085372044977 -0.00850562034434565462 -0.00785837043697501514 -0.00725957054983017436 -0.00670552882556796348 -0.00619282936359266678 -0.00571831114613341462 -0.00527905066308620441 -0.00487233513727480805 -0.00449565925426997914 -0.00414670064648681169 -0.00382330786157236702 -0.00352348707731597877 -0.00324538980052246906 -0.00298730146626180471 -0.00274763086473339690 -0.00252490032976449008 -0.00231773662924372736 -0.00212486250168120172 -0.00194508878555765818 -0.00177730709088996797 -0.00162048296617034460 -0.00147364952003847804 -0.00133590145906414826 -0.00120638950654172739 -0.00108431517009899281 -0.00096892583057561765 -0.00085950810343682349 -0.00075539166497273769 -0.00065593258254614817 -0.00056051766716413987 -0.00046855864375472400 -0.00037948853852665110 -0.00029275818852481095 -0.00020783285722081324 -0.00012418893792665031 -0.00004131072531055047 0.00004131276422458807 0.00012419094285287535 0.00020783479180830344 0.00029276001147660047 0.00037949020107341802 0.00046856008696360973 0.00056051881971719286 0.00065593335987268464 0.00075539197303964301 0.00085950785526200946 0.00096892312773766420 0.00108431192583413605 0.00120638584826304740 0.00133589752434992715 0.00147364544031858280 0.00162047886190841428 0.00177730307046597424 0.00194508494477996230 0.00212485892271907506 0.00231773337918184108 0.00252489745963868639 0.00274762841105447020 0.00298729945581666101 0.00324538825750508853 0.00352348603139929217 0.00382330735520575171 0.00414670074061651572 0.00449566003028756267 0.00487233668988784618 0.00527905306953291298 0.00571831731764005369 0.00619283641306866972 0.00670553653589367471 0.00725957869106785836 0.00785837878626127750 0.00850562869149695810 0.00920531900340137987 0.00996176365311685075 0.01077962650915142984 0.01166395013894538923 0.01262018690638910812 0.01365423259733877792 0.01477246278123345302 0.01598177213478435554 0.01728961697164799194 0.01870406124099777134 0.02023382627971304082 0.02188834462634903222 0.02367781823034931232 0.02561328141759189325 0.02770666926031728483 0.02997089022424681559 0.03241990747782697024 0.03506882409092915154 0.03793397661384589892 0.04103303604915509162 0.04438511710982251390 0.04801089644741407536 0.05193274059090535744 0.05617484439666808882 0.06076338087385224629 0.06572666331544130269 0.07109532073255930840 0.07690248765565399491 0.08318400942966763800 0.08997866418118838361 0.09732840266811371155 0.10527860721847082104 0.11387837090395425133 0.12318079794014391570 0.13324332559288831757 0.14412807024512475085 0.15590219056792753438 0.16863827416156385031 0.18241473682932440870 0.19731622905278523028 0.21343403570770136390 0.23086644690229363164 0.24971906454680836696 0.27010498876558819425 0.29214479659659398081 0.31596617646186486716 0.34170300610476711523 0.36949354428502834136 0.39947722466491641935 0.43178925914955701426 0.46655182536211869948 0.50385995400994809668 0.54375924649434026481 0.58621112727323121394 0.63103939360319327712 0.67784948575236314561 0.72590986583759120609 0.77398530751709937459 0.82011997683109960633 0.86139458106725352859 0.89374386437721331511 0.91203416781992785456 0.91074098120398128131 0.88556613038544673699 0.83576121634376832059 0.76540054360939002720 0.68107952025435292143 0.58922161631520175717 0.49467494965934583062 0.40046229842689073930 0.30808929465047107943 0.21798583777462687827 0.12989176088207543547 0.04314094179843809551 
-0.03967819367097780159 -0.11926816330984801873 -0.19949404124156466800 -0.28055420426772004205 -0.36227781177642359722 -0.44392534398002836404 -0.52396891798895395276 -0.59991134453860173181 -0.66827457769660592035 -0.72495869857499339872 -0.76613886288359744903 -0.78954950575426230408 -0.79538784546092644590 -0.78593458409697891653 -0.76452773197152490425 -0.73463504253413747236 -0.69930563760720931832 -0.66096208519246357760 -0.62140019302198257201 -0.58188244834531888117 -0.54325576764688854325 -0.50606038557882482287 -0.47061831691257882682 -0.43710037955526637177 -0.40557490907270343783 -0.37604224940670505362 -0.34845875746797205785 -0.32275331215976588162 -0.29883856508067796476 -0.27661854409318120673 -0.25599374430792409818 -0.23686449489957683845 -0.21913314557668650551 -0.20270544643374632798 -0.18749137770244672652 -0.17340560552336237166 -0.16036768480977126039 -0.14830209256871729195 -0.13713814917438837959 -0.12680986729248444611 -0.11725575576880364892 -0.10841859796347996792 -0.10024521636914252021 -0.09268623369896533681 -0.08569583568349692371 -0.07923153980626262971 -0.07325397252945564652 -0.06772665659273702232 -0.06261580927019005927 -0.05789015198296443288 -0.05352073132775525544 -0.04948075134955765009 -0.04574541673267429331 -0.04229178648292419851 -0.03909863761239695812 -0.03614633830436697615 -0.03341673002147049765 -0.03089301802049471135 -0.02855966974761980914 -0.02640232061194569546 -0.02440768850595853579 -0.02256348633727478514 -0.02085835631593924155 -0.01928179398788865129 -0.01782408582130079466 -0.01647624969675076656 -0.01522997981898699393 -0.01407759573652800356 -0.01301199516892004304 -0.01202661036026730912 -0.01111536769729082330 -0.01027265034882707262 -0.00949326370222269844 -0.00877240338923446217 -0.00810562570820572148 -0.00748882026241681764 -0.00691818464734317295 -0.00639020103147536211 -0.00590161448650650122 -0.00544941292957679124 -0.00503080760675844729 -0.00464321932116873448 -0.00428425751809680122 -0.00395170919726295367 -0.00364352418621538554 -0.00335780249664408004 -0.00309278261366174867 -0.00284683063876189912 -0.00261843021881147386 -0.00240617319931080154 -0.00220875094515626813 -0.00202494627538851724 -0.00185362596191618323 -0.00169373374512282737 -0.00154428382261873054 -0.00140435477110956164 -0.00127308386450142308 -0.00114966175328690134 -0.00103332747381723600 -0.00092336376073864912 -0.00081909350478914789 -0.00071987254997019079 -0.00062509005031463616 -0.00053416160608388275 -0.00044652658027777292 -0.00036164464712218347 -0.00027899246002438538 -0.00019806042341863339 -0.00011834954979028645 -0.00003936838235074624 0.00003937003531684358 0.00011835116181413419 0.00019806195092675338 0.00027899385390273146 0.00036164584955034051 0.00044652752083540470 0.00053416219691126976 0.00062509017993261917 0.00071987207638568584 0.00081909225300214050 0.00092336233266265832 0.00103332531687427842 0.00114965906802988460 0.00127308082429000713 0.00140435152340245839 0.00154428049392474342 0.00169373044493770220 0.00185362278511402856 0.00202494330347913198 0.00220874824703454209 0.00240617083225092010 0.00261842823099989186 0.00284682907373212668 0.00309278151646441568 0.00335780192146251100 0.00364352420513358588 0.00395170991037752106 0.00428425906565055303 0.00464322189690336007 0.00503081146344175334 0.00544941704129942028 0.00590161971593838874 0.00639020706783011150 0.00691819121669490222 0.00748882712540199780 0.00810563265324359961 0.00877241022803731951 0.00949327026838364674 0.01027265649890585220 0.01111537331290046726 0.01202661534889348793 0.01301199946120490392 0.01407759927863294624 0.01522998256076713020 0.01647625157769116999 0.01782408675558011524 0.01928179384917627637 0.02085835492174115124 0.02256348343368075327 0.02440768376262281159 0.02640231538531156996 0.02855966272999665989 0.03089300958582175127 0.03341672047156962755 0.03614632787190041885 0.03909862647251460821 0.04229177476340217900 0.04574540452160047455 0.04948073870079061631 0.05352071826492443840 0.05789013850242441528 0.06261579534364680732 0.06772664216983581564 0.07325395754009755844 0.07923152416266787679 0.08569581928160041606 0.09268621641905616659 0.10024519807567910945 0.10841857850424241327 0.11725573497490704433 0.12680984515122062373 0.13713812549570436605 0.14830206725042482940 0.16036765774170513854 0.17340557658531208229 0.18749134676153855761 0.20270541334182046178 0.21913311016757919258 0.23686445698624103429 0.25599370367952678507 0.27661850051261205330 0.29883851828311713827 0.32275326185259078926 0.34845870333171824473 0.37604219109681646938 0.40557484622175066225 0.43710031177560781934 0.47061824380003114410 0.50606030671887625161 0.54325568262923396023 0.58188235721891745644 0.62140009536647056176 0.66096198110373094448 0.69930552736194140362 0.73463492667427077176 0.76452761140535785422 0.78593446019946167080 0.79538772014058067850 0.78954938143337538570 0.76613874233263490332 0.72495858458599682361 0.66827447269748074810 0.59991125034986736431 0.52396883578264052961 0.44392527437950884961 0.36227775501256331836 0.28055416033275853982 0.19949401001436592451 0.11926814464631209367 0.03967818746295656562 
-0.03598185650480312248 -0.10800863714218289502 -0.18016792552860594334 -0.25235562120118570917 -0.32416933773518841200 -0.39477961898956248632 -0.46281727472509803789 -0.52632225531968779286 -0.58282760382771470198 -0.62966000597044047282 -0.66448097745950729376 -0.68593019001910171539 -0.69403298039288019439 -0.69007875356374759335 -0.67614658417704864846 -0.65458669416264325669 -0.62763999288188099257 -0.59723252962538886379 -0.56490664581021254875 -0.53183434006789265247 -0.49886901815840878349 -0.46660812720837885337 -0.43545247076376525364 -0.40565639496132677166 -0.37736768162557110529 -0.35065804477552142693 -0.32554586685860198436 -0.30201286691334150447 -0.28001617826261537836 -0.25949702444098554643 -0.24038690663247930246 -0.22261198517379954254 -0.20609615670041603330 -0.19076319180296064104 -0.17653819710762075346 -0.16334859216050268138 -0.15112473836064399535 -0.13980031894636257839 -0.12931254156003491040 -0.11960221516074898140 -0.11061373832822019025 -0.10229502855483185719 -0.09459740750417888755 -0.08747546199753375440 -0.08088688784221420569 -0.07479232511996891652 -0.06915519022795746373 -0.06394150853042845917 -0.05911975032511618267 -0.05466067197664736810 -0.05053716343988323700 -0.04672410293291240357 -0.04319821917959543178 -0.03993796139341698748 -0.03692337699545800156 -0.03413599693140589864 -0.03155872836354212119 -0.02917575445195219608 -0.02697244089652439669 -0.02493524887618780994 -0.02305166087809618070 -0.02131008072988049840 -0.01969979998263982068 -0.01821090828723614941 -0.01683424007485556650 -0.01556131877475941394 -0.01438430514914879055 -0.01329594944027290282 -0.01228954705436824391 -0.01135889752769236871 -0.01049826653701235735 -0.00970235073330161235 -0.00896624519263977682 -0.00828541329279230965 -0.00765565883682262083 -0.00707310025714336099 -0.00653414674562036168 -0.00603547616647381879 -0.00557401462139783810 -0.00514691755206020396 -0.00475154854993942166 -0.00438547702252156668 -0.00404644229970552161 -0.00373235443826280822 -0.00344127718935216542 -0.00317141610936655383 -0.00292110751872187713 -0.00268880825635919862 -0.00247308617243313655 -0.00227261130349765139 -0.00208614767668535706 -0.00191254569279042386 -0.00175073504158240745 -0.00159971810507641976 -0.00145856380804221253 -0.00132640187728294556 -0.00120241747450844372 -0.00108584616829721092 -0.00097596921113440871 -0.00087210908326307290 -0.00077362872171082842 -0.00067991497977093474 -0.00059039346266831494 -0.00050451212659563538 -0.00042174142411366411 -0.00034157100964660181 -0.00026350658102858304 -0.00018706682667568586 -0.00011178045544846249 -0.00003718328962398765 0.00003718459760770898 0.00011178171817172178 0.00018706799618350978 0.00026350760365556614 0.00034157182238980788 0.00042174194991806413 0.00050451226717318498 0.00059039308655417511 0.00067991389956834070 0.00077362664451074981 0.00087210872967591335 0.00097596794098708806 0.00108584428269220545 0.00120241518135610903 0.00132639933511313757 0.00145856114545372950 0.00159971543025105856 0.00175073244722434573 0.00191254325908885026 0.00208614547322627519 0.00227260939132223339 0.00247308460697204247 0.00268880709167251819 0.00292110681314794451 0.00317141593287439960 0.00344127763347357174 0.00373235563014773231 0.00404644442503543367 0.00438548036861330370 0.00475155359873580263 0.00514691991541305072 0.00557401834158033349 0.00603548080277849230 0.00653415198247964124 0.00707310584542153453 0.00765566456803978834 0.00828541898710732916 0.00896625069344292314 0.00970235590519952229 0.01049827126486879703 0.01135890171507780710 0.01228955061996772624 0.01329595231133295918 0.01438430725196504500 0.01556132002277610393 0.01683424035445857392 0.01821090743968745151 0.01969979777777020047 0.02131007682000474190 0.02305165470083081480 0.02493524590753415371 0.02697243572462482142 0.02917574766387875940 0.03155872033761053519 0.03413598792970984341 0.03692336720559907803 0.03993795094965779668 0.04319820817475839014 0.04672409142574052154 0.05053715145982795587 0.05466065952727916510 0.05911973738690901037 0.06394149506305291109 0.06915517617223754243 0.07479231039931255598 0.08088687236349589860 0.08747544565086973201 0.09459739016094870223 0.10229501006241092931 0.11061371849685530666 0.11960219434348273726 0.12931251933606890958 0.13980029519633063728 0.15112471296952478816 0.16334856500871852703 0.17653816806624311742 0.19076316073044274901 0.20609612343993499728 0.22261194955105811921 0.24038686845365253575 0.25949698349122196639 0.28001613430540417404 0.30201281969077231615 0.32554581609243904428 0.35065799016888554718 0.37736762286501968067 0.40565633171855575156 0.43545240269569907010 0.46660805395188631461 0.49886893930844389278 0.53183425727698852015 0.56490655739086736986 0.59723243584893392910 0.62763989415266119298 0.65458659109871419890 0.67614647768045210707 0.69007864487472148074 0.69403287110954947625 0.68593008205630634500 0.66448087292571067497 0.62965990697008167309 0.58282751224467110873 0.52632217266499969899 0.46281720208597498800 0.39477955706348905052 0.32416928691109725413 0.25235558165363380922 0.18016789730376930878 0.10800862022584831190 0.03598185087003115401 
-0.03222245171085824644 -0.09661660322542786616 -0.16081340252950049319 -0.22453101727320845526 -0.28726429897359184729 -0.34820651951789516332 -0.40619830660214462092 -0.45973279818734003044 -0.50705357632415459790 -0.54637274401954982750 -0.57619485096489952980 -0.59565729646973375466 -0.60473513252774169224 -0.60420086558810259802 -0.59539315701029549288 -0.57992515705746594534 -0.55943511013225588613 -0.53542139461700166692 -0.50915952052556945340 -0.48167924990009325370 -0.45377783554150674661 -0.42605063433247658544 -0.39892704397276324002 -0.37270504790069769463 -0.34758137769273611539 -0.32367638121122088712 -0.30105379827759626288 -0.27973611037237944288 -0.25971625661544650576 -0.24096646877567629019 -0.22344487260724132938 -0.20710038246274264928 -0.19187630424819412944 -0.17771296697007610277 -0.16454962676455631154 -0.15232582765036029038 -0.14098235752595611459 -0.13046190329606410785 -0.12070948295865302491 -0.11167271295955849553 -0.10330195395751973209 -0.09555037042343506037 -0.08837392309517078104 -0.08173131894477325687 -0.07558392856786722014 -0.06989568260343470563 -0.06463295473200347807 -0.05976443697590316795 -0.05526101152317886012 -0.05109562215863894252 -0.04724314752224456626 -0.04368027776263661011 -0.04038539565934806674 -0.03733846291569031806 -0.03452091204460883134 -0.03191554406223651164 -0.02950643204935987640 -0.02727883052727086977 -0.02521909051034443294 -0.02331458002790776085 -0.02155361845617265182 -0.01992537572151453773 -0.01841985459748340936 -0.01702779910354057513 -0.01574064741611591600 -0.01455048017828919349 -0.01344997256260249685 -0.01243234982103991193 -0.01149134608057100770 -0.01062116615913155648 -0.00981645018980459305 -0.00907224085474722663 -0.00838395304221917215 -0.00774734575248237078 -0.00715849608912910718 -0.00661377518369365980 -0.00610982591154773935 -0.00564354226742835863 -0.00521205028056415109 -0.00481269036360143510 -0.00444299628930111545 -0.00410069791927591965 -0.00378368021989095027 -0.00348998906671726949 -0.00321781402357723678 -0.00296547723275142339 -0.00273142309555329810 -0.00251420869549989767 -0.00231249491102425431 -0.00212503816559794778 -0.00195068276532373019 -0.00178835377753538971 -0.00163705040650996558 -0.00149583982558487705 -0.00136385142716410890 -0.00124027145544491901 -0.00112433798797550999 -0.00101533623428573527 -0.00091259411916677635 -0.00081547811434878881 -0.00072339368826779271 -0.00063576518474106614 -0.00055205669396207746 -0.00047175201349336504 -0.00039435597994796900 -0.00031939138631198460 -0.00024639602778764313 -0.00017491984681039519 -0.00010452215568723666 -0.00003476891832110418 0.00003476992652795552 0.00010452311705821948 0.00017492071199498582 0.00024639674212789675 0.00031939188645524474 0.00039435618930050431 0.00047175183529757359 0.00055205599953755957 0.00063576379082275203 0.00072339130734400126 0.00081547833054751440 0.00091259343470928567 0.00101533494039574013 0.00112433628335739666 0.00124026949022360000 0.00136384932252098245 0.00149583768336347678 0.00163704831445510290 0.00178835181244563213 0.00195068099541784168 0.00212503665281471577 0.00231249371387687308 0.00251420787285627778 0.00273142271156046057 0.00296547736340690982 0.00321781476576854519 0.00348999055167775740 0.00378368263570350027 0.00410070155379194112 0.00444300162324273717 0.00481269169234854743 0.00521205293219473287 0.00564354581925552434 0.00610983006502530124 0.00661377970576138008 0.00715850078637503273 0.00774735045888597096 0.00838395761308452503 0.00907224516359550481 0.00981645412627907277 0.01062116962654957586 0.01149134899226356143 0.01243235209477444592 0.01344997411297232937 0.01455048090700294949 0.01574064719981393967 0.01702779777732144062 0.01841985192961248519 0.01992537136772887241 0.02155361186208237800 0.02331457828874394789 0.02521908659710636602 0.02727882500748624039 0.02950642528529556774 0.03191553630371102290 0.03452090347050906782 0.03733845365485155554 0.04038538580204309447 0.04368026736761176920 0.04724313662133106106 0.05109561075994362156 0.05526099961362884727 0.05976442452325092525 0.06463294168647215621 0.06989566889883724876 0.07558391412223586237 0.08173130365995984192 0.08837390685480339680 0.09555035308759896040 0.10330193534965281810 0.11167269360982834403 0.12070946230876955507 0.13046188122934565534 0.14098233393135151115 0.15232580241378579355 0.16454959976426597468 0.17771293807373578222 0.19187627331066825498 0.20710034932442389355 0.22344483709277496164 0.24096643069319412245 0.25971621575650194469 0.27973606651267857170 0.30105375117836674637 0.32367633062128864374 0.34758132335090674569 0.37270498953788144814 0.39892698131230475145 0.42605056708452770931 0.45377776337959530029 0.48167917519972069940 0.50915944107108646044 0.53542131074847454375 0.55943502230105190964 0.57992506588750936114 0.59539306334302488644 0.60420077050941101149 0.60473503736659106611 0.59565720275657818572 0.57619476034382555163 0.54637265812394253395 0.50705349664612131555 0.45973272597948033891 0.40619824283277233823 0.34820646487737805241 0.28726425391469773141 0.22453098206690891292 0.16081337732122419348 0.09661658808328012216 0.03222244666135008762 
-0.02851379882411020361 -0.08542192151909655529 -0.14193806409077636133 -0.19769074638860573145 -0.25215032136804538254 -0.30458385350631500543 -0.35403663397822526804 -0.39935705450339309408 -0.43928115926196054097 -0.47258254281870137881 -0.49826838591078725926 -0.51576901236717209720 -0.52504938766024356056 -0.52659641925061562162 -0.52130002121853813435 -0.51028566692466914567 -0.49475389597265162500 -0.47585841818479912568 -0.45463079177495702154 -0.43194530601334601982 -0.40851243696369055058 -0.38488953060727082445 -0.36150002289408345035 -0.33865537497593467542 -0.31657640003345810520 -0.29541230409903640464 -0.27525683466817274514 -0.25616151968311018372 -0.23814626905109825827 -0.22120772143904510187 -0.20532573255808039825 -0.19046836782173559577 -0.17659571085956171643 -0.16366274506459665972 -0.15162151533014811555 -0.14042273415044270735 -0.13001696079676605677 -0.12035545375331135887 -0.11139077401893127117 -0.10307719919878555181 -0.09537099427809780927 -0.08823057608621454051 -0.08161659550826594334 -0.07549196211851461058 -0.06982182488101673634 -0.06457352199388588510 -0.05971650912072856698 -0.05522227311796523708 -0.05106423663307713134 -0.04721765761250162896 -0.04365952672784612076 -0.04036846493602141983 -0.03732462277949988305 -0.03450958256540070934 -0.03190626420502051808 -0.02949883522357477084 -0.02727262524438334168 -0.02521404509746361100 -0.02331051058965138978 -0.02155037089694111785 -0.01992284852420977970 -0.01841794910250826867 -0.01702644358220872789 -0.01573978611335014044 -0.01455007030775501420 -0.01344998195965230181 -0.01243275510194541411 -0.01149213120067660299 -0.01062232128775431050 -0.00981797083846824847 -0.00907412720834055442 -0.00838620945365020631 -0.00774998036903729037 -0.00716152058579222484 -0.00661720458349446261 -0.00611367847695776234 -0.00564783944945190797 -0.00521681671115437062 -0.00481795386981231921 -0.00444879260396602305 -0.00410705362562047149 -0.00379063814538005417 -0.00349759159385176766 -0.00322610758513142137 -0.00297451260545478213 -0.00274125570249528216 -0.00252489893523666353 -0.00232410851903286364 -0.00213764661057269656 -0.00196436368255281657 -0.00180319144148954891 -0.00165313624549412452 -0.00151327298137382549 -0.00138273936358235261 -0.00126073061960108035 -0.00114649452935378093 -0.00103932678768625664 -0.00093856666170677450 -0.00084359291689151128 -0.00075381999120494037 -0.00066869813601377892 -0.00058769537697345164 -0.00051031611491558770 -0.00043608325345112497 -0.00036453909585953959 -0.00029524252785906313 -0.00022776629699294837 -0.00016169437706770040 -0.00009661940217564613 -0.00003214015450114793 0.00003214090974867911 0.00009662011154654149 0.00016169499259199860 0.00022776676641245164 0.00029524279201276205 0.00036453908552780412 0.00043608288516572280 0.00051031528547074156 0.00058769395683444525 0.00066869596671736975 0.00075382028265513767 0.00084359252691013076 0.00093856576086570609 0.00103932552145746815 0.00114649301991287533 0.00126072897104978487 0.00138273766623508987 0.00151327131481693300 0.00165313468079908432 0.00180319004318474363 0.00196436251063025757 0.00213764572288110966 0.00232410797428195259 0.00252489879683903684 0.00274125604343922191 0.00297451351451927248 0.00322610917507293316 0.00349759401229554623 0.00379064158762487668 0.00410705834037405904 0.00444879359308647526 0.00481795587559952221 0.00521681947705521232 0.00564784275261798197 0.00611368212625362784 0.00661720841282298355 0.00716152444899365026 0.00774998413643701589 0.00838621300981723383 0.00907413045008909069 0.00981797367257120079 0.01062232362776749373 0.01149213296250062299 0.01243275619816686106 0.01344998229245442101 0.01455006976047112932 0.01573978454015856343 0.01702644079562110058 0.01841794485922421121 0.01992284251913334359 0.02155036938109033962 0.02331050736757378505 0.02521404048368092177 0.02727261949239445649 0.02949882852934293531 0.03190625671789126816 0.03450957439720125919 0.03732461401095898967 0.04036845562133573040 0.04365951689793257096 0.04721764727753041679 0.05106422578440850124 0.05522226172983646375 0.05971649715155791238 0.06457350938733841250 0.06982181156664546418 0.07549194801191871917 0.08161658051068443331 0.08823056008355367741 0.09537097714096443024 0.10307718145851796354 0.11139075505983364600 0.12035543348095090188 0.13001693911275313820 0.14042271095081548804 0.15162149050331252820 0.16366271848958113821 0.17659568240460332689 0.19046833734319756903 0.20532569989983096015 0.22120768643226262906 0.23814623151474256790 0.25616147942504330359 0.27525679148705739507 0.29541225778700053173 0.31657635037944054091 0.33865532176973689449 0.36149996593109245957 0.38488946969434278955 0.40851237193037015505 0.43194523908116788657 0.45463072094527823275 0.47585834377282920649 0.49475381841559751273 0.51028558680721647356 0.52129993929471374337 0.52659633645328829399 0.52504930509082392565 0.51576893125959644149 0.49826830756908496722 0.47258246853574575885 0.43928109023640193875 0.39935699177402472770 0.35403657838826679827 0.30458380569854892617 0.25215028180340715025 0.19769071537807325623 0.14193804183093530757 0.08542190812469846461 0.02851379435343970314 
-0.02492462089064617636 -0.07461921993609510473 -0.12382618592594596407 -0.17214358282235608932 -0.21906238660363563930 -0.26394193916112418385 -0.30600732130106167439 -0.34437762658605319821 -0.37813146340155645575 -0.40640788208245792745 -0.42852713749240600727 -0.44410097942793713699 -0.45309698649547480720 -0.45583540253555154820 -0.45292484168856894655 -0.44516359345006417669 -0.43343638864890565721 -0.41862759037453622923 -0.40155992237614346330 -0.38295874761827386479 -0.36343707336670583175 -0.34349502823884603409 -0.32352814202037838420 -0.30384002907550278216 -0.28465654336612522535 -0.26613960048328388908 -0.24839971661292481464 -0.23150686464078029658 -0.21549957846678791107 -0.20039241537129881543 -0.18618196836428957397 -0.17285164540652098175 -0.16037542630371381946 -0.14872078709859404277 -0.13785095534100344494 -0.12772663282448970534 -0.11830729775733406228 -0.10955217690146401566 -0.10142096016498181044 -0.09387431526611256238 -0.08687424798270115822 -0.08038434413504269571 -0.07436992073318715590 -0.06879810914000583644 -0.06363788684381255223 -0.05886007137035687009 -0.05443728663903968368 -0.05034390974214209002 -0.04655600427864614588 -0.04305124493042766787 -0.03980883684058023064 -0.03680943247407975072 -0.03403504795722267495 -0.03146898036139544885 -0.02909572698649109945 -0.02690090738265538128 -0.02487118860711845514 -0.02299421402855217345 -0.02125853585383974398 -0.01965355145358005373 -0.01816944860009939156 -0.01679712858209336801 -0.01552818451549975443 -0.01435483145989957521 -0.01326986574192501322 -0.01226662225060626277 -0.01133893468483027078 -0.01048109859195012206 -0.00968783703131470553 -0.00895426869861659647 -0.00827587835142584716 -0.00764848938244577781 -0.00706823839447090485 -0.00653155163816809825 -0.00603512318209209475 -0.00557589469120101100 -0.00515103669811112219 -0.00475793125794155003 -0.00439415588354474806 -0.00405746866199541145 -0.00374579160569488145 -0.00345720944277871922 -0.00318994042501796748 -0.00294233707451851956 -0.00271287311062851089 -0.00250013403652826760 -0.00230280842383523421 -0.00211967983481220479 -0.00194961932969417440 -0.00179157851252775835 -0.00164458307256420966 -0.00150772678153776596 -0.00138016590991218990 -0.00126111402773965153 -0.00114983715831407096 -0.00104564925467953707 -0.00094790797168564644 -0.00085601070795693346 -0.00076939089549421524 -0.00068751451855253443 -0.00060987968484749189 -0.00053600207223003515 -0.00046542913529568075 -0.00039772578955599158 -0.00033247462219665458 -0.00026927333227177996 -0.00020773225523407213 -0.00014747196227182791 -0.00008812092144649952 -0.00002931320724819386 0.00002931375546300075 0.00008812142680891810 0.00014747238043899547 0.00020773253890882248 0.00026927342966387435 0.00033247447563555799 0.00039772533438842128 0.00046542830033358129 0.00053600078434190568 0.00060987788571165158 0.00068751471598460512 0.00076939062940040159 0.00085601005469115865 0.00094790702168057184 0.00104564809691398697 0.00114983587554018385 0.00126111269572848350 0.00138016459779677358 0.00150772555274403253 0.00164458198591510563 0.00179157762366544127 0.00194961869276699673 0.00211967950455471676 0.00230280845808616963 0.00250013449900332585 0.00271287407379305900 0.00294233862182913253 0.00318994265077587880 0.00345721244403629502 0.00374579545179665185 0.00405746956600561148 0.00439415750006333372 0.00475793346071951007 0.00515103934212612913 0.00557589763380383907 0.00603512628968294607 0.00653155478783695731 0.00706824147387596913 0.00764849228914565860 0.00827588099170717406 0.00895427098589363091 0.00968783888374291635 0.01048109992931367529 0.01133893542473840554 0.01226662230417674415 0.01326986500946258918 0.01435482982725055923 0.01552818185348248115 0.01679712475443517761 0.01816944349529947544 0.01965354984217904111 0.02125853300841251681 0.02299421006725255179 0.02487118367126006646 0.02690090160336833236 0.02909572047451847165 0.03146897320511821139 0.03403504022328418532 0.03680942420882793442 0.03980882807155472491 0.04305123566784363476 0.04655599451667491451 0.05034389946013517747 0.05443727580259960508 0.05886005993231635536 0.06363787474509885467 0.06879809631040678664 0.07436990709246527054 0.08038432959497854302 0.08687423245242076320 0.09387429922296408602 0.10142094299109449818 0.10955215852184618797 0.11830727808789132105 0.12772661177341215755 0.13785093280860083453 0.14872076297669456491 0.16037540047496301465 0.17285161774393542622 0.18618193873110366887 0.20039238362130784576 0.21549954444518737429 0.23150682818570134103 0.24839967755783398662 0.26613955866020722052 0.28465649861011632638 0.30383998123056310536 0.32352809094799039880 0.34349497383138249962 0.36343701557192187312 0.38295868824891610149 0.40155985985603437349 0.41862752498196986739 0.43343632078128579987 0.44516352363103195433 0.45292477057529201279 0.45583533091820283012 0.45309691528382989301 0.44410090962190618136 0.42852707013716295759 0.40640781821355775882 0.37813140398971184508 0.34437757249194650422 0.30600727324772036830 0.26394189772513954040 0.21906235222230785453 0.17214355581103749082 0.12382616649974947931 0.07461920823114101542 0.02492461698115094881 
-0.02149008569294230675 -0.06430415140874168323 -0.10660387685450634088 -0.14799501237126699849 -0.18801370306303688551 -0.22611419523349440830 -0.26167308547884737813 -0.29401466713818491527 -0.32245918567583076175 -0.34639038461717119866 -0.36533130254847168139 -0.37901078135666566027 -0.38740217635812701502 -0.39072336270752683340 -0.38940034955015523366 -0.38400747653812294935 -0.37520047479842055793 -0.36365563228829334008 -0.35002255973683005230 -0.33489269043934566383 -0.31878207889424081678 -0.30212536696104907996 -0.28527748787312789958 -0.26852005593959282770 -0.25207014387228943164 -0.23608983785503911967 -0.22069556665950229579 -0.20596664380029827690 -0.19195276480399425800 -0.17868039321507933614 -0.16615808012124477777 -0.15438081913635492981 -0.14333356185017187556 -0.13299402168505891630 -0.12333488611077525476 -0.11432554404917860680 -0.10593342050660314868 -0.09812499593019552435 -0.09086657447346269123 -0.08412485368343936010 -0.07786733828133440838 -0.07206263173809124289 -0.06668063414947744683 -0.06169266686450902704 -0.05707154198392405675 -0.05279159000469269003 -0.04882865632295452230 -0.04516007493295726150 -0.04176462580893769427 -0.03862248098997600465 -0.03571514322996405255 -0.03302538016250800013 -0.03053715621389896384 -0.02823556393645731966 -0.02610675599689304960 -0.02413787871343719971 -0.02231700777287626281 -0.02063308655574691564 -0.01907586734361865766 -0.01763585556582181191 -0.01630426071335566718 -0.01507293211030269475 -0.01393433443784397596 -0.01288148946882006207 -0.01190793894947916876 -0.01100770661601413458 -0.01017526279484592955 -0.00940549145100555428 -0.00869365954692780107 -0.00803538857325758471 -0.00742662811628380659 -0.00686363133025946759 -0.00634293218820913829 -0.00586132439031050723 -0.00541584181550480714 -0.00500374040763640338 -0.00462248139384335843 -0.00426971573892598322 -0.00394326974445302625 -0.00364113170723046053 -0.00336143757899587392 -0.00310246759504528846 -0.00286262358894284752 -0.00264042717730617049 -0.00243450872606576496 -0.00224359890915737381 -0.00206652088878378493 -0.00190218306669986958 -0.00174957236087402990 -0.00160774796530649411 -0.00147583555470176542 -0.00135302189818387042 -0.00123854984898086329 -0.00113171367915665400 -0.00103185473121270022 -0.00093835735938463394 -0.00085064513640320527 -0.00076817730291445230 -0.00069044543861251917 -0.00061697033654661837 -0.00054730115453649475 -0.00048100409182350035 -0.00041767256450775392 -0.00035691614730049004 -0.00029836027114260588 -0.00024164392379733002 -0.00018641742942970829 -0.00013234029535236225 -0.00007907911410032220 -0.00002630550850146740 0.00002630589253593829 0.00007907945978213871 0.00013234056345790002 0.00018641757912496448 0.00024164391210834690 0.00029836005294547885 0.00035691567645212974 0.00041767179714657932 0.00048100299446962591 0.00054729972093658930 0.00061697042127550894 0.00069044521998740116 0.00076817680677465638 0.00085064441367299626 0.00093835647047568749 0.00103185373846848005 0.00113171264331690669 0.00123854882787266529 0.00135302094645850524 0.00147583472407453176 0.00160774730535273580 0.00174957191995006589 0.00190218289309040944 0.00206652103195426040 0.00224359942069318752 0.00243450965981550915 0.00264042858769630850 0.00286262552496918676 0.00310247008592445805 0.00336144060327336902 0.00364113257463494211 0.00394327109789871511 0.00426971752360338908 0.00462248352134986273 0.00500374277711101989 0.00541584432426966966 0.00586132693876695310 0.00634293468206259536 0.00686363368118059203 0.00742663024169532004 0.00803539039556155910 0.00869366099199353481 0.00940549244629274028 0.01017526326729134567 0.01100770649006821422 0.01190793814594859334 0.01288148790591026049 0.01393433203664640185 0.01507292880970290128 0.01630425650225419965 0.01763585385682553408 0.01907586475663303194 0.02063308310562506076 0.02231700352200827187 0.02413787373831355332 0.02610675037170440138 0.02823555772544894538 0.03053714946821661780 0.03302537291913709705 0.03571513551162641686 0.03862247280560615614 0.04176461715432067123 0.04516006579144471456 0.04882864666638730977 0.05279157979423354519 0.05707153117103014317 0.06169265539215096350 0.06668062195381296853 0.07206261875144448492 0.07786732443742006016 0.08412483939730042160 0.09086655915971408870 0.09812497952743304275 0.10593340294353548181 0.11432552524630268387 0.12333486598098741815 0.13299400013361994954 0.14333353877459875658 0.15438079442646746031 0.16615805365933378202 0.17868036487668437218 0.19195273445898775044 0.20596661131474736095 0.22069553189838331253 0.23608980068588136803 0.25207010417025277338 0.26852001359441213246 0.28527744279894351465 0.30212531911124829165 0.31878202828426793758 0.33489263847852668299 0.35002250524797995368 0.36365557551774341238 0.37520041609650889303 0.38400741636033686177 0.38940028845722951534 0.39072330136040611670 0.38740211550439163091 0.37901072180703376802 0.36533124514411458028 0.34639033019162379645 0.32245913501694867254 0.29401462095632990845 0.26167304438553112833 0.22611415973199017193 0.18801367354964890199 0.14799498914402103855 0.10660386012588514426 0.06430414131896350360 0.02149008232117537859 
-0.01822165616532367416 -0.05450342315136968985 -0.09029015771204407237 -0.12521888674518200091 -0.15888321804376381863 -0.19082805323092588701 -0.22055615824263186120 -0.24754877081199166966 -0.27130022754638716265 -0.29136316816191443202 -0.30739690672762720602 -0.31920866709214013035 -0.32677757487280079118 -0.33025552238626687540 -0.32994571726642552001 -0.32626548835387847447 -0.31970240171835029308 -0.31077190424344980357 -0.29998199384350443530 -0.28780737681245116555 -0.27467318352200953413 -0.26094687283798490007 -0.24693638657146799176 -0.23289256293747451210 -0.21901413832838056983 -0.20545404040505754750 -0.19232606836973697995 -0.17971137909691625723 -0.16766444373381483857 -0.15621831256376284003 -0.14538913976922196447 -0.13517998916748208416 -0.12558398027552986065 -0.11658685168069449212 -0.10816902336786005101 -0.10030723675481634238 -0.09297584428971106263 -0.08614781183926223385 -0.07979548811522074736 -0.07389118682560091855 -0.06840761967637498664 -0.06331821038652707401 -0.05859731726211236946 -0.05422038218463209880 -0.05016402422264532035 -0.04640609034152864965 -0.04292567371510513929 -0.03970310785779140872 -0.03671994303418135708 -0.03395890999055461990 -0.03140387492678198278 -0.02903978873208257205 -0.02685263279936789260 -0.02482936317365846968 -0.02295785435119990225 -0.02122684370131411313 -0.01962587721519581940 -0.01814525707793057663 -0.01677599139905949777 -0.01550974631353785327 -0.01433880299699263894 -0.01325600470791110652 -0.01225473165673340858 -0.01132885302807418171 -0.01047269397112082778 -0.00968100246911851592 -0.00894891842750378252 -0.00827194487030502579 -0.00764592113213335978 -0.00706699793118881203 -0.00653161421016235089 -0.00603647563410913968 -0.00557853463777902014 -0.00515497191934999321 -0.00476317928198688456 -0.00440074372997645291 -0.00406543273070991695 -0.00375518055944268347 -0.00346807564812423585 -0.00320234886528991680 -0.00295636132615184621 -0.00272859976945705185 -0.00251765915839197163 -0.00232223931969754993 -0.00214113570713436729 -0.00197323198523835508 -0.00181749315541601675 -0.00167295918234944274 -0.00153873908179225083 -0.00141400543309577742 -0.00129798928273583414 -0.00118997540753507103 -0.00108929790862410947 -0.00099533610870672362 -0.00090751072801209531 -0.00082528031520978651 -0.00074813791163141907 -0.00067560792869181263 -0.00060724321947813742 -0.00054262232662805054 -0.00048134841616920276 -0.00042304057600972556 -0.00036734088360135253 -0.00031390596398228610 -0.00026240639123265019 -0.00021252466232191125 -0.00016395324331841543 -0.00011639267561758260 -0.00006954973110762097 -0.00002313560517164248 0.00002313586340341178 0.00006954995634078642 0.00011639283450382010 0.00016395330202145786 0.00021252458668408192 0.00026240614760919545 0.00031390552130805549 0.00036734021733764166 0.00042303967544010668 0.00048134729595694647 0.00054262232623503159 0.00060724302249071105 0.00067560753876871882 0.00074813735574774665 0.00082527963288725470 0.00090750996455946087 0.00099533531121298591 0.00108929712391347966 0.00118997468114279137 0.00129798865859509505 0.00141400495373256163 0.00153873878859178692 0.00167295911594589342 0.00181749335593561767 0.00197323249198300132 0.00214113655711778428 0.00232224054414476022 0.00251766077550175105 0.00272860177140565874 0.00295636365791829281 0.00320234967888410882 0.00346807679328986485 0.00375518201445879107 0.00406543444256224351 0.00440074562905068412 0.00476318129152442093 0.00515497396092357008 0.00557853663442853254 0.00603647751180380610 0.00653161589836526169 0.00706699936268040396 0.00764592224239024620 0.00827194559658406270 0.00894891870805936129 0.00968100224285284305 0.01047269317836496683 0.01132885161378716088 0.01225472957750994851 0.01325600194545584198 0.01433879958027906021 0.01550974460015341894 0.01677598905565402809 0.01814525407662637146 0.01962587357281941891 0.02122683945620984503 0.02295784954854496185 0.02482935785676987361 0.02685262700498125543 0.02903978248787408845 0.03140386825023100403 0.03395890288865721640 0.03671993550354024638 0.03970309988496234510 0.04292566527725971692 0.04640608140719870711 0.05016401475264553600 0.05422037213334895966 0.05859730657920447783 0.06331819901954971463 0.06840760757449382279 0.07389117434425829245 0.07979547472302339628 0.08614779748465306586 0.09297582891250322223 0.10030722028729732731 0.10816900573544785402 0.11658683280219239720 0.12558396006336292050 0.13517996752797856175 0.14538911660311626406 0.15621828776711477182 0.16766441719933689036 0.17971135071594701582 0.19232603803505721185 0.20545400801468050034 0.21901410379061792000 0.23289252617787581379 0.24693634754213822369 0.26094683153038089607 0.27467313998405296083 0.28780733212085074513 0.29998194713964532188 0.31077185574451327010 0.31970235172667116341 0.32626543725657375372 0.32994566553290471944 0.33025547056178883309 0.32677752356629674590 0.31920861695772184685 0.30739685844063613374 0.29136312239186917816 0.27130018493014412817 0.24754873193090498606 0.22055612360608323197 0.19082802326763986800 0.15888319310027404496 0.12521886708951074363 0.09029014354080801275 0.05450341459765216390 0.01822165330576384565 
-0.01511477198235966490 -0.04519772731939264432 -0.07483444409712824985 -0.10370715885360315411 -0.13147222913593048510 -0.15775864140376683054 -0.18217472344881247004 -0.20432403032079604621 -0.22382978553574184311 -0.24036515375648215276 -0.25368448910795593498 -0.26364940541149350928 -0.27024393365467913597 -0.27357543469831102634 -0.27386150877539483517 -0.27140635789263178879 -0.26657173947764567501 -0.25974758912370443653 -0.25132613458132668782 -0.24168164042222994858 -0.23115640460142139467 -0.22005255429740966377 -0.20862862263723469525 -0.19709967091044333642 -0.18563980609865748939 -0.17438611706706685922 -0.16344328731743518190 -0.15288836048381160282 -0.14277531847059266035 -0.13313927353692522892 -0.12400017722436817991 -0.11536601748882491236 -0.10723551840376432942 -0.09960038139433580184 -0.09244711892518742147 -0.08575853531251231843 -0.07951490805818250962 -0.07369491902193492372 -0.06827637932255048447 -0.06323678601653059950 -0.05855374311712013835 -0.05420527286952636636 -0.05017004232778954353 -0.04642752038926167835 -0.04295808238045317751 -0.03974307342366145690 -0.03676484033810600849 -0.03400673974889856233 -0.03145312847945169743 -0.02908934101126581240 -0.02690165775448338792 -0.02487726703968240471 -0.02300422307782490350 -0.02127140160761209486 -0.01966845453294729928 -0.01818576452540354715 -0.01681440030869230107 -0.01554607314175671107 -0.01437309486113091950 -0.01328833772153759085 -0.01228519780803516426 -0.01135755206761901448 -0.01049973445307772479 -0.00970649701561243639 -0.00897298143777147672 -0.00829469086184198012 -0.00766746357570569081 -0.00708744847057407590 -0.00655108218012845356 -0.00605506780918529941 -0.00559635515905099190 -0.00517212235820241339 -0.00477975880945447074 -0.00441684936733022226 -0.00408115966315625300 -0.00377062249956927609 -0.00348332523959382634 -0.00321749812004390456 -0.00297150342330798622 -0.00274382544563689379 -0.00253306032700573169 -0.00233791099825575444 -0.00215717395543713053 -0.00198973523596102098 -0.00183456279749916185 -0.00169070016924233180 -0.00155726056526916956 -0.00143342142547631113 -0.00131841935085308393 -0.00121154540253853860 -0.00111214073554743997 -0.00101959254060979276 -0.00093333026927044926 -0.00085282211903403571 -0.00077757175693249359 -0.00070711526180433637 -0.00064101826624418656 -0.00057887328076322575 -0.00052029718398349800 -0.00046492886245586007 -0.00041242809357355803 -0.00036246891245816926 -0.00031474442986567652 -0.00026896043379132095 -0.00022483466745049085 -0.00018209509092592668 -0.00014047820588447557 -0.00009972743267194772 -0.00005959152953760594 -0.00001982304445924399 0.00001982320993021425 0.00005959166767710578 0.00009972751619680142 0.00014047820776463826 0.00018209498498067411 0.00022483442951581889 0.00026896004380994043 0.00031474387544416782 0.00036246819399621266 0.00041242723110346269 0.00046492881092874416 0.00052029700497668863 0.00057887297008507588 0.00064101783766035147 0.00070711474080109582 0.00077757117567911482 0.00085282151310372978 0.00093332967543713341 0.00101959199559575886 0.00111214027543549143 0.00121154506242726612 0.00131841916475028409 0.00143342142616242896 0.00155726078385431954 0.00169070063418041983 0.00183456353251620907 0.00198973625624154771 0.00215717526145076111 0.00233791256628146371 0.00253306209699155627 0.00274382617639068460 0.00297150438191284838 0.00321749929840131621 0.00348332660538963612 0.00377062400503835882 0.00408116125186541723 0.00441685097900434975 0.00477976038293248529 0.00517212383324083813 0.00559635647729650465 0.00605506891442786355 0.00655108301829965267 0.00708744898960556036 0.00766746372549753641 0.00829469059489384986 0.00897298071087293536 0.00970649579334847967 0.01049973271412873999 0.01135754981434478061 0.01228519507938785615 0.01328833610712898405 0.01437309278919662869 0.01554607057244694612 0.01681439723643485262 0.01818576096518309537 0.01966845050951238072 0.02127139714813430782 0.02300421820707942988 0.02487726177714366660 0.02690165211276795976 0.02908933499528809641 0.03145312208621242611 0.03400673296760470254 0.03676483315048717504 0.03974306580464770366 0.04295807429900100338 0.04642751180938153865 0.05017003321009128047 0.05420526317305940367 0.05855373280174491768 0.06323677538126626363 0.06827636790345481543 0.07369490677568757420 0.07951489493453200996 0.08575852125495719847 0.09244710387133092677 0.09960036527635551806 0.10723550114869195848 0.11536599901897592879 0.12400015745804959799 0.13313925238934487538 0.14277529585529469269 0.15288833631465326146 0.16344326151120969204 0.17438608954714385213 0.18563977679966092715 0.19709963978434330567 0.20862858966132435956 0.22005251948410076146 0.23115636801009808998 0.24168160286753725963 0.25132609544521566924 0.25974754859398985207 0.26657169780911038615 0.27140631540639226227 0.27386146585603510228 0.27357539178756440368 0.27024389124128633810 0.26364936401692906642 0.25368444926881894563 0.24036511600507348696 0.22382975038084035324 0.20432399823105767966 0.18217469484024778614 0.15775861663220744346 0.13147220849429167022 0.10370714257294508243 0.07483443235018358286 0.04519772022507376197 0.01511476960998996838 
-0.01215447642703870734 -0.03633827004677625538 -0.06014273250347645927 -0.08330307543616854993 -0.10553989824258147578 -0.12655955979942845602 -0.14606006382810177158 -0.16374284148665485539 -0.17932973051929534947 -0.19258317222033638494 -0.20332649053618756518 -0.21146053179121548915 -0.21697331963614119310 -0.21994077397690325881 -0.22051852524418769086 -0.21892669496355487979 -0.21543060917594614168 -0.21032057819237559571 -0.20389331493588458422 -0.19643664642092217854 -0.18821823947702598367 -0.17947831711298434243 -0.17042587876965442639 -0.16123769196838000362 -0.15205929808877916010 -0.14300733444712054876 -0.13417260334916192299 -0.12562345705030231180 -0.11740919612780231773 -0.10956328588901054211 -0.10210627810250394454 -0.09504838515969837864 -0.08839169445640338019 -0.08213203656769363370 -0.07626053562601819991 -0.07076487751190962960 -0.06563033360856507237 -0.06084057686776112028 -0.05637832413649568331 -0.05222583501728772504 -0.04836529378620779696 -0.04477909564664539488 -0.04145005879026109064 -0.03836157466417189355 -0.03549771148628089179 -0.03284328063454799995 -0.03038387446480550480 -0.02810588232027178002 -0.02599649012344773524 -0.02404366782060018970 -0.02223614804021001312 -0.02056339859434541673 -0.01901559086468718185 -0.01758356564599439231 -0.01625879764755699952 -0.01503335955869711249 -0.01389988635241978798 -0.01285154031927304707 -0.01188197718216321697 -0.01098531353144416300 -0.01015609680487750133 -0.00938927130145872368 -0.00868015707235936240 -0.00802441914351637031 -0.00741804390254063861 -0.00685731596477556771 -0.00633879654295621542 -0.00585930325615047209 -0.00541589130860775647 -0.00500583596641290818 -0.00462661625866389592 -0.00427589983019838193 -0.00395152887453953383 -0.00365150707734018809 -0.00337398750372197576 -0.00311726136557388678 -0.00287974760805220775 -0.00265998325783778355 -0.00245661447940359601 -0.00226838828850328689 -0.00209414431205257046 -0.00193280994110978099 -0.00178339042916642043 -0.00164496487120358026 -0.00151668007767891133 -0.00139774532897263271 -0.00128742751098531727 -0.00118504660341689494 -0.00108997149361522716 -0.00100161609068449842 -0.00091943571631558640 -0.00084292375008621079 -0.00077160850886381915 -0.00070505034121981502 -0.00064283891886618427 -0.00058459070887084685 -0.00052994661075778104 -0.00047856974414672848 -0.00043014337320679275 -0.00038436895452131914 -0.00034096509124448282 -0.00029966255038704759 -0.00026020748963184737 -0.00022235667387349167 -0.00018587675388870295 -0.00015054282806681307 -0.00011613705665158847 -0.00008244731965478813 -0.00004926590991161106 -0.00001638825307459513 0.00001638835310124875 0.00004926598822230233 0.00008244735481333088 0.00011613702786461566 0.00015054271596315338 0.00018587654163182421 0.00022235634897838086 0.00026020704661122718 0.00029966199403208549 0.00034096444025522032 0.00038436888036064154 0.00043014321642387277 0.00047856949891955658 0.00052994628401747956 0.00058459031694269026 0.00064283848424218082 0.00070504989004571694 0.00077160806912723867 0.00084292335036928456 0.00091943538509886569 0.00100161585577740464 0.00108997138181798903 0.00118504664004925875 0.00128742771915379972 0.00139774572836814936 0.00151668068249177779 0.00164496568687111377 0.00178339144776162861 0.00193281113531451609 0.00209414562883758482 0.00226838891174141466 0.00245661525958618121 0.00265998419184731993 0.00287974867555995662 0.00311726253380939511 0.00337398873189620474 0.00365150832024263572 0.00395153008504622871 0.00427590096094554450 0.00462661726311375254 0.00500583679943822357 0.00541589192676494857 0.00585930361799769095 0.00633879660946301549 0.00685731570034708859 0.00741804327686279574 0.00802441813461340914 0.00868015567128677112 0.00938926951844498703 0.01015609467602374139 0.01098531210382280854 0.01188197542155988717 0.01285153818751494370 0.01389988383529661142 0.01503335665854366177 0.01625879437617383516 0.01758356201914224037 0.01901558689805682434 0.02056339430085818432 0.02223614342836910396 0.02404366289351977937 0.02599648487842498579 0.02810587674871689590 0.03038386855245156504 0.03284327436191392113 0.03549770482930925120 0.03836156759508990710 0.04145005127869638706 0.04477908766088667392 0.04836528529454542369 0.05222582626406291340 0.05637831473384702363 0.06084056678008875618 0.06563032279499336763 0.07076486592663688846 0.07626052321854481786 0.08213202328318514045 0.08839168023606180924 0.09504836994120191562 0.10210626182072135570 0.10956326847691877369 0.11740917751783541689 0.12562343717611668126 0.13417258214800609206 0.14300731186302428899 0.15205927407651698147 0.16123766649851212218 0.17042585183469849408 0.17947828873463966826 0.18821820971395064603 0.19643661588052030442 0.20389328317965527138 0.21032054537712674414 0.21543057550938993217 0.21892666070386479493 0.22051849069726903174 0.21994073949115067190 0.21697328559435513640 0.21146049859989080044 0.20332645861264875276 0.19258314197877213214 0.17932970235707862416 0.16374281577222593587 0.14606004089164487114 0.12655953992665128216 0.10553988167174344071 0.08330306235779974533 0.06014272306190580897 0.03633826434246860415 0.01215447451911077711 
-0.00931934010610424579 -0.02785814393720054127 -0.04609514043388274196 -0.06382251214497980385 -0.08082472859878508942 -0.09687963572327040751 -0.11176313057747133684 -0.12525754127838295560 -0.13716312283447495979 -0.14731131406938380302 -0.15557776902527908902 -0.16189291158106966506 -0.16624803912179020315 -0.16869581632900976231 -0.16934512326089112833 -0.16835128754143724450 -0.16590342407015512549 -0.16221079953394723638 -0.15748990054889056012 -0.15195339138274421842 -0.14580158927646635902 -0.13921659590783064253 -0.13235888336002865628 -0.12536592010466640623 -0.11835235984097192130 -0.11141131928351089009 -0.10461633458180297218 -0.09802366824046337968 -0.09167472310131041802 -0.08559839578878070121 -0.07981326413694866950 -0.07432955059104462414 -0.06915083769445384831 -0.06427553479400049952 -0.05969810949926879218 -0.05541010550056291173 -0.05140097199641702197 -0.04765873070408876977 -0.04417050533837008075 -0.04092293634042842854 -0.03790250124020677625 -0.03509575714058632556 -0.03248952252243419991 -0.03007100799089723608 -0.02782790826596048817 -0.02574846316346413033 -0.02382149456632620677 -0.02203642494393531770 -0.02038328187345395115 -0.01885269210747719804 -0.01743586799140772747 -0.01612458843279873655 -0.01491117614058734553 -0.01378847246412462368 -0.01274981085257254065 -0.01178898970944475266 -0.01090024522300003795 -0.01007822460078244831 -0.00931796001679807695 -0.00861484348682606260 -0.00796460349838268300 -0.00736327926096569385 -0.00680720339136797747 -0.00629297858357302786 -0.00581745906411246239 -0.00537773255177675935 -0.00497110337521644574 -0.00459507670246717126 -0.00424734383172920005 -0.00392576848920467292 -0.00362837407897997899 -0.00335333182940766861 -0.00309894978117841724 -0.00286366256375569783 -0.00264602190880092181 -0.00244468785097873287 -0.00225842056920000367 -0.00208607282386474857 -0.00192658294796532736 -0.00177896835276802889 -0.00164231916054635718 -0.00151579402494439464 -0.00139861294892185128 -0.00129005374200796830 -0.00118944731306025453 -0.00109617355799063176 -0.00100965754629922522 -0.00092936598361736955 -0.00085480392948977801 -0.00078551175027197218 -0.00072106228895418845 -0.00066105823454898349 -0.00060512967489545488 -0.00055293181808524494 -0.00050414286844158163 -0.00045846204407506974 -0.00041560772377269295 -0.00037531571188575974 -0.00033733761016230268 -0.00030143928659520647 -0.00026739998691627243 -0.00023500870819370689 -0.00020406630441782703 -0.00017438201816877275 -0.00014577284618066955 -0.00011806241082101820 -0.00009107987300693843 -0.00006465887941065063 -0.00003863653737279371 -0.00001285241104542756 0.00001285246733540024 0.00003863657730085457 0.00006465888695794675 0.00009107983294065480 0.00011806230939048756 0.00014577267205329036 0.00017438176384720894 0.00020406596797195586 0.00023500829527234313 0.00026739951244580951 0.00030143921078751301 0.00033733748144693099 0.00037531552514846744 0.00041560748253566260 0.00045846175870334349 0.00050414255428454791 0.00055293149367641181 0.00060512936064349709 0.00066105795168025505 0.00072106205880662078 0.00078551159377882041 0.00085480386668834729 0.00092936603306614796 0.00100965772436012458 0.00109617387765992280 0.00118944778220331226 0.00129005436098617032 0.00139861370739347013 0.00151579489839070991 0.00164232010717080268 0.00177896885106609837 0.00192658355285313387 0.00208607353384682170 0.00225842137118181796 0.00244468872272640692 0.00264602282166070957 0.00286366348500877166 0.00309895067604759600 0.00335333266238801997 0.00362837481477973345 0.00392576909343966829 0.00424734427134088044 0.00459507694613392470 0.00497110339401307666 0.00537773232019367331 0.00581745856159943120 0.00629297779695225934 0.00680720231793163766 0.00736327791212132432 0.00796460190281067515 0.00861484231349629592 0.00931795860571349444 0.01007822292075466475 0.01090024325868133026 0.01178898745751943977 0.01274980831747041243 0.01378846965418900616 0.01491117306512912410 0.01612458509986647304 0.01743586440633215773 0.01885268827200525799 0.02038327778523751910 0.02203642059637800354 0.02382148994871491343 0.02574845826124882997 0.02782790306120552781 0.03007100246296912083 0.03248951664869936806 0.03509575089724881192 0.03790249460301764461 0.04092292949962217374 0.04417049798779992820 0.04765872281581373660 0.05140096353872913859 0.05541009643804384321 0.05969809979300466640 0.06427552440177342064 0.06915082657115323439 0.07432953868904690342 0.07981325140672512752 0.08559838217977511210 0.09167470856302650795 0.09802365272395696660 0.10461631804168369797 0.11141130168045687565 0.11835234114485393420 0.12536590029847471950 0.13235886244431949166 0.13921657390579711411 0.14580156623890783152 0.15195336774885936926 0.15748987601575004103 0.16221077422548024760 0.16590339814744281544 0.16835126120239463088 0.16934509673802056184 0.16869578988539912778 0.16624801304508440847 0.16189288617562191952 0.15557774460311563081 0.14731129094029682403 0.13716310129647940608 0.12525752160912423383 0.11176311302745406406 0.09687962051100854066 0.08082471590823231411 0.06382250212460444105 0.04609513319717130353 0.02785813956378536960 0.00931933864309651000 
-0.00658408016624867365 -0.01967982516206556731 -0.03255717314988415545 -0.04506710411107617276 -0.05705686828430867052 -0.06837112391735011840 -0.07885528148016351935 -0.08836107021491068636 -0.09675390547088769111 -0.10392119219748807701 -0.10978035991449863751 -0.11428530638595391089 -0.11743010894094352281 -0.11924932895641449093 -0.11981486392893314630 -0.11922990787116116707 -0.11762100002923325803 -0.11512929532435101088 -0.11190209634298287078 -0.10808542966597611823 -0.10381812998875084020 -0.09922759388187318841 -0.09442713865793650463 -0.08951474524928837440 -0.08457290188691124477 -0.07966924826419474748 -0.07485774745407569597 -0.07018015822844447804 -0.06566763224819194278 -0.06134231002782986053 -0.05721883206545541611 -0.05330571537308093077 -0.04960657093636355874 -0.04612115541457573187 -0.04284626207650688023 -0.03977646299462955781 -0.03690471817244467267 -0.03422286861380685608 -0.03172203017247743340 -0.02939290394811000517 -0.02722601758250009496 -0.02521190915306892322 -0.02334126616798548604 -0.02160502651102236271 -0.01999445042319636379 -0.01850116918707511715 -0.01711721569309654356 -0.01583504101568267153 -0.01464752031896221496 -0.01354795074443360114 -0.01253004338513497018 -0.01158791100486111780 -0.01071605280072884803 -0.00990933721733755490 -0.00916298358917710942 -0.00847254320349599688 -0.00783388022933984018 -0.00724315284406529258 -0.00669679479743390260 -0.00619149758360970637 -0.00572419374977761741 -0.00529203885265672191 -0.00489239864857049511 -0.00452283273530862395 -0.00418108121855942372 -0.00386505180302920692 -0.00357280770365897560 -0.00330255634679588184 -0.00305263882663386887 -0.00282152007965330576 -0.00260777973862702517 -0.00241010362729054961 -0.00222727585699744601 -0.00205817148770326419 -0.00190174971676060345 -0.00175704756031680454 -0.00162317399391098682 -0.00149930452048252505 -0.00138467613582826665 -0.00127858266334102133 -0.00118037022476924491 -0.00108943404920291975 -0.00100521359955529910 -0.00092718983486617113 -0.00085488187455351472 -0.00078784404366705196 -0.00072566313260358228 -0.00066795585528689472 -0.00061436649045454317 -0.00056456469192278647 -0.00051824345467021971 -0.00047511722425341851 -0.00043492013808044128 -0.00039740438778079756 -0.00036233869272983554 -0.00032950687518518151 -0.00029870652839547596 -0.00026974776944466150 -0.00024245206899475846 -0.00021665115062963203 -0.00019218631883921589 -0.00016890599105701121 -0.00014666700166032776 -0.00012533224821309474 -0.00010477020184751495 -0.00008485409604963579 -0.00006546114515781909 -0.00004647178761141291 -0.00002776894910350158 -0.00000923732106139497 0.00000923734999824788 0.00002776896668110762 0.00004647178277528141 0.00006546110756788792 0.00008485401659985570 0.00010477007336029409 0.00012533206639020467 0.00014666676616370555 0.00016890570661620696 0.00019218599601078523 0.00021665108752677575 0.00024245197341121738 0.00026974763771003829 0.00029870636226836389 0.00032950668105380387 0.00036233848047961814 0.00039740416973854664 0.00043491992808342150 0.00047511703689162577 0.00051824330470684465 0.00056456459385456625 0.00061436645807211310 0.00066795590119017589 0.00072566326755896249 0.00078784427570477433 0.00085488220769369683 0.00092719026747345445 0.00100521412244369834 0.00108943464365907072 0.00118037086121347556 0.00127858302552796843 0.00138467656691343421 0.00149930501949668837 0.00162317455259408661 0.00175704816426702770 0.00190175034696815626 0.00205817212209913336 0.00222727647174070231 0.00241010419777420992 0.00260778024020746901 0.00282152048820982770 0.00305263911901165752 0.00330255650120236943 0.00357280770027001982 0.00386505162481176612 0.00418108085240564975 0.00452283217366455936 0.00489239789137618786 0.00529203790927967876 0.00572419264042167697 0.00619149671329921603 0.00669679376705145657 0.00724315163111555194 0.00783387882115293976 0.00847254159537902396 0.00916298178197605395 0.00990933521501424774 0.01071605060839420087 0.01158790862714476066 0.01253004082511943729 0.01354794800294323309 0.01464751739414182907 0.01583503790285101243 0.01711721238476793250 0.01850116567316595351 0.01999444669131489327 0.02160502254687501900 0.02334126195588481778 0.02521190467637823840 0.02722601282403147582 0.02939289904399622344 0.03172202490190845214 0.03422286295665544209 0.03690471210605561492 0.03977645649380634474 0.04284625511362660788 0.04612114795975563730 0.04960656295773080426 0.05330570683709234814 0.05721882293738878023 0.06134230027243170458 0.06566762183052354818 0.07018014711502096326 0.07485773561431485756 0.07966923567226391611 0.08457288852398714418 0.08951473110620999929 0.09442712373831096961 0.09922757820529648498 0.10381811359394532701 0.10808541285035055957 0.11190207890901859855 0.11512927736160305514 0.11762098165250145509 0.11922988922023702862 0.11981484516703444498 0.11924931026734419959 0.11743009052494479683 0.11428528845441016104 0.10978034268389003092 0.10392117588283428242 0.09675389027941877496 0.08836105634034002732 0.07885526909803486362 0.06837111318169775132 0.05705685932556908702 0.04506709703521585841 0.03255716803838917817 0.01967982207240391579 0.00658407913258614308 
-0.00392123556305357113 -0.01171990339487560817 -0.01938662289254544646 -0.02683186286513539187 -0.03396451651004661620 -0.04069271018169118292 -0.04692580121092859713 -0.05257755263024521675 -0.05757023663668370261 -0.06183918933515553107 -0.06533717204926015043 -0.06803784510725385815 -0.06993776129962214760 -0.07105652662674488695 -0.07143509562727246021 -0.07113247998508764880 -0.07022137285130236606 -0.06878328539121070229 -0.06690375983268381788 -0.06466810120489219216 -0.06215790689881983688 -0.05944851097296477427 -0.05660733214057245277 -0.05369302034764600329 -0.05075525419321991194 -0.04783502443224119105 -0.04496524874185059417 -0.04217158497104356307 -0.03947333763516969185 -0.03688438000892468871 -0.03441403872399217967 -0.03206790789951008414 -0.02984857526338036138 -0.02775625385142865831 -0.02578932039757009242 -0.02394476622899377460 -0.02221856908490860150 -0.02060599540617658043 -0.01910184278963278359 -0.01770063183622272440 -0.01639675590162092966 -0.01518459572119046364 -0.01405860648543977298 -0.01301338146200037293 -0.01204369772874747113 -0.01114454746851345490 -0.01031115800329218679 -0.00953900310675326324 -0.00882380764228529735 -0.00816154716618666676 -0.00754844379985741831 -0.00698095940082188449 -0.00645578684015268855 -0.00596984001530298514 -0.00552024308333565195 -0.00510431928600896256 -0.00471957964679137199 -0.00436371174867167255 -0.00403456874527918785 -0.00373015871391380038 -0.00344863464505684725 -0.00318828375129975861 -0.00294751961497530246 -0.00272487249052155711 -0.00251898127178740161 -0.00232858573811167702 -0.00215251928958104521 -0.00198970215442684228 -0.00183913504837374120 -0.00169989326415764808 -0.00157112116861757301 -0.00145202708417002668 -0.00134187853181755301 -0.00123999781330597081 -0.00114575791022808460 -0.00105857867961689500 -0.00097792332562796069 -0.00090329512828946079 -0.00083423441153085420 -0.00077031573335051284 -0.00071114517489423434 -0.00065635834753940969 -0.00060561756524690757 -0.00055861012334790239 -0.00051504630663390394 -0.00047465760950049507 -0.00043719508514450389 -0.00040242781447208387 -0.00037014148511871348 -0.00034013707231439483 -0.00031222961359045343 -0.00028624706975732828 -0.00026202926538543281 -0.00023942690224765251 -0.00021830063953509615 -0.00019852023553368348 -0.00017996374515938385 -0.00016251676848599850 -0.00014607174574243764 -0.00013052729408991048 -0.00011578779021581553 -0.00010176193551814094 -0.00008836346296670072 -0.00007550977119574753 -0.00006312161694999041 -0.00005112262635553755 -0.00003943882394996656 -0.00002799817677034966 -0.00001673015037173542 -0.00000556527411155194 0.00000556528701289860 0.00001673015660674793 0.00002799816988918735 0.00003943879795076377 0.00005112257604744652 0.00006312153840615231 0.00007550966220459809 0.00008836332370643074 0.00010176176901299794 0.00011578760268582400 0.00013052725287954203 0.00014607168697111650 0.00016251669000044711 0.00017996364777561613 0.00019852012273557929 0.00021830051685156615 0.00023942677673971513 0.00026202914505502051 0.00028624696308765518 0.00031222952925624714 0.00034013701881885350 0.00037014147051372959 0.00040242784605848403 0.00043719516897244848 0.00047465774988153520 0.00051504650539158092 0.00055861037879689768 0.00060561787127377809 0.00065635869256841506 0.00071114554141937791 0.00077031595288323818 0.00083423466977927685 0.00090329542462574963 0.00097792365542914705 0.00105857903476613835 0.00114575827984908507 0.00123999818468223388 0.00134187889104353530 0.00145202741675398705 0.00157112146004445563 0.00169989350015886664 0.00183913521525025381 0.00198970223938721436 0.00215251928105619772 0.00232858562634941091 0.00251898104954684232 0.00272487215394079385 0.00294751916464885966 0.00318828319319286457 0.00344863399104999857 0.00373015817929811533 0.00403456811809754790 0.00436371101547317064 0.00471957879943252223 0.00510431832086433168 0.00552024200004885834 0.00596983881551105267 0.00645578552629033631 0.00698095797519726613 0.00754844226403594831 0.00816154552047976267 0.00882380588550890632 0.00953900123610462725 0.01031115601432819329 0.01114454535530218227 0.01204369548402306478 0.01301337907734623212 0.01405860395161662169 0.01518459302833952140 0.01639675303945709040 0.01770062888655554723 0.01910183961920719486 0.02060599200282231536 0.02221856543502154224 0.02394476231749598227 0.02578931620794810975 0.02775624936588505509 0.02984857046292199723 0.03206790276419957397 0.03441403323328262598 0.03688437414202105913 0.03947333137158004490 0.04217157829128348467 0.04496524162829085292 0.04783501687027347238 0.05075524617262072713 0.05369301186408215187 0.05660732319743289054 0.05944850158313419453 0.06215789708642227573 0.06466809114223481814 0.06690374940839738382 0.06878327465940692331 0.07022136188074457053 0.07113246885903090622 0.07143508444252932854 0.07105651549198677142 0.06993775033293792021 0.06803783443318556223 0.06533716179520504541 0.06183917962771734445 0.05757022759802638001 0.05257754437478057152 0.04692579384264761178 0.04069270379218101197 0.03396451117713375489 0.02683185865229531508 0.01938661984876688393 0.01171990155485455598 0.00392123494742961307 
-0.00260438850830713164 -0.00778385992369567958 -0.01287510432053329268 -0.01781841589377330948 -0.02255324941816239104 -0.02701879817695207464 -0.03115532110314234160 -0.03490620491691576177 -0.03822059822090606573 -0.04105631291430045238 -0.04338258768024516598 -0.04518228138835178598 -0.04645312904702603163 -0.04720784124742749555 -0.04747302393664831754 -0.04728708718125584909 -0.04669745199937569424 -0.04575742711301789001 -0.04452311278327236721 -0.04305061713794966494 -0.04139377059256821312 -0.03960242194118057668 -0.03772131716746507379 -0.03578949961498656407 -0.03384014021216241730 -0.03190069305933906918 -0.02999327622008385319 -0.02813519055743896047 -0.02633950662503714568 -0.02461566729741404558 -0.02297006984412375274 -0.02140660447514042275 -0.01992713673246493400 -0.01853192866039021780 -0.01721999886666880641 -0.01598942487774701604 -0.01483759306405874057 -0.01376140227274946781 -0.01275742748735542165 -0.01182204958476207324 -0.01095155682298898370 -0.01014222268929776405 -0.00939036518115887731 -0.00869239024554380180 -0.00804482312257270848 -0.00744432990982479836 -0.00688773148958432557 -0.00637201153151245592 -0.00589431995447808887 -0.00545197295630073242 -0.00504245049456564232 -0.00466339191677933584 -0.00431259028756736384 -0.00398798584076542895 -0.00368765888566047195 -0.00340982242079901354 -0.00315281464630334796 -0.00291509151716162762 -0.00269521944219475174 -0.00249186820322711000 -0.00230380428364318490 -0.00212988378504030962 -0.00196904713900547534 -0.00182031267998983282 -0.00168277127992055853 -0.00155558117607146329 -0.00143796312422672656 -0.00132919586592006311 -0.00122861189653988845 -0.00113559351998526736 -0.00104956917501786151 -0.00097001001782892615 -0.00089642674567347314 -0.00082836664694330153 -0.00076541086241110889 -0.00070717184460944438 -0.00065329100137567764 -0.00060343651104632912 -0.00055730129733033706 -0.00051460115250367977 -0.00047507293226667358 -0.00043847320167378356 -0.00040457638108337690 -0.00037317357322264044 -0.00034407123830737518 -0.00031709000505308893 -0.00029206356799704736 -0.00026883766467644676 -0.00024726912643435739 -0.00022722499727123591 -0.00020858171521309643 -0.00019122435156004869 -0.00017504590296590905 -0.00015994663254526031 -0.00014583345524510349 -0.00013261936455011281 -0.00012022289641810957 -0.00010856762723499003 -0.00009758170281148892 -0.00008719739531759529 -0.00007735082048876407 -0.00006798099568605664 -0.00005903028697851198 -0.00005044351323979512 -0.00004216773680898456 -0.00003415193690514684 -0.00002634669501899722 -0.00001870389030989017 -0.00001117640301639966 -0.00000371782403529863 0.00000371783113295443 0.00001117640573755629 0.00001870388441793658 0.00002634667657375189 0.00003415190251598865 0.00004216768399456505 0.00005044344065119333 0.00005903019483555205 0.00006798088606707609 0.00007735069748715517 0.00008719736679374535 0.00009758166316986561 0.00010856757507671233 0.00012022283222945518 0.00013261929052932331 0.00014583337497264814 0.00015994655062412377 0.00017504582460858842 0.00019122428232209998 0.00020858166081660912 0.00022722496333171804 0.00024726911825756481 0.00026883768704188959 0.00029206362479161641 0.00031709009897462614 0.00034407137036507329 0.00037317374210421583 0.00040457658250558914 0.00043847342784619769 0.00047507317161854523 0.00051460129954938871 0.00055730146934940272 0.00060343670761575652 0.00065329121949453395 0.00070717207901527246 0.00076541110604289031 0.00082836689148102494 0.00089642698197778259 0.00097001023632081740 0.00104956936612166096 0.00113559367426518953 0.00122861200494317480 0.00132919592003344356 0.00143796311642963026 0.00155558110001230432 0.00168277113097636821 0.00182031245580582812 0.00196904684013787801 0.00212988341557918126 0.00230380385140227517 0.00249186784277544149 0.00269521902110825273 0.00291509102650411300 0.00315281408050926970 0.00340982177720050572 0.00368765816373795019 0.00398798504138153653 0.00431258941212098179 0.00466339096664269981 0.00504244947070131566 0.00545197185885526459 0.00589431878264212727 0.00637201028343414855 0.00688773016230270763 0.00744432849940968033 0.00804482162423458824 0.00869238865374377667 0.00939036348976185486 0.01014222089178562491 0.01095155491252053359 0.01182204761591032494 0.01275742537104829211 0.01376140000082015646 0.01483759062745781954 0.01598942226641586473 0.01721999606962953955 0.01853192566582895218 0.01992713352774178048 0.02140660104703595579 0.02297006617903218917 0.02461566338161302880 0.02633950244502747395 0.02813518610043752588 0.02999327147457986342 0.03190068801586676273 0.03384013486425030415 0.03578949396015662643 0.03772131120836519358 0.03960241568676359236 0.04139376405919104052 0.04305061043849867097 0.04452310584581509190 0.04575741997374871417 0.04669744470410464032 0.04728707978525203970 0.04747301650411372975 0.04720783385027127466 0.04645312176329574605 0.04518227430034660319 0.04338258087206448010 0.04105630646957236785 0.03822059222037099691 0.03490619943622486065 0.03115531621120382066 0.02701879393450901112 0.02255324587698170902 0.01781841309612453017 0.01287510229905947101 0.00778385870163739169 0.00260438809941577337 


==> PICTURE/het/slice/0.5/P-flux1-y.txt <==
0.94642323663496119579 0.94485877195832790321 0.94070248647248222440 0.93451466645114056320 0.92635043410192796642 0.91628194424816733488 0.90439724624370665396 0.89079888115964345197 0.87560223426900396504 0.85893367182511948243 0.84092850080046965822 0.82172879956906030863 0.80148117532363727378 0.78033450925324765457 0.75843775236903332448 0.73593783295140324796 0.71297773094989747023 0.68969476578479405049 0.66621913270787258554 0.64267271021781524620 0.61916814808644327073 0.59580823334074550779 0.57268552085928847717 0.54988220666434051154 0.52747021572944863266 0.50551147228585890936 0.48405831895690365485 0.46315405129616515900 0.44283353605000685960 0.42312388429500580322 0.40404515412043151557 0.38561106138818024291 0.36782968102448299064 0.35070412506508552575 0.33423318713831529081 0.31841194613833279092 0.30323232446976877696 0.28868359842741608823 0.27475286003084353759 0.26142543099821763386 0.24868523053415247936 0.23651509956397642753 0.22489708372020356109 0.21381267919450275272 0.20324304396623360525 0.19316917807601363677 0.18357207610233294837 0.17443285491720028624 0.16573285960762462743 0.15745375023557106609 0.14957757188337028609 0.14208681020322022626 0.13496443446603723082 0.12819392989128819416 0.12175932083820617535 0.11564518625261421825 0.10983666859274876515 0.10431947730241142303 0.09907988776042264689 0.09410473651075812462 0.08938141354510409364 0.08489785180169073797 0.08064251538309585854 0.07660438570712968520 0.07277294680061663357 0.06913816973929232113 0.06569049654191028154 0.06242082373740354129 0.05932048578714876896 0.05638123851266607645 0.05359524265221571326 0.05095504764654812391 0.04845357573427300224 0.04608410642096272269 0.04384026137172036819 0.04171598976519530488 0.03970555413708720671 0.03780351673276949320 0.03600472638173535245 0.03430430590098854093 0.03269764019302101588 0.03118036407652402531 0.02974835220469151942 0.02839770796041807266 0.02712475362873112417 0.02592602091310070023 0.02479824193934554444 0.02373834073492564478 0.02274342517107119654 0.02181077935463848760 0.02093785645676971008 0.02012227196542371033 0.01936179734883469727 0.01865435411747218275 0.01799800827244180113 0.01739096512866966648 0.01683156450165590456 0.01631827624726245318 0.01584969614459974530 0.01542454211259819408 0.01504165077935171180 0.01469997417674950846 0.01439857724503057490 0.01413663501518724885 0.01391343046317938814 0.01372835256791660186 0.01358089465550937902 0.01347065302577110657 0.01339732585751707283 0.01336071238986269449 0.01336071237756086827 0.01339732581909780507 0.01347065295672300600 0.01358089454847166699 0.01372835241291225916 0.01391343024796487526 0.01413663472579873570 0.01439857686651335733 0.01469997369400899423 0.01504165017820874306 0.01542454149329974822 0.01584969543757364097 0.01631827544324726542 0.01683156358942894393 0.01739096409618889894 0.01799800710776677803 0.01865435280944349739 0.01936179588748032643 0.02012227034213887045 0.02093785466430353459 0.02181077738692749346 0.02274342302301612939 0.02373833840204508938 0.02479823941744785376 0.02592601819794759788 0.02712475071563136275 0.02839770484388770555 0.02974834887808586181 0.03118036053169959132 0.03269763642000397819 0.03430430200447287525 0.03600472227923035007 0.03780351241742141433 0.03970554960109229370 0.04171598499985884612 0.04384025636748334342 0.04608410116737016171 0.04845357021990903679 0.05095504185895605165 0.05359523657775477901 0.05638123213632495467 0.05932047909239568373 0.06242081670595478471 0.06569048915347874829 0.06913816197136934960 0.07277293862819222969 0.07660437710238110487 0.08064250631503955269 0.08489784223585095102 0.08938140344316386487 0.09410472588867696553 0.09907987646223692657 0.10431946528165536581 0.10983665579669621426 0.11564517262258044994 0.12175930631000253523 0.12819391439569338687 0.13496441792927860170 0.14208679254758493915 0.14957755302785813445 0.15745373009650565077 0.16573283809935279720 0.17443283195276659825 0.18357205159410749928 0.19316915193629990988 0.20324301610775641347 0.21381264953082790292 0.22489705216601596494 0.23651506603528327233 0.24868519494835847339 0.26142539310251816653 0.27475281987492827795 0.28868355592149397282 0.30323227952610332103 0.31841189867025998517 0.33423313705934432072 0.35070407228805444699 0.36782962546079434052 0.38561100294725481064 0.40404509270928701259 0.42312381981802038577 0.44283346840898074603 0.46315398039066868474 0.48405824468513325431 0.50551139454612759039 0.52747013442239421011 0.54988212169599814949 0.57268543214515410522 0.59580814081075517130 0.61916805169058775071 0.64267261019575383507 0.66621902951595091125 0.68969465941019825195 0.71297762138699449785 0.73593772020751990759 0.75843763646951911639 0.78033439024544315465 0.80148105327964069833 0.82172867458747023139 0.84092837300721368088 0.85893354137340505172 0.87560210133858562553 0.89079874595559016548 0.90439710899463165994 0.91628180520409907572 0.92635029353185660561 0.93451452464026041334 0.94070234371920780081 0.94485862857111513335 0.94642309300894744695 
0.94850605101591378698 0.94692753528140327646 0.94273402100799819081 0.93649107877899151475 0.92825469160646267852 0.91809815239886738425 0.90611091332331916703 0.89239716296622639824 0.87707414982224563005 0.86027028040589814673 0.84212303100721586091 0.82277672258307399389 0.80238021714861718081 0.78108460006706237344 0.75904091490243241758 0.73639801553528227984 0.71330059411350510423 0.68988743369660210369 0.66628992212101390002 0.64263084985926466342 0.61902350070210265809 0.59557103107651498952 0.57236612257278274285 0.54949088340427776345 0.52701696823814314641 0.50500588217121111789 0.48350943328868689619 0.46257029888159828523 0.44222267255885294723 0.42249296271455571983 0.40340051667810516989 0.38495834901963288388 0.36717385662019652592 0.35004950703246495713 0.33358349021149757974 0.31777032680692429700 0.30260142884357410509 0.28806561078163261946 0.27414955066689339347 0.26083820240079597097 0.24811516110658859979 0.23596298443757213192 0.22436347240212484166 0.21329790989708108384 0.20274727462818109558 0.19269241415946769536 0.18311419531377493009 0.17399362904165327492 0.16531197367010252997 0.15705081921570829273 0.14919215521132622726 0.14171842426025316186 0.13461256330361326405 0.12785803436962783763 0.12143884637069946031 0.11533956932688771424 0.10954534222323730752 0.10404187555405619570 0.09881544946809595054 0.09385290830518486227 0.08914165227636372535 0.08466962647687870103 0.08042530864047048311 0.07639769493766324082 0.07257628495542456371 0.06895106587536004028 0.06551249614903498220 0.06225148888315490403 0.05915939511137668916 0.05622798709862042443 0.05344944179743960078 0.05081632455315232555 0.04832157313530482945 0.04595848215690478966 0.04372068792900307699 0.04160215378676834774 0.03959715591331014473 0.03770026967949591246 0.03590635651143259111 0.03421055129152092422 0.03260825044650283999 0.03109509983185931858 0.02966698457712912962 0.02832001804782491305 0.02705053201267126894 0.02585506717123875475 0.02473036417000362697 0.02367335509436019336 0.02268115542366277992 0.02175105643606456418 0.02088051805024027097 0.02006716209067671564 0.01930876596361152941 0.01860325673113005784 0.01794870557118355414 0.01734332261192128577 0.01678545212903226336 0.01627356809553837103 0.01580627007394364014 0.01538227944157347094 0.01500043596133693313 0.01465969450587079059 0.01435912254315163672 0.01409789733734179151 0.01387530380644430572 0.01369073258506436908 0.01354367837282377529 0.01343373856428353719 0.01336061215693740145 0.01332409893450514637 0.01332409892371377858 0.01336061212301453693 0.01343373850259954594 0.01354367827577473982 0.01369073244229690456 0.01387530360519528827 0.01409789706293296252 0.01435912217971568872 0.01465969403730227327 0.01500043537242182201 0.01538227882842047034 0.01580626937618012651 0.01627356730273921137 0.01678545122885066743 0.01734332159137597085 0.01794870441766960312 0.01860325543307173035 0.01930876451085528078 0.02006716047464107699 0.02088051626383258252 0.02175105447346947773 0.02268115328008413201 0.02367335276566628899 0.02473036165235420469 0.02585506446075858111 0.02705052910506045016 0.02832001493794589209 0.02966698125867694991 0.03109509629701689981 0.03260824668556161487 0.03421054740087325907 0.03590635241579709369 0.03770026537194492988 0.03959715138599662065 0.04160214903099590522 0.04372068293522435312 0.04595847691471810492 0.04832156763339423566 0.05081631877920766982 0.05344943573797833469 0.05622798073882273595 0.05915938843492396515 0.06225148187197826477 0.06551248878310045320 0.06895105813244373216 0.07257627681083789195 0.07639768636390653622 0.08042529960689159818 0.08466961694935826177 0.08914164221689496737 0.09385289772308075262 0.09881543821638139047 0.10404186358603961793 0.10954532948584450036 0.11533955576104260032 0.12143883191174542624 0.12785801894778736632 0.13461254684454415642 0.14171840668563306931 0.14919213643948381343 0.15705079916229769399 0.16531195224879613459 0.17399360616484282893 0.18311417089325265906 0.19269238810702749021 0.20274724685614642361 0.21329788031871799170 0.22436344093193505422 0.23596295099147790442 0.24811512560199552868 0.26083816459784231467 0.27414951060078296408 0.28806556836344698880 0.30260138398654601311 0.31777027942534230576 0.33358344021971686466 0.35004945434401801840 0.36717380114707376393 0.38495829067168807480 0.40340045536258084535 0.42249289833579339870 0.44222260501826315959 0.46257022807789205388 0.48350935911859849181 0.50500580453085530674 0.52701688702506022111 0.54949079852044113714 0.57236603392870732954 0.59557093859653131851 0.61902340433051039614 0.64263074985122214944 0.66628981894190197899 0.68988732732764845856 0.71330048454326644425 0.73639790276604333297 0.75904079895559450897 0.78108448098716809493 0.80238009500600948609 0.82277659747555542680 0.84212290306076331703 0.86027014977441829124 0.87707401668676432394 0.89239702753355343301 0.90611077582420374021 0.91809801308580762935 0.92825455075121143800 0.93649093666971716665 0.94273387794624796676 0.94692739157892791280 0.94850590707208481955 
0.95269036632997794456 0.95108353187541516682 0.94681498349913240098 0.94046093605039127183 0.93207910114603720331 0.92174506041747705787 0.90955109168450620771 0.89560470755972398926 0.88002692164782403417 0.86295026896900828284 0.84451662023939833013 0.82487484260734933450 0.80417837062076169552 0.78258275896400886218 0.76024329163832171652 0.73731272017377502692 0.71393919627225521651 0.69026445276710535204 0.66642227222030725464 0.64253726639579178403 0.61872397378714327765 0.59508626769042560767 0.57171705495104307992 0.54869823614187129834 0.52610089164762841030 0.50398565487209889824 0.48240323314499455876 0.46139503838271811453 0.44099389258924759361 0.42122477732624230562 0.40210560085781055228 0.38364796139204959680 0.36585788940421859472 0.34873655623307686646 0.33228093986829909667 0.31648444203429604293 0.30133745331597072692 0.28682786518863689906 0.27294152945429472901 0.25966266680865940364 0.24697422711831706899 0.23485820467761708841 0.22329591155364258981 0.21226821336351231473 0.20175573048992534453 0.19173900861986781230 0.18219866195163580969 0.17311549226553535341 0.16447058681542392478 0.15624539774583334761 0.14842180548595318434 0.14098216832285959121 0.13390936011855480992 0.12718679791291043202 0.12079846094808277535 0.11472890246098654821 0.10896325541926654701 0.10348723322247344036 0.09828712625270297210 0.09334979503710522097 0.08866266073485629118 0.08421369318899141199 0.07999139776421748671 0.07598480044765487662 0.07218343220805167881 0.06857731265763500339 0.06515693329568805758 0.06191324053482438750 0.05883761867658265921 0.05592187297298933935 0.05315821288576660919 0.05053923563332340940 0.04805791009691251503 0.04570756114234186818 0.04348185440060547968 0.04137478153957818705 0.03938064604988245065 0.03749404956046142878 0.03570987869298436479 0.03402329245911767108 0.03242971033008723580 0.03092480022729104938 0.02950446822413743675 0.02816484764110782635 0.02690228920288695313 0.02571335158912613217 0.02459479247503337795 0.02354356004886870579 0.02255678499314184293 0.02163177291570006489 0.02076599721745342464 0.01995709238343801317 0.01920284768383129226 0.01850120127225962641 0.01785023466923441049 0.01724816761878966709 0.01669335330703680675 0.01618427393190180474 0.01571953661403280300 0.01529786963952020629 0.01491811903322115551 0.01457924534224663837 0.01428032108437338188 0.01402052798459063609 0.01379915484016835947 0.01361559559303948674 0.01346934768643115454 0.01336001070162184945 0.01328728527142053473 0.01325097226749338830 0.01325097225977955873 0.01328728524665534483 0.01336001065491587703 0.01346934760972418044 0.01361559547529866965 0.01379915466758308007 0.01402052774102713339 0.01428032075212082308 0.01457924490303963427 0.01491811846960497401 0.01529786903966323663 0.01571953593599184629 0.01618427316266379812 0.01669335243187353157 0.01724816662278638724 0.01785023353842563054 0.01850119999429189477 0.01920284624824797337 0.01995709078174257023 0.02076599544290458343 0.02163177096302204561 0.02255678285819295859 0.02354355772820004855 0.02459478996553576824 0.02571334888768206373 0.02690228630589763803 0.02816484454416179339 0.02950446492165914592 0.03092479671210957015 0.03242970659307775616 0.03402328858026815173 0.03570987461114616401 0.03749404526856126019 0.03938064153996834182 0.04137477680289547433 0.04348184942765009886 0.04570755592285202784 0.04805790461977377248 0.05053922988650039194 0.05315820685611316598 0.05592186664606535462 0.05883761203649751081 0.06191323356395883604 0.06515692597450273293 0.06857730496447056456 0.07218342411881240039 0.07598479193551055388 0.07999138879925038470 0.08421368373778159722 0.08866265076007710799 0.09334978453504894080 0.09828711509416554470 0.10348722136025889640 0.10896324279961955295 0.11472888902398836741 0.12079844662811589640 0.12718678263914817705 0.13390934381548924570 0.14098215091092269891 0.14842178688213303328 0.15624537786439851583 0.16447056556869454891 0.17311546956457923852 0.18219863770703115247 0.19173898274240097628 0.20175570289108712974 0.21226818395597091271 0.22329588025152669051 0.23485817139669407094 0.24697419177604967855 0.25966262919057758740 0.27294148956691133279 0.28682782294496833586 0.30133740863130475951 0.31648439482483803342 0.33228089005013450308 0.34873650372120368335 0.36585783411180461400 0.38364790322984121396 0.40210553973355489532 0.42122471314430587341 0.44099382525038310909 0.46139496778405453270 0.48240315918050669097 0.50398557743362826233 0.52610081062656355311 0.54869815143200217911 0.57171696645270109194 0.59508617531614738105 0.61872387746901091887 0.64253716642103186896 0.66642216907279672178 0.69026434641522715907 0.71393908669236005871 0.73731260735778092474 0.76024317559964971203 0.78258263974162112220 0.80417824828168449347 0.82487471724797889472 0.84451649198585387879 0.86295013797673791878 0.88002678810050083413 0.89560457166766305193 0.90955095368282190549 0.92174492056371393200 0.93207895971746757002 0.94046079334115062487 0.94681483981713698839 0.95108338753904453355 0.95269022174710016326 
0.95901384431484881787 0.95736398927202093212 0.95298144506271498244 0.94645858077739064562 0.93785571650985444236 0.92725189644053074289 0.91474368543745132598 0.90044365394031267158 0.88447856024040483192 0.86698725358290928966 0.84811833837397321290 0.82802765698618330248 0.80687566376310138061 0.78482477352989965524 0.76203677251306056739 0.73867037724921424946 0.71487901803464537487 0.69080890887924017996 0.66659744759731132113 0.64237196971519716637 0.61824886036026338587 0.59433301094699575451 0.57071759339909933217 0.54748411456448931034 0.52470270733836699151 0.50243261252456816734 0.48072280603644435004 0.45961272891507531924 0.43913308208924695109 0.41930665314333204208 0.40014914803481183014 0.38167000628655634031 0.36387318337156138170 0.34675788862733147866 0.33031927099430591355 0.31454904814595341378 0.29943607719739584461 0.28496686720264952086 0.27112603515297761803 0.25789670825067134707 0.24526087594148959781 0.23319969560089970351 0.22169375577130945310 0.21072330151340690207 0.20026842534811684082 0.19030922787841908494 0.18082595160732517492 0.17179909125349168697 0.16320948358027775882 0.15503837946620802057 0.14726750066378357928 0.13987908342670718476 0.13285591093484261371 0.12618133621534965982 0.11983929704771467684 0.11381432414970582556 0.10809154377037555328 0.10265667566387470799 0.09749602728314377131 0.09259648491349933841 0.08794550239923837331 0.08353108778000106760 0.07934178877976649780 0.07536667688067377746 0.07159533077145896485 0.06801781925142358354 0.06462468384123787324 0.06140692128391855853 0.05835596608720350353 0.05546367323095768853 0.05272230113928411122 0.05012449499748550252 0.04766327047668994510 0.04533199791493469633 0.04312438699148879451 0.04103447192104314745 0.03905659718618670340 0.03718540381948631790 0.03541581624091239000 0.03374302965159195478 0.03216249807886240042 0.03066992252307221278 0.02926124045101841098 0.02793261508954869576 0.02668042556861927039 0.02550125750734211216 0.02439189409211173221 0.02334930763298603829 0.02237065158439910384 0.02145325301611711311 0.02059460552040537351 0.01979236254181393484 0.01904433111602599205 0.01834846600482276102 0.01770286421467481830 0.01710575988696616534 0.01655551954843348383 0.01605063771099257686 0.01558973281077680184 0.01517154347687862948 0.01479492510803370742 0.01445884674549757776 0.01416238846748130165 0.01390473867647568085 0.01368519197659900932 0.01350314726046741853 0.01335810607820286933 0.01324967128440213138 0.01317754595968945175 0.01314153260424000269 0.01314153260122741251 0.01317754594892306397 0.01324967126069276357 0.01335810603291909260 0.01350314718156886418 0.01368519184878125294 0.01390473848148499059 0.01416238818471415861 0.01445884635311811550 0.01479492458471548533 0.01517154289969335768 0.01558973216544634610 0.01605063698004727257 0.01655551871317495483 0.01710575892945542797 0.01770286311892632636 0.01834846475740059546 0.01904432970615377307 0.01979236096121828048 0.02059460376299615536 0.02145325107751283600 0.02237064946147893085 0.02334930532341183973 0.02439189159392007866 0.02550125481850296083 0.02668042268665460348 0.02793261201117114290 0.02926123717169659688 0.03066991903667104502 0.03216249437722690230 0.03374302579060062257 0.03541581217994749231 0.03718539955118893570 0.03905659270240002812 0.04103446721294257138 0.04312438204962520949 0.04533199272924282042 0.04766326503639006784 0.05012448929095192351 0.05272229515387694132 0.05546366695282134440 0.05835595950106353680 0.06140691437285183962 0.06462467658647941260 0.06801781163210673942 0.07159532276440727649 0.07536666846008788223 0.07934177991681612419 0.08353107844243867763 0.08794549255087900919 0.09259647453174002507 0.09749601626496740003 0.10265666396121753134 0.10809153132836479827 0.11381431090715377064 0.11983928293756163086 0.12618132116517855046 0.13285589486739857179 0.13987906626047208469 0.14726748231370379028 0.15503835984444880314 0.16320946259701429870 0.17179906881776840777 0.18082592762789340135 0.19030920226443814869 0.20026839800981022233 0.21072327236255683491 0.22169372472150505882 0.23319966256771018642 0.24526084084250582285 0.25789667090812939954 0.27112599553131166985 0.28496682521821692369 0.29943603276884334097 0.31454900119256223867 0.33031922143476111220 0.34675783637884260990 0.36387312834914309345 0.38166994840234558239 0.40014908719746500321 0.41930658925747876786 0.43913301505492718935 0.45961265862744127286 0.48072273238575213838 0.50243253539657584117 0.52470262661554856187 0.54748403012830959558 0.57071750513394081672 0.59433291874634530672 0.61824876413567586564 0.64237186980443650164 0.66659734451301522196 0.69080880256810861528 0.71487890845315726907 0.73867026437306915199 0.76203665634360073788 0.78482465409798529699 0.80687554113113180154 0.82802753124881944835 0.84811820965794204596 0.86698712204618355592 0.88447842607083559940 0.90044351735377570201 0.91474354667570800803 0.92725175576876273098 0.93785557421379306398 0.94645843716027444614 0.95298130044210471734 0.95736384397633988996 0.95901369876487629895 
0.96753370063907606635 0.96582546996193840982 0.96128822670228264435 0.95453622548656524849 0.94563328767547916165 0.93466312339733348402 0.92172809968440905237 0.90694766252368053117 0.89045641179058998560 0.87240184674823750832 0.85294182268741858266 0.83224178320033259659 0.81047185391554421585 0.78780389887939117344 0.76440864763479998700 0.74045299827539601267 0.71609758973789516823 0.69149471711790200246 0.66678663957446260291 0.64210430450458200191 0.61756648699027894001 0.59327932233821045749 0.56933619313390582128 0.54581792137861295799 0.52279321061676542470 0.50031928185133578424 0.47844264956116266951 0.45719998915190185329 0.43661905370935283344 0.41671960512303707347 0.39751433185151507921 0.37900973234780921395 0.36120694916814577446 0.34410254391037176092 0.32768920733563633441 0.31195640235783916872 0.29689094012500971687 0.28247749127157106841 0.26869903570429842787 0.25553725510792235642 0.24297287285286683911 0.23098594601318689357 0.21955611441733524636 0.20866281157069566099 0.19828544151066607171 0.18840352593834985839 0.17899682534579075543 0.17004543756082846073 0.16152987678601404831 0.15343113587494738859 0.14573073427624261278 0.13841075378532963214 0.13145386397876546170 0.12484333896594090874 0.11856306687772044661 0.11259755331975318526 0.10693191984865513255 0.10155189837951938969 0.09644382230247883214 0.09159461497155427234 0.08699177613883601889 0.08262336675200820935 0.07847799269419031276 0.07454478752383808526 0.07081339474565018222 0.06727394973534250866 0.06391706153395459999 0.06073379467240513918 0.05771565115736176921 0.05485455272435046936 0.05214282344292664462 0.04957317274064454438 0.04713867889743039719 0.04483277304922483886 0.04264922372936519324 0.04058212196692889684 0.03862586695433822825 0.03677515229038141875 0.03502495279957607011 0.03337051192523962651 0.03180732974841338212 0.03033115133511343764 0.02893795596733528264 0.02762394669746259801 0.02638554047468266717 0.02521935877950132188 0.02412221875309206176 0.02309112480656794197 0.02212326069537140505 0.02121598204396724086 0.02036680930622702945 0.01957342114737636862 0.01883364823363598006 0.01814546741633726867 0.01750699629768592835 0.01691648816596669214 0.01637232728873505572 0.01587302455286820901 0.01541721344118340831 0.01500364633602849218 0.01463119109910704374 0.01429882806424531694 0.01400564736359521945 0.01375084627723843766 0.01353372712925793309 0.01335369539400832473 0.01321025808153075687 0.01310302239811100833 0.01303169467870346487 0.01299607958854642753 0.01299607959196202867 0.01303169468712339629 0.01310302240602301271 0.01321025807967224353 0.01335369536926478418 0.01353372706451472229 0.01375084615142907474 0.01400564715211771727 0.01429882773999135992 0.01463119063457191116 0.01500364579502244666 0.01541721284606278886 0.01587302387892730593 0.01637232651132858319 0.01691648726291239413 0.01750699525042365146 0.01814546621023538364 0.01883364685774657765 0.01957341959400227260 0.02036680757034725620 0.02121598012255088150 0.02212325858678976243 0.02309112251005163152 0.02412221626821808851 0.02521935610576009346 0.02638553761107498286 0.02762394364214992848 0.02893795271727506169 0.03033114788565771658 0.03180732609283973278 0.03337050808846120376 0.03502494876687356484 0.03677514805386528085 0.03862586250549859823 0.04058211729682292823 0.04264921882865702063 0.04483276790812062984 0.04713867350559675096 0.04957316708705361563 0.05214281751562632738 0.05485454651027288353 0.05771564464207679102 0.06073378783990224239 0.06391705436645467309 0.06727394221307969602 0.07081338684663873728 0.07454477922361590903 0.07847798396547922550 0.08262335756426764100 0.08699176645766050486 0.09159460475081065978 0.09644381147275171706 0.10155188689130567603 0.10693190764547333416 0.11259754033867030998 0.11856305304978831394 0.12484332421663413282 0.13145384822844607964 0.13841073694987493514 0.14573071626777289733 0.15343111660266695040 0.16152985615714210432 0.17004541548158169650 0.17899680172233256581 0.18840350067764466413 0.19828541452118042532 0.20866278276294614180 0.21955608370421986208 0.23098591331014328709 0.24297283807779548881 0.25553721812888502418 0.26869899643200301220 0.28247744962775267474 0.29689089603329443801 0.31195635574178315341 0.32768915811748677847 0.34410249201028586530 0.36120689450358622885 0.37900967483294301097 0.39751427139649075926 0.41671954163320368281 0.43661898708440394223 0.45719991928504122303 0.47844257633847142586 0.50031920515137440209 0.52279313031076191098 0.54581783733174182860 0.56933610520840227665 0.59327923039961538709 0.61756639091823262167 0.64210420470871065746 0.66678653660674658266 0.69149461089104224953 0.71609748017907814965 0.74045288533773101491 0.76440853130370023383 0.78780377917558264134 0.81047173089603630203 0.83224165695822671651 0.85294169335091707396 0.87240171447921754933 0.89045627678288075124 0.90694752500089648173 0.92172795989747369205 0.93466298162183791831 0.94563314420866406707 0.95453608064404726896 0.96128808081466843305 0.96582532337123250255 0.96753355378352168259 
0.97832757590981644924 0.97654474203045960046 0.97180976629786530729 0.96476480679110188099 0.95547808530817013306 0.94403920978889499516 0.93055792737918752167 0.91516248467946370582 0.89799757765002374832 0.87922189893203883670 0.85900532242717098086 0.83752579921214764802 0.81496606981930175273 0.79151032043734081967 0.76734092087137550919 0.74263537847968130734 0.71756362552365393626 0.69228573028006001877 0.66695008907807440401 0.64169212173311107605 0.61663346075456837436 0.59188159828165831655 0.56752993541971719083 0.54365816719929460632 0.52033293189869600504 0.49760865470283022205 0.47552852120496535981 0.45412552442203324432 0.43342353847327208527 0.41343838178795500049 0.39417884190038554593 0.37564764208500300846 0.35784233704283074928 0.34075613051040010149 0.32437861208005847047 0.30869641382473722580 0.29369378967320947105 0.27935312205433993071 0.26565536128470124133 0.25258040365831968543 0.24010741440191452067 0.22821510118166132841 0.21688194431415563912 0.20608638884137109315 0.19580700318546861993 0.18602260901851019881 0.17671238627664620502 0.16785595685802734423 0.15943345012803922245 0.15142555297133153402 0.14381354678090318977 0.13657933345958994664 0.12970545222893536952 0.12317508879194805083 0.11697207817748633829 0.11108090240294465900 0.10548668392495907931 0.10017517570303891006 0.09513274857569142817 0.09034637654064139878 0.08580362041187028499 0.08149261039500310666 0.07740202772116511198 0.07352108577481808460 0.06983951095194784742 0.06634752341032501555 0.06303581788681289488 0.05989554471440561301 0.05691829114551461011 0.05409606306616576710 0.05142126716741746151 0.04888669362473563318 0.04648549932313894573 0.04421119165518572203 0.04205761290984821876 0.04001892526293904240 0.03808959637384590202 0.03626438558813172008 0.03453833074175349793 0.03290673555961484698 0.03136515765328273808 0.02990939710163620369 0.02853548538576999860 0.02723967525828041580 0.02601843085311084103 0.02486841838286846240 0.02378649733418725098 0.02276971214483225481 0.02181528434657464821 0.02092060515816673849 0.02008322851315913482 0.01930086450780521545 0.01857137325479096823 0.01789275912923438128 0.01726316539377825698 0.01668086919047961914 0.01614427688765851521 0.01565191977053514982 0.01520245006506382168 0.01479463728509902709 0.01442736481426409867 0.01409962704878586770 0.01381052664542581354 0.01355927193961492527 0.01334517486917596862 0.01316764910477052908 0.01302620845578084108 0.01292046554780434953 0.01285013076850027858 0.01281501147929853257 0.01281501149094588232 0.01285013080156549581 0.01292046559658199811 0.01302620851051705664 0.01316764915132495606 0.01334517488856379330 0.01355927190758388079 0.01381052653232628380 0.01409962682015208912 0.01442736443302666816 0.01479463680094128541 0.01520244954485661104 0.01565191917828889778 0.01614427619028968586 0.01668086836041693388 0.01726316440961883636 0.01789275797536238333 0.01857137192058821995 0.01930086298673694412 0.02008322680184804199 0.02092060325553202205 0.02181528225307594049 0.02276970986177517808 0.02378649486316053441 0.02486841572526432564 0.02601842800973197534 0.02723967222908185715 0.02853548216958434747 0.02990939369580891682 0.03136515405321227412 0.03290673175396618966 0.03453832674520707080 0.03626438139192000865 0.03808959196892280907 0.04001892064015855066 0.04205760806003433494 0.04421118656898759269 0.04648549399083268252 0.04888668803605777935 0.05142126131131685707 0.05409605693056207532 0.05691828471705351333 0.05989553797822733117 0.06303581082635734134 0.06634751600713362230 0.06983950318546705560 0.07352107762223281107 0.07740201915720223980 0.08149260139149683280 0.08580361093708566145 0.09034636652259231404 0.09513273798392063441 0.10017516448580343624 0.10548667202354922168 0.11108088975223917583 0.11697206470626220209 0.12317507442311359522 0.12970543687989666282 0.13657931704283698959 0.14381352920485590552 0.15142553414128734346 0.15943342994730547169 0.16785593522907371611 0.17671236310221716259 0.18602258420265416206 0.19580697663431567701 0.20608636046381911822 0.21688191402227163795 0.22821506889081633052 0.24010738003068135549 0.25258036712597120577 0.26565532244006040408 0.27935308082750132108 0.29369374599479858290 0.30869636762376917449 0.32437856328310865628 0.34075607904122118264 0.35784228282198127236 0.37564758502935780005 0.39417878192235966672 0.41343831879444459254 0.43342347236442868574 0.45412545508983992448 0.47552844853172793194 0.49760857855970508368 0.52033285214438118604 0.54365808367949020052 0.56752984796830274750 0.59188150672547068520 0.61663336492519149612 0.64169202213648168787 0.66694998631422031110 0.69228562421022543649 0.71756351603437718012 0.74263526549507796748 0.76734080435789164820 0.79151020040461794736 0.81496594631920915575 0.83752567233712804651 0.85900519230827443451 0.87922176573688892720 0.89799744158057137611 0.91516234596945933433 0.93055778629146024272 0.94403906661244896270 0.95547794035497279896 0.96476466039258435003 0.97180961880129146380 0.97654459379510583084 0.97832742739615508043 
0.99149470000087447374 0.98961994648302020749 0.98464128966762709538 0.97723515007179018177 0.96747503697718117976 0.95545770307085553519 0.94130191536397900265 0.92514677116501298215 0.90714951519801578783 0.88748284890265649594 0.86633176887707219471 0.84389002140183855261 0.82035630571216433538 0.79593039217926486728 0.77080933693364994674 0.74518396924833307793 0.71923580359699590403 0.69313448940056643366 0.66703586472469655888 0.64108063258665859419 0.61539363600662577714 0.59008367461412913890 0.56524378306403000316 0.54095188010013894875 0.51727169507588710573 0.49425388385634705379 0.47193725613385528739 0.45035004885799034824 0.42951119397372727882 0.40943154165512529730 0.39011501187707908755 0.37155965704897653268 0.35375862640777078205 0.33670102900833276394 0.32037269664943690550 0.30475685118785511563 0.28983468268879097884 0.27558584598785129671 0.26198888372180983986 0.24902158390726228387 0.23666127996641772580 0.22488509999737615885 0.21367017281625821923 0.20299379629515779122 0.19283357337132711606 0.18316752067359276523 0.17397415388426984428 0.16523255346660881138 0.15692241389676064856 0.14902407910143966596 0.14151856641644533497 0.13438758104317161113 0.12761352268545467226 0.12117948579542958676 0.11506925463731221271 0.10926729418957670248 0.10375873774523425297 0.09852937193197908172 0.09356561975655486307 0.08885452217780792639 0.08438371856097182100 0.08014142669497625882 0.07611642202066226659 0.07229801690231130173 0.06867603987700476864 0.06524081506720347257 0.06198314188857634299 0.05889427515290313053 0.05596590564412196045 0.05319014122738052741 0.05055948853583847047 0.04806683526773158910 0.04570543311520736118 0.04346888133853088476 0.04135111099188626405 0.03934636980114314397 0.03744920769000459337 0.03565446294653273895 0.03395724901964713993 0.03235294193310087052 0.03083716827686033835 0.02940579403238330336 0.02805491321583142295 0.02678083809677822558 0.02558008929659849606 0.02444938656467776639 0.02338564005597287832 0.02238594209200917007 0.02144755938791820249 0.02056792572895926874 0.01974463508044088655 0.01897543511589105947 0.01825822114850161881 0.01759103045201770854 0.01697203695769644582 0.01639954631452167355 0.01587199130090755084 0.01538792757654339205 0.01494602976340186906 0.01454508784556104994 0.01418400375081751985 0.01386178867120335667 0.01357756022969724974 0.01333053996662614260 0.01312005130306381773 0.01294551770012031255 0.01280646108903771285 0.01270250056883193146 0.01263335136818644067 0.01259882406919987652 0.01259882409095247624 0.01263335143160237983 0.01270250066821909662 0.01280646121448736352 0.01294551783694253277 0.01312005143084493675 0.01333054005805134334 0.01357756024942646800 0.01386178857522180063 0.01418400348775472608 0.01454508745137617076 0.01494602935412592259 0.01538792709909031498 0.01587199071113098992 0.01639954557884015784 0.01697203605226405010 0.01759102936102541204 0.01825821986253528539 0.01897543363049425391 0.01974463339477261492 0.02056792384465155887 0.02144755730819514206 0.02238593982082592859 0.02338563759738621073 0.02444938392237472335 0.02558008647351672771 0.02678083509489948000 0.02805491003613658219 0.02940579067475579400 0.03083716473973549532 0.03235293816655038235 0.03395724506806807597 0.03565445879969986187 0.03744920333809742541 0.03934636523486245707 0.04135110620234583312 0.04346887631696605414 0.04570542785269859909 0.04806682975502296618 0.05055948276302624222 0.05319013518359505532 0.05596589931733286782 0.05889426852960788494 0.06198313495361706948 0.06524080780361707355 0.06867603226586138643 0.07229800892267768120 0.07611641364959009781 0.08014141790738726900 0.08438370932911576361 0.08885451240609087975 0.09356560945453895606 0.09852936104444154353 0.10375872621068427115 0.10926728194047330422 0.11506924159991271939 0.12117947188967304051 0.12761350782518166014 0.13438756513672545090 0.14151854936753305303 0.14902406081032104623 0.15692239426169873884 0.16523253238519219899 0.17397413125481819840 0.18316749639641249914 0.19283354734961899446 0.20299376843576799612 0.21367014303021791832 0.22488506820014964038 0.23666124607778510347 0.24902154789623426323 0.26198884537475763956 0.27558580524740694528 0.28983463949463772469 0.30475680547538130938 0.32037264834995748952 0.33670097804951226728 0.35375857271376487390 0.37155960054015557681 0.39011495246914051904 0.40943147925778466956 0.42951112848902295305 0.45034998017815353055 0.47193718413891194707 0.49425380841132515730 0.51727161602755422631 0.54095179727355668930 0.56524369625983450494 0.59008358360875257098 0.61539354056121431391 0.64108053332894443521 0.66703576230344507891 0.69313438360125623205 0.71923569425312194880 0.74518385625030880703 0.77080922022816711348 0.79593027176578567961 0.82035618163904167055 0.84388989376280498789 0.86633163780816979660 0.88748271457948391117 0.90714937783306470731 0.92514663100491445480 0.94130177268645343069 0.95545755818152333649 0.96747489020619081845 0.97723500177002842193 0.98464114020280679718 0.98961979623566165287 0.99149454945872073086 
1.00715734660226319264 1.00517206197041408799 0.99990029581783268497 0.99205946685128054696 0.98172920945786890101 0.96901465015331034181 0.95404525984090993163 0.93697316941860342432 0.91797086307432329555 0.89722821260348917249 0.87494888277662608012 0.85134621180596670165 0.82663873944822885420 0.80104560563390436734 0.77478206543568628462 0.74805535798304179096 0.72106113021537687757 0.69398055900054655964 0.66697824783352510636 0.64020090786887184908 0.61377677606021363577 0.58781568110420900908 0.56240964212210475814 0.53763387506134741045 0.51354808444844302073 0.49019792951280893867 0.46761657061606842767 0.44582622090233225975 0.42483964690854136848 0.40466157898171983831 0.38529000690383896632 0.36671734782607989800 0.34893148253093975164 0.33191666246576323474 0.31565429432151792533 0.30012361158844536035 0.28530224390623803998 0.27116669548643779208 0.25769274370740946623 0.24485576839309233788 0.23263102161493620645 0.22099384602515925735 0.20991985065832663437 0.19938505015168805912 0.18936597333112592523 0.17983974642027389379 0.17078415512019495814 0.16217768922737074710 0.15399957289097154778 0.14622978312117451694 0.13884905874029351835 0.13183890161122979734 0.12518157167426546827 0.11886007706702006459 0.11285816038679286066 0.10716028197281235457 0.10175160093438551101 0.09661795452308163945 0.09174583634075750282 0.08712237378599060889 0.08273530495295777776 0.07857295580324996642 0.07462421676417307914 0.07087851993677007911 0.06732581658658642887 0.06395655509292108576 0.06076165944735922864 0.05773250836448862167 0.05486091505070955776 0.05213910766337259695 0.04955971048083762653 0.04711572579515155290 0.04480051653142136381 0.04260778959189082116 0.04053157991802280868 0.03856623525973268407 0.03670640163849658855 0.03494700948833417975 0.03328326045719975923 0.03171061485063636498 0.03022477964651881788 0.02882169753519070454 0.02749753534838750291 0.02624867461642255151 0.02507170167187044996 0.02396339852327455944 0.02292073423299734181 0.02194085677929002998 0.02102108538412972294 0.02015890328929459407 0.01935195096377073654 0.01859801972682650906 0.01789504577129674701 0.01724110457267169494 0.01663440567050145091 0.01607328780898309439 0.01555621442488663853 0.01508176947131900647 0.01464865356642475192 0.01425568045595948519 0.01390177359358080178 0.01358596365551245633 0.01330738563551370213 0.01306527639414190034 0.01285897267637281516 0.01268790930359586788 0.01255161763140444364 0.01244972427028923079 0.01238195006620035343 0.01234810933834373792 0.01234810937208508097 0.01238195016569410001 0.01244972443019631836 0.01255161784230574007 0.01268790955113119345 0.01285897293980542422 0.01306527664433176916 0.01330738583209478687 0.01358596374355369729 0.01390177350153845581 0.01425568020664891300 0.01464865332119091867 0.01508176915279546559 0.01555621397629713965 0.01607328719159861752 0.01663440485957845549 0.01724110355389996130 0.01789504453802492900 0.01859801827794382856 0.01935194930206829422 0.02015890142012144448 0.02102108331424379362 0.02194085451593719149 0.02292073178321363258 0.02396339589335161335 0.02507169886704907480 0.02624867164084276894 0.02749753220530504194 0.02882169422734337516 0.03022477617642072012 0.03171061113313056179 0.03328325656080821648 0.03494700540069395345 0.03670639734892122696 0.03856623075889131780 0.04053157519751215965 0.04260778464380055031 0.04480051134796103618 0.04711572036832922805 0.04955970480214844098 0.05213910172347069327 0.05486090883908667504 0.05773250186924427929 0.06076165265491428880 0.06395654798787286932 0.06732580915168706603 0.07087851215300144947 0.07462420861107488257 0.07857294725935437540 0.08273529599603147988 0.08712236430813302679 0.09174582638369066512 0.09661794402673118398 0.10175158983427634585 0.10716027019909701856 0.11285814786325232273 0.11886006371046087260 0.12518155739442315966 0.13183888631134677016 0.13884904231820482945 0.14622976547078669896 0.15399955390399622246 0.16217766879516315459 0.17078413313547424757 0.17983972277858362165 0.18936594793197647491 0.19938502289939596945 0.20991982146267074150 0.22099381480178870163 0.23263098828551878605 0.24485573296295748413 0.25769270591532666970 0.27116665529272276913 0.28530220126097072253 0.30012356643317916749 0.31565424659183438649 0.33191661209309719638 0.34893142944339539113 0.36671729194835744892 0.38528994815625550174 0.40466151727853727493 0.42483958215573491835 0.44582615299483929761 0.46761649943445948718 0.49019785491914769082 0.51354800628095054194 0.53763379312733117210 0.56240955618872268129 0.58781559088848744921 0.61377668122509154713 0.64020080918270572123 0.66697814596935800502 0.69398045363822935538 0.72106102112655223735 0.74805524502488562888 0.77478194853869086778 0.80104548479131176819 0.82663861470836541567 0.85134608326687644109 0.87494875058211074581 0.89722807693980466404 0.91797072416728742184 0.93697302753068367753 0.95404511526791879739 0.96901450322099902390 0.98172906051823627394 0.99205931627853560784 0.99990014400424409580 1.00517190932194155906 1.00715719363926514696 
1.02546256581452555068 1.02334666065213797381 1.01772836478199568688 1.00937321205762375875 0.99836768384973351154 0.98482642824359034606 0.96889130442774029639 0.95072978359417414929 0.93053255507712817618 0.90851025566041410109 0.88488933782002288098 0.85990720359710004495 0.83380683464085336709 0.80683122547246077794 0.77921796119216901744 0.75119426703274760904 0.72297280028090327164 0.69474836855273780500 0.66669565973997313435 0.63896797497607771277 0.61169687924400484302 0.58499263162036241326 0.55894522925884926323 0.53362589357470291418 0.50908883814369865206 0.48537317913040056716 0.46250487591530387022 0.44049861722671557196 0.41935959377640941170 0.39908512045939370516 0.37966608893047038009 0.36108824482054768801 0.34333329342410845442 0.32637984400228914339 0.31020420658244618473 0.29478105693814704580 0.28008398586126137531 0.26608594834425236542 0.25275962722832834295 0.24007772450184569624 0.22801319214498416699 0.21653941183001235160 0.20563033364017768712 0.19526058032212856297 0.18540552338122462395 0.17604133655617526522 0.16714503094888533141 0.15869447543171100179 0.15066840531859360119 0.14304642175201665033 0.13580898381231443217 0.12893739498717859959 0.12241378533334401624 0.11622109041161232668 0.11034302787001681878 0.10476407238048768278 0.09946942949641712772 0.09444500888517448622 0.08967739729743184895 0.08515383155950251304 0.08086217165454723244 0.07679087480088719886 0.07292896929601999645 0.06926602949400950671 0.06579215143963978996 0.06249792927053188230 0.05937443244348084015 0.05641318380698256973 0.05360613853085505198 0.05094566389458266009 0.04842451992899454716 0.04603584090060230949 0.04377311762340241330 0.04163018057960821139 0.03960118382859478814 0.03768058968125487240 0.03586315411590490498 0.03414391291108098692 0.03251816847021471446 0.03098147731350966994 0.02952963816679776698 0.02815868111347596958 0.02686485602609867129 0.02564462334863071291 0.02449464425117620081 0.02341177162356933295 0.02239304157346189150 0.02143566540802055442 0.02053702208005936392 0.01969465108032864009 0.01890624575851096445 0.01816964705634083188 0.01748283763715385852 0.01684393639688086530 0.01625119334267122184 0.01570298482602594525 0.01519780911831358772 0.01473428231741125138 0.01431113457505239772 0.01392720663427782224 0.01358144641855363322 0.01327290672176295594 0.01300074226269654076 0.01276420729802496545 0.01256265370468634401 0.01239552920650588419 0.01226237586270828572 0.01216282881472019461 0.01209661528799532704 0.01206355384590462876 0.01206355389335167505 0.01209661542887596752 0.01216282904454135672 0.01226237617342973429 0.01239552958547107675 0.01256265413291712818 0.01276420774737052621 0.01300074269103890234 0.01327290706539807630 0.01358144658163590313 0.01392720662267943332 0.01431113457119548293 0.01473428221459516241 0.01519780884965848955 0.01570298435166206374 0.01625119264056118507 0.01684393545699436334 0.01748283645769566075 0.01816964564121115178 0.01890624411547192629 0.01969464921952046588 0.02053702001270973909 0.02143566314543710050 0.02239303912618617609 0.02341176900078900669 0.02449464146047852786 0.02564462039609916033 0.02686485291688245347 0.02815867785291747971 0.02952963476220150929 0.03098147365853615165 0.03251816464134082985 0.03414390889333485113 0.03586314989799554986 0.03768058525425943550 0.03960117918502259471 0.04163017571279126194 0.04377311252699911392 0.04603583556819945688 0.04842451435378758440 0.05094565806903761374 0.05360613244631218244 0.05641317745334162304 0.05937442580892127175 0.06249792234129303292 0.06579214419999757091 0.06926602192655950674 0.07292896138234361558 0.07679086652295052939 0.08086216299681356356 0.08515382243034630427 0.08967738774535938262 0.09444499884451118543 0.09946941890057292568 0.10476406115836944810 0.11034301594356032972 0.11622107769451162085 0.12241377173069167839 0.12893738039606028600 0.13580896812317277966 0.14304640485061304034 0.15066838708832297478 0.15869445575597662668 0.16714500971335033430 0.17604131365047459568 0.18540549870028899537 0.19526055376716200396 0.20563030511926705390 0.21653938125883009924 0.22801315944767752697 0.24007768968558301781 0.25275959003087822285 0.26608590874718673902 0.28008394382332324479 0.29478101240451859422 0.31020415949112034593 0.32637979428765007128 0.34333324101835704933 0.36108818965365163667 0.37966603092898676408 0.39908505954436401808 0.41935952986054181313 0.44049855021098593966 0.46250480568495233591 0.48537310554986390354 0.50908876104976574783 0.53362581276608811454 0.55894514447921761491 0.58499254253140620108 0.61169678538817329194 0.63896787725077253128 0.66669555875306429904 0.69474826385575838561 0.72297269158996368965 0.75119415418397483819 0.77921784411040140306 0.80683110415241432456 0.83380670913623911034 0.85990707401421728751 0.88488920431358863983 0.90851011843034179538 0.93053241436559741562 0.95072963968261392509 0.96889115763353261812 0.98482627891631890904 0.99836753236722075577 1.00937305882162986492 1.01772821021369441752 1.02334650518738445868 1.02546241001202864673 
1.04658416587616986959 1.04431593530398325598 1.03829329060041830601 1.02933733274748195896 1.01754188563984437899 1.00303207454359055717 0.98596374603229675060 0.96652210545319472423 0.94491931797965444950 0.92139091714102949737 0.89619100924591132973 0.86958643012153724605 0.84185017004564710597 0.81325450042293301323 0.78406428682778139816 0.75453094867487635611 0.72488743532275079495 0.69534445518952492371 0.66608804759752615610 0.63727845302656727089 0.60905013429394072588 0.58151273687438775895 0.55475274971822363668 0.52883563183491966164 0.50380819542122812216 0.47970107294981412238 0.45653113668804423675 0.43430377831281008483 0.41301499051099033188 0.39265322014895853719 0.37320098353812114489 0.35463624910155866488 0.33693360234264391195 0.32006521353680872366 0.30400163106781397104 0.28871242372045857749 0.27416669425642137270 0.26033348480098195132 0.24718209235980337368 0.23468231044622631098 0.22280461073064644628 0.21152027550971785885 0.20080149175025319153 0.19062141411543387370 0.18095420331544542769 0.17177504547434718774 0.16306015668747009251 0.15478677623197767410 0.14693315119970185023 0.13947851475596739768 0.13240305976977895241 0.12568790919184613664 0.11931508426029302505 0.11326747137605175375 0.10752878830116774367 0.10208355018271775272 0.09691703578564081489 0.09201525422376399810 0.08736491240427413096 0.08295338334329294128 0.07876867528623382464 0.07479940244973115604 0.07103475612500687042 0.06746447730361815331 0.06407883040742134995 0.06086857810610579733 0.05782495724904967993 0.05493965588910243447 0.05220479137115541235 0.04961288945509179094 0.04715686443994560051 0.04483000025489403129 0.04262593248198109919 0.04053863127451817761 0.03856238513547327607 0.03669178552079044309 0.03492171223281381742 0.03324731956987680981 0.03166402319905947671 0.03016748771962157738 0.02875361490169114909 0.02741853272582694956 0.02615858429389716910 0.02497031850081210536 0.02385048036064763011 0.02279600214638133338 0.02180399502926366750 0.02087174119927093230 0.01999668644774188486 0.01917643319344630726 0.01840873393361364130 0.01769148510289864085 0.01702272132409698990 0.01640061003500004055 0.01582344647725664188 0.01528964903415586107 0.01479775490495049972 0.01434641610494669095 0.01393439578210031726 0.01356056484336151668 0.01322389860676498330 0.01292347455027487158 0.01265846939550119288 0.01242815683058839937 0.01223190563781839657 0.01206917795504969249 0.01193952779821927379 0.01184259983787128157 0.01177812842516279268 0.01174593686394609371 0.01174593692653602695 0.01177812861192006899 0.01184260014566007602 0.01193952822137578362 0.01206917848439792440 0.01223190625902148554 0.01242815752121928519 0.01265847011928722399 0.01292347524535886194 0.01322389916114954933 0.01356056522572701706 0.01393439612630831270 0.01434641628473953823 0.01479775485608292307 0.01528964872483162818 0.01582344589403317237 0.01640060917583230360 0.01702272019454553753 0.01769148371372319950 0.01840873229907780129 0.01917643132977875364 0.01999668437166757240 0.02087173892691696064 0.02180399257527498857 0.02279599952313138278 0.02385047757798020029 0.02497031556620787907 0.02615858121321146257 0.02741852950523149257 0.02875361155186403894 0.03016748414680642254 0.03166401945267793838 0.03324731563331573270 0.03492170809547001653 0.03669178117511329162 0.03856238057554417509 0.04053862649535777685 0.04262592747903970469 0.04482999502368190115 0.04715685897576482599 0.04961288375258332550 0.05220478542379614062 0.05493964968888542799 0.05782495078611782358 0.06086857136836543170 0.06407882338045733928 0.06746446997091370967 0.07103474846879787030 0.07479939445327099534 0.07876866693910347661 0.08295337463060081795 0.08736490332288848748 0.09201524470537958411 0.09691702576513805401 0.10208353959023419577 0.10752877705813790321 0.11326745939334359470 0.11931507143775499369 0.12568789541902991580 0.13240304492780963219 0.13947849872017470396 0.14693313384271100563 0.15478675742707337371 0.16306013631146087928 0.17177502340965544736 0.18095417945156455630 0.19062138834971431578 0.20080146398839870958 0.21152024566658489402 0.22280457873223302734 0.23468227623205017984 0.24718205577540119933 0.26033344584183937265 0.27416665288062358474 0.28871237987044662265 0.30400158468049831573 0.32006516454803402016 0.33693355068871611024 0.35463619471890028834 0.37320092636167923050 0.39265316010940021219 0.41301492753110069511 0.43430371230361031198 0.45653106754446837190 0.47970100054557818225 0.50380811960217042333 0.52883555240804125397 0.55475266643066845074 0.58151264936974256248 0.60905004201913504058 0.63727835690789702561 0.66608794793635350828 0.69534435144178285970 0.72488732719358184298 0.75453083601065340513 0.78406416956652069672 0.81325437857169724509 0.84185004366996885050 0.86958629934016484775 0.89619087422767140794 0.92139077810237979271 0.94491917518215728933 0.96652195920064465362 0.98596359666727551030 1.00303192244351979667 1.01754173121269730906 1.02933717642706934470 1.03829313284152191521 1.04431577657720131569 1.04658400678473340051 
1.07072488668305432213 1.06828095388770027974 1.06179152956824229825 1.05214094269202473875 1.03943045141859480296 1.02379623825860743835 1.00540949970466808594 0.98447557420665021688 0.96123169424725207755 0.93594308567816475453 0.90889735190107900920 0.88039733759749716491 0.85075291499724814415 0.82027231934583944017 0.78925373702109724583 0.75797780551617899292 0.72670153714571528170 0.69565396928514489083 0.66503362243406693999 0.63500765521233115685 0.60571246799665501293 0.57725543186503913695 0.54971740090469789486 0.52315568862551398155 0.49760723875649670589 0.47309178055962353149 0.44961481957428217626 0.42717036882544356935 0.40574336980577663248 0.38531178608737559621 0.36584837597145702937 0.34732216570485863194 0.32969965330813311155 0.31294577673451451361 0.29702468043154905963 0.28190031261943193641 0.26753688264296027199 0.25389920424347400818 0.24095294696367619558 0.22866481440885039200 0.21700266495345887918 0.20593558772795450551 0.19543394373566336242 0.18546938107390831263 0.17601483029079600939 0.16704448533832794155 0.15853377409468349946 0.15045932160899111452 0.14279890849226872795 0.13553142630241210576 0.12863683131894454448 0.12209609775009733212 0.11589117113995017760 0.11000492253115723429 0.10442110377588131875 0.09912430426354812418 0.09409990923966105036 0.08933405981998321366 0.08481361475262128025 0.08052611394550025781 0.07645974365550312069 0.07260330358680344709 0.06894617545064818387 0.06547829318801823284 0.06219011478034497387 0.05907259549745025318 0.05611716255752630111 0.05331569112917877717 0.05066048160955238799 0.04814423811473012016 0.04576004812078537931 0.04350136319700381726 0.04136198077513975058 0.03933602690103343846 0.03741793991797304209 0.03560245503360648378 0.03388458972466978913 0.03225962993654629685 0.03072311703655628001 0.02927083547998425572 0.02789880128822347372 0.02660325059425150407 0.02538062992283429686 0.02422758600006957863 0.02314095654423753423 0.02211776157207800964 0.02115519519794717418 0.02025061791200766237 0.01940154931820425865 0.01860566131214436147 0.01786077167955535394 0.01716483809750313227 0.01651595252135540370 0.01591233594177898780 0.01535233349720277474 0.01483440992836704275 0.01435714536238585914 0.01391923141535800212 0.01351946760502320544 0.01315675807276392439 0.01283010848074184196 0.01253862347706524716 0.01228150393842164512 0.01205804499099905058 0.01186763406096913442 0.01170974917770184476 0.01158395753724450472 0.01148991431335288915 0.01142736171084179908 0.01139612825819091846 0.01139612833691128202 0.01142736194657489879 0.01148991470482141342 0.01158395808205037181 0.01170974987172002102 0.01186763489751829770 0.01205804595918791300 0.01228150501954683449 0.01253862463560517782 0.01283010963548909811 0.01315675909435504165 0.01351946842359341705 0.01391923194195177071 0.01435714556507705630 0.01483440979756001088 0.01535233303494254464 0.01591233515776613316 0.01651595143090600626 0.01716483672005164607 0.01786077003736230573 0.01860565942882419499 0.01940154721722153752 0.02025061561531815713 0.02115519272487875746 0.02211775893847800489 0.02314095376209801547 0.02422758307751737838 0.02538062686453401717 0.02660324740295760826 0.02789879796974394088 0.02927083201762081810 0.03072311338925048929 0.03225962609175847540 0.03388458567545549194 0.03560245077519619272 0.03741793544671467853 0.03933602221405596566 0.04136197587009005083 0.04350135807172028635 0.04576004277302814227 0.04814423254171473765 0.05066047580736865452 0.05331568509230777408 0.05611715627831914688 0.05907258896558686967 0.06219010798253765682 0.06547828610783512637 0.06894616806867648329 0.07260329588224312403 0.07645973561242661032 0.08052610573537144489 0.08481360621022782098 0.08933405088897561352 0.09409989986434719178 0.09912429437930636578 0.10442109330543680734 0.11000491138298151839 0.11589115920793646719 0.12209608491449308598 0.12863681744886945602 0.13553141125953183099 0.14279889213526464342 0.15045930379815997124 0.15853375469577601908 0.16704446422513841153 0.17601480734657615201 0.18546935619170867859 0.19543391681804023197 0.20593555868689494837 0.21700263371222636155 0.22866478072217960582 0.24095291099683335823 0.25389916596412098748 0.26753684198687344153 0.28190026951617264128 0.29702463481241558885 0.31294572853527991008 0.32969960246955476446 0.34732211217154584926 0.36584831968944631075 0.38531172700043525570 0.40574330785082379780 0.42717030392790789062 0.44961475164374764546 0.47309170948580503424 0.49760716440529317861 0.52315561083322303926 0.54971731946567903293 0.57725534649777254792 0.60571237823120127608 0.63500756170380490140 0.66503352464267695421 0.69565386678143437127 0.72670142973191986790 0.75797769309853291197 0.78925361957333994845 0.82027219689789676593 0.85075278763176498398 0.88039720544878941055 0.90889721515454990897 0.93594294456935256399 0.96123154906001895270 0.98447542527053477635 1.00540934739139453669 1.02379608297778457171 1.03943029361298222568 1.05214078283242740142 1.06179136814812324907 1.06828079141766107973 1.07072472381749328463 
1.09811866170542726806 1.09547405830790811621 1.08845093109280588450 1.07800445703376657214 1.06424273908389266374 1.04731292736762959805 1.02740244032115457529 1.00473899742144268110 0.97958879912453555860 0.95225237942330509533 0.92305797508270948093 0.89235265337014091358 0.86049183300002551888 0.82782812494205937348 0.79470053639459248274 0.76142499922304707205 0.72828693845879644009 0.69553626237122911924 0.66338481764126933093 0.63200607738530312218 0.60153665058223060313 0.57207912168442454082 0.54370573341003813894 0.51646248300594499447 0.49037329041959454301 0.46544399095790112142 0.44166599222404734348 0.41901950760889872249 0.39747633379931035513 0.37700217842331018581 0.35755856855543943773 0.33910438443829571398 0.32159706845052871138 0.30499355966155716757 0.28925100130443248680 0.27432726368274651385 0.26018131945254041604 0.24677350256631758185 0.23406567684256196493 0.22202133534928411573 0.21060564705838860644 0.19978546671298280657 0.18952931439055409335 0.17980733615374000500 0.17059125143546571834 0.16185429149349173095 0.15357113274396483327 0.14571782761704454856 0.13827173485797650265 0.13121145064244776890 0.12451674145346980360 0.11816847934965513112 0.11214858001828642564 0.10643994383272903370 0.10102640000764218087 0.09589265385593237490 0.09102423708948537140 0.08640746106392649395 0.08202937284072064905 0.07787771392113372604 0.07394088174881088826 0.07020789279132078065 0.06666834890278083847 0.06331240521746495098 0.06013074002844343013 0.05711452654583726307 0.05425540635445980087 0.05154546446053731579 0.04897720582316855698 0.04654353327347759972 0.04423772673141868061 0.04205342363721276122 0.03998460052056063141 0.03802555563647946890 0.03617089260177230869 0.03441550497100931416 0.03275456169573587317 0.03118349341511561512 0.02969797953060959728 0.02829393602316211676 0.02696750421804973430 0.02571503844010503137 0.02453309880312226632 0.02341843903240770075 0.02236799824412161186 0.02137889239975265809 0.02044840627846933323 0.01957398593261161501 0.01875323160092645658 0.01798389105735487270 0.01726385337495028871 0.01659114308620979195 0.01596391472205582751 0.01538044771354107887 0.01483914164141175718 0.01433851181973366806 0.01387718520086789198 0.01345389658910622899 0.01306748514987354781 0.01271689119504815224 0.01240115371657232735 0.01211940693880864117 0.01187087789013774319 0.01165488513402701543 0.01147083643732060843 0.01131822715754404740 0.01119663885974730988 0.01110573816744064857 0.01104527584666725737 0.01101508612106782969 0.01101508621630331586 0.01104527613267014541 0.01110573864501862573 0.01119663953025595848 0.01131822802290349816 0.01147083750016875126 0.01165488639847889196 0.01187087936414199518 0.01211940864202454282 0.01240115570807932832 0.01271689313487665840 0.01306748653174816255 0.01345389749440872862 0.01387718566472184722 0.01433851186536216904 0.01483914129041419283 0.01538044698941032351 0.01596391365125904294 0.01659114169823505680 0.01726385170149224990 0.01798388913090254171 0.01875322945307789091 0.01957398359227036089 0.02044840377043721791 0.02137888974379720253 0.02236799545441980896 0.02341843611725624719 0.02453309576448459151 0.02571503527229734853 0.02696750090291481772 0.02829393270274503658 0.02969797599494616858 0.03118348966902551034 0.03275455773939894843 0.03441550080346966745 0.03617088822206571130 0.03802555104409133246 0.03998459571554258130 0.04205341862010270049 0.04423772150290605776 0.04654352783384385628 0.04897720017167261908 0.05154545859467452029 0.05425540026923914017 0.05711452023312191262 0.06013073347627961862 0.06331239840922264772 0.06666834181585479246 0.07020788539460254274 0.07394087399553629647 0.07787770630380604076 0.08202936489366263739 0.08640745277595618390 0.09102422842398871783 0.09589264475718395353 0.10102639040131478065 0.10643993362523751500 0.11214856909651294004 0.11816846758215149293 0.12451672869364660556 0.13121143673378687922 0.13827171964066242715 0.14571781093454250211 0.15357111444832149960 0.16185427144854103165 0.17059122951789795763 0.17980731225253065997 0.18952928840518856735 0.19978543855070363122 0.21060561662905813440 0.22202130209348802659 0.23406564152562758796 0.24677346503094943486 0.26018127958658487930 0.27432722139492160540 0.28925095651770482696 0.30499351231115023886 0.32159701848267552293 0.33910433180828702948 0.35755851322413323423 0.37700212035204072603 0.39747627294385301511 0.41901944391346646057 0.44166592561679762774 0.46544392134859613464 0.49037321769997255227 0.51646240705389534487 0.54370565410108040449 0.57207903892445233218 0.60153656441601610627 0.63200598764633519888 0.66338472214910682023 0.69553616130934692308 0.72828683185414133661 0.76142488707824196315 0.79470041873040075942 0.82782800181476856594 0.86049170451040657426 0.89235251966868522899 0.92305783637238458805 0.95225223596046848495 0.97958865121803273546 1.00473884543007652148 1.02740228464998173408 1.04731276846324083962 1.06424257742902406143 1.07800429314153545235 1.08845076550087949130 1.09547389157251107150 1.09811849453928611631 
1.12903279263622202677 1.12616126110237413371 1.11853367946123660737 1.10718321526630969487 1.09222312051560632717 1.07381029180683706947 1.05214833679087460538 1.02748917603347367233 1.00013212540617235646 0.97041965780776728856 0.93872951563628959093 0.90546346780036812696 0.87103363869064698299 0.83584781102778671347 0.80029528439217623159 0.76473471652260371911 0.72948495509519761804 0.69481932409970248443 0.66096330837444261519 0.62809518619899273872 0.59634893528702725973 0.56581867088038806379 0.53656392804511177097 0.50861521956867328242 0.48197944895801203558 0.45664490062832241435 0.43258565075509736175 0.40976533558682359804 0.38814027935931583180 0.36766202525111202348 0.34827933538869149110 0.32993973504232609884 0.31259067639408888439 0.29618039215674296649 0.28065850144189052884 0.26597642135461452284 0.25208762891814062712 0.23894780972664730889 0.22651492249096794040 0.21474920247632256487 0.20361312096668660043 0.19307131767504093212 0.18309051095984685276 0.17363939771504854903 0.16468854780382180536 0.15621029645619510795 0.14817863777063955411 0.14056912125727571983 0.13335875268018826389 0.12652589995595264760 0.12005020450282177791 0.11391249817672699507 0.10809472575076806145 0.10257987277383029401 0.09735189856603931879 0.09239567406308046849 0.08769692419842489706 0.08324217450546678165 0.07901870162519641916 0.07501448741521446473 0.07121817669968062703 0.06761903692689141820 0.06420692215169276906 0.06097223875065060916 0.05790591357011654061 0.05499936430296892276 0.05224447185395164617 0.04963355453536877349 0.04715934394913023908 0.04481496242460969448 0.04259390189420564354 0.04049000409983793958 0.03849744203336058490 0.03661070252254150503 0.03482456988166071632 0.03313411055294590568 0.03153465867213878226 0.03002180249752739449 0.02859137164760494620 0.02723942509793647604 0.02596224020829474011 0.02475630014499463627 0.02361828781716535097 0.02254507308235065288 0.02153370500007856236 0.02058140350432169363 0.01968555158356588564 0.01884368793907298389 0.01805350009558170932 0.01731281794138839203 0.01661960767667447492 0.01597196615030993527 0.01536811556708372883 0.01480639854892107365 0.01428527353515951503 0.01380331050831462569 0.01335918703225913440 0.01295168459026885266 0.01257968521031216369 0.01224216836433320021 0.01193820877429959543 0.01166697267147132067 0.01142771554932031641 0.01121978121766398218 0.01104259939673224444 0.01089568415539643453 0.01077863257674005482 0.01069112365003177523 0.01063291738737204284 0.01060385416310816176 0.01060385427456900231 0.01063291772274377323 0.01069112421229534426 0.01077863337104634223 0.01089568518948424991 0.01104260068179763188 0.01121978277040358574 0.01142771739648440477 0.01166697486026380126 0.01193821139554999966 0.01224217096177102754 0.01257968707412460141 0.01295168583925643269 0.01335918773405442295 0.01380331070872597987 0.01428527327192341545 0.01480639785819692911 0.01536811448652641854 0.01597196472017725632 0.01661960593946243403 0.01731281594022082704 0.01805349787190047017 0.01884368553019655224 0.01968554902080088542 0.02058140081186876635 0.02153370219454775469 0.02254507017259654855 0.02361828480380745443 0.02475629701884696221 0.02596223694638273571 0.02723942189652572149 0.02859136821876107071 0.03002179885003175563 0.03153465480966843870 0.03313410647719949864 0.03482456559398050544 0.03661069802469274492 0.03849743732791122142 0.04048999919028517525 0.04259389678464120532 0.04481495711908201063 0.04715933845078679187 0.04963354884543691448 0.05224446597083431953 0.05499935822140034070 0.05790590728025790668 0.06097223223692105343 0.06420691539088085875 0.06761902988476120591 0.07121816932449108462 0.07501448034607596793 0.07901869428465990719 0.08324216689721608553 0.08769691629849085679 0.09239566582410929652 0.09735188991739252007 0.10257986362013415960 0.10809471597075459570 0.11391248762399663885 0.12005019300977359809 0.12652588734130665316 0.13335873875902903851 0.14056910585099779976 0.14817862071442311489 0.15621027760281291918 0.16468852702396563625 0.17363937489532077496 0.18309048599945143554 0.19307129048167503971 0.20361309145132633347 0.21474916994970255635 0.22651488798123453616 0.23894777304749093005 0.25208758993361501943 0.26597637995921241671 0.28065845755232021741 0.29618034570893569946 0.31259062734173836962 0.32993968335481849152 0.34827928104675387466 0.36766196823975472174 0.38814021965906109202 0.40976527316527067146 0.43258558556137693962 0.45664483259181598562 0.48197937799212220433 0.50861514558130704877 0.53656385096027159332 0.56581859068293605119 0.59634885211716381903 0.62809509939024021907 0.66096321499806265365 0.69481922445271349087 0.72948484929704238144 0.76473460462989195641 0.80029516645527432050 0.83584768712036150440 0.87103350892640929448 0.90546333234316100924 0.93872937470582229480 0.97041951168210149881 1.00013197442156664962 1.02748902058175772822 1.05214817731522014554 1.07381012879617876443 1.09222295449833262104 1.10718304680380663640 1.11853350914135019067 1.12616108953297544559 1.12903262059613784807 
1.16376975037157492920 1.16064439587252432595 1.15233931038341341768 1.13997160405462261146 1.12365623590537255794 1.10355678255327105397 1.07989143900201645110 1.05293724451538173170 1.02303086865894954371 0.99056461076529545018 0.95597696185435676597 0.91973806350435838297 0.88233144293437426597 0.84423419608628091915 0.80589807362371201904 0.76773362737998063210 0.73009884129965785249 0.69329277055796723062 0.65755390555780168782 0.62306242385999177635 0.58994523351497130115 0.55828269850497047599 0.52811608832132761471 0.49945501826564764336 0.47228438521545790252 0.44657051184225915463 0.42226637458117943780 0.39931590462398913743 0.37765742280002068121 0.35722630783312392388 0.33795701270590505771 0.31978454394821498319 0.30264550992676109153 0.28647883112945526918 0.27122619095174216319 0.25683229137568375222 0.24324496513879023674 0.23041518493117307820 0.21829700091831161224 0.20684743035899047503 0.19602631636931755477 0.18579617206064602541 0.17612201405871719118 0.16697119594281217836 0.15831324560858783812 0.15011970875678737336 0.14236400062510590203 0.13502126696125049676 0.12806825464955151617 0.12148319199833945703 0.11524567842514432670 0.10933658310368299382 0.10373795203424185374 0.09843292294576477808 0.09340564741958101713 0.08864121963193194453 0.08412561113568695070 0.07984561113433596979 0.07578877173936571232 0.07194335774267530959 0.06829830077352121165 0.06484315606486323880 0.06156806402644154907 0.05846371406334816001 0.05552131119841319240 0.05273254524194026516 0.05008956222298910355 0.04758493787786255425 0.04521165301338059272 0.04296307058160198089 0.04083291432095959017 0.03881524883459275266 0.03690446099051558626 0.03509524253867191135 0.03338257384935316985 0.03176170868696148730 0.03022815994237926240 0.02877768625526688773 0.02740627946431151152 0.02611015282936252069 0.02488573025286852647 0.02372963411441775250 0.02263867923818718708 0.02160986047976098945 0.02064034516951362974 0.01972746503386635375 0.01886870861239953179 0.01806171414454271762 0.01730426290092568209 0.01659427293594917252 0.01592979324005261432 0.01530899827126508406 0.01473018284706473224 0.01419175737989664121 0.01369224344197728094 0.01323026964610285461 0.01280456782961181261 0.01241396952941453691 0.01205740273673594487 0.01173388892213915458 0.01144254095956032113 0.01118255942345713905 0.01095323041800488895 0.01075392479059633644 0.01058409577654462197 0.01044327749053275411 0.01033108364177470762 0.01024720646860433071 0.01019141588967098500 0.01016355886940711883 0.01016355899612408908 0.01019141627144559692 0.01024720711040094656 0.01033108455214815091 0.01044327868214622868 0.01058409726714393262 0.01075392660489005170 0.01095323259112324088 0.01118256200697387293 0.01144254403034872247 0.01173389195056892542 0.01205740496371787707 0.01241397105441799376 0.01280456872353008535 0.01323026996357556939 0.01369224323033324531 0.01419175668491257092 0.01473018171647577645 0.01530899675648678127 0.01592979139595274152 0.01659427081863118492 0.01730426056409828384 0.01806171163582781514 0.01886870597071932387 0.01972746228829924675 0.02064034233930756024 0.02160985757480637925 0.02263867625929671945 0.02372963105285674779 0.02488572708896420738 0.02611014972729133743 0.02740627613353585623 0.02877768270265868011 0.03022815617204188676 0.03176170470169104032 0.03338256965194075221 0.03509523813275794435 0.03690445638114603355 0.03881524402850056177 0.04083290932628325098 0.04296306540705785437 0.04521164766695895398 0.04758493236546201821 0.05008955654725921747 0.05273253940136224394 0.05552130518643894064 0.05846370786734611524 0.06156805762598638321 0.06484314942905300416 0.06829829385734839664 0.07194335117899855470 0.07578876500168196806 0.07984560422974407157 0.08412560404866264996 0.08864121232337318634 0.09340563982398020215 0.09843291496713535427 0.10373794354239129767 0.10933657393331019936 0.11524566838012950676 0.12148318086264542348 0.12806824220315093932 0.13502125299600487018 0.14236398495557522903 0.15011969122430357526 0.15831322607982090123 0.16697117430535535210 0.17612199021562302548 0.18579614592519888561 0.19602628786074638434 0.20684739883855829401 0.21829696740211845807 0.23041514924415140708 0.24324492714118683967 0.25683225095599615528 0.27122614802340960782 0.28647878563051898393 0.30264546182053209122 0.31978449322249635767 0.33795695936830738582 0.35722625190116819027 0.37765736428736096375 0.39931584352718985098 0.42226631087163679634 0.44657044546514368388 0.47228431609539656133 0.49945494631895903659 0.52811601347575620746 0.55828262072984247144 0.58994515286285820199 0.62306233928977883263 0.65755381400018686477 0.69329267220640700131 0.73009873625142440723 0.76773351568900749520 0.80589795534044883496 0.84423407128499661223 0.88233131173169720984 0.91973792607171556135 0.95597681842564619092 0.99056446164055045323 1.02303071420437463601 1.05293708516017536780 1.07989127523296746247 1.10355661490791279178 1.12365606496431658101 1.13997143043401605311 1.15233913472774052167 1.16064421884777013716 1.16376957283105508800 
1.20266814974334668165 1.19926262795192029031 1.19020756214535006201 1.17670765466340809802 1.15887343649795693246 1.13686916349882150001 1.11092339214851509865 1.08133749436715720371 1.04848949394894530585 1.01283095474001494374 0.97487565751147697846 0.93518038142840764770 0.89431987345625740815 0.85285945675925067810 0.81132918663635700263 0.77020287807390896972 0.72988401216548259853 0.69069901127470023638 0.65289711943884443102 0.61665537027347483434 0.58208687643370538023 0.54925080130323822303 0.51816270846962386720 0.48880437995711512045 0.46113256179591277650 0.43508638694411017056 0.41059343110335544402 0.38757448552792950203 0.36594719938365383172 0.34562877057543128778 0.32653786365357317933 0.30859591811789766069 0.29172798823529189072 0.27586323148255820215 0.26093513985994576387 0.24688158805758142478 0.23364475533015349740 0.22117096394091984024 0.20941046589212586326 0.19831720096510369045 0.18784854179997509394 0.17796504013954383971 0.16863017727160034553 0.15981012638888181243 0.15147352993093998741 0.14359129233729062136 0.13613638901172286921 0.12908369131306884903 0.12240980695842451631 0.11609293496268935364 0.11011273409571975535 0.10445020377861546912 0.09908757633676490428 0.09400821955541927011 0.08919654853457803512 0.08463794590937601114 0.08031868957806165277 0.07622588715680445048 0.07234741645524289666 0.06867187133817019562 0.06518851264275961344 0.06188722253263834183 0.05875846382589200445 0.05579324227786730539 0.05298307191824780382 0.05031994324342314862 0.04779629391818529527 0.04540498173970841655 0.04313925964493092735 0.04099275256746137686 0.03895943597341466891 0.03703361592705123329 0.03520991055544708814 0.03348323279228404559 0.03184877429011523375 0.03030199040315428860 0.02883858615515988433 0.02745450311682939848 0.02614590712501252412 0.02490917678246634681 0.02374089281704537535 0.02263782682164983129 0.02159693454142463942 0.02061534442897916541 0.01969035016435194407 0.01881940284925720519 0.01800010368760318613 0.01723019712576268070 0.01650756442763579024 0.01583021766142000963 0.01519629407630507245 0.01460405084763638506 0.01405186017002679755 0.01353820468163347002 0.01306167320676010490 0.01262095680448438451 0.01221484511064740985 0.01184222296104819883 0.01150206728508518239 0.01119344426078806853 0.01091550733241578031 0.01066749364479924189 0.01044872190866907857 0.01025859175017518332 0.01009658142832714489 0.00996224638843856702 0.00985521803121836015 0.00977520269292653232 0.00972198083329045559 0.00969540642871691283 0.00969540656906464626 0.00972198125652024014 0.00977520340571635948 0.00985521904500741286 0.00996224771982190394 0.01009658309972683021 0.01025859379086446754 0.01044872435614296879 0.01066749654616505616 0.01091551074415433864 0.01119344758287456332 0.01150206977578116518 0.01184222469119089460 0.01221484614206402863 0.01262095719171629771 0.01306167300094807082 0.01353820393462434879 0.01405185893797400443 0.01460404919335134277 0.01519629206922057385 0.01583021537421958058 0.01650756193004865313 0.01723019447831874995 0.01800010093792603350 0.01881940003131132855 0.01969034729956353758 0.02061534152801303144 0.02159693160573461501 0.02263782384430979011 0.02374088978300095687 0.02490917376890786072 0.02614590388546389477 0.02745449965505852852 0.02883858247413106923 0.03030198650558535434 0.03184877017936349475 0.03348322847324558538 0.03520990603541607200 0.03703361121627446462 0.03895943108491173312 0.04099274751589054855 0.04313925444453747815 0.04540497640222296294 0.04779628845137662285 0.05031993765035047694 0.05298306619677617402 0.05579323642002143036 0.05875845781666722001 0.06188721634811877870 0.06518850624790352433 0.06867186525071888870 0.07234741031335090167 0.07622588097143556674 0.08031868334303915447 0.08463793959673893141 0.08919654208804972395 0.09400821288202909631 0.09908756929836504135 0.10445019618671835815 0.11011272571477381810 0.11609292552597960668 0.12240979619493108643 0.12908367897430883531 0.13613637488756769045 0.14359127625900525160 0.15147351176566070663 0.15981010603064504938 0.16863015463247310599 0.17796501514275087086 0.18784851437569111132 0.19831717066705273345 0.20941043354454957903 0.22117092938584104189 0.23364471843097145420 0.24688154870016743025 0.26093509795482305869 0.27586318696920020255 0.29172794108736965768 0.30859586834632579677 0.32653781130279779799 0.34562871570923470177 0.36594714206203970974 0.38757442578449929904 0.41059336893283504555 0.43508632230172705757 0.46113249460535299384 0.48880431012336633678 0.51816263589395006317 0.54925072589781964716 0.58208679812976282797 0.61665528761068455488 0.65289702950650785329 0.69069891412131156905 0.72988390781323742029 0.77020276653426311686 0.81132906793251524658 0.85285933094747801153 0.89431974064366648314 0.93518024178635972277 0.97487551128449312365 1.01283080225007426911 1.04848933559519852388 1.08133733062160164451 1.11092322354857042654 1.13686899063818991351 1.15887326001700152744 1.17670747524020002928 1.19020738048782925844 1.19926244479106447471 1.20266796601605197026 
1.24610220115123793150 1.24239270827307013434 1.23252065558267509537 1.21777801595572277016 1.19826069192420225917 1.17412304279553625364 1.14559547172607856247 1.11299984685580666266 1.07675865802966952423 1.03739405673435536315 0.99551433202309191905 0.95178793124149119187 0.90690821270296373413 0.86155457085810072115 0.81635633808859964233 0.77186468611381564564 0.72853531801366333553 0.68672214293654665340 0.64668019064938686569 0.60857506145540840592 0.57249610067074507835 0.53847092180465239153 0.50647956429681451063 0.47646723129729284807 0.44835509506699788851 0.42204904303491996842 0.39744647736018268169 0.37444140700072625627 0.35292811863125050920 0.33280371143138087753 0.31396975321507869516 0.29633327663449726685 0.27980729341393395515 0.26431096670553988481 0.24976954894791458806 0.23611416566456266963 0.22328150418330250382 0.21121344961020693809 0.19985669774415293354 0.18916236518166432146 0.17908560940267731487 0.16958526942595142373 0.16062352849925187748 0.15216560241019472244 0.14417945538901633107 0.13663554164970892479 0.12950657177142610443 0.12276730232089416717 0.11639434690838168507 0.11036600679828700855 0.10466211921645318661 0.09926392157828423102 0.09415392997877969350 0.08931583040455937095 0.08473438125394916476 0.08039532589293574283 0.07628531411036920673 0.07239183145956729071 0.06870313558661078623 0.06520819874865443899 0.06189665599312291211 0.05875875759702609002 0.05578532646662415218 0.05296771930399124528 0.05029779095331088357 0.04776786189532589155 0.04537068846661052035 0.04309943551785822002 0.04094765125918997661 0.03890924406990459161 0.03697846107818980599 0.03514986834476374611 0.03341833251191750342 0.03177900378488862643 0.03022730011568608433 0.02875889248040719437 0.02736969115826992649 0.02605583293184832172 0.02481366913641869232 0.02363975449329604184 0.02253083657180533772 0.02148384581371232116 0.02049588767687238189 0.01956423253039574206 0.01868630820968775197 0.01785969251121066748 0.01708210616298666551 0.01635140624326569814 0.01566558002244144987 0.01502273920581997935 0.01442111455611461146 0.01385905087293193283 0.01333500230377260287 0.01284752796984367507 0.01239528789893862282 0.01197703925445048334 0.01159163284744857414 0.01123800991901902080 0.01091519918174799209 0.01062231411085218236 0.01035855107791963658 0.01012318591465444229 0.00991557182170033080 0.00973513887311816539 0.00958139179816686060 0.00945390860367600894 0.00935233940172031097 0.00927640543859964417 0.00922589832186737624 0.00920067944313207597 0.00920067959489234699 0.00922589877983437390 0.00927640621094349971 0.00935234050232658376 0.00945391005240880933 0.00958139362110865811 0.00973514110269635413 0.00991557449639413058 0.01012318907736953211 0.01035855477146728487 0.01062231765288824958 0.01091520186534633563 0.01123801179250372151 0.01159163396183215955 0.01197703966029917133 0.01239528764711339548 0.01284752711466108366 0.01333500090745287636 0.01385904900972401155 0.01442111231338194521 0.01502273667899123311 0.01566557730353801414 0.01635140340945417936 0.01708210327136472362 0.01785968959946482304 0.01868630529962722608 0.01956422963195258991 0.02049588479129893503 0.02148384293563121439 0.02253083369013532400 0.02363975156392862653 0.02481366598435674753 0.02605582955798380063 0.02736968756384516865 0.02875888866718911974 0.03022729608668395240 0.03177899954543150773 0.03341832807100153513 0.03514986371627781825 0.03697845628121365635 0.03890923912706678589 0.04094764619307744713 0.04309943034749408319 0.04537068320566217672 0.04776785655190185498 0.05029778553031050148 0.05296771379928288948 0.05578532087252896510 0.05875875189883750238 0.06189665016693959854 0.06520819311377626382 0.06870313002956929260 0.07239182599960480857 0.07628530875533445776 0.08039532063252363692 0.08473437604944566992 0.08931582517455793901 0.09415392458231808259 0.09926391580043103513 0.10466211276629111548 0.11036599933157476006 0.11639433807627830308 0.12276729181873335950 0.12950655936136479252 0.13663552715849069941 0.14417943869319160832 0.15216558341907937546 0.16062350714085849024 0.16958524563763677229 0.17908558312663111489 0.18916233628062578687 0.19985666672320046011 0.21121341632369339258 0.22328146849669716634 0.23611412745891235954 0.24976950812651332878 0.26431092320407745255 0.27980724721342054018 0.29633322777265103110 0.31396970178734162626 0.33280365757094143575 0.35292806246704389039 0.37444134861591427121 0.39744641677347203323 0.42204898020358982969 0.44835502990094200371 0.47646716367519159618 0.50647949407885306528 0.53847084883771489938 0.57249602478087591173 0.60857498063974513336 0.64668010229384897958 0.68672204695909899730 0.72853521434595225337 0.77186457470228064803 0.81635621890785348143 0.86155444392873536952 0.90690807810913764975 0.95178778914556116941 0.99551418267589819600 1.03739390048005741818 1.07675849530474110338 1.11299967818246470230 1.14559529770152845884 1.17412286407926869103 1.19826050922529825371 1.21777783002195683082 1.23252046719231111993 1.24239251822879870346 1.24610201048340907271 
1.29447859152609368039 1.29044702501176167253 1.27970433595653743097 1.26362306165259230539 1.24226827244759974178 1.21576684403300605553 1.18433560510444291225 1.14830776330034800559 1.10815123457953079722 1.06447228214459843620 1.01799968260502415873 0.96954879881155808796 0.91997047525609887408 0.87009427588157550737 0.82067690874612186924 0.77236421027911061898 0.72567043083878846055 0.68097405180840286931 0.63852643876674552992 0.59846858431005434120 0.56085154302573969609 0.52565722094777278528 0.49281739561566895169 0.46222988586825719537 0.43377154413991259041 0.40730821276842577028 0.38270202830170241270 0.35981654648354233217 0.33852015670927104729 0.31868820330377634065 0.30020416114081682757 0.28296014179100881236 0.26685694208040677822 0.25180379297779942327 0.23771792356162002591 0.22452402146942884720 0.21215364612830689417 0.20054463257247245878 0.18964051029261352888 0.17938995208167249351 0.16974626081089191909 0.16066689966230951470 0.15211306488925435687 0.14404929936363886078 0.13644314756525166565 0.12926484710113594900 0.12248705410336513388 0.11608459929069336880 0.11003427155596101628 0.10431462610562713955 0.09890581439345846881 0.09378943333923528414 0.08894839159551026775 0.08436679083012932345 0.08002982018373683282 0.07592366229803859667 0.07203540951091214062 0.06835298898451136473 0.06486509568298881589 0.06156113225103786168 0.05843115508244843548 0.05546582539569411274 0.05265636513958393827 0.04999451751817929335 0.04747251069570523896 0.04508302491798232836 0.04281916253506601322 0.04067442060593728925 0.03864266580407949014 0.03671811137478053766 0.03489529592463624930 0.03316906386182649769 0.03153454736257721436 0.02998714971971017107 0.02852252990733328275 0.02713658824450515539 0.02582545306567429755 0.02458546831589858428 0.02341318199552855361 0.02230533538594059451 0.02125885259682903927 0.02027083218449354796 0.01933853782195682491 0.01845938980607364499 0.01763095763280930761 0.01685095282291437790 0.01611722220987044096 0.01542774166188531915 0.01478061021306431577 0.01417404458330051575 0.01360637406935816252 0.01307603578416416390 0.01258157020227801404 0.01212161699505998058 0.01169491116472021197 0.01130027946693035190 0.01093663710566739056 0.01060298468585130216 0.01029840541205917503 0.01002206252392251473 0.00977319758407869943 0.00955112711418459881 0.00935524059035630629 0.00918500012244360953 0.00903993828756943785 0.00891965682638828916 0.00882382553339389197 0.00875218133788768782 0.00870452757246731323 0.00868073342705166784 0.00868073358749499313 0.00870452805694144072 0.00875218215589168569 0.00882382670098325050 0.00891965836639141418 0.00903994022957932408 0.00918500250241982563 0.00935524344941096597 0.00955113049544320525 0.00977320152647431772 0.01002206624967508231 0.01029840824017191903 0.01060298665163383891 0.01093663825248669674 0.01130027984056980461 0.01169491081256357479 0.01212161596945038333 0.01258156856744241381 0.01307603362473486186 0.01360637149559362769 0.01417404172477376711 0.01478060719562301895 0.01542773858459689507 0.01611721913863883859 0.01685094979557100192 0.01763095466752961915 0.01845938690885451372 0.01933853499190396619 0.02027082941678914896 0.02125884988381873675 0.02230533254067844362 0.02341317893001737538 0.02458546502867142713 0.02582544955609333837 0.02713658451267031424 0.02852252595476667540 0.02998714555080661537 0.03153454298687241586 0.03316905929663160890 0.03489529119661993750 0.03671810651802887016 0.03864266085316980792 0.04067441558902706866 0.04281915747190445654 0.04508301982129592211 0.04747250557326110343 0.04999451237427232630 0.05265635997534490187 0.05546582020777235389 0.05843114986010673750 0.06156112704298694061 0.06486509069151491502 0.06835298424206326384 0.07203540504619521112 0.07592365812860712992 0.08002981630266137181 0.08436678718443391123 0.08894838805592997222 0.09378942966641323764 0.09890581021837818732 0.10431462095770671628 0.11003426495983570366 0.11608459086297318041 0.12248704358069240072 0.12926483432043445188 0.13644313242952565979 0.14404928181160903122 0.15211304487427135257 0.16066687714030858380 0.16974623573598335291 0.17938992472909665032 0.18964048074389672216 0.20054460068902324466 0.21215361177322311637 0.22452398451229815812 0.23771788388825543237 0.25180375050717074270 0.26685689678959068072 0.28296009374353781052 0.30020411050297124422 0.31868815032009889521 0.33852010161926182619 0.35981648943864852352 0.38270196934156563984 0.40730815183822655090 0.43377148111962859911 0.46222982059760830964 0.49281732790856402904 0.52565715059331052927 0.56085146977317246186 0.59846850546058949494 0.63852635207004737605 0.68097395707529817521 0.72567032790919361318 0.77236409902104452563 0.82067678906788787963 0.87009414775047644319 0.91997033871857925025 0.96954865401084333598 1.01799952979347496651 1.06447212168951610423 1.10815106696123999441 1.14830758910199404177 1.18433542499582111773 1.21576665875205502942 1.24226808278296108057 1.26362286843001814240 1.27970414003065924291 1.29044682726260928618 1.29447839308838408279 
1.34822925828580020280 1.34386803596945547667 1.33222660157909733591 1.31474162225050594799 1.29142249218061500038 1.26234045578443532243 1.22767234135835567876 1.18774436666162497289 1.14306623484347058550 1.09434415465947343371 1.04246331744089149041 0.98843710614357815913 0.93333061362826486018 0.87817514866602719437 0.82389281073520836962 0.77124481541771316984 0.72080814325402031706 0.67297719469150751870 0.62798292829910118407 0.58592129406226955979 0.54678426622841946880 0.51048902334505541489 0.47690291134981466215 0.44586337242011775395 0.41719298285598949150 0.39071023559717144025 0.36623687659466552802 0.34360259392251291111 0.32264775841854498317 0.30322478393362328752 0.28519854625337015541 0.26844618730830105413 0.25285654013888159142 0.23832933956363766548 0.22477433085137388247 0.21211035052322579908 0.20026442628797380685 0.18917092425875248196 0.17877075877213655097 0.16901067161014618478 0.15984258160301406670 0.15122300352315765082 0.14311253203177720650 0.13547538258982805282 0.12827898840723550578 0.12149364508622473302 0.11509219825019512129 0.10904976918259312590 0.10334351391917517837 0.09795241167479540323 0.09285707891251160362 0.08803960578966485429 0.08348341223387678589 0.07917312113673080631 0.07509444635285023040 0.07123409360455967843 0.06757967265070941032 0.06411961928455389703 0.06084312590977858370 0.05774007960897251102 0.05480100684034523717 0.05201702376372963066 0.04937979117781154947 0.04688147493340344418 0.04451470939337842658 0.04227256454584216172 0.04014851614972059224 0.03813641856677874031 0.03623047997642681040 0.03442523970050515025 0.03271554738372817184 0.03109654381530213563 0.02956364335686134659 0.02811251782405488342 0.02673908154944837356 0.02543947752460584688 0.02421006454400354002 0.02304740527050652688 0.02194825514383103027 0.02090955206022404589 0.01992840600132919637 0.01900209250550011220 0.01812804162033110345 0.01730383123909606802 0.01652717969260142361 0.01579593893779041025 0.01510808819169207062 0.01446172798135414439 0.01385507458465995434 0.01328645484496293605 0.01275430135383004426 0.01225714799207189287 0.01179362572611197812 0.01136245864341467460 0.01096246029797187660 0.01059253034286333772 0.01025165142241935001 0.00993888630663297690 0.00965337525668741314 0.00939433361334551797 0.00916105028491072393 0.00895288436767005535 0.00876926330306004864 0.00860968273869722189 0.00847370440330896812 0.00836095488092380990 0.00827112456757927994 0.00820396680712986992 0.00815929720307084771 0.00813699310511228902 0.00813699327108785564 0.00815929770450973813 0.00820396765470021716 0.00827112577934330240 0.00836095648261425684 0.00847370642838241039 0.00860968522795602098 0.00876926630336838375 0.00895288792851667292 0.00916105445185694256 0.00939433750607332474 0.00965337819404943343 0.00993888832134970368 0.01025165255587601187 0.01059253063693477159 0.01096245979313403840 0.01136245738313446108 0.01179362376816817104 0.01225714542620603975 0.01275429831947560988 0.01328645152887886205 0.01385507116956508078 0.01446172459465988602 0.01510808490303605645 0.01579593577666738025 0.01652717666606073887 0.01730382834400856495 0.01812803885063829501 0.01900208985579299181 0.01992840346790167305 0.02090954930202447437 0.02194825216636442367 0.02304740207057287549 0.02421006111916312875 0.02543947387263711946 0.02673907766891747695 0.02811251371615419714 0.02956363902907988006 0.03109653928678457468 0.03271554269060061859 0.03442523489525395330 0.03623047511252586173 0.03813641368351994299 0.04014851127164598132 0.04227255968812959619 0.04451470456716566382 0.04688147014918875310 0.04937978644678764351 0.05201701909677614033 0.05480100224423650745 0.05774007479515314012 0.06084312145145820416 0.06411961523091813664 0.06757966905874102093 0.07123409053305662653 0.07509444384817209883 0.07917311920458469654 0.08348341079057464142 0.08803960459095205859 0.09285707748311333720 0.09795240932102156073 0.10334350994234964283 0.10904976309262459644 0.11509218977801882744 0.12149363411304403559 0.12827897489286754773 0.13547536652352809572 0.14311251340428265966 0.15122298231334374563 0.15984255777476510940 0.16901064594424825005 0.17877073083428951517 0.18917089391524810615 0.20026439339484392033 0.21211031492882503890 0.22477429240704283053 0.23832929814676107050 0.25285649569424695216 0.26844613990895827005 0.28519849616091663691 0.30322473158721108266 0.32264770425124267295 0.34360253817784069952 0.36623681931592211303 0.39071017668813712298 0.41719292214173087086 0.44586330968703236088 0.47690284636446755862 0.51048895585378117890 0.54678419593727145553 0.58592121741755409658 0.62798284345045474186 0.67297710136285937566 0.72080804119446617584 0.77124470440481762701 0.82389269059217451474 0.87817501928670160805 0.93333047500386379092 0.98843695838575729162 1.04246316079764733686 1.09434398952329536847 1.14306606174870806214 1.18774418626844813218 1.22767215442770649680 1.26234026315016389930 1.29142229472447755967 1.31474142088449985621 1.33222639723769309406 1.34386782961200257347 1.34822905116372826484 
1.40779786627698522139 1.40311700730059385478 1.39059241213994044806 1.37169433358969250492 1.34633961823992898132 1.31450014556581118441 1.27626893788290951548 1.23193112714431562971 1.18202518347327645287 1.12737478420895986808 1.06907232635547688737 1.00840569469356156063 0.94673972444734189047 0.88538289441903006427 0.82547437011096791437 0.76791409740252669636 0.71334013206807878049 0.66214365540453234971 0.61450678567586347611 0.57044939746799416813 0.52987520456383285783 0.49261169485422473535 0.45844185401838988270 0.42712770960643964280 0.39842677926680281075 0.37210287016957499517 0.34793264855724204132 0.32570919419330879307 0.30524349910881931613 0.28636462775879834020 0.26891905263069948440 0.25276952104993699599 0.23779369160319419052 0.22388269428653240212 0.21093970975699538606 0.19887862348409668378 0.18762278424163003621 0.17710387940241045790 0.16726092892702326687 0.15803939365792177285 0.14939038984671856869 0.14127000079554585810 0.13363867712483878947 0.12646071055669061423 0.11970377838768087031 0.11333854658630237999 0.10733832462857417767 0.10167876527029884315 0.09633760326338114410 0.09129442776188101405 0.08653048379207772811 0.08202849867303241282 0.07777253041362119923 0.07374783513010019220 0.06994075048636694270 0.06633859311660383895 0.06292956820282191721 0.05970268959321289870 0.05664770906258831396 0.05375505351195074277 0.05101576912949959408 0.04842147164106247459 0.04596430087451919277 0.04363688164427448335 0.04143228739858284548 0.03934400772226731569 0.03736591895118213102 0.03549225753501028535 0.03371759583438715957 0.03203682006710173447 0.03044511009441919214 0.02893792065880584907 0.02751096442551448362 0.02616019667022295714 0.02488180094179948121 0.02367217576043301186 0.02252792231522748878 0.02144583307827629959 0.02042288124907254421 0.01945621095233086850 0.01854312696115785475 0.01768109021585750895 0.01686770491477140865 0.01610071383738809203 0.01537799096073322325 0.01469753504393378485 0.01405746363772331087 0.01345600748718256412 0.01289150529929838918 0.01236239885805789918 0.01186722850887389491 0.01140462910418471587 0.01097332606669998434 0.01057213155454816977 0.01019994104087595943 0.00985573018409846568 0.00953855193452701755 0.00924753386158050361 0.00898187569470243474 0.00874084707291998553 0.00852378628748348688 0.00833009676854179482 0.00815924551551328037 0.00801076312599957596 0.00788424170608204022 0.00777933372638539566 0.00769575104883624128 0.00763326411998166421 0.00759170132760389471 0.00757094851924211554 0.00757094868720109559 0.00759170183530111231 0.00763326497906779977 0.00769575227911878379 0.00777933535631825102 0.00788424377333840631 0.00801076567768344017 0.00815924860758654447 0.00833010046338455989 0.00852379064804321962 0.00874085112203865089 0.00898187870859989967 0.00924753588382620784 0.00953855301275452483 0.00985573035819919951 0.01019994033988502746 0.01057213000175860618 0.01097332369588810419 0.01140462599247549225 0.01186722482722890604 0.01236239490165436106 0.01289150135908689876 0.01345600372146482648 0.01405746010222308495 0.01469753174198840107 0.01537798787602073780 0.01610071095049236956 0.01686770221081268506 0.01768108768784304452 0.01854312461105564469 0.01945620828671053293 0.02042287836284295555 0.02144582996807919972 0.02252791897738748439 0.02367217218982919924 0.02488179713208527044 0.02616019261579616284 0.02751096012650333655 0.02893791613084117920 0.03044510538374900488 0.03203681525982049472 0.03371759101815641202 0.03549225276089917891 0.03736591424306656695 0.03934400309240249083 0.04143228285805489186 0.04363687720853437479 0.04596429656582079470 0.04842146748831266390 0.05101576516431742536 0.05375504905178865589 0.05664770508825411888 0.05970268617139840028 0.06292956542481575877 0.06633859109674289378 0.06994074935235572443 0.07374783499514148133 0.07777253131082684234 0.08202850042371867545 0.08653048580211653018 0.09129442890087824392 0.09633760239591337982 0.10167876178717671909 0.10733831832575091436 0.11333853746083699665 0.11970376650533243179 0.12646069598537812428 0.13363865990597079136 0.14126998093400511269 0.14939036731055824192 0.15803936980511745780 0.16726090273377902662 0.17710385074283740980 0.18762275296209440789 0.19887858940114189199 0.21093967266430813101 0.22388265397855711125 0.23779364793167945269 0.25276947403716831797 0.26891900264452262004 0.28636457561654615755 0.30524344562065541808 0.32570913970555781525 0.34793259305618162713 0.37210281345666396113 0.39842672107208709775 0.42712764964433769244 0.45844179200848766964 0.49261163052007173047 0.52987513761056859174 0.57044932334545350727 0.61450670295134290910 0.66214356373124838573 0.71334003110100907552 0.76791398681157030381 0.82547424960930759763 0.88538276380029257151 0.94673958362439525338 1.00840554373067536886 1.06907216548807104672 1.12737461385732551378 1.18202500424184675509 1.23193093979537282578 1.27626874329639106165 1.31449994469642383876 1.34633941208028407033 1.37169412314580974055 1.39059219842361425634 1.40311679134260147706 1.40779764945976770818 
1.47361697649204037575 1.46865410695145470754 1.45533170609036144327 1.43510368172844460233 1.40774150162359057425 1.37305157035597091841 1.33097213746312892368 1.28168602055942493223 1.22572858769630643749 1.16405747234758938369 1.09804550907852127573 1.02937362182783931353 0.95983969504852439947 0.89114233445178325788 0.82470767788713317259 0.76159707201342019545 0.70249463221122576684 0.64775050918261634081 0.59745116153181121454 0.55149430560708623261 0.50965545983598525837 0.47164069748957038186 0.43712510026307715982 0.40577883272045478513 0.37728355443521044421 0.35134181725710700306 0.32768165327141884902 0.30605803518468088775 0.28625241606464513211 0.26807117536204128072 0.25134351546065580862 0.23591915265757656961 0.22166601093742244188 0.20846803622227239039 0.19622319040602520523 0.18484164941454883646 0.17424420779201255094 0.16436088018220940121 0.15512968387561110184 0.14649558402464657458 0.13840958256819407834 0.13082793268742731740 0.12371146511534147905 0.11702500412441474431 0.11073686800050497325 0.10481843824273973098 0.09924378840750369690 0.09398936400668023161 0.08903370610220284753 0.08435721231725645808 0.07994192982085257526 0.07577137469678252302 0.07183037561744542998 0.06810493848366516723 0.06458212734595680793 0.06124996017268347082 0.05809731745074819820 0.05511386182286082125 0.05228996723539380831 0.04961665630248400516 0.04708554484568198972 0.04468879279647453018 0.04241905903490827967 0.04026946337060577363 0.03823355083442114832 0.03630525999347877786 0.03447889439773033082 0.03274909678771309451 0.03111082575904644543 0.02955933463907878256 0.02809015226801103715 0.02669906429999424624 0.02538209701614779767 0.02413550348950632696 0.02295574978714021164 0.02183950226011921458 0.02078361587817045830 0.01978512347828864648 0.01884122582182956585 0.01794928237788548375 0.01710680118419986850 0.01631143648197164175 0.01556097398548894617 0.01485332823497831356 0.01418653526902624584 0.01355874663949152570 0.01296822382808815455 0.01241333303036773472 0.01189254026731978442 0.01140440677909304590 0.01094758471939960565 0.01052081384910641404 0.01012291788192176689 0.00975280046718207672 0.00940944212694527771 0.00909189741813420937 0.00879929226998310554 0.00853082151043960124 0.00828574658761738192 0.00806339348680165657 0.00786315179483028370 0.00768447090346846551 0.00752685886442838736 0.00738988254371242270 0.00727316556862089847 0.00717638726971614460 0.00709928178142194000 0.00704163729636997360 0.00700329546814759674 0.00698415095705118283 0.00698415112313832687 0.00700329597043247709 0.00704163814714608982 0.00709928300172413262 0.00717638889023819448 0.00727316763098118102 0.00738988510183447023 0.00752686198590313271 0.00768447466936605927 0.00786315629523165471 0.00806339767402733387 0.00828574963445849466 0.00853082349258738049 0.00879929325313333344 0.00909189744322913551 0.00940944120645159643 0.00975279858812849731 0.01012291502116846598 0.01052081002061389103 0.01094758009530849563 0.01140440189138447469 0.01189253564366998805 0.01241332882987444819 0.01296822004238140646 0.01355874321308736530 0.01418653214554144171 0.01485332537110917173 0.01556097135427536582 0.01631143407369139986 0.01710679900839912060 0.01794927981184743504 0.01884122303019097888 0.01978512046147185011 0.02078361263250172453 0.02183949877720858801 0.02295574605379491206 0.02413549948845850057 0.02538209273032110413 0.02669905972635777669 0.02809014745372873101 0.02955932974209596331 0.03111082093938510873 0.03274909209883880568 0.03447888984729696737 0.03630525558039221501 0.03823354656412369934 0.04026945926105141016 0.04241905511965182729 0.04468878912633700295 0.04708554148738507139 0.04961665215088106873 0.05228996367834248815 0.05511385894159392951 0.05809731537237572407 0.06124995907674513074 0.06458212746939639981 0.06810494011279366600 0.07183037903388922452 0.07577137999101424271 0.07994193640074587215 0.08435721808443652492 0.08903370895325724010 0.09398936333440799373 0.09924378427693947291 0.10481843089924725021 0.11073685768228203052 0.11702499100665286758 0.12371144930019728481 0.13082791420614581224 0.13840956138419105437 0.14649556209225483849 0.15512965955282731478 0.16436085336019645720 0.17424417830958105480 0.18484161704934998216 0.19622315487048902494 0.20846799717149311348 0.22166596801676707873 0.23591910566353457845 0.25134346476344437971 0.26807112261377052942 0.28625236290928668392 0.30605798196753353224 0.32768159974655930444 0.35134176301028996470 0.37728349904563418526 0.40577877580971366545 0.43712504150506870104 0.47164063660744770523 0.50965539658791603195 0.55149423436578726143 0.59745108127821078270 0.64775041950977385596 0.70249453266674977137 0.76159696213116523378 0.82470755723318966979 0.89114220268077082299 0.95983955196275116961 1.02937346742447588532 1.09804534356664373895 1.16405729617609288162 1.22572840156597884231 1.28168582537480579830 1.33097193426605819866 1.37305136025884744200 1.40774128575442913913 1.43510346119484211158 1.45533148196835071531 1.46865388031045407402 1.47361674886100768589 
1.54607196672017277450 1.54090580804892129940 1.52697662334665862360 1.50564718630647687014 1.47647113761919857033 1.43899249887627922462 1.39288202376383618564 1.33811223324159289660 1.27514567834280834191 1.20508101301292525065 1.12967862095065263439 1.05120359333434554294 0.97210310313140202432 0.89463907289057842398 0.82061693628050158544 0.75127188081528184505 0.68729081484157572568 0.62891258584587883540 0.57605304289711112276 0.52842119975157086920 0.48561162779613353813 0.44717053148610630409 0.41263901381992984518 0.38157896401601387737 0.35358678631270734627 0.32829918929153545371 0.30539411051136888808 0.28458887590396830802 0.26563695357150418630 0.24832414136151115258 0.23246468008317311416 0.21789756122161607621 0.20448316038199410016 0.19210024540983861030 0.18064336133901681691 0.17002056992574399175 0.16015150996936289296 0.15096574080888269798 0.14240133182562342284 0.13440366339740300594 0.12692440952661554476 0.11992067156409658146 0.11335423813949918603 0.10719096654802307000 0.10140024692503857295 0.09595454752724053016 0.09082902617749355478 0.08600119764177627246 0.08145064833089965539 0.07715879108713741275 0.07310865398160726336 0.06928469818924254398 0.06567266027897367131 0.06225941528277156856 0.05903285782310252472 0.05598179851555418196 0.05309587344115351826 0.05036546483453641088 0.04778163141402447245 0.04533604701693347283 0.04302094940456990813 0.04082908599077672562 0.03875367183810762839 0.03678835702326854751 0.03492718988931220458 0.03316458660817533932 0.03149530382844156762 0.02991441402029004770 0.02841728317845459983 0.02699955058446557032 0.02565711040908968954 0.02438609541271175019 0.02318286168886185550 0.02204397429269810971 0.02096619448830439048 0.01994646802423560850 0.01898191430748430442 0.01806981639961957598 0.01720761176465468445 0.01639288370412924842 0.01562335609043630225 0.01489687658734251130 0.01421142206462056023 0.01356508520042432053 0.01295607003441667793 0.01238268644336293356 0.01184334499872430335 0.01133655218760742933 0.01086090599165423498 0.01041509183368094504 0.00999787882031366593 0.00960811528823768413 0.00924472544787224848 0.00890670710969598822 0.00859312867115047396 0.00830312632784768745 0.00803590155127098527 0.00779071879215886831 0.00756690338168719556 0.00736383961368358014 0.00718096732014328332 0.00701778450147405586 0.00687384333961760241 0.00674874815433379460 0.00664215511512855628 0.00655377127726342046 0.00648335376149500320 0.00643070907785259216 0.00639569259585859307 0.00637820816696554882 0.00637820788528919991 0.00639569174401333207 0.00643070763536979229 0.00648335169410874101 0.00655376853676725712 0.00664215163897419192 0.00674874386529134007 0.00687383814552744443 0.00701777829459404590 0.00718095997664369365 0.00736383176835131437 0.00756689695473322654 0.00779071368508410522 0.00803589769727219849 0.00830312369465402433 0.00859312726250727188 0.00890670696240714044 0.00924472661332831347 0.00960811776925307726 0.00999788240522936356 0.01041509581853838906 0.01086090968467512408 0.01133655541417311063 0.01184334782427742816 0.01238268900806804851 0.01295607249003738470 0.01356508769153164096 0.01421142472536218726 0.01489687954238372303 0.01562335945656600361 0.01639288787224701949 0.01720761535747405979 0.01806981958216047346 0.01898191725308140398 0.01994647091740797684 0.02096619752783301927 0.02204397769071331226 0.02318286565603344673 0.02438610010284170126 0.02565711576962503848 0.02699955610507454029 0.02841728836053936114 0.02991441884464429712 0.03149530850092063794 0.03316459140889183033 0.03492719511605124616 0.03678836297501097974 0.03875367881124969216 0.04082909427577108286 0.04302095927584946577 0.04533605700969445262 0.04778163761514242491 0.05036546749957460101 0.05309587277799232563 0.05598179466506592039 0.05903285085270659760 0.06225940519343886592 0.06567264704672837183 0.06928468190064707155 0.07310863518423693641 0.07715877137334348213 0.08145062927539081787 0.08600117974444931868 0.09082900945470540055 0.09595453186588831507 0.10140023221985150492 0.10719095274505430204 0.11335422524696381341 0.11992065965255316318 0.12692439872237248899 0.13440364946835037241 0.14240131706107717058 0.15096572528151164239 0.16015149379251802930 0.17002055325699261257 0.18064334438145979167 0.19210022839937057615 0.20448314352607743771 0.21789754449931586500 0.23246466272632881900 0.24832412099516254500 0.26563692783629855310 0.28458884404625350850 0.30539407247629712927 0.32829914518463065853 0.35358673619413305556 0.38157890783878767316 0.41263895141855244653 0.44717046257974901735 0.48561155199547645367 0.52842111730621543764 0.57605295347477325496 0.62891248853389702944 0.68729070869314567993 0.75127176488069324911 0.82061680965530459098 0.89463893478395561942 0.97210295295187487685 1.05120343078291567096 1.12967844610363821189 1.20508082635933533311 1.27514548074738676142 1.33811202585295418999 1.39288180790610027771 1.43899227594891954141 1.47647090902107525068 1.50564695338833409721 1.52697638738504792855 1.54090557022491636552 1.54607172824678862355 
1.62544694524268340530 1.62021437099275855687 1.60602179315393112091 1.58403730188100944076 1.55350336227878083051 1.51356526172192973334 1.46345122282451667317 1.40273520705154752797 1.33166087554677736726 1.25144227588888767855 1.16438436333033856762 1.07365902266272628118 0.98273004755583981407 0.89469391515070828547 0.81184911205973486759 0.73558269966343625690 0.66648416099890250841 0.60455597792970827697 0.54942722691649348299 0.50052582696168557153 0.45719932512783967304 0.41879079002633545770 0.38468146219186705181 0.35431122546399129725 0.32718543941312572265 0.30287404471196377465 0.28100672499585588326 0.26126640563188585631 0.24338238220918628762 0.22712375781383853379 0.21229350397110047233 0.19872325391998568733 0.18626882677888034756 0.17480642732698004060 0.16422944419286045203 0.15444576465284631794 0.14537552828699062957 0.13694924965707344633 0.12910624932029102219 0.12179334150838909412 0.11496373624863875929 0.10857611605504358110 0.10259385711255064599 0.09698438268455844558 0.09171860939499287824 0.08677048074438253877 0.08211657138715411364 0.07773575060817994320 0.07360889542647464090 0.06971864539074501543 0.06604919248454188541 0.06258610068181402752 0.05931615049042715526 0.05622720465872754758 0.05330809192798713347 0.05054850611453942655 0.04793891825130902618 0.04547049988503748530 0.04313505592507538289 0.04092496568839264215 0.03883313380314434848 0.03685293858218252616 0.03497819157708859095 0.03320310703366802230 0.03152226697736515426 0.02993059246891749403 0.02842331784178697696 0.02699596754231925466 0.02564433524673837006 0.02436446498087274648 0.02315263403131484488 0.02200533751386513082 0.02091927420745376409 0.01989133349960647834 0.01891858352326747372 0.01799826029643347702 0.01712775773554220393 0.01630461845075537042 0.01552652524840270054 0.01479129327571699487 0.01409686490596917530 0.01344129540735483630 0.01282275646226849197 0.01223952485393975387 0.01168997818877581807 0.01117258986355951222 0.01068592438485671536 0.01022863301871623776 0.00979944975104785065 0.00939718753013796260 0.00902073471493403112 0.00866905156220787454 0.00834116718160804460 0.00803617694509206615 0.00775323989523957202 0.00749157629233110356 0.00725046534863715841 0.00702924314917474646 0.00682730074742732285 0.00664408242473411501 0.00647908258784568591 0.00633184810880482729 0.00620197494193397425 0.00608910600675582891 0.00599293101524511762 0.00591318560286158146 0.00584965058911146585 0.00580215136675610310 0.00577055741844190173 0.00575478195743439613 0.00575478167695375742 0.00577055656998393118 0.00580214992926098017 0.00584964852736236107 0.00591318286736808307 0.00599292754235980496 0.00608910171923715549 0.00620196975054165822 0.00633184191569380328 0.00647907529337283725 0.00664407470321193294 0.00682729438501672448 0.00702923807327338057 0.00725046149408548057 0.00749157361027152913 0.00775323835445207443 0.00803617652466670496 0.00834116784963867541 0.00866905323150091167 0.00902073717414686449 0.00939719040266018268 0.00979945267328197200 0.01022863581864152938 0.01068592704129678328 0.01117259243741397512 0.01168998077816452152 0.01223952757103963229 0.01282275942186772433 0.01344129871988675173 0.01409686867037672139 0.01479129778616083968 0.01552652919682595556 0.01630462197806881175 0.01712776099675850094 0.01799826345514510262 0.01891858674685220620 0.01989133695066591656 0.02091927802477688836 0.02200534177378088430 0.02315263868744699138 0.02436446983010376321 0.02564434009744487319 0.02699597238193962578 0.02842332280150627888 0.02993059776221662638 0.03152227285972808435 0.03320311378048945716 0.03497819946950031511 0.03685294789191051468 0.03883314476992499875 0.04092497652554827337 0.04313506315424431303 0.04547050370615091097 0.04793891886431034255 0.05054850369375585295 0.05330808661586972086 0.05622719658061769987 0.05931613980056482660 0.06258608765826345621 0.06604917767575602117 0.06971862970340858556 0.07360887975210950174 0.07773573545166223564 0.08211655695788133702 0.08677046710540092800 0.09171859656032788077 0.09698437066849696642 0.10259384595005971441 0.10857610580519594379 0.11496372698408093005 0.12179332975155776619 0.12910623670351673020 0.13694923624571975207 0.14537551417111715946 0.15444574993880133551 0.16422942898779824272 0.17480641170542265961 0.18626881071061862638 0.19872323712969153231 0.21229348572498918379 0.22712373679863229192 0.24338235710468614226 0.26126637567174981758 0.28100668982486143310 0.30287400415689114119 0.32718539333303597871 0.35431117367242026539 0.38468140441979992161 0.41879072590463750636 0.45719925417855178384 0.50052574876714628349 0.54942714146556881349 0.60455588418191041900 0.66648405782683661780 0.73558258588666991518 0.81184898650386250196 0.89469377673950412078 0.98272989543731037454 1.07365885635482705140 1.16438418285066314084 1.25144208181477178954 1.33166066896609236458 1.40273498942101815246 1.46345099579490911523 1.51356502698380923633 1.55350312145578595135 1.58403705647236736631 1.60602154451352463482 1.62021412032813660886 1.62544669384986217864 
1.71184759233732775030 1.70676319756166705588 1.69285887639533116911 1.67097686578480231212 1.63993974789298224692 1.59831396290820215711 1.54462239876075324574 1.47771649659323989212 1.39732034090384926728 1.30464285166552951267 1.20275753381909433770 1.09631808643040451479 0.99046414927852266530 0.88955742809666005222 0.79650289714425337451 0.71272564477978250785 0.63850715156093640346 0.57339993795759491846 0.51657405987743709730 0.46705555677239080081 0.42386905685395581678 0.38611184129950237853 0.35298481945718163111 0.32379903623495520648 0.29796970116388044048 0.27500482514734803097 0.25449233912819502201 0.23608763941850630097 0.21950241181949659008 0.20449500371357953732 0.19086232406743453005 0.17843312370834918390 0.16706246548656489281 0.15662719292632742984 0.14702222345261195535 0.13815751620580685177 0.12995558886861990899 0.12234948021211278224 0.11528107429013667584 0.10869971827139736364 0.10256108039378430963 0.09682619929484159726 0.09146069157107139524 0.08643409768268384141 0.08171932722601860100 0.07729219466815928641 0.07313102801855375645 0.06921633797727810844 0.06553053737604064288 0.06205770256485276803 0.05878336988402454999 0.05569436156305451746 0.05277863634221668931 0.05002516093371767170 0.04742379911557903505 0.04496521576330070324 0.04264079356446903724 0.04044256052923578260 0.03836312671288477638 0.03639562881758967583 0.03453368428353442710 0.03277134295769590366 0.03110304885435288824 0.02952361255695312714 0.02802817851762617885 0.02661219844833251358 0.02527140752745626884 0.02400180306044497058 0.02279962528527024190 0.02166134006099218468 0.02058362322147844203 0.01956334640396684144 0.01859756412748159171 0.01768350197500656584 0.01681854580872554905 0.01600023190270527529 0.01522623788746568785 0.01449437441944367855 0.01380257750251856486 0.01314890139907761574 0.01253151371676064496 0.01194868367379697816 0.01139878352312884147 0.01088027956430037690 0.01039172800321064294 0.00993177043726256592 0.00949912965841348544 0.00909260575132297966 0.00871107246367963661 0.00835347382090234625 0.00801882094707662141 0.00770618906406173032 0.00741471477126665057 0.00714359359383132109 0.00689207767238797508 0.00665947359759333501 0.00644514040176846770 0.00624848770844899093 0.00606897403413020342 0.00590610523511720525 0.00575943167078507567 0.00562855040394105721 0.00551310231252100102 0.00541276991552708253 0.00532727733627447186 0.00525638952981966057 0.00519991162532651430 0.00515768838159513798 0.00512960375369853061 0.00511558056739302991 0.00511558029512415580 0.00512960292971265108 0.00515768698434448947 0.00519990961870164803 0.00525638686297957847 0.00532727394387477737 0.00541276571872917334 0.00551309722169157634 0.00562854432429593654 0.00575942451273560307 0.00590609769649264038 0.00606896780882659748 0.00624848272888722800 0.00644513659552481410 0.00665947089793117453 0.00689207602037611444 0.00714359293215560687 0.00741471502903878754 0.00770619013294338018 0.00801882265721864940 0.00835347594468183186 0.00871107478714772121 0.00909260814585588495 0.00949913208485420046 0.00993177292210989382 0.01039173061416709398 0.01088028239257465835 0.01139878667117899536 0.01194868724495701251 0.01253151780367963916 0.01314890613519958951 0.01380258166557180033 0.01449437813651532903 0.01522624130073868542 0.01600023515959669851 0.01681854905377311304 0.01768350534031459809 0.01859756771860732183 0.01956335028002631482 0.02058362737629992889 0.02166134443047029734 0.02279962981719008130 0.02400180778416804994 0.02527141256095655208 0.02661220397875696531 0.02802818478015001169 0.02952361981769180410 0.03110305739433827377 0.03277135305246425823 0.03453369617326131069 0.03639564034831044292 0.03836313477010133699 0.04044256530645273795 0.04264079527934727665 0.04496521462979241601 0.04742379533642704370 0.05002515471260571278 0.05277862791661314112 0.05569435125606259085 0.05878335815712842916 0.06205769001243699456 0.06553052457797969854 0.06921632535222377314 0.07313101581976344523 0.07729218303751617114 0.08171931624756045842 0.08643408741851432708 0.09146068207957380736 0.09682619063411612714 0.10256107261156864607 0.10869970865226419310 0.11528106375567170883 0.12234946882670683088 0.12995557670744284362 0.13815750333932896865 0.14702220992550085743 0.15662717872391984653 0.16706245048125623054 0.17843310758380415137 0.19086230624533573330 0.20449498336970628465 0.21950238811206557177 0.23608761171121483979 0.25449230699449931770 0.27500478828503149842 0.29796965930871111006 0.32379898909803250806 0.35298476668358280683 0.38611178244047972274 0.42386899134678890366 0.46705548376294125923 0.51657397943844662880 0.57339984890133754991 0.63850705254559880775 0.71272553433530561051 0.79650277373398636893 0.88955729023285967649 0.99046399570303200743 1.09631791634843267502 1.20275734712942572457 1.30464264908299121259 1.39732012388118276291 1.47771626707012293522 1.54462215886870879444 1.59831371473561811847 1.63993949334589173006 1.67097660653182367163 1.69285861386854596944 1.70676293298800074716 1.71184732702389652559 
1.80509710859737770861 1.80047199032832283550 1.78767364908093084885 1.76707153696986307700 1.73696480060018032532 1.69512844325716671712 1.63900791271702095386 1.56618803965681618884 1.47526113980984363572 1.36705125605024346847 1.24568483385011474773 1.11839163996130475098 0.99325103503117295745 0.87656875081315921427 0.77187940364090601442 0.68030983075049733522 0.60141886250738574304 0.53396256246232454146 0.47641351786332220009 0.42725328419054775519 0.38510950523098275156 0.34880269886051862294 0.31734693810243519430 0.28993039885476412643 0.26588950386008280979 0.24468321558535954807 0.22587016695104655817 0.20908940109444107414 0.19404462193671756509 0.18049152115358180204 0.16822766487668894264 0.15708445135939164139 0.14692071853274257798 0.13761765543914616927 0.12907474048543310374 0.12120648784914256346 0.11393983076961267109 0.10721200803263108980 0.10096884935672068018 0.09516337822774159627 0.08975466999509762456 0.08470690915947987065 0.07998861219423614166 0.07557198924906693982 0.07143240715823173659 0.06754794268367891874 0.06389900804159687198 0.06046803590634142189 0.05723921353559036085 0.05419825760861418651 0.05133222292362904504 0.04862933934415614168 0.04607887238168406618 0.04367100361833076150 0.04139672783730730110 0.03924776425862530616 0.03721647971405395161 0.03529582195455516214 0.03347926157961866878 0.03176074132200644440 0.03013463441043384705 0.02859570011072287699 0.02713904832569391523 0.02576011582214876583 0.02445463608785725107 0.02321861527933011260 0.02204831075923396888 0.02094021188673744760 0.01989102277293208765 0.01889764675636063096 0.01795717238962657447 0.01706686075302887851 0.01622413392352251016 0.01542656446420931360 0.01467186583390622800 0.01395788361819971790 0.01328258749219157764 0.01264406383704175241 0.01204050894312524989 0.01147022274229178573 0.01093160417036509457 0.01042314204794281274 0.00994341439217616418 0.00949108187691893868 0.00906488382249714952 0.00866363422384996973 0.00828621806020501950 0.00793158786449255082 0.00759876053144203922 0.00728681434273847906 0.00699488618841503929 0.00672216897567912142 0.00646790924557216762 0.00623140498656860053 0.00601200360287434954 0.00580910002389245506 0.00562213495242436245 0.00545059324873253814 0.00529400244552502564 0.00515193138849488752 0.00502398760271793865 0.00490981952366631447 0.00480911398870187412 0.00472159400656035899 0.00464701888449270406 0.00458518355479275996 0.00453591800077646212 0.00449908678060606526 0.00447458864736405282 0.00446235626333335578 0.00446235600642386210 0.00447458786940135855 0.00449908545972765861 0.00453591610009518309 0.00458518102196381339 0.00464701565144387541 0.00472158999011818015 0.00480910909320952928 0.00490981364707210322 0.00502398064859620533 0.00515192407556941401 0.00529399642491434896 0.00545058843793411185 0.00562213126120869600 0.00580909736554224843 0.00601200189693062992 0.00623140415454581653 0.00646790920142747972 0.00672216961401517210 0.00699488737711084774 0.00728681593171742747 0.00759876238476286936 0.00793158989276343540 0.00828622023015590514 0.00866363655200097504 0.00906488636381930224 0.00949108471394455311 0.00994341762530992490 0.01042314578505509903 0.01093160851309227244 0.01147022760620231008 0.01204051319375010198 0.01264406760168701460 0.01328259091009253989 0.01395788682872323161 0.01467186896830063869 0.01542656763820204890 0.01622413722931814739 0.01706686425142545094 0.01795717610727942670 0.01889765069828741595 0.01989102695665878606 0.02094021637661924728 0.02204831567938825287 0.02321862081166137237 0.02445464246443151968 0.02576012331581778447 0.02713905723771004030 0.02859571075033873200 0.03013464706057090298 0.03176075342545436886 0.03347927027139430134 0.03529582747024473388 0.03721648231683527541 0.03924776420963616008 0.04139672538740535312 0.04367099901674498241 0.04607886589723941828 0.04862933129224034090 0.05133221368426976738 0.05419824761123459567 0.05723920319514519406 0.06046802555952135450 0.06389899793141751161 0.06754793297731154222 0.07143239797389677737 0.07557198067843939882 0.07998860431560839146 0.08470690204011477320 0.08975466368222290159 0.09516337070629610206 0.10096884084019652761 0.10721199859799634968 0.11393982049262840750 0.12120647678558749138 0.12907472865093139180 0.13761764278346799717 0.14692070490670061655 0.15708443647895475870 0.16822764830284997473 0.18049150232279986827 0.19404460026264669370 0.20908937606653965613 0.22587013815689283014 0.24468318268001776339 0.26588946651873446303 0.28993035672744249531 0.31734689077602240559 0.34880264582688946806 0.38510944585879375301 0.42725321739366212137 0.47641344362398085899 0.53396247943940766678 0.60141876911887215407 0.68030972517493404350 0.77187928386393267477 0.87656861475491620883 0.99325088079352696901 1.11839146620644935837 1.24568464023561698006 1.36705104350659412127 1.47526091040553053446 1.56618779610957625792 1.63900765787417168617 1.69512817974406293509 1.73696453066034539603 1.76707126244048762231 1.78767337144083438005 1.80047171077597667477 1.80509682835882667717 
1.90460552894502255228 1.90085833984808827424 1.89029219263022962849 1.87267083241352549905 1.84571947428069593755 1.80622709680327342419 1.75009276919336431710 1.67276660950717026566 1.57048492262844563427 1.44261619887548264707 1.29453890556983641780 1.13831260453352678397 0.98757960007168854588 0.85158713648386452633 0.73413613585573411768 0.63521541207392173689 0.55289590525580134539 0.48461793152096865889 0.42786416492295975544 0.38043455785466084862 0.34051298190645762354 0.30664251080912974246 0.27766983523731636474 0.25268611722160327915 0.23097469983626717216 0.21196836638295746269 0.19521571199624054849 0.18035517607147721897 0.16709515367935412478 0.15519879408736447779 0.14447236292637111177 0.13475629831980917572 0.12591830184581764840 0.11784796981205825084 0.11045259520083505755 0.10365386393571762724 0.09738523832807710612 0.09158987179206823370 0.08621893687633552794 0.08123027687172507116 0.07658731424969889012 0.07225815515372935316 0.06821485879735966762 0.06443283996111937029 0.06089036947413251077 0.05756816086671112664 0.05444902555785668952 0.05151758407091699965 0.04876002325134187743 0.04616389141037458010 0.04371792485773462467 0.04141190050829357538 0.03923651022201268823 0.03718325332060401500 0.03524434435666412568 0.03341263371983260733 0.03168153907861626095 0.03004498599528560021 0.02849735632898142690 0.02703344327107417427 0.02564841503443793247 0.02433777474905807203 0.02309732851559442857 0.02192316631808410854 0.02081163473229397098 0.01975931582189338620 0.01876300834343869184 0.01781971095434875529 0.01692660716333338478 0.01608105180190499972 0.01528055882765499973 0.01452279029501624130 0.01380554634935027281 0.01312675612439528905 0.01248446944448033946 0.01187684924396581465 0.01130216462608912842 0.01075878449341649556 0.01024517169062488797 0.00975987760867034690 0.00930153790785781531 0.00886886595542257794 0.00846065012072738654 0.00807574972869873342 0.00771309118599905474 0.00737166457545179732 0.00705052049406740267 0.00674876711498018089 0.00646556745487081308 0.00620013683019782214 0.00595174048817925794 0.00571969140470085513 0.00550334824876097528 0.00530211350397991055 0.00511543172863171414 0.00494278794266111987 0.00478370613531731159 0.00463774788853177355 0.00450451111070782062 0.00438362887535519163 0.00427476692468753416 0.00417762609928873374 0.00409194011208313668 0.00401747323750312191 0.00395402064033323342 0.00390140780409220511 0.00385949004238383964 0.00382815209269193879 0.00380730779182325563 0.00379689983215247828 0.00379689959786488895 0.00380730708175625043 0.00382815088503796197 0.00385948829999427367 0.00390140547332329390 0.00395401764979375070 0.00401746949713677193 0.00409193551394626542 0.00417762052212833357 0.00427476024586892489 0.00438362184210372430 0.00450450537731073020 0.00463774333676447714 0.00478370264582195226 0.00494278540608517059 0.00511543004726500161 0.00530211258766621896 0.00550334800811846936 0.00571969174458564211 0.00595174130549047664 0.00620013802032914896 0.00646556892745620004 0.00674876881026409414 0.00705052239099335232 0.00737166669191047230 0.00771309357513627614 0.00807575247409597630 0.00846065333107937079 0.00886886975681844270 0.00930154243007789636 0.00975988250220971576 0.01024517590152984603 0.01075878816641839819 0.01130216790921290126 0.01187685227688972667 0.01248447235252914123 0.01312675901487647678 0.01380554930902611055 0.01452279338908957218 0.01528056210309158836 0.01608105529876280304 0.01692661093457503707 0.01781971508621693623 0.01876301296830917842 0.01975932112408207431 0.02081164095006526882 0.02192317374346774983 0.02309733749034370565 0.02433778565056610166 0.02564842824111740818 0.02703345579226223983 0.02849736541976455317 0.03004499198632326618 0.03168154230810626970 0.03341263450448328509 0.03524434298682654898 0.03718325006974942948 0.03923650536335920869 0.04141189433139791376 0.04371791767648736116 0.04616388355309475333 0.04876001503185345420 0.05151757575926563248 0.05444901736906038181 0.05756815296641570878 0.06089036199227071400 0.06443283300577973272 0.06821485246430225580 0.07225814952846243422 0.07658730939960409212 0.08123027139034888489 0.08621893030081206888 0.09158986423248360875 0.09738522987948527998 0.10365385465943455223 0.11045258510917588257 0.11784795885234344848 0.12591828988311348780 0.13475628512244597346 0.14447234816432286131 0.15519877735601650404 0.16709513454918833997 0.18035515413538927287 0.19521568688651125267 0.21196833775941226197 0.23097466735874816468 0.25268608051700891526 0.27766979386617152148 0.30664246423221908078 0.34051292945067745954 0.38043449838939802365 0.42786409822441306972 0.48461785611342844682 0.55289581931553977157 0.63521531338162906533 0.73413602179189740848 0.85158700412933885371 0.98757944650971707379 1.13831242744822702662 1.29453870409999405311 1.44261597430222421323 1.57048467812477166028 1.67276634908849297645 1.75009249677433942338 1.80622681570611121060 1.84571918711093951870 1.87267054112895237061 1.89029189867832592142 1.90085804431114668844 1.90460523284925975496 
2.00922182215841349517 2.00687039482464690821 1.99996594917836389982 1.98760012577337996653 1.96701516730579784031 1.93396770048185007163 1.88236945774594266467 1.80430070655003160773 1.69129574232131929534 1.53838971125343837443 1.35154198502024813777 1.15274027253124078385 0.96716762423817659311 0.80806405919487289680 0.67786259122421088641 0.57351977643368412529 0.49033141492095921876 0.42374909344279232393 0.36999065245289286530 0.32610780160908114933 0.28986535448781092228 0.25958452723230496240 0.23400377481607392838 0.21216953495803547725 0.19335481188045178236 0.17699983811393593669 0.16266913857946763144 0.15002043751584648312 0.13878202262186389859 0.12873613859016419525 0.11970669442161185891 0.11155007714767295468 0.10414822071865392772 0.09740332676245411214 0.09123380657016455508 0.08557113436479579782 0.08035738681489323909 0.07554330393121588827 0.07108674948485105283 0.06695148007721832273 0.06310615693384136193 0.05952353840843582766 0.05617982788033715202 0.05305414232390504026 0.05012806991047447092 0.04738530575115307286 0.04481134925218177578 0.04239325156809803374 0.04011940398849556111 0.03797935992384426918 0.03596368458866128215 0.03406382760926085496 0.03227201467745910435 0.03058115508543512995 0.02898476254894588600 0.02747688718538143782 0.02605205688526956997 0.02470522661901619621 0.02343173446995860942 0.02222726339137896454 0.02108781122990288637 0.02000965533552223619 0.01898932466951830378 0.01802358620228261543 0.01710942070135446080 0.01624400493249744670 0.01542469583825534230 0.01464901642387550496 0.01391464312415435778 0.01321939446028430609 0.01256122082407884477 0.01193819525003414483 0.01134850505447038138 0.01079044423955788368 0.01026240657568733283 0.00976287928706076613 0.00929043727476264181 0.00884373781992020547 0.00842151571728622095 0.00802257879629036941 0.00764580410031578950 0.00729013374519804636 0.00695457040660873993 0.00663817573113956172 0.00634006661735186938 0.00605941239786744745 0.00579543222562262095 0.00554739264647663433 0.00531460534285321806 0.00509642503503604516 0.00489224752940997654 0.00470150790615408987 0.00452367884080095983 0.00435826905199498960 0.00420482186503479127 0.00406291388278301469 0.00393215375763866781 0.00381218105938607721 0.00370266523341822307 0.00360330464221492522 0.00351382413651757375 0.00343397783676646640 0.00336354712283215562 0.00330233819102909720 0.00325018263523824125 0.00320693697884233409 0.00317248227196809118 0.00314672375592794928 0.00312959059507789128 0.00312103567564003814 0.00312103547113529167 0.00312958997469914291 0.00314672269867199983 0.00317248074152731707 0.00320693492157630988 0.00325017997725940422 0.00330233483466058075 0.00336354294331375758 0.00343397268163680991 0.00351381783354957900 0.00360329798125824663 0.00370265990549845103 0.00381217688597446092 0.00393215057922113864 0.00406291156570315337 0.00420482029836466431 0.00435826814073725366 0.00452367849876622596 0.00470150805070512767 0.00489224807997290512 0.00509642591666248368 0.00531460649445536504 0.00554739402984338881 0.00579543383165959103 0.00605941424952294305 0.00634006877070769637 0.00663817827621204781 0.00695457346808314725 0.00729013748108797710 0.00764580869273320807 0.00802258359926699693 0.00842151974378535506 0.00884374125323550420 0.00929044028344094830 0.00976288201709529790 0.01026240915002307741 0.01079044675973694911 0.01134850760280359250 0.01193819789281846955 0.01256122361725953152 0.01321939745909883612 0.01391464639666661895 0.01464902006535928614 0.01542469998354945027 0.01624400976631246163 0.01710942646828472746 0.01802359321762425637 0.01898933332961760811 0.02000966612049348559 0.02108782468131514820 0.02222727607133057059 0.02343174362912536779 0.02470523274715585860 0.02605206042478158679 0.02747688851336915761 0.02898476198565147488 0.03058115291206364716 0.03227201115500677453 0.03406382299349641762 0.03596367913723030885 0.03797935389281525964 0.04011939761990157560 0.04239324507662900476 0.04481134281916432371 0.04738529952703185444 0.05012806402297065311 0.05305413688808657824 0.05617982300735346879 0.05952353420984268784 0.06310615351717482890 0.06695147653834887524 0.07108674474026133172 0.07554329815163574047 0.08035738013338289409 0.08557112686349455100 0.09123379827398581110 0.09740331763359144635 0.10414821065094392871 0.11155006596339944736 0.11970668187600563837 0.12873612438776993461 0.13878200644268756658 0.15002041903931118139 0.16266911749437396040 0.17699981411238685514 0.19335478463981370378 0.21216950411566015688 0.23400373993944401096 0.25958448778515774702 0.28986530979166891253 0.32610775066108987907 0.36999059477083706682 0.42374902747435494454 0.49033133864822942005 0.57351968724415502976 0.67786248579266406011 0.80806393346084137708 0.96716747366779709516 1.15274009297673618590 1.35154177441390421777 1.53838947147753923872 1.69129547870283714062 1.80430042534528700671 1.88236916442858981391 1.93396739919509386141 1.96701486094834510077 1.98759981628605597592 1.99996563783237180090 2.00687008245383502469 2.00922150944153266039 
2.11709415404268908034 2.11671206011535106839 2.11510108348517578136 2.11074855419588569561 2.10077336868728536956 2.08025908007236637332 2.04111665475847470219 1.97077101662568088258 1.85200762885337821828 1.66810491879671340953 1.42049905072644699899 1.15393887633298830586 0.92028656515496409796 0.73563888483326955736 0.59573039341250577650 0.49066968751564132845 0.41116088455161237114 0.35005637487634522209 0.30224154983669926366 0.26414064317938246162 0.23325610784643868723 0.20782646881621125168 0.18659120183664223980 0.16863343591400958843 0.15327517461355855133 0.14000703561288019294 0.12844056669184422681 0.11827541279059716750 0.10927636070209412189 0.10125704322977324701 0.09406819902224583529 0.08758909513064350172 0.08172117711866100365 0.07638330994890640824 0.07150816995259989817 0.06703948013841776188 0.06292987063547750282 0.05913920763304436612 0.05563327705462972617 0.05238273943049706616 0.04936229697516436588 0.04655001366586031253 0.04392677199166805657 0.04147583154365586111 0.03918246209270725977 0.03703364297527489413 0.03501781413162929901 0.03312466896079113710 0.03134498121070472543 0.02967045970781567732 0.02809362596378539578 0.02660771066265943396 0.02520656579312441359 0.02388458979471486110 0.02263666356830285054 0.02145809558750100265 0.02034457465806105425 0.01929212912551436787 0.01829709154047676201 0.01735606796935672963 0.01646591527308383096 0.01562371069362411546 0.01482672862469058828 0.01407243312016026593 0.01335845693834047943 0.01268258736849992019 0.01204275365321638702 0.01143701577873357245 0.01086355444913089663 0.01032066209097237675 0.00980673475833526709 0.00932026482658110389 0.00885983437893922421 0.00842410920367853144 0.00801183333164701139 0.00762182405385392059 0.00725296736599378988 0.00690421379417216485 0.00657457456231136383 0.00626311806708758877 0.00596896662834944802 0.00569129451846839274 0.00542932202937329578 0.00518231617188225080 0.00494958715439808294 0.00473048617306681685 0.00452440336407566868 0.00433076590245384807 0.00414903623503937169 0.00397871043764985721 0.00381931668825719051 0.00367041384971455997 0.00353159015631043793 0.00340246199815430472 0.00328267279672278534 0.00317189196581080246 0.00306981395305827576 0.00297615735793232972 0.00289066412138550000 0.00281309877828578303 0.00274324603065134731 0.00268091398845315965 0.00262593235145325288 0.00257814976852288602 0.00253743473076162296 0.00250367520408745214 0.00247677831071158039 0.00245667006397387588 0.00244329515692531807 0.00243661680415785398 0.00243661663632877001 0.00244329464725634438 0.00245666919342524270 0.00247677704586501957 0.00250367349419522434 0.00253743250301363688 0.00257814692093905062 0.00262592874298472889 0.00268090942756316064 0.00274324026889087580 0.00281309265900941963 0.00289065937748189672 0.00297615372242543419 0.00306981121935501200 0.00317188997915829329 0.00328267143976990194 0.00340246117813025606 0.00353158979550405316 0.00367041387953737086 0.00381931704698690311 0.00397871107186253958 0.00414903710388603297 0.00433076698300616236 0.00452440465627534927 0.00473048770381567785 0.00494958898196617980 0.00518231839195970601 0.00542932478393653994 0.00569129800672307784 0.00596897111285677427 0.00626312260561445733 0.00657457822111462420 0.00690421681930564191 0.00725296995419177914 0.00762182635803576591 0.00801183547075423608 0.00842411127122799641 0.00885983644963617145 0.00932026696213950068 0.00980673701400092135 0.01032066452368640697 0.01086355712766329251 0.01143701879500913510 0.01204275713420355221 0.01268259148934858249 0.01335846193913359237 0.01407243932913027074 0.01482673648998900084 0.01562372082046681321 0.01646592844587059859 0.01735608034490387919 0.01829710027827058383 0.01929213494840154031 0.02034457813046675057 0.02145809713856028367 0.02263666353036652978 0.02388458843785190577 0.02520656335111615132 0.02660770735033901602 0.02809362198609555161 0.02967045526103939679 0.03134497647831024914 0.03312466410819114859 0.03501780930393605384 0.03703363829957673214 0.03918245768450845379 0.04147582751624079300 0.04392676846716070393 0.04655001078638698608 0.04936229490884856685 0.05238273765799872361 0.05563327397026363030 0.05913920350043677665 0.06292986563888935958 0.06703947438715995855 0.07150816348970301384 0.07638330275710925044 0.08172116912365634533 0.08758908620420391422 0.09406818898851698751 0.10125703187635837210 0.10927634779449912905 0.11827539808479226036 0.12844054993927656039 0.14000701655594749440 0.15327515297245963843 0.16863341136638232420 0.18659117399077496113 0.20782643717730142630 0.23325607177471346931 0.26414060194631949763 0.30224150272346594903 0.35005632036494482850 0.41116082055889457969 0.49066961115408924687 0.59573030067375909447 0.73563877025357216066 0.92028642172388375187 1.15393869637699975073 1.42049882910137048597 1.66810465849118294557 1.85200733986376264717 1.97077070916124785782 2.04111633639960787789 2.08025875569732487946 2.10077304120130259335 2.11074822523454841416 2.11510075391127028155 2.11671173033754422832 2.11709382422370273602 
2.22558595379404033920 2.22771024811506235253 2.23297777045108247762 2.23951963883773919051 2.24507067317510156101 2.24517859636185512784 2.23106706458993553355 2.18565907634080902611 2.07785883766980594700 1.86152328435359670777 1.50841042275581482812 1.12222961691932798800 0.82440087521542859683 0.61847452157071547418 0.47875041007688468042 0.38226769566474305684 0.31358606089350704593 0.26307397167429691365 0.22477852883816873408 0.19495711534570125956 0.17119196548032733496 0.15187403834946988646 0.13590112780026752937 0.12249783224778876267 0.11110541504691595627 0.10131256303219204895 0.09281067978441526201 0.08536428625261383019 0.07879096416615549714 0.07294747460458217425 0.06771996330691143484 0.06301692723396756790 0.05876408267648680628 0.05490056596190062699 0.05137608315291086747 0.04814874560082449406 0.04518340795551800682 0.04245037891083103254 0.03992441167016691494 0.03758390659246642340 0.03541028000766566208 0.03338744728816234186 0.03150141487680224728 0.02973994976635641052 0.02809230394145045828 0.02654898992560328352 0.02510159533824274369 0.02374262893275913555 0.02246539218573651020 0.02126387173290167354 0.02013264889597188301 0.01906682328444375685 0.01806194803769756163 0.01711397473198705832 0.01621920634205964440 0.01537425693830529738 0.01457601703389932446 0.01382162368448680567 0.01310843459712995873 0.01243400564344905590 0.01179607609299726523 0.01119254354122301010 0.01062144601543302258 0.01008096071532071925 0.00956938656338390814 0.00908513394994203693 0.00862671562735672914 0.00819273858872482386 0.00778189680268659423 0.00739296469613903717 0.00702479129165212157 0.00667629491897581140 0.00634645843106684815 0.00603432486457000650 0.00573899349337825271 0.00545961623072743762 0.00519539434114313359 0.00494557542846663090 0.00470945067073680335 0.00448635227691379819 0.00427565095479387480 0.00407675567095200364 0.00388910702051381563 0.00371217977263804677 0.00354547965532803211 0.00338854177590941497 0.00324092915513940483 0.00310223136423037893 0.00297206325722387810 0.00285006379225016815 0.00273589493622772295 0.00262924064811986824 0.00252980593657858854 0.00243731598759566737 0.00235151535791122690 0.00227216723070244875 0.00219905273080800434 0.00213197029787615122 0.00207073511595101678 0.00201517859394604801 0.00196514592212226891 0.00192049973494534676 0.00188111852599481821 0.00184689380084757104 0.00181773131522788844 0.00179355079603094048 0.00177428570280357967 0.00175988303234064780 0.00175030316452162715 0.00174551974771564034 0.00174551962272229133 0.00175030278454557653 0.00175988238192759106 0.00177428475431895549 0.00179354950633259236 0.00181772961969417501 0.00184689160305395728 0.00188111568011295471 0.00192049601678290216 0.00196514098816972724 0.00201517332396672355 0.00207073122300338586 0.00213196740687371378 0.00219905059662017788 0.00227216569181842853 0.00235151430341973278 0.00243731533651980747 0.00252980562562232780 0.00262924062494007682 0.00273589515655148219 0.00285006421989142389 0.00297206386619508489 0.00310223214204319309 0.00324093010660164715 0.00338854292751489261 0.00354548106141827635 0.00371218152568075777 0.00388910926895691400 0.00407675864905643337 0.00427565502552528474 0.00448635627263926917 0.00470945371576103611 0.00494557784868066008 0.00519539635599475247 0.00545961799013172655 0.00573899510373343524 0.00603432640475798365 0.00634645996238691890 0.00667629649212575504 0.00702479295290159289 0.00739296649394260985 0.00778189879524771033 0.00819274085284371623 0.00862671826891536764 0.00908513711775971178 0.00956939046978910746 0.01008096566972926933 0.01062145248072798864 0.01119255222554793594 0.01179608807988904821 0.01243401688500833657 0.01310844219065077088 0.01382162863770797223 0.01457602001013857951 0.01537425838005368472 0.01621920655939912415 0.01711397395784797215 0.01806194646127357029 0.01906682107067625420 0.02013264619575849679 0.02126386868688656673 0.02246538892410054888 0.02374262557392758932 0.02510159198879202691 0.02654898668283722785 0.02809230089928393959 0.02973994702515747601 0.03150141255864324918 0.03338744555974160200 0.03541027911140601225 0.03758390626662211353 0.03992440998236534977 0.04245037624094172291 0.04518340453458946637 0.04814874155658122046 0.05137607854054204726 0.05490056078146288154 0.05876407688239326799 0.06301692074127951404 0.06771995599748836803 0.07294746633457582785 0.07879095477414499449 0.08536427556611048129 0.09281066762197753839 0.10131254919970356099 0.11110539932771335003 0.12249781438657958432 0.13590110747995876039 0.15187401515860066148 0.17119193886787753556 0.19495708494899138818 0.22477849381175196708 0.26307393070305717941 0.31358601206835978736 0.38226763613954994891 0.47875033549468926086 0.61847442515580774991 0.82440074659715922856 1.12222944170598748492 1.50841018712338459373 1.86152299352206629379 2.07785851309977864787 2.18565873503632790431 2.23106671631126918243 2.24517824599330317881 2.24507032292499664194 2.23951928953957057900 2.23297742224061579464 2.22770990077250985451 2.22558560680048023173 
2.33131656881657711722 2.33630891005637719715 2.34958011136631839122 2.36928155752886038243 2.39481108881356208329 2.42431756761004457701 2.45231393089857618861 2.46293938647780041862 2.41224536113144338856 2.19171895819203266242 1.62938973902391426307 1.00216829337310686654 0.63661279721670016585 0.43510791615727573145 0.31852902965957774484 0.24606462417293251121 0.19784169168335918876 0.16387492208917997516 0.13884147849596462088 0.11971732617597172221 0.10468060097991516155 0.09257659130108453205 0.08264143876716589787 0.07435135022991867793 0.06733609029414111546 0.06132712168456677659 0.05612530316100761141 0.05158008826929072477 0.04757573510532187022 0.04402192771550850203 0.04084725236686015393 0.03799456782182186743 0.03541766039142468792 0.03307878806931174864 0.03094685109629513597 0.02899601115645134009 0.02720463667493899784 0.02555448838461149563 0.02403008412277696237 0.02261819883946271370 0.02130747162072971213 0.02008808060235289794 0.01895149046102884149 0.01789024870347377671 0.01689781398114487132 0.01596841744745836067 0.01509694836297592602 0.01427885924625615921 0.01351008686657384494 0.01278698614210926898 0.01210627460276336720 0.01146498554143948745 0.01086042834122502576 0.01029015475348948883 0.00975193012965003270 0.00924370878974123400 0.00876361285476412455 0.00830991398142688631 0.00788101752010050838 0.00747544867119062217 0.00709184570169690831 0.00672894136285351330 0.00638555118049444204 0.00606057716226904297 0.00575299464994238896 0.00546184624054424361 0.00518623631754033809 0.00492532614610907693 0.00467832947675494992 0.00444450859927170150 0.00422317079315837063 0.00401366512660650265 0.00381537956177901982 0.00362773833015972436 0.00345019954657521666 0.00328225303454110495 0.00312341833936802260 0.00297324290781109113 0.00283130041528467657 0.00269718922199032110 0.00257053074132151949 0.00245097019005435790 0.00233817060908192431 0.00223181624279145119 0.00213160991837657576 0.00203727212012005943 0.00194854011633549540 0.00186516714209439272 0.00178692163737226295 0.00171358653794251303 0.00164495861628699558 0.00158084786992529480 0.00152107695428838063 0.00146548065775520264 0.00141390541664399016 0.00136620886826976928 0.00132225944157848829 0.00128193598681325405 0.00124512745062088648 0.00121173261033432744 0.00118165779284423733 0.00115482050324078322 0.00113114821671644883 0.00111057559359473146 0.00109304593328807265 0.00107851096201483365 0.00106693067213448067 0.00105827319806017783 0.00105251472109157973 0.00104963939949576091 0.00104963932231083579 0.00105251448627274868 0.00105827279540893215 0.00106693008315394966 0.00107851015712701059 0.00109304486637484821 0.00111057419146798342 0.00113114635762190385 0.00115481797131278263 0.00118165418073528684 0.00121172872991920366 0.00124512478370419899 0.00128193408546084520 0.00132225806839192384 0.00136620788810049021 0.00141390474557911983 0.00146548023887693724 0.00152107674551038574 0.00158084783805578777 0.00164495873442582763 0.00171358678496991157 0.00178692199892971360 0.00186516761237487394 0.00194854070059646833 0.00203727283822729976 0.00213161081050960988 0.00223181738038147337 0.00233817211715392492 0.00245097229502555525 0.00257053387374720724 0.00269719221435504863 0.00283130252062224752 0.00297324450365454851 0.00312341963093487607 0.00328225414277627525 0.00345020054928979469 0.00362773928169024540 0.00381538050301277742 0.00401366609106501571 0.00422317181156872667 0.00444450970394971723 0.00467833070655121475 0.00492532755217434115 0.00518623797086115168 0.00546184824298912019 0.00575299715253219102 0.00606058039928303316 0.00638555553765574047 0.00672894752112906946 0.00709185494400075504 0.00747545733219756592 0.00788102296163939453 0.00830991740163766757 0.00876361489229426915 0.00924370981213673559 0.00975193036931831791 0.01029015437287228441 0.01086042746545556881 0.01146498427532727238 0.01210627303940559063 0.01278698436664615912 0.01351008495726779834 0.01427885727462163690 0.01509694639447389797 0.01596841554370787009 0.01689781220462427402 0.01789024712646192228 0.01895148918252320680 0.02008807978254534277 0.02130747155315500935 0.02261819939653664235 0.02403008345164880932 0.02555448694637529883 0.02720463470191059052 0.02899600876404506700 0.03094684833441774252 0.03307878494580196449 0.03541765688317932703 0.03799456388102251392 0.04084724792560945339 0.04402192269031657279 0.04757572940138288242 0.05158008178354545059 0.05612529578283120824 0.06132711329316586912 0.06733608075210895105 0.07435133937225890666 0.08264142638389815332 0.09257657710928179906 0.10468058457572712583 0.11971730754184578549 0.13884145687147408932 0.16387489656717213471 0.19784166087194410277 0.24606458584105650456 0.31852898000965024217 0.43510784827780701889 0.63661269780294960086 1.00216813672641968935 1.62938948416413120768 2.19171861537391565733 2.41224498397693221108 2.46293900157301237641 2.45231354781584531821 2.42431718903961801459 2.39481071496580932845 2.36928118775812368568 2.34957974473911157531 2.33630854554602418460 2.33131620510245918254 
2.43039565227102460909 2.43829528738330969517 2.45975220742890687831 2.49321539109788936628 2.54057455694026845805 2.60496665436610896904 2.69093170491656152876 2.80153917754038639387 2.91646426218612386805 2.86371744825917673438 1.81526128177471601788 0.62044102033250170258 0.28477410412099612991 0.16681531618210621026 0.11419316823119141091 0.08562007968405671576 0.06784115957785052942 0.05574254650308252401 0.04699513688052103788 0.04039011233521476452 0.03523652167769752985 0.03111028710778285244 0.02773668573738619081 0.02493003961060225038 0.02256047421515972040 0.02053453025093965323 0.01878332290575102093 0.01725502855819627257 0.01590996027034941029 0.01471724878526980973 0.01365255062319881141 0.01269643129505504398 0.01183320299805501463 0.01105007482761322102 0.01033652200652324105 0.00968381125374340179 0.00908463920314184215 0.00853285382992230446 0.00802323759690914962 0.00755133696284367942 0.00711332979126863552 0.00670591303948198103 0.00632621766148644404 0.00597174060537164486 0.00564028583219355895 0.00532991752012934583 0.00503892141993977916 0.00476577282270240765 0.00450910989223007874 0.00426771136618153690 0.00404047783151617601 0.00382641593735577601 0.00362462503226024246 0.00343428581106919317 0.00325465063330310223 0.00308503523625214271 0.00292481161397240008 0.00277340186636609864 0.00263027283070260687 0.00249493123247321834 0.00236692306481708914 0.00224582502801329298 0.00213124018143551197 0.00202280210331196031 0.00192016863356903045 0.00182302004476553314 0.00173105725614131067 0.00164400020140620384 0.00156158635896908038 0.00148356943102112560 0.00140971815510648746 0.00133981523251947010 0.00127365635927634280 0.00121104934771798511 0.00115181332821179261 0.00109577802149374293 0.00104278307394345404 0.00099267744814834913 0.00094531886066007154 0.00090057325339967104 0.00085831424088431141 0.00081842373885643305 0.00078078898299471788 0.00074530467105593523 0.00071187165526342966 0.00068039666987873559 0.00065079204796814061 0.00062297545043277225 0.00059686961225824398 0.00057240210584730278 0.00054950512105245153 0.00052811526102924944 0.00050817335288444454 0.00048962427247611906 0.00047241678262310849 0.00045650338417413394 0.00044184018041293349 0.00042838675719414354 0.00041610608942810323 0.00040496451848369744 0.00039493040585161787 0.00038597626845660038 0.00037807824403213175 0.00037121442353349465 0.00036536586232815971 0.00036051644661250215 0.00035665282563934753 0.00035376436666734179 0.00035184312230707171 0.00035088380686165710 0.00035088378074921156 0.00035184304284063828 0.00035376423026978188 0.00035665262576090040 0.00036051617263832547 0.00036536549720356248 0.00037121393880790166 0.00037807758761720933 0.00038597533016049290 0.00039492890276367969 0.00040496289469940661 0.00041610509642908688 0.00042838608289852420 0.00044183970337952072 0.00045650304658750862 0.00047241655196095245 0.00048962412789343990 0.00050817327947649815 0.00052811524737683690 0.00054950515810114897 0.00057240218663101583 0.00059686973220063333 0.00062297560790680606 0.00065079224517372580 0.00068039691428489757 0.00071187196199307134 0.00074530506817660491 0.00078078952429505577 0.00081842454018044020 0.00085831560135588491 0.00090057452219427514 0.00094531964872635044 0.00099267801437874503 0.00104278352132725072 0.00109577840074703836 0.00115181366897254556 0.00121104966969209915 0.00127365667690726436 0.00133981555757278770 0.00140971849833360086 0.00148356980374964031 0.00156158677484807829 0.00164400067841130593 0.00173105781937410441 0.00182302073079010363 0.00192016949805751125 0.00202280323720827049 0.00213124174949952394 0.00224582737734235760 0.00236692708530856014 0.00249493499938033270 0.00263027492207967839 0.00277340311489904234 0.00292481234527075529 0.00308503560687234391 0.00325465073289010753 0.00343428569886727875 0.00362462475232083747 0.00382641552579665589 0.00404047731988876890 0.00426771078302301543 0.00450910926371284049 0.00476577217280560461 0.00503892077077072731 0.00532991689288275783 0.00564028524905002548 0.00597174009351608692 0.00632621726245730098 0.00670591283480737044 0.00711332998694863897 0.00755133749501982199 0.00802323748130995273 0.00853285339100173790 0.00908463856261920721 0.00968381046327904116 0.01033652108732519004 0.01105007378414124553 0.01183320182347291638 0.01269642997403008788 0.01365254913360869349 0.01471724709970312350 0.01590995835753949983 0.01725502638383558107 0.01878332043261099482 0.02053452743803307889 0.02256047101531100108 0.02493003596642229258 0.02773668157410813517 0.03111028231894685803 0.03523651608881689379 0.04039010606386966851 0.04699512956514939610 0.05574253782223481668 0.06784114901115634311 0.08562006634307839370 0.11419315042510480573 0.16681529014281715195 0.28477405961037427495 0.62044092323262356459 1.81526099743282598453 2.86371699983251915000 2.91646380586100129051 2.80153873946296183561 2.69093128433949946299 2.60496624738350224249 2.54057416014049364250 2.49321500178800814496 2.45975182341167819544 2.43829490675999194238 2.43039527289726020598 
2.51886913366581977058 2.52932121385938923908 2.55791803986811006055 2.60325324249352529904 2.66930509348352629218 2.76404278799756397689 2.90490705686115813222 3.13582135658107663545 3.58835506181349517263 4.73153158318244670966 5.98391450557894089002 6.49152821496912224575 6.64959467489012556740 6.79519057689148642254 6.96395870969368502301 7.14657210076907745133 7.33225323790165361970 7.51409747756781598582 7.68834739206525430433 7.85322549292063776250 8.00810614314216451248 8.15300390533124641479 8.28827116938768426735 8.41442372445655450974 8.53204094042325955627 8.64171247894063476735 8.74401031580873677740 8.83947401941753696519 8.92860588797006471395 9.01186991697500161536 9.08969246538049624462 9.16246548632315693794 9.23054865875627683636 9.29427191875831226753 9.35393915657556362930 9.40983001518347350611 9.46220192199476173300 9.51129285331475671228 9.55732266660902496369 9.60049484621858617572 9.64099771400693761336 9.67900622983464131721 9.71468262500607693255 9.74817799814786667412 9.77963237058787626665 9.80917627124711088982 9.83693140277353172962 9.86301080807550079044 9.88752023589611894749 9.91055837396004335460 9.93221711542702223596 9.95258249147923379496 9.97173463801459725175 9.98974836186050829667 10.00669400674780717964 10.02263702032379910634 10.03763865359275087030 10.05175626067611460712 10.06504349865267045061 10.07755067565621409642 10.08932472468699614865 10.10040964199987456595 10.11084669322315221507 10.12067476491296247332 10.12992992821537541204 10.13864598942149086724 10.14685482303434582718 10.15458607200869955989 10.16186774727145980535 10.16872609449492870226 10.17518566071018426555 10.18126946084052697472 10.18699907762155199009 10.19239476152122847452 10.19747543073989959339 10.20225893766379954286 10.20676196894498843903 10.21100004550135054160 10.21498792219688311889 10.21873948657458086586 10.22226758349879460752 10.22558401286843832168 10.22870022016064694981 10.23162704560931501874 10.23437421476814002119 10.23695092028376230076 10.23936598842922762742 10.24162731289024463877 10.24374232105884630073 10.24571844032706735561 10.24756216549960186057 10.24927935855401983645 10.25087594808127278156 10.25235712992511594166 10.25372763363563421990 10.25499218876291251945 10.25615485872322096839 10.25721934055923156848 10.25818906486009041146 10.25906734038170675660 10.25985706035551459081 10.26056056785407122334 10.26118040536871944823 10.26171854157098550786 10.26217657518202486244 10.26255603830961149470 10.26285822991468421606 10.26308391605113001788 10.26323387942618126090 10.26330881948034345896 10.26330880282699808959 10.26323391273287199965 10.26308391605113001788 10.26285811334126663041 10.26255593838953927843 10.26217650856864338493 10.26171857487767624662 10.26118052194213703388 10.26056060116076196209 10.25985695505528916271 10.25906727228905168658 10.25818886501994597893 10.25721884095887048716 10.25615444238958673395 10.25499198892276808692 10.25372750040887126488 10.25235696339166224789 10.25087583150785519592 10.24927915871387540392 10.24756181577934910365 10.24571817387354322193 10.24374202129862965194 10.24162689655661040433 10.23936560540228413174 10.23695067048357998374 10.23437401492799381231 10.23162687907586132496 10.22870007028053862541 10.22558372976156704226 10.22226722093315487427 10.21873920702066129707 10.21498747255655814570 10.21099939602088113588 10.20676135277120977207 10.20225845471678383092 10.19747491448619314269 10.19239432853424887071 10.18699871124795208743 10.18126894458681874767 10.17518512780313244548 10.16872557824122225156 10.16186714775102473141 10.15458547248826448595 10.14685417355387642147 10.13864538990105756966 10.12992942861501433072 10.12067433192598286951 10.11084631019620871939 10.10040905913278663775 10.08932400081925884194 10.07754993982696589683 10.06504276590547419801 10.05175536139546466075 10.03763780427213703206 10.02263632088329359249 10.00669337392068314330 9.98974781230010933086 9.97173393857408996155 9.95258179203872828111 9.93221643263986209149 9.91055759125281099386 9.88751943653554121738 9.86300989214150547468 9.83693047018618926813 9.80917550519322389846 9.77963163784068001405 9.74817734866739726840 9.71468204213898900434 9.67900548043409969523 9.64099692336718483432 9.60049405778141640155 9.55732181728841112545 9.51129187076737991902 9.46220097275407567849 9.40982914920951429849 9.35393842382836737670 9.29427126927784286181 9.23054790935573521438 9.16246468696257920783 9.08969161605988063002 9.01186901769435166898 8.92860505530279624509 8.83947318675026849633 8.74400946648812293915 8.64171162962001915275 8.53204010775598931104 8.41442307497608510403 8.28827058652059633914 8.15300312262401405405 8.00810527000495930849 7.85322476695534010815 7.68834662601136642479 7.51409649502043919256 7.33225215543420461017 7.14657118483508213558 6.96395767718627212162 6.79518947777069115546 6.64959367568940251658 6.49152726572843619124 5.98391365300050992460 4.73153084202537410619 3.58835450017161594616 3.13582086607834309433 2.90490660269567024798 2.76404235601438941217 2.66930467642466506817 2.60325283584173927665 2.55791764035959445778 2.52932081885669601817 2.51886874030997942597 
2.59327437436203789289 2.60562035436456396198 2.63934549569063570118 2.69257444552461144838 2.76934978650271368394 2.87699234727947228407 3.02883237794941306831 3.24848413010919045973 3.56960304530433614190 3.97987159985248384331 4.75075805090119729357 5.60019490780661044482 6.09251838978863702323 6.43838892200321311066 6.72172847382412896877 6.97226573143083783179 7.20040900237250980354 7.41020821370952376128 7.60373071173603509720 7.78244427250827008891 7.94761735799115598411 8.10041533849670258860 8.24191468407065030988 8.37310071277741485574 8.49486707643620775343 8.60801896429563839774 8.71327953122502663064 8.81129749163989117733 8.90265577924154172251 8.98787867464889700386 9.06743879980353995052 9.14176447874837094787 9.21124370112380574938 9.27622965107843810983 9.33704463745854695844 9.39398305810357214796 9.44731539664900310527 9.49729018762113241792 9.54413581499835572686 9.58806321401826089357 9.62926725605996480795 9.66792842449493150525 9.70421349943961786266 9.73827745109900888565 9.77026416437709599450 9.80030726571712484940 9.82853105568892715382 9.85505104189599023812 9.87997540446983180118 9.90340449646964771091 9.92543167654957869672 9.94614480775979359350 9.96562555810598382777 9.98395003337648745401 10.00118940996941319099 10.01741026795954958573 10.03267502408533573544 10.04704179852211609614 10.06056508101593749416 10.07329593212164375871 10.08528177969009576032 10.09656774852984995050 10.10719551386429770901 10.11720427435136571148 10.12663066735086658809 10.13550923190109642746 10.14387224218538108289 10.15174960761200395609 10.15917000524169111486 10.16615994720027060794 10.17274408043888911379 10.17894598609458967076 10.18478767988995059568 10.19028964543977622270 10.19547100078455059702 10.20034993137741885505 10.20494319048381726134 10.20926686523537796347 10.21333584372285940844 10.21716399798992291892 10.22076436682267264189 10.22414936047155720189 10.22733041589063418542 10.23031819258335417544 10.23312288239708323090 10.23575391112530041937 10.23822010504105151085 10.24052945775011380647 10.24268976301812017482 10.24470828170365166443 10.24659147530471159371 10.24834590523937549733 10.24997706711161526982 10.25149045652540280571 10.25289103617765817944 10.25418320255155890663 10.25537125221021028665 10.25645918195650097005 10.25745042237957704856 10.25834816505129154507 10.25915528866525860963 10.25987451663823435410 10.26050814312284842345 10.26105820312039895725 10.26152639527211363202 10.26191438491252938547 10.26222333777582207404 10.26245405322257120417 10.26260748049345750132 10.26268418580222885339 10.26268408588215663713 10.26260739722673065444 10.26245393664915184218 10.26222318789571374964 10.26191438491252938547 10.26152644523214974015 10.26105813650701747974 10.26050815977619379282 10.25987453329157972348 10.25915520872701947042 10.25834796605442988948 10.25745015592605113852 10.25645883223624821312 10.25537098575668437661 10.25418286948465151909 10.25289070311075079189 10.25149035660533058945 10.24997698384489019929 10.24834577201261254231 10.24659139203798474682 10.24470791533005353813 10.24268933003114057101 10.24052904141647957204 10.23821975532079875393 10.23575369463181061747 10.23312271586362953713 10.23031792612982826540 10.22733009947707216725 10.22414914397806739998 10.22076411117630989622 10.21716348545328045816 10.21333532746915295775 10.20926638228836225153 10.20494267423011081064 10.20034936516367451986 10.19547051783753666143 10.19028927906617809640 10.18478733016969783876 10.17894563637433691383 10.17274369741194561811 10.16615926441311046347 10.15916932245453097039 10.15174894147818918100 10.14387152609153019966 10.13550871564739175312 10.12663016775050550677 10.11720369148427778327 10.10719501426393662769 10.09656726558283423856 10.08528123551295330174 10.07329513447703916995 10.06056433161539587218 10.04704101581488373540 10.03267424137810337470 10.01740951855900796374 10.00118869387556230777 9.98394945050939952580 9.96562494193220516081 9.94614425819939640405 9.92543111033583613789 9.90340354722896343276 9.87997447188249111605 9.85505015926868566112 9.82853013975493183807 9.80030654962327218982 9.77026346493659048065 9.73827670169846726367 9.70421276669242161006 9.66792770840108062202 9.62926662344641925984 9.58806237637924496653 9.54413486575766967235 9.49728930499382784092 9.44731464724846148329 9.39398220878295830971 9.33704375483124238144 9.27622898494462333474 9.21124303498999097428 9.14176381261455617278 9.06743810036303443667 8.98787760883479336371 8.90265479669416492925 8.81129659235924123095 8.71327863194437668426 8.60801823154844214514 8.49486636034235687021 8.37309999668356397251 8.24191393467010868790 8.10041462240285170537 7.94761667052751974438 7.78244354372336744063 7.60372981245538515083 7.41020724781549322557 7.20040803647847837965 6.97226481549684251604 6.72172752458344291426 6.43838795610918168677 6.09251754046802318499 5.60019415840606971102 4.75075743904082870017 3.97987097683709567519 3.56960248672177282714 3.24848362198312301530 3.02883190435044014066 2.87699189755373163635 2.76934935370203927363 2.69257402479468588297 2.63934508332826744947 2.60561994730295998224 2.59327396924074049522 
2.65106942494379493880 2.66458121849150497695 2.70126914300530174273 2.75834925741156755663 2.83852725972323938208 2.94574443666823171384 3.08494597754781496590 3.25967974060191956198 3.46170138944216798649 3.63848001689335776021 4.20993765105513784164 5.06597507277106728907 5.68189515437467207448 6.14411811428183796124 6.51230056547547153656 6.82035351529108968549 7.08690899298147858332 7.32259543001489987546 7.53392265240293568240 7.72520372575551483862 7.89950393485855606457 8.05912550028153873427 8.20587121586058287903 8.34119729953286537238 8.46630782147528471171 8.58221697042083064844 8.68979135315584017007 8.78978073659553338359 8.88284099609393251740 8.96954973628183438450 9.05041974696985107585 9.12590976120952745987 9.19643214913890005846 9.26235864673330411279 9.32402625108963434286 9.38174218312326502200 9.43578671863676277098 9.48641651898896043349 9.53386702917669026647 9.57835498040138588749 9.62007997350871590925 9.65922665185914475217 9.69596533062500043343 9.73045410912476427256 9.76283960341106649139 9.79325767147543047031 9.82183444575568387336 9.84868719910991785582 9.87392591023095178571 9.89765213121884812608 9.91996028654185124651 9.94093957151775953207 9.96067278657974952694 9.97923667034328332193 9.99670323187373810470 10.01313981729978763724 10.02860930965354668842 10.04317072839100433157 10.05687916277864246695 10.06978595713330015826 10.08193915989332900551 10.09338419510896756037 10.10416327273944148146 10.11431591813050090423 10.12387933485570101766 10.13288826179348234291 10.14137510635393368830 10.14937021093231805935 10.15690278549641334394 10.16399927555866611328 10.17068459452374895591 10.17698285643575673021 10.18291614363064923054 10.18850510625668626119 10.19376912880787244831 10.19872639673735648103 10.20339402968417630291 10.20778838123348464251 10.21192440608942320068 10.21581617370349626128 10.21947671503749432986 10.22291867824876199222 10.22615359058676354209 10.22919242643638426671 10.23204541095168451648 10.23472196992614158262 10.23723099624618271264 10.23958061674434816268 10.24177905817325040516 10.24383331493794457856 10.24574978192305252378 10.24753535361355716304 10.24919599190710073344 10.25073672611398478693 10.25216258554451087548 10.25347823313538420109 10.25468789883632503290 10.25579567937029423774 10.25680513855320441508 10.25771953887733900501 10.25854147161241414210 10.25927403031090534569 10.25991941405735019543 10.26047966590226678818 10.26095665102033649418 10.26135193482602581128 10.26166658313343305053 10.26190151187655885678 10.26205800336299489572 10.26213609089943190611 10.26213572452583377981 10.26205757037601529191 10.26190142860983200990 10.26166643325332472614 10.26135181825260644928 10.26095665102033649418 10.26047959928888531067 10.25991929748393260979 10.25927393039083312942 10.25854146188017601560 10.25771928592063453323 10.25680493871305998255 10.25579546287680443584 10.25468763238279734651 10.25347791672182218292 10.25216246897109328984 10.25073669280729404818 10.24919585868033777842 10.24753553680035622619 10.24574993180316084818 10.24383276537754738911 10.24177834207939952194 10.23958015045067782012 10.23723057991254847821 10.23472163685923419507 10.23204514449815860644 10.22919219328954909543 10.22615329082654511694 10.22291834518185282832 10.21947644830630785862 10.21581569801060140890 10.21192397310244359687 10.20778798155319577745 10.20339359669719669910 10.19872583052361392220 10.19376869582089284449 10.18850480649646783604 10.18291576060370573487 10.17698263994226692830 10.17068436137691378462 10.16399849285143375255 10.15690186956241802818 10.14936956145185042999 10.14137442356677532018 10.13288766227304904533 10.12387881860199456696 10.11431525199668612913 10.10416257329893596761 10.09338361224187963217 10.08193859383283275122 10.06978513655012719141 10.05687838007141188257 10.04317004560384418710 10.02860856025300506644 10.01313896797917379899 9.99670263235330480711 9.97923620404961297936 9.96067222036600696811 9.94093923845085214452 9.91995982024818090395 9.89765103209805374718 9.87392476115012129867 9.84868628317592254007 9.82183349651499781885 9.79325685546150737082 9.76283888731721560816 9.73045340968425875872 9.69596456457111344207 9.65922585249856524570 9.62007930200730498882 9.57835416405115225302 9.53386621316276716698 9.48641566966834659524 9.43578590262283967149 9.38174136710934192251 9.32402553499578345964 9.26235793063945322956 9.19643148300508528337 9.12590936152923859481 9.05041914744941777826 8.96954868712107611373 8.88283988031979276911 8.78977973739480944460 8.68979033730177263806 8.58221613775356217957 8.46630715534146816026 8.34119653347897838103 8.20587041650000514892 8.05912475088099711229 7.89950321991758563911 7.72520308952495504684 7.53392175312228573603 7.32259459734763140659 7.08690816031420922627 6.82035259935709348156 6.51229959958143922449 6.14411711508111579860 5.68189440497413045250 5.06597440663725251397 4.20993702774283118373 3.63847944758688468525 3.46170084789525578373 3.25967923078193022590 3.08494549516925298249 2.94574397614805727486 2.83852681603506162844 2.75834882630669309123 2.70126872085583702443 2.66458080209642123037 2.65106901066763578356 
2.69072185818961306936 2.70480643653212471378 2.74280060042750406524 2.80102618139308123801 2.88066555831043347169 2.98251216212242376002 3.10552735497171550350 3.24358746530847863454 3.37904275496907935405 3.47386694709392074287 3.95599466967507851223 4.77187276359813949966 5.42496924049729045691 5.94388744890039788515 6.36300235834497129872 6.70993863804980605892 7.00427772448719565546 7.25934202749911605679 7.48416072449131775102 7.68494416038165706340 7.86606908249639058539 8.03071142918554414791 8.18124761270411227088 8.31950974777839746821 8.44695030588482609346 8.56474950960972591929 8.67388757486153849641 8.77519333863929773543 8.86937786548358531036 8.95705916104105881459 9.03878049074435807597 9.11502313627465809986 9.18621652079565365057 9.25274603602588285867 9.31495970357687497199 9.37317283788985378123 9.42767280909251326193 9.47872220713463953246 9.52656097341630925257 9.57140971092091064065 9.61347110365944068633 9.65293268651024050087 9.68996722860993031645 9.72473448435096088360 9.75738276842719187698 9.78804913787101327216 9.81686125722802849225 9.84393783154402512992 9.86938893943190009850 9.89331703227236580744 9.91581786680129084743 9.93698080486993262639 9.95688927973858994847 9.97562062954315820207 9.99324706318916078374 10.00983635979224573020 10.02545183537151274322 10.04015287575654724606 10.05399483666735704901 10.06702939016567199815 10.07930469033732379103 10.09086664227609730915 10.10175746385399975225 10.11201705702902131634 10.12168275860148014544 10.13078910760967232818 10.13936914429081070921 10.14745384386728410675 10.15507161694628734949 10.16224924210717972528 10.16901236550183007523 10.17538480141411127988 10.18138893194020511146 10.18704547384174929903 10.19237387822613527533 10.19739243046657861669 10.20211851665564495306 10.20656842376510553549 10.21075730633924649737 10.21469942809576991749 10.21840769309229912665 10.22189503041559532903 10.22517307491810356623 10.22825281138395325797 10.23114446496720120194 10.23385742815463572697 10.23640082697951925184 10.23878335448813459152 10.24101247137920722707 10.24309537189793672951 10.24503918367614119234 10.24685030159844245645 10.24853468756248275895 10.25009777055885251684 10.25154441336439958832 10.25287914568906444401 10.25410656385616903208 10.25523069797529274183 10.25625511186234462002 10.25718307305157495080 10.25801725719815493676 10.25876070759323965831 10.25941585020007096318 10.25998459525112593838 10.26046884122777669290 10.26086995370434351571 10.26118916502838374072 10.26142785742756302625 10.26158668038235077802 10.26166575046616635802 10.26166548401263867163 10.26158616412864432732 10.26142760762738248559 10.26118914837503837134 10.26086992039765277696 10.26046869134767014486 10.25998441206432687522 10.25941571697330800816 10.25876064097985818080 10.25801724364272971002 10.25718275776672072652 10.25625491202220018749 10.25523054809518441743 10.25410641397606248404 10.25287912903572085099 10.25154414691087367828 10.25009752075867197618 10.24853477082920960584 10.24685055139862299711 10.24503916702279582296 10.24309490560426638694 10.24101170532532023572 10.23878275496770129394 10.23640052721930260304 10.23385712839441907818 10.23114408194025770626 10.22825236174363006114 10.22517269189116007055 10.22189473065537868024 10.21840745469005717894 10.21469888857667207560 10.21075690665895763232 10.20656807404485277857 10.20211813362870145738 10.19739201413294438225 10.19237336197242882463 10.18704502420142432584 10.18138869879336994018 10.17538478476076591051 10.16901213235499312759 10.16224852601332884205 10.15507053447883833996 10.14745299454666849215 10.13936862803710425851 10.13078859135596587748 10.12168209246766537035 10.11201635758851580249 10.10175674776014886902 10.09086604275566401157 10.07930422741788234475 10.06702854070828578870 10.05399412057350616578 10.04015225958276857909 10.02545118589104333751 10.00983567700508558573 9.99324628048192664664 9.97561993010265268822 9.95688891336499182216 9.93698067164316967137 9.91581740050762228122 9.89331599976495112969 9.86938757385757980956 9.84393678238326685914 9.81686050782748509391 9.78804837181712628080 9.75738195241326877749 9.72473361837700167598 9.68996636263597110883 9.65293198706973498702 9.61347045375846676052 9.57140874757584114718 9.52656005748231393682 9.47872137446736928723 9.42767219291873459497 9.37317215510269363676 9.31495880429622502561 9.25274525331865049793 9.18621603784863793862 9.11502288647447755920 9.03877992453061551714 8.95705812853364591319 8.86937658317599186830 8.77519225617184872590 8.67388674219427002754 8.56474872690249355855 8.44694947321755762459 8.31950884849774752183 8.18124674673015306325 8.03071074639838400344 7.86606841308063131635 7.68494342558476972727 7.48415989182405017033 7.25934126144522995361 7.00427704170003551098 6.70993778872919222067 6.36300147571766760990 5.94388671615320163255 5.42496837452333124929 4.77187191427752566142 3.95599411246235099782 3.47386640373684052463 3.37904222649044028159 3.24358695808007579942 3.10552686939657718312 2.98251169583418818121 2.88066510798345731814 2.80102574354119404632 2.74280017169196277393 2.70480601374273277315 2.69072143760392323841 
2.71150462656171820086 2.72577181492555364883 2.76410064077955208717 2.82228930942283406935 2.90059663000296952262 2.99811129853929436706 3.11106381490816152890 3.23010001069122232309 3.33701521803175360503 3.40407797299377268274 3.85042938058729777850 4.64055190940726447479 5.30222109551559128704 5.84346011578418256249 6.28588291418097355745 6.65212112060942217795 6.96092123941838281098 7.22633416438966946771 7.45843420357772401985 7.66434308348062742766 7.84911704756294703600 8.01640377412482507680 8.16889785815178015582 8.30864367307171391985 8.43723394483575361846 8.55594322057839917761 8.66581649772157902589 8.76772704438977257269 8.86241736663961887643 8.95052861826783896504 9.03262041829222539491 9.10918613872269311571 9.18066486166324580154 9.24744943953115239310 9.30989325631514930137 9.36831642261992669773 9.42300987238908760446 9.47423846042738659889 9.52224472605678329273 9.56725138206970271426 9.60946246407335991080 9.64906597955561551316 9.68623604657992132161 9.72113393116202928468 9.75390771484896390575 9.78469495427347624172 9.81362394680829197569 9.84081366395272993941 9.86637451738658910472 9.89040919163741705233 9.91301364328123213454 9.93427713424921599028 9.95428323102842682601 9.97310930506145609797 9.99082766517389586625 10.00750652346837910045 10.02320896281716500198 10.03799413590300737553 10.05191773151281608989 10.06503174247614751380 10.07738408721235501275 10.08902015264823148755 10.09998271683798520826 10.11031208753010446344 10.12004516853792956965 10.12921639897968084654 10.13785915215947852630 10.14600417015287803224 10.15367996348714996202 10.16091387695539083325 10.16773119033587136073 10.17415551807232532155 10.18020944210107359140 10.18591387902390010822 10.19128814672143334974 10.19635083032710554107 10.20111921601341009591 10.20560955744542752655 10.20983707578082544387 10.21381616989652840743 10.21755996888548878587 10.22108081505379573173 10.22439073405934095717 10.22750121260074251950 10.23042197623169613507 10.23316241743899013272 10.23573202862948505754 10.23813913647586559819 10.24039156805045536203 10.24249678405197983011 10.24446161235204044715 10.24629228130180713663 10.24799491933237050034 10.24957518858116145566 10.25103775198488165188 10.25238740570699746968 10.25362864615075864094 10.25476540350567233872 10.25580144142779204230 10.25674014437266379218 10.25758415413438839892 10.25833594736624831967 10.25899841744504215058 10.25957405698108004799 10.26006399840184712957 10.26046967389504516177 10.26079268218182960481 10.26103407242295872948 10.26119456071228341898 10.26127469661020086278 10.26127466330351012402 10.26119437752548613219 10.26103395584954114383 10.26079273214186571295 10.26046949070824609862 10.26006354876152215638 10.25957380718089950733 10.25899846740507825871 10.25833579748613999527 10.25758391821635662211 10.25674004484784873625 10.25580139146775593417 10.25476517035883716744 10.25362861284406790219 10.25238755558710579407 10.25103761875811869686 10.24957497208767165375 10.24799488602567976159 10.24629216472838777463 10.24446134589851453711 10.24249646763841958830 10.24039116837016827333 10.23813867018219703198 10.23573167890923230061 10.23316196779866515953 10.23042131009788135998 10.22750079626710828506 10.22439051756585115527 10.22108038206681612792 10.21755953152320728350 10.21381593813657140402 10.20983675936726342570 10.20560897457833959834 10.20111886629315733899 10.19635069710034258605 10.19128786361456207032 10.18591347934361124317 10.18020912568751157323 10.17415515169872719525 10.16773072404220101816 10.16091336070168438255 10.15367919743326297066 10.14600340409899104088 10.13785863590577207560 10.12921564957913744820 10.12004418599055100003 10.11031145470298042710 10.09998223389096949631 10.08901940324769164192 10.07738339289437234925 10.06503121502756314953 10.05191729852583648608 10.03799341980915471595 10.02320829668335022689 10.00750604052136338851 9.99082713226684404617 9.97310862227429595350 9.95428263150799352843 9.93427661799550776323 9.91301302710745346758 9.89040839227684109858 9.86637343491914187155 9.84081269805869851552 9.81362324736778646184 9.78469405499282629535 9.75390654911478804934 9.72113306518807007706 9.68623544705948802402 9.64906504696827482803 9.60946149842119723417 9.56725069385409909728 9.52224407657631388702 9.47423756114673665252 9.42300918960192745999 9.36831595632625635517 9.30989255687464378752 9.24744869013061077112 9.18066427879615787333 9.10918557250894878052 9.03261965223833840355 8.95052780225391586555 8.86241643405227819130 8.76772606184239577942 8.66581569836100129578 8.55594222137767701497 8.43723279575492313143 8.30864282375110008161 8.16889722532465611948 8.01640289149752049980 7.84911617098220659727 7.66434222836451528593 7.45843348748387313663 7.22633333172240099884 6.96092055663122266651 6.65212043782226203348 6.28588201490032361107 5.84345926646356961243 5.30222024619497744879 4.64055122662010433032 3.85042886311159193724 3.40407744070767126487 3.33701469624955793236 3.23009950565135284251 3.11106332850279709845 2.99811082980868537362 2.90059617652338985749 2.82228886818264523839 2.76410020862808281095 2.72577138875695723641 2.71150420261925395593 
2.71320035081832333645 2.72739922213496654990 2.76554083834233299655 2.82343378551569657020 2.90132035373937613443 2.99827258712360933401 3.11051659543038017119 3.22873354451650662611 3.33484013347291963214 3.40135166458538762413 3.84744429384311281694 4.63768460301494656051 5.29990304976024617645 5.84184907115314899784 6.28494809529200892939 6.65174152425507259068 6.96095184826717172655 7.22663912045007439389 7.45889886522022038662 7.66487697149614177761 7.84965158224571712964 8.01688858631521839015 8.16929720537373782463 8.30893307490754295941 8.43739794698095124659 8.55597296345322888556 8.66570825097667807313 8.76748097455859465299 8.86203647132433047773 8.95001769363190646800 9.03198592583365211794 9.10843600543387310609 9.17980741421686730064 9.24649343758687791706 9.30884762606609683644 9.36718992372576053640 9.42181146434961647174 9.47297710274241921979 9.52092871209231361718 9.56588854815555222899 9.60806063635921603350 9.64763255950629172730 9.68477797957945085727 9.71965734564150807273 9.75241867262610639955 9.78319891764556359703 9.81212604500569796073 9.83931852660546724110 9.86488627452430932863 9.88893174014293663276 9.91155024721024346945 9.93283099104402822377 9.95285693861092113366 9.97170532812674537126 9.98944816865687812424 10.00615293955675610960 10.02188309007223665503 10.03669743981916440134 10.05065094483725829377 10.06379543764244033355 10.07617923996175335333 10.08784715761379402466 10.09884192937349212116 10.10920344102217427462 10.11896876290663271902 10.12817230083840058796 10.13684686190785733118 10.14502352125745687772 10.15273065618771397567 10.15999521181143450121 10.16684260113365212419 10.17329660513155431545 10.17937957259462677939 10.18511225359119976019 10.19051409922866469060 10.19560346149361862444 10.20039795962546236296 10.20491371406251346343 10.20916554628215067169 10.21316805933622795521 10.21693465483972573793 10.22047743104437245165 10.22380849979853678633 10.22693912888783529525 10.22987937693287108232 10.23263836996690656633 10.23522560039680229238 10.23764979457553181419 10.23991831328175017291 10.24203861721417752051 10.24401776739125580207 10.24586209208422360462 10.24757775303086759777 10.24917014591508745980 10.25064396698027735511 10.25200404569659440313 10.25325521153419572329 10.25440126145582553363 10.25544545951717800847 10.25639156616138514266 10.25724255854301247837 10.25800058229719979863 10.25866861459334700157 10.25924895037277906340 10.25974302182319775056 10.26015209459885113574 10.26047780072758541792 10.26072128929023108412 10.26088317646056680132 10.26096391187891754271 10.26096374534546562529 10.26088286004700478315 10.26072105614339591284 10.26047781738093078729 10.26015194471874281135 10.25974248891614593049 10.25924866726590778399 10.25866874782010995659 10.25800053233716369050 10.25724224775831316947 10.25639156602296253595 10.25544529298372431469 10.25440087842888203795 10.25325521153419572329 10.25200429549677494379 10.25064383375351440009 10.24916986280821618038 10.24757780299090370590 10.24586222531098655963 10.24401758420445673892 10.24203818422719791670 10.23991769710796972959 10.23764921170844388598 10.23522535059662175172 10.23263800359330844003 10.22987862753232946034 10.22693864594081958330 10.22380836657177560767 10.22047711463081220984 10.21693417690288541166 10.21316786844098345455 10.20916509664182569850 10.20491303127535331896 10.20039765986524571417 10.19560344484027325507 10.19051379946844804181 10.18511180395087478701 10.17937932279444801509 10.17329645525144599105 10.16684226806674473664 10.15999456233096509550 10.15272977356040939867 10.14502272189687914761 10.13684629569411299599 10.12817153478451359661 10.11896778035925592576 10.10920269162163265264 10.09884146307982177859 10.08784655809336072707 10.07617844588316913246 10.06379490983468727450 10.05065022874340741055 10.03669657384520519372 10.02188249055180335745 10.00615262314319409143 9.98944763574982630416 9.97170464533958522679 9.95285643901056005234 9.93283062467043009747 9.91154968099650268698 9.88893074094221624648 9.86488517540351494972 9.83931751075139970908 9.81212526229846560000 9.78319808497829512817 9.75241747358523980438 9.71965636309413127947 9.68477739671236292907 9.64763179345240473594 9.60805968870694115935 9.56588788226589592512 9.52092792938508125644 9.47297620346176927342 9.42181088148252854353 9.36718949073878093259 9.30884677674548299819 9.24649258826626407881 9.17980689796316084994 9.10843562240693138676 9.03198545953998177538 8.95001677769791115225 8.86203522232342777443 8.76747985878445490471 8.66570746826944571239 8.55597206417257893918 8.43739668132670317391 8.30893210901351331188 8.16929665581334063518 8.01688785356802213755 7.84965073308484484471 7.66487637852426217933 7.45889831565982319717 7.22663838770287725310 6.96095126540008379834 6.65174079150787633807 6.28494722931804972177 5.84184833840595274523 5.29990226705301381571 4.63768382030771419977 3.84744369340105629718 3.40135113286630552665 3.33483961214877044910 3.22873303977300318834 3.11051610915459786355 2.99827211837435392283 2.90131990011876661484 2.82343334403792045606 2.76554040588076466278 2.72739879560711617756 2.71319992649790542316 
2.69590112696406425385 2.70978528171481958253 2.74722970493911056167 2.80458464055828970984 2.88297841231520557415 2.98314210078534980397 3.10399643517325074527 3.23947743847152747065 3.37226010675803378192 3.46513679807091978802 3.94640403127066541344 4.76283895656237632465 5.41785756258406081542 5.93908532353637497181 6.36031843859186096779 6.70894503285168752882 7.00450590862544686388 7.26037097109610840562 7.48564513708416257032 7.68661478903696782083 7.86772351434994732244 8.03220183698272194306 8.18246960188062644193 8.32039344089707810781 8.44745123851353696409 8.56484263511703147742 8.67356296785359859314 8.77445189839676409349 8.86822935086684083217 8.95551962587504135627 9.03686998565689236784 9.11276480941580757644 9.18363548541023533289 9.24986883754641553423 9.31181328711616629334 9.36978454824100026599 9.42406945814155960761 9.47492960756690649760 9.52260443831676184345 9.56731361257664758568 9.60925890401508553396 9.64862583163750286985 9.68558613312353600122 9.72029873258506427192 9.75291017946133820260 9.78355629843719043492 9.81236312203037641666 9.83944795640567804185 9.86492018073548138091 9.88888091413286929310 9.91142474759953984176 9.93263987725257102568 9.95260823755117485234 9.97140660041750948039 9.98910637539651702355 10.00577450893658237874 10.02147331785607775601 10.03626125539724966984 10.05019307775967263296 10.06332005796858197755 10.07569006517168475057 10.08734742402594974919 10.09833446863339645461 10.10869108419854001113 10.11845390808119304893 10.12765704633267205281 10.13633293966975656986 10.14451226355461699313 10.15222362843459791293 10.15949364635559959424 10.16634749717582053563 10.17280896187244820794 10.17889995624798871177 10.18464116375739081377 10.19005223534819037923 10.19515142308691224571 10.19995577999921465562 10.20448132660334294997 10.20874331736365725476 10.21275613371165391641 10.21653300786104168196 10.22008601081481060646 10.22342693834943361253 10.22656742621919256919 10.22951749973799451254 10.23228621832572571293 10.23488280793571902905 10.23731569516073136583 10.23959287360654002441 10.24172163743841679207 10.24370884783465385226 10.24556096629325629976 10.24728385479178882633 10.24888307554761013307 10.25036365787101999558 10.25173023139203110077 10.25298719259382096425 10.25413843835920602032 10.25518766573085827076 10.25613843761574806024 10.25699363205197656157 10.25775551166674404158 10.25842670809851142621 10.25900990825334702095 10.25950664423902480848 10.25991808178972064525 10.26024551986637511902 10.26048994101635969400 10.26065261089392777194 10.26073382925929422527 10.26073374599256737838 10.26065244436047407817 10.26048975782956063085 10.26024510353273910823 10.25991758218935956393 10.25950634447880815969 10.25900997486672849845 10.25842689128531048937 10.25775531182659960905 10.25699333177952610185 10.25613847546008017275 10.25518758246413142388 10.25413798871888104713 10.25298689283360609181 10.25173029800541435463 10.25036385771116442811 10.24888322542771845747 10.24728387144513419571 10.24556094963990915403 10.24370869795454730422 10.24172122110478255763 10.23959232404614283496 10.23731512894698880700 10.23488219176194036208 10.23228553553856556846 10.22951690021756121496 10.22656729299242783782 10.22342690504274287377 10.22008551121444952514 10.21653250865348283583 10.21275595559604099094 10.20874301760343882961 10.20448062716283743612 10.19995518047878135803 10.19515122324676781318 10.19005225200153574860 10.18464109714400933626 10.17889965648777206297 10.17280867876557692853 10.16634713080222240933 10.15949303018182092728 10.15222287903405629095 10.14451143088735030062 10.13633205704245199286 10.12765601382525915142 10.11845297549385236380 10.10869060125152607554 10.09833413556648906706 10.08734674123878960472 10.07568929099932120153 10.06331958411101723527 10.05019244493255037298 10.03626023954318213782 10.02147245188211854838 10.00577400933622129742 9.98910607563630037475 9.97140628400394746222 9.95260782121754061791 9.93263936099886279862 9.91142413142576117480 9.88888003150556471610 9.86491918153475921827 9.83944697385830124858 9.81236193964285519087 9.78355508274297847038 9.75290923022065214809 9.72029809975794023558 9.68558555025644807301 9.64862493235685292348 9.60925801702872561805 9.56731297543112191306 9.52260370556956559085 9.47492855840614822682 9.42406852555421892248 9.36978394872056696840 9.31181285412918668953 9.24986838790609233740 9.18363498580987602793 9.11276430981544827148 9.03686933617642296213 8.95551867663435530176 8.86822830170608256140 8.77445083258265867698 8.67356181877276810610 8.56484146938285562101 8.44745012273939721581 8.32039279141660870209 8.18246920220033757687 8.03220107092883495170 7.86772267667608460329 7.68661400885097556568 7.48564463748380148900 7.26037067133589175683 7.00450535906505056261 6.70894421683776531751 6.36031755596455639079 5.93908454082914261107 5.41785672991679234656 4.76283805728172637828 3.94640337510656369346 3.46513625652397339039 3.37225957970624001803 3.23947693213730492090 3.10399594996823147142 2.98314163441536539523 2.88297796153939867025 2.80458420196950664049 2.74722927524993831838 2.70978485782361033785 2.69590070521967639650 
2.66000249097417373889 2.67319552150409256441 2.70900805914103592897 2.76469665946312925797 2.84286655417778755250 2.94732096852934688513 3.08284960600572865985 3.25291966743834537468 3.44958605701679577038 3.62179852661587498019 4.19146337446472028176 5.04940915746487917204 5.66960282055717357252 6.13631668811010033693 6.50829503623384653110 6.81921372702731787285 7.08775574898012905578 7.32469451758532841268 7.53669623376751474098 7.72821334760925537921 7.90242559762104868071 8.06172548717398917972 8.20798675693623636107 8.34272018135351345336 8.46717053137879815949 8.58238317080761703437 8.68924855401687068479 8.78853443353477814526 8.88090960771137361007 8.96696134011776280204 9.04720951488968871956 9.12211772785553876020 9.19210114691537683029 9.25753327329914554866 9.31875230314460623049 9.37606535744706093283 9.42975194595518928509 9.48006739776019458077 9.52724602543142395916 9.57150266738855393100 9.61303530589573185239 9.65202564540135199422 9.68864232175903339339 9.72304160518078219866 9.75536708081037318152 9.78575234178435948706 9.81432168867257814782 9.84119022939822230001 9.86646541134561516628 9.89024712128028227198 9.91262818494931252644 9.93369536628208038564 9.95352983368391619479 9.97220666043574510695 9.98979635680186106583 10.00636503656338049950 10.02197421717809788788 10.03668128607415610531 10.05054030001062415067 10.06360177289984036975 10.07591314613585886661 10.08751795428253217324 10.09845803645603723453 10.10877291873768513142 10.11849847243340150271 10.12766853714097692318 10.13631535373704650738 10.14446903147003808954 10.15215784772038887240 10.15940824800054542720 10.16624507910179886494 10.17269172232104956777 10.17877012676748904596 10.18450057621578253020 10.18990242185324746060 10.19499398235979015226 10.19979204430754293753 10.20431256160136967992 10.20857058886548429655 10.21258022436883727835 10.21635486582579588344 10.21990632121827502488 10.22324644939232030083 10.22638660419517009359 10.22933674432735529081 10.23210596251544757251 10.23470325156594640248 10.23713723791175311817 10.23941588185195428196 10.24154624440498650983 10.24353505352238080661 10.24538897054227959416 10.24711392405563969987 10.24871494337276089936 10.25019729095077991587 10.25156582956654460759 10.25282465594301584133 10.25397766696301005140 10.25502869289596219460 10.25598098071961317146 10.25683766435099641967 10.25760090200833474228 10.25827333078765946084 10.25885776329005238949 10.25935543186307086216 10.25976756885427221277 10.26009563975804894653 10.26034064377512322608 10.26050368002628943032 10.26058506492510957742 10.26058491504500125302 10.26050343022610888966 10.26034057716174174857 10.26009533999783229774 10.25976705260056576208 10.25935504883612736649 10.25885781325008849763 10.25827363054787610963 10.25760083539495326477 10.25683738034056702304 10.25598103577492992144 10.25502852636250850082 10.25397723397603222395 10.25282435618279919254 10.25156584621988997696 10.25019752409761508716 10.24871500998614237687 10.24711382413556748361 10.24538897054228137051 10.24353485368223637408 10.24154579476466153665 10.23941536559824783126 10.23713693815153646938 10.23470283523231216805 10.23210521311490595053 10.22933612815357662384 10.22638633774164418355 10.22324626620552123768 10.21990597149802226795 10.21635441568079016861 10.21258014816200265784 10.20857020583854080087 10.20431186216086416607 10.19979161132056333372 10.19499383247968182786 10.18990235523986775945 10.18450034306894735892 10.17876979370058165841 10.17269140590748577324 10.16624462946147389175 10.15940763182676676024 10.15215706501315651167 10.14446828206949646756 10.13631455437646877726 10.12766758790029086867 10.11849760645944229509 10.10877235252394257259 10.09845767008243910823 10.08751730480206276752 10.07591226247686932993 10.06360134905798275895 10.05053966718350011433 10.03668022026005246516 10.02197335120413868026 10.00636463688309163445 9.98979605704164441704 9.97220617748872939501 9.95352925081682826658 9.93369485002837393495 9.91262751881549775135 9.89024620534628695623 9.86646444545158374240 9.84118933011757235363 9.81432060620512913829 9.78575129262360121629 9.75536616487637786577 9.72304080582020446855 9.68864175554529083456 9.65202489600081037224 9.61303433600303947060 9.57150210818687341430 9.52724525937753696780 9.48006629863940020186 9.42975101336784859996 9.37606479123331837400 9.31875188681097199606 9.25753277369878446734 9.19210054739494353271 9.12211717829514157074 9.04720888206256290687 8.96696040753042211691 8.88090852524392460055 8.78853351760078282950 8.68924748820276704464 8.58238197176675043920 8.46716951552473062748 8.34271944860631720076 8.20798629064256601851 8.06172480438682725890 7.90242467507296630913 7.72821274192889262622 7.53669558428704533526 7.32469400133162196198 7.08775529933980497077 6.81921304424015772838 6.50829420356657806224 6.13631562229599580860 5.66960177139641530175 5.04940829149091996442 4.19146266977721104752 3.62179796074599158473 3.44958551801492951938 3.25291915910170637005 3.08284912416564926829 2.94732050777949705633 2.84286610965395825090 2.76469622705075934732 2.70900763532586275062 2.67319510319300857049 2.66000207468416727252 
2.60639117673038045453 2.61832294558931177875 2.65091035065777136381 2.70232738397536476072 2.77647017640344495604 2.88042561314851397469 3.02716135288195875575 3.23976556825932959782 3.55136592725491917477 3.95067261082701470798 4.71790648120193978343 5.57373180942732915355 6.07482754100274746634 6.42828333896616843646 6.71733182411315965510 6.97185879028339172692 7.20260884268242396189 7.41395518311094292585 7.60823201106930468995 7.78711691522744686722 7.95203938967056700449 8.10428774089544390336 8.24503239016394218197 8.37532999620194118506 8.49612746822714370865 8.60827066295755116698 8.71251344403134453387 8.80952777393417818530 8.89991323971273118332 8.98420641215480486608 9.06288937230215196905 9.13639583988157255590 9.20511790125644324689 9.26941077228349286088 9.32959736132943362463 9.38597246591399425597 9.43880533732510684786 9.48834224523409375252 9.53480947529783406935 9.57841577809253408304 9.61935345972703181872 9.65779896056062625576 9.69391663607765963206 9.72785825226196720905 9.75976403028156092034 9.78976449905744061653 9.81798076171713773874 9.84452576124894562781 9.86950424719523766726 9.89301370823980619207 9.91514550463534760638 9.93598403553619391460 9.95560887062652000168 9.97409375091962147053 9.99150738811849237209 10.00791509664367140431 10.02337706168532349693 10.03794940501734345162 10.05168501766462441083 10.06463362047013987421 10.07684209505100625393 10.08835308624611570849 10.09920760353111290897 10.10944408186276177730 10.11909819270684529613 10.12820324275409689108 10.13679074013396075316 10.14489062756140924648 10.15253054958975553745 10.15973641882439437722 10.16653291552316318302 10.17294288807590874057 10.17898811905837419545 10.18468849256493058419 10.19006299340929899699 10.19512990696469501017 10.19990581996310829993 10.20440635324249178950 10.20864622836015378482 10.21263946554307544545 10.21639944030538060815 10.21993789596109536433 10.22326646671345429240 10.22639599668195842241 10.22933654448721085828 10.23209723616247401878 10.23468699790086589019 10.23711442282859707120 10.23938703825777629675 10.24151213835367002503 10.24349651768119429107 10.24534630467144324939 10.24706759444882209209 10.24866544963032310989 10.25014489952624785474 10.25151094014020713985 10.25276773480854330955 10.25391904718730984314 10.25496840778572504860 10.25591915903317108416 10.25677463005907696925 10.25753701977549781077 10.25820891564777070926 10.25879251548289516904 10.25928941800202842671 10.25970095547279470338 10.26002859338959183333 10.26027348083324852723 10.26043633389761566832 10.26051758556967286040 10.26051755226298212165 10.26043626728423596717 10.26027349748659389661 10.26002854342955572520 10.25970055579250583833 10.25928893505501093841 10.25879234894944147527 10.25820898226115218677 10.25753696981546170264 10.25677435895367572982 10.25591917693585486404 10.25496815798554450794 10.25391864750702097808 10.25276763488847109329 10.25151117328704231113 10.25014506605970154851 10.24866523313683330798 10.24706737795533229018 10.24534618809802566375 10.24349618461428690352 10.24151188855348948437 10.23938672184421250222 10.23711412306838042241 10.23468676475403249526 10.23209655337531565067 10.22933579508667101265 10.22639563030836207247 10.22326623356662089748 10.21993754624084438376 10.21639894528528103024 10.21263926077095263167 10.20864582867986314341 10.20440585364212893182 10.19990550354954450540 10.19512977373793205516 10.19006291014257215011 10.18468804292460738736 10.17898758615132237537 10.17294252170231061427 10.16653238261611136295 10.15973590257068792653 10.15252990010928613174 10.14489004469432131827 10.13679017392021819433 10.12820222690002935906 10.11909714354608524900 10.10944346568898311034 10.09920718719747867453 10.08835242011230093340 10.07684121574040858604 10.06463317601021145720 10.05168426826408278885 10.03794853904338424400 10.02337637889816335246 10.00791476357676401676 9.99150708835827572329 9.97409298486573447917 9.95560815453266911845 9.93598343601576061701 9.91514470527476987627 9.89301302545264604760 9.86950344783465993714 9.84452499519505863645 9.81797994570321463925 9.78976339993664623762 9.75976291450742117206 9.72785731967462652392 9.69391600325053559573 9.65779817785339389502 9.61935241807560359462 9.57841520463929896323 9.53480870924394707799 9.48834117941999011236 9.43880457127121985650 9.38597209954039612967 9.32959691168910865144 9.26941002288295123890 9.20511713520255625554 9.13639510713437630329 9.06288857294157423894 8.98420562944757250534 8.89991230712539049819 8.80952692461356434706 8.71251256140404173323 8.60826954718341141870 8.49612636910634932974 8.37532913022798197744 8.24503182395020139950 8.10428705810828375888 7.95203847157585208549 7.78711631773136048196 7.60823156142898060494 7.41395460024385588582 7.20260817654860829862 6.97185787434939641116 6.71733060841894769055 6.42828235641879164319 6.07482669168213362809 5.57373086018664309904 4.71790567300848984189 3.95067199376611188910 3.55136537250578943059 3.23976506208894399208 3.02716087981316039901 2.88042516288301708727 2.77646974224618414695 2.70232696125371241180 2.65090993580973943722 2.61832253568013628708 2.60639076861446294942 
2.53672828037232900300 2.54670071126680586104 2.57398301392543960020 2.61723234937716986437 2.68026115431207356821 2.77074995477930574594 2.90560462411427167240 3.12761532546205511807 3.56543947291653484655 4.67885322516352974986 5.92299186271763389300 6.45278414035388436787 6.62769236159377328477 6.78465706949182845165 6.96088963136887173278 7.14828100045750147729 7.33686584819537390700 7.52028522787995346022 7.69515994258895918989 7.85998308510277432504 8.01432715140055229597 8.15835385914454036538 8.29252543299574540470 8.41743974522302096375 8.53373848253013989051 8.64205853545741042865 8.74300698505692253093 8.83715001176454961751 8.92500896521042363929 9.00706179640664572617 9.08374555574908981725 9.15545835811215624744 9.22256381263864000175 9.28539442002218606831 9.34425420373585779998 9.39942214062128300611 9.45115445905031492657 9.49968613772611547574 9.54523400320539394670 9.58799825218282641970 9.62816337402493793718 9.66590031348246725429 9.70136720956915610259 9.73471053766772342897 9.76606615576969261383 9.79556052937979870876 9.82331129772973099534 9.84942797321863849902 9.87401207463989294411 9.89715829291526461020 9.91895572344248144248 9.93948666705435357471 9.95882782905965768805 9.97705151828398584257 9.99422501424263032277 10.01041116666101515875 10.02566912822189237886 10.04005372173821797332 10.05361667250070922819 10.06640652516054146304 10.07846831199806025836 10.08984465977746936005 10.10057544270637208683 10.11069787892893145909 10.12024674063027873672 10.12925510135431750314 10.13775390301674406146 10.14577232227864556080 10.15333717102606669869 10.16047392887742262246 10.16720727609055074936 10.17355922838802939623 10.17955070237164250102 10.18520198181604996535 10.19053151862792105931 10.19555693204665658413 10.20029487541762591718 10.20476043667173371432 10.20896837067297724388 10.21293254912373171805 10.21666548966742915638 10.22017943608233281338 10.22348559143182455955 10.22659457117214287791 10.22951596763022052983 10.23225920659953658287 10.23483328088659050081 10.23724638393730401731 10.23950584322363965839 10.24161881968410625632 10.24359237433714042709 10.24543240246700293028 10.24714446629104713793 10.24873412802662642207 10.25020631706397011840 10.25156552980632795880 10.25281616273687745888 10.25396191289829062043 10.25500651063993196033 10.25595314057949636322 10.25680459793926857515 10.25756369843477955328 10.25823282985172113513 10.25881393168504018831 10.25930843612243847929 10.25971820833859737832 10.26004448068107421932 10.26028841888404485871 10.26045060581459722471 10.26053137453963870485 10.26053145780636555173 10.26045067242797870222 10.26028846884408096685 10.26004446402772884994 10.25971800849845294579 10.25930808640218572236 10.25881356531144206201 10.25823256339819522509 10.25756346528794438200 10.25680446010052548900 10.25595292325273177880 10.25500642737320333708 10.25396199616501746732 10.25281632927033115266 10.25156566303309091381 10.25020616718386179400 10.24873382826640977328 10.24714426645090270540 10.24543208605344091211 10.24359192469681545390 10.24161866980399793192 10.23950574330356744213 10.23724613413712347665 10.23483301443306459078 10.23225882357259308719 10.22951533480309649349 10.22659395499836598731 10.22348505852477273947 10.22017891982862636269 10.21666515979272205072 10.21293213535635402422 10.20896812087279670322 10.20476027013828002055 10.20029474219086296216 10.19555679881989362912 10.19053115225432293300 10.18520141560230740652 10.17955021942462678908 10.17355862886759609864 10.16720659330339060489 10.16047354585047912678 10.15333670473239635612 10.14577177271824837135 10.13775340341638298014 10.12925440191381376565 10.12024582469628342096 10.11069696299493614333 10.10057459338575824859 10.08984386041689162994 10.07846764994906862967 10.06640580477546897953 10.05361610628696666936 10.04005322213785689200 10.02566876184829425256 10.01041081694076240183 9.99422434810881554768 9.97705070227006274308 9.95882709631246143545 9.93948583438708510585 9.91895492408190193601 9.89715771004817668199 9.87401137519938743026 9.84942725712478761579 9.82331058163588011212 9.79555963009914876238 9.76606507330224360430 9.73470945520027441944 9.70136617706174320119 9.66589939754847193853 9.62816264155814138803 9.58799742062340598636 9.54523330376489020921 9.49968550489899143940 9.45115397610329921463 9.39942172428764877168 9.34425347098866154738 9.28539345412815464442 9.22256299662471690226 9.15545752544488777858 9.08374460650840376275 9.00706111361948558169 8.92500829907660886420 8.83714922905731725677 8.74300626896307164770 8.64205766948344944467 8.53373738340934551161 8.41743866275557373058 8.29252443379502324206 8.15835299317058115776 8.01432646727999475900 7.85998248651733621983 7.69515944298859722039 7.52028464501286553201 7.33686508214148691565 7.14827995129674409469 6.96088843232800513761 6.78465607029110628901 6.62769137904639649150 6.45278307453978161590 5.92299090080767420829 4.67885249459984287057 3.56543891615315278187 3.12761483693507491566 2.90560417011503213658 2.77074952169325960938 2.68026073519405816370 2.61723193990816227483 2.57398261097924718754 2.54670031232792792864 2.53672788286260297852 
2.45364337760721973325 2.46103003218812155239 2.48108864338548507078 2.51235784495996394838 2.55659213700341503284 2.61670842852689267133 2.69689186505941069782 2.79965163914136505596 2.90392341731757097634 2.83782446954880285261 1.79535086221424111663 0.61696888044944553364 0.28540494662442461582 0.16855367026071044201 0.11620004966457764262 0.08761495977220534748 0.06971203218089194742 0.05743818341476969458 0.04849050841099655784 0.04167340075380771003 0.03630347799261934849 0.03196144570814074548 0.02837583339040605779 0.02536328640866614137 0.02279563922579774804 0.02058070304079784307 0.01865053043436537550 0.01695396978260044207 0.01545178752959897039 0.01411338388110916497 0.01291452836393314207 0.01183576645419903706 0.01086127717311646812 0.00997804051858230956 0.00917522265811543392 0.00844371575137725650 0.00777578943142454015 0.00716482401156182114 0.00660510422076598935 0.00609165824692835083 0.00562013255178639426 0.00518668585338888377 0.00478791580988957577 0.00442078983160509864 0.00408259318869452770 0.00377088570674199985 0.00348346600561599828 0.00321834173868884577 0.00297370463541390961 0.00274790941264813071 0.00253945582673886783 0.00234697335709244115 0.00216920793801422818 0.00200501037446176866 0.00185332627675949269 0.00171318721238322702 0.00158370288170894824 0.00146405416692307888 0.00135348693186876368 0.00125130647738711312 0.00115687720126922411 0.00106960798012645242 0.00098895054849612585 0.00091440258893737969 0.00084550052552589960 0.00078181642901298254 0.00072295520902487809 0.00066855207100036118 0.00061827024396499120 0.00057179901104653652 0.00052885192807328174 0.00048916346907401653 0.00045248734771075050 0.00041859650190101405 0.00038728146684263720 0.00035834887134322813 0.00033162014382193128 0.00030693036608298030 0.00028412723317772226 0.00026307009640895614 0.00024362488472962074 0.00022567637363524184 0.00020911329968620329 0.00019383349908141945 0.00017974272588983098 0.00016675407117472396 0.00015478742011798552 0.00014376893766154808 0.00013363056037385412 0.00012430945963926021 0.00011574753163601237 0.00010789196370986076 0.00010069490772202094 0.00009411225818656277 0.00008810350088483965 0.00008263157824650591 0.00007766271212128473 0.00007316621611241914 0.00006911431789879963 0.00006548200487583623 0.00006225008246996122 0.00005939664836307479 0.00005690286962622970 0.00005475339705962590 0.00005293500738745571 0.00005143651714889508 0.00005024871095549166 0.00004936428172896967 0.00004877777919576332 0.00004848556149572580 0.00004848575729743398 0.00004877837511241268 0.00004936530359656022 0.00005025020296534066 0.00005143854357125832 0.00005293765488800783 0.00005475677746391572 0.00005690712279737831 0.00005940194422848766 0.00006225662311472487 0.00006548905265157945 0.00006911930115427456 0.00007316932104373119 0.00007766410491383269 0.00008263137900088591 0.00008810177883566972 0.00009410903849704777 0.00010069019484026942 0.00010788580390053149 0.00011574016350324179 0.00012430155756193439 0.00013362277571260517 0.00014376143919803130 0.00015478013473901875 0.00016674683005535318 0.00017973532146609017 0.00019382570220327633 0.00020910486278669094 0.00022566703172133273 0.00024361436397684483 0.00026305830197970170 0.00028411867543820524 0.00030692481849725617 0.00033161747546639475 0.00035834905173559584 0.00038728456140391110 0.00041860265213300440 0.00045249671193681174 0.00048917605708631573 0.00052886719637323942 0.00057181520463134294 0.00061828564744514924 0.00066856626137590247 0.00072296840219643332 0.00078182908280766128 0.00084551318519754393 0.00091441584074869464 0.00098896501296241723 0.00106962431443369255 0.00115689608938166280 0.00125132531962268700 0.00135350179193194364 0.00146406566209289490 0.00158371155155712096 0.00171319350547427529 0.00185333055617797893 0.00200501293051547069 0.00216920900761863322 0.00234697315815157737 0.00253945462698357272 0.00274790763500509794 0.00297370267940855193 0.00321833980101382533 0.00348346418266587410 0.00377088405871361942 0.00408259176751635255 0.00442078869212159109 0.00478791501359154825 0.00518668546606204650 0.00562013262993794546 0.00609165910646958242 0.00660510415770976245 0.00716482309478350121 0.00777578770468911884 0.00844371323357295811 0.00917521934498566338 0.00997803638844441121 0.01086127220306376540 0.01183576066393410287 0.01291452192170805535 0.01411337727558970023 0.01545178124763069150 0.01695396398689485995 0.01865052513491616271 0.02058069820001173778 0.02279563480099056072 0.02536328236606488762 0.02837582970733720789 0.03196144236779774328 0.03630347496586026901 0.04167339776198264456 0.04849050345292094111 0.05743817628475644810 0.06971202244489327349 0.08761494660656510280 0.11620003143493651265 0.16855364327839239547 0.28540490084392355907 0.61696878233909735467 1.79535057900369787731 2.83782402276458700641 2.90392296057841647894 2.79965119939491735579 2.69689144203100727992 2.61670801859076673779 2.55659173693422303586 2.51235745220650130705 2.48108825586773384941 2.46102964809863955509 2.45364299480329384195 
2.36064263851300415453 2.36511613365166128986 2.37698368361391931813 2.39451825054809885884 2.41704112001156268263 2.44259975632561410208 2.46560276664105515465 2.47017594578438970387 2.41277808313427044595 2.18673544995780622102 1.62577149347272742475 1.00408717617271658895 0.64150079709631491198 0.44116196275844621333 0.32483020242886406770 0.25216127058659387750 0.20350553839222240704 0.16898686426538800376 0.14333941398581795390 0.12357144552941719262 0.10788093848413304876 0.09512628198452888206 0.08455277176902531444 0.07564327037103524276 0.06803249335701089251 0.06145560949959771868 0.05571622195583714188 0.05066575343046886282 0.04618978747956692388 0.04219878933246379304 0.03862166207717510069 0.03540118446450191136 0.03249072482601089717 0.02985183762431509180 0.02745248145209044921 0.02526568128407014058 0.02326851280612718398 0.02144132322086544917 0.01976712767031818530 0.01823113743111273027 0.01682038907664296090 0.01552344458651711001 0.01433015987172714389 0.01323149000417411791 0.01221933407632325164 0.01128640730482466381 0.01042613529438018993 0.00963256595539863092 0.00890029557373717140 0.00822440629787646316 0.00760041289959101363 0.00702421712293954670 0.00649206824604897648 0.00600052878389600863 0.00554644450452501658 0.00512691805754639240 0.00473928565219550180 0.00438109633062899739 0.00405009346706730611 0.00374419819161412801 0.00346149829774522466 0.00320022644953676938 0.00295874961365294453 0.00273556407684782954 0.00252928205643931925 0.00233862247598248807 0.00216240255306532347 0.00199953011914555390 0.00184899660286008682 0.00170987059833982435 0.00158129185957700535 0.00146246540481453913 0.00135265648989690845 0.00125118641245647311 0.00115742831120368983 0.00107080319709851324 0.00099077629251875798 0.00091685366863325513 0.00084857915227942726 0.00078553147442087315 0.00072731841977491385 0.00067358406870887677 0.00062399704047533255 0.00057825148485179945 0.00053606525126204119 0.00049717814520677805 0.00046135031462446463 0.00042836075383800853 0.00039800591359662185 0.00037009841847179814 0.00034446594687986831 0.00032095042784452410 0.00029940706486097923 0.00027970318086323331 0.00026171736200897300 0.00024533873418164376 0.00023046630514000910 0.00021700835976523614 0.00020488190888512392 0.00019401219420800420 0.00018433471090983922 0.00017578862110623206 0.00016831985089726942 0.00016188235346548119 0.00015643645041696352 0.00015194858050793236 0.00014839108799402645 0.00014574204847628280 0.00014398512967583876 0.00014310948719065131 0.00014310970262498834 0.00014398578422059050 0.00014574316712645530 0.00014839271316902103 0.00015195077318563843 0.00015643929142272750 0.00016188594452126726 0.00016832431501634382 0.00017579410127088746 0.00018434136700688081 0.00019401898466864242 0.00020488687938080563 0.00021701161300624605 0.00023046795474879200 0.00024533888002498117 0.00026171608263902968 0.00027970053944115225 0.00029940313019671816 0.00032094531593029885 0.00034445988238762659 0.00037009176849955860 0.00039799902334325399 0.00042835378173011751 0.00046134326449065455 0.00049717092564183218 0.00053605771536346936 0.00057824345164603219 0.00062398830717291798 0.00067357442207038876 0.00072730765407195627 0.00078552004566989631 0.00084857072780664122 0.00091684809927994326 0.00099077347098408541 0.00107080306734397279 0.00115743086154029839 0.00125119164823495055 0.00135266437325753941 0.00146247574201396890 0.00158130413525414681 0.00170988388572268502 0.00184901001237358642 0.00199954324797857463 0.00216241539825023921 0.00233863527301758634 0.00252929517131683657 0.00273557794878642735 0.00295876472486189535 0.00320024330152157699 0.00346151737601276856 0.00374421700898197596 0.00405010871128319572 0.00438110842644667819 0.00473929501721093160 0.00512692506966894168 0.00554644949222693473 0.00600053202946149167 0.00649206999826734688 0.00702421761940907885 0.00760041239729780660 0.00822440509243405060 0.00890029393838032146 0.00963256407939594439 0.01042613330048847153 0.01128640527717161834 0.01221933207956549250 0.01323148809366569978 0.01433015809701676524 0.01552344298860197647 0.01682038767742527474 0.01823113643611684598 0.01976712569650207474 0.02144132029975875930 0.02326850895525256480 0.02526567650728284153 0.02745247574246767464 0.02985183097166499433 0.03249071723273655454 0.03540117597506109437 0.03862165282125573640 0.04219877954849682311 0.04618977739881902078 0.05066574316070215911 0.05571621150337824346 0.06145559880980366874 0.06803248233924585886 0.07564325890726031343 0.08455275970937203844 0.09512626912968669135 0.10788092454857846347 0.12357142989231229002 0.14333939440481446859 0.16898683992192409242 0.20350550797869737529 0.25216123195351380915 0.32483015186889285797 0.44116189348471612774 0.64150069601177084344 1.00408701793547150416 1.62577123755164643093 2.18673510604636334165 2.41277770399779178945 2.47017555802329491499 2.46560238000951859050 2.44259937369312218891 2.41704074173876648501 2.39451787611449518067 2.37698331219012981563 2.36511576429126213483 2.36064226993877879224 
2.26168609533973219428 2.26330377339070576426 2.26721170687040451952 2.27169035360694326897 2.27445433616914627351 2.27104671012298897637 2.25274349939477946947 2.20267129422084462220 2.09027751947732154392 1.87056775367541394672 1.51691248554617241773 1.13210753367236849343 0.83534910282965557649 0.62976318124791541564 0.48979752670583187601 0.39269438175308368777 0.32316198653603911417 0.27166432126873196751 0.23230883773746158205 0.20139203057177768041 0.17652254862348015774 0.15610997197682441318 0.13906570133014106716 0.12462452994944528406 0.11223545433159953788 0.10149301964472834392 0.09209299445893659453 0.08380303450388759678 0.07644281962572274658 0.06987032389201730531 0.06397214614781154829 0.05865658450059596518 0.05384860004211677875 0.04948610370061334862 0.04551718424186113054 0.04189801512664237393 0.03859125728815859802 0.03556482839548458230 0.03279094580848185281 0.03024537589157287598 0.02790684098943074787 0.02575654354430856330 0.02377778908632111055 0.02195567623705096949 0.02027684580761635047 0.01872927414185321382 0.01730210191168479739 0.01598549121480496993 0.01477050540623969788 0.01364900730552953689 0.01261357235082249950 0.01165741398900577153 0.01077431913935611441 0.00995859201057158749 0.00920500489989484194 0.00850875486107849355 0.00786542533889433848 0.00727095203632011078 0.00672159241413727848 0.00621389832927958519 0.00574469460469673177 0.00531104990661779297 0.00491025737974104537 0.00453982204836167469 0.00419744114741771313 0.00388098886539567367 0.00358850240810837384 0.00331816924969308147 0.00306831544996000183 0.00283739491986567671 0.00262397950709036820 0.00242674980071022617 0.00224448679462585510 0.00207606434682428009 0.00192044216841380511 0.00177665931330839300 0.00164382816052466296 0.00152112886366184696 0.00140780423286246403 0.00130315501359439673 0.00120653319652064273 0.00111734444097399965 0.00103503930866111205 0.00095911014858174326 0.00088908864910974827 0.00082454294377920512 0.00076507493932842507 0.00071031784945940757 0.00065993392169283460 0.00061361235376811152 0.00057106740957046931 0.00053203673592405742 0.00049627974302413058 0.00046357603841973294 0.00043372403211949795 0.00040653969131443368 0.00038185541448854110 0.00035951900893005373 0.00033939276362637827 0.00032135261267569881 0.00030528931063877884 0.00029110327428916172 0.00027870555940112673 0.00026801971544476721 0.00025897986032696885 0.00025153026646185239 0.00024562501204639098 0.00024122769452961101 0.00023831120381401227 0.00023685755497104832 0.00023685778179460826 0.00023831189201184433 0.00024122886753130679 0.00024562670941863374 0.00025153254458454288 0.00025898279308267380 0.00026802339416875931 0.00027871009147417691 0.00029110877881100006 0.00030529590904026377 0.00032135910119601707 0.00033939761868273521 0.00035952229685332071 0.00038185722105343878 0.00040654010371954374 0.00043372313225265025 0.00046357390642182139 0.00049627647058181346 0.00053203244721633514 0.00057106228163905648 0.00061360661073039946 0.00065992776740242398 0.00071031139989852221 0.00076506821585331508 0.00082453589263620231 0.00088908116271990689 0.00095910208186111845 0.00103503049218189869 0.00111733469529640139 0.00120652235244995965 0.00130314411330301194 0.00140779609083374613 0.00152112337986010093 0.00164382524184270018 0.00177665888509259684 0.00192044416920000849 0.00207606870600063331 0.00224449339084775712 0.00242675840244954699 0.00262398971690669391 0.00283740619066330524 0.00306832726833461411 0.00331818131992456244 0.00358851466983667322 0.00388100143968228561 0.00419745427826245798 0.00453983605820829084 0.00491027263617049847 0.00531106679077186783 0.00574471347058222795 0.00621391676239846369 0.00672160761779561078 0.00727096431521467856 0.00786543502115266691 0.00850876226376029443 0.00920501031359766131 0.00995859569682122636 0.01077432133659683711 0.01165741492390293121 0.01261357225039616559 0.01364900639906296842 0.01477050390223444420 0.01598548927771614725 0.01730209966274709465 0.01872927166993054726 0.02027684317989497664 0.02195567350594229694 0.02377778629222282447 0.02575654071389432698 0.02790683812957863580 0.03024537299709773031 0.03279094189244435853 0.03556482345249856181 0.03859125130926122083 0.04189800809783650326 0.04551717614597050598 0.04948609452301133693 0.05384858978115303341 0.05865657318230965700 0.06397213383976529943 0.06987031069832616570 0.07644280563842142939 0.08380301975371817758 0.09209297890809930998 0.10149300319658882685 0.11223543683893222322 0.12462451121436013413 0.13906568109321393312 0.15610994989297632962 0.17652252421990527465 0.20139200280792279862 0.23230880435212875046 0.27166428101947470708 0.32316193759444666878 0.39269432135985660182 0.48979745060238999432 0.62976308277984505146 0.83534897178298039844 1.13210735583936505932 1.51691224722106099421 1.87056745987140948806 2.09027719134309997173 2.20267094869095858556 2.25274314629065308679 2.27104635443343116918 2.27445398021320777104 2.27168999832259421723 2.26721135248703609122 2.26330341976776505675 2.26168574202982819443 
2.16064566610966624083 2.15977689272358164274 2.15686901687008658612 2.15057712084012697673 2.13803916093506574114 2.11438924860244403803 2.07165322659422468377 1.99748821222690553512 1.87509294687876026941 1.68834555972031230553 1.43920316136416648334 1.17208137014094271322 0.93802489930203347690 0.75274413269773132740 0.61190234139345434095 0.50565674318384656871 0.42478370473012505570 0.36219959653607913808 0.31283958512352660897 0.27316529175403658769 0.24070725384307090078 0.21372535596913877498 0.19097553162525260362 0.17155369376500195777 0.15479177437521363103 0.14018802028880283927 0.12735970173130661820 0.11601057050039886853 0.10590813262739917633 0.09686754046208112534 0.08874001412145449130 0.08140440734797027567 0.07476098714125356537 0.06872679289412375603 0.06323213668811500376 0.05821793769251293327 0.05363367282438691319 0.04943578726443242921 0.04558645127652583007 0.04205258003541312989 0.03880505500727937651 0.03581809951499148603 0.03306877669217112015 0.03053658005008230703 0.02820309877524462827 0.02605174154327705160 0.02406750699572413055 0.02223679158588010019 0.02054722753088045195 0.01898754516718281771 0.01754745520916034529 0.01621754734293823219 0.01498920231178146878 0.01385451521912606232 0.01280622822342425415 0.01183767114798506270 0.01094270880599657048 0.01011569406161649809 0.00935142582387027410 0.00864511131022336829 0.00799233482566574782 0.00738902119249207345 0.00683140795032510795 0.00631602558945010273 0.00583967161945087021 0.00539938943006745831 0.00499244896433603813 0.00461632902153841229 0.00426870102737453294 0.00394741412409249648 0.00365048144823854059 0.00337606749631680358 0.00312247654104202965 0.00288814201178766439 0.00267161670234550286 0.00247156372722323603 0.00228674817261964591 0.00211602939261368306 0.00195835390187970582 0.00181274881778113392 0.00167831422411113262 0.00155422118999104519 0.00143970560460338071 0.00133406115172429729 0.00123663625280934220 0.00114683004145521572 0.00106408864948059900 0.00098790178298502340 0.00091779956994053613 0.00085334966533068268 0.00079415460170650931 0.00073984936328375106 0.00069009913286843805 0.00064459719765541656 0.00060306303677148954 0.00056524058447138259 0.00053089665256633722 0.00049981949784005941 0.00047181752401037613 0.00044671810939189704 0.00042436808720069941 0.00040462960600118336 0.00038737939696997792 0.00037251108860214543 0.00035993300898429226 0.00034956761294946403 0.00034135099923671142 0.00033523251376510466 0.00033117443605457098 0.00032915174710823614 0.00032915197757055203 0.00033117513451419445 0.00033523370156163246 0.00034135271238966425 0.00034956990266288290 0.00035993594214633884 0.00037251474761357262 0.00038738387789727380 0.00040463501345899822 0.00042437452290330219 0.00044672427752467936 0.00047182219730712571 0.00049982273463422544 0.00053089852890209066 0.00056524118156542347 0.00060306243622521016 0.00064459548344664164 0.00069009639846906445 0.00073984572069751842 0.00079415018621853406 0.00085334462537056677 0.00091779403565750428 0.00098789583459324426 0.00106408230639121193 0.00114682326635640042 0.00123662896102549880 0.00133405322089663603 0.00143969688440714894 0.00155421151445567229 0.00167830343062810861 0.00181273852206897956 0.00195834614238832305 0.00211602408746902615 0.00228674523142402553 0.00247156306198204057 0.00267161822418315875 0.00288814561576478113 0.00312248208164667140 0.00337607475999146533 0.00365049013927642996 0.00394742389169089325 0.00426871155038366368 0.00461634009355171848 0.00499246052148794028 0.00539940153761075958 0.00583968444383409224 0.00631603936963209822 0.00683142297085659322 0.00738903775479193836 0.00799235321086963491 0.00864512913801374072 0.00935144068227811154 0.01011570619544377436 0.01094271848844641237 0.01183767865062024249 0.01280623380157386304 0.01385451910766888339 0.01498920472736753329 0.01621754848919465530 0.01754745528132595211 0.01898754435117389061 0.02054722599381497705 0.02223678946648877108 0.02406750440284322057 0.02605173855990849940 0.02820309546413157786 0.03053657645802065890 0.03306877285203124739 0.03581809544515368593 0.03880505070839912474 0.04205257524926875323 0.04558644542366430130 0.04943578030854156591 0.05363366473146724545 0.05821792842880479935 0.06323212622055651710 0.06872678119329345137 0.07476097418654292781 0.08140439313324088211 0.08873999865717296931 0.09686752376662111086 0.10590811470285399487 0.11601055130765147716 0.12735968117870366534 0.14018799822951844014 0.15479175060555239174 0.17155366801802907073 0.19097550355613557294 0.21372532512909825364 0.24070721963742836014 0.27316525273541369945 0.31283953917625895169 0.36219954220938599398 0.42478364001978630160 0.50565666528906261235 0.61190224640096047004 0.75274401524927037066 0.93802475250092054448 1.17208118641796588122 1.43920293562184831160 1.68834529487511986190 1.87509265281224246635 1.99748789910678059556 2.07165290202870089331 2.11438891753674873542 2.13803882635803788048 2.15057678447563471735 2.15686867966765172255 2.15977655517344846459 2.16064532846604073768 
2.06087359157701044410 2.05805451848645848401 2.04991034704618968476 2.03570995194836878994 2.01273593812854922902 1.97681789675756336422 1.92199194615273905029 1.84053538121375592773 1.72426049609053499978 1.56851837696291851465 1.37947323004920185952 1.17898988622519240721 0.99192499153982760518 0.83128610884752540677 0.69941096298638427697 0.59324654485870653708 0.50811649266456870855 0.43951077502197954949 0.38368461446649515523 0.33772229850134355411 0.29941581966837804707 0.26710866643141373267 0.23955737543671529188 0.21582293911010630438 0.19518992911544019719 0.17710758540397275596 0.16114722167711481582 0.14697141313898209880 0.13431159992139063419 0.12295169120745352842 0.11271596252796500792 0.10346004362860039549 0.09506414828078013635 0.08742794404649645301 0.08046663192396552589 0.07410792613091077286 0.06828970905242703893 0.06295819656131240727 0.05806649199778468606 0.05357343819646227107 0.04944269938800172071 0.04564202281622575796 0.04214263811728957698 0.03891876849585917952 0.03594722769999281198 0.03320708626028623378 0.03067939294209454104 0.02834694060209752564 0.02619406796419587735 0.02420649062316759803 0.02237115597571781578 0.02067611786181866584 0.01911042754568881286 0.01766403833070029350 0.01632772162669104965 0.01509299270146424732 0.01395204467549038263 0.01289768958025905299 0.01192330550948694778 0.01102278906068980546 0.01019051496895750919 0.00942129208737152446 0.00871032763961721024 0.00805320073965942740 0.00744583031086820668 0.00688444827109058188 0.00636557499765322277 0.00588599684475665796 0.00544274551389056782 0.00503307910088457433 0.00465446466547447812 0.00430456219528974060 0.00398120986143446487 0.00368241045690886892 0.00340631890193399123 0.00315123072064604770 0.00291557141012033227 0.00269788663228021086 0.00249683316425275414 0.00231117054697099755 0.00213975238683128399 0.00198152049030064781 0.00183550076801708428 0.00170079260089273099 0.00157656516895476884 0.00146205231975171657 0.00135654783418370783 0.00125940106305288957 0.00117001290971363581 0.00108783213591423511 0.00101235196868110222 0.00094310698264599147 0.00087967022750379265 0.00082165058251870704 0.00076869033282633836 0.00072046295727323795 0.00067667111343538977 0.00063704480584347856 0.00060133972519471612 0.00056933574870021014 0.00054083685368755408 0.00051566766557153976 0.00049367133386546413 0.00047471223298956033 0.00045867347404859871 0.00044545617713165342 0.00043497885820920068 0.00042717692523952522 0.00042200227952760017 0.00041942301981678920 0.00041942324688515331 0.00042200296692607164 0.00042717809179970700 0.00043498053587553986 0.00044545841151766297 0.00045867632526785940 0.00047471577623192651 0.00049367565902402877 0.00051567287422171759 0.00054084304989635706 0.00056934157582633205 0.00060134415841184286 0.00063704791544938466 0.00067667297833529094 0.00072046365744149465 0.00076868994762113729 0.00082164919269878123 0.00087966791917026832 0.00094310385084950266 0.00101234811717532125 0.00108782766890413995 0.00117000791526378212 0.00125939559641075061 0.00135654190874689995 0.00146204590536103129 0.00157655819414737053 0.00170078495628278592 0.00183549231007607005 0.00198151104748578444 0.00213974177318769498 0.00231116090139449337 0.00249682586921651239 0.00269788159618866707 0.00291556853438568186 0.00315122990723337715 0.00340632004976415548 0.00368241345126196773 0.00398121456000932739 0.00430456841656490230 0.00465447218850834066 0.00503308768646348881 0.00544275494798573956 0.00588600698240404618 0.00636558578491097649 0.00688445974543705486 0.00744584258987768255 0.00805321400561442857 0.00871034212279853115 0.00942130804666374555 0.01019053266389963880 0.01102280611654726794 0.01192331977790006547 0.01289770129581591096 0.01395205408655064705 0.01509300004870872680 0.01632772713440033829 0.01766404220494288690 0.01911042997600975735 0.02067611902416555125 0.02237115603454575830 0.02420648973050165687 0.02619406625537779032 0.02834693819156908212 0.03067938992219187977 0.03320708270272698659 0.03594722365873881387 0.03891876400996086005 0.04214263321271116691 0.04564201750628493759 0.04944269367196924697 0.05357343156266147766 0.05806648424443672241 0.06295818762649618705 0.06828969887924807303 0.07410791466537725025 0.08046661911414565438 0.08742792984309466497 0.09506413263849766704 0.10346002650691965563 0.11271594388906291950 0.12295167100814297090 0.13431157809873528475 0.14697138959533007085 0.16114719626951046205 0.17710755793721055795 0.19518989933577313156 0.21582290669606485345 0.23955733998419104225 0.26710862742984009532 0.29941577646363615184 0.33772224930374128427 0.38368455740812712484 0.43951070862203067691 0.50811641498621995527 0.59324645337567039061 0.69941085446314721352 0.83128597931532044463 0.99192483655347052363 1.17898970170974615179 1.37947301397323318639 1.56851813119497407456 1.72426022592396588351 1.84053509289522443382 1.92199164518061360596 1.97681758732681078783 2.01273562320657006808 2.03570963355425993413 2.04991002653448717297 2.05805419677671252998 2.06087326945618398710 
1.96497977957891256651 1.96077730077574563516 1.94900790087982889176 1.92961640177862658874 1.90037674287319879873 1.85815445414655444623 1.79896128004541577816 1.71840087038484412574 1.61289527930670195666 1.48199422199160824043 1.33118149564453336353 1.17247995317080744293 1.01939907178459243653 0.88106434816614509486 0.76120885684584416175 0.65980198060004324745 0.57492494604742372388 0.50404239642075854277 0.44466579921916826734 0.39462346883789900520 0.35212506082231087579 0.31573611465144590937 0.28432236458006854285 0.25699075812324112533 0.23303741757248475075 0.21190517053455648622 0.19315018643419445965 0.17641626045697744729 0.16141516271173439456 0.14791166191844062894 0.13571210115434495513 0.12465565635765951669 0.11460761830677346218 0.10545420308710640178 0.09709852083034986592 0.08945742585475424669 0.08245904069311138507 0.07604079793062545889 0.07014788195684240613 0.06473198115979417189 0.05975028175125107754 0.05516465424461602929 0.05094098446488559695 0.04704862811604870743 0.04345995726857454500 0.04014998285581716786 0.03709603791025695152 0.03427750991619293863 0.03167561310065458713 0.02927319338561051865 0.02705456020872132328 0.02500534058290648787 0.02311235167846481531 0.02136348893129524917 0.01974762725116874229 0.01825453335568050228 0.01687478761427829710 0.01559971407445570613 0.01442131757311448936 0.01333222702409957161 0.01232564662811952427 0.01139530454843717955 0.01053540978107947446 0.00974061941868553660 0.00900600061326528589 0.00832699834580341580 0.00769940591041629041 0.00711933784590446095 0.00658320508256649006 0.00608769210013071493 0.00562973591747839563 0.00520650675789657846 0.00481539025250055097 0.00445397105248601655 0.00412001772785552944 0.00381146884330663127 0.00352642011493875529 0.00326311256215072731 0.00301992157587527288 0.00279534682965062314 0.00258800239910927932 0.00239660761639171049 0.00221998437625159362 0.00205704331483813618 0.00190677950237194693 0.00176826623444648057 0.00164064930441965018 0.00152314172530920722 0.00141501886998351978 0.00131561399996815709 0.00122431415443768898 0.00114055637109200525 0.00106382421198869537 0.00099364457210260326 0.00092958475474191893 0.00087124979835651040 0.00081828003809181205 0.00077034888691374093 0.00072716082221591094 0.00068844956704933874 0.00065397755276219716 0.00062353286876759562 0.00059692603989747184 0.00057399303541871838 0.00055459247709555015 0.00053860476332601159 0.00052593133122891267 0.00051649404941955801 0.00051023473701450328 0.00050711480579612722 0.00050711502321720836 0.00051023539447858646 0.00051649516285057206 0.00052593292779845591 0.00053860688226936571 0.00055459517117883994 0.00057399637302890660 0.00059693010776185051 0.00062353777451173986 0.00065398342377025187 0.00068845500792624748 0.00072716494508628937 0.00077035179039286472 0.00081828181152487911 0.00087125052224912292 0.00092958450415236982 0.00099364342053043231 0.00106382223461876091 0.00114055364638820933 0.00122431076277906836 0.00131561001778357500 0.00141501436006941095 0.00152313672706239078 0.00164064382680129128 0.00176826025219012362 0.00190677295394015012 0.00205703610002105908 0.00221997635214354894 0.00239659859223362304 0.00258799213547185325 0.00279533789460995052 0.00301991483690589035 0.00326310789365180653 0.00352641740267667370 0.00381146798280829202 0.00412001861642474765 0.00445397357948795758 0.00481539429050881207 0.00520651215778544785 0.00562974251177184026 0.00608769971765232842 0.00658321357266011820 0.00711934710318107289 0.00769941589031819529 0.00832700906933547813 0.00900601216463847720 0.00974063194015606371 0.01053542346807934127 0.01139531964518769591 0.01232566341822716877 0.01333224312985048510 0.01442133101697717912 0.01559972512336749162 0.01687479651320322738 0.01825454032325368736 0.01974763248241417912 0.02136349260168424191 0.02311235394752142458 0.02500534159692036074 0.02705456010224149832 0.02927319228091085357 0.03167561110558714255 0.03427750712222954466 0.03709603439164155247 0.04014997867006542265 0.04345995245813250030 0.04704862271038279253 0.05094097848258261063 0.05516464769531659318 0.05975027463653349857 0.06473197274845221560 0.07014787236493180700 0.07604078707372841084 0.08245902849364827869 0.08945741223931880093 0.09709850572758416121 0.10545418642642190310 0.11460760001738345970 0.12465563636690379923 0.13571207938406937288 0.14791163827812925380 0.16141513708858912235 0.17641623270543971280 0.19315015636679089273 0.21190513791404685939 0.23303738210425972710 0.25699071944627616126 0.28432232225475029264 0.31573606814243426744 0.35212500947239933069 0.39462341060717720520 0.44466573253047370073 0.50404231988439129886 0.57492485792741410133 0.65980187876424012394 0.76120873876061090346 0.88106421099543197339 1.01939891268790816525 1.17247976989430680028 1.33118128736635532583 1.48199399000756959488 1.61289502679343832448 1.71840060136953498571 1.79896099847171986319 1.85815416338330763324 1.90037644558716189991 1.92961610000035088675 1.94900759613932650360 1.96077699424666906935 1.96497947241314729894 
1.87479884520998174580 1.86972096416916255812 1.85572755391874344433 1.83337101141312297514 1.80100017743904494694 1.75646189691008647316 1.69729784949759543444 1.62121154097349950973 1.52692552875973719395 1.41538173605224915086 1.29077857736653922593 1.16034935902894154047 1.03212699426160292582 0.91236335518659839039 0.80455813563078404371 0.70982757464818857507 0.62773891450432772743 0.55706806539446263038 0.49631271715156577429 0.44398071728927457347 0.39872484132927021871 0.35938836677199548220 0.32500521010884519946 0.29478031123031822602 0.26806381251668787158 0.24432549272757397851 0.22313209306810577459 0.20412827954298551347 0.18702112855016883586 0.17156769260026294432 0.15756512381327802963 0.14484286234089593925 0.13325646550156777792 0.12268272916482247936 0.11301582245556662798 0.10416421576459833354 0.09604822993461548108 0.08859807251126228245 0.08175225673918151692 0.07545632215343572868 0.06966179270405059576 0.06432532794612866311 0.05940801738155809808 0.05487480223488550024 0.05069399040244948473 0.04683684998416093315 0.04327726592689651319 0.03999144805171606087 0.03695768113665565124 0.03415610960995185685 0.03156855089059051878 0.02917833258258784035 0.02697014965401534070 0.02492993846485047627 0.02304476509099484538 0.02130272585579739975 0.01969285835145329067 0.01820506153019096907 0.01683002368445540853 0.01555915733267188017 0.01438454275096801016 0.01329886969719584755 0.01229538751757464077 0.01136786654073129732 0.01051055437771064582 0.00971813858844150502 0.00898571245227741677 0.00830874354585842134 0.00768304487036353123 0.00710474829963003707 0.00657028014639182700 0.00607633866631096531 0.00561987333818181334 0.00519806577267245551 0.00480831211371879341 0.00444820680975288596 0.00411552764414402361 0.00380822192553198491 0.00352439374747826051 0.00326229223318735134 0.00302030035225364646 0.00279692319990365590 0.00259078580575611284 0.00240061677985625721 0.00222524329125839415 0.00206358381121929391 0.00191464142370589840 0.00177749766376744667 0.00165130684496639368 0.00153529083959380586 0.00142873427795953134 0.00133098013527566117 0.00124142567729301767 0.00115951873915109971 0.00108475431568888503 0.00101667144328243531 0.00095485035362496973 0.00089890988153373819 0.00084850510972733773 0.00080332523696979158 0.00076309268737873026 0.00072756021683662020 0.00069650692152478655 0.00066974139169562186 0.00064709863560552527 0.00062843906784793013 0.00061364765393423504 0.00060263320417530686 0.00059532781333637708 0.00059168644319262942 0.00059168664566899842 0.00059532842488385640 0.00060263423735218424 0.00061364913020334200 0.00062844101858416934 0.00064710110412091737 0.00066974443690137608 0.00069651062451270285 0.00072756469231660681 0.00076309810034226599 0.00080333019431511055 0.00084850882363651792 0.00089891248950590974 0.00095485195512057253 0.00101667211585942940 0.00108475412623043610 0.00115951775062350659 0.00124142395236448433 0.00133097773734214275 0.00142873126979081722 0.00153528727935003939 0.00165130278016123455 0.00177749312498476364 0.00191463641921407746 0.00206357832265635643 0.00222523726936041388 0.00240061013769277132 0.00259077840626842359 0.00279691483385580142 0.00302029070544300449 0.00326228412973594839 0.00352438769016194531 0.00380821773882600301 0.00411552519986424503 0.00444820600489503892 0.00480831285364691219 0.00519806795972965752 0.00561987686471088210 0.00607634341233620479 0.00657028598319953083 0.00710475509967556373 0.00768305252179635190 0.00830875196736191590 0.00898572160384858432 0.00971814847696317319 0.01051056505913805506 0.01136787812225703576 0.01229540016421004633 0.01329888364779818755 0.01438455834537834266 0.01555917222827940538 0.01683003603680122140 0.01820507166745866101 0.01969286651965274082 0.02130273224868695081 0.02304476987032344493 0.02492994177183516236 0.02697015161544302764 0.02917833331380459416 0.03156855049662565804 0.03415610818525982584 0.03695767876381705896 0.03999144480013705483 0.04327726185207603216 0.04683684512776564723 0.05069398479332798413 0.05487479589082522313 0.05940801031192488590 0.06432532015589853547 0.06966178419935201149 0.07545631205777647565 0.08175224539312575534 0.08859805980982737861 0.09604821578230615664 0.10416420007066051756 0.11301580513044529042 0.12268271011761033851 0.13325644463768548942 0.14484283955925769671 0.15756509900222481768 0.17156766563169889572 0.18702109927202059669 0.20412824777106042262 0.22313205857818485534 0.24432545524792625979 0.26806377172091111483 0.29478026672999479985 0.32500516144611968361 0.35938831341277677200 0.39872478265683358734 0.44398065113568058182 0.49631264222217308379 0.55706798045762839777 0.62773881807480336192 0.70982746499326343503 0.80455801081962430299 0.91236321321789326522 1.03212683330842214247 1.16034917781321755825 1.29077837559030506043 1.41538151467552042462 1.52692528987268216767 1.62121128731774399867 1.69729758395342900101 1.75646162214753731590 1.80099989575841124001 1.83337072472066164863 1.85572726377579888535 1.86972067187227697360 1.87479855213264978708 
1.79147811428984837789 1.78593237745579891396 1.77081033921286268296 1.74713991251600697652 1.71379105855973823402 1.66939510655719436372 1.61255668006140329140 1.54222191525181129279 1.45821355870650148923 1.36182861609110528178 1.25620171874043284888 1.14601191131681989788 1.03639619104628932789 0.93170394268783818248 0.83483275584246174894 0.74721126785761593503 0.66913507192728260975 0.60017823350119181569 0.53953628670334929929 0.48626184216191836729 0.43940522186232178203 0.39808730099841982408 0.36152979785302852278 0.32906146417246873170 0.30011202853634455501 0.27420089479097908836 0.25092441356770245342 0.22994363609667001214 0.21097337934568249906 0.19377285611913763752 0.17813783915760161847 0.16389420369110507814 0.15089265219377590022 0.13900442561504244843 0.12811782406251248645 0.11813538481346363973 0.10897159076948326195 0.10055100544063999557 0.09280675033518259731 0.08567925714546520410 0.07911523964482791715 0.07306684745427727279 0.06749095488033929335 0.06234857303946905738 0.05760435212214365386 0.05322616075149722015 0.04918472776148208325 0.04545333522712580177 0.04200755378428677744 0.03882501302692742406 0.03588520116109772395 0.03316928920288231275 0.03065997589015490021 0.02834135018306982445 0.02619876879217275523 0.02421874662506096065 0.02238885840554982742 0.02069765001040613228 0.01913455830183874440 0.01768983841945544894 0.01635450025139184582 0.01512024397178457491 0.01397940405131858910 0.01292490484894437408 0.01195021176837118837 0.01104928917799452570 0.01021656176442009567 0.00944687901489826842 0.00873548255337253110 0.00807797608160076841 0.00747029770214791000 0.00690869442278030377 0.00638969866125993491 0.00591010658630652941 0.00546695814460096408 0.00505751863782211153 0.00467926172634580695 0.00432985374838823489 0.00400713925530982173 0.00370912767595505538 0.00343398074528800112 0.00317999902520793576 0.00294561886703958997 0.00272939470753574831 0.00252999307154277986 0.00234618429549637852 0.00217683491547382424 0.00202090066109827937 0.00187742000648083440 0.00174550823545782663 0.00162435198252097734 0.00151320421477807443 0.00141137962277992912 0.00131825039148991685 0.00123324232559340885 0.00115583130546270674 0.00108554005158856270 0.00102193517587889637 0.00096462449818202067 0.00091325460481363890 0.00086750963276571724 0.00082710838965827094 0.00079180003770606966 0.00076136697421014254 0.00073562160573303892 0.00071440521855592465 0.00069758701253475053 0.00068506330001771865 0.00067675686892476605 0.00067261650794736560 0.00067261669138063418 0.00067675742206230183 0.00068506423147429718 0.00069758833706357048 0.00071440695775637497 0.00073562378982261478 0.00076136964593798151 0.00079180326108430066 0.00082711226990106468 0.00086751436078937733 0.00091325889088633705 0.00096462766561167257 0.00102193738890865582 0.00108554140358041451 0.00115583185980761005 0.00123324213429976126 0.00131824950340198033 0.00141137808687186173 0.00151320208079008811 0.00162434929969867969 0.00174550504965620412 0.00187741635624738556 0.00202089657351300911 0.00217683040238392245 0.00234617934989078680 0.00252998766315737367 0.00272938877510287004 0.00294561230141487940 0.00317999163147897335 0.00343397215897321001 0.00370912064211426085 0.00400713405515951138 0.00432985017165099517 0.00467925965304427649 0.00505751798323739177 0.00546695883356485002 0.00591010854110785022 0.00638970179625886203 0.00690869864361398633 0.00747030290900951854 0.00807798217604571711 0.00873548944750446310 0.00944688664062665051 0.01021657008073273420 0.01104929817554889393 0.01195022147270352608 0.01292491532550732458 0.01397941541871561277 0.01512025643643055695 0.01635451419047532357 0.01768985167375791701 0.01913456923448686453 0.02069765899004982757 0.02238886564922215605 0.02421875228147962744 0.02619877297839079411 0.02834135299994322565 0.03065997742860426811 0.03316928954617437419 0.03588520038518838717 0.03882501119968406744 0.04200755096429420465 0.04545333146244223688 0.04918472308874988208 0.05322615519559981134 0.05760434569657857384 0.06234856574766522996 0.06749094671842315041 0.07306683841698968784 0.07911522973847594231 0.08567924548423577757 0.09280673733997102381 0.10055099099016751030 0.10897157475504515300 0.11813536713054018090 0.12811780460596111642 0.13900440427593030446 0.15089262885649046275 0.16389417823019836185 0.17813781143385498673 0.19377282597440592671 0.21097334659676225677 0.22994360052860318699 0.25092437492694019685 0.27420085277857553230 0.30011198280146200723 0.32906141430666724368 0.36152974338697185797 0.39808724140571738470 0.43940515658112250241 0.48626176908121682141 0.53953620476487162971 0.60017814164912752783 0.66913496892092250157 0.74721115231439427795 0.83483262630672461224 0.93170379774810629936 1.03639602951467635350 1.14601173245982579374 1.25620152250614225409 1.36182840323151288509 1.45821333070402303633 1.54222167407534671568 1.61255642787671282790 1.66939484549499672639 1.71379079057828720423 1.74713963934808713674 1.77081006237093085964 1.78593209827048005067 1.79147783424587236922 
1.71561890593224131152 1.70990511659857569171 1.69444151296087142100 1.67058724087826404592 1.63762903772673662495 1.59477079069755611762 1.54131184893902206667 1.47690588126584754214 1.40187817472334552704 1.31751745086525762218 1.22618777018727032058 1.13110037645161254360 1.03574191591888631336 0.94322346867599993203 0.85585767719362548789 0.77504966901250416100 0.70141187184600162219 0.63497350997968937669 0.57539235399871047072 0.52212514305095780731 0.47454690450134950908 0.43202581750630519863 0.39396521613240365056 0.35982371907019361501 0.32912194266524918973 0.30144164433230535849 0.27642103031504494659 0.25374847193027960657 0.23315589661675351074 0.21441251337301681090 0.19731917300688239791 0.18170346107213353193 0.16741551396739828839 0.15432449703906225835 0.14231566336595058431 0.13128790865727379966 0.12115174288926056079 0.11182760814664516325 0.10324448201541436276 0.09533871545903599420 0.08805306200447954312 0.08133586734578979183 0.07514038164607272918 0.06942418292053109674 0.06414868429515219184 0.05927871313820221033 0.05478214914042212058 0.05062961131098164813 0.04679418574642824069 0.04325118755238666068 0.03997795152399730156 0.03695364717766880247 0.03415911452064879228 0.03157671758512781146 0.02919021326955206774 0.02698463344672386022 0.02494617863532555546 0.02306212180404165757 0.02132072109300442442 0.01971114038851738692 0.01822337884286884258 0.01684820188721514178 0.01557707986696077462 0.01440213703536974421 0.01331609866884853055 0.01231224459075530575 0.01138436641250017978 0.01052672819592537223 0.00973403024662422567 0.00900137577125925681 0.00832424015783206350 0.00769844266137909017 0.00712012029777442379 0.00658570376668943247 0.00609189524053643794 0.00563564787061543448 0.00521414687508547914 0.00482479208636865664 0.00446518184937683138 0.00413309818609540469 0.00382649292394576790 0.00354347328856530197 0.00328229592966189365 0.00304135011173767289 0.00281914999187726778 0.00261432538377293078 0.00242561328158807932 0.00225185005861772147 0.00209196428441749127 0.00194497011324901159 0.00180996120188181564 0.00168610511851574607 0.00157263820755870753 0.00146886087844855240 0.00137413328970215076 0.00128787140139974277 0.00120954337144763002 0.00113866627221792527 0.00107480310227558995 0.00101756005547977424 0.00096658478147432225 0.00092156367131113193 0.00088221786541109459 0.00084830486173248509 0.00081961559456722455 0.00079597318810131767 0.00077723187763778512 0.00076327611440940579 0.00075401985440426422 0.00074940602829975944 0.00074940618983387886 0.00075402034049376621 0.00076327692944078152 0.00077723302882692913 0.00079597468551684258 0.00081961745148184662 0.00084830709599859055 0.00088222050398711893 0.00092156676538612814 0.00096658845979886304 0.00101756335485780891 0.00107480555900374419 0.00113866799692163845 0.00120954441049314632 0.00128787178549416570 0.00137413304776567990 0.00146886004181279173 0.00157263681090591412 0.00168610319926265628 0.00180995879856260533 0.00194496726331538916 0.00209196102164244113 0.00225184641044928746 0.00242560926694446177 0.00261432101132552663 0.00281914525827542395 0.00304134499820973847 0.00328229039279426260 0.00354346723164700173 0.00382648609712615134 0.00413309262949618228 0.00446517771669263652 0.00482478923958251649 0.00521414525743613133 0.00563564744144373631 0.00609189595628223390 0.00658570557486970465 0.00712012313557941479 0.00769844645685302531 0.00832424483318716657 0.00900138124798000039 0.00973403645153581021 0.01052673506692414218 0.01138437390290680806 0.01231225267177615823 0.01331610733062316143 0.01440214628841807176 0.01557708974871452323 0.01684821248867984789 0.01822339041008897570 0.01971115131490042138 0.02132073023731140271 0.02306212940903162867 0.02494618480573140840 0.02698463824963193147 0.02919021676182520508 0.03157671982092102869 0.03415911555283146495 0.03695364705712855802 0.03997795029825945701 0.04325118526398219476 0.04679418243122845933 0.05062960699658780594 0.05478214384490809330 0.05927870686926850485 0.06414867704971627393 0.06942417468490391652 0.07514037239711113259 0.08133585705512647035 0.08805305065350352289 0.09533870238070424330 0.10324446749232996101 0.11182759205582815110 0.12115172511719340953 0.13128788909049393663 0.14231564188695366990 0.15432447352365097348 0.16741548828210606192 0.18170343307120528920 0.19731914252859583669 0.21441248023528924893 0.23315586061199933265 0.25374843281966152908 0.27642098782241053545 0.30144159813795867731 0.32912189239970246479 0.35982366430827528170 0.39396515638938811588 0.43202575224197958814 0.47454683315434914581 0.52212506387312440648 0.57539226610698657183 0.63497341245309923963 0.70141176364534318921 0.77504954903667988564 0.85585754434481520203 0.94322332195311608949 1.03574175454233596838 1.13110020000527167205 1.22618757874292660937 1.31751724504036626939 1.40187795563655281939 1.47690565040290389121 1.54131160798307020876 1.59477054137745977158 1.63762878171166081920 1.67058697972246417152 1.69444124808935248083 1.70990484932086772574 1.71561863776593881425 
1.64742455301508883281 1.64174630843199609309 1.62646335515385986881 1.60313850030942450786 1.57136706077136145687 1.53074716956728473782 1.48101404373127798486 1.42221158614919462870 1.35487580805574880927 1.28017524245931269000 1.19993153469177160630 1.11645990838344699725 1.03224762750164344993 0.94959033890366972841 0.87032481524356608560 0.79571785915278359091 0.72648923646453700265 0.66291158057286025951 0.60493447626084551061 0.55229947175618976374 0.50463143689082279320 0.46150384839306335394 0.42248153010008060448 0.38714625331066288005 0.35511037872214989974 0.32602270955794820928 0.29956959142988237588 0.27547332469265661814 0.25348922181803845710 0.23340212774927371342 0.21502287842478762236 0.19818495362316834729 0.18274144556461480171 0.16856238520783772827 0.15553242370497044611 0.14354884356044039784 0.13251986398362336494 0.12236320224124908052 0.11300485412079619429 0.10437805987458333157 0.09642242612174337091 0.08908317827831857549 0.08231052143763739615 0.07605909270143373924 0.07028748899970849173 0.06495785836575396210 0.06003554435102254061 0.05548877512996708283 0.05128839033806786851 0.04740759991216036973 0.04382177020483268848 0.04050823346317011797 0.03744611742965031631 0.03461619236720725468 0.03200073325418384407 0.02958339525697684103 0.02734910088500352998 0.02528393747742385678 0.02337506387760313054 0.02161062534761273163 0.01997967534188996308 0.01847210486724093492 0.01707857649396293809 0.01579046475672862826 0.01459980128084792383 0.01349922410370130166 0.01248193109890660679 0.01154163710967881507 0.01067253446595306521 0.00986925659895665497 0.00912684449653866636 0.00844071576715288430 0.00780663610176923761 0.00722069294212368540 0.00667927118024991273 0.00617903072902437067 0.00571688581701534915 0.00528998587261075848 0.00489569786972343657 0.00453159000369338094 0.00419541700396336426 0.00388510527544183581 0.00359874145129834844 0.00333455981788910449 0.00309093140043903425 0.00286635396612666682 0.00265944276848117944 0.00246892200738701995 0.00229361695934238163 0.00213244673120560613 0.00198441759322820488 0.00184861684988102404 0.00172420721049393322 0.00161042162503011177 0.00150655855338688305 0.00141197763899647555 0.00132609576057429734 0.00124838343925293138 0.00117836158321615869 0.00111559856912071820 0.00105970736702620805 0.00101034364870078441 0.00096720289088136902 0.00093001901276479337 0.00089856272268207249 0.00087264006164100572 0.00085209119550566648 0.00083678942559783920 0.00082664040597646427 0.00082158156100353708 0.00082158169917634361 0.00082664082063810262 0.00083679011695814154 0.00085209216326986859 0.00087264130401887297 0.00089856423460599189 0.00093002078257409249 0.00096720489347945637 0.00101034582785763938 0.00105970957934920645 0.00111560051737838450 0.00117836321862796467 0.00124838462927767679 0.00132609645600134662 0.00141197782390523052 0.00150655822943768225 0.00161042080517259656 0.00172420591570965342 0.00184861510679201757 0.00198441543193206282 0.00213244418340197139 0.00229361405659767037 0.00246891877968891116 0.00265943924358580386 0.00286635017021641403 0.00309092736043070637 0.00333455556666473196 0.00359873703988045079 0.00388510080517934231 0.00419541273000009068 0.00453158639728046264 0.00489569494252495296 0.00528998381255030292 0.00571688469568731872 0.00617903056879753887 0.00667927197525064464 0.00722069466651098502 0.00780663871435105516 0.00844071921503986022 0.00912684871888780336 0.00986926153114464633 0.01067254004375961518 0.01154164327262396927 0.01248193779217587895 0.01349923127804242284 0.01459980888961487366 0.01579047274881895113 0.01707858479903290316 0.01847211335949117128 0.01997968372909463691 0.02161063316694314396 0.02337507099083147022 0.02528394360303554134 0.02734910591505324007 0.02958339914946817029 0.03200073599833874738 0.03461619396910253776 0.03744611790468699297 0.04050823283124393992 0.04382176848672703073 0.04740759712676512194 0.05128838650006795064 0.05548877024777076894 0.06003553842500952697 0.06495785138685816751 0.07028748094813574987 0.07605908354511803360 0.08231051112996434771 0.08908316675289629227 0.09642241327650627469 0.10437804554349519592 0.11300483819281892384 0.12236318462362338888 0.13251984456743304275 0.14354882222725851015 0.15553240032768533840 0.16856235964962218432 0.18274141767710583295 0.19818492324391590031 0.21502284537401883391 0.23340209182615756500 0.25348918279631260653 0.27547328231563805723 0.29956954540505342788 0.32602265955115616869 0.35511032435113221162 0.38714619413734663311 0.42248146562030242102 0.46150377801846220738 0.50463135990229324168 0.55229938717360649303 0.60493438333681703867 0.66291147841092135096 0.72648912417070277137 0.79571773584218519204 0.87032468008273189408 0.94959019117720366854 1.03224746669626110673 1.11645973427598699246 1.19993134741991780423 1.28017504255047320783 1.35487559639894095120 1.42221136391665048393 1.48101381227520212391 1.53074693032011888150 1.57136681516843168538 1.60313824974075913588 1.62646310094314516803 1.64174605183674193754 1.64742429553423797017 
1.58683060290310207208 1.58131416577993344497 1.56652709891309083190 1.54413634443417269182 1.51395353548204991689 1.47583678306900334398 1.42978557026957719955 1.37605061154383756516 1.31523822889113572998 1.24837617622451269028 1.17690321773708639341 1.10256009488877038116 1.02719834680051747000 0.95256544419344613139 0.88013338572426214057 0.81100771589054376776 0.74591563428646590062 0.68524909958637580942 0.62913449871561888394 0.57750683058292773264 0.53017552288030778129 0.48687660907504870522 0.44731080256418254137 0.41116938535022073964 0.37815060935472599724 0.34796922374744521100 0.32036130115388639084 0.29508601359242936368 0.27192553821345666343 0.25068389738122198729 0.23118525931981603883 0.21327202943118073186 0.19680292946006483490 0.18165117452270007625 0.16770280268566639670 0.15485517789587399662 0.14301566724355674332 0.13210048271394825292 0.12203367235191997509 0.11274624389763851506 0.10417540438137590231 0.09626389820813874287 0.08895943312473453268 0.08221417744783465764 0.07598432063649074308 0.07022968697406595240 0.06491339476795365826 0.06000155451980626609 0.05546300056369246612 0.05126905155332095454 0.04739329591999963398 0.04381139904056530199 0.04050092936759508433 0.03744120119986704687 0.03461313212300587416 0.03199911344197281515 0.02958289217029119733 0.02734946334305710103 0.02528497159236753333 0.02337662107069591461 0.02161259182222255437 0.01998196574590438424 0.01847465648493473722 0.01708134421673723757 0.01579341759409991219 0.01460291944426872490 0.01350249676974946134 0.01248535467795686138 0.01154521390853258112 0.01067627166202567146 0.00987316546221639335 0.00913093980896451107 0.00844501540003927964 0.00781116071977949744 0.00722546580932514892 0.00668431804819680231 0.00618437979135078031 0.00572256771735224490 0.00529603375320375491 0.00490214744884448494 0.00453848006704396512 0.00420278935797546715 0.00389300478222054380 0.00360721630805138638 0.00334366182584311389 0.00310071631179686946 0.00287688181883960503 0.00267077824314676526 0.00248113481431944116 0.00230678225894953570 0.00214664558994437371 0.00199973747732951068 0.00186515215950922020 0.00174205985779440908 0.00162970165984210880 0.00152738484058834167 0.00143447859260681376 0.00135041014102665891 0.00127466122221253642 0.00120676491088522048 0.00114630230732425120 0.00109290066561684718 0.00104623103665879569 0.00100600557574659355 0.00097197622174860498 0.00094393314026164354 0.00092170341713937454 0.00090514998650981227 0.00089417078289355523 0.00088869811051495162 0.00088869822521320252 0.00089417112596079651 0.00090515055451045878 0.00092170420328718805 0.00094393413268945014 0.00097197740032417546 0.00100600690623564581 0.00104623245951229737 0.00109290207319256982 0.00114630349629612355 0.00120676591439992931 0.00127466216885196992 0.00135041084556974944 0.00143447896032100619 0.00152738482465775149 0.00162970124090555668 0.00174205903374691218 0.00186515093998806947 0.00199973588022539506 0.00214664363893168897 0.00230677998177442056 0.00248113224168400315 0.00267077540813287495 0.00287687875749509381 0.00310071306553361126 0.00334365844654627153 0.00360721286814469355 0.00389300139490844632 0.00420278621918623863 0.00453847754339697235 0.00490214523298419802 0.00529603184359961343 0.00572256637241308486 0.00618437914394198707 0.00668431816279346780 0.00722546670940682478 0.00781116240157919695 0.00844501784028894864 0.00913094297004757305 0.00987316929614123762 0.01067627611396448906 0.01154521891976068027 0.01248536018763291011 0.01350250271513531164 0.01460292575861776854 0.01579342420094165256 0.01708135101821661728 0.01847466333912195502 0.01998197242114974070 0.02161259790298842437 0.02337662664274864355 0.02528497695605369522 0.02734946809722083039 0.02958289610195619090 0.03199911643484543156 0.03461313411296573772 0.03744120215245505534 0.04050092926559167861 0.04381139787641652461 0.04739329369059130936 0.05126904825627998097 0.05546299619453576302 0.06000154906943111488 0.06491338822049441681 0.07022967930503221101 0.07598431181083886710 0.08221416741747145096 0.08895942182475025106 0.09626388554997589164 0.10417539023910091234 0.11274622836092326739 0.12203365511184727232 0.13210046367841010717 0.14301564630163354774 0.15485515492340840016 0.16770277754690365857 0.18165114707005325378 0.19680289953279417325 0.21327199685331199586 0.23118522389736606559 0.25068385889901623198 0.27192549643148378191 0.29508596824152633076 0.32036125193102060749 0.34796917031049867663 0.37815055131629526919 0.41116932226967328745 0.44731073393603437705 0.48687653430927013698 0.53017544126484317246 0.57750674157458181668 0.62913440165574041618 0.68524899368306468883 0.74591551878437800660 0.81100759007865286243 0.88013324896671685238 0.95256529597668226916 1.02719818678950303159 1.10255992298250626860 1.17690303411029084657 1.24837598134266203331 1.31523802349209040230 1.37605039658955496940 1.42978534688096803329 1.47583655245938549783 1.51395329890119167970 1.54413610312899063359 1.56652685410572356517 1.58131391866099346721 1.58683035492207857864 
1.53360830762511612946 1.52832204316532993538 1.51419453028435069264 1.49292624303215548665 1.46447395365365218289 1.42886085695710485233 1.38624084273419989621 1.33696706086545935577 1.28165031974044052454 1.22118801581048597171 1.15674506514330088791 1.08967890663399069595 1.02142022061819992551 0.95333970534537515462 0.88663556756951256155 0.82226398439867010026 0.76091648520440702264 0.70303468477055486296 0.64884758843229861647 0.59841782877111060479 0.55168721462281711254 0.50851626246267045417 0.46871568573141675351 0.43206987617128822521 0.39835344959904817053 0.36734227492323356934 0.33882037584580859679 0.31258389030973110501 0.28844302006210353895 0.26622266424229157344 0.24576223204209712847 0.22691497532168702911 0.20954706832175373776 0.19353658073725132915 0.17877243461912439848 0.16515339809382245662 0.15258714438075471342 0.14098938901908386612 0.13028310867532200135 0.12039783934299781720 0.11126904912146706739 0.10283757704815044143 0.09504913540533732608 0.08785386332868294623 0.08120592912433721722 0.07506317412604213146 0.06938679322694318863 0.06414104761761851847 0.05929300584353147663 0.05481230981739138031 0.05067096288131289761 0.04684313741151635568 0.04330499980027102680 0.04003455094168661965 0.03701148059600978257 0.03421703421761401742 0.03163389101111468982 0.02924605213215580868 0.02703873807812562369 0.02499829442064585572 0.02311210417742800768 0.02136850980924198673 0.01975673948312106631 0.01826683803118234195 0.01688960543454576246 0.01561653930951090175 0.01443978185788230562 0.01335207092386991867 0.01234669482816141972 0.01141745067837041105 0.01055860588135670852 0.00976486260645614834 0.00903132496962721909 0.00835346872766651316 0.00772711328908437523 0.00714839586306692532 0.00661374758281874087 0.00611987145225034723 0.00566372197691178414 0.00524248635305355620 0.00485356732065985418 0.00449456730721053965 0.00416327201154698123 0.00385763880628609002 0.00357578328307517346 0.00331596763634478542 0.00307658995194359797 0.00285617433205098692 0.00265336179582242870 0.00246690190028875378 0.00229564503028689693 0.00213853530999674746 0.00199460409240570513 0.00186296398680285691 0.00174280338761545472 0.00163338147091129926 0.00153402362822130378 0.00144411731004767674 0.00136310825371799282 0.00129049707100256650 0.00122583578398737956 0.00116872566979897563 0.00111881501440369568 0.00107579603182084149 0.00103940344827413433 0.00100941286050759693 0.00098563934629702921 0.00096793632041514144 0.00095619462854301673 0.00095034187292786232 0.00095034196522403303 0.00095619490348142211 0.00096793677182405169 0.00098563996269063203 0.00100941362313422545 0.00103940432775895264 0.00107579698251702993 0.00111881596514817883 0.00116872650910426756 0.00122583633949132492 0.00129049748710133479 0.00136310869683853308 0.00144411762382501419 0.00153402371504851587 0.00163338127349754725 0.00174280287575989679 0.00186296314893974468 0.00199460293027364788 0.00213853383515982820 0.00229564326176323608 0.00246689986309833742 0.00265335952024936539 0.00285617185364683834 0.00307658731274307318 0.00331596488789664967 0.00357578049206441761 0.00385763606444100571 0.00416326945243239432 0.00449456513325785512 0.00485356584122353246 0.00524248503446940288 0.00566372082649369002 0.00611987068956876268 0.00661374734488573424 0.00714839622900254046 0.00772711429799066707 0.00835347039012501735 0.00903132727517463874 0.00976486552869193503 0.01055860938164177032 0.01141745470882304936 0.01234669933368903738 0.01335207584302333661 0.01443978712212967697 0.01561654484034669110 0.01688961113731901609 0.01826684378396892239 0.01975674511809855094 0.02136851508300341429 0.02311210872981484671 0.02499829850863214201 0.02703874209342205237 0.02924605572785621277 0.03163389396071525361 0.03421703637496498196 0.03701148186619707126 0.04003455126217025928 0.04330499912882146418 0.04684313571821752120 0.05067096014292171713 0.05481230601324105223 0.05929300095237399759 0.06414104161492018008 0.06938678608251147573 0.07506316580194571930 0.08120591957271605654 0.08785385248915700274 0.09504912320159930594 0.10283756338317628920 0.11126903387119171929 0.12039782266186563331 0.13028309021525186218 0.14098936867654288108 0.15258712203729762891 0.16515337361781790015 0.17877240786645098858 0.19353655155091298301 0.20954703653072226377 0.22691494073914353358 0.24576219446308389394 0.26622262344106917276 0.28844297578909328106 0.31258384228795288440 0.33882032376701065601 0.36734221844353931452 0.39835338833386857438 0.43206980968899855178 0.46871561354490831608 0.50851618401773990286 0.55168712928358587533 0.59841773618813931535 0.64884748802847835858 0.70303457588124063093 0.76091636720509003844 0.82226385672130142268 0.88663542972880371451 0.95333955697331385082 1.02142006150256925423 1.08967873675424797852 1.15674488469606728813 1.22118782521779012384 1.28165011963721986454 1.33696685206851562100 1.38624062619972621135 1.42886063373525917797 1.46447372484795623748 1.49292600976828726544 1.51419429368977054295 1.52832180435924636086 1.53360806799172055825 
1.48744140481220421535 1.48241260074463365726 1.46900273602682984730 1.44890014375648301659 1.42215517914328182236 1.38889184837157730890 1.34934988284464818520 1.30392646944334278380 1.25320797339473100074 1.19798050213366313876 1.13921012039160718388 1.07799024588570158123 1.01546392369290305879 0.95273758900035199204 0.89080519480974951207 0.83049616893020705710 0.77245163736199384807 0.71712556585913800333 0.66480334147188124838 0.61562968131481876632 0.56963924401152610244 0.52678554042137615276 0.48696580172752579330 0.45004098400447389849 0.41585103794694489032 0.38422605050064562171 0.35499403699638998333 0.32798615173856626726 0.30303998748293814458 0.28000150748372032439 0.25872602928459387250 0.23907857149175648637 0.22093378776799177388 0.20417564548541045077 0.18869695695977073413 0.17439883547954337928 0.16119012316658243300 0.14898682030630050477 0.13771153398727142836 0.12729295604535781350 0.11766537548268120317 0.10876822545765274519 0.10054566811977139196 0.09294621133720926132 0.08592235840613970943 0.07943028717883882095 0.07342955639616843833 0.06788283688019980389 0.06275566537540688827 0.05801621899138686977 0.05363510837634755113 0.04958518792392285768 0.04584138148027938620 0.04238052217059862237 0.03918120510174594173 0.03622365182134545947 0.03348958552439440517 0.03096211609633581219 0.02862563416733965305 0.02646571342680290734 0.02446901982088814376 0.02262322983050402136 0.02091695360712853002 0.01933966299031197877 0.01788162680339322463 0.01653385050136346734 0.01528802042840560205 0.01413645233147242664 0.01307204380186610670 0.01208823034191452983 0.01117894477838721201 0.01033857976591945338 0.00956195314431695920 0.00884427593215830754 0.00818112275629223618 0.00756840453217777487 0.00700234322461024128 0.00647944853191861903 0.00599649634914989349 0.00555050887913347002 0.00513873639965913009 0.00475864053865238112 0.00440787715048074347 0.00408428362244084298 0.00378586486383336585 0.00351078099859014614 0.00325733602055566784 0.00302396733728782507 0.00280923613660388760 0.00261181851607950044 0.00243049732093436610 0.00226415463998153044 0.00211176491330733462 0.00197238860939252802 0.00184516643290222326 0.00172931402721676619 0.00162411713932941737 0.00152892721721809011 0.00144315741161693545 0.00136627895540213790 0.00129781761172301918 0.00123735121516865831 0.00118450731933283926 0.00113896008884561972 0.00110042867903281660 0.00106867550722422600 0.00104350478713932660 0.00102476132029738487 0.00101232953791718927 0.00100613278742445189 0.00100613285927031448 0.00101232975093679123 0.00102476166661036316 0.00104350525251206694 0.00106867606941618565 0.00110042930504872238 0.00113896073093366912 0.00118450790946578177 0.00123735165857064011 0.00129781778280047694 0.00136627901320843931 0.00144315750755852346 0.00152892723784991968 0.00162411700254383451 0.00172931367851736351 0.00184516583972005321 0.00197238775600350191 0.00211176379700361849 0.00226415326834372710 0.00243049570985309771 0.00261181668862631167 0.00280923412257327865 0.00302396517345204785 0.00325733375194370289 0.00351077868124050063 0.00378586256937207821 0.00408428144512751334 0.00440787521711560881 0.00475863902020701168 0.00513873551884578422 0.00555050813682508859 0.00599649573831351201 0.00647944821447588026 0.00700234331702631607 0.00756840511035028474 0.00818112386343994302 0.00884427758577222001 0.00956195534159764993 0.01033858248787877798 0.01117894799288920993 0.01208823400600023135 0.01307204786318072465 0.01413645672862839930 0.01528802508999838050 0.01653385534334195217 0.01788163172401546763 0.01933966786223650924 0.02091695826630657340 0.02262323406296673500 0.02446902335390362115 0.02646571652879716602 0.02862563718112720590 0.03096211876006838004 0.03348958763807197148 0.03622365323810383675 0.03918120571471561675 0.04238052190122076901 0.04584138026930140164 0.04958518572468706420 0.05363510514960700970 0.05801621470140017056 0.06275565998682730573 0.06788283035535580545 0.07342954869267559470 0.07943027824753146060 0.08592234818892929837 0.09294619976483786683 0.10054565510932200745 0.10876821090993138430 0.11766535928041572945 0.12729293830708185431 0.13771151441072937427 0.14898679877520693005 0.16119009955319951732 0.17439880964411791364 0.18869692875018606593 0.20417561473641543390 0.22093375430003503457 0.23907853510945265008 0.25872598977473848514 0.28000146461309993740 0.30303994099587727717 0.32798610135417294309 0.35499398240552648698 0.38422599136278101639 0.41585097388665115403 0.45004091460754735987 0.48696572653685377130 0.52678545893320161131 0.56963915567512346527 0.61562958585069804673 0.66480323838879418208 0.71712545460831611521 0.77245151743344009354 0.83049603987265907534 0.89080505625388772817 0.95273744068522014938 1.01546376549320638283 1.07799007783583933318 1.13920994270194242404 1.19798031519521108734 1.25320777777047931423 1.30392626584756343711 1.34934967211416090294 1.38889163143397276201 1.42215495698708971339 1.44889991740643231388 1.46900250652582720079 1.48241236914239493672 1.48744117242209861196 
1.44798017619351737650 1.44320825200376590125 1.43050366932182537738 1.41151641682362494201 1.38635477079142477308 1.35520147454129435971 1.31834037082950938924 1.27618096066847597214 1.22927460226145424116 1.17831589893784505207 1.12412466840380642630 1.06760803282433536232 1.00970763926733875238 0.95134153215334693598 0.89335145373891644560 0.83646385915040477599 0.78126832945423663190 0.72821259983214536859 0.67761053028124629272 0.62965831091808843745 0.58445453938897662383 0.54202085348378337137 0.50232099675287300578 0.46527722017212669314 0.43078366768360187855 0.39871685213602070519 0.36894356990054943957 0.34132669216523914280 0.31572927064732247970 0.29201734892504105368 0.27006180612082153480 0.24973949359275993132 0.23093386577304975127 0.21353525647664794995 0.19744091225500470799 0.18255486369799456270 0.16878769249973779587 0.15605623505222432357 0.14428325092207816560 0.13339707564785732719 0.12333127111155092748 0.11402428118000740298 0.10541910027891954194 0.09746295549423633631 0.09010700598415355422 0.08330605978701166592 0.07701830829867861716 0.07120507813163534649 0.06583059978651273347 0.06086179239636502203 0.05626806370878090213 0.05202112442758144439 0.04809481602632170727 0.04446495115869253389 0.04110916581902990252 0.03800678244163080421 0.03513868316880497389 0.03248719256141341383 0.03003596906805072742 0.02776990461168458296 0.02567503121315641013 0.02373843608475367795 0.02194818212460369899 0.02029323351954714916 0.01876338828735168995 0.01734921546414414095 0.01604199702289088592 0.01483367417178804715 0.01371679770590938929 0.01268448210901440554 0.01173036312435482564 0.01084855853453081664 0.01003363190957617945 0.00928055910037084431 0.00858469727175847908 0.00794175628472837403 0.00734777225152916103 0.00679908310164067942 0.00629230600860730682 0.00582431654030929336 0.00539222951473341400 0.00499338129726356605 0.00462531242928609920 0.00428575366916317257 0.00397261155122397014 0.00368395547362676545 0.00341800579440110219 0.00317312285996074195 0.00294779689721580418 0.00274063870646101826 0.00255037109740952062 0.00237582101571764959 0.00221591231143292156 0.00206965910457101998 0.00193615970738747478 0.00181459106572079421 0.00170420368469148542 0.00160431700783836284 0.00151431522008582675 0.00143364344719451586 0.00136180411748641067 0.00129835425982771646 0.00124290295892670599 0.00119510832518598953 0.00115467567177729435 0.00112135570222049452 0.00109494297474199698 0.00107527463574452753 0.00106222941539391158 0.00105572687956412281 0.00105572693350763913 0.00106222957440338384 0.00107527489116687747 0.00109494331134107892 0.00112135609695473981 0.00115467609210273547 0.00119510872671813040 0.00124290328316567500 0.00129835443289427754 0.00136180405263144205 0.00143364328419711556 0.00151431508233768053 0.00160431681751060928 0.00170420337874954697 0.00181459059829303104 0.00193615904860111598 0.00206965823834392992 0.00221591123341524643 0.00237581973136169466 0.00255036962065746664 0.00274063705897387155 0.00294779510798703903 0.00317312096565103285 0.00341800384034585125 0.00368395351575789842 0.00397260965906753860 0.00428575192959468332 0.00462531095066054387 0.00499338021156203737 0.00539222897273801405 0.00582431617662760442 0.00629230577546213699 0.00679908311301991031 0.00734777259839336505 0.00794175703192234739 0.00858469845964660028 0.00928056074791794305 0.01003363401758827766 0.01084856108832465971 0.01173036609602273739 0.01268448545912126413 0.01371680138442021857 0.01483367811832114747 0.01604200116590515091 0.01734921971900393878 0.01876339255316106236 0.02029323767466673090 0.02194818602189119172 0.02373843954861121208 0.02567503404383228438 0.02776990703693636708 0.03003597134222157905 0.03248719449323145270 0.03513868459340374617 0.03800678322466111148 0.04110916585333246331 0.04446495035868247570 0.04809481432250961586 0.05202112176162732027 0.05626806002939077622 0.06086178765593530660 0.06583059393821255600 0.07120507112698681862 0.07701830008530030636 0.08330605030658855270 0.09010699517063347486 0.09746294327193982809 0.10541908656089282736 0.11402426586678338083 0.12333125409107165149 0.13339705695933529173 0.14428323034538448333 0.15605621246036427419 0.16878766775616727003 0.18255483665526983650 0.19744088275376825425 0.21353522434452432144 0.23093383082356977454 0.24973945562387855901 0.27006176491330080580 0.29201730424072314118 0.31572922222715626983 0.34132663972734844648 0.36894351313814466309 0.39871679071540877537 0.43078360124239933882 0.46527714831768929304 0.50232091906174447526 0.54202076950306432579 0.58445444864217921399 0.62965821313974401630 0.67761042506769508798 0.72821248672976957028 0.78126820804768348783 0.83646372908202204499 0.89335131472887296944 0.95134138402047596639 1.00970748194919690555 1.06760786639397098341 1.12412449308065709452 1.17831571509062427161 1.22927441040192597654 1.27618076143709791026 1.31834016497538653034 1.35520126289937703490 1.38635455425998710410 1.41151619634452352159 1.43050344586471300801 1.44320802655453661600 1.44797994999614432210 
1.41487787084011218397 1.41034409919791325905 1.39828727243301753624 1.38030708342476327033 1.35654601265753793626 1.32721890817270926632 1.29262916526358240255 1.25318240013958748236 1.20939357604480823838 1.16188382295242309539 1.11136462146138148555 1.05860957774052799607 1.00441706839877631374 0.94956944660672726322 0.89479522884213791301 0.84073948447828228403 0.78794522147242251897 0.73684597373398386111 0.68776786890287988641 0.64093849261363844416 0.59649974892793022896 0.55452233737191769514 0.51502011162803618127 0.47796323224756132042 0.44328956047936185492 0.41091412045928921160 0.38073669830453127361 0.35264777637448840863 0.32653305401609156178 0.30227681144831319848 0.27976435268087462838 0.25888373098544859019 0.23952692525477936591 0.22159060239308026041 0.20497657188564888386 0.18959201455769236766 0.17534954808213654154 0.16216717648079082004 0.14996815900093274365 0.13868082467339859498 0.12823835201666361483 0.11857852787191536237 0.10964349632166636717 0.10137950437667631043 0.09373665024924315858 0.08666863768637900201 0.08013253887990567925 0.07408856756112358610 0.06849986324264367710 0.06333228709878624407 0.05855422963481959897 0.05413643005133694786 0.05005180703870348857 0.04627530061876661271 0.04278372457409029828 0.03955562895734954232 0.03657117214777794167 0.03381200191247213382 0.03126114493173237641 0.02890290425814995290 0.02672276387163440015 0.02470730117076325172 0.02284410528696545484 0.02112170067592455958 0.01952947736234889042 0.01805762604498051260 0.01669707802721909218 0.01543944962684284938 0.01427699074098232046 0.01320253726388553872 0.01220946707546688437 0.01129165933830278412 0.01044345685907610566 0.00965963128795044312 0.00893535094566577648 0.00826615108345474248 0.00764790639514401072 0.00707680561450430012 0.00654932804330266016 0.00606222186711252720 0.00561248425933083550 0.00519734270641225571 0.00481423760024024538 0.00446080707369844731 0.00413487219829256070 0.00383442355030849669 0.00355760882344458018 0.00330272141091159099 0.00306818988585755292 0.00285256831513591713 0.00265452734649507249 0.00247284601409325511 0.00230640421213568203 0.00215417579000454218 0.00201522222639916038 0.00188868684359744243 0.00177378952584739125 0.00166982190937137176 0.00157614301368069754 0.00149217528688118384 0.00141740087626222866 0.00135135874773650855 0.00129364193136027872 0.00124389458121432206 0.00120180998069319145 0.00116712865513846076 0.00113963677384365525 0.00111916483250817933 0.00110558660836312939 0.00109881838193548464 0.00109881842078274339 0.00110558672203719954 0.00111916501229103460 0.00113963700469232876 0.00116712891500392324 0.00120181023967269596 0.00124389480066211533 0.00129364206359783296 0.00135135873718994493 0.00141740066372312429 0.00149217498544986643 0.00157614272009221068 0.00166982157110695528 0.00177378909666237039 0.00188868628732907773 0.00201522151804578442 0.00215417491535752070 0.00230640316693342395 0.00247284480302534249 0.00265452598244286797 0.00285256681862300354 0.00306818828478661043 0.00330271974079587860 0.00355760712798081080 0.00383442188242266724 0.00413487062153383711 0.00446080566351148011 0.00481423644437650733 0.00519734190262355344 0.00561248390747624143 0.00606222175888163767 0.00654932807388819427 0.00707680586374825893 0.00764790693161820911 0.00826615195931246216 0.00893535219531282898 0.00965963292867633161 0.01044345889247788595 0.01129166175181550713 0.01220946984376580779 0.01320254035002521587 0.01427699409708438338 0.01543945319429751439 0.01669708173626716086 0.01805762981364755770 0.01952948109494978546 0.02112170426138149093 0.02284410859797525450 0.02470730406573584670 0.02672276620249965789 0.02890290620343433786 0.03126114665760015843 0.03381200327723377086 0.03657117301765544504 0.03955562921382937969 0.04278372411527564534 0.04627529935765706259 0.05005180490040561647 0.05413642696993681280 0.05855422555039013766 0.06333228195470941291 0.06849985698313243443 0.07408856012907527600 0.08013253021491195671 0.08666862772291727968 0.09373663891507955093 0.10137949159139680866 0.10964348199552276242 0.11857851190522072926 0.12823833430014833223 0.13868080515465497360 0.14996813755112414768 0.16216715296468675600 0.17534952235584377878 0.18959198646706254543 0.20497654126508113581 0.22159056906433050038 0.23952688902582119912 0.25888369164920599363 0.27976431001387469522 0.30227676520932056370 0.32653300394470952117 0.35264772218989326458 0.38073663970425997150 0.41091405711834172454 0.44328949204984646748 0.47796315835906766356 0.51502003188935885358 0.55452225137511634845 0.59649965625622169973 0.64093839299264110387 0.68776776201245670705 0.73684585919534195675 0.78794509894550057716 0.84073935367889263137 0.89479508955910280754 0.94956929871861217585 1.00441691188913928556 1.05860941271017860998 1.11136444813609003290 1.16188364168471913729 1.20939338730951506662 1.25318220452350237437 1.29262896345089584038 1.32721870092816374154 1.35654580080896058902 1.38030686784696632330 1.39828705403396846840 1.41034387890735080084 1.41487764983832198240 
1.38781426551945141767 1.38348857988899731630 1.37199423778761486759 1.35487863178482270676 1.33230328824126109666 1.30449898022841237477 1.27177498191248017356 1.23452589858154659908 1.19323347882576813461 1.14846119536563096020 1.10084041674879506978 1.05104858827761216133 0.99978160998052123531 0.94772395703263123679 0.89552053054459568315 0.84375362844815393615 0.79292709822316398416 0.74345820472846435578 0.69567647898272078066 0.64982804162520257929 0.60608362620079736516 0.56454863544797007080 0.52527388013983933313 0.48826603671070389900 0.45349722152697835575 0.42091337091724301267 0.39044132648380469597 0.36199466101208166435 0.33547835759420885360 0.31079249017126553412 0.28783506216892185137 0.26650415241336378180 0.24669950186753886179 0.22832365595522485791 0.21128275833682819140 0.19548707456499947455 0.18085130879031519058 0.16729476378785634871 0.15474138392748248982 0.14311971206976964455 0.13236278437839660294 0.12240798196933799780 0.11319685275918422995 0.10467491544157270233 0.09679145294975377567 0.08949930182935883494 0.08275464197344151174 0.07651678999028965755 0.07074799852414548340 0.06541326312133333154 0.06048013768036430982 0.05591855910423992881 0.05170068145839201712 0.04780071970357013811 0.04419480290123845023 0.04086083666588580243 0.03777837455245180998 0.03492849800897479540 0.03229370448826984763 0.02985780329283820728 0.02760581850818237537 0.02552389943971111741 0.02359923717661027709 0.02181998653485339723 0.02017519444112214622 0.01865473332620992686 0.01724923941415879014 0.01595005556736528440 0.01474917836729816578 0.01363920913009186719 0.01261330857533771166 0.01166515488412733781 0.01078890490044837058 0.00997915824666906204 0.00923092413951942525 0.00853959070829080069 0.00790089663105453255 0.00731090491792651953 0.00676597868301431760 0.00626275875820610922 0.00579814318802972239 0.00536926766883216722 0.00497348819158083266 0.00460836482710114126 0.00427164661794265932 0.00396125770585675774 0.00367528453816712286 0.00341196407437682758 0.00316967292015357671 0.00294691732176666221 0.00274232395933826645 0.00255463148199464030 0.00238268273300867861 0.00222541761690897566 0.00208186656461717412 0.00195114455640910123 0.00183244566573259604 0.00172503809009905140 0.00162825963839319243 0.00154151364651968631 0.00146426515944535207 0.00139603792353559797 0.00133641143759355430 0.00128501808760117520 0.00124154101464268862 0.00120571216378650981 0.00117731063299597594 0.00115616131209139716 0.00114213380360661532 0.00113514161903194299 0.00113514164564398889 0.00114213388066997101 0.00115616143125440995 0.00117731078012495161 0.00120571231870592044 0.00124154115093200179 0.00128501817264647933 0.00133641143335194723 0.00139603778855357241 0.00146426485287232122 0.00154151325703121012 0.00162825924149401224 0.00172503765019427213 0.00183244514946556691 0.00195114393631179439 0.00208186582090374994 0.00222541673810194851 0.00238268171590727551 0.00255463033136005269 0.00274232268748897390 0.00294691594828866421 0.00316967147172220187 0.00341196258475506831 0.00367528304836384212 0.00396125626441978795 0.00427164528112866648 0.00460836365852923535 0.00497348726070045988 0.00536926704710283254 0.00579814294141865749 0.00626275882552682073 0.00676597889747276859 0.00731090533649669805 0.00790089730503040766 0.00853959167839812849 0.00923092543361259121 0.00997915987898501111 0.01078890687182476604 0.01166515718268867907 0.01261331117720976280 0.01363921200012441215 0.01474918145959791538 0.01595005882551903120 0.01724924277119344040 0.01865473670437933773 0.02017519775161569218 0.02181998967792253552 0.02359924004288749266 0.02552390191387032825 0.02760582047643565101 0.02985780489078616873 0.03229370580753954112 0.03492849894046967663 0.03777837498613989542 0.04086083649773863957 0.04419480203628367576 0.04780071805624952486 0.05170067895151897464 0.05591855566731585014 0.06048013324753520603 0.06541325762937977295 0.07074799191052916214 0.07651678219126156755 0.08275463292234330748 0.08949929145510238104 0.09679144117536730985 0.10467490218303010518 0.11319683792457069238 0.12240796545843701804 0.13236276608292452117 0.14311969184949563383 0.15474136173980579390 0.16729473949144146872 0.18085128223543689430 0.19548704559206875331 0.21128272677516657385 0.22832362162188535315 0.24669946456619018527 0.26650411193323619852 0.28783501828366975239 0.31079244263796823589 0.33547830615246465591 0.36199460538326344583 0.39044126637063525376 0.42091330600386001048 0.45349715147959879236 0.48826596117935272545 0.52527379876150193105 0.56454854785183805621 0.60608353201638465180 0.64982794056141968131 0.69567637079414768042 0.74345808909366428718 0.79292697486008589802 0.84375349712894676113 0.89552039111004511085 0.94772380940572720220 0.99978145417856156829 1.05104842442150347992 1.10084024506880151506 1.14846101620264562371 1.19323329262791011374 1.23452570589650534316 1.27177478337653626639 1.30449877655342083571 1.33230308020072474307 1.35487842020041537872 1.37199402351684174306 1.38348836381434292520 1.38781404876597669329 
1.36651028360063708789 1.36235584312147550712 1.35132246704362524170 1.33490991768565825382 1.31328952829427803017 1.28669874258718897053 1.25544588357635600318 1.21991273344839390447 1.18055324531112670883 1.13788706293553087967 1.09248726189050238133 1.04496274864057436815 0.99593682621308854408 0.94602424099868076546 0.89580930785548629203 0.84582740054652383321 0.79655133824360180306 0.74838326797404541857 0.70165180067433330358 0.65661356860666308943 0.61345807873219293516 0.57231469807928925242 0.53326073677264052009 0.49632981292843658672 0.46151991800062130977 0.42880081519890644870 0.39812057570134951057 0.36941118359584801389 0.34259322517738333147 0.31757972947361157168 0.29427925341018679184 0.27259831463154915454 0.25244327384678411086 0.23372176122346544069 0.21634373094143288796 0.20022221657514549520 0.18527384872628505086 0.17141918595286020910 0.15858290085140613890 0.14669385523419437023 0.13568509151089125364 0.12549376286786206869 0.11606101730413986850 0.10733185168065650927 0.09925494427886705218 0.09178247470785438900 0.08486993719418189919 0.07847595190248135566 0.07256207774231526741 0.06709262918202396619 0.06203449886107437194 0.05735698722685977913 0.05303163998705451299 0.04903209383589679504 0.04533393066138757810 0.04191454025248675386 0.03875299138720200709 0.03582991108272870484 0.03312737171956126048 0.03062878570507295700 0.02831880718183116263 0.02618324090328139064 0.02420895744490780821 0.02238381384574328337 0.02069658054108969303 0.01913687340456493580 0.01769509073584418779 0.01636235486119130833 0.01513045803071988438 0.01399181231382939927 0.01293940321168141061 0.01196674672242714621 0.01106784961193429950 0.01023717265876800120 0.00946959665743207779 0.00876039097912451048 0.00810518450288011394 0.00749993874315291187 0.00694092301263715683 0.00642469147032025123 0.00594806213780485482 0.00550809658929840573 0.00510208267014644612 0.00472751742518595641 0.00438209174052350825 0.00406367611700209075 0.00377030754900031795 0.00350017742828168110 0.00325162039858994945 0.00302310409243555789 0.00281321968709336012 0.00262067322154502236 0.00244427762100207779 0.00228294538000217706 0.00213568185874812855 0.00200157915170584566 0.00187981049057150962 0.00176962514692236006 0.00167034380330610688 0.00158135436426574266 0.00150210805998778063 0.00143211634934914400 0.00137094780787383463 0.00131822531695746648 0.00127362382649987005 0.00123686835237557524 0.00120773228225568019 0.00118603597924815674 0.00117164567494332239 0.00116447264494834446 0.00116447266207964084 0.00117164572374928166 0.00118603605193334793 0.00120773236584215127 0.00123686842877113179 0.00127362387268792343 0.00131822530564151830 0.00137094770865153759 0.00143211613083393807 0.00150210769314405856 0.00158135391858633956 0.00167034333865112572 0.00176962463870056208 0.00187980991468550407 0.00200157848755377898 0.00213568109114881111 0.00228294450024257856 0.00244427662725699157 0.00262067211899696950 0.00281321848785098805 0.00302310281534212688 0.00325161906905846454 0.00350017607813168929 0.00377030621629970142 0.00406367484576064530 0.00438209058003680152 0.00472751642878133094 0.00510208189281990965 0.00550809608369950965 0.00594806194803884636 0.00642469165855469315 0.00694092335399409954 0.00749993927972203434 0.00810518527358028429 0.00876039201564871028 0.00946959798174606959 0.01023717428182635558 0.01106785153318079473 0.01196674892988303096 0.01293940568225848686 0.01399181501367641189 0.01513046091564385076 0.01636235787699558131 0.01769509381861655850 0.01913687648104733796 0.02069658352921610600 0.02238381665580546631 0.02420895998180683240 0.02618324307047281696 0.02831880888749273295 0.03062878705190907880 0.03312737274129229359 0.03582991169097049511 0.03875299148868416310 0.04191453975470660342 0.04533392947587422395 0.04903209187954005177 0.05303163718212156041 0.05735698350024909242 0.06203449414305173271 0.06709262340476529474 0.07256207083832955096 0.07847594380310185525 0.08486992782810898195 0.09178246399977496583 0.09925493214825553689 0.10733183804078394452 0.11606100206131952923 0.12549374592106976589 0.13568507275180444194 0.14669383444699513053 0.15858287806714999046 0.17141916102583310000 0.18527382150239191105 0.20022218689061399566 0.21634369862162938780 0.23372172608184749176 0.25244323568383797429 0.27259827323386554010 0.29427920854959155328 0.31757968090643462489 0.34259317264390742874 0.36941112682006393975 0.39812051439116757923 0.42880074904685261394 0.46151984668533430067 0.49632973611724917617 0.53326065412548639966 0.57231460925436850040 0.61345798339374268959 0.65661346644629003944 0.70165169150906314677 0.74838315152507661754 0.79655121427223862796 0.84582726886677173095 0.89580916834638868451 0.94602409361569828050 0.99593667099787952512 1.04496258572847233737 1.09248709151497136460 1.13788688542914884216 1.18055306110296887034 1.21991254305806884339 1.25544568760532126994 1.28669854170826214457 1.31328932324010905219 1.33490970923712870544 1.35132225601863753539 1.36235563036455564756 1.36651007019160619649 
1.35073665785725882671 1.34671277956121882013 1.33602986957983560501 1.32014904361992035930 1.29924616466297049300 1.27356057824972612735 1.24339707635736762548 1.20912590632454297612 1.17117970603476728719 1.13004654917482683096 1.08625881923710920773 1.04037831818110104720 0.99297870523258113806 0.94462687289353031161 0.89586505933216820097 0.84719532763888993898 0.79906758623065399227 0.75187172824972892116 0.70593388713392379863 0.66151635327888047566 0.61882042202523879215 0.57799134136440777354 0.53912455594300356942 0.50227256022976063399 0.46745182234813387190 0.43464939617641196179 0.40382897752685220638 0.37493627249257421852 0.34790363004589153206 0.32265394913562728263 0.29910390736665792843 0.27716657885585860299 0.25675351766458298641 0.23777638415040991404 0.22014818763026577919 0.20378421206785124475 0.18860268358678933254 0.17452523044590328993 0.16147717829114283106 0.14938771635015135608 0.13818996368934283181 0.12782096068711057413 0.11822160190887331943 0.10933652969804641408 0.10111399777718688142 0.09350571552899311634 0.08646668019297032437 0.07995500268316191317 0.07393173136060360306 0.06836067700337955522 0.06320824135504277130 0.05844325095506031076 0.05403679742706612998 0.04996208499158494298 0.04619428565591832125 0.04271040229545830513 0.03948913966111411433 0.03651078321517675640 0.03375708560222623333 0.03121116049414050797 0.02885738342512708665 0.02668129954672582294 0.02466953785400294308 0.02280973086210891232 0.02109044047291841473 0.01950108901510594350 0.01803189526346837823 0.01667381511085253010 0.01541848658056066412 0.01425817888284108825 0.01318574523513471597 0.01219457918192889956 0.01127857416610034136 0.01043208611904655747 0.00964989885229639022 0.00892719204789171883 0.00825951165816851685 0.00764274253916119584 0.00707308315411103727 0.00654702219487823117 0.00606131724348929479 0.00561297388045667311 0.00519922847451725900 0.00481753046296273801 0.00446552680195999585 0.00414104747261778705 0.00384209211254038507 0.00356681769118627479 0.00331352715349897409 0.00308065896230225178 0.00286677747506125513 0.00267056409605337386 0.00249080914947241716 0.00232640442336284892 0.00217633633862734932 0.00203967970107798990 0.00191559199792190604 0.00180330820370944167 0.00170213606368374570 0.00161145182557824451 0.00153069628064954333 0.00145937160603404337 0.00139703812761848845 0.00134331154583833268 0.00129786062199044316 0.00126040513696024092 0.00123071416440634351 0.00120860464772554188 0.00119394027197183838 0.00118663062374013695 0.00118663063399027102 0.00119394030029251752 0.00120860468689421019 0.00123071420255749242 0.00126040515781855600 0.00129786060538872317 0.00134331146856514483 0.00139703796477708142 0.00145937133302742605 0.00153069587580181160 0.00161145134466721129 0.00170213555585496668 0.00180330765128300374 0.00191559138302044296 0.00203967900806067970 0.00217633555587681826 0.00232640354446089770 0.00249080817391111875 0.00267056302952317637 0.00286677632958753925 0.00308065775617039073 0.00331352591100952942 0.00356681644242684559 0.00384209089295761697 0.00414104632226297564 0.00446552576445491400 0.00481752958371939322 0.00519922779810499947 0.00561297344688016508 0.00606131708322420193 0.00654702246423979894 0.00707308358025349193 0.00764274315482538213 0.00825951249390999287 0.00892719312887702010 0.00964990019589495596 0.01043208773337189754 0.01127857604920401435 0.01219458132142081652 0.01318574760826141112 0.01425818145668555914 0.01541848931229217179 0.01667381794819122742 0.01803189814525318901 0.01950109187196569227 0.02109044322837427821 0.02280973343425474198 0.02466954015805655764 0.02668130149874936574 0.02885738494695506973 0.03121116166535886638 0.03375708641479790995 0.03651078359343751245 0.03948913952290467044 0.04271040155652772174 0.04619428423295324215 0.04996208280390823653 0.05403679439719644151 0.05844324700851888377 0.06320823641967399098 0.06836067100828513432 0.07393172423490190770 0.07995499435473896188 0.08646667058721413390 0.09350570456759299542 0.10111398537708760070 0.10933651577052394543 0.11822158635885038347 0.12782094341275529459 0.13818994458187700003 0.14938769513467203831 0.16147715505599735675 0.17452520504237067911 0.18860265585766700092 0.20378418184634428112 0.22014815473889615127 0.23777634840003392114 0.25675347885346366805 0.27716653676880809165 0.29910386177439796107 0.32265389979426961631 0.34790357669664651041 0.37493621486192063585 0.40382891532713516280 0.43464932910703024671 0.46745175009761663620 0.50227248247881828291 0.53912447236882432566 0.57799125164642639607 0.61882032585250246193 0.66151625032833594187 0.70593377727076855876 0.75187161122535706159 0.79906746183700028130 0.84719519571952450754 0.89586491979304960775 0.94462672571279104883 0.99297855046878436003 1.04037815597953464675 1.08625864983347653059 1.13004637289600951000 1.17117952329673746803 1.20912571762747989013 1.24339688227842071200 1.27356037943419919678 1.29924596181432061570 1.32014883748935440977 1.33602966095602271324 1.34671256926026816636 1.35073644692459904348 
1.34031879360900330056 1.33638275013784002532 1.32593518809461463626 1.31041022255123373874 1.28998550848800408453 1.26490032939133412171 1.23545593727879543522 1.20201410945766973271 1.16499312332854931817 1.12486060849191993327 1.08212314770203654746 1.03731299961412948285 0.99097280364262796404 0.94363948601069114197 0.89582872894073961589 0.84802126444622372148 0.80065195079041195925 0.75410217166029580582 0.70869566633270819622 0.66469753521636576465 0.62231591474812020248 0.58170568941010358799 0.54297358540522533410 0.50618404969946184657 0.47136541498571493669 0.43851596963174199750 0.40760966573709978000 0.37860129880173176709 0.35143107337799794898 0.32602852965634809834 0.30231584806493572160 0.28021057576064101191 0.25962783380528930977 0.24048207008332211920 0.22268842336137906202 0.20616376047920770276 0.19082744310710775260 0.17660187395282744838 0.16341286551710298980 0.15118986796335931455 0.13986608639289432876 0.12937851428237667761 0.11966789994618642901 0.11067866742544563152 0.10235880160281429774 0.09465970943795420922 0.08753606536557434481 0.08094564727661568426 0.07484916801356433780 0.06921010611585121097 0.06399453860064685529 0.05917097781126590128 0.05471021377457807588 0.05058516304744853365 0.04677072467522913612 0.04324364361232402310 0.03998238174663271138 0.03696699651463464242 0.03417902698001684669 0.03160138716624850963 0.02921826633215124369 0.02701503600448851294 0.02497816356225590617 0.02309513127575435476 0.02135436147336911006 0.01974514691946538392 0.01825758619207751288 0.01688252373821641505 0.01561149429786246046 0.01443667140183624298 0.01335081966404416676 0.01234725060405672536 0.01141978175152158492 0.01056269879900484376 0.00977072058481853745 0.00903896670197412710 0.00836292754271439343 0.00773843660123563204 0.00716164486977866055 0.00662899717471950034 0.00613721060299206311 0.00568325321451235155 0.00526432688448319475 0.00487784915018774079 0.00452143753172262741 0.00419289485895202318 0.00389019573738047519 0.00361147407043072022 0.00335501156195405770 0.00311922712821988135 0.00290266715476272807 0.00270399653813480079 0.00252199045747469874 0.00235552682535278279 0.00220357937134374460 0.00206521131604020525 0.00193956959631202963 0.00182587960632307755 0.00172344042212113635 0.00163162048042631014 0.00154985357606880758 0.00147763566652803213 0.00141452155071775110 0.00136012211677027928 0.00131410197866332901 0.00127617740906527111 0.00124611459069390307 0.00122372817530247424 0.00120888014149334033 0.00120147894405009392 0.00120147894982214343 0.00120888015652631520 0.00122372819282012824 0.00124611459966672555 0.00127617739456353796 0.00131410192247827240 0.00136012199844492976 0.00141452134887753989 0.00147763536068101775 0.00154985314883752251 0.00163161997893292166 0.00172343988883438826 0.00182587902755770859 0.00193956895802926965 0.00206521060576503324 0.00220357857983355387 0.00235552594784638192 0.00252198949441007070 0.00270399549562039265 0.00290266604481392854 0.00311922596870739532 0.00335501037639407418 0.00361147288761853869 0.00389019459081429986 0.00419289378589537964 0.00452143657180548164 0.00487784834353133245 0.00526432626900552592 0.00568325282246928687 0.00613721045698997075 0.00662899749419332274 0.00716164534796281949 0.00773843726540268673 0.00836292841835062362 0.00903896781002277994 0.00977072193957817525 0.01056270040659890164 0.01141978360885587129 0.01234725269834979766 0.01335082197269410464 0.01443667389248060040 0.01561149692863639249 0.01688252645825394360 0.01825758894222595519 0.01974514963318296790 0.02135436407806889925 0.02309513369477600442 0.02497816571742195180 0.02701503781951830607 0.02921826773677538291 0.03160138822557419236 0.03417902765910862950 0.03696699674507197830 0.03998238145294763513 0.04324364271552971761 0.04677072309550944773 0.05058516070595819869 0.05471021059425207334 0.05917097371697432884 0.06399453351885020513 0.06921009997378768652 0.07484916073823733029 0.08094563879372795867 0.08753605559842392303 0.09465969830632192661 0.10235878902196460238 0.11067865330535386903 0.11966788419082274864 0.12937849678921642393 0.13986606705270612783 0.15118984646098099223 0.16341284197980920911 0.17660184822998026277 0.19082741503954281370 0.20616372989818498862 0.22268839008757868037 0.24048203392595168815 0.25962779456117468513 0.28021053321352351606 0.30231580198493090972 0.32602847979956939284 0.35143101948649668742 0.37860124060385524913 0.40760960294841053209 0.43851590195652490056 0.47136534211928038385 0.50618397133157300161 0.54297350122457288535 0.58170559911000285780 0.62231581803360747074 0.66469743175399575996 0.70869555602031564234 0.75410205426855947408 0.80065182613087260144 0.84802113238130472084 0.89582858939349585548 0.94363933897360863234 0.99097264918494554209 1.03731283788741768248 1.08212297894339526394 1.12486043302467741967 1.16499294156047472626 1.20201392187668476552 1.23545574444667893843 1.26490013193579642348 1.28998530709362713154 1.31041001794994871332 1.32593498105582541235 1.33638254145875268186 1.34031858431197070658 
1.33513932219361475262 1.33124739223172694480 1.32091791010957582131 1.30557115000241918956 1.28538531734641470194 1.26059929354884414643 1.23151223390881359165 1.19848147089878787064 1.16191806932985697287 1.12227961376225038315 1.08006016346501088066 1.03577772893073905003 0.98996002371309010925 0.94312953856587999901 0.89578910597382543912 0.84840905041486003313 0.80141678082453093879 0.75518934126834746934 0.71004907132024230876 0.66626220635965904826 0.62404001238956474662 0.58354191612265515765 0.54488004656832234041 0.50812463817711317482 0.47330981826353868414 0.44043940162778127956 0.40949241698804983436 0.38042818359925512084 0.35319083500801040643 0.32771324804680479481 0.30392037947607253301 0.28173204231647042128 0.26106517171266441224 0.24183563901622018300 0.22395967525270066290 0.20735496338051273568 0.19194145440960652671 0.17764195674117910784 0.16438254186109668709 0.15209280332503671840 0.14070599985946391497 0.13015911010329173081 0.12039281616806341013 0.11135143845473871593 0.10298283177067379945 0.09523825525444840068 0.08807222455473051603 0.08144235304416880261 0.07530918730117019955 0.06963604084580743425 0.06438882912040755357 0.05953590791476504052 0.05504791681258502933 0.05089762874840197959 0.04705980638521234383 0.04351106573200258509 0.04022974719845140434 0.03719579411668894053 0.03439063863698410550 0.03179709481427485385 0.02939925861117730077 0.02718241457680736772 0.02513294911478114457 0.02323826920529681317 0.02148672722532829482 0.01986755099731229990 0.01837077884715321296 0.01698719935205983411 0.01570829547082985833 0.01452619276259725645 0.01343361141512233736 0.01242382181872891955 0.01149060343696439723 0.01062820674063602588 0.00983131798598546602 0.00909502663249184273 0.00841479520949595106 0.00778643145325830233 0.00720606254904998522 0.00667011132414120633 0.00617527455710825679 0.00571850149010399988 0.00529697669870876631 0.00490810172157574165 0.00454947931580740317 0.00421889869410718710 0.00391432190756879628 0.00363387129121206520 0.00337581789565666313 0.00313857083383051183 0.00292066747761832168 0.00272076444425839448 0.00253762931698209293 0.00237013304921318557 0.00221724300534131835 0.00207801659545370221 0.00195159546496959102 0.00183720020312638788 0.00173412553807983372 0.00164173598901318218 0.00155946184140412503 0.00148679593328315818 0.00142329029194088186 0.00136855339185504299 0.00132224776683065315 0.00128408792996026477 0.00125383861399153140 0.00123131332130377302 0.00121637317463063610 0.00120892606112477097 0.00120892606470857089 0.00121637318316880627 0.00123131332823822603 0.00125383860871575159 0.00128408789827394454 0.00132224769154587474 0.00136855325386542326 0.00142329007158548126 0.00148679561200681931 0.00155946140377982018 0.00164173547801969855 0.00173412499297587175 0.00183719961208750338 0.00195159481575557514 0.00207801587713662972 0.00221724220988095411 0.00237013217266435205 0.00253762836025905880 0.00272076341372440300 0.00292066638531873757 0.00313856969742787317 0.00337581673824915995 0.00363387014088556448 0.00391432079678066813 0.00421889765868210809 0.00454947839337027649 0.00490810094960159038 0.00529697611187651685 0.00571850111702576491 0.00617527441676230665 0.00667011166757201790 0.00720606305199600339 0.00778643214047525234 0.00841479610405038159 0.00909502775329695812 0.00983131934581105149 0.01062820834456634778 0.01149060528127576752 0.01242382389042173685 0.01343361369166629071 0.01452619521189135732 0.01570829805152051950 0.01698720201399717133 0.01837078153221538557 0.01986755364045633687 0.02148672975596566115 0.02323827154935675932 0.02513295119730862837 0.02718241632515050465 0.02939925995864423741 0.03179709581905992843 0.03439063925097296526 0.03719579427477248679 0.04022974682829583148 0.04351106475714405786 0.04705980472759996314 0.05089762633014971449 0.05504791355688265497 0.05953590374626449577 0.06438882396495648752 0.06963603462975809233 0.07530917995052677227 0.08144234448355824885 0.08807221470641168892 0.09523824403728786692 0.10298281909913165055 0.11135142423811750234 0.12039280030984367276 0.13015909250059576330 0.14070598040275114626 0.15209278167881690180 0.16438251817226412488 0.17764193085818502649 0.19194142617234066783 0.20735493261927084863 0.22395964178728522409 0.24183560265500780861 0.26106513225177818693 0.28173199953916872040 0.30392033315221944623 0.32771319793256703523 0.35319078084590893596 0.38042812511863144387 0.40949235390612515051 0.44043933365136012092 0.47330974509142531570 0.50812455950363044632 0.54487996208787636832 0.58354182553541578127 0.62403991540839154339 0.66626210264578678011 0.71004896078794066394 0.75518922369770424829 0.80141665603662426420 0.84840891828130926555 0.89578896642600547295 0.94312939160319964049 0.98995986940998315085 1.03577756744180193849 1.08005999502800831280 1.12227943869883084460 1.16191788804380102818 1.19848128387210128842 1.23151204169582095815 1.26059909676868531214 1.28538511667443478004 1.30557094616098767759 1.32091770385858175985 1.33124718435893107937 1.33513911370974924786 


==> PICTURE/het/slice/0.5/P-flux2-x.txt <==
0.00104611497172113488 0.00312892935162789598 0.00518364161594675465 0.00719199842122097976 0.00913646627094255592 0.01100051343044361474 0.01276888257349506617 0.01442784759193349586 0.01596544619008488652 0.01737167870295985850 0.01863866335723773915 0.01976073912308029534 0.02073450939276577643 0.02155882278131349139 0.02223469102926811658 0.02276514785735761492 0.02315505620647195784 0.02341087419397869240 0.02354039203912750011 0.02355245302864794610 0.02345667131175011022 0.02326315824431324231 0.02298226678052461835 0.02262436166851067298 0.02219962025731492261 0.02171786668216935112 0.02118844002336306431 0.02062009533992714694 0.02002093518706837827 0.01939836834885300121 0.01875909201560332917 0.01810909345171696216 0.01745366726405350732 0.01679744462677712491 0.01614443118077346639 0.01549805075388377418 0.01486119249818562693 0.01423625948229645388 0.01362521718935916226 0.01302964074066714772 0.01245075999686040547 0.01188950187793302860 0.01134652972039074115 0.01082227921866074638 0.01031699110415118525 0.00983074052377741481 0.00936346325554504588 0.00891497893478421233 0.00848501149629088403 0.00807320705515035542 0.00767914945523306969 0.00730237371259434553 0.00694237757324911442 0.00659863139356842154 0.00627058653702272650 0.00595768246626882103 0.00565935269315698264 0.00537502973390724392 0.00510414920126933680 0.00484615315125225266 0.00460049280148977502 0.00436663063808184759 0.00414404216944497250 0.00393221717250868963 0.00373066065167515504 0.00353889350403369107 0.00335645294581299325 0.00318289273981919862 0.00301778325780599488 0.00286071140709331928 0.00271128044624147080 0.00256910971121682152 0.00243383426978827089 0.00230510451978860331 0.00218258574397056648 0.00206595763223571538 0.00195491378054191145 0.00184916117375033551 0.00174841965900007779 0.00165242141460630876 0.00156091040810713011 0.00147364191412258094 0.00139038191677265388 0.00131090664973854132 0.00123500207707794019 0.00116246339971315393 0.00109309457366979501 0.00102670784100533652 0.00096312327336089965 0.00090216832875578135 0.00084367742133828472 0.00078749150404622270 0.00073345766393062561 0.00068142872973631086 0.00063126289146619996 0.00058282333129655584 0.00053597786534353986 0.00049059859570155240 0.00044656157239364447 0.00040374646408158910 0.00036203623778874316 0.00032131684469804966 0.00028147691615520998 0.00024240746325565610 0.00020400158343258923 0.00016615417204768335 0.00012876163827835185 0.00009172162486859037 0.00005493273075085625 0.00001829423617927262 -0.00001829417046850246 -0.00005493266486356063 -0.00009172155863490516 -0.00012876157150509826 -0.00016615410454834389 -0.00020400151503396913 -0.00024240739376124587 -0.00028147684536850015 -0.00032131677238922407 -0.00036203616375463099 -0.00040374638702989074 -0.00044656149358002217 -0.00049059851487287531 -0.00053597778220004777 -0.00058282324559510990 -0.00063126280288039460 -0.00068142863796305519 -0.00073345756865683676 -0.00078749140493217240 -0.00084367731802426071 -0.00090216822088873272 -0.00096312316056113012 -0.00102670772289314982 -0.00109309444980887349 -0.00116246326966051861 -0.00123500194039727340 -0.00131090650591692004 -0.00139038176529715507 -0.00147364175443032153 -0.00156091023958859765 -0.00165242121939912501 -0.00174841944874493116 -0.00184916094772780149 -0.00195491353796595213 -0.00206595737228698617 -0.00218258546576644008 -0.00230510422241980706 -0.00243383395225893473 -0.00256910937253107541 -0.00271128008531018594 -0.00286071102277074552 -0.00301778284890974469 -0.00318289230508028709 -0.00335645248389249140 -0.00353889301352938723 -0.00373066013112488548 -0.00393221662035370123 -0.00414404158405989875 -0.00436663001774140191 -0.00460049214441538012 -0.00484615246500119667 -0.00510414847069706745 -0.00537502895695540772 -0.00565935186766397536 -0.00595768158997311836 -0.00627058560761617478 -0.00659863040866959238 -0.00694237653036999802 -0.00730237260916033470 -0.00767914828861293586 -0.00807320582259629660 -0.00848501019499847686 -0.00891497756186909740 -0.00936346180804625838 -0.00983073899868069923 -0.01031698949842230206 -0.01082227752922881869 -0.01134652794420820676 -0.01188950001195232531 -0.01245075803814388316 -0.01302963870328688323 -0.01362521505862690496 -0.01423625725579080736 -0.01486119017370834960 -0.01549804832956636069 -0.01614442865513376901 -0.01679744199878263622 -0.01745366453320462696 -0.01810909061811694087 -0.01875908908009815690 -0.01939836531308136713 -0.02002093205360822026 -0.02062009211239224094 -0.02118843670651626709 -0.02171786328199254434 -0.02219961678116555426 -0.02262435812517171740 -0.02298226318029450432 -0.02326315459901251437 -0.02345666763485132478 -0.02355244931929845187 -0.02354038833612959181 -0.02341087051528301100 -0.02315505257146299734 -0.02276514428660225686 -0.02223468754434243522 -0.02155881940455461887 -0.02073450614701044525 -0.01976073603131678347 -0.01863866044235273911 -0.01737167598726219175 -0.01596544369504071526 -0.01442784533783908474 -0.01276888057906128138 -0.01100051171257027116 -0.00913646484439450957 -0.00719199729842329161 -0.00518364080676819716 -0.00312892886322545249 -0.00104611480844413879 
0.00157388023936944066 0.00470744508522913385 0.00779864015345577144 0.01081994210961445546 0.01374490975151743122 0.01654860915389688714 0.01920802592254244878 0.02170245459806374733 0.02401385232773223244 0.02612714198374166408 0.02803044948009758564 0.02971526143265901254 0.03117649252972753970 0.03241245674225678997 0.03342474225385139164 0.03421799602552400010 0.03479962949049841825 0.03517946136209371133 0.03536931648652208438 0.03538260088730149633 0.03523387264924959794 0.03493842656463908014 0.03451190699495954028 0.03396996065238355733 0.03332793646797393983 0.03260063656508771501 0.03180211904737606510 0.03094555074459215405 0.03004310612326421825 0.02910590727076667328 0.02814399913870668790 0.02716635398943734181 0.02618089912088339410 0.02519456234452932542 0.02421333026158989377 0.02324231504523988079 0.02228582612737395330 0.02134744386197873212 0.02043009286191943552 0.01953611326402038273 0.01866732867519371730 0.01782510983620033684 0.01701043375273325609 0.01622393763440088676 0.01546596788917553589 0.01473662412961207480 0.01403579840960511582 0.01336320996104922720 0.01271843574574993418 0.01210093716209059700 0.01151008325420033174 0.01094517076722811844 0.01040544138005472519 0.00989009642877514139 0.00939830941263819497 0.00892923655059552068 0.00848202563282440813 0.00805582338755161942 0.00764978156057694036 0.00726306188328251778 0.00689484010436447470 0.00654430910973391455 0.00621068151836046134 0.00589319152073164432 0.00559109629092002791 0.00530367696133349220 0.00503023924261269961 0.00477011374773850250 0.00452265607105539758 0.00428724666567958934 0.00406329055644194526 0.00385021692001719096 0.00364747855895464212 0.00345455129259542026 0.00327093328391758753 0.00309614431836635617 0.00292972504836508385 0.00277123621458819080 0.00262025785333519501 0.00247638849772968683 0.00233924436320420703 0.00220845862287655237 0.00208368051002771892 0.00196457462743437894 0.00185082016799897886 0.00174211017390235590 0.00163815081383189565 0.00153866067898467129 0.00144337009850503684 0.00135202047452320784 0.00126436363693138709 0.00118016121748443226 0.00109918404292530525 0.00102121154663237235 0.00094603119815905856 0.00087343794985317302 0.00080323369984314219 0.00073522677040527284 0.00066923140110253243 0.00060506725527598171 0.00054255893994881177 0.00048153553477980893 0.00042183013644780942 0.00036327940836189399 0.00030572314094312603 0.00024900381925374582 0.00019296619725772679 0.00013745687766353321 0.00008232389634321713 0.00002741631028868596 -0.00002741621182911214 -0.00008232379761385911 -0.00013745677839960280 -0.00019296609718277846 -0.00024900371809799537 -0.00030572303842846260 -0.00036327930420354537 -0.00042183003033935407 -0.00048153542640316793 -0.00054255882900422492 -0.00060506713982666493 -0.00066923128299534174 -0.00073522664926717329 -0.00080323357525280414 -0.00087343782141424686 -0.00094603106541857329 -0.00102121140913569164 -0.00109918390018948209 -0.00118016106900487028 -0.00126436348218017525 -0.00135202031294412439 -0.00144336992953186805 -0.00153866050202955407 -0.00163815062825700686 -0.00174210997904822307 -0.00185081996318614550 -0.00196457441193842453 -0.00208368028306760156 -0.00220845838361793945 -0.00233924411075447924 -0.00247638820525697412 -0.00262025753830552599 -0.00277123587591743270 -0.00292972468489416382 -0.00309614392885293466 -0.00327093286706769959 -0.00345455084702184223 -0.00364747808319354494 -0.00385021641253813218 -0.00406329001563288106 -0.00428724608982022914 -0.00452265545835217608 -0.00477011309630293034 -0.00503023855043804868 -0.00530367622631644497 -0.00559109551085068546 -0.00589319069329019563 -0.00621068064110885665 -0.00654430818011086934 -0.00689483911968713503 -0.00726306085491179587 -0.00764978046576270110 -0.00805582222318135255 -0.00848202439566569932 -0.00892923523728772484 -0.00939830801972574292 -0.00989009495267090255 -0.01040543981702335419 -0.01094516911343434984 -0.01151008150566068533 -0.01210093531469336181 -0.01271843379527015649 -0.01336320790315037588 -0.01403579623984740898 -0.01473662184347579451 -0.01546596548208933886 -0.01622393510175512699 -0.01701043108994160225 -0.01782510703870143765 -0.01866732573854612554 -0.01953611020926226960 -0.02043008966702675178 -0.02134744052327608443 -0.02228582264157730197 -0.02324231140949983843 -0.02421332647364993207 -0.02519455840279571923 -0.02618089502455844819 -0.02716634973864928693 -0.02814399473465123425 -0.02910590271585355993 -0.03004310142129373862 -0.03094554590093001600 -0.03180211406909494443 -0.03260063146114045018 -0.03332793124932675877 -0.03396995533219926422 -0.03451190158864747559 -0.03493842108995337536 -0.03523386712637244234 -0.03538259531502052635 -0.03536931092302575408 -0.03517945583439041624 -0.03479962402771152874 -0.03421799065859959521 -0.03342473701528597685 -0.03241245166569844960 -0.03117648764959290997 -0.02971525678361952583 -0.02803044509659902150 -0.02612713789945875220 -0.02401384857505073356 -0.02170245120755087687 -0.01920802292245019083 -0.01654860656969694976 -0.01374490760548491286 -0.01081994042047791649 -0.00779863893609622494 -0.00470744435045761939 -0.00157387999371989828 
0.00263889862579413936 0.00789279527229069799 0.01307535261098946577 0.01814021932288079064 0.02304285460710042699 0.02774124422632584519 0.03219659865147828093 0.03637401634601356015 0.04024308963409772844 0.04377842677568022367 0.04696006282541076438 0.04977373415928076916 0.05221099724762479077 0.05426918079477816015 0.05595117073299737953 0.05726503842905072972 0.05822353247112665997 0.05884346237433168980 0.05914500767715602514 0.05915098787246497736 0.05888612750815092056 0.05837634749216391583 0.05764810737256320650 0.05672781831235873540 0.05564133852574704164 0.05441355740392284090 0.05306806886813952850 0.05162693013777142070 0.05011049888416052589 0.04853733964665596368 0.04692418928687103197 0.04528597097231412683 0.04363584651754681687 0.04198529768225212067 0.04034422806622361968 0.03872107841508709569 0.03712294935321436284 0.03555572671745665936 0.03402420572701236878 0.03253221116503501875 0.03108271157914566096 0.02967792597789453701 0.02831942268014309150 0.02700820928637437390 0.02574481424061358936 0.02452935995778893208 0.02336162791998996902 0.02224111622146307532 0.02116709011170114785 0.02013862612083028303 0.01915465035988939135 0.01821397157836690539 0.01731530953757776103 0.01645731922563675731 0.01563861140269073857 0.01485776992379839179 0.01411336624658199312 0.01340397148986816056 0.01272816637083562519 0.01208454931223013062 0.01147174300958120341 0.01088839949714648370 0.01033320435826379224 0.00980487968739507387 0.00930218635577406694 0.00882392555978439574 0.00836893978848562980 0.00793611330739629750 0.00752437224189717035 0.00713268433165437088 0.00676005841698024135 0.00640554370907708837 0.00606822888831182183 0.00574724106764512577 0.00544174465273994379 0.00515094012507488763 0.00487406277025148604 0.00461038136978730861 0.00435919687154284752 0.00411984105139207024 0.00389167515008614906 0.00367408866119967037 0.00346649783141361745 0.00326834450686819267 0.00307909483211021850 0.00289823801391531077 0.00272528511561231923 0.00255976788311573777 0.00240123760380517304 0.00224926399826186341 0.00210343414507541127 0.00196335143808790136 0.00182863457562243426 0.00169891658058363149 0.00157384385043091157 0.00145307523579885078 0.00133628114641903828 0.00122314268286127792 0.00111335079254537561 0.00100660544856800982 0.00090261485046871925 0.00080109464034028299 0.00070176714458525247 0.00060436062445545780 0.00050860854444390036 0.00041424885277696610 0.00032102327296446020 0.00022867660462888573 0.00013695603203522921 0.00004561043854267588 -0.00004561027474536683 -0.00013695586778661450 -0.00022867643948099037 -0.00032102310647763588 -0.00041424868448658447 -0.00050860837388366775 -0.00060436045116241122 -0.00070176696805479555 -0.00080109446006781937 -0.00090261466590801920 -0.00100660525653828437 -0.00111335059611417098 -0.00122314248138410964 -0.00133628093922644187 -0.00145307502218972040 -0.00157384362969081870 -0.00169891635194652224 -0.00182863433827729072 -0.00196335119119372958 -0.00210343388776124129 -0.00224926372961009591 -0.00240123732285824065 -0.00255976758887443978 -0.00272528480703748688 -0.00289823768991448460 -0.00307909449153764836 -0.00326834414854149102 -0.00346649745403715404 -0.00367408826341453221 -0.00389167473039353506 -0.00411984056505110274 -0.00435919634769188491 -0.00461038080660780558 -0.00487406216581165452 -0.00515093947731137813 -0.00544174395949614809 -0.00574724032662288220 -0.00606822809707807664 -0.00640554286507555304 -0.00676005751752140061 -0.00713268337389549867 -0.00752437122283067250 -0.00793611222386803039 -0.00836893863718157771 -0.00882392433719403346 -0.00930218505821700514 -0.00980487831101772844 -0.01033320289899941624 -0.01088839795075180472 -0.01147174137155149154 -0.01208454760162680497 -0.01272816454962411026 -0.01340396955282763258 -0.01411336418833508688 -0.01485776773877622858 -0.01563860908514458359 -0.01645731676958639422 -0.01731530693681149202 -0.01821396882647818849 -0.01915464745021688842 -0.02013862304653613045 -0.02116708686572099651 -0.02224111279654272799 -0.02336162430872368301 -0.02452935615261941926 -0.02574481023389030288 -0.02700820507039514151 -0.02831941824719075296 -0.02967792132034685615 -0.03108270668949864035 -0.03253220607817242094 -0.03402420040626852327 -0.03555572115659322296 -0.03712294354666079155 -0.03872107235800559266 -0.04034422175473395544 -0.04198529111357152122 -0.04363583969018647313 -0.04528596388633066017 -0.04692418194407133036 -0.04853733205089860725 -0.05011049104159059908 -0.05162692205713526050 -0.05306806056104118596 -0.05441354888511551469 -0.05564132981338287820 -0.05672780942823529848 -0.05764809834227668794 -0.05837633834529565302 -0.05888611827829737244 -0.05915097855778761460 -0.05914499837463726983 -0.05884345312918287663 -0.05822352333212627018 -0.05726502944809808149 -0.05595116196466715097 -0.05426917229563260614 -0.05221098907554427848 -0.04977372637262861277 -0.04696005548214227110 -0.04377841993255499053 -0.04024308334567960888 -0.03637401066378470604 -0.03219659362301938166 -0.02774123989456589445 -0.02304285100956524057 -0.01814021649111971501 -0.01307535057006495305 -0.00789279404040079541 -0.00263889821391949039 
0.00372781761724061411 0.01114948476720001302 0.01846975569531394967 0.02562272796381548368 0.03254504512768430224 0.03917691449283777771 0.04546310811101128557 0.05135392250042447593 0.05680606308697488949 0.06178341265944742311 0.06625764088651786565 0.07020861513145515431 0.07362458150669937140 0.07650209845621036564 0.07884572145430257528 0.08066745448653156458 0.08198599959067243148 0.08282584798696701611 0.08321626397532533304 0.08319021537281034995 0.08278330205028994193 0.08203272852329579479 0.08097635669072400511 0.07965186669872448277 0.07809604191871266643 0.07634418565669709444 0.07442966888346114196 0.07238360205420346638 0.07023461962896382360 0.06800876314485226892 0.06572944738983399482 0.06341749409543129268 0.06109121829476094057 0.05876655380071205137 0.05645720590597202992 0.05417482119564720477 0.05192916615296305771 0.04972830792760452034 0.04757879216366167618 0.04548581411717322887 0.04345338046022662049 0.04148445981608572808 0.03958112170352023895 0.03774466259031661330 0.03597571982910552357 0.03427437354092344179 0.03264023709108609950 0.03107253689310196521 0.02957018235878461354 0.02813182684966997193 0.02675592048615338392 0.02544075564880565743 0.02418450596623933357 0.02298525953352337226 0.02184104704868294888 0.02074986549529533875 0.01970969793985033469 0.01871852995448675117 0.01777436312069058388 0.01687522601806490385 0.01601918310093930486 0.01520434151101701659 0.01442885673011318204 0.01369093651478414664 0.01298884388499343956 0.01232089913354772470 0.01168548104413913435 0.01108102745144723400 0.01050603525749260747 0.00995906000209711983 0.00943871507074756089 0.00894367061100242999 0.00847265221757709242 0.00802443943695330120 0.00759786413431551289 0.00719180875891511917 0.00680520453778532541 0.00643702962277004076 0.00608630721164682420 0.00575210366000722395 0.00543352656114604038 0.00512972304040903992 0.00483987764753557315 0.00456321073650123310 0.00429897663962841570 0.00404646193404634147 0.00380498375156634872 0.00357388813408410222 0.00335254843535803815 0.00314036376967363751 0.00293675750701383187 0.00274117581416266631 0.00255308624090955227 0.00237197634965879978 0.00219735238717211345 0.00202873799648228825 0.00186567296718620490 0.00170771202206543293 0.00155442363765967428 0.00140538889687791269 0.00126020037236496130 0.00111846103150070597 0.00097978317706748363 0.00084378740041413103 0.00071010155958339816 0.00057835977445241937 0.00044820143717427818 0.00031927023582900560 0.00019121318863613013 0.00006367968662379653 -0.00006367945791008189 -0.00019121295930457638 -0.00031927000525511229 -0.00044820120473854086 -0.00057835953949869623 -0.00071010132147553140 -0.00084378715849264818 -0.00097978293066958155 -0.00111846077989863346 -0.00126020011478267246 -0.00140538862888228699 -0.00155442336355060551 -0.00170771174094030975 -0.00186567267809745196 -0.00202873769846068086 -0.00219735207921178954 -0.00237197603068228791 -0.00255308590977942895 -0.00274117546971486270 -0.00293675714802432708 -0.00314036339487011595 -0.00335254804339657486 -0.00357388772357580820 -0.00380498332107903625 -0.00404646148204623746 -0.00429897616452845632 -0.00456321023663941450 -0.00483987712115663271 -0.00512972248559784294 -0.00543352597583590669 -0.00575210298151496158 -0.00608630648081809333 -0.00643702883704355688 -0.00680520369443493589 -0.00719180785509809795 -0.00759786316698263242 -0.00802443840290711918 -0.00847265111341699573 -0.00894366943316127205 -0.00943871381546168564 -0.00995905866539636975 -0.01050603383520198886 -0.01108102593914361833 -0.01168547943719289162 -0.01232089742706776736 -0.01298884207383554923 -0.01369093459355097409 -0.01442885469314258984 -0.01520433935232212708 -0.01601918081426012552 -0.01687522363031324080 -0.01777436057829429039 -0.01871852725017664199 -0.01970969506609743238 -0.02074986244435084171 -0.02184104381249496463 -0.02298525610372692540 -0.02418450233414970452 -0.02544075180543003967 -0.02675591642218089206 -0.02813182255549995237 -0.02957017782452331378 -0.03107253210856086856 -0.03264023204587018778 -0.03427436822438789665 -0.03597571423047229988 -0.03774465669872939522 -0.03958111550809273460 -0.04148445330599159764 -0.04345337362483103760 -0.04548580700494242457 -0.04757878472328502806 -0.04972830015019746863 -0.05192915803047370993 -0.05417481272112445456 -0.05645719707372875984 -0.05876654460656327572 -0.06109120873630358162 -0.06341748417239723157 -0.06572943710440315446 -0.06800875250205895561 -0.07023460863703645529 -0.07238359072496591828 -0.07442965723280570156 -0.07634417370489587906 -0.07809602969087059421 -0.07965185422507070623 -0.08097634400693831669 -0.08203271567066017234 -0.08278328907584675544 -0.08319020227436468851 -0.08321625088855533203 -0.08282583497559170560 -0.08198598672351259387 -0.08066744183699764426 -0.07884570909963778407 -0.07650208647662470884 -0.07362456998432048705 -0.07020860414918589365 -0.06625763052677480225 -0.06178340300293849729 -0.05680605421132300936 -0.05135391447888854044 -0.04546310101127715164 -0.03917690837598367115 -0.03254504004709377063 -0.02562272396437012545 -0.01846975281264526259 -0.01114948302716179535 -0.00372781703547696644 
0.00485070469321557951 0.01450757048398143567 0.02403145743925416689 0.03333589170938955348 0.04233768344696353658 0.05095826050632967785 0.05912499679925131701 0.06677250245774812853 0.07384382755395324516 0.08029151988860672162 0.08607847292971149145 0.09117850397336257906 0.09557661519154048158 0.09926891006907800907 0.10226216214149097539 0.10457305847211717520 0.10622716341805782392 0.10725766600756192481 0.10770398486434795693 0.10761030753114741998 0.10702413684103739833 0.10599490786003196163 0.10457272416835583506 0.10280724987305922546 0.10074677679368870820 0.09843747442067174447 0.09592281895482113185 0.09324318956658417257 0.09043561443265901723 0.08753364591396861627 0.08456734303211810300 0.08156333972481943917 0.07854497876537358536 0.07553249331989642101 0.07254322056129858254 0.06959183430852000640 0.06669058613533618285 0.06384954667636333348 0.06107684088284326407 0.05837887271770592079 0.05576053627516452948 0.05322541112272816122 0.05077594172757549096 0.04841359954222634876 0.04613902894454846582 0.04395217728570322002 0.04185241001035233666 0.03983861190105075778 0.03790927558068202252 0.03606257843291493792 0.03429644908623519228 0.03260862456446633750 0.03099669914507052759 0.02945816589354777193 0.02799045176321235395 0.02659094706883302628 0.02525703006301727171 0.02398608726751794151 0.02277553013936173265 0.02162280858465259747 0.02052542183185068758 0.01948092671589574110 0.01848694453641108737 0.01754116575660158439 0.01664135353585782795 0.01578534604526726781 0.01497105780306928757 0.01419648019674757400 0.01345968133455222038 0.01275880534851059345 0.01209207125289712970 0.01145777144658799429 0.01085426993404747797 0.01028000032827214305 0.00973346368864702605 0.00921322623849141209 0.00871791699916135698 0.00824622537185404347 0.00779689869226718457 0.00736873977902674504 0.00696060444549728707 0.00657139929177485982 0.00620007898183838613 0.00584564415192945219 0.00550713905584587771 0.00518364933106529868 0.00487429982252596261 0.00457825246626963889 0.00429470423387923184 0.00402288513809079262 0.00376205629910697503 0.00351150807062938775 0.00327055822419097808 0.00303855018999321658 0.00281485135211978488 0.00259885139572535451 0.00238996070376806813 0.00218760880053792128 0.00199124283914664524 0.00180032613012137688 0.00161433670974653332 0.00143276593627339466 0.00125511713178316775 0.00108090424050688583 0.00090965051901314986 0.00074088724826504304 0.00057415246547787291 0.00040898971286673635 0.00024494680006648117 0.00008157457722646200 -0.00008157428422084223 -0.00024494650626483150 -0.00040898941748301887 -0.00057415216771106170 -0.00074088694730578553 -0.00090965021404210145 -0.00108090393068138724 -0.00125511681623391436 -0.00143276561407612579 -0.00161433637995200829 -0.00180032578700750623 -0.00199124248824567029 -0.00218760844070742255 -0.00238996033379901274 -0.00259885101434875754 -0.00281485095802169738 -0.00303854978179973756 -0.00327055780045659716 -0.00351150762986029985 -0.00376205583973443503 -0.00402288465847111532 -0.00429470373229545732 -0.00457825194095151655 -0.00487429927163496313 -0.00518364875266630332 -0.00550713844791717033 -0.00584564351235272728 -0.00620007830837210339 -0.00657139858198929616 -0.00696060369682283131 -0.00736873891078293486 -0.00779689775699698995 -0.00824622436629007804 -0.00871791591981141423 -0.00921322508167177201 -0.00973346245045747516 -0.01027999900459097837 -0.01085426852053483771 -0.01145776993867086979 -0.01209206964575437748 -0.01275880363705461651 -0.01345967951342563751 -0.01419647826030490112 -0.01497105574537027639 -0.01578534386005525647 -0.01664135121652643434 -0.01754116329622468218 -0.01848694192768784994 -0.01948092395115064157 -0.02052541890307679751 -0.02162280552682194212 -0.02277552688305484185 -0.02398608380345557123 -0.02525702638157212299 -0.02659094316005139458 -0.02799044761676250381 -0.02945816149867996891 -0.03099669449063036097 -0.03260861963890471227 -0.03429644387757835311 -0.03606257292877945719 -0.03790926976830644168 -0.03983860576731224068 -0.04185240354180830291 -0.04395217046859967169 -0.04613902176491158080 -0.04841359198595074353 -0.05077593378048250727 -0.05322540277068910086 -0.05576052750430549043 -0.05837886358968424894 -0.06107683133171337708 -0.06384953669042792157 -0.06669057570393377432 -0.06959182342230141316 -0.07254320921250001497 -0.07553248150265090555 -0.07854496647607400739 -0.08156332696254653403 -0.08456732979906345093 -0.08753363221592924681 -0.09043560027952701752 -0.09324317497289125178 -0.09592280394031149626 -0.09843745901080502847 -0.10074676102014623602 -0.10280723377424361153 -0.10457270778975569225 -0.10599489125454331084 -0.10702412006915851261 -0.10761029059073834446 -0.10770396792960601484 -0.10725764916111268921 -0.10622714674933725343 -0.10457304207674295027 -0.10226214612026829354 -0.09926889452689963145 -0.09557660023594372056 -0.09117848971302300320 -0.08607845947282671828 -0.08029150734110535037 -0.07384381601777539883 -0.06677249202916013537 -0.05912498756721160098 -0.05095825255099620255 -0.04233767683845854335 -0.03333588650662237807 -0.02403145368898573775 -0.01450756822012431307 -0.00485070393630437913 
0.00601813536487916245 0.01799863503626597527 0.02981261186831507537 0.04135169798753501880 0.05251153644444728208 0.06319344728625941876 0.07330611612199278149 0.08276726297738346005 0.09150522478248990232 0.09946036641134803347 0.10658622697036213012 0.11285031264070655155 0.11823446521704195078 0.12273476448710018971 0.12636095857045281932 0.12913545384241831293 0.13109192960186977217 0.13227366776090487832 0.13273170194331718186 0.13252289296709407473 0.13170802997908181986 0.13035004190743881836 0.12851238224958483336 0.12625763183148119850 0.12364634096230453508 0.12073611627749669672 0.11758094294857412976 0.11423072282464641347 0.11073100262115609382 0.10712286304626172928 0.10344293909983370838 0.09972354300633146096 0.09599286372197424200 0.09227522015219480345 0.08859134871079921147 0.08495870934179139411 0.08139179740349833381 0.07790245175967269731 0.07450015197361548047 0.07119229964427042923 0.06798448073165874739 0.06488070667209022702 0.06188363454183387624 0.05899476490646815563 0.05621461912114544823 0.05354289664698863582 0.05097861376357926133 0.04852022512007669874 0.04616572962998444218 0.04391276221507256494 0.04175867286140944046 0.03970059437773398869 0.03773550015601201402 0.03586025313239815659 0.03407164704180565273 0.03236644095378715669 0.03074138797584446969 0.02919325891323598654 0.02771886158456582372 0.02631505640942166657 0.02497876888279959573 0.02370699898429418084 0.02249682894303717262 0.02134542843936326761 0.02025005845657235071 0.01920807370858756968 0.01821692392612317413 0.01727415419793154605 0.01637740453547809061 0.01552440880450256522 0.01471299314575569284 0.01394107398838495548 0.01320665574374935147 0.01250782825342411364 0.01184276405353235084 0.01120971550721883148 0.01060701184850465495 0.01003305617323757559 0.00948632240653446424 0.00896535227092987164 0.00846875221637510833 0.00799519069934473414 0.00754339483611365935 0.00711214783353897317 0.00670028610077366693 0.00630669651183302094 0.00593031374120256416 0.00557011767458925888 0.00522513089579845769 0.00489441624970665679 0.00457707448070721057 0.00427224194504693955 0.00397908839520844104 0.00369681483400996491 0.00342465143558845497 0.00316185553052794610 0.00290770965161946116 0.00266151963718819218 0.00242261278826094717 0.00219033607626317739 0.00196405439915059432 0.00174314887206317159 0.00152701517328157621 0.00131506191081376400 0.00110670902771059509 0.00090138623411006868 0.00069853146361209539 0.00049758935012356176 0.00029800972154991889 0.00009924610644640453 -0.00009924574993325219 -0.00029800936407087253 -0.00049758899071772333 -0.00069853110131357088 -0.00090138586795962539 -0.00110670865671402829 -0.00131506153395855030 -0.00152701478949190950 -0.00174314848024326174 -0.00196405399814802983 -0.00219033565909187988 -0.00242261236170882022 -0.00266151919984469743 -0.00290770920202243488 -0.00316185506710697783 -0.00342465095673150088 -0.00369681433803836779 -0.00397908788038692229 -0.00427224140953030851 -0.00457707392258199786 -0.00489441566697612629 -0.00522513028638094124 -0.00557011703632648292 -0.00593031307184299639 -0.00630669580904852367 -0.00670028536213951309 -0.00711214705649554357 -0.00754339401794978937 -0.00799518983718938703 -0.00846875130713908852 -0.00896535121597374918 -0.00948632127009019221 -0.01003305495132000846 -0.01060701053685553230 -0.01120971410130511270 -0.01184276254859284450 -0.01250782664445115877 -0.01320665402545884159 -0.01394107215520967724 -0.01471299119182700732 -0.01552440672364374663 -0.01637740232116269290 -0.01727415184330172160 -0.01821692142394137903 -0.01920807105123323311 -0.02025005563601356418 -0.02134542544713180501 -0.02249682577021350216 -0.02370699562153910644 -0.02497876532031761965 -0.02631505269049982942 -0.02771885762364423300 -0.02919325469902867010 -0.03074138349667410175 -0.03236643619750179113 -0.03407164199580869912 -0.03586024778359842013 -0.03773549449078872353 -0.03970058838196011131 -0.04175866652043336291 -0.04391275551373974295 -0.04616572255263073910 -0.04852021765060832159 -0.05097860588544445015 -0.05354288834328424507 -0.05621461037463859611 -0.05899475569968948285 -0.06188362485717247008 -0.06488069649198680011 -0.06798447003880214723 -0.07119228851300785088 -0.07450014032344964843 -0.07790243957586207024 -0.08139178467253538329 -0.08495869605165240479 -0.08859133485131731600 -0.09227520571546465877 -0.09599284870278168569 -0.09972352740263978887 -0.10344292291336820711 -0.10712284628306756318 -0.11073098529225611220 -0.11423070494676723641 -0.11758092454475732591 -0.12073609737786150653 -0.12364632160467570188 -0.12625761206200514231 -0.12851236212326921926 -0.13035002148860719284 -0.13170800934163007234 -0.13252287210944013740 -0.13273168107801269766 -0.13227364698991495029 -0.13109190903598494371 -0.12913543360037527119 -0.12636093877780696371 -0.12273474527476929685 -0.11823444671952842988 -0.11285029499414483967 -0.10658621031040205196 -0.09946035087089244442 -0.09150521048951809622 -0.08276725005275917257 -0.07330610467741291436 -0.06319343742232974570 -0.05251152824912660999 -0.04135169153467344039 -0.02981260721655006052 -0.01799863222804450741 -0.00601813442591993958 
0.00724133709484764410 0.02165622242790821161 0.03586865701024510855 0.04974675192792488154 0.06316331705699451682 0.07599787607223129626 0.08813875742511023681 0.09948520854727638252 0.10994944218724822527 0.11945849400390673445 0.12795575589969576669 0.13540205440202623954 0.14177616854880392694 0.14707472409182797968 0.15131145381080179924 0.15451586872528677574 0.15673143338616468689 0.15801337349087396511 0.15842626218091182544 0.15804153231840034621 0.15693504826925219753 0.15518484754105665857 0.15286913109107680420 0.15006455424100617613 0.14684483894655153691 0.14327970677843970826 0.13943411373731895431 0.13536775616229457242 0.13113481018102390863 0.12678386455010182132 0.12235800731462354030 0.11789502947866847826 0.11342771296394715819 0.10898417485605271793 0.10458824478787209777 0.10025985694434136342 0.09601544237722303698 0.09186831098520364947 0.08782901560769218463 0.08390569321324758967 0.08010438025193300504 0.07642930029210015519 0.07288312486119830069 0.06946720642069359464 0.06618178598657653566 0.06302617641750996036 0.05999892327687605942 0.05709794518569566435 0.05432065560408982918 0.05166406793599143121 0.04912488576658269324 0.04669957992903817079 0.04438445396880208449 0.04217569943818721967 0.04006944231777165299 0.03806178172866214737 0.03614882197337743186 0.03432669882501904191 0.03259160087626056246 0.03093978665989594035 0.02936759825238777211 0.02787147139544088326 0.02644794381207016265 0.02509366060125195474 0.02380537814248739892 0.02257996640638082475 0.02141440999488097852 0.02030580813336402279 0.01925137380490271610 0.01824843218826255331 0.01729441853723145961 0.01638687561744678334 0.01552345079911421344 0.01470189288810597183 0.01392004876479613351 0.01317585988833691601 0.01246735871444415444 0.01179266506605047837 0.01114998248970322514 0.01053759462374626032 0.00995386153105348725 0.00939721645309865572 0.00886616182973254396 0.00835926624535243690 0.00787516100188345725 0.00741253687428056196 0.00697014095585535287 0.00654677359510302814 0.00614128542500536057 0.00575257448422683559 0.00537958342897493225 0.00502129683363272683 0.00467673857757922029 0.00434496931517980300 0.00402508402566281731 0.00371620963916186042 0.00341750273502361424 0.00312814730832777776 0.00284735260045909655 0.00257435098935498985 0.00230839593724052605 0.00204875997952713718 0.00179473277845620949 0.00154561920176599088 0.00130073744690206716 0.00105941719684587987 0.00082099780471356354 0.00058482650246216572 0.00035025662954990544 0.00011664587694748541 -0.00011664545788270253 -0.00035025620936768309 -0.00058482608003340708 -0.00082099737891416780 -0.00105941676653176220 -0.00130073701091082405 -0.00154561875891690015 -0.00179473232752858092 -0.00204875951924532451 -0.00230839546624894698 -0.00257435049944354510 -0.00284735209964304126 -0.00312814679494510806 -0.00341750220732406351 -0.00371620909531855670 -0.00402508346376895254 -0.00434496873324030641 -0.00467673797352075038 -0.00502129620529201404 -0.00537958277409378294 -0.00575257380046212408 -0.00614128470992569842 -0.00654677284616045352 -0.00697014017040531453 -0.00741253604958191925 -0.00787516013509348412 -0.00835926533351183387 -0.00886616086974545414 -0.00939721544167104739 -0.00995386046461654850 -0.01053759338578652560 -0.01114998115608500928 -0.01179266363203590462 -0.01246735717498059781 -0.01317585823810696333 -0.01392004699816762336 -0.01470189099916363595 -0.01552344878164302333 -0.01638687346489864360 -0.01729441624271021993 -0.01824842974451901245 -0.01925137120428965787 -0.02030580536782955470 -0.02141440705589858773 -0.02257996328496436611 -0.02380537482916778025 -0.02509365708605215683 -0.02644794008450190859 -0.02787146744446300506 -0.02936759406643119075 -0.03093978229080751596 -0.03259159622199525597 -0.03432669387233744374 -0.03614881670857550411 -0.03806177613749128774 -0.04006943638538040808 -0.04217569314912295031 -0.04438444730697432838 -0.04669957287772197319 -0.04912487830845357895 -0.05166406005309376326 -0.05432064727787511149 -0.05709793639704918711 -0.05999891400611856440 -0.06302616664448090766 -0.06618177569067740240 -0.06946719558097780300 -0.07288311345652609408 -0.07642928830128847828 -0.08010436765396200531 -0.08390568009443655217 -0.08782900187322695285 -0.09186829661704365435 -0.09601542735868495715 -0.10025984126044218403 -0.10458822842566217748 -0.10898415780512205053 -0.11342769521694162638 -0.11789501103188437803 -0.12235798816870036010 -0.12678384471070336392 -0.13113478965967262369 -0.13536773497717591308 -0.13943409191411904047 -0.14327968435124627256 -0.14684481595867826531 -0.15006453074582037921 -0.15286910715272050698 -0.15518482323498949960 -0.15693502368265610514 -0.15804150745095890684 -0.15842623728311133746 -0.15801334868456029525 -0.15673140880430397326 -0.15451584451097039041 -0.15131143011582581792 -0.14707470107484882371 -0.14177614637324920110 -0.13540203323362753896 -0.12795573590374254014 -0.11945847534254094846 -0.10994942501665161405 -0.09948519301495678535 -0.08813874366735779953 -0.07599786421178325591 -0.06316330720104471053 -0.04974674416639471297 -0.03586865141449457894 -0.02165621904958590221 -0.00724133596525070727 
0.00853232768147416110 0.02551626057027744920 0.04225904181686890304 0.05860333565688158330 0.07439710378339459140 0.08949598252055102066 0.10376582895890051894 0.11708537159932363991 0.12934884141530988977 0.14046841151731159769 0.15037624822251127732 0.15902598051896865705 0.16639343048429955374 0.17247650952061599483 0.17729426385569957425 0.18088513386174231989 0.18330456172659159719 0.18462213063550780845 0.18491844097106246991 0.18428192574323376540 0.18280578331869912212 0.18058516889648212889 0.17771474033265621806 0.17428661509488185821 0.17038875380441576013 0.16610375815240829844 0.16150804905996740679 0.15667137790617902127 0.15165661739050984025 0.14651977765846813107 0.14131019612990680656 0.13607085462978174561 0.13083878379912983192 0.12564552152020347364 0.12051759864028843694 0.11547703127050223948 0.11054180417581882523 0.10572633419623000961 0.10104190625870534959 0.09649707741833601915 0.09209804667309695603 0.08784898938320906403 0.08375235819015558469 0.07980914992851806389 0.07601914198693715541 0.07238109975961526388 0.06889295774072934364 0.06555197674172674738 0.06235487966466113363 0.05929796815822063749 0.05637722233990172249 0.05358838560304723941 0.05092703635199424816 0.04838864833377698460 0.04596864106240827752 0.04366242166974565464 0.04146541936397740713 0.03937311353719885609 0.03738105643555811319 0.03548489119017950166 0.03368036600790214052 0.03196334453303806278 0.03032981430855063998 0.02877589201107366712 0.02729782710570449744 0.02589200377959066657 0.02455494151367587641 0.02328329453575084251 0.02207385036246956034 0.02092352760640014964 0.01982937319745747828 0.01878855914508648084 0.01779837894717473112 0.01685624373508609608 0.01595967822917598866 0.01510631656691518998 0.01429389805487457643 0.01352026288682028898 0.01278334786247170562 0.01208118213453679424 0.01141188292736683429 0.01077365175229716421 0.01016476978436209322 0.00958359431624145053 0.00902855478709052583 0.00849814902757040080 0.00799093961284524923 0.00750555032494548691 0.00704066272486980615 0.00659501283320707010 0.00616738791732962532 0.00575662338296645260 0.00536159976631256363 0.00498123982347054017 0.00461450571272115084 0.00426039626543306404 0.00391794434097869626 0.00358621426063687743 0.00326429931587268740 0.00295131934552883557 0.00264641837947721115 0.00234876233037195625 0.00205753675926678703 0.00177194467089525354 0.00149120436125915745 0.00121454730166781211 0.00094121605592745183 0.00067046222544164813 0.00040154441722339840 0.00013372622965968084 -0.00013372574917902558 -0.00040154393546543155 -0.00067046174112572743 -0.00094121556777293502 -0.00121454680836741158 -0.00149120386147727491 -0.00177194416328296800 -0.00205753624246518552 -0.00234876180296217374 -0.00264641783991881319 -0.00295131878443766205 -0.00326429874246969565 -0.00358621367298195270 -0.00391794373703679977 -0.00426039564309421692 -0.00461450506978045016 -0.00498123915761983227 -0.00536159907516708945 -0.00575662266404486367 -0.00616738716804565712 -0.00659501205086288067 -0.00704066190667262948 -0.00750554946795267686 -0.00799093871402922762 -0.00849814808381199605 -0.00902855379512068623 -0.00958359327272284567 -0.01016476868584748061 -0.01077365059512946921 -0.01141188170762086340 -0.01208118071799491045 -0.01278334633642574936 -0.01352026124575633759 -0.01429389629295396702 -0.01510631467799616878 -0.01595967620678373500 -0.01685624157239606902 -0.01779837663705763351 -0.01878855668005163793 -0.01982937056960787370 -0.02092352480743575605 -0.02207384738363737942 -0.02328329136780826758 -0.02455493814685238974 -0.02589200020358117804 -0.02729782330961438852 -0.02877588798342711751 -0.03032981003725898628 -0.03196334000539813314 -0.03368036121056960930 -0.03548488618375089665 -0.03738105110116685115 -0.03937310785975700611 -0.04146541332781583655 -0.04366241525853742367 -0.04596863425908870315 -0.04838864112052199129 -0.05092702871026533185 -0.05358837751353651147 -0.05637721378257853910 -0.05929795911231161565 -0.06235487010871343383 -0.06555196665355811358 -0.06889294709749804735 -0.07238108853786007213 -0.07601913016258399214 -0.07980913747702989003 -0.08375234508666562494 -0.08784897560268234429 -0.09209803219055678891 -0.09649706233109456299 -0.10104189045797629110 -0.10572631766040896384 -0.11054178688473192960 -0.11547701320578251938 -0.12051757978575883268 -0.12564550186240641683 -0.13083876332799004860 -0.13607083333927239011 -0.14131017401884882201 -0.14651975473137457406 -0.15165659365855843621 -0.15667135338813642509 -0.16150802378329331965 -0.16610373215432960858 -0.17038872713294572758 -0.17428658780989592092 -0.17771471250680626053 -0.18058514061597419342 -0.18280575468383797322 -0.18428189675588957375 -0.18491841191891178475 -0.18462210166092174468 -0.18330453298570192899 -0.18088510552337899728 -0.17729423609967709385 -0.17247648253554681563 -0.16639340446499450987 -0.15902595566337190958 -0.15037622472840628252 -0.14046838957885721122 -0.12934882121958896084 -0.11708535332305772259 -0.10376581276527699349 -0.08949596855640160054 -0.07439709217686510390 -0.05860332651536757920 -0.04225903522544587065 -0.02551625659055214990 -0.00853232635074795479 
0.00990404074227901887 0.02961745035483853705 0.04904791403008146311 0.06801044509940123994 0.08632577989919121286 0.10382312126766768401 0.12034320429065714642 0.13574160747577446173 0.14989214035728615215 0.16269006242752515057 0.17405484495407907986 0.18393218896701091225 0.19229506334878632146 0.19914361965061688764 0.20450395822963485237 0.20842584113936468704 0.21097954902292825885 0.21225214635352651626 0.21234344532458648835 0.21136194623565307538 0.20942099045715534267 0.20663530439350985546 0.20311804624813079023 0.19897841200143262519 0.19431980302379470160 0.18923852296679366525 0.18382294644393004646 0.17815308901195092695 0.17230050381644157476 0.16632843256333740278 0.16029214491679710797 0.15423940911140854304 0.14821104608263691027 0.14224152878539952916 0.13635959698262256623 0.13058886532156033233 0.12494840885929003882 0.11945331536520886750 0.11411519781256984629 0.10894266360725435305 0.10394173952726570853 0.09911625237750021356 0.09446816858765694214 0.08999789311626260613 0.08570453227302543553 0.08158612289329791878 0.07763983118468265054 0.07386212437582750923 0.07024891815466394185 0.06679570269230494794 0.06349764983177963451 0.06034970379124482420 0.05734665750239398285 0.05448321648255149974 0.05175405192839210855 0.04915384452392479453 0.04667732027554438723 0.04431927952424752348 0.04207462013858354055 0.03993835576091564477 0.03790562998199575873 0.03597172642025192602 0.03413207687798736067 0.03238226602879423766 0.03071803448964294248 0.02913528009259813700 0.02763005774447102603 0.02619857813350390252 0.02483720550287782380 0.02354245467741100661 0.02231098750111848439 0.02113960881826026927 0.02002526210943544882 0.01896502487593099140 0.01795610384995649511 0.01699583009527327881 0.01608165405127870429 0.01521114056389105684 0.01438196393882651414 0.01359190304526247672 0.01283883640302407869 0.01212073784436773494 0.01143567123915389949 0.01078178644813743148 0.01015731480265347209 0.00956056483608525021 0.00898991814298644165 0.00844382536695720276 0.00792080231638792043 0.00741942620638869066 0.00693833202418669970 0.00647620901456757991 0.00603179728125735615 0.00560388449972859526 0.00519130273634815786 0.00479292536889719401 0.00440766410278792264 0.00403446607737834029 0.00367231105687260140 0.00332020869971527688 0.00297719590312883753 0.00264233420323334300 0.00231470725731042215 0.00199341836127242544 0.00167758802556816633 0.00136635159265874329 0.00105885689189011423 0.00075426192614691523 0.00045173258428565788 0.00015044037365852247 -0.00015043983302598374 -0.00045173204221593544 -0.00075426138120782138 -0.00105885634263447326 -0.00136635103765103683 -0.00167758746333956932 -0.00199341779030248745 -0.00231470667609534608 -0.00264233361020604907 -0.00297719529662565652 -0.00332020806926125456 -0.00367231041282445325 -0.00403446541749452603 -0.00440766342474363526 -0.00479292467028102909 -0.00519130201462547625 -0.00560388375230980174 -0.00603179650548124613 -0.00647620820762973004 -0.00693833118318276654 -0.00741942532826611600 -0.00792080139795925398 -0.00844382440491842079 -0.00898991713391028568 -0.00956056377646286037 -0.01015731368886108044 -0.01078178527644302331 -0.01143567000578216142 -0.01212073654538181611 -0.01283883503426230810 -0.01359190145527100491 -0.01438196222585674811 -0.01521113872163804004 -0.01608165207308942524 -0.01699582797416332447 -0.01795610157857008282 -0.01896502244659925562 -0.02002525951414813044 -0.02113960604858911019 -0.02231098454823055022 -0.02354245153196876661 -0.02483720215503248951 -0.02619857457287211311 -0.02763005396007656156 -0.02913527607285859578 -0.03071803022228147828 -0.03238226150080958377 -0.03413207207571211654 -0.03597172132930093191 -0.03790562458724944239 -0.03993835013174185100 -0.04207461413916591120 -0.04431927313774286503 -0.04667731348439840833 -0.04915383730975386722 -0.05175404427191165890 -0.05448320836362263719 -0.05734664890002516557 -0.06034969468354189903 -0.06349764019600079301 -0.06679569250486405707 -0.07024890739112554794 -0.07386211301095846338 -0.07763981919242046725 -0.08158611024683570800 -0.08570451894477026933 -0.08999787907792544672 -0.09446815381042583670 -0.09911623683221182368 -0.10394172318469341310 -0.10894264657432595200 -0.11411517996715803136 -0.11945329668189230699 -0.12494838931406460070 -0.13058884489221711522 -0.13635957564917922102 -0.14224150653077138884 -0.14821102289334309177 -0.15423938497831968242 -0.16029211983605795577 -0.16632840653738101278 -0.17230047685505678334 -0.17815306113348805539 -0.18382291767655822845 -0.18923849334980313852 -0.19431977260889743420 -0.19897838085403629638 -0.20311801444862442878 -0.20663527203825637901 -0.20942095765929924500 -0.21136191300044349095 -0.21234341197571449111 -0.21225211305449465105 -0.21097951595420633142 -0.20842580849716491054 -0.20450392622394841791 -0.19914358850267599443 -0.19229503328779845583 -0.18393216022645847429 -0.17405481776765929780 -0.16269003702488682439 -0.14989211695978471584 -0.13574158629241064866 -0.12034318551429251665 -0.10382310507167938352 -0.08632576643464673349 -0.06801043449276213126 -0.04904790638137042358 -0.02961744573642829947 -0.00990403919793733309 
0.01137042567511237223 0.03400158607670622501 0.05630471884919385772 0.07806475081151398321 0.09907244944631465877 0.11912751836029134012 0.13804225946028925165 0.15564571365583090845 0.17178805011054509855 0.18634485288144708726 0.19922088019925898728 0.21035286704618627596 0.21971101429319794818 0.22729894750338042186 0.23315210827278831651 0.23733472344316330904 0.23993564687221025089 0.24106346043104354138 0.24084124773811721454 0.23940142327344537954 0.23688092798239468451 0.23341701197227449072 0.22914372826493778490 0.22418918363892315071 0.21867352332259337722 0.21270758424703828382 0.20639212473698487216 0.19981752788124640396 0.19306387629998145172 0.18620130386168609604 0.17929054186252235681 0.17238359081641507764 0.16552446263457976094 0.15874995055610185979 0.15209039518324529716 0.14557042417385979149 0.13920965057456546887 0.13302332059273558329 0.12702290601912413770 0.12121663975884877651 0.11560999532635785059 0.11020611201187247019 0.10500617066671602551 0.10000972167586330563 0.09521497109564069916 0.09061902835586499450 0.08621811972882920116 0.08200777142224668914 0.07798296588587549927 0.07413827462457556194 0.07046797050367370474 0.06696612222773179468 0.06362667338376204462 0.06044350816561960826 0.05741050564468386241 0.05452158422204034238 0.05177073769002116244 0.04915206414563999537 0.04665978883363952612 0.04428828185155220254 0.04203207165440425719 0.03988585428797986054 0.03784450075434264704 0.03590306073647631102 0.03405676473152485784 0.03230102435668125160 0.03063143123806288948 0.02904375475090592573 0.02753393883814014842 0.02609809809927754465 0.02473251331134185271 0.02343362651737068703 0.02219803579635915014 0.02102248980923593358 0.01990388219944905224 0.01883924591297936324 0.01782574749104592904 0.01686068137862872796 0.01594146428370746271 0.01506562961512081245 0.01423082192145819214 0.01343479198298580535 0.01267539087976166101 0.01195056543450756514 0.01125835313934731019 0.01059687737112069428 0.00996434275603474973 0.00935903068350230072 0.00877929496735263548 0.00822355765178639508 0.00769030495845091089 0.00717808336982317385 0.00668549584441402445 0.00621119815779502815 0.00575389536403236868 0.00531233837104627682 0.00488532062387414534 0.00447167488919930634 0.00407027013454741571 0.00368000849576555211 0.00329982232838754719 0.00292867132212548675 0.00256553970545581045 0.00220943349131252909 0.00185937778711564583 0.00151441415149555780 0.00117359799281069321 0.00083599600296691001 0.00050068362012711809 0.00016674251371973092 -0.00016674191436583108 -0.00050068301918615443 -0.00083599539886014540 -0.00117359738393441049 -0.00151441353624603980 -0.00185937716389916741 -0.00220943285851205040 -0.00256553906140766230 -0.00292867066512769725 -0.00329982165669484573 -0.00368000779802868383 -0.00407026942206567544 -0.00447167415942639757 -0.00488531987415385949 -0.00531233759863414257 -0.00575389456612895867 -0.00621119733154429365 -0.00668549498682502463 -0.00717808247780005182 -0.00769030402876791364 -0.00822355668105789750 -0.00877929395201149099 -0.00935902961986811999 -0.00996434164026060998 -0.01059687619924976065 -0.01125835190739277181 -0.01195056413841932841 -0.01267538951545799097 -0.01343479054635332570 -0.01423082040821699312 -0.01506562785751841549 -0.01594146239007554477 -0.01686067934184298789 -0.01782574530357905473 -0.01883924356697430635 -0.01990387968673235086 -0.02102248712131771224 -0.02219803292434319175 -0.02343362345193444884 -0.02473251004273480103 -0.02609809461717460533 -0.02753393513167168294 -0.02904375080858778713 -0.03063142704774646230 -0.03230101990548517321 -0.03405676000582169571 -0.03590305572183427607 -0.03784449543549894823 -0.03988584864881739023 -0.04203206567801986981 -0.04428827561586190509 -0.04665978218602540029 -0.04915205706764347315 -0.05177073016226940716 -0.05452157622413800198 -0.05741049715519475072 -0.06044349916207669704 -0.06362666384267412489 -0.06696611212458181139 -0.07046795981301701151 -0.07413826331999662234 -0.07798295393998955216 -0.08200775880675303942 -0.08621810641442129164 -0.09061901431228869264 -0.09521495629172593844 -0.10000970607947745616 -0.10500615424489878613 -0.11020609473104070464 -0.11560997715261034369 -0.12121662080674722173 -0.12702288615443091402 -0.13302329978593596671 -0.13920962879741705098 -0.14557040139981047844 -0.15209037138797121269 -0.15874992571818680176 -0.16552443673628292053 -0.17238356384460196136 -0.17929051380967231388 -0.18620127472703973392 -0.19306384609079962900 -0.19981749661421743802 -0.20639209243966505358 -0.21270755095943227886 -0.21867348909879291696 -0.22418914854872573628 -0.22914369239540710588 -0.23341697542911932217 -0.23688089089111463714 -0.23940138564438717683 -0.24084120992902635638 -0.24106342262710855895 -0.23993560927945301042 -0.23733468628711423820 -0.23315207179626817879 -0.22729891196340529236 -0.21971097995707317141 -0.21035283418701006264 -0.19922084909087561799 -0.18634482379325689738 -0.17178802330225950712 -0.15564568937250888858 -0.13804223792779929392 -0.11912749978137709972 -0.09907243399728801747 -0.07806473863966420512 -0.05630471007084643376 -0.03400158077585615363 -0.01137042390251082752 
0.01294650155657994794 0.03871374942763017302 0.06410462447842046885 0.08887138985112619238 0.11277174871428541358 0.13557224326690708871 0.15705260153435762760 0.17701093757670482987 0.19526949354762290767 0.21168041878845578196 0.22613095591530352202 0.23854738472528724813 0.24889717927441878942 0.25718904779694184981 0.26347080391498134411 0.26782529748828998173 0.27036485459171588630 0.27122480076030353047 0.27055666192338345688 0.26852157097979612033 0.26528428633720846364 0.26100808724822566198 0.25585067120042936928 0.24996107096671549286 0.24347752238062403407 0.23652616596181785802 0.22922044037575806108 0.22166102147607835704 0.21393616964049511076 0.20612236472089651151 0.19828512785518115358 0.19047994965716963378 0.18275326308314188140 0.17514341562117952122 0.16768160902039697113 0.16039278561608472096 0.15329644867239977657 0.14640741041201388306 0.13973646591231236869 0.13329099417840883923 0.12707548987060057755 0.12109202967690912978 0.11534068039146805340 0.10981985182483389174 0.10452660207782571433 0.09945689970569215888 0.09460584795254245449 0.08996787569849784560 0.08553689934196584410 0.08130645941646141850 0.07726983533058784381 0.07342014123225326649 0.06975040563932277671 0.06625363715147769561 0.06292287826267339845 0.05975124902954154216 0.05673198211689989279 0.05385845053463178544 0.05112418919876238199 0.04852291129100572142 0.04604852040124840507 0.04369511832291061992 0.04145701111496036262 0.03932871143122684821 0.03730493934328560357 0.03538062136455577544 0.03355088810022999191 0.03181107079393008519 0.03015669699945933147 0.02858348557021384018 0.02708734112760402546 0.02566434814352147598 0.02431076474938786980 0.02302301636520454053 0.02179768922561109434 0.02063152386615918488 0.01952140862133355803 0.01846437317585047921 0.01745758220222382029 0.01649832911088111587 0.01558402982531958969 0.01471221728635230264 0.01388053486240603540 0.01308673127078385789 0.01232865494910417858 0.01160424875300880565 0.01091154482656619962 0.01024865964369126026 0.00961378921770061901 0.00900520447498331933 0.00842124678799405224 0.00786032366188349485 0.00732090456875722495 0.00680151692301178556 0.00630074219093001986 0.00581721212738472992 0.00534960513250637426 0.00489664272098067066 0.00445708609631223496 0.00402973282288665580 0.00361341359077504976 0.00320698905140526236 0.00280934675109478782 0.00241939811141622663 0.00203607548007633810 0.00165832923340047955 0.00128512492490018282 0.00091544047282288155 0.00054826337950952819 0.00018258797545578354 -0.00018258731896758640 -0.00054826272128105646 -0.00091543981112385264 -0.00128512425798699148 -0.00165832855951952851 -0.00203607479749234876 -0.00241939741840391243 -0.00280934604590055148 -0.00320698833223886925 -0.00361341285579797056 -0.00402973206030499131 -0.00445708531800315111 -0.00489664192399152931 -0.00534960431381292789 -0.00581721128395273901 -0.00630074131971358753 -0.00680151602087508689 -0.00732090363244952691 -0.00786032268801917233 -0.00842124577302427735 -0.00900520341519106537 -0.00961378810915569648 -0.01024865848228195819 -0.01091154360801260825 -0.01160424747290778047 -0.01232865360303092572 -0.01308672985435188618 -0.01388053337129879772 -0.01471221571637815195 -0.01558402817228354831 -0.01649832719236410394 -0.01745758013512233031 -0.01846437095206265866 -0.01952140623242115680 -0.02063152130341083801 -0.02179768648005564469 -0.02302301342755441738 -0.02431076160993583812 -0.02566434479210899511 -0.02708733755357628503 -0.02858348176233149740 -0.03015669294586686977 -0.03181106648208920085 -0.03355088351684132331 -0.03538061649551893506 -0.03730493417367253262 -0.03932870594517856588 -0.04145700529564033676 -0.04369511215248311764 -0.04604851386092512211 -0.04852290446655305178 -0.05112418192143530771 -0.05385844278451790146 -0.05673197387290940252 -0.05975124026932399079 -0.06292286896263765694 -0.06625362728679529134 -0.06975039518398284955 -0.07342013015913417817 -0.07726982361149048462 -0.08130644702212419528 -0.08553688624207300695 -0.08996786186164285049 -0.09460583334620797924 -0.09945688429620180848 -0.10452658583034901696 -0.10981983470331802000 -0.11534066235866613503 -0.12109201069445851839 -0.12707546989941587157 -0.13329097333770967282 -0.13973644405790908163 -0.14640738750999360285 -0.15329642468987381143 -0.16039276052162654285 -0.16768158278470002287 -0.17514338821769670496 -0.18275323448897817791 -0.19047991985415124727 -0.19828509683098793914 -0.20612233247030931071 -0.21393613616687623402 -0.22166098679292534079 -0.22922040450845393433 -0.23652612894946634103 -0.24347748427809623450 -0.24996103184663664987 -0.25585063115517059362 -0.26100804639171748533 -0.26528424480654289042 -0.26852152879294377552 -0.27055661946889519864 -0.27122475824546854462 -0.27036481224939956647 -0.26782525557557584905 -0.26347076271059394204 -0.25718900759760215946 -0.24889714039008553614 -0.23854734747362549285 -0.22613092061557205081 -0.21168038575500647269 -0.19526946308348919201 -0.17701090996756069229 -0.15705257704301575639 -0.13557222212874586731 -0.11277173113346403155 -0.08887137599775982166 -0.06410461448649484861 -0.03871374339363790884 -0.01294649953876002638 
0.01464833268010723444 0.04380228559877075156 0.07252863978579493498 0.10054443540029156523 0.12757091229272710109 0.15333710445863735217 0.17758496583348604148 0.20007594156902452909 0.22059856771474928294 0.23897637280945960292 0.25507513994823538539 0.26880853666524040513 0.28014127028228141825 0.28908926049504346523 0.29571676210192854306 0.30013080800333602483 0.30247367324608975814 0.30291422609512785868 0.30163902821532362353 0.29884391221590256293 0.29472655925565693913 0.28948037948299032429 0.28328979832185186005 0.27632690664685211068 0.26874932927135608551 0.26069911684384106110 0.25230244932819445580 0.24366994800682717504 0.23489741606503411475 0.22606685752619704033 0.21724765518012945087 0.20849781687391044649 0.19986522441963194829 0.19138883982512067128 0.18309983966106169184 0.17502266059761573125 0.16717594808693170272 0.15957340647065110240 0.15222455303972259877 0.14513538127348901696 0.13830894015380401640 0.13174583643367210328 0.12544466939741982792 0.11940240315414851757 0.11361468568512278488 0.10807612043653214151 0.10278049667717392701 0.09772098407724305602 0.09289029636702195170 0.08828082836869977079 0.08388477016995632418 0.07969420173136398944 0.07570117078979810010 0.07189775653831165236 0.06827612122496717895 0.06482855151650923631 0.06154749121340175044 0.05842556667725817832 0.05545560613578248699 0.05263065386096443810 0.04994398023212665017 0.04738908748746717414 0.04495971395135467397 0.04264983453017179293 0.04045365984582494079 0.03836563365800960135 0.03638042900439453220 0.03449294332513841432 0.03269829279554992141 0.03099180605451112847 0.02936901748534559431 0.02782566017972332162 0.02635765869246631254 0.02496112167658992576 0.02363233447161161571 0.02236775170467275586 0.02116398995229529234 0.02001782050124245593 0.01892616223847620738 0.01788607469338288070 0.01689475113634375525 0.01594951247469778011 0.01504780001270966672 0.01418716983710766044 0.01336528663325342592 0.01257991786523748878 0.01182892815353664417 0.01111027384700924436 0.01042199778477193028 0.00976222424244888032 0.00912915405666181456 0.00852105992095952836 0.00793628184572625628 0.00737322277459151465 0.00683034434928453393 0.00630616281500628872 0.00579924505779594313 0.00530820476593807378 0.00483169870685418168 0.00436842311121177218 0.00391711015860218836 0.00347652454163904778 0.00304546013609852118 0.00262273672314794482 0.00220719678835301636 0.00179770237713317016 0.00139313200058666098 0.00099237758392822784 0.00059434144962899893 0.00019793332756812276 -0.00019793261567091491 -0.00059434073584996305 -0.00099237686636721723 -0.00139313127735851694 -0.00179770164637271801 -0.00220719604818175874 -0.00262273597170237238 -0.00304545937153344326 -0.00347652376211093905 -0.00391710936227918083 -0.00436842228658473886 -0.00483169786563708570 -0.00530820390472197534 -0.00579924417317856378 -0.00630616190366362073 -0.00683034340790422689 -0.00737322179979460479 -0.00793628083406217044 -0.00852105886879284125 -0.00912915296014227273 -0.00976222309752472484 -0.01042199658713327537 -0.01111027259209973472 -0.01182892683658509636 -0.01257991648136280727 -0.01336528517750956713 -0.01418716830466182355 -0.01504779839899883509 -0.01594951077554862540 -0.01689474934795098804 -0.01788607262157015931 -0.01892616000598368320 -0.02001781809887415164 -0.02116398737064872915 -0.02236774893419890553 -0.02363233150255494852 -0.02496111849889681711 -0.02635765529572009491 -0.02782565655299606977 -0.02936901361713317726 -0.03099180193271489081 -0.03269828840737842857 -0.03449293865704083917 -0.03638042404200403368 -0.03836562838610169113 -0.04045365424819757916 -0.04264982858956378742 -0.04495970764936907393 -0.04738908080454129479 -0.04994397314752541117 -0.05263064646669923796 -0.05545559824862655862 -0.05842555827609341446 -0.06154748227553963336 -0.06482854201763088575 -0.06827611113923826025 -0.07189774583847730050 -0.07570115944732280777 -0.07969418971647490579 -0.08388475745169321485 -0.08828081491495665123 -0.09289028214452876853 -0.09772096905152405366 -0.10278048081254598234 -0.10807610369597986377 -0.11361466803018360761 -0.11940238454480445185 -0.12544464979197256227 -0.13174581578869803966 -0.13830891842444403839 -0.14513535857892612135 -0.15222452922949714083 -0.15957338150626221296 -0.16717592193044639171 -0.17502263321215350000 -0.18309981101150729632 -0.19138880987892015195 -0.19986519314777517753 -0.20849778425205023336 -0.21724762118981555403 -0.22606682215633666644 -0.23489737931347565159 -0.24366990988215375680 -0.25230240985173402191 -0.26069907605188624711 -0.26874928721752733285 -0.27632686340457235374 -0.28328975398690448007 -0.28948033417602214712 -0.29472651312427988746 -0.29884386528976458752 -0.30163898090814877939 -0.30291417863648750775 -0.30247362589710169445 -0.30013076105519731485 -0.29571671587294207084 -0.28908921532632803064 -0.28014122653202466751 -0.26880849470184181582 -0.25507510014278311772 -0.23897633552770358722 -0.22059853330912176927 -0.20007591037124100586 -0.17758493814795758836 -0.15333708055712574891 -0.12757089241006033808 -0.10054441973141370337 -0.07252862848373273219 -0.04380227877344076287 -0.01464833039765123940 
0.01649287624523876339 0.04931842050156398649 0.08166321366569029294 0.11320679967152802448 0.14363036059769740405 0.17262029644147247609 0.19987421577191799571 0.22510929515125122080 0.24807246293293672146 0.26855136478646790543 0.28638469440294467283 0.30147035170518421410 0.31377010469445298924 0.32330996179896209775 0.33017617599431003939 0.33450749917704580838 0.33648480429412264137 0.33631940215877120792 0.33424131262692724498 0.33048849023602167030 0.32529765910683683394 0.31889707310625348136 0.31150123595712231328 0.30330742802753496434 0.29449377121412378955 0.28521852281395920770 0.27562029208632488064 0.26581890515800177255 0.25591668908664377824 0.24599999413874140686 0.23614081846523915509 0.22639843823871741435 0.21682097789634813267 0.20744687959858953974 0.19830624920109340970 0.18942206902638480948 0.18081127660708351534 0.17248571434396287039 0.16445295850242791502 0.15671703782621726475 0.14927905288376064341 0.14213770650656543104 0.13528975761041395209 0.12873040570923088843 0.12245361707199808876 0.11645239967813303394 0.11071903424237139468 0.10524526756624852375 0.10002247368020911189 0.09504178752136605013 0.09029421524918701536 0.08577072473344160564 0.08146231925017399789 0.07736009698698032011 0.07345529858237109799 0.06973934459812980435 0.06620386454292970235 0.06284071882523001307 0.05964201480616160289 0.05660011794689334685 0.05370765906599017647 0.05095753744348008318 0.04834292267281270483 0.04585725289230402346 0.04349423185186607199 0.04124782441726315696 0.03911225093417680654 0.03708198070667245716 0.03515172480311745673 0.03331642836692516596 0.03157126257955056303 0.02991161639756656498 0.02833308816416413300 0.02683147717705058888 0.02540277527956935621 0.02404315852862159986 0.02274897898192240753 0.02151675663837449015 0.02034317155705234192 0.01922505617425462887 0.01815938771666303353 0.01714328146338539582 0.01617398287663718293 0.01524886143170034458 0.01436540388158435988 0.01352120792115107939 0.01271397607530366791 0.01194150980603048140 0.01120170383193230812 0.01049254065335514241 0.00981208527524812801 0.00915848011956654773 0.00852994011860674917 0.00792474798031350680 0.00734124961662030451 0.00677784972555328658 0.00623300751771971306 0.00570523257813815299 0.00519308085396130714 0.00469515075906201673 0.00421007938884110366 0.00373653882044688856 0.00327323252851896562 0.00281889185673733778 0.00237227257307792705 0.00193215148619252375 0.00149732311636507909 0.00106659641264772453 0.00063879150753010094 0.00021273650085196216 -0.00021273573544089430 -0.00063879074009731696 -0.00106659564113487093 -0.00149732233873545173 -0.00193215070043106785 -0.00237227177717125315 -0.00281889104869537110 -0.00327323170639992611 -0.00373653798240392021 -0.00421007853310062519 -0.00469514987572527964 -0.00519307995323681215 -0.00570523165605241189 -0.00623300657051073514 -0.00677784874960896122 -0.00734124860843676785 -0.00792474693635025762 -0.00852993903521837016 -0.00915847899292610013 -0.00981208410124889685 -0.01049253942761729785 -0.01120170254976127211 -0.01194150846239860897 -0.01271397466488521921 -0.01352120643843213177 -0.01436540232097105463 -0.01524885978778034445 -0.01617398114446277901 -0.01714327963886153050 -0.01815938579668885389 -0.01922505395796081373 -0.02034316916834311151 -0.02151675406678654756 -0.02274897621707905326 -0.02404315556016445310 -0.02540277209706676143 -0.02683147376979277965 -0.02833308452106497732 -0.02991161250700202778 -0.03157125842926544745 -0.03331642394400979867 -0.03515172009390943320 -0.03708197569668503224 -0.03911224560804560380 -0.04124781875868788195 -0.04349422584346063214 -0.04585724651550993070 -0.04834291590772588076 -0.05095753026878757641 -0.05370765145891187586 -0.05660011000262976655 -0.05964200633027494369 -0.06284070979569622573 -0.06620385493549985068 -0.06973933438642498928 -0.07345528773820220181 -0.07736008548056449996 -0.08146230705034951391 -0.08577071180773110370 -0.09029420156385081775 -0.09504177304146377292 -0.10002245836956968894 -0.10524525138739027064 -0.11071901715648868603 -0.11645238164496141131 -0.12245359804959943251 -0.12873038565375194420 -0.13528973647569164651 -0.14213768424391870493 -0.14927902944190385437 -0.15671701331672782675 -0.16445293277488282069 -0.17248568735509672845 -0.18081124831347605841 -0.18942203938503709981 -0.19830621817025384512 -0.20744684713869976367 -0.21682094397117546158 -0.22639840281644230124 -0.23614078151988737719 -0.24599995565174448409 -0.25591664904853927975 -0.26581886357048001290 -0.27562024896446213340 -0.28521847818882062331 -0.29449372513554950004 -0.30330738056722428286 -0.31150118721184449910 -0.31889702320119339696 -0.32529760819854924847 -0.33048843837232166898 -0.33424126023743949698 -0.33631934949523933920 -0.33648475164730573539 -0.33450744687515299169 -0.33017612439965898785 -0.32330991130274072676 -0.31377005570982746674 -0.30147030465893648321 -0.28638464972601501701 -0.26855132290390798522 -0.24807242425404912867 -0.22510926006033021851 -0.19987418462044700962 -0.17262026954173712023 -0.14363033821823703584 -0.11320678203410233786 -0.08166320094358109349 -0.04931841281874096289 -0.01649287367605519958 
0.01849762804460919341 0.05531530649657945276 0.09159899470381427378 0.12698918902239286766 0.16112343398507866787 0.19363950493766046712 0.22418230566149222049 0.25241456033107567691 0.27803062407931511402 0.30077192900050730984 0.32044192117192782376 0.33691807105809545853 0.35015883499141087221 0.36020430601205855048 0.36717048089927706300 0.37123820841636789858 0.37263864259458046035 0.37163726561885379596 0.36851832989760913151 0.36357107681621259054 0.35707851394683132185 0.34930901787804446990 0.34051064437287892339 0.33090779829209826524 0.32069980474364823131 0.31006091111155376083 0.29914129104514408652 0.28806869145222457895 0.27695044098476118144 0.26587561147691896046 0.25491718630338833229 0.24413413971943187519 0.23357336932852024169 0.22327145147175597728 0.21325620851840088044 0.20354808969976989630 0.19416137497108132415 0.18510521579565564210 0.17638452879974897414 0.16800075874638720208 0.15995252689365968557 0.15223617909840503337 0.14484624882844965299 0.13777584500040962467 0.13101697721551230913 0.12456082696162718015 0.11839797304793675536 0.11251857826517386307 0.10691254326619326065 0.10156963278735497980 0.09647957857199074283 0.09163216270310470257 0.08701728449050927239 0.08262501357704121752 0.07844563151945038726 0.07446966375074248745 0.07068790353499387891 0.06709142927452393934 0.06367161631669726596 0.06042014422723562816 0.05732900052308531613 0.05439048054763362394 0.05159718640413535340 0.04894202251438883877 0.04641819025206883609 0.04401918122500680930 0.04173876960838374117 0.03957100376426714305 0.03751019734331229039 0.03555092003051152361 0.03368798806837491888 0.03191645466687487165 0.03023160038958971896 0.02862892358787227920 0.02710413094103358844 0.02565312814834519450 0.02427201080841823178 0.02295705551325077920 0.02170471117705408126 0.02051159061419283169 0.01937446226428440887 0.01829024278553359473 0.01725598859876331659 0.01626888913149548976 0.01532625954024924297 0.01442553386247547031 0.01356425842052311204 0.01274008546988669721 0.01195076708356834772 0.01119414926379458386 0.01046816627142233003 0.00977083516349508407 0.00910025052883067787 0.00845457941143212821 0.00783205641136652808 0.00723097895289348536 0.00664970270941811492 0.00608663717490021128 0.00554024137175423981 0.00500901968489508853 0.00449151781501511138 0.00398631882276845317 0.00349203930081642966 0.00300732560222782830 0.00253085016105880634 0.00206130787818392669 0.00159741256603673776 0.00113789344277082094 0.00068149166697173413 0.00022695690374052724 -0.00022695608684897284 -0.00068149084789526082 -0.00113789261932117913 -0.00159741173601735120 -0.00206130703940654580 -0.00253084931135016955 -0.00300732473947629142 -0.00349203842299861122 -0.00398631792803583185 -0.00449151690169902196 -0.00500901874698700400 -0.00554024041555412072 -0.00608663619572846759 -0.00664970170317469300 -0.00723097791582139049 -0.00783205533987196834 -0.00845457830192464233 -0.00910024937755160579 -0.00977083396644928825 -0.01046816502430658602 -0.01119414796192264028 -0.01195076572186426489 -0.01274008404280657647 -0.01356425692213669709 -0.01442553228646947794 -0.01532625788015051782 -0.01626888738099241394 -0.01725598675223039002 -0.01829024083879415841 -0.01937446021519351191 -0.02051158826384291700 -0.02170470864264806288 -0.02295705278284321249 -0.02427200787069150323 -0.02565312499230643084 -0.02710412755573987642 -0.02862891996212757473 -0.03023159651174334162 -0.03191645052468328192 -0.03368798364892011676 -0.03555091532013110456 -0.03751019232752117460 -0.03957099842772093812 -0.04173876393481379399 -0.04401917519711362470 -0.04641818385142049141 -0.04894201572126277711 -0.05159717919727191404 -0.05439047290400789159 -0.05732899241771394205 -0.06042013575308424755 -0.06367160727417553456 -0.06709141964089837540 -0.07068789328431190899 -0.07446965285435869220 -0.07844561994657772708 -0.08262500129520899961 -0.08701727146578297489 -0.09163214890025916937 -0.09647956395450518752 -0.10156961731746627642 -0.10691252690484598364 -0.11251856097196366591 -0.11839795478106707183 -0.12456080767775101759 -0.13101695686949077491 -0.13777582354487727390 -0.14484622621315168534 -0.15223615526940625919 -0.15995250179262676671 -0.16800073246499847013 -0.17638450119822457474 -0.18510518682575416438 -0.19416134458332401369 -0.20354805784424001569 -0.21325617514576955536 -0.22327141653442794667 -0.23357333278177627722 -0.24413410152265946351 -0.25491714642155716142 -0.26587556988221461296 -0.27695039765842366375 -0.28806864638674156698 -0.29914124424682553283 -0.31006086260337295535 -0.32069975456859245444 -0.33090774651689580654 -0.34051059109208414721 -0.34930896321837268115 -0.35707845807140203842 -0.36357101980152795040 -0.36851827217403154702 -0.37163720745973127801 -0.37263858432175223090 -0.37123815039846574937 -0.36717042354780016211 -0.36020424977515758114 -0.35015878034561631615 -0.33691801849805663727 -0.32044187119843414724 -0.30077188210787086931 -0.27803058074283654166 -0.25241452099557165623 -0.22418227073176436037 -0.19363947477113951923 -0.16112340888704543285 -0.12698916924317876775 -0.09159898043775073495 -0.05531529788188362107 -0.01849762516388348335 
0.02067995748122775090 0.06184618273635700270 0.10242826963064777246 0.14202752772913385115 0.18023468138257392468 0.21663198366257518934 0.25080094160534804892 0.28233601643215755495 0.31086354405270411050 0.33606380596425511342 0.35769299022613720851 0.37560117636387890805 0.38974285820102649858 0.40017794635865744368 0.40706323317440840093 0.41063621099452829455 0.41119429204899748953 0.40907268782447103739 0.40462366452841957987 0.39819897301487716668 0.39013630209115079950 0.38074984008623413700 0.37032452536425730649 0.35911331602431761922 0.34733673835680711761 0.33518402584350348583 0.32281526953050310169 0.31036412862095130727 0.29794077192326740011 0.28563482448078492126 0.27351817555193003173 0.26164756500711150444 0.25006690822656829631 0.23880934844148993257 0.22789904370093760910 0.21735270628321590181 0.20718091778180292017 0.19738924506784272239 0.18797918215454179069 0.17894894155495832955 0.17029411669980287769 0.16200823416496201723 0.15408321360457999383 0.14650974824843232547 0.13927761982799768958 0.13237595790495659820 0.12579345272259456756 0.11951852918028360584 0.11353948833202842650 0.10784462178987985759 0.10242230354829962025 0.09726106301649384278 0.09234964243172050224 0.08767704131121489830 0.08323255016762343139 0.07900577535039587929 0.07498665657177938648 0.07116547842119791412 0.06753287695889120812 0.06407984230083707544 0.06079771813260692603 0.05767819781986704974 0.05471331988170624605 0.05189546050903715013 0.04921732541699364027 0.04667194062233148699 0.04425264251010752048 0.04195306739868343016 0.03976714077531973146 0.03768906634345037254 0.03571331499653607189 0.03383461381197161444 0.03204793513947090666 0.03034848584380189784 0.02873169674833087051 0.02719321231530402727 0.02572888059016786855 0.02433474342916297495 0.02300702702373702557 0.02174213273010039416 0.02053662811232426222 0.01938723881573456431 0.01829083960137367626 0.01724444695528903893 0.01624521128544165194 0.01529040956799510020 0.01437743827443993538 0.01350380656938821033 0.01266712976865314033 0.01186512304683584595 0.01109559538314486282 0.01035644373415078867 0.00964564742180207269 0.00896126272520114675 0.00830141766449021823 0.00766430696524933452 0.00704818719215238865 0.00645137204030366007 0.00587222777327700562 0.00530916879676324172 0.00476065336081132884 0.00422517935482535911 0.00370128024975713288 0.00318752109029873942 0.00268249459072222862 0.00218481729947428427 0.00169312582684377766 0.00120607312542042600 0.00072232481383549541 0.00024055553399571217 -0.00024055466778860612 -0.00072232394530358235 -0.00120607225222391090 -0.00169312494661788548 -0.00218481640984591330 -0.00268249368934325716 -0.00318752017487100581 -0.00370127931808073019 -0.00422517840501845932 -0.00476065239139678020 -0.00530916780945633882 -0.00587222676622589645 -0.00645137100814596742 -0.00704818613062652144 -0.00766430587064159674 -0.00830141653330007667 -0.00896126155390974954 -0.00964564620663910244 -0.01035644247102951443 -0.01109559406759552669 -0.01186512167392406170 -0.01266712833293992535 -0.01350380506483339627 -0.01437743669440050276 -0.01529040790519353710 -0.01624520953218910879 -0.01724444510382006079 -0.01829083764466721274 -0.01938723674887787851 -0.02053662593411831327 -0.02174213025815108224 -0.02300702435554302649 -0.02433474055126172431 -0.02572887749054397766 -0.02719320898263988262 -0.02873169317144375068 -0.03034848201122097855 -0.03204793103911585117 -0.03383460943109262153 -0.03571331032159397179 -0.03768906136008332020 -0.03976713546830989987 -0.04195306175186375164 -0.04425263650638333601 -0.04667193424354898479 -0.04921731864384826238 -0.05189545332085043761 -0.05471331225606446136 -0.05767818973223315382 -0.06079770955578767122 -0.06407983331625066725 -0.06753286737242292226 -0.07116546820939984030 -0.07498664570649904437 -0.07900576380011181676 -0.08323253789853268803 -0.08767702828789414315 -0.09234962861734918871 -0.09726104837302074202 -0.10242228803643615986 -0.10784460536907347628 -0.11353947096037764197 -0.11951851081453634951 -0.12579343331808989781 -0.13237593741551978432 -0.13927759820573037963 -0.14650972544310303380 -0.15408318956263988841 -0.16200820882791289179 -0.17029409000211548353 -0.17894891354831798935 -0.18797915272724119440 -0.19738921416638299799 -0.20718088534982581628 -0.21735267226283105924 -0.22789900803414142594 -0.23880931107147451709 -0.25006686909884390246 -0.26164752407087876751 -0.27351813276147052267 -0.28563477979713480792 -0.29794072531619086863 -0.31036408007123206243 -0.32281521903272880625 -0.33518397340927319483 -0.34733668401855988250 -0.35911325983969566433 -0.37032446742121194472 -0.38074978050879448865 -0.39013624104548227933 -0.39819891062351175925 -0.40462360119743745468 -0.40907262384789533360 -0.41119422778150949149 -0.41063614684915261677 -0.40706316961791333409 -0.40017788390447311953 -0.38974279739944939216 -0.37560111778925042714 -0.35769293446179489804 -0.33606375358630813377 -0.31086349561386450446 -0.28233597244734759402 -0.25080090253990466875 -0.21663194992400991445 -0.18023465331562349423 -0.14202750561381802252 -0.10242825368236174732 -0.06184617310715925104 -0.02067995426147802365 
0.02305597662505265433 0.06896119733697636534 0.11424037335325931686 0.15845797088088087179 0.20115578015349133700 0.24185280672475162334 0.28005346066518388426 0.31526501973954235147 0.34702372973504869158 0.37492676057769847020 0.39866505740445035144 0.41805078597027645060 0.43303347509012546368 0.44370138804706305002 0.45026829444520410917 0.45304911033835271184 0.45242962678240683516 0.44883552910165325223 0.44270466737667435453 0.43446484848011723834 0.42451788139307611303 0.41322951501148730280 0.40092430097359521568 0.38788420208412111023 0.37434980681575913408 0.36052318437510666449 0.34657163261239687380 0.33263178157781680966 0.31881369360659217449 0.30520473897097000204 0.29187312641641871558 0.27887103653046585450 0.26623735012911486919 0.25399999036672449293 0.24217791156060375357 0.23078277395037316566 0.21982034480506507101 0.20929166453935721393 0.19919401319567708875 0.18952170868078876964 0.18026676406411867859 0.17141942725707015605 0.16296862317647931029 0.15490231456075198579 0.14720779594308952554 0.13987193210756698747 0.13288135075719131883 0.12622259740134755823 0.11988225909178362727 0.11384706249183640381 0.10810395081481405377 0.10264014338280724736 0.09744318090865733417 0.09250095906848443406 0.08780175248940591537 0.08333423091142488914 0.07908746898051988161 0.07505095087962043721 0.07121457079688253700 0.06756863005970448199 0.06410383177582357206 0.06081127271749808827 0.05768243479378543093 0.05470917422308319011 0.05188371028453375722 0.04919861333720798591 0.04664679241100810891 0.04422148254502933362 0.04191623201586280878 0.03972488957140085652 0.03764159176234072035 0.03566075044497130087 0.03377704051250041140 0.03198538789956018036 0.03028095789314733111 0.02865914377435552218 0.02711555580779623220 0.02564601058948290380 0.02424652075868394263 0.02291328507510015378 0.02164267879851355936 0.02043124476373670007 0.01927568403570778521 0.01817284780286199108 0.01711972907821657230 0.01611345484959669783 0.01515127853983666562 0.01423057276456307640 0.01334882237482015732 0.01250361777173747413 0.01169264848015716396 0.01091369696813782042 0.01016463269901235478 0.00944340640309015988 0.00874804455611721821 0.00807664405146124587 0.00742736705363511440 0.00679843602088503474 0.00618812888433351027 0.00559477437211630679 0.00501674747273805899 0.00445246498595452955 0.00390038125308134198 0.00335898391852773592 0.00282678981203376978 0.00230234090213055076 0.00178420031642034793 0.00127094841823827132 0.00076117892897409334 0.00025349508618210947 -0.00025349417302256150 -0.00076117801334985025 -0.00127094749766132331 -0.00178419938838436654 -0.00230233996404594077 -0.00282678886132092799 -0.00335898295258707513 -0.00390038026943151372 -0.00445246398250720432 -0.00501674644814265047 -0.00559477334208691168 -0.00618812783174216285 -0.00679843494002629889 -0.00742736594051551791 -0.00807664290281673303 -0.00874804336881196409 -0.00944340517379516076 -0.01016463142404722131 -0.01091369564342914433 -0.01169264710112194461 -0.01250361633325980382 -0.01334882087115796256 -0.01423057118921156050 -0.01515127688541673123 -0.01611345310774503492 -0.01711972723958565812 -0.01817284585743983438 -0.01927568197374385228 -0.02043124257787687359 -0.02164267648737894234 -0.02291328249678592499 -0.02424651797012122856 -0.02564600757609669657 -0.02711555255756947780 -0.02865914027627702865 -0.03028095413619924514 -0.03198538387220339896 -0.03377703620240646298 -0.03566074583895739725 -0.03764158684630314333 -0.03972488433031662325 -0.04191622643378467572 -0.04422147660505915123 -0.04664678609529515629 -0.04919860662686903474 -0.05188370315959311974 -0.05470916666221459224 -0.05768242677389401329 -0.06081126421302096574 -0.06410382275758907955 -0.06756862058238888302 -0.07121456068985398957 -0.07505094011778901120 -0.07908745753214929675 -0.08333421874105684246 -0.08780173955958536780 -0.09250094534049069228 -0.09744316634269223343 -0.10264012793803178880 -0.10810393444918686701 -0.11384704516201549218 -0.11988224075308973049 -0.12622257800772085368 -0.13288133026122972424 -0.13987191046052616095 -0.14720777309480626016 -0.15490229045917125461 -0.16296859776639194273 -0.17141940047744830267 -0.18026673584359442781 -0.18952167899851379840 -0.19919398199603755018 -0.20929163176270082491 -0.21982031038673355283 -0.23078273782314195905 -0.24217787365651388676 -0.25399995061848978928 -0.26623730847124604804 -0.27887099290052286271 -0.29187308075632800719 -0.30520469122865656608 -0.31881364373799292444 -0.33263172954928366121 -0.34657157840357943890 -0.36052312798244945391 -0.37434974825669486975 -0.38788414140211835424 -0.40092423824426681733 -0.41322945035008773473 -0.42451781496323781617 -0.43446478047833636538 -0.44270459814431284418 -0.44883545895290477556 -0.45242955610722446202 -0.45304903959870856944 -0.45026822417021494793 -0.44370131882537633405 -0.43303340755845687315 -0.41805072079770744242 -0.39866499527318438600 -0.37492670216170226327 -0.34702367567897407508 -0.31526497064005037929 -0.28005341705649805517 -0.24185276906936781227 -0.20115574883762393776 -0.15845794621411141145 -0.11424035557071721136 -0.06896118660291480906 -0.02305597303634701958 
0.02563872830696256599 0.07670225663319651943 0.12711405556447896714 0.17640820228762232880 0.22407766162567899215 0.26957000241773276805 0.31229507459102023859 0.35164687212581924314 0.38703959457026981816 0.41795444920703972436 0.44398969284371592181 0.46490343502262110320 0.48063886814215250887 0.49132583629425519156 0.49725944622095563652 0.49886230913126494713 0.49663957564064720174 0.49113513442302414447 0.48289462739655064638 0.47243787204709231098 0.46024086001161812476 0.44672603759307705218 0.43225896143449515918 0.41714938452281913328 0.40165510244700497466 0.38598727222874718024 0.37031629496617091135 0.35477767147135685910 0.33947748195427784879 0.32449731138006421283 0.30989855461231563538 0.29572610456920833677 0.28201146539268084901 0.26877535133569607773 0.25602983822441638395 0.24378013315261126692 0.23202602294870700028 0.22076305508881732820 0.20998349740803390340 0.19967711591765358037 0.18983180355003459461 0.18043408762272394874 0.17146953728350511348 0.16292309087502343523 0.15477931727604476997 0.14702262382501052329 0.13963742079727614609 0.13260825057615166500 0.12591988814190213652 0.11955741827082810858 0.11350629383632959701 0.10775237879126708940 0.10228197875159716901 0.09708186156468623373 0.09213926981012421358 0.08744192682536455763 0.08297803755925481362 0.07873628531984477874 0.07470582528929403665 0.07087627552022413013 0.06723770610511881074 0.06378062648050630834 0.06049597235284420726 0.05737509130500972887 0.05440972816086353525 0.05159201003092861448 0.04891443125170091832 0.04636983835457297864 0.04395141517171130552 0.04165266816392954041 0.03946741203647796681 0.03738975569307578795 0.03541408856598260435 0.03353506734879108109 0.03174760315036606606 0.03004684908116783681 0.02842818827715865027 0.02688722236227181206 0.02541976034640569537 0.02402180795270436597 0.02268955736904221254 0.02141937740497756870 0.02020780397487209612 0.01905153114224122923 0.01794740237496927904 0.01689240221232846118 0.01588364827076693686 0.01491838357423724837 0.01399396919433693043 0.01310787718511008393 0.01225768379761849047 0.01144106295924429695 0.01065578000298605943 0.00989968563203991181 0.00917071010546388621 0.00846685763081667098 0.00778620095005178037 0.00712687610524453952 0.00648707737105236326 0.00586505234095535677 0.00525909716596495436 0.00466755186316669679 0.00408879585806931622 0.00352124351871041519 0.00296333983676788648 0.00241355618055383303 0.00187038611849876801 0.00133234130214154867 0.00079794739762384381 0.00026574005476454055 -0.00026573909713556443 -0.00079794643740527249 -0.00133234033671048024 -0.00187038514519899390 -0.00241355519662089790 -0.00296333883930743891 -0.00352124250471985700 -0.00408879482456436794 -0.00466755080744618578 -0.00525909608635521941 -0.00586505127679992633 -0.00648707627865952041 -0.00712687497969322070 -0.00778619978859751427 -0.00846685643127453869 -0.00917070886535586993 -0.00989968434839505473 -0.01065577867231215503 -0.01144106157751290098 -0.01225768236022328761 -0.01310787568682525439 -0.01399396762922056059 -0.01491838193543981728 -0.01588364655030816142 -0.01689240040075590255 -0.01794740046097864639 -0.01905152911259311299 -0.02020780181502146444 -0.02141937510151514790 -0.02268955491610602504 -0.02402180528678354854 -0.02541975745206592752 -0.02688721922544101695 -0.02842818488735021631 -0.03004684542868452102 -0.03174759922489944763 -0.03353506313896859048 -0.03541408405934254322 -0.03738975087602236513 -0.03946740689436456506 -0.04165266268107703507 -0.04395140933145635920 -0.04636983213930800929 -0.04891442464286577252 -0.05159200300902555547 -0.05440972070544392025 -0.05737508339452745965 -0.06049596396432099787 -0.06378061758837927364 -0.06723769667922208093 -0.07087626556511905651 -0.07470581468682180315 -0.07873627403974958749 -0.08297802556324063161 -0.08744191407237755786 -0.09213925625829122446 -0.09708184717177437140 -0.10228196347489892926 -0.10775236258724063543 -0.11350627666028234586 -0.11955740007670023761 -0.12591986888222495011 -0.13260823020204093314 -0.13963739925857365787 -0.14702260107052389504 -0.15477929325381056813 -0.16292306553240210043 -0.17146951056631498655 -0.18043405947190060967 -0.18983177389369054744 -0.19967708461177569035 -0.20998346449569937899 -0.22076302050165919066 -0.23202598661125728441 -0.24378009498646102671 -0.25602979815030735278 -0.26877530927468973321 -0.28201142126712930303 -0.29572605830365195079 -0.30989850613467539997 -0.32449726062317052477 -0.33947742885783560585 -0.35477761598434853774 -0.37031623704984584222 -0.38598721186022699747 -0.40165503962365678436 -0.41714931926780274285 -0.43225889380367088499 -0.44672596768406180878 -0.46024078797626710724 -0.47243779819856168700 -0.48289455194856445441 -0.49113505771218313178 -0.49663949809577834227 -0.49886223126826056973 -0.49725936863885655814 -0.49132575966835123626 -0.48063879321128100131 -0.46490336256992892405 -0.44398962367152960962 -0.41795438410834329090 -0.38703953430028498195 -0.35164681737738262557 -0.31229502597666769503 -0.26956996045934183970 -0.22407762675138928610 -0.17640817483428938850 -0.12711403578347857390 -0.07670224469743633366 -0.02563872431734262949 
0.02843540827659030157 0.08509504532429823520 0.14110538998390431686 0.19598312107949378280 0.24917666164388285743 0.30005446672948354880 0.34790996315534505889 0.39198779960243457232 0.43153332721320492027 0.46586174883645137257 0.49443582974072253222 0.51693439313434619287 0.53329272616165823706 0.54370364276689286953 0.54858134501308164488 0.54850110432511423042 0.54413123222590953354 0.53617080555322549351 0.52530083573943175956 0.51215115231498797854 0.49728164894009552199 0.48117481391468097662 0.46423612264848590492 0.44679927212558201433 0.42913394622067446704 0.41145450712675946114 0.39392860355216940960 0.37668512738712855992 0.35982125135910147939 0.34340846998272334112 0.32749767608359126037 0.31212336174139432288 0.29730705553673408836 0.28306011135896591568 0.26938595684878774428 0.25628189748693519512 0.24374055874834432700 0.23175103545918118719 0.22029980542997762427 0.20937145394935297027 0.19894924662682722527 0.18901558240026927749 0.17955234745978709832 0.17054119437973525031 0.16196375846104560381 0.15380182511918416566 0.14603745803075773857 0.13865309596406749648 0.13163162462882516124 0.12495642861326761164 0.11861142746840913631 0.11258109919434766688 0.10685049374177135739 0.10140523862855244097 0.09623153836106679293 0.09131616902065764485 0.08664646911127005247 0.08221032755122648084 0.07799616952022470073 0.07399294073244799819 0.07019009060065917183 0.06657755474657078842 0.06314573683206536892 0.05988549048318136947 0.05678810102299203244 0.05384526737394201845 0.05104908421031062460 0.04839202444984369578 0.04586692215246324089 0.04346695587615800882 0.04118563252655249585 0.03901677172487794110 0.03695449070958978233 0.03499318977925214291 0.03312753827838799126 0.03135246112280776210 0.02966312585738206664 0.02805493023606331349 0.02652349031195933016 0.02506462902403305826 0.02367436537691447462 0.02234890351221263671 0.02108462331654847866 0.01987807041619826798 0.01872594706708752277 0.01762510335400757633 0.01657252875665538028 0.01556534406727871911 0.01460079364318356276 0.01367623797676409403 0.01278914656595908639 0.01193709106824480948 0.01111773872166099686 0.01032884601662953372 0.00956825260289506652 0.00883387541630309414 0.00812370301051079657 0.00743579007900230238 0.00676825215365273181 0.00611926046576227733 0.00548703697697772164 0.00486984944267798703 0.00426600679729549626 0.00367385446143009275 0.00309176983577019726 0.00251815786484477222 0.00195144667488267309 0.00139008327418532751 0.00083252930462185404 0.00027725683240609200 -0.00027725583287896427 -0.00083252830240687636 -0.00139008226656134326 -0.00195144565906024692 -0.00251815683791623002 -0.00309176879454808873 -0.00367385340242387670 -0.00426600571665991524 -0.00486984833637293946 -0.00548703584174747849 -0.00611925937773261097 -0.00676825102642275578 -0.00743578891147456122 -0.00812370180296839717 -0.00883387416832970285 -0.00956825131292360354 -0.01032884468211037188 -0.01111773733931009644 -0.01193708963408868229 -0.01278914507541806245 -0.01367623642461068822 -0.01460079202344255478 -0.01556534237301732126 -0.01657252697961186794 -0.01762510148396512211 -0.01872594509096991988 -0.01987806831693084142 -0.02108462107221875659 -0.02234890109706955119 -0.02367436276927536998 -0.02506462629271788423 -0.02652348732592124669 -0.02805492698627121140 -0.02966312233774248686 -0.03135245732620972614 -0.03312753419571545788 -0.03499318539943729878 -0.03695448601998108096 -0.03901676671144160835 -0.04118562717402407536 -0.04346695016818225010 -0.04586691607166071272 -0.04839201797783909687 -0.05104907732782437702 -0.05384526006090517569 -0.05678809325861455815 -0.05988548224615197757 -0.06314572810048491025 -0.06657754549694805402 -0.07019008080479338663 -0.07399293031254972064 -0.07799615845259622038 -0.08221031579114523868 -0.08664645660874770172 -0.09131615572693152494 -0.09623152422940428607 -0.10140522361342496627 -0.10685047779788348077 -0.11258108227574614713 -0.11861140952794835268 -0.12495640960230980365 -0.13163160449706723387 -0.13865307465964427092 -0.14603743550049508304 -0.15380180130916187853 -0.16196373331749169822 -0.17054116785031159242 -0.17955231949456196272 -0.18901555295015359803 -0.19894921563368916928 -0.20937142107473660779 -0.22029977087334007280 -0.23175099913697427834 -0.24374052057023365414 -0.25628185736113584525 -0.26938591468354811109 -0.28306006706284247976 -0.29730700901894613342 -0.31212331291228523344 -0.32749762485553113311 -0.34340841627152451920 -0.35982119508582544043 -0.37668506848041738433 -0.39392854195122006811 -0.41145444278494591739 -0.42913387910989420071 -0.44679920224176994381 -0.46423605001854884033 -0.48117473860623316551 -0.49728157107723436336 -0.51215107238479717910 -0.52530075373920348536 -0.53617072185148495489 -0.54413114729543188286 -0.54850101873969214772 -0.54858125944861280132 -0.54370355799788105955 -0.53329264304838952526 -0.51693431259919098153 -0.49443575273467349485 -0.46586167629985630878 -0.43153326003642911157 -0.39198773859252827867 -0.34790990901344159836 -0.30005442003994298172 -0.24917662287430406010 -0.19598309058817431350 -0.14110536803147277762 -0.08509503208600985302 -0.02843540385292860420 
0.03144326775169070665 0.09413712640356175498 0.15622933796741955703 0.21724223040258561213 0.27659139714091507400 0.33356123970097684150 0.38730251169852847326 0.43686103591536906698 0.48124416584372053940 0.51952338918479834540 0.55095748414838330298 0.57510558161238622965 0.59189400060321473163 0.60161466359854975927 0.60486118673938715773 0.60242953093022744149 0.59521344338464787782 0.58411601982454985915 0.56998675769291295978 0.55358425273241307352 0.53555976929086757110 0.51645544647700214469 0.49671144311918880021 0.47667763511035188273 0.45662690318337140205 0.43676820650546677172 0.41725848472855209259 0.39821298316585318489 0.37971392611230614378 0.36181764110813641189 0.34456031799791841941 0.32796261077604693668 0.31203328365386862053 0.29677208171464575237 0.28217198032485013570 0.26822094119799411160 0.25490327909855392541 0.24220072256958879997 0.23009323490329247619 0.21855964759106227824 0.20757814681701791670 0.19712664789169553892 0.18718307577563209065 0.17772558072308153321 0.16873269706924154399 0.16018346015992612763 0.15205749024243320200 0.14433505062051210643 0.13699708579609004566 0.13002524408504467779 0.12340188822966835502 0.11711009677591976974 0.11113365839258815271 0.10545706084668204916 0.10006547598492288031 0.09494474178494249905 0.09008134231392128655 0.08546238625356639140 0.08107558450791030324 0.07690922729506888267 0.07295216085342448586 0.06919376507302898993 0.06562392974565178783 0.06223303277263503297 0.05901191807398786793 0.05595187423154679429 0.05304461376568925246 0.05028225308200129362 0.04765729311216326813 0.04516260066169008880 0.04279139046867608265 0.04053720797028370626 0.03839391276823311827 0.03635566278025303966 0.03441689906112266328 0.03257233127428982300 0.03081692379350187139 0.02914588241263005308 0.02755464164132193083 0.02603885256582172403 0.02459437153003785070 0.02321724795039004086 0.02190371536289759113 0.02065018013889252657 0.01945321212319495174 0.01830953537996227176 0.01721601933451832878 0.01616967029499538633 0.01516762333435117682 0.01420713451281696571 0.01328557342119895957 0.01240041602610819638 0.01154923779879024615 0.01072970710991882903 0.00993957887317042932 0.00917668842101315718 0.00843894559664604138 0.00772432904660447228 0.00703088069877400024 0.00635670041155389498 0.00569994081713876000 0.00505880213325204942 0.00443152742699792768 0.00381639769392760897 0.00321172718005136026 0.00261585876817904683 0.00202715944192521924 0.00144401581506858889 0.00086482971428214483 0.00028801380313359104 -0.00028801276439616164 -0.00086482867279524811 -0.00144401476807609619 -0.00202715838655942449 -0.00261585770142236385 -0.00321172609854314395 -0.00381639659377763785 -0.00443152630330012620 -0.00505880097964983566 -0.00569993962609149918 -0.00635669930846460840 -0.00703087953782599584 -0.00772432783682885926 -0.00843894434347680633 -0.00917668712615560267 -0.00993957753588181614 -0.01072970572788600752 -0.01154923636875415660 -0.01240041454410867328 -0.01328557188272128098 -0.01420713291276520795 -0.01516762166693996772 -0.01616966855359003308 -0.01721601751114354428 -0.01830953346452113273 -0.01945321010198342027 -0.02065017799197654824 -0.02190371305984817329 -0.02321724544528891432 -0.02459436876198373145 -0.02603884979125281607 -0.02755463857267159700 -0.02914587905598509110 -0.03081692015114378957 -0.03257232734268644680 -0.03441689483229537494 -0.03635565824315234451 -0.03839390790973451484 -0.04053720277571892794 -0.04279138492208955924 -0.04516259474599215729 -0.04765728680917846738 -0.05028224637255496177 -0.05304460662968579765 -0.05595186664814622013 -0.05901191002194716706 -0.06223302423099430492 -0.06562392069450528886 -0.06919375549415129889 -0.07295215072770755427 -0.07690921643057124779 -0.08107557301989309906 -0.08546237406351242516 -0.09008132935367840766 -0.09494472799717823541 -0.10006546131893778728 -0.10545704525470267487 -0.11113364182749219111 -0.11711007918989213561 -0.12340186957345344876 -0.13002522430752172511 -0.13699706484411655616 -0.14433502843897882961 -0.15205746677458220617 -0.16018343534814682982 -0.16873267085669274579 -0.17772555305679393900 -0.18718304661147433521 -0.19712661720047763847 -0.20757811458385677650 -0.21855961321097516770 -0.23009319878597833675 -0.24220068460267918375 -0.25490323917156387790 -0.26822089920429725840 -0.28217193615989510924 -0.29677203527425755070 -0.31203323483354750145 -0.32796255947097840977 -0.34456026410362605716 -0.36181758452157930517 -0.37971386673354590169 -0.39821292090028381772 -0.41725841948966613248 -0.43676813821843574193 -0.45662683178920582261 -0.47667756057084897936 -0.49671136542251637103 -0.51645536564509098021 -0.53555968539318210553 -0.55358416647910191344 -0.56998666877196901837 -0.58411592865910799688 -0.59521335049477874790 -0.60242943694644834896 -0.60486109241802477055 -0.60161456982617322886 -0.59189390838521649396 -0.57510549204376126831 -0.55095739836812618329 -0.51952330831998350114 -0.48124409095304437889 -0.43686096794285395051 -0.38730245144461994400 -0.33356118781268984108 -0.27659135411772217683 -0.21724219661262811343 -0.15622931366822878640 -0.09413711176220154742 -0.03144326286129089931 
0.03464380407830813802 0.10378085457087848908 0.17243260507965318951 0.24016506542244409061 0.30638545681623496897 0.37029658323499359263 0.43087780802239628031 0.48690966651681599764 0.53705891106152314762 0.58003015791065481999 0.61476513605564275800 0.64063644856361068314 0.65756303104021140982 0.66599982428469428619 0.66681920741568978528 0.66114238927173385463 0.65017699055787470108 0.63509307266742309750 0.61694592247523716289 0.59663933213483399953 0.57491772855817413479 0.55237575958330120685 0.52947656824085198579 0.50657292201328196768 0.48392782489697250270 0.46173293098318413108 0.44012414569070901216 0.41919439443545591928 0.39900382881611351493 0.37958785033959441257 0.36096334402387908469 0.34313347971096974653 0.32609138658803105137 0.30982295152090499890 0.29430894153798292656 0.27952660788161720617 0.26545089387828180172 0.25205534081734093377 0.23931276402251455693 0.22719575424327675961 0.21567704566328615989 0.20472978657386620149 0.19432772702793421615 0.18444535566771058654 0.17505798893290958063 0.16614182820885892156 0.15767399215852684335 0.14963253047944435892 0.14199642384995492250 0.13474557370110940013 0.12786078458930649759 0.12132374128705825100 0.11511698220595945052 0.10922387038068137599 0.10362856294701350279 0.09831597982024820048 0.09327177210591952594 0.08848229064121082565 0.08393455496271129412 0.07961622291490000336 0.07551556059767206008 0.07162141494646556694 0.06792318430484445280 0.06441079278774242134 0.06107466426875762799 0.05790569771259135301 0.05489524353889829733 0.05203508100031895012 0.04931739655248845722 0.04673476318974301158 0.04428012071617470902 0.04194675691933769102 0.03972828961277929949 0.03761864951241089550 0.03561206391157312190 0.03370304111969701921 0.03188635562970554282 0.03015703397965308064 0.02851034127480334135 0.02694176833903716428 0.02544701993399289819 0.02402200139642540755 0.02266281004574599578 0.02136572265329927944 0.02012718590683082454 0.01894380670812156886 0.01781234290647359941 0.01672969444384331261 0.01569289488641212316 0.01469910331893697908 0.01374559657990159778 0.01282976181617878630 0.01194908933745297830 0.01110116575108510695 0.01028366735887131789 0.00949435379790641854 0.00873106190845240882 0.00799169981200886781 0.00727424118324826452 0.00657671970062168043 0.00589722372130174755 0.00523389084619685363 0.00458490308349324138 0.00394848170723105518 0.00332288242232858799 0.00270639058590815829 0.00209731650958056015 0.00149399082988832532 0.00089475993428123068 0.00029798143022397028 -0.00029798035503236786 -0.00089475885632683827 -0.00149398974640169158 -0.00209731541770064034 -0.00270638948265233825 -0.00332288130445446139 -0.00394848057083507786 -0.00458490192309812805 -0.00523388965288973385 -0.00589722247936685928 -0.00657671857769992485 -0.00727423997958442925 -0.00799169855456638434 -0.00873106060793105154 -0.00949435245695073871 -0.01028366597655705483 -0.01110116432480934279 -0.01194908786369186515 -0.01282976029088556125 -0.01374559499861649492 -0.01469910167677390689 -0.01569289317800703909 -0.01672969266326762572 -0.01781234104685447406 -0.01894380476098744825 -0.02012718386049938690 -0.02136572048915041933 -0.02266280772989348602 -0.02402199886228750803 -0.02544701705099572386 -0.02694176552775096045 -0.02851033811751058078 -0.03015703051387375044 -0.03188635186816446421 -0.03370303706110688857 -0.03561205954762225456 -0.03761864483114218949 -0.03972828460007571394 -0.04194675155962002133 -0.04428011499265638307 -0.04673475708451335642 -0.04931739004652102576 -0.05203507407354146519 -0.05489523617020763968 -0.05790568988003674811 -0.06107465595006689174 -0.06441078396135613282 -0.06792317495236899205 -0.07162140505749758912 -0.07551555017600686259 -0.07961621166925891835 -0.08393454313287251889 -0.08848227808935626992 -0.09327175874526361099 -0.09831596558918520579 -0.10362854779445596076 -0.10922385425894909350 -0.11511696506748714253 -0.12132372308290340079 -0.12786076526848322299 -0.13474555321019210385 -0.14199640213290676272 -0.14963250747758227721 -0.15767396781069975553 -0.16614180245213716614 -0.17505796170436849213 -0.18444532690869708258 -0.19432769669404881263 -0.20472975465647413884 -0.21567701222862445398 -0.22719571845196517845 -0.23931272645691559209 -0.25205530131624687140 -0.26545085230904041929 -0.27952656412460252788 -0.29430889547746585944 -0.30982290304074011633 -0.32609133556999625458 -0.34313342603446983503 -0.36096328756642870328 -0.37958779097763406529 -0.39900376642651502745 -0.41919432889750585236 -0.44012407688872823286 -0.46173285880990511121 -0.48392774925765102978 -0.50657284282990711066 -0.52947648545556336153 -0.55237567315845892413 -0.57491763847174581770 -0.59663923925878215027 -0.61694582621045934712 -0.63509297351818594368 -0.65017688907813842025 -0.66114228613331271767 -0.66681910345086470304 -0.66599972050357392206 -0.65756292862254539511 -0.64063634882251863090 -0.61476504037408252756 -0.58003006765890785523 -0.53705882751291600385 -0.48690959078122569847 -0.43087774100950104739 -0.37029652564847637120 -0.30638540917126283469 -0.24016502807638992478 -0.17243257826661473331 -0.10378083843327660929 -0.03464379869132691581 
0.03799489799378830135 0.11390988249671107901 0.18955516198325694788 0.26459996886896708368 0.33848878079872801727 0.41036182759017769683 0.47900246969101556438 0.54284090998747647205 0.60005165276911576200 0.64877319401834276924 0.68743645217073545695 0.71511204402076256059 0.73172184909850446211 0.73800239339877449218 0.73527342761747327415 0.72514382638230068245 0.70925905507521980198 0.68913335599041114499 0.66606452570528218438 0.64110942442206941827 0.61509605023882474306 0.58865329303656288573 0.56224614632323199892 0.53620965792349650769 0.51077854155241353418 0.48611154500537212542 0.46231077080312710237 0.43943661827988922397 0.41751914261324851729 0.39656658567410074667 0.37657172634087188179 0.35751657578186435416 0.33937582982660252640 0.32211939463931638095 0.30571422485845212158 0.29012565338372264812 0.27531834622092743459 0.26125698132295926968 0.24790672462195129100 0.23523355732806838780 0.22320449512494899835 0.21178772460039851921 0.20095268896531792713 0.19067012494282553625 0.18091207386287555536 0.17165187079501431633 0.16286411905273467937 0.15452465477799548488 0.14661050505246908671 0.13909984204913627970 0.13197193504731363767 0.12520710162269743648 0.11878665894526130309 0.11269287583880460701 0.10690892604905077867 0.10141884301638204313 0.09620747633821591371 0.09126045002487370716 0.08656412259490764427 0.08210554901486921686 0.07787244514378066640 0.07385315090281951989 0.07003660083410578885 0.06641229092887335206 0.06297024966145370328 0.05970101000845495776 0.05659558290852850782 0.05364543209033123539 0.05084245019763011797 0.04817893614260104762 0.04564757362152116471 0.04324141072992837564 0.04095384061689300026 0.03877858312160364918 0.03670966733775760105 0.03474141505458994139 0.03286842502588371850 0.03108555802131429679 0.02938792261709899378 0.02777086168545106482 0.02622993882830826351 0.02476092890209224961 0.02335980207730292690 0.02202271581034698222 0.02074600338466736638 0.01952616382371541448 0.01835985226167347051 0.01724387074478972437 0.01617515943885150520 0.01515078821848647728 0.01416794861529013794 0.01322394610219768118 0.01231619269269734751 0.01144219983425509568 0.01059957157612645418 0.00978599799258406122 0.00899924884348535237 0.00823716745443792142 0.00749766479999580682 0.00677871377344652082 0.00607834376502802698 0.00539463469673040485 0.00472571257581599902 0.00406974382503810794 0.00342493038624769319 0.00278950478835526816 0.00216172530036806698 0.00153987115543374742 0.00092223783269118620 0.00030713238378887731 -0.00030713120888037349 -0.00092223665473178951 -0.00153986997139754500 -0.00216172410724246866 -0.00278950358318263980 -0.00342492916616532472 -0.00406974258751635620 -0.00472571131906629471 -0.00539463342043300376 -0.00607834247080163426 -0.00677871251844375244 -0.00749766348240477054 -0.00823716604274216113 -0.00899924732093826396 -0.00978599634979315791 -0.01059956980695497819 -0.01144219793395850893 -0.01231619065711231364 -0.01322394392738068802 -0.01416794629737261335 -0.01515078575363648650 -0.01617515682329706550 -0.01724386797488208778 -0.01835984933402701191 -0.01952616073555901721 -0.02074600013458882675 -0.02202271240021147491 -0.02335979851662450812 -0.02476092521771444677 -0.02622993508240800686 -0.02777085711948512614 -0.02938791785431882353 -0.03108555301338022936 -0.03286841974543097677 -0.03474140948388271255 -0.03670966146284204701 -0.03877857692963337932 -0.04095383409498332128 -0.04324140386460673113 -0.04564756639850064968 -0.04817892854662553237 -0.05084244221239597739 -0.05364542369839575553 -0.05659557409119497784 -0.05970100074559614445 -0.06297023993112382811 -0.06641228070653371063 -0.07003659009093277099 -0.07385313960196426830 -0.07787243323359616110 -0.08210553694804167968 -0.08656410974835715422 -0.09126043641493220004 -0.09620746195373897081 -0.10141882783134548163 -0.10690891002925861919 -0.11269285894489666777 -0.11878664113383730072 -0.12520708284673498500 -0.13197191525626983388 -0.13909982118881947244 -0.14661048306497059812 -0.15452463160142648757 -0.16286409462081152810 -0.17165184503633079682 -0.18091204669935745386 -0.19067009628634334906 -0.20095265871020784321 -0.21178769260725704981 -0.22320446119103998228 -0.23523352215511883490 -0.24790668742462107499 -0.26125694204567118106 -0.27531830477627972087 -0.29012560966531042439 -0.30571417874818818117 -0.32211934601093172859 -0.33937577854725176074 -0.35751652171295666971 -0.37657166933887875615 -0.39656652559134697444 -0.41751907929917286832 -0.43943655158278138728 -0.46231070057266565598 -0.48611147109633656704 -0.51077846383016656251 -0.53620957627236398579 -0.56224606065982896119 -0.58865320333135962017 -0.61509595655084903232 -0.64110932585709989873 -0.66606442353755124230 -0.68913325038390427224 -0.70925894642015985259 -0.72514371530028876034 -0.73527331497746428735 -0.73800228032934900302 -0.73172173697887421540 -0.71511193443485554511 -0.68743634681681320409 -0.64877309458331922087 -0.60005156079749966125 -0.54284082678277334466 -0.47900239627072405124 -0.41036176469121832255 -0.33848872891684467223 -0.26459992831297185489 -0.18955513292996342689 -0.11390986503781320993 -0.03799489217035208893 
0.04142080346799970059 0.12430861566101958360 0.20727819185674456470 0.29019086778583114139 0.37260787057660338384 0.45365947743220669253 0.53192933409496712116 0.60539985203279411685 0.67153359719100524927 0.72757451451855525981 0.77109543598861685076 0.80065342774530701142 0.81620992951370596735 0.81901447424739037828 0.81112828498780320530 0.79490043532621679212 0.77258204915477191044 0.74611677227298223158 0.71706940155325527009 0.68663778962401833539 0.65570375812754821965 0.62489521800537684015 0.59464506800673166964 0.56524102367811024372 0.53686514023145170960 0.50962393850914944338 0.48357077604150422445 0.45872216704964996481 0.43506953943969528531 0.41258762513208813161 0.39124040158340700479 0.37098526891694239005 0.35177596393141441489 0.33356457394999372568 0.31630291143494027040 0.29994343610006968248 0.28443985779366354194 0.26974751511128713943 0.25582359732476467329 0.24262725768638193635 0.23011965275255397145 0.21826392879312317419 0.20702518038005157663 0.19637038229430969771 0.18626831168805701999 0.17668946283527442453 0.16760595912493236881 0.15899146503613348358 0.15082109990403935740 0.14307135462946263260 0.13572001202534988984 0.12874607117322356409 0.12212967594284696027 0.11585204767994516928 0.10989542196898294257 0.10424298931626996279 0.09887883956189336132 0.09378790981016571493 0.08895593566166537514 0.08436940553235072748 0.08001551839817766520 0.07588214160518802487 0.07195777611200937507 0.06823151931546145299 0.06469303228756384527 0.06133250856331318168 0.05814064477473679382 0.05510861300246250316 0.05222803472530679336 0.04949095625758959116 0.04688982557275678253 0.04441747041987520461 0.04206707764698891516 0.03983217365188695958 0.03770660588711116645 0.03568452535142818682 0.03376037000490272888 0.03192884904939519153 0.03018492802022709753 0.02852381463654629634 0.02694094478816966287 0.02543197214251002869 0.02399275230365760514 0.02261933387792680605 0.02130794678323111313 0.02005499177497149788 0.01885703046313857989 0.01771077578772151107 0.01661308292322027924 0.01556094058523638246 0.01455146271360896471 0.01358188050777919820 0.01264953479141794901 0.01175186868402122720 0.01088642055881328119 0.01005081726648704432 0.00924276760571385303 0.00846005602177068994 0.00770053651560242969 0.00696212674564322676 0.00624280246888653245 0.00554059135906337374 0.00485356848057949541 0.00417985043759228070 0.00351759034052379072 0.00286497273681574072 0.00222020862867489122 0.00158153056404319869 0.00094718778721025743 0.00031544143561879068 -0.00031544023055440906 -0.00094718657906001091 -0.00158152934968458503 -0.00222020740502704150 -0.00286497150085440744 -0.00351758908928967440 -0.00417984916830094200 -0.00485356719071128317 -0.00554059004620521822 -0.00624280112985764468 -0.00696212547250163460 -0.00770053515962876300 -0.00846005456770049236 -0.00924276604152340919 -0.01005081558353992932 -0.01088641875064466635 -0.01175186674542028076 -0.01264953271782165434 -0.01358187829499091226 -0.01455146035757859391 -0.01556093808209702001 -0.01661308026923657977 -0.01771077297937628803 -0.01885702749733597638 -0.02005498864943000559 -0.02130794349717968217 -0.02261933043344543925 -0.02399274870791889835 -0.02543196841037709266 -0.02694094094200627509 -0.02852381001900161639 -0.03018492317036491901 -0.03192884394158435057 -0.03376036461797182753 -0.03568451966839414347 -0.03770659989326741179 -0.03983216733341454763 -0.04206707099012885198 -0.04441746341038554924 -0.04688981819563786679 -0.04949094849692248221 -0.05222802656411507094 -0.05510860442254905678 -0.05814063575658223737 -0.06133249908583437993 -0.06469302232777751627 -0.06823150884788964365 -0.07195776510784679392 -0.07588213003110133581 -0.08001550621646036365 -0.08436939313921920647 -0.08895592250021511216 -0.09378789586750868601 -0.09887882481724452610 -0.10424297374066249233 -0.10989540552696686060 -0.11585203033101953984 -0.12212965764226257903 -0.12874605187228105319 -0.13571999167150461396 -0.14307133316624809360 -0.15082107727089899551 -0.15899144116804597715 -0.16760593395190870325 -0.17668943628153188641 -0.18626828367049708124 -0.19637035272007163922 -0.20702514914254066536 -0.21826389576716787033 -0.23011961779456080457 -0.24262722131542235893 -0.25582355888881691541 -0.26974747451552538724 -0.28443981493200931610 -0.29994339085403609602 -0.31630286367514914847 -0.33356452353757948259 -0.35177591071887170937 -0.37098521274860074559 -0.39124034229572723920 -0.41258756255422524006 -0.43506947339411627951 -0.45872209735330127245 -0.48357070250772349329 -0.50962386095066314340 -0.53686505846499310568 -0.56524093753152704345 -0.59464497732953924825 -0.62489512268332325640 -0.65570365809923092382 -0.68663768406234726438 -0.71706929145953446358 -0.74611665780409786031 -0.77258193066614300193 -0.79490031342867306652 -0.81112816060103731797 -0.81901434864336153385 -0.81620980432928480486 -0.80065330493665043399 -0.77109531770558681352 -0.72757440290602937161 -0.67153349417258145770 -0.60539975915905708259 -0.53192925249281541866 -0.45365940783842678696 -0.37260781341781357145 -0.29019082327097056595 -0.20727816006118796044 -0.12430859659288626129 -0.04142079711435969064 
0.04480050368515064996 0.13462558482257303005 0.22505812199688057795 0.31627743984101619468 0.40809235628967766019 0.49973887746708856028 0.58965553722386876423 0.67529556685775427027 0.75310836944360248779 0.81889583087623285529 0.86871734951987966689 0.90019630145815598965 0.91344996696363867095 0.91071728908924787227 0.89532480276008241660 0.87074758078001135431 0.84005193394470545343 0.80568228239346395547 0.76945851861077163569 0.73266857351462322256 0.69618597538750992548 0.66057875285066458559 0.62619788402018761175 0.59324422855068781324 0.56181705718610697176 0.53194829275828969806 0.50362622780412036327 0.47681173443752777885 0.45144922296380451954 0.42747397383113283631 0.40481698594369897037 0.38340813437113041573 0.36317818303208904140 0.34406002579429051380 0.32598941083123889051 0.30890532178797225349 0.29275013374242320197 0.27746962400381103286 0.26301289187943166503 0.24933222384590947307 0.23638292880759026460 0.22412315743952193614 0.21251372146745550751 0.20151791216623471392 0.19110132775973509567 0.18123170973310731569 0.17187878957561020243 0.16301414633759669925 0.15461107489808556537 0.14664446453930168879 0.13909068725140305567 0.13192749510201329244 0.12513392597295780462 0.11869021696911619124 0.11257772483066585956 0.10677885271785148014 0.10127698278294516854 0.09605641399227371480 0.09110230470920743784 0.08640061959587108653 0.08193808087832432641 0.07770212100775886199 0.07368084269328889491 0.06986297793334927952 0.06623785161000705912 0.06279534718251711389 0.05952587462466296664 0.05642034041947852074 0.05347011944353163848 0.05066702858968374912 0.04800330199203117765 0.04547156772984006778 0.04306482589929716553 0.04077642795181413149 0.03860005720737524904 0.03652971045915887061 0.03455968059290381866 0.03268454015117661093 0.03089912577785791647 0.02919852348274298848 0.02757805422825776454 0.02603326257611060512 0.02455990111690398159 0.02315392061440824101 0.02181145809532880619 0.02052882602981087601 0.01930250202821115479 0.01812911901974745277 0.01700545588106505690 0.01592842848561648594 0.01489508114610682554 0.01390257842391551257 0.01294819728115070845 0.01202931955158192956 0.01114342470861173773 0.01028808290888028054 0.00946094829114563218 0.00865975251135520097 0.00788229849497334989 0.00712645438864956127 0.00639014786942393442 0.00567135979005706226 0.00496811954984632820 0.00427849910419775270 0.00360060780142279491 0.00293258718972566612 0.00227260591349254248 0.00161885468485056805 0.00096954131649451547 0.00032288580201211836 -0.00032288456992435322 -0.00096954008123928404 -0.00161885344324708136 -0.00227260466236833825 -0.00293258592592993139 -0.00360060652181637408 -0.00427849780566313953 -0.00496811822922271773 -0.00567135844383892529 -0.00639014649308489169 -0.00712645310879667093 -0.00788229711590482385 -0.00865975102690930143 -0.00946094669396158050 -0.01028808119222679451 -0.01114342286667013848 -0.01202931757922964806 -0.01294819517376477602 -0.01390257617718104743 -0.01489507875588880204 -0.01592842594795307321 -0.01700545319215929219 -0.01812911617604551218 -0.01930249902654057603 -0.02052882286765866926 -0.02181145477122614640 -0.02315391712845671357 -0.02455989747119191602 -0.02603325877389206511 -0.02757805026936455128 -0.02919851883454616104 -0.03089912086653656687 -0.03268453496462209174 -0.03455967511653113000 -0.03652970467850125136 -0.03860005110840558640 -0.04077642152061689007 -0.04306481912172366311 -0.04547156059116708171 -0.04800329447674778205 -0.05066702068133310810 -0.05347011112456612203 -0.05642033167111482062 -0.05952586542676052694 -0.06279533751340660164 -0.06623784144621891468 -0.06986296724938889646 -0.07368083146141013451 -0.07770210919815223605 -0.08193806846077400508 -0.08640060689394324367 -0.09110229124577207127 -0.09605639973764457107 -0.10127696770711458463 -0.10677883678711641569 -0.11257770800691846436 -0.11869019920994205997 -0.12513390723189909970 -0.13192747532862370008 -0.13909066639122114051 -0.14664444253378428051 -0.15461105168431132917 -0.16301412184794472626 -0.17187876373727040136 -0.18123168246738097231 -0.19110129898101735346 -0.20151788178086715853 -0.21251368937269032866 -0.22412312352432461893 -0.23638289295971393056 -0.24933218637548937302 -0.26301285229969384449 -0.27746958219561246306 -0.29275008958225268163 -0.30890527514369048312 -0.32598936156077618076 -0.34405997374534702526 -0.36317812804204152588 -0.38340807626683071074 -0.40481692454123752167 -0.42747390893572045911 -0.45144915436974908385 -0.47681166192858559505 -0.50362615115429720802 -0.53194821173362105693 -0.56181697154759568935 -0.59324413805917353137 -0.62619778844345108659 -0.66057865197316656403 -0.69618586902132573169 -0.73266846091854409551 -0.76945840043411317666 -0.80568215870680304214 -0.84005180501164955498 -0.87074744714721152850 -0.89532466535463872681 -0.91071714931378167091 -0.91344982675824804019 -0.90019616327688289914 -0.86871721616281261102 -0.81889570516262333300 -0.75310825382774726489 -0.67529546318805477867 -0.58965544670306457853 -0.49973880075186022376 -0.40809229364501153903 -0.31627739129190979295 -0.22505808745093197620 -0.13462556415818305311 -0.04480049680855817396 
0.04795613013521382584 0.14433509794723131670 0.24205127146721183706 0.34176841329167206851 0.44374523727393255790 0.54754813892260778552 0.65165837047566177453 0.75301850873079834159 0.84670848284946420570 0.92618309002288068399 0.98468182975648632649 1.01796446160376197199 1.02667634779343486251 1.01507991238590666860 0.98870605618326723452 0.95271315108905740843 0.91119582345056127082 0.86710190474540649319 0.82241381698172077996 0.77839200978838785083 0.73579281760637438303 0.69503593398964058636 0.65632348667263307185 0.61972094931836307907 0.58521056720400199680 0.55272594753380865917 0.52217410797918972776 0.49344931993256624381 0.46644164414681554831 0.44104206128493639305 0.41714543398912562466 0.39465209959185121313 0.37346860803150083719 0.35350793536380709092 0.33468938430777583903 0.31693830647815723900 0.30018573138421267288 0.28436795528210212503 0.26942612234326146492 0.25530581734365065394 0.24195668081875121302 0.22933205068991546760 0.21738863588401713400 0.20608621714344521614 0.19538737745153467174 0.18525725876182952412 0.17566334310683773268 0.16657525584057419898 0.15796458881139452401 0.14980474137826549352 0.14207077733892736759 0.13473929601051204408 0.12778831587785144386 0.12119716939287927815 0.11494640766670616294 0.10901771394150827632 0.10339382485974213388 0.09805845866677986855 0.09299624958704622024 0.08819268770656751855 0.08363406415943464012 0.07930741885425418580 0.07520049572003806304 0.07130169811462971907 0.06760004903659466713 0.06408515393209190947 0.06074716612194608345 0.05757675460726363603 0.05456507403963750669 0.05170373666557925851 0.04898478607584078048 0.04640067260820335271 0.04394423026853888636 0.04160865504866051445 0.03938748453141016626 0.03727457868491823589 0.03526410175635041888 0.03335050518453952506 0.03152851145731494498 0.02979309884650671592 0.02813948660286502701 0.02656312281678396836 0.02505966897342282174 0.02362498936745671685 0.02225513895388497865 0.02094635222073204517 0.01969503260018767854 0.01849774238199208831 0.01735119309564270296 0.01625223633006100954 0.01519785496128300828 0.01418515476067194747 0.01321135635768411198 0.01227378753251073817 0.01136987581517812096 0.01049714136924673191 0.00965319013860987951 0.00883570723751780918 0.00804245056431285299 0.00727124462034378638 0.00651997469692577880 0.00578658038190460466 0.00506905082455766376 0.00436541862792294566 0.00367375457124397009 0.00299216230718157838 0.00231877315075235124 0.00165174094539533023 0.00098923699189179537 0.00032944502585618984 -0.00032944376993082614 -0.00098923573269071863 -0.00165173967970944080 -0.00231877187528761741 -0.00299216101867560980 -0.00367375326638941235 -0.00436541730333583899 -0.00506904947668251893 -0.00578657900682455484 -0.00651997328997788728 -0.00727124333307349602 -0.00804244916825458400 -0.00883570573008196636 -0.00965318851519514354 -0.01049713962473719508 -0.01136987394456612233 -0.01227378553102842496 -0.01321135422082508892 -0.01418515248410134877 -0.01519785254083583226 -0.01625223376167717060 -0.01735119037537535824 -0.01849773950609756579 -0.01969502956515545300 -0.02094634902342629168 -0.02225513559161285126 -0.02362498583799166330 -0.02505966527450165238 -0.02656311894461305112 -0.02813948254835996199 -0.02979309416898168195 -0.03152850649659477700 -0.03335049993385130751 -0.03526409620504433740 -0.03727457282068580291 -0.03938747834122013902 -0.04160864851889711780 -0.04394422338497350200 -0.04640066535583631246 -0.04898477843885140626 -0.05170372862709771145 -0.05456506558165319376 -0.05757674571058690738 -0.06074715676597841618 -0.06408514409479260099 -0.06760003869431430168 -0.07130168724205687703 -0.07520048429025760761 -0.07930740683928849677 -0.08363405153154090943 -0.08819267473481884334 -0.09299623585125038616 -0.09805844413018127703 -0.10339380948646781366 -0.10901769769377345209 -0.11494639050361687982 -0.12119715126992780529 -0.12778829674677139039 -0.13473927581910016826 -0.14207075603098529015 -0.14980471889335988944 -0.15796456508458567303 -0.16657523080216452005 -0.17566331668188384096 -0.18525723086968759468 -0.19538734800533419378 -0.20608618604971762345 -0.21738860304302720650 -0.22933201599771468882 -0.24195664417275497549 -0.25530577889956440618 -0.26942608173884829981 -0.28436791238498293488 -0.30018568605770679092 -0.31693825857770363541 -0.33468933367891307018 -0.35350788184096260114 -0.37346855143710999680 -0.39465203973546469918 -0.41714537066666501630 -0.44104199427766499486 -0.46644157322055568304 -0.49344924483699315054 -0.52217402844727034417 -0.55272586328191986027 -0.58521047793262004344 -0.61972085471412530211 -0.65632338641192833339 -0.69503582774454453208 -0.73579270505354565923 -0.77839189019252630342 -0.82241369065157110541 -0.86710177157736656461 -0.91119568352645730069 -0.95271300479388809634 -0.98870590435652772054 -1.01507975649888004810 -1.02667619011304611654 -1.01796430524980885401 -0.98468167850617405179 -0.92618294775388909645 -0.84670835278772282884 -0.75301839306234441551 -0.65165827037953205636 -0.54754805482092794300 -0.44374516911847294853 -0.34176836080071548718 -0.24205123429244523869 -0.14433507578036006147 -0.04795612277024804970 
0.05064504904380706662 0.15270740536393656583 0.25704345263305672376 0.36499970458458097511 0.47757204059175606403 0.59505007047375824136 0.71641129702534889212 0.83841161474031311585 0.95452396320050536538 1.05444621660933934848 1.12586241787945962045 1.16030336740699402398 1.16021105022042880783 1.13421995647772000382 1.09170635849807906581 1.04020314394237312072 0.98491630402303242953 0.92911569615589661986 0.87470283478233046282 0.82269283054773878483 0.77355735167613293157 0.72744867882889363564 0.68433917936239763158 0.64410551484619271712 0.60657831477771928519 0.57157082219375987542 0.53889493664623033808 0.50836979316673858165 0.47982597240595503685 0.45310719317270486961 0.42807058913601592209 0.40458622197557803091 0.38253621413832594733 0.36181372332166117367 0.34232188455790346637 0.32397278843265486792 0.30668653003411816549 0.29039034339710667609 0.27501782486786474635 0.26050824258172511350 0.24680592619856667191 0.23385972861734161121 0.22162255423527232878 0.21005094307202765158 0.19910470614114883503 0.18874660475583504571 0.17894206824933367450 0.16965894510645451732 0.16086728312866949153 0.15253913482347836172 0.14464838471550223176 0.13717059572322276573 0.13008287213509994729 0.12336373705782999188 0.11699302250178122975 0.11095177052172333632 0.10522214404771523810 0.09978734622800411458 0.09463154726566003205 0.08973981786827733842 0.08509806890022786341 0.08069299452976852471 0.07651202321800609774 0.07254326976858349596 0.06877549248965664219 0.06519805338730977340 0.06180088132375249899 0.05857443784799909459 0.05550968544218548573 0.05259805795718164312 0.04983143303754267173 0.04720210635854704684 0.04470276751804114213 0.04232647744288886571 0.04006664718469998832 0.03791701799271685047 0.03587164256304342658 0.03392486737329614144 0.03207131602036894513 0.03030587348697211247 0.02862367096570173075 0.02702007311473408890 0.02549066259257992684 0.02403122892817077805 0.02263775613202900772 0.02130641129905797015 0.02003353376981209522 0.01881562481238052698 0.01764933778947930243 0.01653146877773181700 0.01545894760828558923 0.01442882929978184237 0.01343828585643636053 0.01248459840559879019 0.01156514965035992937 0.01067741661430199329 0.00981896365650269942 0.00898743573577998056 0.00818055190443311986 0.00739609901210580567 0.00663192578434612656 0.00588593621607791384 0.00515608473857342986 0.00444037001172237211 0.00373682954845855342 0.00304353431699766475 0.00235858343691996986 0.00168009895410659027 0.00100622067981115393 0.00033510107950496248 -0.00033509980295276520 -0.00100621939992828757 -0.00168009766757570844 -0.00235858214039541547 -0.00304353300709381269 -0.00373682822173149187 -0.00444036866462826918 -0.00515608336738693218 -0.00588593481677557318 -0.00663192435247150769 -0.00739609771527316440 -0.00818055049394472711 -0.00898743420994219111 -0.00981896201195653351 -0.01067741484694573195 -0.01156514775582206944 -0.01248459637949284051 -0.01343828369440747128 -0.01442882699754677311 -0.01545894516164769694 -0.01653146618252110400 -0.01764933504158905375 -0.01881562190779062504 -0.02003353070456570517 -0.02130640806926986652 -0.02263775273381896103 -0.02403122535740875865 -0.02549065884424828177 -0.02702006918167854099 -0.02862366683651140775 -0.03030586877886820574 -0.03207131101702620501 -0.03392486206910405588 -0.03587163694905581846 -0.03791701205795416918 -0.04006664091689371432 -0.04232647082877460942 -0.04470276054343524930 -0.04720209900835659056 -0.04983142529570216972 -0.05259804980653315365 -0.05550967686440699822 -0.05857442882356456160 -0.06180087183177196408 -0.06519804340547274979 -0.06877548199420380204 -0.07254325873428835170 -0.07651201161831489017 -0.08069298233718991131 -0.08509805608707399216 -0.08973980466904563080 -0.09463153329424434101 -0.09978733144534068789 -0.10522212841476197287 -0.11095175399787438053 -0.11699300504383780552 -0.12336371861938089101 -0.13008285266616348430 -0.13717057517001363109 -0.14464836302023498238 -0.15253911192407265673 -0.16086725895854525614 -0.16965891959420886792 -0.17894204131840285577 -0.18874657632415636765 -0.19910467612091420353 -0.21005091136967191101 -0.22162252075200283841 -0.23385969325073863168 -0.24680588884546605932 -0.26050820329770074668 -0.27501778337115534434 -0.29039029954772921371 -0.30668648368583462105 -0.32397273943050253209 -0.34232183273621152875 -0.36181366850248031231 -0.38253615612997449169 -0.40458616057124974219 -0.42807052411225621213 -0.45310712428772215166 -0.47982589939784048294 -0.50836971575152767322 -0.53889485451588281517 -0.57157073501415134320 -0.60657822218684764870 -0.64410541645281427225 -0.68433907474562405415 -0.72744856753952258366 -0.77355723324150083009 -0.82269270415182838008 -0.87470270040229836095 -0.92911555342464979823 -0.98491615272293164818 -1.04020298414538081566 -1.09170619077871222657 -1.13421978221215136173 -1.16021087194525085451 -1.16030318910314722558 -1.12586224485819896834 -1.05444605455903617219 -0.95452381650689477333 -0.83841148589407699099 -0.71641118693178706955 -0.59504997903383838320 -0.47757196720723926742 -0.36499964850003185912 -0.25704341313777134825 -0.15270738190056554195 -0.05064504126232187431 
0.05256170971992824015 0.15880602183165781760 0.26841542911652416237 0.38361491182183571347 0.50649315003480910313 0.63866880535539016783 0.78052513241161580737 0.92969269000462650965 1.07852953860290479149 1.21121539533453170812 1.30401825774504542821 1.33717553992436899435 1.31964452920358965571 1.26988250480642550500 1.20369627738896922686 1.13147676215929027244 1.05915055254332535206 0.98974174107281043256 0.92458899544398898129 0.86411912552563530099 0.80829508005586081509 0.75686225028741338505 0.70947903710185777904 0.66578361592628754195 0.62542635486693254343 0.58808408981726789655 0.55346502324522317551 0.52130894368217606250 0.49138525913755781716 0.46349014986390546511 0.43744350740665849386 0.41308598503609905706 0.39027630322456374756 0.36888885922662817407 0.34881164216951532353 0.32994443266042394747 0.31219725692248512239 0.29548906340432501416 0.27974659114933575488 0.26490340205778561966 0.25089905262169920341 0.23767838334564528324 0.22519090936769625699 0.21339029476824089571 0.20223389928521129377 0.19168238587102481851 0.18169938002818075695 0.17225117320722072023 0.16330646377334390174 0.15483613007145624607 0.14681303097639375466 0.13921183003175352511 0.13200883988150891035 0.12518188420156950436 0.11871017476087875053 0.11257420159586528641 0.10675563458137138362 0.10123723493186798095 0.09600277537927581761 0.09103696795311533307 0.08632539877688749641 0.08185446714658595191 0.07761133285362098455 0.07358386525205484752 0.06976059776615195496 0.06613068580373804295 0.06268386793774172183 0.05941043001878476559 0.05630117192391370651 0.05334737668342248718 0.05054078175860454714 0.04787355227038769812 0.04533825600219976160 0.04292784002018379397 0.04063560877179073216 0.03845520353817910575 0.03638058312980030351 0.03440600572523599965 0.03252601176385261361 0.03073540781131089972 0.02902925105137788009 0.02740283608390070569 0.02585167935397869599 0.02437150762062745279 0.02295824534701562669 0.02160800307365207118 0.02031706636759555984 0.01908188530821863793 0.01789906447215217078 0.01676535338309137479 0.01567763739433902792 0.01463292897371348822 0.01362835936268735892 0.01266117058310478605 0.01172870776634749035 0.01082841178110194313 0.00995781213730562165 0.00911452014468960847 0.00829622230548721085 0.00750067392167763636 0.00672569308115322784 0.00596915395949748628 0.00522898190191245504 0.00450314713193789018 0.00378965929388352940 0.00308656197543388799 0.00239192732581661183 0.00170385075425660837 0.00102044569372461424 0.00033983841529527936 -0.00033983712145690959 -0.00102044439650561536 -0.00170384945024804058 -0.00239192601162119267 -0.00308656064756607229 -0.00378965794882446527 -0.00450314576608212835 -0.00522898051146636345 -0.00596915254046259669 -0.00672569162931291320 -0.00750067261440667821 -0.00829622088231563026 -0.00911451860378553747 -0.00995781047573640610 -0.01082840999526379910 -0.01172870585229524032 -0.01266116853673004972 -0.01362835717978017058 -0.01463292665005055948 -0.01567763492569040906 -0.01676535076518048673 -0.01789906170070076907 -0.01908188237890351413 -0.02031706327602356144 -0.02160799981526684288 -0.02295824191700768235 -0.02437150401358445517 -0.02585167556340417505 -0.02740283210138638736 -0.02902924686567942558 -0.03073540307338418209 -0.03252600672352778943 -0.03440600037647789655 -0.03638057746410905402 -0.03845519754517801037 -0.04063560243964425833 -0.04292783333589733630 -0.04533824895166127522 -0.04787354483846095743 -0.05054077392906586308 -0.05334736843892240454 -0.05630116324591538657 -0.05941042088748405003 -0.06268385833204548341 -0.06613067570113595472 -0.06976058714275812367 -0.07358385408259615623 -0.07761132111151369806 -0.08185445480414554886 -0.08632538580560511488 -0.09103695456739779868 -0.09600276121133732854 -0.10123721994217682596 -0.10675561872935335206 -0.11257418483911929563 -0.11871015705449905475 -0.12518186549759946491 -0.13200882012850134739 -0.13921180917456421611 -0.14681300895587001687 -0.15483610682415716031 -0.16330643923132714956 -0.17225114729771950906 -0.18169935267334236251 -0.19168235698762414732 -0.20223386878452265236 -0.21339026255604132132 -0.22519087534457360444 -0.23767834740780258151 -0.25089901466195385638 -0.26490336207021236703 -0.27974654890032812915 -0.29548901874893396258 -0.31219720970740327814 -0.32994438272224868580 -0.34881158933296352309 -0.36888880330279594233 -0.39027624400907956481 -0.41308592230730689643 -0.43744344092339793040 -0.46349007936313357803 -0.49138518433155975451 -0.52130886425538258688 -0.55346493885057357343 -0.58808400007195005266 -0.62542625934781326258 -0.66578351416468173340 -0.70947892857822603130 -0.75686213442644922900 -0.80829495622358638052 -0.86411899275810166721 -0.92458885338111751473 -0.98974158899598096983 -1.05915038979521369811 -1.13147658828596786584 -1.20369609240078445644 -1.26988230962575388006 -1.31964432635265693783 -1.33717533435933400021 -1.30401805726442843181 -1.21121520911715019331 -1.07852937278675886645 -0.92969254707527981818 -0.78052501241971106172 -0.63866870717540602520 -0.50649307217661165836 -0.38361485285440477533 -0.26841538785804630596 -0.15880599742180617762 -0.05256170164079483620 
0.05335747772409638046 0.16153954312626894740 0.27419733017956304799 0.39455136355140862925 0.52611684237021782984 0.67260686850139750348 0.83732773726111764390 1.02130447426366233188 1.21868610587196557482 1.40786756838082727228 1.54181967784175810721 1.56473600534180690147 1.51130902186316862235 1.42196925615539648824 1.32171948409205541886 1.22285707476249005943 1.13046740291818492707 1.04611172014801745433 0.96979228039517972881 0.90089959568409261337 0.83864159302052931899 0.78222620516305130245 0.73093110283127926685 0.68412355689012382953 0.64125939894644545802 0.60187415896312268515 0.56557212283523172758 0.53201569917919133701 0.50091597059819470417 0.47202463973871733316 0.44512730559061020053 0.42003790753761260923 0.39659415449714185975 0.37465376819078910486 0.35409139223310903688 0.33479604311703381470 0.31666900159108002377 0.29962206214838582596 0.28357607426733766331 0.26845972197522827152 0.25420849877570983466 0.24076384277584739202 0.22807240512158988288 0.21608542734802171914 0.20475821036039065781 0.19404965941484553227 0.18392189278513049189 0.17433990392092368893 0.16527126868602581844 0.15668589071261895818 0.14855577908687300770 0.14085485354589200035 0.13355877315756936596 0.12664478510608701001 0.12009159074428565894 0.11387922651945436847 0.10798895775005035169 0.10240318353885391467 0.09710535136642994836 0.09207988012442491765 0.08731209085863667063 0.08278814242607346330 0.07849497579781705703 0.07442026061983297858 0.07055234751912831115 0.06688022412370875358 0.06339347460470490248 0.06008224236549786212 0.05693719555126541820 0.05394949509400004395 0.05111076504305200885 0.04841306496220609823 0.04584886420013978281 0.04341101786385581640 0.04109274434408671794 0.03888760425840853685 0.03678948069273602073 0.03479256063400493204 0.03289131749846130326 0.03108049466924334148 0.02935508970860700728 0.02771034081549883510 0.02614171111878338394 0.02464487685329808109 0.02321571456174731374 0.02185028928089582934 0.02054484331870276570 0.01929578558078293149 0.01809968140781603729 0.01695324288814914482 0.01585331961226899011 0.01479688983803240099 0.01378105203747148622 0.01280301679777884338 0.01186009905081997218 0.01094971060645266725 0.01006935296693822757 0.00921661040020227418 0.00838914325111184134 0.00758468147086799327 0.00680101852819969821 0.00603600463885634042 0.00528754177763435251 0.00455357732021322015 0.00383209851967380999 0.00312112696500443931 0.00241871313665265042 0.00172293104339860115 0.00103187292554207666 0.00034364400939845829 -0.00034364270166620248 -0.00103187161437423569 -0.00172292972534626720 -0.00241871180825692367 -0.00312112562272481853 -0.00383209715994980993 -0.00455357593939442751 -0.00528754037190881654 -0.00603600320432051696 -0.00680101706084179636 -0.00758468015372493198 -0.00838914181714889295 -0.00921660884717290241 -0.01006935129195807299 -0.01094970880611612074 -0.01186009712140168038 -0.01280301473534695145 -0.01378104983791927918 -0.01479688749719154650 -0.01585331712586290909 -0.01695324025182465277 -0.01809967861712502568 -0.01929578263113906900 -0.02054484020534486088 -0.02185028599876459587 -0.02321571110537212768 -0.02464487321651553930 -0.02614170729437592655 -0.02771033679481837986 -0.02935508548120357997 -0.03108048990470790862 -0.03289131242721621273 -0.03479255524920066289 -0.03678947498575613206 -0.03888759821901455194 -0.04109273796064460971 -0.04341101112350587155 -0.04584885708882824318 -0.04841305746476176619 -0.05111075714316459795 -0.05394948677418520688 -0.05693718679282810946 -0.06008223314844740592 -0.06339346490778996479 -0.06688021392425247402 -0.07055233679310657369 -0.07442024934181612483 -0.07849496394097321694 -0.08278812996229512056 -0.08731207775848570662 -0.09207986659132028073 -0.09710533704152535250 -0.10240316838270424604 -0.10798894172138029379 -0.11387920957477370987 -0.12009157283748128631 -0.12664476618801323582 -0.13355875317565490956 -0.14085483244388019575 -0.14855575680450539000 -0.15668586718538379809 -0.16527124384488001141 -0.17433987769204128959 -0.18392186508961960723 -0.19404963016848519874 -0.20475817947352092929 -0.21608539472539378679 -0.22807237066242935786 -0.24076380637397754025 -0.25420846031950161681 -0.26845968142206910745 -0.28357603141102083466 -0.29962201684031353199 -0.31666895367263248051 -0.33479599241814206323 -0.35409133857063290751 -0.37465371136665703844 -0.39659409429622760612 -0.42003784372549868298 -0.44512723791088837366 -0.47202456790986613289 -0.50091589430988736620 -0.53201561808791930641 -0.56557203655904553230 -0.60187406707527035810 -0.64125930096777694622 -0.68412345227986670615 -0.73093099097612079795 -0.78222608536448856587 -0.83864146448089205155 -0.90089945725231990181 -0.96979213136811071028 -1.04611155938292288425 -1.13046722917597097791 -1.22285688680248250115 -1.32171928091268875427 -1.42196903753742098786 -1.51130878948029900855 -1.56473576471707831459 -1.54181944072303167559 -1.40786735185838063344 -1.21868591844771945176 -1.02130431720056891187 -0.83732760849636878042 -0.67260676507146288650 -0.52611676146939423404 -0.39455130288293549512 -0.27419728801820320019 -0.16153951828781704103 -0.05335746951984805808 
0.05268613577424474670 0.15979734276981849561 0.27228298492396052488 0.39427636983399794168 0.53081598739320612346 0.68831408901880442031 0.87487447386780159420 1.09951136391691295380 1.36704284224047123431 1.65974909447509033633 1.89065687989934949620 1.86863978173796185800 1.73888629675185146795 1.58496601385993640676 1.43835532806131594086 1.30776464988048291005 1.19375026421890684247 1.09444545620588806756 1.00756881030460987425 0.93104538345013199141 0.86314549143812868692 0.80246987451293327887 0.74789561217006750304 0.69852010985649304331 0.65361352506559944331 0.61258102425354232778 0.57493360995338638197 0.54026575960116285380 0.50823828433731566001 0.47856513290218560819 0.45100316767943571250 0.42534418502660265027 0.40140863903559198533 0.37904066680629067143 0.35810411545504128306 0.33847934598351225866 0.32006064417644530806 0.30275410933082058662 0.28647592179638414756 0.27115091287138959331 0.25671137764631479783 0.24309608386041126060 0.23024944099478084070 0.21812079914187210150 0.20666385539349074740 0.19583614864282283818 0.18559862777658864275 0.17591528100530773315 0.16675281633720673291 0.15808038500615739785 0.14986934111259730962 0.14209303190738875600 0.13472661409677288979 0.12774689232091684943 0.12113217659068253873 0.11486215598762283818 0.10891778636053506268 0.10328119010706404701 0.09793556642313849814 0.09286511064849789499 0.08805494186728268780 0.08349103590125417362 0.07916016729171748700 0.07504985391033835995 0.07114830756680956547 0.06744438856726375775 0.06392756399187793370 0.06058786928721304754 0.05741587282165339090 0.05440264309827691491 0.05153971835741066876 0.04881907833523491114 0.04623311797228413234 0.04377462289100964021 0.04143674648226181034 0.03921298845863563365 0.03709717474874363319 0.03508343861958640453 0.03316620292672434189 0.03134016340162304459 0.02960027264679587766 0.02794172635066427546 0.02635994745234793157 0.02485057411203750455 0.02340944676576306449 0.02203259616948782806 0.02071623204554340347 0.01945673228840427704 0.01825063269018989409 0.01709461714943683042 0.01598550832857204007 0.01492025872869895409 0.01389594215135403488 0.01290974551972245976 0.01195896103267424238 0.01104097862693054211 0.01015327872380233920 0.00929342523806608867 0.00845905882786990304 0.00764789036538982003 0.00685769479118913949 0.00608630429006051799 0.00533160324954540243 0.00459152185162348125 0.00386403049956740574 0.00314713422826073952 0.00243886721239428006 0.00173728735715306115 0.00104047095565329428 0.00034650739845432099 -0.00034650608022213092 -0.00104046963396720038 -0.00173728602852418756 -0.00243886587331543225 -0.00314713287516477092 -0.00386402912886385508 -0.00459152045960031785 -0.00533160183245395825 -0.00608630284408218092 -0.00685769331243202274 -0.00764788904004165548 -0.00845905738539209917 -0.00929342367580743289 -0.01015327703879187471 -0.01104097681583593449 -0.01195895909185007433 -0.01290974344532680451 -0.01389593993935345217 -0.01492025637492511159 -0.01598550582872837467 -0.01709461449911187092 -0.01825062988481562787 -0.01945672932319453263 -0.02071622891545721323 -0.02203259286910785875 -0.02340944328919236650 -0.02485057045269967180 -0.02635994360276394666 -0.02794172230230596021 -0.02960026838995599707 -0.03134015861566641359 -0.03316619783145013933 -0.03508343320737905557 -0.03709716901070025941 -0.03921298238447945561 -0.04143674006040543034 -0.04377461610864163966 -0.04623311081536407574 -0.04881907078858827020 -0.05153971040463889430 -0.05440263472182738091 -0.05741586400273612778 -0.06058786000571914077 -0.06392755422640117313 -0.06744437829500404824 -0.07114829676360623356 -0.07504984255055191511 -0.07916015534827791633 -0.08349102334558933247 -0.08805492866918507300 -0.09286509700577094684 -0.09793555198076286938 -0.10328117482575116526 -0.10891777019868653653 -0.11486213890112562108 -0.12113215853263414878 -0.12774687324131728250 -0.13472659394221819795 -0.14209301062078627531 -0.14986931863286756528 -0.15808036126799096532 -0.16675279127076614305 -0.17591525453594436534 -0.18559859982460624739 -0.19583611912319776049 -0.20666382421568207928 -0.21812076620957687734 -0.23024940620576417327 -0.24309604710619325818 -0.25671133881153773704 -0.27115087189217956798 -0.28647587848139255406 -0.30275406352868516890 -0.32006059572465772600 -0.33847929470705084842 -0.35810406116475235194 -0.37904060929696004045 -0.40140857808366847692 -0.42534412038758684371 -0.45100309908476410303 -0.47856506005554855232 -0.50823820691018761764 -0.54026567722738005894 -0.57493352222243887528 -0.61258093070233887723 -0.65361342516816078874 -0.69852000301086902834 -0.74789549768190188850 -0.80246975157451216898 -0.86314535910176681810 -0.93104524037247726742 -1.00756865545608587098 -1.09444528799162887900 -1.19375008072327815078 -1.30776444883532727559 -1.43835510691007373296 -1.58496577013099271269 -1.73888602931404623320 -1.86863949430564568743 -1.89065658905224975861 -1.65974883914564275145 -1.36704263194513853108 -1.09951119478289949249 -0.87487433929373303876 -0.68831398314468072996 -0.53081590574655834747 -0.39427630918974665430 -0.27228294304400646464 -0.15979731819141168581 -0.05268612767062925972 
0.05027585837740544683 0.15268070725476312610 0.26086089691246927558 0.37945514346735986777 0.51455664834980097133 0.67495902631279580675 0.87434470527433139075 1.13482366529570666280 1.49022480469793272562 1.97342908737970001987 2.49241896554261765928 2.28027994495886954240 1.99063036954628569397 1.74065317447120837535 1.53897116441279901977 1.37609593247921879744 1.24232354787107812655 1.13035103015202142984 1.03499212116720640253 0.95256763604240179966 0.88042511501306819355 0.81661218928046230836 0.75966136147959439917 0.70844774530020804271 0.66209356720594025880 0.61990280303205747003 0.58131553312364858677 0.54587544493477135887 0.51320627424770615121 0.48299443985323708972 0.45497604719836437503 0.42892702585377362468 0.40465554981232942922 0.38199614454372032846 0.36080505679724650392 0.34095658118554528215 0.32234011980037502454 0.30485780920203708888 0.28842259071601539233 0.27295663012457560548 0.25839001500771785480 0.24465967402470201186 0.23170847585527343249 0.21948447283120842144 0.20794026342890070680 0.19703245198637975300 0.18672118867312681445 0.17696977598649188401 0.16774433065133598220 0.15901349186214663867 0.15074816844997340759 0.14292131887428616288 0.13550775900122324913 0.12848399349010497517 0.12182806730991813104 0.11551943447982937485 0.10953884159740967519 0.10386822410572205122 0.09849061357058208621 0.09339005450515136530 0.08855152982528702310 0.08396089201992640305 0.07960480355747701076 0.07547068016302671545 0.07154664027053114772 0.06782145858665877824 0.06428452350835667239 0.06092579796980301943 0.05773578334986817495 0.05470548611999692667 0.05182638695308883214 0.04909041204906539058 0.04648990646275552585 0.04401760924564346311 0.04166663023528860421 0.03943042834515186890 0.03730279122400648184 0.03527781616885938831 0.03334989218724326854 0.03151368311570368341 0.02976411146698998422 0.02809634448801778817 0.02650577822791322369 0.02498802537678423974 0.02353890221977961161 0.02215441658574568429 0.02083075640559206576 0.01956427883706424176 0.01835149991510243161 0.01718908469078628265 0.01607383782389670834 0.01500269459683400974 0.01397271231954322346 0.01298106209707938774 0.01202502093320401144 0.01110196414480957294 0.01020935806327782913 0.00934475300035986223 0.00850577645693850748 0.00769012655431944303 0.00689556585056760873 0.00611991448063453625 0.00536104507885992732 0.00461687633718455004 0.00388536739875156023 0.00316451223608682497 0.00245233412754397584 0.00174688021713942376 0.00104621614146371833 0.00034842070894103294 -0.00034841938370278047 -0.00104621481275657402 -0.00174687888145952375 -0.00245233278132750421 -0.00316451087576663515 -0.00388536602071054560 -0.00461687493769902257 -0.00536104365424450169 -0.00611991302711556440 -0.00689556436431648656 -0.00769012522316925295 -0.00850577500857541136 -0.00934475143184954060 -0.01020935637155773179 -0.01110196232655902282 -0.01202501898481922460 -0.01298106001473842142 -0.01397271009926259744 -0.01500269223443040367 -0.01607383531505857110 -0.01718908203106384036 -0.01835149709984440491 -0.01956427586135289776 -0.02083075326418826201 -0.02215441327302225538 -0.02353889872959313845 -0.02498802170233849207 -0.02650577436169421208 -0.02809634042165221057 -0.02976410719131183935 -0.03151367831484230830 -0.03334988707553054876 -0.03527781073816183000 -0.03730278546515974902 -0.03943042224780923810 -0.04166662378784269372 -0.04401760243525953964 -0.04648989927542479528 -0.04909040446958168324 -0.05182637896502362285 -0.05470547770574429869 -0.05773577449057154531 -0.06092578864529185623 -0.06428451369708987340 -0.06782144826578462293 -0.07154662941573741719 -0.07547066874851904306 -0.07960479155600719281 -0.08396087940258090132 -0.08855151656130877402 -0.09339004078972923395 -0.09849059905001400494 -0.10386820874083269040 -0.10953882534646575131 -0.11551941729840142781 -0.12182804915060074791 -0.12848397430237357142 -0.13550773873113430845 -0.14292129746417914227 -0.15074814583822926384 -0.15901346798292137485 -0.16774430543425589146 -0.17696974935636045068 -0.18672116054967657917 -0.19703242228402084724 -0.20794023205641276597 -0.21948443969145414734 -0.23170844084488051440 -0.24465963703346693681 -0.25838997591771994955 -0.27295658886035689683 -0.28842254709368297938 -0.30485776306836187555 -0.32234007099023742615 -0.34095652952064292585 -0.36080500208435228870 -0.38199608657273731449 -0.40465548835390940940 -0.42892696065642610392 -0.45497597798506261846 -0.48299436631735304104 -0.51320619604794115443 -0.54587536168895445243 -0.58131544440099935933 -0.61990270834349547879 -0.66209346599165164182 -0.70844763691353840329 -0.75966124516613220408 -0.81661206414988640745 -0.88042498000126145907 -0.95256748964657300682 -1.03499196209208488284 -1.13035085640425680964 -1.24232335689020034764 -1.37609572090547516154 -1.53897092776131061420 -1.74065290676242812040 -1.99063006333923420144 -2.28027959413920644494 -2.49241858203468735766 -1.97342878372681562738 -1.49022457540430375289 -1.13482349069213661608 -0.87434457075097560264 -0.67495892246697553052 -0.51455656918241587938 -0.37945508508548553284 -0.26086085677666542848 -0.15268068376319549051 -0.05027585064188488939 
0.04601244885803934537 0.13978873095931931836 0.23902475200383355158 0.34812665877319792784 0.47299643622587539404 0.62262066260824644459 0.81272165562104481396 1.07521378729370620242 1.48560362387581301746 2.25132348480313293493 3.82530994993254758185 2.76943066300855011974 2.20270206200326779111 1.84804515006582725789 1.60078022263948893666 1.41532436775249070848 1.26909696463416388212 1.14964299536394953805 1.04948100816975653515 0.96380792421457439634 0.88937514352781477101 0.82389240611626823885 0.76568989916767116188 0.71351594265876761014 0.66641019542595825165 0.62362108754509160136 0.58455027457439601157 0.54871421276658494115 0.51571692786547296272 0.48523030506462111466 0.45697955540697399179 0.43073232137778239004 0.40629038981623188942 0.38348330475899783387 0.36216338600475578291 0.34220180216107121129 0.32348544463744560717 0.30591441696090315716 0.28940000174108015951 0.27386300195258578283 0.25923237817226851831 0.24544412137542925834 0.23244031557038682956 0.22016835289876252046 0.20858027350456334603 0.19763220720069415992 0.18728389894308294927 0.17749830361619606256 0.16824123841947097313 0.15948108334104768580 0.15118852195080251244 0.14333631613853364817 0.13589910954372744212 0.12885325532835806284 0.12217666467908747108 0.11584867302438386916 0.10984992144352090371 0.10416225114777569183 0.09876860924835492717 0.09365296430131608840 0.08880023067526747471 0.08419619879570390542 0.07982747475524976100 0.07568142291375382080 0.07174611476569017765 0.06801028200047866401 0.06446327348510383359 0.06109501573379800404 0.05789597648798947005 0.05485713107868142591 0.05196993128581686716 0.04922627644517207218 0.04661848658401722412 0.04413927739349768342 0.04178173686815161991 0.03953930346269383250 0.03740574563323217916 0.03537514264456435853 0.03344186653771336754 0.03160056516340345456 0.02984614595452829422 0.02817376190652622070 0.02657879559453267537 0.02505684694739388971 0.02360372015087059544 0.02221541154812388744 0.02088809815406337395 0.01961812673918308936 0.01840200344234758228 0.01723638387465184496 0.01611806367932640260 0.01504396951518362224 0.01401115043290302939 0.01301676961586507170 0.01205809645829831675 0.01113249895583677887 0.01023743638412011672 0.00937045224310129390 0.00852916744524246685 0.00771127372685237022 0.00691452744575797064 0.00613674270306350210 0.00537578624808635226 0.00462957101945730108 0.00389605052225196983 0.00317321318976787788 0.00245907684458208237 0.00175168324242590094 0.00104909268407855265 0.00034937867947236738 -0.00034937735084189492 -0.00104909135192756331 -0.00175168190323054650 -0.00245907549479686648 -0.00317321182582731929 -0.00389604914050232457 -0.00462956961627979720 -0.00537578481975230574 -0.00613674124579260440 -0.00691452595577657370 -0.00771127239271130610 -0.00852916599386518634 -0.00937045067147021168 -0.01023743468904944956 -0.01113249713397920782 -0.01205809450610167803 -0.01301676752952574123 -0.01401114820847583139 -0.01504396714850188971 -0.01611806116606859240 -0.01723638121029657383 -0.01840200062216863081 -0.01961812375817280352 -0.02088809500693597498 -0.02221540822915062455 -0.02360371665381312545 -0.02505684326540602580 -0.02657879172007378277 -0.02817375783130293340 -0.02984614166964272633 -0.03160056035490176746 -0.03344186141765591314 -0.03537513720455785077 -0.03740573986396573264 -0.03953929735371082554 -0.04178173040787296066 -0.04413927056910697810 -0.04661847938150066872 -0.04922626884931351199 -0.05196992328018944229 -0.05485712264561427853 -0.05789596760854773261 -0.06109500638777451420 -0.06446326365094583177 -0.06801027165524617391 -0.07174610388501770353 -0.07568141147184029305 -0.07982746272469382065 -0.08419618614737214846 -0.08880021737818470651 -0.09365295054965029620 -0.09876859468873214198 -0.10416223574109553796 -0.10984990514796846850 -0.11584865579533654145 -0.12217664646898160341 -0.12885323608643098336 -0.13589908921575583056 -0.14333629466661379492 -0.15118849927301236669 -0.15948105939125506447 -0.16824121312699913400 -0.17749827690556368998 -0.18728387073373620186 -0.19763217740674998701 -0.20858024203447339540 -0.22016831965498812052 -0.23244028044888453977 -0.24544408426504299436 -0.25923233895383201997 -0.27386296054556169555 -0.28939995796461481792 -0.30591437066081333951 -0.32348539564731276785 -0.34220175030089100554 -0.36216333107928100343 -0.38348324655569526742 -0.40629032810278892240 -0.43073225589914654332 -0.45697948588178183282 -0.48523023118090902184 -0.51571684927532435161 -0.54871412907950345428 -0.58455018534910663242 -0.62362099227895639864 -0.66641009354138436294 -0.71351583348555436270 -0.76568978191924108589 -0.82389227985761614992 -0.88937500713082284776 -0.96380777608546797097 -1.04948084686140985511 -1.14964281864311379522 -1.26909676952776928616 -1.41532415013502110845 -1.60077997646725878056 -1.84804486581811788781 -2.20270172314125023405 -2.76943023687728828719 -3.82530936122045073233 -2.25132313832262198616 -1.48560339525314732967 -1.07521362183038160509 -0.81272153055105045283 -0.62262056678983235258 -0.47299636343064971333 -0.34812660519311089402 -0.23902471521397780641 -0.13978870944281823752 -0.04601244177559752485 
0.03999765495342533228 0.12143701572063458904 0.20732272137031770853 0.30103030339573622065 0.40668177517230619245 0.52980553227329640897 0.67870746730789854873 0.86770620438229029148 1.12565241870847043693 1.52084498587463645691 4.35186164442074652214 2.93008553832691909236 2.21964782168697771780 1.80346243288791163728 1.52921679397102572295 1.33284727617971854308 1.18367177802082235161 1.06532230084027856876 0.96829896745813404113 0.88671685894846830056 0.81673917101629589510 0.75575677447826494770 0.70193163199767794058 0.65392837993122554519 0.61075019475551162174 0.57163534427305551233 0.53598931806004190825 0.50333963248786517397 0.47330443727885668226 0.44557119166127251431 0.41988046874955564647 0.39601437804433581302 0.37378843285627472159 0.35304496194971096701 0.33364790888985262907 0.31547917056096552724 0.29843531166602083049 0.28242532583786084110 0.26736873992561627222 0.25319384203326594784 0.23983655948649953982 0.22723882349662760660 0.21534869538096348962 0.20411907120731992427 0.19350668272354268340 0.18347224888887955774 0.17397977048098023367 0.16499605955243265565 0.15649046450038844869 0.14843481924128107408 0.14080297973496086472 0.13357047754347756152 0.12671462083707354940 0.12021424129116749235 0.11404958465053480210 0.10820231013306461088 0.10265489796005922152 0.09739102935882196221 0.09239563917651535951 0.08765407413084169708 0.08315302075111079272 0.07887947118289424797 0.07482149225376610868 0.07096769708768393969 0.06730735269187063108 0.06383015658349046328 0.06052658159995804449 0.05738745640597337633 0.05440411377579676411 0.05156840704528356523 0.04887272781684995349 0.04630949188514454223 0.04387169199442296497 0.04155291861019352884 0.03934658216628300620 0.03724690132715633567 0.03524809338325440855 0.03334463109480782783 0.03153163334403514401 0.02980385744047595042 0.02815698995882166822 0.02658620753166952844 0.02508746781263314352 0.02365677060802988049 0.02229008470878996589 0.02098377482151424570 0.01973432936675360155 0.01853832170901562049 0.01739253818523293221 0.01629393984564117548 0.01523959111619029028 0.01422645544638979909 0.01325192390081309998 0.01231327811925198717 0.01140805272605955809 0.01053379837570788194 0.00968814470259371854 0.00886866356370675027 0.00807326531047859210 0.00729986242497964854 0.00654626649646298554 0.00581031800654727669 0.00509015023318906863 0.00438385295205415658 0.00368950292980576525 0.00300516110279497491 0.00232890311255513210 0.00165898310903976436 0.00099353129453933690 0.00033080105403436859 -0.00033095026943447104 -0.00099364720147345409 -0.00165904905238728039 -0.00232896905059689317 -0.00300517707370963425 -0.00368956885183700182 -0.00438395217009134638 -0.00509028274533373029 -0.00581040054417408282 -0.00654634901773287758 -0.00729987841087565564 -0.00807339781116908455 -0.00886879600427866940 -0.00968814385464875430 -0.01053386407769849042 -0.01140811836284899398 -0.01231342695567860801 -0.01325203936149755776 -0.01422663744932264190 -0.01523975639248639942 -0.01629408839301903916 -0.01739270330799853187 -0.01853845344460487710 -0.01973442771253861028 -0.02098385642795601649 -0.02229016622611303122 -0.02365685203283030003 -0.02508761575449543202 -0.02658630541303940928 -0.02815703777527934007 -0.02980395495532905253 -0.03153166408965145384 -0.03334482821378923628 -0.03524812380401393802 -0.03724698153792134481 -0.03934664554789994717 -0.04155298180963289123 -0.04387185492472923942 -0.04630963796529623255 -0.04887290699866640720 -0.05156856935988242407 -0.05440424256034356865 -0.05738753499700752908 -0.06052665994675425487 -0.06383023467454128352 -0.06730738055497301198 -0.07096777463003038633 -0.07482163611497300026 -0.07887956477491567253 -0.08315304740511379744 -0.08765408390383146175 -0.09239564854517526293 -0.09739118818372596853 -0.10265492311340609910 -0.10820235147259726904 -0.11404967545918962002 -0.12021424831677188227 -0.12671466062588682133 -0.13357060002656898079 -0.14080320153466396871 -0.14843502375107137103 -0.15649056841816078034 -0.16499609614708793393 -0.17397985628562839810 -0.18347233390050210478 -0.19350668362961281899 -0.20411908787911553498 -0.21534879437972775929 -0.22723885488653680631 -0.23983650655448604527 -0.25319385461857746300 -0.26736880128481943508 -0.28242541924039216150 -0.29843528714840866778 -0.31547916125973501922 -0.33364789805379324594 -0.35304499943230088777 -0.37378846858094766370 -0.39601446184315369781 -0.41988061713462998537 -0.44557133786255731511 -0.47330458112154516481 -0.50333969050891402830 -0.53598938995755762704 -0.57163536318059571251 -0.61075019368869676306 -0.65392830859193318283 -0.70193157325514965450 -0.75575669455248539741 -0.81673905268146740344 -0.88671683462228478856 -0.96829881990310062712 -1.06532224539994868628 -1.18367172988209246043 -1.33284738304044969581 -1.52921680273503790559 -1.80346235470207805207 -2.21964749596984844970 -2.93008517260134304649 -4.35186106103386105559 -1.52084475179151534796 -1.12565224545527864386 -0.86770607082520989639 -0.67870736283301147385 -0.52980545071064888418 -0.40668171255723223334 -0.30103025704234259718 -0.20732268944331375127 -0.12143699701850328709 -0.03999764879328647493 
0.03253881018841608963 0.09863895559949598102 0.16779881436104315817 0.24199005826708308575 0.32289482879430342344 0.41121222400475443415 0.50459647695497267250 0.59125114421907265516 0.62845486070116529653 0.46459747231594072936 3.38483980844017695588 2.54005706468163339196 1.95928669954881273796 1.57235737763272731549 1.30821403709902028822 1.12069936664127567383 0.98199545162103163420 0.87535502180102753300 0.79049337076142478509 0.72093031544540053801 0.66247181074174932291 0.61232825476764674022 0.56859337238535090364 0.52992820132047324666 0.49536698076835250504 0.46419511567918902983 0.43587120579502425244 0.40997591987945725123 0.38617788966632815573 0.36421089477656209965 0.34385780889323314113 0.32493827628599092350 0.30730218369967587932 0.29082199981544931688 0.27538874514121408632 0.26090899440944781418 0.24730104630776850172 0.23449382435813959091 0.22242474528866296168 0.21103815361911415494 0.20028508851410720126 0.19012061924783554834 0.18050531069846442733 0.17140325825337754395 0.16278152159543424204 0.15461045776987702993 0.14686272198360939001 0.13951336752526799501 0.13253921293809867166 0.12591894194002861695 0.11963283697014048812 0.11366214636154836626 0.10799011684881065776 0.10260049476684685033 0.09747832541151524310 0.09260968658608703663 0.08798112238750377401 0.08358034264688285475 0.07939572332915645347 0.07541600677285487109 0.07163103443730278741 0.06803054786175266599 0.06460552093301430432 0.06134699415127897737 0.05824660753717125772 0.05529633417822310548 0.05248864676232756210 0.04981641765766653407 0.04727285229932931543 0.04485138926924037150 0.04254596674968524894 0.04035045630956801688 0.03825946226498899705 0.03626772215881146622 0.03436980700044500736 0.03256132030671210487 0.03083733268738342304 0.02919348096597218500 0.02762580164628047896 0.02612993155182152805 0.02470237348006776301 0.02333919724151201081 0.02203707216708039596 0.02079256766762682673 0.01960248630084038268 0.01846366393110088211 0.01737330279638626962 0.01632857182798375106 0.01532670657056200980 0.01436514240893416172 0.01344151456805775524 0.01255292536583851870 0.01169764285435803686 0.01087313572512016435 0.01007717242984540462 0.00930795440723386491 0.00856325010900604866 0.00784109444040836934 0.00713972214683167294 0.00645723474690385046 0.00579193359939722541 0.00514175368948599498 0.00450526282946839274 0.00388072907142600343 0.00326642046744041181 0.00266077160304689642 0.00206211714370851951 0.00146905820841425339 0.00087981288920957468 0.00029299895842882506 -0.00029303226511956382 -0.00088002938269937658 -0.00146922474186794716 -0.00206230033050758266 -0.00266087152311911268 -0.00326650373416725870 -0.00388081233815285032 -0.00450537940288597838 -0.00514183695621284187 -0.00579201686612407229 -0.00645726805359458922 -0.00713985537359462796 -0.00784124432051669373 -0.00856330006904215679 -0.00930800436726997305 -0.01007733896329909840 -0.01087330225857385813 -0.01169779273446636125 -0.01255320847270979812 -0.01344156452809386337 -0.01436522567566100861 -0.01532687310401570357 -0.01632873836143744484 -0.01737341936980385526 -0.01846376385117309837 -0.01960253626087649081 -0.02079270089438978175 -0.02203722204718872035 -0.02333931381492959645 -0.02470254001352145679 -0.02613004812523911369 -0.02762586825966195647 -0.02919366415277124815 -0.03083736599407416179 -0.03256132030671210487 -0.03436995688055333176 -0.03626782207888368248 -0.03825967875847879895 -0.04035068945640318816 -0.04254613328313894272 -0.04485145588262184901 -0.04727308544616448671 -0.04981658419112022784 -0.05248877998909051712 -0.05529640079160458993 -0.05824662419051662710 -0.06134709407135120751 -0.06460567081312262872 -0.06803064778182488226 -0.07163103443730278741 -0.07541607338623634860 -0.07939577328919256161 -0.08358052583368191790 -0.08798117234753988214 -0.09260973654612314476 -0.09747845863827819812 -0.10260056138022832783 -0.10799023342222824340 -0.11366232954834744329 -0.11963288693017661013 -0.12591897524671935571 -0.13253936281820699605 -0.13951348409868558065 -0.14686287186371771440 -0.15461057434329461557 -0.16278155490212498080 -0.17140329156006828271 -0.18050542727188204073 -0.19012065255452625934 -0.20028503855407109313 -0.21103822023249563244 -0.22242477859535370044 -0.23449394093155717655 -0.24730106296111387110 -0.26090899440944781418 -0.27538889502132235521 -0.29082209973552153315 -0.30730230027309346497 -0.32493842616609924789 -0.34385787550661461864 -0.36421099469663431591 -0.38617803954643653563 -0.40997605310622020625 -0.43587128906175109933 -0.46419516563922513797 -0.49536693080831639691 -0.52992815136043702751 -0.56859330577196942613 -0.61232817150091989333 -0.66247171082167710665 -0.72093044867216349303 -0.79049342072146089322 -0.87535507176106364113 -0.98199555154110385047 -1.12069951652138399822 -1.30821410371240176573 -1.57235742759276320157 -1.95928649970866786134 -2.54005678157476211254 -3.38483932549316079985 -0.46459740079958955494 -0.62845476395124721947 -0.59125105318216464312 -0.50459639924514243514 -0.41121216066251381482 -0.32289477904529517716 -0.24199002097569977110 -0.16779878849843235522 -0.09863894039459447649 -0.03253880517233281172 
0.02405744038908919080 0.07278118212787676455 0.12324352220727585738 0.17623628651723954874 0.23169525773301669069 0.28755205799640859432 0.33721507228818503599 0.36424703483784237612 0.33231840756118069535 0.17368674511650139536 2.33340656796698908693 1.88601624317996652280 1.50508412399830149297 1.21846659428825887517 1.01058265089548626747 0.85974061203586416013 0.74825562412783597210 0.66360923423047790681 0.59738933799735605135 0.54403941351921503156 0.49988923001009766267 0.46249094554085001807 0.43018535400562996074 0.40182400740107482306 0.37659438900661257321 0.35390697039616730857 0.33332463456048344597 0.31451498072598838007 0.29722034833312704905 0.28123716688810418418 0.26640126771226846358 0.25257912428244821967 0.23966002515862783184 0.22755197726098685962 0.21617641010607258067 0.20546697676593339565 0.19536608997228199769 0.18582438920944355232 0.17679827601924102964 0.16824951432070633928 0.16014456427626555524 0.15245321671741862701 0.14514885959826528961 0.13820694588773108080 0.13160579293014507130 0.12532531679099179200 0.11934749855058157664 0.11365551833009135407 0.10823412166516277466 0.10306908659885039015 0.09814695722809574363 0.09345544338401623463 0.08898308756499773153 0.08471929824338531034 0.08065375034504995710 0.07677688484974964922 0.07307964233760344541 0.06955372944261739576 0.06619081949210681159 0.06298341848065547310 0.05992423224299159301 0.05700619976067855532 0.05422302606916673540 0.05156811644368985981 0.04903570882675012399 0.04661987462739602961 0.04431541800187233093 0.04211687665289787219 0.04001948772369701146 0.03801855497087558433 0.03610914900420425511 0.03428710648734067945 0.03254813085717955801 0.03088835853759519523 0.02930392595246189558 0.02779116936579839603 0.02634642504162343357 0.02496652884431682651 0.02364801687804174435 0.02238795815401317668 0.02118338837675537434 0.02003121002402963313 0.01892909162748424023 0.01787396897157123021 0.01686354389462962899 0.01589515186140033620 0.01496679447043902655 0.01407604033332177096 0.01322059128838759534 0.01239864877433660695 0.01160794793619857046 0.01084662359929211561 0.01011254413540996211 0.00940431066354108225 0.00871985816885967324 0.00805762123690101362 0.00741580130636521062 0.00679293288285975905 0.00618738393853845992 0.00559755575224585300 0.00502218266973386562 0.00445953274308408254 0.00390844023812064734 0.00336727312699736103 0.00283479906215688970 0.00230931940237155686 0.00179000148037289364 0.00127524657500543981 0.00076373907198501456 0.00025444646389871650 -0.00025436319717186961 -0.00076385564540260020 -0.00127539645511376420 -0.00179013470713584866 -0.00230948593582525064 -0.00283471579543004282 -0.00336733974037883854 -0.00390842358477527796 -0.00445964931650166818 -0.00502226593646071251 -0.00559770563235417740 -0.00618753381864678431 -0.00679301614958660593 -0.00741586791974668813 -0.00805757127686490549 -0.00871997474227725888 -0.00940439393026792914 -0.01011271066886365588 -0.01084665690598285437 -0.01160794793619857046 -0.01239863212099123757 -0.01322060794173296472 -0.01407615690673935660 -0.01496691104385661220 -0.01589528508816329122 -0.01686349393459352086 -0.01787398562491659959 -0.01892905832079350148 -0.02003134325079258815 -0.02118338837675537434 -0.02238804142074002357 -0.02364808349142322186 -0.02496646223093534900 -0.02634644169496880295 -0.02779108609907154914 -0.02930402587253411184 -0.03088847511101278087 -0.03254828073728788240 -0.03428720640741289571 -0.03610913235085888573 -0.03801847170414873744 -0.04001952103038775022 -0.04211704318635156596 -0.04431541800187233093 -0.04661990793408676836 -0.04903560890667790773 -0.05156816640372596794 -0.05422299276247599664 -0.05700628302740540221 -0.05992426554968233177 -0.06298350174738231999 -0.06619098602556050537 -0.06955374609596276514 -0.07307970895098492292 -0.07677686819640427984 -0.08065380030508606524 -0.08471938151011215723 -0.08898330405848753344 -0.09345550999739771214 -0.09814680734798741923 -0.10306893671874206575 -0.10823413831850814404 -0.11365566821019967847 -0.11934756516396305415 -0.12532535009768253076 -0.13160575962345433254 -0.13820699584776718893 -0.14514884294491992023 -0.15245328333080010452 -0.16014461423630166337 -0.16824954762739707803 -0.17679827601924102964 -0.18582430594271670543 -0.19536615658566347520 -0.20546689349920654877 -0.21617651002614482469 -0.22755201056767759837 -0.23966020834542695050 -0.25257910762910285030 -0.26640113448550550856 -0.28123705031468659854 -0.29722033167978167967 -0.31451514725944207385 -0.33332466786717418472 -0.35390698704951262243 -0.37659422247315893495 -0.40182400740107482306 -0.43018532069893922198 -0.46249104546092212331 -0.49988924666344303205 -0.54403956339932335595 -0.59738945457077363699 -0.66360925088382316517 -0.74825554086110912522 -0.85974057872917342138 -1.01058265089548626747 -1.21846664424829498330 -1.50508405738492023751 -1.88601587680636839650 -2.33340610167331874436 -0.17368671836786475637 -0.33231835636793938260 -0.36424697870707400948 -0.33721502030287564544 -0.28755201364898202998 -0.23169522198573572203 -0.17623625931671021982 -0.12324350318012392003 -0.07278117088911142951 -0.02405743667378269085 
0.01496720962919639852 0.04518481031565602102 0.07615780582293396606 0.10801630786162585984 0.14009785762406523624 0.17008567795964824043 0.19246471936350650900 0.19620351528292112597 0.16288498958920039072 0.07151734428679223932 1.38199045540687848188 1.16551654993912734426 0.95656709220293123508 0.78584245777335581806 0.65590926023872964112 0.55942467325209577211 0.48767683225037217198 0.43343695299569168222 0.39141559993183250299 0.35794867070393365793 0.33055485015864860543 0.30756124314024191335 0.28783285754840903792 0.27058808527158362267 0.25527913116718536912 0.24151387556514694599 0.22900554785820759207 0.21753931989110242284 0.20695165581230412499 0.19711572374347952064 0.18793080425183464333 0.17931649498592605596 0.17120704853823554004 0.16354907428350884402 0.15629797456284677537 0.14941614612240528004 0.14287211413943623484 0.13663913334127641974 0.13069408888455313900 0.12501693014144166227 0.11959047085952079215 0.11439905689414331391 0.10942956540915815822 0.10466987276913641836 0.10010922091296947656 0.09573765114012644517 0.09154657032439672548 0.08752741864626045754 0.08367283532706437654 0.07997599249520703779 0.07643019550584995159 0.07302941584796940333 0.06976769162392315593 0.06663972706988374739 0.06364022642202371571 0.06076419367673224770 0.05800696589730591768 0.05536374692027834499 0.05283034010261644653 0.05040258210797787797 0.04807610975987586244 0.04584709278887544315 0.04371193407237683459 0.04166670342087286372 0.03970807016528965505 0.03783223734288299056 0.03603630727155859859 0.03431651629526299985 0.03267000003859266144 0.03109369428599961793 0.02958483458215255268 0.02814035671150350026 0.02675749621872114403 0.02543355526185564486 0.02416626898593676742 0.02295267309548876256 0.02179066926899508871 0.02067772619795960054 0.01961167894748427898 0.01859039588936184373 0.01761177870207575324 0.01667339599720207843 0.01577371566696683658 0.01491060608316274738 0.01408226868448991809 0.01328690490964845594 0.01252288273079216196 0.01178813713309523337 0.01108126923554664245 0.01040071362368166774 0.00974497149641706528 0.00911257735936032987 0.00850173265121156874 0.00791133825117640299 0.00734016181169749871 0.00678657130492865690 0.00624936769000328241 0.00572721869929182503 0.00521909182538138339 0.00472355488057019102 0.00423960866413608528 0.00376582098837729973 0.00330142579940684300 0.00284505752290442615 0.00239571695814788654 0.00195210514419841275 0.00151358925393196841 0.00107840403273939955 0.00064591665349666982 0.00021506130210013907 -0.00021512791548161658 -0.00064591665349666982 -0.00107845399277550769 -0.00151358925393196841 -0.00195228833099747590 -0.00239581687822010281 -0.00284525736304885868 -0.00330177551965959992 -0.00376625397535690354 -0.00423985846431662594 -0.00472375472071462355 -0.00521937493225266280 -0.00572751845950847382 -0.00624958418349308431 -0.00678673783838235067 -0.00734029503846045372 -0.00791142151790324988 -0.00850179926459304625 -0.00911254405266959111 -0.00974510472318002030 -0.01040078023706314525 -0.01108125258220127307 -0.01178818709313134150 -0.01252296599751900885 -0.01328705478975678034 -0.01408241856459824248 -0.01491078926996181053 -0.01577389885376589973 -0.01667362914403724972 -0.01761182866211186138 -0.01859051246277942937 -0.01961194540101018902 -0.02067797599814014120 -0.02179085245579415187 -0.02295283962894245633 -0.02416630229262750618 -0.02543357191520101424 -0.02675754617875725216 -0.02814042332488497777 -0.02958495115557013833 -0.03109381085941720357 -0.03266995007855655331 -0.03431653294860836922 -0.03603629061821322921 -0.03783238722299131496 -0.03970812012532576318 -0.04166693656770803500 -0.04371220052590274463 -0.04584742585578283069 -0.04807632625336566434 -0.05040264872135935548 -0.05283068982286920345 -0.05536399672045888565 -0.05800713243075961145 -0.06076437686353131085 -0.06364039295547740949 -0.06663976037657448614 -0.06976772493061389468 -0.07302938254127866458 -0.07643024546588605972 -0.07997602580189777655 -0.08367283532706437654 -0.08752745195295119629 -0.09154660363108747811 -0.09573776771354403081 -0.10010932083304169282 -0.10467007260928085088 -0.10942981520933869888 -0.11439930669432385457 -0.11959055412624763903 -0.12501706336820461729 -0.13069432203138831028 -0.13663931652807548289 -0.14287234728627143387 -0.14941624604247749630 -0.15629800786953751413 -0.16354905763016347464 -0.17120706519158090941 -0.17931647833258068658 -0.18793085421187072370 -0.19711572374347952064 -0.20695165581230412499 -0.21753928658441168409 -0.22900549789817148394 -0.24151395883187376512 -0.25527929770063906290 -0.27058826845838268582 -0.28783322392200716422 -0.30756159286049467028 -0.33055498338541156045 -0.35794868735727902731 -0.39141566654521398050 -0.43343700295572784587 -0.48767689886375364949 -0.55942478982551335775 -0.65590941011883796552 -0.78584249108004655682 -0.95656709220293134610 -1.16551640005901901986 -1.38199018895335257184 -0.07151733325324649559 -0.16288496444555489173 -0.19620348497530637477 -0.19246468961030493983 -0.17008565164480127230 -0.14009783593194380380 -0.10801629112529936849 -0.07615779401624209188 -0.04518480330794619193 -0.01496720730747056610 
0.00559379744125010347 0.01683304368263027762 0.02818658290717146464 0.03957328148228134168 0.05059418694200013000 0.06022807685463593685 0.06635461192326497226 0.06521731734114188939 0.05150069122592748627 0.02101469602673655679 0.50401379736442208923 0.43749254219349609230 0.36982563678122915007 0.31242668452335919937 0.26778729234067100151 0.23437212171018018125 0.20958997870579310074 0.19104637871691920736 0.17688723819020424344 0.16578458605920334823 0.15682009024686749399 0.14936698544687487811 0.14299708084308804246 0.13741647819642821560 0.13242024143877983988 0.12786401937248115246 0.12364386181573649992 0.11968469548762074306 0.11593143112165193997 0.11234320140829368029 0.10888989709911812975 0.10554863649758772226 0.10230269964495164459 0.09913942999872915607 0.09604993467249300920 0.09302728587456954301 0.09006705381509050312 0.08716590782498201406 0.08432184950279975055 0.08153377972774933369 0.07880099905932524962 0.07612334096407380457 0.07350077213530425979 0.07093392540014065162 0.06842336697232553888 0.06596972967898295792 0.06357321336025734126 0.06123448414996346401 0.05895387511500871369 0.05673185254906343289 0.05456861629227205412 0.05246426626470679366 0.05041856931953248022 0.04843159207013059131 0.04650316798304743315 0.04463273084454044692 0.04281991428101150632 0.04106398554526435873 0.03936434511686570659 0.03772029355531003603 0.03613053189965853562 0.03459462716293160156 0.03311104723735525113 0.03167899276235175421 0.03029733131043599315 0.02896506368088580530 0.02768049123247351417 0.02644268137785843464 0.02525016862264806150 0.02410168731259432207 0.02299610502021209868 0.02193192294441814738 0.02090777551089217923 0.01992236375869538278 0.01897458856703337915 0.01806261806791553681 0.01718558628738264815 0.01634202773104220796 0.01553067674464614356 0.01475033428732785978 0.01399953486469485142 0.01327727927602495583 0.01258193549347197404 0.01191253762300448216 0.01126811977059105629 0.01064744958867436253 0.01004916150293411192 0.00947218969926666432 0.00891560159033133459 0.00837803160180783379 0.00785878029319064808 0.00735658201023170477 0.00687047085889957998 0.00639941433178137231 0.00594271298837156792 0.00549903456104061661 0.00506764630259226578 0.00464761562568583031 0.00423807655636210256 0.00383812981397113617 0.00344670958440929098 0.00306328296062474692 0.00268665090175090882 0.00231601404721004656 0.00195077287656886256 0.00159016133594036546 0.00123304699783943761 0.00087869711506982640 0.00052646220716212611 0.00017530976670343534 -0.00017532642004880472 -0.00052641224712601797 -0.00087891360855962830 -0.00123328014467460889 -0.00159032786939405923 -0.00195113925016698886 -0.00231641372749891161 -0.00268703392869440449 -0.00306363268087750384 -0.00344702599797130915 -0.00383831300077019932 -0.00423824308981579634 -0.00464798199928395661 -0.00506816255629871648 -0.00549950085471095917 -0.00594292948186136982 -0.00639969743865265173 -0.00687063739235327375 -0.00735671523699465979 -0.00785889686660823372 -0.00837816482857078881 -0.00891560159033133459 -0.00947232292602961934 -0.01004939464976928321 -0.01064766608216416444 -0.01126856941091602948 -0.01191305387671093285 -0.01258228521372473097 -0.01327744580947864961 -0.01399983462491150021 -0.01475055078081766169 -0.01553094319817205360 -0.01634237745129496489 -0.01718601927436225196 -0.01806300109485903249 -0.01897467183376022604 -0.01992254694549444594 -0.02090794204434587300 -0.02193203951783573302 -0.02299625490032042308 -0.02410182053935727708 -0.02525026854272027776 -0.02644279795127602029 -0.02768089091276237923 -0.02896533013441171533 -0.03029781425745170509 -0.03167939244264061927 -0.03311139695760800805 -0.03459484365642140347 -0.03613078169983907628 -0.03772044343541836042 -0.03936452830366476974 -0.04106431861217174628 -0.04282031396130037137 -0.04463314717817468136 -0.04650345108991871257 -0.04843187517700187072 -0.05041863593291395773 -0.05246424961136143122 -0.05456871621234427039 -0.05673195246913564915 -0.05895399168842629933 -0.06123461737672641902 -0.06357346316043788192 -0.06596991286578202107 -0.06842371669257829581 -0.07093427512039340854 -0.07350108854886627796 -0.07612350749752749834 -0.07880111563274283526 -0.08153402952792987435 -0.08432211595632567447 -0.08716629085192550974 -0.09006743684203399880 -0.09302768555485840807 -0.09605008455260133360 -0.09913962983887358860 -0.10230276625833312210 -0.10554873641765993852 -0.10889001367253570152 -0.11234330132836589655 -0.11593144777499730935 -0.11968469548762072918 -0.12364399504249945494 -0.12786418590593484623 -0.13242072438579555183 -0.13741691118340781941 -0.14299743056334079938 -0.14936710202029246375 -0.15682022347363044901 -0.16578458605920332047 -0.17688720488351350468 -0.19104644533030071263 -0.20959031177270051605 -0.23437227159028850565 -0.26778744222077932591 -0.31242660125663235249 -0.36982565343457451945 -0.43749270872694978607 -0.50401384732445819736 -0.02101469275136325088 -0.05150068318573897130 -0.06521730713825835135 -0.06635460151824645880 -0.06022806738797514825 -0.05059417897194717906 -0.03957327523630510546 -0.02818657845159389108 -0.01683304101895724547 -0.00559379655562311506 
-0.00383126610548956137 -0.01163301593353982533 -0.01981779935915639612 -0.02850395178168207977 -0.03752246819293536539 -0.04612216940632962725 -0.05249166586622111552 -0.05318954906755268830 -0.04311423805335223847 -0.01794466038472775082 -0.34947078564329103756 -0.28938534901712387182 -0.22718380510156066521 -0.17374894856203582094 -0.13155863065605899465 -0.09931349076452991587 -0.07473491825393807630 -0.05572868833070288019 -0.04069764525382879583 -0.02851765490419211346 -0.01842602737056608930 -0.00991090542967754118 -0.00262779797921552927 0.00366067176571505115 0.00912177000600422616 0.01387786552342618052 0.01802091809111061593 0.02162396928184762146 0.02474590532486331540 0.02743602012245105470 0.02973687962537496787 0.03168582063395319892 0.03331561693187268247 0.03465627784748903650 0.03573498164044508485 0.03657624203512455097 0.03720284080799274307 0.03763582778759655412 0.03789405456089411928 0.03799550674088436608 0.03795630476588485180 0.03779213608723352991 0.03751632338122590227 0.03714195617732229948 0.03668089165742571822 0.03614438748300585758 0.03554196936761400138 0.03488316302480143349 0.03417632843394358133 0.03342889298707518719 0.03264811754277729960 0.03184033037229028196 0.03101086054613233500 0.03016520366827535327 0.02930825582225793369 0.02844381397082429430 0.02757587491686308567 0.02670813570304630957 0.02584312763787011136 0.02498341533652137514 0.02413143018742403001 0.02328947035223905004 0.02245876817852376917 0.02164108892088734137 0.02083753170012414557 0.02004982846415259701 0.01927794590628195692 0.01852331621421399177 0.01778613922809313408 0.01706691454828046517 0.01636600854837411134 0.01568362106851850513 0.01501938573511552022 0.01437383545521697670 0.01374677038867844203 0.01313795738866474494 0.01254713000164997538 0.01197442145439708838 0.01141903238632835382 0.01088076295729933918 0.01035904695356748562 0.00985388437513279314 0.00936427602127309910 0.00888998874515323223 0.00843038971964915618 0.00798534571799791593 0.00755395745954956510 0.00713589187739671615 0.00673054945110607150 0.00633719743348137854 0.00595543614423377221 0.00558473267631143244 0.00522422105575515161 0.00487353490896680341 0.00453220794227604529 0.00419934087503293085 0.00387470056040228883 0.00355785401140451540 0.00324776872062670918 0.00294411162116148262 0.00264614996581258310 0.00235375052781705563 0.00206578087968978252 0.00178187464783263749 0.00150149892519380046 0.00122442056493810014 0.00094954044627115763 0.00067682526250223418 0.00040555891978044656 0.00013497536421880341 -0.00013527512443545220 -0.00040565883985266282 -0.00067714167606425235 -0.00094999008659613082 -0.00122468701846401018 -0.00150199852555488178 -0.00178234094150298006 -0.00206589745310736816 -0.00235378383450779438 -0.00264634980595701563 -0.00294426150126980701 -0.00324780202731744794 -0.00355802054485820918 -0.00387516685407263139 -0.00419992374212085906 -0.00453250770249269408 -0.00487396789594640722 -0.00522452081597180040 -0.00558489920976512622 -0.00595568594441431287 -0.00633741392697118044 -0.00673059941114217963 -0.00713610837088651806 -0.00755432383314769140 -0.00798572874494141161 -0.00843100589342782314 -0.00889043838547820542 -0.00936447586141753163 -0.00985396764185964003 -0.01035926344705728752 -0.01088097945078914108 -0.01141906569301909258 -0.01197457133450541278 -0.01254761294866568733 -0.01313849029571656502 -0.01374713676227656833 -0.01437431840223268864 -0.01501973545536827714 -0.01568372098859072139 -0.01636622504186391325 -0.01706718100180637521 -0.01778628910820145848 -0.01852358266773990181 -0.01927841219995229949 -0.02005009491767850704 -0.02083816452724818191 -0.02164150525452157581 -0.02245886809859598543 -0.02328948700558441942 -0.02413161337422309316 -0.02498363183001117704 -0.02584311098452474198 -0.02670833554319074210 -0.02757644113060564450 -0.02844438018456685313 -0.02930857223581995186 -0.03016571992198180396 -0.03101117695969435317 -0.03184048025239860635 -0.03264845060968468715 -0.03342920940063720536 -0.03417644500736116697 -0.03488347943836345166 -0.03554243566128434395 -0.03614473720325861450 -0.03668140791113216892 -0.03714233920426579516 -0.03751645660798885729 -0.03779218604726963804 -0.03795650460602928433 -0.03799572323437416799 -0.03789418778765707430 -0.03763604428108635602 -0.03720322383493623875 -0.03657674163548563229 -0.03573533136069784871 -0.03465677744785012476 -0.03331591669208933126 -0.03168588724733467643 -0.02973711277221013916 -0.02743620330925011785 -0.02474598859159016229 -0.02162416912199205399 -0.01802138438478095850 -0.01387814863029746687 -0.00912228625971068380 -0.00366112140604002434 0.00262776467252479051 0.00991093873636827993 0.01842587749045777185 0.02851752167742915151 0.04069756198710196282 0.05572847183721308523 0.07473470176044828828 0.09931347411118451873 0.13155866396274973340 0.17374883198861823530 0.22718368852814307957 0.28938514917697943929 0.34947055249645586628 0.01794465768788999771 0.04311423159220395540 0.05318954112624674213 0.05249165806357425357 0.04612216258309098649 0.03752246266843367595 0.02850394760362584545 0.01981779646512762949 0.01163301423933671419 0.00383126554831202809 
-0.01311711203518473035 -0.03971604195212696808 -0.06732081262853517600 -0.09624882105696452861 -0.12605793852571323121 -0.15470262042082794096 -0.17700955691425712679 -0.18236960969178928060 -0.15282343398706599302 -0.06762368641394678193 -1.22715158035191507224 -1.01837954735728430933 -0.81542685936852876694 -0.64867997640050134578 -0.52095937563834127104 -0.42533286892521005029 -0.35348710625271451136 -0.29852870175872681102 -0.25543140935724295559 -0.22073133321143245666 -0.19209520640828262050 -0.16795744794961819935 -0.14725833885620431829 -0.12926782977373818539 -0.11347129902361530185 -0.09949551182941718253 -0.08706149134951601809 -0.07595517548253383211 -0.06600759938635292201 -0.05708187256203700599 -0.04906411943395028175 -0.04185841673276513575 -0.03538236370559388888 -0.02956481726101856458 -0.02434259460670773478 -0.01966000695574621204 -0.01546746064562398715 -0.01171972519031783122 -0.00837683256094123863 -0.00540237854451675048 -0.00276278999677970205 -0.00042792436261152034 0.00163006275144539359 0.00343655104373397080 0.00501432229071951951 0.00638469277447484274 0.00756741336260802200 0.00858030313466429106 0.00943951583565194596 0.01015963979611456125 0.01075479705292536892 0.01123744430842066322 0.01161923890435900830 0.01191033938141572435 0.01212053790666800523 0.01225846091301718843 0.01233223523300353008 0.01234952140549694377 0.01231638124821188285 0.01223880996548132316 0.01212266953487528554 0.01197252297302497936 0.01179326636346900159 0.01158886320240526402 0.01136267746559838088 0.01111820635557592141 0.01085868062133954481 0.01058669818476687396 0.01030445728744666667 0.01001395633082324821 0.00971746016986685390 0.00941643429896998896 0.00911254405266959111 0.00880692185845077802 0.00850073345048940610 0.00819527778972428678 0.00789102116982576263 0.00758922924504190632 0.00729023508228010542 0.00699433844175700870 0.00670237199074108503 0.00641446895599528943 0.00613112893788070323 0.00585255177654175895 0.00557853763183402407 0.00530955279742784114 0.00504579711346764270 0.00478720396657195124 0.00453370674335928925 0.00428500568361300793 0.00404123401409606231 0.00380222520135475861 0.00356814577884279061 0.00333829630605464445 0.00311287662313475266 0.00289162027655720522 0.00267432742617756958 0.00246099807199584575 0.00225106600026947490 0.00204416483740033073 0.00184036119676989074 0.00163912217132633486 0.00144048106776040186 0.00124410481916470417 0.00104926067834298919 0.00085614848543968947 0.00066446848023815619 0.00047395420921247933 0.00028410607200157756 0.00009455769500732458 -0.00009482414853323462 -0.00028437252552748760 -0.00047412074266617310 -0.00066486816052702125 -0.00085659812576466265 -0.00104974362535870114 -0.00124445453941746109 -0.00144073086794094252 -0.00163925539808928988 -0.00184047777018747638 -0.00204423145078180823 -0.00225113261365095241 -0.00246114795210417014 -0.00267462718639421837 -0.00289203661019143965 -0.00311340953018657274 -0.00333872929303424826 -0.00356827900560574562 -0.00380237508146308301 -0.00404135058751364795 -0.00428508895033985482 -0.00453380666343150551 -0.00478735384668027564 -0.00504608022033892212 -0.00531000243775281433 -0.00557890400543215037 -0.00585278492337693024 -0.00613131212467976638 -0.00641453556937676694 -0.00670243860412256254 -0.00699443836182922496 -0.00729031834900695230 -0.00758944573853170823 -0.00789137089007851955 -0.00819564416332241308 -0.00850133297092270368 -0.00880735484543038183 -0.00911271058612328488 -0.00941655087238757460 -0.00971764335666591705 -0.01001423943769452762 -0.01030459051420962169 -0.01058679810483909023 -0.01085896372821082423 -0.01111865599590089460 -0.01136311045257798469 -0.01158921292265802094 -0.01179351616364954225 -0.01197270615982404252 -0.01212278610829287118 -0.01223889323220817005 -0.01231644786159336036 -0.01234965463225989879 -0.01233268487332850327 -0.01225891055334216162 -0.01212100420033834780 -0.01191073906170458940 -0.01161950535788491834 -0.01123766080191046512 -0.01075504685310590958 -0.01015987294294973253 -0.00943961575572416223 -0.00858050297480872359 -0.00756786300293299519 -0.00638522568152666281 -0.00501475527769912333 -0.00343691741733209710 -0.00163032920497130362 0.00042777448250319594 0.00276264011667137765 0.00540226197109916484 0.00837671598752365298 0.01171945873679192118 0.01546706096533512209 0.01965964058214808574 0.02434204504631054880 0.02956430100731211388 0.03538216386544945635 0.04185826685265681135 0.04906391959380585616 0.05708172268192868160 0.06600753277297144450 0.07595509221580698522 0.08706112497591789179 0.09949502888240147058 0.11347104922343476119 0.12926753001352153660 0.14725815566940525514 0.16795734802954598308 0.19209508983486500711 0.22073123329136024040 0.25543122617044394795 0.29852856853196391151 0.35348703963933303385 0.42533268573841098714 0.52095927571826905478 0.64867967664028469699 0.81542655960831211814 1.01837919763703155240 1.22715116401828083781 0.06762367611561126424 0.15282341074043637175 0.18236958198744546156 0.17700953006320241379 0.15470259698834032402 0.12605791945896838158 0.09624880651724176950 0.06732080246913685340 0.03971603596286413240 0.01311711005784591683 
-0.02203825211839705034 -0.06679322721124480999 -0.11350058814590280321 -0.16311258129196759548 -0.21575784443214174324 -0.26962081683706173862 -0.31847433167821681543 -0.34645589879831795166 -0.31818620178919232444 -0.16735007874291940588 -2.17835732785331970263 -1.74155460053171395884 -1.36746430845491317996 -1.08458452219295509167 -0.87826635963850219202 -0.72757107005827492685 -0.61535213591312765136 -0.52946766970762837445 -0.46176795720498375886 -0.40688096225593994859 -0.36126615032827658069 -0.32256527449092686766 -0.28918021310886388164 -0.26000265274106482138 -0.23424389095083600343 -0.21132662286760250936 -0.19081586311031628611 -0.17237578031625844233 -0.15573975442606527442 -0.14069182485698661367 -0.12705300145299247561 -0.11467267135856219762 -0.10342210421399045117 -0.09319042204580797739 -0.08388033601036681830 -0.07540631452584989347 -0.06769228511060987330 -0.06067040203561191447 -0.05427978067018557340 -0.04846546497461190484 -0.04317749491278277674 -0.03837087314551013151 -0.03400433268296865208 -0.03004040349807723942 -0.02644497953951940872 -0.02318688574476368558 -0.02023691214603218214 -0.01756884637771349844 -0.01515874092916646987 -0.01298461338450351832 -0.01102598012892030965 -0.00926415610891240249 -0.00768185515198638313 -0.00626362295363947028 -0.00499493779670956428 -0.00386261023166412087 -0.00285428347623906120 -0.00195879978903690244 -0.00116626708290823444 -0.00046709303092029586 0.00014751533328194455 0.00068511862849618410 0.00115311094006642634 0.00155815360614042220 0.00190600868421597625 0.00220207185819276674 0.00245213849225933700 0.00266023869599507634 0.00283070233919602288 0.00296732638460639464 0.00307334158122785084 0.00315234505166017698 0.00320733439806986098 0.00324047455535492190 0.00325436344539298261 0.00325113269639132341 0.00323281401648500832 0.00320130588704614638 0.00315794057570428777 0.00310411696347046018 0.00304130054473716882 0.00297075697375248637 0.00289335222447562046 0.00281011880431947247 0.00272175615378955627 0.00262893040670064693 0.00253267407046564585 0.00243345343875489561 0.00233170149854800002 0.00222778462344308537 0.00212213580041975547 0.00201522132314835289 0.00190740756522700394 0.00179872783334644737 0.00168954850110480947 0.00158003610195578403 0.00147029055597158731 0.00136071154344108436 0.00125086607738467137 0.00114112053140047465 0.00103160813225144921 0.00092226226655611754 0.00081318285438669591 0.00070426997567096805 0.00059555693709967272 0.00048684389852837739 0.00037846392686446961 0.00027031710203573311 0.00016218693055236599 0.00005409006575973763 -0.00005414002579584576 -0.00016235346400605977 -0.00027040036876258000 -0.00037868042035427152 -0.00048707704536354868 -0.00059569016386262774 -0.00070441985577929245 -0.00081321616107743466 -0.00092241214666444193 -0.00103185793243198987 -0.00114143694496249282 -0.00125103261083836514 -0.00136076150347719249 -0.00147045708942528108 -0.00158011936868263092 -0.00168986491466682764 -0.00179897763352698803 -0.00190747417860848145 -0.00201523797649372227 -0.00212213580041975547 -0.00222785123682456287 -0.00233180141862021628 -0.00243355335882711188 -0.00253282395057397025 -0.00262911359349971008 -0.00272175615378955627 -0.00281016876435558061 -0.00289340218451172859 -0.00297085689382470264 -0.00304160030495381761 -0.00310431680361489271 -0.00315812376250335092 -0.00320145576715447078 -0.00323298054993870210 -0.00325131588319038656 -0.00325472981899110891 -0.00324070770219009319 -0.00320738435810596911 -0.00315242831838702386 -0.00307334158122785084 -0.00296734303795176402 -0.00283081891261360852 -0.00266035526941266198 -0.00245228837236766140 -0.00220242157844552366 -0.00190617521766967002 -0.00155822021952189971 -0.00115324416682938136 -0.00068526850860450850 -0.00014768186673563832 0.00046694315081197146 0.00116613385614527942 0.00195876648234616368 0.00285418355616684494 0.00386256027162801274 0.00499472130321976238 0.00626345642018577651 0.00768182184529564438 0.00926412280222166373 0.01102593016888420152 0.01298449681108593268 0.01515860770240351485 0.01756869649760517405 0.02023662903916090272 0.02318655267785629803 0.02644484631275645370 0.03004023696462354565 0.03400416614951495831 0.03837063999867496022 0.04317717849922075857 0.04846513190770452423 0.05427958083004114087 0.06067030211553969821 0.06769218519053765704 0.07540621460577767721 0.08388008621018627764 0.09319018889897280611 0.10342195433388212678 0.11467253813179924260 0.12705300145299250336 0.14069174159025976678 0.15573973777271987728 0.17237561378280474855 0.19081564661682648421 0.21132630645404049119 0.23424379103076378716 0.26000250286095649699 0.28918009653544629600 0.32256517457085465139 0.36126595048813214817 0.40688102886932142610 0.46176810708509208325 0.52946785289442743760 0.61535228579323586473 0.72757097013820271059 0.87826599326490395470 1.08458407255263011848 1.36746379220120672926 1.74155391774455381437 2.17835674498623177442 0.16735005319476248253 0.31818615326649812847 0.34645584601989631857 0.31847428321343795865 0.26962077584809618358 0.21575781166184193616 0.16311255653722933623 0.11350057093130846986 0.06679321708513527578 0.02203824877805196647 
-0.03028092134552573533 -0.09191802662856241035 -0.15677573145187362336 -0.22694307153277804012 -0.30424004107384106099 -0.38954847081706711620 -0.48081105416322378332 -0.56679345203405007148 -0.60611539562842597917 -0.45094003636997559425 -3.23166603477531566568 -2.40201695200781273343 -1.82829108519300120861 -1.44392707790430563364 -1.17995047066443703443 -0.99133244946258969321 -0.85088309731418121373 -0.74222231694065499141 -0.65529228709948483811 -0.58375874134597438569 -0.52352292501112174250 -0.47185718665687659268 -0.42689455304056878049 -0.38731897689103789162 -0.35217535554465939640 -0.32075092581962394434 -0.29249952460119743591 -0.26699222832604618816 -0.24388401298480744117 -0.22289270429354246517 -0.20378322362901712950 -0.18635666343413959112 -0.17044285982592555229 -0.15589423085771159094 -0.14258191294302946517 -0.13039253010660445398 -0.11922492992866295936 -0.10898978386464365509 -0.09960632318950501940 -0.09100193931743660869 -0.08311098476099232357 -0.07587360739691462186 -0.06923611683973263098 -0.06314918588046225523 -0.05756751741969878822 -0.05245004430776134541 -0.04775896345066144022 -0.04346010218370111033 -0.03952131955031745747 -0.03591337227604185500 -0.03260978154173699295 -0.02958576716949323782 -0.02681878052968045267 -0.02428797163389617708 -0.02197412252158414958 -0.01985958064665283018 -0.01792792581056801282 -0.01616450306940464543 -0.01455542353312466730 -0.01308813057931956791 -0.01175080033277708935 -0.01053260811900713634 -0.00942402822445842503 -0.00841583469579632037 -0.00749950102019170117 -0.00666746657884687011 -0.00591257043325299492 -0.00522865084562340598 -0.00460927962464552365 -0.00404912769980114717 -0.00354333229424241836 -0.00308703063112147902 -0.00267609268078672358 -0.00230658825373097898 -0.00197488692066372096 -0.00167775793258329031 -0.00141183731372507303 -0.00117479359573735564 -0.00096392893667029966 -0.00077697848155366955 -0.00061184390887092377 -0.00046622705696108824 -0.00033869573812239661 -0.00022748469774569458 -0.00013106182805699973 -0.00004809486142676178 0.00002261524301161444 0.00008213429936176908 0.00013162804179955851 0.00017222889781010053 0.00020450308113595383 0.00022948309919001986 0.00024763524564264117 0.00025989210783450289 0.00026671997943594761 0.00026865176749879538 0.00026645352591003757 0.00026042501488632297 0.00025079938126282286 0.00023814283878209608 0.00022272184097005265 0.00020520252164146768 0.00018555157410560241 0.00016413537196058314 0.00014138690218601369 0.00011733947147263279 0.00009235945341856679 0.00006648015471455437 0.00004013456234019941 0.00001347255640382627 -0.00001332267629550188 -0.00003995137554113626 -0.00006634692795159935 -0.00009219291996487301 -0.00011735612481800217 -0.00014153678229433808 -0.00016421863868743003 -0.00018560153414171054 -0.00020530244171368395 -0.00022298829449596269 -0.00023844259899874487 -0.00025089930133503913 -0.00026039170819558421 -0.00026657009932762321 -0.00026875168757101164 -0.00026667001939983948 -0.00025970892103543974 -0.00024750201887968615 -0.00022928325904558733 -0.00020430324099152131 -0.00017206236435640676 -0.00013152812172734224 -0.00008196776590807531 -0.00002244870955792067 0.00004819478149897805 0.00013099521467552222 0.00022746804440032520 0.00033869573812239661 0.00046614379023424135 0.00061154414865427498 0.00077679529475460640 0.00096387897663419153 0.00117471032901050876 0.00141175404699822615 0.00167754143909348841 0.00197485361397298220 0.00230670482714856462 0.00267619260085893984 0.00308719716457517279 0.00354359874776832839 0.00404942746001779597 0.00460942950475384805 0.00522865084562340598 0.00591272031336131931 0.00666744992550150073 0.00749936779342874615 0.00841570146903336536 0.00942406153114916378 0.01053264142569787509 0.01175058383928728745 0.01308784747244828850 0.01455534026639782041 0.01616441980267779854 0.01792789250387727407 0.01985949737992598330 0.02197415582827488834 0.02428810486065913210 0.02681896371647951582 0.02958596700963767034 0.03261001468857216423 0.03591358876953165691 0.03952138616369893498 0.04346016879708258784 0.04775914663746050337 0.05245002765441597603 0.05756733423289972507 0.06314905265369930021 0.06923606687969652285 0.07587350747684240559 0.08311063504073956665 0.09100167286391069865 0.09960627322946891127 0.10898981717133437996 0.11922496323535371199 0.13039241353318686834 0.14258194624972020392 0.15589443069785602347 0.17044299305268850730 0.18635684662093865427 0.20378347342919767016 0.22289292078703226707 0.24388414621157045170 0.26699226163273692691 0.29249964117461502155 0.32075094247296931371 0.35217515570451496387 0.38731891027765641411 0.42689455304056878049 0.47185712004349511517 0.52352269186428657122 0.58375869138593827756 0.65529245363293853188 0.74222246682076331581 0.85088316392756269124 0.99133254938266190948 1.17995017090422038564 1.44392666157067139920 1.82829053563260401916 2.40201631918068869709 3.23166535198815552121 0.45093996745035558327 0.60611530311089900636 0.56679336561221704827 0.48081098092254859200 0.38954841152876201749 0.30423999480307967191 0.22694303703854473708 0.15677570763373283036 0.09191801266831778339 0.03028091674727988875 
-0.03744832798070585334 -0.11382222650563877941 -0.19474123950023458640 -0.28364393231338325130 -0.38471077751332738437 -0.50352197119408526049 -0.64842796212354780749 -0.83379145954621258774 -1.08854189232046261182 -1.48123397095737519003 -4.21274443537600173926 -2.80655581515195873266 -2.09975576379993800202 -1.68288235429016186373 -1.40627595215138878615 -1.20692583046837675909 -1.05462540223063183653 -0.93324633995726069546 -0.83342043638987761689 -0.74933900245416795727 -0.67720916115759532961 -0.61444587577098208619 -0.55922188670895311979 -0.51020316216188255076 -0.46638738693569242733 -0.42700244924386909773 -0.39143957763703418617 -0.35920943780836567250 -0.32991121048693050621 -0.30321183293043568741 -0.27883067142896661439 -0.25652835417557029452 -0.23609856160271128211 -0.21736184190381790948 -0.20016086416931216929 -0.18435666268347367103 -0.16982560988908373956 -0.15645769003727841295 -0.14415380590973411734 -0.13282486467001897168 -0.12239027337455321565 -0.11277657571328049413 -0.10391751793503946344 -0.09575248012395323749 -0.08822576920947697299 -0.08128692436165624313 -0.07488949607648329176 -0.06899125657229282504 -0.06355277194968889098 -0.05853792895290987203 -0.05391411470666936101 -0.04965071434175818976 -0.04571978777503550584 -0.04209545984327551366 -0.03875405391731051585 -0.03567346887242536790 -0.03283356355712920005 -0.03021581586646255799 -0.02780288843840455007 -0.02557906617387255971 -0.02352966764625813445 -0.02164102249945230177 -0.01990089549005779127 -0.01829773942014573107 -0.01682062254593331974 -0.01545995748871245579 -0.01420676760488974108 -0.01305275541028251551 -0.01199000709476557604 -0.01101149865498959879 -0.01011060489826650852 -0.00928140971024330949 -0.00851828532541961357 -0.00781593950156728862 -0.00716969732365244257 -0.00657508493273284336 -0.00602791411492194489 -0.00552480103988912952 -0.00506195412830668431 -0.00463639431295651168 -0.00424500991090204140 -0.00388521708530071338 -0.00355434386858273846 -0.00325015894484937708 -0.00297036247427887989 -0.00271311140666657914 -0.00247661275570582474 -0.00225921698133049742 -0.00205927869691165328 -0.00187515103944814140 -0.00170581326885299589 -0.00154986670937764235 -0.00140619636538784798 -0.00127370026169613070 -0.00115141875035409263 -0.00103839762500996450 -0.00093361808846909977 -0.00083655976484453001 -0.00074623180185519583 -0.00066213594102315252 -0.00058363143654610995 -0.00050983103579150006 -0.00044030037685634818 -0.00037438800100889270 -0.00031155668439083312 -0.00025134804068580724 -0.00019321397987862791 -0.00013688113897441297 -0.00008163289705727362 -0.00002704027096448338 0.00002728970834193944 0.00008184902936269593 0.00013703066114909048 0.00019339681364012720 0.00025131438741234069 0.00031138981241796051 0.00037428775182663676 0.00044011687067612885 0.00050974745639812509 0.00058354784742718226 0.00066211932700965023 0.00074623174961698728 0.00083652629857812130 0.00093351789649107953 0.00103828066716326228 0.00115145156198089124 0.00127386619222550766 0.00140632888450359958 0.00154999912745422712 0.00170604551014261934 0.00187539984208673284 0.00205939418652963113 0.00225938235153814136 0.00247676140123516755 0.00271314341692781725 0.00297026120736082998 0.00325010760232594901 0.00355427586082345372 0.00388519907549720071 0.00424502536078686689 0.00463635886871584940 0.00506200207066696828 0.00552474907060711805 0.00602786211502775830 0.00657499958206984782 0.00716972849709981205 0.00781608719605747862 0.00851839965803321414 0.00928157394473621070 0.01011086899127420710 0.01101176268258629611 0.01199020443919995328 0.01305285275990113875 0.01420688152754131899 0.01545993809792375363 0.01682050314094104063 0.01829753664415003159 0.01990085912543678240 0.02164106924002736840 0.02352958090031805408 0.02557894671937321895 0.02780288525114774437 0.03021574585780402791 0.03283346006675993967 0.03567333190631728768 0.03875401669781008973 0.04209558897398871236 0.04571986674842709597 0.04965084305984483748 0.05391439306723110059 0.05853824035592709168 0.06355288321719129718 0.06899140081521766554 0.07488973986740467270 0.08128696789405123746 0.08822559577743559200 0.09575232281282652913 0.10391744327949184457 0.11277660024817548479 0.12239018039853732933 0.13282490469680852119 0.14415387816359809259 0.15645764464942280014 0.16982551341865342875 0.18435653169826243802 0.20016084844657394681 0.21736202459445222446 0.23609874273815978363 0.25652850030725576902 0.27883088231985025951 0.30321207509949293923 0.32991131720633981583 0.35920955874061943902 0.39143972919056035931 0.42700243130119852619 0.46638726579478895218 0.51020307068986681109 0.55922179119246961942 0.61444579241967467453 0.67720903957800104855 0.74933880714927181277 0.83342038440230337137 0.93324629671009584619 1.05462524949993241563 1.20692569923737713644 1.40627570585970662620 1.68288212065038411680 2.09975538229711533589 2.80655539369393203231 4.21274368093816420355 1.48123374442517397043 1.08854172611451538444 0.83379133239552261081 0.64842786333578816826 0.50352189454132689761 0.38471071898318248694 0.28364388918014626917 0.19474120989676657612 0.11382220920712199375 0.03744832229003468987 
-0.04313849218609111524 -0.13118131231587004670 -0.22472306840631839364 -0.32818064166516336400 -0.44743716672512423571 -0.59140067589281919425 -0.77558736551672224913 -1.03140253406165949279 -1.43302674609461111466 -2.18406392446130048768 -3.71157943797826739285 -2.65913103390132654624 -2.09052480100552884323 -1.73222667639417826635 -1.48081056068923944125 -1.29119784040596807806 -1.14103577682796264448 -1.01798174897307180942 -0.91461224071713909112 -0.82615336892860802287 -0.74936896877778069737 -0.68197055871511635949 -0.62228287514768187982 -0.56904361568224137713 -0.52127800657064071732 -0.47821719557703906700 -0.43924342916007119708 -0.40385219949583883725 -0.37162548206792733740 -0.34221241907920074699 -0.31531512045865095484 -0.29067805548755298872 -0.26808000995147907020 -0.24732790625387424122 -0.22825199601107515335 -0.21070207701817877943 -0.19454448384138656181 -0.17965966901526517208 -0.16594023964598114684 -0.15328934845701591705 -0.14161936106941849789 -0.13085075405443793994 -0.12091116724904704682 -0.11173462129465264181 -0.10326083652692508164 -0.09543464903693699153 -0.08820550402689900094 -0.08152701332088677089 -0.07535656653202460475 -0.06965498744065835857 -0.06438622874595434364 -0.05951709962141257804 -0.05501702150730833352 -0.05085780837087010287 -0.04701346830392832271 -0.04346002383962287857 -0.04017534878554122890 -0.03713901970834587035 -0.03433218048352344731 -0.03173741854512425464 -0.02933864849486450543 -0.02712101745130385960 -0.02507079789474936371 -0.02317530747530639756 -0.02142282658598412132 -0.01980252426863502932 -0.01830438998935234735 -0.01691917077313029316 -0.01563831324773372333 -0.01445391018977953274 -0.01335865120479100623 -0.01234577720554697576 -0.01140903838368649906 -0.01054265539530244850 -0.00974128350577114013 -0.00899997945987516222 -0.00831417086252778104 -0.00767962787218396184 -0.00709243702539986975 -0.00654897703440734426 -0.00604589841197999966 -0.00558009493012536634 -0.00514869702519387979 -0.00474904430458266379 -0.00437867232213141888 -0.00403529729971132886 -0.00371680199295867150 -0.00342122260684860589 -0.00314673667025512421 -0.00289165178867184167 -0.00265439520278479713 -0.00243350408671687279 -0.00222761652582526308 -0.00203546311717748511 -0.00185585914135368013 -0.00168769725705735429 -0.00152994067341065063 -0.00138161675833410515 -0.00124181104428186095 -0.00110966159462504437 -0.00098435358204554142 -0.00086511450423661118 -0.00075120915700091192 -0.00064193527701614478 -0.00053661915414506315 -0.00043461147796477963 -0.00033528333523199691 -0.00023802233280121270 -0.00014222882216163347 -0.00004731220245463978 0.00004731272083828314 0.00014222934381099769 0.00023802286094871196 0.00033528387316666681 0.00043461202905892233 0.00053661972186590506 0.00064193586494582021 0.00075120976890307681 0.00086511514408974953 0.00098435425407460662 0.00110966250839905482 0.00124181191566311759 0.00138161759516633323 0.00152994148238183364 0.00168769804435753984 0.00185585991303136326 0.00203546387939606849 0.00222761728504624430 0.00243350484982641016 0.00265439597733684723 0.00289165258305802524 0.00314673749356816695 0.00342122346859257114 0.00371680290170003967 0.00403529825979995205 0.00437867332592507992 0.00474904531508761954 0.00514869793859318130 0.00558009549776792603 0.00604589809540491147 0.00654897792032863284 0.00709243745657660990 0.00767962800480786936 0.00831417078110625006 0.00899997920443284215 0.00974128309323782186 0.01054265483111877649 0.01140903766750109294 0.01234577633385763179 0.01335865017217373329 0.01445390898950804290 0.01563831187204422699 0.01691916921352126443 0.01830438823713406715 0.01980252231626686288 0.02142282442970407791 0.02317530512108469803 0.02507079537019725815 0.02712101482796077864 0.02933864591634223473 0.03173741434365529024 0.03433217669642632530 0.03713901574544604955 0.04017534435621786248 0.04346001880084372770 0.04701346257856342525 0.05085780190815672452 0.05501701426437744652 0.05951709155477895308 0.06438621980760639296 0.06965497757627786557 0.07535655568019403172 0.08152700141299604186 0.08820549098807298205 0.09543463478871842820 0.10326082099399758185 0.11173460442030158646 0.12091114902908742246 0.13085073460792284727 0.14161934077128301990 0.15328932461861588532 0.16594021409618683882 0.17965964144932866642 0.19454445400401548794 0.21070204467717718044 0.22825196093581417989 0.24732786820243252146 0.26807996866312833184 0.29067801067706328100 0.31531507181167195419 0.34221236624730783094 0.37162542466306935918 0.40385213708325018445 0.43924336124955071226 0.47821712161110940809 0.52127792590814314710 0.56904352757444298661 0.62228277870181702980 0.68197045283833601648 0.74936885210211912067 0.82615324226207387248 0.91461209935845322327 1.01798159122618248063 1.14103559993297465347 1.29119764029256733906 1.48081033130379546847 1.73222640819466588979 2.09052447746793435002 2.65913062250880916082 3.71157886392859914793 2.18406358663761768213 1.43302652434615152011 1.03140237437528203834 0.77558724536567147378 0.59140058422119889947 0.44743709733119196859 0.32818059074318589596 0.22472303352445474611 0.13118129194857303110 0.04313848548753242834 
-0.04706282050668808559 -0.14304146178336751838 -0.24478907950637229796 -0.35691839832201255334 -0.48545657067885050751 -0.63905619872918650870 -0.83111828832905021436 -1.08320456317805402513 -1.42809863136992398758 -1.89685045826944231884 -2.39535534392183002694 -2.17528883320403743085 -1.88021669082823694730 -1.62534467728152720589 -1.41900718005025461288 -1.25174720034827990922 -1.11392775804445620658 -0.99829724576730338725 -0.89970161965056250075 -0.81447891545025741245 -0.73998299082288165884 -0.67425984588045162482 -0.61583446378277173494 -0.56356997717848633656 -0.51657321948137768786 -0.47413016127397678012 -0.43566090198659646049 -0.40068769619950539429 -0.36881183597913480554 -0.33969666251677743674 -0.31305489411136533384 -0.28863904288894404182 -0.26623407451883518426 -0.24565171880737701748 -0.22672601040430673258 -0.20930975651210048660 -0.19327171050070091063 -0.17849428829974089972 -0.16487170594866262796 -0.15230844675655941245 -0.14071798700114768188 -0.13002173678331230278 -0.12014812934979302028 -0.11103186302851009160 -0.10261324209032030019 -0.09483760928819862102 -0.08765485232875347421 -0.08101897187883899676 -0.07488770117970222628 -0.06922216926377511292 -0.06398660127751143456 -0.05914805060465933018 -0.05467615842821516026 -0.05054293712261848093 -0.04672257447048244750 -0.04319125618419517032 -0.03992700460511366956 -0.03690953177200362312 -0.03412010530688291965 -0.03154142576410889909 -0.02915751245216147147 -0.02695360691088666272 -0.02491606967169990305 -0.02303229884204838207 -0.02129064888586662541 -0.01968035706967019571 -0.01819147572794443946 -0.01681480984453087579 -0.01554185950254249882 -0.01436476679953724300 -0.01327626686282834534 -0.01226964263361662866 -0.01133868311728347678 -0.01047764482402180342 -0.00968121614715045098 -0.00894448444787365737 -0.00826290563426868019 -0.00763227604004712568 -0.00704870642669108705 -0.00650859795335856361 -0.00600862136642676958 -0.00554569049399100678 -0.00511695268983869411 -0.00471976419377240219 -0.00435167584127760243 -0.00401041796641576909 -0.00369388639054224477 -0.00340012943159773151 -0.00312733585786428847 -0.00287382371165545436 -0.00263802993248685169 -0.00241850071540872236 -0.00221388254423193764 -0.00202291384403197050 -0.00184441720109229657 -0.00167729210248213079 -0.00152050815024118435 -0.00137309870823831837 -0.00123415494221568167 -0.00110282021446250766 -0.00097828477743644449 -0.00085978083303239750 -0.00074657774253084064 -0.00063797756731154287 -0.00053331074872930984 -0.00043193197891033819 -0.00033321622200821466 -0.00023655486051321617 -0.00014135194300379794 -0.00004702050997562601 0.00004702102507858630 0.00014135246132918056 0.00023655538529010478 0.00033321675652731031 0.00043193252650064462 0.00053331131281808553 0.00063797815147925707 0.00074657835048952403 0.00085978146866561023 0.00097828544489753089 0.00110282111725201748 0.00123415580550012560 0.00137309953810949015 0.00152050895257938024 0.00167729288301443624 0.00184441796549916770 0.00202291459796555273 0.00221388329343763512 0.00241850146579014602 0.00263803069006918189 0.00287382448243556077 0.00312733664734277106 0.00340013024378305051 0.00369388722599062191 0.00401041881823771540 0.00435167668790203965 0.00471976498609527617 0.00511695333065109725 0.00554569081175015910 0.00600862110701594343 0.00650859868293496291 0.00704870684818226234 0.00763227620571960141 0.00826290559000242286 0.00894448422311844293 0.00968121575798008838 0.01047764427766717521 0.01133868241544988553 0.01226964177459544114 0.01327626584267438403 0.01436476561281818665 0.01554185814282516009 0.01681480830482251498 0.01819147400147214100 0.01968035515105992506 0.02129064677326319988 0.02303229654059268938 0.02491606719810690596 0.02695360429655624390 0.02915750973258357526 0.03154142165073925419 0.03412010128868547820 0.03690952755686538467 0.03992699998362547742 0.04319125102081877721 0.04672256867606083830 0.05054293063255499430 0.05467615118884272540 0.05914804256533845450 0.06398659238626869250 0.06922215946503995632 0.07488769041332443699 0.08101896008007702932 0.08765483942953511409 0.09483759522016188548 0.10261322679102680144 0.11103184645266273023 0.12014811148743975711 0.13002171768315251565 0.14071796677737002934 0.15230842320831439185 0.16487168056954548678 0.17849426088147157810 0.19327168082490242540 0.20930972435805106358 0.22672597554434847922 0.24565168100058765166 0.26623403350550411961 0.28863899838583284563 0.31305484580708309306 0.33969661006699458650 0.36881177900100092781 0.40068763426493125834 0.43566083461383742215 0.47413008791664656982 0.51657313951387340278 0.56356988987647071987 0.61583436829721560635 0.67425974120648046739 0.73998287577355159605 0.81447879052444438486 0.89970148087669343795 0.99829709136805167002 1.11392758558319915352 1.25174700650794612500 1.41900696033862061540 1.62534442568566972476 1.88021639985694832831 2.17528849664685708376 2.39535497337551817054 1.89685016482195600851 1.42809841038979978833 1.08320439551092717601 0.83111815963223867332 0.63905609973299359883 0.48545649544796398711 0.35691834299199698410 0.24478904154861078069 0.14304143959875170733 0.04706281320691209358 
-0.04913414856396181030 -0.14913263480447636056 -0.25447338951381404115 -0.36924730143762074519 -0.49841451893904875625 -0.64824926001606608672 -0.82662502589225139715 -1.04219879895160905114 -1.29931275793757516901 -1.57988393332468168850 -1.79770264623555720007 -1.76645226416474065978 -1.62970845182187074052 -1.46992816185349317593 -1.31812628188198943668 -1.18285602289239011320 -1.06463080923426378632 -0.96157785640114012971 -0.87141807666752946204 -0.79207768483269269666 -0.72182423142978513475 -0.65925137020100499363 -0.60322515692449174551 -0.55282860976756942328 -0.50731473290237083518 -0.46606932805091538796 -0.42858232131283258148 -0.39442584733641372630 -0.36323750313229430375 -0.33470750089735101795 -0.30856875058105082132 -0.28458914743802687930 -0.26256552642752506443 -0.24231888405249701890 -0.22369057028660321862 -0.20653922812520209007 -0.19073831334960322792 -0.17617406773435706491 -0.16274384909234052010 -0.15035474407610438519 -0.13892240554064683167 -0.12837007672785172296 -0.11862775033827155369 -0.10963145937923357565 -0.10132265951761643130 -0.09364769369680892019 -0.08655732412110039853 -0.08000632068597246516 -0.07395309704411601182 -0.06835938715716638470 -0.06318995649564618233 -0.05841234309148513049 -0.05399662447829522982 -0.04991520722089304307 -0.04614263627117254352 -0.04265542182154802298 -0.03943188167875200101 -0.03645199746770355631 -0.03369728320788301090 -0.03115066499314478321 -0.02879636991193867956 -0.02661982806837159821 -0.02460757503915722566 -0.02274716933529985496 -0.02102711304573956497 -0.01943677939628907225 -0.01796634600823798777 -0.01660673337446016973 -0.01534954811835853583 -0.01418703064292814453 -0.01311200681332613804 -0.01211784334878451830 -0.01119840662781590446 -0.01034802463633521796 -0.00956145181087220131 -0.00883383655016278801 -0.00816069118662610116 -0.00753786422704294523 -0.00696151468796535333 -0.00642808836693098407 -0.00593429669505596280 -0.00547709298951759571 -0.00505365904644228259 -0.00466138393934500961 -0.00429784888274387100 -0.00396081233415723766 -0.00364819617123091078 -0.00335807287105693852 -0.00308865361792309834 -0.00283827726755725429 -0.00260540010005749778 -0.00238858629813543111 -0.00218649909167312195 -0.00199789251361770503 -0.00182160371645756491 -0.00165654580150831343 -0.00150170111684055918 -0.00135611498221610560 -0.00121888980188056273 -0.00108917952793219364 -0.00096618449320851063 -0.00084914630789856282 -0.00073734341279996229 -0.00063008650094786844 -0.00052671429452644247 -0.00042658946700080413 -0.00032909471338715690 -0.00023362894417400248 -0.00013960357932996104 -0.00004643891948319379 0.00004643942815962809 0.00013960409116720029 0.00023362946236449300 0.00032909524115332101 0.00042659000764333488 0.00052671485143762631 0.00063008707763156924 0.00073734401289993201 0.00084914693520343754 0.00096618515175173059 0.00108918041400174470 0.00121889065098468308 0.00135611579919092673 0.00150170190681697679 0.00165654656965552594 0.00182160446793477870 0.00199789325351584779 0.00218649982501983864 0.00238858702986177729 0.00260540083477311946 0.00283827800932223706 0.00308865436959848694 0.00335807363320728136 0.00364819694027074259 0.00396081309928686398 0.00429784962131973813 0.00466138461072129751 0.00505365958617554067 0.00547709331156165380 0.00593429672197942626 0.00642808893896840150 0.00696151504752773320 0.00753786437984738100 0.00816069115008200008 0.00883383634006251750 0.00956145143787223706 0.01034802410609436674 0.01119840594208443285 0.01211784250642833349 0.01311200581116944708 0.01418702947631966804 0.01534954678165445507 0.01660673186147876290 0.01796634431287080780 0.01943677751326866598 0.02102711097171361398 0.02274716706990032034 0.02460757258509027601 0.02661982542757068693 0.02879636707168731213 0.03115066123024146094 0.03369727925071341890 0.03645199320971459489 0.03943187700061245859 0.04265541662277660961 0.04614263047228117642 0.04991520075714683813 0.05399661729314608749 0.05841233513148413881 0.06318994770715291587 0.06835937748433884575 0.07395308642800135779 0.08000630906444872181 0.08655731142983236204 0.09364767987141642269 0.10132264449729977418 0.10963144311184114255 0.11862773278481453243 0.12837005785987287698 0.13892238531144018854 0.15035472096510793527 0.16274382409220522483 0.17617404068207498380 0.19073828405606896297 0.20653919638581264007 0.22369053588289999901 0.24231884675001924556 0.26256548597249407262 0.28458910355372069034 0.30856870296387894914 0.33470744921258122062 0.36323744700901494653 0.39442578636164848938 0.42858225502425628672 0.46606925592781955903 0.50731465435427114397 0.55282852412035510259 0.60322506340407033854 0.65925126791682886473 0.72182411936351553727 0.79207756304350562804 0.87141794225586932665 0.96157770778617313034 1.06463064452384337244 1.18285583981744979454 1.31812607785714064335 1.46992793435245183709 1.62970819962736701569 1.76645199084615955876 1.79770236810467576305 1.57988368888487817898 1.29931255688018110206 1.04219863764637654668 0.82662489791937743266 0.64824915963057860857 0.49841444173566756826 0.36924724422822685632 0.25447335007923466144 0.14913261169091279745 0.04913414094827445872 
-0.04947528750856466928 -0.14988153935677206441 -0.25472454230673347020 -0.36718289897563427537 -0.49070494362364769358 -0.62890129650380766080 -0.78493375627225359104 -0.95965284879851897593 -1.14706966810411925550 -1.32566987085612875141 -1.44911904353095644105 -1.46310912539750703765 -1.40223669044105880843 -1.30653323642861862730 -1.20071376273181984473 -1.09691980010500067522 -1.00016159959906869581 -0.91196529393546055253 -0.83231514578572252105 -0.76058951717011602511 -0.69598487872301606494 -0.63769624656927148543 -0.58498618394661083819 -0.53720457206491212254 -0.49378777430960085759 -0.45425009671452465376 -0.41817320787739142851 -0.38519586870102262566 -0.35500482831629098790 -0.32732708735930149402 -0.30192345987746338487 -0.27858326985459758163 -0.25711999970074450594 -0.23736772068847944439 -0.21917815856437705690 -0.20241827235251141914 -0.18696824703819614477 -0.17271982019574361189 -0.15957487861024466369 -0.14744427387601177770 -0.13624681564145979529 -0.12590841424916288105 -0.11636133589620789586 -0.10754356463252623399 -0.09939824290407295315 -0.09187318186032022993 -0.08492042977285674255 -0.07849588969984444553 -0.07255897915364961648 -0.06707232582513822372 -0.06200149445644176360 -0.05731474078733311828 -0.05298278917261090015 -0.04897863101148258735 -0.04527734157174334584 -0.04185591315204906238 -0.03869310282067273121 -0.03576929321216226754 -0.03306636506383076046 -0.03056758034167939009 -0.02825747481572493669 -0.02612176041149383288 -0.02414723308125421575 -0.02232169041421427913 -0.02063385456548272323 -0.01907330146150854056 -0.01763039553428158435 -0.01629622952670661817 -0.01506256895351332226 -0.01392180084050731459 -0.01286688639878019735 -0.01189131732037940203 -0.01098907540888038881 -0.01015459528260764799 -0.00938272990982369492 -0.00866871875528918423 -0.00800815833505996721 -0.00739697499353320076 -0.00683139973119972765 -0.00630794492495923009 -0.00582338314968122717 -0.00537472572256780801 -0.00495920656703452423 -0.00457426363441482131 -0.00421752341618231164 -0.00388678631625172244 -0.00358001308917055283 -0.00329531226348933615 -0.00303092847523056541 -0.00278523164059296668 -0.00255670690203047002 -0.00234394528541903568 -0.00214563501069409135 -0.00196055340232148545 -0.00178755934962193663 -0.00162558627026632152 -0.00147363553341994802 -0.00133077030191830481 -0.00119610975516826201 -0.00106882365686344905 -0.00094812733121951709 -0.00083327649252673552 -0.00072356309983256928 -0.00061831072914353413 -0.00051687046140447279 -0.00041861688116928697 -0.00032294422037892900 -0.00022926262347899851 -0.00013699451067550328 -0.00004557101680680020 0.00004557151585427022 0.00013699501282216087 0.00022926313184401526 0.00032294473809979518 0.00041861741150173160 0.00051687100765251959 0.00061831129471112689 0.00072356368825521322 0.00083327710750480399 0.00094812797661159021 0.00106882452238943326 0.00119611058524926595 0.00133077110087087558 0.00147363630586039296 0.00162558702089254936 0.00178756008307023873 0.00196055412313655975 0.00214563572327741703 0.00234394599383569435 0.00255670760982595890 0.00278523235048344642 0.00303092918853831161 0.00329531297919183341 0.00358001380258987645 0.00388678701733591314 0.00421752408737707807 0.00457426424924634034 0.00495920709178476748 0.00537472612632816649 0.00582338343146748816 0.00630794537597678673 0.00683140002311122263 0.00739697511609183067 0.00800815829042733629 0.00866871854919404328 0.00938272954735530629 0.01015459476675195649 0.01098907474037347232 0.01189131649786567824 0.01286688541925207208 0.01392179969962825670 0.01506256764598756792 0.01629622804657393509 0.01763039387527198798 0.01907329961743531310 0.02063385253042226974 0.02232168818219804063 0.02414723064476653747 0.02612175775693725832 0.02825747191414762494 0.03056757691795475296 0.03306636127422712956 0.03576928903067710941 0.03869309818636479381 0.04185590799742400225 0.04527733583311210896 0.04897862463062174765 0.05298278209511064762 0.05731473296028244402 0.06200148582650000240 0.06707231633715449171 0.07255896874989675727 0.07849587831988080744 0.08492041735393252022 0.09187316833837833041 0.09939822821493304872 0.10754354871254589998 0.11636131868011767576 0.12590839566008593664 0.13624679556503760391 0.14744425131252403283 0.15957485415212746549 0.17271979369858747599 0.18696821833149745995 0.20241824124627716408 0.21917812485142795786 0.23736768414408859762 0.25711996008072557363 0.27858322689266190597 0.30192341328214911123 0.32732703681041308563 0.35500477346083580965 0.38519580914839313124 0.41817314319372633769 0.45425002641609257825 0.49378769785503651146 0.53720448884656657462 0.58498609328187678447 0.63769614769325577708 0.69598477078505083249 0.76058939995216068297 0.83231501731708512626 0.91196515299689973055 1.00016144490852498805 1.09691963038084772109 1.20071357692003055639 1.30653303423965638785 1.40223647345394564212 1.46310889900573348754 1.44911881931214292507 1.32566966573270539342 1.14706949059967477922 0.95965270027502547201 0.78493363476832667125 0.62890119913426689724 0.49070486763590659418 0.36718284210601070949 0.25472450284918873864 0.14988151613739253420 0.04947527984354646580 
-0.04836074962210612505 -0.14619369280735372563 -0.24736034138069684651 -0.35405480853454518453 -0.46832106007611340459 -0.59171722610321997315 -0.72455585389444632227 -0.86440917186608068334 -1.00364319482425745633 -1.12660683846477760461 -1.20999453163460946037 -1.23462850345328889468 -1.20959594811626214295 -1.15325433068805938142 -1.08127573251164732504 -1.00394781519673403913 -0.92713049512154643850 -0.85380657395588088754 -0.78528769536976406052 -0.72198036008411348163 -0.66382951904261244813 -0.61056255340647735963 -0.56181876022775467661 -0.51721572023584072575 -0.47638169555660914156 -0.43897007662017761831 -0.40466454478117919180 -0.37317959127404098929 -0.34425885407256884285 -0.31767256034610391602 -0.29321473171492029586 -0.27070047240213890305 -0.24996348183238925600 -0.23085384043630585715 -0.21323607092992413747 -0.19698745568230702219 -0.18199658225491965879 -0.16816208740015325951 -0.15539157127685276905 -0.14360065651527365027 -0.13271216965554999412 -0.12265542873114210209 -0.11336561436488090671 -0.10478322035060050332 -0.09685356560583890939 -0.08952636106753564249 -0.08275532341015523485 -0.07649782918693559530 -0.07071460404553309154 -0.06536944253332843680 -0.06042895471764953008 -0.05586233642878135619 -0.05164116041333266516 -0.04773918608067306835 -0.04413218585228251278 -0.04079778639425546416 -0.03771532323972426326 -0.03486570749639872346 -0.03223130349356506663 -0.02979581635869199552 -0.02754418884182929794 -0.02546250568064789555 -0.02353790646011821863 -0.02175850467483364525 -0.02011331334050847630 -0.01859217634994747570 -0.01718570514065653754 -0.01588522024460803372 -0.01468269732851412712 -0.01357071736682757823 -0.01254242062092458809 -0.01159146412506584234 -0.01071198240472859275 -0.00989855117537463691 -0.00914615379057903688 -0.00845015022613693212 -0.00780624840478805204 -0.00721047768081017892 -0.00665916431829782773 -0.00614890880895613279 -0.00567656495872315148 -0.00523922018407119161 -0.00483417786467987831 -0.00445894061512741580 -0.00411119483134214647 -0.00378879642546681161 -0.00348975760568692728 -0.00321223461856590120 -0.00295451637893351382 -0.00271501391755024635 -0.00249225058206903327 -0.00228485293082947294 -0.00209154226335939164 -0.00191112673534221678 -0.00174249400947568134 -0.00158460439654173335 -0.00143648444465460656 -0.00129722093685225026 -0.00116595525997742477 -0.00104187811017952825 -0.00092422462352970136 -0.00081226923117960759 -0.00070532176484339182 -0.00060272285439255668 -0.00050383994078528893 -0.00040806337586296593 -0.00031480266346695096 -0.00022348281874418063 -0.00013354082310956805 -0.00004442215294608864 0.00004442263925374945 0.00013354131242149236 0.00022348331407961997 0.00031480316791343554 0.00040806389256464737 0.00050384047294627088 0.00060272340529854418 0.00070532233790665533 0.00081226982996895902 0.00092422525174717940 0.00104187895158314170 0.00116595606674374519 0.00129722171317125934 0.00143648519485950477 0.00158460512495572914 0.00174249472032206310 0.00191112743270771546 0.00209154295107594201 0.00228485361233599082 0.00249225126020324872 0.00271501459426559677 0.00295451705486615701 0.00321223529243019890 0.00348975827356601265 0.00378879708007151539 0.00411119546159799398 0.00445894120711887165 0.00483417840539901444 0.00523922067052040585 0.00567656541429373274 0.00614890917463695175 0.00665916455283355191 0.00721047777100136678 0.00780624834632814846 0.00845015001891769035 0.00914615343560298832 0.00989855067320299931 0.01071198175475518433 0.01159146332537719370 0.01254241966830660360 0.01357071625695038808 0.01468269605609695549 0.01588521880354909488 0.01718570352421622260 0.01859217455075334868 0.02011331135031046990 0.02175850248372634965 0.02353790405484224024 0.02546250304131081332 0.02754418593691299044 0.02979581321062685362 0.03223129989754824898 0.03486570345241191138 0.03771531871676059300 0.04079778134741085527 0.04413218023213649754 0.04773917983712072655 0.05164115349635900465 0.05586232878800501123 0.06042894630139017398 0.06536943328787236940 0.07071459391456202948 0.07649781811124023445 0.08275531132764690767 0.08952634791320634999 0.09685355131147488361 0.10478320484332503959 0.11336559756305597535 0.12265541053534556593 0.13271214993266500226 0.14360063460689853621 0.15539154750515982162 0.16816206162866664808 0.18199655432504791008 0.19698742541633895708 0.21323603813245606275 0.23085380489419993211 0.24996344331362774227 0.27070043065400894999 0.29321468646161585880 0.31767251128608953170 0.34425880087552540587 0.37317953357736022291 0.40466448218615835852 0.43897000868777957816 0.47638162180316911964 0.51721564012899956531 0.56181867318363776231 0.61056245878929493731 0.66382941616821011799 0.72198024862403731294 0.78528757406338911551 0.85380644197578570154 0.92713035173253410814 1.00394765987736844792 1.08127556520246592697 1.15325415223221927619 1.20959576094301524130 1.23462831241070203347 1.20999434440546393965 1.12660666413412435816 1.00364303951077538102 0.86440903808572222555 0.72455574174462444859 0.59171713450226404163 0.46832098756768247849 0.35405475371072259172 0.24736030307412060214 0.14619367016592541009 0.04836074213206493361 
-0.04613476779464220634 -0.13917214086977991450 -0.23446832187416166704 -0.33335493370569624361 -0.43680726204302411375 -0.54509069393850251295 -0.65716326133624436423 -0.76978478994716326156 -0.87648710086205561254 -0.96711975654411808101 -1.02962374108945819984 -1.05581440866477027640 -1.04826426788262150325 -1.01561240569568944636 -0.96718702142997270421 -0.91046523304877169380 -0.85060599173452544619 -0.79084281139673917593 -0.73304870165332602916 -0.67821470912624692851 -0.62679028357988442188 -0.57890568778628748170 -0.53451058332205980683 -0.49345785309412359965 -0.45555321106084067928 -0.42058396942835418741 -0.38833530335309673909 -0.35859909754137997417 -0.33117843635383614753 -0.30588956823760171666 -0.28256243423398164083 -0.26104040620665847072 -0.24117961479029115246 -0.22284808829444058276 -0.20592482903672659766 -0.19029889719185288932 -0.17586853889901221670 -0.16254037587308367563 -0.15022866258173617204 -0.13885461084197858739 -0.12834577818234271795 -0.11863551665497129584 -0.10966247248154981087 -0.10137013679916928588 -0.09370643810116985328 -0.08662337339381154244 -0.08007667361324966038 -0.07402549959220960929 -0.06843216530821538690 -0.06326188554497291783 -0.05848254545202991039 -0.05406448979681011124 -0.04998032997120871457 -0.04620476704560116943 -0.04271442936247149547 -0.03948772333295602621 -0.03650469624756014220 -0.03374691004015994977 -0.03119732505532546440 -0.02884019296673367982 -0.02666095847390304030 -0.02464616700915023273 -0.02278338240371713397 -0.02106110848451026030 -0.01946871777179670637 -0.01799638545710635640 -0.01663502843372910434 -0.01537624898256817474 -0.01421228274913088896 -0.01313595067734762978 -0.01214061459299808909 -0.01122013615423411714 -0.01036883890953022025 -0.00958147322359659270 -0.00885318385097755289 -0.00817947995390477800 -0.00755620737713513790 -0.00697952300662163516 -0.00644587105221527956 -0.00595196110643292364 -0.00549474774282354694 -0.00507141219032392065 -0.00467934409246972827 -0.00431612613009946244 -0.00397951886860536952 -0.00366744694858311959 -0.00337798628950780611 -0.00310935222615382756 -0.00285988850438734232 -0.00262805706860214094 -0.00241242857786261311 -0.00221167359246043915 -0.00202455437652182546 -0.00184991726621230868 -0.00168668555638018525 -0.00153385286176033198 -0.00139047691180449462 -0.00125567374085200356 -0.00112861223769633590 -0.00100850902118754249 -0.00089462374334270400 -0.00078625404381860164 -0.00068273187394551904 -0.00058341898280467319 -0.00048770307150114434 -0.00039499401801368350 -0.00030472023883842958 -0.00021632516490455167 -0.00012926381007583032 -0.00004299941111507444 0.00004299988168365854 0.00012926428354542718 0.00021632564419116207 0.00030472072691800633 0.00039499451789215545 0.00048770358626437638 0.00058341951563178895 0.00068273242811223156 0.00078625462273718139 0.00089462435053533351 0.00100850983455025300 0.00112861301696298710 0.00125567449022923050 0.00139047763544730696 0.00153385356371882331 0.00168668624057455308 0.00184991793633959567 0.00202455503597265274 0.00221167424423407422 0.00241242922439210972 0.00262805771151120027 0.00285988914423218610 0.00310935286213509521 0.00337798691918411720 0.00366744756776615777 0.00397951947182284549 0.00431612671223213784 0.00467934465216701678 0.00507141273607236709 0.00549474830116192248 0.00595196141351228558 0.00644587124257633981 0.00697952306877025475 0.00755620730494621640 0.00817947974451727067 0.00885318350296426804 0.00958147273573350944 0.01036883828006041064 0.01122013538058963533 0.01214061367164509520 0.01313594960378139387 0.01421228151790743244 0.01537624758736089170 0.01663502686728046687 0.01799638371105971579 0.01946871583632159286 0.02106110634754798649 0.02278338004958191387 0.02464616441656242163 0.02666095561374259848 0.02884019004126214814 0.03119732165293376269 0.03374690616466335946 0.03650469188081650884 0.03948771844330400960 0.04271442391094393276 0.04620476098939396703 0.04998032326521295587 0.05406448239398176092 0.05848253730318164756 0.06326187659838111710 0.06843215550923209545 0.07402548888294280260 0.08007666193219353801 0.08662336067531195560 0.09370642427443343081 0.10137012178622839542 0.10966245619344228146 0.11863549898557035345 0.12834575900011857552 0.13885458969988384581 0.15022863963293331402 0.16254035098587471531 0.17586851192368024854 0.19029886796153305806 0.20592479736787072664 0.22284805398666729381 0.24117957762559150137 0.26104036594813195826 0.28256239062421917296 0.30588952099681543384 0.33117838517781439389 0.35859904209941229070 0.38833524328577728735 0.42058390434569659089 0.45555314054086581965 0.49345777668264978466 0.53451050053437476617 0.57890559811208941454 0.62679018649292095322 0.67821460429610569420 0.73304858833665331730 0.79084268911032318261 0.85060586016846906343 0.91046509219362081744 0.96718687178026341300 1.01561224854374954063 1.04826410567518069072 1.05581424528859280088 1.02962358176486290517 0.96711960688752929283 0.87648696522357349981 0.76978467081247026194 0.65716315962219551405 0.54509060956248722718 0.43680719442182963652 0.33335488209507380120 0.23446828557063939535 0.13917211932012263365 0.04613476065085258399 
-0.04314094848130167748 -0.12989178100293208296 -0.21798587154052029291 -0.30808934237105733978 -0.40046236045177763252 -0.49467502627151493932 -0.58922170756480873877 -0.68107962572423241809 -0.76540066213268032058 -0.83576134576019422973 -0.88556626751431166689 -0.91074112223372916120 -0.91203430905377080862 -0.89374400278210086590 -0.86139471446378235164 -0.82012010383386124701 -0.77398542737101450051 -0.72590997824324432486 -0.67784959072060391172 -0.63103949134716286196 -0.58621121817590160497 -0.54375933083670502377 -0.50386003218006347737 -0.46655189775776650940 -0.43178932616427911917 -0.39947728667929838231 -0.36949360166145361895 -0.34170305918450938343 -0.31596622556373410440 -0.29214484201649848494 -0.27010503077674274941 -0.24971910340023217856 -0.23086648282768296170 -0.21343406891442540108 -0.19731625973067878910 -0.18241476514934573672 -0.16863830027617932039 -0.15590221461145303827 -0.14412809233504964013 -0.13324334583426522549 -0.12318081584822726526 -0.11387838722484389109 -0.10527862210715444036 -0.09732841626335697605 -0.08997867660584635274 -0.08318402079327436027 -0.07690249805680893225 -0.07109533026039116521 -0.06572667205009596891 -0.06076338888632459856 -0.05617485174869374376 -0.05193274733524377851 -0.04801090262909757378 -0.04438512276805473000 -0.04103304121905293478 -0.03793398132750369633 -0.03506882837738367620 -0.03241991136134547702 -0.02997089372086314540 -0.02770667237230961533 -0.02561328487199032722 -0.02367782147829622375 -0.02188834766108316288 -0.02023382908769355559 -0.01870406380503841781 -0.01728961927293548584 -0.01598177415457202599 -0.01477246450275471190 -0.01365423400804033349 -0.01262018800043063216 -0.01166395091949601337 -0.01077962698936896224 -0.00996176385556490906 -0.00920531895850063009 -0.00850562843580315864 -0.00785837836134284373 -0.00725957814321942507 -0.00670553591632261359 -0.00619283577753537706 -0.00571831672252609557 -0.00527905295764075078 -0.00487233674192122379 -0.00449566018476565965 -0.00414670094418867485 -0.00382330756438675756 -0.00352348621074916046 -0.00324538837759402732 -0.00298729949211429258 -0.00274762834383657228 -0.00252489727459503932 -0.00231773306832883108 -0.00212485848462784510 -0.00194508438405183171 -0.00177730239660500722 -0.00162047808806242699 -0.00147364458228493866 -0.00133589659995103638 -0.00120638487704494146 -0.00108431092877503410 -0.00096892212655852461 -0.00085950719560967670 -0.00075539132680657595 -0.00065593270429542549 -0.00056051813138280338 -0.00046855934439760105 -0.00037948938583887148 -0.00029275910894854817 -0.00020783379191979812 -0.00012418984114415110 -0.00004131156310038797 0.00004131201504387061 0.00012419029586541175 0.00020783425222825613 0.00029275957767027627 0.00037948986583324906 0.00046855983861227024 0.00056051864286033037 0.00065593323617663124 0.00075539188232054411 0.00085950777807708434 0.00096892290756878108 0.00108431167633704639 0.00120638559534536061 0.00133589729298666526 0.00147364525390769607 0.00162047874193604891 0.00177730303611345342 0.00194508501228096709 0.00212485910427884228 0.00231773368163157301 0.00252489788312659780 0.00274762894840963057 0.00298730009270220531 0.00324538897328252585 0.00352348679997949166 0.00382330814574172173 0.00414670151782814411 0.00449566075496288242 0.00487233732043346190 0.00527905356730140607 0.00571831698895797214 0.00619283593520758568 0.00670553595657374935 0.00725957806016919172 0.00785837815124590389 0.00850562809602828374 0.00920531848671302111 0.00996176324920827749 0.01077962624531914049 0.01166395003391607066 0.01262018696860933709 0.01365423282436883934 0.01477246316070990328 0.01598177264649669471 0.01728961758988512010 0.01870406193640483661 0.02023382702056875093 0.02188834537936668045 0.02367781896160270350 0.02561328209483015872 0.02770666963664125682 0.02997089050827961287 0.03241990767250790828 0.03506882419853640798 0.03793397663405639886 0.04103303597895791022 0.04438511694431990229 0.04801089618115206292 0.05193274021957572373 0.05617484391898519558 0.06076338029323335999 0.06572666264102078326 0.07109531997909368517 0.07690248684288081282 0.08318400858142449561 0.08997866332473680728 0.09732840183370949916 0.10527860643890774028 0.11387837021336333354 0.12318079737052789469 0.13324332557204832117 0.14412807034083485735 0.15590219075823696926 0.16863827442228362941 0.18241473713825062664 0.19731622939084314527 0.21343403605902200315 0.23086644725397398314 0.24971906488875150743 0.27010498909032676362 0.29214479689913364080 0.31596617673949778382 0.34170300635667893996 0.36949354451186189330 0.39947722486835535172 0.43178925933198941678 0.46655182552636731419 0.50385995415911710715 0.54375924663174202145 0.58621112740229130988 0.63103939372737560820 0.67784948587681193022 0.72590986596041962020 0.77398530763738815352 0.82011997694838911777 0.86139458118121403629 0.89374386448733522670 0.91203416792538349878 0.91074098130362823866 0.88556613047786114645 0.83576121642754963581 0.76540054368353227510 0.68107952031839835705 0.58922161636918524152 0.49467494970365039064 0.40046229846207009873 0.30808929467710566286 0.21798583779324032239 0.12989176089307413742 0.04314094180207560247 
-0.03967819360892743674 -0.11926816312017640698 -0.19949404091395672722 -0.28055420378623852073 -0.36227781112149748388 -0.44392534313094089704 -0.52396891692729319345 -0.59991134325226735946 -0.66827457618427565933 -0.72495869684966018909 -0.76613886097386174612 -0.78954950370206056220 -0.79538784331662171212 -0.78593458191513421163 -0.76452772980918792811 -0.73463504045186978075 -0.69930563567243031464 -0.66096208348464968729 -0.62140019163868576157 -0.58188244740556394063 -0.54325576686403809212 -0.50606038520461082975 -0.47061831680376253750 -0.43710037959252989737 -0.40557490915918759100 -0.37604224946313991040 -0.34845875742891663229 -0.32275331197145318285 -0.29883856470008240969 -0.27661854348793535330 -0.25599374345627534666 -0.23686449378986784708 -0.21913314420582641340 -0.20270544480489927075 -0.18749137582219743692 -0.17340560339868860140 -0.16036768244485966051 -0.14830208996149618628 -0.13713814631274412470 -0.12680986415228301389 -0.11725575232145790672 -0.10841859428903588558 -0.10024521245890372079 -0.09268622954124117186 -0.08569583126556423736 -0.07923153511664060566 -0.07325396756036384183 -0.06772665134244681973 -0.06261580374544273297 -0.05789014620154575574 -0.05352072532120999426 -0.04948074516638367726 -0.04574541044192304007 -0.04229178017848056470 -0.03909863141815850263 -0.03614633238063880150 -0.03341672457309208255 -0.03089301330697846737 -0.02855966609448201687 -0.02640231841314455430 -0.02440768686628014272 -0.02256348637098781751 -0.02085835767465571422 -0.01928179640012905871 -0.01782408908770127809 -0.01647625367502181248 -0.01522998440890543925 -0.01407760086583498271 -0.01301200077980846359 -0.01202661639686519734 -0.01111537409520635400 -0.01027265702820412407 -0.00949327056489646104 -0.00877241031904452129 -0.00810563257237495449 -0.00748882691242735987 -0.00691819091804046771 -0.00639020673793733174 -0.00590161941909084220 -0.00544941685208577553 -0.00503081096438262598 -0.00464322163497787876 -0.00428425896052964106 -0.00395170989746951307 -0.00364352423397384939 -0.00335780195242274537 -0.00309278151803815682 -0.00284682902084276712 -0.00261842810421963890 -0.00240617061763592766 -0.00220874793625314148 -0.00202494289368693181 -0.00185362227850260908 -0.00169372984809679217 -0.00154427981697624617 -0.00140435077935929797 -0.00127308002864312542 -0.00114965823860169181 -0.00103332447381698778 -0.00092336149833838199 -0.00081909149139636206 -0.00071987136354256798 -0.00062508948507344897 -0.00053416149403351376 -0.00044652678883094765 -0.00036164507202229856 -0.00027899301923040021 -0.00019806105267528018 -0.00011835019945727332 -0.00003936901521450764 0.00003936944573679213 0.00011835063261245171 0.00019806149114454108 0.00027899346567994421 0.00036164552917328230 0.00044652725948612915 0.00053416198106226442 0.00062508999142674160 0.00071987189226296877 0.00081909204565799865 0.00092336224254474519 0.00103332518545107277 0.00114965892179685891 0.00127308068725462409 0.00140435141702588417 0.00154428043711518637 0.00169373045387388732 0.00185362287278056925 0.00202494347898374283 0.00220874851471042355 0.00240617119093733400 0.00261842867355255304 0.00284682958694160160 0.00309278208125263188 0.00335780251315087597 0.00364352479332641366 0.00395171045841746782 0.00428425952943289889 0.00464322222338220403 0.00503081159023532898 0.00544941708915114287 0.00590161955270229743 0.00639020676210633187 0.00691819082793587725 0.00748882670429551478 0.00810563224316163122 0.00877240986587535243 0.00949326998474386841 0.01027265631758589315 0.01111537325006572985 0.01202661541235272580 0.01301199965023369653 0.01407759958454823934 0.01522998296810962326 0.01647625206558256394 0.01782408729884887855 0.01928179441898547619 0.02085835548571834952 0.02256348395563489984 0.02440768420257422022 0.02640231585111230128 0.02855966307100388235 0.03089300981852727279 0.03341672060679645728 0.03614632791544059032 0.03909862642648642694 0.04229177462774402763 0.04574540429550466580 0.04948073838420052883 0.05352071785994172437 0.05789013801453635200 0.06261579478250567377 0.06772664154947538595 0.07325395687881319784 0.07923152348278172941 0.08569581860938813023 0.09268621578499502967 0.10024519751511751231 0.10841857805844068441 0.11725573469133054871 0.12680984488327995408 0.13713812540009417962 0.14830206728391970294 0.16036765786897999586 0.17340557677836931916 0.18749134699822922467 0.20270541360457527968 0.21913311044252092863 0.23686445726259663935 0.25599370394918441463 0.27661850076987293257 0.29883851852434750729 0.32275326207590215866 0.34845870353662267149 0.37604219128388516324 0.40557484639236918156 0.43710031193171960950 0.47061824394400764149 0.50606030685345526621 0.54325568275746305424 0.58188235733793058913 0.62140009548279584450 0.66096198121715188378 0.69930552747227814336 0.73463492678133679448 0.76452761150886505703 0.78593446029896540939 0.79538772023539983103 0.78954938152266895823 0.76613874241540702581 0.72495858466129992070 0.66827447276460616443 0.59991125040840309612 0.52396883583249231897 0.44392527442085077949 0.36227775504569681431 0.28055416035804037200 0.19949401003214170536 0.11926814465685886546 0.03967818746645158934 
-0.03598185644315909926 -0.10800863695491602634 -0.18016792520884505890 -0.25235562073845918540 -0.32416933711701623189 -0.39477961820346796351 -0.46281727376114578654 -0.52632225417332478834 -0.58282760250252474421 -0.62966000448032244385 -0.66448097582943788098 -0.68593018828400631470 -0.69403297859548795934 -0.69007875175261634837 -0.67614658240597869110 -0.65458669249197631856 -0.62763999138222392737 -0.59723252838420504141 -0.56490664494391551465 -0.53183433974617666529 -0.49886901665944116679 -0.46660812631394432692 -0.43545247023784261486 -0.40565639464944625026 -0.37736768141679477573 -0.35065804458513039066 -0.32554586661966644634 -0.30201286657234094335 -0.28001617777722032088 -0.25949702377889849458 -0.24038690577055543685 -0.22261198409712745772 -0.20609615540086223540 -0.19076319027718113830 -0.17653819535452974776 -0.16334859017834491013 -0.15112473614310117931 -0.13980031647691126828 -0.12931253880215765051 -0.11960221203775378562 -0.11061373510793282016 -0.10229502515094468507 -0.09459740389818338535 -0.08747545817715640659 -0.08088688379852215782 -0.07479232084739328990 -0.06915518572556234034 -0.06394150380361618424 -0.05911974538771569421 -0.05466066685320569718 -0.05053715816821680029 -0.04672409756714790419 -0.04319821379374033654 -0.03993795608578931677 -0.03692337189445171752 -0.03413599220381424715 -0.03155872422738403849 -0.02917575119901427705 -0.02697243893691525507 -0.02493524883792508362 -0.02305165746891990608 -0.02131007946474583470 -0.01969980026643947113 -0.01821090975046901761 -0.01683424247061915402 -0.01556132193056503077 -0.01438430894022624251 -0.01329595377191128414 -0.01228955184851332483 -0.01135890271202200097 -0.01049827203628006522 -0.00970235646331474300 -0.00896625105678561241 -0.00828541918041603154 -0.00765566462222810884 -0.00707310579795450423 -0.00653415187859440749 -0.00603548069830539546 -0.00557401830877823912 -0.00514692005616379511 -0.00475155279904715400 -0.00438547987309467757 -0.00404644412490218208 -0.00373235545118921763 -0.00344127752159972822 -0.00317141584696978285 -0.00292110672131307147 -0.00268880696904894023 -0.00247308443456661919 -0.00227260915549587494 -0.00208614516535754468 -0.00191254287536413159 -0.00175073198818487263 -0.00159971490029997554 -0.00145856055236315285 -0.00132639868954953499 -0.00120241449666047551 -0.00108584357491503525 -0.00097596722954285120 -0.00087210803901838219 -0.00077362581275108866 -0.00067991315088722359 -0.00059039237844227266 -0.00050451157084685505 -0.00042174124487703857 -0.00034157109420229759 -0.00026350684330211926 -0.00018706720013361711 -0.00011178088880514636 -0.00003718374405714542 0.00003718415047537782 0.00011178129771971523 0.00018706761403919359 0.00026350726472668118 0.00034157152570879479 0.00042174168908504228 0.00050451203045920323 0.00059039285620343662 0.00067991364966990542 0.00077362633553124116 0.00087210874196608223 0.00097596790112730591 0.00108584421913304752 0.00120241511719909600 0.00132639928984101818 0.00145856113560660638 0.00159971546945802956 0.00175073254594204641 0.00191254342415181355 0.00208614570727239101 0.00227260969236642296 0.00247308496794329535 0.00268880750023237081 0.00292110725162553209 0.00317141637805495868 0.00344127805598060110 0.00373235599305909993 0.00404644468096237997 0.00438548045343545301 0.00475155341733590753 0.00514692027046570466 0.00557401842433080663 0.00603548071120674212 0.00653415178516414397 0.00707310559486029611 0.00765566430641739792 0.00828541874886457030 0.00896625050626598252 0.00970235579020817251 0.01049827123639324178 0.01135890178049880905 0.01228955077967830434 0.01329595255912807694 0.01438430757580266839 0.01556132040550328721 0.01683424077440598410 0.01821090787079260309 0.01969979818889300294 0.02131007717264599144 0.02305165494339345145 0.02493524644457789652 0.02697243610608968112 0.02917574792378918591 0.03155872049467656204 0.03413598799442141285 0.03692336718380151428 0.03993795084464180078 0.04319820798888873714 0.04672409116176334809 0.05053715112201317972 0.05466065912245299252 0.05911973692500349653 0.06394149455749897903 0.06915517564011153251 0.07479230986150608995 0.08088687184502896255 0.08747544518175165429 0.09459738977813159089 0.10229500981395467374 0.11061371845149492454 0.11960219387232629007 0.12931251909233221209 0.13980029510834934836 0.15112471299133067859 0.16334856510803741347 0.17653816821912415858 0.19076316091849898626 0.20609612364891449765 0.22261194976990139605 0.24038686867393466162 0.25949698370682450221 0.28001613451211215811 0.30201281988596118122 0.32554581627481316008 0.35065799033820843622 0.37736762302186255269 0.40565633186412097810 0.43545240283173691775 0.46660805408063332766 0.49886893943275278929 0.53183425739143364019 0.56490655749927731755 0.59723243595309893905 0.62763989425323241100 0.65458659119581819041 0.67614647777393399597 0.69007864496424153877 0.69403287119459811105 0.68593008213622075342 0.66448087299978642051 0.62965990703764274095 0.58282751230518270447 0.52632217271811054804 0.46281720213154936561 0.39477955710156026337 0.32416928694182012283 0.25235558167721744427 0.18016789732042765015 0.10800862023576579540 0.03598185087332340937 
-0.03222245165207526796 -0.09661660304747021755 -0.16081340222804496598 -0.22453101684176024477 -0.28726429840468359345 -0.34820651880478892259 -0.40619830574048387817 -0.45973279717729798044 -0.50705357517213944796 -0.54637274273969360650 -0.57619484957953437387 -0.59565729500903219495 -0.60473513102874409952 -0.60420086409390449944 -0.59539315557009753199 -0.57992515572784619771 -0.55943510898025072819 -0.53542139372603769765 -0.50915952000661124366 -0.48167924991537436341 -0.45377783373893865182 -0.42605063315385605094 -0.39892704318419736076 -0.37270504735068765712 -0.34758137727341154033 -0.32367638084092376083 -0.30105379789228781107 -0.27973610992103714601 -0.25971625605757941990 -0.24096646807984956062 -0.22344487174991711775 -0.20710038142723097288 -0.19187630302331726284 -0.17771296554842330728 -0.16454962514039550570 -0.15232582581705345071 -0.14098235547230553166 -0.13046190100091004105 -0.12070948038122475410 -0.11167271001942369324 -0.10330195099922612201 -0.09555036730863331051 -0.08837391980571873695 -0.08173131547069889535 -0.07558392490396803609 -0.06989567874885138643 -0.06463295069087604539 -0.05976443275873655203 -0.05526100714859483176 -0.05109561765532122379 -0.04724314293130027487 -0.04368027314026412533 -0.04038539108010441581 -0.03733845847645800298 -0.03452090787006478756 -0.03191554031276910841 -0.02950642893363886188 -0.02727882832478600861 -0.02521908961622965073 -0.02331458105316763785 -0.02155361435381086821 -0.01992537375263947474 -0.01841985417587399532 -0.01702779986470837059 -0.01574064911375794296 -0.01455048263639624473 -0.01344997564951655455 -0.01243235343306725582 -0.01149135013031821195 -0.01062117056639610979 -0.00981645487457383226 -0.00907224573199583162 -0.00838395801852187539 -0.00774735072360255295 -0.00715850093818026778 -0.00661377977857147137 -0.00610983010009724659 -0.00564354586791160351 -0.00521205306152960901 -0.00481269199836709127 -0.00444300070143177628 -0.00410070093344816478 -0.00378368221475522404 -0.00348999026082208452 -0.00321781455426606300 -0.00296547719254691700 -0.00273142255119207533 -0.00251420769948329514 -0.00231249350952533739 -0.00212503640438010954 -0.00195068069431703073 -0.00178835145425049191 -0.00163704789856278232 -0.00149583721255508451 -0.00136384880263684671 -0.00124026892982520565 -0.00112433569353087570 -0.00101533433487177582 -0.00091259283039435424 -0.00081547774929746630 -0.00072339047617053787 -0.00063576304880297307 -0.00055205530692825633 -0.00047175116606457124 -0.00039435552563471532 -0.00031939121660107261 -0.00024639605965215416 -0.00017492001575192262 -0.00010452241157588027 -0.00003476922265099880 0.00003476960249715333 0.00010452279374517648 0.00017492040257249819 0.00024639645348878414 0.00031939161984684272 0.00039435594069936464 0.00047175159545942424 0.00055205575323791223 0.00063576351468863646 0.00072339096437168404 0.00081547840662998805 0.00091259345796068647 0.00101533493641725592 0.00112433627253771817 0.00124026948952915550 0.00136384934603217545 0.00149583774239125944 0.00163704841738110396 0.00178835196439408595 0.00195068119790087202 0.00212503690331933281 0.00231249400560185059 0.00251420819444236887 0.00273142304696216698 0.00296547769145616424 0.00321781505949192415 0.00348999077685263615 0.00378368274789875336 0.00410070149207797385 0.00444300129587626991 0.00481269219344437893 0.00521205316295347831 0.00564354587324233936 0.00610983000663034570 0.00661377958356246243 0.00715850063879808207 0.00774735031688456033 0.00838395750124731887 0.00907224510057258460 0.00981645412483356239 0.01062116969356763363 0.01149134912884763882 0.01243235229651307172 0.01344997437045469812 0.01455048120621693641 0.01574064752248582888 0.01702779810087595713 0.01841985222638675701 0.01992537160267759955 0.02155361198701244430 0.02331457883045395807 0.02521908698498775969 0.02727882527587488504 0.02950642545366422009 0.03191553638377198077 0.03452090346965475121 0.03733845357813792010 0.04038538565364846455 0.04368026715194262000 0.04724313634393295658 0.05109561042825894184 0.05526099923753302612 0.05976442411540883182 0.06463294126263452455 0.06989566847809380867 0.07558391372747497172 0.08173130331883771138 0.08837390660168920054 0.09555035296776148712 0.10330193542874288593 0.11167269306283755803 0.12070946198856069564 0.13046188106583644917 0.14098233387992598065 0.15232580244332549757 0.16454959985170936054 0.17771293820138700514 0.19187627346473834500 0.20710034949414979355 0.22344483726985664429 0.24096643087138325257 0.25971621593130045369 0.27973606668102557471 0.30105375133845535540 0.32367633077228619154 0.34758132349274828421 0.37270498967116483247 0.39892698143815907841 0.42605056720459333341 0.45377776349607545914 0.48167917530489490208 0.50915944116977251976 0.53542131084274913189 0.55943502239172604451 0.57992506597478121755 0.59539306342682618567 0.60420077058946863868 0.60473503744250867165 0.59565720282783951589 0.57619476040989436871 0.54637265818430758024 0.50705349670036281573 0.45973272602730291814 0.40619824287403100138 0.34820646491203199879 0.28726425394280608039 0.22453098208858449092 0.16081337733659314959 0.09661658809245299295 0.03222244666439905841 
-0.02851379876971371630 -0.08542192135485793258 -0.14193806381414098006 -0.19769074599583991159 -0.25215032085524891059 -0.30458385287054023927 -0.35403663321877276715 -0.39935705362323381529 -0.43928115826902480734 -0.47258254172676816829 -0.49826838474000045842 -0.51576901114381734637 -0.52504938641650511499 -0.52659641802416667922 -0.52130002005267406240 -0.51028566586907353475 -0.49475389508492173540 -0.47585841753311375335 -0.45463079144110740692 -0.43194530609372505658 -0.40851243527061820160 -0.38488952937839382429 -0.36150002199439312811 -0.33865537429563219440 -0.31657639948522997564 -0.29541230361291526130 -0.27525683418751056841 -0.25616151916189378035 -0.23814626845220066009 -0.22120772073298322624 -0.20532573172204249268 -0.19046836683857537587 -0.17659570971673921314 -0.16366274375276934627 -0.15162151384160882372 -0.14042273247718450868 -0.13001695892814080224 -0.12035545167318861814 -0.11139077170240763159 -0.10307719661045600112 -0.09537099161833206828 -0.08823057327867034338 -0.08161659254537600994 -0.07549195899589578040 -0.06982182159781302744 -0.06457351855316817435 -0.05971650553037388676 -0.05522226939184582406 -0.05106423279256921965 -0.04721765368817076869 -0.04365952276139561938 -0.04036846098251056780 -0.03732461890994187570 -0.03450957886986683043 -0.03190626079659031333 -0.02949883224356852907 -0.02727262286961296134 -0.02521404355025791411 -0.02331051015005969340 -0.02155037190717301598 -0.01992284479333750191 -0.01841794701612720075 -0.01702644281972198748 -0.01573978641869588913 -0.01455007148331133315 -0.01344998385176876532 -0.01243275758837314449 -0.01149213418049299662 -0.01062232467327284269 -0.00981797454867039399 -0.00907413116359001570 -0.00838621357159619052 -0.00774998456167685923 -0.00716152475728204507 -0.00661720862834225265 -0.00611368227806718956 -0.00564784287531816531 -0.00521681961171749364 -0.00481795607108148616 -0.00444879390616104153 -0.00410705746654804749 -0.00379064094452763456 -0.00349759353987177946 -0.00322610882304785740 -0.00297451324210218360 -0.00274125581775308547 -0.00252489859143834039 -0.00232410776813019027 -0.00213764549964468031 -0.00196436225817553378 -0.00180318975327331543 -0.00165313434875136167 -0.00151327093925068823 -0.00138273724872739479 -0.00126072851583058920 -0.00114649253358023451 -0.00103932501277936851 -0.00093856524064017677 -0.00084359200787864630 -0.00075381977934774191 -0.00066869520406243055 -0.00058769326125918120 -0.00051031463439987768 -0.00043608226083180490 -0.00036453847498285619 -0.00029524218692844606 -0.00022776616294351015 -0.00016169439161939358 -0.00009661951906214661 -0.00003214033745480016 0.00003214068843404583 0.00009661987218134716 0.00016169474903349190 0.00022776652680744913 0.00029524255944546329 0.00036453885840781464 0.00043608265744954355 0.00051031504659182492 0.00058769369146505213 0.00066869565483518301 0.00075382038698001974 0.00084359258764821199 0.00093856579603757151 0.00103932554703867197 0.00114649304970071420 0.00126072901658336178 0.00138273773669539413 0.00151327141683532673 0.00165313481816420360 0.00180319021661268231 0.00196436271740652035 0.00213764595669241331 0.00232410822499140579 0.00252489905032127204 0.00274125628129895382 0.00297451371366830308 0.00322610930696576315 0.00349759404170368882 0.00379064147110308447 0.00410705802575406231 0.00444879408369402984 0.00481795616077140831 0.00521681961215547663 0.00564784278459073974 0.00611368209394114182 0.00661720834832457694 0.00716152437862327407 0.00774998408130112004 0.00838621298601627263 0.00907413046880745089 0.00981797374009718560 0.01062232374562155357 0.01149213312763852635 0.01243275640329277731 0.01344998252639895142 0.01455007000844277254 0.01573978478385362756 0.01702644101311046043 0.01841794502465687877 0.01992284260276144803 0.02155036986102309982 0.02331050772751919187 0.02521404074105504378 0.02727261966035676721 0.02949882861735586559 0.03190625673287261765 0.03450957434459667184 0.03732461389566454901 0.04036845544846068279 0.04365951667354039945 0.04721764700913511081 0.05106422548145084228 0.05522226140397712424 0.05971649681692225986 0.06457350906074466046 0.06982181126793773895 0.07549194776442502697 0.08161658034202934342 0.08823056002665585762 0.09537097723423815232 0.10307718096134899088 0.11139075473323323262 0.12035543328650644135 0.13001693901923461194 0.14042271093362423962 0.15162149054298745821 0.16366271857060132877 0.17659568251453372500 0.19046833747213609556 0.20532570003996386543 0.22120768657755807141 0.23814623166067916404 0.25616147956840362720 0.27525679162570648728 0.29541225791969938363 0.31657635050568289081 0.33865532188961600113 0.36149996604514789134 0.38488946980350213778 0.40851237203580081925 0.43194523917203186958 0.45463072103218538089 0.47585834385639569355 0.49475381849612309892 0.51028558688475111893 0.52129993936911755981 0.52659633652430315465 0.52504930515810510627 0.51576893132272594311 0.49826830762763646421 0.47258246858932456691 0.43928109028466000296 0.39935699181671890923 0.35403657842524138832 0.30458380572973231537 0.25215028182879933860 0.19769071539772378743 0.14193804184490912967 0.08542190813305428065 0.02851379435621961486 
-0.02492462084148550083 -0.07461921978811347778 -0.12382618567776781937 -0.17214358247219618825 -0.21906238614993522873 -0.26394193860336367941 -0.30600732064079982919 -0.34437762582785969023 -0.37813146255391782979 -0.40640788115840043027 -0.42852713650985863048 -0.44410097840975160111 -0.45309698546928900420 -0.45583540153356638669 -0.45292484074741179434 -0.44516359261081883680 -0.43343638795728223201 -0.41862758988036485874 -0.40155992213096292076 -0.38295874766701487601 -0.36343707192267094008 -0.34349502709470125517 -0.32352814111937244768 -0.30384002835222800876 -0.28465654275898755188 -0.26613959993798341763 -0.24839971608294209027 -0.23150686408684006956 -0.21549957785633289120 -0.20039241467781687689 -0.18618196756665428282 -0.17285164448828549411 -0.16037542525228820622 -0.14872078590431603295 -0.13785095399608593425 -0.12772663132191497404 -0.11830729608988121981 -0.10955217506126269100 -0.10142095814473783832 -0.09387431306493665417 -0.08687424562997314581 -0.08038434164233665413 -0.07436991810121251767 -0.06879810636971184223 -0.06363788393823011091 -0.05886006833563772744 -0.05443728348558884989 -0.05034390648571696047 -0.04655600094165213143 -0.04305124154338368925 -0.03980883344357422082 -0.03680942911843398946 -0.03403504470728568876 -0.03146897729648712172 -0.02909572420283779159 -0.02690090499530506385 -0.02487118675095656428 -0.02299421285654634772 -0.02125853552657819279 -0.01965355210415964393 -0.01816944556648936171 -0.01679712669878319353 -0.01552818366819086471 -0.01435483150704519595 -0.01326986654900608187 -0.01226662369899766958 -0.01133893667173757613 -0.01048110102725541282 -0.00968783983361976020 -0.00895427179140262375 -0.00827588165949300070 -0.00764849282911539419 -0.00706824189931398728 -0.00653155511551317680 -0.00603512653982285485 -0.00557589783004686090 -0.00515103951137074745 -0.00475793363252874357 -0.00439415770492446178 -0.00405746983016430640 -0.00374579468630731327 -0.00345721183822589317 -0.00318994217718637785 -0.00294233824939871269 -0.00271287377334838986 -0.00250013424492823155 -0.00230280822868134116 -0.00211967928195111455 -0.00194961846272434514 -0.00179157737540736051 -0.00164458171183268220 -0.00150772524820430576 -0.00138016426096454481 -0.00126111232727321720 -0.00114983547836455813 -0.00104564767587911334 -0.00094790658336618705 -0.00085600960699427908 -0.00076939018112898161 -0.00068751427584667901 -0.00060987721511307491 -0.00053600015775812082 -0.00046542770860691363 -0.00039772476787658384 -0.00033247392655977315 -0.00026927289317302261 -0.00020773201357737747 -0.00014747186873664830 -0.00008812093557852840 -0.00002931329653010906 0.00002931361653746301 0.00008812125752932776 0.00014747219456101579 0.00020773234525872653 0.00026927323272973869 0.00033247427603022572 0.00039772512934743709 0.00046542808423644111 0.00053600054976621347 0.00060987762582787042 0.00068751482999507285 0.00076939070962289691 0.00085601011302616214 0.00094790706989367202 0.00104564814564001018 0.00114983593390516337 0.00126111277097662455 0.00138016469508395190 0.00150772567484469544 0.00164458213298079858 0.00179157779302996367 0.00194961887878986051 0.00211967969849791160 0.00230280864802256957 0.00250013466975507193 0.00271287420691324055 0.00294233869565341255 0.00318994264087213431 0.00345721232488827024 0.00374579520202977800 0.00405746999068257175 0.00439415778428764447 0.00475793363001242309 0.00515103942563266415 0.00557589765929344949 0.00603512628192082179 0.00653155476797284695 0.00706824145931761461 0.00764849229339725767 0.00827588102429777095 0.00895427105241708432 0.00968783898590286352 0.01048110006511171477 0.01133893558868392937 0.01226662248765664209 0.01326986520101769429 0.01435483001299364680 0.01552818201756955840 0.01679712488008300308 0.01816944356726524212 0.01965355024254711314 0.02125853332301252951 0.02299421030045767367 0.02487118382936193139 0.02690090169241710072 0.02909572049989650466 0.03146897317171493125 0.03403504013593072752 0.03680942407271181605 0.03980882789264117427 0.04305123545330025170 0.04655599427519141464 0.05034389920211490566 0.05443727554031607685 0.05886005968003649169 0.06363787451908797799 0.06879809612890863679 0.07436990697536893791 0.08038432956260610496 0.08687423252201509349 0.09387429881413944521 0.10142094269653179062 0.10955215832771314499 0.11830727797689011283 0.12772661172894272941 0.13785093281602156523 0.14872076302347880805 0.16037540055065413469 0.17285161783989699824 0.18618193884031963847 0.20039238373821266492 0.21549954456547948389 0.23150682830619162544 0.24839967767626758288 0.26613955877511863424 0.28465649872067955162 0.30383998133648004725 0.32352809104934265871 0.34349497392847483379 0.36343701566514396983 0.38295868832487034439 0.40155985993053144867 0.41862752505452183183 0.43343632085163286138 0.44516352369897760344 0.45292477064058145331 0.45583533098053963251 0.45309691534288598636 0.44410090967732018807 0.42852707018859764743 0.40640781826068256288 0.37813140403224365649 0.34437757252966633148 0.30600727328047666598 0.26394189775284820909 0.21906235224494183256 0.17214355582859844351 0.12382616651226197035 0.07461920823863314733 0.02492461698364614037 
-0.02149008564952703537 -0.06430415127833932765 -0.10660387663656401003 -0.14799501206527510000 -0.18801370266888217664 -0.22611419475218941244 -0.26167308491318319597 -0.29401466649345064930 -0.32245918496040304468 -0.34639038384302378581 -0.36533130173130201612 -0.37901078051607806074 -0.38740217551740285806 -0.39072336189342138368 -0.38940034879255125411 -0.38400747586950445545 -0.37520047425300351307 -0.36365563190006722216 -0.35002255953539118671 -0.33489269044159386546 -0.31878207771100730561 -0.30212536595832450992 -0.28527748703618405202 -0.26852005523493649441 -0.25207014326051879749 -0.23608983729709209776 -0.22069556611940099877 -0.20596664324619484709 -0.19195276420853057964 -0.17868039255532042198 -0.16615807937845561426 -0.15438081829562411151 -0.14333356089981208470 -0.13299402061613396775 -0.12333488491649058361 -0.11432554272449491073 -0.10593341904819641996 -0.09812499433725641040 -0.09086657275034437653 -0.08412485184570606123 -0.07786733623114105995 -0.07206262955944064963 -0.06668063184742223370 -0.06169266444355558932 -0.05707153944977449989 -0.05279158736555378262 -0.04882865359059351817 -0.04516007212377104452 -0.04176462294499860839 -0.03862247810015762006 -0.03571514035107026253 -0.03302537734036214978 -0.03053715350428309883 -0.02823556140593819208 -0.02610675372298532082 -0.02413787678384071711 -0.02231700628235189221 -0.02063308559837606637 -0.01907586699557706211 -0.01763585585008109469 -0.01630425836469107104 -0.01507293054431535495 -0.01393433364719642853 -0.01288148939232458545 -0.01190793950669344348 -0.01100770772345827098 -0.01017526437231408565 -0.00940549342315799564 -0.00869366184259812158 -0.00803539112383067078 -0.00742663085388062250 -0.00686363418604174491 -0.00634293509095718022 -0.00586132726562382800 -0.00541584458538912905 -0.00500374299090000640 -0.00462248370756590532 -0.00426971770208894874 -0.00394327128591664966 -0.00364113278177424782 -0.00336143995512516724 -0.00310246954484227899 -0.00286262508122581139 -0.00264042822405885502 -0.00243450935697442361 -0.00224359915991345638 -0.00206652079639435549 -0.00190218266826858162 -0.00174957169395417722 -0.00160774706891020358 -0.00147583447042576310 -0.00135302067128195702 -0.00123854852913329871 -0.00113171232103304042 -0.00103185339447198210 -0.00093835610820214299 -0.00085064403779200326 -0.00076817642283844023 -0.00069044483380964472 -0.00061697003799543459 -0.00054729914496398635 -0.00048100244600668418 -0.00041767127438641083 -0.00035691517549785168 -0.00029835957021995263 -0.00024164344562649376 -0.00018641712943634481 -0.00013234013415130974 -0.00007907905804516169 -0.00002630552964788535 0.00002630581671991816 0.00007907934684581175 0.00013234042641918631 0.00018641742695002517 0.00024164375020285789 0.00029835988365756183 0.00035691549968852598 0.00041767161124861563 0.00048100279753382491 0.00054729951321774717 0.00061697053521103662 0.00069044530785378200 0.00076817687655883482 0.00085064447383154107 0.00093835652903884181 0.00103185380242065694 0.00113171271824030750 0.00123854891767749553 0.00135302105311985166 0.00147583484742586091 0.00160774744294600591 0.00174957206692583078 0.00190218304219946788 0.00206652117351602271 0.00224359954280217710 0.00243450974858949731 0.00264042862787250421 0.00286262550124982695 0.00310246998553309616 0.00336144042121400144 0.00364113292516621279 0.00394327135572913878 0.00426971769798556444 0.00462248362860240292 0.00500374283567084355 0.00541584435209074844 0.00586132695205798804 0.00634293469459590309 0.00686363370391074312 0.00742663028256262958 0.00803539045937218255 0.00869366108046443209 0.00940549255821321317 0.01017526339868624063 0.01100770663453598530 0.01190793829499270373 0.01288148804952704563 0.01393433216409445397 0.01507292891084199837 0.01630425657000666995 0.01763585418175561692 0.01907586502155611541 0.02063308330840285532 0.02231700366419619996 0.02413787382302412521 0.02610675040259469171 0.02823555770645747032 0.03053714940362661778 0.03302537281374806621 0.03571513537099058055 0.03862247263623663773 0.04176461696389632827 0.04516006558897334155 0.04882864646220064220 0.05279157959999558614 0.05707153099949235919 0.06169265525678924167 0.06668062186793832780 0.07206261872637953481 0.07786732447901345555 0.08412483907544787698 0.09086655891105965832 0.09812497935092756585 0.10593340283164498494 0.11432552518923166929 0.12333486596867726526 0.13299400015667151020 0.14333353882469868079 0.15438079449643815622 0.16615805374318837195 0.17868036496949013525 0.19195273455682948516 0.20596661141462246913 0.22069553199806524191 0.23608980078383301482 0.25207010426545828352 0.26852001368629863087 0.28527744288726286648 0.30212531919589724616 0.31878202836517655072 0.33489263854090345340 0.35002250531054490690 0.36365557557952399304 0.37520041615691890335 0.38400741641895164147 0.38940028851370267482 0.39072330141439626239 0.38740211555557402257 0.37901072185509032675 0.36533124518874637854 0.34639033023256021737 0.32245913505395823462 0.29401462098921443689 0.26167304441414823701 0.22611415975625326347 0.18801367356951176335 0.14799498915946243671 0.10660386013690591189 0.06430414132556967755 0.02149008232337705493 
-0.01822165612790360711 -0.05450342303913280340 -0.09029015752493707581 -0.12521888648341805705 -0.15888321770813229605 -0.19082805282326198437 -0.22055615776631953828 -0.24754877027236665832 -0.27130022695127320453 -0.29136316752193303081 -0.30739690605627756348 -0.31920866640586242902 -0.32677757419078967693 -0.33025552173017835855 -0.32994571665987071363 -0.32626548782166420182 -0.31970240128514015865 -0.31077190393150599945 -0.29998199366895406115 -0.28780737677939760566 -0.27467318257165973527 -0.26094687199141874956 -0.24693638583208943338 -0.23289256229080512739 -0.21901413775105238457 -0.20545403987049182248 -0.19232606785137495997 -0.17971137857000440974 -0.16766444317626083560 -0.15621831195648194779 -0.14538913909626360876 -0.13517998841592326897 -0.12558397943518206930 -0.11658685074388719372 -0.10816902232925418303 -0.10030723561137100397 -0.09297584304116313092 -0.08614781048925879148 -0.07979548667370384152 -0.07389118531293425995 -0.06840761792036631483 -0.06331820851686598139 -0.05859731528548350887 -0.05422038010730045876 -0.05016402205175518603 -0.04640608808622603831 -0.04292567138746705702 -0.03970310547376842969 -0.03671994061441363755 -0.03395890756117792009 -0.03140387252021370479 -0.02903978638764126430 -0.02685263056352971134 -0.02482936109997058161 -0.02295785249934789718 -0.02122684213471726089 -0.01962587599625087442 -0.01814525625906227013 -0.01677599100728288661 -0.01550974632603452363 -0.01433880122235220433 -0.01325600346660404938 -0.01225473098397822369 -0.01132885290835328185 -0.01047269436199482762 -0.00968100331583787721 -0.00894891967089250784 -0.00827194645047768518 -0.00764592298976407569 -0.00706700000744464596 -0.00653161644617039627 -0.00603647797018380672 -0.00557853701283916870 -0.00515497427059918856 -0.00476318154523314163 -0.00440074584059146900 -0.00406543462591058002 -0.00375518218237114176 -0.00346807695489892431 -0.00320234983618328251 -0.00295636311965385978 -0.00272860130479557483 -0.00251766037882572569 -0.00232224020861981906 -0.00214113627058698519 -0.00197323224139012154 -0.00181749312870738144 -0.00167295890078467124 -0.00153873857592023988 -0.00141400473584019082 -0.00129798842968820161 -0.00118997443737778319 -0.00108929686324032993 -0.00099533503322701833 -0.00090750967031150154 -0.00082527932467546528 -0.00074813703675791210 -0.00067560721278780989 -0.00060724269329903713 -0.00054262199692178825 -0.00048134681031042348 -0.00042303920692488006 -0.00036733976743752450 -0.00031390508953177410 -0.00026240573318903060 -0.00021252418971995368 -0.00016395292437354492 -0.00011639248038708416 -0.00006954963280958459 -0.00002313558074118482 0.00002313583312596457 0.00006954988671981077 0.00011639273734986855 0.00016395318594097930 0.00021252445745911785 0.00026240600871196840 0.00031390537449882405 0.00036734006352068249 0.00042303951587441269 0.00048134713394487605 0.00054262243413039091 0.00060724311001902898 0.00067560761152385407 0.00074813741983481563 0.00082527969425982839 0.00090751002847500040 0.00099533538189644499 0.00108929720425920973 0.00118997477251137074 0.00129798876066011815 0.00141400506436906159 0.00153873890378797284 0.00167295922987142909 0.00181749346106985232 0.00197323257935144714 0.00214113661676840206 0.00232224056598895334 0.00251766075070658513 0.00272860169475530601 0.00295636353141781605 0.00320234996202761746 0.00346807701548212943 0.00375518217758663564 0.00406543455512220486 0.00440074570267678933 0.00476318133869835236 0.00515497399358411101 0.00557853666309726659 0.00603647754508884749 0.00653161594266482570 0.00706699942202293485 0.00764592231840111047 0.00827194568861377988 0.00894891881334347605 0.00968100235677671339 0.01047269329490840839 0.01132885172602404733 0.01225472967842922145 0.01325600202916721315 0.01433879964370665672 0.01550974485974909722 0.01677598927305679055 0.01814525424739477089 0.01962587369599921860 0.02122683953289350445 0.02295784958097402129 0.02482935784790696321 0.02685262695836854174 0.02903978240767657315 0.03140386814133311333 0.03395890275675106373 0.03671993535519058049 0.03970309972771313145 0.04292566511955420161 0.04640608125823786345 0.05016401462210162698 0.05422037203081098156 0.05859730651318562078 0.06331819899594193224 0.06840760759410813296 0.07389117409634493594 0.07979547452132640384 0.08614779733328914446 0.09297582880953225715 0.10030722022766003221 0.10816900571276599763 0.11658683280983961339 0.12558396009503258739 0.13517996757797856588 0.14538911666650056187 0.15621828783972169230 0.16766441727773584436 0.17971135079743516538 0.19232603811755621948 0.20545400809666158892 0.21901410387102526744 0.23289252625599332625 0.24693634761748961548 0.26094683160265641497 0.27467314005294951595 0.28780733217136866831 0.29998194719122572849 0.31077185579610533406 0.31970235177755879086 0.32626543730621238026 0.32994566558088134212 0.33025547060775373165 0.32677752360992518010 0.31920861699872654649 0.30739685847874648195 0.29136312242686202012 0.27130018496181379506 0.24754873195908994044 0.22055612363065524306 0.19082802328851317109 0.15888319311738702266 0.12521886710283758326 0.09029014355033039563 0.05450341460336571853 0.01822165330766763527 
-0.01511477195097810089 -0.04519772722532788833 -0.07483444394062344074 -0.10370715863526114298 -0.13147222885700360351 -0.15775864106641668272 -0.18217472305647630648 -0.20432402987847986253 -0.22382978505039341499 -0.24036515323718421477 -0.25368448856597614061 -0.26364940486031440692 -0.27024393310970840076 -0.27357543417661833729 -0.27386150829511901605 -0.27140635747218810891 -0.26657173913436360557 -0.25974758887186921719 -0.25132613442948814608 -0.24168164036960204655 -0.23115640385048541461 -0.22005255360360131967 -0.20862862200993315120 -0.19709967034512887452 -0.18563980558235715357 -0.17438611658244118630 -0.16344328684559594755 -0.15288836000619698829 -0.14277531796998310654 -0.13313927299804961812 -0.12400017663419027336 -0.11536601683661662499 -0.10723551768108907645 -0.09960038059498188545 -0.09244711804525129750 -0.08575853435058178320 -0.07951490701584962295 -0.07369491790490845240 -0.06827637814226461543 -0.06323678479252636819 -0.05855374164670967829 -0.05420527130220009759 -0.05017004067034203096 -0.04642751864840088949 -0.04295808056368644046 -0.03974307154011813559 -0.03676483839929023389 -0.03400673776942197968 -0.03145312647767628533 -0.02908933900989008059 -0.02690165578096870291 -0.02487726512645949128 -0.02300422126221390862 -0.02127139993107984850 -0.01966845303970510273 -0.01818576325943288552 -0.01681439930890205048 -0.01554607243436922914 -0.01437309444841106121 -0.01328833756741754080 -0.01228519648922343777 -0.01135755111576708387 -0.01049973391374914300 -0.00970649689510882929 -0.00897298171704807856 -0.00829469150700590241 -0.00766746454492039931 -0.00708744971811614555 -0.00655108365850920471 -0.00605506946999012641 -0.00559635695315585657 -0.00517212423569723967 -0.00477976071960983795 -0.00441685125870727724 -0.00408116148433945725 -0.00377062420033213996 -0.00348332677314378003 -0.00321749944658611398 -0.00297150451510796998 -0.00274382629366187736 -0.00253306165822753115 -0.00233791217586376554 -0.00215717492067502015 -0.00198973596097107297 -0.00183456327536357655 -0.00169070040633934049 -0.00155726057623373215 -0.00143342123024248203 -0.00131841897307527489 -0.00121154486880215018 -0.00111214007511239998 -0.00101959178527732952 -0.00093332945319990479 -0.00085282127831320942 -0.00077757092887820178 -0.00070711448341032046 -0.00064101757180967667 -0.00057887269827250343 -0.00052029672964359897 -0.00046492853401525203 -0.00041242683019082627 -0.00036246780395821077 -0.00031474349890370235 -0.00026895968199935893 -0.00022483408325779664 -0.00018209465567409211 -0.00014047789795745835 -0.00009972723021722807 -0.00005959141204159302 -0.00001982299360991924 0.00001982320982363284 0.00005959162955426756 0.00009972745033448582 0.00014047812200157495 0.00018209488497900050 0.00022483431923570052 0.00026895992604247798 0.00031474375246087760 0.00036246806852491265 0.00041242710731415055 0.00046492890853233604 0.00052029708654977025 0.00057887303968606751 0.00064101789975234968 0.00070711479972895841 0.00077757123533639394 0.00085282157662625035 0.00093332974494986232 0.00101959207201463009 0.00111214035837747804 0.00121154515010046815 0.00131841925398390458 0.00143342151244008065 0.00155726086154717169 0.00169070069676202639 0.00183456357314704110 0.00198973626859499930 0.00215717524081227019 0.00233791251137871470 0.00253306201203451486 0.00274382640140069523 0.00297150456656514184 0.00321749944177496250 0.00348332671163298357 0.00377062408124906323 0.00408116130645841402 0.00441685102048949840 0.00477976041912353544 0.00517212387069587720 0.00559635652100987091 0.00605506896765861669 0.00655108308250496041 0.00708744906451064249 0.00766746380928051696 0.00829469068433730250 0.00897298080183850377 0.00970649588120986451 0.01049973279441451801 0.01135754988369930274 0.01228519513653880679 0.01328833631143222505 0.01437309296352384802 0.01554607071211688840 0.01681439733951572979 0.01818576103161662072 0.01966845054051091779 0.02127139714582948482 0.02300421817427900084 0.02487726171728821267 0.02690165202994088123 0.02908933489425724606 0.03145312197241345586 0.03400673284713773281 0.03676483303005684267 0.03974306569130003908 0.04295807419987029974 0.04642751173112913410 0.05017003315802959218 0.05420526315011109375 0.05855373280687914406 0.06323677519331827312 0.06827636774462353397 0.07369490665137701235 0.07951489484554152831 0.08575852119912019678 0.09244710384489041033 0.09960036527488502767 0.10723550116761515483 0.11536599905395461541 0.12400015750515192003 0.13313925244516855440 0.14277529591696702660 0.15288833637982779390 0.16344326157806787769 0.17438608961424517663 0.18563977686598287509 0.19709963984913647650 0.20862858972402920088 0.22005251954431759298 0.23115636806740724740 0.24168160290777673804 0.25132609548688567003 0.25974754863612281586 0.26657169785098355774 0.27140631544746440795 0.27386146589586657374 0.27357539182581047665 0.27024389127764558705 0.26364936405114419715 0.25368444930065847664 0.24036511603433258211 0.22382975040734415240 0.20432399825467378873 0.18217469486086879105 0.15775861664974633047 0.13147220850869140163 0.10370714258417068621 0.07483443235821111983 0.04519772022989282378 0.01511476961159602742 
-0.01215447640160904896 -0.03633826997059719233 -0.06014273237693434915 -0.08330307526001612395 -0.10553989801822094563 -0.12655955952897146588 -0.14606006351466915838 -0.16374284113466974766 -0.17932973013464637013 -0.19258317181044093402 -0.20332649011014503060 -0.21146053135968068126 -0.21697331921111784325 -0.21994077357143426710 -0.22051852487181888840 -0.21892669463757563619 -0.21543060890826359888 -0.21032057799212910965 -0.20389331480753059012 -0.19643664636232238685 -0.18821823889686339903 -0.17947831656256796329 -0.17042587825889965458 -0.16123769149740674322 -0.15205929765079950755 -0.14300733403123322418 -0.13417260294238397833 -0.12562345663919782801 -0.11740919569941499212 -0.10956328543158977418 -0.10210627760584456425 -0.09504838461530717986 -0.08839169385760570208 -0.08213203590972328882 -0.07626053490619399966 -0.07076487672987186173 -0.06563033276676843997 -0.06084057597224412639 -0.05637832319791646896 -0.05222583405211311813 -0.04836529259376831646 -0.04477909437487603839 -0.04145005744526364388 -0.03836157325226130510 -0.03549771001447821206 -0.03284327911120654697 -0.03038387290015043263 -0.02810588072695296979 -0.02599648851698277419 -0.02404366621978737406 -0.02223614646730820432 -0.02056339707506071868 -0.01901558942779990602 -0.01758356432246976908 -0.01625879646894645703 -0.01503335855439380531 -0.01389988554557519684 -0.01285153972108821208 -0.01188197678456126560 -0.01098531329938978729 -0.01015609584327337167 -0.00938927059350169735 -0.00868015666010246711 -0.00802441904127149108 -0.00741804410408941628 -0.00685731645017395586 -0.00633879728365371875 -0.00585930421854730099 -0.00541589245616314052 -0.00500583726090741976 -0.00462661766078564796 -0.00427590129988608680 -0.00395153037120232753 -0.00365150856032059323 -0.00337398893308527015 -0.00311726270325718424 -0.00287974881977293151 -0.00265998431571157212 -0.00245661536528496427 -0.00226838899755610335 -0.00209414528051121707 -0.00193281081974694402 -0.00178339116702619371 -0.00164496543921255345 -0.00151668046354691555 -0.00139774553231997167 -0.00128742753963906331 -0.00118504647087291914 -0.00108997121733622748 -0.00100161569122403371 -0.00091943521670523332 -0.00084292317544254480 -0.00077160788597874230 -0.00070504969798435013 -0.00064283828345446103 -0.00058459010827460745 -0.00052994606883793871 -0.00047856927882228284 -0.00043014299298427261 -0.00038436865484103855 -0.00034096411896555878 -0.00029966167982009573 -0.00026020674220306184 -0.00022235605625420263 -0.00018587626216870490 -0.00015054245169454639 -0.00011613678155164564 -0.00008244713048943808 -0.00004926579152964017 -0.00001638819149718529 0.00001638837021422646 0.00004926597130416877 0.00008244731240725223 0.00011613696672851948 0.00015054264122293937 0.00018587645720935519 0.00022235625794120306 0.00026020695175543729 0.00029966189845354041 0.00034096434796238029 0.00038436896439841828 0.00043014328795332180 0.00047856956095160275 0.00052994633976954919 0.00058459036957225763 0.00064283853656199597 0.00070504994433562285 0.00077160812688770175 0.00084292341223979328 0.00091943545069139709 0.00100161592367642438 0.00108997144957545533 0.00118504670434116388 0.00128742777588342072 0.00139774577298412694 0.00151668071048272068 0.00164496569440175655 0.00178339143258876565 0.00193281109791276773 0.00209414557352516351 0.00226838908661819438 0.00245661540758945751 0.00265998431133507296 0.00287974876839902638 0.00311726260424638468 0.00337398878544170611 0.00365150836280025981 0.00395153012220816890 0.00427590099757624298 0.00462661730298352669 0.00500583684507838189 0.00541589197941116929 0.00585930367761833271 0.00633879667490233611 0.00685731576947012922 0.00741804334690010503 0.00802441820253574356 0.00868015573432967535 0.00938926957468666501 0.01015609472497291943 0.01098531226108867553 0.01188197555748782275 0.01285153829805485426 0.01389988391834851011 0.01503335671354300018 0.01625879440368016571 0.01758356202061772677 0.01901558687561977212 0.02056339425724806880 0.02223614336685664217 0.02404366281791192606 0.02599648479302663073 0.02810587665832586790 0.03038386846220042514 0.03284327427705180380 0.03549770475495872546 0.03836156753576569489 0.04145005123771083877 0.04477908763959870253 0.04836528529152450684 0.05222582612435133775 0.05637831461246411990 0.06084056668207382668 0.06563032272213997764 0.07076486587838881626 0.07626052319284537528 0.08213202327720492413 0.08839168024659171952 0.09504836996507781688 0.10210626185495563778 0.10956326851882025597 0.11740917756509927639 0.12562343722681779123 0.13417258220060901408 0.14300731191629001415 0.15205927412950959177 0.16123766655052051977 0.17042585188519143724 0.17947828878317750867 0.18821820976012038074 0.19643661591181527104 0.20389328321240740571 0.21032054541052336294 0.21543057554278655097 0.21892666073677846672 0.22051849072930340689 0.21994073952197101818 0.21697328562370332694 0.21146049862754534576 0.20332645863840981271 0.19258314200247067527 0.17932970237856893370 0.16374281579139143838 0.14606004090839314058 0.12655953994090779480 0.10553988168345990184 0.08330306236694159927 0.06014272306844745120 0.03633826434639837732 0.01215447452042149948 
-0.00931934008650325829 -0.02785814387853746688 -0.04609514033655059961 -0.06382251200973465544 -0.08082472842686927450 -0.09687963551650580207 -0.11176313033854912149 -0.12525754101086028491 -0.13716312254303808515 -0.14731131375978812059 -0.15557776870450568119 -0.16189291125711879893 -0.16624803880363470121 -0.16869581602617866878 -0.16934512298313331158 -0.16835128729799531122 -0.16590342386901602012 -0.16221079938086635508 -0.15748990044618604855 -0.15195339132830776308 -0.14580158884520799667 -0.13921659549091081054 -0.13235888296573405931 -0.12536591973481225892 -0.11835235949228084529 -0.11141131894932487789 -0.10461633425353888960 -0.09802366790877203861 -0.09167472275691923578 -0.08559839542307989824 -0.07981326374233432830 -0.07432955016115849745 -0.06915083722428327917 -0.06427553428010490677 -0.05969810893991622791 -0.05541010489593989341 -0.05140097134907484211 -0.04765873001938314424 -0.04417050462509397590 -0.04092293561123838685 -0.03790250031938335873 -0.03509575615825211159 -0.03248952148360517711 -0.03007100690090913631 -0.02782790713079519307 -0.02574846199010272230 -0.02382149336318528654 -0.02203642372124003934 -0.02038328064353445157 -0.01885269088500174384 -0.01743586679343933632 -0.01612458727867860375 -0.01491117505143857436 -0.01378847146205619545 -0.01274980995918717497 -0.01178898894363067384 -0.01090024459789673550 -0.01007822411984049538 -0.00931795966939596987 -0.00861484324435335402 -0.00796460281912603207 -0.00736327875484388272 -0.00680720309193083573 -0.00629297850580190499 -0.00581745920790410764 -0.00537773290595011666 -0.00497110392101984822 -0.00459507741623954580 -0.00424734468669196730 -0.00392576945671407884 -0.00362837512921987404 -0.00335333293184914005 -0.00309895090496947745 -0.00286366367829415935 -0.00264602298439386985 -0.00244468885984505668 -0.00225842148694588296 -0.00208607363121227074 -0.00192658363281417166 -0.00177896891195739038 -0.00164231984240426065 -0.00151579465557660775 -0.00139861348848357991 -0.00129005416534266892 -0.00118944760730821386 -0.00109617371976789002 -0.00100965757917959031 -0.00092936589625725041 -0.00085480373417934352 -0.00078551146207916922 -0.00072106192508525346 -0.00066105781382219675 -0.00060512921729483082 -0.00055293134420431045 -0.00050414239865070876 -0.00045846159740570158 -0.00041560731641521187 -0.00037531535519774728 -0.00033733730867346878 -0.00030143903599566535 -0.00026739926664243185 -0.00023500805413356751 -0.00020406573387421467 -0.00017438153866566886 -0.00014577245751157264 -0.00011806210741371892 -0.00009107964608179309 -0.00006465871864924644 -0.00003863643209700562 -0.00001285235108672289 0.00001285249119131748 0.00003863657303093682 0.00006465886127016152 0.00009107979126232735 0.00011806225600985432 0.00014577261041426315 0.00017438169679084847 0.00020406589815780141 0.00023500822551980605 0.00026739944616049893 0.00030143927871817411 0.00033733753992182258 0.00037531557636749646 0.00041560752877367602 0.00045846180218522825 0.00050414259699704811 0.00055293153722490995 0.00060512940604717791 0.00066105799935878284 0.00072106210843692065 0.00078551164429341291 0.00085480391631198582 0.00092936607945737215 0.00100965776466122037 0.00109617390883665067 0.00118944780139795814 0.00129005436595719392 0.00139861369723826012 0.00151579487412512037 0.00164232007243025890 0.00177896898180485152 0.00192658366584275154 0.00208607362755186543 0.00225842144635834963 0.00244468878184911365 0.00264602286825010857 0.00286366352302336313 0.00309895070934262939 0.00335333269440907245 0.00362837484824962697 0.00392576913023523488 0.00424734431243967148 0.00459507699165251360 0.00497110344323870024 0.00537773237175909191 0.00581745861373439421 0.00629297784772830937 0.00680720236567511350 0.00736327795571312116 0.00796460194211423556 0.00861484243000310013 0.00931795870728557851 0.01007822300424621176 0.01090024332225880688 0.01178898750048007482 0.01274980834003569541 0.01378846965731150842 0.01491117305033429208 0.01612458506921432555 0.01743586436230071257 0.01885268821747720924 0.02038327772346193445 0.02203642053093701758 0.02382148988337051687 0.02574845819977467087 0.02782790300714710341 0.03007100241929572260 0.03248951661745103081 0.03509575087899674539 0.03790249459653116659 0.04092292939921082784 0.04417049789879445854 0.04765872274228422079 0.05140096348255906999 0.05541009639940974729 0.05969809977090068109 0.06427552439445094468 0.06915082657648563558 0.07432953870480263348 0.07981325143073925155 0.08559838221003590597 0.09167470859778037440 0.09802365276173841124 0.10461631808125038123 0.11141130172082458483 0.11835234118524495806 0.12536590033826622292 0.13235886248304351565 0.13921657394304232103 0.14580156627433782379 0.15195336777225065816 0.15748987604040032284 0.16221077425077168321 0.16590339817286414714 0.16835126122754118239 0.16934509676256259691 0.16869578990906353155 0.16624801306765135678 0.16189288619691821758 0.15557774462297224716 0.14731129095858302991 0.13716310131307529740 0.12525752162393238853 0.11176311304040037475 0.09687962052203888397 0.08082471591730172600 0.06382250213168669251 0.04609513320224162269 0.02785813956683147463 0.00931933864411267632 
-0.00658408015234313027 -0.01967982512049215593 -0.03255717308100924967 -0.04506710401547930900 -0.05705686816297239616 -0.06837112377167331445 -0.07885528131214458725 -0.08836107002720083869 -0.09675390526682758896 -0.10392119198121774204 -0.10978035969093413726 -0.11428530616065746273 -0.11743010872011350187 -0.11924932874652904857 -0.11981486373650707122 -0.11922990770226293833 -0.11762099988893548463 -0.11512929521611092731 -0.11190209626800950993 -0.10808542962268741228 -0.10381812969080583819 -0.09922759359008992419 -0.09442713837835015056 -0.08951474498384071055 -0.08457290163417008344 -0.07966924802028985120 -0.07485774721365801021 -0.07018015798543553174 -0.06566763199642000615 -0.06134230976145960135 -0.05721883177924769193 -0.05330571506263592774 -0.04960657059826067972 -0.04612115504650016184 -0.04284626167740945846 -0.03977646256489997256 -0.03690471771418457614 -0.03422286813113628590 -0.03172202967180792754 -0.02939290343828449004 -0.02722601692831672082 -0.02521190845513388012 -0.02334126543001247001 -0.02160502573701816864 -0.01999444961766405626 -0.01850116835525050796 -0.01711721484123462922 -0.01583504015126413478 -0.01464751945091324892 -0.01354794988322249871 -0.01253004254276213203 -0.01158791019473581763 -0.01071605203721959221 -0.00990933651511927138 -0.00916298296211537355 -0.00847254266304831027 -0.00783387978252392259 -0.00724315249099105607 -0.00669679452881877246 -0.00619149737892010776 -0.00572419329942785993 -0.00529203851480031240 -0.00489239844700506410 -0.00452283268212116951 -0.00418108131576166997 -0.00386505204472920028 -0.00357280807823601165 -0.00330255683867242134 -0.00305263941766109603 -0.00282152075002040092 -0.00260778046750065329 -0.00241010439328448456 -0.00222727663853228286 -0.00205817226349269689 -0.00190175046632767852 -0.00175704826478662035 -0.00162317463692995823 -0.00149930508939410956 -0.00138467662276209325 -0.00127858306607553374 -0.00118037067518228511 -0.00108943447167830776 -0.00100521396598884927 -0.00092719012640296583 -0.00085488208056871962 -0.00078784416026045356 -0.00072566316107081086 -0.00066795580078049532 -0.00061436636104139630 -0.00056456449781805418 -0.00051824320769777721 -0.00047511693742285921 -0.00043491982516408179 -0.00039740406287069874 -0.00036233836954169263 -0.00032950656629227026 -0.00029870624417616121 -0.00026974751690334031 -0.00024245185048954454 -0.00021665096299305908 -0.00019218582260283057 -0.00016890553618420512 -0.00014666660052453651 -0.00012533190705599218 -0.00010476992177821387 -0.00008485387438361691 -0.00006546097672588402 -0.00004647166590210361 -0.00002776886712574367 -0.00000923727194401813 0.00000923737261016022 0.00002776896839973286 0.00004647176839345235 0.00006546108103577808 0.00008485398115654075 0.00010477003164532928 0.00012533202067510629 0.00014666671855678715 0.00016890565933735946 0.00019218595159631313 0.00021665113742019848 0.00024245201666162064 0.00026974767580456582 0.00029870639674745014 0.00032950671339626592 0.00036233851200939693 0.00039740420149481093 0.00043491996075395445 0.00047511707070291287 0.00051824333942074308 0.00056456462874499014 0.00061436649196333626 0.00066795593251678387 0.00072566329447742994 0.00078784429631828523 0.00085488222027696459 0.00092719027081911154 0.00100521411624865387 0.00108943462894584009 0.00118037084062327935 0.00127858311629369670 0.00138467664645314237 0.00149930508664797291 0.00162317460761340904 0.00175704820855326904 0.00190175038266626739 0.00205817215169379342 0.00222727649775156245 0.00241010422244947176 0.00260778026538233121 0.00282152051519157787 0.00305263914849973617 0.00330255653333166865 0.00357280773463752865 0.00386505166060147065 0.00418108088854007853 0.00452283220900295824 0.00489239792490936409 0.00529203794039978526 0.00572419266912038704 0.00619149679357167138 0.00669679383742349810 0.00724315168936728870 0.00783387886593212013 0.00847254162608279682 0.00916298179865604467 0.00990933521825332342 0.01071605059922653425 0.01158790860696590208 0.01253004079565966933 0.01354794796623592923 0.01464751735245184427 0.01583503785863138447 0.01711721234057328456 0.01850116563152592875 0.01999444665454430670 0.02160502251684903730 0.02334126193378416314 0.02521190466243938832 0.02722601281737180301 0.02939289897649188799 0.03172202484123531896 0.03422286290570120126 0.03690471206637735424 0.03977645646580707517 0.04284625509687001177 0.04612114795321919924 0.04960656296010557131 0.05330570684689617256 0.05721882295316282896 0.06134230029281706464 0.06566762185428454135 0.07018014714111509011 0.07485773564184783346 0.07966923570051465120 0.08457288855237610203 0.08951473113426922090 0.09442712376565576271 0.09922757823162875468 0.10381811361900195045 0.10808541286655426461 0.11190207892618653229 0.11512927737929057326 0.11762098167035550667 0.11922988923795285743 0.11981484518434892816 0.11924931028407415035 0.11743009054091868570 0.11428528846949559394 0.10978034269797293243 0.10392117589580640580 0.09675389029120268214 0.08836105635086410892 0.07885526910724249827 0.06837111318954897099 0.05705685933202683802 0.04506709704025682606 0.03255716804200149694 0.01967982207457384669 0.00658407913331025135 
-0.00392123555474355179 -0.01171990337008210759 -0.01938662285148162745 -0.02683186280819427338 -0.03396451643785769470 -0.04069271009513042436 -0.04692580111117505837 -0.05257755251895090964 -0.05757023651590364999 -0.06183918920734110536 -0.06533717191729904172 -0.06803784497446341284 -0.06993776116960948031 -0.07105652650328364572 -0.07143509551406634905 -0.07113247988559723289 -0.07022137276834206077 -0.06878328532662236761 -0.06690375978706031290 -0.06466810117727095353 -0.06215790672391974248 -0.05944851080029622814 -0.05660733197375256154 -0.05369302018802701859 -0.05075525404025227338 -0.04783502428395647321 -0.04496524859534112295 -0.04217158482290872534 -0.03947333748186232505 -0.03688437984707748640 -0.03441403855055091832 -0.03206790771190681788 -0.02984857505964666480 -0.02775625363022893310 -0.02578932015832813285 -0.02394476597206263158 -0.02221856881165718001 -0.02060599511916616500 -0.01910184249271029699 -0.01770063153459733307 -0.01639675551054042835 -0.01518459530395421808 -0.01405860604431596883 -0.01301338099946369731 -0.01204369724758569404 -0.01114454697197397870 -0.01031115749520861158 -0.00953900259169193632 -0.00882380712562857994 -0.00816154665419954739 -0.00754844329966419814 -0.00698095892027961185 -0.00645578638761135082 -0.00596983959909258566 -0.00552024271113005227 -0.00510431896391994044 -0.00471957937816958051 -0.00436371153276771118 -0.00403456857597794816 -0.00373015857900838022 -0.00344863438822895496 -0.00318828355795774954 -0.00294751949916793876 -0.00272487245990937765 -0.00251898132828887178 -0.00232858587895568014 -0.00215251950846928608 -0.00198970244256302387 -0.00183913539526292524 -0.00169989365819911420 -0.00157112159751116032 -0.00145202753526585404 -0.00134187899240245656 -0.00123999827081333613 -0.00114575835266084169 -0.00105857909603712663 -0.00097792370662985739 -0.00090329546666212401 -0.00083423470277121936 -0.00077031597608301361 -0.00071114543097605676 -0.00065635858997548091 -0.00060561777741385825 -0.00055861029368831083 -0.00051504642830657588 -0.00047465767962107108 -0.00043719510401274420 -0.00040242778477583840 -0.00037014141138103085 -0.00034013696044721264 -0.00031222947046827265 -0.00028624690301404243 -0.00026202908309125306 -0.00023942671256604875 -0.00021830045036974610 -0.00019852005404552564 -0.00017996357713379041 -0.00016251661773325488 -0.00014607161339497132 -0.00013052717827588545 -0.00011578749949170408 -0.00010176166749586990 -0.00008836322498040339 -0.00007550956724888813 -0.00006312144815834309 -0.00005112249158001347 -0.00003943872052603048 -0.00002799810113085499 -0.00001673009855984731 -0.00000556524217376619 0.00000556530279860468 0.00001673015955772073 0.00002799816285981027 0.00003943878334911055 0.00005112255589856396 0.00006312151434706426 0.00007550963568414559 0.00008836329606520810 0.00010176174167486618 0.00011578757719288291 0.00013052728335516406 0.00014607171348657300 0.00016251671343503471 0.00017996366902195415 0.00019852014264298834 0.00021830053616944678 0.00023942679604593842 0.00026202916473927473 0.00028624698328150178 0.00031222954979981399 0.00034013703930746431 0.00037014149026792786 0.00040242786416400111 0.00043719518442508765 0.00047465776165545037 0.00051504651255418477 0.00055861038077698044 0.00060561786801138773 0.00065635868478963744 0.00071114553068796216 0.00077031600635379949 0.00083423471702814833 0.00090329546495016011 0.00097792368890403658 0.00105857906209927410 0.00114575830218288655 0.00123999820337228339 0.00134187890749370986 0.00145202743225825159 0.00157112147565197091 0.00169989351663235588 0.00183913523302103865 0.00198970225852856952 0.00215251930138327108 0.00232858564745253016 0.00251898107083481371 0.00272487217480243959 0.00294751918455793405 0.00318828321186792607 0.00344863400849104718 0.00373015822632383198 0.00403456815944946978 0.00436371104986066349 0.00471957882603291079 0.00510431833928293166 0.00552024201027234707 0.00596983881784751702 0.00645578552133263539 0.00698095796377140587 0.00754844224715278678 0.00816154549934000606 0.00882380586145314894 0.00953900121055673011 0.01031115598876697348 0.01114454533119146884 0.01204369546264849600 0.01301337905974531139 0.01405860393840385747 0.01518459301962316044 0.01639675303470089496 0.01770062884767498179 0.01910183958393874004 0.02060599197290458040 0.02221856541144040520 0.02394476230059783273 0.02578931619755975291 0.02775624936148857191 0.02984857046379629786 0.03206790276952697916 0.03441403324221214977 0.03688437415377499029 0.03947333138542730158 0.04217157830657625173 0.04496524164450788064 0.04783501688698843513 0.05075524618946225530 0.05369301188076214260 0.05660732321369987829 0.05944850159881831519 0.06215789710135366519 0.06466809115175053968 0.06690374941851595647 0.06878327466986522420 0.07022136189133110218 0.07113246886955748582 0.07143508445284107999 0.07105651550196045996 0.06993775034247362576 0.06803783444218836074 0.06533716180361248682 0.06183917963546031737 0.05757022760506574910 0.05257754438107553607 0.04692579384815986909 0.04069270379688391670 0.03396451118100149436 0.02683185865531248493 0.01938661985092869633 0.01171990155615434959 0.00392123494786338067 
-0.00260438850279820500 -0.00778385990724883570 -0.01287510429324179029 -0.01781841585599686084 -0.02255324937025404708 -0.02701879811952467847 -0.03115532103700857647 -0.03490620484314810312 -0.03822059814095002395 -0.04105631282974142593 -0.04338258759297497491 -0.04518228130060197856 -0.04645312896114139889 -0.04720784116589271662 -0.04747302386186813550 -0.04728708711548845756 -0.04669745194444629988 -0.04575742707005225896 -0.04452311275265685708 -0.04305061711902480326 -0.04139377047722048175 -0.03960242182688533674 -0.03772131705659376166 -0.03578949950848508976 -0.03384014010977764997 -0.03190069295987196796 -0.02999327612168922741 -0.02813519045793189122 -0.02633950652210614862 -0.02461566718884089511 -0.02297006972791670876 -0.02140660434962748937 -0.01992713659634715029 -0.01853192851282159381 -0.01721999870724966186 -0.01598942470676378846 -0.01483759288246400132 -0.01376140208227516482 -0.01275742729057283142 -0.01182204938508846226 -0.01095155656274382494 -0.01014222241165319005 -0.00939036488764033450 -0.00869238993780996339 -0.00804482280253537851 -0.00744432957967555708 -0.00688773115188778817 -0.00637201118934616062 -0.00589431961143249694 -0.00545197261653251886 -0.00504245016282434122 -0.00466339159821416160 -0.00431258998768058177 -0.00398798556494606160 -0.00368765863879128020 -0.00340982220671692815 -0.00315281446697346368 -0.00291509137183121325 -0.00269521932664718022 -0.00249186810938217818 -0.00230380411677666430 -0.00212988365925426137 -0.00196904706355249814 -0.00182031266009241577 -0.00168277131707084138 -0.00155558126864407953 -0.00143796326825151866 -0.00132919605572823230 -0.00122861212525027241 -0.00113559377996397259 -0.00104956945816470082 -0.00097001031573729080 -0.00089642704997006106 -0.00082836694932142407 -0.00076541115496375767 -0.00070717212016235820 -0.00065329125382040942 -0.00060343673566665146 -0.00055730149118859984 -0.00051460131466063430 -0.00047507309836714029 -0.00043847335965407908 -0.00040457651995895461 -0.00037317368521305738 -0.00034407131873637198 -0.00031709005182234407 -0.00029206358113320618 -0.00026883764585816650 -0.00024726907855932012 -0.00022722492418969509 -0.00020858162146142334 -0.00019122424214756961 -0.00017504578323501718 -0.00015994650781836484 -0.00014583333067141879 -0.00013261924478591425 -0.00012022278521373053 -0.00010856752697518957 -0.00009758161418904621 -0.00008719731710016276 -0.00007735062896196965 -0.00006798081864101135 -0.00005903012924468598 -0.00005044337756165973 -0.00004216762408582042 -0.00003415184651078818 -0.00002634662532141618 -0.00001870383905089312 -0.00001117636762471008 -0.00000371780192631732 0.00000371784240393858 0.00001117640834880085 0.00001870388027125358 0.00002634666727452384 0.00003415188945976588 0.00004216766829379104 0.00005044342327509277 0.00005903017671338162 0.00006798086817139115 0.00007735068085046315 0.00008719738728735216 0.00009758168102225184 0.00010856759088073709 0.00012022284657131621 0.00013261930395858101 0.00014583338797224954 0.00015994656357709580 0.00017504583775140858 0.00019122429574802702 0.00020858167443238429 0.00022722497685423448 0.00024726913125050487 0.00026883769889241016 0.00029206363487022102 0.00031709010663516501 0.00034407137503467133 0.00037317374341649945 0.00040457658049386502 0.00043847342300007419 0.00047507316497052976 0.00051460133487779558 0.00055730150068766804 0.00060343673449425594 0.00065329124194990484 0.00070717209746717913 0.00076541112121408794 0.00082836690424081816 0.00089642699320879871 0.00097001024687903836 0.00104956937670652728 0.00113559368534632554 0.00122861201682034071 0.00132919593275326875 0.00143796312988886399 0.00155558111396780774 0.00168277114505177572 0.00182031246959479809 0.00196904685333731955 0.00212988342802256092 0.00230380386307960094 0.00249186787375066388 0.00269521904837310977 0.00291509104923592943 0.00315281409815182379 0.00340982178946402925 0.00368765817061245116 0.00398798504306352442 0.00431258940898682219 0.00466339095925194513 0.00504244945972009972 0.00545197184505963328 0.00589431876692803058 0.00637201026672085113 0.00688773014556609553 0.00744432848362897026 0.00804482161021913278 0.00869238864213306428 0.00939036348095556583 0.01014222088585037262 0.01095155490908328311 0.01182204759051397325 0.01275742534789015004 0.01376139998108927287 0.01483759061181699757 0.01598942225512489657 0.01721999606259516646 0.01853192566274475261 0.01992713352814146077 0.02140660105040326222 0.02297006618482089202 0.02461566338929355169 0.02633950245413019253 0.02813518611051279983 0.02999327148528130316 0.03190068802693124539 0.03384013487541803755 0.03578949397121777842 0.03772131121915989205 0.03960241569717193322 0.04139376406909311967 0.04305061044478364352 0.04452310585250640607 0.04575741998067317517 0.04669744471111236805 0.04728707979223645275 0.04747301651097490804 0.04720783385690929812 0.04645312176964733197 0.04518227430634347286 0.04338258087765667348 0.04105630647472491290 0.03822059222505558296 0.03490619944041650768 0.03115531621487588332 0.02701879393763984005 0.02255324587955631621 0.01781841309813458896 0.01287510230049707105 0.00778385870250170031 0.00260438809970429258 


==> PICTURE/het/slice/0.5/P-flux2-y.txt <==
0.94642323736974676152 0.94485877269392615219 0.94070248721012217352 0.93451466719153830631 0.92635043484546986114 0.91628194499477344515 0.90439724699279078202 0.89079888191005651699 0.87560223501904732579 0.85893367257253161462 0.84092850154242615446 0.82172880030226047587 0.80148117604431079464 0.78033450995725450738 0.75843775305196703407 0.73593783360865083765 0.71297773157672938993 0.68969476637652737949 0.66621913325998760591 0.64267271072608989080 0.61916814778626649840 0.59580823300823149147 0.57268552049580589980 0.54988220627128159279 0.52747021530836879499 0.50551147183861666612 0.48405831848584046639 0.46315405080419869144 0.44283353554069426750 0.42312388377272691642 0.40404515359049542056 0.38561106085683860556 0.36782968049896003215 0.35070412455354471604 0.33423318664977275105 0.31841194568244413077 0.30323232405640609954 0.28868359806616505914 0.27475285973033725107 0.26142543076531410406 0.24868522955509342331 0.23651509861770336762 0.22489708281853149074 0.21381267834900241631 0.20324304318760311183 0.19316917737362548912 0.18357207548394427477 0.17443285438876632298 0.16573285917321878280 0.15745374989749150174 0.14957757164229978919 0.14208681005838608158 0.13496443441546435160 0.12819392993205225295 0.12175932096675334826 0.11564518646511423583 0.10983666888539467266 0.10431947767185589804 0.09907988820428426102 0.09410473702803012763 0.08938141414498446125 0.08489785242519864994 0.08064251602142857855 0.07660438635045507816 0.07277294743836981716 0.06913817036051206344 0.06569049713558539061 0.06242082429276596400 0.05932048629393671391 0.05638123896148039549 0.05359524303480966978 0.05095504795607719295 0.04845357596558463875 0.04608410657079287098 0.04384026143890662475 0.04171598975079016114 0.03970555404439135572 0.03780351656724856291 0.03600472615087335626 0.03430430561407016299 0.03269764002656772028 0.03118036386544953409 0.02974835194999858601 0.02839770766674298841 0.02712475330333141699 0.02592602056493253926 0.02479824157823773412 0.02373834037089350701 0.02274342481371038893 0.02181077901265204844 0.02093785613760834607 0.02012227167491276170 0.01936179709091767620 0.01865435389409086930 0.01799800808348961390 0.01739096497210157466 0.01683156437379151882 0.01631827614326564202 0.01584969605919472890 0.01542454204096710413 0.01504165057829798258 0.01469997403705791683 0.01439857715663128701 0.01413663496692585397 0.01391343044357840064 0.01372835256583493369 0.01358089466067191609 0.01347065302909178364 0.01339732585127539899 0.01336071236780700389 0.01336071233494662280 0.01339732575260932368 0.01347065286435855658 0.01358089442942689296 0.01372835226745694470 0.01391343007725975855 0.01413663453165903139 0.01439857665121890840 0.01469997346009943584 0.01504164992815804069 0.01542454098071355251 0.01584969492101517829 0.01631827492523829637 0.01683156307377975391 0.01739096358767899808 0.01799800661191008899 0.01865435233232848322 0.01936179543563010252 0.02012226992241628043 0.02093785428389449699 0.02181077705335598971 0.02274342274408591713 0.02373833818580972643 0.02479823927215074608 0.02592601813188377680 0.02712475073691433813 0.02839770496006976952 0.02974834909567347641 0.03118036085552722270 0.03269763685253168628 0.03430430254209082541 0.03600472287616285350 0.03780351307439755448 0.03970555031724276596 0.04171598577237756178 0.04384025719140427491 0.04608410203548907180 0.04845357112283177337 0.05095504278522677843 0.05359523751413408643 0.05638123306816622549 0.05932048000400647059 0.06242081758099982114 0.06569048997548121438 0.06913816272419215370 0.07277293929651929005 0.07660437767225525274 0.08064250677446038740 0.08489784257535937240 0.08938140365643443275 0.09410472597873031919 0.09907987644658444726 0.10431946516041068485 0.10983665557271204971 0.11564517230153059657 0.12175930590032857381 0.12819391390846646139 0.13496441737798792193 0.14208679194775475363 0.14957755239664138891 0.15745372945224933581 0.16573283746104172653 0.17443283133946385632 0.18357205102441487288 0.19316915142778667835 0.20324301567634484034 0.21381264919017040071 0.22489705192689557478 0.23651506590498583282 0.24868519493004392906 0.26142539318274371496 0.27475282006369727839 0.28868355622089947321 0.30323227993564405569 0.31841189918728807218 0.33423313767964146770 0.35070407300659467431 0.36782962627258830590 0.38561100384824242848 0.40404509369734664670 0.42312382089392974738 0.44283346957727287574 0.46315398166028476368 0.48405824606973735236 0.50551139606398343140 0.52747013609556081537 0.54988212354873278187 0.57268543420146755807 0.59580814309112439808 0.61916805420805298699 0.64267261253813046107 0.66621903136584614824 0.68969466079154662097 0.71297762233491801531 0.73593772076395302939 0.75843763667942454276 0.78033439015386896198 0.80148105292964733071 0.82172867401881100058 0.84092837225564398551 0.85893354047044989663 0.87560210031160212729 0.89079874482804211056 0.90439710778649140543 0.91628180393230596046 0.92635029221078712958 0.93451452328219519750 0.94070234233479110841 0.94485862716978830100 0.94642309160140103419 
0.94850605174965352262 0.94692753601603896207 0.94273402174491871541 0.93649107951903620695 0.92825469235008117863 0.91809815314604970027 0.90611091407353572258 0.89239716371835142716 0.87707415057456050711 0.86027028115610804093 0.84212303175248637288 0.82277672332002449451 0.80238021787342739266 0.78108460077550567746 0.75904091558998909584 0.73639801619725275827 0.71330059474503992867 0.68988743429285515063 0.66628992267732223276 0.64263085037130074362 0.61902350040043740975 0.59557103074261874553 0.57236612220790461514 0.54949088300967674492 0.52701696781519813406 0.50500588172164073697 0.48350943281471936430 0.46257029838605134842 0.44222267204515719463 0.42249296218699439187 0.40340051614192740104 0.38495834848106369463 0.36717385608649011353 0.35004950651190469557 0.33358348971332607569 0.31777032634115021104 0.30260142842061243940 0.28806561041175182680 0.27414955035952259799 0.26083820216360575905 0.24811516011606915555 0.23596298347946853546 0.22436347148889534964 0.21329790904088263837 0.20274727384016144605 0.19269241344932241944 0.18311419468944767353 0.17399362850913924206 0.16531197323340185434 0.15705081887696259457 0.14919215497102178425 0.14171842411739410394 0.13461256325595138961 0.12785803441393905899 0.12143884650310354800 0.11533956954318136390 0.10954534251921388410 0.10404187592591207512 0.09881544991295676539 0.09385290882161223536 0.08914165288370967666 0.08466962710917624868 0.08042530928864199957 0.07639769559157016943 0.07257628560413231789 0.06895106650758098255 0.06551249675347814438 0.06225148944876246482 0.05915939562757377423 0.05622798755569813345 0.05344944218687142090 0.05081632486785059299 0.04832157336987052965 0.04595848230788401878 0.04372068799513018078 0.04160215376907583362 0.03959715581514866578 0.03770026950647764608 0.03590635627130134289 0.03421055099384617826 0.03260825028363334432 0.03109509961978229597 0.02966698431780656620 0.02832001774689563156 0.02705053167831872329 0.02585506681322846667 0.02473036379888382541 0.02367335472073905933 0.02268115505758561135 0.02175105608664074097 0.02088051772525356675 0.02006716179620893215 0.01930876570376272028 0.01860325650785865648 0.01794870538426973638 0.01734332245904024461 0.01678545200599401710 0.01627356799679069432 0.01580626999338474725 0.01538227937348146668 0.01500043576848297810 0.01465969437624115024 0.01435912246591009023 0.01409789730056454360 0.01387530379797441427 0.01369073259325781500 0.01354367838708236960 0.01343373857532803584 0.01336061215693074011 0.01332409891719732453 0.01332409888442520618 0.01336061205852612233 0.01343373841103778776 0.01354367815647017359 0.01369073229569250927 0.01387530343265330757 0.01409789686649176588 0.01435912196190491930 0.01465969380090637042 0.01500043512017990022 0.01538227831488492292 0.01580626885709368601 0.01627356678092828357 0.01678545070841863662 0.01734332107733882467 0.01794870391572611634 0.01860325494944026214 0.01930876405214554392 0.02006716004773256845 0.02088051587591621683 0.02175105413208755500 0.02268115299308370858 0.02367335254118585475 0.02473036149876706169 0.02585506438658957684 0.02705052911878613742 0.02832001504761982869 0.02966698147141677566 0.03109509661838150141 0.03260824711873333559 0.03421054793658340198 0.03590635301199851526 0.03770026602978704400 0.03959715210496317361 0.04160214980847731780 0.04372068376633786446 0.04595847779224282448 0.04832156854777613919 0.05081631971870115283 0.05344943668901425138 0.05622798168636644611 0.05915938936285169980 0.06225148276350844778 0.06551248962125666431 0.06895105890057595666 0.07257627749310713305 0.07639768694578774610 0.08042530007576653706 0.08466961729518163171 0.08914164243282118871 0.09385289781561612088 0.09881543820060734173 0.10404186346192723089 0.10954532925620319439 0.11533955543155449686 0.12143883149098033680 0.12785801844708954977 0.13461254627774255077 0.14171840606863328471 0.14919213578992340796 0.15705079849905656530 0.16531195159140532613 0.17399360553293996556 0.18311417030600907196 0.19269238758259865651 0.20274724641107078060 0.21329787996727744837 0.22436344068553382147 0.23596295085801799463 0.24811512558517268001 0.26083816467306342179 0.27414951078744531632 0.28806556866335875089 0.30260138439875627903 0.31777027994657536247 0.33358344084503332994 0.35004945506755924534 0.36717380196292115357 0.38495829157479566351 0.40340045634986443357 0.42249289940717471570 0.44222260617761743884 0.46257022933383074026 0.48350936048493720065 0.50500580602665878782 0.52701688867397122884 0.54949080034916830684 0.57236603596454715959 0.59557094086384598786 0.61902340684631296241 0.64263075218523479926 0.66628982076785381317 0.68988732867387991821 0.71330048544925839238 0.73639790327751342147 0.75904079912044841727 0.78108448085253501247 0.80238009461626624841 0.82277659687113979814 0.84212290227767128137 0.86027014884410579754 0.87707401563631370855 0.89239702638603179974 0.90611077459912581222 0.91809801179963934636 0.92825454941786056384 0.93649093530100824267 0.94273387655239004879 0.94692739016895033366 0.94850590565618220218 
0.95269036706146614790 0.95108353260801248297 0.94681498423450749513 0.94046093678959996609 0.93207910188975229282 0.92174506116579846271 0.90955109243695764221 0.89560470831524630064 0.88002692240472524254 0.86295026972489696782 0.84451662099134350292 0.82487484335189042994 0.80417837135390857206 0.78258275968137835932 0.76024329233523424421 0.73731272084529786426 0.71393919691329910115 0.69026445337255104562 0.66642227278519539091 0.64253726691548940231 0.61872397348258556526 0.59508626735394143381 0.57171705458355037699 0.54869823574429599233 0.52610089122107295267 0.50398565441801879139 0.48240323266534490543 0.46139503788008684459 0.44099389206686878673 0.42122477678816938607 0.40210560030916608909 0.38364796083901531176 0.36585788885405201576 0.34873655569425121570 0.33228093935048330643 0.31648444154822819030 0.30133745287314495087 0.28682786480071054136 0.27294152913237890168 0.25966266656221814735 0.24697422610430175283 0.23485820369524290641 0.22329591061673204067 0.21226821248544469611 0.20175572968281429986 0.19173900789405506906 0.18219866131538142717 0.17311549172491114135 0.16447058637426015260 0.15624539740594189929 0.14842180524743731063 0.14098216818424047503 0.13390936007701137456 0.12718679796463572274 0.12079846108857372755 0.11472890268530044899 0.10896325572235077139 0.10348723359960843027 0.09828712670001515939 0.09334979555218669844 0.08866266135731715181 0.08421369383919463658 0.07999139843242630832 0.07598480112301464473 0.07218343287897166505 0.06857731331220473514 0.06515693392199040090 0.06191324112120866197 0.05883761921187780075 0.05592187344686694317 0.05315821328914727140 0.05053923595858988982 0.04805791033816286806 0.04570756129575581639 0.04348185446467756066 0.04137478151523765746 0.03938064594061319035 0.03749404937221867407 0.03570987843401485229 0.03402329213962995702 0.03242971017364038033 0.03092480001227304598 0.02950446795455641258 0.02816484732471424834 0.02690228884979939394 0.02571335121076545605 0.02459479208332004951 0.02354355965556664820 0.02255678460924892548 0.02163177255107839869 0.02076599688056957049 0.01995709208090667985 0.01920284742006561629 0.01850120104932462262 0.01785023448671041457 0.01724816747378565829 0.01669335319434361864 0.01618427384452503226 0.01571953654406543777 0.01529786957926382307 0.01491811885741212151 0.01457924523355691449 0.01428032103021337207 0.01402052797142117058 0.01379915485447025247 0.01361559562214953445 0.01346934771908170347 0.01336001072817727398 0.01328728528390055175 0.01325097225963467462 0.01325097222704407773 0.01328728518603883302 0.01336001056478963722 0.01346934748972850038 0.01361559532621126056 0.01379915449115420856 0.01402052753974813992 0.01428032052901928584 0.01457924466143456499 0.01491811821277277961 0.01529786852396963770 0.01571953541157466994 0.01618427263298083396 0.01669335190163268035 0.01724816609751322893 0.01785023302418864422 0.01850119949755757442 0.01920284577576092389 0.01995709034042558727 0.02076599503995524287 0.02163177060600429691 0.02255678255500048746 0.02354355748708458762 0.02459478979513207708 0.02571334879695463815 0.02690228630402413668 0.02816484464018831346 0.02950446512399396148 0.03092479702784034501 0.03242970702696246210 0.03402328911174201664 0.03570987520550239491 0.03749404592780891665 0.03938064226430726400 0.04137477759020402601 0.04348185027323536733 0.04570755681936322645 0.04805790555731548341 0.05053923085278744232 0.05315820783685198947 0.05592186762544693046 0.05883761299752376939 0.06191323448891394854 0.06515692684546769975 0.06857730576377951692 0.07218342482954553940 0.07598479254199708155 0.07999138928763971368 0.08421368409678109401 0.08866265098168679692 0.09334978463272802784 0.09828711507831489058 0.10348722123050768662 0.10896324255860567742 0.11472888867747055297 0.12079844618494539610 0.12718678211116885013 0.13390934321722447464 0.14098215025911742249 0.14842178619538237694 0.15624537716263986464 0.16447056487258471247 0.17311546889488660383 0.18219863708408945424 0.19173898218554474848 0.20175570241806550786 0.21226818358231813733 0.22329587998994926412 0.23485817125638130953 0.24697419176184454148 0.25966262925592342725 0.27294148974968346355 0.28682782324634892301 0.30133740904942030170 0.31648439535521544208 0.33228089068634558689 0.34873650445568615819 0.36585783493673473821 0.38364790413814964243 0.40210554072014237370 0.42122471420728724301 0.44099382639219641966 0.46139496901248355787 0.48240316050952691818 0.50398557888375161706 0.52610081222450200134 0.54869815320941206505 0.57171696844371344692 0.59508617755339943134 0.61872387997821298722 0.64253716873472255244 0.66642217084647625835 0.69026434768686084631 0.71393908751070878083 0.73731260777637863679 0.76024317567232579940 0.78258263951956208437 0.80417824781172630999 0.82487471657180488904 0.84451649113980487016 0.86295013699199807355 0.88002678700351000263 0.89560457048064257002 0.90955095242434524927 0.92174491924927126618 0.93207895836000609346 0.94046079195158371888 0.94681483840481139858 0.95108338611216458602 0.95269022031487626823 
0.95901384504264663988 0.95736399000123428848 0.95298144579550880806 0.94645858151514716816 0.93785571725352623318 0.92725189719042755421 0.91474368619322343754 0.90044365470097087467 0.88447856100422717063 0.86698725434742107687 0.84811833913608691837 0.82802765774223852091 0.80687566450892478365 0.78482477426087826622 0.76203677322426166540 0.73867037793538203871 0.71487901869032088875 0.69080890949888451580 0.66659744817545552031 0.64237197024667014311 0.61824886005173107506 0.59433301060703103147 0.57071759302809943470 0.54748411416286058007 0.52470270690676223957 0.50243261206403322383 0.48072280554856794410 0.45961272840207234580 0.43913308155404173760 0.41930665258970489795 0.40014914746758556419 0.38167000571173947954 0.36387318279642810737 0.34675788806058149838 0.33031927044616105071 0.31454904762814095420 0.29943607672298200306 0.28496686678554983274 0.27112603480710095738 0.25789670798851749289 0.24526087489071257686 0.23319969458046596600 0.22169375479737518653 0.21072330060135313623 0.20026842451157600422 0.19030922712869879909 0.18082595095312181677 0.17179909070085042089 0.16320948313276906205 0.15503837912515083808 0.14726750042855840661 0.13987908329508247363 0.13285591090322124153 0.12618133627905203653 0.11983929720126518248 0.11381432438707261845 0.10809154408528365288 0.10265667605016570718 0.09749602773531873545 0.09259648542749077116 0.08794550304500492466 0.08353108845785883751 0.07934178947889058975 0.07536667758908044412 0.07159533147652163976 0.06801781994029254541 0.06462468450109004614 0.06140692190217400537 0.05835596665183184761 0.05546367373078120444 0.05272230156429413839 0.05012449533918217348 0.04766327072843856705 0.04533199807231214074 0.04312438705255994265 0.04103447188658737588 0.03905659705986108676 0.03718540360776900755 0.03541581595290610451 0.03374302929859185340 0.03216249793005165891 0.03066992230110976436 0.02926124016347508849 0.02793261474759223262 0.02668042518536584140 0.02550125709673056740 0.02439189366808425241 0.02334930720893191314 0.02237065117273173698 0.02145325262791097920 0.02059460516507960470 0.01979236222675595513 0.01904433084625845041 0.01834846578266713379 0.01770286403948495568 0.01710575975502837132 0.01655551945305644423 0.01605063764291703166 0.01558973275909147915 0.01517154343049220699 0.01479492495961909349 0.01445884667035768345 0.01416238845002526503 0.01390473870042319149 0.01368519202629592257 0.01350314732177837485 0.01335810613893428922 0.01324967133439880485 0.01317754599084453027 0.01314153261041672849 0.01314153257809591580 0.01317754589379049879 0.01324967117234676639 0.01335810591146457948 0.01350314702828647739 0.01368519166597748082 0.01390473827232063808 0.01416238795299951114 0.01445884610305314677 0.01479492432045703687 0.01517154238011908518 0.01558973163224786074 0.01605063643781601268 0.01655551816761302586 0.01710575838687444783 0.01770286258596931450 0.01834846424085379013 0.01904432921289833658 0.01979236049824861787 0.02059460333749985050 0.02145325069699055565 0.02237064913381936471 0.02334930505700660852 0.02439189139772701687 0.02550125470208941536 0.02668042266015913100 0.02793261208512032301 0.02926123735654373448 0.03066991934202512038 0.03216249481057031900 0.03374302631465042612 0.03541581277044181242 0.03718540021166727438 0.03905659343425960106 0.04103446801479282424 0.04312438291702636040 0.04533199365466089592 0.04766326600932346835 0.05012449029825782887 0.05272229618019430575 0.05546366798105717422 0.05835596051287916808 0.06140691534915754257 0.06462467750793066124 0.06801781247954052922 0.07159532351928343807 0.07536666910500533501 0.07934178043603246078 0.08353107882262955641 0.08794549278204277787 0.09259647463768339026 0.09749601624940651412 0.10265666382321625427 0.10809153107025459839 0.11381431053474500015 0.11983928246017017116 0.12618132059542264134 0.13285589422085075650 0.13987906555522788832 0.14726748156986546601 0.15503835908355245721 0.16320946184139872859 0.17179906808993727907 0.18082592694993238069 0.19030920165743203665 0.20026839749329505835 0.21072327195397699828 0.22169372443558210684 0.23319966241571010723 0.24526084083124566337 0.25789667095903301419 0.27112599570902451429 0.28496682552296648261 0.29943603319734390933 0.31454900173850219858 0.33031922208946740138 0.34675783713210672765 0.36387312919016201462 0.38166994932091080628 0.40014908818529648649 0.41930659030965544698 0.43913301617138078559 0.45961265981438015338 0.48072273365695694647 0.50243253677431709558 0.52470262813085144504 0.54748403182027449709 0.57071750704748680505 0.59433292092782530336 0.61824876662592398446 0.64237187207772716846 0.66659734619645860665 0.69080880371639086235 0.71487890913034313201 0.73867026464497254068 0.76203665627291394813 0.78482465374165788496 0.80687554053927024178 0.82802753046454180552 0.84811820871774501462 0.86698712098056851527 0.88447842490508399305 0.90044351610869199920 0.91474354536834456830 0.92725175441309348745 0.93785557282130671553 0.94645843574050858571 0.95298129900310901697 0.95736384252509587611 0.95901369730914498568 
0.96753370136138494573 0.96582547068608581853 0.96128822743112296578 0.95453622622197031866 0.94563328841877458686 0.93466312414912544604 0.92172810044454434042 0.90694766329120990456 0.89045641256374818973 0.87240184752443994398 0.85294182346335123412 0.83224178397207193569 0.81047185467866378339 0.78780389962898156320 0.76440864836555544315 0.74045299898166772046 0.71609759041373455268 0.69149471775720394717 0.66678664017103872474 0.64210430505243110133 0.61756648667717906065 0.59327932199437549698 0.56933619275897906498 0.54581792097228465366 0.52279321017904556435 0.50031928138276726692 0.47844264906285127736 0.45719998862558952624 0.43661905315751758927 0.41671960454903955728 0.39751433125974511285 0.37900973174394225751 0.36120694855933277445 0.34410254330546230506 0.32768920674541845983 0.31195640179521921809 0.29689093960510226644 0.28247749081140915983 0.26869903532194761020 0.25553725482080347220 0.24297287174987358682 0.23098594493853652487 0.21955611339096292589 0.20866281061102998073 0.19828544063342112835 0.18840352515603564498 0.17899682466755995058 0.17004543699260965539 0.16152987633082815933 0.15343113553331066967 0.14573073404657299612 0.13841075366432642468 0.13145386396172908938 0.12484333904707933804 0.11856306705034569404 0.11259755357646783480 0.10693192018154218381 0.10155189878044867946 0.09644382276359331208 0.09159461548612912729 0.08699177681700920317 0.08262336746836851376 0.07847799343619343837 0.07454478827789490225 0.07081339549773524311 0.06727395047135042994 0.06391706223988991020 0.06073379533456213508 0.05771565176252768659 0.05485455326012189659 0.05214282389805258155 0.04957317310541942135 0.04713867916411373926 0.04483277321249423686 0.04264922378663937863 0.04058212191870746999 0.03862586680446811194 0.03677515204608017285 0.03502495247125203548 0.03337051152590975178 0.03180732960545440413 0.03033115109866257875 0.02893795565064860575 0.02762394631680709089 0.02638554004734450231 0.02521935832270338906 0.02412221828335781026 0.02309112433935833764 0.02212326024483846076 0.02121598162273419241 0.02036680892505859930 0.01957342081480240026 0.01883364795556174975 0.01814546719558718380 0.01750699613353390305 0.01691648805379974974 0.01637232721992676332 0.01587302451499850164 0.01541721341887791752 0.01500364631273010119 0.01463119099117227151 0.01429882803825943682 0.01400564739912679713 0.01375084635393708510 0.01353372722850854082 0.01335369549974041448 0.01321025818045828970 0.01310302247963912592 0.01303169473469534267 0.01299607961308846260 0.01299607958111570483 0.01303169463869380262 0.01310302231935567274 0.01321025795548491644 0.01335369520947427002 0.01353372687216025660 0.01375084593055408977 0.01400564690761330056 0.01429882747732147408 0.01463119035926108147 0.01500364526885011873 0.01541721229951664718 0.01587302331843398751 0.01637232594411230924 0.01691648669639889135 0.01750699469196703717 0.01814546566698993502 0.01883364633672834909 0.01957341910218068914 0.02036680711479998962 0.02121597971063204913 0.02212325822629479521 0.02309112220940212623 0.02412221603666164782 0.02521935595350521808 0.02638553754943095964 0.02762394368356013707 0.02893795287503553304 0.03033114817316107104 0.03180732652198758892 0.03337050860033830002 0.03502494934997379961 0.03677514871419207410 0.03862586324625272294 0.04058211811765632948 0.04264921972542634609 0.04483276887292886315 0.04713867452706133054 0.04957316815074275240 0.05214281860461689178 0.05485454760570662724 0.05771564572377652080 0.06073378888692304578 0.06391705535754355072 0.06727394312713685931 0.07081338766306233268 0.07454477992269004094 0.07847798452886856069 0.08262335797566355833 0.08699176670387220867 0.09159460486892700981 0.09644381145845148939 0.10155188674270454463 0.10693190736443147770 0.11259753993107302072 0.11856305252556931240 0.12484332358951411024 0.13145384751552136038 0.13841073617108623495 0.14573071544531246424 0.15343111576029744292 0.16152985531952379628 0.17004541467353972983 0.17899680096826242615 0.18840350000094263638 0.19828541394372400930 0.20866278230469770261 0.21955608338268706170 0.23098591313964300653 0.24297283806828440245 0.25553721816125807287 0.26869899660442841949 0.28247744993916024114 0.29689089647849331577 0.31195635631196039217 0.32768915880090676573 0.34410249279311133641 0.36120689537090078236 0.37900967577005006959 0.39751427239048064965 0.41671954267465394217 0.43661898816928945699 0.45719992041671431160 0.47844257752959695740 0.50031920642568672442 0.52279313170432717417 0.54581783889334434257 0.56933610699812398082 0.59327923248449099258 0.61756639336357388448 0.64210420690654634868 0.66678653814524924126 0.69149461185190363999 0.71609748064930278666 0.74045288540025344659 0.76440853103269867930 0.78780377863487927037 0.81047173013916506967 0.83224165602935051833 0.85294169228605221100 0.87240171330744997746 0.89045627552756001499 0.90694752368068842774 0.92172795852725020183 0.93466298021345461944 0.94563314277161958366 0.95453607918603222693 0.96128807934201976337 0.96582532188933289952 0.96753355229824600237 
0.97832757662417835220 0.97654474274727287586 0.97180976702091692587 0.96476480752285653786 0.95547808605046635755 0.94403921054271533464 0.93055792814464188822 0.91516248545567280281 0.89799757843508576372 0.87922189972317932316 0.85900532322084277581 0.83752580000406751104 0.81496607060464021366 0.79151032121082876003 0.76734092162730083153 0.74263537921194888725 0.71756362622576563837 0.69228573094517464881 0.66695008969904101548 0.64169212230271277519 0.61663346043702382815 0.59188159793434946820 0.56752993504112669854 0.54365816678819345320 0.52033293145437475857 0.49760865422516564749 0.47552852069448037220 0.45412552387991023117 0.43342353790142618131 0.41343838118916398372 0.39417884127843638709 0.37564764144499496190 0.35784233639150508921 0.34075612985650649556 0.32437861143478463610 0.30869641320217855451 0.29369378909082533013 0.27935312153305691396 0.26565536084844354470 0.25258040333221765117 0.24010741322738282655 0.22821510003287692747 0.21688194321687337407 0.20608638781832611109 0.19580700225505287548 0.18602260819450266993 0.17671238556846935452 0.16785595627118010675 0.15943344966463324219 0.15142555263070400784 0.14381354656010980619 0.13657933335391780894 0.12970545223230267595 0.12317508889719386289 0.11697207837655043683 0.11108090268687753621 0.10548668428396856811 0.10017517612651016812 0.09513274905245339141 0.09034637705990777867 0.08580362113311923444 0.08149261116241923730 0.07740202851959643304 0.07352108658852718470 0.06983951176518732318 0.06634752420750400503 0.06303581865257035233 0.05989554543365693817 0.05691829180359486706 0.05409606364912611376 0.05142126766237153923 0.04888669402033252176 0.04648549961012271581 0.04421119182691168881 0.04205761296277921168 0.04001892519710170681 0.03808959619322371815 0.03626438530087483514 0.03453833036007880608 0.03290673509923403017 0.03136515750910340294 0.02990939683745086342 0.02853548502362968087 0.02723967482159972420 0.02601843036450168789 0.02486841786341065230 0.02378649680328859262 0.02276971162028518236 0.02181528384455289071 0.02092060469313872240 0.02008322809761819983 0.01930086415183995818 0.01857137296562227924 0.01789275891059594059 0.01726316524521709361 0.01668086910667665457 0.01614427685786901101 0.01565191977829560877 0.01520245008867493475 0.01479463729954666462 0.01442736476467865181 0.01409962709239431788 0.01381052675425875620 0.01355927208765317360 0.01334517503405407979 0.01316764926824309789 0.01302620860353598253 0.01292046566898741311 0.01285013085520425591 0.01281501152612940508 0.01281501149460462230 0.01285013076052832215 0.01292046551090053619 0.01302620838164181283 0.01316764898195543765 0.01334517468260187911 0.01355927167012882517 0.01381052626960477259 0.01409962653933505283 0.01442736414173362292 0.01479463626367361062 0.01520244897854794441 0.01565191859226267024 0.01614427559397169087 0.01668086776265176319 0.01726316381851833448 0.01789275739841889035 0.01857137136483777429 0.01930086245897078001 0.02008322630888903504 0.02092060280442953335 0.02181528185133896347 0.02276970951766710272 0.02378649458601223010 0.02486841552580720816 0.02601842790047270704 0.02723967222466538995 0.02853548228690716559 0.02990939395357439246 0.03136515447024756931 0.03290673224628615223 0.03453832731493466923 0.03626438204885285010 0.03808959271887790710 0.04001892148414676331 0.04205760899410715403 0.04421118758458353337 0.04648549507524357693 0.04888668917303828909 0.05142126248181055903 0.05409605811338591419 0.05691828588962888347 0.05989553911721290369 0.06303581190818030588 0.06634751700838437127 0.06983950408311401237 0.07352107839384391941 0.07740201978110650138 0.08149260184724060885 0.08580361120662627350 0.09034636665802342481 0.09513273797277288502 0.10017516432469897314 0.10548667171365877504 0.11108088929955461932 0.11697206412154159683 0.12317507372155478418 0.12970543608062601315 0.13657931616827989618 0.14381352827999072108 0.15142553319282436863 0.15943342900286594510 0.16785593431643541784 0.17671236224864494968 0.18602258343432875876 0.19580697597594398651 0.20608635993840607181 0.21688191365084374951 0.22821506869188712407 0.24010738001903508820 0.25258036713638631898 0.26565532260828084166 0.27935308115074608537 0.29369374646547041774 0.30869636822993595793 0.32437856400911790899 0.34075607986853273523 0.35784228373026638614 0.37564758599792136273 0.39417878293191377370 0.41343831982919188039 0.43342347341441878061 0.45412545615359567464 0.47552844961904316978 0.49760857969448235583 0.52033285336741286198 0.54365808505066504086 0.56752984956718710574 0.59188150864842248300 0.61663336727586670616 0.64169202419765036804 0.66694998762608426190 0.69228562489665967927 0.71756351621471292646 0.74263526527404144506 0.76734080382275715593 0.79151019962598234692 0.81496594535314681451 0.83752567122765886332 0.85900519108966255644 0.87922176443561983472 0.89799744021702920804 0.91516234455925582481 0.93055778484650852889 0.94403906514184654508 0.95547793886568055388 0.96476465888998141907 0.97180961728960713053 0.97654459227777712371 0.97832742587678467316 
0.99149470070415857137 0.98961994718952173145 0.98464129038239200931 0.97723515079810252537 0.96747503771749898682 0.95545770382667094545 0.94130191613566838171 0.92514677195170702539 0.90714951599771276314 0.88748284971231217177 0.86633176969270975221 0.84389002221875175636 0.82035630652505742155 0.79593039298239243173 0.77080933772087356637 0.74518397001308467331 0.71923580433222111807 0.69313449009865135686 0.66703586537722792116 0.64108063318461527835 0.61539363568602900578 0.59008367426487851048 0.56524378268302144512 0.54095187968500435538 0.51727169462506106257 0.49425388336903686159 0.47193725561000099411 0.45035004829817149030 0.42951119337913290508 0.40943154102771717184 0.39011501121981484452 0.37155965636608279112 0.35375862570519611694 0.33670102829428727453 0.32037269593501505049 0.30475685048791834042 0.28983468202298356964 0.27558584538152630650 0.26198888320654534212 0.24902158351975400841 0.23666127869453323918 0.22488509874871165373 0.21367017162534085450 0.20299379519034155273 0.19283357237394160855 0.18316751979846945808 0.17397415314064801350 0.16523255285901483624 0.15692241342582402552 0.14902407876473566795 0.14151856620923441987 0.13438758095892899824 0.12761352271639325728 0.12117948593287297676 0.11506925487173469413 0.10926729451050665176 0.10375873814099101367 0.09852937238917003349 0.09356562025977899211 0.08885452271015892300 0.08438371933866761765 0.08014142752860609065 0.07611642289126252514 0.07229801779143008034 0.06867604076695954518 0.06524081594090125336 0.06198314272923388657 0.05889427594391705156 0.05596590636909870575 0.05319014187039949881 0.05055948908193497182 0.04806683570341307998 0.04570543342915289742 0.04346888152227723623 0.04135111104043409647 0.03934636971367977409 0.03744920747048685605 0.03565446260410998214 0.03395724856894433152 0.03235294139382061118 0.03083716811518422141 0.02940579371840112977 0.02805491278484284479 0.02678083758146709847 0.02558008872563855007 0.02444938596313228629 0.02338563944611404821 0.02238594149395423116 0.02144755881995585867 0.02056792520764294530 0.01974463462039888206 0.01897543472930363073 0.01825822084452477512 0.01759103023596719773 0.01697203683005188424 0.01639954626983075592 0.01587199132658700940 0.01538792765163998766 0.01494602985795290273 0.01454508792178454968 0.01418400378568995812 0.01386178881239041871 0.01357756043787738953 0.01333054020836610398 0.01312005155180484550 0.01294551793564191478 0.01280646129647178277 0.01270250073757694942 0.01263335149101818544 0.01259882414160529152 0.01259882411059842777 0.01263335139790933148 0.01270250058211297439 0.01280646107824301438 0.01294551765407381261 0.01312005120616133169 0.01333053979777620857 0.01357755996132858911 0.01386178826866535374 0.01418400317336476757 0.01454508689536559984 0.01494602875876382964 0.01538792647812037284 0.01587199007685002883 0.01639954494168982535 0.01697203542103564722 0.01759102874333451361 0.01825821926523640837 0.01897543305998561358 0.01974463285735417184 0.02056792334683310575 0.02144755685694443859 0.02238593942394007108 0.02338563726393960707 0.02444938366320870138 0.02558008630198393973 0.02678083502774986080 0.02805491009434168959 0.02940579088397177188 0.03083716512925605002 0.03235293862748678251 0.03395724561462754032 0.03565445944742673401 0.03744920409626761870 0.03934636610591901729 0.04135110718228030002 0.04346887739606286605 0.04570542901630281207 0.04806683098437458668 0.05055948403618282239 0.05319013647637094166 0.05596590060411854584 0.05889426978414435965 0.06198313614961203921 0.06524080891506467417 0.06867603326716376078 0.07229800978849010296 0.07611641435446125925 0.08014141842555944084 0.08438370963522956458 0.08885451256602505676 0.09356560944992264872 0.09852936086967467588 0.10375872586595835667 0.10926728143193842335 0.11506924093947268339 0.12117947109453408583 0.12761350691715966921 0.13438756414144159557 0.14151854831353283259 0.14902405972810006674 0.15692239318265521764 0.16523253134072601878 0.17397413027558650267 0.18316749551174849042 0.19283354658731877151 0.20299376782216382864 0.21367014259038974444 0.22488506795801332938 0.23666124605533356284 0.24902154788226937843 0.26198884554157420013 0.27558580559007450628 0.28983464000270298122 0.30475680613317845946 0.32037264913709451175 0.33670097894164696672 0.35375857368372565226 0.37155960155946354817 0.39011495351005287535 0.40943148029576603708 0.42951112950558978376 0.45034998116421309788 0.47193718509850268727 0.49425380936576834845 0.51727161702018353839 0.54095179837475082518 0.56524369757152193028 0.59008358526613013950 0.61539354272609425589 0.64108053514659257832 0.66703576326477442837 0.69313438389393133843 0.71923569403884246576 0.74518385565843137108 0.77080921935830470915 0.79593027069315791522 0.82035618041978952686 0.84388989243847689625 0.86633163640930455074 0.88748271312833382218 0.90714937634569325908 0.92514662949279369286 0.94130177115767965645 0.95545755664174092381 0.96747488865927588897 0.97723500021860887355 0.98464113864864866166 0.98961979467996297188 0.99149454790249513803 
1.00715734729029948724 1.00517206266267034032 0.99990029652093359580 0.99205946756960594612 0.98172921019477277227 0.96901465091083105463 0.95404526061968697448 0.93697317021781079127 0.91797086389171611565 0.89722821343562686458 0.87494888361896228091 0.85134621265317567129 0.82663874029444195379 0.80104560647282663233 0.77478206626075962760 0.74805535878731177490 0.72106113099135282773 0.69398055973992178735 0.66697824852656739658 0.64020090850413269301 0.61377677573990596649 0.58781568075617407487 0.56240964174107621609 0.53763387464366818591 0.51354808399180829070 0.49019792901593306489 0.46761657007833523636 0.44582622032361518549 0.42483964628923343021 0.40466157832276361539 0.38529000620700304403 0.36671734709431857979 0.34893148176888932888 0.33191666168043143514 0.31565429352307328159 0.30012361079152949372 0.28530224313168761618 0.27116669476352606161 0.25769274307648748490 0.24485576790718388551 0.23263102020861348151 0.22099384464214222312 0.20991984934546681352 0.19938504894370434606 0.18936597225186924121 0.17983974548480219369 0.17078415433665505851 0.16217768859839387652 0.15399957241492900906 0.14622978279319687189 0.13884905855315654577 0.13183890155613720019 0.12518157174145172483 0.11886007724616343140 0.11285816066702536453 0.10716028234248331508 0.10175160138032546264 0.09661795502939329872 0.09174583688733028985 0.08712237434734260155 0.08273530580515497945 0.07857295672210162785 0.07462421772540750453 0.07087852091894442097 0.06732581757031619318 0.06395655605989758463 0.06076166037955355037 0.05773250924367867576 0.05486091585849339758 0.05213910838145485727 0.04955971109155576926 0.04711572628221527559 0.04480051688078190431 0.04260778979259360888 0.04053157996301015586 0.03856623514674972775 0.03670640137093728050 0.03494700907613390584 0.03328325991777458803 0.03171061420931930996 0.03022477943487533736 0.02882169713612992012 0.02749753481588346204 0.02624867399375063748 0.02507170099342981295 0.02396339781738254793 0.02292073352411105880 0.02194085608943519006 0.02102108473367669816 0.02015890269710829408 0.01935195044702409106 0.01859801930044424623 0.01789504544716935541 0.01724110435867953761 0.01663440556919915103 0.01607328781603745149 0.01555621452703492835 0.01508176964373109108 0.01464865376970214683 0.01425568063425308729 0.01390177375339862742 0.01358596393361000132 0.01330738597649760990 0.01306527675609903127 0.01285897302913396878 0.01268790962605459427 0.01255161790915226838 0.01244972449382375501 0.01238195022968957559 0.01234810943869679711 0.01234810940828945380 0.01238195013837761760 0.01244972434135405148 0.01255161769514345771 0.01268790934995878139 0.01285897269021674116 0.01306527635351106831 0.01330738550927634822 0.01358596340061468677 0.01390177315327867369 0.01425567961862383992 0.01464865268304638146 0.01508176848458164798 0.01555621329359824223 0.01607328650620687416 0.01663440418059658477 0.01724110288866709251 0.01789504389278606666 0.01859801765839774745 0.01935194871371892500 0.02015890086859761787 0.02102108280564063403 0.02194085405718748660 0.02292073138259076437 0.02396339556111903857 0.02507169861654279241 0.02624867149001341993 0.02749753217874795208 0.02882169435870329810 0.03022477650987009934 0.03171061154328025378 0.03328325706868529021 0.03494700602995726157 0.03670639811280684839 0.03856623166095973776 0.04053157623305048141 0.04260778580110813341 0.04480051260950856928 0.04711572171197109249 0.04955970620219019018 0.05213910315180647626 0.05486091026631834122 0.05773250326560397383 0.06076165399104549447 0.06395654923511517875 0.06732581028202622164 0.07087851313850979107 0.07462420942269565316 0.07857294786531132669 0.08273529636069476556 0.08712236450303556534 0.09174582639124295724 0.09661794383811872500 0.10175158944850493103 0.10716026962274971535 0.11285814710990993426 0.11886006279996086388 0.12518155635202699028 0.13183888516680064562 0.13884904110461893101 0.14622976422340283609 0.15399955265891052125 0.16217766758819196493 0.17078413200121322912 0.17983972174976992076 0.18936594703944709117 0.19938502217255738014 0.20991982093053307423 0.22099381449445121284 0.23263098823510464097 0.24485573292358286945 0.25769270608567373948 0.27116665566528808107 0.28530220182207188806 0.30012356716295873760 0.31565424746443804249 0.33191661307725328633 0.34893143050350405865 0.36671729304616262901 0.38528994925309478781 0.40466151833821961681 0.42483958314794623146 0.44582615389914925785 0.46761650024497281031 0.49019785564992313098 0.51354800697283875532 0.53763379385662279919 0.56240955707801798535 0.58781559211848688484 0.61377668304067767302 0.64020081056995525870 0.66697814639248287349 0.69398045337546698796 0.72106102038830277579 0.74805524396251965591 0.77478194725887883365 0.80104548336855896373 0.82663861319436815478 0.85134608169716541326 0.87494874898074925795 0.89722807532271076081 0.91797072254461342666 0.93697302590854958382 0.95404511364968214160 0.96901450160815960633 0.98172905891106909682 0.99205931467653152289 0.99990014240641589272 1.00517190772702091905 1.00715719204545495202 
1.02546256648176514759 1.02334666132491647339 1.01772836546899614341 1.00937321276462821373 0.99836768458116842417 0.98482642900217687298 0.96889130521444100097 0.95072978440811639622 0.93053255591570072092 0.90851025651951355933 0.88488933869436681157 0.85990720448054003278 0.83380683552670475933 0.80683122635379245224 0.77921796206199989143 0.75119426788397669625 0.72297280110598660663 0.69474836934312222958 0.66669566048495387811 0.63896797566137197855 0.61169687893062096862 0.58499263127883560642 0.55894522888142117445 0.53362589315676389745 0.50908883768258750280 0.48537317862458850826 0.46250487536377171693 0.44049861662871392376 0.41935959313142201488 0.39908511976711413816 0.37966608819112845907 0.36108824403530581648 0.34333329259561784497 0.32637984313544587955 0.31020420568531381633 0.29478105602344872871 0.28008398494871133977 0.26608594746441283085 0.25275962642865135166 0.24007772385515213642 0.22801319054778890205 0.21653941026577028239 0.20563033217064985436 0.19526057898712312344 0.18540552220503880854 0.17604133555226164631 0.16714503012275949700 0.15869447478294662623 0.15066840484231791564 0.14304642143997625681 0.13580898365406102180 0.12893739497102152392 0.12241378544712300247 0.11622109064328700612 0.11034302820770336417 0.10476407281207578137 0.09946943000844421512 0.09444500946075073955 0.08967739791275963768 0.08515383217895577950 0.08086217260753536529 0.07679087582925459010 0.07292897036929812948 0.06926603058858393780 0.06579215253547654463 0.06249793034887263232 0.05937443348539406252 0.05641318479271073549 0.05360613943974801288 0.05094566470538741676 0.04842452062062130302 0.04603584145313033282 0.04377311801915251266 0.04163018080427849377 0.03960118387226319037 0.03768058953937836186 0.03586315379039195506 0.03414391241170711133 0.03251816781666083678 0.03098147653801230916 0.02952963784441542394 0.02815868057539638869 0.02686485534878713111 0.02564462258419553109 0.02449464343696750035 0.02341177078888700969 0.02239304074348913431 0.02143566460597878809 0.02053702132821744186 0.01969465040010276446 0.01890624517015826456 0.01816964657828656904 0.01748283728502886269 0.01684393618237578494 0.01625119327201440811 0.01570298489808830134 0.01519780932179082278 0.01473428262653397880 0.01431113494284486087 0.01392720698310423444 0.01358144676892436564 0.01327290719217999460 0.01300074277840068682 0.01276420781035847440 0.01256265418257740407 0.01239552963031020916 0.01226237622024561880 0.01216282909887289598 0.01209661549523621815 0.01206355397520286754 0.01206355394547331539 0.01209661540596262963 0.01216282894980547091 0.01226237601100133023 0.01239552936036947273 0.01256265385124577527 0.01276420741678829796 0.01300074232164938337 0.01327290667121172607 0.01358144618249346181 0.01392720597948537975 0.01431113387021953898 0.01473428148355326872 0.01519780810673776461 0.01570298360894617495 0.01625119190651003187 0.01684393473794787432 0.01748283575881137697 0.01816964496710704591 0.01890624347053615484 0.01969464860820613339 0.02053701943985464240 0.02143566261658347294 0.02239303864808028788 0.02341176858211724277 0.02449464111307309011 0.02564462013702306642 0.02686485277193506604 0.02815867786219838909 0.02952963498791705277 0.03098147398558404042 0.03251816508686611318 0.03414390949089851635 0.03586315066402778751 0.03768058619208924931 0.03960118028788039979 0.04163017696578896754 0.04377311390864724316 0.04603583705182434649 0.04842451590879870427 0.05094565966234143595 0.05360613404374603430 0.05641317902092934933 0.05937442731383912875 0.06249792375230267538 0.06579214548731782131 0.06926602306084550520 0.07292896233249024363 0.07679086725224881782 0.08086216345740637745 0.08515382267616056211 0.08967738777391653926 0.09444499864302569048 0.09946941846717793911 0.10476406050066555675 0.11034301507748811577 0.11622107664335745714 0.12241377052414514903 0.12893737906912838831 0.13580896671475772841 0.14304640340196517201 0.15066838564140871970 0.15869445435194140526 0.16714500839128454412 0.17604131244666254563 0.18540549764814895362 0.19526055289808219584 0.20563030446473729018 0.21653938085412216541 0.22801315933710819550 0.24007768962196418538 0.25275959021225979928 0.26608590916331886778 0.28008394445732942568 0.29478101323215155638 0.31020416048047061430 0.32637979539941575080 0.34333324220685967898 0.36108819086860477476 0.37966603211795069139 0.39908506065605642288 0.41935953084882793274 0.44049855103947821444 0.46250480633230950378 0.48537310601611594052 0.50908876136461722606 0.53362581300089029224 0.55894514476544365777 0.58499254308909842681 0.61169678656464610000 0.63896787788092657134 0.66669555835974225744 0.69474826282714119419 0.72297269017638532418 0.75119415254445631724 0.77921784234613689080 0.80683110232784049920 0.83380670729196437740 0.85990707217506512361 0.88488920249381930461 0.90851011663715119937 0.93053241260149266445 0.95072963794710552143 0.96889115592433572299 0.98482627723015281340 0.99836753070030992419 1.00937305717002812067 1.01772820857346424361 1.02334650355466094673 1.02546240838210356294 
1.04658416651541852360 1.04431593595047278455 1.03829329126549629869 1.02933733343871569588 1.01754188636303921633 1.00303207530229698818 0.98596374682779375220 0.96652210628443979701 0.94491931884346680448 0.92139091803241979228 0.89619101015844804259 0.86958643104788291289 0.84185017097804792918 0.81325450135367516324 0.78406428774950742699 0.75453094958060518138 0.72488743620551465696 0.69534445604158001686 0.66608804840869395569 0.63727845378092617956 0.60905013399936480667 0.58151273654714952244 0.55475274934899898582 0.52883563141933209728 0.50380819495716933076 0.47970107243606840974 0.45653113612349249806 0.43430377769612671379 0.41301498984061990605 0.39265321942311914860 0.37320098275507418428 0.35463624826015838210 0.33693360144288031499 0.32006521258041709110 0.30400163005923408477 0.28871242266819696631 0.27416669317533615136 0.26033348371680586908 0.24718209131853297045 0.23468230953391344684 0.22280460885398922777 0.21152027370253345673 0.20080149008422920609 0.19062141262907283945 0.18095420202890455386 0.17177504439645940870 0.16306015581918464896 0.15478677556837516782 0.14693315073140644778 0.13947851447031256455 0.13240305965209642203 0.12568790922675154853 0.11931508443275840037 0.11326747167216155709 0.10752878870839865932 0.10208355068963559376 0.09691703638064819160 0.09201525489243245204 0.08736491312399841114 0.08295338407211638732 0.07876867637997220228 0.07479940361809322980 0.07103475733394981617 0.06746447853060000277 0.06407883163412009253 0.06086857931472566818 0.05782495842045931589 0.05493965700208547354 0.05220479240240050167 0.04961289037969551785 0.04715686523240503192 0.04483000089053224002 0.04262593293845262643 0.04053863153311465517 0.03856238518235244328 0.03669178534807193692 0.03492171183955505853 0.03324731896368171569 0.03166402239914600791 0.03016748676307523525 0.02875361436029955087 0.02741853197225974093 0.02615858341965315859 0.02497031755725021007 0.02385047938137763168 0.02279600115771551749 0.02180399405498301135 0.02087174026283666883 0.01999668557310818606 0.01917643240490707335 0.01840873325520298032 0.01769148455751490268 0.01702272093233037076 0.01640060981377033933 0.01582344643836774978 0.01528964918247721627 0.01479775523551607463 0.01434641659781576983 0.01393439639203908342 0.01356056547808792700 0.01322389925521139098 0.01292347528779158594 0.01265847013453669234 0.01242815752435677545 0.01223190626052028662 0.01206917849237654217 0.01193952824264044033 0.01184260018621929866 0.01177812867720118284 0.01174593702138515550 0.01174593699241499589 0.01177812859019577996 0.01184260004093551366 0.01193952803870024226 0.01206917822925368533 0.01223190593756529054 0.01242815714075529154 0.01265846968937278660 0.01292347478008437633 0.01322389868381679268 0.01356056448755194044 0.01393439533481310999 0.01434641547266246597 0.01479775404081173917 0.01528964791632503317 0.01582344509856781212 0.01640060839781132263 0.01702271943746613836 0.01769148298069622705 0.01840873159308253904 0.01917643065382113043 0.01999668372898832924 0.02087173832123645489 0.02180399201104632478 0.02279599900616824382 0.02385047711656262948 0.02497031517309233895 0.02615858090980915929 0.02741852933022315142 0.02875361157943567836 0.03016748433714078192 0.03166401980231825508 0.03324731618272458444 0.03492170886028156396 0.03669178215547908017 0.03856238176061455025 0.04053862786553008579 0.04262592900751871472 0.04482999667788867271 0.04715686071881053376 0.04961288554500453696 0.05220478722541499472 0.05493965146055990179 0.05782495249105901181 0.06086857297291026203 0.06407882485407523365 0.06746447128507915281 0.07103474959420430501 0.07479939535377400084 0.07876866755891831495 0.08295337495202670386 0.08736490338524194321 0.09201524449288622787 0.09691702527649392884 0.10208353883523646477 0.10752877605604116429 0.11326745817184735721 0.11931507003210772844 0.12568789387082501818 0.13240304328329677297 0.13947849702827808116 0.14693313215281611495 0.15478675578689704562 0.16306013476533598450 0.17177502199742011868 0.18095417820835735245 0.19062138730690181276 0.20080146317624669727 0.21152024512018363644 0.22280457850395174457 0.23468227614871717268 0.24718205597810738450 0.26033344631838151173 0.27416665361174707982 0.28871238082784411727 0.30400158582588376888 0.32006516583308941559 0.33693355205595576507 0.35463619610344776500 0.37320092769403345745 0.39265316131922078924 0.41301492855183918884 0.43430371307764781275 0.45653106802865772718 0.47970100071758392524 0.50380811946860559747 0.52883555201689580461 0.55475266589379790272 0.58151264890781206862 0.60905004205495938407 0.63727835621999351368 0.66608794633843171340 0.69534434939697520317 0.72488732494563246078 0.75453083369277751391 0.78406416725336769424 0.81325437630470898132 0.84185004147058561941 0.86958629721730462681 0.89619087218232085235 0.92139077613058528726 0.94491917327708951913 0.96652195735404178301 0.98596359487041329572 1.00303192068780555601 1.01754172948998644621 1.02933717472980790220 1.03829313116274990492 1.04431577491045413097 1.04658400512243709990 
1.07072488728495285315 1.06828095449899795888 1.06179153020380390160 1.05214094336174901478 1.03943045212994578108 1.02379623901615146586 1.00540950050998056930 0.98447557505837224312 0.96123169514131689972 0.93594308660822744805 0.90889735285910600027 0.88039733857447899368 0.85075291598389890524 0.82027232033338282058 0.78925373800178277861 0.75797780648339863063 0.72670153809386683896 0.69565397020902919323 0.66503362332735571627 0.63500765606351317061 0.60571246773995834900 0.57725543156137870682 0.54971740054806983444 0.52315568821441948977 0.49760723829070263591 0.47309178003898000320 0.44961481899797983708 0.42717036819171050332 0.40574336911186170695 0.38531178532965504324 0.36584837514585744067 0.34732216480736322062 0.32969965233530462712 0.31294577568411141577 0.29702467930307174804 0.28190031141476890042 0.26753688136758713156 0.25389920290897149968 0.24095294559476454488 0.22866481306663577477 0.21700266266391876613 0.20593558560612845731 0.19543394183464068981 0.18546937941604779709 0.17601482888504049740 0.16704448418545014832 0.15853377318914119165 0.15045932093999292434 0.14279890804464678844 0.13553142605777446228 0.12863683125721725453 0.12209609785110986380 0.11589117138501081605 0.11000492290420882391 0.10442110426412409829 0.09912430485741308139 0.09409990993204386811 0.08933406060436910323 0.08481361561867184484 0.08052611486596750190 0.07645974494910223740 0.07260330492919297996 0.06894617681779457996 0.06547829456576614859 0.06219011615568148521 0.05907259685541066396 0.05611716387961873664 0.05331569239278799444 0.05066048278811963179 0.04814423917858912105 0.04576004903871444540 0.04350136393814763025 0.04136198131101775921 0.03933602720736839586 0.03741793997600662003 0.03560245483097523866 0.03388458925604131977 0.03225962920436864501 0.03072311605315292127 0.02927083427493037959 0.02789880035290459581 0.02660324953369985757 0.02538062880030889090 0.02422758484378118027 0.02314095537358062948 0.02211776040557444922 0.02115519405587074075 0.02025061681729667384 0.01940154829650153623 0.01860566039120103987 0.01786077088819504333 0.01716483746424968260 0.01651595207300071699 0.01591233570199412917 0.01535233348526565678 0.01483441015793007800 0.01435714583994385229 0.01391923213720724917 0.01351946854941110665 0.01315675917445968679 0.01283010959351904567 0.01253862456924825786 0.01228150494758772915 0.01205804589201830979 0.01186763484276043279 0.01170974983600525654 0.01158395807171697101 0.01148991472618932086 0.01142736200598903906 0.01139612844070991837 0.01139612841256743003 0.01142736192146831531 0.01148991458505721486 0.01158395787361543583 0.01170974958040471581 0.01186763452897976467 0.01205804551927980306 0.01228150451503373652 0.01253862407592454264 0.01283010903838643912 0.01315675819789918766 0.01351946750882182524 0.01391923103146508467 0.01435714466753001961 0.01483440891697107578 0.01535233217359988078 0.01591233431725180836 0.01651595061255561880 0.01716483592516415690 0.01786076926727830916 0.01860565868496255604 0.01940154650104441991 0.02025061492833435395 0.02115519206869864721 0.02211775831498508094 0.02314095317390352236 0.02422758252895784725 0.02538062636400106875 0.02660324696943938694 0.02789879765429159608 0.02927083198785485063 0.03072311360254154078 0.03225962657739500639 0.03388458643889646904 0.03560245180893595318 0.03741793673353699390 0.03933602372817812665 0.04136197757803050656 0.04350135993343273721 0.04576004474355854779 0.04814423457340455403 0.05066047785233285250 0.05331568710485456997 0.05611715821694174267 0.05907259079422744197 0.06219010967096871845 0.06547828763116825268 0.06894616940550712947 0.07260329700972789624 0.07645973649115622717 0.08052610616925914844 0.08481360632213497119 0.08933405066678168360 0.09409989931068341029 0.09912429350774021319 0.10442109213954942071 0.11000490995587808296 0.11589115756164003468 0.12209608309878550170 0.12863681551934291747 0.13553140927499263135 0.14279889015465230262 0.15045930187750966578 0.15853375288574889090 0.16704446256935789883 0.17601480588096019009 0.18546935494490934815 0.19543391581317404171 0.20593555794641060785 0.21700263327286251069 0.22866478062801565141 0.24095291123307105430 0.25389916652033273081 0.26753684284345491395 0.28190027064159739467 0.29702463616209429098 0.31294573005110404296 0.32969960408044451938 0.34732211379521538142 0.36584832123551291883 0.38531172837492910777 0.40574330896165022864 0.42717030469061278986 0.44961475198709466294 0.47309170935698807714 0.49760716377532376864 0.52315560970427610332 0.54971731788505007188 0.57725534459339089555 0.60571237632426500053 0.63500755880701365008 0.66503352137702087532 0.69565386347671454015 0.72670142651637958942 0.75797769002764114887 0.78925361666984583664 0.82027219416703545107 0.85075278506835960712 0.88039720304126267703 0.90889721288757252537 0.93594294242576725473 0.96123154702224078427 0.98447542332156579015 1.00540934551546756737 1.02379608116066411760 1.03943029184202284654 1.05214078109646980153 1.06179136643727223266 1.06828078972299644889 1.07072472212879410414 
1.09811866225751897375 1.09547405887231330546 1.08845093168899231806 1.07800445767458064061 1.06424273977882011266 1.04731292812236920220 1.02740244113759149336 1.00473899829770507708 0.97958880005521775658 0.95225238040010040663 0.92305797609527950875 0.89235265440699818029 0.86049183404970253086 0.82782812599423771793 0.79470053744085555891 0.76142500025733972358 0.72828693947752820570 0.69553626337324758744 0.66338481862818654555 0.63200607836394584460 0.60153665038501058504 0.57207912141037042808 0.54370573306748881670 0.51646248259952676207 0.49037328995227169592 0.46544399043120243675 0.44166599163775299708 0.41901950696086376347 0.39747633308543806052 0.37700217763780519142 0.35755856769134730655 0.33910438348811910991 0.32159706740689020243 0.30499355851767218084 0.28925100005413928450 0.27432726232019977175 0.26018131797126531346 0.24677350095671846120 0.23406567508492792662 0.22202133339059293426 0.21060564420554706011 0.19978546422340093258 0.18952931223215396805 0.17980733431543050038 0.17059124990976282099 0.16185429027117614886 0.15357113181199033569 0.14571782695779855743 0.13827173444937002067 0.13121145045893456427 0.12451674146788827002 0.11816847953548648142 0.11214858035198282948 0.10643994429551217884 0.10102640058646250587 0.09589265454386208809 0.09102423788573843488 0.08640746197429494124 0.08202937388037234712 0.07787771512613117508 0.07394088330730741454 0.07020789433180518735 0.06666835044226604445 0.06331240675892524372 0.06013074156744901977 0.05711452807167005652 0.05425540784983362563 0.05154546590131481310 0.04897720717868425666 0.04654353450784021184 0.04423772780571266772 0.04205342451231608436 0.03998460116013569099 0.03802555600933787971 0.03617089268330708762 0.03441550474379440061 0.03275456114924635287 0.03118349254457197794 0.02969797833417664457 0.02829393449367834101 0.02696750268951775276 0.02571503700934618664 0.02453309740408471384 0.02341843764394835326 0.02236799686360257944 0.02137889103517753853 0.02044840494566546596 0.01957398465397108822 0.01875323040440024513 0.01798388997520050658 0.01726385244210315584 0.01659114233827807539 0.01596391419345866147 0.01538044743594313424 0.01483914164274069414 0.01433851212405357067 0.01387718582911201537 0.01345389756162163053 0.01306748649394506856 0.01271689297003608665 0.01240115548189146821 0.01211940844811132401 0.01187087919454765661 0.01165488625333832573 0.01147083738250453955 0.01131822793720038689 0.01119663948206284232 0.01110573864082864404 0.01104527617983408483 0.01101508632290804091 0.01101508629567815589 0.01104527609803951371 0.01110573850422957864 0.01119663929030456639 0.01131822768974832805 0.01147083707868090663 0.01165488589234708883 0.01187087877553782977 0.01211940797018695726 0.01240115494409332886 0.01271689200812387011 0.01306748547112657199 0.01345389647685268919 0.01387718468085052947 0.01433851091042437353 0.01483914036164546424 0.01538044608507538324 0.01596391277032205291 0.01659114084012147661 0.01726385086591064599 0.01798388831768971130 0.01875322866189743642 0.01957398282237954312 0.02044840302042050251 0.02137888901114992635 0.02236799473511852376 0.02341843540482446695 0.02453309504778289352 0.02571503452923840083 0.02696750007924242354 0.02829393235724564359 0.02969797604261970037 0.03118349008542575795 0.03275455850893338461 0.03441550190784459229 0.03617088963647097088 0.03802555273564989236 0.03998459764296413699 0.04205342073424822580 0.04423772374858803147 0.04654353015271395222 0.04897720250565729128 0.05154546088958544825 0.05425540247762927759 0.05711452231607905272 0.06013073540441560283 0.06331240016311134866 0.06666834338689975326 0.07020788678848921549 0.07394087524574599612 0.07787770689280715253 0.08202936506727709354 0.08640745254141213305 0.09102422779168783951 0.09589264374550821035 0.10102638903856986374 0.10643993195050216460 0.11214856715976884161 0.11816846544331738311 0.12451672642030675586 0.13121143439769555883 0.13827171731329745974 0.14571780868276207332 0.15357111233077702650 0.16185426951327908096 0.17059122780124114094 0.17980731077858469469 0.18952928718510619888 0.19978543757943389991 0.21060561587226633851 0.22202130199805270028 0.23406564180582345447 0.24677346568641678193 0.26018128060011413982 0.27432722273301790583 0.28925095812981360677 0.30499351412881126056 0.32159702041950122275 0.33910433376143800377 0.35755851507787539401 0.37700212198333249436 0.39747627422922315876 0.41901944473607011243 0.44166592587211672694 0.46544392094794162507 0.49037321657143528864 0.51646240513982144549 0.54370565134871706725 0.57207903525643977183 0.60153655962761731768 0.63200598151985309947 0.66338471688590694431 0.69553615661647083535 0.72828682761552521185 0.76142488323158308283 0.79470041523134138384 0.82782799862521738721 0.86049170159456234153 0.89235251699181805662 0.92305783390093987251 0.95225223366266820157 0.97958864906453535504 1.00473884339451524639 1.02740228270922817622 1.04731276659735716983 1.06424257562097235308 1.07800429137677689084 1.08845076376687144304 1.09547388985818883178 1.09811849283219276074 
1.12903279312227988740 1.12616126160468565942 1.11853368000532471527 1.10718321586868118089 1.09222312118829156802 1.07381029255691040625 1.05214833762036774623 1.02748917693963548459 1.00013212638175197355 0.97041965884171355050 0.93872951671488680248 0.90546346890852502654 0.87103363981370196534 0.83584781215302994539 0.80029528551007533821 0.76473471762755984571 0.72948495618565867282 0.69481932517826305862 0.66096330944813042052 0.62809518728062174731 0.59634893512733655463 0.56581867062757362774 0.53656392771193162083 0.50861521916392371523 0.48197944848769158632 0.45664490009581837349 0.43258565016096595102 0.40976533492855016227 0.38814027863123157225 0.36766202444475037936 0.34827933449357084683 0.32993973404686571804 0.31259067528651485190 0.29618039092554115932 0.28065850007556680801 0.26597641984063891130 0.25208762724062250271 0.23894780786176239573 0.22651492039760245945 0.21474920007653386378 0.20361311767043477339 0.19307131484974426883 0.18309050855511710409 0.17363939570375075405 0.16468854616742412134 0.15621029517750129045 0.14817863682985210616 0.14056912062984094902 0.13335875233610350321 0.12652589986070883477 0.12005020461988147318 0.11391249847095163972 0.10809472619195847898 0.10257987333937790275 0.09735189924232168224 0.09239567484584765289 0.08769692509279281012 0.08324217552674983978 0.07901870280237810462 0.07501448880034788935 0.07121817846276523589 0.06761903864842100376 0.06420692386049919875 0.06097224046023641542 0.05790591528351929362 0.05499936601398025537 0.05224447354674754962 0.04963355618394338364 0.04715934551749234593 0.04481496386838479395 0.04259390316392663856 0.04049000514526834849 0.03849744280788436335 0.03661070298651369903 0.03482457000408945014 0.03313411031165891529 0.03153465805261101984 0.03002180149054956004 0.02859137024529334603 0.02723942328638040422 0.02596223829889443557 0.02475629841006576903 0.02361828616271877124 0.02254507146432493947 0.02153370340171045783 0.02058140192585766748 0.01968555003764249633 0.01884368644853195995 0.01805349869194117218 0.01731281666309092415 0.01661960656670569136 0.01597196525331412431 0.01536811492663270329 0.01480639820555240682 0.01428527352568043085 0.01380331086644148719 0.01335918779087563735 0.01295168578626548772 0.01257968689468480505 0.01224217062366306230 0.01193821102199121853 0.01166697454674459067 0.01142771712909662618 0.01121978254427280497 0.01104260049674565813 0.01089568504823890116 0.01077863327851202868 0.01069112417523165881 0.01063291774962893399 0.01060385437541000453 0.01060385434914934422 0.01063291767077201300 0.01069112404354866097 0.01077863309360993505 0.01089568480958147401 0.01104260020365011030 0.01121978219592811854 0.01142771672462516985 0.01166697408517880508 0.01193821050240018167 0.01224216967691871272 0.01257968589068458876 0.01295168472392360659 0.01335918666858837422 0.01380330968224541266 0.01428527227746889672 0.01480639689109386481 0.01536811354355738235 0.01597196379908405461 0.01661960503854642557 0.01731281505797155340 0.01805349700646941002 0.01884368467888253296 0.01968554817943557467 0.02058139997406061017 0.02153370135060450608 0.02254506930746857929 0.02361828389311426690 0.02475629602048723399 0.02596223578257228493 0.02723942131182821580 0.02859136812523754845 0.03002179921272996044 0.03153465560357171515 0.03313410767702973381 0.03482456716883908232 0.03661069993501298026 0.03849743952393125390 0.04049000161201965486 0.04259389936383972675 0.04481495978315930273 0.04715934112800690414 0.04963355147022896485 0.05224446848788089071 0.05499936058803389649 0.05790590946750662216 0.06097223422999675790 0.06420691719052962210 0.06761903151157155900 0.07121817082996917403 0.07501448106961350337 0.07901869451274079470 0.08324216663986860887 0.08769691556914593900 0.09239566464404158630 0.09735188831870300596 0.10257986164779353544 0.10809471368364242938 0.11391248509441509462 0.12005019032086117203 0.12652588458215707767 0.13335873601808490019 0.14056910320949245197 0.14817861824129308079 0.15621027535172027356 0.16468852503213560201 0.17363937318312039348 0.18309048456928045390 0.19307128931393913174 0.20361309049381381975 0.21474916983030833961 0.22651488830573496269 0.23894777381938347993 0.25208759113756362691 0.26597638156053649006 0.28065845949532763903 0.29618034791483616175 0.31259062970731443798 0.32993968575317500491 0.34827928333122648574 0.36766197025126901021 0.38814022123583313828 0.40976527415235441953 0.43258558581736217263 0.45664483199119476620 0.48197937642263766200 0.50861514293489895611 0.53656384711360027850 0.56581858545601548816 0.59634884518428854516 0.62809509098453397691 0.66096320803029795510 0.69481921848776162509 0.72948484409766978231 0.76473460005180071697 0.80029516239871512084 0.83584768350795290992 0.87103350569284587745 0.90546332943050422681 0.93872937206171069846 0.97041950925942865869 1.00013197217870342115 1.02748901848273010984 1.05214817532958271329 1.07381012689856136788 1.09222295266773494760 1.10718304502279729640 1.11853350739524515234 1.12616108780907797637 1.12903261888037320659 
1.16376975077016941995 1.16064439629276483501 1.15233931085895635604 1.13997160460658775172 1.12365623654876456428 1.10355678329658979386 1.07989143984737023807 1.05293724545872380283 1.02303086969043444121 0.99056461187010835800 0.95597696301399581742 0.91973806469850649670 0.88233144414348041451 0.84423419729409476808 0.80589807481893926955 0.76773362855715232556 0.73009884245925360524 0.69329277170605219105 0.65755390670543700793 0.62306242502208619705 0.58994523337269844099 0.55828269826065590742 0.52811608798877029969 0.49945501785652823834 0.47228438473869593928 0.44657051130340352785 0.42226637398179556193 0.39931590396118266106 0.37765742206617769483 0.35722630701640056827 0.33795701179132331404 0.31978454291922808750 0.30264550876676232782 0.28647882982241745786 0.27122618948193455424 0.25683228972618987740 0.24324496328884337437 0.23041518285206286087 0.21829699856718232098 0.20684742767070662950 0.19602631273113235721 0.18579616895005424126 0.17612201143481942545 0.16697119377701463705 0.15831324387866496650 0.15011970744154945478 0.14236399970010582550 0.13502126639563627464 0.12806825440448754705 0.12148319202791246774 0.11524567867996382553 0.10933658353647346395 0.10373795260552154396 0.09843292362770927895 0.09340564819761199011 0.08864122050442069245 0.08412561211283864360 0.07984561223752684178 0.07578877300203568090 0.07194335921315797577 0.06829830268553882533 0.06484315793862771571 0.06156806589108998473 0.05846371593797861088 0.05552131309240815327 0.05273254715398079107 0.05008956413924292583 0.04758493977025546329 0.04521165483893696546 0.04296307228427331815 0.04083291583635406674 0.03881525009692965433 0.03690446193961971488 0.03509524312474310292 0.03338257403487809860 0.03176170844614745192 0.03022815925899924316 0.02877768511970191234 0.02740627787005678329 0.02611015076900313758 0.02488572815027789709 0.02372963216932033603 0.02263867737239966260 0.02160985864889553021 0.02064034335305331425 0.01972746322889684656 0.01886870683054486797 0.01806171241059972843 0.01730426125172490615 0.01659427141851632648 0.01592979190831456116 0.01530899718163669654 0.01473018205420562055 0.01419175693395668958 0.01369224338798047391 0.01323027002515297923 0.01280456868169688178 0.01241397089786322461 0.01205740467486893230 0.01173389150225800925 0.01144254354106144511 0.01118256158778918596 0.01095323223083810582 0.01075392629789728716 0.01058409701195972552 0.01044327848048753893 0.01033108440851804311 0.01024720703199366589 0.01019141626803832246 0.01016355907993704566 0.01016355905472887677 0.01019141619234553708 0.01024720690559144387 0.01033108423100836948 0.01044327825131252663 0.01058409673041660337 0.01075392596311841586 0.01095323184182928067 0.01118256114348625818 0.01144254304047187532 0.01173389057101126287 0.01205740369079943974 0.01241396985957876620 0.01280456758729398015 0.01323026887249834083 0.01369224217490416784 0.01419175565829378094 0.01473018071374621041 0.01530899577409094992 0.01592979043121944827 0.01659426986917733604 0.01730425962711612531 0.01806171070725559602 0.01886870504438697971 0.01972746135506409093 0.02064034138577031108 0.02160985658133274256 0.02263867519670170747 0.02372962987701232596 0.02488572573333791560 0.02611014896702290589 0.02740627593379396654 0.02877768303668981620 0.03022815701555547907 0.03176170602785688413 0.03338257142684264434 0.03509524031165167646 0.03690445890575488885 0.03881524682604775567 0.04083291231158026058 0.04296306848806996648 0.04521165075298205771 0.04758493537544927765 0.05008955941562642789 0.05273254208066402438 0.05552130764759355408 0.05846371009884610004 0.06156805963362210754 0.06484315123730322039 0.06829829551290300671 0.07194335202300450316 0.07578876527421063436 0.07984560393618722607 0.08412560320095907596 0.08864121094280585922 0.09340563794443035306 0.09843291263835485250 0.10373794083260223786 0.10933657092981607928 0.11524566518657408665 0.12148317759197668764 0.12806823896737096202 0.13502124989584307624 0.14236398207320588583 0.15011968862016833448 0.15831322379245060805 0.16697117235249248068 0.17612198859493943814 0.18579614461322169205 0.19602628680954747864 0.20684739867128543178 0.21829696776745455278 0.23041515014782354420 0.24324492857017376846 0.25683225287624011912 0.27122615037615094291 0.28647878832788964409 0.30264546474175868518 0.31978449621272608816 0.33795696224257321116 0.35722625445468059180 0.37765736631048762995 0.39931584482014725879 0.42226631125377611653 0.44657044477685425843 0.47228431419303162908 0.49945494306352644642 0.52811600871474795316 0.55828261426973502246 0.58994514443148404759 0.62306232944295159015 0.65755380576298927409 0.69329266520660459694 0.73009873023561155936 0.76773351047922988588 0.80589795080375359326 0.84423406731504890832 0.88233130823836658507 0.91973792297563061737 0.95597681565596837050 0.99056445913463408992 1.02303071190811323277 1.05293708302811728217 1.07989127322782119123 1.10355661299956708810 1.12365606312860721872 1.13997142865143286095 1.15233913298223300536 1.16064421712571474998 1.16376957111756440533 
1.20266815002622040609 1.19926262826389073979 1.19020756253113813017 1.17670765514994557499 1.15887343710355916748 1.13686916423332395887 1.11092339301378295602 1.08133749535745837811 1.04848949505118360648 1.01283095593432626025 0.97487565877247495116 0.93518038272800807498 0.89431987476766505729 0.85285945806089613619 0.81132918791438468631 0.77020287932286324306 0.72988401338814457020 0.69069901248129172977 0.65289712064548921511 0.61665537149931837213 0.58208687629408784048 0.54925080105362122929 0.51816270812598541617 0.48880437953469302315 0.46113256130714708192 0.43508638639731422870 0.41059343050163676914 0.38757448486816725719 0.36594719865592595376 0.34562876976337753021 0.32653786273608376156 0.30859591707199762745 0.29172798703883895399 0.27586323011542179806 0.26093513830358072703 0.24688158629331935501 0.23364475333650824851 0.22117096169043004572 0.20941046334833401943 0.19831719808140246819 0.18784853787615629628 0.17796503678453423625 0.16863017445712169540 0.15981012409081341019 0.15147352812864167682 0.14359129100992573669 0.13613638813339878908 0.12908369084809745431 0.12240980685828461993 0.11609293516650631695 0.11011273453563119595 0.10445020438947016928 0.09908757706589499392 0.09400822036831901762 0.08919654941602295217 0.08463794686139114454 0.08031869061657426201 0.07622588830845322683 0.07234741775508979345 0.06867187282816544780 0.06518851466427166841 0.06188722452947104102 0.05875846582725441358 0.05579324430816989810 0.05298307399413726415 0.05031994537029516046 0.04779629608600788337 0.04540498391887193286 0.04313926178373672649 0.04099275459344742245 0.03895943780028998660 0.03703361746648314856 0.03520991172888177090 0.03348323353795756852 0.03184877456456236544 0.03030199017904355863 0.02883858541751660454 0.02745450185918540953 0.02614590534623539853 0.02490917448468188411 0.02374089064180795461 0.02263782474454467675 0.02159693250868066627 0.02061534240581086586 0.01969034813269043838 0.01881940080613153654 0.01800010164505372323 0.01723019511157719563 0.01650756248584905883 0.01583021585094490646 0.01519629246640619158 0.01460404951072247215 0.01405185917456974742 0.01353820408808825704 0.01306167306714178800 0.01262095716449307403 0.01221484601288236327 0.01184222444860161261 0.01150206940467968231 0.01119344706389968636 0.01091551015709679717 0.01066749603254590895 0.01044872390855600131 0.01025859340451518165 0.01009658277270175653 0.00996224745321683258 0.00985521884309892293 0.00977520327616665519 0.00972198121059864029 0.00969540662158929756 0.00969540659751355616 0.00972198113829980670 0.00977520315542657059 0.00985521867352456837 0.00996224723424865566 0.01009658250358036469 0.01025859308427967687 0.01044872353606562942 0.01066749560647839434 0.01091550967616983225 0.01119344614855855014 0.01150206844194312517 0.01184222343630303431 0.01221484494849545133 0.01262095604554813733 0.01306167189136564488 0.01353820285341422736 0.01405185787903273642 0.01460404815232907438 0.01519629104307307355 0.01583021436041387453 0.01650756092558547383 0.01723019347861010075 0.01800009993577267320 0.01881939901604678944 0.01969034625608157008 0.02061534043538870709 0.02159693043531252243 0.02263782255752411210 0.02374088833020371325 0.02490917286577687406 0.02614590360623725296 0.02745449998468652009 0.02883858339410849680 0.03030198799198136062 0.03184877219901793843 0.03348323097900951506 0.03520990896137554671 0.03703361447484287972 0.03895943456839190411 0.04099275110455824489 0.04313925802041707058 0.04540497986293634547 0.04779629171848820413 0.05031994067142719906 0.05298306894335746975 0.05579323888414533528 0.05875846000778450762 0.06188721829112953099 0.06518850798181208273 0.06867186621469900665 0.07234741062492666686 0.07622588062973223444 0.08031868235568562220 0.08463793798177576821 0.08919653987785269855 0.09400821012858828762 0.09908756607859225962 0.10445019260569288200 0.11011272190365406498 0.11609292163181628155 0.12240979236358751070 0.12908367533327136378 0.13613637153550572911 0.14359127326329657048 0.15147350916500934570 0.15981010383945948305 0.16863015284475146860 0.17796501373446405037 0.18784851330613028253 0.19831717042879060120 0.20941043394497926844 0.22117093043428404098 0.23364472011907777560 0.24688155099809094839 0.26093510080513970806 0.27586319027882943988 0.29172794471908292113 0.30859587211339412072 0.32653781497167133629 0.34562871901440250788 0.36594714473130618426 0.38757442756395255046 0.41059336960073078426 0.43508632166942784458 0.46113249250911481081 0.48880430641140726333 0.51816263041212340390 0.54925071847669759695 0.58208678857945228557 0.61665527684671761488 0.65289702037209462748 0.69069890634004094121 0.72988390115893531096 0.77020276082575278576 0.81132906302202323356 0.85285932671013675588 0.89431973696994682133 0.93518023857768639573 0.97487550845189652193 1.01283079971502631977 1.04848933329100257872 1.08133732849380215235 1.11092322155401479478 1.13686898874328035092 1.15887325819569575458 1.17670747347209192490 1.19020737875654036841 1.19926244308294527308 1.20266796431637357223 
1.24610220128042792354 1.24239270844218485657 1.23252065585173320450 1.21777801635851390394 1.19826069248220590246 1.17412304351936391811 1.14559547261695260367 1.11299984790607986440 1.07675865922253199969 1.03739405804354145602 0.99551433341361961205 0.95178793267339578676 0.90690821413825895014 0.86155457226747667043 0.81635633945481012042 0.77186468743174141416 0.72853531928919634808 0.68672214418547428139 0.64668019189584313722 0.60857506272841255246 0.57249610052048760522 0.53847092153376241441 0.50647956392685378191 0.47646723084907804946 0.44835509455788180588 0.42204904247709951193 0.39744647675924338337 0.37444140635394695948 0.35292811792601130882 0.33280371064506319989 0.31396975231764989722 0.29633327559386635208 0.27980729220114075595 0.26431096529678677065 0.24976954732366052347 0.23611416380705518847 0.22328150207347019496 0.21121344722480173139 0.19985669505429792814 0.18916236215434700796 0.17908560521963323708 0.16958526585483135740 0.16062352551828973368 0.15216560000043233281 0.14417945353518923923 0.13663554033614633276 0.12950657097543283314 0.12276730200507013357 0.11639434701408379880 0.11036600724418366148 0.10466211990657781072 0.09926392241989434595 0.09415393090024259948 0.08931583136361220809 0.08473438223679297110 0.08039532690857664754 0.07628531518364067843 0.07239183262463866342 0.06870313688167484223 0.06520820021180706583 0.06189665809376743155 0.05875875968772703573 0.05578532858026008512 0.05296772147326600511 0.05029779320570249013 0.04776786424709467127 0.04537069091559486900 0.04309943803546767427 0.04094765378370390785 0.03890924650548965857 0.03697846330487530864 0.03514987023986448911 0.03341833397144999829 0.03177900473360306677 0.03022730050638022803 0.02875889228798444996 0.02736969037285819084 0.02605583155327106937 0.02481366717099420249 0.02363975195265100027 0.02253083439526459841 0.02148384365836975007 0.02049588551195413721 0.01956423033296350589 0.01868630596575937552 0.01785969021789513000 0.01708210383193797810 0.01635140390481293338 0.01566557772917254177 0.01502273703300804897 0.01442111259562950387 0.01385904922029390640 0.01333500104525597862 0.01284752717664483512 0.01239528762802866169 0.01197703955281514965 0.01159163375675120733 0.01123801147898784158 0.01091520143132851395 0.01062231708575889222 0.01035855409521002635 0.01012318847673499000 0.00991557396631148613 0.00973514063886238290 0.00958139322113527037 0.00945390971660908797 0.00935234023446418483 0.00927640601898538364 0.00922589867661360863 0.00920067959831294413 0.00920067957542958226 0.00922589860791023231 0.00927640590427714073 0.00935234007338636708 0.00945390950858715495 0.00958139296539151086 0.00973514033438094284 0.00991557361168182716 0.01012318807017020816 0.01035855363477999891 0.01062231618731257488 0.01091520049210981114 0.01123801049517814121 0.01159163272479835083 0.01197703846982478559 0.01239528649163601504 0.01284752598495475517 0.01333499979662644552 0.01385904791313452566 0.01442111122832490100 0.01502273560383293738 0.01566557623620679074 0.01635140234579501861 0.01708210220402683888 0.01785968851727548490 0.01868630418714378738 0.01956422846885463862 0.02049588355164388975 0.02148384158756122542 0.02253083219721452313 0.02363975052790234788 0.02481366564068332448 0.02605582990168886504 0.02736968858417732076 0.02875889034695711111 0.03022729839826154841 0.03177900244397957596 0.03341833148588324587 0.03514986754356963505 0.03697846038258956192 0.03890924334135403839 0.04094765036120162627 0.04309943433737584151 0.04537068692394119473 0.04776785994319909801 0.05029778857029210126 0.05296771648662990106 0.05578532322223939133 0.05875875393758001053 0.06189665192953497375 0.06520819420769485841 0.06870313038106146131 0.07239182560211110395 0.07628530761024709950 0.08039531875077221557 0.08473437345664802667 0.08931582191953835181 0.09415392074747563900 0.09926391151072910812 0.10466210819052135239 0.11036599466803520553 0.11639433352190808879 0.12276728753813082040 0.12950655547222245101 0.13663552373252785266 0.14417943576486735857 0.15216558099558297190 0.16062350521012958016 0.16958524417374609694 0.17908558209316249865 0.18916233594656772787 0.19985666714938954414 0.21121341752523892232 0.22328147047372570722 0.23611413019192450946 0.24976951156750748506 0.26431092726318716757 0.27980725174235443475 0.29633323255009946795 0.31396970651631717075 0.33280366189996024584 0.35292806603639037544 0.37444135110360932117 0.39744641791573498413 0.42204897979102318217 0.44835502776260915958 0.47646715966087438421 0.50647948804564912884 0.53847084064546468785 0.57249601430179875017 0.60857496926226106737 0.64668009253860569974 0.68672203862253256013 0.72853520723435427620 0.77186456864282604329 0.81635621374843314602 0.86155443953351285025 0.90690807435358933297 0.95178778591328505598 0.99551417985891066387 1.03739389798256453901 1.07675849304707371701 1.11299967610207728441 1.14559529575115881528 1.17412286222384820711 1.19826050743879908289 1.21777782828469471887 1.23252046548889193645 1.24239251654659854651 1.24610200880892674213 
1.29447859145006782811 1.29044702499209740232 1.27970433607504263662 1.26362306195017759514 1.24226827294742991903 1.21576684474501650612 1.18433560602857368416 1.14830776442732318543 1.10815123588933972520 1.06447228360372792011 1.01799968416505293156 0.96954880041368318722 0.91997047684445165672 0.87009427741597478168 0.82067691020567434812 0.77236421166006596906 0.72567043215144511059 0.68097405307555924914 0.63852644002395320122 0.59846858560451909881 0.56085154284750360354 0.52565722063414033194 0.49281739519861922361 0.46222988537685694155 0.43377154359813263618 0.40730821219395196842 0.38270202770434691431 0.35981654586236255788 0.33852015604907914614 0.31868820257320407130 0.30020416029557961402 0.28296014078469378106 0.26685694087509759242 0.25180379154691068244 0.23771792188722939976 0.22452401953778067245 0.21215364392549229677 0.20054463008104206345 0.18964050748976557514 0.17938994894055149132 0.16974625638363605162 0.16066689589689486795 0.15211306176080352515 0.14404929685742362544 0.13644314567545667849 0.12926484582402752999 0.12248705342717935984 0.11608459918268976274 0.11003427194877346551 0.10431462688953674345 0.09890581542660203951 0.09378943448331344968 0.08894839275157218061 0.08436679194906759882 0.08002982125896340726 0.07592366335250511078 0.07203541058476981007 0.06835299012481588221 0.06486509693517383823 0.06156113365215376554 0.05843115723369263215 0.05546582754743289989 0.05265636733283951543 0.04999451979891822440 0.04747251310826205994 0.04508302749676951215 0.04281916529382923109 0.04067442352372663272 0.03864266881010824939 0.03671811433992533402 0.03489529867386043094 0.03316906621664283961 0.03153454918347065039 0.02998715091860448823 0.02852253043935770727 0.02713658809369245972 0.02582545223264398615 0.02458546681007311996 0.02341317983185264850 0.02230533258491318449 0.02125885045658693073 0.02027082998173890260 0.01933853554780595729 0.01845938744831965295 0.01763095517942514512 0.01685095026775162985 0.01611721956002010181 0.01542773894656068734 0.01478060749302345656 0.01417404195628191310 0.01360637166280653787 0.01307603372957766297 0.01258156860952208689 0.01212161594519312047 0.01169491071551287398 0.01130027966201097023 0.01093663798230615214 0.01060298627930000848 0.01029840775591095436 0.01002206564596597183 0.00977320076482324218 0.00955112981288919194 0.00935524284112920768 0.00918500196346760944 0.00903993975630457136 0.00891965795760341074 0.00882382635920664349 0.00875218188872040059 0.00870452787854247845 0.00868073351959264272 0.00868073349798159644 0.00870452781366104489 0.00875218178039205430 0.00882382620713995092 0.00891965776131209420 0.00903993951503923032 0.00918500167616909113 0.00935524250614550024 0.00955112942776725760 0.00977320032634898528 0.01002206476714895267 0.01029840684400373796 0.01060298532752967926 0.01093663698570501719 0.01130027861725169114 0.01169490962038721715 0.01212161479817897014 0.01258156740939875284 0.01307603247525435108 0.01360637035324241406 0.01417404059037785657 0.01478060606963371715 0.01542773746435133209 0.01611721801723919878 0.01685094866187786256 0.01763095350638677061 0.01845938570123051292 0.01933853371487548323 0.02027082804388902204 0.02125884838663771870 0.02230533136775847414 0.02341317852692648138 0.02458546539723827085 0.02582545069392816472 0.02713658641335159327 0.02852252860309156812 0.02998714891280229722 0.03153454699462154842 0.03316906383094619937 0.03489529607703267811 0.03671811151707671250 0.03864266574567454260 0.04067442020142586490 0.04281916169667832062 0.04508302360712923562 0.04747250890801191225 0.04999451526984444172 0.05265636245697813411 0.05546582230743446473 0.05843115161250911349 0.06156112828317683583 0.06486509108952653868 0.06835298378743692727 0.07203540373241779093 0.07592365595433969716 0.08002981327841884873 0.08436678334548142200 0.08894838348105116310 0.09378942449919824842 0.09890580467967036160 0.10431461532791341806 0.11003425951788214920 0.11608458582513137003 0.12248703908270042184 0.12926483042972003457 0.13644312916636425204 0.14404927916787380049 0.15211304282647442054 0.16066687565726156528 0.16974623478243522356 0.17938992427067368407 0.18964048118079224192 0.20054460204358803832 0.21215361405863664146 0.22452398772831061446 0.23771788800979187783 0.25180375546409727860 0.26685690243704984770 0.28296009982831216156 0.30020411664353763292 0.31868815603273759063 0.33852010641067908914 0.35981649289836603600 0.38270197116756499156 0.40730815181631241373 0.43377147908944591048 0.46222981642383531575 0.49281732146415402340 0.52565714175772659811 0.56085145844841921559 0.59846849364939391780 0.63852634189752621729 0.68097394837712932336 0.72567032051313151708 0.77236409276276229985 0.82067678379535546895 0.87009414332189471963 0.91997033499761571296 0.96954865086295893839 1.01799952708790164557 1.06447211930923657519 1.10815106481265446270 1.14830758711627822777 1.18433542312469741731 1.21576665696215435730 1.24226808105095187784 1.26362286673899859579 1.27970413836773699856 1.29044682561731560710 1.29447839144950926915 
1.34822925793289583041 1.34386803569970125771 1.33222660150615901387 1.31474162241971392895 1.29142249261231634172 1.26234045648470516454 1.22767234232503907876 1.18774436788532944398 1.14306623630375248091 1.09434415631698755966 1.04246331922920099089 0.98843710797183237382 0.93333061540989303850 0.87817515034627979809 0.82389281229181987598 0.77124481685143297938 0.72080814458095554542 0.67297719594137772603 0.62798292951991130373 0.58592129532859527075 0.54678426599333751490 0.51048902295663944884 0.47690291085659586301 0.44586337186158786494 0.41719298226380985284 0.39071023499626544861 0.36623687600185306223 0.34360259334205389692 0.32264775783471866255 0.30322478330310098649 0.28519854550679402116 0.26844618637423156571 0.25285653896762849691 0.23832933812852230560 0.22477432914057571267 0.21211034853134580480 0.20026442400967625623 0.18917092168412863451 0.17877075588313418031 0.16901066837872513737 0.15984257695589865200 0.15122299958830187627 0.14311252877058922017 0.13547537999297198930 0.12827898648517632729 0.12149364385737770888 0.11509219772657397485 0.10904976934969612401 0.10334351470876024237 0.09795241293861112197 0.09285708042701679155 0.08803960733516191794 0.08348341367366174381 0.07917312242213925266 0.07509444749747129499 0.07123409465770724758 0.06757967367812089954 0.06411962035467788645 0.06084312708205419362 0.05774008092195304087 0.05480100901078421849 0.05201702593545243225 0.04937979340476350565 0.04688147728128533309 0.04451471193162137574 0.04227256733793205434 0.04014851923923923316 0.03813642195547806146 0.03623048359306046962 0.03442524337025631986 0.03271555083402155617 0.03109654676936912665 0.02956364562716529143 0.02811251931798652848 0.02673908223875698376 0.02543947741477703417 0.02421006365396216609 0.02304740362251811447 0.02194825276142675641 0.02090954897150054670 0.01992840390447891963 0.01900209026419963365 0.01812803924921779775 0.01730382873306068880 0.01652717703584660747 0.01579593611369278783 0.01510808519384676529 0.01446172482838292694 0.01385507134004537733 0.01328645163628960901 0.01275429836976371689 0.01225714542566147536 0.01179362371805159349 0.01136245727912266190 0.01096245962680542085 0.01059253039740304381 0.01025165223117907587 0.00993888789998842448 0.00965337766703933120 0.00939433686960033931 0.00916105360739938313 0.00895288716883935187 0.00876926562185520453 0.00860968461756095316 0.00847370588297868821 0.00836095599833996950 0.00827112535605190047 0.00820396729811045944 0.00815929742923660051 0.00813699310355353589 0.00813699308325976922 0.00815929736833531649 0.00820396719648341932 0.00827112521347594942 0.00836095581447870995 0.00847370565729255176 0.00860968434912401381 0.00876926530895549838 0.00895288680837935669 0.00916105319413496044 0.00939433601738370871 0.00965337678921651676 0.00993888698524014735 0.01025165127321703284 0.01059252939306642993 0.01096245857451549899 0.01136245617799847007 0.01179362256750859927 0.01225714422522339309 0.01275429711901254759 0.01328645033483566440 0.01385506998759222785 0.01446172342470741778 0.01510808373871075361 0.01579593460660499993 0.01652717547530657693 0.01730382711481182056 0.01812803756272185485 0.01900208848647666482 0.01992840199246337374 0.02090954798140587378 0.02194825170202585607 0.02304740246640457624 0.02421006238093381668 0.02543947600940787979 0.02673908068797747895 0.02811251760953648038 0.02956364374882947121 0.03109654470854761321 0.03271554857753489198 0.03442524090426224426 0.03623048090297065205 0.03813641902596642819 0.04014851605422364855 0.04227256388062095027 0.04451470818479019709 0.04688147322775282344 0.04937978902838757733 0.05201702122267892747 0.05480100395177933681 0.05774007619958887449 0.06084312190643093032 0.06411961472569227549 0.06757966757761912913 0.07123408805572162272 0.07509444035725121314 0.07917311470293064701 0.08348340533200937497 0.08803959832534569152 0.09285707070106175021 0.09795240244609260127 0.10334350339656739326 0.10904975716178211265 0.11509218460373948911 0.12149362973729094239 0.12827897130298915318 0.13547536368307855348 0.14311251127063107091 0.15122298084637053606 0.15984255693947013732 0.16901064532901965975 0.17877073125950604382 0.18917089540968101691 0.20026439598892387117 0.21211031865287444109 0.22477429727927877856 0.23832930414636521732 0.25285650271339221717 0.26844614768255337101 0.28519850419679859677 0.30322473917680003996 0.32264771067521236247 0.34360254291159908480 0.36623682203985652439 0.39071017721721224003 0.41719292035503341420 0.44586330548086028358 0.47690283962939006290 0.51048894647286846560 0.54678418380532278764 0.58592120529623537006 0.62798283302498425495 0.67297709247531867227 0.72080803367827683825 0.77124469809974782741 0.82389268534834247948 0.87817501496108840708 0.93333047145201164518 0.98843695545303655869 1.04246315832049640804 1.09434398735380922218 1.14306605977803421581 1.18774418442569462684 1.22767215266919982319 1.26234026144912681033 1.29142229306385147858 1.31474141925260523678 1.33222639562574496352 1.34386782801273452215 1.34822904956911426844 
1.40779786554548369537 1.40311700669941141761 1.39059241183023818422 1.37169433361015613571 1.34633961859741968503 1.31450014625647870758 1.27626893890152470767 1.23193112848518304681 1.18202518512335652545 1.12737478613124553206 1.06907232846294775186 1.00840569683461889205 0.94673972647699833338 0.88538289626739818949 0.82547437176389570901 0.76791409887289385772 0.71334013337955637368 0.66214365658908147516 0.61450678678571568625 0.57044939860608878668 0.52987520421896583400 0.49261169434253071486 0.45844185340952026131 0.42712770894904550367 0.39842677859931008300 0.37210286952544691097 0.34793264796471601308 0.32570919366929462768 0.30524349864467392734 0.28636462729769385227 0.26891905205425059577 0.25276952023783660906 0.23779369049266918523 0.22388269285896433836 0.21093970801519867919 0.19887862143733725517 0.18762278189773828885 0.17710387676267536072 0.16726092597993735822 0.15803939036931224926 0.14939038504391821682 0.14126999672985474099 0.13363867374026949797 0.12646070785868213093 0.11970377641490559384 0.11333854539373966475 0.10733832427206269067 0.10167876578075718541 0.09633760459797358067 0.09129442972912071852 0.08653048600768209475 0.08202850075667567076 0.07777253218577695471 0.07374783656836303436 0.06994075165106861114 0.06633859410270837031 0.06292956911533864606 0.05970269053377053048 0.05664771011639535558 0.05375505472619335201 0.05101577128274081829 0.04842147377883909698 0.04596430306945009647 0.04363688398984488792 0.04143228999902270893 0.03934401068408810431 0.03736592236973090841 0.03549226146587924902 0.03371760023642256243 0.03203682471401458898 0.03044511452258036321 0.02893792439968012609 0.02751096723784485221 0.02616019848740269715 0.02488180178291332645 0.02367217567268653511 0.02252792134589953754 0.02144583126465038347 0.02042287861982239328 0.01945620753859067520 0.01854312487243103824 0.01768108792137290664 0.01686770245179158856 0.01610071119885869706 0.01537798811723445347 0.01469753195731948736 0.01405746027329124459 0.01345600383308886983 0.01289150140250883148 0.01236239487905743673 0.01186722475428725332 0.01140462588527957344 0.01097332355790681113 0.01057212982642719012 0.01019994011518643440 0.00985573006962670028 0.00953855264500536038 0.00924753542244194371 0.00898187814267092932 0.00874085044920036580 0.00852378972538536672 0.00833009963320696656 0.00815924785988131340 0.00801076500194231045 0.00788424315971925083 0.00777933479671588657 0.00769575176854719878 0.00763326451845958154 0.00759170143676324294 0.00757094838209182441 0.00757094836316862807 0.00759170137997866590 0.00763326442373868375 0.00769575163578506416 0.00777933462582425239 0.00788424295053158364 0.00801076475405726462 0.00815924757219643748 0.00833009930267969434 0.00852378934453668080 0.00874084963998600362 0.00898187731026178771 0.00924753455098403787 0.00953855172884987557 0.00985572910729648477 0.01019993910660654812 0.01057212877179247723 0.01097332245742044243 0.01140462473914638508 0.01186722356272040813 0.01236239364235336424 0.01289150012122708411 0.01345600250818201893 0.01405745890629139794 0.01469753055051981061 0.01537798667342105130 0.01610070971998167622 0.01686770093473677345 0.01768108634683240865 0.01854312318175677099 0.01945620680873283437 0.02042287783337315421 0.02144583038541703068 0.02252792035398964998 0.02367217455537862225 0.02488180052986399549 0.02616019708853667414 0.02751096568261723885 0.02893792267690320497 0.03044511262029203635 0.03203682261944007514 0.03371759793601769584 0.03549225894526220060 0.03736591961361224179 0.03934400767633905449 0.04143228672276511038 0.04363688042797408961 0.04596429920618205767 0.04842146960312598836 0.05101576679416297555 0.05375505063248464666 0.05664770561093102064 0.05970268563128544592 0.06292956379663150468 0.06633858833368311281 0.06994074539192540740 0.07374782977700222730 0.07777252481872998224 0.08202849276913337651 0.08653047735310670507 0.09129442035879453687 0.09633759446054768194 0.10167875482170352086 0.10733831243318281423 0.11333853261272341939 0.11970376262521453814 0.12646069299080353598 0.13363865772663241493 0.14126997951813435872 0.14939036662553972779 0.15803936900018078493 0.16726090311855457138 0.17710385234669445698 0.18762275583447507454 0.19887859361499615751 0.21093967830808524333 0.22388266112869925628 0.23779365658760709401 0.25276948399172716186 0.26891901328429834717 0.28636458580244328331 0.30524345420178622401 0.32570914603297140832 0.34793259686303645850 0.37210281465763828113 0.39842671963262188406 0.42712764551518067613 0.45844178509969080171 0.49261162069904107508 0.52987512472138897923 0.57044931103249707505 0.61450669243083844151 0.66214355482090092586 0.71334002362492432425 0.76791398060958138139 0.82547424453716655712 0.88538275972211810672 0.94673958039630579098 1.00840554117667480227 1.06907216338723642934 1.12737461200748101398 1.18202500251998232628 1.23193093813926557445 1.27626874167728265874 1.31449994310129181230 1.34633941050272065709 1.37169412158183012806 1.39059219686990154230 1.40311678979585963134 1.40779764791567152393 
1.47361697523663792708 1.46865410591543010810 1.45533170550518287101 1.43510368159320944592 1.40774150191070757110 1.37305157104231856380 1.33097213853943130424 1.28168602203052151012 1.22572858957318175932 1.16405747462165032324 1.09804551165678887514 1.02937362442666380247 0.95983969739605656812 0.89114233648245222419 0.82470767962349755820 0.76159707349669369947 0.70249463347527796309 0.64775051024964280799 0.59745116242777451809 0.55149430642260299784 0.50965545928211453131 0.47164069678496067795 0.43712509948994560105 0.40577883192577046678 0.37728355365892474182 0.35134181654144613915 0.32768165266223947540 0.30605803472580794811 0.28625241577700188955 0.26807117518871326212 0.25134351517470454596 0.23591915203018176683 0.22166600990622731260 0.20846803479950382076 0.19622318862392407190 0.18484164730504959451 0.17424420538127094460 0.16436087748886718529 0.15512968090460765858 0.14649558074372626137 0.13840957776128814949 0.13082792854691605022 0.12371146160197521446 0.11702500128658144263 0.11073686592202092172 0.10481843703056936690 0.09924378818715995365 0.09398936490335296767 0.08903370817329281373 0.08435721537218943133 0.07994193311789188350 0.07577137749808171563 0.07183037774442402323 0.06810494001447398027 0.06458212843573174489 0.06124996098670565381 0.05809731814674479189 0.05511386254866690315 0.05228996812355668489 0.04961665743905663284 0.04708554694145883346 0.04468879482767973421 0.04241906110436954869 0.04026946560962141319 0.03823355339053313706 0.03630526302963343888 0.03447889808969373249 0.03274910130195207714 0.03111083117274926479 0.02955934072676913438 0.02809015814261517363 0.02669906906892616227 0.02538210043713462483 0.02413550561087607349 0.02295575073279376710 0.02183950214715624227 0.02078361479230239617 0.01978512147033817392 0.01884122291461842735 0.01794927858907668927 0.01710679899598499532 0.01631143409705937408 0.01556097143772028346 0.01485332549335804941 0.01418653227691635266 0.01355874332501616486 0.01296822010887987986 0.01241332882821577499 0.01189253555786695671 0.01140440172313739176 0.01094757988305494756 0.01052080980325276194 0.01012291480186222614 0.00975279835350284507 0.00940944093789974900 0.00909189712087865587 0.00879929285677039097 0.00853082300211638334 0.00828574903198875390 0.00806339695186730765 0.00786315530361791915 0.00768447377869851955 0.00752686118253076408 0.00738988437061438574 0.00727316695723012607 0.00717638826021382847 0.00709928240294144253 0.00704163757046738503 0.00700329541730160265 0.00698415062487522942 0.00698415060733093007 0.00700329536465538194 0.00704163748271924295 0.00709928228012968177 0.00717638810249499048 0.00727316676493727776 0.00738988414436703156 0.00752686092308330057 0.00768447348558798371 0.00786315497018630349 0.00806339622012597346 0.00828574826085226590 0.00853082217958933686 0.00879929198389028944 0.00909189620066142012 0.00940943997278509414 0.00975279734512612961 0.01012291375128593351 0.01052080871125626871 0.01094757875035601291 0.01140440055061697766 0.01189253434676740273 0.01241332758050384122 0.01296821882777965396 0.01355874201576512394 0.01418653094785116142 0.01485332415694706754 0.01556097010940948877 0.01631143278434110666 0.01710679765536404773 0.01794927818059677271 0.01884122243729358104 0.01978512088793238366 0.02078361409423246098 0.02183950132825629442 0.02295574978751158124 0.02413550453209734048 0.02538209921626288779 0.02669906769619256881 0.02809015660726166264 0.02955933901717333612 0.03111082927640784757 0.03274909920545909792 0.03447889577863239019 0.03630526048835958086 0.03823355060194211230 0.04026946255519470164 0.04241905776523058336 0.04468879118947666207 0.04708554301004530540 0.04961665390026237521 0.05228996427348975296 0.05511385839190696689 0.05809731364395331887 0.06124995609046224310 0.06458212309972677367 0.06810493419437624318 0.07183037139681991423 0.07577137057938443387 0.07994192558343216071 0.08435720717542949387 0.08903369926511028876 0.09398935523131646264 0.09924377769457148890 0.10481842565518040278 0.11073685359434204400 0.11702498792829696406 0.12371144712694737144 0.13082791287398809477 0.13840956086729194752 0.14649556107425021345 0.15512965986780202776 0.16436085502409547576 0.17424418138730579653 0.18484162166454320975 0.19622316120931848626 0.20846800547271282511 0.22166597851667135810 0.23591911841247481529 0.25134347914619770137 0.26807113654688019544 0.28625237429650784993 0.30605799015547885400 0.32768160472170460018 0.35134176491767254991 0.37728349800262017677 0.40577877184754973516 0.43712503455514806205 0.47164062650220273110 0.50965538307174484967 0.55149422202513231905 0.59745107084497817151 0.64775041075250894274 0.70249452539093648618 0.76159695617650180477 0.82470755246861759957 0.89114219899389668367 0.95983954923442360574 1.02937346547012675835 1.09804534204427417521 1.16405729476889097107 1.22572840015516382195 1.28168582393411889520 1.33097193279936387711 1.37305135877602446648 1.40774128426391320623 1.43510345970209884925 1.45533148047617144627 1.46865387881967235373 1.47361674737093539811 
1.54607196601585616946 1.54090580718779679437 1.52697662217379681593 1.50564718484648474295 1.47647113592059064935 1.43899249698759335025 1.39288202172642594512 1.33811223108947441318 1.27514567610837903366 1.20508101074622842042 1.12967861876938080457 1.05120359150738362786 0.97210310192250903860 0.89463907240504014773 0.82061693655370304690 0.75127188186554505478 0.68729081669063329940 0.62891258852674103430 0.57605304646449417838 0.52842120431759620480 0.48561163116817906982 0.44717053414254137600 0.41263901591253260293 0.38157896566527460536 0.35358678763008688506 0.32829919038608323945 0.30539411149170470061 0.28458887687769940378 0.26563695464006942260 0.24832414260474333645 0.23246468153262367373 0.21789756291631046103 0.20448316242371089579 0.19210024793595126269 0.18064336450732909611 0.17002057391026337285 0.16015151496019397470 0.15096574701173759436 0.14240133945507049695 0.13440367264993868801 0.12692441814513122367 0.11992067826124608310 0.11335424316231135222 0.10719097016963274882 0.10140024939996883369 0.09595454908244649417 0.09082902701549655511 0.08600119794947347351 0.08145064829781945015 0.07715879094474797917 0.07310865406542021994 0.06928469883787369277 0.06567266173337360513 0.06225941774836929454 0.05903286150799491594 0.05598180364661309305 0.05309588026989442433 0.05036547363737819971 0.04778164248516847401 0.04533606064182960083 0.04302096369152796917 0.04082909760226516305 0.03875368104572896044 0.03678836409209740310 0.03492719505713504091 0.03316459007849270613 0.03149530577096104622 0.02991441458148114130 0.02841728251613773182 0.02699954895623801754 0.02565710831906486966 0.02438609335172703396 0.02318285987520596336 0.02204397281986958390 0.02096619341429684091 0.01994646740753558412 0.01898191422010753193 0.01806981693252995846 0.01720761303317996926 0.01639288586003373460 0.01562335773322320875 0.01489687816947027343 0.01421142368767891462 0.01356508695352864891 0.01295607201740711645 0.01238268877296611059 0.01184334780567897205 0.01133655559603430341 0.01086091005042089108 0.01041509633743831209 0.00999788301008552871 0.00960811839623487707 0.00924472724194380646 0.00890670759334910578 0.00859312790435051710 0.00830312435870284027 0.00803589839605822753 0.00779071443257284280 0.00756689776811758641 0.00736383267322171520 0.00718096076835594843 0.00701777892205712739 0.00687383864179547110 0.00674874425825366941 0.00664215195401718361 0.00655376879861613304 0.00648335192670268512 0.00643070785719568327 0.00639569195122424716 0.00637820800713839731 0.00637820799131605387 0.00639569190372224483 0.00643070777790577530 0.00648335181547665673 0.00655376865527579344 0.00664215177834603931 0.00674874404995029487 0.00687383840010546976 0.00701777864460573220 0.00718096044777072340 0.00736383228507886400 0.00756689734087434562 0.00779071395582919823 0.00803589787121139487 0.00830312378892028580 0.00859312729205030656 0.00890670693998341090 0.00924472654827201978 0.00960811766256008948 0.00999788223644271223 0.01041509552374753067 0.01086090919657889398 0.01133655470209604665 0.01184334687207244663 0.01238268780084206266 0.01295607100915530108 0.01356508591327576507 0.01421142262061081407 0.01489687707596831778 0.01562335658455038523 0.01639288575842001716 0.01720761284415117665 0.01806981663497964075 0.01898191380856839583 0.01994646687836887367 0.02096619276240663243 0.02204397203848462716 0.02318285895623439785 0.02438609228604782242 0.02565710709670099288 0.02699954756643974108 0.02841728094740758603 0.02991441282153894932 0.03149530380663567719 0.03316458789559550979 0.03492719264021670877 0.03678836142419150690 0.03875367810850516292 0.04082909437826742760 0.04302096017321732635 0.04533605765257742171 0.04778163917506794700 0.05036546999930335833 0.05309587627491008099 0.05598179926107615945 0.05903285669759450460 0.06225941247844479776 0.06567265596840177189 0.06928469254098235108 0.07310864719792864452 0.07715878346577054181 0.08145064016387426609 0.08600118911395782106 0.09082901742805571388 0.09595453868805448039 0.10140023813769771799 0.10719095797140865134 0.11335422995342070429 0.11992066396963985131 0.12692440274054028748 0.13440365469605530802 0.14240132024374463349 0.15096572647801953515 0.16015149300678488409 0.17002055042590724643 0.18064333937057974744 0.19210022101435131336 0.20448313357175174065 0.21789753197295591569 0.23246464831863711265 0.24832410691973338945 0.26563691625915930583 0.28458883554781322367 0.30539406692738246818 0.32829914226489953499 0.35358673558763653588 0.38157890928967541644 0.41263895473755585197 0.44717046763574130885 0.48561155870160466197 0.52842112343643943273 0.57605295817780788337 0.62891249198600063242 0.68729071105365413530 0.75127176628520642154 0.82061681021716681439 0.89463893460169807703 0.97210295212936614906 1.05120342947786715726 1.12967844460431354747 1.20508082492287016407 1.27514547945263334583 1.33811202469832535300 1.39288180686626628102 1.43899227499624782212 1.47647090813190162706 1.50564695254385005896 1.52697638657057743750 1.54090556942882939140 1.54607172745729659624 
1.62544694387659616197 1.62021436954035369382 1.60602179151655422018 1.58403730005351794929 1.55350336028473590133 1.51356525959782217683 1.46345122061297239213 1.40273520480059143978 1.33166087331436311381 1.25144227375438510386 1.16438436141314549666 1.07365902113271016738 0.98273004657781881654 0.89469391483145699340 0.81184911246387159167 0.73558270083779020432 0.66648416298919377354 0.60455598079094285957 0.54942723072264887385 0.50052583181964482861 0.45719932861891687814 0.41879079278694053556 0.38468146436464234483 0.35431122717384022636 0.32718544077540934190 0.30287404583660415547 0.28100672598877496355 0.26126640659458577609 0.24338238323602823243 0.22712375898696346432 0.21229350535860724847 0.19872325559731063294 0.18626882885001028178 0.17480642992230399635 0.16422944746375733871 0.15444576876799120946 0.14537553342899078856 0.13694925601636653845 0.12910625708187239979 0.12179335082587061656 0.11496374472546144752 0.10857612278895700797 0.10259386228042344236 0.09698438650691754148 0.09171861209996912123 0.08677048255206987193 0.08211657250651871465 0.07773575124216280940 0.07360889578410856338 0.06971864570530672545 0.06604919302631517830 0.06258610172531264837 0.05931615228167763654 0.05622720742795572768 0.05330809590727403346 0.05054851154885575681 0.04793892540203903430 0.04547050902558247287 0.04313506732573912927 0.04092497958482876896 0.03883314854858710419 0.03685295068105776117 0.03497820125730854990 0.03320311454645508142 0.03152227256875583805 0.02993059636645312160 0.02842332025287497288 0.02699596866397868666 0.02564433528955079034 0.02436446420682858438 0.02315263277781753892 0.02200533610398958118 0.02091927286045125456 0.01989133235541840072 0.01891858268136759058 0.01799825984193703654 0.01712775775354113961 0.01630461903402879997 0.01552652650215979868 0.01479129532105938338 0.01409686688952138667 0.01344129725297515954 0.01282275826799073037 0.01223952670822314737 0.01168998017823441593 0.01117259207287224498 0.01068592688739822272 0.01022863585261268859 0.00979945287095551620 0.00939719073285605333 0.00902073759519006479 0.00866905370515036466 0.00834116835512599408 0.00803617705526060710 0.00775323891181955993 0.00749157420087742665 0.00725046212741053964 0.00702923876132799386 0.00682729514284718952 0.00664407554993640126 0.00647907606435516037 0.00633184254443253103 0.00620197025759772202 0.00608910212382851590 0.00599292786124805410 0.00591318311392252660 0.00584964870903870171 0.00580215004159612135 0.00577055658445901898 0.00575478152222752559 0.00575478150794395127 0.00577055654156166664 0.00580214996996675225 0.00584964860847747570 0.00591318298416299015 0.00599292770190218427 0.00608910193421852153 0.00620197003648792489 0.00633184228941152671 0.00647907577106143773 0.00664407522369903081 0.00682729479914545578 0.00702923838636126952 0.00725046171653753735 0.00749157375319386976 0.00775323842754027659 0.00803617653472532556 0.00834116779857119184 0.00866905311263599376 0.00902073696661287450 0.00939719006801786882 0.00979945216960487198 0.01022863511450644580 0.01068592611234320255 0.01117259126077518872 0.01168997932892379410 0.01223952582064979921 0.01282275733785309679 0.01344129626646095588 0.01409686581012481454 0.01479129541486434718 0.01552652654465247473 0.01630461899805590864 0.01712775762523044421 0.01799825961253720408 0.01891858234348287038 0.01989133190157810205 0.02091927228272671968 0.02200533539386595461 0.02315263192615713006 0.02436446320388252484 0.02564433412493238862 0.02699596732665510146 0.02842331873111225704 0.02993059464778957679 0.03152227064006196677 0.03320311239411843918 0.03497819886807140843 0.03685294804435190752 0.03883314566139828283 0.04092497737024525239 0.04313506479074857847 0.04547050617093428837 0.04793892221143292165 0.05054850799812771189 0.05330809196864128019 0.05622720307159878583 0.05931614747617830474 0.06258609643758239471 0.06604918722144192955 0.06971863934630007087 0.07360888883157001850 0.07773574365402768915 0.08211656423765645307 0.08677047355395095529 0.09171860232065176533 0.09698437589183206420 0.10259385077586946622 0.10857611035189229653 0.11496373134442516850 0.12179333487840726669 0.12910623995518233365 0.13694923765495414791 0.14537551375179424973 0.15444574767716379160 0.16422942484820124420 0.17480640565800675823 0.18626880279884072689 0.19872322760490890303 0.21229347525174857569 0.22712372657041901558 0.24338234828882143734 0.26126636886561749318 0.28100668519163762848 0.30287400164352329401 0.32718539280995773133 0.35431117500192510494 0.38468140748291301811 0.41879073060639648851 0.45719926044085035244 0.50052575499517470980 0.54942714638100687008 0.60455588791497594237 0.66648406051351249957 0.73558258765634432219 0.81184898747635125815 0.89469377702942387565 0.98272989516619890793 1.07365885566991492439 1.16438418193402393186 1.25144208082692953710 1.33166066799494009487 1.40273498850059263887 1.46345099493102592803 1.51356502617034993641 1.55350312068287665923 1.58403705572990083361 1.60602154379239370208 1.62021411962043959676 1.62544669314704770535 
1.71184759040189593549 1.70676319557654165848 1.69285887429860837372 1.67097686356634356208 1.63993974556696620049 1.59831396050595708758 1.54462239632701336944 1.47771649418551254129 1.39732033859414017662 1.30464284954384002191 1.20275753199613255617 1.09631808503247274444 0.99046414842459240546 0.88955742787913738567 0.79650289763252946074 0.71272564603251375992 0.63850715363739873887 0.57339994092522439395 0.51657406381553028218 0.46705556177044971200 0.42386906029505122540 0.38611184402172482599 0.35298482158526600649 0.32379903788999464531 0.29796970246112608471 0.27500482619613575430 0.25449234003220522204 0.23608764027589046464 0.21950241272250758939 0.20449500474845505593 0.19086232531747793217 0.17843312526431787113 0.16706246745676223142 0.15662719543947711820 0.14702222665740505292 0.13815752026898664440 0.12995559397141143165 0.12234948654283872571 0.11528108203016529387 0.10869972757193258062 0.10256108865371094119 0.09682620588874368828 0.09146069666349787575 0.08643410147763819218 0.08171932994093356051 0.07729219651932184298 0.07313102921635561415 0.06921633872858046210 0.06553053789114859917 0.06205770306605851161 0.05878337060918115142 0.05569436275537076320 0.05277863824009521032 0.05002516377450527685 0.04742380314431970945 0.04496522123952351180 0.04264080076379017648 0.04044256973715021353 0.03836313820735348656 0.03639564283714813442 0.03453369933130501224 0.03277135531609687291 0.03110305875600238856 0.02952362026765187331 0.02802818430498676960 0.02661220256566565467 0.02527141021011036770 0.02400180453205114084 0.02279962577126481982 0.02166133980368800671 0.02058362248135048311 0.01956334542595916659 0.01859756310721771833 0.01768350105999183519 0.01681854511383806816 0.01600023152532714654 0.01522623791807453664 0.01449437494785432712 0.01380257862033107408 0.01314890319756734094 0.01253151592212398135 0.01194868568495821570 0.01139878542309569198 0.01088028143310215690 0.01039172991445180827 0.00993177245287357735 0.00949913181842898524 0.00909260805611600276 0.00871107484793576248 0.00835347612782699755 0.00801882293262834445 0.00770619047404386137 0.00741471541818583546 0.00714359336074443796 0.00689207648681633422 0.00665947140560341211 0.00644513715134187315 0.00624848334246141945 0.00606896849199012323 0.00590609846249701143 0.00575942524537853551 0.00562854493375009035 0.00551309772032437806 0.00541276611819796472 0.00532727425324064363 0.00525638708676723354 0.00519990975393014310 0.00515768701573104948 0.00512960282279983915 0.00511557998937373082 0.00511557997663725228 0.00512960278459206886 0.00515768695193874471 0.00519990966430683432 0.00525638697101316055 0.00532727411089950476 0.00541276594852868609 0.00551309752220119353 0.00562854470545937069 0.00575942498463544172 0.00590609822857579569 0.00606896824567548787 0.00624848307393455205 0.00644513685537195791 0.00665947107979902864 0.00689207613016995513 0.00714359297280642291 0.00741471499870138828 0.00770619002280314991 0.00801882244933660449 0.00835347561208954481 0.00871107429929962596 0.00909260747399665004 0.00949913120201872907 0.00993177180099835688 0.01039172922513986741 0.01088028070253654889 0.01139878464367916067 0.01194868484188094104 0.01253151498906701633 0.01314890353967035352 0.01380257892156844246 0.01449437518737273223 0.01522623808175860294 0.01600023160307328940 0.01681854509738622827 0.01768350094162318697 0.01859756287926339624 0.01956334508053880761 0.02058362201016405990 0.02166133919796253693 0.02279962502178101147 0.02400180362907178289 0.02527140914335035404 0.02661220132440023090 0.02802818287816144505 0.02952361864412222925 0.03110305692529347077 0.03277135326965385786 0.03453369706393538685 0.03639564136704243058 0.03836313644677846746 0.04044256768227394438 0.04264079840175627467 0.04496521855135382495 0.04742380010723745709 0.05002516036314907932 0.05277863442714025854 0.05569435851174031615 0.05878336590396160410 0.06205769786637616026 0.06553053216207638254 0.06921633243294811333 0.07313102231456980462 0.07729218896946610240 0.08171932169915796518 0.08643409249936506722 0.09146068690632447318 0.09682619531761971210 0.10256107724737173470 0.10869971364949437831 0.11528106704364160517 0.12234947043482713447 0.12995557666827417531 0.13815750168276741405 0.14702220668703636086 0.15662717397062875246 0.16706244436073047765 0.17843310039610038586 0.19086229851301261817 0.20449497582134434914 0.21950238146008327345 0.23608760643420600989 0.25449230333002059723 0.27500478630762992260 0.29796965900677263583 0.32379899042512927387 0.35298476958575963902 0.38611178686604963328 0.42386899724349225149 0.46705548999109558483 0.51657398443605728744 0.57339985277939209407 0.63850705542907892909 0.71272553635031210550 0.79650277500247834706 0.88955729087345059014 0.99046399583607724892 1.09631791610156525962 1.20275734663493460985 1.30464264845587551989 1.39732012319960552382 1.47771626637809139204 1.54462215818689663216 1.59831371407124933626 1.63993949269935779256 1.67097660590047580875 1.69285861324866182542 1.70676293237565745997 1.71184732641434944611 
1.80509710615144092216 1.80047198785208362182 1.78767364653499738480 1.76707153434631503153 1.73696479791080826693 1.69512844053201328087 1.63900791000363810213 1.56618803702032516334 1.47526113733284169882 1.36705125383066228295 1.24568483199506863102 1.11839163857646917144 0.99325103420891069916 0.87656875062790073905 0.77187940415463507371 0.68030983202241324115 0.60141886460264637471 0.53396256545700904184 0.47641352184380814094 0.42725328924416161591 0.38510950850411229673 0.34880270141961822183 0.31734694006466557248 0.28993040033975958636 0.26588950498301122671 0.24468321645461754699 0.22587016766801304435 0.20908940175426993235 0.19404462262963328989 0.18049152196685791516 0.16822766589860482789 0.15708445268570070397 0.14692072027317037985 0.13761765772145384545 0.12907474345743907840 0.12120649167917552091 0.11393983564482956794 0.10721201415337500151 0.10096885692397084000 0.09516338742065588718 0.08975467794539948585 0.08470691544882225088 0.07998861700713622014 0.07557199279919712964 0.07143240966684172299 0.06754794436794497869 0.06389900911100809822 0.06046803656463817234 0.05723921398581355291 0.05419825805862421575 0.05133222358902678195 0.04862934044686739732 0.04607887414878053534 0.04367100628566378262 0.04139673165600932236 0.03924776950113506579 0.03721648667646126896 0.03529583095184474217 0.03347927292933650101 0.03176075531103994543 0.03013464960841316653 0.02859571249602232967 0.02713905818289896743 0.02576012346317324564 0.02445464181792367242 0.02321861938110902912 0.02204831348983637973 0.02094021348284735851 0.01989102345975601871 0.01889764675532812355 0.01795717191797385759 0.01706686001125556906 0.01622413308242531826 0.01542656366349648422 0.01467186518871232970 0.01395788322746560617 0.01328258744555887993 0.01264406421898289778 0.01204050983372617623 0.01147022421329912945 0.01093160651972624464 0.01042314414162137659 0.00994341630628836626 0.00949108368664797197 0.00906488559363705093 0.00866363600575459358 0.00828621987733479948 0.00793158970546659070 0.00759876233682454938 0.00728681599789782197 0.00699488753348909142 0.00672216984019424757 0.00646790948279241107 0.00623140448272163638 0.00601200226911791091 0.00580909778341132110 0.00562213172988546006 0.00545058896515571156 0.00529399702014154983 0.00515192474862424810 0.00502398133257586643 0.00490981422485492480 0.00480910957173841247 0.00472159037540498261 0.00464701594677596752 0.00458518122599227418 0.00453591620416360364 0.00449908544459809434 0.00447458770162056929 0.00446235563580865691 0.00446235562469254887 0.00447458766823893850 0.00449908538883769804 0.00453591612579462566 0.00458518112471495431 0.00464701582216897613 0.00472159022681217788 0.00480910939831213913 0.00490981402554935276 0.00502398110625357219 0.00515192462147762154 0.00529399688103282529 0.00545058880830451287 0.00562213155122004427 0.00580909758048531177 0.00601200204053742304 0.00623140422763068802 0.00646790920061979246 0.00672216953051196775 0.00699488719584084873 0.00728681563174737867 0.00759876194151243300 0.00793158928012516196 0.00828621942073004547 0.00866363551608961835 0.00906488506812574979 0.00949108312068402959 0.00994341569241774526 0.01042314346828832061 0.01093160577084195673 0.01147022483196924458 0.01204051041457654403 0.01264406474806134550 0.01328258791135128458 0.01395788362066274768 0.01467186550136723167 0.01542656388826002534 0.01622413321217652804 0.01706686003884183567 0.01795717183599110367 0.01889764655606418486 0.01989102313515067610 0.02094021302446069654 0.02204831288882047602 0.02321861862833118906 0.02445464090407967195 0.02576012237892721934 0.02713905691930806885 0.02859571104498803695 0.03013464796263298773 0.03176075458040605870 0.03347927194704725107 0.03529582970959177501 0.03721648516196107703 0.03924776769832383216 0.04139672954581563591 0.04367100384661815049 0.04607887135749666463 0.04862933727826035391 0.05133222001628134912 0.05419825405320988221 0.05723920951740957275 0.06046803160106861696 0.06389900361822020702 0.06754793831020400319 0.07143240300716557911 0.07557198550015908900 0.07998860903241200582 0.08470690676486869464 0.08975466852156610553 0.09516337556596698999 0.10096884413505924361 0.10721200037239531078 0.11393982080371622967 0.12120647569864029247 0.12907472624654470206 0.13761763917674141311 0.14692070027735704141 0.15708443110571290724 0.16822764258285882732 0.18049149674190745340 0.19404459529595630141 0.20908937208106936900 0.22587013538660216661 0.24468318125022481269 0.26588946648440525689 0.28993035810606970770 0.31734689356891998546 0.34880265002852184342 0.38510945145470043549 0.42725322354625783206 0.47641344859274792345 0.53396248333743956405 0.60141877207310401321 0.68030972731335515036 0.77187928530978111574 0.87656861562581456226 0.99325088120309767969 1.11839146626535046458 1.24568464004828349800 1.36705104316199488323 1.47526090996950864920 1.56618779562527543625 1.63900765736722053845 1.69512817922840275386 1.73696453014282714555 1.76707126192398034092 1.78767337092612033089 1.80047171026281338513 1.80509682784629732488 
1.90460552602593091720 1.90085833690853966971 1.89029218964304912554 1.87267082937306428292 1.84571947119790191749 1.80622709370768630421 1.75009276613520392551 1.67276660655931497246 1.57048491988622251903 1.44261619645086214270 1.29453890357701384417 1.13831260306942128047 0.98757959920673710208 0.85158713626896975768 0.73413613633568020056 0.63521541329980779622 0.55289590729374782363 0.48461793445638390310 0.42786416885851163983 0.38043456289822419336 0.34051298491247106170 0.30664251308798351481 0.27766983691398849921 0.25268611842136357026 0.23097470067657166481 0.21196836697132348526 0.19521571243096280668 0.18035517644351628519 0.16709515407487773864 0.15519879459076513228 0.14447236362439275226 0.13475629930669308365 0.12591830322871810921 0.11784797171575212005 0.11045259777175520099 0.10365386734542347824 0.09738524277535631768 0.09158987750188751775 0.08621894409171382279 0.08123028583240765599 0.07658732176467397679 0.07225816095400960926 0.06821486311702762428 0.06443284304515572991 0.06089037155931786849 0.05756816217462490393 0.05444902629510028902 0.05151758443313725344 0.04876002342883989371 0.04616389159359135519 0.04371792524142770198 0.04141190129429483946 0.03923651162246244439 0.03718325556335999593 0.03524434769294870762 0.03341263843255948274 0.03168154548906176871 0.03004499446445429989 0.02849736724714113656 0.02703345702516735116 0.02564843018061702118 0.02433778687670029584 0.02309733801637792183 0.02192317358420847739 0.02081164012244896000 0.01975931965101707100 0.01876301088528209426 0.01781971244974256408 0.01692660782958044230 0.01608105183989128051 0.01528055842397457731 0.01452278961865727247 0.01380554554767488007 0.01312675532286311508 0.01248446875009578960 0.01187684875026739917 0.01130216441769582580 0.01075878464881885321 0.01024517228229826493 0.00975987869923922169 0.00930154033818797465 0.00886886805551601043 0.00846065197376844047 0.00807575141356431381 0.00771309276772713659 0.00737166609917627724 0.00705052197968902838 0.00674876855157102717 0.00646556879600468370 0.00620013799346730288 0.00595174136323928238 0.00571969187044496508 0.00550334819002462616 0.00530211281823844693 0.00511543032355232796 0.00494278572903517066 0.00478370301961295041 0.00463774376816439293 0.00450450587481610043 0.00438362241449108403 0.00427476087524802928 0.00417762106138197531 0.00409193596634271906 0.00401746986488427105 0.00395401793249927636 0.00390140566627561469 0.00385948839214389494 0.00382815085687049361 0.00380730690326069876 0.00379689922755110931 0.00379689921809034381 0.00380730687481345420 0.00382815080934184593 0.00385948832534066533 0.00390140557991136561 0.00395401782623927556 0.00401746973823557951 0.00409193581871247769 0.00417762089216400234 0.00427476068393939368 0.00438362240029244177 0.00450450584866701753 0.00463774372699399251 0.00478370296071672918 0.00494278565042804985 0.00511543022387872526 0.00530211269654745632 0.00550334804562846447 0.00571969170279240657 0.00595174117176078266 0.00620013777755001882 0.00646556855487923077 0.00674876828421655528 0.00705052168469000318 0.00737166577454095862 0.00771309241057449579 0.00807575101964774777 0.00846065153705777284 0.00886886756802263143 0.00930153979073256032 0.00975987960897817253 0.01024517315669881690 0.01075878547892317183 0.01130216519492410754 0.01187684946689748777 0.01248446939917491338 0.01312675589786982400 0.01380554604232420157 0.01452279002666090335 0.01528055873890266092 0.01608105205516074943 0.01692660793829181554 0.01781971244474656046 0.01876301075914466043 0.01975931939606434540 0.02081163973089716901 0.02192317304817892332 0.02309733732806185103 0.02433778602837055605 0.02564842916421505858 0.02703345704082649181 0.02849736705141603377 0.03004499404705651688 0.03168154483816409961 0.03341263753420475879 0.03524434653108310389 0.03718325411999456875 0.03923650987796789558 0.04141189922752641639 0.04371792282970188293 0.04616388881277577738 0.04876002025327175193 0.05151758083564994539 0.05444902224704672999 0.05756815764601574958 0.06089036651912793641 0.06443283746167205450 0.06821485695832740781 0.07225815418789194311 0.07658731435696619627 0.08123027609686694905 0.08621893355822307647 0.09158986611596864336 0.09738523047555347478 0.10365385406156113479 0.11045258342377739513 0.11784795621243182584 0.12591828646622837962 0.13475628116654536637 0.14447234397081232249 0.15519877326745368240 0.16709513090075511776 0.18035515120749134876 0.19521568488509388750 0.21196833682228022333 0.23097466757456719399 0.25268608194582098392 0.27766979655534040905 0.30664246822443230744 0.34051293478122524050 0.38043450438767612010 0.42786410305121702624 0.48461785990450589878 0.55289582221255739736 0.63521531552024168565 0.73413602329748639530 0.85158700511693219415 0.98757944708514844301 1.13831242770843710232 1.29453870413085425639 1.44261597417432652080 1.57048467789115031579 1.67276634878628205350 1.75009249642831310467 1.80622681533230866613 1.84571918671957035940 1.87267054072650340757 1.89029189826901733440 1.90085804389785484325 1.90460523243457391374 
2.00922181879169992058 2.00687039144133327895 1.99996594575564179408 1.98760012230501437180 1.96701516379998553319 1.93396769696560610896 1.88236945427019297661 1.80430070319548163660 1.69129573920186793146 1.53838970850961653802 1.35154198279272330652 1.15274027091743835882 0.96716762327963667900 0.80806405890555099703 0.67786259161928819061 0.57351977754736660486 0.49033141681616987384 0.42374909621630707512 0.36999065623565030592 0.32610780655646931514 0.28986535711959304784 0.25958452910588292184 0.23400377608196465395 0.21216953575508123997 0.19335481233057838502 0.17699983832312859988 0.16266913864099175058 0.15002043751399463112 0.13878202263559957785 0.12873613869691880041 0.11970669470147798918 0.11155007768801072920 0.10414822161925352262 0.09740332814103136450 0.09123380856843277265 0.08557113715539022003 0.08035739060928137611 0.07554330898712158238 0.07108675610858927740 0.06695148861033728416 0.06310616382627642906 0.05952354348552790775 0.05617983146182226051 0.05305414470507363589 0.05012807135064911712 0.04738530647612981817 0.04481134946162756982 0.04239325144397398937 0.04011940370283739732 0.03797935964545695597 0.03596368448877118595 0.03406382786646511285 0.03227201548338776149 0.03058115665234506508 0.02898476511990266680 0.02747689104706907415 0.02605206238274204722 0.02470523416978953612 0.02343174456960972485 0.02222727659310641535 0.02108782600334757618 0.02000966681380056400 0.01898933342171393868 0.01802359273482379010 0.01710942543664994986 0.01624400821520488591 0.01542469795052570092 0.01464901760128034525 0.01391464356893856724 0.01321939435068530955 0.01256122031933926131 0.01193819449175403946 0.01134850416676713714 0.01079044333015533041 0.01026240573854031446 0.00976287860580904443 0.00929043682613817090 0.00884373767630841634 0.00842151594740214726 0.00802257946262208144 0.00764580654063373721 0.00729013576849957268 0.00695457211972505540 0.00663817722609705285 0.00634006796452424304 0.00605941364353768108 0.00579543339065735630 0.00554739372513379791 0.00531460630217583940 0.00509642581670410877 0.00489224805553911679 0.00470150808834501888 0.00452367858860935890 0.00435826827664520522 0.00420482047782111401 0.00406291178955409116 0.00393215085136344733 0.00381217721308613200 0.00370266029646737493 0.00360329844613649364 0.00351381840541620249 0.00343397317908222810 0.00336354336738287074 0.00330233518529010617 0.00325018025205126015 0.00320693511445369062 0.00317248084127252916 0.00314672268748927841 0.00312958982701894151 0.00312103515304473778 0.00312103514525929882 0.00312958980361599526 0.00314672264837057014 0.00317248078627652141 0.00320693504337887791 0.00325018016463451964 0.00330233508115673757 0.00336354324616483513 0.00343397304046477725 0.00351381824919783092 0.00360329854720564668 0.00370266038636379857 0.00381217729029270647 0.00393215091421650342 0.00406291183661977584 0.00420482050799031448 0.00435826828904528618 0.00452367858256585986 0.00470150806327174209 0.00489224801086651784 0.00509642575180602186 0.00531460621624291196 0.00554739361714851054 0.00579543325925080399 0.00605941348683636249 0.00634006777998685767 0.00663817701025470885 0.00695457186814796291 0.00729013547602519463 0.00764580620215948858 0.00802258067103711614 0.00842151712434069388 0.00884373881603173206 0.00929043792250117129 0.00976287965282485182 0.01026240673054679142 0.01079044426171849036 0.01134850503259454690 0.01193819528657491524 0.01256122103781454058 0.01321939498735935636 0.01391464411811926816 0.01464901805709573068 0.01542469830691228783 0.01624400846589935110 0.01710942557526407004 0.01802359275481613121 0.01898933331640650923 0.02000966657622893496 0.02108782562585620468 0.02222727736589491521 0.02343174517075219399 0.02470523458907414316 0.02605206260942738439 0.02747689106924799951 0.02898476492430912543 0.03058115622429247171 0.03227201480686392454 0.03406382692418885583 0.03596368326222232348 0.03797935811489960845 0.04011940184727336156 0.04239324924121101734 0.04481134688827270729 0.04738530350769265542 0.05012806796165003576 0.05305414086907045412 0.05617982715134528515 0.05952353867140547372 0.06310615847586631411 0.06695148104469084149 0.07108674788503077657 0.07554330005771603407 0.08035738092094291130 0.08557112664826338477 0.09123379717456692184 0.09740331578297845017 0.10414820820858761152 0.11155006312343118680 0.11970667886638641786 0.12873612145632318260 0.13878200383215077984 0.15002041696302703677 0.16266911612397849662 0.17699981357925997916 0.19335478504574232783 0.21216950554729330225 0.23400374248221167406 0.25958449153264506748 0.28986531484484601151 0.32610775639836830919 0.36999059931992650530 0.42374903101680627682 0.49033134135237299578 0.57351968925757446094 0.67786248724301056967 0.80806393445927604535 0.96716747431210170483 1.15274009335240235075 1.35154177459239477344 1.53838947151329907825 1.69129547863446783040 1.80430042520038314002 1.88236916422745892419 1.93396739895295066702 1.96701486067663378066 1.98759981599344826009 1.99996563752558698113 2.00687008213826301173 2.00922150912278452140 
2.11709415024939007210 2.11671205630513536988 2.11510107963322724345 2.11074855029134944573 2.10077336473145637186 2.08025907608449323050 2.04111665078444026733 1.97077101275060395658 1.85200762521612771749 1.66810491559300277942 1.42049904816685113040 1.15393887452796550797 0.92028656408879361273 0.73563888445434932883 0.59573039368854496800 0.49066968845416392142 0.41116088620726798375 0.35005637735704753233 0.30224155331133650826 0.26414064788093938319 0.23325610996054013668 0.20782647013398047875 0.18659120255286265611 0.16863343618643833466 0.15327517456755201941 0.14000703534961411734 0.12844056629587097262 0.11827541233585092684 0.10927636025660714125 0.10125704285986580899 0.09406819879658634420 0.08758909512459833735 0.08172117741924722623 0.07638331066070369602 0.07150817120555097439 0.06703948209839327710 0.06292987351925738437 0.05913921172873815024 0.05563328274517442829 0.05238274720792523986 0.04936230294344423619 0.04655001770000666284 0.04392677453962323675 0.04147583296267076669 0.03918246266210179130 0.03703364291759436711 0.03501781363129619074 0.03312466817830039822 0.03134498029307541955 0.02967045879664120811 0.02809362520172498101 0.02660771019940999516 0.02520656579227842364 0.02388459044272983611 0.02263666508724448967 0.02145809825305211582 0.02034457882506446325 0.01929213526235873388 0.01829710026838848869 0.01735608008638811484 0.01646592912511013473 0.01562372095343378398 0.01482673612184681744 0.01407243849673944780 0.01335846067413215543 0.01268258982260683787 0.01204275510032881691 0.01143701643591454875 0.01086355449421816388 0.01032066167458212114 0.00980673401093978825 0.00932026386225248693 0.00885983329747097592 0.00842410809245408565 0.00801183226809110138 0.00762182310827697052 0.00725296660475271970 0.00690421328287116332 0.00657457436837316500 0.00626311826057546206 0.00596896897477994237 0.00569129635811682633 0.00542932351049518758 0.00518231740660124451 0.00494958822075175497 0.00473048711975621039 0.00452440421425559514 0.00433076665612763811 0.00414903687087742057 0.00397871091565416002 0.00381931695386139580 0.00367041383879329608 0.00353158979941592399 0.00340246122189857836 0.00328267152154948505 0.00317189009999330196 0.00306981138320061575 0.00297615393634598213 0.00289065965180412832 0.00281309300725340883 0.00274324078217924594 0.00268090988214120252 0.00262592913878312295 0.00257814725685534540 0.00253743277599527417 0.00250367369820869712 0.00247677717096661532 0.00245666922477849603 0.00244329456429936975 0.00243661641236958548 0.00243661640628944909 0.00244329454602232321 0.00245666919422626862 0.00247677712802263361 0.00250367364270809301 0.00253743270772321949 0.00257814717559368134 0.00262592904433200935 0.00268090977431745259 0.00274324066092790364 0.00281309322429146302 0.00289065985928815827 0.00297615413357321668 0.00306981156923846754 0.00317189027386921563 0.00328267168241247465 0.00340246136906252605 0.00353158993230795470 0.00367041395688216809 0.00381931705663085541 0.00397871100253965881 0.00414903694115620336 0.00433076670889376292 0.00452440424832667443 0.00473048713355683770 0.00494958821225688350 0.00518231737325125508 0.00542932344925584065 0.00569129626574738090 0.00596896884849928977 0.00626311977187987701 0.00657457585360510244 0.00690421473834190724 0.00725296802622399372 0.00762182449136228346 0.00801183360845558745 0.00842410938585280711 0.00885983453976058044 0.00932026504925631549 0.00980673513844121381 0.01032066273831122594 0.01086355548973017004 0.01143701735861646362 0.01204275594549275574 0.01268259058535170514 0.01335846134943696750 0.01407243907942334893 0.01482673660651245839 0.01562372133427913923 0.01646592939563706892 0.01735608162736212989 0.01829710167663700648 0.01929213652904049336 0.02034457994122162994 0.02145809920905905610 0.02263666587260293461 0.02388459104599227611 0.02520656620100314438 0.02660771040015774691 0.02809362518010893872 0.02967045853731864469 0.03134497977970940319 0.03312466739363473245 0.03501781255714209173 0.03703364153483545973 0.03918246095071076240 0.04147583090162110242 0.04392677210656614761 0.04655001487051169118 0.04936229968972194460 0.05238274185728364341 0.05563327687950148093 0.05913920530889349436 0.06292986650223875156 0.06703947443600088985 0.07150816284323013861 0.07638330153631578412 0.08172116746171742552 0.08758908425222700078 0.09406818691498564089 0.10125702985929185829 0.10927634600850610891 0.11827539668847752985 0.12844054906852642173 0.14000701632504053418 0.15327515348183551325 0.16863341271540821520 0.18659117629357291346 0.20782644057907195823 0.23325607646217438873 0.26414060725370613891 0.30224150681333772361 0.35005632349040971540 0.41116082292257050135 0.49066961291467092732 0.59573030195770038109 0.73563877116505971276 0.92028642235156832285 1.15393869679666583039 1.42049882937303806330 1.66810465865199608615 1.85200733993302057989 1.97077070915332996925 2.04111633632818678663 2.08025875557540818050 2.10077304104057116518 2.11074822504506887100 2.11510075370161576558 2.11671173011510571627 2.11709382399659595819 
2.22558594959604505448 2.22771024389679972444 2.23297776618078147592 2.23951963449566893161 2.24507066874997462946 2.24517859185650614506 2.23106706003245758296 2.18565907180632956752 2.07785883331903287186 1.86152328047940907041 1.50841041975370293571 1.12222961493884887396 0.82440087409322626577 0.61847452113443779353 0.47875041022638176180 0.38226769637349611308 0.31358606220169726875 0.26307397369330187686 0.22477853177172546495 0.19495711952669636524 0.17119196685758453214 0.15187403891663286970 0.13590112780903718104 0.12249783187024743114 0.11110541440357724063 0.10131256221191486944 0.09281067885706040244 0.08536428527695760771 0.07879096319512557400 0.07294747368933429676 0.06771996250037326526 0.06301692659454238843 0.05876408227243001825 0.05490056587699854163 0.05137608349467748248 0.04814874651336120692 0.04518340964063338738 0.04245038166337922192 0.03992441593543172296 0.03758391304742980665 0.03541028454315586771 0.03338744983140795597 0.03150141603399658763 0.02973994994387441082 0.02809230341747293025 0.02654898890086965224 0.02510159396770572648 0.02374262734486931592 0.02246539049453266657 0.02126387004630414523 0.02013264732204422813 0.01906682193716147111 0.01806194704358277114 0.01711397423906135806 0.01621920653327002526 0.01537425805283376690 0.01457601940214159342 0.01382162778616913279 0.01310844115518072783 0.01243401575634295320 0.01179608806513465780 0.01119255175298095040 0.01062145161547345396 0.01008096445613504422 0.00956938894052572486 0.00908513530078147724 0.00862671619231480946 0.00819273854784086097 0.00778189629744074907 0.00739296384247190019 0.00702479018754531559 0.00667629364884181342 0.00634645706841685531 0.00603432347410226555 0.00573899213309303491 0.00545961495445834721 0.00519539320173456609 0.00494557448203369887 0.00470944998264055670 0.00448635192975221919 0.00427565303540045072 0.00407675717867594933 0.00388910815752430139 0.00371218066906098265 0.00354548039212199129 0.00338854240049313304 0.00324092969054445845 0.00310223181424706951 0.00297206360954205273 0.00285006402115706159 0.00273589500542237296 0.00262924051354751498 0.00252980554835580129 0.00243731528999369118 0.00235151428649493788 0.00227216570567234655 0.00219905064511305426 0.00213196749725974577 0.00207073136713309403 0.00201517354033398099 0.00196514144268911117 0.00192049642851688240 0.00188111604873975047 0.00184689192732956364 0.00181772989684247932 0.00179354973143253105 0.00177428491966669100 0.00175988247637870465 0.00175030279301879865 0.00174551952583645864 0.00174551952148660483 0.00175030277993593053 0.00175988245448788216 0.00177428488889797009 0.00179354969168599165 0.00181772984796491066 0.00184689186919773096 0.00188111598123874568 0.00192049635153179743 0.00196514135623493402 0.00201517387336924703 0.00207073169291582815 0.00213196781548352643 0.00219905095527328509 0.00227216600717616846 0.00235151457875948378 0.00243731557252768738 0.00252980582072126481 0.00262924077532811218 0.00273589525623341157 0.00285006426054390527 0.00297206383692849574 0.00310223202892867533 0.00324092989162527711 0.00338854258680909570 0.00354548056223591423 0.00371218082125090998 0.00388910828984512236 0.00407675728919754121 0.00427565312264066577 0.00448635374640071749 0.00470945177984793961 0.00494557625749181273 0.00519539495268728224 0.00545961667793637417 0.00573899382605547181 0.00603432513353485689 0.00634645869133865226 0.00667629523223856047 0.00702479172839109989 0.00739296533769584485 0.00778189774385706912 0.00819273994213387535 0.00862671753110721973 0.00908513658058274221 0.00956939015770041923 0.01008096560694948796 0.01062145269592751351 0.01119255275871644528 0.01179608899130712985 0.01243401807496991029 0.01310844337936822868 0.01382162990921920187 0.01457602141735792056 0.01537425995314700700 0.01621920831106959948 0.01711397588611884846 0.01806194855099696461 0.01906682329533837539 0.02013264852071872113 0.02126387107452498704 0.02246539134061587006 0.02374262799647142153 0.02510159441182879814 0.02654898912379133336 0.02809230340474144771 0.02973994968016202556 0.03150141550276153168 0.03338744901433321477 0.03541028341930985146 0.03758390994854365896 0.03992441246678635203 0.04245037779610438822 0.04518340534311438006 0.04814874175026295777 0.05137607822605194663 0.05490056005738375156 0.05876407584974596698 0.06301691950877041926 0.06771995468201896795 0.07294746505732419006 0.07879095365409760632 0.08536427471386887067 0.09281066713662744494 0.10131254917052856523 0.11110539984114597978 0.12249781553894945052 0.13590110939758981434 0.15187401802787381389 0.17119194297562645435 0.19495708954084589593 0.22477849718932352285 0.26307393320894600919 0.31358601393281337888 0.38226763752085668457 0.47875033650807197194 0.61847442589166579108 0.82440074713244437810 1.12222944210966968370 1.50841018745109245458 1.86152299378861130208 2.07785851329227977402 2.18565873515173381136 2.23106671635656539365 2.24517824597992543545 2.24507032286516139408 2.23951928944463940496 2.23297742212070549073 2.22770990063661811220 2.22558560665872251505 
2.33131656424053756993 2.33630890545485137011 2.34958010669740646748 2.36928155276059460022 2.39481108391626307252 2.42431756255908847919 2.45231392568254857878 2.46293938112327381873 2.41224535577430510003 2.19171895325188081927 1.62938973542972265207 1.00216829138046747971 0.63661279621076816149 0.43510791576381380175 0.31852902970909147129 0.24606462461175482304 0.19784169253267314126 0.16387492344275056411 0.13884148055558043211 0.11971732934574319529 0.10468060126747946725 0.09257659086591929487 0.08264143789642242055 0.07435134908197027492 0.06733608896460130389 0.06132712023740105600 0.05612530164349149864 0.05158008671978020487 0.04757573355762989564 0.04402192620198586148 0.04084725092100338628 0.03799456648075461018 0.03541765919893524739 0.03307878708015299374 0.03094685038277256162 0.02899601081979730210 0.02720463686656571234 0.02555448934867698974 0.02403008628574343497 0.02261820300088479563 0.02130747386243858621 0.02008808104847270570 0.01895148982108407765 0.01789024736138067340 0.01689781216305252798 0.01596841530069226245 0.01509694599378108570 0.01427885673891848839 0.01351008429392508425 0.01278698357203178482 0.01210627210295633915 0.01146498318358557533 0.01086042620580651707 0.01029015293663948505 0.00975192875395047842 0.00924370802290463978 0.00876361294450567208 0.00830991532496216934 0.00788102080982233666 0.00747545520451975420 0.00709185414240476319 0.00672894637786858318 0.00638555413093100377 0.00606057877183152627 0.00575299533105755323 0.00546184624767520610 0.00518623582027810670 0.00492532526569000595 0.00467832830528203125 0.00444450721033939899 0.00422316924789778447 0.00401366347712595051 0.00381537785324570500 0.00362773660243176366 0.00345019783571709482 0.00328225137475879336 0.00312341676570349058 0.00297324146085187202 0.00283129915040980507 0.00269718822865194774 0.00257053226451864347 0.00245097116366888024 0.00233817127186841667 0.00223181672001637743 0.00213161027820207849 0.00203727239953654937 0.00194854033317204411 0.00186516730077412873 0.00178692173190997394 0.00171358655403630600 0.00164495853312351947 0.00158084766157529089 0.00152107659043942967 0.00146548010321878586 0.00141390462875756739 0.00136620779112139878 0.00132225799433616231 0.00128193404041354597 0.00124512477912785968 0.00121172878788211591 0.00118165457630103887 0.00115481834049746546 0.00113114670034608622 0.00111057450687734871 0.00109304515263253244 0.00107851041103557144 0.00106693029985893695 0.00105827296803751025 0.00105251460560062959 0.00104963937649416028 0.00104963937386792772 0.00105251459772026656 0.00105827295487803674 0.00106693028138205026 0.00107851038715967018 0.00109304512328767256 0.00111057447200357817 0.00113114665985014629 0.00115481829433938810 0.00118165452451413078 0.00121172923679135902 0.00124512522352238086 0.00128193448017344114 0.00132225842920996595 0.00136620822081101601 0.00141390505292160462 0.00146548052155914821 0.00152107700270964763 0.00158084806750724560 0.00164495893244409608 0.00171358694645240561 0.00178692211707354165 0.00186516767825217755 0.00194854070241334831 0.00203727275982168443 0.00213161062866507045 0.00223181705967967492 0.00233817159964955223 0.00245097147855533048 0.00257053256580097589 0.00269719035211002378 0.00283130126189246045 0.00297324355909178717 0.00312341884912359369 0.00328225344165711252 0.00345019988429340341 0.00362773863089416171 0.00381537985981394989 0.00401366545998149693 0.00422317120520210310 0.00444450914021399246 0.00467833020583841019 0.00492532713495141827 0.00518623765620784827 0.00546184804814664471 0.00575299709388910063 0.00606058049475166616 0.00638555581147504103 0.00672894801337198256 0.00709185572986326118 0.00747545830788065579 0.00788102385665678806 0.00830991831111682622 0.00876361586584717411 0.00924371087511144385 0.00975193153241127320 0.01029015563640822695 0.01086042882153415157 0.01146498570950837959 0.01210627453290424871 0.01278698589942006691 0.01351008651175600317 0.01427885883979462811 0.01509694796988869658 0.01596841714375962784 0.01689781386433164556 0.01789024891153900843 0.01895149120994976677 0.02008808226473812741 0.02130747489316742183 0.02261820218079246825 0.02403008524299588000 0.02555448806562832242 0.02720463532387307204 0.02899600899590626391 0.03094684825332094658 0.03307878461739965914 0.03541765637109062226 0.03799456325113137467 0.04084724724702393228 0.04402192203386834368 0.04757572883667460228 0.05158008137622627221 0.05612529559356760345 0.06132711337931862072 0.06733608117330536214 0.07435134020166711544 0.08264142772992977282 0.09257657915920702862 0.10468058768628163424 0.11971731093255055800 0.13884145919418611204 0.16387489822321743560 0.19784166207887199374 0.24606458672787545616 0.31852898066203505500 0.43510784876108710151 0.63661269817691545914 1.00216813705846230498 1.62938948453304099928 2.19171861575910753572 2.41224498429576428293 2.46293900180473546158 2.45231354796640577121 2.42431718912258276077 2.39481071499550557391 2.36928118774762097587 2.34957974469995090061 2.33630854548848354568 2.33131620503816128220 
2.43039564735076041302 2.43829528243186377523 2.45975220239337843964 2.49321538593300084941 2.54057455159541056844 2.60496664878103612040 2.69093169901536866107 2.80153917122993068034 2.91646425540302622892 2.86371744132409400407 1.81526127733287245825 0.62044101894251690865 0.28477410360556509872 0.16681531600095111934 0.11419316823439218389 0.08562007983177521986 0.06784115987449990115 0.05574254698943015285 0.04699513766210583476 0.04039011369719514022 0.03523652033213586776 0.03111028538315907532 0.02773668382878291538 0.02493003759659329077 0.02256047213542666796 0.02053452812962319740 0.01878332075977429128 0.01725502640101517215 0.01590995811359130485 0.01471724663999252058 0.01365254850090980021 0.01269642920850744261 0.01183320096237672203 0.01105007286191561633 0.01033652013650243617 0.00968380951648972754 0.00908463765712519411 0.00853285257901958971 0.00802323685797023956 0.00755133728967849471 0.00711332838022604719 0.00670591067896353366 0.00632621484050299721 0.00597173751750168513 0.00564028257264426180 0.00532991414509575989 0.00503891796781785750 0.00476576932307848367 0.00450910637018742122 0.00426770784494157063 0.00404047433418375235 0.00382641248841131265 0.00362462165940158343 0.00343428254775623998 0.00325464752299442495 0.00308503234032531104 0.00292480902803426979 0.00277339975934154381 0.00263027155461004192 0.00249493168594128178 0.00236692534636318008 0.00224582548517093805 0.00213123975857376635 0.00202280116918918118 0.00192016736415778766 0.00182301853860700191 0.00173105557545905064 0.00164399838935236353 0.00156158444763465631 0.00148356744569255738 0.00140971611661377949 0.00133981315850850713 0.00127365426499492784 0.00121104724663534391 0.00115181123260144069 0.00109577594317622484 0.00104278102544208551 0.00099267544527048557 0.00094531692948485180 0.00090057145302080421 0.00085831474473829772 0.00081842393959918880 0.00078078904629075296 0.00074530466092737058 0.00071187160108343583 0.00068039658630558719 0.00065079194186301592 0.00062297532375743536 0.00059686946326409362 0.00057240192995133832 0.00054950491147010005 0.00052811500919403009 0.00050817304860117929 0.00048962390365447916 0.00047241633422512308 0.00045650283574616424 0.00044183950066334354 0.00042838589092042412 0.00041610492109267483 0.00040496275147239302 0.00039492923858186479 0.00038597565680920098 0.00037807790528976426 0.00037121424722119656 0.00036536579574475425 0.00036051646022494666 0.00035665290071928979 0.00035376449029844714 0.00035184328482040783 0.00035088400066995984 0.00035088399978899787 0.00035184328217918726 0.00035376448591695198 0.00035665289459085869 0.00036051645230295026 0.00036536578603252323 0.00037121423566377487 0.00037807789182220386 0.00038597564145981256 0.00039492922138562037 0.00040496331610573311 0.00041610548423554050 0.00042838645250120599 0.00044184006056380287 0.00045650339391467565 0.00047241689058008518 0.00048962445808431454 0.00050817360102928255 0.00052811555953213851 0.00054950545959997488 0.00057240247575807146 0.00059687000663943834 0.00062297586458481824 0.00065079247995591949 0.00068039712140421926 0.00071187213291967755 0.00074530518914983634 0.00078078957053140385 0.00081842445957991394 0.00085831526026758365 0.00090057388408282257 0.00094531935652841792 0.00099267786786261247 0.00104278344303987414 0.00109577835525342948 0.00115181363860517028 0.00121104964595275533 0.00127365665701650865 0.00133981554263973290 0.00140971849222848444 0.00148356981214792238 0.00156158680430951158 0.00164400073561554727 0.00173105791061445302 0.00182302086193519841 0.00192016967496599911 0.00202280346667971234 0.00213124204186565525 0.00224582775341486407 0.00236692759857159984 0.00249493557838265101 0.00263027542826477223 0.00277340361276745551 0.00292481285978918315 0.00308503614901201040 0.00325465130709745587 0.00343428630558528791 0.00362462538919139377 0.00382641618824342000 0.00404047800197648854 0.00426771147849835941 0.00450910996717679424 0.00476577288105073382 0.00503892148416840158 0.00532991761705514655 0.00564028599730814761 0.00597174089169427713 0.00632621816074874221 0.00670591394149377962 0.00711333158069926696 0.00755133876483682354 0.00802323825878137331 0.00853285389954994145 0.00908463889083332976 0.00968381065614809522 0.01033652117395755798 0.01105007378782663086 0.01183320176605717755 0.01269642987761721020 0.01365254902109203083 0.01471724699444565410 0.01590995828249619493 0.01725502636081066576 0.01878332048208641858 0.02053452757987628274 0.02256047127110305528 0.02493003636446888827 0.02773668216124181019 0.03111028319274455889 0.03523651750288736562 0.04039010748504434645 0.04699513043163960901 0.05574253841083065542 0.06784114943159502698 0.08562006664974641801 0.11419315065111901308 0.16681529031374209282 0.28477405975566638663 0.62044092341421663850 1.81526099786348327214 2.86371700041899490685 2.91646380632695834123 2.80153873980506151753 2.69093128458172614614 2.60496624754848493666 2.54057416024665094767 2.49321500185038980035 2.45975182344299536652 2.43829490677139881782 2.43039527290134405035 
2.51886912844309751591 2.52932120860064557633 2.55791803451128529900 2.60325323698263666472 2.66930508775131158927 2.76404278195425767706 2.90490705036800855865 3.13582134937804202224 3.58835505328373161049 4.73153157145846670062 5.98391453186899191508 6.49152821496912224575 6.64959464158343482865 6.79519031043795962432 6.96395827670670541920 7.14657166778209784752 7.33225273830129253838 7.51409707788752800894 7.68834719222510898362 7.85322543661592931130 7.98343727792527602105 8.12833520491551553278 8.26360266881209781786 8.38975505734751436648 8.50737214008745468163 8.61704364529813915397 8.71934134893947998535 8.81480521908173386691 8.90393722086102634705 8.98720105002581881593 9.06502373165807284749 9.13779708566764270472 9.20588035802083481940 9.26960381786301468310 9.32927115560033826114 9.38516201420824813795 9.43753392101953636484 9.48662475241945912785 9.53265469894049033428 9.57582689808944564902 9.60091406376761824504 9.63892282657141663549 9.67459935496961520585 9.70809452827126051488 9.73954883409788862991 9.76909260153036029806 9.79684756652332744409 9.82292713835875019868 9.84743669940613131075 9.87047480416336497910 9.89213364555041607673 9.91249918813608132950 9.93165153451158744247 9.94966549150433365867 9.96661120300501579550 9.98255428319438919971 9.99755584984995948616 10.01167329039986952921 10.02496059498980685021 10.03746792349602401373 10.06638515876900896728 10.07747029158068308163 10.08790754264410338692 10.09773551441384142890 10.10699054448949141261 10.11570647246884391279 10.12391523946831739522 10.13164665497612304534 10.13892843015895550707 10.14578674407573544158 10.15224631029099278123 10.15833037687485962408 10.16406019349602907198 10.16945597731577954903 10.17453677976121184656 10.17932031999180253479 10.18382331796630246856 10.18806136121597383237 10.19204937113826758832 10.19580097016969943979 10.21958238034414989670 10.22289896068784287309 10.22601536782019593375 10.22894212665548252517 10.23168922920092427375 10.23426580148978359830 10.23668070310179700755 10.23894212748288623516 10.24105736879832306840 10.24303345475985338453 10.24487714662569715074 10.24659463944033177540 10.24819146211441989180 10.24967274387833526816 10.25104338081561650142 10.25230796924958553973 10.25347050598313103364 10.25453492120576015623 10.25550477873338195423 10.25638317608823513183 10.26290955552511263704 10.26361322598035030751 10.26423309680168927116 10.26477113308388311452 10.26522910008154099160 10.26560846328905540759 10.26591055497405591268 10.26613642429730255401 10.26628652089911675205 10.26636136103320495749 10.26636142764658643500 10.26628673739260477760 10.26613689059097112022 10.26591125441456142653 10.26560929595632387645 10.26522999936219093797 10.26477189913777010588 10.26423374628215867688 10.26361392542085582136 10.26291035488569036715 10.26260812997392690704 10.26172991580587279259 10.26076009158494173334 10.25969550982885891699 10.25853288982858657619 10.25726838466134438477 10.25589774772406315151 10.25441666580029220768 10.25282014288642074007 10.25110276664520370105 10.24925917469943215110 10.24728333853808237563 10.24516839698286219118 10.24290718909526276548 10.24049237074997620311 10.23791579846111687857 10.23516856268891217496 10.23224165397351725915 10.22912543002796326164 10.22580906617776008716 10.22165090902582562649 10.21789952648788357692 10.21391156652562415275 10.20967329012911761765 10.20517025884792872148 10.20038671861733803325 10.19530606605201228376 10.18991048207240623924 10.18418086529138122387 10.17809694858762270542 10.17163746563909398901 10.16477936821580385640 10.15749785948649730472 10.14976671043221756463 10.14155804335281629847 10.13284214868015453703 10.12358698537774159831 10.11375881376785912380 10.10332166262450925842 10.09223667969294524482 10.08034514193845154750 10.06783811319245103277 10.05455084190920445053 10.04043316821245923620 10.02543151829016210286 10.00948842144744332927 9.99254280986683340871 9.97452908602092414014 9.95537705605898004535 9.93501171331345922511 9.91335293853978782863 9.89031500031600785405 9.86580575568218876015 9.83972641699359940048 9.81197145200063403081 9.78242770122150773204 9.75097334543484350888 9.71747797229305376732 9.68180147720154593571 9.64379294754458271655 9.60208237921200691289 9.55891034659650529193 9.51288049999554630176 9.46378945210213373684 9.41141756194419087933 9.35552678660300784941 9.29585944886568427137 9.23213620551699420957 9.16405326623070948244 9.09128012871462942712 9.01345751369575509671 8.93019381775772558285 8.84106213239199689724 8.74559856200995966446 8.64330092498200031059 8.53362943642466120764 8.41601220380461256809 8.28985969869577843383 8.15459238467930447314 8.00969465752920939394 7.85322468721538768932 7.68834654274463957790 7.51409666155389377451 7.33225238858103978146 7.14657131806184509060 6.96395784371972581539 6.79518959434410874110 6.64959369234274788596 6.49152718246170934435 5.98391353705932971252 4.73153084302500204217 3.58835450078800421991 3.13582086650683233842 2.90490660300695457963 2.76404235624298344476 2.66930467659222703247 2.60325283596429279953 2.55791764045024372365 2.52932081892686344560 2.51886874037260266590 
2.59327436888517892655 2.60562034884875615148 2.63934549006847962715 2.69257443973498933332 2.76934978047297075676 2.87699234091662869872 3.02883237112436276561 3.24848412263050256854 3.56960303689537239435 3.97987159028660641980 4.75075807911939218542 5.60019500772668266109 6.09251835648194628448 6.43838852232292424560 6.72172804083715025314 6.97226536505724059367 7.20040860269222093848 7.41020784733592563498 7.60373047858919992592 7.78244422239282584997 7.92294853058095327469 8.07574660477428096783 8.21724598365491942786 8.34843201236168397372 8.47019834271378613266 8.58335009734645382196 8.68861053104907909983 8.78662862469070660154 8.87798691229235714673 8.96320977439302168932 9.04277019930788128477 9.11709607809285671465 9.18657550030843594868 9.25156158348983126416 9.31237653656324937401 9.36931515704841899606 9.42264746228715921461 9.47262198680576261722 9.51946778071643961994 9.56339537561134989119 9.58918358051619179605 9.62784485469825312975 9.66413009617639318094 9.69819404783578420393 9.73018062788710835775 9.76022356269368351889 9.78844725274541538340 9.81496740548593038511 9.83989170144639047066 9.86332076013951741800 9.88534827328635579136 9.90606167095009482182 9.92554255452304801111 9.94386702979355163734 9.96110657291993106810 9.97732766405690085776 9.99259218703585361254 10.00695882824587101823 10.02048217735307389376 10.03321306036752957880 10.06234229272706670599 10.07362839811065668982 10.08425623005848592584 10.09426495723886318956 10.10369131693167510377 10.11256971494844947301 10.12093262531266191218 10.12881015727273847915 10.13623052159573489917 10.14322046355431439224 10.14980479663307733063 10.15600693543561305887 10.16184889568449989383 10.16735092784770699836 10.17253234980586285019 10.17741134701211080937 10.18200457281182025326 10.18632821425669021664 10.19039719274417166162 10.19422539716430264889 10.21807914947103768100 10.22146424167758027579 10.22464546363011272945 10.22763330693621242062 10.23043793013655999857 10.23306879233132349327 10.23553478640693015222 10.23784423903606466411 10.24000467753083576383 10.24202326282974873095 10.24390662296426057765 10.24566115281899669753 10.24729258114476238006 10.24880607047862390857 10.25020668343756824470 10.25149901634492266567 10.25268699939019256817 10.25377476260302955779 10.25476613625286859133 10.25566401802180394043 10.26220768363117485933 10.26292700823105974450 10.26356073463574603011 10.26411086124667804143 10.26457908670508345494 10.26496684319866403712 10.26527562952850303191 10.26550652816204944884 10.26565997208628289172 10.26573659412832739690 10.26573669404839961317 10.26566027184649954052 10.26550704441575589954 10.26527637892904465389 10.26496767586593250599 10.26457990271900655443 10.26411156068718533163 10.26356140076956258156 10.26292775763160136648 10.26220861621851554446 10.26188877206735128311 10.26099115675194184405 10.26000006620897408993 10.25891206984930370538 10.25772387031054222462 10.25643160401656928116 10.25503102436431390743 10.25351775152394395718 10.25188660630504955407 10.25013227629045786671 10.24824898276932572116 10.24623066392393866408 10.24407057514942387400 10.24176132236043201829 10.23929537824486146746 10.23666449939675260339 10.23385967635626059291 10.23087173313008690911 10.22769081093777288061 10.22430595187806545709 10.22007523610035661932 10.21624724817371543395 10.21217841956634231337 10.20785466154805476435 10.20326125256154625731 10.19838230531533440626 10.19320091666386929319 10.18769910099415199056 10.18185740719879106564 10.17565541827636366179 10.16907123507770904780 10.16208154291931009539 10.15466141174314884665 10.14678409627656208158 10.13842133579245796682 10.12954292112233645184 10.12011631162934754968 10.11010748452889806970 10.09947988572790222861 10.08819394687776593855 10.07609029546330248195 10.06335954567560975192 10.04983636310186057017 10.03546962197177094822 10.02020483253929228340 10.00398382466904934063 9.98674439811608749551 9.96841998945896534678 9.94893935568619269816 9.92822625778266854013 9.90619901108935607681 9.88277016888972248410 9.85784603946271609232 9.83132605325565123167 9.80310249643068232217 9.77305956162410893739 9.74107276507929498166 9.70700869684648637303 9.67072365520849075438 9.63206263082660996133 9.58965070685380283066 9.54572334510572950705 9.49887781764857663802 9.44890309328982880288 9.39557068813101636806 9.33863211760588285415 9.27781716453246474430 9.21283129784455923073 9.14335214208250590673 9.06902652975105638689 8.98946623806295974646 8.90424359245578678212 8.81288560461435110938 8.71486777742624951770 8.60960744364369645609 8.49645572231771950555 8.37468920877881828346 8.24350301353860004383 8.10200383449810601633 7.94920601010495886385 7.78244358956570181363 7.60372984576207588958 7.41020731442887381490 7.20040806978516911840 6.97226493207026010168 6.72172775773027808555 6.43838808933594464179 6.09251760708140466249 5.60019404183265123720 4.75075727290110627621 3.97987097755234220386 3.56960248729326368178 3.24848362242732902061 3.02883190469628704733 2.87699189782426412165 2.76934935391495784529 2.69257402496430842120 2.63934508346683482927 2.60561994742142566395 2.59327396935177745263 
2.65106941926525729869 2.66458121277327286691 2.70126913717887218169 2.75834925141589692998 2.83852725348898271562 2.94574443011492714817 3.08494597058232677966 3.25967973312423442422 3.46170138138059968469 3.63848000832873896826 4.20993761336594563005 5.06597510607775802782 5.68189495453452764195 6.14411764798816761868 6.51230026571525399959 6.82035308230410919350 7.08690839346104439755 7.32259499702792115983 7.53392248586948198863 7.72520374336949089411 7.87483501740737779073 8.03445676655911711350 8.18120261536492421328 8.31652866573051774424 8.44163905444617057583 8.55754787032481090137 8.66512215313974820674 8.76511190295303777020 8.85817219575812941912 8.94488096925272202498 9.02575111316750167134 9.10124146047408544291 9.17176408155029321279 9.23769037930455283458 9.29935815019433675843 9.35707431537480260886 9.41111875096822814157 9.46174845140035358781 9.50919902820146489830 9.55368694155467323981 9.57999619632943222314 9.61914304875577386156 9.65588199397515722922 9.69037073916823032960 9.72275603361438811589 9.75317380191853544602 9.78175047627871663281 9.80860362931323948033 9.83384227382089193270 9.85756842819540679557 9.87987684997193582603 9.90085646801475149914 9.92058988291688592653 9.93915370006703824401 9.95662039482425598180 9.97305708017037773061 9.98852650591075708064 10.00308789134152220868 10.01679625911577886654 10.02970296815064443763 10.05899956663114380717 10.07044477807639282219 10.08122398893362969829 10.09137660101799838230 10.10093988451643554072 10.10994851169400021718 10.11843532294776260017 10.12643086051312479867 10.13396340177052934450 10.14105985852609137510 10.14774537733131865025 10.15404387239016159583 10.15997745934527074496 10.16556632205123378299 10.17083037790911426157 10.17578784567874272682 10.18045547862556077234 10.18484983017486911194 10.18898582172411693136 10.19287744208341450758 10.21679144619369594693 10.22023365937485550603 10.22346873824631074967 10.22650754078924251189 10.22936032546439832913 10.23203661798532948524 10.23454561099867987650 10.23689553125706197534 10.23909393937927347906 10.24114826275734912997 10.24306492958260150772 10.24485076772663205702 10.24651167247370153746 10.24805227345382263593 10.24947819949773020198 10.25079404692874618377 10.25200364601630553807 10.25311139324358578051 10.25412091903987743535 10.25503518770065625176 10.26159390793424108779 10.26232655521042147484 10.26297207218362927961 10.26353229072185513360 10.26400914261316188458 10.26440415996532351528 10.26471884157942326965 10.26495412004280183282 10.26511046164913132372 10.26518851587887759536 10.26518839930545823336 10.26511054491585639425 10.26495461964316291414 10.26471960763331026101 10.26440509255266420041 10.26401005854715720034 10.26353302346905316256 10.26297272166409868532 10.26232728795761772744 10.26159469064147344852 10.26126007497296654947 10.26034593953895068807 10.25933664688949420452 10.25822874978210563768 10.25701885093432963458 10.25570308677004049969 10.25427729395289588865 10.25273675958615626769 10.25107637109279323795 10.24929074944225249055 10.24737386612351031090 10.24531982585230593941 10.24312185071707403949 10.24077216360552711194 10.23826325385890356756 10.23558686141790019519 10.23273387690259994542 10.22969504105297744445 10.22646011206163230156 10.22301808206727002926 10.21872738093954069427 10.21483591046035144245 10.21070006879121194743 10.20630563397517676094 10.20163766796144955151 10.19668021684516645564 10.19141634417408681657 10.18582761469488673356 10.17989441076672108011 10.17359618216140404456 10.16691051347606844502 10.15981423990730547757 10.15228216494357127431 10.14428689383173320948 10.13580019915139018849 10.12679145540040792639 10.11722793875513559669 10.10707526005738543518 10.09629629900032909973 10.08485115416846156222 10.07258026985979881829 10.05967366074500546347 10.04596544285085713000 10.03140395750001800934 10.01593423199942556323 9.99949759661333814620 9.98203103508288336343 9.96346731785280326221 9.94373440255102991614 9.92275506761508552245 9.90044646265175742883 9.87672049146404162911 9.85148224663667981815 9.82462932674899036556 9.79605276896222676442 9.76563498400473406491 9.73324947306508647671 9.69876061129859579069 9.66202186591935685556 9.62287514671977817216 9.57994243933057987306 9.53545462589744374782 9.48800421562978613110 9.43737439862424309922 9.38332972988398239522 9.32561368127693413044 9.26394604361391316161 9.19801987908641649483 9.12749769099718832877 9.05200756018409435910 8.97113734965593323523 8.88442875934813969252 8.79136888287668227804 8.69137944947695473275 8.58380528323543501301 8.46789645070344931810 8.34278582884095953887 8.20745967855529556800 8.06071397962959679262 7.90109228043789357798 7.72520302727564001088 7.53392191965573942980 7.32259453073424992908 7.08690794382071942437 6.82035276589054717533 6.51229993264834661204 6.14411719834784264549 5.68189433836074986317 5.06597435667721640584 4.20993696142901985269 3.63847944816143353819 3.46170084840542902072 3.25967923121293701172 3.08494549552660535241 2.94574397644283081377 2.83852681627904113171 2.75834882651115531615 2.70126872103134862968 2.66458080225296312094 2.65106901081712598156 
2.69072185236275407405 2.70480643066694259602 2.74280059445784285543 2.80102617526073016663 2.88066555195213958029 2.98251215547179704402 3.10552734796579610332 3.24358745790349844995 3.37904274717403119155 3.47386693902753673768 3.95599476551797968327 4.77187256375799506714 5.42496870759023863684 5.94388704922010902010 6.36300205858475464993 6.70993833828958941012 7.00427722488683457414 7.25934156120544571422 7.48416065787793627351 7.68494411440556746129 7.84140009590927888894 8.00604272876981326590 8.15657904551514434388 8.29484104736266658620 8.42228130570887856265 8.54008034290032647107 8.64921854137890022685 8.75052433846335020462 8.84470909845447295083 8.93239069377216310386 9.01411215670222532026 9.09035483553921608291 9.16154835328697458863 9.22807796843727601299 9.29029153606819591005 9.34850483691462841307 9.40300487473066937127 9.45405417285272164918 9.50189290582770240690 9.54674153064161146176 9.57338731621959482254 9.61284915002025286412 9.64988382534670563473 9.68465098116766398562 9.71729899879036906896 9.74796526831411824787 9.77677745428451494547 9.80385402860051158314 9.82930526971514950674 9.85323359570244861061 9.87573463007151985948 9.89689780128699680972 9.91680640938241708682 9.93553769257360386291 9.95316415952629540698 9.96975355604945434607 9.98536903162872135908 10.00007000540037438441 10.01391186639111197110 10.02694637319834214395 10.05636510731378052697 10.06792719193683183221 10.07881814674149723032 10.08907763999644657815 10.09874307511537949722 10.10784942412357167996 10.11642962733816375476 10.12451422699456315968 10.13213219991371261131 10.13931012483482163589 10.14607334814954242574 10.15244591728859013813 10.15845014773475440961 10.16410672294298933593 10.16943516063406782735 10.17445384610127234737 10.17917993229033868374 10.18362980609310852742 10.18781862205386801179 10.19176066874294406261 10.21572243464774487620 10.21920994492830914169 10.22248822257765255017 10.22556775920335780938 10.22845911302638910456 10.23117204290713289083 10.23371567487885158698 10.23609803585401500925 10.23832728597184882346 10.24041061947755792971 10.24235459778921608631 10.24416574901820808918 10.24585026820901134670 10.24741338451207184335 10.24885999401092817607 10.25019495948242820305 10.25142231103615131360 10.25254634523520280709 10.25357075912225468528 10.25449871683292712987 10.26106966062201308887 10.26181326579944652622 10.26246847501965930860 10.26303722007071606015 10.26352113298045765077 10.26392204561688004105 10.26424155670113691485 10.26448026575366156976 10.26463917197517616842 10.26471849185917051273 10.26471839193909829646 10.26463923858855764593 10.26448076535402265108 10.26424228944833316746 10.26392309477763831183 10.26352204891445296653 10.26303785289783832013 10.26246909119343975192 10.26181391527991593193 10.26107045998259081898 10.26072362075858279695 10.25979584623470941551 10.25877173210787418611 10.25764751472202540583 10.25641976348801165386 10.25508478136316625751 10.25363828843772751043 10.25207548854822903195 10.25039136903771463949 10.24858030107544948351 10.24663632276379310326 10.24455313913819054505 10.24232427204729845016 10.23994219417900808367 10.23739879535412455880 10.23468579886000107138 10.23179411197006061229 10.22871437550421092055 10.22543648088181100775 10.22194913713470043604 10.21761062425241561868 10.21366882736352010852 10.20948006136279673228 10.20503003767992034057 10.20030366838398094842 10.19528491630339317453 10.18995666179911552263 10.18430036969775187572 10.17829655558522006231 10.17192415297962782006 10.16516084639818018331 10.15798297143710904322 10.15036551477166426594 10.14228123152882687918 10.13370114488765239003 10.12459466265269725227 10.11492892777354768441 10.10466936790521685907 10.09377861294069589349 10.08221667819775291264 10.06982360829411504710 10.05678930132702930678 10.04294764017643615261 10.02824649987132943352 10.01263074118519114108 9.99604131135534146324 9.97841489436268602731 9.95968386097167979187 9.93977585239669281236 9.91861283106132418652 9.89611168011883535200 9.87218343739826309502 9.84673261261725940585 9.81965637136816837938 9.79084430197119104378 9.76017791587402427922 9.72752968175782939397 9.69276240936345345744 9.65572788391710901124 9.61626631656997687969 9.57299707837755420314 9.52814858679040987965 9.48030993708215419247 9.42926050573333895954 9.37476033469053504632 9.31654700053741180454 9.25433346621318264624 9.18780420078313397880 9.11661121594242729316 9.04036858706547263864 8.95864704086868357535 8.87096549551102953046 8.77678126842695860432 8.67547593763617896911 8.56633788903771176138 8.44853870196615730492 8.32109811055303794092 8.18283597547875274358 8.03229990853360398262 7.86765750881990300059 7.68494368141858785748 7.48416015827757519219 7.25934122813853832668 7.00427674193981886219 6.70993782203588295943 6.36300169221115652363 5.94388668284651089380 5.42496837452333124929 4.77187199754425250831 3.95599411271694023640 3.47386640423505177466 3.37904222695405476173 3.24358695849239264675 3.10552686975437941541 2.98251169614140421160 2.88066510824722943340 2.80102574376991997340 2.74280017189443325876 2.70480601392776698333 2.69072143778243466627 
2.71150462063817654368 2.72577180896701021240 2.76410063472484202052 2.82228930321702797812 2.90059662358700531826 2.99811129185436842093 3.11106380790559988725 3.23010000334992852800 3.33701521038447079803 3.40407796515427740758 3.85042931002614130520 4.64055174287381078102 5.30222086236875611576 5.84345981602396680188 6.28588248119399395364 6.65212065431575183538 6.96092067320464025215 7.22633376470938149083 7.45843420357772401985 7.66434306020968847406 7.82444772307044900117 7.99173477394887843417 8.14422945749626592260 8.28397493934929229908 8.41256484473973564775 8.53127428701583490067 8.64114759746570371135 8.74305801090713430312 8.83774859961050651691 8.92586011769225251555 9.00795188440994820667 9.08451770476048636738 9.15599666084787600084 9.22278130532916406992 9.28522522203323319445 9.34364845495139206832 9.39834173818709928128 9.44957042614547049197 9.49757682500163014083 9.54258329022295015420 9.56937832308213387478 9.60898214330541122763 9.64615280985015033366 9.68105039467204164794 9.71382381198537814271 9.74461115132996447130 9.77354024378485064517 9.80072989431590713139 9.82629084766983851296 9.85032578837419237061 9.87293027332469819157 9.89419396413282470348 9.91420019413880027059 9.93302623486513880380 9.95074486143110448211 9.96742381964565993258 9.98312605915430317793 9.99791126554683273753 10.01183509430347839952 10.02494890434135754731 10.05444417723211358862 10.06608060238889379434 10.07704359956562711886 10.08737273711091120276 10.09710541843844566756 10.10627674880026916071 10.11491960190014083310 10.12306455328015886153 10.13074057976126596259 10.13797469306965126634 10.14479203975682253258 10.15121653402673018718 10.15727065789562288955 10.16297509481844940638 10.16834949574274560291 10.17341224596179927175 10.17818053172803161033 10.18267083985335830221 10.18689849141551917455 10.19087757514469672060 10.21487447960822692039 10.21839559633974658936 10.22170594833227141862 10.22481609380676559340 10.22773662429088403769 10.23047723203163172911 10.23304684322212665393 10.23545391776181645582 10.23770651586985991344 10.23981196501821955280 10.24177679331828016984 10.24360752888142656047 10.24531043336551761058 10.24689070261430856590 10.24835343255148245589 10.24970325280705196747 10.25094429341066870620 10.25208111737896388149 10.25311725522115580134 10.25405580445948316992 10.26063614073535745774 10.26138837234569223256 10.26205130871815640603 10.26262658188059617714 10.26311619023445587118 10.26352203226110759715 10.26384514046796425646 10.26408644744236653423 10.26424711891849028689 10.26432747130989753259 10.26432742134986142446 10.26424721883856250315 10.26408694704272761555 10.26384577329508829280 10.26352286492837606602 10.26311708951510581755 10.26262706482761188909 10.26205172505179064046 10.26138920501296070142 10.26063722320280646727 10.26028055850503051261 10.25934217580015683779 10.25830643763825378301 10.25716953040323176083 10.25592814007936404153 10.25457840309051960048 10.25311578972676329613 10.25153563705138992646 10.24983306563420626389 10.24800251325785893641 10.24603771826448905813 10.24393241899623774316 10.24168013730175630371 10.23927329590890167310 10.23670380129182611029 10.23396312693769516500 10.23104239661343228818 10.22793220117890200527 10.22462218225328456356 10.22110121540187321898 10.21672729750733310539 10.21274844692499073062 10.20852116173642798458 10.20403077034437622217 10.19926221812461797356 10.19419948455890789774 10.18882510028795707058 10.18312076328520277002 10.17706700578990819395 10.17064279462687359512 10.16382551455308203003 10.15659151781811431192 10.14891582440391459841 10.14077103955735026375 10.13212836964427765452 10.12295690605569120635 10.11322385835455861525 10.10289477076931063948 10.09193217327286618001 10.08029593130288503744 10.06782590629029527918 10.05471231274590593330 10.04078900024296672200 10.02600357735694558414 10.01030097147470598884 9.99362221310029674726 9.97590370310774687823 9.95707769568809908378 9.93707188201575775111 9.91580842435446641048 9.89320387279057911201 9.86916906531298820937 9.84360847833265495410 9.81641901098839753104 9.78749005176027431219 9.75670267910899724484 9.72392897868878947065 9.68903137721355278700 9.65186112700244791540 9.61225753992600573383 9.56883870473212994057 9.52383237273757288222 9.47582619037490303526 9.42459746910984108581 9.36990406930071628722 9.31148086968924815210 9.24903698629186976632 9.18225245838399928289 9.11077390197690029083 9.03420831477319552505 8.95211654805549983394 8.86400519650720752907 8.76931504079081491909 8.66740477722949265171 8.55753148343296743406 8.43882214107694039740 8.31023190261959143754 8.17048635415318358355 8.01799222016619239639 7.85070538578125365348 7.66434254395598202336 7.45843360405729161045 7.22633329841571026009 6.96092015695093380145 6.65212025463546297033 6.28588223139381341298 5.84345951626375015309 5.30222042938177651195 4.64055125992679506908 3.85042879672966886773 3.40407744116410793112 3.33701469668336958563 3.23009950604818696362 3.11106332885711056591 2.99811083012119183877 2.90059617679854309102 2.82228886842685700032 2.76410020884870188951 2.72577138896173476468 2.71150420281807713607 
2.71320034484551442233 2.72739921613286417923 2.76554083225749369745 2.82343377929555883199 2.90132034732449417547 2.99827258045306166423 3.11051658845230249995 3.22873353720616096396 3.33484012585962608100 3.40135165678056106131 3.84744422329926871740 4.63768440317480212798 5.29990284992010174392 5.84184870477955087154 6.28494749577157563181 6.65174102465471150936 6.96095148189357360025 7.22663882068985774509 7.45889886522022038662 7.66487696646223071184 7.82498249529695044657 7.99221971936603381437 8.14462853826469768137 8.28426420795835838362 8.41272884688493149952 8.53130396327728135475 8.64103921749403980357 8.74281190776926564467 8.83736760437514590194 8.92534915974962927976 9.00731759179151936223 9.08376763808504961162 9.15513914678811602244 9.22182520346481737761 9.28417939194403629699 9.34252195605722590699 9.39714349668108184233 9.44830896854043089661 9.49626077773046972652 9.54122061358475548332 9.56797677753584707716 9.60754892309623187430 9.64469440978277248178 9.67957357600468526471 9.71233480306921137526 9.74311511470205182661 9.77204220875549367520 9.79923469035526295556 9.82480263811424947562 9.84884833687971195104 9.87146704378716322026 9.89274775431425723582 9.91277373518784088446 9.93162229123711881584 9.94936529830070526259 9.96607030234742019559 9.98180028632944527089 9.99661443623622858468 10.01056817440115764839 10.02371269320789792800 10.05323950753478357001 10.06490770727452854771 10.07590251234091738297 10.08626392406952732017 10.09602914603391354831 10.10523258404560920098 10.11390724503513638410 10.12208390438473770701 10.12979120584844849873 10.13705606123238567307 10.14390358378136625106 10.15035758777926844232 10.15644058854903164502 10.16217353599913053586 10.16757541494328620502 10.17266484382162161637 10.17745934195346535489 10.18197489655037379919 10.18622692861015366361 10.19022956016968350923 10.21424937963644197225 10.21779234555708804066 10.22112348092463207649 10.22425394348047689164 10.22719402499205898494 10.22995308463947594646 10.23254041498944388877 10.23496447594141045556 10.23723312787438999294 10.23935379818041724320 10.24133314819764173365 10.24317743958391879744 10.24489310053056101424 10.24648562664154383128 10.24795961424018742036 10.24931989279665067727 10.25057089210079830366 10.25171677548897442023 10.25276127331054176750 10.25370744978104653455 10.26029481376866669962 10.26105320711678814405 10.26172120610624460824 10.26230134204553223753 10.26279528026918796968 10.26320431973815061610 10.26353009248026637579 10.26377368096298425826 10.26393578462680977736 10.26401670323195958190 10.26401666992527061950 10.26393565140004859870 10.26377389745647406016 10.26353087518749873652 10.26320523567214593186 10.26279596305634811415 10.26230195821931090450 10.26172187224005938333 10.26105392321063902727 10.26029567974262590724 10.25993227043997535475 10.25898617723619565822 10.25794181264139126597 10.25679599586659840327 10.25554499656245077688 10.25418458477922456495 10.25271058052723560650 10.25111847074988702389 10.24940310956345967952 10.24755885148387335448 10.24557961804006822604 10.24345898104073171453 10.24119047898786050155 10.23876685102287353857 10.23617962059297781252 10.23342041106545252660 10.23048039616725368717 10.22734998357144320380 10.22401893147062423850 10.22047601551001605458 10.21607943241242821841 10.21207700069304458168 10.20782498528660653392 10.20330941403635449660 10.19851501582458297435 10.19342537045275776109 10.18802339158852987566 10.18229087712541058863 10.17620824272924551224 10.16975437195810627600 10.16290683275578032863 10.15564199402518852366 10.14793489240162216447 10.13975869934569118413 10.13108422154296306417 10.12188060034446834834 10.11211534507339138145 10.10175391669143607487 10.09075922819846660161 10.07909109507210132506 10.06658992830367083116 10.05344542615027592092 10.03949185451880232733 10.02467767130532649844 10.00894760405657279989 9.99224258335651427387 9.97449970951969078214 9.95565148653732023831 9.93562577211726427606 9.91434512820354996165 9.89172640464275332306 9.86768077249067232515 9.84211314114524782326 9.81492107587911277733 9.78599404843905062990 9.75521355361941289175 9.72245230990154141182 9.68757317698631936764 9.65042785683323245394 9.61085582784626524244 9.56747609470731674719 9.52251632546641246790 9.47456461619644763061 9.42339911103040606122 9.36877768697996771152 9.31043505625339662402 9.24808078450745085775 9.18139509420434762887 9.11002396852822471374 9.03357402215476668061 8.95160560676622196752 8.86362410135177469783 8.76906872115945823509 8.66729644721786662842 8.55756115969441744085 8.43898597668868433175 8.31052140437549269336 8.17088578464186809924 8.01847711562331255664 7.85123994151426529697 7.66487658343528721616 7.45889829900647782779 7.22663812124935134307 6.96095091567983104142 6.65174069158780412181 6.28494736254481267679 5.84184847163271570025 5.29990226705301381571 4.63768380365436883039 3.84744369362240279386 3.40135113330364724504 3.33483961256715932819 3.22873304015988527027 3.11051610950466272953 2.99827211868770326930 2.90131990039889942068 2.82343334429027326138 2.76554040611178120201 2.72739879582373800915 2.71319992670910314914 
2.69590112098207601576 2.70978527571334337765 2.74722969887669954403 2.80458463438324923089 2.88297840596235754873 2.98314209418108244876 3.10399642824437638211 3.23947743116279696096 3.37226009906729551346 3.46513679010927555524 3.94640399393868168687 4.76283872341554115337 5.41785726282384416663 5.93908499046946758426 6.36031793899149988647 6.70894436671787364190 7.00450547563846726007 7.26037103770948988313 7.48564523700423478658 7.68661464478626044183 7.84305443923827283470 8.00753300334022988238 8.15780103469165851493 8.29572450733451205451 8.42278203849744500076 8.54017343510093951409 8.64889370122412515229 8.74978299814088700259 8.84356065045110995015 8.93085109199276416803 9.01220168492145035088 9.08809644206698408198 9.15896711806141183843 9.22520067003773647230 9.28714518622086870892 9.34511631411893972654 9.39940132393957128443 9.45026163989837186818 9.49793650395491795280 9.54264564034801310299 9.56917498573517377736 9.60854216192075227809 9.64550262994024087959 9.68021496294824146389 9.71282624329106170080 9.74347222904015097811 9.77227901932664622109 9.79936425338223671133 9.82483657763211404301 9.84879757748302608888 9.87134171070991328634 9.89255670713617973888 9.91252506743478534190 9.93132363014126440248 9.94902347173365342314 9.96569143874026508456 9.98139038088652341685 9.99617851826783976321 10.01011037393695346509 10.02323717358422072721 10.05275033216790347979 10.06440794037999353350 10.07539521813427541019 10.08575150063251157917 10.09551415798171092320 10.10471716300642697206 10.11339308965020222786 10.12157274660197003868 10.12928417809533243599 10.13655456238993224360 10.14340874627706057254 10.14986991121347159606 10.15596087228232136113 10.16170247947201232819 10.16711361767619337115 10.17221260557477080511 10.17701699579376395377 10.18154274223803668065 10.18580483291842142535 10.18981755640524511364 10.21384763433275111311 10.21740082540745220285 10.22074205270229185771 10.22388220750514165047 10.22683198126372872139 10.22960079977153213804 10.23219738938152545416 10.23463050975337296222 10.23690782142594457582 10.23903685171134725351 10.24102432856111022375 10.24287631379294793987 10.24459923559817298155 10.24619868950082945958 10.24767923851754858333 10.24904574542517998736 10.25030280654704029075 10.25145418553918830185 10.25250351283091276855 10.25345415239797830509 10.26004587956208524702 10.26080800325956943198 10.26147943283817198790 10.26206229992610019508 10.26255873615156133383 10.26297007378218673068 10.26329754516552839050 10.26354246591587582316 10.26370526902020685611 10.26378663726568163383 10.26378678714578995823 10.26370535228693370300 10.26354261579598414755 10.26329822795268853497 10.26297085648941731506 10.26255943559206684768 10.26206316590005940270 10.26148028215878582614 10.26080875266011105396 10.26004664561597223837 10.25967908963032471092 10.25872841675656843563 10.25767907281149859955 10.25652762720596911095 10.25527079923094220248 10.25390435893669405232 10.25242377661328596616 10.25082470573757120746 10.24910190050576375143 10.24724999854065288218 10.24526280479776119137 10.24313372455232418190 10.24085641287975256830 10.23842367553484677956 10.23582711923154420219 10.23305841729715837118 10.23010892664544257968 10.22696867192252057066 10.22362739466764480767 10.22007422024628908730 10.21566751191471666971 10.21165485504127445893 10.20739261448078138983 10.20286685138316329358 10.19806269431100531619 10.19296365645239177411 10.18755250159486536177 10.18181136069884473727 10.17572051620341433420 10.16925933461365616495 10.16240545048674448481 10.15513511615218078532 10.14742370131216375739 10.13924452730741165851 10.13056861731698177209 10.12136549571884991394 10.11160315478321081173 10.10124678901824779587 10.09025942799723907228 10.07860183643849438795 10.06611445864002973849 10.05298760903272636824 10.03905567009688581948 10.02426753271556947311 10.00856884036949168149 9.99190087336288002007 9.97420109838387247692 9.95540293535768228139 9.93543460836576741713 9.91421969520622781147 9.89167587839290263219 9.86771479527526196307 9.84224248767873177712 9.81515775322350236820 9.78635107951042471086 9.75570507710799006418 9.72309392999193278229 9.68838153037054894412 9.65142107900440748836 9.61205398608555583451 9.56890115477726510562 9.52419205169086069418 9.47651715432762387081 9.42565677175544180955 9.37137196177495468419 9.31340083387688366656 9.25145640096047827683 9.18522334858451472428 9.11435270589677770658 9.03845799871128008363 8.95710767223611981080 8.86981723069446559293 8.77603964499762412288 8.67515079772118724577 8.56643058155803771569 8.44903916830119783299 8.32198195355182868127 8.18405841429559188782 8.03379033298412537079 7.86931185214889694635 7.68661424510597157678 7.48564455421707464211 7.26037043818905747372 7.00450515922490613008 6.70894421683776442933 6.36031758927124712955 5.93908454082914261107 5.41785674657013771593 4.76283812389510785579 3.94640344194189029992 3.46513625696116633890 3.37225958012172588596 3.23947693251955737281 3.10399595031395492128 2.98314163472605109462 2.88297796181907806101 2.80458420222355098161 2.74722927548441298029 2.70978485804491908695 2.69590070543602777775 
2.66000248501162994685 2.67319551553951395562 2.70900805315265635898 2.76469665339838055473 2.84286654796063054107 2.94732096206451821274 3.08284959918134093826 3.25291966013335187569 3.44958604913746835763 3.62179851822654619298 4.19146337016676540088 5.04940912415818843328 5.66960242087688470747 6.13631618850973925561 6.50829460324686781547 6.81921329404033915722 7.08775564906005772770 7.32469451758532841268 7.53669623376751474098 7.72821316941119107469 7.87775648047883692016 8.03705658691811208882 8.18331815644057769532 8.31805124779094740006 8.44250116482925250239 8.55771377095138063851 8.66457955384092315398 8.76386579973242874075 8.85624090729564272806 8.94229263970203369638 9.02254104762079123248 9.09744939381340600448 9.16743274625986437343 9.23286497256370353170 9.29408420224930864606 9.35139709001830965462 9.40508377844651022315 9.45539959662511364513 9.50257812437627080726 9.54683458953553554238 9.57295133163782452357 9.61194177584445874629 9.64855888518911974927 9.68295783554395939063 9.71528294479995224719 9.74566820577393855274 9.77423781911568312353 9.80110679282830687953 9.82638197477569974581 9.85016361809698537400 9.87254484829946932223 9.89361219616569087520 9.91344663026083594559 9.93212359023942781278 9.94971341983230672668 9.96628199967375394408 9.98189134682192502623 9.99659858225143693744 10.01045746296114202778 10.02351881496110763692 10.05297322054232722621 10.06457830410312226377 10.07551885257029766763 10.08583333517165669946 10.09555848918708420570 10.10472858720135036492 10.11337573686432733666 10.12152968105084482886 10.12921846399450487297 10.13646906411480586030 10.14330606174951299181 10.14975267166207117953 10.15583107610851243408 10.16156172539695035084 10.16696377087455971377 10.17205513154095797290 10.17685329340878297444 10.18137411046282636562 10.18563203780687054234 10.18964159715807227258 10.21366951015068025299 10.21722110250422588251 10.22056156374517854601 10.22370135217443021247 10.22665102601294506712 10.22942034412110956509 10.23201806615858799887 10.23445238557130210211 10.23673092959143104963 10.23886132545115401626 10.24085036771538170797 10.24270435134866374938 10.24442917163526090008 10.24603035748583579334 10.24751293821068998113 10.24888134359969171783 10.25014026989623516783 10.25129351406306454919 10.25234444007594447612 10.25329661175078399538 10.25988980440928344251 10.26065332698777865517 10.26132618875408297754 10.26191012165611482487 10.26240732393546295498 10.26281952754004578310 10.26314789820403916565 10.26339331855474767963 10.26355638811260462262 10.26363777301142476972 10.26363773970473403097 10.26355635480591388387 10.26339340182147452651 10.26314839780440024697 10.26282036020731425197 10.26240810664269531571 10.26191097097672866312 10.26132707138138755454 10.26065417630839249341 10.25989063707655191138 10.25952156563647577059 10.25856926073487329631 10.25751831806864800001 10.25636510720850935741 10.25510621421865664615 10.25373789209638175635 10.25225571105181643361 10.25065482496145818914 10.24893003798155177719 10.24707613761499658267 10.24508716196415036848 10.24295671614439307007 10.24067820543095308494 10.23824420243180099988 10.23564679680788458427 10.23287762857982841069 10.22992798804800429480 10.22678823292544336709 10.22344780499118144235 10.21989599614414601092 10.21549158597423456740 10.21148199331634032205 10.20722393274553496667 10.20270321561156379175 10.19790505374373879022 10.19281365977064979234 10.18741201397332929446 10.18168168109845339586 10.17560330995870288007 10.16915668339279932297 10.16231988559823662399 10.15506943535804396106 10.14738051918762096193 10.13922684145462937977 10.13058007481859590371 10.12141004341771122199 10.11168493936231982389 10.10137042345427005330 10.09042995825382149633 10.07882479142629961189 10.06639608336357127882 10.05333466475022419218 10.03947561750706540806 10.02476841538424423561 10.00915928472956295536 9.99259075484815184609 9.97500120836214421161 9.95632456479711436259 9.93649023062204150847 9.91542291606251069425 9.89304183574013507041 9.86926014245881333409 9.84398489389803899030 9.81711635317239483811 9.78854715616428450176 9.75816186188360745746 9.72583673597426923152 9.69143786888615466069 9.65482082615487513522 9.61583016545475288694 9.57309022053820513065 9.52883352223210522425 9.48165496117425732336 9.43133929287576400213 9.37765267106094313476 9.32033971667856064869 9.25912090332658976877 9.19368906004969232981 9.12370572425658110660 9.04879747798403855086 8.96854921994538756280 8.88249747088565300146 8.79012231336240290602 8.69083638388445933742 8.58397108394193253389 8.46875847781980439777 8.34430851082146318731 8.20957560265789254572 8.06331404978877230860 7.90401382677607955429 7.72821273642421147088 7.53669563424708233157 7.32469393471824048447 7.08775503288627817255 6.81921292766674014274 6.50829435344668638663 6.13631575552275876362 5.66960178804976067113 5.04940840806433755006 4.19146275327993222959 3.62179796120475305798 3.44958551843899341449 3.25291915948265142333 3.08284912450555736996 2.94732050808346945914 2.84286610992780097718 2.76469622730044184422 2.70900763555740375921 2.67319510341244725993 2.66000207489906692615 
2.60639117079638049645 2.61832293968583762478 2.65091034479597720264 2.70232737809701006881 2.77647017041726318354 2.88042560693500782065 3.02716134628312039112 3.23976556105182167400 3.55136591912269405924 3.95067260149995291840 4.71790640960469254139 5.57373174281394767604 6.07482734116260303381 6.42828293928587868322 6.71733139112618005129 6.97185859044324729439 7.20260887598911470064 7.41395521641763366461 7.60823194445592321244 7.78711668480980279128 7.92737036015012108692 8.07961894055964080508 8.22036365644152056120 8.35066082949253996048 8.47145806837090731278 8.58360146294145920365 8.68784454377546921933 8.78485910682513804204 8.87524460591038177881 8.95953784496583871544 9.03822083841987478081 9.11172733930598610641 9.18044936737416605865 9.24474243824136010517 9.30492929374082855531 9.36130436501869844790 9.41413723642981103978 9.46367414433879616809 9.51014144101591796243 9.55374782618534368339 9.57926961087096628944 9.61771532415056817911 9.65383309958767377168 9.68777431609169070725 9.71967976104437525464 9.74968029643363820469 9.77789705869369640823 9.80444242459910242360 9.82942081062532224678 9.85293033828327224910 9.87506216798550440217 9.89590083211311366540 9.91552560059005827497 9.93401054749654122134 9.95142448445562877168 9.96783209306073558764 9.98329419132915063528 9.99786653466117058997 10.01160208069507007167 10.02455085608033868994 10.05390237729386626597 10.06541353598677801529 10.07626825311191964829 10.08650439837666112908 10.09615807623376326774 10.10526329281447033281 10.11385125648800453746 10.12195131044890672456 10.12959126578394375429 10.13679720163196407157 10.14359376494411435488 10.15000390403031360620 10.15604900178601610605 10.16174950851933544982 10.16712427581723154901 10.17219105614586460717 10.17696716898441877674 10.18146786879725596009 10.18570764399484573914 10.18970084976089651718 10.21371427434303313930 10.21725287708719065449 10.22058141453285884381 10.22371061143445558628 10.22665079286610989584 10.22941171768820822763 10.23200191241357970284 10.23442953718145531639 10.23670215261063276557 10.23882728601321900896 10.24081176526081549127 10.24266158555775518835 10.24438274210837107603 10.24598083043670726511 10.24746054678615792000 10.24882648748004498884 10.25008348198852559108 10.25123476106060138591 10.25228392181887215884 10.25323482783946360541 10.25982698799055015115 10.26058957798170467868 10.26126144054728683841 10.26184467400881317189 10.26234131007441874317 10.26275298077194975122 10.26308101836903574622 10.26332618891956549589 10.26348904198393086062 10.26357031030933342208 10.26357034361602416084 10.26348909194396874511 10.26332628883963593580 10.26308155127608756629 10.26275384674590895884 10.26234209278165110391 10.26184563990284459578 10.26126228986790067665 10.26059011088875649875 10.25982762081767418749 10.25945993160526370502 10.25850909219805551231 10.25745964833291168361 10.25630826934076367252 10.25505139140570065592 10.25368550067184969521 10.25220616734934253600 10.25060844539460447322 10.24888723888395425377 10.24703738528032381794 10.24505313917956250691 10.24292802243031985654 10.24065539034779703798 10.23822811530017418136 10.23563818702832861618 10.23287736212630250066 10.22993728061472040736 10.22680798379305144863 10.22347919654720271865 10.21994069372311741972 10.21555093849713102827 10.21155771607773488086 10.20731775769334603865 10.20281699126712737780 10.19804094504195290938 10.19297426463339206748 10.18759984705575050157 10.18189964008264780659 10.17585455898029067612 10.16944441989409142479 10.16264797315535872713 10.15544210392071988736 10.14780223185240970452 10.13970246099837879683 10.13111473047167976347 10.12200969707777176154 10.11235608583405110039 10.10211974072916518708 10.09126499029733281532 10.07975384825776643538 10.06742817444283843997 10.05447943236426056046 10.04074371979690738499 10.02617132650485132217 10.01070937811654459892 9.99430176951143778297 9.97688819892594835892 9.95840360173971816948 9.93877871668935597427 9.91794006921509208041 9.89580855592642194551 9.87229899496178120444 9.84732050901548916499 9.82077560940375349219 9.79255929678402026184 9.76255876139475731179 9.73065324982869128689 9.69671193340460035870 9.66059409135411328862 9.62214844468789465282 9.58000349049470401042 9.53639722189869587510 9.48992975868812038698 9.44039268424567978855 9.38755986279460330479 9.33118480817007878159 9.27099826908417412596 9.20670569781734293713 9.13798375301588805542 9.06447720216974062168 8.98579440855584721248 8.90150110288701057470 8.81111555384173072980 8.71410149039242298841 8.60985872597197499090 8.49771536470811383879 8.37691825905650944151 8.24662108600549004223 8.10587618693681122295 7.95362768979401835168 7.78711633508955003435 7.60823137824218154179 7.41395461689720125520 7.20260827646868051488 6.97185792430943251929 6.71733069168567453744 6.42828233976544627382 6.07482659176206141183 5.57373107668013290095 4.71790590643178120445 3.95067199428111504034 3.55136537294685972199 3.23976506246649709198 3.02716088014215456425 2.88042516317445507212 2.77646974250821099162 2.70232696149301787614 2.65090993603231872555 2.61832253589166263907 2.60639076882186104811 
2.53672827444555659682 2.54670070543316562350 2.57398300824844028512 2.61723234377641311710 2.68026114867634168704 2.77074994897513526837 2.90560461796435820503 3.12761531866815012393 3.56543946480154305689 4.67885321370380680150 5.92299178915307855675 6.45278407374050289036 6.62769229498039180726 6.78465680303830254161 6.96088923168858286772 7.14828066739059408974 7.33686578158199154132 7.52028532780002478830 7.69515980936219534669 7.85998273133969860282 7.98965823500808003388 8.13368495888866505084 8.26785636620641639638 8.39277044528685678415 8.50906921590066644967 8.61738960189484259899 8.71833825133450091016 8.81248131134881873550 8.90034043132814645105 8.98239342905782223170 9.05907708848019410652 9.13078975761649758169 9.19789517883629059725 9.26072591944659961882 9.31958590300041578303 9.37475407303267616044 9.42648652468847103592 9.47501820336427158509 9.52056596892347783978 9.56333012780419267074 9.58807969686503724915 9.62581664376571666253 9.66128330670557033955 9.69462643496399323340 9.72598208637265315701 9.75547675974297590074 9.78322776123974335860 9.80934443672865086228 9.83392870468335900114 9.85707515610556583852 9.87887245340601793941 9.89940319717774741548 9.91874442579643300633 9.93696824824752411587 9.95414181081955007357 9.97032819638477008084 9.98558642439917321099 9.99997108452888028296 10.01353383545122710530 10.02632353808152743113 10.05552874300263965779 10.06690507621144092809 10.07763562599350848359 10.08775786237592342331 10.09730685730403365596 10.10631551778828907118 10.11481455259755080078 10.12283297185945230012 10.13039798714032713178 10.13753501144520896560 10.14426815881819265996 10.15061991127552687431 10.15661151848590293412 10.16226293115707335346 10.16759260119570740244 10.17261818114789839740 10.17735625774562890911 10.18182201883988113877 10.18602985292105245207 10.18999384871932534224 10.21398029488196357306 10.21749425067497440978 10.22080030610439393968 10.22390898608449560925 10.22683041584926399992 10.22957402119217817926 10.23214829531937652973 10.23456139837009004623 10.23682102418987938108 10.23893420049049041154 10.24090762191676162729 10.24274748351317043671 10.24445958064390715947 10.24604944221962909978 10.24752169787035427362 10.24888107714616580779 10.25013204314362269542 10.25127785991841733448 10.25232215789984024923 10.25326866743725418019 10.25985703062559650789 10.26061615672091420493 10.26128512160440209300 10.26186595698419523615 10.26236052803497500463 10.26277050009127833619 10.26309703888728108723 10.26334109366366931226 10.26350338051429389452 10.26358431577278906843 10.26358431577278906843 10.26350333055425778639 10.26334116027705256613 10.26309738860753384415 10.26277101634498478688 10.26236124412882766421 10.26186690622488129065 10.26128598757836130062 10.26061678954804001762 10.25985768010606591361 10.25949383781643575730 10.25854731162567645697 10.25750264727065541592 10.25635674722913392998 10.25510611429858442989 10.25374693486291732825 10.25227487905233658694 10.25068525062344804155 10.24897323675943994203 10.24713335850968576324 10.24515993708341454749 10.24304681074283962516 10.24078728484312250657 10.23837436497920805323 10.23580024073211802715 10.23305690184272975785 10.23013568857145116908 10.22702690867127728325 10.22372065340171332082 10.22020674756873859224 10.21584390414886911458 10.21187990835059622441 10.20767180781589900107 10.20320604672164677140 10.19846815331071354649 10.19344282315870486855 10.18811335296021525210 10.18246217343588000404 10.17647071610561404498 10.17011891368824194615 10.16338571635522214365 10.15624865874364957108 10.14868380999622843319 10.14066564053450925087 10.13216672229866510690 10.12315829496124486298 10.11360963310004024152 10.10348736341093456303 10.09275648056196139635 10.08138011404646761093 10.06920095636409939743 10.05641123708045370222 10.04284816974454486171 10.02846349296149242036 10.01320554805396056963 9.99701936232888499489 9.97984601625034883909 9.96162242694609290083 9.94228128159413415688 9.92175053782240468081 9.89995320721526184116 9.87680672248636426502 9.85222265437180055869 9.82610621202972822630 9.79835534375972372345 9.76886088688289078164 9.73750546862106602930 9.70416232370929776607 9.66869539431591817902 9.63095849737527487378 9.58958577546020762838 9.54682166653952890556 9.50127365118014211021 9.45274188923761471415 9.40100965407530964058 9.34584173384322980382 9.28698195012955807215 9.22415147597277496061 9.15704620463309026945 9.08533355215013216366 9.00864989272776028884 8.92659681173135766130 8.83873780832544753139 8.74459506472469172422 8.64364659847183247621 8.53532644562449149817 8.41902790815751700393 8.29411381242373124678 8.15994218861249009933 8.01591553134528567170 7.85998249819286343154 7.69515940968190648164 7.52028464501286553201 7.33686511544817765440 7.14827993464339872531 6.96088846563469676454 6.78465612025114239714 6.62769144565977796901 6.45278322441988905211 5.92299098446711980159 4.67885249524501745100 3.56543891660085510154 3.12761483729430089795 2.90560417042210250571 2.77074952196400037252 2.68026073543758336371 2.61723194013109505818 2.57398261118717641693 2.54670031252599393667 2.53672788305699103972 
2.45364337444917923747 2.46103002887867550186 2.48108863972847704105 2.51235784087251001750 2.55659213240365446040 2.61670842331666353431 2.69689185911945239482 2.79965163234850233920 2.90392340965346162918 2.83782446164890878038 1.79535085666563620777 0.61696887771090613839 0.28540494488609846613 0.16855366917542191629 0.11620004912506920469 0.08761495970872612560 0.06971203252753799262 0.05743818411087953102 0.04849050944857324907 0.04167340236980177082 0.03630347750414597563 0.03196144420604563052 0.02837583106984564729 0.02536328335266069267 0.02279563546720098088 0.02058069858595468204 0.01865052527398658455 0.01695396390712367030 0.01545178096861388184 0.01411337679932733735 0.01291452121742309167 0.01183575969717742815 0.01086127096484257315 0.00997803488014259443 0.00917521756927608401 0.00844371119080200572 0.00777578539078671582 0.00716482049579081348 0.00660510123067448163 0.00609165572360681473 0.00562012800065625484 0.00518668100439101387 0.00478791058341365705 0.00442078433402603999 0.00408258755194679246 0.00377088005020342898 0.00348346043490876944 0.00321833635463231182 0.00297369954760040578 0.00274790475996988803 0.00253945180565873230 0.00234697019127816375 0.00216920584909852110 0.00200500961391680832 0.00185332715252894964 0.00171319011080472983 0.00158370828688192411 0.00146406266964160814 0.00135349919430316490 0.00125132304679698159 0.00115689499266102835 0.00106962280630340523 0.00098896301445106083 0.00091441335240749488 0.00084551021740320031 0.00078182563426287821 0.00072296445854269642 0.00066856180692242972 0.00061828069921499029 0.00057180989400773541 0.00052886190104239894 0.00048917115430979763 0.00045249233158739521 0.00041859880774985925 0.00038728123053166641 0.00035834620862318367 0.00033161510362034186 0.00030692292049550041 0.00028411729700583699 0.00026305760160494351 0.00024361490692070831 0.00022566728882900122 0.00020910500423187983 0.00019382569651282822 0.00017973510464952547 0.00016674634655045040 0.00015477934253937953 0.00014376031161833502 0.00013362131537242306 0.00012429983971773417 0.00011573841032563870 0.00010788423889573906 0.00010068889807590686 0.00009410802308096322 0.00008810103835132921 0.00008263090755300517 0.00007766390512364829 0.00007316940764945379 0.00006911970200196293 0.00006548980443277230 0.00006225738389820101 0.00005940240293988985 0.00005690731547325356 0.00005475674508148565 0.00005293743420287100 0.00005143816597996675 0.00005024969632727583 0.00004936469738647808 0.00004877771250244578 0.00004848512249189252 0.00004848512330790644 0.00004877771495714889 0.00004936470149319305 0.00005024970210598667 0.00005143817348562951 0.00005293744347878437 0.00005475675618427100 0.00005690732851282299 0.00005940241800950208 0.00006225740111776012 0.00006548977936449152 0.00006911968284062375 0.00007316939271140299 0.00007766389390928552 0.00008263090001070506 0.00008810103483414267 0.00009410802430331877 0.00010068890524850271 0.00010788425407026736 0.00011573843680778850 0.00012429988284823335 0.00013362138381101119 0.00014376041926056349 0.00015477951151754432 0.00016674661179494343 0.00017973551989403092 0.00019382634011799738 0.00020910597657575192 0.00022566867128148704 0.00024361658934823893 0.00026306041756740672 0.00028412016547130214 0.00030692573974699933 0.00033161786255009318 0.00035834891977948313 0.00038728390814313229 0.00041860146250460861 0.00045249497043320375 0.00048917378128843225 0.00052886451802236500 0.00057181250115723170 0.00061828329518176517 0.00066856438864060230 0.00072296702068652685 0.00078182816848071379 0.00084551271140320683 0.00091441579017581542 0.00098896538170578641 0.00106962511336461397 0.00115689734417001588 0.00125132655425463923 0.00135350299875491853 0.00146406688574240995 0.00158371282850067185 0.00171319487144327987 0.00185333204822279995 0.00200501458592627912 0.00216921085765708899 0.00234697520907434232 0.00253945681266021239 0.00274790973954330831 0.00297370448335221305 0.00321834122729791616 0.00348346521872378023 0.00377088470829234357 0.00408259203045435726 0.00442078855660332781 0.00478791445355453149 0.00518668444298708842 0.00562013110440184871 0.00609165762390839749 0.00660510300547478835 0.00716482223049985656 0.00777578708712978184 0.00844371282794575961 0.00917521912385588223 0.00997803633088711894 0.01086127229248889936 0.01183576088347515487 0.01291452224413180971 0.01411337764735232092 0.01545178161740157208 0.01695396433413209891 0.01865052545425405217 0.02058069849171173527 0.02279563506694615160 0.02536328260832609871 0.02837582992725129483 0.03196144256444710674 0.03630347513224663203 0.04167339781429912904 0.04849050350038464074 0.05743817631790659739 0.06971202246768004596 0.08761494662485880269 0.11620003145384638632 0.16855364330247812887 0.28540490087913039652 0.61696878240062480447 1.79535057915373452708 2.83782402298897240556 2.90392296079849510093 2.79965119959647612546 2.69689144221531540424 2.61670801876118641616 2.55659173709395304286 2.51235745235827412358 2.48108825601386673299 2.46102964824116643427 2.45364299494449644712 
2.36064263515106009805 2.36511613018901778460 2.37698367990671766137 2.39451824651953781853 2.41704111559890932881 2.44259975147598318301 2.46560276132191003029 2.47017594002160301159 2.41277807710838754218 2.18673544419641796566 1.62577148893135681185 1.00408717313233863955 0.64150079508261237393 0.44116196150340014626 0.32483020180214539074 0.25216127052177905732 0.20350553886173350371 0.16898686528911244231 0.14333941567904351366 0.12357144821287913139 0.10788093843171031594 0.09512628094017427927 0.08455276987678228551 0.07564326772529827991 0.06803249001770206306 0.06145560550660511545 0.05571621734201781528 0.05066574823900493740 0.04618978179231292280 0.04219878331029103258 0.03862165598243705311 0.03540117855681090830 0.03249071925787161419 0.02985183246339673246 0.02745247672092165914 0.02526567698646120519 0.02326850893973331225 0.02144131977852903326 0.01976712463076291115 0.01823113473998883016 0.01682038397016527576 0.01552343962694435753 0.01433015487749877970 0.01323148496142789732 0.01221932904066469483 0.01128640235700917316 0.01042613052539498320 0.00963256146542357250 0.00890029147802007259 0.00822440273636537711 0.00760041004532419073 0.00702421517451479183 0.00649206742086239075 0.00600052932869354905 0.00554644670832882269 0.00512692226111721716 0.00473929224917846170 0.00438110574966787958 0.00405010611199907444 0.00374421430180071901 0.00346151630595814552 0.00320024190914036666 0.00295876293754160358 0.00273557574325566932 0.00252929254482614496 0.00233863222887098487 0.00216241194420985217 0.00199953940577035638 0.00184900583963809595 0.00170987950935841404 0.00158129977005594391 0.00146247160286994138 0.00135266058725935778 0.00125118827337455940 0.00115742792059281285 0.00107080057180852783 0.00099077143652981370 0.00091684655923685021 0.00084856975184899319 0.00078551976743890251 0.00072730917912933180 0.00067357531549072647 0.00062398882856418147 0.00057824369009029652 0.00053605769021691785 0.00049717063411502949 0.00046134270240694164 0.00042835295561594044 0.00039799796415884714 0.00037009055032566351 0.00034445863232090979 0.00032094416208328091 0.00029940214994583769 0.00027969977016484293 0.00026171554144527320 0.00024533857736042108 0.00023046790203595791 0.00021701182628564020 0.00020488737978552329 0.00019401979507671641 0.00018434216369045409 0.00017579466874861893 0.00016832467053529143 0.00016188611673850772 0.00015643931243092268 0.00015195067615492164 0.00014839253351772719 0.00014574294688429745 0.00014398558024875108 0.00014310959858154781 0.00014310960102459358 0.00014398558757788837 0.00014574295913616364 0.00014839255077225832 0.00015195069852536047 0.00015643934009046401 0.00016188614990031436 0.00016832470946914757 0.00017579471377593414 0.00018434221521257399 0.00019401972526089661 0.00020488732304757562 0.00021701178040234304 0.00023046786603642122 0.00024533855100317137 0.00026171552503340134 0.00027969976452268952 0.00029940215652057844 0.00032094418326300556 0.00034445867176435829 0.00037009061352344386 0.00039799805935436527 0.00042835309490285578 0.00046134290309973736 0.00049717092002465879 0.00053605809148926653 0.00057824423831842608 0.00062398953878772812 0.00067357613800611560 0.00072730989433722470 0.00078552219670902090 0.00084857229455170824 0.00091684912775391592 0.00099077399513314290 0.00107080311029295050 0.00115743043849036997 0.00125119077282187519 0.00135266307032810840 0.00146247407069088897 0.00158130222264241116 0.00170988194564791751 0.00184900825748568476 0.00199954180189698683 0.00216241431417407703 0.00233863456720384555 0.00252929484589881071 0.00273557800404222728 0.00295876516506810017 0.00320024413687169940 0.00346151862119115084 0.00374421832232962881 0.00405010997842125686 0.00438110968774108045 0.00473929630610825381 0.00512692641571221852 0.00554645092142536100 0.00600053356179408581 0.00649207164111487156 0.00702421935460773028 0.00760041416175305518 0.00822440676738755982 0.00890029540166314970 0.00963256525749189851 0.01042613415749127359 0.01128640579496742458 0.01221933224427873554 0.01323148788875294635 0.01433015750111510389 0.01552344197808530613 0.01682038623531834087 0.01823113494374750676 0.01976712449911655067 0.02144131936860027565 0.02326850825893955754 0.02526567601631057869 0.02745247543094520015 0.02985183081723519205 0.03249071721508900445 0.03540117607290949042 0.03862165300798969803 0.04219877978965225207 0.04618977766202347901 0.05066574342565521860 0.05571621175949503790 0.06145559905212816254 0.06803248256556315710 0.07564325911640468192 0.08455275990005117759 0.09512626929927769925 0.10788092469183940825 0.12357142988344615997 0.14333939441670995318 0.16898683993905039280 0.20350550799716426997 0.25216123197435380554 0.32483015189508690490 0.44116189352054080430 0.64150069606378257170 1.00408701801516619945 1.62577123767708786595 2.18673510621060396275 2.41277770417309467277 2.47017555819581158261 2.46560238017474953054 2.44259937385050251990 2.41704074188917150678 2.39451787625926648673 2.37698331233070714319 2.36511576442907500706 2.36064227007556137750 
2.26168609189582037189 2.26330376987899128949 2.26721170318983222813 2.27169034970003203000 2.27445433199648050504 2.27104670566646404950 2.25274349467058510044 2.20267128930762812189 2.09027751456207333547 1.87056774909700296305 1.51691248173104087371 1.13210753080449921804 0.83534910080860891313 0.62976317995340425071 0.48979752605831650136 0.39269438171452453190 0.32316198710851451459 0.27166432250477323684 0.23230883976561922388 0.20139203363115587564 0.17652254882716600370 0.15610997124615555443 0.13906569977181093556 0.12462452765405473976 0.11223545137171053732 0.10149301608073590941 0.09209299034845797038 0.08380302991458532524 0.07644281465134183939 0.06987031866709680905 0.06397214084525648659 0.05865657928970757773 0.05384859504640959749 0.04948609899467104611 0.04551717986455261489 0.04189801109440782767 0.03859125360314630271 0.03556482504782909615 0.03279094277385596889 0.03024537312779629339 0.02790683582851283262 0.02575653865574567547 0.02377778433821586823 0.02195567159349876007 0.02027684129225826304 0.01872926981177025496 0.01730209784426839370 0.01598548750368355975 0.01477050216266428961 0.01364900466216067976 0.01261357046477451505 0.01165741304057443806 0.01077431933113937035 0.00995859357164952108 0.00920500809095226025 0.00850875997617350777 0.00786543269907347131 0.00727096196787235804 0.00672160520219788893 0.00621391414238225970 0.00574471257268172053 0.00531106558676497365 0.00491027108328934148 0.00453983413824077253 0.00419745198978138667 0.00388099879218506416 0.00358851168368201634 0.00331817803232437036 0.00306832374420862308 0.00283740253372188889 0.00262398606696301329 0.00242675489985466619 0.00224449014118222046 0.00207606577788288504 0.00192044160667981245 0.00177665672150495446 0.00164382351144687355 0.00152112212807309355 0.00140779538369439905 0.00130314404289788577 0.00120652427761269720 0.00111733596541707669 0.00103503130445048441 0.00095910254507391990 0.00088908133200615858 0.00082453579728580806 0.00076506787735741710 0.00071031084429629132 0.00065992703531470021 0.00061360576509517095 0.00057106140657237070 0.00053203162715065311 0.00049627576945265872 0.00046357336622060430 0.00043372277990116892 0.00040653995840411739 0.00038185729936746071 0.00035952261567495647 0.00033939819577777364 0.00032135995358451019 0.00030529675226209640 0.00029110943784549370 0.00027871058119410819 0.00026802373888301645 0.00025898302260407569 0.00025153269270106193 0.00024562681472439785 0.00024122897639089480 0.00023831206304003594 0.00023685809057427676 0.00023685809461271301 0.00023831207516866737 0.00024122899669132281 0.00024562684331652651 0.00025153272977640473 0.00025898306845739683 0.00026802379385570951 0.00027871064569917614 0.00029110951241750893 0.00030529683754054737 0.00032135984371239878 0.00033939810369809642 0.00035952253979065762 0.00038185723881423161 0.00040653991293049252 0.00043372274978525915 0.00046357335224178620 0.00049627577307309600 0.00053203165070181413 0.00057106145345320325 0.00061360584012182251 0.00065992714515850093 0.00071031099790841434 0.00076506808597220921 0.00082453607370636117 0.00088908168775159169 0.00095910298286705498 0.00103503180223063485 0.00111733644764633322 0.00120652457651193590 0.00130314624145755342 0.00140779768825594065 0.00152112448156715985 0.00164382587994893470 0.00177665908775714865 0.00192044396269186457 0.00207606811997440577 0.00224449246736146968 0.00242675720851293075 0.00262398835624511051 0.00283740480130800776 0.00306832598718609351 0.00331818024728758321 0.00358851386692393692 0.00388100094027177267 0.00419745410093597116 0.00453983621501952150 0.00491027313766934093 0.00531106764784128327 0.00574471469334536522 0.00621391810252114318 0.00672160890488104901 0.00727096558068240917 0.00786543629245406439 0.00850876356387864075 0.00920501165995901705 0.00995859709870816623 0.01077432279044054919 0.01165741640650030941 0.01261357371236171421 0.01364900776659905279 0.01477050509838928605 0.01598549024350859327 0.01730210035880863639 0.01872927206978403092 0.02027684326295520201 0.02195567325301628347 0.02377778568404431692 0.02575653973291736065 0.02790683676485050668 0.03024537151345429997 0.03279094067863197459 0.03556482248585679518 0.03859125056370926732 0.04189800754739181343 0.04551717576639247032 0.04948609429204275934 0.05384858967773409333 0.05865657318505412832 0.06397213392529355058 0.06987031084127015568 0.07644280581533824392 0.08380301994696859325 0.09209297910596936365 0.10149300339174771590 0.11223543702677030165 0.12462451139166830227 0.13906568125726104235 0.15610995004078309645 0.17652252434787407687 0.20139200277546454032 0.23230880434399192591 0.27166428102441242398 0.32316193760757450093 0.39269432138028026458 0.48979745063156998608 0.62976308282080561973 0.83534897184031786654 1.13210735591919453569 1.51691224732883322979 1.87056746000325402335 2.09027719148746626843 2.20267094883891534352 2.25274314643738193809 2.27104635457691150791 2.27445398035295642813 2.27168999845892072287 2.26721135262062167826 2.26330341989946770553 2.26168574216081763595 
2.16064566267003099753 2.15977688923916577579 2.15686901327357372082 2.15057711709430332547 2.13803915702046376524 2.11438924452278076416 2.07165322238636706587 1.99748820797627901769 1.87509294273531468278 1.68834555589843615664 1.43920315809129784057 1.17208136754602509910 0.93802489739385985779 0.75274413144328145009 0.61190234076324845347 0.50565674316950470768 0.42478370535298348720 0.36219959785584676659 0.31283958724749094671 0.27316529483753404506 0.24070725420294647456 0.21372535544546766850 0.19097553031021785586 0.17155369174741919025 0.15479177173435609838 0.14018801709614336914 0.12735969805651947695 0.11601056641954321513 0.10590812823137563115 0.09686753586153451501 0.08874000944176119177 0.08140440271033666519 0.07476098264340147459 0.06872678860431857828 0.06323213264821658797 0.05821793392346119589 0.05363366933057833741 0.04943578403579174108 0.04558644828901559087 0.04205257725283684245 0.03880505003442835665 0.03581809482931963551 0.03306877222611692702 0.03053657578208301970 0.02820309472308935028 0.02605173775352520593 0.02406750353623143823 0.02223678854240795921 0.02054722500682615305 0.01898754328483520659 0.01754745411100544494 0.01621754719186574434 0.01498920329145447816 0.01385451753581623535 0.01280623210767384279 0.01183767685353775967 0.01094271660302292837 0.01011570422053686968 0.00935143858655784754 0.00864512685079255050 0.00799235254906993653 0.00738903678192182056 0.00683142167061334682 0.00631603773667333002 0.00583968248383692767 0.00539939926637256207 0.00499245796603875469 0.00461633729564980833 0.00426870857117012115 0.00394742081439081183 0.00365048706419957014 0.00337607178838017497 0.00312247929970865812 0.00288814309031826255 0.00267161600676524280 0.00247156119605462798 0.00228674375964965648 0.00211602305789759804 0.00195834561196095436 0.00181273855396346661 0.00167830546420999482 0.00155421296410440668 0.00143969787873676758 0.00133405385378870811 0.00123662929540468980 0.00114682334562798971 0.00106408216550724077 0.00098789550892375289 0.00091779356765853137 0.00085334406819126407 0.00079414960174273297 0.00073984517046765674 0.00069009593446356376 0.00064459514538039997 0.00060306225355466481 0.00056524117697742682 0.00053089872132816573 0.00049982314124563665 0.00047182283406943526 0.00044672515843502403 0.00042437541206141738 0.00040463574915716727 0.00038738447748598581 0.00037251523501202755 0.00035993634637798699 0.00034957025729420721 0.00034135305634452884 0.00033523408094149332 0.00033117560493955978 0.00032915260607113694 0.00032915261167498766 0.00033117562178275328 0.00033523410912228435 0.00034135309605110020 0.00034957030880966578 0.00035993641007869837 0.00037251531136262006 0.00038738456704101587 0.00040463585262773272 0.00042437553028851216 0.00044672501084308536 0.00047182270823675765 0.00049982303623463675 0.00053089863650102043 0.00056524111212097328 0.00060306220889372320 0.00064459512160774945 0.00069009593286650794 0.00073984519301628637 0.00079414965122481807 0.00085334414834881134 0.00091779368323940957 0.00098789566557511144 0.00106408236917931998 0.00114682360107365433 0.00123662960292370006 0.00133405420317422863 0.00143969823962808441 0.00155421327381000118 0.00167830562062654121 0.00181274059479430427 0.00195834773543068774 0.00211602523030818279 0.00228674595534827940 0.00247156339808318748 0.00267161820452221921 0.00288814527703407098 0.00312248147066207515 0.00337607393977590320 0.00365048919253374571 0.00394742291613292551 0.00426871064264477962 0.00461633933311333955 0.00499245996596398012 0.00539940122604665174 0.00583968440253046506 0.00631603961741888931 0.00683142352273846676 0.00738903862346873552 0.00799235440607282133 0.00864513047144799263 0.00935144195789439081 0.01011570743764012015 0.01094271971917026853 0.01183767988738093635 0.01280623505579558952 0.01385452038265899688 0.01498920601545217224 0.01621754976861455866 0.01754745651460776212 0.01898754548823600175 0.02054722698177302576 0.02223679025932290276 0.02406750496445897447 0.02605173886243483672 0.02820309548470345540 0.03053657617626770460 0.03306877224914683833 0.03581809450471096223 0.03880504941892237714 0.04205257378855464800 0.04558644421608359920 0.04943577933246401379 0.05363366396267721381 0.05821792784314161473 0.06323212579515180565 0.06872678090682926566 0.07476097401879044924 0.08140439306429436694 0.08873999866685022830 0.09686752383478824946 0.10590811481109074776 0.11601055144089655879 0.12735968132566610755 0.14018799838214301978 0.15479175075809870066 0.17155366816620387649 0.19097550369652493973 0.21372532525872289799 0.24070721975362807665 0.27316525269774072360 0.31283953915937745549 0.36219954220702454961 0.42478364002844104519 0.50565666530765107645 0.61190224643008883643 0.75274401529076717665 0.93802475255749029337 1.17208118649247472476 1.43920293571580648617 1.68834529498610930176 1.87509265293459304047 1.99748789923500824628 2.07165290215895181447 2.11438891766679271100 2.13803882648682019862 2.15057678460283430155 2.15686867979339336188 2.15977655529811451984 2.16064532859028446410 
2.06087358819940558163 2.05805451508082271062 2.04991034357096957308 2.03570994838311758457 2.01273593446830734166 1.97681789301785815205 1.92199194237587356326 1.84053537747576267947 1.72426049250446355998 1.56851837367016577751 1.37947322718966258748 1.17898988389439685065 0.99192498977749732347 0.83128610766264321441 0.69941096238193445345 0.59324654484727568082 0.50811649327805463727 0.43951077631811941160 0.38368461653096375130 0.33772230143899628629 0.29941582010827305638 0.26710866602256078117 0.23955737427617029844 0.21582293729106472036 0.19518992672209800610 0.17710758251294533849 0.16114721836195999849 0.14697140947568576586 0.13431159599306297103 0.12295168710592441208 0.11271595834996039898 0.10346003946642645666 0.09506414421252773472 0.08742794013103849515 0.08046662820052064014 0.07410792262058873980 0.06828970575991410996 0.06295819347578057723 0.05806648909358780308 0.05357343543569981215 0.04944269469982276455 0.04564201840099757490 0.04214263395485251529 0.03891876458563370278 0.03594722406446426710 0.03320708294298646557 0.03067939000474417810 0.02834693812289068582 0.02619406603737051142 0.02420648935936853263 0.02237115550257962049 0.02067611832440530151 0.01911042910698990127 0.01766404117251707540 0.01632772595038578523 0.01509299872724412239 0.01395205263896026615 0.01289769972471432880 0.01192331807268076638 0.01102280425521962037 0.01019053225884247738 0.00942130732123569459 0.00871034108056889522 0.00805321265401226505 0.00744584094248712525 0.00688445782338620305 0.00636558361848393872 0.00588600461309263245 0.00544275243040792667 0.00503308508845501379 0.00465446958709092584 0.00430456588975447474 0.00398121217895397450 0.00368241127693957893 0.00340631813399827621 0.00315122829626868217 0.00291556727320285702 0.00269788073193333311 0.00249682545226836972 0.00231116098139083626 0.00213974377740955291 0.00198151254806377963 0.00183549339260347111 0.00170078569592613249 0.00157655865016925745 0.00146204612429756686 0.00135654193011980340 0.00125939545823627874 0.00117000765821106967 0.00108782733829526634 0.00101234776174630170 0.00094310351848703178 0.00087966765255020896 0.00082164902729275902 0.00076868991195633285 0.00072046377460610600 0.00067667326771547742 0.00063704839392664248 0.00060134484083262940 0.00056934247463558130 0.00054084397537512707 0.00051567366923244151 0.00049367634457730958 0.00047471637731111294 0.00045867687057832285 0.00044545893372660572 0.00043498107241468631 0.00042717868609432053 0.00042200366971223424 0.00041942411710405025 0.00041942412424167408 0.00042200369115841241 0.00042717872196895712 0.00043498112297424285 0.00044545899932912913 0.00045867695166679212 0.00047471647445840315 0.00049367645849285324 0.00051567380077388592 0.00054084412554999961 0.00056934229025307204 0.00060134468217953874 0.00063704826040178464 0.00067667315883590540 0.00072046369014033829 0.00076868985202926954 0.00082164899244896450 0.00087966764377223061 0.00094310353725035601 0.00101234781010095531 0.00108782741883417522 0.00117000777386688792 0.00125939561195997918 0.00135654212411628894 0.00146204635849356279 0.00157655891966201889 0.00170078598727474439 0.00183549367931246099 0.00198151278732905389 0.00213974391352400595 0.00231116289737987035 0.00249682742837098459 0.00269788274888327351 0.00291556931305114730 0.00315123034468511865 0.00340632018024977778 0.00368241331299257180 0.00398121419847519142 0.00430456788739153051 0.00465447155800768897 0.00503308702804350361 0.00544275433413177190 0.00588600647657200327 0.00636558543778531494 0.00688445959542205443 0.00744584266569869868 0.00805321432936378923 0.00871034271240855862 0.00942130891722237074 0.01019053382750934045 0.01102280742002970104 0.01192332101760340546 0.01289770249282007342 0.01395205525920095724 0.01509300121062595590 0.01632772829315676244 0.01766404336070670489 0.01911043112010124556 0.02067612013788966419 0.02237115708923376189 0.02420649068999580766 0.02619406708111560178 0.02834693884754435622 0.03067939037730615937 0.03320708293078455942 0.03594722363712277158 0.03891876371820091052 0.04214263263158435358 0.04564201661783728881 0.04944269246077548363 0.05357343013963455913 0.05806648306469541776 0.06295818666522678964 0.06828969811139895540 0.07410791406732231135 0.08046661866420390385 0.08742792952134037510 0.09506413242630740168 0.10346002638647766592 0.11271594384304473024 0.12295167101995685410 0.13431157815331828953 0.14697138967985912128 0.16114719637366881066 0.17710755805305788968 0.19518989945724429802 0.21582290681850857528 0.23955734010395024480 0.26710862754395714447 0.29941577656987516942 0.33772224926855831661 0.38368455738873097349 0.43951070861585228577 0.50811641499152238044 0.59324645339178583292 0.69941085449037876387 0.83128597935472059444 0.99192483660639485521 1.17898970177739204068 1.37947301405580535771 1.56851813129078587750 1.72426022602978612497 1.84053509300756701350 1.92199164529662325229 1.97681758744449176390 2.01273562332470001834 2.03570963367220292284 2.04991002665200383603 2.05805419689382507187 2.06087326957312511055 
1.96497977629953579637 1.96077729748057483228 1.94900789754638203988 1.92961639839888676740 1.90037673945178897661 1.85815445070444784648 1.79896127662350635568 1.71840086704646788363 1.61289527613661776151 1.48199421908808415260 1.33118149310278655051 1.17247995106437241652 1.01939907015908937105 0.88106434704789626799 0.76120885625457379575 0.65980198055960559422 0.57492494659383663880 0.50404239760762914457 0.44466580111925835261 0.39462347153699450786 0.35212506125754106101 0.31573611426032544003 0.28432236348085448974 0.25699075641856472529 0.23303741535001920582 0.21190516787157331891 0.19315018340265610597 0.17641625712815356408 0.16141515915931270442 0.14791165821918306200 0.13571209738572620473 0.12465565259286770505 0.11460761460923452049 0.10545419950678369680 0.09709851740221542293 0.08945742259846567457 0.08245903761273210009 0.07604079501385863082 0.07014787917389520011 0.06473197846344813655 0.05975027737053828503 0.05516465011998872292 0.05094098060665852579 0.04704862454112501702 0.04345995400615421111 0.04014997994920888047 0.03709603541683148542 0.03427750790703010253 0.03167561166043331156 0.02927319261271876805 0.02705456021555252555 0.02500534149618260926 0.02311235363956276601 0.02136349209686638773 0.01974763179409144698 0.01825453946609600919 0.01687479550087966906 0.01559972396669606631 0.01442132972426457549 0.01333224171159441696 0.01232566326546336022 0.01139531916363289987 0.01053542267642759711 0.00974063085628307235 0.00900601080872309723 0.00832700746622450083 0.00769941407137819667 0.00711934510779221874 0.00658321144895057664 0.00608769752198035086 0.00562974030596130603 0.00520651000457617030 0.00481539224939986354 0.00445397170446781843 0.00412001695600294759 0.00381146658184561282 0.00352641630497640968 0.00326310714438782234 0.00301991448381500049 0.00279533798614006734 0.00258799403845877407 0.00239660005814767985 0.00221997744768054339 0.00205703688712643995 0.00190677348506529398 0.00176826057128320890 0.00164064397240815119 0.00152313673567716634 0.00141501426867418623 0.00131560986505574462 0.00122431058846350638 0.00114055348917729837 0.00106382212995081993 0.00099364339926411027 0.00092958459235514823 0.00087125074179850159 0.00081828218101764882 0.00077035232592281844 0.00072716566074215727 0.00068845591573274412 0.00065398436925545589 0.00062353860784347681 0.00059693085427303672 0.00057399705907013043 0.00055459582490757775 0.00053860753461254518 0.00052593361346331413 0.00051649592129887623 0.00051023627073765176 0.00050711606843445445 0.00050711607704256867 0.00051023629660862380 0.00051649596461422753 0.00052593367453612760 0.00053860761384250111 0.00055459592281259518 0.00057399717632300451 0.00059693099171143071 0.00062353876646825679 0.00065398455020238000 0.00068845569494435654 0.00072716546982487529 0.00077035216435039633 0.00081828204828549023 0.00087125063758353161 0.00092958451664570951 0.00099364335236162837 0.00106382211249478331 0.00114055350214359308 0.00122431063315442401 0.00131560994301171963 0.00141501438140401170 0.00152313688427496707 0.00164064415682063647 0.00176826078910563567 0.00190677372997105632 0.00205703714697524909 0.00221997770302961861 0.00239660028270471948 0.00258799420415289916 0.00279533979141266542 0.00301991633179510277 0.00326310902380277934 0.00352641820326460298 0.00381146848735802735 0.00412001885880752816 0.00445397359618626698 0.00481539412283626955 0.00520651185332732247 0.00562974212410694008 0.00608769930392327741 0.00658321318924348642 0.00711934680123260666 0.00769941571316823392 0.00832700905214089904 0.00900601233550346603 0.00974063232195065964 0.01053542408032293043 0.01139532050553948572 0.01232566454323791305 0.01333224438328561856 0.01442133219967944857 0.01559972625685246417 0.01687479761416921242 0.01825454140275684090 0.01974763354550546079 0.02136349364688150398 0.02311235496633645692 0.02500534257364572799 0.02705456101447512030 0.02927319310140785724 0.03167561180514089081 0.03427750767240778096 0.03709603476642509001 0.04014997884626281266 0.04345995241482214499 0.04704862242784879633 0.05094097794116736466 0.05516464687431998914 0.05975027351376005491 0.06473197138370301307 0.07014787123785171108 0.07604078615235210226 0.08245902775034952281 0.08945741165054976740 0.09709850527301278067 0.10545418608800094518 0.11460759977859946712 0.12465563621228248348 0.13571207929893081001 0.14791163824869779653 0.16141513710236143897 0.17641623275152951145 0.19315015643608546281 0.21190513799915378090 0.23303738219931868780 0.25699071954667251916 0.28432232235682031174 0.31573606824329525367 0.35212500956992354162 0.39462341057663274935 0.44466573251112584408 0.50404231987616954225 0.57492485793002368055 0.65980187877758278425 0.76120873878493977571 0.88106421103131660200 1.01939891273597327270 1.17247976995492342311 1.33118128743922881085 1.48199399009142096517 1.61289502688619079684 1.71840060146885731385 1.79896099857549351952 1.85815416348985085193 1.90037644569527852667 1.92961610010927220316 1.94900759624859620800 1.96077699435605889988 1.96497947252256399686 
1.87479884204913016532 1.86972096100130324992 1.85572755073505346601 1.83337100821425513786 1.80100017423550085027 1.75646189372463790157 1.69729784636721281466 1.62121153794995143116 1.52692552590750874053 1.41538173344276319021 1.29077857506901039208 1.16034935710123354724 1.03212699274657815351 0.91236335411529201345 0.80455813502885220601 0.70982757454272293884 0.62773891493008715514 0.55706806639931882863 0.49631271880145599873 0.44398071967192698217 0.39872484163672505808 0.35938836628038539622 0.32500520896833418050 0.29478030955228384791 0.26806381038786741833 0.24432549022068927869 0.22313209024893421173 0.20412827647494635741 0.18702112529684122855 0.17156768922577891878 0.15756512038090364491 0.14484285891011694503 0.13325646212474562269 0.12268272588460304995 0.11301581930310833357 0.10416421275830312076 0.09604822707868332365 0.08859806979305662189 0.08175225412469289132 0.07545631958074672241 0.06966178861546046264 0.06432532410179048199 0.05940801381065452524 0.05487479896601366036 0.05069398746982201054 0.04683684743090665847 0.04327726380634611125 0.03999144642792495929 0.03695768008460720289 0.03415610921555400914 0.03156855125074242707 0.02917833380522649733 0.02697015185819884309 0.02492994178125429450 0.02304476966303092844 0.02130273184215547566 0.01969286593175634259 0.01820507091694900659 0.01683003514610703633 0.01555917122987748868 0.01438455842232788662 0.01329888339142160092 0.01229539960520886765 0.01136787728593269264 0.01051056396989102915 0.00971814716145380508 0.00898572009302212038 0.00830875029769084783 0.00768305073562847163 0.00710475324458781365 0.00657028411020443848 0.00607634157322234358 0.00561987510959149894 0.00519806633549224628 0.00480831140369009091 0.00444820477011109716 0.00411552422048599986 0.00380821705685319145 0.00352438735245708124 0.00326228419153529181 0.00302029245168533578 0.00279691619841759831 0.00259077945282792932 0.00240061091979049124 0.00222523783168560030 0.00206357870339513028 0.00191463665254909543 0.00177749324335674252 0.00165130281576275628 0.00153528726481999556 0.00142873123788800349 0.00133097771982781943 0.00124142397879833943 0.00115951784743439923 0.00108475431640830955 0.00101667241918179663 0.00095485238862380584 0.00089891306803480120 0.00084850956049709048 0.00080333110195285329 0.00076309904195936973 0.00072756553862962647 0.00069651140559123803 0.00066974517975548764 0.00064710183536931254 0.00062844176638932048 0.00061364992552381814 0.00060263511485691978 0.00059532942350171147 0.00059168780886353911 0.00059168781890217570 0.00059532945366591594 0.00060263516534153627 0.00061364999667523623 0.00062844185867549918 0.00064710194940642562 0.00066974531630625833 0.00069651156559824567 0.00072756572319698787 0.00076309925234108178 0.00080333084513661834 0.00084850933785851623 0.00089891287888610449 0.00095485223232549821 0.00101667229526758440 0.00108475422465004190 0.00115951778784706416 0.00124142395166670916 0.00133097772566981298 0.00142873127737808137 0.00153528733867425160 0.00165130292449078286 0.00177749338691191028 0.00191463682974735150 0.00206357891113229108 0.00222523806412799896 0.00240061116761891569 0.00259077970315269024 0.00279691643632395959 0.00302029266438186283 0.00326228589208332753 0.00352438908362895376 0.00380821881125315009 0.00411552598879816323 0.00444820654270317029 0.00480831317146601656 0.00519806809008871440 0.00561987684333131732 0.00607634327897621507 0.00657028578119944751 0.00710475487430584085 0.00768305231771126973 0.00830875182594503769 0.00898572156148413903 0.00971814856446318043 0.01051056530218696938 0.01136787854262411024 0.01229540078142299375 0.01329888448138305534 0.01438455941756511258 0.01555917340810841765 0.01683003714100461679 0.01820507272070281957 0.01969286753784160737 0.02130273324075337982 0.02304477083924671987 0.02492994271497572800 0.02697015252468903945 0.02917833417585835587 0.03156855129363311807 0.03415610889604625555 0.03695767936567728729 0.03999144527050579878 0.04327726216967531236 0.04683684527302445222 0.05069398474803921140 0.05487479563720976117 0.05940800983092631160 0.06432531942451358287 0.06966178318685956050 0.07545631078490100396 0.08175224435068628726 0.08859805895597372416 0.09604821508705729816 0.10416419951151278944 0.11301580468933813961 0.12268270977906114982 0.13325644438777206613 0.14484283938510533751 0.15756509889172820582 0.17156766557355207503 0.18702109925591514639 0.20412824778782201474 0.22313205861995311086 0.24432545530814642198 0.26806377179419749179 0.29478026681201752179 0.32500516153338987468 0.35938831350250333152 0.39872478274684874933 0.44398065110884510354 0.49631264220294846190 0.55706798044766803191 0.62773881807482001527 0.70982746500358018249 0.80455801084050759808 0.91236321324963787216 1.03212683335123789341 1.16034917786707447718 1.29077837565474196069 1.41538151474949636111 1.52692528995472720510 1.62121128740618924979 1.69729758404664021754 1.75646162224412583086 1.80099989585728659236 1.83337072482101248738 1.85572726387705255746 1.86972067197403868377 1.87479855223458535818 
1.79147811125627498541 1.78593237442135621684 1.77081033617825678306 1.74713990948762942779 1.71379105555133137706 1.66939510359141674023 1.61255667717078887691 1.54222191247859630181 1.45821355610065594988 1.36182861370645280630 1.25620171662925161904 1.14601190952491327479 1.03639618961071766634 0.93170394163788472497 0.83483275520281341464 0.74721126765237344536 0.66913507218445356095 0.60017823425803973336 0.53953628801533981552 0.48626184412133177659 0.43940522184377495130 0.39808730025616356762 0.36152979655979300411 0.32906146243434908349 0.30011202642848733291 0.27420089237439881913 0.25092441089744510485 0.22994363322587307863 0.21097337632732360291 0.19377285300617441699 0.17813783600199251111 0.16389420054192749276 0.15089264909504129797 0.13900442260378786941 0.12811782116729508729 0.11813538205296514327 0.10897158815062479853 0.10055100295498831109 0.09280674795108301289 0.08567925479074145478 0.07911523580994561655 0.07306684386106154783 0.06749095156814544083 0.06234857004243310463 0.05760434947623682689 0.05322615849824630097 0.04918472594971468048 0.04545333391374306586 0.04200755303449987821 0.03882501291412099320 0.03588520176663334560 0.03316929061577877924 0.03065997820675181451 0.02834135350691102673 0.02619877323464248065 0.02421875230776526777 0.02238886546703788838 0.02069765862321659711 0.01913456871330043718 0.01768985104394382724 0.01635451445665236925 0.01512025637454006421 0.01397941506703026526 0.01292491471232781741 0.01195022062348116698 0.01104929711669089265 0.01021656884155897060 0.00944688525432391124 0.00873548795127465638 0.00807798061052467098 0.00747030131702297595 0.00690869706850727461 0.00638970028026819570 0.00591010712422956885 0.00546695755316073395 0.00505751687442934639 0.00467925874999663982 0.00432984951007187036 0.00400713367761151851 0.00370912060962180767 0.00343397367795317265 0.00317999283102277097 0.00294561324541309233 0.00272938950750534204 0.00252998821850480837 0.00234617975807593915 0.00217683069104301907 0.00202089676943462138 0.00187741648619343948 0.00174550514056348582 0.00162434937843070060 0.00151320217345429775 0.00141137821797365781 0.00131824969525351499 0.00123324240667521678 0.00115583222990989221 0.00108554188625764603 0.00102193799709882072 0.00096462841122857412 0.00091325978656797702 0.00086751526331863005 0.00082711309915772802 0.00079180404969680929 0.00076137041896795488 0.00073562457045150964 0.00071440777006159806 0.00069758920738238750 0.00068506518910327330 0.00067675849955706191 0.00067261792462247616 0.00067261793600836839 0.00067675853379300932 0.00068506524641909206 0.00069758928814112053 0.00071440787478449508 0.00073562469983967649 0.00076137057388736551 0.00079180423117164445 0.00082711330836870989 0.00086751550166630498 0.00091325949441334320 0.00096462815760145482 0.00102193778100001520 0.00108554170684782569 0.00115583208653291525 0.00123324229885146686 0.00131824962270654655 0.00141137818066017218 0.00151320217149419900 0.00162434941200217953 0.00174550520978977719 0.00187741659097961922 0.00202089690914786235 0.00217683086409792281 0.00234617996156483155 0.00252998844781970877 0.00272938975619640978 0.00294561350563493640 0.00317999309504324312 0.00343397394107602949 0.00370912220863106601 0.00400713529941087998 0.00432985114876438537 0.00467926039793675752 0.00505751852321711937 0.00546695919427464538 0.00591010874936626074 0.00638970188144238893 0.00690869863803511564 0.00747030284739713668 0.00807798209437604608 0.00873548938134405262 0.00944688662336046203 0.01021657014234345073 0.01104929834204904093 0.01195022176618709686 0.01292491576491250349 0.01397941602135688299 0.01512025722100296399 0.01635451518300801155 0.01768985274564094379 0.01913457023554610004 0.02069765994710925927 0.02238886657571770300 0.02421875318317834314 0.02619877385576896422 0.02834135384907565669 0.03065997824159227836 0.03316929031147886064 0.03588520108813275655 0.03882501182344344492 0.04200755149100121599 0.04545333187426781052 0.04918472336875590045 0.05322615532811880712 0.05760434566710714854 0.06234856554201972934 0.06749094632082119904 0.07306683780594014355 0.07911522887769084633 0.08567924436031160162 0.09280673642404035917 0.10055099023380087431 0.10897157413036318019 0.11813536661910928327 0.12811780419378415719 0.13900440395113178305 0.15089262860832897140 0.16389417804863526396 0.17813781130931294339 0.19377282589786881672 0.21097334655990673813 0.22994360052389362092 0.25092437494776187457 0.27420085281928130438 0.30011198285733065028 0.32906141437380020953 0.36152974346219501900 0.39808724148646945640 0.43940515666522239613 0.48626176905479046031 0.53953620474416985608 0.60017814163674576555 0.66913496891799317812 0.74721115232140866702 0.83483262632388588464 0.93170379777548606448 1.03639602955226628467 1.14601173250740107079 1.25620152256314998596 1.36182840329709220484 1.45821333077703974013 1.54222167415451005823 1.61255642796074560863 1.66939484558273587567 1.71379079066873396542 1.74713963944044237131 1.77081006246456462705 1.78593209836489408282 1.79147783434056662166 
1.71561890302663222485 1.70990511369627395943 1.69444151006899135226 1.67058723800671438120 1.63762903489079847397 1.59477078791884219200 1.54131184624588635224 1.47690587869296896528 1.40187817231011591090 1.31751744865317710342 1.22618776821661001897 1.13110037475847358124 1.03574191453350450409 0.94322346762272579745 0.85585767649211663688 0.77504966867948055231 0.70141187189730724860 0.63497351043306338170 0.57539235488054174539 0.52212514442038227003 0.47454690384833631001 0.43202581634066095084 0.39396521458041511288 0.35982371719685879441 0.32912194051725740529 0.30144164195096023739 0.27642102774062093928 0.25374846920378058002 0.23315589378035905810 0.21441251046958598181 0.19731917007897115113 0.18170345816056587829 0.16741551110971419902 0.15432449426823202643 0.14231566070931900292 0.13128790613564089718 0.12115174051587573878 0.11182760592517215770 0.10324447993390606371 0.09533871346913858069 0.08805305836710353162 0.08133586396434466792 0.07514037855844923897 0.06942418015935314379 0.06414868189442257673 0.05927871113610705400 0.05478214758053989719 0.05062961024284606815 0.04679418522550826687 0.04325118763978674785 0.03997795228590450556 0.03695364868451345153 0.03415911684610195564 0.03157672080501883194 0.02919021746087269165 0.02698463868722189574 0.02494618500541667672 0.02306212939555907226 0.02132073003994094940 0.01971115097652131887 0.01822339080457924254 0.01684821258304602942 0.01557708957606762645 0.01440214587288712877 0.01331610669499827537 0.01231225184024964392 0.01138437290220895015 0.01052673392678782349 0.00973403520459825700 0.00900137992918992325 0.00832424347886551175 0.00769844510353223654 0.00712012181875110173 0.00658570432801375283 0.00609189481030725233 0.00563564642444558395 0.00521414439497602800 0.00482478855580281696 0.00446517723830863744 0.00413309240007042611 0.00382648728260215343 0.00354346820227058323 0.00328229119033629502 0.00304134564634628290 0.00281914577673236799 0.00261432141933082285 0.00242560958412907368 0.00225184665717526045 0.00209196121896959575 0.00194496743278649298 0.00180995896183699934 0.00168610337757835183 0.00157263702438847908 0.00146886030896076214 0.00137413338514580374 0.00128787220751491738 0.00120954492938141200 0.00113866862286093884 0.00107480630076040029 0.00101756422184018369 0.00096658927211557000 0.00092156754495253956 0.00088222127510029225 0.00084830787599798896 0.00081961825738052774 0.00079597553598986792 0.00077723394487083652 0.00076327793463004667 0.00075402146096248401 0.00074940745405760456 0.00074940746672913505 0.00075402149907366489 0.00076327799840902877 0.00077723403470397745 0.00079597565248168412 0.00081961840129540775 0.00084830804824687078 0.00088222147679895002 0.00092156777742824492 0.00096658953685879734 0.00101756389541296510 0.00107480601711062995 0.00113866838068965581 0.00120954472755452347 0.00128787204512814668 0.00137413326149804504 0.00146886022351244705 0.00157263697677656467 0.00168610336759966728 0.00180995898933167254 0.00194496749751638109 0.00209196132049505046 0.00225184679461198911 0.00242560975595662587 0.00261432162320607286 0.00281914600939459081 0.00304134590372540092 0.00328229146811742645 0.00354346849712638967 0.00382648759394144111 0.00413309390032368107 0.00446517875658414276 0.00482479008648672991 0.00521414593098734613 0.00563564795792892426 0.00609189633304585421 0.00658570583167095158 0.00712012329504185804 0.00769844654429807651 0.00832424487596628015 0.00900138127447380754 0.00973403648990678327 0.01052673514382096442 0.01138437404251846363 0.01231225289520243571 0.01331610765558988163 0.01440214672949358121 0.01557709031807241740 0.01684821319823892605 0.01822339127838856765 0.01971115222691277591 0.02132073110841958830 0.02306213025649539450 0.02494618563475492490 0.02698463906044334948 0.02919021755155015718 0.03157672058399396686 0.03415911628114554066 0.03695364774029541444 0.03997795092396894123 0.04325118581861020495 0.04679418290061632124 0.05062960736681332286 0.05478214410298165582 0.05927870700359938461 0.06414867705025251166 0.06942417454293914325 0.07514037210437196634 0.08133585660072661927 0.08805305001329588599 0.09533870149637579949 0.10324446675132603612 0.11182759142485954040 0.12115172458150691437 0.13128788864076201826 0.14231564151554410014 0.15432447322335285378 0.16741548804579342580 0.18170343289176882351 0.19731914239900449903 0.21441248014871516769 0.23315586056194437248 0.25374843280009717894 0.27642098782793611544 0.30144159816389293205 0.32912189244203193805 0.35982366436365598172 0.39396515645512553139 0.43202575231595874428 0.47454683323475632672 0.52212506384153367645 0.57539226608216975656 0.63497341243715033077 0.70141176363900492596 0.77504954904016709616 0.85585754435813621299 0.94322332197617264615 1.03574175457494144226 1.13110020004708156094 1.22618757879337292316 1.31751724509869561075 1.40187795570183038052 1.47690565047407540433 1.54131160805908784539 1.59477054145733010415 1.63762878179447612936 1.67058697980745751721 1.69444124817587082887 1.70990484940834841510 1.71561863785377055613 
1.64742455023276113124 1.64174630565567025720 1.62646335239471362399 1.60313849757945825480 1.57136705808632259895 1.53074716694728718558 1.48101404120093205208 1.42221158373721734414 1.35487580579365829436 1.28017524037953966953 1.19993153282556774819 1.11645990675886319643 1.03224762614210763267 0.94959033782739399321 0.87032481446345344445 0.79571785867612820908 0.72648923629222483811 0.66291158069634814609 0.60493447665336819163 0.55229947234539444878 0.50463143525073084206 0.46150384667776211955 0.42248152822429108078 0.38714625125539692263 0.35511037649280319251 0.32602270717152714852 0.29956958891023455216 0.27547332206831920409 0.25348921912076605167 0.23340212501283930102 0.21502287568376354798 0.19818495091162069421 0.18274144291498761739 0.16856238265012035704 0.15553242126613131546 0.14354884126439371173 0.13251986185205844038 0.12236320029593183989 0.11300485239024049555 0.10437805841576164312 0.09642242261913347434 0.08908317507081098263 0.08231051854193371931 0.07605909014209433217 0.07028748680599994358 0.06495785657120611845 0.06003554299349178613 0.05548877425158971199 0.05128838998491036527 0.04740760013361988712 0.04382177105269113859 0.04050823499025524299 0.03744611968811040192 0.03461619540619964575 0.03200073711661755027 0.02958339997483294681 0.02734910647183785848 0.02528394391368538052 0.02337507107438963061 0.02161063303239951772 0.01997968418276596658 0.01847211357702049916 0.01707858478130708235 0.01579047250814813452 0.01459980844338515382 0.01349923064708380416 0.01248193700021271724 0.01154164234603682893 0.01067253901116393955 0.00986926042275793058 0.00912684756573023392 0.00844071804800172742 0.00780663756316690716 0.00722069355878707242 0.00667927093562226126 0.00617902961806304774 0.00571688384964574858 0.00528998307988803873 0.00489569431975311886 0.00453158585298929495 0.00419541346217133793 0.00388510150516774289 0.00359873766731855227 0.00333455611080779590 0.00309092782272424316 0.00286635055836259589 0.00265943956896386169 0.00246891905618107366 0.00229361429974650477 0.00213244440977256033 0.00198441565856244395 0.00184861535062696980 0.00172420619303781386 0.00161042113107523477 0.00150655861742565733 0.00141197828561256955 0.00132609700089214577 0.00124838526421644502 0.00117836394712522718 0.00111560133721599897 0.00105971024502160560 0.00101034653346654402 0.00096720562973717783 0.00093002155253318897 0.00089856504709606710 0.00087264217163651736 0.00085209310145106798 0.00083679114360024620 0.00082664195563353360 0.00082158296390300034 0.00082158297778522904 0.00082664199735682509 0.00083679121342605800 0.00085209319981072174 0.00087264229914285618 0.00089856520459008493 0.00093002174100575985 0.00096720585038234663 0.00101034678769651443 0.00105971053444176011 0.00111560097800333935 0.00117836363476842010 0.00124838499707180528 0.00132609677755579636 0.00141197810494042564 0.00150655847846847823 0.00161042103304198658 0.00172420613535395617 0.00184861533282454360 0.00198441568021678894 0.00213244447046068153 0.00229361439884556706 0.00246891919283009909 0.00265943974192051069 0.00286635076591990057 0.00309092806282385002 0.00333455638117818864 0.00359873796601128948 0.00388510183141677068 0.00419541381745214270 0.00453158725806535045 0.00489569574015191744 0.00528998450959772271 0.00571688528159031151 0.00617903104447037332 0.00667927234827891958 0.00722069494921484534 0.00780663892278599114 0.00844071936816237489 0.00912684883768777322 0.00986926163766110864 0.01067254015997332051 0.01154164341948482608 0.01248193798871866100 0.01349923154065235664 0.01459980923147641274 0.01579047317939952233 0.01707858532321027134 0.01847211397550341250 0.01997968442173148063 0.02161063386109329798 0.02337507171475738943 0.02528394433569614019 0.02734910664634992994 0.02958339987230329537 0.03200073670598935216 0.03461619465416287955 0.03744611855871382566 0.04050823344460330322 0.04382176904882240098 0.04740759762643376174 0.05128838692604720251 0.05548877058937584650 0.06003553867276301137 0.06495785153303623716 0.07028748098735271288 0.07605908347512235768 0.08231051095302421849 0.08908316647930347720 0.09642241293569775440 0.10437804500182334966 0.11300483766006341746 0.12236318413279934081 0.13251984413005124530 0.14354882184690276326 0.15553240000424572997 0.16856235938092212212 0.18274141745973138118 0.19818492307365542793 0.21502284524623604955 0.23340209173604631321 0.25348918273904341714 0.27547328228659462290 0.29956954540000912957 0.32602265956633069699 0.35511032438324319216 0.38714619418367457460 0.42248146567870736856 0.46150377808748532793 0.50463135998143004990 0.55229938713044268717 0.60493438330583515494 0.66291147839070085901 0.72648912416071242948 0.79571773584211025199 0.87032468009230923300 0.94959019119615017956 1.03224746672424538829 1.11645973431258926922 1.19993134746457208450 1.28017504260248848880 1.35487559645750743620 1.42221136398087688590 1.48101381234419537947 1.53074693039300635533 1.57136681524439092428 1.60313824981904984313 1.62646310102311297818 1.64174605191778999469 1.64742429561568215490 
1.58683060023584232567 1.58131416312030426141 1.56652709627470132503 1.54413634183007575373 1.51395353292776979615 1.47583678058304190728 1.42978556787337729439 1.37605060926131339549 1.31523822674772028485 1.24837617424578217751 1.17690321594727143051 1.10256009330926385559 1.02719834544863219961 0.95256544308137236499 0.88013338485817493861 0.81100771526932735611 0.74591563389911574866 0.68524909940670286623 0.62913449869120507962 0.57750683061198904156 0.53017552056628614032 0.48687660689540224190 0.44731080038358350670 0.41116938310764461484 0.37815060702702130158 0.34796922133208396666 0.32036129866050755410 0.29508601103848897118 0.27192553562154664348 0.25068389477724828396 0.23118525673158973888 0.21327202688716573320 0.19680292698852186462 0.18165117215115378357 0.16770280044068885950 0.15485517580373087121 0.14301566533201914844 0.13210048101625293526 0.12203367091539241152 0.11274624280209311067 0.10417540102044320349 0.09626389515785205298 0.08895943039638365413 0.08221417506110384466 0.07598431861627008566 0.07022968534919904471 0.06491339357065473159 0.06000155378512728177 0.05546300032892359511 0.05126905185708130475 0.04739329680096160402 0.04381140053570931059 0.04050093150990807800 0.03744120401505846019 0.03461313562456158621 0.03199911762364782142 0.02958289699339977652 0.02734946871296828341 0.02528497731155932016 0.02337662674141482988 0.02161259845225638188 0.01998197276098290232 0.01847466346399873061 0.01708135093500318114 0.01579342392331040124 0.01460292530449103232 0.01350250210553793906 0.01248535944598616609 0.01154521807126940303 0.01067627518493430294 0.00987316831326578992 0.00913094195958419341 0.00844501682714438040 0.00781116140835536044 0.00722546575533833391 0.00668431726252860514 0.00618437830563589586 0.00572256559437045453 0.00529603110785314968 0.00490214449199610769 0.00453847795579442881 0.00420278668894713547 0.00389300186296237527 0.00360721330683544394 0.00334365884500753552 0.00310071342240481052 0.00287687907719269553 0.00267077569884199839 0.00248113251407278135 0.00230678024799479964 0.00214664391196661697 0.00199973617333260023 0.00186515126608388648 0.00174205940488669775 0.00162970166787568260 0.00152738531662088839 0.00143447952433484183 0.00135041148599746030 0.00127466288633470981 0.00120676670380848172 0.00114630406233828808 0.00109290271419482110 0.00104623315783869408 0.00100600765729152997 0.00097197820684402636 0.00094393500197242908 0.00092170514571998652 0.00090515158270632057 0.00089417225406340783 0.00088869946813063816 0.00088869948312531033 0.00089417229914900975 0.00090515165815263643 0.00092170525197832198 0.00094393513969226461 0.00097197837690798927 0.00100600786078541837 0.00104623339602816223 0.00109290298856201673 0.00114630437460350176 0.00120676631372051979 0.00127466254689789782 0.00135041119526668751 0.00143447928066642305 0.00152738511862260395 0.00162970151436014898 0.00174205929486137556 0.00186515119877939117 0.00199973614811943534 0.00214664392825691941 0.00230678030521735966 0.00248113261161808651 0.00267077583597230550 0.00287687925297042124 0.00310071363573583003 0.00334365909479106271 0.00360721359213223014 0.00389300218334276416 0.00420278704510390622 0.00453847835020393386 0.00490214580657288845 0.00529603243638210319 0.00572256693016359730 0.00618437964130746920 0.00668431859009666063 0.00722546706636795211 0.00781116269412018838 0.00844501807872988230 0.00913094316788432003 0.00987316946896132919 0.01067627627848788396 0.01154521909285222137 0.01248536038542802373 0.01350250295222232833 0.01460292604723356646 0.01579342455024890235 0.01708135143339450934 0.01847466381987405981 0.01998197295886461333 0.02161259847492991160 0.02337662718064015266 0.02528497755384051526 0.02734946872517185490 0.02958289674265202063 0.03199911707643388059 0.03461313474591609651 0.03744120276798768021 0.04050092985495024056 0.04381139843057990646 0.04739329420028526307 0.05126904871221027449 0.05546299658776621122 0.06000154939191482129 0.06491338846566663268 0.07022967946843983178 0.07598431189099641436 0.08221416741715337206 0.08895942175329574209 0.09626388542778030466 0.10417539010701970525 0.11274622805577394491 0.12203365475432492726 0.13210046331622482541 0.14301564595899596277 0.15485515461254539815 0.16770277727360560771 0.18165114683638183823 0.19680289933855621420 0.21327199669688712280 0.23118522377623795805 0.25068385881015897709 0.27192549637158669462 0.29508596820725208065 0.32036125191919673227 0.34796917031818586086 0.37815055134091057898 0.41116932230906677592 0.44731073398855403234 0.48687653437387512501 0.53017544134132454925 0.57750674152495962144 0.62913440162002398637 0.68524899365910385551 0.74591551877103701162 0.81100759007526723732 0.88013324897282363413 0.95256529599185513213 1.02719818681331220844 1.10255992301446736903 1.17690303414984098751 1.24837598138916394674 1.31523802354482599597 1.37605039664774331243 1.42978534694381687054 1.47583655252610523867 1.51395329897102870476 1.54413610320124439212 1.56652685417973946969 1.58131391873615445576 1.58683035499766300624 
1.53360830506247269867 1.52832204061124299344 1.51419452775373164499 1.49292624053835032427 1.46447395121162227127 1.42886085458376332902 1.38624084044823847606 1.33696705868696530395 1.28165031769012394136 1.22118801390856401845 1.15674506340851857011 1.08967890508235853986 1.02142021926175829982 0.95333970419122504580 0.88663556661854658891 0.82226398364388053608 0.76091648462818461951 0.70303468434016247457 0.64884758809275688840 0.59841782843509494505 0.55168721191478975463 0.50851625995398719304 0.46871568330705271066 0.43206987376456007510 0.39835344717552012561 0.36734227246924655574 0.33882037336125603311 0.31258388780362911241 0.28844301754967660578 0.26622266174299746844 0.24576222957817139836 0.22691497291692397376 0.20954706600079364698 0.19353657852525074645 0.17877243254171615305 0.16515339617786173321 0.15258714265605433091 0.14098938752166501054 0.13028310745297311257 0.12039783846310991855 0.11126904590589514754 0.10283757414376704098 0.09504913282470828229 0.08785386108965731466 0.08120592724872754964 0.07506317263864525913 0.06938679215481413642 0.06414104698939437910 0.05929300568858542064 0.05481231016479348739 0.05067096375835133948 0.04684313884170898667 0.04330500180075413930 0.04003455351955120811 0.03701148374291585164 0.03421703790181029881 0.03163389516514847344 0.02924605663323864846 0.02703874271747452873 0.02499829886116411437 0.02311210940355801213 0.02136851555063601360 0.01975674537873839398 0.01826684384455878885 0.01688961101031227763 0.01561654454202199283 0.01443978667148848594 0.01335207526113713072 0.01234669864298654218 0.01141745393244075757 0.01055860854280443739 0.00976486464991488390 0.00903132637748105260 0.00835346949212167900 0.00772711341483711678 0.00714839537108713508 0.00661374651599544450 0.00611986988412471788 0.00566372002530957097 0.00524248419902617613 0.00485356605155917720 0.00449456543184401092 0.00416326978879832943 0.00385763640857739176 0.00357578082801901509 0.00331596520902643910 0.00307658761858675689 0.00285617214797473373 0.00265335980970116125 0.00246690015614392522 0.00229564356798661606 0.00213853416464959700 0.00199460329306178075 0.00186296355449533380 0.00174280333257281761 0.00163338178866379025 0.00153402429383220351 0.00144411826911716723 0.00136310940841766204 0.00129049826073646123 0.00122583684746602195 0.00116872710312909689 0.00111881663016455413 0.00107579771195021046 0.00103940512099942595 0.00100941448367586339 0.00098564089676012046 0.00096793778748160975 0.00095619600979812702 0.00095034317139919278 0.00095034318742137636 0.00095619605795627116 0.00096793786805215998 0.00098564101022269313 0.00100941463074322169 0.00103940530259416519 0.00107579792918977013 0.00111881688439785520 0.00116872739593987252 0.00122583718065449876 0.00129049784200474527 0.00136310904382597187 0.00144411795646226526 0.00153402403121893904 0.00163338157448511545 0.00174280316546315817 0.00186296343329395153 0.00199460321682276565 0.00213853413260189917 0.00229564357945910569 0.00246690021054041253 0.00265335990643045250 0.00285617228645895782 0.00307658779822805872 0.00331596542926693161 0.00357578108849065934 0.00385763670921357438 0.00416327013014861080 0.00449456581546714418 0.00485356648035450977 0.00524248542894067970 0.00566372126861336422 0.00611987113341705413 0.00661374776337597670 0.00714839660820421052 0.00772711463296105183 0.00835347068219138844 0.00903132753017898970 0.00976486575566870574 0.01055860959176868619 0.01141745491447521132 0.01234669954751466125 0.01335207607715604983 0.01443978738747908608 0.01561654514580235187 0.01688961148893108888 0.01826684418406721022 0.01975674556401352255 0.02136851556515440009 0.02311210922918083277 0.02499829894501537364 0.02703874259478933340 0.02924605626853371554 0.03163389452265075175 0.03421703694481914582 0.03701148243323015841 0.04003455181695481091 0.04330499966257783662 0.04684313622247915365 0.05067096060949682901 0.05481230643434420458 0.05929300132088921593 0.06414104192484726408 0.06938678632953054759 0.07506316598405171625 0.08120591969103307939 0.08785385254921396214 0.09504912321525504915 0.10283756337151228610 0.11126903386857733835 0.12039782249985253593 0.13028308998522086792 0.14098936841880072013 0.15258712177716904357 0.16515337337065560952 0.17877240764122281913 0.19353655135246838892 0.20954703636126614796 0.22691494059908556835 0.24576219435165802540 0.26622262335676161182 0.28844297572988897294 0.31258384225162194614 0.33882032375130488600 0.36734221844630710052 0.39835338835315980965 0.43206980972313957512 0.46871561359259350521 0.50851618407813825584 0.55168712935641628370 0.59841773613645787844 0.64884748799019897891 0.70303457585463857704 0.76091636718906785486 0.82226385671510471287 0.88663542973186126872 0.95333955698513772603 1.02142006152266828778 1.08967873678212079369 1.15674488473117076381 1.22118782525951186102 1.28165011968490172301 1.33696685212145816024 1.38624062625720867459 1.42886063379656436112 1.46447372491238247960 1.49292600983515955093 1.51419429375844361019 1.52832180442910026130 1.53360806806201255270 
1.48744140234258637179 1.48241259828402194287 1.46900273359061861456 1.44890014135790834438 1.42215517679660230499 1.38889184609217730682 1.34934988064888128356 1.30392646734819539489 1.25320797141717954482 1.19798050028984137683 1.13921011869592025967 1.07799024434983348186 1.01546392232481741402 0.95273758780324957485 0.89080519378092248850 0.83049616805945691844 0.77245163662956972672 0.71712556523302217748 0.66480334090455506235 0.61562968074121426909 0.56963924108594521378 0.52678553769870073431 0.48696579912605675311 0.45004098146802951064 0.41585103544126589270 0.38422604800812942827 0.35499403451165090218 0.32798614926509817025 0.30303998503056983616 0.28000150506692689234 0.25872602692112112166 0.23907856920153180980 0.22093378557249132577 0.20417564340735605555 0.18869695502308991841 0.17439883370993558565 0.16119012159267143147 0.14898681896139631675 0.13771153291171844835 0.12729295528799089432 0.11766537240619601157 0.10876822268661268112 0.10054566566900846603 0.09294620922408625141 0.08592235665034420045 0.07943028580184030574 0.07342955542057549856 0.06788283632906400022 0.06275566527125686633 0.05801621935515921535 0.05363510922591130381 0.04958518927199784265 0.04584138333185494574 0.04238052451950635735 0.03918120792574364408 0.03622365507552904873 0.03348958913215849265 0.03096211993734665491 0.02862563806394602395 0.02646571713519008107 0.02446902416262553004 0.02262323465928139932 0.02091695865573672819 0.01933966805418796397 0.01788163173135792761 0.01653385518175953806 0.01528802477728019582 0.01413645628410398203 0.01307204730712219209 0.01208823335906106244 0.01117894727555301948 0.01033858171976320683 0.00956195454074659779 0.00884427676784649286 0.00818112304080464980 0.00756840429098071255 0.00700234250315401319 0.00647944740081674020 0.00599649491021758685 0.00555050726912642567 0.00513873560291533416 0.00475863919806807090 0.00440787545178955575 0.00408428171067343193 0.00378586284947801666 0.00351077896707185921 0.00325733404016981254 0.00302396546479899442 0.00280923442061653539 0.00261181699888646257 0.00243049603916967172 0.00226415362420073762 0.00211176418701497504 0.00197238818748668443 0.00184516631926978647 0.00172931421161925947 0.00162411759321967608 0.00152892788823466574 0.00144315821748230988 0.00136627978003289741 0.00129781825825459052 0.00123735222070098239 0.00118450854772023106 0.00113896143933867044 0.00110043008154758759 0.00106867691495482475 0.00104350617015636082 0.00102476266070516964 0.00101233082626994708 0.00100613402024662957 0.00100613403718474714 0.00101233087717256254 0.00102476274588203520 0.00104350629014704488 0.00106867707046376381 0.00110043027352568767 0.00113896166899163376 0.00118450881644693862 0.00123735253015344604 0.00129781861032962631 0.00136627933519706257 0.00144315782992898711 0.00152892755553746262 0.00162411731328027109 0.00172931398263409530 0.00184516613969676335 0.00197238805604016409 0.00211176410264746206 0.00226415358601628203 0.00243049604644218764 0.00261181705102642159 0.00280923451708603444 0.00302396560520501456 0.00325733422422758157 0.00351077919462650101 0.00378586312068940334 0.00408428202609112390 0.00440787581257762184 0.00475863960626154991 0.00513873606158676832 0.00555050842129811706 0.00599649607571195453 0.00647944857150861697 0.00700234367058849561 0.00756840544638481827 0.00818112417504734957 0.00884427787151698119 0.00956195560415429302 0.01033858273286447638 0.01117894822798115584 0.01208823424009297653 0.01307204810554685182 0.01413645698820908958 0.01528802537476725565 0.01653385565956733139 0.01788163207558590706 0.01933966824994637346 0.02091695868696341609 0.02262323450856029705 0.02446902381106175195 0.02646571689926713322 0.02862563761175107580 0.03096211923152125678 0.03348958813461144768 0.03622365374696845386 0.03918120622521392704 0.04238052240402190307 0.04584138075594712536 0.04958518618729035321 0.05363510558087369873 0.05801621509476051486 0.06275566033658086518 0.06788283065703948349 0.07342954894358821871 0.07943027844721173292 0.08592234833986855946 0.09294619987343433198 0.10054565518699321025 0.10876821097442646025 0.11766535935660293877 0.12729293822909493183 0.13771151426789862704 0.14898679859658314761 0.16119009936022554719 0.17439880945167685056 0.18869692856814168636 0.20417561457101440769 0.22093375415497440439 0.23907853498655262658 0.25872598967455362473 0.28000146453531882251 0.30303994093956565514 0.32798610131804017964 0.35499398238812374107 0.38422599136259782959 0.41585097390227199199 0.45004091463772988302 0.48696572658054881888 0.52678545898967643613 0.56963915574398005237 0.61562958579947146820 0.66480323834967547381 0.71712545458020526823 0.77245151741549278324 0.83049603986421582924 0.89080505625438566319 0.95273744069415966518 1.01546376551009287503 1.07799007786017897459 1.13920994273320341783 1.19798031523280990029 1.25320777781380954252 1.30392626589597648845 1.34934967216699863712 1.38889163149057037749 1.42215495704677907796 1.44889991746856461319 1.46900250658977404861 1.48241236920753860495 1.48744117248768881190 
1.44798017380484811412 1.44320824962420601878 1.43050366696679587264 1.41151641450603215766 1.38635476852470795883 1.35520147233946230969 1.31834036870697723920 1.27618095863974545523 1.22927460034055080484 1.17831589713766504701 1.12412466673546429519 1.06760803129625769792 1.00970763788441497688 0.95134153091607664976 0.89335145264246351715 0.83646385818342827712 0.78126832859762185279 0.72821259905777480093 0.67761052955123024510 0.62965831018594764501 0.58445453634778932184 0.54202085062881044664 0.50232099403044072616 0.46527721754022532963 0.43078366511336452227 0.39871684961036435446 0.36894356741215328377 0.34132668971449953155 0.31572926824055103090 0.29201734657307243381 0.27006180383786770882 0.24973949139556750332 0.23093386368028379074 0.21353525450857224754 0.19744091043335521007 0.18255486204615589685 0.16878769104329283124 0.15605623381951705397 0.14428324994452346175 0.13339707495883201815 0.12333126816123529679 0.11402427852748586723 0.10541909794059334260 0.09746295348730504848 0.09010700432672935634 0.08330605849782624084 0.07701830739659687453 0.07120507763498928888 0.06583059971219884510 0.06086179275872183325 0.05626806451814680976 0.05202112568849615037 0.04809481773517809700 0.04446495330084898612 0.04110916836501332661 0.03800678534244372742 0.03513868635061312418 0.03248719592001347856 0.03003597246576950042 0.02776990788217137407 0.02567503498482337498 0.02373844026813065611 0.02194818653072916348 0.02029323798506177390 0.01876339267917859210 0.01734921967640135065 0.01604200097178876128 0.01483367779085309479 0.01371680094231386704 0.01268448492115825665 0.01173036548059336326 0.01084856041283832617 0.01003363329789896952 0.00928055999768973017 0.00858469768956093837 0.00794175624891035881 0.00734777180480650216 0.00679908230577397354 0.00629230494562427189 0.00582431531011340375 0.00539222897640079246 0.00499338030574336678 0.00462531110958175340 0.00428575213282877954 0.00397260989216441374 0.00368395376960650722 0.00341800411023163164 0.00317312125041491200 0.00294779540905953930 0.00274063737967233934 0.00255036996561486262 0.00237582010594206139 0.00221591164331069734 0.00206965868915665041 0.00193615954540371504 0.00181459114534376909 0.00170420397919590627 0.00160431747309952577 0.00151431579326066768 0.00143364404912582621 0.00136180450986178592 0.00129835497370667241 0.00124290390067338663 0.00119510941611666865 0.00115467685087078387 0.00112135692445947122 0.00109494420823530447 0.00107527585887279287 0.00106223061430155141 0.00105572804616427263 0.00105572806391507346 0.00106223066765553931 0.00107527594815637340 0.00109494433400636471 0.00112135708745075835 0.00115467705207983329 0.00119510965678082393 0.00124290418224315413 0.00129835529790900406 0.00136180487866344180 0.00143364358098030387 0.00151431538517377007 0.00160431712244002433 0.00170420368369894604 0.00181459090307423132 0.00193615935466462386 0.00206965854855079012 0.00221591155170230980 0.00237582006235026455 0.00255036996928525994 0.00274063743004038241 0.00294779550568391446 0.00317312139304914975 0.00341800429883076795 0.00368395400434040621 0.00397261017356098645 0.00428575246187390402 0.00462531148780920276 0.00499338073543131866 0.00539222946069173314 0.00582431639243596866 0.00629230604143271588 0.00679908340629031827 0.00734777290106125580 0.00794175733169255604 0.00858469874934819632 0.00928056102469654309 0.01003363428203174479 0.01084856134363543223 0.01173036634723012561 0.01268448571237701383 0.01371680164635569188 0.01483367839537785837 0.01604200146380185821 0.01734922004210881497 0.01876339290392214920 0.02029323805316896046 0.02194818642532847530 0.02373843997106661607 0.02567503447653829429 0.02776990736339801646 0.03003597172143657179 0.03248719491117380009 0.03513868503727202164 0.03800678368321763756 0.04110916631666350352 0.04446495081798673699 0.04809481476986843251 0.05202112218984311642 0.05626806043198540053 0.06086178802724995229 0.06583059427362591975 0.07120507142315157800 0.07701830034055279217 0.08330605052134343325 0.09010699534782673492 0.09746294341765993074 0.10541908668484534228 0.11402426598258741386 0.12333125421575552583 0.13339705693066306047 0.14428323026070055679 0.15605621233938604675 0.16878766761547314701 0.18255483650768788983 0.19744088260866266005 0.21353522420848980445 0.23093383070103279398 0.24973945551757525951 0.27006176482471000444 0.29201730417040272503 0.31572922217502130682 0.34132663969285770289 0.36894351312051543168 0.39871679071370014213 0.43078360125562542571 0.46527714834494415808 0.50232091910219212050 0.54202076955605194009 0.58445444870722118580 0.62965821309018288332 0.67761042502881951854 0.72821248670101257350 0.78126820802849550329 0.83646372907188848433 0.89335131472730588964 0.95134138402700907378 1.00970748196336224112 1.06760786641529303864 1.12412449310864070995 1.17831571512472366159 1.22927441044155605354 1.27618076148164805161 1.31834016502424744566 1.35520126295192788746 1.38635455431559151407 1.41151619640255376886 1.43050344592455092041 1.44320802661557157087 1.44797995005762736298 
1.41487786852012797922 1.41034409688698847418 1.39828727014633336090 1.38030708117471312413 1.35654601045675837767 1.32721890603399006459 1.29262916319977660962 1.25318239816324172864 1.20939357416761317232 1.16188382118483701788 1.11136461981199086146 1.05860957621532136841 1.00441706700050148449 0.94956944533416853815 0.89479522768943664524 0.84073948343418747342 0.78794522051972792909 0.73684597284920827498 0.68776786805666345614 0.64093849177271788875 0.59649974582827058889 0.55452233443827103621 0.51502010882667037528 0.47796322954906655944 0.44328955786157919761 0.41091411790780685287 0.38073669581213831492 0.35264777394021229462 0.32653305164409229810 0.30227680914692411918 0.27976435046167980047 0.25888372886261334926 0.23952692324452740102 0.22159060051328394181 0.20497657015560610816 0.18959201299802663776 0.17534954671478364396 0.16216717532885560615 0.14996815808804297987 0.13868082402190395896 0.12823834917607523920 0.11857852532149548708 0.10964349407857398866 0.10137950245781457426 0.09373664867141862089 0.08666863646612843475 0.08013253803303310718 0.07408856710211741969 0.06849986318384737594 0.06333228744935914811 0.05855423039944795960 0.05413643122868183610 0.05005180861952562843 0.04627530258368817151 0.04278372689099696480 0.03955563157862607149 0.03657117500781348340 0.03381200492631464272 0.03126114799697377045 0.02890290726312305658 0.02672276726492173182 0.02470730489765537996 0.02284410921398749572 0.02112170467617136005 0.01952948132387333224 0.01805762987286185783 0.01669708164264038786 0.01543945296523241417 0.01427699375015523131 0.01320253990265474187 0.01220946931281385872 0.01129166115309443441 0.01044345824033121595 0.00965963223545251992 0.00893535147081236936 0.00826615121030327415 0.00764790616137434043 0.00707680507182839591 0.00654932725640544611 0.00606222090963726146 0.00561248385858359455 0.00519734193889620499 0.00481423654796531153 0.00446080581891217243 0.00413487081670771417 0.00383442210895146296 0.00355760738077526284 0.00330272001758613598 0.00306818858556101581 0.00285256714511850085 0.00265452633763207935 0.00247284519064860930 0.00230640359116573990 0.00215417538041551282 0.00201522202782133952 0.00188868684517284890 0.00177378970510733147 0.00166982223169354072 0.00157614343334833151 0.00149217575095450528 0.00141740111050836504 0.00135135926357388136 0.00129364266511333703 0.00124389547358716435 0.00120181098135940800 0.00116712972377031043 0.00113963787948923034 0.00111916595226912996 0.00110558772591584642 0.00109881948618217873 0.00109881950464574274 0.00110558778139646652 0.00111916604510320372 0.00113963801025629419 0.00116712989323475291 0.00120181119056539387 0.00124389572380034785 0.00129364295782252725 0.00135135960057763960 0.00141740149384339542 0.00149217526246026022 0.00157614300732245027 0.00166982186535324928 0.00177378939601624541 0.00188868659127428007 0.00201522182733337996 0.00215417523182437343 0.00230640349326238780 0.00247284514241719044 0.00265452633829987850 0.00285256719415427629 0.00306818868258840194 0.00330272016248689404 0.00355760757370759961 0.00383442235032505074 0.00413487110732690955 0.00446080616002930697 0.00481423694134397451 0.00519734238697278084 0.00561248436450390020 0.00606222193072880611 0.00654932829127097271 0.00707680611114869240 0.00764790719567864929 0.00826615222996096577 0.00893535246595467125 0.00965963319591589542 0.01044345915565902949 0.01129166201243203549 0.01220947010491524320 0.01320254061582926131 0.01427699437213769684 0.01543945348315145516 0.01669708204293018916 0.01805763014113226372 0.01952948144483324100 0.02112170463346718652 0.02284410899010658191 0.02470730447383773232 0.02672276662100347977 0.02890290649957050206 0.03126114699939674946 0.03381200365446368483 0.03657117342011018124 0.03955562963194325654 0.04278372454022738580 0.04627529978141642353 0.05005180531571673530 0.05413642737025492480 0.05855422592994818931 0.06333228230861798203 0.06849985730754293289 0.07408856042140310461 0.08013253047411295071 0.08666862794975915829 0.09373663911244167757 0.10137949176451832578 0.10964348215212416093 0.11857851205534897243 0.12823833445527232922 0.13868080515514080719 0.14996813750484283556 0.16216715288478900092 0.17534952225459643493 0.18959198635491059104 0.20497654115032126754 0.22159056895328099746 0.23952688892311335689 0.25888369155802060106 0.27976430993629675115 0.30227676514655410500 0.32653300389727912822 0.35264772215786055476 0.38073663968735016461 0.41091405711606687756 0.44328949206160372931 0.47796315838419423105 0.51502003192721190761 0.55452225142513633660 0.59649965631787982279 0.64093839294515342342 0.68776776197441213956 0.73684585916653833060 0.78794509892559982944 0.84073935366753838050 0.89479508955592701458 0.94956929872320350317 1.00441691190106574538 1.05860941272900044297 1.11136444816133894697 1.16188364171587732443 1.20939338734603740733 1.25318220456481776992 1.29262896349642186777 1.32721870097730221261 1.35654580086110332360 1.38030686790150802778 1.39828705409030229490 1.41034387896487589664 1.41487764989629272172 
1.38781426325614853923 1.38348857763456067893 1.37199423555686261800 1.35487862958965199489 1.33230328609355241909 1.30449897813998960672 1.27177497989491405939 1.23452589664582834672 1.19323347698184645260 1.14846119362208232140 1.10084041511233410304 1.05104858675252543776 0.99978160856811104651 0.94772395573066603447 0.89552052934689374553 0.84375362734418368760 0.79292709719794074452 0.74345820376265026042 0.69567647805349741574 0.64982804070818578346 0.60608362307403518265 0.56454863246936271004 0.52527387728891317131 0.48826603396780132726 0.45349721887605221049 0.42091336834712556048 0.39044132398839748177 0.36199465859011237256 0.33547835524869840107 0.31079248790886526699 0.28783505999930070196 0.26650415034866870023 0.24669949992191853028 0.22832365414441002649 0.21128275667775531232 0.19548707307555757140 0.18085130748896616204 0.16729476269310206149 0.15474138305690554596 0.14311971143832646902 0.13236278162955916748 0.12240797950385351456 0.11319685059439255070 0.10467491359396063899 0.09679145143501211024 0.08949930066222244740 0.08275464116729303043 0.07651678955660323744 0.07074799847173074419 0.06541326345542941567 0.06048013840157739907 0.05591856020725094467 0.05170068293055773978 0.04780072152335779201 0.04419480503666028959 0.04086083907324677966 0.03777837717567678055 0.03492850078050446783 0.03229370733272118876 0.02985780613475097489 0.02760582164457070498 0.02552390284360495087 0.02359924075138741806 0.02181999018176283833 0.02017519806728151899 0.01865473684852902991 0.01724924276067851814 0.01595005867726428939 0.01474918119043988618 0.01363921162651160479 0.01261331071488625000 0.01166515664638434480 0.01078890627488893195 0.00997915923296011087 0.00923092474793607565 0.00853959096010603602 0.00790089655855252815 0.00731090456380978360 0.00676597809854850851 0.00626275799942788147 0.00579814285744495450 0.00536926704329587778 0.00497348732447444597 0.00460836377814022313 0.00427164544679614622 0.00396125646873635162 0.00367528328632849011 0.00341196285357336926 0.00316967177049987114 0.00294691627763521424 0.00274232304913968328 0.00255463072785455658 0.00238268215027481745 0.00222541721347835342 0.00208186634030660400 0.00195114450241229420 0.00183244576433372330 0.00172503831526560347 0.00162825995751791908 0.00154151402413149619 0.00146426529344934053 0.00139603830499379633 0.00133641202263223846 0.00128501883176257437 0.00124154187719605069 0.00120571310975980950 0.00117731163369216851 0.00115616234478865820 0.00114213485090886024 0.00113514266802949848 0.00113514268707926025 0.00114213490816639229 0.00115616244060368079 0.00117731176865087939 0.00120571328468488392 0.00124154209314331077 0.00128501909000600101 0.00133641232472558880 0.00139603865276227701 0.00146426568898128107 0.00154151351848264007 0.00162825951632750154 0.00172503793564260377 0.00183244544374183693 0.00195114423865827558 0.00208186613156191580 0.00222541705816425850 0.00238268204709068954 0.00255463067577788028 0.00274232304737109800 0.00294691632564680894 0.00316967186802352696 0.00341196300061241686 0.00367528348315271369 0.00396125671594027562 0.00427164574539395936 0.00460836412953913310 0.00497348773059291815 0.00536926750665356334 0.00579814338114270633 0.00626275896861427928 0.00676597908180698315 0.00731090555135816000 0.00790089754053535653 0.00853959192651798649 0.00923092568858863149 0.00997916013736166452 0.01078890713223812359 0.01166515744552176770 0.01261331144419286510 0.01363921227387210333 0.01474918174320771769 0.01595005912215341493 0.01724924308362851821 0.01865473703466680178 0.02017519810079471121 0.02181999004574497469 0.02359924042781791353 0.02552390231319090486 0.02760582088662699718 0.02985780516557290376 0.03229370612212123515 0.03492849928716568186 0.03777837535677175396 0.04086083688421282556 0.04419480243087636762 0.04780071845175482004 0.05170067934132716037 0.05591855604550499681 0.06048013360895443391 0.06541325796972252693 0.07074799222650640651 0.07651678248079496480 0.08275463318471509844 0.08949929169115689032 0.09679144138765582994 0.10467490237581922319 0.11319683810382730194 0.12240796563143696574 0.13236276625742393609 0.14311969186735162829 0.15474136171875929602 0.16729473944030404109 0.18085128216321633143 0.19548704550703677185 0.21128272668442749094 0.22832362153121454895 0.24669946448010238171 0.26650411185511202472 0.28783501821592394343 0.31079244258221783159 0.33547830610968054632 0.36199460535395855398 0.39044126635493281441 0.42091330600161513953 0.45349715149051672558 0.48826596120299048387 0.52527379879737323698 0.56454854789942998661 0.60608353207516674210 0.64982794051601122653 0.69567637075716559636 0.74345808906511046121 0.79292697483983709539 0.84375349711677150033 0.89552039110565195834 0.94772380940878808708 0.99978145418869601713 1.05104842443830603926 1.10084024509182887286 1.14846101623140928183 1.19323329266189714915 1.23452570593517263475 1.27177478341931982087 1.30449877659975044253 1.33230308025001598082 1.35487842025207338992 1.37199402357027278043 1.38348836386895657213 1.38781404882103398535 
1.36651028138215169250 1.36235584091166317400 1.35132246485691442928 1.33490991553342652765 1.31328952618780303574 1.28669874053754185184 1.25544588159407832784 1.21991273154326451689 1.18055324349184198596 1.13788706120933835741 1.09248726026275111423 1.04496274711434855575 0.99593682478874789865 0.94602423967346749301 0.89580930662329527614 0.84582739939774276294 0.79655133716517445563 0.74838326694994128374 0.70165179968647017894 0.65661356763638933920 0.61345807559490483918 0.57231469507623478066 0.53326073389183159534 0.49632981015716670647 0.46151991532775271665 0.42880081261622238209 0.39812057320417371109 0.36941118118318128083 0.34259322285170035194 0.31757972724049454705 0.29427925127796239479 0.27259831261085221144 0.25244327195011129206 0.23372175946469564423 0.21634372933545753526 0.20022221513745219745 0.18527384747241137930 0.17141918489770757716 0.15858290000817398813 0.14669385461303252605 0.13568508883531338327 0.12549376047000015966 0.11606101520118872195 0.10733184988860000608 0.09925494281247337902 0.09178247358045621418 0.08486993641728668436 0.07847595148528507814 0.07256207769101297167 0.06709262949903371798 0.06203449954417461498 0.05735698826819013441 0.05303164137211657803 0.04903209554254162050 0.04533393265907292857 0.04191454250199733167 0.03875299384111907663 0.03582991368732857396 0.03312737441867219523 0.03062878844643734944 0.02831881014267567664 0.02618324408082628452 0.02420896076621770199 0.02238381723218441088 0.02069658391497086747 0.01913687669329755536 0.01769509387426704272 0.01636235779272299240 0.01513046070779511254 0.01399181469803223443 0.01293940527383519168 0.01196674844267775484 0.01106785097989670952 0.01023717367356957730 0.00946959732787577835 0.00876039132361561279 0.00810518454891995255 0.00749993852631636315 0.00694092257456091488 0.00642469085558206032 0.00594806184050944431 0.00550809605238122835 0.00510208192849970210 0.00472751652239145059 0.00438209072360029595 0.00406367503285931519 0.00377030644222231537 0.00350017633988897181 0.00325161936520990125 0.00302310314574949501 0.00281321885341356825 0.00262067252137510032 0.00244427706862393457 0.00228294498293979409 0.00213568161753108221 0.00200157905978937123 0.00187981053455965608 0.00176962530754720682 0.00167034405732957580 0.00158135468754982966 0.00150210812990381193 0.00143211664033637831 0.00137094828867923013 0.00131822595362152128 0.00127362458591906424 0.00123686920438736969 0.00120773320069433865 0.00118603694229113543 0.00117164666490809921 0.00116447364792604535 0.00116447366744709679 0.00117164672358949229 0.00118603704052755443 0.00120773333907198133 0.00123686938371558863 0.00127362480728365757 0.00131822621834642995 0.00137094859833486460 0.00143211699678458260 0.00150210853528620625 0.00158135416801541417 0.00167034360387563474 0.00176962491716947667 0.00187981020463690029 0.00200157878806672684 0.00213568140209674517 0.00228294482215007921 0.00244427696116655824 0.00262067246622088579 0.00281321884973650960 0.00302310319303833452 0.00325161946325314144 0.00350017648879485943 0.00377030664235056268 0.00406367528492435071 0.00438209102874453915 0.00472751688213535193 0.00510208234485498568 0.00550809652790917870 0.00594806237828426898 0.00642469178265214769 0.00694092351598785129 0.00749993947195826127 0.00810518548858996102 0.00876039224700364549 0.00946959822450854638 0.01023717453268235822 0.01106785179043501266 0.01196674919320739328 0.01293940595241738212 0.01399181529225690390 0.01513046120467764766 0.01636235817864262199 0.01769509413478198567 0.01913687681313003264 0.02069658387789885534 0.02238381702089675684 0.02420896036225750336 0.02618324346448097639 0.02831880929285379711 0.03062878731164675461 0.03312737303636292818 0.03582991201532437220 0.03875299183559832716 0.04191454011727491213 0.04533392984730211239 0.04903209225335602994 0.05303163755234707732 0.05735698386149179484 0.06203449449061204657 0.06709262373478797059 0.07256207114795687474 0.07847594409057689901 0.08486992809283888661 0.09178246424251745861 0.09925493237115556866 0.10733183824727043909 0.11606100225595716857 0.12549374610916264050 0.13568507293873599551 0.14669383447519945829 0.15858287806256532448 0.17141916099446485866 0.18527382145091142451 0.20022218682561598868 0.21634369854913737541 0.23372172600702734169 0.25244323561098624964 0.27259827316638451933 0.29427920849003919024 0.31757968085669774361 0.34259317260527666349 0.36941112679337029245 0.39812051437682238753 0.42880074904496745525 0.46151984669583423493 0.49632973613987607653 0.53326065415986889651 0.57231460930006528010 0.61345798345023960785 0.65661346640270623620 0.70165169147312023146 0.74838315149691747585 0.79655121425185493322 0.84582726885405523642 0.89580916834111956604 0.94602409361760342321 0.99593667100664007297 1.04496258574370681771 1.09248709153626410995 1.13788688545603644542 1.18055306113495817044 1.21991254309464203232 1.25544568764593833521 1.28669854175236908489 1.31328932328713721134 1.33490970928649543836 1.35132225606975886478 1.36235563041684981656 1.36651007024433912562 
1.35073665567208012206 1.34671277738451333761 1.33602986742566542944 1.32014904149933332000 1.29924616258678127245 1.27356057622830975973 1.24339707440055957655 1.20912590444133938306 1.17117970423291861692 1.13004654746061472537 1.08625881761500342471 1.04037831665339641773 0.99297870379905117666 0.94462687155116742410 0.89586505807507710308 0.84719532645830097906 0.79906758511506970066 0.75187172718548023198 0.70593388610605600775 0.66151635227235661141 0.61882041888538630303 0.57799133834883664740 0.53912455304501172293 0.50227255744125454129 0.46745181966153959152 0.43464939358586751617 0.40382897502895032105 0.37493627008673202639 0.34790362773439054145 0.32265394692345017447 0.29910390526122210275 0.27716657686671974936 0.25675351580297212095 0.23777638242877707775 0.22014818606192032568 0.20378421066639895720 0.18860268236552291121 0.17452522941708292770 0.16147717746505030334 0.14938771573395515091 0.13818996106849334993 0.12782095833963169618 0.11822159985173552599 0.10933652794677062303 0.10111399634581852425 0.09350571442983235393 0.08646667943615571339 0.07995500227625407241 0.07393173130796903969 0.06836067730552453092 0.06320824200790053915 0.05844325194925170663 0.05403679874718014808 0.04996208661560919140 0.04619428755508581119 0.04271040443453721913 0.03948914199946695902 0.03651078570900523346 0.03375708820820833012 0.03121116317444605492 0.02885738626868250556 0.02668130257080014722 0.02466954100042939579 0.02280973406578956642 0.02109044366713330731 0.01950109213541328934 0.01803189825038908900 0.01667381791159217030 0.01541848914996535314 0.01425818118398369805 0.01318574723975118879 0.01219458087063474139 0.01127857552844391265 0.01043208715353571847 0.00964989956638517832 0.00892719245755402291 0.00825951178718531409 0.00764274241794149489 0.00707308281780338888 0.00654702168087495373 0.00606131696018863408 0.00561297339721655852 0.00519922781470838480 0.00481752965931558919 0.00446552589237092512 0.00414104649686497517 0.00384209110983912971 0.00356681669857361605 0.00331352620467795234 0.00308065808672930430 0.00286677669739665575 0.00267056343564497922 0.00249080861989270375 0.00232640403212247548 0.00217633608710521287 0.00203967958464779109 0.00191559200654167761 0.00180330832300734656 0.00170213627672000101 0.00161145211532320864 0.00153069631018021290 0.00145937183776201351 0.00139703853810013712 0.00134331210812521640 0.00129786130844800063 0.00126040592118958905 0.00123071502245664099 0.00120860555877344567 0.00119394121847138379 0.00118663159131782159 0.00118663161119691996 0.00119394127824523633 0.00120860565883507132 0.00123071516339057219 0.00126040610383681972 0.00129786153392430492 0.00134331237774953927 0.00139703885345454637 0.00145937220076497454 0.00153069672301331394 0.00161145158527720156 0.00170213581397682390 0.00180330792449445720 0.00191559166955956872 0.00203967930688164767 0.00217633586660159750 0.00232640386721438830 0.00249080850922456243 0.00267056337816762301 0.00286677669230572807 0.00308065813352187412 0.00331352630318748620 0.00356681684896165141 0.00384209131253199221 0.00414104675267701339 0.00446552620251450261 0.00481753002537943509 0.00519922823876084461 0.00561297388184556212 0.00606131750846006234 0.00654702257600392468 0.00707308372755399706 0.00764274333187375809 0.00825951269483260475 0.00892719334840974543 0.00964990042976288098 0.01043208797845418534 0.01127857630362383290 0.01219458158442876528 0.01318574788001902753 0.01425818173806214784 0.01541848960462499640 0.01667381825295244369 0.01803189846373509653 0.01950109220516249575 0.02109044357676392867 0.02280973379768569398 0.02466954053580272532 0.02668130188963002691 0.02885738534956938661 0.03121116191477868451 0.03375708669636434678 0.03651078390213891023 0.03948913985300561702 0.04271040190198971409 0.04619428458770780122 0.04996208316205341671 0.05403679475322997749 0.05844324735747141730 0.06320823675721731760 0.06836067133088374881 0.07393172453996621485 0.07995499464070354723 0.08646667085355275173 0.09350570481493347685 0.10111398560717688166 0.10933651598612315059 0.11822158656352832473 0.12782094361051710152 0.13818994477665880183 0.14938769516892380640 0.16147715506183268896 0.17452520502406865255 0.18860265582034185794 0.20378418179537838295 0.22014815467946868832 0.23777634833679950344 0.25675347879045407051 0.27716653670936564069 0.29910386172115721592 0.32265389974925895444 0.34790357666138305159 0.37493621483742856082 0.40382891531401898799 0.43464932910560971635 0.46745175010795836368 0.50227248250078904146 0.53912447240214933508 0.57799125169072429475 0.61882032590730273736 0.66151625028621208191 0.70593377723568662141 0.75187161119757428551 0.79906746181660659456 0.84719519570646995010 0.89586491978717430751 0.94462672571387684695 0.99297855047655070315 1.04037815599362692964 1.08625864985349362968 1.13004637292151244310 1.17117952332724661879 1.20912571766249787864 1.24339688231742639957 1.27356037947665190480 1.29924596185966390038 1.32014883753701339764 1.33602966100541764582 1.34671256931082750086 1.35073644697559624994 
1.34031879144585364116 1.33638274798299705459 1.32593518596192727621 1.31041022045146338115 1.28998550643160903029 1.26490032738836966075 1.23545593533855080359 1.20201410758858151517 1.16499312153782508261 1.12486060678523180911 1.08212314608331139354 1.03731299808516919114 0.99097280220287631280 0.94363948465707392366 0.89582872766756138638 0.84802126324531434953 0.80065194965132646665 0.75410217057086725845 0.70869566527989369398 0.66469753418721411187 0.62231591160878729774 0.58170568638869046829 0.54297358249808080899 0.50618404690134677359 0.47136541229130357600 0.43851596703673445532 0.40760966323902803055 0.37860129640041928489 0.35143107107567628233 0.32602852745766686127 0.30231584597678606841 0.28021057379183922365 0.25962783196624705795 0.24048206838554686549 0.22268842181705772454 0.20616375910067707977 0.19082744190617506597 0.17660187294008422576 0.16341286470102578399 0.15118986734932615690 0.13986608380838205790 0.12937851196830441047 0.11966789791930443343 0.11067866570094841983 0.10235880019424103970 0.09465970835688564122 0.08753606462127305754 0.08094564687560645844 0.07484916795905460773 0.06921010640718483486 0.06399453923266129607 0.05917097877373267423 0.05471021505173312427 0.05058516461764583916 0.04677072651114388968 0.04324364568158878264 0.03998238401317633084 0.03696699894103372408 0.03417902953074314354 0.03160138981173288286 0.02921826910341485117 0.02701503893324908034 0.02497816659889684487 0.02309513436342780501 0.02135436455236283670 0.01974514993082321368 0.01825758908032382166 0.01688252645329790802 0.01561149679644713295 0.01443667364819267718 0.01335082163057110805 0.01234725227164612527 0.01141978310968849719 0.01056269984577418164 0.00977072132658185488 0.00903896715301333309 0.00836292772431246334 0.00773843654048422813 0.00716164459787949070 0.00662899672482120117 0.00613721032451164383 0.00568325276157466419 0.00526432627377504403 0.00487784840781158024 0.00452143668974280821 0.00419289395235722395 0.00389019480170227361 0.00361147313991838637 0.00335501066817234239 0.00311922629909311411 0.00290266641380876322 0.00270399590390879574 0.00252198994317609504 0.00235552643856218324 0.00220357911410951068 0.00206521118515490265 0.00193956958394858603 0.00182587970123382348 0.00172344061123985703 0.00163162075081157987 0.00154985358180592669 0.00147763586241467237 0.00141452191780744307 0.00136012263236784392 0.00131410261859143951 0.00127617814943969954 0.00124611540917585195 0.00122372905189127579 0.00120888105886618469 0.00120147988766194924 0.00120147990779084779 0.00120888111937278442 0.00122372915316359965 0.00124611555183506972 0.00127617833432513983 0.00131410284680222311 0.00136012290525788782 0.00141452223699711777 0.00147763622982410858 0.00154985399962170867 0.00163162021372953436 0.00172344014226000208 0.00182587929725530618 0.00193956924222860039 0.00206521090332867363 0.00220357889019529019 0.00235552627089463673 0.00252198983037466018 0.00270399584488767442 0.00290266640777858687 0.00311922634558092771 0.00335501076702493517 0.00361147329130895312 0.00389019500615206404 0.00419289421072388535 0.00452143700324536546 0.00487784877810704121 0.00526432670298171423 0.00568325325228380418 0.00613721087974583579 0.00662899759851898196 0.00716164548634212750 0.00773843743311852794 0.00836292861049525715 0.00903896802205650385 0.00977072216764907076 0.01056270064776765327 0.01141978386119069100 0.01234725296083816204 0.01335082224515948823 0.01443667417537430886 0.01561149722281773844 0.01688252676478041447 0.01825758926205178767 0.01974514996703258252 0.02135436442630034293 0.02309513405726604240 0.02497816609365433038 0.02701503820869199934 0.02921826813789885069 0.03160138846851567873 0.03417902793215854551 0.03696699704383299423 0.03998238177231383528 0.04324364304999883668 0.04677072343947263899 0.05058516105392651951 0.05471021094105965599 0.05917097405792492992 0.06399453384988207372 0.06921010029158014554 0.07484916104035232998 0.08094563907869833930 0.08753605586573343089 0.09465969855648848075 0.10235878925647867721 0.11067865352651029553 0.11966788440154751960 0.12937849699275028037 0.13986606725209738133 0.15118984649857336588 0.16341284199177463776 0.17660184821960689394 0.19082741501101729842 0.20616372985610864621 0.22268839003654949948 0.24048203387026290123 0.25962779450466322295 0.28021053315944177697 0.30231580193596008233 0.32602847975781945600 0.35143101945357468896 0.37860124058093358457 0.40760960293622194861 0.43851590195549572382 0.47136534212958880463 0.50618397135315573721 0.54297350125722843028 0.58170559915341146784 0.62231581808728508864 0.66469743171286677086 0.70869555598585654010 0.75410205424108645023 0.80065182611051721739 0.84802113236804865792 0.89582858938724085895 0.94363933897417318075 0.99097264919206151657 1.03731283790076100892 1.08212297896257503282 1.12486043304926619513 1.16499294159001598459 1.20201392191068179294 1.23545574448462325279 1.26490013197715334137 1.28998530713784509416 1.31041001799647016668 1.32593498110407592705 1.33638254150815871668 1.34031858436181172678 
1.33513932004140301046 1.33124739008777526195 1.32091790798755326364 1.30557114791295725276 1.28538531529984512147 1.26059929155499239606 1.23151223197673909127 1.19848146903661079143 1.16191806754452842121 1.12227961205921933363 1.08006016184788111723 1.03577772740108597915 0.98996002227023094378 0.94312953720671055535 0.89578910469276351591 0.84840904920402526734 0.80141677967404456595 0.75518934016676197984 0.71004907025540742183 0.66626220531961988236 0.62404000925107006026 0.58354191309900382834 0.54488004365728093248 0.50812463537475482944 0.47330981556561013690 0.44043939903077866660 0.40949241448999806892 0.38042818120021082429 0.35319083271022178039 0.32771324585476158120 0.30392037739639277127 0.28173204035762400288 0.26106516988465000573 0.24183563733009560970 0.22395967372008662721 0.20735496201306991004 0.19194145321841937779 0.17764195573602981071 0.16438254104961913526 0.15209280271179181909 0.14070599729306132453 0.13015910780585615569 0.12039281415622604676 0.11135143674350089782 0.10298283037330824286 0.09523825418220943639 0.08807222381643775577 0.08144235264583410405 0.07530918724546142862 0.06963604113148891273 0.06438882974182047469 0.05953590886130455395 0.05504791806836717427 0.05089763029209048995 0.04705980819025845641 0.04351106776749769089 0.04022974943061918829 0.03719579651119686581 0.03439064116196766108 0.03179709744395631255 0.02939926134787662626 0.02718241745986116342 0.02513295209847776768 0.02323827223666863340 0.02148673024808700482 0.01986755395523287504 0.01837078168678174528 0.01698720202479853114 0.01570829793432926280 0.01452619498173546297 0.01343361336268444894 0.01242382347574344514 0.01149060479289643055 0.01062820779327733334 0.00983131874116138782 0.00909502710358500721 0.00841479541656031671 0.00778643142180013292 0.00720606230838249928 0.00667011090546121288 0.00617527427979602805 0.00571850105077875703 0.00529697611099555488 0.00490810100842287156 0.00454947850643816487 0.00421889782115880685 0.00391432100468436239 0.00363387039120532940 0.00337581702900657810 0.00313857002764206250 0.00292066675482982596 0.00272076382302199882 0.00253762881034069743 0.00237013266484398244 0.00221724274562573598 0.00207801645788374678 0.00195159544285394837 0.00183720028674616565 0.00173412571617737044 0.00164173625053609662 0.00155946183607480471 0.00148679611227331421 0.00142329063834711889 0.00136855388494727670 0.00132224838411687529 0.00128408864882190166 0.00125383941290579948 0.00123131418073962884 0.00121637407742847259 0.00120892699267627357 0.00120892701292840687 0.00121637413830644192 0.00123131428262646114 0.00125383955642932587 0.00128408883483477343 0.00132224861370988656 0.00136855415946768311 0.00142329095944526696 0.00148679648189264935 0.00155946225640524183 0.00164173570990688855 0.00173412524405669455 0.00183719988002983836 0.00195159509876752235 0.00207801617402914029 0.00221724252000454758 0.00237013249578421625 0.00253762869646012579 0.00272076376322816227 0.00292066674833169060 0.00313857007398998800 0.00337581712804402301 0.00363387054311881119 0.00391432121002344147 0.00421889808080611051 0.00454947882163603268 0.00490810138083663805 0.00529697654277350161 0.00571850154452213655 0.00617527483850910386 0.00667011176837761788 0.00720606318615035768 0.00778643230374964634 0.00841479629198171875 0.00909502796168859540 0.00983131957103589027 0.01062820858376500865 0.01149060553250980110 0.01242382415258702633 0.01343361396439313182 0.01452619549543121558 0.01570829834652121004 0.01698720232131467611 0.01837078185265905717 0.01986755397461403838 0.02148673010411383810 0.02323827191140881432 0.02513295157286821180 0.02718241671356314004 0.02939926035912254765 0.03179709605884761814 0.03439063951990117829 0.03719579456872235124 0.04022974714242788519 0.04351106508622915037 0.04705980506627238658 0.05089762667311370503 0.05504791389915386635 0.05953590408329156869 0.06438882429278591779 0.06963603494518411097 0.07530918025118293890 0.08144234476801737177 0.08807221497418749045 0.09523824428881499937 0.10298281933573072422 0.11135142446187851206 0.12039280052340617377 0.13015909270681413901 0.14070598060428096687 0.15209278171786355660 0.16438251818706228757 0.17764193085157031771 0.19194142614803511027 0.20735493258149773066 0.22395964174035942751 0.24183560260303604839 0.26106513219849247776 0.28173199948778149260 0.30392033310540522706 0.32771319789247410625 0.35319078081418431303 0.38042812509650913988 0.40949235389443117139 0.44043933365056409102 0.47330974510173207115 0.50812455952502666445 0.54487996212020550768 0.58354182557837808165 0.62403991546151227343 0.66626210260515961181 0.71004896075380130593 0.75518922367038943122 0.80141665601629885618 0.84840891826797992792 0.89578896641957728164 0.94312939160350939272 0.98995986941677860393 1.03577756745476579070 1.08005999504676575285 1.12227943872296576089 1.16191788807286178198 1.19848128390559205414 1.23151204173323480795 1.26059909680949355781 1.28538511671809252412 1.30557094620694069675 1.32091770390625962150 1.33124718440776224071 1.33513911375901428435 


==> PICTURE/het/slice/0.5/P-fluxf-x.txt <==
0.00104611816376110056 0.00312893889899079625 0.00518365743286119951 0.00719202036616684026 0.00913649414893580314 0.01100054699602726060 0.01276892153462272361 0.01442789161468560621 0.01596549490397780602 0.01737173170706762804 0.01863872022647372617 0.01976079941512498550 0.02073457265496791990 0.02155888855741139309 0.02223475886612424901 0.02276521731106706525 0.02315512684799791998 0.02341094561392198514 0.02354046385197650082 0.02355252487580949960 0.02345674288175336741 0.02326322922621359979 0.02298233690764872605 0.02262443070579323035 0.02219968800079241689 0.02171793295786095257 0.02118850468583177715 0.02062015827044128002 0.02002099629168307970 0.01939842755619869408 0.01875914927477406735 0.01810914873005886605 0.01745372054510641036 0.01679749590823620409 0.01614448047254413154 0.01549809807631641334 0.01486123788047022387 0.01423630296095712566 0.01362525880691523028 0.01302968054442743551 0.01245079802699944338 0.01188953820364213598 0.01134656439758519042 0.01082231230453478688 0.01031702265667844287 0.00983077060118464630 0.00936349191587915186 0.00891500623552587967 0.00848503749412810038 0.00807323180570529431 0.00767917301289555709 0.00730239613030869705 0.00694239890248748992 0.00659865168417761438 0.00627060583721084086 0.00595770082253865851 0.00565937015028605828 0.00537504633494778616 0.00510416498758159420 0.00484616816249783255 0.00460050706258208209 0.00436664419481758159 0.00414405505670289998 0.00393222942358217864 0.00373067229841206327 0.00353890457682970450 0.00335646347371820752 0.00318290275051147376 0.00301779277772418197 0.00286072046143059922 0.00271128905905193562 0.00256911790540215179 0.00243384206717767171 0.00230511194121207907 0.00218259280927224353 0.00206596436032047137 0.00195492018942866608 0.00184916728063866387 0.00174842548027687172 0.00165242696592571292 0.00156091571483552016 0.00147364697586693794 0.00139038674715541433 0.00131091126174931460 0.00123500648314012196 0.00116246761169724877 0.00109309860295336847 0.00102671169846635379 0.00096312696943101628 0.00090217187345364991 0.00084368082422958679 0.00078749477435025028 0.00073346081050029710 0.00068143176110480042 0.00063126581584693753 0.00058282615660987247 0.00053598059927661978 0.00049060124569511032 0.00044656414563526425 0.00040374896756567580 0.00036203867798345613 0.00032131922851119654 0.00028147925012156350 0.00024240975369682616 0.00020400383663021771 0.00016615639413020133 0.00012876383534754510 0.00009172380291966320 0.00005493489573904498 0.00001829639403982952 -0.00001829201379366374 -0.00005493050349913986 -0.00009171938664231938 -0.00012875938292911115 -0.00016615189337376712 -0.00020399927519898498 -0.00024240511911743923 -0.00028147452968418918 -0.00032131440930283084 -0.00036203374678800415 -0.00040374391085062911 -0.00044655894958500753 -0.00049059589608768661 -0.00053597508143377048 -0.00058282045548030403 -0.00063125991578316665 -0.00068142564594309007 -0.00073345446354067256 -0.00078748817822327233 -0.00084367396089968238 -0.00090216472412918414 -0.00096311951461425238 -0.00102670391777692771 -0.00109309047515160351 -0.00116245911455425954 -0.00123499759349776639 -0.00131090195533700715 -0.00139037699865007802 -0.00147363675869649491 -0.00156090500115224629 -0.00165241572661956049 -0.00174841368480227466 -0.00184915489696457769 -0.00195490718398194652 -0.00206595069786930097 -0.00218257845285285690 -0.00230509685206881088 -0.00243382620461640720 -0.00256910122672371344 -0.00271127151945549372 -0.00286070201391375178 -0.00301777337296971204 -0.00318288233682406663 -0.00335644199684792532 -0.00353888197990204212 -0.00373064852183468965 -0.00393220440493835532 -0.00414402873058161703 -0.00436661649279690423 -0.00460047791307260923 -0.00484613749071272082 -0.00510413271536003244 -0.00537501238078830212 -0.00565933442917998519 -0.00595766324602675645 -0.00627056631329669933 -0.00659861011734763636 -0.00694235519373753718 -0.00730235017725067159 -0.00767912470983067585 -0.00807318104386389734 -0.00848498416180953896 -0.00891495021846488989 -0.00936343309761222820 -0.00983070886355963403 -0.01031695788040742912 -0.01082224436995349315 -0.01134649318553559993 -0.01188946359649500906 -0.01245071990986668098 -0.01302959880659093628 -0.01362517334347557174 -0.01423621367474536825 -0.01486114468420618451 -0.01549800089504338452 -0.01614437924633005395 -0.01679739059535112489 -0.01745361112521326419 -0.01810903520792717103 -0.01875903168423342926 -0.01939830596425218268 -0.02002087080285042120 -0.02062002903121196162 -0.02118837188908151425 -0.02171779684727481730 -0.02219954887490493967 -0.02262428892168211192 -0.02298219288392244763 -0.02326308344523297933 -0.02345659589086057650 -0.02355237728715153800 -0.02354031634112629945 -0.02341079891664099577 -0.02315498175545327442 -0.02276507466329347196 -0.02223461954356409365 -0.02155875347099101003 -0.02073444273463675991 -0.01976067559719574263 -0.01863860344000822789 -0.01737162285983639975 -0.01596539486837134092 -0.01442780121364395374 -0.01276884152848434262 -0.01100047807017057178 -0.00913643690276050302 -0.00719197530348658631 -0.00518362495390167766 -0.00312891929418530890 -0.00104611160916642104 
0.00157388504180122624 0.00470745944915251791 0.00779866394957084985 0.01081997512456189803 0.01374495169125244942 0.01654865964829554947 0.01920808453121369830 0.02170252081742374273 0.02401392559909787394 0.02612722170242331998 0.02803053500513463803 0.02971535209710829406 0.03117658765113828778 0.03241255563298905962 0.03342484423108804670 0.03421810042062656265 0.03479973565745031472 0.03517956868481442179 0.03536942438507884034 0.03538270882263550021 0.03523398015340517553 0.03493853317081963006 0.03451201230311840007 0.03397006431023252837 0.03332803817010066005 0.03260073605130697771 0.03180221610041500391 0.03094564518735576364 0.03004319781585107485 0.02910599610721487096 0.02814408504376308962 0.02716643691516695824 0.02618097904361849082 0.02519463926173193258 0.02421340418902406810 0.02324238601425721029 0.02228589418250215282 0.02134750905866011905 0.02043015526454583508 0.01953617294410459060 0.01866738569344383869 0.01782516429678304704 0.01701048573984120793 0.01622398723416518251 0.01546601518881307591 0.01473666921666283436 0.01403584137130264864 0.01336325088379108905 0.01271847471467135726 0.01210097426071810034 0.01151011856417527568 0.01094520436805024310 0.01040547334894892373 0.00989012684056156388 0.00939833833963565901 0.00892926406256822069 0.00848205179694527800 0.00805584826841898582 0.00764980522020786147 0.00726308438113276722 0.00689486147775419944 0.00654432942738814027 0.00621070083253738581 0.00589320988137798096 0.00559111374577758724 0.00530369355598581116 0.00503025502057830032 0.00477012875053750562 0.00452267033830611176 0.00428726023515180188 0.00406330346419014887 0.00385022920035393845 0.00364749024461707982 0.00345456241479524806 0.00327094387237436557 0.00309615440143407028 0.00292973465306545222 0.00277124536669060006 0.00262026657740666025 0.00247639681719813431 0.00233925231614917628 0.00220846620866854693 0.00208368774905709486 0.00196458153919221168 0.00185082677108372451 0.00174211648613975534 0.00163815685227164387 0.00153866645994038542 0.00144337563759422416 0.00135202578673387919 0.00126436873664204086 0.00118016611849403041 0.00109918875848991071 0.00102121608953842369 0.00094603558072670069 0.00087344218397289453 0.00080323779699909004 0.00073523074175518843 0.00066923525743778356 0.00060507100707485328 0.00054256259689688946 0.00048153910721882021 0.00042183363415326802 0.00036328284085951346 0.00030572651759874780 0.00024900714930664591 0.00019296948980396245 0.00013746014171922560 0.00008232714084122073 0.00002741954412188718 -0.00002741297980279889 -0.00008232055853985010 -0.00013745352341165695 -0.00019296281732972265 -0.00024900040439368443 -0.00030571968178183528 -0.00036327589539530969 -0.00042182656002032193 -0.00048153188504762579 -0.00054255520689328041 -0.00060506342899835364 -0.00066922747053499432 -0.00073522272471315819 -0.00080322952786038293 -0.00087343364010561420 -0.00094602673873789289 -0.00102120692522744694 -0.00109917924678848422 -0.00118015623337297537 -0.00126435845107464306 -0.00135201507259929965 -0.00144336446560755505 -0.00153865479958936735 -0.00163814467170342315 -0.00174210375208927459 -0.00185081344880044796 -0.00196456759233354372 -0.00208367313963508938 -0.00220845089685506313 -0.00233923626025756004 -0.00247637997357996742 -0.00262024890026357760 -0.00277122680803931765 -0.00292971516257289899 -0.00309613392630248008 -0.00327092235721471170 -0.00345453980148235917 -0.00364746647217306652 -0.00385020420478832115 -0.00406327717834997770 -0.00428723258859675660 -0.00452264125711199227 -0.00477009815718631991 -0.00503022283376508561 -0.00530365969045043517 -0.00559107811219317075 -0.00589317238614939232 -0.00621066137762305015 -0.00654428791019845413 -0.00689481779096834391 -0.00726303841258046923 -0.00764975685270452566 -0.00805579737971573451 -0.00848199825959239373 -0.00892920774385685956 -0.00939827910158119728 -0.00989006453986196465 -0.01040540783708132633 -0.01094513549136588715 -0.01151004616405937320 -0.01210089817386628130 -0.01271839477338776447 -0.01336316691648131716 -0.01403575320304994989 -0.01473657666990757509 -0.01546591808428698922 -0.01622388539193386769 -0.01701037898064972076 -0.01782505244356802354 -0.01866726857315703647 -0.01953605038984951303 -0.02043002711803909577 -0.02134737517305085319 -0.02228575442564439957 -0.02324224027234533807 -0.02421325237067450953 -0.02519448130261781049 -0.02618081491142898454 -0.02716626661513121821 -0.02814390862451887632 -0.02910581366710518481 -0.03004300950940896886 -0.03094545123207725901 -0.03180201678348537619 -0.03260053173621213496 -0.03332782930280719924 -0.03396985142479991282 -0.03451179602635856547 -0.03493831422571425094 -0.03523375936097083994 -0.03538248710190372570 -0.03536920275093446975 -0.03517934824332435984 -0.03479951759867427885 -0.03421788600873582054 -0.03342463479178131580 -0.03241235253838459229 -0.03117639230252017279 -0.02971516590567352400 -0.02803035937151615586 -0.02612705799541370499 -0.02401377513418651022 -0.02170238483568495691 -0.01920796417930109579 -0.01654855595980525562 -0.01374486557007517651 -0.01081990733038766528 -0.00779861508591939145 -0.00470742995392906677 -0.00157387518040712909 
0.00263890667790978029 0.00789281935576591209 0.01307539250804512498 0.01814027467430423535 0.02304292491772774731 0.02774132887272573456 0.03219669689183413119 0.03637412733200728887 0.04024321242455219938 0.04377856035191363127 0.04696020610778339766 0.04977388602464771772 0.05221115654696517616 0.05426934637095426339 0.05595134143763447199 0.05726521313840104987 0.05822371010030136240 0.05884364188976420884 0.05914518810686719696 0.05915116831410993647 0.05888630717929221881 0.05837652561361816872 0.05764828327756044146 0.05672799141479778484 0.05564150831846359502 0.05441372345577843994 0.05306823082004807901 0.05162708769794299712 0.05011065182296214893 0.04853748779116595635 0.04692433251525685023 0.04528610920827680353 0.04363597972500521394 0.04198542586016040801 0.04034435124381174909 0.03872119664734108291 0.03712306271684950865 0.03555583530710726414 0.03402430965195102353 0.03253231054622829355 0.03108280651936801142 0.02967801665200942018 0.02831950922960735362 0.02700829185573572211 0.02574489297607840399 0.02452943500593995907 0.02336169942679378053 0.02224118433141075712 0.02116715496709220545 0.02013868786117978260 0.01915470912147498872 0.01821402749392575515 0.01731536273593348163 0.01645736983159284961 0.01563865953680076970 0.01485781570237931781 0.01411340978164088433 0.01340401288903891874 0.01272820573745225836 0.01208458674533008370 0.01147177857118153455 0.01088843330184219305 0.01033323649302198000 0.00980491023540919215 0.00930221539652720253 0.00882395316915585148 0.00836896603891745805 0.00793613826801320421 0.00752439597864973386 0.00713270690741563129 0.00676007989168558865 0.00640556413988413453 0.00606824832972030492 0.00574725957156685396 0.00544176226863535284 0.00515095690012623564 0.00487407874942280550 0.00461039659595097184 0.00435921138557615606 0.00411985489228050561 0.00389168838126563443 0.00367410128154443960 0.00346650987480989770 0.00326835600572672469 0.00307910581742620870 0.00289824851534836725 0.00272529516151975848 0.00255977750065250476 0.00240124681896047854 0.00224927283595910410 0.00210344262922212977 0.00196335959164906093 0.00182864242067370952 0.00169892413838135248 0.00157385114146535443 0.00145308227985752048 0.00133628796262663663 0.00122314928974964765 0.00111335720807348437 0.00100661169019189423 0.00090262093429549495 0.00080110058357285574 0.00070177296345064200 0.00060436633483429425 0.00050861416192371500 0.00041425439272546605 0.00032102875051953639 0.00022868203476855697 0.00013696142965091695 0.00004561581841922013 -0.00004560489789640076 -0.00013695047921702397 -0.00022867102443424603 -0.00032101765008230032 -0.00041424317178129222 -0.00050860278973385853 -0.00060435478023701528 -0.00070176119480125365 -0.00080108856862715072 -0.00090260864014812814 -0.00100659908316980129 -0.00111334425364595369 -0.00122313595243006557 -0.00133627420593251944 -0.00145306806609735162 -0.00157383643173858445 -0.00169890889243184962 -0.00182862659678983963 -0.00196334314652879538 -0.00210342551790643206 -0.00224925501167039243 -0.00240122823296939902 -0.00255975810217468069 -0.00272527489755924890 -0.00289822733058775484 -0.00307908365404674367 -0.00326833280327343267 -0.00346648557001671964 -0.00367407580819933965 -0.00389166167004073582 -0.00411982687049394780 -0.00435918197705720267 -0.00461036572084516649 -0.00487404632398880100 -0.00515092283649432048 -0.00544172647465757109 -0.00574722195050725304 -0.00606820878012337417 -0.00640552255525839165 -0.00676003616028042487 -0.00713266091198982988 -0.00752434759619335924 -0.00793608736948780980 -0.00836891248898630202 -0.00882389682592743529 -0.00930215611127549469 -0.00980484785230884004 -0.01033317084886853365 -0.01088836422580730101 -0.01147170588457147034 -0.01208451026129930828 -0.01272812526085020934 -0.01340392821618852093 -0.01411332070022364160 -0.01485772199125046100 -0.01563856096594096190 -0.01645726616212817017 -0.01731525372023534626 -0.01821391287570583994 -0.01915458863611163576 -0.02013856123608603887 -0.02116702192230368595 -0.02224104458029840803 -0.02336155267698813986 -0.02452928096053352824 -0.02574473133509280753 -0.02700812231785865158 -0.02831933149433751851 -0.02967783042222449374 -0.03108261150427893416 -0.03253210646495141578 -0.03402409623751656564 -0.03555561231115722531 -0.03712282991509163743 -0.03872095384553075892 -0.04034409828458651592 -0.04198516263068718946 -0.04363570616537360003 -0.04528582532064173716 -0.04692403837372405295 -0.04853718355237013338 -0.05011033773702822103 -0.05162676411983868618 -0.05306789822110968835 -0.05441338243492022109 -0.05564115961276594469 -0.05672763590917950793 -0.05764792201293889029 -0.05837615979289778601 -0.05888593817084841753 -0.05915079765213382412 -0.05914481748793998239 -0.05884327316537318886 -0.05822334526489864048 -0.05726485431285760486 -0.05595099084822363622 -0.05426900632376052691 -0.05221082939869836625 -0.04977357415006988806 -0.04695991186497577852 -0.04377828604604477869 -0.04024296027145463084 -0.03637389942243107743 -0.03219649515747241564 -0.02774115505476654198 -0.02304278053871983145 -0.01814016101381613066 -0.01307531058241218069 -0.00789276990229730024 -0.00263889014352248347 
0.00372782899205503782 0.01114951878797620921 0.01846981205249953462 0.02562280614683887237 0.03254514443253864187 0.03917703403299221954 0.04546324683134650435 0.05135407919416912215 0.05680623641516335809 0.06178360117286563202 0.06625784304940429692 0.07020882934666738961 0.07362480614111710508 0.07650233186619503911 0.07884596201010785066 0.08066770059500849577 0.08198624971566648156 0.08282610066710049956 0.08321651783851913287 0.08319046914761818456 0.08278355463595898911 0.08203297882676374719 0.08097660377867410553 0.07965210975287795314 0.07809628023317749523 0.07634441863332841471 0.07442989602599925369 0.07238382296137602090 0.07023483398693519675 0.06800897071926992332 0.06572964801780489807 0.06341768767769817572 0.06109140478795183071 0.05876673321012271245 0.05645737827875141335 0.05417498661450914632 0.05192932473049416409 0.04972845980099172003 0.04757893749001596007 0.04548595306952618600 0.04345351318582713063 0.04148458656236586606 0.03958124267090967763 0.03774477798317854571 0.03597582985386149623 0.03427447840424813208 0.03264033699857837867 0.03107263204802590550 0.02957027296116687687 0.02813191309549045727 0.02675600256670573884 0.02544083375029759786 0.02418458026933634208 0.02298533021310555924 0.02184111427367518843 0.02074992942858400191 0.01970975873825331348 0.01871858776868351448 0.01777441809528212957 0.01687527829164037207 0.01601923275988625939 0.01520438871580043205 0.01442890160236576236 0.01369097917076955717 0.01298888443581946994 0.01232093768526287825 0.01168551769798242823 0.01108106230401140202 0.01050606840092394023 0.00995909152423535282 0.00943874505530906127 0.00894369913786330351 0.00847267936284312739 0.00802446527314981672 0.00759788873055389224 0.00719183218106267397 0.00680522684863182903 0.00643705088218426980 0.00608632747669979324 0.00575212298516536435 0.00543354503516169096 0.00512974066145033269 0.00483989446294463832 0.00456322679155518607 0.00429899197763261576 0.00404647659640100521 0.00380499777788978477 0.00357390156226933264 0.00335256130171601718 0.00314037610899986497 0.00293676935268161188 0.00274118719824967272 0.00255309719424445802 0.00237198690192785833 0.00219736256694913479 0.00202874783140183368 0.00186568248397356307 0.00170772124657658786 0.00155443259495791075 0.00140539761135705099 0.00126020886654698572 0.00111846932940307120 0.00097979130129544068 0.00084379537315659725 0.00071010940261961863 0.00057836750919526558 0.00044820908482345878 0.00031927781728446902 0.00019122072464461404 0.00006368719782545718 -0.00006367195093670563 -0.00019120543597928030 -0.00031926244495605882 -0.00044819358672065768 -0.00057835184285870422 -0.00071009352508366597 -0.00084377924096268320 -0.00097977487025058263 -0.00111845255448161929 -0.00126019170181401741 -0.00140538000980183764 -0.00155441450835736017 -0.00170770262539032824 -0.00186566327724735359 -0.00202872798654440967 -0.00219734202964227965 -0.00237196561594321675 -0.00255307510135693860 -0.00274116423800430109 -0.00293674546230027200 -0.00314035122316147497 -0.00335253535237833855 -0.00357387447851409412 -0.00380496948573783023 -0.00404644701861411882 -0.00429896103347371383 -0.00456319439661512227 -0.00483986052888574214 -0.00512970509582655332 -0.00543350774114381707 -0.00575208386125458659 -0.00608628641654784808 -0.00643700777426536863 -0.00680518157597453932 -0.00719178462099012705 -0.00759783875433239775 -0.00802441274572573970 -0.00847262414246985340 -0.00894364107580480905 -0.00943868399547853620 -0.00995902730283049209 -0.01050600084611719165 -0.01108099123552197529 -0.01168544292670992135 -0.01232085901295087993 -0.01298880165460591929 -0.01369089206287865679 -0.01442880993967499137 -0.01520429225950747920 -0.01601913126012766142 -0.01687517148714678950 -0.01777430571312688112 -0.01871846952394451424 -0.01970963433381323071 -0.02074979855492042891 -0.02184097660875738978 -0.02298518542243277452 -0.02418442800596110054 -0.02544067365505220391 -0.02675583426855032698 -0.02813173621200593111 -0.02957008709939090707 -0.03107243680534887975 -0.03264013196402071326 -0.03427426316010229179 -0.03597560397761545570 -0.03774454105002877924 -0.03958099425656724790 -0.04148432624666020807 -0.04345324055672949992 -0.04548566772807904890 -0.04757863905587356168 -0.04972814791893820363 -0.05192899907798920189 -0.05417464691003293087 -0.05645702429136201239 -0.05876636477011920601 -0.06109102179863490356 -0.06341729012826313738 -0.06572923599733049294 -0.06800854443161474805 -0.07023439376645179699 -0.07238336928910460433 -0.07442942954615283657 -0.07634394016956147500 -0.07809579080412187846 -0.07965161058621328394 -0.08097609632330138307 -0.08203246476206127458 -0.08278303587737456670 -0.08318994784782651752 -0.08321599638329679749 -0.08282558166530062937 -0.08198573598266700735 -0.08066719512956149751 -0.07884546796445845995 -0.07650185250973301487 -0.07362434481842622391 -0.07020838943092772011 -0.06625742789225480545 -0.06178321405231002039 -0.05680588048315032834 -0.05135375742511397168 -0.04546296197338678402 -0.03917678856306075486 -0.03254494051622064399 -0.02562264560374692690 -0.01846969632761548408 -0.01114944892932609455 -0.00372780563490673900 
0.00485071949441251427 0.01450761475155104563 0.02403153076726782800 0.03333599342805637633 0.04233781263255242955 0.05095841599530470667 0.05912517720637056051 0.06677270619819264397 0.07384405286907647081 0.08029176487489131375 0.08607873557029410705 0.09117878217148711606 0.09557690680468411415 0.09926921294270085738 0.10226247414168998517 0.10457337751587525432 0.10622748750032551257 0.10725799322453544171 0.10770431343252062639 0.10761063580192797851 0.10702446339019178190 0.10599523127884702411 0.10457304325748428830 0.10280756358488907232 0.10074708422802669538 0.09843777481832849396 0.09592311168928779885 0.09324347413464328937 0.09043589044415267786 0.08753391308113034341 0.08456760115895800567 0.08156358869671920253 0.07854521853898122075 0.07553272391365051242 0.07254344204657203754 0.06959204680149322364 0.06669078978962628135 0.06384974167635282249 0.06107702743768816944 0.05837905105610663448 0.05576070659206844304 0.05322557374076719583 0.05077609690848694513 0.04841374755226057758 0.04613917005196088716 0.04395231175870595308 0.04185253811531897128 0.03983873390101089207 0.03790939173414886731 0.03606268899292941477 0.03429655429964317825 0.03260872467127251539 0.03099679437803870563 0.02945825647785116352 0.02799053791626371357 0.02659102900013143866 0.02525710797417146658 0.02398616135221298684 0.02277560058339900273 0.02162287556608633032 0.02052548546098265092 0.01948098719914415078 0.01848700202991104824 0.01754122040954375628 0.01664140549074488717 0.01578539543814705404 0.01497110476377461197 0.01419652484917266477 0.01345972379683257891 0.01275884573329610916 0.01209210966755858152 0.01145780799347351220 0.01085430471070902847 0.01028003342766869999 0.00973349519938770946 0.00921325624497870699 0.00871794558187755086 0.00824625260748779176 0.00779692465394998813 0.00736876453654611296 0.00696062811284203775 0.00657142186615722323 0.00620010052399311284 0.00584566471993341885 0.00550715870517470840 0.00518366811477988243 0.00487431779138902677 0.00457826966883567721 0.00429472071667769129 0.00402290094569268675 0.00376207147427809474 0.00351152265446019740 0.00327057225616989022 0.00303856370814314936 0.00281486439307143677 0.00259886399486708441 0.00238997289531917012 0.00218762061762189930 0.00199125431389113317 0.00180033729376471996 0.00161434759118228577 0.00143277656623364003 0.00125512753924139631 0.00108091445388702745 0.00090966056621955005 0.00074089715673575363 0.00057416226233120149 0.00040899942492123031 0.00024495645387090370 0.00008158419922632554 -0.00008156466766329196 -0.00024493686878068743 -0.00040897973263342990 -0.00057414240891062729 -0.00074087708780923300 -0.00090964022677442191 -0.00108089378822284754 -0.00125510649072346769 -0.00143275507721141171 -0.00161432560278951254 -0.00180031474578623563 -0.00199123114455301842 -0.00218759676348989629 -0.00238994829107219697 -0.00259883857314735511 -0.00281483808428628635 -0.00303853644028351244 -0.00327054395461878755 -0.00351149324180788369 -0.00376204087006226651 -0.00402286906623527951 -0.00429468747479844204 -0.00457823497370390964 -0.00487428154821722970 -0.00518363022461054701 -0.00550711906457390654 -0.00584562322074932972 -0.00620005705307957733 -0.00657137630501236636 -0.00696058033739344051 -0.00736871441678776939 -0.00779687205358758906 -0.00824619738363396859 -0.00871788758461555791 -0.00921319531712094797 -0.00973343117594782647 -0.01027996613553516791 -0.01085423396821050268 -0.01145773360997581758 -0.01209203144297843480 -0.01275876345767645859 -0.01345963724987631061 -0.01419643379971302632 -0.01497100896936887082 -0.01578529464449696107 -0.01664129943127701239 -0.01754110880489823110 -0.01848688458741698515 -0.01948086361236833763 -0.02052535540924327329 -0.02162273871400666181 -0.02277545658052437805 -0.02398600983262111352 -0.02525694855611271272 -0.02659086128582233144 -0.02799036149171540977 -0.02945807091282448553 -0.03099659922606579077 -0.03260851946995824147 -0.03429633857099156913 -0.03606246224398312883 -0.03790915345789847013 -0.03983848357761388126 -0.04185227521363021896 -0.04395203573821115928 -0.04613888036524127489 -0.04841344364801880573 -0.05077577823523082845 -0.05322523975111459471 -0.05576035674791812724 -0.05837868483475838755 -0.06107664433894544054 -0.06384934123075114432 -0.06669037156788570897 -0.06959161042525974228 -0.07254298720068275141 -0.07553225035978938795 -0.07854472613077201348 -0.08156307739643542387 -0.08456707105572169869 -0.08753336441031323023 -0.09043532360803629988 -0.09324288972390681884 -0.09592251050483058261 -0.09843715789307261321 -0.10074645284793681821 -0.10280691930829199965 -0.10457238793201539817 -0.10599456705469301188 -0.10702379272876372251 -0.10760996147850421245 -0.10770363853212505667 -0.10725732112986552380 -0.10622682187091558870 -0.10457272225826791390 -0.10226183337033400989 -0.09926859093226353403 -0.09557630793435661909 -0.09117821086294913835 -0.08607819622079404542 -0.08029126178777934442 -0.07384359018372976813 -0.06677228782148811326 -0.05912480674789791224 -0.05095809670786446977 -0.04233754735936859359 -0.03333578455733149370 -0.02403138019497631783 -0.01450752385248558346 -0.00485068910168641801 
0.00601815372835323714 0.01799868995647102565 0.02981270283695769407 0.04135182416558635943 0.05251169667436994537 0.06319364010933026243 0.07330633980075496048 0.08276751552322103578 0.09150550398803858343 0.09946066988723911706 0.10658655218537038678 0.11285065696435614413 0.11823482596341472473 0.12273513895820098440 0.12636134409801935696 0.12913584782644038640 0.13109232954511829128 0.13227407129815182962 0.13273210686505998446 0.13252329723743461187 0.13170843184410641058 0.13035043964092496438 0.12851277438755026594 0.12625801710117401377 0.12364671827575168805 0.12073648472264109088 0.11758130177818015838 0.11423107144376665190 0.11073134057387523654 0.10712319000211079079 0.10344325484019756267 0.09972384741126605334 0.09599315675760000666 0.09227550185891275625 0.08859161919234304072 0.08495896875522879199 0.08139204595014826182 0.07790268967705848979 0.07450037952822397003 0.07119251712507712604 0.06798468838553284321 0.06488090490009090772 0.06188382366997036144 0.05899494526533932692 0.05621479104299886842 0.05354306046331913649 0.05097876980295401594 0.04852037370650652548 0.04616587108143499485 0.04391289684245847091 0.04175880096764506000 0.03970071625710724916 0.03773561609362818814 0.03586036340395670763 0.03407175191332378894 0.03236654068148325791 0.03074148280607480466 0.02919334908258464090 0.02771894731995794281 0.02631513792823669817 0.02497884631879720985 0.02370707258985249588 0.02249689890855055552 0.02134549494669291114 0.02025012167940931640 0.01920813381273589471 0.01821698106978963949 0.01727420853202543682 0.01637745620389097212 0.01552445794447465666 0.01471303988808236873 0.01394111845768986058 0.01320669805880414494 0.01250786852740826127 0.01184280239429957859 0.01120975201756357897 0.01060704662635192363 0.01003308931189939024 0.00948635399503627852 0.00896538239417044025 0.00846878101344650247 0.00799521816630677229 0.00754342104695049365 0.00711217285893739337 0.00670031000829962586 0.00630671936609816797 0.00593033560396416526 0.00557013860496669011 0.00522515095039310928 0.00489443548278178930 0.00457709294429120561 0.00427225968908984122 0.00397910546777513474 0.00369683128132680672 0.00342466730229640248 0.00316187085965591308 0.00290772448476750434 0.00266153401467739137 0.00242262674919002663 0.00219034965863507125 0.00196406763814716001 0.00174316180504785478 0.00152702783552616239 0.00131507433688393682 0.00110672125156918710 0.00090139828916702136 0.00069854338281105655 0.00049760116610175764 0.00029802146665147689 0.00009925781284558788 -0.00009923405016376563 -0.00029799763886506625 -0.00049757720790466475 -0.00069851922857411264 -0.00090137387270983194 -0.00110669650603023584 -0.00131504919444247470 -0.00152700222728729962 -0.00174313566086936600 -0.00196404088641466412 -0.00219032222605886062 -0.00242259856066018298 -0.00266150499299899757 -0.00290769455046246961 -0.00316183993073648750 -0.00342463529412195822 -0.00369679810630074712 -0.00397907103507011417 -0.00427222390454951029 -0.00457705570998723221 -0.00489439669690561185 -0.00522511050692120449 -0.00557009639335415141 -0.00593029150886326129 -0.00630667326706690901 -0.00670026177952531832 -0.00711212236877201143 -0.00754336815770084712 -0.00799516273380318498 -0.00846872288669142659 -0.00896532141493544543 -0.00948628999745404489 -0.01003302212204404409 -0.01060697606179605845 -0.01120967788693694178 -0.01184272449680612294 -0.01250778665228990949 -0.01320661198492611987 -0.01394102795292284647 -0.01471294470883455219 -0.01552435783506889155 -0.01637735089603020722 -0.01727409774414490062 -0.01821686450657555856 -0.01920801116442105716 -0.02024999262118021282 -0.02134535913806356877 -0.02249675599278633253 -0.02370692219337888762 -0.02497868805053371499 -0.02631497137912885975 -0.02771877206239614644 -0.02919316466991950243 -0.03074128877220416722 -0.03236633654054577036 -0.03407153715944577499 -0.03586013751108063641 -0.03773537851555597289 -0.03970046642774005541 -0.04175853830145126455 -0.04391262073506485564 -0.04616558091063927005 -0.04852006883363457757 -0.05097844957471842076 -0.05354272421393746484 -0.05621443809714965489 -0.05899457494161430837 -0.06188343528526762949 -0.06488049777467419510 -0.06798426184911166015 -0.07119207052413756287 -0.07449991223446028599 -0.07790220109729018017 -0.08139153553755607007 -0.08495843602248920323 -0.08859106372641145644 -0.09227492333762521426 -0.09599255496824665723 -0.09972322227107477399 -0.10344260641882929708 -0.10712251854585852495 -0.11073064653152164816 -0.11423035549369908725 -0.11758056485622503384 -0.12073572805001653307 -0.12364594338628409620 -0.12625722586699916761 -0.12851196904177686342 -0.13034962279592166023 -0.13170760650447810303 -0.13252246680531321044 -0.13273127513686533430 -0.13227324245115745782 -0.13109150811289022043 -0.12913503866228470685 -0.12636055232637777301 -0.12273436991461633694 -0.11823408512378508206 -0.11284994986572233211 -0.10658588434021121216 -0.09946004669429436840 -0.09150493064250336817 -0.08276699692921371532 -0.07330588048886019226 -0.06319324416114352472 -0.05251136765605735057 -0.04135156507122914049 -0.02981251604247239784 -0.01799857718395230649 -0.00601811602103961146 
0.00724135919086266178 0.02165628850896550439 0.03586876645850889389 0.04974690372289480855 0.06316350978999074606 0.07599810796687478387 0.08813902636414794323 0.09948551210585798721 0.10994977767265767810 0.11945885850068616030 0.12795614631962881624 0.13540246753712903427 0.14177660112631107481 0.14707517282864901453 0.15131191546565281314 0.15451634014678528040 0.15673191155552879117 0.15801385555782365699 0.15842674549211288593 0.15804201443858079124 0.15693552710783431614 0.15518532105310622882 0.15286959755072770939 0.15006501215650169812 0.14684528705119825887 0.14328014401838062852 0.13943453925697846252 0.13536816928835460061 0.13113521040547748697 0.12678425151330996457 0.12235838078853200628 0.11789538935053411883 0.11342805922123999629 0.10898450757201416650 0.10458856410857864105 0.10026016307685736706 0.09601573557869946818 0.09186859155351889683 0.08782928387295552142 0.08390594953035512837 0.08010462492487491204 0.07642953380409656106 0.07288334760593762063 0.06946741879606421755 0.06618198839138278444 0.06302636924856108713 0.05999910692665810785 0.05709812004055292434 0.05432082204259947034 0.05166422632779776869 0.04912503647133470430 0.04669972329576665970 0.04438459033536679144 0.04217582913100370590 0.04006956565154817795 0.03806189900631307133 0.03614893348599990119 0.03432680485204286924 0.03259170168559810676 0.03093988250808532570 0.02936768929609034906 0.02787155793291473671 0.02644802606764584674 0.02509373878922138701 0.02380545246743359655 0.02258003706355427020 0.02141447717055600108 0.02030587200517519619 0.01925143454223121608 0.01824848995260586193 0.01729447348249979477 0.01638692789032281105 0.01552350053931950136 0.01470194022879400819 0.01392009383281211932 0.01317590280455749330 0.01246739959400056108 0.01179270401868492968 0.01115001962004535940 0.01053763003157959233 0.00995389538039015420 0.00939724873862290977 0.00886619263849808270 0.00835929566052606710 0.00787518910296491903 0.00741256373726906226 0.00697016665337280017 0.00654679819665382468 0.00614130899710962908 0.00575259709066355818 0.00537960513091850778 0.00502131768979618975 0.00467675864443406475 0.00434498864708254828 0.00402510267503486396 0.00371622765659940235 0.00341752016942087344 0.00312816420707684451 0.00284736900948989735 0.00257436695335511168 0.00230841149763016951 0.00204877518019452864 0.00179474766085818693 0.00154563380652672500 0.00130075181392963479 0.00105943136542885341 0.00082101181359095499 0.00058484038996331478 0.00035027043373103695 0.00011665963560503201 -0.00011663170704556691 -0.00035024242865278055 -0.00058481223164930096 -0.00082098342486291997 -0.00105940266850568232 -0.00130072273019421480 -0.00154560425629279852 -0.00179471756318216880 -0.00204874445262070992 -0.00230838005596922802 -0.00257433471148427184 -0.00284733587910479535 -0.00312813009742674009 -0.00341748498710880977 -0.00371619130528244579 -0.00402506505520261459 -0.00434494965577569836 -0.00467671817492798514 -0.00502127563136445243 -0.00537956136849482291 -0.00575255150457032460 -0.00614126146270821405 -0.00654674858398984760 -0.00697011482687304174 -0.00741250955535677214 -0.00787513241770343431 -0.00835923631718749061 -0.00886613047518858277 -0.00939718358589469727 -0.00995382706069358747 -0.01053755835886849290 -0.01114994439928906900 -0.01179262504538036715 -0.01246731665363598474 -0.01317581567209458182 -0.01392000227209477803 -0.01470184399199714331 -0.01552339936629953954 -0.01638682150802484028 -0.01729436160437802794 -0.01824837227782427629 -0.01925131075507569012 -0.02030574177434407712 -0.02141434014843068834 -0.02257989288550310558 -0.02380530075098585829 -0.02509357913342447066 -0.02644785805231752995 -0.02787138111785880668 -0.02936750322044545669 -0.03093968668964053315 -0.03259149562008345491 -0.03432658801249488523 -0.03614870532230363143 -0.03806165894477242517 -0.04006931309448458212 -0.04217556345652961891 -0.04438431089738903434 -0.04669942942405136410 -0.04912472747207019541 -0.05166390148421073913 -0.05432048061598082622 -0.05709776127164667425 -0.05999873003767808299 -0.06302597344564231374 -0.06618157286779224879 -0.06946698273608942209 -0.07288289018961946475 -0.07642905421321122272 -0.08010412234977004609 -0.08390542317817994977 -0.08782873297747961772 -0.09186801538639821629 -0.09601513346259249460 -0.10025953440073787082 -0.10458790834489695154 -0.10898382429611663813 -0.11342734813349297784 -0.11789465030078438712 -0.12235761380266885201 -0.12678345682277492035 -0.13113438847850600322 -0.13536732086319114288 -0.13943366537635892843 -0.14327924606447439704 -0.14684436678020551525 -0.15006407173167035651 -0.15286863957213958631 -0.15518434858272200927 -0.15693454368792547626 -0.15804102410140519197 -0.15842575275886061625 -0.15801286542498960142 -0.15673092946720562635 -0.15451537195159376070 -0.15131096735825938504 -0.14707425127606144066 -0.14177571278044587277 -0.13540161913596138188 -0.12795534458003493539 -0.11945811000669437352 -0.10994908876276687781 -0.09948488876401401226 -0.08813847411719852309 -0.07599763179178875561 -0.06316311403248398015 -0.04974659202905303002 -0.03586854171972984895 -0.02165615281981100870 -0.00724131381955954098 
0.00853235371690130862 0.02551633843015266301 0.04225917076526752858 0.05860351447746325881 0.07439733079583676911 0.08949625560396023971 0.10376614558295083057 0.11708572886340529173 0.12934923609611126416 0.14046884012333227254 0.15037670705527306225 0.15902646573827006193 0.16639393817610814708 0.17247703576450446050 0.17729480478919756870 0.18088568573959573627 0.18330512097254780812 0.18462269388554108929 0.18491900510706704708 0.18428248791696133502 0.18280634109558380196 0.18058571991299787740 0.17771528260581592740 0.17428714692294011712 0.17038927375414569809 0.16610426504272801651 0.16150854194305841460 0.15667185604714917169 0.15165708024635349283 0.14652022485716287292 0.14131062745002642700 0.13607126998115837146 0.13083918320476506381 0.12564590509932527240 0.12051796659321656335 0.11547738386486594564 0.11054214173424337098 0.10572665708538542262 0.10104221487972742111 0.09649737219849296999 0.09209832797947514749 0.08784925778541952113 0.08375261415354606775 0.07980939392165709023 0.07601937447788698066 0.07238132121283102904 0.06889316861455441199 0.06555217748640429498 0.06235507072061219347 0.05929814995468851713 0.05637739529407936878 0.05358855011920460321 0.05092719282111191070 0.04838879713319643727 0.04596878255553216164 0.04366255620615766553 0.04146554727950224617 0.03937323515396551343 0.03738117206229962797 0.03548500112236618875 0.03368047042449417994 0.03196344377805027115 0.03032990863990003838 0.02877598167512318561 0.02729791233752609791 0.02589208480352489516 0.02455501854368491443 0.02328336777589479212 0.02207392000728281012 0.02092359384122777222 0.01982943619900812138 0.01878861908174211948 0.01779843597937036392 0.01685629801560284413 0.01595972990359073584 0.01510636577384039114 0.01429394492637459102 0.01352030754880440000 0.01278339043485399174 0.01208122273174239147 0.01141192173790162023 0.01077368876928330721 0.01016480510779960156 0.00958362804164725191 0.00902858700572162221 0.00849817982659040183 0.00799096907556084979 0.00750557853107292061 0.00704068975070137881 0.00659503875181766119 0.00616741279883314952 0.00575664729469904657 0.00536162277303575685 0.00498126198752113503 0.00461452709413445739 0.00426041692220269219 0.00391796432920976656 0.00358623363461596512 0.00326431812829763857 0.00295133764762200990 0.00264643621879723234 0.00234877975719860466 0.00205755382112204899 0.00177196141438851207 0.00149122083214714429 0.00121456354499116514 0.00094123211611063518 0.00067047814642617887 0.00040156024264770274 0.00013374200282911808 -0.00013370998502904019 -0.00040152813711114010 -0.00067044586521014526 -0.00094119957074256799 -0.00121453064630572261 -0.00149118749000309858 -0.00177192753743893316 -0.00205751931657116582 -0.00234874453048039555 -0.00264640017343220624 -0.00295130068484250607 -0.00326428014687130119 -0.00358619453049602299 -0.00391792399531021296 -0.00426037524812516999 -0.00461448396572694541 -0.00498121728671974129 -0.00536157637755663163 -0.00575659907753378608 -0.00616736262809558511 -0.00659498649024092831 -0.00704063525539644353 -0.00750552165303397523 -0.00799090965934057262 -0.00849811770984032488 -0.00902852201877746285 -0.00958356000712590195 -0.01016473384004457081 -0.01077361407393673254 -0.01141184341133805180 -0.01208114056063080977 -0.01278330419549167374 -0.01352021700660399617 -0.01429384983532122622 -0.01510626587572394541 -0.01595962492753622008 -0.01685618767728602752 -0.01779831998025838136 -0.01878849710854058053 -0.01982930792280179766 -0.02092345891675617686 -0.02207377807211252652 -0.02328321844974001742 -0.02455486142735829880 -0.02589191947817315320 -0.02729773836383231345 -0.02877579859239753901 -0.03032971596519218327 -0.03196324100531500179 -0.03368025702377375197 -0.03548477653893267192 -0.03738093571578726682 -0.03937298643768960549 -0.04146528555977302410 -0.04366228082181067283 -0.04596849281723380809 -0.04838849232325748151 -0.05092687219342084681 -0.05358821289904780460 -0.05637704067866899926 -0.05929777711377703930 -0.06235467879743994413 -0.06555176559926823021 -0.06889273585867161653 -0.07238086666311649431 -0.07601889719229593112 -0.07980889294532000910 -0.08375208852394955272 -0.08784870653880949565 -0.09209775015859233971 -0.09649676686139085913 -0.10104158111086669614 -0.10572599400814397530 -0.11054144852572778124 -0.11547665977300447526 -0.12051721095628853408 -0.12564511736839978351 -0.13083836296892414897 -0.13607041699586430727 -0.14130974166828347283 -0.14651930646410460390 -0.15165612969650965614 -0.15667087410414892723 -0.16150752972153348264 -0.16610322405126165535 -0.17038820593838321926 -0.17428605470735381022 -0.17771416893240410406 -0.18058458827493462096 -0.18280519556312990748 -0.18428133315351813426 -0.18491784637217900666 -0.18462153702271388855 -0.18330397237934059618 -0.18088455231861033656 -0.17729369387899124311 -0.17247595505093332724 -0.16639289558595893315 -0.15902546931763905658 -0.15037576483727110865 -0.14046795998966132846 -0.12934842563785825531 -0.11708499524687610016 -0.10376549542413154859 -0.08949569485632358212 -0.07439686465304157226 -0.05860314729277164847 -0.04225890598758670624 -0.02551617855600343127 -0.00853230025694890620 
0.00990407096347789562 0.02961754072961619855 0.04904806369482872519 0.06801065262587058236 0.08632604331202942127 0.10382343807020855131 0.12034357150016661286 0.13574202166869442365 0.14989259772488328082 0.16269055884130190215 0.17405537603974119421 0.18393275018451671343 0.19229565007541360444 0.19914422726409641839 0.20450458218714717695 0.20842647704980232781 0.21098019270944567971 0.21225279390471252228 0.21234409313360957938 0.21136259102662036113 0.20942162944444842054 0.20663593489753884214 0.20311866603654471497 0.19897901917520721682 0.19432039599962980247 0.18923910045525071943 0.18382350742531139431 0.17815363271079687202 0.17230102967565774641 0.16632894021884836455 0.16029263417324912666 0.15423987991938781228 0.14821149851728665503 0.14224196302728531194 0.13636001330011970900 0.13058926405520976388 0.12494879040798601011 0.11945368017404534022 0.11411554636212573044 0.10894299640438420695 0.10394205700917646951 0.09911655520451034818 0.09446845730118669238 0.08999816825918105501 0.08570479438566702690 0.08158637251029832171 0.07764006883233753875 0.07386235056991097281 0.07024913339870320073 0.06679590747626473757 0.06349784463104302112 0.06034988906589044966 0.05734683369679305365 0.05448338402504471212 0.05175421123123635780 0.04915399598332315101 0.04667746427181929114 0.04431941642208059307 0.04207475028724205757 0.03993847949455897606 0.03790574750140995874 0.03597183811482551619 0.03413218303884746341 0.03238236693383522713 0.03071813040406601303 0.02913537126934762078 0.02763014442480726807 0.02619866054744957040 0.02483728386968087065 0.02354252920600097276 0.02231105839059610574 0.02113967625833046426 0.02002532628082032140 0.01896508595072954328 0.01795616199208760477 0.01699588546083874441 0.01608170678891629457 0.01521119081525079686 0.01438201183887710677 0.01359194872268432164 0.01283888007015399069 0.01212077949285239598 0.01143571098173978839 0.01078182439250841007 0.01015735105162063334 0.00956059948779008906 0.00898995129119728453 0.00844385710135897583 0.00792083272279864303 0.00741945536701260622 0.00693836001789405188 0.00647623591711776747 0.00603182316547878905 0.00560390943573851885 0.00519132679174250100 0.00479294860891710250 0.00440768659050960743 0.00403448787388960284 0.00367233222148932725 0.00332022929001474232 0.00297721597277145200 0.00264235380867061664 0.00231472645203956162 0.00199343719773814598 0.00167760655526594249 0.00136636986623805967 0.00105887495936762832 0.00075427983698972412 0.00045175038753453300 0.00015045811807445908 -0.00015042209881355184 -0.00045171426957091310 -0.00075424352136421735 -0.00105883834659481479 -0.00136633285597653753 -0.00167756904612181845 -0.00199339908693529910 -0.00231468763516318177 -0.00264231417934412960 -0.00297717542244668731 -0.00332018770758224502 -0.00367228949305020702 -0.00403444388243245911 -0.00440764121553582910 -0.00479290172617941046 -0.00519127827287024779 -0.00560385914789296447 -0.00603177097102169935 -0.00647618167319174987 -0.00693830357610281112 -0.00741939657292300936 -0.00792077141561431386 -0.00844379311343068650 -0.00898988444762827132 -0.00956052960588815726 -0.01015727794048182364 -0.01078174785248409151 -0.01143563080392373532 -0.01212069545849125962 -0.01283879195009107743 -0.01359185627680170594 -0.01438191481544781603 -0.01521108895020606422 -0.01608159980527767985 -0.01699577306796706822 -0.01795604388499849602 -0.01896496180927742525 -0.02002519576890404718 -0.02113953902310061750 -0.02231091406160734536 -0.02354237739429443366 -0.02483712416695982306 -0.02619849252512684856 -0.02762996763301106551 -0.02913518523596225762 -0.03071793463377270328 -0.03238216090707957129 -0.03413196621078529169 -0.03597160991444026124 -0.03790550733042019615 -0.03993822672647584504 -0.04207448426636173355 -0.04431913646268492712 -0.04667716965729984402 -0.04915368596540514723 -0.05175388502934086254 -0.05448304082588728559 -0.05734647265401904281 -0.06034950930006166558 -0.06349744522976430439 -0.06679548749475849867 -0.07024869186075533012 -0.07386188646925806456 -0.07763958113467195332 -0.08158586015592772522 -0.08570425629294498027 -0.08999760332889350511 -0.09446786442199262002 -0.09911593325953982347 -0.10394140488431735658 -0.10894231299793610823 -0.11411483059650229244 -0.11945293100958653820 -0.12494800685914519978 -0.13058844520923207355 -0.13635915833883127668 -0.14224107125220319947 -0.14821056937796950326 -0.15423891304544856684 -0.16029162941052443880 -0.16632789766883704363 -0.17229994973928908220 -0.17815251613535809661 -0.18382235535435942353 -0.18923791448066551446 -0.19431917821469690821 -0.19897777222690427035 -0.20311739317522503612 -0.20663464002150910837 -0.20942031713611641841 -0.21136126657737175361 -0.21234276255363671027 -0.21225146391438964866 -0.21097887070886750527 -0.20842517106452823628 -0.20450330078815359691 -0.19914297946273168405 -0.19229444519482247200 -0.18393159771135647595 -0.17405428546175577553 -0.16268953947682157635 -0.14989165855214287015 -0.13574117116150974383 -0.12034281747611466629 -0.10382278755633245204 -0.08632550243058978445 -0.06801022650140799153 -0.04904775638184616371 -0.02961735515966564675 -0.00990400890918145468 
0.01137046037111510977 0.03400168982993889699 0.05630489065846400187 0.07806498901923086819 0.09907275175622509700 0.11912788186476785945 0.13804268067885594462 0.15564618858629919451 0.17178857429332561324 0.18634542147720756233 0.19922148807788975233 0.21035350888452208906 0.21971168467699642157 0.22729964102931043968 0.23315281964547907023 0.23733544756305402501 0.23993637891060681788 0.24106419589033367679 0.24084198249596511232 0.23940215361144878692 0.23688165075802070092 0.23341772419612438760 0.22914442746751029212 0.22418986774173421672 0.21867419061392889823 0.21270823335336364046 0.20639275459217287789 0.19981813769510581302 0.19306446552662559490 0.18620187216931705088 0.17929108910479718553 0.17238411700577382923 0.16552496791778503749 0.15875043519245291002 0.15209085952477385817 0.14557086864788404412 0.13921007566846888004 0.13302372684066421371 0.12702329399033596147 0.12121701004783158595 0.11561034844843609548 0.11020644872229534705 0.10500649158756591994 0.10001002742817011182 0.09521526229530175023 0.09061930561037767617 0.08621838363458311782 0.08200802256224881681 0.07798320482809151244 0.07413850192065085665 0.07046818668792753648 0.06696632781649780597 0.06362686887510182743 0.06044369403895633042 0.05741068236106872114 0.05452175222413924160 0.05177089740242779570 0.04915221597527552611 0.04665993317002237184 0.04428841906732094991 0.04203220197175783213 0.03988597814099437144 0.03784461846682907193 0.03590317261737085985 0.03405687107558175164 0.03230112544500562954 0.03063152733870366795 0.02904384611936539073 0.02753402571795016129 0.02609818072250580379 0.02473259189908150191 0.02343370128019661713 0.02219810693484425279 0.02102255751439408016 0.01990394665317474221 0.01883930728846072711 0.01782580595320104599 0.01686073708442537011 0.01594151738273930086 0.01506568024992382959 0.01423087032715097955 0.01343483815020918293 0.01267543493385869802 0.01195060749508258802 0.01125839332051570274 0.01059691578176868987 0.00996437950012918350 0.00935906586039370048 0.00877932867213160328 0.00822358997558336746 0.00769033598866597501 0.00717811319040917439 0.00668552453608306507 0.00621122579824162635 0.00575392202819324794 0.00531236413125690810 0.00488534555006192583 0.00447169904905675430 0.00407029359375199462 0.00368003131816618811 0.00329984457366983008 0.00292869305269616298 0.00256556098067073357 0.00220945436930186645 0.00185939832497039603 0.00151443440539078544 0.00117361801818538503 0.00083601585465054029 0.00050070335245622211 0.00016676218079436644 -0.00016672225866376511 -0.00050066332095644039 -0.00083597560406600824 -0.00117357743824098026 -0.00151439338489212094 -0.00185935675151904789 -0.00220941212898895234 -0.00256551795774218050 -0.00292864912927126575 -0.00329979962937487770 -0.00367998522991130894 -0.00407024623528151608 -0.00447165029065443864 -0.00488529525817626986 -0.00531231216816141494 -0.00575386825161505744 -0.00621117006092519741 -0.00668546668541714073 -0.00717805306809538024 -0.00769027343016426279 -0.00822352480975063749 -0.00877926072065382535 -0.00935899493742953226 -0.00996430541178039419 -0.01059683832552060778 -0.01125831228472262691 -0.01195052265839491312 -0.01267534606465503533 -0.01343474500594021848 -0.01423077265372496569 -0.01506557778100381384 -0.01594140983919190013 -0.01686062417344313946 -0.01782568736754974736 -0.01883918270584317156 -0.01990381573519162117 -0.02102241990588615828 -0.02219796226293146990 -0.02343354915335216226 -0.02473243190620755261 -0.02609801243188603070 -0.02753384867630048749 -0.02904365985078150025 -0.03063133134356021969 -0.03230091919891708852 -0.03405665402821500543 -0.03590294419129114178 -0.03784437805644080832 -0.03988572511120724862 -0.04203193565696261569 -0.04428813877019710521 -0.04665963816050222590 -0.04915190548939352144 -0.05177057064135459630 -0.05452140835314256417 -0.05741032050881889059 -0.06044331329687679943 -0.06362646829669971194 -0.06696590641737054650 -0.07046774344549644464 -0.07413803577472899420 -0.07798271468157813580 -0.08200750728238004328 -0.08621784205481375363 -0.09061873653299579168 -0.09521466449469939697 -0.10000939965532140707 -0.10500583257552098537 -0.11020575719298986161 -0.11560962312115452555 -0.12121624964949395675 -0.12702249726761649651 -0.13302289257466293204 -0.13920920269205772080 -0.14556995586586074509 -0.15208990593763793697 -0.15874943992368883983 -0.16552393024523881504 -0.17238303639746599405 -0.17928996525947038521 -0.18620070506141339628 -0.19306325545648150843 -0.19981688534368990950 -0.20639146107992223378 -0.21270690030242400681 -0.21867282021284795146 -0.22418846281033799617 -0.22914299152007100435 -0.23341626149973704329 -0.23688016638240827483 -0.23940065346622241282 -0.24084047335059477479 -0.24106268537234964988 -0.23993487547719571928 -0.23733396044248900036 -0.23315135874637654689 -0.22729821681700901337 -0.21971030801926444420 -0.21035219087120859971 -0.19922023982156228383 -0.18634425390375297660 -0.17178749793241021582 -0.15564521337088743635 -0.13804181576250032504 -0.11912713546231051831 -0.09907213101157025248 -0.07806449990042770015 -0.05630453787871858573 -0.03400147679163096487 -0.01137038912929100309 
0.01294654106218207090 0.03871386756055028577 0.06410482008992413050 0.08887166103638044490 0.11277209282880562569 0.13557265695372189285 0.15705308076429003172 0.17701147770432412720 0.19527008938494905266 0.21168106469631298161 0.22613164591020140648 0.23854811259877206631 0.24889793871871290776 0.25718983253059990446 0.26347160780234468724 0.26782611464629124676 0.27036567947963052738 0.27122562824996365727 0.27055748734847173687 0.26852239016533552274 0.26528509578010783798 0.26100888366144436858 0.25585145189566116386 0.24996183371043034782 0.24347826536105454664 0.23652688775208541294 0.22922113989507719722 0.22166169795080792326 0.21393682256637847061 0.20612299382712029328 0.19828573307090535671 0.19048053108104201492 0.18275382095565340101 0.17514395030000740050 0.16768212095856882549 0.16039327534303704503 0.15329691677739787359 0.14640785752976337442 0.13973689271076561447 0.13329140134819672525 0.12707587801442099540 0.12109239964869233930 0.11534103289869812592 0.10982018757063838343 0.10452692175699884736 0.09945720400134083761 0.09460613753331847953 0.08996815121641632551 0.08553716143079315160 0.08130670869036293880 0.07727007238348515550 0.07342036663714135436 0.06975061994806686094 0.06625384089467667437 0.06292307194993629338 0.05975143314973729858 0.05673215713859036669 0.05385861690652804512 0.05112434735034754318 0.04852306163294795027 0.04604866317734601644 0.04369525401064500159 0.04145714007013689972 0.03932883399324405005 0.03730505583585119744 0.03538073209639280847 0.03355099336565636747 0.03181117087340479266 0.03015679216028188669 0.02858357606705386189 0.02708742720303081164 0.02566443002853024957 0.02431084266398264582 0.02302309051887108104 0.02179775981776987948 0.02063159108667167452 0.01952147265094184014 0.01846443418654364343 0.01745764035771757428 0.01649838456710073231 0.01558408283845347242 0.01471226784704793289 0.01388058310846318477 0.01308677733353413863 0.01232869895368082780 0.01160429081867309087 0.01091158506717371246 0.01024869816801166067 0.00961382612983396889 0.00900523987464985076 0.00842128077087722637 0.00786035631986647942 0.00732093599023264652 0.00680154719307823896 0.00630077139161522304 0.00581724033788866279 0.00534963242947439355 0.00489666917852682460 0.00445711178632235416 0.00402975781524816945 0.00361343795103552523 0.00320701284785673835 0.00280937004871861795 0.00241942097390146493 0.00203609796995962711 0.00165835141221926108 0.00128514685334257805 0.00091546221094085389 0.00054828498685877136 0.00018260951124893232 -0.00018256579568942666 -0.00054824115152840580 -0.00091541813570739095 -0.00128510241741930376 -0.00165830649384524076 -0.00203605244608662250 -0.00241937471976594320 -0.00280932293757030216 -0.00320696475059056851 -0.00361338873587857545 -0.00402970734737828629 -0.00445705992750344837 -0.00489661578667921482 -0.00534957735834673542 -0.00581718343670822868 -0.00630071250451669229 -0.00680148615881892571 -0.00732087264169789531 -0.00786029048365499694 -0.00842121226678815837 -0.00900516851522481510 -0.00961375171981082577 -0.01024862050388986034 -0.01091150393652318140 -0.01160420599969957944 -0.01232861021453313111 -0.01308668443179950014 -0.01388048579037959307 -0.01471216584690793194 -0.01558397587789306371 -0.01649827235433498629 -0.01745752258686117386 -0.01846431053681318879 -0.01952134278571659998 -0.02063145465265092682 -0.02179761644410860288 -0.02302293981624403685 -0.02431068422363014125 -0.02566426342121230775 -0.02708725197790473604 -0.02858339175074164906 -0.03015659825556626927 -0.03181096685815676395 -0.03355077869162781390 -0.03538050618799748470 -0.03730481808888741480 -0.03932858377357406621 -0.04145687671243125649 -0.04369497681701528524 -0.04604837141598261407 -0.04852275453690602092 -0.05112402411618310882 -0.05385827669306564314 -0.05673179906560243957 -0.05975105629697996523 -0.06292267535598361494 -0.06625342355607133360 -0.06975018081855577368 -0.07341990462720937582 -0.07726958636010028414 -0.08130619747712619638 -0.08553662380840654222 -0.08996758592386355780 -0.09460554326922221424 -0.09945657942651897621 -0.10452626549755872354 -0.10981949822218006751 -0.11534030903183167815 -0.12109163981571413604 -0.12707508075787521395 -0.13329056521128035406 -0.13973601624979847813 -0.14640693932939430333 -0.15329595546858532096 -0.16039226962455688241 -0.16768106962215256761 -0.17514285225969206117 -0.18275267528185423771 -0.19047933703975283848 -0.19828449016845273167 -0.20612170186088962787 -0.21393548168153531108 -0.22166030870303277123 -0.22921970331929886200 -0.23652540543625200087 -0.24347673952393455998 -0.24996026728156706120 -0.25584984859498560716 -0.26100724807495978563 -0.26528343342754223677 -0.26852070755448320671 -0.27055579201013035817 -0.27122392874718348477 -0.27036398538503425559 -0.26782443648181886164 -0.26346995693784874826 -0.25718822103964339432 -0.24889637919399770771 -0.23854661793264703151 -0.22613022904951096681 -0.21167973838421283439 -0.19526886590284675549 -0.17701036862711239106 -0.15705209674067660552 -0.13557180751884653769 -0.11277138625295862751 -0.08887110421001501170 -0.06410441844096836927 -0.03871362499884737490 -0.01294645994564358471 
0.01464837737906510284 0.04380241926008276998 0.07252886110435174949 0.10054474220738129908 0.12757130156877516391 0.15333757235708733724 0.17758550772021819419 0.20007655208185148865 0.22059924084593673932 0.23897710201281063824 0.25507591826785080968 0.26880935688165519259 0.28014212506834668126 0.28909014257203158316 0.29571766438705182622 0.30013172374010910204 0.30247459611167037963 0.30291515028141202670 0.30163994848261599380 0.29884482392124378514 0.29472745853565074370 0.28948126277396735162 0.28329066274326963892 0.27632774984316821332 0.26875014936777685826 0.26069991239881296075 0.25230321928513599339 0.24367069164661359082 0.23489813296095674033 0.22606754750176372148 0.21724831827064861045 0.20849845329185878740 0.19986583452374917513 0.19138942409327786009 0.18310039866643035289 0.17502319498831409028 0.16717645856831220286 0.15957389379028574794 0.15222501797476639673 0.14513582461972540649 0.13830936261233217621 0.13174623895939485685 0.12544505278792916769 0.11940276819872308600 0.11361503316078103154 0.10807645110468500071 0.10278081128092031449 0.09772128333928820076 0.09289058098813196551 0.08828109902655589813 0.08388502751851878436 0.07969444640055889373 0.07570140338532427293 0.07189797764179051143 0.06827633139426914077 0.06482875128626996997 0.06154768109561503664 0.05842574716198534190 0.05545577769190845885 0.05263081693682725160 0.04994413509407658047 0.04738923465417266279 0.04495985380983946733 0.04264996744958393649 0.04045378617824946232 0.03836575373910133813 0.03638054315411420880 0.03449305184837880844 0.03269839598277535231 0.03099190418243691347 0.02936911081746096386 0.02782574896694756106 0.02635774317371497588 0.02496120207936103341 0.02363241101241531084 0.02236782458960417941 0.02116405937742760202 0.02001788665312309590 0.01892622529448995117 0.01788613482231138363 0.01689480861258751965 0.01594956729112917415 0.01504785231944194557 0.01418721977691661529 0.01336533434196041092 0.01257996347211576271 0.01182897178193420551 0.01111031561475184226 0.01042203780457273687 0.00976226262233481634 0.00912919090030994695 0.00852109532798017710 0.00793631591190613328 0.00737325559221013727 0.00683037600730407313 0.00630619339931803857 0.00579927465143681431 0.00530823344927044971 0.00483172655780905735 0.00436845020546527962 0.00391713656737735505 0.00347655033897997789 0.00304548539250548700 0.00262276150764573224 0.00220722116875071706 0.00179772642013742434 0.00139315577204812691 0.00099240114897147791 0.00059436487281239181 0.00019795667305033682 -0.00019790928383944806 -0.00059431735370873984 -0.00099235336978753530 -0.00139310760185695770 -0.00179767772694294781 -0.00220717181912633009 -0.00262271136638292379 -0.00304543432217918575 -0.00347649819965378803 -0.00391708321621053734 -0.00436839549626144574 -0.00483167034066644963 -0.00530817557020057951 -0.00579921495189483771 -0.00630613171582139476 -0.00683031217090790399 -0.00737318942810927247 -0.00793624723891217521 -0.00852102395807352586 -0.00912911663811855068 -0.00976218526457628410 -0.01042195713955973435 -0.01111023142182088197 -0.01182888383079616634 -0.01257987152225636951 -0.01336523814197076998 -0.01418711906386871391 -0.01504774681812759418 -0.01594945671340219917 -0.01689469265654774954 -0.01788601317154858705 -0.01892609761717456429 -0.02001775260124349920 -0.02116391858582089558 -0.02236767667494032885 -0.02363225557234449603 -0.02496103869138455167 -0.02635757139421102124 -0.02782556832995219942 -0.02936892083352737881 -0.03099170433758458021 -0.03269818573707783393 -0.03449283063465979904 -0.03638031037674849255 -0.03836550877258260162 -0.04045352836576643352 -0.04264969610163649172 -0.04495956820266489018 -0.04738893402836508173 -0.04994381865305985713 -0.05263048384525625956 -0.05545542707425188400 -0.05842537810102022000 -0.06154729263100622294 -0.06482834241317458890 -0.06827590106207759302 -0.07189752475287913835 -0.07570092679417772530 -0.07969394491283254833 -0.08388449989060742240 -0.08828054396528894898 -0.09288999715108825495 -0.09772066933541212475 -0.10278016567175085605 -0.10807577240631749405 -0.11361431984680148144 -0.11940201870404343332 -0.12544426551388654367 -0.13174541228021308115 -0.13830849488343011089 -0.14513491418793877941 -0.15222406319093439997 -0.15957289302450883284 -0.16717541022831738928 -0.17502209754169051337 -0.18309925066675336591 -0.19138822421104595417 -0.19986458158275322017 -0.20849714631123006381 -0.21724695651377801120 -0.22606613053219370979 -0.23489666070574066747 -0.24366916446757536097 -0.25230163805789351805 -0.26069827859930227998 -0.26874846516509454109 -0.27632601819702840018 -0.28328888750336289615 -0.28947944877761588867 -0.29472561169835764794 -0.29884295131400284706 -0.30163805838825663574 -0.30291325222125298211 -0.30247270083395394469 -0.30012984316190427503 -0.29571581148351705481 -0.28908833120973309594 -0.28014036978442763415 -0.26880767261586002714 -0.25507432005966501620 -0.23897560468076145535 -0.22059785866763492734 -0.20007529849405125688 -0.17758439505424758464 -0.15333661161943040740 -0.12757050227140145915 -0.10054411224570888872 -0.07252840667629802118 -0.04380214481714637259 -0.01464828560008214764 
0.01649292657317391608 0.04931857099634395780 0.08166346286000547572 0.11320714511997787000 0.14363079888185970034 0.17262082318571070338 0.19987482567768055652 0.22510998205684695783 0.24807321990422570579 0.26855218424115201437 0.28638556826660277466 0.30147127159166453580 0.31377106210097704952 0.32331094830209461399 0.33017718343369861778 0.33450851981541296354 0.33648583094564976648 0.33632042828146468949 0.33424233237936640251 0.33048949850125297623 0.32529865166735394411 0.31889804615547467925 0.31150218646022520552 0.30330835355120266961 0.29449466986799843760 0.28521939319024358639 0.27562113320000025674 0.26581971638962365034 0.25591747012902121838 0.24600074494820933779 0.23614153921798664015 0.22639912929196537306 0.21682163975427992675 0.20744751288291785052 0.19830685462567054778 0.18942264737549341369 0.18081182871720113958 0.17248624108835763913 0.16445346077821221265 0.15671751654364962647 0.14927950885574081674 0.14213814078864239754 0.13529017109489060999 0.12873079927552044666 0.12245399158268721607 0.11645275597564785919 0.11071937314639290761 0.10524558987168086688 0.10002278015587728888 0.09504207890915328250 0.09029449226352515012 0.08577098806126115527 0.08146256955086417229 0.07736033489282534426 0.07345552469905314297 0.06973955950541510518 0.06620406879553120127 0.06284091295382321363 0.05964219931836378663 0.05660029332831606474 0.05370782560796372174 0.05095769570205965771 0.04834307306542440230 0.04585739581705938761 0.04349436768845804657 0.04124795352766885692 0.03911237366328368381 0.03708209738319423465 0.03515183574006708334 0.03331653386240085446 0.03157136291740858525 0.02991171184806407091 0.02833317898456866324 0.02683156361231286979 0.02540285756287286034 0.02404323688183551688 0.02274905361604795395 0.02151682775400121095 0.02034323934475779083 0.01922512081505400872 0.01815944949838277367 0.01714334038535270111 0.01617403910119552535 0.01524891511271331268 0.01436545516503850983 0.01352125694587535953 0.01271402297362556055 0.01194155470435886990 0.01120174685126373859 0.01049258190972346405 0.00981212487999094662 0.00915851817973156734 0.00852997673716160421 0.00792478325646883697 0.00734128364604291761 0.00677788260058931336 0.00623303932761110069 0.00570526340927912656 0.00519311079010154053 0.00469517988149648069 0.00421010777406194414 0.00373656654822029921 0.00327325967464431322 0.00281891849544524398 0.00237229877727007654 0.00193217732762485106 0.00149734866582762471 0.00106662174012117639 0.00063881668239562650 0.00021276159211103263 -0.00021271065899164388 -0.00063876560965292484 -0.00106657038780710867 -0.00149729689325306392 -0.00193212499295825069 -0.00237224573706285025 -0.00281886460436031605 -0.00327320478501147427 -0.00373651050964651787 -0.00421005043300337611 -0.00469512108078717905 -0.00519305036864536884 -0.00570520120152517851 -0.00623297516320731049 -0.00677781630373130994 -0.00734121503515761109 -0.00792471214365986221 -0.00852990292771138581 -0.00915844147150512988 -0.00981204506294630630 -0.01049249876537206028 -0.01120166015207424426 -0.01194146421305275485 -0.01271392844261587385 -0.01352115811657728095 -0.01436535176717324003 -0.01524880686355201131 -0.01617392570483988656 -0.01714322153197389564 -0.01815932486334881357 -0.01922499005812539075 -0.02034310210908663041 -0.02151668366524694953 -0.02274890228141146498 -0.02404307788898829568 -0.02540269047895782339 -0.02683138798272866055 -0.02833299433190050731 -0.02991151767080646451 -0.03157115868878124232 -0.03331631902897647102 -0.03515160972048736454 -0.03708185956663778704 -0.03911212340808378762 -0.04124769015978635434 -0.04349409049999086729 -0.04585710406451559695 -0.04834276596822506544 -0.05095737244075859707 -0.05370748532263380781 -0.05659993511675398548 -0.05964182223445135822 -0.06284051600574713792 -0.06620365094423596997 -0.06973911966269619178 -0.07345506172625138053 -0.07735984759922320819 -0.08146205669238182345 -0.08577044833936564583 -0.09029392432423122283 -0.09504148134237055956 -0.10002215149532367455 -0.10524492859499412489 -0.11071867767600163113 -0.11645202468020365849 -0.12245322277932624289 -0.12872999123337391936 -0.13528932203940635670 -0.14213724890783319132 -0.14927857230764673968 -0.15671653346620850744 -0.16445242930145154148 -0.17248515934934260940 -0.18081069487846657129 -0.18942145964711609718 -0.19830561129214441252 -0.20744621233497850810 -0.21682028052682600361 -0.22639771010858955602 -0.23614005904325885421 -0.24599920304831657258 -0.25591586614162331603 -0.26581805040361949910 -0.27561940584532096388 -0.28521760573800569727 -0.29449282434010126686 -0.30330645283807078361 -0.31150023444382002324 -0.31889604783373493024 -0.32529661327431291795 -0.33048742761490224051 -0.33424023800767532766 -0.33631832091561619791 -0.33648372256762926202 -0.33450642384835305165 -0.33017511462462040273 -0.32330892253134846381 -0.31376909611812636713 -0.30146938268670958605 -0.28638377389255009753 -0.26855050161154470079 -0.24807166559288607033 -0.22510857162721636948 -0.19987357336285038745 -0.17261974163322313380 -0.14362989896749625562 -0.11320643582513167935 -0.08166295120137043173 -0.04931826199335825889 -0.01649282323762405952 
0.01849768449052380248 0.05531547529221692017 0.09159927421930835756 0.12698957653066500484 0.16112392565294175739 0.19364009582620189676 0.22418298974806627477 0.25241533056359011233 0.27803147247292048228 0.30077284678112214955 0.32044289896576039212 0.33691909911745310247 0.35015990344184233507 0.36020540510166787485 0.36717160123009850992 0.37123934114217105318 0.37263977957399774255 0.37163839951935728756 0.36851945425202869977 0.36357218603711771721 0.35707960347690081981 0.34931008372028560238 0.34051168339099713300 0.33090880803342215266 0.32070078336273066810 0.31006185729419266650 0.29914220393505774886 0.28806957058288618079 0.27695128621721187834 0.26587642294412572319 0.25491796436119651403 0.24413488490373613793 0.23357408231855392167 0.22327213305839976876 0.21325685957778395263 0.20354871117078121578 0.19416196783668127068 0.18510578106766484296 0.17638506750609184159 0.16800127192093339268 0.15995301547830576006 0.15223664424448002386 0.14484669152738716136 0.13777626622573757587 0.13101737791873624417 0.12456120806883630436 0.11839833545730260589 0.11251892284515840892 0.10691287085456635531 0.10156994419060483281 0.09647987456520734639 0.09163244403005310623 0.08701755186396598063 0.08262526767946032358 0.07844587300366634430 0.07446989324079944517 0.07068812162731474835 0.06709163653930927396 0.06367181329935411860 0.06042033144998626426 0.05732917830734263198 0.05439064948062122262 0.05159734693265916050 0.04894217506471454371 0.04641833523075455936 0.04401931901963918037 0.04173890058819740290 0.03957112828097408830 0.03751031573182128653 0.03555103260963754508 0.03368809514164183838 0.03191655652328484472 0.03023169730417940571 0.02862901582247556753 0.02710421874496105055 0.02565321175877710580 0.02427209045089750994 0.02295713140202271241 0.02170478351540605644 0.02051165959468082001 0.01937452818045692915 0.01829030565066003255 0.01725604858721085932 0.01626894640771925360 0.01532631425963493221 0.01442558617270162102 0.01356430846231715392 0.01274013337775770083 0.01195081298640987555 0.01119419328525439461 0.01046820853022212283 0.00977087577380353345 0.00910028960053321789 0.00845461705043404343 0.00783209271980611632 0.00723101402936521254 0.00664973664916579388 0.00608667007014340733 0.00554027331181150551 0.00500905075642377184 0.00449154809920693232 0.00398634840520162292 0.00349206826238290802 0.00300735402222085391 0.00253087811725949408 0.00206133544724429463 0.00159743982343640845 0.00113792046320337903 0.00068151852451459050 0.00022698367200479908 -0.00022692933452028718 -0.00068146403808755363 -0.00113786567855489462 -0.00159738459042657599 -0.00206127961451252339 -0.00253082153183481484 -0.00300729652895403987 -0.00349200970379326403 -0.00398628862084249302 -0.00449148692525769277 -0.00500898802523852549 -0.00554020885152273213 -0.00608660370412406060 -0.00664966819562129441 -0.00723094330072726610 -0.00783201952234968690 -0.00845454118369115548 -0.00910021085672008123 -0.00977079393723268019 -0.01046812337679614568 -0.01119410458187475310 -0.01195072049028411687 -0.01274003683566671263 -0.01356420761000898256 -0.01442548073424698707 -0.01532620394656292184 -0.01626883091832120876 -0.01725592760572269846 -0.01829017884635963931 -0.01937439520682482375 -0.02051152008851753195 -0.02170463709578129841 -0.02295697766927617955 -0.02427192898561136847 -0.02565304212066688017 -0.02710404047176651066 -0.02862882842868841315 -0.03023150027980092691 -0.03191634933257192497 -0.03368787722177135624 -0.03555080336914928640 -0.03751007454927401952 -0.03957087450333518497 -0.04173863352927076331 -0.04401903795846318079 -0.04641803940987176968 -0.04894186368833153278 -0.05159701916493286689 -0.05439030444385206664 -0.05732881507993947690 -0.06041994906465286697 -0.06367141074105575616 -0.06709121274335427820 -0.07068767547745435920 -0.07446942356716612643 -0.07844537858100686378 -0.08262474722533053040 -0.08701700403685730389 -0.09163186742803863805 -0.09647926772453130351 -0.10156930558460175451 -0.10691219889279179878 -0.11251821587325405716 -0.11839759175703623573 -0.12456042585907767251 -0.13101655535693923493 -0.13777540141060640178 -0.14484578250258173249 -0.15223568900395834103 -0.15995201197301356366 -0.16800021806778031586 -0.17638396119926569305 -0.18510462019290851998 -0.19416075028902524124 -0.20354743487614790354 -0.21325552251966473083 -0.22327073330987101674 -0.23357261808098772615 -0.24413335455300666510 -0.25491636650234961170 -0.26587475647617875296 -0.27694955040877822228 -0.28806776515997500887 -0.29914032918182342780 -0.31005991416730660504 -0.32069877361924736814 -0.33090673437133011348 -0.34050954960010149097 -0.34930789483919588712 -0.35707736595025685311 -0.36356990786363785340 -0.36851714511189292978 -0.37163607086587391315 -0.37263744467261050719 -0.37123701503926409551 -0.36716930063532132733 -0.36020314817290899345 -0.35015770947005309122 -0.33691698812031184440 -0.32044089121224444972 -0.30077096227993205257 -0.27802973046514495303 -0.25241374905907526527 -0.22418158513671321286 -0.19363888258311173773 -0.16112291614024415454 -0.12698878088592990832 -0.09159870031069751450 -0.05531512871729378500 -0.01849756859467916251 
0.02068002058699502932 0.06184637146256166673 0.10242858219424610944 0.14202796113051197047 0.18023523137291386220 0.21663264471804222211 0.25080170692470926674 0.28233687797649009710 0.31086449264260407332 0.33606483144466570145 0.35769408169786687246 0.37560232247047187215 0.38974404744732460415 0.40017916743262604840 0.40706447524287647788 0.41063746394915834337 0.41119554668871960423 0.40907393596992469575 0.40462489907222676244 0.39820018791825839699 0.39013749248280937820 0.38075100185766652672 0.37032565535004891011 0.35911441182862491317 0.34733779825533939167 0.33518504868871201730 0.32281625466311192341 0.31036507578955818687 0.29794168121282438300 0.28563569624992513063 0.27351901037891090951 0.26164836364333199370 0.25006767155768661048 0.23881007745433335820 0.22789973945628094754 0.21735336989311626610 0.20718155039113450577 0.19738984783946866841 0.18797975625759355545 0.17894948815558642252 0.17029463689205548427 0.16200872918345821105 0.15408368454432719297 0.14651019618126315258 0.13927804579772051774 0.13237636292377175096 0.12579383776883612533 0.11951889519709046894 0.11353983622662822128 0.10784495243356562177 0.10242261777663630440 0.09726136162973797461 0.09234992619554627247 0.08767731095750352921 0.08323280639534913483 0.07900601882680491350 0.07498688793368235572 0.07116569827675500726 0.06753308588985706962 0.06408004086499552443 0.06079790669079598864 0.05767837698044009365 0.05471349011982651334 0.05189562227834843000 0.04921747915020313613 0.04667208673188927293 0.04425278138888266710 0.04195319942065012242 0.03976726629646987199 0.03768918570261625689 0.03571342851623304782 0.03383472179913082911 0.03204803788631860328 0.03034858362851888813 0.02873178983571866851 0.02719330095740768449 0.02572896502673560626 0.02433482388784602435 0.02300710372014291849 0.02174220586777964037 0.02053669797798751695 0.01938730544959299529 0.01829090318933523918 0.01724450767123131278 0.01624526929314362711 0.01529046502300901444 0.01437749132520371731 0.01350385735801484799 0.01266717843143028155 0.01186516971463880132 0.01109564018180297928 0.01035648678471390305 0.00964568884082694922 0.00896130262500127728 0.00830145615339894505 0.00766434414788963458 0.00704822316959674566 0.00645140691035384073 0.00587226163062393169 0.00530920173315685417 0.00476068546122032643 0.00422521071097636813 0.00370131094750147938 0.00318755121374580952 0.00268252422238268728 0.00218484652056649686 0.00169315471745701274 0.00120610176475466346 0.00072235328041458935 0.00024058390585723899 -0.00024052631286852755 -0.00072229552962710386 -0.00120604369787835619 -0.00169309617533253132 -0.00218478734275384667 -0.00268246424674989381 -0.00318749027588771661 -0.00370124888041167832 -0.00422514734457424268 -0.00476062062191806579 -0.00530913524333653797 -0.00587219330803967487 -0.00645133656782037601 -0.00704815061436825374 -0.00766426918117679712 -0.00830137856985102562 -0.00896122221208328629 -0.00964560537824010744 -0.01035640004388771462 -0.01109554992518246852 -0.01186507569505335091 -0.01266708039144082143 -0.01350375502920608817 -0.01437738442748470735 -0.01529035326377214954 -0.01624515236656687289 -0.01724438525738891670 -0.01829077495342501525 -0.01938717104090215138 -0.02053655702905832214 -0.02174205799336359490 -0.02300694851622653303 -0.02433466093045177914 -0.02572879387101101312 -0.02719312113624972049 -0.02873160085865800184 -0.03034838498040759447 -0.03204782902596126082 -0.03383450215788896820 -0.03571319749654966458 -0.03768894267655864549 -0.03976701060402931809 -0.04195293036813985132 -0.04425249824725585590 -0.04667178873492550117 -0.04921716549262988849 -0.05189529211391430419 -0.05471314255934445203 -0.05767801108974568436 -0.06079752148863248884 -0.06407963532088056802 -0.06753265892182114261 -0.07116524874917151688 -0.07498641465501110215 -0.07900552054746712294 -0.08323228180534270049 -0.08767675868419311236 -0.09234934480167988902 -0.09726074961134201224 -0.10242197356123527996 -0.10784427437862509347 -0.11353912261798770889 -0.11951814424810747184 -0.12579304761988319150 -0.13237553164219317825 -0.13927717137873496522 -0.14650927654944412293 -0.15408271755643410117 -0.16200771263239321929 -0.17029356851274046747 -0.17894836563252691786 -0.18797857723495570159 -0.19738860993400220156 -0.20718025120856797816 -0.21735200704875723421 -0.22789831060047893718 -0.23880858030390639257 -0.25006610393427719519 -0.26164672352015305723 -0.27351729593689921849 -0.28563390594534554534 -0.29793981385744572332 -0.31036313064569054365 -0.32281423155472444009 -0.33518294813010995892 -0.34733562159828645921 -0.35911216142791413386 -0.37032333474613154944 -0.38074861597274023417 -0.39013504782387076197 -0.39819769277751770886 -0.40462236371042958893 -0.40907137276339433640 -0.41119297021766809674 -0.41063489100073569116 -0.40706192470447599696 -0.40017666005490892811 -0.38974160546887848255 -0.37559996911225357330 -0.35769184055619712703 -0.33606272583079077609 -0.31086254492871390198 -0.28233510900722652570 -0.25080013554181379565 -0.21663128742226936407 -0.18023410212444079814 -0.14202707126764399503 -0.10242794043819364314 -0.06184598397044056839 -0.02067989101847390876 
0.02305604698182972534 0.06896140777650883180 0.11424072196472234708 0.15845845442427952676 0.20115639399025941891 0.24185354474826059601 0.28005431525612189958 0.31526598177483045049 0.34702478867623676173 0.37492790465692982238 0.39866627391057951613 0.41805206161929953090 0.43303479644436149165 0.44370274193868519674 0.45026966835962967117 0.45305049272274966476 0.45243100726182094995 0.44883689859934183808 0.44270601814888177472 0.43446617408082977008 0.42451917667843841464 0.41323077587753553885 0.40092552432286709951 0.38788538567577246496 0.37435094914132660548 0.36052428454218410359 0.34657269023912640193 0.33263279669944689765 0.31881466659465895752 0.30520567046394941890 0.29187401726110007161 0.27887188773304094624 0.26623816281443057896 0.25400076574500940474 0.24217865089988022120 0.23078347855433167801 0.21982101599528847125 0.20929230364151507615 0.19919462152926059595 0.18952228755177991104 0.18026731475083823675 0.17141995105297347379 0.16296912128529683628 0.15490278815732727580 0.14720824616707428589 0.13987236005965408836 0.13288175749720965158 0.12622298394767583751 0.11988262642130376179 0.11384741154043975797 0.10810428247801429080 0.10264045851675618337 0.09744348033108751750 0.09250124355973499135 0.08780202279346505101 0.08333448773733209691 0.07908771300377481772 0.07505118274419131374 0.07121479111839690290 0.06756883942939939658 0.06410403061044900319 0.06081146163054329534 0.05768261428789833722 0.05470934477867950285 0.05188387235989355695 0.04919876736895867353 0.04664693881479387016 0.04422162171629717697 0.04191636433085843549 0.03972501538816120004 0.03764171142151329086 0.03566086427070680465 0.03377714881342530617 0.03198549096950942250 0.03028105601189712281 0.02865923720838270405 0.02711564481078121425 0.02564609540243290020 0.02424660160963987288 0.02291336217839723410 0.02164275241413049500 0.02043131498045580585 0.01927575104934908801 0.01817291179462721118 0.01711979021867926498 0.01611351330099042301 0.01515133445749716756 0.01423062629759774822 0.01334887366657100394 0.01250366696006088851 0.01169269569767039663 0.01091374234246877961 0.01016467635309270534 0.00944344845537847810 0.00874808512092539736 0.00807668323913102171 0.00742740497093774543 0.00679847277103462488 0.00618816456722015573 0.00559480908437270941 0.00501678130144123102 0.00445249802991876109 0.00390041360292081585 0.00335901566292484688 0.00282682103800224738 0.00230237169526525953 0.00178423076114708756 0.00127097859804692348 0.00076120892658182449 0.00025352498387309907 -0.00025346429327055553 -0.00076114806967564341 -0.00127091740802054431 -0.00178416907034961714 -0.00230230933454866893 -0.00282675783648322909 -0.00335895144740527840 -0.00390034819740980865 -0.00445243125520966565 -0.00501671297456873777 -0.00559473901814155905 -0.00618809256955898945 -0.00679839864467290944 -0.00742732851280292206 -0.00807660423972567099 -0.00874800336374270682 -0.00944336371649256989 -0.01016458840030931565 -0.01091365093489560234 -0.01169260058496268684 -0.01250356788168704991 -0.01334877035118808841 -0.01423051846224709927 -0.01515122180692163312 -0.01611339552679669218 -0.01711966699850187013 -0.01817278279121758988 -0.01927561590969795180 -0.02043117333480060083 -0.02164260387506444783 -0.02291320633972526721 -0.02424643804529780233 -0.02564592366535167756 -0.02711546443176116039 -0.02865904769476790293 -0.03028085684626480312 -0.03198528160835600875 -0.03377692868576587237 -0.03566063277648134910 -0.03764146793002465241 -0.03972475923646134888 -0.04191609482211144933 -0.04422133811793405034 -0.04664664035666399311 -0.04919845324142968490 -0.05188354171184128560 -0.05470899671536799680 -0.05768224786884657007 -0.06081107586722866998 -0.06410362446405748482 -0.06756841180844241901 -0.07121434087622002806 -0.07505070867651453259 -0.07908721384604466831 -0.08333396216236521603 -0.08780146940867872285 -0.09250066090449926559 -0.09744286687435710359 -0.10263981265440258461 -0.10810360253050932400 -0.11384669575063399716 -0.11988187295239149943 -0.12622219088129660314 -0.13288092283223584822 -0.13987148171119345719 -0.14720732196637498213 -0.15490181585211093562 -0.16296809854131066864 -0.17141887545651490754 -0.18026618381306147576 -0.18952109871469613456 -0.19919337217407129259 -0.20929099109957327585 -0.21981963756253553033 -0.23078203150988740866 -0.24217713252959904846 -0.25399917337100674786 -0.26623649383202663277 -0.27887013965645413016 -0.29187218777973034101 -0.30520375751086514793 -0.31881266842996858202 -0.33263071201064198235 -0.34657051826128215666 -0.36052202520010401265 -0.37434860321584939591 -0.38788295499594505067 -0.40092301198380364546 -0.41322818648174275413 -0.42451651659498157443 -0.43446345171215927650 -0.44270324418896001006 -0.44883408625960741212 -0.45242817243392519089 -0.45304765404158120479 -0.45026684712695053125 -0.44369996187337806814 -0.43303208323825337356 -0.41804944230361601454 -0.39866377606948805168 -0.37492555555838663617 -0.34702261441168003042 -0.31526400649931479725 -0.28005256060103567162 -0.24185202943972028411 -0.20115513366760359726 -0.15845746162202203888 -0.11424000620398916395 -0.06896097570779979868 -0.02305590252725048944 
0.02563880654581129903 0.07670249069687828936 0.12711444346393818705 0.17640874061160771724 0.22407834541550375462 0.26957082502855556072 0.31229602757674390645 0.35164794519070619039 0.38704077563072591950 0.41795572459606078475 0.44399104766827179880 0.46490485365176525967 0.48064033477207002143 0.49132733551819685047 0.49726096353414073192 0.49886383132053957468 0.49664109103644937804 0.49113663301675991590 0.48289610084300882420 0.47243931357780710734 0.46024226427262893147 0.44672740065128002662 0.43226028038814479082 0.41715065741026791102 0.40165632809199713904 0.38598845009955806695 0.37031742505164610968 0.35477875417454396434 0.33947851800252504262 0.32449830175014349187 0.30989950046857894783 0.29572700721320455131 0.28201232622208527445 0.26877617181141677527 0.25603061984393549189 0.24378087742901510815 0.23202673139416929438 0.22076372920210918238 0.20998413866613718781 0.19967772577145104229 0.18983238350661735261 0.18043463899239053916 0.17147006138659603991 0.16292358899563152974 0.15477979065349534160 0.14702307365041411558 0.13963784821270586178 0.13260865667513277444 0.12592027397046789972 0.11955778482870549340 0.11350664207820493345 0.10775270962818495057 0.10228229305227265478 0.09708216015679060895 0.09213955348150060232 0.08744219632528027475 0.08297829359982356046 0.07873652857793844717 0.07470605641008321030 0.07087649512372284910 0.06723791469107731622 0.06378082464341572333 0.06049616062257734406 0.05737527018859100991 0.05440989814173291528 0.05159217156923134873 0.04891458478500698703 0.04636998429889294115 0.04395155392264871175 0.04165280009771343828 0.03946753751097542562 0.03738987504883772850 0.03541420212719303962 0.03353517542411976748 0.03174770603400434155 0.03004694705352140005 0.02842828160559696116 0.02688731130144117465 0.02541984513766304410 0.02402188882201228282 0.02268963451970806844 0.02141945100875064512 0.02020787423295145047 0.01905159823935909102 0.01794746648594913729 0.01689246350477291436 0.01588370690618345904 0.01491843970834794142 0.01399402297724172684 0.01310792876139332819 0.01225773330639889913 0.01144111053447471882 0.01065582577365331574 0.00989972972250785510 0.00917075263575317656 0.00846689871686123752 0.00778624070399858148 0.00712691463561010430 0.00648711478287933296 0.00586508873574920209 0.00525913263015320709 0.00466758650424670130 0.00408882977123159463 0.00352127679698721607 0.00296337257137624377 0.00241358846128192361 0.00187041803386578387 0.00133237293969412640 0.00079797884407595276 0.00026577139634054170 -0.00026570777451773164 -0.00079791504784265666 -0.00133230879425683124 -0.00187035336347340930 -0.00241352308860298681 -0.00296330631722740989 -0.00352120947980205656 -0.00408876120662426956 -0.00466751650432750687 -0.00525906100300899126 -0.00586501528509864034 -0.00648703930744343182 -0.00712683692856430628 -0.00778616055242820071 -0.00846681590116360461 -0.00917066692896151281 -0.00989964088977501877 -0.01065573357162064028 -0.01144101471050096297 -0.01225763359804732389 -0.01310782489550910146 -0.01399391466932076167 -0.01491832666169923272 -0.01588358881116636034 -0.01689234003798945061 -0.01794733730934805482 -0.01905146299930660092 -0.02020773255918373312 -0.02141930251354451364 -0.02268947879668192780 -0.02402172544510527974 -0.02541967365987940486 -0.02688713125387098835 -0.02842809249590405596 -0.03004674836480258904 -0.03174749722329228696 -0.03353495592103072909 -0.03541397133228818550 -0.03738963233221426208 -0.03946728221044137896 -0.04165253151710734958 -0.04395127133004439468 -0.04636968692470766484 -0.04891427181995977591 -0.05159184216231460507 -0.05440955139796088691 -0.05737490516689480735 -0.06049577633340352811 -0.06378042004628992068 -0.06723748869200296685 -0.07087604657257162710 -0.07470558409804872735 -0.07873603123459027575 -0.08297776989030614114 -0.08744164484731198339 -0.09213897276246940660 -0.09708154865075313555 -0.10228164913683501780 -0.10775203160145185866 -0.11350592815586202367 -0.11955703314104504376 -0.12591948255962603920 -0.13260782349250987977 -0.13963697111654016503 -0.14702215040397148549 -0.15477881892348221982 -0.16292256635139057419 -0.17146898530013610085 -0.18043350683926595579 -0.18983119256827107879 -0.19967647323916315472 -0.20998282164704840103 -0.22076234472773237361 -0.23202527643210180130 -0.24377934889869778967 -0.25602901463704808016 -0.26877448681846161094 -0.28201055836639343788 -0.29572515349388484029 -0.30989755801474450081 -0.32449626788839114333 -0.33947639034081322773 -0.35477653070565495774 -0.37031510427963487686 -0.38598603119318952714 -0.40165381106906039577 -0.41714804335618305142 -0.43225757171132028756 -0.44672460137544389713 -0.46023938036208356106 -0.47243635328715283261 -0.48289307507362544403 -0.49113355565218341781 -0.49663797921687902193 -0.49886070560476003521 -0.49725784788834603845 -0.49132425707342608501 -0.48063732330717340302 -0.46490194079446739428 -0.44398826585974993097 -0.41795310592160350716 -0.38703835066028896561 -0.35164574197732861860 -0.31229407092328798079 -0.26956913606798416083 -0.22407694148423876190 -0.17640763534884806862 -0.12711364704794897440 -0.07670201012952050645 -0.02563864590997843446 
0.02843549505049169923 0.08509530500140138898 0.14110582058258103189 0.19598371914282597395 0.24917742203157233760 0.30005538237366402576 0.34791102483158198311 0.39198899578064771987 0.43153464405998653852 0.46586317042830893698 0.49443733851471827201 0.51693597054743634089 0.53329435347382325716 0.54370530182776155570 0.54858301893822014605 0.54850277798887847602 0.54413289254665708761 0.53617244158825627665 0.52530243862849990144 0.51215271511473758892 0.49728316618304679864 0.48117628206681417602 0.46423753916806087538 0.44680063548513726523 0.42913525571689925542 0.41145576271237160881 0.39392980569327940010 0.37668627694448786336 0.35982234949077374075 0.34340951806548059011 0.32749867564988099922 0.31212431442903976198 0.29730796304936579766 0.28306097543460362331 0.26938677923543652426 0.25628267992355402427 0.24374130295016449566 0.23175174310660850985 0.22030047816171127728 0.20937209336121975767 0.19894985451185620562 0.18901616002342191969 0.17955289627306858513 0.17054171578501753359 0.16196425380087808854 0.15380229567582781591 0.14603790502805025220 0.13865352056973812012 0.13163202795680284396 0.12495681172574268913 0.11861179137793165239 0.11258144486550936136 0.10685082209299756606 0.10140555053361421933 0.09623183465041984519 0.09131645048244485530 0.08664673649226073415 0.08221058155761906683 0.07799641082021802063 0.07399316996428817461 0.07019030838675166528 0.06657776162942830034 0.06314593337035434573 0.05988567721128768007 0.05678827844926570556 0.05384543598122681907 0.05104924445707315073 0.04839217677160889686 0.04586706696311670939 0.04346709356907840771 0.04118576347586722086 0.03901689628651894282 0.03695460922239934831 0.03499330256592214639 0.03312764564655235056 0.03135256336613823080 0.02966322325670067706 0.02805502306016838254 0.02652357881748557134 0.02506471345234073667 0.02367444583402877889 0.02234898030190390905 0.02108469663433365504 0.01987814044397850921 0.01872601398099860148 0.01762516732599195279 0.01657258995409582880 0.01556540265245875965 0.01460084977279452190 0.01367629180186180626 0.01278919823200053152 0.01193714071528462206 0.01111778648453132234 0.01032889202530307138 0.00956829698278149898 0.00883391828863211437 0.00812374449257191600 0.00743583028449457117 0.00676829119289457104 0.00611929844552161484 0.00548707397922565399 0.00486988558583645315 0.00426604218074833064 0.00367388918229960559 0.00309180398926689470 0.00251819154461041528 0.00195147997332667522 0.00139011628263796538 0.00083256211362403576 0.00027728953191918926 -0.00027722315320333202 -0.00083249555301367906 -0.00139004935766740001 -0.00195141250054431392 -0.00251812333914414044 -0.00309173486411795650 -0.00367381894803620046 -0.00426597064497935552 -0.00486981255247376232 -0.00548699924807438677 -0.00611922181173230051 -0.00676821244653014187 -0.00743574920973599784 -0.00812366086722193792 -0.00883383188355069127 -0.00956820756118637039 -0.01032879934208863482 -0.01111769028580233964 -0.01193704073745194272 -0.01278909420113660822 -0.01367618343294130234 -0.01460073676890993877 -0.01556528470399276554 -0.01657246673795020886 -0.01762503850466501376 -0.01872587920164259234 -0.01987799933745537651 -0.02108454881422083815 -0.02234882536348181681 -0.02367428335308841003 -0.02506454298404292569 -0.02652339989521357300 -0.02805483519431217765 -0.02966302593318981273 -0.03135235604516117824 -0.03312742776105104259 -0.03499307352013980577 -0.03695436839016186248 -0.03901664300963780807 -0.04118549706233598506 -0.04346681329142565442 -0.04586677205622280429 -0.04839186643082082906 -0.05104891783606124722 -0.05384509218972821643 -0.05678791655076786959 -0.05988529622074856285 -0.06314553225158614502 -0.06657733929245124305 -0.07018986368501956008 -0.07399270169181237922 -0.07799591770873970376 -0.08221006227348670592 -0.08664618963318437839 -0.09131587457412049247 -0.09623122814320872465 -0.10140491179922384024 -0.10685014942073634003 -0.11258073645873278856 -0.11861104535043687225 -0.12495602609809308703 -0.13163120065269928727 -0.13865264941255506237 -0.14603698773745177331 -0.15380132986461514388 -0.16196323697213022008 -0.17054064532979973379 -0.17955176946859052745 -0.18901497403212674797 -0.19894860638159705957 -0.20937078002658537912 -0.22029909644720346851 -0.23175028973219602424 -0.24373977453946815697 -0.25628107301573221921 -0.26938509030144885958 -0.28305920089942149254 -0.29730609932126728090 -0.31212235793795894967 -0.32749662289697334394 -0.34340736568704344212 -0.35982009433931982922 -0.37668391619155305872 -0.39392733695839621255 -0.41145318422395549263 -0.42913256651102127393 -0.44679783564833319698 -0.46423463012986054821 -0.48117326694658901776 -0.49728005019075260940 -0.51214950600078634757 -0.52529914716620385029 -0.53616908205860347447 -0.54412948317667575449 -0.54849934127221056102 -0.54857958174822585296 -0.54370189522482847977 -0.53329101212256002640 -0.51693273170735853927 -0.49443424065343410945 -0.46586025160798266720 -0.43153194033055286560 -0.39198653982643855143 -0.34790884504680180678 -0.30005350242469541744 -0.24917586085251006156 -0.19598249124119351827 -0.14110493650944133659 -0.08509477185235272967 -0.02843531689312122843 
0.03144336370510925072 0.09413741367565453544 0.15622981472198538277 0.21724289334549284902 0.27659224119435887879 0.33356225760302948835 0.38730369359509908556 0.43686236904007302861 0.48124563440020362570 0.51952497454262669407 0.55095916541492928609 0.57510733654938528403 0.59189580674799846527 0.60161649938066608101 0.60486303240210648191 0.60243136915008377308 0.59521525957297094500 0.58411780216106157226 0.56998849696807685206 0.55358594206955658024 0.53556140327799983680 0.51645702226488232611 0.49671295873200072002 0.47667908964551752860 0.45662829657814096862 0.43676953933987294754 0.41725975806469528528 0.39821419841932104156 0.37971508495054817622 0.36181874537111413659 0.34456136963632810755 0.32796361180381761180 0.31203423611168124019 0.29677298764214210536 0.28217284173964629623 0.26822176007961329169 0.25490405737621291138 0.24220146211238247069 0.23009393751286966179 0.21856031499989714284 0.20757878115609917913 0.19712725031636901818 0.18718364789732544473 0.17772612407056853634 0.16873321308918498573 0.16018395022399878336 0.15205795565384927492 0.14433549261891998050 0.13699750556120271483 0.13002564273965733221 0.12340226684224964160 0.11711045636290995375 0.11113399992059069810 0.10545738523425884914 0.10006578410408639712 0.09494503446193847118 0.09008162032915878470 0.08546265034001576666 0.08107583534885831611 0.07690946552650346213 0.07295238726225949932 0.06919398011715482966 0.06562413401809408242 0.06223322683686305368 0.05901210246286869854 0.05595204944938036995 0.05304478029047654530 0.05028241136741939954 0.04765744358911083722 0.04516274373961959299 0.04279152653690609931 0.04053733739910803102 0.03839403591003986982 0.03635577997070704726 0.03441701062018798218 0.03257243750784177827 0.03081702499493910175 0.02914597886509606717 0.02755473361976679136 0.02603894033592291102 0.02459445506227231348 0.02321732773057583188 0.02190379155852073545 0.02065025292117272926 0.01945328166809145998 0.01830960186414709590 0.01721608293184240246 0.01616973117457343179 0.01516768165964577086 0.01420719044131213415 0.01328562710450342799 0.01240046761006530218 0.01154928742383098950 0.01072975491132499570 0.00993962498147760165 0.00917673296234045033 0.00843898869313908229 0.00772437081693166938 0.00703092125870274920 0.00635673987417706421 0.00569997925546128492 0.00505883967919174005 0.00443156418367895988 0.00381643376218931962 0.00321176265879463685 0.00261589375469606367 0.00202719403217588301 0.00144405010393366950 0.00086486379583972095 0.00028804777090551958 -0.00028797881725772800 -0.00086479465325639548 -0.00144398058284478381 -0.00202712394197057666 -0.00261582290333628453 -0.00321169085207573257 -0.00381636080333536132 -0.00443148987272157235 -0.00505876381247549745 -0.00569990162504918629 -0.00635666026728765043 -0.00703083945719051862 -0.00772428659662593997 -0.00843890182315620851 -0.00917664320465083616 -0.00993953209011300132 -0.01072965863169739187 -0.01154918749206479411 -0.01240036375231956534 -0.01328551903615249330 -0.01420707786623787161 -0.01516756426932830415 -0.01616960864735506043 -0.01721595493199334914 -0.01830946804102950853 -0.01945314165506695225 -0.02065010633457986522 -0.02190363799679573287 -0.02321716677306684407 -0.02459428626809534446 -0.02603876324275444798 -0.02755454774262811046 -0.02914578369495601784 -0.03081681999734020572 -0.03257222212156796193 -0.03441678425563754473 -0.03635554200824397952 -0.03839378569850337986 -0.04053707425381913865 -0.04279124973799397491 -0.04516245253006812010 -0.04765713717261199633 -0.05028208890638985462 -0.05304444090369453413 -0.05595169220965590107 -0.05901172639468377223 -0.06223283091369713471 -0.06562371715974957276 -0.06919354118683107568 -0.07295192506371672714 -0.07690897880092695260 -0.08107532277165929724 -0.08546211051748742182 -0.09008105179478753666 -0.09494443567279520213 -0.10006515343708777266 -0.10545672098224712077 -0.11113330028818368955 -0.11710971946236270469 -0.12340149068907124708 -0.13002482524828773425 -0.13699664454050464180 -0.14433458576757096647 -0.15205700055606674592 -0.16018294434490709666 -0.16873215377062877884 -0.17772500852707928676 -0.18718247321232284186 -0.19712601343912006246 -0.20757747889934674568 -0.21855894403837783369 -0.23009249438303402968 -0.24219994321441673524 -0.25490245897791086183 -0.26822007832334904265 -0.28217107265358698509 -0.29677112715645492802 -0.31203228008122529946 -0.32796155603966703485 -0.34455920994809319247 -0.36181647762351443198 -0.37971270513792287904 -0.39821170276279294065 -0.41725714313840811531 -0.43676680223325159425 -0.45662543510271436098 -0.47667610259629289438 -0.49670984621318137187 -0.51645378609028069761 -0.53555804745360313657 -0.55358247335905441666 -0.56998492553173685238 -0.58411414223929591927 -0.59521153015898164984 -0.60242759455917560540 -0.60485924260755996595 -0.60161272995511438921 -0.59189209825083077821 -0.57510373325895258745 -0.55095571343863281033 -0.51952171952631598373 -0.48124261922749378417 -0.43685963195106092272 -0.38730126701279066204 -0.33356016773147412202 -0.27659050825989794919 -0.21724153225398251665 -0.15622883589625846668 -0.09413682387733206258 -0.03144316670327544638 
0.03464390979921017077 0.10378117127409214326 0.17243313128407655732 0.24016579832259798977 0.30638639179730087214 0.37029771324892601925 0.43087912290580843155 0.48691115238432169932 0.53706054995808494290 0.58003192792720148496 0.61476701205281703011 0.64063840348702383309 0.65756503758826245765 0.66600185654482779718 0.66682124213952587155 0.66114440663640250406 0.65017897443409800040 0.63509501051493888468 0.61694780501324264499 0.59664115291739538982 0.57491948259443370617 0.55237744498269125693 0.52947818384958877935 0.50657446778674120047 0.48392930161022085223 0.46173434000436719415 0.44012548880640767202 0.41919567371758614804 0.39900504652100377001 0.37958900883204971244 0.36096444572050967459 0.34313452703823132950 0.32609238195141942995 0.30982389728271719775 0.29430984000140658630 0.27952746127908989493 0.26545170436278464621 0.25205611045387876779 0.23931349477747776433 0.22719644796952986887 0.21567770479619441382 0.20473041218855958512 0.19432832092933893797 0.18444591951081612535 0.17505852426128454269 0.16614233647714637954 0.15767447474448803568 0.14963298869092978016 0.14199685892944402532 0.13474598682941096861 0.12786117688849962803 0.12132411382334673533 0.11511733599224638347 0.10922420637882734873 0.10362888206976506034 0.09831628293215377568 0.09327206002253674022 0.08848256412448352037 0.08393481470869934569 0.07961646953066114918 0.07551579501867133892 0.07162163755896400197 0.06792339574809402869 0.06441099365522839904 0.06107485511590571292 0.05790587906292277154 0.05489541588807655970 0.05203524481853460948 0.04931755228623435627 0.04673491126335638235 0.04428026153300956835 0.04194689086292724411 0.03972841704798502072 0.03761877078656161721 0.03561217935567406734 0.03370315105002519296 0.03188646035005793244 0.03015713378550000101 0.02851043646058593062 0.02694185920925851185 0.02544710634848179609 0.02402208399955640949 0.02266288894800405629 0.02136579801411020441 0.02012725790612068799 0.01894387553063259233 0.01781240873449330131 0.01672975745430682615 0.01569295524985303558 0.01469916119929748355 0.01374565213466238944 0.01282981519670878257 0.01194914068938568441 0.01110121521468832029 0.01028371506943015490 0.00949439988603639762 0.00873110650066566407 0.00799174303142358156 0.00727428315079436949 0.00657676053699929319 0.00589726348926733479 0.00523392969170699551 0.00458494111258644921 0.00394851902395076948 0.00332291912899629338 0.00270642678321664221 0.00209735229679375301 0.00149402630517436741 0.00089479519498225635 0.00029801657308925478 -0.00029794523355997082 -0.00089472365990606040 -0.00149395437847976709 -0.00209727978128682047 -0.00270635348019132582 -0.00332284483754829996 -0.00394844354049628254 -0.00458486423013271249 -0.00523385119959585143 -0.00589718317233256517 -0.00657667817522189502 -0.00727419851834831821 -0.00799165589639438956 -0.00873101662415776136 -0.00949430702171349949 -0.01028361896284746280 -0.01110111560248483453 -0.01194903729846485962 -0.01282970774365399524 -0.01374554032498087608 -0.01469904472653438265 -0.01569283379480201912 -0.01672963068415744825 -0.01781227630179516019 -0.01894373707239438431 -0.02012711304294922954 -0.02136564634898474591 -0.02266273006530372669 -0.02402191746387782878 -0.02544693170346334909 -0.02694167597629970601 -0.02851024413759173370 -0.03015693184545364947 -0.03188624823963870369 -0.03370292818809461632 -0.03561194513166221487 -0.03761852455872183310 -0.03972815814179020411 -0.04194661856916470644 -0.04427997510582593055 -0.04673460991821754007 -0.04931723519781716636 -0.05203491111849700701 -0.05489506466269611362 -0.05790550935057203752 -0.06107446590455256619 -0.06441058387961495768 -0.06792296428680233422 -0.07162118323141841714 -0.07551531658203602948 -0.07961596567652773349 -0.08393428405955305482 -0.08848200522998783679 -0.09327147135563151892 -0.09831566288512672003 -0.10362822895003009904 -0.10922351840445820859 -0.11511661128737860071 -0.12132335041345643223 -0.12786037269521099979 -0.13474513966544698906 -0.14199596649329571108 -0.14963204856119072250 -0.15767348437431882857 -0.16614129318835102467 -0.17505742523846512526 -0.18444476179557911522 -0.19432710141452980146 -0.20472912761273887039 -0.21567635173835530971 -0.22719502284452519625 -0.23931199383218304533 -0.25205452976459430392 -0.26545003983430626171 -0.27952570864612114043 -0.29430799483311176346 -0.30982195499157760832 -0.32609033780750196208 -0.34313237619135239509 -0.36096218323225459645 -0.37958662972107315436 -0.39900254582601435427 -0.41919304658320610812 -0.44012273059920337115 -0.46173144646790842405 -0.48392626907038160944 -0.50657129342098261571 -0.52947486603627802459 -0.55237398374781587762 -0.57491588017432482260 -0.59663741445007634212 -0.61694393936234326326 -0.63509103120788001906 -0.65017490066071437216 -0.66114026419790528077 -0.66681706416772568158 -0.66599768373723500225 -0.65756091766672020160 -0.64063438963898233780 -0.61476316031585009902 -0.58002829383112408657 -0.53705718510205613381 -0.48690810173752319123 -0.43087642332180875471 -0.37029539322852939032 -0.30638447220163556040 -0.24016429361857327685 -0.17243205094428226687 -0.10378052105744495215 -0.03464369274592711545 
0.03799501401680283053 0.11391023033735070413 0.18955574081777060158 0.26460077686354832593 0.33848981442329728608 0.41036308068945870353 0.47900393239510008492 0.54284256763344695962 0.60005348512054301757 0.64877517515518068336 0.68743855138206688693 0.71511422775773381133 0.73172408357318974303 0.73800464707093005323 0.73527567297478002573 0.72514604082176248312 0.70926122101216626525 0.68913546045133000639 0.66606655965264605079 0.64111138199227202250 0.61509792919960504243 0.58865509122177361867 0.56224786389707848144 0.53621129604149109227 0.51078010207160073897 0.48611303026083740875 0.46231218343896540723 0.43943796112361543926 0.41752041858381438999 0.39656779771560457526 0.37657287737553279960 0.35751766867714529496 0.33937686737304462170 0.32212037953594396811 0.30571515970408635887 0.29012654067261500757 0.27531918834199031743 0.26125778056294679530 0.24790748317366606557 0.23523427730456014650 0.22320517787062232884 0.21178837271231598649 0.20095330412062129000 0.19067070878213243645 0.18091262796807061619 0.17165239667883080976 0.16286461815606001480 0.15452512847080712710 0.14661095463627260571 0.13910026876001957419 0.13197234005901448128 0.12520748604976095208 0.11878702384620076771 0.11269322221905242465 0.10690925486394609045 0.10141915517431487892 0.09620777270436753348 0.09126073142661561555 0.08656438983071446103 0.08210580286868385258 0.07787268572272743050 0.07385337935195246395 0.07003681776019621275 0.06641249692014739026 0.06297044528255302254 0.05970119579833177426 0.05659575938039895782 0.05364559973236149304 0.05084260947398222541 0.04817908749459198781 0.04564771746880857961 0.04324154747156638834 0.04095397063238470636 0.03877870677184369619 0.03670978496590815432 0.03474152698643373505 0.03286853156972746604 0.03108565946618346842 0.02938801922779177289 0.02777095369207671638 0.02623002712288324823 0.02476101297110067101 0.02335988221985552116 0.02202279228116332810 0.02074607641166181793 0.01952623361774263877 0.01835991902119471497 0.01724393465832751993 0.01617522068611876307 0.01515084697127910829 0.01416800503809323430 0.01322400035271509289 0.01231624492240124269 0.01144225018872568889 0.01059962019542837197 0.00978604501162272378 0.00899929439208690951 0.00823721165732260729 0.00749770777596525662 0.00677875563376173496 0.00607838447278852279 0.00539467448581576470 0.00472575155102572531 0.00406978209210095976 0.00342496805000314097 0.00278954195228720003 0.00216176206659146608 0.00153990762498779077 0.00092227410582235159 0.00030716856005752469 -0.00030709503014869632 -0.00092220037430645885 -0.00153983348979647161 -0.00216168732455057633 -0.00278946639855059964 -0.00342489147748314959 -0.00406970429090047769 -0.00472567230783538239 -0.00539459358345595330 -0.00607830168954992534 -0.00677867074278748483 -0.00749762054455316296 -0.00823712184636560263 -0.00899920175541357725 -0.00978594929526288571 -0.01059952113706852384 -0.01144214751685135312 -0.01231613835556089054 -0.01322388959881404258 -0.01416788979348770905 -0.01515072692010011046 -0.01617509549928619617 -0.01724380399270752928 -0.01835978251858716437 -0.01952609090389856306 -0.02074592709539913038 -0.02202263595317943690 -0.02335971845162487792 -0.02476084131362910057 -0.02622984710560549715 -0.02777076482143925329 -0.02938782098596715020 -0.03108545130961815062 -0.03286831292776126734 -0.03474129725951791148 -0.03670954352413657862 -0.03877845295319426455 -0.04095370374084583709 -0.04324126677521855644 -0.04564742219784256871 -0.04817877683914562059 -0.05084228258196543671 -0.05364525570706824009 -0.05659539727804585585 -0.05970081462550347329 -0.06297004399336447733 -0.06641207441343943696 -0.07003637287640973597 -0.07385291086998257981 -0.07787219235650788551 -0.08210528326363486507 -0.08656384256003235578 -0.09126015498719608487 -0.09620716551264230088 -0.10141851556203174134 -0.10690858107337941618 -0.11269251239815203380 -0.11878627604342939517 -0.12520669820874019695 -0.13197151001275608806 -0.13909939422495520844 -0.14661003320604715228 -0.15452415760956739188 -0.16286359519167681320 -0.17165131879558814809 -0.18091149219923996494 -0.19066951200222725937 -0.20095204303746005969 -0.21178704385889535189 -0.22320377759684373320 -0.23523280176916794293 -0.24790592833654201410 -0.26125614217739290268 -0.27531746194847883658 -0.29012472159370750191 -0.30571324304120461868 -0.32211836016928840909 -0.33937473996594080816 -0.35751542768605093503 -0.37657051706854460793 -0.39656531220251256542 -0.41751780186180031951 -0.43943520714481043576 -0.46230928620734246248 -0.48610998396873883465 -0.51077690128996933172 -0.53620793598099791843 -0.56224434076311557984 -0.58865140269033000564 -0.61509407504580893011 -0.64110736490464614867 -0.66606238625968650080 -0.68913114256915652955 -0.70925677707815215634 -0.72514149740402211730 -0.73527106612822912268 -0.73800002315932811126 -0.73171949903988342534 -0.71510974731441245833 -0.68743424435468303280 -0.64877111038026313850 -0.60004972561210934145 -0.54283916657518027638 -0.47900093130841342459 -0.41036050965919251832 -0.33848769369956566155 -0.26459911907439115364 -0.18955455320486133686 -0.11390951666223149419 -0.03799477596891616404 
0.04142092994757651248 0.12430899524081384655 0.20727882478621006968 0.29019175389071727444 0.37260900834291788009 0.45366086269053806923 0.53193095835155301820 0.60540170063378306864 0.67153564773545948441 0.72757673619087137595 0.77109779056260263630 0.80065587258874804100 0.81621242187581599659 0.81901697519099592171 0.81113076186688504166 0.79490286266372445212 0.77258440834151786980 0.74611905062560879287 0.71707159115366625457 0.68663988619949156700 0.65570576098996413705 0.62489712680778630727 0.59464688447556035555 0.56524275041066052161 0.53686678037388357865 0.50962549552840630263 0.48357225356501443159 0.45872356875405584375 0.43507086897504709810 0.41258888607110466573 0.39124159738889163762 0.37098640292181239708 0.35177703932766313244 0.33356559378392436344 0.31630387860645314824 0.29994435336531344305 0.28444072776958484461 0.26974834028225536109 0.25582438004975949219 0.24262800020432240267 0.23012035666949204327 0.21826459666954067806 0.20702581405863784703 0.19637098352901838361 0.18626888215005132921 0.17669000411406954321 0.16760647273008744129 0.15899195239994612372 0.15082156238486965627 0.14307179351534693446 0.13572042853771115745 0.12874646647043852532 0.12213005112373997996 0.11585240378723549171 0.10989575999259204586 0.10424331019673882537 0.09887914419398624588 0.09378819904698687537 0.08895621031894229702 0.08436966639055576422 0.08001576565156542920 0.07588237636581229850 0.07195799902059762942 0.06823173098268187076 0.06469323329583720472 0.06133269946750896651 0.05814082610283599628 0.05510878525659679283 0.05222819838281433924 0.04949111177231402259 0.04688997337613298733 0.04441761092214502327 0.04206721123809042950 0.03983230070255694422 0.03770672674963448934 0.03568464036014074026 0.03376047947630467227 0.03192895328170464175 0.03018502729233096815 0.02852390920842329258 0.02694103547995707615 0.02543205854206420646 0.02399283467914070656 0.02261941247901577690 0.02130802184165392354 0.02005506350749808320 0.01885709907429533594 0.01771084147169310619 0.01661314586503204183 0.01556100096155699219 0.01455152069363641054 0.01358193625368042667 0.01264958845876851257 0.01175192042235817524 0.01088647051194158166 0.01005086557292922400 0.00924281439878327227 0.00846010142984132685 0.00770058066203893610 0.00696216974930718990 0.00624284428221599796 0.00554063222768852448 0.00485360851358307421 0.00417988974347749398 0.00351762902665808674 0.00286501090926427615 0.00222024639221718445 0.00158156802238296201 0.00094722504318855982 0.00031547859154712476 -0.00031540307271593626 -0.00094714931734962704 -0.00158149188192069357 -0.00222016962850013488 -0.00286493331184078937 -0.00351755038288659172 -0.00417980983775712023 -0.00485352712691733412 -0.00554054913693757811 -0.00624275925963702072 -0.00696208256183994401 -0.00770049107076453687 -0.00846000918912293010 -0.00924271925584474463 -0.01005076726691089828 -0.01088636877336235376 -0.01175181497230282091 -0.01264947900817658955 -0.01358182250252693013 -0.01455140233006579908 -0.01556087766104718995 -0.01661301728948683110 -0.01771070726868606560 -0.01885695887590910225 -0.02005491692925354119 -0.02130786848166754677 -0.02261925191679392544 -0.02399266647435227551 -0.02543188223339154508 -0.02694085058387030163 -0.02852371521781971175 -0.03018482367514285780 -0.03192873947933549950 -0.03376025490220868619 -0.03568440439810915965 -0.03770647875216026623 -0.03983203998907780541 -0.04206693709303710449 -0.04441732259291619744 -0.04688967007113187258 -0.04949079265857025955 -0.05222786258381073576 -0.05510843184972968878 -0.05814045411694890308 -0.06133230788006649448 -0.06469282103004903028 -0.06823129690447016227 -0.07195754193550452094 -0.07588189501551600991 -0.08001525871037806770 -0.08436913246147981216 -0.08895564792976207169 -0.09378760664607022068 -0.09887852014576481441 -0.10424265277697686294 -0.10989506738332044389 -0.11585167407135776863 -0.12212928227950836657 -0.12874565636528056967 -0.13571957492203967632 -0.14307089401561057240 -0.15082061449640526973 -0.15899095347939318223 -0.16760541998718458956 -0.17668889460306647088 -0.18626771276064935101 -0.19636975097663822432 -0.20702451487413953135 -0.21826322718852708693 -0.23011891302092135625 -0.24262647829884576023 -0.25582277556737753610 -0.26974664865993647211 -0.28443894418864024143 -0.29994247273904373063 -0.31630189556863752554 -0.33356350267844558921 -0.35177483420089195043 -0.37098407751835427160 -0.39123914515340363351 -0.41258630015864217189 -0.43506814227388057592 -0.45872069392697278900 -0.48356922311660888170 -0.50962230190975343902 -0.53686341613967236697 -0.56523920844993413848 -0.59464315834490966139 -0.62489321120452800962 -0.65570165241397138089 -0.68663558386296952296 -0.71706709820265668309 -0.74611437573096905940 -0.77257956767878555038 -0.79489788221185686545 -0.81112567978178895522 -0.81901184373192492671 -0.81620730801905794216 -0.80065085622410936406 -0.77109295940818611825 -0.72757217772317051008 -0.67153144039091838824 -0.60539790764265433154 -0.53192762567746965097 -0.45365802040023828212 -0.37260667386303347737 -0.29018993577455964861 -0.20727752613854025232 -0.12430821641770430086 -0.04142067043641921298 
0.04480064048042242675 0.13462599589233459341 0.22505880919552523345 0.31627840557017283807 0.40809360236722547199 0.49974040337831593384 0.58965733768673755932 0.67529762881467281233 0.75311066899666379015 0.81889833131030265179 0.86872000208866095861 0.90019905015884305044 0.91345275615030363525 0.91072006995028931264 0.89532753663811304179 0.87075023962485564866 0.84005449906458196097 0.80568474255589106470 0.76946086813692859963 0.73267081066213712859 0.69618810175295697817 0.66058077054394037653 0.62619979678662951450 0.59324604075166709194 0.56181877348489339674 0.53194991791390311420 0.50362776653855356734 0.47681319135256639008 0.45145060249114354889 0.42747528020477543187 0.40481822318696680796 0.38340930629347624858 0.36317929323191777691 0.34406107766561055961 0.32599040757256836365 0.30890626641255414242 0.29275102908880024088 0.27747047274661706950 0.26301369653871753407 0.24933298679347459803 0.23638365193342281145 0.22412384323775347283 0.21251437191538435911 0.20151852912520862304 0.19110191298900014445 0.18123226489734856059 0.17187931625035735017 0.16301464601409687560 0.15461154898793960655 0.14664491437884064062 0.13909111410608798742 0.13192790017057531848 0.12513431039113176446 0.11869058181360414572 0.11257807112249107462 0.10677918142608544549 0.10127729482784175730 0.09605671024841999639 0.09110258600754872482 0.08640088672314472085 0.08193833412723949827 0.07770236143916364746 0.07368107097370346636 0.06986319469408530658 0.06623805745066491113 0.06279554267308085080 0.05952606030688922800 0.05642051680832871341 0.05347028702836764680 0.05066718783567680795 0.04800345334129096919 0.04547171160269702916 0.04306496269524173748 0.04077655805063917782 0.03860018096997208659 0.03652982822827999243 0.03455979269375242247 0.03268464689206607154 0.03089922745140083471 0.02919862036926179627 0.02757814704638428260 0.02603335103809167883 0.02455998547560400702 0.02315400111417509343 0.02181153496843002415 0.02052889949625047450 0.01930257229682874609 0.01812918628912085772 0.01700552034064606310 0.01592849031640364288 0.01489514052130491706 0.01390263550960835204 0.01294825223662088298 0.01202937252993030448 0.01114347585711050748 0.01028813236933934228 0.00946099620031559674 0.00865979900122049173 0.00788234369311191507 0.00712649841919543725 0.00639019067911639205 0.00567140162913593038 0.00496816053215720643 0.00427853934151789517 0.00360064740387078253 0.00293262626587464936 0.00227264457061004954 0.00161889302905837695 0.00096957945306508364 0.00032292383566501215 -0.00032284653487757442 -0.00096950194039380211 -0.00161881509202654872 -0.00227256599557523753 -0.00293254683750077128 -0.00360056690442867033 -0.00427845755033240405 -0.00496807722505931970 -0.00567131657774833098 -0.00639010365025227678 -0.00712640917433393639 -0.00788225198761038914 -0.00865970458368336971 -0.00946089881194323024 -0.01028803174311365698 -0.01114337171716051067 -0.01202926459078601518 -0.01294814020237400332 -0.01390251907307293866 -0.01489501936324300058 -0.01592836410456432983 -0.01700538872897283671 -0.01812904891673239316 -0.01930242878701804443 -0.02052874945552396468 -0.02181137798521526339 -0.02315383675794480123 -0.02455981329548384551 -0.02603317056175447064 -0.02757795777864613385 -0.02919842179079146227 -0.03089901901732583500 -0.03268442803031901267 -0.03455956280356387023 -0.03652958667849481866 -0.03859992709735249328 -0.04077629115794623171 -0.04306468204926028331 -0.04547141643227725627 -0.04800314283519346858 -0.05066686114016116793 -0.05346994324493092865 -0.05642015499108254950 -0.05952567945999187593 -0.06279514174774292190 -0.06623763534222504301 -0.06986275023888266489 -0.07368060294568212765 -0.07770186854632210594 -0.08193781500797359119 -0.08640033994214091351 -0.09110201005144757946 -0.09605610352153459708 -0.10127665564732657444 -0.10677850801672716941 -0.11257736161144615838 -0.11868983422443191156 -0.12513352263789079277 -0.13192707005089898686 -0.13909023929451147517 -0.14664399241900383242 -0.15461057728453186932 -0.16301362182437717507 -0.17187823667457025056 -0.18123112686891873491 -0.19110071326368438527 -0.20151726426946015014 -0.21251303829390277844 -0.22412243700011880154 -0.23638216899945885263 -0.24933142283788123361 -0.26301204697421587397 -0.27746873270632688158 -0.29274919340712024507 -0.30890432960516966965 -0.32598836381580287291 -0.34405892077493616110 -0.36317701664079049539 -0.38340690303301228070 -0.40481568586804850263 -0.42747260100468698063 -0.45144777314811201929 -0.47681020317259625863 -0.50362461042232187225 -0.53194658441401032611 -0.56181525290897926794 -0.59324232333416659912 -0.62619587296208423233 -0.66057663136893429723 -0.69618373954263734760 -0.73266621993058556050 -0.76945604695706326659 -0.80567969447339404798 -0.84004923569414247098 -0.87074478398278920555 -0.89532192705512991804 -0.91071436396753302489 -0.91344703308029406852 -0.90019341015478093748 -0.86871455933077823541 -0.81889320071332960538 -0.75310595058574270055 -0.67529339792705589396 -0.58965364335855252609 -0.49973727240130827454 -0.40809104557775577327 -0.31627642402227829077 -0.22505739915704051080 -0.13462515243363065709 -0.04480035979547578734 
0.04795627656206447043 0.14433553865243697878 0.24205201053314362447 0.34176945682717341235 0.44374659217749523599 0.54754981076891584557 0.65166036020252171568 0.75302080794151682319 0.84671106812619023607 0.92618591796499449842 0.98468483632298542396 1.01796756980742642007 1.02667948261623620532 1.01508301182176796651 0.98870907511053540695 0.95271606013303644644 0.91119860573605993004 0.86710455239634165459 0.82241632817601661998 0.77839438655918469223 0.73579506481580292387 0.69503805682835206881 0.65632549137535356465 0.61972284232445495888 0.58521235490003986612 0.55272763610371589138 0.52217570332274698686 0.49345082762658587505 0.46644306943219526751 0.44104340906978345416 0.41714670886062732436 0.39465330583318802837 0.37346974964085455362 0.35350901607395845971 0.33469040760565227366 0.31693927562338797266 0.30018664942646156035 0.28436882507670846465 0.26942694656497567784 0.25530659849755221735 0.24195742103303441439 0.22933275243272932542 0.21738930123990751753 0.20608684806749488772 0.19538797578344202499 0.18525782623597053522 0.17566388135992316855 0.16657576641815774465 0.15796507317384800295 0.14980520090597471139 0.14207121333728145451 0.13473970971457971402 0.12778870845666423506 0.12119754195345167069 0.11494676125782921083 0.10901804955732008473 0.10339414344290864811 0.09805876111120603866 0.09299653673963126366 0.08819296036732149346 0.08363432269507087291 0.07930766428989932670 0.07520072874101058069 0.07130191936928098606 0.06760025913971956513 0.06408535346724697490 0.06074735564335131954 0.05757693464135460459 0.05456524508659743589 0.05170389920066797984 0.04898494055070368169 0.04640081945212370940 0.04394436988961358814 0.04160878783478594301 0.03938761085133801743 0.03727469888917478436 0.03526421617830566291 0.03335061414138307256 0.03152861525200778559 0.02979319777076550047 0.02813958129823657117 0.02656321308848408336 0.02505975507105850930 0.02362507153368054169 0.02225521742158398375 0.02094642721226502857 0.01969510432756504947 0.01849781104733883019 0.01735125889202104865 0.01625229944208661514 0.01519791556564453749 0.01418521302677722140 0.01321141244816970151 0.01227384160361166821 0.01136992801718417212 0.01049719184701203289 0.00965323903195258737 0.00883575468153652288 0.00804249668998946454 0.00727128955531286536 0.00652001838592819460 0.00578662307766486528 0.00506909264439858731 0.00436545968659274308 0.00367379498142250682 0.00299220217976681191 0.00231881259525668071 0.00165178007017208195 0.00098927590437503099 0.00032948383283049054 -0.00032940496201228076 -0.00098919681733644627 -0.00165170055021313100 -0.00231873242436342331 -0.00299212113819002923 -0.00367371284696993428 -0.00436537623415278464 -0.00506900764516593494 -0.00578653629863423724 -0.00651992958929981103 -0.00727119849760649029 -0.00804240312159143489 -0.00883565834599198130 -0.00965313966508951626 -0.01049708917641667405 -0.01136982176138334744 -0.01227373147126842312 -0.01321129813739219117 -0.01418509422410951792 -0.01519779194528891875 -0.01625217066502426810 -0.01735112460513277277 -0.01849767088231257794 -0.01969495789992836698 -0.02094627412051741633 -0.02225505724571807953 -0.02362490383420956519 -0.02505957938784220129 -0.02656302893949635813 -0.02813938817808669945 -0.02979299514936251114 -0.03152840257309830196 -0.03335039082103752328 -0.03526398160318799935 -0.03727445241496540884 -0.03938735180080532583 -0.04160851549600441679 -0.04394408351385548084 -0.04640051825181235046 -0.04898462369720191223 -0.05170356582190671624 -0.05456489426461597070 -0.05757656540967437397 -0.06074696698416648388 -0.06408494430861166880 -0.06759982835224720432 -0.07130146576307672124 -0.07520025106197425480 -0.07930716121619330039 -0.08363379283312155632 -0.08819240224762436853 -0.09299594881232942090 -0.09805814174127236438 -0.10339349090522809149 -0.10901736203122069924 -0.11494603682130177802 -0.12119677857697963574 -0.12778790399660067134 -0.13473886190594974721 -0.14207031978616835310 -0.14980425908129313406 -0.15796408039837617210 -0.16657471985897509548 -0.17566277801785712409 -0.18525666293436382492 -0.19538674915566600632 -0.20608555454355692582 -0.21738793703184766670 -0.22933131351850488677 -0.24195590313892734180 -0.25530499707894616090 -0.26942525678526618726 -0.28436704178397331777 -0.30018476712820763019 -0.31693728845863522459 -0.33468830931450477273 -0.35350679996468070687 -0.37346740855430993200 -0.39465083210482754250 -0.41714409428096455024 -0.44104064484396854340 -0.46644014614121431794 -0.49344773519293338992 -0.52217243098607868390 -0.55272417241498006391 -0.58520868774804446488 -0.61971895901564544307 -0.65632137880027807686 -0.69503370176648260337 -0.73579045445702817574 -0.77838950935971040757 -0.82241117522165341214 -0.86709911951137308428 -0.91119289664152613994 -0.95271009097001924104 -0.98870288048843013584 -1.01507665200278318629 -1.02667305017978272019 -1.01796119198391554761 -0.98467866704684547940 -0.92618011521359344673 -0.84670576331164260075 -0.75301609012127734832 -0.65165627742838383440 -0.54754638026870028344 -0.44374381202440915661 -0.34176731557975903453 -0.24205049403370842986 -0.14433463436430199467 -0.04795597610733311200 
0.05064520367730307449 0.15270787162211196808 0.25704423745748217200 0.36500081902782199883 0.47757349874665622202 0.59505188731732050478 0.71641348441285002124 0.83841417462268252869 0.95452687760156584851 1.05444943610041641513 1.12586585543084316541 1.16030691013159104052 1.16021459268550342081 1.13422341961010419986 1.09170969184922417305 1.04020632006063151742 0.98491931135027965816 0.92911853311750891571 0.87470550561163151748 0.82269534258277210448 0.77355971412270463361 0.72745090057827477281 0.68434126956203433778 0.64410748227083924888 0.60658016768711853217 0.57157256827826685708 0.53889658302229914710 0.50837134639882819442 0.47982743854133147465 0.45310857778160240628 0.42807189735270423370 0.40458745853786393099 0.38253738342434062680 0.36181482938365316926 0.34232293115272094397 0.32397377904898050360 0.30668746791693957121 0.29039123156885282562 0.27501866614697112468 0.26050903959864757375 0.24680668126846661004 0.23386044422025853429 0.22162323254392157779 0.21005158612137475593 0.19910531584133916994 0.18874718290315173341 0.17894261653510712407 0.16965946512475627017 0.16086777638326332784 0.15253960273385547275 0.14464882862242345318 0.13717101689376787199 0.13008327176750711374 0.12336411628565580045 0.11699338239803402928 0.11095211210244038114 0.10522246827529668778 0.09978765401389422252 0.09463183947254871775 0.08974009531142912444 0.08509833199583316521 0.08069324428434887508 0.07651226033110192226 0.07254349490234845987 0.06877570627164208972 0.06519825641284282547 0.06180107415785451863 0.05857462102716759489 0.05550985947602282700 0.05259822332975061521 0.04983159020877869771 0.04720225576557379732 0.04470290957638289875 0.04232661254754299662 0.04006677571136263438 0.03791714029876880332 0.03587175898880912150 0.03392497824312945554 0.03207142164447507326 0.03030597416350921947 0.02862376728729576492 0.02702016494656289680 0.02549075018645208246 0.02403131252790458028 0.02263783597198698594 0.02130648760369058259 0.02003360675372101163 0.01881569468062171957 0.01764940473807596888 0.01653153299424392486 0.01545900927237942035 0.01442888858371627059 0.01343834292566903343 0.01248465341905924397 0.01156520276102579459 0.01067746796966195788 0.00981901339893287428 0.00898748400298021721 0.00818059883004318422 0.00739614472618832508 0.00663197023167860777 0.00588597965114678878 0.00515612728122283315 0.00444041177909859641 0.00373687065545968977 0.00304357487656337078 0.00235862356053773148 0.00168013875204153784 0.00100626026134920110 0.00033514055329919579 -0.00033506032860231016 -0.00100617981680484192 -0.00168005786712777105 -0.00235854201352192483 -0.00304349244385937467 -0.00373678711109826089 -0.00444032689410955861 -0.00515604082283904752 -0.00588589138235950937 -0.00663187991062130777 -0.00739605210523408552 -0.00818050365523848022 -0.00898738601344206689 -0.00981891232594289676 -0.01067736353614345823 -0.01156509468066946322 -0.01248454139551713471 -0.01343822665175520292 -0.01442876774062074041 -0.01545888352869728699 -0.01653140200508440572 -0.01764926814418643630 -0.01881555210737684281 -0.02003345781002197068 -0.02130633188093256081 -0.02263767304290842386 -0.02403114194532818271 -0.02549057148231059777 -0.02701997763036867450 -0.02862357084484512537 -0.03030576805546358887 -0.03207120530477225451 -0.03392475107756476316 -0.03587152037321350573 -0.03791688957744510091 -0.04006651219496892846 -0.04232633551140563277 -0.04470261825835153413 -0.04720194936396304719 -0.04983126787989844431 -0.05259788418567612478 -0.05550950258198517062 -0.05857424539885247583 -0.06180067875846462222 -0.06519784015025009705 -0.06877526799516031630 -0.07254303339918111160 -0.07651177432288158720 -0.08069273242330032847 -0.08509779286065832782 -0.08973952740291557539 -0.09463124120897503655 -0.09978702372603232007 -0.10522180420116766797 -0.11095141238169570208 -0.11699264506566053878 -0.12336333926561915408 -0.13008245286556918696 -0.13717015379001606945 -0.14464791886285410794 -0.15253864372155256923 -0.16086676536875454957 -0.16965839919538483471 -0.17894149260356762010 -0.18874599769501843038 -0.19910406588107221193 -0.21005026771724555346 -0.22162184177134613972 -0.23385897690316237441 -0.24680513295885608827 -0.26050740555374818364 -0.27501694130390608173 -0.29038941051617750411 -0.30668554486311838669 -0.32397174778664716843 -0.34232078501885032651 -0.36181256121495197764 -0.38253498550689601920 -0.40458492255112665781 -0.42806921430706690312 -0.45310573794903663547 -0.47982443137990660187 -0.50836816047187094458 -0.53889320591409106687 -0.57156898651179677273 -0.60657636665255809660 -0.64410344618004267137 -0.68433698145687005265 -0.72744634243972816634 -0.77355486715917742835 -0.82269018782959113523 -0.87470002505838029272 -0.92911271170882381298 -0.98491314039051980345 -1.04019980276737156188 -1.09170285192578475630 -1.13421631337545525398 -1.16020732365214307436 -1.16029964055431600300 -1.12585880165907981088 -1.05444282978254522121 -0.95452089732594780358 -0.83840892181797965765 -0.71640899596501828039 -0.59504815922068332590 -0.47757050667142114664 -0.36499853223862521734 -0.25704262703373070842 -0.15270691488253462786 -0.05064488637688619593 
0.05256187020240221663 0.15880650670130891378 0.26841624864706425946 0.38361608307994288225 0.50649469646395717248 0.63867075534088990629 0.78052751550872545572 0.92969552853485071253 1.07853283155706081153 1.21121909340438871361 1.30402223916839976603 1.33717962260298750543 1.31964855838408223754 1.26988638208384796435 1.20369995261548234922 1.13148021690984590393 1.05915378648690827745 0.98974476311192938205 0.92459181857030170448 0.86412176403749096920 0.80829754851404200799 0.75686456179997141369 0.70948120402353986869 0.66578564950979912673 0.62542826529928485790 0.58808588629989722030 0.55346671408938119541 0.52131053640508961955 0.49138676055266339304 0.46349156616265374531 0.43744484423080987057 0.41308724754119952038 0.39027749613502749071 0.36888998688364260659 0.34881270857254786932 0.32994544150302340668 0.31219821162349004062 0.29548996713470554454 0.27974744685541841349 0.26490421248154372158 0.25089982022187928834 0.23767911063582669584 0.22519159859413884206 0.21339094803266345224 0.20223451855742147210 0.19168297300016345908 0.18169993675246409737 0.17225170116253352148 0.16330696450071013892 0.15483660502383367330 0.14681348152475570679 0.13921225747061449773 0.13200924543389058741 0.12518226902364371078 0.11871053994615410332 0.11257454817907408540 0.10675596354186356329 0.10123754719656208323 0.09600307182531020445 0.09103724940999313731 0.08632566569245048171 0.08185472052050113412 0.07761157339659985333 0.07358409363726226005 0.06976081463163419372 0.06613089175455777458 0.06268406354801636660 0.05941061583348838937 0.05630134846057899267 0.05334754443350631092 0.05054094118904006727 0.04787370382493327803 0.04533840010264800213 0.04292797706764051036 0.04063573914781071217 0.03845532760587855314 0.03638070123500258823 0.03440611819781724812 0.03252611891915724307 0.03073550995157048327 0.02902934874076779082 0.02740292922387976837 0.02585176820028567413 0.02437159241950870303 0.02295832633481209584 0.02160808047685924826 0.02031714040303667090 0.01908195618332775290 0.01789913238537055307 0.01676541852443702574 0.01567769994590628713 0.01463298911012933523 0.01362841725168095763 0.01266122638592048766 0.01172876163824443374 0.01082846387169711377 0.00995786259106679061 0.00911456910147490085 0.00829626990095810868 0.00750072028771198163 0.00672573816343446929 0.00596919801394091287 0.00522902505028399744 0.00450318949322237039 0.00378970098475428507 0.00308660311060582337 0.00239196801840257933 0.00170389111610713684 0.00102048583570435447 0.00033987844761940167 -0.00033979708896458849 -0.00102040425407790014 -0.00170380908785627838 -0.00239188531866385556 -0.00308651951263727575 -0.00378961625940921198 -0.00450310340828818934 -0.00522893736975782453 -0.00596910849745835304 -0.00672564656558849450 -0.00750062635741177708 -0.00829617338065968823 -0.00911446972657159460 -0.00995776008908988430 -0.01082835796161141229 -0.01172865202964890052 -0.01266111277829884418 -0.01362829933345910405 -0.01463286655796092184 -0.01567757242368017501 -0.01676528568243462747 -0.01789899385919502262 -0.01908181159297139828 -0.02031698935184844679 -0.02160792255032073506 -0.02295816109952164563 -0.02437141942198406408 -0.02585158696577993798 -0.02740273925480263273 -0.02902914951550150668 -0.03073530092296272720 -0.03252589951299567073 -0.03440588781122577711 -0.03638045923472277288 -0.03845507332658926192 -0.04063547189019967032 -0.04292769609632929306 -0.04533810464423693176 -0.04787339306572324649 -0.05054061427277434237 -0.05334720045894247864 -0.05630098647884274055 -0.05941023484528740184 -0.06268366250061774281 -0.06613046953882706358 -0.06976037007889457353 -0.07358362551554753495 -0.07761108040705899658 -0.08185420129346809848 -0.08632511878324422572 -0.09103667329437625799 -0.09600246489462282984 -0.10123690775271587672 -0.10675528979175952227 -0.11257383822865896228 -0.11870979179405549697 -0.12518148055430555754 -0.13200841441014410371 -0.13921138152572454239 -0.14681255815363947193 -0.15483563157340507477 -0.16330593815973959426 -0.17225061895020210567 -0.18169879550595013917 -0.19168176936102843122 -0.20223324895643213228 -0.21338960867308021108 -0.22519018543319058168 -0.23767761936396569755 -0.25089824623956979988 -0.26490255087328773431 -0.27974569236037916120 -0.29548811411371722624 -0.31219625402145623205 -0.32994337280609298269 -0.34881052175931570591 -0.36888767436934921662 -0.39027504970713389199 -0.41308465828580276380 -0.43744210244717640634 -0.46348866126514287611 -0.49138368095759110687 -0.52130726940050775564 -0.55346324568658622489 -0.58808220106568775964 -0.62542434617039510680 -0.66578147759509043180 -0.70947675840735135999 -0.75685981937636259698 -0.80829248391029562271 -0.86411634974101481088 -0.92458602547339452382 -0.98973856187501374482 -1.05914715044444607273 -1.13147312778313180459 -1.20369241107192781470 -1.26987842592117772256 -1.31964029049905895441 -1.33717124492204852970 -1.30401406925259588654 -1.21121150493160678607 -1.07852607439163206138 -0.92968970385968352499 -0.78052262539303307598 -0.63866675397758587707 -0.50649152320195400812 -0.38361367966960091547 -0.26841456698006527226 -0.15880551175521528950 -0.05256154089455653683 
0.05335764063351899900 0.16154003633363389625 0.27419816734949975512 0.39455256818093475957 0.52611844868839630074 0.67260892207346656413 0.83733029374635115083 1.02130759245095736887 1.21868982668762448895 1.40787186679172116044 1.54182438523545961573 1.56474078272784034027 1.51131363616400005156 1.42197359772577969217 1.32172351961896139549 1.22286080847640810099 1.13047085457562812572 1.04611491427299196921 0.96979524152015161853 0.90090234648296130260 0.83864415409603432217 0.78222859408412559468 0.73093333522230130583 0.68412564644541928871 0.64126135770026460037 0.60187599753266929348 0.56557385063030873873 0.53201732457946238064 0.50091750110161203935 0.47202608208552931934 0.44512866586670862823 0.42003919126112343463 0.39659536669088057970 0.37465491344344514779 0.35409247475080452006 0.33479706676709852786 0.31666996993931162407 0.29962297849103092240 0.28357694165844993250 0.26846054325039614419 0.25420927650169011791 0.24076457950703011868 0.22807310316418694107 0.21608608885779867492 0.20475883735556310583 0.19405025378759321875 0.18392245631207893020 0.17434043827218692613 0.16527177543320004105 0.15668637133606999612 0.14855623498227776835 0.14085528603009045412 0.13355918347378703537 0.12664517442885103726 0.12009196018390788652 0.11387957712588159254 0.10798929051649142075 0.10240349940520032668 0.09710565122200365273 0.09208016481076275461 0.08731236084340121550 0.08278839870857535033 0.07849521909754075821 0.07442049161851649330 0.07055256686308797320 0.06688043242573105118 0.06339367244620142117 0.06008243029826054737 0.05693737409917520864 0.05394966475455564847 0.05111092628889868372 0.04841321824241129335 0.04584900994163532140 0.04341115647264359723 0.04109287620635448945 0.03888772974182885811 0.03678960014750209950 0.03479267439405964168 0.03289142588279947432 0.03108059798290097042 0.02935518850034846139 0.02771043500784942104 0.02614180097132212666 0.02464496261488591244 0.02321579647087346210 0.02185036756593095042 0.02054491819830528421 0.01929585726428206804 0.01809975009561148873 0.01695330877222400723 0.01585338287664939116 0.01479695065923380959 0.01378111058501496622 0.01280307323478724335 0.01186015353427771757 0.01094976328772867546 0.01006940399220890292 0.00921665991096110027 0.00838919138454241597 0.00758472836024037811 0.00680106412034642283 0.00603604919084177460 0.00528758541268325999 0.00455362015873927994 0.00383214067974257944 0.00312116856270305831 0.00241875428638294032 0.00172297185828673705 0.00103191351775833162 0.00034368449040034221 -0.00034360222080420666 -0.00103183102266590776 -0.00172288891159555480 -0.00241867066066159264 -0.00312108402865995949 -0.00383205500569638868 -0.00455353310988115823 -0.00528749675036577216 -0.00603595867203765568 -0.00680097149683922542 -0.00758463337807824267 -0.00838909378334196099 -0.00921655942314469900 -0.01006930034228858961 -0.01094965619146681668 -0.01186004269799756372 -0.01280295835455858011 -0.01378099134588139929 -0.01479682673412530125 -0.01585325392566783176 -0.01695317444173061183 -0.01809961001713933371 -0.01929571105346861160 -0.02054476545401973109 -0.02185020786892200029 -0.02321562938286836353 -0.02464478767738143006 -0.02614161770404244134 -0.02771024290749046770 -0.02935498703937389209 -0.03108038660792511454 -0.03289120401300860141 -0.03479244141962156700 -0.03678935542787253876 -0.03888747260400116090 -0.04109260594285957247 -0.04341087233954321611 -0.04584871115647870532 -0.04841290398187869659 -0.05111059568665810016 -0.05394931689860160695 -0.05693700802915258041 -0.06008204500277170013 -0.06339326685976032216 -0.06688000542556915562 -0.07055211726598009658 -0.07442001817704879674 -0.07849472049630878967 -0.08278787356029881916 -0.08731180768448920659 -0.09207958209666744498 -0.09710503732234920804 -0.10240285259852877076 -0.10798860898446893675 -0.11387885894712346246 -0.12009120332755696126 -0.12664437674734518868 -0.13355834269503541467 -0.14085439974927005391 -0.14855530065262911865 -0.15668538625876859971 -0.16527073674653336433 -0.17433934293962893847 -0.18392130110902571438 -0.19404903528663142165 -0.20475755191048772286 -0.21608473258551752494 -0.22807167192442023840 -0.24076306887988341288 -0.25420768176213137668 -0.26845885933943380852 -0.28357516315051733979 -0.29962109955679439022 -0.31666798430286302590 -0.33479496765690952564 -0.35409025484303857656 -0.37465256479602360162 -0.39659288066661413374 -0.42003655843775411505 -0.44512587593073305037 -0.47202312370688725984 -0.50091436178482717789 -0.53201399048594777419 -0.56557030636609995078 -0.60187222589393796213 -0.64125733936827578052 -0.68412135962254094768 -0.73092875520109734655 -0.78222369274806025086 -0.83863889936469426800 -0.90089670175075464709 -0.96978916521922586824 -1.04610835987337402742 -1.13046377172902556829 -1.22285314684876245117 -1.32171523865762985395 -1.42196468873823533841 -1.51130416750082985367 -1.56473097938212335478 -1.54181472549767173419 -1.40786304629969949431 -1.21868219144928957576 -1.02130119383611028816 -0.83732504776983129879 -0.67260470809463568376 -0.52611515248922102739 -0.39455009625777903715 -0.27419644946171106703 -0.16153902426370603251 -0.05335730634068881068 
0.05268629663130575125 0.15979783065022790112 0.27228381623629616115 0.39427757360599002823 0.53081760803532662685 0.68831619051807901855 0.87487714495228852130 1.09951472083498980048 1.36704701595076194565 1.65975416183934521008 1.89066265225386720417 1.86864548690875431625 1.73889160581836121899 1.58497085303631934927 1.43835971965811548756 1.30776864280125693085 1.19375390906623746190 1.09444879788416882249 1.00757188675434483649 0.93104822627826822057 0.86314812730296841536 0.80247232521824862772 0.74789789633623038334 0.69852224334929879923 0.65361552152363500134 0.61258289550018663050 0.57493536631976871476 0.54026741018087909296 0.50823983718887300043 0.47856659521117617118 0.45100454588939853373 0.42534548494567170351 0.40140986592393956833 0.37904182544848952219 0.35810521022007324454 0.33848038087518461658 0.32006162287564698943 0.30275503523169988718 0.28647679803695091927 0.27115174235991079676 0.25671216302743826709 0.24309682772641005855 0.23025014569779345130 0.21812146687882782992 0.20666448821934912949 0.19583674848260734791 0.18559919643618139062 0.17591582018088858241 0.16675332762374650564 0.15808086990497516311 0.14986980103820823906 0.14209346819358925629 0.13472702800221281194 0.12774728503414212177 0.12113254923472482893 0.11486250962402966280 0.10891812199317008059 0.10328150868574748067 0.09793586884663141312 0.09286539776763302889 0.08805521416186623540 0.08349129437289493083 0.07916041266647466657 0.07505008687635150721 0.07114852877641353324 0.06744459863911034248 0.06392776351282769554 0.06058805881419382366 0.05741605288331563806 0.05440281419670567331 0.05153988096954442710 0.04881923291424117295 0.04623326494893498229 0.04377476267491076101 0.04143687946314478232 0.03921311500754365298 0.03709729521908067262 0.03508355334825630223 0.03316631223518662352 0.03134026759682551067 0.02960037226984901793 0.02794182133587397310 0.02636003806230413637 0.02485066059783935799 0.02340952936775497761 0.02203267511764250841 0.02071630756000808482 0.01945680457993703705 0.01825070196065925465 0.01709468359226806733 0.01598557212922013804 0.01492032006511156972 0.01389600119449441173 0.01290980243397576999 0.01195901597634052571 0.01104103175270765291 0.01015333017913899738 0.00929347516566814136 0.00845910736603006086 0.00764793764837068402 0.00685774076695566670 0.00608634921642647875 0.00533164725079471324 0.00459156504924229658 0.00386407301267710501 0.00314717617394100202 0.00243890870608609589 0.00173732851292185408 0.00104051188660525540 0.00034654821699953153 -0.00034646526205328598 -0.00104042870427256684 -0.00173724487519011372 -0.00243882438365206067 -0.00314709093565623821 -0.00386398662490849976 -0.00459147727515096804 -0.00533155784975980485 -0.00608625794339068271 -0.00685764737162752880 -0.00764784187475664456 -0.00845900895152851273 -0.00929337384047324022 -0.01015322566545795446 -0.01104092376392140640 -0.01195890421632428424 -0.01290968659624136539 -0.01389588096143423712 -0.01492019510698605611 -0.01598544210323515902 -0.01709454814176225579 -0.01825056071409814074 -0.01945665714977395933 -0.02071615354168498957 -0.02203251408848749815 -0.02340936088575995555 -0.02485048420057922591 -0.02635985326540135620 -0.02794162763181951004 -0.02960016912658181010 -0.03134005445626697473 -0.03316608851153202142 -0.03508331842644929477 -0.03709704845313466226 -0.03921285571863331043 -0.04143660693766426650 -0.04377447616245699891 -0.04623296366018270209 -0.04881891601879628784 -0.05153954759339773872 -0.05440246341967158727 -0.05741568373644589940 -0.06058767027689149209 -0.06392735451004105673 -0.06744416803778741087 -0.07114807538234124706 -0.07504960943038874177 -0.07915990984085019555 -0.08349076476697747662 -0.08805465629772968317 -0.09286481008541014326 -0.09793524969954614523 -0.10328085633459105352 -0.10891743460046565684 -0.11486178524777235221 -0.12113178582168371289 -0.12774648041245617591 -0.13472617987334067902 -0.14209257412370779328 -0.14986885844877007035 -0.15807987606241524770 -0.16675227962793970349 -0.17591471495275956549 -0.18559803070386737822 -0.19583551876603044750 -0.20666319081334982855 -0.21812009783402197538 -0.23024870079909942611 -0.24309530246900301620 -0.25671055258960018275 -0.27115004157181710198 -0.28647500134556025397 -0.30275313666011327562 -0.32005961597630361304 -0.33847825867564684810 -0.35810296515992379174 -0.37903944930517075029 -0.40140734972565483840 -0.42534281886779157222 -0.45100171913108777488 -0.47856359584687258035 -0.50823665198885425998 -0.54026402439233622843 -0.57493176339795948326 -0.61257905677558177615 -0.65361142578624242816 -0.69851786632568690916 -0.74789321002649511438 -0.80246729705016339729 -0.86314271904976647143 -0.93104239267816024661 -1.00756557377942534970 -1.09444194067014377580 -1.19374642974947819951 -1.30776044922527923120 -1.43835070797159003675 -1.58496092287329748416 -1.73888071138393329740 -1.86863377960805054911 -1.89065080705627952540 -1.65974376332015793878 -1.36703845126972090007 -1.09950783226565995676 -0.87487166375558289566 -0.68831187814191197027 -0.53081428240255656981 -0.39427510341056515308 -0.27228211034528521095 -0.15979682949720158680 -0.05268596654519043521 
0.05027601187306163233 0.15268117339968578783 0.26086169333944697613 0.37945630197142921070 0.51455821932880452252 0.67496108701144419406 0.87434737470959755790 1.13482712998597135012 1.49022935444100168567 1.97343511236118374086 2.49242657503190301327 2.28028690683500512293 1.99063644716442111893 1.74065848894299768368 1.53897586317587098392 1.37610013400427000363 1.24232734100379604847 1.13035448144312433705 1.03499528133476070835 0.95257054457270839976 0.88042780361934247502 0.81661468314961016546 0.75966368155509611526 0.70844990909198712892 0.66209558954481328996 0.61990469662457692301 0.58131730896767708217 0.54587711263541560669 0.51320784226185467425 0.48299591568082722581 0.45497743753395769595 0.42892833670815200264 0.40465678661077975065 0.38199731220652011210 0.36080615980590091674 0.34095762363782977644 0.32234110545639516054 0.30485874152314407226 0.28842347289773306862 0.27295746512478791246 0.25839080552187532192 0.24466042267336174376 0.23170918502176562903 0.21948514474028346655 0.20794090016032162893 0.19703305548734895147 0.18672176076921731536 0.17697031839147947530 0.16774484497595221200 0.15901397962181595958 0.15074863107190750178 0.14292175770377224531 0.13550817530735281835 0.12848438847082976899 0.12182844209678633796 0.11551979014220559172 0.10953917914652833154 0.10386854449803806233 0.09849091771127804762 0.09339034325122508307 0.08855180366356907307 0.08396115195465014835 0.07960505031909814733 0.07547091444391140769 0.07154686272708432604 0.06782166984138582322 0.06428472415178854149 0.06092598856227482429 0.05773596442325445999 0.05470565817943695563 0.05182655047835549311 0.04909056749608398107 0.04649005426488272974 0.04401774981493633554 0.04166676396386681525 0.03943055560617358957 0.03730291237296068374 0.03527793154463831904 0.03335000211288852157 0.03151378789940539882 0.02976421164635145722 0.02809644000354327709 0.02650586934423104779 0.02498811234655562430 0.02353898528463127526 0.02215449597688268213 0.02083083234412752560 0.01956435153480540201 0.01835156957488037754 0.01718915150694222405 0.01607390198283820126 0.01500275627749125817 0.01397277169381205830 0.01298111933022094711 0.01202507618441761572 0.01110201756762241310 0.01020940980599793768 0.00934480320647579354 0.00850582526547238871 0.00769017410021000103 0.00689561208261912917 0.00611995965717704316 0.00536108932481682565 0.00461691977477141080 0.00388541014779253402 0.00316455441431773288 0.00245237585106528044 0.00174692160075262670 0.00104625729883789376 0.00034846175306579852 -0.00034837834015088998 -0.00104617365721260125 -0.00174683750120030457 -0.00245229106305866473 -0.00316446870542108627 -0.00388532328307045205 -0.00461683151606440134 -0.00536099943022005920 -0.00611986788017770955 -0.00689551817159350655 -0.00769007779771402333 -0.00850572630751389447 -0.00934470132167519729 -0.01020930471507530690 -0.01110190898239826751 -0.01202496380716844282 -0.01298100285272496546 -0.01397265079663978504 -0.01500263062909623635 -0.01607377123853281908 -0.01718901530805672095 -0.01835142754777197016 -0.01956420328982744206 -0.02083067747445543905 -0.02215433405746813911 -0.02353881587113970664 -0.02498793497376916584 -0.02650568352510929149 -0.02809624522784104350 -0.02976400737890183557 -0.03151357357899231548 -0.03334977715034992407 -0.03527769532147728704 -0.03730266423951689170 -0.03943029487970650671 -0.04166648992668720020 -0.04401746171236287086 -0.04648975130302879233 -0.04909024883976764730 -0.05182621524837005555 -0.05470530545015783730 -0.05773559322006960315 -0.06092559785842888154 -0.06428431286569502578 -0.06782123683320151475 -0.07154640679518042834 -0.07547043432135802643 -0.07960454466978239552 -0.08396061936897125655 -0.08855124265402525285 -0.09338975224772727568 -0.09849029505600070955 -0.10386788843979533059 -0.10953848783506359155 -0.11551906162177494330 -0.12182767429901097955 -0.12848357920747011107 -0.13550732226214001752 -0.14292085842339041779 -0.15074768295636642446 -0.15901297991408103183 -0.16774379075002232575 -0.17696920653962722181 -0.18672058798761381748 -0.19703181826035476298 -0.20793959474289913647 -0.21948376713807449256 -0.23170773096896579712 -0.24465888760746234976 -0.25838918455543258279 -0.27295575301259922263 -0.28842166399978996782 -0.30485682976179651060 -0.32233908426661794788 -0.34095548590941715528 -0.36080389781580401998 -0.38199491753907410807 -0.40465425006296962263 -0.42892564817658296317 -0.45497458587879235914 -0.48299288856056776797 -0.51320462593141102925 -0.54587369169655675094 -0.58131366605785328439 -0.61990081202418556572 -0.66209144067543856949 -0.70844546986752243711 -0.75965892152903446988 -0.81660956637632675648 -0.88042228710600800579 -0.95256457613273615159 -1.03498879655013475976 -1.13034739927835969908 -1.24231955737348243041 -1.37609151233127269265 -1.53896622113009251542 -1.74064758339937952769 -1.99062397555352221801 -2.28027262060994573289 -2.49241095979916460479 -1.97342274865491673630 -1.49022001804377302037 -1.13482002020123529107 -0.87434189684496654849 -0.67495685831487550743 -0.51455499556851247434 -0.37945392463661770099 -0.26086005901166264831 -0.15268021683461988069 -0.05027569688805948872 
0.04601258933451979338 0.13978915773600664174 0.23902548175031346211 0.34812772161146199323 0.47299788029699474379 0.62262256348933564531 0.81272413688886269156 1.07521706995841292986 1.48560815946609303673 2.25133035813249815504 3.82532162867762348668 2.76943911823502064706 2.20270878706128225843 1.84805079239526981461 1.60078511009817958666 1.41532868903617403689 1.26910083950155239130 1.14964650554979153085 1.04948421256885171537 0.96381086705849527974 0.88937785945211378369 0.82389492220570215153 0.76569223764259763954 0.71351812191868435598 0.66641223093905432862 0.62362299248580121969 0.58455206029087447561 0.54871588913122470998 0.51571850354231640878 0.48523178771622832439 0.45698095185751919090 0.43073363774212397592 0.40629163160443193537 0.38348447696082477165 0.36216449315916848795 0.34220284841381992669 0.32348643378901675849 0.30591535250672374779 0.28940088690595389131 0.27386383971967620532 0.25923317126191280924 0.24544487242322893250 0.23244102697559926307 0.22016902690009684807 0.20858091219430247021 0.19763281253721143305 0.18728447276189336135 0.17749884763990159131 0.16824175426669341071 0.15948157253437902914 0.15118898592388924085 0.14333675624243491509 0.13589952705267061006 0.12885365144502769486 0.12217704053934821951 0.11584902970165707192 0.10985025995257807763 0.10416257244853893704 0.09876891424917758067 0.09365325386235338889 0.08880050528650414166 0.08419645946304855910 0.07982772221131967383 0.07568165785310002058 0.07174633784667269754 0.06801049384752796967 0.06446347469058602564 0.06109520685978014204 0.05789615806807134335 0.05485730361942114941 0.05197009526844946492 0.04922643232693509757 0.04661863479951634803 0.04413941835610887821 0.04178187097107033399 0.03953943108026395509 0.03740586712194518548 0.03537525834424173898 0.03344197677228265275 0.03160067024174088857 0.02984624641267839482 0.02817385768773105967 0.02657888696442974735 0.02505693415953370168 0.02360380344750601447 0.02221549116098620394 0.02088817430493183913 0.01961819964030791022 0.01840207329701946254 0.01723645087774822518 0.01611812801775776294 0.01504403136825985254 0.01401120997295293713 0.01301682700866271108 0.01205815186350929491 0.01113255252738129877 0.01023748827077582309 0.00937050258866315745 0.00852921638908232978 0.00771132140439855993 0.00691457380606790711 0.00613678800489019134 0.00537583061665961211 0.00462961457726914459 0.00389609338940298533 0.00317325548445684469 0.00245911868327583017 0.00175172474011244320 0.00104913395482996905 0.00034941983664464339 -0.00034933619431077266 -0.00104905008324615752 -0.00175164040926269584 -0.00245903366208833057 -0.00317316953991466505 -0.00389600628582299855 -0.00462952607582740004 -0.00537574047478016522 -0.00613669597545905658 -0.00691447963679024669 -0.00771122483706759843 -0.00852911715903478806 -0.00937040042376173499 -0.01023738289084465125 -0.01113244364362473912 -0.01205803917722130490 -0.01301671021086879196 -0.01401108874324440492 -0.01504390537411937241 -0.01611799691370504814 -0.01723631430416595195 -0.01840193087914243630 -0.01961805098728879385 -0.02088801900896186670 -0.02221532879586964743 -0.02360363356751111683 -0.02505675629827521650 -0.02657870063345676298 -0.02817366237531293560 -0.02984604158226768222 -0.03160045533036628940 -0.03344175118934328977 -0.03537502146946214232 -0.03740561830382153896 -0.03953916963401406248 -0.04178159617699493678 -0.04413912945738007049 -0.04661833100003098806 -0.04922611278892004283 -0.05196975911014344029 -0.05485694991255339603 -0.05789578583504891018 -0.06109481507105996023 -0.06446306226114774385 -0.06801005963408117416 -0.07174588064391826392 -0.07568117639020624510 -0.07982721514795376727 -0.08419592538512007951 -0.08879994270168357906 -0.09365266119543252943 -0.09876828983679039609 -0.10416191453357437346 -0.10984956667837308952 -0.11584829910529691188 -0.12217627054508009565 -0.12885283985632708936 -0.13589867154421436668 -0.14333585435128332053 -0.15118803503941069533 -0.15948056988755199281 -0.16824069691847404195 -0.17749773246803257631 -0.18728329644660374198 -0.19763157154498459112 -0.20857960275986048293 -0.22016764500637492352 -0.23243956833114876037 -0.24544333243650956478 -0.25923154501196954413 -0.27386212192324876913 -0.28939907187912594644 -0.30591343412068316976 -0.32348440541887812927 -0.34220070287950382637 -0.36216222265482267417 -0.38348207297223529944 -0.40628908481058201296 -0.43073093789686689448 -0.45697808764696390416 -0.48522874658508874379 -0.51571527147960094517 -0.54871245040469007748 -0.58454839711282713388 -0.62361908458790349385 -0.66640805502377842284 -0.71351365093984631116 -0.76568743984576170813 -0.82388975982004719611 -0.88937228686516656140 -0.96380482819662616212 -1.04947763701005114534 -1.14963930251974799646 -1.26909288813481735403 -1.41531982159630853602 -1.60077508081809871676 -1.84803921404052506894 -2.20269498682070175022 -2.76942176747903801015 -3.82529766287555172966 -2.25131625345654651227 -1.48559885204927577540 -1.07521033365050966424 -0.81271904510813230971 -0.62261866270410659574 -0.47299491691994433040 -0.34812554055573430301 -0.23902398423012435891 -0.13978828194156467379 -0.04601230106048816854 
0.03999777706334750604 0.12143738645954749167 0.20732335431424164796 0.30103122242707058831 0.40668301675838014475 0.52980714975991438642 0.67870953939825784396 0.86770885349268800368 1.12565585533250578365 1.52084962901368636601 4.35187475096721332335 2.93009428133636706804 2.21965434214579460104 1.80346770517363186315 1.52922123008113786113 1.33285110183181254584 1.18367512514466199924 1.06532524597907851671 0.96830162451214318864 0.88671933395924695809 0.81674129851002730263 0.75575873478292743268 0.70193366953798719265 0.65393008768908478245 0.61075166381417100858 0.57163663124009633787 0.53599074506793420447 0.50334095470680217943 0.47330589221412339151 0.44557266659139299625 0.41988168399623226890 0.39601540329151374564 0.37378948736325090518 0.35304576511328455979 0.33364866282689659149 0.31547976077704581455 0.29843592325327550352 0.28242601050827431663 0.26736939937523351851 0.25319442779684830924 0.23983702296718034663 0.22723926593424653708 0.21534923455063675890 0.20411947508328553980 0.19350698566018648128 0.18347253513354055965 0.17397997433927508970 0.16499626515350490630 0.15649068930785858811 0.14843516393743821924 0.14080327850398716150 0.13357058118151365900 0.12671462990191151299 0.12021423965149592716 0.11404962283485833852 0.10820218883849570812 0.10265481753449939850 0.09739094032267409107 0.09239539210422079152 0.08765385263971840757 0.08315280843315049630 0.07887936846136657520 0.07482151614858983946 0.07096758149290841033 0.06730726447032273074 0.06383012935433426960 0.06052646577950475393 0.05738726892882999725 0.05440393817572651558 0.05156834349578259813 0.04887267663865006717 0.04630942000033196754 0.04387171619384801213 0.04155275599386606955 0.03934651603776695428 0.03724688191380901708 0.03524808755672573235 0.03334473894518066861 0.03153180507337703664 0.02980414316336603767 0.02815700691609222470 0.02658637202893054594 0.02508763010270994437 0.02365693081784759483 0.02229032622626181750 0.02098383130900161389 0.01973451734887965436 0.01853845810511305439 0.01739290620385833958 0.01629423982411321373 0.01523977318800136434 0.01422681946143147802 0.01325220349177383405 0.01231355663581226029 0.01140829694143803696 0.01053410828696852222 0.00968835385073326012 0.00886895520746004175 0.00807355625283634644 0.00730005281369538669 0.00654637295938580860 0.00581059047332414987 0.00509043888636820548 0.00438420781292932736 0.00368975752496190912 0.00300528218476397513 0.00232909057978477685 0.00165922036563538947 0.00099371847753304174 0.00033097152688147958 -0.00033076314355174284 -0.00099346001952224823 -0.00165889506438367642 -0.00232876493313605420 -0.00300502268953297541 -0.00368936422304190579 -0.00438389707829240326 -0.00509009402422720865 -0.00581022801343665345 -0.00654624257568668655 -0.00729982131009726531 -0.00807325680360257425 -0.00886860432981155522 -0.00968801801777709193 -0.01053372074088541541 -0.01140810733285817745 -0.01231346489016036869 -0.01325210952859933247 -0.01422672311437411970 -0.01523965763091736023 -0.01629408822373780083 -0.01739263510591138040 -0.01853851695428936422 -0.01973445630088743741 -0.02098384999080917662 -0.02229029118791476735 -0.02365694174617807150 -0.02508773671333294070 -0.02658642418564260979 -0.02815718753732378288 -0.02980423547383273530 -0.03153184208439924890 -0.03334493683984318668 -0.03524812959548732916 -0.03724690098075346401 -0.03934642850609880449 -0.04155267805831585476 -0.04387158084273290459 -0.04630932673443628744 -0.04887245848333308940 -0.05156829974679920381 -0.05440405169054936263 -0.05738717281882632637 -0.06052630938181392806 -0.06382982883012049136 -0.06730695244324479132 -0.07096739055383798067 -0.07482126244003106663 -0.07887903462236353636 -0.08315252694367693265 -0.08765365601821234476 -0.09239516294491387227 -0.09739067774629306395 -0.10265432077177316650 -0.10820159013371653811 -0.11404900441606073691 -0.12021358376601729012 -0.12671398534594577323 -0.13356983014900600248 -0.14080230311491195860 -0.14843414599253001995 -0.15648984382946423688 -0.16499545735184850681 -0.17397901936574372561 -0.18347153113921835232 -0.19350598071988772686 -0.20411833395885642384 -0.21534803835987004206 -0.22723801237776503070 -0.23983569292684392416 -0.25319310189300098246 -0.26736800814707839535 -0.28242448427155009139 -0.29843439191469445237 -0.31547813747114022975 -0.33364686037356039439 -0.35304386250962033200 -0.37378724678706054529 -0.39601316932190966380 -0.41987910123391841699 -0.44556984530506410502 -0.47330297524464265413 -0.50333806737235620155 -0.53598767858031726163 -0.57163364184848464156 -0.61074825683066169546 -0.65392621616022128528 -0.70192930076405513073 -0.75575418270781280494 -0.81673642341004648593 -0.88671400736095096207 -0.96829567716595121851 -1.06531876437199612973 -1.18366801310321312357 -1.33284288759902880273 -1.52921179626943004592 -1.80345661130867540578 -2.21964055333169074657 -2.93007610544334440306 -4.35184752593291701572 -1.52084010084849285960 -1.12564880304631920183 -0.86770341724346389256 -0.67870528723292966600 -0.52980383047349621783 -0.40668046885143138702 -0.30102933643625873206 -0.20732205541153625461 -0.12143662564104013013 -0.03999752647281418216 
0.03253890952265359182 0.09863925672453754956 0.16779932662007834843 0.24199079702399539649 0.32289581454950089245 0.41121347939366059698 0.50459801745143639806 0.59125294928145555318 0.62845677935747912279 0.46459889072585691672 3.38484996698085183198 2.54006445876697739550 1.95929246160631009843 1.57236197395604904159 1.30821765087496544311 1.12070234759009679237 0.98199769982265650015 0.87535728665599776832 0.79049558565635902330 0.72093216396673653890 0.66247337615621404439 0.61232982018211146169 0.56859497110650636387 0.52992945032137583894 0.49536799662242003706 0.46419606491987519536 0.43587228826247326197 0.40997693573352478325 0.38617900544046790401 0.36421217708415554171 0.34385870817388308751 0.32493900903318717610 0.30730269995338233002 0.29082233288235670443 0.27538916147484826524 0.26090939408973667923 0.24730156256147495242 0.23449439057188217750 0.22242516162229719612 0.21103843672598543435 0.20028517178083404815 0.19012080243463458373 0.18050567707206255363 0.17140350805355811237 0.16278165482219719706 0.15461059099663998495 0.14686295513044456129 0.13951356736541242753 0.13253931285817088792 0.12591920839355455475 0.11963303681028492065 0.11366217966823910501 0.10798996696870233336 0.10260021165997557091 0.09747795903791711680 0.09260923694576206344 0.08798082262728712521 0.08357989300655788156 0.07939517376875926402 0.07541554047918452852 0.07163055149028707547 0.06803013152811843156 0.06460515455941617802 0.06134659447099011231 0.05824617455019165391 0.05529598445797034856 0.05248839696214702144 0.04981621781752210154 0.04727263580583951352 0.04485125604247741649 0.04254581686957692455 0.04035022316273284559 0.03825924577149919514 0.03626745570528555618 0.03436969042702742172 0.03256113711991304172 0.03083734934072879241 0.02919371411280735629 0.02762603479311565025 0.02613031457876502373 0.02470262328024830367 0.02333953030841939835 0.02203737192729704475 0.02079280081446199802 0.01960280271440240085 0.01846381381120920651 0.01737381905009272032 0.01632897150827261612 0.01532717286423235237 0.01436559204925913491 0.01344173106154755715 0.01255347492623570815 0.01169805918799227129 0.01087351875206366003 0.01007767203020648594 0.00930852062097642374 0.00856379966940323811 0.00784171061418703630 0.00714035497395570928 0.00645770104057419303 0.00579231662634072109 0.00514233655657392319 0.00450591230993779845 0.00388127863182319288 0.00326688676111075438 0.00266117128333576147 0.00206266670410570896 0.00146957446212070408 0.00088027918287991724 0.00029328206530010448 -0.00029286573166587004 -0.00087977958251883592 -0.00146895828834203712 -0.00206200057029093387 -0.00266065502962931077 -0.00326617066725987115 -0.00388061249800841779 -0.00450516290939617647 -0.00514172038279525623 -0.00579201686612407229 -0.00645726805359458922 -0.00713960557341408730 -0.00784092790695467556 -0.00856308357555235489 -0.00930765464701721612 -0.01007700589639171085 -0.01087301915170257871 -0.01169774277443025312 -0.01255317516601905936 -0.01344144795467627773 -0.01436529228904248612 -0.01532678983728885669 -0.01632890489489113861 -0.01737371913002050405 -0.01846399699800826966 -0.01960280271440240085 -0.02079293404122495303 -0.02203750515405999977 -0.02333963022849161462 -0.02470287308042884433 -0.02613059768563630314 -0.02762625128660545215 -0.02919404717971474383 -0.03083769906098154934 -0.03256145353347505988 -0.03436975704040889923 -0.03626733913186797054 -0.03825924577149919514 -0.04035012324266062933 -0.04254575025619544704 -0.04485133930920426337 -0.04727273572591172979 -0.04981616785748599341 -0.05248846357552849895 -0.05529600111131571794 -0.05824605797677407520 -0.06134652785760864174 -0.06460502133265322300 -0.06802993168797399903 -0.07163028503676116543 -0.07541542390576694288 -0.07939502388865093963 -0.08357962655303197153 -0.08798018980016308888 -0.09260863742532876586 -0.09747727625075697233 -0.10259934568601636329 -0.10798920091481534200 -0.11366131369427991127 -0.11963187107610907811 -0.12591784281923423805 -0.13253818043068577026 -0.13951245159127267925 -0.14686175608957796612 -0.15460955848922708356 -0.16278072223485651193 -0.17140237562607299471 -0.18050442807115985033 -0.19011965335380409670 -0.20028403935334893049 -0.21103758740537159611 -0.22242414576822966410 -0.23449314157097944644 -0.24730024694719077161 -0.26090802851541639029 -0.27538781255387334568 -0.29082085073461882985 -0.30730111788557223917 -0.32493719381854191397 -0.34385650993229432970 -0.36420969573569550448 -0.38617665731877082180 -0.40997472083859065606 -0.43586997344746691851 -0.46419375010486879640 -0.49536529878047019793 -0.52992628618575565724 -0.56859139063725194774 -0.61232605652605798241 -0.66246941266001613258 -0.72092793401701271705 -0.79049085610627400911 -0.87535205750555178383 -0.98199205433857628122 -1.12069550306514997828 -1.30820959065580666447 -1.57235223174900795584 -1.95927978841048400227 -2.54004853816880427075 -3.38482865069877902897 -0.46459597999726875983 -0.62845284204401885564 -0.59124924504414533288 -0.50459485610662713206 -0.41121090310551278169 -0.32289379157606296067 -0.24198928092635546561 -0.16779827533872679335 -0.09863863873824832429 -0.03253870566253459773 
0.02405751382524301540 0.07278140429592072636 0.12324389841762206643 0.17623682449938504746 0.23169596502194744758 0.28755293581372076694 0.33721610173226501672 0.36424814682417205880 0.33231942209007825362 0.17368727536832717639 2.33341362898542570292 1.88602177209062915608 1.50508877028165954925 1.21847035794431235445 1.01058573176437960228 0.85974315999770567487 0.74825768914266177489 0.66361134920533970671 0.59739125313207352974 0.54404094562698901427 0.49989089534463460041 0.46249277740884053856 0.43018695272678542096 0.40182555616219417516 0.37659578788762360091 0.35390840258386901951 0.33332585025469541051 0.31451629634027256088 0.29722166394741122986 0.28123843254235225686 0.26640230021968136498 0.25257995694971668854 0.23966064133240649880 0.22755249351469331032 0.21617684309305218449 0.20546742640625839660 0.19536675610609677278 0.18582513860998517430 0.17679895880640117412 0.16825014714783037562 0.16014514714335348344 0.15245398277130561837 0.14514965895884301972 0.13820767863492736116 0.13160639245057836888 0.12532591631142508959 0.11934801480428802734 0.11365620111725149854 0.10823472118559607225 0.10306978603935590399 0.09814757340187441059 0.09345602625110416284 0.08898360381870418223 0.08471959800360195914 0.08065378365174070974 0.07677693480978575735 0.07307975891102103105 0.06955374609596276514 0.06619073622537996471 0.06298340182731010373 0.05992424889633696239 0.05700613314729708475 0.05422279292233156411 0.05156791660354542728 0.04903539241318810582 0.04661972474728770521 0.04431531808180011467 0.04211694326627934970 0.04001963760380533586 0.03801858827756632309 0.03610911569751351635 0.03428690664719624692 0.03254808089714344987 0.03088862499112110527 0.02930429232606002188 0.02779153573939652233 0.02634702456205673116 0.02496719497813160160 0.02364868301185651944 0.02238859098113721302 0.02118397124384330255 0.02003204269129810200 0.01892967449457216844 0.01787450187862305029 0.01686399353495460218 0.01589590126194195818 0.01496754387098064853 0.01407680638720876232 0.01322137399561995608 0.01239936486818749017 0.01160853080328649867 0.01084725642641615195 0.01011339345602380035 0.00940511002411881236 0.00872077410285498900 0.00805858713093243750 0.00741683381377811202 0.00679401535030876857 0.00618846640598746944 0.00559863821969486253 0.00502314856376528951 0.00446046533042476767 0.00390942278549744060 0.00336815575430193803 0.00283556511604388106 0.00231023533636687262 0.00179103398778579503 0.00127627908241834120 0.00076478823274328533 0.00025517921109496911 -0.00025379698342931079 -0.00076340600507762701 -0.00127478028133509724 -0.00178960180008402858 -0.00230895302877343056 -0.00283423284841433087 -0.00336684014001775722 -0.00390809051786789041 -0.00445944947635723565 -0.00502203278962554123 -0.00559728929871994296 -0.00618688433817737859 -0.00679248324253478586 -0.00741531835934949868 -0.00805695510308623852 -0.00871924199508100628 -0.00940366118307167653 -0.01011221106850257456 -0.01084619061231251180 -0.01160754825590970540 -0.01239828240073848065 -0.01322040810158853219 -0.01407584049317733843 -0.01496674451040291842 -0.01589516851474570558 -0.01686331074779445771 -0.01787386905149901395 -0.01892889178733980771 -0.02003109345061204749 -0.02118332176337389683 -0.02238799146070391544 -0.02364803353138711373 -0.02496642892424461024 -0.02634652496169564984 -0.02779098617899933288 -0.02930365949893598554 -0.03088805877737854644 -0.03254769787019995420 -0.03428637374014442685 -0.03610873267057002067 -0.03801808867720524177 -0.04001913800344425454 -0.04211662685271733153 -0.04431510158831031276 -0.04661960817387011957 -0.04903512595966219578 -0.05156758353663803973 -0.05422242654873343781 -0.05700558358689989530 -0.05992336626903238539 -0.06298253585335089610 -0.06618972037131243269 -0.06955241382833321495 -0.07307831006997389522 -0.07677573576891916218 -0.08065236811738429878 -0.08471808254917334580 -0.08898200509754872201 -0.09345432760987648635 -0.09814565826715693220 -0.10306757114442177681 -0.10823292262429619337 -0.11365420271580717326 -0.11934608301622517956 -0.12532386794994465617 -0.13160432743575256609 -0.13820559696675618899 -0.14514764390405332506 -0.15245223417004183375 -0.16014348180881654571 -0.16824856508002028477 -0.17679707697837443447 -0.18582324012861306528 -0.19536504081152372692 -0.20546577772506680049 -0.21617544421204115679 -0.22755084483350174196 -0.23965907591794177733 -0.25257777536147330011 -0.26639993544463891340 -0.28123578466043852586 -0.29721913263891508450 -0.31451374837843104615 -0.33332343551961685080 -0.35390562147519233349 -0.37659279028545711299 -0.40182229210650177720 -0.43018358875102080674 -0.46248916363289538367 -0.49988733152872555365 -0.54403719862428090437 -0.59738725632918487918 -0.66360668626863628106 -0.74825257656563337605 -0.85973748120693471719 -1.01057907042623185134 -1.21846246425860726958 -1.50507864504767496783 -1.88600924877491138432 -2.33339857436121178580 -0.17368618720899453578 -0.33231734008833724303 -0.36424586478242648724 -0.33721398904395238905 -0.28755113426590067638 -0.23169451342095803703 -0.17623572035437962136 -0.12324312627875838588 -0.07278094831068573911 -0.02405736310161360469 
0.01496725530760412148 0.04518494821637686343 0.07615803825516076486 0.10801663753400192469 0.14009828522510980875 0.17008619710701999850 0.19246530683971418973 0.19620411419291605704 0.16288548681038128585 0.07151756260560193645 1.38199481858336525875 1.16552031359518104559 0.95657018972516993927 0.78584488916177974716 0.65591140852028217978 0.55942672161357620553 0.48767886395850723602 0.43343868494361004196 0.39141704877287963882 0.35795010289163542438 0.33055613246624204749 0.30756277524801589607 0.28783430638945617375 0.27058973395277519103 0.25528053004819639682 0.24151527444615794593 0.22900649709889364658 0.21754048562527827926 0.20695302138662441394 0.19711700605107296269 0.18793188671928362510 0.17931742757326676885 0.17120816431237528832 0.16355009013757637604 0.15629862404331618109 0.14941677894952934413 0.14287274696656027118 0.13664016584868932114 0.13069527127207439254 0.12501814583565365457 0.11959156998031518493 0.11440032254839138659 0.10943069783664327588 0.10467097188993081114 0.10011027007372774733 0.09573846715404954466 0.09154700331137632929 0.08752798486000301637 0.08367351811422452101 0.07997654205560422724 0.07643077837293787979 0.07303001536840270091 0.06976845767781014729 0.06664044316373463062 0.06364084259580238268 0.06076489311723776154 0.05800738223094015211 0.05536421321394868755 0.05283073978290531159 0.05040266537470472485 0.04807649278681935812 0.04584747581581893883 0.04371220052590274463 0.04166677003425434123 0.03970812012532576318 0.03783245383637279247 0.03603629061821322921 0.03431664952202595487 0.03267016657204635521 0.03109394408618015859 0.02958495115557013833 0.02814060651168404092 0.02675806243246370286 0.02543423804901578933 0.02416695177309691189 0.02295353906944797018 0.02179180169648020637 0.02067904181224378135 0.01961294460173235166 0.01859152831684696139 0.01761271128941643838 0.01667442850461497983 0.01577469821434362984 0.01491172185730249566 0.01408335115193892761 0.01328818721724189800 0.01252373205140600021 0.01178910302712665725 0.01108228508961417447 0.01040184605116678540 0.00974615388393829107 0.00911385966695377192 0.00850328141233092083 0.00791307019909481824 0.00734174387950758955 0.00678821998612022526 0.00625091645112263450 0.00572900060724634841 0.00522075715991832112 0.00472527017514323688 0.00424122403863691488 0.00376746966956886808 0.00330307448059841136 0.00284670620409599451 0.00239738229268482428 0.00195385374546219737 0.00151507140166984300 0.00108000275389485978 0.00064759864137897694 0.00021661006321949117 -0.00021379564785206639 -0.00064466765259396652 -0.00107720499187280438 -0.00151247347979222013 -0.00195125582358457450 -0.00239493425091552581 -0.00284444134912575919 -0.00330077631893743728 -0.00376537134805232654 -0.00423890922363057143 -0.00472278882668319966 -0.00521827581145828390 -0.00572648595209557243 -0.00624850171604407478 -0.00678573863766018803 -0.00733939575781050735 -0.00791072207739773603 -0.00850086667725236111 -0.00911166142536501411 -0.00974422209587544330 -0.01040003083652152327 -0.01108056979504112860 -0.01178738773255361139 -0.01252206671686906247 -0.01328628873586978898 -0.01408170247074735926 -0.01491018974952851295 -0.01577323271995112464 -0.01667286309015025836 -0.01761114587495171691 -0.01858997955572760929 -0.01961142914730373832 -0.02067742643774295175 -0.02179026958870622366 -0.02295222345516378937 -0.02416568611884883921 -0.02543340538174732046 -0.02675721311184986462 -0.02814004029794148209 -0.02958436828848221012 -0.03109336121909223039 -0.03266961701164916576 -0.03431611661497413479 -0.03603572440447067038 -0.03783197088935708052 -0.03970757056492857373 -0.04166637035396547617 -0.04371176753892314082 -0.04584684298869490249 -0.04807566011955088925 -0.05040198258754458038 -0.05282954074203871642 -0.05536274771955618235 -0.05800583346982080002 -0.06076314451597397692 -0.06363922722130155307 -0.06663884444257917039 -0.06976685895665468706 -0.07302828342048428567 -0.07642877997149355451 -0.07997476014764970387 -0.08367160297950704262 -0.08752603641859479922 -0.09154473845640609397 -0.09573590253886266055 -0.10010740569832421443 -0.10466835731470780502 -0.10942829975491008554 -0.11439784119993137712 -0.11958900536512828694 -0.12501533142028620205 -0.13069240689667085964 -0.13663778442030150018 -0.14287089844522427029 -0.14941479720143036047 -0.15629682548201628833 -0.16354820830954963640 -0.17120591611075042238 -0.17931516271829650577 -0.18792953859758654289 -0.19711442478254070920 -0.20695037350471068294 -0.21753787105005528701 -0.22900408236381508686 -0.24151269317762572020 -0.25527786551293729644 -0.27058681961733554999 -0.28783140870736190209 -0.30755977764584940815 -0.33055321813080240645 -0.35794683883594302642 -0.39141350161031596144 -0.43343490463421119330 -0.48767466731547420844 -0.55942239174378016742 -0.65590652909008895222 -0.78583897722417384024 -0.95656366161378514335 -1.16551240325613059134 -1.38198532617650471366 -0.07151711454244369381 -0.16288446631790742813 -0.19620288495325433065 -0.19246410102088773453 -0.17008513149318116309 -0.14009740748747723238 -0.10801596079144326623 -0.07615756111126428807 -0.04518466512412222524 -0.01496716153484903972 
0.00559381449637408323 0.01683309500675855830 0.02818666885265885824 0.03957340215644200576 0.05059434123737993616 0.06022826054955521258 0.06635481432673895341 0.06521751629747662982 0.05150084835287893625 0.02101476014688574701 0.50401566253910345949 0.43749414091465160803 0.36982675255536889836 0.31242788356422579454 0.26778850803488296606 0.23437355389788194771 0.20959144420018560595 0.19104752779774972216 0.17688842057772546923 0.16578586836679676253 0.15682100618086280974 0.14936776815410723884 0.14299803008377409697 0.13741752735718648637 0.13242129059953811065 0.12786493530647646821 0.12364486101645866256 0.11968586122179658560 0.11593251358910094950 0.11234418395567047355 0.10889094625987638665 0.10554963569830989878 0.10230368219232843785 0.09914029597268836369 0.09605075068641612257 0.09302805192845653437 0.09006775325559601697 0.08716670718555975805 0.08432284870352192707 0.08153492880857983460 0.07880194830001130413 0.07612409036461542655 0.07350145492246440426 0.07093484133413596737 0.06842453270650139530 0.06597057899959679617 0.06357397941414433262 0.06123511697708750035 0.05895439136871516439 0.05673210234924398049 0.05456856633223594599 0.05246434953143364055 0.05041901895985745341 0.04843210832383704201 0.04650375085013536136 0.04463334701831911389 0.04282026400126426324 0.04106420203875416064 0.03936471149046383289 0.03772041012872762167 0.03613078169983907628 0.03459469377631307907 0.03311106389070062050 0.03167904272238786234 0.03029748119054431754 0.02896499706750432779 0.02768057449920036106 0.02644284791131212842 0.02525038511613786341 0.02410192045942949335 0.02299625490032042308 0.02193213943790794929 0.02090814188449030553 0.01992284670571109473 0.01897513812743056860 0.01806343408183863630 0.01718668540817702706 0.01634321011856343375 0.01553199235893032437 0.01475158328823056308 0.01400093374570587912 0.01327816190332953283 0.01258315118768393859 0.01191388654397940172 0.01126946869156597586 0.01064878185630391272 0.01005049377056366211 0.00947350531355084513 0.00891680063119792976 0.00837938052278275336 0.00786027909427389204 0.00735818073138716500 0.00687218615347262585 0.00640132946649885071 0.00594447824298072192 0.00550081646899513999 0.00506954478396437480 0.00464948080036720057 0.00423989177100736470 0.00383984510854418204 0.00344854145239992249 0.00306513148196074781 0.00268861599650449534 0.00231819563545343499 0.00195295446481225099 0.00159232627083838452 0.00123501209259302414 0.00088061224978730479 0.00052824411511664948 0.00017705836796721997 -0.00017376100558408325 -0.00052496340607888214 -0.00087758134093007811 -0.00123199783708116684 -0.00158916213521820282 -0.00195007343606334871 -0.00231536456674064084 -0.00268578492779170119 -0.00306233371993869241 -0.00344592687717693025 -0.00383749698684709983 -0.00423746038258343560 -0.00464689953183494708 -0.00506688024870527443 -0.00549823520046288650 -0.00594181370772162154 -0.00639861497120364220 -0.00686940504479593983 -0.00735549954278269524 -0.00785788101254070170 -0.00837739877468379746 -0.00891475226971749635 -0.00947155687214262798 -0.01004857863584618372 -0.01064708321507623623 -0.01126801985051884003 -0.01191250431631374340 -0.01258186888009049653 -0.01327712939591663144 -0.01399951821134948204 -0.01475045086074544542 -0.01553089323813594547 -0.01634239410464033426 -0.01718581943421781943 -0.01806276794802386121 -0.01897470514045096479 -0.01992279674567498660 -0.02090814188449030553 -0.02193232262470701244 -0.02299625490032042308 -0.02410195376612023210 -0.02525040176948323278 -0.02644284791131212842 -0.02768075768599942421 -0.02896538009444782347 -0.03029783091079707447 -0.03167927586922303362 -0.03311124707749968366 -0.03459491026980288098 -0.03613109811340109445 -0.03772054335549057669 -0.03936436177021107596 -0.04106375239842918745 -0.04281958121410411877 -0.04463206471072567183 -0.04650256846261413557 -0.04843119238984172625 -0.05041803641248066015 -0.05246326706398463102 -0.05456758378485915273 -0.05673096992175885589 -0.05895292587432265918 -0.06123338502916908510 -0.06357199766604537672 -0.06596844737138951587 -0.06842201805135061932 -0.07093249321243888517 -0.07349907349407658330 -0.07612142582935632618 -0.07879923380471609562 -0.08153204777983091844 -0.08432053388851558362 -0.08716485866422374329 -0.09006605461436834048 -0.09302608683370294784 -0.09604896877846158532 -0.09913863063815142596 -0.10230155056412115755 -0.10554748741675723522 -0.10888873136494225946 -0.11234221886091688702 -0.11593021542743997543 -0.11968347979340876464 -0.12364264612152453537 -0.12786292025168677355 -0.13241934215812989351 -0.13741554560908755822 -0.14299619821578346546 -0.14936590297942586858 -0.15681897447272774571 -0.16578333705830061717 -0.17688602249599227889 -0.19104527959612482846 -0.20958904611845241561 -0.23437072282916915356 -0.26778579353958775755 -0.31242446962842512770 -0.36982365503313024968 -0.43749059375208793066 -0.50401128270927131325 -0.02101462848480284418 -0.05150052568757279570 -0.06521710769176902733 -0.06635439859312142197 -0.06022788319842986571 -0.05059402424434561452 -0.03957315421264068211 -0.02818649225074784659 -0.01683298953968556666 -0.00559377944850822373 
-0.00383127783248560227 -0.01163305153839555572 -0.01981786000774587997 -0.02850403899812947728 -0.03752258298153399174 -0.04612231047290471508 -0.05249182637973692778 -0.05318971168270736349 -0.04311436984315464294 -0.01794471523015594983 -0.34947175153732251696 -0.28938608176432012442 -0.22718427139523106328 -0.17374898186872655970 -0.13155848077595067025 -0.09931325761769471683 -0.07473435204019551747 -0.05572825534372329026 -0.04069707904008623006 -0.02851713865048566277 -0.01842562769027723119 -0.00991087212298680242 -0.00262759813907109674 0.00366082164582338249 0.00912223629967456873 0.01387828185706041495 0.01802183402510593169 0.02162503509595126855 0.02474680460551326872 0.02743665294957509798 0.02973774559933418243 0.03168650342111334339 0.03331604991885228628 0.03465666087443253218 0.03573533136069784177 0.03657650848865046100 0.03720320718159086937 0.03763591105432340100 0.03789450420121909247 0.03799610626131766367 0.03795698755304499628 0.03779255242086776434 0.03751667310147865919 0.03714255569775559707 0.03668209069829231339 0.03614571975063540776 0.03554363470215093912 0.03488432875897728991 0.03417697791441298705 0.03342944254747237665 0.03264823411619488525 0.03184039698567175947 0.03101089385282307376 0.03016570326863643459 0.02930865550254679874 0.02844419699776778998 0.02757634121053342824 0.02670845211660832774 0.02584337743805065202 0.02498366513670191580 0.02413151345415087690 0.02328930381878535627 0.02245866825845155290 0.02164100565416049449 0.02083768158023246997 0.02004972854408038074 0.01927849546667914638 0.01852386577461118122 0.01778675540187180104 0.01706718100180637521 0.01636604185506485010 0.01568348784175555011 0.01501928581504330396 0.01437411856208825611 0.01374718672231267647 0.01313850694906193439 0.01254799597560918301 0.01197520416162944912 0.01141994832032366958 0.01088164558460391618 0.01036009611432575639 0.00985448389556609072 0.00936500876846935171 0.00889075479904022359 0.00843158876051575135 0.00798664467893672736 0.00755547291397817844 0.00713745729186143762 0.00673196498546246858 0.00633862962118314499 0.00595695159866238555 0.00558611490397709076 0.00522583643025598121 0.00487518359015837177 0.00453379001008613614 0.00420097290287912983 0.00387659904177439785 0.00355930285245165123 0.00324935078843680003 0.00294572699566231222 0.00264798183380321461 0.00235546582239010149 0.00206749617426282839 0.00178387304927696277 0.00150359724671034201 0.00122640231303705605 0.00095163876778769918 0.00067880701060119009 0.00040729086769886180 0.00013667400544647990 -0.00013380963004294699 -0.00040454306571291454 -0.00067610916865135096 -0.00094895757918322943 -0.00122372112443258629 -0.00150091605810587225 -0.00178097536718269112 -0.00206484829234909739 -0.00235275132709489299 -0.00264541721861633050 -0.00294364532749114005 -0.00324740234702858288 -0.00355740437107954222 -0.00387428422676805440 -0.00419865808787278638 -0.00453127535493536016 -0.00487251905489927140 -0.00522320520168761959 -0.00558371682224390042 -0.00595468674369215023 -0.00633664787308418909 -0.00672998323736351267 -0.00713547554376248172 -0.00755387419282271821 -0.00798544563807013219 -0.00843070613321117435 -0.00889008866522544849 -0.00936449251476290101 -0.00985400094855037878 -0.01035924679371191814 -0.01088086287737155544 -0.01141928218650889448 -0.01197472121461373717 -0.01254782944215548923 -0.01313832376226287124 -0.01374722002900341522 -0.01437416852212436424 -0.01501965218864143026 -0.01568375429528146014 -0.01636637492197223764 -0.01706738084195080773 -0.01778667213514495415 -0.01852389908130191998 -0.01927857873340599326 -0.02005037802454978646 -0.02083853090084630821 -0.02164167178797526958 -0.02245910124543115671 -0.02328963688569274382 -0.02413186317440363382 -0.02498369844339265455 -0.02584329417132380513 -0.02670838550322685023 -0.02757612471704362633 -0.02844386393086040243 -0.02930783948862369925 -0.03016495386809481261 -0.03101017775897219053 -0.03183939778494959683 -0.03264743475561715513 -0.03342824350660578148 -0.03417557903340195935 -0.03488238031756907276 -0.03554151972728902820 -0.03614370469584571310 -0.03667990911004892496 -0.03714064056303811867 -0.03751480792679728893 -0.03779033752593363715 -0.03795498915160067099 -0.03799429104667240154 -0.03789317193358954228 -0.03763497846698271587 -0.03720235786097703112 -0.03657545932789219023 -0.03573418227986736168 -0.03465544518022056764 -0.03331488418467642987 -0.03168463824643197313 -0.02973576385123521959 -0.02743507088176500019 -0.02474492277748652908 -0.02162333645472359206 -0.01802038518405879586 -0.01387703285615771165 -0.00912085407200891735 -0.00365958929826604856 0.00262873056655620746 0.00991172144360064761 0.01842661023765401751 0.02851832103800688162 0.04069826142760747667 0.05572927119779080146 0.07473505148070103132 0.09931395705820023068 0.13155888045623953531 0.17374894856203584870 0.22718380510156066521 0.28938556551061367372 0.34947061910983734379 0.01794460281119514278 0.04311409974414648349 0.05318937846688576165 0.05249149753858262102 0.04612202153689293205 0.03752234792116199147 0.02850386043599023589 0.01981773586061413850 0.01163297866463269825 0.00383125383199661024 
-0.01311715212039321621 -0.03971616332017591233 -0.06732101834706072374 -0.09624911515974332588 -0.12605832369247504943 -0.15470309307984653202 -0.17701009769005127126 -0.18237016680545448111 -0.15282390081261421066 -0.06762389297117477049 -1.22715521078120581855 -1.01838247834606931974 -0.81542889107666383097 -0.64868150850827532850 -0.52096067459928008248 -0.42533386812593226844 -0.35348805549340056587 -0.29852965099941286553 -0.25543220871782068571 -0.22073209926531944802 -0.19209598911551498124 -0.16795803081670612755 -0.14725868857645707521 -0.12926804626722798730 -0.11347139894368751811 -0.09949531198927275000 -0.08706117493595399992 -0.07595505890911624647 -0.06600741619955385886 -0.05708152284178424907 -0.04906390294046047984 -0.04185808366585775514 -0.03538204729203187071 -0.02956471734094634832 -0.02434267787343458514 -0.01966004026243695080 -0.01546756056569620341 -0.01171989172377152499 -0.00837694913435882427 -0.00540256173131581363 -0.00276277334343433267 -0.00042754133566802466 0.00163039581835278113 0.00343685080395061959 0.00501490515780744772 0.00638620822890345607 0.00756926188394402288 0.00858158544225773312 0.00944028188953893732 0.01016035588996544448 0.01075591282706511720 0.01123837689576134835 0.01161965523799324274 0.01191103882192123820 0.01212125400051888846 0.01225927692694028792 0.01233338431383401712 0.01235042068614689015 0.01231716395544424358 0.01223944279260535950 0.01212301925512804246 0.01197287269327773629 0.01179341624357732599 0.01158894646913211091 0.01136281069236133590 0.01111863934255552522 0.01085939671519042804 0.01058729770520017155 0.01030497354115311737 0.01001452254456580704 0.00971772662339276394 0.00941671740584126837 0.00911281050619550115 0.00880732153873964307 0.00850101655736068551 0.00819556089659556619 0.00789153742353221332 0.00759009521900111395 0.00729085125605877238 0.00699505453560789192 0.00670303812455586012 0.00641496855635637075 0.00613156192486030704 0.00585286819010377712 0.00557940360579323169 0.00531063526487685067 0.00504704611437034600 0.00478833639405706890 0.00453458937066386625 0.00428603819102590933 0.00404229982819970246 0.00380347420225746191 0.00356936147305475515 0.00333974514710178028 0.00311419223741893347 0.00289295254418675540 0.00267577626722470541 0.00246213049948096341 0.00225211516102774567 0.00204543049164840340 0.00184169346439944093 0.00164058766571884007 0.00144187994877142955 0.00124533716672203809 0.00105072617273549440 0.00085769724655904156 0.00066595062797603077 0.00047516990342444387 0.00028530511286817273 0.00009565681580170349 -0.00009367506770274758 -0.00028310687127941492 -0.00047313819528937984 -0.00066395222653170549 -0.00085566553842397752 -0.00104867781125506099 -0.00124330545858697405 -0.00143996481405395116 -0.00163887237114579420 -0.00183997816982639506 -0.00204384842383831256 -0.00225074958670745673 -0.00246073161846993571 -0.00267419419941461456 -0.00289122059626834016 -0.00311234371608293259 -0.00333759686554913060 -0.00356726315153821361 -0.00380162568092146103 -0.00404055122693591784 -0.00428438950983434097 -0.00453332371641579357 -0.00478690420635530245 -0.00504576380677690395 -0.00530976929091764305 -0.00557877077866919535 -0.00585260173657786709 -0.00613152861816956829 -0.00641488528962952387 -0.00670253852419477880 -0.00699440505513848620 -0.00729033500235232168 -0.00758922924504190632 -0.00789128762335167266 -0.00819537770979650304 -0.00850081671721625298 -0.00880670536496097611 -0.00911249409263348298 -0.00941640099227925020 -0.00971785985015571896 -0.01001423943769452762 -0.01030472374097257671 -0.01058701459832889213 -0.01085929679511821178 -0.01111872260928237210 -0.01136299387916039905 -0.01158897977582284966 -0.01179353281699491163 -0.01197283938658699753 -0.01212263622818454678 -0.01223907641900723320 -0.01231653112832020724 -0.01234978785902285381 -0.01233250168652944012 -0.01225886059330605349 -0.01212072109346706839 -0.01191022280799813871 -0.01161892249079699013 -0.01123722781493086131 -0.01075446398601798137 -0.01015942330262475934 -0.00943891631521864838 -0.00857975357426710161 -0.00756686380221083255 -0.00638407660069617577 -0.00501343966341494252 -0.00343568506977476318 -0.00162941327097598787 0.00042859049642629543 0.00276343947724910777 0.00540297806495004806 0.00837749869475601372 0.01172015817729743503 0.01546746064562398715 0.01966022344923601395 0.02434301094034196922 0.02956521694130742964 0.03538306314609940273 0.04185903290654380271 0.04906471895438358627 0.05708258865588788922 0.06600799906664178707 0.07595554185613195841 0.08706155796289749560 0.09949587820301530883 0.11347204842415693771 0.12926876236107887053 0.14725900499001909338 0.16795783097656172278 0.19209553947518998029 0.22073113337128802414 0.25543129278382536995 0.29852870175872681102 0.35348690641257007883 0.42533203625794158143 0.52095837643761910840 0.64867802795909323965 0.81542471108697611726 1.01837718258224185774 1.22714836625625878241 0.06762346931363405478 0.15282294338610613593 0.18236902427653967074 0.17700898874367654301 0.15470212388623949540 0.12605753395614288648 0.09624851217480800969 0.06732059659259437279 0.03971591450560155168 0.01311706994386534209 
-0.02203831944934786513 -0.06679343127478754027 -0.11350093490057777679 -0.16311307960132470640 -0.21575850354877301740 -0.26962164046392844696 -0.31847530449516048279 -0.34645695703635182028 -0.31818717363074955351 -0.16735058985717699009 -2.17836355620448784975 -1.74155939669518033952 -1.36746823864442035301 -1.08458770298192064274 -0.87826887429365285698 -0.72757288527292030000 -0.61535423423464408188 -0.52946961814903659160 -0.46177000556646419227 -0.40688262759047688633 -0.36126748259590618639 -0.32256630699833982456 -0.28918117900289530553 -0.26000320230146201084 -0.23424444051123316513 -0.21132695593450989691 -0.19081626279060515117 -0.17237641314338250642 -0.15574032063980780549 -0.14069179155029587491 -0.12705290153292025934 -0.11467262139852610336 -0.10342212086733582055 -0.09319057192591630179 -0.08388066907727421972 -0.07540639779257674036 -0.06769240168402745894 -0.06067071844917393264 -0.05428036353727350855 -0.04846584800155540051 -0.04317777801965405615 -0.03837097306558234777 -0.03400438264300476021 -0.03004053672484019444 -0.02644491292613793121 -0.02318595315742300045 -0.02023606282541834389 -0.01756791379037281331 -0.01515785830186189287 -0.01298381402392578821 -0.01102523072837868767 -0.00926360654851521303 -0.00768137220497067119 -0.00626332319342282149 -0.00499437158296700545 -0.00386197740454008454 -0.00285325096882615981 -0.00195815030856749672 -0.00116570086916567561 -0.00046644355045089014 0.00014781509349859334 0.00068530181529524725 0.00115281117984977755 0.00155788715261451216 0.00190567561730858870 0.00220218843161035238 0.00245183873204268821 0.00265972244228862564 0.00283035261894326595 0.00296700997104437647 0.00307292524759361640 0.00315182879795372628 0.00320721782465227534 0.00324054116873639941 0.00325426352532076635 0.00325114934973669278 0.00323271409641279206 0.00320118931362856074 0.00315767412217837773 0.00310406700343435205 0.00304145042484549322 0.00297082358713396388 0.00289325230440340420 0.00280991896417503995 0.00272182276717103377 0.00262908028680897132 0.00253280729722860087 0.00243358666551785063 0.00233173480523873877 0.00222771801006160786 0.00212235229390955737 0.00201570427016406484 0.00190794047227882402 0.00179969372737787126 0.00169054770182697212 0.00158098534264183854 0.00147113987658542555 0.00136134437056512070 0.00125154886454481584 0.00114200315870505165 0.00103230757275696305 0.00092296170706163139 0.00081374906812925474 0.00070481953606815750 0.00059595661738853778 0.00048741011227093622 0.00037903014060702844 0.00027066682228849004 0.00016245338407827603 0.00005433986594027829 -0.00005360711874402568 -0.00016182055695423969 -0.00026990076840149868 -0.00037824743337466771 -0.00048681059183763864 -0.00059547367037282584 -0.00070431993570707618 -0.00081329942780428155 -0.00092259533346350509 -0.00103200781254031426 -0.00114147025165323157 -0.00125104926418373452 -0.00136089473024014751 -0.00147060696953360548 -0.00158011936868263092 -0.00168969838121313387 -0.00179886106010940239 -0.00190737425853626519 -0.00201517136311224476 -0.00212218576045586360 -0.00222781793013382412 -0.00233173480523873877 -0.00243355335882711188 -0.00253282395057397025 -0.00262913024684507945 -0.00272187272720714191 -0.00281008549762873372 -0.00289355206462005299 -0.00297104008062376579 -0.00304183345178898890 -0.00310453329710469461 -0.00315805714912187341 -0.00320120596697393012 -0.00323256421630446766 -0.00325143245660797220 -0.00325451332550130701 -0.00324044124866418315 -0.00320731774472449160 -0.00315271142525830328 -0.00307364134144449963 -0.00296744295802398028 -0.00283108536613951856 -0.00266055510955709451 -0.00245258813258431019 -0.00220260476524458682 -0.00190585880410765185 -0.00155788715261451216 -0.00115336074024696700 -0.00068561822885726542 -0.00014791501357080961 0.00046649351048699828 0.00116578413589252250 0.00195846672212951489 0.00285410028943999805 0.00386232712479284146 0.00499468799652902362 0.00626375618040242530 0.00768203833878544629 0.00926402288214944747 0.01102598012892030965 0.01298481322464795085 0.01515897407600164115 0.01756906287120330035 0.02023754497315621848 0.02318751857188772192 0.02644549579322585942 0.03004081983171147385 0.03400478232329362527 0.03837102302561845590 0.04317781132634479491 0.04846584800155540051 0.05428028027054665472 0.06067085167593688766 0.06769263483086263022 0.07540626456581378534 0.08388030270367607955 0.09319063853929777930 0.10342260381435154637 0.11467297111877884641 0.12705325125317304402 0.14069204135047641557 0.15573985434613746293 0.17237606342312972174 0.19081602964376997988 0.21132687266778305002 0.23424384099079986754 0.26000241959422965010 0.28917966354846669219 0.32256465831714825621 0.36126553415449791373 0.40688036273550665101 0.46176729107116898376 0.52946680373366916683 0.61535136985924054898 0.72756940472373798912 0.87826421135694943132 1.08458115821719069949 1.36746059475889580881 1.74154945464799482124 2.17835071647520805982 0.16734954141653768378 0.31818518021015596009 0.34645478650948857702 0.31847330927337935691 0.26961995130826976741 0.21575715184236787803 0.16311205771450537627 0.11350022382936961196 0.06679301282131025475 0.02203818138172636276 
-0.03028101385140535839 -0.09191830742897866280 -0.15677621037911149138 -0.22694376479619471354 -0.30424097043727060807 -0.38954966073196706233 -0.48081252279032371533 -0.56679518321401278769 -0.60611724681690182237 -0.45094141354131256350 -3.23167546056879473326 -2.40202371326603270063 -1.82829638095682911469 -1.44393169088097295116 -1.17995423432049051371 -0.99133579678500893806 -0.85088604495631159352 -0.74222499812925946117 -0.65529480175463561409 -0.58376090628087251577 -0.52352437385216887833 -0.47185853557785162327 -0.42689600188161591632 -0.38732015927855911741 -0.35217648797214451406 -0.32075197498038221511 -0.29250079025544550859 -0.26699326083345914506 -0.24388481234538517128 -0.22289330381397576275 -0.20378357334926988642 -0.18635732956795436621 -0.17044359257312180489 -0.15589478041810878040 -0.14258236258335443836 -0.13039292978689331903 -0.11922519638218886939 -0.10899015023824178139 -0.09960680613652073134 -0.09100217246427177997 -0.08311111798775527859 -0.07587395711716737878 -0.06923623341315021662 -0.06314911926708077772 -0.05756738419293584014 -0.05245016088117893105 -0.04775931317091419714 -0.04345995230359279288 -0.03952085325664711490 -0.03591290598237151244 -0.03260968162166477669 -0.02958585043622008470 -0.02681873056964434454 -0.02428795498055080770 -0.02197392268143971705 -0.01985921427305470388 -0.01792764270369673341 -0.01616410338911578037 -0.01455505715952654100 -0.01308776420572144161 -0.01175070041270487309 -0.01053277465246083011 -0.00942406153114916378 -0.00841590130917779788 -0.00749946771350096242 -0.00666774968571814952 -0.00591325322041313939 -0.00522921705936596481 -0.00460989579842419062 -0.00404979383361592227 -0.00354374862787665279 -0.00308764680490014598 -0.00267674216125612929 -0.00230698793401984403 -0.00197490357400909033 -0.00167764135916570467 -0.00141215372728709120 -0.00117540976951602261 -0.00096437857699527285 -0.00077704509493514706 -0.00061184390887092377 -0.00046606052350739446 -0.00033866243143165786 -0.00022738477767347831 -0.00013092860129404471 -0.00004821143484434742 0.00002226552275885751 0.00008193445921733655 0.00013162804179955851 0.00017206236435640676 0.00020445312109984570 0.00022944979249928110 0.00024793500585928996 0.00026024182808725982 0.00026750268666830834 0.00026960100818484989 0.00026725288648776768 0.00026119106877331433 0.00025159874184055298 0.00023902546608667308 0.00022368773500147654 0.00020605184225530593 0.00018618440122963875 0.00016466827901240322 0.00014176992912950936 0.00011768919172538972 0.00009269252032595433 0.00006692979503952756 0.00004040101586610945 0.00001372235658436693 -0.00001312283615106935 -0.00003980149543281186 -0.00006613043446179745 -0.00009197642647507111 -0.00011733947147263279 -0.00014143686222212182 -0.00016428525206890754 -0.00018583468097688183 -0.00020546897516737772 -0.00022335466809408899 -0.00023862578579780802 -0.00025118240820631854 -0.00026072477510297176 -0.00026676993947205574 -0.00026890156767933604 -0.00026685320619890263 -0.00025995872121598040 -0.00024753532557042490 -0.00022916668562800169 -0.00020451973448132321 -0.00017221224446473116 -0.00013171130852640539 -0.00008220091274324659 -0.00002268185639309195 0.00004816147480823929 0.00013109513474773848 0.00022746804440032520 0.00033884561823072101 0.00046631032368793512 0.00061166072207186062 0.00077699513489903893 0.00096429531026842596 0.00117512666264474319 0.00141242018081300124 0.00167797442607309222 0.00197510341415352286 0.00230663821376708711 0.00267629252093115610 0.00308703063112147902 0.00354351548104148151 0.00404902777972893091 0.00460907978450109113 0.00522845100547897346 0.00591270366001594994 0.00666725008535706820 0.00749941775346485429 0.00841566816234262660 0.00942381173096862312 0.01053242493220807319 0.01175030073241600803 0.01308768093899459473 0.01455494058610895536 0.01616412004246114975 0.01792755943696988652 0.01985926423309081201 0.02197385606805823954 0.02428792167386006895 0.02681883048971656081 0.02958591704960156221 0.03261001468857216423 0.03591373864963998130 0.03952163596387947564 0.04346028537050017349 0.04775917994415124213 0.05245001100107061359 0.05756705112602844565 0.06314876954682802079 0.06923593365293356783 0.07587344086346092809 0.08311098476099232357 0.09100198927747271682 0.09960638980288649691 0.10899000035813345699 0.11922526299557034690 0.13039231361311465207 0.14258179636961187953 0.15589416424433011343 0.17044269329247185851 0.18635659682075814136 0.20378320697567178788 0.22289260437347024890 0.24388407959818891868 0.26699206179259249438 0.29249952460119743591 0.32075067601944340367 0.35217483929095294570 0.38731804430369720649 0.42689360379988272598 0.47185595430931936978 0.52352129298327565454 0.58375747569172631302 0.65529105475192750419 0.74222066825946342306 0.85088103229935541094 0.99133008468754724163 1.17994738979554369962 1.44392311440810794387 1.82828565620241079159 2.40200914158883449545 3.23165562643445980484 0.45093858841895817502 0.60611344952846812895 0.56679163227788764701 0.48080951053208587087 0.38954722023111315599 0.30423906439054432260 0.22694234301149390776 0.15677522818905512136 0.09191773156855140292 0.03028082414345507206 
-0.03744844237865696535 -0.11382257421060359981 -0.19474183439064485235 -0.28364479876707204831 -0.38471195267212099367 -0.50352350923637212432 -0.64842994272012788315 -0.83379400621237720337 -1.08854521688152572345 -1.48123849450931488470 -4.21275715050137122830 -2.80656432022489976674 -2.09976208034779787681 -1.68288765124077310809 -1.40628044021629294846 -1.20692998494815784127 -1.05462887235865787616 -0.93324956909929124294 -0.83342318924147695824 -0.74934151876131049885 -0.67721111078983919906 -0.61444763831028537115 -0.55922350755676686340 -0.51020471794446131675 -0.46638885280073516526 -0.42700378247776893392 -0.39144100101765011424 -0.35921062377147472411 -0.32991214723595513325 -0.30321285784778412298 -0.27883163849135833567 -0.25652933346008910398 -0.23609940635305975976 -0.21736265486749625775 -0.20016138145996403841 -0.18435735293241928279 -0.16982619212458027746 -0.15645809960528361815 -0.14415422781326067692 -0.13282528397726423020 -0.12239059094633698843 -0.11277692687599261134 -0.10391762071436255743 -0.09575238559075142930 -0.08822591140255173214 -0.08128745414063892616 -0.07489011458799173238 -0.06899156497463063142 -0.06355288759165998724 -0.05853796912521468110 -0.05391401345997846178 -0.04965065547804185103 -0.04571977186459746934 -0.04209543745533292358 -0.03875395892987543167 -0.03567325178270590313 -0.03283359116565856550 -0.03021557232413396230 -0.02780257398709103447 -0.02557889774622592108 -0.02352962799319627263 -0.02164109611996462013 -0.01990063291405646043 -0.01829745726995575875 -0.01682028772653128973 -0.01546006980250781357 -0.01420697752032210222 -0.01305276334228511019 -0.01199024619229175845 -0.01101156938783043847 -0.01011037417861121793 -0.00928126069364915846 -0.00851855119779545457 -0.00781620403962060908 -0.00716954429552425516 -0.00657484749892232618 -0.00602800869285629714 -0.00552487797774418258 -0.00506184692757412173 -0.00463598635311309945 -0.00424478529337993932 -0.00388475841908494240 -0.00355388447893239439 -0.00324966562990651941 -0.00297003514715623185 -0.00271293347344789444 -0.00247650100255860685 -0.00225917145596990585 -0.00205901633597160415 -0.00187490502944206256 -0.00170570021951608488 -0.00154978673391439436 -0.00140598296104667373 -0.00127366987049961299 -0.00115108845171204514 -0.00103788401713014039 -0.00093310438125541095 -0.00083592940640217245 -0.00074578457256135606 -0.00066170532698848507 -0.00058298390249620171 -0.00050913349581219918 -0.00043963608119435249 -0.00037397344814001521 -0.00031115873846111747 -0.00025096671453831207 -0.00019293255333638961 -0.00013649978474271899 -0.00008131816136626300 -0.00002684212644685345 0.00002743786255434372 0.00008218032766166744 0.00013726198413337398 0.00019364472206077516 0.00025161217518697714 0.00031177077292797206 0.00037446876404540174 0.00044021449249032459 0.00050976166811683807 0.00058336204713562497 0.00066203325383467704 0.00074614551672978660 0.00083655648114487992 0.00093364783095459768 0.00103832715071395208 0.00115153114923138280 0.00127394555567504402 0.00140654122835651607 0.00155026116086297403 0.00170615736698021708 0.00187554468110135266 0.00205932217751142281 0.00225930995565609780 0.00247670523708912096 0.00271320336729315593 0.00297042057874430387 0.00325001663151916649 0.00355440079580664290 0.00388517349531345649 0.00424508236527895537 0.00463651502174739372 0.00506227399723268526 0.00552495350895124658 0.00602819882898910676 0.00657550179762373017 0.00717001310073199071 0.00781598756111881801 0.00851836532421586246 0.00928168806995073592 0.01011079839110056583 0.01101150722999611441 0.01199001379699367840 0.01305272677965417863 0.01420678674190812944 0.01545984102660582019 0.01682035363602255723 0.01829736780930416029 0.01990078731431691936 0.02164091102795143162 0.02352943595000747332 0.02557889802328426609 0.02780274931576006900 0.03021570554499663705 0.03283329853142766958 0.03567326526109795143 0.03875367815704854751 0.04209509466497612928 0.04571948264188230304 0.04965075182014817151 0.05391427771528965046 0.05853803366607254061 0.06355281767311268815 0.06899129251209037972 0.07488932157350534913 0.08128652187302579102 0.08822508780849119825 0.09575178521129038001 0.10391687497029403198 0.11277605002604437767 0.12238984684192670549 0.13282448660232631932 0.14415339074181729440 0.15645726944301774353 0.16982523198584287272 0.18435615890037218567 0.20016034884226768797 0.21736112939043927827 0.23609786569745083717 0.25652755533154270040 0.27882994954720285996 0.30321116771390876909 0.32991054791811702529 0.35920855685341490648 0.39143865637298969062 0.42700131534830843005 0.46638633355969649763 0.51020188193200521898 0.55922053730010190531 0.61444419696166030498 0.67720699066894041174 0.74933668995605806629 0.83341794744584740684 0.93324364977460172454 1.05462206155602933322 1.20692222625235690003 1.40627166563993721837 1.68287748733520681199 2.09974912880016084671 2.80654674995511577151 4.21273082290228195745 1.48122921463099244122 1.08853839720684741899 0.83378878254153465654 0.64842588034596748692 0.50352035469355937991 0.38470954247719485464 0.28364302175186123511 0.19474061434679890148 0.11382186112039109627 0.03744820776699322312 
-0.04313862383177879956 -0.13118171264405731336 -0.22472375420570900317 -0.32818164320921439092 -0.44743853224772922594 -0.59140248082116597672 -0.77558973264136188419 -1.03140568203383242718 -1.43303111998735910326 -2.18407059080689913699 -3.71159076675142207691 -2.65913915019926960781 -2.09053118167770435321 -1.73223196336889651015 -1.48081508020648433543 -1.29120178112272876447 -1.14103925920374504877 -1.01798485586450304652 -0.91461503247507702774 -0.82615589163944491702 -0.74937125534000215143 -0.68197263991154710716 -0.62228477434842988103 -0.56904535247976339996 -0.52127959762843989466 -0.47821865523571649437 -0.43924476988592098259 -0.40385343222068592617 -0.37162661645013200795 -0.34221346370722244279 -0.31531608301233277070 -0.29067894286681528193 -0.26808082838103547418 -0.24732866136834738557 -0.22825269292538646893 -0.21070272038463000452 -0.19454507789553598940 -0.17966021760894149151 -0.16594074626600505140 -0.15328981623406956469 -0.14161979485979703242 -0.13085115421215487430 -0.12091153677655380738 -0.11173496274338150236 -0.10326115214010819776 -0.09543494083212372692 -0.08820577384252532849 -0.08152726284421960012 -0.07535679731748044785 -0.06965520092326925317 -0.06438642625221910332 -0.05951728237848289554 -0.05501719065047266932 -0.05085796494958225167 -0.04701361328482500657 -0.04346015810487839637 -0.04017547312051397701 -0.03713913476844821204 -0.03433228671932160581 -0.03173751605820031296 -0.02933873995146554781 -0.02712110176755361257 -0.02507087574758963891 -0.02317537943057453378 -0.02142289312890862524 -0.01980258582859241098 -0.01830444695422231427 -0.01691922349754582111 -0.01563836205776395968 -0.01445395538645033971 -0.01335869306644638446 -0.01234581599002066571 -0.01140907433010720541 -0.01054268872637867741 -0.00974131443018928442 -0.00900000817644284676 -0.00831419756704171106 -0.00767965277064267763 -0.00709246035637252185 -0.00654899909793723797 -0.00604591759250953237 -0.00558011355534245718 -0.00514871465889748386 -0.00474906079712582828 -0.00437868766338224847 -0.00403531154026934465 -0.00371681520703450764 -0.00342123487474468944 -0.00314674807105152620 -0.00289166239740520177 -0.00265440508937917798 -0.00243351331614030230 -0.00222762515822296035 -0.00203547120826821047 -0.00185586674269285715 -0.00168770441582057756 -0.00152994743139115352 -0.00138162314951803273 -0.00124181708900627814 -0.00110966728892312495 -0.00098435899340662916 -0.00086511962854399953 -0.00075121403826939009 -0.00064193995230606583 -0.00053662365556740588 -0.00043461583484941444 -0.00033528757519349974 -0.00023802648222514259 -0.00014223290677074638 -0.00004731624746876071 0.00004730869042581471 0.00014222530312508103 0.00023801878511091568 0.00033527973712036872 0.00043460780762093480 0.00053661538967151906 0.00064193139674856552 0.00075120514039573151 0.00086511033340647234 0.00098434924380765617 0.00110965702463755112 0.00124180624683299570 0.00138161166254057279 0.00152993522884445864 0.00168769142239655855 0.00185585287841216187 0.00203545638768419307 0.00222760928988211416 0.00243349630225418809 0.00265438682509500784 0.00289164277002979366 0.00314672695958334407 0.00342121214899288126 0.00371679072694278047 0.00403528515492342522 0.00437865921003566250 0.00474903010053043424 0.00514868152965312995 0.00558007778912592792 0.00604587896885552638 0.00654895737874789264 0.00709241528447023765 0.00767960406804816219 0.00831414493356177377 0.00899995128742053958 0.00974125293490683483 0.01054262224571270515 0.01140900245412897196 0.01234573827534986290 0.01335860903388635251 0.01445386451776398476 0.01563826379251961191 0.01691911722972493440 0.01830433202836924400 0.01980246153572430903 0.02142275870216728967 0.02317523404069002368 0.02507071849741130884 0.02712093168652787711 0.02933855598964732123 0.03173731707982484218 0.03433207149568848204 0.03713890196997104987 0.04017522130874515846 0.04345988572325312077 0.04701331864896739904 0.05085764623635075088 0.05501684588664079723 0.05951690942799276601 0.06438602280252067600 0.06965476447031068719 0.07535632514922460667 0.08152675202295325829 0.08820522118496164354 0.09543434288805109633 0.10326050516889567765 0.11173426268762157165 0.12091077923312545939 0.13085033440059395948 0.14161890758598544293 0.15328885585072654640 0.16593970662749352174 0.17965909202091345787 0.19454385905676385704 0.21070140032088449655 0.22825126291367742182 0.24732711184832945062 0.26807914885122441362 0.29067712176237103794 0.31531410755870947771 0.34221131974420782029 0.37162428821642290444 0.40385090208884544261 0.43924201803027229651 0.47821565921162123569 0.52127633183070298806 0.56904178743288280629 0.62228087576026647199 0.68196836738288069135 0.74936656056334371989 0.82615071581182675242 0.91460930245635219116 1.01797847823997855699 1.14103211065061405094 1.29119369181004239877 1.48080580297727593120 1.73222111102706710639 2.09051808461114418947 2.65912249083516183390 3.71156751383550931322 2.18405690772321481319 1.43302214212643264091 1.03139922033549424896 0.77558487361671257787 0.59139877571995014272 0.44743572907282119777 0.32817958717196477059 0.22472234632589585535 0.13118089079921763096 0.04313835357111193286 
-0.04706296413604982298 -0.14304189832817448824 -0.24478982657889614138 -0.35691948761635061693 -0.48545805228816907295 -0.63905814915903413898 -0.83112082499032458038 -1.08320786929436474466 -1.42810299022720910145 -1.89685624791801621392 -2.39536265514876056670 -2.17529547268356715506 -1.88022242961861651978 -1.62534963809139010316 -1.41901151103488554206 -1.25175102081230837925 -1.11393115790626828776 -0.99830029286183674664 -0.89970436615970927896 -0.81448140246619060711 -0.73998524890107275631 -0.67426190355127868514 -0.61583634326623393207 -0.56357169723040057008 -0.51657479614807155777 -0.47413160843570723024 -0.43566223176222274027 -0.40068891925466587622 -0.36881296176526912056 -0.33969769945934591426 -0.31305584975965916605 -0.28863992403704852308 -0.26623488730418753967 -0.24565246879190816287 -0.22672670264143102159 -0.20931039560218800410 -0.19327230063687084183 -0.17849483330568793882 -0.16487220931212354103 -0.15230891166936100234 -0.14071841797903772431 -0.13002213461496991975 -0.12014849677269179296 -0.11103220250999301655 -0.10261355585177378558 -0.09483789934314201808 -0.08765512051441715080 -0.08101921987979210371 -0.07488793054571840635 -0.06922238142344494527 -0.06398679754931024810 -0.05914823220605991416 -0.05467632648291864683 -0.05054309266592005301 -0.04672271845205244745 -0.04319138946661027489 -0.03992712795650610325 -0.03690964585016054400 -0.03412021063711745406 -0.03154152273538657347 -0.02915760319045168636 -0.02695369069969255627 -0.02491614707872402690 -0.02303237039066541314 -0.02129071504788915270 -0.01968041827107747110 -0.01819153235603998553 -0.01681486225376449539 -0.01554190801889676621 -0.01436481172361170344 -0.01327630847247407431 -0.01226968118627436155 -0.01133871885215853581 -0.01047767796408249907 -0.00968124690200244942 -0.00894451301691079337 -0.00826293221143581391 -0.00763230081939236804 -0.00704872960664237880 -0.00650861972734451122 -0.00600864048432736553 -0.00554570875354487569 -0.00511696994324406518 -0.00471978036893028197 -0.00435169093416454267 -0.00401043201497142121 -0.00369389945404252629 -0.00340014157843127052 -0.00312734715849805056 -0.00287383423499432133 -0.00263803974428156174 -0.00241850987755642954 -0.00221389111456637977 -0.00202292187630681575 -0.00184442474495449815 -0.00167729920324211079 -0.00152051484815007854 -0.00137310503711574050 -0.00123416092779771169 -0.00110282587376220320 -0.00097829014300776507 -0.00085978592486934957 -0.00074658259621829259 -0.00063798221645594566 -0.00053331522453237135 -0.00043193631045546077 -0.00033322043676342616 -0.00023655898492069838 -0.00014135600273967874 -0.00004702453013649688 0.00004701701965925675 0.00014134844593449714 0.00023655133531808037 0.00033321264715446830 0.00043192833277194698 0.00053330700962028743 0.00063797371374574308 0.00074657375321363073 0.00085977668715209177 0.00097828045348691273 0.00110281567279046921 0.00123415015246874926 0.00137309362102433496 0.00152050272084258697 0.00167728628997332319 0.00184441096611143163 0.00202290714702568764 0.00221387534403483244 0.00241849296855223272 0.00263802159255643875 0.00287381472861947262 0.00312732617717303985 0.00340011899281122965 0.00369387512487884262 0.00401040579225409033 0.00435166265633946114 0.00471974986156198373 0.00511693701820636893 0.00554567320789345342 0.00600860209888920416 0.00650857826541895168 0.00704868481259557367 0.00763225241712350844 0.00826287990247531745 0.00894445647875163896 0.00968118578600685176 0.01047761189345852717 0.01133864741938550580 0.01226960395094123246 0.01327622495821856319 0.01436472141539246739 0.01554181035981427872 0.01681475664148224247 0.01819141813914570971 0.01968029474503973919 0.02129058145067586061 0.02303222589799092113 0.02491599079900319591 0.02695352166850184528 0.02915742036443069729 0.03154132498582984390 0.03411999674286847473 0.03690941449018936282 0.03992687770135450176 0.04319111876949222051 0.04672242563909356772 0.05054277592577260947 0.05467598385502592251 0.05914786156812790185 0.06398639660374350058 0.06922194768248679519 0.07488746131532553196 0.08101871224174217456 0.08765457130699760846 0.09483730513992039146 0.10261291293810814729 0.11103150685731588698 0.12014774401007788374 0.13002131999737320811 0.14071753635248096526 0.15230795743143898946 0.16487117636819481614 0.17849371501891142522 0.19327108977197748896 0.20930908426130712119 0.22672528219003285077 0.24565092977319236134 0.26623321933913479675 0.28863811570696784603 0.31305388846638637634 0.33969557125756777438 0.36881065115911271235 0.40068640894835638733 0.43565950235096406740 0.47412863801679638875 0.51657155982567481978 0.56356816647575691537 0.61583248507719900999 0.67425767932999425280 0.73998061292724626181 0.81447629977861146777 0.89969872955543594983 0.99829403855998366524 1.11392417918384833975 1.25174317865645701175 1.41900262100166596468 1.62533945536149904143 1.88021065012504751124 2.17528184457389484052 2.39534764833073587909 1.89684436421641189341 1.42809404324017297228 1.08320108305728091125 0.83111561806544831388 0.63905414549673744684 0.48545501092217835382 0.35691725153729286779 0.24478829298562002070 0.14304100217946924545 0.04706266928935859406 
-0.04913429851972961337 -0.14913308995369467524 -0.25447416616546369994 -0.36924842838924942789 -0.49841604012959894732 -0.64825123853661681395 -0.82662754886652423103 -1.04220197992599628023 -1.29931672370903972258 -1.57988875548922602654 -1.79770813324198974748 -1.76645765576760149784 -1.62971342602195590210 -1.46993264834315295886 -1.31813030502935468746 -1.18285963318532805211 -1.06463405874701599885 -0.96158079151673403473 -0.87142073683571852349 -0.79208010316451415989 -0.72182643424677395139 -0.65925338212625805845 -0.60322699793476930452 -0.55283029702756780743 -0.50731628129760619750 -0.46607075059684310858 -0.42858362947247652386 -0.39442705127030963652 -0.36323861189701434071 -0.33470852260522931942 -0.30856969252984978169 -0.28459001621744195454 -0.26256632800677470740 -0.24231962385370731106 -0.22369125324613881034 -0.20653985874566127556 -0.19073889574395264113 -0.17617460566482723294 -0.16274434600751952473 -0.15035520315206829522 -0.13892283077201028618 -0.12837046949602304302 -0.11862811318935739813 -0.10963179467204375861 -0.10132296941386842448 -0.09364798017430064903 -0.08655758899212551150 -0.08000656561476970907 -0.07395332356209705083 -0.06835959667539914797 -0.06319015031549302108 -0.05841252241342242968 -0.05399679040908433869 -0.04991536077904257240 -0.04614277839062208564 -0.04265555335295712069 -0.03943200338883401379 -0.03645211003843962239 -0.03369738724358972703 -0.03115076105580261157 -0.02879645937526542632 -0.02661991076201020157 -0.02460765147695331834 -0.02274724000560945925 -0.02102717840093082380 -0.01943683985174970985 -0.01796640194500986887 -0.01660678514265656602 -0.01534959604042818171 -0.01418707501646299107 -0.01311204791349274146 -0.01211788143055225753 -0.01119844192809860139 -0.01034805737591959485 -0.00956148219677266376 -0.00883386477782632795 -0.00816071744225710383 -0.00753788868881222207 -0.00696153752344219612 -0.00642810972047325180 -0.00593431586398907029 -0.00547711103132897392 -0.00505367599154094016 -0.00466139980127677767 -0.00429786368960627385 -0.00396082613127402006 -0.00364820901580631407 -0.00335808482649690987 -0.00308866474956537296 -0.00283828763987692412 -0.00260540977527812245 -0.00238859533525981327 -0.00218650754619686971 -0.00199790043733938383 -0.00182161115747203617 -0.00165655280397358773 -0.00150170772075464143 -0.00135612122306727478 -0.00121889571113031892 -0.00108918513534006500 -0.00096618977991957955 -0.00084915133177321245 -0.00073734820521642597 -0.00063009109288136855 -0.00052671871566656314 -0.00042659374562825647 -0.00032909887650367509 -0.00023363301787204804 -0.00013960758898257097 -0.00004644288992716739 0.00004643547240890111 0.00013960012574754099 0.00023362546294369846 0.00032909118329760290 0.00042658586668575804 0.00052671060245979007 0.00063008269541364736 0.00073733947168586056 0.00084914220831122655 0.00096618021032279788 0.00108917506066563696 0.00121888506917799955 0.00135610994824786335 0.00150169574352210233 0.00165654005056026232 0.00182159754919419825 0.00199788589030081010 0.00218649197070597268 0.00238857863538166626 0.00260539184803343371 0.00283826837475409377 0.00308864402775776981 0.00335806252023340690 0.00364818498756025456 0.00396080023292388894 0.00429783576153142111 0.00466136967124664015 0.00505364347380743428 0.00547707592537916010 0.00593427795340939479 0.00642806877152235501 0.00696149328361372888 0.00753784088537101660 0.00816066578044061242 0.00883380893910934439 0.00956142183688390990 0.01034799212267012436 0.01119837137907697677 0.01211780515077476306 0.01311196543255233049 0.01418698582570321332 0.01534949958986064900 0.01660668083737715239 0.01796628914172149205 0.01943671785462230961 0.02102704645740971490 0.02274709730167745469 0.02460749713216303647 0.02661974382396847805 0.02879627881370305786 0.03115056575615948731 0.03369717600000210478 0.03645188154649259271 0.03943175623706329791 0.04265528601419099619 0.04614248921229746614 0.04991504797284329609 0.05399645203955361072 0.05841215638568264534 0.06318975436183316141 0.06835916834064481584 0.07395286018780145021 0.08000606432176093907 0.08655704666143348991 0.09364739342657024679 0.10132233458636119572 0.10963110779347307044 0.11862736995241707216 0.12836966522650372635 0.13892196039517135109 0.15035426115445504891 0.16274332639494515362 0.17617350191449776542 0.19073770075104135024 0.20653856476240739504 0.22368985181197509338 0.24231810571531231524 0.26256468302529367698 0.28458823326006854604 0.30856775934242131054 0.33470642566057140499 0.36323633621402895422 0.39442458019445569839 0.42858094440843541584 0.46606783067885904082 0.50731310297944254284 0.55282683356733919311 0.60322321874267170738 0.65924925193259431566 0.72182191203699896942 0.79207514081994556676 0.87141527742693181136 0.96157476726066171135 1.06462738886830843299 1.18285222263032507861 1.31812204701139012997 1.46992343929226443322 1.62970321595369016521 1.76644658900467721452 1.79769687069713635097 1.57987885757154566946 1.29930858356056777581 1.04219545058798268578 0.82662237009106664942 0.64824717727941627565 0.49841291758187689087 0.36924611506943622041 0.25447257189983463199 0.14913215564369489141 0.04913399069621595533 
-0.04947543850875701921 -0.14988199680135094738 -0.25472531974007117661 -0.36718401964560110073 -0.49070644130457363730 -0.62890321599144982656 -0.78493615201304933748 -0.95965577783398647860 -1.14707316919370416741 -1.32567391708771853409 -1.44912346656246748822 -1.46311359112291650142 -1.40224097035835604252 -1.30653722422995777208 -1.20071742755391230872 -1.09692314815266311889 -1.00016465237965368473 -0.91196807762245479800 -0.83231768650189996706 -0.76059183910942351758 -0.69598700279526748425 -0.63769819277222694609 -0.58498796931908403351 -0.53720621164749182697 -0.49378928141787570283 -0.45425148318148256266 -0.41817448426062386879 -0.38519704445717173336 -0.35500591194728259303 -0.32732808653464395832 -0.30192438153718859084 -0.27858412029600154725 -0.25712078465170540298 -0.23736844536992429688 -0.21917882774380892386 -0.20241889039039562270 -0.18696881792842789949 -0.17272034760215548843 -0.15957536590119225650 -0.14744472415930576226 -0.13624723246085546080 -0.12590879940765131728 -0.11636169181676092599 -0.10754389357498950197 -0.09939854695741878743 -0.09187346294816323145 -0.08492068966495458504 -0.07849613002510413828 -0.07255920141248428656 -0.06707253140056490537 -0.06200168462388688795 -0.05731491672301580742 -0.05298295196088376180 -0.04897878165055380428 -0.04527748097844286335 -0.04185604216578209247 -0.03869322220742987817 -0.03576940367126080211 -0.03306646724296591344 -0.03056767486903200215 -0.02825756249275057641 -0.02612184149606289196 -0.02414730806135967356 -0.02232175975386829769 -0.02063391869854158678 -0.01907336079003729701 -0.01763045042963318210 -0.01629628033141705679 -0.01506261598371638755 -0.01392184438827603898 -0.01286692673443168289 -0.01189135469437663239 -0.01098911005372071870 -0.01015462741474792985 -0.00938275973132562946 -0.00866874645538806554 -0.00800818409098402739 -0.00739699897022383368 -0.00683142207787090783 -0.00630796576715386692 -0.00582340221986332729 -0.00537474351624767088 -0.00495922319031394387 -0.00457427915499297733 -0.00421753789158652026 -0.00388679980458550567 -0.00358002565135517870 -0.00329532396222798063 -0.00303093937338627661 -0.00278524179979644515 -0.00255671638166421467 -0.00234395414199117802 -0.00214564329752531258 -0.00196056116944842707 -0.00178756664369061902 -0.00162559313451549059 -0.00147364200780764065 -0.00133077642330503565 -0.00119611555831622418 -0.00106882917664474775 -0.00094813250956060635 -0.00083328141708416403 -0.00072356780008275834 -0.00061831523423983015 -0.00051687479965090155 -0.00041862107981738284 -0.00032294830578427636 -0.00022926662112787710 -0.00013699844537473638 -0.00004557491297019212 0.00004556763415430876 0.00013699112173803929 0.00022925920742988826 0.00032294075639816011 0.00041861334822368423 0.00051686683815443946 0.00061830699375653442 0.00072355922979661091 0.00083327246417408407 0.00094812311888403666 0.00106881929028468381 0.00119610511526146990 0.00133076535918874583 0.00147363025445101936 0.00162558061949980015 0.00178755328977930894 0.00196054689427904716 0.00214562801314488460 0.00234393775418006989 0.00255669878939823736 0.00278522289466731632 0.00303091903882557467 0.00329530207284933763 0.00358000207221320643 0.00388677439033147110 0.00421751048551244345 0.00457424958811403215 0.00495919128033428525 0.00537470906645631796 0.00582336501784685989 0.00630792558354242860 0.00683137866492600221 0.00739695206025792196 0.00800813339480843656 0.00866869166039785366 0.00938270049972267373 0.01015456338127107561 0.01098904082350415923 0.01189127984053517384 0.01286684579543784235 0.01392175686502405973 0.01506252133647134617 0.01629617797645588340 0.01763033973568250978 0.01907324107438990168 0.02063378922272152138 0.02232161971919943699 0.02414715660398469854 0.02612167768149598057 0.02825738531019694744 0.03056748322502134130 0.03306625995457113110 0.03576917945874724669 0.03869297968623508499 0.04185577983792931889 0.04527719722308032324 0.04897847471373451000 0.05298261994464592561 0.05731455757322423405 0.06200129611722837719 0.06707211113050282059 0.07255874677353613134 0.07849563819605498427 0.08492015759044180268 0.09187288731866583014 0.09939792418721837830 0.10754321977789638165 0.11636096277960028544 0.12590801056115485945 0.13624637884719903447 0.14744380039636129087 0.15957436614267128672 0.17271926549309646326 0.18696764655539099831 0.20241762222533099536 0.21917745458023774052 0.23736695825082310130 0.25711917378669568723 0.27858237496567128666 0.30192248998260062809 0.32732603582830255284 0.35500368784193103711 0.38519463120704533488 0.41817186440953446613 0.45424863731083509055 0.49378618784587380297 0.53720284607150059486 0.58498430439363258149 0.63769419762072732105 0.69598264246816476941 0.76058707403714509443 0.83231247207168568281 0.91196236418741138952 1.00015838639839138580 1.09691627598514651609 1.20070990512134878614 1.30652903884259474765 1.40223218539271776706 1.46310442479410052208 1.44911438788154378621 1.32566561181207642761 1.14706598284259997378 0.95964976564310300322 0.78493123443147072571 0.62889927594796501964 0.49070336705650835496 0.36718171925871723182 0.25472372390058684033 0.14988105779926758077 0.04947512854802202376 
-0.04836089722287439940 -0.14619413900271438500 -0.24736109634782899036 -0.35405588914852681448 -0.46832248945169796528 -0.59171903211143295209 -0.72455806536014355501 -0.86441181020323276663 -1.00364625814418850780 -1.12661027710543315550 -1.20999822479712193513 -1.23463227180313106501 -1.20959964005858067182 -1.15325785066430985815 -1.08127903280362702709 -1.00395087949181505138 -0.92713332499660405794 -0.85380918009159478821 -0.78529009244002301315 -0.72198256397593585376 -0.66383154505258556988 -0.61056441684825490945 -0.56182047492184139514 -0.51721729882543310275 -0.47638314954499882958 -0.43897141645064086113 -0.40466577993138463931 -0.37318073035059406983 -0.34425990490023039570 -0.31767353004882536993 -0.29321562678834567350 -0.27070129877775017668 -0.24996424493414437507 -0.23085454523041559760 -0.21323672196883025620 -0.19698805714384426402 -0.18199713797733108045 -0.16816260091415458078 -0.15539204583570831453 -0.14360109512314700453 -0.13271257550438453343 -0.12265580385691254861 -0.11336596109497887319 -0.10478354085374785853 -0.09685386189256073308 -0.08952663499586566154 -0.08275557669442545894 -0.07649806340832121521 -0.07071482066219769713 -0.06536964289044266962 -0.06042914005633059915 -0.05586250789394675564 -0.05164131906094104885 -0.04773933288383269691 -0.04413232170687675371 -0.04079791212433514502 -0.03771543960383927363 -0.03486581519631104520 -0.03223140318803108251 -0.02979590868461556852 -0.02754427423066196923 -0.02546258466806450294 -0.02353797951849423420 -0.02175857224991917249 -0.02011337584932992861 -0.01859223418035793607 -0.01718575865211513509 -0.01588526976968207549 -0.01468274317469764334 -0.01357075981858302249 -0.01254245994161795608 -0.01159150055869861973 -0.01071201617765304981 -0.00989858249798913903 -0.00914618285849710944 -0.00845017722137964000 -0.00780627349613038923 -0.00721050102317155606 -0.00665918605062043589 -0.00614892905038466608 -0.00567658373199941835 -0.00523923762349443045 -0.00483419409844421111 -0.00445895573677468349 -0.00411120891712801750 -0.00378880954409632764 -0.00348976982271098635 -0.00321224599764025065 -0.00295452698195863839 -0.00271502380422172784 -0.00249225980953782233 -0.00228486155345208886 -0.00209155033246477551 -0.00191113429922840083 -0.00174250111331986091 -0.00158461108264007500 -0.00143649075261875758 -0.00129722690400568830 -0.00116596092220144776 -0.00104188350341871683 -0.00092422966456728872 -0.00081227402695671636 -0.00070532634378395187 -0.00060272724435428415 -0.00050384416881987804 -0.00040806746821275830 -0.00031480664562488769 -0.00022348671546379428 -0.00013354465853154807 -0.00004442595079146017 0.00004441885556871750 0.00013353751957712046 0.00022347948872625256 0.00031479928663313839 0.00040805993158810061 0.00050383640806117569 0.00060271921157484254 0.00070531798958661795 0.00081226529979105955 0.00092422051061635813 0.00104187386619269962 0.00116595074236114371 0.00129721611878130805 0.00143647929557177978 0.00158459888311868191 0.00174248809604760080 0.00191112038392116101 0.00209153543341444870 0.00228484557879882200 0.00249224266079373091 0.00271500537569469014 0.00295450716004452829 0.00321222466015014252 0.00348974683808844777 0.00378878477062638552 0.00411118220200790141 0.00445892691530447305 0.00483416299294436858 0.00523920404225330927 0.00567654746793933018 0.00614888987994943736 0.00665914373227494139 0.00721045529595787382 0.00780622407813902353 0.00845012380797927065 0.00914612512034784775 0.00989852007907743303 0.01071194869315672538 0.01159142759246722942 0.01254238104373306406 0.01357067450260374120 0.01468265091446485648 0.01588516999627087589 0.01718565075021938338 0.01859211748455991131 0.02011324963991034664 0.02175843574846736406 0.02353783188308034013 0.02546242498791206899 0.02754410152065733808 0.02979572187918611004 0.03223120113453048496 0.03486559664769184330 0.03771520321115717778 0.04079765642818589111 0.04413204512829504989 0.04773903371437016041 0.05164099545204969832 0.05586215784538828277 0.06042876140341990610 0.06536923329062027666 0.07071437757976695160 0.07649758409844109597 0.08275505818556960769 0.08952607407036794473 0.09685325506582853627 0.10478288435117721900 0.11336525082694615119 0.12265503539124311683 0.13271174403607699510 0.14360019544121305213 0.15539107228621729107 0.16816154735981747592 0.18199599775220010045 0.19698682300316960880 0.21323538603277347736 0.23085309892107996887 0.24996267890493972796 0.27069960283331195861 0.29321378979402568099 0.31767153982814877455 0.34425774811835896383 0.37317839238231842458 0.40466324471190862067 0.43896866630907471762 0.47638016502169699962 0.51721405847916179788 0.56181695513974894141 0.61056059168860088437 0.66382738617785763680 0.72197804078878102807 0.78528517263521779856 0.85380383101894830045 0.92712751655268987871 1.00394458979056366843 1.08127225864623865981 1.15325062556401181091 1.20959206198048563330 1.23462453689745177421 1.20999064422283364451 1.12660321895260095992 1.00363997035469454389 0.86440639471037106212 0.72455352604371325853 0.59171532502446055890 0.46831955543745890092 0.35405367100828988303 0.24735954664452747265 0.14619322310475524329 0.04836059424463055173 
-0.04613490860297719820 -0.13917256563888980025 -0.23446903749986369725 -0.33335595114896920954 -0.43680859524222515056 -0.54509235764236385613 -0.65716526711298239860 -0.76978713947462584777 -0.87648977607444722437 -0.96712270839272695966 -1.02962688371742605575 -1.05581763123395511172 -1.04826746740854237494 -1.01561550556510726828 -0.96718997350454083417 -0.91046801201422278282 -0.85060858802329941675 -0.79084522530719403299 -0.73305093919063146757 -0.67821677930162804770 -0.62679219659086404803 -0.57890745464624582262 -0.53451221469464682556 -0.49345935918748362603 -0.45555460148596238490 -0.42058525314476735701 -0.38833648866364978147 -0.35860019211354954294 -0.33117944725415959795 -0.30589050197201150816 -0.28256329678955860452 -0.26104120309254574828 -0.24118035107667967765 -0.22284876864874680891 -0.20592545775726889268 -0.19029947823877346735 -0.17586907592285760948 -0.16254087224150337576 -0.15022912140430944028 -0.13885503499331264265 -0.12834617057667974116 -0.11863587942066877723 -0.10966280785251747432 -0.10137044685238572050 -0.09370672476324060085 -0.08662363844822662529 -0.08007691870863697936 -0.07402572625143433172 -0.06843237493747600375 -0.06326207944269079952 -0.05848272481694616332 -0.05406465573557950322 -0.04998048350512762639 -0.04620490911706243153 -0.04271456084095626160 -0.03948784502090574300 -0.03650480888729434881 -0.03374701432202309448 -0.03119742162825178688 -0.02884028245068059881 -0.02666104107723721306 -0.02464624342707555371 -0.02278345309469687052 -0.02106117387792760809 -0.01946877826845438975 -0.01799644142990941553 -0.01663508022875737069 -0.01537629692048847474 -0.01421232712686570920 -0.01313599176980373429 -0.01214065265473518451 -0.01122017142110354193 -0.01036887160022370580 -0.00958150354100850699 -0.00885321198330069059 -0.00817950607549633446 -0.00755623164888308274 -0.00697954557567825873 -0.00644589205114787234 -0.00595198065181490321 -0.00549476603416865217 -0.00507142914727976013 -0.00467935984312384257 -0.00431614077658681872 -0.00397953249611782134 -0.00366745963213732651 -0.00337799809780214844 -0.00310936322374000262 -0.00285989875250636238 -0.00262806662552406145 -0.00241243749882324998 -0.00221168192979459555 -0.00202456217961333174 -0.00184992458156063577 -0.00168669242771701811 -0.00153385933016614295 -0.00139048301604827174 -0.00125567951786087484 -0.00112861772306849240 -0.00100851425012815632 -0.00089462861830647000 -0.00078625868240145280 -0.00068273630369208860 -0.00058342323045357247 -0.00048770716305490680 -0.00039499797867215136 -0.00030472409307202852 -0.00021632893657419494 -0.00012926752248287876 -0.00004300308720783796 0.00004299621929992892 0.00012926061224716179 0.00021632194136644856 0.00030471696981004825 0.00039499068342774279 0.00048769965086903344 0.00058341545502660352 0.00068272821708903475 0.00078625023474721001 0.00089461975751936595 0.00100850492159687555 0.00112860786932400536 0.00125566907811680561 0.00139047192595942448 0.00153384752135221625 0.00168667982738790467 0.00184991111202348346 0.00202454775784288721 0.00221166646684367585 0.00241242089939641691 0.00262804878726485835 0.00285987956551103650 0.00310934256968486977 0.00337797584937737927 0.00366743565212601652 0.00397950663666157833 0.00431611287821653811 0.00467932973392870544 0.00507139664165490167 0.00549473093165941950 0.00595194273600607726 0.00644585108828310549 0.00697950131319291511 0.00755618381383882376 0.00817945437299905098 0.00885315609460868291 0.00958144312154574074 0.01036880627753977713 0.01122010079238899838 0.01214057628450004866 0.01313590918716633915 0.01421223782257341473 0.01537620034389841628 0.01663497578437256319 0.01799632847372167888 0.01946865610387260581 0.02106104175163103776 0.02278331019186563555 0.02464608886637298379 0.02666087390540916591 0.02884010163658690118 0.03119722605658625803 0.03374680278631747576 0.03650458008253920639 0.03948759753540032058 0.04271429314745389672 0.04620461956342636345 0.04998017030383439252 0.05406431695284763528 0.05848235836055259984 0.06326168304876811366 0.06843194615639203171 0.07402526243238116699 0.08007641698304923672 0.08662309571138782083 0.09370613765454394173 0.10136981173394787881 0.10966212078574566480 0.11863513614075449354 0.12834536646473271304 0.13885416504610836874 0.15022818020111905479 0.16253985390777936360 0.17586797409046062146 0.19029828600236553537 0.20592416762650833650 0.22284737249578190355 0.24117884007865630913 0.26103956766860114680 0.28256152653197474933 0.30588858557182962983 0.33117737242107425644 0.35859794549192747226 0.38833405574664525695 0.42058261819177156227 0.45555174745269766401 0.49345626768372563564 0.53450886599761715523 0.57890382781606131157 0.62678826976589052666 0.67821253030494521585 0.73304634666143786426 0.79084027070045082031 0.85060325900281619216 0.91046230797821259273 0.96718391410898052474 1.01560914278670466615 1.04826090006779781838 1.05581101659232556855 1.02962043315979467906 0.96711664942071784434 0.87648428491320651279 0.76978231679991127034 0.65716115000847008520 0.54508894266872420786 0.43680585866056970135 0.33335386269248978852 0.23446756856447162343 0.13917169373059695703 0.04613461957037715694 
-0.04314108015313511402 -0.12989217745008385663 -0.21798653686383673289 -0.30809028270524119186 -0.40046358272596283001 -0.49467653610287487531 -0.58922350597487294088 -0.68108170450778104943 -0.76540299828626090495 -0.83576389667355810431 -0.88556897044603677394 -0.91074390200684751662 -0.91203709277649647191 -0.89374673068312260327 -0.86139734363513964510 -0.82012260703722916766 -0.77398778977510684918 -0.72591219392325712079 -0.67785165971362748571 -0.63104141744908748279 -0.58621300736295678391 -0.54376099045125747544 -0.50386157002298981311 -0.46655332174394215095 -0.43179064406659639630 -0.39947850597872980316 -0.36949472946491090930 -0.34170410218576474648 -0.31596719003084028365 -0.29214573379554242827 -0.27010585530528152809 -0.24971986572623117162 -0.23086718763121849562 -0.21343472053061973703 -0.19731686217270505423 -0.18241532213098987647 -0.16863881523370927162 -0.15590269072461193645 -0.14412853254674340420 -0.13324375286906775528 -0.12318119238838298735 -0.11387873539662529687 -0.10527894404199988898 -0.09732871394004360965 -0.08997895185991255929 -0.08318427532521321943 -0.07690273344045150949 -0.07109554795123651516 -0.06572687339363447734 -0.06076357512596830546 -0.05617502403328367144 -0.05193290672621753146 -0.04801105010690087660 -0.04438525923841307730 -0.04103316751891017411 -0.03793409823105386991 -0.03506893660235599341 -0.03242001157613860762 -0.02997098655220242769 -0.02770675841256786676 -0.02561336420051740781 -0.02367789486833693502 -0.02188841555539333683 -0.02023389189865665294 -0.01870412191660730805 -0.01728967304203798960 -0.01598182391249647338 -0.01477251055664874357 -0.01365427664248630713 -0.01262022747900770625 -0.01166398748639885241 -0.01077966087081994040 -0.00996179526117635383 -0.00920534808251383119 -0.00850565545813752877 -0.00785840344835198046 -0.00725960144816406583 -0.00670555757957713716 -0.00619285592648455285 -0.00571833547158173694 -0.00527907060561716435 -0.00487235308843536608 -0.00449567535016126563 -0.00414671503028096744 -0.00382332065868906668 -0.00352349839050636326 -0.00324539971267356897 -0.00298731004704788639 -0.00274763817887602180 -0.00252490644645164686 -0.00231774163040987524 -0.00212486648723975158 -0.00194509187458669075 -0.00177730941970044576 -0.00162048468577480342 -0.00147365079424921497 -0.00133590246365389298 -0.00120639042831105492 -0.00108431620214344271 -0.00096892715572893806 -0.00085951187610566748 -0.00075539578068051227 -0.00065593695813270791 -0.00056052221081626108 -0.00046856327433064671 -0.00037949319035890383 -0.00029276281148349348 -0.00020783741527807820 -0.00012419340762459541 -0.00004131509475868711 0.00004130849644012891 0.00012418676863690248 0.00020783069467900095 0.00029275596784450464 0.00037948618152039426 0.00046855605701556780 0.00056051474061180606 0.00065592918890577945 0.00075538766460103712 0.00085950336315032683 0.00096891819345468200 0.00108430673527115662 0.00120638039842579925 0.00133589180889348569 0.00147363944892953125 0.00162047258004172079 0.00177729647893531961 0.00194507801896837140 0.00212485163130826660 0.00231772568262844647 0.00252488930847727389 0.00274761974505655093 0.00298729020376586885 0.00324537833757354566 0.00352347535178709759 0.00382329581432749865 0.00414668822707464635 0.00449564642287902938 0.00487232185877317647 0.00527903688103570357 0.00571829904411569334 0.00619281657162684684 0.00670551505466021602 0.00725955549100265607 0.00785835377556776127 0.00850560176354542286 0.00920529003508196997 0.00996173250300769197 0.01077959301504727296 0.01166391411465350636 0.01262014813888989728 0.01365419084478736167 0.01477241777239846066 0.01598172356967408891 0.01728956452197338844 0.01870400455018739194 0.02023376496224527088 0.02188827826638650720 0.02367774638034003676 0.02561320359795449253 0.02770658470517606276 0.02997079866890683952 0.03241980835852920073 0.03506871679739176351 0.03793386048347224815 0.04103291036273215564 0.04438498108798372144 0.04801074924700055035 0.05193258130157529795 0.05617467203710646562 0.06076319438737765033 0.06572646156455363986 0.07109510249168893292 0.07690225160289332340 0.08318375413756018411 0.08997838810713976176 0.09732810414435799640 0.10527828444128917162 0.11387802192123652745 0.12318042063592937740 0.13324291807732369097 0.14412762956441282913 0.15590171397968699551 0.16863775869945085706 0.18241417928926029202 0.19731562597510077239 0.21343338335688299967 0.23086574124529080088 0.24971830123044325145 0.27010416309344753572 0.29214390350607744029 0.31596521050222758920 0.34170196141769693110 0.36949241459091675122 0.39947600325874854654 0.43178793891356648249 0.46655039880531767871 0.50385841335084113890 0.54375758381203342928 0.58620933476471459578 0.63103746400377302983 0.67784741300517259432 0.72590764611864755373 0.77398294078000640095 0.82011746901049342728 0.86139194702482102528 0.89374113140604560801 0.91203137891171681684 0.91073819624421348262 0.88556342240336316518 0.83575866065726422960 0.76539820307746087025 0.68107743756760896758 0.58921981452154825742 0.49467343698138127595 0.40046107384361262493 0.30808835253662669729 0.21798517119026916689 0.12989136368277282019 0.04314080987665511180 
-0.03967831471258453924 -0.11926852714431723790 -0.19949464980027808991 -0.28055506008224262438 -0.36227891685354340900 -0.44392669806831319690 -0.52397051617570689075 -0.59991317429527457605 -0.66827661588909403889 -0.72496090956914449599 -0.76614119938637204044 -0.78955191357095833027 -0.79539027100760328892 -0.78593698075571039041 -0.76453006331562933795 -0.73463728272455730561 -0.69930777011676159560 -0.66096410089699353385 -0.62140208829148391168 -0.58188422341807100047 -0.54325742496070139609 -0.50606192977291075685 -0.47061975320200288841 -0.43710171369866546165 -0.40557614705783784359 -0.37604339723867452605 -0.34845982103153261278 -0.32275429713378822605 -0.29883947688791101527 -0.27661938787404638518 -0.25599452490979390795 -0.23686521687581896245 -0.21913381319138003356 -0.20270606366984189606 -0.18749194827192505741 -0.17340613287881834204 -0.16036817215645760015 -0.14830254287644506483 -0.13713856518892786340 -0.12681025154788194698 -0.11725611071121910811 -0.10841892573546618728 -0.10024551897871658568 -0.09268651300590624587 -0.08569609341109285516 -0.07923177755224553032 -0.07325419177671266269 -0.06772685871946237945 -0.06261599555986374632 -0.05789032363422097482 -0.05352088946408595227 -0.04948089702906610654 -0.04574555095785193259 -0.04229191021073885892 -0.03909875176515753559 -0.03614644378194364904 -0.03341682771489051795 -0.03089310882805618164 -0.02855975459187143350 -0.02640240044697095279 -0.02440776244399756045 -0.02256355629040140975 -0.02085842235983625947 -0.01928185624465839076 -0.01782414445729019192 -0.01647630490919538282 -0.01523003182261839505 -0.01407764475113371105 -0.01301204140735312542 -0.01202665401743518991 -0.01111540894109253053 -0.01027268931460101342 -0.00949330049116792196 -0.00877243806973293516 -0.00810565831832366079 -0.00748885081154337939 -0.00691821311585072429 -0.00639022736803829261 -0.00590163860357484360 -0.00544943470229375393 -0.00503082782830621689 -0.00464323725067661286 -0.00428427343872495037 -0.00395172333562343603 -0.00364353671787109867 -0.00335781355846220819 -0.00309279231536119248 -0.00284683907282534676 -0.00261843746957812762 -0.00240617935106990366 -0.00220875608911819121 -0.00202495051414119942 -0.00185362941184319396 -0.00169373653691629045 -0.00154428610140588951 -0.00140435669730543111 -0.00127308561597705427 -0.00114966352962597718 -0.00103332950147527747 -0.00092336629452516306 -0.00081909594968343491 -0.00071987560603559153 -0.00062509353730200168 -0.00053416538043804529 -0.00044653053307919244 -0.00036164869702925984 -0.00027899654724161671 -0.00019806450536341558 -0.00011835359806533496 -0.00003937238067908133 0.00003936609263399671 0.00011834727120463295 0.00019805810073658670 0.00027899002535192174 0.00036164201770716442 0.00044652365511266279 0.00053415826146596679 0.00062508613339284924 0.00071986787162914290 0.00081908783705952892 0.00092335775366214623 0.00103332047969695306 0.00114965397134514369 0.00127307546224419976 0.00140434588547067030 0.00154427456490413562 0.00169372420464941609 0.00185361620774371350 0.00202493635679090733 0.00220874089122857775 0.00240616301897755847 0.00261841990254696455 0.00284682016263027027 0.00309277194538049027 0.00335779160310467617 0.00364351304175836166 0.00395169779283888190 0.00428424587176290395 0.00464320748954138995 0.00503079568958952894 0.00544939998784077506 0.00590160109939508182 0.00639018684287673278 0.00691816931988720185 0.00748880347480052055 0.00810560714892494261 0.00877238275222236297 0.00949324068448331726 0.01027262465009393111 0.01111533902012018515 0.01202657840891074859 0.01301195964519608061 0.01407755633127394379 0.01522993619997359271 0.01647620149426876068 0.01782403261262333061 0.01928173528084442534 0.02085829153119833634 0.02256341479062617950 0.02440760940088937403 0.02640223491724102978 0.02855957555536414727 0.03089291518151904281 0.03341661826505637478 0.03614621723830313549 0.03909850673206205496 0.04229164517873584828 0.04574526429464376154 0.04948058696934487521 0.05352055409883371695 0.05788996089906905951 0.06261560322275594448 0.06772643436694258945 0.07325373279929159320 0.07923128112880317708 0.08569555649206861414 0.09268593229508514941 0.10024489091377819516 0.10841824646693476453 0.11725537608038794080 0.12680945706294244335 0.13713770599956320861 0.14830161374716821499 0.16036716743832890586 0.17340504648007404320 0.18749077362774646538 0.20270479371135019520 0.21913244031514067522 0.23686373291441520372 0.25599292110536631117 0.27661765485692824118 0.29883760466403841427 0.32275227508570758506 0.34845763794053297158 0.37604104133877769289 0.40557360613754200873 0.43709897527309415910 0.47061680478840794972 0.50605875931652999355 0.54325402147716472800 0.58188057794025804803 0.62139819523685191349 0.66095995998894874202 0.69930338898813004800 0.73463268025883377010 0.76452527357368960104 0.78593205690092649007 0.79538528792880036633 0.78954696706948990226 0.76613639955213030941 0.72495636772752169996 0.66827242917176454817 0.59990941587147905700 0.52396723352876350965 0.44392391689164339974 0.36227664719586660791 0.28055330242011555786 0.19949339997720513806 0.11926777993356021956 0.03967806613012372918 
-0.03598196626547034427 -0.10800896661443570856 -0.18016847511053923903 -0.25235639096989781471 -0.32417032653765498473 -0.39478082314109763651 -0.46281868636451672927 -0.52632386060858626919 -0.58282938140570283991 -0.62966192632762041370 -0.66448300395933523887 -0.68593228188285060298 -0.69403509692708142964 -0.69008085801641305679 -0.67614864614717329339 -0.65458869042855249987 -0.62764190707040201644 -0.59723435125654145139 -0.56490836913731357072 -0.53183596297107782469 -0.49887053928894364851 -0.46660955047758134739 -0.43545379931359540215 -0.40565763279088895565 -0.37736883322741165969 -0.35065911488650458594 -0.32554686028881008042 -0.30201378842996451368 -0.28001703251299248087 -0.25949781590297149592 -0.24038763958406872412 -0.22261266367594734206 -0.20609678458873070817 -0.19076377268544941757 -0.17653873436635825200 -0.16334908895595412481 -0.15112519763688769814 -0.13980074343583281937 -0.12931293378457775489 -0.11960257742228308508 -0.11061407317311533482 -0.10229533785535371848 -0.09459769313156729531 -0.08747572569375194895 -0.08088713122618718110 -0.07479254969598003733 -0.06915539739475451420 -0.06394169959004325499 -0.05911992649207054029 -0.05466083438691926588 -0.05053731315978304828 -0.04672424096817895389 -0.04319834648467524296 -0.03993807888140632478 -0.03692348554912072700 -0.03413609741660939001 -0.03155882164719958638 -0.02917584142931750613 -0.02697252254024617990 -0.02493532633949024913 -0.02305172883822370622 -0.02131014548950815879 -0.01969986134874535111 -0.01821096626293372545 -0.01683429475875963810 -0.01556137031481164001 -0.01438435371765134363 -0.01329599521794122552 -0.01228959021840059229 -0.01135893824230072013 -0.01049830494596504238 -0.00970238695531033812 -0.00896627931907478803 -0.00828544538694631072 -0.00765568893399071193 -0.00707312836373041876 -0.00653417283568713536 -0.00603550017310716669 -0.00557403641748277501 -0.00514693690572221030 -0.00475156875470061912 -0.00438549464707338466 -0.00404645781848178565 -0.00373236815560673563 -0.00344128931861309439 -0.00317142681017679173 -0.00292111691747032332 -0.00268881645930418856 -0.00247309327539135815 -0.00227261739920825434 -0.00208615286087510121 -0.00191255006843027431 -0.00175073872173858724 -0.00159972121470564055 -0.00145856648560704905 -0.00132640427750296830 -0.00120241977335289185 -0.00108584857276383673 -0.00097597197958654291 -0.00087211257117969510 -0.00077363002213060028 -0.00067991715647974793 -0.00059039620446510455 -0.00050451524053141128 -0.00042174478049550324 -0.00034157451740068900 -0.00026351017505366059 -0.00018707046083199508 -0.00011178409855761018 -0.00003718692259457868 0.00003718098351535026 0.00011177812285434463 0.00018706441168248045 0.00026350401513275390 0.00034156820877540017 0.00042173828433522687 0.00050450851670824637 0.00059038921156384649 0.00067990985141319626 0.00077362235984812511 0.00087210450438246490 0.00097596345855099909 0.00108583954501861868 0.00120241018324418469 0.00132639406587475861 0.00145855558950802600 0.00159970956698618494 0.00175072625060779252 0.00191253669694468886 0.00208613850657735078 0.00227260197365075634 0.00247307668345353449 0.00268879859874782134 0.00292109767816017829 0.00317140607348276315 0.00344126695671076455 0.00373234403066469156 0.00404643178176067320 0.00438546653798499442 0.00475153839999853389 0.00514690411826945748 0.00557400099516935921 0.00603546189754611273 0.00653413147090886604 0.00707308365477055112 0.00765564060515477873 0.00828539314032927798 0.00896622283258763364 0.00970232588075492508 0.01049823890680756655 0.01135886683148012999 0.01228951299579394973 0.01329591170750099582 0.01438426340461096409 0.01556127264251305764 0.01683418912526768452 0.01821085201726080349 0.01969973778685130128 0.02131001184997038944 0.02305158429770415296 0.02493517000752787371 0.02697235345383297567 0.02917565854708481510 0.03155862384299823464 0.03413588347261187206 0.03692325414848873777 0.03993782860027716985 0.04319807578349543764 0.04672394818237668446 0.05053699648983944748 0.05466049188752375443 0.05911955606060004254 0.06394129895399724983 0.06915496409849064552 0.07479208108637225294 0.08088662443716976291 0.08747517763021572801 0.09459710045174873905 0.10229469695240966942 0.11061338015580846061 0.11960182809448327568 0.12931212362375432701 0.13979986757112039530 0.15112425082661584685 0.16334806556506542563 0.17653762834440089868 0.19076257754564063251 0.20609549338957144915 0.22261126900676886375 0.24038613355661764270 0.25949619015220082296 0.28001527821126692697 0.30201189632054870060 0.32554482074673318781 0.35065691801824727669 0.37736646902486126187 0.40565509136118393929 0.43545107121316817267 0.46660662718858048059 0.49886741388710464928 0.53183263104316758074 0.56490483001301827759 0.59723060961216045683 0.62763797492468131889 0.65458458946305198012 0.67614441011009884797 0.69007653469517704625 0.69403074883304161080 0.68592798455280712400 0.66447884100815812758 0.62965798152893692752 0.58282573001060822282 0.52632056321773501573 0.46281578683038476774 0.39477834986057641631 0.32416829562808113785 0.25235480997077702758 0.18016734636486481103 0.10800828994414757300 0.03598174084040922649 
-0.03222255000034479622 -0.09661689793741934373 -0.16081389305767190834 -0.22453170214906781332 -0.28726517518599448131 -0.34820758159397224851 -0.40619954553289261412 -0.45973420036883427819 -0.50705512279752729121 -0.54637441037640233077 -0.57619660824040463964 -0.59565911307389751705 -0.60473697680136218047 -0.60420270823574373509 -0.59539497282811826295 -0.57992692577206406135 -0.55943681647969922821 -0.53542302792156326596 -0.50916107403018773248 -0.48168072004008299913 -0.45377921874635740451 -0.42605193353482895269 -0.39892826078400167589 -0.37270618492383666975 -0.34758243817441858425 -0.32367736879110209358 -0.30105471680711870519 -0.27973696378422063802 -0.25971704883103297057 -0.24096720364073176412 -0.22344555384755881988 -0.20710101365515098948 -0.19187688880210940212 -0.17771350811681019266 -0.16455012755210773889 -0.15232629094166227901 -0.14098278599927960286 -0.13046229944544074364 -0.12070984909127391305 -0.11167305118354065030 -0.10330226670346887019 -0.09555065938121276581 -0.08837418999856017088 -0.08173156541136039621 -0.07558415610388058425 -0.06989589261081285976 -0.06463314851621881907 -0.05976461575388558600 -0.05526117643150252334 -0.05109577426162248415 -0.04724328782001130378 -0.04368040719922139381 -0.04038551513131038995 -0.03733857328109047025 -0.03452101413325636692 -0.03191563868820024297 -0.02950652002794762474 -0.02727891270172477789 -0.02521916780027555482 -0.02331465353248685091 -0.02155368107981225911 -0.01992543548052561064 -0.01841991128272990608 -0.01702785269961815118 -0.01574069800002297903 -0.01455052787357025146 -0.01345001751524743661 -0.01243239218462921514 -0.01149138600611387950 -0.01062120378728881320 -0.00981648564511661270 -0.00907227424170042873 -0.00838398444287458133 -0.00774737522505342113 -0.00715852366700242548 -0.00661380087376706172 -0.00610984969008021572 -0.00564356407118715708 -0.00521206998754353279 -0.00481270774839170912 -0.00444301563780058473 -0.00410071476441786764 -0.00378369503262865337 -0.00349000214978523182 -0.00321782559080774355 -0.00296548744607161296 -0.00273143208497250711 -0.00251421657152639533 -0.00231250177328834461 -0.00212504410944669431 -0.00195068788672037030 -0.00178835817704281475 -0.00163705419204851488 -0.00149584311458061947 -0.00136385434880037515 -0.00124027415376648520 -0.00112434062714106275 -0.00101533900842665226 -0.00091259727288739434 -0.00081548198854641818 -0.00072339441120616854 -0.00063576679327437269 -0.00055205888355058796 -0.00047175459663373331 -0.00039435883100069624 -0.00031939441696104964 -0.00024639917461377614 -0.00017492306442323802 -0.00010452541271854798 -0.00003477219470360282 0.00003476664120760642 0.00010451982496662016 0.00017491740803621258 0.00024639341471455189 0.00031938851804136359 0.00039435275671795278 0.00047174830944129997 0.00055205234476440879 0.00063575996258002920 0.00072338724646736630 0.00081547444556018256 0.00091258930520088377 0.00101533056692415524 0.00112433165981251637 0.00124026460533444016 0.00136384416032697686 0.00149583222324778387 0.00163704253072327610 0.00178834567384267284 0.00195067446456531624 0.00212502968558625494 0.00231248625882529701 0.00251419987076562101 0.00273141409496135967 0.00296546805592545759 0.00321780468097554451 0.00348997959140173730 0.00378367068661344952 0.00410068848064437663 0.00444298725423508678 0.00481267709007748845 0.00521203686547011547 0.00564352828119452088 0.00610981101150487316 0.00661375906817973647 0.00715847847669759396 0.00774732637135566726 0.00838393162474471154 0.00907221713356887172 0.00981642389491166334 0.01062113701442490843 0.01149131379906020989 0.01243231409834344436 0.01344993306847785952 0.01455043654592480529 0.01574059922873516371 0.01702774587611310952 0.01841979574893737315 0.01992531052473323072 0.02155354593244396266 0.02331450736130169510 0.02521900970536838926 0.02727874170999566861 0.02950633508719158193 0.03191543866069901370 0.03452079778901218088 0.03733833929038199440 0.04038526205666082003 0.04368013348688026820 0.04724299179066693277 0.05109545410061477888 0.05526083017809324538 0.05976424128997237517 0.06463274355433479279 0.06989545468104707560 0.07558368254009906195 0.08173105333682928464 0.08837363631059635960 0.09555006073513672149 0.10330161949597127524 0.11167235153537291570 0.12070909282979713772 0.13046148208694818837 0.14098190273196198330 0.15232533660920588581 0.16454909663917105522 0.17771239473719668833 0.19187568669072729843 0.20709971616643452208 0.22344415396213956893 0.24096569398396383566 0.25971542170828643137 0.27973521123849043324 0.30105283070756883035 0.32367534096259698018 0.34758026058257507351 0.37270384993362881687 0.39892576151445202637 0.42604926433749412684 0.45377637583954244516 0.48167770233231099741 0.50915788415988649795 0.53541967352196184748 0.55943331163537945994 0.57992329255865560089 0.59539124270859167254 0.60419892293659793747 0.60473318815538357196 0.59565538130052220200 0.57619299839876736424 0.54637098736945277633 0.50705194612399473453 0.45973132015849738075 0.40619700071445996592 0.34820540009216305322 0.28726337548508368291 0.22453029547005579070 0.16081288556733033812 0.09661629263776561061 0.03222234812777332452 
-0.02851388579865443695 -0.08542218207720497780 -0.14193849703370453597 -0.19769134938272370228 -0.25215109046311301455 -0.30458478251592424613 -0.35403771380423720849 -0.39935827253623434885 -0.43928249903907645724 -0.47258398413997038112 -0.49826990555193018118 -0.51577058537113584791 -0.52505098896885593618 -0.52659802529711141617 -0.52130161115753526069 -0.51028722335176301961 -0.49475540515482752113 -0.47585986991982465177 -0.45463217902162789130 -0.43194662441259912278 -0.40851368212157068704 -0.38489070413143200433 -0.36150112536369238825 -0.33865640794598084184 -0.31657736575530059930 -0.29541320529648640303 -0.27525767436427872603 -0.25616230106859649851 -0.23814699538617034591 -0.22120839598129382608 -0.20532635851028047114 -0.19046894829493177248 -0.17659624884768243547 -0.16366324342758420407 -0.15162197678354694119 -0.14042316125937093219 -0.13001735597320429605 -0.12035581925541993797 -0.11139111195162310075 -0.10307751151717670091 -0.09537128307605002853 -0.08823084296738836763 -0.08161684207013020220 -0.07549218984929884080 -0.06982203516717855329 -0.06457371612718865173 -0.05971668830534571093 -0.05522243847771779457 -0.05106438921848144297 -0.04721779840811013429 -0.04365965665936499818 -0.04036858487736827428 -0.03732473356026111411 -0.03450968497839879134 -0.03190635901458738211 -0.02949892317495428351 -0.02727270707470919042 -0.02521412154937174854 -0.02331058242661443458 -0.02155043891036267922 -0.01992290646797623133 -0.01841800406997218253 -0.01702649560209712476 -0.01573983525272937278 -0.01455011666808059267 -0.01345002566425557156 -0.01243279628517224289 -0.01149216999921431892 -0.01062235783412357470 -0.00981800525560405646 -0.00907415960554214251 -0.00838623992358011883 -0.00775000898569300212 -0.00716154740332375361 -0.00661722963524846719 -0.00611370177429182426 -0.00564786097966285539 -0.00521683643403769715 -0.00481797171317244199 -0.00444880846245054862 -0.00410707128363219098 -0.00379065374022546919 -0.00349760539780641366 -0.00322611982014109344 -0.00297452344875770436 -0.00274126529831608678 -0.00252490740486832621 -0.00232411596852388769 -0.00213765313687885872 -0.00196436937850652527 -0.00180319639956350031 -0.00165314056098875284 -0.00151327675486534474 -0.00138274270278126998 -0.00126073364133727495 -0.00114649736169147864 -0.00103932957297492301 -0.00093856956093429922 -0.00084359611499995601 -0.00075382369888243872 -0.00066869884088660569 -0.00058769672188097033 -0.00051031793993239205 -0.00043608543137896305 -0.00036454152992249078 -0.00029524514489898124 -0.00022776904205046300 -0.00016169720955194755 -0.00009662229314311155 -0.00003214308471055638 0.00003213795113532480 0.00009661712790820509 0.00016169198085280723 0.00022776371768118420 0.00029523969200584421 0.00036453591489737924 0.00043607961959457597 0.00051031189553241152 0.00058769040764516944 0.00066869221786447497 0.00075381672622831797 0.00084358874971990350 0.00093856175763629146 0.00103932128360739728 0.00114648853515531002 0.00126072422320433475 0.00138273263495136689 0.00151326597522649653 0.00165312900314906752 0.00180318399226497839 0.00196435604526368213 0.00213763879553408032 0.00232410053055631671 0.00252489077513573523 0.00274124737432879240 0.00297450411999078401 0.00322609896741987701 0.00349758289260537758 0.00379062944382724254 0.00410704504621661748 0.00444878012230032205 0.00481794109554400940 0.00521680335023866348 0.00564782522567808254 0.00611366312974759296 0.00661718786195197861 0.00716150224374267896 0.00774996016147000422 0.00838618713382088821 0.00907410252489859737 0.00981794353225595717 0.01062229108768519836 0.01149209781833804289 0.01243271822504388169 0.01344994124399312430 0.01455002536759841814 0.01573973650960569515 0.01702638880818008182 0.01841788856758119763 0.01992278154603344120 0.02155030379994316014 0.02331043629635154435 0.02521396350033122680 0.02727253613502178542 0.02949873829399041192 0.03190615905655558304 0.03450946871559945617 0.03732449966593220925 0.04036833191776667551 0.04365938308527494982 0.04721750254610357356 0.05106406926112749822 0.05522209247351916872 0.05971631414782574421 0.06457331154332390799 0.06982159770529516862 0.07549171686639932766 0.08161633071868568123 0.08823029018156292036 0.09537068555761196720 0.10307686572128160751 0.11139041407307814779 0.12035506521492156384 0.13001654140503804413 0.14042228150061675240 0.15162102686598399881 0.16366221807323111381 0.17659514246969820750 0.19046775500614399057 0.20532507214152728725 0.22120701011326848739 0.23814550339945284030 0.25616069621759440800 0.27525594988244972416 0.29541135454200340149 0.31657538240910831906 0.33865428627630256297 0.36149886057356694913 0.38488829280735492588 0.40851112280126999909 0.43194391828664746580 0.45462933077223821599 0.47585688868045261657 0.49475230553631566188 0.51028402642755765761 0.52129834522908757855 0.52659472618719449510 0.52504769955136920689 0.51576735409512908248 0.49826678391692552639 0.47258102342609298319 0.43927974695740390487 0.39935577057785054400 0.35403549577680049065 0.30458287430854796840 0.25214951075005309633 0.19769011085705251451 0.14193760779662681348 0.08542164691181526603 0.02851370716068991201 
-0.02492469691570908807 -0.07461944753894833582 -0.12382656361703103798 -0.17214410788504941330 -0.21906305476783627384 -0.26394274420240781964 -0.30600825463179770480 -0.34437867693282275816 -0.37813261668260378379 -0.40640912159247921664 -0.42852844445623983205 -0.44410233389000963733 -0.45309836840593420426 -0.45583679282629741003 -0.45292622315317165871 -0.44516495132261857393 -0.43343771086798987824 -0.41862886758129991271 -0.40156114772388673551 -0.38295991646729476976 -0.36343818119585424853 -0.34349607550565930403 -0.32352912859329507889 -0.30384095574117697680 -0.28465741160434654411 -0.26614041227532081457 -0.24840047428496991877 -0.23150757073972294542 -0.21550023566386133922 -0.20039302638805933654 -0.18618253591735411945 -0.17285217216661652451 -0.16037591486608770985 -0.14872123996235386834 -0.13785137489511156694 -0.12772702133903690580 -0.11830765737877002586 -0.10955250965136831276 -0.10142126794270178713 -0.09387459985738977331 -0.08687451111626609546 -0.08038458734214048995 -0.07437014546517684010 -0.06879831674848291279 -0.06363807858838277376 -0.05886024842543413627 -0.05443745010034084508 -0.05034406063306517964 -0.04655614355660864234 -0.04305137349306487060 -0.03980895553190366698 -0.03680954209061892968 -0.03403514925393036350 -0.03146907405762622290 -0.02909581377183334538 -0.02690098792234696390 -0.02487126354652979821 -0.02299428399438863124 -0.02125860144649105443 -0.01965361321436653874 -0.01816950181178444979 -0.01679717872932973144 -0.01552823180300699768 -0.01435487604114493720 -0.01326990775531777800 -0.01226666183021918322 -0.01133897196183841771 -0.01048113369292558161 -0.00968787007554872126 -0.00895429979546502608 -0.00827590759789442743 -0.00764851686130163522 -0.00706826417291694931 -0.00653157576727014799 -0.00603514569633589737 -0.00557591560842896072 -0.00515105602012511099 -0.00475794897218162482 -0.00439417196868130411 -0.00405748310464582040 -0.00374580729395890266 -0.00345722351500543645 -0.00318995299823709999 -0.00294234828416506389 -0.00271288308575257098 -0.00250014289364997033 -0.00230281626766415393 -0.00211968676083529317 -0.00194962542735321875 -0.00179158386812372505 -0.00164458777199505413 -0.00150773091248335156 -0.00138016956360953458 -0.00126111730037847813 -0.00114984015210595203 -0.00104565207868723142 -0.00094791074215283544 -0.00085601354731235091 -0.00076939392726571576 -0.00068751785108345231 -0.00060988053156352251 -0.00053600331349046293 -0.00046543072285576415 -0.00039772765907386542 -0.00033247671240466126 -0.00026927559067524420 -0.00020773463920042978 -0.00014747443861096166 -0.00008812346553477290 -0.00002931580207921058 0.00002931112001780534 0.00008811875467307217 0.00014746966987222443 0.00020772978315486412 0.00026927061737014313 0.00033247159121285730 0.00039772235847390647 0.00046542521013548388 0.00053599755461208876 0.00060987449108373948 0.00068751149177037618 0.00076938720985408882 0.00085600643036198854 0.00094790318184212463 0.00104564402843010384 0.00114983156231207584 0.00126110811806190437 0.00138015973213723164 0.00150772037126212233 0.00164457645603022229 0.00179157170765442686 0.00194961234744772671 0.00211967268083479432 0.00230280110074809752 0.00250012654628484210 0.00271286545716897809 0.00294232926568160913 0.00318993247260757062 0.00345720135575267040 0.00374578336444386650 0.00405745725735151552 0.00439414404425686467 0.00475791879848141974 0.00515102341118289786 0.00557588036320888492 0.00603510759753511650 0.00653153458017141642 0.00706821964364001687 0.00764846871538937823 0.00827585553863086076 0.00895424350202178587 0.00968780920100165144 0.01048106786220637243 0.01133890076935650804 0.01226658483742038008 0.01326982448801472536 0.01435478598648454174 0.01552813440653111332 0.01679707339142466616 0.01816938788418875905 0.01965348999613258929 0.02125846817983334525 0.02299413985994425147 0.02487110765861721973 0.02690081932366361617 0.02909563142757531917 0.03146887684953136866 0.03403493597366691326 0.03680931143281773732 0.03980870608653597209 0.04305110373743703533 0.04655585184687727196 0.05034374519509943191 0.05443710902009846198 0.05885987963900440878 0.06363767987130175552 0.06879788570484213217 0.07436967951622575068 0.08038408371484728754 0.08687396683161541233 0.09387401171907172603 0.10142063252633559678 0.10955182329453694301 0.11830691617262856230 0.12772622112223741553 0.13785051125088876312 0.14872030821998061256 0.16037491010869209251 0.17285108924699421618 0.18618136948452046475 0.20039177092804338898 0.21549888555867702244 0.23150612035010120771 0.24839891806273217689 0.26613874491388356258 0.28465562823544732218 0.30383905218888618283 0.32352710169613163593 0.34349392351708696314 0.36343590427152683286 0.38295751724075066669 0.40155863196200292098 0.41862624489135802364 0.43343499540177132801 0.44516216238617178913 0.45292338559300149292 0.45583393703178154421 0.45309552976775635535 0.44409955161172687266 0.42852575974775347634 0.40640657546061137451 0.37813024770170317046 0.34437651941871288974 0.30600633750637096231 0.26394109061520898418 0.21906168234952727580 0.17214302941146189529 0.12382578785030851076 0.07461898005217550145 0.02492454076386164605 
-0.02149015124105591035 -0.06430434754596148217 -0.10660420201060505363 -0.14799546377261996177 -0.18801427652078817054 -0.22611488489409303781 -0.26167388358777965429 -0.29401556388092497940 -0.32246016916614328451 -0.34639144109127273374 -0.36533241679044370365 -0.37901193732670868108 -0.38740335793861047087 -0.39072455444895237697 -0.38940153730622872885 -0.38400864791776290197 -0.37520161941325014254 -0.36365674181347507066 -0.35002362782547424835 -0.33489371253693889230 -0.31878305068896550800 -0.30212628810201591634 -0.28527835776266163847 -0.26852087482103881300 -0.25207091264565106847 -0.23609055791547040037 -0.22069623976054719705 -0.20596727194163721997 -0.19195335014149605968 -0.17868093798975803743 -0.16615858660445015360 -0.15438128958802921353 -0.14333399848768135776 -0.13299442666063532315 -0.12333526149555185114 -0.11432589182284180751 -0.10593374255137066875 -0.09812529402853487071 -0.09086685031031604964 -0.08412510885331125898 -0.07786757418948742071 -0.07206284981973065662 -0.06668083569988048076 -0.06169285309102323644 -0.05707171401250543674 -0.05279174888591087189 -0.04882880303759162821 -0.04516021039771001000 -0.04176475088184972151 -0.03862259647560706277 -0.03571524988464913619 -0.03302547869929672864 -0.03053724730719187264 -0.02823564822640567407 -0.02610683409281944201 -0.02413795119617034857 -0.02231707519468772993 -0.02063314943514860111 -0.01907592615061459718 -0.01763591068873471279 -0.01630430883543532161 -0.01507297723258194111 -0.01393437683949949601 -0.01288152935350561634 -0.01190797648186636692 -0.01100774193941167489 -0.01017529603899003376 -0.00940552273504757785 -0.00869368897967404131 -0.00803541625283288319 -0.00742665412923226853 -0.00686365575073843992 -0.00634295507739968123 -0.00586134579651731435 -0.00541586177428943216 -0.00500375894296967161 -0.00462249852027696306 -0.00426973146584574970 -0.00394328408463207047 -0.00364114469348919556 -0.00336145127255216281 -0.00310248002757362862 -0.00286263479600146198 -0.00264043723264939523 -0.00243451771647418269 -0.00224360692290370700 -0.00206652801132301001 -0.00190218937985986436 -0.00174957794348173934 -0.00160775289460013404 -0.00147583990777300222 -0.00135302575332674202 -0.00123855328671096387 -0.00113171678303047862 -0.00103185758797752491 -0.00093836005875203021 -0.00085064776956689236 -0.00076817995875333445 -0.00069044819565378113 -0.00061697324659881758 -0.00054730212074027840 -0.00048100527758498934 -0.00041767397899628023 -0.00035691776970936395 -0.00029836206991706860 -0.00024164586610364580 -0.00018641948547171161 -0.00013234244021997910 -0.00007908132829248515 -0.00002630777804935036 0.00002630357634370029 0.00007907710074250840 0.00013233816073654481 0.00018641512764261403 0.00024164140307536552 0.00029835747420325909 0.00035691301300933009 0.00041766903195683547 0.00048100010961393824 0.00054729670007969133 0.00061696753983375707 0.00069044216756242172 0.00076817357213543325 0.00085064098504061825 0.00093835283452581297 0.00103184987953863772 0.00113170854281530175 0.00123854446398841134 0.00135301629372530652 0.00147582975295768026 0.00160774198193269768 0.00174956620567601195 0.00190217674456205632 0.00206651440061711433 0.00224359225288850439 0.00243450189668537043 0.00264042016561494286 0.00286261637648721479 0.00310246014206039256 0.00336142979845632794 0.00364112149840667421 0.00394325902553394059 0.00426970438830887034 0.00462246925741149894 0.00500372731436327101 0.00541582758493808214 0.00586130883576785333 0.00634291511753592996 0.00686361254538248033 0.00742660741217870957 0.00803536573617869010 0.00869363435213821312 0.00940546366007433132 0.01017523215275706328 0.01100767284835213466 0.01190790176052058946 0.01288144854183326249 0.01393428943998020753 0.01507288270743256664 0.01630420660312437153 0.01763580012053678203 0.01907580656685003984 0.02063302010099854478 0.02231693531592082724 0.02413779991443654183 0.02610667048050407946 0.02823547128126713268 0.03053705594640132581 0.03302527175329306175 0.03571502609062415790 0.03862235447023465440 0.04176448919380848501 0.04515992743983954227 0.04882849709849756970 0.05279141812130683231 0.05707135643618688192 0.06169246656541838014 0.06668041792656953515 0.07206239833001670814 0.07786708633494232590 0.08412458179704596084 0.09086628101867388896 0.09812467926429535581 0.10593307886871849988 0.11432517556488219768 0.12333448879530806153 0.13299359344707384345 0.14333310049809699915 0.15438032238853871547 0.16615754562154694263 0.17867981855566761329 0.19195214755707734611 0.20596598156134293678 0.22069485710452751981 0.23608907881539298312 0.25206933342998116832 0.26851919254763989553 0.28527657050497312596 0.30212439529335777255 0.31878105352697638786 0.33489161444285708846 0.35002143494362647491 0.36365446352116526096 0.37519926879315157464 0.38400624212239165001 0.38939909772493674911 0.39072210657923045485 0.38740093087616278567 0.37900956283631603849 0.36533012800172764978 0.34638927096689003937 0.32245814897006119804 0.29401372188892271886 0.26167224421476231733 0.22611346829635892153 0.18801309862136392215 0.14799453658895095343 0.10660353414098398817 0.06430394468271309616 0.02149001660644083919 
-0.01822171174377884562 -0.05450358939339317033 -0.09029043310680773260 -0.12521926867410715367 -0.15888370264867668347 -0.19082863526549642685 -0.22055683094438616187 -0.24754952583699751933 -0.27130105500973833443 -0.29136405681594812478 -0.30739784428760352775 -0.31920964068777757383 -0.32677857157260348231 -0.33025652972461294610 -0.32994672370495803371 -0.32626648362887422650 -0.31970337705377938065 -0.31077285243383601099 -0.29998290922759629495 -0.28780825516589447766 -0.27467402092110959622 -0.26094766845081052153 -0.24693713953430673769 -0.23289327313453567214 -0.21901480624174851641 -0.20545466698040248943 -0.19232665490010791842 -0.17971192712484596044 -0.16766495497073097276 -0.15621878882502326924 -0.14538958292269588135 -0.13518040109341544763 -0.12558436283600982186 -0.11658720669691424732 -0.10816935260366533633 -0.10030754190554769245 -0.09297612697529267223 -0.08614807360111775836 -0.07979573041675958045 -0.07389141105611174432 -0.06840782696861835710 -0.06331840204749084045 -0.05859749442365114191 -0.05422054590326075285 -0.05016417548467488885 -0.04640623006796906758 -0.04292580276634816450 -0.03970322703843343071 -0.03672005309742987222 -0.03395901164280124007 -0.03140396883175244902 -0.02903987551467701600 -0.02685271304918135371 -0.02482943744796850538 -0.02295792317680511729 -0.02122690757484058111 -0.01962593660088884917 -0.01814531240095673681 -0.01677604303217061776 -0.01550979455453904698 -0.01433884560861686808 -0.01325604452614648210 -0.01225476896884014621 -0.01132888805159160128 -0.01047272687922040646 -0.00968103340658110767 -0.00894894751979569136 -0.00827197222853404135 -0.00764594685527697493 -0.00706702210700016487 -0.00653163691547997693 -0.00603649693497354534 -0.00557855458954925609 -0.00515499056708002001 -0.00476319666134483732 -0.00440075986889665316 -0.00406544765221394933 -0.00375519428627568708 -0.00346808821038546711 -0.00320236031217002726 -0.00295637307522689241 -0.00272861052676209859 -0.00251766892545912668 -0.00232224813391690432 -0.00214114362451445217 -0.00197323907012769695 -0.00181749947487430674 -0.00167296480378276158 -0.00153874407213039355 -0.00141400985903539222 -0.00129799321120005473 -0.00118997890635630377 -0.00108930104686044693 -0.00099533895692838215 -0.00090751335797834010 -0.00082528279878646416 -0.00074814031859604668 -0.00067561032247365205 -0.00060724565002390207 -0.00054262481898770254 -0.00048134942725042151 -0.00042304169702633843 -0.00036734214589162484 -0.00031390737090353227 -0.00026240793141729668 -0.00021252631828727608 -0.00016395499632948507 -0.00011639450843814458 -0.00006955162937249959 -0.00002313755812610729 0.00002313386275543117 0.00006954791123170434 0.00011639074459390830 0.00016395116363532303 0.00021252239312541388 0.00026240388956710881 0.00031390318745161405 0.00036733779499698027 0.00042303715183711343 0.00048134465979399188 0.00054261979984593367 0.00060724034831649565 0.00067560470550842577 0.00074813435168241682 0.00082527644515051346 0.00090750657845140026 0.00099533170974053231 0.00108929328729912012 0.00118997058664971345 0.00129798428008753852 0.00141400026140936497 0.00153873374877488978 0.00167295369108366732 0.00181748750430144046 0.00197322616792006134 0.00214112971111402040 0.00232223312357393574 0.00251765272565096510 0.00272859303762862382 0.00295635418892103985 0.00320233991224661008 0.00346806617113171178 0.00375517047184192876 0.00406542191576431122 0.00440073205180135929 0.00476316659218101179 0.00515495806051424754 0.00557851944526011057 0.00603645893639925823 0.00653159582845785902 0.00706697767833441848 0.00764589881129984494 0.00827192027324230583 0.00894889133321696839 0.00968097264269551783 0.01047266116391221136 0.01132881698030441253 0.01225469210418383970 0.01325596139526430406 0.01433875570025611168 0.01550969731601847812 0.01677593786594822056 0.01814519866121910852 0.01962581358963932932 0.02122677453772758849 0.02295777929880560286 0.02482928184860511145 0.02685254477741150225 0.02903969354345892206 0.03140377205246791537 0.03395879885898067663 0.03671982301822918071 0.03970297827197599716 0.04292553381268715551 0.04640593931153846885 0.05016386118675886241 0.05422020619407996733 0.05859712729462396297 0.06331800534366438526 0.06840739838109455295 0.07389094811545426911 0.07979523048700365440 0.08614753387533202744 0.09297554447304956504 0.10030691347326314844 0.10816867491836079651 0.11658647627496965260 0.12558357604810332919 0.13517955418753335728 0.14538867205745431566 0.15621781011595281541 0.16766390455257185188 0.17971080123356242275 0.19232544997871026116 0.20545337981318967380 0.21901343412140950040 0.23289181406671910501 0.24693559248275320783 0.26094603362441126659 0.27467230010020715625 0.28780645206001820302 0.29998102984843899588 0.31077090545650498665 0.31970137412739296767 0.32626443958525319644 0.32994465660507510396 0.33025446068400743371 0.32677652432135162464 0.31920764085563102519 0.30739591845588359886 0.29136223143517075984 0.27129935532269972009 0.24754797495213282099 0.22055544916737335193 0.19082743973409005411 0.15888270725063269317 0.12521848418200212660 0.09028986744196297598 0.05450324793125585487 0.01822159758562867313 
-0.01511481808403214444 -0.04519786517696133821 -0.07483467234887242192 -0.10370747516840750357 -0.13147263013424836942 -0.15775912257470658950 -0.18217527908720443364 -0.20432465351287065758 -0.22383046821976448904 -0.24036588687513460449 -0.25368526285625803141 -0.26365020956411799880 -0.27024475793936963974 -0.27357626917204447281 -0.27386234416014620940 -0.27140718583894996030 -0.26657255273906721449 -0.25974838164048330569 -0.25132690148521374951 -0.24168237797802971656 -0.23115710937880784570 -0.22005322524579984389 -0.20862925878916915856 -0.19710027194110524285 -0.18564037220641482762 -0.17438664886428978384 -0.16344378573457607473 -0.15288882668683112520 -0.14277575379153861768 -0.13313967941698812147 -0.12400055516791463894 -0.11536636902693353512 -0.10723584506602823474 -0.09960068468730653990 -0.09244740031667419977 -0.08575879622038429240 -0.07951514984318452939 -0.07369514298398383012 -0.06827658669955272153 -0.06323697798575778073 -0.05855392058132680155 -0.05420543697801649685 -0.05017019404396250160 -0.04642766061379366427 -0.04295821195504756496 -0.03974319313489238503 -0.03676495092134191012 -0.03400684189202252128 -0.03145322282662177393 -0.02908942816648218965 -0.02690173828482911311 -0.02487734147842757260 -0.02300429192692465818 -0.02127146533947521512 -0.01966851359153531931 -0.01818581932548468671 -0.01681445123305369549 -0.01554612053562220986 -0.01437313902258541276 -0.01328837888871392536 -0.01228523451839991232 -0.01135758629454697299 -0.01049976645809302944 -0.00970652700482355080 -0.00897300957684921130 -0.00829471728786335127 -0.00766748840510089735 -0.00708747180407254262 -0.00655110410587966818 -0.00605508840436086437 -0.00559637449074723570 -0.00517214048415648442 -0.00477977577874044712 -0.00441686522085538158 -0.00408117443508992928 -0.00377063621903150903 -0.00348333793337651798 -0.00321750981668755820 -0.00297151415854735035 -0.00274383526960852997 -0.00253307018946991036 -0.00233792007890198938 -0.00215718224514604984 -0.00198974275292140845 -0.00183456957748240335 -0.00169070625814504716 -0.00155726601425043576 -0.00143342628822984430 -0.00131842368231493978 -0.00121154925823430126 -0.00111214417166216606 -0.00101959561397801934 -0.00093333303736287121 -0.00085282463978431089 -0.00077757408817102913 -0.00070711745984275431 -0.00064102038360380753 -0.00057887536263789841 -0.00052029926303376328 -0.00046493095208766100 -0.00041242907229732673 -0.00036246993735833399 -0.00031474553665367111 -0.00026896163653256089 -0.00022483596656130977 -0.00018209647930866879 -0.00014047967312080800 -0.00009972896782395324 -0.00005959312269321337 -0.00001982468783467972 0.00001982152157742334 0.00005958993687993352 0.00009972574284700109 0.00014047638920933192 0.00018209311615724477 0.00022483250344651484 0.00026895805204485423 0.00031474180866075674 0.00036246604291356732 0.00041242498737326105 0.00046492665151609547 0.00052029472037418145 0.00057887054985106268 0.00064101527099513778 0.00070711201589745976 0.00077756827933761485 0.00085281843028139903 0.00093332638887444475 0.00101958848549688064 0.00111213651926511670 0.00121154103476905917 0.00131841483703709628 0.00143341676666963735 0.00155725575769483093 0.00169069520333631207 0.00183455765626838740 0.00198972989182921722 0.00215716836488744068 0.00233790509388709378 0.00253305400733094821 0.00274381779057031316 0.00297149527491769039 0.00321748941207455896 0.00348331588198913522 0.00377061238494347251 0.00408114867144038218 0.00441683736882136913 0.00477974566664929323 0.00517210792653155504 0.00559633928687408577 0.00605505033738795717 0.00655106294137453027 0.00708742728847966408 0.00766744026419796665 0.00829466522529742623 0.00897295327206837356 0.00970646611126835257 0.01049970060118143866 0.01135751506918969422 0.01228515748668557173 0.01328829557727784216 0.01437304891967861042 0.01554602308826202872 0.01681434584359653428 0.01818570534804719863 0.01966839032837397472 0.02127133203691622398 0.02300414777114234699 0.02487718559076479430 0.02690156971687118759 0.02908924589498596003 0.03145302574814490271 0.03400662881713645280 0.03676472056879653838 0.03974294412542767052 0.04295794280520515152 0.04642736972948369178 0.05016987971421860149 0.05420509736892231700 0.05855355373035053823 0.06323658179668956159 0.06827615893854777074 0.07369468127692124781 0.07951465167487126173 0.08575825893670507849 0.09244682112995394885 0.09960006068634563725 0.10723517323183828776 0.11536564625604706080 0.12399977830478581264 0.13313884529819908220 0.14277485930370981126 0.15288786884160965318 0.16344276176358474295 0.17438555633717767179 0.18563920917564147306 0.19709903711502219092 0.20862795173489268041 0.22005184662132359907 0.23115566118938113416 0.24168086384859455151 0.25132532693364628695 0.25974675432900939942 0.26657088267469875031 0.27140548548613308011 0.27386062842606639922 0.27357455523036089406 0.27024306486957860862 0.26364855780893370341 0.25368367353103743467 0.24036438099522633438 0.22382906593346491020 0.20432337342952799908 0.18217413776850405194 0.15775813422201107050 0.13147180646508840884 0.10370682544646958601 0.07483420351360473011 0.04519758201471373027 0.01511472339044609911 
-0.01215451349921070623 -0.03633838088161422952 -0.06014291594346299341 -0.08330332951617558379 -0.10554022014518937844 -0.12655994581181051473 -0.14606050931664116277 -0.16374334090759945504 -0.17933027748132102097 -0.19258375960861107146 -0.20332711069808939719 -0.21146117677300346749 -0.21697398144880586379 -0.21994144486401911998 -0.22051919792471896820 -0.21892736282789870828 -0.21543126642290966188 -0.21032121990390950650 -0.20389393709485226225 -0.19643724588215949467 -0.18821881337027890346 -0.17947886436444848712 -0.17042639843544815648 -0.16123818363437791845 -0.15205976177841584729 -0.14300777053566249286 -0.13417301248708546346 -0.12562384009629723458 -0.11740955409151765387 -0.10956361988343599201 -0.10210658930493443641 -0.09504867478037581918 -0.08839196371383639672 -0.08213228666961280844 -0.07626076775523071838 -0.07076509281602749724 -0.06563053319308398414 -0.06084076179200037515 -0.05637849541158312938 -0.05222599360601321017 -0.04836544039290791019 -0.04477923123925253712 -0.04145018416033541264 -0.03836169055284388563 -0.03549781858678602298 -0.03284337959521765882 -0.03038396589211456167 -0.02810596678175292240 -0.02599656815062245663 -0.02404373991169328484 -0.02223621466271752389 -0.02056346018728949510 -0.01901564784044462719 -0.01758361839143907090 -0.01625884652434628208 -0.01503340490245919092 -0.01389992847028231893 -0.01285157948586301835 -0.01188201363371166330 -0.01098534745930801471 -0.01015612728176851220 -0.00938929967549184674 -0.00868018356420141579 -0.00802444393263712641 -0.00741806713544956864 -0.00685733776290553543 -0.00633881700861871344 -0.00585932247682552365 -0.00541590935981495214 -0.00500585291372979135 -0.00462663215891501167 -0.00427591473226796026 -0.00395154282030407700 -0.00365152010250779924 -0.00337399963916129586 -0.00311727263881289574 -0.00287975804566964477 -0.00265999288852070137 -0.00245662333755780615 -0.00226839641822684790 -0.00209415233410892299 -0.00193281735427319745 -0.00178339722331499750 -0.00164497105523353504 -0.00151668567444196434 -0.00139775037074962860 -0.00128743203581249688 -0.00118505065266782950 -0.00108997511062858266 -0.00100161932000464304 -0.00091943860324961157 -0.00084292634045746162 -0.00077161084882870767 -0.00070505247675489713 -0.00064284089512867126 -0.00058459256884968447 -0.00052994839334519206 -0.00047857148153029883 -0.00043014508743222102 -0.00038437065393526204 -0.00034096597245958371 -0.00029966344343268503 -0.00026020842678886602 -0.00022235767205169843 -0.00018587781908330214 -0.00015054395927194264 -0.00011613824906442360 -0.00008244856694039626 -0.00004926720573172894 -0.00001638959213678959 0.00001638697450401239 0.00004926457194687206 0.00008244590081640801 0.00011613553413780675 0.00015054117880608509 0.00018587495595689951 0.00022235470857723261 0.00026020534472592782 0.00029966022380811808 0.00034096259535099094 0.00038436709855427242 0.00043014133183638670 0.00047856750259145375 0.00052994416652962784 0.00058458806811989561 0.00064283609274184972 0.00070504734309140282 0.00077160535228215643 0.00084292044713496495 0.00091943227678858985 0.00100161252141461876 0.00108996779800141219 0.00118504278089293091 0.00128742355641697781 0.00139774123144198459 0.00151667581888226266 0.00164496042262873843 0.00178338574814917994 0.00193280496574299576 0.00209413895589705135 0.00226838196785927870 0.00245660772594247234 0.00265997601948619877 0.00287973981524247691 0.00311725293459963471 0.00337397833973740457 0.00365149707661827083 0.00395151792600079155 0.00427588781617527225 0.00462660305515893988 0.00500582144307704091 0.00541587532837561891 0.00585928567504223619 0.00633877720987108262 0.00685729472217122549 0.00741802058779716944 0.00802439359160744825 0.00868012912011384419 0.00938924079356751040 0.01015606360008858289 0.01098527858668041368 0.01188193914725466094 0.01285149892861381371 0.01389984134840260843 0.01503331068239577295 0.01625874462970022805 0.01758350819969167755 0.01901552867948685943 0.02056333133154175652 0.02223607532921445529 0.02404358925597538388 0.02599640526221969061 0.02810579067965834899 0.03038377551994986270 0.03284317381626711274 0.03549759617916870003 0.03836145020439774012 0.04144992446381279283 0.04477895068742576701 0.04836513737463243867 0.05222566640245729364 0.05637814219356329648 0.06084038061880070458 0.06563012201290241432 0.07076464946873695094 0.07626028997844924717 0.08213177210866062783 0.08839140993687044645 0.09504807929991920812 0.10210594960746444126 0.10956293346844780956 0.11740881852254192452 0.12562305306565657581 0.13417217189669483624 0.14300687459623484532 0.15205880912897151713 0.16123717348291044527 0.17042533072054333321 0.17947773993661098046 0.18821763418733428175 0.19643601521137754595 0.20389265970852221699 0.21031990225121421911 0.21542991675627787274 0.21892599125859557585 0.22051781638277478947 0.21994006694181778006 0.21697262211772150309 0.21145985197946942646 0.20332583686413441271 0.19258255308123722882 0.17932915398639143190 0.16374231506401271119 0.14605959425509462690 0.12655915292034927710 0.10553955894124902870 0.08330280762518266213 0.06014253915127262817 0.03633815322354225219 0.01215443735188991362 
-0.00931936853074022409 -0.02785822890667533080 -0.04609528102733961852 -0.06382270680760915305 -0.08082497511862629658 -0.09687993121077487224 -0.11176347145984699694 -0.12525792331950835745 -0.13716354118941564977 -0.14731176337986595648 -0.15557824355455829313 -0.16189340538110053025 -0.16624854621879792127 -0.16869633091047053775 -0.16934563984679518178 -0.16835180112511616279 -0.16590393022074656493 -0.16221129445729953744 -0.15749038110801971690 -0.15195385508535386165 -0.14580203385564316498 -0.13921702040630701269 -0.13235928695369714170 -0.12536630238257573389 -0.11835272073712821417 -0.11141165901289884488 -0.10461665358189264907 -0.09802396711975136512 -0.09167500259475214186 -0.08559865672025712691 -0.07981350738804127154 -0.07432977707581889248 -0.06915104833933205519 -0.06427573052212087745 -0.05969829121864500543 -0.05541027409541765536 -0.05140112832109688945 -0.04765887557925396756 -0.04417063954874955733 -0.04092306063393724713 -0.03790261614509571331 -0.03509586342571036077 -0.03248962080531936358 -0.03007109885035053054 -0.02782799224390175574 -0.02574854076706101225 -0.02382156627020237671 -0.02203649119230544073 -0.02038334308237521597 -0.01885274866688768647 -0.01743592026700824249 -0.01612463676761155540 -0.01491122085618190596 -0.01378851386145685254 -0.01274984921193156318 -0.01178902528965020124 -0.01090027825972006426 -0.01007825530386918800 -0.00931798856704357803 -0.00861487003302130461 -0.00796462747378101632 -0.00736330156146380865 -0.00680722419057033790 -0.00629299802598737301 -0.00581747726945636146 -0.00537774961972714571 -0.00497111938963956668 -0.00459509173466599030 -0.00424735794283814805 -0.00392578173189828128 -0.00362838649884511533 -0.00335334346573290532 -0.00309896066771675471 -0.00286367272980037058 -0.00264603138016461514 -0.00244469665138247194 -0.00225842872200843203 -0.00208608035414115101 -0.00192658988486971161 -0.00177897473158217245 -0.00164232537438580017 -0.00151579978065696785 -0.00139861823857057033 -0.00129005857016917247 -0.00118945169437556508 -0.00109617751464563540 -0.00100966110551881094 -0.00092936917593711144 -0.00085480678750693428 -0.00078551430788609267 -0.00072106458084086889 -0.00066106029582013726 -0.00060513154076957676 -0.00055293352331786672 -0.00050414444677238102 -0.00045846352703882154 -0.00041560913935034804 -0.00037531708264926245 -0.00033733895123289059 -0.00030144060377490511 -0.00026740072014974636 -0.00023500943712395639 -0.00020406705490083610 -0.00017438280577541931 -0.00014577367846158040 -0.00011806328967467472 -0.00009108079692787818 -0.00006465984509818057 -0.00003863754112987117 -0.00001285344952139944 0.00001285139661855172 0.00003863547563709435 0.00006465775425401610 0.00009107866776270068 0.00011806110911893875 0.00014577143304939089 0.00017438048169948761 0.00020406463786926121 0.00023500691222866354 0.00026739807173159491 0.00030143781553526594 0.00033733600594054725 0.00037531396220202851 0.00041560582450361760 0.00045845999737392784 0.00050414068048676430 0.00055292949724006224 0.00060512723006445057 0.00066105567397223286 0.00072105961932633633 0.00078550897608775649 0.00085480105259272410 0.00092936300252699500 0.00100965445555323274 0.00109617034716402717 0.00118944396520992424 0.00129005023163264454 0.00139860923928092351 0.00151579006511193271 0.00164231488266164405 0.00177896339898064859 0.00192657764160331091 0.00208606712472358957 0.00225841442490992694 0.00244468119851848353 0.00264601467630298792 0.00286365467193350209 0.00309894114458364456 0.00335332235700314119 0.00362836367457930464 0.00392575705143727305 0.00424733125411524970 0.00459506287336597374 0.00497108817809455150 0.00537771586578583705 0.00581744076537826782 0.00629295854716882541 0.00680718149415726614 0.00736325538495452570 0.00796457753340251706 0.00861481602207558872 0.00931793015407245129 0.01007819213061755814 0.01090020993904428082 0.01178895140333813263 0.01274976930831450694 0.01378842745269337478 0.01491112741556332999 0.01612453572661931567 0.01743581101243951714 0.01885263053740482420 0.02038321536512177623 0.02203635311937901520 0.02382141701500750663 0.02574837944060714978 0.02782781789080146506 0.03007091044519238920 0.03248941724908083195 0.03509564354225891414 0.03790237867819956641 0.04092280424484895374 0.04417036281436248490 0.04765857699179087970 0.05140080628920407069 0.05540992694696267318 0.05969791720649542111 0.06427532783297218444 0.06915061510697040337 0.07432931139936815867 0.07981300735665997070 0.08559812044556247557 0.09167442825240845750 0.09802335300173992128 0.10461599816124655948 0.11141096102215197750 0.11835197926121088230 0.12536551696715803050 0.13235845772778420670 0.13921614821724270783 0.14580112041199411177 0.15195290310103581888 0.15748939443784415460 0.16221027821104072597 0.16590289084053633228 0.16835074640916325439 0.16934457890463439078 0.16869527403639394958 0.16624750468004267923 0.16189239112711806268 0.15557726886478023820 0.14731084047918341362 0.13716268186685587338 0.12525713858504011755 0.11176277126752620639 0.09687932426303738631 0.08082446875437493405 0.06382230696171650730 0.04609499224277210927 0.02785805437630392567 0.00931931014546293415 
-0.00658410024814481964 -0.01967988518690066968 -0.03255727245144113269 -0.04506724156849495344 -0.05705704231091179857 -0.06837133245273907534 -0.07885552199271339546 -0.08836133972103810130 -0.09675420057692396547 -0.10392150916678222217 -0.10978069475917728859 -0.11428565497808240714 -0.11743046713492133470 -0.11924969271250640546 -0.11981522942675515431 -0.11923027160483101738 -0.11762135887788405242 -0.11512964659650903876 -0.11190243779452324624 -0.10808575949561638474 -0.10381844656069949551 -0.09922789645144591830 -0.09442742659044101039 -0.08951501820506968521 -0.08457315977474899604 -0.07966949119695532211 -0.07485797570784491484 -0.07018037220608341897 -0.06566783244758234162 -0.06134249701486571560 -0.05721900645122790507 -0.05330587779555973071 -0.04960672204557869946 -0.04612129586091362476 -0.04284639250193733595 -0.03977658402590455999 -0.03690483041662528940 -0.03422297265510576558 -0.03172212657026718396 -0.02939299323585053969 -0.02722610012779402844 -0.02521198551318382108 -0.02334133678491445707 -0.02160509179938374658 -0.01999451077149938527 -0.01850122495904882314 -0.01711726722926187882 -0.01583508863477800510 -0.01464756431960867467 -0.01354799140645068789 -0.01253008097077290550 -0.01158794575993327136 -0.01071608495533782346 -0.00990936698636812885 -0.00916301117229956219 -0.00847256878450330930 -0.00783390397509520220 -0.00724317490293002741 -0.00669681529757215621 -0.00619151663192263335 -0.00572421101882714112 -0.00529205490603867901 -0.00489241361066539149 -0.00452284671133562632 -0.00418109429668467314 -0.00386506405699038602 -0.00357281919556640126 -0.00330256712936405350 -0.00305264894491341643 -0.00282152957228332113 -0.00260778863891419910 -0.00241011196403184691 -0.00222728365504631931 -0.00205817876881897455 -0.00190175650035429022 -0.00175705386456059820 -0.00162317983679050037 -0.00149930992119573503 -0.00138468111618106349 -0.00127858724876972474 -0.00118037465126508145 -0.00108943815539830346 -0.00100521738022774088 -0.00092719329244705939 -0.00085488501827879482 -0.00078784688789856894 -0.00072566569561671734 -0.00066795815801823366 -0.00061436855555596637 -0.00056456654311198839 -0.00051824511639431137 -0.00047511872121264176 -0.00043492149501500599 -0.00039740562900791865 -0.00036233984153088983 -0.00032950795313624326 -0.00029870755433814011 -0.00026974875841356827 -0.00024245303101855242 -0.00021665208975840677 -0.00019218686719058020 -0.00016890653009915546 -0.00014666754989511865 -0.00012533281768090099 -0.00010477079923965071 -0.00008485472408392702 -0.00006546180385424982 -0.00004647247550448874 -0.00002776966419149041 -0.00000923806138919403 0.00000923658594442767 0.00002776817969729617 0.00004647097273324796 0.00006546027355003314 0.00008485315685258232 0.00010476918545554437 0.00012533114736201778 0.00014666581275801782 0.00016890471542907459 0.00019218496379980188 0.00021665008587634649 0.00024245091424013321 0.00026974651573918873 0.00029870517192220891 0.00032950541628884444 0.00036233713463285078 0.00039740273539423665 0.00043491839688825085 0.00047511539945477299 0.00051824155046842346 0.00056456271103899613 0.00061436443371809535 0.00066795372105410422 0.00072566091615156036 0.00078784173645929378 0.00085487946313411722 0.00092718729942098399 0.00100521091227989690 0.00108943117263893274 0.00118036711065194755 0.00127857910381667939 0.00138467231670991175 0.00149930041294488170 0.00162316956118513378 0.00175704275830301793 0.00190174449499258547 0.00205816579029904911 0.00222726962338382073 0.00241009679279424738 0.00260777223467290042 0.00282151183396417427 0.00305262976328379843 0.00330254638630678166 0.00357279676336030860 0.00386503979755259408 0.00418106806069296066 0.00452281833747569806 0.00489238292439353462 0.00529202171867415583 0.00572417512645806426 0.00619147781417694887 0.00669677331633367068 0.00724312950075134410 0.00783385487380716672 0.00847251568366624852 0.00916295374748632430 0.00990930488714569790 0.01071601780335718068 0.01158787314699427640 0.01253000245652946543 0.01354790651607762353 0.01464747254144360689 0.01583498941771177559 0.01711715998016727358 0.01850110904035251469 0.01999438549814269717 0.02160495643646787034 0.02334119054506922364 0.02521182755437612055 0.02722592955117952851 0.02939280908429320327 0.03172192782729010840 0.03422275824488285600 0.03690459920515365422 0.03977633482344089533 0.04284612406759258363 0.04612100690979226147 0.04960641125871079193 0.05330554383398466989 0.05721864797431475136 0.06134211270475031785 0.06566742103973288724 0.07017993252756982159 0.07485750672452440302 0.07966899206990396554 0.08457262992665692813 0.08951445739665664370 0.09442683500620274728 0.09922727479264314976 0.10381779614241859466 0.10808508234298408457 0.11190173673073289251 0.11512892531458485124 0.11762062198562517334 0.11922952463282177060 0.11981447879015560964 0.11924894561906096424 0.11742973143891388688 0.11428493898417491081 0.10978000698871254182 0.10392085810383783206 0.09675359441680519978 0.08836078614179732060 0.07885502796694560113 0.06837090410990162570 0.05705668485148682190 0.04506695922453882175 0.03255706848179391877 0.01967976189344501636 0.00658405899911770898 
-0.00392124752307987379 -0.01171993914132807291 -0.01938668202294602239 -0.02683194470393446274 -0.03396462010371692486 -0.04069283429661618712 -0.04692594433724273095 -0.05257771299510660690 -0.05757041223039327527 -0.06183937795117833147 -0.06533737133734285329 -0.06803805263696061090 -0.06993797463032191963 -0.07105674337785194972 -0.07143531354290133528 -0.07113269698938884389 -0.07022158708957282336 -0.06878349525650917506 -0.06690396397792452987 -0.06466829854187894355 -0.06215809643996261791 -0.05944869224836279997 -0.05660750475158460304 -0.05369318407248302449 -0.05075540895981278666 -0.04783517029219530592 -0.04496538584635834113 -0.04217171354916171566 -0.03947345797472801010 -0.03688449244030889140 -0.03441414360639161174 -0.03206800560966671654 -0.02984866618649273384 -0.02775633837407420756 -0.02578939890219622555 -0.02394483908963129792 -0.02221863666447054797 -0.02060605805428994408 -0.01910190084140284128 -0.01770068561133375518 -0.01639680561702605566 -0.01518464171428646203 -0.01405864902177089704 -0.01301342079081058145 -0.01204373408367320764 -0.01114458106834970152 -0.01031118905290839827 -0.00953903179802262358 -0.00882383415493070977 -0.00816157166856346095 -0.00754846644973605763 -0.00698098034597749439 -0.00645580621887131834 -0.00596985795643156791 -0.00552025970640857011 -0.00510433470097826358 -0.00471959395325738384 -0.00436372503514026455 -0.00403458108840903940 -0.00373017017823329411 -0.00344864506359621181 -0.00318829343315174540 -0.00294752863479685878 -0.00272488091205835836 -0.00251898914886972136 -0.00232859311597999330 -0.00215252620632822023 -0.00198970864238368073 -0.00183914113511818300 -0.00169989897333411299 -0.00157112652052981971 -0.00145203209637068120 -0.00134188321960437840 -0.00124000219003828072 -0.00114576198797955442 -0.00105858246971513026 -0.00097792683936392955 -0.00090329837766023324 -0.00083423740990906659 -0.00077031849603725888 -0.00071114782652648145 -0.00065636080942010899 -0.00060561983451834500 -0.00055861220128239353 -0.00051504819832071114 -0.00047465932302315217 -0.00043719663104457851 -0.00040242920497646217 -0.00037014273351676508 -0.00034013819264488987 -0.00031223062035512505 -0.00028624797764442711 -0.00026203008907654812 -0.00023942765610462935 -0.00021830133720368572 -0.00019852088958383085 -0.00017996436645906222 -0.00016251736569494746 -0.00014607232459606934 -0.00013052785707956538 -0.00011578812879164957 -0.00010176226629354801 -0.00008836379690291274 -0.00007551011585338330 -0.00006312197679214648 -0.00005112300350385013 -0.00003943921880744661 -0.00002799858887403417 -0.00001673057874240769 -0.00000556571774668058 0.00000556482892100085 0.00001672968441446265 0.00002799768353323184 0.00003943829687991229 0.00005112205929747038 0.00006312100454153313 0.00007550910950171463 0.00008836275032009233 0.00010176117298310583 0.00011578698206893279 0.00013052664982027284 0.00014607104930786097 0.00016251601452577091 0.00017996293109889816 0.00019851936117976088 0.00021829970636322305 0.00023942591276082670 0.00026202822254794977 0.00028624597639193006 0.00031222847198364434 0.00034013588391834659 0.00037014025019321828 0.00040242653179645149 0.00043719375155792939 0.00047465621940578906 0.00051504485148123891 0.00055860859062395463 0.00060561593774210998 0.00065635660246698979 0.00071114328346555400 0.00077031358893919766 0.00083423210844146833 0.00090329264913757701 0.00097792064855439786 0.00105857577844925554 0.00114575475502032287 0.00123999437081800945 0.00134187476590497123 0.00145202295610880050 0.00157111663736053675 0.00169988828643607981 0.00183912957867737870 0.00198969614523369920 0.00215251269153227121 0.00232857850030299129 0.00251897334242023874 0.00272486381760750351 0.00294751014720207039 0.00318827343878058667 0.00344862343962359930 0.00373014679193206522 0.00403455579627398642 0.00436369768211375408 0.00471956437183840283 0.00510430271021156123 0.00552022511084215850 0.00596982054501926651 0.00645576576380368916 0.00698093660149445849 0.00754841915061810198 0.00816152052898588831 0.00882377886685659085 0.00953897202982390002 0.01031112444766890679 0.01114451124238635682 0.01204365862495726525 0.01301333925746217535 0.01405856094049362515 0.01518454657907508665 0.01639670288801575726 0.01770057471389252512 0.01910178116570848683 0.02060592895538504443 0.02221849746308846019 0.02394468907391311685 0.02578923733055349388 0.02775616447990014724 0.02984847918416244639 0.03206780470342507350 0.03441392800189735368 0.03688426135936950789 0.03947321067418463336 0.04217144934429040148 0.04496510413940224549 0.04783487060625757348 0.05075509097886787835 0.05369284768661219953 0.05660715010774863831 0.05944831980469522659 0.06215770702206968590 0.06466789339775236289 0.06690354482751348364 0.06878306433102721051 0.07022114715457439260 0.07113225134641965042 0.07143486600412529697 0.07105629821077041886 0.06993753647238531990 0.06803762638196597656 0.06533696200200056481 0.06183899053065183837 0.05757005155471645041 0.05257738359838087794 0.04692565034855933348 0.04069257935813253013 0.03396440731713148975 0.02683177660317490054 0.01938656056641660519 0.01171986571655805887 0.00392122295668012599 
-0.00260439645177301671 -0.00778388366490467831 -0.01287514359032737588 -0.01781847024101335109 -0.02255331820682382471 -0.02701888058573187479 -0.03115541612870975641 -0.03490631138328481597 -0.03822071479692157325 -0.04105643814063641983 -0.04338272000395715366 -0.04518241920416388169 -0.04645327074312088911 -0.04720798525090330600 -0.04747316875545859460 -0.04728723144060031913 -0.04669759446879861997 -0.04575756672391406710 -0.04452324863749357320 -0.04305074850781132056 -0.04139389681769856111 -0.03960254270090945994 -0.03772143219019641336 -0.03578960874694336880 -0.03384024339955438165 -0.03190079033127624086 -0.02999336767254279223 -0.02813527633892087820 -0.02633958692377813549 -0.02461574233057373107 -0.02297013984871254522 -0.02140666970030569161 -0.01992719743333593030 -0.01853198509350173495 -0.01722005128599768398 -0.01598947353198765242 -0.01483763819470462764 -0.01376144411257440581 -0.01275746625952089985 -0.01182208550228436295 -0.01095159002935330861 -0.01014225341039010075 -0.00939039359413751384 -0.00869241651675567439 -0.00804484740791311381 -0.00744435235533691397 -0.00688775223202542364 -0.00637203069904002106 -0.00589433766707614382 -0.00545198932630608368 -0.00504246562733401404 -0.00466340591091851664 -0.00431260323539017776 -0.00398799782807657266 -0.00368766999204295232 -0.00340983271949424349 -0.00315282420357165805 -0.00291510039182929503 -0.00269522768532093338 -0.00249187585799726108 -0.00230381124831202655 -0.00212989025623055994 -0.00196905316647733031 -0.00182031830641582459 -0.00168277654147175326 -0.00155558610325012836 -0.00143796774269233651 -0.00132920019740856432 -0.00122861595964307568 -0.00113559733064372281 -0.00104957274688066704 -0.00097001336268665028 -0.00089642987388449669 -0.00082836956750043100 -0.00076541358349446753 -0.00070717437389289373 -0.00065329334657970861 -0.00060343868029777425 -0.00055730329962866421 -0.00051460299804739762 -0.00047507469866703289 -0.00043847484233472400 -0.00040457789419967582 -0.00037317495964028780 -0.00034407250119716792 -0.00031709114968414553 -0.00029206460124386879 -0.00026883859457926818 -0.00024726996176616112 -0.00022722574729794331 -0.00020858238957366382 -0.00019122496000001377 -0.00017504645525079354 -0.00015994713810085770 -0.00014583392310418830 -0.00013261980293943765 -0.00012022331248529028 -0.00010856802662884135 -0.00009758208926236023 -0.00008719777055077316 -0.00007735104936568149 -0.00006798121868767382 -0.00005903051127909009 -0.00005044374403517793 -0.00004216797722333965 -0.00003415218846392065 -0.00002634695813519272 -0.00001870416486360327 -0.00001117668836814190 -0.00000371811960553359 0.00000371752586381113 0.00001117609094936078 0.00001870356011068885 0.00002634634235443301 0.00003415155777175549 0.00004216732773287823 0.00005044307174295604 0.00005902981211836078 0.00006798048827860725 0.00007735028327515714 0.00008719696403924893 0.00009758123732384050 0.00010856712397755430 0.00012022235361230926 0.00013261878192616372 0.00014583283365565691 0.00015994597346247197 0.00017504520831490566 0.00019122362306944751 0.00020858095434173052 0.00022722420495169260 0.00024726830278654077 0.00026883680880107619 0.00029206267767256655 0.00031708907636929240 0.00034407026541560803 0.00037317254752311513 0.00040457529099535705 0.00043847203197611151 0.00047507166375138077 0.00051459971994627374 0.00055729975803497922 0.00060343485338232306 0.00065328921083462888 0.00070716990383190570 0.00076540875155628463 0.00082836434394217839 0.00089642422654190312 0.00097000725663431986 0.00104956614454532193 0.00113559019138120831 0.00122860823950188269 0.00132919184883339980 0.00143795871430096867 0.00155557633942371432 0.00168276598220495899 0.00182030688667400575 0.00196904081604665215 0.00212987689925503432 0.00230379680274062082 0.00249186023522751654 0.00269521078938295133 0.00291508211916924331 0.00315280444238230650 0.00340981134888895809 0.00368764688139955332 0.00398797283642782219 0.00431257621064773389 0.00466337668894367674 0.00504243403098181275 0.00545195516470253772 0.00589430073449581649 0.00637199077410999237 0.00688770907650626540 0.00744430571303689170 0.00804479700378557538 0.00869236205591650268 0.00939033476077599794 0.01014218986692627666 0.01095152141567856674 0.01182201143518524233 0.01275738633247591736 0.01376135789579069346 0.01483754523579405848 0.01598937335704597729 0.01721994340164290094 0.01853186899010483835 0.01992707258916093238 0.02140653558734495476 0.02296999594087689722 0.02461558811327480001 0.02633942190674476436 0.02813510007203312568 0.02999317976493998117 0.03190059047382232116 0.03384003139161650964 0.03578938452634128353 0.03772119586689548498 0.03960229459256892071 0.04139363748669522280 0.04305047879671786148 0.04452296970130276144 0.04575728005479895444 0.04669730191044441092 0.04728693518834425902 0.04747287133833100192 0.04720768949510012469 0.04645297971570538920 0.04518213613860122546 0.04338244821332881695 0.04105618092414498044 0.03822047534609074315 0.03490609269687749983 0.03115522094157330280 0.02701871131386285318 0.02255317691146840886 0.01781835860922453829 0.01287506292828491383 0.00778383489937140016 0.00260438013545555291 


==> PICTURE/het/slice/0.5/P-fluxf-y.txt <==
0.94642612651700819271 0.94486165706751612525 0.94070535890159345804 0.93451752000207277682 0.92635326274451812445 0.91628474217203992325 0.90440000790670493913 0.89080160133203745154 0.87560490807269575342 0.85893629476718302840 0.84093106880041568196 0.82173130897958635011 0.80148362294452324406 0.78033689233833025689 0.75844006862654245182 0.73594008053792348001 0.71297990845839764873 0.68969687222743103483 0.66622116749446846917 0.64267467313058879164 0.61917003925179736612 0.59581005319779722917 0.57268727013086939692 0.54988388632415841073 0.52747182697087224845 0.50551301649154556372 0.48405979766969253753 0.46315546619154268626 0.44283488891047051439 0.42312517698652629683 0.40404638857104990812 0.38561223956863677209 0.36783080493103748054 0.35070519670436284265 0.33423420851397933617 0.31841291923954573306 0.30323325126114242245 0.28868448084042874768 0.27475369995649590038 0.26142623028081124481 0.24868599099507449068 0.23651582287974037833 0.22489777157913004579 0.21381333322806672648 0.20324366574745678093 0.19316976911851857501 0.18357263785998001460 0.17443338878428082950 0.16573336691945050880 0.15745423226952381945 0.14957802986021673242 0.14208724528861460534 0.13496484777220651985 0.12819432247886397569 0.12175969371816308673 0.11564554038828167570 0.10983700490187264798 0.10431979665924906442 0.09908019099797771290 0.09410502442293466885 0.08938168681038138885 0.08489811118168155701 0.08064276155592131623 0.07660461931575879291 0.07277316845475501061 0.06913838001713745740 0.06569069599186350139 0.06242101287973866874 0.05932066511561417954 0.05638140849604011962 0.05359540373579885220 0.05095520025357180849 0.04845372026727856607 0.04608424326307702934 0.04384039088782487603 0.04171611230302185724 0.03970567002814062718 0.03780362629311029288 0.03600482991264919441 0.03430440368954124075 0.03269773234918060822 0.03118045100383604051 0.02974843414230488037 0.02839778513785584657 0.02712482626541778963 0.02592608921799577359 0.02479830611067379564 0.02373840095996393451 0.02274348162601191881 0.02181083220457291638 0.02093790585574129004 0.02012231805645137150 0.01936184026402276714 0.01865439397822687972 0.01799804518975434142 0.01739099920350928308 0.01683159582554605294 0.01631830490305685721 0.01584972220738833926 0.01542456565078120789 0.01504167182800997260 0.01469999287474932359 0.01439859363542295156 0.01413664913350709540 0.01391344233834357347 0.01372836222297335595 0.01358090210822782140 0.01347065828909088658 0.01339732893975487116 0.01336071329485377657 0.01336071110472902834 0.01339732236338209148 0.01347064730843117175 0.01358088669319190700 0.01372834233134001547 0.01391341791562139552 0.01413662011278293829 0.01439855993718541782 0.01469995440667226649 0.01504162848469936531 0.01542451731351035527 0.01584966874373316958 0.01631824616656951665 0.01683153165534190254 0.01739092942379727447 0.01799796960940402979 0.01865431239025550081 0.01936175244498905545 0.02012222376586436656 0.02093780483542417858 0.02181072417792861984 0.02274336629730533410 0.02373827801350925082 0.02479817520995519775 0.02592595000479813727 0.02712467835882081957 0.02839762813323654100 0.02974826761023008359 0.03118027448889337805 0.03269754536881774865 0.03430420573268699869 0.03600462043839292026 0.03780340472928633844 0.03970543576975960054 0.04171586471069854696 0.04384012928607461390 0.04608396693854543980 0.04845342846688804883 0.05095489218254145580 0.05359507855562106737 0.05638106532230902079 0.05932030301575907938 0.06242063087066762606 0.06569029303749529536 0.06913795502586694841 0.07277272027674530630 0.07660414674012350211 0.08064226330787849228 0.08489758591955942624 0.08938113312248585629 0.09410444082437352531 0.09907957592740657127 0.10431914847548906522 0.10983632188048819689 0.11564482071810155972 0.12175893549775662628 0.12819352371306713678 0.13496400636859806621 0.14208635905409550126 0.14957709649764783233 0.15745324937449678426 0.16573233197733683308 0.17443229916747571284 0.18357149082550761054 0.19316856180609354166 0.20324239517807041189 0.21381199630324421168 0.22489636508099541956 0.23651434347201238939 0.24868443522519989575 0.26142459458344036172 0.27475198065847361573 0.28868267416758741639 0.30323135334706985411 0.31841092613668464661 0.33423211620737636185 0.35070300112822361260 0.36782850198849748047 0.38560982515506936341 0.40404385860114966356 0.42312252742539246952 0.44283211580894044079 0.46315256572596330553 0.48405676618610504747 0.50550985055428487858 0.52746852341537475706 0.54988044231366661752 0.57268368321646723196 0.59580632138104161477 0.61916616104909172336 0.64267064763809778061 0.66621699445223003799 0.68969255208111279742 0.71297544241715415936 0.73593547062652753254 0.75843531772995798068 0.78033200423722970385 0.80147860234004608682 0.82172616150596655693 0.84092580102456926383 0.85893091417449407565 0.87559942303859839008 0.89079602107960442758 0.90439434245066774309 0.91627900224999314638 0.92634745973645826744 0.93451166583958011902 0.94069946596827502816 0.94485573809231859777 0.94642019773940999627 
0.94850894725223788839 0.94693042670206617473 0.94273689963518148005 0.93649393836011007863 0.92825752605944833462 0.91810095586488338348 0.90611368021603411194 0.89239988801671499274 0.87707682811888676433 0.86027290742843098847 0.84212560265444436070 0.82277923519383344697 0.80238266751566644785 0.78108698544390842144 0.75904323300337028790 0.73640026452886031549 0.71330277260982510867 0.68988954072942032525 0.66629195712541222640 0.64263281264547722493 0.61902539142699941621 0.59557285021074490849 0.57236787087065921220 0.54949256187073025615 0.52701857809690610956 0.50500742483406524386 0.48351091032598270125 0.46257171199446833754 0.44222402355334922142 0.42249425347807179065 0.40340174915797999411 0.38495952520380294359 0.36717497852012614956 0.35005057666808170325 0.33358450959801944080 0.31777129794350877923 0.30260235370346277861 0.28806649130365125089 0.27415038874823105530 0.26083899989085335136 0.24811591982468184092 0.23596370606503325185 0.22436415862957637124 0.21329856235761335270 0.20274789489578171064 0.19269300374811892951 0.18311475567715063129 0.17399416157340530376 0.16531247970454021612 0.15705130002890754781 0.14919261202251843379 0.14171885823341057176 0.13461297554914097852 0.12785842594622565116 0.12143921828734360879 0.11533992254481928441 0.10954567765807721180 0.10404219407789683238 0.09881575191175273609 0.09385319546043491279 0.08914192482654126337 0.08466988517874196596 0.08042555417030361475 0.07639792793661337456 0.07257650603137877354 0.06895127560479052953 0.06551269507870438602 0.06225167753174165597 0.05915957397107374227 0.05622815663670399644 0.05344960245778462848 0.05081647675763467653 0.04832171728518352971 0.04595861863412431525 0.04372081709737907218 0.04160227599310006852 0.03959727148829972343 0.03770037893853439570 0.03590645975529271894 0.03421064880682056497 0.03260834235415122073 0.03109518651999598760 0.02966706628524606870 0.02832009500584820039 0.02705060444039175671 0.02585513527790239685 0.02473042815405834816 0.02367341514320275841 0.02268121171350556686 0.02175110913197220164 0.02088056730618959023 0.02006720804958672666 0.01930880875740004221 0.01860329648090019994 0.01794874238750687745 0.01734335659522412421 0.01678548337008867186 0.01627359667623617945 0.01580629606832362199 0.01538230291695530383 0.01500045695848273297 0.01465971316081837728 0.01435913889801576637 0.01409791142676142250 0.01387531565856026106 0.01369074222233201965 0.01354368581262255233 0.01343374381928663652 0.01336061523531495432 0.01332409984008742221 0.01332409765595954365 0.01336060867695776366 0.01343373286871618610 0.01354367043982618313 0.01369072238520507856 0.01387529130274955946 0.01409788248554033618 0.01435910529209272202 0.01465967479812035901 0.01500041373392546618 0.01538225471211185358 0.01580624275111464083 0.01627353810064513517 0.01678541937564559383 0.01734328700662257638 0.01794866701417263677 0.01860321511637674785 0.01930872117884896433 0.02006711401718486165 0.02088046656247122268 0.02175100140107133484 0.02268109670048146231 0.02367329253324057525 0.02473029761156653183 0.02585499644562505583 0.02705045693842944576 0.02831993843066038519 0.02966690020855033971 0.03109501048764229392 0.03260815588485621586 0.03421045139086198450 0.03590625085322041166 0.03770015797969650251 0.03959703786930723890 0.04160202907626309177 0.04372055620897485895 0.04595834306266366465 0.04832142627956059755 0.05081616952512191254 0.05344927816202604820 0.05622781439555191163 0.05915921285430392196 0.06225129655872851941 0.06551229321595630761 0.06895085176337356625 0.07257605906422714970 0.07639745663575003842 0.08042505726394921783 0.08466936132831393014 0.08914137262352794799 0.09385261342322981371 0.09881513848236878061 0.10404154761857908884 0.10954499644786896972 0.11533920477604320265 0.12143846206209618632 0.12785762927284671786 0.13461213633864654859 0.14171797429604893193 0.14919168106434121945 0.15705031964850735271 0.16531144739003633681 0.17399307469957436822 0.18311361150296023848 0.19269179941469594119 0.20274662742487348233 0.21329722865068012627 0.22436275546772466161 0.23596223010984684887 0.24811436762015193214 0.26083736786663591634 0.27414867322439639974 0.28806468849722211001 0.30260045973692084598 0.31776930885562271190 0.33358242135722249166 0.35004838518878200748 0.36717267968220945740 0.38495711487555928088 0.40339922322298715773 0.42249160786608397355 0.44222125427546055132 0.46256881518284775900 0.48350788227807361963 0.50500426206137316587 0.52701527737817110975 0.54948912030915786353 0.57236428595469179825 0.59556911987757255034 0.61902151412813244402 0.64262878741296491913 0.66628778363748530911 0.68988521937394930994 0.71329830454382792126 0.73639565173247212293 0.75903847832610926716 0.78108209264169337072 0.80237764127694366501 0.82277408115328076743 0.84212032739324893527 0.86026751846031257465 0.87707133386169466860 0.89239429774954792673 0.90610800402240443407 0.91809520456285498291 0.92825171111980020466 0.93648807181400950395 0.94273099397292570156 0.94692449476468620873 0.94850300542442900209 
0.95269327533171077604 0.95108643597528574887 0.94681787457700283817 0.94046380774375437639 0.93208194726825177590 0.92174787501200117212 0.90955386907583313238 0.89560744239992162719 0.88002960895769533067 0.86295290417321979248 0.84451919919510065604 0.82487736162558999986 0.80418082648040400962 0.78258514891828001581 0.76024561341417995486 0.73731497196428574803 0.71394137672258550786 0.69026656095505956046 0.66642430763228954760 0.64253922889891512682 0.61872586359998149597 0.59508808534751045372 0.57171880127028229523 0.54869991219114067071 0.52610249871194669780 0.50398719442185990758 0.48240470680574132345 0.46139644790697875720 0.44099523983032962171 0.42122606421443831159 0.40210682937900199541 0.38364913356849217330 0.36585900727760245488 0.34873762184976841993 0.33228195526650461389 0.31648540923302381778 0.30133837430554533121 0.28682874192247242995 0.27294236384194037193 0.25966346070970924842 0.24697498234775294712 0.23485892292613774757 0.22329659451651218127 0.21226886267703859446 0.20175634772995443278 0.19173959530100814774 0.18219921952710826929 0.17311602212764953812 0.16447109029637752009 0.15624587611902773787 0.14842225996754887518 0.14098260007338825339 0.13390977024471784063 0.12718718746955071097 0.12079883094016974354 0.11472925384559129469 0.10896358910772341311 0.10348755008251164789 0.09828742711069149429 0.09335008068048100682 0.08866293185663676191 0.08421395053646474338 0.07999164200991115692 0.07598503222899899434 0.07218365212936284081 0.06857752129193817048 0.06515713118641519586 0.06191342819746648019 0.05883779660022847580 0.05592204162192415673 0.05315837270100098877 0.05053938703399873944 0.04805805348171987568 0.04570769689083431508 0.04348198287446369825 0.04137490308371294390 0.03938076099339715697 0.03749415821745150090 0.03570998136315672866 0.03402338942828375679 0.03242980174065102084 0.03092488643674395909 0.02950454947282854512 0.02816492415988247622 0.02690236121236533329 0.02571341929918369296 0.02459485608447442573 0.02354361974528651480 0.02255684095280541257 0.02163182530362073308 0.02076604618750144127 0.01995713807829924136 0.01920289023506716042 0.01850124080046366970 0.01785027128418881226 0.01724820141978167243 0.01669338438332834684 0.01618430236349555074 0.01571956247270800411 0.01529789299024031379 0.01491813992815393952 0.01457926391200570215 0.01428033736906364481 0.01402054201695257518 0.01379916664679070593 0.01361560519517857060 0.01346935510064040109 0.01336001594012814486 0.01328728834215753274 0.01325097317420975696 0.01325097100206729106 0.01328728181977323342 0.01336000504964129920 0.01346933981220987953 0.01361558546688790283 0.01379914242461977025 0.01402051323454445164 0.01428030394753310173 0.01457922575979930802 0.01491809694074863746 0.01529784504986864135 0.01571950944801836503 0.01618424410924412804 0.01669332073994944654 0.01724813221291976451 0.01785019632428219705 0.01850115988220490948 0.01920280313684352702 0.01995704456157820772 0.02076594599619785431 0.02163171816339570785 0.02255672657031526640 0.02354349780741338272 0.02459472625745529051 0.02571328122770111246 0.02690221451857655044 0.02816476844240189958 0.02950438430570856418 0.03092471136827090739 0.03242961629209284435 0.03402319309268098113 0.03570977360393357003 0.03749393846697701704 0.03938052865149643811 0.04137465751605673425 0.04348172341089473480 0.04570742282358708497 0.04805776406358208686 0.05053908147636454462 0.05315805017181263192 0.05592170124354700622 0.05883743744716951607 0.06191304929401453272 0.06515673150423118010 0.06857709974743886328 0.07218320758104634915 0.07598456347469362271 0.07999114778382943047 0.08421342950621413248 0.08866238262010384119 0.09334950176263734356 0.09828681696027130599 0.10348690706860119715 0.10896291151634707184 0.11472853987611275617 0.12079807870175152118 0.12718639497756700774 0.13390893541709414372 0.14098172072711745439 0.14842133381514743817 0.15624490076516839299 0.16447006323472179723 0.17311494073781352743 0.18219808107208135262 0.19173839692485650232 0.20175508645604411928 0.21226753540688148014 0.22329519802936126371 0.23485745387950507368 0.24697343727891840626 0.25966183603855830242 0.27294065587527227557 0.28682694685998211259 0.30133648824777536923 0.31648342819165453665 0.33227987517710388943 0.34873543858746913759 0.36585671667598407275 0.38364673144197947163 0.40210431154917569696 0.42122342654050237698 0.44099247824396836659 0.46139355845188689820 0.48240168568197017152 0.50398403803496305553 0.52609920372678697920 0.54869647559011525129 0.57171522041555289384 0.59508435804642934031 0.61872198817290224859 0.64253520424813415080 0.66642013331080940386 0.69026223723337309934 0.71393690465174275417 0.73731035343342044008 0.76024085120030915341 0.78258024672649084685 0.80417578897275721062 0.82487219443697057386 0.84451390893482913835 0.86294749841182372130 0.88002409619832722143 0.89560183203448984202 0.90954817132654741663 0.92174210085921903790 0.93207610836587573289 0.94045791632373587632 0.94681194334473373075 0.95108047799783079768 0.95268730728645378836 
0.95901677260795015201 0.95736691253220151943 0.95298435495371980331 0.94646147076979270096 0.93785858025786983383 0.92725472783898976736 0.91474647867531566625 0.90044640354943306093 0.88448126113879310672 0.86698990111166218675 0.84812092832717844715 0.82803018563301522548 0.80687812786197299353 0.78482717033457771727 0.76203909977081707439 0.73867263319152720591 0.71488120136118826764 0.69081101873598615981 0.66659948354975795404 0.64237393171790224677 0.61825074872650764846 0.59433482630901313115 0.57071933667183882832 0.54748578691163340970 0.52470431013788676466 0.50243414733564972785 0.48072427456814725844 0.45961413299738240745 0.43913442364657218064 0.41930793417036649195 0.40015037057509084129 0.38167117241355130730 0.36387429517200975404 0.34675894818688823840 0.33032028038520011570 0.31455000941654653879 0.29943699236322895985 0.28496773823875276577 0.27112686398735208471 0.25789749675827033926 0.24526162593046296756 0.23320040877527259404 0.22169443383330267316 0.21072394610408440307 0.20026903804598594760 0.19030981019883430605 0.18082650500262142934 0.17179961711370372868 0.16320998323430924160 0.15503885418329033108 0.14726795165526440634 0.13987951184786906467 0.13285631788680807297 0.12618172274709293923 0.11983966415813007700 0.11381467278965939904 0.10809187484473681273 0.10265699003370820641 0.09749632576804390105 0.09259676829416418897 0.08794577138305337272 0.08353134310058241141 0.07934203110387061386 0.07536690684011859709 0.07159554896512543287 0.06801802624718078505 0.06462488017756173875 0.06140710747147393178 0.05835614261047616935 0.05546384054973985123 0.05272245969025313173 0.05012464519566939281 0.04766341271686624914 0.04533213257303936317 0.04312451442593845385 0.04103459247388752118 0.03905671118412445963 0.03718551157468774626 0.03541591805162225270 0.03374312580251004334 0.03216258874341515472 0.03067000801354025086 0.02926132100942835379 0.02793269094846451139 0.02668049695001339927 0.02550132462199594663 0.02439195713936248566 0.02334936680064347847 0.02237070704881216621 0.02145330494223385287 0.02059465406187954706 0.01979240784103830642 0.01904437330413233376 0.01834850520169184485 0.01770290052898304545 0.01710579341638540640 0.01655555037998079904 0.01605066592168302719 0.01558975846876586857 0.01517156664317731440 0.01479494585186369449 0.01445886518997352432 0.01416240464927720488 0.01390475262523449551 0.01368520371645143285 0.01350315681092784104 0.01335811345466564326 0.01324967649841801709 0.01317754901896561748 0.01314153351254010449 0.01314153135832329955 0.01317754255041991840 0.01324966569785090975 0.01335809829247913694 0.01350313724555352035 0.01368517969429383641 0.01390472408047294106 0.01416237150370258657 0.01445882735277348452 0.01479490321938281561 0.01517151909861402803 0.01558970588185437656 0.01605060814835856942 0.01655548726197830778 0.01710572478081651138 0.01770282618783813877 0.01834842495132549267 0.01904428692475201856 0.01979231509606826922 0.02059455469732962563 0.02145319868600836788 0.02237059360997717405 0.02334924586865072538 0.02439182838315345769 0.02550118768913756107 0.02668035146574376792 0.02793253651469040921 0.02926115720362443273 0.03066983438761827774 0.03216240482256160771 0.03374293108384551765 0.03541571200286919296 0.03718529363276490418 0.03905648075365808491 0.04103434892559432168 0.04312425709496192638 0.04533186075719786157 0.04766312567480945894 0.05012434214496486184 0.05272213980529460997 0.05546350295963897725 0.05835578639680594204 0.06140673166593557664 0.06462448375951668211 0.06801760814108437359 0.07159510803784574495 0.07536644189815699946 0.07934154089045075686 0.08353082629261099346 0.08794522658803594073 0.09259619404695107470 0.09749572052747956796 0.10265635217920565658 0.10809120267280702965 0.11381396451032588235 0.11983891789121847715 0.12618093651855233350 0.13285548962506887882 0.13987863938017264243 0.14726703270396102052 0.15503788636231530251 0.16320896404582396766 0.17179854394488991431 0.18082537512272511826 0.19030862075659127353 0.20026778606754835899 0.21072262849143541530 0.22169304736335881945 0.23319895009990543322 0.24526009157742501010 0.25789588313339828485 0.27112516737819059021 0.28496595481964703822 0.29943511820254731237 0.31454804048612783340 0.33031821257206606113 0.34675677730799492338 0.36387201699225490970 0.38166878266720882795 0.40014786499125876151 0.41930530850277980548 0.43913167370799199851 0.45961125469876629168 0.48072126396299208473 0.50243100066971690953 0.52470102390391182290 0.54748235790898491793 0.57071576207097352018 0.59433110371966302310 0.61824687626889640590 0.64236990809587335427 0.66659530812424594437 0.69080669159699070736 0.71487672339634356078 0.73866800614914707168 0.76203432631520628959 0.78482225409121864068 0.80687307345063441488 0.82802499868700341068 0.84811561549727410014 0.86698447005383372233 0.88447572048530842537 0.90044076286353014194 0.91474074839006891402 0.92724891918160756710 0.93785270516075058822 0.94645554177031721022 0.95297838508444454586 0.95736091520357580187 0.95901076494197834421 
0.96753665492355311883 0.96582841903573024567 0.96129116193586550132 0.95453914012379348364 0.94563617515440512307 0.93466597741080903461 0.92173091423701003500 0.90695043198373848092 0.89045913093639184055 0.87240451080746073131 0.85294442736890241363 0.83224432471730280803 0.81047432899993165911 0.78780630478727076138 0.76441098214299341151 0.74045525966984437893 0.71609977679467751166 0.69149682907791221176 0.66678867611280723260 0.64210626569635498306 0.61756837327912705859 0.59328113449022557013 0.56933793219639650118 0.54581958864564406042 0.52279480759239715937 0.50032081021468166604 0.47844411113378892964 0.45720138586791470026 0.43662038758822352413 0.41672087824530801292 0.39751554633743024780 0.37901089033863910593 0.36120805281002699161 0.34410359534056800257 0.32769020867089104776 0.31195735568476656852 0.29689184749202790492 0.28247835468199422593 0.26869985711047483790 0.25553803640552041898 0.24297361584059262718 0.23098665241122029457 0.21955678593732486092 0.20866344985999041306 0.19828604815102401915 0.18840410244572503018 0.17899737317088604271 0.17004595809023803632 0.16153037134384207185 0.15343160572456659985 0.14573118062235601577 0.13841117777601885663 0.13145426670752580200 0.12484372147388955732 0.11856343015564818621 0.11259789831016941974 0.10693224744782292568 0.10155220943954046398 0.09644411763364835188 0.09159489534508513664 0.08699204228079682188 0.08262361937894424635 0.07847823246488028204 0.07454501506245270193 0.07081361064385616189 0.06727415455410112877 0.06391725580516371963 0.06073397890040799219 0.05771582582045242660 0.05485471827630927777 0.05214298031462893945 0.04957332134153280556 0.04713881961700638890 0.04483290625854507994 0.04264934978237655550 0.04058224120179088068 0.03862597969451875279 0.03677525884551946511 0.03502505346613782322 0.03337060698674565451 0.03180741941693598918 0.03033123586452690645 0.02893803560293339849 0.02762402167457045365 0.02638561101721115243 0.02521942509944086197 0.02412228105034275316 0.02309118326911274721 0.02212331549953594489 0.02121603335458632777 0.02036685727675124902 0.01957346591986208750 0.01883368993874534603 0.01814550617316834646 0.01750703221366278761 0.01691652133680610071 0.01637235779850310102 0.01587305247447989842 0.01541723883748846724 0.01500366926182938876 0.01463121164619995973 0.01429884634675415711 0.01400566341281717087 0.01375086011827675314 0.01353373878282937426 0.01335370487738241074 0.01321026540872960453 0.01310302757994930012 0.01303169772269852089 0.01299608049862843728 0.01299607836826255358 0.01303169132575388023 0.01310301689889992183 0.01321025041430723412 0.01335368552852489454 0.01353371502651579128 0.01375083188937753498 0.01400563063401416564 0.01429880892823587324 0.01463116948542841911 0.01500362224332529859 0.01541718683242987442 0.01587299534035413462 0.01637229537879536512 0.01691645346052483845 0.01750695869488338996 0.01814542681049025052 0.01883360451478244268 0.01957337420063487432 0.02036675901104068043 0.02121592827331764131 0.02212320331496264725 0.02309106367405389104 0.02412215371735526581 0.02521928967996522886 0.02638546714057554698 0.02762386894698987128 0.02893787360649713314 0.03033106415601283246 0.03180723752666481108 0.03337041441727695013 0.03502484969092278799 0.03677504330755032580 0.03862575180477167969 0.04058200033769887582 0.04264909528615912215 0.04483263743544962932 0.04713853573350301751 0.04957302162335586182 0.05214266394478694888 0.05485438439290835078 0.05771547351447803287 0.06073360721342180302 0.06391686372680227546 0.06727374101954286534 0.07081317453111857230 0.07454455518962455063 0.07847774758720060806 0.08262310818576146243 0.08699150339246453090 0.09159432730963812386 0.09644351892347358124 0.10155157844791484756 0.10693158248537115718 0.11259719760116859710 0.11856269183423917557 0.12484294358036329697 0.13145344718447471433 0.13841031446452822795 0.14573027125819371097 0.15343064793432781290 0.16152936264137884859 0.17004489587318372124 0.17899625471732794058 0.18840292491126175989 0.19828480856611763183 0.20866214512792968794 0.21955541283272983488 0.23098520757934282166 0.24297209579749956543 0.25553643753941424066 0.26869817568441312083 0.28247658683786647238 0.29688998925668064199 0.31195540297828172616 0.32768815731701761429 0.34410144108019624642 0.36120579131784014137 0.37900851724328388226 0.39751305724582408629 0.41671826877138107292 0.43661765338647851031 0.45719852267218585862 0.47844111480151330085 0.50031767677699401364 0.52279153331013517025 0.54581617007093574667 0.56933436623970490320 0.59327741849235615668 0.61756450508713700565 0.64210224374221192001 0.66678449949333529201 0.69149249763400288948 0.71609529118748183052 0.74045062145162909850 0.76440619382013763605 0.78780136987252302738 0.81046925205156239436 0.83223911136314199233 0.85293908431344678256 0.87239904582092830942 0.89045355282552329790 0.90694475054425338634 0.92172514018860063345 0.93466012231638517793 0.94563025132518974125 0.95453316051234105011 0.96128514001915443821 0.96582236869053961215 0.96753059387529249946 
0.97833056312222721473 0.97654772380505683316 0.97181273363022513401 0.96476775263507730251 0.95548100282511816417 0.94404209241280789833 0.93056076887820360355 0.91516527921213897123 0.89800031981549177651 0.87922458381287982299 0.85900794562377424946 0.83752835686740523258 0.81496855863318673485 0.79151273767158358829 0.76734326434399147132 0.74263764655016273331 0.71756581706984845503 0.69228784466818127363 0.66695212612715049083 0.64169408167557340228 0.61663534420342669407 0.59188340617630563756 0.56753166897788087653 0.54365982788217581678 0.52033452137132618631 0.49761017479691083132 0.47552997388446205385 0.45412691175224728646 0.43342486259305923468 0.41343964488517181977 0.39418004619067970040 0.37564878979357452238 0.35784343038894106392 0.34075717169447905519 0.32437960327304282693 0.30869735715960078259 0.29369468723808855870 0.27935397588681465386 0.26565617336710589669 0.25258117591265061286 0.24010814861512352891 0.22821579909169109612 0.21688260764479605491 0.20608701924755834511 0.19580760225243132311 0.18602317826219239016 0.17671292714492636833 0.16785647073253362471 0.15943393832622776429 0.15142601674878464202 0.14381398733360750697 0.13657975192626459204 0.12970584969338672110 0.12317546628531794717 0.11697243668041035214 0.11108124284756715205 0.10548700719681836091 0.10017548264293574256 0.09513303998191724453 0.09034665317174783716 0.08580388301611119317 0.08149285966951080873 0.07740226431427021936 0.07352131030095243602 0.06983972399372873063 0.06634772552021050984 0.06303600958858734948 0.05989572650453189873 0.05691846349459961374 0.05409622642046585383 0.05142142195043053476 0.04888684023881983975 0.04648563815106143693 0.04421132306171804416 0.04205773724324846086 0.04001904285637736258 0.03808970754663354441 0.03626449064676018352 0.03453842998068057391 0.03290682926140209297 0.03136524607302626499 0.02990948042469132595 0.02853556386320454941 0.02723974912964610695 0.02601850034485986285 0.02486848370821026499 0.02378655869341828044 0.02276976972593214299 0.02181533832566917575 0.02092065569983425632 0.02008327577064705771 0.01930090862293010190 0.01857141435781528571 0.01789279733859339139 0.01726320081570698051 0.01668090191863313976 0.01614430700273561392 0.01565194734025499024 0.01520247514490868923 0.01479465992046846701 0.01442738512433261455 0.01409964513803263486 0.01381054253693059231 0.01355928565221264925 0.01334518641930015903 0.01316765850703949248 0.01302621572285111995 0.01292047068995771930 0.01285013379327071270 0.01281501239100590883 0.01281501029031628658 0.01285012748544978045 0.01292046015772096990 0.01302620093730333384 0.01316763942768972573 0.01334516299388022187 0.01355925781652389528 0.01381051021471402240 0.01409960824070743968 0.01442734355080799169 0.01479461355685052215 0.01520242386415071589 0.01565189100183939086 0.01614424545232084895 0.01668083498760242200 0.01726312832070198144 0.01789271908099299146 0.01857133012322764731 0.01930081818062479027 0.02008317887290222981 0.02092055208127219235 0.02181522770250854393 0.02276965179523193772 0.02378643313224682032 0.02486835017278088422 0.02601835846960498522 0.02723959852618473843 0.02853540411936139609 0.02990931110330441456 0.03136506671078620467 0.03290663936765136910 0.03453822903602299377 0.03626427810173693533 0.03808948282017110554 0.04001880533426205311 0.04205748627654770644 0.04421105796493518536 0.04648535820036880928 0.04888654467019692973 0.05142110995759396896 0.05409589715274110144 0.05691811605476937430 0.05989535994644301642 0.06303562291473274737 0.06634731767917623202 0.06983929387744447492 0.07352085674201702670 0.07740178608298065033 0.08149235547078470532 0.08580335148639761655 0.09034609287566996993 0.09513244940886511625 0.10017486020361732191 0.10548635121960581174 0.11108055157472318530 0.11697170826421632306 0.12317469878420195251 0.12970504106793512289 0.13657890003524686406 0.14381308992993613316 0.15142507147540840151 0.15943294271219321523 0.16785542218915816548 0.17671182296212784024 0.18602201560498021760 0.19580637815774071253 0.20608573062144586174 0.21688125126026303047 0.22821437158721813443 0.24010664649378121727 0.25257959554237097155 0.26565451098219783344 0.27935222759070676979 0.29369284900803871441 0.30869542485333079096 0.32437757263753641546 0.34075503837790566131 0.35784118995560887377 0.37564643774225914274 0.39417757797738095515 0.41343705595046520429 0.43342214839439840990 0.45412406780197200895 0.47552699579382629036 0.49760705832661067394 0.52033126248869243646 0.54365642282490633796 0.56752811432457250795 0.59187969892291469876 0.61663148184508520533 0.64169006229251202011 0.66694794847288463302 0.69228350825820017533 0.71756132226794111517 0.74263299464972876152 0.76733845764121066946 0.79150777952719608699 0.81496345351994881057 0.83752311040056592883 0.85900256457244394959 0.87921907609089799962 0.89799469445159951775 0.91515954629936202558 0.93055493950369261302 0.94403617857013699677 0.95547501731128359204 0.96476170893470936107 0.97180664578929043529 0.97654160629686581618 0.97832443444357686246 
0.99149772737978869586 0.98962296814433470260 0.98464429614498083509 0.97723813396120573493 0.96747799109814902607 0.95546062053719404972 0.94130478965090080834 0.92514959617102210387 0.90715228530040992183 0.88748555900479253467 0.86633441444601944070 0.84389259849534714597 0.82035881099377649939 0.79593282292187539362 0.77081169101123281351 0.74518624511694331325 0.71923800026638895488 0.69313660639785390494 0.66703790205209001485 0.64108259067540140919 0.61539551568261741110 0.59008547703366942550 0.56524550965664555058 0.54095353253384548253 0.51727327521386423648 0.49425539371711013636 0.47193869785491449065 0.45035142466360977842 0.42951250614656766302 0.40943279251163033905 0.39011620374658551036 0.37156079225604154992 0.35375970725767369451 0.33670205777531103664 0.32037367556720708350 0.30475778244257178962 0.28983556841385760272 0.27558668826006993413 0.26198968455849347414 0.24902234526282929217 0.23666200361560640886 0.22488578769565781279 0.21367082630257328013 0.20299441723301892004 0.19283416334900382871 0.18316808120568017770 0.17397468641407343171 0.16523305936871901523 0.15692289447979401729 0.14902453561077666500 0.14151900003700479402 0.13438799290200198477 0.12761391385437526047 0.12117985729358515812 0.11506960743317473650 0.10926762920292043546 0.10375905584892430866 0.09852967395342360213 0.09356590647930040916 0.08885479434392440368 0.08438397694241261959 0.08014167196869759202 0.07611665482172069730 0.07229823783331146281 0.06867624950989914545 0.06524101394448145186 0.06198333052445326175 0.05889445403450932481 0.05596607523290164643 0.05319030196050067438 0.05055964082784414337 0.04806697951225458176 0.04570556968672478959 0.04346901059404051360 0.04135123327253187320 0.03934648543384322572 0.03744931698885456406 0.03565456621420382000 0.03395734654840887323 0.03235303400515587846 0.03083725518907232122 0.02940587589803089763 0.02805499029556401958 0.02678091063591958587 0.02558015752437192702 0.02444945069510540137 0.02338570028921127530 0.02238599861554169124 0.02144761237735104409 0.02056797534848442410 0.01974468148305930093 0.01897547844334601663 0.01825826153098231153 0.01759106800768961421 0.01697207179199189397 0.01639957851927720256 0.01587202095352457931 0.01538795473890242071 0.01494605448144614712 0.01454511015078652214 0.01418402379261274326 0.01386180654413315949 0.01357757594465325290 0.01333055353431977785 0.01312006273511245880 0.01294552700862428019 0.01280646828566434081 0.01270250566378972046 0.01263335436944235113 0.01259882498181319477 0.01259882291655189945 0.01263334816801298111 0.01270249530919087544 0.01280645374950206694 0.01294550825106877134 0.01312003970478314852 0.01333052616812047120 0.01357754416758727434 0.01386177026910850874 0.01418398292023892449 0.01454506456907977974 0.01494600406548973748 0.01538789935055184799 0.01587196044105787518 0.01639951271686534984 0.01697200051931913034 0.01759099106954209457 0.01825817871653367952 0.01897538952571775628 0.01974458621868457886 0.02056787347638366903 0.02144750361851410769 0.02238588267211183425 0.02338557684364250822 0.02444931940930317182 0.02558001803887044456 0.02678076256881434247 0.02805483324146595958 0.02940570942702225299 0.03083707884553255063 0.03235284730651433183 0.03395714898381418934 0.03565435724320831223 0.03744909603987878199 0.03934625190268881134 0.04135098652080615445 0.04346874994732963238 0.04570529443287008053 0.04806668889944742951 0.05055933406264090380 0.05318997820571269575 0.05596573360540202380 0.05889409360287645168 0.06198295030652611892 0.06524061290493821108 0.06867582655747606069 0.07229779181801843091 0.07611618453188528921 0.08014117612801407997 0.08438345420671455877 0.08885424329777569241 0.09356532563268293856 0.09852906173810682677 0.10375841061474488924 0.10926694921392698934 0.11506889086370430952 0.12117910222425309907 0.12761311826781529533 0.13438715467863293629 0.14151811695086891074 0.14902360532513980740 0.15692191454280912666 0.16523202720910457053 0.17397359933702505330 0.18316693638883052575 0.19283295783844078830 0.20299314793981171334 0.21366948999966994815 0.22488438101549879100 0.23666052304803619766 0.24902078715406561482 0.26198804511126050354 0.27558496353477068830 0.28983375433148161893 0.30475587478942633979 0.32037167000188160326 0.33669994983836104563 0.35375749238439058164 0.37155846579270124241 0.39011376097104033533 0.40943022865868872184 0.42950981643863794801 0.45034860434748247293 0.47193574224519585503 0.49425229824693495129 0.51727003549315253572 0.54095014441544297945 0.56524196931078241057 0.59008178102965491707 0.61539166107774545544 0.64107857510982468874 0.66703372384749104462 0.69313226465797794784 0.71923349497635458150 0.74518157723814149040 0.77080686256780606147 0.79592783707511571833 0.82035367210045651021 0.84388731214671586223 0.86632898748487474627 0.88747999951863609791 0.90714660259060386771 0.92514380069789647898 0.94129889295667079629 0.95545463514918804737 0.96747193041510404221 0.97723201212592591958 0.98463812790643134853 0.98961676871197234995 0.99149151620111797278 
1.00716042175843289996 1.00517513107270306527 0.99990334884415443817 0.99206249596655915468 0.98173220706909813948 0.96901760898696509550 0.95404817301718680689 0.93697603052064870610 0.91797366621031994960 0.89723095245985096113 0.87495155466021712343 0.85134881167408749114 0.82664126392470671512 0.80104805201092532663 0.77478443166212773718 0.74805764264003871133 0.72106333248088683163 0.69398267860476536839 0.66698028500790762507 0.64020286329129483249 0.61377865081795213165 0.58781747661919903081 0.56241136008127634582 0.53763551738264636626 0.51354965323320511672 0.49019942700269103497 0.46761799915443602593 0.44582758290074631091 0.42484094481801459864 0.40466281526822633907 0.38529118402790385467 0.36671846822628251239 0.34893254861042111159 0.33191767658181769995 0.31565525877788602749 0.30012452862972160972 0.28530311571475008847 0.27116752418107070710 0.25769353134394212823 0.24485651696457000348 0.23263173288886496159 0.22099452177275380471 0.20992049263676371140 0.19938566003300350893 0.18936655270492819270 0.17984029679746771357 0.17078467793691820553 0.16217818584847498720 0.15400004461347260865 0.14623023117751987598 0.13884948430157639798 0.13183930579029667918 0.12518195552862376729 0.11886044160149933369 0.11285850655571971757 0.10716061068201887529 0.10175191304254815883 0.09661825084253394813 0.09174611763795970099 0.08712264078224007946 0.08273555844094060419 0.07857319644106630641 0.07462444517057686966 0.07087873670074018584 0.06732602226806161383 0.06395675022333291437 0.06076184453020827547 0.05773268387620711373 0.05486108144203027948 0.05213926536073443252 0.04955985988814748389 0.04711586729563954634 0.04480065048953263407 0.04260791635521066212 0.04053169981901194596 0.03856634861756580435 0.03670650876076098079 0.03494711067280498185 0.03328335599357523655 0.03171070502174688777 0.03022486478006958244 0.02882177768279925445 0.02749761078510770673 0.02624874559411294328 0.02507176842160285801 0.02396346125861814613 0.02292079315280304286 0.02194091206966897190 0.02102113721967890925 0.02015895183364313503 0.01935199636977968929 0.01859806213644565887 0.01789508531510164424 0.01724114136919419060 0.01663443982522383457 0.01607331941301914924 0.01555624355321305607 0.01508179618032401414 0.01464867789118695640 0.01425570240860873916 0.01390179335117203152 0.01358598130126065229 0.01330740116326278866 0.01306528980528409711 0.01285898397820228745 0.01268791850670081267 0.01255162474738558132 0.01244972931009780126 0.01238195303891242993 0.01234811025022930497 0.01234810822605847402 0.01238194696084604640 0.01244971916151083047 0.01255161050044695248 0.01268790012235843090 0.01285896140609310567 0.01306526298353594129 0.01330737001838611100 0.01358594574792038046 0.01390175329194442977 0.01425565773371495482 0.01464862847820824765 0.01508174189383537644 0.01555618424446514325 0.01607325491950861718 0.01663436997020872887 0.01724106596126762092 0.01789500414763889324 0.01859797498705795249 0.01935190299969635763 0.02015885198705880121 0.02102103062308902093 0.02194079843106711003 0.02292067216087989578 0.02396333258195049165 0.02507163170777426675 0.02624860046869958996 0.02749745685065418943 0.02882161451779940986 0.03022469193781240904 0.03171052202905588757 0.03328316234951111952 0.03494690584739001959 0.03670629219345689087 0.03856611971580325982 0.04053145795664514495 0.04260766087073042385 0.04480038068434111231 0.04711558243211844133 0.04955955918779453295 0.05213894800204343927 0.05486074655824957347 0.05773233055308801820 0.06076147180357371891 0.06395635707662106206 0.06732560762952310984 0.07087829944068535504 0.07462398409854631431 0.07857271030265677858 0.08273504591461589008 0.08712210047603197172 0.09174554808601076417 0.09661765050139714539 0.10175128028732827179 0.10715994380254223461 0.11285780375245912932 0.11885970098129750028 0.12518117510041337770 0.13183848346056570300 0.13884861786977675813 0.14622931833149777070 0.15399908292475728011 0.16217717276746090871 0.17078361078813220075 0.17983917277486605180 0.18936536886729360418 0.19938441329961864579 0.20991917978314122983 0.22099313942706755309 0.23263027752881249022 0.24485498491466139992 0.25769191877397956691 0.27116582710559389291 0.28530132999369905988 0.30012264997102633401 0.31565328274215764814 0.33191559858930963500 0.34893036395094112478 0.36671617207308326858 0.38528877145539042193 0.40466028127462805308 0.42483828435398218737 0.44582479090411908373 0.46761507059254303620 0.49019635692276408712 0.51354643682149647699 0.53763215003297226691 0.56240783747352085520 0.58781379480712880881 0.61377480632640202263 0.64019885322157688012 0.66697610714930022358 0.69397833154985510973 0.72105881574133690037 0.74805295675867489180 0.77477957831674304501 0.80104303410500954374 0.82663608566004875833 0.85134347860097681071 0.87494607370171095795 0.89722533190816600168 0.91796791569427993451 0.93697016094493035254 0.95404219647591781417 0.96901153865485145644 0.98172605707401938702 0.99205628124746358942 0.99989708499853247048 1.00516883419703617619 1.00715411244407992974 
1.02546569680629140464 1.02334978519270092256 1.01773147219229143090 1.00937629399177497547 0.99837073222464600697 0.98482943532430811118 0.96889426291034586036 0.95073268668418253746 0.93053539656033690264 0.90851302996395433276 0.88489204006095723010 0.85990982961618223079 0.83380938102001089796 0.80683368953496481524 0.77922034098632408927 0.75119656130029355268 0.72297500841233430791 0.69475049053237314389 0.66669769608351026058 0.63896992666391816407 0.61169874767865395349 0.58499441854390155093 0.55894693666658779030 0.53362752368217525323 0.50909039333365213587 0.48537466190602285288 0.46250628885933564582 0.44049996296690485664 0.41936087495658136426 0.39908633971530327322 0.37966724887058100890 0.36108934801078018673 0.34333434237584059545 0.32638084116376253618 0.31020515433274775674 0.29478195758359859724 0.28008484163437707970 0.26608676140555398426 0.25276039967160102151 0.24007845836257701855 0.22801388920253296000 0.21654007386972873306 0.20563096243881084924 0.19526117755735983295 0.18540609064017776753 0.17604187534234760903 0.16714554268764669764 0.15869496147477679671 0.15066886694807823943 0.14304686018424384031 0.13580940020152088010 0.12893779042903452670 0.12241416086836709454 0.11622144702800540905 0.11034336650613596476 0.10476439392689051999 0.09946973479673215657 0.09444529873622098393 0.08967767244770108448 0.08515409270611895565 0.08086241959809670199 0.07679111018410345046 0.07292919271879361176 0.06926624153093752234 0.06579235263830085501 0.06249812015064026838 0.05937461349682315870 0.05641335549810722050 0.05360630129823462653 0.05094581815222598564 0.04842466606835849063 0.04603597929261682431 0.04377324862058551425 0.04163030451826088552 0.03960130103076942021 0.03768070045662708090 0.03586325876381857292 0.03414401172268322071 0.03251826173134686471 0.03098156530820350696 0.02952972122661323695 0.02815875926792887896 0.02686492956792796427 0.02564469253384160652 0.02449470930931507695 0.02341183276494462895 0.02239309899369379409 0.02143571929068222026 0.02053707259809578467 0.01969469839661619481 0.01890629002594068631 0.01816968841754862396 0.01748287622380439998 0.01684397232878831474 0.01625122672667345114 0.01570301575435251173 0.01519783766593785224 0.01473430853799029272 0.01431115849445219190 0.01392722824128611592 0.01358146590218933802 0.01327292414645797614 0.01300075760184316032 0.01276422054534487316 0.01256266486571511187 0.01239553829258777107 0.01226238288709935453 0.01216283379032678802 0.01209661822584529034 0.01206355475413645184 0.01206355277661164127 0.01209661228783187603 0.01216282387555944755 0.01226236896840648960 0.01239552033180824075 0.01256264281364993796 0.01276419434155240396 0.01300072717454581195 0.01327288941224746832 0.01358142676587681397 0.01392718459564068478 0.01431111021983622056 0.01473425550211293622 0.01519777972342872818 0.01570295274644861738 0.01625115848072455904 0.01684389865771240835 0.01748279692571963473 0.01816960327517880280 0.01890619880597743663 0.01969460084908281061 0.02053696845572106078 0.02143560826816770515 0.02239298078683615856 0.02341170704986628159 0.02449457574158486750 0.02564455074754723451 0.02686477917465512899 0.02815859985572877200 0.02952955235883847340 0.03098138652236070989 0.03251807253784100293 0.03414381160337875976 0.03586304717075883275 0.03768047681047381747 0.03960106471924407234 0.04163005489460747111 0.04377298500161552752 0.04603570095690401320 0.04842437225442530746 0.05094550805640196689 0.05360597407241818324 0.05641301024763067939 0.05937424927809298314 0.06249773596846419643 0.06579194744325167488 0.06926581421665856109 0.07292874211896782644 0.07679063506943251127 0.08086191867309688863 0.08515356460576217756 0.08967711573392600499 0.09444471189412106948 0.09946911623062382191 0.10476374195646620535 0.11034267936225750084 0.11622072284806606035 0.12241339769202497223 0.12893698619338478384 0.13580855273613967604 0.14304596720636886253 0.15066792605731793575 0.15869397014787289812 0.16714449827317678920 0.17604077505520621116 0.18540493155623727350 0.19525995660815809174 0.20562967640618046161 0.21653871938085600402 0.22801246272545483418 0.24007695620179125839 0.25275881796450738737 0.26608509611990960320 0.28008308856662111896 0.29478011235886558694 0.31020321240648629502 0.32637879782572543075 0.34333219275692605787 0.36108708709334191855 0.37966487150280003871 0.39908384063046253853 0.41935824879859362468 0.44049720432245864643 0.46250339229808312691 0.48537162203008521466 0.50908720483706038085 0.53362418142142209465 0.55894343574320159984 0.58499075439892911366 0.61169491619916194214 0.63896592430077558955 0.66669351997829529033 0.69474613865081635833 0.72297047968045813349 0.75119185573849089899 0.77921545983548301528 0.80682863536814808381 0.83380415783375072536 0.85990444289540368672 0.88488649681285247439 0.90850733871804889574 0.93052956733338909601 0.95072673091162318570 0.96888819334722331433 0.98482326592027802370 0.99836447797865601750 1.00936997079138079947 1.01772509664319965594 1.02334337444261036509 1.02545927279922710618 
1.04658736129070950582 1.04431912380405389484 1.03829646074040882198 1.02934047558375985076 1.01754499251343610844 1.00303513717510228709 0.98596675661567267923 0.96652505674536537406 0.94492220338292742809 0.92139373077470887452 0.89619374600343193471 0.86958908570975990138 0.84185274100428642008 0.81325698412265889914 0.78406668144783364660 0.75453325316233721409 0.72488964933579702610 0.69534657902892926806 0.66609008212981546393 0.63728039960213367365 0.60905199468887061265 0.58151451321129532523 0.55475444435894472051 0.52883724734573145376 0.50380973451324861934 0.47970253842837262681 0.45653253140998217852 0.43430510515109266301 0.41301625232606609117 0.39265441976581771932 0.37320212372844330240 0.35463733257032004076 0.33693463171831861125 0.32006619136465075393 0.30400255980581047943 0.28871330573758791083 0.27416753183358566481 0.26033428013521042743 0.24718284757428099496 0.23468302761162074255 0.22280529168899110282 0.21152092206476402758 0.20080210569143441823 0.19062199711748384345 0.18095475695604545940 0.17177557124413822542 0.16306065599653085663 0.15478725041484064917 0.14693360151982637340 0.13947894240985969638 0.13240346589120211007 0.12568829485604671170 0.11931545048777802975 0.11326781913594263784 0.10752911851399815646 0.10208386372260180863 0.09691733348130560088 0.09201553685795671456 0.08736518071043808398 0.08295363799640798064 0.07876891706120714431 0.07479963197850381107 0.07103497398958658060 0.06746468406595873546 0.06407902660357400748 0.06086876424407416941 0.05782513380831022509 0.05493982332108071631 0.05220495010058168184 0.04961303988164966761 0.04715700694047697539 0.04483013518586376200 0.04262606018193171309 0.04053875206647794549 0.03856249932912114708 0.03669189341439449414 0.03492181411517303324 0.03324741572276579404 0.03166411390100876133 0.03016757325302377168 0.02875369555023765678 0.02741860859438505216 0.02615865568476372083 0.02497038566399378823 0.02385054351688453700 0.02279606149819479732 0.02180405076637192963 0.02087179350127033040 0.01999673548533253964 0.01917647912873854388 0.01840877691988485054 0.01769152528403039604 0.01702275883372239562 0.01640064499545790255 0.01582347899840241823 0.01528967921178625566 0.01479778281818555641 0.01434644181130373397 0.01393441930731209588 0.01356058615989086391 0.01322391786982790585 0.01292349178052876191 0.01265848455233031800 0.01242816990851047798 0.01223191664670220113 0.01206918691080249850 0.01193953471813724576 0.01184260473826470594 0.01177813131999716489 0.01174593776388122013 0.01174593583841310185 0.01177812553829538089 0.01184259508448692877 0.01193952116583463230 0.01206916942283142724 0.01223189517513434410 0.01242814439449457797 0.01265845492597728050 0.01292345796063687491 0.01322387976370631435 0.01356054366311143511 0.01393437230335803356 0.01434639017134975436 0.01479772640071819190 0.01528961786217419849 0.01582341254849517487 0.01640057326311616936 0.01702268162234010784 0.01769144238197684071 0.01840868809996509814 0.01917638414754729848 0.01999663408258134378 0.02087168539905315257 0.02180393566842242503 0.02279593908909693933 0.02385041346117833250 0.02497024760525767828 0.02615850924464702132 0.02741845337163206775 0.02875353111950196272 0.03016739916369914898 0.03166392967610676124 0.03324722085756015577 0.03492160807569588687 0.03669167563608244365 0.03856226921533478791 0.04053850898682487269 0.04262580347051792007 0.04482986413941514314 0.04715672081660071679 0.04961273789669096157 0.05220463142741715856 0.05493948708703677575 0.05782477909273830985 0.06086839007585942429 0.06407863195840579618 0.06746426786367276662 0.07103453509118562437 0.07479916918302187412 0.07876842910258030628 0.08295312354009043432 0.08736463834980168208 0.09201496511045903492 0.09691673078460805169 0.10208322843050121609 0.10752844889197699096 0.11326711335661932001 0.11931470662623899770 0.12568751088482044143 0.13240263967507992504 0.13947807170050674497 0.14693268395025771422 0.15478628349354428551 0.16305963710146254009 0.17177449761659302485 0.18095362569432782429 0.19062080517057100604 0.20080084985249491147 0.21151959896474281653 0.22280389779041620546 0.23468155920247646407 0.24718130076232913694 0.26033265084295098557 0.27416581579405352453 0.28871149849134025711 0.30400065669918652222 0.32006418755017140843 0.33693252215769575741 0.35463511204052833303 0.37319978683200194514 0.39265196094586340969 0.41301366588746113440 0.43430238528904874240 0.45652967224723561834 0.47969953406242660243 0.50380657907525772110 0.52883393507244413900 0.55475096967891601718 0.58151087084623742651 0.60904817977053937739 0.63727640780405658827 0.66608590981228232852 0.69534222339462437024 0.72488510859119836827 0.75452852667938885567 0.78406176991853948621 0.81325188969834072417 0.84184746741142402193 0.86958363833404361820 0.89618813193624580204 0.92138795881777890706 0.94491628400959171152 0.96651900202095852865 0.98596058008109510595 1.00302885370037642154 1.01753861812894386141 1.02933402729620726568 1.03828995634027476669 1.04431258166970097889 1.04658080494504823754 
1.07072815572393897909 1.06828421548004981467 1.06179477138158340210 1.05214415508953607059 1.03943362507018299823 1.02379936424693895880 1.00541256963187719542 0.98447858029865220608 0.96123462945124527046 0.93594594374851847185 0.90890012746827175683 0.88040002621528890003 0.85075551316479924857 0.82027482450344746390 0.78925614752006767461 0.75798012056542130033 0.72670375673961395968 0.69565609411773143833 0.66503565380462537071 0.63500959492597375267 0.60571431826332955417 0.57725719525339114213 0.54971908021219761942 0.52315728682859385934 0.49760875894528155960 0.47309322588426683254 0.44961619320107781839 0.42717167390135757365 0.40574460943079260211 0.38531296329347486385 0.36584949370703778726 0.34732322682376803868 0.32970066056251967623 0.31294673277075135687 0.29702558778817889085 0.28190117372729361911 0.26753769982715724929 0.25389997972742106569 0.24095368287876839375 0.22866551282067715256 0.21700332787699672110 0.20593621700885855752 0.19543454114468561400 0.18546994826509566323 0.17601536882238533188 0.16704499668162897663 0.15853425963951783828 0.15045978266828519132 0.14279934630648027927 0.13553184204407986435 0.12863722609736782942 0.12209647261620881764 0.11589152709082561898 0.11000526051397230276 0.10442142469131887594 0.09912460896824959455 0.09410019854786844107 0.08933433450381556007 0.08481387553974650828 0.08052636150785441593 0.07645997867177012353 0.07260352667917469027 0.06894638719517010017 0.06547849413969020205 0.06219030546593562470 0.05907277641376218469 0.05611733417118291989 0.05331585387735371384 0.05066063590137503958 0.04814438433335732626 0.04576018662604930398 0.04350149432837957519 0.04136210485478297727 0.03933614423659137493 0.03741805080483606716 0.03560255975665338468 0.03388468855978321592 0.03225972315222147557 0.03072320489684532419 0.02927091825261518565 0.02789887912689859029 0.02660332387463659742 0.02538069891280136936 0.02422765092049861124 0.02314101759600117880 0.02211781894455810971 0.02115524907231880469 0.02025066846268464005 0.01940159671328545166 0.01860570571315056654 0.01786081324076649324 0.01716487696496571402 0.01651598883163685194 0.01591236982089849761 0.01535236505968873288 0.01483443927622118963 0.01435717258373769845 0.01391925658168036151 0.01351949076356162571 0.01315677922120395138 0.01283012763671931289 0.01253864055345887962 0.01228151891844886379 0.01205805788964453562 0.01186764490180403087 0.01170975798580276006 0.01158396433635910938 0.01148991912459762510 0.01142736455198911649 0.01139612914301646462 0.01139612727486083443 0.01142735894242963290 0.01148990975827490768 0.01158395118758037690 0.01170974101853017313 0.01186762406955310656 0.01205803313532927135 0.01228149017426349854 0.01253860774061477112 0.01283009066523677077 0.01315673798973404640 0.01351944515909309086 0.01391920647921818244 0.01435711784592175189 0.01483437975300982981 0.01535230058796077657 0.01591230022391032506 0.01651591391854945190 0.01716479653043168074 0.01786072706432217938 0.01860561355859324806 0.01940149832804216601 0.02025056357704113630 0.02115513739874508303 0.02211770017692404888 0.02314089140871056216 0.02422751696761482609 0.02538055682710982364 0.02660317326665884163 0.02789871958377487804 0.02927074933689377545 0.03072302614540167731 0.03225953407502091252 0.03388448863835880065 0.03560234844283194366 0.03741782751920108563 0.03933590836686762238 0.04136185575414952353 0.04350123131362793050 0.04575990897589143902 0.04814409128630903201 0.05066032665352271369 0.05331552758037094719 0.05611698992995739488 0.05907241328380941070 0.06218992245087762161 0.06547809018843275819 0.06894596119905171960 0.07260307746891070391 0.07645950501410703204 0.08052586210222256735 0.08481334901472958876 0.08933377941326869909 0.09409961336687477917 0.09912399208900191105 0.10442077441852326558 0.11000457506018523901 0.11589080457153122516 0.12209571104458805113 0.12863642337878122834 0.13553099597028717138 0.14279845454966688667 0.15045884277463728029 0.15853326902256104081 0.16704395261532056782 0.17601426843391165811 0.18546878852733650334 0.19543331886851200707 0.20593492883522246384 0.21700197026895073904 0.22866408205532928744 0.24095217503933841208 0.25389839069546837891 0.26753602527542330591 0.28189940911328537076 0.29702372834865820028 0.31294477351812455268 0.32969859628314890365 0.34732105207911034839 0.36584720283885263648 0.38531055043345141531 0.40574206851631711146 0.42716899869901792108 0.44961337733934902960 0.47309026289715949698 0.49760564232914639149 0.52315401011419904176 0.54971563705380255271 0.57725357953659184318 0.60571052423267657261 0.63500561733258908959 0.66503148807216805327 0.69565173652421541384 0.72669920461031878300 0.75797537246931001587 0.78925120346096311330 0.82026968609526018650 0.85075018377955113902 0.88039451109310573607 0.90889443378030820853 0.93594008060720101927 0.96122860786625463625 0.98447241308153321526 1.00540627125580028789 1.02379295067120801299 1.03942711354053862749 1.05213756392423252173 1.06178811975199627327 1.06827752319203783671 1.07072144812390690483 
1.09812201428744593557 1.09547740283179595444 1.08845425421623898110 1.07800774832264134595 1.06424598843077755639 1.04731612511058669313 1.02740557736627491359 1.00474206536602439499 0.97959179037491628250 0.95225528729996122834 0.92306079390589101941 0.89235537851827140265 0.86049446093611425823 0.82783065320629067863 0.79470296356352498890 0.76142732483962305423 0.72828916293946943661 0.69553838689777047755 0.66338684404518732940 0.63200800803376977477 0.60153848818497945850 0.57208086932684865111 0.54370739440793069974 0.51646406081112483655 0.49037478855490368446 0.46544541296239527739 0.44166734160870468884 0.41902078782239393639 0.39747754820237846118 0.37700333027034460542 0.35755966098236502404 0.33910542045506808506 0.32159805093728399683 0.30499449136756617840 0.28925188484884012396 0.27432810155641695893 0.26018211402031199420 0.24677425606857816831 0.23406639139271434580 0.22202201291527612348 0.21060628998948671686 0.19978607694904115810 0.18952989361338046237 0.17980788597578456489 0.17059177338674791358 0.16185478702045785759 0.15357160321160634453 0.14571827431231532124 0.13827215899377298669 0.13121185336255170029 0.12451712383798052564 0.11816884242062841714 0.11214892474531334976 0.10644027113781207028 0.10102671076905878067 0.09589294891125588194 0.09102451723809634743 0.08640772706971389105 0.08202962543685798913 0.07787795382340645389 0.07394110943890419563 0.07020810887129469435 0.06666855397218562906 0.06331259983167303318 0.06013092470672276590 0.05711470177387933944 0.05425557258532220928 0.05154562211570623553 0.04897735529423075107 0.04654367492439859255 0.04423786090195336307 0.04205355064681559618 0.03998472067227254456 0.03802566922026517915 0.03617099989692174056 0.03441560624756645481 0.03275465721504500216 0.03118358342954152818 0.02969806428156585021 0.02829401573375966983 0.02696757883018485735 0.02571510886439476451 0.02453316517124992657 0.02341850150921143126 0.02236805700202348923 0.02137894761168768198 0.02044845811571049943 0.01957403456393058683 0.01875327719197072973 0.01798393376978180136 0.01726389336510147920 0.01659118050338581618 0.01596394970693415516 0.01538048039684047907 0.01483917214321284206 0.01433854024964542617 0.01387721165882371821 0.01345392116815169459 0.01306750794403344074 0.01271691232460403498 0.01240117290243647474 0.01211942387821185463 0.01187089267837504458 0.01165489782975148714 0.01147084708501999728 0.01131823579418544945 0.01119664551685883858 0.01110574287178089925 0.01104527862030524332 0.01101508698133302211 0.01101508517563576373 0.01104527319827741660 0.01110573381859603082 0.01119663280769678249 0.01131821939416410849 0.01147082694921364165 0.01165487390301089832 0.01187086489515265519 0.01211939216232860161 0.01240113716691859658 0.01271687247148656219 0.01306746386405710503 0.01345387274050646731 0.01387715875068917804 0.01433848271600424162 0.01483910982638447784 0.01538041312593496635 0.01596387729750403661 0.01659110275688657765 0.01726381006839527998 0.01798384469452463108 0.01875318209391629853 0.01957393318234079693 0.02044835017261270593 0.02137883281108698963 0.02236793502907841180 0.02341837202941121632 0.02453302782953858951 0.02571496328411859711 0.02696742461207490837 0.02829385245473103883 0.02969789149362855873 0.03118340065870472966 0.03275446395985814885 0.03441540197769044074 0.03617078405174167788 0.03802544120730333432 0.03998447986554964917 0.04205329638514054835 0.04423759248707137548 0.04654339161902942834 0.04897705632000204368 0.05154530665097523112 0.05425523976289758910 0.05711435067859982340 0.06013055437282921467 0.06331220924012892493 0.06666814204774440533 0.07020767447947051654 0.07394065138268957060 0.07787747083988993957 0.08202911619364205986 0.08640719016103970418 0.09102395118069372959 0.09589235214012004072 0.10102608163288562260 0.10643960789404716127 0.11214822555510095548 0.11816810534327593096 0.12451634682516310448 0.13121103425220048688 0.13827129550352035281 0.14571736403272861349 0.15357064359880712168 0.16185377538825651555 0.17059070689866673298 0.17980676163629805142 0.18952870825896084295 0.19978482723869928073 0.21060497239484998744 0.22202062371055319989 0.23406492664421518768 0.24677271162416414274 0.26018048549889094545 0.27432638433777301046 0.28925007406405134347 0.30499258189046973833 0.32159603737763498010 0.33910329715392983907 0.35755742201086515575 0.37700096943278083028 0.39747505904531799104 0.41901816365128519148 0.44166457551401638870 0.46544249785779090445 0.49037171722994266077 0.51646082600139309182 0.54370398888552329275 0.57207728601368079691 0.60153472029101595631 0.63200404922146846687 0.66338268861958205047 0.69553403001972047281 0.72828460085656299139 0.76142255512657430749 0.79469798536071500905 0.82782546744219165369 0.86048907051842038474 0.89234978847853030359 0.92305501148468005468 0.95224932196444322940 0.97958565376669226588 1.00473577118312862311 1.02739914118936104259 1.04730956418809428854 1.06423932143777522086 1.07800099510819746840 1.08844743555144241043 1.09547054016502576346 1.09811513505145574854 
1.12903623948597431337 1.12616469920533646132 1.11853709432888193120 1.10718659555395948502 1.09222645521988903639 1.07381357039838198908 1.05215154935664134683 1.02749231342437075121 1.00013517938220442005 0.97042262117043254221 0.93873238233711631118 0.90546623301578477161 0.87103629885517563913 0.83585036382215260886 0.80029772868814519349 0.76473705229003985373 0.72948718328091688434 0.69482144648867705250 0.66096532744445712915 0.62809710497900850257 0.59635075711605312065 0.56582039946101003736 0.53656556728139848111 0.50861677345310107867 0.48198092150092630703 0.45664629580162596767 0.43258697244887844846 0.40976658757717832060 0.38814146528594273278 0.36766314860316673396 0.34828039949713285317 0.32994074307686860337 0.31259163136393874893 0.29618129691343253462 0.28065935868321512103 0.26597723362917546908 0.25208839862912890695 0.23894853913387525957 0.22651561370820805230 0.21474985745824293204 0.20361374221666617146 0.19307190718445554900 0.18309107038401384315 0.17363992863794752708 0.16468905172834724659 0.15621077480176825958 0.14817909187412103833 0.14056955237549684234 0.13335916199374797664 0.12652628857446668320 0.12005057347137082502 0.11391284848301430621 0.10809505833205723668 0.10258018852291717060 0.09735219833579833448 0.09239595866959549042 0.08769719442358381301 0.08324243110010898228 0.07901894531458841797 0.07501471891002253756 0.07121839638911553472 0.06761924539493757713 0.06420711999058137387 0.06097242650810019704 0.05790609175545302634 0.05499953338962693117 0.05224463228046039021 0.04963370670601485735 0.04715948823543314461 0.04481509916804293781 0.04259403141055995157 0.04049012668463358722 0.03849755796719644962 0.03661081207529170989 0.03482467331507921315 0.03313420812166567586 0.03153475062330213241 0.03002188906928382472 0.02859145306603361192 0.02723950157071275413 0.02596231159571638081 0.02475636758149102334 0.02361835139858881050 0.02254513294301707660 0.02153376129120032623 0.02058145638453190429 0.01968560121495488424 0.01884373448532317141 0.01805354372086842574 0.01731285880888777662 0.01661964594641185400 0.01597200197656190035 0.01536814909586681210 0.01480642991629643745 0.01428530286679663419 0.01380333792035393081 0.01335921263369010958 0.01295170848805260455 0.01257970751975645562 0.01224218923077224908 0.01193822777023401116 0.01166698937858701157 0.01142773008711461813 0.01121979366588976568 0.01104260981429572297 0.01089569258910016991 0.01077863906519316295 0.01069112822536189000 0.01063292007606797540 0.01060385498636462476 0.01060385324810175778 0.01063291485648154566 0.01069111951012668982 0.01077862683042496439 0.01089567680126080074 0.01104259043011313057 0.01121977063227641569 0.01142770334099263430 0.01166695884658341953 0.01193819336862911307 0.01224215086527813412 0.01257966508515395709 0.01295166186798979435 0.01335916170030093664 0.01380328253399676353 0.01428524287567289885 0.01480636515590605384 0.01536807938858519851 0.01597192713122530527 0.01661956575781942114 0.01731277305715206438 0.01805345217079756814 0.01884363688580470431 0.01968549729830959549 0.02058134586574944525 0.02153364386709821776 0.02254500829145800189 0.02361821917757633837 0.02475622742823868627 0.02596216312562849016 0.02723934437626696070 0.02859128671570676516 0.03002171310637458124 0.03153456456466197100 0.03313401145630834321 0.03482446550275686281 0.03661059254500109716 0.03849732611558187578 0.04048988187431157293 0.04259377296825905823 0.04481482638275857688 0.04715920035644749486 0.04963340294070028857 0.05224431179203459230 0.05499919529479146973 0.05790573512182373150 0.06097205035153430153 0.06420672327232312959 0.06761882701851573696 0.07121795519721585421 0.07501425368103054048 0.07901845475896562832 0.08324191385651436015 0.08769664905472041028 0.09239538365793054098 0.09735159207881871612 0.10257954932808510673 0.10809438441157781519 0.11391213794815835403 0.12004982432632482769 0.12652549870980633884 0.13335832917954371091 0.14056867425397467919 0.14817816595165567151 0.15620979844026994243 0.16468802213618571884 0.17363884286025144110 0.18308992529234235924 0.19307069946567889662 0.20361246836122504078 0.21474851374782499835 0.22651419620276835865 0.23894704365808538959 0.25208682075824162538 0.26597556867484939414 0.28065760167930275948 0.29617944260212469842 0.31258967418296479401 0.32993867714808555736 0.34827821861788899049 0.36766084624148875903 0.38813903458093546028 0.40976402134686507051 0.43258426320762211059 0.45664343578995847395 0.48197790273142027129 0.50861358777593068670 0.53656220647321506423 0.56581685534159709139 0.59634702169628961421 0.62809317064269010178 0.66096118716491791822 0.69481709407851810489 0.72948261366966749009 0.76473226181974696125 0.80029271541313429239 0.83584512779434960716 0.87103084237342420781 0.90546056081786840952 0.93872650171540672481 0.97041654199923110813 1.00012891405296500125 1.02748587669492064123 1.05214495813042097083 1.07380684345405419400 1.09221961291426028495 1.10717965951933594582 1.11853008718055879633 1.12615764426825348821 1.12902916655803542412 
1.16377330313378601900 1.16064793911862751408 1.15234282833987289330 1.13997508434449557058 1.12365966649651038978 1.10356015190640754930 1.07989473623741116803 1.05294045959256954426 1.02303399255922133904 0.99056763566233829721 0.95597988125640354085 0.91974087235264567752 0.88233413764654433642 0.84423677453901224688 0.80590053507684333844 0.76773597235157420293 0.73010107140552116256 0.69329488833148711358 0.65755591426497561613 0.62306432732175731637 0.58994703583920116152 0.55828440411971991253 0.52811770180365869010 0.49945654421889806862 0.47228582819394460124 0.44657187629439709653 0.42226766480808475279 0.39931712475141489804 0.37765857676096414863 0.35722739935931002719 0.33795804532612105930 0.31978552099136137166 0.30264643452823647429 0.28647970623895679942 0.27122701934141568714 0.25683307564794755073 0.24324570773317621963 0.23041588812958924137 0.21829766684800633314 0.20684806099280472758 0.19602691423447948793 0.18579673918819095135 0.17612255210025851149 0.16697170646358117096 0.15831373008687532611 0.15012016858416354914 0.14236443710763935222 0.13502168132179970250 0.12806864803124540231 0.12148356547019956153 0.11524603299008839841 0.10933691970796743931 0.10373827157687753875 0.09843322628600104096 0.09340593538164854159 0.08864149300773394025 0.08412587068650445588 0.07984585759254647641 0.07578900581135084025 0.07194358011300638900 0.06829851181264778859 0.06484335632875537492 0.06156825408718535897 0.05846389445470667745 0.05552148241733223522 0.05273270774870497668 0.05008971644084758701 0.04758508419248963506 0.04521179177343737088 0.04296320210174009446 0.04083303888761657952 0.03881536671397567417 0.03690457243652134345 0.03509534779856937625 0.03338267316644438765 0.03176180230074154842 0.03022824808721069623 0.02877776915825136506 0.02740635734261864798 0.02611022588738465267 0.02488579840048354974 0.02372969846720751619 0.02263873989861053815 0.02160991757305441574 0.02064039883518553609 0.01972751542027473270 0.01886875587419400979 0.01806175844156876487 0.01730430439733532388 0.01659431179850900939 0.01592982963510958250 0.01530903236055647376 0.01473021478367142478 0.01419178730572179248 0.01369227148733331845 0.01323029593121360925 0.01280459246751353142 0.01241399263064213443 0.01205742441625079486 0.01173390930856443859 0.01144255956916029326 0.01118257577879422371 0.01095324462559998935 0.01075393693237725046 0.01058410591719960436 0.01044328568274299762 0.01033108992935516390 0.01024721088834890104 0.01019141847229509956 0.01016355963994575173 0.01016355797387180626 0.01019141346946195181 0.01024720253499589173 0.01033107820254564047 0.01044327055035432217 0.01058408733781157629 0.01075391485506227429 0.01095321898986645337 0.01118254651433669977 0.01144252659577793541 0.01173387253584456946 0.01205738374331910556 0.01241394794594452566 0.01280454364848304660 0.01323024284405394102 0.01369221398645592558 0.01419172523338119163 0.01473014796965876894 0.01530896062165165716 0.01592975277452834959 0.01659422960539669312 0.01730421664623560396 0.01806166489179916734 0.01886865626908817983 0.01972740948652962345 0.02064028628210368144 0.02160979809174456978 0.02263861316111670519 0.02372956412560967010 0.02488565608592341327 0.02611007520899322198 0.02740619788650699995 0.02877760048637989510 0.03022806973611680270 0.03176161378014408232 0.03338247395800131301 0.03509513735436065041 0.03690435017747184521 0.03881513202825981335 0.04083279112890136897 0.04296294058732330612 0.04521151578234072765 0.04758479296337880804 0.05008940916974902180 0.05273238358669274373 0.05552114046809997205 0.05846353377189472678 0.06156787367150140522 0.06484295512506177417 0.06829808870669418219 0.07194313392807238916 0.07578853530464890742 0.07984536145125509243 0.08412534752374467573 0.08864094135810463015 0.09340535369635860619 0.09843261292791671835 0.10373762481495851784 0.10933623771142653158 0.11524531382215819075 0.12148280708110803516 0.12806784825089678748 0.13502083785205065691 0.14236354751359758808 0.15011923028493190380 0.15831274034549647212 0.16697066237621793761 0.17612145058450157098 0.18579557697045889775 0.19602568783647467132 0.20684676671674839810 0.21829630076108108572 0.23041444604714911293 0.24324418520111745767 0.25683146792409516923 0.27122532137618893255 0.28647791265578814723 0.30264453960402393218 0.31978351863749698847 0.33795592907113813919 0.35722516233441636846 0.37765621169001506452 0.39931462394758754364 0.42226502017963019053 0.44656907936301060147 0.47228287012987757443 0.49945341589767433543 0.52811439388985914611 0.55828090718318790220 0.58994334050984864604 0.62306042448810605716 0.65755179531886809308 0.69329054545976653845 0.73009649792382613764 0.76773116306958322230 0.80589548667771959689 0.84423148594868568928 0.88232861036305920699 0.91973511070410651769 0.95597389255984488443 0.99056143026410725660 1.02302758375102054167 1.05293386341316441701 1.07988797118335444480 1.10355323858344855914 1.12365262724586667531 1.13996794287432323678 1.15233560938321577538 1.16064066812877197954 1.16376601256292411257 
1.20267182108936054874 1.19926628893412101640 1.19021119556733001588 1.17671124698759288485 1.15887697451542592830 1.13687263449350650646 1.11092678409402956241 1.08134079614922495871 1.04849269559973645727 1.01283404766327245206 0.97487863467344726409 0.93518323749186671456 0.89432260483939041151 0.85286206161040878371 0.81133166472864837182 0.77020523063393908636 0.72988624165810311872 0.69070112116670800972 0.65289911396221755879 0.61665725420388062261 0.58208865479922100583 0.54925247937510635055 0.51816429159453503139 0.48880587342483461377 0.46113397076169682087 0.43508771637395304843 0.41059468573757196275 0.38757566985933245007 0.36594831764718227518 0.34562982674715136966 0.32653886145674326791 0.30859686103422601100 0.29172887951860237976 0.27586407417266256559 0.26093593679559656806 0.24688234188807278713 0.23364546852601253413 0.22117163880328583048 0.20941110456147660202 0.19831780543045685050 0.18784911454021280264 0.17796558323353695030 0.16863069236527139516 0.15981061502929660989 0.15147399357144597509 0.14359173234033462130 0.13613680665044314289 0.12908408777276059176 0.12241018333919440053 0.11609329228510767429 0.11011307331081909844 0.10445052578177294045 0.09908788198146445403 0.09400850966261753427 0.08919682389713745607 0.08463820729324389447 0.08031893772209364180 0.07622612277214835252 0.07234764022526540828 0.06867208391801105094 0.06518871441975049308 0.06188741402025410565 0.05875864557467469496 0.05579341480619559590 0.05298323571037766300 0.05032009874706977470 0.04779644154179529814 0.04540512184963874098 0.04313939256409660139 0.04099287857786348965 0.03895955532420725120 0.03703372884717115454 0.03521001726638717244 0.03348333351607335473 0.03184886925138075142 0.03030207982760213525 0.02883867026654773902 0.02745458213379237122 0.02614598125869171952 0.02490924623576362684 0.02374095765169559336 0.02263788798824495352 0.02159699215564803154 0.02061539861544114949 0.01969040105618269365 0.01881945058721412600 0.01800014842001096405 0.01723023900941589304 0.01650760362836511952 0.01583025435270002390 0.01519632843496099284 0.01460408304687299541 0.01405189037249732209 0.01353823303556933588 0.01306169984572780329 0.01262098184971360837 0.01221486867446830438 0.01184224515069831618 0.01150208820603682014 0.01119346401816767589 0.01091552541901186224 0.01066750954176298727 0.01044873570413384911 0.01025860352076635174 0.01009659123931916369 0.00996225429527708428 0.00985522408115224735 0.00977520692644007205 0.00972198328486939545 0.00969540712732974708 0.00969540553800940508 0.00972197851244693823 0.00977519895778766745 0.00985521289446733562 0.00996223985985256189 0.01009657351567161410 0.01025858246031796650 0.01044871124910418114 0.01066748162511899078 0.01091549396423308060 0.01119342893901309477 0.01150204940626842198 0.01184220252389123207 0.01221482210369773114 0.01262093120726837103 0.01306164499270900947 0.01353817382153565951 0.01405182663504367380 0.01460401461114924082 0.01519625511317734823 0.01583017594366409320 0.01650751991700560861 0.01723014976607983861 0.01800005339972932106 0.01881934952919550597 0.01969029368302399607 0.02061528463229822528 0.02159687124953790782 0.02263775982713656099 0.02374082188347059752 0.02490910248731048604 0.02614582913494811756 0.02745442121654451118 0.02883850011327127039 0.03030189997015320102 0.03184867919473532982 0.03348313273696668091 0.03520980521169836397 0.03703350493234114360 0.03895931893168169680 0.04099262905525591361 0.04313912922226159630 0.04540484396070354478 0.04779614833690659648 0.05031978941419046336 0.05298290939195537952 0.05579307059647320433 0.05875828251680259573 0.06188703110350912695 0.06518831057641505389 0.06867165801991426122 0.07234719108026421708 0.07622564912011575711 0.08031843823090856205 0.08463768055437803639 0.08919626842065431216 0.09400792387223466662 0.09908726420886970754 0.10444987426048435442 0.11011238616976171123 0.11609256754154584357 0.12240941889089140826 0.12908328138973024224 0.13613595596583205616 0.14359083484036694323 0.15147304658465698957 0.15980961571460894355 0.16862963769899041999 0.17796446999524706545 0.18784793929740306595 0.19831656452157286896 0.20940979407764015452 0.22117025456832584140 0.23364400607500224183 0.24688079644420990455 0.26093430324557964628 0.27586234704080170310 0.29172705293982914565 0.30859492872672367181 0.32653681669471690263 0.34562766233506014846 0.36594602589713920437 0.38757324257381986499 0.41059211420029051443 0.43508499135253453360 0.46113108252739676285 0.48880281179507656386 0.51816104600534929059 0.54924903899144172925 0.58208500867184764793 0.61665339148105402511 0.65289502416268185847 0.69069679451780052748 0.72988166949627730773 0.77020040585703608560 0.81132658227948928342 0.85285671895961789879 0.89431700242602141238 0.93517737907567699551 0.97487252755578657215 1.01282770274633060481 1.04848612727382173304 1.08133402202335227038 1.11091982460638449837 1.13686551245052314130 1.15886971461144216988 1.17670387534888254422 1.19020373934919510006 1.19925877598427188531 1.20266428680326464828 
1.24610600488491929383 1.24239650072587859420 1.23252441800782319703 1.21778173352316332334 1.19826435008404064142 1.17412662745820295385 1.14559896949585904302 1.11300324531046435084 1.07676194602739694339 1.03739722471760109634 0.99551737228220971154 0.95179083810210340921 0.90691098260869851266 0.86155720233456412060 0.81635883159337563342 0.77186704379741732929 0.72853754342628751495 0.68672424071499427178 0.64668216621330931737 0.60857692073233993213 0.57249784977860929125 0.53847256698695944444 0.50648111177461707655 0.47646868712418855019 0.44835646505403170536 0.42205033270216962826 0.39744769190893092237 0.37444255130112735763 0.35292919722133109239 0.33280472852539655371 0.31397071271952792237 0.29633418217013707263 0.27980814833923783880 0.26431177413755113648 0.24977031178019859503 0.23611488658280110897 0.22328218567952862195 0.21121409399604829105 0.19985730716412408725 0.18916294162726665640 0.17908615526235127646 0.16958578684046266005 0.16062401909806345301 0.15216606771697449574 0.14417989682938392448 0.13663596055527915674 0.12950696938095807020 0.12276767977959179845 0.11639470526772055514 0.11036634702020764465 0.10466244218626075124 0.09926422812687740738 0.09415422090464309335 0.08931610648580390333 0.08473464325094992589 0.08039557454606716114 0.07628555013645454963 0.07239205554872119031 0.06870334839959135742 0.06520840091394530802 0.06189684792809235780 0.05875893975778589962 0.05578549938509369532 0.05296788348508330024 0.05029794687087307814 0.04776800998738450765 0.04537082912960843650 0.04309956910007683994 0.04094777805540350535 0.03890936432150327029 0.03697857498413115174 0.03514997608406122964 0.03341843426590940247 0.03177909974796944148 0.03022739049533318401 0.02875897749175848617 0.02736977101764903608 0.02605590785165867729 0.02481373932255226400 0.02363982014522925112 0.02253089798229690466 0.02148390367855523841 0.02049594212024885564 0.01956428367686280367 0.01868635618696323775 0.01785973745233482290 0.01708214820919984334 0.01635144554779532911 0.01566561675395927722 0.01502277354888170713 0.01442114670518468422 0.01385908101958044369 0.01333503062395879901 0.01284755461829378831 0.01239531301022167575 0.01197706294741140987 0.01159165522997773756 0.01123803109166932046 0.01091521923905380831 0.01062233313916083333 0.01035856854697980722 0.01012320126507537665 0.00991558512836943073 0.00973515020725845837 0.00958140122402029171 0.00945391617781732307 0.00935234517354333050 0.00927640945130647765 0.00922590061339767509 0.00920068004666263484 0.00920067853838746341 0.00922589608445212317 0.00927640188929046428 0.00935233455767014998 0.00945390247893695967 0.00958138440467770636 0.00973513022140048978 0.00991556192117992730 0.01012317477283031231 0.01035853869701564012 0.01062229984972296037 0.01091518241883526752 0.01123799063961594680 0.01159161103512662550 0.01197701488857116914 0.01239526095554943641 0.01284749842499210981 0.01333497013785434060 0.01385901607470929608 0.01442107712336271330 0.01502269913913834021 0.01566553731208286671 0.01635136085575528142 0.01708205803452211846 0.01785964154744745791 0.01868625428848691428 0.01956417550488642743 0.02049582737760347051 0.02148378204997636320 0.02253076913346196974 0.02363968372182501110 0.02481359494941881572 0.02605575513159541501 0.02736960953031886135 0.02875880679249709360 0.03022721011384343903 0.03177890918705739143 0.03341823299999047148 0.03514976355767140959 0.03697835061023169168 0.03890912747984365261 0.04094752809075952182 0.04309930532015227023 0.04537055080296337195 0.04776771634131871114 0.05029763708911116904 0.05296755670518016323 0.05578515469567002505 0.05875857619577373736 0.06189646447555929853 0.06520799649488373539 0.06870292187635795855 0.07239160571806513289 0.07628507572544906967 0.08039507420777303182 0.08473411555963261677 0.08931554993157952982 0.09415363388780961795 0.09926360895187114064 0.10466178905487510953 0.11036565802435560624 0.11639397838141440911 0.12276691285015517430 0.12950616011951188167 0.13663510652608013007 0.14417899543824552744 0.15216511619851880166 0.16062301450155247462 0.16958472601415253145 0.17908503483634097275 0.18916175799453316397 0.19985605645960580201 0.21121277207353683636 0.22328078808636242503 0.23611340853218421021 0.24976874812103977419 0.26431011932198988923 0.27980639638777726752 0.29633232663487496517 0.31396874664594565107 0.33280264441386986363 0.35292698698967006621 0.37444020625030882687 0.39744520269521077527 0.42204768931944858235 0.44835365683207339949 0.47646570274982924520 0.50647793934503304580 0.53846919410544868967 0.57249426370507117134 0.60857310860154723020 0.64667811533299146554 0.68671993895252803064 0.72853297968648478289 0.77186220858277532209 0.81635371762354635994 0.86155180518428320369 0.90690530130571467282 0.95178487561678792872 0.99551113584130768164 1.03739072589159042614 1.07675520057458484757 1.11299627280006463437 1.14559179276831146765 1.17411927200082155665 1.19825684340049232190 1.21777410456057033628 1.23251669668041929917 1.24238871754849178330 1.24609819846685732081 
1.29448254267871876166 1.29045096391701363814 1.27970824221510071084 1.26362691901312995668 1.24227206483940699755 1.21577055575936898713 1.18433922112059941689 1.14831126956933982086 1.10815461848183582916 1.06447553289761520645 1.01800279163581697262 0.96955176002564869009 0.91997328515877607735 0.87009693352567696323 0.82067941551271283984 0.77236656953613036514 0.72567264753469529204 0.68097613205376883450 0.63852838944370549079 0.59847041273343726253 0.56085325659592677461 0.52565882701953503542 0.49281890139277195750 0.46223129824329411974 0.43377286962810845949 0.40730945747175284488 0.38270319789483475681 0.35981764621486500566 0.33852119141168479644 0.31868917741359248375 0.30020507872583479525 0.28296100658755651835 0.26685775753057083826 0.25180456225811220783 0.23771864960491884133 0.22452470698348103717 0.21215429361319593227 0.20054524433725795518 0.18964108847174143690 0.17939049865203449130 0.16974677804140636539 0.16066738976799554983 0.15211352946962519717 0.14404973991107405951 0.13644356547377278766 0.12926524367046998698 0.12248743053846489204 0.11608495669685470197 0.11003461093195832099 0.10431494834181820330 0.09890612028713552384 0.09378972363484616714 0.08894866702444326201 0.08436705212499506779 0.08003006807473456163 0.07592389750355366118 0.07203563272895285863 0.06835320088677043771 0.06486529691047349111 0.06156132341006315123 0.05843133662089439184 0.05546599769770343968 0.05265652872281090247 0.04999467287819081562 0.04747265830065683367 0.04508316520197008792 0.04281929588913380158 0.04067454736570330631 0.03864278623596062445 0.03671822566851834502 0.03489540420675285581 0.03316916623908316986 0.03153464396518979029 0.02998724071454517137 0.02852261549025403298 0.02713666862648622669 0.02582552846059793517 0.02458553893265102985 0.02341324803465605342 0.02230539704025424896 0.02125891045375416510 0.02027088662346354653 0.01933858896981943687 0.01845943778477132646 0.01763100256254590548 0.01685099482603202858 0.01611726141661828926 0.01542777821848972941 0.01478064429082825981 0.01417407638379941659 0.01360640381736888394 0.01307606370229530413 0.01258159648540702058 0.01212164180340202790 0.01169493462948034690 0.01130030169972595644 0.01093665820637190755 0.01060300474698072648 0.01029842451937490466 0.01002208075238875118 0.00977321436455791392 0.00955114184324257209 0.00935525333713993490 0.00918501095584778326 0.00903994727165957634 0.00891966401842192447 0.00882383098393391130 0.00875218509187480898 0.00870452967069557104 0.00868073390747736706 0.00868073248446066259 0.00870452539769694944 0.00875217795711369373 0.00882382096793921100 0.00891965109371894993 0.00903993140281500462 0.00918499209939138694 0.00935523144129979389 0.00955111684796006166 0.00977318620130118720 0.01002204934402284309 0.01029838977973707159 0.01060296658064729947 0.01093661650864496959 0.01130025635632858627 0.01169488551594211057 0.01212158878496905068 0.01258153941664064135 0.01307600242649586963 0.01360633816638590066 0.01417400617743869162 0.01478056933644555926 0.01542769831034629391 0.01611717633517972814 0.01685090433761526896 0.01763090641860309837 0.01845933572110214360 0.01933848070595489688 0.02027077186177006496 0.02125878887854593113 0.02230526831707713153 0.02341311180932170721 0.02458539483008115312 0.02582537608385504502 0.02713650755564955830 0.02852244528114722399 0.02998706089746561165 0.03153445404357302362 0.03316896568808236356 0.03489519247170169702 0.03671800216316911669 0.03864255034078889484 0.04067429842615100100 0.04281903321341096191 0.04508288805901317087 0.04747236591801706762 0.04999436443946791986 0.05265620336494192255 0.05546565450829821220 0.05843097463520130486 0.06156094160775171797 0.06486489421219210350 0.06835277615029111686 0.07203518474505787861 0.07592342499174398185 0.08002956967852026260 0.08436652640655628588 0.08894811245896638852 0.09378913860433213401 0.09890550307353029869 0.10431429711966366813 0.11003392376022880228 0.11608423150988589345 0.12248666513593520211 0.12926443570622780932 0.13644271244373951113 0.14404883913967325704 0.15211257809458644807 0.16066638472349625832 0.16974571603922183893 0.17938937616056305213 0.18963990169276301323 0.20054398917986160367 0.21215296566468810902 0.22452330147714638642 0.23771716138446030708 0.25180298573837411880 0.26685608665438176335 0.28295923477901996357 0.30020319884030588486 0.31868718168482190745 0.33851907139736236996 0.35981539274250629035 0.38270080101082848412 0.40730690639796729435 0.43377015273155572483 0.46222840302712231431 0.49281581451955158713 0.52565553438026380029 0.56084974344143112557 0.59846666388707558948 0.63852438961523372285 0.68097186627283534666 0.72566810171430351506 0.77236173116401074523 0.82067427444769247558 0.87009148284831505649 0.91996752199578346598 0.96954568624444237290 1.01799641430101583950 1.06446886440413868158 1.10814767633289346094 1.14830407583399662919 1.18433180166597917804 1.21576293938395529892 1.24226428242914055389 1.26361900281249717182 1.27970022526341709046 1.29044287966101078879 1.29447443316436339167 
1.34823337318705327448 1.34387213764400548222 1.33223066792255262492 1.31474563547472889091 1.29142643450098848490 1.26234430961944310567 1.22767608965800967269 1.18774799336444636388 1.14306972543275153775 1.09434749675514697564 1.04246650133791418646 0.98844012520590163184 0.93333346447513010347 0.87817783109663483110 0.82389532739571835762 0.77124717129972597540 0.72081034512250785617 0.67297925052155371795 0.62798484677435650880 0.58592308416196003940 0.54678593685208221054 0.51049058310247530379 0.47690436853360496094 0.44586473482804089841 0.41719425774332186130 0.39071142966181859890 0.36623799598391681975 0.34360364425200629057 0.32264874479693061993 0.30322571099145045892 0.28519941818258898181 0.26844700792364339925 0.25285731293745006276 0.23833006775940135391 0.22477501739779692791 0.21211099813303491146 0.20026503745262269618 0.18917150126801618448 0.17877130373346594716 0.16901118646774682119 0.15984306848329077333 0.15122346472044134735 0.14311296910130444360 0.13547579698387379743 0.12827938148416651032 0.12149401811448967692 0.11509255240567672907 0.10905010553735383638 0.10334383342129327410 0.09795271512794467839 0.09285736698574020842 0.08803987910094512870 0.08348367143324875173 0.07917336691503185087 0.07509467941943959168 0.07123431466439011928 0.06757988238911272205 0.06411981835898084015 0.06084331494537575935 0.05774025919493941394 0.05480117744778523203 0.05201718568928592745 0.04937994493026898191 0.04688162100423887146 0.04451484825151341695 0.04227269663065857941 0.04014864185927002893 0.03813653823771856466 0.03623059385422400247 0.03442534790982998416 0.03271564993525544196 0.03109664070027884364 0.02956373464119144145 0.02811260365478074341 0.02673916212473481657 0.02543955306335110578 0.02421013526556881068 0.02304747138372476023 0.02194831684312337217 0.02090960952727427546 0.01992846016903526696 0.01900214339179862044 0.01812808935085730155 0.01730387592986049050 0.01652722145237706108 0.01579597787256914465 0.01510812441277487039 0.01446176161885359690 0.01385510580700466399 0.01328648387803887942 0.01275432847826607485 0.01225717348683486030 0.01179364981199193529 0.01136248148039364914 0.01096248200457505817 0.01059255101565681478 0.01025167114872660434 0.00993890517055007194 0.00965339333919290610 0.00939435098643470745 0.00916106631547730643 0.00895289840615376420 0.00876927542110994551 0.00860969300740310750 0.00847371288831499925 0.00836096164030686317 0.00827112965195553329 0.00820397026151664654 0.00815929907004409039 0.00813699342806895043 0.00813699209420426506 0.00815929506471302357 0.00820396357365971163 0.00827112026332399441 0.00836094952518295909 0.00847369801347863660 0.00860967533200363011 0.00876925489665447699 0.00895287497644559060 0.00916103991624450664 0.00939432154528851981 0.00965336077536960158 0.00993886939463117791 0.01025163206252732717 0.01059250851203785704 0.01096243596693802225 0.01136243178233298234 0.01179359631712839640 0.01225711604828261247 0.01275426693835457481 0.01328641806786490243 0.01385503554589273545 0.01446168671390968274 0.01510804465823190057 0.01579589304926576343 0.01652713132716976396 0.01730378025505074913 0.01812798786336555779 0.01900203581247816853 0.01992834620190120365 0.02090948885862753404 0.02194818914065310711 0.02304733629557076391 0.02420999241938726065 0.02543940206510886259 0.02673900255761529898 0.02811243507806149289 0.02956355658880693849 0.03109645267951821612 0.03271545142533860417 0.03442513836024063689 0.03623037268315920656 0.03813630483023688900 0.04014839556535643172 0.04227243676331760014 0.04451457408453096676 0.04688133176973752203 0.04937963981627491172 0.05201686383717429862 0.05480083794927759211 0.05773990108883797490 0.06084293721433930990 0.06411941992580771910 0.06757946211272736203 0.07123387133560976636 0.07509421175619146460 0.07917287355721391862 0.08348315093711089485 0.08803932993284413477 0.09285678751528192443 0.09795210362059159070 0.10334318802994957309 0.10904942429324104847 0.11509183320805027595 0.12149325871913807529 0.12827857949082643874 0.13547494982186492063 0.14311207401367709302 0.15122251874601755350 0.15984206843644377383 0.16901012891575584174 0.17877018497103658312 0.18917031728848343608 0.20026378391539700896 0.21210967032723793135 0.22477361020127595292 0.23832857559264453151 0.25285572971235403816 0.26844532698652390224 0.28519763225143934804 0.30322381208780113671 0.32264672417240625180 0.34360149231148717774 0.36623570220767620587 0.39070898253002306344 0.41719164466907987521 0.44586194210756935341 0.47690138132577220009 0.51048738545468541616 0.54678251179336223586 0.58591941389000534723 0.62798091296796088034 0.67297503480927445274 0.72080582973390816548 0.77124233991130830557 0.82389016615488031015 0.87817232976545589462 0.93332761758467330804 0.98843393306421145628 1.04245997071417173530 1.09434064109105144702 1.14306256451885968062 1.18774055253706567470 1.22766839867765575889 1.26233640143987058124 1.29141834411962830309 1.31473739899686026256 1.33222232189974687522 1.34386371868646214978 1.34822492690594164522 
1.40780216258053814116 1.40312128944910297079 1.39059665635652529581 1.37169852046212126240 1.34634372807024504937 1.31450415855937863263 1.27627283452758311100 1.23193488879774437628 1.18202879312949704627 1.12737822735234693994 1.06907559175494437653 1.00840877498475367524 0.94674261643910129216 0.88538559899007385212 0.82547689167382976017 0.76791644314456730669 0.71334231113407309266 0.66214567813561164833 0.61450866297018680307 0.57045114028798415973 0.52987682354800336171 0.49261320000454911217 0.45844325481109504672 0.42712901479213249978 0.39842799685534280307 0.37210400744813298957 0.34793371212695101136 0.32571019001235934631 0.30524443253267752318 0.28636550357269974221 0.26891987508939396712 0.25277029398704131680 0.23779441853613469959 0.22388337844418293443 0.21094035409386924229 0.19887923069820900857 0.18762335679625041784 0.17710441954880473681 0.16726143872635268472 0.15803987500217941964 0.14939084470360852741 0.14127043152920792934 0.13363908523122081107 0.12646109743888356292 0.11970414536458306998 0.11333889489764215064 0.10733865543237519624 0.10167907962560729374 0.09633790208796289001 0.09129471176294701174 0.08653075342690219607 0.08202875434991208081 0.07777277269254811998 0.07374806468241734692 0.06994096802356519760 0.06633879934539455014 0.06292976380412707016 0.05970287521472772418 0.05664788531714259889 0.05375522097659679588 0.05101592828603451757 0.04842162268130612013 0.04596444430467028219 0.04363701795710217546 0.04143241707059597267 0.03934413120977753309 0.03736603667951587937 0.03549236987174686497 0.03371770303343013531 0.03203692218126885649 0.03044520692419339092 0.02893801198561529731 0.02751105024459299386 0.02616027713869817362 0.02488187629047011740 0.02367224623663455318 0.02252798815462808690 0.02144589449343592413 0.02042293842682840754 0.01945626405679745652 0.01854317730331733749 0.01768113742376842268 0.01686774911189403703 0.01610075513143627290 0.01537802944455934906 0.01469757079912925590 0.01405749674308509611 0.01345603803718842251 0.01289153344023130643 0.01236242484300542621 0.01186725273079169973 0.01140465195482609495 0.01097334779542546990 0.01057215230165220454 0.01019996089280938989 0.00985574920951637345 0.00953857020223436436 0.00924755144730338152 0.00898189268040194833 0.00874086353871983412 0.00852380150487275223 0.00833011004476524874 0.00815925693360308735 0.00801077276436634733 0.00788424963397038603 0.00777934000248170499 0.00769575572196146140 0.00763326723217216951 0.00759170291997679492 0.00757094864064999928 0.00757094739952779427 0.00759169919323288145 0.00763326100958305886 0.00769574698646247057 0.00777932873014530735 0.00788423579392294460 0.00801075631852998793 0.00815923783686223203 0.00833008824486503041 0.00852377694204264902 0.00874083614556708799 0.00898186238173337426 0.00924751815995550341 0.00953853383483027617 0.00985570966236415380 0.01019991805740416702 0.01057210606035308142 0.01097329802127733345 0.01140459851116160106 0.01186719547089654103 0.01236236360966536107 0.01289146806539409607 0.01345596834130602382 0.01405742253450747992 0.01469749187392288547 0.01537794558581273563 0.01610066610852389779 0.01686765467992845657 0.01768103732290249308 0.01854307125798482225 0.01945615177495196857 0.02042281959905245525 0.02144576879210491338 0.02252785523300604442 0.02367210572778832844 0.02488172780616859647 0.02616012026835479176 0.02751088455407502131 0.02893783701590824098 0.03044502218991385067 0.03203672716928229747 0.03371749720139372020 0.03549215264631255806 0.03736580745450357455 0.03934388934430654849 0.04143216188699672120 0.04363674873864964443 0.04596416029323924235 0.04842132307486479714 0.05101561223584016869 0.05375488758403157430 0.05664753363051777679 0.05970250422584644223 0.06292937244442409206 0.06633838648171963559 0.06994053245341691483 0.07374760512902867049 0.07777228779945744019 0.08202824267463160179 0.08653021343417000022 0.09129414181740125311 0.09633730044576682694 0.10167844442513340741 0.10733798468387512060 0.11333818647154936254 0.11970339697855492123 0.12646030664321294967 0.13363824939225943389 0.14126954781048972620 0.14938991004476320779 0.15803888609495664319 0.16726039198715236811 0.17710331108759691521 0.18762218238115191404 0.19887798571516568380 0.21093903350077103376 0.22388197671855569748 0.23779292961584430621 0.25276871120331390053 0.26891819109122139242 0.28636371024247542216 0.30524252089285275336 0.32570815012342990702 0.34793153297842605021 0.37210167684534223298 0.39842550130717802048 0.42712633940828304002 0.45844038322129576635 0.49261011431937173910 0.52987350438723379575 0.57044756691162434858 0.61450481355741659595 0.66214153026236344246 0.71333784250069642852 0.76791163259246064676 0.82547172049507455682 0.88538005247398077202 0.94673668551325329545 1.00840245771356840088 1.06906889440039165606 1.12737116472701992542 1.18202138811443768773 1.23192717111774774352 1.27626483906772225652 1.31449592357824718292 1.34633529361264225876 1.37168992715556581352 1.39058794465225799009 1.40311249927733072695 1.40779334308282622068 
1.47362147312814384392 1.46865858866088161427 1.45533614759239093850 1.43510806194710238692 1.40774579875852512423 1.37305576202018331244 1.33097620109505321295 1.28168993416955090403 1.22573233093530520321 1.16406102776987263603 1.09804886334467277642 1.02937676653897081103 0.95984262730641090045 0.89114505675074284774 0.82471019716513604969 0.76159939847059043849 0.70249677813348565536 0.64775248791665962500 0.59745298668285151678 0.55149599047188302414 0.50965701704740795641 0.47164213855647618701 0.43712643591424016343 0.40578007267418114701 0.37728470743767728024 0.35134289114837291557 0.32768265506336491377 0.30605897113785918151 0.28625329174872371496 0.26807199567723039024 0.25134428461529245702 0.23591987439899653189 0.22166668877577455632 0.20846867338736640995 0.19622378983526811425 0.18484221376960152661 0.17424473948539187518 0.16436138140467293489 0.15513015662098061931 0.14649603011097633853 0.13841000379976264867 0.13082833146166761296 0.12371184285550396176 0.11702536217573333843 0.11073720763759675734 0.10481876067915396611 0.09924409480059792621 0.09398965544470727629 0.08903398354203062581 0.08435747640899160515 0.07994218060899282996 0.07577161217928618520 0.07183060030459764711 0.06810515109852754989 0.06458232864711921373 0.06125015088946250685 0.05809749826719001753 0.05511403337868037156 0.05229013013186345482 0.04961681110834059716 0.04708569203843659956 0.04468893244512051055 0.04241919164997720593 0.04026958944901348758 0.03823367086403073323 0.03630537445826642617 0.03447900377730905852 0.03274920153635285658 0.03111092622642419592 0.02955943085762524625 0.02809024359474388000 0.02669915007341261415 0.02538217721279045769 0.02413557836492885578 0.02295581966186954759 0.02183956743810222534 0.02078367662282309958 0.01978518000855244985 0.01884127831395021602 0.01794933096977979758 0.01710684756368818782 0.01631147988804704241 0.01556101454145419893 0.01485336603943121503 0.01418657039535142772 0.01355877913632008713 0.01296825372320120628 0.01241336034665696531 0.01189256507374336636 0.01140442932289653655 0.01094760564701924288 0.01052083380616242181 0.01012293711325162882 0.00975281903804026129 0.00940946005559051279 0.00909191472731829542 0.00879930900331782340 0.00853083773611373886 0.00828576239643830093 0.00806340898319324317 0.00786316612049198227 0.00768448333437143916 0.00752686950410752509 0.00738989148251878447 0.00727317288082174329 0.00717639301368810933 0.00709928600119313913 0.00704164002518048449 0.00700329673701594047 0.00698415081497150148 0.00698414967004234999 0.00700329329912596776 0.00704163428494553045 0.00709927794283249369 0.00717638261507780317 0.00727316011347955982 0.00738987631135779033 0.00752685188751434087 0.00768446322411797667 0.00786314346143235365 0.00806338371314718749 0.00828573444603131204 0.00853080702866548801 0.00879927545450243098 0.00909187824508106424 0.00940942053989146654 0.00975277638038118955 0.01012289119650622293 0.01052078450419491329 0.01094755282443626854 0.01140437283468909158 0.01189250476477554663 0.01241329605124463775 0.01296818526455745246 0.01355870632619216032 0.01418649303361940728 0.01485328391332196851 0.01556092742487857894 0.01631138754117855694 0.01710674973221359974 0.01794922738409476803 0.01884116868845153725 0.01978506404085866865 0.02078355399277531657 0.02183943780681152358 0.02295568267093928139 0.02413543363519565776 0.02538202434323177936 0.02669898864002762107 0.02809007314908962272 0.02955925092562261547 0.03111073630683747204 0.03274900109915435120 0.03447879226209038528 0.03630515127232836203 0.03823343538048973311 0.04026934100467172151 0.04241892954314097075 0.04468865593320714424 0.04708540033518171519 0.04961650338089540480 0.05228980549777884068 0.05511369090267947968 0.05809713695741958173 0.06124976969330953036 0.06458192644673954597 0.06810472670611800172 0.07183015245699531093 0.07577113953195657725 0.07994168172935689487 0.08435694976915819598 0.08903342751066634086 0.09398906827767894434 0.09924347463071414577 0.10481810550457604236 0.11073651530865424863 0.11702463038017085761 0.12371106910163631731 0.13082751305899364969 0.13840913783718600261 0.14649511343206855774 0.15512918579499768157 0.16436035269360660394 0.17424364880646470155 0.18484105665156180809 0.19622256136817006755 0.20846736816500621714 0.22166530082914193134 0.23591839711965600923 0.25134271066759195090 0.26807031689797145013 0.28625149903312774313 0.30605705431100194147 0.32768060273721755227 0.35134069056571681777 0.37728234430603857508 0.40577753099710234252 0.43712369783178439686 0.47163918421426365146 0.50965382452458851681 0.55149253581187163142 0.59744924408771937774 0.64774843018202965528 0.70249237741402847934 0.76159462746272998945 0.82470503075894152634 0.89113947412218508237 0.95983661428083510980 1.02937031787640931313 1.09804198444680833902 1.16405373530219047318 1.22572465209411474163 1.28168190475176868581 1.33096786289724278163 1.37304716019276340511 1.40773697959711974192 1.43509907136049963405 1.45532703027639742643 1.46864938787944532272 1.47361224125405487761 
1.54607668553030208614 1.54091051093396935734 1.52698128340503114231 1.50565178097534557722 1.47647564299657307885 1.43899688966788619204 1.39288627366297879107 1.33811631585002088762 1.27514956867237683191 1.20508468944707902715 1.12968206731476672466 1.05120680052019910278 0.97210606949690525624 0.89464180354133726603 0.82061944176540446705 0.75127417543913943554 0.68729291501260947328 0.62891450871475629292 0.57605480537264330820 0.52842281786917522091 0.48561311561329922881 0.44717190125970418535 0.41264027761514499026 0.38158013255276457265 0.35358786907296879676 0.32830019464431980936 0.30539504584016996525 0.28458974772695544431 0.26563776764714108758 0.24832490277220564678 0.23246539329557558418 0.21789823021795107216 0.20448378878062056785 0.19210083649417009077 0.18064391809024193947 0.17002109505958706848 0.16015200597103929070 0.15096620996349785493 0.14240177624200378581 0.13440408502089606912 0.12692480892263824366 0.11992104766235245350 0.11335459255347735130 0.10719130077082916763 0.10140056233091332416 0.09595484538084564363 0.09082930764615859687 0.08600146381056328337 0.08145090022644407846 0.07715902972200261445 0.07310888042083796279 0.06928491345365883625 0.06567286524802873338 0.06225961075993602378 0.05903304457689162454 0.05598197729816623003 0.05309604499645681486 0.05036562990089032965 0.04778179072332022770 0.04533620128656878911 0.04302109631433737036 0.04082922341072880990 0.03875380040093467926 0.03678847732491385969 0.03492730247829034518 0.03316469198194837986 0.03149540243512771731 0.02991450626990466155 0.02841736947825190818 0.02699963142804406857 0.02565718652376425268 0.02438616750059074967 0.02318293016822736696 0.02204403944638722024 0.02096625655393369314 0.01994652723101841829 0.01898197089010289496 0.01806987060396392231 0.01720766385058691839 0.01639293394469332199 0.01562340209361523513 0.01489692002329068288 0.01421146312644783194 0.01356512408955290461 0.01295610696108173698 0.01238272162750186922 0.01184337866675932993 0.01133658455254815678 0.01086093718522196383 0.01041512172781478007 0.00999790672820299875 0.00960814050954938992 0.00924474781340500762 0.00890672668169667503 0.00859314556415746722 0.00830314064075188263 0.00803591334762154830 0.00779072809743208694 0.00756691018597765996 0.00736384387719279943 0.00718097065958045455 0.00701778766808436316 0.00687384626584686131 0.00674875078077619150 0.00664215739323625876 0.00655377317027916462 0.00648335524391918661 0.00643071013036067285 0.00639569318789168229 0.00637820821210777211 0.00637820716653247910 0.00639569004831308519 0.00643070488820229880 0.00648334788475091184 0.00655376367388382786 0.00664214573361798788 0.00674873692594557539 0.00687383017776266314 0.00701776930266517773 0.00718094996641660543 0.00736382079955133495 0.00756688466056087972 0.00779070005414606026 0.00803588270951116623 0.00830310732367445237 0.00859310947663283198 0.00890668772473568460 0.00924470588010817274 0.00960809548464558461 0.00999785848801615362 0.01041507013984421803 0.01086088210777103047 0.01133652583431288274 0.01184331614627054385 0.01238265513276881613 0.01295603630922237404 0.01356504908616940064 0.01421138356503537370 0.01489683568474287068 0.01562331274556294503 0.01639283934082358396 0.01720756372989851180 0.01806976469005794339 0.01898185889036507756 0.01994640883576481727 0.02096613143554137970 0.02204390725822680253 0.02318279054363214797 0.02438602005187251454 0.02565703084086101704 0.02699946707729106166 0.02841719600111425326 0.02991432318143361080 0.03149520922242854404 0.03316448810245009593 0.03492708735795380104 0.03678825035639987640 0.03875356094143578289 0.04082897077963110188 0.04302082979073085234 0.04533592010651454896 0.04778149407705767349 0.05036531692976797814 0.05309571478928520882 0.05598162888732105547 0.05903267693408542627 0.06225922279168016882 0.06567245579045921655 0.06928448126679920271 0.07310842418217944338 0.07715854801931654183 0.08145039155002309350 0.08600092654411028992 0.09082874005671481843 0.09595424560740306585 0.10139992837132683068 0.10719063046714827347 0.11335388357509967872 0.11992029748666421796 0.12692401481297688193 0.13440324400112890757 0.14240088506708326044 0.15096526508547369883 0.16015100349962507753 0.17002003071636018205 0.18064278715531456587 0.19209963374416549886 0.20448250841606951944 0.21789686577856126615 0.23246393756150063314 0.24832334764871566435 0.26563610403071979960 0.28458796535024089014 0.30539313309372373428 0.32829813837416399469 0.35358565435410382882 0.38157774244238662487 0.41263769289446250443 0.44716910018132494109 0.48561007368497333125 0.52841950772360590793 0.57605119679961291901 0.62891056896399233356 0.68728860951067116680 0.75126946908544933734 0.82061430095574483534 0.89463619897498625200 0.97209997961150595991 1.05120021506443839243 1.12967499020825012934 1.20507713994081400166 1.27514158020803858307 1.33810793289799523365 1.39287754757671611294 1.43898787469842037723 1.47646639322259831673 1.50564234841291910705 1.52697171721338631478 1.54090085747568572572 1.54606699970586181081 
1.62545190576923959114 1.62021931546184938533 1.60602669411858856030 1.58404213555262907143 1.55350810258443550183 1.51356987999198611128 1.46345568803904146904 1.40273948689499383669 1.33166493845703892696 1.25144609403139650539 1.16438791594722590439 1.07366229873009366713 0.98273304661960714235 0.89469664615233313043 0.81185159091596847958 0.73558494650797667802 0.66648619776305317863 0.60455782655713941054 0.54942890822379353288 0.50052736001884201578 0.45720072627690955258 0.41879207325394962602 0.38468264073395763702 0.35431231084870340453 0.32718644165702359672 0.30287497251573758383 0.28100758592614294429 0.26126720628270816427 0.24338312834071285096 0.22712445446894879986 0.21229415557683317672 0.19872386439650835399 0.18626939963457322946 0.17480696571840814713 0.16422995097193915370 0.15444624240750548516 0.14537597937572366291 0.13694967623634868303 0.12910665336259397051 0.12179372480793260181 0.11496409920751848865 0.10857645771166657411 0.10259417892532041172 0.09698468602318266463 0.09171889553429513064 0.08677075086714336472 0.08211682659257424355 0.07773599192491986720 0.07360912383124307290 0.06971886183173348073 0.06604939789873420786 0.06258629596647247162 0.05931633647388911967 0.05622738211627287264 0.05330826160238166800 0.05054866872988394988 0.04793907451949075416 0.04547065050502729910 0.04313520157393169185 0.04092510700035356663 0.03883326852170521093 0.03685306448258929279 0.03497830921817213223 0.03320321697137029737 0.03152236974221511723 0.02993068855611236145 0.02842340771133877730 0.02699605162993612417 0.02564441398865469068 0.02436453885245160045 0.02315270357171828053 0.02200540323698874090 0.02091933651306776554 0.01989139269845230373 0.01891863987645958645 0.01799831404192153705 0.01712780910257283296 0.01630466766661675670 0.01552657253984346397 0.01479133886487127292 0.01409690684271214245 0.01344133498501931534 0.01282279385151685602 0.01223956023123751180 0.01169001173193073839 0.01117262174585298418 0.01068595476378608744 0.01022866201158101340 0.00979947738669495472 0.00939721367487100778 0.00902075902845522748 0.00866907369047043019 0.00834118694926222481 0.00803619431106739057 0.00775325487848754769 0.00749158892397683296 0.00725047564901770691 0.00702925111999208596 0.00682730637287742859 0.00664408568001650934 0.00647908497254601201 0.00633185041260864168 0.00620197711039272015 0.00608910798149620014 0.00599293274100798357 0.00591318703027643444 0.00584965167389372986 0.00580215206441136999 0.00577055767208567438 0.00575478167900045356 0.00575478073567836645 0.00577055483947819248 0.00580214733470141297 0.00584964503407836567 0.00591317846214522991 0.00599292222112968176 0.00608909548100555753 0.00620196259495886526 0.00633183384240343372 0.00647906630210082213 0.00664406485814394987 0.00682728334245319424 0.00702922581780507372 0.00725044800560514791 0.00749155886342611765 0.00775322231830299913 0.00803615916188882284 0.00834114911454353347 0.00866903306626809478 0.00902071550315020065 0.00939716712889060446 0.00979942769216812781 0.01022860903194366955 0.01068589835336641869 0.01117256174938019431 0.01168994798433853344 0.01223949255709622097 0.01282272206442891527 0.01344125888719793771 0.01409682622440344701 0.01479125350373311498 0.01552648220027263992 0.01630457209906455152 0.01712770804287555571 0.01799820721043621230 0.01891852697726292831 0.01989127341848639929 0.02091921052120748747 0.02200527018303088944 0.02315256308516255856 0.02436439054149974748 0.02564425743891485254 0.02699588640307393206 0.02842323334365515208 0.02993050455700974055 0.03152217559255376944 0.03320301212162646287 0.03497809308659782790 0.03685283645310899470 0.03883302794152942994 0.04092485317737093453 0.04313493377421762087 0.04547036795006953458 0.04793877638258392526 0.05054835413257241505 0.05330792961061925350 0.05622703173606802274 0.05931596664640714778 0.06258590556262988436 0.06604898571314188338 0.06971842657586713177 0.07360866412605415743 0.07773550629204928342 0.08211631344469338956 0.08677020849701289062 0.09171832210201513735 0.09698407954195076286 0.10259353724496822480 0.10857577849960997618 0.11496337992691341157 0.12179296269237027683 0.12910584538677272182 0.13694881908166978146 0.14537506939015010232 0.15444527555883602599 0.16422892279258916037 0.17480587124027002766 0.18626823331237940540 0.19872262001705220946 0.21229282615113032051 0.22712303210471573856 0.24338160409082987279 0.26126556996545979850 0.28100582591328915338 0.30287307548308994853 0.32718439229377949129 0.35431009152395609441 0.38468023112245230966 0.41878944993157030119 0.45719786231027237378 0.50052422459799406074 0.54942546642320899686 0.60455403936356399974 0.66648202257916289160 0.73558033841265302311 0.81184650500363553238 0.89469104121053077971 0.98272689012575076273 1.07365557256160970567 1.16438062138095732578 1.25143825404476416452 1.33165659589919771477 1.40273069905546443614 1.46344651981323048417 1.51356039780161122366 1.55349837018192138416 1.58403221185520415304 1.60601663268855698874 1.62020916511539025961 1.62544172264068542688 
1.71185281611677675428 1.70676840577260291454 1.69286404205493457020 1.67098196453205338763 1.63994475179639387363 1.59831883967652133016 1.54462711160622379047 1.47772100523392735383 1.39732460422946513923 1.30464683227422217904 1.20276120371264338971 1.09632143183341246306 0.99046717209915313695 0.88956014353240631110 0.79650532923813299746 0.71272782191377226368 0.63850910297449381403 0.57340169152690467769 0.51657564094652608233 0.46705698770547310339 0.42387035622159396908 0.38611302474530040385 0.35298590121801920461 0.32380002845108779574 0.29797061419071457777 0.27500566783545066230 0.25449311906581950637 0.23608836313698811082 0.21950308496418990956 0.20449563118605018630 0.19086291014628331553 0.17843367215672256698 0.16706297964273253420 0.15662767577296010657 0.14702267767163101908 0.13815794422271876485 0.12995599288798120874 0.12234986224367250252 0.11528143616407082739 0.10870006164062862020 0.10256140538785651906 0.09682650505149825726 0.09146097941295505684 0.08643436886224264981 0.08171958291596448376 0.07729243596088175572 0.07313125593203517738 0.06921655346534549835 0.06553074134184488919 0.06205789587484411562 0.05878355337592955365 0.05569453603968765876 0.05277880256482569976 0.05002531962878808969 0.04742395098639495821 0.04496536149956043005 0.04264093384670486486 0.04044269602584638079 0.03836325806688911655 0.03639575661919192129 0.03453380628959390464 0.03277145677976101013 0.03110315501780425151 0.02952371160015343499 0.02802827096311744093 0.02661228478894717142 0.02527148822421554364 0.02400187854988300451 0.02279969599396913793 0.02166140642136271666 0.02058368567359525336 0.01956340536254819185 0.01859761994863928791 0.01768355495793128007 0.01681859621151748918 0.01600027995768860123 0.01522628381166679645 0.01449441841999021818 0.01380261977730556922 0.01314894213231942999 0.01253155142725614901 0.01194871922247431328 0.01139881706339940237 0.01088031125206612160 0.01039175798956404329 0.00993179886014328162 0.00949915663095435292 0.00909263134328486267 0.00871109667508584984 0.00835349655641914879 0.00801884202032643323 0.00770620827468149194 0.00741473198208275619 0.00714360873486974413 0.00689209071472851598 0.00665948452759357323 0.00644514920453365114 0.00624849436068775077 0.00606897850544352302 0.00590610749736986129 0.00575943313796178913 0.00562855189945143941 0.00551310378163583081 0.00541277129385120404 0.00532727855902304093 0.00525639053583826232 0.00519991235703787247 0.00515768878133204822 0.00512960375705584504 0.00511558009620327603 0.00511557925763572729 0.00512960123910832788 0.00515768457705179095 0.00519990645483081604 0.00525638291949737102 0.00532726920770165702 0.00541276018191483299 0.00551309087858220526 0.00562853716994549114 0.00575941654151423954 0.00590608898842381880 0.00606895803327789363 0.00624847186906585250 0.00644512463172319805 0.00665945780615684324 0.00689206177124090935 0.00714357748992144881 0.00741469834988406351 0.00770617216275637507 0.00801880332949589381 0.00835345518042318602 0.00871105250013215482 0.00909258424789061159 0.00949910648570306826 0.00993174552701037161 0.01039170132168198979 0.01088025109348467190 0.01139875324843775406 0.01194865157522484456 0.01253147976113477835 0.01314886624955102779 0.01380253946838272405 0.01449433346299211500 0.01522619397159141741 0.01600018498581323723 0.01681849584457273394 0.01768344891734996427 0.01859750793979375594 0.01956328707377774645 0.02058356077520695493 0.02166127456461219847 0.02279955680995482403 0.02400173164829544348 0.02527133319209173834 0.02661212118934996873 0.02802809833355013325 0.02952352945094438574 0.03110296283038993526 0.03277125400475755512 0.03453359234476705009 0.03639553088713054496 0.03836301989246726496 0.04044244471376523542 0.04264066865837856657 0.04496508164976542599 0.04742365563970452058 0.05002500789549224613 0.05277847349653641551 0.05569418862426789296 0.05878318653184944065 0.06205750844495094842 0.06553033208624048367 0.06921612105333097009 0.07313079893304152979 0.07729195283393830440 0.08171907199775507724 0.08643382835365809314 0.09146040736321081610 0.09682589933988239306 0.10256076370265820863 0.10869938145467272772 0.11528071470599254855 0.12234909646421099350 0.12995517942051781901 0.13815707933636289795 0.14702175721591270730 0.15662669511191107397 0.16706193357616083706 0.17843255482604958306 0.19086171492121273285 0.20449435052823872194 0.21950171026238918248 0.23608688450751258436 0.25449152511094308426 0.27500394535110050942 0.29796874781392312936 0.32379800023714933044 0.35298369013986863330 0.38611060611226322159 0.42386770102653181791 0.46705406193492060574 0.51657240493161338257 0.57339809948786346627 0.63850510302978336075 0.71272335698244593249 0.79650033943567677408 0.88955457073771726506 0.99046096711932152257 1.09631456367531021634 1.20275366870918887230 1.30463865895808162065 1.39731585028855453956 1.47771174761144363785 1.54461743481913216236 1.59830882651285643981 1.63993447784827717228 1.67097149613741224883 1.69285343657024167641 1.70675771317780688996 1.71184209166843204208 
1.80510261659306392446 1.80047748417695219203 1.78767910379642680496 1.76707692872432930997 1.73697010039257859759 1.69513361531149819861 1.63901291347539834753 1.56619281820492006752 1.47526564095266876642 1.36705542712339367384 1.24568863479576630304 1.11839505279173634378 0.99325406641105340455 0.87657142664014253697 0.77188176059053481559 0.68031190893444559720 0.60142070069408859467 0.53396419562948604920 0.47641497633003959677 0.42725459363487039433 0.38511068615871280052 0.34880376828762216235 0.31734791094168435244 0.28993128754696728677 0.26589031881925961898 0.24468396556939775444 0.22587085936480622017 0.20909004223529814581 0.19404521719292189275 0.18049207516477205893 0.16822818166553399344 0.15708493444145932294 0.14692117100670754049 0.13761808005905873387 0.12907513971888273652 0.12120686392373736240 0.11394018570978659000 0.10721234368626597622 0.10096916740945149904 0.09516368020263787919 0.08975495565179736346 0.08470717769362812177 0.07998886481277556193 0.07557222709679844996 0.07143263130643506820 0.06754815412850057044 0.06389920770932255856 0.06046822466250212358 0.05723939219598683792 0.05419842694988186160 0.05133238369046888572 0.04862949225151624866 0.04607901811691794691 0.04367114284763218279 0.04139686121486296777 0.03924789243523463256 0.03721660334182530505 0.03529594168473426663 0.03347937804865641631 0.03176085512004434008 0.03013474323772413754 0.02859580132905326089 0.02713914247309379135 0.02576020344833174214 0.02445471772121066145 0.02321869141233667833 0.02204838184658663991 0.02094027835141454297 0.01989108501600278522 0.01889770516537492284 0.01795722733873850174 0.01706691259093950919 0.01622418296100991419 0.01542661097318265284 0.01467191005410040106 0.01395792576570187293 0.01328262776635891207 0.01264410242426516895 0.01204054601703918870 0.01147025845985472081 0.01093163751154202501 0.01042317341423903976 0.00994344392760027063 0.00949110972406352893 0.00906491011400611946 0.00866365907425170612 0.00828624155665647066 0.00793161005539833042 0.00759878141397773987 0.00728683385552986174 0.00699490422165993664 0.00672218540578639612 0.00646792396958417726 0.00623141793155701507 0.00601201471789658548 0.00580910926718192222 0.00562214228089885637 0.00545059861278840430 0.00529400579085237410 0.00515193266602098632 0.00502398818248650514 0.00490982026564945606 0.00480911482277468494 0.00472159485320977623 0.00464701966536473776 0.00458518419701570146 0.00453591843707745745 0.00449908694686640409 0.00447458847869230958 0.00446235569105779550 0.00446235495961955220 0.00447458628232921818 0.00449908327951997755 0.00453591328860414311 0.00458517755329179710 0.00464701150829804899 0.00472158516037490816 0.00480910356754293833 0.00490980741721047664 0.00502397370551521671 0.00515191652078583751 0.00529398793310376092 0.00545057899347223263 0.00562212084617486063 0.00580908595820883722 0.00601198947063064093 0.00623139067667533020 0.00646789463225660999 0.00672215390539909752 0.00699487047165880949 0.00728679776316076833 0.00759874288000006448 0.00793156897389846183 0.00828619781457484716 0.00866361255118297535 0.00906486068191769689 0.00949105724682763885 0.00994338826061924586 0.01042311440403564937 0.01093157499536645538 0.01147019226505341383 0.01204047596074508952 0.01264402831282651629 0.01328254939469974971 0.01395784291664758925 0.01467182249781151526 0.01542651846657860926 0.01622408524687646292 0.01706680939709770417 0.01795711837727864690 0.01889759013176228741 0.01989096358799347097 0.02094015018801298478 0.02204824658699477968 0.02321854867477657347 0.02445456710141402645 0.02576004451816937824 0.02713897477915838685 0.02859562439081753116 0.03013455654571062237 0.03176065813389694625 0.03347917019482393730 0.03529572235419053960 0.03721637188739135294 0.03924764816845283111 0.04139660340291451135 0.04367087070962338835 0.04607873081994007247 0.04862918890600920196 0.05133206334503703783 0.05419808858584673761 0.05723903472068081477 0.06046784690201090218 0.06389880840015182972 0.06754773190789875592 0.07143218470147372212 0.07557175451173236969 0.07998836451430957339 0.08470664779405390199 0.08975439408915097950 0.09516308471761325549 0.10096853551832707385 0.10721167264876541037 0.11393947249130731425 0.12120610515015339814 0.12907433162282266892 0.13761721841528240518 0.14692025105430328580 0.15708395078979420223 0.16822712817945562058 0.18049094482465222189 0.19404400192292059479 0.20908873269124994554 0.22586944467187508589 0.24468243299643255284 0.26588865337362321828 0.28992947147085113002 0.31734592308768461155 0.34880158335101718592 0.38510827374862111050 0.42725191718356814174 0.47641199188040050938 0.53396085062648479536 0.60141693306976773403 0.68030764705166557604 0.77187692501889171304 0.87656593518536662923 0.99324784393850285014 1.11838804631112553878 1.24568083082240876891 1.36704686278979981040 1.47525639868547142619 1.56618300628265449959 1.63900264533897810360 1.69512299558240808750 1.73695921856095125690 1.76706585827591933224 1.78766790427720456691 1.80046620447695504552 1.80509130791699523577 
1.90461134029752177099 1.90086413974368206858 1.89029796022967100377 1.87267654617640499914 1.84572510573813630685 1.80623260770154780985 1.75009810877882476809 1.67277171315759587422 1.57048971425294281445 1.44262060047101736693 1.29454285555507531136 1.13831607812666324442 0.98758261411349468339 0.85158973602670551273 0.73413837754940147740 0.63521735253929678677 0.55289759523779902217 0.48461941396686136763 0.42786547510936911998 0.38043572434525940729 0.34051402649076134566 0.30664345130485104463 0.27767068671412209468 0.25268689197577409722 0.23097540796997551027 0.21196901625815778303 0.19521631058868949005 0.18035572924643639148 0.16709566640738748866 0.15519927061448224315 0.14447280690968788974 0.13475671293694979624 0.12591868988350296554 0.11784833373775782661 0.11045293722106053202 0.10365418604352805154 0.09738554234130170073 0.09159015938218662001 0.08621920958491458009 0.08123053610868735674 0.07658755932303362712 0.07225838525837136039 0.06821507504772061914 0.06443304340577715728 0.06089056108444013127 0.05756834153736289927 0.05444919611422238681 0.05151774527927033276 0.04876017582966185593 0.04616403603827756719 0.04371806218453455628 0.04141203115907043930 0.03923663480369765644 0.03718337242995306546 0.03524445859026337224 0.03341274368463986733 0.03168164540059081880 0.03004508932256899634 0.02849745732300457135 0.02703354257463153054 0.02564851021217173788 0.02433786282570071791 0.02309741009718591087 0.02192324199886241942 0.02081170506108342977 0.01975938129257892584 0.01876306939832317333 0.01781976799312912085 0.01692666055328251318 0.01608110188546896246 0.01528060592505098292 0.01452283470145809829 0.01380558833130152152 0.01312679591965570935 0.01248450726590633053 0.01187688528465624671 0.01130219906387508466 0.01075881749369234086 0.01024520340668799712 0.00975990817854821557 0.00930156674497473190 0.00886889299529625141 0.00846067550859586071 0.00807577360259159605 0.00771311366814853017 0.00737168576612434734 0.00705054046602815454 0.00674878590774086184 0.00646558506983363479 0.00620015323004263763 0.00595175560501703949 0.00571970515720665595 0.00550336055891720299 0.00530212430388421474 0.00511544095812888067 0.00494279554236198848 0.00478371203905814113 0.00463775201872462794 0.00450451337921986550 0.00438362919330859135 0.00427476666031378905 0.00417762615792183212 0.00409194039056370862 0.00401747363087512355 0.00395402105219710975 0.00390140814967243621 0.00385949024744314251 0.00382815209045039850 0.00380730751971425363 0.00379689922981596428 0.00379689860746879049 0.00380730565090747763 0.00382814897002481391 0.00385948586685391781 0.00390140249689086005 0.00395401411173890160 0.00401746538371883233 0.00409193081410075266 0.00417761522581161504 0.00427475434254198650 0.00438361545613219494 0.00450449818489240261 0.00463773532556777113 0.00478369380129850530 0.00494277570986301207 0.00511541947638916028 0.00530210111391260508 0.00550333559704296871 0.00571967835485964748 0.00595172688858114363 0.00620012252057933200 0.00646555228284384498 0.00674875095309501738 0.00705050324749822988 0.00737164618122065907 0.00771307160798984093 0.00807572895136055013 0.00846062814315096112 0.00886884278498034639 0.00930151355126862533 0.00975985185453942528 0.01024514379670771191 0.01075875443290241762 0.01130213237766353185 0.01187681478819591074 0.01248443276353372600 0.01312671720429980926 0.01380550518398582227 0.01452274689043131506 0.01528051320511258915 0.01608100399719814000 0.01692655722218716630 0.01781965892874493029 0.01876295429315444352 0.01975925982126924829 0.02081157687908508080 0.02192310674121733527 0.02309726737727335610 0.02433771223361025360 0.02564835131333598195 0.02703337490792268039 0.02849728039881926911 0.03004490262086656482 0.03168144836843023171 0.03341253573369173946 0.03524423909394558407 0.03718314072019335281 0.03923639016756630404 0.04141177283470021120 0.04371778935650605380 0.04616374783274312943 0.04875987130855852225 0.05151742343385001810 0.05444885585765280034 0.05756798169612942218 0.06089018038856197634 0.06443264047747643275 0.06821464838826285515 0.07225793323280271796 0.07658708014221693450 0.08123002780833388226 0.08621867000096539169 0.09158958612126955057 0.09738493274585591220 0.10365353715006575541 0.11045224570986722501 0.11784759587210591469 0.12591790143601400143 0.13475586909939496483 0.14447190218207173196 0.15519829866798895424 0.16709461991342433596 0.18035459966264821841 0.19521508788889641028 0.21196768858913472844 0.23097396121325775020 0.25268530918491571846 0.27766894738903147299 0.30664153045551312271 0.34051189343330401371 0.38043334117029536934 0.42786279477995070586 0.48461637806799073847 0.55289413157113720398 0.63521337313554193660 0.73413377840291282883 0.85158440104636468071 0.98757642713818927227 1.13830894680824745713 1.29453474547951086215 1.44261156269328449930 1.57047987538087063797 1.67276123349470262625 1.75008714467170944928 1.80622129191683100657 1.84571354253721819916 1.87266481412811303109 1.89028611778569866075 1.90085223110418244374 1.90459940818237005722 
2.00922795248268171164 2.00687651795713151159 1.99997205120213683571 1.98760619001350335999 1.96702116868207710354 1.93397360097769199783 1.88237520078076037144 1.80430621139363589478 1.69130090243040265285 1.53839440495267099074 1.35154610882694092844 1.15274379004639659918 0.96717057588956656389 0.80806652580386328921 0.67786466104106213315 0.57352152843550108230 0.49033291375096599296 0.42375038989083790852 0.36999178579530278554 0.32610880214594351045 0.28986624415421546885 0.25958532372695186652 0.23400449263424882851 0.21217018567205148116 0.19335540482668722717 0.17700038090457836937 0.16266963748536755752 0.15002089775433047336 0.13878244857569610460 0.12873653397614481797 0.11970706242179551815 0.11155042051309571605 0.10414854185249677876 0.09740362778743905103 0.09123408938421007086 0.08557140068795598964 0.08035763822965891201 0.07554354191629752968 0.07108697543924624718 0.06695169532413336455 0.06310636027340832399 0.05952372896908308952 0.05618000671389178358 0.05305431039421604211 0.05012822808821204568 0.04738545482226852457 0.04481148993092709532 0.04239338451065832736 0.04011952980508604050 0.03797947918904198694 0.03596379785038128496 0.03406393539659990921 0.03227211750880587537 0.03058125347815909834 0.02898485703164754845 0.02747697831249729106 0.02605214525327914643 0.02470531288198629660 0.02343181934619131823 0.02222734764332878754 0.02108789221064388819 0.02000972966432201794 0.01898939309109337614 0.01802364938887190959 0.01710947923170502705 0.01624405929854910724 0.01542474646091140933 0.01464906366958285133 0.01391468731858580554 0.01321943589813079356 0.01256125977456168386 0.01193823195854371022 0.01134853974297911350 0.01079047710816238848 0.01026243780532620775 0.00976290904314836006 0.00929046571071956429 0.00884376507993112071 0.00842154193741895263 0.00802260410267541246 0.00764582829459570235 0.00729015631339535730 0.00695459150894195410 0.00663819550959843241 0.00634008518979212177 0.00605942985598573181 0.00579544863358760765 0.00554740803975328767 0.00531461972759994516 0.00509643838983331321 0.00489225981113228237 0.00470151905907600920 0.00452368880492715064 0.00435827776691377622 0.00420482926849929939 0.00406291990508900192 0.00393215831421711570 0.00381218404389871424 0.00370266651406048197 0.00360330406765640987 0.00351382310744496884 0.00343397731519368143 0.00336354695072649257 0.00330233822744663286 0.00325018276282951213 0.00320693710209374316 0.00317248231255562452 0.00314672364767787371 0.00312959027994996752 0.00312103510110628424 0.00312103458951551449 0.00312958874380375729 0.00314672108280289464 0.00317247871187253949 0.00320693245571546104 0.00325017705804786505 0.00330233144863412154 0.00336353907929298757 0.00343396832942821639 0.00351381298264064057 0.00360329277616866506 0.00370265402489577955 0.00381217032276781609 0.00393214332347346929 0.00406290360348227075 0.00420481161125696445 0.00435825870558959050 0.00452366828715300429 0.00470149702845701345 0.00489223620719514418 0.00509641314767161902 0.00531459277770762739 0.00554737930806292745 0.00579541804101912916 0.00605939731829652217 0.00634005061752207499 0.00663815880742546494 0.00695455257557875406 0.00729011504150112177 0.00764578457027154101 0.00802255780512628469 0.00842149293864391524 0.00884371324438526507 0.00929041089481941196 0.00976285109489216651 0.01026237656385098340 0.01079041240319600359 0.01134847139431904850 0.01193815977555079400 0.01256118355556556931 0.01321935542967556110 0.01391460237481711992 0.01464897401153353318 0.01542465183559715847 0.01624395943808087939 0.01710937385248301190 0.01802353819044810734 0.01898927575503916998 0.02000960585304079054 0.02108776156609537544 0.02222720978558023752 0.02343167387170719262 0.02470515936199790819 0.02605198323172797092 0.02747680730395996029 0.02898467651899105935 0.03058106290971474017 0.03227191629554315710 0.03406372290872428099 0.03596357341350053805 0.03797924207994629597 0.04011927924684854929 0.04239311966719783165 0.04481120990051823405 0.04738515863039416409 0.05012791467924659905 0.05305397862145844190 0.05617965532839275244 0.05952335660654395344 0.06310596543856517027 0.06695127637256326203 0.07108653055589775338 0.07554306908955310540 0.08035713522083764992 0.08557086499442145833 0.09123351819451785971 0.09740301792723671248 0.10414788971812860563 0.11154972198962331831 0.11970631278154564292 0.12873572775181252315 0.13878157940008628568 0.15001995815706548054 0.16266861863194925775 0.17699927225796552310 0.19335419370537731965 0.21216885666653917397 0.23400302682799911658 0.25958369764870981022 0.28986442835875814161 0.32610675928436527737 0.36998946800116783162 0.42374773529434528463 0.49032984201122009615 0.57351793551640051216 0.67786041441080802095 0.80806146345900831118 0.96716451675964210111 1.15273656830418902430 1.35153764159417932866 1.53838476712293159565 1.69129030665003710077 1.80429490764358413379 1.88236340793627432433 1.93396148487600516575 1.96700884554300925444 1.98759373791360971495 1.99995952163329526741 2.00686394513379973148 2.00921536492829222453 
2.11710061329533516528 2.11671851818834433345 2.11510753660830497225 2.11075499399329791217 2.10077977799908310885 2.08026542674631631513 2.04112288197278557433 1.97077702920593123004 1.85201327912248081553 1.66811000808235632142 1.42050338475367410318 1.15394239734234571593 0.92028937359435514232 0.73564113025810562441 0.59573221237539941697 0.49067118641072271501 0.41116214143988250029 0.35005744605025479466 0.30224247603493070713 0.26414145428899971080 0.23325682425324179015 0.20782710681434890532 0.18659177442394980773 0.16863395325151908644 0.15327564476007360383 0.14000746504825412053 0.12844096069388188930 0.11827577570971858911 0.10927669616495161442 0.10125735429262872067 0.09406848828823366482 0.08758936484116741639 0.08172142922594605174 0.07638354617527820523 0.07150839184044133212 0.06703968909447022284 0.06293006797298383859 0.05913939461411499288 0.05563345493175275713 0.05238290947514823159 0.04936245747731660138 0.04655016363063091411 0.04392691244455737554 0.04147596336905978731 0.03918258605194013811 0.03703375973240552455 0.03501792427659244922 0.03312477302751637431 0.03134507969096200775 0.02967055306232313505 0.02809371463131538071 0.02660779506820531992 0.02520664635672686948 0.02388466694221658138 0.02263673774569374686 0.02145816728034932730 0.02034464441807881663 0.01929219760601563749 0.01829715953643562543 0.01735613644177180781 0.01646598132267973469 0.01562377052985008952 0.01482678321394703680 0.01407248323389675981 0.01335850317837894430 0.01268263020896109872 0.01204279347725378813 0.01143705290569174693 0.01086358915330043473 0.01032069461393003706 0.00980676531647795002 0.00932029361506603315 0.00885986157400875385 0.00842413496481841939 0.00801185780414437332 0.00762184737184812278 0.00725298965581377963 0.00690423517784699570 0.00657459516044123227 0.00626313800015876332 0.00596898601728401701 0.00569131245481413472 0.00542933870422479536 0.00518233173711801776 0.00494960172549907540 0.00473049983434892241 0.00452441617249665917 0.00433077789007474401 0.00414904741094290763 0.00397872079057837169 0.00381932619070934898 0.00367042246298132646 0.00353159783470835542 0.00340246869044769085 0.00328267844390550678 0.00317189649518434535 0.00306981726883592820 0.00297615932861594601 0.00289066456545694628 0.00281309745578495196 0.00274324438654272029 0.00268091304477136028 0.00262593186984516613 0.00257814956534541118 0.00253743466958056274 0.00250367518332073047 0.00247677825294445597 0.00245666990775217364 0.00244329485122651846 0.00243661630514702132 0.00243661590577148868 0.00244329365201578774 0.00245666790543885849 0.00247677544207292044 0.00250367155614550363 0.00253743021608798802 0.00257814427337021979 0.00262592572493058896 0.00268090602998094507 0.00274323648258856245 0.00281308864106100120 0.00289065481573258509 0.00297614861713757506 0.00306980556625868761 0.00317188376930399585 0.00328266465970172838 0.00340245381010240155 0.00353158181738089105 0.00367040526463857653 0.00381930776410743800 0.00397870108506448439 0.00414902637230707416 0.00433075546044159321 0.00452439229014889310 0.00473047443354746022 0.00494957473632651190 0.00518230308510225779 0.00542930831033239247 0.00569128023525877769 0.00596895188310853086 0.00626310185704526123 0.00657455690844466201 0.00690419471117531547 0.00725294686230004704 0.00762180213271901330 0.00801180999379369485 0.00842408445026254782 0.00885980821459186885 0.00932023726189390445 0.00980670581189335699 0.01032063179112974183 0.01086352283584224310 0.01143698290696992803 0.01204271959961478178 0.01268255224299241757 0.01335842090236460944 0.01407239641305291222 0.01482669159935279257 0.01562367385742502446 0.01646587931242782243 0.01735602879654407626 0.01829704594047965038 0.01929207772372987240 0.02034451789248714615 0.02145803373139576475 0.02263659676829898881 0.02388451810410474607 0.02520648919614731920 0.02660762909120484299 0.02809353930882552142 0.02967036782664300709 0.03134488393176149135 0.03312456608763947319 0.03501770544682647479 0.03703352824564742907 0.03918234107651019649 0.04147570400071798336 0.04392663769737736867 0.04654987242642349976 0.04936214863289489774 0.05238258168752452093 0.05563310676053589976 0.05913902446019247972 0.06292967405348015575 0.06703926941220628155 0.07150794414661099108 0.07638306792428772862 0.08172091751956045425 0.08758881635935245047 0.09406789920273161965 0.10125672015757425370 0.10927601177805945643 0.11827503493365310039 0.12844015622371640628 0.14000658810532584653 0.15327468468385507805 0.16863289694795946527 0.18659060560775930782 0.20782580495256886000 0.23325536306865179981 0.26413979960719646822 0.30224058264595177192 0.35005525309693918956 0.41115956566301903319 0.49066811250806030564 0.59572848026486713291 0.73563652161923342998 0.92028360813731835410 1.15393516805471052500 1.42049448546995238374 1.66809955755424832446 1.85200167645279423212 1.97076468249330138960 2.04111009455380720823 2.08025239410791051853 2.10076661684520349382 2.11074177035000154490 2.11509428570008406467 2.11670525718969138040 2.11708734990368752094 
2.22559274388291150615 2.22771704467311204567 2.23298458304943769903 2.23952647135239990561 2.24507752257460868606 2.24518544603564684792 2.23107387115825117618 2.18566574433490945495 2.07786517677116666647 1.86152896350050611751 1.50841502476306010827 1.12223304097493703502 0.82440339088750591579 0.61847640925882463314 0.47875187179169054197 0.38226886339216781252 0.31358701954754986119 0.26307477683536140134 0.22477921800527211893 0.19495771472182621409 0.17119249175537976093 0.15187450485321885019 0.13590154499554252254 0.12249820815001477570 0.11110575591393723194 0.10131287383462250773 0.09281096453216064468 0.08536454822563377398 0.07879120608176304330 0.07294769874124140685 0.06772017159738963343 0.06301712133726766751 0.05876426403481849192 0.05490073584736299139 0.05137624270786345093 0.04814889587646309366 0.04518354995359130655 0.04245051363543583811 0.03992454019861146897 0.03758403016737354996 0.03541039653004229848 0.03338755563157991268 0.03150151606466033982 0.02974004458559220687 0.02809239301800658950 0.02654907377878434893 0.02510167441552080270 0.02374270363177943821 0.02246546286896911049 0.02126393873811971424 0.02013271254440174296 0.01906688388810917623 0.01806200590756645852 0.01711403018827994948 0.01621925972867810373 0.01537430864508082529 0.01457606753259788057 0.01382167358749852859 0.01310848475175374617 0.01243405726472635031 0.01179612610845648391 0.01119258791846156065 0.01062148600103451912 0.01008099715441912458 0.00956942003891958493 0.00908516488166255520 0.00862674433344090552 0.00819276532255663881 0.00778192177488090664 0.00739298808785426864 0.00702481326241732873 0.00667631561128034789 0.00634647797321141738 0.00603434337288155653 0.00573901107451146864 0.00545963298429597010 0.00519541036295034786 0.00494559081522849553 0.00470946552626028137 0.00448636672022439953 0.00427566531954415296 0.00407676878436902257 0.00388911911597844551 0.00371219100914976785 0.00354549014083715974 0.00338855158341755391 0.00324093833193872527 0.00310223993705949219 0.00297207123554188435 0.00285007117087121564 0.00273590169814208473 0.00262924676744158425 0.00252981138048058440 0.00243732071617652757 0.00235151932144073150 0.00227217036302018727 0.00219905493744954050 0.00213197143623222729 0.00207073496333975982 0.00201517680346041672 0.00196514393804636534 0.00192049860753051860 0.00188111791862399791 0.00184689349450595230 0.00181773116679329050 0.00179355070873410405 0.00177428560813930325 0.00175988287905326501 0.00175030291206357269 0.00174551936254374596 0.00174551907644926452 0.00175030205301240915 0.00175988144480720976 0.00177428359480813480 0.00179354811068066500 0.00181772797682666631 0.00184688970396473806 0.00188111351713649011 0.00192049358295476313 0.00196513827660005358 0.00201517048966592949 0.00207072797982932322 0.00213196376382118746 0.00219904655515135161 0.00227216124777329664 0.00235150944816520102 0.00243731005770575493 0.00252979990758628315 0.00262923444867058098 0.00273588849958983360 0.00285005705620011707 0.00297205616596962763 0.00310222387118253007 0.00324092122556574047 0.00338853338944788973 0.00354547080906264522 0.00371217048625138712 0.00388909734546971642 0.00407674570616967102 0.00427564086983689418 0.00448634083149157536 0.00470943812694746278 0.00494556182952132772 0.00519537971043981806 0.00545960057990513281 0.00573897682830892819 0.00603430718957687073 0.00634643975198356802 0.00667627524537139916 0.00702477063884265895 0.00739294308718108084 0.00778187427064702675 0.00819271518092579143 0.00862669141279970297 0.00908510903186110497 0.00956936110100337078 0.01008093496011941426 0.01062142037178914755 0.01119251866486037361 0.01179605302972674963 0.01243398014772023608 0.01310840336984586685 0.01382158769987817948 0.01457597688313327922 0.01537421296087193578 0.01621915871876933313 0.01711392354223628676 0.01806189329361829188 0.01906676495113057701 0.02013258690400199225 0.02126380598604205030 0.02246532256598821053 0.02374255530470548159 0.02510151755351575087 0.02654890782893215562 0.02809221738036049576 0.02973985860752592636 0.03150131903402686451 0.03338734676883281516 0.03541017497901477462 0.03758379498417729891 0.03992429033853717169 0.04245024793720741929 0.04518326712072251450 0.04814859445424590767 0.05137592105540378373 0.05490039210366115530 0.05876389607639809221 0.06301672672550440168 0.06771974751241249812 0.07294724189771839562 0.07879071262102577133 0.08536401357579270766 0.09281038322395906981 0.10131223925578969336 0.11110505997677433410 0.12249744083371760794 0.13590069370247981340 0.15187355348511288877 0.17119141935606374538 0.19495649342983367713 0.22477780987854856232 0.26307312878454558458 0.31358505503583156138 0.38226646858779633753 0.47874887252133513371 0.61847253461580820044 0.82439822611575397371 1.12222601030734736582 1.50840557467660341118 1.86151730117131375408 2.07785215911362630692 2.18565205132304241076 2.23105989367774881771 2.24517138015661554817 2.24506345737986601208 2.23951244094111956429 2.23297059362736849408 2.22770308825482210580 2.22557880077432646004 
2.33132368133317946501 2.33631603779333474336 2.34958727956406709936 2.36928878579232815582 2.39481839491117209917 2.42432496366327798754 2.45232141228969613422 2.46294690020440487643 2.41225272012683600309 2.19172564438546135790 1.62939470982308320934 1.00217135090683973075 0.63661473972192017534 0.43510924409785989297 0.31853000214033699855 0.24606537581884468935 0.19784229652279439193 0.16387542373836216925 0.13884190442903010521 0.11971769483762328967 0.10468092319322219730 0.09257687584761087329 0.08264169255499997924 0.07435157843892370444 0.06733629691096143510 0.06132730984438783395 0.05612547537457435176 0.05158024657882287478 0.04757588119524869263 0.04402206299315425397 0.04084737802272919716 0.03799468487570845099 0.03541776972876387042 0.03307889047141188144 0.03094694726713642652 0.02899610175004396773 0.02720472232949910918 0.02555456977541892272 0.02403016205996366672 0.02261827446563557942 0.02130754284381586316 0.02008814630098609832 0.01895155159697514691 0.01789030589061546550 0.01689786765571965610 0.01596846794923778567 0.01509699597487368372 0.01427890421508148933 0.01351012941504858844 0.01278702647678486848 0.01210631291992947389 0.01146502203220989280 0.01086046319727973497 0.01029018817472859837 0.00975196233558128789 0.00924374003879457895 0.00876364347979663449 0.00830994445947697002 0.00788104861832117365 0.00747548175700663009 0.00709187792794163663 0.00672896903445852068 0.00638557571740361318 0.00606059934383562648 0.00575301494113777956 0.00546186494537526102 0.00518625365233726932 0.00492534227617968945 0.00467834453581228438 0.00444452270015882611 0.00422318403401344966 0.00401367759445658834 0.00381539133467834191 0.00362774947902821943 0.00345021013677726529 0.00328226312778401308 0.00312342799652642888 0.00297325219395294660 0.00283130940901044070 0.00269719803482115772 0.00257053975633247944 0.00245097824726925317 0.00233817796619018026 0.00223182304256885899 0.00213161624530222582 0.00203727802660202961 0.00194854563479118781 0.00186517229072591384 0.00178692642327393791 0.00171359095913925508 0.00164496266355285137 0.00158085152825560016 0.00152108020357255569 0.00146548347229380482 0.00141390776263738971 0.00136621069798281702 0.00132226068179641665 0.00128193651550700949 0.00124512704815948894 0.00121173085671055780 0.00118165595459851502 0.00115481952861040682 0.00113114770266098397 0.00111057532722780294 0.00109304579427926818 0.00107851087672972135 0.00106693059192530804 0.00105827308827133315 0.00105251455530419591 0.00104963915648847994 0.00104963898449939030 0.00105251403887896000 0.00105827222605936466 0.00106692938160679596 0.00107850931488906454 0.00109304387659325819 0.00111057304851891470 0.00113114505669087428 0.00115481650811322112 0.00118165255122260060 0.00121172706116001727 0.00124512285001598944 0.00128193190320813333 0.00132225564281052144 0.00136620521843766607 0.00141390182738176939 0.00146547706499244867 0.00152107330663620033 0.00158084412283765463 0.00164495472933123832 0.00171358247420150267 0.00178691736429537062 0.00186516263285474437 0.00194853535143535428 0.00203726708947249424 0.00213160462423478414 0.00223181070546085714 0.00233816487909210835 0.00245096437407832379 0.00257052505866106618 0.00269718247209504991 0.00283129293826234196 0.00297323476957267463 0.00312340957011603138 0.00328224364818940906 0.00345018954997000638 0.00362772772774411223 0.00381536835825257992 0.00401365332867886782 0.00422315841101805756 0.00444449564808158115 0.00467831597862233828 0.00492531213337477070 0.00518622183871886300 0.00546183137069222724 0.00575297950976327854 0.00606056195454396374 0.00638553626276405772 0.00672892740054553684 0.00709183399399515579 0.00747543539472761420 0.00788099969129874012 0.00830989282281036079 0.00876358897930584746 0.00924368251017770870 0.00975190160361516512 0.01029012405244777995 0.01086039548489570183 0.01146495051577545166 0.01210623737011806700 0.01278694664747337395 0.01351004504141717355 0.01427881501171179845 0.01509690163355559278 0.01596836813616497874 0.01689776200851866861 0.01789019401496838579 0.01895143306239632786 0.02008802063592274312 0.02130740953008081195 0.02261813293156444971 0.02403001167223972612 0.02555440982944912065 0.02720455203794658328 0.02899592022858610285 0.03094675351708708888 0.03307868335855668196 0.03541754795693963231 0.03799444695391951399 0.04084712222365061152 0.04402178729980776861 0.04757558323259580835 0.05157992352454787710 0.05612512384047085856 0.06132692571704290163 0.06733587513374994504 0.07435111270770677905 0.08264117488328281969 0.09257629592929750295 0.10468026744065495048 0.11971694487753758995 0.13884103465396813171 0.16387439712688633975 0.19784105710788368881 0.24606383428594835738 0.31852800661684887995 0.43510651820689028035 0.63661075140256540017 1.00216507238236429700 1.62938450175784521612 2.19171191334080717183 2.41223760750729221414 2.46293147000743939401 2.45230604867755452858 2.42430977546093640029 2.39480339157655031102 2.36927394240727329233 2.34957255961344824158 2.33630140098978600349 2.33130907580770951881 
2.43040306693615981715 2.43830272613949716742 2.45975971162118112190 2.49322299734175745201 2.54058230761462411351 2.60497460141643966125 2.69093991413277855429 2.80154772406631336068 2.91647315914637861312 2.86372618409140766715 1.81526681923688149034 0.62044291310745514068 0.28477497299549847654 0.16681582527027449814 0.11419351685296286192 0.08562034122009287707 0.06784136698640419461 0.05574271716632606122 0.04699528113485618164 0.04039023700640798076 0.03523663033228152663 0.03111038278897249043 0.02773677093791948600 0.02493011613973195040 0.02256054344652702603 0.02053459325748629993 0.01878338054299932836 0.01725508151981136606 0.01591000912717466242 0.01471729401334442855 0.01365259262471441026 0.01269647041408972221 0.01183323953318660138 0.01105010904248415748 0.01033655413917311527 0.00968384152695733746 0.00908466783890560237 0.00853288107677374619 0.00802326380025530916 0.00755136279151580325 0.00711335407861612978 0.00670593513147021980 0.00632623813158206261 0.00597175972414820677 0.00564030376507207443 0.00532993438768003536 0.00503893731965132652 0.00476578783851433485 0.00450912409930559477 0.00426772483407500403 0.00404049062635802869 0.00382642812355449280 0.00362463667462398220 0.00343429697771346909 0.00325466140005392646 0.00308504569482281887 0.00292482188843035118 0.00277341215224824467 0.00263028350494076690 0.00249494321701737576 0.00236693481188154919 0.00224583457399063491 0.00213124849029577845 0.00202280956240530330 0.00192017543639400046 0.00182302630636677065 0.00173106305432990659 0.00164400559402255730 0.00156159139204303798 0.00148357414295530177 0.00140972257906435416 0.00133981939780758452 0.00127366029206377185 0.00121105307186564204 0.00115181686574872266 0.00109578139338983860 0.00104278630141507733 0.00099268055515633336 0.00094532188102736114 0.00090057625368733518 0.00085831742368203123 0.00081842648224861314 0.00078079145899079272 0.00074530694954999532 0.00071187377116421757 0.00068039864291380425 0.00065079388986144515 0.00062297716781234413 0.00059687120767870638 0.00057240357882903936 0.00054950646869111885 0.00052811647841544129 0.00050817443321027334 0.00048962520678208499 0.00047241755884219749 0.00045650398460050923 0.00044184057630292095 0.00042838689570667832 0.00041610585707396730 0.00040496362060715718 0.00039492949501340746 0.00038597584972821508 0.00037807803621836555 0.00037121431748166067 0.00036536580633961258 0.00036051641200685047 0.00035665279457419707 0.00035376432682587833 0.00035184306437674451 0.00035088372355496222 0.00035088366617086475 0.00035184289196299456 0.00035376403896114628 0.00035665239058735310 0.00036051589066887768 0.00036536516618335124 0.00037121355681513091 0.00037807715302318190 0.00038597484158131579 0.00039492835906373980 0.00040496235374554157 0.00041610445586814926 0.00042838535625977503 0.00044183889442828139 0.00045650215568016073 0.00047241557783850308 0.00048962306823441271 0.00050817213121501226 0.00052811400677754694 0.00054950382062934899 0.00057240074696096599 0.00059686818419890653 0.00062297394449906118 0.00065079045792504342 0.00068039499276362214 0.00071186989276161849 0.00074530283228180227 0.00078078709139783875 0.00081842185237712695 0.00085831251868562219 0.00090057106004348686 0.00094531638446249122 0.00099267474035436010 0.00104278015221059839 0.00109577489273482431 0.00115180999565256403 0.00121104581323527860 0.00127365262457879158 0.00133981130003013593 0.00140971402845246896 0.00148356511548153325 0.00156158186237598251 0.00164399553530036879 0.00173105243802706976 0.00182301510237570241 0.00192016361284685910 0.00202279708551744708 0.00213123532417591743 0.00224582068061751627 0.00236692015097073050 0.00249492774574477938 0.00263026717777781194 0.00277339492081529748 0.00292480370115366650 0.00308502649692454778 0.00325464113307416536 0.00343427557910724879 0.00362461407769798516 0.00382640425690417008 0.00404046541331137821 0.00426769819238614900 0.00450909594044202056 0.00476575806711398986 0.00503890583278820969 0.00532990107364683663 0.00564026850264076618 0.00597172238145926570 0.00632619856463900732 0.00670589318236602949 0.00711330957387790175 0.00755131553981991388 0.00802321358933988371 0.00853282767037943923 0.00908461097310186982 0.00968378090505983558 0.01033648942574683094 0.01105003985649555265 0.01183316543888923711 0.01269639090968166517 0.01365250712842769332 0.01471720184509972551 0.01590990948503678837 0.01725497344935045252 0.01878326289633025503 0.02053446463820440826 0.02256040213343746270 0.02492995998012170755 0.02773659719367549403 0.03111018790813935286 0.03523640959965435027 0.04038998398570692316 0.04699498673292501483 0.05574236796119791393 0.06784094198291845679 0.08561980483118625251 0.11419280145322840969 0.16681478019237860888 0.28477318890518799055 0.62043902606170486802 1.81525544663163218573 2.86370824292670533850 2.91645488756730753011 2.80153017252184888264 2.69092305556410904543 2.60495828143306962232 2.54056639105812376300 2.49320737749796972338 2.45974430142936606458 2.43828745037842509191 2.43038784066744728563 
2.51887681813615316173 2.52932893020912796800 2.55792584343952267290 2.60326118433900965954 2.66931323678904597330 2.76405122025514593531 2.90491591875877386286 3.13583092278163499955 3.58836600830092145031 4.73154601660839180255 5.98393272371480478000 6.49154756615644235040 6.64961405938413463446 6.79521002799887696710 6.96397821076111256389 7.14659193490341237975 7.33227345506293204380 7.51411797783596568934 7.68836844189380030912 7.85324701935152802434 8.00812772761005930988 8.15302577117371640725 8.28829356813720607988 8.41444628973953001605 8.53206333917277959245 8.64173474446339362487 8.74403248141142519501 8.83949618502022360644 8.92862802026606061645 9.01189211588437899536 9.08971501401012460519 9.16248800164609633612 9.23057094093238106325 9.29429398444092669251 9.35396090584461603612 9.40985134811889167850 9.46222282194320030158 9.51131371995650454210 9.55734354990411816289 9.60051514953264018004 9.64101753431201302647 9.67902574755541422746 9.71470185961997856339 9.74819654997460816048 9.77965020632076686979 9.80919359072629504226 9.83694812273228080812 9.86302717831399888837 9.88753602326753089358 9.91057354515767485736 9.93223222001127226122 9.95259729630326717142 9.97174884331819555428 9.98976230071058068916 10.00670766249101006906 10.02265019311998628382 10.03765172646886583152 10.05176921697881198270 10.06505610523511506926 10.07756281756755356582 10.08933666613032187342 10.10042149918177756263 10.11085851709836447299 10.12068617245454227316 10.12994063631644792167 10.13865626453558377307 10.14686454858804154355 10.15459544784214074298 10.16187690661141118653 10.16873490411462910288 10.17519425383639486427 10.18127785412659136455 10.18700693800056455984 10.19240220556660858620 10.19748260833175379503 10.20226548242852970816 10.20676783092255845986 10.21100557441201317488 10.21499338449416427466 10.21874496687225075675 10.22227272828857280729 10.22558894225866765737 10.22870514955087628550 10.23163169189267307502 10.23437874447807871547 10.23695533342028340940 10.23937010180553386363 10.24163117646637033431 10.24374611802159051877 10.24572215402308472676 10.24756529632853130352 10.24928223958276873873 10.25087877914998735207 10.25235956131353987075 10.25372959873038780643 10.25499377083072261030 10.25615609107078007867 10.25722023983988329121 10.25818976430059592531 10.25906757878836117470 10.25985661429196227346 10.26055970188011201571 10.26117923963454359182 10.26171707607659300265 10.26217469335399812280 10.26255355696115145747 10.26285514904579088125 10.26308051876867466490 10.26323024899689073663 10.26330465614400111463 10.26330403997022244766 10.26322863362238990703 10.26307815399363221331 10.26285208483024469217 10.26254962677164428442 10.26216998045725858901 10.26171169704604047013 10.26117336100362820162 10.26055347352894386859 10.25984948666014417995 10.25905936868909407167 10.25818087141416867780 10.25721093061982003292 10.25614606575686593715 10.25498322926310379444 10.25371849094902643174 10.25234742102476559467 10.25086585615397893889 10.24926868375963806557 10.24755109102493122464 10.24570724927898091039 10.24373101343734049351 10.24161572216186755213 10.23935413124732463075 10.23693906310185752773 10.23436210778605470750 10.23161470548039631012 10.22868749700478474551 10.22557082341890577482 10.22225417646183132092 10.21872576556503986467 10.21497385012004777138 10.21098559039756992206 10.20674711416091895444 10.20224399961300321138 10.19746049268910326191 10.19237969024367096438 10.18698382315719186408 10.18125418972282147934 10.17517048951255276279 10.16871074011049813635 10.16185189328666638175 10.15456990161034411813 10.14683858602261068427 10.13862948595622981429 10.12991327487000603469 10.12065834471443004361 10.11082990665101988270 10.10039235582738115227 10.08930735624247176929 10.07753290815927016411 10.06502541311959930681 10.05173782542279070640 10.03761988527252135839 10.02261795224335116927 10.00667465556048796316 9.98972882748638824069 9.97171457073342537569 9.95256200786442946082 9.93219633205200125303 9.91053727417146035350 9.88749878638728318947 9.86298870908619562670 9.83690903733069887949 9.80915385584424370791 9.77960955550472021969 9.74815494991787545587 9.71465927701586906551 9.67898241555076310760 9.64097375266703693342 9.60047078502057615879 9.55729846929820325840 9.51126850612382845895 9.46217747488376126341 9.40980566799254347643 9.35391495926474192402 9.29424735507389243594 9.23052374535160424784 9.16244062287852045756 9.08966768520258483477 9.01184505353036691133 8.92858114109884581922 8.83944927254631807045 8.74398555228417251328 8.64168788194952242065 8.53201667649905459712 8.41440011001282073266 8.28824802123762083284 8.15298079048787371903 8.00808304668443327046 7.85320260487942789496 7.68832464359547884669 7.51407497889822195702 7.33223100568558550094 7.14655018496657135074 6.96393721022481404503 6.79516924395606736198 6.64957370832830463314 6.49150778131435401974 5.98389546414143325137 4.73151637356512377863 3.58834352731332861808 3.13581127694858308175 2.90489771962395781912 2.76403390364912437960 2.66929651372492227068 2.60324487509709312505 2.55790981822761764874 2.52931308415942224244 2.51886103756986301505 
2.59328228572855978840 2.60562830339039130934 2.63935354758870399650 2.69258265978589594880 2.76935823494746768958 2.87700112405631758250 3.02884161786555194951 3.24849404000056107833 3.56961393466737719748 3.97988374062268546183 4.75077248323393241947 5.60021156115197982217 6.09253604233472856322 6.43840717406973794823 6.72174722549101488767 6.97228506596481167890 7.20042885316019010133 7.41022839756411144663 7.60375154507109130009 7.78246558863493476110 7.94763878042559213100 8.10043727095255405857 8.24193679971330084300 8.37312282842006538885 8.49488925869223976406 8.60804127977843336339 8.71330181340113085753 8.81131972385595929609 8.90267796149757373314 8.98790069037147532072 9.06746111528633491616 9.14178691080458349916 9.21126593333987386814 9.27625151692090810229 9.33706613692741882460 9.39400440769233568972 9.44733651309093147574 9.49731105426288024773 9.54415658172003134041 9.58808357709450831408 9.62928715098065879374 9.66794789225566830737 9.70423260082675653848 9.73829586969898741700 9.77028191684325975075 9.80032448527623500922 9.82854775899433263930 9.85506749540121518294 9.87999119184124374726 9.90341960105389773616 9.92544663125372039758 9.94615951266375475370 9.96563978006292927603 9.98396388895983477596 10.00120293248585312540 10.01742347406242572561 10.03268811361479606603 10.04705460494470514732 10.06057757102496630353 10.07330810431916745529 10.08529403323521478342 10.09657985551193348783 10.10720720451274701190 10.11721551535949004119 10.12664150867870382910 10.13551949036184574027 10.14388178455227951247 10.15175890017872006865 10.15917913127495353365 10.16616875681997100855 10.17275274017848119001 10.17895449595407342258 10.18479555692231031117 10.19029707283181096500 10.19547832825651312305 10.20035657606221946025 10.20494921899484097594 10.20927261063953039866 10.21334138928686741110 10.21716927729343638021 10.22076954737549669971 10.22415437312851338447 10.22733524536079130485 10.23032295544012981736 10.23312734549364222403 10.23575827430178719624 10.23822426837739385519 10.24053347120634782641 10.24269359328755513161 10.24471177890617923367 10.24659483928047620793 10.24834885288150587712 10.24997981491360121709 10.25149285460713599605 10.25289293465903028846 10.25418478461936899748 10.25537256782449446746 10.25646016450387776331 10.25745102190001034614 10.25834827084182165891 10.25915495889151429765 10.25987366731762051586 10.26050696073532719765 10.26105677093269719080 10.26152444683070541487 10.26191187025738038585 10.26222034017365736247 10.26245062263342333608 10.26260363357067717516 10.26267988923912355403 10.26267932302538099520 10.26260213476959393120 10.26244832447176236201 10.26221720934472614317 10.26190800668125291395 10.26151978389400198921 10.26105134194210677379 10.26050113206444791558 10.25986722247296256683 10.25914769803293324912 10.25834022727600824965 10.25744224558700068428 10.25645088859050702013 10.25536257581727461741 10.25417409317164363358 10.25288152711745226497 10.25148061439828950370 10.24996689191759458026 10.24833531371172057334 10.24658068393691401354 10.24469702404218196534 10.24267827220981530445 10.24051780040835524233 10.23820833112587536107 10.23574197067667057581 10.23311070880161821606 10.23030581914774650443 10.22731754285466365673 10.22413617102202465503 10.22075094558871910522 10.21715020921298844314 10.21332173833933332219 10.20925260997174177646 10.20492866876665516429 10.20033520982011054912 10.19545629588058943682 10.19027459081556230558 10.18477244207893761541 10.17893089816368501488 10.17272890924125761103 10.16614424309558728510 10.15915415125689946763 10.15173360374710576082 10.14385600517364771633 10.13549284500925296015 10.12661401400549721075 10.11718760435265096476 10.10717871063882000726 10.09655071215753707747 10.08526455681391098551 10.07327811164415720668 10.06054691221613950347 10.04702344653551904230 10.03265657217866646533 10.01739131645251745795 10.00116994220867638887 9.98393039908229695811 9.96560555743819520558 9.94612450733178832252 9.92541095978793919130 9.90338314688088416915 9.87995368850747013312 9.85502907613344802940 9.82850880681951366569 9.80028473374083830549 9.77024133264059457815 9.73825438621567229802 9.70419005152933777936 9.66790461021105329564 9.62924335268233733132 9.58803917927575355407 9.54411160103418865219 9.49726587373689312699 9.44729114937814529185 9.39395887744609581205 9.33702034022765303689 9.27620518731409049451 9.21121892094589611588 9.14173971522380668375 9.06741420281242938017 8.98785377789756978473 8.90263094910359598089 8.81127274476867228259 8.71325475104711699714 8.60799450053129078242 8.49484319553894806631 8.37307729817382551118 8.24189158588062298350 8.10039240684012895599 7.94759443256687347912 7.78242174037657719055 7.60370831298651239649 7.41018586492003894506 7.20038728641014813547 6.97224456502887335319 6.72170767379576261646 6.43836865488189857842 6.09249920513477150052 5.60017743844731796798 4.75074309115056436781 3.97985880677432923846 3.56959157117233649714 3.24847368833523830745 3.02882264233407649812 2.87698309981456734619 2.76934088509536113776 2.69256579093786463375 2.63933701222458427793 2.60561197931714705334 2.59326603900389907054 
2.65107751253992107721 2.66458934730655272460 2.70127738373898029778 2.75835767226843220357 2.83853591915871117379 2.94575342315708166296 3.08495538864656859701 3.25968968468767794633 3.46171194974532303590 3.63849111641474998180 4.20995020393891028476 5.06599006078189972868 5.68191157457320628055 6.14413521726753231178 6.51231858439516031467 6.82037198385110432497 7.08692839412883390793 7.32261586366966898964 7.53394331920453907969 7.72522480985138315646 7.89952538382543423268 8.05914736612401050309 8.20589319827647045713 8.34121931525544368924 8.46632995377127883785 8.58223903610344507342 8.68981335222507311755 8.78980290219821824849 8.88286326161669137491 8.96957181861779417886 9.05044184595915623959 9.12593199342559557863 9.19645426478155059158 9.26238044596239262773 9.32404796705199601092 9.38176374920551836567 9.43580781842534577208 9.48643731901732678580 9.53388759605822144749 9.57837515969117703207 9.62009990002066217585 9.65924625284664273295 9.69598456523890206427 9.73047252772474458027 9.76285728926385054649 9.79327489103454418284 9.82185109910105325071 9.84870353604172521500 9.87394166429567121668 9.89766726910978889009 9.91997519128595683924 9.94095422646168458414 9.96068687530993379653 9.97925029277979547260 9.99671668777679656159 10.01315305670935629223 10.02862238252966164964 10.04318356812028412151 10.05689175270774171622 10.06979819528908137727 10.08195125717925577646 10.09339610225090844153 10.10417498004123615374 10.11432719244531597269 10.12389002630342815792 10.13289848694753914060 10.14138478194759329654 10.14937968668583323506 10.15691194483636650148 10.16400808517836651390 10.17069322095665029337 10.17699128302851363514 10.18292417054311727043 10.18851265022213681277 10.19377628974638128057 10.19873314134223107885 10.20340040791545277443 10.20779425986440003271 10.21192998496012194209 10.21582155535938341018 10.21948194401822718191 10.22292369090571639845 10.22615842005691888517 10.22919712267977843112 10.23204975747482592396 10.23472634975597372886 10.23723525950259727324 10.23958453028050996636 10.24178273856257703756 10.24383671222039993154 10.24575317920550787676 10.24753856770921345287 10.24919882297581352759 10.25073917415575408540 10.25216460059930057014 10.25347989846991936247 10.25468928106398891487 10.25579679514443398602 10.25680575472698308204 10.25771954044074618650 10.25854124980796200362 10.25927329756370909308 10.25991818170979286151 10.26047805052776595858 10.26095458600551069139 10.26134933690414641205 10.26166355222457582386 10.26189813124744887318 10.26205395660007013703 10.26213151122945532734 10.26213097832240350726 10.26205254106571373995 10.26189593300586011537 10.26166038808895564216 10.26134545667467534713 10.26095002298887948200 10.26047270480390238845 10.25991225311884136318 10.25926661957221597277 10.25853393898934484696 10.25771177998180405666 10.25679721156080859146 10.25578745261768176533 10.25467933901680339659 10.25346930694226443848 10.25215312644434106915 10.25072668414672705239 10.24918570013966245824 10.24752497857939204096 10.24573897390190779788 10.24382190739636655508 10.24176740083149184102 10.23956879286913590477 10.23721903914420749970 10.23470997951747563093 10.23203317074283802413 10.22918000304073871121 10.22614080081751808393 10.22290545549253693025 10.21946320900468840875 10.21580238735886325685 10.21191040062596755433 10.20777414262319382487 10.20337970780715863839 10.19871194163357586149 10.19375460709071035126 10.18849020151257889211 10.18290103904639920529 10.17696768523812522744 10.17066927344600912875 10.16398375464078362995 10.15688706473838465172 10.14935417376072734896 10.14135875276878095974 10.13287189155498424498 10.12386274812371311782 10.11429938135854911252 10.10414650282065451847 10.09336709212327320984 10.08192186402467882544 10.06976816930738038991 10.05686121047233427817 10.04315265951127855715 10.02859087440022278770 10.01312086579275728582 9.99668394729980036573 9.97921690282232987101 9.96065260272516184159 9.94091933770313573859 9.91993980292704868873 9.89763096481688364747 9.87390417761524474827 9.84866513342730343084 9.82181193043274447518 9.79323488969896516210 9.76281673836787433629 9.73043124408157211747 9.69594199928813793576 9.65920280426857402745 9.62005581861546943401 9.57833067860569542518 9.53384291513259540807 9.48639240494486557509 9.43576258793932254321 9.38171810238586267872 9.32400213704554126082 9.26233404974219354244 9.19640740226768116372 9.12588523083179836703 9.05039518328543124426 8.96952490614388864287 8.88281611599595066764 8.78975595641762197374 8.68976652301789442845 8.58219255661651914124 8.46628414041816768076 8.34117401815604075921 8.20584825089732028403 8.05910276846510953419 7.89948116919347853582 7.72518116143317001843 7.53390052010693977991 7.32257378066591968491 7.08688756012598730649 6.82033264864934096749 6.51228048154095517930 6.14409904620139002418 5.68187740190850831823 5.06595891902605899304 4.20992416150177017897 3.63846832140868592376 3.46169026226645204503 3.25966926288597491634 3.08493606156259048134 2.94573496817968871753 2.83851813590407964227 2.75834039133442932012 2.70126046041572465128 2.66457265383561381356 2.65106090372128999633 
2.69073006666991521030 2.70481468798277058241 2.74280896779216831760 2.80103472639022132995 2.88067434626180318702 2.98252126076663515164 3.10553682887600324136 3.24359736035837453727 3.37905306321153231508 3.47387754458441122551 3.95600657702261226945 4.77188670244821455668 5.42498462818841176158 5.94390413555245800126 6.36302002754440820809 6.70995702334309385151 7.00429704236782413318 7.25936196155352320147 7.48418114149274060765 7.68496523084749671995 7.86609061220744454346 8.03073332833470665548 8.18126957846665447960 8.31953166358090356880 8.44697210511391460841 8.56477134214550517299 8.67390970715753439890 8.77521553754867511543 8.86940009769965342912 8.95708132664374545584 9.03880263969369934784 9.11504525191730863298 9.18623846990485048991 9.25276771868155378797 9.31498106981898388312 9.37319432070538027801 9.42769422529465828120 9.47874325696318464907 9.52658159025787654173 9.57142976543146062340 9.61349098660413403650 9.65295240407115784365 9.68998629669037825352 9.72475260319072276616 9.75740015451975750693 9.78806610762994466768 9.81687804380015904826 9.84395420178252322785 9.86940477676334637636 9.89333245327017607451 9.91583287146546865642 9.93699554308058452534 9.95690335181542707232 9.97563406879287128959 9.99326026929203692362 10.00984944932170606080 10.02546492490097307382 10.04016558225906408097 10.05400722675631186576 10.06704161699012445297 10.07931676455520175750 10.09087839953792808956 10.10176898796899536137 10.11202811485034658290 10.12169331682244433068 10.13079941603045597276 10.13937900307127115695 10.14746321970072528984 10.15508077628624050703 10.16225823491367918905 10.16902105854811111385 10.17539346115370335610 10.18139727526623516951 10.18705328426072753700 10.19238123900478854011 10.19739930829821616953 10.20212487823357605521 10.20657426908933018694 10.21076278528987302252 10.21470456552542316331 10.21841299908565758869 10.22190007637924225037 10.22517770454811625314 10.22825727448051225110 10.23114874487696113192 10.23386182463781324259 10.23640517350266065932 10.23878730133098713395 10.24101615176853385947 10.24309893571384577626 10.24504273083870486971 10.24685371553424317881 10.24853766851130387749 10.25010023525396718469 10.25154641176584391360 10.25288084433029389686 10.25410799604387079853 10.25523179709608712074 10.25625564476939644010 10.25718295299959947897 10.25801678600224420279 10.25875994153935266695 10.25941465115920436801 10.25998291326324363126 10.26046652641277034945 10.26086733912912052347 10.26118638391970883106 10.26142437687838260274 10.26158253369935380306 10.26166130402295095791 10.26166073780920839909 10.26158115147168814474 10.26142212867675596044 10.26118303659728780985 10.26086337563292261166 10.26046189678275766255 10.25997748427265321425 10.25940852272810843715 10.25875328020120491601 10.25800985821057054181 10.25717537572745641228 10.25624705164318584139 10.25522245456933490004 10.25409810395672138839 10.25287016953591034962 10.25153482103746682697 10.25008764532486793541 10.24852436248835374499 10.24683997652431344250 10.24502859214848626834 10.24308416419650313856 10.24100071411737644667 10.23877146399954085609 10.23638900310430699392 10.23384540443927903652 10.23113200826486490769 10.22824023810819937808 10.22516031845555062318 10.22188174104599056591 10.21839404757862723727 10.21468549744497522624 10.21074330087579085102 10.20655411854143324035 10.20210411151190221801 10.19737807528287021341 10.19235922328221022326 10.18703055244429833692 10.18137412711617173500 10.17536986336331494840 10.16899719430419679611 10.16223383776271305123 10.15505561308138737786 10.14743764016223792623 10.13935302385249315194 10.13077282063790107713 10.12166603864272929059 10.11200030376357972273 10.10174071058855815863 10.09084977243723812990 10.07928760454745997777 10.06701175754187715938 10.05397703424115718462 10.04013485683685757976 10.02543325023808051810 10.00981725840510705439 9.99322759542842220526 9.97560076210213253489 9.95686931237749206502 9.93696085416218011233 9.91579771625339390084 9.89329588252374492185 9.86936705693608473666 9.84391591574151902932 9.81683914158537618277 9.78802648932131269532 9.75735960362378484945 9.72471106974737153905 9.68994341432605210684 9.65290877230629007499 9.61344702177235888030 9.57138558410619744166 9.52653692598559587168 9.47869790990374383455 9.42764861178169155664 9.37314847404557838217 9.31493527311921809542 9.25272155560818987396 9.18619199041792455773 9.11499885569710954769 9.03875619351346593078 8.95703458070329538998 8.86935298538560346060 8.77516844188797051629 8.67386287795035570980 8.56472514576545052023 8.44692652490763862261 8.31948649970826181743 8.18122471435422937702 8.03068866406242420908 7.86604639757548884660 7.68492181557611875320 7.48413882534215790798 7.25932054468358956001 7.00425649147184969934 6.70991807116827487789 6.36298269074409006407 5.94386908026045546194 5.42495242061846827397 4.77185750913378203819 3.95598189256317755991 3.47385578089389968071 3.37903189359890454568 3.24357703937962327245 3.10551737285060269755 2.98250257543756180922 2.88065629900688247034 2.80101717808006434041 2.74279178426827829895 2.70479774249429194555 2.69071320942204339488 
2.71151289835746656109 2.72578013025410959003 2.76410907305660558109 2.82229791923838124745 2.90060547873172946964 2.99812044477168582191 3.11107330573246443350 3.23010986465834459835 3.33702539815800891532 3.40408835770121420694 3.85044086444196853591 4.64056543192370440920 5.30223615013980520416 5.84347643606264455229 6.28590041684695677304 6.65213943928932849303 6.96094035745886685618 7.22635404848404139244 7.45845473715256446212 7.66436389354474556512 7.84913805618181470436 8.01642554004722285299 8.16892015698122975209 8.30866553891418391231 8.43725549426466159275 8.55596500315414232318 8.66583856340419345088 8.76774942648594901584 8.86243978204248605834 8.95055068395045339003 9.03264226748135001799 9.10920827101868724185 9.18068692734586022652 9.24747090569333352050 9.30991465586394895126 9.36833787212876245576 9.42303120532450577684 9.47425984332284087941 9.52226557604518575317 9.56727145839941783834 9.60948207673339993562 9.64908538070297083777 9.68625521458044147494 9.72115209996182727537 9.75392478452796751753 9.78471162427219098845 9.81364061680700672241 9.84083005084457340672 9.86639022149127242756 9.89042452936850224887 9.91302866459875531291 9.93429190576655685163 9.95429730310526394987 9.97312267769778770798 9.99084113773029969252 10.00751959634449406167 10.02322170262637257565 10.03800692567224928098 10.05193020486849775352 10.06504394829299542380 10.07739606762036999044 10.08903180998999005169 10.09999427425967155614 10.11032311204473899124 10.12005571010554660916 10.12922665744042660663 10.13786897763324645894 10.14601356263966813742 10.15368923940052070520 10.16092286976189029701 10.16773988338215417571 10.17416439430540719968 10.18021780208044901883 10.18592153956277002180 10.19129559076681346141 10.19635799126561437333 10.20112591065824858561 10.20561540276965217799 10.20984247146472512213 10.21382132204706749690 10.21756484420599520035 10.22108567783064358991 10.22439571340960640100 10.22750577561737372889 10.23042622283476532630 10.23316673065544080146 10.23573617531248203250 10.23814308331871814062 10.24039548158661716570 10.24250058101472404815 10.24446519282129486328 10.24629569523760608263 10.24799803350795457391 10.24957763662293075413 10.25103975038632597716 10.25238907104153440741 10.25363006168511503802 10.25476663585322967265 10.25580202429487997051 10.25674000731946478027 10.25758344930238763482 10.25833514800567058955 10.25899741824431998793 10.25957235833985237150 10.26006173354687689425 10.26046702601313143077 10.26078970123300848627 10.26103065848715800712 10.26119056390939476842 10.26127011694022428401 10.26126970060659004957 10.26118913172169300196 10.26102812717866186176 10.26078633725724387205 10.26046299590355204145 10.26005683746334007367 10.25956686273588047698 10.25899132311991479583 10.25832848666752283862 10.25757652151071397384 10.25673241339397634420 10.25579351443539621869 10.25475722671309775080 10.25362008633124055734 10.25237841290049800591 10.25102814300460352115 10.24956521322728519863 10.24798476079169695652 10.24628162316076895877 10.24445060449075128872 10.24248555969720086978 10.24038004393545975290 10.23812729594730797089 10.23572013814089132211 10.23315034376359733415 10.23040926972917930016 10.22748847279153494583 10.22437812747689633852 10.22106754233753633798 10.21754609253910928146 10.21380210408651123544 10.20982295374395221188 10.20559530218179133954 10.20110491078973780077 10.19633652510343324593 10.19127342516412682016 10.18589867451957786670 10.18019440413020504366 10.17414053006149288194 10.16771595252485838046 10.16089850591761667431 10.15366430934250452367 10.14598806636790584434 10.13784289849439801401 10.12920004539452634162 10.12002834865910472217 10.11029518438455454543 10.09996603018592509216 10.08900319954264546141 10.07736672442582914755 10.06501428868489256274 10.05190044534032267620 10.03797636678349647354 10.02319047760380499312 10.00748747204127653276 9.99080824737319517226 9.97308927108697673702 9.95426316374725672631 9.93425741668829687114 9.91299332619988149418 9.89038814180887015937 9.86635290134430142928 9.84079199795040437948 9.81360206431247661385 9.78467222245704881800 9.75388428359203096818 9.72111035002498624635 9.68621251540291439142 9.64904209865835582605 9.60943832839511458133 9.56722727707415288023 9.52222046213258010994 9.47421391339631213668 9.42298557515819368291 9.36829217534906888432 9.30986872593742020854 9.24742495911345940840 9.18064044785893429435 9.10916160834496224652 9.03259592122118704083 8.95050407123676450283 8.86239266972843608983 8.76770224755851756981 8.66579170089032402302 8.55591877346739693166 8.43721001397845782321 8.30862047496161437721 8.16887529286880464952 8.01638095904166902983 7.84909410800338491754 7.66432087795365646343 7.45841245430867161303 7.22631261496076149342 6.96090007301641833237 6.65210078687472616821 6.28586389606056172852 5.84344191367769472123 5.30220397587655156713 4.64053725446333942273 3.85041730019696704090 3.40406703124879328470 3.33700449185564140819 3.23008962818299449893 3.11105381502266364890 2.99810166171309910865 2.90058730660581787220 2.82228023771064240321 2.76409175608304558125 2.72576305341202962396 2.71149591089983665881 
2.71320862769068416043 2.72740754233905535742 2.76554927494185198711 2.82344239877494240787 2.90132920465491661588 2.99828173385599416889 3.11052608462392488065 3.22874339438451452011 3.33485030706094143227 3.40136204109071993429 3.84745564011046248254 4.63769779246447910737 5.29991837083798600361 5.84186589103197295714 6.28496569787806436125 6.65175995950839649140 6.96097101626769187988 7.22665893793106306475 7.45891948206178767578 7.66489781645063317228 7.84967251199475413159 8.01691035223761616635 8.16931933766973372713 8.30895492409666758249 8.43741951306320459025 8.55599491256242572490 8.66573063307285451629 8.76750319012131740237 8.86205842043352731707 8.95003975931452089299 9.03200809143633875919 9.10845798784976068418 9.17982913017922896870 9.24651478717564145882 9.30886882577475205380 9.36721132327456018629 9.42183288055176149101 9.47299835241111054529 9.52094981188089661828 9.56590886502795001434 9.60808014816016964232 9.64765191069361094378 9.68479704765989879434 9.71967568097475975719 9.75243589218521833573 9.78321555433758760500 9.81214258177764975244 9.83933461373709405962 9.86490176213550284956 9.88894662823369685611 9.91156511864765832343 9.93284599570820603276 9.95287111060783047378 9.97171880068314919754 9.98946150798651899549 10.00616596247283496268 10.02189577992140989693 10.03671002974826542697 10.05066343484628532678 10.06380768719949969636 10.07619104820278721490 10.08785868172878963378 10.09885333691507014464 10.10921453215019027994 10.11897927116756079613 10.12818250933911201628 10.13685685391507718123 10.14503303031766279219 10.15273984883435787197 10.16000410469786174872 10.16685127752658956979 10.17330534813787323856 10.17938798253403831495 10.18512028050366780008 10.19052182638091608169 10.19561085557896262799 10.20040465427030085266 10.20491957604008526062 10.20917115845954192821 10.21317350691219871806 10.21693957770075655844 10.22048229382122030984 10.22381342918876612202 10.22694359198439428837 10.22988364018928564292 10.23264284971681092884 10.23522989695990759174 10.23765360819162140160 10.23992202697776576770 10.24204241417692173854 10.24402153104730928135 10.24586562259344191261 10.24758081724641733956 10.24917252734347705712 10.25064589876834020288 10.25200591087127577339 10.25325666037524285912 10.25440214408313011063 10.25544600907757519792 10.25639160268099203677 10.25724207237566076856 10.25800001608345723980 10.25866771531269705520 10.25924725173155138691 10.25974065704815529898 10.26014939675690129661 10.26047466989865597498 10.26071760890090622809 10.26087897981753371823 10.26095929890225022518 10.26095871603516229698 10.26087733113634214988 10.26071509424575367575 10.26047145580299968515 10.26014530003394042978 10.25973569435123522453 10.25924177278092663812 10.25866155357491038558 10.25799313825181968696 10.25723469494366391075 10.25638384222204990692 10.25543764909819799414 10.25439303470321306122 10.25324676828809344897 10.25199523607689400251 10.25063444126672607126 10.24916005398779361713 10.24756747791677469195 10.24585150055656868062 10.24400669291658516613 10.24202729293932634391 10.23990655601991761614 10.23763763763341216873 10.23521347676137338567 10.23262596322460638021 10.22986658716362740051 10.22692638907862772157 10.22379569337594773515 10.22046409171473158040 10.21692072611379842328 10.21315412241818876282 10.20915135763189596219 10.20489919234535136638 10.20038373766851691471 10.19558918957663706806 10.19049919448455909787 10.18509711570025899618 10.17936460123713970916 10.17328175034748660721 10.16682756316278357644 10.15997969089355024153 10.15271471893619725790 10.14500728424572351116 10.13683049166935745689 10.12815574741310342688 10.11895214286795408043 10.10918688759687711354 10.09882507618797831128 10.08782992140133671910 10.07616197146177228205 10.06377849388506717787 10.05063382519822035022 10.03667963739296631331 10.02186493792578403372 10.00613427115659703759 9.98942846774930792719 9.97168529415226601031 9.95283723770334916026 9.93281130678980161974 9.91153001339561967598 9.88891054043428141540 9.86486464182867450745 9.83929684394979631179 9.81210407924315575201 9.78317646893600567637 9.75239555778273370379 9.71963401430464557507 9.68475448170913466583 9.64760861199565056268 9.60803639982188428803 9.56586428402239619118 9.52090411510120304683 9.47295238917789106381 9.42178738361221235209 9.36716555988148513734 9.30882272931476961730 9.24646897382253030173 9.17978313363931874846 9.10841167489628844578 9.03196146206930450262 8.94999309664079589766 8.86201172445311158299 8.76745601119388595635 8.66568343749207947724 8.55594844972884516210 8.43737389955023786570 8.30890964365060824548 8.16927435698389103891 8.01686588780547992883 7.84962896349661320983 7.66485476755285333184 7.45887688280433369670 7.22661752106112942329 6.96093104823880537424 6.65172132374713953595 6.28492894394483414544 5.84183121876691302532 5.29988629649480458284 4.63766988145764003093 3.84743205164155988030 3.40134073172669593177 3.33482941439193858457 3.22872316647407497925 3.11050659734394185918 2.99826294978633800525 2.90131102799267148740 2.82342471007366224711 2.76553194894123377523 2.72739045529653179045 2.71319162960439808074 
2.69590935094564665420 2.70979354807884931233 2.74723808559687121544 2.80459319626459313568 2.88298720725695378775 2.98315120137348266383 3.10400590452266200714 3.23948732119492710524 3.37227039461056055103 3.46514736929123845499 3.94641589119199664992 4.76285291206579586287 5.41787325003539876889 5.93910222668192488982 6.36033614109798950409 6.70896356802508364581 7.00452535973283829662 7.26039132148414978474 7.48566585384580207574 7.68663534489455457788 7.86774432270931445288 8.03222356959843075686 8.18249185075003993006 8.32041537335292957778 8.44747295447589863215 8.56486460087957368614 8.67358531664308429754 8.77447439706635634593 8.86825139989610988778 8.95554162494427430374 9.03689211795288827034 9.11278657533820535264 9.18365708479917941531 9.24989018713517907599 9.31183450347816688009 9.36980574794965548335 9.42409060789017871684 9.47495114034246910251 9.52262577125218001584 9.56733394175124374215 9.60927852289295003629 9.64864506625140450069 9.68560521785732930766 9.72031751755864092956 9.75292794858084732823 9.78357316827604961418 9.81237922581534860456 9.83946339405683545465 9.86493533527976751429 9.88889578557028414707 9.91143961903695469573 9.93265456550318504014 9.95262260938823040135 9.97142043934751320933 9.98911963145943282427 10.00578728205248246752 10.02148595774521311341 10.03627396189976650476 10.05020541788859134158 10.06333208430909564868 10.07570170630245343091 10.08735896479429250405 10.09834597609504669435 10.10870212536651990831 10.11846443299546649541 10.12766747132687328303 10.13634311486377725942 10.14452182257485901573 10.15223255462771589919 10.15950215621508334607 10.16635619022210335061 10.17281763826538565354 10.17890843280078172484 10.18464944047003939431 10.19005997915378713969 10.19515880051891087987 10.19996260787081610033 10.20448735511436666457 10.20874891288769958919 10.21276146984106958371 10.21653768251695737490 10.22009059048478718523 10.22343198431308053387 10.22657235560942012853 10.22952211271466183007 10.23229061480890322855 10.23488698792540674276 10.23731957539020243075 10.23959665391593887307 10.24172556762792396512 10.24371267810408880905 10.24556458006919967829 10.24728710219413585492 10.24888559020276090905 10.25036553969904851158 10.25173188007322266913 10.25298839163468755942 10.25413938759989207483 10.25518844843809063150 10.25613863836483119485 10.25699318812911542409 10.25775466234613020333 10.25842582547120684922 10.25900845941229988512 10.25950426281063698752 10.25991506753420878795 10.26024210593057262031 10.26048631058706916974 10.26064843090424005823 10.26072901644248247521 10.26072848353543065514 10.26064683218308459800 10.26048371266519154688 10.26023872530146263671 10.25991103742462939863 10.25949958322058819249 10.25900293050163725184 10.25841954716000259396 10.25774791774125560551 10.25698562751031772677 10.25613042826556409182 10.25517975539180781652 10.25413034483335650293 10.25297883261444553682 10.25172142177233247651 10.25035428203757703614 10.24887328338053293919 10.24727356302435232749 10.24555014161876442813 10.24369767343991100006 10.24171026320352950734 10.23958121626478146027 10.23730340499184876535 10.23487016804658367164 10.23227351182321065437 10.22950462670202576021 10.22655468640998499552 10.22341421519357140824 10.22007278805858732085 10.21651923061028810480 10.21274206869371425910 10.20872909540671003015 10.20446675492614474479 10.19994130824208866670 10.19513713451658531994 10.19003758040426532716 10.18462624235993985167 10.17888481835704794776 10.17279380732816207455 10.16633232597818903287 10.15947820870444218144 10.15220779110315163507 10.14449615976964480524 10.13631641955115014753 10.12764009322708602667 10.11843705489567923905 10.10867461403996969693 10.09831806508820761792 10.08733043761367298430 10.07567266286812923681 10.06330285768797416779 10.05017575828049025688 10.03624353623777665234 10.02145499917617144092 10.00575575726969645984 9.98908715743596076209 9.97138693281662824575 9.95258871983040194209 9.93262015969165190654 9.91140448047822530953 9.88885999753108535515 9.86489876453333636164 9.83942605725651731063 9.81234073993419997350 9.78353383307428714488 9.75288734772483678626 9.72027545120823788238 9.68556281844002064929 9.64860191743355244398 9.60923437487437581694 9.56728909429216400895 9.52257977471226979560 9.47490472746892464784 9.42404509429728420855 9.36976035093017856070 9.31178874008509183113 9.24984425720865033327 9.18361125479272288885 9.11274072867840345680 9.03684548858585401376 8.95549491231051320028 8.86820440415547750490 8.77442678515194529609 8.67353800448888989649 8.56481830457944681712 8.44742745753634949324 8.32037005960017950201 8.18244660361067133181 8.03217883871276683294 7.86770070759779116543 7.68659252914360990872 7.48562340446845553288 7.26034940501385506195 7.00448475887682775465 6.70892461585026467219 6.36029888756439731878 5.93906683832301496295 5.41784059282512941991 4.76282406847161610131 3.94639148593554356381 3.46512566032109781133 3.37224926751133224911 3.23946702597743030339 3.10398645809267081930 2.98313251209567820155 2.88296914550491489848 2.80457562565009421718 2.74722087431168837668 2.70977657138341232468 2.69589246123456449666 
2.66001060529111876818 2.67320367611238784988 2.70901632310228457357 2.76470509342952830423 2.84287522673481340973 2.94732995985841794706 3.08285901089831693156 3.25292959126195135866 3.44959658089522136493 3.62180957591871433010 4.19147589953215327085 5.04942411216902087290 5.66961934067578088303 6.13633410750935581746 6.50831333826040747681 6.81923257861427689619 7.08777523339421122728 7.32471478470664294491 7.53671703379588109328 7.72823403605293890450 7.90244658044336834024 8.06174765277667404462 8.20800932221921186738 8.34274221372943713959 8.46719224734115982756 8.58240513657015924309 8.68927088615301101981 8.78855694885771754343 8.88093195650086109083 8.96698327257361427201 9.04723153061226526006 9.12213984349818929331 9.19212249650414037205 9.25755415659423874786 9.31877350285326144785 9.37608644058229856455 9.42977302909042691681 9.48008896384244792443 9.52726714187335232964 9.57152304081887450593 9.61305516855581743130 9.65204507985539805759 9.68866143979951743859 9.72306019031421442378 9.75538524961017117221 9.78576991106372418017 9.81433795899100402949 9.84120563374268897405 9.86648053258321056092 9.89026225917122303599 9.91264313965345422730 9.93370973811913415830 9.95354377253399036363 9.97222039944567484326 9.98980974609153804522 10.00637809278615009134 10.02198692368061649915 10.03669380938987387708 10.05055245695274379614 10.06361354249918349524 10.07592447810345959169 10.08752907871723891731 10.09846941069092451926 10.10878392659897428985 10.11850896404098421044 10.12767909536194110842 10.13632551227772182756 10.14447860714362548151 10.15216707367372350745 10.15941685778010139529 10.16625347238786503112 10.17270043202067597576 10.17877858666693668965 10.18450848655483298444 10.18991006573877200481 10.19500137644513415580 10.19979918859270640041 10.20431888987261004331 10.20857611777614692983 10.21258569378069580580 10.21635949172150503728 10.21991081762152475676 10.22325132882251352839 10.22639143366532721302 10.22934140726405871646 10.23211049222538804315 10.23470759808908780997 10.23714115144791492185 10.23941972877473460812 10.24155012463445757476 10.24353896705854083393 10.24539268423829874166 10.24711708819126165793 10.24871735810783945908 10.25019910616542517801 10.25156749490108154532 10.25282583833053706712 10.25397848297693315089 10.25502930906974263792 10.25598118098436373202 10.25683722954973120522 10.25760020256782922843 10.25827246481370025322 10.25885609795551545176 10.25935301712799230245 10.25976462121214183298 10.26009214255552137729 10.26033696338579659368 10.26049946672991097785 10.26058031872167930487 10.26057995234808117857 10.26049786800875551762 10.26033424889050138518 10.26008892845986508746 10.25976057444921707429 10.25934805443107222800 10.25885048577812774795 10.25826598666235156543 10.25759312489604724306 10.25682971889097139240 10.25597307080516884525 10.25502076590356637098 10.25396959009050590339 10.25281627931029504452 10.25155708656022568448 10.25018806499744528082 10.24870513455233833611 10.24710344910140236152 10.24537821248117097639 10.24352392908767228619 10.24153452044984646818 10.23940404132339665466 10.23712519754305105835 10.23469061167681104507 10.23209295625271408881 10.22932375471796895283 10.22637363123912734864 10.22323340982289607837 10.21989308180870636988 10.21634120634828946095 10.21256632594003121994 10.20855653344199254207 10.20429823972435379176 10.19977758920376231799 10.19497966048277248774 10.18988786682939462480 10.18448543832484176619 10.17875490560982143506 10.17267638458996259487 10.16622972471736829903 10.15939282700273338378 10.15214194377556111704 10.14445271119157609974 10.13629878365840397691 10.12765205032906123961 10.11848188570141360287 10.10875634865904260096 10.09844121657721416341 10.08750081799014708395 10.07589573442935204639 10.06358459898493151741 10.05052311375820295325 10.03666366683475530408 10.02195586519150083404 10.00634605174965940932 9.98977710553461406562 9.97218709275493608857 9.95351023269641643765 9.93367576529458062851 9.91260781790792577794 9.89022608810508074839 9.86644431155703216518 9.84116889646280412762 9.81429975621672667785 9.78572989307480156640 9.75534394931365511638 9.72301804069708452971 9.68861875727533572444 9.65200146474387565831 9.61301078739040804066 9.57147834323990309713 9.52722129521355043380 9.48004235112876081359 9.42972744888415093101 9.37604111017620311941 9.31872772280684102952 9.25750902602828773524 9.19207694960455512501 9.12209333070457262238 9.04718501781864858913 8.96693637675305410539 8.88088467765335742854 8.78850957009014166488 8.68922377383896105130 8.58235894019010459033 8.46714678370830142740 8.34269660021647041503 8.20796342559937386341 8.06170242229065081574 7.90240226589133953894 7.72819052086148960967 7.53667445119177159540 7.32467313468987413216 7.08773438273802014464 6.81919279377218856553 6.50827493564598569264 6.13629755341627003418 5.66958545111795331195 5.04939353662692358427 4.19144991498850405520 3.62178688547209493009 3.44957496935484408951 3.25290921183164538633 3.08283969695364135077 2.94731149499880418219 2.84285741628124011271 2.76468777271011356689 2.70899935127202695639 2.67318692864780249607 2.65999394048092563381 
2.60639912729476730391 2.61833093262761940068 2.65091843727033449341 2.70233562761639767302 2.77647864639435049128 2.88043440042709519844 3.02717058795023863382 3.23977545205933825656 3.55137676178973515917 3.95068466363638304273 4.71792076127287707266 5.57374822962586335962 6.07484494374865846567 6.42830159103269238585 6.71735095880698906967 6.97187820808409242090 7.20262862685672189400 7.41397555015232967435 7.60825284440436178102 7.78713786786511263927 7.95206064330145068197 8.10430987319143980585 8.24505495544691768828 8.37535211184459171818 8.49614920084285074608 8.60829277860020170010 8.71253585943421171578 8.80955033921715369161 8.89993602148919649153 8.98422904405116184989 9.06291128810465806964 9.13641735600378979143 9.20513913427178920301 9.26943163892524069070 9.32961867761150642764 9.38599401534290223026 9.43882628723358152456 9.48836317848922305984 9.53483064169979854796 9.57843652726886318760 9.61937339782892308904 9.65781846162805557299 9.69393565419807323735 9.72787698727550775857 9.75978253214826452222 9.78978201837676920150 9.81799726518239879169 9.84454159858039190567 9.86951943504621453940 9.89302841314376735227 9.91515982651236527090 9.93599842402659305662 9.95562289274332101741 9.97410743996951509871 9.99152097724831556036 10.00792840266662331317 10.02338978484118570123 10.03796151199942698895 10.05169712464670794816 10.06464560027175991763 10.07685345166819956830 10.08836396088064191190 10.09921856143236595926 10.10945498980397871946 10.11910873427446411199 10.12821363444160738254 10.13680064887445553268 10.14490033646175959348 10.15253984215647165001 10.15974472884373369652 10.16654100904901270042 10.17295193084244431247 10.17899714517156439797 10.18469648617070788532 10.19007058733478743306 10.19513725109000468194 10.19991264783470974464 10.20441231514013225024 10.20865179057750538050 10.21264524614373669920 10.21640443910065698674 10.21994239236434509621 10.22327107969012160993 10.22640092607218775811 10.22934127403729576145 10.23210159933896079565 10.23469149430411562207 10.23711850289821256865 10.23939078526048263029 10.24151618511659478372 10.24350066436419126603 10.24535016824756894493 10.24707109165134966133 10.24866819743230905715 10.25014683131431070251 10.25151247224798112256 10.25276875066261084157 10.25391979658785146512 10.25496910722623056245 10.25591939707304334206 10.25677414667747200383 10.25753610384150249502 10.25820768330021515169 10.25879066696155916816 10.25928685338683976624 10.25969814105742727861 10.26002536264059017412 10.26026973383054041733 10.26043210394789184647 10.26051295593966017350 10.26051232311253613716 10.26043053853342712500 10.26026728578877111886 10.26002181547802649675 10.25969381118763124050 10.25928207387671875495 10.25878510474420579612 10.25820127176224616505 10.25752920935651957279 10.25676675259212800029 10.25591138681392067156 10.25496033091322267694 10.25391078712800663197 10.25275960797600305341 10.25150233036065117176 10.25013554034615026467 10.24865560750320980787 10.24705725272134770876 10.24533533011684482972 10.24348502687288942070 10.24150071415874663217 10.23937548083608817251 10.23710231584651353387 10.23467459115856570406 10.23208446304657570636 10.22932367145124032959 10.22638300707257030808 10.22325326061057637617 10.21992450667141838494 10.21638573739380717598 10.21262584499638137459 10.20863242273684079464 10.20439224785896215053 10.19989108175245462462 10.19511518540739025696 10.19004857161221089257 10.18467343794071666707 10.17897254818045382763 10.17292748373144206653 10.16651759444542335586 10.15972076467974716252 10.15251467895161852084 10.14487465700320001361 10.13677436989546265522 10.12818682255556268501 10.11908177250830931371 10.10942711210383038178 10.09919033401196486466 10.08833588334034914169 10.07682477460747350051 10.06461655683743572354 10.05166773149213099714 10.03793185239132412789 10.02335885957883476749 10.00789634497678726177 9.99148858649157034506 9.97407428315888466841 9.95558898653214896513 9.93596410148178676991 9.91512527082072558926 9.89299299147816668665 9.86948301417989171114 9.84450462815367188796 9.81795919563488439508 9.78974178389435678582 9.75974064898466053819 9.72783473773830564824 9.69389302163392585499 9.65777494643660361362 9.61932919985031276155 9.57839156323636586876 9.53478477838665128274 9.48831708202924062334 9.43878050718716110623 9.38594801880299201002 9.32957311405857581121 9.26938655831932578621 9.20509358737220395597 9.13637137611722494057 9.06286455881755159680 8.98418151540347764694 8.89988842622813081107 8.80950296044957781305 8.71248881373354322477 8.60824611592647670477 8.49610300446279609332 8.37530588215784632666 8.24500884233359165876 8.10426470931879805448 7.95201641201614961574 7.78709428606028186692 7.60820984546661893688 7.41393348380192751534 7.20258735986689657693 6.97183745734797355453 6.71731064105784980711 6.42826322172496134044 6.07480888925593376371 5.57371419018792835232 4.71789136145582865822 3.95065991280778705530 3.55135451260428292031 3.23975515504065381123 3.02715162289145212071 2.88041635466466683368 2.77646125191115089592 2.70231869763709608989 2.65090182941849317189 2.61831452893576877017 2.60638279835539687923 
2.53673601813597215937 2.54670847958468193895 2.57399086573506874487 2.61724033337136896549 2.68026933079904106094 2.77075840750536483981 2.90561348841627076212 3.12762486723537325162 3.56545035056792158912 4.67886749975362725706 5.92300973739424030384 6.45280319178098693556 6.62771136306083974432 6.78467625414569397435 6.96090923235637148991 7.14830076797845492820 7.33688603204996070417 7.52030602790831981252 7.69518112564426814970 7.86000446395540564026 8.01434895114638834457 8.15837602474722700663 8.29254769851850426221 8.41746172763890854185 8.53376043163933672986 8.64208083428685824856 8.74302960029993414537 8.83717292676777788074 8.92503191352034264128 9.00708451156972955687 9.08376750485828665660 9.15547982427433737485 9.22258504565398595787 9.28541538658400611439 9.34427535348447690922 9.39944360678346413351 9.45117580863907846833 9.49970735408811606248 9.54525511964732231718 9.58801872896763995868 9.62818338390292183249 9.66591996443000311956 9.70138627764960403965 9.73472903953442880720 9.76608420799607479523 9.79557798208574759258 9.82332816756859017460 9.84944409365695605629 9.87402757890443183442 9.89717343080620537421 9.91897019519960565503 9.93950068917115636680 9.95884166798965964063 9.97706520733387947075 9.99423848679903414904 10.01042437276389307499 10.02568203456455364631 10.04006639493404406949 10.05362879613613813490 10.06641789924600516315 10.07847946765672020319 10.08985571759879640297 10.10058628403420755149 10.11070852041662249121 10.12025711566444385880 10.12926530985502893145 10.13776404490407401227 10.14578196456561443028 10.15334649689947355000 10.16048300495064893312 10.16721561941658080741 10.17356743848729649926 10.17955924553781699160 10.18521032514208002340 10.19053941231362614417 10.19556412629185615515 10.20030142018235608248 10.20476666502290186145 10.20897448245072780537 10.21293822844882015488 10.21667047629293278987 10.22018399909896402278 10.22349000456834744455 10.22659916749546482606 10.22952058060688784735 10.23226368634944094538 10.23483774398314949394 10.23725051396695562289 10.23950985667987367833 10.24162294971375786190 10.24359635448668548463 10.24543616612305640956 10.24714788022684786029 10.24873692578864847746 10.25020846534552276808 10.25156724510090100466 10.25281742839112730792 10.25396282883228593619 10.25500714346705422031 10.25595326997752465559 10.25680425592589983808 10.25756269923405739064 10.25823108125045735051 10.25881168348341532237 10.25930603804070528895 10.25971554380334005430 10.26004138315883551513 10.26028467188133674881 10.26044625929145581722 10.26052679486966212608 10.26052642849606399977 10.26044486041044478952 10.26028207395945912594 10.26003771942285425212 10.25971111401347002356 10.25930110865047595325 10.25880608795937121158 10.25822480293925309525 10.25755560490893003589 10.25679656208033918574 10.25594524306505661571 10.25499866691426120724 10.25395400255924016619 10.25280810251771868025 10.25155700329349883759 10.25019700784390863646 10.24872445243296681383 10.24713424113699034024 10.24542122807226007808 10.24358088352883555672 10.24160732887580138595 10.23949405265511813923 10.23723422699518437184 10.23482097406436253095 10.23224673324385491924 10.22950306128755926238 10.22658138172261033105 10.22347225210218368829 10.22016589691254750960 10.21665189115950056475 10.21291896052822778529 10.20895466496973824633 10.20474636459489659046 10.20028043696719066702 10.19554234371611300958 10.19051653061708861969 10.18518662743162117579 10.17953529802717582697 10.17354360755007292028 10.16719172186597575092 10.16045839130619299340 10.15332136700131115958 10.14575633506709095855 10.13773758273828207166 10.12923876442251192032 10.12023030377840093763 10.11068074263654636979 10.10055797334707960999 10.08982730699159446885 10.07845099043613856793 10.06638923883862446473 10.05359955286167128463 10.04003628568561801160 10.02565100938213049631 10.01039234838074776235 9.99420576297538332255 9.97703206717659440983 9.95880822807215793091 9.93946694949343623193 9.91893563950796419704 9.89713770938038805980 9.87399085827789235736 9.84940644044307589411 9.82328948184729711102 9.79553776425667876993 9.76604270785941253052 9.73468692322398965189 9.70134342859196863174 9.66587651585193441406 9.62813933580441982940 9.58797374828179727047 9.54520930629421116009 9.49966122432144288723 9.45112976213913213996 9.39939764355024465203 9.34422957343805649089 9.28536992295114771423 9.22253938218098312518 9.15543384438777252399 9.08372102537136072442 9.00703724937557126395 8.92498413507247789767 8.83712501509315018211 8.74298238806581196059 8.64203425487986010012 8.53371415199255523021 8.41741536472540019531 8.29250133560499591567 8.15833011147404363328 8.01430378727374659320 7.85996028263014157034 7.69513764375950870544 7.52026311223730203892 7.33684379916610485139 7.14825915126837774238 6.96086796536654706102 6.78463581982313712615 6.62767147829868008557 6.45276350685897170933 5.92297284015327640816 4.67883818690075159452 3.56542801321377345047 3.12760527283526279518 2.90559528490686691526 2.77074104885726235636 2.68025253906162053141 2.61722393650862450443 2.57397473982908486789 2.54669252460220230105 2.53672012563073279168 
2.45365086363087403498 2.46103754061563151367 2.48109621271386604491 2.51236550933492175375 2.55659993592505019322 2.61671641037908830896 2.69690009097423377682 2.79966017789794019421 2.90393227349279747784 2.83783312371049367684 1.79535633672884942236 0.61697076097654957039 0.28540581614762139395 0.16855418383222575684 0.11620040408250931208 0.08761522757316342336 0.06971224598756764479 0.05743836045495886999 0.04849065891613824064 0.04167353134839291151 0.03630359136821748045 0.03196154487231761543 0.02837592073939743109 0.02536336376328218734 0.02279570799063157516 0.02058076431428745856 0.01865058508821682004 0.01695401852814137911 0.01545183099455726961 0.01411342273271776193 0.01291456348514907759 0.01183579866534612002 0.01086130694974096755 0.00997806815641766320 0.00917524837601990662 0.00844373973605150319 0.00777581185588682722 0.00716484504333814165 0.00660512402617663419 0.00609167699501811377 0.00562014889389339523 0.00518670082558236878 0.00478792953417794820 0.00442080244133169487 0.00408260481773559114 0.00377089648758155427 0.00348347607097454492 0.00321835122602975865 0.00297371369562982046 0.00274791822665765295 0.00253946463083298823 0.00234698241007746944 0.00216921748917409118 0.00200502069210184430 0.00185333767003581507 0.00171320004712982588 0.00158371759407693879 0.00146407127492143019 0.00135350704236869568 0.00125133027664703356 0.00115690078240637817 0.00106962827292722551 0.00098896828150785154 0.00091441844963346952 0.00084551514889508184 0.00078183040100654466 0.00072296906390212357 0.00066856625703937134 0.00061828500210303616 0.00057181405876294278 0.00052886593765344436 0.00048917507354140355 0.00045249614496034596 0.00041860252824044153 0.00038728487349759533 0.00035834979255300325 0.00033161864996689161 0.00030692644851337825 0.00028412080146256180 0.00026306098458217519 0.00024361706218334334 0.00022566908077892300 0.00020910632528514661 0.00019382663344669204 0.00017973576336260955 0.00016674680999972935 0.00015477966837207369 0.00014376053824705082 0.00013362146781381590 0.00012429993426876784 0.00011573845762447021 0.00010788424579355471 0.00010068886871272831 0.00009410795949849060 0.00008810094063282925 0.00008263077365344706 0.00007766373051332209 0.00007316918562705332 0.00006911942681875338 0.00006548948456530646 0.00006225697792294760 0.00005940197648102163 0.00005690687741033429 0.00005475629697992979 0.00005293697566299826 0.00005143769620241656 0.00005024921483576250 0.00004936420388790275 0.00004877720676699226 0.00004848460438466873 0.00004848459267903227 0.00004877717154183614 0.00004936414489675744 0.00005024913180717849 0.00005143758866676951 0.00005293684285256894 0.00005475613818028968 0.00005690669160063333 0.00005940176251550966 0.00006225673453263969 0.00006548921019977616 0.00006911911981100083 0.00007316884411023850 0.00007766335240078082 0.00008263035657540829 0.00008810048200968978 0.00009410745643756435 0.00010068831816312240 0.00010788364441294274 0.00011573780170581749 0.00012429921979861813 0.00013362069042732738 0.00014375969314972536 0.00015477875039304756 0.00016674581343356643 0.00017973468213083876 0.00019382546092960862 0.00020910505412696789 0.00022566770322585139 0.00024361556981877808 0.00026305936815351760 0.00028411905092950995 0.00030692455313785505 0.00033161659807157129 0.00035834757147634733 0.00038728246958719126 0.00041859992671144930 0.00045249332973229528 0.00048917202730314191 0.00052886264170326491 0.00057181049264221073 0.00061828114384598898 0.00066856208290000385 0.00072296454801945575 0.00078182551554117907 0.00084550986378439941 0.00091441273220360664 0.00098896209635879195 0.00106962158181456157 0.00115689354402148670 0.00125132244623737954 0.00135349857129152262 0.00146406211062211078 0.00158370767977422666 0.00171318932128294854 0.00185332606584154291 0.00200500813716975035 0.00216920390522512552 0.00234696771217124400 0.00253944872675160305 0.00274790101626287697 0.00297369507036515657 0.00321833106787294820 0.00348345425145668575 0.00377087286709765213 0.00408257924418731211 0.00442077474873181497 0.00478789954139136054 0.00518666833437264607 0.00562011368693604574 0.00609163883367236370 0.00660508264790915511 0.00716480015841902684 0.00777576314314964989 0.00844368683862506408 0.00917519089567608859 0.00997800564638051668 0.01086123890613188703 0.01183572451646741630 0.01291448257773830655 0.01411333431437844510 0.01545173419107703783 0.01695391231345433347 0.01865046824451044305 0.02058063537806409382 0.02279556517785497061 0.02536320486419829656 0.02837574296674916230 0.03196134463586020047 0.03630336392903499299 0.04167327026679989999 0.04849035512554888960 0.05743800060743875502 0.06971180924476072516 0.08761467866906291757 0.11619967609377002127 0.16855312784984921581 0.28540402809606291168 0.61696689568850826557 1.79534508891876121162 2.83781534483970521165 2.90391408051482535768 2.79964263817977432325 2.69688319504347662203 2.61670001679589425692 2.55658391896945236255 2.51234976950670008122 2.48108066878702260283 2.46102212235596295997 2.45363549164860073049 
2.36064984051141513177 2.36512334921075151328 2.37699093516991144526 2.39452555532934852067 2.41704849318708969719 2.44260720711173195951 2.46561028720360475575 2.47018347988937625459 2.41278544179485443522 2.18674211892803560531 1.62577645141794180361 1.00409023805181685240 0.64150275330604911161 0.44116330828494310090 0.32483119358544421118 0.25216204061263014502 0.20350616059016557458 0.16898738182243522310 0.14333985404312188372 0.12357182612212302963 0.10788127049002782520 0.09512657418660475095 0.08455303087694376885 0.07564350152155729923 0.06803270056447208169 0.06145579596037786807 0.05571639026267560801 0.05066590573285956189 0.04618992561547630160 0.04219891494448790858 0.03862177669148980641 0.03540128942889242403 0.03249082123781277254 0.02985192637773637081 0.02745256329763079428 0.02526575687108012502 0.02326858270993659161 0.02144138796044248174 0.01976718772055297002 0.01823119323307920148 0.01682043988853521022 0.01552349147880049962 0.01433020316924271675 0.01323153002488752783 0.01221937112668936010 0.01128644167958103850 0.01042616727906175988 0.00963259583130704478 0.00890032362538151212 0.00822443282267548703 0.00760043821568689992 0.00702424156100445174 0.00649209214170443083 0.00600055248739184144 0.00554646839283301496 0.00512694254449552744 0.00473931119530313083 0.00438112343216334743 0.00405012266413873334 0.00374423002485357870 0.00346152943531241597 0.00320025411581603692 0.00295877437031966117 0.00273558649343308424 0.00252930267341078263 0.00233864178290521529 0.00216242096434449138 0.00199954792932222070 0.00184901390174574409 0.00170988714331521408 0.00158130700746994535 0.00146247847391700603 0.00135266712082637852 0.00125119449725930032 0.00115743386157385331 0.00107080625488586989 0.00099077688223703220 0.00091685177667000239 0.00084857472275934320 0.00078552441933443795 0.00072731186302577022 0.00067357793456235271 0.00062399117254918757 0.00057824572046283329 0.00053605943335255368 0.00049717213222999490 0.00046134399545261218 0.00042835407638608380 0.00039799893801650832 0.00037009139664867519 0.00034445936585414394 0.00032094479396782560 0.00029940268866823772 0.00027970022203338551 0.00026171591092305491 0.00024533886741839872 0.00023046811460258887 0.00021701196375234488 0.00020488744882363186 0.00019401981458111450 0.00018434205555362126 0.00017579450287130705 0.00016832445622005920 0.00016188585880483330 0.00015643901338346922 0.00015195033736259411 0.00014839215590978228 0.00014574253113686098 0.00014398512679147935 0.00014310910766257567 0.00014310907269221573 0.00014398502166557137 0.00014574235518094447 0.00014839190809134983 0.00015195001618950599 0.00015643861687897331 0.00016188538450756518 0.00016832390119403406 0.00017579386369259709 0.00018434132825706495 0.00019401899476689799 0.00020488653144412616 0.00021701094313042457 0.00023046698440332136 0.00024533762071399234 0.00026171454009460415 0.00027969871853938955 0.00029940104318781913 0.00032094299641738377 0.00034445740518918022 0.00037008926081050220 0.00039799661386563656 0.00042835154960230160 0.00046134125048336028 0.00049716915215047841 0.00053605619983077002 0.00057824221352476002 0.00062398737053548370 0.00067357381408506001 0.00072730739870019434 0.00078551958366090968 0.00084856948592337833 0.00091684610640740960 0.00099077074350750749 0.00107079960980305255 0.00115742666926377247 0.00125118671335244791 0.00135265869725953447 0.00146246935880667284 0.00158129714462440507 0.00170987647182818669 0.00184900235584151140 0.00199953543772612985 0.00216240744988660527 0.00233862716217225763 0.00252928685614162152 0.00273556938186925169 0.00295875585866411939 0.00320023408960534717 0.00346150777065068471 0.00374420658771468240 0.00405009730926386702 0.00438109600230329743 0.00473928152025071547 0.00512691043984658812 0.00554643365887397266 0.00600051490771913443 0.00649205148170406421 0.00702419756629324432 0.00760039061038553232 0.00822438130736513617 0.00890026787499054173 0.00963253549262133024 0.01042610196803184230 0.01128637097836782122 0.01221929458024517690 0.01323144713684276663 0.01433011339765255521 0.01552339423093074267 0.01682033451489373110 0.01823107902072129693 0.01976706388496451972 0.02144125363586601996 0.02326843693773728017 0.02526559858636645561 0.02745239131253462972 0.02985173936056628730 0.03249061768784922144 0.03540106764474804102 0.03862153473101814782 0.04219865057327132352 0.04618963624055560935 0.05066558831600342927 0.05571604120466144838 0.06145541094517148473 0.06803227434517888916 0.07564302762091024146 0.08455250115849799464 0.09512597822534440972 0.10788059462118027021 0.12357105195276107956 0.14333895602804791469 0.16898632312689398915 0.20350488563627644467 0.25216046083222032337 0.32482915853664140471 0.44116054442166985350 0.64149873432699455744 1.00408394748179530254 1.62576626601745544143 2.18672841910809712118 2.41277032582605333033 2.47016800432554273215 2.46559484029132303107 2.44259190431337103178 2.41703335051363499275 2.39451055376169907873 2.37697604345633717315 2.36510853184741876021 2.36063505117452177018 
2.26169299524662470446 2.26331067817278519527 2.26721862342568947213 2.27169728362564882218 2.27446127438236667118 2.27105363767693280153 2.25275037083890294909 2.20267801266105589519 2.09028389486914623063 1.87057345878894221158 1.51691711196329848121 1.13211098650669361732 0.83535165073979844585 0.62976510241595673456 0.48979902136159103598 0.39269558070178067766 0.32316297393803927740 0.27166515220151787879 0.23230954931178438017 0.20139264860702943416 0.17652309028312940242 0.15611045050715643967 0.13906612706027554616 0.12462491088144456164 0.11223579678532491499 0.10149332870013627605 0.09209327426925817406 0.08380328852509499882 0.07644305078987723157 0.06987053473832771644 0.06397233890744646878 0.05865676112081774640 0.05384876219488132776 0.04948625281917418128 0.04551732156574006538 0.04189814174061168295 0.03859137415238689250 0.03556493636808544245 0.03279104566250357067 0.03024546832810393049 0.02790692594828447781 0.02575662203192830013 0.02377786163915485140 0.02195574336224970224 0.02027690798458658961 0.01872933182493818904 0.01730215553432445930 0.01598554119472850310 0.01477055215197697891 0.01364905122306581120 0.01261361384821801934 0.01165745347646907071 0.01077435702931395234 0.00995862872296804369 0.00920504086934559318 0.00850879054267617008 0.00786546121052666969 0.00727098859431007938 0.00672163015714266621 0.00621393772331280125 0.00574473281810039538 0.00531108438465488497 0.00491028859053499467 0.00453985048046834372 0.00419746726848302387 0.00388101309285571183 0.00358852508121509928 0.00331819059418259066 0.00306833553225582811 0.00283741360518563468 0.00262399647499078625 0.00242676469385694205 0.00224449936715220844 0.00207607447839652792 0.00192044982066930103 0.00177666448311963876 0.00164383084748531694 0.00152112905330681336 0.00140780189351041862 0.00130315010689718846 0.00120652803598297886 0.00111733962186222335 0.00103503470989974034 0.00095910564252621455 0.00088908411732147030 0.00082453829012174573 0.00076507010491222438 0.00071031283379152654 0.00065992881125076508 0.00061360734848525667 0.00057106281506236201 0.00053203287550873668 0.00049627686996234210 0.00046357432911037222 0.00043372361369753420 0.00040654067045786668 0.00038185789663969238 0.00035952310597942017 0.00033939859017229068 0.00032136026935525308 0.00030529692681580123 0.00029110952327049411 0.00027871058582373820 0.00026802366866585103 0.00025898288166348316 0.00025153248397136174 0.00024562654037052489 0.00024122863791165017 0.00023831166155119377 0.00023685762678360422 0.00023685756875002628 0.00023831148720065976 0.00024122834611672861 0.00024562612926104510 0.00025153195113258864 0.00025898222382636504 0.00026802288177363298 0.00027870966500698202 0.00029110846278879166 0.00030529572017101714 0.00032135890918161270 0.00033939706804486658 0.00035952141248407621 0.00038185602134976904 0.00040653860184425294 0.00043372133906205423 0.00046357183436096516 0.00049627413968966749 0.00053202989293454905 0.00057105956177305739 0.00061360380441521922 0.00065992495461908440 0.00071030864085552814 0.00076506554983590824 0.00082453334489418495 0.00088907875143873216 0.00095909982279651640 0.00103502840045843758 0.00111733278390868662 0.00120652062734427634 0.00130314208185988711 0.00140779320263406671 0.00152111964301759883 0.00164382065969970181 0.00177665345500788163 0.00192043788429407947 0.00207606156009010334 0.00224448538721500057 0.00242674956613619930 0.00262398010615449984 0.00283739589423792626 0.00306831636993576407 0.00331816986223143484 0.00358850265157695247 0.00388098882707132997 0.00419744101673558134 0.00453982208053094194 0.00491025786686971610 0.00531105114724206295 0.00574469686134948532 0.00621389882467515697 0.00672158807565104155 0.00727094306910813781 0.00786541195907708435 0.00850873725902201450 0.00920498322212193187 0.00995856635310210514 0.01077428954758041790 0.01165738046088882207 0.01261353484111049639 0.01364896572784490836 0.01477045962962053594 0.01598544105954502470 0.01730204714963490265 0.01872921449820819095 0.02027678096158280763 0.02195560582070155142 0.02377771268144868166 0.02575646067677572759 0.02790675112100182709 0.03024527884938621458 0.03279084023538159087 0.03556471356220169966 0.03859113238554534586 0.04189787925668042590 0.04551703640756132874 0.04948594279548246266 0.05384842483990737172 0.05865639364371899589 0.06397193812833823490 0.06987009700710478111 0.07644257188186565077 0.08380276350530568852 0.09209269731295044448 0.10149269285277484620 0.11223509363681549722 0.12462413011572248678 0.13906525582098649974 0.15610947248590745229 0.17652198437765220795 0.20139138689498958801 0.23230809390692108707 0.27166345023585114493 0.32316094934123407167 0.39269312048688054251 0.48979595279881216197 0.62976115697323087339 0.83534641730845848873 1.13210389389419630035 1.51690760856127804246 1.87056173974914208280 2.09027079935569393143 2.20266421300504955383 2.25273625748293326865 2.27103940965262429685 2.27444702501000772799 2.27168305157014183138 2.26720441942919936906 2.26329649865970150557 2.26167882586837931669 
2.16065225764348500803 2.15978348156501720467 2.15687559673435647056 2.15058368136521327330 2.13804568303972208909 2.11439569837480689785 2.07165954581422528946 1.99749430504686076304 1.87509866623162491095 1.68835070939508558041 1.43920755113956633231 1.17208494527185069778 0.93802776073049765060 0.75274642927754431554 0.61190420874326911793 0.50565828689496883364 0.42478500225875959195 0.36220070373373269845 0.31284054239534175856 0.27316612871106760174 0.24070799152828392664 0.21372601049860939781 0.19097611597563401986 0.17155421815872040625 0.15479224699519678055 0.14018844778550754171 0.12736008958920908007 0.11601092330832174504 0.10590845428055661870 0.09686783431165246760 0.08874028307927717130 0.08140465395196749832 0.07476121360154741602 0.06872700113837226787 0.06323232840567682977 0.05821811437326629424 0.05363383579077063423 0.04943593769687559814 0.04558659023331190774 0.04205270846858844003 0.03880517354458046242 0.03581820906145338768 0.03306887799322200117 0.03053667380037650148 0.02820318562443246968 0.02605182210132395149 0.02406758183859269984 0.02223686126133550545 0.02054729256475207322 0.01898760606927951677 0.01754751247766361821 0.01621760146741313413 0.01498925377608428811 0.01385456450585409449 0.01280627581891846667 0.01183771754628359929 0.01094275450982062914 0.01011573957740763419 0.00935147164677574416 0.00864515789317787942 0.00799237972910482597 0.00738906201412814490 0.00683144512672040349 0.00631605956945557878 0.00583970282727053203 0.00539941823882617022 0.00499247567343763521 0.00461635383390390786 0.00426872402793931904 0.00394743527025065433 0.00365050059338067889 0.00337608445931114609 0.00312249117545904120 0.00288815422858523796 0.00267162645966712020 0.00247157100940142982 0.00228675297125113808 0.00211603169548491010 0.00195835369109831348 0.00181274607878756377 0.00167831055217004810 0.00155421780701048284 0.00143970240260138382 0.00133405802239749960 0.00123663310335531129 0.00114682680602995468 0.00106408530022972236 0.00098789834262702492 0.00091779612463649407 0.00085334637093592569 0.00079415167047125479 0.00073984702304907835 0.00069009758658866716 0.00064459661075821906 0.00060306354428885101 0.00056524230413579346 0.00053089969550890181 0.00049982397337666740 0.00047182353655084164 0.00044672574579185387 0.00042437585912047382 0.00040463607757446063 0.00038738469511190310 0.00037251534835469613 0.00035993636063658130 0.00034957017652548217 0.00034135288366599070 0.00033523381865796509 0.00033117525473636000 0.00032915216905404776 0.00032915208836692411 0.00033117501220036871 0.00033523341273100637 0.00034135231183340942 0.00034956943535169316 0.00035993544560686264 0.00037251425373363567 0.00038738341409161325 0.00040463460232953441 0.00042437418061147536 0.00044672385362209965 0.00047182141902635255 0.00049982161747452736 0.00053089708671572033 0.00056523942638608826 0.00060306037983515193 0.00064459314005116397 0.00069009378826867529 0.00073984287374484481 0.00079414714456160773 0.00085334144053483829 0.00091779075934494969 0.00098789250940478635 0.00106407896317384232 0.00114681992612164496 0.00123662563815352122 0.00133404992580077320 0.00143969362466800366 0.00155420829368702051 0.00167830024484338924 0.00181273491386524377 0.00195834159977203992 0.00211601860323429314 0.00228673879724583529 0.00247155566624635004 0.00267160985282455243 0.00288813625554551479 0.00312247172536417317 0.00337606341228202655 0.00365047781955285533 0.00394741062913650520 0.00426869736751545048 0.00461632498958697290 0.00499244446713176249 0.00539938447786048048 0.00583966630319676661 0.00631602005662257326 0.00683140238095514274 0.00738901577114536856 0.00799232970284169397 0.00864510377401372931 0.00935141309959697242 0.01011567623936449056 0.01094268598794911895 0.01183764341508075635 0.01280619561752627256 0.01385447773497527901 0.01498915989454341346 0.01621749988857279501 0.01754740256534770282 0.01898748713333342497 0.02054716385610666496 0.02223672196625336994 0.02406743107284115002 0.02605165890329552703 0.02820300894714800055 0.03053648250289864308 0.03306867083068321111 0.03581798467368502159 0.03880493044284505366 0.04205244502049509947 0.04558630464500723622 0.04943562799196221658 0.05363349978564690979 0.05821774964730019875 0.06323193226543954992 0.06872657057388487090 0.07476074523260545224 0.08140414396187567458 0.08873972713152100678 0.09686722744487896719 0.10590779077443990275 0.11601019651040989089 0.12735929168906479081 0.14018756951617861173 0.15479127723365904146 0.17155314338413940600 0.19097491952375311719 0.21372467151967167176 0.24070648350853152131 0.27316441734269392150 0.31283858246876405929 0.36219843456827049977 0.42478234100593981193 0.50565511897530224239 0.61190037519858075932 0.75274171336396966669 0.93802188403940722772 1.17207760222524148830 1.43919853458432389637 1.68834013197152854602 1.87508691884249012460 1.99748179085604116167 2.07164656698275617686 2.11438245180418160629 2.13803228830365510404 2.15057020807965670883 2.15686208403059609395 2.15976995064379995171 2.16063872127956368985 
2.06087987866143684812 2.05806079694147125991 2.04991660058143931877 2.03571616206114658354 2.01274207803651794535 1.97682392696845732338 1.92199780899636629705 1.84054099548040084322 1.72426575561541395309 1.56852316142017889078 1.37947743792810051389 1.17899348271080506301 0.99192801763275717519 0.83128864522040046836 0.69941309743888568917 0.59324835587603930165 0.50811804446824759829 0.43951211807927159647 0.38368578782481566058 0.33772333231366191697 0.29941673662032597392 0.26710948398333989040 0.23955810818501066528 0.21582359878265289233 0.19519052525133417930 0.17710812585738811009 0.16114771299356900336 0.14697186083843627458 0.13431200871240500661 0.12295206514842171863 0.11271630514608887985 0.10346035800630093426 0.09506443712095857812 0.08742820972707066041 0.08046687654526873956 0.07410815155599270732 0.06828991694062702678 0.06295838839532108544 0.05806666910535329684 0.05357360176844072619 0.04944285069993892279 0.04564216267602283494 0.04214276747181666671 0.03891888822159184080 0.03594733861141286013 0.03320718911740239143 0.03067948845738355246 0.02834702944719880158 0.02619415077651621182 0.02420656801166320982 0.02237122852576711729 0.02067618613947219686 0.01911049210177595548 0.01766409970540894214 0.01632778035411730500 0.01509304931368915526 0.01395209970504796004 0.01289774355877404410 0.01192335895937146617 0.01102284247352813829 0.01019056619106950556 0.00942133881604578782 0.00871037033272958894 0.00805323984328643050 0.00744586623231402456 0.00688448136176411651 0.00636560553983533950 0.00588602504009938521 0.00544277147539684591 0.00503310285447033934 0.00465448616889019284 0.00430458137456790624 0.00398122664678091098 0.00368242480079161716 0.00340633078002916534 0.00315124012346124083 0.00291557833264954880 0.00269789106641993293 0.00249683509658038538 0.00231116996490476900 0.00213975028688917490 0.00198151865141160677 0.00183549907115443389 0.00170079094125363817 0.00157656346772894196 0.00146205053035308730 0.00135654594726974942 0.00125939911176042862 0.00117001097368230056 0.00108783034020731861 0.00101235047286762914 0.00094310595964763877 0.00087966984250509306 0.00082165098294506578 0.00076869164863047068 0.00072046530634084505 0.00067667460785014732 0.00063704955547083664 0.00060134583683257858 0.00056934331811087091 0.00054084468637638494 0.00051567423274834212 0.00049367676866807209 0.00047471666909770782 0.00045867703608593047 0.00044545897783798694 0.00043498099906003063 0.00042717849832119015 0.00042200336970887875 0.00041942370631264936 0.00041942360345825769 0.00042200306047623926 0.00042717798077684943 0.00043498027005484108 0.00044545803288886798 0.00045867586935921523 0.00047471527341580444 0.00049367513542453167 0.00051567235187621741 0.00054084254628161688 0.00056934090555904593 0.00060134313694892860 0.00063704655167362567 0.00067667128166082335 0.00072046163717254252 0.00076868761384130124 0.00082164655772654083 0.00087966499959069022 0.00094310066918790181 0.00101234470226030382 0.00108782405384255654 0.00117000413280110571 0.00125939167424315990 0.00135653786731804171 0.00146204175819342197 0.00157655394922129322 0.00170078061761835819 0.00183548787880072339 0.00198150652142126127 0.00213973714443038698 0.00231115572893902943 0.00249681967934956006 0.00269787437290003318 0.00291556025983963352 0.00315122055992211880 0.00340630960516730141 0.00368240188387158884 0.00398120184647909880 0.00430455453806988242 0.00465445713064338573 0.00503307143527143008 0.00544273748136758773 0.00588598826144259846 0.00636556574951097076 0.00688443831411034157 0.00744581966154511665 0.00805318946179411910 0.00871031582916625968 0.00942127985345431185 0.01019050240487484604 0.01102277346904934063 0.01192328430937694694 0.01289766280077209171 0.01395201233825915654 0.01509295479586725275 0.01632767809792712299 0.01766398907466770751 0.01911037240707014195 0.02067605663347127365 0.02237108839838908292 0.02420641638415266250 0.02619398669517269962 0.02834685187645069604 0.03067929627224574851 0.03320698109498476658 0.03594711342081335914 0.03891864441308345857 0.04214250346470715947 0.04564187674437447662 0.04944254095620825851 0.05357326614485846683 0.05806630533211676326 0.06295799397492141125 0.06828948911777987796 0.07410768728152716811 0.08046637243305343468 0.08742766200194040938 0.09506384155475555708 0.10345970983962393674 0.11271559899096950108 0.12295129486643519012 0.13431116726060843281 0.14697094007290911755 0.16114670341674020015 0.17710701628911418304 0.19518930239748100153 0.21582224666348126529 0.23955660737021322593 0.26710781056043964021 0.29941486079406998133 0.33772121649851050140 0.38368338405718738215 0.43950936456255695894 0.50811486113896908723 0.59324463920983783183 0.69940871565626061557 0.83128343724459985431 0.99192180325996415213 1.17898609638302231950 1.37946879557925394799 1.56851333471019804833 1.72425495318672084011 1.84052946459392030576 1.92198576778779539609 1.97681154227766198161 2.01272946832076016221 2.03570340841422048328 2.04990375796974966249 2.05804790330713682778 2.06086696736588814716 
1.96498577408380503684 1.96078328244006283576 1.94901384658854426313 1.92962228826134452042 1.90038254007681595148 1.85816012246636130811 1.79896676772242525288 1.71840611226281581025 1.61290019932942452208 1.48199874274215215308 1.33118555644186842279 1.17248353001039196108 1.01940218186931885747 0.88106703653249796027 0.76121117991576392470 0.65980399470199180278 0.57492670165897985513 0.50404393629031374324 0.44466715851100069301 0.39462467609850504502 0.35212613865596487095 0.31573708062935357255 0.28432323399845582657 0.25699154353556297181 0.23303812936998902217 0.21190581739912173198 0.19315077568925587137 0.17641679833947598866 0.16141565458232531860 0.14791211242353718980 0.13571251435035236454 0.12465603580616879675 0.11460796714888199510 0.10545452410368638674 0.09709881649224816336 0.08945769836476546999 0.08245929202046031747 0.07604102983849836406 0.07014809602431948399 0.06473217879991222112 0.05975046481081491834 0.05516482347085904792 0.05094114099638669124 0.04704877300279464158 0.04346009148231466668 0.04015010729945922563 0.03709615342613714617 0.03427761729356326725 0.03167571308263061880 0.02927328667514661475 0.02705464747415953219 0.02500542246280268444 0.02311242878619834684 0.02136356185991838963 0.01974769657841601855 0.01825459964932107937 0.01687485143784472896 0.01559977599321582531 0.01442137815847122084 0.01333228685054699270 0.01232570374565589155 0.01139535672629587992 0.01053545754486573394 0.00974066323861988437 0.00900604089683176845 0.00832703543604096375 0.00769944008411349579 0.00711936931132139961 0.00658323397903837204 0.00608771850333034159 0.00562975985326508166 0.00520652822327605236 0.00481540923616852190 0.00445398754774117833 0.00412003173627661923 0.00381148037176815002 0.00352642916945922202 0.00326311914099486344 0.00301992566388520345 0.00279534839740858132 0.00258800197906028373 0.00239660744056569008 0.00221998428932113079 0.00205704320371369320 0.00190677929603366714 0.00176826590044698584 0.00164064884668579936 0.00152314118337937288 0.00141501831805501688 0.00131561354335674174 0.00122431392124089378 0.00114055650012212517 0.00106382484081235518 0.00099364582990313366 0.00092958676087717684 0.00087125266483689678 0.00081828387414328851 0.00077035380379397722 0.00072716693713781311 0.00068845700342601290 0.00065398533558247429 0.00062353939835779748 0.00059693147771433530 0.00057399752331876996 0.00055459613677810715 0.00053860769972047251 0.00052593363641495472 0.00051649580575130472 0.00051023601940869412 0.00050711568315431332 0.00050711555873550473 0.00051023564535790378 0.00051649517978702431 0.00052593275469525747 0.00053860655677973046 0.00055459472559360457 0.00057399583525907794 0.00059692950230783026 0.00062353712335927458 0.00065398274701311543 0.00068845408536688524 0.00072716367161496098 0.00077035017068516343 0.00081827985105309420 0.00087124822686190928 0.00092958188063763103 0.00099364047741801187 0.00106381898314633627 0.00114055010112412702 0.00122430694145747587 0.00131560593978563567 0.00141501004380040207 0.00152313218744870582 0.00164063907365008532 0.00176825529004109860 0.00190676778283160875 0.00205703071673724036 0.00221997075161683988 0.00239659276868198212 0.00258798608253951734 0.00279533117820085497 0.00301990701578047638 0.00326309894909837528 0.00352640730926723212 0.00381145670845517426 0.00412000612392271481 0.00445395982835439241 0.00481537923875396956 0.00520649576285836524 0.00562972472968936710 0.00608768049986829762 0.00658319286118258518 0.00711932482534149980 0.00769939195542079791 0.00832698336755144375 0.00900598456710421935 0.00974060229979256675 0.01053539162039984767 0.01139528540872236650 0.01232562659411573502 0.01333220338788687620 0.01442128786810270569 0.01559967831599118337 0.01687474576844316676 0.01825448533221862846 0.01974757290371054186 0.02136342805872992745 0.02311228402556153583 0.02500526583994300278 0.02705447801057969670 0.02927310330968047047 0.03167551466392748427 0.03427740257205602603 0.03709592104476799879 0.04014985578355445561 0.04345981922795727481 0.04704847826401625799 0.05094082187074910895 0.05516447788281586551 0.05975009049281498896 0.06473177327063539543 0.07014765656361166002 0.07604055345794502596 0.08245877542899904267 0.08945713792787357566 0.09709820818334990999 0.10545386344605112150 0.11460724914483744197 0.12465525485096162761 0.13571166412635782272 0.14791118576921225003 0.16141464332860955277 0.17641569310395954773 0.19314956561582108385 0.21190448982596699068 0.23303666940374612171 0.25698993350219134779 0.28432145273319220369 0.31573510255778036715 0.35212393260871166500 0.39462220380005408327 0.44466437269893133166 0.50404077848574257992 0.57492309977755506889 0.65979986106885102348 0.76120641097202901282 0.88106151669821664019 1.01939579537284719102 1.17247618446758972155 1.33117721663947308208 1.48198945810338944540 1.61289009460026022680 1.71839534654506032041 1.79895549729684578466 1.85814848119792719316 1.90037063428748442817 1.92961019928672516954 1.94900163612706167626 1.96077099824390299609 1.96497346355931434836 
1.87480456458961164401 1.86972666804458453882 1.85573321507136013153 1.83337660431878490819 1.80100567154312329876 1.75646725509770007534 1.69730302716410430541 1.62121648651893601745 1.52693018669731284120 1.41538605377720005940 1.29078251508687236182 1.16035289901968874382 1.03213014330160501864 0.91236613912440200913 0.80456059098977017463 0.70982974135728071907 0.62774083117527634812 0.55706976691193954565 0.49631423383038164587 0.44398207491342933650 0.39872606127570819901 0.35938946587955711287 0.32500620364377286187 0.29478121199133733299 0.26806463129405044832 0.24432623867970071352 0.22313277402478681744 0.20412890224792645810 0.18702169885394304139 0.17156821561302271206 0.15756560402555463973 0.14484330371917986113 0.13325687156475751749 0.12268310304648144538 0.11301616695524208112 0.10416453339040399051 0.09604852293789711837 0.08859834291386925464 0.08175250635354402995 0.07545655259607042531 0.06966200627258278821 0.06432552540018510179 0.05940820004009972344 0.05487497131086871427 0.05069414701557195535 0.04683699517200601292 0.04327740065417584603 0.03999157321835977719 0.03695779758525974401 0.03415621813219305025 0.03156865223287841360 0.02917842745129073379 0.02697023872029302716 0.02493002236958030693 0.02304484445027399353 0.02130280126735106805 0.01969293040393060856 0.01820513081781660603 0.01683009083071396184 0.01555922302454271211 0.01438460521467455067 0.01329892679858613036 0.01229543988187753456 0.01136791466952891128 0.01051059868033221711 0.00971817940146113557 0.00898575004925628029 0.00830877814199104670 0.00768307662608158637 0.00710477732660086403 0.00657030651759038520 0.00607636242907938495 0.00561989452687594593 0.00519808441771463237 0.00480832824554133786 0.00444822045787884868 0.00411553883246762453 0.00380823066415514333 0.00352440002044374090 0.00326229598188398917 0.00302030179142431798 0.00279692484245641637 0.00259078744184737531 0.00240061828825965939 0.00222524461217843417 0.00206358492866876020 0.00191464235566707330 0.00177749845705621468 0.00165130757189824173 0.00153529159389043102 0.00142873516859709504 0.00133098127885755702 0.00124142719073905283 0.00115952073484137941 0.00108475690002496350 0.00101667471800959142 0.00095485442015541544 0.00089891484845061598 0.00084851110456529710 0.00080333242287289330 0.00076310025410308846 0.00072756654736272353 0.00069651222061595242 0.00066974580973488962 0.00064710228786735158 0.00062844204782086521 0.00061365004115798705 0.00060263506891033991 0.00059532921907523573 0.00059168744809545704 0.00059168730291325744 0.00059532878254275889 0.00060263433833973590 0.00061364901211613532 0.00062844071394785317 0.00064710064095807596 0.00066974383963580575 0.00069650991514513816 0.00072756389230654861 0.00076309723313128242 0.00080332901736368534 0.00084850729346885867 0.00089891060830904479 0.00095484972489623399 0.00101666953860102272 0.00108475120451256846 0.00115951448818152336 0.00124142035441088261 0.00133097381074143151 0.00142872702268148632 0.00153528271995717613 0.00165129791522111713 0.00177748795810950266 0.00191463094975918846 0.00206357254547762103 0.00222523117531181480 0.00240060371488548530 0.00259077164223908696 0.00279690771915197534 0.00302028323878156257 0.00326227588556271542 0.00352437825653639791 0.00380820709845575145 0.00411551331964576939 0.00444819284069197796 0.00480829835371399117 0.00519805206680268306 0.00561985951732235645 0.00607632454503015396 0.00657026552542072650 0.00710473297334479614 0.00768302863809966485 0.00830872622324174692 0.00898569387933423336 0.00971811863361038419 0.01051053293945447553 0.01136784354978714884 0.01229536294390820572 0.01329884356699784220 0.01438451517508876343 0.01555912562022643275 0.01682998545910752153 0.01820501682672504007 0.01969280708734200136 0.02130266786078194308 0.02304470012595316586 0.02492986623104820332 0.02697006979649141378 0.02917824469018948097 0.03156845449430956130 0.03415600417999209437 0.03695756607878575295 0.03999132270310790105 0.04327712955125240235 0.04683670176647947159 0.05069382944337341712 0.05487462754428518164 0.05940782787151377420 0.06432512242336152486 0.06966156986156213371 0.07545607988124480858 0.08175199419378775811 0.08859778786426297792 0.09604792121236604974 0.10416388081757488315 0.11301545892646980285 0.12268233445408838200 0.13325603672757480034 0.14484239629294237695 0.15756461689419798411 0.17156714075553469723 0.18702052718070627524 0.20412762339848011806 0.22313137611658429016 0.24432470799516659010 0.26806295188943507490 0.29477936520840075652 0.32500416750254890186 0.35938721432871301165 0.39872356328295388561 0.44397929339405783900 0.49631112445269298661 0.55706627690393528685 0.62773689841673085965 0.70982529431600216441 0.80455555046475280001 0.91236042320341714795 1.03212367706558505454 1.16034562947501918018 1.29077442840764611276 1.41537718646360999308 1.52692062056591426611 1.62120632968918387817 1.69729239365660822259 1.75645625092976143122 1.80099438834452563185 1.83336511831812210005 1.85572158900785666447 1.86971495431304224333 1.87479281904544881066 
1.79148357948990755162 1.78593782572936121689 1.77081574133338692789 1.74714524239921842330 1.71379628667918226803 1.66940019921745119724 1.61256159931751907877 1.54222661995142784619 1.45821800716364746719 1.36183277058237628410 1.25620555110857901049 1.14601540767993226311 1.03639935319304377082 0.93170678567385478708 0.83483530356165736031 0.74721354856202459871 0.66913711477295190200 0.60018006635179310670 0.53953793498517033100 0.48626332844917574683 0.43940656565379487830 0.39808851796932054334 0.36153090270577115106 0.32906246949195638862 0.30011294513520136995 0.27420173200080721898 0.25092517948222092805 0.22994433777354661430 0.21097402297254763681 0.19377344714909594536 0.17813838241966362119 0.16389470348023182922 0.15089311234449342969 0.13900484956219982813 0.12811821489187802392 0.11813574530376125260 0.10897192342683825750 0.10055131252546423148 0.09280703387986366515 0.08567951895827263797 0.07911548228325737675 0.07306707181724214628 0.06749116245296837846 0.06234876518488197128 0.05760453009714505690 0.05322632571892027542 0.04918488080011385044 0.04545347734038029941 0.04200768590789882850 0.03882513603549742065 0.03588531587391030619 0.03316939638918547928 0.03066007627400280100 0.02834144444790909212 0.02619885758577522594 0.02421883056587526006 0.02238893809275999125 0.02069772604336939104 0.01913463132204196171 0.01768990920223201257 0.01635456728988682329 0.01512030537141995090 0.01397946051454601601 0.01292495687740591315 0.01195025975345043179 0.01104933344015179841 0.01021660256950274182 0.00944691658133156587 0.00873551705667940936 0.00807800765941779630 0.00747032646145284751 0.00690872044849855094 0.00638972202447463111 0.00591012735078000340 0.00546697637043846996 0.00505753438174161296 0.00467927503823406532 0.00432986466267437642 0.00400714777188060367 0.00370913371827596983 0.00343398436220665459 0.00318000269602158880 0.00294562234747552942 0.00272939789518589215 0.00252999593580827131 0.00234618684646248354 0.00217683719014427624 0.00202090271717692005 0.00187742191865125641 0.00174551009182288830 0.00162435388045278906 0.00151320625594530966 0.00141138190835166100 0.00131825301871502099 0.00123324538632840763 0.00115583488695780723 0.00108554424008144856 0.00102194006530442749 0.00096463020971992997 0.00091326132946378813 0.00086751671063090008 0.00082711431633075705 0.00079180504757858650 0.00076137120712083117 0.00073562515723546440 0.00071440816256762574 0.00069758941149578035 0.00068506520961020279 0.00067675833992808521 0.00067261758721903764 0.00067261742213109432 0.00067675784359677582 0.00068506437899462647 0.00069758824153665078 0.00071440664595079362 0.00073562328468501637 0.00076136896714928959 0.00079180242629706132 0.00082711129760382196 0.00086751327586676030 0.00091325745748771503 0.00096462587658607823 0.00102193524430749250 0.00108553890155682620 0.00115582899801014438 0.00123323891064341939 0.00131824591634466248 0.00141137413551928326 0.00151319776478420209 0.00162434461862648316 0.00174550000221374013 0.00187741093908899703 0.00202089077996570055 0.00217682422167131406 0.00234617276679505160 0.00252998065811915751 0.00272938132528877109 0.00294560438331537000 0.00317998322683865631 0.00343396326788203421 0.00370911086879199825 0.00400712302632499906 0.00432983786847418450 0.00467924603017477736 0.00505750298099794104 0.00546694238343692351 0.00591009056781666153 0.00638968221871927256 0.00690867737450417962 0.00747027985353199142 0.00807795723000215293 0.00873546249469114855 0.00944685755022822704 0.01021653870499572569 0.01104926434806474678 0.01195018500737610179 0.01292487601599168201 0.01397937303849461355 0.01512021074029035184 0.01635446491895176102 0.01768979845883922319 0.01913451152145584366 0.02069759644447610736 0.02238879789338621418 0.02421867889755902059 0.02619869350822201515 0.02834126694299832216 0.03065988423915311234 0.03316918863004891804 0.03588509109638204908 0.03882489283712764472 0.04200742276823876686 0.04545319261039570957 0.04918457269063924997 0.05322599228780089398 0.05760416923475508710 0.06234837459816566785 0.06749073964762764000 0.07306661407745607129 0.07911498664890215249 0.08567898219911884716 0.09280645246597496456 0.10055068259298305389 0.10897124073857233917 0.11813500520352349099 0.12811741225097261765 0.13900397871624114998 0.15089216701839769375 0.16389367669911836245 0.17813726640199201157 0.19377223317799230351 0.21097270124022904358 0.22994289719264870975 0.25092360745687269930 0.27420001414861672195 0.30011106495031525387 0.32906040793946600420 0.36152863773990795426 0.39808602397165382403 0.43940381280045126555 0.48626028204051208181 0.53953455481380585557 0.60017630626057638654 0.66913292266940094244 0.74720886731366564781 0.83483007336758119354 0.93170094858511243174 1.03639286021101506563 1.14600822795923606989 1.25619768105252394008 1.36182423877748703944 1.45820887151060496478 1.54221695798914759656 1.61255149671061803751 1.66938974051999133863 1.71378554984272990502 1.74713429663338182252 1.77080464727320752161 1.78592663693028885774 1.79147235594707909812 
1.71562413972614624669 1.70991033295689098814 1.69444668213343474505 1.67059233726551958910 1.63763403355705272624 1.59477565577553659359 1.54131655093714292626 1.47691038680554886930 1.40188245142344292127 1.31752147027992205786 1.22619151108505852754 1.13110382739845749533 1.03574507611685295849 0.94322634681637596010 0.85586028902092325943 0.77505203455614846142 0.70141401300284011988 0.63497544873721722958 0.57539411130930417926 0.52212673824421185209 0.47454835492086844262 0.43202713763825562054 0.39396641971801815707 0.35982481813550237781 0.32912294775404138392 0.30144256470600594433 0.27642187412967311744 0.25374924639154805561 0.23315660811368488226 0.21441316759113981938 0.19731977502378206246 0.18170401543759373553 0.16741602477073458388 0.15432496796593642152 0.14231609774626563514 0.13128830950587144777 0.12115211294027039557 0.11182794988139899139 0.10324479768210714781 0.09533900707377918060 0.08805333208499854791 0.08133611713268762422 0.07514061276965966485 0.06942439687849244478 0.06414888246923267090 0.05927889680638620540 0.05478231948695899689 0.05062976943520869355 0.04679433267050114864 0.04325132422797084430 0.03997807883803328188 0.03695376595752475346 0.03415922553862027478 0.03157682156227470394 0.02919031087906920341 0.02698472531761808568 0.02494626535781807597 0.02306220394083569047 0.02132079921179919069 0.01971121517241658516 0.01822344937124409370 0.01684826688274743134 0.01557713992762055355 0.01440219257207497883 0.01331615001579522506 0.01231229203613293244 0.01138441020731795206 0.01052676855725631633 0.00973406735978010751 0.00900140979286145893 0.00832427122042456169 0.00769847087900399352 0.00712014577174402419 0.00658572659055889353 0.00609191550373089363 0.00563566566035178518 0.00521416227597271131 0.00482480517643102402 0.00446519268618827958 0.00413310675715261588 0.00382649924304145905 0.00354347923203768289 0.00328230135690055214 0.00304135500911351109 0.00281915438933966200 0.00261432933117866639 0.00242561684130393473 0.00225185330283927954 0.00209196729365368483 0.00194497297435036742 0.00180996400552579928 0.00168610795613255426 0.00157264116796396181 0.00146886404527868386 0.00137413673963582283 0.00128787520343842665 0.00120954758783486938 0.00113867096295239278 0.00107480833966611122 0.00101756597466473586 0.00096659094259265999 0.00092156895974415676 0.00088222244621349866 0.00084830881395769886 0.00081961897127613703 0.00079597603365844094 0.00077723423282383131 0.00076327801808662166 0.00075402134375956997 0.00074940713879478871 0.00074940695479697172 0.00075402079064534888 0.00076327709248702469 0.00077723292908671304 0.00079597434370859421 0.00081961688471687832 0.00084830631791599220 0.00088221952530831427 0.00092156559597322829 0.00096658711516428575 0.00101756166000110948 0.00107480351115185613 0.00113866559085629149 0.00120954163902176060 0.00128786864126095857 0.00137412952369131425 0.00146885613102110124 0.00157263250655237385 0.00168609849422629576 0.00180995368486813746 0.00194496173127556293 0.00209195505887382893 0.00225184000094302839 0.00242560239023359436 0.00261431364185549242 0.00281913736504602053 0.00304133654489002758 0.00328228133894159502 0.00354345753697860033 0.00382647573708094768 0.00413308129536826829 0.00446516511157235563 0.00482477531894787148 0.00521412995156955716 0.00563563066972971871 0.00609187763113583358 0.00658568560236105771 0.00712010141519392459 0.00769842288066702185 0.00832421928423754398 0.00900135359842069160 0.00973400656046286006 0.01052670277801925902 0.01138433904232905025 0.01231221504626012209 0.01331606672603014019 0.01440210246836215457 0.01557704245368995988 0.01684816143668887989 0.01822333530170361371 0.01971109177470120599 0.02132066572338553456 0.02306205953641726758 0.02494610914412609404 0.02698455632778762325 0.02919012806638587865 0.03157662379362990990 0.03415901158710044072 0.03695353449437943638 0.03997782842403374559 0.04325105330391432190 0.04679403954665928289 0.05062945227964354977 0.05478197631311298998 0.05927852545925649252 0.06414848060965538945 0.06942396196599476266 0.07514014204336338931 0.08133560758997127049 0.08805278045756981253 0.09533840980042007640 0.10324415087801352975 0.11182724930302867516 0.12115135394527187795 0.13128748700699244267 0.14231520615774595484 0.15432400114148259185 0.16741497593063980887 0.18170287708316801289 0.19731853883671102157 0.21441182431420680032 0.23315514740948561911 0.25374765667497467536 0.27642014236965439800 0.30144067619217562726 0.32912088582375154111 0.35982256385926669751 0.39396395154598473631 0.43202443101746978993 0.47454538190668194009 0.52212346715374502448 0.57539050650138368059 0.63497147065521342135 0.70140961868661588774 0.77504717890156171745 0.85585492710684551998 0.94322043755852791325 1.03573858723414846672 1.13109674109834923428 1.22618382906567791046 1.31751321608324412082 1.40187366870987162315 1.47690113404618283965 1.54130689467677250981 1.59476566459686486255 1.63762377387299795650 1.67058187109946088000 1.69443606652130140944 1.70989962046596088996 1.71561339143857582989 
1.64742957879197682303 1.64175131688429232213 1.62646831697792482174 1.60314339097210267759 1.57137185450798244624 1.53075183939058945271 1.48101856185003044608 1.42221592491024173555 1.35487994144461332269 1.28017914802874388513 1.19993519555334882121 1.11646331471218607234 1.03225077705948131701 0.94959323645376292333 0.87032747114951791723 0.79572028763879587565 0.72649145394496295047 0.66291360428488155243 0.60493632327063395770 0.55230115829754566903 0.50463297814729135560 0.46150525794466878970 0.42248282039246354280 0.38714743557814013108 0.35511146303958573966 0.32602370493940879825 0.29957050593876100031 0.27547416554936421385 0.25348999549954065458 0.23340284007801970212 0.21502353464668777505 0.19818555847556984517 0.18274200333499135418 0.16856289978457228429 0.15553289862137331667 0.14354928203323180647 0.13252026894695956294 0.12236357637777417473 0.11300519989341339944 0.10437837956973505804 0.09642272185018674335 0.08908345185879018580 0.08231077461457014799 0.07605932709026208549 0.07028770609491696852 0.06495805955035294232 0.06003573090605063278 0.05548894824306427331 0.05128855111102281761 0.04740774936778491266 0.04382190929265061818 0.04050836306429328459 0.03744623836077543011 0.03461630538346360808 0.03200083905057216072 0.02958349446779640068 0.02734919408005187513 0.02528402515032279751 0.02337514641186921871 0.02161070290425448626 0.01997974813986891363 0.01847217286089830601 0.01707863974112044936 0.01579052346739162616 0.01459985570157251722 0.01349927448126009288 0.01248197766637315631 0.01154168008058231720 0.01067257403231991475 0.00986929293185334622 0.00912687774844322952 0.00844074607538880528 0.00780666359283865852 0.00722071773586407950 0.00667929339365436192 0.00617905048004518953 0.00571690322885731739 0.00529000108087873677 0.00489571103926556006 0.00453160138105812571 0.00419542662085548024 0.00388511363224042228 0.00359874883894217845 0.00333456639505458341 0.00309093728123821521 0.00286635924760525462 0.00265944754101687941 0.00246892635925588522 0.00229362097874719062 0.00213245050633914524 0.00198442121123076909 0.00184862039508182363 0.00172421076207629476 0.00161042525484655918 0.00150656232353107988 0.00141198159921196442 0.00132609994482058013 0.00124838785907077643 0.00117836621130407160 0.00111560328691973076 0.00105971212533084724 0.00101034813399625278 0.00096720696352692315 0.00093002263109043248 0.00089856588036618668 0.00087264276800946838 0.00085209346806447428 0.00083679128610625320 0.00082664187816550161 0.00082158266929199808 0.00082158246758001763 0.00082664127176390600 0.00083679027127303574 0.00085209203862957050 0.00087264091515326658 0.00089856359261786256 0.00093001989437790922 0.00096720376100201122 0.00101034444588810057 0.00105970792883602893 0.00111559855619058901 0.00117836091722223202 0.00124838196900067810 0.00132609342241296613 0.00141197440427398568 0.00150655441175484572 0.00161041657744442901 0.00172420126547778718 0.00184861002075376035 0.00198440989533255063 0.00213243817908992384 0.00229360756418606204 0.00246891177467234435 0.00265943169640625587 0.00286634204534563786 0.00309091861530108591 0.00333454615033867974 0.00359872689063567286 0.00388508984507651700 0.00419540084816649728 0.00453157346396282357 0.00489568080560165431 0.00528996834421369133 0.00571686778739921575 0.00617901211524385374 0.00667925186899565038 0.00722067279524951644 0.00780661495914491965 0.00844069344872411254 0.00912682080425719633 0.00986923131898853612 0.01067250737071201439 0.01154160795904524139 0.01248189964000778751 0.01349919006872146721 0.01459976438212384764 0.01579042467757529877 0.01707853287120419949 0.01847205725114320352 0.01997962307650924529 0.02161056761496804590 0.02337500006101278505 0.02528386683364136633 0.02734902281891327114 0.02958330920304952372 0.03200063863588731294 0.03461608857800502204 0.03744600382125262694 0.04050810933639292788 0.04382163480152911905 0.04740745240788823978 0.05128822983471226227 0.05548860064828631256 0.06003535482301425308 0.06495765262648001137 0.07028726577859856217 0.07605885061274464398 0.08231025896982158141 0.08908289378151579285 0.09642211779097575874 0.10437772566706471356 0.11300449194261208419 0.12236280979584457373 0.13251943873251736949 0.14354838272130854282 0.15553192423154782453 0.16856184376141170045 0.18274085847952592498 0.19818431686616455600 0.21502218754742397078 0.23340137783264158777 0.25348840740857692122 0.27547243972811497059 0.29956862915457127539 0.32602166242674479602 0.35510923829325191647 0.38714501012777291500 0.42248017356730449556 0.46150236664559030064 0.50462981665503836570 0.55229769816642571012 0.60493253338279873166 0.66290945117223942784 0.72648690252029246572 0.79571530249908317689 0.87032201859970625968 0.94958728730805519458 1.03224431006864514337 1.11645632013435247565 1.19992767802865363258 1.28017112777993724571 1.35487145319940349708 1.42220701480892408597 1.48100928335345938258 1.53074224931768787528 1.57136200995293062732 1.60313334737016544018 1.62645812724657812254 1.64174103140583360627 1.64741925773960251611 
1.58683544385199715165 1.58131898989956387602 1.56653187792178627546 1.54414105513719701612 1.51395815411214829105 1.47584128542863846079 1.42978993216228089658 1.37605480954091419221 1.31524224141587486869 1.24837998483704470942 1.17690680838756334126 1.10256345883749995451 1.02720148095500674046 0.95256835078961987762 0.88013607148460293317 0.81101019090456749616 0.74591791085334091527 0.68525119118672872531 0.62913641919078444609 0.57750859352804218005 0.53017714142612248907 0.48687809560061134917 0.44731216832901044000 0.41117064074508546945 0.37815176388677596009 0.34797028607330582339 0.32036227913655457300 0.29508691436763379023 0.27192636825717375615 0.25068466257461397007 0.23118596500936283711 0.21327268048304315329 0.19680353030907538070 0.18165172921593808475 0.16770331492141354879 0.15485565105869958380 0.14301610443649193094 0.13210088678940468121 0.12203404594400724115 0.11274658946158422346 0.10417572388732643240 0.09626419383759632353 0.08895970673951203445 0.08221443077317203141 0.07598455526978020735 0.07022990439404797058 0.06491359634388627065 0.06000174151992498928 0.05546317416276425050 0.05126921283946206387 0.04739344590043437222 0.04381153864622566729 0.04050105945675119834 0.03744132256032872696 0.03461324547195943069 0.03199921942292682786 0.02958299134429354105 0.02734955616850776039 0.02528505838103711767 0.02337670189287988087 0.02161266742320533396 0.01998203667982978438 0.01847472270852801302 0.01708140585478190587 0.01579347484184312478 0.01460297252090847486 0.01350254589625898838 0.01248540006638987343 0.01154525575712050944 0.01067631015385872573 0.00987320076601294616 0.00913097208124602489 0.00844504478839103179 0.00781118736643104938 0.00722548985501725305 0.00668433963727399494 0.00618439907855261595 0.00572258487896770696 0.00529604900898372755 0.00490216110689556395 0.00453849222701530053 0.00420279983720961425 0.00389301397153318796 0.00360722445093442090 0.00334366909305328086 0.00310072283701390283 0.00287688771584915237 0.00267078361452344204 0.00248113975573338585 0.00230678686091834173 0.00214664993792967884 0.00199974165080440969 0.00186515623042615708 0.00174206388852682359 0.00162970570044995711 0.00152738892509773905 0.00143448273317470232 0.00135041431720606120 0.00127466535954634530 0.00120676883634596166 0.00114630613786470548 0.00109290448739973733 0.00104623464285413803 0.00100600886650759058 0.00097197915094882070 0.00094393569004536104 0.00092170558536164293 0.00090515177998184981 0.00089417221347920517 0.00088869919272094311 0.00088869897446719470 0.00089417155747395505 0.00090515068223495643 0.00092170403909186405 0.00094393368571199510 0.00097197667611681471 0.00100600590596244821 0.00104623117844704350 0.00109290049767618580 0.00114630159814443910 0.00120676371873462696 0.00127465963251582881 0.00135040794546792409 0.00143447567743204552 0.00152738114177541906 0.00162969714160465795 0.00174205450141740048 0.00186514595714726283 0.00199973042806833590 0.00214663769661171955 0.00230677352553554371 0.00248112524405319501 0.00267076783707909104 0.00287687057539343094 0.00310070422786967725 0.00334364890052230024 0.00360720255052793259 0.00389299022818423435 0.00420277410460023759 0.00453846434651405950 0.00490213090660329698 0.00529601630268938806 0.00572254946498262917 0.00618436073855477275 0.00668429813492243952 0.00722544493431176438 0.00781113875040817529 0.00844499217740712904 0.00913091515083397365 0.00987313916509358069 0.01067624350256923815 0.01154518364438139599 0.01248532204743690865 0.01350246148991041117 0.01460288120651742627 0.01579337605621844443 0.01708129898856436402 0.01847460710231008107 0.01998191162019546940 0.02161253213827207809 0.02337655554762563259 0.02528490007207950807 0.02734938491824046025 0.02958280609482943913 0.03199901902960822220 0.03461302869606885935 0.03744108806127854905 0.04050080578359871453 0.04381126422838554912 0.04739314903776825627 0.05126889169134063451 0.05546282673601687918 0.06000136565588509718 0.06491318970418769041 0.07022946444502076169 0.07598407926543759849 0.08221391573649206030 0.08895914944167082616 0.09626359077534618613 0.10417507125780600674 0.11274588313424593888 0.12203328142958880242 0.13210005920519352074 0.14301520846752957539 0.15485468091420151460 0.16770226428573675737 0.18165059119303883506 0.19680229735987764261 0.21327134435458028339 0.23118451665424033514 0.25068309206035366277 0.27192466466401221670 0.29508506567425707434 0.32036027209376094493 0.34796810606718187042 0.37814939479478337780 0.41116806479114365036 0.44730936594985004628 0.48687504534256020872 0.53017381990149881066 0.57750497547408907728 0.62913247769103453066 0.68524689813070638333 0.74591323772330964115 0.81100510997477393005 0.88013055748478785656 0.95256238300531981267 1.02719504559807273125 1.10255655134173302656 1.17689943513460848479 1.24837216380847149111 1.31523400149891611655 1.37604618863664796002 1.42978097461043818228 1.47583203936748841301 1.51394866925089077725 1.54413138118170745194 1.56652206368901136813 1.58130908302640360574 1.58682550241859110507 
1.53361298623487574133 1.52832670564924222312 1.51419914967240609727 1.49293079754269419901 1.46447842137478190239 1.42886521604946525876 1.38624507182972034336 1.33697113967540248680 1.28165422984087729041 1.22119174151589016120 1.15674859432218335442 1.08968223129526031734 1.02142333713350574875 0.95334261426508359882 0.88663827309486631378 0.82226649364150361521 0.76091880737690131831 0.70303683041808118226 0.64884956877785948670 0.59841965519760287329 0.55168889842845847404 0.50851781470254708850 0.46871711657791470529 0.43207119518653192003 0.39835466568908017848 0.36734339633043067153 0.33882141016665090483 0.31258484452747259397 0.28844390058684332701 0.26622347695390957689 0.24576298233304982865 0.22691566813816788084 0.20954770820233892259 0.19353717184870777857 0.17877298078958658856 0.16515390284357445161 0.15258761095091055715 0.14098982039935537003 0.13028350763165663651 0.12039820844530813027 0.11126939039997507663 0.10283789286471001212 0.09504942773265967482 0.08785413399321373440 0.08120617981702715760 0.07506340641218578469 0.06938700855552148994 0.06414124732992854128 0.05929319118063047789 0.05481248192690135745 0.05067112282339247820 0.04684328616339716866 0.04330513825974491304 0.04003467992913734008 0.03701160085401666855 0.03421714640767459237 0.03163399570563441010 0.02924614979841755336 0.02703882905087828803 0.02499837886289268951 0.02311218298025941031 0.02136858372677741258 0.01975680855836325911 0.01826690240140815824 0.01688966529004631845 0.01561659486416844267 0.01443983333141440895 0.01335211853163098539 0.01234673877593017721 0.01141749116043477841 0.01055864308046716715 0.00976489669523794568 0.00903135611309502373 0.00835349708630861443 0.00772713902268629127 0.00714841913563080134 0.00661376856911144451 0.00611989034736915016 0.00566373901085270859 0.00524250181059837672 0.00485358134308055966 0.00449457951806619960 0.00416328275902655420 0.00385764834410329271 0.00357579180306322186 0.00331597529149463277 0.00307659687080907851 0.00285618062724535271 0.00265336756876455304 0.00246690724365450365 0.00229565002874854152 0.00213854003977997920 0.00199460862028377761 0.00186296836837462898 0.00174280766462087122 0.00163338566757431636 0.00153402774557775956 0.00144412131704574342 0.00136311207335593210 0.00129050056103308108 0.00122583910233231563 0.00116872903495046643 0.00111881825402893043 0.00107579904110033375 0.00103940616684616849 0.00100941525588149617 0.00098564140341150797 0.00096793803501360465 0.00095619600300689278 0.00095034291357043443 0.00095034268019877910 0.00095619530148138843 0.00096793686104601484 0.00098563974978260749 0.00100941311236946163 0.00103940352020659432 0.00107579587501294149 0.00111881454905260469 0.00116872476822016402 0.00122583424741917746 0.00129049508804601754 0.00136310594863020551 0.00144411450288817189 0.00153402019993198468 0.00163337734387092315 0.00174279851155090260 0.00186295832946659079 0.00199459763367548781 0.00213852803779224221 0.00229563693744716524 0.00246689298235902577 0.00265335204947869663 0.00285616375427399927 0.00307657854017873156 0.00331595539020068664 0.00357577020839217052 0.00385762492295327331 0.00416325736704303839 0.00449455199868775690 0.00485355152663957679 0.00524246951329021549 0.00566370403353999574 0.00611985247434776447 0.00661372756690814523 0.00714837475151774981 0.00772709098299073638 0.00835344509476754205 0.00903129984922312889 0.00976483581215270569 0.01055857720269226530 0.01141741988177513711 0.01234666165679410010 0.01335203509640392472 0.01443974306566286891 0.01561649721127600365 0.01688955964773641849 0.01826678811815696246 0.01975668492917970198 0.02136844998899656289 0.02311203830887120780 0.02499822236528614905 0.02703865976140085170 0.02924596667231160740 0.03163379761257245626 0.03421693212458332134 0.03701136905749635719 0.04003442918738164824 0.04330486702341984628 0.04684299275573566845 0.05067080542986601710 0.05481213858374078818 0.05929281976212785743 0.06414084553498455854 0.06938657389281899235 0.07506293618394943579 0.08120567110167398184 0.08785358362613515659 0.09504883228498517411 0.10283724862044207882 0.11126869333069444590 0.12039745418253089415 0.13028269143625204052 0.14098893712780447007 0.15258665501821255805 0.16515286818225449750 0.17877186080416218594 0.19353595936512590914 0.20954639541243880174 0.22691424653799363576 0.24576144265454846760 0.26622180909056714082 0.28844209351290284182 0.31258288621111185446 0.33881928747898026888 0.36734109495340339091 0.39835217002755107796 0.43206848829223154507 0.46871418009835685847 0.50851462887329335061 0.55168544213433090562 0.59841590613739392701 0.64884550377660388243 0.70303242593631687374 0.76091404026739750677 0.82226134219185509355 0.88663271835934309717 0.95333664163033682293 1.02141693797657984177 1.08967540449990885065 1.15674134735961753329 1.22118409082041567970 1.28164620035116083585 1.33696276362832078277 1.38623638708415697351 1.42885626429094036993 1.46446924650143506241 1.49292144441673935162 1.51418966330134097120 1.52831713076989639255 1.53360337823735148888 
1.48744594260551865617 1.48241712319824192612 1.46900721757568519799 1.44890456398639178026 1.42215951779478988470 1.38889608556467702982 1.34935399943186595806 1.30393044749010811323 1.25321179675621841021 1.19798415706340866116 1.13921359609003292057 1.07799353488780558230 1.01546702201871896776 0.95274049604238242317 0.89080791298828176927 0.83049870318974927663 0.77245399459465957648 0.71712775433083186805 0.66480537030478958904 0.61563156005607466703 0.56964098238775795480 0.52678714820317051881 0.48696728809349276723 0.45004235773403400422 0.41585230735263212232 0.38422722339268244873 0.35499512067215244215 0.32798715298874236979 0.30304091260883736503 0.28000236232112118984 0.25872681923080564914 0.23907930153430956288 0.22093446251333803687 0.20417626918691422766 0.18869753354473051132 0.17439936857504112488 0.16119061612416052398 0.14898727622547291993 0.13771195573798578060 0.12729334628801991514 0.11766573640257571576 0.10876855948868557888 0.10054597733316961161 0.09294649764996609775 0.08592262359282898387 0.07943053288208989926 0.07342978413625522727 0.06788304806365719202 0.06275586130276455954 0.05801640086416703923 0.05363527730288031314 0.04958534492419897077 0.04584152748974390512 0.04238065804242574508 0.03918133160723868968 0.03622376964823037504 0.03348969527225187370 0.03096221826854650416 0.02862572916105921017 0.02646580152758648552 0.02446910190824214126 0.02262330668860723648 0.02091702539671280725 0.01933972990247112556 0.01788168905276887877 0.01653390831438783515 0.01528807403355258998 0.01413650195267956988 0.01307208965458106498 0.01208827263151301956 0.01117898370017633702 0.01033861550622350300 0.00956198588242251901 0.00884430584301210132 0.00818115001385844032 0.00756842931348478132 0.00700236571479995185 0.00647946893041151384 0.00599651487651953197 0.00555052578161796539 0.00513875181665568448 0.00475865413293141692 0.00440788920237356052 0.00408429436341894991 0.00378587448356837442 0.00351078965510231988 0.00325734384866382953 0.00302397445483437721 0.00280924264844495397 0.00261182451627650636 0.00243050289357005234 0.00226415985918992924 0.00211176984253103051 0.00197239330003040614 0.00184517092214120382 0.00172931833505085564 0.00162412126454958283 0.00152893113209318088 0.00144316105577524390 0.00136628223204815491 0.00129782067545769486 0.00123735429610749570 0.00118451029727073553 0.00113896287695869347 0.00110043121934744192 0.00106867776324959252 0.00104350673742592548 0.00102476295364750669 0.00101233085001095624 0.00100613377827352135 0.00100613353121947746 0.00101233010732837414 0.00102476171071674838 0.00104350498658978275 0.00106867549376998827 0.00110042841722057805 0.00113895952488507479 0.00118450637458522579 0.00123734977862444140 0.00129781553530272653 0.00136627643750497629 0.00144315457110744116 0.00152892391745595990 0.00162411327550016082 0.00172930952224537027 0.00184516123123645848 0.00197238267124255628 0.00211175821034748079 0.00226414715196132654 0.00243048903300402408 0.00261180941695304814 0.00280922621723356247 0.00302395659037946185 0.00325732444084347872 0.00351076858429055783 0.00378585161991906727 0.00408426956596652513 0.00440786231825529562 0.00475862499643653347 0.00513872024811290462 0.00555049158641629514 0.00599647784381929227 0.00647942883190866237 0.00700232230328223793 0.00756838232127465815 0.00818109915127429588 0.00884425079651307566 0.00956192631262509085 0.01033855104582481754 0.01117891395172598834 0.01208819716494002883 0.01307200800456598255 0.01413641361579176525 0.01528797846512441883 0.01653380492517564360 0.01788157720528260608 0.01933960890708075198 0.02091689450725020549 0.02262316509785311514 0.02446894874298000122 0.02646563584327021879 0.02862554993589117025 0.03096202439702433473 0.03348948555854880382 0.03622354279856632164 0.03918108622193661184 0.04238039260737014313 0.04584124036688508319 0.04958503434125460796 0.05363494134238755429 0.05801603745168193438 0.06275546819367927576 0.06788262282910628720 0.07342932414809266728 0.07943003529622405523 0.08592208533127532188 0.09294591538141605547 0.10054534745167598153 0.10876787809073584778 0.11766499926203044524 0.12729254882896612333 0.13771109300505401940 0.14898634285148648626 0.16118960629523004791 0.17439827599246171541 0.18869635138347995440 0.20417499005084216446 0.22093307838689124623 0.23907780373040865562 0.25872519833528950794 0.28000060813451022046 0.30303901408607003543 0.32798509817831222879 0.35499289665754329981 0.38422481623989701571 0.41584970206978599805 0.45003953825182796411 0.48696423727805082660 0.52678384791795540565 0.56963741362516251421 0.61562770316456516539 0.66480120534164188761 0.71712326157047479036 0.77244915521812340664 0.83049350016600409496 0.89080233213039761164 0.95273452718007467510 1.01546066017801805970 1.07798678132173009203 1.13920645898349315317 1.19797665176242129625 1.25320394545701763178 1.30392227844131580738 1.34934554580693433223 1.38888738421064461548 1.42215060804714354958 1.44889548668248879792 1.46899801432972498816 1.48240783593995684164 1.48743662384196340120 
1.44798459362506459769 1.44321265487969307983 1.43050803344574761766 1.41152072303251108210 1.38635900025330882634 1.35520560898247377501 1.31834439284288840177 1.27618485409703885658 1.22927835263052953607 1.17831949389158974206 1.12412809808674740708 1.06761129014709355012 1.00971072001126205286 0.95134443489746534084 0.89335417962605578879 0.83646641153448220152 0.78127071348118914962 0.72821482200585707645 0.67761259805439566506 0.62966023233411161364 0.58445632286338145001 0.54202250762885095803 0.50232252985889180863 0.46527864030354249003 0.43078498259464859110 0.39871806921553454295 0.36894469614048408523 0.34132773414652373134 0.31573023453872250954 0.29201824049095548297 0.27006263073477865255 0.24974025625493667668 0.23093457112973281298 0.21353590884083728518 0.19744151562738010419 0.18255542178775563400 0.16878820874521749396 0.15605671264040998913 0.14428369280688024823 0.13339748456613675920 0.12333164943355567900 0.11402463135431695207 0.10541942446136709499 0.09746325568058877842 0.09010728402213952215 0.08330631738709959322 0.07701854704372235183 0.07120529948567044798 0.06583080510273342512 0.06086198292410194277 0.05626824059970281233 0.05202128874085443222 0.04809496873263596761 0.04446509314350977071 0.04110929788425199405 0.03800690530580630444 0.03513879746665615755 0.03248729884249068611 0.03003606779729217635 0.02776999617807196508 0.02567511643641218200 0.02373851572271323818 0.02194825643743958388 0.02029330275904128733 0.01876345270414025990 0.01734927530704477583 0.01604205253577850598 0.01483372559094697785 0.01371684525814487188 0.01268452601087655118 0.01173040358256161042 0.01084859574707053298 0.01003366606731614930 0.00928059038941886350 0.00858472587623393402 0.00794178238964327043 0.00734779604623536642 0.00679910478301404275 0.00629232578320926272 0.00582433462267828439 0.00539224600899612660 0.00499339599461690042 0.00462532555395078759 0.00428576542363057200 0.00397262211280891009 0.00368396499664580546 0.00341801441385292115 0.00317313069508662338 0.00294780405402428336 0.00274064527936324076 0.00255037717002193354 0.00237582666084201755 0.00221591759058004101 0.00206966406710806794 0.00193616438889931963 0.00181459548598494891 0.00170420784557645533 0.00160432089095885466 0.00151431878551044896 0.00143364663594658381 0.00136180707134614387 0.00129835717669446460 0.00124290576190455582 0.00119511095017954538 0.00115467807045188664 0.00112135784032685315 0.00109494482929517467 0.00107527619219283110 0.00106223066517752152 0.00105572781820661987 0.00105572755899063786 0.00106222988587423295 0.00107527488794612047 0.00109494299212142820 0.00112135545893010669 0.00115467513014055889 0.00119510743276651787 0.00124290164565721284 0.00129835243634301989 0.00136180167763899629 0.00143364055552874792 0.00151431198093188168 0.00160431332036636842 0.00170419946232236441 0.00181458623836894262 0.00193615421984039138 0.00206965291391636441 0.00221590538458549258 0.00237581332676151114 0.00255036262565455640 0.00274062943507735746 0.00294778681210805527 0.00317311194921510165 0.00341799404850517963 0.00368394288626894273 0.00397259812111860899 0.00428573940275511767 0.00462529734348848809 0.00499336542065687006 0.00539221288298585844 0.00582429874036782813 0.00629228692344219187 0.00679906270622532283 0.00734775049296254590 0.00794173307904433301 0.00858467250439531870 0.00928053262736538986 0.01003360355883775590 0.01084852810679548529 0.01173033039348847506 0.01268444682173464066 0.01371675958068974133 0.01483363289702277488 0.01604195225394067226 0.01734916681903952984 0.01876333534121754631 0.02029317579761658052 0.02194811909477900613 0.02373836715214072690 0.02567495572197542320 0.02776982232901181735 0.03003587974186261444 0.03248709542138239481 0.03513857742601045331 0.03800666728916657355 0.04110904042432694805 0.04446481465327889460 0.04809466749544577535 0.05202096289995850054 0.05626788814680760975 0.06086160168692511530 0.06583039273173274530 0.07120485343967364322 0.07701806457428628239 0.08330579552163874801 0.09010671954578552967 0.09746264511651780982 0.10541876404958350211 0.11402391702881486957 0.12333087679772369860 0.13339664886626245721 0.14428278890350143548 0.15605573497784908099 0.16878715131879939992 0.18255427810884405915 0.19744027868635383172 0.21353457106791484676 0.23093312435390367376 0.24973869166144357923 0.27006093882167736542 0.29201641102609754430 0.31572825651857816531 0.34132559575856202816 0.36894238473303031522 0.39871557127885703942 0.43078228375979799036 0.46527572536722350272 0.50231938284407473549 0.54201911189529661250 0.58445266128383022153 0.62965628755404401407 0.67760835285491205493 0.72821025978584197347 0.78126581886862389581 0.83646117112364026802 0.89334858281618190201 0.95133847478156285948 1.00970439423366542542 1.06760460162547365925 1.12412105549019147865 1.17831211178874895040 1.22927065127319368187 1.27617685887302201309 1.31833613349159306516 1.35519711869754200251 1.38635031479402703880 1.41151187993635929274 1.43049907139510290577 1.44320361323535317766 1.44797552208480717617 
1.41488218730629000675 1.41034840183521303913 1.39829153829497121464 1.38031129444452282939 1.35655015120340061152 1.32722295726896755141 1.29263310886036486558 1.25318622342475594067 1.20939726577726780476 1.16188736778554346785 1.11136801221820347152 1.05861280760280562774 1.00442013298188359549 0.94957234391002787177 0.89479795908402048887 0.84074204984092792969 0.78794762578969779199 0.73684822215701495374 0.68776996757273112237 0.64094044836256136577 0.59650156910284191092 0.55452402958997337734 0.51502168340976761662 0.47796469102659222550 0.44329091350676530503 0.41091537473432304672 0.38073786052770897115 0.35264885291811931545 0.32653405090866005622 0.30227773436915628125 0.27976520696241347075 0.25888452162099562237 0.23952765690983923719 0.22159127941925871319 0.20497719833609706619 0.18959259420341378899 0.17535008442859045807 0.16216767278400601171 0.14996861828299179464 0.13868124973616113849 0.12823874541119661963 0.11857889203365279407 0.10964383347739969921 0.10137981658894235082 0.09373693942812066915 0.08666890560041662361 0.08013278716579086414 0.07408879773257548429 0.06850007669839675017 0.06333248512984446243 0.05855441343100453722 0.05413660070677006608 0.05005196555645241574 0.04627544791480198150 0.04278386148036661396 0.03955575622414664316 0.03657129044613571800 0.03381211183726473557 0.03126124700747690000 0.02890299895114023521 0.02672285193663470615 0.02470738332838395834 0.02284418187126768807 0.02112177199209086531 0.01952954369777937238 0.01805768767381255024 0.01669713521159965630 0.01543950261719828632 0.01427703977611494146 0.01320258257131001756 0.01220950887220295655 0.01129169783215422385 0.01044349225031604433 0.00965966377121652009 0.00893538071204180717 0.00826617832261566932 0.00764793129742091793 0.00707682837223999606 0.00654934885062519179 0.00606224091677654009 0.00561250160206361315 0.00519735828269918265 0.00481425159521875479 0.00446081966436362443 0.00413488354735758179 0.00383443380474246531 0.00355761811500876490 0.00330272985757829041 0.00306819759319232332 0.00285257537720684518 0.00265453384624914079 0.00247285202352953704 0.00230640979195895213 0.00215418098891251297 0.00201522708028312181 0.00188869137443314905 0.00177379374086239494 0.00166982580066532549 0.00157614655926119340 0.00149217845482163547 0.00141740379741905898 0.00135136157746629237 0.00129364462339354169 0.00124389709143302163 0.00120181227196369811 0.00116713069833740413 0.00113963854727505698 0.00111916632060449217 0.00110558780032299353 0.00109881927040145211 0.00109881900057728910 0.00110558698916685128 0.00111916496312036706 0.00113963663512128832 0.00116712821970177405 0.00120180921154677822 0.00124389343031494626 0.00129364033897072517 0.00135135664342145301 0.00141739818331154677 0.00149217212602748006 0.00157613947676993327 0.00166981792082188107 0.00177378501514224851 0.00188868174901435371 0.00201521649582647733 0.00215416938009027614 0.00230639708725666193 0.00247283814474974495 0.00265451870776367560 0.00285255888564039939 0.00306817964690786482 0.00330271034590601253 0.00355759691767987274 0.00383441079110313776 0.00413485857557294167 0.00446079258050346983 0.00481422223230998370 0.00519732645970660823 0.00561246712273089088 0.00606220356862696708 0.00654930840341461096 0.00707678457654126181 0.00764788388324166846 0.00826612699769135872 0.00893532515998718413 0.00965960364959217443 0.01044342718851010154 0.01129162742902256600 0.01220943269366114858 0.01320250014778201475 0.01427695059947386991 0.01543940613770888870 0.01669703083457763082 0.01805757475587088656 0.01952942154289150078 0.02112163984735238031 0.02284403892221009702 0.02470722869392538712 0.02672268466373417528 0.02890281800896232767 0.03126105128109180065 0.03381190012071544349 0.03657106143505728379 0.03955550850773259519 0.04278359353281413480 0.04627515808597604252 0.05005165206173889381 0.05413626161631102107 0.05855404665790930885 0.06333208841744319972 0.06849964760667459629 0.07408833362356426200 0.08013228518765513897 0.08666836267029576213 0.09373635221381682037 0.10137918148928115603 0.10964314660126039946 0.11857814917720643777 0.12823794203382032908 0.13868038093487522477 0.14996767876493177774 0.16216665683753239691 0.17534898589316116890 0.18959140643777294688 0.20497591418518645856 0.22158989118058469714 0.23952615629945495090 0.25888289973975964209 0.27976345426370896607 0.30227584062962775668 0.32653200520367964277 0.35264664360445063807 0.38073547523717055086 0.41091280038259625496 0.44328813632331542927 0.47796169661317167154 0.51501845683574298818 0.55452055553540935406 0.59649783206076945064 0.64093643291279700502 0.68776565873812867125 0.73684360584942876216 0.78794268934687161643 0.84073678264368623125 0.89479235322915184891 0.94956639489635119578 1.00441384034964165117 1.05860617545626212177 1.11136104956303283231 1.16188008862923730646 1.20938968897397969293 1.25317837228598927268 1.29262501058889167638 1.32721464229390417877 1.35654165249505576085 1.38030264687381887256 1.39828277807897860541 1.41033956608362265328 1.41487332315070912792 
1.38781849943920621016 1.38349280061485280235 1.37199842345430145230 1.35488276524713513460 1.33230735284700974042 1.30450296002951771079 1.27177886190472433370 1.23452966496447880118 1.19323711926826558916 1.14846469925509619969 1.10084377539776401278 1.05105179506398194178 0.99978466040333557885 0.94772684867668877118 0.89552326295915030130 0.84375620295556119643 0.79292951767965580423 0.74346047325971054143 0.69567860171684925419 0.64983002444051751745 0.60608547559561132267 0.56455035821848964517 0.52527548316358640967 0.48826752688629682098 0.45349860567146405010 0.42091465568737329583 0.39044251831794274388 0.36199576608956118839 0.33547938180856551327 0.31079343911457946170 0.28783594112483323890 0.26650496635682308089 0.24670025546935980820 0.22832435359019132015 0.21128340409430235169 0.19548767226124530438 0.18085186198161795623 0.16729527578404179700 0.15474185780510629762 0.14312015068436267917 0.13236319044129696287 0.12240835789168125203 0.11319720082558992758 0.10467523776950371506 0.09679175150104080139 0.08949957842080524806 0.08275489828659221558 0.07651702758039058416 0.07074821882827375674 0.06541346746589460359 0.06048032728775742939 0.05591873509875888715 0.05170084487158832509 0.04780087147889910959 0.04419494389824252245 0.04086096766428792826 0.03777849625651863441 0.03492861105295896884 0.03229380944420046085 0.02985790068225746552 0.02760590903057913437 0.02552398378302012105 0.02359931572716300607 0.02182005964028510547 0.02017526242110045942 0.01865479647879308978 0.01724929801956931463 0.01595010989016820702 0.01474922865785655013 0.01363925562600898367 0.01261335150276599038 0.01166519445907732155 0.01078894133061725213 0.00997919173306938134 0.00923095487805780657 0.00853961889135668173 0.00790092244857931725 0.00731092855784321038 0.00676600033028829095 0.00626277859175572438 0.00579816119970266719 0.00536928393894076095 0.00497350287993136853 0.00460837809129421849 0.00427165860758527138 0.00396126855987777304 0.00367529438376812401 0.00341197302702211935 0.00316968108401982640 0.00294692479001601448 0.00274233081427821546 0.00255463779514131240 0.00238268856477374946 0.00222542301629991002 0.00208187156884087621 0.00195114919055217051 0.00183244994278131124 0.00172504201152889891 0.00162826319606068637 0.00154151682668302037 0.00146426808607547088 0.00139604071233812022 0.00133641406273032892 0.00128502052027190672 0.00124154322767577874 0.00120571413376735492 0.00117731234077989022 0.00115616274262042573 0.00114213494516679503 0.00113514246247725659 0.00113514218370525111 0.00114213410714381070 0.00115616134027551887 0.00117731036543167189 0.00120571157316728961 0.00124154006602816835 0.00128501673798075977 0.00133640963652592593 0.00139603561505552420 0.00146426228624152444 0.00154151028852966832 0.00162825587926684889 0.00172503387098732475 0.00183244092836876149 0.00195113924671141969 0.00208186063422433065 0.00222541102345319430 0.00238267543980097418 0.00255462345715218309 0.00274231517492673493 0.00294690775284933704 0.00316966254400863345 0.00341195286987283630 0.00367527248517185434 0.00396124478484249920 0.00427163280961151415 0.00460835011137417094 0.00497347254554636464 0.00536925106310037759 0.00579812557966907782 0.00626274000795457031 0.00676595854494643767 0.00731088331329676766 0.00790087346583145944 0.00853956586849557997 0.00923089748827321532 0.00997912962257430092 0.01078887411654794182 0.01166512172702027783 0.01261327280434487719 0.01363917047623508516 0.01474913653178144823 0.01595001021984621126 0.01724919019075843440 0.01865467982690993676 0.02017513622718847266 0.02181992312672964562 0.02359916805270034779 0.02552382403764485996 0.02760573623006357113 0.02985771376200485605 0.03229360725284680100 0.03492839234530031867 0.03777825968579562321 0.04086071177394401399 0.04419466711319597341 0.04780057209604726687 0.05170052104929434567 0.05591838484568734113 0.06047994845102877548 0.06541305771819883041 0.07074777565388323808 0.07651654826032527890 0.08275437988257750010 0.08949901775804736115 0.09679114514984155093 0.10467458202553125979 0.11319649168902212732 0.12240759104494680631 0.13236236122549094318 0.14311925407445968972 0.15474088838373312171 0.16729422771417257199 0.18085072897858323060 0.19548644756392674626 0.21128208043599439048 0.22832292316979918567 0.24669870992360509732 0.26650329673439110412 0.28783413786382938682 0.31079149202502154292 0.33547728006198873629 0.36199349821843695985 0.39044007222859833384 0.42091201869091376953 0.45349576453764250950 0.48826446792647471007 0.52527219235037614364 0.56454682134978506625 0.60608167851110117397 0.64982595329830916686 0.69567424333532690284 0.74345581552689443683 0.79292455002574757650 0.84375091687500791693 0.89551765256040971597 0.94772091122507506888 0.99977839681223812374 1.05104521028693254081 1.10083687867648416514 1.14845750419117642593 1.19322964370749518004 1.23452193070806104380 1.27177089428407619209 1.30449478739412638717 1.33229900601848560981 1.35487427698487561400 1.37198982796334734147 1.38348413311219475830 1.38780980483627192079 
1.36651445254148296016 1.36235999939096075195 1.35132658966040986037 1.33491399024279644436 1.31329353490776568059 1.28670266809751576709 1.25544971376457592527 1.21991645526007608247 1.18055684707625618834 1.13789053456877509163 1.09249059505381107549 1.04496593685208916114 0.99593986489086794300 0.94602712743411476737 0.89581204112014090057 0.84582998134273723601 0.79655376871368699376 0.74838555148507235337 0.70165394159448113420 0.65661557208713472455 0.61345995062055291847 0.57231644452480412433 0.53326236413983818530 0.49633132768362453469 0.46152132660548073062 0.42880212402565343055 0.39812179096707422943 0.36941231131368712504 0.34259427112152129880 0.31758069915573949871 0.29428015206547364357 0.27259914721209366206 0.25244404502060224793 0.23372247537786439153 0.21634439218968237739 0.20022282876556052322 0.18527441545261758016 0.17141971056550686647 0.15858338646897895963 0.14669430475483635767 0.13568550777795729267 0.12549414826622529162 0.11606137416380835070 0.10733218216249174048 0.09925525038574689596 0.09178275829508808492 0.08487019997925560055 0.07847619547406758933 0.07256230356845638774 0.06709283861774939517 0.06203469315540832696 0.05735716752904296278 0.05303180735230283993 0.04903224923090032661 0.04533407496934649394 0.04191467427821060632 0.03875311586273189057 0.03583002667383539119 0.03312747903403190364 0.03062888530308338630 0.02831889972045087411 0.02618332704595105476 0.02420903761412240840 0.02238388842084271246 0.02069664986751096336 0.01913693780064340544 0.01769515049767966808 0.01636241026600204762 0.01513050933921067376 0.01399185977220995802 0.01293944705366478765 0.01196678717076515852 0.01106788688007620536 0.01023720695235930123 0.00946962817573671067 0.00876041991610732040 0.00810521104771311229 0.00749996308035183468 0.00694094532091904526 0.00642471192022542326 0.00594808066601726360 0.00550811339349310813 0.00510209789425841720 0.00472753121323665759 0.00438210423184148823 0.00406368744337193277 0.00377031783309056401 0.00350018678276220463 0.00325162892585550978 0.00302311188458581626 0.00281322682579632222 0.00262067977795044094 0.00244428365566151662 0.00228295094261254938 0.00213568698818833447 0.00200158387621662825 0.00187981482818178058 0.00176962910657829653 0.00167034738685623019 0.00158135756979427278 0.00150211100792163599 0.00143211912313701006 0.00137095039477452829 0.00131822769913858551 0.00127362598474345390 0.00123687026835628266 0.00120773393960660336 0.00118603736393718684 0.00117164677512660020 0.00116447345063719343 0.00116447316466095074 0.00117164591547924690 0.00118603592531130175 0.00120773191311096539 0.00123686764152086681 0.00127362274131792574 0.00131822381908397457 0.00137094585420161064 0.00143211389404651612 0.00150210505805770111 0.00158135086251287582 0.00167033988080711460 0.00176962075551512221 0.00187980558067069037 0.00200157367522657559 0.00213567577079798454 0.00228293863963058286 0.00244427019130022405 0.00262066506925617837 0.00281321078204332942 0.00302309440685322173 0.00325160990638617697 0.00350016610432157815 0.00377029536822892641 0.00406366305356842261 0.00438207776675969551 0.00472750250977038711 0.00510206677542424103 0.00550807966745447963 0.00594804412484717382 0.00642467233867238807 0.00694090245504153103 0.00749991666584126637 0.00810516079835510439 0.00876036552218628639 0.00946956930200582025 0.01023714323585556141 0.01106781792806710296 0.01196671255818071433 0.01293936632056291725 0.01399177242099869378 0.01513041483143906518 0.01636230801920435241 0.01769503988170662012 0.01913681813379697338 0.02069652041232772355 0.02238374837966905506 0.02420888612417015917 0.02618316317390012582 0.02831872245684707856 0.03062869355612840572 0.03312727162302520068 0.03582980232186339098 0.03875287318883924303 0.04191441178903021481 0.04533379105011003940 0.04903194213576267391 0.05303147519358897277 0.05735680826603861693 0.06203430458234293621 0.06709241835044843505 0.07256184903035756140 0.07847570388129443408 0.08486966832426390273 0.09178218332951459946 0.09925462860194744774 0.10733150977392524883 0.11606064708428842636 0.12549336208802608361 0.13568465774885185571 0.14669338575380608258 0.15858239298127518868 0.17141863665687151475 0.18527325474309741526 0.20022157440331977973 0.21634303682511013545 0.23372101113900589642 0.25244246349071353119 0.27259743941035363690 0.29427830843223756752 0.31757870954470523994 0.34259212480088840902 0.36940999697860354978 0.39811929676774882036 0.42879943761487293585 0.46151843520999102921 0.49632821820474348762 0.53325902328944352337 0.57231285900220030260 0.61345610733553601612 0.65661145843398494026 0.70164954577796534441 0.74838086289718441790 0.79654877835425297317 0.84582468227018314799 0.89580642891237405312 0.94602120063129790939 0.99593362538729335309 1.04495939020267503139 1.09248375066480063467 1.13788340575149460321 1.18054945095675511979 1.21990881255469263422 1.25544184844522810351 1.28669460698005844179 1.31328530719988911812 1.33490562708384263857 1.35131812367733816771 1.36235146428423981035 1.36650589140740441607 
1.35074077868733599672 1.34671688811825340792 1.33603394555336763005 1.32015307115584845654 1.29925012844384402122 1.27356446368829701044 1.24340086979599084849 1.20912959523491014835 1.17118327920790799013 1.13004999688995355633 1.08626213339652943901 1.04038149239974231364 0.99298173487396557135 0.94462975504869151067 0.89586779274450467625 0.84719791258160981329 0.79907002434747242958 0.75187402237243738945 0.70593604108879492998 0.66151837169289406937 0.61882231027465817164 0.57799310512043566845 0.53912620118731768848 0.50227409310286574851 0.46745324904114093911 0.43465072284260886093 0.40383021021109022364 0.37493741707670169561 0.34790469220805975148 0.32265493432129033202 0.29910482076927147332 0.27716742540553229723 0.25675430202305782323 0.23777711071087836991 0.22014886052100557379 0.20378483515879342036 0.18860326049778164403 0.17452576455638912911 0.16147767275042301804 0.14938817408801652320 0.13819038764952384923 0.12782135323145760175 0.11822196540094975781 0.10933686633092132290 0.10111430958433031968 0.09350600439450462709 0.08646694786134778710 0.07995525076821774491 0.07393196135369151101 0.06836089028126157707 0.06320843918703356046 0.05844343450958522368 0.05403696777774302795 0.04996224312314945237 0.04619443247004917374 0.04271053861649942718 0.03948926624229964766 0.03651090074563545507 0.03375719471504834424 0.03121126177552002723 0.02885747750213663032 0.02668138706623079948 0.02466961926263944171 0.02280980656139908191 0.02109051082736068672 0.01950115435860988455 0.01803195590463047004 0.01667387133696962564 0.01541853866062425915 0.01425822707000201639 0.01318578976893136634 0.01219462029020568217 0.01127861206654978687 0.01043212102062152091 0.00964993095647570520 0.00892722154951286484 0.00825953874582063818 0.00764276739498193081 0.00707310595284726951 0.00654704310223963581 0.00606133615062787179 0.00561299107475599079 0.00519924409041916391 0.00481754463548922374 0.00446553966310880845 0.00414105914873452718 0.00384210272247664797 0.00356682734503399601 0.00331353595207084517 0.00308066699668207988 0.00286678482634417087 0.00267057083521260452 0.00249081533727602000 0.00232641011029710576 0.00217634156511992138 0.00203968449797420348 0.00191559638717087033 0.00180331219964635636 0.00170213967493504370 0.00161145505776616460 0.00153069925272641960 0.00145937437758703048 0.00139704069407886600 0.00134331389671116241 0.00129786274377652333 0.00126040701530105714 0.00123071578535638437 0.00120860599841843275 0.00119394134074357616 0.00118663140022567948 0.00118663110886374490 0.00119394046477927507 0.00120860453240112520 0.00123071372029659454 0.00126040433845397981 0.00129785943860871722 0.00134330994280063010 0.00139703606705510186 0.00145936904891785790 0.00153069318954812683 0.00161144822273862065 0.00170213202593361146 0.00180330368955039511 0.00191558696354066083 0.00203967410269456639 0.00217633013409046505 0.00232639757303088057 0.00249080161653314480 0.00267055584641406885 0.00286676847704225857 0.00308064918611572480 0.00331351657044787196 0.00356680627283334495 0.00384207982980888652 0.00414103429449919069 0.00446551269408013152 0.00481751538544517022 0.00519921237902565281 0.00561295670648109812 0.00606129891353779371 0.00654700276689623717 0.00707306227068937865 0.00764272009660338369 0.00825948753962635340 0.00892716611988864095 0.00964987096168823388 0.01043205609085495755 0.01127854180161758091 0.01219454425701593792 0.01318570749877900905 0.01425813805577103022 0.01541844235371014893 0.01667376714382551306 0.01803184318317829771 0.01950103241419365308 0.02109037890857146103 0.02280966385550864395 0.02466946489048604807 0.02668122007689011088 0.02885729686718463416 0.03121106638267479028 0.03375698336138877043 0.03651067213027214819 0.03948901895851619770 0.04271027114321424012 0.04619414316255121555 0.04996193020329608991 0.05403662932322028656 0.05844306844256352829 0.06320804326181428401 0.06836046207088108950 0.07393149823585742908 0.07995474991021100930 0.08646640620380563469 0.09350541863384131958 0.10111367615442679035 0.10933618138381062668 0.11822122478608865226 0.12782055247406554077 0.13818952192808098278 0.14938723821062260821 0.16147666113067504767 0.17452467118901415777 0.18860207893375502408 0.20378355848121809668 0.22014748132200390174 0.23777562107027416793 0.25675269349000107155 0.27716568898408067145 0.29910294691002370371 0.32265291292077002971 0.34790251261816618200 0.37493506812727506183 0.40382768024901039006 0.43464799979087809234 0.46745032048264856250 0.50227094639304803447 0.53912282360046082097 0.57798948403399497131 0.61881843339489428502 0.66151422732415920969 0.70593161844533180993 0.75186931192958661452 0.79906501822387010492 0.84719260493910597543 0.89586218018764041116 0.94462383700048335733 0.99297551390296223683 1.04037497447166993325 1.08625532802854962711 1.13004291719325222765 1.17117594181335205050 1.20912202010873137681 1.24339307996207337759 1.27355648488097505933 1.29924198871716489734 1.32014480047327298351 1.33602557537793487086 1.34670845101488545481 1.35073231637458990306 
1.34032288266397126009 1.33638682718766443891 1.32593923327881557661 1.31041422038332577849 1.28998944402352155869 1.26490418841571417019 1.23545970649627689930 1.20201777667586551246 1.16499667763051206748 1.12486404038652176851 1.08212644924251089051 1.03731616447634511502 0.99097582715644394469 0.94364236514228094777 0.89583146222781628865 0.84802385189160833789 0.80065439372200897239 0.75410447256843315955 0.70869782869537378822 0.66469956332095847529 0.62231781366472338490 0.58170746449506260944 0.54297524238621441839 0.50618559449931654903 0.47136685361359509372 0.43851730809255751176 0.40761090995794613256 0.37860245457394969826 0.35143214631273900217 0.32602952515209393525 0.30231677128477962846 0.28021143161774286767 0.25962862695524835388 0.24048280492150575505 0.22268910402469144216 0.20616439085087256977 0.19082802682341637457 0.17660241441186497191 0.16341336588823418552 0.15119033119730951320 0.13986651550062401128 0.12937891160910486299 0.11966826787760842521 0.11067900817590681228 0.10235911722608181940 0.09466000183732559137 0.08753633630352641859 0.08094589838372079349 0.07484940079678370495 0.06921032196658516433 0.06399473880192574349 0.05917116354447804483 0.05471038612586798244 0.05058532301393858788 0.04677087317121131349 0.04324378147541496631 0.03998250974430517246 0.03696711535135843718 0.03417913730503929770 0.03160148958182840140 0.02921836144633482846 0.02701512445411280439 0.02497824580882546108 0.02309520773482343081 0.02135443252185620366 0.01974521290176167732 0.01825764742530600060 0.01688258051665503245 0.01561154689629140613 0.01443672007820917536 0.01335086466191626187 0.01234729215463303831 0.01141982007528907772 0.01056273410705133031 0.00977075307999508702 0.00903899657967111025 0.00836295499107797546 0.00773846180096127156 0.00716166799334505555 0.00662901838514140529 0.00613722975938868487 0.00568327066453044871 0.00526434275720966127 0.00487786357518560365 0.00452145063638997868 0.00419290676603401025 0.00389020656297089928 0.00361148392282295561 0.00335502054076175504 0.00311923532374747126 0.00290267464769566885 0.00270400339932974632 0.00252199674786623973 0.00235553259609666554 0.00220358466406000986 0.00206521616340937797 0.00193957402290445557 0.00182588362989788422 0.00172344405551139168 0.00163162373362224500 0.00154985656758088730 0.00147763844043247161 0.00141452410719278276 0.00136012444979405345 0.00131410407834042786 0.00127617926374168356 0.00124611618818604164 0.00122372950359994626 0.00120888118924189492 0.00120147970077311150 0.00120147940574744094 0.00120888030226806720 0.00122372801916403873 0.00124611409723029976 0.00127617655342637804 0.00131410073182736120 0.00136012044638644802 0.00141451942226866745 0.00147763304508830018 0.00154985042850497301 0.00163161681295320715 0.00172343631066995684 0.00182587501319719792 0.00193956448122034608 0.00206520563793721745 0.00220357308990337675 0.00235551990188598293 0.00252198285536076039 0.00270398822283635099 0.00290265809362755256 0.00311921729010289361 0.00335500091640128506 0.00361146258675504317 0.00389018338363411598 0.00419288160055097947 0.00452142332972138572 0.00487783395891616678 0.00526431064864218978 0.00568323586582653029 0.00613719205602492046 0.00662897754473035228 0.00716162376416973334 0.00773841391031648840 0.00836290314371324062 0.00903894045599373808 0.00977069233400185144 0.01056266836424679667 0.01141974893056230123 0.01234721516946979403 0.01335078136173284413 0.01443662994960959178 0.01561144938378167257 0.01688247501928086258 0.01825753329295243255 0.01974508943112962545 0.02135429895225082753 0.02309506324336962901 0.02497808950536861694 0.02701495537596465546 0.02921817855234987160 0.03160129174600401214 0.03417892330959959590 0.03696688387933688702 0.03998225937175414746 0.04324351066270937238 0.04677058025358948878 0.05058500619163353029 0.05471004345343755126 0.05917079291921090167 0.06399433795142628334 0.06920988843536257651 0.07484893193199171346 0.08094539132001810078 0.08753578794690464182 0.09465940884749002304 0.10235847599806280339 0.11067831482085177530 0.11966751820219667657 0.12937810109413638848 0.13986563927876893842 0.15118938402991666248 0.16341234214186484142 0.17660130803473506056 0.19082683132165545459 0.20616309926575870914 0.22268770891146150159 0.24048129833012410472 0.25962700041490593961 0.28020967612595759633 0.30231487730300321548 0.32602748261012337583 0.35142994462370791275 0.37860008266339506555 0.40760835631008296431 0.43851456081700546097 0.47136390053674370737 0.50618242328428930676 0.54297184068543002944 0.58170382013841614999 0.62231391488587695093 0.66469539902229923811 0.70869338874956611107 0.75409974815207669874 0.80064937767248989253 0.84801853907471358429 0.89582584989861324676 0.94363645328005618662 0.99096961875240729967 1.03730966575247363082 1.08211966978446350041 1.12485699317958731669 1.16498937899471477486 1.20201024610483298005 1.23545196641333232535 1.26489626386459974583 1.28998136231452642519 1.31040601071414974932 1.32593092634624443171 1.33637845480156380873 1.34031448561874988457 
1.33514339545083959848 1.33125145361838725933 1.32092193999076124022 1.30557513307507755407 1.28538923885116229684 1.26060313945477120434 1.23151599109750042871 1.19848512734175960404 1.16192161425183626555 1.12228303778300397830 1.08006345871074715959 1.03578088910676324730 0.98996304413307423253 0.94313241613611209502 0.89579183913296778208 0.84841163903493832521 0.80141922608035209841 0.75519164548408568294 0.71005123780342516149 0.66626423923085598133 0.62404191656817431522 0.58354369680881368332 0.54488170936319746396 0.50812618889463756489 0.47331126282142865769 0.44044074595606330647 0.40949366695412381389 0.38042934494833202663 0.35319191331691257574 0.32771424868962673038 0.30392130759991364819 0.28173290282543117513 0.26106596925865033221 0.24183637799517487821 0.22396035980544848343 0.20735559739651909794 0.19194204153312299788 0.17764250037945683580 0.16438304519337920695 0.15209326931239330882 0.14070643154657114238 0.13015950982671276037 0.12039318632442563839 0.11135178126901901230 0.10298314930679119961 0.09523854942526943645 0.08807249713167486505 0.08144260566619543340 0.07530942148315067364 0.06963625798645622922 0.06438903050961952701 0.05953609474044996297 0.05504809016728895443 0.05089778963561220060 0.04705995572550247807 0.04351120436965061344 0.04022987590813764669 0.03719591361048379952 0.03439074957195531468 0.03179719780033285481 0.02939935424721817903 0.02718250349503015251 0.02513303178373282876 0.02323834604732621933 0.02148679862343905178 0.01986761730115138569 0.01837084037822678262 0.01698725640817966287 0.01570834832967382688 0.01452624168459037968 0.01343365664589479813 0.01242386359113112348 0.01149064197288218736 0.01062824225224634489 0.00983135067679885566 0.00909505669812848971 0.00841482283787553520 0.00778645682443679377 0.00720608583447024387 0.00667013268562222095 0.00617529383724502168 0.00571851906676412725 0.00529699269855687938 0.00490811627168685760 0.00454949254136804981 0.00421891071601065981 0.00391433284052333796 0.00363388124256180944 0.00337582696440241747 0.00313857910984371991 0.00292067504134463363 0.00272077136649118145 0.00253763565881581776 0.00237013886216996816 0.00221724833164071988 0.00207802146871882698 0.00195159991105975372 0.00183720424150934925 0.00173412918355042578 0.00164173925357058437 0.00155946484351243697 0.00148679870947576731 0.00142329284451903071 0.00136855571682192867 0.00132224985612605650 0.00128408977328575702 0.00125384019998620033 0.00123131463848347167 0.00121637421187092976 0.00120892680788908802 0.00120892651102488813 0.00121637331939150606 0.00123131314486657484 0.00125383809606083307 0.00128408704611560065 0.00132224648881296147 0.00136855168857918930 0.00142328813053649306 0.00148679328066669836 0.00155945866638529385 0.00164173228997754883 0.00173412139063910953 0.00183719557134143230 0.00195159031019465079 0.00207801087795889128 0.00221723668567153087 0.00237012608921560730 0.00253762168016424816 0.00272075609584976341 0.00292065838456867510 0.00313856096432529874 0.00337580721832597686 0.00363385977419805606 0.00391430951741822408 0.00421888539442250021 0.00454946506529829708 0.00490808647170604129 0.00529696039086868797 0.00571848405220454215 0.00617525590001000158 0.00667009159187215150 0.00720604133088775800 0.00778640863671631323 0.00841477066893803194 0.00909500022635456595 0.00983128955405698779 0.01062817610173960592 0.01149057038690837196 0.01242378612847150343 0.01343357282910628836 0.01452615099708787216 0.01570825021250776832 0.01698715025668040557 0.01837072553824758980 0.01986749306508162061 0.02148666422587597324 0.02323820066029047560 0.02513287451165913122 0.02718233336931163979 0.02939917022033611271 0.03179699873932517740 0.03439053425157045929 0.03719568070583656461 0.04022962398661400485 0.04351093188221799579 0.04705966099735892083 0.05089747085625762058 0.05504774537969547854 0.05953572182937794111 0.06438862718930571383 0.06963582178711957837 0.07530894973669544079 0.08144209549102332524 0.08807194541636809149 0.09523795281112967803 0.10298250416950260888 0.11135108369934698658 0.12039243210770156356 0.13015869442158767288 0.14070555006289842126 0.15209231648831533779 0.16438201537216756698 0.17764138748639413112 0.19194083905228309650 0.20735429834868313037 0.22395895672799093212 0.24183486292388312044 0.26106433371352599782 0.28173113780181557875 0.30391940356596813810 0.32771219559305730940 0.35318970060308707559 0.38042696159249267396 0.40949110151097756205 0.44043798663034372520 0.47330829756300318856 0.50812300552192879444 0.54487829571854384803 0.58354004094831601890 0.62403800698795142132 0.66626006512960300743 0.71004678937860665755 0.75518691425664752348 0.80141420523926254482 0.84840632378865687979 0.89578622705199117959 0.94312650746874338026 0.98995684207415779454 1.03577440000128540021 1.08005669217723543341 1.12227600674596805774 1.16191433488108097905 1.19847761890257431538 1.23150827572182519631 1.26059524184954740988 1.28538118596220707346 1.30556695372255804344 1.32091366449131797367 1.33124311340514900337 1.33513503085483398181 


==> PICTURE/het/slice/short/P-estimate1.txt <==
0.99238557035059704603 0.97716828896929852633 0.96198572980445851144 0.94686100067288370141 0.93181714241728863524 0.91687708942601264805 0.90206361810867385920 0.88739928082019359223 0.87290632343645135904 0.85860658565276115617 0.84452138408448562679 0.83067137936537915888 0.81707642961348403432 0.80375543379796088317 0.79072616960858965740 0.77800513130880144530 0.76560737364964848162 0.75354636815601405697 0.74183387791443355930 0.73047985637930690217 0.71949237489703654624 0.70887758095963060434 0.69863969164983807936 0.68878101853071127536 0.67930202517595228429 0.67020141330698568272 0.66147623368751284900 0.65312201700247118907 0.64513291956357976531 0.63750187863813112532 0.63022077244316976330 0.62328058031813005080 0.61667153921309858511 0.61038329333717578074 0.60440503454064442579 0.59872563170706361024 0.59333374807186778366 0.58821794594067400297 0.58336677874273368261 0.57876887072128535561 0.57441298481249447594 0.57028807965397487756 0.56638335614918156047 0.56268829523005181592 0.55919268724197168652 0.55588665415609517240 0.55276066549014890583 0.54980554880434451270 0.54701249557079767438 0.54437306314120870177 0.54187917346242564509 0.53952310911572509688 0.53729750718521085417 0.53519535139492502296 0.53320996289382216471 0.53133499001302630926 0.52956439727081394686 0.52789245385736283112 0.52631372179319424465 0.52482304392201339915 0.52341553175273825005 0.52208655396399217263 0.52083172388280751797 0.51964688838578987351 0.51852811647812968587 0.51747168831521583865 0.51647408457445342922 0.51553197619781399030 0.51464221451830449716 0.51380182177749667005 0.51300798203635333827 0.51225803247760481884 0.51154945509476235088 0.51087986876034330308 0.51024702166394242386 0.50964878410929259633 0.50908314165836943133 0.50854818860981287898 0.50804212179842245245 0.50756323470217656890 0.50710991187650267253 0.50668062349957998514 0.50627392052702246961 0.50588842975213488273 0.50552284928279078713 0.50517594420979650138 0.50484654249017413274 0.50453353103330522700 0.50423585197826292781 0.50395249915105599925 0.50368251469091296357 0.50342498583512096388 0.50317904185232709136 0.50294385111458905779 0.50271861829881947514 0.50250258170862505125 0.50229501070786897188 0.50209520325760614856 0.50190248354833189026 0.50171619971977055030 0.50153572238534982475 0.50136043960939402631 0.50118975918439456763 0.50102310373742864336 0.50085990950167080804 0.50069962441124848951 0.50054170623536775597 0.50038562074545656078 0.50023083990918371100 0.50007684010529207530 0.49992310035325299156 0.49976910055179418757 0.49961431972038150562 0.49945823423774771133 0.49930031607154540252 0.49914003099318177137 0.49897683677183585216 0.49881018134160293176 0.49863950093561959509 0.49846421818092034872 0.49828374012773807289 0.49809745633005481080 0.49790473665264556313 0.49770492923528758533 0.49749735826853508369 0.49728132171350747370 0.49705608893413888438 0.49682089823411262897 0.49657495429042386448 0.49631742547521773279 0.49604744105723530545 0.49576408827386275746 0.49546640926443308306 0.49515339785506518044 0.49482399618494715687 0.49447709116358140591 0.49411151074811587858 0.49372602002948845490 0.49331931711571008758 0.49289002880022958486 0.49243670601521721819 0.49195781898590729142 0.49145175224426201899 0.49091679926844178361 0.49035115689344110912 0.48975291941810805696 0.48912007240464056013 0.48845048615700809025 0.48774190886505658371 0.48699195940157069540 0.48619811976034399414 0.48535772712440639065 0.48446796555503779391 0.48352585729414432336 0.48252825367508611620 0.48147182564020796214 0.48035305386730731136 0.47916821851218749373 0.47791338858047527349 0.47658441094923659209 0.47517689887198411025 0.47368622118515901764 0.47210748931665824646 0.47043554611085142136 0.46866495358894744161 0.46678998094183621337 0.46480459268853130395 0.46270243716091985497 0.46047683550874596303 0.45812077145686858071 0.45562688209023627373 0.45298744999099749275 0.45019439710690040135 0.44723928079057251317 0.44411329251508285809 0.44080725984162216768 0.43731165228891966112 0.43361659182915412991 0.42971186880875678060 0.42558696416072622215 0.42123107847701801720 0.41663317103983898981 0.41178200445590634748 0.40666620296984079541 0.40127432001228147129 0.39559491789022921404 0.38961665984048576838 0.38332841474794959735 0.37671937446420022955 0.36977918319957558957 0.36249807790532490026 0.35486703792195017915 0.34687794146745110080 0.33852372580994211093 0.32979854726181179192 0.32069793650849470756 0.31121894431400043413 0.30136027239985596626 0.29112238433964643392 0.28050759169607852872 0.26952011125244013101 0.25816609110554705753 0.24645360229144877562 0.23439259826347474958 0.22199484210690095809 0.20927380534517159294 0.19624454272773012020 0.18292354851624434420 0.16932860039859057300 0.15547859734190028203 0.14139339746207499338 0.12709366139063363321 0.11260070574062161497 0.09793637020496620549 0.08312290065710414844 0.06818284944946610693 0.05313899298914276370 0.03801426566191624251 0.02283170830792276632 0.00761442874137589591 
0.99237399243308954677 0.97713356675284024355 0.96192789977119308453 0.94678012979690373552 0.93171333715297011135 0.91675050775207544973 0.90191448407981589241 0.88722790091545544744 0.87271310383639966179 0.85839204943734648268 0.84428618723531634327 0.83041632439816825961 0.81680247567711183887 0.80346370217180917983 0.79041794371900664373 0.77768185066816686302 0.76527062148413005360 0.75319785290396024102 0.74147540920798005182 0.73011331652198419029 0.71911968717245333682 0.70850067633201696538 0.69826047545917191428 0.68840133876634368448 0.67892364369015978376 0.66982598105749169282 0.66110527075308178624 0.65275689775632073086 0.64477486305013709256 0.63715194390764340326 0.62987985837324855787 0.62294942929812158194 0.61635074398399014584 0.61007330625778410926 0.60410617857769377537 0.59843811250867873230 0.59305766656786551572 0.58795331100742020958 0.58311351956624180026 0.57852684858313296878 0.57418200410534314670 0.57006789800024815218 0.56617369356351798793 0.56248884229900220078 0.55900311233976829328 0.55570660973616492484 0.55258979351000681035 0.54964348535208717994 0.54685887476683980868 0.54422752039040245275 0.54174134813034346969 0.53939264669953879139 0.53717406104498222064 0.53507858410574227204 0.53309954727351516190 0.53123060987444281622 0.52946574794205258918 0.52779924250808019082 0.52622566760020650367 0.52473987810294508982 0.52333699749403628232 0.52201240625643097193 0.52076172929864006367 0.51958082479643230567 0.51846577273338323444 0.51741286389306462290 0.51641858921033012564 0.51547962950068415555 0.51459284557960272011 0.51375526877783206370 0.51296409185395852592 0.51221666030169910044 0.51151046404633859765 0.51084312952232502347 0.51021241212219148320 0.50961618900556615586 0.50905245225600281866 0.50851930237264653112 0.50801494208327757640 0.50753767046501274685 0.50708587739188160093 0.50665803809521492429 0.50625270832935242993 0.50586851944659105840 0.50550417388644119931 0.50515844085642458428 0.50483015222742055883 0.50451819863147884249 0.50422152575042744616 0.50393913078399199534 0.50367005908656214963 0.50341340096212250366 0.50316828860727125239 0.50293389319262049586 0.50270942207324431639 0.50249411611918648468 0.50228724715737582684 0.50208811551661747252 0.50189604766761863885 0.50171039395029559671 0.50153052710459222752 0.50135583725843779757 0.50118573420636058913 0.50101964252622066542 0.50085700035633529126 0.50069725749670701553 0.50053987354939799559 0.50038431609181810433 0.50023005887680249693 0.50007658005343946783 0.49992336040267282282 0.49976988158174778798 0.49961562437160272898 0.49946006692131589277 0.49930268298370694691 0.49914294013616400392 0.49898029798072263130 0.49881420631735318150 0.49864410328433517172 0.49846941345948531099 0.49828954589627266758 0.49810389220978068536 0.49791182439259418224 0.49771269278468194264 0.49750582385681024755 0.49729051793784839752 0.49706604685479660599 0.49683165147777519355 0.49658653916194106515 0.49632988107799380639 0.49606080942262559264 0.49577841449991988387 0.49548174166437108923 0.49516978811581513487 0.49484149953619493978 0.49449576655768090472 0.49413142105127783044 0.49374723222463906547 0.49334190251741222299 0.49291406328203751785 0.49246227024974109643 0.49198499869824263708 0.49148063847843681540 0.49094748866762222272 0.49038375199377320923 0.48978752895624244612 0.48915681163880558868 0.48848947720132707140 0.48778328103659113202 0.48703584957931123078 0.48624467275505489638 0.48540709605783782798 0.48452031224656233466 0.48358135265230911548 0.48258707809090639618 0.48153416937823023680 0.48041911744952642271 0.47923821308877978531 0.47798753628000145710 0.47666294519941909691 0.47526006468038217712 0.47377427536683452969 0.47220070065396413383 0.47053419542694846500 0.46876933371415469010 0.46690039654802983904 0.46492135996283767696 0.46282588328548235346 0.46060729790844956444 0.45825859677162361638 0.45577242482284291425 0.45314107077585596972 0.45035646053913108711 0.44741015274973428006 0.44429333691305417098 0.44099683472086387281 0.43751110519598251924 0.43382625438978617005 0.42993205043638982321 0.42581794484070822904 0.42147310058680131917 0.41688643018659254924 0.41204663935803909069 0.40694228444133428990 0.40156183917677445994 0.39589377381792023591 0.38992664688327849376 0.38364920993916273861 0.37705052544507555723 0.37012009722920147237 0.36284801259444904309 0.35522509439307448087 0.34724306067046101232 0.33889468870056338456 0.33017397946699844624 0.32107631794967217420 0.31159862403365040651 0.30173948854592080870 0.29149928892300469574 0.28088027937698833991 0.26988665106964065954 0.25852455977275218268 0.24680211750532443649 0.23472935039207443175 0.22231812271205653175 0.20958203120088375604 0.19653627432177434020 0.18319750242241236715 0.16958365533762712052 0.15571379416503527970 0.14160793365369106489 0.12728688096920431905 0.11277208562626500621 0.09808550421717278367 0.08324948231688018840 0.06828665470215138089 0.05321986385604593472 0.03807209568868315935 0.02286643052047614838 0.00762600665758082080 
0.99235082506201055530 0.97706408583777992760 0.96181217273057018069 0.94661828159056737864 0.93150556864561173676 0.91649712034950381323 0.90161590954305992351 0.88688473492541164411 0.87232614155634513597 0.85796232102490932458 0.84381499102126500400 0.82990525531486680766 0.81625344652498799114 0.80287895549315635435 0.78980005242746043059 0.77703370616072953148 0.76459540871474496182 0.75249901276771613556 0.74075658949154243871 0.72937831352137916241 0.71837238076118736796 0.70774496173681122890 0.69750019508848848382 0.68764021738533120942 0.67816522976085025221 0.66907359647973940753 0.66036197051100220534 0.65202544021959374376 0.64405769097300424875 0.63645117556905783651 0.62919728784405992705 0.62228653451711823941 0.61570870116695641805 0.60945300913227740125 0.60350826100366805615 0.59786297318209258300 0.59250549468349533733 0.58742411195489951936 0.58260713993168056213 0.57804299991469321185 0.57372028506783412372 0.56962781467815593039 0.56575467780563926112 0.56209026806267015086 0.55862431008193291770 0.55534687893878920129 0.55224841346162678590 0.54931972432715836518 0.54655199775407181662 0.54393679552321883008 0.54146605196900721158 0.53913206850710515550 0.53692750618943718699 0.53484537670954657163 0.53287903222005361670 0.53102215426917753760 0.52926874211487340283 0.52761310063269895032 0.52604982799660682247 0.52457380327995073444 0.52318017398420146868 0.52186434426905492501 0.52062196225888890400 0.51944890876791560697 0.51834128576590554616 0.51729540531332918185 0.51630777887311862795 0.51537510701499100740 0.51449426952158994197 0.51366231590027122689 0.51287645629994993435 0.51213405282889512549 0.51143261126656858195 0.51076977316042693200 0.51014330829693255165 0.50955110753477772523 0.50899117598742904534 0.50846162654149296145 0.50796067369702901928 0.50748662771575336894 0.50703788909533176188 0.50661294316004490401 0.50621035524858082333 0.50582876581843549957 0.50546688595995714621 0.50512349310204029962 0.50479742693160467581 0.50448758551476302614 0.50419292160797613001 0.50391243914792294145 0.50364518990922180208 0.50339027031953664792 0.50314681842201536277 0.50291401097537746789 0.50269106068235114293 0.50247721353750063322 0.50227174628583071136 0.50207396398386938685 0.50188319765523015104 0.50169880203293459875 0.50152015410289130237 0.50134664811340379220 0.50117769785638888180 0.50101273180475769387 0.50085119190074167683 0.50069253166984606374 0.50053621437369999470 0.50038171119561591915 0.50022849945276881556 0.50007606082899103139 0.49992387962225182108 0.49977144100092230072 0.49961822926296606262 0.49946372609220662797 0.49930740880580259944 0.49914874858704527671 0.49898720869753765417 0.49882224266275237978 0.49865329242488282135 0.49847978645679663634 0.49830113781175888743 0.49811674222020052571 0.49792597592326814926 0.49772819365403542236 0.49752272643617467818 0.49730887932627920733 0.49708592906942439260 0.49685312166025152880 0.49660966980157156270 0.49635475025219177869 0.49608750105535370789 0.49580701863882103986 0.49551235477731647716 0.49520251340762977410 0.49487644728633672919 0.49453305447966994235 0.49417117467467552849 0.49378958530037797559 0.49338699744726255414 0.49296205157296824062 0.49251331299373257711 0.49203926707888423486 0.49153831430362021626 0.49100876492983674959 0.49044883345778639283 0.48985663277428292961 0.48923016799301283219 0.48856732997290408527 0.48786588850066936462 0.48712348512402914302 0.48633762562272664365 0.48550567210532857843 0.48462483472106460125 0.48369216297762368528 0.48270453665800017173 0.48165865633228066578 0.48055103346378835738 0.47937798011340415627 0.47813559825133200576 0.47681976869224107496 0.47542613948205791896 0.47395011494783212402 0.47238684250541540521 0.47073120122882317062 0.46897778929269234860 0.46712091157329083124 0.46515456732930759998 0.46307243810972320563 0.46086787606794588079 0.45853389289833396125 0.45606314965365607472 0.45344794775045305091 0.45068022152403375280 0.44775153275617962656 0.44465306766653556192 0.44137563693279702193 0.43790967938436031748 0.43424527009761831886 0.43037213370630855724 0.42627966382388859934 0.42195694919852300142 0.41739280976169024218 0.41257583834832312064 0.40749445626068281356 0.40213697843556106548 0.39649169132139872040 0.39054694393554556520 0.38429125268034819429 0.37771342014773756635 0.37080266767770619918 0.36354878085019537437 0.35594226638543846608 0.34797451812075508304 0.33963798885485207979 0.33092636395594665633 0.32183473178954530303 0.31235974532500832002 0.30249976882717238835 0.29225500342946353349 0.28162758570066853681 0.27062165398980081443 0.25924337941049646616 0.24750095756502216160 0.23540456308744173164 0.22296626714836692562 0.21019992242453269804 0.19712102093607103415 0.18374653151400385798 0.17009472436447012345 0.15618499032692262363 0.14203766201844980621 0.12767384320622768290 0.11311525157806137654 0.09838407872057980397 0.08350286969109245450 0.06849442318621329351 0.05338171204420646271 0.03818782271629433261 0.02293591142771787827 0.00764917402605204411 
0.99231604703918196986 0.97695977880569973006 0.96163842372274010994 0.94637525518918497180 0.93119353548940586585 0.91611649545726803190 0.90116729881750723408 0.88636898768678828997 0.87174440643865969136 0.85731610208467934342 0.84310620050996720742 0.82913625931504641997 0.81542709961481618652 0.80199862084836692766 0.78886960433694830463 0.77605751283254609252 0.76357829444640368255 0.75144619996061612355 0.73967362246909462709 0.72827096749926401031 0.71724656044079959649 0.70660659476555220948 0.69635512577263947165 0.68649410592564197309 0.67702346148817138527 0.66794120458961436793 0.65924357459159566019 0.65092520163804978850 0.64297928505322765602 0.63539777955152343392 0.62817158291681596261 0.62129071975933591876 0.61474451703443966366 0.60852176810070046642 0.60261088312260868705 0.59700002453252909440 0.59167722702912417532 0.58663050219700241250 0.58184792829088882726 0.57731772605220466055 0.57302832161392025512 0.56896839783890196252 0.56512693491821319736 0.56149324206410633487 0.55805698098650458050 0.55480818247543295385 0.55173725707055409906 0.54883500074084889953 0.54609259639906992945 0.54350161197939339530 0.54105399571536194614 0.53874206917043776510 0.53655851849611468918 0.53449638432295309975 0.53254905062797530668 0.53071023286734120283 0.52897396561556520034 0.52733458991123582926 0.52578674047357165655 0.52432533292365890443 0.52294555101061501734 0.52164283457669835542 0.52041286669994502034 0.51925156225043545000 0.51815505624899493853 0.51711969272122826347 0.51614201395382564019 0.51521875016457241436 0.51434680959149470247 0.51352326900171263446 0.51274536461667530318 0.51201048344736310725 0.51131615503061367267 0.51066004355588134889 0.51003994037033406617 0.50945375684918381420 0.50889951761744334213 0.50837535410886769416 0.50787949844759305851 0.50741027763793211669 0.50696610807899955553 0.50654549020105199553 0.50614700368649057083 0.50576930261861241522 0.50541111103291247453 0.50507121866017501421 0.50474847688219637298 0.50444179488799356648 0.50415013601879044014 0.50387251429050194940 0.50360799108286546932 0.50335567198478770035 0.50311470378587574981 0.50288427160452275899 0.50266359614328237626 0.50245193106263508209 0.50224856046457766467 0.50205279647779943453 0.50186397693649831275 0.50168146314517891859 0.50150463844104686828 0.50133290323589674298 0.50116567730103356304 0.50100239493567955140 0.50084250377202832460 0.50068546290823623401 0.50053074107994088848 0.50037781486417820531 0.50022616690966525965 0.50007528418750357702 0.49992465625642168447 0.49977377353672347571 0.49962212558713275934 0.49946919937874156847 0.49931447756025126861 0.49915743670867751547 0.49899754555963110603 0.49883426321123591762 0.49866703729564798575 0.49849530211204490238 0.49831847669671702761 0.49813596293599449183 0.49794714342624213366 0.49775137947201675281 0.49754800890757450160 0.49733634386166991614 0.49711566843637139401 0.49688523629223613209 0.49664426813190110099 0.49639194907384764921 0.49612742590777669793 0.49584980422269464562 0.49555814539844411648 0.49525146345105036660 0.49492872172185220503 0.49458882939998749517 0.49423063786737686520 0.49385293685493514282 0.49345445039829266554 0.49303383258088900876 0.49258966306368157095 0.49212044231994145349 0.49162458672732323173 0.49110042329031788899 0.49054618413325346005 0.48996000069008993627 0.48933989758605989095 0.48868378619660879369 0.48798945786915259859 0.48725457679340899997 0.48647667250649462289 0.48565313201968546286 0.48478119155474391766 0.48385792787912046409 0.48288024923118955112 0.48184488582910467436 0.48074837995994268436 0.47958707564971675419 0.47835710791968188982 0.47705439164037261035 0.47567460980642539692 0.47421320243702036468 0.47266535319104235890 0.47102597769023596408 0.46928971065450142408 0.46745089312313370389 0.46550355967138001834 0.46344142575615809854 0.46125787535527651428 0.45894594910010977351 0.45649833314299498310 0.45390734904826690599 0.45116494505037085805 0.44826268908441485594 0.44519176406411142821 0.44194296595942905714 0.43850670531104374295 0.43487301291001834169 0.43103155046733787614 0.42697162719633535710 0.42268222297598634363 0.41815202131332229740 0.41336944801288011409 0.40832272381751255619 0.40299992698338882313 0.39738906909656823707 0.39147818485715790704 0.38525543669894768417 0.37870923478782003713 0.37182837248369027261 0.36460217674318817771 0.35702067217772948116 0.34907475657226860744 0.34075638464214325074 0.33205875571239062971 0.32297649992755439463 0.31350585664966551525 0.30364483800829711324 0.29339337026700867961 0.28275340588907743600 0.27172899989074533744 0.26032634631441065043 0.24855377025682584557 0.23642167724430324105 0.22394246036943676881 0.21113037041280932615 0.19800135548397354568 0.18457287833306199043 0.17086372027932686390 0.15689378075973556270 0.14268388088695760363 0.12825557825919525756 0.11363099875917309634 0.09883268939599262892 0.08388349454069642108 0.06880645630740281349 0.05362473841827224835 0.03836157170456987175 0.02304021844804896718 0.00768395204496152839 
0.99226963132819778757 0.97682055862309580263 0.96140648816550455802 0.94605077995402653279 0.93077682266555905599 0.91560802717265410422 0.90056780258291335706 0.88567951056557503442 0.87096639442682644017 0.85645148036518170542 0.84215744961887872844 0.82810648182053514521 0.81432007177086340732 0.80081882394854753127 0.78762223123942032288 0.77474844638610285141 0.76221405627770799640 0.75003387015924971593 0.73822073292495637986 0.72678537374710994179 0.71573629857035958590 0.70507973111195898497 0.69481960731087477612 0.68495761905642571499 0.67549330567657883684 0.66642418579895168484 0.65774592162771627901 0.64945250668778209402 0.64153646805033304190 0.63398907466699139235 0.62680054451234434865 0.61996024456896936528 0.61345687911076585142 0.60727866311347600270 0.60141347885353757530 0.59584901479629048815 0.59057288670346930193 0.58557274151309712806 0.58083634498266700774 0.57635165436695445784 0.57210687753518629783 0.56809052014531857822 0.56429142196420545297 0.56069878428903685563 0.55730218932454611558 0.55409161290588437865 0.55105743160430842309 0.54819042516661309339 0.54548177512196582839 0.54292306027992209838 0.54050624974260941258 0.53822369396316882550 0.53606811430163081589 0.53403259145817549847 0.53211055310155419562 0.53029576095664598956 0.52858229756880992234 0.52696455292310706575 0.52543721106278473698 0.52399523682290038984 0.52263386266975464522 0.52134857632717879206 0.52013510771375703889 0.51898941728488612313 0.51790768425841049449 0.51688629536876373738 0.51592183405638336602 0.51501107009797819636 0.51415094967810393012 0.51333858589840841713 0.51257124971767531463 0.51184636131326810560 0.51116148185264154158 0.51051430566215050266 0.50990265277933888299 0.50932446187417945715 0.50877778352429281483 0.50826077382894085943 0.50777168834654307084 0.50730887634054255830 0.50687077534827351677 0.50645590587867361787 0.50606286667771649412 0.50569032993661100495 0.50533703689290521144 0.50500179362355157586 0.50468346704901256849 0.50438098113622431562 0.50409331328869011468 0.50381949091242828054 0.50355858814695042547 0.50330972275087237922 0.50307205313217728815 0.50284477551355510894 0.50262712122362063205 0.50241835410517909910 0.50221776803204520867 0.50202468452625215178 0.50183845046778485788 0.50165843588925329577 0.50148403256336915312 0.50131464908810297043 0.50114971317616929802 0.50098866686489818001 0.50083096534345583617 0.50067607511112988128 0.50052347217364934195 0.50037264027149075396 0.50022306913421055174 0.50007425275493599948 0.49992568767920775308 0.49977687130241699176 0.49962730017010004158 0.49947646827537511838 0.49932386534778372411 0.49916897512778191093 0.49901127362107300378 0.49885022732691214342 0.49868529143442752449 0.49851590798090450463 0.49834150394893950153 0.49816148940081822483 0.49797525537368936277 0.49778217190021456506 0.49758158586043671479 0.49737281877645478367 0.49715516452215524623 0.49692788694042056008 0.49669021735994928202 0.49644135200352035309 0.49618044927921078902 0.49590662694573661717 0.49561895914271486552 0.49531647327627503774 0.49499814675003478426 0.49466290353105046851 0.49430961053990907228 0.49393707385369245433 0.49354403471008384541 0.49312916530043204855 0.49269106435062942628 0.49222825240987683193 0.49173916699541320163 0.49122215737085789256 0.49067547909481956658 0.49009728826676401958 0.48948563546452866779 0.48883845935831837792 0.48815357998592306954 0.48742869167395896923 0.48666135559015721856 0.48584899191217456593 0.48498887159910497591 0.48407810775292436922 0.48311364655853361594 0.48209225779300535208 0.48101052489716078497 0.47986483460583762017 0.47865136613730618897 0.47736607994741242500 0.47600470586471793633 0.47456273180278196744 0.47303539013149759063 0.47141764568657651413 0.46970418251194379078 0.46788939059336287496 0.46596735247692094850 0.46393182988825243385 0.46177625049689263736 0.45949369500383308029 0.45707688476994701166 0.45451817024924823230 0.45180952054476825053 0.44894251446699701136 0.44590833354606651540 0.44269775752976392447 0.43930116299036681138 0.43570852576407353984 0.43190942805668902649 0.42789307116649688556 0.42364829454796948394 0.41916360450273265625 0.41442720857236275966 0.40942706401309780784 0.40415093658391354481 0.39858647322432788629 0.39272128969757041927 0.38654307447046459822 0.38003970982090484743 0.37319941072604612131 0.36601088146113747168 0.35846348901002211829 0.35054745134844678134 0.34225403742906124194 0.33357577432391882777 0.32450665555861579747 0.31504234333780212207 0.30518035628934164771 0.29492023374119658019 0.28426366758241272681 0.27321459348039134341 0.26177923569957500805 0.24996609990356716269 0.23778591526350847940 0.22525152667226755465 0.21237774337329429208 0.19918115225395191525 0.18567990605494372192 0.17189349766003986231 0.15784253154573507638 0.14354850251044976028 0.12903359018442270290 0.11432047580344302518 0.09943218556352109716 0.08439196276829774579 0.06922316908442921468 0.05394921361690985240 0.03859350723566398050 0.02317943861494659377 0.00773036775070662895 
0.99221155097871038819 0.97664633619298035772 0.96111619036215656386 0.94564455379585843353 0.93025494804615072031 0.91497098798487708216 0.89981637377591838778 0.88481485756577193946 0.86999018033788932946 0.85536597533034264274 0.84096563577983041160 0.82681214657735113693 0.81292788169955565447 0.79933437193554002231 0.78605205028608349238 0.77309998519473710488 0.76049561411907562469 0.74825449147371803083 0.73639006532436912522 0.72491349616557343438 0.71383352882345385559 0.70315642380104970144 0.69288595330247471082 0.68302345731260649675 0.67356795636276722838 0.66451631130189836583 0.65586341943253656517 0.64760243543503037689 0.63972500579333169135 0.63222150655376441186 0.62508127589660067436 0.61829283489343167535 0.61184409172617870709 0.60572252638890022869 0.59991535438177467920 0.59440966909562598097 0.58919256347536552720 0.58425123216924990110 0.57957305575972806189 0.57514566887745433021 0.57095701404990717442 0.56699538324298071057 0.56324944850425318066 0.55970828380328907503 0.55636137911675875856 0.55319864821925035514 0.55021043127418323149 0.54738749319933022175 0.54472101864225841439 0.54220260427571953521 0.53982424901198533540 0.53757834263799719743 0.53545765328906524960 0.53345531410656399363 0.53156480936341932164 0.52977996028887852642 0.52809491077992165575 0.52650411314959777442 0.52500231403156050192 0.52358454053423064689 0.52224608662347826726 0.52098250034850579482 0.51978957054301822005 0.51866331491694095401 0.51759996813099740098 0.51659597043903326963 0.51564795680496644525 0.51475274649285407413 0.51390733312453484860 0.51310887519614156727 0.51235468704234965465 0.51164223023539290303 0.51096910540453421845 0.51033304446074057026 0.50973190321069128395 0.50916365434390242761 0.50862638077660748959 0.50811826933605996892 0.50763760476909625119 0.50718276405905093895 0.50675221106314405350 0.50634449128765246506 0.50595822720909133796 0.50559211355720945491 0.50524491297854601246 0.50491545189211395339 0.50460261655407834258 0.50430534931920223407 0.50402264508731786652 0.50375354792357041056 0.50349714784163557280 0.50325257773957443597 0.50301901047840646974 0.50279565609389975656 0.50258175913246627697 0.50237659610241547359 0.50217947303217147503 0.50198972312737910606 0.50180670451913622632 0.50162979809586516478 0.50145840612191638908 0.50129194737697657658 0.50112985945064270066 0.50097159400428736831 0.50081661562576740288 0.50066440001917844604 0.50051443223203673227 0.50036620491392591603 0.50021921660075063798 0.50007297001882156096 0.49992697040305644762 0.49978072382363669668 0.49963373551547585194 0.49948550820487536139 0.49933554042772648751 0.49918332483359340035 0.49902834646996724333 0.49887008104091190575 0.49870799313424596377 0.49854153441129733793 0.49837014173774274450 0.49819323534464998726 0.49801021676748280509 0.49782046689471487477 0.49762334385750300880 0.49741818086155786816 0.49720428393537496881 0.49698092958734241265 0.49674736236395578004 0.49650279230107330353 0.49624639225980959889 0.49597729513832605752 0.49569459095040435681 0.49539732376130019009 0.49508448847096131473 0.49475502743427018926 0.49440782690751650108 0.49404171330984181232 0.49365544928791826873 0.49324772957163393050 0.49281717661915791506 0.49236233597352357938 0.49188167147359496134 0.49137356010288035790 0.49083628660840317171 0.49026803781761807421 0.48966689664697304885 0.48903083578621375782 0.48835771104226294304 0.48764525432634620028 0.48689106626800082722 0.48609260843975055089 0.48524719517657766144 0.48435198497493903158 0.48340397145701480275 0.48239997388722194449 0.48133662722985759430 0.48021037173916691909 0.47901744207629315397 0.47775385595160563268 0.47641540210046512405 0.47499762877789164506 0.47349582984558968857 0.47190503241262848899 0.47021998311333446097 0.46843513426145366729 0.46654462975468902197 0.46454229082303888365 0.46242160174020863206 0.46017569564838267659 0.45779734068371180644 0.45527892663401114959 0.45261245241245723347 0.44978951469273914521 0.44680129812339364204 0.44363856762319275884 0.44029166335658637133 0.43675049909922003533 0.43300456482884808196 0.42904293451614439192 0.42485427989605406562 0.42042689357727613952 0.41574871776074062701 0.41080738707860209313 0.40559028211483982851 0.40008459751925962156 0.39427742623833172964 0.38815586166443594163 0.38170711929928879957 0.37491867913845189353 0.36777844936529358044 0.36027495105277496101 0.35239752238243554627 0.34413653940173627443 0.33548364859560753093 0.32643200464518751236 0.31697650485358569439 0.30711401007007094188 0.29684354082602332214 0.28616643710608957729 0.27508647085724841075 0.26360990309993076464 0.25174547839435912344 0.23950435723389634779 0.22689998768283076158 0.21394792415414856657 0.20066560410359587929 0.18707209597272117518 0.17318783276015373152 0.15903434525271520350 0.14463400742468376925 0.13000980416460281019 0.11518512870665537084 0.10018361428635096100 0.08502900188454411146 0.06974504364510650256 0.05435543972927396605 0.03888380500622958674 0.02335366102536676897 0.00778844809362501129 
0.99214178737237090910 0.97643704480795801004 0.96076738329428246210 0.94515629682109902898 0.92962742773830786547 0.91420460294478500529 0.89891184697011194960 0.88377336558370500619 0.86881349402861562936 0.85405660483846856934 0.83952697159275091465 0.82524858700948300338 0.81124493651446805131 0.79753873180797341114 0.78415161277463751865 0.77110382998768689511 0.75841392353013925565 0.74609841629217887871 0.73417154073322965502 0.72264501692689786516 0.71152789660976745179 0.70082648196631203152 0.69054432478536842410 0.68068230052875833280 0.67123875115998488106 0.66220968361333776286 0.65358900936550146099 0.64536880982647049088 0.63753961313419904577 0.63009066985813355632 0.62301021762686170646 0.61628572738197862080 0.60990412651161762803 0.60385199633417152576 0.59811574318903537595 0.59268174372907367342 0.58753646593311725788 0.58266656792880811011 0.57805897700954189666 0.57370095131545473244 0.56958012657553180880 0.56568455027244424205 0.56200270500653803918 0.55852352330310761630 0.55523639511994993256 0.55213116958017460778 0.54919815207384448108 0.54642809771426548160 0.54381220197201785016 0.54134208916871295880 0.53900979939161441923 0.53680777428776926818 0.53472884211006910249 0.53276620231559612684 0.53091340995668101499 0.52916436005552780486 0.52751327211240051085 0.52595467486380154121 0.52448339137962896039 0.52309452456590077585 0.52178344303814228056 0.52054576790034823297 0.51937735919286931452 0.51827430370886229394 0.51723290290960488580 0.51624966145140605001 0.51532127623159529328 0.51444462594393658428 0.51361676113103960084 0.51283489471927323766 0.51209639302018872264 0.51139876718141952239 0.51073966506936208098 0.51011686356558638700 0.50952826125878303287 0.50897187151413225692 0.50844581590217474698 0.50794831796959505343 0.50747769733473147014 0.50703236409109786464 0.50661081352799797184 0.50621162099970140602 0.50583343731378715979 0.50547498410458935325 0.50513504957195576317 0.50481248441227999368 0.50450619795598505846 0.50421515449918785645 0.50393836981780881779 0.50367490785289958932 0.50342387755644679714 0.50318442988738365518 0.50295575494797428728 0.50273707925117139261 0.50252766310992924570 0.50232679813984570938 0.50213380486684611181 0.50194803043195634906 0.50176884638551610962 0.50159564656347066514 0.50142784574299237299 0.50126487484724491228 0.50110618324513778177 0.50095123407584130071 0.50079950313614796098 0.50065047710778021184 0.50050365182139344711 0.50035853055142509582 0.50021462233604463421 0.50007144031654315874 0.49992850009055983529 0.49978531807359755090 0.49964140986329141914 0.49949628860092443183 0.49934946332465374175 0.49920043730889840372 0.49904870638429038587 0.49889375723252199490 0.49873506565034775306 0.49857209477689246047 0.49840429326470103710 0.49823109347255656321 0.49805190945687705106 0.49786613505365950871 0.49767314181330302159 0.49747227687689871134 0.49726286077044468126 0.49704418510961767552 0.49681551020745801095 0.49657606257700781516 0.49632503232062807896 0.49606157039735354619 0.49578478575927659167 0.49549374234756021762 0.49518745593824042839 0.49486489082755297231 0.49452495634604515251 0.49416650319023930349 0.49378831956011448590 0.49338912709014087765 0.49296757657168555067 0.49252224339146472021 0.49205162282256326156 0.49155412495866568356 0.49102806941829463261 0.49047167974833250081 0.48988307751953219515 0.48926027609730021739 0.48860117407056857797 0.48790354832116233919 0.48716504671574922813 0.48638318040224925998 0.48555531569251619839 0.48467866551323940394 0.48375028040736467450 0.48276703906901058394 0.48172563839588095069 0.48062258304467869729 0.47945417447709481884 0.47821649948672273478 0.47690541800552266327 0.47551655136273063285 0.47404526806034108510 0.47248667100501345884 0.47083558326731195232 0.46908653358442842229 0.46723374145734286600 0.46527110190900500264 0.46319216999252049716 0.46099014516577718759 0.45865785568250622140 0.45618774319062727063 0.45357184777831016653 0.45080179376810836089 0.44786877663157631524 0.44476355148302781917 0.44147642371356599078 0.43799724244737131551 0.43431539764333998432 0.43041982182789240152 0.42629899728861603281 0.42194097214957781983 0.41733338181472168227 0.41246348442573033122 0.40731820727758416556 0.40188420849953920833 0.39614795607206110262 0.39009582664965825050 0.38371422657336262674 0.37698973716317907279 0.36990928580880999554 0.36246034345334843252 0.35463114772678444586 0.34641094919984094513 0.33779027601158756466 0.32876120957294152625 0.31931766136128236777 0.30945563831133265920 0.29917348238673657779 0.28847206904914057812 0.27735494984800890261 0.26582842744854029426 0.25390155334004166354 0.24158604759488697122 0.22889614267101021650 0.21584836145687311126 0.20246124403356172139 0.18875504097219150679 0.17475139215513874058 0.16047300928028826461 0.14594337777096727526 0.13118649034264945330 0.11622662057222449272 0.10108814099068336168 0.08579538683842118096 0.07037256388217885683 0.05484369664884994333 0.03923261203461365920 0.02356295238666588493 0.00785821169205166981 
0.99206034107518448195 0.97619267237219797817 0.96036000118591557939 0.94458582245594635562 0.92889386314119593013 0.91330814908584367906 0.89785304557604028730 0.88255326377031995122 0.86743382535439983450 0.85251997840216553470 0.83783705874322245144 0.82341029335336246575 0.80926454554086058035 0.79542400600724927351 0.78191183901680649804 0.76874979845123392330 0.75595783372161484692 0.74355370943162890640 0.73155266438947119667 0.71996713434369619122 0.70880655858883301335 0.69807728266906277081 0.68778256334392873228 0.67792266885707430646 0.66849506413507686631 0.65949466262596589949 0.65091412458966013688 0.64274418137115185701 0.63497396705886077761 0.62759134211770906120 0.62058319737073586175 0.61393573049600269620 0.60763469060414165845 0.60166558924713309242 0.59601387831112062621 0.59066509669851496866 0.58560498859922105463 0.58081959660332327378 0.57629533303417668222 0.57201903278449683921 0.56797799069129695226 0.56415998626472652067 0.56055329794634722873 0.55714670928265364047 0.55392950847975863660 0.55089148290765332927 0.54802290972675438141 0.54531454361186992852 0.54275760236283454585 0.54034375103549991959 0.53806508509799100270 0.53591411301139624257 0.53388373854784576533 0.53196724308907050727 0.53015826809217969640 0.52845079786415039003 0.52683914275035048647 0.52531792281357836405 0.52388205205725357771 0.52252672322830617802 0.52124739314935641943 0.52003976902187587505 0.51889979461924828907 0.51782363781603502062 0.51680767834715390929 0.51584849622538964109 0.51494286072607176052 0.51408771992025792397 0.51328019073641373282 0.51251754952972305990 0.51179722313771325304 0.51111678040073416085 0.51047392412590852917 0.50986648347345941978 0.50929240674472187056 0.50874975455166782101 0.50823669334836352185 0.50775148930541391668 0.50729250250913648923 0.50685818146788663707 0.50644705793106603586 0.50605774186936791637 0.50568891694176676399 0.50533933597540614535 0.50500781679240747124 0.50469323822906464461 0.50439453635839370804 0.50411070090375520447 0.50384077183183040294 0.50358383611377233180 0.50333902464386892639 0.50310550930553865623 0.50288250017493618671 0.50266924285288205887 0.50246501591623304872 0.50226912848019089619 0.50208091786341069174 0.50189974734808373569 0.50172500402750097592 0.50155609673386403191 0.50139245473662508168 0.50123352302387291779 0.50107876460682254649 0.50092765591779286893 0.50077968573520281748 0.50063435345440043811 0.50049116739433152645 0.50034964313433616390 0.50020930187545986634 0.50006966882074621594 0.49993027156904312758 0.49979063851690186393 0.49965029726316756431 0.49950877301087698301 0.49936558696106492228 0.49922025469305536527 0.49907228452577334643 0.49892117585453765738 0.49876641745773087067 0.49860748576762631279 0.49844384308805611550 0.49827493582399812189 0.49810019253380954929 0.49791902204974380908 0.49773081146515063544 0.49753492406228894129 0.49733069715988664772 0.49711743987322626337 0.49689443077925055103 0.49666091547887203372 0.49641610404834257686 0.49615916837118301252 0.49588923934178830155 0.49560540393142371585 0.49530670210688598765 0.49499212359165523090 0.49466060445887161112 0.49431102354495548568 0.49394219867215904962 0.49355288266775970696 0.49314175917708003016 0.49270743819808709985 0.49224845146652773664 0.49176324749092509281 0.49125018635777717435 0.49070753423788471270 0.49013345758552273601 0.48952601701288656066 0.48888316082154903430 0.48820271817198535036 0.48748239187158526331 0.48671975076098095148 0.48591222167799891229 0.48505708097813748925 0.48415144559019346326 0.48319226358557398893 0.48217630423997637212 0.48110014756657165647 0.47996017330068474482 0.47875254931730476526 0.47747321926961949767 0.47611789060716702693 0.47468202002803044914 0.47316080027977314160 0.47154914536647141166 0.46984167535160481499 0.46803270058124879505 0.46611620536311837437 0.46408583115509111083 0.46193485933969946622 0.45965619368990950910 0.45724234266768126744 0.45468540174204852278 0.45197703596980776108 0.44910846315177471721 0.44607043796377532363 0.44285323756727795752 0.43944664933335908508 0.43583996146924797177 0.43202195752258476524 0.42798091562227902340 0.42370461591769748022 0.41918035292283783999 0.41439496153201393902 0.40933485407022712765 0.40398607312925172153 0.39833436290071499997 0.39236526228877366407 0.38606422318132449512 0.37941675713209188636 0.37240861325341945154 0.36502598922502393908 0.35725577587151280401 0.34908583365925538455 0.34050529667795981226 0.33150489627370816059 0.32207729270726914717 0.31221739942724074934 0.30192268136044986271 0.29119340675043858813 0.28003283213874208268 0.26844730350617973524 0.25644625992238040402 0.24404213713459987911 0.23125017394945002192 0.21808813496877171856 0.20457596960158616617 0.19073543172734408468 0.17658968560792143165 0.16216292194233175583 0.14748000403624758614 0.13256615886280337380 0.11744672224890984058 0.10214694226573686753 0.08669184059627838002 0.07110612839633778659 0.05541417094933330512 0.03963999409670920099 0.02380732479463148338 0.00793965797996742766 
0.99196724563135507680 0.97591330241973373028 0.95989412662123485553 0.94393312867557521706 0.92805405328468559834 0.91228108468135227227 0.89663892247788612444 0.88115281856713334463 0.86584856521649855576 0.85075242467257239376 0.83589099162460911430 0.82129098211988316169 0.80697894628836319697 0.79298090766335693758 0.77932193883410549873 0.76602569107882700905 0.75311390347345730234 0.74060592332325203557 0.72851827304932958995 0.71686429759656267180 0.70565392061531040380 0.69489352677717786122 0.68458597706420942774 0.67473074742053362751 0.66532417389728248924 0.65635977816578905397 0.64782864499602144104 0.63971982400961602266 0.63202073161238281340 0.62471753418310504991 0.61779549924236865088 0.61123930662715408868 0.60503331616181310615 0.59916179173909833722 0.59360908410979806860 0.58835977615464452040 0.58339879516192794107 0.57871149685108791427 0.57428372573934471923 0.57010185608565655535 0.56615281716217413788 0.56242410614881754860 0.55890379123147093665 0.55558050740140185741 0.55244344660877731101 0.54948234384392624641 0.54668746031364912064 0.54404956464362497215 0.54155991283195081820 0.53921022751246039384 0.53699267695345287432 0.53489985411197848997 0.53292475598084720900 0.53106076340066066255 0.52930162145881576308 0.52764142055854335034 0.52607457821127245889 0.52459582158290818388 0.52320017080750091942 0.52188292306895789352 0.52063963738358842726 0.51946612041855078079 0.51835841244621305712 0.51731277458887559018 0.51632567643758642273 0.51539378437692751067 0.51451395052704396171 0.51368320227460939620 0.51289873236463479067 0.51215788952549123891 0.51145816960020651365 0.51079720715789478369 0.51017276756007845506 0.50958273945762100343 0.50902512769497643141 0.50849804659945352370 0.50799971363419693660 0.50752844339456104628 0.50708264192851437713 0.50666080136263802469 0.50626149483516935668 0.50588337160493779265 0.50552515260850539036 0.50518562606286088190 0.50486364339320399797 0.50455811535317751648 0.50426800834476948054 0.50399234092560907250 0.50373018049198514667 0.50348064012649007548 0.50324287559971736528 0.50301608251596530152 0.50279949359334930037 0.50259237606918794050 0.50239402922192888390 0.50220378200127413493 0.50202099075852113508 0.50184503706946737012 0.50167532564254035954 0.50151128230509245398 0.50135235274993283916 0.50119799790479913071 0.50104769624048639542 0.50090093925330481106 0.50075723043247055699 0.50061608358028741872 0.50047702116719594567 0.50033957271612816697 0.50020327321071267335 0.50006766152193815600 0.49993227884796387350 0.49979666716179865782 0.49966036766160004667 0.49952291921835129118 0.49938385681567287744 0.49924270997648478865 0.49909900117120942209 0.49895224420212452854 0.49880194255841192597 0.49864758773633682809 0.49848865750980475564 0.49832461420157042609 0.49815490280461910411 0.49797894914635543184 0.49779615793526710288 0.49760591074721999272 0.49740756393358664944 0.49720044644415001267 0.49698385755744600711 0.49675706451088652571 0.49651930002268618303 0.49626975969724640425 0.49600759930526994168 0.49573193192946041208 0.49544182496622402034 0.49513629697330996393 0.49481431435282985376 0.49447478785855258909 0.49411656891580640893 0.49373844574171155131 0.49333913926220490653 0.49291729875727563481 0.49247149735453543684 0.49200022718072972117 0.49150189428400448133 0.49097481325990671719 0.49041720157178725348 0.48982717354717403291 0.48920273403075548169 0.48854177167364393197 0.48784205183762485714 0.48710120909208987072 0.48631673928036112109 0.48548599113111789993 0.48460615738969686772 0.48367426544311525882 0.48268716741187850383 0.48164152968094708918 0.48053382184176779424 0.47936030501705911844 0.47811701934539024839 0.47679977176828786112 0.47540412116484004335 0.47392536471957752431 0.47235852256719584874 0.47069832187427085302 0.46893918015292901380 0.46707518780712842243 0.46510008992502593905 0.46300726734801955775 0.46078971706975047073 0.45844003204813921215 0.45595038055239445196 0.45331248521729927692 0.45051760204193896930 0.44755649965302068960 0.44441943925841087548 0.44109615584953931755 0.43757584137770838550 0.43384713083535303424 0.42989809209617962926 0.42571622297609512664 0.42128845242691814743 0.41660115470926079029 0.41164017434205890655 0.40639086704652571669 0.40083816011277351166 0.39496663642339641109 0.38876064673107002534 0.38220445493044397089 0.37528242084775165210 0.36797922432181484620 0.36028013287498739103 0.35217131288770803232 0.34364018076728775064 0.33467578613666193466 0.32526921376684486686 0.31541398532991138381 0.30510643687738353558 0.29434604435338607153 0.28313566854726102129 0.27148169451505604899 0.25939404570870033817 0.24688606707168200827 0.23397428102341824574 0.22067803486717771366 0.20701906767666700127 0.19302103072767726188 0.17870899660687095123 0.16410898884486990745 0.14924755756888780089 0.13415141882340664292 0.11884716729487448950 0.10336106522707586008 0.08771890488461767110 0.07194593815756060440 0.05606686465543633119 0.04010586860825840483 0.02408669471518339739 0.00803275341315399377 
0.99186258466185817095 0.97559916505414834287 0.95937007420371478439 0.94319851234043472488 0.92710813664061841877 0.91112321387699490849 0.89526874108701770538 0.87957052280382930221 0.86405519227188865017 0.84875016344701537108 0.83368350096275811723 0.81888369721319809180 0.80437934982935188621 0.79019873952370978110 0.77636931757743143923 0.76291712355651064570 0.74986616577013565088 0.73723780733859134440 0.72505020688803245577 0.71331786248417317076 0.70205129940001576028 0.69125692676012895355 0.68093707071519782303 0.67109016986356884171 0.66171110586773118634 0.65279163114388683020 0.64432085321901966246 0.63628573805890797921 0.62867160119794940343 0.62146256375996011823 0.61464195878847949217 0.60819268060843201251 0.60209747567685711900 0.59633917743764941477 0.59090089023432901261 0.58576612864833821348 0.58091891904275816394 0.57634386989975561200 0.57202621698645750303 0.56795184864896641752 0.56410731573878991618 0.56047982993689937636 0.55705725342931722288 0.55382808248270565255 0.55078142671002328079 0.54790698554562577982 0.54519502304029043849 0.54263634181703046533 0.54022225680888302790 0.53794456922893796325 0.53579554109138149975 0.53376787050221796704 0.53185466786290258590 0.53004943307390917084 0.52834603378387956507 0.52673868469993578856 0.52522192795328748183 0.52379061449928088212 0.52243988652088413360 0.52116516079802643890 0.51996211295806848973 0.51882666282252598577 0.51775496015817845663 0.51674337165566797125 0.51578846843738879180 0.51488701431769068328 0.51403595473056651333 0.51323240628650090844 0.51247364692202457270 0.51175710660740059144 0.51108035857972711202 0.51044111107056000520 0.50983719949888850476 0.50926657910196981849 0.50872731797810977206 0.50821759051697334986 0.50773567119440965456 0.50727992871011884368 0.50684882044772139320 0.50644088723796509832 0.50605474842189868134 0.50568909710670872926 0.50534269582445656699 0.50501437227432866006 0.50470301536437034429 0.50440757144567216486 0.50412704074189784720 0.50386047396192568115 0.50360696908401170191 0.50336566830048534715 0.50313575511254549077 0.50291645156525544014 0.50270701561330743967 0.50250673860859151887 0.50231494290102063349 0.50213097954445640170 0.50195422609993256557 0.50178408452872402812 0.50161997916810030507 0.50146135478289965981 0.50130767536545994822 0.50115841960490470353 0.50101308319701942651 0.50087117442246942289 0.50073221316108729173 0.50059572926708351126 0.50046126097803600441 0.50032835335226799600 0.50019655672932450408 0.50006542520832986121 0.49993451513907549710 0.49980338362072890268 0.49967158700308172969 0.49953867938525570169 0.49940421110679056316 0.49926772722600232246 0.49912876598045508025 0.49898685722433894218 0.49884152083745536554 0.49869226510042691247 0.49853858502425640875 0.49837996066786016680 0.49821585533674167534 0.49804571379579187784 0.49786896038234246253 0.49768499705773794339 0.49749320138308938954 0.49729292441234118627 0.49708348849549677251 0.49686418498454221204 0.49663427183426944733 0.49639297108984653528 0.49613946625258387169 0.49587289951492419249 0.49559236885524016181 0.49529692498253158339 0.49498556812058541743 0.49465724462061821942 0.49431084339080250123 0.49394519213045340322 0.49355905336454486410 0.49315112021427542910 0.49272001201360920986 0.49226426959345387369 0.49178235033760475670 0.49127262294595097636 0.49073336189454486167 0.49016274157326711336 0.48955883008065492756 0.48891958265421026075 0.48824283471318008498 0.48752629448939316381 0.48676753522023663567 0.48596398687627617718 0.48511292739436118193 0.48421147338531222992 0.48325657028347523969 0.48224498190357034666 0.48117327936838016900 0.48003782936895555977 0.47883478152282976659 0.47756005595575434786 0.47620932814346483841 0.47477801486650128560 0.47326125830846366149 0.47165390942535445618 0.46995051034906765164 0.46814527578744036251 0.46623207338986477621 0.46420440305760235500 0.46205537519293360393 0.45977768790273054744 0.45736360320209040742 0.45480492230505620288 0.45209296014566113797 0.44921851934795831163 0.44617186396380559277 0.44294269342867897965 0.43952011735669305192 0.43589263201570133122 0.43204809928055609713 0.42797373146358547169 0.42365607909947922138 0.41908103053605233468 0.41423382154222221363 0.40909906060201906008 0.40366077408045664132 0.39790247656096844331 0.39180727238911527976 0.38535799501086254182 0.37853739088532811774 0.37132835433949629156 0.36371421841891304894 0.35567910424930193614 0.34720832736682105679 0.33828885373880746013 0.32890979089353711284 0.31906289124817616143 0.30874303646578676874 0.29794866514484130704 0.28668210327298665474 0.27494976029808326778 0.26276216132568297468 0.25013380442000943127 0.23708284820536323911 0.22363065579985375031 0.20980123551022716866 0.19562062689982701036 0.18111628124701506515 0.16631647926138920512 0.15124981857102723359 0.13594479156706093526 0.12042946288010544786 0.10473124646307430119 0.08887677555755583991 0.07289185469385067728 0.05680148090659301041 0.04062992096570468281 0.02440083204468969022 0.00813741437061915249 
0.99174651262378488159 0.97525069893128812915 0.95878849279904021508 0.94238270984183092338 0.92605676706035844337 0.90983489309899057140 0.89374230518936159662 0.87780533928927695353 0.86205151762021214878 0.84650953588084199009 0.83120915156620966968 0.81618095594079831390 0.80145601629213658601 0.78706538302469808421 0.77303946839539972036 0.75940731979964914977 0.74619582871198453233 0.73342893337294623457 0.72112688468003494080 0.70930564613435931332 0.69797648766363040718 0.68714581014812425863 0.67681520917288429118 0.66698175545081306304 0.65763844856618669521 0.64877478732300775111 0.64037739867726162224 0.63243067380904638419 0.62491737136054748003 0.61781916087030630536 0.61111709154315674297 0.60479198134123790531 0.59882472849953527483 0.59319655210031274617 0.58788917074153046460 0.58288492916162071289 0.57816688246101155535 0.57371884671871931083 0.56952542365776348543 0.56557200578138100422 0.56184476721651488429 0.55833064443067292881 0.55501731006619248188 0.55189314239008102625 0.54894719220298449081 0.54616914858826293155 0.54354930448485572203 0.54107852277532286767 0.53874820335761319789 0.53655025150302682047 0.53447704768091663929 0.53252141894260995869 0.53067661189463655180 0.52893626724819386986 0.52729439590285720474 0.52574535650403286802 0.52428383440266124182 0.52290482194004417327 0.52160359997872796090 0.52037572060100589777 0.51921699087285555496 0.51812345775530643799 0.51709139370830636828 0.51611728343822949050 0.51519781133861042299 0.51432984972587958428 0.51351044779102983373 0.51273682121880248541 0.51200634242956266640 0.51131653140235922006 0.51066504704074078269 0.51004967904573006443 0.50946834026294651743 0.50891905947325932758 0.50839997459851959949 0.50790932629592022707 0.50744545191634948811 0.50700677980378383580 0.50659182391428758674 0.50619917873459974178 0.50582751449193830151 0.50547557257554132093 0.50514216130828359930 0.50482615184562695809 0.50452647434427699835 0.50424211432324261839 0.50397210921522339611 0.50371554509618388096 0.50347155358165096573 0.50323930887889345431 0.50301802498472347747 0.50280695301920408369 0.50260537868603427647 0.50241261985084961772 0.50222802422910617359 0.50205096717559805075 0.50188084956802903047 0.50171709577739609376 0.50155915171823706178 0.50140648297209500228 0.50125857364574311070 0.50111492195234030866 0.50097504252021718418 0.50083846207846671739 0.50070471852232589782 0.50057335934892310814 0.50044394012559589857 0.50031602298558297548 0.50018917514598759677 0.50006296744298139867 0.49993697287927862938 0.49981076517896039224 0.49968391734474315591 0.49955600021279877865 0.49942658100023129553 0.49929522184027835818 0.49916147830027013388 0.49902489787732096094 0.49888501846664362604 0.49874136679729241806 0.49859345682666195154 0.49844078810887215703 0.49828284407869527506 0.49811909031772827472 0.49794897274057359216 0.49777191571829970673 0.49758732012869127947 0.49739456132662801524 0.49719298702765801767 0.49698191509751582506 0.49676063124000202631 0.49652838657528719501 0.49628439510029587201 0.49602783102241176927 0.49575782595728090651 0.49547346598099029080 0.49517378852636262376 0.49485777911253248096 0.49452436789633219538 0.49417242603334998741 0.49380076184347898582 0.49340811672167250723 0.49299316089217176673 0.49255448884187214009 0.49209061452700980643 0.49159996629174734784 0.49108088148717365939 0.49053160077069407619 0.48995026206438696548 0.48933489414936193196 0.48868340987149161414 0.48799359893206623040 0.48726312023491680225 0.48648949375938899120 0.48567009192615939739 0.48480213042029751680 0.48388265843314026693 0.48290854828147888878 0.48187648435922697532 0.48078295137315607555 0.47962422161662521258 0.47839634238843475877 0.47709512058676356583 0.47571610829449939573 0.47425458637480327750 0.47270554716961554753 0.47106367603054599691 0.46932333160370021119 0.46747852478939044829 0.46552289629959131556 0.46344969274165059847 0.46125174116775935484 0.45892142204818120454 0.45645064065517382268 0.45383079688769084603 0.45105275362934571515 0.44810680382017442636 0.44498263654467817840 0.44166930260468345582 0.43815518026841487886 0.43442794186879030160 0.43047452449821144160 0.42628110197136065418 0.42183306679324750199 0.41711502068875894178 0.41211077973887144665 0.40680339904606499513 0.40117522335090494146 0.39520797125356038615 0.38888286183856257683 0.38218079334320154139 0.37508258373192948643 0.36756928221186718764 0.35962255832376543996 0.35122517071188719129 0.34236151055820956968 0.33301820482032012949 0.32318475230346976890 0.31285415259274607092 0.30202347640135207563 0.29069431918583393815 0.27887308207860739273 0.26657103487593869495 0.25380414107730975282 0.24059265157817161240 0.22696050461664701858 0.21293459166456060738 0.19854396011438829595 0.18381902221997328817 0.16879082838264464206 0.15349044588677104861 0.13794846599370430562 0.12219464619541196837 0.10625768218756001526 0.09016509618868076559 0.07394322415369325441 0.05761728331138032955 0.04121150230327766395 0.02474929812725151779 0.00825348639525208885 
0.99161927952578110546 0.97486862524817874398 0.95815048821932702339 0.94148706716749086532 0.92490132865999385992 0.90841728626924822532 0.89206024728215949082 0.87585701154370421140 0.85983600303884111238 0.84402731088993054875 0.82846261348044025752 0.81317495869164968525 0.79819837637369739358 0.78356730788754636041 0.76931585317982020822 0.75547685853470136763 0.74208089590520665002 0.72915521276117356564 0.71672275232480198159 0.70480134976434749561 0.69340319492030400017 0.68253461699585349365 0.67219620037740179797 0.66238319420061197995 0.65308614562319422525 0.64429167090469641188 0.63598328035797258018 0.62814218713946756711 0.62074804956488760510 0.61377961681755888179 0.60721526517260349110 0.60103342471382759094 0.59521290487973277372 0.58973313172253527537 0.58457431146985983084 0.57971753479560239608 0.57514483492094792272 0.57083921085634559134 0.56678462514449523546 0.56296598360299521246 0.55936910291762031999 0.55598067050308497272 0.55278820001469874956 0.54977998480844092466 0.54694505112357061360 0.54427311211958617765 0.54175452353554631735 0.53938024144179186337 0.53714178234321963146 0.53503118574463837120 0.53304097918664816724 0.53116414569266889867 0.52939409352483945970 0.52772462812137188592 0.52614992607532329316 0.52466451101067657081 0.52326323121328055521 0.52194123887950594209 0.52069397085297652872 0.51951713072840000063 0.51840667220387470771 0.51735878361753795396 0.51636987348151108801 0.51543655705033286640 0.51455564375294371438 0.51372412545618750812 0.51293916548887075191 0.51219808836811642205 0.51149837017506394332 0.51083762953173172949 0.51021361913514695630 0.50962421780867295240 0.50906742303390795090 0.50854134392960093081 0.50804419464678929330 0.50757428815183869286 0.50713003037128423500 0.50670991467437831446 0.50631251667104471004 0.50593648930457746360 0.50558055822490610698 0.50524351739523432059 0.50492422498751010629 0.50462159945561813057 0.50433461584386796162 0.50406230228779858038 0.50380373669956934890 0.50355804362593481471 0.50332439126751471470 0.50310198864871336077 0.50289008292825065904 0.50268795684080380681 0.50249492626077529867 0.50231033787966605786 0.50213356698895661445 0.50196401536080026418 0.50180110921918996691 0.50164429729459292240 0.50149304895535584681 0.50134685240945497942 0.50120521362555203737 0.50106765203849601420 0.50093370285304283929 0.50080291284885358749 0.50067483950082636301 0.50054904948068768000 0.50042511718984128422 0.50030262331847952240 0.50018115342606150886 0.50006029653832873016 0.49993964375609689643 0.49981878687109138060 0.49969731698413133447 0.49957482312096451738 0.49945089084105764865 0.49932510083460956984 0.49919702750302641370 0.49906623751803036448 0.49893228835450498249 0.49879472679208086694 0.49865308738031638436 0.49850689086227129021 0.49835564255143910417 0.49819883065585213178 0.49803592454392353606 0.49786637294619651151 0.49768960208674800638 0.49750501373782096692 0.49731198319099145788 0.49710985713786026707 0.49689795145293552681 0.49667554887100429095 0.49644189655090009694 0.49619620351714577300 0.49593763797048195929 0.49566532445778599403 0.49537834089134241689 0.49507571540681599709 0.49475642304864297927 0.49441938227083348512 0.49406345124709688532 0.49368742393676356972 0.49329002599153337627 0.49286991035485283597 0.49242565263681492560 0.49195574620685567080 0.49145859699170807433 0.49093251795794812242 0.49037572325683675967 0.48978632200735799929 0.48916231169135848678 0.48850157113246334140 0.48780185302797529623 0.48706077600020292184 0.48627581613059001064 0.48544429793657833949 0.48456338474730908938 0.48363006842997730006 0.48264115841389187977 0.48159326995397766513 0.48048281137646969841 0.47930597139459607536 0.47805870352065549245 0.47673671134992923193 0.47533543172663422771 0.47385001684775907016 0.47227531499980057728 0.47060584980742348193 0.46883579786440543469 0.46695896460972108333 0.46496875830631806403 0.46285816197847506892 0.46061970316770084466 0.45824542137976653766 0.45572683312058348548 0.45305489446155877697 0.45021996114286849666 0.44721174632517513015 0.44401927624894677038 0.44063084427140941646 0.43703396374120234702 0.43321532268910956098 0.42916073749450456276 0.42485511397681785528 0.42028241468069410525 0.41542563861864356678 0.41026681901402661801 0.40478704654302577470 0.39896652743565852450 0.39278468774662522733 0.38622033691698620661 0.37925190503315331370 0.37185776837286055319 0.36401667612200494517 0.35570828659875297628 0.34691381296182333127 0.33761676552606412205 0.32780376055263615864 0.31746534520037511529 0.30659676860547985244 0.29519861506592059985 0.28327721395457400311 0.27084475502215465958 0.25791907343511966122 0.24452311241336635583 0.23068411942400182668 0.21643266641698000186 0.20180159967319249992 0.18682501913584520503 0.17153736616244497082 0.15597267059970826297 0.14016398032557311759 0.12414297372027810473 0.10793973990307290101 0.09158270285591410542 0.07509866242086123134 0.05851292588195732003 0.04184950680877416035 0.02513137176578662813 0.00838071947838978093 
0.99148125975694434420 0.97445403431631716362 0.95745776766259726998 0.94051374194881276480 0.92364419414287812771 0.90687267603584897913 0.89022438612632481814 0.87372645656453917784 0.85740817210151698546 0.84130109115959794686 0.82543903277397179252 0.80985788897166255396 0.79459522262345638755 0.77968961897196975563 0.76517977790163294038 0.75110336525412968456 0.73749568361296713448 0.72438826944173917433 0.71180756209365214637 0.69977380570123470793 0.68830032523439066416 0.67739326253758447294 0.66705178114025787117 0.65726867535103916662 0.64803126882128192499 0.63932247031461164610 0.63112186471046483049 0.62340674482596480921 0.61615302294197538124 0.60933599166243779255 0.60293092761586930539 0.59691354746173552748 0.59126033458303295376 0.58594875844023630584 0.58095740861977129832 0.57626606362998156197 0.57185571157083114890 0.56770853664121989635 0.56380788246087754079 0.56013820057363983285 0.55668499034286678118 0.55343473464934866968 0.55037483468107728513 0.54749354570541330922 0.54477991536327086131 0.54222372523096507013 0.53981543609595195043 0.53754613711307908108 0.53540749882883453825 0.53339172994565853259 0.53149153762836731651 0.52970009111657756495 0.52801098839068050239 0.52641822563713180916 0.52491616926638773322 0.52349953025006956686 0.52216334056027779997 0.52090293151172262220 0.51971391382527276637 0.51859215924895818439 0.51753378360352075838 0.51653513102946080338 0.51559275954986749646 0.51470342752864728375 0.51386408116664383794 0.51307184285705653704 0.51232400034014968782 0.51161799658972917371 0.51095142037084417819 0.51032199741435602114 0.50972758215944113935 0.50916615001990628286 0.50863579013441151400 0.50813469856444770656 0.50766117190719839414 0.50721360129336057199 0.50679046674257044458 0.50639033185140025495 0.50601183879093636353 0.50565370359278283274 0.50531471170283515093 0.50499371379298052531 0.50468962179090448572 0.50440140514546771833 0.50412808728777780409 0.50386874228451461466 0.50362249166932071542 0.50338850144047209145 0.50316597921375871838 0.50295417152019372686 0.50275236123876110295 0.50255986515498418665 0.50237603163659705352 0.50220023841808347775 0.50203189048625418422 0.50187041805945653561 0.50171527465333676243 0.50156593522642989313 0.50142189439913931182 0.50128266473994609331 0.50114777575341618032 0.50101676972304987068 0.50088920400460468230 0.50076464696307854130 0.50064267715143806470 0.50052288188316051976 0.50040485583460236896 0.50028819967243287614 0.50017251870144918691 0.50005742152817433954 0.49994251873568762434 0.49982742156517645515 0.49971174059972561787 0.49959508444587102938 0.49947705840842560043 0.49935726315407585885 0.49923529335919475391 0.49911073633726954490 0.49898317064126557208 0.49885216463616205429 0.49871727504033669387 0.49857804540845823693 0.49843400460893805271 0.49828466521031744563 0.49812952183307135368 0.49796804943581551850 0.49779970153428382273 0.49762390834691683228 0.49744007486062585821 0.49724757880999748139 0.49704576856287474573 0.49683396090489362340 0.49661143871515422976 0.49637744852479015467 0.49613119794971483056 0.49587185298832930913 0.49559853517440421999 0.49531031857474649982 0.49500622662059096113 0.49468522876092274609 0.49434623693065593564 0.49398810178675267579 0.49360960878234572125 0.49320947394919067985 0.49278633945854133369 0.49233876890715255747 0.49186524231485512226 0.49136415081255424564 0.49083379099765345188 0.49027235893187398608 0.48967794375411971552 0.48904852087845263053 0.48838194474431773084 0.48767594108285838850 0.48692809865941932834 0.48613586044811651909 0.48529651418954000697 0.48440718227722967537 0.48346481091238618921 0.48246615845928930710 0.48140778273382489605 0.48028602829282496245 0.47909701075133304116 0.47783660185792786734 0.47650041233404522023 0.47508377349498631670 0.47358171731347398214 0.47198895476178820418 0.47029985225108583702 0.46850840596856874187 0.46660821389542483928 0.46459244527212129050 0.46245380726438056751 0.46018450857560877498 0.45777621975331772575 0.45522002995343757714 0.45250639996456487602 0.44962511136420724167 0.44656521179451980075 0.44331495652414365516 0.43986174643847003596 0.43619206502252044766 0.43229141134073068020 0.42814423693882519562 0.42373388543855583510 0.41904254104098259681 0.41405119184837213542 0.40873961637151379200 0.40308640419942198818 0.39706902479529271321 0.39066396154496396687 0.38384693111083623140 0.37659321012441693277 0.36887809119264136637 0.36067748659929654842 0.35196868916426676810 0.34273128376947648022 0.33294817918063551732 0.32260669905063871221 0.31169963768897135381 0.30022615858301826552 0.28819240365161302719 0.27561169782298622355 0.26250428522764773787 0.24889660521617243405 0.23482019424901401372 0.22031035490616462935 0.20540475302555652459 0.19014208848776975591 0.17456094653158182872 0.15869889002404377609 0.14259181098860182479 0.12627352845705450135 0.10977560084853944800 0.09312731291104139886 0.07635579679188017610 0.05948625098681359358 0.04254222728407501541 0.02554596264873104303 0.00851873923091017206 
0.99133298494262378497 0.97400848459754651998 0.95671280616593146195 0.93946593882228435213 0.92228902992685657392 0.90520483760494485637 0.88823816462275040351 0.87141625648661169556 0.85476913764308903865 0.83832984887297223864 0.82213453748418618972 0.80622234179757068517 0.79063500617649673519 0.77541616747524244602 0.76061027420061244619 0.74626114096721651858 0.73241020385079413924 0.71909461929916407286 0.70634542090683272164 0.69418598570006495585 0.68263103778822920020 0.67168632677983519663 0.66134898629500660228 0.65160845724200444629 0.64244778399628188481 0.63384507682200252887 0.62577496334331117467 0.61820990451195134696 0.61112130571461142914 0.60448039927434749075 0.59825890616670096556 0.59242950293421203778 0.58696612755042776310 0.58184415883560469673 0.57704050093900771667 0.57253359953372151558 0.56830341109117532561 0.56433134167682463822 0.56060016748415519849 0.55709394589744354320 0.55379792321809295785 0.55069844307036475151 0.54778285835484863409 0.54503944796886361068 0.54245733939313400818 0.54002643734505073603 0.53773735850421811033 0.53558137208573808330 0.53355034591338079686 0.53163669758079412642 0.52983335026458544537 0.52813369275459343122 0.52653154328417373087 0.52502111677008611590 0.52359699510302637471 0.52225410016293638549 0.52098766926603867766 0.51979323278183331425 0.51866659368743384118 0.51760380885324874800 0.51660117191634424838 0.51565519734691633857 0.51476260615985092173 0.51392031234774449011 0.51312541052792770557 0.51237516446524467018 0.51166699642494273270 0.51099847727980607370 0.51036731730422790765 0.50977135759540670445 0.50920856206835574120 0.50867700997709897059 0.50817488891938467077 0.50770048828657921014 0.50725219312419600470 0.50682847837183508943 0.50642790345423671639 0.50604910719771534211 0.50569080304851710128 0.50535177457164526249 0.50503087120225576001 0.50472700428294769992 0.50443914323765959296 0.50416631204756989781 0.50390758587726103279 0.50366208789316069261 0.50342898625272747282 0.50320749125287378423 0.50299685262685467357 0.50279635697954161433 0.50260532535161650536 0.50242311090377400618 0.50224909671254625021 0.50208269366981539417 0.50192333847852022011 0.50177049173743537569 0.50162363610827087612 0.50148227455864990976 0.50134592867482530298 0.50121413703825923314 0.50108645428422460277 0.50096244709568193976 0.50084169647924781099 0.50072379384741771968 0.50060834025868683472 0.50049494506591341025 0.50038322459297546185 0.50027280083520075937 0.50016330017912780104 0.50005435213723203880 0.49994558809330358340 0.49983664005420075371 0.49972713940372398556 0.49961671565436788223 0.49950499519269792037 0.49939160001407373324 0.49927614644240753128 0.49915824383058682301 0.49903749323712581765 0.49891348607452035147 0.49878580273212691498 0.49865401112228652236 0.49851766526553731307 0.49837630374340791128 0.49822944814222874799 0.49807660142971016404 0.49791724626765487827 0.49775084325493679227 0.49757682909459810539 0.49739461467862905453 0.49720358308367318401 0.49700308747054078307 0.49679244888003337710 0.49657095391714523025 0.49633785231525806569 0.49609235437141263603 0.49583362824319865414 0.49556079709717421045 0.49527293609805161934 0.49496906922713390653 0.49464816592188487476 0.49430913749724519901 0.49395083340190615306 0.49357203720102249545 0.49317146234100717184 0.49274774764835721497 0.49229945254800616672 0.49182505197976028599 0.49132293098934887166 0.49079137896836477761 0.49022858351479425831 0.48963262388290962335 0.48900146398798516323 0.48833294492749274029 0.48762477697611250615 0.48687453100692895669 0.48607962928550485504 0.48523733557701431707 0.48434474449913411664 0.48339877004482084688 0.48239613299834227522 0.48133334829154555967 0.48020670933392417545 0.47901227299640392054 0.47774584225663174752 0.47640294748466660568 0.47497882599732144104 0.47346839967516946013 0.47186625040958135591 0.47016659311804309684 0.46836324603469148276 0.46644959795020446425 0.46441857204209208154 0.46226258590496932532 0.45997350736364112089 0.45754260563430948494 0.45496049739774635512 0.45221708737256866018 0.44930150304078164680 0.44620202330102709531 0.44290600075707731165 0.43939977962177134696 0.43566860590707240375 0.43169653699919618983 0.42746634909372105415 0.42295944825835868341 0.41815579096696570138 0.41303382289523504767 0.40757044819522286749 0.40174104569015989252 0.39551955335674116032 0.38887864774081004615 0.38179004982132991319 0.37422499192484653951 0.36615487944152513844 0.35755217332647099004 0.34839150120693962442 0.33865097334979038513 0.32831363413257313999 0.31736892446485165387 0.30581397797838338892 0.29365454424587389415 0.28090534739052958058 0.26758976443631227182 0.25373882897466176756 0.23938969744971716480 0.22458380593310778295 0.20936496903509904666 0.19377763525809565959 0.17786544145206895084 0.16167013197628340992 0.14523084514773615394 0.12858372827079866951 0.11176182212298889362 0.09479515114783187979 0.07771096084880460553 0.06053405398934190440 0.04328718869198122654 0.02599151231415234783 0.00866701402743003634 
0.99117518035862861581 0.97353411296531444652 0.95591903358129814983 0.93834817724753460944 0.92084114913731873742 0.90341947983432291380 0.88610717827312079908 0.86893126711606838430 0.85192227311125379163 0.83511462920501600138 0.81854692649223137479 0.80226193455793770593 0.78630629280971642281 0.77072977055189006990 0.75558401045835710264 0.74092072056333035945 0.72678937152382872000 0.71323458299729169951 0.70029351653444971149 0.68799367835077762656 0.67635151348581690200 0.66537202049852073316 0.65504938001792867297 0.64536838332568979837 0.63630633309983886114 0.62783508963380518786 0.61992300732882466008 0.61253660416391808585 0.60564189613017027636 0.59920539355363999778 0.59319479484237447320 0.58757943055798445009 0.58233051384886092006 0.57742124841274711233 0.57282683676693291197 0.56852442247472123604 0.56449299158332411075 0.56071325149074824346 0.55716749990147529381 0.55383949232786688910 0.55071431354100719435 0.54777825605916918850 0.54501870769908888903 0.54242404842205771409 0.53998355689535149082 0.53768732625188464525 0.53552618849013122748 0.53349164681227390084 0.53157581515815555129 0.52977136419955117574 0.52807147309458701834 0.52646978635303731675 0.52496037522133409681 0.52353770305601277091 0.52219659421269470911 0.52093220603261070067 0.51974000355910754401 0.51861573666213833800 0.51755541928938064711 0.51655531059856374387 0.51561189782160998796 0.51472188028200949184 0.51388215539487580585 0.51308980517455138326 0.51234208413207771304 0.51163640805105092824 0.51097034361457027707 0.51034159880032403667 0.50974801397085411914 0.50918755359468714783 0.50865829854147648348 0.50815843890074940958 0.50768626727944843324 0.50724017253828868057 0.50681863393117076999 0.50642021561554684261 0.50604356150482576737 0.50568739043670785094 0.50535049163377143699 0.50503172043479427344 0.50472999426077991281 0.50444428889889481038 0.50417363482921639939 0.50391711392989080309 0.50367385628053595870 0.50344303715813909506 0.50322387419555414390 0.50301562469144089906 0.50281758306124357816 0.50262907841950166254 0.50244947228438907594 0.50227815639594974861 0.50211455063999799187 0.50195810107011185064 0.50180827802057548226 0.50166457430349375990 0.50152650348366156763 0.50139359822507323372 0.50126540870325320132 0.50114150107783683730 0.50102145662486252675 0.50090486789620580765 0.50079134096928656916 0.50068049168865691456 0.50057194496997803324 0.50046533352883015855 0.50036029663618453167 0.50025647889626656539 0.50015352904262899703 0.50005109874832187611 0.49994884144609419430 0.49984641115459937932 0.49974346130660124432 0.49963964357517837156 0.49953460669392396598 0.49942799526711351144 0.49931944856577459291 0.49920859930554423167 0.49909507240213085710 0.49897848370011499419 0.49885843868235651977 0.49873453108302401304 0.49860634158751698797 0.49847343635554730579 0.49833536556272561846 0.49819166187314090077 0.49804183885168795687 0.49788538931057690906 0.49772178358420005040 0.49755046772624733631 0.49737086162264776412 0.49718235701356366940 0.49698431541729259919 0.49677606594849954558 0.49655690302275934389 0.49632608393886418208 0.49608282632980332805 0.49582630547270045707 0.49555565144730734373 0.49526994613189884165 0.49496822002733209533 0.49464944887843736998 0.49431255012701130758 0.49395637911198531089 0.49357972505610780978 0.49318130679726213117 0.49275976824905154405 0.49231367356913158240 0.49184150201161624949 0.49134164243744210543 0.49081238745378252819 0.49025192715040660785 0.48965834239722022536 0.48902959766301462574 0.48836353331060888827 0.48765785731798128033 0.48691013636853613944 0.48611778624618884326 0.48527806146231527995 0.48438804403160595768 0.48344463111295632451 0.48244452254109104761 0.48138420529641406942 0.48025993853713117021 0.47906773621141157671 0.47780334818972625133 0.47646223951597532764 0.47503956753198639529 0.47353015659402630799 0.47192847005933097337 0.47022857917509330861 0.46842412845191350179 0.46650829704881324744 0.46447375563853565694 0.46231261816196767001 0.46001638782241283110 0.45757589661954223281 0.45498123768753950813 0.45222168969501130853 0.44928563260462628381 0.44616045394429693083 0.44283244680041555785 0.43928669566659128698 0.43550695605716560621 0.43147552567877378582 0.42717311193176471518 0.42257870086589666148 0.41766943604723788530 0.41242051999607376445 0.40680515641338288457 0.40079455845103073575 0.39435805667433332378 0.38746334949524574576 0.38007694724388974006 0.37216486591548625373 0.36369362349315242922 0.35463157438202042027 0.34495057887901336979 0.33462793966501169773 0.32364844802359282738 0.31200628465768270869 0.29970644796296974643 0.28676538305694571074 0.27321059615240983476 0.25907924879644506078 0.24441596064208481742 0.22927020234145017996 0.21369368192363613623 0.19773804205744471840 0.18145305204231473861 0.16488535128128473106 0.14807770935526073930 0.13106871735541544832 0.11389280822478561883 0.09658050870849252401 0.07915884146616450345 0.06165181542976824053 0.04408096118035560729 0.02646588388846706635 0.00882481859208766872 
0.99100880388520573572 0.97303375332378427842 0.95508103794641208140 0.93716658744923642121 0.91930790954056096353 0.90152475432190715132 0.88383980151934138370 0.86627936059328680685 0.84887405848084096505 0.83165946834360549023 0.81467660472178482500 0.79797217713223222990 0.78159845995254173534 0.76561261146424564039 0.75007527651759620113 0.73504835930391942966 0.72059197868389945896 0.70676082463172396064 0.69360038388289657618 0.68114369758329884608 0.66940931739564324410 0.65840086171050271613 0.64810812995249866830 0.63850936294298810125 0.62957407544357812945 0.62126594128455470134 0.61354537217426408091 0.60637160868472639308 0.59970428108851159266 0.59350448396766775083 0.58773544909117170221 0.58236291060649003626 0.57735524887428346652 0.57268348419958992057 0.56832117524125558283 0.56424426201490573973 0.56043088127665097176 0.55686117280136870900 0.55351708830313062215 0.55038220998959919150 0.54744158253028740724 0.54468155992621691830 0.54208966796028046353 0.53965448112492819810 0.53736551351432937373 0.53521312227700512665 0.53318842239214825351 0.53128321151507096332 0.52948990370741644274 0.52780147096466845102 0.52621139156117324731 0.52471360434163383246 0.52330246819211212461 0.52197272601993605079 0.52071947265912921221 0.51953812619570349796 0.51842440227564134947 0.51737429101823162458 0.51638403620938644334 0.51545011649448391200 0.51456922842226460180 0.51373827056463672314 0.51295432996309187068 0.51221466882350796812 0.51151671277478105715 0.51085803999231049755 0.51023637118196329965 0.50964956033606578778 0.50909558618417705134 0.50857254427101139527 0.50807863960211285814 0.50761217980497352897 0.50717156875937086102 0.50675530065595575380 0.50636195444665210719 0.50599018865435518855 0.50563873651281121546 0.50530640141051863523 0.50499205261506674436 0.50469462125658026697 0.50441309652507415606 0.50414652222263633963 0.50389399325042105726 0.50365465256224184465 0.50342768815685290384 0.50321233026330514093 0.50300784867990977478 0.50281355025609197895 0.50262877650717763256 0.50245290135283215971 0.50228532897048749906 0.50212549175563747639 0.50197284838138334084 0.50182688195005853427 0.50168709823017576532 0.50155302397230216993 0.50142420529780729055 0.50130020615472858925 0.50118060683527720922 0.50106500254975738784 0.50095300263500075477 0.50084422689499308312 0.50073830781303574344 0.50063488696794655741 0.50053361440373833613 0.50043414744324454801 0.50033614952666594089 0.50023928907105197350 0.50014323834679963454 0.50004767236733249636 0.49995226778815105018 0.49985670181150082536 0.49976065109290318533 0.49966379064582017167 0.49956579274070600505 0.49946632579468130952 0.49936505324803265315 0.49926163242368487571 0.49915571336573838490 0.49904693765308028031 0.49893493720007547898 0.49881933293993657719 0.49869973364595987508 0.49857573452853953810 0.49844691587998579685 0.49831284164843980822 0.49817305795537925039 0.49802709155148316977 0.49787444820537790635 0.49771461101951275374 0.49754703866710592308 0.49737116354377330918 0.49718638982707308305 0.49699209143680073142 0.49678760988841574875 0.49657225203148092074 0.49634528766444935277 0.49610594701651655747 0.49585341808657856788 0.49558684382858431139 0.49530531917284786880 0.49500788786216143311 0.49469353911571700699 0.49436120406380024139 0.49400975197417695828 0.49363798623553201139 0.49324464008180635144 0.49282837203609852761 0.49238776105054249399 0.49192130131600475540 0.49142739671248658606 0.49090435486771355489 0.49035038078747400503 0.48976357001673670455 0.48914190128532702984 0.48848322858585085937 0.48778527262446896851 0.48704561157688958106 0.48626167107233186915 0.48543071331701020954 0.48454982506831023592 0.48361590546344918051 0.48262565077351038401 0.48157553964429589133 0.48046181586215719328 0.47928046954685121772 0.47802721634486761149 0.47669747434277459641 0.47528633837520639638 0.47378855135016134659 0.47219847215443666588 0.47051003963354265380 0.46871673206271119438 0.46681152143839221846 0.46478682182328112660 0.46263443087383149255 0.46034546357046945975 0.45791027706303599754 0.45531838544709718475 0.45255836321655507071 0.44961773587630610161 0.44648285796900311073 0.44313877390171196868 0.43956906588410160630 0.43575568563244404530 0.43167877292402956346 0.42731646451761828853 0.42264470043174606761 0.41763703932845142042 0.41226450151626703455 0.40649546735966524125 0.40029567101024615683 0.39362834424143022805 0.38645458163998003265 0.37873401348337765171 0.37042588034863177526 0.36149059394897598008 0.35189182811923069849 0.34159909762486728724 0.33059064329006176974 0.31885626468573263770 0.30639957989137628358 0.29323914072187351465 0.27940798831993607365 0.26495160941662360132 0.24992469398072683640 0.23438736086697223304 0.21840151426055076644 0.20202779900573253347 0.18532337337846055414 0.16834051175128006417 0.15112592363660665162 0.13372062357081682116 0.11616018471224551223 0.09847523399518801068 0.08069208087759269232 0.06283340508321084983 0.04491895671120588185 0.02696624346727261035 0.00899119504454125654 
0.99083508574361611743 0.97251105849820407290 0.95420477743132892101 0.93592922506243758640 0.91769914725378098908 0.89953182639340278914 0.88144791288905177673 0.86347231525689627230 0.84563513187521777148 0.82797258096678205685 0.81052784691907142633 0.79335170929666687378 0.77650275840397231519 0.76004693883495355600 0.74405612484386285388 0.72860546145085058889 0.71376935927612494837 0.69961635296280832996 0.68620349678211423061 0.67357141055164437837 0.66174119694178012985 0.65071397899534844100 0.64047291513857618206 0.63098686305018614195 0.62221466444693174225 0.61410922788657051896 0.60662093139895056915 0.59970017731221147983 0.59329913557148117320 0.58737281213734637841 0.58187960694815432650 0.57678151390252108133 0.57204408684219409942 0.56763626427007418673 0.56353011798359364803 0.55970056906699516830 0.55612509870700599368 0.55278347013494466555 0.54965747052007873918 0.54673067681875842094 0.54398824662802858221 0.54141673315513050291 0.53900392309088918097 0.53673869460304535206 0.53461089376003290141 0.53261122694965756796 0.53073116728638536355 0.52896287314844481209 0.52729911719177047225 0.52573322439053149502 0.52425901784380335435 0.52287077126021364037 0.52156316718554540657 0.52033126017249065054 0.51917044420818236894 0.51807642381543295151 0.51704518832952350849 0.51607298892576025651 0.51515631803544936762 0.51429189084102433505 0.51347662871115684613 0.51270764359118126130 0.51198222506934798481 0.51129782738160822753 0.51065205815122838295 0.51004266796144670515 0.50946754078490641415 0.50892468517779820836 0.50841222615877668112 0.50792839770306763558 0.50747153579098958076 0.50704007195766120919 0.50663252729710683830 0.50624750687951192152 0.50588369454512638335 0.50553984804241047790 0.50521479448154560377 0.50490742607748839710 0.50461669615939619415 0.50434161542555622226 0.50408124838820977942 0.50383471021615555685 0.50360116338759008947 0.50337981491180316951 0.50316991352132856008 0.50297074705831856800 0.50278164000468694717 0.50260195114583949838 0.50243107135854214729 0.50226842151416073445 0.50211345048909050703 0.50196563327473009419 0.50182446917984047108 0.50168948011856373537 0.50156020897776676382 0.50143621805773208600 0.50131708758053772357 0.50120241426075651248 0.50109180993336921439 0.50098490023402419968 0.50088132388533368466 0.50078072923573035968 0.50068277641991776328 0.50058713396635590165 0.50049347823378442790 0.50040149231374297933 0.50031086495618282139 0.50022128951447508705 0.50013246290618507128 0.50004408458605587029 0.49995585552767646265 0.49986747721035007519 0.49977865060769133265 0.49968907517449395739 0.49959844782839829547 0.49950646192287317948 0.49941280620798988998 0.49931716377542417762 0.49921921098405680484 0.49911861636247917273 0.49901503950542863697 0.49890812983068699715 0.49879752552784728525 0.49868285223266584083 0.49856372178023811159 0.49843973088525295179 0.49831045976990584467 0.49817547073459800266 0.49803430666631509638 0.49788648947931846145 0.49773151848248942120 0.49756886866735111630 0.49739798891042663609 0.49721830008321554750 0.49702919306262166588 0.49683002663419406630 0.49662012527999715994 0.49639877684233801869 0.49616523005390550383 0.49591869192413945422 0.49565832497010492430 0.49538324428164387525 0.49509251440989571202 0.49478514605332246656 0.49446009254126799259 0.49411624608888193855 0.49375243380654287861 0.49336741344291362710 0.49295986883844977733 0.49252840506354678141 0.49207154321244511719 0.49158771482048746471 0.49107525586822653452 0.49053240033113143514 0.48995727322811194471 0.48934788311562610330 0.48870211396659962722 0.48801771636456869885 0.48729229793311190644 0.48652331290850842072 0.48570805056460453208 0.48484362347088538758 0.48392695268988317192 0.48295475340438520639 0.48192351804607080901 0.48082949779065353724 0.47966868197386880457 0.47843677511903770494 0.47712917121386289043 0.47574092481167029600 0.47426671845894868840 0.47270082586510975275 0.47103707013009760152 0.46926877622904134002 0.46738871681893290333 0.46538905027916255275 0.46326124972546828262 0.46099602154703772650 0.45858321181378597364 0.45601169869501373411 0.45326926861800109769 0.45034247529757920336 0.44721647608715242583 0.44387484794508552666 0.44029937804287155867 0.43646982961429092729 0.43236368384880075055 0.42795586183367628763 0.42321843536971837096 0.41812034296356781482 0.41262713846111664928 0.40670081576555627834 0.40029977482024964308 0.39337902159122295487 0.38589072602941248968 0.37778529046902076249 0.36901309294602135935 0.35952704202406632339 0.34928597942516481645 0.33825876283214278972 0.32642855090215683322 0.31379646619492940207 0.30038361161923599063 0.28623060698883701081 0.27139450656938624018 0.25594384499722683257 0.23995303288516095508 0.22349721524586213528 0.20664826632647381732 0.18947213071451513011 0.17202739870876843087 0.15436484986906878758 0.13652766857899978348 0.11855207305819150110 0.10046816168242117540 0.08230084296580739145 0.06407076731427666094 0.04579521711398443218 0.02748893822487624705 0.00916491316334600188 
0.99065556633467133363 0.97197061749408708575 0.95329778821826127722 0.93464638811540501351 0.91602762801872250620 0.89745549110887101740 0.87894770838656710588 0.86052685567002851208 0.84222157279635134763 0.82406787672923387245 0.80611049269105194970 0.78840405473139074655 0.77101392553172809485 0.75401626062773441372 0.73749682257205084746 0.72154800237949523467 0.70626364400694086054 0.69173173116126895899 0.67802583973110830406 0.66519725068684687486 0.65327008101960615249 0.64224094219053451393 0.63208268855627158800 0.62275050967224898635 0.61418849140739273373 0.60633537441584528516 0.59912894822275652995 0.59250903359368745082 0.58641927174785490884 0.58080802206208148597 0.57562865266157725586 0.57083945121324508598 0.56640332032189799616 0.56228736805491896789 0.55846246335604976530 0.55490279756247440357 0.55158547434943305809 0.54849013851132510933 0.54559864682348235831 0.54289478016182368680 0.54036399396449219523 0.53799320297538710811 0.53577059664509996129 0.53368548043633190492 0.53172813997310020007 0.52988972447520688025 0.52816214665529126471 0.52653799660055278231 0.52501046752068813994 0.52357329156188314734 0.52222068416329425755 0.52094729566987130198 0.51974816911736587688 0.51861870327629833177 0.51755462018567677251 0.51655193652832154250 0.51560693830125925441 0.51471615831983630329 0.51387635616562732377 0.51308450024807350509 0.51233775186009378189 0.51163345001958315805 0.51096909934151013566 0.51034235748234901831 0.50975102448707820813 0.50919303291734141492 0.50866643881841810959 0.50816941343144361731 0.50770023557006338510 0.50725728459149188598 0.50683903390111584297 0.50644404493757444463 0.50607096159188358353 0.50571850501985882165 0.50538546881193091576 0.50507071448861406981 0.50477316729347199153 0.50449181225849382137 0.50422569051947396801 0.50397389586128760186 0.50373557142548897048 0.50350990686618590786 0.50329613517198046324 0.50309353017605251690 0.50290140395834070919 0.50271910444395340178 0.50254601313468094670 0.50238154296403725318 0.50222513626698983558 0.50207626285617756867 0.50193441819698347839 0.50179912167435158921 0.50166991494468471391 0.50154636036658917231 0.50142803950459513551 0.50131455170032090951 0.50120551270585467218 0.50110055337439052270 0.50099931840341982436 0.50090146512598654471 0.50080666287570319017 0.50071458974267668562 0.50062493466454849322 0.50053739424377519107 0.50045167225130149369 0.50036747862176023105 0.50028452846984783342 0.50020254112448037098 0.50012123917740913814 0.50004034754302884025 0.49995959252614829982 0.49987870089453123601 0.49979739895301822372 0.49971541161606586323 0.49963246147552009546 0.49954826786042250131 0.49946254588562966070 0.49937500548596525096 0.49928535043258637227 0.49919327732816870524 0.49909847460323897295 0.49900062134953510062 0.49889938640207609488 0.49879442709403909451 0.49868538812304841201 0.49857190034242837573 0.49845357950439350692 0.49833002495068823290 0.49820081824596584852 0.49806552174895551977 0.49792367711618201742 0.49777480373271476566 0.49761839706406718609 0.49745392692301287907 0.49728083564466146749 0.49709853616267585252 0.49690640997900692444 0.49670380501893296454 0.49649003336256697372 0.49626436884326224908 0.49602604449979559309 0.49577424988441287645 0.49550812818889911071 0.49522677319832641984 0.49492922604869160619 0.49461447177218476057 0.49428143561257004146 0.49392897909056310279 0.49355589579679576273 0.49316090688728675406 0.49274265625325885942 0.49229970533356465223 0.49183052753381345523 0.49133350221145039027 0.49080690818036321055 0.49024891668194131578 0.48965758376173451616 0.48903084198167351415 0.48836649138703958073 0.48766218963462765190 0.48691544099214623120 0.48612358516560422173 0.48528378311075170970 0.48439300323729128639 0.48344800512708774320 0.48244532159582315112 0.48138123864091675319 0.48025177294564463937 0.47905264654953677583 0.47777925822370748143 0.47642665100457737282 0.47498947523785001179 0.47346194636352822993 0.47183779652874258126 0.47011021894424659395 0.46827180369841658880 0.46631446350520344701 0.46422934758586076320 0.46200674156599613740 0.45963595091002162896 0.45710516482407664851 0.45440129851615929102 0.45150980720423306014 0.44841447176621684889 0.44509714897966651259 0.44153748364146150340 0.43771257942961794285 0.43359662768444007241 0.42916049735317796099 0.42437129650716826079 0.41919192775567681863 0.41358067877061244211 0.40749091768278922210 0.40087100387524965406 0.39366457857402858966 0.38581146255201675954 0.37724944534202220492 0.36791726760584864131 0.35775901521958353158 0.34672987774462815658 0.33480270986811788703 0.32197412236694877841 0.30826823257130353539 0.29373632144678962774 0.27845196487485762704 0.26250314655363349292 0.24598371043058256391 0.22898604751126300227 0.21159592033978552594 0.19388948444435760710 0.17593210250020951957 0.15777840855190031211 0.13947312781792198244 0.12105227725909946390 0.10254449671049779835 0.08397236198893912040 0.06535360409410380378 0.04670220620557892499 0.02802937915490192819 0.00934443254731250929 
0.99047212843565324292 0.97141805692521310256 0.95236936983222464370 0.93333091116219923933 0.91430948559683378196 0.89531480163679177942 0.87636057387831645116 0.85746582624029921149 0.83865642691092512351 0.81996686046274946946 0.80144219238451119836 0.78314009140611562376 0.76513262836381534804 0.74750735557220537864 0.73036690243711199777 0.71382608148813886384 0.69800548321087507730 0.68302108794421845239 0.66897088029420292976 0.65592167116324917586 0.64390093451958163584 0.63289702019091165219 0.62286638722372700272 0.61374399567514603682 0.60545341709454458812 0.59791483014666124696 0.59105045348254314774 0.58478773709192732877 0.57906089576416985842 0.57381135170154617953 0.56898753042282868009 0.56454431796698489876 0.56044237517723405340 0.55664742427165436744 0.55312956982321082045 0.54986268347742006668 0.54682386261692716989 0.54399296273744046637 0.54135219810070211999 0.53888580306687583477 0.53657974604306590827 0.53442148813682566200 0.53239978007779187319 0.53050449052408255035 0.52872646122082878062 0.52705738432277782213 0.52548969825902047681 0.52401649907778669046 0.52263146472854682401 0.52132879017301769764 0.52010313157761955960 0.51894955813861243232 0.51786351033774868924 0.51684076362965991613 0.51587739672990429174 0.51496976381091763564 0.51411447002735577438 0.51330834988669904462 0.51254844805915067418 0.51183200228563685563 0.51115642829531604541 0.51051930528554723132 0.50991836479476071453 0.50935147871920016804 0.50881664939739346121 0.50831200040242241478 0.50783576813998076993 0.50738629415949532131 0.50696201809854157805 0.50656147119172001414 0.50618327028440823767 0.50582611229963747590 0.50548876911299445158 0.50517008279610908783 0.50486896119412316697 0.50458437380664311611 0.50431534794523502629 0.50406096514354092886 0.50382035779871858772 0.50359270602516204018 0.50337723463903327747 0.50317321065111875189 0.50297994025809344976 0.50279676666208650282 0.50262306769202746981 0.50245825362447282814 0.50230176512604629568 0.50215307130863884311 0.50201166788920281725 0.50187707544657544911 0.50174883776831435966 0.50162652028100851442 0.50150970855795828918 0.50139800689851299342 0.50129103697370280823 0.50118843653310252151 0.50108985816816975500 0.50099496812753097075 0.50090344517993323770 0.50081497952077957958 0.50072927221570129319 0.50064603219472447737 0.50056497825182477701 0.50048583609289565288 0.50040833790588534757 0.50033222145214806265 0.50025722917696802128 0.50018310733618964736 0.50010960513594238108 0.50003647388250105355 0.49996346613935715997 0.49989033488860890042 0.49981683269378462953 0.49974271086123167596 0.49966771859719300020 0.49959160215766762470 0.49951410398814133362 0.49943496185022046019 0.49935390793215539418 0.49927066794018021278 0.49918496019856528623 0.49909649456213844854 0.49900497163688306568 0.49891008161836625234 0.49881150327548795520 0.49870890285701818812 0.49860193295455157436 0.49849023131779524043 0.49837341961790515565 0.49825110215435503003 0.49812286450056830756 0.49798827208325918692 0.49784686869011490762 0.49769817490010753724 0.49754168643033425123 0.49737687239284139595 0.49720317345442216483 0.49701999989182005235 0.49682672953416739947 0.49662270558380389174 0.49640723430082372980 0.49617958256731303779 0.49593897526296171208 0.49568459250239310654 0.49541556668298658561 0.49513097933859545607 0.49482985778098947938 0.49451117150997359051 0.49417382837088363878 0.49381667043554472452 0.49343846957973913625 0.49303792272669977326 0.49261364672201235493 0.49216417280049384875 0.49168794059994802570 0.49118329167004165514 0.49064846241672416260 0.49008157641335114985 0.48948063599874591656 0.48884351306946693949 0.48816793878109188132 0.48745149308863355841 0.48669159135022832530 0.48588547130694126341 0.48503017762916500466 0.48412254482463434879 0.48315917804833052873 0.48213643147308743453 0.48105038381493248067 0.47989681052904475944 0.47867115209780375373 0.47736847771818530228 0.47598344355742289169 0.47451024457815427215 0.47294255873089374731 0.47127348206505415007 0.46949545301106815343 0.46760016372520585293 0.46557845595431690544 0.46342019835843401010 0.46111414144779444557 0.45864774673874864064 0.45600698244740378584 0.45317608293588285129 0.45013726246811558429 0.44687037654226990924 0.44335252254376988912 0.43955757212128837574 0.43545562985138508427 0.43101241795625000464 0.42618859728381003338 0.42093905387842789345 0.41521221326504542670 0.40894949765295796063 0.40208512183943478924 0.39454653582299559211 0.38625595826420272560 0.37713356783772244984 0.36710293610269295606 0.35609902312492569543 0.34407828839951903888 0.33102908083344478873 0.31697887485224041093 0.30199448135216050426 0.28617388492962109181 0.26963306591186708694 0.25249261477227274986 0.23486734402882197825 0.21685988307704784361 0.19855778422292053031 0.18003311829581164494 0.16134355402040073679 0.14253415688168849518 0.12363941144978668474 0.10468518591153139208 0.08569050418534740476 0.06666908086762060592 0.04763062445932544214 0.02858193964184003663 0.00952787041831462851 
0.99028701891838288862 0.97086011193888577253 0.95143072302322573286 0.93199840110433129770 0.91256460156962071473 0.89313365596314464590 0.87371395924960681967 0.85431944850192675922 0.83497144814430046544 0.81570094582632912683 0.79655132497812886072 0.77758149014474575722 0.75886914094521373819 0.74051363086015964399 0.72263735011605412240 0.70538393792507259050 0.68891111940420080018 0.67337625711052662147 0.65891492233823689695 0.64561761879063728209 0.63351496604101975585 0.62257981682980312321 0.61274184447258006614 0.60390566871006412519 0.59596635114897855701 0.58882007559371218886 0.58237029846882748529 0.57653056552730919115 0.57122522251535001736 0.56638895855710402749 0.56196579936120549803 0.55790791505463210864 0.55417443814839839611 0.55073038403125462725 0.54754570818771908236 0.54459450390706742873 0.54185432990341442228 0.53930565172080779934 0.53693137977500993152 0.53471648798867499330 0.53264769894964425490 0.53071322345105753637 0.52890254500516042935 0.52720624036137853086 0.52561583006335443891 0.52412365333605581696 0.52272276298022612995 0.52140683672302712282 0.52017010214269410184 0.51900727282402026042 0.51791349383555340680 0.51688429496921062256 0.51591555046535564344 0.51500344417468946201 0.51414443929336262062 0.51333525195808826780 0.51257282811054638572 0.51185432314045353763 0.51117708389863936169 0.51053863273880928375 0.50993665354387751609 0.50936897803252878525 0.50883357583278687741 0.50832854320229770018 0.50785209398087349797 0.50740255115497456817 0.50697833917958745609 0.50657797696801520893 0.50620007147288714755 0.50584331179243746668 0.50550646374515895154 0.50518836486357310278 0.50488791976434721498 0.50460409585746024419 0.50433591936180965920 0.50408247159860009035 0.50384288553728362459 0.50361634257171628004 0.50340206950669741381 0.50319933573722308573 0.50300745052260387169 0.50282576084116237247 0.50265364854718885823 0.50249052852217301890 0.50233584652321028319 0.50218907723586481140 0.50204972243639256479 0.50191730925526911733 0.50179138853460669711 0.50167153327260605167 0.50155733714868977469 0.50144841312340993067 0.50134439210762626882 0.50124492169580270318 0.50114966495860047146 0.50105829929021605817 0.50097051530619030046 0.50088601578763047861 0.50080451466800279814 0.50072573605884129755 0.50064941377049743121 0.50057528856869515366 0.50050311005513137275 0.50043263397009751792 0.50036362182719673619 0.50029584010397909477 0.50022905944968687475 0.50016305390736803815 0.50009760014766957426 0.50003247671167483368 0.49996746326017021955 0.49990233982676285374 0.49983688607227916290 0.49977088053788371047 0.49970409989435271569 0.49963631818491288650 0.49956730605904720033 0.49949682999462008404 0.49942465150563464249 0.49935052633288112833 0.49927420365118196921 0.49919542506357017508 0.49911392396495235513 0.49902942446705589319 0.49894164050351902384 0.49885027485560506921 0.49875501813899958403 0.49865554774803655391 0.49855152675350378200 0.49844260274999030447 0.49832840664847699585 0.49820855140963882235 0.49808263071302499858 0.49795021755696883270 0.49781086278372699283 0.49766409352393270460 0.49750941155401967597 0.49734629155975779158 0.49717417929847851354 0.49699248965193870697 0.49680060455346963799 0.49659787082105411038 0.49638359779324214838 0.49615705486529881885 0.49591746884226645120 0.49566402111822105425 0.49539584466281894048 0.49511202079745808557 0.49481157574122014431 0.49449347690426848079 0.49415662890345313230 0.49379986927148278308 0.49342196382704195390 0.49302160166856534573 0.49259738974889361041 0.49214784698155289444 0.49167139782176866314 0.49116636525626145016 0.49063096312512588515 0.49006328768632029247 0.48946130814646082730 0.48882285705760986083 0.48814561789458760233 0.48742711301108110344 0.48666468925799666323 0.48585550202521887719 0.48499649725468380046 0.48408439108344225588 0.48311564670806034227 0.48208644797973443374 0.48099266913940708079 0.47982983997966466294 0.47859310556982337381 0.47727717949555842347 0.47587628933611991755 0.47438411281983766665 0.47279370274880877512 0.47109739834957770066 0.46928672016763123276 0.46735224495455601756 0.46528345603591408919 0.46306856454363698461 0.46069429291075136845 0.45814561506179557471 0.45540544141464389671 0.45245423751573299320 0.44926956208190332864 0.44582550840555834615 0.44209203197482360714 0.43803414818263597397 0.43361098954488525026 0.42877472619424372713 0.42346938384600629757 0.41762965163210247210 0.41117987530775707006 0.40403360063632787202 0.39609428405406987839 0.38725810937814547641 0.37742013822854014737 0.36648499035862225348 0.35438233967408616643 0.34108503771507125979 0.32662370465205303738 0.31108884417999116412 0.29461602757959931553 0.27736261739194084663 0.25948633871781950910 0.24113083075470426175 0.22241848371666345097 0.20344865107446497010 0.18429903243971584859 0.16502853235220246719 0.14568053423864435469 0.12628602574682729065 0.10686633130049370821 0.08743538797329855616 0.06800159073170575219 0.04856927112226221144 0.02913988453481814594 0.00971297990242061572 
0.99010285426413813248 0.97030464900122559424 0.95049500936876141211 0.93066736883242306977 0.91081686378868265130 0.89094126156461395105 0.87104215880823709917 0.85112656050510970829 0.83120897144253969024 0.81131414979304228297 0.79148067159457669018 0.77176540324913878166 0.75224881437187396394 0.73304067672627570840 0.71428492912086571920 0.69616120053276919766 0.67887879917672022678 0.66265789853267198506 0.64769493291239310651 0.63411891490554794792 0.62196149535025413435 0.61116543726131733472 0.60161550557358034474 0.59317048383635606612 0.58568624337430008620 0.57902882270186761815 0.57308009930272940657 0.56773900402311960889 0.56292047017698254585 0.55855346060025279353 0.55457879335462245685 0.55094710468695806682 0.54761707828035088852 0.54455396547448930988 0.54172837495497183635 0.53911529403341873490 0.53669330134906412244 0.53444393445125149000 0.53235118127325020687 0.53040107016591730993 0.52858133811375807021 0.52688116162614373472 0.52529093609402011111 0.52380209585954917717 0.52240696537889763640 0.52109863605366479877 0.51987086370626711673 0.51871798281864622826 0.51763483444270030898 0.51661670530937930934 0.51565927614992834727 0.51475857762695154118 0.51391095257756436165 0.51311302351337717553 0.51236166451589304494 0.51165397682147450986 0.51098726751542578040 0.51035903085614509056 0.50976693183267429710 0.50920879162606635937 0.50868257444908071552 0.50818637705398228555 0.50771841688489516287 0.50727702385824002818 0.50686063175045004137 0.50646777063936276875 0.50609706003937859897 0.50574720264661054969 0.50541697862243373240 0.50510524035405968135 0.50481090763933800236 0.50453296325020258184 0.50427044883529104080 0.50402246112741666551 0.50378814842595509571 0.50356670732792163658 0.50335737968470151138 0.50315944976408610856 0.50297224159961595458 0.50279511651120545324 0.50262747084126213615 0.50246873353824306196 0.50231836447384015099 0.50217585227436334350 0.50204071257235349801 0.50191248630026918942 0.50179073808056062767 0.50167505470495521447 0.50156504369635734886 0.50146033194728512061 0.50136056442921006493 0.50126540296757204906 0.50117452507760806846 0.50108762285644281587 0.50100440192718875831 0.50092458043104959309 0.50084788806366320468 0.50077406515211242422 0.50070286176922862431 0.50063403688196417285 0.50056735769937643621 0.50050259821058884491 0.50043953941334662350 0.50037796791234845362 0.50031767535679183556 0.50025845773312183074 0.50020011467276770389 0.50014244877244962151 0.50008526492470073421 0.50002836965629660071 0.49997157047230966764 0.49991467520352739218 0.49985749135499102369 0.49979982545341261613 0.49974148239122567761 0.49968226476500610111 0.49962197220598991709 0.49956040070036822343 0.49949734189701722187 0.49943258240025872885 0.49936590292687754733 0.49929707804540374161 0.49922587466886420016 0.49915205176421428845 0.49907535940426256404 0.49899553791606987563 0.49891231699526050747 0.49882541478303654703 0.49873453690251468018 0.49863937545083092395 0.49853960794323792793 0.49843489620519587646 0.49832488520819895328 0.49820920184478989512 0.49808745363790096761 0.49795922737928677293 0.49782408769142760807 0.49768157550681135781 0.49753120645800319455 0.49737246917132527102 0.49720482345296102000 0.49702769838424187832 0.49684049024069393274 0.49664256034226716974 0.49643323272255623912 0.49621179164941575657 0.49597747897430116693 0.49572949129430787796 0.49546697690889607291 0.49518903255097335148 0.49489469986927858702 0.49458296163585502292 0.49425273764867061477 0.49390288029506462797 0.49353216973654967514 0.49313930866938560094 0.49272291660813355429 0.49228152363080335263 0.49181356351401406268 0.49131736617439131232 0.49079114931628525786 0.49023300918511836244 0.48964091023819139581 0.48901267365728923187 0.48834596443210381844 0.48763827682161292598 0.48688691791164545597 0.48608898893905039262 0.48524136398578604501 0.48434066556389920866 0.48338323651092762745 0.48236510748988759012 0.48128195923243044518 0.48012907846990648952 0.47890130625460769487 0.47759297706885672774 0.47619784673543641418 0.47470900665628723569 0.47311878128788875664 0.47141860497270365871 0.46959887315248316497 0.46764876228990348572 0.46555600937300001263 0.46330664275551147746 0.46088465037389320100 0.45827156978109018226 0.45544597962048505302 0.45238286720855513945 0.44905284123664529483 0.44542115305130935976 0.44144648634389538344 0.43707947737124658305 0.43226094420714400446 0.42691984970217478068 0.42097112718799106768 0.41431370753206747670 0.40682946824320120882 0.39838444786484278337 0.38883451775374267001 0.37803846149228753637 0.36588104190615489131 0.35230502548905284765 0.33734206162075980329 0.32112116287619263399 0.30383876354443334344 0.28571503707992274013 0.26695929167312482111 0.24775115628036536997 0.22823456969356120672 0.20851930366363680136 0.18868582779665124538 0.16879100848834713289 0.14887342177266515986 0.12895782581983708526 0.10905872541623731764 0.08918312554755107591 0.06933262286275597430 0.04950498469046910044 0.02969534742884471362 0.00989714454429098389 
0.98992260338868143243 0.96976062039241750501 0.94957729655253075851 0.92935920098417224011 0.90909422309383636218 0.88877236760088940137 0.86838685381931668417 0.84793566318228075218 0.82742372725594615090 0.80686601025473680959 0.78629180832509393273 0.76575063687603805995 0.74532003658274059710 0.72511533259388794015 0.70530048917536247721 0.68609713599902788506 0.66778497834853656201 0.65068160505904748536 0.63508799601315324423 0.62120161331988765774 0.60904666140961860599 0.59850493068906740479 0.58938425631054491838 0.58147451741918709800 0.57457931565065945012 0.56852887245675842731 0.56318227199271986283 0.55842488109781540651 0.55416419360360813506 0.55032562035750320906 0.54684880881769404315 0.54368463210226425364 0.54079280484799774342 0.53814002465789911867 0.53569853214000640040 0.53344499592803007459 0.53135964700509175085 0.52942560345330469396 0.52762834069116870683 0.52595527319665480448 0.52439542200280175877 0.52293914894029791540 0.52157794192815210010 0.52030424160232657815 0.51911129949896395175 0.51799306172005588067 0.51694407287032828613 0.51595939627556697271 0.51503454735185927316 0.51416543765479461037 0.51334832764706350705 0.51257978661869696424 0.51185665850354700179 0.51117603257878296841 0.51053521822641734218 0.50993172308860201802 0.50936323407043659905 0.50882760074191502042 0.50832282076954515837 0.50784702707206053063 0.50739847624605394216 0.50697553926564542515 0.50657669121340176410 0.50620050401544081087 0.50584563894358203218 0.50551084003200152939 0.50519492810944965910 0.50489679537135156995 0.50461540042728025846 0.50434976376863127623 0.50409896360914629998 0.50386213205751517741 0.50363845158681386227 0.50342715177021768458 0.50322750625638668076 0.50303882996127302629 0.50286047645596332334 0.50269183553260587960 0.50253233093255256225 0.50238141822263582270 0.50223858285762223996 0.50210333811039165042 0.50197522363648539034 0.50185380361748344047 0.50173866526760846352 0.50162941737606414616 0.50152568893213278489 0.50142712782681087003 0.50133339962527645461 0.50124418640493884070 0.50115918565420747299 0.50107810922748041715 0.50100068235216221879 0.50092664268380382442 0.50085573940570493612 0.50078773236954654546 0.50072239127381945600 0.50065949487699490383 0.50059883024254181461 0.50054019201303945330 0.50048338185734553285 0.50042820721329117628 0.50037448149913255069 0.50032202290798299948 0.50027065393132408300 0.50022020075633100156 0.50017049267597901707 0.50012136150987651639 0.50007264103381277032 0.50002416641605251790 0.49997577365842549302 0.49992729904028931909 0.49987857856344619645 0.49982944739610424278 0.49977973931396546536 0.49972928613651623753 0.49967791715657317031 0.49962545856111439946 0.49957173284139050340 0.49951655819026785643 0.49945974778086410506 0.49940110955639360757 0.49934044492737461596 0.49927754853641448385 0.49921220744698568961 0.49914420041755436230 0.49907329714660775277 0.49899925748582713014 0.49892183061851708148 0.49884075420023776815 0.49875575345840672536 0.49866654024743761742 0.49857281205575842975 0.49847425096079800433 0.49837052252775648764 0.49826127464765213038 0.49814613630978998859 0.49802471630339489872 0.49789660184270623233 0.49776135710931151968 0.49761852170103998416 0.49746760900780817583 0.49730810442551132144 0.49713946352100713000 0.49696111003568810283 0.49677243376175250766 0.49657278827034545543 0.49636148847748512436 0.49613780803190327129 0.49590097650685560637 0.49565017637550423668 0.49538453974663165802 0.49510314483408124353 0.49480501212935668054 0.49448910024214853820 0.49415430136800808647 0.49379943633582240592 0.49342324917991453592 0.49302440117226287164 0.49260146423915562863 0.49215291367111746457 0.49167712003842012347 0.49117234013181948482 0.49063670687060279008 0.49006821792179955377 0.48946472285588676909 0.48882390857841195864 0.48814328273194484975 0.48742015469889232726 0.48665161375680121569 0.48583450383988674437 0.48496539423853546324 0.48404054541578594995 0.48305586892757029771 0.48200688019031467935 0.48088864253013813288 0.47969570055209614923 0.47842200035850990236 0.47706079348586305500 0.47560452057050128793 0.47404466956631546859 0.47237160228337149448 0.47057433974736934124 0.46864029643880900089 0.46655494777906442172 0.46430141185355316980 0.46185991964925199316 0.45920713980442912083 0.45631531293257193704 0.45315113664326445164 0.44967432558130249198 0.44583575287459376035 0.44157506599344742426 0.43681767580026781284 0.43147107614522212105 0.42542063389061146594 0.41852543321995178127 0.41061569561913968673 0.40149502276350490515 0.39095329384127303074 0.37879834199091233504 0.36491196092319083677 0.34931835370334968216 0.33221498241739516599 0.31390282691281412575 0.29469947598773216235 0.27488463489321735000 0.25467993327536980752 0.23424933538109057873 0.21370816634581699112 0.19313396683594410974 0.17257625225505268673 0.15206431874658121739 0.13161313052370257615 0.11122761915258494447 0.09090576606727746034 0.07064079058322778049 0.05042269742152034884 0.03023937599018362843 0.01007739540503032466 
0.98974954228685352309 0.96923793262723267894 0.94869435546477076659 0.92809791545789854794 0.90742846000160160003 0.88666713192579038605 0.86579722568585859577 0.84480551114875002128 0.82368426414422835080 0.80243435564486398359 0.78106991457502450427 0.75962529934717859526 0.73816536248916220231 0.71680012789117197869 0.69570455898766847547 0.67514187593944474663 0.65548237315935198311 0.63719554734182803912 0.62077383276128417222 0.60655288154712161397 0.59451860534396128166 0.58442336777478864906 0.57594207156034515904 0.56876401387918851249 0.56262762935239218898 0.55732507948178655610 0.55269523511357554479 0.54861405477181368617 0.54498580278213260009 0.54173601840845841959 0.53880618945638591999 0.53614981005640693912 0.53372948435147726798 0.53151479616910324300 0.52948073301912390587 0.52760651053360252405 0.52587468728996844547 0.52427049166570771632 0.52278130484146512202 0.52139625987383275696 0.52010592785579479180 0.51890207020409362393 0.51777744107596435086 0.51672562912264186075 0.51574092929457537871 0.51481823845726659705 0.51395296977942295236 0.51314098206143388126 0.51237852103437586671 0.51166217031087712908 0.51098881016483377326 0.51035558269722636204 0.50975986223914326878 0.50919923007179046515 0.50867145272239122633 0.50817446323607873282 0.50770634493580302227 0.50726531727153356677 0.50684972343153078533 0.50645801944605395306 0.50608876440730643509 0.50574061254914348673 0.50541230468762576855 0.50510266204654008515 0.50481057997643574708 0.50453502243561110241 0.50427501699506649402 0.50402965030206559049 0.50379806394670545444 0.50357945068403919819 0.50337305097110118801 0.50317814978389807656 0.50299407368423088016 0.50282018811025319671 0.50265589486810124953 0.50250062980482002040 0.50235386064527265404 0.50221508497782185731 0.50208382837535270315 0.50195964263974890418 0.50184210420238739569 0.50173081240921613144 0.50162538834422631950 0.50152547329147756372 0.50143072750453265840 0.50134082900424559170 0.50125547244509560674 0.50117436804487880408 0.50109724057299931399 0.50102382839298686967 0.50095388255520101328 0.50088716593597948368 0.50082345241975634309 0.50076252612090521588 0.50070418064228050525 0.50064821836761175256 0.50059444978507294799 0.50054269283950636460 0.50049277231090427698 0.50044451921688326568 0.50039777036260513210 0.50035236728609766566 0.50030815646190984758 0.50026498828912735473 0.50022271670419060641 0.50018119868489852031 0.50014029376494084644 0.50009986355726465668 0.50005977128462220094 0.50001988131567565166 0.49998005870505068948 0.49994016873575791715 0.49990007646240020023 0.49985964625359247115 0.49981874133201553700 0.49977722331051965821 0.49973495172267190512 0.49969178354612608928 0.49964757271716253584 0.49960216963471182350 0.49955542056175672450 0.49950716747193224521 0.49945724694782633879 0.49940549000708406302 0.49935172142971118170 0.49929575916055379814 0.49923741368778862260 0.49917648739514719480 0.49911277388548952461 0.49904605727319695241 0.49897611144271358796 0.49890269927038954911 0.49882557180659892193 0.49874446741488703827 0.49865911086467451518 0.49856921237377505030 0.49847446659668459557 0.49837455155427301534 0.49826912750011537190 0.49815783571828048393 0.49804029724236908994 0.49791611152043963040 0.49778485493253604721 0.49764607928056259212 0.49749931013743653452 0.49734404509155993868 0.49717975186784291175 0.49700586631338355970 0.49682179023437700316 0.49662688906904228769 0.49642048937925087326 0.49620187614108612895 0.49597028981166568773 0.49572492314613225695 0.49546491773467937758 0.49518936022467546776 0.49489727818723289188 0.49458763558077034617 0.49425932775596714830 0.49391117593674893627 0.49354192109752315076 0.49315021716562501553 0.49273462338006412953 0.49229359577150333394 0.49182547752860472645 0.49132848810172224940 0.49080071081417020462 0.49024007871142505355 0.48964435832103780921 0.48901113092452697106 0.48833777085328322620 0.48762142020858179059 0.48685895926460748262 0.48604697163427423856 0.48518170304894203682 0.48425901230928458663 0.48327431258429975891 0.48222250073979344709 0.48109787172655216203 0.47989401419621446898 0.47860368232136923927 0.47721863752989757135 0.47572945089429713450 0.47412525547329159581 0.47239343245000231519 0.47051921020480558244 0.46848514731853996285 0.46627045942733763573 0.46385013404594921393 0.46119375500787440636 0.45826392646345620596 0.45501414255237870865 0.45138589109178384184 0.44730471136022648126 0.44267486770201813773 0.43737231866520415169 0.43123593512685448603 0.42405787862825977674 0.41557658383986401107 0.40548134799894347546 0.39344707205942069939 0.37922612250944803813 0.36280440985205308912 0.34451758617722422207 0.32485808570169583120 0.30429540506497404495 0.28319983863664244250 0.26183460654680651425 0.24037467220961433734 0.21893005950259644687 0.19756562094625518267 0.17631571494933831468 0.15519447043490441906 0.13420275837580697420 0.11333285460312231274 0.09257152898574613764 0.07190207598135731071 0.05130563842220087212 0.03076206370533914047 0.01025045649067698322 
0.98958717541835261589 0.96874721236488992027 0.94786427722142041485 0.92690964538104925197 0.90585456952888221416 0.88467047441481105885 0.86332940584957584829 0.84180489158263260840 0.82007346252735247027 0.79811723360546649175 0.77592819498296239367 0.75351528344848950347 0.73091598613555686104 0.70821525749396996297 0.68557574294469469933 0.66328343561172864451 0.64180709100759836261 0.62184437838762895989 0.60425890614303390258 0.58971747528259976789 0.57805150978933528272 0.56872786350578141690 0.56119664827685800113 0.55501183718482938190 0.54984210839793412617 0.54544858100441984128 0.54165953420798296225 0.53835030009373163740 0.53542894434465015951 0.53282646103781117208 0.53049012054298416707 0.52837893431550053691 0.52646052633240081331 0.52470894264791179129 0.52310309323378412216 0.52162562589728789231 0.52026209995547179066 0.51900037107809182668 0.51783012713515119696 0.51674253358210964215 0.51572995939739074700 0.51478576294431777072 0.51390412304896959661 0.51307990451770035811 0.51230855009942943834 0.51158599303501195443 0.51090858572866371112 0.51027304115637006632 0.50967638441333307231 0.50911591238950415494 0.50858916000416787284 0.50809387176623099780 0.50762797768400980125 0.50718957274684317582 0.50677689935527858722 0.50638833219751866466 0.50602236516516341247 0.50567759997688488394 0.50535273623899046314 0.50504656272018122465 0.50475794954886410437 0.50448584183599631814 0.50422925294141784924 0.50398725950665768103 0.50375899648000954656 0.50354365273894086119 0.50334046713314029020 0.50314872489513917664 0.50296775437343677062 0.50279692404971898512 0.50263563980732062220 0.50248334242274539374 0.50233950525595827408 0.50220363211846241747 0.50207525530094532229 0.50195393374463304070 0.50183925134248552613 0.50173081535805541531 0.50162825495128715581 0.50153121980177073347 0.50143937885709233271 0.50135241897985949322 0.50127004403972585944 0.50119197369966761446 0.50111794245479890364 0.50104769869128951143 0.50098100379912535729 0.50091763133460998070 0.50085736622885523861 0.50080000403880831072 0.50074535023762978270 0.50069321954148038323 0.50064343526997823197 0.50059582873777952461 0.50055023867490044953 0.50050651067354712254 0.50046449665935432982 0.50042405438505266346 0.50038504694468544098 0.50034734230660460330 0.50031081296902302213 0.50027533510658461768 0.50024078877328137516 0.50020705708242574339 0.50017402591141202350 0.50014158351413184889 0.50010962014162141376 0.50007802766961895191 0.50004669923173616919 0.50001552885697708728 0.49998441111034319650 0.49995324073529123776 0.49992191229680427167 0.49989031982384951602 0.49985835644998494187 0.49982591405087550829 0.49979288287746864716 0.49975915118355479505 0.49972460484642178269 0.49968912697928813405 0.49965259745652468304 0.49961489282175247650 0.49957588538491404240 0.49953544311438424774 0.49949342910422067643 0.49944970110716135903 0.49940411104884580018 0.49935650452148400147 0.49930672025509681422 0.49925458956434709545 0.49919993576886068087 0.49914257358480806914 0.49908230848536033752 0.49901893602747604550 0.49895224114228020618 0.49888199738608896006 0.49880796614890043905 0.49872989581689652905 0.49864752088520114537 0.49856056101680013004 0.49846872003790831940 0.49837168489904509761 0.49826912450363036733 0.49816068853127060123 0.49804600614193522690 0.49792468459920768975 0.49779630779608324831 0.49766043467382936605 0.49751659752317894947 0.49736430015568589003 0.49720301593137045115 0.49703218562679629677 0.49685121512536317701 0.49665947290882650478 0.49645628732576152498 0.49624094360878157062 0.49601268060766290358 0.49577068719996625346 0.49551409833408627259 0.49524199065166030209 0.49495337762330893217 0.49464720414649254732 0.49432234045130818423 0.49397757530674146764 0.49361160831939354665 0.49322304120822724194 0.49281036786512166792 0.49237196297854740612 0.49190606894930699600 0.49141078076698546662 0.49088402844013712123 0.49032355647790071274 0.48972689979978800690 0.48909135529597658198 0.48841394806189475375 0.48769139107375858444 0.48692003673602518576 0.48609581828981129892 0.48521417848433728848 0.48426998212632554885 0.48325740803466388229 0.48216981462055247265 0.48099957082662975205 0.47973784211005771061 0.47837431634284754978 0.47689684919712632682 0.47529099999276552824 0.47353941654043235632 0.47162100881601287661 0.46950982287882803146 0.46717348271226882828 0.46457099977968102644 0.46164964446108269769 0.45834041084683602163 0.45455136463741996344 0.45015783794133240603 0.44498810999400217892 0.43880329992718031251 0.43127208596874827551 0.42194844128086872459 0.41028247636209413951 0.39574104720312774930 0.37815557701818958147 0.35819286673775191376 0.33671652465177159819 0.31442421993382585477 0.29178470804157197183 0.26908398206559980270 0.24648468740796372622 0.22407177850869944291 0.20188274249714183162 0.17992651616114083146 0.15819508966789094795 0.13667057794149850558 0.11532951189835131955 0.09414541929122743902 0.07309034593425450810 0.05213571658058668151 0.03125278391829508506 0.01041282334301542843 
0.98943912244002152345 0.96829946419255397139 0.94710589567497249774 0.92582181931599594193 0.90440969831806650170 0.88283079035499600895 0.86104503171500090808 0.83901118680485264889 0.81668746077708220810 0.79403292126668789663 0.77101034830286896415 0.74759165332826016392 0.72376804111060555336 0.69956917300445642383 0.67509971968541249154 0.65060903255517654742 0.62661817687168541724 0.60411596905805498015 0.58469993814062237725 0.57000660402362923751 0.55924209433041138784 0.55123992818214451184 0.54510482085647626871 0.54024457818533644371 0.53628038605009542561 0.53296760192997583161 0.53014402062020471451 0.52769866705047985267 0.52555321346492567258 0.52365076085515160909 0.52194889736223937238 0.52041528033020933997 0.51902474401471343501 0.51775735485635898669 0.51659707137081245509 0.51553079986629291032 0.51454771555653910919 0.51363876555603638074 0.51279629903893841902 0.51201378793655494270 0.51128561322106635956 0.51060689912681733738 0.50997338365789679493 0.50938131579976042573 0.50882737355043017313 0.50830859785468829326 0.50782233894384953832 0.50736621242204948956 0.50693806307308242332 0.50653593482963865657 0.50615804569610234331 0.50580276667951928893 0.50546860398382098545 0.50515418387629429375 0.50485823975436106004 0.50457960103355414816 0.50431718355044696800 0.50406998123185209337 0.50383705882736440351 0.50361754553889759300 0.50341062934596192413 0.50321555230456083141 0.50303160573539196232 0.50285812655866257703 0.50269449369800445204 0.50254012490700317173 0.50239447390341451793 0.50225702777191350012 0.50212730460218379935 0.50200485133407934946 0.50188924178571681090 0.50178007484380371395 0.50167697279839407187 0.50157957980669287679 0.50148756047258402635 0.50140059853028184911 0.50131839562198143856 0.50124067016062612279 0.50116715626996999333 0.50109760279503723357 0.50103177240611740384 0.50096944061340398235 0.50091039513515045467 0.50085443501266790900 0.50080136992370571924 0.50075101950698885922 0.50070321272550655234 0.50065778726558018974 0.50061458896900357107 0.50057347129576146294 0.50053429481502953458 0.50049692672233359048 0.50046124038089612185 0.50042711488533397901 0.50039443464599453470 0.50036308899232184721 0.50033297179374502939 0.50030398109666363027 0.50027601877618033122 0.50024899020130908500 0.50022280399836849263 0.50019737139793740699 0.50017260644220540300 0.50014842535588222017 0.50012474634490033942 0.50010148931859566002 0.50007857561779445188 0.50005592774785301291 0.50003346911572665867 0.50001112377015344279 0.49998881614405416007 0.49996647079825884408 0.49994401216567541102 0.49992136429501632389 0.49989845059319859555 0.49987519356552873040 0.49985151455277287980 0.49982733346420182841 0.49980256850568149929 0.49977713590186773063 0.49975094954612525600 0.49972392097363932395 0.49969595865569360615 0.49966696796131759850 0.49963685076562625031 0.49960550511502543891 0.49957282487894927314 0.49953869938684614116 0.49950301304906680189 0.49946564496023365676 0.49942646848357413747 0.49938535081462104293 0.49934215252255764739 0.49929672706737682208 0.49924892029088097090 0.49919856987940025572 0.49914550479593222665 0.49908954467921096132 0.49903049920699282804 0.49896816742059763028 0.49890233700151531693 0.49883278353420262841 0.49875926965166994531 0.49868154419895360796 0.49859934129982658169 0.49851237936725278921 0.49842036004345313671 0.49832296706267154018 0.49821986502882381620 0.49811069809915187179 0.49799508856374852250 0.49787263530936476386 0.49774291215416349710 0.49760546603804878263 0.49745981505075886897 0.49730544627702694127 0.49714181343467089835 0.49696833427734499189 0.49678438772875160856 0.49658931070917566863 0.49638239460404209868 0.49616288134572905655 0.49592995897193464794 0.49568275668476025064 0.49542033923400152773 0.49514170054667189236 0.49484575645954215206 0.49453133638833574048 0.49419717373065741306 0.49384189475397100022 0.49346400566237919039 0.49306187746309487752 0.49263372816066697268 0.49217760168794899567 0.49169134282890147869 0.49117256718783003366 0.49061862499623115630 0.49002655719908883025 0.48939304179466036615 0.48871432776869333514 0.48798615309313209121 0.48720364209101940656 0.48636117568161180147 0.48545222579746183378 0.48446914161420423506 0.48340287024808686889 0.48224258691496307838 0.48097519792561316265 0.47958466179884245983 0.47805104497915573702 0.47634918172711049333 0.47444672939299326053 0.47230127612602945675 0.46985592292861455554 0.46703234205949295532 0.46371955846870360762 0.45975536698064201069 0.45489512511771029724 0.44876001882707960977 0.44075785404249417931 0.42999334532031685541 0.41530001292277890501 0.39588398427982540717 0.37338177910382225333 0.34939092623381312608 0.32490024197698597064 0.30043079153021978733 0.27623192626605702626 0.25240831684794134970 0.22898962462709579468 0.20596705437247192494 0.18331251753019217610 0.16098879413402011895 0.13895495182394485001 0.11716919575755696536 0.09559029034655780466 0.07417817188384655258 0.05289409804759629546 0.03170053204423906035 0.01056087630610506173 
0.98930897258920136306 0.96790562629033116693 0.94643802196991955178 0.92486203788989573837 0.90313161407239073153 0.88119795697210501206 0.85900874385058001437 0.83650736314469598121 0.81363227250943626068 0.79031664238133381151 0.76648862363356440319 0.74207294045107607960 0.71699535197414920873 0.69119367372783757641 0.66464493023732296173 0.63743479805187996945 0.60994061486591144572 0.58330138283228305518 0.56041827333777205489 0.54636690849388636071 0.53767033488349036396 0.53188493403590841879 0.52773812878156522999 0.52458126864994458760 0.52206725568713507890 0.51999742004518301197 0.51825027929238054458 0.51674713402305716414 0.51543448160942229030 0.51427447155562999725 0.51323942772061292850 0.51230854562838357147 0.51146581453988471111 0.51069866139199848742 0.50999703752681335711 0.50935278664053162956 0.50875919684835546608 0.50821067655057605705 0.50770251552801126671 0.50723070595272135019 0.50679180639528176311 0.50638283668398831328 0.50600119665603904284 0.50564460147301382165 0.50531103044784253520 0.50499868588946117409 0.50470595976999721444 0.50443140651489559723 0.50417372062730925197 0.50393171815986592676 0.50370432127108366593 0.50349054527192294017 0.50328948769546033581 0.50310031902015217575 0.50292227475231676692 0.50275464863188934483 0.50259678677121799595 0.50244808257271200702 0.50230797229971790863 0.50217593119780057354 0.50205147006015682365 0.50193413230089234389 0.50182349113692548137 0.50171914729459654581 0.50162072684634151365 0.50152787928765285574 0.50144027580160099866 0.50135760768691672862 0.50127958492930635437 0.50120593489869824655 0.50113640115766344696 0.50107074236835880132 0.50100873128712142268 0.50095015383733121350 0.50089480825241594619 0.50084250428192811366 0.50079306245453258928 0.50074631339249697781 0.50070209717292990526 0.50066026273157437920 0.50062066732809851199 0.50058317593248835564 0.50054766087480317971 0.50051400129214773660 0.50048208272036642796 0.50045179668745365387 0.50042304033033202515 0.50039571603320098792 0.50036973108581794811 0.50034499736020476846 0.50032143100439296912 0.50029895215192810021 0.50027748464593857491 0.50025695577666606795 0.50023729603142175204 0.50021843885600036916 0.50020032042664031025 0.50018287943167627496 0.50016605686206383474 0.50014979581001772768 0.50013404134181027594 0.50011874004459055953 0.50010384024171983253 0.50008929155399695077 0.50007504479371056583 0.50006105179755611090 0.50004726526310783186 0.50003363858827243327 0.50002012571316445388 0.50000668096385636474 0.49999325889746082385 0.49997981414801440092 0.49996630127262248200 0.49995267459734160642 0.49993888806226399746 0.49992489506526749388 0.49991064830389242424 0.49989609961479780642 0.49988119981023515503 0.49986589851097706916 0.49985014392159266006 0.49983388287098601266 0.49981706030290251608 0.49979961930956628979 0.49978150088194073231 0.49976264370836454010 0.49974298396507998987 0.49972245509788448814 0.49970098759409176115 0.49967850874394675875 0.49965494239058105830 0.49963020866754420668 0.49960422372287260906 0.49957689942859251353 0.49954814307446604449 0.49951785704469836569 0.49948593847621725050 0.49945227889702209501 0.49941676384296151969 0.49937927245114682728 0.49933967702135884092 0.49929784258457982071 0.49925362636989267795 0.49920687731304713708 0.49915743549116409206 0.49910513152652358215 0.49904978594780524670 0.49899120850457973075 0.49892919743029373603 0.49886353864834942495 0.49879400491510739180 0.49872035489275057252 0.49864233214387732041 0.49855966403844675927 0.49847206056219728332 0.49837921301389564999 0.49828079257664892321 0.49817644874599104066 0.49806580759439988970 0.49794846984826313108 0.49782400874421184334 0.49769196766044676572 0.49755185740594021215 0.49740315322636330375 0.49724529138517969962 0.49707766528491670321 0.49689962103803930749 0.49671045238459632376 0.49650939483101641514 0.49629561885586226389 0.49606822199231365156 0.49582621955143257875 0.49556853369183601066 0.49529398046625117136 0.49500125437793185412 0.49468890985242836011 0.49435533886198057552 0.49399874371565222209 0.49361710372652223278 0.49320813405635688387 0.49276923448349119194 0.49229742496878048374 0.49178926401133554736 0.49124074378397325491 0.49064715406842018819 0.49000290326605405733 0.48930127949338725335 0.48853412644821481159 0.48769139547458878470 0.48676051351184201899 0.48572546982402398097 0.48456545993915189907 0.48325280772142686914 0.48174966268210045461 0.48000252220323319508 0.47793268689334644783 0.47541867434215195898 0.47226181473593925597 0.46811501017936585356 0.46232961030945396441 0.45363303808681904039 0.43958167488784605226 0.41669856807451038927 0.39005933916389845528 0.36256515920267257114 0.33535503021008500335 0.30880628983626445816 0.28300461462046699879 0.25792702909064857408 0.23351134877927026690 0.20968333283545786960 0.18636770545313582903 0.16349261751405247400 0.14099123946270364360 0.11880202896137385948 0.09686837445360034493 0.07513795320697760904 0.05356197168171289436 0.03209436990495982689 0.01069102614327082160 
0.98920011421565390286 0.96757604640964922638 0.94587852802447969225 0.92405669620127661723 0.90205676310949434171 0.87982067961045284932 0.85728462357051693488 0.83437724941391511191 0.81101762373463359701 0.78711275211564646348 0.76255456339897920159 0.73721613286833109768 0.71094675260707873576 0.68356523969542104524 0.65485152948416158747 0.62454461454910936702 0.59240810170779711896 0.55873067406739285179 0.52730486388429653744 0.51737242158732865693 0.51318740259207218379 0.51089134429643456858 0.50938149158393053462 0.50827511194574181985 0.50740994800331806758 0.50670454327124059279 0.50611254248107673259 0.50560510813994619106 0.50516310739407599417 0.50477321603733260602 0.50442579633619966106 0.50411365992282752835 0.50383130712444335053 0.50357443864493678376 0.50333963070391174455 0.50312411232066445166 0.50292560864577517954 0.50274222826990111468 0.50257238056981001773 0.50241471403410098429 0.50226806965261450166 0.50213144455781510977 0.50200396480925701947 0.50188486298841361588 0.50177346087846497191 0.50166915548531665348 0.50157140773178210402 0.50147973324022709907 0.50139369476139239445 0.50131289591143224360 0.50123697595644434166 0.50116560544162824797 0.50109848250594535291 0.50103532975653686243 0.50097589160286493115 0.50091993197046846831 0.50086723232982377496 0.50081758998806003014 0.50077081660099564964 0.50072673687071289628 0.50068518742030254653 0.50064601570192701629 0.50060907921682062938 0.50057424463645716628 0.50054138710511208998 0.50051038959566607200 0.50048114232841967031 0.50045354224484628336 0.50042749252942608784 0.50040290217374361337 0.50037968557788026214 0.50035776218484684374 0.50033705614440138199 0.50031749600309505244 0.50029901441782020921 0.50028154789048184803 0.50026503652172404912 0.50024942378189940495 0.50023465629767893681 0.50022068365290550673 0.50020745821860235214 0.50019493491364797055 0.50018307113942561681 0.50017182656075387381 0.50016116297815882419 0.50015104419212752518 0.50014143587516679546 0.50013230545107367764 0.50012362198086257603 0.50011535605484624956 0.50010747969040991734 0.50009996623504759938 0.50009279027426445374 0.50008592754397007685 0.50007935484702625839 0.50007304997361679000 0.50006699162514012258 0.50006115934133732459 0.50005553343038144920 0.50005009490167762198 0.50004482544899864216 0.50003970719689516677 0.50003472292608575067 0.50002985582467585068 0.50002508947838963937 0.50002040781481016385 0.50001579504880788729 0.50001123562896399033 0.50000671418480246988 0.50000221547464618332 0.49999772433391920234 0.49999322562371567580 0.49998870417945823208 0.49998414475946384439 0.49997953199324862705 0.49997485032938482341 0.49997008398273179441 0.49996521688086159596 0.49996023260948546652 0.49995511435670086930 0.49994984481403181853 0.49994440628580949504 0.49993878037536410019 0.49993294809210420127 0.49992688974420590453 0.49992058487141211032 0.49991401217512176913 0.49990714944551983834 0.49989997348546871825 0.49989246003088028125 0.49988458366725979642 0.49987631774210250502 0.49986763427279601313 0.49985850384965424542 0.49984889553369260540 0.49983877674871013408 0.49982811316721598160 0.49981686858969875953 0.49980500481668554968 0.49979248151299671132 0.49977925605611250859 0.49976528341286557966 0.49975051593027275398 0.49973490319217861444 0.49971839182525956691 0.49970092529987186758 0.49968244371666448167 0.49966288357754828908 0.49964217753942186118 0.49962025414884442265 0.49959703755558160232 0.49957244720265275850 0.49954639749014861927 0.49951879740966365073 0.49948955014568874322 0.49945855263970906357 0.49942569511203821486 0.49939086053557013578 0.49935392405459422260 0.49931475234059963242 0.49927320287012832978 0.49922912314590628391 0.49918234976501563160 0.49913270742957366322 0.49908000779543770786 0.49902404816977558033 0.49896461002310188437 0.49890145728099366540 0.49883433435294965985 0.49876296384614710044 0.49868704389958151690 0.49860624505848610832 0.49852020658899298677 0.49842853210728810254 0.49833078436414701695 0.49822647898197047756 0.49811507688361078561 0.49799597507501730531 0.49786849533941979207 0.49773187025835657904 0.49758522580472208663 0.49742755928927590015 0.49725771161097598316 0.49707433125867589441 0.49687582760944959404 0.49666030925432214094 0.49642550134431628894 0.49616863289927037872 0.49588628013945562634 0.49557414376959918467 0.49522672411799195658 0.49483683281816387423 0.49439483213842583265 0.49388739787512725421 0.49329539717799336662 0.49258999255929691863 0.49172482875868001040 0.49061844930452874758 0.48910859684499180533 0.48681253893237913521 0.48262752160097222021 0.47269508046727626294 0.44126927396647241952 0.40759185027458855188 0.37545534120289342228 0.34514842982441740205 0.31643472298428598766 0.28905321328889799215 0.26278383611491568095 0.23744540856387910677 0.21288722273695329101 0.18898235393284093520 0.16562273100635024892 0.14271535955144332153 0.12017930617163451179 0.09794322529949207878 0.07594329480875064431 0.05412146556731786684 0.03242394975061649309 0.01079988450528920202 
0.98911555207941959100 0.96731991710813181040 0.94544334751707348463 0.92342945578123725170 0.90121806255385672468 0.87874337478969510862 0.85593182140711876471 0.83269938720581360148 0.80894822089953621891 0.78456217894763868870 0.75940074497837495304 0.73329027501619015172 0.70601028589041292527 0.67726900296260605927 0.64665133345479275384 0.61348402895259879219 0.57641650334877525541 0.53190834784519402945 0.50000147248415549583 0.50000146448995419490 0.50000145498358516960 0.50000144554614067705 0.50000143550995002073 0.50000142491838983627 0.50000141381538376617 0.50000140224299893799 0.50000139023979317532 0.50000137784038767297 0.50000136507566561583 0.50000135197319284242 0.50000133855766626390 0.50000132485132220417 0.50000131087428401067 0.50000129664485093439 0.50000128217973693889 0.50000126749426687667 0.50000125260254157933 0.50000123751757352686 0.50000122225140286591 0.50000120681519666377 0.50000119135444376361 0.50000117560858092780 0.50000115972172776146 0.50000114370229464811 0.50000112755814385412 0.50000111129663316056 0.50000109492465372174 0.50000107844866714668 0.50000106187473392083 0.50000104520854438128 0.50000102845544369679 0.50000101162045507142 0.50000099470830183801 0.50000097772342599889 0.50000096067000809885 0.50000094355198287932 0.50000092637305582066 0.50000090913671624282 0.50000089184625140515 0.50000087450475882989 0.50000085715624942306 0.50000083972129172327 0.50000082224357111915 0.50000080472553432021 0.50000078716948881397 0.50000076957761097063 0.50000075195195348154 0.50000073429445401896 0.50000071660693989894 0.50000069889113663013 0.50000068114867324276 0.50000066338108717368 0.50000064558983059460 0.50000062777627429789 0.50000060994171380280 0.50000059208737224203 0.50000057421440724514 0.50000055632391160465 0.50000053841691860512 0.50000052049440646407 0.50000050257024120093 0.50000048461941637434 0.50000046665570119231 0.50000044867988124864 0.50000043069270105889 0.50000041269486605877 0.50000039468704593482 0.50000037666987651175 0.50000035864396152885 0.50000034060987563755 0.50000032256816528964 0.50000030451935195686 0.50000028646393235299 0.50000026840238065429 0.50000025033515060890 0.50000023226267664711 0.50000021418537554663 0.50000019610364809797 0.50000017801787910443 0.50000015992844082380 0.50000014187415209310 0.50000012377844171851 0.50000010568010710976 0.50000008757947733695 0.50000006947687436476 0.50000005137261316346 0.50000003326700237505 0.50000001516034697779 0.49999999705294750907 0.49999997894510284091 0.49999996083710984696 0.49999994272926545635 0.49999992462186659825 0.49999990651521142304 0.49999988840960091219 0.49999987030533965537 0.49999985220273712727 0.49999983410210790957 0.49999981600377330082 0.49999979790806275970 0.49999977977930598616 0.49999976168986781655 0.49999974360409860097 0.49999972552237048617 0.49999970744506905262 0.49999968937259486879 0.49999967130536449034 0.49999965324381251408 0.49999963518839252163 0.49999961713957885578 0.49999959909786867440 0.49999958106378283862 0.49999956303786829981 0.49999954502069920981 0.49999952701287930790 0.49999950901504475187 0.49999949102786489519 0.49999947305204545112 0.49999945508833054664 0.49999943713750538699 0.49999941919260493250 0.49999940127009301349 0.49999938336310006948 0.49999936547260354081 0.49999934759963815534 0.49999932974529653906 0.49999931191073543335 0.49999929409717880358 0.49999927630592178041 0.49999925853833532274 0.49999924079587176884 0.49999922308006894411 0.49999920539255537921 0.49999918773505586111 0.49999917010939876061 0.49999915251752097278 0.49999913496147568859 0.49999911744343927822 0.49999909996571884063 0.49999908253076080777 0.49999906513545511189 0.49999904779396242560 0.49999903050349719935 0.49999901326715695538 0.49999899608822928609 0.49999897897020384452 0.49999896191678533386 0.49999894493190910616 0.49999892801975498458 0.49999891118476591512 0.49999889443166489755 0.49999887776547546903 0.49999886119154257624 0.49999884471555589016 0.49999882834357667338 0.49999881208206575778 0.49999879593791496379 0.49999877991848207248 0.49999876403162885063 0.49999874828576562624 0.49999873272427275417 0.49999871728806616344 0.49999870202189500290 0.49999868693692617327 0.49999867204520009878 0.49999865735972987002 0.49999864289461515288 0.49999862866518218762 0.49999861468814366106 0.49999860098179926826 0.49999858756627219014 0.49999857446379947223 0.49999856169907813674 0.49999854929967335604 0.49999853729646864808 0.49999852572408487461 0.49999851462108013678 0.49999850402952172868 0.49999849399333240463 0.49999848455588924434 0.49999847666508417943 0.49999846867088371116 0.46809159704951491809 0.42358344676508979942 0.38651592550989427588 0.35334862490040436223 0.32273095898756359867 0.29398967943592302365 0.26670969351623691201 0.24059922662437727148 0.21543779561563541902 0.19105175653492423304 0.16730059302706407065 0.14406816156508475690 0.12125661087422895390 0.09878192576398286961 0.07657053516121509196 0.05455664602819135928 0.03268007902489902111 0.01088444663255868847 
0.98905772907331301891 0.96714472242638438448 0.94514548915444507315 0.92299971685274262434 0.90064265653500119591 0.87800293558735109656 0.85499990006245085716 0.83154025710268486549 0.80751369371005821129 0.78278699779699678629 0.75719596255069243629 0.73053393632764240806 0.70253511297577642125 0.67284915280979651353 0.64100077241980391030 0.60632366445771834762 0.56786553488951163615 0.52439161046011772971 0.50000146863630423599 0.50000146181009930135 0.50000145299530274201 0.50000144396690759940 0.50000143418930798056 0.50000142377509848579 0.50000141280305554492 0.50000140133319193048 0.50000138941376359725 0.50000137708495850930 0.50000136438106834724 0.50000135133187439962 0.50000133796359269578 0.50000132429954957658 0.50000131036067974044 0.50000129616590383019 0.50000128173242319729 0.50000126707595382580 0.50000125221091362704 0.50000123715057798179 0.50000122190720730497 0.50000120649215396007 0.50000119105106599626 0.50000117532351762151 0.50000115945374667970 0.50000114345026858143 0.50000112732103751956 0.50000111107349320960 0.50000109471459941446 0.50000107825088302427 0.50000106168846381038 0.50000104503308584469 0.50000102829014247963 0.50000101146470143920 0.50000099456152669042 0.50000097758509753909 0.50000096053962928000 0.50000094342908751877 0.50000092625720748973 0.50000090902750571331 0.50000089174329453989 0.50000087440769502845 0.50000085706474017844 0.50000083963501906759 0.50000082216223573628 0.50000080464885521270 0.50000078709720163772 0.50000076950946670262 0.50000075188771819779 0.50000073423390700711 0.50000071654987388037 0.50000069883735676068 0.50000068109799544747 0.50000066333333836877 0.50000064554484824342 0.50000062773390507864 0.50000060990181360854 0.50000059204980540351 0.50000057417904564261 0.50000055629063511198 0.50000053838561453468 0.50000052046496845648 0.50000050254256889204 0.50000048459341639440 0.50000046663128494551 0.50000044865696624541 0.50000043067120947260 0.50000041267472550288 0.50000039466818768652 0.50000037665223662220 0.50000035862748026805 0.50000034059449705026 0.50000032255383763946 0.50000030450602617194 0.50000028645156369134 0.50000026839092726050 0.50000025032457384722 0.50000023225294043527 0.50000021417644691102 0.50000019609549672950 0.50000017801047780264 0.50000015992176416457 0.50000014186817753892 0.50000012377314917433 0.50000010567547847895 0.50000008757549707639 0.50000006947352892972 0.50000005136989167376 0.50000003326489528277 0.50000001515884695547 0.49999999705204972722 0.49999997894480419092 0.49999996083740927411 0.49999994273016368229 0.49999992462336689814 0.49999990651731884839 0.49999988841232306802 0.49999987030868531246 0.49999985220671772090 0.49999983410673676243 0.49999981600906623358 0.49999979791403770246 0.49999977978598286743 0.49999976169726956243 0.49999974361224996944 0.49999972553129934383 0.49999970745480581957 0.49999968938317240763 0.49999967131681855026 0.49999965325618173084 0.49999963520171863962 0.49999961715390728312 0.49999959911324776130 0.49999958108026465453 0.49999956305550885549 0.49999954503955806873 0.49999952703302080748 0.49999950903653678225 0.49999949105078023148 0.49999947307646180894 0.49999945511433097067 0.49999943716517808445 0.49999941922204349520 0.49999940130139763905 0.49999938339637672868 0.49999936550796553192 0.49999934763720554898 0.49999932978519745497 0.49999931195310531873 0.49999929414216176538 0.49999927635367091838 0.49999925858901383968 0.49999924084965241544 0.49999922313713518474 0.49999920545310266862 0.49999918779929164447 0.49999917017754363924 0.49999915258980887067 0.49999913503815507365 0.49999911752477482763 0.49999910005199188490 0.49999908262227032996 0.49999906523251885782 0.49999904789691967943 0.49999903061270817295 0.49999901338300573039 0.49999899621112520176 0.49999897910058332950 0.49999896205511418223 0.49999894507868453131 0.49999892817550894986 0.49999891135006763188 0.49999889460712410028 0.49999887795174585703 0.49999886138932703172 0.49999884492561075255 0.49999882856671729048 0.49999881231917253643 0.49999879618994136354 0.49999878018646343181 0.49999876431669254551 0.49999874858914333808 0.49999873304731551338 0.49999871763226216848 0.49999870238889077001 0.49999868732855451414 0.49999867246351359373 0.49999865780704394469 0.49999864337356297872 0.49999862917878673541 0.49999861523991634416 0.49999860157587333598 0.49999858820759102151 0.49999857515839668531 0.49999856245450741143 0.49999855012570348922 0.49999853820627554457 0.49999852673641287382 0.49999851576437126521 0.49999850535016360231 0.49999849557256548227 0.49999848654417122784 0.49999847934493896195 0.49999847251873463794 0.47560833355561876745 0.43213441422636122979 0.39367628917118996368 0.35899918527974239435 0.32715080862964118769 0.29746485195099353627 0.26946603188973206056 0.24280400880175773137 0.21721297656628701933 0.19248628356415675711 0.16845972300189715476 0.14500008280760268153 0.12199704999621359403 0.09935733172099543709 0.07700027404393555708 0.05485450435933343638 0.03285527368822951239 0.01094226963260522614 
0.98902837086075778839 0.96705575436964563707 0.94499416982157902201 0.92278126594028830887 0.90034991114605300577 0.87762581096225833477 0.85452458615264870190 0.83094804743241734712 0.80677929904101519654 0.78187615597959769786 0.75606217109975459856 0.72911439476791073400 0.70074707687525439326 0.67059172288099955228 0.63817893895690847028 0.60294432156896016206 0.56433036129143476778 0.52218122741524830577 0.50000146673662981822 0.50000146040100412748 0.50000145193845124680 0.50000144313687822084 0.50000143350527537223 0.50000142318964069243 0.50000141228854855235 0.50000140087294997482 0.50000138899710944163 0.50000137670461441974 0.50000136403177530831 0.50000135100964326895 0.50000133766527998791 0.50000132402260411002 0.50000131010298187739 0.50000129592566155967 0.50000128150809886041 0.50000126686621115812 0.50000125201458078816 0.50000123696661769035 0.50000122173469441211 0.50000120633025824102 0.50000119089903705127 0.50000117518067588307 0.50000115931947264336 0.50000114332399514527 0.50000112720224509921 0.50000111096170207770 0.50000109460936770223 0.50000107815180117043 0.50000106159515245174 0.50000104494519259646 0.50000102820733949294 0.50000101138668262557 0.50000099448800638946 0.50000097751580918626 0.50000096047432307511 0.50000094336753109214 0.50000092619918090620 0.50000090897280435875 0.50000089169172590164 0.50000087435907880629 0.50000085701890584211 0.50000083959180774418 0.50000082212149765670 0.50000080461044937863 0.50000078706099571058 0.50000076947533611538 0.50000075185554537782 0.50000073420358148724 0.50000071652129207678 0.50000069881042086273 0.50000068107261363970 0.50000066330942394277 0.50000064552231926474 0.50000062771268494188 0.50000060988182970512 0.50000059203099067595 0.50000057416133492083 0.50000055627396899904 0.50000053836993607614 0.50000052045022469471 0.50000050252870908984 0.50000048458039403343 0.50000046661905606094 0.50000044864548909285 0.50000043066044563833 0.50000041266463812750 0.50000039465874246414 0.50000037664340157839 0.50000035861922564884 0.50000034058679510007 0.50000032254666204601 0.50000030449935273236 0.50000028644536942402 0.50000026838519140426 0.50000025031927664010 0.50000023224806477984 0.50000021417197526574 0.50000019609141443944 0.50000017800677099000 0.50000015991842050589 0.50000014186518504378 0.50000012377049829482 0.50000010567316000021 0.50000008757350333788 0.50000006947185360318 0.50000005136852854193 0.50000003326384001578 0.50000001515809566754 0.49999999705160014241 0.49999997894465475490 0.49999996083755959830 0.49999994273061421080 0.49999992462411907423 0.49999990651837517008 0.49999988841368664394 0.49999987031036169371 0.49999985220871157043 0.49999983410905557424 0.49999981601171750167 0.49999979791703058618 0.49999977978932669265 0.49999976170097648609 0.49999974361633259257 0.49999972553577126666 0.49999970745968252972 0.49999968938847028088 0.49999967132255529467 0.49999965326237666430 0.49999963520839307840 0.49999961716108387577 0.49999959912095071068 0.49999958108852005090 0.49999956306434462094 0.49999954504900412378 0.49999952704310890450 0.49999950904730161572 0.49999949106225760609 0.49999947308869124862 0.49999945512735344266 0.49999943717903816420 0.49999941923678747902 0.49999940131707631963 0.49999938341304306366 0.49999936552567647574 0.49999934765602122022 0.49999932980518180248 0.49999931197432623264 0.49999929416469141019 0.49999927637758623256 0.49999925861439653563 0.49999924087658903504 0.49999922316571782099 0.49999920548342879911 0.49999918783146540813 0.49999917021167483711 0.49999915262601540844 0.49999913507656112976 0.49999911756551351782 0.49999910009520354137 0.49999908266810522139 0.49999906528113557957 0.49999904794848859524 0.49999903066740974955 0.49999901344103259149 0.49999899627268262758 0.49999897916588997848 0.49999896212440331222 0.49999894515220555391 0.49999892825352876269 0.49999891143287161777 0.49999889469501801464 0.49999887804505793731 0.49999886148840966271 0.49999884503084329745 0.49999882867850875545 0.49999881243796595598 0.49999879631621479970 0.49999878032073785672 0.49999876445953428394 0.49999874874117256063 0.49999873320921189856 0.49999871780477522787 0.49999870257285111697 0.49999868752488735302 0.49999867267325648346 0.49999865803136883669 0.49999864361380591538 0.49999862943648509805 0.49999861551686247685 0.49999860187418643243 0.49999858852982248525 0.49999857550769016834 0.49999856283485194508 0.49999855054235792240 0.49999853866651772227 0.49999852725091981087 0.49999851634982878101 0.49999850603419576656 0.49999849640259480532 0.49999848760102294509 0.49999848075403430236 0.49999847441840933326 0.47781871634277622851 0.43566958741354633311 0.39705563166876189918 0.36182101841773472994 0.32940823830026516594 0.29925288784867792868 0.27088557328994039564 0.24393780012663476842 0.21812381828359828084 0.19322067815351848252 0.16905193260876502648 0.14547539666721520657 0.12237417458202726195 0.09965007707984971375 0.07721872493419823513 0.05500582367697728903 0.03294424173608034856 0.01097162784223793160 
0.98902837086083095208 0.96705575436986312976 0.94499416982193640280 0.92278126594077747313 0.90034991114666484968 0.87762581096298031280 0.85452458615346815751 0.83094804743332062458 0.80677929904198797395 0.78187615598062421007 0.75606217110081830324 0.72911439476899198020 0.70074707687632997732 0.67059172288203927614 0.63817893895786914626 0.60294432156977950665 0.56433036129201963327 0.52218122741547623455 0.50000146673662937413 0.50000146040100390543 0.50000145193845180192 0.50000144313687833186 0.50000143350527603836 0.50000142318964102550 0.50000141228854888542 0.50000140087295030789 0.50000138899710944163 0.50000137670461419770 0.50000136403177519728 0.50000135100964326895 0.50000133766528020995 0.50000132402260433206 0.50000131010298209944 0.50000129592566155967 0.50000128150809863836 0.50000126686621126915 0.50000125201458101021 0.50000123696661813444 0.50000122173469485620 0.50000120633025879613 0.50000119089903660718 0.50000117518067577205 0.50000115931947264336 0.50000114332399547834 0.50000112720224509921 0.50000111096170207770 0.50000109460936748018 0.50000107815180128146 0.50000106159515267379 0.50000104494519281850 0.50000102820733971498 0.50000101138668329170 0.50000099448800672253 0.50000097751580940830 0.50000096047432351920 0.50000094336753142521 0.50000092619918123926 0.50000090897280413671 0.50000089169172601267 0.50000087435907891731 0.50000085701890528700 0.50000083959180763316 0.50000082212149776772 0.50000080461044971170 0.50000078706099582160 0.50000076947533600435 0.50000075185554526680 0.50000073420358170928 0.50000071652129229882 0.50000069881042108477 0.50000068107261386174 0.50000066330942471993 0.50000064552231937576 0.50000062771268527495 0.50000060988183003818 0.50000059203099089800 0.50000057416133536492 0.50000055627396877700 0.50000053836993618717 0.50000052045022480574 0.50000050252870864576 0.50000048458039381138 0.50000046661905617196 0.50000044864548942591 0.50000043066044574935 0.50000041266463812750 0.50000039465874224209 0.50000037664340168941 0.50000035861922587088 0.50000034058679510007 0.50000032254666204601 0.50000030449935350951 0.50000028644536975708 0.50000026838519162631 0.50000025031927697317 0.50000023224806500188 0.50000021417197582085 0.50000019609141443944 0.50000017800677110102 0.50000015991842050589 0.50000014186518459969 0.50000012377049807277 0.50000010567316000021 0.50000008757350378197 0.50000006947185382522 0.50000005136852854193 0.50000003326383968272 0.50000001515809566754 0.49999999705160030894 0.49999997894465469939 0.49999996083755976484 0.49999994273061498795 0.49999992462411929628 0.49999990651837522559 0.49999988841368697701 0.49999987031036208229 0.49999985220871201452 0.49999983410905546322 0.49999981601171772372 0.49999979791703069720 0.49999977978932635958 0.49999976170097626404 0.49999974361633259257 0.49999972553577143319 0.49999970745968258523 0.49999968938847016986 0.49999967132255496161 0.49999965326237683083 0.49999963520839324493 0.49999961716108387577 0.49999959912095087722 0.49999958108852082805 0.49999956306434478748 0.49999954504900434582 0.49999952704310912655 0.49999950904730194878 0.49999949106225799467 0.49999947308869097107 0.49999945512735355369 0.49999943717903821971 0.49999941923678703493 0.49999940131707609758 0.49999938341304311917 0.49999936552567669779 0.49999934765602149778 0.49999932980518180248 0.49999931197432601060 0.49999929416469146570 0.49999927637758645460 0.49999925861439653563 0.49999924087658931260 0.49999922316571865366 0.49999920548342902116 0.49999918783146551915 0.49999917021167505915 0.49999915262601579702 0.49999913507656157385 0.49999911756551329578 0.49999910009520365239 0.49999908266810533242 0.49999906528113519100 0.49999904794848826217 0.49999903066740969404 0.49999901344103275802 0.49999899627268262758 0.49999897916588986746 0.49999896212440320120 0.49999894515220566493 0.49999892825352887371 0.49999891143287167328 0.49999889469501834771 0.49999887804505882549 0.49999886148840988476 0.49999884503084346399 0.49999882867850919954 0.49999881243796645558 0.49999879631621535481 0.49999878032073752365 0.49999876445953439497 0.49999874874117272716 0.49999873320921134345 0.49999871780477461725 0.49999870257285117248 0.49999868752488724200 0.49999867267325676101 0.49999865803136939180 0.49999864361380580435 0.49999862943648509805 0.49999861551686264338 0.49999860187418637691 0.49999858852982242974 0.49999857550769044590 0.49999856283485177855 0.49999855054235770035 0.49999853866651733370 0.49999852725091964434 0.49999851634982883652 0.49999850603419543349 0.49999849640259463879 0.49999848760102277856 0.49999848075403457992 0.49999847441840949980 0.47781871634384970315 0.43566958741628614149 0.39705563167257618140 0.36182101842216957133 0.32940823830500720604 0.29925288785351283893 0.27088557329471685264 0.24393780013124224948 0.21812381828795263106 0.19322067815755400444 0.16905193261242920655 0.14547539667046588407 0.12237417458483032529 0.09965007708217804572 0.07721872493603032517 0.05500582367829708053 0.03294424173687662133 0.01097162784250409195 
0.98905772907353284307 0.96714472242704152549 0.94514548915552487607 0.92299971685422166345 0.90064265653684771884 0.87800293558953035333 0.85499990006492310179 0.83154025710540890870 0.80751369371299075439 0.78278699780009264320 0.75719596255390164696 0.73053393633090979442 0.70253511297903470378 0.67284915281295876177 0.64100077242274988709 0.60632366446026841889 0.56786553489138791306 0.52439161046090243534 0.50000146863630379190 0.50000146181009907931 0.50000145299530329712 0.50000144396690748838 0.50000143418930775852 0.50000142377509848579 0.50000141280305543390 0.50000140133319215252 0.50000138941376326418 0.50000137708495839828 0.50000136438106834724 0.50000135133187462166 0.50000133796359269578 0.50000132429955035374 0.50000131036068018453 0.50000129616590416326 0.50000128173242341934 0.50000126707595393682 0.50000125221091407113 0.50000123715057898099 0.50000122190720852622 0.50000120649215551438 0.50000119105106521911 0.50000117532351706640 0.50000115945374645765 0.50000114345026880347 0.50000112732103829671 0.50000111107349320960 0.50000109471459919241 0.50000107825088280222 0.50000106168846381038 0.50000104503308628878 0.50000102829014347883 0.50000101146470288249 0.50000099456152780064 0.50000097758509864931 0.50000096053963027920 0.50000094342908885103 0.50000092625720859996 0.50000090902750637945 0.50000089174329498398 0.50000087440769558356 0.50000085706473962333 0.50000083963501862350 0.50000082216223562526 0.50000080464885554576 0.50000078709720230385 0.50000076950946692467 0.50000075188771808676 0.50000073423390689609 0.50000071654987388037 0.50000069883735731580 0.50000068109799655769 0.50000066333333981206 0.50000064554484924262 0.50000062773390607784 0.50000060990181460774 0.50000059204980673577 0.50000057417904686385 0.50000055629063577811 0.50000053838561497876 0.50000052046496890057 0.50000050254256833693 0.50000048459341583929 0.50000046663128483448 0.50000044865696646745 0.50000043067121013873 0.50000041267472550288 0.50000039466818746448 0.50000037665223651118 0.50000035862748026805 0.50000034059449749435 0.50000032255383852764 0.50000030450602750420 0.50000028645156469054 0.50000026839092814868 0.50000025032457484642 0.50000023225294176754 0.50000021417644824329 0.50000019609549761768 0.50000017801047835775 0.50000015992176460866 0.50000014186817676176 0.50000012377314861922 0.50000010567547814588 0.50000008757549729843 0.50000006947352981790 0.50000005136989167376 0.50000003326489494970 0.50000001515884684444 0.49999999705204956069 0.49999997894480441296 0.49999996083741016228 0.49999994273016507007 0.49999992462336800836 0.49999990651731995861 0.49999988841232412273 0.49999987030868664473 0.49999985220671899766 0.49999983410673765061 0.49999981600906695522 0.49999979791403836860 0.49999977978598209027 0.49999976169726895181 0.49999974361224996944 0.49999972553129978792 0.49999970745480648571 0.49999968938317251865 0.49999967131681838373 0.49999965325618161982 0.49999963520171863962 0.49999961715390772721 0.49999959911324876050 0.49999958108026598680 0.49999956305550974367 0.49999954503955906793 0.49999952703302186219 0.49999950903653811451 0.49999949105078145273 0.49999947307646269712 0.49999945511433141476 0.49999943716517847303 0.49999941922204282907 0.49999940130139708394 0.49999938339637639562 0.49999936550796586499 0.49999934763720621511 0.49999932978519739946 0.49999931195310498566 0.49999929414216143231 0.49999927635367080736 0.49999925858901406173 0.49999924084965330362 0.49999922313713651700 0.49999920545310361231 0.49999918779929264367 0.49999917017754458293 0.49999915258980986987 0.49999913503815629490 0.49999911752477566029 0.49999910005199232899 0.49999908262227088507 0.49999906523251824719 0.49999904789691906881 0.49999903061270789539 0.49999901338300600795 0.49999899621112586789 0.49999897910058344053 0.49999896205511396019 0.49999894507868442028 0.49999892817550894986 0.49999891135006802045 0.49999889460712509948 0.49999887795174746685 0.49999886138932808644 0.49999884492561164073 0.49999882856671828968 0.49999881231917386870 0.49999879618994258479 0.49999878018646404243 0.49999876431669276755 0.49999874858914378217 0.49999873304731490276 0.49999871763226144683 0.49999870238889032592 0.49999868732855401454 0.49999867246351398231 0.49999865780704455531 0.49999864337356353383 0.49999862917878734603 0.49999861523991706580 0.49999860157587400211 0.49999858820759179867 0.49999857515839768451 0.49999856245450796655 0.49999855012570354473 0.49999853820627526702 0.49999852673641270728 0.49999851576437104317 0.49999850535016315822 0.49999849557256526023 0.49999848654417128335 0.49999847934494001667 0.49999847251873585918 0.47560833355931775301 0.43213441423517245932 0.39367628918308711361 0.35899918529335955730 0.32715080864408113692 0.29746485196564875775 0.26946603190417223184 0.24280400881566449600 0.21721297657941607273 0.19248628357631575314 0.16845972301293202222 0.14500008281738879790 0.12199705000465016491 0.09935733172800165214 0.07700027404944788378 0.05485450436330403801 0.03285527369062500591 0.01094226963340589644 
0.98911555207979429127 0.96731991710924569716 0.94544334751890080071 0.92342945578373636373 0.90121806255697434196 0.87874337479336994683 0.85593182141128543172 0.83269938721040170915 0.80894822090447382479 0.78456217895285274011 0.75940074498378651313 0.73329027502171117980 0.70601028589594050366 0.67726900296801118007 0.64665133345990211122 0.61348402895715592464 0.57641650335236016556 0.53190834784701102045 0.50000147248415460766 0.50000146448995363979 0.50000145498358528062 0.50000144554614045500 0.50000143550994946562 0.50000142491838939218 0.50000141381538321106 0.50000140224299860492 0.50000139023979328634 0.50000137784038789501 0.50000136507566617095 0.50000135197319361957 0.50000133855766693003 0.50000132485132275928 0.50000131087428445475 0.50000129664485137848 0.50000128217973760503 0.50000126749426765382 0.50000125260254268955 0.50000123751757485913 0.50000122225140442023 0.50000120681519832910 0.50000119135444298646 0.50000117560858081678 0.50000115972172776146 0.50000114370229509220 0.50000112755814463128 0.50000111129663371567 0.50000109492465438787 0.50000107844866747975 0.50000106187473447594 0.50000104520854504742 0.50000102845544447394 0.50000101162045618164 0.50000099470830283721 0.50000097772342677604 0.50000096067000920907 0.50000094355198432261 0.50000092637305737497 0.50000090913671735304 0.50000089184625229333 0.50000087450475960704 0.50000085715624886795 0.50000083972129161225 0.50000082224357111915 0.50000080472553487532 0.50000078716948970214 0.50000076957761152574 0.50000075195195392563 0.50000073429445424100 0.50000071660694034303 0.50000069889113740729 0.50000068114867413094 0.50000066338108828390 0.50000064558983170482 0.50000062777627518606 0.50000060994171491302 0.50000059208737379635 0.50000057421440879946 0.50000055632391238181 0.50000053841691949330 0.50000052049440724122 0.50000050257024075684 0.50000048461941615230 0.50000046665570119231 0.50000044867988169273 0.50000043069270183604 0.50000041269486672491 0.50000039468704648993 0.50000037666987695584 0.50000035864396230600 0.50000034060987630369 0.50000032256816628884 0.50000030451935295606 0.50000028646393346321 0.50000026840238154247 0.50000025033515171913 0.50000023226267809040 0.50000021418537721196 0.50000019610364909717 0.50000017801787999261 0.50000015992844160095 0.50000014187415153799 0.50000012377844160749 0.50000010568010688772 0.50000008757947767002 0.50000006947687514192 0.50000005137261371857 0.50000003326700270812 0.50000001516034719984 0.49999999705294806418 0.49999997894510339602 0.49999996083711079065 0.49999994272926651107 0.49999992462186759745 0.49999990651521231122 0.49999988840960207792 0.49999987030534109866 0.49999985220273884812 0.49999983410210913082 0.49999981600377430002 0.49999979790806370339 0.49999977977930543105 0.49999976168986753899 0.49999974360409860097 0.49999972552237098578 0.49999970744506999631 0.49999968937259564594 0.49999967130536504545 0.49999965324381301368 0.49999963518839307675 0.49999961713957946641 0.49999959909786950707 0.49999958106378394884 0.49999956303786941003 0.49999954502070009799 0.49999952701288075119 0.49999950901504619516 0.49999949102786644950 0.49999947305204650583 0.49999945508833137930 0.49999943713750616414 0.49999941919260437739 0.49999940127009284696 0.49999938336310001397 0.49999936547260409592 0.49999934759963882147 0.49999932974529703866 0.49999931191073587744 0.49999929409717913664 0.49999927630592228001 0.49999925853833604439 0.49999924079587287906 0.49999922308007005434 0.49999920539255637841 0.49999918773505686032 0.49999917010939987083 0.49999915251752224954 0.49999913496147724290 0.49999911744344038844 0.49999909996571967330 0.49999908253076164044 0.49999906513545433473 0.49999904779396209253 0.49999903050349714384 0.49999901326715734395 0.49999899608823011876 0.49999897897020439963 0.49999896191678588897 0.49999894493190943923 0.49999892801975565071 0.49999891118476658125 0.49999889443166600778 0.49999887776547663476 0.49999886119154357544 0.49999884471555677834 0.49999882834357789463 0.49999881208206714556 0.49999879593791657362 0.49999877991848307168 0.49999876403162946126 0.49999874828576618135 0.49999873272427231008 0.49999871728806577487 0.49999870202189466983 0.49999868693692595123 0.49999867204520043185 0.49999865735973048064 0.49999864289461626310 0.49999862866518307580 0.49999861468814460475 0.49999860098180032297 0.49999858756627346690 0.49999857446380063797 0.49999856169907891390 0.49999854929967357808 0.49999853729646848155 0.49999852572408459705 0.49999851462107997024 0.49999850402952150663 0.49999849399333229361 0.49999848455588924434 0.49999847666508573374 0.49999846867088537650 0.46809159705812253272 0.42358344678199899569 0.38651592553124058949 0.35334862492410107349 0.32273095901230891558 0.29398967946082893432 0.26670969354065898749 0.24059922664782729118 0.21543779563773127195 0.19105175655536077439 0.16730059304559430355 0.14406816158150723139 0.12125661088837985657 0.09878192577573040312 0.07657053517045546431 0.05455664603484617486 0.03268007902891347655 0.01088444663390042422 
0.98920011421619158387 0.96757604641124661526 0.94587852802709670996 0.92405669620484953697 0.90205676311394378253 0.87982067961568977132 0.85728462357644585889 0.83437724942043844933 0.81101762374165131675 0.78711275212305786830 0.76255456340667948645 0.73721613287620724186 0.71094675261500339669 0.68356523970324334361 0.65485152949169134207 0.62454461455609322496 0.59240810171388613714 0.55873067407210841306 0.52730486388711428347 0.51737242158960050631 0.51318740258962003420 0.51089134429381866109 0.50938149158120515914 0.50827511194294749952 0.50740994800048777602 0.50670454326840252968 0.50611254247825532282 0.50560510813716164069 0.50516310739134728802 0.50477321603467539823 0.50442579633362827352 0.50411365992035672701 0.50383130712208645807 0.50357443864270856615 0.50333963070182652366 0.50312411231873876982 0.50292560864402657828 0.50274222826834913391 0.50257238056847419738 0.50241471403300208554 0.50226806964662484845 0.50213144455147817879 0.50200396480264597443 0.50188486298159573629 0.50177346087149854448 0.50166915547825174926 0.50157140772466368706 0.50147973323309413818 0.50139369475428052780 0.50131289590437333459 0.50123697594946770018 0.50116560543476385003 0.50109848249922217533 0.50103532974998532534 0.50097589159651900736 0.50091993196436424007 0.50086723232400265360 0.50081758998256764581 0.50077081659588462692 0.50072673686604129983 0.50068518743038892271 0.50064601571242017819 0.50060907922765018885 0.50057424464756206106 0.50054138711643880733 0.50051038960716853765 0.50048114234005935952 0.50045354225659099967 0.50042749254124774261 0.50040290218561722657 0.50037968558978174194 0.50035776219675331955 0.50033705615628831787 0.50031749601493569202 0.50029901442958490954 0.50028154790213508196 0.50026503653322429432 0.50024942379319703445 0.50023465630871721821 0.50022068366361860381 0.50020745822324030883 0.50019493491839284172 0.50018307114426197035 0.50017182656566760990 0.50016116298313595401 0.50015104419715583628 0.50014143588023607379 0.50013230545617648470 0.50012362198599202845 0.50011535605999657417 0.50010747969557489689 0.50009996624022201583 0.50009279027944097962 0.50008592754914038547 0.50007935485218113492 0.50007304997874368890 0.50006699163022483301 0.50006115934636241604 0.50005553343532871402 0.50005009490652851945 0.50004482544681627676 0.50003970719434165382 0.50003472292320583215 0.50002985582151393551 0.50002508947498580660 0.50002040781120238311 0.50001579504503101958 0.50001123562505056519 0.50000671418078268537 0.50000221547054868321 0.49999772432977079850 0.49999322561954473443 0.49998870417529195365 0.49998414475533148327 0.49997953198918276829 0.49997485032541866268 0.49997008397890330134 0.49996521687721029448 0.49996023260605504390 0.49995511435353612306 0.49994984481126975018 0.49994440628269387616 0.49993878037193922870 0.49993294808841010068 0.49992688974027699178 0.49992058486727836142 0.49991401217081082864 0.49990714944105713036 0.49989997348087805706 0.49989246002618414888 0.49988458366248006426 0.49987631773726304285 0.49986763426792013565 0.49985850384476759878 0.49984889552882527664 0.49983877674389332046 0.49982811316248615396 0.49981686858509577487 0.49980500481225531573 0.49979248150878852197 0.49977925605343542781 0.49976528340990261645 0.49975051592706287718 0.49973490318875896099 0.49971839182166188920 0.49970092529612475385 0.49968244371279363358 0.49966288357357679928 0.49964217753537099043 0.49962025414473376639 0.49959703755142881310 0.49957244719847637704 0.49954639748596696425 0.49951879740549615105 0.49948955014155743681 0.49945855263563659898 0.49942569510805134847 0.49939086053169734480 0.49935392405086853618 0.49931475233705630012 0.49927320286865728427 0.49922912314431988623 0.49918234976333331065 0.49913270742781346012 0.49908000779361472166 0.49902404816790313369 0.49896461002119241179 0.49890145727905849116 0.49883433435099855391 0.49876296384418927765 0.49868704389762452678 0.49860624505653894367 0.49852020658706241996 0.49842853210538262676 0.49833078436227618013 0.49822647898014305046 0.49811507688183753739 0.49799597507330889412 0.49786849533778898547 0.49773187025681686624 0.49758522580608566255 0.49742755929070053833 0.49725771161244758378 0.49707433126018157887 0.49687582761097726092 0.49666030925586035494 0.49642550134585694543 0.49616863290080476245 0.49588628014097713148 0.49557414377110153847 0.49522672411946921933 0.49483683281961127198 0.49439483213983853593 0.49388739787650093316 0.49329539717932374687 0.49258999256058011440 0.49172482875991313511 0.49061844930570708279 0.48910859684611246445 0.48681253893343917616 0.48262752161153721353 0.47269508048061942285 0.44126927398889848053 0.40759185030345995715 0.37545534123577511965 0.34514842985949412135 0.31643472302022490616 0.28905321332469913198 0.26278383614980793670 0.23744540859725393744 0.21288722276832086622 0.18898235396180218526 0.16562273103257715845 0.14271535957466585653 0.12017930619163168238 0.09794322531608473659 0.07594329482179743018 0.05412146557671164426 0.03242394975628233589 0.01079988450718271861 
0.98930897258991545851 0.96790562629245335824 0.94643802197338988691 0.92486203789462217983 0.90313161407826147986 0.88119795697899949705 0.85900874385837000524 0.83650736315325469050 0.81363227251863579070 0.79031664239104826297 0.76648862364366698863 0.74207294046143523758 0.71699535198462327479 0.69119367373826767764 0.66464493024752635542 0.63743479806164082824 0.60994061487498285601 0.58330138284042176711 0.56041827334487703816 0.54636690850036306877 0.53767033487604842801 0.53188493402801018117 0.52773812877334991267 0.52458126864152898605 0.52206725567861711479 0.51999742003664595202 0.51825027928389566512 0.51674713401468663765 0.51543448160121896340 0.51427447154764249770 0.51323942771288477704 0.51230854562095606841 0.51146581453279904572 0.51069866138529718125 0.50999703752054115213 0.50935278663473615435 0.50875919684308934521 0.50821067654589657803 0.50770251552397982486 0.50723070594940089517 0.50679180637723475478 0.50638283666490480073 0.50600119663614107068 0.50564460145250089695 0.50531103042688929605 0.50499868586822005412 0.50470595974860132937 0.50443140649346140947 0.50417372060594045635 0.50393171813865766939 0.50370432125012409852 0.50349054525129832705 0.50328948767525805152 0.50310031900046348063 0.50292227473324058185 0.50275464861353391655 0.50259678675370544898 0.50244808255618067516 0.50230797228432477741 0.50217593118372050309 0.50205147009049322371 0.50193413233244266181 0.50182349116947722045 0.50171914732796396574 0.50162072688036452028 0.50152787932219655698 0.50144027583655170766 0.50135760772217785597 0.50127958496479507744 0.50120593493434051346 0.50113640119338931367 0.50107074240410010013 0.50100873132280654421 0.50095015387288222009 0.50089480828774335386 0.50084250431692711736 0.50079306248907951016 0.50074631342644471133 0.50070209720610725501 0.50066026276378372550 0.50062066734202792517 0.50058317594673895634 0.50054766088932733936 0.50051400130690082424 0.50048208273530703227 0.50045179670254613669 0.50042304034554729864 0.50039571604851496023 0.50036973110121107933 0.50034499737565951705 0.50032143101989279277 0.50029895216745579045 0.50027748466147459183 0.50025695579218631970 0.50023729604689703976 0.50021843887139372242 0.50020032044190798626 0.50018287944676720347 0.50016605687692250459 0.50014979582458640728 0.50013404133522021411 0.50011874003688627788 0.50010384023303700030 0.50008929154446812859 0.50007504478345898846 0.50006105178669590927 0.50004726525174381102 0.50003363857650129365 0.50002012570107590150 0.50000668095153477655 0.49999325888498780124 0.49997981413547110119 0.49996630126009217188 0.49995267458491232659 0.49993888805002956177 0.49992489505333009836 0.49991064829236359079 0.49989609960379877140 0.49988119979989675823 0.49986589850143536840 0.49985014391325910399 0.49983388286159641245 0.49981706029258926582 0.49979961929844762825 0.49978150087011996572 0.49976264369593337289 0.49974298395212068957 0.49972245508447155071 0.49970098758029546371 0.49967850872983415877 0.49965494237621821405 0.49963020865299911932 0.49960422370821649940 0.49957689941390287514 0.49954814305982914169 0.49951785703020934459 0.49948593846198413582 0.49945227888316667819 0.49941676382962002512 0.49937927243846813585 0.49933967701328718647 0.49929784257565257288 0.49925362636022774243 0.49920687730275425942 0.49915743548034008370 0.49910513151525470743 0.49904978593616861060 0.49899120849264405608 0.49892919741812102874 0.49886353863599719460 0.49879400490262981727 0.49872035488020105554 0.49864233213131126110 0.49855966402592227782 0.49847206054977760692 0.49837921300165005656 0.49828079256465573899 0.49817644873433775121 0.49806580758318497182 0.49794846983759344372 0.49782400873977972200 0.49769196765567025320 0.49755185740087631840 0.49740315322106554152 0.49724529137969464276 0.49707766527928576306 0.49689962103229973200 0.49671045237878053147 0.49650939482515371592 0.49629561884997880350 0.49606822198643418798 0.49582621954558048216 0.49556853368603459575 0.49529398046052552917 0.49500125437230801939 0.49468890984693403290 0.49435533885664684206 0.49399874371051288868 0.49361710372161493598 0.49320813405172236887 0.49276923448759774038 0.49229742497307044102 0.49178926401576450456 0.49124074378850168809 0.49064715407301201511 0.49000290327067747009 0.48930127949801538456 0.48853412645282329185 0.48769139547915713040 0.48676051351635191144 0.48572546982845876684 0.48456545994349675688 0.48325280772566825416 0.48174966268622543275 0.48000252220722949836 0.47793268689720252995 0.47541867434585627361 0.47226181473947942413 0.46811501018273105057 0.46232961031263292151 0.45363303811700372847 0.43958167492156841050 0.41669856811339262004 0.39005933920716717722 0.36256515924890542202 0.33535503025787544162 0.30880628988439767779 0.28300461466793458420 0.25792702913661991193 0.23351134882305984997 0.20968333287649656982 0.18636770549094999749 0.16349261754824620518 0.14099123949294781188 0.11880202898739630757 0.09686837447517951394 0.07513795322393787557 0.05356197169392069857 0.03209436991232153535 0.01069102614573085724 
0.98943912244093390473 0.96829946419526047308 0.94710589567938574529 0.92582181932198692742 0.90440969832548312457 0.88283079036367606562 0.86104503172478097373 0.83901118681557340651 0.81668746078858922566 0.79403292127883184914 0.77101034831550441240 0.74759165334124277891 0.72376804112378656519 0.69956917301767762574 0.67509971969850524065 0.65060903256796032146 0.62661817688398191439 0.60411596906971876120 0.58469993815160969941 0.57000660403406355758 0.55924209431780469437 0.55123992816882316781 0.54510482084265488023 0.54024457817120141723 0.53628038603580607813 0.53296760191566860954 0.53014402060599574718 0.52769866703646939321 0.52555321345120120657 0.52365076084179018601 0.52194889734931249059 0.52041528031778383490 0.51902474400285680822 0.51775735484514029405 0.51659707136030452723 0.51553079985657523920 0.51454771554769862529 0.51363876554816834119 0.51279629903214640763 0.51201378793094787234 0.51128561319072074465 0.51060689909476486559 0.50997338362451249960 0.50938131576537748479 0.50882737351533835479 0.50830859781913861895 0.50782233890806038890 0.50736621238621038010 0.50693806303736255181 0.50653593479419178891 0.50615804566107280849 0.50580276664504730810 0.50546860395004844513 0.50515418384336996382 0.50485823972244547875 0.50457960100282484017 0.50431718352110443959 0.50406998120412505049 0.50383705880151341550 0.50361754551521753509 0.50341062939678304922 0.50321555235738057998 0.50303160578985184337 0.50285812661445195015 0.50269449375485897313 0.50254012496470223947 0.50239447396177294713 0.50225702783077497138 0.50212730466141397567 0.50200485139355921493 0.50188924184533512118 0.50178007490345089003 0.50167697285795587181 0.50157957986604329026 0.50148756053157894641 0.50140059858875052345 0.50131839567972158456 0.50124067021739548977 0.50116715632548325399 0.50109760284896198712 0.50103177242938434777 0.50096944063720760809 0.50091039515940782856 0.50085443503730120440 0.50080136994864488109 0.50075101953217526773 0.50070321275089213486 0.50065778729112575540 0.50061458899467747852 0.50057347132153684477 0.50053429484088085566 0.50049692674823409444 0.50046124040681538858 0.50042711491123359480 0.50039443467182653791 0.50036308901802550864 0.50033297181924640817 0.50030398112187624005 0.50027601880100758258 0.50024899022565028073 0.50022280398723606432 0.50019737138494624329 0.50017260642758809563 0.50014842533986270112 0.50012474632768633143 0.50010148930037856552 0.50007857559874790976 0.50005592772813545199 0.50003346909548485044 0.50001112374952594308 0.49998881612317425116 0.49996647077725975272 0.49994401214469375017 0.49992136427419553435 0.49989845057269366446 0.49987519354550813411 0.49985151453342208105 0.49982733344572416456 0.49980256848829801575 0.49977713588581085258 0.49975094953207421788 0.49972392095784329280 0.49969595863837446004 0.49966696794267073667 0.49963685074582231405 0.49960550509421508547 0.49957282485726695054 0.49953869936441352984 0.49950301302599808828 0.49946564493663792028 0.49942646845955968038 0.49938535079029855446 0.49934215249804414505 0.49929672704279870477 0.49924892026637873732 0.49919856985513089143 0.49914550477207403345 0.49908954465596638839 0.49903049918458974865 0.49896816739928856466 0.49890233698792341155 0.49883278351919246862 0.49875926963544170434 0.49868154418168997299 0.49859934128168953427 0.49851237934838577015 0.49842036002398282246 0.49832296704270978571 0.49821986500847192936 0.49811069807850305580 0.49799508854289170623 0.49787263528838698878 0.49774291213315491333 0.49760546601710387016 0.49745981502998076751 0.49730544625652983726 0.49714181341458385521 0.49696833425781355986 0.49678438770993971207 0.49658931069126432956 0.49638239459658833885 0.49616288133770480862 0.49592995896343683437 0.49568275667587780031 0.49542033922481276687 0.49514170053724626541 0.49484575644994044374 0.49453133637861079741 0.49419717372085664175 0.49384189474413742182 0.49346400565255277293 0.49306187745331403471 0.49263372815097050683 0.49217760167837676377 0.49169134281949622434 0.49117256717863749804 0.49061862498730257620 0.49002655719048071603 0.48939304178643594501 0.48871432776092094130 0.48798615310002851908 0.48720364209821820367 0.48636117568903830533 0.48545222580504870935 0.48446914162189180786 0.48340287025582295843 0.48224258692270266513 0.48097519793331672266 0.47958466180647624233 0.47805104498668932189 0.47634918173451712420 0.47444672940024879004 0.47230127613311145840 0.46985592293550276777 0.46703234206616678348 0.46371955847514401139 0.45975536698682928360 0.45489512512362401120 0.44876001883269955872 0.44075785404779954657 0.42999334536925859496 0.41530001297525770410 0.39588398433593607884 0.37338177916291054315 0.34939092629480361651 0.32490024203870460084 0.30043079159155577917 0.27623192632602139307 0.25240831690567722134 0.22898962468186884189 0.20596705442365595418 0.18331251757725480767 0.16098879417651021373 0.13895495186148271172 0.11716919578982622208 0.09559029037329934420 0.07417817190485379020 0.05289409806271185704 0.03170053205335224278 0.01056087630915005481 
0.98958717541949547947 0.96874721236826855097 0.94786427722690491660 0.92690964538845721510 0.90585456953800691515 0.88467047442544077818 0.86332940586150508366 0.84180489159566884716 0.82007346254131363583 0.79811723362018449635 0.77592819499827647700 0.75351528346424567761 0.73091598615160280339 0.70821525751015179662 0.68557574296085621590 0.66328343562771485686 0.64180709102326538584 0.62184437840286277410 0.60425890615777944070 0.58971747529687035261 0.57805150977132080392 0.56872786348682380364 0.56119664825724546731 0.55501183716481572450 0.54984210837773739300 0.54544858098422577264 0.54165953418794920982 0.53835030007399387042 0.53542894432532606164 0.53282646101900421609 0.53049012052479027624 0.52837893429801008338 0.52646052631570450231 0.52470894263210288155 0.52310309321896186763 0.52162562588356120585 0.52026209994296113148 0.51900037106693164279 0.51783012712548914802 0.51674253357410471210 0.51572995935433463277 0.51478576289892097329 0.51390412300176668836 0.51307990446915763272 0.51230855004994846347 0.51158599298493689922 0.51090858567829100512 0.51027304110595705922 0.50967638436310780392 0.50911591233967401493 0.50858915995492715023 0.50809387171776920766 0.50762797763651856808 0.50718957270052311692 0.50677689931034664017 0.50638833215421585887 0.50602236512376319588 0.50567759993770144966 0.50535273620238752024 0.50504656268657599494 0.50475794962057041193 0.50448584191044443248 0.50422925301809717880 0.50398725958513324041 0.50375899655991829285 0.50354365281998103576 0.50334046721506253697 0.50314872497773466264 0.50296775445652741610 0.50279692413314713839 0.50263563989094006690 0.50248334250641235599 0.50233950533952242967 0.50220363220175712193 0.50207525538377795193 0.50195393382677500060 0.50183925142366159200 0.50173081543793296433 0.50162825502946883915 0.50153121987778515045 0.50143937888977729855 0.50135241901329874459 0.50127004407379505135 0.50119197373425117270 0.50111794248979657507 0.50104769872661869545 0.50098100383472021768 0.50091763137041855902 0.50085736626483678968 0.50080000407492897274 0.50074535027385835839 0.50069321957778423204 0.50064343530631871815 0.50059582877410657709 0.50055023871115000844 0.50050651070963514400 0.50046449669517678593 0.50042405442048321085 0.50038504697958197109 0.50034734234081534865 0.50031081295311619073 0.50027533508807420226 0.50024078875250643783 0.50020705705970769372 0.50017402588704595878 0.50014158348838444468 0.50010962011473347744 0.50007802764180786514 0.50004669920320266030 0.50001552882790933907 0.49998441108092306351 0.49995324070569963082 0.49992191226722748620 0.49989031979448339538 0.49985835642104126109 0.49982591402258674806 0.49979288285009315640 0.49975915115737856720 0.49972460482176050967 0.49968912695647943467 0.49965259743650780599 0.49961489279932802532 0.49957588536039410076 0.49953544308803887741 0.49949342907628407895 0.49944970107783825952 0.49940411101831827523 0.49935650448991769634 0.49930672022264566134 0.49925458953115953165 0.49919993573508336659 0.49914257355059105103 0.49908230845086254401 0.49901893599286972769 0.49895224110775576731 0.49888199735186161687 0.49880796611521577288 0.49872989578403542632 0.49864752085348496013 0.49856056098658935172 0.49846872001858144596 0.49837168487775140857 0.49826912448065668881 0.49816068850687428293 0.49804600611634292084 0.49792468457261679360 0.49779630776866712338 0.49766043464574050148 0.49751659749455412474 0.49736430012665133749 0.49720301590204607489 0.49703218559730028003 0.49685121509581697818 0.49665947287935829912 0.49645628729651131161 0.49624094357990511384 0.49601268057933695088 0.49577068717239303197 0.49551409830749648666 0.49524199062631207857 0.49495337761272956145 0.49464720413512364150 0.49432234043928846567 0.49397757529419611400 0.49361160830643296960 0.49322304119494658758 0.49281036785160425850 0.49237196296486562819 0.49190606893552490941 0.49141078075316130258 0.49088402842632478107 0.49032355646415237693 0.48972689978615646655 0.48909135528251568292 0.48841394804866239410 0.48769139106081760282 0.48692003672344585929 0.48609581827767212037 0.48521417847272740875 0.48426998211534255656 0.48325740804443112486 0.48216981463073554925 0.48099957083712152617 0.47973784212076286959 0.47837431635368310445 0.47689684920801994616 0.47529100000365520629 0.47353941655126474686 0.47162100882674184987 0.46950982288941206511 0.46717348272267178455 0.46457099978986959865 0.46164964447102679879 0.45834041085650761849 0.45455136464679124497 0.45015783795037678239 0.44498811000269244964 0.43880329993548794487 0.43127208597664384859 0.42194844128832087460 0.41028247642975040899 0.39574104727426756556 0.37815557709218378113 0.35819286681373457837 0.33671652472869428863 0.31442422001058378811 0.29178470811709961152 0.26908398213891815409 0.24648468747819857194 0.22407177857508236984 0.20188274255900368059 0.17992651621790312078 0.15819508971905724137 0.13667057798664661306 0.11532951193712660809 0.09414541932333780894 0.07309034595946607704 0.05213571659872071051 0.03125278392922548054 0.01041282334666718615 
0.98974954228827294322 0.96923793263141222454 0.94869435547150826604 0.92809791546693043429 0.90742846001264676481 0.88666713193857527031 0.86579722570013073479 0.84480551116428159730 0.82368426416081297337 0.80243435566231502420 0.78106991459317121063 0.75962529936586009605 0.73816536250822650800 0.71680012791046998633 0.69570455900705407970 0.67514187595877706016 0.65548237317850266415 0.63719554736068761969 0.62077383277977393750 0.60655288156519493459 0.59451860532022049455 0.58442336774990522041 0.57594207153468779392 0.56876401385307839842 0.56262762932610244082 0.55732507945554754514 0.55269523508758200414 0.54861405474623137213 0.54498580275710417631 0.54173601838411045151 0.53880618943283442590 0.53614981003376183111 0.53372948432984812506 0.53151479614860441814 0.52948073299987863383 0.52760651051574602999 0.52587468727365327403 0.52427049165110706230 0.52278130482877394059 0.52139625986326521012 0.52010592779943098929 0.51890207014481748438 0.51777744101447575886 0.51672562905953756118 0.51574092923036118918 0.51481823839236995344 0.51395296971420889598 0.51314098199621804852 0.51237852096943736768 0.51166217024646898359 0.51098881010119312496 0.51035558263458435935 0.50975986217773350262 0.50919923001185751765 0.50867145266420177308 0.50817446317992875926 0.50770634488203070234 0.50726531722053092022 0.50684972338375822165 0.50645801940205259495 0.50608876450047868278 0.50574061264572933716 0.50541230478695875483 0.50510266214806553986 0.50481058007969947798 0.50453502254024196194 0.50427501710076083619 0.50402965040857261592 0.50379806405381333256 0.50357945079156174462 0.50337305107886609612 0.50317814989173648144 0.50299407379196492407 0.50282018821768492689 0.50265589497500040572 0.50250062991091004605 0.50235386075021670749 0.50221508508120671355 0.50208382847667332172 0.50195964273839333014 0.50184210424461295208 0.50173081245241468729 0.50162538838822223752 0.50152547333611185998 0.50143072754967188409 0.50134082904978338746 0.50125547249095081526 0.50117436809099047412 0.50109724061932181538 0.50102382843948412017 0.50095388260184026130 0.50088716598272631231 0.50082345246656811977 0.50076252616772487514 0.50070418068903110864 0.50064821841418938320 0.50059444983134226970 0.50054269288529851245 0.50049277235602140923 0.50044451926110944395 0.50039777034158006153 0.50035236726172749311 0.50030815643465564868 0.50026498825941545512 0.50022271667240503223 0.50018119865138022107 0.50014029372999269096 0.50009986352115887165 0.50005977124760803143 0.50001988127798568939 0.49998005866690942156 0.49994016869738888698 0.49990007642403300192 0.49985964621546946640 0.49981874129440079235 0.49977722327370499578 0.49973495168698522928 0.49969178351193704879 0.49964757268488552144 0.49960216960480113846 0.49955542053541740488 0.49950716744256623558 0.49945724691583498478 0.49940548997280642674 0.49935172139343708686 0.49929575912253565395 0.49923741364825002798 0.49917648735429204221 0.49911277384350760666 0.49904605723027078978 0.49897611139902342536 0.49890269922612040521 0.49882557176194575188 0.49874446737006167263 0.49865911081991298737 0.49856921232934420241 0.49847446655289195938 0.49837455151147491694 0.49826912745872503629 0.49815783567877230942 0.49804029721699571986 0.49791611149257497537 0.49778485490255958146 0.49764607924880732703 0.49749931010419085053 0.49734404505707208166 0.49717975183232782088 0.49700586627702947329 0.49682179019735261960 0.49662688903150209452 0.49642048934134119786 0.49620187610295185543 0.49597028977345469780 0.49572492310800131410 0.49546491769680101047 0.49518936018724246662 0.49489727815046624659 0.49458763554492568559 0.49425932772134062443 0.49391117590368005530 0.49354192108366784497 0.49315021715077139719 0.49273462336439699527 0.49229359575518510939 0.49182547751177607687 0.49132848808450335643 0.49080071079666426348 0.49024007869372160373 0.48964435830321600962 0.48901113090665793148 0.48833777083543317143 0.48762142019081455846 0.48685895924698729953 0.48604697161686727380 0.48518170303181973324 0.48425901229252510394 0.48327431256799091575 0.48222250072403505250 0.48109787171145868001 0.47989401418191501847 0.47860368233412359240 0.47721863754317178641 0.47572945090794949152 0.47412525548719863799 0.47239343246405818277 0.47051921021891912611 0.46848514733263441068 0.46627045944134615230 0.46385013405981434520 0.46119375502154574820 0.45826392647688829474 0.45501414256553091020 0.45138589110461885268 0.44730471137270910731 0.44267486771411418411 0.43737231867687992315 0.43123593513807578770 0.42405787863899080392 0.41557658385006629453 0.40548134800857482674 0.39344707214641227999 0.37922612259987775740 0.36280440994479679073 0.34451758627114958955 0.32485808579565450538 0.30429540515783726207 0.28319983872734083574 0.26183460663435320637 0.24037467229311659800 0.21893005958125816290 0.19756562101937316656 0.17631571501629672571 0.15519447049516915671 0.13420275842891982165 0.11333285464869580217 0.09257152902345924805 0.07190207601095202627 0.05130563844347941355 0.03076206371816175150 0.01025045649496039886 
0.98992260339045945461 0.96976062039759958200 0.94957729656078471159 0.92935920099510949122 0.90909422310707421744 0.88877236761608158222 0.86838685383616054381 0.84793566320051372287 0.82742372727534119203 0.80686601027509274875 0.78629180834623357832 0.76575063689779865328 0.74532003660497214703 0.72511533261644700588 0.70530048919811250130 0.68609713602183730607 0.66778497837128047987 0.65068160508161099198 0.63508799603543386603 0.62120161334179491153 0.60904666137974017293 0.59850493065788901159 0.58938425627852220057 0.58147451738670741239 0.57457931561804587162 0.56852887242427940784 0.56318227196060055562 0.55842488106624510458 0.55416419357274915303 0.55032562032749832159 0.54684880878867403453 0.54368463207435413498 0.54079280482132230379 0.53814002463258869824 0.53569853211620188649 0.53344499590589034010 0.53135964698479887236 0.52942560343506894771 0.52762834067523423087 0.52595527318329848843 0.52439542193232591138 0.52293914886644210505 0.52157794185178096846 0.52030424152415588601 0.51911129941958811251 0.51799306163997205221 0.51694407278995690991 0.51595939619526964837 0.51503454727195463470 0.51416543757557131578 0.51334832756879200666 0.51257978654164149113 0.51185665842797345437 0.51117603250497223311 0.51053521815467406419 0.50993172301926636969 0.50936323400389971194 0.50882760067863352926 0.50832282071006240631 0.50784702701703421379 0.50739847636147183962 0.50697553938503514548 0.50657669133594263045 0.50620050414047101928 0.50584563907057145116 0.50551084016052549863 0.50519492823916667401 0.50489679550198240943 0.50461540055859177567 0.50434976390042018934 0.50409896374122609153 0.50386213218970266059 0.50363845171891563623 0.50342715190201725584 0.50322750638762892006 0.50303883009164795936 0.50286047658508847835 0.50269183566000374963 0.50253233105762462607 0.50238141834463423407 0.50223858290956324701 0.50210333816352470393 0.50197522369056690739 0.50185380367230214560 0.50173866532299504772 0.50162941743189137789 0.50152568898830907074 0.50142712788327137297 0.50133339968197621062 0.50124418646184509818 0.50115918571129203229 0.50107810928471285816 0.50100068240950224041 0.50092664274119369505 0.50085573946306061188 0.50078773242674823329 0.50072239133070417516 0.50065949493334782616 0.50059883029809570942 0.50054019206749189586 0.50048338183072449414 0.50042820718259961588 0.50037448146497276458 0.50032202287089422299 0.50027065389177804988 0.50022020071473805025 0.50017049263269863779 0.50012136146522767621 0.50007264098808501540 0.50002416636951574347 0.49997577361133993534 0.49992729899291332707 0.49987857851604566850 0.49982944734896106453 0.49977973926738727961 0.49972928609084710239 0.49967791711220543860 0.49962545851849898826 0.49957173280104394397 0.49951655815277434813 0.49945974774772811111 0.49940110951968463837 0.49934044488757278746 0.49927754849391470238 0.49921220740212157718 0.49914420037061646429 0.49907329709785441807 0.49899925743549322643 0.49892183056682221087 0.49884075414739220689 0.49875575340461908436 0.49866654019292122602 0.49857281200073805261 0.49847425090551833460 0.49837052247249025161 0.49826127459270996845 0.49814613625553294529 0.49802471625024746782 0.49789660179116823624 0.49776135705997354153 0.49761852166919889884 0.49746760897299280302 0.49730810438819883501 0.49713946348160475974 0.49696110999454046198 0.49677243371915202896 0.49657278822654293826 0.49636148843269778386 0.49613780798632478586 0.49590097646066277903 0.49565017632886471111 0.49538453969971096846 0.49510314478704831043 0.49480501208239136002 0.49448910019544889405 0.49415430132179727352 0.49379943629035949471 0.49342324913550322796 0.49302440112926032567 0.49260146419798428452 0.49215291365378199817 0.49167712001989705151 0.49117234011234245372 0.49063670685037130692 0.49006821790098231695 0.48946472283462583164 0.48882390855682789077 0.48814328271014117977 0.48742015467695953834 0.48665161373482102025 0.48583450381793513717 0.48496539421668538594 0.48404054539411089930 0.48305586890614654605 0.48200688016922421664 0.48088864250947183088 0.47969570053195786929 0.47842200033901893796 0.47706079346715757339 0.47560452055274249350 0.47404466958221536110 0.47237160229987851245 0.47057433976430584899 0.46864029645602417462 0.46655494779643097436 0.46430141187096402033 0.46185991966661699148 0.45920713982167121747 0.45631531294962407452 0.45315113666006823223 0.44967432559780501355 0.44583575289074767189 0.44157506600920903850 0.43681767581559588498 0.43147107616007662756 0.42542063390495304942 0.41852543323374025164 0.41061569563233291102 0.40149502277605608747 0.39095329385313026815 0.37879834209843188386 0.36491196103403489293 0.34931835381597686752 0.33221498253041215065 0.31390282702493693678 0.29469947609777052966 0.27488463500007298546 0.25467993337803701559 0.23424933547865645078 0.21370816643746090580 0.19313396692093404150 0.17257625233274156984 0.15206431881640281034 0.13161313058516765917 0.11122761920527748924 0.09090576611085124381 0.07064079061740340115 0.05042269744608315896 0.03023937600498172174 0.01007739540997306185 
0.99010285426642508089 0.97030464900774116010 0.95049500937892283936 0.93066736884564682519 0.91081686380445925355 0.89094126158251740755 0.87104215882791580228 0.85112656052627311265 0.83120897146494487906 0.81131414981648175555 0.79148067161887181165 0.77176540327412967990 0.75224881439741575484 0.73304067675223372191 0.71428492914711139150 0.69616120055917896092 0.67887879920317095728 0.66265789855904166927 0.64769493293855551208 0.63411891493137151343 0.62196149531371669461 0.61116543722338745326 0.60161550553480469539 0.59317048379718295692 0.58568624333509355928 0.57902882266292499125 0.57308009926429615000 0.56773900398539933754 0.56292047014014900963 0.55855346056445920322 0.55457879332000914463 0.55094710465365881458 0.54761707824849903403 0.54455396544422551841 0.54172837492644965174 0.53911529400681412749 0.53669330132458181737 0.53444393442913584735 0.53235118125379510268 0.53040107014947179831 0.52858133802813611624 0.52688116153684361187 0.52529093600204912473 0.52380209576571712393 0.52240696528386343367 0.52109863595797323299 0.51987086361037659898 0.51871798272294877830 0.51763483434754042900 0.51661670521506974918 0.51565927605676242784 0.51475857753521492288 0.51391095248754681268 0.51311302342538378518 0.51236166443025521477 0.51165397673856360949 0.51098726743566813546 0.51035903078004074551 0.50976693176082377157 0.50920879155921472403 0.50868257458774546187 0.50818637719699655264 0.50771841703130471402 0.50727702400730456667 0.50686063190158958669 0.50646777079212212946 0.50609706019339739669 0.50574720280159868313 0.50541697877815106033 0.50510524051030092352 0.50481090779591553108 0.50453296340693210009 0.50427044899197737138 0.50402246128383909607 0.50378814858184983727 0.50356670748296461504 0.50335737983848549693 0.50315944991609495851 0.50297224174918742090 0.50279511665748199967 0.50262747090316461929 0.50246873360155341892 0.50231836453821787636 0.50217585233953510038 0.50204071263811500536 0.50191248636647800563 0.50179073814712238377 0.50167505477180918128 0.50156504376346688900 0.50146033201462825168 0.50136056449677013358 0.50126540303533029252 0.50117452514553439968 0.50108762292448683073 0.50100440199526863339 0.50092458049903965112 0.50084788813137870456 0.50077406521929201944 0.50070286183552203951 0.50063403694694175172 0.50056735766651860864 0.50050259817297360065 0.50043953937174090463 0.50037796786741051136 0.50031767530907478303 0.50025845768309529227 0.50020011462083591169 0.50014244871896762490 0.50008526486998861049 0.50002836960065288885 0.49997157041602113825 0.49991467514687881746 0.49985749129827522497 0.49979982539694123300 0.49974148233533988162 0.49968226471009108414 0.49962197215249076754 0.49956040064880868901 0.49949734184801708459 0.49943258235454601746 0.49936590288634746804 0.49929707800087125280 0.49922587462085649124 0.49915205171315774058 0.49907535935051827725 0.49899553785995420796 0.49891231693705750949 0.49882541472300451213 0.49873453684089547044 0.49863937538785696457 0.49853960787913925712 0.49843489614020708434 0.49832488514256700896 0.49820920177878341706 0.49808745357181916091 0.49795922731347286305 0.49782408762628271859 0.49768157544281321769 0.49753120639572706585 0.49737246911147137141 0.49720482341410565663 0.49702769834199833632 0.49684049019563741867 0.49664256029487263699 0.49643323267321415315 0.49621179159845263396 0.49597747892199367525 0.49572949124089371598 0.49546697685458607197 0.49518903249596013527 0.49489469981374412111 0.49458296157997871934 0.49425273759263588236 0.49390288023906719905 0.49353216968080493299 0.49313930861413901585 0.49272291655367150831 0.49228152357746657319 0.49181356346221327680 0.49131736612462695302 0.49079114929520456512 0.49023300916269213490 0.48964091021470390608 0.48901267363297562518 0.48834596440715594134 0.48763827679618959587 0.48688691788587989961 0.48608898891305551970 0.48524136395966044333 0.48434066553773169606 0.48338323648480074901 0.48236510746388105986 0.48128195920662408813 0.48012907844438368343 0.47890130622945814576 0.47759297704418085528 0.47619784671134945953 0.47470900663292436850 0.47311878126541018208 0.47141860495130166742 0.46959887317173343302 0.46764876230982055372 0.46555600939337082878 0.46330664277616140367 0.46088465039467729767 0.45827156980188887836 0.45544597964119870603 0.45238286722909776261 0.44905284125694266972 0.44542115307129725998 0.44144648636351541127 0.43707947739044594737 0.43226094422587357791 0.42691984972038821144 0.42097112720564366928 0.41431370754911556187 0.40682946825959992454 0.39838444788054433454 0.38883451776869509819 0.37803846150643066748 0.36588104203594373764 0.35230502562185317394 0.33734206175466363575 0.32112116300958531978 0.30383876367591033940 0.28571503720823443473 0.26695929179714317225 0.24775115639906508669 0.22823456980601125599 0.20851930376899496800 0.18868582789416027401 0.16879100857733267405 0.14887342185253302218 0.12895782589007065422 0.10905872547639523795 0.08918312559726471189 0.06933262290172714781 0.04950498471846816184 0.02969534744570891810 0.00989714454992316091 
0.99028701891718839967 0.97086011193564347721 0.95143072301851960848 0.93199840109875564664 0.91256460156370389214 0.89313365595734239832 0.87371395924430850233 0.85431944849746899173 0.83497144814097934429 0.81570094582440866304 0.79655132497785130496 0.77758149014633726193 0.75886914094888913151 0.74051363086612842501 0.72263735012452390283 0.70538393793625542294 0.68891111941831895127 0.67337625712781978837 0.65891492235897097807 0.64561761881511370298 0.63351496611822732952 0.62257981691157615600 0.61274184455833546892 0.60390566879931717459 0.59596635124131580596 0.58882007568876848502 0.58237029856626998381 0.57653056562682836184 0.57122522261665209520 0.56638895865990412926 0.56196579946522318139 0.55790791515958559899 0.55417443825400081181 0.55073038413721031592 0.54754570829371673746 0.54459450401277420539 0.54185433000847005314 0.53930565182481404740 0.53693137987752148632 0.53471648808918847973 0.53264769909589104735 0.53071322360015482644 0.52890254515594770091 0.52720624051281206324 0.52561583021448055053 0.52412365348598233261 0.52272276312809962118 0.52140683686801547747 0.52017010228397031479 0.51900727296074733452 0.51791349396686969797 0.51688429509421485175 0.51591555058309113146 0.51500344428412503373 0.51414443939337128864 0.51333525204741836667 0.51257282818778882039 0.51185432320399515405 0.51117708394661065530 0.51053863276902355928 0.50993665334580184911 0.50936897781682866082 0.50883357560197117753 0.50832854295855411930 0.50785209372613171475 0.50740255089096208962 0.50697833890787480371 0.50657797669005588670 0.50620007119004772900 0.50584331150602590554 0.50550646345644656421 0.50518836457381699478 0.50488791947481159728 0.50460409556943974785 0.50433591907665242804 0.50408247131773509242 0.50384288526225506910 0.50361634230422136493 0.50340206924863528659 0.50319933549074802315 0.50300745037799343695 0.50282576070434004123 0.50265364841814441643 0.50249052840097241379 0.50233584640998807380 0.50218907713081528676 0.50204972233976419282 0.50191730916736387869 0.50179138845578186157 0.50167153320327773081 0.50155733708933891712 0.50144841307458953850 0.50134439206997261085 0.50124492167004808252 0.50114966494558998988 0.50105829929092615682 0.50097051532175396193 0.50088601581936365026 0.50080451471744014125 0.50072573612777526719 0.50064941335474311135 0.50057528817444107982 0.50050310968036260117 0.50043263361310541537 0.50036362148652913096 0.50029583977839364728 0.50022905913811444023 0.50016305360888391185 0.50009759986147095390 0.50003247643706094649 0.49996746299652833345 0.49990233957355562078 0.49983688582903618158 0.49977088030419469789 0.49970409966986173433 0.49963631796931468054 0.49956730585208675155 0.49949682979609094646 0.49942465131538260614 0.49935052615080555150 0.49927420351295770384 0.49919542493853008569 0.49911392385155367579 0.49902942436398750603 0.49894164040965749418 0.49885027476997356732 0.49875501806073391231 0.49865554767635988931 0.49855152668770813529 0.49844260268941903425 0.49832840659251231852 0.49820855135768982169 0.49808263066451741174 0.49795021751133550225 0.49781086274039759720 0.49766409348232187870 0.49750941151351613101 0.49734629151970799477 0.49717417925817097846 0.49699248961058528629 0.49680060449798368882 0.49659787076883943335 0.49638359774348744802 0.49615705481728289428 0.49591746879534104320 0.49566402107179136083 0.49539584461632785173 0.49511202075037363812 0.49481157569302514077 0.49449347685444899891 0.49415662885148897709 0.49379986921683716172 0.49342196376915170575 0.49302160160683028423 0.49259738968266231218 0.49214784691010710072 0.49167139774430534960 0.49116636517186790245 0.49063096303275172128 0.49006328758474598795 0.48946130818388122741 0.48882285708860934159 0.48814561791929678147 0.48742711302957208996 0.48666468927029060687 0.48585550203128885505 0.48499649725445781456 0.48408439107680489855 0.48311564669485262957 0.48208644795975119646 0.48099266911239424438 0.47982983994531219762 0.47859310552775979897 0.47727717944534148176 0.47587628927722358529 0.47438411275163605563 0.47279370267055609300 0.47109739826038077304 0.46928672006641802827 0.46735224484003767831 0.46528345614343613601 0.46306856463913981248 0.46069429299521186261 0.45814561513602269915 0.45540544147930583918 0.45245423757138075738 0.44926956212898760956 0.44582550844444523985 0.44209203200580526882 0.43803414820593788992 0.43361098956067045673 0.42877472620261597447 0.42346938384701016123 0.41762965162572218691 0.41117987529391275547 0.40403360061486853771 0.39609428402476443143 0.38725810934066828839 0.37742013818245379042 0.36648499030335685012 0.35438233955566333933 0.34108503758735159161 0.32662370451864014553 0.31108884404399977930 0.29461602744367421103 0.27736261725829303160 0.25948633858827513388 0.24113083063075813062 0.22241848359953125813 0.20344865096513259362 0.18429903233898070614 0.16502853226070898773 0.14568053415691198382 0.12628602567527319467 0.10686633123945070423 0.08743538792302854579 0.06800159069241078214 0.04856927109409191201 0.02913988451787571932 0.00971297989676651354 
0.99047212843495502366 0.97141805692327032329 0.95236936982937647755 0.93333091115884936340 0.91430948559338776072 0.89531480163362808788 0.87636057387577803723 0.85746582623869582740 0.83865642691053754465 0.81996686046383615576 0.80144219238731184696 0.78314009141085794141 0.76513262837071838174 0.74750735558148306836 0.73036690244897928270 0.71382608150281434689 0.69800548322858813055 0.68302108796521410206 0.66897088031874607506 0.65592167119163102829 0.64390093459175556934 0.63289702026771244014 0.62286638730461385549 0.61374399575964777576 0.60545341718224787719 0.59791483023719482759 0.59105045357556718066 0.58478773718712440122 0.57906089586123810076 0.57381135180019460229 0.56898753052277184494 0.56454431806793703430 0.56044237527890516937 0.55664742437374803430 0.55312956992541695289 0.54986268357941248119 0.54682386271835714542 0.54399296283793130424 0.54135219819984348177 0.53888580316422152183 0.53657974617834147679 0.53442148827454138971 0.53239978021688283416 0.53050449066355420680 0.52872646135974721293 0.52705738446025385269 0.52548969839419312766 0.52401649920980997166 0.52263146485657552276 0.52132879029619549893 0.52010313169506516839 0.51894955824940502964 0.51786351044091383233 0.51684076372415432843 0.51587739681459532370 0.51496976388456316975 0.51411447008857824592 0.51330834993395679788 0.51254844809070920775 0.51183200229954839422 0.51115642812134676198 0.51051930509407994485 0.50991836458808870169 0.50935147849939632625 0.50881664916633795315 0.50831200016183208934 0.50783576789144069252 0.50738629390448808376 0.50696201783847205657 0.50656147092793946118 0.50618327001823493205 0.50582611203237526354 0.50548876884595261849 0.50517008253062356538 0.50486896093157618282 0.50458437354848717504 0.50431534769301777921 0.50406096489893259527 0.50382035756354004441 0.50359270580140835794 0.50337723449928717390 0.50317321051951835464 0.50297994013469127239 0.50279676654699090310 0.50262306758540387097 0.50245825352654072127 0.50230176503707746338 0.50215307122895858072 0.50201166781919104309 0.50187707538667158946 0.50174883771902234475 0.50162652024290232955 0.50150970853169174468 0.50139800688483193714 0.50129103697345589463 0.50118843654725864223 0.50108985819783402604 0.50099496817396382831 0.50090344524456997810 0.50081497960524645752 0.50072927178680304294 0.50064603178742239642 0.50056497786433584718 0.50048583572365212824 0.50040833755351843415 0.50033222111546249433 0.50025722885491952230 0.50018310702786394906 0.50010960484053723629 0.50003647359931169269 0.49996346586776402310 0.49989033462806514718 0.49981683244380969988 0.49974271062140479538 0.49966771836714746202 0.49959160193708795905 0.49951410377676119801 0.49943496164781997493 0.49935390773856158653 0.49927066775526457443 0.49918496004956902645 0.49909649442619580251 0.49900497151263212281 0.49891008150459698056 0.49881150317112926684 0.49870890276111656814 0.49860193286624954201 0.49849023123631347465 0.49837341954252623033 0.49825110208441114601 0.49812286443542896919 0.49798827202231948919 0.49784686863278709845 0.49769817484581257983 0.49754168637849177648 0.49737687234286109828 0.49720317340569453179 0.49701999984370520691 0.49682672948598510798 0.49662270553482606994 0.49640723423888710730 0.49617958250835558776 0.49593897520625246367 0.49568459244725704416 0.49541556662879793205 0.49513097928476834664 0.49482985772696730375 0.49451117145521916729 0.49417382831487005612 0.49381667037774690243 0.49343846951962544445 0.49303792266372092890 0.49261364665559448373 0.49216417273002788235 0.49168794052477832190 0.49118329158945411850 0.49064846232993208908 0.49008157631947940613 0.48948063589681517493 0.48884351295838218698 0.48816793881831122004 0.48745149311913016366 0.48669159137409895299 0.48588547132423587360 0.48503017763988953703 0.48412254482875094475 0.48315917804575880812 0.48213643146370438464 0.48105038379857179009 0.47989681050549537478 0.47867115206680649342 0.47736847767942613974 0.47598344351052812584 0.47451024452268308895 0.47294255866632689544 0.47127348199078306079 0.46949545292637950844 0.46760016362926520861 0.46557845584615131784 0.46342019823691976699 0.46111414156186519842 0.45864774684061826449 0.45600698253793192638 0.45317608301580852848 0.45013726253806740640 0.44687037660277656448 0.44335252259527246910 0.43955757216415003441 0.43545562988589903153 0.43101241798264555705 0.42618859730225677751 0.42093905388903635201 0.41521221326786905692 0.40894949764799204406 0.40208512182661310108 0.39454653580218657094 0.38625595823520286753 0.37713356780024831494 0.36710293605637256409 0.35609902306929180904 0.34407828830464010084 0.33102908072895875780 0.31697887474127561802 0.30199448123749961237 0.28617388481369226971 0.26963306579675638819 0.25249261465974964791 0.23486734392037286745 0.21685988297391303736 0.19855778412612901107 0.18003311820621403783 0.16134355393869737050 0.14253415680845396563 0.12363941138548949217 0.10468518585654998376 0.08569050413998299809 0.06666908083210749958 0.04763062443383851013 0.02858193962650044939 0.00952787041319361205 
0.99065556633431639533 0.97197061749310664780 0.95329778821686639301 0.93464638811387756867 0.91602762801737069864 0.89745549110800337811 0.87894770838647884315 0.86052685567099773678 0.84222157279863951729 0.82406787673308645736 0.80611049269670242978 0.78840405473906405298 0.77101392554164283055 0.75401626064010551787 0.73749682258709603477 0.72154800239743566159 0.70626364402800634323 0.69173173118570208118 0.67802583975916819181 0.66519725071881052880 0.65327008108736828174 0.64224094226290406873 0.63208268863275973715 0.62275050975241330597 0.61418849149083287742 0.60633537450219576748 0.59912894831167895493 0.59250903368486373957 0.58641927184098174841 0.58080802215686566647 0.57562865275773233975 0.57083945131048519084 0.56640332041993479706 0.56228736815345925493 0.55846246345479022555 0.55490279766110106596 0.55158547444761429901 0.54849013860871087545 0.54559864691970028083 0.54289478025648185699 0.54036399408993363025 0.53799320310278653245 0.53577059677348815026 0.53368548056477560504 0.53172814010070035273 0.52988972460109229345 0.52816214677860851001 0.52653799672045553670 0.52501046763632708281 0.52357329167239463619 0.52222068426779055805 0.52094729576742648813 0.51974816920700450673 0.51861870335698290191 0.51755462025629195288 0.51655193658766029863 0.51560693834800408464 0.51471615835254491689 0.51387635618272087257 0.51308450024783835985 0.51233775170771544971 0.51163344985005543286 0.51096909915690724713 0.51034235728460541903 0.50975102427799146021 0.50919303269858740002 0.50866643859156768226 0.50816941319798325516 0.50770023533141339644 0.50725728434902594977 0.50683903365617855030 0.50644404469149639780 0.50607096134599993675 0.50571850477552537928 0.50538546857054134076 0.50507071425161931266 0.50477316706239616639 0.50449181203495152559 0.50422569030518393784 0.50397389565807781953 0.50373557129060431148 0.50350990673975459799 0.50329613505411152641 0.50309353006689694343 0.50290140385809578571 0.50271910435286581986 0.50254601305304613668 0.50238154289220149362 0.50222513620535291778 0.50207626280519601636 0.50193441815717654286 0.50179912164630535720 0.50166991492906032324 0.50154636036413147160 0.50142803951614267621 0.50131455172681771426 0.50120551274835944966 0.50110055343408832496 0.50099931848162948533 0.50090146522416201247 0.50080666243565685747 0.50071458932410928266 0.50062493426590670698 0.50053739386364981545 0.50045167188842987205 0.50036747827501815156 0.50028452813823709455 0.50020254080711490374 0.50012123887350323770 0.50004034725188550858 0.49995959224715080804 0.49987870062713163355 0.49979739869673212027 0.49971541137046715519 0.49963246124023513728 0.49954826763512849563 0.49946254567004955138 0.49937500527986689036 0.49928535023577924612 0.49919327714050043543 0.49909847444497817959 0.49900062120405175303 0.49889938626818214340 0.49879442697064013679 0.49868538800914608000 0.49857190023711328575 0.49845357940683393538 0.49833002486011790388 0.49820081816167288702 0.49806552167027129396 0.49792367704247308957 0.49777480366337201190 0.49761839699849852447 0.49745392686063583110 0.49728083558489533100 0.49709853610493598408 0.49690640992269552445 0.49670380496343335963 0.49649003330723828764 0.49626436878743818149 0.49602604443219255881 0.49577424981944306914 0.49550812812591016332 0.49522677313669533072 0.49492922598782518318 0.49461447171151662339 0.49428143555155368283 0.49392897902866544912 0.49355589573348956911 0.49316090682204405393 0.49274265618554469182 0.49229970526282695875 0.49183052745947686279 0.49133350213290832853 0.49080690809696841947 0.49024891659299851820 0.48965758366648903799 0.48903084187930290216 0.48836649127664760739 0.48766218951524342717 0.48691544102902328817 0.48612358519550114000 0.48528378313373288222 0.48439300325338408015 0.48344800513628055638 0.48244532159806652327 0.48138123863612158893 0.48025177293368159770 0.47905264653023515997 0.47777925819685290731 0.47642665096990993723 0.47498947519505785309 0.47346194631224336469 0.47183779646853540868 0.47011021887461762470 0.46827180361878917303 0.46631446341491361585 0.46422934748414951267 0.46200674145200248955 0.45963595078278463024 0.45710516494371811191 0.45440129862353617618 0.45150980730008927200 0.44841447185121285912 0.44509714905437836041 0.44153748370638534748 0.43771257948517561243 0.43359662773098345268 0.42916049739099559890 0.42437129653648930638 0.41919192777667430017 0.41358067878340382117 0.40749091768743761488 0.40087100387176372029 0.39366457856236070079 0.38581146253206155539 0.37724944531361187527 0.36791726756874998383 0.35775901517349617542 0.34672987768918633877 0.33480270979335174930 0.32197412228256794275 0.30826823248000356781 0.29373632135103056040 0.27845196477683908931 0.26250314645529043700 0.24598371033359384130 0.22898604741707095922 0.21159592024961895729 0.19388948435925640323 0.17593210242104867502 0.15777840847941254632 0.13947312775271714091 0.12105227720168085237 0.10254449666127662955 0.08397236194824600486 0.06535360406219767326 0.04670220618265419343 0.02802937914109396994 0.00934443254270108520 
0.99083508574352185949 0.97251105849797347958 0.95420477743110410085 0.93592922506242337555 0.91769914725421442014 0.89953182639453466152 0.88144791289113499921 0.86347231526017709236 0.84563513187993588627 0.82797258097316772663 0.81052784692734847205 0.79335170930705301018 0.77650275841668248145 0.76004693885020102595 0.74405612486186312182 0.72860546147182425614 0.71376935930029905553 0.69961635299042046476 0.68620349681341330506 0.67357141058689151691 0.66174119700566669255 0.65071397906377570486 0.64047291521110705226 0.63098686312641238949 0.62221466452647411494 0.61410922796907640997 0.60662093148408968712 0.59970017739967018677 0.59329913566095937583 0.58737281222855375340 0.58187960704080654573 0.57678151399633637020 0.57204408693688946208 0.56763626436536318565 0.56353011807918418352 0.55970056916258692503 0.55612509880228877535 0.55278347022959639645 0.54965747061376490912 0.54673067691113574895 0.54398824674463241990 0.54141673327318262654 0.53900392320950762937 0.53673869472135948833 0.53461089387718607746 0.53261122706480612532 0.53073116739869363734 0.52896287325707691540 0.52729911729588274660 0.52573322448926540496 0.52425901793627538439 0.52287077134550585811 0.52156316726269480455 0.52033126024047993141 0.51917044426593006445 0.51807642386178187621 0.51704518836323276609 0.51607298894549735735 0.51515631803979067271 0.51429189082846593628 0.51347662857817666371 0.51270764344151942282 0.51198222490487932390 0.51129782720412597641 0.51065205796243506864 0.51004266776295792418 0.50946754057825971440 0.50892468496446408022 0.50841222594017254632 0.50792839748057216909 0.50747153556595647750 0.50704007173143217369 0.50663252707102501837 0.50624750665493611912 0.50588369432344459931 0.50553984782505267948 0.50521479426999571505 0.50490742587329273672 0.50461669596416636185 0.50434161524096587925 0.50408124825811184699 0.50383471009478508762 0.50360116327510284773 0.50337981480838922543 0.50316991342721650859 0.50297074697378019170 0.50278163993004021393 0.50260195108144889442 0.50243107130482278500 0.50226842147158290430 0.50211345045818223110 0.50196563325608223316 0.50182446917411249743 0.50168948012649050572 0.50156020900016562436 0.50143621809551019997 0.50131708763469773338 0.50120241433240009243 0.50109181002369740376 0.50098490034433063034 0.50088132343581748263 0.50078072880745150286 0.50068277601153132750 0.50058713357661044352 0.50049347786153253193 0.50040149195794325632 0.50031086461589580061 0.50022128918885555571 0.50013246259447474706 0.50004408428757651794 0.49995585524182140080 0.49986747693657801461 0.49977865034552010348 0.49968907492349601274 0.49959844758819765831 0.49950646169314094625 0.49941280598844201011 0.49931716356581801186 0.49921921078418768358 0.49911861617217689879 0.49901503933916596667 0.49890812967685127521 0.49879752538540422790 0.49868285210063495461 0.49856372165770124205 0.49843973077135639294 0.49831045966385534296 0.49817547063565170706 0.49803430657377611990 0.49788648939252794223 0.49773151840081952813 0.49756886859019672231 0.49739798883719910094 0.49721830001333638949 0.49702919299551806542 0.49683002656929214913 0.49662012521671805576 0.49639877678009391992 0.49616522999209661249 0.49591869186215653542 0.49565832489750982770 0.49538324421131424424 0.49509251434124945668 0.49478514598578893224 0.49446009247429068001 0.49411624602191928091 0.49375243373906585465 0.49336741337439971034 0.49295986876837849522 0.49252840499139527441 0.49207154313768169951 0.49158771474256557354 0.49107525578657756915 0.49053240024515976092 0.48995727313718873130 0.48934788301908249686 0.48870211386372242046 0.48801771625459494652 0.48729229781522886977 0.48652331278185839691 0.48570805060104260686 0.48484362350011833698 0.48392695271194730022 0.48295475341928639779 0.48192351805378186302 0.48082949779111283650 0.47966868196697964866 0.47843677510466553482 0.47712917119183417825 0.47574092478177137933 0.47426671842092227305 0.47270082581865174864 0.47103707007485201563 0.46926877616459705678 0.46738871674481896612 0.46538905019484255732 0.46326124963033654680 0.46099602144041607055 0.45858321169492416436 0.45601169856309869965 0.45326926874239847898 0.45034247540971961143 0.44721647618767579324 0.44387484803457505356 0.44029937812184760659 0.43646982968321101914 0.43236368390806112494 0.42795586188361278701 0.42321843541061066052 0.41812034299564188045 0.41262713848454701804 0.40670081578046674009 0.40029977482671363909 0.39337902158926413287 0.38589072601900475945 0.37778529045008685250 0.36901309291843309435 0.35952704198764301458 0.34928597937967581499 0.33825876277731381503 0.32642855084462846227 0.31379646612795752958 0.30038361154513942841 0.28623060690977963905 0.27139450648734358973 0.25594384491397231818 0.23995303280226445986 0.22349721516469850391 0.20664826624823559587 0.18947213064022883078 0.17202739863931171271 0.15436484980518694332 0.13652766852132097730 0.11855207300724007746 0.10046816163862984372 0.08230084292952667691 0.06407076728578299518 0.04579521709348665509 0.02748893821252017255 0.00916491315921781277 
0.99100880388531886744 0.97303375332416097709 0.95508103794715382140 0.93716658745049785662 0.91930790954252894487 0.90152475432478718087 0.88383980152334928881 0.86627936059864041329 0.84887405848775787653 0.83165946835230109002 0.81467660473247038855 0.79797217714511681219 0.78159845996783294808 0.76561261148215331573 0.75007527653833205861 0.73504835932769907458 0.72059197871094582410 0.70676082466226686218 0.69360038391717337980 0.68114369762155602128 0.66940931745611687020 0.65840086177542600510 0.64810813002148082163 0.63850936301565464071 0.62957407551957533798 0.62126594136354662545 0.61354537225593319683 0.60637160876876794458 0.59970428117463225881 0.59350448405558342557 0.58773544918060405262 0.58236291069716361601 0.57735524896592327337 0.57268348429191973104 0.56832117533399606479 0.56424426210777389734 0.56043088136935792498 0.55686117289361991567 0.55351708839462765432 0.55038221008004262202 0.54744158263893671901 0.54468156003580470159 0.54208966807000058541 0.53965448123396830837 0.53736551362187856551 0.53521312238225293711 0.53318842249428310964 0.53128321161327540789 0.52948990380086180529 0.52780147105250907469 0.52621139164253982745 0.52471360441562542309 0.52330246825778869990 0.52197272607631184371 0.52071947270516605322 0.51953812623030504181 0.51842440229764774617 0.51737429102642062961 0.51638403620247852466 0.51545011647115757114 0.51456922830675277947 0.51373827043296649286 0.51295432981696487129 0.51221466866458376099 0.51151671260466524682 0.51085803981254995776 0.51023637099404961504 0.50964956014144036089 0.50909558598424076159 0.50857254406713381378 0.50807863939564290590 0.50761217959724980187 0.50717156855173162189 0.50675530044974959054 0.50636195424324803582 0.50599018845515164600 0.50563873631924183272 0.50530640122405667825 0.50499205243722300462 0.50469462108889429075 0.50441309639963305411 0.50414652210617127981 0.50389399314312632860 0.50365465246433993585 0.50342768806860094255 0.50321233018499866851 0.50300784861188563291 0.50281355019873097412 0.50262877646090720063 0.50245290131813058476 0.50228532894788702201 0.50212549174572829180 0.50197284838481659452 0.50182688196755220744 0.50168709826251933759 0.50155302402036017195 0.50142420536252108043 0.50130020623711624150 0.50118060693642951797 0.50106500267082720868 0.50095300217742844140 0.50084422645834880683 0.50073830739615698970 0.50063488656972787716 0.50053361402314688888 0.50043414707932654117 0.50033614917854762894 0.50023928873793654937 0.50014323802796456508 0.50004767206212408226 0.49995226749598065119 0.49985670153183814346 0.49976065082527354466 0.49966379038979946703 0.49956579249591825942 0.49946632556079573195 0.49936505302475997503 0.49926163221077501930 0.49915571316297679960 0.49904693746028522261 0.49893493702687757851 0.49881933277878365285 0.49869973349594887146 0.49857573438879376759 0.49844691574966804026 0.49831284152675625609 0.49817305784157950299 0.49802709144485718396 0.49787444810525194328 0.49771461092524482694 0.49754703857808052492 0.49737116345939574868 0.49718638974676415687 0.49699209135999267151 0.49678760981454783696 0.49657225195999626921 0.49634528759479140669 0.49610594694812693017 0.49585341801889770696 0.49558684376105466285 0.49530531909584574191 0.49500788778705523407 0.49469353904198498650 0.49436120399091965094 0.49400975190162949024 0.49363798616280468723 0.49324464000839096656 0.49282837196148854275 0.49238776097422976008 0.49192130123747679349 0.49142739663122148031 0.49090435478317528961 0.49035038069910757974 0.48976356992396424817 0.48914190118754374836 0.48848322848242081706 0.48778527251472347803 0.48704561146012537165 0.48626167094781452827 0.48543071318398189895 0.48454982510424798869 0.48361590549198252287 0.48262565079465191697 0.48157553965803229223 0.48046181586844760592 0.47928046954562386617 0.47802721633601880091 0.47669747432616649263 0.47528633835066513846 0.47378855131747593665 0.47219847211335641557 0.47051003958377429770 0.46871673200391561487 0.46681152137018200321 0.46478682174521857018 0.46263443078542548781 0.46034546347117444309 0.45791027695225333671 0.45531838532417967524 0.45255836308081853758 0.44961773600477833446 0.44648285808526833041 0.44313877400631951353 0.43956906597756328914 0.43575568571522654837 0.43167877299655033063 0.42731646458024502566 0.42264470048479596542 0.41763703937219259776 0.41226450155092042582 0.40649546738540554003 0.40029567102720198246 0.39362834424968562441 0.38645458163957441267 0.37873401347430701858 0.37042588033084866694 0.36149059392239057953 0.35189182808371277655 0.34159909758025025495 0.33059064323615106051 0.31885626464302274652 0.30639957983949361875 0.29323914066281725477 0.27940798825560503316 0.26495160934878347891 0.24992469391099075837 0.23438736079679331481 0.21840151419122294518 0.20202779893839600822 0.18532337331411169457 0.16834051169078237398 0.15112592358070264797 0.13372062352013958098 0.11616018466732878911 0.09847523395647592159 0.08069208084544787773 0.06283340505792098241 0.04491895669298924532 0.02696624345628223854 0.00899119504086779049 
0.99117518035891349903 0.97353411296619629667 0.95591903358285423842 0.93834817724988484056 0.92084114914061432344 0.90341947983873549521 0.88610717827883533904 0.86893126712327783956 0.85192227312015533780 0.83511462921580859042 0.81854692650511429175 0.80226193457311034685 0.78630629282737962704 0.77072977057224711928 0.75558401048161327740 0.74092072058969526971 0.72678937155351852617 0.71323458303052733598 0.70029351657145788579 0.68799367839179126349 0.67635151354328049145 0.66537202056032995756 0.65504938008373436720 0.64536838339515023577 0.63630633317262519366 0.62783508970960211215 0.61992300740732853015 0.61253660424483624691 0.60564189621321917745 0.59920539363854374848 0.59319479492886229011 0.58757943064579043480 0.58233051393772039539 0.57742124850239595624 0.57282683685710633625 0.56852442256515378638 0.56449299167374911157 0.56071325158089790897 0.55716749999108328151 0.55383949241667151941 0.55071431364249301410 0.54777825616109854234 0.54501870780072070310 0.54242404852263459425 0.53998355699410660602 0.53768732634804350390 0.53552618858291067827 0.53349164690088002327 0.53157581524178065813 0.52977136427736948310 0.52807147316574931661 0.52646978641666752896 0.52496037527652272825 0.52353770310181269032 0.52219659424811715187 0.52093220605662304834 0.51974000357063288025 0.51861573666005889027 0.51755541927254578027 0.51655531056580628047 0.51561189772184989888 0.51472188016662823173 0.51388215526542890821 0.51308980503257883843 0.51234208397909142274 0.51163640788852715602 0.51097034344394831606 0.51034159862300754185 0.50974801378821688047 0.50918755340807952958 0.50865829835223164146 0.50815843871019239497 0.50768626708890240984 0.50724017234908225227 0.50681863374464597438 0.50642021543306303677 0.50604356132776351362 0.50568739026646924994 0.50535049147177490969 0.50503172028246512415 0.50472999413982289063 0.50444428878714031583 0.50417363472688991877 0.50391711383724335782 0.50367385619784865725 0.50344303708572790690 0.50322387413377267507 0.50301562464068227953 0.50281758302194479171 0.50262907839214543415 0.50244947226950720243 0.50227815639412709547 0.50211455065187327040 0.50195810109638261398 0.50180827806199879149 0.50166457436088940369 0.50152650355791017489 0.50139359831711427518 0.50126540881407743999 0.50114150120847567038 0.50102145616043003429 0.50090486745235818233 0.50079134054501883710 0.50068049128299663142 0.50057194458200060527 0.50046533315766816852 0.50036029628103184663 0.50025647855637889183 0.50015352871732354778 0.50005109843697503891 0.49994884114813842313 0.49984641086952097400 0.49974346103393629814 0.49963964331451005130 0.49953460644487979181 0.49942799502936319200 0.49931944833902702774 0.49920859908954517969 0.49909507219665949496 0.49897848350498197334 0.49885843850313388304 0.49873453091545649762 0.49860634143081272729 0.49847343620892325955 0.49833536542542056225 0.49819166174442097716 0.49804183873084950651 0.49788538919694591556 0.49772178347713058599 0.49755046762511911940 0.49737086152686205143 0.49718235692254164615 0.49698431533046927289 0.49677606586532235822 0.49655690294268400864 0.49632608386135318446 0.49608282625432409407 0.49582630539872485365 0.49555565137431273337 0.49526994605937213478 0.49496821994643608322 0.49464944879907551956 0.49431255004871466063 0.49395637903427536131 0.49357972497850288729 0.49318130671927867814 0.49275976817020478160 0.49231367348893395608 0.49184150192957598602 0.49134164235306088120 0.49081238736655208310 0.49025192705980646934 0.48965834230271365612 0.48902959756404595915 0.48836353320660069732 0.48765785720833348948 0.48691013625262496989 0.48611778612336858929 0.48527806133192197269 0.48438804389296685748 0.48344463114836078166 0.48244452256891157127 0.48138420531664449786 0.48025993854974302621 0.47906773621635223570 0.47780334818691583276 0.47646223950530530722 0.47503956751331666286 0.47353015656718461246 0.47192847002411125734 0.47022857913125293283 0.46842412839917330070 0.46650829698685392088 0.46447375556699699306 0.46231261808044721295 0.46001638773046588105 0.45757589651668251207 0.45498123757324310246 0.45222168956872266232 0.44928563246577118973 0.44616045407627158426 0.44283244692025541811 0.43928669577476997521 0.43550695615413198558 0.43147552576494457854 0.42717311200751872935 0.42257870093157290370 0.41766943610313334023 0.41242052004244400543 0.40680515645044201811 0.40079455847895201215 0.39435805669325030287 0.38746334950525251895 0.38007694724504109685 0.37216486590779984667 0.36369362347660960655 0.35463157435656794680 0.34495057884456709063 0.33462793962146164528 0.32364844797081127048 0.31200628462774210314 0.29970644792417733271 0.28676538301103071671 0.27321059610103992643 0.25907924874119442338 0.24441596058441417139 0.22927020228269534563 0.21369368186500392603 0.19773804200001360298 0.18145305198703953753 0.16488535122900335739 0.14807770930670166587 0.13106871731120603441 0.11389280818545943763 0.09658050867449716193 0.07915884143786794391 0.06165181540746385302 0.04408096116426710870 0.02646588387875174059 0.00882481858883890982 
0.99133298494305355231 0.97400848459885602804 0.95671280616818177300 0.93946593882557194455 0.92228902993130712495 0.90520483761070380524 0.88823816462997895460 0.87141625649548060117 0.85476913765377715571 0.83832984888566375314 0.82213453749906761914 0.80622234181483132254 0.79063500619632898214 0.77541616749784170182 0.76061027422617777383 0.74626114099595108886 0.73241020388290545284 0.71909461933486495955 0.70634542094633889775 0.69418598574359768882 0.68263103784303535981 0.67168632683887974366 0.66134898635797556565 0.65160845730858663050 0.64244778406617375488 0.63384507689490787730 0.62577496341894234266 0.61820990459002922446 0.61112130579486401150 0.60448039935650976773 0.59825890625051214577 0.59242950301941610380 0.58696612763677147306 0.58184415892283747329 0.57704050102688009272 0.57253359962198624444 0.56830341117958638186 0.56433134176513921609 0.56060016757213682048 0.55709394598486272621 0.55379792331313137943 0.55069844316537608364 0.54778285844914809122 0.54503944806174331461 0.54245733948387009349 0.54002643743290379419 0.53773735858843596525 0.53558137216555357085 0.53355034598801132084 0.53163669764943866092 0.52983335032642120410 0.52813369280877286993 0.52653154332982232688 0.52502111680629925949 0.52359699512886725969 0.52225410017743734148 0.52098766926820161416 0.51979323277063604891 0.51866659366184020286 0.51760380881222123328 0.51660117183078879677 0.51565519724626840414 0.51476260604554302525 0.51392031222121137279 0.51312541039059522685 0.51237516431851903853 0.51166699627020850727 0.51099847711842438791 0.51036731713753979989 0.50977135742473567159 0.50920856189501217948 0.50867700980238594877 0.50817488874460292614 0.50770048811303158942 0.50725219295319090573 0.50682847820469090205 0.50642790329228026813 0.50604910704228156515 0.50569080290094325925 0.50535177443325995927 0.50503087108557642715 0.50472700417567728515 0.50443914314004978383 0.50416631195989469738 0.50390758579982275478 0.50366208782629162677 0.50342898619679454786 0.50320749120828056622 0.50299685259404425253 0.50279635695899871362 0.50260532534387003523 0.50242311090939939522 0.50224909673216722172 0.50208269370410585353 0.50192333852820447682 0.50177049180328847644 0.50162363619111571822 0.50148227465935324432 0.50134592879429107359 0.50121413717741503113 0.50108645381394656404 0.50096244664563549520 0.50084169604856310087 0.50072379343523965023 0.50060833986419084329 0.50049494468831379201 0.50038322423153236418 0.50027280048922351252 0.50016329984797580632 0.50005435182031399144 0.49994558779007752802 0.49983663976417114228 0.49972713912644090017 0.49961671538942442616 0.49950499493972777554 0.49939159977275016100 0.49927614621243981974 0.49915824361171901025 0.49903749302913497088 0.49891348587721240371 0.49878580254766352597 0.49865401094909606039 0.49851766510292183643 0.49837630359066642516 0.49822944799867019405 0.49807660129465758381 0.49791724614045118624 0.49775084313494599719 0.49757682898120503268 0.49739461457123840260 0.49720358298170763689 0.49700308737343934506 0.49679244878724915235 0.49657095382814325779 0.49633785222951304350 0.49609235428840836590 0.49583362816242687598 0.49556079701813549043 0.49527293602025734831 0.49496906915010896455 0.49464816583754778190 0.49430913741409654438 0.49395083331952205352 0.49357203711896441289 0.49317146225882824151 0.49274774756560224542 0.49229945246421502603 0.49182505189446634741 0.49132293090207912467 0.49079137887863832912 0.49022858342211994565 0.48963262378678512610 0.48900146388789456076 0.48833294482290490190 0.48762477686647998087 0.48687453089168741815 0.48607962916407437826 0.48523733544880176538 0.48434474436353913696 0.48339876990124175382 0.48239613303320183491 0.48133334831865898229 0.48020670935327097739 0.47901227300794346764 0.47774584226030275547 0.47640294748038231054 0.47497882598496987683 0.47346839965461023914 0.47186625038064555770 0.47016659308053099231 0.46836324598837131283 0.46644959789481221790 0.46441857197732971940 0.46226258583050505724 0.45997350727910801815 0.45754260553930825584 0.45496049729184639965 0.45221708725531389872 0.44930150291169768106 0.44620202315963131134 0.44290600089206866308 0.43939977974471222666 0.43566860601837270606 0.43169653709925026597 0.42746634918290105087 0.42295944833700727106 0.41815579103539424199 0.41303382295372070843 0.40757044824400778804 0.40174104572945140701 0.39551955338671090923 0.38887864776159486446 0.38179004983303294063 0.37422499192753760910 0.36615487943524205328 0.35755217331122179925 0.34839150118270456602 0.33865097331652604939 0.32831363409021852018 0.31736892441333430792 0.30581397795946452245 0.29365454421844300326 0.28090534735608885253 0.26758976439632919941 0.25373882893053989473 0.23938969740277588061 0.22458380588457005356 0.20936496898608367156 0.19377763520961491239 0.17786544140502963396 0.16167013193148993544 0.14523084510589484575 0.12858372823252323114 0.11176182208880559854 0.09479515111818548334 0.07771096082406278582 0.06053405396979942565 0.04328718867786360280 0.02599151230561867754 0.00866701402457501283 
0.99148125975749767935 0.97445403431799237914 0.95745776766544565817 0.94051374195291392866 0.92364419414833820454 0.90687267604279364619 0.89022438613489485171 0.87372645657488889892 0.85740817211380815355 0.84130109117400087015 0.82543903279066133116 0.80985788899081845305 0.79459522264526250002 0.77968961899661248793 0.76517977792930458314 0.75110336528502563702 0.73749568364728768088 0.72438826947968792958 0.71180756213543561195 0.69977380574706371519 0.68830032528685114457 0.67739326259417809162 0.66705178120070163228 0.65726867541504818693 0.64803126888857520704 0.63932247038491318847 0.63112186478350351670 0.62340674490147485187 0.61615302301969765431 0.60933599174211861005 0.60293092769726008839 0.59691354754459124976 0.59126033466711291897 0.58594875852530281524 0.58095740870559098301 0.57626606371632416170 0.57185571165747095534 0.56770853672793730738 0.56380788254746216914 0.56013820065989050612 0.55668499043211183697 0.55343473473812676566 0.55037483476875226351 0.54749354579132103460 0.54477991544672665913 0.54222372531126528106 0.53981543617237537358 0.53754613718488730711 0.53540749889527217142 0.53339173000595241358 0.53149153768172385792 0.52970009116218164102 0.52801098842769478292 0.52641822566469498312 0.52491616928361595207 0.52349953025605711066 0.52216334055410051906 0.52090293149244493165 0.51971391379195763793 0.51859215920067835981 0.51753378353076029406 0.51653513094211400691 0.51559275944926352686 0.51470342741612917781 0.51386408104355862925 0.51307184272474515296 0.51232400019994217555 0.51161799644294225775 0.51095142021878181549 0.51032199725831062231 0.50972758200069612222 0.50916614985973751573 0.50863578997409253368 0.50813469840525027355 0.50766117175039626730 0.50721360114022873145 0.50679046659438475864 0.50639033170943459350 0.50601183865645682491 0.50565370346703708559 0.50531471159019991646 0.50499371368994316889 0.50468962169773745607 0.50440140506246367025 0.50412808721525559363 0.50386874222282107549 0.50362249161883343440 0.50338850140160174007 0.50316597918695205038 0.50295417150593524358 0.50275236123757460760 0.50255986516743433867 0.50237603166329092286 0.50220023845966987874 0.50203189054342500786 0.50187041813294430703 0.50171527474391097723 0.50156593533489290948 0.50142189452631902302 0.50128266488668327128 0.50114777527815679292 0.50101676926767424458 0.50088920356835842096 0.50076464654520880249 0.50064267675120921464 0.50052288149986323695 0.50040485546756041657 0.50028819932100732082 0.50017251836504117435 0.50005742120622753699 0.49994251842768655525 0.49982742127064627713 0.49971174031823240025 0.49959508417701931071 0.49947705815185772238 0.49935726290946991224 0.49923529312626313548 0.49911073611575729192 0.49898317043094936318 0.49885216443684649024 0.49871727485131323032 0.49857804523034277011 0.49843400444111185532 0.49828466505215107674 0.49812952168393576091 0.49796804929508786675 0.49779970140135199053 0.49762390822118229838 0.49744007474150486736 0.49724757869692171042 0.49704576845529058193 0.49683396080226049918 0.49661143861694506674 0.49637744843048919874 0.49613119785881726331 0.49587185290034041518 0.49559853508883972006 0.49531031849113410503 0.49500622653847270449 0.49468522867985614822 0.49434623684328110604 0.49398810170024121113 0.49360960869631259618 0.49320947386323288342 0.49278633937224325390 0.49233876882008709153 0.49186524222658661865 0.49136415072263761594 0.49083379090563550307 0.49027235883729314292 0.48967794365650441080 0.48904852077732052784 0.48838194463917528054 0.48767594097319977298 0.48692809854472723918 0.48613586032786165747 0.48529651406318341511 0.48440718214422640031 0.48346481077219105593 0.48246615831136152597 0.48140778276814405467 0.48028602831925226724 0.47909701076983668422 0.47783660186845777762 0.47650041233653261941 0.47508377348934077711 0.47358171729958131735 0.47198895473950913670 0.47029985222025549874 0.46850840592899556381 0.46660821384688938585 0.46459244521437548237 0.46245380719714845874 0.46018450849858549834 0.45777621966617204619 0.45522002985581239143 0.45250639985608115401 0.44962511124446935540 0.44656521166312329596 0.44331495638068335596 0.43986174657606336158 0.43619206514815245246 0.43229141145475835639 0.42814423704159593198 0.42373388553040181037 0.41904254112221478445 0.41405119191927597377 0.40873961643234762997 0.40308640425041503130 0.39706902483664491266 0.39066396157684513124 0.38384693113338630432 0.37659321013774715858 0.36887809119683462322 0.36067748659440945769 0.35196868915033108216 0.34273128374650219108 0.33294817914861501995 0.32260669900955218914 0.31169963763879221519 0.30022615857361961700 0.28819240363404086125 0.27561169779855271278 0.26250428519764795743 0.24889660518185952043 0.23482019421157931949 0.22031035486672506662 0.20540475298514554447 0.19014208844733276882 0.17456094649197434476 0.15869888998603198793 0.14259181095286457830 0.12627352842418637646 0.10977560081905445022 0.09312731288537642871 0.07635579677039840141 0.05948625096980750260 0.04254222727176919239 0.02554596264128441291 0.00851873922841747851 
0.99161927952644135509 0.97486862525017059511 0.95815048822269377471 0.94148706717230112861 0.92490132866633889552 0.90841728627723727918 0.89206024729191812916 0.87585701155537143414 0.85983600305256546736 0.84402731090587002072 0.82846261349875915947 0.81317495871251765927 0.79819837639728918877 0.78356730791404149983 0.76931585320940232275 0.75547685856755908418 0.74208089594153203716 0.72915521280116246672 0.71672275236865246040 0.70480134981226050250 0.69340319497069813348 0.68253461705028017903 0.67219620043560390776 0.66238319426232938891 0.65308614568816658608 0.64429167097266593078 0.63598328042868390586 0.62814218721266956713 0.62074804964033369892 0.61377961689500781794 0.60721526525181790390 0.60103342479457555481 0.59521290496178602680 0.58973313180566988567 0.58457431155385686239 0.57971753488024835299 0.57514483500603574839 0.57083921094167733301 0.56678462522988315442 0.56296598368826267222 0.55936910300167530519 0.55598067058626687853 0.55278820009641260746 0.54977998488806245625 0.54694505120045111557 0.54427311219305507528 0.54175452360491349602 0.53938024150634800158 0.53714178240223808825 0.53503118579737496407 0.53304097923233961787 0.53116414573053494230 0.52939409355408040270 0.52772462814116993801 0.52614992608484478787 0.52466451100907418592 0.52326323119969808673 0.52194123885308518762 0.52069397081286639128 0.51951713067376636968 0.51840667214261215712 0.51735878354216402464 0.51636987339326712032 0.51543655695048351539 0.51455564364276562550 0.51372412533696076853 0.51293916536187333932 0.51219808823462054104 0.51149837003633513710 0.51083762938902921302 0.51021361898972328319 0.50962421766177534721 0.50906742288677953034 0.50854134378348103684 0.50804419450291471438 0.50757428801144277575 0.50713003023559555249 0.50670991454461544734 0.50631251654841180621 0.50593648919025346888 0.50558055811606084085 0.50524351729615812889 0.50492422489849209111 0.50462159937696715595 0.50433461577591587321 0.50406230223090342513 0.50380373665411692929 0.50355804359234102030 0.50332439124622763149 0.50310198864021549170 0.50289008293305903496 0.50268795685947176288 0.50249492629389247433 0.50231033792785728664 0.50213356705288181292 0.50196401544115232252 0.50180110931669075214 0.50164429740998839335 0.50149304908940872672 0.50134685256293254341 0.50120521314605148699 0.50106765157854638026 0.50093370241198664772 0.50080291242602803514 0.50067483909557475297 0.50054904909236963562 0.50042511681783907740 0.50030262296220384677 0.50018115308495492144 0.50006029621186831591 0.49993964344379437925 0.49981878657249478870 0.49969731669882311298 0.49957482284856258303 0.49945089058121372450 0.49932510058700840805 0.49919702726738524046 0.49906623729409760326 0.49893228814205847765 0.49879472659092549680 0.49865308718732986870 0.49850689067985004543 0.49835564237903118290 0.49819883049289059862 0.49803592438983468327 0.49786637280040657583 0.49768960194868683278 0.49750501360692622743 0.49731198306671087206 0.49710985701965304528 0.49689795134027209267 0.49667554876336666991 0.49644189644778180526 0.49619620341805115160 0.49593763787492600725 0.49566532436529592287 0.49537834080145715099 0.49507571531908878271 0.49475642296264249476 0.49441938218614600586 0.49406345115704658477 0.49368742384727443140 0.49329002590225379254 0.49286991026541171479 0.49242565254682513221 0.49195574611591652570 0.49145859689940707415 0.49093251786386205016 0.49037572316053296140 0.48978632190839455074 0.48916231158928391576 0.48850157102681701637 0.48780185291828659366 0.48706077588599167028 0.48627581601136715683 0.48544429781184811334 0.48456338461657094685 0.48363006829272947584 0.48264115826963693845 0.48159326980222638692 0.48048281141026610852 0.47930597142036945879 0.47805870353836510400 0.47673671135951883882 0.47533543172802961152 0.47385001684086691665 0.47227531498450603387 0.47060584978358965813 0.46883579783187256940 0.46695896456830643384 0.46496875825581462927 0.46285816191865192248 0.46061970309830324588 0.45824542130051659772 0.45572683303118199927 0.45305489436168822071 0.45021996103219630303 0.44721174620335912842 0.44401927611564229181 0.44063084412627634423 0.43703396388104087666 0.43321532281707597622 0.42916073761091155792 0.42485511408197357275 0.42028241477489602929 0.41542563870217402711 0.41026681908714796032 0.40478704660597875087 0.39896652748866001659 0.39278468778986819210 0.38622033695063834324 0.37925190505735750790 0.37185776838773515474 0.36401667612764432302 0.35570828659522985005 0.34691381294919071410 0.33761676550435798516 0.32780376052187953917 0.31746534516058277919 0.30659676855666273543 0.29519861506474304180 0.28327721394554805645 0.27084475500643329093 0.25791907341385061914 0.24452311238767088231 0.23068411939495692131 0.21643266638560515469 0.20180159964044072640 0.18682501910259630140 0.17153736612950287732 0.15597267056779889893 0.14016398029534493652 0.12414297369230332946 0.10793973987784941104 0.09158270283386737987 0.07509866240234680523 0.05851292586726285910 0.04184950679812120267 0.02513137175933231882 0.00838071947622794251 
0.99174651262453683565 0.97525069893355453843 0.95878849280285771695 0.94238270984725924784 0.92605676706747730442 0.90983489310789777971 0.89374230520016983981 0.87780533930211324112 0.86205151763521326025 0.84650953589815447486 0.83120915158598829287 0.81618095596320350271 0.80145601631733442982 0.78706538305286088963 0.77303946842670412387 0.75940731983427633978 0.74619582875011891687 0.73342893341477632951 0.72112688472575081633 0.70930564618415381517 0.69797648771220810460 0.68714581020064091632 0.67681520922910531901 0.66698175551049909693 0.65763844862909626166 0.64877478738890004273 0.64037739874589638678 0.63243067388018636699 0.62491737143395953424 0.61781916094576072584 0.61111709162042893162 0.60479198142010703876 0.59882472857978585878 0.59319655218173417133 0.58788917082391811686 0.58288492924477686152 0.57816688254474701836 0.57371884680285412106 0.56952542374212966614 0.56557200586582445645 0.56184476729593990640 0.55833064450885316887 0.55501731014256938668 0.55189314246406540043 0.54894719227396027161 0.54616914865559085257 0.54354930454787508953 0.54107852283335367005 0.53874820340995754897 0.53655025154896929251 0.53447704771972559534 0.53252141897353810762 0.53067661191692150346 0.52893626726106013347 0.52729439590551907546 0.52574535649569686946 0.52428383438253289839 0.52290482190733267309 0.52160359993265570377 0.52037572054081893125 0.51921699082188532692 0.51812345769066270318 0.51709139363115785848 0.51611728334977269306 0.51519781124005947781 0.51432984961845940042 0.51351044767596931706 0.51273682109733154100 0.51200634230290931193 0.51131653127174803153 0.51066504690739256134 0.51004967891086117060 0.50946834012776887057 0.50891905933897962910 0.50839997446633911071 0.50790932616703288183 0.50744545179193933926 0.50700677968502061432 0.50659182380232103959 0.50619917863055197138 0.50582751438661066601 0.50547557248013730291 0.50514216122310606760 0.50482615177099710024 0.50452647428053754020 0.50424211427076004455 0.50397210917438961530 0.50371554506741800239 0.50347155356540196358 0.50323930887563983472 0.50301802499497472176 0.50280695304350153663 0.50260537872494959188 0.50241261990498509160 0.50222802429909274569 0.50205096726209275104 0.50188084967171164852 0.50171709589896240633 0.50155915185839394788 0.50140648313155000704 0.50125857316263733310 0.50111492148847325279 0.50097504207501453166 0.50083846165134204842 0.50070471811269234852 0.50057335895620158617 0.50044393974922263268 0.50031602262501451150 0.50018917480070634873 0.50006296711249631493 0.49993697256312852328 0.49981076487671505237 0.49968391705600256891 0.49955599993719468355 0.49942658073742624003 0.49929522158996525460 0.49916147806217225913 0.49902489765119034670 0.49888501825226078124 0.49874136659446483000 0.49859345663023835193 0.49844078792269658207 0.49828284390227289835 0.49811909015054578465 0.49794897258210579771 0.49777191556801680949 0.49758731998606231528 0.49739456119112501753 0.49719298689875962571 0.49698191497470750599 0.49676063112277846212 0.49652838646315233806 0.49628439499276405522 0.49602783091900770618 0.49575782585754007981 0.49547346588446028459 0.49517378843260473342 0.49485777902112204618 0.49452436780686193085 0.49417242594543181466 0.49380076175108000847 0.49340811662955641470 0.49299316080001692741 0.49255448874933521752 0.49209061443372936751 0.49159996619734680490 0.49108088139126271354 0.49053160067287104873 0.48995026196423963061 0.48933489404646801635 0.48868340976542001819 0.48799359882237702823 0.48726312012116212991 0.48648949364111343519 0.48567009180290177106 0.48480213029159313631 0.48388265829852289412 0.48290854814048495003 0.48187648421139994692 0.48078295121805159074 0.47962422164992590812 0.47839634241359463296 0.47709512060373593378 0.47571610830322297314 0.47425458637520040428 0.47270554716159129960 0.47106367601398607681 0.46932333157847105909 0.46747852475533868688 0.46552289625654297289 0.46344969268941116347 0.46125174110611399936 0.45892142197689583805 0.45645064057399575841 0.45383079679635141002 0.45105275352756246665 0.44810680370765659797 0.44498263642112945160 0.44166930246980989905 0.43815518012193199748 0.43442794201056400549 0.43047452462819946195 0.42628110208983893692 0.42183306690049082732 0.41711502078503509550 0.41211077982443750090 0.40680339912116286749 0.40117522341575978517 0.39520797130837820310 0.38888286188352938488 0.38218079337848298582 0.37508258375767000725 0.36756928222819118535 0.35962255833077783063 0.35122517070967512742 0.34236151054684416106 0.33301820479985988488 0.32318475227396303850 0.31285415255423609793 0.30202347635388127056 0.29069431919174548717 0.27887308207697525386 0.26657103486778160883 0.25380414106365040139 0.24059265156001674590 0.22696050459497218998 0.21293459164029771014 0.19854396008841571075 0.18381902219310902735 0.16879082835564190868 0.15349044586031562742 0.13794846596841292552 0.12219464617183267707 0.10625768216617224871 0.09016509616989670794 0.07394322413785855974 0.05761728329877587734 0.04121150229412041954 0.02474929812169571197 0.00825348639338992912 
0.99186258466268895084 0.97559916505665222886 0.95937007420792319579 0.94319851234640073034 0.92710813664841329462 0.91112321388670669542 0.89526874109874998720 0.87957052281769743107 0.86405519228801974663 0.84875016346554665869 0.83368350098383547930 0.81888369723697362890 0.80437934985598458226 0.79019873955336372706 0.77636931761027705434 0.76291712359272179089 0.74986616580989085001 0.73723780738207134178 0.72505020693542054921 0.71331786253565554468 0.70205129944700461753 0.69125692681097106185 0.68093707076967802116 0.67109016992146586222 0.66171110592881965395 0.65279163120794136965 0.64432085328581478745 0.63628573812822031286 0.62867160126955801136 0.62146256383364639753 0.61464195886403016900 0.60819268068563858698 0.60209747575551597620 0.59633917751756226888 0.59090089031530523833 0.58576612873019462402 0.58091891912532100939 0.57634386998286191162 0.57202621706995682160 0.56795184873272297477 0.56410731581410877844 0.56047983001063728103 0.55705725350094725812 0.55382808255166948719 0.55078142677573427299 0.54790698560747319590 0.54519502309764211745 0.54263634186923448421 0.54022225685526892303 0.53794456926881872860 0.53579554112405558541 0.53376787052697083347 0.53185466787900725905 0.53004943308063001695 0.52834603378047484412 0.52673868468566187317 0.52522192792740363121 0.52379061446105612543 0.52243988646960470845 0.52116516073300533929 0.51996211291626148743 0.51882666276744449085 0.51775496009092958349 0.51674337157738992055 0.51578846834924074738 0.51488701422084748316 0.51403595462621332057 0.51323240617582754908 0.51247364680622264910 0.51175710648766059574 0.51108035845723831514 0.51044111094650845839 0.50983719937445504122 0.50926657897832927624 0.50872731785642966162 0.50821759039841074568 0.50773567108010841942 0.50727992860120563190 0.50684882034529943340 0.50644088714310764310 0.50605474831980312711 0.50568909701467490425 0.50534269574279844228 0.50501437220337774825 0.50470301530447736482 0.50440757139720981961 0.50412704070526304090 0.50386047393754007651 0.50360696907232271879 0.50336566830196671773 0.50313575512769903586 0.50291645159461029202 0.50270701565741915395 0.50250673866804063117 0.50231494297641199331 0.50213097963641484256 0.50195422620910046252 0.50178408465575519148 0.50161997931365398529 0.50146135494763310891 0.50130767487929928095 0.50115841913769509919 0.50101308274825684386 0.50087117399163361142 0.50073221274765100652 0.50059572887052228296 0.50046126059783468953 0.50032835298792588397 0.50019655638035975809 0.50006542487428184973 0.49993451481950867965 0.49980338331523477269 0.49967158671127764880 0.49953867910678723119 0.49940421084133157503 0.49926772697325438877 0.49912876574014836129 0.49898685699623024359 0.49884152062132902650 0.49869226489609330688 0.49853858482486373971 0.49837996047842553216 0.49821585515681893197 0.49804571362491378839 0.49786896022002635753 0.49768499690349271569 0.49749320123642015723 0.49729292427275251232 0.49708348836249521829 0.49686418485763861330 0.49663427171298185625 0.49639297097370099765 0.49613946614111448241 0.49587289940767498297 0.49559236875176670978 0.49529692488240112391 0.49498556802337917437 0.49465724452593251570 0.49431084329825114576 0.49394519203966991139 0.49355905327009419459 0.49315112011985517970 0.49272001191892284000 0.49226426949818286039 0.49178235024141037091 0.49127262284847872387 0.49073336179542592639 0.49016274147211991163 0.48955882997708666249 0.48891958254781758830 0.48824283460355144548 0.48752629437610950358 0.48676753510287140703 0.48596398675439761439 0.48511292726753418858 0.48421147325309993326 0.48325657014544259882 0.48224498175928720567 0.48117327921742580887 0.48003782921092308378 0.47883478155566916445 0.47756005598034778625 0.47620932815976174668 0.47477801487443693773 0.47326125830795795491 0.47165390941631168964 0.46995051033137580365 0.46814527576097014760 0.46623207335446892330 0.46420440301311538533 0.46205537513917316339 0.45977768783949768405 0.45736360312917012649 0.45480492222221902132 0.45209296005266574880 0.44921851924455447058 0.44617186384973800406 0.44294269330369173687 0.43952011722053552223 0.43589263186813476114 0.43204809942399446943 0.42797373159531931774 0.42365607921975445560 0.41908103064511570413 0.41423382164031596897 0.40909906068937829104 0.40366077415730605704 0.39790247662751931923 0.39180727244556379230 0.38535799505738815851 0.37853739092209415240 0.37132835436664901607 0.36371421843658191531 0.35567910425760040916 0.34720832736584883449 0.33828885372865136194 0.32890979087427418825 0.31906289121987646551 0.30874303642851708140 0.29794866509866929638 0.28668210328499310613 0.27494976030282564095 0.26276216132406793324 0.25013380441295274270 0.23708284819377323238 0.22363065578461741034 0.20980123549219781287 0.19562062687981543463 0.18111628122578204980 0.16631647923964010261 0.15124981854940877657 0.13594479154615848882 0.12042946286044220461 0.10473124644511042081 0.08887677554168869898 0.07289185468041499416 0.05680148089586162241 0.04062992095788896252 0.02440083203994016306 0.00813741436902597551 
0.99196724563225491256 0.97591330242244278548 0.95989412662578099678 0.94393312868200729415 0.92805405329306778217 0.91228108469176572015 0.89663892249042553839 0.88115281858190663833 0.86584856523362307978 0.85075242469217715602 0.83589099164683255960 0.82129098214487061824 0.80697894631626621020 0.79298090769433271507 0.77932193886831802043 0.76602569111644425170 0.75311390351465168358 0.74060592336819774939 0.72851827309820516021 0.71686429764954717747 0.70565392066091758849 0.69489352682656146953 0.68458597711716984158 0.67473074747686556663 0.66532417395677545535 0.65635977822823132755 0.64782864506120096948 0.63971982407732164155 0.63202073168240446854 0.62471753425523646186 0.61779549931640698190 0.61123930670290160805 0.60503331623907752324 0.59916179181769402273 0.59360908418954616561 0.58835977623537527581 0.58339879524348114970 0.57871149693331547237 0.57428372582211151265 0.57010185616884367921 0.56615281723387866908 0.56242410621864058484 0.55890379129891232246 0.55558050746593057312 0.55244344666983380421 0.54948234390092609569 0.54668746036598570015 0.54404956469067244917 0.54155991287306459725 0.53921022754698100243 0.53699267698070729526 0.53489985413128227076 0.53292475599150712640 0.53106076340197816421 0.52930162145008874397 0.52764142053907203689 0.52607457818036418296 0.52459582153988348896 0.52320017075170088816 0.52188292299975258537 0.52063963734987828147 0.51946612037192485545 0.51835841238772639716 0.51731277451961577007 0.51632567635866588596 0.51539378428947757449 0.51451395043220882197 0.51368320217354201951 0.51289873225849236249 0.51215788941543316515 0.51145816948739175611 0.51079720704347930660 0.51017276744521400378 0.50958273934345266198 0.50902512758263962489 0.50849804649007190882 0.50799971352887851594 0.50752844329439428250 0.50708264183456253082 0.50666080127593415838 0.50626149473600801088 0.50588337151596118879 0.50552515253003560414 0.50518562599523730849 0.50486364333678401817 0.50455811530833916123 0.50426800831191276320 0.50399234090515587781 0.50373018048438145122 0.50348064013220494850 0.50324287561924463397 0.50301608254982199675 0.50279949364207610074 0.50259237613334639683 0.50239402930209964282 0.50220378209805438541 0.50202099087252061160 0.50184503720130346771 0.50167532579283302674 0.50151128247445742048 0.50135235226119512220 0.50119799743475201836 0.50104769578868435520 0.50090093881928354769 0.50075723001575567217 0.50061608318040229371 0.50047702078366784750 0.50033957234849424367 0.50020327285852383969 0.50006766118476253524 0.49993227852539007250 0.49979666685343770993 0.49966036736708646648 0.49952291893734496186 0.49938385654785810708 0.49924270972157258619 0.49909900092893649814 0.49895224397225335089 0.49880194234073105264 0.49864758753066057428 0.49848865730786134920 0.49832461400932354101 0.49815490262166339797 0.49797894897226308020 0.49779615776959296181 0.49760591058950798260 0.49740756378337330768 0.49720044630096882354 0.49698385742082940020 0.49675706438037003920 0.49651929989780940744 0.49626975957755514735 0.49600759919031822687 0.49573193181881142211 0.49544182485945087446 0.49513629686999816037 0.49481431425257876855 0.49447478776097714137 0.49411656882053939244 0.49373844564840585480 0.49333913916597393889 0.49291729866084799117 0.49247149725763661454 0.49200022708306212493 0.49150189418525080942 0.49097481315973234839 0.49041720146984224549 0.48982717344309562035 0.48920273392416879776 0.48854177156416422889 0.48784205172485906044 0.48710120897563802256 0.48631673915981687983 0.48548599100607181533 0.48460615725973699153 0.48367426530783030891 0.48268716727086069529 0.48164152953379535393 0.48053382168809211095 0.47936030485648500887 0.47811701937780748395 0.47679977179236665563 0.47540412118052632895 0.47392536472680441006 0.47235852256588239939 0.47069832186432236654 0.46893918013423530056 0.46707518777956436029 0.46510008988845030764 0.46300726730227614869 0.46078971701466847621 0.45844003198353372452 0.45595038047806835113 0.45331248513304445158 0.45051760194753820432 0.44755649954825171832 0.44441943914304948837 0.44109615572336391409 0.43757584124050508123 0.43384713068692182247 0.42989809224104319485 0.42571622310932966116 0.42128845254874391912 0.41660115481990089847 0.41164017444173472970 0.40639086713545413687 0.40083816019116347285 0.39496663649144730934 0.38876064678896887772 0.38220445497836530446 0.37528242088585633818 0.36797922435025004484 0.36028013289388705065 0.35217131289719361131 0.34364018076746855046 0.33467578612763820844 0.32526921374870920722 0.31541398530275144285 0.30510643684128585518 0.29434604430843896994 0.28313566856448318942 0.27148169452526615952 0.25939404571271129640 0.24688606707031937604 0.23397428101750630813 0.22067803485752621184 0.20701906766406061311 0.19302103071286597080 0.17870899659056346809 0.16410898882772778640 0.14924755755152091519 0.13415141880637010408 0.11884716727866706520 0.10336106521213855869 0.08771890487133270076 0.07194593814625117878 0.05606686464636664174 0.04010586860163364853 0.02408669471115002653 0.00803275341179979230 
0.99206034107614282647 0.97619267237508222657 0.96036000119075215498 0.94458582246277944527 0.92889386315008481976 0.91330814909686297565 0.89785304558927869767 0.88255326378587750646 0.86743382537238877816 0.85251997842270699213 0.83783705876644676280 0.82341029337940951915 0.80926454556987603706 0.79542400603938456793 0.78191183905221917083 0.76874979849008595600 0.75595783376407310605 0.74355370947786325608 0.73155266443965372147 0.71996713439800230638 0.70880655863324926180 0.69807728271718705315 0.68778256339557497512 0.67792266891205077428 0.66849506419318616146 0.65949466268700862592 0.65091412465343589933 0.64274418143746026022 0.63497396712750253656 0.62759134218848844355 0.62058319744346035485 0.61393573057048445030 0.60763469068019881902 0.60166558932459035525 0.59601387838981045864 0.59066509677827938596 0.58560498867991261918 0.58081959668480698245 0.57629533311633052151 0.57201903286721522690 0.56797799075985133666 0.56415998633113384475 0.56055329801013153990 0.55714670934330701169 0.55392950853674483014 0.55089148296041190456 0.54802290977470224931 0.54531454365440468202 0.54275760239933601436 0.54034375106533383271 0.53806508512051076654 0.53591411302594527122 0.53388373855376136667 0.53196724308568643647 0.53015826807882970861 0.52845079784017401359 0.52683914271509701965 0.52531792276641275929 0.52388205199756321395 0.52252672315550852122 0.52124739312272938552 0.52003976898265058537 0.51889979456843604577 0.51782363775468076561 0.51680767827632978495 0.51584849614618843994 0.51494286063960192923 0.51408771982763890041 0.51328019063877183825 0.51251754942818850136 0.51179722303341668166 0.51111678029480411833 0.51047392401946933838 0.50986648336762807610 0.50929240664060482224 0.50874975445035885979 0.50823669325093934201 0.50775148921293034032 0.50729250242262236004 0.50685818138834015656 0.50644705783453203285 0.50605774178312579181 0.50568891686614581005 0.50533933591075186342 0.50500781673908268221 0.50469323818745082111 0.50439453632889252876 0.50411070088678910928 0.50384077182784248183 0.50358383612322743517 0.50333902466725288782 0.50310550934335807050 0.50288250022771729952 0.50266924292116932360 0.50246501600058612880 0.50226912858118288874 0.50208091798162379771 0.50189974748410537408 0.50172500418191745553 0.50155609690725644345 0.50139245424572731480 0.50123352255143349687 0.50107876415244523294 0.50092765548106088502 0.50077968531568617383 0.50063435305166381628 0.50049116700793971901 0.50034964276385973658 0.50020930152047893280 0.50006966848085487864 0.49993027124385192028 0.49979063820604030521 0.49965029696628615596 0.49950877272764809822 0.49936558669118380482 0.49922025443624179486 0.49907228428177119461 0.49892117562311544265 0.49876641723868142542 0.49860748556076733840 0.49844384288393800420 0.49827493562934405125 0.49810019234824853829 0.49791902187288195059 0.49773081129657503752 0.49753492390157350034 0.49733069700659610080 0.49711743972691957438 0.49689443063948407486 0.49666091534520306894 0.49641610392033080901 0.49615916824839323418 0.49588923922379246623 0.49560540381780149310 0.49530670199722731661 0.49499212348556231866 0.49466060435596048706 0.49431102344485783329 0.49394219857452359435 0.49355288257225549131 0.49314175907931739884 0.49270743809992656459 0.49224845136771344656 0.49176324739117832641 0.49125018625679872653 0.49070753413535761478 0.49013345748111469824 0.48952601690625141551 0.48888316071232862381 0.48820271805981219071 0.48748239175608326645 0.48671975064176753456 0.48591222155468649646 0.48505708085033594212 0.48415144545751198635 0.48319226344762389314 0.48217630409637401989 0.48110014741694151486 0.47996017314466266068 0.47875254915454279470 0.47747321930165687043 0.47611789063078507889 0.47468202004317266995 0.47316080028637180765 0.47154914536444547668 0.46984167534086052065 0.46803270056167856072 0.46611620533460118576 0.46408583111749213135 0.46193485929287103620 0.45965619363369131234 0.45724234260190155243 0.45468540166652571255 0.45197703588435222954 0.44910846305619089858 0.44607043785786515411 0.44285323745084409497 0.43944664920620934989 0.43583996133119901062 0.43202195737346815729 0.42798091576835450844 0.42370461605221199086 0.41918035304599110535 0.41439496164400935196 0.40933485417126835859 0.40398607321954005389 0.39833436298044655466 0.39236526235813706798 0.38606422324049960437 0.37941675718124828753 0.37240861329271607305 0.36502598925460860713 0.35725577589152296420 0.34908583366981837948 0.34050529667919376964 0.33150489626572404722 0.32207729269017260076 0.31221739940113452105 0.30192268132543587100 0.29119340670662174908 0.28003283216039537296 0.26844730352104467785 0.25644625993119168905 0.24404213713810732345 0.23125017394840635676 0.21808813496392046027 0.20457596959365212386 0.19073543171702431187 0.17658968559587817637 0.16216292192918663195 0.14748000402257660513 0.13256615884913386383 0.11744672223571744896 0.10214694225344392309 0.08669184058525233882 0.07110612838689038540 0.05541417094172006869 0.03963999409112901884 0.02380732479122649528 0.00793965797882295425 
0.99214178737337843650 0.97643704481099091730 0.96076738329936595129 0.94515629682827362323 0.92962742774762907594 0.91420460295632288705 0.89891184698394877017 0.88377336559993568965 0.86881349404734642405 0.85405660485981504948 0.83952697161683820237 0.82524858703644432545 0.81124493654444396196 0.79753873184111045980 0.78415161281108769487 0.77110383002760729543 0.75841392357369163957 0.74609841633952922457 0.73417154078454505139 0.72264501698234906435 0.71152789665316906742 0.70082648201336206206 0.69054432483589256453 0.68068230058257572779 0.67123875121690990131 0.66220968367318122638 0.65358900942807340861 0.64536880989158063038 0.63753961320165808413 0.63009066992775430993 0.62301021769846065546 0.61628572745537668620 0.60990412658664283629 0.60385199641065823162 0.59811574326682548364 0.59268174380801963430 0.58753646601308273656 0.58266656800966876162 0.57805897709118791994 0.57370095139779231364 0.56958012664137747105 0.56568455033591247272 0.56200270506717253660 0.55852352336042077052 0.55523639517342671112 0.55213116962927499820 0.54919815211800648846 0.54642809775290746011 0.54381220200454194469 0.54134208919450732544 0.53900979941005577878 0.53680777429822645885 0.53472884211190652159 0.53276620230817672841 0.53091340993936975146 0.52916436002769773328 0.52751327207343678971 0.52595467481310675950 0.52448339131663046508 0.52309452449005577890 0.52178344301762780155 0.52054576786751205475 0.51937735914868610188 0.51827430365434168369 0.51723290284578393727 0.51624966137934480415 0.51532127615237133256 0.51444462585863992565 0.51361676104076869898 0.51283489462513187629 0.51209639292328190674 0.51139876708285070261 0.51073966497023137734 0.51011686346698525973 0.50952826116179261717 0.50897187141981969916 0.50844581581158954098 0.50794831788376459958 0.50747769725465641244 0.50703236401774776088 0.50661081343377656339 0.50621162091586446863 0.50583343724066964775 0.50547498404254165294 0.50513504952134402615 0.50481248437348891223 0.50450619792941753250 0.50421515448526543768 0.50393836981697259780 0.50367490786560931149 0.50342387758318096758 0.50318442992863932073 0.50295575500426592530 0.50273707932302780232 0.50252766319789221594 0.50232679824446746508 0.50213380498868609436 0.50194803057157577619 0.50176884654347497783 0.50159564674032186549 0.50142784525030204001 0.50126487437280953241 0.50110618278860208363 0.50095123363682803053 0.50079950271426487696 0.50065047670262718960 0.50050365143256758671 0.50035853017852560676 0.50021462197867805344 0.50007143997432579319 0.49992849976312192517 0.49978531776058510161 0.49964140956436942087 0.49949628831577752575 0.49934946305298716362 0.49920043705043987137 0.49904870613879082075 0.49889375699975524459 0.49873506543011181247 0.49857209456900852818 0.49840429305874933696 0.49823109327586567741 0.49805190926910525295 0.49786613487444092430 0.49767314164225207040 0.49747227671361526902 0.49726286061451774323 0.49704418496062907629 0.49681551006498503309 0.49657606244062713063 0.49632503218991741445 0.49606157027189412556 0.49578478563865663320 0.49549374223137498952 0.49518745582609446920 0.49486489071906336612 0.49452495624084275017 0.49416650308796949975 0.49378831946044121626 0.49338912699274717344 0.49296757647262123836 0.49252224329182719975 0.49205162272211250274 0.49155412485713889659 0.49102806931540843305 0.49047167964378546312 0.48988307741300735065 0.48926027598846633104 0.48860117395908303495 0.48790354820667236613 0.48716504659789383602 0.48638318028066163112 0.48555531556682585137 0.48467866538307347035 0.48375028027235073003 0.48276703892877953495 0.48172563825006975424 0.48062258289293324776 0.47945417431907388917 0.47821649932210080758 0.47690541803722508174 0.47551655138594373096 0.47404526807500746433 0.47248667101106478494 0.47083558326466745658 0.46908653357299556763 0.46723374143701723593 0.46527110187966957966 0.46319216995404649539 0.46099014511802433036 0.45865785562532368491 0.45618774312385490521 0.45357184770178066158 0.45080179368164796649 0.44786877653500795082 0.44476355137617407109 0.44147642359625238750 0.43799724231942971375 0.43431539750461323202 0.43041982167823866767 0.42629899743571136872 0.42194097228517279952 0.41733338193899882640 0.41246348453887704544 0.40731820737978952085 0.40188420859099149851 0.39614795615294556841 0.39009582672015485905 0.38371422663364468386 0.37698973721341200172 0.36990928584915072630 0.36246034348394517988 0.35463114774777781957 0.34641094921136322826 0.33779027601376387935 0.32876120956589172106 0.31931766134512273858 0.30945563828617750346 0.29917348235270119217 0.28847206900634297932 0.27735494987338749073 0.26582842746732532335 0.25390155335290337524 0.24158604760251206622 0.22889614267409102988 0.21584836145609748170 0.20246124402960313793 0.18875504096570114299 0.17475139214673829358 0.16047300927056384889 0.14594337776046503730 0.13118649033187126940 0.11622662056162483268 0.10108814098066734588 0.08579538682934233218 0.07037256387433800386 0.05484369664249426346 0.03923261202993587327 0.02356295238380398324 0.00785821169108848021 
0.99221155097975965997 0.97664633619613905324 0.96111619036744766476 0.94564455380331946532 0.93025494805583508473 0.91497098799685061543 0.89981637379025891654 0.88481485758256939178 0.86999018035724517972 0.85536597535236857937 0.84096563580464689380 0.82681214660508550729 0.81292788173034424837 0.79933437196952539239 0.78605205032341340932 0.77309998523556422434 0.76049561416355793142 0.74825449152201728431 0.73639006537664863927 0.72491349622199896530 0.71383352886600603959 0.70315642384719934110 0.69288595335205693804 0.68302345736545033716 0.67356795641869648961 0.66451631136073374684 0.65586341949409587837 0.64760243549913165673 0.63972500585979408250 0.63222150662240861330 0.62508127596725149289 0.61829283496591891378 0.61184409180033783038 0.60572252646457336311 0.59991535445881316591 0.59440966917389070900 0.58919256355472915399 0.58425123224959785162 0.57957305584096041606 0.57514566895948726621 0.57095701411346633236 0.56699538330396570540 0.56324944856222503020 0.55970828385777759983 0.55636137916726646768 0.55319864826525499968 0.55021043131514102420 0.54738749323467750241 0.54472101867141653475 0.54220260429809652436 0.53982424902697867530 0.53757834264499815280 0.53545765328746164347 0.53345531409574342696 0.53156480934277428041 0.52977996025781004530 0.52809491073784498028 0.52650411309594757903 0.52500231396579633003 0.52358454045584357228 0.52224608660814175742 0.52098250032108317509 0.51978957050445440125 0.51866331486821593000 0.51759996807311992040 0.51659597037303561784 0.51564795673189878222 0.51475274641378088170 0.51390733304053104469 0.51310887510828728786 0.51235468695172814435 0.51164223014308596316 0.51096910531161976454 0.51033304436828830219 0.50973190311976024347 0.50916365425553722357 0.50862638069183407907 0.50811826925588232662 0.50763760469449126234 0.50718276399096451357 0.50675221097091438516 0.50634449120588576054 0.50595822713812665938 0.50559211349740096342 0.50524491293026341232 0.50491545185574338017 0.50460261653002302928 0.50430534930788262216 0.50402264508917271613 0.50375354793905513517 0.50349714787122246129 0.50325257778375254158 0.50301901053767916761 0.50279565616878296730 0.50258175922348691245 0.50237659621010855027 0.50217947315707645028 0.50198972327003721361 0.50180670468008492513 0.50162979827563469737 0.50145840562775978455 0.50129194690090050912 0.50112985899232531661 0.50097159356338449854 0.50081661520191844694 0.50066439961201270048 0.50051443184117772045 0.50036620453899749439 0.50021921624138143692 0.50007296967464753834 0.49992697007372477458 0.49978072350880881070 0.49963373521482906670 0.49948550791810486515 0.49933554015454678643 0.49918332457373976174 0.49902834622319636182 0.49887008080700340207 0.49870799291300210720 0.49854153420254310181 0.49837014153026981678 0.49819323514626356886 0.49801021657786537222 0.49782046671352442324 0.49762334368437710630 0.49741818069611809516 0.49720428377723047131 0.49698092943609406547 0.49674736221919957302 0.49650279216240245095 0.49624639212681742606 0.49597729501060922042 0.49569459082756484047 0.49539732364294658540 0.49508448835671170496 0.49475502732375409298 0.49440782680037681507 0.49404171320573703197 0.49365544918652431994 0.49324772947264561296 0.49281717651900619481 0.49236233587264849332 0.49188167137177007948 0.49137355999985654620 0.49083628650391053494 0.49026803771136873156 0.48966689653866268817 0.48903083567552396715 0.48835771092886437472 0.48764525420989934812 0.48689106614815813590 0.48609260831615941356 0.48524719504888191857 0.48435198484278069175 0.48340397132003765091 0.48239997374507337380 0.48133662708219182580 0.48021037158564833236 0.47901744191659900718 0.47775385578542911569 0.47641540213187905106 0.47499762880075713234 0.47349582985984861594 0.47190503241821263325 0.47021998311016388605 0.46843513424943761247 0.46654462973372512469 0.46454229079301390115 0.46242160170099932959 0.46017569559985549432 0.45779734062572430275 0.45527892656641372193 0.45261245233509417307 0.44978951460545046892 0.44680129802601820099 0.44363856751557029234 0.44029166323856100407 0.43675049897064410764 0.43300456468958581357 0.42904293436607526813 0.42485428004399483637 0.42042689371376895657 0.41574871788595407773 0.41080738719271081560 0.40559028221802101433 0.40008459761169101743 0.39427742632018936142 0.38815586173589222696 0.38170711936051182622 0.37491867918960353201 0.36777844940652937300 0.36027495108424367753 0.35239752240427996144 0.34413653941409239057 0.33548364859860635434 0.32643200463895605257 0.31697650483824846290 0.30711401004575217266 0.29684354079284835937 0.28616643706418720683 0.27508647088571130945 0.26360990312196619367 0.25174547841058420028 0.23950435724494634204 0.22689998768934832585 0.21394792415677499342 0.20066560410296169215 0.18707209596943866203 0.17318783275480975625 0.15903434524586559928 0.14463400741684848128 0.13000980415626131603 0.11518512869824343303 0.10018361427825828169 0.08502900187711159852 0.06974504363862510381 0.05435543972398306639 0.03888380500231623793 0.02335366102296504431 0.00778844809281547222 
0.99226963132928147626 0.97682055862635674970 0.96140648817096530099 0.94605077996172248778 0.93077682267554140427 0.91560802718498468522 0.90056780259766755492 0.88567951058283866939 0.87096639444669710084 0.85645148038776741650 0.84215744964429517516 0.82810648184890678358 0.81432007180232313104 0.80081882398323345207 0.78762223127747699181 0.77474844642767981551 0.76221405632295935462 0.75003387020833334198 0.73822073297803236791 0.72678537380434216075 0.71573629861221732540 0.70507973115737176961 0.69481960735968573140 0.68495761910847186016 0.67549330573169263925 0.66642418585696028277 0.65774592168844536744 0.64945250675105603566 0.64153646811597786481 0.63398907473483445685 0.62680054458221801106 0.61996024464070975668 0.61345687918421565321 0.60727866318848444660 0.60141347892996299684 0.59584901487400110387 0.59057288678234531876 0.58557274159303229766 0.58083634506356895955 0.57635165444874736362 0.57210687759686351672 0.56809052020425898633 0.56429142201998372386 0.56069878434119746480 0.55730218937260689316 0.55409161294933739761 0.55105743164262510625 0.54819042519924510160 0.54548177514835038959 0.54292306029948356194 0.54050624975476402323 0.53822369396732572255 0.53606811429719836148 0.53403259144456161067 0.53211055307817356486 0.53029576092292352030 0.52858229752418550706 0.52696455286704135812 0.52543721099476392578 0.52399523674244141702 0.52263386265869071767 0.52134857630422404284 0.52013510767983262006 0.51898941724094793670 0.51790768420544419648 0.51688629530777818744 0.51592183398840729680 0.51501107002405455138 0.51415094959928686613 0.51333858581575841917 0.51257124963225730863 0.51184636122614513010 0.51116148176487330446 0.51051430557478827410 0.50990265269342271992 0.50932446179073509462 0.50877778344432722513 0.50826077375343858833 0.50777168827646190774 0.50730887627680876228 0.50687077525770996012 0.50645590579863752900 0.50606286660855048787 0.50569032987867190698 0.50533703684656527955 0.50500179358919805583 0.50468346702704880435 0.50438098112706986065 0.50409331329278050937 0.50381949093021516362 0.50355858817890175594 0.50330972279746932774 0.50307205319391479215 0.50284477559093843091 0.50262712131716402730 0.50241835421540326223 0.50221776815947416495 0.50202468467141070363 0.50183845063119314478 0.50165843607142268645 0.50148403206803815468 0.50131464861070740291 0.50114971271641439721 0.50098866642246608905 0.50083096491801193384 0.50067607470232666778 0.50052347178113332227 0.50037263989490554650 0.50022306877320266150 0.50007425240915770459 0.49992568734832132371 0.49977687098609596683 0.49962729986803317006 0.49947646798726641482 0.49932386507335524417 0.49916897486677580531 0.49901127337325146271 0.49885022709205928404 0.49868529121234977941 0.49851590777143006683 0.49834150374023306052 0.49816148920105374209 0.49797525518256852139 0.49778217171741423464 0.49758158568561394741 0.49737281860924875687 0.49715516436219248098 0.49692788678731741880 0.49669021721331663155 0.49644135186296522999 0.49618044914434078496 0.49590662681616037855 0.49561895901804675635 0.49531647315613491767 0.49499814663405167225 0.49466290341886448578 0.49430961043117366271 0.49393707374807654942 0.49354403460727336306 0.49312916520013155841 0.49269106424959097090 0.49222825230799033269 0.49173916689246321976 0.49122215726660634072 0.49067547898900848447 0.49009728815911601796 0.48948563535475053676 0.48883845924610286326 0.48815357987095131520 0.48742869155590218266 0.48666135546868022344 0.48584899178693596866 0.48498887146976121798 0.48407810761913017128 0.48311364641994547497 0.48209225764928465008 0.48101052474797612035 0.47986483445086824950 0.47865136597624446946 0.47736607977996670105 0.47600470589589066739 0.47456273182535718691 0.47303539014541751140 0.47141764569177269095 0.46970418250833789742 0.46788939058086531642 0.46596735245543197124 0.46393182985766201476 0.46177625045708159401 0.45949369495467373703 0.45707688471130458741 0.45451817018098139567 0.45180952046673145128 0.44894251437904175717 0.44590833344804403637 0.44269775742152811526 0.43930116287177745082 0.43570852563499923304 0.43190942791701070202 0.42789307101611118167 0.42364829469659481820 0.41916360463995405716 0.41442720869833787889 0.40942706412799090288 0.40415093668789275894 0.39858647331756213994 0.39272128978022857737 0.38654307454271308320 0.38003970988290713962 0.37319941077796103812 0.36601088150311972269 0.35846348904222058440 0.35054745137100590258 0.34225403744212024026 0.33357577432761298386 0.32450665555307772747 0.31504234332316333189 0.30518035626573369878 0.29492023370875275479 0.28426366754126997094 0.27321459351135030102 0.26177923572424388610 0.24996609992252083465 0.23778591527734077582 0.22525152668158104907 0.21237774337869239072 0.19918115225602980867 0.18567990605428183470 0.17189349765719635910 0.15784253154124056051 0.14354850250480183371 0.12903359017808194165 0.11432047579682932947 0.09943218555701065220 0.08439196276222069026 0.06922316907906780892 0.05394921361249668812 0.03859350723238105102 0.02317943861292445784 0.00773036775002384092 
0.99231604704029385822 0.97695977880904238955 0.96163842372833463479 0.94637525519706666710 0.93119353549962247119 0.91611649546987983239 0.90116729883258761546 0.88636898770442029694 0.87174440645893791491 0.85731610210770814451 0.84310620053585949574 0.82913625934392332084 0.81542709964680781809 0.80199862088360873713 0.78886960437558184545 0.77605751287471846922 0.76357829449226644059 0.75144620001032380596 0.73967362252280577373 0.72827096755713915943 0.71724656048211021808 0.70660659481038434748 0.69635512582084246880 0.68649410597705939896 0.67702346154264125833 0.66794120464696993267 0.65924357465166805170 0.65092520170066947571 0.64297928511822588504 0.63539777961873356027 0.62817158298607589373 0.62129071983048700378 0.61474451710733002407 0.60852176817518544016 0.60261088319855227180 0.59700002460980527985 0.59167722710761960769 0.58663050227661661662 0.58184792837153587186 0.57731772613381504566 0.57302832167410766573 0.56896839789622299932 0.56512693497225385819 0.56149324211442253052 0.55805698103262546539 0.55480818251686292442 0.55173725710677601342 0.54883500077132763018 0.54609259642325569395 0.54350161199672375467 0.54105399572526757801 0.53874206917234312986 0.53655851848944324800 0.53449638430713064530 0.53254905060243407089 0.53071023283152451988 0.52897396556893283570 0.52733458985326842061 0.52578674040377615384 0.52432533284157334386 0.52294555100294171091 0.52164283455729010264 0.52041286666970409946 0.51925156221029944437 0.51815505619993063036 0.51711969266422630476 0.51614201388989688901 0.51521875009474316087 0.51434680951680278316 0.51352326892320276919 0.51274536453539698577 0.51201048336436449926 0.51131615494693916091 0.51066004347256788165 0.51003994028840693442 0.50945375676965309886 0.50889951754130124950 0.50837535403708311588 0.50787949838110857392 0.50741027757765921891 0.50696610798977248535 0.50654549012240379646 0.50614700361876607815 0.50576930256217100812 0.50541111098812774305 0.50507121862743487029 0.50474847686190393858 0.50444179488056706262 0.50415013602466385301 0.50387251431012403113 0.50360799111669929395 0.50335567203330877639 0.50311470384957179824 0.50288427168389082667 0.50266359623882705954 0.50245193117486597334 0.50224856059400713182 0.50205279662493851323 0.50186397710185359777 0.50168146332924834496 0.50150463794480670821 0.50133290275747643960 0.50116567684015911333 0.50100239449205363762 0.50084250334533619853 0.50068546249814915861 0.50053074068612257719 0.50037781448628870784 0.50022616654736562491 0.50007528384045929482 0.49992465592430651578 0.49977377321922117348 0.49962212528394056577 0.49946919908957132517 0.49931447728483185911 0.49915743644675603097 0.49899754531097501031 0.49883426297563288054 0.49866703707290721548 0.49849530190199792257 0.49831847648704569176 0.49813596273514948454 0.49794714323394068112 0.49775137928795065712 0.49754800873141535877 0.49733634369307100354 0.49711566827497244425 0.49688523613766677478 0.49664426798378386030 0.49639194893180121904 0.49612742577141932809 0.49584980409164547410 0.49555814527232650013 0.49525146332949399053 0.49492872160449508101 0.49458882928647807109 0.49423063775737746672 0.49385293674812236198 0.49345445029436052486 0.49303383247954990498 0.49258966296194600654 0.49212044221725836923 0.49162458662348618166 0.49110042318509766757 0.49054618402640076669 0.48996000058133626354 0.48933989747512063317 0.48868378608318541190 0.48798945775293522953 0.48725457667407789941 0.48647667238372399590 0.48565313189314351927 0.48478119142409642484 0.48385792774403268979 0.48288024909132887252 0.48184488568414313159 0.48074837980956047767 0.47958707549360424238 0.47835710775754358703 0.47705439147192874039 0.47567460983740444957 0.47421320245936354754 0.47266535320469149628 0.47102597769512344339 0.46928971065054952971 0.46745089311025400658 0.46550355964947487397 0.46344142572512037059 0.46125787531499101712 0.45894594905045327238 0.45649833308383858110 0.45390734897947609960 0.45116494497180809065 0.44826268899594079453 0.44519176396558751696 0.44194296585072045946 0.43850670519202200603 0.43487301278056478271 0.43103155032734624674 0.42697162704571600678 0.42268222312514669436 0.41815202145111396437 0.41336944813945275534 0.40832272393302226909 0.40299992708799659002 0.39738906919043637256 0.39147818494044933635 0.38525543677182438884 0.37870923485044205581 0.37182837253621403573 0.36460217678576734013 0.35702067221051314583 0.34907475659540254664 0.34075638465576896241 0.33205875571664722479 0.32297649992257848606 0.31350585663559377148 0.30364483798526659131 0.29339337023515871250 0.28275340584855129800 0.27172899992365351363 0.26032634634113804850 0.24855377027791455968 0.23642167726031482200 0.22394246038094278717 0.21113037042038346192 0.19800135548818342812 0.18457287833446239800 0.17086372027845339594 0.15689378075709833893 0.14268388088303640693 0.12825557825443539839 0.11363099875398140204 0.09883268939073436288 0.08388349453569279857 0.06880645630292878123 0.05362473841455484697 0.03836157170178684100 0.02304021844632790292 0.00768395204437928928 
0.99235082506314231665 0.97706408584118309424 0.96181217273626473663 0.94661828159858718568 0.93150556865600275813 0.91649712036232511281 0.90161590955838222250 0.88688473494331754310 0.87232614157692611734 0.85796232104826719578 0.84381499104751123141 0.82990525534412040720 0.81625344655737586130 0.80287895552881183292 0.78980005246652418283 0.77703370620334621943 0.76459540876106335539 0.75249901281788966756 0.74075658954572753956 0.72937831357973448299 0.71837238080209231406 0.70774496178121282242 0.69750019513624073042 0.68764021743628189753 0.67816522981484217425 0.66907359653661035992 0.66036197057058787507 0.65202544028172848556 0.64405769103752241733 0.63645117563579822750 0.62919728791286488878 0.62228653458783300678 0.61570870123943244323 0.60945300920637479614 0.60350826107925570341 0.59786297325904902422 0.59250549476171121555 0.58742411203427868926 0.58260714001214242153 0.57804299999617214656 0.57372028512691253255 0.56962781473427159806 0.56575467785838617907 0.56209026811161288961 0.55862431012660929142 0.55534687897871237716 0.55224841349628928100 0.54931972435603415583 0.54655199777662000216 0.54393679553888862888 0.54146605197723984837 0.53913206850733630393 0.53692750618110163252 0.53484537669208331856 0.53287903219290844170 0.53102215423180787468 0.52926874206675300627 0.52761310057332344581 0.52604982792549837001 0.52457380319666269131 0.52318017397905525190 0.52186434425229033529 0.52062196223139467488 0.51944890873061499992 0.51834128571975190969 0.51729540525929962325 0.51630777881221123771 0.51537510694821864199 0.51449426944997778133 0.51366231582485311069 0.51287645622176347704 0.51213405274897705333 0.51143261118595173542 0.51076977308013704615 0.51014330821798414828 0.50955110745816967199 0.50899117591414189121 0.50846162647248416278 0.50796067363322994215 0.50748662765806429320 0.50703788900710877741 0.50661294308243920437 0.50621035518193924219 0.50582876576311819328 0.50546688591633914811 0.50512349307050985470 0.50479742691256512810 0.50448758550863126437 0.50419292161518391993 0.50391243916891736987 0.50364518994446272337 0.50339027036949546279 0.50314681848717335289 0.50291401105622590695 0.50269106077938774391 0.50247721365122688386 0.50227174641674987576 0.50207396413248273070 0.50188319782203438812 0.50169880221841767209 0.50152015360598656279 0.50134664763423208989 0.50117769739469197887 0.50101273136025337163 0.50085119147312961996 0.50069253125881141298 0.50053621397891956413 0.50038171081676152685 0.50022849908951172448 0.50007606048100738949 0.49992387928922454865 0.49977144068254231168 0.49961822895893703844 0.49946372580224629445 0.49930740852964516918 0.49914874832444233732 0.49898720844825972254 0.49882224242658990132 0.49865329220164822388 0.49847978624632299782 0.49830113760137639822 0.49811674201855810074 0.49792597573009378387 0.49772819346903252047 0.49752272625902549397 0.49730887915664750976 0.49708592890696007283 0.49685312150459343128 0.49660966965235076032 0.49635475010903623572 0.49608750091789005632 0.49580701850667607822 0.49551235465012033465 0.49520251328501913024 0.49487644716795675670 0.49453305436517608351 0.49417117456373566009 0.49378958519267490690 0.49338699734249646944 0.49296205147085669918 0.49251331289148109205 0.49203926697561117809 0.49153831419912552558 0.49100876482389765876 0.49044883335016009607 0.48985663266470746979 0.48923016788121076459 0.48856732985858319918 0.48786588838352562547 0.48712348500375068916 0.48633762549899473004 0.48550567197781824280 0.48462483458944860537 0.48369216284157506847 0.48270453651719469335 0.48165865618639891466 0.48055103331251836085 0.47937797995644504390 0.47813559808839678489 0.47681976852305862913 0.47542613951289131036 0.47395011497000116840 0.47238684251886203791 0.47073120123347972354 0.46897778928848221636 0.46712091156012658377 0.46515456730709348054 0.46307243807835385407 0.46086787602730838742 0.45853389284830958772 0.45606314959412064258 0.45344794768127683060 0.45068022144508457227 0.44775153266732531376 0.44465306756764544360 0.44137563682374447716 0.43790967926502544216 0.43424526996789147848 0.43037213356609355097 0.42627966367310504703 0.42195694934807725929 0.41739280989990262816 0.41257583847533696453 0.40749445637664871711 0.40213697854063473747 0.39649169141573736841 0.39054694401930845071 0.38429125275369346859 0.37771342021082215945 0.37080266773068559782 0.36354878089322262280 0.35594226641866272276 0.34797451814432223127 0.33963798886890589346 0.33092636396062868887 0.32183473178499560907 0.31235974531136684318 0.30249976880458018247 0.29225500339806431693 0.28162758566060980270 0.27062165402414306570 0.25924337943873970724 0.24750095758768470011 0.23540456310506113757 0.22296626716149189895 0.21019992243371499185 0.19712102094185779411 0.18374653151693107200 0.17009472436505618242 0.15618499032566254825 0.14203766201580994566 0.12767384320264185682 0.11311525157392646190 0.09838407871625270973 0.08350286968688737377 0.06849442318239964966 0.05338171204100698730 0.03818782271388351801 0.02293591142622104437 0.00764917402554469127 
0.99237399243423507489 0.97713356675628293413 0.96192789977695347670 0.94678012980501402573 0.93171333716347626286 0.91675050776503574923 0.90191448409529939578 0.88722790093354264584 0.87271310385718159353 0.85839204946092362292 0.84428618726179738285 0.83041632442767210343 0.81680247570976349802 0.80346370220774032678 0.79041794375835650044 0.77768185071107898132 0.76527062153075164908 0.75319785295444363626 0.74147540926248023396 0.73011331658065881101 0.71911968721309049712 0.70850067637613367566 0.69826047550662595498 0.68840133881698561957 0.67892364374383473713 0.66982598111404123564 0.66110527081234438107 0.65275689781813361900 0.64477486311433807042 0.63715194397407381999 0.62987985844175220507 0.62294942936854713622 0.61635074405619261206 0.61007330633162604183 0.60410617865304694352 0.59843811258542456422 0.59305766664589765202 0.58795331108664528053 0.58311351964658186819 0.57852684866452608325 0.57418200416368680994 0.57006789805556445927 0.56617369361540714756 0.56248884234703389051 0.55900311238348576737 0.55570660977508823386 0.55258979354363446657 0.54964348537989926591 0.54685887478830252917 0.54422752040497179848 0.54174134813746710471 0.53939264669866027191 0.53717406103554465879 0.53507858408719255472 0.53309954724530839165 0.53123060983604553087 0.52946574789294853502 0.52779924244777420839 0.52622566752823085601 0.52473987801886334825 0.52333699749056816763 0.52201240624142131175 0.52076172927296904280 0.51958082476101419278 0.51846577268916183012 0.51741286384100892981 0.51641858915142901942 0.51547962943594249907 0.51459284551003747765 0.51375526870446908134 0.51296409177782698041 0.51221666022382839056 0.51151046396775423641 0.51084312944404497436 0.51021241204522294055 0.50961618893090032678 0.50905245218461270262 0.50851930230548181289 0.50801494202126218358 0.50753767040903974284 0.50708587730432952423 0.50665803801830511244 0.50625270826343327091 0.50586851939202359674 0.50550417384360057937 0.50515844082570016127 0.50483015220921501065 0.50451819862620894686 0.50422152575852396961 0.50393913080590002629 0.50367005912273898893 0.50341340101303655441 0.50316828867340068765 0.50293389327445203740 0.50270942217127134732 0.50249411623390471959 0.50228724728928308974 0.50208811566620825673 0.50189604783538310784 0.50171039413671525420 0.50153052660725316869 0.50135583677877382236 0.50118573374412367372 0.50101964208113847210 0.50085699992811671954 0.50069725708504719819 0.50053987315398229541 0.50038431571232588890 0.50023005851291302282 0.50007657970483510024 0.49992336006904181112 0.49976988126278654168 0.49961562406701931494 0.49946006663083208910 0.49930268270706024136 0.49914293987310887069 0.49898029773103202977 0.49881420608081938894 0.49864410306077183721 0.49846941324872767742 0.49828954568542238590 0.49810389200761240325 0.49791182419884405519 0.49771269259906020244 0.49750582367900608727 0.49729051776753330216 0.49706604669162685051 0.49683165132139606168 0.49658653901198979153 0.49632988093410412844 0.49606080928442886080 0.49577841436704817024 0.49548174153645974105 0.49516978799250571663 0.49484149941713706511 0.49449576644253412372 0.49413142093971457181 0.49374723211634574671 0.49334190241209269212 0.49291406317941383053 0.49246227014714927250 0.49198499859457939243 0.49148063837350713934 0.49094748856120729030 0.49038375188563421148 0.48978752884612269947 0.48915681152643153418 0.48848947708641105026 0.48778328091883405015 0.48703584945840577847 0.48624467263068604783 0.48540709592968594999 0.48452031211430496294 0.48358135251562472945 0.48258707794947602876 0.48153416923173952835 0.48041911729766945127 0.47923821293126095400 0.47798753611653926887 0.47666294502974859704 0.47526006471111886809 0.47377427538888727820 0.47220070066727581892 0.47053419543145152959 0.46876933370977241777 0.46690039653467652059 0.46492135994041816627 0.46282588325389317774 0.46060729786757981241 0.45825859672135704770 0.45577242476305757091 0.45314107070642595243 0.45035646045992822062 0.44741015266063094424 0.44429333681392457756 0.44099683461158678544 0.43751110507644414005 0.43382625425988258216 0.42993205029603087652 0.42581794468982009372 0.42147310073661503615 0.41688643032508176933 0.41204663948534403506 0.40694228455760161900 0.40156183928215544165 0.39589377391257007943 0.38992664696735324092 0.38364921001281859780 0.37705052550846784865 0.37012009728248462803 0.36284801263777499702 0.35522509442659266909 0.34724306069431803978 0.33889468871490402435 0.33017397947196597263 0.32107631794540858472 0.31159862402029803174 0.30173948852362314499 0.29149928889190823700 0.28088027933724335483 0.26988665110492648935 0.25852455980199307017 0.24680211752902314615 0.23472935041075304596 0.22231812272624876248 0.20958203121112678469 0.19653627432860173996 0.18319750242634788573 0.16958365533917768575 0.15571379416468569823 0.14160793365189894288 0.12728688096639556582 0.11277208562282987903 0.09808550421346251547 0.08324948231320437875 0.06828665469877559513 0.05321986385318991375 0.03807209568651920978 0.02286643051912805313 0.00762600665712314350 
0.99238557035174923548 0.97716828897276075683 0.96198572981025121109 0.94686100068103962180 0.93181714242785296243 0.91687708943904167036 0.90206361812423763169 0.88739928083837138484 0.87290632345733343289 0.85860658567644732031 0.84452138411108390592 0.83067137939500768073 0.81707642964626669979 0.80375543383402980879 0.79072616964808251083 0.77800513135186077918 0.76560737369642184458 0.75354636820665255037 0.74183387796909183720 0.73047985643814117296 0.71949237493754036876 0.70887758100360587221 0.69863969169714412732 0.68878101858119988865 0.67930202522946991905 0.67020141336337513138 0.66147623374661423945 0.65312201706412342794 0.64513291962762286946 0.63750187870440711002 0.63022077251152408550 0.62328058038841160915 0.61667153928516460493 0.61038329341089014868 0.60440503461588068745 0.59872563178370452608 0.59333374814980832657 0.58821794601982257955 0.58336677882301346543 0.57876887080263617058 0.57441298487047187660 0.57028807970889328072 0.56638335620064350628 0.56268829527762986853 0.55919268728521187573 0.55588665419452021332 0.55276066552326019732 0.54980554883162624513 0.54701249559171949421 0.54437306315522959732 0.54187917346899694415 0.53952310911429357532 0.53729750717522384296 0.53519535137583418294 0.53320996286508681727 0.53133498997411754416 0.52956439722122006231 0.52789245379659399671 0.52631372172078716432 0.52482304383753686228 0.52341553175010646637 0.52208655394985781228 0.52083172385804599180 0.51964688835131089828 0.51852811643487251025 0.51747168826414480236 0.51647408451655296702 0.51553197613408530131 0.51464221444976065989 0.51380182170515942275 0.51300798196124752781 0.51225803240075573619 0.51154945501719173429 0.51087986868306600741 0.51024702158796175766 0.50964878403559599196 0.50908314158792578041 0.50854818854356831359 0.50804212173729668134 0.50756323464705976889 0.50710991178928621625 0.50668062342301856127 0.50627392046146479920 0.50588842969794256543 0.50552284924033941138 0.50517594417947486729 0.50484654247238502922 0.50453353102846576483 0.50423585198680331843 0.50395249917342033186 0.50368251472755698472 0.50342498588651118929 0.50317904191894058386 0.50294385119691065178 0.50271861839734011124 0.50250258182383777950 0.50229501084026828561 0.50209520340768387658 0.50190248371657442128 0.50171619990665661248 0.50153572188779560470 0.50136043912948635715 0.50118975872189008847 0.50102310329206001249 0.50085990907315158793 0.50069962399927825381 0.50054170583963575325 0.50038562036564715463 0.50023083954497971071 0.50007683975637906570 0.49992310001932144248 0.49976910023254295101 0.49961431941552136848 0.49945823394700245013 0.49930031579465472547 0.49914003072990087428 0.49897683652193891568 0.49881018110488362094 0.49863950071189200308 0.49846421797002071763 0.49828373991665553255 0.49809745612762568179 0.49790473645860949814 0.49770492904935847989 0.49749735809040551704 0.49728132154285220601 0.49705608877061757678 0.49682089807737406240 0.49657495414010877077 0.49631742533096234737 0.49604744091867353228 0.49576408814062872255 0.49546640913616502022 0.49515339773140709667 0.49482399606555110827 0.49447709104810888547 0.49411151063624147994 0.49372601992090081602 0.49331931701011455527 0.49289002869735032419 0.49243670591245614077 0.49195781888205047938 0.49145175213911590495 0.49091679916179009613 0.49035115678504709313 0.48975291930771702731 0.48912007229198117830 0.48845048604179536200 0.48774190874699402398 0.48699195928035282632 0.48619811963565795487 0.48535772699593471291 0.48446796542246073347 0.48352585715714313519 0.48252825353334449776 0.48147182549341405178 0.48035305371515790718 0.47916821835439005195 0.47791338841675079507 0.47658441077932306440 0.47517689890267217345 0.47368622120715392354 0.47210748932990265203 0.47043554611527804710 0.46866495358447957109 0.46678998092838841494 0.46480459266600915313 0.46270243712922110024 0.46047683546776096986 0.45812077140648194140 0.45562688203032719603 0.45298744992144146515 0.45019439702757158006 0.44723928070134560953 0.44411329241583497041 0.44080725973223422454 0.43731165216928069572 0.43361659169916361156 0.42971186866832716822 0.42558696400978701657 0.42123107862696018699 0.41663317117846593307 0.41178200458335600942 0.40666620308625778257 0.40127432011781566379 0.39559491798503376714 0.38961665992471561371 0.38332841482176005510 0.37671937452774617583 0.36977918325301062374 0.36249807794880040124 0.35486703795561530539 0.34687794149145312339 0.33852372582442641358 0.32979854726692248157 0.32069793650437466992 0.31121894430079299898 0.30136027237770601772 0.29112238430870174266 0.28050759165649097326 0.26952011128819386432 0.25816609113528293795 0.24645360231566182385 0.23439259828267935970 0.22199484212162337582 0.20927380535594175548 0.19624454273507488389 0.18292354852068121174 0.16932860040062083784 0.15547859734200372706 0.14139339746070472836 0.12709366138821173720 0.11260070573753488965 0.09793637020156317763 0.08312290065369200287 0.06818284944630850775 0.05313899298645790442 0.03801426565987532646 0.02283170830664879233 0.00761442874094298179 


==> PICTURE/het/slice/short/P-estimate2.txt <==
0.99238557034813790203 0.97716828896195895293 0.96198572979235286162 0.94686100065620870669 0.93181714239633262054 0.91687708940116607881 0.90206361808044455142 0.88739928078922047927 0.87290632340352058982 0.85860658561882030604 0.84452138405065813043 0.83067137933297596764 0.81707642958401183186 0.80375543377312930193 0.79072616959031460926 0.77800513129920489952 0.76560737365105424601 0.75354636817094289292 0.74183387794559252360 0.73047985642957813379 0.71949237475534399966 0.70887758081979768132 0.69863969151262883539 0.68878101839682548402 0.67930202504603065528 0.67020141318161730037 0.66147623356724027932 0.65312201688779669695 0.64513291945497219793 0.63750187853603224042 0.63022077234800055745 0.62328058023029631052 0.61667153913299832535 0.61038329326520623930 0.60440503447720905772 0.59872563165257952633 0.59333374802677274484 0.58821794590543563519 0.58336677871785724836 0.57876887070732152551 0.57441298484415681536 0.57028807967726868888 0.56638335616513946214 0.56268829523952845761 0.55919268724565818207 0.55588665415453397678 0.55276066548374802601 0.54980554879339105234 0.54701249555547193371 0.54437306312159794430 0.54187917343853730934 0.53952310908749834262 0.53729750715252910798 0.53519535135762885680 0.53320996285171973206 0.53133498996590489138 0.52956439721845116608 0.52789245379953775306 0.52631372172969748124 0.52482304385265721169 0.52341553178978406091 0.52208655399045145185 0.52083172390011023278 0.51964688839533834663 0.51852811648129959465 0.51747168831335754735 0.51647408456889254413 0.51553197618985213690 0.51464221450921943113 0.51380182176854327647 0.51300798202876274345 0.51225803247258416828 0.51154945509349414312 0.51087986876398494562 0.51024702167362478988 0.50964878412611869241 0.50908314168341228800 0.50854818864411421853 0.50804212184299102351 0.50756323475798548195 0.50710991191463894445 0.50668062355144971587 0.50627392059315723394 0.50588842983306203660 0.50552284937903613216 0.50517594432188661635 0.50484654261863837199 0.50453353117867749678 0.50423585214108279651 0.50395249933187069580 0.50368251489027671131 0.50342498605359520258 0.50317904209048036623 0.50294385137299590927 0.50271861857805943963 0.50250258200928010766 0.50229501103052209832 0.50209520360283843576 0.50190248391671976602 0.50171620011188311494 0.50153572206521590537 0.50136043930735274543 0.50118975889998684803 0.50102310347015477365 0.50085990925099699300 0.50069962417661428855 0.50054170601619241143 0.50038562054114565925 0.50023083971913484547 0.50007683992890128444 0.49992310018991936715 0.49976910040092448195 0.49961431958139518317 0.49945823411008088977 0.49930031595465573790 0.49914003088655084506 0.49897683667497327864 0.49881018125404991137 0.49863950085695185610 0.49846421811075114494 0.49828374009251291676 0.49809745629610902018 0.49790473661997070032 0.49770492920385739355 0.49749735823830842918 0.49728132168443056615 0.49705608890614777495 0.49682089820713487560 0.49657495426438097441 0.49631742545002782707 0.49604744103281406264 0.49576408825012568959 0.49546640924129647932 0.49515339783244938232 0.49482399616277700227 0.49447709114178794998 0.49411151072663778150 0.49372602000827436886 0.49331931709471937841 0.49289002877943349779 0.49243670597644317866 0.49195781894301704451 0.49145175219713266301 0.49091679921692665811 0.49035115683737218184 0.48975291935729858839 0.48912007233888682434 0.48845048608609142882 0.48774190878874623678 0.48699195931962652173 0.48619811967251835849 0.48535772703044677279 0.48446796545468850947 0.48352585718715085372 0.48252825356119699585 0.48147182551917744320 0.48035305373889908287 0.47916821837617756819 0.47791338843665476244 0.47658441079741575841 0.47517689891276054803 0.47368622121266507063 0.47210748933076068790 0.47043554611139459798 0.46866495357575466141 0.46678998091471152199 0.46480459264726114998 0.46270243710527519942 0.46047683543848461074 0.45812077137173823349 0.45562688198997747246 0.45298744987534689255 0.45019439697559443525 0.44723928064335249921 0.44411329235169966223 0.44080725966184058917 0.43731165209252464976 0.43361659161595667022 0.42971186857859933195 0.42558696391348926902 0.42123107855470115490 0.41663317109646208491 0.41178200449212076784 0.40666620298632422115 0.40127432000973328741 0.39559491786936595847 0.38961665980203724624 0.38332841469265421797 0.37671937439280239746 0.36977918311282220731 0.36249807780396342549 0.35486703780672557151 0.34687794133910471173 0.33852372566921024033 0.32979854710942529961 0.32069793634517812508 0.31121894414047118760 0.30136027221682537558 0.29112238414781943519 0.28050759149615345223 0.26952011117968271980 0.25816609102572291023 0.24645360220588596878 0.23439259817353591542 0.22199484201396504912 0.20927380525061625716 0.19624454263291490896 0.18292354842249516911 0.16932860030718510647 0.15547859725405538400 0.14139339737893485971 0.12709366131325972038 0.11260070566998385544 0.09793637014193581902 0.08312290060244743872 0.06818284940383907700 0.05313899295308737586 0.03801426563585715013 0.02283170829216490255 0.00761442873610284222 
0.99237399243059276621 0.97713356674538609514 0.96192789975889081422 0.94678012977994108201 0.93171333713162296508 0.91675050772672139754 0.90191448405094765128 0.88722790088369607453 0.87271310380252076211 0.85839204940228241991 0.84428618720017845067 0.83041632436425827368 0.81680247564593033704 0.80346370214506168672 0.79041794369860995939 0.77768185065624617636 0.76527062148301561173 0.75319785291618146505 0.74147540923625676612 0.73011331656921196753 0.71911968702992723479 0.70850067619142020892 0.69826047532126345185 0.68840133863181662832 0.67892364355964940348 0.66982598093158085550 0.66110527063230695166 0.65275689764117772462 0.64477486294108776743 0.63715194380512396588 0.62987985827767345448 0.62294942920988971569 0.61635074390349264828 0.61007330618541122380 0.60410617851384162957 0.59843811245375666541 0.59305766652230329505 0.58795331097167724543 0.58311351954081491744 0.57852684856856406714 0.57418200413578224239 0.57006789802250990018 0.56617369357862135093 0.56248884230778739557 0.55900311234291211182 0.55570660973419594431 0.55258979350331904890 0.54964348534095341936 0.54685887475142669345 0.54422752037078492293 0.54174134810651586314 0.53939264667142827747 0.53717406101246045758 0.53507858406863773038 0.53309954723162533696 0.53123060982754366499 0.52946574788991096483 0.52779924245046461184 0.52622566753689747898 0.52473987803374466665 0.52333699752962292706 0.52201240628146017286 0.52076172931454078885 0.51958082480460521246 0.51846577273520288998 0.51741286388988061429 0.51641858920346772610 0.51547962949144454647 0.51459284556926276899 0.51375526876764754380 0.51296409184516078561 0.51221666029549595134 0.51151046404391331546 0.51084312952483590387 0.51021241213077106469 0.50961618902131899933 0.50905245228000373103 0.50851930240593956611 0.50801494212687348107 0.50753767051988640802 0.50708587742947930366 0.50665803814655296922 0.50625270839496006037 0.50586851952699252166 0.50550417398215974352 0.50515844096798523388 0.50483015235535089182 0.50451819877631121081 0.50422152591270030797 0.50393913096425224651 0.50367005928536434656 0.50341340118002830817 0.50316828884484998685 0.50293389345044814398 0.50270942235190230196 0.50249411641925889604 0.50228724747944786255 0.50208811586127322091 0.50189604803543785838 0.50171039434184994121 0.50153052678486975680 0.50135583695685559391 0.50118573392245302500 0.50101964225948047993 0.50085700010622191680 0.50069725726265346122 0.50053987333081750855 0.50038431588810949879 0.50023005868735792578 0.50007657987764986274 0.49992336023993239058 0.49976988143145872900 0.49961562423318012227 0.49946006679419197027 0.49930268286733558991 0.49914294003002357414 0.49898029788431902398 0.49881420623022465488 0.49864410320605456750 0.49846941338966277435 0.49828954586103646474 0.49810389217584366550 0.49791182435994563171 0.49771269275329305115 0.49750582382663727232 0.49729051790883566087 0.49706604682687793861 0.49683165145087587744 0.49658653913598027607 0.49632988105288816660 0.49606080939828900433 0.49577841447626613824 0.49548174164131464359 0.49516978809327472089 0.49484149951409384105 0.49449576653594867759 0.49413142102985141424 0.49374723220346578012 0.49334190249645004656 0.49291406326125636328 0.49246227021106453448 0.49198499865547534737 0.49148063843145428642 0.49094748861627501846 0.49038375193789135453 0.48978752889563681450 0.48915681157327045581 0.48848947713064116982 0.48778328096052098184 0.48703584949761496992 0.48624467266748211403 0.48540709596413339488 0.48452031214646784640 0.48358135254556711136 0.48258707797726263511 0.48153416925743630639 0.48041911732134240376 0.47923821295297863720 0.47798753613637129378 0.47666294504776651753 0.47526006472126847147 0.47377427539447386495 0.47220070066822267263 0.47053419542766838912 0.46876933370115786426 0.46690039652111869906 0.46492135992179661752 0.46282588323007994857 0.46060729783844034380 0.45825859668675283931 0.45577242472284745789 0.45314107066046865890 0.45035646040808380297 0.44741015260276373322 0.44429333674990595382 0.44099683454129745552 0.43751110499977674539 0.43382625417674602897 0.42993205020635183455 0.42581794459354654903 0.42147310066386467486 0.41688643024256449854 0.41204663939357610847 0.40694228445711849718 0.40156183917350968260 0.39589377379632750831 0.38992664684409145126 0.38364920988312334327 0.37705052537293060055 0.37012009714170096553 0.36284801249234249765 0.35522509427710863283 0.34724306054137804578 0.33889468855910087619 0.33017397931388781096 0.32107631778563777702 0.31159862385941000662 0.30173948836218561498 0.29149928873047942224 0.28088027917637103936 0.26988665099560837923 0.25852455969160004212 0.24680211741839913620 0.23472935030075670060 0.22231812261774303030 0.20958203110496884114 0.19653627422563332838 0.18319750232738543638 0.16958365524500482180 0.15571379407604621359 0.14160793356948950250 0.12728688089086034885 0.11277208555475604079 0.09808550415337621842 0.08324948226156735076 0.06828665465598240947 0.05321986381956594209 0.03807209566231915809 0.02286643050453470577 0.00762600665224646285 
0.99235082505944050002 0.97706408583010295743 0.96181217271788310708 0.94661828157304017672 0.93150556862349676024 0.91649712032314945009 0.90161590951292835960 0.88688473489209562750 0.87232614152058440826 0.85796232098761004981 0.84381499098351520072 0.82990525527794889449 0.81625344649038922284 0.80287895546257725954 0.78980005240281681012 0.77703370614415345763 0.76459540870858000439 0.75249901277451136661 0.74075658951404066421 0.72937831356250437675 0.71837238061699959513 0.70774496159469246770 0.69750019494918646945 0.68764021724952795189 0.67816522962916869766 0.66907359635274987752 0.66036197038922872515 0.65202544010351948245 0.64405769086307818050 0.63645117546570362244 0.62919728774767946788 0.62228653442809700458 0.61570870108567132828 0.60945300905910471112 0.60350826093898934932 0.59786297312630165557 0.59250549463700608044 0.58742411191815491200 0.58260713990516066474 0.57804299989892260481 0.57372028509583972156 0.56962781469836731851 0.56575467781904764664 0.56209026807008710680 0.55862431008400637023 0.55534687893601897279 0.55224841345437836182 0.54931972431567699378 0.54655199773849705291 0.54393679550359974595 0.54146605194531349792 0.53913206847923889065 0.53692750615724638141 0.53484537667283693629 0.53287903217859955429 0.53102215422273335577 0.52926874206318430538 0.52761310057551236152 0.52604982793368260108 0.52457380321107094368 0.52318017401687155754 0.52186434429122585676 0.52062196227198642706 0.51944890877333793622 0.51834128576502547237 0.51729540530749451577 0.51630777886365353258 0.51537510700319533186 0.51449426950874066478 0.51366231588762401028 0.51287645628873734793 0.51213405282032564703 0.51143261126182726350 0.51076977316067473378 0.51014330830330456568 0.50955110754838184306 0.50899117600934395966 0.50846162657276672281 0.50796067373867670458 0.50748662776875419489 0.50703788913185554588 0.50661294321032268595 0.50621035531313629541 0.50582876589778769105 0.50546688605462508637 0.50512349321254390588 0.50479742705846863959 0.50448758565851659075 0.50419292176915564418 0.50391243932707474595 0.50364519010690034229 0.50339027053630458486 0.50314681865844335107 0.50291401123204448886 0.50269106095984228411 0.50247721383640453485 0.50227174660673745699 0.50207396432736883796 0.50188319802190795027 0.50169880242336883924 0.50152015378399839030 0.50134664781274695944 0.50117769757348817894 0.50101273153909176017 0.50085119165175595590 0.50069253143696024200 0.50053621415631421865 0.50038171099311745671 0.50022849926453771818 0.50007606065440834975 0.49992387946070193649 0.49977144085179819877 0.49961822912567427357 0.49946372596617183426 0.49930740869047091079 0.49914874848188817147 0.49898720860205458827 0.49882224257647522769 0.49865329234737848507 0.49847978638766976545 0.49830113777650331119 0.49811674218628354538 0.49792597589067411068 0.49772819362273090782 0.49752272640611144849 0.49730887929739675535 0.49708592904165227466 0.49685312163351075254 0.49660966977577697401 0.49635475022725644711 0.49608750103118820496 0.49580701861533532648 0.49551235475442173550 0.49520251338524118312 0.49487644726437463039 0.49453305445806089446 0.49417117465335358428 0.49378958527928729083 0.49338699742635844236 0.49296205155221772820 0.49251331295525313525 0.49203926703636541307 0.49153831425693295110 0.49100876487882766375 0.49044883340228090374 0.48985663271408697028 0.48923016792791673701 0.48856732990268175731 0.48786588842508243902 0.48712348504283070616 0.48633762553566206588 0.48550567201213684632 0.48462483462148225888 0.48369216287138760979 0.48270453654485023787 0.48165865621196241042 0.48055103333605564409 0.47937797997802333860 0.47813559810808486938 0.47681976854092772422 0.47542613952316498116 0.47395011497573941162 0.47238684251998641628 0.47073120122989786651 0.46897778928008926336 0.46712091154680873695 0.46515456728872711656 0.46307243805480763355 0.46086787599844447616 0.45853389281398576616 0.45606314955419141599 0.45344794763559653772 0.45068022139350849553 0.44775153260971312097 0.44465306750386274226 0.44137563675366631166 0.43790967918853879182 0.43424526988489869916 0.43037213347651509521 0.42627966357688329424 0.42195694927434190813 0.41739280981635507040 0.41257583838249994868 0.40749445627506353240 0.40213697843085882688 0.39649169129834299641 0.39054694389487776274 0.38429125262281704778 0.37771342007409586250 0.37080266758870922272 0.36354878074659702225 0.35594226626798852742 0.34797451799019823993 0.33963798871192768525 0.33092636380138690244 0.32183473162407510992 0.31235974514934544688 0.30249976864202765547 0.29225500323554132187 0.28162758549866667712 0.27062165391320047725 0.25924337932666996487 0.24750095747535333368 0.23540456299334833190 0.22296626705128133605 0.21019992232588308179 0.19712102083726401602 0.18374653141640845400 0.17009472426940297485 0.15618499023563528483 0.14203766193211656010 0.12767384312593621498 0.11311525150480379598 0.09838407865524580187 0.08350286963446329480 0.06849442313895721945 0.05338171200687486656 0.03818782268931888296 0.02293591141140830653 0.00764917402059477492 
0.99231604703650655441 0.97695977879770179442 0.96163842370949825789 0.94637525517084053472 0.93119353546617289474 0.91611649542945072788 0.90116729878551993238 0.88636898765117388965 0.87174440640011063852 0.85731610204405750419 0.84310620046832318586 0.82913625927363288071 0.81542709957510117746 0.80199862081204087438 0.78886960430592700799 0.77605751280897161681 0.76357829443264091385 0.75144619995924244460 0.73967362248289059146 0.72827096753119680006 0.71724656029413169644 0.70660659462116459650 0.69635512563126211738 0.68649410578793912396 0.67702346135474766875 0.66794120446102145383 0.65924357446833870000 0.65092520152059307748 0.64297928494200229377 0.63539777944693320855 0.62817158281924301289 0.62129071966914672931 0.61474451695199094914 0.60852176802634672104 0.60261088305670884591 0.59700002447545386097 0.59167722698126423708 0.58663050215877543536 0.58184792826274933653 0.57731772603465159044 0.57302832163830885737 0.56896839785607322693 0.56512693492911481030 0.56149324206950623761 0.55805698098700751153 0.55480818247149521483 0.55173725706249843181 0.54883500072887902999 0.54609259638328555564 0.54350161195980362105 0.54105399569189871478 0.53874206914296696169 0.53655851846444913011 0.53449638428686341296 0.53254905058720214406 0.53071023282160545431 0.52897396556458053940 0.52733458985471748370 0.52578674041124884297 0.52432533285528326594 0.52294555103891438019 0.52164283459458560266 0.52041286670884079335 0.51925156225173452196 0.51815505624406699159 0.51711969271141855486 0.51614201394045622351 0.51521875014894247258 0.51434680957488110309 0.51352326898537048461 0.51274536460183806064 0.51201048343524147022 0.51131615502239557980 0.51066004355273086901 0.51003994037339017709 0.50945375685955929246 0.50889951763622331971 0.50837535413710599475 0.50787949848631208649 0.50741027768811741705 0.50696610811391984441 0.50654549024974693250 0.50614700374947452222 0.50576930269639663873 0.50541111112600856092 0.50507121876909710778 0.50474847700746316992 0.50444179503013042432 0.50415013617833148718 0.50387251446799119492 0.50360799127885691462 0.50335567219984556075 0.50311470402057412166 0.50288427185944417630 0.50266359641901725563 0.50245193135977872512 0.50224856078372881463 0.50205279681955616855 0.50186397730145582141 0.50168146353392428782 0.50150463812341616876 0.50133290293664622972 0.50116567701966097115 0.50100239467164187079 0.50084250352475023771 0.50068546267711722120 0.50053074086436177836 0.50037781466350805815 0.50022616672326802867 0.50007528401474354851 0.49992465609666864035 0.49977377338935713436 0.49962212545154727206 0.49946919925434957177 0.49931447744648771447 0.49915743660500300205 0.49899754546553604095 0.49883426312624246091 0.49866703721931421311 0.49849530204396691468 0.49831847666143830322 0.49813596290211398232 0.49794714339373619127 0.49775137944084452135 0.49754800887768096951 0.49733634383298785941 0.49711566840882359664 0.49688523626573743996 0.49664426810636108645 0.49639194904917260942 0.49612742588387159781 0.49584980419946450558 0.49555814537579551127 0.49525146342889347917 0.49492872170010221433 0.49458882937856607498 0.49423063784621451555 0.49385293683397119002 0.49345445037747837080 0.49303383256018701308 0.49258966302550316607 0.49212044227780088468 0.49162458668108449666 0.49110042323982106005 0.49054618407831729332 0.48996000063051425855 0.48933989752162754261 0.48868378612708668340 0.48798945779429631076 0.48725457671296379392 0.48647667242019798639 0.48565313192726911051 0.48478119145593656647 0.48385792777365038697 0.48288024911878763001 0.48184488570950678721 0.48074837983289409049 0.47958707551497370414 0.47835710777701678786 0.47705439148957506923 0.47567460984786646971 0.47421320246533305021 0.47266535320608599191 0.47102597769184639809 0.46928971064249319634 0.46745089309730009086 0.46550355963149531169 0.46344142570197893738 0.46125787528654454972 0.45894594901655416663 0.45649833304433562464 0.45390734893421674778 0.45116494492064079802 0.44826268893871701327 0.44519176390216519401 0.44194296578096581296 0.43850670511581318900 0.43487301269779460311 0.43103155023792638634 0.42697162694957890849 0.42268222304992625338 0.41815202136601409277 0.41336944804500497241 0.40832272382977657932 0.40299992697651948470 0.39738906907130788770 0.39147818481425977755 0.38525543663917094506 0.37870923471192713405 0.37182837239244348471 0.36460217663734756366 0.35702067205804988159 0.34907475643949875677 0.34075638449702427835 0.33205875555565633750 0.32297649975992998028 0.31350585647186890448 0.30364483782103823817 0.29339337007099131061 0.28275340568499846006 0.27172899981024684068 0.26032634622652600642 0.24855377016299592952 0.23642167714600209605 0.22394246026815078920 0.21113037031001796739 0.19800135538113114442 0.18457287823158113893 0.17086372018056347755 0.15689378066497544628 0.14268388079740532137 0.12825557817596425214 0.11363099868327726505 0.09883268932833980114 0.08388349448208272385 0.06880645625850828617 0.05362473837965740786 0.03836157167667316598 0.02304021843118483209 0.00768395203931910437 
0.99226963132539280910 0.97682055861469829772 0.96140648815156781737 0.94605077993465058750 0.93077682264090344511 0.91560802714296085636 0.90056780254852719647 0.88567951052696936021 0.87096639438462608585 0.85645148032018703077 0.84215744957208749089 0.82810648177315926421 0.81432007172434284215 0.80081882390455805254 0.78762223119987839759 0.77474844635316542085 0.76221405625376847937 0.75003387014692712853 0.73822073292708190184 0.72678537376671203951 0.71573629842040897842 0.70507973096457232653 0.69481960716675850165 0.68495761891621864681 0.67549330554086139955 0.66642418566825012416 0.65774592150251065537 0.64945250656851216675 0.64153646793740504162 0.63398907456078368305 0.62680054441321331193 0.61996024447725528450 0.61345687902679868486 0.60727866303758182287 0.60141347878604567434 0.59584901473754103840 0.59057288665382079440 0.58557274147293436606 0.58083634495240976658 0.57635165434706669974 0.57210687755481537398 0.56809052015850125539 0.56429142197183179697 0.56069878429181529977 0.55730218932302266754 0.55409161290045627624 0.55105743159524145369 0.54819042515405491667 0.54548177510596229656 0.54292306026043046785 0.54050624971951111153 0.53822369393628111123 0.53606811427071954235 0.53403259142296544137 0.53211055306174048773 0.53029576091190633313 0.52858229751881424807 0.52696455286752874603 0.52543721100131113300 0.52399523675524284361 0.52263386269223499614 0.52134857633936115828 0.52013510771705662172 0.51898941728069214463 0.51790768424808908410 0.51688629535365682166 0.51592183403781077811 0.51501107007723734288 0.51415094965647090142 0.51333858587713854238 0.51257124969800316183 0.51184636129640692648 0.51116148183978249442 0.51051430565446209719 0.50990265277796609222 0.50932446188024205203 0.50877778353888347684 0.50826077385312296020 0.50777168838134745243 0.50730887638696442465 0.50687077538107006003 0.50645590592527112150 0.50606286673861777814 0.50569033001231578073 0.50533703698391552184 0.50500179373037279440 0.50468346717215650798 0.50438098127621067146 0.50409331344604879632 0.50381949108770107681 0.50355858834069100460 0.50330972296364684393 0.50307205336456317646 0.50284477576614083905 0.50262712149700383701 0.50241835439996462842 0.50221776834884235274 0.50202468486567164430 0.50183845083043443491 0.50165843627573336594 0.50148403224745508044 0.50131464879076093055 0.50114971289686760514 0.50098866660306418108 0.50083096509848612499 0.50067607488239662672 0.50052347196050772649 0.50037264007328530191 0.50022306895028267881 0.50007425258462900874 0.49992568752187216408 0.49977687115741448176 0.49962730003680810853 0.49947646815319096669 0.49932386523612737328 0.49916897502610035886 0.49901127352884350197 0.49885022724364491697 0.49868529135966860322 0.49851590791423849858 0.49834150391364168131 0.49816148936699766736 0.49797525534131226177 0.49778217186922996129 0.49758158583078038184 0.49737281874805033821 0.49715516449491675699 0.49692788691425449077 0.49669021733475721136 0.49644135197920080671 0.49618044925566157088 0.49590662692285564228 0.49561895912040221379 0.49531647325443428631 0.49499814672857478381 0.49466290350988700864 0.49430961051896665781 0.49393707383290502699 0.49354403468939639366 0.49312916527980182879 0.49269106431286241454 0.49222825236825057393 0.49173916694978292430 0.49122215732105428687 0.49067547904065322850 0.49009728820802572757 0.48948563540099221392 0.48883845928974178907 0.48815357991205238219 0.48742869159452978378 0.48666135550489714179 0.48584899182080515390 0.48498887150134428747 0.48407810764848946405 0.48311364644714310801 0.48209225767438329546 0.48101052477103972693 0.47986483447196121022 0.47865136599543273155 0.47736607979731848772 0.47600470590660975967 0.47456273183164049412 0.47303539014717771449 0.47141764568890875964 0.46970418250073675548 0.46788939056840334052 0.46596735243797532400 0.46393182983506814354 0.46177625042920072973 0.45949369492135078152 0.45707688467238016816 0.45451817013629441933 0.45180952041612065795 0.44894251432234860699 0.44590833338511542960 0.44269775735221861268 0.43930116279595332607 0.43570852555254058203 0.43190942782781616138 0.42789307092010087086 0.42364829461938091626 0.41916360455277063002 0.41442720860172876929 0.40942706402251805020 0.40415093657413458939 0.39858647319610984727 0.39272128965168245918 0.38654307440767993187 0.38003970974199818844 0.37319941063178996288 0.36601088135229997711 0.35846348888736456750 0.35054745121272246067 0.34225403728101433387 0.33357577416428424444 0.32450665538811956923 0.31504234315716150849 0.30518035609926558172 0.29492023354238700028 0.28426366737556507669 0.27321459339460768545 0.26177923560619131838 0.24996609980410225416 0.23778591515951302826 0.22525152656530153528 0.21237774326490674315 0.19918115214566137205 0.18567990594822134098 0.17189349755629404481 0.15784253144629756260 0.14354850241656502696 0.12903359009723822104 0.11432047572400132196 0.09943218549275349705 0.08439196270701949942 0.06922316903333573801 0.05394921357657334743 0.03859350720653161038 0.02317943859733874110 0.00773036774481591742 
0.99221155097575775006 0.97664633618412965976 0.96111619034742523660 0.94564455377528899849 0.93025494801983033000 0.91497098795296161189 0.89981637373866030227 0.88481485752354926966 0.86999018029123531548 0.85536597527997704216 0.84096563572668026065 0.82681214652257284392 0.81292788164455254130 0.79933437188196920786 0.78605205023586310897 0.77309998515004407782 0.76049561408234089832 0.74825449144761535525 0.73639006531179806991 0.72491349616964195768 0.71383352866943838855 0.70315642364995634139 0.69288595315497958360 0.68302345716931645025 0.67356795622422938052 0.66451631116860754300 0.65586341930494174157 0.64760243531354044766 0.63972500567832224494 0.63222150644558272603 0.62508127579557126730 0.61829283479986252292 0.61184409164036623885 0.60572252631113576715 0.59991535431235076814 0.59440966903484393491 0.58919256342354409117 0.58425123212673113482 0.57957305572688888606 0.57514566885471407609 0.57095701406368781772 0.56699538325128429062 0.56324944850789504525 0.55970828380290171822 0.55636137911281169366 0.55319864821206632399 0.55021043126395585698 0.54738749318613721950 0.54472101862607846812 0.54220260425644484226 0.53982424898943381919 0.53757834261192649628 0.53545765325918248667 0.53345531407253721223 0.53156480932488792135 0.52977996024546492038 0.52809491073124203986 0.52650411309527211934 0.52500231397122387733 0.52358454046754376865 0.52224608663869653835 0.52098250035356741261 0.51978957053933139143 0.51866331490588901687 0.51759996811394060057 0.51659597041730953570 0.51564795677989261335 0.51475274646572555248 0.51390733309662683936 0.51310887516870951064 0.51235468701662933988 0.51164223021260002433 0.51096910538586459705 0.51033304444736893313 0.50973190320376982054 0.50916365434455956862 0.50862638078594624158 0.50811826935515480574 0.50763760479898989431 0.50718276410075135985 0.50675221109330825797 0.50634449133164960433 0.50595822726740902198 0.50559211363033362829 0.50524491306696539539 0.50491545199632270613 0.50460261667457917412 0.50430534945650717926 0.50402264524195228290 0.50375354809607286732 0.50349714803255907203 0.50325257794948707879 0.50301901070789067916 0.50279565634355161130 0.50258175940289273598 0.50237659639423359881 0.50217947334600476772 0.50198972346385362098 0.50180670487887679698 0.50162979847948996337 0.50145840580820166821 0.50129194708207480691 0.50112985917398378266 0.50097159374526145648 0.50081661538373423159 0.50066439979347554523 0.50051443202198686588 0.50036620471884329930 0.50021921641994870900 0.50007296985161753256 0.49992697024877624790 0.49978072368161990946 0.49963373538507960259 0.49948550808547803603 0.49933554031873006451 0.49918332473442778019 0.49902834638009363477 0.49887008095982482425 0.49870799306147667318 0.49854153434641601539 0.49837014170243931765 0.49819323531092224444 0.49801021673528456102 0.49782046686398312429 0.49762334382816064693 0.49741818083351685420 0.49720428390853860234 0.49698092956160672129 0.49674736233921273909 0.49650279227721205721 0.49624639223671818122 0.49597729511589361273 0.49569459092852319326 0.49539732373986622438 0.49508448844987545945 0.49475502741344068447 0.49440782688686063517 0.49404171328928586648 0.49365544926740023701 0.49324772955110368633 0.49281717658192031317 0.49236233593255585017 0.49188167142874139603 0.49137356005396076730 0.49083628655521621686 0.49026803775994354240 0.48966689658457351886 0.48903083571883609881 0.48835771096964203375 0.48764525424820570620 0.48689106618405575411 0.48609260834970974274 0.48524719508014590996 0.48435198487181946314 0.48340397134691187597 0.48239997376984389277 0.48133662710492092218 0.48021037160639812313 0.47901744193543416284 0.47775385580241552796 0.47641540214292765754 0.47499762880744106353 0.47349582986207505719 0.47190503241587450356 0.47021998310314205849 0.46843513423760158032 0.46654462971693422269 0.46454229077111769408 0.46242160167383972169 0.46017569556726800606 0.45779734058753973613 0.45527892652245977034 0.45261245228519803030 0.44978951454944127164 0.44680129796372852757 0.44363856744684004862 0.44029166316324114261 0.43675049888859834857 0.43300456460069641773 0.42904293427024575713 0.42485427996426633479 0.42042689362395840869 0.41574871778662103594 0.41080738708443287344 0.40559028210139153048 0.40008459748731461936 0.39427742618867978042 0.38815586159786830134 0.38170711921659566945 0.37491867904041842330 0.36777844925269775889 0.36027495092638572860 0.35239752224301185146 0.34413653925002590794 0.33548364843234695920 0.32643200447110259921 0.31697650466939231162 0.30711400987647569094 0.29684354062372569905 0.28616643689578241672 0.27508647076471481885 0.26360990299952913318 0.25174547828770876823 0.23950435712264633858 0.22689998756863552498 0.21394792403864584807 0.20066560398838612089 0.18707209585934933549 0.17318783265009354833 0.15903434514735587113 0.14463400732531903059 0.13000980407242213044 0.11518512862273609654 0.10018361421165315750 0.08502900181990608042 0.06974504359124175656 0.05435543968676871673 0.03888380497554121129 0.02335366100682261664 0.00778844808742176157 
0.99214178736926728064 0.97643704479863802081 0.96076738327871447076 0.94515629679924983986 0.92962742771016715349 0.91420460291039495893 0.89891184692960224289 0.88377336553732932511 0.86881349397679030755 0.85405660478180500661 0.83952697153208510894 0.82524858694590164099 0.81124493644932504921 0.79753873174290346171 0.78415161271156041956 0.77110382992880621700 0.75841392347793534778 0.74609841624939532423 0.73417154070285406409 0.72264501691214066970 0.71152789645093472704 0.70082648181083662120 0.69054432463388670804 0.68068230038183763497 0.67123875101813246236 0.66220968347700948087 0.65358900923510854231 0.64536880970238552635 0.63753961301676054241 0.63009066974765293168 0.62301021752362661932 0.61628572728625796717 0.60990412642366864659 0.60385199625424368364 0.59811574311737725207 0.59268174366594117419 0.58753646587877961238 0.58266656788355697394 0.57805897697370078880 0.57370095128938858320 0.56958012658244860926 0.56568455027505348820 0.56200270500556193110 0.55852352329908472317 0.55523639511325617590 0.55213116957104202420 0.54919815206237843075 0.54642809770045941420 0.54381220195576907006 0.54134208914983605876 0.53900979936985338181 0.53680777426280901210 0.53472884208154702890 0.53276620228311233340 0.53091340991980850994 0.52916436001382416432 0.52751327206541676063 0.52595467481109359209 0.52448339132076848834 0.52309452450048599115 0.52178344304466450776 0.52054576789688100646 0.51937735918081240349 0.51827430368959181983 0.51723290288447443253 0.51624966142174877337 0.51532127619872436508 0.51444462590914497024 0.51361676109560094883 0.51283489468444309889 0.51209639298720432965 0.51139876715149967801 0.51073966504370749142 0.51011686354537866261 0.50952826124518391104 0.50897187150828104851 0.50844581590518722614 0.50794831798255968280 0.50747769735870618124 0.50703236412710639414 0.50661081355503745360 0.50621162104061045994 0.50583343736903474408 0.50547498417464409304 0.50513504965728983631 0.50481248451337390470 0.50450619807332974798 0.50421515463328658857 0.50393836996918006665 0.50367490802207826039 0.50342387774398533740 0.50318443009385227516 0.50295575517396129417 0.50273707949728119182 0.50252766337678156372 0.50232679842807292925 0.50213380517708938733 0.50194803076486160798 0.50176884674172916867 0.50159564694363245607 0.50142784543199803160 0.50126487455535306825 0.50110618297173115110 0.50095123382026340852 0.50079950289771368865 0.50065047688578490082 0.50050365161512044843 0.50035853036015232043 0.50021462215905132531 0.50007144015311555396 0.49992849993999571856 0.49978531793520986071 0.49964140973641302246 0.49949628848491106625 0.49934946321888656895 0.49920043721278767324 0.49904870629727815512 0.49889375715408401657 0.49873506557999724986 0.49857209471418240110 0.49840429322941831591 0.49823109343896776480 0.49805190942492061357 0.49786613502325671732 0.49767314178436217187 0.49747227684931799585 0.49726286074411413241 0.49704418508442099744 0.49681551018327457792 0.49657606255371605775 0.49632503229810526202 0.49606157037547826683 0.49578478573793149931 0.49549374232663151441 0.49518745591761981206 0.49486489080714057831 0.49452495632574910989 0.49416650316997695613 0.49378831953981477954 0.49338912706974541456 0.49296757653510697716 0.49252224335131139510 0.49205162277866593135 0.49155412491083066984 0.49102806936630732926 0.49047167969195915038 0.48988307745852199826 0.48926027603138722011 0.48860117399947333716 0.48790354824459497562 0.48716504663341042569 0.48638318031383248607 0.48555531559771042405 0.48467866541173082462 0.48375028029884015179 0.48276703895316042114 0.48172563827240161283 0.48062258291327653037 0.47945417433749021319 0.47821649933865373328 0.47690541804868114006 0.47551655139312121179 0.47404526807780678066 0.47248667100937197239 0.47083558325835572766 0.46908653356192686612 0.46723374142104218132 0.46527110185862896596 0.46319216992777206832 0.46099014508634117426 0.45865785558805099997 0.45618774308080745072 0.45357184765277125393 0.45080179362648975516 0.44786877647351702736 0.44476355130817302186 0.44147642352157245860 0.43799724223791514088 0.43431539741612557037 0.43041982158266084424 0.42629899735293180774 0.42194097219217591155 0.41733338183636375929 0.41246348442720093264 0.40731820725968365116 0.40188420846307792988 0.39614795601785357526 0.39009582657851760157 0.38371422648609748718 0.37698973706058996891 0.36990928569168707307 0.36246034332246895859 0.35463114758291380824 0.34641094904373043173 0.33779027584397486317 0.32876120939455183434 0.31931766117282922579 0.30945563811351928241 0.29917348218025768825 0.28847206883468495819 0.27735494974716062844 0.26582842733950123870 0.25390155322455693065 0.24158604747472831042 0.22889614254794868331 0.21584836133265536406 0.20246124390988801123 0.18875504085069622073 0.17475139203737480309 0.16047300916771331525 0.14594337766493348241 0.13118649024439515971 0.11622662048286763747 0.10108814091121699763 0.08579538676970989430 0.07037256382495660212 0.05484369660371859329 0.03923261200204189447 0.02356295236698873960 0.00785821168547026251 
0.99206034107194296379 0.97619267236243856267 0.96036000116954378658 0.94458582243282940283 0.92889386311119448436 0.91330814904884982663 0.89785304553202449629 0.88255326371937559138 0.86743382529679147197 0.85251997833836679064 0.83783705867395419364 0.82341029327962245166 0.80926454546394277489 0.79542400592875917020 0.78191183893866755827 0.76874979837568357954 0.75595783365119684216 0.74355370936917675184 0.73155266433808308069 0.71996713430671011036 0.70880655842446715909 0.69807728250856837526 0.68778256318789254831 0.67792266870601514128 0.66849506398945413022 0.65949466248618981989 0.65091412445609753146 0.64274418124413268405 0.63497396693868246587 0.62759134200464128384 0.62058319726502442215 0.61393573039787396883 0.60763469051380702979 0.60166558916479417896 0.59601387823697493662 0.59066509663276378639 0.58560498854207609920 0.58081959655501647077 0.57629533299496793486 0.57201903275468701793 0.56797799069042442799 0.56415998626091945489 0.56055329794021357959 0.55714670927461884542 0.55392950847008648463 0.55089148289646816536 0.54802290971405620557 0.54531454359755349159 0.54275760234670278326 0.54034375101727694091 0.53806508507733463720 0.53591411298790903039 0.53388373852108472750 0.53196724305855758175 0.53015826805741073091 0.52845079782460679940 0.52683914270550746828 0.52531792276291666699 0.52388205200026993769 0.52252672316452597467 0.52124739314575829763 0.52003976900848003506 0.51889979459744450807 0.51782363778719120440 0.51680767831261720247 0.51584849618648742631 0.51494286068411143642 0.51408771987652945867 0.51328019069218933090 0.51251754948625738439 0.51179722309624531285 0.51111678036248642254 0.51047392409208780517 0.50986648344525553611 0.50929240672330644557 0.50874975453819393234 0.50823669334396170960 0.50775148931119040707 0.50729250252616808758 0.50685818149721695303 0.50644705795450795094 0.50605774190672014878 0.50568891699347506830 0.50533933604191816347 0.50500781687417661825 0.50469323832655410556 0.50439453647207954656 0.50411070103412969345 0.50384077197940391191 0.50358383627907488123 0.50333902482745196405 0.50310550950797550129 0.50288250039682169668 0.50266924309483174138 0.50246501617888039704 0.50226912876418705611 0.50208091816941802232 0.50189974767677358880 0.50172500437954570263 0.50155609710993265260 0.50139245442891944293 0.50123352273560806136 0.50107876433732345678 0.50092765566634755992 0.50077968550107287982 0.50063435323683080913 0.50049116719255803964 0.50034964294759431969 0.50020930170298949502 0.50006966866179769493 0.49993027142288132270 0.49979063838281062582 0.49965029714045244846 0.49950877289886780330 0.49936558685911830446 0.49922025460055918789 0.49907228444214679630 0.49892117577923561500 0.49876641739024540900 0.49860748570749036102 0.49844384305283628844 0.49827493579060971873 0.49810019250217207887 0.49791902201976123710 0.49773081143671404902 0.49753492403527987964 0.49733069713417893398 0.49711743984868872470 0.49689443075574940556 0.49666091545627183423 0.49641610402650848677 0.49615916834998263774 0.49588923932109313375 0.49560540391110896596 0.49530670208683280631 0.49499212357175303989 0.49466060443901793686 0.49431102352505817965 0.49394219865213612186 0.49355288264754276772 0.49314175914130303768 0.49270743815891693274 0.49224845142377926521 0.49176324744438920655 0.49125018630722366852 0.49070753418306423121 0.49013345752616849227 0.48952601694871727966 0.48888316075226989632 0.48820271809729037793 0.48748239179115865349 0.48671975067449929631 0.48591222158513291962 0.48505708087855403665 0.48415144548355865117 0.48319226347155602719 0.48217630411824841108 0.48110014743681595029 0.47996017316259587115 0.47875254917059539839 0.47747321931360509062 0.47611789063855575188 0.47468202004665838167 0.47316080028545071112 0.47154914535898256878 0.46984167533070875233 0.46803270054667894806 0.46611620531458397565 0.46408583109227879993 0.46193485926227384475 0.45965619359751558326 0.45724234255994761211 0.45468540161859005710 0.45197703583022996732 0.44910846299567797058 0.44607043779076266388 0.44285323737696014046 0.43944664912536413048 0.43583996124322926802 0.43202195727823172744 0.42798091568196683365 0.42370461595544944844 0.41918035293945671294 0.41439496152832350218 0.40933485404706448918 0.40398607308746059541 0.39833436284113893366 0.39236526221225165312 0.38606422308868715287 0.37941675702415700311 0.37240861313099082874 0.36502598908888961304 0.35725577572244443525 0.34908583349800764717 0.34050529650527072700 0.33150489609030103777 0.32207729251385330826 0.31221739922451402505 0.30192268114910059129 0.29119340653114911266 0.28003283202788870065 0.26844730338675831804 0.25644625979628982160 0.24404213700376106710 0.23125017381577561704 0.21808813483413919121 0.20457596946781428371 0.19073543159617301068 0.17658968548099598928 0.16216292182118902110 0.14748000392230645184 0.13256615875735747179 0.11744672215312239316 0.10214694218063721798 0.08669184052275978603 0.07110612833515624065 0.05541417090110713206 0.03963999406191898167 0.02380732477362021426 0.00793965797294081919 
0.99196724562800775438 0.97591330240962792519 0.95989412660419248802 0.94393312865133194300 0.92805405325293088836 0.91228108464178492287 0.89663892243027021323 0.88115281851135740521 0.86584856515263275423 0.85075242460091804464 0.83589099154574297845 0.82129098203469064199 0.80697894619806453953 0.79298090756952366309 0.77932193873866606459 0.76602569098406314563 0.75311390338199246663 0.74060592323803098314 0.72851827297359106339 0.71686429753380420671 0.70565392044474328781 0.69489352661107672837 0.68458597690310041273 0.67473074726487625163 0.66532417374747954142 0.65635977802219791499 0.64782864485895863549 0.63971982387936521253 0.63202073148919568624 0.62471753406720520463 0.61779549913395548355 0.61123930652640645622 0.60503331606889165784 0.59916179165415106578 0.59360908403296430702 0.58835977608606337963 0.58339879510174430521 0.57871149679946409794 0.57428372569646835011 0.57010185605175223156 0.56615281715269805130 0.56242410613798576868 0.55890379121975453103 0.55558050738909081634 0.55244344659600397307 0.54948234383068739195 0.54668746029982462353 0.54404956462899578540 0.54155991281621207456 0.53921022749523384032 0.53699267693429941772 0.53489985409040730069 0.53292475595632537999 0.53106076337262253517 0.52930162142667036562 0.52764142052168483410 0.52607457816908953507 0.52459582153479555888 0.52320017075286928687 0.52188292300724692385 0.52063963736845686459 0.51946612039383610604 0.51835841241329450035 0.51731277454911173130 0.51632567639231619072 0.51539378432747173786 0.51451395047470449562 0.51368320222067243019 0.51289873231036975376 0.51215788947215168392 0.51145816954903278173 0.51079720711011289414 0.51017276751690165959 0.50958273942024878700 0.50902512766459295790 0.50849804657722641466 0.50799971362127516183 0.50752844339207248137 0.50708264193755903104 0.50666080138428448709 0.50626149485456461985 0.50588337163828678289 0.50552515265622699481 0.50518562612537720735 0.50486364347094481175 0.50455811544658624168 0.50426800845430452824 0.50399234105174905984 0.50373018063523111731 0.50348064028736538855 0.50324287577877224731 0.50301608271377573622 0.50279949381051813884 0.50259237630634301386 0.50239402947972155999 0.50220378228037665380 0.50202099105962227910 0.50184503739326846716 0.50167532598974795555 0.50151128267641076341 0.50135235244614195782 0.50119799762083594441 0.50104769597560705474 0.50090093900673060556 0.50075723020340012770 0.50061608336790675011 0.50047702097068669236 0.50033957253467709059 0.50020327304351508424 0.50006766136820379742 0.49993227870692141801 0.49979666703269864936 0.49966036754371773165 0.49952291911098878341 0.49938385671816015732 0.49924270988818364447 0.49909900109151422720 0.49895224413046607159 0.49880194249425885422 0.49864758767919875604 0.49848865747470882948 0.49832461416846252078 0.49815490277339730119 0.49797894911690221420 0.49779615790745346260 0.49760591072090842868 0.49740756390863255509 0.49720044642040606142 0.49698385753476265192 0.49675706448911316482 0.49651930000167443513 0.49626975967685077462 0.49600759928534915444 0.49573193190987818735 0.49544182494684979590 0.49513629695402083808 0.49481431433351169558 0.49447478783910125966 0.49411656889612892707 0.49373844572172759237 0.49333913922738792390 0.49291729871927397744 0.49247149731314532328 0.49200022713572361122 0.49150189423513440667 0.49097481320690544715 0.49041720151437034891 0.48982717348504362098 0.48920273396359931217 0.48854177160113770872 0.48784205175943440302 0.48710120900787290399 0.48631673918976775495 0.48548599103379375119 0.48460615728528433355 0.48367426533125684740 0.48268716729221999850 0.48164152955314276650 0.48053382170548247787 0.47936030487197467398 0.47811701939033984798 0.47679977180083832344 0.47540412118482050507 0.47392536472679025472 0.47235852256141586114 0.47069832185524640433 0.46893918012038032783 0.46707518776074985478 0.46510008986448536650 0.46300726727295926644 0.46078971697979009825 0.45844003194287713532 0.45595038043141145057 0.45331248508016158683 0.45051760188820283437 0.44755649948223930057 0.44441943907014141990 0.44109615564335208360 0.43757584115319597684 0.43384713059214247144 0.42989809215046664859 0.42571622300819872420 0.42128845243769019735 0.41660115469957215151 0.41164017431279048553 0.40639086699856052931 0.40083816004698974433 0.39496663634066325743 0.38876064663224263462 0.38220445481635983986 0.37528242071922973677 0.36797922417965422959 0.36028013271996650602 0.35217131272058482816 0.34364018058879958195 0.33467578594752839249 0.32526921356776899996 0.31541398512158297374 0.30510643666048165024 0.29434604412858356159 0.28313566842455745176 0.27148169438335323367 0.25939404557008322039 0.24688606692825065814 0.23397428087725363755 0.22067803472031172207 0.20701906753105711601 0.19302103058518529921 0.17870899646924709447 0.16410898871374038355 0.14924755744574561001 0.13415141870960589632 0.11884716719162714826 0.10336106513544975061 0.08771890480553581892 0.07194593809180142852 0.05606686460363472652 0.04010586857090665813 0.02408669469263228363 0.00803275340561363307 
0.99186258465846632859 0.97559916504387289571 0.95937007418626540911 0.94319851231537377156 0.92710813660741253628 0.91112321383508965145 0.89526874103591302934 0.87957052274315172813 0.86405519220146442816 0.84875016336692987728 0.83368350087340792332 0.81888369711533293138 0.80437934972410196632 0.79019873941260543315 0.77636931746240922525 0.76291712343990880640 0.74986616565467811846 0.73723780722736298454 0.72505020678444520588 0.71331786239192396248 0.70205129922263964648 0.69125692658789450462 0.68093707054855701077 0.67109016970291013315 0.66171110571339186723 0.65279163099616410726 0.64432085307817510422 0.63628573792517384433 0.62867160107152864068 0.62146256364102814285 0.61464195867718640631 0.60819268050490493671 0.60209747558120163546 0.59633917734995312010 0.59090089015466773503 0.58576612857678078683 0.58091891897937453226 0.57634386984462737669 0.57202621693968780381 0.56795184861069214488 0.56410731572003058876 0.56047982991857081547 0.55705725341172807052 0.55382808246598624891 0.55078142669415230959 0.54790698553045369401 0.54519502302555977735 0.54263634180239361804 0.54022225679391466802 0.53794456921314703912 0.53579554107422133757 0.53376787048309581873 0.53185466784118673456 0.53004943304893603617 0.52834603375496258515 0.52673868466637319141 0.52522192791437072312 0.52379061445430663557 0.52243988646916428298 0.52116516073890251093 0.51996211293000249576 0.51882666278511291313 0.51775496011278598907 0.51674337160364491872 0.51578846838006553455 0.51488701425637961595 0.51403595466656315516 0.51323240622108612374 0.51247364685646445981 0.51175710654294714885 0.51108035851762101398 0.51044111101203126779 0.50983719944515704103 0.50926657905424443928 0.50872731793758940722 0.50821759048484382859 0.50773567117184148501 0.50727992869826499245 0.50684882044771062404 0.50644088725089642100 0.50605474843682707320 0.50568909713563559016 0.50534269586776914274 0.50501437233241874836 0.50470301543764095609 0.50440757153454152117 0.50412704084680426408 0.50386047408333123343 0.50360696922240510975 0.50336566845638330836 0.50313575528649556734 0.50291645175783716848 0.50270701582513177552 0.50250673884030028216 0.50231494315328584221 0.50213097981797583103 0.50195422639542652821 0.50178408484693037828 0.50161997950976622285 0.50146135514877321349 0.50130767506627915697 0.50115841932598670372 0.50101308293753843426 0.50087117418156845705 0.50073221293789105246 0.50059572906071014842 0.50046126078760577727 0.50032835317691226606 0.50019655656818928779 0.50006542506058093700 0.49993451500390156950 0.49980338349734532155 0.49967158689073087885 0.49953867928320860869 0.49940421101434950835 0.49926772714250122753 0.49912876590526111809 0.49898685715685575648 0.49884152077712451412 0.49869226504673147549 0.49853858498936748367 0.49837996063513467782 0.49821585530605239089 0.49804571376699713348 0.49786896035529026872 0.49768499703226820596 0.49749320135903740692 0.49729292438954053601 0.49708348847378064361 0.49686418496374390452 0.49663427181422514778 0.49639297107039714874 0.49613946623357413346 0.49587289949620416696 0.49559236883666701878 0.49529692496396948709 0.49498556810190702526 0.49465724460170618082 0.49431084337155045683 0.49394519211076731713 0.49355905333086463882 0.49315112017764539676 0.49272001197380443926 0.49226426955022628551 0.49178235029068567696 0.49127262289505307935 0.49073336183936477894 0.49016274151348754318 0.48955883001594491244 0.48891958258422663075 0.48824283463756856793 0.48752629440779038372 0.48676753513227077885 0.48596398678156826900 0.48511292729252758482 0.48421147327596714138 0.48325657016623319029 0.48224498177805208421 0.48117327923421593372 0.48003782922579091297 0.47883478156888681365 0.47756005598963657821 0.47620932816499522700 0.47477801487547438564 0.47326125830464538247 0.47165390940848134216 0.46995051031884660375 0.46814527574354958261 0.46623207333195237911 0.46420440298528775624 0.46205537510580801941 0.45977768780035987994 0.45736360308401691199 0.45480492217080153994 0.45209295999473170236 0.44921851917985100577 0.44617186377801471009 0.44294269322470664063 0.43952011713405958471 0.43589263177395848325 0.43204809932861870658 0.42797373148918804731 0.42365607910353331178 0.41908103051948503159 0.41423382150596554929 0.40909906054700179157 0.40366077400759681204 0.39790247647116910867 0.39180727228325928913 0.38535799488980965188 0.37853739074991393787 0.37132835419053134007 0.36371421825718230902 0.35567910407556496688 0.34720832718181399157 0.33828885354324411683 0.32890979068811165842 0.31906289103356677561 0.30874303624265919677 0.29794866491385457730 0.28668210313640041242 0.27494976015201405550 0.26276216117243905712 0.25013380426190451322 0.23708284804467655293 0.22363065563879702680 0.20980123535091715903 0.19562062674426394793 0.18111628109706687240 0.16631647911877978085 0.15124981843732954179 0.13594479144369331358 0.12042946276833055297 0.10473124636399888665 0.08887677547213219953 0.07289185462287893491 0.05680148085072363184 0.04062992092544064765 0.02440083202038864987 0.00813741436249507122 
0.99174651262045088185 0.97525069892113214198 0.95878849278162314729 0.94238270981648275537 0.92605676702625450147 0.90983489305524856139 0.89374230513514008045 0.87780533922387238288 0.86205151754314424117 0.84650953579192877996 0.83120915146562746045 0.81618095582913086083 0.80145601617040562736 0.78706538289438709999 0.77303946825845804014 0.75940731965848540241 0.74619582856944888238 0.73342893323229840785 0.72112688454490325718 0.70930564600868695191 0.69797648747891116727 0.68714580996930396672 0.67681520900032332566 0.66698175528481462582 0.65763844840701390915 0.64877478717089154259 0.64037739853240460697 0.63243067367162697501 0.62491737123071755544 0.61781916074819165363 0.61111709142885717316 0.60479198123482580396 0.59882472840105738232 0.59319655200979248821 0.58788917065897239311 0.58288492908701639017 0.57816688239434677055 0.57371884665998351682 0.56952542360696334356 0.56557200573855204162 0.56184476718795450800 0.55833064440453894495 0.55501731004260068669 0.55189314236897446531 0.54894719218416476725 0.54616914857141507511 0.54354930446956806200 0.54107852276110468548 0.53874820334390638443 0.53655025148921753342 0.53447704766634307472 0.53252141892656901234 0.53067661187638948128 0.52893626722697284492 0.52729439587787119148 0.52574535647447395714 0.52428383436771441861 0.52290482189889575526 0.52160359993057847650 0.52037572054508429709 0.51921699083046735090 0.51812345770382695065 0.51709139364909140202 0.51611728337261675303 0.51519781126792096870 0.51432984965141759215 0.51351044771408327350 0.51273682114064489390 0.51200634235145470186 0.51131653132555077157 0.51066504696647274653 0.51004967897523501019 0.50946834019745068645 0.50891905941398307700 0.50839997454667662513 0.50790932625271700829 0.50744545188298240124 0.50700677978143537938 0.50659182390412160757 0.50619917873775299721 0.50582751450201191012 0.50547557259965925081 0.50514216134679501558 0.50482615189888779827 0.50452647441265818795 0.50424211440713462284 0.50397210931503988451 0.50371554521236705515 0.50347155371467477991 0.50323930902926616859 0.50301802515298965623 0.50280695320594603892 0.50260537889187184568 0.50241262007644116316 0.50222802447514569568 0.50205096744281352272 0.50188084985717840159 0.50171709608926007284 0.50155915205361301101 0.50140648333178527984 0.50125857335195123099 0.50111492167929305719 0.50097504226699174357 0.50083846184411340285 0.50070471830588547668 0.50057335914943679178 0.50044393994211500143 0.50031602281717713065 0.50018917499174897490 0.50006296730202848266 0.49993697275075876796 0.49981076506205102117 0.49968391723865202003 0.49955600011676604133 0.49942658091352837291 0.49929522176220986207 0.49916147823017426033 0.49902489781457104456 0.49888501841065174824 0.49874136674751134990 0.49859345679208882940 0.49844078807665620490 0.49828284404868011803 0.49811909028974393765 0.49794897271444177322 0.49777191569383638647 0.49758732010570883020 0.49739456130493875374 0.49719298700707531546 0.49698191507785594023 0.49676063122108538028 0.49652838655693892767 0.49628439508234634125 0.49602783100469760580 0.49575782593964468070 0.49547346596328228907 0.49517378850844162574 0.49485777909426587051 0.49452436787759890269 0.49417242601404104407 0.49380076181113313760 0.49340811668663847600 0.49299316085420064049 0.49255448880069152562 0.49209061448232838121 0.49159996624325658088 0.49108088143454886598 0.49053160071359724892 0.48995026200246649672 0.48933489408225450124 0.48868340979882268771 0.48799359885344995025 0.48726312014995720734 0.48648949366768112768 0.48567009182729070638 0.48480213031385027689 0.48388265831869436973 0.48290854815861672389 0.48187648422753792676 0.48078295123224323859 0.47962422166393836598 0.47839634242382583773 0.47709512061004927252 0.47571610830546678939 0.47425458637320960786 0.47270554715518708910 0.47106367600297605058 0.46932333156264988139 0.46747852473448742172 0.46552289623043052735 0.46344969265779412115 0.46125174106873778612 0.45892142193349494406 0.45645064052429623613 0.45383079674007181792 0.45105275346441753292 0.44810680363736005161 0.44498263634340023964 0.44166930238437690504 0.43815518002854192403 0.43442794190974320934 0.43047452451640116911 0.42628110196776997087 0.42183306676886905828 0.41711502064458511052 0.41211077967588416460 0.40680339896522721421 0.40117522325315735365 0.39520797113981598336 0.38888286170970537414 0.38218079320008491173 0.37508258357537543892 0.36756928204266647864 0.35962255814267912735 0.35122517051964752266 0.34236151035552209176 0.33301820460786707434 0.32318475208191316250 0.31285415236273383943 0.30202347616352342996 0.29069431903310555265 0.27887308191586301920 0.26657103470575410631 0.25380414090225145163 0.24059265140075078437 0.22696050443928275642 0.21293459148955054538 0.19854395994388682190 0.18381902205597672184 0.16879082822698188160 0.15349044574109932393 0.13794846585950754081 0.12219464607400300216 0.10625768208008296023 0.09016509609611524090 0.07394322407685863241 0.05761728325094018360 0.04121150225974366116 0.02474929810098662128 0.00825348638647309396 
0.99161927952265649377 0.97486862523858031082 0.95815048820261350393 0.94148706714268026730 0.92490132862587404183 0.90841728622451001218 0.89206024722552645922 0.87585701147405414790 0.85983600295531248392 0.84402731079201342990 0.82846261336804372100 0.81317495856515720210 0.79819837623400358151 0.78356730773608007645 0.76931585301854898962 0.75547685836612499255 0.74208089573233237957 0.72915521258747895139 0.71672275215418301819 0.70480134960105245145 0.69340319472780465038 0.68253461681008797957 0.67219620019861725524 0.66238319402901246757 0.65308614545895815606 0.64429167074798354697 0.63598328020892536117 0.62814218699821100511 0.62074804943152273040 0.61377961669216329899 0.60721526505522493977 0.60103342460448339057 0.59521290477840871347 0.58973313162918639119 0.58457431138441362517 0.57971753471796516610 0.57514483485101142168 0.57083921079399746468 0.56678462508963045607 0.56296598355553206794 0.55936910287893637506 0.55598067046903054678 0.55278819998516104395 0.54977998478314615838 0.54694505110211799614 0.54427311210147411025 0.54175452352019259905 0.53938024142854956722 0.53714178233138831775 0.53503118573347330234 0.53304097917536452655 0.53116414568044734157 0.52939409351082944433 0.52772462810469455974 0.52614992605507537871 0.52466451098593702707 0.52326323118311668381 0.52194123884298360139 0.52069397080917012577 0.51951713067640936661 0.51840667214579017053 0.51735878355063669165 0.51636987340713602634 0.51543655696981072190 0.51455564366758510531 0.51372412536728684351 0.51293916539770689766 0.51219808827595492140 0.51149837008315846010 0.51083762944132826700 0.51021361904748385729 0.50962421772498511796 0.50906742295542806165 0.50854134385755989101 0.50804419458241723007 0.50757428809636495615 0.50713003032593517716 0.50670991464037284935 0.50631251664958776271 0.50593648929685164362 0.50558055822977754357 0.50524351741419493145 0.50492422502086387048 0.50462159950367990735 0.50433461590697070687 0.50406230236629911978 0.50380373679385337393 0.50355804373642187866 0.50332439139466100819 0.50310198879301670782 0.50289008309025085008 0.50268795702108526324 0.50249492645996840512 0.50231033809844571891 0.50213356722804214360 0.50196401562095416260 0.50180110950121292746 0.50164429759931872255 0.50149304928364102363 0.50134685276216772731 0.50120521333802792174 0.50106765177224255048 0.50093370260702174690 0.50080291262200893332 0.50067483929210121474 0.50054904928903687367 0.50042511701424030601 0.50030262315793161410 0.50018115327960099847 0.50006029640502513978 0.49993964363505355442 0.49981878676144736451 0.49969731688506030531 0.49957482303167427551 0.49945089076078807988 0.49932510076263508791 0.49919702743865429495 0.49906623746060307933 0.49893228830340025093 0.49879472674671671006 0.49865308734619800957 0.49850689083072169394 0.49835564252226777215 0.49819883062885739200 0.49803592451889722170 0.49786637292292723611 0.49768960206502277366 0.49750501371742922307 0.49731198317172597978 0.49710985711951893862 0.49689795143532150545 0.49667554885392656283 0.49644189653417464259 0.49619620350059429059 0.49593763795393186466 0.49566532444107347377 0.49537834087431054098 0.49507571538931738342 0.49475642303053890547 0.49441938225199710821 0.49406345121630801387 0.49368742390357528427 0.49329002595566801004 0.49286991031601135038 0.49242565259468074057 0.49195574616109621902 0.49145859694197674417 0.49093251790388514610 0.49037572319806943533 0.48978632194350224527 0.48916231162201767591 0.48850157105722896711 0.48780185294642691707 0.48706077591190760634 0.48627581603510366959 0.48544429783344855700 0.48456338463607717681 0.48363006831018257037 0.48264115828507608841 0.48159326981569289261 0.48048281142519372322 0.47930597143167941177 0.47805870354590923599 0.47673671136313416907 0.47533543172753989214 0.47385001683608163336 0.47227531497522046156 0.47060584976958558245 0.46883579781291701005 0.46695896454415236621 0.46496875822620054031 0.46285816188330203280 0.46061970305692911953 0.45824542125281608751 0.45572683297684196679 0.45305489430038720089 0.45021996096360783479 0.44721174612715730579 0.44401927603150626034 0.44063084403390095911 0.43703396377408665341 0.43321532269890411504 0.42916073748227617779 0.42485511394363700832 0.42028241462762228053 0.41542563854672259760 0.41026681892427041554 0.40478704643641638672 0.39896652731314191653 0.39278468760911089408 0.38622033676534500701 0.37925190486821869218 0.37185776819542920579 0.36401667593283715263 0.35570828639857482445 0.34691381275132959772 0.33761676530592094059 0.32780376032348540472 0.31746534496283951299 0.30659676836017107915 0.29519861489451743042 0.28327721377257875091 0.27084475483246317484 0.25791907324059659690 0.24452311221679240427 0.23068411922803250258 0.21643266622411541644 0.20180159948575623896 0.18682501895597103392 0.17153736599207172753 0.15597267044057810947 0.14016398017923456520 0.12414297358809084360 0.10793973978621461407 0.09158270275538721306 0.07509866233750012166 0.05851292581643480900 0.04184950676160720945 0.02513137173734107319 0.00838071946888376690 
0.99148125975425238643 0.97445403430791799337 0.95745776764756884702 0.94051374192574965782 0.92364419411005227456 0.90687267599139231855 0.89022438606840259556 0.87372645649150526559 0.85740817201203989306 0.84130109105276829062 0.82543903264937779074 0.80985788882945064504 0.79459522246437230830 0.77968961879737974652 0.76517977771353296035 0.75110336505513253247 0.73749568340627646990 0.72438826923110211098 0.71180756188329674661 0.69977380549578893643 0.68830032503379467990 0.67739326234462549081 0.66705178095504524816 0.65726867517366072136 0.64803126865182314464 0.63932247015315912808 0.63112186455710306277 0.62340674468076784365 0.61615302280499950616 0.60933599153371365009 0.60293092749539622943 0.59691354734947510430 0.59126033447890824490 0.58594875834413062687 0.58095740853153132743 0.57626606354942055965 0.57185571149773684052 0.56770853657536368697 0.56380788240202894812 0.56013820052158236340 0.55668499029396878441 0.55343473460748460191 0.55037483464586700599 0.54749354567633168323 0.54477991533968739279 0.54222372521217077068 0.53981543608117865674 0.53754613710151288863 0.53540749881962457213 0.53339172993792260957 0.53149153762119405453 0.52970009110902727123 0.52801098838178661676 0.52641822562590012691 0.52491616925179929165 0.52349953023108264372 0.52216334053583279839 0.52090293148075084151 0.51971391378670850347 0.51859215920175538717 0.51753378352837908771 0.51653513094579273091 0.51559275945900517879 0.51470342743190555801 0.51386408106532210915 0.51307184275243800098 0.51232400023350288532 0.51161799648230921189 0.51095142026389650525 0.51032199730911909086 0.50972758205714974178 0.50916614992179454191 0.50863579004171666220 0.50813469847841097327 0.50766117182906800309 0.50721360122439107521 0.50679046668402139009 0.50639033180453230099 0.50601183875700450621 0.50565370357302708015 0.50531471170220176869 0.50499371380647839480 0.50468962181878573858 0.50440140518799803093 0.50412808734524572341 0.50386874235723788651 0.50362249175765294584 0.50338850154480574428 0.50316597933453077740 0.50295417165788813829 0.50275236139391188406 0.50255986532817653600 0.50237603182847090366 0.50220023862933127479 0.50203189071762399642 0.50187041831174883377 0.50171527492740131127 0.50156593552316020013 0.50142189471946418955 0.50128266508481578168 0.50114777547315769723 0.50101676946462714302 0.50088920376684420432 0.50076464674479981287 0.50064267695147379733 0.50052288170036929316 0.50040485566787784588 0.50028819952070791022 0.50017251856369870922 0.50005742140341669089 0.49994251862298316746 0.49982742146362546531 0.49971174050846783876 0.49959508436408217591 0.49947705833531597097 0.49935726308888866987 0.49923529330120552938 0.49911073628578578321 0.49898317059562902198 0.49885216459575165704 0.49871727500684565060 0.49857804537776401199 0.49843400458081227322 0.49828466518452135814 0.49812952180936292956 0.49796804941395234057 0.49779970151402602729 0.49762390832802966267 0.49744007484288033094 0.49724757879317182940 0.49704576854675502906 0.49683396088927223033 0.49661143869983176424 0.49637744850957282727 0.49613119793441623484 0.49587185297276964446 0.49559853515841040261 0.49531031855815310649 0.49500622660324133939 0.49468522874267079059 0.49434623690167472931 0.49398810175568630410 0.49360960874888465399 0.49320947391300540286 0.49278633941928701168 0.49233876886447103249 0.49186524226837685658 0.49136415076189715601 0.49083379094242396423 0.49027235887166698003 0.48967794368851708109 0.48904852080702243544 0.48838194466661377646 0.48767594099841882205 0.48692809856776847477 0.48613586034876410391 0.48529651408198398732 0.48440718216095990378 0.48346481078689018673 0.48246615832406003488 0.48140778278411849866 0.48028602833178812848 0.47909701077877375752 0.47783660187362170246 0.47650041233773465787 0.47508377348637886861 0.47358171729223902391 0.47198895472755508784 0.47029985220344266983 0.46850840590706105404 0.46660821381955358556 0.46459244518134185098 0.46245380715810296968 0.46018450845319691656 0.45777621961409314943 0.45522002979668207967 0.45250639978952744702 0.44962511117011427775 0.44656521158058937182 0.44331495628960398969 0.43986174646223707985 0.43619206502285190474 0.43229141131879383897 0.42814423689578090526 0.42373388537554451672 0.41904254095911347422 0.41405119174871535259 0.40873961625509630524 0.40308640406722473504 0.39706902464825061250 0.39066396138396586313 0.38384693093672556108 0.37659320993799455524 0.36887809099466523088 0.36067748639048541337 0.35196868894530108918 0.34273128354100212967 0.33294817894326750318 0.32260669880496739559 0.31169963743557105307 0.30022615839007688043 0.28819240344747154570 0.27561169761092335628 0.26250428501087902378 0.24889660499778970548 0.23482019403193979401 0.22031035469312237884 0.20540475281905146154 0.19014208829007964163 0.17456094634475594063 0.15869888984990687675 0.14259181082876162816 0.12627352831291135948 0.10977560072129745328 0.09312731280171883397 0.07635579670131981134 0.05948625091569165191 0.04254222723290924241 0.02554596261788674022 0.00851873922060468990 
0.99133298494068700091 0.97400848459127065126 0.95671280615399600933 0.93946593880269602117 0.92228902989719241390 0.90520483756260372576 0.88823816456518600582 0.87141625641152287152 0.85476913754857286598 0.83832984875764082755 0.82213453734724828426 0.80622234163889483494 0.79063500599665526014 0.77541616727553430710 0.76061027398307068381 0.74626114073459570708 0.73241020360653918964 0.71909461904735638704 0.70634542065211181061 0.69418598544753185031 0.68263103757937848570 0.67168632657957516585 0.66134898610327674806 0.65160845705876180300 0.64244778382151479512 0.63384507665572720203 0.62577496318556002919 0.61820990436275746749 0.61112130557399269026 0.60448039914229634295 0.59825890604317066845 0.59242950281911255228 0.58696612744361897906 0.58184415873689632193 0.57704050084816038702 0.57253359945044901558 0.56830341101515102764 0.56433134160769138354 0.56060016742153895297 0.55709394584097282621 0.55379792315917075740 0.55069844302107240352 0.54778285831449002874 0.54503944793662606472 0.54245733936812989828 0.54002643732634292295 0.53773735849083914573 0.53558137207669842539 0.53355034590767380642 0.53163669757739828725 0.52983335026246136668 0.52813369275268118308 0.52653154328138940254 0.52502111676531970641 0.52359699509513935034 0.52225410015076112469 0.52098766924838069148 0.51979323275747790767 0.51866659365515843660 0.51760380881184031576 0.51660117182279907677 0.51565519724515063160 0.51476260605118595581 0.51392031223348411118 0.51312541040935999437 0.51237516434364027695 0.51166699630155754175 0.51099847715588231356 0.51036731718099903610 0.50977135747410140532 0.50920856195020147705 0.50867700986332664570 0.50817488881123318301 0.50770048818529900370 0.50725219303105251178 0.50682847828810984048 0.50642790338122667393 0.50604910713673001421 0.50569080300087099200 0.50535177453864799091 0.50503087119587075637 0.50472700429073136252 0.50443914325980232505 0.50416631208428031030 0.50390758592877660238 0.50366208795975420109 0.50342898633471477865 0.50320749135061726420 0.50299685274076788577 0.50279635711009318388 0.50260532549933178981 0.50242311106923853714 0.50224909689640728772 0.50208269387278436913 0.50192333870137373353 0.50177049198101553174 0.50162363637348250656 0.50148227484645635510 0.50134592898624041890 0.50121413737433262447 0.50108645401237461581 0.50096244684626423105 0.50084169625092778144 0.50072379363887220549 0.50060834006862509060 0.50049494489308887779 0.50038322443619431823 0.50027280069332302759 0.50016330005106857115 0.50005435202195980260 0.49994558798983662617 0.49983663996160360155 0.49972713932110368606 0.49961671558087028533 0.49950499512750456965 0.49939159995639820222 0.49927614639149275888 0.49915824378570511355 0.49903749319757867431 0.49891348603964225106 0.49878580269947697667 0.49865401109267687429 0.49851766523869517345 0.49837630371905305982 0.49822944812008135296 0.49807660140949339134 0.49791724624909966535 0.49775084323778240325 0.49757682907859346333 0.49739461466353340757 0.49720358306925438452 0.49700308745657606480 0.49679244886630680167 0.49657095390344896391 0.49633785230139065847 0.49609235435717868867 0.49583362822840815198 0.49556079708164330055 0.49527293608160311011 0.49496906920959965470 0.49464816589499632782 0.49430913746861054880 0.49395083337117856592 0.49357203716783831782 0.49317146230499137038 0.49274774760912443128 0.49229945250516254918 0.49182505193290215750 0.49132293093806211903 0.49079137891222457402 0.49022858345336117747 0.48963262381572980608 0.48900146391458682027 0.48833294484738559715 0.48762477688878702597 0.48687453091185534104 0.48607962918213443171 0.48523733546478220457 0.48434474437746488640 0.48339876991313762700 0.48239613305036871393 0.48133334833258112351 0.48020670936377540805 0.47901227301484394783 0.47774584226339872339 0.47640294747946032583 0.47497882597980184416 0.47346839964495252007 0.47186625036623758289 0.47016659306109526151 0.46836324596361061934 0.46644959786440903793 0.46441857194094410266 0.46226258578777540409 0.45997350722965152370 0.45754260548272057685 0.45496049722770509627 0.45221708718318265330 0.44930150283113329257 0.44620202307019452004 0.44290600077057235007 0.43939977961147275165 0.43566860587426609053 0.43169653694514809050 0.42746634901966168441 0.42295944816547170753 0.41815579085638188150 0.41303382276802830253 0.40757044805240955077 0.40174104553270106877 0.39551955318554193886 0.38887864755672357786 0.38179004962515822319 0.37422499171734396883 0.36615487922340012039 0.35755217309838732698 0.34839150096951893021 0.33865097310361497174 0.32831363387819162414 0.31736892420278828286 0.30581397776063856675 0.29365454401630730619 0.28090534715287962531 0.26758976419420632542 0.25373882873154729456 0.23938969720881478342 0.22458380569738284338 0.20936496880724711489 0.19377763504053990840 0.17786544124696551661 0.16167013178553180097 0.14523084497299362794 0.12858372811349569331 0.11176182198434490844 0.09479515102887081657 0.07771096075036855455 0.06053405391210285591 0.04328718863645137499 0.02599151228069194325 0.00866701401625293195 
0.99117518035790896924 0.97353411296247993612 0.95591903357444873990 0.93834817723384578159 0.92084114911341741205 0.90341947979664483093 0.88610717821821483042 0.86893126704082801481 0.85192227301308875997 0.83511462908197275912 0.81854692634307835153 0.80226193438222515031 0.78630629260781848000 0.77072977032503142691 0.75558401020861898356 0.74092072029364108854 0.72678937123792908270 0.71323458269967243695 0.70029351623026192541 0.68799367804571220919 0.67635151326875486699 0.66537202029102004985 0.65504937981972433114 0.64536838313659461441 0.63630633291974658672 0.62783508946267485573 0.61992300716665182936 0.61253660401070897379 0.60564189598591844366 0.59920539341830736380 0.59319479471587721608 0.58757943044018434708 0.58233051373955735386 0.57742124831167551680 0.57282683667376432801 0.56852442238906342187 0.56449299150472675990 0.56071325141871153352 0.55716749983546354219 0.55383949226732853699 0.55071431347258625877 0.54777825600314467014 0.54501870765439419664 0.54242404838755287066 0.53998355686986310165 0.53768732623423198813 0.53552618847913635580 0.53349164680676730566 0.53157581515697438501 0.52977136420153536633 0.52807147309857127571 0.52646978635784547063 0.52496037522576954881 0.52353770305885061198 0.52219659421267705657 0.52093220602844136913 0.51974000354945038005 0.51861573664562188313 0.51755541926460746360 0.51655531056412995472 0.51561189770832627222 0.51472188016082509598 0.51388215526710312453 0.51308980504148515855 0.51234208399499348019 0.51163640791120568174 0.51097034347320435810 0.51034159865866335348 0.50974801383011603129 0.50918755345608579521 0.50865829840622744928 0.50815843877007682572 0.50768626715458953225 0.50724017242049967980 0.50681863382173286681 0.50642021551576876792 0.50604356141604533992 0.50568739036029008993 0.50535049157110223383 0.50503172038726829030 0.50472999424845965688 0.50444428890077386285 0.50417363484541177776 0.50391711396054450489 0.50367385632582561961 0.50344303721828753684 0.50322387427083448141 0.50301562478218087016 0.50281758316783053964 0.50262907854238492167 0.50244947242408311006 0.50227815655303820197 0.50211455081513489684 0.50195810126402518048 0.50180827823407114785 0.50166457453745694206 0.50152650373905649506 0.50139359850294229481 0.50126540900470895057 0.50114150140405011591 0.50102145636273787144 0.50090486765712727291 0.50079134075172981877 0.50068049149113613705 0.50057194479106514873 0.50046533336716747531 0.50036029649048707757 0.50025647876532153280 0.50015352892529341133 0.50005109864351682258 0.49994884135279954451 0.49984641107184801800 0.49974346123347229698 0.49963964351079109827 0.49953460663743376458 0.49942799521770631088 0.49931944852266246793 0.49920859926796312678 0.49909507236933908780 0.49897848367139635561 0.49885843865080642390 0.49873453105477139058 0.49860634156223787583 0.49847343633291424370 0.49833536554241536498 0.49819166185484042852 0.49804183883509650643 0.49788538929540704370 0.49772178357017843320 0.49755046771311345344 0.49737086161015270358 0.49718235700146989897 0.49698431540536996964 0.49677606593652590128 0.49655690301051874647 0.49632608392614563364 0.49608282631639993854 0.49582630545840888914 0.49555565143192847888 0.49526994611523961209 0.49496822000286083698 0.49464944885258133045 0.49431255009938018796 0.49395637908217765455 0.49357972502371560974 0.49318130676187266204 0.49275976821024675134 0.49231367352648680580 0.49184150196469827998 0.49134164238580729789 0.49081238739697297113 0.49025192708794790297 0.48965834232861760178 0.48902959758774977583 0.48836353322813857991 0.48765785722773524746 0.48691013626991597185 0.48611778613856954090 0.48527806134505002689 0.48438804390403489286 0.48344463116687841353 0.48244452258439274317 0.48138420532890263681 0.48025993855857979087 0.47906773622155579551 0.47780334818826203369 0.47646223950255522928 0.47503956750621550986 0.47353015655546021323 0.47192847000747145669 0.47022857910938448134 0.46842412837173830198 0.46650829695348855486 0.46447375552730923998 0.46231261803401679789 0.46001638767684288611 0.45757589645538937484 0.45498123750377816865 0.45222168949056729126 0.44928563237840030142 0.44616045394623576881 0.44283244677820082780 0.43928669562164918139 0.43550695599088334875 0.43147552559248242288 0.42717311182672956793 0.42257870074331188581 0.41766943590822530608 0.41242051984168481837 0.40680515624460161783 0.40079455826877719016 0.39435805647946753361 0.38746334928857034674 0.38007694702615252291 0.37216486568738343932 0.36369362325532916813 0.35463157413507084836 0.34495057862348194044 0.33462793940139595739 0.32364844775235096508 0.31200628441137678859 0.29970644770423976455 0.28676538279008184640 0.27321059588151946906 0.25907924852537850269 0.24441596037438934053 0.22927020208034704085 0.21369368167201444053 0.19773804181786763801 0.18145305181703433317 0.16488535107226123810 0.14807770916418527829 0.13106871718373275248 0.11389280807371565674 0.09658050857905105258 0.07915884135918072051 0.06165181534589980056 0.04408096112010143064 0.02646588385217667899 0.00882481857996803183 
0.99100880388637557772 0.97303375332629005179 0.95508103794747245541 0.93716658744482184140 0.91930790952598617771 0.90152475429234335547 0.88383980147020035911 0.86627936052048615245 0.84887405838098184407 0.83165946821408398559 0.81467660456086732346 0.79797217693910837966 0.78159845972736297082 0.76561261120815293779 0.75007527623273251294 0.73504835899342035876 0.72059197835186317160 0.70676082428314290773 0.69360038352355235514 0.68114369721961842696 0.66940931717067764239 0.65840086149602594645 0.64810812974800513508 0.63850936274814518168 0.62957407525820352490 0.62126594110857380482 0.61354537200766345872 0.60637160852750904283 0.59970428094066452473 0.59350448382913723044 0.58773544896184681807 0.58236291048618993305 0.57735524876275057249 0.57268348409648539565 0.56832117514615843046 0.56424426192731347296 0.56043088119598083452 0.55686117272696433744 0.55351708823427492323 0.55038220992553210653 0.54744158245329832546 0.54468155986452493345 0.54208966791238899496 0.53965448108932845273 0.53736551348953864871 0.53521312226158457293 0.53318842238470720574 0.53128321151426038949 0.52948990371192139470 0.52780147097319674021 0.52621139157244312123 0.52471360435436009695 0.52330246820499204397 0.52197272603163680227 0.52071947266827778300 0.51953812620087636009 0.51842440227535735442 0.51737429101095089301 0.51638403619351913587 0.51545011646840688257 0.51456922828791495927 0.51373827042271968946 0.51295432981491584368 0.51221466867035980730 0.51151671261792386325 0.51085803983298483377 0.51023637102139052235 0.50964956017545115508 0.50909558602471616240 0.50857254411389807291 0.50807863944854581018 0.50761217965616345360 0.50717156861654810740 0.50675530052037764950 0.50636195431961128488 0.50599018853718691346 0.50563873640689549482 0.50530640131728199460 0.50499205253597900800 0.50469462119314068005 0.50441309650671140030 0.50414652221849198810 0.50389399326052630723 0.50365465258666053394 0.50342768819569472249 0.50321233031673529013 0.50300784874815451797 0.50281355033944141741 0.50262877660598848095 0.50245290146753218696 0.50228532910157785984 0.50212549190369604180 0.50197284854706780699 0.50182688213411108524 0.50168709843342906840 0.50155302419568414951 0.50142420554234412577 0.50130020642154671240 0.50118060712560286163 0.50106500286490585072 0.50095300238413043026 0.50084422666777694833 0.50073830760772775061 0.50063488678287726419 0.50053361423733278013 0.50043414729402846408 0.50033614939326487292 0.50023928895218316981 0.50014323824126627471 0.50004767227401436536 0.49995226770599671129 0.49985670173951668449 0.49976065103014610802 0.49966379059138860130 0.49956579269373352359 0.49946632575433069778 0.49936505321348739761 0.49926163239414517170 0.49915571334041830553 0.49904693763120627770 0.49893493716993636555 0.49881933291336383318 0.49869973362257019600 0.49857573450795056313 0.49844691586182626741 0.49831284163235634033 0.49817305794103877714 0.49802709153857138702 0.49787444819359943926 0.49771461100858893634 0.49754703865677341046 0.49737116353378041378 0.49718638981717716563 0.49699209142676642470 0.49678760987801329208 0.49657225202048510537 0.49634528765263652428 0.49610594700366317245 0.49585341807246258172 0.49558684381298462318 0.49530531915116532415 0.49500788783947308191 0.49469353909158270133 0.49436120403777700227 0.49400975194582169570 0.49363798620440368925 0.49324464004746487733 0.49282837199810014539 0.49238776100843717476 0.49192130126933308887 0.49142739666077561722 0.49090435481047139943 0.49035038072418513089 0.48976356994685771307 0.48914190120828299202 0.48848322850103120807 0.48778527253122416774 0.48704561147452990477 0.48626167096013028779 0.48543071319420938448 0.48454982512428945718 0.48361590550920852127 0.48262565080886232760 0.48157553966901678333 0.48046181587598341123 0.47928046954947678415 0.47802721633594141837 0.47669747432189457648 0.47528633834191624796 0.47378855130394603723 0.47219847209471754734 0.47051003955967124481 0.46871673197396185317 0.46681152133395709125 0.46478682170226409687 0.46263443073524496141 0.46034546341323123730 0.45791027688597280010 0.45531838524895729137 0.45255836299602908435 0.44961773586524861335 0.44648285793344533179 0.44313877384324601438 0.43956906580425353370 0.43575568553265581206 0.43167877280565214448 0.42731646438191067672 0.42264470027987638412 0.41763703916150268780 0.41226450133524322750 0.40649546716549783687 0.40029567080379868660 0.39362834402350277418 0.38645458141131250329 0.37873401324465272300 0.37042588010047483582 0.36149059369195329916 0.35189182785384565122 0.34159909735155896682 0.33059064300920526502 0.31885626440650133295 0.30639957959919261743 0.29323914042168863769 0.27940798801641142379 0.26495160911405785109 0.24992469368301706290 0.23438736057760173326 0.21840151398259616267 0.20202779874188223075 0.18532337313104288445 0.16834051152229365100 0.15112592342775368892 0.13372062338353440936 0.11616018454773387181 0.09847523385443693322 0.08069208076140332864 0.06283340499221425068 0.04491895664587791659 0.02696624342794525300 0.00899119503141053780 
0.99083508574768042187 0.97251105850883223791 0.95420477744433018774 0.93592922507198417215 0.91769914725336321215 0.89953182637654161002 0.88144791284975665402 0.86347231518993516897 0.84563513177626858930 0.82797258083251501493 0.81052784674719835500 0.79335170908597851813 0.77650275815437197480 0.76004693854748617277 0.74405612452073721652 0.72860546109544477300 0.71376935889296055926 0.69961635255748311213 0.68620349636118660452 0.67357141012245957956 0.66174119670956588202 0.65071397877439973723 0.64047291492812474800 0.63098686284977623107 0.62221466425634852637 0.61410922770575437912 0.60662093122791982402 0.59970017715099910305 0.59329913542009282690 0.58737281199573043722 0.58187960681618311476 0.57678151377997866067 0.57204408672876960740 0.56763626416535706287 0.56353011788707108032 0.55970056897805098295 0.55612509862491898982 0.55278347005889050259 0.54965747044913781938 0.54673067675193143256 0.54398824654389099642 0.54141673308926807628 0.53900392304130806398 0.53673869456783185328 0.53461089373737824548 0.53261122693786189242 0.53073116728384783780 0.52896287315364554082 0.52729911720325395308 0.52573322440688707857 0.52425901786364492718 0.52287077128216008504 0.52156316720820128374 0.52033126019442721422 0.51917044422792135716 0.51807642383142926690 0.51704518834015178452 0.51607298892930564271 0.51515631803010986101 0.51429189082492510199 0.51347662855441811303 0.51270764342722274787 0.51198222489948030933 0.51129782720711358657 0.51065205797335733173 0.51004266778142037797 0.50946754060392240859 0.50892468499703369389 0.50841222597939983441 0.50792839752624463490 0.50747153561789426490 0.50704007178948329315 0.50663252713506168323 0.50624750672485119285 0.50588369439914881998 0.50553984790647188419 0.50521479435706773131 0.50490742596596382974 0.50461669606238968022 0.50434161534469468258 0.50408124836378909173 0.50383471020595627099 0.50360116339153992993 0.50337981492987560195 0.50316991355355722426 0.50297074710480549342 0.50278164006560743804 0.50260195122144146751 0.50243107144915000184 0.50226842162017759641 0.50211345061100054465 0.50196563341310085349 0.50182446933532898203 0.50168948029192228510 0.50156020916985011304 0.50143621826950657283 0.50131708781308903511 0.50120241451529790044 0.50109181021124893363 0.50098490053672517508 0.50088132364750670433 0.50078072902212245054 0.50068277622852630504 0.50058713379531172283 0.50049347808136002147 0.50040149217834950512 0.50031086483636089124 0.50022128940887955473 0.50013246281357448542 0.50004408450527793040 0.49995585545765613977 0.49986747715007628923 0.49977865055620651624 0.49968907513088367534 0.49959844779178214091 0.49950646189239533701 0.49941280618281103099 0.49931716375471241198 0.49921921096698151921 0.49911861634820453570 0.49901503947707348541 0.49890812980617743611 0.49879752550672806777 0.49868285221449082378 0.49856372176458274570 0.49843973087172099845 0.49831045975813109683 0.49817547072424017696 0.49803430665705894498 0.49788648947086949770 0.49773151847457164365 0.49756886865970123557 0.49739798890279146582 0.49721830007534933982 0.49702919305428339136 0.49683002662514474945 0.49662012526999738116 0.49639877683114502771 0.49616523004127255358 0.49591869190981502369 0.49565832495164086069 0.49538324426256297173 0.49509251438970047765 0.49478514603152479179 0.49446009251739020396 0.49411624606245635460 0.49375243377710920090 0.49336741341001172367 0.49295986880161718480 0.49252840502231254316 0.49207154316632506497 0.49158771476897700214 0.49107525581079403132 0.49053240026721300904 0.48995727315710502214 0.48934788303688248057 0.48870211387941958625 0.48801771626819551164 0.48729229782673083582 0.48652331279124894081 0.48570805062279642783 0.48484362351928911306 0.48392695272832109143 0.48295475343264043788 0.48192351806388405988 0.48082949779772116150 0.47966868196983925010 0.47843677510350496318 0.47712917118636405389 0.47574092477167889692 0.47426671840586887008 0.47270082579826727676 0.47103707004873096587 0.46926877613229273090 0.46738871670583825857 0.46538905014864151433 0.46326124957631720225 0.46099602137792494716 0.45858321162325832443 0.45601169848151640318 0.45326926859231886358 0.45034247524708559407 0.44721647601363578861 0.44387484785022823797 0.44029937792823498066 0.43646982948131329838 0.43236368369880273654 0.42795586166786681037 0.42321843518920615468 0.41812034276937110056 0.41262713825417240976 0.40670081554672693480 0.40029977459032928255 0.39337902135094215961 0.38589072577944039111 0.37778529020996426402 0.36901309267842141715 0.35952704174838856499 0.34928597914178838302 0.33825876254134629173 0.32642855058488073894 0.31379646586434101208 0.30038361128106860765 0.28623060664837984834 0.27139450623142430397 0.25594384466601932671 0.23995303256444711071 0.22349721493888630164 0.20664826603602251542 0.18947213044296123963 0.17202739845811682029 0.15436484964100155581 0.13652766837491722707 0.11855207287924855730 0.10046816152955936885 0.08230084283978142401 0.06407076721567600552 0.04579521704325070774 0.02748893818231589598 0.00916491314913938163 
0.99065556634319629215 0.97197061751702984456 0.95329778824903221857 0.93464638814542266854 0.91602762803894222099 0.89745549111070410664 0.87894770836234970002 0.86052685561322905805 0.84222157270164277332 0.82406787659250924083 0.80611049250943223043 0.78840405450323558512 0.77101392525666057054 0.75401626030668189582 0.73749682220728562942 0.72154800197466140155 0.70626364356705051417 0.69173173069264282109 0.67802583924124992798 0.66519725018424369356 0.65327008078124282342 0.64224094196388259448 0.63208268834031722250 0.62275050946648580208 0.61418849121166008143 0.60633537423017602741 0.59912894804726146702 0.59250903342847438537 0.58641927159297768668 0.58080802191750868779 0.57562865252717632103 0.57083945108877187646 0.56640332020699257765 0.56228736794910194607 0.55846246325871851113 0.55490279747290049972 0.55158547426675386127 0.54849013843454075268 0.54559864675145430812 0.54289478009328162589 0.54036399387521727444 0.53799320290734786720 0.53577059659574266526 0.53368548040331242888 0.53172813995428136469 0.52988972446863724652 0.52816214665917571303 0.52653799661321987191 0.52501046754056179822 0.52357329158745280484 0.52222068419308897980 0.52094729570243381023 0.51974816915122590277 0.51861870330994952472 0.51755462021755149760 0.51655193655676756581 0.51560693832451476304 0.51471615833601058743 0.51387635617268923038 0.51308450024385943156 0.51233775167963580000 0.51163344983227254659 0.51096909914866883717 0.51034235728525678688 0.50975102428697149914 0.50919303271541782596 0.50866643861584348585 0.50816941322936171055 0.50770023536960517951 0.50725728439378703349 0.50683903370730332139 0.50644404474881321576 0.50607096140936425055 0.50571850484481706278 0.50538546864566080696 0.50507071433248440506 0.50477316714893927241 0.50449181212711635691 0.50422569040292131159 0.50397389576133810873 0.50373557139510594105 0.50350990685000363012 0.50329613516980120647 0.50309353018774471966 0.50290140398385352327 0.50271910448332246535 0.50254601318802738508 0.50238154303156679070 0.50222513634899257351 0.50207626295302842934 0.50193441830914509172 0.50179912180237762342 0.50166991508922531562 0.50154636052839873805 0.50142803968454285890 0.50131455189940321571 0.50120551292520731934 0.50110055361530703166 0.50099931866736946429 0.50090146541463487218 0.50080666265302453688 0.50071458954467951141 0.50062493448894329617 0.50053739408848341164 0.50045167211444663291 0.50036747850164930984 0.50028452836494874401 0.50020254103340000551 0.50012123909887418183 0.50004034747586734166 0.49995959246927351716 0.49987870084692559436 0.49979739891372021443 0.49971541158415772044 0.49963246145011575017 0.49954826784065747836 0.49946254587064892183 0.49937500547491209257 0.49928535042459071258 0.49919327732233226280 0.49909847457711215002 0.49900062132754396949 0.49889938638367375967 0.49879442707870191853 0.49868538811029283764 0.49857190033181458810 0.49845357949552338006 0.49833002494319944553 0.49820081823952666600 0.49806552174325924298 0.49792367711094243088 0.49777480372766086392 0.49761839705893862185 0.49745392691755607739 0.49728083563862646166 0.49709853615581334196 0.49690640997106305665 0.49670380500964705917 0.49649003335166785877 0.49626436883046626258 0.49602604448505011048 0.49577424986943713359 0.49550812817313144576 0.49522677318123137225 0.49492922602975836233 0.49461447175092299045 0.49428143558850279327 0.49392897906322019708 0.49355589576570713106 0.49316090685197544463 0.49274265621323498632 0.49229970528831706877 0.49183052748280103872 0.49133350215409549167 0.49080690811604160695 0.49024891660997410581 0.48965758368137596301 0.48903084189210177524 0.48836649128734826997 0.48766218952382028862 0.48691544105269390919 0.48612358521683052270 0.48528378315249248720 0.48439300326933937280 0.48344800514919167300 0.48244532160768532902 0.48138123864218851367 0.48025177293592224981 0.47905264652835588546 0.47777925819053707057 0.47642665095881159276 0.47498947517879802627 0.47346194629040211366 0.47183779644064482994 0.47011021884015435912 0.46827180357716591264 0.46631446336547127673 0.46422934742615140635 0.46200674138463482254 0.45963595070516699570 0.45710516478190943435 0.45440129844894205924 0.45150980711398314149 0.44841447165478814929 0.44509714884874274077 0.44153748349256394246 0.43771257926411988315 0.43359662750358185512 0.42916049715808440856 0.42437129629886277682 0.41919192753509371130 0.41358067853860708274 0.40749091744014565020 0.40087100362268662801 0.39366457831220230679 0.38581146228152068955 0.37724944506337948491 0.36791726731949908613 0.35775901492585965302 0.34672987744371608354 0.33480270950673723940 0.32197412199222208429 0.30826823218986504349 0.29373632106461528002 0.27845196449724013421 0.26250314618518855170 0.24598371007528077592 0.22898604717247925122 0.21159592002036028968 0.19388948414666246078 0.17593210222621089023 0.15777840830321884780 0.13947312759588445519 0.12105227706478373373 0.10254449654477056086 0.08397236185248693752 0.06535360398745763966 0.04670220612913299207 0.02802937910892827275 0.00934443253197046568 
0.99047212845127163838 0.97141805696705829654 0.95236936988934484116 0.93333091122173172938 0.91430948564627945174 0.89531480166498178530 0.87636057387570875932 0.85746582619898958910 0.83865642682456320589 0.81996686032644772180 0.80144219219478651794 0.78314009116086891193 0.76513262806235260438 0.74750735521529554362 0.73036690202706211483 0.71382608102886424550 0.69800548270793716377 0.68302108740478839621 0.66897087972692670377 0.65592167057801398222 0.64390093427671812876 0.63289701995957159397 0.62286638700277496827 0.61374399546419144968 0.60545341689363030291 0.59791482995602829309 0.59105045330247585333 0.58478773692266006190 0.57906089560583462461 0.57381135155414964011 0.56898753028624160510 0.56454431784094027957 0.56044237506132610349 0.55664742416533907754 0.55312956972580040738 0.54986268338807775535 0.54682386253465520287 0.54399296266106456077 0.54135219802885581331 0.53888580299799249129 0.53657974595137780671 0.53442148806916389692 0.53239978003100274506 0.53050449049539438739 0.52872646120779775991 0.52705738432323068210 0.52548969827099800689 0.52401649909949676864 0.52263146475832067406 0.52132879020927269664 0.52010313161882559818 0.51894955818326027330 0.51786351038431843730 0.51684076367659248508 0.51587739677556754270 0.51496976385357484673 0.51411447006512933644 0.51330834991753249152 0.51254844808077626439 0.51183200229556202743 0.51115642808978911660 0.51051930507356302336 0.50991836457766559487 0.50935147849827411282 0.50881664917385438507 0.50831200017743616293 0.50783576791467266442 0.50738629393496437192 0.50696201787587225063 0.50656147097199422102 0.50618327006871921547 0.50582611208910177591 0.50548876890876459633 0.50517008259939144565 0.50486896100619294003 0.50458437362886554567 0.50431534777908848532 0.50406096499064079186 0.50382035766084021233 0.50359270590425686542 0.50337723460292382871 0.50317321062915132401 0.50297994024991632411 0.50279676666744921310 0.50262306771079034995 0.50245825365660357065 0.50230176517161329031 0.50215307136780584774 0.50201166796222496114 0.50187707553379756753 0.50174883787017432457 0.50162652039803923287 0.50150970869079525283 0.50139800704790415953 0.50129103714051925778 0.50118843671835588971 0.50108985837303055000 0.50099496835335322054 0.50090344542828624252 0.50081497979349831606 0.50072927201066219638 0.50064603201462853921 0.50056497809408351252 0.50048583595523266077 0.50040833778629434381 0.50033222134885269039 0.50025722908838499148 0.50018310726089754148 0.50010960507265511676 0.50003647383004301563 0.49996346609664510385 0.49989033485463230111 0.49981683266759041606 0.49974271084191085324 0.49966771858386527239 0.49959160214947001544 0.49951410398421497439 0.49943496184969632390 0.49935390793413586552 0.49927066794371716130 0.49918496017520452845 0.49909649454321297624 0.49900497162172102739 0.49891008160635091917 0.49881150326607226475 0.49870890284972152484 0.49860193294894888938 0.49849023131350744809 0.49837341961458947459 0.49825110215169765571 0.49812286449827819501 0.49798827208106133391 0.49784686868774541413 0.49769817489730988624 0.49754168642685275836 0.49737687238841876702 0.49720317344879455534 0.49701999988471190495 0.49682672952528467158 0.49662270557283072492 0.49640723429038335901 0.49617958255700456149 0.49593897525215641098 0.49568459249051149973 0.49541556666948932675 0.49513097932297484016 0.49482985776275911771 0.49451117148865958439 0.49417382834601553121 0.49381667040664667390 0.49343846954632303303 0.49303792268825513689 0.49261364667799723005 0.49216417275032592338 0.49168794054299164165 0.49118329160559598412 0.49064846234400827374 0.49008157633148713428 0.48948063590673956957 0.48884351296619160676 0.48816793884412118532 0.48745149314284719200 0.48669159139547829573 0.48588547134303355923 0.48503017765585865195 0.48412254484164035651 0.48315917805530772533 0.48213643146963941488 0.48105038380060061165 0.47989681050330107448 0.47867115206004273720 0.47736847766771073331 0.47598344349343402193 0.47451024449972972752 0.47294255863696843534 0.47127348195439627832 0.46949545288225047468 0.46760016357657419039 0.46557845578396223063 0.46342019816418444922 0.46111414138699874377 0.45864774665279040011 0.45600698233856612474 0.45317608280619953165 0.45013726231938450129 0.44687037637608012508 0.44335252236153083194 0.43955757192425648494 0.43545562964068706968 0.43101241773290138726 0.42618859704873274241 0.42093905363246186813 0.41521221300895905237 0.40894949738745600687 0.40208512156516157399 0.39454653554053614739 0.38625595797407669130 0.37713356754036853058 0.36710293579843444878 0.35609902281390432011 0.34407828798681494575 0.33102908040794493116 0.31697887442155420201 0.30199448092297576096 0.28617388450773212361 0.26963306550221460833 0.25249261437900832883 0.23486734365538966540 0.21685988272627720885 0.19855778389711775667 0.18003311799684565409 0.16134355374977824016 0.14253415664061785950 0.12363941123923120891 0.10468518573225218948 0.08569050403793822268 0.06666908075253455412 0.04763062437689538631 0.02858193959229368003 0.00952787040178466361 
0.99028701894610415835 0.97086011201058797226 0.95143072311955534381 0.93199840120588017811 0.91256460165946329255 0.89313365602723415737 0.87371395927651307467 0.85431944848245722213 0.83497144807117118503 0.81570094569393292172 0.79655132478239798477 0.77758148988310038519 0.75886914061658639064 0.74051363046508533738 0.72263734965680281874 0.70538393740579596880 0.68891111883104516611 0.67337625649164722930 0.65891492168365439763 0.64561761811193230098 0.63351496579588684188 0.62257981659491112847 0.61274184424701971796 0.60390566849387505854 0.59596635094264127641 0.58882007539783143280 0.58237029828395492359 0.57653056535385538428 0.57122522235355099873 0.56638895840701364293 0.56196579922270051277 0.55790791492742197732 0.55417443803203259023 0.55073038392512785322 0.54754570809106606344 0.54459450381895535553 0.54185432982272474511 0.53930565164620669627 0.53693137970491300326 0.53471648792121140303 0.53264769885910356884 0.53071322338692750176 0.52890254496371058579 0.52720624033946439368 0.52561583005828493853 0.52412365334548993712 0.52272276300209019606 0.52140683675544952091 0.52017010218395098864 0.51900727287249148745 0.51791349388968088707 0.51688429502746335853 0.51591555052619531008 0.51500344423653443560 0.51414443935455089729 0.51333525201683505301 0.51257282816489502242 0.51185432318821422193 0.51117708393732197436 0.51053863276555999651 0.50993665331188642309 0.50936897779452572355 0.50883357559015651717 0.50832854295631946240 0.50785209373273620947 0.50740255090579988728 0.50697833893044785825 0.50657797671995186128 0.50620007122692445289 0.50584331154959871757 0.50550646350647809868 0.50518836463011007609 0.50488791953720157935 0.50460409563779118347 0.50433591915085329571 0.50408247139769657430 0.50384288534790877545 0.50361634239551833492 0.50340206934554276863 0.50319933559324392380 0.50300745048118644664 0.50282576081376173516 0.50265364853326377492 0.50249052852134556968 0.50233584653525487074 0.50218907726068873210 0.50204972247401724594 0.50191730930581957004 0.50179138859830318964 0.50167153334976322121 0.50155733723971540616 0.50144841322881017476 0.50134439222801252534 0.50124492183190327843 0.50114966511127367887 0.50105829946047020229 0.50097051549520643654 0.50088601599678916898 0.50080451489892474637 0.50072573631345751455 0.50064941358603554100 0.50057528840908938061 0.50050310991752977596 0.50043263385206893101 0.50036362172664572423 0.50029584001908256052 0.50022905937884187821 0.50016305384915138443 0.50009760010080495096 0.50003247667500472229 0.49996746323263174805 0.49990233980736831221 0.49983688606009868405 0.49977088053202994855 0.49970409989396424866 0.49963631818914200355 0.49956730606704569109 0.49949683000552225209 0.49942465151854009697 0.49935052634682641770 0.49927420363126107095 0.49919542504838282371 0.49911392395364650998 0.49902942445890852152 0.49894164049792416593 0.49885027485205035713 0.49875501813704425924 0.49865554774729276000 0.49855152675362574000 0.49844260275066387678 0.49832840664941163711 0.49820855141056097359 0.49808263071367203656 0.49795021755708479549 0.49781086278305586301 0.49766409352221452345 0.49750941155098543645 0.49734629155512116716 0.49717417929192880832 0.49699248964313130772 0.49680060454801971970 0.49659787081604189751 0.49638359778797847000 0.49615705485916883344 0.49591746883471249374 0.49566402110872809228 0.49539584465090047427 0.49511202078264432425 0.49481157572304818038 0.49449347688227290876 0.49415662887715566809 0.49379986924038293816 0.49342196379060709877 0.49302160162621960771 0.49259738970000283009 0.49214784692540991529 0.49167139775757440212 0.49116636518309908510 0.49063096304193193342 0.49006328759185213695 0.48946130821207328720 0.48882285711495887526 0.48814561794354061064 0.48742711305145786094 0.48666468928956868600 0.48585550204770938665 0.48499649726776417058 0.48408439108672784990 0.48311564670110529462 0.48208644796202432259 0.48099266911034743721 0.47982983993856836991 0.47859310551589417937 0.47727717942787117877 0.47587628925359293230 0.47438411272120045714 0.47279370263256076390 0.47109739821393309400 0.46928672001045612650 0.46735224477330927773 0.46528345595398645784 0.46306856443665550538 0.46069429278129164773 0.45814561491205901822 0.45540544124651555213 0.45245423733084150220 0.44926956188166788930 0.44582550819122718222 0.44209203174750510978 0.43803414794332329318 0.43361098929447405848 0.42877472593354876151 0.42346938357577279533 0.41762965135301693964 0.41117987502045177939 0.40403360034138585677 0.39609428375202321293 0.38725810906946389611 0.37742013791360590202 0.36648499003766144000 0.35438233920148859424 0.34108503723118815953 0.32662370416543046181 0.31108884369800149372 0.29461602710849787989 0.27736261693692965125 0.25948633828314793259 0.24113083034379398373 0.22241848333224067957 0.20344865071868573070 0.18429903211427597909 0.16502853205843073803 0.14568053397757751988 0.12628602551927081699 0.10686633110706884875 0.08743538781447927899 0.06800159060784698173 0.04856927103362034676 0.02913988448156643388 0.00971297988465914808 
0.99010285426824362620 0.97030464900837787301 0.95049500937033304382 0.93066736881990408392 0.91081686375483394968 0.89094126150364150174 0.87104215871565926488 0.85112656037756773131 0.83120897127762682910 0.81131414958916703295 0.79148067135086308532 0.77176540296535856012 0.75224881404841015264 0.73304067636411418540 0.71428492872161453153 0.69616120009870696705 0.67887879871087053463 0.66265789803889874054 0.64769493239551023667 0.63411891437146628014 0.62196149419980328865 0.61116543637256448562 0.60161550489274018272 0.59317048331855226628 0.58568624298273053164 0.57902882240674169445 0.57308009908018531231 0.56773900385422793047 0.56292047004687550960 0.55855346049739218461 0.55457879327019254934 0.55094710461437534921 0.54761707821487548564 0.54455396541292278023 0.54172837489543057554 0.53911529397517643503 0.53669330129245174099 0.53444393439761661568 0.53235118122496305482 0.53040107012641191098 0.52858133817388208708 0.52688116165636300625 0.52529093609846033708 0.52380209584168824222 0.52240696534169173137 0.52109863599965489112 0.51987086363766232822 0.51871798273739333496 0.51763483435054014059 0.51661670520789837457 0.51565927604060113332 0.51475857751118148098 0.51391095245672224756 0.51311302338884023921 0.51236166438908370413 0.51165397669390599855 0.51098726738875110964 0.51035903073221655646 0.50976693171361509016 0.50920879151436715393 0.50868257459755972238 0.50818637720130199753 0.50771841703087783326 0.50727702400280960671 0.50686063189359786829 0.50646777078112870107 0.50609706017983802084 0.50574720278586138278 0.50541697876058500061 0.50510524049122562662 0.50481090777562909189 0.50453296338571884672 0.50427044897011497060 0.50402246126160610284 0.50378814855953391039 0.50356670746087328627 0.50335737981695682919 0.50315944989551175670 0.50297224172999510650 0.50279511664020337669 0.50262747091071768857 0.50246873360863619773 0.50231836454500433664 0.50217585234617689860 0.50204071264474714464 0.50191248637321872472 0.50179073815407493342 0.50167505477906504385 0.50156504377110611159 0.50146033202272333185 0.50136056450538801776 0.50126540304453459651 0.50117452515538851721 0.50108762293505570984 0.50100440200661988666 0.50092458051124533203 0.50084788814451464134 0.50077406523343792610 0.50070286185076517960 0.50063403696340269544 0.50056735760806803093 0.50050259811226316398 0.50043953930915829886 0.50037796780328114288 0.50031767524366421718 0.50025845761662213196 0.50020011455348412088 0.50014244865089740877 0.50008526480134418701 0.50002836953157003830 0.49997157034663392006 0.49991467507732645359 0.49985749122870931638 0.49979982532753292057 0.49974148226628817282 0.49968226464163367773 0.49962197208491587741 0.49956040058247080937 0.49949734178335386536 0.49943258229208820076 0.49936590294573413029 0.49929707806105994017 0.49922587468145618317 0.49915205177384602830 0.49907535941104286259 0.49899553792012046882 0.49891231699671378941 0.49882541478203207275 0.49873453689919811094 0.49863937544535524848 0.49853960793576479471 0.49843489619589825823 0.49832488519726481080 0.49820920183242739521 0.49808745362434270199 0.49795922736479841797 0.49782408767631558533 0.49768157549143454688 0.49753120644278758800 0.49737246915678712256 0.49720482344233629668 0.49702769837011101517 0.49684049022353921066 0.49664256032249581851 0.49643323270050992990 0.49621179162538686658 0.49597747894854404827 0.49572949126704862755 0.49546697688034108120 0.49518903252131668546 0.49489469983870898462 0.49458296160456299839 0.49425273761685512008 0.49390288026294060231 0.49353216970435526134 0.49313930863739319221 0.49272291657666017484 0.49228152360022547906 0.49181356348478288965 0.49131736614704885069 0.49079114929353800933 0.49023300915967121805 0.48964091021060807130 0.48901267362803507721 0.48834596440156829988 0.48763827679012872185 0.48688691787950127976 0.48608898890650115154 0.48524136395306260994 0.48434066553121724041 0.48338323647849457121 0.48236510745791033594 0.48128195920112232242 0.48012907843949448328 0.47890130622533805260 0.47759297704100384108 0.47619784670930903614 0.47470900663223758453 0.47311878126632511687 0.47141860495412685195 0.46959887321852622488 0.46764876235436242391 0.46555600943352687393 0.46330664280964861668 0.46088465041894505214 0.45827156981399441715 0.45544597963766647597 0.45238286720575343614 0.44905284120871385989 0.44542115299197237999 0.44144648624545301807 0.43707947722421830461 0.43226094399983422401 0.42691984942015048787 0.42097112681345788543 0.41431370704314435249 0.40682946761309934924 0.39838444706099929160 0.38883451673700764051 0.37803846021636250407 0.36588104152076716957 0.35230502513426115163 0.33734206129575694533 0.32112116258034578697 0.30383876327703451814 0.28571503684003457524 0.26695929145953956052 0.24775115609163850250 0.22823456952807963383 0.20851930351969599764 0.18868582767252634058 0.16879100838235344684 0.14887342168320721880 0.12895782574544620291 0.10905872535559993364 0.08918312549952950308 0.06933262282640348384 0.04950498466504056616 0.02969534741380344678 0.00989714453931327294 
0.98992260338703186306 0.96976062038523180853 0.94957729653495914768 0.92935920095059287860 0.90909422303888631767 0.88877236751989940888 0.86838685370843782252 0.84793566303847067722 0.82742372707691236311 0.80686601003886981864 0.78629180807141296761 0.76575063658415265522 0.74532003625283482773 0.72511533222672897026 0.70530048877233642024 0.68609713556219920072 0.66778497788072610497 0.65068160456390133906 0.63508799549516747884 0.62120161278434726793 0.60904666026381315547 0.59850492980584446556 0.58938425563545560060 0.58147451690707185890 0.57457931526479111284 0.56852887216764580458 0.56318227177689716978 0.55842488093675679561 0.55416419348280354651 0.55032562026569820102 0.54684880874627661562 0.54368463204477590622 0.54079280479974822793 0.53814002461566901037 0.53569853210182316605 0.53344499589300664599 0.53135964697331472539 0.52942560342576627797 0.52762834066972785774 0.52595527318400570049 0.52439542205462230662 0.52293914896615401044 0.52157794193159723317 0.52030424158640586896 0.51911129946629497312 0.51799306167290271041 0.51694407281066523385 0.51595939620513786572 0.51503454727222497400 0.51416543756737687065 0.51334832755318449138 0.51257978651961633165 0.51185665840049587860 0.51117603247299825409 0.51053521811917768058 0.50993172298126565600 0.50936323396448290879 0.50882760063899057368 0.50832282067151535188 0.50784702698106587437 0.50739847636398860420 0.50697553938304995569 0.50657669133011162810 0.50620050413136763456 0.50584563905869595057 0.50551084014631553210 0.50519492822300815504 0.50489679548422006228 0.50461540053953612972 0.50434976388035590578 0.50409896372041917978 0.50386213216840691764 0.50363845169737997409 0.50342715188049147468 0.50322750636637181287 0.50303883007093486146 0.50286047656521903892 0.50269183564131214581 0.50253233104048822266 0.50238141832947535992 0.50223858291349798844 0.50210333816720831290 0.50197522369416280874 0.50185380367594845108 0.50173866532681177244 0.50162941743598321587 0.50152568899276772640 0.50142712788817855873 0.50133339968740453507 0.50124418646785962039 0.50115918571795392555 0.50107810929208052020 0.50100068241763473509 0.50092664275015119646 0.50085573947290751295 0.50078773243755569933 0.50072239134255158710 0.50065949494633033012 0.50059883031233964878 0.50054019208318656364 0.50048338177672357929 0.50042820712675573080 0.50037448140757190274 0.50032202281219606554 0.50027065383200786108 0.50022020065408845380 0.50017049257133572304 0.50012136140329843670 0.50007264092572323300 0.50002416630684765053 0.49997577354849048747 0.49992729893001286445 0.49987857845323546702 0.49982944728639955301 0.49977973920525775586 0.49972928602936578235 0.49967791705162939442 0.49962545845913525211 0.49957173274325805679 0.49951655809698702893 0.49945974779961416212 0.49940110957215938514 0.49934044494037876927 0.49927754854681105634 0.49921220745490402226 0.49914420042311652415 0.49907329714993603487 0.49899925748704665462 0.49892183061775691177 0.49884075419763235226 0.49875575345409900452 0.49866654024158130198 0.49857281204852182954 0.49847425095236741477 0.49837052251834179639 0.49826127463749292357 0.49814613629916276727 0.49802471629262384800 0.49789660183217471223 0.49776135709948143848 0.49761852169551440417 0.49746760899922848331 0.49730810441427364399 0.49713946350745735758 0.49696111002012555158 0.49677243374443702528 0.49657278825150558133 0.49636148845732547263 0.49613780801061135861 0.49590097648460734758 0.49565017635247127226 0.49538453972298779338 0.49510314481000833320 0.49480501210505029031 0.49448910021782538360 0.49415430134391452599 0.49379943631224193501 0.49342324915717877820 0.49302440115075896188 0.49260146421933309613 0.49215291365616248287 0.49167712002102226254 0.49117234011248273040 0.49063670684974558522 0.49006821789977511594 0.48946472283299713446 0.48882390855491952841 0.48814328270808288179 0.48742015467487115332 0.48665161373281717871 0.48583450381612919289 0.48496539421519291313 0.48404054539305324534 0.48305586890565405112 0.48200688016944059910 0.48088864251055868371 0.47969570053409871235 0.47842200034242982065 0.47706079347210450514 0.47560452055957674888 0.47404466961606928077 0.47237160233156194611 0.47057433979185864237 0.46864029647731936246 0.46655494780907513785 0.46430141187218371135 0.46185991965312556129 0.45920713978951177570 0.45631531289397764262 0.45315113657501876476 0.44967432547605323823 0.44583575272325220995 0.44157506578474436942 0.43681767552020339673 0.43147107577638715847 0.42542063341135905041 0.41852543260340652198 0.41061569483206578068 0.40149502176512547047 0.39095329258228683766 0.37879834153770630678 0.36491196050172147736 0.34931835331438015890 0.33221498206134786324 0.31390282658955198647 0.29469947569652410468 0.27488463463283163701 0.25467993304421526757 0.23424933517735574418 0.21370816616759102935 0.19313396668130894396 0.17257625212215391142 0.15206431863367855795 0.13161313042920713690 0.11122761907508517398 0.09090576600555765052 0.07064079053628044558 0.05042269738855510719 0.03023937597063255586 0.01007739539855135799 
0.98974954228168632309 0.96923793261056045978 0.94869435543367830466 0.92809791540862107695 0.90742845993021781226 0.88666713182863254872 0.86579722555972138398 0.84480551099096579115 0.82368426395268301565 0.80243435541798657784 0.78106991431176719942 0.75962529904700415440 0.73816536215204753280 0.71680012751763055867 0.69570455857880220130 0.67514187549702764368 0.65548237268593323446 0.63719554684081369800 0.62077383223691073866 0.60655288100417825703 0.59451860426642100244 0.58442336695154573079 0.57594207093616534010 0.56876401340948901098 0.56262762900171658931 0.55732507922215257512 0.55269523492300154377 0.54861405463309897979 0.54498580268188345777 0.54173601833631945812 0.53880618940443947285 0.53614981001870365418 0.53372948432367284255 0.53151479614818175623 0.52948073300318698742 0.52760651052171170239 0.52587468728203357049 0.52427049166240569100 0.52278130484417661972 0.52139625988457560801 0.52010592789517584578 0.51890207022203460596 0.51777744107536827212 0.51672562910604324937 0.51574092926417969274 0.51481823841499463335 0.51395296972695858617 0.51314098200026747598 0.51237852096584424189 0.51166217023619908755 0.51098881008514362989 0.51035558261360469690 0.50975986215264623702 0.50919922998347943999 0.50867145263336321914 0.50817446314749548097 0.50770634484892362970 0.50726531718774725555 0.50684972335238964725 0.50645801937329770759 0.50608876449495776573 0.50574061263679825906 0.50541230477515042274 0.50510266213385390799 0.50481058006350276735 0.50453502252242909965 0.50427501708165922700 0.50402965038847447055 0.50379806403298288409 0.50357945077024202085 0.50337305105728447074 0.50317814987011033612 0.50299407377050653345 0.50282018819660834197 0.50265589495452711599 0.50250062989127430857 0.50235386073167154208 0.50221508506402978700 0.50208382846117016740 0.50195964272489723701 0.50184210424472752710 0.50173081245253692284 0.50162538838848969025 0.50152547333664243556 0.50143072755056794509 0.50134082905113430684 0.50125547249283475271 0.50117436809347704063 0.50109724062247296139 0.50102382844335635603 0.50095388260648709977 0.50088716598819937875 0.50082345247291848445 0.50076252617500671693 0.50070418069730315835 0.50064821842351781012 0.50059444984180478944 0.50054269289699249157 0.50049277236907618871 0.50044451927571043104 0.50039777029174925538 0.50035236721046483233 0.50030815638217684960 0.50026498820592368855 0.50022271661808259680 0.50018119859638787705 0.50014029367447232488 0.50009986346523715994 0.50005977119140188059 0.50001988122160623274 0.49998005861046751486 0.49994016864099949382 0.49990007636781980116 0.49985964615957168000 0.49981874123897768181 0.49977722321894202384 0.49973495163309938905 0.49969178345918263684 0.49964757263355596972 0.49960216955522657178 0.49955542058002272432 0.49950716748758516861 0.49945724696108756424 0.49940549001811607166 0.49935172143864509087 0.49929575916750551512 0.49923741369286717129 0.49917648739846148809 0.49911277388714969661 0.49904605727331780018 0.49897611144141684747 0.49890269926780683729 0.49882557180287340204 0.49874446741017863793 0.49865911085916403422 0.49856921236766799099 0.49847446659021804605 0.49837455154772303256 0.49826912749380580792 0.49815783571259286688 0.49804029724150372660 0.49791611151701570259 0.49778485492686885827 0.49764607927293469380 0.49749931012809756048 0.49734404508072982409 0.49717975185571644525 0.49700586630013615652 0.49682179022017053382 0.49662688905402929684 0.49642048936358063038 0.49620187612490967988 0.49597028979513985147 0.49572492312942673109 0.49546491771798178982 0.49518936020819687149 0.49489727817121403897 0.49458763556548851481 0.49425932774174030637 0.49391117592393835034 0.49354192108974348496 0.49315021715577295192 0.49273462336855450294 0.49229359575868947285 0.49182547751478911113 0.49132848808716489408 0.49080071079909776133 0.49024007869603919429 0.48964435830552138773 0.48901113090905062863 0.48833777083801194197 0.48762142019367954449 0.48685895925024325059 0.48604697162062798776 0.48518170303621160899 0.48425901229769097167 0.48327431257409664278 0.48222250073127886916 0.48109787172008605660 0.47989401419224325673 0.47860368235692340999 0.47721863756395782596 0.47572945092502577635 0.47412525549869538599 0.47239343246785264752 0.47051921021253945154 0.46848514731314083726 0.46627045940519062928 0.46385013400266522643 0.46119375493807163169 0.45826392636048851603 0.45501414240799337163 0.45138589089568742496 0.44730471109953118258 0.44267486736052852336 0.43737231822249783564 0.43123593455710118594 0.42405787789873189420 0.41557658290914162302 0.40548134681498221310 0.39344707153758484708 0.37922612202053856967 0.36280440939869429418 0.34451758576111313204 0.32485808532330123777 0.30429540472367799797 0.28319983833104794835 0.26183460627503468698 0.24037467196953693493 0.21893005929200315407 0.19756562076296488306 0.17631571479127480795 0.15519447030014607569 0.13420275826261848784 0.11333285450997598875 0.09257152891133543782 0.07190207592460561015 0.05130563838226691320 0.03076206368162027333 0.01025045648281096809 
0.98958717541083895952 0.96874721234164584693 0.94786427718057175706 0.92690964531999553433 0.90585456944473008445 0.88467047430469303304 0.86332940571084881842 0.84180489141298742162 0.82007346232486688642 0.79811723336862594458 0.77592819471066487580 0.75351528314004978526 0.73091598579072003528 0.70821525711294375238 0.68557574252821573690 0.66328343516117616030 0.64180709052516515811 0.62184437787650925777 0.60425890560748296565 0.58971747472748070606 0.57805150884656641974 0.56872786279775222607 0.56119664774817146213 0.55501183679300336582 0.54984210811043399136 0.54544858079624647385 0.54165953405985700631 0.53835029999075401097 0.53542894427531206869 0.53282646099325703393 0.53049012051645838550 0.52837893430192528488 0.52646052632805817595 0.52470894265019896174 0.52310309324103132500 0.52162562590861905054 0.52026209997070160806 0.51900037109764585175 0.51783012715999787723 0.51674253361368571724 0.51572995942104449263 0.51478576295143951835 0.51390412304179822200 0.51307990449822016288 0.51230855006938613716 0.51158599299593743304 0.51090858568190722355 0.51027304110312954322 0.50967638435468531899 0.50911591232643182980 0.50858915993758591068 0.50809387169701147879 0.50762797761300537669 0.50718957267491049379 0.50677689928330094116 0.50638833212642930803 0.50602236509596809633 0.50567759991068461645 0.50535273617699838500 0.50504656266373093576 0.50475794960642050846 0.50448584189403400391 0.50422925299983833991 0.50398725956539580650 0.50375899653903211117 0.50354365279823909418 0.50334046719272496073 0.50314872495503537575 0.50296775443367913727 0.50279692411034493382 0.50263563986836656827 0.50248334248424253445 0.50233950531792737060 0.50220363218090868784 0.50207525536385433362 0.50195393380796349270 0.50183925140616270077 0.50173081542196429350 0.50162825501526564498 0.50153121986559989764 0.50143937888590894847 0.50135241900972171702 0.50127004407061670488 0.50119197373156465503 0.50111794248768393167 0.50104769872515098061 0.50098100383395982593 0.50091763137042166765 0.50085736626565391383 0.50080000407660618666 0.50074535027643907181 0.50069321958131063344 0.50064343531083310701 0.50059582877965447256 0.50055023871778092648 0.50050651071740670517 0.50046449670415671385 0.50042405443075765881 0.50038504699126296060 0.50034734235405220470 0.50031081290724244148 0.50027533504117704943 0.50024078870474786296 0.50020705701124057452 0.50017402583801096050 0.50014158343890791070 0.50010962006492798437 0.50007802759177644170 0.50004669915304067462 0.50001552877770838457 0.49998441103077395642 0.49995324065569707317 0.49992191221747289687 0.49989031974509040568 0.49985835637213932303 0.49982591397432490909 0.49979288280264322353 0.49975915111093921483 0.49972460477655694655 0.49968912691276201610 0.49965259747398776957 0.49961489283707039011 0.49957588539827069152 0.49953544312592174093 0.49949342911405514300 0.49944970111539277458 0.49940411105556598015 0.49935650452678204125 0.49930672025906241984 0.49925458956707274849 0.49919993577044419197 0.49914257358535490949 0.49908230848498630339 0.49901893602631008928 0.49895224114046810016 0.49888199738379634951 0.49880796614631778274 0.49872989581424359562 0.49864752088273328612 0.49856056101480955567 0.49846872004135972523 0.49837168490046129810 0.49826912450325183679 0.49816068852931599809 0.49804600613860083858 0.49792468459466798780 0.49779630779049410805 0.49766043466733234091 0.49751659751590515679 0.49736430014775917519 0.49720301592291221704 0.49703218561792911201 0.49685121511621516133 0.49665947289953510380 0.49645628731647878373 0.49624094359967696466 0.49601268059892816842 0.49577068719181999201 0.49551409832677634215 0.49524199064546220450 0.49495337762221974787 0.49464720414377150171 0.49432234044727291211 0.49397757530166980233 0.49361160831352707268 0.49322304120177523634 0.49281036785826742852 0.49237196297145452428 0.49190606894212457467 0.49141078075985283879 0.49088402843318823532 0.49032355647126923959 0.48972689979361239132 0.48909135529040370649 0.48841394805708665539 0.48769139106989650712 0.48692003673331751834 0.48609581828850223495 0.48521417848471842804 0.48426998212874533545 0.48325740805775752040 0.48216981464232006038 0.48099957084559152865 0.47973784212458453480 0.47837431635110122530 0.47689684919698027699 0.47529099998170748487 0.47353941651544445568 0.47162100877342111316 0.46950982281411451913 0.46717348261983560054 0.46457099965254489149 0.46164964429048099825 0.45834041062170555181 0.45455136434369819431 0.45015783756100202773 0.44498810950376815887 0.43880329929661809896 0.43127208515772719188 0.42194844023609873185 0.41028247576889304016 0.39574104664415304944 0.37815557649874503854 0.35819286626110941052 0.33671652421886133499 0.31442421954383859006 0.29178470769264747142 0.26908398175533826402 0.24648468713375440431 0.22407177826791943587 0.20188274228727237647 0.17992651597983477796 0.15819508951301247679 0.13667057781114483328 0.11532951179086489701 0.09414541920520237694 0.07309034586853963011 0.05213571653428666908 0.03125278389077063013 0.01041282333388319006 
0.98943912243086251657 0.96829946416461309955 0.94710589562696689825 0.92582181924605877477 0.90440969822401484635 0.88283079023456112466 0.86104503156599276892 0.83901118662526885661 0.81668746056517105281 0.79403292102098632643 0.77101034802221712905 0.74759165301181096375 0.72376804075783929271 0.69956917261520790152 0.67509971925993961239 0.65060903209429610250 0.62661817637704253503 0.60411596853257520934 0.58469993758903138215 0.57000660345213638447 0.55924209359361598537 0.55123992764472495853 0.54510482046576447246 0.54024457790391922085 0.53628038585076942546 0.53296760179254165646 0.53014402052942577459 0.52769866699474743399 0.52555321343535343903 0.52365076084493822339 0.52194889736621130627 0.52041528034448081286 0.51902474403643517054 0.51775735488352514491 0.51659707140211996723 0.51553079990103101160 0.51454771559450773744 0.51363876559747834172 0.51279629908448198794 0.51201378798715024843 0.51128561322650911691 0.51060689912088097486 0.50997338364216537876 0.50938131577565348707 0.50882737351920725999 0.50830859781746129400 0.50782233890160244361 0.50736621237565804332 0.50693806302333566105 0.50653593477725666894 0.50615804564175659319 0.50580276662384959785 0.50546860392745351920 0.50515418381985666141 0.50485823969850052162 0.50457960097895204754 0.50431718349783494215 0.50406998118202439585 0.50383705878118767441 0.50361754549730952668 0.50341062937355185447 0.50321555233307901922 0.50303160576477246035 0.50285812658885953308 0.50269449372899055462 0.50254012493876976109 0.50239447393596525782 0.50225702780526315649 0.50212730463635313338 0.50200485136909156481 0.50188924182159444509 0.50178007488056552976 0.50167697283605150460 0.50157957984524559336 0.50148756051201770489 0.50140059857056229475 0.50131839566305136380 0.50124067020239904124 0.50116715631232744421 0.50109760283782334156 0.50103177242141117009 0.50096944062982440293 0.50091039515269042415 0.50085443503131621412 0.50080136994345170187 0.50075101952782574699 0.50070321274743168072 0.50065778728859555713 0.50061458899311439552 0.50057347132097484987 0.50053429484135203431 0.50049692674977053208 0.50046124040944872657 0.50042711491499780596 0.50039443467675959187 0.50036308902417125921 0.50033297182665759095 0.50030398113061858023 0.50027601881116501303 0.50024899023732805059 0.50022280394515472590 0.50019737134225283892 0.50017260638439653420 0.50014842529628011913 0.50012474628381287101 0.50010148925630437677 0.50007857555455503817 0.50005592768389950376 0.50003346905127610267 0.50001112370541200836 0.49998881607922285308 0.49996647073354133495 0.49994401210128425195 0.49992136423117838895 0.49989845053016390697 0.49987519350357467740 0.49985151449220927011 0.49982733340537399691 0.49980256844897003043 0.49977713584768063138 0.49975094956254695333 0.49972392098843804176 0.49969595866900273773 0.49966696797324533508 0.49963685077626102116 0.49960550512444407145 0.49957282488722143388 0.49953869939403822142 0.49950301305524519302 0.49946564496546602685 0.49942646848793209591 0.49938535081818197225 0.49934215252540686825 0.49929672706960809281 0.49924892029260159454 0.49919856988073146864 0.49914550479701286223 0.49908954468020033657 0.49903049920807318607 0.49896816742197375172 0.49890233700902397729 0.49883278354021770573 0.49875926965636124821 0.49868154420247673420 0.49859934130232180793 0.49851237936884668089 0.49842036004425926965 0.49832296706279360921 0.49821986502835841071 0.49811069809818980803 0.49799508856237961751 0.49787263530767905673 0.49774291215225613394 0.49760546603602057170 0.49745981504872105461 0.49730544627510381295 0.49714181343300184457 0.49696833427608722022 0.49678438772808153345 0.49658931070928730156 0.49638239460928612612 0.49616288134982011737 0.49592995897509584147 0.49568275668719014027 0.49542033923587441846 0.49514170054814082844 0.49484575646074163702 0.49453133638938656658 0.49419717373166954788 0.49384189475504725042 0.49346400566361847684 0.49306187746459628762 0.49263372816253314657 0.49217760169028867967 0.49169134283183435485 0.49117256719149082755 0.49061862500077429994 0.49002655720469406875 0.48939304180153908597 0.48871432777709067352 0.48798615310513282495 0.48720364210197308896 0.48636117569043585407 0.48545222580295060988 0.48446914161498716433 0.48340287024257233561 0.48224258690126420301 0.48097519790145820684 0.47958466176146002935 0.47805104492512950909 0.47634918165219425346 0.47444672929186887389 0.47230127599198629129 0.46985592275311283128 0.46703234183155656334 0.46371955817404364453 0.45975536660035115633 0.45489512462624559497 0.44876001818904937002 0.44075785320746174722 0.42999334465060096155 0.41530001228843604899 0.39588398369102362206 0.37338177856571830304 0.34939092574719610163 0.32490024154016761138 0.30043079114036486121 0.27623192591991624356 0.25240831654222289915 0.22898962435864803067 0.20596705413837013143 0.18331251732777936736 0.16098879396092427574 0.13895495167808344372 0.11716919563713634744 0.09559029025006961222 0.07417817181006380878 0.05289409799556943348 0.03170053201329244008 0.01056087629583437985 
0.98930897257886007967 0.96790562625897813565 0.94643802191662318446 0.92486203781325615481 0.90313161397070895742 0.88119795684354429444 0.85900874369329316416 0.83650736295692307287 0.81363227228956336301 0.79031664212793117930 0.76648862334540479591 0.74207294012713798104 0.71699535161361782620 0.69119367333010894860 0.66464492980203770944 0.63743479757902565819 0.60994061435613400324 0.58330138228771843956 0.56041827276392985890 0.54636690790147512953 0.53767033442798695120 0.53188493372176703922 0.52773812856624191525 0.52458126850613895353 0.52206725559618294419 0.51999741999372439683 0.51825027927055700161 0.51674713402345662239 0.51543448162641569699 0.51427447158493055923 0.51323942775896802537 0.51230854567335193384 0.51146581458967543821 0.51069866144534725727 0.50999703758289227640 0.50935278669887762426 0.50875919690881976631 0.50821067661327834486 0.50770251559330115132 0.50723070602113695671 0.50679180638077991894 0.50638283666341010747 0.50600119663032738782 0.50564460144302059152 0.50531103041432756662 0.50499868585309781732 0.50470595973138310253 0.50443140647456463643 0.50417372058574194682 0.50393171811750248068 0.50370432122833386224 0.50349054522917724430 0.50328948765310121960 0.50310031897856288818 0.50292227471189232535 0.50275464859304375143 0.50259678673439522889 0.50244808253839123857 0.50230797226841783498 0.50217593117007730541 0.50205147005786243675 0.50193413229995775815 0.50182349113731261614 0.50171914729627831164 0.50162072684930125721 0.50152787929188358262 0.50144027580710359704 0.50135760769369852596 0.50127958493737834189 0.50120593490807330284 0.50113640116835389549 0.50107074238037385694 0.50100873130046652548 0.50095015385200514224 0.50089480826840837580 0.50084250429921683967 0.50079306247308175148 0.50074631341225328551 0.50070209719382130498 0.50066026275350827834 0.50062066732986720830 0.50058317593547407842 0.50054766087900337546 0.50051400129755774238 0.50048208272698080368 0.50045179669526851374 0.50042304033934559282 0.50039571604341426259 0.50036973109723337227 0.50034499737282611687 0.50032143101822368347 0.50029895216697028992 0.50027748466219257306 0.50025695579412920999 0.50023729605008826482 0.50021843887586081578 0.50020032044768458768 0.50018287945389416915 0.50016605688545046071 0.50014979583457730428 0.50013404129681360288 0.50011873999828282411 0.50010384019430453861 0.50008929150567027477 0.50007504474465569455 0.50006105174794146517 0.50004726521308817677 0.50003363853799009942 0.50002012566275211292 0.50000668091344002697 0.49999325884716394608 0.49997981409796143915 0.49996630122294338783 0.49995267454817560182 0.49993888801376346054 0.49992489501760012383 0.49991064825724546017 0.49989609956937780533 0.49988119976626804730 0.49986589846870305154 0.49985014393681076461 0.49983388288513191933 0.49981706031605638296 0.49979961932179484130 0.49978150089329947958 0.49976264371890094518 0.49974298397483729595 0.49972245510690388448 0.49970098760241388192 0.49967850875161334834 0.49965494239763597051 0.49963020867403440395 0.49960422372885010533 0.49957689943411465183 0.49954814307959860553 0.49951785704951484623 0.49948593848080213853 0.49945227890147186889 0.49941676384738503680 0.49937927245566487988 0.49933967703274334538 0.49929784259502441035 0.49925362637949816103 0.49920687732190716090 0.49915743549936297807 0.49910513153413710308 0.49904978595490279147 0.49899120851122424902 0.49892919743654440268 0.49886353865426213972 0.49879400492073694418 0.49872035489815197407 0.49864233214910885783 0.49855966404357043853 0.49847206056728127210 0.49837921301901505489 0.49828079258188862077 0.49817644875144573291 0.49806580760017493681 0.49794846985447394072 0.49782400875554527753 0.49769196767112716673 0.49755185741609914141 0.49740315323611999920 0.49724529139463946592 0.49707766529417168888 0.49689962104717211311 0.49671045239368061264 0.49650939484011963332 0.49629561886504763857 0.49606822200164224501 0.49582621956096473159 0.49556853370163467254 0.49529398047638339975 0.49500125438847164538 0.49468890986345781524 0.49435533887359506267 0.49399874372796120925 0.49361710373965261844 0.49320813407045349663 0.49276923448538528794 0.49229742497000339441 0.49178926401122713408 0.49124074378179399814 0.49064715406332487513 0.49000290325705708749 0.48930127947931872923 0.48853412642766397278 0.48769139544583112178 0.48676051347274879033 0.48572546977194280826 0.48456545987075017035 0.48325280763248140703 0.48174966256720364033 0.48000252205537158323 0.47793268670326460867 0.47541867409734733796 0.47226181441896381008 0.46811500976476261293 0.46232960975783110591 0.45363303733206411517 0.43958167416796667393 0.41669856741119531973 0.39005933856354435552 0.36256515866403687953 0.33535502972927061505 0.30880628940872834054 0.28300461424173889435 0.25792702875657325112 0.23351134848607937866 0.20968333257978055695 0.18636770523198850635 0.16349261732482195386 0.14099123930312840169 0.11880202882952732579 0.09686837434787581858 0.07513795312607651766 0.05356197162463479516 0.03209436987099529431 0.01069102613199626912 
0.98920011420445963513 0.96757604637581540175 0.94587852796729110505 0.92405669611963248133 0.90205676300201931284 0.87982067947561248822 0.85728462340671363062 0.83437724921956701873 0.81101762350822770298 0.78711275185577034286 0.76255456310433267220 0.73721613253771756114 0.71094675223938419428 0.68356523928957280134 0.65485152903907628552 0.62454461406363515064 0.59240810118074960222 0.55873067349823513084 0.52730486327749415132 0.51737242096810276415 0.51318740248924110681 0.51089134424811410984 0.50938149157129708477 0.50827511195821173384 0.50740994803409900094 0.50670454331561576300 0.50611254253562132366 0.50560510820210657901 0.50516310746192250036 0.50477321610940018015 0.50442579641137752500 0.50411366000028379197 0.50383130720356750221 0.50357443872529683571 0.50333963078522381274 0.50312411240276799784 0.50292560872861580279 0.50274222835351434213 0.50257238065430709373 0.50241471411965565874 0.50226806961714431932 0.50213144452165126008 0.50200396477271369555 0.50188486295177470176 0.50177346084198437559 0.50166915544921875103 0.50157140769626806787 0.50147973320547567511 0.50139369472756523116 0.50131289587867733371 0.50123697592489901975 0.50116560541142418650 0.50109848247721122672 0.50103532972940190149 0.50097589157746158506 0.50091993194693573699 0.50086723230831120546 0.50081758996872738354 0.50077081658401545461 0.50072673685626944984 0.50068518738816980562 0.50064601567157662743 0.50060907918824193441 0.50057424460964039525 0.50054138708005213587 0.50051038957235927107 0.50048114230686679971 0.50045354222504945252 0.50042749251138862743 0.50040290215746974223 0.50037968556337342196 0.50035776217210958805 0.50033705613343570917 0.50031749599390051841 0.50029901441039359433 0.50028154788481493664 0.50026503651780540594 0.50024942377971082230 0.50023465629719654491 0.50022068365409855240 0.50020745820684353600 0.50019493490320110496 0.50018307113029136790 0.50017182655293079829 0.50016116297164536775 0.50015104418692124533 0.50014143587126780321 0.50013230544848252812 0.50012362197957949128 0.50011535605487233980 0.50010747969174618177 0.50009996623769492619 0.50009279027822228780 0.50008592754923808510 0.50007935485360310857 0.50007304998149937347 0.50006699163432577482 0.50006115935182282595 0.50005553344216557843 0.50005009491476182237 0.50004482541201389356 0.50003970715975987194 0.50003472288886807728 0.50002985578744096884 0.50002508944119805623 0.50002040777771750157 0.50001579501186621535 0.50001123559222104831 0.50000671414830255568 0.50000221543843170746 0.49999772429803157614 0.49999322558819714324 0.49998870414435236942 0.49998414472481772508 0.49997953195911382096 0.49997485029581728577 0.49997008394979491896 0.49996521684862371693 0.49996023257802146844 0.49995511432609002211 0.49994984482795318259 0.49994440629922221042 0.49993878038829642207 0.49993294810457822308 0.49992688975624061110 0.49992058488302265618 0.49991401218632341985 0.49990714945632613864 0.49989997349589332387 0.49989246004093756959 0.49988458367696403384 0.49987631775147001179 0.49986763428184399771 0.49985850385840224774 0.49984889554216310747 0.49983877675692750531 0.49982811317520919880 0.49981686859750001917 0.49980500482433076748 0.49979248152052596632 0.49977925607126555407 0.49976528342763842927 0.49975051594469988014 0.49973490320629099237 0.49971839183908550730 0.49970092531343579534 0.49968244372999021108 0.49966288359065680336 0.49964217755233281126 0.49962025416157701541 0.49959703756815387887 0.49957244721508309304 0.49954639750245710683 0.49951879742187121902 0.49948955015781876243 0.49945855265178645821 0.49942569512409207277 0.49939086054763187628 0.49935392406669881771 0.49931475235278510727 0.49927320288740967280 0.49922912316304368652 0.49918234978205383578 0.49913270744655191535 0.49908000781239103549 0.49902404818673429254 0.49896461004009434737 0.49890145729804435959 0.49883433437008117828 0.49876296386338114797 0.49868704391693802203 0.49860624507598583222 0.49852020660665691265 0.49842853212513932304 0.49833078438221084516 0.49822647900027411394 0.49811507690218720379 0.49799597509390303163 0.49786849535865718153 0.49773187027799303817 0.49758522579710517952 0.49742755928142762256 0.49725771160267551174 0.49707433124967415061 0.49687582759946102851 0.49666030924301218796 0.49642550133128959811 0.49616863288404799981 0.49588628012145219426 0.49557414374809172219 0.49522672409207774136 0.49483683278670781425 0.49439483209998524860 0.49388739782784901733 0.49329539711946152059 0.49258999248629614653 0.49172482866681010982 0.49061844918749963895 0.48910859669320633225 0.48681253872959762141 0.48262752074817472092 0.47269507964017065671 0.44126927322224684946 0.40759184961322630913 0.37545534061613644594 0.34514842930414957323 0.31643472252353821439 0.28905321288173740912 0.26278383575625186008 0.23744540824931570366 0.21288722246268373950 0.18898235369557242480 0.16562273080324657615 0.14271535938008100830 0.12017930602996872158 0.09794322518582998516 0.07594329472173153017 0.05412146550589792826 0.03242394971405770238 0.01079988449315165758 
0.98911555206762047376 0.96731991707253306423 0.94544334745709179835 0.92342945569596179833 0.90121806244212410153 0.87874337465017260396 0.85593182123838129627 0.83269938700640422358 0.80894822066801075344 0.78456217868259070514 0.75940074467843776684 0.73329027468001628520 0.70601028551662758925 0.67726900254972188797 0.64665133300105970271 0.61348402845568927866 0.57641650280499445724 0.53190834724697744207 0.50000147184826260194 0.50000146385406141203 0.50000145507758808616 0.50000144564014381565 0.50000143560395327036 0.50000142501239352999 0.50000141390938779296 0.50000140233700318682 0.50000139033379764619 0.50000137793439236589 0.50000136516967064182 0.50000135206719831249 0.50000133865167228908 0.50000132494532867344 0.50000131096829114608 0.50000129673885895798 0.50000128227374607270 0.50000126758827745377 0.50000125269655304461 0.50000123761158588032 0.50000122234541621857 0.50000120690921046052 0.50000119130831965908 0.50000117556446832534 0.50000115967962710517 0.50000114366220560491 0.50000112752006642403 0.50000111126056712152 0.50000109489059929579 0.50000107841662377872 0.50000106184470205495 0.50000104518052435054 0.50000102842943505710 0.50000101159645793381 0.50000099468631586941 0.50000097770345164339 0.50000096065204591156 0.50000094353603319330 0.50000092635911852490 0.50000090912479133731 0.50000089183633866785 0.50000087449685848284 0.50000085710920438853 0.50000083967624031622 0.50000082220051378368 0.50000080468447094528 0.50000078713041928857 0.50000076954053518374 0.50000075191687132214 0.50000073426136526500 0.50000071657584477247 0.50000069886203546421 0.50000068112156603739 0.50000066335597359579 0.50000064556671053317 0.50000062775514786395 0.50000060992258144044 0.50000059207023461738 0.50000057419926380309 0.50000055631076245621 0.50000053840576441644 0.50000052048524690207 0.50000050255171801794 0.50000048460225410274 0.50000046663990072027 0.50000044866544213207 0.50000043067962296472 0.50000041268314932008 0.50000039467669021853 0.50000037666088181787 0.50000035863632785738 0.50000034060360309951 0.50000032256325410707 0.50000030451580190771 0.50000028646174310420 0.50000026840155264996 0.50000025033568440413 0.50000023226457268599 0.50000021418863349609 0.50000019610826773597 0.50000017802386087507 0.50000015993578450502 0.50000014184113916738 0.50000012374585955932 0.50000010564795593915 0.50000008754775748798 0.50000006944558561539 0.50000005134175506960 0.50000003323657515875 0.50000001513035041700 0.49999999702338182583 0.49999997891596814625 0.49999996080840625190 0.49999994270099257232 0.49999992459402425871 0.49999990648780001656 0.49999988838262110491 0.49999987027879189139 0.49999985217662090697 0.49999983407642362154 0.49999981597852111159 0.49999979788324222518 0.49999977979256327032 0.49999976170290122424 0.49999974361690896485 0.49999972553495758421 0.49999970745743255174 0.49999968938473465796 0.49999967131728051406 0.49999965325550460582 0.49999963519986073690 0.49999961715082363867 0.49999959910888991388 0.49999958107458031265 0.49999956304844206390 0.49999954503104926395 0.49999952702300659579 0.49999950902494927352 0.49999949103754642854 0.49999947306150410720 0.49999945509756643647 0.49999943714651845506 0.49999941920962420738 0.49999940128701358955 0.49999938337992239079 0.49999936548932782943 0.49999934761626374513 0.49999932976182376310 0.49999931192716401407 0.49999929411350857444 0.49999927632215274143 0.49999925855446808454 0.49999924081190622038 0.49999922309600464132 0.49999920540839226657 0.49999918775079432720 0.49999917012503930502 0.49999915253306392859 0.49999913497692083375 0.49999911745878666824 0.49999909998096864205 0.49999908254591285406 0.49999906515568692811 0.49999904781430709599 0.49999903052395505698 0.49999901328772805575 0.49999899610891329615 0.49999897899100043119 0.49999896193769471919 0.49999894495293090158 0.49999892804088957865 0.49999891120601341887 0.49999889445302542201 0.49999887778694857010 0.49999886121312819842 0.49999884473725436651 0.49999882836538861453 0.49999881210399138576 0.49999879595995422310 0.49999877994063479658 0.49999876405389515055 0.49999874830814572402 0.49999873271199934965 0.49999871727579348057 0.49999870200962337474 0.49999868692465565534 0.49999867203293074658 0.49999865734746129498 0.49999864288234779908 0.49999862865291566649 0.49999861467587819464 0.49999860096953507860 0.49999858755400955479 0.49999857445153783608 0.49999856168681716673 0.49999854928741283011 0.49999853728420906585 0.49999852571182634708 0.49999851460882221987 0.49999850401726420035 0.49999849398107509835 0.49999848454363216010 0.49999847575577149872 0.49999846776157153005 0.46809159622439516779 0.42358344605097775215 0.38651592488313296636 0.35334862434765268446 0.32273095849953709058 0.29398967900542088971 0.26670969313738068784 0.24059922629224758661 0.21543779532606624483 0.19105175628437068291 0.16730059281251094538 0.14406816138398043092 0.12125661072443652544 0.09878192564374370377 0.07657053506912173124 0.05455664596316767145 0.03268007898618589119 0.01088444661970431465 
0.98905772906110966947 0.96714472238960380590 0.94514548909258255804 0.92299971676499936724 0.90064265642034269099 0.87800293544457208572 0.85499989989023472692 0.83154025689965704871 0.80751369347481949390 0.78278699752814362434 0.75719596224681207097 0.73053393598728300073 0.70253511259738721240 0.67284915239162867984 0.64100077195975102562 0.60632366395306780404 0.56786553433656250522 0.52439160985375987689 0.50000146800041167516 0.50000146117420662950 0.50000145308930565857 0.50000144406091073801 0.50000143428331145223 0.50000142386910251258 0.50000141289705990477 0.50000140142719606828 0.50000138950776729097 0.50000137717896286915 0.50000136447507337323 0.50000135142587964765 0.50000133805759860994 0.50000132439355582381 0.50000131045468676483 0.50000129625991185378 0.50000128182643244212 0.50000126716996406984 0.50000125230492464823 0.50000123724459022423 0.50000122200122043559 0.50000120658616775682 0.50000119100494178070 0.50000117527940479700 0.50000115941164602340 0.50000114341017953823 0.50000112728296020048 0.50000111103742683749 0.50000109468054443340 0.50000107821883943426 0.50000106165843205552 0.50000104500506559191 0.50000102826413372892 0.50000101144070419057 0.50000099453954083284 0.50000097756512351665 0.50000096052166687066 0.50000094341313749968 0.50000092624326963886 0.50000090901558025269 0.50000089173338146953 0.50000087439979457038 0.50000085701769514390 0.50000083958996754951 0.50000082211917851183 0.50000080460779183777 0.50000078705813200131 0.50000076947239058267 0.50000075185263570532 0.50000073420081825315 0.50000071651877886492 0.50000069880825537272 0.50000068107088779801 0.50000066330822467986 0.50000064552172795995 0.50000062771277864471 0.50000060988268102413 0.50000059203266744579 0.50000057416390208953 0.50000055627748607456 0.50000053837446001292 0.50000052045580856142 0.50000050252404570905 0.50000048457625401177 0.50000046661548458449 0.50000044864252701782 0.50000043065813148946 0.50000041266300820908 0.50000039465783152615 0.50000037664324159525 0.50000035861984670760 0.50000034058822462324 0.50000032254892612382 0.50000030450247612279 0.50000028644937455358 0.50000026839009936719 0.50000025032510742040 0.50000023225483614109 0.50000021417970463844 0.50000019610011636750 0.50000017801645935123 0.50000015992910784579 0.50000014183516439115 0.50000012374056679310 0.50000010564332741936 0.50000008754377722742 0.50000006944224029137 0.50000005133903335786 0.50000003323446773340 0.50000001512885039467 0.49999999702248404398 0.49999997891566921870 0.49999996080870534598 0.49999994270189079826 0.49999992459552466961 0.49999990648990783049 0.49999988838534320523 0.49999987028213738194 0.49999985218060138958 0.49999983408105230787 0.49999981598381376680 0.49999979788921694590 0.49999977979924004057 0.49999976171030291461 0.49999974362506055536 0.49999972554388649737 0.49999970746716926318 0.49999968939531191925 0.49999967132873418540 0.49999965326787371156 0.49999963521318707693 0.49999961716515195498 0.49999959912426872322 0.49999958109106212856 0.49999956306608239753 0.49999954504990834492 0.49999952704314781782 0.49999950904644102634 0.49999949106046170932 0.49999947308592057604 0.49999945512356663846 0.49999943717419087497 0.49999941923906249253 0.49999940131831804857 0.49999938341319916102 0.49999936552468970952 0.49999934765383119428 0.49999932980172412389 0.49999931196953356638 0.49999929415849142522 0.49999927636990199042 0.49999925860514626841 0.49999924086568642290 0.49999922315307088194 0.49999920546893955597 0.49999918781503016607 0.49999917019318379507 0.49999915260535127137 0.49999913505359994126 0.49999911754012199561 0.49999910006724135325 0.49999908263742220971 0.49999906525275084057 0.49999904791726423881 0.49999903063316603058 0.49999901340357677526 0.49999899623180915631 0.49999897912137969413 0.49999896207602317899 0.49999894509970632672 0.49999892819664354393 0.49999891137131502461 0.49999889462848423616 0.49999887797321901362 0.49999886141091282044 0.49999884494730950646 0.49999882858852900958 0.49999881234109794237 0.49999879621198040081 0.49999878020861587835 0.49999876433895856787 0.49999874861152349137 0.49999873303504227540 0.49999871761998926356 0.49999870237661903083 0.49999868731628377416 0.49999867245124407500 0.49999865779477514760 0.49999864336129506981 0.49999862916652004774 0.49999861522765115529 0.49999860156360909080 0.49999858819532821963 0.49999857514613527121 0.49999856244224649693 0.49999855011344312983 0.49999853819401618438 0.49999852672415440180 0.49999851575211329280 0.49999850533790585194 0.49999849556030806497 0.49999848653191419912 0.49999847843562644778 0.49999847160942251234 0.47560833270698149589 0.43213441348315750901 0.39367628851776520493 0.35899918470379083013 0.32715080812153674028 0.29746485150302859335 0.26946603149560249824 0.24280400845622737704 0.21721297626496274824 0.19248628330333317216 0.16845972277844600828 0.14500008261889316130 0.12199704984005306507 0.09935733159558651773 0.07700027394784403345 0.05485450429146517676 0.03285527364781386933 0.01094226961918403143 
0.98902837084832617709 0.96705575433219193027 0.94499416975863514967 0.92278126585111186486 0.90034991102967554255 0.87762581081753876511 0.85452458597832903209 0.83094804722716819612 0.80677929880346588298 0.78187615570835178325 0.75606217079338267073 0.72911439442491565721 0.70074707649400991283 0.67059172245965337211 0.63817893849324769384 0.60294432106026829565 0.56433036073442766067 0.52218122680640799427 0.50000146610073770148 0.50000145976511189971 0.50000145203245360825 0.50000144323088135945 0.50000143359927939901 0.50000142328364505229 0.50000141238255280118 0.50000140096695400160 0.50000138909111357943 0.50000137679861900164 0.50000136412578055634 0.50000135110364840596 0.50000133775928556901 0.50000132411660980214 0.50000131019698845769 0.50000129601966925019 0.50000128160210766115 0.50000126696022162420 0.50000125210859214242 0.50000123706063015483 0.50000122182870776477 0.50000120642427225981 0.50000119085291283572 0.50000117513656305857 0.50000115927737209809 0.50000114328390665719 0.50000112716416778014 0.50000111092563592763 0.50000109457531283219 0.50000107811975780248 0.50000106156512102995 0.50000104491717223265 0.50000102818133052018 0.50000101136268448876 0.50000099446601986575 0.50000097749583471973 0.50000096045636033271 0.50000094335158018488 0.50000092618524283328 0.50000090896087867609 0.50000089168181305332 0.50000087435117834822 0.50000085697186058553 0.50000083954675611508 0.50000082207844065429 0.50000080456938633677 0.50000078702192629621 0.50000076943826010645 0.50000075182046288536 0.50000073417049284430 0.50000071649019739439 0.50000069878131947476 0.50000068104550576820 0.50000066328430925466 0.50000064549919831514 0.50000062769155806386 0.50000060986269678764 0.50000059201385171903 0.50000057414619103469 0.50000055626081962856 0.50000053835878166542 0.50000052044106524374 0.50000050251018579583 0.50000048456323187285 0.50000046660325569992 0.50000044863105019832 0.50000043064736776621 0.50000041265292105575 0.50000039464838641479 0.50000037663440677349 0.50000035861159231043 0.50000034058052233998 0.50000032254175041935 0.50000030449580190606 0.50000028644317973114 0.50000026838436306686 0.50000025031980988022 0.50000023224995937543 0.50000021417523277112 0.50000019609603396642 0.50000017801275276064 0.50000015992576440915 0.50000014183217189601 0.50000012373791613562 0.50000010564100927368 0.50000008754178393300 0.50000006944056507585 0.50000005133767044807 0.50000003323341246642 0.50000001512809910675 0.49999999702203462570 0.49999997891551961615 0.49999996080885550365 0.49999994270234049409 0.49999992459627606856 0.49999990649096354156 0.49999988838670644808 0.49999987028381276399 0.49999985218259496156 0.49999983408337067559 0.49999981598646486836 0.49999979789221016269 0.49999977980258386578 0.49999976171400989378 0.49999974362914317849 0.49999972554835875327 0.49999970747204608434 0.49999968940060990352 0.49999967133447104084 0.49999965327406875604 0.49999963521986162673 0.49999961717232815905 0.49999959913197150607 0.49999958109931674777 0.49999956307491760787 0.49999954505935401139 0.49999952705323552626 0.49999950905720497163 0.49999949107193886189 0.49999947309814968266 0.49999945513658922147 0.49999943718805117676 0.49999941925380647634 0.49999940133399678466 0.49999938342986577355 0.49999936554240109743 0.49999934767264719859 0.49999932982170869344 0.49999931199075453581 0.49999929418102112555 0.49999927639381769318 0.49999925863052896435 0.49999924089262298699 0.49999922318165268553 0.49999920549926518687 0.49999918784720343012 0.49999917022731465988 0.49999915264155714301 0.49999913509200594186 0.49999911758086024172 0.49999910011045312075 0.49999908268325721217 0.49999906530136739580 0.49999904796883321012 0.49999903068786788474 0.49999901346160396942 0.49999899629336674867 0.49999897918668639862 0.49999896214531230898 0.49999894517322734933 0.49999892827466357881 0.49999891145411873294 0.49999889471637803950 0.49999887806653048328 0.49999886150999478529 0.49999884505254171829 0.49999882870032041904 0.49999881245989058476 0.49999879633825361491 0.49999878034289013673 0.49999876448180052835 0.49999874876355293596 0.49999873319693871609 0.49999871779250243398 0.49999870256057948881 0.49999868751261672406 0.49999867266098718677 0.49999865801909998408 0.49999864360153783993 0.49999862942421841039 0.49999861550459728798 0.49999860186192213174 0.49999858851755979439 0.49999857549542836566 0.49999856282259075302 0.49999855053009745198 0.49999853865425814003 0.49999852723866122783 0.49999851633757091962 0.49999850602193812721 0.49999849639033733251 0.49999848758876586086 0.49999847984472139961 0.49999847350909648602 0.47781871548653637172 0.43566958665690569408 0.39705563100097956974 0.36182101782820907943 0.32940823777979000297 0.29925288738955402312 0.27088557288577352899 0.24393779977209628651 0.21812381797422403240 0.19322067788555302714 0.16905193237904703185 0.14547539647309307154 0.12237417442129605583 0.09965007695070517146 0.07721872483520267338 0.05500582360703509810 0.03294424169442038836 0.01097162782840195236 
0.98902837084833028491 0.96705575433220325454 0.94499416975865346835 0.92278126585113751101 0.90034991102970796106 0.87762581081757840007 0.85452458597837555043 0.83094804722722015455 0.80677929880352383663 0.78187615570841562107 0.75606217079345061638 0.72911439442498726660 0.70074707649408374266 0.67059172245972686888 0.63817893849331763789 0.60294432106032991303 0.56433036073447295777 0.52218122680642631295 0.50000146610073792353 0.50000145976511223278 0.50000145203245360825 0.50000144323088124843 0.50000143359927939901 0.50000142328364494126 0.50000141238255269016 0.50000140096695377956 0.50000138909111369045 0.50000137679861933471 0.50000136412578066736 0.50000135110364873903 0.50000133775928534696 0.50000132411660958009 0.50000131019698845769 0.50000129601966902815 0.50000128160210721706 0.50000126696022084705 0.50000125210859169833 0.50000123706063004381 0.50000122182870765375 0.50000120642427192674 0.50000119085291272469 0.50000117513656328061 0.50000115927737243116 0.50000114328390676821 0.50000112716416800218 0.50000111092563603865 0.50000109457531294321 0.50000107811975791350 0.50000106156512091893 0.50000104491717256572 0.50000102818133063121 0.50000101136268471080 0.50000099446601975473 0.50000097749583438667 0.50000096045635999964 0.50000094335157974079 0.50000092618524305532 0.50000090896087878711 0.50000089168181327537 0.50000087435117868129 0.50000085697186036349 0.50000083954675611508 0.50000082207844065429 0.50000080456938644780 0.50000078702192651825 0.50000076943826021747 0.50000075182046288536 0.50000073417049295532 0.50000071649019728337 0.50000069878131980783 0.50000068104550587922 0.50000066328430936569 0.50000064549919831514 0.50000062769155806386 0.50000060986269667662 0.50000059201385127494 0.50000057414619125673 0.50000055626081940652 0.50000053835878199848 0.50000052044106546578 0.50000050251018568481 0.50000048456323198387 0.50000046660325603298 0.50000044863105042037 0.50000043064736776621 0.50000041265292105575 0.50000039464838641479 0.50000037663440688451 0.50000035861159208839 0.50000034058052289510 0.50000032254175053037 0.50000030449580201708 0.50000028644317973114 0.50000026838436306686 0.50000025031980954715 0.50000023224995915339 0.50000021417523288214 0.50000019609603385540 0.50000017801275298268 0.50000015992576474222 0.50000014183217167396 0.50000012373791613562 0.50000010564100960675 0.50000008754178404402 0.50000006944056529790 0.50000005133767044807 0.50000003323341257744 0.50000001512809921778 0.49999999702203445917 0.49999997891552011575 0.49999996080885561467 0.49999994270234066063 0.49999992459627595753 0.49999990649096354156 0.49999988838670600400 0.49999987028381220888 0.49999985218259496156 0.49999983408337045354 0.49999981598646520142 0.49999979789221032922 0.49999977980258369925 0.49999976171401011582 0.49999974362914345605 0.49999972554835875327 0.49999970747204630639 0.49999968940060990352 0.49999967133447098533 0.49999965327406897808 0.49999963521986162673 0.49999961717232871417 0.49999959913197156158 0.49999958109931696981 0.49999956307491760787 0.49999954505935390037 0.49999952705323513769 0.49999950905720452754 0.49999949107193869535 0.49999947309814957164 0.49999945513658961005 0.49999943718805167636 0.49999941925380653185 0.49999940133399700670 0.49999938342986599560 0.49999936554240104192 0.49999934767264736513 0.49999932982170880447 0.49999931199075436927 0.49999929418102112555 0.49999927639381747113 0.49999925863052929742 0.49999924089262315352 0.49999922318165279655 0.49999920549926496482 0.49999918784720326359 0.49999917022731427130 0.49999915264155675443 0.49999913509200583084 0.49999911758086035274 0.49999910011045345382 0.49999908268325771177 0.49999906530136734029 0.49999904796883332114 0.49999903068786821780 0.49999901346160402493 0.49999899629336674867 0.49999897918668645413 0.49999896214531230898 0.49999894517322762688 0.49999892827466357881 0.49999891145411928806 0.49999889471637826155 0.49999887806653048328 0.49999886150999472978 0.49999884505254144074 0.49999882870031986393 0.49999881245989019618 0.49999879633825361491 0.49999878034289013673 0.49999876448180102795 0.49999874876355338005 0.49999873319693888263 0.49999871779250282255 0.49999870256057943330 0.49999868751261694610 0.49999867266098724228 0.49999865801910026164 0.49999864360153822851 0.49999862942421857692 0.49999861550459717696 0.49999860186192190969 0.49999858851755957234 0.49999857549542831014 0.49999856282259086404 0.49999855053009734096 0.49999853865425819555 0.49999852723866133886 0.49999851633757108615 0.49999850602193818272 0.49999849639033711046 0.49999848758876591637 0.49999847984472151063 0.49999847350909687460 0.47781871548655374671 0.43566958665694888175 0.39705563100103863361 0.36182101782827613690 0.32940823777986005805 0.29925288738962396717 0.27088557288584136362 0.24393779977216056842 0.21812381797428376240 0.19322067788560751134 0.16905193237909604820 0.14547539647313609268 0.12237417442133277645 0.09965007695073553606 0.07721872483522643216 0.05500582360705210533 0.03294424169443063710 0.01097162782840537844 
0.98905772906112154885 0.96714472238963788975 0.94514548909263795817 0.92299971676507652774 0.90064265642044083471 0.87800293544469121265 0.85499989989037394889 0.83154025689981403424 0.80751369347499446505 0.78278699752833524883 0.75719596224701768428 0.73053393598750016036 0.70253511259761136643 0.67284915239185316693 0.64100077195996707502 0.60632366395326053876 0.56786553433670838853 0.52439160985382271551 0.50000146800041200823 0.50000146117420740666 0.50000145308930454835 0.50000144406091018290 0.50000143428331156326 0.50000142386910240155 0.50000141289705990477 0.50000140142719640135 0.50000138950776829017 0.50000137717896409040 0.50000136447507426141 0.50000135142587998072 0.50000133805759827688 0.50000132439355560177 0.50000131045468687585 0.50000129625991185378 0.50000128182643177599 0.50000126716996307064 0.50000125230492387107 0.50000123724459000218 0.50000122200122087968 0.50000120658616842295 0.50000119100494144764 0.50000117527940513007 0.50000115941164691158 0.50000114341018031539 0.50000112728296086662 0.50000111103742728158 0.50000109468054509954 0.50000107821884010040 0.50000106165843249961 0.50000104500506570293 0.50000102826413383994 0.50000101144070396852 0.50000099453954038875 0.50000097756512318359 0.50000096052166675964 0.50000094341313694457 0.50000092624326952784 0.50000090901558069678 0.50000089173338235771 0.50000087439979545856 0.50000085701769447777 0.50000083958996777156 0.50000082211917940000 0.50000080460779261493 0.50000078705813277846 0.50000076947239091574 0.50000075185263614941 0.50000073420081869724 0.50000071651877930901 0.50000069880825559476 0.50000068107088790903 0.50000066330822434679 0.50000064552172751586 0.50000062771277864471 0.50000060988268102413 0.50000059203266689067 0.50000057416390186749 0.50000055627748662967 0.50000053837446101213 0.50000052045580944959 0.50000050252404526496 0.50000048457625423382 0.50000046661548547267 0.50000044864252812804 0.50000043065813204457 0.50000041266300854215 0.50000039465783197024 0.50000037664324203934 0.50000035861984704066 0.50000034058822484528 0.50000032254892645689 0.50000030450247578973 0.50000028644937422051 0.50000026839009947821 0.50000025032510753142 0.50000023225483580802 0.50000021417970441640 0.50000019610011692262 0.50000017801646035043 0.50000015992910895601 0.50000014183516405808 0.50000012374056712616 0.50000010564332841856 0.50000008754377833764 0.50000006944224095751 0.50000005133903369092 0.50000003323446828851 0.50000001512885072774 0.49999999702248443256 0.49999997891566949626 0.49999996080870545700 0.49999994270189052070 0.49999992459552439206 0.49999990648990777498 0.49999988838534326074 0.49999987028213704887 0.49999985218060138958 0.49999983408105275196 0.49999981598381448844 0.49999979788921788959 0.49999977979923948546 0.49999976171030308114 0.49999974362506111047 0.49999972554388721901 0.49999970746716981829 0.49999968939531219680 0.49999967132873479603 0.49999965326787421116 0.49999963521318763204 0.49999961716515223253 0.49999959912426883424 0.49999958109106185100 0.49999956306608217549 0.49999954504990834492 0.49999952704314792884 0.49999950904644052674 0.49999949106046132075 0.49999947308592090911 0.49999945512356780419 0.49999943717419204070 0.49999941923906215946 0.49999940131831821510 0.49999938341319988266 0.49999936552469076423 0.49999934765383180491 0.49999932980172451247 0.49999931196953389945 0.49999929415849164727 0.49999927636990232349 0.49999925860514654596 0.49999924086568658943 0.49999922315307049336 0.49999920546893916740 0.49999918781503011056 0.49999917019318368405 0.49999915260535082728 0.49999913505359988575 0.49999911754012260623 0.49999910006724240796 0.49999908263742320891 0.49999906525275045199 0.49999904791726446085 0.49999903063316691876 0.49999901340357766344 0.49999899623180965591 0.49999897912138013822 0.49999896207602373410 0.49999894509970671530 0.49999892819664421006 0.49999891137131546870 0.49999889462848456922 0.49999887797321879157 0.49999886141091237635 0.49999884494730928441 0.49999882858852906509 0.49999881234109749828 0.49999879621198028978 0.49999878020861654448 0.49999876433895973360 0.49999874861152460159 0.49999873303504305255 0.49999871761998992969 0.49999870237661941941 0.49999868731628444030 0.49999867245124479664 0.49999865779477548067 0.49999864336129584697 0.49999862916652071387 0.49999861522765121080 0.49999860156360909080 0.49999858819532827514 0.49999857514613549325 0.49999856244224671897 0.49999855011344312983 0.49999853819401551824 0.49999852672415417976 0.49999851575211334831 0.49999850533790557439 0.49999849556030762088 0.49999848653191408809 0.49999847843562689187 0.49999847160942284541 0.47560833270704133691 0.43213441348329723057 0.39367628851794950195 0.35899918470399672099 0.32715080812174990310 0.29746485150324053492 0.26946603149580727887 0.24280400845642094443 0.21721297626514257662 0.19248628330349754068 0.16845972277859355692 0.14500008261902247453 0.12199704984016351839 0.09935733159567758377 0.07700027394791528201 0.05485450429151627477 0.03285527364784461557 0.01094226961919429059 
0.98911555206763845938 0.96731991707258779822 0.94544334745718339175 0.92342945569608969603 0.90121806244228752636 0.87874337465037155592 0.85593182123861433208 0.83269938700666856768 0.80894822066830518459 0.78456217868291300288 0.75940074467878460052 0.73329027468038321391 0.70601028551700817371 0.67726900255010735741 0.64665133300143629036 0.61348402845603677846 0.57641650280527745309 0.53190834724712621195 0.50000147184826282398 0.50000146385406196714 0.50000145507758675389 0.50000144564014314952 0.50000143560395293729 0.50000142501239364101 0.50000141390938812602 0.50000140233700385295 0.50000139033379864539 0.50000137793439347611 0.50000136516967175204 0.50000135206719897862 0.50000133865167273317 0.50000132494532900651 0.50000131096829181221 0.50000129673885951309 0.50000128227374596168 0.50000126758827656559 0.50000125269655237847 0.50000123761158576929 0.50000122234541688471 0.50000120690921157074 0.50000119130831932601 0.50000117556446876943 0.50000115967962766028 0.50000114366220649309 0.50000112752006742323 0.50000111126056789868 0.50000109489059996193 0.50000107841662455588 0.50000106184470272108 0.50000104518052446156 0.50000102842943516812 0.50000101159645782278 0.50000099468631575839 0.50000097770345186543 0.50000096065204602258 0.50000094353603308228 0.50000092635911852490 0.50000090912479167038 0.50000089183633955603 0.50000087449685937102 0.50000085710920427751 0.50000083967624064929 0.50000082220051433879 0.50000080468447183346 0.50000078713042028777 0.50000076954053584988 0.50000075191687187726 0.50000073426136582011 0.50000071657584543861 0.50000069886203579728 0.50000068112156592637 0.50000066335597326272 0.50000064556671008908 0.50000062775514797497 0.50000060992258155146 0.50000059207023461738 0.50000057419926413615 0.50000055631076323337 0.50000053840576541564 0.50000052048524801229 0.50000050255171812896 0.50000048460225465785 0.50000046663990127538 0.50000044866544302025 0.50000043067962407495 0.50000041268315020826 0.50000039467669099569 0.50000037666088248400 0.50000035863632874555 0.50000034060360365462 0.50000032256325444013 0.50000030451580179669 0.50000028646174310420 0.50000026840155298302 0.50000025033568473720 0.50000023226457257497 0.50000021418863371814 0.50000019610826851313 0.50000017802386209631 0.50000015993578583728 0.50000014184113894533 0.50000012374586000341 0.50000010564795671630 0.50000008754775848718 0.50000006944558661459 0.50000005134175584676 0.50000003323657582488 0.50000001513035108314 0.49999999702338260299 0.49999997891596853483 0.49999996080840641843 0.49999994270099257232 0.49999992459402436973 0.49999990648780046065 0.49999988838262160451 0.49999987027879200241 0.49999985217662129555 0.49999983407642417665 0.49999981597852188875 0.49999979788324311336 0.49999977979256293725 0.49999976170290155730 0.49999974361690946445 0.49999972553495836136 0.49999970745743343992 0.49999968938473537960 0.49999967131728118019 0.49999965325550538298 0.49999963519986168059 0.49999961715082413827 0.49999959910889013592 0.49999958107458042367 0.49999956304844217492 0.49999954503104970804 0.49999952702300692886 0.49999950902494921801 0.49999949103754659507 0.49999947306150471782 0.49999945509756749118 0.49999943714651962079 0.49999941920962415187 0.49999940128701414466 0.49999938337992311244 0.49999936548932866209 0.49999934761626474433 0.49999932976182454025 0.49999931192716468020 0.49999929411350924058 0.49999927632215357409 0.49999925855446852863 0.49999924081190627589 0.49999922309600453030 0.49999920540839215555 0.49999918775079460476 0.49999917012503958258 0.49999915253306387308 0.49999913497692100028 0.49999911745878727887 0.49999909998096964125 0.49999908254591396428 0.49999906515568703913 0.49999904781430759559 0.49999903052395566760 0.49999901328772888842 0.49999899610891418433 0.49999897899100131937 0.49999896193769544084 0.49999894495293173424 0.49999892804089046683 0.49999891120601397398 0.49999889445302558855 0.49999887778694857010 0.49999886121312819842 0.49999884473725475509 0.49999882836538894759 0.49999881210399155229 0.49999879595995461168 0.49999877994063551823 0.49999876405389620526 0.49999874830814683424 0.49999873271199979374 0.49999871727579375813 0.49999870200962365230 0.49999868692465637698 0.49999867203293174578 0.49999865734746212764 0.49999864288234890930 0.49999862865291661018 0.49999861467587880526 0.49999860096953546718 0.49999858755400972132 0.49999857445153816915 0.49999856168681744428 0.49999854928741321869 0.49999853728420895482 0.49999852571182612504 0.49999851460882205334 0.49999850401726370075 0.49999849398107459875 0.49999848454363182704 0.49999847575577216485 0.49999846776157214068 0.46809159622453844207 0.42358344605124936821 0.38651592488346542265 0.35334862434801150854 0.32273095849990252049 0.29398967900578076851 0.26670969313772652232 0.24059922629257340931 0.21543779532636825325 0.19105175628464629578 0.16730059281275794225 0.14406816138419692441 0.12125661072462133594 0.09878192564389599861 0.07657053506924085817 0.05455664596325308230 0.03268007898623725982 0.01088444661972145545 
0.98920011420448450412 0.96757604637589211816 0.94587852796741911376 0.92405669611981189338 0.90205676300224968411 0.87982067947589293055 0.85728462340704214562 0.83437724921994105287 0.81101762350864492479 0.78711275185622775474 0.76255456310482538917 0.73721613253824103129 0.71094675223993042401 0.68356523929013235374 0.65485152903963528281 0.62454461406417338676 0.59240810118123787831 0.55873067349863048126 0.52730486327774606092 0.51737242096832314342 0.51318740248939831439 0.51089134424825888292 0.50938149157143075563 0.50827511195833541269 0.50740994803421335391 0.50670454331572190032 0.50611254253571835715 0.50560510820219550787 0.50516310746200310255 0.50477321610947190056 0.50442579641144136282 0.50411366000034030233 0.50383130720361546384 0.50357443872533658169 0.50333963078525445489 0.50312411240279020230 0.50292560872862945853 0.50274222835351944916 0.50257238065430365204 0.50241471411964255811 0.50226806961714276500 0.50213144452162994380 0.50200396477267184014 0.50188486295171230722 0.50177346084190088682 0.50166915544911383495 0.50157140769614161346 0.50147973320532690522 0.50139369472739414579 0.50131289587848237854 0.50123697592468008377 0.50116560541118049255 0.50109848247694155354 0.50103532972910624910 0.50097589157713884322 0.50091993194658501753 0.50086723230793150918 0.50081758996831760022 0.50077081658357391891 0.50072673685579471847 0.50068518738769574039 0.50064601567107858138 0.50060907918771790914 0.50057424460908916952 0.50054138707947226639 0.50051038957174931454 0.50048114230622486875 0.50045354222437354874 0.50042749251067697447 0.50040290215671989760 0.50037968556258338726 0.50035776217127736487 0.50033705613255829991 0.50031749599297614672 0.50029901440941959567 0.50028154788378864648 0.50026503651672460382 0.50024942377857328779 0.50023465629600027960 0.50022068365284233504 0.50020745820543011106 0.50019493490176647477 0.50018307112882909315 0.50017182655143543890 0.50016116297011314895 0.50015104418534850339 0.50014143586965131849 0.50013230544681930301 0.50012362197786686124 0.50011535605310697417 0.50010747968992508294 0.50009996623581520758 0.50009279027628095182 0.50008592754723235618 0.50007935485152921196 0.50007304997935309032 0.50006699163210177606 0.50006115934951389512 0.50005553343976127945 0.50005009491224849949 0.50004482540986894268 0.50003970715765044819 0.50003472288679429170 0.50002985578540071199 0.50002508943918921869 0.50002040777573641961 0.50001579500990878113 0.50001123559028315402 0.50000671414637964940 0.50000221543651890421 0.49999772429612393543 0.49999322558628994662 0.49998870414244028781 0.49998414472289659516 0.49997953195717864672 0.49997485029386345978 0.49997008394781838891 0.49996521684662159624 0.49996023257599159217 0.49995511432403205720 0.49994984482557691674 0.49994440629693948086 0.49993878038609307346 0.49993294810244354176 0.49992688975416726960 0.49992058488100515889 0.49991401218435665976 0.49990714945440611894 0.49989997349401693594 0.49989246003910020599 0.49988458367516241942 0.49987631774970042731 0.49986763428010266841 0.49985850385668606499 0.49984889554046779692 0.49983877675524907014 0.49982811317354308711 0.49981686859584045779 0.49980500482267065099 0.49979248151885707907 0.49977925606981404849 0.49976528342624482182 0.49975051594336200589 0.49973490320500685291 0.49971839183785221605 0.49970092531225107635 0.49968244372885078919 0.49966288358956006954 0.49964217755127621201 0.49962025416055677596 0.49959703756716733469 0.49957244721412791266 0.49954639750152995958 0.49951879742097043957 0.49948955015694146420 0.49945855265093053177 0.49942569512325574177 0.49939086054681358640 0.49935392406589740322 0.49931475235200040164 0.49927320288652793367 0.49922912316222578522 0.49918234978129405466 0.49913270744584609107 0.49908000781173650351 0.49902404818612910997 0.49896461003953646030 0.49890145729753304638 0.49883433436961549523 0.49876296386295937424 0.49868704391655932495 0.49860624507564899055 0.49852020660636076066 0.49842853212488319459 0.49833078438199346349 0.49822647900009481292 0.49811507690204515075 0.49799597509379806004 0.49786849535858945792 0.49773187027796395032 0.49758522579704045352 0.49742755928137744048 0.49725771160263809723 0.49707433124964922611 0.49687582759944742827 0.49666030924300968996 0.49642550133129725864 0.49616863288406543031 0.49588628012147994983 0.49557414374812941427 0.49522672409212509237 0.49483683278676532380 0.49439483210005263913 0.49388739782792623334 0.49329539711954822900 0.49258999248639345758 0.49172482866691785697 0.49061844918761826628 0.48910859669333739408 0.48681253872974367125 0.48262752074839393446 0.47269507964041773684 0.44126927322263037601 0.40759184961369621103 0.37545534061665131187 0.34514842930468131454 0.31643472252406840139 0.28905321288225349630 0.26278383575674424399 0.23744540824977783400 0.21288722246311106434 0.18898235369596164124 0.16562273080359479760 0.14271535938038601432 0.12017930603022891622 0.09794322518604424432 0.07594329472189903507 0.05412146550601799888 0.03242394971412990157 0.01079988449317575289 
0.98930897257889272023 0.96790562625907738958 0.94643802191678894076 0.92486203781348841346 0.90313161397100716332 0.88119795684390700430 0.85900874369371915673 0.83650736295740879545 0.81363227229010592900 0.79031664212852714702 0.76648862334604894730 0.74207294012782487602 0.71699535161433980424 0.69119367333085690586 0.66464492980279887835 0.63743479757978416256 0.60994061435687041417 0.58330138228841288406 0.56041827276457434337 0.54636690790210673541 0.53767033442845379998 0.53188493372219891597 0.52773812856664248372 0.52458126850651010109 0.52206725559652633617 0.51999741999404092141 0.51825027927084754698 0.51674713402372174365 0.51543448162665561618 0.51427447158514560943 0.51323942775915853964 0.51230854567351846729 0.51146581458981776880 0.51069866144546527398 0.50999703758298531309 0.50935278669894568093 0.50875919690886217683 0.50821067661329466514 0.50770251559329004909 0.50723070602109721072 0.50679180638077547805 0.50638283666334393818 0.50600119663020048932 0.50564460144283240872 0.50531103041407710030 0.50499868585278373523 0.50470595973100429443 0.50443140647411932598 0.50417372058522824663 0.50393171811691794826 0.50370432122767694327 0.50349054522844571835 0.50328948765229297724 0.50310031897767570896 0.50292227471092354474 0.50275464859199148204 0.50259678673325625109 0.50244808253716199964 0.50230797226709389403 0.50217593116865399949 0.50205147005644168434 0.50193413229846328694 0.50182349113574098443 0.50171914729462530058 0.50162072684756220387 0.50152787929005404610 0.50144027580517858134 0.50135760769167236894 0.50127958493524460426 0.50120593490582587837 0.50113640116598590080 0.50107074237787863069 0.50100873129783674020 0.50095015384923380353 0.50089480826548749004 0.50084250429613896838 0.50079306246983978923 0.50074631340884045994 0.50070209719023262007 0.50066026274973962629 0.50062066732563381688 0.50058317593117407363 0.50054766087461910473 0.50051400129307432874 0.50048208272238614569 0.50045179669055206428 0.50042304033449835909 0.50039571603842725178 0.50036973109209748056 0.50034499736753190735 0.50032143101276238539 0.50029895216133324354 0.50027748465637078557 0.50025695578811346653 0.50023729604386835135 0.50021843886942551904 0.50020032044101847557 0.50018287944697581437 0.50016605687824966520 0.50014979582705165750 0.50013404129037819512 0.50011873999195333163 0.50010384018808207163 0.50008929149955094751 0.50007504473863140237 0.50006105174200154995 0.50004726520722042604 0.50003363853218107948 0.50002012565698772395 0.50000668090770539198 0.49999325884144507626 0.49997981409224312443 0.49996630121721108431 0.49995267454241515415 0.49993888800795976968 0.49992489501174047772 0.49991064825131753535 0.49989609956337216490 0.49988119976017847401 0.49986589846252738045 0.49985014392969917552 0.49983388287829544350 0.49981706030945505237 0.49979961931539768072 0.49978150088708472865 0.49976264371285217258 0.49974298396894101248 0.49972245510114765565 0.49970098759678699407 0.49967850874610447720 0.49965494239223423589 0.49963020866872914771 0.49960422372362983667 0.49957689942896893465 0.49954814307451561595 0.49951785704448309344 0.49948593847580813332 0.49945227889649873587 0.49941676384241240338 0.49937927245066676685 0.49933967702839038294 0.49929784259084319942 0.49925362637548459377 0.49920687731805507559 0.49915743549566488069 0.49910513153058466695 0.49904978595148763443 0.49899120850793715620 0.49892919743337610372 0.49886353865120364182 0.49879400491777997617 0.49872035489528804275 0.49864233214632985858 0.49855966404086932142 0.49847206056465037660 0.49837921301644810823 0.49828079257937990532 0.49817644874899014162 0.49806580759776986067 0.49794846985211782542 0.49782400875290627740 0.49769196766867679349 0.49755185741382190745 0.49740315323400413616 0.49724529139267675815 0.49707766529235652975 0.49689962104550006172 0.49671045239214778322 0.49650939483872241764 0.49629561886378265045 0.49606822200050620930 0.49582621955995437313 0.49556853370074627207 0.49529398047561484786 0.49500125438781922282 0.49468890986291935707 0.49435533887316818191 0.49399874372764507324 0.49361710373944783781 0.49320813407036268039 0.49276923448519233117 0.49229742496985290368 0.49178926401111572320 0.49124074378171911359 0.49064715406328379688 0.49000290325704815020 0.48930127947934104471 0.48853412642771687491 0.48769139544591377788 0.48676051347286075632 0.48572546977208425067 0.48456545987092108918 0.48325280763268174677 0.48174966256743395610 0.48000252205563193053 0.47793268670355626426 0.47541867409767113450 0.47226181441932052474 0.46811500976515491024 0.46232960975826303818 0.45363303733269183526 0.43958167416859844634 0.41669856741186894755 0.39005933856425278883 0.36256515866476191068 0.33535502972999442495 0.30880628940943632976 0.28300461424242012720 0.25792702875721890132 0.23351134848668295141 0.20968333258033691746 0.18636770523249407416 0.16349261732527348157 0.14099123930352358558 0.11880202882986415358 0.09686837434815302739 0.07513795312629305279 0.05356197162478994883 0.03209436987108858080 0.01069102613202739874 
0.98943912243090337277 0.96829946416473622328 0.94710589562717217849 0.92582181924634576742 0.90440969822438277426 0.88283079023500921068 0.86104503156651890361 0.83901118662586915420 0.81668746056584318183 0.79403292102172551292 0.77101034802301859905 0.74759165301266972126 0.72376804075874745514 0.69956917261615669812 0.67509971926091905114 0.65060903209529408198 0.62661817637804695380 0.60411596853357718562 0.58469993759003124900 0.57000660345315323774 0.55924209359438370459 0.55123992764543994216 0.54510482046642949605 0.54024457790453628281 0.53628038585134074623 0.53296760179306812422 0.53014402052990861058 0.52769866699518819253 0.52555321343575234216 0.52365076084529582623 0.52194889736652849699 0.52041528034475792452 0.51902474403667187008 0.51775735488372165438 0.51659707140227539846 0.51553079990114525355 0.51454771559457967989 0.51363876559750709649 0.51279629908446522357 0.51201378798708574447 0.51128561322650056820 0.51060689912077061869 0.50997338364195388127 0.50938131577534073724 0.50882737351879170351 0.50830859781694037736 0.50782233890097350226 0.50736621237491785763 0.50693806302248112239 0.50653593477628477970 0.50615804564066380067 0.50580276662263268239 0.50546860392610859503 0.50515418381838106399 0.50485823969688925494 0.50457960097720166992 0.50431718349594045758 0.50406998117998058628 0.50383705877898699033 0.50361754549494364142 0.50341062937118730147 0.50321555233059200862 0.50303160576215699695 0.50285812658610906656 0.50269449372609797955 0.50254012493572641773 0.50239447393276281950 0.50225702780189185326 0.50212730463280319526 0.50200485136535299979 0.50188924181765559585 0.50178007487641507200 0.50167697283167700384 0.50157957984063528123 0.50148756050715814769 0.50140059856544083594 0.50131839565765556888 0.50124067019671736389 0.50116715630635033651 0.50109760283154491933 0.50103177241437901746 0.50096944062267745323 0.50091039514539881239 0.50085443502385684766 0.50080136993580570692 0.50075101951997591510 0.50070321273936324591 0.50065778728029342037 0.50061458898456367983 0.50057347131216067826 0.50053429483225952978 0.50049692674038470663 0.50046124039975525832 0.50042711490498270610 0.50039443466640620706 0.50036308901346271405 0.50033297181557156996 0.50030398111912244286 0.50027601879921046457 0.50024899022484392574 0.50022280393442430935 0.50019737133170294463 0.50017260637402960466 0.50014842528608949301 0.50012474627378400438 0.50010148924641839585 0.50007857554479040463 0.50005592767423345801 0.50003346904168444187 0.50001112369587075168 0.49998881606970724256 0.49996647072402683465 0.49994401209174621492 0.49992136422159294540 0.49989845052050585483 0.49987519349382120160 0.49985151448234022009 0.49982733339537166461 0.49980256843882320261 0.49977713583738669900 0.49975094955075022307 0.49972392097708906444 0.49969595865803351220 0.49966696796260806623 0.49963685076592229128 0.49960550511437812338 0.49957282487740722887 0.49953869938445688570 0.49950301304587857443 0.49946564495629625080 0.49942646847894084372 0.49938535080935148036 0.49934215251671865143 0.49929672706104477609 0.49924892028414391554 0.49919856987236055357 0.49914550478870739481 0.49908954467193444859 0.49903049919981412597 0.49896816741367788772 0.49890233700177166742 0.49883278353325294363 0.49875926964967765009 0.49868154419606436356 0.49859934129616784171 0.49851237936293618658 0.49842036003857714821 0.49832296705732442854 0.49821986502308712730 0.49811069809310198897 0.49799508855746033031 0.49787263530291459013 0.49774291214763299873 0.49760546603152711054 0.49745981504434400033 0.49730544627083211884 0.49714181342882562964 0.49696833427199837985 0.49678438772407429447 0.49658931070535999863 0.49638239460490946042 0.49616288134575331492 0.49592995897131253447 0.49568275668367239861 0.49542033923260991868 0.49514170054512057773 0.49484575645795891852 0.49453133638683532958 0.49419717372934401922 0.49384189475294221205 0.49346400566172848867 0.49306187746291568752 0.49263372816105649443 0.49217760168901097950 0.49169134283075005554 0.49117256719059509962 0.49061862500006381271 0.49002655720416626872 0.48939304180119452825 0.48871432777693391003 0.48798615310481596730 0.48720364210172617536 0.48636117569025277829 0.48545222580282698654 0.48446914161491960726 0.48340287024255818027 0.48224258690130178406 0.48097519790154619201 0.47958466176159758598 0.47805104492531591553 0.47634918165242973176 0.47444672929215325752 0.47230127599231935820 0.46985592275349602476 0.46703234183198982787 0.46371955817452842341 0.45975536660088917040 0.45489512462683823202 0.44876001818969851742 0.44075785320817056911 0.42999334465160926610 0.41530001228941537672 0.39588398369199451210 0.37338177856668380850 0.34939092574814911707 0.32490024154109792276 0.30043079114126225448 0.27623192592077167040 0.25240831654302875453 0.22898962435939801408 0.20596705413905944115 0.18331251732840431190 0.16098879396148160770 0.13895495167857044305 0.11716919563755105738 0.09559029025041064498 0.07417817181033010965 0.05289409799576016979 0.03170053201340711918 0.01056087629587264091 
0.98958717541088814240 0.96874721234179361762 0.94786427718081722738 0.92690964532033826018 0.90585456944516995481 0.88467047430522804952 0.86332940571147653852 0.84180489141370529182 0.82007346232567202016 0.79811723336951356789 0.77592819471163032574 0.75351528314108762174 0.73091598579182348594 0.70821525711410504567 0.68557574252942543591 0.66328343516242593836 0.64180709052644624446 0.62184437787781710050 0.60425890560882011826 0.58971747472886149044 0.57805150884763045749 0.56872786279874820714 0.56119664774909994165 0.55501183679386578707 0.54984210811123246376 0.54544858079698221864 0.54165953406053191088 0.53835029999136951862 0.53542894427586951167 0.53282646099375718940 0.53049012051690180858 0.52837893430231286374 0.52646052632838935548 0.52470894265047429705 0.52310309324124981689 0.52162562590878014390 0.52026209997080419267 0.51900037109768881738 0.51783012715997822628 0.51674253361360034109 0.51572995942102828337 0.51478576295128297691 0.51390412304150301370 0.51307990449778517750 0.51230855006880804403 0.51158599299521245740 0.51090858568103114656 0.51027304110209836807 0.50967638435349449377 0.50911591232507658056 0.50858915993606135242 0.50809387169531272654 0.50762797761112776751 0.50718957267284958679 0.50677689928105107420 0.50638833212398526307 0.50602236509332376713 0.50567759990783300861 0.50535273617393050571 0.50504656266043479462 0.50475794960311670678 0.50448584189055978300 0.50422925299618592820 0.50398725956155610017 0.50375899653499411901 0.50354365279399093680 0.50334046718825442568 0.50314872495033013955 0.50296775442872454498 0.50279692410512633050 0.50263563986286863283 0.50248334247844850253 0.50233950531182058885 0.50220363217447205884 0.50207525535706887254 0.50195393380081099188 0.50183925139862450848 0.50173081541402320127 0.50162825500690744196 0.50153121985681548001 0.50143937887611522708 0.50135241899975746538 0.50127004406044139984 0.50119197372114876465 0.50111794247700280902 0.50104769871418319838 0.50098100382268517805 0.50091763135881972602 0.50085736625370413933 0.50080000406428748505 0.50074535026373034885 0.50069321956819101693 0.50064343529728305704 0.50059582876565478227 0.50055023870331172287 0.50050651070244767116 0.50046449668868242533 0.50042405441473181149 0.50038504697462671267 0.50034734233670796755 0.50031081289220469266 0.50027533502640408880 0.50024078869024368732 0.50020705699699308244 0.50017402582399661526 0.50014158342509762445 0.50010962005128989372 0.50007802757827757301 0.50004669913964694405 0.50001552876438515316 0.49998441101748691828 0.49995324064241103423 0.49992191220415360675 0.49989031973170361400 0.49985835635864978022 0.49982591396069925294 0.49979288278884992369 0.49975915109695168148 0.49972460476235719407 0.49968912689834571461 0.49965259745759643684 0.49961489282127657940 0.49957588538298203229 0.49953544311107894726 0.49949342909961791381 0.49944970110133085628 0.49940411104185344904 0.49935650451339463896 0.49930672024597538838 0.49925458955426088581 0.49919993575788229601 0.49914257357301716755 0.49908230847284795750 0.49901893601434671455 0.49895224112865438348 0.49888199737210753293 0.49880796613472666579 0.49872989580271853693 0.49864752087123209723 0.49856056100327245106 0.49846872003121001082 0.49837168489071870248 0.49826912449390858839 0.49816068852035666481 0.49804600613000571396 0.49792468458641503393 0.49779630778256100943 0.49766043465969733717 0.49751659750854682063 0.49736430014065652339 0.49720301591604487701 0.49703218561127743280 0.49685121510976071324 0.49665947289326062286 0.49645628731036628434 0.49624094359371051510 0.49601268059309261416 0.49577068718610323161 0.49551409832116954934 0.49524199063996321435 0.49495337761614061067 0.49464720413811419375 0.49432234044200207279 0.49397757529676311616 0.49361160830896982921 0.49322304119755694396 0.49281036785438009362 0.49237196296789087491 0.49190606893887706130 0.49141078075691363436 0.49088402843054979030 0.49032355646892383794 0.48972689979155237250 0.48909135528862190956 0.48841394805557480918 0.48769139106864778377 0.48692003673232525651 0.48609581828776238233 0.48521417848423037400 0.48426998212851501968 0.48325740805732453342 0.48216981464198299667 0.48099957084534217255 0.47973784212441672459 0.47837431635101007599 0.47689684919696273546 0.47529099998176138619 0.47353941651556852310 0.47162100877361434748 0.46950982281437608767 0.46717348262016511473 0.46457099965294235133 0.46164964429094668130 0.45834041062224062379 0.45455136434430309933 0.45015783756167854213 0.44498810950451822555 0.43880329929744404938 0.43127208515863046934 0.42194844023708028002 0.41028247577025761528 0.39574104664545955989 0.37815557650001047074 0.35819286626233898252 0.33671652422005282634 0.31442421954498595005 0.29178470769374326155 0.26908398175637537886 0.24648468713472640457 0.22407177826882082594 0.20188274228809857669 0.17992651598058204132 0.15819508951367763916 0.13667057781172536890 0.11532951179135891850 0.09414541920560835775 0.07309034586885648777 0.05213571653451358479 0.03125278389090702102 0.01041282333392870227 
0.98974954228174349957 0.96923793261073309946 0.94869435543396452015 0.92809791540902064622 0.90742845993072995814 0.88666713182925649406 0.86579722556045368709 0.84480551099180400954 0.82368426395362426273 0.80243435541902652375 0.78106991431290140326 0.75962529904822762017 0.73816536215335382121 0.71680012751901289736 0.69570455858025248563 0.67514187549853799108 0.65548237268749576234 0.63719554684242463161 0.62077383223857152128 0.60655288100590065703 0.59451860426778235791 0.58442336695282193215 0.57594207093735605429 0.56876401341059534822 0.56262762900274021494 0.55732507922309637571 0.55269523492386740671 0.54861405463388901449 0.54498580268259899650 0.54173601833696138907 0.53880618940500912828 0.53614981001920136716 0.53372948432409894615 0.53151479614853613942 0.52948073300346920611 0.52760651052192064636 0.52587468728216879565 0.52427049166246564305 0.52278130484415874513 0.52139625988447479976 0.52010592789514675793 0.51890207022183054697 0.51777744107499057424 0.51672562910548902604 0.51574092926344317078 0.51481823841406981757 0.51395296972584036954 0.51314098199894997432 0.51237852096432123794 0.51166217023446458612 0.51098881008319152475 0.51035558261142854874 0.50975986215024071679 0.50919922998083821941 0.50867145263047985893 0.50817446314436354182 0.50770634484553622823 0.50726531718409728633 0.50684972334846734032 0.50645801936908896312 0.50608876449072148773 0.50574061263234493246 0.50541230477047072167 0.50510266212893573101 0.50481058005833134850 0.50453502251698889580 0.50427501707593480607 0.50402965038244884610 0.50379806402663795950 0.50357945076355892233 0.50337305105024332530 0.50317814986268960542 0.50299407376268512326 0.50282018818836327068 0.50265589494583418073 0.50250062988210864034 0.50235386072200782781 0.50221508505384382381 0.50208382845044097209 0.50195964271361082076 0.50184210423222852526 0.50173081243979633648 0.50162538837546088999 0.50152547332329411311 0.50143072753687356613 0.50134082903706900236 0.50125547247837465292 0.50117436807859627734 0.50109724060714488925 0.50102382842755388559 0.50095388259018269750 0.50088716597136584419 0.50082345245553094859 0.50076252615704142102 0.50070418067873800894 0.50064821840433260114 0.50059444982197864871 0.50054269287649633124 0.50049277234785638502 0.50044451925365807110 0.50039777027238008245 0.50035236719146525264 0.50030815636354841747 0.50026498818764275622 0.50022271660011197181 0.50018119857868525990 0.50014029365699441687 0.50009986344793977420 0.50005977117423994205 0.50001988120453544351 0.49998005859344318846 0.49994016862397649970 0.49990007635075417447 0.49985964614241795712 0.49981874122169001051 0.49977722320147482948 0.49973495161540859577 0.49969178344122827662 0.49964757261530828858 0.49960216953667641038 0.49955542055917606659 0.49950716746743956120 0.49945724694153909029 0.49940548999910772121 0.49935172142013983798 0.49929575914947366133 0.49923741367528151613 0.49917648738129261066 0.49911277387036667719 0.49904605725688899742 0.49897611142530934325 0.49890269925198693635 0.49882557178730968506 0.49874446739483946356 0.49865911084401909337 0.49856921235268752968 0.49847446657537319847 0.49837455153298126920 0.49826912747912355250 0.49815783569790056395 0.49804029722845533090 0.49791611150450393319 0.49778485491488155823 0.49764607926144860395 0.49749931011708325990 0.49734404507015655961 0.49717975184555485146 0.49700586629035709008 0.49682179021074568404 0.49662688904493185182 0.49642048935478444438 0.49620187611638916225 0.49597028978687207612 0.49572492312138805026 0.49546491771014972150 0.49518936020054965530 0.49489727816373135783 0.49458763555815260515 0.49425932773453806757 0.49391117591686489741 0.49354192108201599964 0.49315021714856122070 0.49273462336181844679 0.49229359575240844160 0.49182547750894967109 0.49132848808175710875 0.49080071079411408119 0.49024007869147062655 0.48964435830135893957 0.48901113090528497418 0.48833777083463275615 0.48762142019067672427 0.48685895924760752562 0.48604697161834908847 0.48518170303427909928 0.48425901229609469301 0.48327431257282710275 0.48222250073032807416 0.48109787171945017636 0.47989401419192678766 0.47860368235638600654 0.47721863756353916086 0.47572945092471596862 0.47412525549848738571 0.47239343246774123664 0.47051921021252118837 0.46848514731321372340 0.46627045940535288837 0.46385013400291535968 0.46119375493840897295 0.45826392636091217714 0.45501414240850340809 0.45138589089628444739 0.44730471110021657877 0.44267486736130334801 0.43737231822336408715 0.43123593455806180641 0.42405787789978943714 0.41557658291029847542 0.40548134681623720921 0.39344707153927893639 0.37922612202215444377 0.36280440940024794028 0.34451758576260893552 0.32485808532473725574 0.30429540472504978954 0.28319983833234962933 0.26183460627626009565 0.24037467197068063118 0.21893005929306016966 0.19756562076393144323 0.17631571479214747100 0.15519447030092164974 0.13420275826329464142 0.11333285451055088999 0.09257152891180754628 0.07190207592497392663 0.05130563838253057729 0.03076206368177870909 0.01025045648286381991 
0.98992260338709814338 0.96976062038542987231 0.94957729653528699654 0.92935920095105040151 0.90909422303947284849 0.88877236752061394842 0.86838685370927748419 0.84793566303943279650 0.82742372707799394238 0.80686601004006663906 0.78629180807272136544 0.76575063658556785651 0.74532003625435094829 0.72511533222833945977 0.70530048877403395124 0.68609713556397644574 0.66778497788257473733 0.65068160456581436435 0.63508799549714067822 0.62120161278638585944 0.60904666026547660262 0.59850492980740188642 0.58938425563690632902 0.58147451690841867045 0.57457931526603733818 0.56852887216879488541 0.56318227177795221472 0.55842488093771958102 0.55416419348367607078 0.55032562026648135234 0.54684880874697161524 0.54368463204538375333 0.54079280480026881150 0.53814002461610244143 0.53569853210216955564 0.53344499589326521694 0.53135964697348458952 0.52942560342584643607 0.52762834066971642244 0.52595527318389767579 0.52439542205457201351 0.52293914896590176777 0.52157794193114004333 0.52030424158573662652 0.51911129946540512936 0.51799306167178371663 0.51694407280931020665 0.51595939620353903354 0.51503454727037512040 0.51416543756526866815 0.51334832755081072353 0.51257978651696967098 0.51185665839756855355 0.51117603246978304821 0.51053521811566715538 0.50993172297745259502 0.50936323396036076172 0.50882760063455234611 0.50832282066675316123 0.50784702697596706411 0.50739847635882562304 0.50697553937762773746 0.50657669132441673909 0.50620050412538430962 0.50584563905240575998 0.50551084013969938002 0.50519492821604616850 0.50489679547689159111 0.50461540053181919152 0.50434976387222751892 0.50409896371185514141 0.50386213215938202570 0.50363845168786702811 0.50342715187046227499 0.50322750635579638345 0.50303883005978144993 0.50286047655345467167 0.50269183562890296102 0.50253233102740180183 0.50238141831568783324 0.50223858289836831315 0.50210333815173824323 0.50197522367831226564 0.50185380365969267658 0.50173866531012756287 0.50162941741884481406 0.50152568897514726576 0.50142712787004495301 0.50133339966872481064 0.50124418644859991545 0.50115918569807993421 0.50107810927155893577 0.50100068239643380519 0.50092664272824227734 0.50085573945026706788 0.50078773241416629780 0.50072239131840368120 0.50065949492141792465 0.50059883028664475813 0.50054019205663502490 0.50048338175297990560 0.50042820710352797775 0.50037448138484230675 0.50032202278991722011 0.50027065381012236767 0.50022020063253758160 0.50017049255006229558 0.50012136138224627668 0.50007264090483705132 0.50002416628607304627 0.49997577352777311521 0.49992729890929821224 0.49987857843246868983 0.49982944726552458459 0.49977973918421780830 0.49972928600810162525 0.49967791703008124227 0.49962545843724381900 0.49957173272097149530 0.49951655807427802758 0.49945974777450152793 0.49940110954776617547 0.49934044491662732401 0.49927754852367267624 0.49921220743235900086 0.49914420040114260146 0.49907329712850562187 0.49899925746612650013 0.49892183059730965677 0.49884075417761869486 0.49875575343447819954 0.49866654022231238219 0.49857281202956454935 0.49847425093368324944 0.49837052249989494124 0.49826127461925079354 0.49814613628109755128 0.49802471627470940030 0.49789660181438027964 0.49776135708175001104 0.49761852167955955561 0.49746760898395975259 0.49730810439966560699 0.49713946349347198916 0.49696111000672149594 0.49677243373157337070 0.49657278823914430266 0.49636148844542971048 0.49613780799914647401 0.49590097647354036692 0.49565017634177088723 0.49538453971262341735 0.49510314479995054526 0.49480501209527039119 0.49448910020829556222 0.49415430133460702677 0.49379943630313050118 0.49342324914823726401 0.49302440114196571797 0.49260146421067663169 0.49215291364685970210 0.49167712001229552099 0.49117234010430244062 0.49063670684210197726 0.49006821789266230560 0.48946472282640862694 0.48882390854884777420 0.48814328270251805542 0.48742015466980304073 0.48665161372823401154 0.48583450381201898072 0.48496539421154349903 0.48404054538985219480 0.48305586890288870761 0.48200688016709802852 0.48088864250862523031 0.47969570053256044284 0.47842200034127246866 0.47706079347131580271 0.47560452055915369840 0.47404466961544455827 0.47237160233107294838 0.47057433979149471126 0.46864029647707489135 0.46655494780894635198 0.46430141187216744658 0.46185991965321954167 0.45920713978971378078 0.45631531289428584053 0.45315113657543210079 0.44967432547657121278 0.44583575272387476751 0.44157506578547206511 0.43681767552103767382 0.43147107577732979333 0.42542063341241292962 0.41852543260457536478 0.41061569483335397246 0.40149502176653667496 0.39095329258382155446 0.37879834153969799138 0.36491196050363128300 0.34931835331621741148 0.33221498206311173007 0.31390282659123791564 0.29469947569812654509 0.27488463463434503753 0.25467993304563429913 0.23424933517867582711 0.21370816616880802807 0.19313396668241938903 0.17257625212315455543 0.15206431863456673637 0.13161313042998071254 0.11122761907574238438 0.09090576600609708013 0.07064079053670106745 0.05042269738885613722 0.03023937597081338344 0.01007739539861167259 
0.99010285426831745603 0.97030464900860002864 0.95049500937070308115 0.93066736882042122581 0.91081686375549697487 0.89094126150444874490 0.87104215871660850556 0.85112656037865663805 0.83120897127885273736 0.81131414959052561287 0.79148067135235034009 0.77176540296697071497 0.75224881405014198954 0.73304067636596015323 0.71428492872356774690 0.69616120010075932534 0.67887879871301193280 0.66265789804111752126 0.64769493239779130089 0.63411891437379586112 0.62196149420177770928 0.61116543637440268188 0.60161550489444748369 0.59317048332013544432 0.58568624298419569296 0.57902882240809316894 0.57308009908142765187 0.56773900385536180124 0.56292047004790346509 0.55855346049831555710 0.55457879327101233802 0.55094710461509288635 0.54761707821549043818 0.54455396541343537020 0.54172837489584113602 0.53911529397548496600 0.53669330129265768736 0.53444393439771931131 0.53235118122496238868 0.53040107012630577366 0.52858133817380237307 0.52688116165606524444 0.52529093609793064967 0.52380209584091175223 0.52240696534065633738 0.52109863599834982395 0.51987086363607837303 0.51871798273552105485 0.51763483434837120889 0.51661670520542402052 0.51565927603781280819 0.51475857750807108015 0.51391095245328077823 0.51311302338505804244 0.51236166438495300834 0.51165397668941869913 0.51098726738390043423 0.51035903072699784211 0.50976693170802567234 0.50920879150840381300 0.50868257459147792066 0.50818637719492365523 0.50771841702418396558 0.50727702399577867531 0.50686063188620755771 0.50646777077335658479 0.50609706017166000702 0.50574720277725238038 0.50541697875151947450 0.50510524048167637634 0.50481090776556769573 0.50453296337511577274 0.50427044895893868848 0.50402246124982219566 0.50378814854710751714 0.50356670744776554915 0.50335737980312544870 0.50315944988091110268 0.50297224171457532993 0.50279511662391629390 0.50262747089304238290 0.50246873359047661278 0.50231836452635680867 0.50217585232703654263 0.50204071262509819551 0.50191248635303575831 0.50179073813332564225 0.50167505475771179135 0.50156504374910926281 0.50146033200004092034 0.50136056448197785507 0.50126540302035627050 0.50117452513040283701 0.50108762290922681526 0.50100440197992113234 0.50092458048366172996 0.50084788811605052139 0.50077406520412637292 0.50070286182066991998 0.50063403693258634597 0.50056735757989712088 0.50050259808482522317 0.50043953928237516759 0.50037796777706100571 0.50031767521792214204 0.50025845759128062529 0.50020011452847179534 0.50014244862614609666 0.50008526477678882927 0.50002836950714624198 0.49997157032227784734 0.49991467505297476626 0.49985749120429751047 0.49979982530299421617 0.49974148224155467979 0.49968226461663278748 0.49962197205956981882 0.49956040055669409528 0.49949734175705579053 0.49943258226518816301 0.49936590291656934859 0.49929707803249678832 0.49922587465353102099 0.49915205174659610377 0.49907535938448022161 0.49899553789423289896 0.49891231697147270241 0.49882541475739827774 0.49873453687512686594 0.49863937542179781470 0.49853960791267148966 0.49843489617321967700 0.49832488517495232561 0.49820920181043376607 0.49808745360262629553 0.49795922734332309645 0.49782408765505553605 0.49768157547037805699 0.49753120642193798817 0.49737246913614802102 0.49720482342346739024 0.49702769835211063620 0.49684049020634857285 0.49664256030605236081 0.49643323268475647581 0.49621179161027156868 0.49597747893401977759 0.49572949125307130824 0.49546697686686996809 0.49518903250831236562 0.49489469982613465415 0.49458296159238346323 0.49425273760503563025 0.49390288025144712947 0.49353216969315516494 0.49313930862645277697 0.49272291656594507936 0.49228152358969995417 0.49181356347441057553 0.49131736613679799497 0.49079114928274325536 0.49023300914945927564 0.48964091020099381746 0.48901267361903433262 0.48834596439318805894 0.48763827678236726371 0.48688691787235099939 0.48608898889995139081 0.48524136394710071229 0.48434066552582877296 0.48338323647366521207 0.48236510745362615182 0.48128195919736876940 0.48012907843625562965 0.47890130622259896587 0.47759297703874736829 0.47619784670751591493 0.47470900663088494431 0.47311878126538631228 0.47141860495357568173 0.46959887321783472247 0.46764876235381319658 0.46555600943311487017 0.46330664280937161603 0.46088465041880172235 0.45827156981398264879 0.45544597963778360450 0.45238286720599690804 0.44905284120908156575 0.44542115299246293203 0.44144648624606552811 0.43707947722495288367 0.43226094400069159374 0.42691984942113242463 0.42097112681456633210 0.41431370704438280628 0.40682946761447280615 0.39838444706251485705 0.38883451673867341913 0.37803846021818610090 0.36588104152302314276 0.35230502513645561846 0.33734206129787869255 0.32112116258238232458 0.30383876327897607617 0.28571503684187332661 0.26695929146127006515 0.24775115609325606969 0.22823456952958032229 0.20851930352107644895 0.18868582767378339060 0.16879100838348456981 0.14887342168421013877 0.12895782574631897699 0.10905872535634081322 0.08918312550013732243 0.06933262282687724376 0.04950498466537951031 0.02969534741400700964 0.00989714453938118043 
0.99028701894620674295 0.97086011201089272848 0.95143072312006204960 0.93199840120658850040 0.91256460166037012272 0.89313365602833694190 0.87371395927780892698 0.85431944848394192338 0.83497144807284229273 0.81570094569578543986 0.79655132478442625121 0.77758148988529829371 0.75886914061894750194 0.74051363046760299014 0.72263734965946979649 0.70538393740860594328 0.68891111883399158700 0.67337625649472443445 0.65891492168685772413 0.64561761811525841814 0.63351496579857091707 0.62257981659742411829 0.61274184424937072624 0.60390566849607252298 0.59596635094469108118 0.58882007539973835186 0.58237029828572273171 0.57653056535548807826 0.57122522235505057697 0.56638895840838188178 0.56196579922393907758 0.55790791492853097910 0.55417443803301236205 0.55073038392597795099 0.54754570809178670920 0.54459450381954610521 0.54185432982318415540 0.53930565164653354593 0.53693137970510718127 0.53471648792127046690 0.53264769885930951521 0.53071322338683624142 0.52890254496331479128 0.52720624033875551628 0.52561583005725387441 0.52412365334412791551 0.52272276300038911234 0.52140683675340093739 0.52017010218154635659 0.51900727286972159202 0.51791349388653673547 0.51688429502393529180 0.51591555052227300315 0.51500344423220756340 0.51414443934980891271 0.51333525201166640972 0.51257282815928695285 0.51185432318215240421 0.51117708393079119844 0.51053863275854316495 0.50993665330482695897 0.50936897778707301843 0.50883357558229003192 0.50832854294801765871 0.50785209372397555061 0.50740255089655506016 0.50697833892069232853 0.50657797670965742931 0.50620007121606080958 0.50584331153813388848 0.50550646349437822202 0.50518836461733873655 0.50488791952372102934 0.50460409562356134394 0.50433591913583208921 0.50408247138183859271 0.50384288533116428077 0.50361634237783203805 0.50340206932685327423 0.50319933557348039965 0.50300745045934647237 0.50282576079139362779 0.50265364851031701932 0.50249052849777009477 0.50233584651099960627 0.50218907723570194168 0.50204972244824752625 0.50191730927921440752 0.50179138857080973768 0.50167153332132730092 0.50155733721028283867 0.50144841319832633708 0.50134439219642334962 0.50124492179915536294 0.50114966507731506518 0.50105829942525159648 0.50097051545868276357 0.50088601595892279228 0.50080451485968624503 0.50072573627280714259 0.50064941355031655768 0.50057528837430731450 0.50050310988356538910 0.50043263381880898066 0.50036362169398951316 0.50029583998693871738 0.50022905934712669218 0.50016305381778414230 0.50009760006970649382 0.50003247664409677942 0.49996746320183665935 0.49990233977660752940 0.49983688602929304823 0.49977088050109896855 0.49970409986282526837 0.49963631815770875866 0.49956730603522564449 0.49949682997321387390 0.49942465148563175426 0.49935052631319865046 0.49927420359347590706 0.49919542501177849303 0.49911392391816111758 0.49902942442448827709 0.49894164046450939498 0.49885027481957705531 0.49875501810544553560 0.49865554771650039134 0.49855152672357128107 0.49844260272127838274 0.49832840662062677373 0.49820855138230840664 0.49808263068588437550 0.49795021752969603757 0.49781086275600128221 0.49766409349543094809 0.49750941152441208182 0.49734629152870052371 0.49717417926560802943 0.49699248961685277282 0.49680060452465180099 0.49659787079375705687 0.49638359776668894430 0.49615705483879413151 0.49591746881518145029 0.49566402108997720255 0.49539584463287233973 0.49511202076528576521 0.49481157570630901477 0.49449347686610534147 0.49415662886151423550 0.49379986922522395298 0.49342196377588826151 0.49302160161190022869 0.49259738968604327436 0.49214784691177093645 0.49167139774421597664 0.49116636516997996820 0.49063096302900938150 0.49006328757908224070 0.48946130819806088486 0.48882285710185502392 0.48814561793132721368 0.48742711304012070750 0.48666468927909140030 0.48585550203807320591 0.48499649725894994345 0.48408439107871631402 0.48311564669387746518 0.48208644795556065965 0.48099266910462951108 0.47982983993357730679 0.47859310551161177161 0.47727717942427971831 0.47587628925067493313 0.47438411271893865528 0.47279370263093623006 0.47109739821292612172 0.46928672001004601011 0.46735224477347619976 0.46528345595368564291 0.46306856443651384092 0.46069429278130563654 0.45814561491222621781 0.45540544124683313143 0.45245423733130601951 0.44926956188227656908 0.44582550819197785952 0.44209203174839600825 0.43803414794435324708 0.43361098929564295679 0.42877472593485704833 0.42346938357722191393 0.41762965135460938804 0.41117987502219216500 0.40403360034327967520 0.39609428375407745859 0.38725810907168850550 0.37742013791601325412 0.36648499004026430237 0.35438233920486128525 0.34108503723440292132 0.32662370416848995891 0.31108884370090528204 0.29461602711124446063 0.27736261693951735907 0.25948633828557432501 0.24113083034605661825 0.22241848333433628104 0.20344865072061121825 0.18429903211602832735 0.16502853206000683839 0.14568053397897470780 0.12628602552048664998 0.10686633110810130065 0.08743538781532649018 0.06800159060850738402 0.04856927103409293400 0.02913988448185033872 0.00971297988475382755 
0.99047212845137422299 0.97141805696736649445 0.95236936988985809727 0.93333091122244948856 0.91430948564719938254 0.89531480166610011295 0.87636057387702426258 0.85746582620049893730 0.83865642682626384552 0.81996686032833698832 0.80144219219685874922 0.78314009116311977809 0.76513262806477777556 0.74750735521789002380 0.73036690202982146314 0.71382608103178424308 0.69800548271101481301 0.68302108740802214282 0.66897087973031788000 0.65592167058156825021 0.64390093427946459848 0.63289701996215530500 0.62286638700519714185 0.61374399546645552750 0.60545341689574039279 0.59791482995798828082 0.59105045330428862549 0.58478773692432828302 0.57906089560736051514 0.57381135155553464333 0.56898753028748683125 0.56454431784204628375 0.56044237506229299672 0.55664742416616685983 0.55312956972648830156 0.54986268338862542837 0.54682386253506087836 0.54399296266132568523 0.54135219802897005525 0.53888580299795485473 0.53657974595157009734 0.53442148806901623725 0.53239978003050958399 0.53050449049454828643 0.52872646120659150260 0.52705738432165560869 0.52548969826904545766 0.52401649909715741771 0.52263146475558475146 0.52132879020613043242 0.52010313161526644521 0.51894955817927246322 0.51786351037989053481 0.51684076367171183364 0.51587739677022115270 0.51496976384774872937 0.51411447005880783756 0.51330834991069862472 0.51254844807341259916 0.51183200228765024509 0.51115642808191719126 0.51051930506527321008 0.50991836456893369078 0.50935147848907513790 0.50881664916416247113 0.50831200016722266621 0.50783576790390794198 0.50738629392361667136 0.50696201786390793220 0.50656147095937842373 0.50618327005541441377 0.50582611207506822382 0.50548876889396143763 0.50517008258377482655 0.50486896098971711933 0.50458437361148256173 0.50431534776074593562 0.50406096497128360934 0.50382035764041177561 0.50359270588270210744 0.50337723457875893640 0.50317321060449204939 0.50297994022470038367 0.50279676664161565558 0.50262306768427900128 0.50245825362935392366 0.50230176514356428275 0.50215307133889641733 0.50201166793239271335 0.50187707550297999681 0.50174883783830759310 0.50162652036505883668 0.50150970865663657694 0.50139800701250170079 0.50129103710380695791 0.50118843668026735738 0.50108985833349728445 0.50099496831230128091 0.50090344538562958654 0.50081497974911193261 0.50072927197257788290 0.50064603197741075480 0.50056497805766619891 0.50048583591952922056 0.50040833775121518201 0.50033222131430821200 0.50025722905428793297 0.50018310722716274874 0.50010960503919776876 0.50003647379677973461 0.49996346606349217900 0.49989033482150529997 0.49981683263440485065 0.49974271080858079230 0.49966771855030345240 0.49959160211558717446 0.49951410394991863084 0.49943496181489127617 0.49935390789873040918 0.49927066790763335868 0.49918496013379892728 0.49909649450325194175 0.49900497158307471901 0.49891008156891986092 0.49881150322976874900 0.49870890281446172976 0.49860193291465138010 0.49849023128009178896 0.49837341958197617364 0.49825110211980833119 0.49812286446703546439 0.49798827205038825872 0.49784686865756661023 0.49769817486755030256 0.49754168639743867608 0.49737687235927691143 0.49720317341985137416 0.49701999985589190301 0.49682672949650880101 0.49662270554400378408 0.49640723426518779116 0.49617958253291100101 0.49593897522910423969 0.49568459246843254995 0.49541556664831731815 0.49513097930264649005 0.49482985774321441852 0.49451117146984224782 0.49417382832787154490 0.49381667038912502310 0.49343846952937492345 0.49303792267183305098 0.49261364666205642582 0.49216417273482254702 0.49168794052788333815 0.49118329159084156421 0.49064846232956704775 0.49008157631731924520 0.48948063589280865759 0.48884351295246802893 0.48816793882876235999 0.48745149312853386370 0.48669159138216139260 0.48588547133067838679 0.48503017764443678850 0.48412254483112565628 0.48315917804567543037 0.48213643146086543334 0.48105038379266212845 0.47989681049617632924 0.47867115205371063569 0.47736847766215073641 0.47598344348862686726 0.47451024449565620822 0.47294255863361112091 0.47127348195173823786 0.46949545288027494383 0.46760016357526551500 0.46557845578330864234 0.46342019816418250633 0.46111414138637379923 0.45864774665236662798 0.45600698233833031336 0.45317608280614329885 0.45013726231950207390 0.44687037637636639609 0.44335252236198147147 0.43955757192486788476 0.43545562964145628770 0.43101241773382703570 0.42618859704981360004 0.42093905363369776840 0.41521221301035110551 0.40894949738900593372 0.40208512156687253869 0.39454653554241247981 0.38625595797612355398 0.37713356754259136361 0.36710293580083941389 0.35609902281649447042 0.34407828799035383716 0.33102908041128359384 0.31697887442470890074 0.30199448092595437831 0.28617388451053787923 0.26963306550484927859 0.25249261438147158065 0.23486734365768102695 0.21685988272839479274 0.19855778389906000858 0.18003311799861046461 0.16134355375136338884 0.14253415664202145896 0.12363941124045152442 0.10468518573328773613 0.08569050403878754330 0.06666908075319633031 0.04763062437736876459 0.02858193959257800468 0.00952787040187947666 
0.99065556634330065311 0.97197061751734303847 0.95329778824955346828 0.93464638814615141893 0.91602762803987647366 0.89745549111184075297 0.87894770836368840694 0.86052685561476738307 0.84222157270337816293 0.82406787659443936356 0.80611049251155320050 0.78840405450554407185 0.77101392525915479759 0.75401626030935797740 0.73749682221014101202 0.72154800197769475290 0.70626364357026150120 0.69173173069603266505 0.67802583924482240363 0.66519725018800812677 0.65327008078405890412 0.64224094196653613853 0.63208268834280612047 0.62275050946881238545 0.61418849121382668166 0.60633537423218508700 0.59912894804911553948 0.59250903343017546909 0.58641927159452744700 0.58080802191890845698 0.57562865252842765340 0.57083945108987499406 0.56640332020794670331 0.56228736794990719083 0.55846246325937465294 0.55490279747340609529 0.55158547426710691219 0.54849013843473826135 0.54559864675149172264 0.54289478009315439433 0.54036399387539857386 0.53799320290714902626 0.53577059659515857692 0.53368548040233709795 0.53172813995290790778 0.52988972446685755902 0.52816214665698013597 0.52653799661059874637 0.52501046753750457707 0.52357329158394838586 0.52222068418912592769 0.52094729569799880231 0.51974816914630483922 0.51861870330452819466 0.51755462021161480202 0.51655193655029885136 0.51560693831749593308 0.51471615832842187999 0.51387635616451010634 0.51308450023506924076 0.51233775167097439507 0.51163344982316893983 0.51096909913909605017 0.51034235727518728609 0.50975102427637608571 0.50919303270426519159 0.50866643860410054589 0.50816941321699349299 0.50770023535657504699 0.50725728438005668330 0.50683903369283245244 0.50644404473355897345 0.50607096139328167084 0.50571850482785929426 0.50538546862777922186 0.50507071431362737801 0.50477316712905273555 0.50449181210614435500 0.50422569038080822246 0.50397389573803241802 0.50373557136868341022 0.50350990682311591584 0.50329613514237647731 0.50309353015971336465 0.50290140395514637550 0.50271910445387013588 0.50254601315776004089 0.50238154300041415468 0.50222513631688392444 0.50207626291989193579 0.50193441827490825613 0.50179912176696583881 0.50166991505256230965 0.50154636049040757229 0.50142803964514381931 0.50131455185851303558 0.50120551288273673674 0.50110055357115568242 0.50099931862141855454 0.50090146536673019195 0.50080666261257877903 0.50071458950509195596 0.50062493445015887605 0.50053739405042685373 0.50045167207703333823 0.50036747846479046054 0.50028452832855452304 0.50020254099738103992 0.50012123906314143174 0.50004034744033165616 0.49995959243384646697 0.49987870081151741797 0.49979739887824037314 0.49971541154851578659 0.49963246141422068547 0.49954826780441685674 0.49946254583396948457 0.49937500543770230177 0.49928535038676513658 0.49919327728382201226 0.49909847453229005954 0.49900062128435612729 0.49889938634196556722 0.49879442703834792061 0.49868538807118389933 0.49857190029384990115 0.49845357945860679916 0.49833002490723882216 0.49820081820443229415 0.49806552170894297094 0.49792367707731821636 0.49777480369464349730 0.49761839702644339312 0.49745392688549977533 0.49728083560692626364 0.49709853612438598125 0.49690640993982354567 0.49670380497850680213 0.49649003332053132098 0.49626436879922419809 0.49602604445805958955 0.49577424984359569349 0.49550812814838379738 0.49522677315751501004 0.49492922600700883784 0.49461447172907668790 0.49428143556749759568 0.49392897904299692957 0.49355589574620895021 0.49316090683314822707 0.49274265619502699565 0.49229970527067762331 0.49183052746568173275 0.49133350213745008439 0.49080690809982552292 0.49024891659414426837 0.48965758366589040573 0.48903084187692125173 0.48836649127243769719 0.48766218950915224406 0.48691544103607337091 0.48612358520135701134 0.48528378313810599520 0.48439300325599482511 0.48344800513685171062 0.48244532159631692281 0.48138123863176118800 0.48025177292640786053 0.47905264651972850887 0.47777925818277172665 0.47642665095188563296 0.47498947517268891305 0.47346194628508864177 0.47183779643610729293 0.47011021883637499341 0.46827180357412778733 0.46631446336315901524 0.46422934742455207457 0.46200674138374048239 0.45963595070497820227 0.45710516478098478510 0.45440129844824883598 0.45150980711350519048 0.44841447165451459034 0.44509714884866530271 0.44153748349267590845 0.43771257926441520247 0.43359662750405603138 0.42916049715873372250 0.42437129629968450839 0.41919192753608658375 0.41358067853976998585 0.40749091744147852845 0.40087100362419059163 0.39366457831387963173 0.38581146228337398485 0.37724944506541191469 0.36791726732171387004 0.35775901492825895600 0.34672987744629979456 0.33480270951040702609 0.32197412199566877167 0.30826823219310744983 0.29373632106766489613 0.27845196450010378797 0.26250314618787007337 0.24598371007778183084 0.22898604717480067205 0.21159592002250179887 0.19388948414862350322 0.17593210222799018916 0.15777840830481493217 0.13947312759729635356 0.12105227706601025262 0.10254449654581063167 0.08397236185333951941 0.06535360398812166405 0.04670220612960783446 0.02802937910921338843 0.00934443253206553547 
0.99083508574778733635 0.97251105850915109396 0.95420477744486087435 0.93592922507272569010 0.91769914725431389613 0.89953182637769957264 0.88144791285112067403 0.86347231519150413614 0.84563513177804117138 0.82797258083448854737 0.81052784674937083942 0.79335170908834862225 0.77650275815693825532 0.76004693855024674232 0.74405612452369129795 0.72860546109859225528 0.71376935889630277465 0.69961635256102405744 0.68620349636493127576 0.67357141012641730260 0.66174119671245756891 0.65071397877712366942 0.64047291493067914914 0.63098686285216210035 0.62221466425856841731 0.61410922770781006808 0.60662093122981264326 0.59970017715273093994 0.59329913542166523577 0.58737281199714486135 0.58187960681743999825 0.57678151378107866964 0.57204408672971196470 0.56763626416614110237 0.56353011788769691304 0.55970056897851649946 0.55612509862522185866 0.55278347005902728206 0.54965747044910484576 0.54673067675172326574 0.54398824654406341406 0.54141673308902205086 0.53900392304063926563 0.53673869456673450884 0.53461089373584591566 0.53261122693588602850 0.53073116728141855880 0.52896287315075274371 0.52729911719988642460 0.52573322440303271730 0.52425901785929029941 0.52287077127729097992 0.52156316720280204713 0.52033126018848141481 0.51917044422141167548 0.51807642382433627404 0.51704518833245460829 0.51607298892098218968 0.51515631802113681648 0.51429189081527804106 0.51347662854499209750 0.51270764341733165992 0.51198222488909472805 0.51129782719620275877 0.51065205796188917198 0.51004266776936113548 0.50946754059123511293 0.50892468498368126362 0.50841222596534252354 0.50792839751144092109 0.50747153560229996128 0.50704007177305265852 0.50663252711774686698 0.50624750670660179086 0.50588369437991298483 0.50553984788619488189 0.50521479433569238537 0.50490742594343251959 0.50461669603864467426 0.50434161531968002556 0.50408124833518308527 0.50383471017691150440 0.50360116336197680020 0.50337981489971583837 0.50316991352272344429 0.50297074707321975939 0.50278164003319136821 0.50260195118811656911 0.50243107141483700495 0.50226842158479600986 0.50211345057446754581 0.50196563337533284255 0.50182446929623958365 0.50168948025142234837 0.50156020912784804455 0.50143621822590400683 0.50131708776778027836 0.50120241446816571340 0.50109181016215864624 0.50098490048551624909 0.50088132360471171456 0.50078072898021852577 0.50068277618745082869 0.50058713375498720133 0.50049347804170107867 0.50040149213926543581 0.50031086479775832565 0.50022128937066567822 0.50013246277565526210 0.50004408446755965745 0.49995585542004439272 0.49986747711247658810 0.49977865051852371492 0.49968907509302218362 0.49959844775364664615 0.49950646185388980491 0.49941280614383970482 0.49931716371518247710 0.49921921092680587861 0.49911861630730647299 0.49901503942903602251 0.49890812975991655209 0.49879752546208361297 0.49868285217132379827 0.49856372172276919308 0.49843973083114667677 0.49831045971868725974 0.49817547068582429537 0.49803430661957137637 0.49788648943421320858 0.49773151843865098831 0.49756886862442317732 0.49739798886806346756 0.49721830004107941958 0.49702919302038078841 0.49683002659151681568 0.49662012523654963658 0.49639877679777977271 0.49616523000788570474 0.49591869187629239457 0.49565832492289185751 0.49538324423502805294 0.49509251436332052387 0.49478514600623574315 0.49446009249312689038 0.49411624603915349496 0.49375243375470195817 0.49336741338843892457 0.49295986878081921034 0.49252840500223227238 0.49207154314690715324 0.49158771475016815877 0.49107525579254324155 0.49053240024947097897 0.48995727313982501139 0.48934788302001874793 0.48870211386292872202 0.48801771625203721472 0.48729229781086852435 0.48652331277565152856 0.48570805060499577799 0.48484362350271442699 0.48392695271291097381 0.48295475341834398497 0.48192351805065886117 0.48082949778552863673 0.47966868195864426072 0.47843677509327642294 0.47712917117707248638 0.47574092476329704615 0.47426671839837103439 0.47270082579162969738 0.47103707004293121630 0.46926877612730993894 0.46738871670165405003 0.46538905014523884729 0.46326124957368081114 0.46099602137604289709 0.45858321162212345445 0.45601169848112732552 0.45326926859111721368 0.45034247524613835179 0.44721647601292707774 0.44387484784974556851 0.44029937792796924878 0.43646982948125628843 0.43236368369894712105 0.42795586166820714924 0.42321843518973811804 0.41812034277009130223 0.41262713825507818521 0.40670081554781672972 0.40029977459160231978 0.39337902135239843915 0.38589072578108135625 0.37778529021179141356 0.36901309268043624989 0.35952704175059291281 0.34928597914418318959 0.33825876254393061338 0.32642855058865039020 0.31379646586787635076 0.30038361128438734182 0.28623060665149385740 0.27139450623434169252 0.25594384466874525730 0.23995303256698491401 0.22349721494123780952 0.20664826603818839401 0.18947213044494162770 0.17202739845991166234 0.15436484964261015795 0.13652766837633886765 0.11855207288048255632 0.10046816153060503241 0.08230084284063808597 0.06407076721634301364 0.04579521704372752772 0.02748893818260213923 0.00916491314923481570 
0.99100880388648449060 0.97303375332661412589 0.95508103794801224584 0.93716658744557679306 0.91930790952695407015 0.90152475429352274539 0.88383980147159080243 0.86627936052208787121 0.84887405838279295089 0.83165946821610381434 0.81467660456309454187 0.79797217694154243262 0.78159845973000308117 0.76561261121099921656 0.75007527623578507114 0.73504835899668052868 0.72059197835533417287 0.70676082428682940328 0.69360038352746078427 0.68114369722375711635 0.66940931717364915432 0.65840086149882137700 0.64810812975062481733 0.63850936275058967073 0.62957407526047504120 0.62126594111067401371 0.61354537200959324839 0.60637160852927007859 0.59970428094225824989 0.59350448383056508828 0.58773544896310891961 0.58236291048728650033 0.57735524876368149449 0.57268348409724934012 0.56832117514675539738 0.56424426192774101985 0.56043088119623629684 0.55686117272704482861 0.55351708823417600236 0.55038220992524933273 0.54744158245346452585 0.54468155986423649750 0.54208966791164148180 0.53965448108811608918 0.53736551348785521753 0.53521312225942163643 0.53318842238205443884 0.53128321151110702303 0.52948990370825554930 0.52780147096900531523 0.52621139156771146173 0.52471360434907232673 0.52330246819913117662 0.52197272602518429707 0.52071947266121410003 0.51953812619317929489 0.51842440226700370332 0.51737429100191589804 0.51638403618377615167 0.51545011645792804256 0.51456922827775253282 0.51373827041207076327 0.51295432980374833232 0.51221466865864018203 0.51151671260561737409 0.51085803982005473234 0.51023637100779706266 0.50964956016115381399 0.50909558600967297348 0.50857254409806385009 0.50807863943187370204 0.50761217963860438829 0.50717156859805123670 0.50675530050088890555 0.50636195429907593368 0.50599018851554600218 0.50563873638408929345 0.50530640129324899679 0.50499205251065670819 0.50469462116646757188 0.50441309647600363064 0.50414652218736988321 0.50389399322890315869 0.50365465255445018844 0.50342768816281191491 0.50321233028309420021 0.50300784871366854833 0.50281355030402374862 0.50262877656955162742 0.50245290142998677574 0.50228532906283274162 0.50212549186365795784 0.50197284850564083403 0.50182688209119552525 0.50168709838892167063 0.50155302414947455780 0.50142420549431443444 0.50130020637156835761 0.50118060707353295768 0.50106500281058485857 0.50095300233902828602 0.50084422662361960388 0.50073830756443837853 0.50063488674037071036 0.50053361419551822831 0.50043414725281110123 0.50033614935254711042 0.50023928891186753010 0.50014323820125439202 0.50004767223420720779 0.49995226766629469184 0.49985670169982027167 0.49976065099035571482 0.49966379055140353049 0.49956579265345396612 0.49946632571365551234 0.49936505317231699719 0.49926163235238224525 0.49915571329796842859 0.49904693758798085446 0.49893493711887082487 0.49881933286419039009 0.49869973357512842327 0.49857573446209468848 0.49844691581742245345 0.49831284158927990902 0.49817305789917104564 0.49802709149779966769 0.49787444815381542984 0.49771461096968705462 0.49754703861864996162 0.49737116349633397894 0.49718638978030793574 0.49699209139037470173 0.49678760984200048823 0.49657225198475041239 0.49634528761707830125 0.49610594696817694738 0.49585341803693866458 0.49558684377730760628 0.49530531912070885348 0.49500788781030408137 0.49469353906363455753 0.49436120401098093691 0.49400975192010954107 0.49363798617970761073 0.49324464002371753990 0.49282837197523726713 0.49238776098639647216 0.49192130124805438784 0.49142739664020057555 0.49090435479054406187 0.49035038070485192918 0.48976356992806641122 0.48914190118998446266 0.48848322848317704548 0.48778527251376868623 0.48704561145743024975 0.48626167094334682428 0.48543071317770586370 0.48454982510538324725 0.48361590549159394481 0.48262565079247915500 0.48157553965381183492 0.48046181586191066826 0.47928046953649433570 0.47802721632401046215 0.47669747431098069557 0.47528633833198730141 0.47378855129497260412 0.47219847208667176108 0.47051003955252729272 0.46871673196769664260 0.46681152132854808467 0.46478682169769219845 0.46263443073149207452 0.46034546341028204086 0.45791027688381541472 0.45531838524758250220 0.45255836299543311663 0.44961773586379039092 0.44648285793226016871 0.44313877384231897816 0.43956906580357202330 0.43575568553220972445 0.43167877280543259788 0.42731646438190934445 0.42264470028008699343 0.41763703916192029819 0.41226450133586389768 0.40649546716631795862 0.40029567080481592845 0.39362834402471569284 0.38645458141272032160 0.37873401324625605158 0.37042588010227378570 0.36149059369394859198 0.35189182785603850823 0.34159909735394949903 0.33059064301179313938 0.31885626441034636835 0.30639957960279934346 0.29323914042507176481 0.27940798801958199871 0.26495160911702397843 0.24992469368578457134 0.23438736058017459185 0.21840151398497681390 0.20202779874407225669 0.18532337313304317328 0.16834051152410459129 0.15112592342937519740 0.13372062338496631950 0.11616018454897600320 0.09847523385548889729 0.08069208076226472293 0.06283340499288475600 0.04491895664635706803 0.02696624342823284587 0.00899119503150641076 
0.99117518035801788212 0.97353411296280867315 0.95591903357499730109 0.93834817723461361183 0.92084114911440273499 0.90341947979784698042 0.88610717821963302931 0.86893126704246292924 0.85192227301493961278 0.83511462908403899519 0.81854692634535985984 0.80226193438472259700 0.78630629261053197609 0.77072977032796130548 0.75558401021176757606 0.74092072029701072644 0.72678937124152398486 0.71323458270349815447 0.70029351623432511964 0.68799367805001987453 0.67635151327180731418 0.66537202029388808899 0.65504937982240796224 0.64536838313909572484 0.63630633292206773000 0.62783508946481680901 0.61992300716861636900 0.61253660401249754308 0.60564189598753204180 0.59920539341974721204 0.59319479471714386953 0.58757943044127736165 0.58233051374047695159 0.57742124831242080951 0.57282683667433409447 0.56852442238945521957 0.56449299150493836841 0.56071325141873984421 0.55716749983530422519 0.55383949226697748447 0.55071431347274868440 0.54777825600281715435 0.54501870765357296467 0.54242404838623259344 0.53998355686803711784 0.53768732623189097186 0.53552618847627064813 0.53349164680336524924 0.53157581515302332331 0.52977136419702097747 0.52807147309347790554 0.52646978635215579967 0.52496037521946492532 0.52353770305191116297 0.52219659420508068859 0.52093220602016332421 0.51974000354046534511 0.51861573663590210259 0.51755541925412340554 0.51655531055284975572 0.51561189769745807698 0.51472188014945041701 0.51388215525518710081 0.51308980502899181886 0.51234208398188541000 0.51163640789744280202 0.51097034345874470240 0.51034159864346373414 0.50974801381413104018 0.50918755343926769275 0.50865829838852638645 0.50815843875144051101 0.50768626713496378677 0.50724017239982777117 0.50681863379995573116 0.50642021549282423276 0.50604356139186978947 0.50568739033481768796 0.50535049154426547879 0.50503172035899845937 0.50472999421573805368 0.50444428886766135012 0.50417363481181465268 0.50391711392636928668 0.50367385629097938260 0.50344303718267635617 0.50322387423436476528 0.50301562474475802755 0.50281758312935853628 0.50262907850276639099 0.50244947238321879812 0.50227815651082574622 0.50211455077146927017 0.50195810121879791410 0.50180827818716833288 0.50166457448875811931 0.50152650368843454398 0.50139359845026054696 0.50126540894981985730 0.50114150134679480431 0.50102145631539685144 0.50090486761079366929 0.50079134070631159403 0.50068049144653825611 0.50057194474718968991 0.50046533332391340831 0.50036029644775203984 0.50025647872300282870 0.50015352888328723502 0.50005109860171959024 0.49994884131110667314 0.49984641103015481356 0.49974346119167417646 0.49963964346878292355 0.49953460659511006448 0.49942799517496122563 0.49931944847939097043 0.49920859922406130016 0.49909507232470440297 0.49897848362592739369 0.49885843859688777657 0.49873453100284553807 0.49860634151214450194 0.49847343628450319075 0.49833536549554591222 0.49819166180937923816 0.49804183879091712406 0.49788538925238823296 0.49772178352820323211 0.49755046767206873026 0.49737086156992754704 0.49718235696195506312 0.49698431536645865103 0.49677606589811179605 0.49655690297249560627 0.49632608388840626645 0.49608282627883643068 0.49582630542091149506 0.49555565139438367828 0.49526994607753066502 0.49496821997076190236 0.49464944882184502806 0.49431255006993163326 0.49395637905394329525 0.49357972499662283727 0.49318130673584942292 0.49275976818522349010 0.49231367350239602088 0.49184150194147469026 0.49134164236338767617 0.49081238737529658822 0.49025192706695575051 0.48965834230825316942 0.48902959756795899571 0.48836353320886916052 0.48765785720893606303 0.48691013625153889421 0.48611778612056899540 0.48527806132738199318 0.48438804388665845924 0.48344463114693442263 0.48244452256579883898 0.48138420531159925586 0.48025993854251314286 0.47906773620667747471 0.47780334817452702056 0.47646223948992266761 0.47503956749464809617 0.47353015654492347508 0.47192846999793364171 0.47022857910081594657 0.46842412836411162491 0.46650829694677881099 0.46447375552149389177 0.46231261802907480662 0.46001638767275526698 0.45757589645214019614 0.45498123750135416321 0.45222168948895796747 0.44928563237759805427 0.44616045394453790474 0.44283244677679273194 0.43928669562051625430 0.43550695599001343350 0.43147552559186480581 0.42717311182635447908 0.42257870074317083198 0.41766943590831145938 0.41242051984199218362 0.40680515624512547657 0.40079455826951371211 0.39435805648041327709 0.38746334928972347988 0.38007694702751199101 0.37216486568894857623 0.36369362325709919670 0.35463157413704610166 0.34495057862566286255 0.33462793940378282587 0.32364844775494411300 0.31200628441527916701 0.29970644770790322298 0.28676538279351820870 0.27321059588473844970 0.25907924852838754015 0.24441596037719429124 0.22927020208295212367 0.21369368167442251427 0.19773804182008083985 0.18145305181905391212 0.16488535107408819336 0.14807770916581994292 0.13106871718517534853 0.11389280807496630910 0.09658050858010971962 0.07915884136004723570 0.06165181534657406676 0.04408096112058317723 0.02646588385246575678 0.00882481858006440092 
0.99133298494079769014 0.97400848459160438431 0.95671280615455334129 0.93946593880347617489 0.92228902989819439018 0.90520483756382785767 0.88823816456663229335 0.87141625641319087059 0.85476913755046324273 0.83832984875975324890 0.82213453734958397146 0.80622234164145500923 0.79063500599944058767 0.77541616727854667523 0.76061027398631253504 0.74626114073807137128 0.73241020361025321872 0.71909461905131411008 0.70634542065632022201 0.69418598545199827754 0.68263103758251164610 0.67168632658251414824 0.66134898610602343982 0.65160845706131809152 0.64244778382388323390 0.63384507665790934539 0.62577496318755765348 0.61820990436457234907 0.61112130557562560629 0.60448039914374795956 0.59825890604444154075 0.59242950282020234720 0.58696612744452780763 0.58184415873762362903 0.57704050084870450732 0.57253359945080795068 0.56830341101532255710 0.56433134160767206566 0.56060016742132479095 0.55709394584055949018 0.55379792315933185076 0.55069844302071047082 0.54778285831360096214 0.54503944793520486822 0.54245733936616913340 0.54002643732383381892 0.53773735848777159951 0.53558137207306033556 0.53355034590345185030 0.53163669757257692172 0.52983335025702327226 0.52813369274660826314 0.52653154327466145102 0.52502111675791529599 0.52359699508703383408 0.52225410014192819030 0.52098766923879247237 0.51979323274710409475 0.51866659364396583420 0.51760380879979384083 0.51660117181125864150 0.51565519723308517186 0.51476260603855772402 0.51392031222025513770 0.51312541039548942301 0.51237516432908591923 0.51166699628627521079 0.51099847713982593511 0.51036731716412009341 0.50977135745634949426 0.50920856193152341795 0.50867700984366748251 0.50817488879053551720 0.50770048816350288323 0.50725219300809498701 0.50682847826392574131 0.50642790335574816574 0.50604910710988648681 0.50569080297258939272 0.50535177450885293560 0.50503087116123024369 0.50472700425572281091 0.50443914322432470421 0.50416631204823336709 0.50390758589205975060 0.50366208792226685453 0.50342898629635590702 0.50320749131128494902 0.50299685270035843221 0.50279635706850156485 0.50260532545645020264 0.50242311102495706976 0.50224909685061236431 0.50208269382535908321 0.50192333865219540545 0.50177049192995548665 0.50162363632040563033 0.50148227479121953998 0.50134592892869167535 0.50121413731431208038 0.50108645396288553631 0.50096244679784640574 0.50084169620347585017 0.50072379359228125217 0.50060834002278897792 0.50049494484790013615 0.50038322439154503396 0.50027280064910495394 0.50016330000717268423 0.50005435197827685645 0.49994558794625715281 0.49983663991801835502 0.49972713927740280981 0.49961671553694403380 0.49950499508324192055 0.49939159991168824426 0.49927614634622474732 0.49915824373976774853 0.49903749315086043392 0.49891348599203105829 0.49878580264287486479 0.49865401103815948369 0.49851766518610085566 0.49837630366822793793 0.49822944807087876651 0.49807660136177389631 0.49791724620272953539 0.49775084319263340760 0.49757682903454114598 0.49739461462045714280 0.49720358302703615561 0.49700308741510029753 0.49679244882545986473 0.49657095386311839169 0.49633785226146376335 0.49609235431754278300 0.49583362818895015955 0.49556079704224842430 0.49527293604215433254 0.49496906916997868153 0.49464816586133175669 0.49430913743638199565 0.49395083334030365219 0.49357203713823805113 0.49317146227658859026 0.49274774758184353152 0.49229945247893086568 0.49182505190764891356 0.49132293091371892491 0.49079137888872531592 0.49022858343064207309 0.48963262379372923805 0.48900146389324594676 0.48833294482664768577 0.48762477686859673209 0.48687453089215954050 0.48607962916288227628 0.48523733544592456690 0.48434474435895408240 0.48339876989492835957 0.48239613302945105744 0.48133334831306723300 0.48020670934560605314 0.47901227299796456105 0.47774584224775884511 0.47640294746501338219 0.47497882596650486953 0.47346839963276626806 0.47186625035512491655 0.47016659305102259658 0.46836324595454642550 0.46644959785632444937 0.46441857193381314017 0.46226258578157408685 0.45997350722435770276 0.45754260547831437922 0.45496049722416964656 0.45221708718050313003 0.44930150282929709471 0.44620202306919165558 0.44290600076865083157 0.43939977960985610039 0.43566860587294015117 0.43169653694410059508 0.42746634901888180824 0.42295944816494918106 0.41815579085610810051 0.41303382276799571748 0.40757044805261161136 0.40174104553313216837 0.39551955318619763657 0.38887864755760015445 0.38179004962625306963 0.37422499171865558631 0.36615487922492684358 0.35755217310012832321 0.34839150097147392193 0.33865097310578412548 0.32831363388057505093 0.31736892420538675985 0.30581397776458479898 0.29365454402001561762 0.28090534715635961938 0.26758976419746599573 0.25373882873459335796 0.23938969721165273552 0.22458380570001670873 0.20936496880968016865 0.19377763504277467632 0.17786544124900338648 0.16167013178737410506 0.14523084497464106013 0.12858372811494889199 0.11176182198560422054 0.09479515102993645026 0.07771096075124048208 0.06053405391278104952 0.04328718863693583468 0.02599151228098262739 0.00866701401634982667 
0.99148125975436496304 0.97445403430825749957 0.95745776764813483872 0.94051374192654213502 0.92364419411107168134 0.90687267599263854390 0.89022438606987608356 0.87372645649320612726 0.85740817201396979375 0.84130109105492711929 0.82543903265176754580 0.80985788883207299182 0.79459522246722824601 0.77968961880047205071 0.76517977771686529476 0.75110336505870989310 0.73749568341010340866 0.72438826923518473411 0.71180756188764260362 0.69977380550040557683 0.68830032503700633306 0.67739326234763419521 0.66705178095785311321 0.65726867517627085569 0.64803126865423821279 0.63932247015538068435 0.63112186455913299454 0.62340674468260748320 0.61615302280665018575 0.60933599153517692404 0.60293092749667176466 0.59691354735056301184 0.59126033447980819169 0.58594875834484172472 0.58095740853205224408 0.57626606354974962976 0.57185571149787162160 0.56770853657530051528 0.56380788240176404891 0.56013820052111173986 0.55668499029413098800 0.55343473460709202705 0.55037483464491576690 0.54749354567481689493 0.54477991533760172782 0.54222372520950468111 0.53981543607792181749 0.53754613709765231011 0.53540749881514615449 0.53339172993281069868 0.53149153761543033170 0.52970009110259219653 0.52801098837465820779 0.52641822561805473590 0.52491616924321116144 0.52349953022172357464 0.52216334052567214830 0.52090293146975508165 0.51971391377484243979 0.51859215918898027287 0.51753378351620216158 0.51653513093307390491 0.51559275944570415184 0.51470342741798158492 0.51386408105073233532 0.51307184273713724032 0.51232400021744439744 0.51161799646544403597 0.51095142024617390408 0.51032199729048588477 0.50972758203755030859 0.50916614990117081696 0.50863579002000780527 0.50813469845555347959 0.50766117180499592543 0.50721360119903580177 0.50679046665731064536 0.50639033177639047878 0.50601183872735344682 0.50565370354178540424 0.50531471166574415399 0.50499371376967494562 0.50468962178152876330 0.50440140515018005996 0.50412808730675973123 0.50386874231797607049 0.50362249171750717025 0.50338850150366676317 0.50316597929228834563 0.50295417161443023435 0.50275236134912337782 0.50255986528193985485 0.50237603178066470022 0.50220023857983053794 0.50203189066629860804 0.50187041825846312459 0.50171527487201306172 0.50156593546551997420 0.50142189465941577886 0.50128266502219609446 0.50114777542162736168 0.50101676941423045619 0.50088920371746459281 0.50076464669632259064 0.50064267690378472242 0.50052288165335434567 0.50040485562142278386 0.50028819947469849172 0.50017251851802124740 0.50005742135795716585 0.49994251857762717073 0.49982742141825869941 0.49971174046297522908 0.49959508431834859232 0.49947705828922578375 0.49935726304232541661 0.49923529325405224810 0.49911073623792406861 0.49898317054693924755 0.49885216454611247539 0.49871727494772760680 0.49857804532081656523 0.49843400452587122151 0.49828466513142916083 0.49812952175796793020 0.49796804936410876685 0.49779970146559399113 0.49762390828087393890 0.49744007479687063489 0.49724757874818159564 0.49704576850265963506 0.49683396084595010667 0.49661143865716245172 0.49637744846743836469 0.49613119789269871651 0.49587185293135133124 0.49559853511717305574 0.49531031851697726598 0.49500622656200715666 0.49468522870125736235 0.49434623686653000885 0.49398810172204754565 0.49360960871666348382 0.49320947388211711093 0.49278633938965010763 0.49233876883600624641 0.49186524224100758307 0.49136415073554934319 0.49083379091702666885 0.49027235884715164582 0.48967794366481703916 0.48904852078407351490 0.48838194464435413789 0.48767594097678901299 0.48692809854671076364 0.48613586032822331262 0.48529651406190610352 0.48440718214129230290 0.48346481076758246465 0.48246615830506284217 0.48140778276228990418 0.48028602831141326002 0.47909701075979327367 0.47783660185598042514 0.47650041232138085068 0.47508377347126357071 0.47358171727831754882 0.47198895471478591324 0.47029985219178765954 0.46850840589648468093 0.46660821381002298702 0.46459244517282682896 0.46245380715057554655 0.46018450844663183474 0.45777621960846742732 0.45522002979197506711 0.45250639978572071431 0.44962511116719144910 0.44656521157853656945 0.44331495628840905665 0.43986174646010683942 0.43619206502104068690 0.43229141131728782144 0.42814423689456759803 0.42373388537461292858 0.41904254095845289152 0.41405119174831667150 0.40873961625495108807 0.40308640406732648698 0.39706902464859356039 0.39066396138454456688 0.38384693093753624593 0.37659320993903372399 0.36887809099593038553 0.36067748639197472205 0.35196868894701371921 0.34273128354293719289 0.33294817894542472203 0.32260669880734693660 0.31169963743817391544 0.30022615839405680793 0.28819240345121532876 0.27561169761443854442 0.26250428501417233385 0.24889660500086713268 0.23482019403480638986 0.22031035469578172381 0.20540475282150694181 0.19014208829233397724 0.17456094634681076916 0.15869888985176369700 0.14259181083042141158 0.12627352831437496650 0.10977560072256521695 0.09312731280279126778 0.07635579670219708182 0.05948625091637390477 0.04254222723339653317 0.02554596261817909317 0.00851873922070213452 
0.99161927952277217901 0.97486862523892503507 0.95815048820318848843 0.94148706714348551206 0.92490132862691110116 0.90841728622577899710 0.89206024722702770280 0.87585701147578864934 0.85983600295728157548 0.84402731079421755567 0.82846261337048610063 0.81317495856783916786 0.79819837623692790896 0.78356730773924943012 0.76931585302196769938 0.75547685836979838747 0.74208089573626623281 0.72915521259168003532 0.71672275215865866027 0.70480134960581131143 0.69340319473109213178 0.68253461681316329734 0.67219620020148396211 0.66238319403167433830 0.65308614546141730006 0.64429167075024218470 0.63598328021098604612 0.62814218700007429241 0.62074804943319061845 0.61377961669363667596 0.60721526505650513794 0.60103342460556963278 0.59521290477930066665 0.58973313162988305614 0.58457431138491422473 0.57971753471826781290 0.57514483485111300709 0.57083921079389443598 0.56678462508931992669 0.56296598355500948596 0.55936910287910235340 0.55598067046861121554 0.55278819998415373860 0.54977998478154510575 0.54694505109991586878 0.54427311209866124919 0.54175452351675845719 0.53938024142448071085 0.53714178232666998092 0.53503118572808838760 0.53304097916929471523 0.53116414567367165045 0.52939409350332444770 0.52772462809643483350 0.52614992604603350035 0.52466451097608279852 0.52326323117241713145 0.52194123883140230991 0.52069397079666934758 0.51951713066294757937 0.51840667213301538929 0.51735878353730402335 0.51636987339320361556 0.51543655695523515892 0.51455564365232042690 0.51372412535128586519 0.51293916538092076962 0.51219808825833179622 0.51149837006464526912 0.51083762942186872191 0.51021361902702078162 0.50962421770345722738 0.50906742293277129630 0.50854134383370785955 0.50804419455730043254 0.50757428806991089498 0.50713003029806746902 0.50670991461101144715 0.50631251661864962177 0.50593648926424950041 0.50558055819161151767 0.50524351737570460941 0.50492422498193501035 0.50462159946419871126 0.50433461586682282185 0.50406230232537052593 0.50380373675202982930 0.50355804369358714290 0.50332439135069806380 0.50310198874780642786 0.50289008304367266433 0.50268795697301416059 0.50249492641027604378 0.50231033804700009338 0.50213356717470636337 0.50196401556558567503 0.50180110944366274062 0.50164429753943173829 0.50149304922125614858 0.50134685269711742883 0.50120521328457690036 0.50106765171998390862 0.50093370255582980732 0.50080291257175990616 0.50067483924267308648 0.50054904924030907409 0.50042511696609326410 0.50030262311024509270 0.50018115323225620372 0.50006029635790272270 0.49993964358803516523 0.49981878671441359874 0.49969731683789120336 0.49957482298424965572 0.49945089071298759409 0.49932510071433644505 0.49919702738973420475 0.49906623741093653068 0.49893228825286078942 0.49879472669517488370 0.49865308728473350941 0.49850689077150855955 0.49835564246513852638 0.49819883057364994228 0.49803592446545480454 0.49786637287109891670 0.49768960201466350135 0.49750501366839788853 0.49731198312388608107 0.49710985707273785961 0.49689795138947018271 0.49667554880887743174 0.49644189648980202589 0.49619620345677434292 0.49593763791054207291 0.49566532439799104726 0.49537834083141274455 0.49507571534648070477 0.49475642298764033189 0.49441938220891296085 0.49406345117977640280 0.49368742386861502736 0.49329002592218562651 0.49286991028391730074 0.49242565256388848294 0.49195574613152343035 0.49145859691354365495 0.49093251787651437379 0.49037572317168698355 0.48978632191803661566 0.48916231159740042322 0.48850157103339331144 0.48780185292330813240 0.48706077588944390877 0.48627581601323505156 0.48544429781211706487 0.48456338461522596717 0.48363006828975602103 0.48264115826502096418 0.48159326979595662444 0.48048281140251658528 0.47930597141050307330 0.47805870352617385599 0.47673671134478340372 0.47533543171051984011 0.47385001682034222359 0.47227531496071589734 0.47060584975627223203 0.46883579780075501642 0.46695896453310470342 0.46496875821623362413 0.46285816187438394431 0.46061970304903054885 0.45824542124591072234 0.45572683297090571530 0.45305489429539830271 0.45021996095954636141 0.44721174612400538262 0.44401927602924895488 0.44063084403252456012 0.43703396377176262355 0.43321532269691215289 0.42916073748060290516 0.42485511394226954662 0.42028241462654886140 0.41542563854593250738 0.41026681892375449490 0.40478704643616592040 0.39896652731314957707 0.39278468760936996462 0.38622033676585088013 0.37925190486896631636 0.37185776819641497282 0.36401667593405795387 0.35570828640002860599 0.34691381275301486076 0.33761676530783640837 0.32780376032563046662 0.31746534496521433555 0.30659676836277655054 0.29519861489852289305 0.28327721377635040056 0.27084475483600672918 0.25791907324391777356 0.24452311221989644907 0.23068411923092388416 0.21643266622679749323 0.20180159948823209182 0.18682501895824332738 0.17153736599414221020 0.15597267044244836343 0.14016398018090586719 0.12414297358956422057 0.10793973978749055176 0.09158270275646625269 0.07509866233838259630 0.05851292581712095459 0.04184950676209721332 0.02513137173763504983 0.00838071946898175796 
0.99174651262056767731 0.97525069892148164019 0.95878849278220779073 0.94238270981730143383 0.92605676702730832517 0.90983489305653886259 0.89374230513666774733 0.87780533922563896976 0.86205151754515074725 0.84650953579417664852 0.83120915146811968910 0.81618095583186955899 0.80145601617339423672 0.78706538289762939531 0.77303946826195790720 0.75940731966224894744 0.74619582857348309979 0.73342893323661095817 0.72112688454950135686 0.70930564601357881660 0.69797648748227070215 0.68714580997244301130 0.67681520900324576573 0.66698175528752490226 0.65763844840951479753 0.64877478717318548540 0.64037739853449382466 0.63243067367351268881 0.62491737123240143070 0.61781916074967502261 0.61111709143014125711 0.60479198123591026981 0.59882472840194167496 0.59319655201047627457 0.58788917065945434093 0.58288492908729394593 0.57816688239441782482 0.57371884665984529406 0.56952542360661173593 0.56557200573798260823 0.56184476718812637053 0.55833064440409707618 0.55501731004154208904 0.55189314236729403174 0.54894719218185517029 0.54616914856846676685 0.54354930446596960714 0.54107852275684220622 0.53874820333896444868 0.53655025148357882170 0.53447704765998826915 0.53252141891947568642 0.53067661186853332111 0.52893626721832698312 0.52729439586840598508 0.52574535646415709866 0.52428383435651104705 0.52290482188676790098 0.52160359991748495023 0.52037572053098080094 0.51921699081713579282 0.51812345768992318362 0.51709139363457123917 0.51611728335743434215 0.51519781125202857019 0.51432984963476569007 0.51351044769662035350 0.51273682112231711017 0.51200634233220621017 0.51131653130532372931 0.51066504694520675756 0.51004967895286612567 0.50946834017391262606 0.50891905938920589669 0.50839997452058771632 0.50790932622523976558 0.50744545185403722165 0.50700677975093821903 0.50659182387198431474 0.50619917870388297931 0.50582751446225349135 0.50547557255959685296 0.50514216130630806845 0.50482615185785650880 0.50452647437096242999 0.50424211436465404823 0.50397210927165370098 0.50371554516795336021 0.50347155366911022778 0.50323930898242574816 0.50301802510474613594 0.50280695315616830143 0.50260537884042555401 0.50241262002318742841 0.50222802441994163214 0.50205096738551002744 0.50188084979762093152 0.50171709602728820077 0.50155915198905964836 0.50140648326447734284 0.50125857329671008600 0.50111492162529869265 0.50097504221411026659 0.50083846179221402917 0.50070471825483897632 0.50057335909911659932 0.50044393989239521758 0.50031602276793252226 0.50018917494285564107 0.50006296725336274456 0.49993697270219716877 0.49981076501346960450 0.49968391718992660744 0.49955600006777145516 0.49942658086413899143 0.49929522171229817618 0.49916147817961181721 0.49902489776322722648 0.49888501835839293985 0.49874136669420110479 0.49859345672845134523 0.49844078801534563716 0.49828284398952438217 0.49811909023257694429 0.49794897265910220696 0.49777191564016898262 0.49758732005356265393 0.49739456125416775523 0.49719298695753788575 0.49698191502941441167 0.49676063117360536037 0.49652838651028774475 0.49628439503639387720 0.49602783095931501922 0.49575782589470479556 0.49547346591865798482 0.49517378846400622594 0.49485777904989269871 0.49452436783316089386 0.49417242596941096666 0.49380076177331366782 0.49340811665045081202 0.49299316081954641655 0.49255448876747709441 0.49209061445046398120 0.49159996621265578121 0.49108088140512856645 0.49053160068527729143 0.48995026197517010935 0.48933489405590774313 0.48868340977335461561 0.48799359882879123074 0.48726312012604128254 0.48648949364444354915 0.48567009180466919060 0.48480213029178387263 0.48388265829712445720 0.48290854813748540497 0.48187648420678891314 0.48078295121182079708 0.47962422164047674444 0.47839634240190886949 0.47709512058961578429 0.47571610828645904956 0.47425458635557293796 0.47270554713887019682 0.47106367598793097429 0.46932333154883193460 0.46747852472185530415 0.46552289621894593630 0.46344969264742225112 0.46125174105944538594 0.45892142192525198219 0.45645064051707484598 0.45383079673384696395 0.45105275345916590046 0.44810680363306126806 0.44498263634003515365 0.44166930238192925184 0.43815518002699682665 0.43442794190724037806 0.43047452451424267350 0.42628110196594182213 0.42183306676735865537 0.41711502064338051854 0.41211077967497444785 0.40680339896460238069 0.40117522325280852158 0.39520797113973538117 0.38888286170988650703 0.38218079320052222858 0.37508258357606377720 0.36756928204360184154 0.35962255814385790664 0.35122517052106727586 0.34236151035718065394 0.33301820460976322424 0.32318475208404634502 0.31285415236510361048 0.30202347616613045567 0.29069431903713016663 0.27887308191965598514 0.26657103470932030920 0.25380414090559560991 0.24059265140387711690 0.22696050444219501019 0.21293459149225216209 0.19854395994638057710 0.18381902205826497476 0.16879082822906646411 0.15349044574298190136 0.13794846586118952869 0.12219464607548537194 0.10625768208136641968 0.09016509609720053942 0.07394322407774610306 0.05761728325163017334 0.04121150226023633650 0.02474929810128217306 0.00825348638657160023 
0.99186258465858434530 0.97559916504422761196 0.95937007418685815718 0.94319851231620399634 0.92710813660848234719 0.91112321383640060279 0.89526874103746567624 0.87957052274494773592 0.86405519220350568421 0.84875016336921826898 0.83368350087594667031 0.81888369711812436513 0.80437934972715074977 0.79019873941591534106 0.77636931746598525361 0.76291712344375706145 0.74986616565880614971 0.73723780723177900764 0.72505020678915643728 0.71331786239693961704 0.70205129922606601678 0.69125692659109294613 0.68093707055153152030 0.67109016970566526261 0.66171110571593105831 0.65279163099849046858 0.64432085308029085624 0.63628573792708054135 0.62867160107322772600 0.62146256364252128179 0.61464195867847448707 0.60819268050598818132 0.60209747558207971085 0.59633917735062536014 0.59090089015513236337 0.58576612857703613813 0.58091891897941894118 0.57634386984445673541 0.57202621693929833757 0.56795184861008063404 0.56410731572020944569 0.56047982991810951781 0.55705725341062350964 0.55382808246423376186 0.55078142669174401380 0.54790698552738070770 0.54519502302181055420 0.54263634179795350310 0.54022225678876745203 0.53794456920727451443 0.53579554106760318710 0.53376787047570928291 0.53185466783300605620 0.53004943303993290460 0.52834603374510569207 0.52673868465562867502 0.52522192790270205709 0.52379061444167263062 0.52243988645552186245 0.52116516072420493444 0.51996211291615712646 0.51882666277068223426 0.51775496009772348227 0.51674337158790306646 0.51578846836359426575 0.51488701423912786037 0.51403595464847728902 0.51323240620210974772 0.51247364683653962025 0.51175710652201356066 0.51108035849561561648 0.51044111098888822475 0.50983719942080696352 0.50926657902861494076 0.50872731791060432638 0.50821759045642356245 0.50773567114190309990 0.50727992866671978156 0.50684882041446643886 0.50644088721585611701 0.50605474839559760891 0.50568909709412179776 0.50534269582584412372 0.50501437228995704753 0.50470301539451656314 0.50440757149062909193 0.50412704080197723311 0.50386047403746203610 0.50360696917536429407 0.50336566840804042311 0.50313575523671760781 0.50291645170648735519 0.50270701577207022037 0.50250673878538243411 0.50231494309636215423 0.50213097975889187108 0.50195422633402275725 0.50178408478303970774 0.50161997944321645715 0.50146135507938593978 0.50130767500938666625 0.50115841927039117554 0.50101308288309864825 0.50087117412814685657 0.50073221288535263440 0.50059572900892279623 0.50046126073643815158 0.50032835312623402668 0.50019655651787153783 0.50006542501049566773 0.49993451495392077222 0.49980338344734093203 0.49967158684057416673 0.49953867923277001095 0.49940421096349840724 0.49926772709110556203 0.49912876585318755041 0.49898685710396734061 0.49884152072328252769 0.49869226499179358791 0.49853858492373398503 0.49837996057189848376 0.49821585524503669840 0.49804571370803152330 0.49786896029820904008 0.49768499697691159778 0.49749320130525021000 0.49729292433717198207 0.49708348842268390566 0.49686418491377698503 0.49663427176524876927 0.49639297102227430969 0.49613946618617033035 0.49587289944938661712 0.49559236879030399425 0.49529692491792992604 0.49498556805606108711 0.49465724455592269271 0.49431084332569941164 0.49394519206471865225 0.49355905329186050556 0.49315112014032835841 0.49272001193807218877 0.49226426951598123427 0.49178235025783445522 0.49127262286350664722 0.49073336180903709414 0.49016274148429550550 0.48955882998780897442 0.48891958255707046455 0.48824283461131867679 0.48752629438237565784 0.48676753510762243993 0.48596398675761942609 0.48511292726921356744 0.48421147325322522192 0.48325657014400263956 0.48224498175627206198 0.48117327921282782022 0.48003782920473730966 0.47883478154470493493 0.47756005596704004246 0.47620932814392130661 0.47477801485586423880 0.47326125828644283189 0.47165390939163426287 0.46995051030330570185 0.46814527572926856180 0.46623207331888877336 0.46420440297340193059 0.46205537509506366955 0.45977768779072325511 0.45736360307545698145 0.45480492216328927135 0.45209295998824078344 0.44921851917435751123 0.44617186377349721260 0.44294269322114476761 0.43952011713143607219 0.43589263177225778811 0.43204809932595167332 0.42797373148687645195 0.42365607910156316551 0.41908103051784345583 0.41423382150464033158 0.40909906054598177416 0.40366077400687194743 0.39790247647072990445 0.39180727228309758514 0.38535799488991867578 0.37853739075028758343 0.37132835419116450026 0.36371421825807054296 0.35567910407670438877 0.34720832718320149279 0.33828885354487742143 0.32890979068998932311 0.31906289103568763466 0.30874303624502297261 0.29794866491646176954 0.28668210314043907072 0.27494976015582323070 0.26276216117602302358 0.25013380426526699019 0.23708284804782112087 0.22363065564172696087 0.20980123535363540133 0.19562062674677316298 0.18111628109936903086 0.16631647912087685337 0.15124981843922324920 0.13594479144538509918 0.12042946276982134657 0.10473124636528946541 0.08887677547322332672 0.07289185462377111013 0.05680148085141715347 0.04062992092593581406 0.02440083202068567617 0.00813741436259407536 
0.99196724562812732540 0.97591330240998797052 0.95989412660479356276 0.94393312865217460228 0.92805405325401657546 0.91228108464311508108 0.89663892243184617481 0.88115281851318116857 0.86584856515470609573 0.85075242460324396188 0.83589099154832391392 0.82129098203753103657 0.80697894620116883413 0.79298090757289607655 0.77932193874231125985 0.76602569098798867220 0.75311390338620587404 0.74060592324254070906 0.72851827297840576758 0.71686429753893365913 0.70565392044823227469 0.69489352661432979286 0.68458597690612366105 0.67473074726767356957 0.66532417375005514781 0.65635977802455469643 0.64782864486109925650 0.63971982388129122743 0.63202073149090864934 0.62471753406870733638 0.61779549913524756111 0.61123930652748881265 0.60503331606976396007 0.59916179165481264768 0.59360908403341383632 0.58835977608629919100 0.58339879510176384514 0.57871149679926403575 0.57428372569604524411 0.57010185605110286211 0.56615281715288490183 0.56242410613750770665 0.55890379121860933598 0.55558050738727360329 0.55244344659350774762 0.54948234382750216209 0.54668746029593839886 0.54404956462439402198 0.54155991281087745293 0.53921022748914826384 0.53699267692744123703 0.53489985408275320111 0.53292475594784827209 0.53106076336329255394 0.52930162141645531459 0.52764142051054963023 0.52607457815699487647 0.52459582152169870195 0.52320017073872515656 0.52188292299200622626 0.52063963735414231504 0.51946612037892470060 0.51835841239773816636 0.51731277453286039769 0.51632567637531889826 0.51539378430967441869 0.51451395045605152756 0.51368320220110563756 0.51289873228982896247 0.51215788945057472148 0.51145816952635436703 0.51079720708626485948 0.51017276749181184048 0.50958273939384224338 0.50902512763679108598 0.50849804654794705794 0.50799971359043105679 0.50752844335957147948 0.50708264190330520904 0.50666080134817659264 0.50626149481199211877 0.50588337159544805033 0.50552515261299013627 0.50518562608161110550 0.50486364342651912640 0.50455811540136896731 0.50426800840816454752 0.50399234100455325702 0.50373018058684515541 0.50348064023765370933 0.50324287572759640597 0.50301608266099429034 0.50279949375598531613 0.50259237624990915627 0.50239402942123234652 0.50220378221967254539 0.50202099099653763048 0.50184503732763141581 0.50167532592138053271 0.50151128260512889412 0.50135235238774389366 0.50119799756378036193 0.50104769591974684939 0.50090093895192233653 0.50075723014950335177 0.50061608331478357758 0.50047702091820100989 0.50033957248269400608 0.50020327299190137094 0.50006766131682711674 0.49993227865564976442 0.49979666698139985082 0.49966036749225861691 0.49952291905923590365 0.49938385666597867596 0.49924270983543772573 0.49909900103806481564 0.49895224407617189133 0.49880194243897618689 0.49864758762278027504 0.49848865740726155948 0.49832461410347711483 0.49815490271069290396 0.49797894905630391005 0.49779615784879172047 0.49760591066401860250 0.49740756385335510581 0.49720044636658611292 0.49698385748224926939 0.49675706443776035393 0.49651929995133842199 0.49626975962739094950 0.49600759923662679496 0.49573193186175679159 0.49544182489919413870 0.49513629690669669348 0.49481431428638456005 0.49447478779203735133 0.49411656884899518571 0.49373844567439068021 0.49333913918730698533 0.49291729868092987177 0.49247149727643296790 0.49200022710054197583 0.49150189420138701291 0.49097481317449997995 0.49041720148321804595 0.48982717345505893958 0.48920273393470026235 0.48854177157324585323 0.48784205173247419118 0.48710120898177100557 0.48631673916445300465 0.48548599100919787031 0.48460615726134054215 0.48367426530790058603 0.48268716726938792894 0.48164152953077199459 0.48053382168351299608 0.47936030485034697435 0.47811701936550410341 0.47679977177762500329 0.47540412116316610458 0.47392536470663398918 0.47235852254270088713 0.47069832183791876501 0.46893918010438928601 0.46707518774604839251 0.46510008985102957446 0.46300726726070884354 0.46078971696870762997 0.45844003193292798271 0.45595038042256302857 0.45331248507238425249 0.45051760188146960928 0.44755649947652575982 0.44441943906542430431 0.44109615563961068752 0.43757584115041225914 0.43384713059030027837 0.42989809214765034584 0.42571622300574818443 0.42128845243559137623 0.41660115469781178188 0.41164017431135618841 0.40639086699744064735 0.40083816004617384143 0.39496663634014161914 0.38876064663200682325 0.38220445481640286101 0.37528242071954520664 0.36797922418023676361 0.36028013272081105267 0.35217131272168727962 0.34364018059015694062 0.33467578594913810486 0.32526921356962890108 0.31541398512369167584 0.30510643666283887576 0.29434604413118964361 0.28313566842860643513 0.27148169438717517643 0.25939404557368128668 0.24688606693162790107 0.23397428088041319350 0.22067803472325642211 0.20701906753378940262 0.19302103058770755939 0.17870899647156146539 0.16410898871584858605 0.14924755744764919840 0.13415141871130628615 0.11884716719312539424 0.10336106513674674090 0.08771890480663223355 0.07194593809269786422 0.05606686460433149555 0.04010586857140411438 0.02408669469293066995 0.00803275340571308651 
0.99206034107206375605 0.97619267236280249378 0.96036000117015307698 0.94458582243368427456 0.92889386311229449333 0.91330814905019719330 0.89785304553362133007 0.88255326372122455680 0.86743382529889423438 0.85251997834072712479 0.83783705867657498612 0.82341029328250736619 0.80926454546709702953 0.79542400593218776095 0.78191183894237548113 0.76874979837967916119 0.75595783365548863131 0.74355370937377229801 0.73155266434299226486 0.71996713431194292454 0.70880655842801199018 0.69807728251187117774 0.68778256319095898430 0.67792266870885009578 0.66849506399206182206 0.65949466248857346873 0.65091412445826002386 0.64274418124607635150 0.63497396694040908471 0.62759134200615196431 0.62058319726632005242 0.61393573039895554810 0.60763469051467433601 0.60166558916544654601 0.59601387823741058813 0.59066509663298161215 0.58560498854207321262 0.58081959655479009630 0.57629533299451485284 0.57201903275400378668 0.56797799069061916111 0.56415998626042740405 0.56055329793903252433 0.55714670927274412282 0.55392950846751098926 0.55089148289318179419 0.54802290971004685716 0.54531454359280651101 0.54275760234120062897 0.54034375101099996197 0.53806508507026096222 0.53591411298001379038 0.53388373851234061096 0.53196724304893372448 0.53015826804687327112 0.52845079781311887768 0.52683914269302833944 0.52531792274940236620 0.52388205198567294740 0.52252672314879478055 0.52124739313102175231 0.52003976899313641979 0.51889979458144364077 0.51782363777048190379 0.51680767829514606682 0.51584849616819916651 0.51494286066494854293 0.51408771985643242353 0.51328019067109575957 0.51251754946410277292 0.51179722307296215966 0.51111678033800467258 0.51047392406633340656 0.50986648341815099528 0.50929240669477060521 0.50874975450814119426 0.50823669331230214574 0.50775148927782931541 0.50729250249100565906 0.50685818146014827157 0.50644705791072541778 0.50605774186268870363 0.50568891694905748757 0.50533933599697855588 0.50500781682857931454 0.50469323828016310340 0.50439453642475862161 0.50411070098574151110 0.50384077192980947224 0.50358383622813363001 0.50333902477502057149 0.50310550945390775102 0.50288250034096748653 0.50266924303703675037 0.50246501611898564121 0.50226912870202755634 0.50208091810482358142 0.50189974760956745925 0.50172500430954491968 0.50155609703694714607 0.50139245436916779486 0.50123352267723975118 0.50107876428018582882 0.50092765561029228838 0.50077968544595463651 0.50063435318250693040 0.50049116713888819330 0.50034964289443972785 0.50020930165021293412 0.50006966860926238549 0.49993027137045137342 0.49979063833034997888 0.49965029708782465745 0.49950877284593558914 0.49936558680574305580 0.49922025454660040600 0.49907228438746192856 0.49892117572367927769 0.49876641733366949838 0.49860748564974294306 0.49844384298376209763 0.49827493572405612277 0.49810019243795405908 0.49791902195769943695 0.49773081137663521822 0.49753492397701548633 0.49733069707756560884 0.49711743979356809442 0.49689443070196681607 0.49666091540367690582 0.49641610397495411489 0.49615916829932443788 0.49588923927118916390 0.49560540386181933803 0.49530670203801890894 0.49499212352327703890 0.49466060439074271970 0.49431102347684713338 0.49394219860385285559 0.49355288259905116810 0.49314175910025598304 0.49270743811965173053 0.49224845138618739115 0.49176324740836702132 0.49125018627267175164 0.49070753414988776964 0.49013345749427622566 0.48952601691802177797 0.48888316072268711565 0.48820271806873916098 0.48748239176356139568 0.48671975064778094655 0.48591222155922098036 0.48505708085337789770 0.48415144545904986728 0.48319226344764792946 0.48217630409487605148 0.48110014741391526893 0.47996017314010458454 0.47875254914845233323 0.47747321928818292625 0.47611789061479004026 0.47468202002448356414 0.47316080026480505927 0.47154914533980779590 0.46984167531294995790 0.46803270053028445119 0.46611620529950603675 0.46408583107847217741 0.46193485924969701628 0.45965619358613024614 0.45724234254971790614 0.45468540160948295314 0.45197703582221487872 0.44910846298872736382 0.44607043778485061525 0.44285323737206327976 0.43944664912146130797 0.43583996124030160990 0.43202195727626241384 0.42798091567901663801 0.42370461595287467471 0.41918035293724248413 0.41439496152645638460 0.40933485404553182629 0.40398607308625067436 0.39833436284024092977 0.39236526221165624051 0.38606422308838517221 0.37941675702414079385 0.37240861313125389609 0.36502598908942607281 0.35725577572324934694 0.34908583349907673643 0.34050529650660055214 0.33150489609188860118 0.32207729251569638951 0.31221739922661106981 0.30192268115145087792 0.29119340653375286321 0.28003283203194473394 0.26844730339058930912 0.25644625979989860154 0.24404213700715002289 0.23125017381894738544 0.21808813483709610370 0.20457596947055844971 0.19073543159870651187 0.17658968548332085180 0.16216292182330685478 0.14748000392421867222 0.13256615875906552215 0.11744672215462731435 0.10214694218193993980 0.08669184052386100237 0.07110612833605647887 0.05541417090180687094 0.03963999406241853346 0.02380732477391984611 0.00793965797304068722 
0.99214178736938973824 0.97643704479900528259 0.96076738327932986738 0.94515629680011381542 0.92962742771128026309 0.91420460291175842382 0.89891184693121839455 0.88377336553920038398 0.86881349397891916020 0.85405660478419487269 0.83952697153474054037 0.82524858694882607946 0.81124493645252393481 0.79753873174638156840 0.78415161271532418663 0.77110382993286397113 0.75841392348229552667 0.74609841625406703169 0.73417154070784740316 0.72264501691746518830 0.71152789645452885203 0.70082648181418338851 0.69054432463699166878 0.68068230038470600718 0.67123875102076924204 0.66220968347941755461 0.65358900923729124077 0.64536880970434462590 0.63753961301849837451 0.63009066974917060655 0.62301021752492546923 0.61628572728733888031 0.60990412642453128989 0.60385199625488827913 0.59811574311780180135 0.59268174366614356785 0.58753646587875740792 0.58266656788330783989 0.57805897697322106144 0.57370095128867526491 0.56958012658265111394 0.56568455027454966899 0.56200270500434945653 0.55852352329715937440 0.55523639511061106955 0.55213116956766705723 0.54919815205826050253 0.54642809769558398081 0.54381220195011836793 0.54134208914338977081 0.53900979936258897052 0.53680777425470060926 0.53472884207256654587 0.53276620227322846191 0.53091340990898561181 0.52916436000202415890 0.52751327205259757047 0.52595467479720914294 0.52448339130576981937 0.52309452448432025573 0.52178344302955448342 0.52054576788115503039 0.51937735916441840622 0.51827430367247728782 0.51723290286658496484 0.51624966140302730455 0.51532127617911138717 0.51444462588857930996 0.51361676107401876834 0.51283489466177811789 0.51209639296338738124 0.51139876712645826462 0.51073966501736600687 0.51011686351765783698 0.50952826121599925635 0.50897187147754519021 0.50844581587280734958 0.50794831794843808837 0.50747769732274017329 0.50703236408918805900 0.50661081351018377728 0.50621162099552352576 0.50583343732357266553 0.50547498412866642692 0.50513504961065680554 0.50481248446594539914 0.50450619802496499133 0.50421515458384424946 0.50393836991851737039 0.50367490797005021186 0.50342387769044460999 0.50318443003864843366 0.50295575511694023962 0.50273707943828460643 0.50252766331564557856 0.50232679836462845735 0.50213380511116201266 0.50194803069626969805 0.50176884667028487375 0.50159564686914082099 0.50142784537105056231 0.50126487449582446398 0.50110618291346453734 0.50095123376310635166 0.50079950284151664164 0.50065047683040109217 0.50050365156040532710 0.50035853030596344482 0.50021462210524791914 0.50007144009955750708 0.49992849988654375348 0.49978531788172431138 0.49964140968275444488 0.49949628843093873964 0.49934946316445799619 0.49920043715775930249 0.49904870624150332592 0.49889375709741390352 0.49873506552227980793 0.49857209465526214354 0.49840429315890888429 0.49823109337103127503 0.49805190935936760610 0.49786613495990483802 0.49767314172303434017 0.49747227678984240473 0.49726286068632336024 0.49704418502815361780 0.49681551012837282810 0.49657606250002594983 0.49632503224547669385 0.49606157032376391181 0.49578478568698614026 0.49549374227631248768 0.49518745586778534218 0.49486489075765000001 0.49452495627646264609 0.49416650312075510731 0.49378831949051854577 0.49338912702023629553 0.49296757649320771533 0.49252224331123345413 0.49205162274029778935 0.49155412487406663358 0.49102806933104559128 0.49047167965810262169 0.48988307742597725358 0.48926027600006455343 0.48860117396928715028 0.48790354821546222386 0.48716504660525167258 0.48638318028657079317 0.48555531557127162845 0.48467866538604326143 0.48375028027383309981 0.48276703892876582369 0.48172563824855296755 0.48062258288990816757 0.47945417431453835055 0.47821649931605592077 0.47690541802274188932 0.47551655136886827879 0.47404526805517327448 0.47248667098829505440 0.47083558323877616747 0.46908653354378865297 0.46723374140429246859 0.46527110184321879283 0.46319216991365591563 0.46099014507347640945 0.45865785557639837666 0.45618774307033027604 0.45357184764343594363 0.45080179361826533402 0.44786877646637462957 0.44476355130208605759 0.44147642351651716908 0.43799724223386976574 0.43431539741307051417 0.43041982158057934260 0.42629899734986331783 0.42194097218949111472 0.41733338183404761201 0.41246348442523961264 0.40731820725806433536 0.40188420846178879442 0.39614795601688329585 0.39009582657785663029 0.38371422648573655367 0.37698973706052113508 0.36990928569190345554 0.36246034332296472869 0.35463114758368358137 0.34641094904476998906 0.33779027584527998584 0.32876120939611958027 0.31931766117465704147 0.30945563811560533596 0.29917348218260125803 0.28847206883728593318 0.27735494975122138017 0.26582842734333905765 0.25390155322817392625 0.24158604747812631452 0.22889614255113011065 0.21584836133562218530 0.20246124391264189168 0.18875504085323918657 0.17475139203970838087 0.16047300916983925356 0.14594337766685319679 0.13118649024610987142 0.11622662048437837345 0.10108814091252459055 0.08579538677081517684 0.07037256382586018488 0.05484369660442089955 0.03923261200254327119 0.02356295236728947820 0.00785821168557049657 
0.99221155097588176197 0.97664633618450202857 0.96111619034804673944 0.94564455377616041254 0.93025494802095365365 0.91497098795433873253 0.89981637374029244114 0.88481485752543853618 0.86999018029338659463 0.85536597528239299848 0.84096563572936589015 0.82681214652553247646 0.81292788164779039572 0.79933437188549127939 0.78605205023967616995 0.77309998515415689901 0.76049561408676191743 0.74825449145235389814 0.73639006531686457269 0.72491349617504696745 0.71383352867307603429 0.70315642365334207753 0.69288595315811840614 0.68302345717221379928 0.67356795622689058511 0.66451631117103637791 0.65586341930714131543 0.64760243531551298091 0.63972500568006984700 0.63222150644710684020 0.62508127579687300379 0.61829283480094276992 0.61184409164122510738 0.60572252631177236903 0.59991535431276410417 0.59440966903503289487 0.58919256342350534439 0.58425123212646268289 0.57957305572638706526 0.57514566885397544471 0.57095701406389809396 0.56699538325077125656 0.56324944850665636942 0.55970828380093329280 0.55636137911010652424 0.55319864820861452959 0.55021043125974422594 0.54738749318115076381 0.54472101862029909114 0.54220260424985189385 0.53982424898200420671 0.53757834260363368539 0.53545765324999727852 0.53345531406242674421 0.53156480931381677735 0.52977996023339413156 0.52809491071812808549 0.52650411308106748187 0.52500231395587781957 0.52358454045100166763 0.52224608662326366115 0.52098250033751081212 0.51978957052259799898 0.51866331488842454256 0.51759996809568908915 0.51659597039821303355 0.51564795675989028023 0.51475274644475466079 0.51390733307462233004 0.51310887514560343803 0.51235468699235076073 0.51164223018707499779 0.51096910535901551853 0.51033304441911397920 0.50973190317402372607 0.50916365431323296065 0.50862638075294352991 0.50811826932037573723 0.50763760476232921981 0.50718276406209827911 0.50675221104752743440 0.50634449128564928966 0.50595822722104322189 0.50559211358345790277 0.50524491301943619259 0.50491545194799647422 0.50460261662531158411 0.50430534940615334705 0.50402264519036565904 0.50375354804310501500 0.50349714797805933397 0.50325257789330135605 0.50301901064986098699 0.50279565628351563511 0.50258175934068349822 0.50237659632967890388 0.50217947327892542564 0.50198972339406455756 0.50180670480618505547 0.50162979840369581463 0.50145840574622035923 0.50129194702154378227 0.50112985911474194900 0.50097159368715205030 0.50081661532660437519 0.50066439973717524747 0.50051443196636824506 0.50036620466376091620 0.50021921636525834565 0.50007296979717597019 0.49992697019444126694 0.49978072362724934585 0.49963373533053045961 0.49948550803060631775 0.49933554026339094234 0.49918332467847509326 0.49902834632337761400 0.49887008090219331358 0.49870799300277424138 0.49854153428648395607 0.49837014163069115469 0.49819323524179270901 0.49801021666858058534 0.49782046679951819090 0.49762334376575517725 0.49741818077299576606 0.49720428384973208713 0.49698092950434996640 0.49674736228334526178 0.49650279222257720502 0.49624639218316285438 0.49597729506326798665 0.49569459087667949726 0.49539732368865835310 0.49508448839915997208 0.49475502736307486185 0.49440782683670192466 0.49404171323919243708 0.49365544921723075733 0.49324772950071693600 0.49281717653928608369 0.49236233589177674785 0.49188167138970384507 0.49137356001655652094 0.49083628651934191334 0.49026803772550009430 0.48966689655146544702 0.48903083568697230943 0.48835771093893481920 0.48764525421857085608 0.48689106615541194456 0.48609260832197892510 0.48524719505325236701 0.48435198484568947608 0.48340397132147389092 0.48239997374502918692 0.48133662708066093927 0.48021037158262636080 0.47901744191208517343 0.47775385577942564019 0.47641540211654237469 0.47499762878276813316 0.47349582983904614508 0.47190503239442560535 0.47021998308321311111 0.46843513421913551831 0.46654462969987786636 0.46454229075542119443 0.46242160165945644934 0.46017569555415466231 0.45779734057565613092 0.45527892651176898875 0.45261245227566554439 0.44978951454103499596 0.44680129795641959634 0.44363856744060209403 0.44029166315804907361 0.43675049888443023827 0.43300456459753206007 0.42904293426806799916 0.42485427996109603743 0.42042689362117896534 0.41574871778421701451 0.41080738708239028512 0.40559028209969738565 0.40008459748595681660 0.39427742618764688443 0.38815586159715043113 0.38170711921618361018 0.37491867904030390379 0.36777844925287372924 0.36027495092684591604 0.35239752224375092693 0.34413653925103881992 0.33548364843362998844 0.32643200447265269259 0.31697650467120652706 0.30711400987855219658 0.29684354062606305158 0.28616643689838044962 0.27508647076877829063 0.26360990300337133752 0.25174547829133159249 0.23950435712605136485 0.22689998757182461286 0.21394792404162049637 0.20066560399114780067 0.18707209586189982309 0.17318783265243434255 0.15903434514948855405 0.14463400732724498998 0.13000980407414236550 0.11518512862425163423 0.10018361421296499703 0.08502900182101492954 0.06974504359214825366 0.05435543968747329202 0.03888380497604419089 0.02335366100712429893 0.00778844808752230527 
0.99226963132551748714 0.97682055861507322003 0.96140648815219431622 0.94605077993552855187 0.93077682264203565055 0.91560802714434896821 0.90056780255017332415 0.88567951052887472496 0.87096639438679535061 0.85645148032262496951 0.84215744957479787836 0.82810648177614742949 0.81432007172761344815 0.80081882390811676142 0.78762223120373353602 0.77474844635732509346 0.76221405625824079078 0.75003387015172173768 0.73822073293221013301 0.72678537377218510596 0.71573629842408292845 0.70507973096798959300 0.69481960716992507976 0.68495761891914097585 0.67549330554354369838 0.66642418567069638957 0.65774592150472421803 0.64945250657049580223 0.64153646793916085933 0.63398907456231334834 0.62680054441451793501 0.61996024447833486537 0.61345687902765377864 0.60727866303821187444 0.60141347878644990654 0.59584901473771822999 0.59057288665376850290 0.58557274147264948283 0.58083634495188929403 0.57635165434630719616 0.57210687755503220053 0.56809052015798022772 0.56429142197057091668 0.56069878428981123619 0.55730218932026742706 0.55409161289693986685 0.55105743159095110784 0.54819042514897520224 0.54548177510007500590 0.54292306025371450673 0.54050624971194261015 0.53822369392783286912 0.53606811426136180554 0.53403259141266479215 0.53211055305046095487 0.53029576089960761553 0.52858229750545215886 0.52696455285305465743 0.52543721098567264249 0.52399523673838421800 0.52263386267653044737 0.52134857632302633590 0.52013510770003756889 0.51898941726293401633 0.51790768422953414873 0.51688629533424557128 0.51592183401748159532 0.51501107005592672294 0.51415094963411200890 0.51333858585366243243 0.51257124967333733689 0.51184636127047566934 0.51116148181250686822 0.51051430562575939032 0.50990265274774881910 0.50932446184841906334 0.50877778350535762808 0.50826077381779188880 0.50777168834410335574 0.50730887634769439298 0.50687077533450974887 0.50645590587850297659 0.50606286669149236346 0.50569032996468588070 0.50533703693563414294 0.50500179368129283208 0.50468346712213074667 0.50438098122509145149 0.50409331339368679270 0.50381949103394485512 0.50355858828538657690 0.50330972290663678059 0.50307205330568682822 0.50284477570523289369 0.50262712143389454145 0.50241835433447812331 0.50221776828079645050 0.50202468479487738495 0.50183845075669519797 0.50165843619884575855 0.50148403218460602115 0.50131464872938813482 0.50114971283680664893 0.50098866654415563637 0.50083096504057378340 0.50067607482532716645 0.50052347190413104538 0.50037264001745329622 0.50022306889484824399 0.50007425252944670557 0.49992568746679688640 0.49977687110230112344 0.49962729998151172994 0.49947646809756518493 0.49932386518002497278 0.49916897496937251422 0.49901127347133827916 0.49885022718520727336 0.49868529130014016548 0.49851590785345811785 0.49834150384085473817 0.49816148929686759894 0.49797525527364311371 0.49778217180383282914 0.49758158576747230084 0.49737281868665350615 0.49715516443525908930 0.49692788685616889888 0.49669021727808065902 0.49644135192377458754 0.49618044920132997611 0.49590662686946612725 0.49561895906780517596 0.49531647320248184396 0.49499814667712122018 0.49466290345878766166 0.49430961046807719850 0.49393707378208162595 0.49354403463849533251 0.49312916522868005531 0.49269106426961190026 0.49222825232688338648 0.49173916691018360048 0.49122215728311358074 0.49067547900426555785 0.49009728817309000659 0.48948563536741174218 0.48883845925742430705 0.48815357988090846142 0.48742869156447410361 0.48666135547584710164 0.48584899179268081770 0.48498887147406904985 0.48407810762198849597 0.48311364642134413394 0.48209225764921609381 0.48101052474643485324 0.47986483444785088537 0.47865136597175039768 0.47736607977399980740 0.47600470587985049820 0.47456273180661517896 0.47303539012381712325 0.47141764566714838836 0.46970418248051526433 0.46788939054966283138 0.46596735242066189553 0.46393182981913144713 0.46177625041459352540 0.45949369490802927096 0.45707688466030327312 0.45451817012542417018 0.45180952040642224921 0.44894251431378989770 0.44590833337766672129 0.44269775734585331550 0.43930116279064629348 0.43570852554826927650 0.43190942782455987725 0.42789307091784239967 0.42364829461612507622 0.41916360454991152817 0.41442720859925091803 0.40942706402040746072 0.40415093657237782798 0.39858647319469425740 0.39272128965059677208 0.38654307440691432207 0.38003970974154305251 0.37319941063163725170 0.36601088135244191912 0.35846348888779461239 0.35054745121343522385 0.34225403728200476383 0.33357577416554856642 0.32450665538965439705 0.31504234315896390006 0.30518035610133359414 0.29492023354471869068 0.28426366737816027852 0.27321459339867271154 0.26177923561003679787 0.24996609980772929727 0.23778591516292299501 0.22525152656849595223 0.21237774326788702584 0.19918115214842901928 0.18567990595077796256 0.17189349755864066771 0.15784253144843579664 0.14354850241849601011 0.12903359009896303577 0.11432047572552093972 0.09943218549406879214 0.08439196270813127676 0.06922316903424459433 0.05394921357727978234 0.03859350720703593612 0.02317943859764123177 0.00773036774491673868 
0.99231604703663278677 0.97695977879807927025 0.96163842371012830945 0.94637525517172416123 0.93119353546731187254 0.91611649543084794356 0.90116729878717716229 0.88636898765309324322 0.87174440640229600152 0.85731610204651376161 0.84310620047105477859 0.82913625927664513782 0.81542709957839909496 0.80199862081563033644 0.78886960430981611925 0.77605751281316881496 0.76357829443715397044 0.75144619996408212881 0.73967362248806800551 0.72827096753672437845 0.71724656029783517841 0.70660659462460806424 0.69635512563445189915 0.68649410579088099293 0.67702346135744728706 0.66794120446348226317 0.65924357447056403103 0.65092520152258626087 0.64297928494376488384 0.63539777944846698166 0.62817158282054963436 0.62129071967022586609 0.61474451695284360042 0.60852176802697210967 0.60261088305710630575 0.59700002447562172669 0.59167722698120039926 0.58663050215847800661 0.58184792826221420903 0.57731772603387554454 0.57302832163853201219 0.56896839785554642610 0.56512693492783672156 0.56149324206747308619 0.55805698098421219200 0.55480818246792762416 0.55173725705814524733 0.54883500072372470857 0.54609259637731144554 0.54350161195298851702 0.54105399568421852496 0.53874206913439381950 0.53655851845495317054 0.53449638427641044114 0.53254905057575496752 0.53071023280912310582 0.52897396555101794391 0.52733458984002612446 0.52578674039537465212 0.52432533283816917802 0.52294555102299122851 0.52164283457802695931 0.52041286669159203537 0.51925156223373947206 0.51815505622526758511 0.51711969269175450670 0.51614201391986480605 0.51521875012735873778 0.51434680955223732735 0.51352326896159650182 0.51274536457686081814 0.51201048340898369648 0.51131615499477744979 0.51066004352366789476 0.51003994034279398484 0.50945375682733651246 0.50889951760227580824 0.50837535410133050107 0.50787949844859825443 0.50741027764835044955 0.50696610806673159111 0.50654549020236039336 0.50614700370173737465 0.50576930264815922467 0.50541111107712122230 0.50507121871941063063 0.50474847695682778514 0.50444179497839591875 0.50415013612534564924 0.50387251441360036974 0.50360799122290522689 0.50335567214217269427 0.50311470396101731772 0.50288427179783556920 0.50266359635518398363 0.50245193129354237538 0.50224856071490475706 0.50205279674795311173 0.50186397722687359213 0.50168146345615594051 0.50150463805986900123 0.50133290287459619794 0.50116567695894120860 0.50100239461209017389 0.50084250346620851069 0.50068546261942992182 0.50053074080737591789 0.50037781460707353443 0.50022616666723540568 0.50007528395896527762 0.49992465604099811660 0.49977377333364692014 0.49962212539565076241 0.49946919919811810784 0.49931447738977197126 0.49915743654765182269 0.49899754540739554853 0.49883426306715655807 0.49866703715912191752 0.49849530198250457946 0.49831847658781641686 0.49813596283117994590 0.49794714332529160794 0.49775137937469804417 0.49754800881364752430 0.49733634377088764555 0.49711566834848236462 0.49688523620698621386 0.49664426804903466506 0.49639194899311028797 0.49612742582891633525 0.49584980414546164784 0.49555814532259395699 0.49525146337634329274 0.49492872164805595814 0.49458882932687725509 0.49423063779473752621 0.49385293678256120264 0.49345445032598961310 0.49303383250847448993 0.49258966298175732579 0.49212044223596118631 0.49162458664103397821 0.49110042320144869921 0.49054618404151689726 0.48996000059518346470 0.48933989748766798522 0.48868378609440488169 0.48798945776280155950 0.48725457668256966226 0.48647667239082126311 0.48565313189882869382 0.48478119142835485178 0.48385792774685165707 0.48288024909269861018 0.48184488568405592357 0.48074837980801143900 0.47958707549059143016 0.47835710775306683473 0.47705439146599210032 0.47567460982080672638 0.47421320244002468369 0.47266535318245911368 0.47102597766983556049 0.46928971062203655995 0.46745089307833953551 0.46550355961397599236 0.46344142568584972830 0.46125787527175765579 0.45894594900306523444 0.45649833303210340940 0.45390734892320266924 0.45116494491080966212 0.44826268893003623495 0.44519176389460468624 0.44194296577449831975 0.43850670511041345279 0.43487301269344030841 0.43103155023459627238 0.42697162694725548926 0.42268222304660152400 0.41815202136309098657 0.41336944804246777974 0.40832272382761097829 0.40299992697471226366 0.39738906906984639011 0.39147818481313234606 0.38525543663836719910 0.37870923471143752570 0.37182837239225963177 0.36460217663746202765 0.35702067205845566811 0.34907475644019048122 0.34075638449799683372 0.33205875555690544942 0.32297649976145215156 0.31350585647366124853 0.30364483782309908966 0.29339337007331844909 0.28275340568759110838 0.27172899981431275496 0.26032634623037359534 0.24855377016662597023 0.23642167714941575429 0.22394246027134928623 0.21113037031300257995 0.19800135538390331580 0.18457287823414217365 0.17086372018291456909 0.15689378066711795467 0.14268388079934027357 0.12825557817769270286 0.11363099868480017185 0.09883268932965799669 0.08388349448319690205 0.06880645625941908539 0.05362473838036535545 0.03836157167717858807 0.02304021843148797155 0.00768395203942013726 
0.99235082505956728749 0.97706408583048287575 0.96181217271851682238 0.94661828157392879923 0.93150556862464162222 0.91649712032455343813 0.90161590951459402721 0.88688473489402597227 0.87232614152278242781 0.85796232099008040706 0.84381499098626244759 0.82990525528097880414 0.81625344649370745742 0.80287895546618970322 0.78980005240673123446 0.77703370614837852237 0.76459540871312448029 0.75249901277938513466 0.74075658951925571483 0.72937831356807314442 0.71837238062072517053 0.70774496159815569740 0.69750019495239345968 0.68764021725248447581 0.67816522963188052842 0.66907359635522112296 0.66036197039146260490 0.65202544010551932718 0.64405769086484665475 0.63645117546724105928 0.62919728774898742163 0.62228653442917625238 0.61570870108652253627 0.60945300905972676908 0.60350826093938159111 0.59786297312646230484 0.59250549463693402696 0.58742411191784715818 0.58260713990461376888 0.57804299989813345828 0.57372028509606720625 0.56962781469783674293 0.56575467781775690135 0.56209026806803208398 0.55862431008118051956 0.55534687893241208023 0.55224841344997743775 0.54931972431046627303 0.54655199773245821682 0.54393679549671036799 0.54146605193754915319 0.53913206847057204563 0.53692750614764628292 0.53484537666226872332 0.53287903216702581233 0.53102215421011234042 0.52926874204947071956 0.52761310056065646723 0.52604982791763010841 0.52457380319376367694 0.52318017400078331569 0.52186434427449868156 0.52062196225456458532 0.51944890875516469553 0.51834128574604187989 0.51729540528763962026 0.51630777884286405133 0.51537510698140565069 0.51449426948588261599 0.51366231586362609551 0.51287645626352529327 0.51213405279382240298 0.51143261123395145074 0.51076977313134075409 0.51014330827242293509 0.50955110751585808160 0.50899117597507903543 0.50846162653665560871 0.50796067370060871138 0.50748662772861241610 0.50703788908419333836 0.50661294316246996416 0.50621035526493829426 0.50582876584909230999 0.50546688600528077995 0.50512349316240012786 0.50479742700737351147 0.50448758560631823400 0.50419292171570040395 0.50391243927220641385 0.50364519005046093358 0.50339027047813278415 0.50314681859837406819 0.50291401116990797071 0.50269106089546355953 0.50247721376960308159 0.50227174653732731269 0.50207396425515582461 0.50188319794669034035 0.50169880234493635651 0.50152015371992486603 0.50134664775018689120 0.50117769751227225772 0.50101273147905567296 0.50085119159273960854 0.50069253137880687099 0.50053621409886928095 0.50038171093622896279 0.50022849920805523283 0.50007606059818177080 0.49992387940458332674 0.49977144079563895485 0.49961822906932590316 0.49946372590948423520 0.49930740863329337031 0.49914874842406747879 0.49898720854343614484 0.49882224251690077121 0.49865329228668603401 0.49847978632569389656 0.49830113770225242797 0.49811674211474443741 0.49792597582164582759 0.49772819355602027080 0.49752272634153166253 0.49730887923476690959 0.49708592898079645428 0.49685312157425842727 0.49660966971796205449 0.49635475017071595261 0.49608750097576348459 0.49580701856087100454 0.49551235470076515632 0.49520251333224130086 0.49487644721188239760 0.49453305440592848496 0.49417117460143461516 0.49378958522743554571 0.49338699737442714977 0.49296205150006033868 0.49251331291113453759 0.49203926699417016577 0.49153831421654298195 0.49100876484013050716 0.49044883336516925665 0.48985663267845813706 0.48923016789367124169 0.48856732986972534194 0.48786588839332400980 0.48712348501218244445 0.48633762550603965025 0.48550567198345878639 0.48462483459367011740 0.48369216284436478137 0.48270453651854272614 0.48165865618629777334 0.48055103331096410413 0.47937797995343567337 0.47813559808393324424 0.47681976851714552579 0.47542613949587880784 0.47395011495021827086 0.47238684249615930932 0.47073120120769840202 0.46897778925945571293 0.46712091152768214775 0.46515456727105242152 0.46307243803853348485 0.46086787598352269013 0.45853389280037110121 0.45606314954184240529 0.45344794762447437897 0.45068022138357771711 0.44775153260094052721 0.44465306749621807958 0.44137563674712165795 0.43790967918306938911 0.43424526988048151033 0.43037213347312935907 0.42627966357451085866 0.42195694927096494276 0.41739280981338361398 0.41257583837991795850 0.40749445627285663107 0.40213697842901341417 0.39649169129684652679 0.39054694389371857888 0.38429125262198449153 0.37771342007358071902 0.37080266758850238817 0.36354878074669089161 0.35594226626837638383 0.34797451799087436575 0.33963798871288658487 0.33092636380262441254 0.32183473162558767777 0.31235974515113035244 0.30249976864408262278 0.29225500323786440804 0.28162758550125710499 0.27062165391726661356 0.25924337933051888605 0.24750095747898553933 0.23540456299676471019 0.22296626705448277517 0.21019992232887085848 0.19712102084003946256 0.18374653141897273612 0.17009472427175739706 0.15618499023778087409 0.14203766193405437113 0.12767384312766724697 0.11311525150632906200 0.09838407865656600970 0.08350286963557920772 0.06849442313986948971 0.05338171200758395213 0.03818782268982508915 0.02293591141171192824 0.00764917402069596915 
0.99237399243071999777 0.97713356674576745675 0.96192789975952686099 0.94678012978083270212 0.93171333713277237898 0.91675050772813093669 0.90191448405261964716 0.88722790088563363575 0.87271310380472744139 0.85839204940476299122 0.84428618720293724387 0.83041632436730050681 0.81680247564926145021 0.80346370214868911841 0.79041794370254103708 0.77768185066048922671 0.76527062148758018267 0.75319785292107777064 0.74147540924149690778 0.73011331657480815771 0.71911968703366768718 0.70850067619489642823 0.69826047532448143329 0.68840133863478325527 0.67892364356236933887 0.66982598093405887330 0.66110527063454649355 0.65275689764318234332 0.64477486294285979440 0.63715194380666440033 0.62987985827898307356 0.62294942921096962962 0.61635074390434274605 0.61007330618603083927 0.60410617851422998559 0.59843811245391265174 0.59305766652222513535 0.58795331097136305232 0.58311351954026102717 0.57852684856776681599 0.57418200413601283572 0.57006789802197632699 0.56617369357732139079 0.56248884230571793985 0.55900311234006572203 0.55570660973056273946 0.55258979349888570631 0.54964348533570495103 0.54685887474534422559 0.54422752036384625107 0.54174134809869600726 0.53939264666269903792 0.53717406100279052605 0.53507858405799257895 0.53309954721996632987 0.53123060981482972398 0.52946574787609623769 0.52779924243549924956 0.52622566752072630347 0.52473987801630850303 0.52333699751342455109 0.52201240626462042105 0.52076172929700303982 0.51958082478631251178 0.51846577271609561866 0.51741286386989759905 0.51641858918254546218 0.51547962946951697560 0.51459284554626150143 0.51375526874350030404 0.51296409181979263359 0.51221666026882872735 0.51151046401586497403 0.51084312949532062476 0.51021241209969825370 0.50961618898859373239 0.50905245224552642114 0.50851930236960496412 0.50801494208856901036 0.50753767047949427393 0.50708587738150046054 0.50665803809838794169 0.50625270834645319518 0.50586851947799060802 0.50550417393250990372 0.50515844091753514533 0.50483015230394800987 0.50451819872380265775 0.50422152585893109666 0.50393913090906505836 0.50367005922859953149 0.50341340112152332953 0.50316828878443808915 0.50293389338795846388 0.50270942228715842504 0.50249411635207963389 0.50228724740964569850 0.50208811578865297776 0.50189604795979547713 0.50171039426297370234 0.50153052672044429183 0.50135583689395413209 0.50118573386090470301 0.50101964219912031862 0.50085700004688815667 0.50069725720418811754 0.50053987327306526112 0.50038431583091746990 0.50023005863057423692 0.50007657982112396766 0.49992336018351463123 0.49976988137499939180 0.49961562417652949364 0.49946006673719950397 0.49930268280984901885 0.49914293997188913243 0.49898029782538094734 0.49881420617032418141 0.49864410314502827237 0.49846941332734384655 0.49828954578636519557 0.49810389210389982573 0.49791182429052677216 0.49771269268620510484 0.49750582376169211196 0.49729051784585137641 0.49706604676567778256 0.49683165139128865340 0.49658653907783867343 0.49632988099602837195 0.49606080934255131210 0.49577841442149384044 0.49548174158735425188 0.49516978803997424574 0.49484149946130323583 0.49449576648351983854 0.49413142097763718130 0.49374723215131910425 0.49334190244422321259 0.49291406320880187808 0.49246227016669680276 0.49198499861304223479 0.49148063839083683257 0.49094748857736081327 0.49038375190057170716 0.48978752885980830767 0.48915681153883372456 0.48848947709750129009 0.48778328092858630471 0.48703584946679684409 0.48624467263769588499 0.48540709593529668409 0.48452031211850149495 0.48358135251839451385 0.48258707795080896252 0.48153416923162911667 0.48041911729611119775 0.47923821292825441454 0.47798753611208527614 0.47666294502385164744 0.47526006469383086372 0.47377427536881017156 0.47220070064426117318 0.47053419540534291432 0.46876933368040579753 0.46690039650188097653 0.46492135990401811663 0.46282588321370893292 0.46060729782342840766 0.45825859667305451906 0.45577242471042073158 0.45314107064927450219 0.45035646039808646668 0.44741015259392979964 0.44429333674220461425 0.44099683453470139849 0.43751110499426065781 0.43382625417228709575 0.42993205020292918350 0.42581794459114158391 0.42147310066045301502 0.41688643023956062361 0.41204663939096397574 0.40694228445488384027 0.40156183917163845720 0.39589377379480727992 0.38992664684291061805 0.38364920988227141363 0.37705052537239808208 0.37012009714147880990 0.36284801249242271126 0.35522509427748455435 0.34724306054204356897 0.33889468856005072750 0.33017397931511743847 0.32107631778714390558 0.31159862386118980515 0.30173948836423697406 0.29149928873280012143 0.28088027917896002394 0.26988665099967457106 0.25852455969544974046 0.24680211742203253533 0.23472935030417468871 0.22231812262094644006 0.20958203110795878277 0.19653627422841091210 0.18319750232995202222 0.16958365524736157548 0.15571379407819391227 0.14160793357142920090 0.12728688089259310168 0.11277208555628283337 0.09808550415469782791 0.08324948226268444329 0.06828665465689565117 0.05321986382027579093 0.03807209566282591939 0.02286643050483864320 0.00762600665234775942 
0.99238557034826557768 0.97716828896234109170 0.96198572979298979657 0.94686100065710188112 0.93181714239748436590 0.91687708940257817147 0.90206361808211954489 0.88739928079116192627 0.87290632340573204306 0.85860658562130609539 0.84452138405342291883 0.83067137933602486211 0.81707642958735027250 0.80375543377676450518 0.79072616959425423566 0.77800513130345760882 0.76560737365562947510 0.75354636817585118891 0.74183387795084565486 0.73047985643518820176 0.71949237475909211259 0.70887758082328022891 0.69863969151585292305 0.68878101839979710697 0.67930202504875514258 0.67020141318409898190 0.66147623356948259676 0.65312201688980320302 0.64513291945674544614 0.63750187853757389611 0.63022077234931117573 0.62328058023137633548 0.61667153913384809005 0.61038329326582496659 0.60440503447759563738 0.59872563165273318120 0.59333374802669214265 0.58821794590511844447 0.58336677871730002742 0.57876887070652049960 0.57441298484438907401 0.57028807967673333934 0.56638335616383561621 0.56268829523745167442 0.55919268724280180027 0.55588665415088778232 0.55276066547929880723 0.54980554878812348818 0.54701249554936726138 0.54437306311463451447 0.54187917343068947584 0.53952310907873768375 0.53729750714282464852 0.53519535134694529166 0.53320996284001842547 0.53133498995314443203 0.52956439720458581277 0.52789245378451721269 0.52631372171346679778 0.52482304383515654411 0.52341553177353050685 0.52208655397355496763 0.52083172388251475216 0.51964688837698602697 0.51852811646213081698 0.51747168829331069428 0.51647408454790355581 0.51553197616785528812 0.51464221448614577703 0.51380182174432098563 0.51300798200331620968 0.51225803244583489882 0.51154945506535964839 0.51087986873437896129 0.51024702164245638869 0.50964878409329272824 0.50908314164882872976 0.50854818860766726196 0.50804212180456831405 0.50756323471746811471 0.50710991186650111739 0.50668062350312814690 0.50627392054449604775 0.50588842978390657912 0.50552284932923319261 0.50517594427128309498 0.50484654256708105802 0.50453353112601284636 0.50423585208715548944 0.50395249927652319144 0.50368251483334858243 0.50342498599492291333 0.50317904202989682805 0.50294385131032948166 0.50271861851313315306 0.50250258194191199657 0.50229501096052375786 0.50209520353001368953 0.50190248384086477706 0.50171620003278483146 0.50153572200061447006 0.50136043924428008722 0.50118975883827243667 0.50102310340963251978 0.50085990919150458200 0.50069962411799295854 0.50054170595828617607 0.50038562048380108571 0.50023083966220005525 0.50007683987222539823 0.49992310013335172769 0.49976910034431493157 0.49961431952459350869 0.49945823405293587882 0.49930031589701456829 0.49914003082825947333 0.49897683661587544091 0.49881018119398595756 0.49863950079575847241 0.49846421804826074320 0.49828374001763114931 0.49809745622396234266 0.49790473655035677458 0.49770492913658093137 0.49749735817318074815 0.49728132162126914562 0.49705608884477531229 0.49682089814737956379 0.49657495420607522529 0.49631742539300788275 0.49604744097691955140 0.49576408819519918181 0.49546640918718404256 0.49515339777899847196 0.49482399610983718308 0.49447709108921067411 0.49411151067427583339 0.49372601995597981128 0.49331931704234466274 0.49289002872683057577 0.49243670593195054686 0.49195781890046463847 0.49145175215640185540 0.49091679917790376209 0.49035115679994867310 0.48975291932137049455 0.48912007230435433636 0.48845048605285940058 0.48774190875672290835 0.48699195928872340833 0.48619811964265002846 0.48535772700153062553 0.48446796542664521956 0.48352585715990331616 0.48252825353467021507 0.48147182549329903267 0.48035305371359821036 0.47916821835138467822 0.47791338841230163181 0.47658441077343460801 0.47517689888524744513 0.47368622118692982337 0.47210748930673240853 0.47043554608900622904 0.46866495355494341979 0.46678998089541823280 0.46480459262943030208 0.46270243708885527845 0.46047683542342704444 0.45812077135799794680 0.45562688197751188834 0.45298744986411676461 0.45019439696556379227 0.44723928063448797898 0.44411329234397023402 0.44080725965521877496 0.43731165208698541402 0.43361659161147692032 0.42971186857515825119 0.42558696391106831669 0.42123107855127223109 0.41663317109344222278 0.41178200448949403567 0.40666620298407574197 0.40127432000784946098 0.39559491786783418377 0.38961665980084558836 0.38332841469179246285 0.37671937439226083066 0.36977918311259233564 0.36249807780403692226 0.35486703780709549783 0.34687794133976496136 0.33852372567015565075 0.32979854711065120787 0.32069793634668114501 0.31121894414224859915 0.30136027221887484728 0.29112238415013902415 0.28050759149874182619 0.26952011118374885612 0.25816609102957310817 0.24645360220952028385 0.23439259817695484722 0.22199484201716940257 0.20927380525360725350 0.19624454263569365842 0.18292354842506286516 0.16932860030954285935 0.15547859725620410964 0.14139339738087550180 0.12709366131499330588 0.11260070567151139742 0.09793637014325816403 0.08312290060356518351 0.06818284940475283218 0.05313899295379759247 0.03801426563636414735 0.02283170829246899264 0.00761442873620418823 


==> PICTURE/het/slice/short/P-fine.txt <==
0.99238555736747180447 0.97716825003969520758 0.96198566498767623667 0.94686091006769179668 0.93181702616182093823 0.91687694769759719993 0.90206345112357777527 0.88739908883325591127 0.87290610674057600438 0.85860634457823781229 0.84452111899811332929 0.83067109066935873596 0.81707611774405941585 0.80375509922379106964 0.79072581282884013554 0.77800475285095727074 0.76560697406705613410 0.75354594802517849139 0.74183343783209554356 0.73047939695934738236 0.71949189657172241130 0.70887708454475739650 0.69863917778860318286 0.68878048787019063859 0.67930147836395626815 0.67020085098906279075 0.66147565650414108518 0.65312142558647368062 0.64513231453778885349 0.63750126061331680027 0.63022014201624176888 0.62327993807061154996 0.61667088570986816620 0.61038262912546392691 0.60440436014927112485 0.59872494764589379024 0.59333305483147014137 0.58821724399215757906 0.58336606853774120029 0.57876815269212211756 0.57441225939787021737 0.57028734720576235162 0.56638261704379699868 0.56268754982582613877 0.55919193587969351356 0.55588589715959102477 0.55275990316689116444 0.54980478144607736191 0.54701172345417126142 0.54437228652841873622 0.54187839260184844647 0.53952232424254631393 0.53729671852204319293 0.53519455915241243016 0.53320916727122802392 0.53133419119880465065 0.52956359544316000676 0.52789164918474595911 0.52631291443486849513 0.52482223402850924909 0.52341471958349505833 0.52208573953324399763 0.52083090731916503735 0.51964606981081618020 0.51852729600672253785 0.51747086605597136799 0.51647326063001197660 0.51553115066518950815 0.51464138748919485700 0.51380099333858109123 0.51300715226957083193 0.51225720146041975323 0.51154862290041558381 0.51087903545809043582 0.51024618731927795512 0.50964794878416219692 0.50908230541137178271 0.50854735149638941039 0.50804128387103697495 0.50756239601048558363 0.50710907243410741074 0.50667978338649544146 0.50627307978508429009 0.50588758842101100299 0.50552200740011521418 0.50517510181129621216 0.50484569960979008840 0.50453268770330594872 0.50423500822935329868 0.50395165501248018192 0.50368167019055098965 0.50342414099958121554 0.50317819670703367585 0.50294300568386529626 0.50271777260596584025 0.50250173577599444030 0.50229416455693864929 0.50209435690904480332 0.50190163702206536112 0.50171535303504377623 0.50153487483612158027 0.50135959193508605747 0.50118891140160481967 0.50102225586228954501 0.50085906154991144401 0.50069877639825721705 0.50054085817625204591 0.50038477265510261649 0.50022999180231497718 0.50007599199652663646 0.49992225225716069303 0.49976825248295186910 0.49961347169342928964 0.49945738626744529132 0.49929946817282722105 0.49913918318121319739 0.49897598906206974689 0.49880933374983660311 0.49863865347805397255 0.49846337087421782597 0.49828289300900147074 0.49809660939332134344 0.49790388991657447137 0.49770408271919197585 0.49749651199244965261 0.49728047569825939433 0.49705524320142024930 0.49682005280655650026 0.49657410919168226693 0.49631658073004558673 0.49604659669157524782 0.49576324431493512535 0.49546556574082961655 0.49515255479684816553 0.49482315362375228762 0.49447624913272636427 0.49411066928271479837 0.49372517916657132631 0.49331847689434998872 0.49288918926167502033 0.49243586719075654878 0.49195698093126616346 0.49145091500797766226 0.49091596290180028461 0.49035032145065188258 0.48975208495648919760 0.48911923898481146633 0.48844965384309491085 0.48774107772490904456 0.48699112950699030566 0.48619729118732518680 0.48535689995339031944 0.48446713987118006361 0.48352503318759937345 0.48252743124130426100 0.48147100498024947290 0.48035223508817387339 0.47916740172717037227 0.47791257390952140982 0.47658359851933346230 0.47517608901339475347 0.47368541384137324846 0.47210668463825772312 0.47043474425714565390 0.46866415472845651680 0.46678918525279311513 0.46480380035940427330 0.46270164839095601073 0.46047605050853268605 0.45811999044891354993 0.45562610530956265675 0.45298667768575301418 0.45019362953897695823 0.44723851823623428370 0.44411253526559563154 0.44080650820387956568 0.43731090658606014410 0.43361585240116168327 0.42971113601303156937 0.42558623837262093970 0.42123036044601647188 0.41663246082294230765 0.41178130248560645965 0.40666550969804066140 0.40127363591041109725 0.39559424344922716754 0.38961599557062293053 0.38332776117847594533 0.37671873214279072428 0.36977855269155701645 0.36249745979266356777 0.35486643280198404415 0.34687734995135627303 0.33852314852092701969 0.32979798483303807144 0.32069738958073440438 0.31121841353304452449 0.30135975841370049588 0.29112188779548969775 0.28050711323717014700 0.26951965163399538294 0.25816565083978748607 0.24645318199083166011 0.23439219852352055629 0.22199446350309098852 0.20927344843001810526 0.19624420802806147313 0.18292323653073536138 0.16932831159556060996 0.15547833215738865453 0.14139315629819457221 0.12709344461419250227 0.11260051368199590349 0.09793620315720094616 0.08312275887521443363 0.06818273314990920542 0.05313890234943216551 0.03801420082034870362 0.02283166936339448352 0.00761441575326651104 
0.99237397943019167723 0.97713352776393758159 0.96192783485564159474 0.94678003905357799308 0.93171322072017381810 0.91675036580739266423 0.90191431683988076973 0.88722770863561395416 0.87271288681023395650 0.85839180799602465832 0.84428592174674377269 0.83041603526590390683 0.81680216333902855297 0.80346336709847354651 0.79041758641177251032 0.77768147165697576462 0.76527022132503330631 0.75319743217638390753 0.74147496851176053489 0.73011285647422385914 0.71911920821106289914 0.70850017927394681738 0.69825996095086184656 0.68840080745801246476 0.67892309623261548612 0.66982541809909101893 0.66110469293688678416 0.65275630571749110320 0.64477425741357596856 0.63715132528591977845 0.62987922736479717845 0.62294878648572460378 0.61635008993352868867 0.61007264151725304480 0.60410550367645521330 0.59843742795694021552 0.59305697285635938787 0.58795260860726150653 0.58311280892894368222 0.57852613014075515707 0.57418127829572584986 0.57006716517561994984 0.56617295409980272769 0.56248809655398823715 0.55900236065366337712 0.55570585243218839633 0.55258903089500532868 0.54964271771716965986 0.54685810238801768612 0.54422674352923650076 0.54174056703458062234 0.53939186160374752443 0.53717327217117061267 0.53507779166396607362 0.53309875146246754607 0.53122981088202592126 0.52946494594592963256 0.52779843767620915340 0.52622486009135049922 0.52473906806716452689 0.52333618518873226133 0.52201159169707189722 0.52076091261343482319 0.51958000610656118745 0.51846495215337984330 0.51741204153117958953 0.51641776516887527571 0.51547880387636146882 0.51459201846381441570 0.51375444025697747374 0.51296326200971131826 0.51221582921127273291 0.51150963178273678444 0.51084229615457765750 0.51021157771558101057 0.50961535362183718600 0.50905161595356385185 0.50851846520675958452 0.50801410410623615288 0.50753683172631203213 0.50708503790534109612 0.50665719794029440148 0.50625186754774664788 0.50586767807783350470 0.50550333196803853841 0.50515759842398366697 0.50482930931476766023 0.50451735527077468113 0.50422068197227387643 0.50393828661753625742 0.50366921455959201559 0.50341255610115875907 0.50316744343765507086 0.50293304773859615064 0.50270857635803767316 0.50249327016507905341 0.50228640098577692630 0.50208726914813051057 0.50189520112210705971 0.50170954724694438731 0.50152967953823501812 0.50135498956753155042 0.50118488640743874551 0.50101879463535248238 0.50085615238918779202 0.50069640946860827224 0.50053902547539630419 0.50038346798674093741 0.50022921075531590063 0.50007573193010479429 0.49992251229200379559 0.49976903349826529155 0.49961477632989115261 0.49945921893607925224 0.49930183506982361852 0.49914209230874290180 0.49897945025515894057 0.49881335870938675603 0.49864325581010721100 0.49846856613559775706 0.49828869875946540935 0.49810304525438825474 0.49791097763721003933 0.49771184624855147050 0.49750497755989769866 0.49728967190090839212 0.49706520109944535291 0.49683080602656665148 0.49658569403844499135 0.49632903630687930097 0.49605996502974541995 0.49577757051240056718 0.49548089811070589183 0.49516894502596264793 0.49484065694168249960 0.49449492449171211783 0.49413057954884653800 0.49374639132264946939 0.49334106225480395258 0.49291322369991874552 0.49246143137932790745 0.49198416059506483444 0.49147980119086637218 0.49094665224677086490 0.49038291649366666514 0.48978669443400429939 0.48915597815485040156 0.48848864481956427719 0.48778244982464197266 0.48703501960873685217 0.48624384410159515735 0.48540626880166559687 0.48451948647255060898 0.48358052845031401779 0.48258625555606382562 0.48153334861127011779 0.48041829855710183050 0.47923739618381600014 0.47798672148206022836 0.47666213263508427911 0.47525925467947777170 0.47377346787246710225 0.47219989581625382291 0.47053339340472277730 0.46876853467543116993 0.46689960067051833326 0.46492056743446358302 0.46282509430493101732 0.46060651268572871953 0.45825781552864547352 0.45577164779402162820 0.45314029820871926102 0.45035569269494335476 0.44740938990413053888 0.44429257935667304524 0.44099608275998219975 0.43751035915313951641 0.43382551460439294777 0.42993131726531264025 0.42581721865881455580 0.42147238214248666788 0.41688571953720415797 0.41204593693583668745 0.40694159069810426077 0.40156115458396557383 0.39589309886664703075 0.38992598208416590078 0.38364855582201418116 0.37704988255833915556 0.37011946613921703486 0.36284739388444975372 0.35522448866193218064 0.34724246853115792177 0.33889411077838660358 0.33017341639745267923 0.32107577037612072823 0.31159809260469856218 0.30173897391256759848 0.29149879173559806178 0.28087980028202552685 0.26988619082502851576 0.25852411889453541516 0.24680169660918693797 0.23472895007663915901 0.22231774355573419300 0.20958167375890196515 0.19653593912343089722 0.18319718996858419535 0.16958336609855778621 0.15571352857841080919 0.14160769212300264308 0.12728666386238698949 0.11277189327459431756 0.09808533691439251523 0.08324934031853309380 0.06828653822508105875 0.05321977307803853890 0.03807203074821945143 0.02286639151656823590 0.00762599364967155632 
0.99235081201955033237 0.97706404673022251295 0.96181210761737456760 0.94661819057080387463 0.93150545185790289970 0.91649697797191886917 0.90161574179293857423 0.88688454205908584527 0.87232592386872032098 0.85796207884888275874 0.84381472472693130893 0.82990496530848523182 0.81625313324767867496 0.80287861941930127596 0.78979969406279970645 0.77703332604013963802 0.76459500739971886230 0.75249859084356285344 0.74075614756433882935 0.72937785221472573038 0.71837190052435917487 0.70774446338910590448 0.69749967928288403307 0.68763968477838344207 0.67816468100940363595 0.66907303223779923673 0.66036139142682548364 0.65202484693302897867 0.64405708411310491623 0.63645055575199038778 0.62919665567130411699 0.62228589057396122008 0.61570804602127016114 0.60945234333356512746 0.60350758508235724520 0.59786228764905358091 0.59250480002976613214 0.58742340865158704233 0.58260642843001797520 0.57804228064622986683 0.57371955846865985151 0.56962708110118975835 0.56575393762580694634 0.56208952163666192625 0.55862355774878469372 0.55534612102049485394 0.55224765026377409249 0.54931895613957848479 0.54655122485149476574 0.54393601816592906939 0.54146527040349168303 0.53913128296669321493 0.53692671689492665887 0.53484458386981470479 0.53287823603265127570 0.53102135492090274393 0.52926793978232522520 0.52761229548281107782 0.52604902018716115375 0.52457299296006687506 0.52317936140719845106 0.52186352945287750593 0.52062114533094228097 0.51944808984861501333 0.51834046496905727963 0.51729458274649242622 0.51630695463794906708 0.51537428120756767491 0.51449344223272497345 0.51366148721580451308 0.51287562630102556671 0.51213322159222496310 0.51143177886468160764 0.51076893966190450858 0.51014247376663190980 0.50955027203404279490 0.50899033957428840846 0.50846078927084947807 0.50795983562083701912 0.50748578888318651714 0.50703704952065131728 0.50661210292159586377 0.50620951438777539444 0.50582792437453893974 0.50546604397022254496 0.50512265060183314525 0.50479658395452364772 0.50448674209275190528 0.50419207777143248972 0.50391159492579973289 0.50364434532912261133 0.50338942540780817758 0.50314597320383269707 0.50291316547482778354 0.50269021492251064753 0.50247636754050872820 0.50227090007296026908 0.50207311757559436316 0.50188235107128942314 0.50169795529239347154 0.50151930650234333164 0.50134580038936704671 0.50117685002526746185 0.50101188388249440209 0.50085034390287996864 0.50069168361159299696 0.50053536626998484937 0.50038086306115014956 0.50022765130210311568 0.50007521267657417674 0.49992303148248506961 0.49977059288821495953 0.49961738119179166517 0.49946287807715772367 0.49930656086164587615 0.49914790072877651683 0.49898636094043802292 0.49882139502244510210 0.49865244491739135757 0.49847893909860174766 0.49830029063887532059 0.49811589522755705950 0.49792512912932729297 0.49772734707790677877 0.49752188009768266719 0.49730803324603234383 0.49708508326888717344 0.49685227616182064958 0.49660882462865202358 0.49635390542928187196 0.49608665660812739651 0.49580617459421699733 0.49551151116363106874 0.49520167025461531152 0.49487560462530361116 0.49453221234359429070 0.49417033309831132071 0.49378874432037667130 0.49338615710229849487 0.49296121190386937849 0.49251247403157183413 0.49203842887879989387 0.49153747691365368144 0.49100792840075130341 0.49044799784324083491 0.48985579813101209901 0.48922933438102217396 0.48856649745567115595 0.48786505714535877143 0.48712265500172102772 0.48633679680865349315 0.48550484467912735642 0.48462400876704381236 0.48369133858504298473 0.48270371392136840472 0.48165783535166639684 0.48055021434514860745 0.47937716296893184698 0.47813478319982072318 0.47681895585946665328 0.47542532919696567362 0.47394930715276456512 0.47238603734956935432 0.47073039887006185022 0.46897698989802799607 0.46712011531938618658 0.46515377440300192946 0.46307164870857675520 0.46086709040080570121 0.45853311118591932871 0.45606237212916028723 0.45344717466015949103 0.45067945312794804869 0.44775076932867219348 0.44465230949698481000 0.44137488432623800394 0.43790893266212360668 0.43424452959795944995 0.43037139978501182114 0.42627893685483858599 0.42195622992791192996 0.41739209824755180156 0.41257513502243320369 0.40749376157457473102 0.40213629286070107227 0.39649101534923070211 0.39054627807738051537 0.38429059746707594503 0.37771277612933523704 0.37080203542252287985 0.36354816094398728632 0.35594165943013800213 0.34797392473295740700 0.33963740966400951526 0.33092579960226614633 0.32183418292159815532 0.31235921259706217468 0.30249925289627416225 0.29225450495230959058 0.28162710533030571591 0.27062119248955834871 0.25924293730413944248 0.24750053547474173965 0.23540416161811508755 0.22296588688430490910 0.21019956392642547005 0.19712068473817628833 0.18374621812161312517 0.17009443425167572461 0.15618472393469451376 0.14203741975301814593 0.12767362543775881423 0.11311505863960190366 0.09838391090724168953 0.08350272725944443697 0.06849430635384355648 0.05338162098942152850 0.03818775757792240017 0.02293587230498750698 0.00764916097852302510 
0.99231603393733702756 0.97695973952002757024 0.96163835831283162037 0.94637516375436137039 0.93119341816871326056 0.91611635242944078339 0.90116713030087003400 0.88636879393907108682 0.87174418775667994463 0.85731585880385352549 0.84310593300361302838 0.82913596799342759169 0.81542678492389830680 0.80199828326825595148 0.78886924437998662274 0.77605713104106566202 0.76357789139014142776 0.75144577623380959253 0.73967317868730730890 0.72827050429598128023 0.71724607828254205444 0.70660609447523470283 0.69635460801318349588 0.68649357136323430062 0.67702291078881615682 0.66794063841587736352 0.65924299359958837830 0.65092460647469474466 0.64297867635382399687 0.63539715793763351659 0.62817094899446901390 0.62129007411754744172 0.61474386024402716266 0.60852110071338172403 0.60261020567035505913 0.59699933752715217405 0.59167653096206529462 0.58662979753930299953 0.58184721549331186452 0.57731700554548681659 0.57302759383149459715 0.56896766313467295184 0.56512619366557348410 0.56149249461806827188 0.55805622768431861758 0.55480742363723234423 0.55173649300001825768 0.54883423172587653127 0.54609182271245459983 0.54350083387949355007 0.54105321344676504669 0.53874128296460754850 0.53655772857202743698 0.53449559088771514404 0.53254825387742088516 0.53070943298660921972 0.52897316277965722442 0.52733378428555022222 0.52578593221441638494 0.52432452217874370159 0.52294473802711760602 0.52164201937629794958 0.52041204940884222552 0.51925074298789974936 0.51815423512774261283 0.51711886984778343557 0.51614118942886100250 0.51521792408323541235 0.51434598204371373420 0.51352244007248992741 0.51274453438636202751 0.51200965199192038924 0.51131532242186017445 0.51065920986172685936 0.51003910565500043539 0.50945292117341378635 0.50889868103869817517 0.50837451668151323325 0.50787866022307592839 0.50740943866494581105 0.50696526837248190311 0.50654464983766367414 0.50614616270722012636 0.50576846106232431488 0.50541026893647977847 0.50507037605860327645 0.50474763380874254626 0.50444095137427824582 0.50414929209490477735 0.50387166998510779514 0.50360714642329129642 0.50335482699711897592 0.50311385849503997836 0.50288342603437186096 0.50266275031666873829 0.50245108500148483177 0.50224771418996150274 0.50205195000999736088 0.50186313029506302019 0.50168061634899707713 0.50150379078937878941 0.50133205546232606498 0.50116482942177054127 0.50100154696647714037 0.50084165572824568269 0.50068461480489889759 0.50052989293180061292 0.50037696668577180681 0.50022531871537267989 0.50007443599160361636 0.49992380807314773516 0.49977292538031864444 0.49962127747190404614 0.49946835131911482275 0.49931362957082570109 0.49915658880427971056 0.49899669775537192074 0.49883341552256527107 0.49866618973841148055 0.49849445470254372115 0.49831762946987778751 0.49813511588763825788 0.49794629657463546080 0.49775053283606596199 0.49754716250689440260 0.49733549771665064299 0.49711482256825156867 0.49688439072317647227 0.49664342288506202472 0.49639110417346982151 0.49612658137926624047 0.49584896009270934547 0.49555730169498668491 0.49525062020356397374 0.49492787896132306447 0.49458798715905055721 0.49422979618042800487 0.49385209575824823292 0.49345360993014453221 0.49303299278168893904 0.49258882396429093387 0.49211960397490944752 0.49162374918419737835 0.49109958659934038749 0.49054534834753277250 0.48995916586578103225 0.48933906378255537239 0.48868295347673951223 0.48798862629940148450 0.48725374644413532721 0.48647584345217115276 0.48565230433914718944 0.48478036533145402176 0.48385710320144659224 0.48287942619270052269 0.48184406452887834638 0.48074756050289435549 0.47958625814694322287 0.47835629248882372000 0.47705357840599654784 0.47567379909615409295 0.47421239419205635235 0.47266454755919795616 0.47102517482792810588 0.46928891072723299960 0.46745009630599665407 0.46550276614958191468 0.46344063572556909447 0.46125708902299855652 0.45894516668506668555 0.45649755487654031239 0.45390657517481003413 0.45116417582801854325 0.44826192478562520982 0.44519100497635660796 0.44194221238586078870 0.43850595757115773399 0.43487227134030953524 0.43103081542193655284 0.42697089904761709178 0.42268150246677138604 0.41815130850265769258 0.41336874333177042740 0.40832202771706027633 0.40299923993503350417 0.39738839159219374597 0.39147751740905023521 0.38525477983957423511 0.37870858906940296773 0.37182773847755185015 0.36460155503883878714 0.35702006338167546762 0.34907416130652452191 0.34075580354242757108 0.33205818942600495713 0.32297594911094379411 0.31350532196567693077 0.30364432012315722975 0.29339286984706081096 0.28275292359732928649 0.27172853649875988724 0.26032590235772234966 0.24855334636752579591 0.23642127403677401509 0.22394207843694502458 0.21113001032431927273 0.19800101778123610496 0.18457256352801629240 0.17086342885183755658 0.15689351315567334755 0.14268363751661672367 0.12825535949602812069 0.11363080493881271005 0.09883252081552794388 0.08388335145815957461 0.06880633894142719476 0.05362464694788165315 0.03836150626906121436 0.02304017914693634247 0.00768393893795607259 
0.99226961814710479270 0.97682051909971956416 0.96140642235956241812 0.94605068796509739215 0.93077670463315098637 0.91560788327626041472 0.90056763304203191201 0.88567931563965041075 0.87096617441507462321 0.85645123560623936942 0.84215718049024124170 0.82810618873771379977 0.81431975518623267440 0.80081848434983793350 0.78762186914782517100 0.77474806235399651388 0.76221365088597059501 0.75003344401422678001 0.73822028665509853429 0.72678490799935135946 0.71573581383459461414 0.70507922821610957698 0.69481908693138361155 0.68495708187255566202 0.67549275236675021539 0.66642361703730612632 0.65774533808095669851 0.64945190901233718073 0.64153585688986325408 0.63398845065024944656 0.62679990825139242361 0.61995959665773292535 0.61345622012390998989 0.60727799360557854769 0.60141279935852964833 0.59584832582713398441 0.59057218875203965069 0.58557203505024724155 0.58083563045843822348 0.57635093221091016069 0.57210614817715799152 0.56808978394043285753 0.56429067928374454510 0.56069803548571783836 0.55730143473318838332 0.55409085284409687056 0.55105666637318928558 0.54818965505145411665 0.54548100039295255304 0.54292228119282526233 0.54050546653946607289 0.53822290687294249700 0.53606732354085995240 0.53403179723159666104 0.53210975560270701301 0.53029496036845491513 0.52858149406414345339 0.52696374666531409225 0.52543640220620957404 0.52399442551337238605 0.52263304914623009978 0.52134776061635357269 0.52013428994022814500 0.51898859756639781349 0.51790686270622932064 0.51688547208803647948 0.51592100914647587295 0.51501024365279779449 0.51415012178640429052 0.51333775664407776951 0.51257041918001089442 0.51184552956723328165 0.51116064896911073134 0.51051347170814098675 0.50990181781822818685 0.50932362596591262971 0.50877694672557682853 0.50825993619342857421 0.50777084992500665095 0.50730803718103778532 0.50686993546666569976 0.50645506534935580412 0.50606202554111523462 0.50568948823105785984 0.50533619465476775634 0.50500095088735696969 0.50468262384756423788 0.50438013750071319929 0.50409246924879924645 0.50381864649643393061 0.50355774338181524818 0.50330887766233478597 0.50307120774483615744 0.50284392985094961137 0.50262627530830616962 0.50241750795879980274 0.50221692167540255003 0.50202383797936855903 0.50183760374996744247 0.50165758901915158408 0.50148318484384768468 0.50131380124878666127 0.50114886523301038768 0.50098781883339715826 0.50083011723872605803 0.50067522694795529858 0.50052262396654612076 0.50037179203476378486 0.50022222088201129253 0.50007340450131843035 0.49992483943818294412 0.49977602308800661568 0.49962645199639038607 0.49947562015657054335 0.49932301729826111814 0.49916812716214425949 0.49901042575420395675 0.49884937957403074904 0.49868444381114546138 0.49851506050328181496 0.49834065665045357285 0.49816064227848183554 0.49797440844550877603 0.49778132518482631763 0.49758073937717672841 0.49737197254542392377 0.49715431856429137536 0.49692704127757097998 0.49668937201494806066 0.49644050700026814971 0.49617960464275712162 0.49590578270236657099 0.49561811532004074188 0.49531562990332961283 0.49499730385737372718 0.49466206115085609163 0.49430876870610079843 0.49393623260204289060 0.49354319407834135180 0.49312832532844996791 0.49269022506899301517 0.49222741387234864030 0.49173832924888477569 0.49122132046487904100 0.49067464308176822474 0.49009645320202360752 0.48948480140667777194 0.48883762636932881485 0.48815274813137121690 0.48742786102324697772 0.48666052621674737999 0.48584816389383617130 0.48498804501817682766 0.48407728269658856224 0.48311282311910780374 0.48209143606825122230 0.48100970499060674568 0.47986401662712113714 0.47865055020253410856 0.47736526617954017082 0.47600389458959702083 0.47456192296010718534 0.47303458386723745699 0.47141684215521895140 0.46970338187697857624 0.46788859302778496030 0.46596655816375875947 0.46393103902111748615 0.46177546328055257829 0.45949291165480715682 0.45707610551712368752 0.45451739533452073516 0.45180875022368993665 0.44894174900945266193 0.44590757323695467962 0.44269700266968992075 0.43930041389633633919 0.43570778277018368252 0.43190869151480781873 0.42789234144692067652 0.42364757238889799718 0.41916288996453648918 0.41442650208492920472 0.40942636602686144354 0.40415024757017664614 0.39858579367545854399 0.39272062012705138967 0.38654241541276596061 0.38003906183114993800 0.37319877437944209975 0.36601025735213921219 0.35846287775120072583 0.35054685356903669824 0.34225345377317001327 0.33357520544838126231 0.32450610213049502217 0.31504180603154496865 0.30517983578361640440 0.29491973071544669294 0.28426318271319028774 0.27321412755042961962 0.26177878926046393993 0.24996567360086421883 0.23778550972451034662 0.22525114250238159608 0.21237738115267010275 0.19918081253443256640 0.18567958935737852166 0.17189320447198477848 0.15784226231954454067 0.14354825766174733603 0.12903337009092413767 0.11432028080409284421 0.09943201595789775971 0.08439181881623855630 0.06922305100582400172 0.05394912159161687620 0.03859344140350445124 0.02317939907574061154 0.00773035456432099363 
0.99221153769847048043 0.97664629637218414171 0.96111612406059954150 0.94564446111331512679 0.93025482912253343315 0.91497084300041908733 0.89981620295134767673 0.88481466116242513120 0.86998995865772676961 0.85536572871579108490 0.84096536461339965740 0.82681185128095291414 0.81292756273348187879 0.79933402979703638280 0.78605168550748094614 0.77309959834112451649 0.76049520578551610406 0.74825406228202751002 0.73638961591950802266 0.72491302721173200840 0.71383304084037479953 0.70315591762322493530 0.69288542962368582234 0.68302291682885385438 0.67356739976832524786 0.66451573928564044991 0.65586283267459555280 0.64760183460383613507 0.63972439154304205911 0.63222087952210970219 0.62508063670311886373 0.61829218413808129107 0.61184342998830087978 0.60572185422649293951 0.59991467233105078005 0.59440897767081313230 0.58919186316871197118 0.58425052345120820352 0.57957233907928107364 0.57514494466255594585 0.57095628272579423967 0.56699464516615583065 0.56324870404325355633 0.55970753330786948698 0.55636062291861920759 0.55319788663277491558 0.55020966459718678720 0.54738672171379632037 0.54472024261507367981 0.54220182395938831821 0.53982346464532959818 0.53757755444683585910 0.53545686148687254846 0.53345451889510320242 0.53156401093335392538 0.52977915882035930828 0.52809410644314669359 0.52650330610535311937 0.52500150443173454473 0.52358372852230428141 0.52224527242807594618 0.52098168400265587596 0.51978875216931830217 0.51866249463123281771 0.51759914604273982164 0.51659514665165640057 0.51564713141620710513 0.51475191959507549111 0.51390650480502664266 0.51310804553740507750 0.51235385612236949981 0.51164139812789000139 0.51096827217920803843 0.51033221018349739229 0.50973106794385758533 0.50916281814643116199 0.50862554370426704686 0.50811743144161636287 0.50763676610248376075 0.50718192466753231340 0.50675137096378675139 0.50634365055197816385 0.50595738587682648202 0.50559127166602269021 0.50524407056417586226 0.50491460898849171990 0.50460177319344290403 0.50430450553220917964 0.50402180090314430139 0.50375270337001232246 0.50349630294519986951 0.50325173252556842929 0.50301816497101947689 0.50279481031628259213 0.50258091310680608199 0.50237574985000565952 0.50217862657347878130 0.50198887648210710477 0.50180585770628649556 0.50162895113379335488 0.50145755831807281577 0.50129109945596128650 0.50112901142808563559 0.50097074589537449185 0.50081576744530442724 0.50066355178164945183 0.50051358395166323234 0.50036535660472447606 0.50021836827658971991 0.50007212169347503572 0.49992612209025832914 0.49977987553713310032 0.49963288726907872928 0.49948466001251501378 0.49933469230350285839 0.49918247679183136434 0.49902749852526778751 0.49886923320820786287 0.49870714542885663523 0.49854068684898378283 0.49836929435017091050 0.49819238813032695745 0.49800936974408988034 0.49781962008055380409 0.49762249727156177004 0.49741733452357644873 0.49720343786591758573 0.49698008380786695692 0.49674651689689119927 0.49650194716989642929 0.49624554748912652613 0.49597645075395824232 0.49569374697947832242 0.49539648023233928686 0.49508364541398486303 0.49475418488089772939 0.49440698489107487434 0.49404087186547968047 0.49365460845272773893 0.49324688938477512234 0.49281633711088101979 0.49236149719660721180 0.49188083347411382107 0.49137272292952227648 0.49083545031263575709 0.49026720245386606889 0.48966606227280201624 0.48903000246252598116 0.48835687883350670235 0.48764442330073243248 0.48689023649773421898 0.48609178000127301056 0.48524636815082755614 0.48435115944762152651 0.48340314751889035261 0.48239915163441093870 0.48133580676415960165 0.48020955316839969429 0.47901662551465051809 0.47775304152003272851 0.47641459012258546846 0.47499681919153685650 0.47349502279442406971 0.47190422804873033424 0.47021918159767556178 0.46843433576440540733 0.46654383445655039919 0.46454149891458890176 0.46242081342328561488 0.46017491113648550938 0.45779656020262610161 0.45527815042245856070 0.45261168072276725116 0.44978874779153971142 0.44680053629231958334 0.44363781115960715384 0.44029091257431357542 0.43674975432928081487 0.43300382642019064061 0.42904220283636085309 0.42485355567736454718 0.42042617688166178391 0.41574800901654923591 0.41080668673527909185 0.40558959064335303735 0.40008391541241200562 0.39427675401093104091 0.38815519985328850172 0.38170646846298877941 0.37491803985692789825 0.36777782223907640180 0.36027433670195052606 0.35239692144525208706 0.34413595253283502107 0.33548307646385588932 0.32643144793111039670 0.31697596424639368218 0.30711348626431655973 0.29684303451791915762 0.28616594898955616255 0.27508600172930419703 0.26360945353283971038 0.25174504905095734797 0.23950394875802188954 0.22689960069540102139 0.21394755924954786397 0.20066526184644556396 0.18707177689508036611 0.17318753735917830072 0.15903407398877245083 0.14463376071990394212 0.13000958240182824976 0.11518493222873653348 0.10018344339573179158 0.08502885684307279202 0.06974492467401356699 0.05435534700925750973 0.03888373867759908203 0.02335362118820066835 0.00778843480790825712 
0.99214177397306591022 0.97643700462994897915 0.96076731639733747858 0.94515620330503002933 0.92962730774324853211 0.91420445665153637904 0.89891167460051224491 0.88377316740097477954 0.86881327033761746037 0.85405635598580131873 0.83952669796661327783 0.82524828903921532142 0.81124461466970754220 0.79753838659734688221 0.78415124474393793630 0.77110343971750550107 0.75841351163294357107 0.74609798340885913337 0.73417108752917503711 0.72264454408769507321 0.71152740469194863948 0.70082597181272998643 0.69054379711128099917 0.68068175605085023960 0.67123819059205735993 0.66220910766233620492 0.65358841872795203631 0.64536820518536830438 0.63753899515636136552 0.63009003919203054878 0.62300957490089403645 0.61628507320317571505 0.60990346146471996480 0.60385132098104199461 0.59811505806836873234 0.59268104935635668173 0.58753576280078834149 0.58266585650659374895 0.57805825774492225477 0.57370022463423953063 0.56957939289730907806 0.56568380995514166987 0.56200195841524458462 0.55852277078388801179 0.55523563700064348936 0.55213040617119746312 0.54919738366898562809 0.54642732459147125290 0.54381142439415752765 0.54134130738432439944 0.53900901363562714330 0.53680698478219879277 0.53472804906469129094 0.53276540592859045198 0.53091261041524717701 0.52916355753648003368 0.52751246678273033819 0.52595386688121759100 0.52448258089307286944 0.52309371171603491479 0.52178262804111397166 0.52054495079687590486 0.51937654010315670305 0.51827348274647633275 0.51723208018184152479 0.51624883705964252911 0.51532045027162187711 0.51444379850627064421 0.51361593230122126741 0.51283406457814806334 0.51209556164417269208 0.51139793464274974077 0.51073883143633547199 0.51011602890278195943 0.50952742562727459941 0.50897103497168760811 0.50844497850344383405 0.50794747976628695785 0.50747685837578015988 0.50703152442282140022 0.50660997316897027343 0.50621078001794372891 0.50583259574819072757 0.50547414199203066776 0.50513420694742261485 0.50481164130899158771 0.50450535440550681177 0.50421431053153686896 0.50393752546155767824 0.50367406313527063322 0.50342303250340414422 0.50318358452371947376 0.50295490929739072872 0.50273623333635597543 0.50252681695263001771 0.50232595176093797207 0.50213295828639947782 0.50194718366929491626 0.50176799945927819113 0.50159479949166285717 0.50142699783868915908 0.50126402682890092155 0.50110533512799659839 0.50095038587471230063 0.50079865486546848441 0.50064962878167518223 0.50050280345373332480 0.50035768215588238839 0.50021377392614874147 0.50007059190573432961 0.49992765169224240296 0.49978446970118917125 0.49964056153027719409 0.49949544032090748003 0.49934861511140510304 0.49919958917641049645 0.49904785834682852119 0.49889290930467683483 0.49873421784708943383 0.49857124711362582614 0.49840344577092038358 0.49823024614856542547 0.49805106231996931765 0.49786528812173713732 0.49767229510493865563 0.49747143041140329256 0.49726201456793545086 0.49704333919108861783 0.49681466459485357223 0.49657521729329956450 0.49632418738989436680 0.49606072584486227139 0.49578394161157529618 0.49549289863256390509 0.49518661268533009645 0.49486404806767597675 0.49452411411182173318 0.49416566151607388413 0.49378747848231485662 0.49338828664704176274 0.49296673679314917393 0.49252140432908503298 0.49205078452144040968 0.49155328746645954308 0.49102723278538773499 0.49047084402800389391 0.48988224276813807645 0.48925944237446794549 0.48860034143939817808 0.48790271684844260802 0.48716421647218366431 0.48638235146269520603 0.48555448813623902637 0.48467783942417952403 0.48374945587442180761 0.48276621618634302235 0.48172481726322086137 0.48062176376766746477 0.47945335716763615164 0.47821568426335503421 0.47690460518917598964 0.47551574088903153514 0.47404446007019235276 0.47248586564760230999 0.47083478070058820686 0.46908573397561065255 0.46723294498344730696 0.46527030875740138516 0.46319138036151485949 0.46098935926522177642 0.45865707373443581618 0.45618696542992065446 0.45357107445338207263 0.45080102514162057048 0.44786801298117628889 0.44476279310210631301 0.44147567091203115952 0.43799649555243591603 0.43431465700031324229 0.43041908780096876930 0.42629827060253833171 0.42194025286819730747 0.41733267036432869501 0.41246278125435259510 0.40731751285554407271 0.40188352331990656596 0.39614728065097248866 0.39009516152646817044 0.38371357231058983439 0.37698909434620497816 0.36990865504528752661 0.36245972537227300059 0.35463054297718726859 0.34641035844906187258 0.33778969994309765434 0.32876064888369616046 0.31931711675860313671 0.30945511050933677266 0.29917297210235754834 0.28847157699781106333 0.27735447684439151761 0.26582797409063413374 0.25390112031210371191 0.24158563556121934179 0.22889575227165306903 0.21584799330367540615 0.20246089870672112632 0.18875471901731913360 0.17475109408087538543 0.16047273555646293652 0.14594312882726781511 0.13118626656774837191 0.11622642231329356755 0.10108796855321997010 0.08579524048630754463 0.07037244383790000612 0.05484360309380060389 0.03923254510943378209 0.02356291219155461428 0.00785819828701963055 
0.99206032753691208992 0.97619263177720871916 0.96035993359377180845 0.94458572796621997902 0.92889374189389695147 0.91330800126196587385 0.89785287139818947821 0.88255306350334372656 0.86743359930596586338 0.85251972692318500613 0.83783678222803714686 0.82340999223958866171 0.80926422030878719660 0.79542365717870489039 0.78191146715341819373 0.76874940415201742372 0.75595741761989321272 0.74355327219128974914 0.73155220670063803023 0.71996665691792582908 0.70880606202699614204 0.69807676782446659303 0.68778203095785905852 0.67792211967120885596 0.66849449888671730324 0.65949408204369452946 0.65091352938950974849 0.64274357225332323651 0.63497334470500332859 0.62759070718875464845 0.62058255050524990803 0.61393507230900967730 0.60763402168636171385 0.60166491016458567564 0.59601318960502758237 0.59066439888545629877 0.58560428217149229635 0.58081888202945641808 0.57629461075957544303 0.57201830323217128793 0.56797725427406187126 0.56415924334185696409 0.56055254887869609970 0.55714595441179559643 0.55392874812886916391 0.55089071738238470921 0.54802213931608656505 0.54531376858894542448 0.54275682298576022333 0.54034296754812516372 0.53806429773065456157 0.53591332198164076672 0.53388294406110414769 0.53196644533931958243 0.53015746726256440802 0.52844999412758386637 0.52683833627007670142 0.52531711374371459211 0.52388124054330387214 0.52252590940764975791 0.52124657722346867672 0.52003895104057684673 0.51889897469995860391 0.51782281606967517362 0.51680685487850808180 0.51584767113345075806 0.51494203410436878432 0.51408689185716460734 0.51327936131544094067 0.51251671882979343842 0.51179639123342413054 0.51111594736260168581 0.51047309002060270444 0.50986564836402148426 0.50929157069077257702 0.50874891760960205822 0.50823585557153527770 0.50775065074430802969 0.50729166321153018604 0.50685734147900396440 0.50644621727132965727 0.50605690060263697205 0.50568807510596314181 0.50533849360648808169 0.50500697392449234169 0.50469239489454675862 0.50439369258805666352 0.50410985672687602666 0.50383992727627990860 0.50358299120610883204 0.50333817940942771063 0.50310466376851614712 0.50288165435846921003 0.50266839677912289464 0.50246416960642015237 0.50226828195471806549 0.50208007114188746289 0.50189890044939644564 0.50172415696986893963 0.50155524953489227791 0.50139160671612192921 0.50123267489295719734 0.50107791638028764680 0.50092680761001096013 0.50077883736018313776 0.50063350502585002300 0.50049031892571327340 0.50034879463892345530 0.50020845336638997125 0.50006882031107302566 0.49992942307178800387 0.49978979004510459827 0.49964944882993495012 0.49950792462943327532 0.49936473864480029894 0.49921940645557844052 0.49907143638095968763 0.49892032781658218754 0.49876556954119982690 0.49860663798751192477 0.49844299547131964978 0.49827408837304631994 0.49809934526548704792 0.49791817498148810417 0.49772996461505381038 0.49753407744916394728 0.49732985080333325101 0.49711659379370054523 0.49689358499813629511 0.49666007001855505543 0.49641525893229027089 0.49615832362402340072 0.49588839498939751849 0.49560456000101282825 0.49530585862709575196 0.49499128059265512514 0.49465976197246308566 0.49431018160468109812 0.49394135731341792805 0.49355204192792895279 0.49314091908558965738 0.49270659880514483531 0.49224761281610474040 0.49176240962948908342 0.49124934933445324470 0.49070669810462419491 0.49013262239728067060 0.48952518282781032344 0.48888232770117662218 0.48820188618145704540 0.48748156107986356789 0.48671892124108573352 0.48591139350725470747 0.48505625423843673483 0.48415062036827555270 0.48319143997331887030 0.48217548233471396735 0.48109932747141392895 0.47995935512487236663 0.47875173317657632177 0.47747240548173364161 0.47611707910522277354 0.47468121094971271745 0.47315999377089829059 0.47154834158146402556 0.46984087445400124494 0.46803190274422595829 0.46611541077005480549 0.46408504000015143864 0.46193407182845247494 0.45965541003997512082 0.45724156310940783365 0.45468462651921992546 0.45197626534038376489 0.44910769738865830014 0.44606967735561042776 0.44285248241926977730 0.43944589996812011279 0.43583921822765847587 0.43202122076466337175 0.42798018606362309146 0.42370389362426008617 0.41917963831821558607 0.41439425506225952001 0.40933415620456464756 0.40398538436069819646 0.39833368374658467692 0.39236459329102252314 0.38606356490669740955 0.37941611017201520850 0.37240797822359589242 0.36502536676466673660 0.35725516664216200313 0.34908523834312826795 0.34050471597577708360 0.33150433090197450881 0.32207674339498715277 0.31221686691207006792 0.30192216638436181197 0.29119291005493941338 0.28003235455981712043 0.26844684567320153956 0.25644582254560316370 0.24404172090309927956 0.23124977952631714517 0.21808776298678014816 0.20457562065944462359 0.19073510638660029493 0.17658938439054136516 0.16216264532893664985 0.14747975246495600987 0.13256593272860384136 0.11744652190346968612 0.10214676801754732360 0.08669169271103759067 0.07110600709747828818 0.05541407641861088862 0.03963992647478075532 0.02380728418156441775 0.00793964443563527182 
0.99196723193429248155 0.97591326134820211013 0.95989405823431994680 0.94393303307218257014 0.92805393060415219963 0.91228093510424423940 0.89663874622693784389 0.88115261590824667248 0.86584833645971825966 0.85075217017293724986 0.83589071178276364016 0.82129067738231564810 0.80697861714714802517 0.79298055465526962049 0.77932156253901141429 0.76602529211725212122 0.75311348250332121879 0.74060548103576739898 0.72851781016416083947 0.71686381485637462596 0.70565341867364228534 0.69489300650028107409 0.68458543922447956387 0.67473019278940971066 0.66532360323990646922 0.65635919223621541629 0.64782804453307041292 0.63971920973341322991 0.63202010422157539615 0.62471689435273525248 0.61779484762234437856 0.61123864384125126126 0.60503264280713386913 0.59916110838591396526 0.59360839130170062194 0.58835907440895018894 0.58339808497027134671 0.57871077868016496115 0.57428300003175269950 0.57010112326081063827 0.56615207762491115417 0.56242336025952999190 0.55890303934589002921 0.55557974985572866622 0.55244268372065363781 0.54948157591338564476 0.54668668762403238581 0.54404878746246432275 0.54155913141181477588 0.53920944209176335793 0.53699188775722661582 0.53489906135260734121 0.53292395985876539477 0.53105996410501810079 0.52930081916810955978 0.52764061544121554359 0.52607377042627967434 0.52459501128026231331 0.52319935812877949033 0.52188210814779267821 0.52063882040453646205 0.51946530144200542267 0.51835759158642669142 0.51731195195375845319 0.51632485212906520378 0.51539295849128430316 0.51451312315523756169 0.51368237350257905938 0.51289790227358489361 0.51215705819216217343 0.51145733709712981607 0.51079637355363227691 0.51017193291945328593 0.50958190384192980638 0.50902429116219161109 0.50849720920441454641 0.50799887542878818802 0.50752760442787969719 0.50708180224702881222 0.50665996101033450305 0.50626065383470875148 0.50588253001531380271 0.50552431046653945046 0.50518478340346817390 0.50486280024951379897 0.50455727175664843998 0.50426716432529805623 0.50399149651163233088 0.50372933571057931790 0.50347979500345940718 0.50324203015968427266 0.50301523678245019244 0.50279864758884895704 0.50259152981524801707 0.50239318273921251823 0.50220293530962878403 0.50202014387703708387 0.50184419001653679526 0.50167447843591084222 0.50151043496191682891 0.50135150459795063682 0.50119714964651940203 0.50104684789018971713 0.50090009082486253167 0.50075638193940508192 0.50061523503583138517 0.50047617258434839993 0.50033872410771007555 0.50020242458941710506 0.50006681290038146326 0.49993143023873459763 0.49979581857750782214 0.49965951911492673121 0.49952207072209126038 0.49938300838278654181 0.49924186162014544399 0.49909815290485171069 0.49895139603949412166 0.49880109451361814843 0.49864673982390328444 0.49848780975380196923 0.49832376660681543257 0.49815405538744650382 0.49797810192367547577 0.49779531092462731001 0.49760506396686793318 0.49740671740253528110 0.49719960018224568232 0.49698301158543706224 0.49675621885049686677 0.49651845469668959288 0.49626891472954598461 0.49600675472098076924 0.49573108775499596934 0.49544098122938673434 0.49513545370338757357 0.49481347158069566294 0.49447394561677171509 0.49411572723874858104 0.49373760466566812832 0.49333829881613733281 0.49291645898980263052 0.49247065830834629852 0.49199938890094019328 0.49150105681831335325 0.49097397665876019168 0.49041636588854986556 0.48982633883831577792 0.48920190035604321777 0.48854093909634688231 0.48784122042472932712 0.48710037891452961922 0.48631591041325750169 0.48548516365403887596 0.48460533138692635236 0.48367344100394316087 0.48268634463090370756 0.48164070865840297175 0.48053300268386450744 0.47935948783634602099 0.47811620445595881534 0.47679895910041392160 0.47540331085253789700 0.47392455690481605224 0.47235771740037019173 0.47069751951470484297 0.46893838076940208559 0.46707439157844116151 0.46509929704058511346 0.46300647800846339575 0.46078893148760635690 0.45843925044851496775 0.45594960317370625269 0.45331171231203598593 0.45051683387746305209 0.44755573651240676547 0.44441868144131785323 0.44109540367311783626 0.43757509517753812034 0.43384639096640476019 0.42989735926303251912 0.42571549724700585848 0.42128773422201309939 0.41660044447190663908 0.41163947253975713414 0.40639017417173722846 0.40083747668364444472 0.39496596298434122341 0.38875998385316251627 0.38220380321156244285 0.37528178091241487513 0.36797859682063482900 0.36027951848366684962 0.35217071230551083572 0.34363959471490651554 0.33467521535343824901 0.32526865900729989844 0.31541344735959553347 0.30510591646808149502 0.29434554227776849045 0.28313518566673639976 0.27148123149675262855 0.25939360329400812377 0.24688564597925755084 0.23397388194373600068 0.22067765845768350097 0.20701871455767659191 0.19302070147909622388 0.17870869176575354675 0.16410870890378595477 0.14924730297501540011 0.13415118997824157510 0.11884696455443413687 0.10336088890246220018 0.08771875524281713687 0.07194581542236487548 0.05606676900838401117 0.04010580018951393627 0.02408665362428706602 0.00803273970959236631 
0.99186257078635287066 0.97559912344698607178 0.95937000492312241029 0.94319841548404104170 0.92710801234628392731 0.91112306232392170635 0.89526856249707120750 0.87957031744298697085 0.86405496045172291986 0.84874990552608386984 0.83368321734776618115 0.81888338835976437480 0.80437901624221719299 0.79019838175621281984 0.77636893623010139187 0.76291671927465842806 0.74986573924037358552 0.73723735928429967590 0.72504973806386396884 0.71331737366977177039 0.70205079131092018585 0.69125640027853485492 0.68093652665036896732 0.67108960902204584098 0.66171052904728544508 0.65279103912819025357 0.64432024677314592154 0.63628511792568476224 0.62867096809515055078 0.62146191837826669779 0.61464130179014031530 0.60819201262651712003 0.60209679731500997946 0.59633848927023680453 0.59090019280691052916 0.58576542247837082300 0.58091820462047816243 0.57634314768917815908 0.57202548742645875635 0.56795111215440807761 0.56410657270524267037 0.56047908072546193115 0.55705649838960658027 0.55382732194457418018 0.55078066098463152045 0.54790621492647118007 0.54519424780419234455 0.54263556222506470483 0.54022147310727108849 0.53794378164988676527 0.53579474985388186870 0.53376707581279636550 0.53185386991633076814 0.53004863205387942049 0.52834522986363940955 0.52673787804288951797 0.52522111871356480517 0.52378980282227460830 0.52243907254375987481 0.52116434465020688993 0.51996129480487873753 0.51882584273648257867 0.51775413824998495205 0.51674254802986618884 0.51578764319270820060 0.51488618754738335603 0.51403512652271854400 0.51323157672433050713 0.51247281608415939935 0.51175627456814198890 0.51107952540929935115 0.51044027683534531903 0.50983636426164802291 0.50926574292205273320 0.50872648091165106887 0.50821675261707754956 0.50773483251132378591 0.50727908929139542415 0.50684798033837030751 0.50644004648059592899 0.50605390704185759798 0.50568825515737059195 0.50534185334141468182 0.50501352929133336289 0.50470217191344812768 0.50440672755723658938 0.50412619644485612280 0.50385962928377814318 0.50360612405094706823 0.50336482293746798167 0.50313490944340222288 0.50291560561275328034 0.50270616939922996291 0.50250589215380814245 0.50231409622555556194 0.50213013266754913388 0.50195337904009773577 0.50178323730380480772 0.50161913179532235940 0.50146050727891555709 0.50130682706724616349 0.50115757120498183319 0.50101223470909095337 0.50087032585984536670 0.50073136453674427226 0.50059488059372347912 0.50046041226814097502 0.50032750461815356235 0.50019570798318857552 0.50006457646230217939 0.49993366640526432088 0.49980253491126802601 0.49967073833017439100 0.49953783076122165729 0.49940336254411155092 0.49926687873736780299 0.49912791757880892174 0.49898600892292738207 0.49884067264987719259 0.49869141704068326026 0.49853773711317067585 0.49837911291296921323 0.49821500775381005743 0.49804486640114176144 0.49786811319291340849 0.49768415009114702618 0.49749235465769547915 0.49729207794731106196 0.49708264231087168072 0.49686333910130719982 0.49663342627442713662 0.49639212587649211850 0.49613862140998526984 0.49587205506860565496 0.49559152483206975193 0.49529608141081438166 0.49498472503016094359 0.49465640204296240645 0.49431000135913721882 0.49394435067985958954 0.49355821252348958117 0.49315028002958238851 0.49271917252653807395 0.49226343084761275959 0.49178151237910111560 0.49127178582355146563 0.49073252565984287754 0.49016190628086092618 0.48955799578833530949 0.48891874942315888264 0.48824200260817890440 0.48752546357904724683 0.48676670557720808086 0.48596315857753469292 0.48511210052144854155 0.48421064802462304710 0.48325574652655461927 0.48224415984743079777 0.48117245911583761409 0.48003701102898505004 0.47883396540534245434 0.47755924198793459068 0.47620851645520984041 0.47477720559545733003 0.47326045160049595717 0.47165310543504407326 0.46994970924023915515 0.46814447773372308559 0.46623127857528473550 0.46420361167721035933 0.46205458745347227634 0.45977690402334059350 0.45736282341505479776 0.45480414685659159568 0.45209218929675171195 0.44921775337523583982 0.44617110316047581264 0.44294193810549514767 0.43951936784297246374 0.43589188866038552916 0.43204736277509553366 0.42797300187871900601 0.42365535685092597928 0.41908031606359819055 0.41423311531081957737 0.40909836310284902750 0.40366008583191537173 0.39790179810953602013 0.39180660431004915578 0.38535733790865889237 0.37853674539386711340 0.37132772112179068813 0.36371359816636039675 0.35567849768034154323 0.34720773522490072649 0.33828827678957174019 0.32890922992117910262 0.31906234705093017290 0.30874250985060081032 0.29794815692131615403 0.28668161433260763715 0.27494929135306506174 0.26276171315441976262 0.25013337777618843694 0.23708244381168597226 0.22363027434254126313 0.20980087763448324045 0.19562029320635410112 0.18111597228959042116 0.16631619554543877748 0.15124956055307767211 0.13594455965491344940 0.12042925743356337753 0.10473106779505028663 0.08887662393540406158 0.07289173034078026692 0.05680138400304628188 0.04062985165060393339 0.02440079041647768079 0.00813740048803953710 
0.99174649855048546687 0.97525065673026456459 0.95878842252714424621 0.94238261159457470395 0.92605664097301931825 0.90983473934808833938 0.89374212399443986321 0.87780513091490885991 0.86205128237810502156 0.84650927413191223714 0.83120886372245506024 0.81618064246676014228 0.80145567770574355215 0.78706501989726063151 0.77303908135052379347 0.75940690951090605854 0.74619539589921402012 0.73342847879719308413 0.72112640913722192426 0.70930515044792785684 0.69797597262173149968 0.68714527665257041367 0.67681465807641549848 0.66698118760112345971 0.65763786479899843940 0.64877418845611489751 0.64037678550563659208 0.63243004710103267740 0.62491673185507712329 0.61781850927504156079 0.61111642853343306481 0.60479130755966759025 0.59882404455614979266 0.59319585857311085686 0.58788846817733342309 0.58288421807714685396 0.57816616334409420830 0.57371812002961264376 0.56952468983049775453 0.56557126522511924627 0.56184402031618974060 0.55832989154746848204 0.55501655154250018054 0.55189237854833128605 0.54894642334682608453 0.54616837500367521052 0.54354852644119999727 0.54107774052633128559 0.53874741714231844103 0.53654946154663241131 0.53447625419561917148 0.53252062212836615007 0.53067581193988333510 0.52893546433052940348 0.52729359018967980610 0.52574454815313986789 0.52428302356281641927 0.52290400875151155091 0.52160278457377895478 0.52037490310439638019 0.51921617142829068481 0.51812263644906186855 0.51709057064716479335 0.51611645872301159521 0.51519698506451883091 0.51432902198282226536 0.51350961866392474953 0.51273599078786569194 0.51200551077058176208 0.51131569858694803088 0.51066421313658127978 0.51004884411680195822 0.50946750436974097553 0.50891822267298292282 0.50839913694528438004 0.50790848784092168522 0.50744461270803464803 0.50700593988800823908 0.50659098333446139772 0.50619833753182230662 0.50582667269475756200 0.50547473023089783961 0.50514131845041632118 0.50482530850700391145 0.50452563055570953665 0.50424127011399444420 0.50397126461311203549 0.50371470012767860513 0.50347070827196394038 0.50323846325206356145 0.50301717906370302380 0.50280610682593229743 0.50260453224150991591 0.50241177317520102630 0.50222717734165367443 0.50205012009491500891 0.50188000231199869638 0.50171624836326378372 0.50155830416265856364 0.50140563529117809782 0.50125772518713640480 0.50111407339707103592 0.50097419388134833973 0.50083761336868515279 0.50070386975400460461 0.50057251053417883835 0.50044309127633979095 0.50031517411357495639 0.50018832626288256549 0.50006211856037496855 0.49993612400875259150 0.49980991633212551450 0.49968306853328187112 0.49955515144850970444 0.49942573229507086774 0.49929437320640518427 0.49916062975008912428 0.49902404942352962536 0.49888417012227975755 0.49874051857578272084 0.49859260874522853824 0.49843994017808140873 0.49828199631368336187 0.49811824273416910325 0.49794812535473736981 0.49777106854711150596 0.49758647318979010166 0.49739371463843312648 0.49719214060943323075 0.49698106896943494704 0.49675978542321952425 0.49652754109201108212 0.49628354997386303626 0.49602698627737040749 0.49575698161947262532 0.49547262207763964614 0.49517294508617215598 0.49485693616578080301 0.49452352547497885338 0.49417158417114431801 0.49379992056838017955 0.49340727607849832470 0.49299232092060968347 0.49255364958387115593 0.49208977602692710596 0.49159912859650217731 0.49108004464640880871 0.49053076483694885157 0.48994942709327793384 0.48933406019977493395 0.48868257700578099367 0.48799276721627271591 0.48726228973899371466 0.48648866455744410597 0.48566926409671085096 0.48480130404654703247 0.48388183360326142424 0.48290772508892859660 0.48187566290306954597 0.48078213175841483240 0.47962340414849180537 0.47839552699077309006 0.47709430738491009905 0.47571529742130846952 0.47425377797111273326 0.47270474138473578263 0.47106287302278676554 0.46932253154092767877 0.46747772784961988402 0.46552210267162119628 0.46344890262573329442 0.46125095477632055418 0.45892063960658163735 0.45644986240252355403 0.45383002307771613815 0.45105198453130890268 0.44810603971985557559 0.44498187774541470008 0.44166854942847083576 0.43815443305707002519 0.43442720129824613506 0.43047379064185031794 0.42628037523937656328 0.42183234762074134361 0.41711430953707379077 0.41211007709692393242 0.40680270543163343788 0.40117453931183799654 0.39520729736884108174 0.38888219871915635784 0.38218014163260388694 0.37508194410630180116 0.36756865537964261703 0.35962194502459565726 0.35122457171478554949 0.34236092665877115859 0.33301763683691382179 0.32318420107234607785 0.31285361896207508625 0.30202296122428795577 0.29069382338931359921 0.27887260642848021863 0.26657058019441753904 0.25380370815939012896 0.24059224118427860462 0.22696011746631261641 0.21293422843136133871 0.19854362142224674104 0.18381870864081512051 0.16879054043530100637 0.15349018403694300594 0.13794823065477154755 0.12219443772985534580 0.10625750090877185416 0.09016494236296888898 0.07394309800230583485 0.05761718501241706869 0.04121143199337788665 0.02474925590298028902 0.00825347231412768174 
0.99161926523581389592 0.97486858239644236246 0.95815041686061463988 0.94148696739409609702 0.92490120060313241179 0.90841713010097357994 0.89206006321769226730 0.87585679984410458321 0.85983576401387717958 0.84402704490100743939 0.82846232094338145835 0.81317464007907513945 0.79819803221673668592 0.78356693877656213854 0.76931545976382897933 0.75547644151922921374 0.74208045604838646092 0.72915475086803971383 0.71672226923990600689 0.70480084636298434564 0.69340267207551031792 0.68253407563360024568 0.67219564140159848709 0.66238261850703117339 0.65308555409147062143 0.64429106439163474906 0.63598265969225287186 0.62814155311773245405 0.62074740294908392624 0.61377895833338802500 0.60721459550888057244 0.60103274452257138272 0.59521221477681229839 0.58973243228872440636 0.58457360325216844998 0.57971681830878929453 0.57514411064913739668 0.57083847925468178541 0.56678388664079826231 0.56296523859938352174 0.55936835178692734249 0.55597991360572174280 0.55278743768459226438 0.54977921735942403281 0.54694427885066598805 0.54427233530020335817 0.54175374243060103741 0.53937945629674288739 0.53714099338903675829 0.53503039319870515644 0.53304018325359747710 0.53116334656516461799 0.52939329138430590849 0.52772382313867571835 0.52614911841141143167 0.52466370081717228491 0.52326241863304778779 0.52194042404717611028 0.52069315389544790218 0.51951631176530888023 0.51840585135482575296 0.51735796098430897327 0.51636904916659942533 0.51543573115049656774 0.51455481635953381758 0.51372329665546268007 0.51293833536229116454 0.51219725699262685925 0.51149753762335414820 0.51083679587248476128 0.51021278443327577889 0.50962338212553937034 0.50906658642753166433 0.50854050645485382454 0.50804335635558195428 0.50757344909329049631 0.50712919059188599213 0.50670907421814204152 0.50631167557964396053 0.50593564761747489289 0.50557971597445128253 0.50524267462104388571 0.50492338172234851879 0.50462075573055553690 0.50433377168839177429 0.50406145772992017040 0.50380289176591985800 0.50355719834186041250 0.50332354565716341810 0.50310114273512007710 0.50288923673341434650 0.50268711038576263661 0.50249407956567648803 0.50230949096383104013 0.50213271987094221238 0.50196316805845830888 0.50180026174972014452 0.50164344967459428837 0.50149220120086890340 0.50134600453600364212 0.50120436499305065503 0.50106680331481812107 0.50093285405054543968 0.50080206397954096786 0.50067399057641082116 0.50054820051264636849 0.50042426818946661449 0.50030177429692601621 0.50018030439439409296 0.50005944750756536887 0.49993879473724806006 0.49981793787520245598 0.49969646802232126070 0.49957397420446708614 0.49945004198125969586 0.49932425204309482947 0.49919617879161515273 0.49906538889882451349 0.49893143983993115675 0.49879387839494027101 0.49865223911388006917 0.49850604274044557629 0.49835479458867470992 0.49819798286711658442 0.49803507694475851464 0.49786552555277302501 0.49768875491592379223 0.49750416680720271900 0.49731113651899755412 0.49710901074378316400 0.49689710535700837291 0.49667470309447081522 0.49644105111608760605 0.49619535844754109055 0.49593679329081158391 0.49566448019410147552 0.49537749707111045083 0.49507487205901323790 0.49475558020385501656 0.49441853996136025939 0.49406260950039027069 0.49368658279542215750 0.49328918549353278911 0.49286907054033657349 0.49242481354823564033 0.49195490788912216162 0.49145775949234299373 0.49093168132725018005 0.49037488754805647062 0.48978548727688142606 0.48916147799889936332 0.48850073854127096240 0.48780102160505262043 0.48705994581653933029 0.48627498726140633289 0.48544347046159369574 0.48456255875101911235 0.48362924400195300700 0.48264033564909819551 0.48159244895311364987 0.48048199243943834347 0.47930515444175814110 0.47805788867234988437 0.47673589873375571413 0.47533462147790978003 0.47384920911000089072 0.47227450992524566686 0.47060504755758097994 0.46883499861064831249 0.46695816853392047019 0.46496796560152031663 0.46285737284962713556 0.46061891783242864262 0.45824464006920612169 0.45572605608028088353 0.45305412195242822371 0.45021919344222383064 0.44721098372783790742 0.44401851906842765283 0.44063009284117843345 0.43703321871896805284 0.43321458415106051110 0.42916000584399044415 0.42485438964291744046 0.42028169811981158643 0.41542493031613897392 0.41026611948585550715 0.40478635633734255661 0.39896584713432065028 0.39278401796652245848 0.38621967831109121905 0.37925125829116967946 0.37185713422131477790 0.36401605532361386297 0.35570767995087493318 0.34691322129381341188 0.33761618969535905910 0.32780320143946617417 0.31746480370106644475 0.30659624562444676155 0.29519811157187791917 0.28327673077712445249 0.27084429303538004596 0.25791863348267607403 0.24452269529972467388 0.23068372590706939795 0.21643229720240284020 0.20180125541045632054 0.18682470041612275757 0.17153707351800681624 0.15597240450462121486 0.14016374119737484705 0.12414276192231460394 0.10793955574721289525 0.09158254660539370817 0.07509853429305737849 0.05851282605093838241 0.04184943540751015489 0.02513132888793779413 0.00838070517961861210 
0.99148124523214486992 0.97445399075907890296 0.95745769512477718610 0.94051364051806551903 0.92364406394444520387 0.90687251723497919187 0.89022419893125248613 0.87372624122993680640 0.85740792893229111904 0.84130082051486487771 0.82543873507098897147 0.80985756468942282638 0.79459487230556713477 0.77968924322842225738 0.76517937740900054955 0.75110294075379313572 0.73749523590705967635 0.72438779938667452463 0.71180707059137782178 0.69977329368859386705 0.68829979368372296022 0.67739271240472087587 0.66705121338934991737 0.65726809093393490091 0.64803066866822056635 0.63932185532670060546 0.63112123575401235520 0.62340610272856245011 0.61615236849014021203 0.60933532560054926019 0.60293025064613059438 0.59691286024492529183 0.59125963773980627636 0.58594805255280746348 0.58095669423382556573 0.57626534125670625386 0.57185498168898385440 0.56770779969917883889 0.56380713887863009859 0.56013745074468934693 0.55668423462641458688 0.55343397340389899330 0.55037406823072332340 0.54749277435410603765 0.54477913939620870032 0.54222294491587186283 0.53981465168425779577 0.53754534884100235725 0.53540670691838354589 0.53339093460555586645 0.53149073905490074043 0.52969928949438915833 0.52801018389349985149 0.52641741842845624078 0.52491535950011625200 0.52349871807109127353 0.52216252610502644771 0.52090211490869708921 0.51971309519552810752 0.51859133870656415333 0.51753296124139480661 0.51653430696674740297 0.51559193388442636774 0.51470260035284032263 0.51386325256765597036 0.51307101291720080827 0.51232316913715192364 0.51161716419699687641 0.51095058685772121176 0.51032116284636164227 0.50972674659849681600 0.50916531352454819093 0.50863495275999148770 0.50813386036331920081 0.50766033292889867212 0.50721276158477135443 0.50678962634807633858 0.50638949081302997435 0.50601099714849750999 0.50565286138398257698 0.50531386896452845647 0.50499287055647823497 0.50468877808737810930 0.50440056100447838716 0.50412724273738407366 0.50386789735137449409 0.50362164637878659157 0.50338765581667843652 0.50316513327970868730 0.50295332529783765008 0.50275151474907209259 0.50255901841802885777 0.50237518467160391378 0.50219939124350376769 0.50203104311982593710 0.50186957051825487053 0.50171442695382917343 0.50156508738452265650 0.50142104643021945254 0.50128181665891757834 0.50114692693424411907 0.50101592081860468753 0.50088835502647366393 0.50076379792252245782 0.50064182805945256494 0.50052203275053175346 0.50040400667195272799 0.50028735049026917814 0.50017166951020375354 0.50005657233824418739 0.49994166955747182390 0.49982657240911471108 0.49971089147633285243 0.49959423536577524105 0.49947620938240555599 0.49935641419309823030 0.49923444447445225469 0.49910988754022184155 0.49898232194368191683 0.49885131605016924672 0.49871642657490683481 0.49857719708114622836 0.49843315643345442734 0.49828381720086706297 0.49812867400440913324 0.49796720180329900884 0.49779885411393004491 0.49762306115545901219 0.49743922791557254603 0.49724673212969350278 0.49704492216656265269 0.49683311481277869781 0.49661059294847759160 0.49637660310589720725 0.49613035290213203243 0.49587100833684577550 0.49559769094515587762 0.49530947479530673672 0.49500538332006638331 0.49468438597005243151 0.49434539467639898591 0.49398726010926735652 0.49360876771776190930 0.49320863353570609799 0.49278549973655566552 0.49233792991940911188 0.49186440410659076905 0.49136331343165379204 0.49083295449481845196 0.49027152336079560246 0.48967710917166484830 0.48904768734485981607 0.48838111232340725154 0.48767510984225304060 0.48692726867078239827 0.48613503178740308242 0.48529568693726771178 0.48440635651876556844 0.48346398673825491388 0.48246533596550461587 0.48140696221439033264 0.48028520966447091345 0.47909619412897441748 0.47783578736345544424 0.47649960009676972650 0.47508296365211366563 0.47358091001061425329 0.47198815015350215063 0.47029905050147197132 0.46850760725189333211 0.46660741839680214271 0.46459165318824113822 0.46245301880429889874 0.46018372396159401561 0.45777543922177410529 0.45521925375589999963 0.45250562836877533668 0.44962434465528472449 0.44656445027622460042 0.44331420052024883560 0.43986099658538985180 0.43619132139943422866 0.43229067434260831648 0.42814350698712866361 0.42373316298311630712 0.41904182656196536927 0.41405048585830800389 0.40873891941735773781 0.40308571686457739247 0.39706834770152205083 0.39066329535407068319 0.38384627652597164138 0.37659256789083378480 0.36887746209766958394 0.36067687147128862923 0.35196808887024899626 0.34273069921124438286 0.33294761128909317049 0.32260614877827831215 0.31169910600055500405 0.30022564649662630831 0.28819191207275901556 0.27561122768730322852 0.26250383743620997468 0.24889618062487456340 0.23481979365983704500 0.22030997906072410930 0.20540440260105263803 0.19014176409521263422 0.17456064871598336863 0.15869861926616127268 0.14259156770779207735 0.12627331301481553583 0.10977541355237233067 0.09312715401833568385 0.07635566651359163015 0.05948614949076919817 0.04254215469778668823 0.02554591906164218468 0.00851872469602766094 
0.99133297016582966332 0.97400844028294919497 0.95671273236134990459 0.93946583560894381115 0.92228889742160269360 0.90520467596324394322 0.88823797404240167896 0.87141603721210236788 0.85476888997048405816 0.83832957315516976049 0.82213423413629183045 0.80622201130205983777 0.79063464908768954498 0.77541578442255987280 0.76060986588995871394 0.74626070817988710004 0.73240974743938391800 0.71909414018021899917 0.70634492005033655548 0.69418546411629211690 0.68263049656606744620 0.67168576691221337782 0.66134840881714340721 0.65160786317113605914 0.64244717432077569352 0.63384445249293774882 0.62577432526853404848 0.61820925355236577836 0.61112064268236843123 0.60447972493253665505 0.59825822123017025067 0.59242880807119302489 0.58696542338468071787 0.58184344594887305036 0.57703977987362176094 0.57253287079522630076 0.56830267515091459352 0.56433059897441906205 0.56059941842985472338 0.55709319087432773721 0.55379716257014377501 0.55069767715273476583 0.54778208748029466602 0.54503867243006731691 0.54245655946419057969 0.54002565328281937340 0.53773657054955659174 0.53558058046462497792 0.53354955083793931259 0.53163589925023413407 0.52983254886606001577 0.52813288846399109033 0.52653073626684920860 0.52502030718153525068 0.52359618308950695020 0.52225328586204977643 0.52098685280727041746 0.51979241428706046690 0.51866577327140295228 0.51760298662402692838 0.51660034793744225023 0.51565437175686046345 0.51476177905151954128 0.51391948380878149649 0.51312458064104982114 0.51237433330853354718 0.51166616407211928941 0.51099764380048739998 0.51036648276417195813 0.50977052205674378005 0.50920772558980298417 0.50867617261416619989 0.50817405072456689474 0.50769964930953570548 0.50725135341192262306 0.50682763796882246421 0.50642706240261892159 0.50604826553740600570 0.50568996081733563752 0.50535093180543100289 0.50503002794320128732 0.50472616055296293247 0.50443829906620829551 0.50416546746259593981 0.50390674090529308238 0.50366124255940891707 0.50342814058117546505 0.50320664526636071923 0.50299600634715768699 0.50279551042745163070 0.50260447854700962544 0.50242226386567845342 0.50224824945920720776 0.50208184621875728837 0.50192249084660267577 0.50176964394090750599 0.50162278816282090954 0.50148142647945015415 0.50134508047657133645 0.50121328873520287761 0.50108560526640300026 0.50096159799888306807 0.50084084731422207071 0.50072294462462230147 0.50060749098834622650 0.50049409575807224382 0.50038237525754403201 0.50027195148199510299 0.50016245081790700056 0.50005350277773552570 0.49994473874528250201 0.49983579072745126792 0.49972629010812036343 0.49961586639989696845 0.49950414598949155476 0.49939075087244116924 0.49927529737287323908 0.49915739484392690484 0.49903664434440792030 0.49891263728714763115 0.49878495405443290522 0.49865316257577807502 0.49851681686312920849 0.49837545549848910609 0.49822860006871189098 0.49807575354208422080 0.49791639858103825533 0.49774999578513112741 0.49757598185814200242 0.49739376769285559288 0.49720273636676881601 0.49700224104160733996 0.49679160275914996392 0.49657010812543977973 0.49633700687497622761 0.49609150930599532625 0.49583278357736171316 0.49555995285699322439 0.49527209231105162601 0.49496822592238615135 0.49464732312588655105 0.49430829524748792769 0.49394999173254472424 0.49357119614817301922 0.49317062194287458743 0.49274690794537090444 0.49229861358295912144 0.49182421379795948635 0.49132209363876988562 0.49079054249982029257 0.49022774798210594360 0.48963178934309803392 0.48900063050146469479 0.48833211255828390396 0.48762394579206758127 0.48687370107997096635 0.48607880069188480476 0.48523650839758697417 0.48434391881965394022 0.48339794595626012219 0.48239531078814801290 0.48133252787275948581 0.48020589081562253808 0.47901145649432352869 0.47774502789360168142 0.47640213539106990304 0.47497801631159564106 0.47346759254434106490 0.47186544598984375698 0.47016579157538118672 0.46836244754555472758 0.46644880270223920693 0.46441778023493196503 0.46226179775109643710 0.45997272308932285467 0.45754182548062283242 0.45495972162169384667 0.45221631624830133100 0.44930073686093902063 0.44620126237820384452 0.44290524570291056605 0.43939903051868045569 0.43566786313987854173 0.43169580097987259037 0.42746562026356071939 0.42295872709029913583 0.41815507796805412299 0.41303311860920216558 0.40756975320510924199 0.40174036062091877941 0.39551887887769726637 0.38887798456781147438 0.38178939871838007969 0.37422435370494194773 0.36615425496636189173 0.35755156350464994963 0.34839090699027686071 0.33865039572738409035 0.32831307412239918442 0.31736838310286824560 0.30581345634131434919 0.29365404332998146231 0.28090486820486476605 0.26758930794998603275 0.25373839610372705966 0.23938928904668071995 0.22458342277960444133 0.20936461183781771012 0.19377730464769230001 0.17786513798455236279 0.16166985613624820783 0.14523059735281743099 0.12858350887678354768 0.11176163142912526327 0.09479498940198481660 0.07771082825220454460 0.06053395070076048046 0.04328711483122513887 0.02599146796481672378 0.00866699923887757386 
0.99117516531405547298 0.97353406784554030740 0.95591895842873431111 0.93834807213475890375 0.92084101416978103583 0.90341931515399254149 0.88610698406300669738 0.86893104360558692800 0.85192202058237476159 0.83511434799903883075 0.81854661701695230480 0.80226159729483248473 0.78630592832057377706 0.77072937948417108434 0.75558359354839099709 0.74092027863641263252 0.72678890549037067359 0.71323409384448366310 0.70029300531345994862 0.68799314616017126500 0.67635096155204277313 0.66537144986092267018 0.65504879179587405247 0.64536777861269556400 0.63630571295081028715 0.62783445505574109191 0.61992235927481798008 0.61253594353000029304 0.60564122375443363300 0.59920471021705945525 0.59319410127082083939 0.58757872742499694940 0.58232980177884940964 0.57742052798438492367 0.57282610851656268203 0.56852368689966492621 0.56449224914502926786 0.56071250261772964674 0.55716674499204177362 0.55383873175262454680 0.55071354762709801012 0.54777748515660495965 0.54501793210765570041 0.54242326842168009371 0.53998277274766703915 0.53768653820165845936 0.53552539676652655132 0.53349085163000264931 0.53157501671851825620 0.52977056269138256273 0.52807066869511398721 0.52646897922866753294 0.52495956552837463871 0.52353689094133126769 0.52219577981432774294 0.52093138948033113067 0.51973918497494608904 0.51861491616087318501 0.51755459697899897087 0.51655448658069857970 0.51561107212749146544 0.51472105307173265931 0.51388132675601094768 0.51308897518971674501 0.51234125287923049097 0.51163557560376693445 0.51096951004230606319 0.51034076416866247516 0.50974717834173755016 0.50918671702663953482 0.50865746108980625095 0.50815760061774817302 0.50768542821457296466 0.50723933273833421431 0.50681779344043353941 0.50641937447597706878 0.50604271975617065582 0.50568654811664037751 0.50534964877800991889 0.50503087707720872856 0.50472915044988431177 0.50444344464596568844 0.50417279016189719965 0.50391626887440432725 0.50367301086178417613 0.50344219139979340394 0.50322302812014418905 0.50301477832043117733 0.50281673641510971073 0.50262823151780233744 0.50244862514583565893 0.50227730903846801169 0.50211370308079072977 0.50195725332571616839 0.50180743010691997164 0.50166372623595067992 0.50152565527709547233 0.50139274989388438186 0.50126456026141263944 0.50114065253891915130 0.50102060739727882765 0.50090401859630184767 0.50079049160690736198 0.50067964227339745165 0.50057109551123968316 0.50046448403586973885 0.50035944711815782959 0.50025562936226075639 0.50015267950169550737 0.50005024920950802425 0.49994799191847066888 0.49984556164728627392 0.49974261182880103105 0.49963879413620182479 0.49953375730322036041 0.49942714593430143077 0.49931859930067118425 0.49920775011820212042 0.49909422330287428471 0.49897763469957784332 0.49885758977989963503 0.49873368230440240367 0.49860549294479805660 0.49847258786124942764 0.49833451722986699117 0.49819081371528878277 0.49804099088300934906 0.49788454154588579481 0.49772093603900913195 0.49754962041681971563 0.49737001456605284266 0.49718151022773254821 0.49698346892107686523 0.49677521976173649731 0.49655605716633888225 0.49632523843479914305 0.49608198120130403419 0.49582546074425398741 0.49555480714476213278 0.49526910228255432989 0.49496737665727447153 0.49464860602225296793 0.49431170781675709547 0.49395553738156700030 0.49357888394140059241 0.49318046633623985331 0.49275892848191643614 0.49231283453845481324 0.49184066376248236629 0.49134080501760923898 0.49081155091384337519 0.49025109154396373512 0.48965750778107086649 0.48902876409735240859 0.48836270085923522144 0.48765702604852884106 0.48690930635271423288 0.48611695756004380531 0.48527723418651230736 0.48438721825173497448 0.48344380710918355426 0.48244370022279725596 0.48138338476643349750 0.48025911990461545020 0.47906691959224395605 0.47780253370696990078 0.47646142730035856427 0.47503875772242304398 0.47352934933818080498 0.47192766551423198651 0.47022777750779765071 0.46842332984022971853 0.46650750168209370594 0.46447296371853646901 0.46231182990379793285 0.46001560345557440668 0.45757511638907538698 0.45498046185528823182 0.45222091854102575148 0.44928486642871484635 0.44615969332936888936 0.44283169183249715406 0.43928594671835252683 0.43550621352892154858 0.43147479000095417812 0.42717238356761477736 0.42257798031440685360 0.41766872384628750403 0.41241981672573813089 0.40680446269934800174 0.40079387496798829504 0.39435738414919663253 0.38746268870993377798 0.38007629903735618004 0.37216423118456737340 0.36369300319171382618 0.35463096951782974164 0.34494999050776781191 0.33462736888106708877 0.32364789594720516641 0.31200575243578093643 0.29970593670098727435 0.28676489385218739692 0.27321013005514371841 0.25907880679336725560 0.24441554364355583262 0.22926981117319619741 0.21369331732292187742 0.19773770467318688149 0.18145274243828513061 0.16488506994146184814 0.14807745669044600212 0.13106849371037593288 0.11389261388536105202 0.09658034390827351101 0.07915870639248159812 0.06165171022884288754 0.04408088596153683647 0.02646583872752193353 0.00882480353354351925 
0.99100878855891239017 0.97303370735642336076 0.95508096137329223652 0.93716648033157667896 0.91930777196877533353 0.90152458641994137611 0.88383960345004530801 0.86627913256486610560 0.84887380075439333726 0.83165918124165894021 0.81467628863764696145 0.79797183253974568462 0.78159808741560421463 0.76561221164516057858 0.75007485018302133550 0.73504790732700442391 0.72059150204120259176 0.70676032439388791762 0.69359986119885008726 0.68114315365889288589 0.66940875362101204260 0.65840027918356203163 0.64810752989273523461 0.63850874653296318950 0.62957344381402924327 0.62126529550439923977 0.61354471324499926244 0.60637093753838855470 0.59970359858830657451 0.59350379091044802582 0.58773474621105636917 0.58236219857912285836 0.57735452832133549173 0.57268275569325644003 0.56832043930858033853 0.56424351914184256440 0.56043013191180790500 0.55686041735942959363 0.55351632716795806655 0.55038144351703244261 0.54744081102902120151 0.54468078373893347166 0.54208888737204319330 0.53965369640133098450 0.53736472490313946793 0.53521233000961920823 0.53318762668488772771 0.53128241257034036771 0.52948910171474827813 0.52780066610166265217 0.52621058399434605946 0.52471279422719063756 0.52330165567664943538 0.52197191124108455185 0.52071865574614339955 0.51953730727000180245 0.51842358145130984504 0.51737346840248787938 0.51638321190302061137 0.51544929059227750923 0.51456840092009192844 0.51373744164656787170 0.51295349971107728759 0.51221383731484448898 0.51151588008238912941 0.51085720618499863566 0.51023553632467621988 0.50964872449011988653 0.50909474940748067340 0.50857170661827233449 0.50807780112503730940 0.50761134055245049623 0.50717072877764568517 0.50675445998879520282 0.50636111313550169477 0.50598934673848383614 0.50563789402944714357 0.50530555839497515169 0.50499120910085670833 0.50469377727551234525 0.50441225213316653875 0.50414567741911942012 0.50389314806101181965 0.50365380701134254693 0.50342684226764589095 0.50321148405783944213 0.50300700217917904133 0.50281270348010931315 0.50262792947504775221 0.50245205408281490289 0.50228448148006454854 0.50212464406157009122 0.50197200049977075409 0.50182603389639668379 0.50168625001941113961 0.50155217561888176814 0.50142335681572736128 0.50129935755757870641 0.50117975813627679837 0.50106415376178181642 0.50095215318748764766 0.50084337738213668967 0.50073745824370796687 0.50063403735082068202 0.50053276474734276213 0.50043329775600997600 0.50033529981695734623 0.50023843934719558479 0.50014238861710857975 0.50004682264013189386 0.49995141807180293325 0.49985585211442296050 0.49975980142359577307 0.49966294101288899476 0.49956494315288807462 0.49946547626087123284 0.49936420377730783571 0.49926078302533766218 0.49915486404930747844 0.49904608842838965588 0.49893408806118300092 0.49881848391713207169 0.49869888475041007636 0.49857488577184289058 0.49844606727421608694 0.49831199320619529169 0.49817220968982500739 0.49802624347639479208 0.49787360033518995861 0.49771376336936451468 0.49754619125289129000 0.49737031638219242335 0.49718554293568745228 0.49699124483409135022 0.49678676359384482675 0.49657140606555943974 0.49634444204880279194 0.49610510177395811260 0.49585257324118880984 0.49558599940579595167 0.49530447519840564707 0.49500704436749426440 0.49469269613066513269 0.49436036161993751614 0.49400891010492264943 0.49363714497627148026 0.49324379947001206759 0.49282753211145968741 0.49238692185509863597 0.49192046289429308681 0.49142655911169441652 0.49090351813784083301 0.49034954498150429281 0.48976273519082325070 0.48914106749899138871 0.48848239590219544315 0.48778444111039914732 0.48704478130336170683 0.48626084211461684248 0.48542988575498413617 0.48454899917405380716 0.48361508114281365200 0.48262482812270074417 0.48157471876546109613 0.48046099686378795912 0.47927965254420784591 0.47802640146044611535 0.47669666170681157524 0.47528552812622532064 0.47378774363556885874 0.47219766713117350410 0.47050923746879080856 0.46871593293467667118 0.46681072553715891038 0.46478602935175949984 0.46263364204880286223 0.46034467862374500724 0.45790949624275212315 0.45531760901916068507 0.45255759146626450828 0.44961696935335310199 0.44648209676358735498 0.44313801837211252987 0.43956831641650839781 0.43575494264372044428 0.43167803686479833125 0.42731573587567367456 0.42264397973580247747 0.41763632715220933012 0.41226379848274685713 0.40649477414571388856 0.40029498835105475907 0.39362767293480283026 0.38645392254998273129 0.37873336754283976058 0.37042524855980929477 0.36148997738156118942 0.35189122790479238079 0.34159851494689646989 0.33059007936910539405 0.31885572075361595656 0.30639905718600124462 0.29323864044775471704 0.27940751162503335570 0.26495115737104191211 0.24992426756097940732 0.23438696094670277703 0.21840114160748766436 0.20202745428384871751 0.18532305715393995738 0.16834022450086877365 0.15112566575712957362 0.13372039538891269950 0.11615998649366955642 0.09847506595326699363 0.08069194318060549098 0.06283329786059294042 0.04491888005855730615 0.02696619745019068759 0.00899117970131814784 
0.99083507012408877923 0.97251101164795406007 0.95420469937643459524 0.93592911584948079717 0.91769900695380501876 0.89953165510695332063 0.88144771075237027258 0.86347208244944528843 0.84563486862867665028 0.82797228757556129430 0.81052752375223224846 0.79335135681089874460 0.77650237715693615215 0.76004652949784456961 0.74405568821153245107 0.72860499844738257913 0.71376887095355057156 0.69961584049101666061 0.68620296142915726545 0.67357085365554025813 0.66174062008955425451 0.65071338335957651378 0.64047230205854588370 0.63098623381239260510 0.62221402026794336848 0.61410856990283013701 0.60662026066239338462 0.59969949479024675654 0.59329844214995974827 0.58737210862536892719 0.58187889408383497436 0.57678079235910395539 0.57204335723411559034 0.56763552715872567234 0.56352937388266166607 0.55969981844731586662 0.55612434200092941694 0.55278270774022308931 0.54965670280332812325 0.54672990411852473436 0.54398746923302265799 0.54141595139806641956 0.53900313724025195050 0.53673790490845962875 0.53461010045394119494 0.53261043024879206609 0.53073036739306511667 0.52896207025172481409 0.52729831146847494505 0.52573241600617404146 0.52425820695341796007 0.52286995800909985554 0.52156235170994791339 0.52033044260021521499 0.51916962465915839076 0.51807560240222472192 0.51704436515780460848 0.51607216409474865326 0.51515549163831853008 0.51429106296529791820 0.51347579931403164455 0.51270681288336972248 0.51198139312688639713 0.51129699427619446084 0.51065122395048323511 0.51004183272916192582 0.50946670458128184844 0.50892384805966106587 0.50841138817979258935 0.50792755891393337464 0.50747069623962237639 0.50703923168937148347 0.50663168635476441004 0.50624666530370099338 0.50588285237429486685 0.50553900531300965948 0.50521395122815970780 0.50490658233295870883 0.50461585195492841827 0.50434077079081673922 0.50408040338815185422 0.50383386483633285646 0.50360031765168866702 0.50337896884230992622 0.50316906713961973008 0.50296990038473854412 0.50278079305862133364 0.50260110394578250137 0.50243022392215808125 0.50226757385834697178 0.50211260263003720805 0.50196478522797560728 0.50182362096032573362 0.50168863174068989430 0.50155936045544502466 0.50143536940443711458 0.50131623880935449744 0.50120156538442739436 0.50109096096433280998 0.50098405118444233608 0.50088047420875525528 0.50077987950105296022 0.50068192663496724482 0.50058628413883032859 0.50049262837130115145 0.50040064242387005677 0.50031001504646566147 0.50022043959245310329 0.50013161297941000072 0.50004323466210920390 0.49995500561418626528 0.49986662731500708379 0.49977780073827088314 0.49968822533887202741 0.49959759803457282068 0.49950561217898581390 0.49941195652235015334 0.49931631415653177086 0.49921836144063036489 0.49911776690348857999 0.49901419011931302805 0.49890728055253175111 0.49879667636786917395 0.49868200320149552729 0.49856287288896061760 0.49843888214545079007 0.49830961119369965306 0.49817462233467946220 0.49803345845599267250 0.49788564147255764958 0.49773067069395626749 0.49756802111246017928 0.49739714160538966992 0.49721745304509634700 0.49702834630939179972 0.49682918018479116373 0.49661927915438885961 0.49639793106158752733 0.49616438464024165134 0.49591784690103518640 0.49565748036306056523 0.49538240011865486423 0.49509167071847437480 0.49478430286259694748 0.49445924988208422857 0.49411540399391373768 0.49375159231040349761 0.49336657258227323286 0.49295902865215962541 0.49252756559277233173 0.49207070450080392376 0.49158687691420255295 0.49107441881628294267 0.49053156418544602291 0.48995643804371680208 0.48934704895086350573 0.48870128088332748240 0.48801688442838891957 0.48729146721361243921 0.48652248347953391816 0.48570722268923577358 0.48484279705170368890 0.48392612781609667394 0.48295393017074328412 0.48192269655324015964 0.48082867814562707531 0.47966786429040803030 0.47843595951815331979 0.47712835782434093179 0.47574011377064578943 0.47426590991253497753 0.47270001996908389552 0.47103626705066259373 0.46926797614366505540 0.46738791991728118047 0.46538825676413303478 0.46326045981435093335 0.46099523547281512359 0.45858242982660046838 0.45601092106382917768 0.45326849585419293209 0.45034170749638818831 0.44721571359000261703 0.44387409112127784727 0.44029862729262270182 0.43646908537218559454 0.43236294658768675836 0.42795513206903978976 0.42321771366455029906 0.41811962993371687425 0.41262643478106775241 0.40670012217450624004 0.40029909212823999720 0.39337835068493431923 0.38589006787699814405 0.37778464612312362414 0.36901246354381661563 0.35952642878294499562 0.34928538363262195965 0.33825818582870509355 0.32642799402357791649 0.31379593084164719707 0.30038309912779792565 0.28623011862619318624 0.27139404350478912864 0.25594340828261846754 0.23995262344514739494 0.22349683387647636956 0.20664791370078020027 0.18947180739275701344 0.17202710515094479793 0.15436458644829101350 0.13652743559447644284 0.11855187074713757767 0.10046799023051943001 0.08230070251608058440 0.06407065797436641008 0.04579513896190880173 0.02748889131336534550 0.00916489752285663296 
0.99065555041358221988 0.97197056973487094833 0.95329770863501261946 0.93464627673610700676 0.91602748489001550869 0.89745531630169994575 0.87894750200303695120 0.86052661785186501664 0.84222130373530823544 0.82406757667968189018 0.80611016198482521311 0.78840369379468167033 0.77101353490339963326 0.75401584097775020687 0.73749637471788254128 0.72154752729744398021 0.70626314283460123189 0.69173120518747366336 0.67802529037122505340 0.66519667944455740383 0.65326948972208787048 0.64224033210664288607 0.63208206116947862618 0.62274986639012275269 0.61418783354252115547 0.60633470317658488824 0.59912826471149893681 0.59250833881024411731 0.58641856659591762302 0.58080730735723196112 0.57562792913980986853 0.57083871953934384180 0.56640258109729724190 0.56228662182486832677 0.55846171061602523089 0.55490203876383215054 0.55158470990437014070 0.54848936879720566751 0.54559787218660682484 0.54289400092071737891 0.54036321038647783244 0.53799241538005915242 0.53576980528243933755 0.53368468553831582835 0.53172734175537661461 0.52988892313854485394 0.52816134238685419344 0.52653718957501938203 0.52500965790125253552 0.52357247950114393920 0.52221986980405254997 0.52094647914584346626 0.51974735055382781379 0.51861788279067078111 0.51755379788805033758 0.51655111252193552929 0.51560611268293632392 0.51471533118038281795 0.51387552759020682647 0.51308367031656454404 0.51233692048736689806 0.51163261744599364267 0.51096826563690489476 0.51034152271256461031 0.50975018871418753541 0.50919219619988576042 0.50866560121162918140 0.50816857498745193755 0.50769939633809380020 0.50725644461804553220 0.50683819323014744906 0.50644320361065053859 0.50607011964834092144 0.50571766249695160322 0.50538462574496900714 0.50506987091110000510 0.50477232323722520668 0.50449096775377166857 0.50422484559508151669 0.50397305054467611551 0.50373472579229472412 0.50350906088637192859 0.50329528886710028779 0.50309268356658920496 0.50290055706378500311 0.50271825728287444779 0.50254516572478868941 0.50238069532224127745 0.50222428840945465556 0.50207541479837813903 0.50193356995376259277 0.50179827325996806398 0.50166906637286823312 0.50154551165059146900 0.50142719065724239424 0.50131370273406583582 0.50120466363282545341 0.50109970420644434075 0.50099846915218482213 0.50090061580289679810 0.50080581296203774411 0.50071373977835420543 0.50062408465627894483 0.50053654419823401245 0.50045082217516145828 0.50036662852170510352 0.50028367835258313878 0.50020169099674149926 0.50012038904596967104 0.50003949741470909984 0.49995874240782595122 0.49987785079315133485 0.49979654887561014709 0.49971456156975530005 0.49963161146754436759 0.49954741789815026998 0.49946169597657485983 0.49937415563780851446 0.49928450065319429640 0.49919242762562021642 0.49909762496004739241 0.49899977180581450709 0.49889853696704039576 0.49879357777730776169 0.49868453893467912241 0.49857105129295081758 0.49845273060484257543 0.49832917621263339569 0.49819996968154578454 0.49806467337091681058 0.49792282893791589560 0.49777395576830035795 0.49761754932831581133 0.49745307943151378938 0.49727998841383436179 0.49709768920982527751 0.49690556332237512116 0.49670295867776004251 0.49648918735715591444 0.49626352319504390964 0.49602519923414678527 0.49577340502559097413 0.49550728376198255321 0.49522592922989200348 0.49492838256690419030 0.49461362880689607735 0.49428059319541667316 0.49392813725507106470 0.49355505457849502271 0.49316006632382908270 0.49274181638454528365 0.49229886620188223478 0.49182968918397712565 0.49133266469096026352 0.49080607153956773425 0.49024808097421335162 0.48965674904366041087 0.48903000831325366127 0.48836565883191124238 0.48766135826030609923 0.48691461105165134704 0.48612275655866882262 0.48528295591923886754 0.48439217754817526229 0.48344718103280392985 0.48244449919465337562 0.48138041803740588831 0.48025095425105301938 0.47905182988233990793 0.47777844371014099867 0.47642583877923699864 0.47498866544434814596 0.47346113915522625160 0.47183699206956064565 0.47010941740956790902 0.46827100527609916147 0.46631366839671334334 0.46422855600755913441 0.46200595375059672065 0.45963516710825980116 0.45710438550320181550 0.45440052377776990467 0.45150903737023334594 0.44841370718597811651 0.44509639003330797591 0.44153673074363342099 0.43771183303384930685 0.43359588828812001271 0.42915976550323658989 0.42437057280650358759 0.41919121287033400680 0.41357997343766095266 0.40749022271871959688 0.40087032018451651538 0.39366390715709542736 0.38581080451187138580 0.37724880188763626476 0.36791664005055080278 0.35775840497194083545 0.34672928628951288355 0.33480213867034269715 0.32197357302921386646 0.30826770659559787902 0.29373582024715377825 0.27845148973930367031 0.26250269861955866091 0.24598329067479302035 0.22898565675249071827 0.21159555925003997734 0.19388915356536320922 0.17593180226186250215 0.15777813929061368370 0.13947288979356498029 0.12105207066988511733 0.10254432170559285575 0.08397221867883131186 0.06535349255888357745 0.04670212650134614868 0.02802933131850532042 0.00934441659959972873 
0.99047211220894537664 0.97141800824293911276 0.95236928869263814956 0.93333079756991832454 0.91430933956845161781 0.89531462320679733313 0.87636036310621401313 0.85746558321967103478 0.83865615178100993976 0.81996655342303370606 0.80144185371270348917 0.78313972147960286829 0.76513222768423438946 0.74750692479187541561 0.73036644238480563640 0.71382559318991067876 0.69800496789994004310 0.68302054705305292881 0.66897031542371487856 0.65592108402937798761 0.64390032724759727056 0.63289639417543019917 0.62286574412260631295 0.61374333703609995627 0.60545274433543572190 0.59791414454949054491 0.59104975619677591059 0.58478702914331781582 0.57906017806623488742 0.57381062506783042654 0.56898679557882969604 0.56454357556116496752 0.56044162579086043152 0.55664666842743004693 0.55312880799273955734 0.54986191608761891825 0.54682309005551543724 0.54399218535762361437 0.54135141622517601867 0.53888501699126012401 0.53657895601211236247 0.53442069445325290911 0.53239898297113008585 0.53050369020698950884 0.52872565789070458120 0.52705657816315798492 0.52548888944078830932 0.52401568776024631813 0.52263065106037265295 0.52132797429309751802 0.52010231361580516740 0.51894873821639264655 0.51786268856885042666 0.51683994012059153444 0.51587657158043942474 0.51496893711453417541 0.51411364187162511552 0.51330752035364290986 0.51254761722556196890 0.51183117022338864288 0.51115559487287698381 0.51051847077633472072 0.50991752926217615016 0.50935064222297377068 0.50881581199381631375 0.50831116214456362190 0.50783492907789784532 0.50738545434042670035 0.50696117756708580782 0.50656062999000983638 0.50618242845227046089 0.50582526987474207836 0.50548792613099735593 0.50516923929079349254 0.50486811719752877625 0.50458352934919548094 0.50431450305586855709 0.50406011984981979879 0.50381951212695241793 0.50359186000051137100 0.50337638834997699977 0.50317236404975784758 0.50297909336375234979 0.50279591949316249089 0.50262222026605674063 0.50245740595818588758 0.50230091723541736570 0.50215222320893726504 0.50201081959503945917 0.50187622697194989030 0.50174798912666707107 0.50162567148526737704 0.50150885962058711076 0.50139715783156491025 0.50129018778886558216 0.50118758724175571651 0.50108900878143802782 0.50099411865634102536 0.50090259563506600582 0.50081412991292273418 0.50072842205814360739 0.50064518199404595133 0.50056412801356031661 0.50048498582266764956 0.50040748760940534368 0.50033137113520520511 0.50025637884542095701 0.50018225699596230438 0.50010875479301963864 0.50003562354293140668 0.49996261580925599466 0.49988948457416360061 0.49981598240126279276 0.49974186059699421403 0.49966686836770080049 0.49959075196949637165 0.49951325384799188933 0.49943411176493301973 0.49935305790871931109 0.49926981798575253979 0.49918411028944031926 0.49909564474363671271 0.49900412191717197219 0.49890923200601711152 0.49881065377949762585 0.49870805348683283631 0.49860108372008787869 0.49848938222946453935 0.49837257068664142512 0.49825025339164641380 0.49812201591849081250 0.49798742369451176604 0.49784602050805809581 0.49769732693880724961 0.49754083870460769079 0.49737602491830079643 0.49720232624752630501 0.49701915296992416060 0.49682588291557899796 0.49662185928783908473 0.49640638835289097042 0.49617873698757791745 0.49593813007397530290 0.49568374772808543316 0.49541472234874550651 0.49513013547135070747 0.49482901440929494274 0.49451032866410088440 0.49417298608292020701 0.49381582873950180534 0.49343762851166567129 0.49303708232480175644 0.49261280702678206245 0.49216333385484956064 0.49168710244937829934 0.49118245436276314342 0.49064762600384692615 0.49008074094905573759 0.48947980154047282531 0.48884267967812883304 0.48816710669839652459 0.48745066221208116497 0.48669076175401609907 0.48588464306991646646 0.48502935083514847614 0.48412171956277955109 0.48315835441351023816 0.48213560956631396071 0.48104956374382601414 0.47989599240834335259 0.47867033604992548224 0.47736766387384782506 0.47598263205633400963 0.47450943556978369964 0.47294175237533159217 0.47127267853398041586 0.46949465248884442170 0.46759936641011184966 0.46557766205996914399 0.46341940811541221246 0.46111335527258473510 0.45864696474125676851 0.45600620492718263455 0.45317531021909468469 0.45013649491099883004 0.44686961453519163934 0.44335176651595720188 0.43955682254635436434 0.43545488725377423656 0.43101168291872671290 0.42618787045610262432 0.42093833598708618737 0.41521150512446303171 0.40894880017731710664 0.40208443605499599727 0.39454586287963050451 0.38625529944430692098 0.37713292455968056016 0.36710230991507780685 0.35609841568706435133 0.34407770133906784293 0.33102851600926858078 0.31697833397822472445 0.30199396602752109908 0.28617339658571416816 0.26963260578151998503 0.25249218388197625096 0.23486694320865350583 0.21685951298152572608 0.19855744535679331619 0.18003281104052906714 0.16134327865873659968 0.14253391361928574588 0.12363920043324502784 0.10468500724313579975 0.08569035793476850738 0.06666896708099058488 0.04763054316608700267 0.02858189085971010041 0.00952785415663669200 
0.99028700238820954738 0.97086006233530397491 0.95143064032268587216 0.93199828528247907755 0.91256445260708118905 0.89313347385082508811 0.87371374399535695066 0.85431920013960105376 0.83497116674602800401 0.81570063151874205865 0.79655097796335239124 0.77758111072679814146 0.75886872956206330443 0.74051318812071553754 0.72263687683955746266 0.70538343517745405453 0.68891058852219966280 0.67337569970108424044 0.65891434024120787427 0.64561701400164317466 0.63351434106349158171 0.62257917322487354994 0.61274118410942113311 0.60390499329623492653 0.59596566221362867743 0.58881937448916576994 0.58236958638280078571 0.57652984350001579283 0.57122449145787446145 0.56638821926902516157 0.56196505254651452077 0.55790716133562456847 0.55417367807754991382 0.55072961810125342641 0.54754493683988392227 0.54459372753839097037 0.54185354887245107403 0.53930486635259911044 0.53693059036521273431 0.53471569480703617927 0.53264690221746047172 0.53071242344971081284 0.52890174194183670053 0.52720543442780742893 0.52561502143729676995 0.52412284218259486135 0.52272194945289507384 0.52140602096480614946 0.52016928428689568342 0.51900645299506831254 0.51791267214967928734 0.51688347153507274712 0.51591472538459015595 0.51500261754240594936 0.51414361119858198457 0.51333442248413452269 0.51257199733538794106 0.51185349113700162604 0.51117625073500982946 0.51053779847855162988 0.50993581800441623031 0.50936814152429310543 0.50883273841249321290 0.50832770492333900769 0.50785125489353821759 0.50740171130665545629 0.50697749861497232171 0.50657713572926832413 0.50619922959981267230 0.50584246932263920993 0.50550562071418303489 0.50518752130504807063 0.50488707571011248731 0.50460325133769556860 0.50433507440515723541 0.50408162623228314203 0.50384203978723240969 0.50361549646268666258 0.50340122306239687422 0.50319848898043784136 0.50300660355734283513 0.50282491359892944605 0.50265280104498943903 0.50248968077625233430 0.50233499854909391402 0.50218822904839321986 0.50204887404975762077 0.50191646068305129091 0.50179053978981380535 0.50167068436771422579 0.50155648809568942337 0.50144756393384792847 0.50134354279265169740 0.50124407226621559008 0.50114881542489853050 0.50105744966265286511 0.50096966559483124826 0.50088516600241517196 0.50080366481881399832 0.50072488615558374825 0.50064856336356711175 0.50057443812612500977 0.50050225958124905379 0.50043178346947170265 0.50036277130458650664 0.50029498956428752887 0.50022820889793329080 0.50016220334866612340 0.50009674958721628268 0.50003162615474228136 0.49996661271210474098 0.49990148929298433567 0.49983603555828581833 0.49977003004925768526 0.49970324943676874829 0.49963546776414252681 0.49956645568096519350 0.49949597966521130932 0.49942380123099727740 0.49934967611922853603 0.49927335346832363294 0.49919457496212044090 0.49911307395199516757 0.49902857455009003163 0.49894079069046193275 0.49884942515479663294 0.49875416855921383963 0.49865469829849845551 0.49855067744391035056 0.49844175359053899399 0.49832755764988956315 0.49820770258319518886 0.49808178207059500275 0.49794936911105097677 0.49781001454748735613 0.49766324551124380138 0.49750856377950364307 0.49734544403882990915 0.49717333204739644348 0.49699164268784268295 0.49679975790199998320 0.49659702449785608769 0.49638275181825547433 0.49615620925972747646 0.49591662362864341596 0.49566317632046635877 0.49539500030631122840 0.49511117690911554678 0.49481073234958289353 0.49449263403959370367 0.49415578659781511650 0.49379902755887655763 0.49342112274349947398 0.49302076125227639602 0.49259655004033259251 0.49214700802361288634 0.49167055965990785760 0.49116552793864781679 0.49063012670279465555 0.49006245221334127082 0.48946047385172397615 0.48882202383724426831 0.48814478581482922959 0.48742628214232580630 0.48666385967509623311 0.48585467380780977820 0.48499567048754160803 0.48408356585686812545 0.48311482311830994396 0.48208562612948491211 0.48099184913827647270 0.47982902194478521674 0.47859228962648037164 0.47727636577790921724 0.47587547798799595400 0.47438330399564976325 0.47279289661457146732 0.47109659508407725204 0.46928591996375706996 0.46735144802083505855 0.46528266273047069745 0.46306777498749157607 0.46069350737814929175 0.45814483385222121159 0.45540466485640240801 0.45245346597017627177 0.44926879594843299737 0.44582474812756622828 0.44209127804677827989 0.43803340115852573700 0.43361025004826569962 0.42877399493012036125 0.42346866161472968004 0.41762893934529304873 0.41117917400594133914 0.40403291150734849113 0.39609360845028068754 0.38725744882878687658 0.37741949444162509186 0.36648436520459765076 0.35438173498959474328 0.34108445569056800029 0.32662314728051050627 0.31108831329899272466 0.29461552479451252884 0.27736214403883252544 0.25948589586293963061 0.24113041921862141126 0.22241810411061671560 0.20344830383975512356 0.18429871788472401706 0.16502825068451798529 0.14568028559159654223 0.12628581020067369822 0.10686614889893709945 0.08743523873611629138 0.06800147466422372389 0.04856918822230118366 0.02913983479761152878 0.00971296332387367595 
0.99010283739679971760 0.97030459838738702949 0.95049492498032905896 0.93066725063023614251 0.91081671172657341362 0.89094107559406776620 0.87104193888478465002 0.85112630659735211136 0.83120868354476173945 0.81131382794255557656 0.79148031589516820716 0.77176501390217777665 0.75224839171650659253 0.73304022128936707769 0.71428444167525295683 0.69616068215814941311 0.67887825131032220050 0.66265732298787716203 0.64769433183838787116 0.63411829067249758651 0.62196084977985388598 0.61116477355115161885 0.60161482579397096426 0.59316978982579449120 0.58568553673367651502 0.57902810481074173943 0.57307937134524422618 0.56773826701607033041 0.56291972499622477955 0.55855270800388312491 0.55457803400257998927 0.55094633915726964890 0.54761630708245989663 0.54455318906014937852 0.54172759372715195703 0.53911450835360974487 0.53669251154329900011 0.53444314081510890801 0.53235038407603896271 0.53040026965420883354 0.52858053460098430865 0.52688035518629516840 0.52529012691869603202 0.52380128412510629232 0.52240615124808231773 0.52109781967702950567 0.51987004522338942092 0.51871716235918785554 0.51763401212733495260 0.51661588125060109444 0.51565845045277147740 0.51475775038962712227 0.51391012389203027944 0.51311219346585823509 0.51236083318734826353 0.51165314428803410074 0.51098643384878961182 0.51035819612396693401 0.50976609609892564734 0.50920795495139181686 0.50868173714194242496 0.50818553890392537120 0.50771757794016447729 0.50727618416435227289 0.50685979135034442411 0.50646692957354777498 0.50609621834606988156 0.50574636036186104704 0.50541613578025901266 0.50510439698655185126 0.50481006377677639652 0.50453211892115534809 0.50426960406670762183 0.50402161594471983630 0.50378730285311990045 0.50356586138755010662 0.50335653339809238727 0.50315860315129679048 0.50297139467951268443 0.50279426930150117325 0.50262662330002783051 0.50246788574362866164 0.50231751644102473620 0.50217500401776293817 0.50203986410567180698 0.50191163763653634522 0.50178988923217060503 0.50167420568369669454 0.50156419451344835814 0.50145948261340345109 0.50135971495452780200 0.50126455336178343813 0.50117367534995560518 0.50108677301574544583 0.50100355198186030670 0.50092373038912696437 0.50084703793281981632 0.50077321493967452692 0.50070201148219228848 0.50063318652703214795 0.50056650711441630364 0.50050174756563770018 0.50043868871584074043 0.50037711716938693129 0.50031682457518045215 0.50025760691942411373 0.50019926383335766573 0.50014159791355261575 0.50008441405243675426 0.50002751877671813840 0.49997071959143668529 0.49991382432738390440 0.49985664048963840411 0.49979897460498629025 0.49974063156597692270 0.49968141396934095955 0.49962112144651593670 0.49955954998395002420 0.49949649123082912050 0.49943173179184136012 0.49936505250250551313 0.49929622768452713855 0.49922502437859728186 0.49915120155188680284 0.49907450927746221936 0.49899468788267581365 0.49891146706347205830 0.49882456496140326063 0.49873368719996574727 0.49863852587670948191 0.49853875850733420094 0.49843404691778420146 0.49832403608007602713 0.49820835288731607493 0.49808660486304678905 0.49795837879968224415 0.49782323932041366854 0.49768072735849810950 0.49753035854733318466 0.49737162151413694122 0.49720397606941130197 0.49702685128359103128 0.49683964344146025471 0.49664171386392896856 0.49643238658563426657 0.49621094587555886202 0.49597663358637056330 0.49572864631646645917 0.49546613236670278280 0.49518818847147738627 0.49489385628112414484 0.49458211856939088280 0.49425189513606321290 0.49390203837042451207 0.49353132843605979074 0.49313846803144839592 0.49272207667352357907 0.49228068444283268335 0.49181272511871521047 0.49131652862071689691 0.49079031265791484007 0.49023217347034397928 0.48964007552573168836 0.48901184000945974173 0.48834513191510070529 0.48763744550582116544 0.48688608787197806826 0.48608816025530837690 0.48524053674306094619 0.48433983985301043429 0.48338241242891066829 0.48236428514053475425 0.48128113872689287644 0.48012825992737867553 0.47890048980309463111 0.47759216284605088276 0.47619703488971665273 0.47470819734786995348 0.47311797469014904571 0.47141780127370136455 0.46959807264097302992 0.46764796510009148944 0.46555521574570335464 0.46330585295523835088 0.46088386469221181985 0.45827078854067998526 0.45544520318003206549 0.45238209596870038176 0.44905207564724775038 0.44542039362033403194 0.44144573364831440898 0.43707873207040021102 0.43226020705904216745 0.42691912158318434667 0.42097040911612798597 0.41431300069354537463 0.40682877402068151618 0.39838376786356360926 0.38883385381803936554 0.37803781570010774882 0.36588041772414742203 0.35230442448289678303 0.33734148615425763040 0.32112061509342576526 0.30383824525451141874 0.28571454971635917852 0.26695883631232875111 0.24775073369227634812 0.22823418040256496231 0.20851894800688713927 0.18868550597409369796 0.16879072060301553160 0.14887316786190951667 0.12895760587891563764 0.10905853941582288602 0.08918297344653626502 0.06933250461748684257 0.04950490026128277765 0.02969529678456124880 0.00989712766512027865 
0.98992258620841044880 0.96976056883712113965 0.94957721058100730271 0.92935908053156324193 0.90909406807491288660 0.88877217791409335312 0.86838662935236365925 0.84793540382026066915 0.82742343289311615084 0.80686568081155429777 0.78629144377258808341 0.76575023727023738829 0.74531960211242398451 0.72511486364499599944 0.70529998641393920611 0.68609660046957154922 0.66778441157306245302 0.65068100910171788875 0.63508737345196986102 0.62120096707010874493 0.60904599383227786547 0.59850424540591229405 0.58938355568951672492 0.58147380347929511490 0.57457859008454381655 0.56852813667488322213 0.56318152717136582552 0.55842412822279685614 0.55416343350707120141 0.55032485374770245823 0.54684803630265099716 0.54368385420841347511 0.54079202203487164446 0.53813923732973290015 0.53569774065496666982 0.53344420060559782915 0.53135884813202627353 0.52942480128849778165 0.52762753546962559703 0.52595446513277643863 0.52439461134597231684 0.52293833577579162952 0.52157712642154407945 0.52030342390583672607 0.51911047975289703604 0.51799224005405219984 0.51694324940444591476 0.51595857112122334165 0.51503372061265484394 0.51416460942723085648 0.51334749802117918271 0.51257895567863331898 0.51185582632804693670 0.51117519924164900313 0.51053438379692073212 0.50993088763186389389 0.50936239764777024863 0.50882676341115340435 0.50832198258533745072 0.50784618808615045182 0.50739763670803661455 0.50697469900930081099 0.50657585027988549786 0.50619966244356084939 0.50584479676993954200 0.50550999729112100489 0.50519408483389671716 0.50489595159184808004 0.50461455617280814856 0.50434891906653223081 0.50409811848521557387 0.50386128653608741601 0.50363760569084425889 0.50342630552135736455 0.50322665967505120221 0.50303798306670421958 0.50285962926629068637 0.50269098806489587172 0.50253148320285656592 0.50238057024602633671 0.50223773459763654259 0.50210248963453341098 0.50197437495771779492 0.50185295474810365235 0.50173781621929325336 0.50162856815990963799 0.50152483955869098242 0.50142627830611619100 0.50133254996687792726 0.50124333661792586092 0.50115833574723667176 0.50107725920880263892 0.50099983222964306062 0.50092579246494683964 0.50085488909767172938 0.50078688197917631264 0.50072154080764752493 0.50065864434127038685 0.50059797964324970199 0.50053934135593525223 0.50048253100142869876 0.50042735630616752562 0.50037363054708849930 0.50032117191705527404 0.50026980290732347978 0.50021934970487258454 0.50016964160251986549 0.50012051041974969756 0.50007178993226009123 0.50002331530825661066 0.49997492254954184476 0.49992644793547619253 0.49987772746789549405 0.49982859631507425835 0.49977888825281219232 0.49972843510072834095 0.49967706615181062269 0.49962460759324439641 0.49957088191652804232 0.49951570731480343657 0.49945889706532536900 0.49940025889488426358 0.49933959432598007400 0.49927669800139823364 0.49921135698482621557 0.49914335003497289911 0.49907244685059648504 0.49899840728367572673 0.49892098051783884127 0.49883990420899759766 0.49875490358495322418 0.49866569050053222156 0.49857196244460755263 0.49847340149509061780 0.49836967321770342387 0.49826042550402671605 0.49814528734397228726 0.49802386752741661935 0.49789575326930035626 0.49776050875196170553 0.49761767357791925059 0.49746676112563675831 0.49730725680006665490 0.49713861616889470918 0.49696026297440676345 0.49677158700976392636 0.49657194184714487095 0.49636064240367860911 0.49613696232928394814 0.49590013119848769252 0.49564933148581430400 0.49538369530149917175 0.49510230086093992563 0.49480416865729703879 0.49448825730203482820 0.49415345899259960349 0.49379859455990476880 0.49342240804044384950 0.49302356070851610648 0.49260062449289615527 0.49215207468887600673 0.49167628186048534245 0.49117150280829169340 0.49063587045468176617 0.49006738247002512576 0.48946388842839949618 0.48882307523924140025 0.48814245054932614565 0.48741932374561419694 0.48665078411058726449 0.48583367558382367646 0.48496456746155036654 0.48403972021317853702 0.48305504540161775529 0.48200605845095273461 0.48088782269574220640 0.47969488275037580616 0.47842118472753814018 0.47705998017526779487 0.47560370974284804646 0.47404386145962806864 0.47237079702620021759 0.47057353754933367584 0.46863949753081607374 0.46655415241652758995 0.46430062032030089414 0.46185913226231584128 0.45920635691995675964 0.45631453495317919611 0.45315036402724906406 0.44967355885425841500 0.44583499264412340679 0.44157431296785398800 0.43681693081227657149 0.43147034018184104998 0.42541990813002511507 0.41852471907533778106 0.41061499478674506891 0.40149433726685995749 0.39095262605364822228 0.37879769572399124566 0.36491133836261374634 0.34931775776019674540 0.33221441566594278605 0.31390229141374914601 0.29469897325976512903 0.27488416597773990269 0.25467949883559121149 0.23424893580047995156 0.21370780181113518958 0.19313363740174827043 0.17257595789154112076 0.15206405937411085483 0.13161290603725725457 0.11122742943890320810 0.09090561101671956745 0.07064067009790471474 0.05042261142078199865 0.03023932441423030082 0.01007737821716648934 
0.98974952480813416233 0.96923788017168577280 0.94869426797501277271 0.92809779284009541467 0.90742830212742442431 0.88666693863503442952 0.86579699679031585369 0.84480524643821330866 0.82368396339589100563 0.80243401863795693618 0.78106954111339588209 0.75962488929376159597 0.73816491581795462551 0.71679964476425273023 0.69570403986593931656 0.67514132173313745611 0.65548178541063539804 0.63719492839396341122 0.62077318579766127549 0.60655221032369488476 0.59451791307323764713 0.58442265855070274494 0.57594134807888641703 0.56876327831732487184 0.56262688345032130233 0.55732432463288072988 0.55269447244253844254 0.54861328519668384196 0.54498502706155960151 0.54173523717720406534 0.53880540325190928730 0.53614901933886183194 0.53372868951887819655 0.53151399756894446291 0.52947993095738243863 0.52760570528178774019 0.52587387909071114933 0.52426968073722957087 0.52278049138118742878 0.52139544406129911813 0.52010510987433800079 0.51890125014935495340 0.51777661908585059791 0.51672480532379860829 0.51574010380361656747 0.51481741138183600981 0.51395214121911791949 0.51314015210860419725 0.51237768977482933686 0.51166133782448819378 0.51098797652608296538 0.51035474797567903504 0.50975902649987514526 0.50919839337576899840 0.50867061512682498758 0.50817362479473016101 0.50770550569927530571 0.50726447728753676358 0.50684888274511930017 0.50645717809983670232 0.50608792259475199327 0.50573977014535642649 0.50541146172651452151 0.50510181856006541867 0.50480973599473333291 0.50453417798709920827 0.50427417210654879032 0.50402880499882452003 0.50379721825259227153 0.50357860462155246140 0.50337220456146514191 0.50317730304713526035 0.50299322663922541032 0.50281934077481515999 0.50265504725902243610 0.50249978193792488312 0.50235301253546837952 0.50221423663914033231 0.50208297982099237000 0.50195879388210973282 0.50184125520995637171 0.50172996323915131089 0.50162453900721126754 0.50152462379764073397 0.50142987786348480750 0.50133997922511708278 0.50125462253656616340 0.50117351801519938181 0.50109639043002141001 0.50102297814418506050 0.50095303220769316077 0.50088631549654705211 0.50082260189486649260 0.50076167551672734479 0.50070332996470245934 0.50064736762225925393 0.50059359897732380595 0.50054184197450912741 0.50049192139360054732 0.50044366825203168148 0.50039691922919660172 0.50035151611051664755 0.50030730524929134528 0.50026413704442374009 0.50022186543218527532 0.50018034739022310120 0.50013944245210162354 0.50009901223066621778 0.50005891994859741345 0.50001902997450642374 0.49997920736299722444 0.49993931739708347139 0.49989922513139539717 0.49985879493460322331 0.49981789002946847011 0.49977637202895108803 0.49973410046675265095 0.49969093232069200505 0.49964672152723715870 0.49960131848552224998 0.49955456954910754108 0.49950631650370747039 0.49945639602904023935 0.49940463914290195158 0.49935087062547145464 0.49929490842179352628 0.49923656302026697684 0.49917563680486559674 0.49911192337871684854 0.49904520685649189637 0.49897526112294965372 0.49890184905478129895 0.49882472170272923462 0.49874361743073619690 0.49865826100865118242 0.49856836265475196202 0.49847361702403247818 0.49837370213789655704 0.49826827825048969345 0.49815698664649055161 0.49803944836466684798 0.49791526284096709887 0.49778400646427262144 0.49764523103717656083 0.49749846213333570599 0.49734319734194493146 0.49717890438876782833 0.49700501912181671571 0.49682094334826376603 0.49662604250737574230 0.49641964316214548525 0.49620103028985346194 0.49596944434889828068 0.49572407809578944438 0.49546407312218376795 0.49518851607701147577 0.49489643453305592891 0.49458679245052322715 0.49425848518200599102 0.49391033395347450075 0.49354107974421074223 0.49314937647443296553 0.49273378339226675537 0.49229275653095133647 0.49182463908191892399 0.49132765049851001571 0.49079987410726350072 0.49023924295714393917 0.48964352357948198735 0.48901029725989852981 0.48833693833424618447 0.48762058890866410987 0.48685812926265509271 0.48604614301496190665 0.48518087590335601256 0.48425818673558990168 0.48327348868850655839 0.48222167863663945031 0.48109705154053666876 0.47989319606279673414 0.47860286642849292349 0.47721782399574874667 0.47572863989461722234 0.47412444720216684324 0.47239262712278162759 0.47051840806167977149 0.46848434862897514463 0.46626966449563139738 0.46384934321826326586 0.46119296868122611199 0.45826314509734722424 0.45501336668398179031 0.45138512135597658181 0.44730394851622595764 0.44267411266893447186 0.43737157256937686522 0.43123519936390120044 0.42405715494121981601 0.41557587440900761733 0.40548065552363637964 0.39344640075555648018 0.37922547548337126599 0.36280379085797576089 0.34451699839640054224 0.32485753147477791636 0.30429488593121195583 0.28319935550327329787 0.26183415987186930973 0.24037426215262794327 0.21892968603542517503 0.19756528393022393386 0.17631541418729046455 0.15519420570573574936 0.13420252945709851278 0.11333266128581345744 0.09257137108353442889 0.07190195333663051969 0.05130555090971041649 0.03076201123441160007 0.01025043900648191404 
0.98958715766057769869 0.96874715906647268504 0.94786418830726493212 0.92690952072638432835 0.90585440895965629871 0.88467027770830275468 0.86332917273565346061 0.84180462174638992501 0.82007315561427962525 0.79811688923098977888 0.77592781274927979940 0.75351486297345982024 0.73091552710138052440 0.70821475972812608646 0.68557520655242665253 0.66328286118640267244 0.64180647994238138043 0.62184373326584185815 0.60425823102102005357 0.58971677535377220458 0.57805078958627664765 0.56872712764477562075 0.56119589975800587833 0.55501107826079876251 0.54984134076653556900 0.54544780596378261706 0.54165875276922736958 0.53834951305984102277 0.53542815236528207290 0.53282566464764713476 0.53048932018892291929 0.52837813037624858925 0.52645971913283506893 0.52470813246978431632 0.52310228032383165875 0.52162481047346154206 0.52026128221180290012 0.51899955118852403313 0.51782930525659620624 0.51674170985689493740 0.51572913394072783522 0.51478493586143980743 0.51390329444870297415 0.51307907449989154092 0.51230771875593528186 0.51158516045055713040 0.51090775198158133730 0.51027220631924707916 0.50967554855357033450 0.50911507556980895028 0.50858832228298422873 0.50809303319812360034 0.50762713832000405656 0.50718873263472674662 0.50677605853988083595 0.50638749072095534665 0.50602152306706515983 0.50567675729460048739 0.50535189300776817145 0.50504571897332550812 0.50475710542577656437 0.50448499725085627077 0.50422840792075052097 0.50398641407545352600 0.50375815066182749735 0.50354280655599259475 0.50333962060637238434 0.50314787804430927132 0.50296690721718295691 0.50279607660561986826 0.50263479209195915942 0.50248249445176296213 0.50233865704410829434 0.50220278367965609512 0.50207440664829749988 0.50195308489050316503 0.50183840229851550685 0.50172996613520326470 0.50162740555986273794 0.50153037025146451899 0.50143852912092901075 0.50135156910490430437 0.50126919403433534139 0.50119112357176132111 0.50111709221188915908 0.50104684834051005371 0.50098015334725465308 0.50091678078809365182 0.50085651559382504683 0.50079915332110014337 0.50074449944280163827 0.50069236867482680431 0.50064258433654917901 0.50059497774239214429 0.50054938762215339665 0.50050565956783465982 0.50046364550487953959 0.50042320318584254668 0.50038419570461023511 0.50034649102939443566 0.50030996155280960114 0.50027448365741100655 0.50023993729513527295 0.50020620557916495308 0.50017317438677211250 0.50014073197173580798 0.50010876858499764275 0.50007717610221968929 0.50004584765695658799 0.50001467727817394682 0.49998355953085754644 0.49995238915846318406 0.49992106072599806765 0.49988946826247337984 0.49985750490150954173 0.49982506251885466808 0.49979203136555722109 0.49975829969553314802 0.49972375338620667051 0.49968827555094114112 0.49965174614187818358 0.49961404154179928083 0.49957503414357473659 0.49953459191569815623 0.49949257795236373658 0.49944885000646410678 0.49940326000381091154 0.49935565353680366751 0.49930586933567128183 0.49925373871530404069 0.49919908499557336112 0.49914172289291630635 0.49908145788079211203 0.49901808551647136580 0.49895139073141409058 0.49888114708229774896 0.49880711595950921744 0.49872904574964421753 0.49864667094827108684 0.49855971121884562480 0.49846787039328899205 0.49837083540929139058 0.49826827517887961605 0.49815983938220298466 0.49804515717981201472 0.49792383583591215412 0.49779545924416562785 0.49765958634655460546 0.49751574943457671507 0.49736345232060497068 0.49720216836553665640 0.49703133834687074355 0.49685036814901023527 0.49665862625478024439 0.49645544101390071123 0.49624009766020688028 0.49601183504478318920 0.49576984204658819388 0.49551325361551135096 0.49524114639478622468 0.49495253386005932938 0.49464636090076874453 0.49432149775539024894 0.49397673319493645705 0.49361076682818760819 0.49322220037645692070 0.49280952773415742652 0.49237112359250317928 0.49190523035527183859 0.49140994301527973764 0.49088319158459908786 0.49032272057620590600 0.48972606491381581728 0.48909052149221737826 0.48841311541191989587 0.48769055965475655023 0.48691920663141857739 0.48609498958997726659 0.48521335128744236265 0.48426915653930968642 0.48325658419579703429 0.48216899263368612205 0.48099875083121834685 0.47973702426045117253 0.47837350081075347141 0.47689603617466119756 0.47529018969627367941 0.47353860921533180717 0.47162020474301580286 0.46950902238204517136 0.46717268616992169150 0.46457020763847961531 0.46164885725584536846 0.45833962922771609438 0.45455058940829390357 0.45015707011464817233 0.44498735086967211583 0.43880255120522515533 0.43127134990431559292 0.42194772087633414248 0.41028177629122869474 0.39574037195734029781 0.37815493179193709894 0.35819225558690598321 0.33671595015775168669 0.31442368348703209069 0.29178421023227296693 0.26908352299598559121 0.24648426690273755879 0.22407139624771413300 0.20188239809643243605 0.17992620922166172037 0.15819481980444355385 0.13667034479958828364 0.11532931516371867919 0.09414525869497437915 0.07309022125537273373 0.05213562764701768631 0.03125273060722390250 0.01041280558083152070 
0.98943910442828320040 0.96829941012637088527 0.94710580546119516043 0.92582169279852266630 0.90440953527651402055 0.88283059050286760705 0.86104479469760608623 0.83901091219741497085 0.81668714808385112214 0.79403256992244652945 0.77100995767927604785 0.74759122274942446662 0.72376756988598689446 0.69956866049444177413 0.67509916542923653626 0.65060843651766386841 0.62661753990664714742 0.60411529370600547395 0.58469922966680587528 0.57000587048409812052 0.55924134227332156222 0.55123916268411743413 0.54510404504756027055 0.54024379420132917495 0.53627959539124248067 0.53296680568648757692 0.53014321961074761802 0.52769786190817047355 0.52555240469208097664 0.52364994885918281220 0.52194808247988877525 0.52041446284437486991 0.51902392416643017281 0.51775653285352907229 0.51659624739469756083 0.51552997407642664474 0.51454688809451598619 0.51363793654846623404 0.51279546859977587214 0.51201295616895370344 0.51128478017023737401 0.51060606490697224569 0.50997254834762983933 0.50938047947112674585 0.50882653626967511151 0.50830775968287489341 0.50782149993740388627 0.50736537263323233660 0.50693722255039752600 0.50653509361819359924 0.50615720383792284220 0.50580192421382952350 0.50546776094728906870 0.50515334030325431680 0.50485739567701359842 0.50457875648214567388 0.50431633855343005468 0.50406913581603207675 0.50383621301802772319 0.50361669935991892899 0.50340978288417259634 0.50321470551154323658 0.50303075863017443492 0.50285727915916977881 0.50269364602112875939 0.50253927696866940167 0.50239362571863876994 0.50225617935485966647 0.50212645596621030553 0.50200400249178578349 0.50188839274898811027 0.50177922562385002259 0.50167612340578759955 0.50157873025140231604 0.50148671076400741509 0.50139974867727588048 0.50131754563288655202 0.50123982004329437068 0.50116630603179113113 0.50109675244295814878 0.50103092191738907157 0.50096859002519944504 0.50090954445346336232 0.50085358424317882875 0.50080051907179934378 0.50075016857777843171 0.50070236172384918749 0.50065693619609585863 0.50061373783608476007 0.50057262010358949400 0.50053344356758577849 0.50049607542341079114 0.50046038903411182996 0.50042626349413854570 0.50039358321368465621 0.50036223752204633808 0.50033212028851681286 0.50030312955937217279 0.50027516720960396590 0.50024813860812544775 0.50022195229523780391 0.50019651967118272662 0.50017175469467278770 0.50014757359033001904 0.50012389456400208054 0.50010063752495037548 0.50007772381393555960 0.50005507593625786456 0.50003261729883441422 0.50001027195037739403 0.49998796432379360999 0.49996561897991376178 0.49994316035166391776 0.49992051248778590633 0.49989759879524231501 0.49987434177939887858 0.49985066278109163695 0.49982648170967736156 0.49980171677111501216 0.49977628419015834860 0.49975009792566371658 0.49972306937803639970 0.49969510708776093688 0.49966611642395164505 0.49963599926182056254 0.49960465364788747555 0.49957197345170817337 0.49953784800286588075 0.49950216171186173630 0.49946479367347940137 0.49942561725112299964 0.49938449964051734309 0.49934130141105292910 0.49929587602294422943 0.49924806931823623168 0.49919771898351744666 0.49914465398206131486 0.49908869395289917614 0.49902964857410436750 0.49896731688732987031 0.49890148658035010643 0.49883193322402852310 0.49875841945974985769 0.49868069413294302539 0.49859849136779810230 0.49851152957772609797 0.49841951040542781248 0.49832211758565853055 0.49821901572288285198 0.49810984897493076895 0.49799423963252326120 0.49787178658308184342 0.49774206364549017367 0.49760461776042042015 0.49745896701843156373 0.49730459850513308862 0.49714096593928297496 0.49696748707553561886 0.49678354083866543833 0.49658846415010138298 0.49638154840047221672 0.49616203551319409959 0.49592911353358715143 0.49568191166521458069 0.49541949465944085107 0.49514085644497224381 0.49484491286040527269 0.49453049332343967937 0.49419633123382300521 0.49384105286135071555 0.49346316441266313557 0.49306103689774544163 0.49263288832418550278 0.49217676262817489086 0.49169050459735164083 0.49117172984009621617 0.49061778859243415640 0.49002572180440606697 0.48939220747994499616 0.48871349461120489055 0.48798532118169996030 0.48720281151198135960 0.48636034653611937006 0.48545139819766336409 0.48446831568511761201 0.48340204612993609157 0.48224176476612751197 0.48097437792640579390 0.47958384415642174581 0.47805022993401563580 0.47634836956181569878 0.47444592044416922239 0.47230047080120962644 0.46985512173050092422 0.46703154562187632060 0.46371876761124941613 0.45975458279491471236 0.45489434910569448434 0.44875925312669523448 0.44075710178615595813 0.42999261157568485769 0.41529930426282762879 0.39588330876552807469 0.37338114200153521560 0.34939033008229147814 0.32489968762689180881 0.30043027894280127654 0.27623145497706191875 0.25240788621462273422 0.22898923395626183397 0.20596670298613009575 0.18331220479847978866 0.16098851949078829549 0.13895471477309226382 0.11716899587449940146 0.09559012727727220216 0.07417804534286835672 0.05289400781576381744 0.03170047796663482548 0.01056085829045187371 
0.98930895435447308017 0.96790557154953504870 0.94643793061262382338 0.92486190973000126370 0.90313144884500740073 0.88119775432905100843 0.85900850335449019379 0.83650708426181419330 0.81363195460126791492 0.79031628469567327677 0.76648822529595461717 0.74207250045897810153 0.71699486919870236701 0.69119314693441979980 0.66464435815241529326 0.63743417954836878447 0.60993994946053953221 0.58330067198472845824 0.56041752345609807673 0.54636613464249472738 0.53766954633879548986 0.53188413577081283812 0.52773732354679048218 0.52458045810571529710 0.52206644091061649160 0.51999660178017848011 0.51824945807910394180 0.51674631027001116657 0.51543365563568976917 0.51427364361711480623 0.51323859802707505473 0.51230771435493083210 0.51146498183498267931 0.51069782738320690374 0.50999620232500131323 0.50935195034303049066 0.50875835954136916506 0.50820983831104826756 0.50770167642508889916 0.50722986604890840656 0.50679096566429715498 0.50638199524858118483 0.50600035456371805775 0.50564375876731182391 0.50531018716876296981 0.50499784207386322343 0.50470511545192831004 0.50443056172587985575 0.50417287539659449980 0.50393087251464530052 0.50370347523668523859 0.50348969887198191664 0.50328864095206748974 0.50309947195398785347 0.50292142738277489933 0.50275380097718280759 0.50259593884847664214 0.50244723439807092991 0.50230712388839193761 0.50217508256414811196 0.50205062123945065622 0.50193328328096875612 0.50182264192923442536 0.50171829790992228393 0.50161987729484769361 0.50152702957891692748 0.50143942594465518159 0.50135675769027898685 0.50127873480101114989 0.50120508464632318457 0.50113555078835636536 0.50106989188886008613 0.50100788070378865502 0.50094930315615948668 0.50089395747905574030 0.50084165342170450241 0.50079221151246100519 0.50074546237329864429 0.50070124608104882302 0.50065941157119031590 0.50061981608047034786 0.50058232462503915450 0.50054680951114038923 0.50051314987568873427 0.50048123125435073355 0.50045094517495436470 0.50042218877427102619 0.50039486443635605717 0.50036887945082975104 0.50034414568958707203 0.50032057930053985828 0.50029810041711986202 0.50027663288234824890 0.50025610398636921605 0.50023644421640034441 0.50021758701814722503 0.50019946856776897892 0.50018202755352514366 0.50016520496630523240 0.50014894389826347609 0.50013318934883232991 0.50011788803740875320 0.50010298822204124480 0.50008843952347770134 0.50007419275395614822 0.50006019975013016321 0.50004641320953358008 0.50003278653004290533 0.50001927365174858586 0.50000582890070621733 0.49999240683402340624 0.49997896208573505694 0.49996544921295671404 0.49995182254176362413 0.49993803601227571054 0.49992404302240472935 0.49990979626973275352 0.49989524759096887196 0.49988034779841972188 0.49986504651291302492 0.49984929199258465449 0.49983303095692560580 0.49981620840548096618 0.49979876743052531474 0.49978064902308205752 0.49976179187155783668 0.49974213215226809259 0.49972160331109027886 0.49970013583542866042 0.49967765701562644187 0.49965409069492133787 0.49962935700697819197 0.49960337209995714369 0.49957604784601872261 0.49954729153507093642 0.49951700555147404703 0.49948508703231986328 0.49945142750578935820 0.49941591250791933509 0.49937842117601943803 0.49933882581675292922 0.49929699144672134992 0.49925277530314848828 0.49920602632202121240 0.49915658458071138215 0.49910428070176893200 0.49904893521416149316 0.49899035786776779755 0.49892834689636689216 0.49886268822371110376 0.49879315460654116698 0.49871950470744380590 0.49864148208945063834 0.49855881412298230781 0.49847121079427209045 0.49837836340261354451 0.49827994313167883744 0.49817559947760503558 0.49806495851351395565 0.49794762096648048644 0.49782316007853472106 0.49769111921794784159 0.49755100920055028713 0.49740230527289447382 0.49724444369939047039 0.49707681788358709651 0.49689877393905101943 0.49670960560702404063 0.49650854839522862161 0.49629477278363459680 0.49606737630695557639 0.49582537427792905405 0.49556768885700952509 0.49529313609894476400 0.49500041050921600450 0.49468806651584279477 0.49435449609381476588 0.49399790155526662749 0.49361626221672932902 0.49320729324386725079 0.49276839440781738944 0.49229658569642165133 0.49178842560361568648 0.49123990630896552378 0.49064631760211707689 0.49000206789383682349 0.48930044531189298418 0.48853329356774188863 0.48769056402225091640 0.48675968363578259179 0.48572464169915663401 0.48456463377517378088 0.48325198377432465602 0.48174884127120021216 0.48000170373746270380 0.47793187191355746002 0.47541786359304299969 0.47226100929594322375 0.46811421171061479152 0.46232882156590943135 0.45363226396252703809 0.43958092475275500899 0.41669785700581180032 0.39005867357141454921 0.36256454054298897782 0.33535445799544416623 0.30880576293497979945 0.28300413175483929429 0.25792658902243092989 0.23351095037658053943 0.20968297509334576922 0.18636738749533932058 0.16349233858713790868 0.14099099892749325513 0.11880182628391512678 0.09686820919674658803 0.07513782502306487476 0.05356188030653465798 0.03209431515309966315 0.01069100790479306923 
0.98920009579454959425 0.96757599110468051062 0.94587843570976093410 0.92405656666385138642 0.90205659604446830624 0.87982047461383694476 0.85728438012949270686 0.83437696689408624717 0.81101730136373428870 0.78711238896302027079 0.76255415834989137558 0.73721568459182706956 0.71094625951542356201 0.68356469989212065297 0.65485094069763627456 0.62454397406286044081 0.59240740640241595916 0.55872992131626986190 0.52730405753036235783 0.51737159829098899877 0.51318657266855294274 0.51089051051354839039 0.50938065526307663156 0.50827427376412370741 0.50740910836533303918 0.50670370244450602115 0.50611170065547683716 0.50560426545708136992 0.50516226396355345951 0.50477237194651181085 0.50442495165636602739 0.50411281471329105752 0.50383046143536169836 0.50357359251931677058 0.50333878417907107483 0.50312326542932317430 0.50292476141688235991 0.50274138072927054832 0.50257153274062149606 0.50241386593729175924 0.50226722118946098838 0.50213059585933716988 0.50200311589135027113 0.50188401386563896711 0.50177261156419994403 0.50166830599188694251 0.50157055807056827312 0.50147888342176305532 0.50139284479545498385 0.50131204580710708729 0.50123612572219200523 0.50116475508534552574 0.50109763203501000994 0.50103447917785626231 0.50097504092291678113 0.50091908119533468113 0.50086638146522466375 0.50081673903938284109 0.50076996557332031923 0.50072588576883125810 0.50068433622851549192 0.50064516444364726144 0.50060822789587289261 0.50057339325644167882 0.50054053566942124931 0.50050953810749609918 0.50048029079078559800 0.50045269066059117069 0.50042664090123223364 0.50040205050414054977 0.50037883386925441354 0.50035691043944729994 0.50033620436434933509 0.50031664419039034719 0.50029816257435133497 0.50028069601802405142 0.50026418462195310077 0.50024857185639182156 0.50023380434791731020 0.50021983168028438804 0.50020660620826251641 0.50019408288334754609 0.50018221909037008377 0.50017097449408509657 0.50016031089495771589 0.50015019209341782247 0.50014058376192482847 0.50013145332422659362 0.50012276984129233615 0.50011450390339029504 0.50010662752786660956 0.50009911406217888441 0.50009193809179364187 0.50008507535259083543 0.50007850264739917012 0.50007219776637434894 0.50006613941088773334 0.50006030712065452359 0.50005468120382756680 0.50004924266979000613 0.50004397316442039667 0.50003885490758126497 0.50003387063260551493 0.50002900352757984059 0.50002423717821398164 0.50001955551207677431 0.50001494274402513707 0.50001038332263048058 0.50000586187740947430 0.50000136316667731506 0.49999687202585801904 0.49999237331604479140 0.49998785187266275853 0.49998329245403705379 0.49997867968969228469 0.49997399802821018699 0.49996923168446633090 0.49996436458604709419 0.49995938031868453200 0.49995426207049159517 0.49994899257483321753 0.49994355405160095795 0.49993792814671000890 0.49993209586958675672 0.49992603752842684761 0.49991973266299344347 0.49991315997471325039 0.49990629725379587267 0.49989912130313574057 0.49989160785867658987 0.49988373150595821759 0.49987546559251733180 0.49986678213577873109 0.49985765172610335805 0.49984804342455563253 0.49983792465498555480 0.49982726108995745307 0.49981601653002011298 0.49980415277576439870 0.49979162949207467381 0.49977840406392204375 0.49976443144295568111 0.49974966398410125556 0.49973405127128139869 0.49971753993125789250 0.49970007343447597759 0.49968159188168037588 0.49966203177488593967 0.49964132577110276223 0.49961940241700536491 0.49959618586248705219 0.49957159555070224100 0.49954554588188565534 0.49951794584778680397 0.49948869863306105676 0.49945770117936938437 0.49942484370721396125 0.49939000918969173037 0.49935307277130525083 0.49931390112377255219 0.49927235172923811746 0.49922827207951181450 0.49918149877777001633 0.49913185652642250156 0.49907915698164073692 0.49902319745093515202 0.49896375940518888914 0.49890060677037811887 0.49883348395643462014 0.49876211357100475041 0.49868619375359718449 0.49860539505000589511 0.49851935672697816893 0.49842768240137752533 0.49832993482472409674 0.49822562962024569133 0.49811422771171676160 0.49799512610611718078 0.49786764658783622117 0.49773102173971900397 0.49758437750928002918 0.49742671126227128164 0.49725686387295559010 0.49707348383246591217 0.49687498052054834830 0.49665946253140202948 0.49642465501986515752 0.49616778701041736044 0.49588543472905888265 0.49557329888770856874 0.49522587982385379846 0.49483598918304555481 0.49439398924971356131 0.49388655584251206498 0.49329455614322170742 0.49258915271247721845 0.49172399036775760184 0.49061761277441895412 0.48910776285390994422 0.48681170880433821679 0.48262669795575852127 0.47269427377985534511 0.44126852093355178885 0.40759115473532342433 0.37545470052280510709 0.34514784087691691150 0.31643418304683529341 0.28905272008488591684 0.26278338774368015240 0.23744500343428304179 0.21288685951533398155 0.18898203150239353820 0.16562244843493151292 0.14271511606582781839 0.12017910113692119312 0.09794305820273398189 0.07594316524611009755 0.05412137323421060270 0.03242389443443609298 0.01079986608041381448 
0.98911553351359338127 0.96731986136488035122 0.94544325445788923723 0.92342932517118070379 0.90121789405517693794 0.87874316795234153066 0.85593157565556132749 0.83269910182130346676 0.80894789499656394316 0.78456181144278325235 0.75940033454876554320 0.73328982004301646036 0.70600978437904782226 0.67726845242100464084 0.64665073068314937732 0.61348336960302152221 0.57641578076999311353 0.53190754934757222827 0.50000061956388541784 0.50000061156967079423 0.50000060278111868595 0.50000059334365909436 0.50000058330745245083 0.50000057271587661223 0.50000056161285499901 0.50000055004045396156 0.50000053803723065737 0.50000052563780739145 0.50000051287306701564 0.50000049977057525741 0.50000048635502958305 0.50000047264866631647 0.50000045867160791691 0.50000044444215485662 0.50000042997702132119 0.50000041529153216313 0.50000040039978743689 0.50000038531479973347 0.50000037004861030976 0.50000035461238478973 0.50000033901650020596 0.50000032327061816328 0.50000030738374567907 0.50000029136429391396 0.50000027522012446823 0.50000025895859578906 0.50000024258659880871 0.50000022611059391497 0.50000020953664214840 0.50000019287043451222 0.50000017611731661926 0.50000015928231145157 0.50000014237014134277 0.50000012538524907235 0.50000010833181529613 0.50000009121377575472 0.50000007403483526236 0.50000005679848269491 0.50000003950800575581 0.50000002216650185627 0.50000000477689077183 0.49999998734192324656 0.49999996986419403822 0.49999995234615035589 0.49999993479009879893 0.49999991719821590408 0.49999989957255353001 0.49999988191504995960 0.49999986422753267545 0.49999984651172696415 0.49999982876926246655 0.49999981100167545378 0.49999979321041826408 0.49999977539686202288 0.49999975756230158330 0.49999973970796190992 0.49999972183499930001 0.49999970394450710121 0.49999968603751815399 0.49999966811501100894 0.49999965017790926058 0.49999963222708943000 0.49999961426337968806 0.49999959628756596164 0.49999957830039248874 0.49999956030256387240 0.49999954229475068734 0.49999952427758781459 0.49999950625167982610 0.49999948821760020756 0.49999947017589629894 0.49999945212708951647 0.49999943407167557474 0.49999941601012976022 0.49999939794290537698 0.49999937987043752141 0.49999936179314263818 0.49999934371142140677 0.49999932562565879701 0.49999930753622628954 0.49999928944348331905 0.49999927134777816251 0.49999925324944977101 0.49999923514882588238 0.49999921704622940499 0.49999919894197364378 0.49999918083636835098 0.49999916272971745013 0.49999914462232331047 0.49999912651448402690 0.49999910840649597343 0.49999909029865602372 0.49999907219126138447 0.49999905408461048362 0.49999903597900380303 0.49999901787474632098 0.49999899977214762314 0.49999898167152184714 0.49999896357319051354 0.49999894547748330309 0.49999892738473805665 0.49999890929530321770 0.49999889120953788790 0.49999887312781399196 0.49999885505051633316 0.49999883697804592408 0.49999881891081976448 0.49999880084927189605 0.49999878279385617796 0.49999876474504689750 0.49999874670334115700 0.49999872866926003967 0.49999871064335027482 0.49999869262618568122 0.49999867461837171900 0.49999865662054288062 0.49999863863336913017 0.49999862065755579232 0.49999860269384782674 0.49999858474302999456 0.49999856680593174341 0.49999854888342837311 0.49999853097644547661 0.49999851308595977262 0.49999849521300498978 0.49999847735867486431 0.49999845952412586003 0.49999844171058133169 0.49999842391933724262 0.49999840615176405212 0.49999838840931459805 0.49999837069352548458 0.49999835300602657462 0.49999833534854187800 0.49999831772290032061 0.49999830013103940818 0.49999828257501161000 0.49999826505699307422 0.49999824757929139940 0.49999823014435218482 0.49999821275477013272 0.49999819541329654227 0.49999817812285146656 0.49999816088653187274 0.49999814370762579729 0.49999812658962200507 0.49999810953622475518 0.49999809255137017683 0.49999807563923859277 0.49999805880427267146 0.49999804205119435796 0.49999802538502741145 0.49999800881111650108 0.49999799233515151986 0.49999797596319400794 0.49999795970170524129 0.49999794355757615216 0.49999792753816429958 0.49999791165133261606 0.49999789590549148510 0.49999788030964753549 0.49999786487346253860 0.49999784960731352701 0.49999783452236667980 0.49999781963066286528 0.49999780494521406382 0.49999779048012127358 0.49999777625070995768 0.49999776227369330250 0.49999774856737089213 0.49999773515186585193 0.49999772204941472786 0.49999770928471382048 0.49999769688532869072 0.49999768488214302309 0.49999767330977801238 0.49999766220679098261 0.49999765161524950541 0.49999764157907711226 0.49999763214164993919 0.49999762335312752937 0.49999761535894021725 0.46809079821321719628 0.42358272391352402853 0.38651526593599211390 0.35334802194258307928 0.32273040829055915646 0.29398917779418937135 0.26670923843312005497 0.24059881610153699416 0.21543742803131382679 0.19105143056396936552 0.16730030758436681415 0.14406791576396574261 0.12125640399520805357 0.09878175723115831253 0.07657040452443143741 0.05455655294976145819 0.03268002327002040436 0.01088442806283992925 
0.98905771040853285303 0.96714466638336749060 0.94514539558573751332 0.92299958550780980548 0.90064248705272054174 0.87800272748479168961 0.85499965271911071429 0.83153996973900212719 0.80751336535843398767 0.78278662726278624984 0.75719554835937075143 0.73053347665242895914 0.70253460553674818012 0.67284859472970126593 0.64100016001093906848 0.60632299289608282411 0.56786479772696130119 0.52439079914244590697 0.50000061571602794075 0.50000060888981157081 0.50000060079283359382 0.50000059176442435138 0.50000058198680941146 0.50000057157258448459 0.50000056060052633367 0.50000054913064606588 0.50000053721119974703 0.50000052488237778370 0.50000051217846952500 0.50000049912925670359 0.50000048576095601494 0.50000047209689357786 0.50000045815800409077 0.50000044396320830753 0.50000042952970791266 0.50000041487321933431 0.50000040000815992869 0.50000038494780507659 0.50000036970441474882 0.50000035428934197501 0.50000033871312277167 0.50000032298555496801 0.50000030711576504139 0.50000029111226818035 0.50000027498301902185 0.50000025873545617117 0.50000024237654472348 0.50000022591280990358 0.50000020935037259306 0.50000019269497708585 0.50000017595201629028 0.50000015912655837447 0.50000014222336675029 0.50000012524692138971 0.50000010820143736545 0.50000009109088106030 0.50000007391898726450 0.50000005668927238744 0.50000003940504944566 0.50000002206943894301 0.50000000468538230436 0.49999998725565097946 0.49999996978285909943 0.49999995226947208105 0.49999993471781184473 0.49999991713007191363 0.49999989950831891239 0.49999988185450355838 0.49999986417046765608 0.49999984645794842697 0.49999982871858572597 0.49999981095392753705 0.49999979316543685659 0.49999977535449402488 0.49999975752240261029 0.49999973967039590406 0.49999972179963875218 0.49999970391123166324 0.49999968600621502723 0.49999966808557355646 0.49999965015023839499 0.49999963220109083784 0.49999961423896510659 0.49999959626465245721 0.49999957827890195716 0.49999956028242420469 0.49999954227589293865 0.49999952425994875771 0.49999950623519912041 0.49999948820222228640 0.49999947016156931490 0.49999945211376423115 0.49999943405930741269 0.49999941599867714359 0.49999939793232950347 0.49999937986070247531 0.49999936178421511279 0.49999934370327131505 0.49999932561825827237 0.49999930752955046298 0.49999928943750998611 0.49999927134248667304 0.49999925324482163980 0.49999923514484645448 0.49999921704288441404 0.49999919893925232062 0.49999918083426142523 0.49999916272821809393 0.49999914462142625027 0.49999912651418554344 0.49999910840679562263 0.49999909029955463824 0.49999907219276246151 0.49999905408671835305 0.49999903598172629193 0.49999901787809275522 0.49999899977612871638 0.49999898167615125510 0.49999896357848411244 0.49999894548345874545 0.49999892739141621467 0.49999890930270624034 0.49999889121769031108 0.49999887313674379330 0.49999885506025387727 0.49999883698862385151 0.49999881892227393543 0.49999880086164116832 0.49999878280718279555 0.49999876475937604647 0.49999874671872113208 0.49999872868574291029 0.49999871066099182970 0.49999869264504614996 0.49999867463851416227 0.49999865664203568816 0.49999863865628518811 0.49999862068197309384 0.49999860271984891691 0.49999858477070358020 0.49999856683537119428 0.49999854891473383134 0.49999853100972285747 0.49999851312132204129 0.49999849525057299404 0.49999847739857578022 0.49999845956649535683 0.49999844175556384940 0.49999842396708610304 0.49999840620244229150 0.49999838846309468954 0.49999837075059150315 0.49999835306657297584 0.49999833541277727278 0.49999831779104481067 0.49999830020332663993 0.49999828265169066199 0.49999826513832834607 0.49999824766556372202 0.49999823023586120740 0.49999821285183382313 0.49999819551625368508 0.49999817823206227363 0.49999816100238064775 0.49999814383052099132 0.49999812672000054636 0.49999810967455293742 0.49999809269814543544 0.49999807579499205845 0.49999805896957327800 0.49999804222665239495 0.49999802557129702230 0.49999800900890006838 0.49999799254520532754 0.49999797618633384788 0.49999795993881129830 0.49999794380960205231 0.49999792780614554788 0.49999791193639653297 0.49999789620886897490 0.49999788063269012817 0.49999786521765804403 0.49999784997430840594 0.49999783491399396596 0.49999782004897536103 0.49999780539252713929 0.49999779095906715654 0.49999777676431284013 0.49999776282546493089 0.49999774916144384962 0.49999773579318357308 0.49999772274401099725 0.49999771004014170739 0.49999769771135726959 0.49999768579194830975 0.49999767432210417972 0.49999766335008005713 0.49999765293588904758 0.49999764315830724781 0.49999763412992814793 0.49999762603297753794 0.49999761920678392757 0.47560752188249788563 0.43213367676956360164 0.39367561736505707337 0.35899857266686513446 0.32715025037862976998 0.29746434436819418901 0.26946557209307459013 0.24280359450743205230 0.21721260594441660352 0.19248595513780472621 0.16845943557460116291 0.14499983541046027047 0.12199684184878817339 0.09935716220226027684 0.07700014267069620055 0.05485441077038388097 0.03285521763304417170 0.01094225096376546559 
0.98902835214571371836 0.96705569817432324164 0.94499407599388707268 0.92278113422160024104 0.90034974116310639847 0.87762560221499785751 0.85452433799709059947 0.83094775905716056208 0.80677896943538685015 0.78187578389056144879 0.75606175497350647241 0.72911393267058521861 0.70074656638581789281 0.67059116095011506165 0.63817832173482358371 0.60294364424341251318 0.56432961809932780106 0.52218041232760814552 0.50000061381635085844 0.50000060748071439853 0.50000059973598065532 0.50000059093439408464 0.50000058130277669211 0.50000057098712658021 0.50000056008601900803 0.50000054867040344408 0.50000053679454536937 0.50000052450203336107 0.50000051182917637504 0.50000049880702579497 0.50000048546264364013 0.50000047181994788925 0.50000045790030622772 0.50000044372296648110 0.50000042930538413088 0.50000041466347744379 0.50000039981182720084 0.50000038476384478514 0.50000036953190196698 0.50000035412744592289 0.50000033856109415975 0.50000032284271367367 0.50000030698149156017 0.50000029098599541033 0.50000027486422682355 0.50000025862366614948 0.50000024227131367738 0.50000022581372871588 0.50000020925706201158 0.50000019260708450375 0.50000017586921308155 0.50000015904853867266 0.50000014214984611627 0.50000012517763292585 0.50000010813613104954 0.50000009102932396754 0.50000007386096068096 0.50000005663457114391 0.50000003935348014128 0.50000002202082216574 0.50000000463954785701 0.49999998721243926747 0.49999996974212113088 0.49999995223106619147 0.49999993468160586207 0.49999991709594099332 0.49999989947614564834 0.49999988182417759441 0.49999986414188563044 0.49999984643101241799 0.49999982869320364065 0.49999981093001277799 0.49999979314290748933 0.49999977533327316648 0.49999975750241865136 0.49999973965158078792 0.49999972178192825245 0.49999970389456560582 0.49999968599053712381 0.49999966807083018328 0.49999965013637964750 0.49999963218806958709 0.49999961422673744327 0.49999959625317635936 0.49999957826813890005 0.49999956027233716238 0.49999954226644838240 0.49999952425111410248 0.49999950622694450120 0.49999948819452028070 0.49999947015439322184 0.49999945210709012544 0.49999943405311270128 0.49999941599294078776 0.49999939792703212982 0.49999937985582648681 0.49999936177974368956 0.49999934369918896948 0.49999932561455179281 0.49999930752620674879 0.49999928943451787955 0.49999927133983651517 0.49999925324250404923 0.49999923514285343762 0.49999921704120897648 0.49999919893788891123 0.49999918083320576967 0.49999916272746680601 0.49999914462097627688 0.49999912651403571884 0.49999910840694550274 0.49999909030000466714 0.49999907219351358290 0.49999905408777362004 0.49999903598308936825 0.49999901787976824830 0.49999899977812262142 0.49999898167847028896 0.49999896358113565809 0.49999894548645190673 0.49999892739476059500 0.49999890930641366360 0.49999889122177343381 0.49999887314121604920 0.49999885506513036537 0.49999883699392183578 0.49999881892801079086 0.49999880086783621280 0.49999878281385762291 0.49999876476655286117 0.49999874672642397044 0.49999872869399808462 0.49999871066982765067 0.49999869265449220501 0.49999867464860220378 0.49999865665280035509 0.49999863866776311783 0.49999862069420264454 0.49999860273287199952 0.49999858478456354893 0.49999856685011573321 0.49999854893041278947 0.49999853102638935898 0.49999851313903304062 0.49999849526938844324 0.49999847741855990568 0.49999845958771566012 0.49999844177809310564 0.49999842399100080659 0.49999840622782404376 0.49999838849003025443 0.49999837077917236305 0.49999835309689738549 0.49999833544494931559 0.49999831782517478729 0.49999830023953156788 0.49999828269009588544 0.49999826517906575951 0.49999824770877460134 0.49999823028169509964 0.49999821290045026734 0.49999819556782237884 0.49999817828676312859 0.49999816106040684272 0.49999814389207725140 0.49999812678530608512 0.49999810974384129025 0.49999809277166584742 0.49999807587301103862 0.49999805905237687531 0.49999804231454592074 0.49999802566460815889 0.49999800910798225528 0.49999799265043781693 0.49999797629812514632 0.49999796005760416273 0.49999794393587526642 0.49999792794041980626 0.49999791207923788283 0.49999789636089758682 0.49999788079458573620 0.49999786539017082587 0.49999785015826869738 0.49999783511032619421 0.49999782025871752911 0.49999780561685119862 0.49999779119930931603 0.49999777702201059215 0.49999776310241006438 0.49999774945975589135 0.49999773611541376006 0.49999772309330303699 0.49999771042048468672 0.49999769812801014846 0.49999768625218904416 0.49999767483660989553 0.49999766393553668475 0.49999765361992010160 0.49999764398833468348 0.49999763518677770024 0.49999762744207015830 0.49999762110645545876 0.47781790089415981937 0.43566884391717725089 0.39705495408780916433 0.36182040098119244709 0.32940767618890232082 0.29925237720688385723 0.27088511106355345204 0.24393738389070118711 0.21812344610111689125 0.19322034846823213372 0.16905164416577361797 0.14547514845448655807 0.12237396578722475882 0.09964990705839843477 0.07721859318570961639 0.05500572982803376282 0.03294418552800707639 0.01097160912294316976 
0.98902835214571349631 0.96705569817432479596 0.94499407599389062540 0.92278113422160501500 0.90034974116311194958 0.87762560221500296453 0.85452433799709626161 0.83094775905716578013 0.80677896943539229024 0.78187578389056822115 0.75606175497351413295 0.72911393267059332324 0.70074656638582433210 0.67059116095012094583 0.63817832173482857971 0.60294364424341617692 0.56432961809933113173 0.52218041232760992187 0.50000061381635052538 0.50000060748071439853 0.50000059973598032226 0.50000059093439397362 0.50000058130277669211 0.50000057098712702430 0.50000056008601900803 0.50000054867040300000 0.50000053679454548039 0.50000052450203313903 0.50000051182917637504 0.50000049880702590599 0.50000048546264297400 0.50000047181994711210 0.50000045790030578363 0.50000044372296648110 0.50000042930538424191 0.50000041466347766583 0.50000039981182742288 0.50000038476384467412 0.50000036953190174493 0.50000035412744592289 0.50000033856109404873 0.50000032284271356264 0.50000030698149100505 0.50000029098599518829 0.50000027486422637946 0.50000025862366537233 0.50000024227131290022 0.50000022581372871588 0.50000020925706167851 0.50000019260708394864 0.50000017586921208235 0.50000015904853800652 0.50000014214984533911 0.50000012517763259279 0.50000010813613049443 0.50000009102932296834 0.50000007386095868256 0.50000005663456892346 0.50000003935347825390 0.50000002202082038938 0.50000000463954574759 0.49999998721243782418 0.49999996974211990963 0.49999995223106469266 0.49999993468160458532 0.49999991709593899492 0.49999989947614337238 0.49999988182417581806 0.49999986414188352102 0.49999984643100986448 0.49999982869320130918 0.49999981093001105714 0.49999979314290549093 0.49999977533327116808 0.49999975750241704153 0.49999973965157923361 0.49999972178192680916 0.49999970389456438458 0.49999968599053612461 0.49999966807082979470 0.49999965013637909239 0.49999963218806903198 0.49999961422673649958 0.49999959625317552669 0.49999957826813795636 0.49999956027233632971 0.49999954226644749422 0.49999952425111293675 0.49999950622694344649 0.49999948819451900395 0.49999947015439211162 0.49999945210708862664 0.49999943405311109146 0.49999941599293923344 0.49999939792703129715 0.49999937985582537658 0.49999936177974246831 0.49999934369918808130 0.49999932561455073809 0.49999930752620586061 0.49999928943451676933 0.49999927133983551597 0.49999925324250321657 0.49999923514285266046 0.49999921704120814381 0.49999919893788802305 0.49999918083320449291 0.49999916272746569579 0.49999914462097500012 0.49999912651403477515 0.49999910840694439251 0.49999909030000366794 0.49999907219351297227 0.49999905408777306492 0.49999903598308859110 0.49999901787976752665 0.49999899977812184426 0.49999898167846940078 0.49999896358113465888 0.49999894548645096304 0.49999892739475959580 0.49999890930641255338 0.49999889122177193501 0.49999887314121405080 0.49999885506512864453 0.49999883699392050351 0.49999881892800962513 0.49999880086783521360 0.49999878281385623513 0.49999876476655125135 0.49999874672642263818 0.49999872869399669684 0.49999871066982626289 0.49999869265449092826 0.49999867464860103805 0.49999865665279907834 0.49999863866776150800 0.49999862069420131228 0.49999860273287027868 0.49999858478456216115 0.49999856685011478952 0.49999854893041156823 0.49999853102638802671 0.49999851313903148631 0.49999849526938655586 0.49999847741855774075 0.49999845958771327314 0.49999844177809071866 0.49999842399099858614 0.49999840622782210087 0.49999838849002853358 0.49999837077917080874 0.49999835309689549812 0.49999833544494720616 0.49999831782517289991 0.49999830023952945846 0.49999828269009338744 0.49999826517906337253 0.49999824770877199231 0.49999823028169254613 0.49999821290044765831 0.49999819556781976981 0.49999817828676124121 0.49999816106040489982 0.49999814389207514198 0.49999812678530336507 0.49999810974383901430 0.49999809277166379351 0.49999807587301015044 0.49999805905237598713 0.49999804231454458847 0.49999802566460693765 0.49999800910798181119 0.49999799265043715080 0.49999797629812503530 0.49999796005760294149 0.49999794393587415620 0.49999792794041847399 0.49999791207923716119 0.49999789636089686518 0.49999788079458501455 0.49999786539016988218 0.49999785015826797574 0.49999783511032558359 0.49999782025871719604 0.49999780561685081004 0.49999779119930898297 0.49999777702201059215 0.49999776310241006438 0.49999774945975555829 0.49999773611541337148 0.49999772309330264841 0.49999771042048407610 0.49999769812800959334 0.49999768625218932172 0.49999767483660978451 0.49999766393553685129 0.49999765361991999058 0.49999764398833429491 0.49999763518677659002 0.49999762744206904808 0.49999762110645507018 0.47781790089416065204 0.43566884391717919378 0.39705495408781132927 0.36182040098119505611 0.32940767618890481883 0.29925237720688629972 0.27088511106355583902 0.24393738389070326877 0.21812344610111897292 0.19322034846823396559 0.16905164416577528330 0.14547514845448791809 0.12237396578722598006 0.09964990705839954499 0.07721859318571051845 0.05500572982803435262 0.03294418552800749966 0.01097160912294329292 
0.98905771040853640574 0.96714466638337492910 0.94514539558574783840 0.92299958550782135180 0.90064248705273552975 0.87800272748480823193 0.85499965271912736764 0.83153996973901822543 0.80751336535845208431 0.78278662726280567874 0.75719554835939095749 0.73053347665244894316 0.70253460553676749800 0.67284859472971914052 0.64100016001095461160 0.60632299289609625781 0.56786479772697162627 0.52439079914245012581 0.50000061571602771870 0.50000060888981145979 0.50000060079283414893 0.50000059176442535058 0.50000058198681107680 0.50000057157258603890 0.50000056060052688878 0.50000054913064617690 0.50000053721120030215 0.50000052488237867188 0.50000051217847019114 0.50000049912925714768 0.50000048576095601494 0.50000047209689379990 0.50000045815800508997 0.50000044396321030593 0.50000042952971024413 0.50000041487322133271 0.50000040000816126096 0.50000038494780596476 0.50000036970441541495 0.50000035428934297421 0.50000033871312321576 0.50000032298555519006 0.50000030711576559650 0.50000029111226884648 0.50000027498301946594 0.50000025873545739241 0.50000024237654538961 0.50000022591281012563 0.50000020935037359227 0.50000019269497719687 0.50000017595201562415 0.50000015912655793038 0.50000014222336619518 0.50000012524692094562 0.50000010820143669932 0.50000009109087950598 0.50000007391898559916 0.50000005668927116620 0.50000003940504800237 0.50000002206943683358 0.50000000468537997289 0.49999998725564898105 0.49999996978285815574 0.49999995226947074878 0.49999993471781095655 0.49999991713006958216 0.49999989950831563723 0.49999988185450044975 0.49999986417046438092 0.49999984645794504079 0.49999982871858283939 0.49999981095392537211 0.49999979316543474717 0.49999977535449219301 0.49999975752240116700 0.49999973967039490486 0.49999972179963753094 0.49999970391123066404 0.49999968600621486070 0.49999966808557383402 0.49999965015023883907 0.49999963220109122641 0.49999961423896555068 0.49999959626465290130 0.49999957827890234574 0.49999956028242392714 0.49999954227589316069 0.49999952425994836913 0.49999950623519839876 0.49999948820222145374 0.49999947016156792712 0.49999945211376273235 0.49999943405930619145 0.49999941599867575581 0.49999939793232872631 0.49999937986070192020 0.49999936178421494626 0.49999934370327098199 0.49999932561825805033 0.49999930752955012991 0.49999928943750931998 0.49999927134248667304 0.49999925324482158429 0.49999923514484617693 0.49999921704288385893 0.49999919893925154346 0.49999918083426031501 0.49999916272821731678 0.49999914462142525107 0.49999912651418493281 0.49999910840679484547 0.49999909029955419415 0.49999907219276185089 0.49999905408671801998 0.49999903598172623642 0.49999901787809253317 0.49999899977612877189 0.49999898167615131062 0.49999896357848422346 0.49999894548345880096 0.49999892739141565956 0.49999890930270557421 0.49999889121768958944 0.49999887313674246103 0.49999885506025248949 0.49999883698862312986 0.49999881892227326929 0.49999880086164094628 0.49999878280718218493 0.49999876475937493625 0.49999874671872002185 0.49999872868574202212 0.49999871066099077499 0.49999869264504509525 0.49999867463851327409 0.49999865664203463345 0.49999863865628396686 0.49999862068197209464 0.49999860271984764015 0.49999858477070208140 0.49999856683537019508 0.49999854891473255458 0.49999853100972124764 0.49999851312131965431 0.49999849525056988542 0.49999847739857222750 0.49999845956649108247 0.49999844175555924197 0.49999842396708127357 0.49999840620243735101 0.49999838846309008211 0.49999837075058706226 0.49999835306656886802 0.49999833541277360904 0.49999831779104125795 0.49999830020332325375 0.49999828265168672070 0.49999826513832440478 0.49999824766555961419 0.49999823023585754367 0.49999821285182965980 0.49999819551624957725 0.49999817823205833234 0.49999816100237670646 0.49999814383051677247 0.49999812671999616098 0.49999810967454977328 0.49999809269814282642 0.49999807579498994903 0.49999805896957161266 0.49999804222665028552 0.49999802557129502389 0.49999800900889873612 0.49999799254520377323 0.49999797618633262664 0.49999795993880924438 0.49999794380959972084 0.49999792780614321641 0.49999791193639420150 0.49999789620886692099 0.49999788063268779670 0.49999786521765576808 0.49999784997430685163 0.49999783491399329982 0.49999782004897452836 0.49999780539252580702 0.49999779095906693449 0.49999777676431250706 0.49999776282546437578 0.49999774916144279491 0.49999773579318262939 0.49999772274400955396 0.49999771004014020859 0.49999769771135516017 0.49999768579194725504 0.49999767432210351359 0.49999766335008077878 0.49999765293588882553 0.49999764315830685923 0.49999763412992659362 0.49999762603297664976 0.49999761920678409410 0.47560752188250010608 0.43213367676956843111 0.39367561736506351266 0.35899857266687273949 0.32715025037863715296 0.29746434436820118341 0.26946557209308108494 0.24280359450743796423 0.21721260594442229341 0.19248595513781005528 0.16845943557460613116 0.14499983541046462809 0.12199684184879219795 0.09935716220226357975 0.07700014267069890672 0.05485441077038578916 0.03285521763304530274 0.01094225096376582121 
0.98911553351359637887 0.96731986136489356287 0.94544325445790644569 0.92342932517120179803 0.90121789405520191796 0.87874316795236762090 0.85593157565559008226 0.83269910182133177745 0.80894789499659358611 0.78456181144281400552 0.75940033454879662944 0.73328982004304776865 0.70600978437907868646 0.67726845242103372868 0.64665073068317635574 0.61348336960304428178 0.57641578077001009994 0.53190754934758133210 0.50000061956388563988 0.50000061156967123832 0.50000060278112001821 0.50000059334366142583 0.50000058330745533741 0.50000057271587916574 0.50000056161285677536 0.50000055004045518281 0.50000053803723254475 0.50000052563780938986 0.50000051287306845893 0.50000049977057692274 0.50000048635503124839 0.50000047264866809282 0.50000045867161047042 0.50000044444215852035 0.50000042997702498493 0.50000041529153571584 0.50000040039979087858 0.50000038531480284210 0.50000037004861253020 0.50000035461238634404 0.50000033901650220436 0.50000032327062005066 0.50000030738374745543 0.50000029136429546828 0.50000027522012613357 0.50000025895859767644 0.50000024258660047405 0.50000022611059513622 0.50000020953664392476 0.50000019287043617755 0.50000017611731717437 0.50000015928231156259 0.50000014237014178686 0.50000012538525018257 0.50000010833181662839 0.50000009121377619881 0.50000007403483515134 0.50000005679848225082 0.50000003950800531172 0.50000002216650130116 0.50000000477688999467 0.49999998734192302452 0.49999996986419448231 0.49999995234615041140 0.49999993479009807729 0.49999991719821401670 0.49999989957255130957 0.49999988191504735058 0.49999986422753073256 0.49999984651172574290 0.49999982876926118980 0.49999981100167439907 0.49999979321041759794 0.49999977539686119021 0.49999975756230169432 0.49999973970796240952 0.49999972183499979961 0.49999970394450771183 0.49999968603751948626 0.49999966811501261876 0.49999965017791153654 0.49999963222709165045 0.49999961426338185300 0.49999959628756784902 0.49999957830039370998 0.49999956030256492712 0.49999954229475124245 0.49999952427758803664 0.49999950625167977059 0.49999948821760015205 0.49999947017589574383 0.49999945212708868381 0.49999943407167513065 0.49999941601012937165 0.49999939794290548800 0.49999937987043807652 0.49999936179314347084 0.49999934371142218392 0.49999932562565951866 0.49999930753622673363 0.49999928944348409621 0.49999927134777932825 0.49999925324944988203 0.49999923514882615994 0.49999921704622896090 0.49999919894197303316 0.49999918083636757382 0.49999916272971739462 0.49999914462232347701 0.49999912651448386036 0.49999910840649569588 0.49999909029865580168 0.49999907219126171753 0.49999905408461059464 0.49999903597900446917 0.49999901787474720916 0.49999899977214823377 0.49999898167152245776 0.49999896357319151274 0.49999894547748402474 0.49999892738473883380 0.49999890929530366179 0.49999889120953772137 0.49999887312781321480 0.49999885505051566703 0.49999883697804548000 0.49999881891081920937 0.49999880084927161850 0.49999878279385590041 0.49999876474504695301 0.49999874670334110149 0.49999872866925965109 0.49999871064334994175 0.49999869262618584775 0.49999867461837183003 0.49999865662054293614 0.49999863863336890812 0.49999862065755562579 0.49999860269384699407 0.49999858474302899536 0.49999856680593102176 0.49999854888342748493 0.49999853097644386679 0.49999851308595782973 0.49999849521300265831 0.49999847735867164467 0.49999845952412114158 0.49999844171057639119 0.49999842391933208008 0.49999840615175866754 0.49999838840930949102 0.49999837069352032204 0.49999835300602113453 0.49999833534853771466 0.49999831772289693443 0.49999830013103579995 0.49999828257500777973 0.49999826505698907742 0.49999824757928695851 0.49999823014434802149 0.49999821275476613591 0.49999819541329265649 0.49999817812284746976 0.49999816088652809798 0.49999814370762118987 0.49999812658961667600 0.49999810953622114695 0.49999809255136784536 0.49999807563923631681 0.49999805880427006244 0.49999804205119180445 0.49999802538502502447 0.49999800881111422513 0.49999799233514963248 0.49999797596319200954 0.49999795970170307635 0.49999794355757393172 0.49999792753816274526 0.49999791165133100623 0.49999789590548943119 0.49999788030964548158 0.49999786487346009611 0.49999784960731125105 0.49999783452236490344 0.49999781963066147750 0.49999780494521300911 0.49999779048012071847 0.49999777625070929155 0.49999776227369296944 0.49999774856737044804 0.49999773515186490824 0.49999772204941311804 0.49999770928471176656 0.49999769688532619272 0.49999768488214146878 0.49999767330977695767 0.49999766220679103812 0.49999765161524983847 0.49999764157907611306 0.49999763214164805181 0.49999762335312647465 0.49999761535893982867 0.46809079821322197024 0.42358272391353185560 0.38651526593600243897 0.35334802194259495867 0.32273040829057120238 0.29398917779420075114 0.26670923843313021351 0.24059881610154645881 0.21543742803132290287 0.19105143056397794199 0.16730030758437447469 0.14406791576397273702 0.12125640399521464552 0.09878175723116387752 0.07657040452443594769 0.05455655294976469172 0.03268002327002231949 0.01088442806284056243 
0.98920009579455647764 0.96757599110469716397 0.94587843570978424879 0.92405656666388125142 0.90205659604450239009 0.87982047461387480336 0.85728438012953300795 0.83437696689412765849 0.81101730136377692126 0.78711238896306301438 0.76255415834993522939 0.73721568459187170053 0.71094625951546752685 0.68356469989216295247 0.65485094069767568747 0.62454397406289696715 0.59240740640244671233 0.55872992131629350965 0.52730405753037712380 0.51737159829100209940 0.51318657266856548826 0.51089051051356071387 0.50938065526308862196 0.50827427376413580884 0.50740910836534458550 0.50670370244451601316 0.50611170065548694019 0.50560426545709102886 0.50516226396356211925 0.50477237194652124774 0.50442495165637479815 0.50411281471330138260 0.50383046143537135730 0.50357359251932665156 0.50333878417908162195 0.50312326542933283324 0.50292476141689079761 0.50274138072927798682 0.50257153274062937864 0.50241386593730019694 0.50226722118946776074 0.50213059585934305407 0.50200311589135593326 0.50188401386564540640 0.50177261156420693844 0.50166830599189304873 0.50157055807057471242 0.50147888342177093790 0.50139284479546142315 0.50131204580711219432 0.50123612572219800043 0.50116475508535129890 0.50109763203501533901 0.50103447917786358978 0.50097504092292288735 0.50091908119534067634 0.50086638146523099202 0.50081673903938972447 0.50076996557332575932 0.50072588576883680922 0.50068433622852048792 0.50064516444365181336 0.50060822789587700044 0.50057339325644578665 0.50054053566942435793 0.50050953810749942985 0.50048029079078804049 0.50045269066059450136 0.50042664090123512022 0.50040205050414354737 0.50037883386925696705 0.50035691043945107470 0.50033620436435333190 0.50031664419039600933 0.50029816257435599791 0.50028069601802971356 0.50026418462195854087 0.50024857185639781676 0.50023380434792397153 0.50021983168029182654 0.50020660620827006593 0.50019408288335542867 0.50018221909037863249 0.50017097449409131382 0.50016031089496171269 0.50015019209342359563 0.50014058376193115674 0.50013145332423269984 0.50012276984129688806 0.50011450390339462491 0.50010662752787138352 0.50009911406218288121 0.50009193809179830481 0.50008507535259605348 0.50007850264740483226 0.50007219776638023312 0.50006613941089372855 0.50006030712066096289 0.50005468120383356201 0.50004924266979700054 0.50004397316442861232 0.50003885490758814836 0.50003387063261073298 0.50002900352758572478 0.50002423717821986582 0.50001955551208210338 0.50001494274403124329 0.50001038332263703090 0.50000586187741458133 0.50000136316668342129 0.49999687202586345913 0.49999237331605123069 0.49998785187266947538 0.49998329245404304899 0.49997867968969855745 0.49997399802821662629 0.49996923168447304775 0.49996436458605575393 0.49995938031869346929 0.49995426207050003287 0.49994899257484076704 0.49994355405160756378 0.49993792814671572655 0.49993209586959203028 0.49992603752843134401 0.49991973266299738476 0.49991315997471702515 0.49990629725380136827 0.49989912130314245742 0.49989160785868241854 0.49988373150596365768 0.49987546559252160616 0.49986678213578333851 0.49985765172610885365 0.49984804342456129467 0.49983792465499082835 0.49982726108996361480 0.49981601653002649677 0.49980415277577000532 0.49979162949208050248 0.49977840406392715078 0.49976443144295951138 0.49974966398410491930 0.49973405127128434078 0.49971753993125922477 0.49970007343447697679 0.49968159188168131957 0.49966203177488655029 0.49964132577110292877 0.49961940241700664167 0.49959618586248849548 0.49957159555070385082 0.49954554588188815334 0.49951794584778852482 0.49948869863306405437 0.49945770117937210442 0.49942484370721712539 0.49939000918969361775 0.49935307277130697168 0.49931390112377493917 0.49927235172924011586 0.49922827207951481210 0.49918149877777184820 0.49913185652642366730 0.49907915698164151408 0.49902319745093626224 0.49896375940519177572 0.49890060677038083892 0.49883348395643678508 0.49876211357100713739 0.49868619375360018209 0.49860539505001061356 0.49851935672698294288 0.49842768240138102254 0.49832993482472798252 0.49822562962024913302 0.49811422771172081392 0.49799512610612162167 0.49786764658783877469 0.49773102173972144646 0.49758437750928302679 0.49742671126227366862 0.49725686387295942037 0.49707348383246985346 0.49687498052055201203 0.49665946253140558220 0.49642465501986948739 0.49616778701042191235 0.49588543472906443377 0.49557329888771356474 0.49522587982385840588 0.49483598918304766423 0.49439398924971583726 0.49388655584251639485 0.49329455614322637036 0.49258915271248188139 0.49172399036776243131 0.49061761277442517137 0.48910776285391477369 0.48681170880434193604 0.48262669795576240706 0.47269427377986183991 0.44126852093356255802 0.40759115473533724661 0.37545470052282103879 0.34514784087693395342 0.31643418304685244635 0.28905272008490162650 0.26278338774369419673 0.23744500343429580935 0.21288685951534611074 0.18898203150240511228 0.16562244843494214330 0.14271511606583769938 0.12017910113693006102 0.09794305820274179508 0.07594316524611639807 0.05412137323421505747 0.03242389443443879221 0.01079986608041470959 
0.98930895435447918640 0.96790557154955481067 0.94643793061265069078 0.92486190973003512550 0.90313144884504903409 0.88119775432909608348 0.85900850335454070894 0.83650708426186848321 0.81363195460132353709 0.79031628469572723361 0.76648822529601057241 0.74207250045903483393 0.71699486919875710100 0.69119314693447320153 0.66464435815246702965 0.63743417954841918860 0.60993994946058549544 0.58330067198476820423 0.56041752345613249364 0.54636613464252758998 0.53766954633882679815 0.53188413577084237005 0.52773732354682034718 0.52458045810574427392 0.52206644091064502433 0.51999660178020390422 0.51824945807912836671 0.51674631027003570249 0.51543365563571486021 0.51427364361713934215 0.51323859802709914657 0.51230771435495459087 0.51146498183500610502 0.51069782738323055149 0.50999620232502484996 0.50935195034305147388 0.50875835954139003725 0.50820983831106869566 0.50770167642510843908 0.50722986604892694729 0.50679096566431525162 0.50638199524859794920 0.50600035456373493314 0.50564375876732803317 0.50531018716877862396 0.50499784207387987678 0.50470511545194496339 0.50443056172589650910 0.50417287539661026496 0.50393087251466062160 0.50370347523670055967 0.50348969887199679363 0.50328864095208214469 0.50309947195400350761 0.50292142738279166370 0.50275380097719890582 0.50259593884849218526 0.50244723439808591792 0.50230712388840559335 0.50217508256416198975 0.50205062123946486707 0.50193328328098230084 0.50182264192924719293 0.50171829790993560660 0.50161987729485935095 0.50152702957892814073 0.50143942594466628382 0.50135675769029108828 0.50127873480102203008 0.50120508464633517498 0.50113555078836902190 0.50106989188887396391 0.50100788070380264383 0.50094930315617380856 0.50089395747907017320 0.50084165342171804713 0.50079221151247510502 0.50074546237331507559 0.50070124608106514330 0.50065941157120774641 0.50061981608048766734 0.50058232462505625193 0.50054680951115748666 0.50051314987570383330 0.50048123125436438929 0.50045094517496946374 0.50042218877428634727 0.50039486443637148927 0.50036887945084551621 0.50034414568960094982 0.50032057930055251482 0.50029810041713262958 0.50027663288236212669 0.50025610398638375997 0.50023644421641544344 0.50021758701816265713 0.50019946856778452204 0.50018202755354146394 0.50016520496632188575 0.50014894389828068455 0.50013318934885020450 0.50011788803742596166 0.50010298822205656588 0.50008843952349157913 0.50007419275397102520 0.50006019975014459611 0.50004641320954923422 0.50003278653005833743 0.50001927365176523921 0.50000582890072309272 0.49999240683403906038 0.49997896208575076660 0.49996544921297231268 0.49995182254177933379 0.49993803601229153122 0.49992404302242060554 0.49990979626975035055 0.49989524759098807882 0.49988034779843981692 0.49986504651293306445 0.49984929199260330623 0.49983303095694397999 0.49981620840549839668 0.49979876743054318933 0.49978064902309926598 0.49976179187157343531 0.49974213215228263651 0.49972160331110559994 0.49970013583544453661 0.49967765701564298420 0.49965409069493771366 0.49962935700699501185 0.49960337209997435215 0.49957604784603681924 0.49954729153508992123 0.49951700555149242122 0.49948508703233951422 0.49945142750580956426 0.49941591250793859746 0.49937842117603664649 0.49933882581676936052 0.49929699144673556077 0.49925277530316219954 0.49920602632203425753 0.49915658458072420522 0.49910428070178075588 0.49904893521417209579 0.49899035786777784507 0.49892834689637582946 0.49886268822372065168 0.49879315460655260228 0.49871950470745668449 0.49864148208946451613 0.49855881412299657418 0.49847121079428668988 0.49837836340262808843 0.49827994313169210461 0.49817559947761796968 0.49806495851352661219 0.49794762096649386462 0.49782316007854909845 0.49769111921796121978 0.49755100920056327674 0.49740230527290746343 0.49724444369940346000 0.49707681788360030817 0.49689877393906467518 0.49670960560703769637 0.49650854839524216633 0.49629477278364786397 0.49606737630697039787 0.49582537427794431961 0.49556768885702529026 0.49529313609895997406 0.49500041050923132557 0.49468806651585911505 0.49435449609383097513 0.49399790155528239266 0.49361626221674392845 0.49320729324388157266 0.49276839440783132273 0.49229658569643486299 0.49178842560362828751 0.49123990630897795828 0.49064631760212978895 0.49000206789384992412 0.48930044531190641788 0.48853329356775637704 0.48769056402226629299 0.48675968363579780185 0.48572464169917056731 0.48456463377518715907 0.48325198377433797869 0.48174884127121436750 0.48000170373747791386 0.47793187191357261456 0.47541786359305737708 0.47226100929595699052 0.46811421171062778113 0.46232882156592286504 0.45363226396254091588 0.43958092475277149580 0.41669785700583100718 0.39005867357143486629 0.36256454054301051615 0.33535445799546653722 0.30880576293500178187 0.28300413175485972239 0.25792658902244908203 0.23351095037659752585 0.20968297509336178419 0.18636738749535414206 0.16349233858715184198 0.14099099892750588392 0.11880182628392632616 0.09686820919675612207 0.07513782502307263245 0.05356188030654028542 0.03209431515310297300 0.01069100790479415690 
0.98943910442829408058 0.96829941012639264564 0.94710580546122646872 0.92582169279856274535 0.90440953527656009481 0.88283059050292012060 0.86104479469766448396 0.83901091219747825356 0.81668714808391840165 0.79403256992251536328 0.77100995767934643599 0.74759122274949485476 0.72376756988605461807 0.69956866049450883160 0.67509916542930104022 0.65060843651772648499 0.62661753990670676639 0.60411529370606198430 0.58469922966685827781 0.57000587048414907976 0.55924134227337007896 0.55123916268416384145 0.54510404504760479050 0.54024379420137258467 0.53627959539128522426 0.53296680568652887722 0.53014321961078769707 0.52769786190821077465 0.52555240469212149979 0.52364994885922333534 0.52194808247992774408 0.52041446284441261749 0.51902392416646814244 0.51775653285356626476 0.51659624739473219979 0.51552997407645961836 0.51454688809454951492 0.51363793654849876358 0.51279546859980729145 0.51201295616898534480 0.51128478017026801616 0.51060606490700022331 0.50997254834765748388 0.50938047947115305814 0.50882653626970086869 0.50830775968290098366 0.50782149993743053162 0.50736537263325875990 0.50693722255042306113 0.50653509361821924539 0.50615720383794893245 0.50580192421385405943 0.50546776094731293849 0.50515334030327863069 0.50485739567703857844 0.50457875648217020981 0.50431633855345370243 0.50406913581605605756 0.50383621301805081583 0.50361669935994068936 0.50340978288419402364 0.50321470551156433082 0.50303075863019486302 0.50285727915918965181 0.50269364602114730012 0.50253927696868838648 0.50239362571865797680 0.50225617935487876231 0.50212645596622962341 0.50200400249180543444 0.50188839274900998166 0.50177922562387211602 0.50167612340580991503 0.50157873025142618584 0.50148671076403172897 0.50139974867729864005 0.50131754563291097693 0.50123982004332057194 0.50116630603181699932 0.50109675244298501617 0.50103092191741549488 0.50096859002522486914 0.50090954445348923052 0.50085358424320314263 0.50080051907182332460 0.50075016857780263457 0.50070236172387405649 0.50065693619611983944 0.50061373783610840782 0.50057262010361180948 0.50053344356760698375 0.50049607542343244049 0.50046038903413425647 0.50042626349416241549 0.50039358321370785987 0.50036223752206987481 0.50033212028854068265 0.50030312955939693076 0.50027516720962872387 0.50024813860815064981 0.50022195229526433824 0.50019651967120870584 0.50017175469469687954 0.50014757359035344475 0.50012389456402595034 0.50010063752497491141 0.50007772381396042860 0.50005507593628373275 0.50003261729886105957 0.50001027195040270712 0.49998796432381797938 0.49996561897993879731 0.49994316035168945289 0.49992051248781160799 0.49989759879526879383 0.49987434177942441371 0.49985066278111867089 0.49982648170970628287 0.49980171677114521023 0.49977628419018821360 0.49975009792569424771 0.49972306937806715288 0.49969510708779035779 0.49966611642398101045 0.49963599926184992794 0.49960465364791545317 0.49957197345173487424 0.49953784800289330326 0.49950216171188838166 0.49946479367350599121 0.49942561725115003357 0.49938449964054548724 0.49934130141108074019 0.49929587602297403892 0.49924806931826809508 0.49919771898354936557 0.49914465398209351132 0.49908869395293142812 0.49902964857413550925 0.49896731688736012389 0.49890148658037769547 0.49883193322405339210 0.49875841945977422709 0.49868069413296739478 0.49859849136782230516 0.49851152957775007879 0.49841951040544907325 0.49832211758567790394 0.49821901572290239191 0.49810984897494997581 0.49799423963254335623 0.49787178658310488055 0.49774206364551526471 0.49760461776044656590 0.49745896701845793153 0.49730459850515940090 0.49714096593930739987 0.49696748707555948865 0.49678354083868919711 0.49658846415012569686 0.49638154840049775185 0.49616203551321846899 0.49592911353361102123 0.49568191166523900559 0.49541949465946466535 0.49514085644499600258 0.49484491286042753266 0.49453049332346205036 0.49419633123384570927 0.49384105286137386370 0.49346316441268756048 0.49306103689777186494 0.49263288832421292529 0.49217676262820159172 0.49169050459737806413 0.49117172984012336112 0.49061778859246163442 0.49002572180443348948 0.48939220747997208560 0.48871349461123192448 0.48798532118172543992 0.48720281151200622860 0.48636034653614285128 0.48545139819768556855 0.48446831568513865074 0.48340204612995724132 0.48224176476614977194 0.48097437792642910859 0.47958384415644578214 0.47805022993403978315 0.47634836956183923551 0.47444592044419275911 0.47230047080123338521 0.46985512173052440543 0.46703154562189985732 0.46371876761127200917 0.45975458279493758296 0.45489434910571713289 0.44875925312671771650 0.44075710178617882873 0.42999261157570928260 0.41529930426285266432 0.39588330876555422044 0.37338114200156152789 0.34939033008231878963 0.32489968762691961990 0.30043027894282797741 0.27623145497708673224 0.25240788621464593788 0.22898923395628323352 0.20596670298614966343 0.18331220479849777427 0.16098851949080508761 0.13895471477310747388 0.11716899587451300169 0.09559012727728363745 0.07417804534287744667 0.05289400781577039551 0.03170047796663870432 0.01056085829045318517 
0.98958715766058680252 0.96874715906649866426 0.94786418830730112539 0.92690952072642862625 0.90585440895970725794 0.88467027770836115241 0.86332917273571896377 0.84180462174646153439 0.82007315561435523144 0.79811688923106993698 0.77592781274936239999 0.75351486297354330901 0.73091552710146179272 0.70821475972820446820 0.68557520655250281383 0.66328286118647705738 0.64180647994245387800 0.62184373326591324549 0.60425823102108733309 0.58971677535383804081 0.57805078958634048547 0.56872712764483712711 0.56119589975806560833 0.55501107826085682717 0.54984134076659429979 0.54544780596384001559 0.54165875276928354687 0.53834951305989620085 0.53542815236533636281 0.53282566464770153569 0.53048932018897665408 0.52837813037630065871 0.52645971913288580613 0.52470813246983338818 0.52310228032387906527 0.52162481047350794938 0.52026128221184853029 0.51899955118856810898 0.51782930525663850574 0.51674170985693645974 0.51572913394076924654 0.51478493586147866523 0.51390329444874038867 0.51307907449992729010 0.51230771875597158616 0.51158516045059265753 0.51090775198161708648 0.51027220631928205119 0.50967554855360575061 0.50911507556984481049 0.50858832228302008893 0.50809303319815823929 0.50762713832003703018 0.50718873263476049740 0.50677605853991392060 0.50638749072098898640 0.50602152306709835550 0.50567675729463368306 0.50535189300780014587 0.50504571897335581721 0.50475710542580642937 0.50448499725088569168 0.50422840792077783245 0.50398641407548105953 0.50375815066185469782 0.50354280655601924011 0.50333962060639991787 0.50314787804433724894 0.50296690721721060147 0.50279607660564873406 0.50263479209198957953 0.50248249445179493655 0.50233865704414071285 0.50220278367968906874 0.50207440664833025146 0.50195308489053669376 0.50183840229854936865 0.50172996613523801468 0.50162740555989848712 0.50153037025150026817 0.50143852912096298358 0.50135156910493849924 0.50126919403436920319 0.50119112357179529393 0.50111709221192313191 0.50104684834054313836 0.50098015334728784875 0.50091678078812595931 0.50085651559385757636 0.50079915332113300597 0.50074449944283327962 0.50069236867485833464 0.50064258433658082037 0.50059497774242445178 0.50054938762218570414 0.50050565956786752242 0.50046364550491251322 0.50042320318587685257 0.50038419570464420794 0.50034649102942863053 0.50030996155284535032 0.50027448365744608960 0.50023993729516902373 0.50020620557920036919 0.50017317438680641839 0.50014073197177011387 0.50010876858503294784 0.50007717610225543847 0.50004584765699211513 0.50001467727820991804 0.49998355953089190784 0.49995238915849793404 0.49992106072603464950 0.49988946826250996169 0.49985750490154573500 0.49982506251889075033 0.49979203136559591236 0.49975829969557228338 0.49972375338624669405 0.49968827555098133120 0.49965174614191804059 0.49961404154183935988 0.49957503414361492666 0.49953459191573768017 0.49949257795240309399 0.49944885000650240947 0.49940326000384854810 0.49935565353684191470 0.49930586933571047270 0.49925373871534323156 0.49919908499561199688 0.49914172289295488660 0.49908145788083130290 0.49901808551651244406 0.49895139073145711173 0.49888114708234165828 0.49880711595955312676 0.49872904574968845992 0.49864667094831455207 0.49855971121888714714 0.49846787039332818292 0.49837083540932830550 0.49826827517891525421 0.49815983938223851180 0.49804515717984726431 0.49792383583594584939 0.49779545924419721370 0.49765958634658408188 0.49751574943460580291 0.49736345232063472466 0.49720216836556702100 0.49703133834690405024 0.49685036814904487423 0.49665862625481593806 0.49645544101393784819 0.49624009766024412826 0.49601183504481971553 0.49576984204662477573 0.49551325361554737770 0.49524114639482258449 0.49495253386009574470 0.49464636090080355002 0.49432149775542316705 0.49397673319496943067 0.49361076682822119244 0.49322220037648983881 0.49280952773419001156 0.49237112359253615290 0.49190523035530464568 0.49140994301531359945 0.49088319158463389336 0.49032272057624182171 0.48972606491385206606 0.48909052149225518136 0.48841311541195753243 0.48769055965479435333 0.48691920663145688009 0.48609498959001529172 0.48521335128747994370 0.48426915653934793360 0.48325658419583328307 0.48216899263372087203 0.48099875083125098740 0.47973702426048175917 0.47837350081078372499 0.47689603617469156216 0.47529018969630548730 0.47353860921536389261 0.47162020474304727768 0.46950902238207631312 0.46717268616995349939 0.46457020763851125666 0.46164885725587762044 0.45833962922774790227 0.45455058940832432368 0.45015707011467914755 0.44498735086970342412 0.43880255120525640811 0.43127134990434690121 0.42194772087636595037 0.41028177629126239001 0.39574037195737493677 0.37815493179197112728 0.35819225558693940092 0.33671595015778466031 0.31442368348706395409 0.29178421023230349807 0.26908352299601401292 0.24648426690276417639 0.22407139624773869668 0.20188239809645530665 0.17992620922168275910 0.15819481980446314928 0.13667034479960593618 0.11532931516373440273 0.09414525869498766020 0.07309022125538315595 0.05213562764702517338 0.03125273060722838503 0.01041280558083303685 
0.98974952480814404332 0.96923788017171108589 0.94869426797505163051 0.92809779284014504164 0.90742830212748071261 0.88666693863509893347 0.86579699679038857330 0.84480524643829268960 0.82368396339597493849 0.80243401863804530993 0.78106954111348836367 0.75962488929385452163 0.73816491581804666300 0.71679964476434399057 0.69570403986602757929 0.67514132173322383146 0.65548178541072055214 0.63719492839404734408 0.62077318579774309892 0.60655221032377415469 0.59451791307331602887 0.58442265855077846215 0.57594134807896235628 0.56876327831739825758 0.56262688345039368887 0.55732432463295256131 0.55269447244260971885 0.54861328519675356397 0.54498502706162799125 0.54173523717727123383 0.53880540325197578966 0.53614901933892633590 0.53372868951893992495 0.53151399756900485905 0.52947993095744161351 0.52760570528184702610 0.52587387909076976911 0.52426968073728608122 0.52278049138124160766 0.52139544406135218679 0.52010510987439084740 0.51890125014940557957 0.51777661908589878159 0.51672480532384690299 0.51574010380366441808 0.51481741138188208406 0.51395214121916243943 0.51314015210864916128 0.51237768977487374578 0.51166133782453226964 0.51098797652612693021 0.51035474797572222272 0.50975902649991788884 0.50919839337581174199 0.50867061512686828628 0.50817362479477268256 0.50770550569931838236 0.50726447728757972921 0.50684888274516148865 0.50645717809987711444 0.50608792259479074005 0.50573977014539361896 0.50541146172655038171 0.50510181856010050172 0.50480973599476819391 0.50453417798713418030 0.50427417210658398439 0.50402880499885982513 0.50379721825262790968 0.50357860462158909876 0.50337220456150399972 0.50317730304717644962 0.50299322663926882004 0.50281934077485823664 0.50265504725906462458 0.50249978193796718262 0.50235301253551090106 0.50221423663918340896 0.50208297982103633483 0.50195879388215380867 0.50184125520999989245 0.50172996323919571982 0.50162453900725578748 0.50152462379768414369 0.50142987786352766211 0.50133997922515849410 0.50125462253660701961 0.50117351801524068211 0.50109639043006348746 0.50102297814422702693 0.50095303220773368391 0.50088631549658779729 0.50082260189490734881 0.50076167551676808998 0.50070332996474442577 0.50064736762230233058 0.50059359897736721567 0.50054184197455320326 0.50049192139364362397 0.50044366825207620142 0.50039691922924223189 0.50035151611056216669 0.50030730524933608727 0.50026413704446981434 0.50022186543223112754 0.50018034739026873137 0.50013944245214680961 0.50009901223071140386 0.50005891994864171135 0.50001902997455138777 0.49997920736304218847 0.49993931739712849094 0.49989922513144102734 0.49985879493464963064 0.49981789002951593215 0.49977637202899871660 0.49973410046680161178 0.49969093232074057731 0.49964672152728634158 0.49960131848557187695 0.49955456954915788970 0.49950631650375776349 0.49945639602909103205 0.49940463914295241121 0.49935087062552158121 0.49929490842184315325 0.49923656302031621523 0.49917563680491616740 0.49911192337876791880 0.49904520685654257806 0.49897526112299983581 0.49890184905483131450 0.49882472170277997181 0.49874361743078832188 0.49865826100870552784 0.49856836265480752868 0.49847361702408826689 0.49837370213795112450 0.49826827825054426091 0.49815698664654428640 0.49803944836471775170 0.49791526284101578215 0.49778400646432113819 0.49764523103722480002 0.49749846213338283496 0.49734319734199017304 0.49717890438881084947 0.49700501912185690578 0.49682094334830306792 0.49662604250741648748 0.49641964316218684106 0.49620103028989692717 0.49596944434894402187 0.49572407809583629579 0.49546407312223100794 0.49518851607705921536 0.49489643453310355747 0.49458679245057046714 0.49425848518205256488 0.49391033395352068602 0.49354107974425631689 0.49314937647447720792 0.49273378339230972101 0.49229275653099419108 0.49182463908196205615 0.49132765049855314787 0.49079987410730696595 0.49023924295718762645 0.48964352357952556360 0.48901029725994271669 0.48833693833429098197 0.48762058890870968453 0.48685812926270077838 0.48604614301500825846 0.48518087590340308601 0.48425818673563797434 0.48327348868855452002 0.48222167863668857768 0.48109705154058540755 0.47989319606284491782 0.47860286642853883121 0.47721782399579315559 0.47572863989465996593 0.47412444720220758843 0.47239262712282192869 0.47051840806171962850 0.46848434862901550124 0.46626966449567219808 0.46384934321830378900 0.46119296868126585798 0.45826314509738663716 0.45501336668402136976 0.45138512135601632780 0.44730394851626542607 0.44267411266897355171 0.43737157256941677774 0.43123519936394089092 0.42405715494125911791 0.41557587440904752984 0.40548065552367751341 0.39344640075559839110 0.37922547548341301038 0.36280379085801667260 0.34451699839643984413 0.32485753147481644110 0.30429488593124831564 0.28319935550330749274 0.26183415987190161722 0.24037426215265819684 0.21892968603545304163 0.19756528393025013512 0.17631541418731469517 0.15519420570575784279 0.13420252945711849679 0.11333266128583095733 0.09257137108354904220 0.07190195333664209376 0.05130555090971876397 0.03076201123441664118 0.01025043900648361581 
0.98992258620842232819 0.96976056883715022749 0.94957721058104904710 0.92935908053161653264 0.90909406807497583625 0.88877217791416507353 0.86838662935244148589 0.84793540382034615632 0.82742343289320741118 0.80686568081164899979 0.78629144377268778143 0.76575023727033841858 0.74531960211252501480 0.72511486364509680769 0.70529998641403934823 0.68609660046967024805 0.66778441157315882037 0.65068100910181436713 0.63508737345206456304 0.62120096707020266980 0.60904599383236901478 0.59850424540600033474 0.58938355568960354436 0.58147380347937993594 0.57457859008462897066 0.56852813667496693295 0.56318152717144909225 0.55842412822287978980 0.55416343350715091542 0.55032485374778083997 0.54684803630272771358 0.54368385420848752698 0.54079202203494314283 0.53813923732980428749 0.53569774065503761307 0.53344420060566877240 0.53135884813209577349 0.52942480128856472810 0.52762753546969054508 0.52595446513284049850 0.52439461134603559955 0.52293833577585346895 0.52157712642160292127 0.52030342390589534585 0.51911047975295554480 0.51799224005410959837 0.51694324940450209205 0.51595857112127896382 0.51503372061270935589 0.51416460942728414718 0.51334749802123236240 0.51257895567868505537 0.51185582632809867309 0.51117519924170062851 0.51053438379697357874 0.50993088763191585233 0.50936239764782198503 0.50882676341120403052 0.50832198258538863200 0.50784618808619963470 0.50739763670808357698 0.50697469900934732934 0.50657585027992990678 0.50619966244360581342 0.50584479676998450604 0.50550999729116596892 0.50519408483394179221 0.50489595159189237794 0.50461455617285311259 0.50434891906657819405 0.50409811848526364653 0.50386128653613726502 0.50363760569089655039 0.50342630552140987810 0.50322665967510316065 0.50303798306675562291 0.50285962926634264480 0.50269098806494927345 0.50253148320291052276 0.50238057024607962742 0.50223773459768872307 0.50210248963458747884 0.50197437495777252892 0.50185295474815672101 0.50173781621934387953 0.50162856815995959803 0.50152483955874171961 0.50142627830616770535 0.50133254996692977468 0.50124333661797770834 0.50115833574728829714 0.50107725920885282100 0.50099983222969191043 0.50092579246499568946 0.50085488909772157839 0.50078688197922860414 0.50072154080770081563 0.50065864434132489880 0.50059797964330321474 0.50053934135598954214 0.50048253100148321071 0.50042735630622270371 0.50037363054714290023 0.50032117191711000803 0.50026980290737843582 0.50021934970492776262 0.50016964160257426641 0.50012051041980332133 0.50007178993231315989 0.50002331530831034545 0.49997492254959718938 0.49992644793553242533 0.49987772746795244849 0.49982859631513182341 0.49977888825287031249 0.49972843510078618356 0.49967706615186913144 0.49962460759330440396 0.49957088191658760579 0.49951570731486283350 0.49945889706538376673 0.49940025889494443767 0.49933959432604030360 0.49927669800145918488 0.49921135698488749988 0.49914335003503368382 0.49907244685065749179 0.49899840728373756615 0.49892098051790079172 0.49883990420905988117 0.49875490358501445298 0.49866569050059178503 0.49857196244466883694 0.49847340149515484420 0.49836967321776914908 0.49826042550409405107 0.49814528734403951127 0.49802386752748306620 0.49789575326936574839 0.49776050875202682011 0.49761767357798208922 0.49746676112569682138 0.49730725680012677348 0.49713861616895577145 0.49696026297446727060 0.49677158700982171347 0.49657194184720060415 0.49636064240373140022 0.49613696232933524044 0.49590013119854098322 0.49564933148586909351 0.49538369530155507148 0.49510230086099643598 0.49480416865735482590 0.49448825730209272633 0.49415345899265772367 0.49379859455996294448 0.49342240804050085945 0.49302356070857095149 0.49260062449295161091 0.49215207468893290566 0.49167628186054090911 0.49117150280834526166 0.49063587045473655568 0.49006738247007969322 0.48946388842845439671 0.48882307523929691140 0.48814245054938198987 0.48741932374566848685 0.48665078411064138786 0.48583367558387813290 0.48496456746160621076 0.48403972021323637964 0.48305504540167576444 0.48200605845101107683 0.48088782269580104822 0.47969488275043559167 0.47842118472759809222 0.47705998017532658118 0.47560370974290616664 0.47404386145968474553 0.47237079702625434097 0.47057353754938624490 0.46863949753086686645 0.46655415241657688386 0.46430062032034963293 0.46185913226236502416 0.45920635692000488781 0.45631453495322699121 0.45315036402729674814 0.44967355885430604356 0.44583499264417059127 0.44157431296790172759 0.43681693081232320086 0.43147034018188834548 0.42541990813007257710 0.41852471907538546514 0.41061499478679253095 0.40149433726690775259 0.39095262605369757170 0.37879769572404037303 0.36491133836266198553 0.34931775776024415192 0.33221441566598802764 0.31390229141379250022 0.29469897325980604075 0.27488416597777814987 0.25467949883562712721 0.23424893580051314723 0.21370780181116608154 0.19313363740177735828 0.17257595789156812693 0.15206405937413536300 0.13161290603727876514 0.11122742943892210965 0.09090561101673545752 0.07064067009791726026 0.05042261142079110248 0.03023932441423579989 0.01007737821716830906 
0.99010283739681326232 0.97030459838741933698 0.95049492498037468913 0.93066725063029287490 0.91081671172663958291 0.89094107559414326136 0.87104193888486791675 0.85112630659744226147 0.83120868354485977214 0.81131382794265871627 0.79148031589527412244 0.77176501390228613442 0.75224839171661805892 0.73304022128947821102 0.71428444167536431220 0.69616068215826032439 0.67887825131043044724 0.66265732298798452060 0.64769433183849423052 0.63411829067260305770 0.62196084977995769183 0.61116477355125298221 0.60161482579406944105 0.59316978982589130265 0.58568553673377266033 0.57902810481083766270 0.57307937134533903922 0.56773826701616314505 0.56291972499631581783 0.55855270800397249786 0.55457803400266703076 0.55094633915735424790 0.54761630708254283029 0.54455318906023197911 0.54172759372723411353 0.53911450835369079115 0.53669251154337849208 0.53444314081518595749 0.53235038407611479094 0.53040026965428310746 0.52858053460105769439 0.52688035518636855414 0.52529012691876642016 0.52380128412517568126 0.52240615124815159565 0.52109781967709845052 0.51987004522345736657 0.51871716235925557914 0.51763401212740034474 0.51661588125066582045 0.51565845045283464909 0.51475775038968807351 0.51391012389209056455 0.51311219346591818713 0.51236083318740832659 0.51165314428809349767 0.51098643384884945284 0.51035819612402733014 0.50976609609898693165 0.50920795495145054765 0.50868173714199882429 0.50818553890397977213 0.50771757794021821208 0.50727618416440634075 0.50685979135039871402 0.50646692957360239795 0.50609621834612450453 0.50574636036191589206 0.50541613578031407972 0.50510439698660791752 0.50481006377683435016 0.50453211892121418991 0.50426960406676824000 0.50402161594478045448 0.50378730285318062965 0.50356586138761161298 0.50335653339815455976 0.50315860315135929604 0.50297139467957607817 0.50279426930156445597 0.50262662330009011402 0.50246788574369216640 0.50231751644108846300 0.50217500401782544373 0.50203986410573142596 0.50191163763659607522 0.50178988923223100116 0.50167420568375731271 0.50156419451350875427 0.50145948261346440233 0.50135971495458864222 0.50126455336184305711 0.50117367535001478007 0.50108677301580351049 0.50100355198191992567 0.50092373038918802663 0.50084703793288143370 0.50077321493973681044 0.50070201148225446097 0.50063318652709376533 0.50056650711447869817 0.50050174756570031676 0.50043868871590380110 0.50037711716945021401 0.50031682457524384589 0.50025760691948739645 0.50019926383341972720 0.50014159791361456620 0.50008441405249892675 0.50002751877678164316 0.49997071959150207743 0.49991382432744957409 0.49985664048970429585 0.49979897460505467999 0.49974063156604531244 0.49968141396940929377 0.49962112144658515911 0.49955954998401874700 0.49949649123089762126 0.49943173179190925026 0.49936505250257168242 0.49929622768459552828 0.49922502437866722591 0.49915120155195769058 0.49907450927753327363 0.49899468788274692344 0.49891146706354339013 0.49882456496147437042 0.49873368720003724563 0.49863852587678153538 0.49853875850740614339 0.49843404691785569982 0.49832403608014841367 0.49820835288739095947 0.49808660486312433813 0.49795837879976151408 0.49782323932049366011 0.49768072735857704636 0.49753035854741112232 0.49737162151421460132 0.49720397606948713021 0.49702685128366491663 0.49683964344153414006 0.49664171386400296493 0.49643238658570709720 0.49621094587562841749 0.49597663358643812037 0.49572864631653301704 0.49546613236676717573 0.49518818847154272289 0.49489385628119109128 0.49458211856945860641 0.49425189513613188019 0.49390203837049279079 0.49353132843612806946 0.49313846803151706322 0.49272207667359163574 0.49228068444289968530 0.49181272511878043607 0.49131652862078206701 0.49079031265798112038 0.49023217347040931591 0.48964007552579580373 0.48901184000952480080 0.48834513191516565334 0.48763744550588739024 0.48688608787204390449 0.48608816025537499028 0.48524053674312689344 0.48433983985307682563 0.48338241242897800332 0.48236428514060220030 0.48128113872696115516 0.48012825992744734283 0.47890048980316379801 0.47759216284611932801 0.47619703488978615269 0.47470819734793900935 0.47311797469021688034 0.47141780127376858855 0.46959807264103881064 0.46764796510015516073 0.46555521574576497201 0.46330585295529830292 0.46088386469227043962 0.45827078854073771685 0.45544520318008935300 0.45238209596875755825 0.44905207564730320602 0.44542039362038904349 0.44144573364836903195 0.43707873207045472297 0.43226020705909634634 0.42691912158323941373 0.42097040911618266446 0.41431300069359966454 0.40682877402073591711 0.39838376786361756610 0.38883385381809332237 0.37803781570016276037 0.36588041772420182296 0.35230442448294974067 0.33734148615430836760 0.32112061509347517019 0.30383824525455932486 0.28571454971640497522 0.26695883631237160571 0.24775073369231634390 0.22823418040260184947 0.20851894800692130638 0.18868550597412511727 0.16879072060304450842 0.14887316786193585672 0.12895760587893917437 0.10905853941584336964 0.08918297344655339021 0.06933250461750020688 0.04950490026129247129 0.02969529678456700808 0.00989712766512223889 
0.99028700238822253699 0.97086006233533728160 0.95143064032273561015 0.93199828528253947368 0.91256445260715124412 0.89313347385090346986 0.87371374399544288192 0.85431920013969664396 0.83497116674613092169 0.81570063151884886210 0.79655097796346330252 0.77758111072691271648 0.75886872956218087705 0.74051318812083455345 0.72263687683967747777 0.70538343517757406964 0.68891058852231890075 0.67337569970120170204 0.65891434024132489178 0.64561701400175952603 0.63351434106360471343 0.62257917322498390611 0.61274118410953093417 0.60390499329634339531 0.59596566221373459271 0.58881937448927124112 0.58236958638290581280 0.57652984350012015380 0.57122449145797860037 0.56638821926912663596 0.56196505254661388573 0.55790716133572104685 0.55417367807764328358 0.55072961810134613003 0.54754493683997573772 0.54459372753848178661 0.54185354887254122414 0.53930486635268748419 0.53693059036529955375 0.53471569480712077826 0.53264690221754562582 0.53071242344979419059 0.52890174194191785784 0.52720543442788769806 0.52561502143737637294 0.52412284218267390923 0.52272194945297234536 0.52140602096488286588 0.52016928428697017939 0.51900645299514158726 0.51791267214975111877 0.51688347153514213606 0.51591472538465787956 0.51500261754247278478 0.51414361119864904204 0.51333442248420124709 0.51257199733545422138 0.51185349113706901658 0.51117625073507799716 0.51053779847861846530 0.50993581800448140040 0.50936814152435661018 0.50883273841255738379 0.50832770492340373369 0.50785125489360305462 0.50740171130672040434 0.50697749861503749180 0.50657713572933316115 0.50619922959987917466 0.50584246932270704455 0.50550562071425120259 0.50518752130511623832 0.50488707571018076603 0.50460325133776384732 0.50433507440522584719 0.50408162623235353017 0.50384203978730379703 0.50361549646275771686 0.50340122306246970485 0.50319848898051067199 0.50300660355741544372 0.50282491359900283179 0.50265280104506226966 0.50248968077632305551 0.50233499854916274785 0.50218822904846194266 0.50204887404982667665 0.50191646068312045781 0.50179053978988219509 0.50167068436778339269 0.50155648809575903435 0.50144756393391776150 0.50134354279272064225 0.50124407226628253653 0.50114881542496625411 0.50105744966272147689 0.50096966559490041515 0.50088516600248467192 0.50080366481888405339 0.50072488615565380332 0.50064856336363727785 0.50057443812619606405 0.50050225958132099624 0.50043178346954375613 0.50036277130465767193 0.50029498956435813906 0.50022820889800356792 0.50016220334873662257 0.50009674958728889127 0.50003162615481711040 0.49996661271218023614 0.49990148929306038594 0.49983603555836197962 0.49977003004933573393 0.49970324943684696350 0.49963546776422090856 0.49956645568104296462 0.49949597966528896942 0.49942380123107349421 0.49934967611930436426 0.49927335346839923913 0.49919457496219782344 0.49911307395207316073 0.49902857455016957910 0.49894079069054125819 0.49884942515487745718 0.49875416855929588511 0.49865469829858011241 0.49855067744399311769 0.49844175359062170561 0.49832755764997227477 0.49820770258327740088 0.49808178207067826948 0.49794936911113596434 0.49781001454757356495 0.49766324551133162002 0.49750856377959273846 0.49734544403891917108 0.49717333204748520581 0.49699164268793200039 0.49679975790208824593 0.49659702449794312917 0.49638275181834123906 0.49615620925981357425 0.49591662362872729330 0.49566317632054796016 0.49539500030639188610 0.49511117690919509426 0.49481073234966210794 0.49449263403967241848 0.49415578659789455296 0.49379902755895643818 0.49342112274357913249 0.49302076125235544390 0.49259655004041053017 0.49214700802369137911 0.49167055965998635036 0.49116552793872475524 0.49063012670287048378 0.49006245221341715457 0.48946047385180024847 0.48882202383732054063 0.48814478581490500231 0.48742628214240146800 0.48666385967517217237 0.48585467380788610603 0.48499567048761860200 0.48408356585694550800 0.48311482311838738202 0.48208562612956246118 0.48099184913835418831 0.47982902194486232172 0.47859228962655847583 0.47727636577798837614 0.47587547798807522392 0.47438330399572864460 0.47279289661465051520 0.47109659508415629992 0.46928591996383511864 0.46735144802091116434 0.46528266273054552649 0.46306777498756424016 0.46069350737821984643 0.45814483385228937928 0.45540466485646868833 0.45245346597024210800 0.44926879594849683519 0.44582474812762928895 0.44209127804683956420 0.43803340115858674375 0.43361025004832731700 0.42877399493018231169 0.42346866161479129742 0.41762893934535477714 0.41117917400600312305 0.40403291150741021953 0.39609360845034191634 0.38725744882884799436 0.37741949444168521044 0.36648436520465771382 0.35438173498965386266 0.34108445569062467717 0.32662314728056518476 0.31108831329904501617 0.29461552479456354359 0.27736214403888209690 0.25948589586298609344 0.24113041921866454342 0.22241810411065665587 0.20344830383979228827 0.18429871788475785110 0.16502825068454921031 0.14568028559162479740 0.12628581020069845620 0.10686614889895865166 0.08743523873613423536 0.06800147466423771270 0.04856918822231132138 0.02913983479761761072 0.00971296332387573159 
0.99047211220895681194 0.97141800824297031003 0.95236928869268455689 0.93333079756997927579 0.91430933956852467048 0.89531462320687937861 0.87636036310630438528 0.85746558321977106587 0.83865615178111618810 0.81996655342314450632 0.80144185371281884134 0.78313972147972266136 0.76513222768435718013 0.74750692479200131491 0.73036644238493231285 0.71382559319003779930 0.69800496790006705261 0.68302054705317838401 0.66897031542384066682 0.65592108402950122237 0.64390032724771872896 0.63289639417554954814 0.62286574412272588397 0.61374333703621763991 0.60545274433555207327 0.59791414454960600811 0.59104975619689126276 0.58478702914343227981 0.57906017806634835221 0.57381062506794133782 0.56898679557893905301 0.56454357556127099382 0.56044162579096523658 0.55664666842753418585 0.55312880799284269706 0.54986191608772094774 0.54682309005561657855 0.54399218535772175809 0.54135141622527205296 0.53888501699135471501 0.53657895601220739756 0.53442069445334638988 0.53239898297122134618 0.53050369020707976997 0.52872565789079473131 0.52705657816324757992 0.52548888944087612796 0.52401568776033202735 0.52263065106045647479 0.52132797429318034066 0.52010231361588565857 0.51894873821647147238 0.51786268856892803125 0.51683994012066802881 0.51587657158051625217 0.51496893711460967058 0.51411364187170038864 0.51330752035371784991 0.51254761722563701998 0.51183117022346369396 0.51115559487295048058 0.51051847077640766237 0.50991752926224975795 0.50935064222304626824 0.50881581199388914438 0.50831116214463711867 0.50783492907797145310 0.50738545434049997507 0.50696117756716052583 0.50656062999008610870 0.50618242845234606708 0.50582526987481679637 0.50548792613107373928 0.50516923929087043099 0.50486811719760538164 0.50458352934927275246 0.50431450305594660577 0.50406011984989951280 0.50381951212703290910 0.50359186000059219523 0.50337638835005826810 0.50317236404983878284 0.50297909336383306300 0.50279591949324242695 0.50262222026613512238 0.50245740595826393626 0.50230091723549563643 0.50215222320901553577 0.50201081959511739683 0.50187622697202960431 0.50174798912674734019 0.50162567148534731309 0.50150885962066649171 0.50139715783164184870 0.50129018778894174346 0.50118758724183221087 0.50108900878151507730 0.50099411865641763075 0.50090259563514227814 0.50081412991299911752 0.50072842205821976869 0.50064518199412355592 0.50056412801363903142 0.50048498582274658641 0.50040748760948305929 0.50033137113528236561 0.50025637884549967183 0.50018225699604179635 0.50010875479310168412 0.50003562354301644977 0.49996261580934187041 0.49988948457424853267 0.49981598240134789135 0.49974186059707931262 0.49966686836778656522 0.49959075196958258047 0.49951325384807776508 0.49943411176501661952 0.49935305790880246679 0.49926981798583575101 0.49918411028952452968 0.49909564474372242193 0.49900412191725884714 0.49890923200610481913 0.49881065377958694329 0.49870805348692409664 0.49860108372018069334 0.49848938222955818667 0.49837257068673562754 0.49825025339174089378 0.49812201591858429328 0.49798742369460397006 0.49784602050815152108 0.49769732693890295083 0.49754083870470339201 0.49737602491839810748 0.49720232624762467077 0.49701915297002391414 0.49682588291567902905 0.49662185928793972645 0.49640638835299077947 0.49617873698767767099 0.49593813007407344662 0.49568374772818196705 0.49541472234884187387 0.49513013547144540949 0.49482901440938842352 0.49451032866419281087 0.49417298608301285512 0.49381582873959378732 0.49343762851175726469 0.49303708232489273922 0.49261280702687221256 0.49216333385493882258 0.49168710244946728372 0.49118245436285151717 0.49064762600393535541 0.49008074094914289009 0.48947980154055931168 0.48884267967821593004 0.48816710669848301096 0.48745066221216759583 0.48669076175410208585 0.48588464307000223119 0.48502935083523512905 0.48412171956286742525 0.48315835441359716862 0.48213560956640089117 0.48104956374391349971 0.47989599240843106021 0.47867033605001335639 0.47736766387393503308 0.47598263205642160623 0.47450943556987235095 0.47294175237542018797 0.47127267853406856757 0.46949465248893118563 0.46759936641019911319 0.46557766206005535281 0.46341940811549686696 0.46111335527266777978 0.45864696474133698212 0.45600620492726090527 0.45317531021917034639 0.45013649491107321499 0.44686961453526308219 0.44335176651602731246 0.43955682254642319817 0.43545488725384129403 0.43101168291879421446 0.42618787045617118059 0.42093833598715563182 0.41521150512453125492 0.40894880017738505229 0.40208443605506405394 0.39454586287969756198 0.38625529944437336782 0.37713292455974622985 0.36710230991514208876 0.35609841568712802262 0.34407770133913090360 0.33102851600932930998 0.31697833397828306667 0.30199396602757744290 0.28617339658576840256 0.26963260578157205449 0.25249218388202560037 0.23486694320869921926 0.21685951298156858069 0.19855744535683272911 0.18003281104056537143 0.16134327865876979535 0.14253391361931591619 0.12363920043327152054 0.10468500724315836503 0.08569035793478721463 0.06666896708100536473 0.04763054316609748040 0.02858189085971643215 0.00952785415663881530 
0.99065555041358999144 0.97197056973489859288 0.95329770863505691736 0.93464627673616551551 0.91602748489008734012 0.89745531630178210225 0.87894750200312887767 0.86052661785196515876 0.84222130373541526094 0.82406757667979457782 0.80611016198494123142 0.78840369379480224055 0.77101353490352475539 0.75401584097787743843 0.73749637471801210431 0.72154752729757543062 0.70626314283473345945 0.69173120518760411457 0.67802529037135494949 0.66519667944468596765 0.65326948972221499101 0.64224033210677045069 0.63208206116960685694 0.62274986639025009527 0.61418783354264661067 0.60633470317671001037 0.59912826471162372588 0.59250833881036768513 0.58641856659603841528 0.58080730735735064396 0.57562792913992832933 0.57083871953946130340 0.56640258109741314918 0.56228662182498423405 0.55846171061613858466 0.55490203876394394999 0.55158470990448005278 0.54848936879731291505 0.54559787218671207398 0.54289400092082140681 0.54036321038658086113 0.53799241538016051578 0.53576980528253981273 0.53368468553841630353 0.53172734175547597957 0.52988892313864355277 0.52816134238695044978 0.52653718957511408405 0.52500965790134501709 0.52357247950123486646 0.52221986980414181190 0.52094647914593028570 0.51974735055391430016 0.51861788279075671237 0.51755379788813593578 0.51655111252202068339 0.51560611268302036780 0.51471533118046619570 0.51387552759028931604 0.51308367031664725566 0.51233692048744794434 0.51163261744607491099 0.51096826563698583001 0.51034152271264587863 0.50975018871426869271 0.50919219619996747284 0.50866560121171255915 0.50816857498753642552 0.50769939633817839919 0.50725644461813057529 0.50683819323023104886 0.50644320361073424941 0.50607011964842474327 0.50571766249703575813 0.50538462574505382818 0.50506987091118471511 0.50477232323731191510 0.50449096775386015334 0.50422484559517133373 0.50397305054476648767 0.50373472579238443014 0.50350906088646096848 0.50329528886718943870 0.50309268356667757871 0.50290055706387226664 0.50271825728296193336 0.50254516572487673010 0.50238069532232865200 0.50222428840954225215 0.50207541479846806709 0.50193356995385263186 0.50179827326005765897 0.50166906637295549665 0.50154551165067706719 0.50142719065732621608 0.50131370273414932459 0.50120466363290905321 0.50109970420652771850 0.50099846915226786681 0.50090061580297928767 0.50080581296212067777 0.50071373977843858238 0.50062408465636465404 0.50053654419832072087 0.50045082217524727852 0.50036662852179103478 0.50028367835267084640 0.50020169099683131630 0.50012038904606137546 0.50003949741480246960 0.49995874240791976506 0.49987785079324503767 0.49979654887570174049 0.49971456156984711550 0.49963161146763762632 0.49954741789824425036 0.49946169597666806306 0.49937415563789983031 0.49928450065328539020 0.49919242762571214289 0.49909762496014004052 0.49899977180590787684 0.49889853696713537534 0.49879357777740396251 0.49868453893477748817 0.49857105129305162583 0.49845273060494404982 0.49832917621273631337 0.49819996968164981244 0.49806467337102106052 0.49792282893802097821 0.49777395576840527402 0.49761754932842044985 0.49745307943161953812 0.49727998841394183138 0.49709768920993474550 0.49690556332248558835 0.49670295867787184196 0.49648918735726849105 0.49626352319515681932 0.49602519923425858472 0.49577340502570238501 0.49550728376209385306 0.49522592923000235965 0.49492838256701338073 0.49461362880700371347 0.49428059319552281048 0.49392813725517703549 0.49355505457859982776 0.49316006632393222242 0.49274181638464831234 0.49229886620198320957 0.49182968918407649062 0.49133266469105901786 0.49080607153966643308 0.49024808097431282761 0.48965674904375966481 0.48903000831335208254 0.48836565883200955263 0.48766135826040363233 0.48691461105174810298 0.48612275655876485692 0.48528295591933540143 0.48439217754827196272 0.48344718103290035272 0.48244449919474996502 0.48138041803750153402 0.48025095425114855408 0.47905182988243460995 0.47777844371023686643 0.47642583877933342151 0.47498866544444434679 0.47346113915532200833 0.47183699206965706852 0.47010941740966372127 0.46827100527619369696 0.46631366839680771230 0.46422855600765400297 0.46200595375069097859 0.45963516710835178314 0.45710438550329118845 0.45440052377785666859 0.45150903737031788943 0.44841370718606071710 0.44509639003338852259 0.44153673074371180274 0.43771183303392607877 0.43359588828819556339 0.42915976550331141892 0.42437057280657725089 0.41919121287040794765 0.41357997343773611476 0.40749022271879492552 0.40087032018459123339 0.39366390715716920168 0.38581080451194321723 0.37724880188770776313 0.36791664005062146847 0.35775840497200983581 0.34672928628958027408 0.33480213867040936604 0.32197357302927792633 0.30826770659565927435 0.29373582024721317518 0.27845148973936056924 0.26250269861961283979 0.24598329067484439592 0.22898565675253837459 0.21159555925008435850 0.19388915356540406543 0.17593180226190061055 0.15777813929064854470 0.13947288979359676042 0.12105207066991288678 0.10254432170561650350 0.08397221867885086566 0.06535349255889882913 0.04670212650135701499 0.02802933131851180135 0.00934441659960190754 
0.99083507012409921533 0.97251101164798225973 0.95420469937647900416 0.93592911584953875082 0.91769900695387618406 0.89953165510703525509 0.88144771075246119985 0.86347208244954476442 0.84563486862878611827 0.82797228757567653545 0.81052752375235082027 0.79335135681102153526 0.77650237715706149633 0.76004652949797202321 0.74405568821166201410 0.72860499844751458465 0.71376887095368302116 0.69961584049115144168 0.68620296142929215755 0.67357085365567359592 0.66174062008968737025 0.65071338335970863032 0.64047230205867955455 0.63098623381252749720 0.62221402026807659524 0.61410856990296236457 0.60662026066252505707 0.59969949479037598650 0.59329844215008908925 0.58737210862549693591 0.58187889408396165081 0.57678079235923007673 0.57204335723424015736 0.56763552715884924016 0.56352937388278379061 0.55969981844743632582 0.55612434200104687854 0.55278270774033855250 0.54965670280344069987 0.54672990411863631177 0.54398746923313257007 0.54141595139817544347 0.53900313724036019725 0.53673790490856676527 0.53461010045404799840 0.53261043024889831443 0.53073036739316914456 0.52896207025182651051 0.52729831146857530921 0.52573241600627340642 0.52425820695351432743 0.52286995800919422450 0.52156235171004117213 0.52033044260030780759 0.51916962465925020620 0.51807560240231709248 0.51704436515789620188 0.51607216409483924746 0.51515549163840768099 0.51429106296538718013 0.51347579931412024035 0.51270681288345809623 0.51198139312697432679 0.51129699427628305664 0.51065122395057205296 0.51004183272925229797 0.50946670458137333082 0.50892384805975310336 0.50841138817988440479 0.50792755891402530111 0.50747069623971496899 0.50703923168946440914 0.50663168635485777980 0.50624666530379414109 0.50588285237438790354 0.50553900531310269617 0.50521395122825507595 0.50490658233305574232 0.50461585195502578483 0.50434077079091610418 0.50408040338825177429 0.50383386483643122222 0.50360031765178658869 0.50337896884240707074 0.50316906713971576437 0.50296990038483502250 0.50278079305871881122 0.50260110394587986793 0.50243022392225600292 0.50226757385844633674 0.50211260263013623995 0.50196478522807252975 0.50182362096042110178 0.50168863174078281997 0.50155936045553650704 0.50143536940452837491 0.50131623880944498062 0.50120156538451754447 0.50109096096442229396 0.50098405118453104290 0.50088047420884540539 0.50077987950114588589 0.50068192663506050355 0.50058628413892369835 0.50049262837139485427 0.50040064242396542493 0.50031001504656247292 0.50022043959255035883 0.50013161297950936568 0.50004323466221001215 0.49995500561428762865 0.49986662731510905777 0.49977780073837069219 0.49968822533897050420 0.49959759803467207462 0.49950561217908528988 0.49941195652244896319 0.49931631415663030316 0.49921836144072906372 0.49911776690358805597 0.49901419011941305914 0.49890728055263361407 0.49879667636797303532 0.49868200320160094297 0.49856287288906847577 0.49843888214556092420 0.49830961119381089741 0.49817462233479364864 0.49803345845610758058 0.49788564147267311277 0.49773067069407234131 0.49756802111257647514 0.49739714160550635436 0.49721745304521364206 0.49702834630951053807 0.49682918018491228906 0.49661927915451126170 0.49639793106171065107 0.49616438464036566325 0.49591784690115942036 0.49565748036318491021 0.49538240011877870961 0.49509167071859727649 0.49478430286271879446 0.49445924988220518737 0.49411540399403353074 0.49375159231052168085 0.49336657258239002832 0.49295902865227536616 0.49252756559288574101 0.49207070450091755509 0.49158687691431496303 0.49107441881639396497 0.49053156418555632357 0.48995643804382793540 0.48934704895097314026 0.48870128088343706141 0.48801688442849738836 0.48729146721372051942 0.48652248347964172082 0.48570722268934118926 0.48484279705180904907 0.48392612781620181206 0.48295393017084797815 0.48192269655334396550 0.48082867814572932685 0.47966786429050967122 0.47843595951825423906 0.47712835782444179555 0.47574011377074754137 0.47426590991263684050 0.47270001996918586951 0.47103626705076540038 0.46926797614376808410 0.46738791991738359854 0.46538825676423489774 0.46326045981445262978 0.46099523547291609837 0.45858242982670033294 0.45601092106392782100 0.45326849585428913292 0.45034170749648189114 0.44721571359009393287 0.44387409112136710920 0.44029862729271018740 0.43646908537226991598 0.43236294658776980304 0.42795513206912161319 0.42321771366463234454 0.41811962993379836462 0.41262643478114813256 0.40670012217458573200 0.40029909212832048837 0.39337835068501419977 0.38589006787707624824 0.37778464612320045157 0.36901246354389255488 0.35952642878301999119 0.34928538363269423517 0.33825818582877509311 0.32642799402364680583 0.31379593084171442108 0.30038309912786254063 0.28623011862625452606 0.27139404350484785944 0.25594340828267464483 0.23995262344520065789 0.22349683387652613531 0.20664791370082657984 0.18947180739279959050 0.17202710515098407207 0.15436458644832731779 0.13652743559450930544 0.11855187074716624918 0.10046799023054371613 0.08230070251610052678 0.06407065797438207810 0.04579513896191988315 0.02748889131337198255 0.00916489752285886729 
0.99100878855892160502 0.97303370735644911793 0.95508096137333364783 0.93716648033163307829 0.91930777196884339020 0.90152458642002153422 0.88383960345013579119 0.86627913256496680283 0.84887380075450280525 0.83165918124177440340 0.81467628863776575532 0.79797183253986758711 0.78159808741572844859 0.76561221164528814320 0.75007485018315300795 0.73504790732713720658 0.72059150204133814999 0.70676032439402403096 0.69359986119898664469 0.68114315365903077559 0.66940875362115115355 0.65840027918370036542 0.64810752989287578885 0.63850874653310418783 0.62957344381417024159 0.62126529550454001605 0.61354471324513826236 0.60637093753852666644 0.59970359858844590750 0.59350379091058613756 0.58773474621119281558 0.58236219857925708432 0.57735452832146794133 0.57268275569338755737 0.56832043930871023463 0.56424351914196946289 0.56043013191193180589 0.55686041735955138510 0.55351632716807752654 0.55038144351715023728 0.54744081102913833003 0.54468078373904971201 0.54208888737215743525 0.53965369640144367214 0.53736472490325171147 0.53521233000973045257 0.53318762668499763979 0.53128241257044928059 0.52948910171485563669 0.52780066610176745723 0.52621058399444919917 0.52471279422729266706 0.52330165567674979954 0.52197191124118313965 0.52071865574624098816 0.51953730727010061230 0.51842358145140865489 0.51737346840258591207 0.51638321190311764486 0.51544929059237376556 0.51456840092018807375 0.51373744164666323986 0.51295349971117276677 0.51221383731493963509 0.51151588008248471962 0.51085720618509578017 0.51023553632477414155 0.50964872449021914047 0.50909474940758059347 0.50857170661837214354 0.50807780112513778459 0.50761134055255019426 0.50717072877774571626 0.50675445998889545596 0.50636111313560283609 0.50598934673858642075 0.50563789402955106045 0.50530555839508084492 0.50499120910096184645 0.50469377727561881564 0.50441225213327367527 0.50414567741922555744 0.50389314806111751288 0.50365380701144812914 0.50342684226775036294 0.50321148405794391412 0.50300700217928373537 0.50281270348021556149 0.50262792947515433362 0.50245205408292237248 0.50228448148017101893 0.50212464406167400810 0.50197200049987300563 0.50182603389649704795 0.50168625001950917230 0.50155217561897902367 0.50142335681582472784 0.50129935755767573990 0.50117975813637349880 0.50106415376187796173 0.50095215318758512524 0.50084337738223683179 0.50073745824380888614 0.50063403735092171232 0.50053276474744445856 0.50043329775611300470 0.50033529981706137413 0.50023843934730016780 0.50014238861721449503 0.50004682264024002958 0.49995141807191167960 0.49985585211453137378 0.49975980142370268755 0.49966294101299524311 0.49956494315299354581 0.49946547626097592687 0.49936420377741302934 0.49926078302544324439 0.49915486404941428189 0.49904608842849679240 0.49893408806129124766 0.49881848391724187275 0.49869888475052281951 0.49857488577195729906 0.49844606727433377058 0.49831199320631497374 0.49817220968994641028 0.49802624347651908154 0.49787360033531641301 0.49771376336949196828 0.49754619125301963178 0.49737031638231998798 0.49718554293581534997 0.49699124483422013610 0.49678676359397550000 0.49657140606569094565 0.49634444204893451991 0.49610510177409089527 0.49585257324132331336 0.49558599940593078825 0.49530447519854065019 0.49500704436762926752 0.49469269613079991377 0.49436036162007157557 0.49400891010505559864 0.49363714497640270862 0.49324379947014146408 0.49282753211158686346 0.49238692185522553446 0.49192046289441898610 0.49142655911182014927 0.49090351813796556657 0.49034954498162747205 0.48976273519094559727 0.48914106749911445693 0.48848239590231645746 0.48778444111051855181 0.48704478130347950149 0.48626084211473424856 0.48542988575510059857 0.48454899917416899280 0.48361508114292783844 0.48262482812281431999 0.48157471876557383927 0.48046099686389842631 0.47927965254431587061 0.47802640146055347392 0.47669666170691799012 0.47528552812633217961 0.47378774363567549566 0.47219766713128008551 0.47050923746889816712 0.46871593293478430731 0.46681072553726749019 0.46478602935186774658 0.46263364204890994325 0.46034467862385158865 0.45790949624285831598 0.45531760901926615626 0.45255759146636842516 0.44961696935345496495 0.44648209676368771914 0.44313801837221067359 0.43956831641660382148 0.43575494264381431364 0.43167803686489003567 0.42731573587576315854 0.42264397973588974100 0.41763632715229642711 0.41226379848283328799 0.40649477414580009738 0.40029498835113963562 0.39362767293488676312 0.38645392255006638660 0.37873336754292158401 0.37042524855989072963 0.36148997738164173610 0.35189122790487109560 0.34159851494697218710 0.33059007936917872428 0.31885572075368734390 0.30639905718607041152 0.29323864044782083083 0.27940751162509624983 0.26495115737110219722 0.24992426756103736096 0.23438696094675701143 0.21840114160753842931 0.20202745428389598525 0.18532305715398389445 0.16834022450090957435 0.15112566575716687711 0.13372039538894622823 0.11615998649369889406 0.09847506595329190426 0.08069194318062594684 0.06283329786060894151 0.04491888005856860266 0.02696619745019750505 0.00899117970132043073 
0.99117516531406479885 0.97353406784556495435 0.95591895842877439016 0.93834807213481252752 0.92084101416984898147 0.90341931515407214448 0.88610698406309529318 0.86893104360568562683 0.85192202058248334140 0.83511434799915229554 0.81854661701707087662 0.80226159729495405415 0.78630592832069923226 0.77072937948429964816 0.75558359354852211442 0.74092027863654696951 0.72678890549050678693 0.71323409384462244098 0.70029300531359894855 0.68799314616031193026 0.67635096155218532576 0.66537144986106622202 0.65504879179601915862 0.64536777861284244651 0.63630571295095739170 0.62783445505588897362 0.61992235927496563974 0.61253594353014695351 0.60564122375457984937 0.59920471021720433935 0.59319410127096416918 0.58757872742513794773 0.58232980177898985286 0.57742052798452403461 0.57282610851669968355 0.56852368689979948524 0.56449224914516005214 0.56071250261785787750 0.55716674499216722882 0.55383873175274955791 0.55071354762722124487 0.54777748515672686214 0.54501793210777582654 0.54242326842179899860 0.53998277274778494483 0.53768653820177536584 0.53552539676664223656 0.53349085163011666921 0.53157501671863116588 0.52977056269149291889 0.52807066869522323316 0.52646897922877577969 0.52495956552848088705 0.52353689094143462945 0.52219577981443154879 0.52093138948043615777 0.51973918497505111613 0.51861491616097765700 0.51755459697910266570 0.51655448658080116431 0.51561107212759338392 0.51472105307183391165 0.51388132675611319922 0.51308897518981821939 0.51234125287933196535 0.51163557560386963008 0.51096951004240953598 0.51034076416876783533 0.50974717834184468668 0.50918671702674589419 0.50865746108991305441 0.50815760061785508750 0.50768542821467999016 0.50723933273844079572 0.50681779344054089798 0.50641937447608631473 0.50604271975628112301 0.50568654811675251004 0.50534964877812393880 0.50503087707732330358 0.50472915045000055212 0.50444344464608004142 0.50417279016201033137 0.50391626887451779204 0.50367301086189797399 0.50344219139990764589 0.50322302812025887508 0.50301477832054586337 0.50281673641522506291 0.50262823151791791165 0.50244862514594956782 0.50227730903858058831 0.50211370308090041981 0.50195725332582397105 0.50180743010702522078 0.50166372623605559600 0.50152565527720061045 0.50139274989398863180 0.50126456026151711143 0.50114065253902206898 0.50102060739738174533 0.50090401859640698579 0.50079049160701427645 0.50067964227350647555 0.50057109551134937320 0.50046448403598109422 0.50035944711827118336 0.50025562936237477629 0.50015267950181097056 0.50005024920962382051 0.49994799191858557696 0.49984556164740140405 0.49974261182891482891 0.49963879413631490101 0.49953375730333265947 0.49942714593441328574 0.49931859930078370535 0.49920775011831536316 0.49909422330298830461 0.49897763469969275141 0.49885758978001476516 0.49873368230451931016 0.49860549294491918193 0.49847258786137399467 0.49833451722999355660 0.49819081371541829029 0.49804099088314124355 0.49788454154601990975 0.49772093603914563387 0.49754962041695866004 0.49737001456619173156 0.49718151022786988280 0.49698346892121397778 0.49677521976187499764 0.49655605716647915893 0.49632523843494047444 0.49608198120144564314 0.49582546074439665107 0.49555480714490518501 0.49526910228269904746 0.49496737665741880052 0.49464860602239629772 0.49431170781690053628 0.49395553738170971947 0.49357888394154220135 0.49318046633638001897 0.49275892848205504748 0.49231283453859153720 0.49184066376261981191 0.49134080501774557437 0.49081155091397893342 0.49025109154409834966 0.48965750778120470388 0.48902876409748580189 0.48836270085936644980 0.48765702604865823755 0.48690930635284168648 0.48611695756016987113 0.48527723418663715194 0.48438721825185915293 0.48344380710930634493 0.48244370022291849232 0.48138338476655290199 0.48025911990473341140 0.47906691959235914169 0.47780253370708358762 0.47646142730047136293 0.47503875772253439935 0.47352934933829238240 0.47192766551434361944 0.47022777750790900608 0.46842332984034312782 0.46650750168220711522 0.46447296371864982278 0.46231182990391067600 0.46001560345568570654 0.45757511638918629826 0.45498046185539875452 0.45222091854113555254 0.44928486642882387025 0.44615969332947530424 0.44283169183260179258 0.43928594671845483388 0.43550621352902291195 0.43147479000105293245 0.42717238356771120023 0.42257798031450205523 0.41766872384638092930 0.41241981672583027940 0.40680446269943876247 0.40079387496807894475 0.39435738414928567241 0.38746268871002170764 0.38007629903744344357 0.37216423118465330466 0.36369300319179814762 0.35463096951791234224 0.34494999050784880268 0.33462736888114508194 0.32364789594728049504 0.31200575243585360052 0.29970593670105799555 0.28676489385225473194 0.27321013005520750072 0.25907880679342809582 0.24441554364361478546 0.22926981117325165305 0.21369331732297411341 0.19773770467323556477 0.18145274243833023342 0.16488506994150350926 0.14807745669048394399 0.13106849371040973917 0.11389261388539069497 0.09658034390829869920 0.07915870639250235929 0.06165171022885907598 0.04408088596154838279 0.02646583872752886202 0.00882480353354584725 
0.99133297016583699079 0.97400844028297195454 0.95671273236138931750 0.93946583560899610266 0.92228889742166686450 0.90520467596331899429 0.88823797404248761023 0.87141603721219795808 0.85476888997058997344 0.83832957315528211506 0.82213423413641073534 0.80622201130218074105 0.79063464908781577734 0.77541578442268932481 0.76060986589009238479 0.74626070818002199214 0.73240974743952069748 0.71909414018035844318 0.70634492005047821994 0.69418546411643555771 0.68263049656621266337 0.67168576691236026033 0.66134840881729262119 0.65160786317128893685 0.64244717432092968146 0.63384445249309140369 0.62577432526868703722 0.61820925355251921118 0.61112064268252153099 0.60447972493268720129 0.59825822123031935362 0.59242880807133990739 0.58696542338482626811 0.58184344594901826753 0.57703977987376409153 0.57253287079536696602 0.56830267515105270526 0.56433059897455417619 0.56059941842998661787 0.55709319087445852148 0.55379716257027244986 0.55069767715286255250 0.54778208748042100940 0.54503867243019143984 0.54245655946431348138 0.54002565328294116487 0.53773657054967749502 0.53558058046474488201 0.53354955083805788441 0.53163589925035104056 0.52983254886617614510 0.52813288846410599842 0.52653073626696300646 0.52502030718164682810 0.52359618308961763944 0.52225328586216068771 0.52098685280738166181 0.51979241428717182227 0.51866577327151330845 0.51760298662413584125 0.51660034793755038596 0.51565437175696715588 0.51476177905162545656 0.51391948380888652359 0.51312458064115573642 0.51237433330864101677 0.51166616407222786922 0.51099764380059831126 0.51036648276428331350 0.50977052205685557951 0.50920772558991533874 0.50867617261427899855 0.50817405072467891625 0.50769964930964761596 0.50725135341203508865 0.50682763796893604002 0.50642706240273382967 0.50604826553752257912 0.50568996081745531956 0.50535093180555179515 0.50503002794332174652 0.50472616055308361371 0.50443829906632853266 0.50416546746271562185 0.50390674090541409669 0.50366124255953048650 0.50342814058129647936 0.50320664526648217763 0.50299600634728014459 0.50279551042757342216 0.50260447854712908544 0.50242226386579713626 0.50224824945932466935 0.50208184621887241850 0.50192249084671558546 0.50176964394101875033 0.50162278816293159878 0.50148142647956095441 0.50134508047668202568 0.50121328873531323378 0.50108560526651313438 0.50096159799899486753 0.50084084731433553550 0.50072294462473909693 0.50060749098846535343 0.50049409575819270302 0.50038237525766537939 0.50027195148211778264 0.50016245081803045736 0.50005350277785898250 0.49994473874540629188 0.49983579072757422512 0.49972629010824176632 0.49961586640001720561 0.49950414598961095924 0.49939075087256096230 0.49927529737299297663 0.49915739484404719750 0.49903664434453037790 0.49891263728727114346 0.49878495405455813838 0.49865316257590569515 0.49851681686326138054 0.49837545549862394267 0.49822860006884922557 0.49807575354222294317 0.49791639858117975326 0.49774999578527456823 0.49757598185828799675 0.49739376769300264192 0.49720273636691630914 0.49700224104175427797 0.49679160275929745705 0.49657010812558882717 0.49633700687512549710 0.49609150930614470676 0.49583278357751164878 0.49555995285714365961 0.49527209231120294941 0.49496822592253780781 0.49464732312603798547 0.49430829524763847393 0.49394999173269504844 0.49357119614832234422 0.49317062194302313527 0.49274690794551767592 0.49229861358310583741 0.49182421379810548068 0.49132209363891565790 0.49079054249996512116 0.49022774798225021708 0.48963178934324158575 0.48900063050160741396 0.48833211255842562393 0.48762394579220741386 0.48687370108010868952 0.48607880069202102913 0.48523650839772020094 0.48434391881978533512 0.48339794595638996277 0.48239531078827646571 0.48133252787288599572 0.48020589081574799328 0.47901145649444731855 0.47774502789372264022 0.47640213539118986263 0.47497801631171426839 0.47346759254445813792 0.47186544598996044142 0.47016579157549764911 0.46836244754567180060 0.46644880270235672404 0.46441778023504887152 0.46226179775121284399 0.45997272308943870645 0.45754182548073785153 0.45495972162180869924 0.45221631624841568398 0.44930073686105209685 0.44620126237831525540 0.44290524570302164387 0.43939903051878964613 0.43566786313998506763 0.43169580097997811707 0.42746562026366324849 0.42295872709039861181 0.41815507796815221120 0.41303311860929886601 0.40756975320520438810 0.40174036062101342592 0.39551887887779096920 0.38887798456790367840 0.38178939871847172860 0.37422435370503170926 0.36615425496645015446 0.35755156350473726867 0.34839090699036168175 0.33865039572746685748 0.32831307412247895394 0.31736838310294507304 0.30581345634138856759 0.29365404333005240556 0.28090486820493243414 0.26758930795005136938 0.25373839610378928766 0.23938928904674056097 0.22458342277966070188 0.20936461183787025142 0.19377730464774103880 0.17786513798459768765 0.16166985613629022978 0.14523059735285559491 0.12858350887681771479 0.11176163142915532256 0.09479498940201022683 0.07771082825222543067 0.06053395070077676604 0.04328711483123687948 0.02599146796482376676 0.00866699923887991573 
0.99148124523214964388 0.97445399075909866493 0.95745769512481215813 0.94051364051811459088 0.92364406394450804250 0.90687251723505213352 0.89022419893133664104 0.87372624123003128638 0.85740792893239492489 0.84130082051497656614 0.82543873507110865351 0.80985756468954617215 0.79459487230569370020 0.77968924322855182041 0.76517937740913266609 0.75110294075392791679 0.73749523590719656685 0.72438779938681374659 0.71180707059152048544 0.69977329368874030546 0.68829979368387117500 0.67739271240487075598 0.66705121338950101872 0.65726809093408888884 0.64803066866837599758 0.63932185532685836815 0.63112123575417167221 0.62340610272872243325 0.61615236849029930699 0.60933532560070502448 0.60293025064628547049 0.59691286024507717034 0.59125963773995671158 0.58594805255295656643 0.58095669423397322539 0.57626534125685213716 0.57185498168912796135 0.56770779969932005926 0.56380713887876843238 0.56013745074482468311 0.55668423462654836875 0.55343397340403055473 0.55037406823085344154 0.54749277435423482352 0.54477913939633648699 0.54222294491599887234 0.53981465168438402813 0.53754534884112625814 0.53540670691850611451 0.53339093460567854610 0.53149073905502264292 0.52969928949450939548 0.52801018389361842331 0.52641741842857314726 0.52491535950023182622 0.52349871807120718081 0.52216252610514191090 0.52090211490881288547 0.51971309519564279356 0.51859133870667795119 0.51753296124150705015 0.51653430696685831425 0.51559193388453583573 0.51470260035294890244 0.51386325256776477222 0.51307101291731060932 0.51232316913726405616 0.51161716419711122938 0.51095058685783523167 0.51032116284647721649 0.50972674659861338942 0.50916531352466576354 0.50863495276010894930 0.50813386036343710650 0.50766033292901624474 0.50721276158488992625 0.50678962634819546551 0.50638949081315087763 0.50601099714862096679 0.50565286138410669992 0.50531386896465235736 0.50499287055660291301 0.50468877808750400860 0.50440056100460461952 0.50412724273751186033 0.50386789735150216973 0.50362164637891471131 0.50338765581680666727 0.50316513327983636295 0.50295332529796477061 0.50275151474919788086 0.50255901841815353581 0.50237518467172770364 0.50219939124362589222 0.50203104311994550812 0.50186957051837344235 0.50171442695394707911 0.50156508738464056218 0.50142104643033802436 0.50128181665903559505 0.50114692693436235782 0.50101592081872448059 0.50088835502659490029 0.50076379792264547053 0.50064182805957857525 0.50052203275065898502 0.50040400667208129182 0.50028735049039851912 0.50017166951033353861 0.50005657233837441655 0.49994166955760316329 0.49982657240924466269 0.49971089147646141626 0.49959423536590341630 0.49947620938253373124 0.49935641419322596146 0.49923444447458042994 0.49910988754035090498 0.49898232194381414439 0.49885131605030291757 0.49871642657504283713 0.49857719708128395153 0.49843315643359548117 0.49828381720101111441 0.49812867400455512756 0.49796720180344672402 0.49779885411408031359 0.49762306115561150133 0.49743922791572708908 0.49724673212984932258 0.49704492216671863902 0.49683311481293523926 0.49661059294863435509 0.49637660310605458136 0.49613035290228946206 0.49587100833700320512 0.49559769094531369582 0.49530947479546416634 0.49500538332022397947 0.49468438597021058278 0.49434539467655602696 0.49398726010942406450 0.49360876771791889484 0.49320863353586219535 0.49278549973671104123 0.49233792991956437657 0.49186440410674592272 0.49136331343180827957 0.49083295449497238438 0.49027152336094853569 0.48967710917181561658 0.48904768734501036231 0.48838111232355707614 0.48767510984240108884 0.48692726867092844811 0.48613503178754791101 0.48529568693741070851 0.48440635651890534552 0.48346398673839302562 0.48246533596564056268 0.48140696221452433656 0.48028520966460319652 0.47909619412910564584 0.47783578736358450767 0.47649960009689579232 0.47508296365223884328 0.47358091001073776560 0.47198815015362433067 0.47029905050159392932 0.46850760725201601176 0.46660741839692382316 0.46459165318836359582 0.46245301880441969100 0.46018372396171453031 0.45777543922189423142 0.45521925375601901553 0.45250562836889413054 0.44962434465540307427 0.44656445027634245060 0.44331420052036529800 0.43986099658550570357 0.43619132139954852612 0.43229067434271978287 0.42814350698723885325 0.42373316298322372120 0.41904182656206973023 0.41405048585840986686 0.40873891941745749135 0.40308571686467581374 0.39706834770161969494 0.39066329535416760566 0.38384627652606734260 0.37659256789092865336 0.36887746209776267614 0.36067687147138050019 0.35196808887033864677 0.34273069921133164639 0.33294761128917732540 0.32260614877835963599 0.31169910600063255313 0.30022564649670130388 0.28819191207283095801 0.27561122768737233990 0.26250383743627603295 0.24889618062493717998 0.23481979365989671948 0.22030997906078061965 0.20540440260110576220 0.19014176409526215017 0.17456064871602902655 0.15869861926620335013 0.14259156770783032453 0.12627331301485009152 0.10977541355240255649 0.09312715401836123286 0.07635566651361283541 0.05948614949078576131 0.04254215469779844966 0.02554591906164931092 0.00851872469603002364 
0.99161926523582033521 0.97486858239646179136 0.95815041686064794657 0.94148696739414461376 0.92490120060319480633 0.90841713010104685466 0.89206006321777608914 0.87585679984419761990 0.85983576401398065236 0.84402704490112123725 0.82846232094350125141 0.81317464007919815216 0.79819803221686214112 0.78356693877669036929 0.76931545976396031872 0.75547644151936332868 0.74208045604852213017 0.72915475086818037909 0.71672226924004978077 0.70480084636313100610 0.69340267207565986496 0.68253407563375101397 0.67219564140175391831 0.66238261850718871404 0.65308555409163016048 0.64429106439179606447 0.63598265969241662976 0.62814155311789632297 0.62074740294924712902 0.61377895833354989552 0.60721459550903933433 0.60103274452272847928 0.59521221477696750757 0.58973243228887861633 0.58457360325232099463 0.57971681830894095100 0.57514411064928694373 0.57083847925482900099 0.56678388664094192517 0.56296523859952374291 0.55936835178706667548 0.55597991360585841125 0.55278743768472704545 0.54977921735955659344 0.54694427885079766050 0.54427233530033480857 0.54175374243073082248 0.53937945629687134019 0.53714099338916410087 0.53503039319883205494 0.53304018325372315434 0.53116334656528885194 0.52939329138442892120 0.52772382313879795390 0.52614911841153166883 0.52466370081729263308 0.52326241863316746983 0.52194042404729645845 0.52069315389556725115 0.51951631176542589774 0.51840585135494066105 0.51735796098442166091 0.51636904916671133581 0.51543573115060814516 0.51455481635964561704 0.51372329665557625589 0.51293833536240740489 0.51219725699274432085 0.51149753762347194286 0.51083679587260344412 0.51021278443339534991 0.50962338212566027362 0.50906658642765345579 0.50854050645497528294 0.50804335635570330165 0.50757344909341239880 0.50712919059200856076 0.50670907421826594241 0.50631167557976997085 0.50593564761760190240 0.50557971597457918023 0.50524267462117222749 0.50492338172247863692 0.50462075573068632117 0.50433377168852433492 0.50406145773005328614 0.50380289176605297374 0.50355719834199264007 0.50332354565729586771 0.50310114273525208262 0.50288923673354568589 0.50268711038589386497 0.50249407956580693924 0.50230949096395927089 0.50213271987106866678 0.50196316805858365306 0.50180026174984448950 0.50164344967471863335 0.50149220120099369247 0.50134600453612943038 0.50120436499317644330 0.50106680331494424241 0.50093285405067300431 0.50080206397967108600 0.50067399057654360384 0.50054820051278137161 0.50042426818960228374 0.50030177429706290670 0.50018030439453198266 0.50005944750770270346 0.49993879473738545016 0.49981793787533879136 0.49969646802245587525 0.49957397420460131210 0.49945004198139519858 0.49932425204323116485 0.49919617879175209874 0.49906538889896301381 0.49893143984007221059 0.49879387839508365632 0.49865223911402539736 0.49850604274059268084 0.49835479458882520065 0.49819798286727007275 0.49803507694491377933 0.49786552555293017708 0.49768875491608283168 0.49750416680736408992 0.49731113651915992424 0.49710901074394669985 0.49689710535717218631 0.49667470309463457312 0.49644105111625164151 0.49619535844770557009 0.49593679329097539732 0.49566448019426506688 0.49537749707127393117 0.49507487205917627415 0.49475558020401794179 0.49441853996152301809 0.49406260950055175263 0.49368658279558313984 0.49328918549369393798 0.49286907054049688970 0.49242481354839484631 0.49195490788928175618 0.49145775949250281034 0.49093168132741027421 0.49037488754821623171 0.48978548727703929977 0.48916147799905651539 0.48850073854142828100 0.48780102160520849575 0.48705994581669292964 0.48627498726155826692 0.48544347046174340932 0.48456255875116643894 0.48362924400209739151 0.48264033564923997099 0.48159244895325414859 0.48048199243957695481 0.47930515444189414342 0.47805788867248444340 0.47673589873388882987 0.47533462147804078635 0.47384920911013111988 0.47227450992537406416 0.47060504755770793395 0.46883499861077482240 0.46695816853404653601 0.46496796560164493917 0.46285737284975186911 0.46061891783255243249 0.45824464006933007809 0.45572605608040339664 0.45305412195255029273 0.45021919344234556659 0.44721098372795864417 0.44401851906854866714 0.44063009284129878163 0.43703321871908834551 0.43321458415117924945 0.42916000584410712859 0.42485438964303223752 0.42028169811992266425 0.41542493031624683208 0.41026611948596092283 0.40478635633744647349 0.39896584713442284631 0.39278401796662354428 0.38621967831119163872 0.37925125829126898891 0.37185713422141253304 0.36401605532370956420 0.35570767995096930214 0.34691322129390506079 0.33761618969544804347 0.32780320143955149481 0.31746480370114832370 0.30659624562452503227 0.29519811157195285922 0.28327673077719661698 0.27084429303545015655 0.25791863348274296497 0.24452269529978784557 0.23068372590712904469 0.21643229720245929504 0.20180125541050938920 0.18682470041617224576 0.17153707351805308479 0.15597240450466362538 0.14016374119741317750 0.12414276192234882656 0.10793955574724314883 0.09158254660541953474 0.07509853429307862538 0.05851282605095497330 0.04184943540752196489 0.02513132888794484057 0.00838070517962097479 
0.99174649855049257230 0.97525065673028399349 0.95878842252717744188 0.94238261159462199945 0.92605664097307938132 0.90983473934815850548 0.89374212399452201971 0.87780513091500134149 0.86205128237820838333 0.84650927413202470273 0.83120886372257252184 0.81618064246688171171 0.80145567770586667589 0.78706501989738730796 0.77303908135065446672 0.75940690951103895223 0.74619539589935079960 0.73342847879733508165 0.72112640913736703041 0.70930515044807651570 0.69797597262188348921 0.68714527665272373547 0.67681465807657226197 0.66698118760128244364 0.65763786479916064298 0.64877418845627898847 0.64037678550580201531 0.63243004710119821166 0.62491673185524176937 0.61781850927520520766 0.61111642853359460226 0.60479130755982801748 0.59882404455630888762 0.59319585857326828648 0.58788846817748996454 0.58288421807730261825 0.57816616334424775214 0.57371812002976474432 0.56952468983064574726 0.56557126522526424139 0.56184402031633251529 0.55832989154760914730 0.55501655154263829228 0.55189237854846751041 0.54894642334696208685 0.54616837500381054671 0.54354852644133422324 0.54107774052646484542 0.53874741714244900326 0.53654946154676241843 0.53447625419574862349 0.53252062212849360368 0.53067581194000978950 0.52893546433065541379 0.52729359018980503926 0.52574454815326443491 0.52428302356294065323 0.52290400875163567385 0.52160278457390163442 0.52037490310451661735 0.51921617142840881254 0.51812263644917866401 0.51709057064728147779 0.51611645872312816863 0.51519698506463595944 0.51432902198293983798 0.51350961866404365441 0.51273599078798659523 0.51200551077070366457 0.51131569858707037746 0.51066421313670440352 0.51004884411692630319 0.50946750436986643074 0.50891822267310871108 0.50839913694541050138 0.50790848784104880576 0.50744461270816276777 0.50700593988813780211 0.50659098333459195995 0.50619833753195442316 0.50582667269489001161 0.50547473023102962308 0.50514131845055021408 0.50482530850713935866 0.50452563055584642715 0.50424127011413255595 0.50397126461325003621 0.50371470012781582870 0.50347070827210005373 0.50323846325220056297 0.50301717906384013634 0.50280610682606940998 0.50260453224164591823 0.50241177317533547431 0.50222717734178601301 0.50205012009504623727 0.50188000231212970270 0.50171624836339556719 0.50155830416279012507 0.50140563529131065845 0.50125772518726918747 0.50111407339720492882 0.50097419388148323183 0.50083761336882204329 0.50070386975414415964 0.50057251053431983667 0.50044309127648234359 0.50031517411371873028 0.50018832626302689448 0.50006211856051896447 0.49993612400889597680 0.49980991633226923287 0.49968306853342525642 0.49955515144865308974 0.49942573229521580735 0.49929437320655112309 0.49916062975023611781 0.49902404942367678542 0.49888417012242836091 0.49874051857593310055 0.49859260874538141595 0.49843994017823656240 0.49828199631384101354 0.49811824273432919741 0.49794812535489918481 0.49777106854727487528 0.49758647318995619102 0.49739371463860171385 0.49719214060960248425 0.49698106896960458911 0.49675978542338883326 0.49652754109217939193 0.49628354997403206772 0.49602698627753921690 0.49575698161964193433 0.49547262207780962129 0.49517294508634207562 0.49485693616595016753 0.49452352547514760728 0.49417158417131301640 0.49379992056854782323 0.49340727607866485815 0.49299232092077671652 0.49255364958403741182 0.49208977602709291777 0.49159912859666737850 0.49108004464657345478 0.49053076483711294253 0.48994942709344191378 0.48933406019993802571 0.48868257700594364135 0.48799276721643480847 0.48726228973915469700 0.48648866455760231275 0.48566926409686739241 0.48480130404670190858 0.48388183360341419093 0.48290772508907797711 0.48187566290321670603 0.48078213175856077122 0.47962340414863580129 0.47839552699091497656 0.47709430738504943204 0.47571529742144524899 0.47425377797124701473 0.47270474138486934246 0.47106287302291943719 0.46932253154105874060 0.46747772784975044624 0.46552210267175075931 0.46344890262586230234 0.46125095477644856290 0.45892063960670864686 0.45644986240264967536 0.45383002307784126028 0.45105198453143346971 0.44810603971997936545 0.44498187774553771279 0.44166854942859412603 0.43815443305719314893 0.43442720129836870369 0.43047379064197249798 0.42628037523949685594 0.42183234762085902725 0.41711430953718836578 0.41211007709703489921 0.40680270543174190667 0.40117453931194485550 0.39520729736894666395 0.38888219871926033022 0.38218014163270647154 0.37508194410640316452 0.36756865537974220404 0.35962194502469307933 0.35122457171488108418 0.34236092665886380670 0.33301763683700291718 0.32318420107243217565 0.31285361896215779787 0.30202296122436700365 0.29069382338938959398 0.27887260642855316028 0.26657058019448809372 0.25380370815945757501 0.24059224118434208162 0.22696011746637295703 0.21293422843141823764 0.19854362142229975419 0.18381870864086471973 0.16879054043534685858 0.15349018403698475033 0.13794823065480943391 0.12219443772988906882 0.10625750090880146936 0.09016494236299429921 0.07394309800232690133 0.05761718501243350693 0.04121143199338959950 0.02474925590298727301 0.00825347231413002536 
0.99186257078635875484 0.97559912344700494558 0.95937000492315516187 0.94319841548408656084 0.92710801234634077073 0.91112306232398998507 0.89526856249715169866 0.87957031744307712096 0.86405496045182339504 0.84874990552619422601 0.83368321734788264354 0.81888338835988561115 0.80437901624234042774 0.79019838175633860811 0.77636893623023017774 0.76291671927479065562 0.74986573924050980988 0.73723735928444034116 0.72504973806400796477 0.71331737366992065130 0.70205079131107372969 0.69125640027869128534 0.68093652665052839534 0.67108960902220948785 0.66171052904745064627 0.65279103912835656498 0.64432024677331356521 0.63628511792585384921 0.62867096809531908264 0.62146191837843267614 0.61464130179030551648 0.60819201262668010077 0.60209679731517173895 0.59633848927039623256 0.59090019280706940208 0.58576542247852958489 0.58091820462063636921 0.57634314768933436746 0.57202548742661174508 0.56795111215455695852 0.56410657270538933084 0.56047908072560725934 0.55705649838974979904 0.55382732194471528953 0.55078066098477140855 0.54790621492661006897 0.54519424780432979016 0.54263556222520104022 0.54022147310740620263 0.53794378165002010306 0.53579474985401409626 0.53376707581292726079 0.53185386991646077526 0.53004863205400820636 0.52834522986376764031 0.52673787804301797077 0.52522111871369259184 0.52378980282240228394 0.52243907254388688433 0.52116434465033245615 0.51996129480500297149 0.51882584273660459218 0.51775413825010641045 0.51674254802998675906 0.51578764319282910389 0.51488618754750559159 0.51403512652284222284 0.51323157672445585131 0.51247281608428540967 0.51175627456826855433 0.51107952540942647168 0.51044027683547277263 0.50983636426177625367 0.50926574292218107498 0.50872648091178085394 0.50821675261720866690 0.50773483251145590245 0.50727908929152820683 0.50684798033850464449 0.50644004648073226438 0.50605390704199515461 0.50568825515750814859 0.50534185334155334868 0.50501352929147391713 0.50470217191359023623 0.50440672755737936406 0.50412619644499878646 0.50385962928392091786 0.50360612405108984291 0.50336482293761009021 0.50313490944354466450 0.50291560561289561093 0.50270616939937096124 0.50250589215394769749 0.50231409622569367368 0.50213013266768602438 0.50195337904023429321 0.50178323730394225333 0.50161913179546058217 0.50146050727905433497 0.50130682706738571852 0.50115757120512249845 0.50101223470923283987 0.50087032585998836343 0.50073136453688915637 0.50059488059386947345 0.50046041226828796855 0.50032750461830199917 0.50019570798333690131 0.50006457646245050519 0.49993366640541242463 0.49980253491141612976 0.49967073833032349395 0.49953783076137137087 0.49940336254426226370 0.49926687873751895985 0.49912791757896179945 0.49898600892308159205 0.49884067265003273484 0.49869141704083996824 0.49853773711332893814 0.49837911291313008455 0.49821500775397303817 0.49804486640130657404 0.49786811319307944235 0.49768415009131500293 0.49749235465786678656 0.49729207794748447879 0.49708264231104520858 0.49686333910148028359 0.49663342627459977630 0.49639212587666492471 0.49613862141015802054 0.49587205506877835015 0.49559152483224283570 0.49529608141098774299 0.49498472503033458247 0.49465640204313587880 0.49431000135930980299 0.49394435068003234024 0.49355821252366094409 0.49315028002975225263 0.49271917252670677234 0.49226343084778123593 0.49178151237926925887 0.49127178582371888726 0.49073252566000952202 0.49016190628102740412 0.48955799578850123233 0.48891874942332480547 0.48824200260834482723 0.48752546357921178188 0.48676670557737156120 0.48596315857769611934 0.48511210052160752548 0.48421064802478025468 0.48325574652671038356 0.48224415984758378650 0.48117245911598871544 0.48003701102913465260 0.47883396540549000298 0.47755924198808047398 0.47620851645535250407 0.47477720559559710711 0.47326045160063340278 0.47165310543518057518 0.46994970924037537952 0.46814447773385775564 0.46623127857541829533 0.46420361167734425223 0.46205458745360528106 0.45977690402347221044 0.45736282341518469385 0.45480414685671949337 0.45209218929687838839 0.44921775337536168360 0.44617110316060071273 0.44294193810561938163 0.43951936784309714179 0.43589188866051054028 0.43204736277522043375 0.42797300187884435019 0.42365535685104904751 0.41908031606371787259 0.41423311531093581772 0.40909836310296304740 0.40366008583202722670 0.39790179810964554363 0.39180660431015718048 0.38535733790876386395 0.37853674539397064169 0.37132772112189282865 0.36371359816646092744 0.35567849768043996450 0.34720773522499726038 0.33828827678966538750 0.32890922992126930824 0.31906234705101699234 0.30874250985068413256 0.29794815692139620111 0.28668161433268490867 0.27494929135313900259 0.26276171315449087240 0.25013337777625638259 0.23708244381175053173 0.22363027434260251969 0.20980087763454088878 0.19562029320640753061 0.18111597228964004813 0.16631619554548435214 0.15124956055311900016 0.13594455965495108596 0.12042925743359667035 0.10473106779507962427 0.08887662393542918038 0.07289173034080105584 0.05680138400306258828 0.04062985165061554910 0.02440079041648466132 0.00813740048804187897 
0.99196723193429992005 0.97591326134822042881 0.95989405823435103304 0.94393303307222609089 0.92805393060420604545 0.91228093510431085278 0.89663874622701456030 0.88115261590833360295 0.86584833645981484906 0.85075217017304471945 0.83589071178287899233 0.82129067738243644037 0.80697861714727237015 0.79298055465539540876 0.77932156253913853483 0.76602529211738346060 0.75311348250345877542 0.74060548103590972957 0.72851781016430661175 0.71686381485652539425 0.70565341867379849372 0.69489300650043872576 0.68458543922464065723 0.67473019278957402367 0.66532360324007189245 0.65635919223638261588 0.64782804453324049909 0.63971920973358364915 0.63202010422174503823 0.62471689435290322923 0.61779484762251124508 0.61123864384141679551 0.60503264280729784907 0.59916110838607639089 0.59360839130186282553 0.58835907440911150434 0.58339808497043177393 0.57871077868032272384 0.57428300003190801970 0.57010112326096307189 0.56615207762506181144 0.56242336025967898383 0.55890303934603713376 0.55557974985587244010 0.55244268372079596841 0.54948157591352764229 0.54668668762417182982 0.54404878746260287858 0.54155913141195255456 0.53920944209189936025 0.53699188775736195200 0.53489906135274067900 0.53292395985889751131 0.53105996410515010631 0.52930081916824089916 0.52764061544134699400 0.52607377042641101372 0.52459501128039287554 0.52319935812890927540 0.52188210814792135306 0.52063882040466391565 0.51946530144213232116 0.51835759158655270173 0.51731195195388357533 0.51632485212918921569 0.51539295849140942529 0.51451312315536401609 0.51368237350270751218 0.51289790227371456766 0.51215705819229162543 0.51145733709725915705 0.51079637355376272811 0.51017193291958395918 0.50958190384206170087 0.50902429116232517092 0.50849720920454910544 0.50799887542892396830 0.50752760442801680973 0.50708180224716548068 0.50665996101047261480 0.50626065383484908367 0.50588253001545469001 0.50552431046668211412 0.50518478340361228085 0.50486280024966001534 0.50455727175679543350 0.50426716432544527180 0.50399149651178021259 0.50372933571072753267 0.50347979500360717786 0.50324203015983171028 0.50301523678259796313 0.50279864758899506239 0.50259152981539167993 0.50239318273935595904 0.50220293530977078156 0.50202014387717897037 0.50184419001667968097 0.50167447843605461610 0.50151043496206104688 0.50135150459809585399 0.50119714964666561841 0.50104684789033637760 0.50090009082501019133 0.50075638193955340771 0.50061523503598071017 0.50047617258449927924 0.50033872410786262019 0.50020242458956898357 0.50006681290053289768 0.49993143023888703125 0.49979581857766042230 0.49965951911508071914 0.49952207072224646955 0.49938300838294158446 0.49924186162030176339 0.49909815290500947338 0.49895139603965338315 0.49880109451377885321 0.49864673982406526598 0.49848780975396578263 0.49832376660698135540 0.49815405538761403648 0.49797810192384428518 0.49779531092479739618 0.49760506396704062837 0.49740671740270980816 0.49719960018242176369 0.49698301158561314361 0.49675621885067317018 0.49651845469686667345 0.49626891472972334274 0.49600675472115818287 0.49573108775517277236 0.49544098122956253816 0.49513545370356326636 0.49481347158087146676 0.49447394561694707482 0.49411572723892382974 0.49373760466584287743 0.49333829881631086067 0.49291645898997554776 0.49247065830851827206 0.49199938890111183376 0.49150105681848332839 0.49097397665892811291 0.49041636588871884150 0.48982633883848530898 0.48920190035621269331 0.48854093909651585825 0.48784122042489752591 0.48710037891469687432 0.48631591041342325799 0.48548516365420241181 0.48460533138708750123 0.48367344100410292196 0.48268634463106180332 0.48164070865855929116 0.48053300268401971662 0.47935948783649939831 0.47811620445610925056 0.47679895910056158126 0.47540331085268372480 0.47392455690495893794 0.47235771740051046841 0.47069751951484312125 0.46893838076954069694 0.46707439157857821854 0.46509929704072117129 0.46300647800859967562 0.46078893148774180410 0.45843925044864886065 0.45594960317383820270 0.45331171231216588202 0.45051683387759172694 0.44755573651253444112 0.44441868144144491826 0.44109540367324395760 0.43757509517766457474 0.43384639096653171420 0.42989735926315936210 0.42571549724713281249 0.42128773422213822153 0.41660044447202870810 0.41163947253987526187 0.40639017417185263614 0.40083747668375763196 0.39496596298445252327 0.38875998385327231732 0.38220380321167019000 0.37528178091252029080 0.36797859682073774668 0.36027951848376771338 0.35217071230560892392 0.34363959471500277187 0.33467521535353161877 0.32526865900739015958 0.31541344735968307456 0.30510591646816581646 0.29434554227784975877 0.28313518566681494804 0.27148123149682806821 0.25939360329408034378 0.24688564597932685651 0.23397388194380130955 0.22067765845774514610 0.20701871455773482311 0.19302070147914998643 0.17870869176580311821 0.16410870890383141840 0.14924730297505664489 0.13415118997827893410 0.11884696455446742969 0.10336088890249134353 0.08771875524284215853 0.07194581542238544236 0.05606676900839994288 0.04010580018952539932 0.02408665362429396675 0.00803273970959467523 
0.99206032753692030557 0.97619263177722681579 0.96035993359380156242 0.94458572796626172341 0.92889374189394957604 0.91330800126203059985 0.89785287139826486236 0.88255306350342865862 0.86743359930606045438 0.85251972692329036629 0.83783678222815161085 0.82340999223970978704 0.80926422030891220771 0.79542365717883278808 0.78191146715354731267 0.76874940415215053946 0.75595741762003032527 0.74355327219143230177 0.73155220670078369150 0.71996665691807681942 0.70880606202715046305 0.69807676782462413367 0.68778203095801881961 0.67792211967137261386 0.66849449888688294852 0.65949408204386283927 0.65091352938968038977 0.64274357225349376677 0.63497334470517396987 0.62759070718892340235 0.62058255050541910602 0.61393507230917809814 0.60763402168652891344 0.60166491016475132092 0.59601318960519300560 0.59066439888562072280 0.58560428217165572118 0.58081888202961673429 0.57629461075973364981 0.57201830323232727427 0.56797725427421541511 0.56415924334200939771 0.56055254887884620185 0.55714595441194214587 0.55392874812901438109 0.55089071738252870514 0.54802213931622933973 0.54531376858908664484 0.54275682298590000041 0.54034296754826360853 0.53806429773079234025 0.53591332198177799029 0.53388294406123992797 0.53196644533945391942 0.53015746726269930011 0.52844999412771886949 0.52683833627021159352 0.52531711374384892910 0.52388124054343709890 0.52252590940778154138 0.52124657722359879486 0.52003895104070685385 0.51889897470008883307 0.51782281606980495869 0.51680685487863697869 0.51584767113358021007 0.51494203410449879144 0.51408689185729550264 0.51327936131557172494 0.51251671882992488882 0.51179639123355669117 0.51111594736273457951 0.51047309002073626427 0.50986564836415626534 0.50929157069090902343 0.50874891760974016996 0.50823585557167294535 0.50775065074444680757 0.50729166321166863085 0.50685734147914351944 0.50644621727147109969 0.50605690060278096798 0.50568807510610935818 0.50533849360663551931 0.50500697392464022339 0.50469239489469486237 0.50439369258820487829 0.50410985672702524063 0.50383992727643001075 0.50358299120625904521 0.50333817940957759074 0.50310466376866602722 0.50288165435861753583 0.50266839677926955510 0.50246416960656725692 0.50226828195486450390 0.50208007114203345722 0.50189890044954321713 0.50172415697001537804 0.50155524953503993757 0.50139160671627047705 0.50123267489310652234 0.50107791638043841509 0.50092680761016239455 0.50077883736033479423 0.50063350502600234559 0.50049031892586659520 0.50034879463907777630 0.50020845336654451430 0.50006882031122712462 0.49992942307194321305 0.49978979004526019603 0.49964944883009221321 0.49950792462959092699 0.49936473864495795061 0.49921940645573797957 0.49907143638112111406 0.49892032781674433561 0.49876556954136302968 0.49860663798767640431 0.49844299547148618323 0.49827408837321440771 0.49809934526565580182 0.49791817498165785727 0.49772996461522661660 0.49753407744933897394 0.49732985080350988749 0.49711659379387823643 0.49689358499831348670 0.49666007001873291316 0.49641525893246807311 0.49615832362420203561 0.49588839498957693053 0.49560456000119229580 0.49530585862727455337 0.49499128059283353798 0.49465976197264149850 0.49431018160485923341 0.49394135731359534169 0.49355204192810642194 0.49314091908576601631 0.49270659880532013952 0.49224761281627904541 0.49176240962966250025 0.49124934933462510722 0.49070669810479522477 0.49013262239745186699 0.48952518282798179738 0.48888232770134865124 0.48820188618162835281 0.48748156108003354303 0.48671892124125393231 0.48591139350742118541 0.48505625423860276868 0.48415062036844047633 0.48319143997348229513 0.48217548233487539378 0.48109932747157335697 0.47995935512503018483 0.47875173317673169748 0.47747240548188607523 0.47611707910537343080 0.47468121094986132080 0.47315999377104428492 0.47154834158160768842 0.46984087445414307593 0.46803190274436695661 0.46611541077019486012 0.46408504000029066061 0.46193407182859158588 0.45965541004011306603 0.45724156310954378046 0.45468462651935404040 0.45197626534051560387 0.44910769738878919544 0.44606967735574093448 0.44285248241939961789 0.43944589996824939826 0.43583921822778709521 0.43202122076479249069 0.42798018606375215489 0.42370389362438765080 0.41917963831834054167 0.41439425506238203312 0.40933415620468344143 0.40398538436081404823 0.39833368374669841927 0.39236459329113498873 0.38606356490680809879 0.37941611017212345525 0.37240797822370191872 0.36502536676476982080 0.35725516664226342201 0.34908523834322630064 0.34050471597587234074 0.33150433090206732345 0.32207674339507724737 0.31221686691215783105 0.30192216638444674404 0.29119291005502134784 0.28003235455989644587 0.26844684567327797842 0.25644582254567616086 0.24404172090316875177 0.23124977952638298140 0.21808776298684232064 0.20457562065950257724 0.19073510638665400196 0.17658938439059090886 0.16216264532898166939 0.14747975246499725466 0.13256593272864120037 0.11744652190350274301 0.10214676801757618940 0.08669169271106223762 0.07110600709749841097 0.05541407641862656358 0.03963992647479196857 0.02380728418157117623 0.00793964443563755125 
0.99214177397307345974 0.97643700462996729783 0.96076731639736812074 0.94515620330507155167 0.92962730774330226691 0.91420445665160021687 0.89891167460058551963 0.88377316740105860138 0.86881327033771094115 0.85405635598590579072 0.83952669796672751978 0.82524828903933600266 0.81124461466983333047 0.79753838659747600115 0.78415124474406927568 0.77110343971764094828 0.75841351163308312611 0.74609798340900201907 0.73417108752932147553 0.72264454408784650763 0.71152740469210318253 0.70082597181288897037 0.69054379711144298071 0.68068175605101521874 0.67123819059222455952 0.66220910766250562496 0.65358841872812278861 0.64536820518553927872 0.63753899515653356111 0.63009003919220163414 0.62300957490106523284 0.61628507320334735553 0.60990346146488871870 0.60385132098120963828 0.59811505806853637601 0.59268104935652321519 0.58753576280095298756 0.58266585650675595254 0.57805825774508268200 0.57370022463439795946 0.56957939289746672973 0.56568380995529665700 0.56200195841539790642 0.55852277078403778088 0.55523563700079070493 0.55213040617134312438 0.54919738366913006811 0.54642732459161380554 0.54381142439429741575 0.54134130738446339937 0.53900901363576592118 0.53680698478233679349 0.53472804906482906961 0.53276540592872734248 0.53091261041538329035 0.52916355753661581396 0.52751246678286556335 0.52595386688135259412 0.52448258089320731745 0.52309371171616914076 0.52178262804124564411 0.52054495079700768834 0.51937654010328981879 0.51827348274660844929 0.51723208018197386338 0.51624883705977442361 0.51532045027175443774 0.51444379850640231666 0.51361593230135327293 0.51283406457828040192 0.51209556164430669600 0.51139793464288441083 0.51073883143647058613 0.51011602890291862789 0.50952742562741282217 0.50897103497182649701 0.50844497850358350011 0.50794747976642729004 0.50747685837592093616 0.50703152442296273161 0.50660997316911260402 0.50621078001808905711 0.50583259574833827621 0.50547414199217965969 0.50513420694757049656 0.50481164130913946941 0.50450535440565547063 0.50421431053168741521 0.50393752546170900164 0.50367406313542262275 0.50342303250355591171 0.50318358452387035307 0.50295490929754027576 0.50273623333650518941 0.50252681695277845453 0.50232595176108607582 0.50213295828654724851 0.50194718366944346410 0.50176799945942673897 0.50159479949181284830 0.50142699783883981635 0.50126402682905235597 0.50110533512814914303 0.50095038587486606652 0.50079865486562169519 0.50064962878182850403 0.50050280345388664660 0.50035768215603693143 0.50021377392630428371 0.50007059190588987185 0.49992765169239766765 0.49978446970134582372 0.49964056153043551189 0.49949544032106646396 0.49934861511156442004 0.49919958917657231146 0.49904785834699111335 0.49889290930483992659 0.49873421784725391337 0.49857124711379197102 0.49840344577108780522 0.49823024614873406835 0.49805106232013923728 0.49786528812190761206 0.49767229510511151735 0.49747143041157804166 0.49726201456811092161 0.49704333919126586494 0.49681466459503087485 0.49657521729347697814 0.49632418739007266861 0.49606072584504162792 0.49578394161175443067 0.49549289863274359469 0.49518661268550889787 0.49486404806785544430 0.49452411411200175584 0.49416566151625335168 0.49378747848249349151 0.49338828664722034212 0.49296673679332636553 0.49252140432926150293 0.49205078452161504776 0.49155328746663379258 0.49102723278556142938 0.49047084402817636706 0.48988224276831077164 0.48925944237464041864 0.48860034143957070674 0.48790271684861397095 0.48716421647235397252 0.48638235146286468158 0.48555448813640744721 0.48467783942434794486 0.48374945587458961782 0.48276621618650944479 0.48172481726338478580 0.48062176376782916876 0.47945335716779541313 0.47821568426351174219 0.47690460518933114331 0.47551574088918496797 0.47404446007034317656 0.47248586564774969210 0.47083478070073403465 0.46908573397575420438 0.46723294498358941551 0.46527030875754277206 0.46319138036165569128 0.46098935926536210861 0.45865707373457537122 0.45618696543005854416 0.45357107445351829700 0.45080102514175368622 0.44786801298130840543 0.44476279310223787444 0.44147567091216272095 0.43799649555256708888 0.43431465700044402656 0.43041908780109938704 0.42629827060266828331 0.42194025286832598232 0.41733267036445431675 0.41246278125447566332 0.40731751285566381027 0.40188352332002325040 0.39614728065108728572 0.39009516152658063604 0.38371357231070063465 0.37698909434631350246 0.36990865504539333086 0.36245972537237625133 0.35463054297728829889 0.34641035844916084896 0.33778969994319357761 0.32876064888378891959 0.31931711675869284273 0.30945511050942403619 0.29917297210244186978 0.28847157699789288676 0.27735447684447106509 0.26582797409071073913 0.25390112031217682009 0.24158563556128911931 0.22889575227171926608 0.21584799330373777293 0.20246089870677916323 0.18875471901737300717 0.17475109408092470709 0.16047273555650815036 0.14594312882730894887 0.13118626656778556439 0.11622642231332659668 0.10108796855324875263 0.08579524048633201116 0.07037244383791985136 0.05484360309381611925 0.03923254510944481493 0.02356291219156129643 0.00785819828702186661 
0.99221153769847836301 0.97664629637220390368 0.96111612406063062775 0.94564446111335653811 0.93025482912258616874 0.91497084300048425742 0.89981620295142195065 0.88481466116251006326 0.86998995865782002834 0.85536572871589511280 0.84096536461351256708 0.82681185128107215210 0.81292756273360655683 0.79933402979716461356 0.78605168550761261859 0.77309959834126140699 0.76049520578565721340 0.74825406228217250515 0.73638961591965668152 0.72491302721188344282 0.71383304084052989769 0.70315591762338369719 0.69288542962384891410 0.68302291682902016579 0.67356739976849377971 0.66451573928581131323 0.65586283267476819248 0.64760183460400999600 0.63972439154321714128 0.63222087952228500640 0.62508063670329394590 0.61829218413825581813 0.61184342998847285333 0.60572185422666402488 0.59991467233122142133 0.59440897767098066495 0.58919186316887783850 0.58425052345137118426 0.57957233907944250006 0.57514494466271581796 0.57095628272595488895 0.56699464516631403743 0.56324870404340920960 0.55970753330802169856 0.55636062291876764441 0.55319788663292202013 0.55020966459733122722 0.54738672171393998322 0.54472024261521612143 0.54220182395952953858 0.53982346464546970832 0.53757755444697485903 0.53545686148701099327 0.53345451889524053701 0.53156401093349137099 0.52977915882049519958 0.52809410644328302897 0.52650330610548967680 0.52500150443187143523 0.52358372852243961759 0.52224527242820961703 0.52098168400278987988 0.51978875216945219506 0.51866249463136582243 0.51759914604287282636 0.51659514665178940529 0.51564713141634099802 0.51475191959520882889 0.51390650480516009146 0.51310804553754008062 0.51235385612250505805 0.51164139812802589269 0.51096827217934415177 0.51033221018363461585 0.50973106794399625219 0.50916281814657049498 0.50862554370440749008 0.50811743144175758324 0.50763676610262553623 0.50718192466767386684 0.50675137096392963709 0.50634365055212415818 0.50595738587697436373 0.50559127166617134908 0.50524407056432396601 0.50491460898864004569 0.50460177319359122983 0.50430450553235850464 0.50402180090329462558 0.50375270337016331279 0.50349630294535130393 0.50325173252571875349 0.50301816497116869087 0.50279481031643158406 0.50258091310695440779 0.50237574985015365225 0.50217862657362655199 0.50198887648225531954 0.50180585770643559851 0.50162895113394367907 0.50145755831822480530 0.50129109945611449728 0.50112901142823984557 0.50097074589552892387 0.50081576744545852620 0.50066355178180388386 0.50051358395181799743 0.50036535660487979627 0.50021836827674537318 0.50007212169363046694 0.49992612209041470406 0.49977987553729102954 0.49963288726923765770 0.49948466001267444181 0.49933469230366417380 0.49918247679199401201 0.49902749852543176745 0.49886923320837173179 0.49870714542902211397 0.49854068684914998322 0.49836929435033811009 0.49819238813049582237 0.49800936974425957793 0.49781962008072472292 0.49762249727173363256 0.49741733452374997659 0.49720343786609177972 0.49698008380804287176 0.49674651689706789126 0.49650194717007412049 0.49624554748930438386 0.49597645075413665516 0.49569374697965667975 0.49539648023251775522 0.49508364541416360893 0.49475418488107714143 0.49440698489125434190 0.49404087186565898149 0.49365460845290592973 0.49324688938495242496 0.49281633711105832241 0.49236149719678345971 0.49188083347428834813 0.49137272292969647047 0.49083545031281033966 0.49026720245403987430 0.48966606227297537757 0.48903000246269912044 0.48835687883367878692 0.48764442330090362887 0.48689023649790419412 0.48609178000144293019 0.48524636815099658760 0.48435115944779094654 0.48340314751905943957 0.48239915163457763869 0.48133580676432446976 0.48020955316856150930 0.47901662551481094532 0.47775304152019087978 0.47641459012274184337 0.47499681919169139954 0.47349502279457683640 0.47190422804888049191 0.47021918159782327695 0.46843433576455051348 0.46654383445669306285 0.46454149891473001110 0.46242081342342633565 0.46017491113662545299 0.45779656020276582318 0.45527815042259750511 0.45261168072290497433 0.44978874779167465903 0.44680053629245336522 0.44363781115974021407 0.44029091257444585850 0.43674975432941304243 0.43300382642032320124 0.42904220283649313616 0.42485355567749560901 0.42042617688179062529 0.41574800901667552377 0.41080668673540182700 0.40558959064347221979 0.40008391541252846801 0.39427675401104583797 0.38815519985340091180 0.38170646846309902456 0.37491803985703603397 0.36777782223918231708 0.36027433670205422089 0.35239692144535339491 0.34413595253293344234 0.33548307646395142401 0.32643144793120248970 0.31697596424648316615 0.30711348626440304610 0.29684303451800331253 0.28616594898963754190 0.27508600172938330042 0.26360945353291603821 0.25174504905103067820 0.23950394875809191686 0.22689960069546735721 0.21394755924960995319 0.20066526184650362863 0.18707177689513412866 0.17318753735922770565 0.15903407398881769241 0.14463376071994493710 0.13000958240186519244 0.11518493222876924342 0.10018344339576017166 0.08502885684309713366 0.06974492467403342610 0.05435534700927307367 0.03888373867761019120 0.02335362118820728111 0.00778843480791046282 
0.99226961814711112098 0.97682051909973843795 0.96140642235959206108 0.94605068796513824836 0.93077670463320250072 0.91560788327632469663 0.90056763304210540877 0.88567931563973334441 0.87096617441516555047 0.85645123560634006665 0.84215718049035159787 0.82810618873783159444 0.81431975518635624223 0.80081848434996427688 0.78762186914795728754 0.77474806235413373745 0.76221365088611181537 0.75003344401437199718 0.73822028665524730418 0.72678490799950412615 0.71573581383475026740 0.70507922821626856091 0.69481908693154625922 0.68495708187272130729 0.67549275236691930235 0.66642361703747654555 0.65774533808112878308 0.64945190901251192983 0.64153585689003822523 0.63398845065042597202 0.62679990825156894907 0.61995959665790789650 0.61345622012408429491 0.60727799360575096532 0.60141279935869951245 0.59584832582730107298 0.59057218875220518495 0.58557203505041066638 0.58083563045859987195 0.57635093221107092099 0.57210614817731908488 0.56808978394059250761 0.56429067928390175268 0.56069803548587138220 0.55730143473333859649 0.55409085284424475226 0.55105666637333539093 0.54818965505159944485 0.54548100039309621589 0.54292228119296814803 0.54050546653960807042 0.53822290687308316226 0.53606732354099895232 0.53403179723173455073 0.53210975560284390351 0.53029496036859136154 0.52858149406427967776 0.52696374666545153787 0.52543640220634713067 0.52399442551350927655 0.52263304914636665721 0.52134776061648913092 0.52013428994036248199 0.51898859756653126230 0.51790686270636276944 0.51688547208816970624 0.51592100914660965483 0.51501024365293146534 0.51415012178653862751 0.51333775664421343876 0.51257041918014667470 0.51184552956736928397 0.51116064896924717775 0.51051347170827932054 0.50990181781836707575 0.50932362596605207372 0.50877694672571782686 0.50825993619356912845 0.50777084992514776030 0.50730803718117922774 0.50686993546680825240 0.50645506534950013311 0.50606202554126156201 0.50568948823120474234 0.50533619465491563805 0.50500095088750507344 0.50468262384771189755 0.50438013750086130305 0.50409246924894768327 0.50381864649658347766 0.50355774338196512829 0.50330887766248444404 0.50307120774498614857 0.50284392985109849228 0.50262627530845482848 0.50241750795894890569 0.50221692167555087583 0.50202383797951721789 0.50183760375011687849 0.50165758901930268543 0.50148318484399978523 0.50131380124894020511 0.50114886523316370948 0.50098781883355092415 0.50083011723888015698 0.50067522694811017470 0.50052262396670033073 0.50037179203491910506 0.50022222088216705682 0.50007340450147397259 0.49992483943833948556 0.49977602308816382326 0.49962645199654842632 0.49947562015672974933 0.49932301729842160087 0.49916812716230646307 0.49901042575436671545 0.49884937957419400734 0.49868444381131010745 0.49851506050344712717 0.49834065665061988426 0.49816064227864992331 0.49797440844567797402 0.49778132518499657033 0.49758073937734820236 0.49737197254559728510 0.49715431856446518077 0.49692704127774584011 0.49668937201512380897 0.49644050700044423108 0.49617960464293392464 0.49590578270254376259 0.49561811532021782245 0.49531562990350674891 0.49499730385755141837 0.49466206115103422691 0.49430876870627943331 0.49393623260222074833 0.49354319407851854340 0.49312832532862616031 0.49269022506916931858 0.49222741387252549883 0.49173832924906091257 0.49122132046505323499 0.49067464308194169709 0.49009645320219596965 0.48948480140684952344 0.48883762636950017777 0.48815274813154163613 0.48742786102341584265 0.48666052621691652247 0.48584816389400597991 0.48498804501834669178 0.48407728269675814881 0.48311282311927689070 0.48209143606841753371 0.48100970499077067011 0.47986401662728273010 0.47865055020269470232 0.47736526617969848862 0.47600389458975383983 0.47456192296026267208 0.47303458386739150043 0.47141684215537071889 0.46970338187712756817 0.46788859302793195383 0.46596655816390408766 0.46393103902126120452 0.46177546328069529746 0.45949291165494848821 0.45707610551726446380 0.45451739533466029020 0.45180875022382904760 0.44894174900958938590 0.44590757323709018234 0.44269700266982370263 0.43930041389646912187 0.43570778277031668724 0.43190869151494160061 0.42789234144705379226 0.42364757238902955860 0.41916288996466560812 0.41442650208505515952 0.40942636602698334602 0.40415024757029605063 0.39858579367557567252 0.39272062012716629775 0.38654241541287825967 0.38003906183125973905 0.37319877437954951382 0.36601025735224473889 0.35846287775130331044 0.35054685356913672933 0.34225345377326793495 0.33357520544847679700 0.32450610213058744824 0.31504180603163473018 0.30517983578370289077 0.29491973071553040375 0.28426318271327122300 0.27321412755050800136 0.26177878926053993469 0.24996567360093732701 0.23778550972458029067 0.22525114250244754333 0.21237738115273208095 0.19918081253449038126 0.18567958935743211768 0.17189320447203415565 0.15784226231958978226 0.14354825766178813673 0.12903337009096088606 0.11432028080412516557 0.09943201595792588998 0.08439181881626250936 0.06922305100584372206 0.05394912159163229443 0.03859344140351550489 0.02317939907574722083 0.00773035456432318979 
0.99231603393734313379 0.97695973952004622198 0.96163835831286170741 0.94637516375440333682 0.93119341816876621820 0.91611635242950339997 0.90116713030094242054 0.88636879393915102288 0.87174418775676687510 0.85731585880395011490 0.84310593300372016490 0.82913596799354305489 0.81542678492401865498 0.80199828326838096260 0.78886924438011862826 0.77605713104120299661 0.76357789139028309222 0.75144577623395547583 0.73967317868745730003 0.72827050429613549021 0.71724607828269970611 0.70660609447539513006 0.69635460801334647662 0.68649357136339927976 0.67702291078898324539 0.66794063841604678355 0.65924299359976012980 0.65092460647486805048 0.64297867635399974517 0.63539715793781026409 0.62817094899464676061 0.62129007411772352309 0.61474386024420302199 0.60852110071355614007 0.60261020567052558938 0.59699933752732048386 0.59167653096223193909 0.58662979753946886685 0.58184721549347584446 0.57731700554565079653 0.57302759383165757789 0.56896766313483415622 0.56512619366573157986 0.56149249461822325902 0.55805622768447049609 0.55480742363738178025 0.55173649300016569530 0.54883423172602308071 0.54609182271259937291 0.54350083387963743498 0.54105321344690826546 0.53874128296474943500 0.53655772857216843530 0.53449559088785436600 0.53254825387755966304 0.53070943298674677635 0.52897316277979489207 0.52733378428568855600 0.52578593221455560691 0.52432452217888358970 0.52294473802725793821 0.52164201937643683848 0.52041204940897833886 0.51925074298803475248 0.51815423512787761595 0.51711886984791821664 0.51614118942899578357 0.51521792408337063751 0.51434598204385018061 0.51352244007262659586 0.51274453438649825188 0.51200965199205739076 0.51131532242199806415 0.51065920986186574826 0.51003910565513976838 0.50945292117355400752 0.50889868103883972861 0.50837451668165423158 0.50787866022321692672 0.50740943866508703142 0.50696526837262334553 0.50654464983780644882 0.50614616270736489945 0.50576846106247030921 0.50541026893662621688 0.50507037605875104713 0.50474763380889009490 0.50444095137442679366 0.50414929209505421337 0.50387166998525823036 0.50360714642344217573 0.50335482699726918909 0.50311385849519074664 0.50288342603452240720 0.50266275031681861840 0.50245108500163471188 0.50224771419011082774 0.50205195001014690792 0.50186313029521367746 0.50168061634914895563 0.50150379078953266632 0.50133205546248127416 0.50116482942192552841 0.50100154696663246057 0.50084165572840155800 0.50068461480505443983 0.50052989293195604414 0.50037696668592812621 0.50022531871552955440 0.50007443599175971372 0.49992380807330516479 0.49977292538047701775 0.49962127747206397377 0.49946835131927491691 0.49931362957098679445 0.49915658880444224721 0.49899669775553506801 0.49883341552272913999 0.49866618973857734787 0.49849445470270953296 0.49831762947004448749 0.49813511588780601258 0.49794629657480482532 0.49775053283623627021 0.49754716250706537695 0.49733549771682361573 0.49711482256842504102 0.49688439072335061075 0.49664342288523627422 0.49639110417364556982 0.49612658137944209980 0.49584896009288503826 0.49555730169516326589 0.49525062020374122085 0.49492787896150097771 0.49458798715922941414 0.49422979618060763896 0.49385209575842592411 0.49345360993032177932 0.49303299278186535348 0.49258882396446818097 0.49211960397508680565 0.49162374918437351523 0.49109958659951485904 0.49054534834770646690 0.48995916586595389397 0.48933906378272651327 0.48868295347690976493 0.48798862629957173720 0.48725374644430546889 0.48647584345234068381 0.48565230433931771969 0.48478036533162349730 0.48385710320161573472 0.48287942619286849943 0.48184406452904382512 0.48074756050305850197 0.47958625814710559299 0.47835629248898531296 0.47705357840615691956 0.47567379909631218871 0.47421239419221289380 0.47266454755935322085 0.47102517482808187177 0.46928891072738443402 0.46745009630614631213 0.46550276614972946332 0.46344063572571514431 0.46125708902314332960 0.45894516668520934921 0.45649755487668208787 0.45390657517495031081 0.45116417582815732112 0.44826192478576243339 0.44519100497649272130 0.44194221238599518120 0.43850595757129107177 0.43487227134044292853 0.43103081542207005716 0.42697089904774887525 0.42268150246690150418 0.41815130850278470209 0.41336874333189482789 0.40832202771718190126 0.40299923993515207599 0.39738839159231026388 0.39147751740916458818 0.38525477983968547946 0.37870858906951199163 0.37182773847765798747 0.36460155503894309259 0.35702006338177710854 0.34907416130662377585 0.34075580354252421600 0.33205818942609893751 0.32297594911103583160 0.31350532196576619270 0.30364432012324399368 0.29339286984714446627 0.28275292359740994419 0.27172853649883826899 0.26032590235779817789 0.24855334636759823796 0.23642127403684332076 0.22394207843701094407 0.21113001032438119542 0.19800101778129405861 0.18457256352807022148 0.17086342885188732232 0.15689351315571881118 0.14268363751665777417 0.12825535949606495234 0.11363080493884507305 0.09883252081555610191 0.08388335145818349992 0.06880633894144681795 0.05362464694789700198 0.03836150626907219863 0.02304017914694295524 0.00768393893795827222 
0.99235081201955688268 0.97706404673024094265 0.96181210761740576487 0.94661819057084684026 0.93150545185795607939 0.91649697797198126370 0.90161574179301073872 0.88688454205916511519 0.87232592386880691837 0.85796207884897701668 0.84381472472703433763 0.82990496530859625413 0.81625313324779624757 0.80287861941942473276 0.78979969406292804823 0.77703332604027508523 0.76459500739985908346 0.75249859084370773754 0.74075614756448848741 0.72937785221487905218 0.71837190052451604938 0.70774446338926566558 0.69749967928304634768 0.68763968477854731098 0.67816468100957072451 0.66907303223796898983 0.66036139142699812332 0.65202484693320350573 0.64405708411328110863 0.63645055575216735733 0.62919665567148108654 0.62228589057413863372 0.61570804602144690865 0.60945234333374098679 0.60350758508252966283 0.59786228764922555445 0.59250480002993610729 0.58742340865175612930 0.58260642843018517478 0.57804228064639684437 0.57371955846882471963 0.56962708110135251705 0.56575393762596715153 0.56208952163681935588 0.55862355774893990290 0.55534612102064750960 0.55224765026392463874 0.54931895613972681058 0.54655122485164209234 0.54393601816607495270 0.54146527040363634509 0.53913128296683643370 0.53692671689506865640 0.53484458386995548107 0.53287823603279127482 0.53102135492104118875 0.52926793978246389205 0.52761229548295129899 0.52604902018730304025 0.52457299296020987178 0.52317936140734067063 0.52186352945301828221 0.52062114533108039272 0.51944808984875201485 0.51834046496919350400 0.51729458274662887263 0.51630695463808551349 0.51537428120770512052 0.51449344223286308520 0.51366148721594284687 0.51287562630116390050 0.51213322159236318587 0.51143177886482127370 0.51076893966204484077 0.51014247376677224199 0.50955027203418357118 0.50899033957443040599 0.50846078927099114253 0.50795983562097823949 0.50748578888332862569 0.50703704952079442503 0.50661210292174052583 0.50620951438792116672 0.50582792437468593327 0.50546604397037042666 0.50512265060198147104 0.50479658395467297272 0.50448674209290256254 0.50419207777158392414 0.50391159492595261060 0.50364434532927593313 0.50338942540796161040 0.50314597320398624092 0.50291316547498077227 0.50269021492266263706 0.50247636754066060671 0.50227090007311259168 0.50207311757574690780 0.50188235107144252289 0.50169795529254768152 0.50151930650249931798 0.50134580038952381020 0.50117685002542466943 0.50101188388265160967 0.50085034390303728724 0.50069168361174964943 0.50053536627014139082 0.50038086306130646896 0.50022765130226076735 0.50007521267673127330 0.49992303148264383150 0.49977059288837466511 0.49961738119195236996 0.49946287807731937214 0.49930656086180824627 0.49914790072893999717 0.49898636094060228041 0.49882139502261085839 0.49865244491755855716 0.49847893909876989094 0.49830029063904401898 0.49811589522772714567 0.49792512912949821180 0.49772734707807914090 0.49752188009785552891 0.49730803324620587169 0.49708508326906181152 0.49685227616199562073 0.49660882462882793842 0.49635390542945961867 0.49608665660830542077 0.49580617459439396688 0.49551151116380931505 0.49520167025479461254 0.49487560462548368934 0.49453221234377453541 0.49417033309849156542 0.49378874432055602783 0.49338615710247663015 0.49296121190404740275 0.49251247403175024697 0.49203842887897819569 0.49153747691383159468 0.49100792840092843949 0.49044799784341619464 0.48985579813118579340 0.48922933438119436955 0.48856649745584335154 0.48786505714553030089 0.48712265500189233514 0.48633679680882496710 0.48550484467929871935 0.48462400876721489773 0.48369133858521312641 0.48270371392153771373 0.48165783535183281927 0.48055021434531364211 0.47937716296909582692 0.47813478319998325983 0.47681895585962780215 0.47542532919712598982 0.47394930715292343804 0.47238603734972739456 0.47073039887021844718 0.46897698989818237258 0.46712011531953795407 0.46515377440315186508 0.46307164870872558060 0.46086709040095319434 0.45853311118606487895 0.45606237212930345049 0.45344717466030104447 0.45067945312808815883 0.44775076932881013869 0.44465230949712153397 0.44137488432637378422 0.43790893266225849878 0.43424452959809400898 0.43037139978514554750 0.42627893685497098009 0.42195622992804182605 0.41739209824767825596 0.41257513502255732663 0.40749376157469641146 0.40213629286082058778 0.39649101534934749758 0.39054627807749575652 0.38429059746718841062 0.37771277612944431645 0.37080203542262890615 0.36354816094409109217 0.35594165943023925447 0.34797392473305654992 0.33963740966410571609 0.33092579960236012671 0.32183418292168991526 0.31235921259715160314 0.30249925289636109271 0.29225450495239363446 0.28162710533038698424 0.27062119248963711904 0.25924293730421532622 0.24750053547481384864 0.23540416161818411567 0.22296588688437105064 0.21019956392648814214 0.19712068473823468606 0.18374621812166744284 0.17009443425172585118 0.15618472393474019944 0.14203741975305930745 0.12767362543779572914 0.11311505863963422502 0.09838391090726986143 0.08350272725946841779 0.06849430635386322130 0.05338162098943689121 0.03818775757793349546 0.02293587230499415444 0.00764916097852524207 
0.99237397943019833857 0.97713352776396056321 0.96192783485567390223 0.94678003905362118076 0.93171322072022755290 0.91675036580745550285 0.90191431683995104684 0.88722770863569089261 0.87271288681031800039 0.85839180799611680683 0.84428592174684302663 0.83041603526601226459 0.81680216333914423821 0.80346336709859556002 0.79041758641189918677 0.77768147165711010160 0.76527022132517452668 0.75319743217653001288 0.74147496851191052603 0.73011285647437662583 0.71911920821121888547 0.70850017927410635643 0.69825996095102549344 0.68840080745817855412 0.67892309623278346287 0.66982541809925977283 0.66110469293705786953 0.65275630571766551924 0.64477425741375293811 0.63715132528609796925 0.62987922736497592435 0.62294878648590290560 0.61635008993370754560 0.61007264151743034741 0.60410550367663007343 0.59843742795711407645 0.59305697285653158346 0.58795260860743303599 0.58311280892911365736 0.57852613014092413302 0.57418127829589327149 0.57006716517578504000 0.56617295409996515332 0.56248809655414844233 0.55900236065382069572 0.55570585243234327244 0.55258903089515742924 0.54964271771731898486 0.54685810238816623396 0.54422674352938338327 0.54174056703472617258 0.53939186160389129832 0.53717327217131338735 0.53507779166410696092 0.53309875146260776724 0.53122981088216514323 0.52946494594606974271 0.52779843767635015173 0.52622486009149382902 0.52473906806730852281 0.52333618518887592419 0.52201159169721367270 0.52076091261357426720 0.51958000610670018737 0.51846495215351795505 0.51741204153131692411 0.51641776516901327643 0.51547880387650102385 0.51459201846395441482 0.51375444025711791696 0.51296326200985153942 0.51221582921141317613 0.51150963178287800481 0.51084229615472009911 0.51021157771572334116 0.50961535362197984966 0.50905161595370629346 0.50851846520690147102 0.50801410410637837245 0.50753683172645502886 0.50708503790548575818 0.50665719794044050683 0.50625186754789452959 0.50586767807798149743 0.50550333196818808545 0.50515759842413365810 0.50482930931491842852 0.50451735527092600453 0.50422068197242697618 0.50393828661769046739 0.50366921455974655863 0.50341255610131374620 0.50316744343781005799 0.50293304773875036062 0.50270857635819210518 0.50249327016523315237 0.50228640098593180241 0.50208726914828694099 0.50189520112226404525 0.50170954724710148387 0.50152967953839289184 0.50135498956768997925 0.50118488640759717434 0.50101879463550980098 0.50085615238934555471 0.50069640946876536880 0.50053902547555306768 0.50038346798689803396 0.50022921075547333025 0.50007573193026277902 0.49992251229216250197 0.49976903349842494162 0.49961477633005202392 0.49945921893624228849 0.49930183506998698784 0.49914209230890649316 0.49897945025532336460 0.49881335870955317846 0.49864325581027546530 0.49846856613576678852 0.49828869875963510694 0.49810304525455856295 0.49791097763738145776 0.49771184624872455426 0.49750497756007211470 0.49728967190108364083 0.49706520109962082365 0.49683080602674228876 0.49658569403862173885 0.49632903630705621500 0.49605996502992311115 0.49577757051257931309 0.49548089811088552592 0.49516894502614300366 0.49484065694186341045 0.49449492449189441645 0.49413057954902889213 0.49374639132283165699 0.49334106225498486342 0.49291322370009926779 0.49246143137950798563 0.49198416059524480159 0.49147980119104606178 0.49094665224694966632 0.49038291649384424531 0.48978669443418015872 0.48915597815502465107 0.48848864481973819363 0.48778244982481494540 0.48703501960890993594 0.48624384410176796356 0.48540626880183745939 0.48451948647272180537 0.48358052845048526969 0.48258625555623446690 0.48153334861143837209 0.48041829855726780885 0.47923739618398075724 0.47798672148222426381 0.47666213263524714883 0.47525925467964036386 0.47377346787262886174 0.47219989581641458321 0.47053339340488187226 0.46876853467558804445 0.46689960067067221017 0.46492056743461512847 0.46282509430508061987 0.46060651268587704532 0.45825781552879291114 0.45577164779416690088 0.45314029820886225775 0.45035569269508501922 0.44740938990427037147 0.44429257935681160108 0.44099608276011931229 0.43751035915327507464 0.43382551460452822845 0.42993131726544658866 0.42581721865894678336 0.42147238214261617539 0.41688571953733133402 0.41204593693596147652 0.40694159069822699593 0.40156115458408608854 0.39589309886676432582 0.38992598208428125295 0.38364855582212675777 0.37704988255844779088 0.37011946613932300565 0.36284739388455350406 0.35522448866203337747 0.34724246853125723122 0.33889411077848291542 0.33017341639754715921 0.32107577037621359839 0.31159809260478893433 0.30173897391265563916 0.29149879173568338242 0.28087980028210801642 0.26988619082510789671 0.25852411889461146544 0.24680169660925915798 0.23472895007670804834 0.22231774355579958513 0.20958167375896441520 0.19653593912348962802 0.18319718996863859628 0.16958336609860794053 0.15571352857845666140 0.14160769212304388787 0.12728666386242382114 0.11277189327462673607 0.09808533691442061775 0.08324934031855708849 0.06828653822510084848 0.05321977307805398488 0.03807203074823056754 0.02286639151657492153 0.00762599364967376549 
0.99238555736747946501 0.97716825003971619079 0.96198566498770865518 0.94686091006773454026 0.93181702616187445098 0.91687694769766026059 0.90206345112364760830 0.88739908883333229461 0.87290610674065838293 0.85860634457832796240 0.84452111899821158403 0.83067109066946587248 0.81707611774417299166 0.80375509922391130679 0.79072581282896581278 0.77800475285109105261 0.76560697406719557812 0.75354594802532204323 0.74183343783224364731 0.73047939695949959393 0.71949189657187828661 0.70887708454491660248 0.69863917778876694076 0.68878048787035606182 0.67930147836412346773 0.67020085098923198874 0.66147565650431294770 0.65312142558664820768 0.64513231453796604509 0.63750126061349510209 0.63022014201642062581 0.62327993807079085098 0.61667088571004680109 0.61038262912564167362 0.60440436014944665111 0.59872494764606754014 0.59333305483164289207 0.58821724399233066283 0.58336606853791339589 0.57876815269229153760 0.57441225939803808309 0.57028734720592777485 0.56638261704395898022 0.56268754982598567782 0.55919193587985061011 0.55588589715974634498 0.55275990316704337602 0.54980478144622790815 0.54701172345432114152 0.54437228652856672895 0.54187839260199399671 0.53952232424269008781 0.53729671852218607864 0.53519455915255376155 0.53320916727136868918 0.53133419119894453875 0.52956359544330011691 0.52789164918488717948 0.52631291443501193594 0.52482223402865357809 0.52341471958363861017 0.52208573953338588414 0.52083090731930503647 0.51964606981095606830 0.51852729600686042755 0.51747086605610836951 0.51647326063015008835 0.51553115066532917421 0.51464138748933585532 0.51380099333872242262 0.51300715226971216332 0.51225720146056152871 0.51154862290055769236 0.51087903545823232232 0.51024618731941984162 0.50964794878430441649 0.50908230541151411330 0.50854735149653107484 0.50804128387117930554 0.50756239601062891342 0.50710907243425251689 0.50667978338664154681 0.50627307978523150567 0.50588758842115955083 0.50552200740026564940 0.50517510181144709147 0.50484569960994107873 0.50453268770345727212 0.50423500822950573230 0.50395165501263416985 0.50368167019070586576 0.50342414099973598063 0.50317819670718888503 0.50294300568401983931 0.50271777260612060534 0.50250173577614909437 0.50229416455709385847 0.50209435690920167783 0.50190163702222312381 0.50171535303520209403 0.50153487483627978705 0.50135959193524348709 0.50118891140176191623 0.50102225586244664157 0.50085906155006887364 0.50069877639841409156 0.50054085817640858735 0.50038477265525904691 0.50022999180247207374 0.50007599199668484324 0.49992225225731878879 0.49976825248311063099 0.49961347169358955034 0.49945738626760755041 0.49929946817299036832 0.49913918318137701080 0.49897598906223361581 0.49880933375000319208 0.49863865347822206031 0.49846337087438657987 0.49828289300917139037 0.49809660939349204023 0.49790388991674566777 0.49770408271936444899 0.49749651199262362455 0.49728047569843447651 0.49705524320159638618 0.49682005280673174896 0.49657410919185768217 0.49631658073022177913 0.49604659669175305003 0.49576324431511409330 0.49546556574100963921 0.49515255479702918739 0.49482315362393353153 0.49447624913290888493 0.49411066928289754108 0.49372517916675329186 0.49331847689453145467 0.49288918926185582015 0.49243586719093612736 0.49195698093144590857 0.49145091500815729635 0.49091596290197980768 0.49035032145082946275 0.48975208495666511244 0.48911923898498715912 0.48844965384327065916 0.48774107772508279446 0.48699112950716372250 0.48619729118749799301 0.48535689995356190440 0.48446713987135114898 0.48352503318777056984 0.48252743124147462472 0.48147100498041800476 0.48035223508833990724 0.47916740172733540692 0.47791257390968555629 0.47658359851949705366 0.47517608901355817830 0.47368541384153534102 0.47210668463841826137 0.47043474425730480437 0.46866415472861316927 0.46678918525294693653 0.46480380035955604079 0.46270164839110611288 0.46047605050868156695 0.45811999044906098755 0.45562610530970804046 0.45298667768589490068 0.45019362953911717939 0.44723851823637345015 0.44411253526573374328 0.44080650820401673373 0.43731090658619542477 0.43361585240129552066 0.42971113601316451858 0.42558623837275266766 0.42123036044614675655 0.41663246082307020535 0.41178130248573180383 0.40666550969816334105 0.40127363591053100134 0.39559424344934424056 0.38961599557073794964 0.38332776117858802234 0.37671873214289919307 0.36977855269166265417 0.36249745979276681851 0.35486643280208479689 0.34687734995145447225 0.33852314852102238785 0.32979798483313155222 0.32069738958082655289 0.31121841353313495215 0.30135975841378892515 0.29112188779557518492 0.28050711323725258106 0.26951965163407487491 0.25816565083986336981 0.24645318199090396338 0.23439219852358939011 0.22199446350315629739 0.20927344843008016673 0.19624420802812003739 0.18292323653078990109 0.16932831159561054224 0.15547833215743439572 0.14139315629823584475 0.12709344461422944494 0.11260051368202847466 0.09793620315722924297 0.08312275887523844220 0.06818273314992893963 0.05313890234944752822 0.03801420082035975728 0.02283166936340113098 0.00761441575326873323 


==> PICTURE/het/slice/short/P-flux1-x.txt <==
0.00069467505044995548 0.00208333298749696638 0.00346980199592561434 0.00485225255879795370 0.00622831585911143293 0.00759490043623189948 0.00894804173147800697 0.01028279428428868769 0.01159317600310183494 0.01287217292488040954 0.01411181095015701104 0.01530329803265395583 0.01643723618233172701 0.01750389756910220029 0.01849355337498082008 0.01939683843807493702 0.02020512993110568090 0.02091091512322895696 0.02150812238721044878 0.02199239143936271290 0.02236126347499256539 0.02261427765681833790 0.02275297143996990457 0.02278078586205545264 0.02270288914755003162 0.02252593496963939401 0.02225777606586376578 0.02190715476902749259 0.02148339080656036515 0.02099608382926332339 0.02045484419527232589 0.01986906120050813129 0.01924771374650635636 0.01859922476350028830 0.01793135777703902534 0.01725115190309267632 0.01656489024013607647 0.01587809599522760351 0.01519555058951294058 0.01452132828914320939 0.01385884242907975406 0.01321089922360352276 0.01257975513981435256 0.01196717586297690872 0.01137449413220359418 0.01080266519581485340 0.01025231880852572885 0.00972380713543996578 0.00921724823747194222 0.00873256504837494063 0.00826951992493052401 0.00782774497117832979 0.00740676841371801231 0.00700603735096505531 0.00662493721842016825 0.00626280831500958257 0.00591895972568146078 0.00559268095695841794 0.00528325157926445854 0.00498994914409855994 0.00471205552211806378 0.00444886245367204225 0.00419967505004725794 0.00396381536145407054 0.00374062468478708610 0.00352946532907294497 0.00332972184739821486 0.00314080182779008510 0.00296213632210662325 0.00279317997987638122 0.00263341094368874096 0.00248233055434310401 0.00233946290542519364 0.00220435428109677645 0.00207657250505643987 0.00195570622358642865 0.00184136414199675968 0.00173317422998087167 0.00163078290869256293 0.00153385422982932340 0.00144206907726429634 0.00135512426190365076 0.00127273186020238072 0.00119461833262946016 0.00112052378097526883 0.00105020120231502645 0.00098341576521443486 0.00091994410958307071 0.00085957367012889918 0.00080210202384023432 0.00074733626104883655 0.00069509237990761363 0.00064519470335033802 0.00059747531811371601 0.00055177353450952538 0.00050793536631399405 0.00046581302958870197 0.00042526445932056234 0.00038615284279508444 0.00034834616849721556 0.00031171684545583389 0.00027614105737372441 0.00024149868203870994 0.00020767267247867593 0.00017454872013100697 0.00014201487248843847 0.00010996115818562302 0.00007827921830738660 0.00004686194287284451 0.00001560311115644808 -0.00001560296518987592 -0.00004686179721602457 -0.00007827907327340178 -0.00010996101409088688 -0.00014201472969266327 -0.00017454857893395292 -0.00020767253320674861 -0.00024149854501498424 -0.00027614092293459791 -0.00031171671389773614 -0.00034834611207568145 -0.00038615278355247362 -0.00042526439691714657 -0.00046581296366143832 -0.00050793529650983160 -0.00055177346045542919 -0.00059747523946329650 -0.00064519461975387493 -0.00069509229103204007 -0.00074733616656441626 -0.00080210192341723108 -0.00085957356342758473 -0.00091994399628037016 -0.00098341564499726530 -0.00105020107486697434 -0.00112052364596992859 -0.00119461818971711153 -0.00127273170903663413 -0.00135512410212812462 -0.00144206890847597968 -0.00153385407143269425 -0.00163078274012073976 -0.00173317405048778461 -0.00184136395082634685 -0.00195570601992600679 -0.00207657228806334970 -0.00220435404990171335 -0.00233946265913886897 -0.00248233029207289846 -0.00263341066443212313 -0.00279317968265413441 -0.00296213600588624004 -0.00314080149147244470 -0.00332972148988752714 -0.00352946494921679843 -0.00374062428133647984 -0.00396381493314668099 -0.00419967459553749478 -0.00444886197157101648 -0.00471205501095028900 -0.00498994850388401190 -0.00528325090053072266 -0.00559268023835324257 -0.00591895896582261827 -0.00626280751243490919 -0.00662493637161754023 -0.00700603645838238087 -0.00740676747374990896 -0.00782774398221608436 -0.00826951888530214063 -0.00873256395639843142 -0.00921724709150861798 -0.00972380593384114533 -0.01025231754970601372 -0.01080266387827877317 -0.01137449275450230779 -0.01196717442377148721 -0.01257975363792240842 -0.01321089765798255655 -0.01385884079892041321 -0.01452132658699811785 -0.01519554880521356566 -0.01587809412796459263 -0.01656488828960966941 -0.01725114986957931862 -0.01793135566146131232 -0.01859922256756352255 -0.01924771147278847572 -0.01986905885251966097 -0.02045484177755296784 -0.02099608134744856969 -0.02148338826745810337 -0.02190715218059469116 -0.02225777343727641799 -0.02252593231119925932 -0.02270288647064799825 -0.02278078317899834282 -0.02275296876389054646 -0.02261427500149570946 -0.02236126085458867152 -0.02199238903203171169 -0.02150812003230750946 -0.02091091283253965205 -0.02020512771598093060 -0.01939683630933441982 -0.01849355134272978596 -0.01750389564265319997 -0.01643723437008137722 -0.01530329634219285140 -0.01411180938809986074 -0.01287217149696429086 -0.01159317471424115009 -0.01028279313860347433 -0.00894804073239469089 -0.00759489958656239805 -0.00622831516111643779 -0.00485225201419026142 -0.00346980160601501053 -0.00208333275320292388 -0.00069467497229549341 
0.00104235865759472190 0.00312609394555796172 0.00520671221664992245 0.00728157246948968329 0.00934721315030695443 0.01139907229526504473 0.01343125696841807049 0.01543637684345844363 0.01740545640318669207 0.01932793883555494752 0.02119179189661868357 0.02298372151537053654 0.02468949265488129541 0.02629434914413586455 0.02778351543387680422 0.02914275444215741473 0.03035894804710559391 0.03142066164893764224 0.03231865268673361768 0.03304628573783219281 0.03359982407547534855 0.03397857668458126312 0.03418489684048786614 0.03422403436140197819 0.03410386245306096242 0.03383450481738825566 0.03342789529531930981 0.03289730348632335932 0.03225685771726549689 0.03152109207219866427 0.03070453797329508738 0.02982137403035434176 0.02888514138426501177 0.02790852614695138456 0.02690320610929108902 0.02587975574913081722 0.02484760165117338993 0.02381501957323450824 0.02278916433159361432 0.02177612419776431274 0.02078099233981056670 0.01980794927456841492 0.01886035030626898035 0.01794081502144995177 0.01705131480116306442 0.01619325651917913333 0.01536756085566359786 0.01457473431558442556 0.01381493450177573301 0.01308802853969615043 0.01239364480255300549 0.01173121825859824163 0.01110002987321001555 0.01049924056135354000 0.00992792021305644035 0.00938507231546314991 0.00886965467821632103 0.00838059673991642384 0.00791681389762266541 0.00747721926187994157 0.00706073305610344093 0.00666629084811742878 0.00629284871755841912 0.00593938853622799634 0.00560492136672419150 0.00528849005659970395 0.00498917104004403811 0.00470607548468948700 0.00443834990143665564 0.00418517631676329493 0.00394577209210211777 0.00371938946129080072 0.00350531484581306785 0.00330286799749113236 0.00311140101029616645 0.00293029723544613319 0.00275897012821157972 0.00259686204959752587 0.00244344304180299510 0.00229820959269599889 0.00216068343512731964 0.00203041018605243373 0.00190695835324938834 0.00178991801098149494 0.00167889968500922748 0.00157353323268605294 0.00147346675708370789 0.00137836555626602575 0.00128791110860393410 0.00120180009399173393 0.00111974345073484471 0.00104146546752947877 0.00096670290935185754 0.00089520417634769700 0.00082672849404996640 0.00076104513373254079 0.00069793266114781538 0.00063717821210285130 0.00057857679305217680 0.00052193060507854661 0.00046704847375567127 0.00041374487970702312 0.00036183984017057469 0.00031115798012848472 0.00026152802787393625 0.00021278224207277319 0.00016475585003283832 0.00011728649521924872 0.00007021369244686326 0.00002337828903131722 -0.00002337806996488556 -0.00007021347384339460 -0.00011728627753671006 -0.00016475563376749935 -0.00021278202771590760 -0.00026152781590516039 -0.00031115777105406028 -0.00036183963448344070 -0.00041374467789678793 -0.00046704827628862855 -0.00052193052062443623 -0.00057857670437144737 -0.00063717811867758378 -0.00069793256243511070 -0.00076104502918783457 -0.00082672838315200892 -0.00089520405856524654 -0.00096670278416699507 -0.00104146533443094658 -0.00111974330922137710 -0.00120179994355207320 -0.00128791094874847190 -0.00137836538650182305 -0.00147346657693780969 -0.00157353304168716956 -0.00167889948265609323 -0.00178991779678949747 -0.00190695812668562059 -0.00203040994657399665 -0.00216068318215967281 -0.00229820935546076743 -0.00244344278930830328 -0.00259686178074591822 -0.00275896984184897942 -0.00293029693035851135 -0.00311140068524617952 -0.00330286765116816206 -0.00350531447687985054 -0.00371938906838342742 -0.00394577167375342874 -0.00418517587147948511 -0.00443834942766563323 -0.00470607498080422015 -0.00498917050438085763 -0.00528848948742166591 -0.00560492076218110924 -0.00593938789443138049 -0.00629284803649987623 -0.00666629012570196799 -0.00706073229013448600 -0.00747721830221426131 -0.00791681288019319140 -0.00838059566271476264 -0.00886965353915247778 -0.00938507111234720970 -0.00992791894363853622 -0.01049923922328888093 -0.01110002846410051980 -0.01173121677599753276 -0.01239364324396141637 -0.01308802690259402990 -0.01381493278366674460 -0.01457473251400054348 -0.01536755896821340173 -0.01619325454358111482 -0.01705131273524562729 -0.01794081286321969060 -0.01886034805392566849 -0.01980794692655329925 -0.02078098989487131565 -0.02177612164514952653 -0.02278916165553757089 -0.02381501677250319471 -0.02484759872526054458 -0.02587975269838782566 -0.02690320293508519089 -0.02790852285179390435 -0.02888513797195790822 -0.02982137050612010398 -0.03070453434391828829 -0.03152108834611422328 -0.03225685390464860802 -0.03289729959911946722 -0.03342789134729906575 -0.03383450082404593218 -0.03410385843151786389 -0.03422403033023657670 -0.03418489281949266267 -0.03397857269451298734 -0.03359982013770024256 -0.03304628212082050265 -0.03231864914848225911 -0.03142065820720157943 -0.03035894471900946190 -0.02914275124397902594 -0.02778351238083315300 -0.02629434625022741834 -0.02468948993278541337 -0.02298371897638651351 -0.02119178955067024805 -0.01932793669124438507 -0.01740545446782149064 -0.01543637512319284699 -0.01343125546840795437 -0.01139907101964918179 -0.00934721210241559741 -0.00728157165191097022 -0.00520671163134270309 -0.00312609359385335878 -0.00104235854028444583 
0.00173836181722730743 0.00521363841421540464 0.00868428145358923764 0.01214623823156291138 0.01559404990692736526 0.01902036884422253493 0.02241555786925975013 0.02576739686001472407 0.02906092193219911302 0.03227842058001417769 0.03539960176047407536 0.03840195249365518926 0.04126128186886957039 0.04395243970326756511 0.04645018146175017293 0.04873013506862311495 0.05076981113179113159 0.05254958830032352424 0.05405360216656274197 0.05527047068160539922 0.05619380194961220987 0.05682244699394267684 0.05716049059597327897 0.05721698522105134188 0.05700546605965195468 0.05654329403631974671 0.05585088484458378133 0.05495088354812827092 0.05386733990728309607 0.05262493068359908044 0.05124826369297785789 0.04976128616356989554 0.04818680848651446524 0.04654614471250928531 0.04485886365255264963 0.04314263928448913710 0.04141318616224021198 0.03968426431253391229 0.03796773826058918999 0.03627367592784924710 0.03461047474268674762 0.03298500484038568992 0.03140275935914371708 0.02986800704687597730 0.02838394059791138346 0.02695281782195912967 0.02557609318358133876 0.02425453833714841245 0.02298835103309637695 0.02177725233027172358 0.02062057244944570655 0.01951732587303078859 0.01846627646602594375 0.01746599348367516846 0.01651489936619565668 0.01561131021304840161 0.01475346979462166530 0.01393957790533084662 0.01316781379904541360 0.01243635537858556184 0.01174339450263794937 0.01108715039197849528 0.01046587796085129973 0.00987787637990567013 0.00932149453164887731 0.00879513515509078303 0.00829725769513456335 0.00782638008335223567 0.00738107964324052901 0.00695999328358287705 0.00656181711849668226 0.00618530563007979595 0.00582927047174774948 0.00549257899331023758 0.00517415255572251098 0.00487296469147024958 0.00458803915678429597 0.00431844791336510880 0.00406330907053553680 0.00382178481241890466 0.00359307938646136193 0.00337643682488786290 0.00317113928585577298 0.00297650483935929522 0.00279188560586174361 0.00261666588748710183 0.00245026035672557541 0.00229211230455828030 0.00214169194911018046 0.00199849480470137841 0.00186204011090040922 0.00173186932004409933 0.00160754464186507739 0.00148864764293210605 0.00137477789885820378 0.00126555169654207766 0.00116060078394486510 0.00105957116454113986 0.00096212193360978304 0.00086792415350034346 0.00077665990636077709 0.00068802067623163765 0.00060170715981078260 0.00051742771623342065 0.00043489752920899960 0.00035383765412344559 0.00027397408371321319 0.00019503682919697063 0.00011675901411711820 0.00003887597807672449 -0.00003887561246584958 -0.00011675864927063184 -0.00019503646590091073 -0.00027397372277027099 -0.00035383729632965100 -0.00043489717540534656 -0.00051742736725424177 -0.00060170681648208379 -0.00068802033938442086 -0.00077665957678774156 -0.00086792401333080083 -0.00096212178641419399 -0.00105957100943854243 -0.00116060062004430531 -0.00126555152292762152 -0.00137477771464555865 -0.00148864744724364062 -0.00160754443382815637 -0.00173186909880107542 -0.00186203987561528450 -0.00199849455453315894 -0.00214169168324285231 -0.00229211202219081756 -0.00245026005705695216 -0.00261666556971795750 -0.00279188526919771363 -0.00297650448297104298 -0.00317113890888232053 -0.00337643642641327624 -0.00359307896554472705 -0.00382178441821423576 -0.00406330865096449223 -0.00431844746659248990 -0.00458803868086998801 -0.00487296418440752444 -0.00517415201542470449 -0.00549257841762906818 -0.00582926985845166890 -0.00618530497684399716 -0.00656181642293307554 -0.00695999254319179528 -0.00738107885542904629 -0.00782637924544749009 -0.00829725680434045820 -0.00879513420849464822 -0.00932149352623312666 -0.00987787531248784934 -0.01046587682810906639 -0.01108714919041298153 -0.01174339322860540324 -0.01243635378129659408 -0.01316781210557504966 -0.01393957611234675209 -0.01475346789862497232 -0.01561130821040201955 -0.01651489725311594547 -0.01746599125627024129 -0.01846627412027235238 -0.01951732340480849537 -0.02062056985458471381 -0.02177724960456206560 -0.02298834817232808803 -0.02425453533719312826 -0.02557609004041727641 -0.02695281453171771702 -0.02838393715695552988 -0.02986800345183671102 -0.03140275560696514923 -0.03298500092844158793 -0.03461047066881384193 -0.03627367167555073380 -0.03796773380189244484 -0.03968425964523070171 -0.04141318128534798859 -0.04314263419843089586 -0.04485885835944003475 -0.04654613921638239837 -0.04818680279354836671 -0.04976128028233439693 -0.05124825763466400730 -0.05262492446217403863 -0.05386733353965000859 -0.05495087705422785351 -0.05585087824739598528 -0.05654328736176550407 -0.05700545933646661290 -0.05721697848045326218 -0.05716048387128913610 -0.05682244032011951607 -0.05619379536267288255 -0.05527046463314033709 -0.05405359624975403232 -0.05254958254504227266 -0.05076980556686427892 -0.04873012972140711163 -0.04645017635776710341 -0.04395243486597616434 -0.04126127731948869837 -0.03840194825099230158 -0.03539959784100848994 -0.03227841699799616215 -0.02906091869972815545 -0.02576739398724270380 -0.02241555536459535758 -0.01902036671448698035 -0.01559404815754297791 -0.01214623686678940884 -0.00868428047660137203 -0.00521363782718456403 -0.00173836162142122774 
0.00243581201438303196 0.00730581644052374912 0.01217053695196868013 0.01702504909622537532 0.02186237940158042292 0.02667279530549127031 0.03144320880439699373 0.03615673079509829080 0.04079241388556087422 0.04532521979182857486 0.04972624207158826692 0.05396320482994987344 0.05800124262373751449 0.06180394633826469253 0.06533463564120323142 0.06855779323880040188 0.07144057311110896258 0.07395427825399258914 0.07607569699758176540 0.07778819322807661862 0.07908246572483346171 0.07995691874556731804 0.08041763332841123102 0.08047794986716483301 0.08015772252814246102 0.07948232042363168048 0.07848146649857778989 0.07718800595434949230 0.07563668768013620536 0.07386302706199332491 0.07190229995146735220 0.06978869844446622395 0.06755466168571699903 0.06523038056404195650 0.06284346450391442573 0.06041875157406284558 0.05797823940078106197 0.05554111325407173894 0.05312384847040663161 0.05074036643216262021 0.04840222597943477645 0.04611883598512056537 0.04389767524301424473 0.04174451320899885687 0.03966362272160406377 0.03765798098714467912 0.03572945571955088440 0.03387897481635815389 0.03210667896317964676 0.03041205729890195109 0.02879406679193396990 0.02725123631808989977 0.02578175663419113306 0.02438355754113219476 0.02305437355498263230 0.02179179937594644123 0.02059333638190441462 0.01945643128775653707 0.01837850801466256456 0.01735699371151033787 0.01638933943340470378 0.01547303825628398855 0.01460563635395595306 0.01378474449088451514 0.01300804522485154990 0.01227329833696333417 0.01157834450205785792 0.01092110751038433136 0.01029959530458035566 0.00971190005588429273 0.00915619746823859160 0.00863074546881059668 0.00813388241781121124 0.00766402494829288017 0.00721966552781005966 0.00679936981794804218 0.00640177389408691511 0.00602558137656306059 0.00566956051457845334 0.00533254125632431908 0.00501341241174735330 0.00471111844113858425 0.00442465712592987614 0.00415307645473483866 0.00389547201155804323 0.00365098435466171267 0.00341879647776321960 0.00319813135616131561 0.00298824957858045970 0.00278844706483982741 0.00259805286814129843 0.00241642705992806128 0.00224295869514223867 0.00207706385467076871 0.00191818376191532636 0.00176578296964602366 0.00161934761356508083 0.00147838372851705202 0.00134241562335879472 0.00121098431043908938 0.00108364618566447746 0.00095997075902465312 0.00083954040658751339 0.00072194819578541569 0.00060679671857521988 0.00049369676148547370 0.00038226600151958223 0.00027212772375495575 0.00016290955674791441 0.00005424222165095749 -0.00005424170867796008 -0.00016290904484073110 -0.00027212721401936868 -0.00038226549505471219 -0.00049369625943374018 -0.00060679622209902639 -0.00072194770606048841 -0.00083953992479290918 -0.00095997028634109416 -0.00108364572323604857 -0.00121098411541842310 -0.00134241541853097335 -0.00147838351263640533 -0.00161934738537428125 -0.00176578272786109824 -0.00191818350526729020 -0.00207706358192560891 -0.00224295840507093835 -0.00241642675133157958 -0.00259805253985723184 -0.00278844671571243374 -0.00298824920746731948 -0.00319813096195165070 -0.00341879605935790920 -0.00365098391094165198 -0.00389547154141578478 -0.00415307595700631360 -0.00442465659943436229 -0.00471111788463873804 -0.00501341182391423779 -0.00533254070690547533 -0.00566955992977791201 -0.00602558075378956115 -0.00640177323063428894 -0.00679936911099521257 -0.00721966477443269916 -0.00766402414547506794 -0.00813388156242877969 -0.00863074455761114745 -0.00915619649789478629 -0.00971189902291724749 -0.01029959420537962522 -0.01092110634121123969 -0.01157834325902051820 -0.01227329701600332612 -0.01300804382174058915 -0.01378474300117282780 -0.01460563477300391710 -0.01547303657922549647 -0.01638933765514050123 -0.01735699147980052093 -0.01837850564849530244 -0.01945642878246556240 -0.02059333373260030520 -0.02179179657754326538 -0.02305437060216131151 -0.02438355442840045573 -0.02578175335587684636 -0.02725123286840269721 -0.02879406316497357121 -0.03041205348872810799 -0.03210667496385544162 -0.03387897062203493181 -0.03572945132452154393 -0.03765797638592860430 -0.03966361790900707618 -0.04174450818019481702 -0.04389766999365662947 -0.04611883051141407730 -0.04840222027824858664 -0.05074036048339447547 -0.05312384223127242233 -0.05554110672118917069 -0.05797823257244982820 -0.06041874445057437981 -0.06284345708787497653 -0.06523037286074562235 -0.06755465370349211796 -0.06978869019501843241 -0.07190229145019766399 -0.07386301832826291935 -0.07563667873750956616 -0.07718799683075094897 -0.07848145722627486442 -0.07948231103916514328 -0.08015771307211483343 -0.08047794038381406168 -0.08041762386507778082 -0.07995690935199140092 -0.07908245645232570009 -0.07778818471771586918 -0.07607568867235625643 -0.07395427015635003265 -0.07144056528200243283 -0.06855778571701887092 -0.06533462846284782133 -0.06180393953642643323 -0.05800123622819591818 -0.05396319886709216584 -0.04972623656437358264 -0.04532521475999862215 -0.04079240934585059986 -0.03615672676144945918 -0.03144320528823879579 -0.02667279231615873880 -0.02186237694647763519 -0.01702504718110169069 -0.01217053558108943667 -0.00730581561686146491 -0.00243581173963754519 
0.00313488181414744993 0.00940327838158117046 0.01566700081750638240 0.02192104179979614820 0.02815762329765436611 0.03436522417172849231 0.04052775124766538895 0.04662390363049051523 0.05262678302311085687 0.05850380263010102055 0.06421694190410387471 0.06972338213085849112 0.07497653745781596157 0.07992746738480716040 0.08452662152594436762 0.08872582913426962925 0.09248040981984173570 0.09575125460694278168 0.09850671434176505592 0.10072414001071727796 0.10239094852037222694 0.10350512893507524126 0.10407517410494282473 0.10411945839106429013 0.10366515376212470656 0.10274679863148006298 0.10140465477177285081 0.09968298609058234838 0.09762837779687894013 0.09528818993277066163 0.09270921060645864742 0.08993654597712730236 0.08701275924782869708 0.08397725135400713192 0.08086586222502023524 0.07771066310709340286 0.07453990661275944341 0.07137810083257534188 0.06824617593482296130 0.06516171524250990998 0.06213922692039242079 0.05919043787763755837 0.05632459241880050094 0.05354874782451779502 0.05086805609237465831 0.04828602768547796131 0.04580477389112602715 0.04342522624556033328 0.04114733270434545176 0.03897023111021580277 0.03689240110129832217 0.03491179597321703021 0.03302595621148318727 0.03123210649167318387 0.02952723793667955121 0.02790817735388029242 0.02637164506930633756 0.02491430284914164517 0.02353279326033463903 0.02222377168284772608 0.02098393161410250229 0.01981002684577681805 0.01869888470780400880 0.01764742000483487949 0.01665264353992612634 0.01571166846584981514 0.01482171446577584817 0.01398011015155020687 0.01318429400879561619 0.01243181416713201592 0.01172032722976945607 0.01104759635910612658 0.01041148878238362663 0.00980997285422335885 0.00924111478928346664 0.00870307515844159774 0.00819410522507557637 0.00771254318423175711 0.00725681035490421955 0.00682540736643533208 0.00641691047566506079 0.00602996740198591397 0.00566329432197698601 0.00531567184208880938 0.00498594163099386201 0.00467300304183182469 0.00437580984354091207 0.00409336706373997217 0.00382472794417720863 0.00356899100794616508 0.00332529723689689582 0.00309282735639793138 0.00287079922407840193 0.00265846531869007308 0.00245511032448297861 0.00226004880658825513 0.00207262297218568925 0.00189220051260985400 0.00171817252086259309 0.00154995147941261457 0.00138696957391437614 0.00122867576760499198 0.00107453551172587147 0.00092402794176549286 0.00077664438782765188 0.00063188667173363910 0.00048926543712468629 0.00034829850756867842 0.00020850926743865017 0.00006942506046048180 -0.00006942439904289444 -0.00020850860739662913 -0.00034829785029277804 -0.00048926478401378759 -0.00063188602425656715 -0.00077664374747654641 -0.00092402731008411898 -0.00107453489027964366 -0.00122867515793934068 -0.00138696897757306647 -0.00154995123077150687 -0.00171817225966486298 -0.00189220023722014297 -0.00207262268094365876 -0.00226004849785521600 -0.00245510999663856033 -0.00265846497010724381 -0.00287079885318841654 -0.00309282696164037141 -0.00332529681676962952 -0.00356899056098702872 -0.00382472746894235716 -0.00409336655880720990 -0.00437580930749470465 -0.00467300247327329110 -0.00498594102848082255 -0.00531567120418907635 -0.00566329364720008499 -0.00602996668876809583 -0.00641690972234765233 -0.00682540666429032328 -0.00725680960746377668 -0.00771254238815188842 -0.00819410437687406734 -0.00870307425449134975 -0.00924111382584413832 -0.00980997182739473672 -0.01041148768814892378 -0.01104759519331033335 -0.01172032598811600934 -0.01243181284518612983 -0.01318429260195264074 -0.01398010865501231326 -0.01482171287455702480 -0.01571166677475754891 -0.01665264174351810400 -0.01764741809744729828 -0.01869888268350494709 -0.01981002469833792468 -0.02098392933699066987 -0.02222376882119181385 -0.02353279022613841143 -0.02491429963641988987 -0.02637164167177574736 -0.02790817376499110658 -0.02952723414959890214 -0.03123210249927010906 -0.03302595200642355344 -0.03491179154796353323 -0.03689239644818709252 -0.03897022622150470017 -0.04114732757232730798 -0.04342522086259126279 -0.04580476824972867789 -0.04828602177846641474 -0.05086804991291105082 -0.05354874136627885139 -0.05632458567605080901 -0.05919043084530617449 -0.06213921959427104458 -0.06516170760203165990 -0.06824616791861526366 -0.07137809243581538787 -0.07453989783268610836 -0.07771065394353016131 -0.08086585268074153454 -0.08397724143521467788 -0.08701274896464772368 -0.08993653534406287342 -0.09270919964284862758 -0.09528817866316208196 -0.09762836625136439572 -0.09968297430500816514 -0.10140464278779071083 -0.10274678649650703655 -0.10366514152899353185 -0.10411944611760537427 -0.10407516185321485924 -0.10350511677043927605 -0.10239093651036423882 -0.10072412899509219919 -0.09850670356560342622 -0.09575124412599833601 -0.09248039968779320219 -0.08872581940181978322 -0.08452661224017721242 -0.07992745858867000841 -0.07497652918977554259 -0.06972337442480602832 -0.06421693478938922395 -0.05850379613178496863 -0.05262677716222657898 -0.04662389842446823529 -0.04052774671074996227 -0.03436522031543071121 -0.02815762013111067219 -0.02192103933005153105 -0.01566699904979144964 -0.00940327731953405355 -0.00313488145990448684 
0.00383531867480635391 0.01150541445413377772 0.01917314613666287748 0.02683449398782511430 0.03448184781753571571 0.04210272683607296784 0.04967866838404222385 0.05718434945610084696 0.06458701194632432419 0.07184626580139408247 0.07891434078383441353 0.08573684433156425477 0.09225405769186068028 0.09840276421722360389 0.10411855394348412673 0.10933849195247868913 0.11400398242706222263 0.11806361601212511658 0.12147576575180174530 0.12421070460636229882 0.12625205881776402350 0.12759747436940860332 0.12825847576519056048 0.12825955583002146554 0.12763663549781867346 0.12643506556841765942 0.12470736786644454064 0.12251090583934809430 0.11990564748401988382 0.11695214426573508071 0.11370980656447926549 0.11023551560972233432 0.10658257797444670167 0.10280000337913430819 0.09893206993506598046 0.09501813201650444185 0.09109262311056132155 0.08718520752867053858 0.08332103919375333234 0.07952109154499176213 0.07580252878963467111 0.07217909618623008505 0.06866150873002241362 0.06525782957787717997 0.06197382613788549044 0.05881329977129312603 0.05577838591391826029 0.05286982357042835368 0.05008719449843934690 0.04742913333627418737 0.04489351052984980051 0.04247759026198671961 0.04017816574685140196 0.03799167427738114888 0.03591429434619541894 0.03394202703354554096 0.03207076369228234469 0.03029634177916573634 0.02861459049467329763 0.02702136770998841975 0.02551258894837094005 0.02408425280491677256 0.02273245562663173125 0.02145340728071487568 0.02024344046416826082 0.01909901752073062120 0.01801673474364218208 0.01699332462124836240 0.01602565641192987833 0.01511073537405538403 0.01424570092459775950 0.01342782395545749630 0.01265450349838381783 0.01192326289692346997 0.01123174561667550364 0.01057771080141600706 0.00995902866354203553 0.00937367578037417992 0.00881973035434802100 0.00829536748334080976 0.00779885460826634791 0.00732854636916635549 0.00688288091788002987 0.00646037496064955086 0.00605961962848344804 0.00567927633814746535 0.00531807279082530115 0.00497479911109377504 0.00464830412643890689 0.00433749178586073647 0.00404131771510884974 0.00375878590466172113 0.00348894552609002595 0.00323088787151148971 0.00298374341074159055 0.00274667896000169165 0.00251889495597290569 0.00229962282887408165 0.00208812246806244772 0.00188367977347891902 0.00168560461130340400 0.00149322722574174449 0.00130589793094548767 0.00112298367170637903 0.00094386621923625569 0.00076794010049008321 0.00059461056767684539 0.00042329160196974414 0.00025340394497752605 0.00008437315178522198 -0.00008437234056246634 -0.00025340313541677428 -0.00042329079574132678 -0.00059460976647940367 -0.00076793930610052907 -0.00094386543349478380 -0.00112298289652146277 -0.00130589716829554447 -0.00149322647760685712 -0.00168560387963867520 -0.00188367947284606707 -0.00208812215215015140 -0.00229962249563064880 -0.00251889460334830950 -0.00274667858598920400 -0.00298374301331782998 -0.00323088744868305078 -0.00348894507591346326 -0.00375878542526186799 -0.00404131720462386212 -0.00433749124251869844 -0.00464830354850787053 -0.00497479849685178444 -0.00531807213855539640 -0.00567927564616932390 -0.00605961889507511398 -0.00646037418408240693 -0.00688288009640547482 -0.00732854550091921464 -0.00779885369126487316 -0.00829536663168373156 -0.00881972944763664835 -0.00937367481450179785 -0.00995902763423373028 -0.01057770970425198076 -0.01123174444705443698 -0.01192326165010582084 -0.01265450216945518402 -0.01342782253936525283 -0.01424569941610109858 -0.01511073376776028709 -0.01602565470224082134 -0.01699332280233667447 -0.01801673280945104150 -0.01909901546493175672 -0.02024343828015695568 -0.02145340496160497157 -0.02273245316523231363 -0.02408425019365889597 -0.02551258617930929340 -0.02702136422414180839 -0.02861458679845996222 -0.03029633786530483430 -0.03207075955310834114 -0.03394202266104484611 -0.03591428973196642005 -0.03799166941265752495 -0.04017816062257706378 -0.04247758486883579376 -0.04489350485832321880 -0.04742912737677629220 -0.05008718824137115000 -0.05286981700625748015 -0.05577837903334048608 -0.05881329256529399530 -0.06197381859791684100 -0.06525782169597538207 -0.06866150049893327001 -0.07217908759952873510 -0.07580251984186547887 -0.07952108221939646615 -0.08332102940535490720 -0.08718519727076767811 -0.09109261237897570140 -0.09501812081011862254 -0.09893205825633966111 -0.10279999123472050027 -0.10658256537580956813 -0.11023550257373337935 -0.11370979311398854428 -0.11695213043017571586 -0.11990563329978942697 -0.12251089135012993570 -0.12470735312339109591 -0.12643505063006210687 -0.12763662042977186317 -0.12825954070440737098 -0.12825846065973034449 -0.12759745936619992790 -0.12625204400183553943 -0.12421069102852677624 -0.12147575246895858658 -0.11806360309423502564 -0.11400396994135475470 -0.10933847996227985533 -0.10411854250736457539 -0.09840275338829418406 -0.09225404751743354614 -0.08573683485296634821 -0.07891433203659564688 -0.07184625781552544943 -0.06458700474680251213 -0.05718434306344402640 -0.04967866281486793545 -0.04210272210370305523 -0.03448184393248926449 -0.02683449095820272801 -0.01917314396849036096 -0.01150541315157873473 -0.00383531824035122579 
0.00453629710577718726 0.01360991462347138636 0.02268567528722953419 0.03176194019736233720 0.04083254714864370527 0.04988516697100209285 0.05889984599634301432 0.06784781386355964727 0.07669064950468484909 0.08537990784531324095 0.09385731109823880480 0.10205559671966013546 0.10990008476085222355 0.11731097784872246415 0.12420633807830983031 0.13050560230509544724 0.13613341192382333311 0.14102346126267373272 0.14512202804693785652 0.14839085465631729477 0.15080910703862526745 0.15237423395960791872 0.15310169875637935633 0.15302365366596570873 0.15218676683071086231 0.15064946027797398997 0.14847884528629284873 0.14574762191635559638 0.14253116203412741214 0.13890493308166051989 0.13494235577594437814 0.13071313192286937443 0.12628203366111145911 0.12170811425301408804 0.11704428211962158990 0.11233717191333036922 0.10762724628433417706 0.10294906697779881988 0.09833168176654139003 0.09379908278872473026 0.08937070075830666482 0.08506190934762569711 0.08088451673717855783 0.07684723561906303679 0.07295611911000365879 0.06921495934791077609 0.06562564642286550232 0.06218848762380879691 0.05890248838271605614 0.05576559720658846864 0.05277491741982998086 0.04992688879802864577 0.04721744223658452810 0.04464213052480459076 0.04219623813718875738 0.03987487274184409181 0.03767304088713507859 0.03558571008058231122 0.03360785922920772606 0.03173451917773406628 0.02996080422365543505 0.02828193979889759291 0.02669327771309792929 0.02519031302717800180 0.02376869351530475072 0.02242422640930885613 0.02115288236684054191 0.01995079717788450502 0.01881427164363347337 0.01773976999255522102 0.01672391713909204825 0.01576349503976226529 0.01485543835877067842 0.01399682961843451423 0.01318489397908240157 0.01241699376703819802 0.01169062284731903212 0.01100340091938156739 0.01035306779879285877 0.00973747773492905644 0.00915459396234052925 0.00860248254853646088 0.00807930801973721913 0.00758332745409928677 0.00711288558415623662 0.00666640989147926355 0.00624240587053903617 0.00583945246341088797 0.00545619766462390743 0.00509135429394236283 0.00474369593299939218 0.00441205302107339215 0.00409530910410849103 0.00379239723053093059 0.00350229648699684759 0.00322402866673732191 0.00295665506282349888 0.00269927337886111118 0.00245101474905751182 0.00221104086003398592 0.00197854155873922188 0.00175273059310976365 0.00153284531460462503 0.00131814259483498120 0.00110789671693756198 0.00090139694334023801 0.00069794513115617463 0.00049685338769256404 0.00029744175872314926 0.00009903594226035040 -0.00009903497960039864 -0.00029744079795501754 -0.00049685243075137109 -0.00069794418004864855 -0.00090139600015304300 -0.00110789578385894760 -0.00131814167418309314 -0.00153284440877254902 -0.00175272970454720678 -0.00197854068986924592 -0.00221104050940112984 -0.00245101438044403874 -0.00269927298980232599 -0.00295665465086802914 -0.00322402822942879919 -0.00350229602193219414 -0.00379239673535036736 -0.00409530857651552171 -0.00441205245884312980 -0.00474369533396190590 -0.00509135365598933909 -0.00545619698570865008 -0.00583945174151834223 -0.00624240510370577262 -0.00666640907774018743 -0.00711288472155124918 -0.00758332654065330125 -0.00807930705341020072 -0.00860248152722342674 -0.00915459288377329372 -0.00973747673766345301 -0.01035306673690561396 -0.01100339978798325902 -0.01169062164134204718 -0.01241699248122007937 -0.01318489260799915463 -0.01399682815649061496 -0.01485543680018408530 -0.01576349337858273802 -0.01672391536917450239 -0.01773976810753308264 -0.01881426963691201770 -0.01995079504263752579 -0.02115288009595372998 -0.02242422399535981548 -0.02376869095056133308 -0.02519031030356333467 -0.02669327482214212122 -0.02828193673174772549 -0.02996080097097397754 -0.03173451507463120880 -0.03360785487826145612 -0.03558570547322281730 -0.03767303601433957816 -0.03987486759410852066 -0.04219623270453443098 -0.04464212479679319223 -0.04721743620238472161 -0.04992688244647436324 -0.05277491073950368872 -0.05576559018593107986 -0.05890248101010353565 -0.06218847988773867907 -0.06562563831205847631 -0.06921495085143225534 -0.07295611021747694380 -0.07684722632074758586 -0.08088450702417149252 -0.08506189921199669435 -0.08937069019321119967 -0.09379907178674873336 -0.09833167021264022090 -0.10294905486291638930 -0.10762723360235537662 -0.11233715866161897434 -0.11704426829976299906 -0.12170809987149810993 -0.12628201873013167322 -0.13071311646107086624 -0.13494233980919978499 -0.13890491664377613290 -0.14253114516746934193 -0.14574760467231773209 -0.14847882772557330355 -0.15064944247056843984 -0.15218674885561944699 -0.15302363561050358332 -0.15310168071509422383 -0.15237421603279621696 -0.15080908933047032505 -0.14839083844481015806 -0.14512201218746911824 -0.14102344584063841726 -0.13613339702110593965 -0.13050558799857781000 -0.12420632443869455974 -0.11731096493970860628 -0.10990007263868728504 -0.10205558543303100416 -0.09385730068849656993 -0.08537989834691450675 -0.07669064094601690806 -0.06784780626763409206 -0.05889983938157719590 -0.04988516135202805679 -0.04083254253693852087 -0.03176193660178017186 -0.02268567271438842736 -0.01360991307794143235 -0.00453629659027249103 
0.00523625223047496924 0.01571227164672839294 0.02619770019142819706 0.03669504436571435768 0.04720123360866801399 0.05770554790298199066 0.06818773476677475465 0.07861641049714984675 0.08894786436351220793 0.09912540497688526742 0.10907939904425401068 0.11872814668799525073 0.12797970678314563031 0.13673472433849420682 0.14489021821596059780 0.15234416726579658175 0.15900060170045859920 0.16477478906780529400 0.16959803051700195198 0.17342157991005580087 0.17621927983371143966 0.17798865567402510912 0.17875043163476989072 0.17854659324674115872 0.17743731788107175440 0.17549716342646126677 0.17281093108440059858 0.16946957450563404635 0.16556644565448697115 0.16119407025085519258 0.15644155153479166742 0.15139262264473596353 0.14612431049413565631 0.14070613785219565628 0.13519977237711922058 0.12965902723287459075 0.12413012313567950429 0.11865213233160587514 0.11325753810591532300 0.10797285689394531261 0.10281928240073012759 0.09781332370880080340 0.09296741325201307582 0.08829047705117276656 0.08378845533517864652 0.07946477208745084120 0.07532075280586081334 0.07135599211921528351 0.06756867420201095875 0.06395584968757694888 0.06051367314484634718 0.05723760527372334650 0.05412258387665680459 0.05116316744806392869 0.04835365493595755737 0.04568818490953363565 0.04316081703384155865 0.04076559842680071988 0.03849661716384122911 0.03634804490828646983 0.03431416963661559905 0.03238942445392356539 0.03056840239968772188 0.02884587359960111286 0.02721679416055389211 0.02567631223435618004 0.02421977113653994707 0.02284271007981564239 0.02154086299214430511 0.02031015581345996246 0.01914670259946626985 0.01804680070574216089 0.01700692527850877767 0.01602372323896150696 0.01509400691419804375 0.01421474744036199667 0.01338306803933431155 0.01259623725102021474 0.01185166218651279024 0.01114688185379519858 0.01047956078485845488 0.00984748184290840101 0.00924854115845308300 0.00868074125185414047 0.00814218536255295611 0.00763107177307431606 0.00714568833646733736 0.00668440720736351857 0.00624567977471013336 0.00582803179228541524 0.00543005870188295603 0.00505042114255060959 0.00468784063874960744 0.00434109545950356335 0.00400901664001085400 0.00369048415714723355 0.00338442324974930209 0.00308980087466936837 0.00280562228927250246 0.00253092775134633463 0.00226478979178601492 0.00200630827337344719 0.00175461013954159029 0.00150884467609468942 0.00126818111032211966 0.00103180582478379357 0.00079891962592504306 0.00056873505890786547 0.00034047375995882589 0.00011336383815008233 -0.00011336272212114640 -0.00034047264603320748 -0.00056873394925882614 -0.00079891852280578046 -0.00103180473057407074 -0.00126818002759154780 -0.00150884360757108649 -0.00175460908807600902 -0.00200630724192518706 -0.00226478878333102873 -0.00253092735311155614 -0.00280562187041588640 -0.00308980043226159129 -0.00338442278087769388 -0.00369048365892243879 -0.00400901610963844135 -0.00434109489425904549 -0.00468784003597011445 -0.00505042049963988493 -0.00543005801636131658 -0.00582803106174312191 -0.00624567899678574179 -0.00668440637980050045 -0.00714568745700583374 -0.00763107083950775866 -0.00814218437270974871 -0.00868074020354103748 -0.00924854004939856811 -0.00984748067075769118 -0.01047955954712020965 -0.01114688071558067595 -0.01185166097432743815 -0.01259623595916525840 -0.01338306666192112804 -0.01421474597129546158 -0.01509400534722649123 -0.01602372156765174971 -0.01700692349621446553 -0.01804679880560711158 -0.01914670057444778362 -0.02031015365626887004 -0.02154086069521832236 -0.02284270763534768101 -0.02421976853635487981 -0.02567630946996579677 -0.02721679122314024646 -0.02884587047992659414 -0.03056839908805175643 -0.03238942094018926188 -0.03431416591009150974 -0.03634804019602755343 -0.03849661216671684816 -0.04076559313496874726 -0.04316081143692196420 -0.04568817899651689274 -0.04835364869527292164 -0.05116316086758443404 -0.05412257694370259387 -0.05723759797516325687 -0.06051366546727110496 -0.06395584161732748019 -0.06756866572535824567 -0.07135598322252856285 -0.07532074347572748074 -0.07946476231087962194 -0.08378844509978611299 -0.08829046634534654103 -0.09296740206504006121 -0.09781331203105203542 -0.10281927022381898151 -0.10797284422690789363 -0.11325752479551920437 -0.11865211836589395489 -0.12413010850591377210 -0.12965901193424222981 -0.13519975640959525087 -0.14070612122137227118 -0.14612429321214481792 -0.15139260473122195805 -0.15644153301794694322 -0.16119405116824969681 -0.16556642605399241042 -0.16946955444608835517 -0.17281091063601261570 -0.17549714267100557930 -0.17743729691161225226 -0.17854657216687497279 -0.17875041055736173856 -0.17798863471940873371 -0.17621925912736480235 -0.17342156097756356026 -0.16959801199547264172 -0.16477477105976023886 -0.15900058430385111130 -0.15234415057224087731 -0.14489020230913807197 -0.13673470929315839628 -0.12797969266457265292 -0.11872813355196631946 -0.10907938693744928527 -0.09912539393761576889 -0.08894785442271568865 -0.07861640167949990321 -0.06818772709177495228 -0.05770554138589470416 -0.04720122826145242700 -0.03669504019759163571 -0.02619769720934236878 -0.01571226985552537370 -0.00523625163306971897 
0.00593269239978932994 0.01780521954148905905 0.02969780946602385008 0.04161930346534892244 0.05357179501732534099 0.06554805626546311714 0.07752913467067745756 0.08948222899471947045 0.10135899247533552980 0.11309444865450490880 0.12460673341393002644 0.13579788420493121848 0.14655587134526082416 0.15675799450618477238 0.16627564318125176435 0.17498024684169832810 0.18275003854437588124 0.18947706279112686012 0.19507372504316222717 0.19947815578569061401 0.20265777566451759206 0.20461067726801451805 0.20536477886192727738 0.20497496980516394238 0.20351874802037039913 0.20109094446237207876 0.19779814111921423248 0.19375329936731633396 0.18907097582734122554 0.18386335073246828919 0.17823715746769108748 0.17229149662712051061 0.16611644781853618369 0.15979235428451032952 0.15338964230374840803 0.14696904150530265554 0.14058208669388672085 0.13427180110702985338 0.12807348143157537557 0.12201552406591265054 0.11612024857521108245 0.11040468983481432907 0.10488133551090017548 0.09955880399843963779 0.09444245309206067418 0.08953492086082648349 0.08483660059391828767 0.08034605384518389570 0.07606036661854553849 0.07197545419685869028 0.06808632019828508852 0.06438727527534826578 0.06087212054829538310 0.05753430045484009270 0.05436702924900393974 0.05136339492643804405 0.04851644391189013916 0.04581924942892445785 0.04326496609108332336 0.04084687290839217333 0.03855840573863789089 0.03639318598049667841 0.03434503383209497329 0.03240798481101148099 0.03057629729295352483 0.02884445723096873415 0.02720717986515741593 0.02565940901271046570 0.02419631443167480356 0.02281328766967405386 0.02150593673958423047 0.02027007990522466940 0.01910173881060073242 0.01799713114468803887 0.01695266299836295509 0.01596492104083413466 0.01503066461861601866 0.01414681785885218979 0.01331046184245288089 0.01251882689764616252 0.01176928527502063559 0.01105934287977561326 0.01038663351930591006 0.00974891103232455869 0.00914404284111380861 0.00857000350177439252 0.00802486849487582532 0.00750680825488569958 0.00701408243456103087 0.00654503439860953939 0.00609808593970306845 0.00567173220849648274 0.00526453684886241113 0.00487512732871620003 0.00450219045637245685 0.00414446807203483480 0.00380075290434378488 0.00346988458079122708 0.00315074578202012567 0.00284225852893116304 0.00254338113495400364 0.00225310256904642792 0.00197044229409359950 0.00169444485970338121 0.00142417722346577236 0.00115872561950780550 0.00089719248886566128 0.00063869346204503685 0.00038235438406086786 0.00012730837249064209 -0.00012730710097108577 -0.00038235311481116252 -0.00063869219742496153 -0.00089719123136156043 -0.00115872437176922638 -0.00142417598840871573 -0.00169444364045201468 -0.00197044109403854417 -0.00225310139173484636 -0.00254337998401799048 -0.00284225808600879759 -0.00315074531586134743 -0.00346988408796378156 -0.00380075238144206295 -0.00414446751575481276 -0.00450218986347006300 -0.00487512669608225480 -0.00526453617344768698 -0.00567173148738664423 -0.00609808517010534956 -0.00654503357780611417 -0.00701408155990568272 -0.00750680732386710403 -0.00802486750501429924 -0.00857000245062522481 -0.00914404172629057488 -0.00974890985141418920 -0.01038663226988201238 -0.01105934155930354823 -0.01176928388081088794 -0.01251882562394501797 -0.01331046048564987760 -0.01414681641244419641 -0.01503066307586342631 -0.01596491939482747036 -0.01695266124198790969 -0.01799712927066376977 -0.01910173681141658086 -0.02027007777317679782 -0.02150593446674731180 -0.02281328524784465017 -0.02419631185236637005 -0.02565940626713170136 -0.02720717694416063814 -0.02884445412503156003 -0.03057629399214722987 -0.03240798130496602703 -0.03434503010996070582 -0.03639318203086272518 -0.03855840154952383525 -0.04084686759630806741 -0.04326496045761962783 -0.04581924346303167805 -0.04851643760184431997 -0.05136338825976749511 -0.05436702221248923550 -0.05753429303456569777 -0.06087211272965964426 -0.06438726704320996141 -0.06808631153708666339 -0.07197544509072284491 -0.07606035705147839998 -0.08034604380125653922 -0.08483659005745325388 -0.08953490981659262271 -0.09444244152548963989 -0.09955879189582905742 -0.10488132285959683720 -0.11040467662335240462 -0.11612023479349697919 -0.12201550974831221197 -0.12807346637663974409 -0.13427178529924144179 -0.14058207012115186973 -0.14696902415985257928 -0.15338962418302015678 -0.15979233539224924066 -0.16611642816584337723 -0.17229147623372353948 -0.17823713636311966368 -0.18386332895725998604 -0.18907095343417057443 -0.19375327642200734779 -0.19779811770139654747 -0.20109092066583733605 -0.20351872395297898599 -0.20497494558803897036 -0.20536475462806236258 -0.20461065316010718096 -0.20265775183208156740 -0.19947813402733716170 -0.19507370375710597621 -0.18947704209907711981 -0.18275001856228656472 -0.17498022767739651595 -0.16627562493246095254 -0.15675797725923007464 -0.14655585517448777022 -0.13579786917280900482 -0.12460671957172347879 -0.11309443604338942357 -0.10135898112772684376 -0.08948221893586821851 -0.07752912592012300985 -0.06554804883832379692 -0.05357178892538672077 -0.04161929871779115886 -0.02969780606986445470 -0.01780521750174620527 -0.00593269171955174493 
0.00662199022710585616 0.01987810465336803389 0.03316901466583921376 0.04651256501232881035 0.05991858672981464906 0.07338574747085102601 0.08689851865573583467 0.10042437833569173300 0.11391142788859220936 0.12728666375191211024 0.14045520175198333845 0.15330078537254543392 0.16568789988679832881 0.17746573915976560087 0.18847411316117335112 0.19855113837533577836 0.20754224284418310020 0.21530969850917403008 0.22174165107883947456 0.22675954386610075453 0.23032298855039989860 0.23243149887160807765 0.23312303673975409701 0.23246975909161693430 0.23057175993287382099 0.22754972528343908600 0.22353738956279456396 0.21867450601708915414 0.21310080755506000116 0.20695119938396233650 0.20035223097635723732 0.19341975857748550105 0.18625762986833493962 0.17895718916356773143 0.17159740104802811977 0.16424540979071422520 0.15695738102749157150 0.14977950397105810332 0.14274906244743701400 0.13589550912826653395 0.12924149836977760764 0.12280385154433859363 0.11659443495835364324 0.11062095033962493495 0.10488763217378460624 0.09939585766989944560 0.09414467486380195815 0.08913125604906313448 0.08435128423012860921 0.07979928028300720122 0.07546887817608705085 0.07135305508105593830 0.06744432258631971600 0.06373488457400378060 0.06021676667875675015 0.05688192163531446965 0.05372231425833651208 0.05072998928592031831 0.04789712486318875584 0.04521607403855987251 0.04267939532198616881 0.04027987989733028407 0.03801056213720066523 0.03586473451938299029 0.03383595296927999208 0.03191803953143779182 0.03010508208042383949 0.02839143167420732361 0.02677169805216372822 0.02524074369396056561 0.02379367678397192876 0.02242584336494157782 0.02113281891395812906 0.01991039953085027570 0.01875459289370495775 0.01766160910599889888 0.01662785153542345462 0.01564990772331631419 0.01472454042680371167 0.01384867884114848735 0.01301941029693165497 0.01223397088189415172 0.01148973900665373193 0.01078422651701771429 0.01011507146780998845 0.00948003089804694277 0.00887697388638253315 0.00830387488275574626 0.00775880731002542845 0.00723993742789863504 0.00674551844981663429 0.00627388490283653510 0.00582344721945071697 0.00539268655014968346 0.00498014978468130920 0.00458444477028252528 0.00420423571476313818 0.00383823876213829074 0.00348521772909893279 0.00314397998992355099 0.00281337312569185372 0.00249227857376466133 0.00217961160807633725 0.00187431524514281023 0.00157535730433977506 0.00128172694092931749 0.00099243124800141302 0.00070649191635574482 0.00042294194175229727 0.00014082236870271991 -0.00014082093944267626 -0.00042294051485203266 -0.00070649049429327704 -0.00099242983342462399 -0.00128172553675254264 -0.00157535591380708606 -0.00187431387182135367 -0.00217961025589297197 -0.00249227724695100239 -0.00281337182866769897 -0.00314397950571587703 -0.00348521721905192816 -0.00383823822228512856 -0.00420423514118528630 -0.00458444415919467829 -0.00498014913239142043 -0.00539268585313890103 -0.00582344647434007712 -0.00627388410636031679 -0.00674551759887898061 -0.00723993651947529848 -0.00775880634122372292 -0.00830387385077790974 -0.00887697278854071570 -0.00948002973170658514 -0.01011507023040980613 -0.01078422520598310008 -0.01148973761939675597 -0.01223396941577359343 -0.01301940874915308299 -0.01384867743822237873 -0.01472453893190617258 -0.01564990612908989664 -0.01662784983427256780 -0.01766160729015975317 -0.01875459095521891939 -0.01991039746159217749 -0.02113281670560129832 -0.02242584100894451371 -0.02379367427153999959 -0.02524074101600271014 -0.02677169519929079033 -0.02839142863667043493 -0.03010507884813273805 -0.03191803609387589002 -0.03383594931546773932 -0.03586473063785289295 -0.03801055801595398798 -0.04027987552377543246 -0.04267939068290871329 -0.04521606813704892591 -0.04789711860440692970 -0.05072998265770567450 -0.05372230724765614251 -0.05688191422822286292 -0.06021675886034083547 -0.06373487632850949325 -0.06744431389715366265 -0.07135304593093527714 -0.07546886854715273429 -0.07979927015700383208 -0.08435127358860428082 -0.08913124487360257753 -0.09414466313623637284 -0.09939584537255630181 -0.10488761928975076643 -0.11062093685290652623 -0.11659442085416582557 -0.12280383680925210932 -0.12924148299185533872 -0.13589549317832017028 -0.14274904566348944890 -0.14977948633327520245 -0.15695736251960135110 -0.16424539040100105680 -0.17159738077037189896 -0.17895716799874450409 -0.18625760782525591086 -0.19341973567471082429 -0.20035220724355817801 -0.20695117486349667857 -0.21310078230343920680 -0.21867448010639389810 -0.22353736308172222902 -0.22754969833798321943 -0.23057173264642905064 -0.23246973160425787874 -0.23312300920675155247 -0.23243147146087606014 -0.23032296143898012275 -0.22675951915718750573 -0.22174162690654031227 -0.21530967501715070345 -0.20754222016883233648 -0.19855111664260099991 -0.18847409248407914761 -0.17746571963680818351 -0.16568788160133102183 -0.15330076839307010816 -0.14045518613324203816 -0.12728664953649743152 -0.11391141510892988098 -0.10042436701612436623 -0.08689850881452465536 -0.07338573912189283455 -0.05991857988397950030 -0.04651255967831995075 -0.03316901085057777365 -0.01987810236204361203 -0.00662198946294285246 
0.00729915408231196494 0.02191619417908796663 0.03658757953163283005 0.05134335518831578682 0.06620423941873676554 0.08117782823240049517 0.09625481414574643679 0.11140533780375272421 0.12657567699142613371 0.14168557671254466968 0.15662662446953579121 0.17126215564645219658 0.18542920366963477896 0.19894294908490262053 0.21160393192833693021 0.22320795065427834203 0.23355809594787002581 0.24247783732253336275 0.24982363689691422515 0.25549538159477025445 0.25944313439135280319 0.26166929292826379694 0.26222611013388075207 0.26120926988870585284 0.25874880733610883254 0.25499880717571254962 0.25012718583141246853 0.24430652758321236284 0.23770654899185394981 0.23048840827203709303 0.22280080847628003227 0.21477767683813264732 0.20653712391373035828 0.19818137145342418215 0.18979736293407545311 0.18145781558207452200 0.17322252365430723664 0.16513977130230061974 0.15724775525886802718 0.14957595137913615169 0.14214638463508788568 0.13497478301443210924 0.12807160243855419957 0.12144293022794183656 0.11509126759358001557 0.10901620278118806517 0.10321498514232363419 0.09768301125715805888 0.09241423396990189332 0.08740150452898776123 0.08263685714199997534 0.07811174428647205126 0.07381723014189378596 0.06974414857611854757 0.06588323125668815727 0.06222521067777653236 0.05876090220020779853 0.05548126859324820082 0.05237747003722814654 0.04944090208879314829 0.04666322262581346081 0.04403637614964095448 0.04155260030002105864 0.03920443816005314552 0.03698474053335232270 0.03488666584509525492 0.03290367725087284256 0.03102953755153459170 0.02925830240881888145 0.02758431227006585829 0.02600218333740467180 0.02450679785661158405 0.02309329394941661562 0.02175705517106663045 0.02049369993961436265 0.01929907095403970985 0.01816922469376258675 0.01710042107221587671 0.01608911330030049491 0.01513193800162904168 0.01422570590977723093 0.01336739134423226005 0.01255412510839382101 0.01178318456131588476 0.01105198561507148014 0.01035807473620753427 0.00969912126985494893 0.00907291007972599317 0.00847733449490961632 0.00791038955315959136 0.00737016552884495191 0.00685484173354899973 0.00636268057596423020 0.00589202186776383030 0.00544127736192057121 0.00500892550968412564 0.00459350642227795980 0.00419361702393317159 0.00380790638233374779 0.00343507120334041183 0.00307385219723732561 0.00272302699226067979 0.00238141031929761660 0.00204784720847506208 0.00172120980782786148 0.00140039359187493773 0.00108431364584160583 0.00077190101365420816 0.00046209909788985648 0.00015386010003393125 -0.00015385851064197986 -0.00046209751087433748 -0.00077189943148814333 -0.00108431207126447049 -0.00140039202801256479 -0.00172120825821742152 -0.00204784567714000332 -0.00238140881074266897 -0.00272302551148850824 -0.00307385074961863403 -0.00343507068179926822 -0.00380790583233370228 -0.00419361644092286490 -0.00459350580180761803 -0.00500892484743220567 -0.00544127665375704339 -0.00589202110975850513 -0.00636267976439341965 -0.00685484086484056121 -0.00737016459954165093 -0.00791038855998238422 -0.00847733343473267009 -0.00907290894948675763 -0.00969912006664741533 -0.01035807345725392459 -0.01105198425763231906 -0.01178318312270998369 -0.01255412358593333000 -0.01336738973521434115 -0.01422570421140245678 -0.01513193647656063678 -0.01608911167464421865 -0.01710041933772499245 -0.01816922284196886839 -0.01929906897630506712 -0.02049369782714083321 -0.02175705291489637982 -0.02309329154043027188 -0.02450679528545496311 -0.02600218059443215601 -0.02758430934535205381 -0.02925829929210532754 -0.03102953423215981665 -0.03290367371780233974 -0.03488666208686486137 -0.03698473653798328709 -0.03920443391501549080 -0.04155259579220860200 -0.04403637136535132335 -0.04666321755066316079 -0.04944089560919795456 -0.05237746316525182522 -0.05548126131571962105 -0.05876089450283839000 -0.06222520254511698656 -0.06588322267213841954 -0.06974413952198776911 -0.07381722059949358261 -0.07811173423621975420 -0.08263684656356184988 -0.08740149340153380297 -0.09241422227233564435 -0.09768299896831311724 -0.10321497224131004344 -0.10901618924767042529 -0.11509125340801396042 -0.12144291537188711683 -0.12807158689488451486 -0.13497476676761155368 -0.14214636767124255723 -0.14957593381938749655 -0.15724773676572267878 -0.16513975185076024133 -0.17322250322296561809 -0.18145779415415674851 -0.18979734049873520085 -0.19818134800709930055 -0.20653709946171994183 -0.21477765139629734215 -0.22280078207288056547 -0.23048838094974266610 -0.23770652080971066411 -0.24430649861842512749 -0.25012715618109027105 -0.25499877695795758470 -0.25874877669047613438 -0.26120923897581027617 -0.26222607913379991640 -0.26166926203765039638 -0.25944310381915636210 -0.25549535378801835339 -0.24982360969472205969 -0.24247781089415054723 -0.23355807045330689853 -0.22320792624009350158 -0.21160390872444229116 -0.19894292720258499596 -0.18542918320096468676 -0.17126213666490419651 -0.15662660703167297083 -0.14168556086043088138 -0.12657566275536547007 -0.11140532520517970605 -0.09625480319995799450 -0.08117781895074796528 -0.06620423181031662163 -0.05134334926092928852 -0.03658757529208432613 -0.02191619163290813715 -0.00729915323311885328 
0.00795758600521612181 0.02389993844912896570 0.03992175409328835300 0.05606903679054475731 0.07237718752440946979 0.08886651189424776831 0.10553757189110335446 0.12236648174213327067 0.13930036556085489963 0.15625334163732129689 0.17310356376713631477 0.18969200907407279821 0.20582381006040595395 0.22127292158184985738 0.23579071481300339919 0.24911863636558395640 0.26100435297052193562 0.27121991793621180733 0.27957967759148383280 0.28595521299373816149 0.29028487287719229037 0.29257642831619357082 0.29290284097879260017 0.29139240299321689243 0.28821539234714310673 0.28356951025188315008 0.27766601900390375235 0.27071786949244724951 0.26293045255716296360 0.25449507623605538420 0.24558491781862312742 0.23635301638507133504 0.22693181749506963207 0.21743380980229320976 0.20795286365277498852 0.19856596594917452769 0.18933512670541219336 0.18030930232498243448 0.17152623590657833930 0.16301415623223514118 0.15479330620944309338 0.14687729343972777407 0.13927426155345590253 0.13198790054003151084 0.12501830519140888498 0.11836270071893584266 0.11201605166711314787 0.10597156986731359751 0.10022113586335978930 0.09475564672104863639 0.08956530157647968338 0.08463983478097181212 0.07996870511868148235 0.07554124833186182109 0.07134679909408414566 0.06737478761889903467 0.06361481527150325554 0.06005671284964653189 0.05669058460365583585 0.05350684056143140133 0.05049621808004389756 0.04764980177536903838 0.04495902475316615465 0.04241567728746620247 0.04001190515899755162 0.03774020606469141725 0.03559342352640437745 0.03356473887219935115 0.03164766176155464628 0.02983601964009596763 0.02812394643898930013 0.02650587077471344699 0.02497650385605010293 0.02353082726434863048 0.02216408073963616054 0.02087175007678965244 0.01964955521337130584 0.01849343857150742565 0.01739955370053669625 0.01636425425450727111 0.01538408367309451741 0.01445576347682386853 0.01357618552137340728 0.01274240100477719295 0.01195161169497582776 0.01120116116184011190 0.01048852637708042046 0.00981130967135368515 0.00916723103676742035 0.00855412076099182350 0.00796991237887123560 0.00741263592659691106 0.00688041148311668849 0.00637144298298419898 0.00588401228555968103 0.00541647348424545427 0.00496724744076804114 0.00453481652898601872 0.00411771957293249891 0.00371454696446726906 0.00332393676980791142 0.00294456687871313960 0.00257515546837505660 0.00221445346164528267 0.00186124112663499375 0.00151432397287765141 0.00117252872980588840 0.00083469939450298014 0.00049969333615229594 0.00016637744421177381 -0.00016637569226984894 -0.00049969158648188738 -0.00083469764947385894 -0.00117252699216752188 -0.00151432224582914721 -0.00186123941392501990 -0.00221445176773860108 -0.00257515379845751902 -0.00294456523865838093 -0.00332393516608908701 -0.00371454641024226984 -0.00411771898758239718 -0.00453481590728332939 -0.00496724677767512723 -0.00541647277493284562 -0.00588401152547435302 -0.00637144216777629779 -0.00688041060866451115 -0.00741263498903521612 -0.00796991137444968967 -0.00855411968618158269 -0.00916722988819285156 -0.00981130844575073269 -0.01048852507135156209 -0.01120115977301772148 -0.01195161022017054986 -0.01274239944124788693 -0.01357618386642056585 -0.01445576172776297241 -0.01538408182718276063 -0.01636425261530849440 -0.01739955195240505681 -0.01849343670521863547 -0.01964955321955619283 -0.02087174794594581773 -0.02216407846215628918 -0.02353082483044388606 -0.02497650125580508362 -0.02650586799799459214 -0.02812394347536162353 -0.02983601647884304153 -0.03164765839159200400 -0.03356473528202785772 -0.03559341970408191891 -0.03774020199779792861 -0.04001190083457006885 -0.04241567269199220114 -0.04495901987252359788 -0.04764979659477641682 -0.05049621258399694668 -0.05350683351599050397 -0.05669057713170611024 -0.06005670493708425983 -0.06361480690285414852 -0.06737477877725828179 -0.07134678976112307502 -0.07554123848783955708 -0.07996869474263978983 -0.08463982385086166182 -0.08956529006932278936 -0.09475563461322722425 -0.10022112313085806967 -0.10597155648598088895 -0.11201603761304856910 -0.11836268596880639148 -0.12501828972275585983 -0.13198788433171348977 -0.13927424458587189804 -0.14687727569509034797 -0.15479328767186328886 -0.16301413709039203059 -0.17152621572927018168 -0.18030928108110078067 -0.18933510436733080873 -0.19856594249390679963 -0.20795283906333450474 -0.21743378406921420876 -0.22693179061826551646 -0.23635298837584806098 -0.24558488870190409159 -0.25449504605287276426 -0.26293042136720234936 -0.27071783737649235402 -0.27766598606627779233 -0.28356947662228071394 -0.28821535818171595267 -0.29139236847469052183 -0.29290280631497245256 -0.29257639373677923889 -0.29028483862857834552 -0.28595518191552982135 -0.27957964719016903388 -0.27121988841142585791 -0.26100432451013955149 -0.24911860914002464940 -0.23579068897100985414 -0.22127289724812065907 -0.20582378733504685941 -0.18969198803389403230 -0.17310354446811559992 -0.15625332411818182443 -0.13930034984692557520 -0.12236646784927598941 -0.10553755982938298197 -0.08886650167081899809 -0.07237717914560765076 -0.05606903026299792092 -0.03992174942392054393 -0.02389993564438575718 -0.00795758506974249616 
0.00858883749471961444 0.02580421951896672006 0.04313046160186684297 0.06063385035619539565 0.07836896199411857999 0.09637345992910106851 0.11466247978227261939 0.13322265171277547502 0.15200596187256221192 0.17092386050874930348 0.18984227988762203410 0.20857850682237000228 0.22690110591601975187 0.24453421236911743186 0.26116736937623286074 0.27647152702454547146 0.29012076163237532356 0.30181780386028478347 0.31131994253907779857 0.31846092192847619273 0.32316471396224399903 0.32544870648054891049 0.32541642247185587067 0.32324210875822600997 0.31915084880737021322 0.31339782248081649030 0.30624951043984216525 0.29796847882548660458 0.28880231550828527887 0.27897652629634173138 0.26869077017707576616 0.25811765338846659468 0.24740331987915031853 0.23666918660791735896 0.22601431592556342487 0.21551805785642641489 0.20524271489317791328 0.19523607538562859354 0.18553372981020110899 0.17616113116655007786 0.16713539098582086417 0.15846682298160663649 0.15016024979550346430 0.14221610518731941930 0.13463135191309816285 0.12740024323606324863 0.12051495093984621043 0.11396608068161340199 0.10774309289516503796 0.10183464491532734364 0.09622886766188165630 0.09091358814226402352 0.08587650721997186487 0.08110534053857310077 0.07658792916890755365 0.07231232543220555975 0.06826685841725632642 0.06444018293017883536 0.06082131496628062628 0.05739965625453757880 0.05416500862591377974 0.05110758811864846152 0.04821801964980498845 0.04548734107765128876 0.04290699675048026407 0.04046882972828513836 0.03816507191784057618 0.03598833264931045051 0.03393158612508107019 0.03198815808975075115 0.03015171200373645277 0.02841623494721945420 0.02677602343569840393 0.02522566929065162000 0.02376004567779865795 0.02237429340010810286 0.02106380751142555852 0.01982422429988917045 0.01865140867582826267 0.01754144198796603327 0.01649061067951040904 0.01549539336859862004 0.01455245249551539999 0.01365862224144698267 0.01281089899820786471 0.01200643183913663314 0.01124251340525628251 0.01051657119183091460 0.00982615921980123375 0.00916895007515239335 0.00854272729902461059 0.00794537811089401913 0.00737488644687145367 0.00682932629551991077 0.00630685531309183034 0.00580570870094665459 0.00532419332757272379 0.00486068207829037924 0.00441360841591631470 0.00398146113587238837 0.00356278023982303793 0.00315614828442223327 0.00276019121385084887 0.00237357004307603425 0.00199497726418584875 0.00162313244322809247 0.00125677790597467087 0.00089467449836289070 0.00053559740801123468 0.00017833203290074096 -0.00017833011620060901 -0.00053559549328119349 -0.00089467258777953251 -0.00125677600210094553 -0.00162313054920815159 -0.00199497538392490181 -0.00237356818143352744 -0.00276018937669375575 -0.00315614647862505482 -0.00356277847318453578 -0.00398146055431591872 -0.00441360780045696455 -0.00486068142294626693 -0.00532419262667338522 -0.00580570794915635791 -0.00630685450540957593 -0.00682932542720615654 -0.00737488551347476040 -0.00794537710819942511 -0.00854272622306362361 -0.00916894892212971602 -0.00982615798609476343 -0.01051656987399840482 -0.01124251199998371753 -0.01200643034328319203 -0.01281089740879925998 -0.01365862055568711764 -0.01455245071074640073 -0.01549539148225920204 -0.01649060868901264243 -0.01754144024363968324 -0.01865140681444887871 -0.01982422231118330380 -0.02106380538508978439 -0.02237429112576738710 -0.02376004324504632503 -0.02522566668894277164 -0.02677602065436490708 -0.02841623197536335965 -0.03015170883020334980 -0.03198815470307314612 -0.03393158251338845854 -0.03598832880029601000 -0.03816506781869455356 -0.04046882536567486532 -0.04290699211051851591 -0.04548733614587296969 -0.04821801441111051023 -0.05110758255726710608 -0.05416500272529545246 -0.05739964865617730450 -0.06082130690848452925 -0.06444017439806049019 -0.06826684939424065846 -0.07231231589992559439 -0.07658791910722606566 -0.08110532992562591303 -0.08587649603237934581 -0.09091357635527763659 -0.09622885524966040549 -0.10183463185120256167 -0.10774307915188185980 -0.11396606623173710648 -0.12051493575608362985 -0.12740022729172906235 -0.13463133518252123899 -0.14221608764633575372 -0.15016023142180590089 -0.15846680375504629268 -0.16713537088853036572 -0.17616111047624893882 -0.18553370797985357932 -0.19523605237703522963 -0.20524269067135003652 -0.21551803239080846719 -0.22601428919145349905 -0.23666915858817250129 -0.24740329056627818893 -0.25811762278693028971 -0.26869073830603995567 -0.27897649319264861134 -0.28880228122970197369 -0.29796844345408080024 -0.30624947408524783032 -0.31339778528316486472 -0.31915081093942976320 -0.32324207042626507125 -0.32541638391462679447 -0.32544866796594074110 -0.32316467578115404269 -0.31846088737388367207 -0.31131990873899673122 -0.30181777105124762972 -0.29012073003577831809 -0.27647149683886235172 -0.26116734077146014359 -0.24453418548383343278 -0.22690108085719640219 -0.20857848366751363667 -0.18984225868871940079 -0.17092384129725440856 -0.15200594466489109058 -0.13322263651561694342 -0.11466246659747977854 -0.09637344875753323103 -0.07836895283830122572 -0.06063384322153753114 -0.04313045649621198574 -0.02580421645097159128 -0.00858883647120766217 
0.00918238194947185171 0.02759764053008151308 0.04616202243897360447 0.06496694103834466105 0.08409135016678170871 0.10359588604578195969 0.12351623559612057157 0.14385568345412380609 0.16457696970789581492 0.18559385863745836431 0.20676318845221253184 0.22787863241174544093 0.24866789441219894208 0.26879545260239057214 0.28787302329827513248 0.30547934072397975314 0.32118936267415243435 0.33461059333342424438 0.34542136677607304662 0.35340382051371244110 0.35846435245721286478 0.36063726117191219345 0.36007203366987594606 0.35700876076048104757 0.35174807164329191522 0.34462142042419374732 0.33596572144920511249 0.32610421986140170070 0.31533380435415314658 0.30391794326393384296 0.29208398320484496580 0.28002350711253232163 0.26789462202516101108 0.25582530082467580534 0.24391715558515159046 0.23224923465780977772 0.22088159962521114466 0.20985855451414958672 0.19921147678206740927 0.18896124737318831244 0.17912030405578760472 0.16969435770538443542 0.16068380945965188289 0.15208491850066785389 0.14389075403758111449 0.13609196937241274661 0.12867742817462168858 0.12163470902415540742 0.11495051012036960891 0.10861097238322070524 0.10260193601340894531 0.09690914290620744609 0.09151839508039216753 0.08641567743357114750 0.08158725161079072308 0.07701972652376598560 0.07270011003510767900 0.06861584548752852619 0.06475483607676357778 0.06110545951183321556 0.05765657345732311256 0.05439752242353934619 0.05131812464975071819 0.04840867062287701472 0.04565991103698374687 0.04306304418016826396 0.04060970176738232240 0.03829193368215411120 0.03610219199970177151 0.03403331459006619930 0.03207850853893967624 0.03023133357470619842 0.02848568564889242261 0.02683578078477077966 0.02527613928082872441 0.02380157033441188119 0.02240715713234031625 0.02108824244077212029 0.01984041471494779607 0.01865949473965677896 0.01754152326165714371 0.01648274682257144796 0.01547960885064258996 0.01452873646730745705 0.01362693021725536191 0.01277115379126558814 0.01195852421299714585 0.01118630247093577168 0.01045188457545420668 0.00975279302076192955 0.00908666863116081025 0.00845126277103314116 0.00784442989797184964 0.00726412043914881345 0.00670837397036105898 0.00617531267888327129 0.00566313509025584416 0.00517011004069978242 0.00469457087658331496 0.00423490986327768049 0.00378957385660960711 0.00335705480532189071 0.00293589105954339402 0.00252465823264880207 0.00212196544380094387 0.00172645062991083620 0.00133677595253511861 0.00095162328498932247 0.00056968976460569642 0.00018968339557390301 -0.00018968131219709861 -0.00056968768268772507 -0.00095162120626879343 -0.00133677387922026547 -0.00172644856495096644 -0.00212196339112957766 -0.00252465619739516978 -0.00293588904824060304 -0.00335705282595855081 -0.00378957191858819709 -0.00423490926059477690 -0.00469457023697328335 -0.00517010935736805788 -0.00566313435689580480 -0.00617531188962794353 -0.00670837311976146822 -0.00726411952212402401 -0.00784442890980230345 -0.00845126170722576564 -0.00908666748749564768 -0.00975279179319055167 -0.01045188326010138002 -0.01118630106415108294 -0.01195852271128172717 -0.01277115219133539981 -0.01362692851604618838 -0.01452873466197324159 -0.01547960693861871739 -0.01648274480149147792 -0.01754152112928286655 -0.01865949290028479091 -0.01984041275054082565 -0.02108824033996758995 -0.02240715488383893117 -0.02380156792699428259 -0.02527613670328721085 -0.02683577802589265371 -0.02848568269732010272 -0.03023133041888392825 -0.03207850516704358057 -0.03403331098988437997 -0.03610218815861931940 -0.03829192958707483552 -0.04060969740468711731 -0.04306303953568679788 -0.04565990609594283711 -0.04840866536988397417 -0.05131811906877503660 -0.05439751649787272214 -0.05765656716949951743 -0.06110545137394285398 -0.06475482744798255474 -0.06861583635243084789 -0.07270010037609908604 -0.07701971632099069431 -0.08158724084219803885 -0.08641566607504036490 -0.09151838310594573311 -0.09690913028821412922 -0.10260192272286694504 -0.10861095839005407981 -0.11495049539376633874 -0.12163469353298039799 -0.12867741188780645878 -0.13609195225949832775 -0.14389073606925761872 -0.15208489964932070393 -0.16068378969996799377 -0.16969433701474523346 -0.17912028241447885968 -0.18896122517480684611 -0.19921145333685330581 -0.20985852977581820333 -0.22088157355021231787 -0.23224920720653852158 -0.24391712672346355095 -0.25582527052573578175 -0.26789459027172279892 -0.28002347389955328794 -0.29208394854270514074 -0.30391790718200306642 -0.31533376690491277117 -0.32610418112486438957 -0.33596568153745121066 -0.34462137948569115942 -0.35174802986656983350 -0.35700871837631820149 -0.36007199095133557432 -0.36063721843118956567 -0.35846431003864420717 -0.35340378223993329510 -0.34542132934070157724 -0.33461055701878461566 -0.32118932774286290677 -0.30547930740817880180 -0.28787299179212411104 -0.26879542305856651829 -0.24866786694238834921 -0.22787860709024887473 -0.20676316532198729670 -0.18559383771722864909 -0.16457695099976743514 -0.14385566695082840916 -0.12351622128738512507 -0.10359587392353375446 -0.08409134022852982060 -0.06496693328863940853 -0.04616201688841775619 -0.02759763719208069982 -0.00918238083532489993 
0.00972543172254147770 0.02924193821286724670 0.04895304658558141675 0.06898054119143792740 0.08943361158886831142 0.11040249849113115133 0.13195089310227059443 0.15410687679974666153 0.17685237486744220803 0.20011141588100245237 0.22373798287204094137 0.24750493996015365816 0.27109638671864999537 0.29410668032990416876 0.31604993049048735188 0.33638344989891266756 0.35454675500684040834 0.37001384002320336641 0.38235111071808436378 0.39126864350298329320 0.39665161177757868316 0.39856395207997441510 0.39722569027523801921 0.39297282897049035100 0.38621125658111266077 0.37737406612343482593 0.36688773507141281272 0.35514887481674861647 0.34251073878299509445 0.32927745920039219740 0.31570371226587790048 0.30199776983166004563 0.28832636028432889752 0.27482023908044328486 0.26157977093256401524 0.24868012556447327555 0.23617589443573061558 0.22410506626367787675 0.21249237543073729029 0.20135207723533055102 0.19069022063416651847 0.18050649432443499620 0.17079571183704511661 0.16154900531806237751 0.15275477636413903326 0.14439945204136828139 0.13646808336209570456 0.12894481712001359952 0.12181326617893062370 0.11505679848377026175 0.10865876110236594165 0.10260265238878796268 0.09687225276184818767 0.09145172250450195328 0.08632567331691487489 0.08147921901698662595 0.07689800971191984580 0.07256825290805068995 0.06847672434142193509 0.06461077076294508004 0.06095830482238939751 0.05750780346838846313 0.05424828590277153140 0.05116930572709565972 0.04826093259439945271 0.04551373418802517890 0.04291875728938299162 0.04046750831220857769 0.03815193360152568935 0.03596439973185927563 0.03389767398728649184 0.03194490516376324862 0.03009960480041429243 0.02835562891870369029 0.02670716032631692549 0.02514869152439702660 0.02367500824276502769 0.02228117361590120638 0.02096251300351070768 0.01971459945194986574 0.01853324031544811845 0.01741446180934080878 0.01635449961715607081 0.01534978455984159496 0.01439693161224386841 0.01349272889566655032 0.01263412718453094108 0.01181822990345415825 0.01104228359031123041 0.01030366880128363860 0.00959989143387018906 0.00892857444409589363 0.00828744993488728099 0.00767435159270579703 0.00708720745033364352 0.00652403295399617278 0.00598292431390756718 0.00546205211763961529 0.00495965518644281289 0.00447403465505535891 0.00400354947671544004 0.00354660602066569908 0.00310165998636202644 0.00266720638413486810 0.00224177564845495780 0.00182392868006586717 0.00141225198928562889 0.00100535292446357616 0.00060185496984499487 0.00020039309698627328 -0.00020039084542400332 -0.00060185271900214943 -0.00100535067537599332 -0.00141224974356868316 -0.00182392644024254036 -0.00224177341822728859 -0.00266720416875365629 -0.00310165779294158117 -0.00354660385837701764 -0.00400354735679786522 -0.00447403403845691994 -0.00495965452950164476 -0.00546205141267686045 -0.00598292355394880460 -0.00652403213271146587 -0.00708720656188932541 -0.00767435063173116383 -0.00828744889639132509 -0.00892857332339402898 -0.00959989022651097645 -0.01030366750298217227 -0.01104228219697578339 -0.01181822841119117840 -0.01263412558966503507 -0.01349272719473049165 -0.01439692980204854145 -0.01534978263752095895 -0.01635449758027041067 -0.01741445965580845634 -0.01853323804351214577 -0.01971459752888982120 -0.02096251094748702304 -0.02228117141432561787 -0.02367500588333237843 -0.02514868899509359323 -0.02670715761524389276 -0.02835562601400554161 -0.03009960169014724851 -0.03194490183580867004 -0.03389767042919933360 -0.03596439593076983243 -0.03815192954411794624 -0.04046750398466525400 -0.04291875267731892762 -0.04551372927643571042 -0.04826092736765708047 -0.05116930016892340394 -0.05424827999625791985 -0.05750779719593257511 -0.06095829816568087978 -0.06461076209903882095 -0.06847671515710862522 -0.07256824318758625658 -0.07689799943675912353 -0.08147920816576337266 -0.08632566186553836118 -0.09145171042638511327 -0.09687224002815408852 -0.10260263896875121414 -0.10865874696354749229 -0.11505678359235549379 -0.12181325050014568667 -0.12894480061857338526 -0.13646806600268679421 -0.14439943378920017114 -0.15275475718566022820 -0.16154898518169313881 -0.17079569071402012082 -0.18050647218946613837 -0.19069019746583926178 -0.20135205357686369876 -0.21249235041695291315 -0.22410503983918694804 -0.23617586654716249406 -0.24868009616168973430 -0.26157973997012640144 -0.27482020651957761448 -0.28832632609533059842 -0.30199773399685658770 -0.31570367478321426091 -0.32927742008772242777 -0.34251069808308332032 -0.35514883260300944556 -0.36688769145400479399 -0.37737402125557539811 -0.38621121066482355655 -0.39297278226109066956 -0.39722564308320940096 -0.39856390476882441742 -0.39665156475630347632 -0.39126860122047746327 -0.38235106936507168296 -0.37001379994031802223 -0.35454671650871405486 -0.33638341325885501298 -0.31604989593029014783 -0.29410664801593350282 -0.27109635676355159362 -0.24750491242910621636 -0.22373795779174809883 -0.20011139324989962729 -0.17685235466611493038 -0.15410685900054454933 -0.13195087767769855813 -0.11040248542068392679 -0.08943360086364260386 -0.06898053281606836284 -0.04895304057673965925 -0.02924193459360787534 -0.00972543051333660605 
0.01020283845037495141 0.03069163401331120866 0.05142768449907686445 0.07256856555291069100 0.09426005650613245024 0.11662960322760373977 0.13977796152207067060 0.16376855577516336027 0.18861423708108060460 0.21426144714701833571 0.24057238719479845379 0.26730675783812496427 0.29410603217232322848 0.32048495150809541698 0.34583656843482746268 0.36945777337439311694 0.39060036743111314905 0.40854690103450108651 0.42270059257006442621 0.43266803397399744568 0.43830949632110316472 0.43974124509516876458 0.43729394638057472733 0.43144560826510969243 0.42275005958721356691 0.41177585241704006691 0.39906227789622272795 0.38509280555119818068 0.37028281676067309469 0.35497744248880858109 0.33945563682660440108 0.32393749966390106287 0.30859281020000461915 0.29354952428018776800 0.27890156350017791809 0.26471560223178203231 0.25103678628954351204 0.23789344067410733707 0.22530088144189663879 0.21326446527325404467 0.20178200738935836434 0.19084568712116056766 0.18044353824599124181 0.17056061457037086093 0.16117989405955768234 0.15228297906681231844 0.14385063611237591807 0.13586320991487266241 0.12830093899155237125 0.12114419427059042178 0.11437365752350991954 0.10797045278471029128 0.10191624107366070717 0.09619328650566361105 0.09078450013537020524 0.08567346651533247481 0.08084445688752106562 0.07628243209134244474 0.07197303761793838461 0.06790259272618226483 0.06405807331359425483 0.06042710072484691608 0.05699790976583463120 0.05375933378829467202 0.05070077942547990268 0.04781220268812669261 0.04508408488991588747 0.04250740867577484927 0.04007363436232314058 0.03777467674858536739 0.03560288251460708153 0.03355100829264601181 0.03161219947024784815 0.02977996976330277157 0.02804818158133159933 0.02641102719409094135 0.02486301069840490818 0.02339893077658361520 0.02201386423125728520 0.02070315027714153544 0.01946237617710400158 0.01828736048217760590 0.01717414324878929754 0.01611897054262900753 0.01511828277622195849 0.01416870299461581162 0.01326702572601590191 0.01241020636804202049 0.01159535108104292611 0.01081970716022784273 0.01008065385895706711 0.00937569363658963262 0.00870244380472562362 0.00805862854644345816 0.00744207128426155329 0.00685068737285021712 0.00628247709371532181 0.00573551892950163733 0.00520796309651960776 0.00469802531437912840 0.00420398218586526262 0.00372415981426343912 0.00325693648106417655 0.00280073166903038739 0.00235400208580816006 0.00191523645261537645 0.00148295040005130829 0.00105568145374435041 0.00063198409331777228 0.00021042486798017457 -0.00021042244746805050 -0.00063198167252087600 -0.00105567903270264996 -0.00148294797946757484 -0.00191523403422988459 -0.00235399967279004141 -0.00280072926645891229 -0.00325693409639837839 -0.00372415745777843199 -0.00420397987092535619 -0.00469802469216351604 -0.00520796242988952329 -0.00573551820990891859 -0.00628247631355605129 -0.00685068652537479394 -0.00744207036336153038 -0.00805862754653663416 -0.00870244272063280810 -0.00937569246345137941 -0.01008065259213375420 -0.01081970579524971221 -0.01159534961362340688 -0.01241020479402110688 -0.01326702404148005776 -0.01416870119586965959 -0.01511828085989652681 -0.01611896850581495677 -0.01717414108912684867 -0.01828735819794480300 -0.01946237376721837720 -0.02070314828318486899 -0.02201386209619515810 -0.02339892848653213342 -0.02486300824011467014 -0.02641102455480548450 -0.02804817874859422133 -0.02977996672474003681 -0.03161219621346134101 -0.03355100480500583515 -0.03560287878314027932 -0.03777467275987766993 -0.04007363010242570578 -0.04250740413018927466 -0.04508408004350428211 -0.04781219752509169307 -0.05070077392934468907 -0.05375932794190463326 -0.05699790355139566778 -0.06042709412389879464 -0.06405806630707389093 -0.06790258354944622710 -0.07197302789383019928 -0.07628242180407307504 -0.08084444601762108551 -0.08567345503977696897 -0.09078448802781857729 -0.09619327373680430782 -0.10191622761153928955 -0.10797043859509747321 -0.11437364257017967883 -0.12114417851566139372 -0.12830092239588752889 -0.13586319243853062222 -0.14385061771517049234 -0.15228295970895699973 -0.16117987370249164947 -0.17056059317778149431 -0.18044351578494655097 -0.19084566356323995340 -0.20178198271162350874 -0.21326444021112500593 -0.22530085491490936533 -0.23789341261683416562 -0.25103675663759761338 -0.26471557092293318547 -0.27890153047578636336 -0.29354948948712267232 -0.30859277359315206990 -0.32393746120933819554 -0.33945559650554790743 -0.35497740030257740607 -0.37028277273668863678 -0.38509275975011691973 -0.39906223041999644430 -0.41177580341778707851 -0.42275000927604999834 -0.43144555692002817260 -0.43729389435158860788 -0.43974119280459356141 -0.43830944425649887020 -0.43266798733422373591 -0.42270054695878966911 -0.40854685686870839678 -0.39060032509281528146 -0.36945773318823538212 -0.34583653065426045448 -0.32048491631132325352 -0.29410599966677997141 -0.26730672807087296761 -0.24057236016601174500 -0.21426142282451099419 -0.18861421541424144843 -0.16376853670753005465 -0.13977794500217646800 -0.11662958921785954169 -0.09426004498928663988 -0.07256855653525261240 -0.05142767800886474672 -0.03069163009227542094 -0.01020283713774999476 
0.01059712651603206268 0.03189407489091578007 0.05349749184452412543 0.07560598001494223119 0.09840844565515372011 0.12207789639108401758 0.14676279398322833458 0.17257514769774884300 0.19957457053468852237 0.22774774843114853340 0.25698336092198625913 0.28704367202524450065 0.31753603262440921462 0.34789052509533680002 0.37735361836636061028 0.40501070773272584979 0.42985004030875795245 0.45087280411365004973 0.46723632455364816352 0.47839340689355913661 0.48417709128111274808 0.48479758559904606585 0.48076324188681240912 0.47276559812217344714 0.46156752108556187153 0.44791700606128248552 0.43249271854522652880 0.41587725273116826763 0.39855028021970051455 0.38089385716758794587 0.36320389288783339055 0.34570378179734850832 0.32855785657156411084 0.31188348434012858057 0.29576135655617452613 0.28024393357294008489 0.26536220781653740985 0.25113102870130799005 0.23755324438944791510 0.22462289483326514095 0.21232765697385636017 0.20065070852489430564 0.18957213945541506739 0.17907002065788879541 0.16912120623687521004 0.15970193405394739194 0.15078827210570966422 0.14235644743554543012 0.13438308560184908380 0.12684538208355911060 0.11972122193636969278 0.11298926015287591440 0.10662897224238743199 0.10062068230913157052 0.09494557420357319089 0.08958569002145866378 0.08452391923146285180 0.07974398095185963875 0.07523040131277358711 0.07096848739231220726 0.06694429686512459732 0.06314461635160695252 0.05955691864745205066 0.05616934023476849447 0.05297064863108547073 0.04995021224907247870 0.04709797090635570171 0.04440440713866511402 0.04186051842340998697 0.03945779038558527851 0.03718817102991045509 0.03504404602197253027 0.03301821502461832480 0.03110386908290796448 0.02929456904163574293 0.02758422497223356196 0.02596707658017671783 0.02443767456074441569 0.02299086286778329047 0.02162176185877995316 0.02032575298755556759 0.01909846069351295306 0.01793574235321782062 0.01683367158567983246 0.01578852595536583969 0.01479677458055217443 0.01385506635686484245 0.01296021876164177300 0.01210920720563390951 0.01129915489963773112 0.01052732320512062003 0.00979110243857661544 0.00908800310095880803 0.00841564750408085871 0.00777176176741889435 0.00715416815943781259 0.00656077775857855094 0.00598958341014199647 0.00543865295572154572 0.00490612271312529380 0.00439019277892693793 0.00388911456949192491 0.00340119445461750658 0.00292478172514099022 0.00245826457310527324 0.00200006464452950894 0.00154863170454322407 0.00110243839714807557 0.00065997508171489194 0.00021974472910968323 -0.00021974213991748925 -0.00065997249091231946 -0.00110243580345115166 -0.00154862910737074699 -0.00200006204442271240 -0.00245826197223575349 -0.00292477912791022643 -0.00340119186841125742 -0.00388911200543962110 -0.00439019025265274809 -0.00490612209490481899 -0.00543865228795570310 -0.00598958268348659395 -0.00656077696498669205 -0.00715416729187845490 -0.00777176081965702537 -0.00841564647042769565 -0.00908800197615189376 -0.00979110121763826502 -0.01052732188328298069 -0.01129915347228283018 -0.01210920566824369438 -0.01296021710982309116 -0.01385506458636442950 -0.01479677268737156215 -0.01578852393584795344 -0.01683366943672714999 -0.01793574007249221225 -0.01909845827965217513 -0.02032575044033813061 -0.02162175980843172862 -0.02299086066754330027 -0.02443767219546311154 -0.02596707403578535356 -0.02758422223543943730 -0.02929456609958247526 -0.03110386592291070063 -0.03301821163393725556 -0.03504404238759806223 -0.03718816713845995992 -0.03945778622316820083 -0.04186051397553292031 -0.04440440239018350610 -0.04709796584141057174 -0.04995020685108542136 -0.05297064288271369215 -0.05616933411796642961 -0.05955691214351799267 -0.06314460944123134745 -0.06694428952852327086 -0.07096847771507985847 -0.07523039106465123638 -0.07974397011723977080 -0.08452390778986185182 -0.08958567794791649774 -0.09494556146915800188 -0.10062066888147425114 -0.10662895808610128867 -0.11298924522991138364 -0.11972120620638404542 -0.12684536550422120804 -0.13438306812922073963 -0.14235642902451106639 -0.15078825271051088386 -0.15970191362896402065 -0.16912118473755288761 -0.17906999804201961801 -0.18957211568474297003 -0.20065068356696857954 -0.21232763080399674749 -0.22462286843311640716 -0.23755321641468540861 -0.25113099907563274371 -0.26536217646345727772 -0.28024390041667401885 -0.29576132152295819822 -0.31188344735998962953 -0.32855781758082014399 -0.34570374074179621715 -0.36320384972703678716 -0.38089381188034732162 -0.39855023281098855836 -0.41587720324076982159 -0.43249266705808864231 -0.44791695271952813862 -0.46156746610154952837 -0.47276554179138674527 -0.48076318459853828458 -0.48479752784148733014 -0.48417703363699160501 -0.47839335547155747985 -0.46723627426717484479 -0.45087275548290062233 -0.42984999380560662274 -0.40501066374702077155 -0.37735357718719969577 -0.34789048690830992605 -0.31753599752136707490 -0.28704364002158977431 -0.25698333197691158869 -0.22774772246788366203 -0.19957454745880981450 -0.17257512741315483851 -0.14676277640561855020 -0.12207788145929363011 -0.09840843334039284240 -0.07560597032678861851 -0.05349748483119129427 -0.03189407062887953531 -0.01059712508313758253 
0.01088871923888623527 0.03279004718972911014 0.05506222797312831929 0.07794941700715041222 0.10168984970841621340 0.12651074269833029184 0.15262017032205976719 0.18019467049791182411 0.20936114892877943916 0.24017161512097762177 0.27256963603680683939 0.30634853671653750062 0.34110390120470901465 0.37618749788244532084 0.41067667220252568328 0.44338139888135175148 0.47291628195749613184 0.49785795055769632711 0.51697849463733902553 0.52949218165185607532 0.53520787266595482023 0.53450876413310366431 0.52819583744547538018 0.51728602125120315414 0.50283742057161462391 0.48583193219727816015 0.46711433749222264211 0.44737320660852453180 0.42714719421933944332 0.40684381307400596661 0.38676229575976939223 0.36711587806608547702 0.34805134994880138066 0.32966519995259457865 0.31201644481148482768 0.29513656768725304858 0.27903708270236471378 0.26371522192512597549 0.24915817258129857592 0.23534621255647758531 0.22225501754888021821 0.20985735054914522735 0.19812429039291923338 0.18702612236888405128 0.17653297617612362380 0.16661527880639237509 0.15724407082094660204 0.14839122211974364873 0.14002957389670944721 0.13213302652541392135 0.12467658798551384258 0.11763639364803624154 0.11098970543390151988 0.10471489628492203217 0.09879142434834231601 0.09319980013545947628 0.08792154906503202305 0.08293917117183635668 0.07823609928896080312 0.07379665666162438242 0.06960601247522402168 0.06565014916902089936 0.06191580823761810848 0.05839045987224178447 0.05506226261504765240 0.05192002677072871109 0.04895317934776932667 0.04615173054908661143 0.04350624180705309207 0.04100779534042864327 0.03864796519744029268 0.03641878974071199870 0.03431274552337160166 0.03232272250208501063 0.03044200053009649132 0.02866422707302085371 0.02698339608931732414 0.02539382801842404724 0.02389015082032819315 0.02246728201182546236 0.02112041247529505839 0.01984498695110414879 0.01863669388489919143 0.01749144749150000067 0.01640537487903270808 0.01537480301537219596 0.01439624635921954443 0.01346639511601965822 0.01258210408017990112 0.01174038202755856020 0.01093838162328442110 0.01017338981164739309 0.00944281865646545704 0.00874419660152225831 0.00807516012191866750 0.00743344573888693461 0.00681688237103905692 0.00622338399676625187 0.00565094260307930085 0.00509762139733860309 0.00456155008897174419 0.00404091123017646936 0.00353394504278958799 0.00303893620380746299 0.00255420983697240978 0.00207812584784750065 0.00160907337644400350 0.00114546534856319049 0.00068573310728070602 0.00022832110664450234 -0.00022831835042091964 -0.00068573034776475694 -0.00114546258279890623 -0.00160907060213155706 -0.00207812306384114187 -0.00255420704383335639 -0.00303893340454330918 -0.00353394224388847711 -0.00404090844295768026 -0.00456154733103120158 -0.00509762079409947777 -0.00565094194354354151 -0.00622338327107341271 -0.00681688157101234538 -0.00743344485749530826 -0.00807515915295708986 -0.00874419553937189065 -0.00944281749591713293 -0.01017338854770177825 -0.01093838025109705736 -0.01174038054236659079 -0.01258210247724211861 -0.01346639339064814589 -0.01439624450675969225 -0.01537480103137756071 -0.01640537275941988948 -0.01749144523275014684 -0.01863669148446100987 -0.01984498440785686935 -0.02112040978993312557 -0.02246727992156416498 -0.02389014857007487613 -0.02539382559198000155 -0.02698339347211919925 -0.02866422425155779052 -0.03044199749140552580 -0.03232271923339802289 -0.03431274201179890238 -0.03641878597301584364 -0.03864796115993829329 -0.04100779101882057187 -0.04350623718636925652 -0.04615172561357461234 -0.04895317408087240807 -0.05192002115508242976 -0.05506225663246655522 -0.05839045350373606169 -0.06191580146347352986 -0.06565014196902030363 -0.06960600482875556327 -0.07379664649462047699 -0.07823608853244512495 -0.08293915981035460128 -0.08792153707668171059 -0.09319978749282586961 -0.09879141101942434666 -0.10471488223385172489 -0.11098969062149188769 -0.11763637803208770727 -0.12467657152123390318 -0.13213300916565196008 -0.14002955559226648585 -0.14839120281975870519 -0.15724405047338796404 -0.16661525735882531940 -0.17653295357674791966 -0.18702609856799612409 -0.19812426534504379294 -0.20985732421592795394 -0.22225498990260827981 -0.23534618489380043638 -0.24915814323508311823 -0.26371519080754080022 -0.27903704972391973893 -0.29513653275732076864 -0.31201640783936945844 -0.32966516084907415696 -0.34805130862836264338 -0.36711583445000139925 -0.38676224978046569447 -0.40684376468080152289 -0.42714714338614845346 -0.44737315334387350862 -0.46711428185205017272 -0.48583187430066898660 -0.50283736061924488858 -0.51728595954544098756 -0.52819577440968379367 -0.53450870032584418823 -0.53520780878348717113 -0.52949212492086616955 -0.51697843915546159987 -0.49785789699013260901 -0.47291623089970480365 -0.44338135080704554891 -0.41067662743920763102 -0.37618745661335384334 -0.34110386348879528917 -0.30634850251722078873 -0.27256960525216200608 -0.24017158761129642208 -0.20936112453995847638 -0.18019464908066135100 -0.15262015174785550919 -0.12651072687330650046 -0.10168983658620039945 -0.07794940660031834945 -0.05506222036023029898 -0.03279004250891368738 -0.01088871764905879891 
0.01105642248865335020 0.03331516665603939664 0.05601195585106633068 0.07943961033221147439 0.10389079347305374412 0.12965505437179114523 0.15701247410880858624 0.18622221504305258577 0.21750373956152646571 0.25100792708714236845 0.28677503138769266933 0.32467693759934967979 0.36434353759543069984 0.40507889302724309211 0.44578417367990175180 0.48492193363267932504 0.52057573808220181100 0.55066422152227012532 0.57332752178614221350 0.58738895688628778302 0.59265344935759189937 0.58983376082194172163 0.58022532251074565579 0.56534522886554583465 0.54666420775242530183 0.52545896466399288904 0.50275949261787133970 0.47935404199134779013 0.45582147697514674434 0.43257190514932375436 0.40988559901115273476 0.38794608475838932016 0.36686646520498800150 0.34670952070993021898 0.32750265504992048804 0.30924880966220924527 0.29193433338055907456 0.27553460371551929953 0.26001801145417280381 0.24534876519446080501 0.23148885044543821010 0.21839938572988715215 0.20604154919818595815 0.19437720224860122187 0.18336929729237283482 0.17298213417453189855 0.16318151025195404280 0.15393479632576978489 0.14521096133982114296 0.13698056213588660768 0.12921570983222552265 0.12189002101982038262 0.11497855956030700320 0.10845777304826609289 0.10230542676942455671 0.09650053710699824094 0.09102330572138606080 0.08585505538148296978 0.08097816800963886230 0.07637602527792664020 0.07203294948648797380 0.06793415961163118411 0.06406570526169774737 0.06041442840153954386 0.05696791518614130467 0.05371445287100540256 0.05064298916491960512 0.04774309390285225163 0.04500492291528712663 0.04241918397163257914 0.03997710467870674300 0.03767040222004025551 0.03549125482609105653 0.03343227487195732373 0.03148648350363769666 0.02964728670041938408 0.02790845268565100845 0.02626409060332624001 0.02470863038329662587 0.02323680372193548394 0.02184362708655296359 0.02052438075070606160 0.01927459874374815030 0.01809004961638494002 0.01696672305391278002 0.01590081624265771154 0.01488872094865145712 0.01392701126304407566 0.01301243197149415387 0.01214188750714551013 0.01131243144881111107 0.01052125652824975610 0.00976568511175335274 0.00904316012359407395 0.00835123637983992140 0.00768757230314554008 0.00704992198993115160 0.00643612760280132257 0.00584411206251078674 0.00527187201435741493 0.00471747315617276897 0.00417903521944595902 0.00365473828251361432 0.00314280821033019464 0.00264151272314272489 0.00214915553343408838 0.00166407060482876012 0.00118461651336998486 0.00070917089218691665 0.00023612494062019707 -0.00023612202065759202 -0.00070916796694853179 -0.00118461357782817522 -0.00166406765453541716 -0.00214915256497860696 -0.00264150973471155570 -0.00314280520252618878 -0.00365473525964499224 -0.00417903219144810656 -0.00471747014137269272 -0.00527187143828988791 -0.00584411142105223380 -0.00643612688628780738 -0.00704992119050396049 -0.00768757141411835487 -0.00835123539530080450 -0.00904315903818231348 -0.00976568392044963041 -0.01052125522613800435 -0.01131243003104354106 -0.01214188596884935301 -0.01301243030772170073 -0.01392700946873437484 -0.01488871901867860892 -0.01590081417196576030 -0.01696672083770556227 -0.01809004725038254602 -0.01927459622474481105 -0.02052437807734619479 -0.02184362426029373694 -0.02323680161022134705 -0.02470862809923701775 -0.02626408813029112999 -0.02790845000917197005 -0.02964728380724535040 -0.03148648038108881053 -0.03343227150746697074 -0.03549125120684948342 -0.03767039833273144733 -0.03997710050945180171 -0.04241917950582818619 -0.04500491813754392556 -0.04774308879685495999 -0.05064298371344866379 -0.05371444705591199575 -0.05696790898834735994 -0.06041442180102440940 -0.06406569823763808014 -0.06793415214258913259 -0.07203294155077921701 -0.07637601462943788277 -0.08097815676016917319 -0.08585504351507677878 -0.09102329321369451165 -0.09650052392726760075 -0.10230541288187178228 -0.10845775841301141806 -0.11497854413392849526 -0.12189000475570699322 -0.12921569268080856929 -0.13698054404489123925 -0.14521094225443953452 -0.15393477618885431646 -0.16318148900447526639 -0.17298211175619970792 -0.18336927364263233553 -0.19437717730815984307 -0.20604152291150812371 -0.21839935804905286076 -0.23148882133603165823 -0.24534873635512322032 -0.26001798082433080772 -0.27553457119554924937 -0.29193429886736177448 -0.30924877304932152366 -0.32750261622814469398 -0.34670947956856157379 -0.36686642163354821200 -0.38794603864936938464 -0.40988555026403139525 -0.43257185367625294869 -0.45582142270893855063 -0.47935398489651226406 -0.50275943270558454135 -0.52545890201185441182 -0.54666414252933337448 -0.56534516136143020404 -0.58022525316890505298 -0.58983369026869847396 -0.59265337841982290712 -0.58738889417904838197 -0.57332746044367444149 -0.55066416242248505952 -0.52057568199604609127 -0.48492188114225065476 -0.44578412514922061138 -0.40507884861710835578 -0.36434349730323778438 -0.32467690130633775070 -0.28677499890322089016 -0.25100789818518987051 -0.21750371400906465258 -0.18622219262167116760 -0.15701245463183480244 -0.12965503769987729576 -0.10389077953078307281 -0.07943959912805845236 -0.05601194750049859339 -0.03331516139748653266 -0.01105642065324319301 
0.01107822654825646458 0.03340224109475187220 0.05623081844291011322 0.07990627499756164376 0.10477865947981146455 0.13120620720694797789 0.15955245669830231403 0.19017797600396724178 0.22342366718708983608 0.25958132227838193185 0.29884562482748733281 0.34124064469771553387 0.38651441855046719809 0.43400036295119054364 0.48245919585718249900 0.52994642388724910731 0.57380051521638608669 0.61089567566304547874 0.63827841409866881150 0.65408267993400603935 0.65818320207691649593 0.65194750728631201131 0.63752646291004533285 0.61720536394781388978 0.59301521690854530622 0.56658022608839253564 0.53911062632389994409 0.51146199176387963092 0.48421276654059769440 0.45773673153695915161 0.43226211037713330176 0.40791639675133845033 0.38475890540286400432 0.36280376263223218514 0.34203584501601447254 0.32242168253111791465 0.30391683744215280960 0.28647084810221362661 0.27003050432542824444 0.25454198634643354637 0.23995223352908190417 0.22620979272677432803 0.21326531842134566208 0.20107184013497819697 0.18958487657022859985 0.17876245034738685868 0.16856503968655245362 0.15895549159156019403 0.14989891300096536142 0.14136255084605087173 0.13331566818768819660 0.12572942103874312769 0.11857673873924506891 0.11183220957841677468 0.10547197257407142645 0.09947361580174673978 0.09381608133201782551 0.08847957662308661431 0.08344549209019527791 0.07869632450286653813 0.07421560309860864013 0.06998783452930507076 0.06599842479603051926 0.06223363328608183531 0.05868051685697051045 0.05532688036223176731 0.05216123053802790288 0.04917273298212487820 0.04635117197964616631 0.04368691295207999259 0.04117086732573715935 0.03879445963463545866 0.03654959668903512426 0.03442863865601586415 0.03242437191203015323 0.03052998353938171650 0.02873903734955260414 0.02704545132592720003 0.02544347638760049990 0.02392767638307946587 0.02249291039115808299 0.02113431022143574811 0.01984727072299952155 0.01862742917639526041 0.01747065147756315939 0.01637301795267570581 0.01533080992967422729 0.01434049701601980420 0.01339872503563888095 0.01250230458069273576 0.01164820013656442388 0.01083351974077925717 0.01005550513874145513 0.00931152240125845965 0.00859905297068561114 0.00791568510394738412 0.00725910568273160917 0.00662709236198508189 0.00601750602980283267 0.00542828355246027794 0.00485743322805864963 0.00430301820891410003 0.00376316465750925477 0.00323604563187962491 0.00271987731181994041 0.00221291295789921572 0.00171343699604042943 0.00121975920792166681 0.00073020900749692919 0.00024312978428259191 -0.00024312670587173235 -0.00073020592153244523 -0.00121975610700289505 -0.00171343387319297658 -0.00221290980684393790 -0.00271987412749519208 -0.00323604241120292735 -0.00376316140072563421 -0.00430301492179577250 -0.00485742992609508595 -0.00542828301628767163 -0.00601750541608447875 -0.00662709166250785575 -0.00725910489059183872 -0.00791568421317245807 -0.00859905197594734716 -0.00931152129764500902 -0.01005550392154441752 -0.01083351840532825738 -0.01164819867810112930 -0.01250230299426657865 -0.01339872331606634104 -0.01434049515785965068 -0.01533080792725216579 -0.01637301580013345026 -0.01747064916903329213 -0.01862742670632672182 -0.01984726808678702326 -0.02113430741648633648 -0.02249290741883602784 -0.02392767426981301515 -0.02544347408635111440 -0.02704544882076542756 -0.02873903462700633238 -0.03052998058718070507 -0.03242436871823872746 -0.03442863520855338200 -0.03654959297537119234 -0.03879445564158218174 -0.04117086303933226166 -0.04368690835749769463 -0.04635116706110650742 -0.04917272772282657578 -0.05216122492014349521 -0.05532687436681185678 -0.05868051046397457227 -0.06223362647436356254 -0.06599841754348098610 -0.06998782681289728025 -0.07421559489493323447 -0.07869631337823429496 -0.08344548036372040345 -0.08847956427607361896 -0.09381606833573075122 -0.09947360212070133212 -0.10547195816778837107 -0.11183219440241426446 -0.11857672274549574398 -0.12572940417597405771 -0.13331565040141640788 -0.14136253207866639192 -0.14989889319174481974 -0.15895547067672047281 -0.16856501759945149987 -0.17876242701888087061 -0.18958485192941351705 -0.20107181411050945030 -0.21326529094377924545 -0.22620976373272469462 -0.23995220296903277402 -0.25454195642705296221 -0.27003047251156075959 -0.28647081428295323446 -0.30391680150065308874 -0.32242164434445264032 -0.34203580445534303989 -0.36280371956348866913 -0.38475885968788942071 -0.40791634824988004526 -0.43226205895005048729 -0.45773667705123211036 -0.48421270887684175754 -0.51146193082762669846 -0.53911056206191643181 -0.56658015851184528877 -0.59301514612479822031 -0.61720529020202752335 -0.63752638663582006373 -0.65194742916020453904 -0.65818312306466664197 -0.65408261038110981911 -0.63827834601769728451 -0.61089561026005245736 -0.57380045351974307000 -0.52994636661670169175 -0.48245914339831252882 -0.43400031540261252427 -0.38651437580071024147 -0.34124060650166354591 -0.29884559086918716098 -0.25958129221717440860 -0.22342364068944656208 -0.19017795276511695324 -0.15955243645792907548 -0.13120618976358894292 -0.10477864470899810045 -0.07990626288063168436 -0.05623080911622158062 -0.03340223492728880417 -0.01107822421967111920 
0.01093246626301053182 0.03298474761503122910 0.05560279609006446577 0.07917600611709718628 0.10411135710060981374 0.13083865379273018625 0.15981316573772152978 0.19151356215299197849 0.22643162880341305421 0.26504806876733033594 0.30778550057813225393 0.35492559834086112591 0.40647313039800192502 0.46194894673762382231 0.52010582621079493038 0.57860405506307333034 0.63378422833097858291 0.68083955770441850763 0.71480778555139268260 0.73248015969919799684 0.73404916425332755736 0.72224660229901860298 0.70072765726671693010 0.67293454677510800011 0.64161106972973769302 0.60873609650768911727 0.57564079501472753542 0.54317053251407609871 0.51183086632021357332 0.48190014463198771466 0.45350971487672936400 0.42669848724993475475 0.40144899791882066031 0.37771078040510641660 0.35541528095898627937 0.33448523920740402815 0.31484048704206601954 0.29640144828245001962 0.27909117280483741741 0.26283644390203886321 0.24756830376227911827 0.23322223248604789791 0.21973809102247277014 0.20705996281878791265 0.19513591813346298220 0.18391775068145782557 0.17336070636302436387 0.16342321723450348170 0.15406664817168819193 0.14525506005897181883 0.13695499107766906377 0.12913525628760108566 0.12176676488503784812 0.11482235407458329934 0.10827663827657774132 0.10210587232128381929 0.09628782729630586124 0.09080167777950426400 0.08562789928185943200 0.08074817482760704435 0.07614530657257811974 0.07180315051990238118 0.06770652601662097148 0.06384116300201903016 0.06019363851100928420 0.05675132110855507506 0.05350231957925088988 0.05043543545781103976 0.04754011903509441916 0.04480642851612764987 0.04222499204390667282 0.03978697233453842852 0.03748403369752034697 0.03530831123958028117 0.03325238207125208456 0.03130923835454407778 0.02947226204614022960 0.02773520120445094328 0.02609214774200568909 0.02453751651514077259 0.02306602614696717790 0.02167267851261511780 0.02035274429347899705 0.01910174448880497255 0.01791543538694262416 0.01678979388101398129 0.01572100358257777497 0.01470544167842380290 0.01373966647906466054 0.01282040561086089658 0.01194454480702478172 0.01110911725529062366 0.01031129346279707759 0.00954837160102661731 0.00881776829557673336 0.00811700982761431877 0.00744372371555918066 0.00679563064703975206 0.00617053673261727664 0.00556632605372212041 0.00498095484040372849 0.00441243909151278757 0.00385885596549739862 0.00331833189870800460 0.00278903757145942954 0.00226918170795059604 0.00175700500624337286 0.00125077417730756757 0.00074877607291051751 0.00024931188212345967 -0.00024930862308691903 -0.00074877281308083354 -0.00125077091605013679 -0.00175700174322057645 -0.00226917844340729369 -0.00278903430669091845 -0.00331832863684050627 -0.00385885271288943787 -0.00441243586017672773 -0.00498095165178391586 -0.00556632517092126022 -0.00617053580741688812 -0.00679562966733759932 -0.00744372267294013401 -0.00811700871614473574 -0.00881776711058812612 -0.00954837033838912275 -0.01031129211850578820 -0.01110911582530282882 -0.01194454328714411595 -0.01282040399665712593 -0.01373966476583665663 -0.01470543986120664837 -0.01572100165606621358 -0.01678979183956863519 -0.01791543322455635412 -0.01910174219903038040 -0.02035274186926477880 -0.02167267594609564862 -0.02306602342936070471 -0.02453751412258675657 -0.02609214516910507431 -0.02773519844270144752 -0.02947225908584355514 -0.03130923518503203606 -0.03325237868099800709 -0.03530830761628728220 -0.03748402982809950768 -0.03978696820510840837 -0.04222498763977733383 -0.04480642382168553706 -0.04754011403375540956 -0.05043543013198914515 -0.05350231391023407834 -0.05675131507645625462 -0.06019363209468386877 -0.06384115617898658557 -0.06770651876291214344 -0.07180314280993252418 -0.07614529837883385333 -0.08074816288592084890 -0.08562788672529048073 -0.09080166459845429028 -0.09628781347029263804 -0.10210585782257958209 -0.10827662307215102366 -0.11482233812715547661 -0.12176674815360172266 -0.12913523872771626166 -0.13695497264157174833 -0.14525504069550809749 -0.15406662782634900077 -0.16342319584932590848 -0.17336068387655745315 -0.18391772702885064716 -0.19513589324677962922 -0.20705993662772512187 -0.21973806345588425826 -0.23322220347486327663 -0.24756827324443655969 -0.26283641098655685653 -0.27909113797835638504 -0.29640141144463072465 -0.31484044807393929410 -0.33448519797472986426 -0.35541523731373436679 -0.37771073418625011886 -0.40144894895304772398 -0.42669843535283158431 -0.45350965985495705901 -0.48190008628739633423 -0.51183080445720474660 -0.54317046695220183583 -0.57564072560912349363 -0.60873602318167541192 -0.64161099252434050655 -0.67293446592026984199 -0.70072757327557544382 -0.72224651607508483231 -0.73404907717456646665 -0.73248007461350517211 -0.71480770251253744618 -0.68083947866717053898 -0.63378415485638361915 -0.57860398812030910953 -0.52010576619995130265 -0.46194889362670832345 -0.40647308387893094084 -0.35492555795816194131 -0.30778546581897159307 -0.26504803911800794980 -0.22643160378099519425 -0.19151354132057857305 -0.15981314870878193801 -0.13083864022826702245 -0.10411134670031862992 -0.07917599860356011598 -0.05560279118295087530 -0.03298474499245523245 -0.01093246552351277712 
0.01059935931853828173 0.03200149121978745903 0.05401961711971936531 0.07708360123573565481 0.10165211361243153831 0.12822388916470695008 0.15734799367135510195 0.18963148069079061031 0.22574121894934018329 0.26639382444534898120 0.31232271058656557727 0.36420311705880559217 0.42250355648135284881 0.48721646505311189124 0.55741110399591731195 0.63057973779973353068 0.70189278052104731032 0.76387053572531837808 0.80763300453326802852 0.82698100075279001864 0.82328670018878558068 0.80226208459586056954 0.77020302039705557107 0.73219409871502660891 0.69175842065723691654 0.65111229660243186146 0.61154592567461585340 0.57374847753917768145 0.53804002184549837295 0.50452326575383121821 0.47317811694709610570 0.44391883891653383110 0.41662781786620861624 0.39117507916158200665 0.36742925807543791450 0.34526350499448632547 0.32455842177287030914 0.30520328356631321043 0.28709629295355254541 0.27014430876253658909 0.25426230773889835213 0.23937274266150332380 0.22540485054167280765 0.21229400210721949271 0.19998108252966773080 0.18841192789194605162 0.17753681780532493129 0.16731002271637041012 0.15768940224973326814 0.14863604995506540796 0.14011397955283722006 0.13208984789175537422 0.12453271015263278620 0.11741380324760131160 0.11070635380505455814 0.10438540756187331127 0.09842767738868274385 0.09281140753834571377 0.08751625203430535294 0.08252316540037218928 0.07781430125322841285 0.07337293514516396442 0.06918336591808182945 0.06523085435099829077 0.06150155322042882844 0.05798244611254999015 0.05466129132936314861 0.05152657033634877592 0.04856744027184833890 0.04577369010061449472 0.04313570004710443051 0.04064440398913515828 0.03829125453180481919 0.03606819051490406380 0.03396760673561538546 0.03198232569304848560 0.03010557118286572020 0.02833094358792753731 0.02665239672789754266 0.02506421614369647166 0.02356099916624221358 0.02213763387080791567 0.02078928388841494446 0.01951136948657339332 0.01829955203462518831 0.01714971888070793149 0.01605796906395062784 0.01502059980229231151 0.01403409370074104601 0.01309510662894752819 0.01220045622027154941 0.01134711094777696161 0.01053217973555176101 0.00975290206612799970 0.00900663854724759183 0.00829086190313521598 0.00760314835770770081 0.00694116937818178847 0.00630268374973042000 0.00568552995242721515 0.00508762010313912327 0.00450692773473537756 0.00394148854310327756 0.00338938869663296671 0.00284875957803687463 0.00231777144669931268 0.00179462723480572350 0.00127755645554894492 0.00076480920235599825 0.00025465021862847159 -0.00025464698223065518 -0.00076480596691574920 -0.00127755322227529611 -0.00179462400539565081 -0.00231776822369578195 -0.00284875636540671273 -0.00338938550045964071 -0.00394148537273597555 -0.00450692460435941911 -0.00508761703359283946 -0.00568552904637531498 -0.00630268279585510793 -0.00694116836886415900 -0.00760314728609323698 -0.00829086076345852963 -0.00900663733451767534 -0.00975290077584345383 -0.01053217836331943325 -0.01134710948924533280 -0.01220045467098085368 -0.01309510498426980085 -0.01403409195581017954 -0.01502059795199905956 -0.01605796710291429452 -0.01714971680320642733 -0.01829954983464832097 -0.01951136715770962482 -0.02078928142384972588 -0.02213763126336532050 -0.02356099640865638722 -0.02506421368224209800 -0.02665239408593256254 -0.02833094075526343403 -0.03010556814886267141 -0.03198232244640886179 -0.03396760326432546329 -0.03606818680625234474 -0.03829125057227045215 -0.04064439976442790758 -0.04313569554206808654 -0.04577368529916858719 -0.04856743515693318081 -0.05152656488985218886 -0.05466128553202886931 -0.05798243994389107314 -0.06150154665869600468 -0.06523084737298012747 -0.06918335849900980605 -0.07337292725859256848 -0.07781429287072871848 -0.08252315343713678697 -0.08751623941519959260 -0.09281139425618201155 -0.09842766342642306210 -0.10438539289502724028 -0.11070633840327970265 -0.11741378707574245954 -0.12453269317123982773 -0.13208983005755292606 -0.14011396081883287223 -0.14863603027066796258 -0.15768938156082601409 -0.16731000096531112309 -0.17753679493103247111 -0.18841190383003025843 -0.19998105721283576663 -0.21229397546590034196 -0.22540482250518634189 -0.23937271315990216181 -0.25426227670532430825 -0.27014427506658222899 -0.28709625719982256875 -0.30520324563891365610 -0.32455838153340355046 -0.34526346228327342569 -0.36742921271146200546 -0.39117503094164729482 -0.41662776656347488835 -0.44391878427911757310 -0.47317805869695139798 -0.50452320358682467560 -0.53803995543396376799 -0.57374840653919512157 -0.61154584974155101751 -0.65111221542081210156 -0.69175833399410024960 -0.73219400650959831633 -0.77020292290250980116 -0.80226198258364023186 -0.82328659519967817282 -0.82698090459797424234 -0.80763291061185571440 -0.76387044693879857515 -0.70189269903094764214 -0.63057966471787463281 -0.55741103955153914473 -0.48721640890552864178 -0.42250350799323432849 -0.36420307548159391864 -0.31232267516878936542 -0.26639379448811811857 -0.22574119382973545367 -0.18963145986717777625 -0.15734797667909666830 -0.12822387560654985306 -0.10165210314585185203 -0.07708359355804009216 -0.05401961195195315035 -0.03200148829483280555 -0.01059935839157997994 
0.01006283910986449648 0.03040224082582754228 0.05139057993331030971 0.07348666809368964437 0.09718960694862444072 0.12305679558235027571 0.15172343909222507641 0.18392314798944431331 0.22050794185781041890 0.26246329947810953520 0.31090840026394617190 0.36706060282645669446 0.43212151341551208183 0.50700225299753931552 0.59174238692003333639 0.68441101161897721639 0.77933662022814598203 0.86511680014255576410 0.92487269610358024963 0.94452414111863669532 0.92985454860849969805 0.89331201549857963684 0.84562824101060751758 0.79388040703073148308 0.74211621758175971841 0.69240874357015758100 0.64568213354210701738 0.60223743012251307327 0.56205747776873926647 0.52497477959076110920 0.49076064824129628228 0.45917093360291150184 0.42996835546790790339 0.40293246029961982124 0.37786316718666834724 0.35458110092226546861 0.33292641148859880573 0.31275697125638601825 0.29394640668052529620 0.27638218843635486976 0.25996387816233035295 0.24460157987940434055 0.23021456637547510482 0.21673011253878660121 0.20408248198603540224 0.19221206055131778712 0.18106461424993725018 0.17059065357590719181 0.16074488815578602541 0.15148575795871366267 0.14277502928686902628 0.13457744557397899321 0.12686042458611601624 0.11959379495819377759 0.11274956613416264872 0.10630172673250060100 0.10022606715819559753 0.09450002295090409454 0.08910253591664085704 0.08401393055637917939 0.07921580091569513371 0.07469092288947321023 0.07042314815951744578 0.06639733526349389514 0.06259927390717456852 0.05901561879182004589 0.05563382928928106708 0.05244211428637179928 0.04942938161530463503 0.04658519156736873335 0.04389971405477033350 0.04136368904309351002 0.03896838992566764581 0.03670558955265801337 0.03456752866324075413 0.03254688649919956767 0.03063675340433391625 0.02883060523651392870 0.02712227943796219343 0.02550595262595267698 0.02397612001589721764 0.02252757391596471592 0.02115538790278592707 0.01985489753447478023 0.01862168438428679629 0.01745156054323904193 0.01634055399022282806 0.01528489476602667985 0.01428100189263648012 0.01332547098391589913 0.01241506249733070888 0.01154669058000101778 0.01071741246551960458 0.00992441838072899429 0.00916502192413459760 0.00843665087998268781 0.00773683843395378545 0.00706321475826721112 0.00641349893569120866 0.00578549119304549997 0.00517706664967532149 0.00458616320119675791 0.00401078177553526594 0.00344897476671768288 0.00289884059736178479 0.00235851726597458011 0.00182617603072809942 0.00130001520772693446 0.00077825406229803384 0.00025912677226291869 -0.00025912355753110461 -0.00077825085005756023 -0.00130001200074225665 -0.00182617283235819716 -0.00235851408058429524 -0.00289883743077812284 -0.00344897162686430558 -0.00401077867321186776 -0.00458616015093837870 -0.00517706367060832839 -0.00578549026981733938 -0.00641349796076606804 -0.00706321372618279320 -0.00773683733909291682 -0.00843664971704960465 -0.00916502068820990168 -0.00992441706714142224 -0.01071741106970613977 -0.01154668909739198224 -0.01241506092327981925 -0.01332546931361866527 -0.01428100012111355177 -0.01528489288805723323 -0.01634055200034123523 -0.01745155843571155607 -0.01862168215310489039 -0.01985489517331351372 -0.02115538540504890985 -0.02252757127484739108 -0.02397611722465831097 -0.02550595010605005708 -0.02712227673710765341 -0.02883060234357137652 -0.03063675030790413700 -0.03254688318741372210 -0.03456752512365546259 -0.03670558577213378637 -0.03896838589032725064 -0.04136368473827034542 -0.04389970946490850956 -0.04658518667598643415 -0.04942937640493916263 -0.05244210873845800425 -0.05563382338409472716 -0.05901561250838960326 -0.06259926722320452441 -0.06639732815521492970 -0.07042314060155152600 -0.07469091485470202851 -0.07921579237514020377 -0.08401391856574402794 -0.08910252324217271536 -0.09450000958466098222 -0.10022605308416032699 -0.10630171192781978640 -0.11274955057021418536 -0.11959377860129127846 -0.12686040739807669109 -0.13457742751244006207 -0.14277501030552752770 -0.15148573800751130580 -0.16074486718095748472 -0.17059063152006170849 -0.18106459105218852823 -0.19221203614740223209 -0.20408245630861354680 -0.21673008551787109610 -0.23021453793904189666 -0.24460154995422700441 -0.25996384667472782759 -0.27638215405045241102 -0.29394637011542934513 -0.31275693237781232448 -0.33292637013746129160 -0.35458105691349384170 -0.37786312030719471089 -0.40293241030540605241 -0.42996830208009706453 -0.45917087650322818693 -0.49076058706690739442 -0.52497471392899008880 -0.56205740715261798268 -0.60223735402905820280 -0.64568205139704626383 -0.69240865476593527195 -0.74211612152162820255 -0.79388030322151192930 -0.84562812924121877334 -0.89331189615730111075 -0.92985442318787081550 -0.94452403113545413404 -0.92487258839810737587 -0.86511669944519697939 -0.77933652961070243315 -0.68441093216872417315 -0.59174231838281077245 -0.50700219445063865464 -0.43212146370689985542 -0.36706056080619442472 -0.31090836488647355385 -0.26246326983593165627 -0.22050791718264434182 -0.18392312763929191677 -0.15172342253387788302 -0.12305678237299125244 -0.09718959671849936033 -0.07348666053080182836 -0.05139057477198998025 -0.03040223784334369905 -0.01006283813955311315 
0.00931259540495998905 0.02815405304036122658 0.04765379369394806552 0.06828288425707818021 0.09056285050605294984 0.11509024712383131295 0.14256581912573063065 0.17382973031692117161 0.20990410101438428114 0.25204303134528260877 0.30178698816466620336 0.36100938056755293992 0.43191964135669946856 0.51692864660146664590 0.61814517906767951771 0.73598530152804597648 0.86592588862999697596 0.99238734851319176933 1.08221683861985384922 1.09638832570477129380 1.05829533040649681475 0.99550318777932411685 0.92511752111606671001 0.85558307081556206342 0.79041729906890290103 0.73072432655432173476 0.67653643480112490849 0.62746163164001500512 0.58297767951620782512 0.54255772659920431522 0.50571876282439642836 0.47203589178592797460 0.44114221010291498892 0.41272323938232768903 0.38650984944934352328 0.36227132001928841198 0.33980915200288008826 0.31895178329014006735 0.29955017407580109001 0.28147415811833442767 0.26460943904185296738 0.24885513231828859659 0.23412172254202667787 0.22032939968644305040 0.20740667232435616718 0.19528921807734911376 0.18391892506720242118 0.17324308918153175085 0.16321373883880330169 0.15378706443715417507 0.14492293406194289851 0.13658448053121219345 0.12873774765966849998 0.12135138586488514179 0.11439638904090498883 0.10784586607573753980 0.10167484156068162804 0.09586008119044420184 0.09037993812499145463 0.08521421721469080168 0.08034405184033532876 0.07575180733747965967 0.07142096856701418695 0.06733606463632524353 0.06348258835293885127 0.05984692585823792044 0.05641629274955928253 0.05317867590456271110 0.05012278033564965263 0.04723798049879546213 0.04451427556153131349 0.04194224820283087851 0.03951302657510424865 0.03721824910680959775 0.03505003186551669536 0.03300093823614513866 0.03106395069873646442 0.02923244451587203585 0.02750016316148129469 0.02586119534135011833 0.02430995388809975566 0.02284115387436447264 0.02144979627227594499 0.02013114836428964161 0.01888072742480817467 0.01769428491770197454 0.01656779158767163196 0.01549742337895843036 0.01447954811987228751 0.01351071291676220198 0.01258763220514436121 0.01170717640937679604 0.01086636116580663725 0.01006233706713710596 0.00929237988857911645 0.00855388125869716021 0.00784433973983755806 0.00716135228528202994 0.00650260604171837286 0.00586587046722542027 0.00524899092709918413 0.00464987664480775997 0.00406650059113333739 0.00349688799735403677 0.00293911077870800952 0.00239128098908580888 0.00185154441439183692 0.00131807428234931301 0.00078906506686626798 0.00026272636566626595 -0.00026272317010411772 -0.00078906187502780778 -0.00131807109825632374 -0.00185154124271558196 -0.00239127783549175632 -0.00293910765027216581 -0.00349688490302924038 -0.00406649754227217386 -0.00464987365556890353 -0.00524898801467721388 -0.00586586953105594500 -0.00650260505121236232 -0.00716135123601802093 -0.00784433862700606443 -0.00855388007745205847 -0.00929237863414922316 -0.01006233573481951638 -0.01086635975096839068 -0.01170717490731831845 -0.01258763061110113046 -0.01351071122581648520 -0.01447954632694481436 -0.01549742147876176368 -0.01656778957469351443 -0.01769428278619367134 -0.01888072516875616280 -0.02013114597742893253 -0.02144979374813837936 -0.02284115120632368434 -0.02430995106951439055 -0.02586119277438680975 -0.02750016041288994018 -0.02923244157401694299 -0.03106394755173047528 -0.03300093487170141504 -0.03505002827078551597 -0.03721824526830674884 -0.03951302247863941464 -0.04194224383340439122 -0.04451427090328752278 -0.04723797553492947721 -0.05012277504835904729 -0.05317867027493428100 -0.05641628675749577049 -0.05984691948238474168 -0.06348258157054420536 -0.06733605742314019427 -0.07142096089723937169 -0.07575179918353380781 -0.08034404317280197105 -0.08521420519556843765 -0.09037992540312123069 -0.09586006775611555231 -0.10167482739770750122 -0.10784585116190403831 -0.11439637334848928862 -0.12135136936115842321 -0.12873773030732060807 -0.13658446228858811544 -0.14492291488332087468 -0.15378704427287892553 -0.16321371763539260780 -0.17324306688178470193 -0.18391890161024271322 -0.19528919339878325623 -0.20740664635636341107 -0.22032937235794192166 -0.23412169377886149491 -0.24885510204324612360 -0.26460940717436598479 -0.28147412315288555806 -0.29955013683365505628 -0.31895174361944000907 -0.33980910972510713908 -0.36227127492605759596 -0.38650980129843859334 -0.41272318789269346606 -0.44114215494826580777 -0.47203583258679737700 -0.50571869913843991995 -0.54255765790962862116 -0.58297760521843655646 -0.62746155102736844711 -0.67653634705164222840 -0.73072423072424452783 -0.79041719410498367804 -0.85558295561362573967 -0.92511739468351561477 -0.99550304961646796098 -1.05829518130652111552 -1.09638819782688479165 -1.08221671239992600633 -0.99238723283316954138 -0.86592578779794093791 -0.73598521596351884622 -0.61814510736035777061 -0.51692858680732034493 -0.43191959157751536047 -0.36100933914981037098 -0.30178695373498043431 -0.25204300278650226819 -0.20990407742561584259 -0.17382971097347099665 -0.14256580344413627426 -0.11509023463303957868 -0.09056284082435001048 -0.06828287707467725620 -0.04765378876186270041 -0.02815405016699759622 -0.00931259446284235515 
0.00834608487453758485 0.02524758223676260016 0.04278765754502589225 0.06142822473460540778 0.08168866369474447886 0.10417552328118140359 0.12961985996987501757 0.15892585313809881598 0.19323570053748628794 0.23401773672398040738 0.28318714048193971422 0.34327028992240271599 0.41761902484222956922 0.51064751298397159651 0.62792438122115212806 0.77545912679546025181 0.95599428425060750669 1.15628986666037714137 1.31521898415785543079 1.30051700366140221554 1.21143524717534756263 1.10528788409618994315 1.00375558485878313419 0.91291705604654382888 0.83324558132397141819 0.76353482877710487919 0.70227764746807253005 0.64809498212023419761 0.59983388205683607630 0.55655968446543524486 0.51752078467113715732 0.48211166061350896328 0.44984135377548306600 0.42030843767739911598 0.39318167120912295154 0.36818517770268788247 0.34508709321348973731 0.32369083582547308886 0.30382834821419790750 0.28535482888164875881 0.26814459006326951673 0.25208778780988372326 0.23708779178791661302 0.22305909134059609400 0.20992558954760709433 0.19761921436652341022 0.18607877875999490058 0.17524903924423407275 0.16507991358071461008 0.15552582688914684539 0.14654516199252620723 0.13809979482924172878 0.13015469965648396311 0.12267761180073000205 0.11563873808885460903 0.10901050696887959468 0.10276735181836249566 0.09688552212518630746 0.09134291817817663528 0.08611894567141953338 0.08119438466121842168 0.07655128605311922740 0.07217285413477103617 0.06804336636183405673 0.06414808901004098729 0.06047320353864016340 0.05700573994617874618 0.05373351624667344062 0.05064508332391248757 0.04772967453062215704 0.04497715948971525712 0.04237800163159777256 0.03992321906510554186 0.03760434843393611892 0.03541341145588128292 0.03334288388114781121 0.03138566663858810557 0.02953505896675312492 0.02778473335071751649 0.02612871210589062798 0.02456134586981462142 0.02307729142113412735 0.02167149494768039197 0.02033917222559633586 0.01907579203297427028 0.01787706011507572690 0.01673890406379996421 0.01565745904226978347 0.01462905429111871491 0.01365020035810626808 0.01271757699710440725 0.01182802168656849062 0.01097851872118971173 0.01016618883340369983 0.00938827930436092473 0.00864215452640260118 0.00792528698142058730 0.00723524860129165504 0.00656970247864818724 0.00592639489760626859 0.00530314881638238589 0.00469785185982174447 0.00410845594684627891 0.00353296585286377862 0.00296943353104373031 0.00241595149727213965 0.00187064635540745705 0.00133167244039555932 0.00079720555715145913 0.00026543679362167616 -0.00026543361352882044 -0.00079720238169489477 -0.00133166927454630990 -0.00187064320476271195 -0.00241594836837166760 -0.00296943043175956767 -0.00353296279271331226 -0.00410845293729034111 -0.00469784891440117036 -0.00530314595066805339 -0.00592639395203931052 -0.00656970147700608464 -0.00723524753965421041 -0.00792528585546126152 -0.00864215333160167631 -0.00938827803609543210 -0.01016618748702569075 -0.01097851729201460014 -0.01182802016984840776 -0.01271757538798989895 -0.01365019865161132273 -0.01462905248208412612 -0.01565745712536814604 -0.01673890203349404082 -0.01787705796557514937 -0.01907578975828216894 -0.02033916981950434355 -0.02167149240376697872 -0.02307728873281122972 -0.02456134303040091726 -0.02612870950351564581 -0.02778473056604169322 -0.02953505598786931863 -0.03138566345329607543 -0.03334288047686595480 -0.03541340781947677208 -0.03760434455165995171 -0.03992321492251094117 -0.04237799721344359671 -0.04497715477990604782 -0.04772966951210821929 -0.05064507797862827232 -0.05373351055542430199 -0.05700573388860763480 -0.06047319709307275026 -0.06414808215342238107 -0.06804335906958058899 -0.07217284638074361602 -0.07655127780940851334 -0.08119437589808486955 -0.08611893362708733513 -0.09134290541862655211 -0.09688550863896083776 -0.10276733758865508328 -0.10901049197358458898 -0.11563872230068383828 -0.12267759518752918702 -0.13015468218146752921 -0.13809977645128257429 -0.14654514266630391806 -0.15552580656529590986 -0.16507989220595598034 -0.17524901676144011287 -0.18607875510823768117 -0.19761918948111301120 -0.20992556336009327023 -0.22305906377866169255 -0.23708776277522769504 -0.25208775726554832897 -0.26814455790094005039 -0.28535479346481928964 -0.30382831044684033284 -0.32369079554117385911 -0.34508705021746632902 -0.36818513176717915236 -0.39318162206783191515 -0.42030838501865175338 -0.44984129723347365815 -0.48211159975727724269 -0.51752071899041962588 -0.55655961335265458079 -0.59983380478412617887 -0.64809489781032514344 -0.70227755505793298951 -0.76353472697439694894 -0.83324546856042125409 -0.91291693044449340189 -1.00375544426276830379 -1.10528772631852723052 -1.21143507085755719466 -1.30051685174174691539 -1.31521883054154908876 -1.15628973168962412288 -0.95599417278439624557 -0.77545903652702918851 -0.62792430828777445750 -0.51064745384077459001 -0.41761897664601588254 -0.34327025048054543577 -0.28318710811712471953 -0.23401771014948113958 -0.19323567875984992703 -0.15892583538484578165 -0.12961984563615414068 -0.10417551189067619788 -0.08168865487118717739 -0.06142821818169302839 -0.04278765303378638529 -0.02524757959994225476 -0.00834608400766179495 
0.00717024673102861776 0.02170253348714235031 0.03682102951478416486 0.05295369344157974112 0.07058805625716479959 0.09030332233629478900 0.11281224433451919609 0.13901812172812610946 0.17009511127345833259 0.20760507453124299460 0.25367354711669287681 0.31126561379787198725 0.38463865510580452778 0.48011799927106135755 0.60744570603752712223 0.78193254018201541200 1.02630225491664894832 1.36155884971986385068 1.72185222768977519436 1.57902547308901741729 1.38164075215017612130 1.21045751657129829759 1.07169987817637202276 0.95908398718783871573 0.86611314140332074096 0.78789175976205716445 0.72094434417383945757 0.66280676731600984830 0.61170318212549035231 0.56632634453457009194 0.52569303078119133943 0.48904861222145434851 0.45580310670810253448 0.42548748634266608804 0.39772322000702131639 0.37220062636885375973 0.34866320732291788964 0.32689611858405798195 0.30671755407385203895 0.28797221707361875254 0.27052630705355573681 0.25426363707006682802 0.23908256545919326364 0.22489358434040429557 0.21161738015895603660 0.19918327108114919355 0.18752793636202302885 0.17659437545467171482 0.16633104935070086583 0.15669116754619238918 0.14763209218974004955 0.13911483713673122864 0.13110364433626897629 0.12356562359272293961 0.11647044454488386656 0.10979007189257039556 0.10349853661869579113 0.09757173731376189707 0.09198726679106261628 0.08672426004554090184 0.08176325776978132787 0.07708609807901445343 0.07267579555713998829 0.06851645766616232258 0.06459319778677086177 0.06089205934011299171 0.05739994724984542884 0.05410456581201650295 0.05099436218273134536 0.04805847481007208266 0.04528668623509646274 0.04266937976870610605 0.04019749961978069663 0.03786251410793473049 0.03565638164291451417 0.03357151919400003237 0.03160077300772168307 0.02973739136180153508 0.02797499916873169568 0.02630757426395180509 0.02472942562545155099 0.02323517099268035402 0.02181971987174513572 0.02047825355742105558 0.01920620836640685170 0.01799925944584002124 0.01685330551019270651 0.01576445443519536305 0.01472900964422985126 0.01374345722745640153 0.01280445373858851710 0.01190881461857973278 0.01105350319895004318 0.01023562024091706490 0.00945239396904828943 0.00870117056115171650 0.00797940505814720424 0.00728465265978917031 0.00661456037396646046 0.00596685898894389055 0.00533935648109551408 0.00472992603126720645 0.00413650548358956982 0.00355708593619108449 0.00298970599532100145 0.00243244511356488502 0.00188341706959693767 0.00134076356667067742 0.00080264792772566373 0.00026724886521778402 -0.00026724569595126813 -0.00080264476370495164 -0.00134076041348463182 -0.00188341393342561503 -0.00243244200150094514 -0.00298970291568279034 -0.00355708289876743855 -0.00413650249979302664 -0.00472992311411901678 -0.00533935364499416032 -0.00596685803719687602 -0.00661455936510513265 -0.00728465159011482122 -0.00797940392359808293 -0.00870116935738962649 -0.00945239269160014217 -0.01023561888517487972 -0.01105350176021091535 -0.01190881309205749083 -0.01280445211939873484 -0.01374345551056976866 -0.01472900782444386270 -0.01576445250715097224 -0.01685330346832270010 -0.01799925728434903505 -0.01920620607929635071 -0.02047825113851264867 -0.02181971731463394626 -0.02323516829078164925 -0.02472942277197243133 -0.02630757163791574982 -0.02797499635988853761 -0.02973738835808426018 -0.03160076979675019437 -0.03357151576298955664 -0.03565637797857235114 -0.03786251019634034876 -0.04019749544630246696 -0.04266937531794134930 -0.04528668149077652583 -0.04805846975499239448 -0.05099435679863983939 -0.05410456007955366520 -0.05739994114844604312 -0.06089205284789622752 -0.06459319088046366897 -0.06851645032101949528 -0.07267578774675431674 -0.07708608977527842132 -0.08176324894271891353 -0.08672424798258693279 -0.09198725400531682084 -0.09757172379242950999 -0.10349852234440237719 -0.10979005684308540403 -0.11647042869311063917 -0.12356560690679196934 -0.13110362677973774748 -0.13911481866876740376 -0.14763207276528300671 -0.15669114711606979551 -0.16633102786173692422 -0.17659435284978042269 -0.18752791258017320608 -0.19918324605736614785 -0.21161735382421331675 -0.22489355662138887926 -0.23908253627785425177 -0.25426360634278277750 -0.27052627468989731696 -0.28797218134769986264 -0.30671751594769480764 -0.32689607788092545082 -0.34866316383642181886 -0.37220057985736076933 -0.39772317018705816150 -0.42548743288059631684 -0.45580304920971648208 -0.48904855021839499507 -0.52569296371330342943 -0.56632627172644389724 -0.61170310275511841080 -0.66280668037189127695 -0.72094424839538095995 -0.78789165355501233901 -0.86611302271779933015 -0.95908385334113999132 -1.07169972560455351029 -1.21045734053736575575 -1.38164054669654867702 -1.57902528841966094397 -1.72185202633492062674 -1.36155869059941037058 -1.02630213512298906764 -0.78193244907240888608 -0.60744563542294294223 -0.48011794362198600972 -0.38463861068522897657 -0.31126557800922993735 -0.25367351810349936247 -0.20760505093444098224 -0.17009509207946277298 -0.13901810616990389891 -0.11281223182495414559 -0.09030331242232639277 -0.07058804858802822380 -0.05295368774712275184 -0.03682102559164714128 -0.02170253119132298236 -0.00717024597552420873 
0.00580261529345316163 0.01757127546598069578 0.02984023358538201443 0.04297746325975460024 0.05740654555602020537 0.07363746547229710337 0.09230767330383748970 0.11423927816647139188 0.14052154829700125305 0.17263390301085368428 0.21263635965568350450 0.26347996304657783639 0.32955198251208850380 0.41774012295694551433 0.53980790347590623668 0.71852307297843531764 1.00572334551408570924 1.54179104961267077201 2.63160560379239605311 1.91209192881346679016 1.52564474613608869191 1.28320155186246309675 1.11350242408754085410 0.98560587312508485258 0.88423123733936781488 0.80097472469392971828 0.73080120214921806543 0.67048456084446184100 0.61784573459456082478 0.57134948076612612766 0.52987638169765793883 0.49258665078299279649 0.45883497449282606429 0.42811518097815226547 0.40002309610744757329 0.37423090044280277189 0.35046899112529011910 0.32851287711396071067 0.30817353242351819276 0.28929017621182839815 0.27172478656899368143 0.25535788795763458836 0.24008524863838687224 0.22581530040282965510 0.21246707566659511768 0.19996855343708105912 0.18825532015228035876 0.17726947686172422891 0.16695874082121764381 0.15727570175517879836 0.14817720208353415967 0.13962381719166913618 0.13157941695913427660 0.12401079368899964317 0.11688734460538000026 0.11018079943783168351 0.10386498545006866978 0.09791562372010192972 0.09231015162677437547 0.08702756741470055180 0.08204829093283455554 0.07735405293602191923 0.07292777234857469870 0.06875347095891302940 0.06481618513067999299 0.06110188878518979516 0.05759742390106920712 0.05429043756880179428 0.05116932478492405845 0.04822317629183853899 0.04544173087189036508 0.04281533158834632813 0.04033488553738533849 0.03799182673512093572 0.03577808181382981234 0.03368603824422967963 0.03170851483649075875 0.02983873430399060570 0.02807029769844181233 0.02639716054902991466 0.02481361094482010393 0.02331424705240568024 0.02189395998916556646 0.02054791376590621443 0.01927152842930041771 0.01806046379168295413 0.01691060409596148451 0.01581804354407665564 0.01477907262314404752 0.01379016516889968597 0.01284796611122654766 0.01194927985018334402 0.01109105921512687498 0.01027039496229028952 0.00948450576977675520 0.00873072869100972697 0.00800651003021558838 0.00730939660574271913 0.00663702736847981110 0.00598712534480125291 0.00535749100704053464 0.00474599030056819127 0.00415055402003745508 0.00356916641293437325 0.00299985940042427675 0.00244070589205979413 0.00188981324275839038 0.00134531682895123539 0.00080537372185438179 0.00026815643548681141 -0.00026815327177101366 -0.00080537056372245036 -0.00134531368225182502 -0.00188981011395133319 -0.00244070278853750992 -0.00299985633068996322 -0.00356916338689177489 -0.00415055104898919697 -0.00474598739727906047 -0.00535748818532614732 -0.00598712439001505056 -0.00663702635607137104 -0.00730939553213823430 -0.00800650889144989726 -0.00873072748283789182 -0.00948450448776565549 -0.01027039360186192060 -0.01109105777159831788 -0.01194927831876676019 -0.01284796448697755888 -0.01379016344680230807 -0.01477907079798911061 -0.01581804161046681395 -0.01691060204830287933 -0.01806046162421019383 -0.01927152613603661663 -0.02054791134062968622 -0.02189395742547476514 -0.02331424434371920373 -0.02481360808428343875 -0.02639715791117677735 -0.02807029487751179497 -0.02983873128783676512 -0.03170851161266637769 -0.03368603479984507570 -0.03577807813550236415 -0.03799182280882518192 -0.04033488134842470874 -0.04281532712124652695 -0.04544172611027783026 -0.04822317121841711296 -0.05116931938138170877 -0.05429043181569742638 -0.05759741777769770282 -0.06110188226962536689 -0.06481617819951801529 -0.06875346358728842699 -0.07292776450998031401 -0.07735404460225199508 -0.08204828207378483951 -0.08702755534192836706 -0.09231013882760663591 -0.09791561018107271253 -0.10386497115347381737 -0.11018078436130573916 -0.11688732872187795886 -0.12401077696677353934 -0.13157939936192145081 -0.13962379867875551742 -0.14817718260999068747 -0.15727568127193641834 -0.16695871927517214051 -0.17726945419575793061 -0.18825529630530049574 -0.19996852834397141341 -0.21246704925798282071 -0.22581527260484379749 -0.24008521937201068863 -0.25535785713785941198 -0.27172475410326690781 -0.28929014032892685915 -0.30817349411533184744 -0.32851283619841342709 -0.35046894738996359209 -0.37423085363884772692 -0.40002304594241966385 -0.42811512710695576178 -0.45883491650640328974 -0.49258658819328249301 -0.52987631391797940239 -0.57134940708467540915 -0.61784565413804837242 -0.67048447252673315511 -0.73080110459666525191 -0.80097461613248532863 -0.88423111541459697982 -0.98560573459773892502 -1.11350226427694076747 -1.28320136352983826811 -1.52564451698269598623 -1.91209170504559322623 -2.63160529577904034326 -1.54179086925013586473 -1.00572322803574021322 -0.71852298921665114229 -0.53980784070958076626 -0.41774007453897421538 -0.32955194446368074601 -0.26347993276765013793 -0.21263633535321013746 -0.17263388340532648257 -0.14052153245365212042 -0.11423926539034789940 -0.09230766307143339899 -0.07363745738565283250 -0.05740653931147574052 -0.04297745862712448739 -0.02984023039435394764 -0.01757127359817582668 -0.00580261467863600611 
0.00427155427022651857 0.01293971949794525678 0.02199116610103857283 0.03170938045601978672 0.04242319723479437421 0.05453232069305258278 0.06854170524198233139 0.08510976933690739266 0.10511790073726157146 0.12977262955949031564 0.16075802544860295917 0.20046589622066068870 0.25234918893906943538 0.32148260656873595131 0.41552271193073031519 0.54662850274173058196 0.73627700454856448431 1.03017190821825366243 2.79255869814062940293 1.84621378968181693025 1.38764150567043476059 1.12716378297086938787 0.95899592020953838833 0.83940857714315919580 0.74821047319998157388 0.67513052372858384231 0.61447797123156600030 0.56285253345153207771 0.51808368871153909208 0.47870734805587833449 0.44368951060020123123 0.41227186789280767520 0.38388103309700494226 0.35807262982594822986 0.33449501390123437261 0.31286458610629880317 0.29294973073480728987 0.27455809221312144075 0.25752815196001616060 0.24172322976267932026 0.22702601449464512862 0.21333511606046132170 0.20056261776581196798 0.18863096586964284151 0.17747188895516002871 0.16702462660108338688 0.15723505119024167032 0.14805451534563673910 0.13943899797785386241 0.13134859527878883778 0.12374720779197703746 0.11660171194699028852 0.10988180555111286274 0.10355965371987313484 0.09760949577750002715 0.09200790776163472739 0.08673285148671966427 0.08176400503313158152 0.07708254024176298957 0.07267087803431351856 0.06851258512509889043 0.06459235167287989687 0.06089602960740379128 0.05741012346712291714 0.05412214576725415255 0.05102047842743578920 0.04809400483325804859 0.04533257786128495892 0.04272635836168967027 0.04026615537719675092 0.03794360206646048284 0.03575056755598343683 0.03367933660895166409 0.03172285748128558097 0.02987432505386801787 0.02812739805949561467 0.02647621761274457364 0.02491499378780888743 0.02343829257499351060 0.02204119046510750329 0.02071903032656991633 0.01946701047123087364 0.01828114196848708989 0.01715717279256930017 0.01609141204958969978 0.01508005569881658119 0.01411994492988946810 0.01320769294497512424 0.01234017771465101970 0.01151450219589494200 0.01072772174495276523 0.00997743781975956798 0.00926082656003568427 0.00857556611809270723 0.00791929874452088935 0.00728992577052818384 0.00668523666780208945 0.00610320443630431655 0.00554171495610732666 0.00499909586224531188 0.00447338047810686649 0.00396276812391358358 0.00346562379460442146 0.00298017270297646535 0.00250483045282737845 0.00203783331976047652 0.00157783449729087880 0.00112323474826926195 0.00067236242565380151 0.00022378675726861906 -0.00022401832294208034 -0.00067249407410609890 -0.00112331644247748419 -0.00157793285388723586 -0.00203803160922214847 -0.00250489553258244997 -0.00298027111145798048 -0.00346568892404640989 -0.00396288324739447681 -0.00447349564244507378 -0.00499916199786900380 -0.00554184767622893648 -0.00610320389902081935 -0.00668530271128616078 -0.00729009169936224981 -0.00791953124978266379 -0.00857576527743512604 -0.00926099237112395016 -0.00997753697352151206 -0.01072795407902482623 -0.01151465121429931168 -0.01234034333486198898 -0.01320789181762690133 -0.01412012709213485845 -0.01508033772120213542 -0.01609154412896391523 -0.01715727149921893874 -0.01828117399251397851 -0.01946714234279800504 -0.02071914546883911121 -0.02204135567816420394 -0.02343845769647347199 -0.02491504223821605982 -0.02647633257264966206 -0.02812756286908842801 -0.02987453970645391130 -0.03172305535644204255 -0.03367951769933456851 -0.03575066524047082472 -0.03794381617698336373 -0.04026638598502317590 -0.04272642227087121436 -0.04533265824888182971 -0.04809415164892797551 -0.05102065835353013917 -0.05412235879206229311 -0.05741020304472779778 -0.06089607564461822081 -0.06459246407565739923 -0.06851266395830929445 -0.07267085534333168895 -0.07708265041389505967 -0.08176413148816204235 -0.08673297756240361256 -0.09200806675344852525 -0.09760968767193117790 -0.10355976192764670962 -0.10988188001415613582 -0.11660180260499232452 -0.12374734792917652104 -0.13134878487066542485 -0.13943907046443504427 -0.14805460392508831835 -0.15723520579206087810 -0.16702481388599890733 -0.17747200896837406203 -0.18863105188082907038 -0.20056268638867086329 -0.21333521721237308499 -0.22702598159559994606 -0.24172322845480728737 -0.25752826600976769233 -0.27455813834199083168 -0.29294982540922781533 -0.31286469589423987481 -0.33449508869528454813 -0.35807281933222157022 -0.38388108730888281794 -0.41227185317711884105 -0.44368962650031407158 -0.47870742767772778148 -0.51808363169171089968 -0.56285252242385430677 -0.61447808876077725238 -0.67513043583591614283 -0.74821034519782547711 -0.83940844063267316955 -0.95899578931025852846 -1.12716368685368162339 -1.38764125334506926990 -1.84621363437938823537 -2.79255840642856023592 -1.03017178767439032683 -0.73627691855318033731 -0.54662843904889624191 -0.41552266365974976914 -0.32148256936065600087 -0.25234915986286632350 -0.20046587324449138823 -0.16075800713635873818 -0.12977261488001184953 -0.10511788893947465739 -0.08510975986640717528 -0.06854169768478080016 -0.05453231473737246704 -0.04242319264510074905 -0.03170937705554738306 -0.02199116376046708621 -0.01293971812839057878 -0.00427155381948072371 
0.00261543655985407852 0.00792488215458519996 0.01347533086483387876 0.01944569522846828491 0.02604454223411156732 0.03352691482310321547 0.04221705763410188439 0.05254019320188763054 0.06506765575563067117 0.08058068904122972498 0.10015721635861063454 0.12527640744838253184 0.15789627045475596034 0.20031840244819520969 0.25417183493652850679 0.31619122150915890401 0.36258426172021462897 0.29181361289837171036 1.72425770328388283659 1.22668502022804681850 0.91354017683897847935 0.72277873686132931841 0.60140239455108712718 0.51862474315100837163 0.45805056414494060846 0.41101468895021758820 0.37280512010795524569 0.34073197596740106841 0.31316709225848171627 0.28906487203883557413 0.26771588279572711144 0.24861542824439203381 0.23139063998200981587 0.21575681241614574901 0.20149142354597415761 0.18841671556302230783 0.17638823734955622058 0.16528675095273115403 0.15501253614047527662 0.14548152682536397151 0.13662201370223669983 0.12837151341926755777 0.12067653543113011916 0.11348985085035678821 0.10676962647337973067 0.10047932486045851874 0.09458580585430809151 0.08905979287376908360 0.08387444072610605872 0.07900553544715194221 0.07443126115447284974 0.07013173375369774476 0.06608863456492031219 0.06228504378924526463 0.05870550712216981992 0.05533553615322261976 0.05216247433992293736 0.04917356521971782968 0.04635765105120982082 0.04370400707998101097 0.04120307428578939835 0.03884519372832073714 0.03662203873489033867 0.03452548247295794681 0.03254793101703512548 0.03068245657544821370 0.02892243111674019929 0.02726175951650589013 0.02569434665034009413 0.02421473022096165550 0.02281788091806902577 0.02149896927150507508 0.02025339895794786571 0.01907680680091061731 0.01796522930419541808 0.01691446982476918492 0.01592169729391912369 0.01498278168199362881 0.01409475869351695110 0.01325453080625038638 0.01245963332507926680 0.01170670227423897813 0.01099353941214076258 0.01031764673697921353 0.00967662616702114065 0.00906837938075000238 0.00849104120348442848 0.00794248000701713863 0.00742076400328528507 0.00692416124437045255 0.00645097308904496458 0.00599976734960705471 0.00556887869151978521 0.00515677500700917335 0.00476219064182714646 0.00438356018150898308 0.00402008426547695308 0.00367009755919411873 0.00333243432848462362 0.00300609537262630511 0.00269011479758773930 0.00238302710897642100 0.00208413286628683636 0.00179219972196165145 0.00150622847527870363 0.00122538645896952403 0.00094870777900268877 0.00067539307480046773 0.00040420999880552699 0.00013442580382161395 -0.00013492540418269527 -0.00040462633243976143 -0.00067574279505322465 -0.00094912411263692320 -0.00122571952587691158 -0.00150661150222219931 -0.00179233294872460647 -0.00208429939974053013 -0.00238326025581159229 -0.00269034794442291059 -0.00300621194604389075 -0.00333260086193831739 -0.00367019747926633499 -0.00402023414558527747 -0.00438404312852469502 -0.00476262362880675028 -0.00515724130067951592 -0.00556924506511791151 -0.00600016702989591977 -0.00645150599609678466 -0.00692461088469542574 -0.00742116368357415013 -0.00794289634065137307 -0.00849147419046403229 -0.00906887898111108370 -0.00967705915400074446 -0.01031781327043290730 -0.01099373925228519511 -0.01170686880769267191 -0.01245983316522369932 -0.01325476395308555766 -0.01409499184035212238 -0.01498289825541121445 -0.01592188048071818685 -0.01691491946509415811 -0.01796557902444817501 -0.01907723978789022112 -0.02025378198489136139 -0.02149933564510320139 -0.02281836386508473771 -0.02421517986128662869 -0.02569466306390211230 -0.02726202597003180017 -0.02892286410371980310 -0.03068282294904634000 -0.03254833069732399053 -0.03452563235306627121 -0.03662227188172550996 -0.03884541022181053904 -0.04120332408596993901 -0.04370414030674396599 -0.04635785089135424641 -0.04917376505986226221 -0.05216269083341273927 -0.05533600244689296233 -0.05870584018907720747 -0.06228539350949802850 -0.06608893432513696098 -0.07013213343398660982 -0.07443171079479782293 -0.07900593512744080726 -0.08387474048632270751 -0.08906012594067647115 -0.09458622218794232595 -0.10047962462067516753 -0.10677005946035933448 -0.11348995077042900448 -0.12067673527127455169 -0.12837162999268514341 -0.13662208031561820509 -0.14548174331885377342 -0.15501271932727433978 -0.16528683421945800092 -0.17638835392297380622 -0.18841691540316674036 -0.20149168999950006764 -0.21575722874978001120 -0.23139087312884501491 -0.24861564473788180796 -0.26771614924925302148 -0.28906508853232543155 -0.31316720883189930191 -0.34073214250085476218 -0.37280536990813573084 -0.41101472225690832696 -0.45805048087821376157 -0.51862459327089993621 -0.60140221136428817506 -0.72277872020798383801 -0.91354011022559689081 -1.22668503688139196584 -1.72425768663053702312 -0.29181357879783931253 -0.36258421945369601058 -0.31619118476602869894 -0.25417180551991103155 -0.20031837938104701813 -0.15789625238264715090 -0.12527639321110450865 -0.10015720506772490817 -0.08058068003888585462 -0.06506764855782748436 -0.05254018745102867483 -0.04221705306391349000 -0.03352691123394924144 -0.02604453947600532393 -0.01944569318949429526 -0.01347532946357789252 -0.00792488133543982343 -0.00261543629037729389 
0.00088074637446200477 0.00266904169563764171 0.00453957997526011070 0.00655352735895453620 0.00878236165009038672 0.01131373873112351269 0.01425941726948098953 0.01776629008092722728 0.02203184004210712033 0.02732525449117728655 0.03401374349622399151 0.04258624675951283578 0.05364108298339331782 0.06772289783271712160 0.08465500385804292094 0.10138028663816522901 0.10605520792476008651 0.06631149133924485461 0.56990245855814702924 0.42272861877634687611 0.31705528202863320075 0.24900878026201669901 0.20520958265990429936 0.17563723808677880744 0.15435199784974432125 0.13807248677721872809 0.12499624668649290948 0.11410329348038318609 0.10478794498780530375 0.09666933920016163029 0.08949374574740431854 0.08308357335451434234 0.07730929230120864304 0.07207268115649867468 0.06729736767852045887 0.06292276699682020080 0.05889978504924897607 0.05518795420655920464 0.05175373463117693973 0.04856854918244835062 0.04560881672333039205 0.04285255483793548592 0.04028221090024430850 0.03788193092546521257 0.03563772610348792114 0.03353733957212057248 0.03156958028327494503 0.02972452284311088988 0.02799334097858263704 0.02636790785714993035 0.02484082939346876628 0.02340544424939139390 0.02205599036742000862 0.02078643923653089587 0.01959172823973176492 0.01846682806672106381 0.01740787514137309699 0.01641047298051034886 0.01547055816786269307 0.01458483334104698770 0.01375046743135044380 0.01296343032919367033 0.01222139056622495445 0.01152165030049445704 0.01086174483688751025 0.01023920948028944622 0.00965187929580224591 0.00909758934852789025 0.00857447446378500899 0.00808070277358297062 0.00761447571662188325 0.00717409465167406779 0.00675866029808958046 0.00636594110758892384 0.00599507110621289030 0.00564435165273380335 0.00531308330664614914 0.00499990049362963873 0.00470350425274546069 0.00442309522341588490 0.00415807388520761378 0.00390677490358370960 0.00366863206480161352 0.00344304584842802797 0.00322911697381300655 0.00302621261383251294 0.00283363332798103329 0.00265047983560862122 0.00247631914973567291 0.00231058505661962954 0.00215267803582719353 0.00200179872678063475 0.00185818027631512450 0.00172069025694554512 0.00158906221514598656 0.00146263001710167373 0.00134132704943112913 0.00122468701846401018 0.00111201048369480304 0.00100309760497907519 0.00089788176893534910 0.00079533046815072339 0.00069554362269741432 0.00059798832552360182 0.00050253134986633086 0.00040893954889043016 0.00031668001554407965 0.00022538637622915303 0.00013482548411047901 0.00004484745907973320 -0.00004514721929638199 -0.00013539169785303784 -0.00022571944313654058 -0.00031691316237925093 -0.00040917269572560144 -0.00050303095022741218 -0.00059828808574025061 -0.00069561023607889183 -0.00079544704156830903 -0.00089789842228071848 -0.00100304764494296705 -0.00111201048369480304 -0.00122478693853622644 -0.00134162680964777792 -0.00146302969739053879 -0.00158932866867189659 -0.00172092340378071640 -0.00185852999656788143 -0.00200238159386856296 -0.00215297779604384232 -0.00231093477687238646 -0.00247685205678749298 -0.00265077959582527001 -0.00283388312816157395 -0.00302649572070379236 -0.00322954996079261036 -0.00344332895529930738 -0.00366874863821919917 -0.00390677490358370960 -0.00415804057851687503 -0.00442306191672514615 -0.00470353755943619944 -0.00499991714697500811 -0.00531334976017205918 -0.00564478463971340716 -0.00599530425304806158 -0.00636620756111483388 -0.00675891009827012113 -0.00717466086541662662 -0.00761480878352927080 -0.00808106914718109692 -0.00857504067752756782 -0.00909790576208990842 -0.00965216240267352532 -0.01023942597377924812 -0.01086207790379489779 -0.01152195006071110583 -0.01222154044633327885 -0.01296353024926588660 -0.01375050073804118256 -0.01458489995442846521 -0.01547057482120806245 -0.01641045632716497948 -0.01740810828820826828 -0.01846722774700992886 -0.01959196138656693620 -0.02078670569005680591 -0.02205634008767276555 -0.02340597715644321397 -0.02484121242041226196 -0.02636827423074805665 -0.02799389053897982649 -0.02972485591001827743 -0.03156981343011011631 -0.03353757271895574377 -0.03563817574381289432 -0.03788219737899112260 -0.04028222755358967788 -0.04285255483793548592 -0.04560881672333039899 -0.04856874902259278315 -0.05175373463117694667 -0.05518812074001289841 -0.05889981835593971482 -0.06292295018361926395 -0.06729763413204638278 -0.07207284768995236846 -0.07730950879469844494 -0.08308388976807634663 -0.08949391228085802619 -0.09666942246688849105 -0.10478812817460436690 -0.11410331013372855546 -0.12499626333983826498 -0.13807253673725483623 -0.15435203115643506000 -0.17563727139346951844 -0.20520954935321358836 -0.24900874695532593250 -0.31705546521543226390 -0.42272868538972829811 -0.56990245855814691822 -0.06631148364692807107 -0.10605519569774735089 -0.10138027504158653169 -0.08465499427281530931 -0.06772289026098055054 -0.05364107707557908000 -0.04258624214954376264 -0.03401373988453554320 -0.02732525164996835176 -0.02203183780191741992 -0.01776628831596155367 -0.01425941588589607623 -0.01131373765850193780 -0.00878236083547825896 -0.00655352676284304270 -0.00453957956890932435 -0.00266904145941326831 -0.00088074629696597434 
-0.00088074638325164045 -0.00266904172187665267 -0.00453958001837562186 -0.00655352741800063754 -0.00878236172384139202 -0.01131373881816055693 -0.01425941736823199690 -0.01776629018974684726 -0.02203184015926673567 -0.02732525461484835994 -0.03401374362441145216 -0.04258624688997181273 -0.05364108311340931579 -0.06772289795877628471 -0.08465500397524250431 -0.10138028673924770473 -0.10605520799859435854 -0.06631149136962388724 -0.56990219210462111921 -0.42272848554958392109 -0.31705561509554058830 -0.24900878026201669901 -0.20520971588666725438 -0.17563733800685099595 -0.15435206446312579875 -0.13807265331067242187 -0.12499614676642069322 -0.11410319356031095595 -0.10478791168111456500 -0.09666940581354310780 -0.08949381236078579605 -0.08308387311473097725 -0.07730949214135307557 -0.07207278107657089095 -0.06729736767852045887 -0.06292283361020167831 -0.05889998488939341553 -0.05518838719353880151 -0.05175423423153802105 -0.04856918200957238696 -0.04560845034973226575 -0.04285235499779105339 -0.04028214428686283100 -0.03788209745891890634 -0.03563795925032309242 -0.03353733957212057248 -0.03156944705651199001 -0.02972448953642015113 -0.02799340759196411454 -0.02636810769729436288 -0.02484119576706689259 -0.02340607707651543024 -0.02205642335439961244 -0.02078683891681976093 -0.01959216122671136873 -0.01846732766708214513 -0.01740830812835270081 -0.01641060620727330388 -0.01547072470131638684 -0.01458503318119142023 -0.01375013436444305626 -0.01296326379573997656 -0.01222139056622495445 -0.01152185014063888957 -0.01086197798372268153 -0.01023924278698018497 -0.00965181268242076840 -0.00909762265521862901 -0.00857454107716648650 -0.00808093592041814190 -0.00761487539691074831 -0.00717476078548884288 -0.00675899336499696801 -0.00636634078787778890 -0.00599547078650175536 -0.00564481794640414591 -0.00531358290700723046 -0.00500003372039259375 -0.00470367078619915446 -0.00442326175686957868 -0.00415777412499096499 -0.00390654175674853832 -0.00366863206480161352 -0.00344321238188172174 -0.00322935012064817784 -0.00302621261383251294 -0.00283350010121807827 -0.00265047983560862122 -0.00247638576311715042 -0.00231071828338258456 -0.00215294448935310356 -0.00200243155390467109 -0.00185857995660398956 -0.00172102332385293266 -0.00158946189543485161 -0.00146309631077201630 -0.00134189326317368796 -0.00122495347198992022 -0.00111221032383923557 -0.00100323083174203020 -0.00089751539533722280 -0.00079509732131555211 -0.00069544370262519806 -0.00059818816566803434 -0.00050286441677371840 -0.00040893954889043016 -0.00031648017539964712 -0.00022535306953841427 -0.00013482548411047901 -0.00004489741911584133 0.00004483080573436382 0.00013474221738363212 0.00022531976284767552 0.00031656344212649401 0.00040875636209136701 0.00050251469652096148 0.00059777183203379991 0.00069537708924372055 0.00079516393469702962 0.00089766527544554719 0.00100338071185035460 0.00111226028387534370 0.00122478693853622644 0.00134144362284871477 0.00146281320390073688 0.00158932866867189659 0.00172107328388904079 0.00185851334322251205 0.00200233163383245483 0.00215284456928088730 0.00231058505661962954 0.00247621922966345664 0.00265046318226325184 0.00283351675456344765 0.00302611269376029668 0.00322905036043152904 0.00344284600828359544 0.00366856545142013601 0.00390660837013001583 0.00415790735175392001 0.00442339498363253369 0.00470377070627137073 0.00500000041370185500 0.00531318322671836540 0.00564450153284212774 0.00599532090639343096 0.00636637409456852765 0.00675899336499696801 0.00717462755872588787 0.00761474217014779329 0.00808071942692834000 0.00857439119705816211 0.00909755604183715150 0.00965182933576613777 0.01023907625352649120 0.01086166157016066336 0.01152145046035002451 0.01222135725953421570 0.01296336371581219282 0.01375030089789675003 0.01458519971464511400 0.01547085792807934186 0.01641055624723719575 0.01740797506144531326 0.01846702790686549633 0.01959196138656693620 0.02078680561012902217 0.02205634008767276555 0.02340594384975247522 0.02484107919364930694 0.02636787455045919160 0.02799314113843820451 0.02972447288307478522 0.03156949701654809814 0.03353713973197613996 0.03563762618341570487 0.03788166447193930253 0.04028214428686283100 0.04285245491786326966 0.04560863353653132890 0.04856909874284554701 0.05175413431146580479 0.05518823731343047712 0.05890000154273877797 0.06292275034347484530 0.06729728441179361198 0.07207271446318941344 0.07730932560789939567 0.08308362331455043659 0.08949372909405896304 0.09666920597339868915 0.10478774514766087123 0.11410319356031095595 0.12499631329987438699 0.13807273657739926875 0.15435213107650727626 0.17563732135350565433 0.20520978250004875965 0.24900886352874354590 0.31705549852212300266 0.42272828570943943305 0.56990204222451279481 0.06631148350375426492 0.10605519535121621377 0.10138027457024356703 0.08465499373125517923 0.06772288968552087063 0.05364107649087512808 0.04258624157304491398 0.03401373932910817244 0.02732525112546624335 0.02203183731608188145 0.01776628787499012763 0.01425941549479226023 0.01131373732131291110 0.00878236055544184824 0.00655352654251054045 0.00453957941019753064 0.00266904136366027944 0.00088074626496105479 
-0.00261543656890017573 -0.00792488218147702206 -0.01347533090893193730 -0.01944569528876671782 -0.02604454230928476832 -0.03352691491168902083 -0.04221705773451822630 -0.05254019331243253710 -0.06506765587457552513 -0.08058068916685590111 -0.10015721648904629681 -0.12527640758157598810 -0.15789627058831579021 -0.20031840257915711767 -0.25417183506098894874 -0.31619122162129253972 -0.36258426181021596868 -0.29181361294604357681 -1.72425757005711943748 -1.22668492030797438019 -0.91354004361221541330 -0.72277863694125699112 -0.60140202817748900088 -0.51862451000417308933 -0.45805029769141480944 -0.41101448911007310016 -0.37280515341464592893 -0.34073210919416396791 -0.31316729209862614880 -0.28906510518567074541 -0.26771601602249006646 -0.24861552816446419456 -0.23139070659539129338 -0.21575694564290870403 -0.20149168999950006764 -0.18841691540316674036 -0.17638850380308213062 -0.16528701740625706407 -0.15501286920738266417 -0.14548185989227135906 -0.13662191378216448356 -0.12837151341926755777 -0.12067653543113010528 -0.11348988415704754085 -0.10676985962021490195 -0.10047949139391222639 -0.09458607230783400155 -0.08905985948715056111 -0.08387454064617827498 -0.07900566867391489723 -0.07443142768792654351 -0.07013186698046069978 -0.06608883440506474471 -0.06228521032269895841 -0.05870570696231425245 -0.05533586922013000731 -0.05216284071352106366 -0.04917396490000669473 -0.04635788419804499211 -0.04370420692012544350 -0.04120307428578939835 -0.03884519372832073714 -0.03662200542819959992 -0.03452554908633942432 -0.03254816416387029676 -0.03068265641559264623 -0.02892259765019389306 -0.02726175951650589013 -0.02569441326372157164 -0.02421489675441534928 -0.02281808075821345830 -0.02149906919157729135 -0.02025369871816451450 -0.01907697333436431109 -0.01796546245103058936 -0.01691486950505804998 -0.01592203036082651124 -0.01498308144221027760 -0.01409499184035212238 -0.01325473064639481890 -0.01245963332507926680 -0.01170670227423897813 -0.01099350610545002382 -0.01031768004366995228 -0.00967682600716557317 -0.00906857922089443491 -0.00849127435031959976 -0.00794257992708935490 -0.00742093053673897884 -0.00692436108451488508 -0.00645127284926161337 -0.00599983396298853222 -0.00556911183835495649 -0.00515697484715360588 -0.00476242378866231775 -0.00438392655510710938 -0.00402041733238434063 -0.00367039731941076752 -0.00333266747531979490 -0.00300632851946147639 -0.00269008149089700055 -0.00238306041566715976 -0.00208406625290535885 -0.00179216641527091269 -0.00150639500873239740 -0.00122555299242321780 -0.00094890761914712130 -0.00067545968818194524 -0.00040432657222311263 -0.00013460899062067710 0.00013469225734752399 0.00040454306571291454 0.00067550964821805337 0.00094887431245638254 0.00122546972569637092 0.00150629508866018114 0.00179194992178111079 0.00208389971945166508 0.00238302710897642100 0.00269009814424236993 0.00300627855942536826 0.00333261751528368677 0.00367019747926633499 0.00402013422551306121 0.00438377667499878498 0.00476235717528084024 0.00515697484715360588 0.00556914514504569524 0.00600005045647833413 0.00645132280929772151 0.00692441104455099321 0.00742106376350193386 0.00794261323378009365 0.00849127435031959976 0.00906851260751295740 0.00967672608709335691 0.01031746355018015038 0.01099333957199633005 0.01170665231420287000 0.01245961667173389742 0.01325479725977629641 0.01409497518700675300 0.01498293156210195320 0.01592178056064597058 0.01691480289167657247 0.01796542914433985061 0.01907703994774578860 0.02025369871816451450 0.02149925237837635450 0.02281814737159493581 0.02421493006110608803 0.02569457979717526541 0.02726179282319662889 0.02892259765019389306 0.03068255649552042996 0.03254806424379808050 0.03452529928615888366 0.03662187220143664490 0.03884519372832073714 0.04120310759248013710 0.04370425688016155163 0.04635785089135425335 0.04917376505986226221 0.05216262422003126176 0.05533575264671242167 0.05870564034893277494 0.06228519366935358903 0.06608886771175548347 0.07013196690053291604 0.07443152760799875978 0.07900570198060563598 0.08387465721959586062 0.08905989279384129986 0.09458600569445252404 0.10047939147383999625 0.10676979300683342444 0.11348963435686698631 0.12067633559098567275 0.12837148011257681901 0.13662196374220059170 0.14548171001216303466 0.15501265271389286227 0.16528695079287558656 0.17638838722966454498 0.18841689874982137098 0.20149167334615469827 0.21575686237618185714 0.23139060667531907711 0.24861541159104660892 0.26771581618234563393 0.28906468885203651098 0.31316694237837339188 0.34073185939398342725 0.37280523668137283133 0.41101465564352679394 0.45805051418490450033 0.51862465988428152475 0.60140217805759732528 0.72277870355463846863 0.91354006026556089370 1.22668465385444847016 1.72425723699021249402 0.29181357857181511317 0.36258421902861437403 0.31619118424006775747 0.25417180494205493524 0.20031837878094871375 0.15789625178051713839 0.12527639262173595469 0.10015720450244874895 0.08058067950664077328 0.06506764806579690141 0.05254018700504708983 0.04221705266875958040 0.03352691089351406140 0.02604453919342927803 0.01944569296724582563 0.01347532930352716984 0.00792488123889434348 0.00261543625811003211 
-0.00427155427976222413 -0.01293971952615269316 -0.02199116614715501683 -0.03170938051883620545 -0.04242319731288191065 -0.05453232078478253975 -0.06854170534568271300 -0.08510976945088621903 -0.10511790085981687071 -0.12977262968895675321 -0.16075802558333518455 -0.20046589635892342329 -0.25234918907906078722 -0.32148260670853745502 -0.41552271206824364924 -0.54662850287474418209 -0.73627700467494672232 -1.03017190833617933166 -2.79255856508298450080 -1.84621368989808876115 -1.38764137229653616856 -1.12716374950723752235 -0.95899582012597717195 -0.83940844374876366629 -0.74821033980343454317 -0.67513035702486634548 -0.61447810428903770763 -0.56285263320451783819 -0.51808385508123711016 -0.47870751442985287616 -0.44368971028602238738 -0.41227180113114481053 -0.38388103295556474936 -0.35807266299891926664 -0.33449514700284416202 -0.31286478583085569616 -0.29294993046996908870 -0.27455819203999487499 -0.25752825179984589754 -0.24172326300333624172 -0.22702601413531259267 -0.21333524890701510701 -0.20056268398253077057 -0.18863103207392495353 -0.17747188853712778100 -0.16702479271060960420 -0.15723531721662264982 -0.14805468145109285105 -0.13943916408456230593 -0.13134866146859586200 -0.12374714075995049689 -0.11660161161498762417 -0.10988177184097155936 -0.10355955340666210540 -0.09760952870336876697 -0.09200794070198520247 -0.08673298436412212042 -0.08176413793028489141 -0.07708267316181133255 -0.07267094436735260787 -0.06851258573031469845 -0.06459245222254841878 -0.06089606356386802893 -0.05741019074676471240 -0.05412221306018531047 -0.05102057903762256819 -0.04809417206506638037 -0.04533267848602676175 -0.04272649229772518265 -0.04026622270294831496 -0.03794353616711442639 -0.03575046835023307917 -0.03367937062879187288 -0.03172282488497984998 -0.02987435906637409336 -0.02812746537197780006 -0.02647631822273817728 -0.02491502777231070082 -0.02343842646399998952 -0.02204129102791885231 -0.02071906391156467381 -0.01946711067600865111 -0.01828117556535901328 -0.01715723970074826618 -0.01609144565486156364 -0.01508025584061968224 -0.01412017838084800130 -0.01320785978457056538 -0.01234041116920667550 -0.01151456911825589693 -0.01072775536148229403 -0.00997733821009235376 -0.00926086017725133090 -0.00857556642825790284 -0.00791933236043757503 -0.00728995938474622830 -0.00668533689285698111 -0.00610323804444056102 -0.00554181517296211193 -0.00499919607332471698 -0.00447344696057973973 -0.00396290119747243815 -0.00346565692851338869 -0.00298020581993232829 -0.00250479694186006401 -0.00203799963671404041 -0.00157803411080328741 -0.00112333443352267059 -0.00067257867792325048 -0.00022388643145754619 0.00022400191855753801 0.00067259424449805515 0.00112334999920485606 0.00157799971526364656 0.00203799854655285512 0.00250486246394792875 0.00298013811450783747 0.00346558922312553523 0.00396280018655291878 0.00447341256565960375 0.00499909555017830423 0.00554174794307718110 0.00610320410451308838 0.00668528627961678060 0.00729000866842676593 0.00791933165770977027 0.00857554904263503441 0.00926080945211731413 0.00997737071554076829 0.01072790440079327001 0.01151470146116928203 0.01234041023867778197 0.01320782549686465648 0.01412016069207765699 0.01508022143991084342 0.01609151111136856299 0.01715717186302961189 0.01828112430872020841 0.01946702603524439260 0.02071902914795949180 0.02204132253206499137 0.02343834130082367295 0.02491495916407847344 0.02647626616448068085 0.02812756308498903443 0.02987437339785699655 0.03172282244188437406 0.03367931809749948047 0.03575048229675395484 0.03794366654355769281 0.04026631962087563743 0.04272648913490217221 0.04533264184649568596 0.04809415189903788745 0.05102060864143900809 0.05412227576975989912 0.05741010336396079605 0.06089599261032542510 0.06459234772583094530 0.06851258090423231750 0.07267090539158388429 0.07708256724233207569 0.08176406497571647725 0.08673294436134834640 0.09200801690284154954 0.09760955455754831422 0.10355952889541318596 0.10988174690352361940 0.11660160288195420275 0.12374726477995900975 0.13134875168146067925 0.13943920380809782245 0.14805462069432762107 0.15723520590644268768 0.16702474738494088591 0.17747199242475758529 0.18863093541390296703 0.20056256991781784560 0.21333510073684047725 0.22702594838132525434 0.24172317841292997875 0.25752816600419392579 0.27455810494698412727 0.29294974205214652230 0.31286471245594527080 0.33449508860302834545 0.35807265270639510035 0.38388100395014623789 0.41227178647250362076 0.44368950983681854083 0.47870727770906024157 0.51808358164490098119 0.56285245572575737238 0.61447803871833373002 0.67513040244939248602 0.74821037842750781621 0.83940842390533043638 0.95899572262616361584 1.12716365347974445399 1.38764126993481218264 1.84621348386547357023 2.79255827240130827249 1.03017178711257817447 0.73627691795137506503 0.54662843841935981892 0.41552266301596307851 0.32148256871568692272 0.25234915922848877301 0.20046587263092885411 0.16075800655231675673 0.12977261433285619541 0.10511788843540703642 0.08510975941064591321 0.06854169728168824083 0.05453231439055447605 0.04242319235750746653 0.03170937682951360803 0.02199116359777181229 0.01293971803028010070 0.00427155378669533473 
-0.00580261530363501699 -0.01757127549622983231 -0.02984023363467258605 -0.04297746332657448320 -0.05740654563861413706 -0.07363746556888650652 -0.09230767341253720559 -0.11423927828558944064 -0.14052154842485897746 -0.17263390314586568586 -0.21263635979641426488 -0.26347996319172173330 -0.32955198266048313371 -0.41774012310769492728 -0.53980790362872732580 -0.71852307313454710780 -1.00572334567868071353 -1.54179104980232239974 -2.63160560409013122296 -1.91209192907595659783 -1.52564474583925946405 -1.28320155154705206613 -1.11350242375935337691 -0.98560587278881395257 -0.88423123699895345151 -0.80097472435269612134 -0.73080120181002272695 -0.67048456050979621246 -0.61784573426656652639 -0.57134948044673827816 -0.52987638138863180082 -0.49258665048601035785 -0.45883497420952268353 -0.42811518071023990650 -0.40002309585668488490 -0.37423090021112143111 -0.35046899091478189714 -0.32851287692693698084 -0.30817353226240712383 -0.28929017607914786492 -0.27172478584794051981 -0.25535788719502799937 -0.24008524784311638389 -0.22581529958287893667 -0.21246707482895851871 -0.19996855258786708220 -0.18825531929681138532 -0.17726947600468984101 -0.16695873996676452444 -0.15727570090712389428 -0.14817720124540131876 -0.13962381636693221854 -0.13157941615131049651 -0.12401079290174608916 -0.11688734384265016264 -0.11018079870395541819 -0.10386498474996540275 -0.09791562305932385857 -0.09231015101159650849 -0.08702756685210394361 -0.08204829214555107997 -0.07735405419733290544 -0.07292777365001359979 -0.06875347229304909491 -0.06481618649111833830 -0.06110189016654142546 -0.05759742529875443856 -0.05429043897896371207 -0.05116932620420866495 -0.04822317771726823687 -0.04544173230065739338 -0.04281533301771287686 -0.04033488696448037786 -0.03799182815681695358 -0.03577808322652636930 -0.03368603964370348036 -0.03170851621781241303 -0.02983873566130480076 -0.02807029902485738693 -0.02639716183665652416 -0.02481361150186781744 -0.02331424762228312755 -0.02189396056998093448 -0.02054791435588424961 -0.01927152902678577751 -0.01806046439526677247 -0.01691060470446470454 -0.01581804415655335694 -0.01477907323877489590 -0.01379016578701188281 -0.01284796673111066045 -0.01194928047118655988 -0.01109105983643651414 -0.01027039558295377887 -0.00948450638861503791 -0.00873072930653066327 -0.00800651064068723210 -0.00730939720916333642 -0.00663702796260453101 -0.00598712592734190578 -0.00535749074390103747 -0.00474598999284102981 -0.00415055367316827239 -0.00356916603219228738 -0.00299985899071536326 -0.00244070545798703766 -0.00188981278851177263 -0.00134531635840099339 -0.00080537323857099257 -0.00026815594288087999 0.00026815377047040387 0.00080537106521294121 0.00134531418320940881 0.00188981061085382760 0.00244070327761626311 0.00299985680788322426 0.00356916384771479786 0.00415055148857254412 0.00474598781040357510 0.00535748856657615978 0.00598712472285045996 0.00663702673121127195 0.00730939594428186602 0.00800650933586271457 0.00873072795538486907 0.00948450498475974374 0.01027039412000242506 0.01109105830789762839 0.01194927887040879780 0.01284796505127613897 0.01379016402112953274 0.01477907137959218187 0.01581804219649301027 0.01691060263564469340 0.01806046220942370689 0.01927152671529822753 0.02054791190961118702 0.02189395797929006779 0.02331424487692099201 0.02481360859093646731 0.02639715823360551383 0.02807029523420812023 0.02983873167407778693 0.03170851202407559688 0.03368603523253560494 0.03577807858601196600 0.03799182327407632509 0.04033488182565959923 0.04281532760798381632 0.04544172660420769949 0.04822317171739461117 0.05116931988322525465 0.05429043231818878046 0.05759741827851706797 0.06110188276622144365 0.06481617868913633340 0.06875346406678317646 0.07292776497582932616 0.07735404505052007051 0.08204828250022536129 0.08702755551897672914 0.09231013901847393011 0.09791561038345580892 0.10386497136523606399 0.11018078458059699098 0.11688732894701285570 0.12401077719627827400 0.13157939959447043088 0.13962379891320964020 0.14817718284526915085 0.15727568150709661521 0.16695871950921992166 0.17726945442777730655 0.18825529653428729748 0.19996852856888480687 0.21246704947771871685 0.22581527281814983699 0.24008521957750295073 0.25535785733403915110 0.27172475428852704837 0.28929014016479648319 0.30817349394387072437 0.32851283602137670847 0.35046894720892673991 0.37423085345528295242 0.40002304575760749827 0.42811512692195874408 0.45883491632217066059 0.49258658801064358901 0.52987631373767529741 0.57134940690739055569 0.61784565396435064955 0.67048447235715724624 0.73080110443171886203 0.80097461597267494149 0.88423111526040198971 0.98560573444960586365 1.11350226413537267689 1.28320136339525570079 1.52564451685552593396 1.91209170382319593173 2.63160529436717505192 1.54179086834189726929 1.00572322724495455404 0.71852298847005502402 0.53980783998676895585 0.41774007383733713361 0.32955194378683050349 0.26347993212117226669 0.21263633474302323645 0.17263388283704106385 0.14052153193232330697 0.11423926492044295111 0.09230766265678258531 0.07363745702950647010 0.05740653901652667535 0.04297745839552766234 0.02984023022776428891 0.01757127349775823577 0.00580261464508700919 
-0.00717024674226962588 -0.02170253352041573436 -0.03682102956867105981 -0.05295369351412171355 -0.07058805634618026126 -0.09030332243958882898 -0.11281224445005344492 -0.13901812185404871514 -0.17009511140813726726 -0.20760507467321942521 -0.25367354726474777848 -0.31126561395106611130 -0.38463865526349505508 -0.48011799943302846394 -0.60744570620441695752 -0.78193254035601289509 -1.02630225510287331758 -1.36155884992831044400 -1.72185222793486247816 -1.57902547333389153827 -1.38164075184553980513 -1.21045751625013520147 -1.07169987784349163285 -0.95908398684761753117 -0.86611314105954906317 -0.78789175941798239577 -0.72094434383221273066 -0.66280676697923257557 -0.61170318179561755656 -0.56632634421344363318 -0.52569303047052651223 -0.48904861192281323667 -0.45580310642311050451 -0.42548748607295183710 -0.39772321975434010710 -0.37220062613509408145 -0.34866320711016141054 -0.32689611839457621834 -0.30671755391016630732 -0.28797221693837360412 -0.27052630632287688606 -0.25426363629860060378 -0.23908256465599575513 -0.22489358351345245524 -0.21161737931519430944 -0.19918327022660609060 -0.18752793550190105520 -0.17659437459348725774 -0.16633104849246072021 -0.15669116669455362967 -0.14763209134815324930 -0.13911483630850374205 -0.13110364352478809380 -0.12356562280153915445 -0.11647044377779414148 -0.10979007115381800297 -0.10349853591305357980 -0.09757173664672214031 -0.09198726616886365726 -0.08672425947528705770 -0.08176325899182379509 -0.07708609934881205383 -0.07267579686604963563 -0.06851645900669667277 -0.06459319915260497424 -0.06089206072601105468 -0.05739994865140762847 -0.05410456722551915121 -0.05099436360498699194 -0.04805847623825965087 -0.04528668766660137734 -0.04266938120092711451 -0.04019750105002661833 -0.03786251553322794727 -0.03565638305982110623 -0.03357152059846324477 -0.03160077439491870699 -0.02973739272595365968 -0.02797500050298107332 -0.02630757556030149935 -0.02472942618432116824 -0.02323517156444299125 -0.02181972045437574614 -0.02047825414900783514 -0.01920620896526781252 -0.01799926005058294365 -0.01685330611968183234 -0.01576445504847812096 -0.01472901026056350204 -0.01374345784620811806 -0.01280445435917876296 -0.01190881524036235817 -0.01105350382123226893 -0.01023562086279627970 -0.00945239458936208976 -0.00870117117845459198 -0.00797940567064725492 -0.00728465326541472002 -0.00661456097036605684 -0.00596685957365283848 -0.00533935621259362669 -0.00472992571813768414 -0.00413650513146790466 -0.00355708555046296837 -0.00298970558101574468 -0.00243244467528547226 -0.00188341661150670525 -0.00134076309254660408 -0.00080264744106495201 -0.00026724836931779627 0.00026724619789642023 0.00080264526854945117 0.00134076091794610441 0.00188341443407846754 0.00243244249467311491 0.00298970339731585710 0.00355708336443660844 0.00413650294458389745 0.00472992353271084465 0.00533935403175811452 0.00596685837586596879 0.00661455974551750092 0.00728465200694305981 0.00797940437218092047 0.00870116983364033203 0.00945239319189827842 0.01023561940631634304 0.01105350229930801564 0.01190881364639906348 0.01280445268638685796 0.01374345608761151638 0.01472900840893465180 0.01576445309627971803 0.01685330405906682039 0.01799925787339617944 0.01920620666287287115 0.02047825171236361541 0.02181971787388159445 0.02323516882996701227 0.02472942328499871945 0.02630757196536048781 0.02797499672130443482 0.02973738874863518511 0.03160077021206963988 0.03357151619917064789 0.03565637843216951097 0.03786251066432433365 0.04019749592601040700 0.04266937580697183208 0.04528668198692131774 0.04805847025611320600 0.05099435730268164768 0.05410456058436152738 0.05739994165176842689 0.06089205334730007912 0.06459319137320285176 0.06851645080402479770 0.07267578821651354826 0.07708609022786472309 0.08176324937375911706 0.08672424816206836251 0.09198725419845232842 0.09757172399689428843 0.10349852255806979429 0.10979005706405864373 0.11647042891970604828 0.12356560713755904146 0.13110362701343081238 0.13911481890425736463 0.14763207300155567481 0.15669114735215261547 0.16633102809674726874 0.17659435308275739374 0.18752791281017588965 0.19918324628339867388 0.21161735404516657244 0.22489355683604883573 0.23908253648484534271 0.25426360654059121380 0.27052627487687774810 0.28797218118171430401 0.30671751577447003978 0.32689607770227835370 0.34866316365398608568 0.37220057967256359177 0.39772317000112189511 0.42548743269462840910 0.45580304902464119365 0.48904855003502667454 0.52569296353236649733 0.56632627154856285401 0.61170310258087445821 0.66280668020181232603 0.72094424822994496171 0.78789165339470890181 0.86611302256308309033 0.95908385319251554524 1.07169972546249203660 1.21045734040238706086 1.38164054656918899866 1.57902528726835855721 1.72185202516085156255 1.36155868958887205089 1.02630213421648242011 0.78193244822914509395 0.60744563462368561524 0.48011794286007380972 0.38463860996033216733 0.31126557732392146072 0.25367351746155286651 0.20760505033994736124 0.17009509153642132784 0.13901810568200834162 0.11281223139549434453 0.09030331205416380902 0.07058804828356177175 0.05295368750830919957 0.03682102541999361656 0.02170253108790279328 0.00717024594097991422 
-0.00834608488740062882 -0.02524758227445578207 -0.04278765760545089059 -0.06142822481505105792 -0.08168866379236305875 -0.10417552339323843391 -0.12961986009405235265 -0.15892585327242469972 -0.19323570068033535385 -0.23401773687408700120 -0.28318714063828465122 -0.34327029008431320101 -0.41761902500938585803 -0.51064751315652356922 -0.62792438139989581458 -0.77545912698222085879 -0.95599428444847589503 -1.15628986687323020988 -1.31521898438707207646 -1.30051700389521851520 -1.21143524685817127740 -1.10528788376440867403 -1.00375558451686663908 -0.91291705569860215341 -0.83324558097360834630 -0.76353482842739461844 -0.70227764712160634097 -0.64809498177921698314 -0.59983388172321294718 -0.55655968414085155160 -0.51752078435716497573 -0.48211166031162044909 -0.44984135348716369762 -0.42030843740417100918 -0.39318167095262146482 -0.36818517746475154517 -0.34508709299615358823 -0.32369083563105194301 -0.30382834804527969474 -0.28535482874111450791 -0.26814458931299633981 -0.25208778702048517673 -0.23708779096876853032 -0.22305909049970207292 -0.20992558869177502245 -0.19761921350150535304 -0.18607877789069027230 -0.17524903837486949243 -0.16507991271502042707 -0.15552582603049036614 -0.14654516114409155136 -0.13809979399412641854 -0.13015469883781549676 -0.12267761100178908862 -0.11563873731318174976 -0.10901050622045826977 -0.10276735110173240706 -0.09688552144562323498 -0.09134291754188228474 -0.08611894508566475537 -0.08119438590231564667 -0.07655128734005312019 -0.07217285545859875029 -0.06804336771507824011 -0.06414809038661317686 -0.06047320493353436355 -0.05700574135532487929 -0.05373351766670420027 -0.05064508475197015969 -0.04772967596419874781 -0.04497716092652259690 -0.04237800306936767569 -0.03992322050147656398 -0.03760434986624705545 -0.03541341288103794227 -0.03334288529543649737 -0.03138566803746245526 -0.02953506034464759011 -0.02778473470084752428 -0.02612871342004274844 -0.02456134643248120142 -0.02307729199679364740 -0.02167149553403135975 -0.02033917282051045383 -0.01907579263468628383 -0.01787706072217676301 -0.01673890467518757141 -0.01565745965710796384 -0.01462905490877131065 -0.01365020097808367083 -0.01271757761896696870 -0.01182802230985324776 -0.01097851934532378948 -0.01016618945760772164 -0.00938827992758906049 -0.00864215514724264722 -0.00792528759806399030 -0.00723524921148022138 -0.00656970307978399504 -0.00592639548686824114 -0.00530314853687929855 -0.00469785153563773150 -0.00410845558408312606 -0.00353296545718695398 -0.00296943310760910961 -0.00241595105065606219 -0.00187064588968999246 -0.00133167195919714487 -0.00079720506380276390 -0.00026543629123687573 0.00026543412194213190 0.00079720289314411108 0.00133166978594057017 0.00187064371286793651 0.00241594886964902056 0.00296943092230050887 0.00353296326811303185 0.00410845339260612619 0.00469784934408745691 0.00530314634867801171 0.00592639430253893984 0.00656970186805161394 0.00723524796585495178 0.00792528631226252500 0.00864215381507660307 0.00938827854285340102 0.01016618801407243033 0.01097851783661563108 0.01182802072949407091 0.01271757596023881387 0.01365019923404542368 0.01462905307224204865 0.01565745772061866159 0.01673890263099442333 0.01787705856220123124 0.01907579035043183158 0.02033917040305088797 0.02167149297393755614 0.02307728928405194946 0.02456134355636352407 0.02612870984117221518 0.02778473093703492935 0.02953505638713160852 0.03138566387639929456 0.03334288091991488567 0.03541340827913741496 0.03760434502504461651 0.03992321540710663808 0.04237799770700712010 0.04497715528037571353 0.04772967001751227123 0.05064507848702326509 0.05373351106482848749 0.05700573439691936084 0.06047319759798885919 0.06414808265234828166 0.06804335955956364312 0.07217284685834157720 0.07655127827065455470 0.08119437633844095448 0.08611893381150481641 0.09134290561639835104 0.09688550884763558191 0.10276733780608282576 0.10901049219785019506 0.11563872253017526415 0.12267759542086420499 0.13015468241744709843 0.13809977668886419533 0.14654514290452502756 0.15552580680328220719 0.16507989244284315689 0.17524901699634387597 0.18607875534029538755 0.19761918970936875883 0.20992556358349290235 0.22305906399602948298 0.23708776298522304948 0.25208775746662581696 0.26814455809139436937 0.28535479329499846557 0.30382831027004675306 0.32369079535928935165 0.34508705003216455509 0.36818513157986731965 0.39318162187972571786 0.42030838483080534829 0.44984129704675634986 0.48211159957245841579 0.51752071880819539018 0.55655961317360946872 0.59983380460881474683 0.64809489763924366112 0.70227755489153442792 0.76353472681314760173 0.83324546840477242693 0.91291693029491471911 1.00375544411974448877 1.10528772618261594829 1.21143507072936129632 1.30051685061759947359 1.31521882941902523712 1.15628973063626516726 0.95599417180297796559 0.77545903560633400176 0.62792430741874960543 0.51064745301894198803 0.41761897587049290337 0.34327024975264019968 0.28318710743932440366 0.23401770952478667676 0.19323567819140630153 0.15892583487566891431 0.12961984518903596486 0.10417551150809098437 0.08168865455525115005 0.06142821793415395581 0.04278765285599964163 0.02524757949288164438 0.00834608397191013290 
-0.00931259542017115471 -0.02815405308455254385 -0.04765379376367562259 -0.06828288434830520615 -0.09056285061490920718 -0.11509024724697614062 -0.14256581926049283204 -0.17382973046124572392 -0.20990410116671243124 -0.25204303150449525184 -0.30178698833000394686 -0.36100938073851951415 -0.43191964153319828412 -0.51692864678377081766 -0.61814517925646517149 -0.73598530172450216114 -0.86592588883562249258 -0.99238734872906575468 -1.08221683884492714256 -1.09638832593394131010 -1.05829533007247400533 -0.99550318743246157815 -0.92511752076098741071 -0.85558307045630943577 -0.79041729870889088083 -0.73072432619636806805 -0.67653643444758770897 -0.62746163129285936755 -0.58297767917708909202 -0.54255772626960796501 -0.50571876250565805933 -0.47203589147933988635 -0.44114220980973950503 -0.41272323910392372248 -0.38650984918722319783 -0.36227131977512372352 -0.33980915177863946219 -0.31895178308816163337 -0.29955017389882598877 -0.28147415796952013345 -0.26460943826130733925 -0.24885513150157856366 -0.23412172169889777784 -0.22032939882480229166 -0.20740667145068503174 -0.19528921719694003478 -0.18391892418445521251 -0.17324308830023005257 -0.16321373796224447617 -0.15378706356831584046 -0.14492293320360949416 -0.13658447968611153733 -0.12873774683055172474 -0.12135138505462661485 -0.11439638825268882982 -0.10784586531311757263 -0.10167484082778788235 -0.09586008049217609184 -0.09037993746734418465 -0.08521421660505179574 -0.08034405311086900703 -0.07575180865046271528 -0.07142096991320734389 -0.06733606600840769119 -0.06348258974521514553 -0.05984692726619167402 -0.05641629416963667154 -0.05317867733392933616 -0.05012278177198070672 -0.04723798194007589046 -0.04451427700592924808 -0.04194224964856774207 -0.03951302802027156780 -0.03721825054924909892 -0.03505003330264377936 -0.03300093966478567786 -0.03106395211485368790 -0.02923244591433671324 -0.02750016453570203190 -0.02586119668294029061 -0.02430995445685812939 -0.02284115445621237583 -0.02144979686443226896 -0.02013114896431966727 -0.01888072803081008999 -0.01769428552824359180 -0.01656779220176041179 -0.01549742399594156161 -0.01447954873933010589 -0.01351071353841826195 -0.01258763282878216927 -0.01170717703476653604 -0.01086636179258193557 -0.01006233769473841022 -0.00929238051613712202 -0.00855388188491623680 -0.00784434036287584568 -0.00716135290266817215 -0.00650260665041479946 -0.00586587106377489675 -0.00524899063031991631 -0.00464987630343749458 -0.00406650021202659140 -0.00349688758658261989 -0.00293911034156102424 -0.00239128053004966645 -0.00185154393734343614 -0.00131807379070258968 -0.00078906456369542965 -0.00026272585379238933 0.00026272368794488798 0.00078906239612597240 0.00131807161982244736 0.00185154176178203844 0.00239127834878616330 0.00293910815409414994 0.00349688539310555324 0.00406649801361347318 0.00464987410237482912 0.00524898843029142359 0.00586586989970439010 0.00650260545831171655 0.00716135167618425772 0.00784433909592929801 0.00855388057155681558 0.00929237915038294560 0.01006233627050767687 0.01086636030364462879 0.01170717547471444853 0.01258763119101391492 0.01351071181608765048 0.01447954692534447751 0.01549742208295179502 0.01656779018211096410 0.01769428339397249861 0.01888072577360067061 0.02013114657546222208 0.02144979433474414332 0.02284115177594137069 0.02430995161548765715 0.02586119312783075053 0.02750016079852479756 0.02923244198646368641 0.03106394798647937883 0.03300093532496051196 0.03505002873941065467 0.03721824574965004739 0.03951302297040937272 0.04194224433357929271 0.04451427141002883836 0.04723797604651525095 0.05012277556305400061 0.05317867079100646599 0.05641628727307668179 0.05984691999539271112 0.06348258207862111924 0.06733605792352825858 0.07142096138663622806 0.07575179965797262938 0.08034404362752822770 0.08521420538761481644 0.09037992560800234276 0.09586006797119517309 0.10167482762078072778 0.10784585139110069996 0.11439637358228726960 0.12135136959828540792 0.12873773054667581039 0.13658446252921896402 0.14492291512438471024 0.15378704451358804484 0.16321371787498428763 0.17324306711949621906 0.18391890184528469909 0.19528919363029473288 0.20740664658337182313 0.22032937257934981368 0.23412169399336990594 0.24885510224931794987 0.26460940737017768498 0.28147412297714780038 0.29955013665139251788 0.31895174343266441408 0.33980910953550214071 0.36227127473500875254 0.38650980110711496973 0.41272318770204763361 0.44114215475911711106 0.47203583239985691389 0.50571869895430721087 0.54255765772886488385 0.58297760504153639527 0.62746155085477817170 0.67653634688380981377 0.73072423056157798094 0.79041719394792264719 0.85558295546260487718 0.92511739453899621832 0.99550304947899792563 1.05829518117674159505 1.09638819668538944896 1.08221671126139851182 0.99238723173417864309 0.86592578675282860790 0.73598521497447333406 0.61814510642602016333 0.51692858592644830296 0.43191959075004560109 0.36100933837681870031 0.30178695301832036968 0.25204300212848362861 0.20990407682874245854 0.17382971044023171059 0.14256580297688670189 0.11509023423391259722 0.09056284049520288426 0.06828287681705291767 0.04765378857697330495 0.02815405005571473829 0.00931259442568967838 
-0.01006283912891925425 -0.03040224087993093072 -0.05139058001639384976 -0.07348666819956828355 -0.09718960707201906857 -0.12305679571922412130 -0.15172343923966380430 -0.18392314814534627132 -0.22050794202082668605 -0.26246329964724757211 -0.31090840043871303955 -0.36706060300658926998 -0.43212151360108030929 -0.50700225318885627779 -0.59174238711768856191 -0.68441101182367347633 -0.77933662044045282080 -0.86511680036244653635 -0.92487269632963275967 -0.94452414134773676757 -0.92985454825258107014 -0.89331201513195623853 -0.84562824063830199783 -0.79388040665675063678 -0.74211621720925435852 -0.69240874320160905597 -0.64568213317954037400 -0.60223742976753702472 -0.56205747742269274170 -0.52497477925482316508 -0.49076064791651274888 -0.45917093329032154791 -0.42996835516853404435 -0.40293246001457450056 -0.37786316691720056582 -0.35458110066987402753 -0.33292641125513222633 -0.31275697104411914751 -0.29394640649235248553 -0.27638218827581328974 -0.25996387733973835843 -0.24460157902563395282 -0.23021456550042840306 -0.21673011164994759881 -0.20408248108918947139 -0.19221205965105458979 -0.18106461334997714374 -0.17059065267937767452 -0.16074488726540492323 -0.15148575707691902537 -0.14277502841594569283 -0.13457744471616850390 -0.12686042374364658869 -0.11959379413347348553 -0.11274956532982272073 -0.10630172595151532455 -0.10022606640409548184 -0.09450002222796238804 -0.08910253523024658229 -0.08401392991374656560 -0.07921580222704283081 -0.07469092423772139000 -0.07042314953536354949 -0.06639733666013336588 -0.06259927531959474933 -0.05901562021633388611 -0.05563383072312411137 -0.05244211572743240346 -0.04942938306193078724 -0.04658519301819152858 -0.04389971550858073890 -0.04136369049870913805 -0.03896839138179619688 -0.03670559100780401707 -0.03456753011552904375 -0.03254688794618876280 -0.03063675484280659056 -0.02883060666212355905 -0.02712228084467360745 -0.02550595400547250868 -0.02397612059357845382 -0.02252757450677878026 -0.02115538850315568098 -0.01985489814152918697 -0.01862168499595417970 -0.01745156115818047304 -0.01634055460766559165 -0.01528489538558441829 -0.01428100251418262800 -0.01332547160748376314 -0.01241506312301021708 -0.01154669120785878356 -0.01071741309550566790 -0.00992441901261353898 -0.00916502255731810322 -0.00843665151339267894 -0.00773683906582167680 -0.00706321538593845943 -0.00641349955541214989 -0.00578549180029641619 -0.00517706632824910251 -0.00458616283576240846 -0.00401078137398980239 -0.00344897433559587796 -0.00289884014196273299 -0.00235851679060816721 -0.00182617553895481066 -0.00130001470259433205 -0.00077825354647065303 -0.00025912624819213192 0.00025912408749384497 0.00077825138358911250 0.00130001253545453110 0.00182617336566992527 0.00235851460961944426 0.00289883795218937035 0.00344897213663153401 0.00401077916638736820 0.00458616062149697079 0.00517706411115259613 0.00578549066339084650 0.00641349838930160843 0.00706321418463939921 0.00773683782372525108 0.00843665022487505301 0.00916502121665385694 0.00992441761391571475 0.01071741163273409736 0.01154668967470351415 0.01241506151301974281 0.01332546991392846714 0.01428100073009475057 0.01528489350373474220 0.01634055262054179281 0.01745155905796547113 0.01862168277454945287 0.01985489579048482778 0.02115538601363875504 0.02252757186950171686 0.02397611779847430569 0.02550595048147641375 0.02712227714275816659 0.02883060277373561409 0.03063675075808569570 0.03254688365407376605 0.03456752560394293905 0.03670558626372555366 0.03896838639128152870 0.04136368524688016635 0.04389970997965675359 0.04658518719544091358 0.04942937692767934710 0.05244210926306003273 0.05563382390900817320 0.05901561303187252694 0.06259926774323520959 0.06639732866932368527 0.07042314110669412042 0.07469091534708482971 0.07921579284983382152 0.08401391876842689843 0.08910252345679769981 0.09450000980838035858 0.10022605331474421231 0.10630171216351957941 0.11274955080962267839 0.11959377884329103203 0.12686040764173345252 0.13457742775696113213 0.14277501055020846987 0.15148573825168931695 0.16074486742400972972 0.17059063176136701756 0.18106459129107410622 0.19221203638314532380 0.20408245654037315830 0.21673008574463970000 0.23021453815959547207 0.24460155016709506093 0.25996384687800189184 0.27638215386647291272 0.29394636992571110401 0.31275693218447031541 0.33292636994216084911 0.35458105671756390276 0.37786312011167777491 0.40293241011114644401 0.42996830188780588156 0.45917087631353326049 0.49076058688031498622 0.52497471374600312988 0.56205740697365780267 0.60223735385453280866 0.64568205122735200518 0.69240865460143852239 0.74211612136271198903 0.79388030306856594009 0.84562812909465101541 0.89331189601763283381 0.92985442305571819332 0.94452402993955575372 0.92487258720698017900 0.86511669828620740841 0.77933652849967283149 0.68441093111272055527 0.59174231738439775352 0.50700219351079878205 0.43212146282643415507 0.36706055998626363479 0.31090836412864392146 0.26246326914208917280 0.22050791655484652809 0.18392312707963293095 0.15172342204436861657 0.12305678195547356535 0.09718959637459695378 0.07348666026188027667 0.05139057457912654669 0.03040223772731276419 0.01006283810082372887 
-0.01059935934456412987 -0.03200149128986806701 -0.05401961722243719954 -0.07708360136149172703 -0.10165211375437466224 -0.12822388931826411707 -0.15734799383355202451 -0.18963148085974546042 -0.22574121912395717082 -0.26639382462500194038 -0.31232271077101803058 -0.36420311724808751563 -0.42250355667567740525 -0.48721646525291206764 -0.55741110420171935402 -0.63057973801205702280 -0.70189278074004879393 -0.76387053595062148759 -0.80763300476344723755 -0.82698100098529736535 -0.82328669980488600189 -0.80226208420446698533 -0.77020302000350704397 -0.73219409832313675501 -0.69175842026973355381 -0.65111229622132338335 -0.61154592530142437568 -0.57374847717503896227 -0.53804002149134499966 -0.50452326541046255137 -0.47317811661524156186 -0.44391883859690950409 -0.41662781755952726925 -0.39117507886863300826 -0.36742925779713053736 -0.34526350473204292513 -0.32455842152785630006 -0.30520328334086355149 -0.28709629275063486276 -0.27014430858619764564 -0.25426230686115380841 -0.23937274176078382482 -0.22540484962720097606 -0.21229400118538688247 -0.19998108160506733455 -0.18841192696809838658 -0.17753681688503109015 -0.16731002180192189321 -0.15768940134309183954 -0.14863604905802296763 -0.14011397866707908655 -0.13208984701891690605 -0.12453270929439930192 -0.11741380240578802585 -0.11070635298160325100 -0.10438540675904550703 -0.09842767660912299377 -0.09281140678529475885 -0.08751625131196649754 -0.08252316471486387250 -0.07781430261800337256 -0.07337293653801646443 -0.06918336733037877551 -0.06523085577717080419 -0.06150155465670326116 -0.05798244755640502568 -0.05466129277909681505 -0.05152657179078201644 -0.04856744173013183286 -0.04577369156217536705 -0.04313570151148304888 -0.04064440545586855968 -0.03829125600037341925 -0.03606819198462507536 -0.03396760820548294646 -0.03198232716163706968 -0.03010557264806368316 -0.02833094504664734892 -0.02665239817542297551 -0.02506421757266008576 -0.02356099975655001622 -0.02213763447416194907 -0.02078928449986916505 -0.01951137010269721195 -0.01829955265329363812 -0.01714971950083854502 -0.01605796968514705547 -0.01502060042456121458 -0.01403409432435220872 -0.01309510725432394551 -0.01220045684789616836 -0.01134711157811940652 -0.01053218036898839749 -0.00975290270285866789 -0.00900663918712574230 -0.00829086254550803758 -0.00760314900109304581 -0.00694117001980520953 -0.00630268438501890849 -0.00568553057496923309 -0.00508761974815641338 -0.00450692733738322637 -0.00394148811255767839 -0.00338938823985168725 -0.00284875910009252387 -0.00231777095145213607 -0.00179462672529662193 -0.00127755593426259750 -0.00076480867141737185 -0.00025464968001598365 0.00025464752664849932 0.00076480651530208554 0.00127755377273330861 0.00179462455584700198 0.00231776877182732211 0.00284875690841734919 0.00338938603483385226 0.00394148589385079351 0.00450692510605310570 0.00508761750765363008 0.00568552947209810533 0.00630268325084948344 0.00694116884935480627 0.00760314778946058478 0.00829086128756428842 0.00900663787744337974 0.00975290133577555451 0.01053217893862590238 0.01134711007836408658 0.01220045527241475636 0.01309510559652504735 0.01403409257739962612 0.01502059858136228776 0.01605796773834766711 0.01714971744281479360 0.01829955047614018060 0.01951136779827722378 0.02078928205985097755 0.02213763188993911335 0.02356099701902814036 0.02506421408670189699 0.02665239451729917164 0.02833094120766488366 0.03010556861804070117 0.03198232292930092147 0.03396760375858343117 0.03606818731002436884 0.03829125108407271938 0.04064440028299642904 0.04313569606625877739 0.04577368582791230267 0.04856743568919408283 0.05152656542456446331 0.05466128606802345136 0.05798244047988232452 0.06150154719310352291 0.06523084790384214848 0.06918335902377337199 0.07337292777382042885 0.07781429337159306847 0.08252315365389839563 0.08751623964237786879 0.09281139449079267578 0.09842766366628452612 0.10438539313860406565 0.11070633864941281654 0.11741378732353091596 0.12453269341998252084 0.13208983030666698877 0.14011396106778706283 0.14863603051897267271 0.15768938180800495807 0.16731000121089634192 0.17753679517450771108 0.18841190407084762448 0.19998105745032745961 0.21229397569924368661 0.22540482273332052010 0.23937271338145493793 0.25426227691840053158 0.27014427487170478148 0.28709625700053698072 0.30520324543735988243 0.32455838133111702959 0.34526346208142655314 0.36742921251090743251 0.39117503074307113931 0.41662776636745169068 0.44391878408615026430 0.47317805850745464635 0.50452320340118650410 0.53803995525254888488 0.57374840636235824309 0.61154584956962687592 0.65111221525411544508 0.69175833383293083845 0.73219400635427589474 0.77020292275339408139 0.80226198244113589020 0.82328659506432477766 0.82698090331405627040 0.80763290934073750371 0.76387044570399464938 0.70189269784692809306 0.63057966359232497933 0.55741103848808482013 0.48721640790592990466 0.42250350705864359036 0.36420307461316026032 0.31232267436789584725 0.26639379375638677638 0.22574119316892155007 0.18963145927908403587 0.15734797616547502308 0.12822387516901692650 0.10165210278583608483 0.07708359327674635386 0.05401961175033755114 0.03200148817358500208 0.01059935835111713853 
-0.01093246630393734931 -0.03298474771253689930 -0.05560279622203867511 -0.07917600626961696086 -0.10411135726571307814 -0.13083865396593163943 -0.15981316591654681769 -0.19151356233614813540 -0.22643162899026958446 -0.26504806895775512299 -0.30778550077224886561 -0.35492559853902938549 -0.40647313060067757906 -0.46194894694540711289 -0.52010582642426106403 -0.57860405528273528564 -0.63378422855705851546 -0.68083955793655381861 -0.71480778578824866187 -0.73248015993816839586 -0.73404916383422047499 -0.72224660187754607943 -0.70072765684811733067 -0.67293454636257421519 -0.64161106932524369917 -0.60873609611253476359 -0.57564079462974082624 -0.54317053213985300175 -0.51183086595717497413 -0.48190014428050875761 -0.45350971453715155368 -0.42669848692256973077 -0.40144899760401764333 -0.37771078010328029695 -0.35541528067067273966 -0.33448523893334514145 -0.31484048678336307159 -0.29640144804084528340 -0.27909117258315518928 -0.26283644370486791697 -0.24756830281534691895 -0.23322223152916610189 -0.21973809006222810858 -0.20705996185932351583 -0.19513591717760053745 -0.18391774973125046833 -0.17336070542008558126 -0.16342321630013439959 -0.15406664724701596425 -0.14525505914502162552 -0.13695499017542983600 -0.12913525539803683007 -0.12176676400923369670 -0.11482235321364558933 -0.10827663743174481548 -0.10210587149395933260 -0.09628782648805223054 -0.09080167699211766363 -0.08562789851742591551 -0.08074817408908421812 -0.07614530800444041514 -0.07180315196599140748 -0.06770652747098671043 -0.06384116446144549872 -0.06019363997366389274 -0.05675132257348880493 -0.05350232104603980243 -0.05043543692640395371 -0.04754012050563616310 -0.04480642998891715134 -0.04222499351930314448 -0.03978697381290324797 -0.03748403517921594652 -0.03530831272483092587 -0.03325238356011728236 -0.03130923984681693861 -0.02947226354117049585 -0.02773520270097695750 -0.02609214923769462291 -0.02453751800561060348 -0.02306602675532631874 -0.02167267913346238029 -0.02035274491950833653 -0.01910174511607465320 -0.01791543601369521843 -0.01678979450674766838 -0.01572100420749689142 -0.01470544230311782163 -0.01373966710432428240 -0.01282040623758079478 -0.01194454543613399089 -0.01110911788772744879 -0.01031129409946901498 -0.00954837224270416174 -0.00881776894279023837 -0.00811701048045532225 -0.00744372437324003489 -0.00679563130715177266 -0.00617053738986836353 -0.00556632669834306038 -0.00498095444087709449 -0.00441243865308138528 -0.00385885549903353109 -0.00331833141112380936 -0.00278903706711530752 -0.00226918118980778960 -0.00175700447648119429 -0.00125077363767883698 -0.00074877552490870691 -0.00024931132711858428 0.00024930918380455802 0.00074877337823592294 0.00125077148432062302 0.00175700231317976741 0.00226917901343831607 0.00278903487481169110 0.00331832920042696156 0.00385885326813867335 0.00441243640124064362 0.00498095216955976583 0.00556632563577230677 0.00617053629265207348 0.00679563017244877443 0.00744372319720065789 0.00811700925847103072 0.00881776766976732906 0.00954837091315891007 0.01031129270766706352 0.01110911642772249852 0.01194454390172516867 0.01282040462235117806 0.01373966540160465044 0.01470544050596406249 0.01572100230869055704 0.01678979249880663271 0.01791543388891281285 0.01910174286662613685 0.02035274253756758078 0.02167267661139485324 0.02306602408590696651 0.02453751456413155729 0.02609214563205031201 0.02773519892155196231 0.02947225957713184297 0.03130923568649512934 0.03325237919105161755 0.03530830813375773758 0.03748403035205200018 0.03978696873476539331 0.04222498817445791142 0.04480642436075610302 0.04754011457660722861 0.05043543067796951718 0.05350231445865705204 0.05675131562654034401 0.06019363264544275172 0.06384115672916562678 0.06770651931075527541 0.07180314335283408123 0.07614529891272403539 0.08074816312072002900 0.08562788696801315602 0.09080166484610469047 0.09628781372100114755 0.10210585807519179102 0.10827662332589060856 0.11482233838146288507 0.12176674840805012945 0.12913523898194506634 0.13695497289527558404 0.14525504094840441249 0.15406662807813975569 0.16342319609971495131 0.17336068412522492865 0.18391772727542865518 0.19513589349082832713 0.20705993686869383907 0.21973806369300191710 0.23322220370702201331 0.24756827346994147998 0.26283641077776953576 0.27909113776734684187 0.29640141123331587014 0.31484044786354370427 0.33448519776610086129 0.35541523710745137610 0.37771073398277787980 0.40144894875280712210 0.42669843515616656671 0.45350965966217704484 0.48190008609877232892 0.51183080427303184745 0.54317046677274760658 0.57564072543466004994 0.60873602301245566260 0.64161099236060425977 0.67293446576224502653 0.70072757312349875924 0.72224651592921007559 0.73404907703523258888 0.73248007320855101909 0.71480770113791924913 0.68083947734212491021 0.63378415359171924592 0.57860398692155601275 0.52010576506968808630 0.46194889256619209306 0.40647308288904049345 0.35492555703983863502 0.30778546497341346955 0.26504803834663137607 0.22643160308536910974 0.19151354070230805493 0.15981314816942959744 0.13083863976928145068 0.10411134632298045533 0.07917599830893633228 0.05560279097189033820 0.03298474486557312346 0.01093246548117768162 
-0.01107822658833129692 -0.03340224119024826077 -0.05623081857220846302 -0.07990627514705805901 -0.10477865964172550228 -0.13120620737695265490 -0.15955245687401831134 -0.19017797618412202176 -0.22342366737108609875 -0.25958132246608400795 -0.29884562501895450826 -0.34124064489321248583 -0.38651441875037240159 -0.43400036315596191017 -0.48245919606739895436 -0.52994642410348036243 -0.57380051543927756974 -0.61089567589314086593 -0.63827841433624288303 -0.65408268017882575940 -0.65818320175343714151 -0.65194750697047454402 -0.63752646260340328777 -0.61720536365030687076 -0.59301521661953526809 -0.56658022580709199723 -0.53911062604952753041 -0.51146199149572046938 -0.48421276627802500858 -0.45773673127944791705 -0.43226211012422993685 -0.40791639650265154593 -0.38475890515808147674 -0.36280376239114847658 -0.34203584477854509505 -0.32242168229742218521 -0.30391683721267614970 -0.28647084787794674376 -0.27003050410811890725 -0.25454198613924328143 -0.23995223283175670659 -0.22620979200905660944 -0.21326531768828516089 -0.20107183938862799311 -0.18958487581099897623 -0.17876244957479087150 -0.16856503889955803954 -0.15895549078883741689 -0.14989891218100015458 -0.14136255000725195252 -0.13331566732841787504 -0.12572942015733257204 -0.11857673783409417023 -0.11183220864810444750 -0.10547197161746907357 -0.09947361481836003438 -0.09381608032244148632 -0.08847957558997843197 -0.08344549103984127969 -0.07869632344818641712 -0.07421560463152054865 -0.06998783605853042822 -0.06599842631028168816 -0.06223363478034610319 -0.05868051832994974903 -0.05532688181469935795 -0.05216123197198740957 -0.04917273440025882181 -0.04635117338506189455 -0.04368691434809879315 -0.04117086871580738494 -0.03879446102219985537 -0.03654959807747606981 -0.03442864004853801729 -0.03242437331152689395 -0.03052998494822475872 -0.02873903876915867572 -0.02704545275610845123 -0.02544347782525133161 -0.02392767782011881450 -0.02249291068032349683 -0.02113431053442010876 -0.01984727106353229020 -0.01862742954672208517 -0.01747065187929064400 -0.01637301838719007474 -0.01533081039832501213 -0.01434049752023447422 -0.01339872557690563459 -0.01250230516059097630 -0.01164820075670003341 -0.01083352040270907368 -0.01005550584393202773 -0.00931152315098451866 -0.00859905376578529168 -0.00791568594466363074 -0.00725910656827091771 -0.00662709329002225678 -0.00601750699556272139 -0.00542828454728860876 -0.00485743236836017056 -0.00430301736556998327 -0.00376316384306030205 -0.00323604485320855284 -0.00271987657258537796 -0.00221291225983960560 -0.00171343633975823417 -0.00121975859332418279 -0.00073020843408855285 -0.00024312925137287555 0.00024312719905750235 0.00073020637584372827 0.00121975652325595485 0.00171343425216458067 0.00221291014927071927 0.00271987443405213858 0.00323604268255789362 0.00376316163762510647 0.00430301512532119124 0.00485743009794550873 0.00542828371679349164 0.00601750611653512069 0.00662709235296854438 0.00725910556634878912 0.00791568487232346962 0.00859905261806082066 0.00931152192310563676 0.01005550453111636600 0.01083351900002016421 0.01164819925898574748 0.01250230356246756491 0.01339872387273832732 0.01434049570409740015 0.01533080846408693687 0.01637301632847709687 0.01747064968956427156 0.01862742721936494483 0.01984726859201751958 0.02113430791260489938 0.02249290790276264884 0.02392767468439671585 0.02544347451528650161 0.02704544925964508240 0.02873903507368380517 0.03052998104082427222 0.03242436917876667657 0.03442863567635068289 0.03654959345110320168 0.03879445612612258953 0.04117086353363169637 0.04368690886255968686 0.04635116757799076503 0.04917272825252058666 0.05216122546356086187 0.05532687492466167867 0.05868051103659735479 0.06223362706147156365 0.06599841814365500769 0.06998782742286194236 0.07421559550808029537 0.07869631338452059977 0.08344548038999172190 0.08847956432420889250 0.09381606840689837856 0.09947360221567241867 0.10547195828712774279 0.11183219454660664471 0.11857672291501636375 0.12572940437130419866 0.13331565062301836688 0.14136253232700646265 0.14989889346729168285 0.15895547097988813046 0.16856501793051489879 0.17876242737789319048 0.18958485231596927667 0.20107181452344699557 0.21326529138055477786 0.22620976418852015155 0.23995220343493095516 0.25454195599910561798 0.27003047210024805347 0.28647081389461720446 0.30391680113869806723 0.32242164401056661038 0.34203580415026280104 0.36280371928738719411 0.38475885944063320521 0.40791634803118442809 0.43226205875953066515 0.45773667688843355794 0.48421270874133393036 0.51146193071892187554 0.53911056197947082591 0.56658015845501830121 0.59301514609272443224 0.61720529019345682364 0.63752638664873839680 0.65194742919134585080 0.65818312310844806490 0.65408260884576585603 0.63827834451556242357 0.61089560881974536155 0.57380045216057529167 0.52994636535057837445 0.48245914223129482412 0.43400031433650143597 0.38651437483440576059 0.34124060563225089293 0.29884559009281141950 0.25958129152960129904 0.22342364008645818063 0.19017795224272848742 0.15955243601253066288 0.13120618939202577380 0.10477864440860129580 0.07990626264922535971 0.05623080895212281827 0.03340223482930552296 0.01107822418708862520 
-0.01105642251383986974 -0.03331516672389511768 -0.05601195595040353581 -0.07943961045365766083 -0.10389079361000419510 -0.12965505451982939356 -0.15701247426511022454 -0.18622221520586235144 -0.21750373972980519000 -0.25100792726033382962 -0.28677503156553374453 -0.32467693778180373165 -0.36434353778261097112 -0.40507889321931278559 -0.44578417387716395837 -0.48492193383540715956 -0.52057573829062175896 -0.55066422173646878413 -0.57332752200591641234 -0.58738895711090477469 -0.59265344907422856657 -0.58983376053983738174 -0.58022532223272804686 -0.56534522859288394159 -0.54666420748551214359 -0.52545896440281847362 -0.50275949236226913364 -0.47935404174106133190 -0.45582147672988959641 -0.43257190490884611656 -0.40988559877527475095 -0.38794608452698775558 -0.36686646497801955746 -0.34670952048746817020 -0.32750265483220464269 -0.30924880944980581710 -0.29193433317432737617 -0.27553460351690484131 -0.26001801126536383535 -0.24534876501880131805 -0.23148884982127748700 -0.21839938507895118036 -0.20604154852621348049 -0.19437720155890625406 -0.18336929658659406606 -0.17298213345329882529 -0.16318150951526666503 -0.15393479557320177697 -0.14521096057070304042 -0.13698056134941904993 -0.12921570902762580246 -0.12189002019634909146 -0.11497855871740125799 -0.10845777218573604550 -0.10230542588761992739 -0.09650053620725795867 -0.09102330480645792754 -0.08585505445649288525 -0.08097816708330651814 -0.07637602436444401732 -0.07203295085740801795 -0.06793416099680316123 -0.06406570664808208804 -0.06041442978153899190 -0.05696791655579236391 -0.05371445422875931186 -0.05064299051078635650 -0.04774309523782105380 -0.04500492424097002342 -0.04241918529000132665 -0.03997710599195958281 -0.03767040353038209055 -0.03549125613565018433 -0.03343227618256894296 -0.03148648481666738164 -0.02964728801652660728 -0.02790845400423291878 -0.02626409192190481967 -0.02470863169645953761 -0.02323680501989389136 -0.02184362737832623580 -0.02052438106243670290 -0.01927459907901329927 -0.01809004997773588919 -0.01696672344323135739 -0.01590081666151599293 -0.01488872139845831555 -0.01392701174512844808 -0.01301243248713168654 -0.01214188805754856659 -0.01131243203512877216 -0.01052125715147456120 -0.00976568577263137172 -0.00904316082250167241 -0.00835123711658058987 -0.00768757307674672319 -0.00704992279816463174 -0.00643612844174024090 -0.00584411292568032259 -0.00527187289160235828 -0.00471747242741238360 -0.00417903449004608518 -0.00365473756632317404 -0.00314280751633200239 -0.00264151205702223280 -0.00214915489873512833 -0.00166407000367962965 -0.00118461594692975680 -0.00070917036096851405 -0.00023612444473686267 0.00023612248132576230 0.00070916839271961685 0.00118461396912183936 0.00166406801182628072 0.00214915288879791166 0.00264151002558554726 0.00314280546111600501 0.00365473548672168302 0.00417903238810080069 0.00471747030915348198 0.00527187203938572768 0.00584411203434997972 0.00643612750114597176 0.00704992180042107730 0.00768757201534242540 0.00835123598580844728 0.00904315961699930781 0.00976568448725956273 0.01052125578105744808 0.01131243057443220845 0.01214188650117686841 0.01301243082953429386 0.01392700998056661810 0.01488871952099013463 0.01590081466506798602 0.01696672132157683865 0.01809004772461819677 0.01927459668823905403 0.02052437852798072448 0.02184362469441314403 0.02323680197373390044 0.02470862848189092631 0.02626408852731854093 0.02790845041762690659 0.02964728422547580067 0.03148648080824212325 0.03343227194322506701 0.03549125165124566994 0.03767039878606714964 0.03997710097214834946 0.04241917997832855836 0.04500491862030608914 0.04774308929024528858 0.05064298421765867086 0.05371444757081678123 0.05696790951325747532 0.06041442233448934829 0.06406569877695000859 0.06793415268312341659 0.07203294208507682317 0.07637601464573817722 0.08097815679324604776 0.08585504356691697758 0.09102329328564029431 0.09650052402030151466 0.10230541299666995325 0.10845775855008676913 0.11497854429369902540 0.12189000493852408802 0.12921569288694867428 0.13698054427452921455 0.14521094250763033617 0.15393477646549302840 0.16318148930418219233 0.17298211207817881796 0.18336927398540647793 0.19437717766927431473 0.20604152328693781104 0.21839935843246616187 0.23148882171759144200 0.24534873599154072288 0.26001798046810908893 0.27553457085367771828 0.29193429854429520098 0.30924877274782436309 0.32750261594986229685 0.34670947931435991407 0.36686642140385361532 0.38794603844429009776 0.40988555008345750608 0.43257185351988469701 0.45582142257636459881 0.47935398478717639037 0.50275943261875399859 0.52545890194656164063 0.54666414248420946986 0.56534516133457668463 0.58022525315754913677 0.58983369026872844998 0.59265337842511534028 0.58738889286934770073 0.57332745914350946581 0.55066416115909733175 0.52057568078907656695 0.48492188000505365153 0.44578412409007783790 0.40507884764043877723 0.36434349641061514191 0.32467690049736902536 0.28677499817628571144 0.25100789753796093340 0.21750371343889324249 0.18622219212584528725 0.15701245420777026895 0.12965503734522224044 0.10389077924347622783 0.07943959890639326615 0.05601194734313155732 0.03331516130345248128 0.01105642062196285011 
-0.01088871925700507504 -0.03279004724109468860 -0.05506222805182869884 -0.07794941710722036454 -0.10168984982479978285 -0.12651074282719720898 -0.15262017046070885939 -0.18019467064443794868 -0.20936114908195024853 -0.24017161527994712600 -0.27256963620109875279 -0.30634853688585206299 -0.34110390137892299123 -0.37618749806153872761 -0.41067667238651517359 -0.44338139907029727738 -0.47291628215132774926 -0.49785795075619088124 -0.51697849484001690001 -0.52949218185781465884 -0.53520787241733369655 -0.53450876388189794142 -0.52819583719479590300 -0.51728602100293841204 -0.50283742032678713230 -0.48583193195644747142 -0.46711433725567519382 -0.44737320637637356668 -0.42714719399163825209 -0.40684381285077453327 -0.38676229554104102348 -0.36711587785198007694 -0.34805134973952878141 -0.32966519974845454044 -0.31201644461301691891 -0.29513656749523331513 -0.27903708251794889783 -0.26371522174995276622 -0.24915817241764282031 -0.23534621240742681358 -0.22225501698872829337 -0.20985734995923710500 -0.19812428977874385616 -0.18702612173415844588 -0.17653297552316593588 -0.16661527813656817898 -0.15724407013501529029 -0.14839122141800831223 -0.14002957317921671532 -0.13213302579209718068 -0.12467658723630647977 -0.11763639288302485397 -0.11098970465342916647 -0.10471489548976808948 -0.09879142354004222248 -0.09319979931656119376 -0.08792154823963560517 -0.08293917034621678397 -0.07823609847244394899 -0.07379665586752626183 -0.06960601370489705175 -0.06565015042318433913 -0.06191580950371866621 -0.05839046114188950476 -0.05506226388291346474 -0.05192002803377504527 -0.04895318060457065634 -0.04615173179927989366 -0.04350624305101469247 -0.04100779657898123709 -0.03864796643164636336 -0.03641879097170730439 -0.03431274675217199643 -0.03232272372937661231 -0.03044200175605249470 -0.02866422829696513297 -0.02698339730933807523 -0.02539382923080424348 -0.02389015201878952332 -0.02246728318672563951 -0.02112041276474019291 -0.01984498725800198926 -0.01863669421234726009 -0.01749144784194966995 -0.01640537525437912869 -0.01537480341718411303 -0.01439624678888251630 -0.01346639557470941106 -0.01258210456895225704 -0.01174038254733944520 -0.01093838217479659036 -0.01017339039539710832 -0.00944281927262258236 -0.00874419724975705748 -0.00807516080129189184 -0.00743344644754673212 -0.00681688310591122004 -0.00622338475308792383 -0.00565094337382276990 -0.00509762217252518468 -0.00456154947043319048 -0.00404091060087319320 -0.00353394441586440955 -0.00303893558874945846 -0.00255420924042293329 -0.00207812527442285955 -0.00160907282928834938 -0.00114546482974819952 -0.00068573261812532316 -0.00022832064794475748 0.00022831877827866887 0.00068573074461397709 0.00114546294868789200 0.00160907093726347927 0.00207812336849411139 0.00255420731841038418 0.00303893364957563694 0.00353394246005889201 0.00404090863121708832 0.00456154749263026904 0.00509762131209179348 0.00565094248033581881 0.00622338381683684716 0.00681688211886077866 0.00743344540284074373 0.00807515969280525603 0.00874419607182597147 0.00944281801985302760 0.01017338906250331299 0.01093838075649611330 0.01174038103828323187 0.01258210296368300618 0.01346639386763992530 0.01439624497428571015 0.01537480148921133161 0.01640537320706847435 0.01749144566929428102 0.01863669190833860956 0.01984498481665486480 0.02112041018008603555 0.02246728024131838808 0.02389014891124030537 0.02539382595009020971 0.02698339384404335739 0.02866422463521756114 0.03044199788547197194 0.03232271963704347328 0.03431274242458370871 0.03641878639474682711 0.03864796159054884050 0.04100779145831234818 0.04350623763466066052 0.04615172607050743725 0.04895317454604364293 0.05192002162768771800 0.05506225711114864918 0.05839045398629005845 0.06191580194653378832 0.06565014244758915485 0.06960600529571370210 0.07379664651805839526 0.07823608857035480035 0.08293915986454958311 0.08792153714848427448 0.09319978758323022028 0.09879141112914324729 0.10471488236337478384 0.11098969077116549453 0.11763637820212835550 0.12467657171171986352 0.13213300937652661116 0.14002955582323173278 0.14839120307028330625 0.15724405074258096526 0.16661525764523787974 0.17653295387821510420 0.18702609888128884919 0.19812426566547414186 0.20985732453681460452 0.22225499021463201998 0.23534618458400158314 0.24915814292695959153 0.26371519050768399417 0.27903704943700424757 0.29513653248659399431 0.31201640758696636002 0.32966516061634032475 0.34805130841611742198 0.36711583425865113028 0.38676224961011029801 0.40684376453129278417 0.42714714325708835752 0.44737315323466253503 0.46711428176183733552 0.48583187422825024893 0.50283736056299155326 0.51728595950309319562 0.52819577437815901089 0.53450870030090247287 0.53520780875933982035 0.52949212380034915704 0.51697843803003684648 0.49785789588408568829 0.47291622983159919968 0.44338134979046039952 0.41067662648352210031 0.37618745572455564163 0.34110386267023090623 0.30634850177032324492 0.27256960457700540879 0.24017158700706975338 0.20936112400531281530 0.18019464861398964972 0.15262015134748244116 0.12651072653760420117 0.10168983631368963549 0.07794940638973513192 0.05506222021055565130 0.03279004241940830511 0.01088871761927397847 
-0.01059712653007416350 -0.03189407493162987883 -0.05349749190862285175 -0.07560598009860863833 -0.09840844575474738676 -0.12207789650351408284 -0.14676279410611337006 -0.17257514782928029540 -0.19957457067355077740 -0.22774774857643897974 -0.25698336107303876297 -0.28704367218158277630 -0.31753603278570352586 -0.34789052526143393607 -0.37735361853708071500 -0.40501070790790238973 -0.42985004048818442612 -0.45087280429694343020 -0.46723632474015563965 -0.47839340708236477440 -0.48417709106245765405 -0.48479758537565809107 -0.48076324166163253437 -0.47276559789724004190 -0.46156752086227381682 -0.44791700584052573930 -0.43249271832762725687 -0.41587725251712615027 -0.39855028000951531197 -0.38089385696153277294 -0.36320389268615138612 -0.34570378160035275528 -0.32855785637965428947 -0.31188348415381428325 -0.29576135637617517737 -0.28024393340018494136 -0.26536220765230877916 -0.25113102854727120672 -0.23755324424782120474 -0.22462289470682295089 -0.21232765647009266274 -0.20065070799054507411 -0.18957213889537305462 -0.17907002007578110003 -0.16912120563534638329 -0.15970193343481930981 -0.15078827147023798894 -0.14235644678459613566 -0.13438308493604167460 -0.12684538140343315504 -0.11972122124247808195 -0.11298925944596804882 -0.10662897152352579511 -0.10062068157986825412 -0.09494557346622300997 -0.08958568927934229542 -0.08452391848930984608 -0.07974398021627138178 -0.07523040059272956270 -0.07096848669957633859 -0.06694429797111989267 -0.06314461748733180002 -0.05955691980172872491 -0.05616934139935025883 -0.05297064980021359837 -0.04995021341887673216 -0.04709797207445798328 -0.04440440830371317205 -0.04186051958482095436 -0.03945779154323592053 -0.03718817218393066781 -0.03504404717260212188 -0.03301821617195055403 -0.03110387022672633783 -0.02929457018120085188 -0.02758422610597000002 -0.02596707770536998972 -0.02443767567315457967 -0.02299086396117200337 -0.02162176292449413673 -0.02032575327086227901 -0.01909846099250045448 -0.01793574267044406589 -0.01683367192328977247 -0.01578852631515470506 -0.01479677496398545955 -0.01385506676518488689 -0.01296021919588441484 -0.01210920766662848536 -0.01129915538803705211 -0.01052732372131437444 -0.00979110298268803803 -0.00908800367268813858 -0.00841564810262207530 -0.00777176239129984125 -0.00715416880627373075 -0.00656077842484892315 -0.00598958409083749643 -0.00543865364400097917 -0.00490612339995588620 -0.00439019225314751793 -0.00388911402718572496 -0.00340119390750848183 -0.00292478118234185125 -0.00245826404151050504 -0.00200006412925168853 -0.00154863120931603149 -0.00110243792464936874 -0.00065997463383982158 -0.00021974430715721027 0.00021974253510470554 0.00065997285880470269 0.00110243614375726828 0.00154862942003064497 0.00200006232950633578 0.00245826222998291044 0.00292477935868729055 0.00340119207275613178 0.00388911218407339554 0.00439019040645638459 0.00490612254301803219 0.00543865275804300552 0.00598958316699815807 0.00656077745539107582 0.00715416778434119216 0.00777176131071088960 0.00841564695763297177 0.00908800245782159788 0.00979110169262831231 0.01052732235079401057 0.01129915393177693961 0.01210920611928789636 0.01296021755203102810 0.01385506501929478773 0.01479677311042482124 0.01578852434819144612 0.01683366983712353271 0.01793574045919288373 0.01909845865021742028 0.02032575079150555908 0.02162176009040450708 0.02299086097163505205 0.02443767251775530447 0.02596707437327039347 0.02758422258587078790 0.02929456646135808473 0.03110386629488148813 0.03301821201530719119 0.03504404277779427090 0.03718816753701781330 0.03945778662969634532 0.04186051438955007420 0.04440440281107849163 0.04709796626832241095 0.04995020728274013333 0.05297064331733103426 0.05616933455296679867 0.05955691257532591543 0.06314460986499237372 0.06694428993784584669 0.07096847774325898417 0.07523039110555851394 0.07974397017242895735 0.08452390786055363758 0.08958567803498851401 0.09494556157327971313 0.10062066900308364037 0.10662895822545315205 0.11298924538710064525 0.11972120638130911985 0.12684536569660564975 0.13438306833850666155 0.14235642924983249458 0.15078825295060216405 0.15970191388197163551 0.16912118500091055662 0.17906999831217518260 0.18957211595688527872 0.20065068383468442903 0.21232763105898277978 0.22462286816819332369 0.23755321614803537322 0.25113099881309275396 0.26536217620948709950 0.28024390017455436119 0.29576132129505050550 0.31188344714791760293 0.32855781738562461758 0.34570374056409003405 0.36320384956706641688 0.38089381173806280412 0.39855023268605516140 0.41587720313255971405 0.43249266696567922885 0.44791695264161046630 0.46156746603638665327 0.47276554173663887237 0.48076318455111621830 0.48479752779737761426 0.48417703359105834782 0.47839335450987008347 0.46723627329222972016 0.45087275451558939121 0.42984999286276581731 0.40501066284166831188 0.37735357632899035885 0.34789048610401579475 0.31753599677544042112 0.28704363933668847197 0.25698333135434126007 0.22774772190798903138 0.19957454696129695026 0.17257512697732679818 0.14676277603056189780 0.12207788114402123858 0.09840843308394381372 0.07560597012830072572 0.05349748468994844353 0.03189407054435194205 0.01059712505499884119 
-0.01020283846174918629 -0.03069163404668451278 -0.05142768455250412707 -0.07256856562384395026 -0.09426005659199709896 -0.11662960332602501090 -0.13977796163101019467 -0.16376855589302241611 -0.18861423720658354597 -0.21426144727922591393 -0.24057238733297459099 -0.26730675798172010005 -0.29410603232091436787 -0.32048495166138279977 -0.34583656859250466731 -0.36945777353613040717 -0.39060036759658411931 -0.40854690120320613644 -0.42270059274133742200 -0.43266803414699239738 -0.43830949612841396679 -0.43974124489662758108 -0.43729394617881944818 -0.43144560806213538839 -0.42275005938453236176 -0.41177585221577106545 -0.39906227769716529075 -0.38509280535498180420 -0.37028281656779404862 -0.35497744229969985241 -0.33945563664167233142 -0.32393749948362193791 -0.30859281002492799928 -0.29354952411098311771 -0.27890156333766458197 -0.26471560207700584044 -0.25103678614381008671 -0.23789344053904537546 -0.22530088131955117170 -0.21326446516607311388 -0.20178200693581782588 -0.19084568663747747408 -0.18044353773639221217 -0.17056061403825317768 -0.16117989350761585676 -0.15228297849712135736 -0.14385063552651122798 -0.13586320931409323620 -0.12830093837693734571 -0.12114419364312234428 -0.11437365688421796683 -0.10797045213485012560 -0.10191624041483771101 -0.09619328583998276727 -0.09078449946561262252 -0.08567346584523516384 -0.08084445622200342463 -0.07628243143684598770 -0.07197303698265322680 -0.06790259212021032553 -0.06405807431019705511 -0.06042710175326426736 -0.05699791081648752922 -0.05375933485358586061 -0.05070078049969062306 -0.04781220376707695507 -0.04508408597065804990 -0.04250740975630384888 -0.04007363544133002442 -0.03777467782522081485 -0.03560288358825491883 -0.03355100936280663859 -0.03161220053632174398 -0.02977997082438399445 -0.02804818263604125228 -0.02641102824031071883 -0.02486301173303395728 -0.02339893179529539680 -0.02201386522825643510 -0.02070315124497734693 -0.01946237645133130911 -0.01828736077065684640 -0.01717414355361213119 -0.01611897086562397163 -0.01511828311896445953 -0.01416870335843145590 -0.01326702611197383419 -0.01241020677700155339 -0.01159535151366020145 -0.01081970761687589544 -0.01008065433974913994 -0.00937569414134586943 -0.00870244433282318930 -0.00805862909676324790 -0.00744207185499501378 -0.00685068796137611180 -0.00628247769637324538 -0.00573551954142548226 -0.00520796371140108683 -0.00469802592435120125 -0.00420398173837654987 -0.00372415934720038422 -0.00325693600462528821 -0.00280073119158563699 -0.00235400161404220043 -0.00191523599174736603 -0.00148294995408138064 -0.00105568102570008371 -0.00063198368546402151 -0.00021042448195562891 0.00021042281048933020 0.00063198201171121848 0.00105567934751416015 0.00148294826957884318 0.00191523429953599500 0.00235399991333262726 0.00280072948244947106 0.00325693428818496500 0.00372415762584565879 0.00420398001584776360 0.00469802508096250904 0.00520796284184332769 0.00573551863774501847 0.00628247675135085171 0.00685068696842039415 0.00744207080806247312 0.00805862799017509346 0.00870244316117374517 0.00937569289936601713 0.01008065302226468507 0.01081970621872430094 0.01159535002965228490 0.01241020520189484166 0.01326702444042093809 0.01416870158502170352 0.01511828123816894021 0.01611896887181885063 0.01717414144107198837 0.01828735853351637353 0.01946237408353201914 0.02070314853221233431 0.02201386236716174061 0.02339892877604388133 0.02486300854540712812 0.02641102487363378160 0.02804817907921808295 0.02977996706583219133 0.03161219656397262767 0.03355100516407527600 0.03560287915003179648 0.03777467313388849224 0.04007363048277312600 0.04250740451591739077 0.04508408043341405325 0.04781219791764101945 0.05070077432247022120 0.05375932833292351720 0.05699790393679071698 0.06042709449920691256 0.06405806666674618288 0.06790258358045475617 0.07197302793620297123 0.07628242185908407080 0.08084444608630114715 0.08567345512288881970 0.09078448812591011219 0.09619327385023024313 0.10191622774046615874 0.10797043873948697357 0.11437364272980365953 0.12114417869008020645 0.12830092258435343844 0.13586319263994284245 0.14385061792800191149 0.15228295993115259499 0.16117987393130028817 0.17056059340962104187 0.18044351601518904271 0.19084566378604506109 0.20178198291982529788 0.21326443998380684164 0.22530085468392579973 0.23789341238717454097 0.25103675641329203927 0.26471557070709084147 0.27890153027076869385 0.29354948929464663721 0.30859277341438340336 0.32393746104499965277 0.33945559635599587001 0.35497740016785017669 0.37028277261649311658 0.38509275964383360424 0.39906223032669108086 0.41177580333614738350 0.42275000920431737850 0.43144555685595442629 0.43729389429227771835 0.43974119274642509136 0.43830944419507633647 0.43266798650659077374 0.42270054611340590611 0.40854685602326135108 0.39060032426219137847 0.36945773238447499054 0.34583652988674440376 0.32048491558707342675 0.29410599899083733622 0.26730672744665978646 0.24057235959567879746 0.21426142230925065979 0.18861421495455832353 0.16376853630344828661 0.13977794465341919494 0.11662958892398045396 0.09426004474976198977 0.07256855634957426471 0.05142767787658639178 0.03069163001305295901 0.01020283711136708849 
-0.00972543173204054590 -0.02924193824085152826 -0.04895304663083854813 -0.06898054125222263799 -0.08943361166334540258 -0.11040249857749873108 -0.13195089319888997359 -0.15410687690520563642 -0.17685237498057837513 -0.20011141600087989367 -0.22373798299791691768 -0.24750494009143531038 -0.27109638685488102183 -0.29410668047065158248 -0.31604993063537145659 -0.33638345004756042833 -0.35454675515878886216 -0.37001384017794292092 -0.38235111087496553850 -0.39126864366125002626 -0.39665161160755468828 -0.39856395190361215697 -0.39722569009484232083 -0.39297282878795969374 -0.38621125639795250706 -0.37737406594083755529 -0.36688773489027437513 -0.35514887463783839650 -0.34251073860695258055 -0.32927745902779026466 -0.31570371209724279460 -0.30199776966757463370 -0.28832636012544599069 -0.27482023892753226768 -0.26157977078652083769 -0.24868012542637041307 -0.23617589430685370644 -0.22410506614557901273 -0.21249237532527498473 -0.20135207714460312545 -0.19069022022583981268 -0.18050649388714146149 -0.17079571137442517426 -0.16154900483325018712 -0.15275477585974583938 -0.14439945151952571223 -0.13646808282458566808 -0.12894481656834488881 -0.12181326561448546641 -0.11505679790788758687 -0.10865876051644129952 -0.10260265179442340511 -0.09687225216100880942 -0.09145172189962247344 -0.08632567271103619433 -0.08147921841396899012 -0.07689800911661603955 -0.07256825232646257895 -0.06847672378085034595 -0.06461077023190986424 -0.06095830572108051904 -0.05750780439905733843 -0.05424828685734461864 -0.05116930669882835403 -0.04826093357789940086 -0.04551373517907242316 -0.04291875828476676702 -0.04046750930952081049 -0.03815193459897114892 -0.03596440072805573429 -0.03389767498107820742 -0.03194490615408440704 -0.03009960578613912752 -0.02835562989845996640 -0.02670716129828609731 -0.02514869248617768172 -0.02367500919115306246 -0.02228117454674660713 -0.02096251391160763866 -0.01971460033097005571 -0.01853324057830119109 -0.01741446208518016014 -0.01635449990770365680 -0.01534978486664284603 -0.01439693193665436688 -0.01349272923878874764 -0.01263412754726744858 -0.01181823028648776308 -0.01104228399411155692 -0.01030366922604386559 -0.00959989187949039646 -0.00892857491013310245 -0.00828745042051881597 -0.00767435209660938256 -0.00708720797055417684 -0.00652403348784913462 -0.00598292485783913364 -0.00546205266711008441 -0.00495965573584666863 -0.00447403519763467372 -0.00400354909554367921 -0.00354660561860065116 -0.00310165957218333510 -0.00266720596535319210 -0.00224177523131863232 -0.00182392826961752519 -0.00141225158954205732 -0.00100535253860889462 -0.00060185460033723714 -0.00020039274569727539 0.00020039117709369503 0.00060185303001003554 0.00100535096497933463 0.00141225001125122596 0.00182392668571451644 0.00224177364136712853 0.00266720436960465879 0.00310165797168027169 0.00354660401525486169 0.00400354749218456707 0.00447403437642157620 0.00495965489062777376 0.00546205179081105108 0.00598292394382027304 0.00652403252993538629 0.00708720696296016861 0.00767435103384950246 0.00828744929733560287 0.00892857372140731798 0.00959989062019273032 0.01030366789118664084 0.01104228257869210861 0.01181822878545013555 0.01263412595548241146 0.01349272755104380384 0.01439693014763709922 0.01534978297093592126 0.01635449789974319224 0.01741445995921075962 0.01853323832837094898 0.01971459774893880024 0.02096251118876069075 0.02228117167388798947 0.02367500615865714142 0.02514868928403746207 0.02670715791607325418 0.02835562632527821592 0.03009960201066586016 0.03194490216451906228 0.03389767076515393107 0.03596439627304603981 0.03815192989170490545 0.04046750433639056954 0.04291875303178038781 0.04551372963191302468 0.04826092772200196723 0.05116930051947299329 0.05424828033970818808 0.05750779752826173929 0.06095829848220435387 0.06461076213138461366 0.06847671519970621734 0.07256824324142818750 0.07689799950266473783 0.08147920824434551346 0.08632566195724666880 0.09145171053146772255 0.09687224014668760486 0.10260263910058742276 0.10865874710834833028 0.11505678374955308207 0.12181325066886239394 0.12894480079757686397 0.13646806619030837915 0.14439943398331656077 0.15275475738351695920 0.16154898537984130336 0.17079569090818313981 0.18050647237445982540 0.19069019763561678715 0.20135205338129014141 0.21249235021668311241 0.22410503963840422426 0.23617586634939069512 0.24868009596976492492 0.26157973978629178724 0.27482020634552351002 0.28832632593225770989 0.30199773384554429168 0.31570367464407056435 0.32927741996083892406 0.34251069796821353997 0.35514883249958051348 0.36688769136110410685 0.37737402117194895901 0.38621121058880603094 0.39297278219058040527 0.39722564301560181477 0.39856390470095204304 0.39665156468450257776 0.39126860050674672209 0.38235106863151846479 0.37001379920185206718 0.35454671577827501228 0.33638341254730752539 0.31604989524644633292 0.29410664736669783759 0.27109635615417820853 0.24750491186343287486 0.22373795727246181819 0.20011139277877315612 0.17685235424423406680 0.15410685862849049510 0.13195087735569571707 0.11040248514871314756 0.08943360064155275735 0.06898053264364670256 0.04895304045376927538 0.02924193451990683007 0.00972543048878332997 
-0.00918238195752540953 -0.02759764055388247428 -0.04616202247774259249 -0.06496694109087264302 -0.08409135023171643297 -0.10359588612174452926 -0.12351623568178538015 -0.14385568354833178084 -0.16457696980958447242 -0.18559385874576839193 -0.20676318856641118238 -0.22787863253124318597 -0.24866789453648618924 -0.26879545273096105973 -0.28787302343073917221 -0.30547934085991101938 -0.32118936281307464142 -0.33461059347481780790 -0.34542136691933178483 -0.35340382065817355084 -0.35846435230711959363 -0.36063726101544402169 -0.36007203350901795247 -0.35700876059693853470 -0.35174807147850040145 -0.34462142025933228950 -0.33596572128524959666 -0.32610421969915814877 -0.31533380419435430575 -0.30391794310724584705 -0.29208398305193394862 -0.28002350696402444896 -0.26789462188177570745 -0.25582530068720576999 -0.24391715545453940273 -0.23224923453511125970 -0.22088159951165531325 -0.20985855441118195230 -0.19921147669136662905 -0.18896124729656960106 -0.17912030368856468598 -0.16969435731084669960 -0.16068380904094681227 -0.15208491806059321050 -0.14389075357860159343 -0.13609196889665331476 -0.12867742768394085928 -0.12163470852021851520 -0.11495050960474539892 -0.10861097185748791460 -0.10260193547923623925 -0.09690914236542336191 -0.09151839453516164014 -0.08641567688646878409 -0.08158725106496400592 -0.07701972598302186945 -0.07270010950402916450 -0.06861584497158124130 -0.06475483558235572978 -0.06110545904616238033 -0.05765657426731185531 -0.05439752326457325537 -0.05131812551503855957 -0.04840867150651018136 -0.04565991193401619519 -0.04306304508653990837 -0.04060970267981578452 -0.03829193459804147714 -0.03610219291694805044 -0.03403331550693278196 -0.03207850945393442288 -0.03023133448635362264 -0.02848568655570371533 -0.02683578168504063832 -0.02527614017250878753 -0.02380157121497084027 -0.02240715799863735036 -0.02108824328896030664 -0.01984041554045745670 -0.01865949553715884335 -0.01754152351131077481 -0.01648274708408559164 -0.01547960912542611922 -0.01452873675660937280 -0.01362693052220809165 -0.01277115411279505786 -0.01195852455182278007 -0.01118630282758381611 -0.01045188495021776021 -0.00975279341369428288 -0.00908666904202215520 -0.00845126319921729596 -0.00784443034252957361 -0.00726412089861794286 -0.00670837444278649109 -0.00617531316164710020 -0.00566313558002407014 -0.00517011053335902915 -0.00469457136724749091 -0.00423491034622802687 -0.00378957353180275902 -0.00335705445948186743 -0.00293589070018751563 -0.00252465786636513201 -0.00212196507625828090 -0.00172645026585205308 -0.00133677559585709815 -0.00095162293885286964 -0.00056968943152879703 -0.00018968307757494252 0.00018968161355603641 0.00056968796624090601 0.00095162147111693685 0.00133677412472221757 0.00172644879066208290 0.00212196359679839297 0.00252465638291676786 0.00293588921363663324 0.00335705297130395319 0.00378957204406449311 0.00423490955461958141 0.00469457055341182539 0.00517010969102615903 0.00566313470316548440 0.00617531224454404004 0.00670837347999331257 0.00726411988492547955 0.00784442927290851522 0.00845126206877155894 0.00908666784592226939 0.00975279214714408482 0.01045188360843440911 0.01118630140572618448 0.01195852304499478436 0.01277115251600235979 0.01362692883038307823 0.01452873496453122026 0.01547960722772245834 0.01648274507520086640 0.01754152138547959705 0.01865949309464931538 0.01984041296502925267 0.02108824057206193370 0.02240715513127433667 0.02380156818778900174 0.02527613697574759843 0.02683577830854488866 0.02848568298889020411 0.03023133071821448858 0.03207850547303214839 0.03403331130143016914 0.03610218847457824509 0.03829192990615126746 0.04060969772538558509 0.04306303985620374419 0.04565990641415496043 0.04840866568324664332 0.05131811937426566939 0.05439751679192750267 0.05765656744815994550 0.06110545140650180951 0.06475482748977912095 0.06861583640423440933 0.07270010043855745785 0.07701971639458848884 0.08158724092725166965 0.08641566617171969611 0.09151838321422578471 0.09690913040787341171 0.10260192285347080610 0.10861095853090640961 0.11495049554393454994 0.12163469369116386432 0.12867741205234484170 0.13609195242825500305 0.14389073623960468851 0.15208489981804074187 0.16068378986321241175 0.16969433716798099088 0.17912028255263501286 0.18896122500624668028 0.19921145316308896955 0.20985852960034856451 0.22088157337608160802 0.23224920703628304519 0.24391712655911834684 0.25582527036890789773 0.26789459012357130785 0.28002347376086922370 0.29208394841391316366 0.30391790706320642723 0.31533376679591995639 0.32610418102516081085 0.33596568144619420870 0.34462137940171166939 0.35174802978835573164 0.35700871830197267176 0.36007199087856212039 0.36063721835728368426 0.35846430996057165874 0.35340378162367458437 0.34542132870409414380 0.33461055637434011789 0.32118932710175907008 0.30547930678004708849 0.28787299118504555695 0.26879542247910837016 0.24866786639575144680 0.22787860658042502493 0.20676316485195578299 0.18559383728914108369 0.16457695061511262713 0.14385566661058973859 0.12351622099214962236 0.10359587367362199650 0.08409134002408627517 0.06496693312969051282 0.04616201677493748934 0.02759763712401983038 0.00918238081264293945 
-0.00858883750163408344 -0.02580421953943701219 -0.04313046163536005118 -0.06063385040187552200 -0.07836896205095311707 -0.09637345999600421820 -0.11466247985817523691 -0.13322265179672498903 -0.15200596196364934976 -0.17092386060618802723 -0.18984227999074620996 -0.20857850693059010183 -0.22690110602880619872 -0.24453421248599394033 -0.26116736949673646784 -0.27647152714823985953 -0.29012076175879752959 -0.30181780398892521511 -0.31131994266940687943 -0.31846092205988441037 -0.32316471382988321004 -0.32544870634201306103 -0.32541642232885026331 -0.32324210861228275249 -0.31915084865978493589 -0.31339782233274160461 -0.30624951029224689592 -0.29796847867921028019 -0.28880231536409062265 -0.27897652615494150652 -0.26869077003917274382 -0.25811765325478353006 -0.24740331975043661217 -0.23666918648497237143 -0.22601431580930309018 -0.21551805774786325642 -0.20524271479348099589 -0.19523607529614350753 -0.18553372973239001809 -0.17616113110199838054 -0.16713539065631777270 -0.15846682262672384667 -0.15016024941793548741 -0.14221610478957424917 -0.13463135149743066243 -0.12740024280453843275 -0.12051495049432592310 -0.11396608022383292180 -0.10774309242680302212 -0.10183464443808909472 -0.09622886717755241293 -0.09091358765286217114 -0.08587650672774227445 -0.08110534004612035552 -0.07658792867932584514 -0.07231232494910533326 -0.06826685794489417702 -0.06444018247347416128 -0.06082131453078565286 -0.05739965584635409179 -0.05416500935470081046 -0.05110758887686861485 -0.04821802043172285224 -0.04548734187816427799 -0.04290699756511195950 -0.04046883055325189993 -0.03816507274994496157 -0.03598833348588459380 -0.03393158696386011641 -0.03198815892880624290 -0.03015171284133311147 -0.02841623578168195330 -0.02677602426529812618 -0.02522567011348342270 -0.02376004649171425953 -0.02237429420255621082 -0.02106380829945853073 -0.01982422507001646572 -0.01865140942405640878 -0.01754144270980528830 -0.01649061091453241090 -0.01549539361442531238 -0.01455245275326921828 -0.01365862251217375700 -0.01281089928279355306 -0.01200643213835395073 -0.01124251371967144308 -0.01051657152181362243 -0.00982615956550136893 -0.00916895043650334252 -0.00854272767566999214 -0.00794537850217102992 -0.00737488685175757830 -0.00682932671254299350 -0.00630685574032008311 -0.00580570913591538229 -0.00532419376725101756 -0.00486068251905447113 -0.00441360885352959365 -0.00398146156552536823 -0.00356277996314768863 -0.00315614798732655188 -0.00276019090270640532 -0.00237356972365154739 -0.00199497694151729021 -0.00162313212167530807 -0.00125677758920139659 -0.00089467418941002741 -0.00053559710937345351 -0.00017833174662973406 0.00017833038849446314 0.00053559575029060724 0.00089467282853361585 0.00125677622585529392 0.00162313075542153129 0.00199497557225258859 0.00237356835163737845 0.00276018952864220957 0.00315614661229479676 0.00356277858860720720 0.00398146081000971819 0.00441360807738044869 0.00486068171671960592 0.00532419293327479615 0.00580570826506532356 0.00630685482753023940 0.00682932575293060395 0.00737488584059309282 0.00794537743482481851 0.00854272654756071947 0.00916894924306632664 0.00982615830218025454 0.01051657018402041288 0.01124251230276318569 0.01200643063761108742 0.01281089769337329098 0.01365862082909174990 0.01455245097140123178 0.01549539172844560664 0.01649060891888876057 0.01754144041503591378 0.01865140700466338952 0.01982422251804782931 0.02106380560658094314 0.02237429136009327912 0.02376004349057159182 0.02522566694423855616 0.02677602091812891771 0.02841623224638489820 0.03015170910731335141 0.03198815498508089661 0.03393158279904329166 0.03598832908823901278 0.03816506810739694888 0.04046882565338472126 0.04290699239517914432 0.04548733642510294217 0.04821801468216868614 0.05110758281706595518 0.05416500297046100698 0.05739964868807179155 0.06082130694868570497 0.06444017444717620169 0.06826684945273886473 0.07231231596819431839 0.07658791918546181687 0.08110533001391528884 0.08587649613061743015 0.09091357646318964925 0.09622885536673675411 0.10183463197670050704 0.10774307928480886254 0.11396606637079420565 0.12051493589965378561 0.12740022743778056658 0.13463133532860105390 0.14221608778950289853 0.15016023155864310912 0.15846680388166167752 0.16713537100064901342 0.17616111033083359239 0.18553370782908751302 0.19523605222383444424 0.20524269051830079658 0.21551803224015064764 0.22601428904499731853 0.23666915844738845021 0.24740329043225872674 0.25811762266043314362 0.26869073818749644733 0.27897649308217697950 0.28880228112712069688 0.29796844335893357680 0.30624947399679858240 0.31339778520036609688 0.31915081086093255447 0.32324207035039742575 0.32541638383939530677 0.32544866788907222954 0.32316467570014717481 0.31846088684164441940 0.31131990818684840416 0.30181777048966684784 0.29012072947435740833 0.27647149628607037286 0.26116734023456877889 0.24453418496894696599 0.22690108036928835489 0.20857848321055832974 0.18984225826580269914 0.17092384091073109520 0.15200594431649727678 0.13322263620659705041 0.11466246632868562494 0.09637344852954310426 0.07836895265147941769 0.06063384307609699653 0.04313045639227200412 0.02580421638859076161 0.00858883645041210939 
-0.00795758601117468878 -0.02389993846686477852 -0.03992175412236176335 -0.05606903683035957542 -0.07237718757417299642 -0.08886651195312400553 -0.10553757195824964299 -0.12236648181673026592 -0.13930036564215320105 -0.15625334172460814131 -0.17310356385980885108 -0.18969200917155149000 -0.20582381016215789415 -0.22127292168745205103 -0.23579071492198622195 -0.24911863647752108264 -0.26100435308493707964 -0.27121991805265199815 -0.27957967770945613140 -0.28595521311270299947 -0.29028487276070880085 -0.29257642819388474109 -0.29290284085211060194 -0.29139240286352730003 -0.28821539221563163835 -0.28356951011960562781 -0.27766601887178610220 -0.27071786936134545343 -0.26293045242785639815 -0.25449507610926347390 -0.24558491769506529678 -0.23635301626547366993 -0.22693181738018819438 -0.21743380969294068272 -0.20795286354981401544 -0.19856596585358099460 -0.18933512661828189039 -0.18030930224750441049 -0.17152623584002490986 -0.16301415617801850999 -0.15479330591484208313 -0.14687729312179209629 -0.13927426121451369490 -0.13198790018233097499 -0.12501830481700837439 -0.11836270032976714539 -0.11201605126499147858 -0.10597156945399088812 -0.10022113544056132639 -0.09475564629050636789 -0.08956530114005212262 -0.08463983434069399792 -0.07996870467680161632 -0.07554124789095451042 -0.07134679865709370183 -0.06737478718919276410 -0.06361481485297137972 -0.06005671244663224329 -0.05669058422094197525 -0.05350684020421714315 -0.05049621873375098602 -0.04764980245646088797 -0.04495902545682994855 -0.04241567800930545751 -0.04001190589502545691 -0.03774020681142742362 -0.03559342428081424536 -0.03356473963167849739 -0.03164766252382489320 -0.02983602040312227643 -0.02812394720089317346 -0.02650587153370964622 -0.02497650461029010671 -0.02353082801188066675 -0.02216408147828530240 -0.02087175080412451145 -0.01964955592663741868 -0.01849343926758062473 -0.01739955437592644039 -0.01636425490544657357 -0.01538408389232248652 -0.01445576370582402070 -0.01357618576105834585 -0.01274240125600289986 -0.01195161195845839686 -0.01120116143816907162 -0.01048852666668542710 -0.00981130997448786957 -0.00916723135349739593 -0.00855412109113773411 -0.00796991272200342493 -0.00741263628201593860 -0.00688041184976007081 -0.00637144335945638574 -0.00588401267003213491 -0.00541647387445332029 -0.00496724783402013870 -0.00453481692208490550 -0.00411771996224774561 -0.00371454734600207281 -0.00332393653441620529 -0.00294456662397024616 -0.00257515519968332107 -0.00221445318399737801 -0.00186124084449401650 -0.00151432369015047641 -0.00117252844986648341 -0.00083469912021572057 -0.00049969306995523155 -0.00016637718806333801 0.00016637593674095896 0.00049969181793674267 0.00083469786689494008 0.00117252719473881495 0.00151432243294447044 0.00186123958513972898 0.00221445192272629043 0.00257515393700835649 0.00294456536065745844 0.00332393527144980716 0.00371454663224635162 0.00411771922938564128 0.00453481616516870911 0.00496724704815876272 0.00541647305489889597 0.00588401181213171753 0.00637144245869025738 0.00688041090171842562 0.00741263528235724944 0.00796991166642613269 0.00855411997536359436 0.00916723017324483358 0.00981130872543034549 0.01048852534444477680 0.01120116003831550522 0.01195161047640391772 0.01274239968704959924 0.01357618410036176559 0.01445576194832320915 0.01538408203273000652 0.01636425276603292733 0.01739955212054389300 0.01849343688887006287 0.01964955341692997681 0.02087174815541659179 0.02216407868220859889 0.02353082505971715310 0.02497650149299701638 0.02650586824187617374 0.02812394372475379711 0.02983601673253177822 0.03164765864830498820 0.03356473554039451912 0.03559341996259013374 0.03774020225476404367 0.04001190108805563472 0.04241567293981562958 0.04495902011224350847 0.04764979682373327030 0.05049621279929805695 0.05350683354654439672 0.05669057716972902838 0.06005670498302251303 0.06361480695704413435 0.06737477883996645378 0.07134678983248432527 0.07554123856785721625 0.07996869483114232846 0.08463982394750435567 0.08956529017357772737 0.09475563472434667123 0.10022112324784449022 0.10597155660757862083 0.11201603773769219785 0.11836268609461908508 0.12501828984749774332 0.13198788445273668124 0.13927424470019711400 0.14687727579940190736 0.15479328776254075439 0.16301413696498068262 0.17152621559858971523 0.18030928094758258418 0.18933510423315313975 0.19856594236100144624 0.20795283893331850678 0.21743378394339318849 0.22693179049763534394 0.23635298826110484605 0.24558488859346583322 0.25449504595086436254 0.26293042127148891218 0.27071783728667919711 0.27766598598170377787 0.28356947654202990794 0.28821535810460763294 0.29139236839926918599 0.29290280623955944339 0.29257639365948273635 0.29028483854732833880 0.28595518145622389472 0.27957964671196822160 0.27121988792313311833 0.26100432401992668119 0.24911860865528323572 0.23579068849821388509 0.22127289679282069468 0.20582378690189501169 0.18969198762671224401 0.17310354408997308262 0.15625332377149081520 0.13930034953354958338 0.12236646757061098167 0.10553755958646604540 0.08886650146439162290 0.07237717897619524998 0.05606903013094875765 0.03992174932946318533 0.02389993558766102810 0.00795758505082648157 
-0.00729915408742787264 -0.02191619419444901240 -0.03658757955688263230 -0.05134335522298805188 -0.06620423946223197298 -0.08117782828408248719 -0.09625481420495574092 -0.11140533786977990793 -0.12657567706362837789 -0.14168557679029913920 -0.15662662455228959502 -0.17126215573367908895 -0.18542920376086180489 -0.19894294917966681702 -0.21160393202624194764 -0.22320795075488120141 -0.23355809605076438551 -0.24247783742726625178 -0.24982363700304266452 -0.25549538170185126518 -0.25944313428919452136 -0.26166929282072648455 -0.26222611002222340204 -0.26120926977409419933 -0.25874880721959203633 -0.25499880705826316607 -0.25012718571392644762 -0.24430652746652237184 -0.23770654887672937328 -0.23048840815915738744 -0.22280080836636795283 -0.21477767673189096520 -0.20653712381189848202 -0.19818137135677149629 -0.18979736284345127828 -0.18145781549838813085 -0.17322252357855782989 -0.16513977123553735815 -0.15724775520221001557 -0.14957595133380907626 -0.14214638437300419760 -0.13497478273111207514 -0.12807160213603951959 -0.12144292990821092815 -0.11509126725849472273 -0.10901620243254361853 -0.10321498478185864300 -0.09768301088659447906 -0.09241423359092504342 -0.08740150414331293582 -0.08263685675147902643 -0.07811174389307673493 -0.07381722974780569047 -0.06974414818380236802 -0.06588323086890168767 -0.06222521029763061762 -0.05876090183116633447 -0.05548126823912813421 -0.05237746970214951503 -0.04944090177716908840 -0.04666322320947990931 -0.04403637675841398647 -0.04155260092987389520 -0.03920443880719215457 -0.03698474119425365636 -0.03488666651660143891 -0.03290367793019943754 -0.03102953823621024121 -0.02925830309662535988 -0.02758431295894148150 -0.02600218402545095842 -0.02450679854199333541 -0.02309329463026532636 -0.02175705584544718185 -0.02049370060544841721 -0.01929907160903909791 -0.01816922533538600781 -0.01710042169770553677 -0.01608911390662881580 -0.01513193858562522642 -0.01422570611226858794 -0.01336739155550326075 -0.01255412532919053525 -0.01178318479231776905 -0.01105198585684474821 -0.01035807498919183445 -0.00969912153438334812 -0.00907291035597168616 -0.00847733478285261910 -0.00791038985253678106 -0.00737016583920002688 -0.00685484205415587411 -0.00636268090580038859 -0.00589202220550033573 -0.00544127770590541182 -0.00500892585787560130 -0.00459350677229131144 -0.00419361737300394388 -0.00380790672735775715 -0.00343507154101696521 -0.00307385199743381854 -0.00272302677446156771 -0.00238141008810588417 -0.00204784696816728840 -0.00172120956228760669 -0.00140039334457942033 -0.00108431339986836406 -0.00077190077166111593 -0.00046209886214509943 -0.00015385987240601473 0.00015385872857098803 0.00046209771780048037 0.00077189962636392551 0.00108431225326055536 0.00140039219646448387 0.00172120841262057844 0.00204784581710637514 0.00238140893602079018 0.00272302562188353470 0.00307385084496569760 0.00343507087398386979 0.00380790604273539834 0.00419361666636752783 0.00459350603930430701 0.00500892509424977206 0.00544127690741580405 0.00589202136800026643 0.00636268002521145348 0.00685484112646961297 0.00737016486043295949 0.00791038881870709254 0.00847733368997016790 0.00907290920001968537 0.00969912031128505880 0.01035807369477892426 0.01105198448684396872 0.01178318334233929843 0.01255412379468801021 0.01336738993174046986 0.01422570439428283429 0.01513193660857170553 0.01608911182257755090 0.01710041949992857635 0.01816922301686563213 0.01929906916244283899 0.02049369802313405486 0.02175705311943443299 0.02309329175226415565 0.02450679550338896728 0.02600218081730887310 0.02758430957197410827 0.02925829952122538380 0.03102953446245559910 0.03290367394782167665 0.03488666231498904757 0.03698473676244540265 0.03920443413385044096 0.04155259600326810521 0.04403637156633388727 0.04666321773909909432 0.04944089563790832198 0.05237746320065017613 0.05548126135810071968 0.05876089455245703252 0.06222520260214969845 0.06588322273665681017 0.06974413959390690643 0.07381722067858531577 0.07811173432210938294 0.08263684665573145516 0.08740149349924397626 0.09241422237462715294 0.09768299907399358162 0.10321497234892729189 0.10901618935548751388 0.11509125351401250370 0.12144291547374896911 0.12807158699002174629 0.13497476685320308754 0.14214636774424749266 0.14957593371139221716 0.15724773665269975442 0.16513975173471306945 0.17322250310573605869 0.18145779403740180946 0.18979734038387208184 0.19818134789525709838 0.20653709935378294915 0.21477765129288672874 0.22280078197440100762 0.23048838085632572525 0.23770652072125475485 0.24430649853459718290 0.25012715610131741606 0.25499877688143046672 0.25874877661618056468 0.26120923890251390720 0.26222607906009220979 0.26166926196197093368 0.25944310373980317141 0.25549535339249807020 0.24982360928167246517 0.24247781047096073070 0.23355807002693629304 0.22320792581692949774 0.21160390831018532909 0.19894292680222025460 0.18542918281875875319 0.17126213630442754798 0.15662660669588324147 0.14168556055170367092 0.12657566247559343120 0.11140532495583374550 0.09625480298216970709 0.08117781876536042662 0.06620423165795433218 0.05134334914203710076 0.03658757520696720444 0.02191619158176467269 0.00729915321605901016 
-0.00662199023154230737 -0.01987810466664741149 -0.03316901468769839489 -0.04651256504244138945 -0.05991858676771433245 -0.07338574751603821333 -0.08689851870767095754 -0.10042437839380191633 -0.11391142795229458606 -0.12728666382068043461 -0.14045520182532800213 -0.15330078545001346590 -0.16568789996795341146 -0.17746573924415476320 -0.18847411324841689684 -0.19855113846503735786 -0.20754224293598300122 -0.21530969860264259630 -0.22174165117363031641 -0.22675954396180086903 -0.23032298846128451686 -0.23243149877761659639 -0.23312303664193567698 -0.23246975899099409091 -0.23057175983037581091 -0.22754972517993854453 -0.22353738945913748104 -0.21867450591405823701 -0.21310080745334802899 -0.20695119928427208045 -0.20035223087934150854 -0.19341975848383707870 -0.18625762977874993354 -0.17895718907879554216 -0.17159740096884146254 -0.16424540971795242861 -0.15695738096202394019 -0.14977950391384053930 -0.14274906239945539532 -0.13589550909057668271 -0.12924149813816288024 -0.12280385129362247909 -0.11659443469028807350 -0.11062095005595518060 -0.10488763187620597783 -0.09939585736005729366 -0.09414467454331831853 -0.08913125571956337367 -0.08435128389321144837 -0.07979927994035129757 -0.07546887782945099765 -0.07135305473232489426 -0.06744432223756868794 -0.06373488422754092220 -0.06021676633709005522 -0.05688192130125502288 -0.05372231393493853702 -0.05072998897652447603 -0.04789712457135553159 -0.04521607376800962363 -0.04267939583978863638 -0.04027988043786456807 -0.03801056269705616053 -0.03586473509529231052 -0.03383595355819224437 -0.03191804013054522215 -0.03010508268718514735 -0.02839143228631435534 -0.02677169866749151694 -0.02524074431055400858 -0.02379367739997584330 -0.02242584397854407996 -0.02113281952335399616 -0.01991040013419098642 -0.01875459348901542533 -0.01766160969117080981 -0.01662785210817530057 -0.01564990828121004540 -0.01472454096724473693 -0.01384867936146561007 -0.01301941048192034600 -0.01223397107471657641 -0.01148973920788609604 -0.01078422672720624753 -0.01011507168739433915 -0.00948003112737350051 -0.00887697412569443678 -0.00830387513213626249 -0.00775880756938462923 -0.00723993769695341349 -0.00674551872809736608 -0.00627388518961380370 -0.00582344751379526571 -0.00539268685083915678 -0.00498015009020691402 -0.00458444507884903096 -0.00420423602426889254 -0.00383823907023184141 -0.00348521803317236589 -0.00314398028722240319 -0.00281337295673367294 -0.00249227838836296733 -0.00217961141009470616 -0.00187431503824497803 -0.00157535709189970952 -0.00128172672602122617 -0.00099243103335644456 -0.00070649170439196496 -0.00042294173452472883 -0.00014082216798660951 0.00014082113215352354 0.00042294069832027326 0.00070649066748307288 0.00099242999549165045 0.00128172568704398859 0.00157535605178005245 0.00187431399707282953 0.00217961036810987441 0.00249227734589185790 0.00281337191412767140 0.00314397967131008205 0.00348521740119123180 0.00383823841828501156 0.00420423534848113345 0.00458444437538507721 0.00498014935526480684 0.00539268608067022814 0.00582344670468581960 0.00627388433790676547 0.00674551783012400374 0.00723993674907164042 0.00775880656791572143 0.00830387407337485062 0.00887697300588852212 0.00948002994267616028 0.01011507043386372651 0.01078422540077894620 0.01148973780434714431 0.01223396958967615245 0.01301940891077879581 0.01384867755318208715 0.01472453906125270606 0.01564990627140938617 0.01662784998819277771 0.01766160745435674251 0.01875459112843369525 0.01991039764261404166 0.02113281689326285129 0.02242584120212498533 0.02379367446911362372 0.02524074121682873262 0.02677169540217017030 0.02839142884035750214 0.03010507905124859551 0.03191803629494338601 0.03383594951288482200 0.03586473082986596506 0.03801055820068788282 0.04027987569923507927 0.04267939084699745589 0.04521606816355272507 0.04789711863683931981 0.05072998269628814505 0.05372230729255689230 0.05688191427954014667 0.06021675891806799186 0.06373487639252328751 0.06744431396720096394 0.07135304600665137720 0.07546886862800472606 0.07979927024228061772 0.08435127367740824500 0.08913124496482460746 0.09414466322853920488 0.09939584546439617085 0.10488761937932244983 0.11062093693821328788 0.11659442093296612519 0.12280383687914453450 0.12924148305030525030 0.13589549308562431928 0.14274904556609402384 0.14977948623285053387 0.15695736241769786545 0.16424539029901097376 0.17159738066950092072 0.17895716789998183938 0.18625760772937427490 0.19341973558227976149 0.20035220715492241261 0.20695117477879942935 0.21310078222259887237 0.21867448002912404093 0.22353736300752657939 0.22754969826619730888 0.23057173257617857853 0.23246973153452032967 0.23312300913634786959 0.23243147138850728251 0.23032296136326901870 0.22675951881786893249 0.22174162655127283017 0.21530967465210937295 0.20754221979993076053 0.19855111627531313312 0.18847409212337934425 0.17746571928711291077 0.16568788126649219850 0.15330076807636677794 0.14045518583742366836 0.12728664926384136713 0.11391141486128464333 0.10042436679496835605 0.08689850862101070050 0.07338573895692021565 0.05991857974822142885 0.04651255957227706794 0.03316901077460313041 0.01987810231637056335 0.00662198944770410469 
-0.00593269240361626871 -0.01780521955289993130 -0.02969780948486877570 -0.04161930349136144791 -0.05357179505014575405 -0.06554805630468840683 -0.07752913471586131422 -0.08948222904540226175 -0.10135899253107094609 -0.11309444871481000305 -0.12460673347833850499 -0.13579788427307670773 -0.14655587141674364382 -0.15675799458062522618 -0.16627564325826349467 -0.17498024692092495336 -0.18275003862546768119 -0.18947706287375742917 -0.19507372512699516776 -0.19947815587040285124 -0.20265777558733932828 -0.20461067718647973912 -0.20536477877690861860 -0.20497496971754736172 -0.20351874793099522520 -0.20109094437201768812 -0.19779814102863335634 -0.19375329927719842082 -0.18907097573833575588 -0.18386335064526138083 -0.17823715738290557553 -0.17229149654537589953 -0.16611644774048528461 -0.15979235421084259094 -0.15338964223515660912 -0.14696904144254285818 -0.14058208663774829361 -0.13427180105835212487 -0.12807348139121099706 -0.12201552403476756403 -0.11612024837227674645 -0.11040468961489691146 -0.10488133527552845337 -0.09955880374912573494 -0.09444245283031671434 -0.08953492058816125976 -0.08483660031180395578 -0.08034605355510593405 -0.07606036632201274017 -0.07197545389545312311 -0.06808631989365543369 -0.06438727496923313254 -0.06087212024262322885 -0.05753430015169258560 -0.05436702895064593477 -0.05136339463536421235 -0.04851644363080165334 -0.04581924916069901599 -0.04326496583875516500 -0.04084687267509545805 -0.03855840619403694269 -0.03639318645618283554 -0.03434503432519386834 -0.03240798531872535193 -0.03057629781267112712 -0.02884445776022870334 -0.02720718040165825968 -0.02565940955434053983 -0.02419631497647567464 -0.02281328821583716859 -0.02150593728535099558 -0.02027008044886979832 -0.01910173935042891458 -0.01799713167896399568 -0.01695266352525481857 -0.01596492155844342342 -0.01503066512492767792 -0.01414681835174125268 -0.01331046231968779914 -0.01251882735697540383 -0.01176928544186717218 -0.01105934305352662683 -0.01038663370042103296 -0.00974891122122345521 -0.00914404303815952169 -0.00857000370723004501 -0.00802486870888463599 -0.00750680847747098312 -0.00701408266559289117 -0.00654503463782152295 -0.00609808618661555890 -0.00567173246243335427 -0.00526453710894436711 -0.00487512759386077299 -0.00450219072522406449 -0.00414446834304138534 -0.00380075317570005566 -0.00346988485050547801 -0.00315074604790410717 -0.00284225878870003612 -0.00254338099284101560 -0.00225310241215193052 -0.00197044212565167243 -0.00169444468281820804 -0.00142417704105501919 -0.00115872543424599961 -0.00089719230315088438 -0.00063869327801557851 -0.00038235420357524141 -0.00012730819719086739 0.00012730726970278106 0.00038235327583402423 0.00063869234974478495 0.00089719137417398898 0.00115872450443310626 0.00142417611037781722 0.00169444375131500014 0.00197044119344402802 0.00225310147942803241 0.00254338005977905457 0.00284225822777206538 0.00315074547244442726 0.00346988425711181048 0.00380075256095513403 0.00414446770353960048 0.00450219005757646062 0.00487512689472169303 0.00526453637498813798 0.00567173169033430291 0.00609808537306633092 0.00654503377953141730 0.00701408175923290411 0.00750680751966048554 0.00802486769620469609 0.00857000263618179492 0.00914404190516415749 0.00974891002256061956 0.01038663243224047239 0.01105934171182654246 0.01176928402243260230 0.01251882572330387244 0.01331046059785845337 0.01414681653628180324 0.01503066321013601936 0.01596491953834933142 0.01695266139363327262 0.01799712942933684445 0.01910173697605488385 0.02027007794274116037 0.02150593464016192780 0.02281328542404537085 0.02419631203025907062 0.02565940644554731698 0.02720717712185016790 0.02884445430066606697 0.03057629416428120361 0.03240798147205736779 0.03434503027037072442 0.03639318218289444573 0.03855840169140867246 0.04084686762036882079 0.04326496048688122098 0.04581924349767230176 0.04851643764195390229 0.05136338830537434674 0.05436702226353506973 0.05753429309091728783 0.06087211279106885531 0.06438726710930375852 0.06808631160733047416 0.07197544516445553153 0.07606035712788394854 0.08034604387933241831 0.08483659013600375332 0.08953490989424550683 0.09444244160067949423 0.09955879196681727272 0.10488132292447160943 0.11040467668009534830 0.11612023483999811546 0.12201550966919882946 0.12807346629321980647 0.13427178521290050739 0.14058207003319056483 0.14696902407142831137 0.15338962409514711460 0.15979233530578507150 0.16611642808146753758 0.17229147615192563769 0.17823713628419612931 0.18386332888134238051 0.18907095336121226836 0.19375327635176853303 0.19779811763346089037 0.20109092059965194554 0.20351872388781944156 0.20497494552304762472 0.20536475456225833369 0.20461065309243631205 0.20265775176142641900 0.19947813373793199521 0.19507370345342889273 0.18947704178628732574 0.18275001824536257766 0.17498022736100626862 0.16627562462090850204 0.15675797695637067042 0.14655585488373368275 0.13579786889711620290 0.12460671931360411957 0.11309443580496514326 0.10135898091073874960 0.08948221874174266954 0.07752912574999493156 0.06554804869309080462 0.05357178880573826296 0.04161929862424661175 0.02969780600279831040 0.01780521746141003336 0.00593269170609063770 
-0.00523625223370571824 -0.01571227165644395463 -0.02619770020754863538 -0.03669504438798987245 -0.04720123363683881301 -0.05770554793671500704 -0.06818773480569695344 -0.07861641054087153968 -0.08894786441170032809 -0.09912540502913680385 -0.10907939910016928309 -0.11872814674721121619 -0.12797970684533255259 -0.13673472440333234168 -0.14489021828309023299 -0.15234416733489131168 -0.15900060177119867966 -0.16477478913994425547 -0.16959803059019673555 -0.17342157998405660635 -0.17621927976754436784 -0.17798865560401777586 -0.17875043156168168856 -0.17854659317130483487 -0.17743731780403337872 -0.17549716334849696509 -0.17281093100617317404 -0.16946957442776966474 -0.16556644557760846759 -0.16119407017553544215 -0.15644155146161020653 -0.15139262257425234459 -0.14612431042695939176 -0.14070613778892626655 -0.13519977231837954079 -0.12965902717933075472 -0.12413012308804760586 -0.11865213229059867750 -0.11325753807229221870 -0.10797285686845903285 -0.10281928222496405922 -0.09781332351815663628 -0.09296741304780642423 -0.08829047683470592212 -0.08378845510778720751 -0.07946477185046707525 -0.07532075256062364943 -0.07135599186705032793 -0.06756867394432042317 -0.06395584942578969034 -0.06051367288045450543 -0.05723760500832564269 -0.05412258361198185597 -0.05116316718595692592 -0.04835365467843022458 -0.04568818465877089174 -0.04316081679217820266 -0.04076559819669811624 -0.03849661694788730770 -0.03634804470909580587 -0.03431417003248560249 -0.03238942486761597905 -0.03056840282879114135 -0.02884587404177740844 -0.02721679461354153950 -0.02567631269601688970 -0.02421977160487531755 -0.02284271055293718433 -0.02154086346829009457 -0.02031015629096133424 -0.01914670307670451876 -0.01804680118114188048 -0.01700692575052120681 -0.01602372370597793250 -0.01509400737458976849 -0.01421474789243371006 -0.01338306848133075100 -0.01259623768110951225 -0.01185166260281644846 -0.01114688225440807479 -0.01047956093305657532 -0.00984748199709839511 -0.00924854131902130838 -0.00868074141913033337 -0.00814218553680023938 -0.00763107195449252984 -0.00714568852514307906 -0.00668440740328679617 -0.00624567997773439743 -0.00582803200213088957 -0.00543005891809000829 -0.00505042136451971935 -0.00468784086569473679 -0.00434109569044216492 -0.00400901687377719362 -0.00369048439239239023 -0.00338442348496448275 -0.00308980110816925446 -0.00280562251925853268 -0.00253092797593335028 -0.00226478967320753455 -0.00200630814172542138 -0.00175460999753185298 -0.00150884452633448518 -0.00126818095527614361 -0.00103180566674687668 -0.00079891946699217620 -0.00056873490094089263 -0.00034047360462641230 -0.00011336368689773835 0.00011336286804441986 0.00034047278557824967 0.00056873408151136839 0.00079891864702308357 0.00103180484612830359 0.00126818013398144469 0.00150884370437032178 0.00175460917494318913 0.00200630731857720512 0.00226478884956138327 0.00253092747336036705 0.00280562200373590809 0.00308980057674435038 0.00338442293466467703 0.00369048382022674204 0.00400901627678140748 0.00434109506566693337 0.00468784021019241770 0.00505042067533101324 0.00543005819228725706 0.00582803123675978973 0.00624567916983065352 0.00668440654984781002 0.00714568762309297778 0.00763107100069215782 0.00814218452804382764 0.00868074035208055150 0.00924854019022924856 0.00984748080294528538 0.01047955966976044095 0.01114688080058101605 0.01185166107062374241 0.01259623606572335408 0.01338306677769685038 0.01421474609527129118 0.01509400547840655804 0.01602372170504684501 0.01700692363887867931 0.01804679895257288447 0.01914670072475588292 0.02031015380895673239 0.02154086084929174305 0.02284270778973085392 0.02421976868995034948 0.02567630962158784502 0.02721679137152321903 0.02884587062372823141 0.03056839922586318536 0.03238942107054665343 0.03431416603152603884 0.03634804021747206626 0.03849661219268774026 0.04076559316556593870 0.04316081147218875369 0.04568817903644828426 0.04835364873980396716 0.05116316091654193876 0.05412257699684341894 0.05723759803211436736 0.06051366552755454986 0.06395584168034373906 0.06756866579036457932 0.07135598328863068662 0.07532074354189455256 0.07946476237590760494 0.08378844516232941686 0.08829046640391302603 0.09296740211802601017 0.09781331207675547645 0.10281927026049464402 0.10797284415995478390 0.11325752472470584920 0.11865211829235278174 0.12413010843071559108 0.12965901185835626563 0.13519975633387915082 0.14070612114653713309 0.14612429313877350889 0.15139260465972581571 0.15644153294859908243 0.16119405110116835633 0.16556642598914594888 0.16946955438327693244 0.17281091057491149154 0.17549714261114013336 0.17743729685239462146 0.17854657210759405928 0.17875041049721818176 0.17798863465753989033 0.17621925906287971841 0.17342156073287096074 0.16959801173822508513 0.16477477079423763495 0.15900058403421929443 0.15234415030245834766 0.14489020204286190419 0.13673470903372425544 0.12797969241494483450 0.11872813331475523535 0.10907938671491812510 0.09912539373167633672 0.08894785423496504029 0.07861640151126697562 0.06818772694413638424 0.05770554125971105730 0.04720122815739524746 0.03669504011617134853 0.02619769715093325790 0.01571226982038129855 0.00523625162133936270 
-0.00453629710850500523 -0.01360991463170480031 -0.02268567530086529338 -0.03176194021620060148 -0.04083254717250794918 -0.04988516699962919354 -0.05889984602940656622 -0.06784781390075655949 -0.07669064954569204673 -0.08537990788984761714 -0.09385731114600392999 -0.10205559677027964405 -0.10990008481404633933 -0.11731097790422473359 -0.12420633813582715455 -0.13050560236434805006 -0.13613341198454476100 -0.14102346132462084682 -0.14512202810984753398 -0.14839085471989976739 -0.15080910698270333370 -0.15237423390036863857 -0.15310169869445888757 -0.15302365360198688649 -0.15218676676530984437 -0.15064946021175362745 -0.14847884521979937134 -0.14574762185014189519 -0.14253116196874637822 -0.13890493301760509226 -0.13494235571373414118 -0.13071313186303390452 -0.12628203360417034062 -0.12170811419949023602 -0.11704428207008121809 -0.11233717186833969137 -0.10762724624449604427 -0.10294906694372607525 -0.09833168173889683672 -0.09379908276816117940 -0.08937070060844987118 -0.08506190918495581954 -0.08088451656280470914 -0.07684723543411764446 -0.07295611891564912632 -0.06921495914529285365 -0.06562564621316324676 -0.06218848740818461174 -0.05890248816241561158 -0.05576559698288074962 -0.05277491719403726300 -0.04992688857158644744 -0.04721744201100830374 -0.04464213030170971486 -0.04219623791833715387 -0.03987487252908095137 -0.03767304068243881865 -0.03558570988604459195 -0.03360785904699348237 -0.03173451901005153175 -0.02996080456237115719 -0.02828194015297769148 -0.02669327808055066420 -0.02519031340605493163 -0.02376869390370406343 -0.02242422680541533708 -0.02115288276890558983 -0.01995079758425943872 -0.01881427205277619308 -0.01773977040296359498 -0.01672391754934388075 -0.01576349544845534467 -0.01485543876451278500 -0.01399683001980678299 -0.01318489437466263681 -0.01241699415535091333 -0.01169062322684211175 -0.01100340128855958888 -0.01035306815606706898 -0.00973747807873071025 -0.00915459409147056924 -0.00860248268279906192 -0.00807930815942548008 -0.00758332759947299984 -0.00711288573542190328 -0.00666641004877677190 -0.00624240603391501558 -0.00583945263280538640 -0.00545619783990702878 -0.00509135447483100023 -0.00474369611908720401 -0.00441205321183413268 -0.00409530929885604245 -0.00379239742840931093 -0.00350229668702350949 -0.00322402886776984587 -0.00295665526357957731 -0.00269927357795518574 -0.00245101494502408812 -0.00221104105134761753 -0.00197854146097409256 -0.00175273048401036746 -0.00153284519640251027 -0.00131814246970840543 -0.00110789658696819338 -0.00090139681046652598 -0.00069794499714004310 -0.00049685325413273418 -0.00029744162707512345 -0.00009903581377979087 0.00009903510381437108 0.00029744091694483554 0.00049685254371267806 0.00069794428629699201 0.00090139609911055185 0.00110789587506099352 0.00131814175724498384 0.00153284448336121759 0.00175272977037954636 0.00197854074672709768 0.00221104061004562258 0.00245101449241447167 0.00269927311149498195 0.00295665478072582033 0.00322402836593793651 0.00350229616366215524 0.00379239688096888461 0.00409530872476526753 0.00441205260853505532 0.00474369548401853969 0.00509135380540148841 0.00545619713352041291 0.00583945188682877259 0.00624240524564723120 0.00666640921546834964 0.00711288485424677042 0.00758332666751015960 0.00807930717362403961 0.00860248163997823223 0.00915459298829635060 0.00973747680933612081 0.01035306681834213816 0.01100339987830101229 0.01169062173965340623 0.01241699258664574756 0.01318489271966649667 0.01399682827356030224 0.01485543692182345055 0.01576349350392747262 0.01672391549738527772 0.01773976823775391676 0.01881426976824362995 0.01995079517413733683 0.02115288022665751111 0.02242422412423006328 0.02376869107651558011 0.02519031042546582277 0.02669327493879547486 0.02828193684190960511 0.02996080107341037024 0.03173451509333458098 0.03360785490083839644 0.03558570549972162045 0.03767303604477523216 0.03987486762844771881 0.04219623274268724522 0.04464212483860308112 0.04721743624761853830 0.04992688249478405282 0.05277491079046625622 0.05576559023901028755 0.05890248106463491506 0.06218847994294618431 0.06562563836705281872 0.06921495090518092752 0.07295611026884585293 0.07684722636849272703 0.08088450706695726744 0.08506189924839591132 0.08937069022178667499 0.09379907173079016225 0.09833167015329102867 0.10294905480111082863 0.10762723353895609080 0.11233715859742032794 0.11704426823547109393 0.12170809980771579717 0.12628201866734523051 0.13071311639963334450 0.13494233974934266573 0.13890491658560100152 0.14253114511094788774 0.14574760461729008298 0.14847882767177966734 0.15064944241762245891 0.15218674880303983965 0.15302363555772413584 0.15310168066147045174 0.15237421597762534908 0.15080908927303626754 0.14839083824052190508 0.14512201197235452543 0.14102344561822466318 0.13613339679482944211 0.13050558777174092739 0.12420632421436400561 0.11731096472071295134 0.10990007242756949513 0.10205558523205260357 0.09385730049963098010 0.08537989817184371555 0.07669064078617643387 0.06784780612422047774 0.05889983925556924182 0.04988516124422220921 0.04083254244795844756 0.03176193653211006884 0.02268567266438342722 0.01360991304784352901 0.00453629658022446092 
-0.00383531867709119290 -0.01150541446097497200 -0.01917314614798049099 -0.02683449400346593627 -0.03448184783736985004 -0.04210272685985394503 -0.04967866841156354241 -0.05718434948708939203 -0.06458701198052030357 -0.07184626583857101068 -0.07891434082370918368 -0.08573684437387374402 -0.09225405773637507245 -0.09840276426368976814 -0.10411855399167890823 -0.10933849200217560238 -0.11400398247803145146 -0.11806361606412352216 -0.12147576580461949547 -0.12421070465979289210 -0.12625205877144773936 -0.12759747432029122649 -0.12825847571379500600 -0.12825955577688397113 -0.12763663544348213819 -0.12643506551337169164 -0.12470736781115876468 -0.12251090578426215849 -0.11990564742959342048 -0.11695214421240440750 -0.11370980651272066808 -0.11023551555999211438 -0.10658257792718450752 -0.10280000333478644947 -0.09893206989412539620 -0.09501813197944408707 -0.09109262307787746593 -0.08718520750090608118 -0.08332103917143118821 -0.07952109152865149966 -0.07580252866458137007 -0.07217909605039540821 -0.06866150858433561766 -0.06525782942330082825 -0.06197382597540546101 -0.05881329960187198225 -0.05577838573855853355 -0.05286982339012924470 -0.05008719431425334712 -0.04742913314928709489 -0.04489351034124733353 -0.04247759007297791101 -0.04017816555875519668 -0.03799167409154646791 -0.03591429416411440201 -0.03394202685677361053 -0.03207076352246152062 -0.03029634161803795855 -0.02861459034400382073 -0.02702136757156914371 -0.02551258923188748362 -0.02408425310135964281 -0.02273245593439554568 -0.02145340759818759047 -0.02024344078980777617 -0.01909901785300149868 -0.01801673508107892729 -0.01699332496243877166 -0.01602565675554501468 -0.01511073571879628652 -0.01424570126926205660 -0.01342782429883282447 -0.01265450383925781352 -0.01192326323409043098 -0.01123174594890308242 -0.01057771112746186404 -0.00995902898213052445 -0.00937367609021966253 -0.00881973065416485902 -0.00829536777183004226 -0.00779885471800190189 -0.00732854648319181123 -0.00688288103642520355 -0.00646037508390762127 -0.00605961975663760199 -0.00567927647127430824 -0.00531807292893815564 -0.00497479925413268909 -0.00464830427423734704 -0.00433749193817556389 -0.00404131787162365086 -0.00375878606490021028 -0.00348894568946600536 -0.00323088803731885754 -0.00298374357815434088 -0.00274667912807391446 -0.00251889512364211754 -0.00229962299504782308 -0.00208812263154500855 -0.00188367993302462899 -0.00168560453208344008 -0.00149322713693611497 -0.00130589783436940721 -0.00112298356914175557 -0.00094386611241170648 -0.00076793999098434540 -0.00059461045697206671 -0.00042329149139819222 -0.00025340383573824177 -0.00008437304495734210 0.00008437244401804378 0.00025340323467404335 0.00042329089008752430 0.00059460985533332789 0.00076793938895758362 0.00094386550992198170 0.00112298296618074112 0.00130589723087881637 0.00149322653286099172 0.00168560392735384035 0.00188367955548829347 0.00208812224435805938 0.00229962259610194675 0.00251889471080068983 0.00274667869914368978 0.00298374313099536437 0.00323088756975786762 0.00348894519934972447 0.00375878555005204618 0.00404131732985701930 0.00433749136729888463 0.00464830367201241046 0.00497479861829630554 0.00531807225720215548 0.00567927576128390843 0.00605961900596641012 0.00646037429007262354 0.00688288019678851004 0.00732854559503559599 0.00779885377846845085 0.00829536669090802370 0.00881972951510601177 0.00937367488947848937 0.00995902771597667602 0.01057770979199845751 0.01123174454008335488 0.01192326174770441671 0.01265450227090403335 0.01342782264395159242 0.01424569952310550391 0.01511073387640837762 0.01602565481176987383 0.01699332291193900168 0.01801673291829897217 0.01909901557215765155 0.02024343838484654601 0.02145340506280901671 0.02273245326194994753 0.02408425028488259123 0.02551258626402319596 0.02702136424003243054 0.02861458681759632139 0.03029633788769858782 0.03207075957876281969 0.03394202268988677496 0.03591428976390753647 0.03799166944755794084 0.04017816066022694699 0.04247758490894704142 0.04489350490051779996 0.04742912742057292519 0.05008718828620528640 0.05286981705147630883 0.05577837907818627983 0.05881329260891743349 0.06197381863937867497 0.06525782173424810040 0.06866150053291442124 0.07217908762807589973 0.07580251986382458007 0.07952108217349651564 0.08332102935656227061 0.08718519721982842530 0.09109261232658427687 0.09501812075690285742 0.09893205820288075714 0.10279999118150973114 0.10658256532325327548 0.11023550252212632738 0.11370979306352890781 0.11695213038093010827 0.11990563325173786424 0.12251089130315750975 0.12470735307728963992 0.12643505058452686463 0.12763662038441980773 0.12825954065878220067 0.12825846061331414028 0.12759745931845312139 0.12625204395219025155 0.12421069086111569124 0.12147575229244311767 0.11806360291147621755 0.11400396975513871212 0.10933847977529942419 0.10411854232215272953 0.09840275320719987784 0.09225404734257924844 0.08573683468625803439 0.07891433187969865148 0.07184625766989610751 0.06458700461367983259 0.05718434294386509631 0.04967866270970081044 0.04210272201364925748 0.03448184385810584840 0.02683449089992726022 0.01917314392664466738 0.01150541312638576202 0.00383531823193917869 
-0.00313488181602594729 -0.00940327838710008912 -0.01566700082660910098 -0.02192104181241605332 -0.02815762331362159365 -0.03436522419087650881 -0.04052775126986096765 -0.04662390365552715465 -0.05262678305078205554 -0.05850380266018695430 -0.06421694193637805803 -0.06972338216513440656 -0.07497653749390709166 -0.07992746742250034231 -0.08452662156505308388 -0.08872582917462734642 -0.09248040986125527496 -0.09575125464919564955 -0.09850671438471403363 -0.10072414005420582406 -0.10239094848312535468 -0.10350512889555019136 -0.10407517406356592282 -0.10411945834827185386 -0.10366515371834306158 -0.10274679858708557489 -0.10140465472716519990 -0.09968298604613456959 -0.09762837775295407639 -0.09528818988974840920 -0.09270921056473202526 -0.08993654593704270006 -0.08701275920976581091 -0.08397725131836231149 -0.08086586219217317684 -0.07771066307743712542 -0.07453990658671361125 -0.07137810081056294997 -0.06824617591726367394 -0.06516171522983338349 -0.06213922681924000102 -0.05919043776771881760 -0.05632459230086483970 -0.05354874769934792056 -0.05086805596076993119 -0.04828602754823774212 -0.04580477374904967647 -0.04342522609950383305 -0.04114733255517477595 -0.03897023095881690935 -0.03689240094866708120 -0.03491179582034931173 -0.03302595605944813606 -0.03123210634161655008 -0.02952723778979371438 -0.02790817721143423746 -0.02637164493263566278 -0.02491430271962524756 -0.02353279313939471429 -0.02222377157189314723 -0.02098393184399860445 -0.01981002708620782649 -0.01869888495749094659 -0.01764742026250543105 -0.01665264380432129876 -0.01571166873572060751 -0.01482171473994320365 -0.01398011042886837529 -0.01318429428815215410 -0.01243181444746443987 -0.01172032751006524265 -0.01104759663835608308 -0.01041148905958189097 -0.00980997312838738367 -0.00924111505940072853 -0.00870307542347625862 -0.00819410548401511285 -0.00771254343602367776 -0.00725681059851934762 -0.00682540760084116016 -0.00641691056574300589 -0.00602996749554107758 -0.00566329441918256293 -0.00531567194310134106 -0.00498594173592992185 -0.00467300315074470340 -0.00437580995642727899 -0.00409336718053321391 -0.00382472806473410643 -0.00356899113206687879 -0.00332529736430497991 -0.00309282748668704421 -0.00287079935677891918 -0.00265846545323578098 -0.00245511046020441270 -0.00226004894272269219 -0.00207262310792044602 -0.00189220064703898849 -0.00171817265306017930 -0.00154995160840942781 -0.00138696951140770963 -0.00122867569727791448 -0.00107453543501390136 -0.00092402786007417248 -0.00077664430253254757 -0.00063188658409374376 -0.00048926534834570212 -0.00034829841873640355 -0.00020850917952563996 -0.00006942497435269424 0.00006942448254776412 0.00020850868762911645 0.00034829792665502790 0.00048926485600619962 0.00063188609144781971 0.00077664380951192324 0.00092402736664054519 0.00107453494111564574 0.00122867520284675180 0.00138696901635537717 0.00154995129672375054 0.00171817233342252962 0.00189220031774073316 0.00207262276721298377 0.00226004858885242577 0.00245511009141274883 0.00265846506774081170 0.00287079895281872055 0.00309282706247138162 0.00332529691803695737 0.00356899066194293901 0.00382472756891238941 0.00409336665715021031 0.00437580940357784609 0.00467300256649871848 0.00498594111828065678 0.00531567128998045035 0.00566329372844009971 0.00602996676491385220 0.00641690979287123930 0.00682540671180564829 0.00725680966170372255 0.00771254244851693471 0.00819410444276635896 0.00870307432529304759 0.00924111390097404062 0.00980997190626164972 0.01041148777015665772 0.01104759527787435580 0.01172032607464346121 0.01243181293302419999 0.01318429269047682872 0.01398010874356481192 0.01482171296244005898 0.01571166686126335144 0.01665264182790726633 0.01764741817894044384 0.01869888276132269933 0.01981002477166260434 0.02098392940501125903 0.02222376883423804461 0.02353279024180754408 0.02491429965471358976 0.02637164169267569580 0.02790817378843069019 0.02952723417550817686 0.03123210252750752147 0.03302595203680591673 0.03491179158024937390 0.03689239648206665834 0.03897022625657164951 0.04114732760812866985 0.04342522089858247281 0.04580476828529023159 0.04828602181292052098 0.05086804994549498637 0.05354874139616994100 0.05632458570237974804 0.05919043086718700497 0.06213921961077784051 0.06516170756544426013 0.06824616787964976616 0.07137809239503967174 0.07453989779065639532 0.07771065390073272905 0.08086585263763934606 0.08397724139220075212 0.08701274892203514355 0.08993653530209311242 0.09270919960168488849 0.09528817862286098617 0.09762836621191595121 0.09968297426632244385 0.10140464274970284464 0.10274678645877388661 0.10366514149132699529 0.10411944607964074283 0.10407516181456744064 0.10350511673068940599 0.10239093646907726498 0.10072412886173387481 0.09850670342484435515 0.09575124398008921789 0.09248039953894560128 0.08872581925216616039 0.08452661209174594514 0.07992745844334792071 0.07497652904928792106 0.06972337429069080939 0.06421693466301781061 0.05850379601436223043 0.05262677705477752932 0.04662389832786092980 0.04052774662571756448 0.03436522024256399854 0.02815762007088967733 0.02192103928284658276 0.01566699901588190780 0.00940327729911424187 0.00313488145308548835 
-0.00243581201582521167 -0.00730581644479033621 -0.01217053695898306920 -0.01702504910594093701 -0.02186237941384061578 -0.02667279532021282762 -0.03144320882144002738 -0.03615673081436621139 -0.04079241390687049496 -0.04532521981499337826 -0.04972624209648168758 -0.05396320485640870857 -0.05800124265158190795 -0.06180394636735142555 -0.06533463567141573058 -0.06855779326999211776 -0.07144057314312002305 -0.07395427828668976744 -0.07607569703085514945 -0.07778819326176966698 -0.07908246569624965971 -0.07995691871523158412 -0.08041763329664997073 -0.08047794983430112126 -0.08015772249448605002 -0.07948232038950231448 -0.07848146646427522910 -0.07718800592017349693 -0.07563668764633657560 -0.07386302702891311966 -0.07190229991940633170 -0.06978869841369750304 -0.06755466165650370058 -0.06523038053671048608 -0.06284346447878119690 -0.06041875155143761056 -0.05797823938097690366 -0.05554111323739174821 -0.05312384845720385940 -0.05074036642274348807 -0.04840222590147047477 -0.04611883590037835212 -0.04389767515207365634 -0.04174451311246274443 -0.03966362262007194772 -0.03765798088124938658 -0.03572945560992524250 -0.03387897470367162711 -0.03210667884808837691 -0.03041205718215200804 -0.02879406667427475419 -0.02725123620031744132 -0.02578175651709813110 -0.02438355742565123663 -0.02305437344204630534 -0.02179179926653063148 -0.02059333627702497616 -0.01945643118846263064 -0.01837850792203332695 -0.01735699362663822853 -0.01638933961093602676 -0.01547303844198877343 -0.01460563654686164448 -0.01378474469001189640 -0.01300804542923139628 -0.01227329854564307432 -0.01157834471411822719 -0.01092110772492271842 -0.01029959552072745588 -0.00971190027284074553 -0.00915619768518505239 -0.00863074568495769689 -0.00813388263235292897 -0.00766402516046316151 -0.00721966573684285073 -0.00679937002303732108 -0.00640177409443998258 -0.00602558157136723338 -0.00566956070304103221 -0.00533254143766592748 -0.00501341248196451872 -0.00471111851405026094 -0.00442465720166262955 -0.00415307653338858884 -0.00389547209321605692 -0.00365098443935396588 -0.00341879656548971234 -0.00319813144684211181 -0.00298824967210231662 -0.00278844716106618762 -0.00259805296682902309 -0.00241642716078405151 -0.00224295879775682216 -0.00207706395862428117 -0.00191818386671149810 -0.00176578307470864893 -0.00161934771827132451 -0.00147838383216081226 -0.00134241572523730035 -0.00121098440984956923 -0.00108364613845224333 -0.00095997070574060928 -0.00083954034832744995 -0.00072194813361847743 -0.00060679665353058354 -0.00049369669454235598 -0.00038226593358725580 -0.00027212765567941055 -0.00016290948927188964 -0.00005424215549054701 0.00005424177290325183 0.00016290910660965441 0.00027212727288394856 0.00038226555060361100 0.00049369631130224967 0.00060679627000403968 0.00072194774975220533 0.00083953996408148157 0.00095997032104666591 0.00108364575321207024 0.00121098416569986878 0.00134241547486924073 0.00147838357424212585 0.00161934745145142500 0.00176578279765360335 0.00191818357803741346 0.00207706365697224449 0.00224295848171962575 0.00241642682897613703 0.00259805261786982822 0.00278844679352185931 0.00298824928452900984 0.00319813103779265084 0.00341879613347362277 0.00365098398284746661 0.00389547161065206815 0.00415307602314007873 0.00442465666204927555 0.00471111794330680844 0.00501341187824577705 0.00533254074329636563 0.00566955997137463807 0.00602558080013082531 0.00640177328126045886 0.00679936916545165193 0.00721966483225644495 0.00766402420619316516 0.00813388162558992267 0.00863074462277069188 0.00915619656454480513 0.00971189909056480172 0.01029959427353177581 0.01092110640937837829 0.01157834332665308441 0.01227329708252344886 0.01300804388657206268 0.01378474306373278502 0.01460563483269616825 0.01547303663543053709 0.01638933770724215755 0.01735699148998071095 0.01837850566068055524 0.01945642879666420466 0.02059333374878902223 0.02179179659567043181 0.02305437062216197930 0.02438355445015472078 0.02578175337924482058 0.02725123289319619779 0.02879406319092447930 0.03041205351551834468 0.03210667499113695200 0.03387897064940637026 0.03572945135149330209 0.03765797641195778311 0.03966361793350914322 0.04174450820256025985 0.04389767001323263695 0.04611883052751453160 0.04840222029018403926 0.05074036045552676732 0.05312384220154287018 0.05554110669002743084 0.05797823254026557294 0.06041874441774064408 0.06284345705474314592 0.06523037282760379973 0.06755465367058843817 0.06978869016254940494 0.07190229141826320891 0.07386301829691299670 0.07563667870673584925 0.07718799680051013912 0.07848145719643040419 0.07948231100952884987 0.08015771304246355200 0.08047794035389466138 0.08041762383460548946 0.07995690932065313561 0.07908245641980504725 0.07778818461621705982 0.07607568856512536559 0.07395427004508403623 0.07144056516838914739 0.06855778560267450361 0.06533462834932196595 0.06180393942516043682 0.05800123612052288102 0.05396319876420530015 0.04972623646734036784 0.04532521466975664159 0.04079240926320254479 0.03615672668708602711 0.03144320522273827412 0.02667279225999949488 0.02186237690004477763 0.01702504714469102454 0.01217053555492599026 0.00730581560110240419 0.00243581173437448957 
-0.00173836181823650016 -0.00521363841721633747 -0.00868428145856525724 -0.01214623823842075900 -0.01559404991561375020 -0.01902036885467750515 -0.02241555788135340954 -0.02576739687367046727 -0.02906092194731035860 -0.03227842059646435224 -0.03539960177813661346 -0.03840195251246347752 -0.04126128188867039803 -0.04395243972394768939 -0.04645018148323964979 -0.04873013509081536299 -0.05076981115455625471 -0.05254958832359490906 -0.05405360219023380708 -0.05527047070558954722 -0.05619380192940837127 -0.05682244697247984533 -0.05716049057350458540 -0.05721698519778661840 -0.05700546603580436411 -0.05654329401213908923 -0.05585088482028988111 -0.05495088352392429876 -0.05386733988336556145 -0.05262493066020779153 -0.05124826367028934015 -0.04976128614180397314 -0.04818680846587763966 -0.04654614469321805004 -0.04485886363484015149 -0.04314263926857853093 -0.04141318614834132994 -0.03968426430085991718 -0.03796773825137989000 -0.03627367592133112773 -0.03461047468737432631 -0.03298500478024379845 -0.03140275929459868109 -0.02986800697834079976 -0.02838394052580905935 -0.02695281774675928332 -0.02557609310575359451 -0.02425453825714907197 -0.02298835095140505658 -0.02177725224744131438 -0.02062057236598580090 -0.01951732578951426156 -0.01846627638304232377 -0.01746599340185728266 -0.01651489928622962289 -0.01561131013563032965 -0.01475346972047097971 -0.01393957783517363325 -0.01316781373364106500 -0.01243635531870013189 -0.01174339462879370188 -0.01108715052393627332 -0.01046587809794830015 -0.00987787652144245243 -0.00932149467693599298 -0.00879513530347875161 -0.00829725784596391236 -0.00782638023598014598 -0.00738107979704083483 -0.00695999343798936465 -0.00656181727289983918 -0.00618530578391673913 -0.00582927062445226518 -0.00549257914431278138 -0.00517415270448018383 -0.00487296483741683772 -0.00458803929934359367 -0.00431844805196091031 -0.00406330920460828970 -0.00382178494141571790 -0.00359307943671116625 -0.00337643687703947926 -0.00317113934001578279 -0.00297650489557765852 -0.00279188566418508977 -0.00261666594795872953 -0.00245026041933216199 -0.00229211236925652706 -0.00214169201580349799 -0.00199849487327985464 -0.00186204018119084935 -0.00173186939183334054 -0.00160754471486668216 -0.00148864771683632213 -0.00137477797332863361 -0.00126555177116238760 -0.00116060085827873749 -0.00105957123809230502 -0.00096212200588530195 -0.00086792422400727709 -0.00077665987339381459 -0.00068802063892148269 -0.00060170711893681172 -0.00051742767254503441 -0.00043489748341563050 -0.00035383760694118749 -0.00027397403579154656 -0.00019503678111543188 -0.00011675896642193706 -0.00003887593127416267 0.00003887565794113979 0.00011675869303895414 0.00019503650763752489 0.00027397376217708214 0.00035383733314853227 0.00043489720941480847 0.00051742739828941620 0.00060170684440474798 0.00068802036406134803 0.00077665959810735430 0.00086792404869917572 0.00096212182611243868 0.00105957105289877784 0.00116060066671364037 0.00126555157227814519 0.00137477776613104119 0.00148864750036781235 0.00160754448812139294 0.00173186915382206319 0.00186203993091271780 0.00199849460971401882 0.00214169173791911582 0.00229211207600277245 0.00245026010964821683 0.00261666562074047704 0.00279188531831842113 0.00297650452988684755 0.00317113895329845796 0.00337643646803498232 0.00359307900408223357 0.00382178444390202099 0.00406330868036930415 0.00431844749937126959 0.00458803871671131791 0.00487296422299665632 0.00517415205640692211 0.00549257846067296995 0.00582926990323084926 0.00618530502303538121 0.00656181647016362835 0.00695999259113844193 0.00738107890372707853 0.00782637929374385699 0.00829725685223881015 0.00879513425558531292 0.00932149357210809715 0.00987787535673079198 0.01046587687029865155 0.01108714923012954490 0.01174339326540430051 0.01243635378856744467 0.01316781211428807996 0.01393957612247032074 0.01475346791015741399 0.01561130822331335821 0.01651489726732457974 0.01746599127170123111 0.01846627413681578567 0.01951732342233614137 0.02062056987288674037 0.02177724962343030590 0.02298834819150441522 0.02425453535639610081 0.02557609005929550872 0.02695281454988818215 0.02838393717401022087 0.02986800346733597955 0.03140275562046601632 0.03298500093946110656 0.03461047067687739176 0.03627367165594974630 0.03796773378096585105 0.03968425962326160850 0.04141318126261950283 0.04314263417523445110 0.04485885833598879380 0.04654613919288286272 0.04818680277017373115 0.04976128025922621489 0.05124825761188223083 0.05262492443977029311 0.05386733351761430200 0.05495087703253520584 0.05585087822594814178 0.05654328734043756466 0.05700545931509704012 0.05721697845887219191 0.05716048384930338955 0.05682244029751426506 0.05619379533923829495 0.05527046456181072820 0.05405359617434934982 0.05254958246674240607 0.05076980548685328110 0.04873012964082074072 0.04645017627770031687 0.04395243478745064492 0.04126127724343536807 0.03840194817827130569 0.03539959777237922101 0.03227841693412392132 0.02906091864119497714 0.02576739393454569038 0.02241555531815542235 0.01902036667465259456 0.01559404812459558309 0.01214623684094799649 0.00868428045802893678 0.00521363781599549353 0.00173836161768437317 
-0.00104235865820756501 -0.00312609394732987766 -0.00520671221959423391 -0.00728157247357308357 -0.00934721315550612886 -0.01139907230149672657 -0.01343125697566227572 -0.01543637685161525219 -0.01740545641221946660 -0.01932793884540373597 -0.02119179190718023520 -0.02298372152661820600 -0.02468949266672515463 -0.02629434915653927618 -0.02778351544674984019 -0.02914275445543679233 -0.03035894806075467578 -0.03142066166288648432 -0.03231865270092892928 -0.03304628575220069919 -0.03359982406344164119 -0.03397857667179149388 -0.03418489682710190714 -0.03422403434753973350 -0.03410386243883234414 -0.03383450480294314389 -0.03342789528079093131 -0.03289730347184827153 -0.03225685770301356392 -0.03152109205826647553 -0.03070453795977590161 -0.02982137401735807103 -0.02888514137196485088 -0.02790852613546057626 -0.02690320609874952140 -0.02587975573966505571 -0.02484760164291333062 -0.02381501956631670858 -0.02278916432613131704 -0.02177612419392072063 -0.02078099230678032150 -0.01980794923865047963 -0.01886035026771981649 -0.01794081498050936752 -0.01705131475807752928 -0.01619325647423508485 -0.01536756080912748956 -0.01457473426776267900 -0.01381493445298476175 -0.01308802849022905335 -0.01239364475271287347 -0.01173121820871814158 -0.01110002982366631308 -0.01049924051252593138 -0.00992792016535126720 -0.00938507226929008453 -0.00886965463401168108 -0.00838059669811652697 -0.00791681385866382925 -0.00747721922622512913 -0.00706073313153643412 -0.00666629092702430981 -0.00629284879953950771 -0.00593938862087695085 -0.00560492145361801697 -0.00528849014535537343 -0.00498917113025187930 -0.00470607557599977966 -0.00443834999348635684 -0.00418517640918936173 -0.00394577218452152323 -0.00371938955336048593 -0.00350531493719996590 -0.00330286808786883768 -0.00311140109932828146 -0.00293029732278959898 -0.00275897021351667604 -0.00259686213252452447 -0.00244344312200217573 -0.00229820966986427067 -0.00216068346532316546 -0.00203041021738070704 -0.00190695838576671051 -0.00178991804473116467 -0.00167889972000789811 -0.00157353326895037782 -0.00147346679459703367 -0.00137836559503501377 -0.00128791114858195499 -0.00120180013508885963 -0.00111974349282784047 -0.00104146551047179514 -0.00096670295301692910 -0.00089520422054234494 -0.00082672853857101991 -0.00076104517832686902 -0.00069793270555229547 -0.00063717825603437639 -0.00057857683620099465 -0.00052193064716821169 -0.00046704845427125719 -0.00041374485762801783 -0.00036183981594328785 -0.00031115795419922598 -0.00026152800065903925 -0.00021278221400522490 -0.00016475582148567369 -0.00011728646656883335 -0.00007021366403958673 -0.00002337826115028641 0.00002337809709318517 0.00007021349998082016 0.00011728630247009875 0.00016475565731532971 0.00021278204971331149 0.00026152783624389109 0.00031115778962420571 0.00036183965118841144 0.00041374469268662395 0.00046704828906840579 0.00052193054162597008 0.00057857672797256843 0.00063717814452857180 0.00069793259022121745 0.00076104505859930782 0.00082672841385911244 0.00089520409027488146 0.00096670281658106649 0.00104146536725968630 0.00111974334221665028 0.00120179997649572101 0.00128791098142067018 0.00137836541865943296 0.00147346660836100707 0.00157353307216945293 0.00167889951201594112 0.00178991782482540440 0.00190695815322272644 0.00203040997145742530 0.00216068320519124946 0.00229820937074853848 0.00244344280682096127 0.00259686180028861902 0.00275896986322687887 0.00293029695339008800 0.00311140070971327454 0.00330286767688758864 0.00350531450363511521 0.00371938909594804468 0.00394577170193588511 0.00418517590010325513 0.00443834945650589674 0.00470607500963615699 0.00498917053295799828 0.00528848951550586754 0.00560492078954588635 0.00593938792081361022 0.00629284806164975841 0.00666629014937969444 0.00706073231206694185 0.00747721830657410713 0.00791681288541734585 0.00838059566878157636 0.00886965354605029344 0.00938507112007935795 0.00992791895214506503 0.01049923923252982227 0.01110002847398261494 0.01173121678642252697 0.01239364325482938956 0.01308802691380339667 0.01381493279506096350 0.01457473252538976638 0.01536755897939112714 0.01619325455431419591 0.01705131274530757857 0.01794081287234239319 0.01886034806183600754 0.01980794693299148257 0.02078098989954091369 0.02177612163351216878 0.02278916164310085257 0.02381501675942865326 0.02484759871172803614 0.02587975268457221034 0.02690320292110803813 0.02790852283778511023 0.02888513795800240480 0.02982137049227950865 0.03070453433024922241 0.03152108833266664689 0.03225685389142252113 0.03289729958607323645 0.03342789133438439642 0.03383450081118621888 0.03410385841862817458 0.03422403031721532596 0.03418489280622494242 0.03397857268087722815 0.03359982012356488301 0.03304628207847604138 0.03231864910370307875 0.03142065816068628781 0.03035894467145333619 0.02914275119605569397 0.02778351233319709124 0.02629434620348730656 0.02468948988749580797 0.02298371893306033753 0.02119178950976463582 0.01932793665315651888 0.01740545443290358874 0.01543637509174716760 0.01343125544068596300 0.01139907099586112693 0.00934721208273425752 0.00728157163647248640 0.00520671162024574641 0.00312609358716756103 0.00104235853805128426 
-0.00069467505084963577 -0.00208333298866936190 -0.00346980199786406374 -0.00485225256153576368 -0.00622831586260197412 -0.00759490044035526779 -0.00894804173629415445 -0.01028279428972433962 -0.01159317600911036195 -0.01287217293142184360 -0.01411181095719138412 -0.01530329804013463857 -0.01643723619019210602 -0.01750389757736892093 -0.01849355338356062362 -0.01939683844690787140 -0.02020512994021173014 -0.02091091513253484635 -0.02150812239669619430 -0.02199239144894171716 -0.02236126346699229828 -0.02261427764833179310 -0.02275297143109034081 -0.02278078585285614466 -0.02270288913811091547 -0.02252593496003374440 -0.02225777605619150279 -0.02190715475938853629 -0.02148339079708794230 -0.02099608381999740203 -0.02045484418631282608 -0.01986906119186837572 -0.01924771373831957177 -0.01859922475584641077 -0.01793135777002463627 -0.01725115189679771177 -0.01656489023464047250 -0.01587809599063794153 -0.01519555058589583396 -0.01452132828660523955 -0.01385884240710399951 -0.01321089919972928683 -0.01257975511418152337 -0.01196717583575868105 -0.01137449410356650148 -0.01080266516591876780 -0.01025231877754384513 -0.00972380710361875344 -0.00921724820501790276 -0.00873256501546793018 -0.00826951989179036673 -0.00782774493799820448 -0.00740676838075104982 -0.00700603731849769318 -0.00662493718670553733 -0.00626280828432079772 -0.00591895969629163687 -0.00559268092918729920 -0.00528325155337849850 -0.00498994912041084149 -0.00471205557229792404 -0.00444886250619003221 -0.00419967510461694005 -0.00396381541780232993 -0.00374062474264080791 -0.00352946538815235300 -0.00332972190743685559 -0.00314080188856813436 -0.00296213638339093421 -0.00279318004142048437 -0.00263341100523284410 -0.00248233061564073765 -0.00233946296624987227 -0.00220435434126198260 -0.00207657256432902670 -0.00195570628173991068 -0.00184136419878466739 -0.00173317428519004224 -0.00163078296206986550 -0.00153385428120156320 -0.00144206909740152156 -0.00135512428280692987 -0.00127273188189169772 -0.00119461835513812176 -0.00112052380432992038 -0.00105020122648236125 -0.00098341579020111425 -0.00091994413540907871 -0.00085957369676092910 -0.00080210205121833411 -0.00074733628907974747 -0.00069509240847809295 -0.00064519473239377234 -0.00059747534751686260 -0.00055177356412583478 -0.00050793539598359416 -0.00046581305911175264 -0.00042526448853719145 -0.00038615287147880650 -0.00034834619648149712 -0.00031171683254616056 -0.00027614104275208717 -0.00024149866598488501 -0.00020767265529242351 -0.00017454870209210327 -0.00014201485386333701 -0.00010996113920747064 -0.00007827919927594351 -0.00004686192400127354 -0.00001560309263792803 0.00001560298322211828 0.00004686181461543981 0.00007827908987678711 0.00010996102977833822 0.00014201474433095385 0.00017454859247978405 0.00020767254558684556 0.00024149855614608029 0.00027614093279004770 0.00031171672241758763 0.00034834612601120085 0.00038615279920328760 0.00042526441407342297 0.00046581298210335298 0.00050793531603421371 0.00055177348086576927 0.00059747526055642375 0.00064519464131995719 0.00069509231286124518 0.00074733618850686412 0.00080210194531971091 0.00085957358516686178 0.00091994401768324963 0.00098341566591719776 0.00105020109515741034 0.00112052366551429472 0.00119461820838551169 0.00127273172669584156 0.00135512411868821125 0.00144206892381038010 0.00153385408158790426 0.00163078275173478282 0.00173317406347406333 0.00184136396503165045 0.00195570603522710051 0.00207657230434032947 0.00220435406702135239 0.00233946267694129517 0.00248233031040157037 0.00263341068317712867 0.00279317970168557750 0.00296213602507422458 0.00314080151065376789 0.00332972150889565555 0.00352946496789185993 0.00374062429952859432 0.00396381495069264567 0.00419967461225412286 0.00444886198730842786 0.00471205502553195821 0.00498994850680167801 0.00528325090400127984 0.00559268024239001349 0.00591895897040894958 0.00626280751757080090 0.00662493637728633900 0.00700603646454078799 0.00740676748032464971 0.00782774398913055336 0.00826951889250637784 0.00873256396382249278 0.00921724709906923678 0.00972380594139843346 0.01025231755712008308 0.01080266388537642896 0.01137449276115365393 0.01196717442980665957 0.01257975364313823619 0.01321089766222249828 0.01385884080198462875 0.01452132657929094961 0.01519554879695017569 0.01587809411928153835 0.01656488828063018559 0.01725114986038667197 0.01793135565217873761 0.01859922255825763315 0.01924771146351256235 0.01986905884330036898 0.02045484176844025725 0.02099608133847574720 0.02148338825864182233 0.02190715217189498354 0.02225777342865664643 0.02252593230260946378 0.02270288646203488803 0.02278078317030196587 0.02275296875502763605 0.02261427499238966021 0.02236126084514289403 0.02199238900395750207 0.02150812000260793333 0.02091091280167933775 0.02020512768442117579 0.01939683627752319950 0.01849355131110175243 0.01750389561161136420 0.01643723434000043948 0.01530329631341087460 0.01411180936091827043 0.01287217147165287123 0.01159317469102971732 0.01028279311769936255 0.00894804071396027023 0.00759489957074255262 0.00622831514802524300 0.00485225200392055966 0.00346980159863299886 0.00208333274875564800 0.00069467497080970275 


==> PICTURE/het/slice/short/P-flux1-y.txt <==
0.91303688287791118228 0.91199521638415603775 0.90921864889244474739 0.90505762161509628605 0.89951733740613160073 0.89260572925844328118 0.88433425817457167462 0.87471884016667500461 0.86378085502297308196 0.85154818055897196771 0.83805618862145991876 0.82334863413004777399 0.80747836702254827124 0.79050780014683130759 0.77250907467478313606 0.75356387876823527350 0.73376289458362164986 0.71320487205644766959 0.69199535330121464405 0.67024509638791696098 0.64806826798185923622 0.62558049741595400661 0.60289687286757986939 0.58012999421657385213 0.55738815671176777933 0.53477374465318305852 0.51238188913543480929 0.49029942371799251077 0.46860415093020191257 0.44736441361230006031 0.42663894960003223567 0.40647699690213534574 0.38691860942862810191 0.36799514017362477958 0.34972984890336511477 0.33213859406329926394 0.31523057299168821821 0.29900907987402303156 0.28347225658165942086 0.26861381714233323326 0.25442373072572138648 0.24088885989938746413 0.22799353271769184914 0.21572006721629621850 0.20404923221869930572 0.19296065255468342059 0.18243316055251979080 0.17244509758053694348 0.16297456989407432815 0.15399966325116087873 0.14549862076450814641 0.13744998831644372750 0.12983273162400221779 0.12262632874166068397 0.11581084145696141086 0.10936696869024653544 0.10327608466990434444 0.09752026432859106642 0.09208229806048295885 0.08694569769880888810 0.08209469508582506458 0.07751423609792196245 0.07318996734606897370 0.06910822214033496280 0.06525600211722104582 0.06162095711028769962 0.05819136352205545037 0.05495610168446796173 0.05190463260951960756 0.04902697445853476665 0.04631367899675553623 0.04375580824772962174 0.04134491151784547291 0.03907300292459781055 0.03693253953152120239 0.03491640016718977613 0.03301786498439152062 0.03123059579840936628 0.02954861722908930233 0.02796629865983396579 0.02647833715399555699 0.02507974048440608783 0.02376581242335307209 0.02253213732695047433 0.02137456627015144051 0.02028920377849963153 0.01927239529473823154 0.01832071535733614809 0.01743095646747683247 0.01660011862049892706 0.01582539947805106095 0.01510418515757616653 0.01443404161595718271 0.01381270660522848637 0.01323808217892019634 0.01270822772851509797 0.01222135353056708063 0.01177581478611244847 0.01137010613506794776 0.01100285662943581433 0.01067282498007371405 0.01037889602865771366 0.01012007615896148849 0.00989549048171278756 0.00970437978540461543 0.00954609798909156204 0.00942010997375786197 0.00932598978552134916 0.00926341920493456428 0.00923218667792158332 0.00923218660493663190 0.00926341898614457815 0.00932598942139428733 0.00942010946508309299 0.00954609733697819873 0.00970437899128651082 0.00989548954736518827 0.01012007508648771203 0.01037889482047749112 0.01067282363890920127 0.01100285480496232537 0.01137010425277529269 0.01177581284301676412 0.01222135152331438324 0.01270822565340334886 0.01323808003188597926 0.01381270438184534211 0.01443403931145059715 0.01510418276684688532 0.01582539699565677083 0.01660011604064925983 0.01743095378406667173 0.01832071256392731051 0.01927239238457778558 0.02028920074451323607 0.02137456310493834888 0.02253213402278853028 0.02376580897217372979 0.02507973687776610117 0.02647833338306720963 0.02796629472287676110 0.02954861312865597611 0.03123059152396523430 0.03301786052462729604 0.03491639551001179953 0.03693253466401646978 0.03907299783299900131 0.04134490618751929247 0.04375580266312184552 0.04631367314137768698 0.04902696831492914242 0.05190462615918600697 0.05495609490786201867 0.05819135639855033126 0.06162094961809083671 0.06525599423336414517 0.06910821384061405226 0.07318995860496113615 0.07751422688852704912 0.08209468537979686120 0.08694568695756615950 0.09208228665977591376 0.09752025222922788839 0.10327607183132414548 0.10936695507045623987 0.11581082701248412992 0.12262631342749075181 0.12983271539356022739 0.13744997112153822805 0.14549860255529067921 0.15399964397613263856 0.16297454950007617125 0.17244507601274938757 0.18243313775452629777 0.19296062846851036454 0.20404920678489590902 0.21572004037404113319 0.22799350440488641567 0.24088883005283723282 0.25442369928129549006 0.26861378293724269550 0.28347222063335009157 0.29900904209994583205 0.31523053330874628575 0.33213855238834744110 0.34972980515387108724 0.36799509426838850068 0.38691856128856616515 0.40647694645122023349 0.42663889676625987857 0.44736435832876231267 0.46860409313621398386 0.49029936336024204646 0.51238182616917926637 0.53477367904342210103 0.55738808843434073381 0.58012992325916223901 0.60289679923062000633 0.62558042111332312629 0.64806818904136687109 0.67024501429756566662 0.69199526882974060626 0.71320478526216923854 0.73376280553643447035 0.75356378754909469908 0.77250898137512513664 0.79050770486781751778 0.80747826987418647171 0.82334853523032180966 0.83805608809546738858 0.85154807853799940887 0.86378075164360135219 0.87471873557002277622 0.88433415250552394049 0.89260562266500298456 0.89951723003884165308 0.90505751362649600189 0.90921854043659988687 0.91199510761621038757 0.91303677399281224503 
0.91442554081495819318 0.91338277985689386718 0.91060310867809524105 0.90643687854668919535 0.90088866134484857362 0.89396559219462656820 0.88567820509860006872 0.87604140730248691860 0.86507554434326894288 0.85280749803249955576 0.83927175117534669191 0.82451134674613513198 0.80857866679077239347 0.79153595874315585412 0.77345554510926950442 0.75441966704629770391 0.73451993292619865983 0.71385636828450005353 0.69253609145928152202 0.67067166686129731090 0.64837921102664219930 0.62577635139844267620 0.60298012697019842676 0.58010495307036391566 0.55726073126555975001 0.53455118811233992560 0.51207249903512885858 0.48991223108834081046 0.46814861546031982797 0.44685014030665604068 0.42607543828565463961 0.40587343167775236097 0.38628369121012418042 0.36733696218889111407 0.34905581247316130877 0.33145536029484778950 0.31454404503775568180 0.29832441004871146362 0.28279387272861722380 0.26794546307790118034 0.25376851621642004808 0.24024931625475476338 0.22737167103737854212 0.21511743671249083931 0.20346697688511827806 0.19239956489284448793 0.18189373152233234698 0.17192756229501005016 0.16247894885054181557 0.15352579909489016963 0.14504621072590984099 0.13701861256083747165 0.12942187781389558054 0.12223541314401176194 0.11543922693898367449 0.10901397994387718171 0.10294102099087876212 0.09720241025538256530 0.09178093215405302985 0.08666009971788329880 0.08182415179029778329 0.07725804586188655954 0.07294744379995998784 0.06887869695770487688 0.06503882710103048304 0.06141550569159326400 0.05799703177141402044 0.05477230892182216593 0.05173082168556275562 0.04886261176932582551 0.04615825428398889763 0.04360883422859784808 0.04120592338122230913 0.03894155772441343366 0.03680821550276602849 0.03479879598565993604 0.03290659898758874213 0.03112530518175726790 0.02944895722901352819 0.02787194173301033029 0.02638897215785768191 0.02499507187587513002 0.02368555945871597679 0.02245603328733691839 0.02130235770499422365 0.02022064977061921454 0.01920726674837225367 0.01825879430979338025 0.01737203542460541428 0.01654399991595889574 0.01577189465608475061 0.01505311437872691727 0.01438523308506023390 0.01376599602080808005 0.01319331220302033536 0.01266524747605468626 0.01218001807707036477 0.01173598469271563971 0.01133164698965627437 0.01096563860278443325 0.01063672239756163762 0.01034378694694915168 0.01008584196651396425 0.00986201550075893607 0.00967155088540949670 0.00951380420811887006 0.00938824214666733603 0.00929444017786495991 0.00923208115135909502 0.00920095422389022310 0.00920095415075039558 0.00923208093210281522 0.00929443981295685617 0.00938824163687346225 0.00951380355455666571 0.00967155008952946815 0.00986201456432467261 0.01008584089162378739 0.01034378573603611517 0.01063672105337079565 0.01096563678095618943 0.01133164511035456012 0.01173598275296228177 0.01218001607351804072 0.01266524540500635343 0.01319331006040924681 0.01376599380219611923 0.01438523078566622537 0.01505311199344161466 0.01577189217946417532 0.01654399734221767559 0.01737203274763510219 0.01825879152314247023 0.01920726384528448349 0.02022064674402690443 0.02130235454751328028 0.02245602999125517751 0.02368555601596822324 0.02499506827804642839 0.02638896839615600953 0.02787193780587943204 0.02944895313912843093 0.03112530091861243076 0.03290659453990818495 0.03479879134139329810 0.03680821064902861650 0.03894155264746124168 0.04120591806643369992 0.04360882866047521844 0.04615824844608706901 0.04886260564420208397 0.05173081525477685183 0.05477230216586137512 0.05799702466967815440 0.06141549822236636036 0.06503881924139920390 0.06887868868351354479 0.07294743508574896840 0.07725803668082065201 0.08182414211410915517 0.08666008901451915936 0.09178092079254129843 0.09720239819658194058 0.10294100819428331217 0.10901396636755877889 0.11543921253951039407 0.12223539787642456744 0.12942186163164337565 0.13701859541576211221 0.14504619256819950568 0.15352577987302939988 0.16247892851135481429 0.17192754078365068970 0.18189370878230748385 0.19239954086611221751 0.20346695151214955199 0.21511740993233108288 0.22737164278778088100 0.24024928647233823042 0.25376848483684250057 0.26794542895436507246 0.28279383686286685418 0.29832437235774778017 0.31454400543793892275 0.33145531870242161965 0.34905576880487898528 0.36733691636272491898 0.38628364314608809593 0.40587338129883798743 0.42607538551879542421 0.44685008508380974490 0.46814855771964092312 0.48991217077533288915 0.51207243610387698229 0.53455112252673631090 0.55726066300044119206 0.58010488211254096491 0.60298005331937132301 0.62577627506797406376 0.64837913204408792467 0.67067158472451526841 0.69253600692948669160 0.71385628142033252796 0.73451984379803714198 0.75441957573572027140 0.77345545170846574656 0.79153586335414161113 0.80857856952441653497 0.82451124772131256790 0.83927165051808172436 0.85280739587492881970 0.86507544082278176045 0.87604130256094614460 0.88567809928154450638 0.89396548545064202784 0.90088855382502763813 0.90643677040404668777 0.91060300006709360421 0.91338267093307012878 0.91442543177371971019 
0.91720435345383766190 0.91615956994321123830 0.91337412741637646896 0.90919812254875331803 0.90363483723190696217 0.89668977307655439724 0.88837156272276507352 0.87869303960144362620 0.86767241701506958584 0.85533451605240395921 0.84171197130127550778 0.82684633488831038584 0.81078899465131359925 0.79360182292582681640 0.77535747997280468624 0.75613931138146406319 0.73604080179040187737 0.71516457669607569336 0.69362097739010919462 0.67152626756449018686 0.64900055873622164437 0.62616557018096652421 0.60314233054440058446 0.58004895982914694841 0.55699862716775405680 0.53409777749544140590 0.51144468780436991295 0.48912838613993869785 0.46722793951607721752 0.44581209386832965080 0.42493923155818791315 0.40465760031310527012 0.38500576154522514472 0.36601320489865085683 0.34770107850554454743 0.33008298960518156484 0.31316583681579190923 0.29695064255444325596 0.28143336120618922536 0.26660564519775975523 0.25245555587282353383 0.23896821786584587777 0.22612639846457338599 0.21391103171119030257 0.20230167371642848728 0.19127689860918395404 0.18081463834892508302 0.17089247122664907863 0.16148786411818605302 0.15257837355193815121 0.14414181048341023761 0.13615637338710073756 0.12860075392675751615 0.12145421908150710877 0.11469667321107102076 0.10830870315540641613 0.10227160909435761837 0.09656742354799741079 0.09117892058244647657 0.08608961700042849774 0.08128376682133336972 0.07674635175937694065 0.07246306503417954126 0.06842029478950073518 0.06460510363759275343 0.06100520678360754623 0.05760894895014523343 0.05440528054586057927 0.05138373344159341549 0.04853439664920022878 0.04584789214128304202 0.04331535100144057182 0.04092839005404580455 0.03867908908908090915 0.03655996876947620322 0.03456396928510518940 0.03268442979854291330 0.03091506871200078166 0.02924996477218777535 0.02768353901967263164 0.02621053771067288762 0.02482601540252815653 0.02352532024828213331 0.02230407865871031348 0.02115818149185599850 0.02008377085057411193 0.01907722761831820435 0.01813515970885637429 0.01725439100520254065 0.01643195096262983768 0.01566506485158880579 0.01495114461619317936 0.01428778032477540094 0.01367273218992659523 0.01310392313630504013 0.01257943189561294695 0.01209748660893739114 0.01165645891801680989 0.01125485852804364306 0.01089132822587754457 0.01056463917354394377 0.01027368739507261708 0.01001748925938295010 0.00979517866941614912 0.00960600404734890390 0.00944932581125046411 0.00932461422690433750 0.00923144762793537410 0.00916951099874663278 0.00913859491550983449 0.00913859484206192008 0.00916951077857275365 0.00923144726147018257 0.00932461371490389546 0.00944932515484053770 0.00960600324794835814 0.00979517772878690796 0.01001748817964498439 0.01027368617867230327 0.01056463782325539613 0.01089132640934215024 0.01125485665472214514 0.01165645698495310079 0.01209748461280413245 0.01257942983268645065 0.01310392100250856728 0.01367272998083035596 0.01428777803558489712 0.01495114224179250328 0.01566506238653564420 0.01643194840112216504 0.01725438834111692188 0.01813515693573797272 0.01907722472939243907 0.02008376783879495253 0.02115817834983602097 0.02230407537875900292 0.02352531682238923061 0.02482601182229204895 0.02621053396735745222 0.02768353511217563900 0.02924996070337082532 0.03091506447142455816 0.03268442537501470291 0.03456396466661459943 0.03655996394320681908 0.03867908404136533029 0.04092838477030402711 0.04331534546624826731 0.04584788633828162929 0.04853439056101693794 0.05138372704986127193 0.05440527383114679427 0.05760894189193288550 0.06100519936029058510 0.06460509582635443060 0.06842028656629528527 0.07246305637369054864 0.07674634263489243935 0.08128375720472760801 0.08608960637279094996 0.09117890929927541244 0.09656741157026860201 0.10227159638169169842 0.10830868966597018144 0.11469665890154245869 0.12145420390702876823 0.12860073784085157556 0.13615635634167733148 0.14414179242869418207 0.15257835443642731033 0.16148784388866965767 0.17089244982820273044 0.18081461572494572643 0.19127687470147813897 0.20230164846525733324 0.21391100505536109200 0.22612637034155280702 0.23896818821189158566 0.25245552462317555342 0.26660561123770915026 0.28143332550599642339 0.29695060503022285836 0.31316579738286165480 0.33008294817852279479 0.34770103500046500855 0.36601315923151578335 0.38500571363423996551 0.40465755007925985343 0.42493917892626575927 0.44581203876803199293 0.46722788188320873992 0.48912832591759158873 0.51144462494425280141 0.53409771195920330289 0.55699855892815008929 0.58004888887118744023 0.60314225686634359569 0.62616549379511554640 0.64900047966955420886 0.67152618533472219209 0.69362089274335958500 0.71516448969164203575 0.73604071249965707935 0.75613921988727095247 0.77535738636887674424 0.79360172731586520189 0.81078889714802726552 0.82684623561243708600 0.84171187038060946151 0.85533441362084827730 0.86767231321165283475 0.87869293456943631249 0.88837145660906768896 0.89668966603099531376 0.90363472940657985077 0.90919801409756884070 0.91337401849465749137 0.91615946070726872463 0.91720424409995005011 
0.92137609400893438760 0.92032869949325579739 0.91753570849544274779 0.91334664700002732296 0.90776279195750819717 0.90078710015695895308 0.89242523311439225786 0.88268677136542628148 0.87158656806326839650 0.85914617786077451811 0.84539528308898770348 0.83037302685453062701 0.81412915400038476932 0.79672485833603645666 0.77823324047462505426 0.75873929671633866256 0.73833938615789906912 0.71714015931927166392 0.69525697384056339700 0.67281186628864875221 0.64993118701642771384 0.62674304004480374530 0.60337466519730709180 0.57994992853404259137 0.55658704008082815484 0.53339660689727175225 0.51048008854693738279 0.48792868615104012520 0.46582266259579063750 0.44423106409235080250 0.42321179376562545471 0.40281197647128896833 0.38306854975906357019 0.36400901735492929845 0.34565230704514116056 0.32800968280453535186 0.31108567006580045700 0.29487896214706044162 0.27938328434393255861 0.26458819963818741572 0.25047984524572119991 0.23704160087121173284 0.22425467324386882950 0.21209861795125850570 0.20055178766020143044 0.18959171747851444323 0.17919545203752162976 0.16933982014452508835 0.16000166284366512670 0.15115802051123949923 0.14278628426866890599 0.13486431657741770884 0.12737054542453996042 0.12028403604418147488 0.11358454366835690763 0.10725255037230319033 0.10126928868316120713 0.09561675425980631360 0.09027770962730774507 0.08523568066075914995 0.08047494705321428521 0.07598052932009990990 0.07173816978788716270 0.06773431352850245446 0.06395608587621559593 0.06039126885507895004 0.05702827669967547308 0.05385613086992813159 0.05086443488579339700 0.04804334924458197875 0.04538356663048581652 0.04287628758184891531 0.04051319674445275076 0.03828643980838819516 0.03618860120092604049 0.03421268258672172102 0.03235208220948360136 0.03060057509550850874 0.02895229412806732405 0.02740171199261201562 0.02594362410867301350 0.02457313177526954107 0.02328562747318740911 0.02207677960734288902 0.02094251875312203026 0.01987902452148304633 0.01888271316544343215 0.01795022590217798530 0.01707841792474851239 0.01626434807774912450 0.01550526917142747152 0.01479861890969158544 0.01414201140794824063 0.01353322927780120644 0.01297021625663030697 0.01245107036114134758 0.01197403754506942697 0.01153750584238055765 0.01113999997861547797 0.01078017643407189197 0.01045681878401483189 0.01016883420039915720 0.00991524900651574725 0.00969520587015715307 0.00950796082329952164 0.00935288076262308365 0.00922944132174086107 0.00913722510826886491 0.00907592030023884888 0.00904531959730725532 0.00904531952340303924 0.00907592007866775408 0.00913722473945721703 0.00922944080644472198 0.00935288010192159014 0.00950796001860487738 0.00969520492324793537 0.00991524791949360829 0.01016883297573045741 0.01045681742453036245 0.01078017462542690819 0.01113999811424681852 0.01153750391933217045 0.01197403556002896163 0.01245106831040510009 0.01297021413609322771 0.01353322708301352151 0.01414200913410879057 0.01479861655165448653 0.01550526672373209180 0.01626434553459010779 0.01707841527997744357 0.01795022314932837038 0.01888271029775734355 0.01987902153188614296 0.02094251563426019480 0.02207677635157057061 0.02328562407252598998 0.02457312822138402186 0.02594362039287753663 0.02740170811445152843 0.02895229009075017679 0.03060057088870693498 0.03235207782209315042 0.03421267800683858162 0.03618859641580707276 0.03828643480443427727 0.04051319150721877094 0.04287628209599381179 0.04538356087973927089 0.04804334321170611322 0.05086442855252115702 0.05385612421694996321 0.05702826970663099626 0.06039126150047369190 0.06395607813740600278 0.06773430538163760506 0.07173816120782383621 0.07598052028032431515 0.08047493752580694992 0.08523567014655863971 0.09027769846149114041 0.09561674240353201792 0.10126927609622804471 0.10725253701306780574 0.11358452949364217233 0.12028402100926816054 0.12737052948310512157 0.13486429968144975078 0.14278626636844593545 0.15115800155528602566 0.16000164277872375163 0.16933979891556150132 0.17919542958778289510 0.18959169374957396403 0.20055176259203055800 0.21209859148232146353 0.22425464531117600409 0.23704157141048953772 0.25047981419158860117 0.26458816592425449254 0.27938324889318688626 0.29487892487429223642 0.31108563088473872860 0.32800964162832957349 0.34565226378692748277 0.36400897192861658702 0.38306850208013609738 0.40281192645772234684 0.42321174133895578251 0.44423100917882374361 0.46582260512758710824 0.48792862606758691246 0.51048002579633933173 0.53339654143766568328 0.55658697188175343395 0.57994985757771844170 0.60337459147970506912 0.62674296357659031731 0.64993110782366059208 0.67281178391905138714 0.69525688901758475602 0.71714007210322228136 0.73833929662167230301 0.75873920494481739141 0.77823314656389674937 0.79672476239242007168 0.81412905613940045324 0.83037292719979283184 0.84539518177107786379 0.85914607501620920971 0.87158646383353521880 0.88268666589607880368 0.89242512655430028534 0.90078699265769457405 0.90776268367272527904 0.91334653808498833527 0.91753559910669846289 0.92032858978825027307 0.92137598418524635502 
0.92694436230611909622 0.92589429488079688646 0.92309336007207809516 0.91888996499836506082 0.91328258344117285716 0.90627060247937096804 0.89785549821237209400 0.88804224468260750669 0.87684090601179986990 0.86426834423843135191 0.85034995633939680637 0.83512133544045963340 0.81862973615962841833 0.80093521594329253332 0.78211132687334039559 0.76224524885136979435 0.74143728680559406463 0.71979970058254849619 0.69745489236419322410 0.67453303578934686868 0.65116928379801564120 0.62750073778454429352 0.60366336166599809943 0.57978904902887817840 0.55600299772422090427 0.53242152146587673478 0.50915037333508772477 0.48628360732149711332 0.46390296062372105013 0.44207770613966079765 0.42086490294066081219 0.40030996204735491695 0.38044744366480087727 0.36130200771684828354 0.34288944951556543650 0.32521776450204820108 0.30828819849580080259 0.29209625162406882559 0.27663261438428010663 0.26188402281523437409 0.24783402558842043684 0.23446366712942534605 0.22175207568845167749 0.20967697918978012162 0.19821514149457430953 0.18734273160713077466 0.17703563217813855779 0.16726969447027784099 0.15802094660072985022 0.14926576138069247435 0.14098098950259818629 0.13314406322935790072 0.12573307514979981114 0.11872683600229860801 0.11210491504588526723 0.10584766598232819845 0.09993624100616771422 0.09435259518075556073 0.08907948300620027737 0.08410044875572314504 0.07939981171704019181 0.07496264867992818992 0.07077477126878006786 0.06682270366039633203 0.06309365748367157245 0.05957550606081385425 0.05625675812356623062 0.05312653134838307700 0.05017452598709337686 0.04739099881285846472 0.04476673755420934597 0.04229303595101319146 0.03996166953352808804 0.03776487219907975756 0.03569531363913136524 0.03374607765138204485 0.03191064135715793171 0.03018285533249231989 0.02855692465194903384 0.02702739083695349098 0.02558911480809739070 0.02423726011671067937 0.02296727826187838772 0.02177489354433848057 0.02065608939178287251 0.01960709531677928830 0.01862437461981780729 0.01770461280967361439 0.01684470671388105245 0.01604175425219067641 0.01529304484667703967 0.01459605044319411959 0.01394841711951810836 0.01334795725669968292 0.01279264225128029508 0.01228059574726270142 0.01181008736780841950 0.01137952692781052377 0.01098745910996568043 0.01063255858800490894 0.01031362542923008885 0.01002958161599565301 0.00977946669614371267 0.00956243498140385562 0.00937775261304896190 0.00922479509419482646 0.00910304518917381955 0.00901209118316370628 0.00895162549664263452 0.00892144365008396001 0.00892144357557023149 0.00895162527323134505 0.00901209081125620148 0.00910304466948952395 0.00922479442779622349 0.00937775180132160990 0.00956243402609302517 0.00977946559936437865 0.01002958038022916387 0.01031362405735453125 0.01063255678985242092 0.01098745725750416291 0.01137952501810979289 0.01181008539757943954 0.01228059371279344170 0.01279264014844405661 0.01334795508102670780 0.01394841486617892645 0.01459604810700620980 0.01529304242215479004 0.01604175173351207739 0.01684470409487770493 0.01770461008384738300 0.01862437178040243779 0.01960709235673707695 0.02065608630377135935 0.02177489032074042541 0.02296727489475680617 0.02423725659781217345 0.02558911112885770001 0.02702738699774831499 0.02855692065648673950 0.03018285117056818123 0.03191063701780905149 0.03374607312281618920 0.03569530890872696371 0.03776486725336924977 0.03996166435816794760 0.04229303053078226071 0.04476673187297552925 0.04739099285353209901 0.05017451973156727973 0.05312652477750590130 0.05625675121714079907 0.05957549879757051414 0.06309364984118492892 0.06682269561503195732 0.07077476279563787998 0.07496263975275585523 0.07939980230821000462 0.08410043839253023013 0.08907947199661037097 0.09435258348616359925 0.09993622858661399544 0.10584765279640917512 0.11210490105068526834 0.11872682115331323338 0.12573305940084933408 0.13314404653258060662 0.14098097180836877129 0.14926574263754543992 0.15802092675536283384 0.16726967346753662813 0.17703560996105205394 0.18734270811699260673 0.19821511667099112053 0.20967695297071153870 0.22175204801033354673 0.23446363792729962849 0.24783399479610207505 0.26188398943117247031 0.27663257926820172816 0.29209621468904545250 0.30828815965347644568 0.32521772366309764646 0.34288940659029376601 0.36130196261589864193 0.38044739629996715546 0.40030991233255430739 0.42086485079302127232 0.44207765148072009076 0.46390290338072071030 0.48628354742882629047 0.50915031073583860710 0.53242145611336333388 0.55600292958350117090 0.57978897807822449284 0.60366328789816625644 0.62750066120786762713 0.65116920443726655776 0.67453295323265716199 0.69745480730472542152 0.71979961308199591485 0.74143719693898824108 0.76224515670642567500 0.78211123254946923744 0.80093511955051710505 0.81862963781736164393 0.83512123527625936603 0.85034985448770306071 0.86426824083937114906 0.87684080121020202547 0.88804213862704828308 0.89785539105435840934 0.90627049437275641885 0.91328247454163680175 0.91888985546295698370 0.92309325005889775184 0.92589418454872052244 0.92694425185439788262 
0.93391288714380182867 0.93286081849661472987 0.93005347191365772552 0.92583726948017530667 0.92020697432944054128 0.91315722810696997591 0.90468391257315428078 0.89478580314087174941 0.88346646706287890183 0.87073633674176753594 0.85661486258974517405 0.84113262240824271387 0.82433323925433343859 0.80627494240416486271 0.78703160222408752311 0.76669308501023603064 0.74536481163057222155 0.72316646384119498414 0.70022985924433789329 0.67669609981357115025 0.65271217534768066759 0.62842726562937434309 0.60398899465329614067 0.57953990819122447320 0.55521438032124392770 0.53113610790691989649 0.50741627600603966819 0.48415240917614621452 0.46142786643797895074 0.43931189690193050978 0.41786014980998209545 0.39711552511265901799 0.37710925513594339975 0.35786212033212083661 0.33938571879822743149 0.32168372719227456002 0.30475310779128239602 0.28858523146912395951 0.27316689875386712671 0.25848125076141004186 0.24450856808848908663 0.23122696636961981298 0.21861298319074906615 0.20664208162483266307 0.19528906752116159673 0.18452843527726581208 0.17433465059760400173 0.16468237895774451296 0.15554666770832059619 0.14690308890819236964 0.13872784913167013343 0.13099787168760257394 0.12369085594299611408 0.11678531776937783881 0.11026061453056401618 0.10409695750492997668 0.09827541417842255989 0.09277790245083461507 0.08758717846101382598 0.08268681944994349386 0.07806120267013733072 0.07369548241380141640 0.06957556294694522414 0.06568807236062457200 0.06202033433723053157 0.05856033978092867187 0.05529671838537586481 0.05221871041294789961 0.04931613890137520606 0.04657938246555581863 0.04399934882245992718 0.04156744913446308587 0.03927557323956998303 0.03711606581528803517 0.03508170350514427938 0.03316567302251383076 0.03136155023527376073 0.02966328022533715192 0.02806515831027089902 0.02656181200885462945 0.02514818402999680069 0.02381951562158146629 0.02257133191329030453 0.02139942691635976502 0.02029984995286504557 0.01926889273403009639 0.01830307718735157962 0.01739914400281428186 0.01655404186895470531 0.01576491737046881170 0.01502910551987923782 0.01434412089687309155 0.01370764937024038232 0.01311754037820578311 0.01257179974452848903 0.01206858300884405821 0.01160618925109102584 0.01118305539105746149 0.01079775094541823854 0.01044897322604967926 0.01013554282053275024 0.00985640013821065253 0.00961060118067624813 0.00939731474625893348 0.00921581955326766789 0.00906550181192011806 0.00894585315757590038 0.00885646893858282880 0.00879704685313065227 0.00876738593082571072 0.00876738585554592831 0.00879704662741787047 0.00885646856284005857 0.00894585263248093288 0.00906550113845883132 0.00921581873277732555 0.00939731378044483812 0.00961060007163838659 0.00985639888843703460 0.01013554143296788168 0.01044897144092749031 0.01079774910779818242 0.01118305349805337467 0.01160618729939388860 0.01206858099471019852 0.01257179766384119990 0.01311753822646366530 0.01370764714257566297 0.01434411858807327356 0.01502910312438543450 0.01576491488241738015 0.01655403928215726239 0.01739914131077602288 0.01830307438329126235 0.01926888981090002506 0.02029984690334440955 0.02139942373285130817 0.02257132858794697050 0.02381951214623645452 0.02514818039619734491 0.02656180821808501458 0.02806515436688861165 0.02966327611929664432 0.03136154595575368909 0.03316566855786851065 0.03508169884290368579 0.03711606094212949181 0.03927556814130317431 0.04156744379602672623 0.04399934322786347440 0.04657937659786948181 0.04931613274269497360 0.05221870394434557916 0.05529671158688576060 0.05856033263151261270 0.06202032681471625342 0.06568806444165076197 0.06957555460693320981 0.07369547362683859237 0.07806119340895209535 0.08268680927510435597 0.08758716764626306439 0.09277789095789468199 0.09827540196765682801 0.10409694453524465096 0.11026060075936316984 0.11678530315244350923 0.12369084043441169740 0.13099785523968621170 0.13872783169490476851 0.14690307043114581020 0.15554664813763718900 0.16468235823816013141 0.17433462867190774315 0.18452841208639159110 0.19528904300421812135 0.20664205571918170534 0.21861295583214868099 0.23122693749226930215 0.24450853762521787549 0.25848121779235061490 0.27316686405940315829 0.28858519496022139172 0.30475306937702395516 0.32168368678027414731 0.33938567629524296621 0.35786207564471039788 0.37710920817128790183 0.39711547577952144294 0.41786009801985657397 0.43931184257030797546 0.46142780948574102506 0.48415234953116059735 0.50741621360484046033 0.53113604269646286227 0.55521431226065509623 0.57953983725349711431 0.60398892082687116734 0.62842718891944093773 0.65271209577723454665 0.67669601702195780746 0.70022977388667861920 0.72316637598103250539 0.74536472134585085580 0.76669299239243349220 0.78703150737704641315 0.80627484544282168599 0.82433314030326443334 0.84113252160017915049 0.85661476006409886796 0.87073623264337185468 0.88346636154085200765 0.89478569634755555917 0.90468380466333786494 0.91315711923733378086 0.92020686465810441756 0.92583715916630748843 0.93005336111721592651 0.93286070737813731046 0.93391277590450549884 
0.94228455386477394384 0.94123212234265341003 0.93842243960576943174 0.93419866667923789905 0.92855081628942071070 0.92146742304587747618 0.91293712083239997312 0.90295058824488960703 0.89150282235709310541 0.87859567307594144125 0.86424053486956697867 0.84846105234848590015 0.83129565604528776745 0.81279971219491597978 0.79304705460859548083 0.77213067733494789024 0.75016241086524049209 0.72727148390728801886 0.70360198095843040633 0.67930932804414234649 0.65455605282474560447 0.62950715473197083050 0.60432544312661096164 0.57916720876150629138 0.55417850746261709816 0.52949225383450260196 0.50522621360601815965 0.48148188693907245650 0.45834419905010803653 0.43588186522012017932 0.41414827428464806580 0.39318273345732235313 0.37301193143421285114 0.35365149967746756232 0.33510757815293557016 0.31737831767754354217 0.30045527400796689932 0.28432466770726083638 0.26896849840060133019 0.25436551257649997471 0.24049203048103340308 0.22732264706981308855 0.21483080908009877241 0.20298929659764319844 0.19177061168799025559 0.18114729138316354451 0.17109215597727378544 0.16157850305479892761 0.15258025636657568391 0.14407207741210292795 0.13602944642831071853 0.12842871844635950218 0.12124715916519424042 0.11446296460164262498 0.10805526780204965931 0.10200413532841512421 0.09629055575178790960 0.09089642198314651367 0.08580450893702296078 0.08099844774577008577 0.07646269737112854070 0.07218251535818898112 0.06814392574457817098 0.06433368849793286159 0.06073926772368731797 0.05734880034028777551 0.05415106522408397183 0.05113545301667077325 0.04829193673990039848 0.04561104332552634588 0.04308382613561145824 0.04070183852479924980 0.03845710847499406171 0.03634211431737144338 0.03434976154362390233 0.03247336069824857674 0.03070660633611610457 0.02904355702329830535 0.02747861635491566368 0.02600651496027245324 0.02462229355136119624 0.02332128642632436133 0.02209910685336158309 0.02095163225494189874 0.01987499076928078701 0.01886554847912114141 0.01791989739276411697 0.01703484414528722013 0.01620739938864801388 0.01543476784086061926 0.01471433896547802433 0.01404367825417529581 0.01342051908636787694 0.01284275514135124752 0.01230843333977049703 0.01181574729249401656 0.01136303123668080950 0.01094875443990006580 0.01057151605457051780 0.01023004040635727696 0.00992317256813968207 0.00964987493563773668 0.00940922314210834720 0.00920040326969462363 0.00902270904183266609 0.00887553944263541617 0.00875839669065348048 0.00867088456046438694 0.00861270704645811236 0.00858366736454396762 0.00858366728836823523 0.00861270681805248461 0.00867088418019357210 0.00875839615913032166 0.00887553876078084336 0.00902270821090067621 0.00920040229129226450 0.00940922201827898430 0.00964987366888603315 0.00992317116149221690 0.01023003863675692182 0.01057151423471958118 0.01094875256691163479 0.01136302930722088433 0.01181574530282392121 0.01230843128575020984 0.01284275301843107453 0.01342051688960010924 0.01404367597829581094 0.01471433660489795958 0.01543476538962806899 0.01620739684054461893 0.01703484149379985713 0.01791989463108489833 0.01886554560021735938 0.01987498776585827631 0.02095162911941006456 0.02209910357791999846 0.02332128300295277512 0.02462228997176896250 0.02600651122723035558 0.02747861247366867321 0.02904355298397109930 0.03070660212805886857 0.03247335630999548250 0.03434975696287312363 0.03634210953096850272 0.03845710346890851561 0.04070183328413634616 0.04308382064458049499 0.04561103756739237625 0.04829193069699089236 0.05113544667029568114 0.05415105855454571682 0.05734879332686459996 0.06073926034451171407 0.06433368072995659936 0.06814391756358395558 0.07218250673867887546 0.07646268828628319247 0.08099843779633225660 0.08580449835544734505 0.09089641073151522033 0.09629054379087398363 0.10200412261755109622 0.10805525429907258950 0.11446295026270258965 0.12124714394467106526 0.12842870229683445160 0.13602942930042827285 0.14407205925449750872 0.15258023712588164589 0.16157848267556729205 0.17109213440201553880 0.18114726855241625181 0.19177058754030973375 0.20298927106969510969 0.21483078210678019371 0.22732261858436741964 0.24049200041519802618 0.25436548010926546270 0.26896846421683051620 0.28432463171542465830 0.30045523611412550125 0.31737827778573368676 0.33510753616569188829 0.35365145549642873490 0.37301188496095427638 0.39318268459437533124 0.41414822293657893582 0.43588181129491920807 0.45834414246076649047 0.48148182760522462154 0.50522615145590643593 0.52949218880698256662 0.55417843950915590678 0.57916713784826601152 0.60432536923637369952 0.62950707786576243219 0.65455597300317602816 0.67930924496894240505 0.70360189523901717212 0.72727139560959974673 0.75016232007094341139 0.77213058414041579880 0.79304695912345479769 0.81279961454044813429 0.83129555635268936875 0.84846095075709726530 0.86424043152514395949 0.87859556812916439483 0.89150271596228347626 0.90295048055898274875 0.91293701201409938051 0.92146731325513520083 0.92855070568713715673 0.93419855542695595663 0.93842232786552171042 0.94123201027685965414 0.94228444167685287969 
0.95206012217919022689 0.95101019667806707680 0.94820549748754867636 0.94398414134158947775 0.93833020110308029693 0.93122452695466928496 0.92264655946571183520 0.91257660664921358418 0.90099856104463249551 0.88790299833532149165 0.87329055146409206856 0.85717539607085613262 0.83958862038339576728 0.82058119572162246946 0.80022622668046050620 0.77862015885574953344 0.75588267058815050703 0.73215507996430950755 0.70759725263798145534 0.68238317782851976023 0.65669555376384791678 0.63071985734712843197 0.60463841435965393067 0.57862497626555597918 0.55284018693325220895 0.52742818636250188291 0.50251443764442127460 0.47820472592398077794 0.45458517760328387425 0.43172309064374747578 0.40966834865119094999 0.38845520299782609897 0.36810423746608811335 0.34862436879063096740 0.33001477645854371268 0.31226669135698714719 0.29536500285575084668 0.27928966695133117248 0.26401691456479303710 0.24952026994435066998 0.23577139494084964344 0.22274078234849170599 0.21039830946218640584 0.19871368399765776402 0.18765679125000933603 0.17719796259012765560 0.16730817887350202255 0.15795922091759506678 0.14912377729110026792 0.14077551794530629437 0.13288914072311031056 0.12544039650435712119 0.11840609766977205908 0.11176411366998206809 0.10549335674760351722 0.09957376025487629789 0.09398625151716077930 0.08871272079290726253 0.08373598755816558104 0.07903976508425730740 0.07460862395828432581 0.07042795590324391064 0.06648393617522563304 0.06276348816283139342 0.05925424771936138590 0.05594452863246446306 0.05282328915395151370 0.04988009968974083108 0.04710511171604592207 0.04448902796101439350 0.04202307386966697145 0.03969897035414171604 0.03750890781824223197 0.03544552143559975832 0.03350186765374796316 0.03167140189075046131 0.02994795738761713011 0.02832572517681097857 0.02679923512581838807 0.02536333801387583020 0.02401318867082619102 0.02274422967897815617 0.02155217681885313041 0.02043300448077878251 0.01938293239024502235 0.01839841302041289595 0.01747611975928320405 0.01661293579689915312 0.01580594369948618017 0.01505241563884429645 0.01434980424701026713 0.01369573406798219040 0.01308799357969792077 0.01252452776109413968 0.01200343118073488036 0.01152294158467070950 0.01108143396321481511 0.01067741507729147443 0.01030951842659111328 0.00997649964329080929 0.00967723217487376219 0.00941070389407605568 0.00917601318240146568 0.00897236614859187043 0.00879907390177292470 0.00865555022613873071 0.00854130960192822641 0.00845596556614980344 0.00839922940769843862 0.00837090919250216281 0.00837090911533056037 0.00839922917626689802 0.00845596518074642756 0.00854130906307926097 0.00865554953464853227 0.00879907305874727541 0.00897236515553123670 0.00917601204127427295 0.00941070260734033770 0.00967723074559700969 0.00997649789167881496 0.01030951662739698627 0.01067741322762938427 0.01108143205976741541 0.01152293962364603352 0.01200342915791963172 0.01252452567188033772 0.01308799141908290053 0.01369573183062688937 0.01434980192723922521 0.01505241323067063597 0.01580594119662825925 0.01661293319277890035 0.01747611704706941715 0.01839841019305454850 0.01938292944043129573 0.02043300140099235662 0.02155217360137684501 0.02274422631587336152 0.02401318515397890541 0.02536333434766196993 0.02679923131656880564 0.02832572121486021111 0.02994795326251686873 0.03167139759121140319 0.03350186316763315020 0.03544551674994456114 0.03750890291921105124 0.03969896522703630914 0.04202306849891312979 0.04448902233013196650 0.04710510580759053045 0.04988009348530386688 0.05282328263416347092 0.05594452177690500960 0.05925424050651273422 0.06276348057006997383 0.06648392817874881899 0.07042794747800673605 0.07460861507799634862 0.07903975539692559282 0.08373597724767145589 0.08871270982181655995 0.09398623984677112464 0.09957374784504979814 0.10549334355667849827 0.11176409965459321860 0.11840608278473052639 0.12544038070256724460 0.13288912395544805189 0.14077550016054596327 0.14912375843582958979 0.15795920093620519076 0.16730815770821416688 0.17719794018097312360 0.18765676753490279083 0.19871365891248715663 0.21039828294089957250 0.22274075432322959500 0.23577136534209983121 0.24952023806776030268 0.26401688098323550236 0.27928963157050623600 0.29536496557832137011 0.31226665208286652486 0.33001473508536383061 0.34862432521434172372 0.36810419158171514553 0.38845515470045333117 0.40966829783715130731 0.43172303721203841853 0.45458512145719942588 0.47820466697305663573 0.50251437580658975257 0.52742812156641671884 0.55284011912071995276 0.57862490539402233747 0.60463834040457853369 0.63071978030406483651 0.65669547365017044704 0.68238309442018474371 0.70759716649085036000 0.73215499114739568398 0.75588257918791146306 0.77862006497484481660 0.80022613043591572790 0.82058109724282901620 0.83958851980994197994 0.85717529355036981009 0.87329044715021542089 0.88790289238585140552 0.90099845362013231131 0.91257649791199524358 0.92264644957894381694 0.93122441608197248364 0.93833008940835227474 0.94398402898885758194 0.94820538464105463827 0.95101008350225313404 0.95206000887984321146 
0.96323659269728079124 0.96219357030360663785 0.95940521232475539648 0.95520220009647771597 0.94956131982668834368 0.94245392420398421685 0.93384798342656782921 0.92371071784162706031 0.91201181683682852608 0.89872720775668324400 0.88384327658067696198 0.86736136008737751979 0.84930223369578672354 0.82971022362773094727 0.80865649753589785576 0.78624106081944589164 0.76259303266724920434 0.73786891272383137164 0.71224877180068091320 0.68593057620832276200 0.65912312754111657132 0.63203830653302928155 0.60488338069932701124 0.57785409500780815506 0.55112907764233720620 0.52486586703783144614 0.49919862468519093923 0.47423740150915882907 0.45006869479532918277 0.42675697110042487559 0.40434682667852883675 0.38286549241666634202 0.36232544664167254389 0.34272696156045112659 0.32406046753361450463 0.30630866843610382588 0.28944837910669818370 0.27345208267749665509 0.25828922296294076766 0.24392725708578438804 0.23033249762925811499 0.21747077792109603678 0.20530796242247073558 0.19381033868080876914 0.18294490672426833022 0.17267958885384571133 0.16298337600903822775 0.15382642445094907302 0.14518011393493734928 0.13701707635493831638 0.12931120201445711615 0.12203762917816995959 0.11517272133953482260 0.10869403566094337776 0.10258028526351936627 0.09681129742629912549 0.09136796926905499383 0.08623222211314618413 0.08138695541850871074 0.07681600096508450770 0.07250407769481748144 0.06843674812126110396 0.06460037489025571844 0.06098208025879903182 0.05756970635844238515 0.05435177731627383046 0.05131746306954343417 0.04845654487227513130 0.04575938247354471855 0.04321688293284831062 0.04082047102789365667 0.03856206120384175762 0.03643403100821340779 0.03442919595306070946 0.03254078574502439203 0.03076242182338484454 0.02908809614677432265 0.02751215117047678405 0.02602926095769064752 0.02463441336985724983 0.02332289333511666785 0.02209026679991898945 0.02093236626230732256 0.01984527645904177184 0.01882532129050096259 0.01786905145303552267 0.01697323282705331948 0.01613483558353001612 0.01535102397356991055 0.01461914676803344193 0.01393672831574321869 0.01330146019104194721 0.01271119340332083070 0.01216393114261249409 0.01165782203741416723 0.01119115390223246465 0.01076234795420294432 0.01036995347942326617 0.01001264293124748406 0.00968920744422951952 0.00939855264145794678 0.00913969528339331205 0.00891175954482958943 0.00871397424047515301 0.00854567019052177024 0.00840627795823833956 0.00829532592477755237 0.00821243869449816977 0.00815733582570032922 0.00812983088246399532 0.00812983080418494541 0.00815733559091480487 0.00821243830342099912 0.00829532537781507706 0.00840627725599507603 0.00854566933390366046 0.00871397323080780328 0.00891175838392488373 0.00913969397363101344 0.00939855118588867056 0.00968920571298304001 0.01001264115556954604 0.01036995165644982730 0.01076234608056003683 0.01119115197406317375 0.01165782005041360314 0.01216392909209940143 0.01271119128421926980 0.01330145799790460881 0.01393672604279472260 0.01461914440920364378 0.01535102152248724039 0.01613483303357976517 0.01697323017137764012 0.01786904868451344441 0.01882531840182499749 0.01984527344272124516 0.02093236311070334477 0.02209026350523113358 0.02332288988938219232 0.02463440977931691256 0.02602925723008409076 0.02751214729637740941 0.02908809211592866539 0.03076241762469011931 0.03254078136651683550 0.03442919138198052842 0.03643402623095315374 0.03856205620590302807 0.04082046579391873653 0.04321687744662183750 0.04575937671791208139 0.04845653882915912369 0.05131745671992760105 0.05435177064007923331 0.05756969933455091670 0.06098207286504508939 0.06460036710332128784 0.06843673991663912215 0.07250406904677669795 0.07681599157609125816 0.08138694541650615122 0.08623221146131010428 0.09136795792932583815 0.09681128535920013878 0.10258027242800504819 0.10869402201427291743 0.11517270683709224244 0.12203761377326594051 0.12931118565826404954 0.13701705899641036801 0.14518009552068056323 0.15382640492519805697 0.16298335531366447970 0.17267956692835761956 0.18294488350584281466 0.19381031410444116148 0.20530793642107469932 0.21747075042558849933 0.23033246856871522623 0.24392722589080267914 0.25828919007784445494 0.27345204800503009057 0.28944834254577722632 0.30630862988205220798 0.32406042687856184692 0.34272691869387916785 0.36232540145110458951 0.38286544478857320595 0.40434677649955119705 0.42675691825887374087 0.45006863918292783211 0.47423734302320441625 0.49919856323098921180 0.52486580253138293006 0.55112901001328651329 0.57785402420251652522 0.60488330668383993860 0.63203822929575936840 0.65912304709507840705 0.68593049241609427291 0.71224868515682049352 0.73786882330122116613 0.76259294055846282845 0.78624096613512883813 0.80865640040253738974 0.82971012418501355334 0.84930213209388150108 0.86736125648422057743 0.88384317113949451006 0.89872710064389793594 0.91201170822039934194 0.92371060788992354063 0.93384787230770460731 0.94245381208545775387 0.94956120687544021131 0.95520208647906601485 0.95940509820758801407 0.96219345585313242886 0.96323647812176427241 
0.97580517646258968512 0.97477531374430159694 0.97201958141140853975 0.96785812689289096866 0.96225895390319449163 0.95518186660802140153 0.94658073219496818851 0.93640646445387165642 0.92461078070441793386 0.91115073927391598829 0.89599398701451837823 0.87912453400218693034 0.86054873068464932118 0.84030096755761340965 0.81844847901597406192 0.79509455421887365034 0.77037948653757903905 0.74447876646309585347 0.71759834563254520923 0.68996722710884472729 0.66182807402593635260 0.63342686054453811728 0.60500270689680335501 0.57677894542399910094 0.54895616159046034532 0.52170757946134571625 0.49517679254936552979 0.46947756063210777100 0.44469522896843582949 0.42088927228409733772 0.39809649454584317141 0.37633449334867119518 0.35560509512347793226 0.33589756327584319173 0.31719146367933603869 0.29945913574712546001 0.28266776245747804452 0.26678106168901982720 0.25176063752367583426 0.23756703732261214013 0.22416056108015580683 0.21150186928418079901 0.19955242362581171456 0.18827480157881826273 0.17763290811239618172 0.16759211009198526909 0.15811931185785943477 0.14918298694222231759 0.14075317764277506249 0.13280147152504584440 0.12530096180159988606 0.11822619685436741577 0.11155312284926388600 0.10525902237069062473 0.09932245121920146858 0.09372317491776249732 0.08844210601964719309 0.08346124297210044674 0.07876361103763329652 0.07433320558879066842 0.07015493792333826750 0.06621458399670099304 0.06249873500574043561 0.05899475162368994496 0.05569072013931863907 0.05257541120466835416 0.04963824093569324525 0.04686923425625821871 0.04425899037300951022 0.04179865026892382041 0.03947986610521758699 0.03729477242515821800 0.03523595905770560144 0.03329644562336198099 0.03146965754989405895 0.02974940351100352487 0.02812985420563518524 0.02660552240064784080 0.02517124416461236081 0.02382216122460478758 0.02255370441209669785 0.02136157792326343063 0.02024174497140207585 0.01919041380258668106 0.01820402485969485618 0.01727923867417491266 0.01641292451239451111 0.01560214973658435866 0.01484416984321001998 0.01413641914398633403 0.01347650205689721048 0.01286218497714153308 0.01229138869991763805 0.01176218136860418539 0.01127277192405351514 0.01082150403264203753 0.01040685047197120738 0.01002740795496781523 0.00968189237473104924 0.00936913445368994791 0.00908807569063796450 0.00883776505321565153 0.00861735547305841898 0.00842610107796404328 0.00826335466157734899 0.00812856549153861963 0.00802127744446545776 0.00794112746134501002 0.00788784431814404385 0.00786124770747020918 0.00786124762802875576 0.00788784407981302227 0.00794112706419602965 0.00802127688873499611 0.00812856477760137697 0.00826335379006448711 0.00842610004990140826 0.00861735428999144126 0.00883776371736089139 0.00908807420497870222 0.00936913274515388528 0.00968189062544200230 0.01002740616204866875 0.01040684863197638421 0.01082150214161803348 0.01127276997759218968 0.01176217936190271374 0.01229138662777851110 0.01286218283396922679 0.01347649983681975527 0.01413641684087030281 0.01484416745056726938 0.01560214724767028383 0.01641292192031129638 0.01727923597177827286 0.01820402203964233134 0.01919041085740091912 0.02024174189348748598 0.02136157470494448596 0.02255370104559506483 0.02382215771833717799 0.02517124052806962720 0.02660551862464666240 0.02812985028013359479 0.02974939942508691981 0.03146965329179685078 0.03329644118051588997 0.03523595441669802319 0.03729476757170557821 0.03947986102424527743 0.04179864494451290824 0.04425898478830347926 0.04686922839350959880 0.04963823477626361225 0.05257540472891841787 0.05569071332657826723 0.05899474445225649788 0.06249872745285212083 0.06621457603844360662 0.07015492953459781522 0.07433319653385095371 0.07876360138094784524 0.08346123267759186781 0.08844209505003530758 0.09372316323440488262 0.09932243878188029562 0.10525900913742280984 0.11155310877608626274 0.11822618189514022546 0.12530094590793516840 0.13280145464615422668 0.14075315972529589548 0.14918296793023033686 0.15811929169287808339 0.16759208871293673759 0.17763288545566635612 0.18827477757837995931 0.19955239821337622530 0.21150184238932945302 0.22416053263047014399 0.23756700690251386643 0.25176060543230627253 0.26678102782599411036 0.28266772671771023262 0.29945909802099823782 0.31719142385296716924 0.33589752123151850327 0.35560505074024084671 0.37633444650317704472 0.39809644511361486074 0.42088922014098750779 0.44469517399245206413 0.46947750270583066268 0.49517673156275976432 0.52170751531483428032 0.54895609419851831845 0.57677887471893896087 0.60500263283251032309 0.63342678310004563169 0.66182799320839458268 0.68996714288054861175 0.71759825841911040190 0.74447867634221509547 0.77037939360959206692 0.79509445860467042877 0.81844838085408211370 0.84030086700080219853 0.86054862789636310527 0.87912442915313415703 0.89599388027963500214 0.91115063082984804055 0.92461067072765357189 0.93640635311959896647 0.94658061967648832180 0.95518175307670882823 0.96225883952888491280 0.96785801184437980638 0.97201946585709964044 0.97477519785256594442 0.97580506044423231948 
0.98974882154980514670 0.98874059474233999545 0.98603967268371617294 0.98195177216045315127 0.97643450228521055934 0.96943385612990540245 0.96088661429140853620 0.95072362707448343500 0.93887410225304890332 0.92527098162007437310 0.90985739820131028566 0.89259405822219251014 0.87346718748300689050 0.85249643690210596958 0.82974189675146803324 0.80530919050245564073 0.77935159280108745605 0.75206832095848774600 0.72369861715760763765 0.69451191213459562146 0.66479508113860485974 0.63483835472238347997 0.60492164091933586789 0.57530281820092787903 0.54620904383415935790 0.51783149666775218911 0.49032340541884100737 0.46380081950142426628 0.43834538816220236512 0.41400839452172211175 0.39081538587205200130 0.36877089130864404432 0.34786287722775477427 0.32806673274014430675 0.30934868816076099840 0.29166864841556727761 0.27498247328704206183 0.25924376409744209759 0.24440522812014919829 0.23041969325895178544 0.21724084044909564017 0.20482371450967207238 0.19312506121775707690 0.18210353589623973214 0.17171981405454284086 0.16193663154386306324 0.15271877438820191664 0.14403303381727572408 0.13584813816888141602 0.12813467030089675802 0.12086497681250585323 0.11401307358840262474 0.10755455083248266490 0.10146647975338041192 0.09572732232483005532 0.09031684500587888742 0.08521603691966084249 0.08040703271799842788 0.07587304017114826493 0.07159827239577834512 0.06756788456598478154 0.06376791493647560038 0.06018522951230842466 0.05680747109087835867 0.05362301137049718669 0.05062090642741767788 0.04779085521231296596 0.04512316084401502003 0.04260869449329796055 0.04023886166465651115 0.03800557069887466888 0.03590120333382795792 0.03391858717412210567 0.03205096993280753814 0.03029199532017301522 0.02863568046510334142 0.02707639476409173795 0.02560884006185704109 0.02422803207552282068 0.02292928298158100620 0.02170818509597305379 0.02056059550964106641 0.01948262189743088513 0.01847060892019802836 0.01752112567153019107 0.01663095387160806737 0.01579707681176212297 0.01501666900717291142 0.01428708651871279933 0.01360585790782464777 0.01297067579068111876 0.01237938896067602990 0.01182999505063397905 0.01132063370784308631 0.01084958025754700905 0.01041523983231429362 0.01001614194605870978 0.00965093549375906079 0.00931838415903274431 0.00901736221345861289 0.00874685061839680644 0.00850593376577779559 0.00829379621620773833 0.00810971993673859082 0.00795308188630827750 0.00782335190189997753 0.00772009090020397970 0.00764294938824905401 0.00759166627804730432 0.00756606800126902179 0.00756606792063019284 0.00759166603606420409 0.00764294898484840779 0.00772009033535581146 0.00782335117561261395 0.00795308099883484942 0.00810971888872191737 0.00829379500879523501 0.00850593240085628643 0.00874684909877479488 0.00901736052992452297 0.00931838243900029450 0.00965093373431646917 0.01001614014365048710 0.01041523798285703961 0.01084957835646938040 0.01132063175015074474 0.01182999303099785404 0.01237938687336570531 0.01297067362967974091 0.01360585566685890146 0.01428708419118462913 0.01501666658626277240 0.01579707429044896472 0.01663095124264435398 0.01752112292754848255 0.01847060605373429532 0.01948261890091285142 0.02056059237547480656 0.02170818181655470580 0.02292927956787965682 0.02422802853921657285 0.02560883639401101419 0.02707639095485880887 0.02863567650374376772 0.03029199119508441118 0.03205096563159814949 0.03391858268360081752 0.03590119863996432681 0.03800556578686054010 0.04023885651887104675 0.04260868909724435660 0.04512315518031717598 0.04779084926272214595 0.05062090017274423204 0.05362300479057391378 0.05680746416455884074 0.06018522221739874833 0.06376790724968439683 0.06756787646290060567 0.07159826370996530409 0.07587303089584940263 0.08040702281806089147 0.08521602635880864973 0.09031683374651544582 0.09572731032771841786 0.10146646697746009025 0.10755453723466645855 0.11401305912326686887 0.12086496143219549460 0.12813465395495882149 0.13584812080408181778 0.14403301537756596495 0.15271875481471075542 0.16193661077484322597 0.17171979202549259025 0.18210351254002610233 0.19312503646472911623 0.20482368828789898618 0.21724081268455056049 0.23041966370939304110 0.24440519692288942277 0.25924373114891818837 0.27498243847805137197 0.29166861163128166012 0.30934864928081839963 0.32806669163899515596 0.34786283377513826931 0.36877084537027093880 0.39081533731076534277 0.41400834319899271208 0.43834533394003061257 0.46380076224492139403 0.49032334499939989048 0.51783143296667610844 0.54620897674701185398 0.57530274764219402339 0.60492156682722175720 0.63483827706353079812 0.66479499991216040033 0.69451182741641215301 0.72369852929685729581 0.75206823003892919743 0.77935149893301247648 0.80530909381988202700 0.82974179740833009511 0.85249633506776167913 0.87346708333761957643 0.89259395195230961662 0.90985728999606718670 0.92527087166821009312 0.93887399074077237948 0.95072351418432876624 0.96088650020193611123 0.96943374101600277015 0.97643438631901302571 0.98195165551246765823 0.98603955552386435279 0.98874047724076730148 0.98974870391996572216 
1.00503925665614168850 1.00406373919362246205 1.00144674242063635994 0.99747478677999490415 0.99209342694727919998 0.98523244133503107278 0.97680824176632041755 0.96672732729955135333 0.95489101961320987932 0.94120168675202564579 0.92557056594842590513 0.90792711320228591809 0.88822952412309974513 0.86647569581631556090 0.84271348058534978342 0.81704871823840674594 0.78964937320583405977 0.76074430741214005280 0.73061588990478210093 0.69958672283421485805 0.66800198374466857043 0.63620983628706606616 0.60454268385724541091 0.57330164262622718141 0.54274569887746704211 0.51308595795664935224 0.48448451295686534301 0.45705692379254925228 0.43087710965726055967 0.40598353176852342017 0.38238576311193872570 0.36007080878612152119 0.33900878973876946709 0.31915780229618828656 0.30046790780798637854 0.28288429646735724354 0.26634971817770414226 0.25080629329358061774 0.23619681760051136621 0.22246566696090702697 0.20955939314789717720 0.19742708708764711290 0.18602057083932144188 0.17529446673384407873 0.16520618066564241033 0.15571582764072888772 0.14678612033382942847 0.13838223576980057672 0.13047167091460476485 0.12302409469714392642 0.11601120155908417608 0.10940656985426122638 0.10318552713891038231 0.09732502348548499604 0.09180351332085945337 0.08660084586128213857 0.08169816393511886154 0.07707781080912079474 0.07272324453317824400 0.06861895926950578595 0.06475041312140772387 0.06110396167090859088 0.05766679701615262665 0.05442689185702120902 0.05137294782436074847 0.04849434792218887402 0.04578111264213258202 0.04322385941420425759 0.04081376509154077681 0.03854253119750961076 0.03640235169176331276 0.03438588303717016181 0.03248621637216064784 0.03069685161355972802 0.02901167333286713834 0.02742492826515174897 0.02593120432381135210 0.02452541100718574896 0.02320276109402552578 0.02195875353485507442 0.02078915743148912476 0.01968999712188002071 0.01865753818848570056 0.01768827430926434019 0.01677891503458650568 0.01592637432895838145 0.01512775985591297001 0.01438036296163902605 0.01368164931664361816 0.01302925017792166962 0.01242095423728661885 0.01185470002426081138 0.01132856883413246862 0.01084077815456052640 0.01038967556597381048 0.00997373309299942612 0.00959154198622025334 0.00924180791502360321 0.00892334655413828948 0.00863507954797917976 0.00837603078172344251 0.00814532317527594252 0.00794217568927280126 0.00776590056649428817 0.00761590104497722464 0.00749166932955236398 0.00739278486624472819 0.00731891291339326067 0.00726980340452376694 0.00724529009893837284 0.00724529001712048704 0.00726980315896685880 0.00731891250380589664 0.00739278429221057465 0.00749166859064842594 0.00761590014093704859 0.00776589949737616081 0.00794217445564293634 0.00814532177848492633 0.00837602922422034379 0.00863507789174894347 0.00892334486631840562 0.00924180619257475300 0.00959154022546704343 0.00997373128966860811 0.01038967371526589023 0.01084077625126633748 0.01132856687269645501 0.01185469799882099551 0.01242095214167793227 0.01302924800567928365 0.01368164706106289596 0.01438036061575553859 0.01512775741254412942 0.01592637178079336913 0.01677891237418627224 0.01768827152909990819 0.01865753528098312852 0.01968999407947535918 0.02078915424672556078 0.02195875022176657643 0.02320275766690527153 0.02452540745732201266 0.02593120064155352011 0.02742492443991495499 0.02901166935320553808 0.03069684746722645130 0.03248621204613943991 0.03438587851770369408 0.03640234696434818673 0.03854252624683973671 0.04081375990149571642 0.04322385396781258660 0.04578110692155856754 0.04849434190873747053 0.05137294149842763780 0.05442688519803118297 0.05766679000251628828 0.06110395427998904783 0.06475040532954257078 0.06861895098710046881 0.07272323567442617875 0.07707780134000530303 0.08169815382063794207 0.08660083506510485307 0.09180350180500951307 0.09732501121006764677 0.10318551406185427766 0.10940655593107195820 0.11601118674262111963 0.12302407893738043221 0.13047165415851658121 0.13838221796125593777 0.14678610141352077534 0.15571580754623282061 0.16520615933144966458 0.17529444409150940487 0.18602054681765178845 0.19742706161297141065 0.20955936614442549626 0.22246563837991012447 0.23619678740093352776 0.25080626136875117105 0.26634968441431372543 0.28288426074522865505 0.30046787000002461721 0.31915776226853376230 0.33900874735104280511 0.36007076389201642108 0.38238571556016953679 0.40598348140415740914 0.43087705632376960274 0.45705686733445105574 0.48448445322322730711 0.51308589480544841699 0.54274563218066562698 0.57330157227561517885 0.60454260977067020288 0.63620975841468918599 0.66800190207462217806 0.69958663757046180010 0.73061580131297820806 0.76074421558363025664 0.78964927826364905705 0.81704862033353498063 0.84271337989159067483 0.86647559252427974741 0.88822941843404390472 0.90792700532242587297 0.92557045608410826176 0.94120157510615554131 0.95489090638290474722 0.96672721267500649756 0.97680812593092003482 0.98523232446635011783 0.99209330921870364506 0.99747466836261211576 1.00144662348512070160 1.00406361991153136870 1.00503913724381077621 
1.02163352643763083449 1.02070476283041222665 1.01820877102513196455 1.01440720559157426806 1.00923197738891357034 1.00259424049659928713 0.99438658413929403856 0.98448642074423498016 0.97276096214823692954 0.95907417982635578824 0.94329606563806178698 0.92531430451546214933 0.90504809999078394966 0.88246334165470341482 0.85758761153520213227 0.83052282865997417716 0.80145287437171530698 0.77064364557944964318 0.73843391221513399181 0.70521710540331183914 0.67141629461580421001 0.63745632282398378976 0.60373761559635918950 0.57061536956927838560 0.53838615109282561555 0.50728212332451283473 0.47747176465940510681 0.44906525305468347753 0.42212259490581049981 0.39666285978318227556 0.37267332602106795214 0.35011779098509054897 0.32894367064497664899 0.30908777889784966320 0.29048084430764231634 0.27305091146820448245 0.25672580966284996862 0.24143487329860824353 0.22711008202740190498 0.21368676382902102029 0.20110397811170532822 0.18930466985368488153 0.17823566831806081368 0.16784757953419271459 0.15809461423344717268 0.14893437801956732613 0.14032764353657967149 0.13223811801352236550 0.12463221502261645490 0.11747883601401665210 0.11074916487242902896 0.10441647713060442371 0.09845596438337267386 0.09284457372878307524 0.08756086161186726891 0.08258486118329799730 0.07789796215040833971 0.07348280205015100819 0.06932316788293313436 0.06540390709083776510 0.06171084704826784728 0.05823072160959785748 0.05495110502440558875 0.05186035149670975564 0.04894754014772240147 0.04620242479482450371 0.04361538801982089986 0.04117739907916528885 0.03887997526119457703 0.03671514634209116501 0.03467542183349214824 0.03275376075088876071 0.03094354366375728915 0.02923854681639359576 0.02763291813261403718 0.02612115493883848671 0.02469808325880951116 0.02335883854902243151 0.02209884775852266614 0.02091381260890334826 0.01979969394652147940 0.01875269735791995629 0.01776925942538420955 0.01684603509380044883 0.01597988582859311002 0.01516786855371266007 0.01440722532127569622 0.01369537366685991131 0.01302989760835093769 0.01240853924992846302 0.01182919095628620632 0.01128988806492148278 0.01078880210702126696 0.01032423451028607886 0.00989461075880826435 0.00949847498752265373 0.00913448499079927423 0.00880140762592351855 0.00849811459451399465 0.00822357858624667148 0.00797686973365951957 0.00775715246434494077 0.00756368279913988140 0.00739580559499852797 0.00725295239754064625 0.00713463950507087219 0.00704046632182930843 0.00697011399459546155 0.00692334432775609798 0.00689999897284687691 0.00689999888993653165 0.00692334407886019410 0.00697011357916277330 0.00704046573900052319 0.00713463875385511592 0.00725295147692539555 0.00739580450418941826 0.00756368153787545516 0.00775715103322471844 0.00797686813451747856 0.00822357695960485025 0.00849811294195923494 0.00880140594422373912 0.00913448327600097087 0.00949847323505781382 0.00989460896362592823 0.01032423266696058661 0.01078880020973893572 0.01128988610758052680 0.01182918893253337433 0.01240853715311573957 0.01302989543161547914 0.01369537140310406187 0.01440722296318197593 0.01516786609382536621 0.01597988325931831710 0.01684603240748427933 0.01776925661439776594 0.01875269441471261178 0.01979969086374960829 0.02091380940409903744 0.02209884444930643177 0.02335883512685987817 0.02469807971413162662 0.02612115126114367136 0.02763291431058634284 0.02923854283794935505 0.03094353951605011144 0.03275375642040778690 0.03467541730601209071 0.03671514160264066629 0.03887997029405954041 0.04117739386782726108 0.04361538254695207506 0.04620241904225608209 0.04894753409637964126 0.05186034512660531171 0.05495109831461453265 0.05823071453821104804 0.06171083959240469818 0.06540389924512213238 0.06932315947475564677 0.07348279304691285319 0.07789795251863462777 0.08258485088824651932 0.08756085061713714257 0.09284456199594337544 0.09845595187164435380 0.10441646379658386934 0.11074915066982993217 0.11747882089342354117 0.12463219893132815308 0.13223810089537546553 0.14032762533188525289 0.14893435866513593524 0.15809459366258549196 0.16784755767691006412 0.17823564510135225802 0.18930464520190759536 0.20110395194703675759 0.21368673631678164471 0.22711005293218067269 0.24143484251085756132 0.25672577706524535301 0.27305087693527796411 0.29048080770551099050 0.30908774008406414424 0.32894362946850441709 0.35011774728663236367 0.37267327963374063948 0.39666281053369445431 0.42212254261641102282 0.44906519754584595105 0.47747170575361153055 0.50728206085123794811 0.53838608489460204609 0.57061529950893752350 0.60373754156513304014 0.63745624474992490516 0.67141621247169624986 0.70521701953628879167 0.73843382280096125925 0.77064355271895867983 0.80145277820441362948 0.83052272935901172435 0.85758750930023408543 0.88246323670372461834 0.90504799255184620321 0.92531419481924093162 0.94329595391177933905 0.95907406628940017335 0.97276084700967824226 0.98448630420187133172 0.99438646638039318582 1.00259412169977824014 1.00923185772683421391 1.01440708523415490383 1.01820865014247652347 1.02070464159494522782 1.02163340506925215401 
1.03947002070463589973 1.03860536330076969058 1.03627637325786503553 1.03271328717224664118 1.02783303652018487284 1.02152595912318511218 1.01365743354999482406 1.00407080938984094587 0.99259222840918370778 0.97903800476708546796 0.96322521226204660394 0.94498593923068363587 0.92418522966984717470 0.90074195927652866978 0.87465079524077782303 0.84600211049454920875 0.81499565004157337178 0.78194348831884252782 0.74725900797297351019 0.71143149196254418243 0.67498976619120265585 0.63846154479667793780 0.60233608613492251038 0.56703606896174152396 0.53290141260005752244 0.50018461958912130427 0.46905516930153545729 0.43960972886099236590 0.41188515712811568648 0.38587198643731390746 0.36152689020406358900 0.33878335848819607357 0.31756032295822023137 0.29776879834260139290 0.27931677905649543447 0.26211269543497173196 0.24606773570690632091 0.23109730821060381345 0.21712187338143285054 0.20406732840128449791 0.19186508543307750907 0.18045194589732971302 0.16976985304503422469 0.15976556885143877729 0.15039031871438623966 0.14159942666747693529 0.13335195777937958184 0.12561037772511940425 0.11834023514831870649 0.11150986946386054477 0.10509014478602085596 0.09905420941235143495 0.09337727953521945956 0.08803644543442068482 0.08301049821449191235 0.07827977510963091134 0.07382602143309213716 0.06963226735814509460 0.06568271785753698744 0.06196265428183178603 0.05845834639242575292 0.05515697269479979958 0.05204654997515545389 0.04911586895769648464 0.04635443647499459807 0.04375242308954918613 0.04130061556315789417 0.03899037362144475161 0.03681359053198107745 0.03476265707616499334 0.03283042854923201581 0.03101019446913211297 0.02929565071559281364 0.02768087385565998204 0.02616029744232362120 0.02472869009877864954 0.02338113522359241969 0.02211301217158845311 0.02091997878210238859 0.01979795514090607056 0.01874310838540516055 0.01775183893788501166 0.01682076706133406319 0.01594672081195680491 0.01512672463227615616 0.01435798873600679926 0.01363789920860725147 0.01296400877618397729 0.01233402819996509692 0.01174581825714504646 0.01119738227302824463 0.01068685917210765446 0.01021251701875836027 0.00977274702078090307 0.00936605797140055429 0.00899107110748031957 0.00864651536356397798 0.00833122300336719412 0.00804412561172029861 0.00778425043189601151 0.00755071701770360093 0.00734273414930375345 0.00715959744792660224 0.00700068661682928806 0.00686546344512928286 0.00675346997134118610 0.00666432692137952642 0.00659773241542982447 0.00655346093906161720 0.00653136257472652915 0.00653136249093855259 0.00655346068738793530 0.00659773199498614460 0.00666432633078195558 0.00675346920882446966 0.00686546250871167274 0.00700068550460730687 0.00715959615845140895 0.00734273268199414630 0.00755071537341175936 0.00778424883726830386 0.00804412399768805741 0.00833122136635833233 0.00864651369925695246 0.00899106941093241741 0.00936605623721609160 0.00977274524320115301 0.01021251519170318645 0.01068685728923213230 0.01119738032774764136 0.01174581624264814383 0.01233402610919420717 0.01296400660186658449 0.01363789694325934221 0.01435798637197782668 0.01512672216178234663 0.01594671822715276743 0.01682076435441104412 0.01775183610120911748 0.01874310541167142907 0.01979795205184536888 0.02091997559936165096 0.02211300888668110698 0.02338113182696943682 0.02472868657995841435 0.02616029379003015354 0.02768087005790786925 0.02929564675971885190 0.03101019034186525136 0.03283042423663840026 0.03476265256365462797 0.03681358580427285254 0.03899036866250649158 0.04130061035617971221 0.04375241761691350817 0.04635443071822953343 0.04911586289743918865 0.05204654359112215189 0.05515696596580410560 0.05845833929639795978 0.06196264690493358263 0.06568270993254299306 0.06963225885424917383 0.07382601231877283787 0.07827976535211944586 0.08301048777930919442 0.08803643428491436662 0.09337726763220255410 0.09905419671379089852 0.10509013124669619454 0.11150985503515897790 0.11834021977798203640 0.12561036135705416772 0.13335194035352881947 0.14159940811979521147 0.15039029897684297321 0.15976554785222474298 0.16976983070894124950 0.18045192214624694582 0.19186506018674295837 0.20406730206000373018 0.21712184550014723694 0.23109727867725471384 0.24606770440054048787 0.26211266222512519253 0.27931674380266058311 0.29776876089370907241 0.31756028315228501668 0.33878331615225465434 0.36152684515445121516 0.38587193848049539113 0.41188510606233741385 0.43960967447890519910 0.46905511139414324262 0.50018455795126648411 0.53290134703756542045 0.56703599930041814758 0.60233601223099453303 0.63846146654816193777 0.67498968354911415002 0.71143140543254468344 0.74725891763561425041 0.78194339428684866977 0.81499555247603439057 0.84600200959785321064 0.87465069124661953825 0.90074185243854354432 0.92418512025036370083 0.94498582749090287436 0.96322509845436754539 0.97903788912998390703 0.99259211116454215684 1.00407069074241794837 1.01365731368900369169 1.02152583822552855963 1.02783291475469917842 1.03271316470470120308 1.03627625025568681494 1.03860523993653575126 1.03946989720333871077 
1.05846404359885015722 1.05768440331991397940 1.05557807153339511252 1.05233653331938237230 1.04786092239635086898 1.04201912592593814999 1.03464638154763588496 1.02554715485601022351 1.01449913733157148776 1.00126039857067250516 0.98558083941234886360 0.96721901047544855956 0.94596492018142908087 0.92166847054077960522 0.89427149965679131327 0.86383916803585147903 0.83058412698115979822 0.79487564968137025545 0.75722713939542218853 0.71826008847457778472 0.67864973287063568019 0.63906400403664687104 0.60010911518492804362 0.56229140754269435476 0.52599881075653831530 0.49149977313042603200 0.45895456409661306019 0.42843333595963151161 0.39993631830834264207 0.37341303863387409478 0.34877888986966643081 0.32592842980540659426 0.30474546435712013270 0.28511031245784024257 0.26690477814077628871 0.25001535550826403664 0.23433512951918977762 0.21976475045546450815 0.20621277488644063070 0.19359559135576981381 0.18183708891930505658 0.17086817525754915970 0.16062622911334423215 0.15105452411212194619 0.14210166510519206540 0.13372105215660790023 0.12587038318832233230 0.11851119995927028583 0.11160847838168175272 0.10513026190705598850 0.09904733539541576981 0.09333293619758764592 0.08796249891073637528 0.08291343025918163079 0.07816491070206210701 0.07369771960761495322 0.06949408111417088030 0.06553752809180690697 0.06181278190723782373 0.05830564596716408809 0.05500291151437197712 0.05189227280202546311 0.04896225322374325728 0.04620213788394278431 0.04360191370501365071 0.04115221552522307924 0.03884427752180674709 0.03666988931148473796 0.03462135616910666513 0.03269146288132906975 0.03087344081813214736 0.02916093786084150707 0.02754799087382187039 0.02602900044832989757 0.02459870768225513871 0.02325217279035007856 0.02198475536516975026 0.02079209613162991133 0.01967010005740732481 0.01861492069772296976 0.01762294554000232161 0.01669078294690540254 0.01581524907012021863 0.01499335646041322079 0.01422230315255124111 0.01349946254945444402 0.01282237400094587976 0.01218873402931697214 0.01159638815817709556 0.01104332330563506659 0.01052766070655741792 0.01004764933173252217 0.00960165977513693925 0.00918817858267528820 0.00880580299854272219 0.00845323610741743892 0.00812928235261578536 0.00783284341225098935 0.00756291441709189272 0.00731858049526246113 0.00709901363439369160 0.00690346966727872768 0.00673128622646679275 0.00658187997925607782 0.00645474479480268037 0.00634945001380504692 0.00626563897690779470 0.00620302780666603937 0.00616140443834067852 0.00614062789604408188 0.00614062781167490357 0.00616140418478849927 0.00620302738263023290 0.00626563838031835019 0.00634944924194580373 0.00645474384448119221 0.00658187884707839288 0.00673128490931207413 0.00690346816287712439 0.00709901194206027930 0.00731857893527942949 0.00756291284518595397 0.00783284182430121767 0.00812928074374108522 0.00845323447219215041 0.00880580133112984775 0.00918817687691975138 0.00960165802463719409 0.01004764752988718257 0.01052765884656858830 0.01104332138051000722 0.01159638616065494787 0.01218873195192371472 0.01282237183599765906 0.01349946028906090500 0.01422230078868047531 0.01499335398491175031 0.01581524647487952961 0.01669078022404846262 0.01762294268212183379 0.01861491773164308805 0.01967009700962363272 0.02079209299356177265 0.02198475212710493398 0.02325216944169539168 0.02459870421168797172 0.02602899684391646318 0.02754798712305883690 0.02916093395068430905 0.03087343673501163899 0.03269145861106492745 0.03462135169686908487 0.03666988462175946317 0.03884427259834011270 0.04115221035100036229 0.04360190826218246496 0.04620213215377311222 0.04896224718662578468 0.05189226643748656720 0.05500290480112340896 0.05830563908972241638 0.06181277449626765286 0.06553752011879632189 0.06949407255007478135 0.07369771042214756651 0.07816490086308747198 0.08291341973219568118 0.08796248765847058948 0.09333292417966265742 0.09904732256798998158 0.10513024822252414747 0.11160846378840183490 0.11851118440133534548 0.12587036660536732313 0.13372103448368477530 0.14210164627276311577 0.15105450404619968907 0.16062620773592772849 0.17086815248739672946 0.18183706467297311438 0.19359556628920215893 0.20621274833116931546 0.21976472229749854925 0.23433509963452503477 0.25001532376202673102 0.26690474438631373033 0.28511027653580489627 0.30474542609468691090 0.32592838901565002185 0.34877884635129086099 0.37341299217148682388 0.39993626867354969967 0.42843328291330751156 0.45895450739278476071 0.49149971252211932526 0.52599874600397500402 0.56229133842417178268 0.60010904151026167597 0.63906392566261627231 0.67864964971695884710 0.71826000122025779326 0.75722704802210993869 0.79487555431679735030 0.83058402781501949885 0.86383906530975052007 0.89427139364984642445 0.92166836155346043569 0.94596480852016384677 0.96721889643964198413 0.98558072328479962021 1.00126028061161997940 1.01449901777607864872 1.02554703391425361403 1.03464625940768772949 1.04201900275863357237 1.04786079836172851820 1.05233640857426680171 1.05557794623903511422 1.05768427764803818469 1.05846391778276394113 
1.07850303368528743775 1.07783297816380962963 1.07601497623643571622 1.07319385217553353584 1.06925499381987809677 1.06404324063658739519 1.05736181185861033427 1.04897229115501255947 1.03859676749043949862 1.02592361277168420131 1.01061873634119780974 0.99234434307729268987 0.97078697003959768530 0.94569550304836602628 0.91692756480978632183 0.88449893501090226522 0.84862604016586407063 0.80974784403008648326 0.76851381145275343698 0.72573199005059674249 0.68228507201911603453 0.63903562329433727385 0.59674496302543844628 0.55602163526761616552 0.51730264975300199737 0.48086109807942145622 0.44682997799484924784 0.41523273257257464763 0.38601374151175926741 0.35906495992019671348 0.33424720083533143722 0.31140600650664707061 0.29038279220700347061 0.27102220899083651062 0.25317666554052542516 0.23670881893813833230 0.22149267640611092212 0.20741378920561048815 0.19436888435308552481 0.18226517383467799593 0.17101950299040957759 0.16055743710020831116 0.15081236403866160600 0.14172463337853269394 0.13324076543769214354 0.12531273366543360659 0.11789732285802489997 0.11095556054195432338 0.10445221651207536873 0.09835536438729586273 0.09263599869103855688 0.08726770107183368097 0.08222634965093345016 0.07748986598948737203 0.07303799472697658501 0.06885211150463588226 0.06491505532415620117 0.06121098198764718390 0.05772523571243137752 0.05444423641275369929 0.05135538081053836468 0.04844695377518193347 0.04570805223386265048 0.04312851564932440596 0.04069886493592411725 0.03841024778453272503 0.03625438968734129297 0.03422354993358744935 0.03231048195163177539 0.03050839746192579582 0.02881093398113598880 0.02721212528225991356 0.02570637447053325531 0.02428842938156261511 0.02295336004801695751 0.02169653801522675174 0.02051361731509659947 0.01940051693233413310 0.01835340461815104796 0.01736868192488433271 0.01644297018103224595 0.01557309823959296402 0.01475608981183484936 0.01398915280704460251 0.01326966896810111152 0.01259518430829387192 0.01196340021639485940 0.01137216518196426662 0.01081946709779457727 0.01030342610070400511 0.00982228791584049965 0.00937441767312474639 0.00895829416736826367 0.00857250453622726560 0.00821573933269093004 0.00788678797105424323 0.00758453452720742050 0.00730795387590243983 0.00705610814913604223 0.00682814350158053585 0.00662328719461191540 0.00644084465895033986 0.00628019781139577127 0.00614080227892221941 0.00602218574106028193 0.00592394631217185719 0.00584575116577723541 0.00578733539598919045 0.00574850111158431432 0.00572911675945753096 0.00572911667495012988 0.00574850085743594530 0.00578733497041961087 0.00584575056591540854 0.00592394553416586422 0.00602218478020055681 0.00614080112989301430 0.00628019646882804761 0.00644084311813786226 0.00662328545249254996 0.00682814197930048383 0.00705610662346811690 0.00730795234191117249 0.00758453297922234704 0.00788678640299189659 0.00821573773819639364 0.00857250290869915332 0.00895829250004032129 0.00937441595911248093 0.00982228614815949808 0.01030342427218333690 0.01081946520098520104 0.01137216320917733281 0.01196339815972002896 0.01259518215959432030 0.01326966671899187933 0.01398915044893089821 0.01475608733612354673 0.01557309563796738239 0.01644296744573325864 0.01736867908894390578 0.01835340171392585429 0.01940051395083575159 0.02051361424620146146 0.02169653484804690002 0.02295335677111820516 0.02428842598300451350 0.02570637093791572347 0.02721212160281316628 0.02881093014167723787 0.03050839344873601533 0.03231047775037743097 0.03422354552930551019 0.03625438506440925579 0.03841024292657535533 0.04069885982574183991 0.04312851026883834926 0.04570804656411298073 0.04844694779638114568 0.05135537450211827282 0.05444423006345489036 0.05772522884399555743 0.06121097457459867552 0.06491504734059572179 0.06885210292334020821 0.07303798551868745381 0.07748985612229863928 0.08222633908983645323 0.08726768977839749475 0.09263598662309191489 0.09835535149856078352 0.10445220275176414493 0.11095554585451306018 0.11789730718290203360 0.12531271693682177748 0.13324074758435000554 0.14172461432386485036 0.15081234370116824994 0.16055741539442780486 0.17101947982842710672 0.18226515014760164002 0.19436885923782398766 0.20741376254704513293 0.22149264807803770161 0.23670878880216128515 0.25317663344477270293 0.27102217476850487543 0.29038275567500604346 0.31140596746437099185 0.33424715906358537509 0.35906491518062633173 0.38601369354705039605 0.41523268110798372543 0.44682992274157729007 0.48086103874044772155 0.51730258603205014900 0.55602156688203230317 0.59674488972326078517 0.63903554487506786241 0.68228498835669348921 0.72573190201014847744 0.76851371891577369144 0.80974774714320629787 0.84862593915749739981 0.88449883017627706217 0.91692745648954110393 0.94569539160528215405 0.97078685583719104280 0.99234422646270636914 1.01061861763357407895 1.02592349225561707549 1.03859664541389729031 1.04897216773083412633 1.05736168726886425873 1.06404311503958459717 1.06925486735931496440 1.07319372499160436973 1.07601484847814710122 1.07783284999993878017 1.07850290536388127016 
1.09944163472472267173 1.09890924936861589245 1.09745500307299459486 1.09516890532643795808 1.09192196007104391775 1.08753703094187637035 1.08178533409519550545 1.07438343041502015751 1.06499202870342646321 1.05321854868439035435 1.03862615010345549216 1.02075265545297333425 0.99914311385139953359 0.97339900680328383942 0.94324432152308901323 0.90860296703213716540 0.86967325464126776779 0.82697587482032153261 0.78134827233491854770 0.73386898883389628523 0.68572294083524132358 0.63804845409611843365 0.59181347835486897146 0.54774752074933319435 0.50632905490846868979 0.46781199143943519303 0.43227151723077117396 0.39965387482408187836 0.36982095524595304248 0.34258585869980540117 0.31773894704475891260 0.29506560317880681232 0.27435748897340683783 0.25541906575801354151 0.23807085609237055301 0.22215057829762963060 0.20751296796151508239 0.19402884560781763490 0.18158379948558733830 0.17007671749639313719 0.15941831121223004608 0.14952970611418203717 0.14034115656255452542 0.13179087992568838672 0.12382402960163352290 0.11639179420942613596 0.10945061403638267628 0.10296150283844673901 0.09688946273739951209 0.09120298043901353680 0.08587359390953563931 0.08087551974773843355 0.07618533263168969505 0.07178168932089112886 0.06764509071173097077 0.06375767635976581360 0.06010304669018085022 0.05666610882222422596 0.05343294254207764382 0.05039068348075925741 0.04752742139721100045 0.04483210925426583948 0.04229448628719101322 0.03990500754358805580 0.03765478260484567130 0.03553552098965906403 0.03353948350945490375 0.03165943878389199106 0.02988862424191718326 0.02822071103361301070 0.02664977236219279177 0.02517025481648227370 0.02377695234447863015 0.02246498255941364874 0.02122976511304330849 0.02006700190742338741 0.01897265894766242411 0.01794294966448228834 0.01697431955796524505 0.01606343203304769207 0.01520715509894932094 0.01440255001859069850 0.01364685913057162026 0.01293749598784588173 0.01227203560453804521 0.01164820549924838744 0.01106387737437208862 0.01051705938434399634 0.01000588895036291781 0.00952862608354920759 0.00908364718291920781 0.00866943927750107868 0.00828459468499076479 0.00792780606221121786 0.00759786182494948115 0.00729364191687120744 0.00701411390926720557 0.00675832941505527529 0.00652542080196938379 0.00631459819154417401 0.00612514677512931982 0.00595642396247764161 0.00580785808123374103 0.00567894558400006133 0.00556924957838766943 0.00547839832804819515 0.00540608397803676866 0.00535206149993250335 0.00531614785257650269 0.00529822135525825910 0.00529822127117385300 0.00531614759955389982 0.00535206107568353406 0.00540608337879111556 0.00547839754862333717 0.00556924861225216450 0.00567894442347005590 0.00580785671799255443 0.00595642238835014659 0.00612514498336580449 0.00631459671079825924 0.00652541932744055142 0.00675832794063468967 0.00701411242827520987 0.00729364042238667132 0.00759786030996800754 0.00792780451964847366 0.00828459310772244883 0.00866943765838623648 0.00908364551477025550 0.00952862435902035454 0.01000588716188355320 0.01051705752406706385 0.01106387543414910635 0.01164820347064443595 0.01227203347873517814 0.01293749375568142845 0.01364685678274968339 0.01440254754595693409 0.01520715249298024152 0.01606342933466986533 0.01697431680627636830 0.01794294684964226061 0.01897265605883158290 0.02006699893321584049 0.02122976204175341941 0.02246497937904934350 0.02377694904279303856 0.02517025138100537074 0.02664976878013980421 0.02822070729177950099 0.02988862032655748013 0.03165943468068088684 0.03353947920343769429 0.03553551646515995532 0.03765477784536952477 0.03990500253172213352 0.04229448100463162330 0.04483210368180834404 0.04752741551482569937 0.05039067768574656547 0.05343293624164080491 0.05666610199500543565 0.06010303931437088742 0.06375766841195007473 0.06764508216606013313 0.07178168014847496892 0.07618532280017742409 0.08087550922102226814 0.08587358264742606107 0.09120296839681629741 0.09688944986553260641 0.10296148908205238204 0.10945059933494094562 0.11639177849636361817 0.12382401280393862120 0.13179086196374478757 0.14034113735046926941 0.14952968556071977169 0.15941828922279158154 0.17007669529392149821 0.18158377592546015578 0.19402882057481030120 0.20751294132842601492 0.22215054992383798105 0.23807082582212424349 0.25541903341843918973 0.27435745437247138767 0.29506556610325418433 0.31773890725805165047 0.34258581594034609452 0.36982090922601018601 0.39965382522999970405 0.43227146372511460193 0.46781193366606577122 0.50632899250173390993 0.54774745334863317314 0.59181340562569628716 0.63804837575770600999 0.68572285669345034442 0.73386889994753479183 0.78134817848762527781 0.82697577618277173794 0.86967315149549251352 0.90860285974830534705 0.94324421052675855304 0.97339889254094091875 0.99914299676061413269 1.02075253594041015504 1.03862602853116170465 1.05321842536339027596 1.06499190389305953275 1.07438330432631845568 1.08178520689735835347 1.08753690277152337273 1.09192183104433548912 1.09516877555468883365 1.09745487268201236120 1.09890911851915307196 1.09944150369181481430 
1.12109693043505487253 1.12073334349230169238 1.11972688136046216734 1.11810480598616313053 1.11572691019601988316 1.11239758896466200966 1.10785906316527515969 1.10178406770647274726 1.09376936822383918901 1.08333240315898193806 1.06991465993529377698 1.05289701477971564536 1.03163382310968998468 1.00551308879031742194 0.97404774744717537160 0.93699535695329960738 0.89448813654678827056 0.84713412827497669433 0.79603441423266252386 0.74267275289165302077 0.68868924707981971078 0.63562177390003693489 0.58471297554856582757 0.53682591446636562793 0.49245405769211103575 0.45178629553908611349 0.41479022466473502995 0.38129029424704863338 0.35103034594817894565 0.32371857258832958948 0.29905712546509199967 0.27675997019037779090 0.25656249474978354286 0.23822570897544692592 0.22153711477333692947 0.20630967019850121602 0.19237977153447882728 0.17960482577852099340 0.16786075048504267571 0.15703958655911853803 0.14704731708301721493 0.13780191958176701839 0.12923167617165609578 0.12127370015999283659 0.11387267883375074007 0.10697979953426806077 0.10055183623962293815 0.09455037403809374297 0.08894115116008904920 0.08369350072181647171 0.07877987676035536069 0.07417545137785142018 0.06985777180718910628 0.06580646795067313093 0.06200300243930367827 0.05843045653252554317 0.05507334625455717614 0.05191746406895791921 0.04894974215288394603 0.04615813396864382190 0.04353151184207970648 0.04105957555750938681 0.03873277611702419243 0.03654224563295782602 0.03447973695022810148 0.03253757005980295602 0.03070858457693392829 0.02898609745064173460 0.02736386519855193988 0.02583605006842626395 0.02439718961752324056 0.02304216927696778328 0.02176619753146868952 0.02056478339858003324 0.01943371593734255498 0.01836904555376772663 0.01736706690360745320 0.01642430321994070574 0.01553749191618658543 0.01470357133545974193 0.01391966827024793130 0.01318308760525521706 0.01249130070400172876 0.01184193640919262158 0.01123277196297345348 0.01066172470979287468 0.01012684439748445797 0.00962630603073333369 0.00915840323579053539 0.00872154210019071563 0.00831423545477938397 0.00793509756896293439 0.00758283923287250694 0.00725626320268735192 0.00695425998804788392 0.00667580396221389982 0.00641994977791160437 0.00618582907304543461 0.00597264745211933956 0.00577968173090342985 0.00560627749273401310 0.00545184633464090851 0.00531586496704483658 0.00519787239740998608 0.00509746866044880065 0.00501431344360980802 0.00494812491839580204 0.00489867877316085831 0.00486580744354592198 0.00484939953782514976 0.00484939945492812718 0.00486580719390228289 0.00489867835396118334 0.00494812432494384780 0.00501431266930085773 0.00509746769671304278 0.00519787123371751036 0.00531586359129865293 0.00545184473389637159 0.00560627565470428468 0.00577968029676434458 0.00597264603488634194 0.00618582766488018354 0.00641994837083048608 0.00667580254832156328 0.00695425855964715289 0.00725626175220428493 0.00758283775282975192 0.00793509605198139401 0.00831423389351493292 0.00872154048722262321 0.00915840156344494005 0.00962630429105659768 0.01012684258217155797 0.01066172281011079637 0.01123276996963629148 0.01184193431228663940 0.01249129849319852159 0.01318308527012146403 0.01391966580083617289 0.01470356878285583591 0.01553748932689447138 0.01642430058259369829 0.01736706420622513569 0.01836904278424977832 0.01943371308364694183 0.02056478044864973320 0.02176619447322836187 0.02304216609829046192 0.02439718630610709926 0.02583604661166305494 0.02736386158336212571 0.02898609366342785876 0.03070858060350734053 0.03253756588527223492 0.03447973255886083166 0.03654224100803404873 0.03873277124084806289 0.04105957041137586749 0.04353150640631023305 0.04615812875041336305 0.04894973644183564510 0.05191745784938806008 0.05507333950991899485 0.05843044924404405815 0.06200299458512970041 0.06580645950535535249 0.06985776274139932074 0.07417544165811473800 0.07877986634878209049 0.08369348957572408931 0.08894113923147428658 0.09455036127322291595 0.10055182257844907934 0.10697978490977977373 0.11387266317129440818 0.12127368337667476794 0.12923165817621928841 0.13780190027517402740 0.14704729636059554743 0.15703956594578344363 0.16786072859530765111 0.17960480249827326382 0.19237974673699642647 0.20630964374266036465 0.22153708650145709225 0.23822567871064292966 0.25656246229319945584 0.27675993531815434867 0.29905708792503427063 0.32371853209667456053 0.35103030218662789608 0.38129024686088364149 0.41479017326281897304 0.45178623969698683549 0.49245399696019154234 0.53682584838504354696 0.58471290367316020031 0.63562169583661454197 0.68868916253168954711 0.74267266310695190246 0.79603431890443054897 0.84713402760477451992 0.89448803089337725059 0.93699524679468404464 0.97404763332825194944 1.00551297127111483043 1.03163370272391130555 1.05289689200716196638 1.06991453518728008021 1.08333227677371901621 1.09376924046862633588 1.10178393878402536288 1.10785893322272555039 1.11239745810481038824 1.11572677849181989274 1.11810467350080600113 1.11972674817605621911 1.12073320974799250926 1.12109679645536508552 
1.14324429062640842147 1.14308275810285797647 1.14261437289041589693 1.14179652706172585219 1.14048328576222379738 1.13846735155551992413 1.13546926189477703772 1.13112440902173982948 1.12496897332649226087 1.11642703579241775458 1.10480307169901537101 1.08928692062087550951 1.06898207501730735380 1.04297177780110050804 1.01043822252199544387 0.97084257678710761397 0.92414980631761234342 0.87103808750016442630 0.81298250342907829591 0.75209836238680272125 0.69073951907631248037 0.63103641887563899360 0.57459073547296846129 0.52238910387547243808 0.47487496585454369580 0.43208890836004321123 0.39381279164201754561 0.35968673155119867957 0.32929156171143447729 0.30220096024023535008 0.27801101203683842300 0.25635465736783880075 0.23690681085991593946 0.21938416062069698853 0.20354222382702902294 0.18917121618850951670 0.17609162219938800931 0.16414993548675149704 0.15321479011693894812 0.14317356253198065819 0.13392944953426655363 0.12539897895822105234 0.11750992838229334936 0.11019956570889277714 0.10341318603914184671 0.09710288885424911420 0.09122655734973394992 0.08574700591420958418 0.08063126714306978471 0.07584999452781793217 0.07137696103215795951 0.06718863719612611085 0.06326383526857548567 0.05958340823533192498 0.05612999456226841488 0.05288780107645552064 0.04984241772655773062 0.04698065904615300603 0.04429042803186566957 0.04176059887909697177 0.03938091618595396248 0.03714190501665992628 0.03503479699041189832 0.03305146192101759972 0.03118434950333259792 0.02942643772238073829 0.02777118728781280410 0.02621250124317575647 0.02474468903325921509 0.02336243442400021131 0.02206076676247614721 0.02083503514241358268 0.01968088510585164208 0.01859423756613853840 0.01757126968397915157 0.01660839746664422023 0.01570225989306561765 0.01484970439549315735 0.01404777355136666017 0.01329369285897402664 0.01258485917407026200 0.01191883142819483155 0.01129331967096747213 0.01070617698197939838 0.01015539112841024050 0.00963907697943522379 0.00915546947501955088 0.00870291710530435303 0.00827987586190181979 0.00788490362665372757 0.00751665496700804070 0.00717387631068211462 0.00685540147486563001 0.00656014752766442832 0.00628711096231415745 0.00603536416599159686 0.00580405216714652283 0.00559238964709551922 0.00539965820254173501 0.00522520384727381826 0.00506843481466912049 0.00492881891629548541 0.00480588305486473466 0.00469921037818288312 0.00460843922242770709 0.00453326186751978888 0.00447342347875245849 0.00442872123076920587 0.00439900361065781453 0.00438416989755663344 0.00438416981676459372 0.00439900336717591323 0.00442872082131673395 0.00447342289774887991 0.00453326110692153783 0.00460843827154999719 0.00469920922341493519 0.00480588167957818335 0.00492881730120742212 0.00506843293918701754 0.00522520246688973344 0.00539965685046661648 0.00559238831316588580 0.00580405084185331432 0.00603536284044192683 0.00628710962809142515 0.00656014617668843059 0.00685540009939256123 0.00717387490320631205 0.00751665352010544296 0.00788490213287529329 0.00827987431360199810 0.00870291549454949021 0.00915546779341969152 0.00963907521798423872 0.01015538927736259200 0.01070617503064030807 0.01129331760764296089 0.01191882924048481840 0.01258485684958107753 0.01329369046209594174 0.01404777113586053172 0.01484970194759793749 0.01570225739925379393 0.01660839491392951395 0.01757126705991318705 0.01859423485865596692 0.01968088230317521781 0.02083503223286597983 0.02206076373433507598 0.02336243126534853776 0.02474468573180343967 0.02621249778617773529 0.02777118366192987686 0.02942643391356580818 0.03118434549671589284 0.03305145770071515887 0.03503479253934738136 0.03714190031652631063 0.03938091121713416243 0.04176059425478806375 0.04429042292590668062 0.04698065345076885002 0.04984241163189961910 0.05288779446920743865 0.05612998742503427785 0.05958340054640742789 0.06326382700194144171 0.06718862832128025264 0.07137695151386180825 0.07584998432578371474 0.08063125621142586130 0.08574699420093090385 0.09122654479587433141 0.09710287539300366255 0.10341317159476781651 0.11019955019544891428 0.11750991170253743956 0.12539896100315528482 0.13392943018425199075 0.14317354361068623803 0.15321477001171979193 0.16414991408597368050 0.17609159937864604650 0.18917119180838826153 0.20354219773037085517 0.21938413262944600479 0.23690678077154414538 0.25635462495115113324 0.27801097702725152683 0.30220092233466333553 0.32929152056293820028 0.35968668676409798479 0.39381274276831912395 0.43208885489887105535 0.47487490725696190896 0.52238903955819426805 0.57459066484529308649 0.63103634138390263253 0.69073943426798933842 0.75209827166947085253 0.81298240641835883835 0.87103798443852853417 0.92414969767857957361 0.97084246320880251968 1.01043810472045025861 1.04297165649135337162 1.06898195085674707627 1.08928679417704343813 1.10480294343708607130 1.11642690607559380567 1.12496884242369454832 1.13112427711842178368 1.13546912910471320401 1.13846721793317851024 1.14048315131732369565 1.14179639178065883698 1.14261423677341711347 1.14308262123032422508 1.14324415341152429981 
1.16561441876982696542 1.16568887685471467286 1.16585132503663424508 1.16598364360815054397 1.16594235423559955400 1.16551926960041685177 1.16442622383653660023 1.16227533315919062673 1.15855508026792897169 1.15260369498514814168 1.14358367044750108832 1.13046552098745367587 1.11203577853758339700 1.08695372487478847390 1.05389078805261160454 1.01178692135559966658 0.96023042443637907084 0.89988591197891709683 0.83275914959668018156 0.76199867527867048977 0.69113404603619743582 0.62319364705319069131 0.56022444359216994059 0.50326479970804527397 0.45256779349055809014 0.40788158040453215136 0.36868530199208993103 0.33435227860432403801 0.30424820910615490988 0.27778269462433557990 0.25443130507415756547 0.23374083638421305764 0.21532593070132444169 0.19886189882037941246 0.18407640372561595576 0.17074134852913980254 0.15866556558778888153 0.14768850385213472265 0.13767491196398418118 0.12851042552571553812 0.12009793783898303765 0.11235461833451476643 0.10520949269037016549 0.09860144825417971326 0.09247761075968141675 0.08679201249384926875 0.08150449839086082449 0.07657982512596084312 0.07198691697020587199 0.06769824921422085140 0.06368933564428913563 0.05993830110593290073 0.05642552383563481655 0.05313333515979068444 0.05004576649803582633 0.04714833548448704725 0.04442786452904190497 0.04187232635721072072 0.03947071204932761646 0.03721291789659789129 0.03508964869320163604 0.03309233133271916039 0.03121304490693255218 0.02944445555740138332 0.02777976141969396018 0.02621264403858125647 0.02473722560878077736 0.02334803120100925611 0.02203995526733226740 0.02080823183184588032 0.01964840786593091693 0.01855631942435209680 0.01752807018338575773 0.01656001207612667336 0.01564872776580461533 0.01479101473578103842 0.01398387080651430914 0.01322448091758632316 0.01251020503479582935 0.01183856706173105899 0.01120724429188668658 0.01061405926245040376 0.01005696956968060718 0.00953406071935725130 0.00904353858924622500 0.00858372260453155178 0.00815303941787082209 0.00775001705357603043 0.00737327947989196986 0.00702154157750767283 0.00669360447588362995 0.00638835123190517606 0.00610474282821682479 0.00584181447077392058 0.00559867216759935005 0.00537448957230513003 0.00516850507756738686 0.00498001914562506975 0.00480839186367543192 0.00465304071354083471 0.00451343862395447992 0.00438911146098175386 0.00427963795792907220 0.00418464683803909665 0.00410381598355269439 0.00403687132529584325 0.00398358589833169852 0.00394377906051901483 0.00391731587079613419 0.00390410662498064109 0.00390410654735939833 0.00391731563673169969 0.00394377866637429797 0.00398358533779341606 0.00403687058912471919 0.00410381505916546097 0.00418464570878407383 0.00427963660237673515 0.00438910985216867111 0.00451343672925016981 0.00465303939741479322 0.00480839058688842247 0.00498001789542845685 0.00516850384299993859 0.00537448834352471927 0.00559867093558319429 0.00584181322705545902 0.00610474156487406105 0.00638834994138748336 0.00669360315080358426 0.00702154021054446353 0.00737327806355991822 0.00775001558009968949 0.00815303787894017251 0.00858372099108384301 0.00904353689121950577 0.00953405892524739063 0.01005696766623487282 0.01061405723457253814 0.01120724212314411217 0.01183856483385903324 0.01251020280682468844 0.01322447867265874599 0.01398386852927091528 0.01479101241233293784 0.01564872538342532149 0.01656000962288906031 0.01752806764796388528 0.01855631679568814363 0.01964840513301036040 0.02080822898357093109 0.02203995229233535191 0.02334802808752312053 0.02473722234445030477 0.02621264061037353876 0.02777975781374841802 0.02944445175874332854 0.03121304089928333969 0.03309232709823473062 0.03508964421208624063 0.03721291387494563008 0.03947070755619674909 0.04187232139586272162 0.04442785909772817288 0.04714832957586678752 0.05004576009938588310 0.05313332825329863951 0.05642551639870374558 0.05993829311123466397 0.06368932705959784446 0.06769824000209312409 0.07198690708751120937 0.07657981452318718407 0.08150448701110368788 0.08679200027162270459 0.09247759761933427303 0.09860143410779897977 0.10520947743532627072 0.11235460185065049288 0.12009791998622834641 0.12851040839673794069 0.13767489375488162207 0.14768848445524229707 0.15866554488322415217 0.17074132638187744515 0.18407637998221704212 0.19886187330523941164 0.21532590321239164499 0.23374080668767116542 0.25443127289815070657 0.27778265965176740515 0.30424817096636858071 0.33435223686423765077 0.36868525614747682528 0.40788152987323800236 0.45256773761061575012 0.50326473774547186846 0.56022437476589193039 0.62319357058569668784 0.69113396123794668124 0.76199858363380323922 0.83275905066099387142 0.89988580605240287014 0.96023031217361165535 1.01178680364150963555 1.05389066585339419291 1.08695359911709754641 1.11203565003468174410 1.13046539040717863855 1.14358353830842807142 1.15260356166787514276 1.15855494603214492777 1.16227519816125535179 1.16442608814451942223 1.16551913320586209011 1.16594221706363887492 1.16598350553109053607 1.16585118590662828453 1.16568873659524774311 1.16561427794385186196 
1.18789231577475229429 1.18823534686130161120 1.18911840506407573415 1.19034436740236282404 1.19178321803427356151 1.19324114941336656415 1.19444103178512728292 1.19499562097092226765 1.19437232136202275967 1.19184899543889000206 1.18646239631710503915 1.17695571668108178720 1.16174179568589219791 1.13891655753024734210 1.10638428580519532218 1.06218389832436477249 1.00509906000291637795 0.93551598792981360830 0.85616950881372111404 0.77200314497027999749 0.68860435752100668250 0.61037969330021368819 0.53984860274883805786 0.47787786597840775649 0.42424983403465343912 0.37818432214712038864 0.33869456036244027786 0.30478887377240582168 0.27556630268600446065 0.25025030467080267016 0.22819067739884180135 0.20885145222814704979 0.19179417637406270813 0.17666109976137156501 0.16316014323211724957 0.15105220817723141735 0.14014078746501734685 0.13026360227441746709 0.12128592856002540223 0.11309529218624933544 0.10559725215196169579 0.09871206059213877282 0.09237197299783672655 0.08651912145367424145 0.08110379417653135192 0.07608305017891558997 0.07141959705055711538 0.06708087790700423270 0.06303832527800756758 0.05926674878315885131 0.05574383047283304471 0.05244970717091956836 0.04936662340723096953 0.04647864185013950156 0.04377140075707997013 0.04123191001401793621 0.03884837895988257905 0.03661007048254449892 0.03450717690236193569 0.03253071398372950340 0.03067242931491981350 0.02892472692556657954 0.02728059587226772109 0.02573355403335364500 0.02427759656631778284 0.02290715133214327182 0.02161703978256657166 0.02040244250834599704 0.01925886877652605023 0.01818212949287190128 0.01716831311571298535 0.01621376412140884682 0.01531506368357749004 0.01446901228007835272 0.01367261398485086765 0.01292306223760752992 0.01221772691506584074 0.01155414255256670408 0.01092999758641965968 0.01034312450558103058 0.00979149105256921226 0.00927319102265955486 0.00878643791639155403 0.00832955704459958923 0.00790097922282462228 0.00749923475378611037 0.00712294785941924857 0.00677083152609836425 0.00644168273010281567 0.00613437801441851782 0.00584786939139214645 0.00558118054805989416 0.00533340333387699594 0.00510369451257930429 0.00489127276179668335 0.00469541590576660894 0.00451545836811506618 0.00435078883303741115 0.00420084810444754098 0.00406512715409187986 0.00394316500870495190 0.00383454858089438133 0.00373890894721173872 0.00365592169664363809 0.00358530537679868644 0.00352682052072395003 0.00348026882016627681 0.00344549244200909044 0.00342237348459062396 0.00341083357173199708 0.00341083358307625595 0.00342237351955931857 0.00344549250344328151 0.00348026891296038254 0.00352682065219545038 0.00358530555707281540 0.00365592193913633068 0.00373890926918085675 0.00383454900328483728 0.00394316555426960091 0.00406512682016202387 0.00420084774040041520 0.00435078843568359463 0.00451545793804908335 0.00469541544433238478 0.00489127227006169729 0.00510369399099985799 0.00533340278237481868 0.00558117996616869227 0.00584786877830256735 0.00613437736905142472 0.00644168205116923964 0.00677083081217944027 0.00712294710893957017 0.00749923396509366569 0.00790097839420078607 0.00832955617426245354 0.00878643700273240569 0.00927319006458260375 0.00979149005048723930 0.01034312336099874052 0.01092999636801261776 0.01155414125924125734 0.01221772554413080858 0.01292306078554239512 0.01367261244765216599 0.01446901065323635827 0.01531506196215282056 0.01621376230003579444 0.01716831118852457649 0.01818212745354985671 0.01925886661823916768 0.02040244022371184851 0.02161703736362818873 0.02290714877037081099 0.02427759385248362545 0.02573355115746744914 0.02728059282358474835 0.02892472369236120944 0.03067242588437635309 0.03253070946600311597 0.03450717234281586165 0.03661006583487391719 0.03884837418262732101 0.04123190507028917651 0.04377139561375087418 0.04647863647687600075 0.04936661777578232879 0.05244970125453551901 0.05574382424575252681 0.05926674222034855610 0.06303831835491546798 0.06708087059943301789 0.07141958933468250947 0.07608304203149285350 0.08110378557513842068 0.08651911237708476143 0.09237196342642972624 0.09871205050750730958 0.10559724153452182405 0.11309527791138926367 0.12128591338449457027 0.13026358603176024786 0.14014076997320434881 0.15105218923263885600 0.16316012260224443953 0.17666107717605128435 0.19179415151519274563 0.20885142471737339065 0.22819064678249734168 0.25025027040188330130 0.27556626410254136950 0.30478883007215407108 0.33869451057458810350 0.37818426510321911937 0.42424976834369576562 0.47787779001674079993 0.53984851468375616435 0.61037959117665741005 0.68860423945186899353 0.77200305455417761458 0.85616940856185264064 0.93551587838580640977 1.00509894228979379527 1.06218377388809681605 1.10638415613925555903 1.13891642398672110481 1.16174165938690832078 1.17695557850185705817 1.18646225690729889557 1.19184885525869010969 1.19437218071958262122 1.19499548005530153993 1.19444089069283521098 1.19324100816858025276 1.19178307660444016136 1.19034422571245923628 1.18911826301733780653 1.18823520438534346866 1.18789217307322370054 
1.20971897977583564554 1.21035920508452021771 1.21204258224735794691 1.21449220376083188988 1.21760500149848516216 1.22122107823559034046 1.22510113255825947576 1.22889379690111599785 1.23208958782631827766 1.23395756792556654524 1.23346120136096248920 1.22915315227060006897 1.21905912846450359410 1.20058642222134359656 1.17054589784580165279 1.12546532480477745608 1.06246592819941199082 0.98090947006149953324 0.88439975217479482872 0.78124005598275914064 0.68090050698370130355 0.58987215297221062826 0.51091239809640920377 0.44414821979656404771 0.38836934887286012064 0.34191130973818761873 0.30311974076829062419 0.27054235167335183299 0.24297782220936592346 0.21946154357742275742 0.19922964765716866253 0.18168011909088899181 0.16633822333095404922 0.15282818123974029056 0.14085086189607132212 0.13016655404743948665 0.12058177424176141912 0.11193918941769132047 0.10410990769949668433 0.09698755906407147132 0.09048372483172817393 0.08452440223948975984 0.07904722013914011747 0.07399927287564445066 0.06933539646812092450 0.06501679885906996859 0.06100996333466723875 0.05728576555407038917 0.05381875862317087034 0.05058659114387298317 0.04756953108292938381 0.04475007430549515774 0.04211262119741987497 0.03964320831388978839 0.03732928470542851151 0.03515952467942229376 0.03312367040060992807 0.03121239902674322053 0.02941721009563469380 0.02773032968905617124 0.02614462789611282645 0.02465355097956534181 0.02325105750613842837 0.02193156809459195777 0.02068991950317844442 0.01952132502397119218 0.01842133981949878319 0.01738583046508201946 0.01641094808160881158 0.01549310454401875425 0.01462895133348296461 0.01381536066997313128 0.01304940861892478488 0.01232835991281544530 0.01164965426833974860 0.01101089401270072266 0.01040983286001440078 0.00984436570232283259 0.00931251929910170695 0.00881244376550568975 0.00834240498165961242 0.00790077663410548858 0.00748603478724629845 0.00709675106630780483 0.00673158724257882923 0.00638929006427035873 0.00606868647759828406 0.00576867920568990833 0.00548824265616087992 0.00522641913206944864 0.00498231532375270625 0.00475509906135762606 0.00454399631029778206 0.00434828839371848019 0.00416730942771836865 0.00400044395656440344 0.00384712477654924889 0.00370683093832924193 0.00357908591866351600 0.00346345595320479704 0.00335954822452289026 0.00326701074638946487 0.00318552915924530389 0.00311482703425403074 0.00305466454955993783 0.00300483766035197775 0.00296517739363455490 0.00293554926498740265 0.00291585281471995472 0.00290602126161831897 0.00290602127289596446 0.00291585284937889710 0.00293554932555228909 0.00296517748442193252 0.00300483778764015774 0.00305466472176885162 0.00311482726205514204 0.00318552945548000732 0.00326701112539629079 0.00335954870041343945 0.00346345566102163049 0.00357908560468467307 0.00370683059937371162 0.00384712441166779051 0.00400044356580364635 0.00416730901133810505 0.00434828795181696481 0.00454399584272013879 0.00475509856768085992 0.00498231480331068344 0.00522641858400452186 0.00548824207944886844 0.00576867859918839265 0.00606868584005826328 0.00638928939437621857 0.00673158653899497139 0.00709675032771694969 0.00748603401251268785 0.00790077582250137134 0.00834240413316794660 0.00881244279637710681 0.00931251826585988152 0.00984436460403137481 0.01040983169469655856 0.01101089277763867003 0.01164965296027942188 0.01232835852802149912 0.01304940715326552425 0.01381535911888553958 0.01462894969197103823 0.01549310280671845064 0.01641094624268979452 0.01738582851824932440 0.01842133775798115991 0.01952132284045782207 0.02068991718978396843 0.02193156564280651644 0.02325105490678602838 0.02465354822276721869 0.02614462497131384011 0.02773032581461382096 0.02941720617893939238 0.03121239503452000186 0.03312366630059793149 0.03515952044148062949 0.03732928030162785404 0.03964320371825758027 0.04211261638558894127 0.04475006925430902172 0.04756952577016748673 0.05058658554797257345 0.05381875272302383273 0.05728575932895496603 0.06100995676413811797 0.06501679192296494492 0.06933538914655590357 0.07399926514884691553 0.07904721198699282692 0.08452439364025843282 0.09048371575918581766 0.09698754673997098119 0.10410989456838382061 0.11193917533687480770 0.12058175904914758547 0.13016653755767493283 0.14085084389437285690 0.15282816147372146887 0.16633820150040168340 0.18168009483494007572 0.19922962053808335181 0.21946151306012073867 0.24297778763565203164 0.27054231222977842553 0.30311969544675909649 0.34191125728969040676 0.38836928775811019321 0.44414814814415337629 0.51091231369340628365 0.58987205333599967982 0.68090038959446930189 0.78123996455075439549 0.88439964862687958647 0.98090935517387012332 1.06246580371606658133 1.12546519288988999818 1.17054576058790327231 1.20058628137087053389 1.21905898536380319364 1.22915300788658443665 1.23346105635439418080 1.23395742272292929798 1.23208944268088682605 1.22889365194050337315 1.22510098781988840955 1.22122093369275352970 1.21760485708071497513 1.21449205937271331734 1.21204243779132458947 1.21035906049470076695 1.20971883510919830940 
1.23069657957725064890 1.23165560466248269478 1.23420051508002392993 1.23797686389507499705 1.24292350596324485679 1.24893702947229012779 1.25584862331121094314 1.26338884624890734898 1.27113466511658113056 1.27843048707611539605 1.28427168893056165011 1.28713656257586905873 1.28475514368019849698 1.27382410504481180524 1.24974755855181696163 1.20666557484949477086 1.13838985792850122536 1.04125621194203432651 0.91927997384119275459 0.78765683809710751451 0.66388543881942341240 0.55729601350848367858 0.46978061686800409724 0.39943326623858910196 0.34316803192205869166 0.29797182716449932549 0.26133074129918609785 0.23128296994328834124 0.20634109090065799741 0.18538839977240040291 0.16758625056154441424 0.15230115314725956033 0.13905041661911088369 0.12746253997060086327 0.11724856906502156839 0.10818137187466381199 0.10008056603684423180 0.09280147345509970336 0.08622695375624878089 0.08026130899091904469 0.07482568844396825236 0.06985460339491322834 0.06529323244355289546 0.06109535344166916460 0.05722171996125791082 0.05363878545457279046 0.05031769187498147389 0.04723346235141256955 0.04436435251670256541 0.04169132608626280323 0.03919762840952301097 0.03686843777071513450 0.03469057876307690691 0.03265228550256127349 0.03074300507135196980 0.02895323359764612192 0.02727437893635498156 0.02569864512816710800 0.02421893476438841120 0.02282876613263862264 0.02152220208061478290 0.02029379159041999614 0.01913851507810204744 0.01805174133570064399 0.01702918832786948222 0.01606688944107759198 0.01516116400636535744 0.01430859145083118733 0.01350598854079176903 0.01275038926812799289 0.01203902700423364891 0.01136931860610923550 0.01073885020934639556 0.01014536448388891898 0.00958674916299528945 0.00906102668485786467 0.00856634480994489245 0.00810096809759852654 0.00766327014218859404 0.00725172648348859639 0.00686490829207320186 0.00650147574483228574 0.00616017353215703167 0.00583982519080983309 0.00553932861695916046 0.00525765178311154990 0.00499382878100362859 0.00474695616288878242 0.00451618955675803235 0.00430074053394902123 0.00409987371022157987 0.00391290406334010576 0.00373919445222803404 0.00357815332427513511 0.00342923259880389963 0.00329192571622671792 0.00316576584316163867 0.00305032422506013035 0.00294520867869296765 0.00285006221759992462 0.00276456155568627349 0.00268841702085853562 0.00262136990910932788 0.00256319273157723515 0.00251368812686503240 0.00247268817749279890 0.00244005382901590906 0.00241567440955936519 0.00239946724767015063 0.00239137738714534365 0.00239137739753203515 0.00239946727951467764 0.00241567446496337990 0.00244005391153989670 0.00247268829218438846 0.00251368828030895664 0.00256319293180706786 0.00262137016528107836 0.00268841734242797337 0.00276456195103064184 0.00285006197320136767 0.00294520841791157117 0.00305032394544546559 0.00316576554345471273 0.00329192539590794642 0.00342923225767677309 0.00357815296219810008 0.00373919406897293971 0.00391290365850727184 0.00409987328327809930 0.00430074008422209886 0.00451618908343998093 0.00474695566507532529 0.00499382825773220240 0.00525765123335963924 0.00553932803969758858 0.00583982458506104862 0.00616017289707671001 0.00650147507977594241 0.00686490759661839700 0.00725172568946658158 0.00766326929499128173 0.00810096719631114848 0.00856634385298538081 0.00906102567007960324 0.00958674808780868304 0.01014536334529136941 0.01073884900397725772 0.01136931733023816005 0.01203902565378389689 0.01275038783868476244 0.01350598702755556602 0.01430858984861616001 0.01516116230958930444 0.01606688764370367561 0.01702918642339457111 0.01805173931715364777 0.01913851293797230735 0.02029378932064229701 0.02152219967262958278 0.02282876293248975452 0.02421893152377063707 0.02569864182365044769 0.02727437554378209228 0.02895323009343253595 0.03074300143303565491 0.03265228170891587567 0.03469057479397186228 0.03686843360694247451 0.03919762403263749029 0.04169132147835541424 0.04436434766027230747 0.04723345722922656087 0.05031768646996337413 0.05363877974968955797 0.05722171393926833716 0.06109534708473418618 0.06529322573242790639 0.06985459630736934322 0.07482568095219707671 0.08026129874106519013 0.08622694281216314316 0.09280146169817926616 0.10008055332884457922 0.10818135805458040100 0.11724855394387057039 0.12746252332403840146 0.13905039817772246735 0.15230113258389688102 0.16758622747479023918 0.18538837366487093128 0.20634106115017092353 0.23128293576456682157 0.26133070169297112351 0.29797178085066988729 0.34316797725490955084 0.39943320110833124836 0.46978053860971424882 0.55729591887948903839 0.66388532418287793391 0.78765674597342238972 0.91927986622102830783 1.04125608996671448203 1.13838972451071773762 1.20666543336750531346 1.24974741195160166107 1.27382395554502592105 1.28475499281084326597 1.28713641132630218777 1.28427153790077475115 1.27843033659774407695 1.27113451534052313008 1.26338869720594026980 1.25584847495346307866 1.24893688170182515229 1.24292335865295022757 1.23797671690635802122 1.23420036828054513478 1.23165545794571662519 1.23069643287972940726 
1.25039778320776173715 1.25168694590796603094 1.25512700951522004900 1.26029123077614602089 1.26717512898714579350 1.27575491037919097614 1.28596748496535351336 1.29767829966670134034 1.31062973931498349955 1.32435802633170229825 1.33805850470930964846 1.35036626542216597890 1.35900077863558621516 1.36020729572586485112 1.34795465646723955366 1.31305955811289010171 1.24317171672299053853 1.12644554593693380085 0.96380709315087575995 0.78622190179257667175 0.62968837414215539372 0.50564584537431844780 0.41148078962856105001 0.34063619636771624855 0.28689768541228621856 0.24547722569853491770 0.21294842732064611646 0.18691769589998408208 0.16571517167761395939 0.14816471404997977324 0.13342580166931905516 0.12088782631750061292 0.11009975002766236862 0.10072299295850073442 0.09249950251871696949 0.08522979834936994514 0.07875764457588196876 0.07295918460961781093 0.06773512487946553584 0.06300503256752611192 0.05870311872197392367 0.05477509045263451171 0.05117575279852237813 0.04786718848620474809 0.04481734448065211041 0.04199893112297181652 0.03938855635925664345 0.03696603945991916440 0.03471386300597734120 0.03261673227495598404 0.03066121869819471435 0.02883546960474214771 0.02712897058163465935 0.02553234986193642087 0.02403721647973533493 0.02263602570345524256 0.02132196661901342161 0.02008886778518848004 0.01893111770110977865 0.01784359746619701426 0.01682162310585544329 0.01586089822338765387 0.01495746988015911327 0.01410769384224908052 0.01330820303150459516 0.01255588040607769074 0.01184783531405053658 0.01118138279110558742 0.01055402536260574564 0.00996343698348445272 0.00940744880920774129 0.00888403654087044359 0.00839130912848928823 0.00792749865038855361 0.00749095121488130289 0.00708011875379388478 0.00669355159732876182 0.00632989173595110977 0.00598786668854045523 0.00566628390829249096 0.00536402580436551313 0.00508004452099419801 0.00481335840575636276 0.00456304754780867405 0.00432825025134309094 0.00410815967020639050 0.00390202070038592197 0.00370912710810356039 0.00352881887405009920 0.00336047973676367739 0.00320353491983782490 0.00305744902954652176 0.00292172411102575857 0.00279589785233347321 0.00267954192697206217 0.00257226046638359129 0.00247368865483377220 0.00238349144006666513 0.00230136235344180484 0.00222702243432282287 0.00216021905848351459 0.00210072587224940932 0.00204834072476622886 0.00200288585608054959 0.00196420704881683506 0.00193217309371829238 0.00190667533538690925 0.00188762729655733708 0.00187496437925593895 0.00186864364178918052 0.00186864365057548554 0.00187496440616774507 0.00188762734325165216 0.00190667540457989393 0.00193217318922023207 0.00196420717548884127 0.00200288601962139712 0.00204834093140593421 0.00210072612799983016 0.00216021936808846737 0.00222702224134524451 0.00230136214831921926 0.00238349122104686284 0.00247368842080097906 0.00257226021668666149 0.00267954166124628745 0.00279589757032072672 0.00292172381246957880 0.00305744871410718044 0.00320353458708400041 0.00336047938617078934 0.00352881850501030048 0.00370912671996070920 0.00390202029240394044 0.00410815924161256341 0.00432824980139301374 0.00456304707577293023 0.00481335791097881049 0.00508004400289197022 0.00536402526236601229 0.00566628328976492845 0.00598786602833856207 0.00632989103323489122 0.00669355085085421297 0.00708011796188734444 0.00749095037555935761 0.00792749776134971107 0.00839130818712896520 0.00888403554430428066 0.00940744775425494950 0.00996343586668779757 0.01055402418021822442 0.01118138153909375987 0.01184783398804956089 0.01255587900134802481 0.01330820154295864199 0.01410769226445951485 0.01495746820729892956 0.01586089644917854091 0.01682162122365121748 0.01784359496054865879 0.01893111516002243810 0.02008886519253239022 0.02132196395743912731 0.02263602295542677112 0.02403721362815636198 0.02553234689039507455 0.02712896747444015766 0.02883546634685818510 0.03066121527509624300 0.03261672867254261643 0.03471385921047343004 0.03696603545772392252 0.03938855213679759437 0.04199892666653992634 0.04481733977608703956 0.04786718351841856567 0.05117574755063691860 0.05477508490457250190 0.05870311284839277444 0.06300502449148226436 0.06773511624102390716 0.07295917531484286123 0.07875763451346606825 0.08522978738794151354 0.09249949050246064619 0.10072297970081911522 0.11009973530257954888 0.12088780984812974584 0.13342578311232144994 0.14816469297441015041 0.16571514753558391764 0.18691766798535014438 0.21294839470988202734 0.24547718716510846804 0.28689763930253353585 0.34063614042456280551 0.41148072075761710220 0.50564575938934763766 0.62968826566375080134 0.78622180987151324416 0.96380698031713674112 1.12644541396127495503 1.24317157099253949859 1.31305940411778188093 1.34795449830598879082 1.36020713604678156194 1.35900061900824731254 1.35036610670701096026 1.33805834732465678272 1.32435787042675845449 1.31062958487752645453 1.29767814658926994298 1.28596733308618893510 1.27575475950813199688 1.26717497892290431594 1.26029108131922273905 1.25512686047878263551 1.25168679712713748486 1.25039763451677932160 
1.26837949484805312395 1.26999680295147077125 1.27432934629674088356 1.28088592070717988136 1.28973086882999798952 1.30093999809196780859 1.31458810650430080180 1.33072712813756099948 1.34934796614494256772 1.37031337422639731827 1.39323803815283198126 1.41726921576790232393 1.44067440971411220296 1.46004964275579185440 1.46880421347839629220 1.45444628441181222911 1.39479190491364701820 1.25754716193189119977 1.02328095103277227906 0.76373531889642565229 0.56300028853594941136 0.42411820421805357384 0.32986049990424204381 0.26473304419142529298 0.21830928766081836301 0.18409096289672133295 0.15806804638487936820 0.13772421465837125787 0.12143718585984730751 0.10812948308058900615 0.09706441574826807361 0.08772460042577812089 0.07973776421551059812 0.07283017931702939762 0.06679664970198229135 0.06148067442820037698 0.05676102930769588717 0.05254249552802070511 0.04874932858444314121 0.04532057599466676745 0.04220666513876575321 0.03936688689508693884 0.03676749981170734927 0.03438030322399865391 0.03218153835216397418 0.03015103819741904445 0.02827156297916411098 0.02652827612301345006 0.02490832777232498962 0.02340052130940240005 0.02199504450358102936 0.02068325136844073597 0.01945748409674985524 0.01831092688379776234 0.01723748528220436782 0.01623168611742276113 0.01528859405106164360 0.01440374169247693459 0.01357307078863501104 0.01279288251362836748 0.01205979497117160015 0.01137070831709885432 0.01072277237694763130 0.01011336112162530831 0.00954004954978215913 0.00900059383769802324 0.00849291405269014810 0.00801507903692155743 0.00756529313502452005 0.00714188449400965375 0.00674329470826906530 0.00636806961968217067 0.00601485111332511480 0.00568236977430136569 0.00536943829233083036 0.00507494551807763372 0.00479785108967178964 0.00453718056034335682 0.00429202096766667651 0.00406151679410071687 0.00384486637413866683 0.00364131812900847507 0.00345016802208220064 0.00327075634334206278 0.00310246517037149339 0.00294471594597500719 0.00279696724226008442 0.00265871269508943797 0.00252947909456180398 0.00240882461922109492 0.00229633720283617393 0.00219163302400238180 0.00209435510998834395 0.00200417204704761431 0.00192077679036395388 0.00184388556748515953 0.00177323686974650840 0.00170859052694094515 0.00164972686063635798 0.00159644591241420164 0.00154856660299917959 0.00150592668489268888 0.00146838126165560467 0.00143580291915190728 0.00140808111859680452 0.00138512181317662630 0.00136684712227941318 0.00135319506203379625 0.00134411933098710357 0.00133958915017495794 0.00133958915683796143 0.00134411935136247163 0.00135319509727560572 0.00136684717430446412 0.00138512188462780461 0.00140808121277147258 0.00143580303980705981 0.00146838141274141520 0.00150592687002293335 0.00154856682473764051 0.00159644577317252789 0.00164972671294949524 0.00170859036965176347 0.00177323670202067518 0.00184388538876478769 0.00192077660030931519 0.00200417184537893256 0.00209435489647413764 0.00219163279837453207 0.00229633696477993254 0.00240882436837841496 0.00252947883049470246 0.00265871241732662522 0.00279696695030029474 0.00294471563929699087 0.00310246484846232740 0.00327075600567883207 0.00345016766818195819 0.00364131775839993121 0.00384486598628797083 0.00406151635168139347 0.00429202049536114849 0.00453718005747061337 0.00479785055530090876 0.00507494495102456256 0.00536943769120334924 0.00568236913743747074 0.00601485043887961535 0.00636806890559005190 0.00674329395225881090 0.00714188369361323794 0.00756529228755076222 0.00801507813947943681 0.00849291310213884376 0.00900059283065524074 0.00954004848263911853 0.01011335999045848144 0.01072277117757869380 0.01137070704507969765 0.01205979362174519620 0.01279288071570755525 0.01357306896322352241 0.01440373982906417716 0.01528859213799360628 0.01623168414265074855 0.01723748323378127001 0.01831092475008455622 0.01945748186654217005 0.02068324903094220790 0.02199504204834668020 0.02340051872628368113 0.02490832505136653108 0.02652827325437645545 0.02827155995296481983 0.03015103500356886013 0.03218153498010967173 0.03438029966223610234 0.03676749604712370445 0.03936688291186485333 0.04220666091690367105 0.04532057017004002819 0.04874932234560869215 0.05254248880672718336 0.05676102202222699233 0.06148066648124894673 0.06679664097723470029 0.07283016967421118704 0.07973775348361855642 0.08772458839372276884 0.09706440215195899501 0.10812946758487429477 0.12143716803243109759 0.13772419393136114962 0.15806802199609504278 0.18409093379732843765 0.21830925236552833901 0.26473300052979931163 0.32986044460687202751 0.42411813225648353765 0.56300019223516450939 0.76373522960388395830 1.02328083121474344708 1.25754701456869955045 1.39479174138036832176 1.45444611380508836973 1.46880404110780027338 1.46004947132786844222 1.44067424046835323992 1.41726904916883711394 1.39323787426408296497 1.37031321290710872418 1.34934780715355406855 1.33072697118741967159 1.31458795129389471867 1.30093984432161136056 1.28973071621131252229 1.28088576896884531742 1.27432919518822473925 1.26999665224473701208 1.26837934428804000042 
1.28420077793221176776 1.28612851857845433834 1.29130765201306285661 1.29919223692586460750 1.30992242753372178932 1.32368610665432151485 1.34071781482227092575 1.36129414023431261072 1.38572162290086509095 1.41430946627615572453 1.44731105790773195707 1.48479814978245583390 1.52637800169715509568 1.57051265210478740997 1.61276627027872820896 1.64112946114234548034 1.62400245658790742809 1.48567024584418172495 1.10803423015190083412 0.68243814932870738854 0.43445923618982129621 0.29796618305775401936 0.21910996157891493574 0.17012619283290453254 0.13751545814284726887 0.11450929184263602956 0.09750858066377543487 0.08447393048874762833 0.07417987402281500664 0.06585161666428085425 0.05897777781739277358 0.05320839542184652160 0.04829652709155252133 0.04406331039214061995 0.04037624254400573598 0.03713522035373673091 0.03426330269866717515 0.03170043961032598112 0.02939911793564120579 0.02732127647380198227 0.02543608018409410088 0.02371829217728160799 0.02214705632923474887 0.02070498624589522940 0.01937746750657942663 0.01815212033535962277 0.01701838123696730598 0.01596717428063887390 0.01499065065089011384 0.01408198068676758119 0.01323518663828959774 0.01244500726869990359 0.01170678755312293262 0.01101638829430706679 0.01037011164788492756 0.00976463943296312920 0.00919698177532013439 0.00866443414500261966 0.00816454124734300457 0.00769506653533336138 0.00725396617733836679 0.00683936769694026836 0.00644955018887394260 0.00608292871751903164 0.00573804020831070183 0.00541353134221544963 0.00510814802208381380 0.00482072616883932881 0.00455018364655446206 0.00429551314928722228 0.00405577591018335681 0.00383009611626072832 0.00361765593082763459 0.00341769104116429467 0.00322948666209299518 0.00305237393650070743 0.00288572668293407553 0.00272895844808052068 0.00258151982767795829 0.00244289602516001292 0.00231260468093258398 0.00219019359885996856 0.00207523921021857127 0.00196734463310255236 0.00186613814082248197 0.00177127170103208442 0.00168241962757997854 0.00159927733542231110 0.00152156018988658381 0.00144900244274936973 0.00138135624830004744 0.00131839075363182623 0.00125989125786096778 0.00120565843550468621 0.00115550761997096352 0.00110926814344325386 0.00106678272972282606 0.00102790693729426508 0.00099250864975641839 0.00096046761132034808 0.00093167492078999325 0.00090603300271330234 0.00088345471780826301 0.00086386344027800099 0.00084719269322519608 0.00083338591808201912 0.00082239627851032893 0.00081418649830133916 0.00080872873248205579 0.00080600447110890094 0.00080600447525891461 0.00080872874515025561 0.00081418652018383497 0.00082239631075453623 0.00083338596222337635 0.00084719275114719661 0.00086386351409062367 0.00088345480971807611 0.00090603311462211789 0.00093167505392588446 0.00096046752725215123 0.00099250856070431936 0.00102790684259168597 0.00106678262885351316 0.00110926803605249091 0.00115550750582227302 0.00120565831440155868 0.00125989112964686178 0.00131839061813188163 0.00138135610532108544 0.00144900229207656217 0.00152156003125347716 0.00159927716855079449 0.00168241945219693712 0.00177127151682443529 0.00186613794746381956 0.00196734443028812045 0.00207523899767192432 0.00219019337625803168 0.00231260444790665209 0.00244289575943851256 0.00258151954398488925 0.00272895814598050901 0.00288572636185757680 0.00305237359570664779 0.00322948630076536070 0.00341769065831554197 0.00361765552534532020 0.00383009568690917401 0.00405577545559032693 0.00429551266796557307 0.00455018313690214171 0.00482072562911439739 0.00510814745040111262 0.00541353073653327854 0.00573803956645080326 0.00608292803713827990 0.00644954946747100522 0.00683936693183728739 0.00725396536567374239 0.00769506545350601145 0.00816454014814893547 0.00866443302250385905 0.00919698062281537609 0.00976463824339801612 0.01037011041421176394 0.01101638700961138362 0.01170678621068677039 0.01244500586202179626 0.01323518516108290743 0.01408197913289055414 0.01499064901432922703 0.01596717255544222169 0.01701837941712469604 0.01815211841468433729 0.01937746547853835821 0.02070498410328414085 0.02214705406375028218 0.02371828977886014655 0.02543607764001265537 0.02732127295649770110 0.02939911416466933769 0.03170043554421686505 0.03426329828746077499 0.03713521553757592741 0.04037623725098804517 0.04406330453517737222 0.04829652056395405957 0.05320838809118377810 0.05897776951694411185 0.06585160718070359742 0.07417986307791335499 0.08447391771154333373 0.09750856554581022184 0.11450927366262020346 0.13751543583243708291 0.17012616472221575581 0.21910992488358316255 0.29796613279455874679 0.43445916287369068520 0.68243806950885077534 1.10803410036925953364 1.48567007171842790925 1.62400226615513454398 1.64112926861440344695 1.61276608099224327830 1.57051246768854024793 1.52637782236847652229 1.48479797523590195674 1.44731088765572124544 1.41430929978403319147 1.38572145964216186798 1.36129397971296572933 1.34071765658035846336 1.32368595027309909895 1.30992227263188754094 1.29919208315662348951 1.29130749906053354792 1.28612836615326209255 1.28420062570134030366 
1.29744406836028058905 1.29964758573522631835 1.30558050625117827437 1.31465294744956051609 1.32708049772471303740 1.34316418616932220509 1.36330290589613212227 1.38800999507650013598 1.41793491894805945286 1.45389181006963186249 1.49689857741946097391 1.54823432375701397490 1.60952679518730157326 1.68285669368751444885 1.77061875438935034666 1.87330283329093405520 1.97441821445149545688 1.95309713470501744581 1.24074757440192584568 0.42352382339801675215 0.19443230638929939746 0.11417733024424947530 0.07848697052078246195 0.05914630741837401118 0.04711706023503681173 0.03892216566724004956 0.03298305393883205205 0.02848305261002215261 0.02495676307840755115 0.02211933173628999327 0.01978668343515233019 0.01783467635268931595 0.01617663833672233764 0.01475029261594817953 0.01350978972816996304 0.01242066174409695023 0.01145652152290010939 0.01059684227895485442 0.00982542707400391180 0.00912933104793417494 0.00849808769694954114 0.00792314530072446566 0.00739744708204481682 0.00691511792376142687 0.00647122509290887216 0.00606159440048603670 0.00568266735268663226 0.00533138911169128704 0.00500511986384566399 0.00470156414844158377 0.00441871409411986882 0.00415480351496966271 0.00390827055274156621 0.00367772709241265261 0.00346193358205182378 0.00325977819123468571 0.00307025947225314511 0.00289247186484375973 0.00272559352041401581 0.00256887602749877875 0.00242163564414321630 0.00228324610445751475 0.00215313196409550045 0.00203076335125618179 0.00191565122373282826 0.00180734330077259031 0.00170542052459365934 0.00160949396980747395 0.00151920213308009977 0.00143420854637477113 0.00135419966690308868 0.00127888300436640456 0.00120798545255373924 0.00114125179743518324 0.00107844337839613225 0.00101933688288480262 0.00096372325747329235 0.00091140672135336942 0.00086220386981694652 0.00081594285749636564 0.00077246267233166410 0.00073161237530205980 0.00069325058682290219 0.00065724483800377875 0.00062347105879045905 0.00059181308976086200 0.00056216223161542622 0.00053441682912658273 0.00050848188682284245 0.00048426871357976076 0.00046169459395950518 0.00044068248436390789 0.00042116073232567608 0.00040306281714586056 0.00038632711059860547 0.00037089665658407434 0.00035671896838396222 0.00034374584276020137 0.00033193318979107822 0.00032124087782126054 0.00031163256457183985 0.00030307568738674462 0.00029554116657948271 0.00028900343088333891 0.00028344029597060505 0.00027883288745256252 0.00027516557538520559 0.00027242592016252232 0.00027060462953421016 0.00026969552649802608 0.00026969552791522577 0.00027060463382910793 0.00027242592755494233 0.00027516558628815080 0.00027883290237062930 0.00028344031550497917 0.00028900345569682351 0.00029554119738983697 0.00030307572482179967 0.00031163260895900047 0.00032124084971318911 0.00033193316003155005 0.00034374581115881320 0.00035671893474586991 0.00037089662076272845 0.00038632707252406195 0.00040306277676815938 0.00042116068959152653 0.00044068243918671257 0.00046169454626765472 0.00048426866333328711 0.00050848183391349888 0.00053441677344778782 0.00056216217310223193 0.00059181302832334026 0.00062347099429871378 0.00065724477034123652 0.00069325051591295761 0.00073161230106144615 0.00077246259460606037 0.00081594276887431150 0.00086220377519263813 0.00091140662060895661 0.00096372315039561229 0.00101933676920240579 0.00107844325785255712 0.00114125166970735492 0.00120798531727861480 0.00127888286111599303 0.00135419951520776571 0.00143420838574992437 0.00151920196298949151 0.00160949378967323309 0.00170542033379628144 0.00180734309863761489 0.00191565100951585077 0.00203076312416783367 0.00215313172331976777 0.00228324584911510087 0.00242163537326295364 0.00256887566639851794 0.00272559315338094521 0.00289247148997862080 0.00307025908733771224 0.00325977779394248657 0.00346193317007470469 0.00367772666345744792 0.00390827010456673563 0.00415480304539694867 0.00441871360104428845 0.00470156362982976361 0.00500511931765590390 0.00533138853594017359 0.00568266674537909466 0.00606159375952874946 0.00647122441608694032 0.00691511720859516732 0.00739744632572980620 0.00792314449982178814 0.00849808684706454542 0.00912932987174199830 0.00982542581238310397 0.01059684091800017214 0.01145652004579167382 0.01242066013061260410 0.01350978795399915278 0.01475029065155286645 0.01617663614581987819 0.01783467389013582149 0.01978668064391009285 0.02211932854305931340 0.02495675938698371787 0.02848304829109860048 0.03298304881297398072 0.03892215947491006744 0.04711705257940068670 0.05914629764304513149 0.07848695741064615206 0.11417731116448837092 0.19443227436391902208 0.42352377382533479278 1.24074742903499402047 1.95309690578063133160 1.97441798290737002830 1.87330261350513449514 1.77061854655822292770 1.68285649606558229685 1.60952660608110909024 1.54823414175056672804 1.49689840133887175355 1.45389163893114514714 1.41793475191809115188 1.38800983144192846552 1.36330274504147208603 1.34316402755853747664 1.32708034088651594118 1.31465279196522644156 1.30558035174402453649 1.29964743186085995852 1.29744391471963749218 
1.30773809827726683608 1.31016613687038319114 1.31671383980683676107 1.32675854889650279844 1.34058242974626429245 1.35858723440213879918 1.38131962751644521425 1.40950801522747637406 1.44411624774524738335 1.48642427763483797598 1.53815711794345610919 1.60171377263886083320 1.68063816160752277362 1.78076857306860514285 1.91354922030021801227 2.10704490318052517495 2.44727043322214310450 3.24965699532851592934 4.31267272050054017996 5.03482163418383432685 5.46779455687682158782 5.84209054466100496938 6.18832525223211860066 6.50836987636793651291 6.80261726948572231777 7.07267717725557076847 7.32078337950525792621 7.54923826784548168689 7.76015844916599917269 7.95539980558146542222 8.13656119147410095138 8.30501467596889142442 8.46194138093281367219 8.60836412153176411266 8.74517521731732472290 8.87315860786941357219 8.99300800494273744334 9.10534161402409836228 9.21071305892695590956 9.30962131658161773373 9.40251832505157381092 9.48981480064503557514 9.57188588390778249959 9.64907517220225940946 9.72169844626336043802 9.79004703971497747261 9.85438980416475374113 9.91497594027279660622 9.97203682961966819676 10.02578706721379830924 10.07642679295983612064 10.12414255763260939602 10.16910872175813551621 10.21148812174743625292 10.25143293587049697635 10.28908568345698881785 10.32457999095015566127 10.35804132465401039553 10.38958722388017008598 10.41932810711992374308 10.44736764494422232019 10.47380349117332798414 10.49872722092004551087 10.52222469155594808399 10.54437700487298457119 10.56526059972640041451 10.58494708550128393654 10.60350407477983480931 10.62099521664805479304 10.63747999685560330363 10.65301483693659179153 10.66765279444936709297 10.68144386273672807874 10.69443503753930890809 10.70667061675578679569 10.71819196729606460394 10.72903819121506963086 10.73924659200642395263 10.74885154217497529316 10.75788551205738485805 10.76637935264079715125 10.77436200258574672262 10.78186053771190699990 10.78890004002630575997 10.79550455695965638370 10.80169653722151679176 10.80749686410698018335 10.81292532179034537876 10.81800026225820943182 10.82273887176299353996 10.82715710420956156668 10.83126988099536447407 10.83509139077065697165 10.83863452322475495748 10.84191120215294290574 10.84493251868323682174 10.84770856474293232452 10.85024893265895684635 10.85256218225083557627 10.85465607547635613628 10.85653768457083856447 10.85821349500193377935 10.85968931446856799994 10.86096982350071016299 10.86205925204808409035 10.86296159691357843258 10.86367985569935967760 10.86421645979385175451 10.86457324106504529482 10.86475129863373467742 10.86475121536700783054 10.86457297461151938478 10.86421620999367121385 10.86367970581925135320 10.86296153030019695507 10.86205913547466650471 10.86096952374049351420 10.85968914793511430616 10.85821354496196988748 10.85653772661463278837 10.85465604077268153560 10.85256221555752631502 10.85024919911248275639 10.84770886450314719696 10.84493268521669051552 10.84191136868639837587 10.83863470641155402063 10.83509159061080140418 10.83127009748885427598 10.82715715416959767481 10.82273880514961383881 10.81800011237810288378 10.81292508864351020748 10.80749669757352648958 10.80169633738137413559 10.79550432381282121241 10.78889979022612521931 10.78186030456507360498 10.77436201923909209199 10.76637944930124035636 10.75788549526976112247 10.74885145890824844628 10.73924684180660449329 10.72903857424201135018 10.71819210052282755896 10.70667081659593122822 10.69443532064617841115 10.68144409588356325003 10.66765304424954763363 10.65301500347004548530 10.63747991358887823310 10.62099491688783814425 10.60350392489972648491 10.58494698558121172027 10.56526046649963745949 10.54437692160625772431 10.52222450836914902084 10.49872705438659181709 10.47380354113336586863 10.44736779422439099108 10.41932815672475953761 10.38958737376028018673 10.35804164106757241370 10.32458037397709915695 10.28908593325716935851 10.25143318567067751701 10.21148842150765290171 10.16910910478507901189 10.12414295731289826108 10.07642702610667129193 10.02578713382717978675 9.97203669639290524174 9.91497587365941690507 9.85438977085806300238 9.79004703971497747261 9.72169851287674191553 9.64907510558887793195 9.57188583394774639146 9.48981493387179853016 9.40251851706211994042 9.30962152893800265474 9.21071332538048181959 9.10534199705104185796 8.99300847123640778591 8.87315889097628485160 8.74517548377085063294 8.60836430471856317581 8.46194144754619514970 8.30501487580903585695 8.13656144127428149204 7.95539993880822748906 7.76015821601916400141 7.54923783485850297126 7.32078284659820699432 7.07267654442844673213 6.80261655339187143454 6.50836894378059582777 6.18832431964477791553 5.84208974530042723927 5.46779382671967795204 5.03482100287557088336 4.31267224632019718911 3.24965661437367048237 2.44727014618861904438 2.10704465594056333799 1.91354899566992031623 1.78076836393444004614 1.68063796413980059974 1.60171358434637256529 1.53815693701804478977 1.48642410268359115300 1.44411607765714045115 1.40950784909518445076 1.38131946458505350250 1.35858707403305656314 1.34058227139041585829 1.32675839207374535178 1.31671368408948219475 1.31016598186898014511 1.30773794354041994481 
1.31478039881571806546 1.31736719756603837261 1.32435016720925280431 1.33508497858331631747 1.34990343796174583346 1.36928269417651016227 1.39388035453998693214 1.42458619057177937606 1.46259777917064237585 1.50953193478097325020 1.56759184408063134697 1.63982548724748045110 1.73054350553537683588 1.84603021667917532866 1.99576465056234497730 2.19405712590876822432 2.45796161992801831531 2.76762609596979070048 3.51126984348001691671 4.47695091821204993465 5.13760795862892738484 5.64179842843515189088 6.05754273408365406794 6.41587573069202221632 6.73257196659449164144 7.01678758430190896433 7.27447002635273065607 7.50980857500138743177 7.72592523290427379834 7.92524269543903958635 8.10969744691192317987 8.28087388660136980434 8.44009372391596457419 8.58847696294517959359 8.72698500131718901685 8.85645287107550416295 8.97761275320263507638 9.09111189661970797715 9.19752720651700883536 9.29737590832737481605 9.39112444658525191699 9.47919579497025210912 9.56197471202457904838 9.63981274804126542222 9.71303261154687902490 9.78193143152950028707 9.84678305560038324984 9.90784068122252392641 9.96533915387232127614 10.01949639922727897101 10.07051532164737750463 10.11858473676241487738 10.16388117003330648913 10.20656922312568326561 10.24680300609759342478 10.28472653707979134197 10.32047454163631527990 10.35417388495218915523 10.38594320545982618853 10.41589377947767047772 10.44413024719145255403 10.47075133264740998129 10.49584915646661897881 10.51951022956743031500 10.54181655302244280392 10.56284503198057223017 10.58266790865403095268 10.60135329522537972480 10.61896507392745547804 10.63556352987049713477 10.65120551757559042017 10.66594416121446897705 10.67982998703698171994 10.69291039046404989676 10.70522990254119122255 10.71683038977866431196 10.72775108745815941802 10.73802933237999468474 10.74769999664937358830 10.75679583957236218339 10.76534781011000063700 10.77338518395976052489 10.78093504469634922316 10.78802264187217474500 10.79467222275809490384 10.80090653582388604548 10.80674666420478047257 10.81221222554162864071 10.81732187158124247617 10.82209278857604317636 10.82654126349780199234 10.83068218443727914746 10.83452967343134787370 10.83809695323623145669 10.84139604756728658685 10.84443808085922178464 10.84723311173263660123 10.84979073251446379800 10.85211976947775269764 10.85422795141562346544 10.85612239125754285851 10.85780971799010785617 10.85929562938403591943 10.86058486476915163621 10.86168162078848808960 10.86259009408507836270 10.86331341548785189843 10.86385366666498164534 10.86421282936456123025 10.86439213593415331616 10.86439215258749868553 10.86421271279114364461 10.86385345017149006708 10.86331314903432598840 10.86259006077838762394 10.86168160413514272022 10.86058456500893498742 10.85929544619723685628 10.85780971799010785617 10.85612243376699836972 10.85422784125100292840 10.85211986939782491390 10.84979106558137118554 10.84723324495939777989 10.84443808085922178464 10.84139618079404954187 10.83809720303641199735 10.83452997319156452249 10.83068233431738747186 10.82654126349780199234 10.82209278857604317636 10.81732167174109804364 10.81221197574144810005 10.80674641440459993191 10.80090638594377594472 10.79467217279805879571 10.78802249199206642061 10.78093477824282331312 10.77338511734637904738 10.76534795788272447226 10.75679580648659339204 10.74770002995606432705 10.73802963214021133354 10.72775135391168532806 10.71683042308535505072 10.70523006907464491633 10.69291070687761191493 10.67983032010388910749 10.66594437770795877896 10.65120555088228115892 10.63556359648387683592 10.61896492404734715365 10.60135306207854455351 10.58266770881388652015 10.56284483214042779764 10.54181656967578817330 10.51951021291408672198 10.49584895662647632264 10.47075134930075535067 10.44413038926577996790 10.41589371355087223492 10.38594320545982441217 10.35417418471240580402 10.32047489135656803683 10.28472672026659040512 10.24680330585781007358 10.20656963945931750004 10.16388156971359535419 10.11858506982932226492 10.07051545487414045965 10.01949653245404192603 9.96533912056563053739 9.90784053134241560201 9.84678292237362029482 9.78193146483619102582 9.71303277808033271867 9.63981273138792005284 9.56197464541119757087 9.47919602811708905676 9.39112474714251277419 9.29737601731228302526 9.19752742301049863727 9.09111229629999684221 8.97761315288292394143 8.85645317083572081174 8.72698518450398985635 8.58847716278532580247 8.44009399036949048423 8.28087401982813275936 8.10969759679203150426 7.92524299519925623514 7.72592508302416547394 7.50980795882760787663 7.27446956005906120168 7.01678718462162098746 6.73257128380733238515 6.41587478145133616181 6.05754173488293190530 5.64179771234130100765 5.13760737238496290047 4.47695044287688581619 3.51126948865137755718 2.76762577132385967360 2.45796133153286433526 2.19405686839856528536 1.99576441624646339079 1.84602999986246585351 1.73054330219727381390 1.63982529447707414683 1.56759165970335123674 1.50953175712802911690 1.46259760693169593715 1.42458602269662226725 1.39388019017050668324 1.36928253259821719467 1.34990327856834113618 1.33508482084986002114 1.32435001067118118812 1.31736704180184638346 1.31478024333745713292 
1.31835698946672907894 1.32102603117536299138 1.32823465288071984602 1.33932776026578048700 1.35466364934089922301 1.37475974980212911625 1.40033290589522962932 1.43235861334900516084 1.47215674358458947779 1.52151383823781793936 1.58285283635060891605 1.65945282673500615900 1.75568015660733545147 1.87704413755037768929 2.02942203936118170660 2.21545732996421129712 2.42289282461135568880 2.59525952392415248937 3.23147321486218386255 4.22410403988587912494 4.96388818870821246776 5.52995276237311372824 5.98417125852179765388 6.36501804596178999418 6.69500721528493158985 6.98743173321858535019 7.25050066652244140641 7.48960023999600821298 7.70849134523743373393 7.90994859611870992921 8.09611174767965735555 8.26868943315517412884 8.42908276510456744290 8.57846490509572845440 8.71783512046420128172 8.84805542167299563516 8.96987804033244628954 9.08396591281501741832 9.19090783479958872704 9.29123049405811585189 9.38540806836593333173 9.47386932237392898060 9.55700422133887173004 9.63516826324450903485 9.70868792027346216855 9.77786321909590583346 9.84297027217806430599 9.90426457514459457343 9.96198257219305105536 10.01634388764216510026 10.06755299126638192320 10.11579993104305685847 10.16126203179368303608 10.20410499430468576065 10.24448342823447433148 10.28254265067474193529 10.31841802001665087118 10.35223650136529727206 10.38411766574043326727 10.41417333118198484954 10.44250861891586623642 10.46922245562242892447 10.49440750966468272054 10.51815058383809287079 10.54053397897547483808 10.56163509982610548832 10.58152638844234161297 10.60027599031343470415 10.61794818735251055841 10.63460353112333223180 10.65029907598713521111 10.66508831248924593638 10.67902170026613362097 10.69214686788555468411 10.70450827977964536331 10.71614843528578830956 10.72710650307229229838 10.73741965340602178003 10.74712329129923205073 10.75625011071136327701 10.76483122298549233165 10.77289590867280821840 10.78047148217464723530 10.78758312678118613803 10.79425528960342717255 10.80051095225798007959 10.80637096473324731960 10.81185504459014623535 10.81698194349556452210 10.82176908084875321947 10.82623271031479816884 10.83038778659783929470 10.83424839842805909029 10.83782783517506231874 10.84113798732744271547 10.84419041230688662836 10.84699510212061568382 10.84956128272196451690 10.85189818006426776265 10.85401353434562565781 10.85591436769900042236 10.85760751307063287641 10.85909848708155323038 10.86039191910970203025 10.86149243878509196293 10.86240407621730241772 10.86312986231519239766 10.86367196201365459274 10.86403227379406644104 10.86421216323074645516 10.86421216323074645516 10.86403215722064885540 10.86367171221347405208 10.86312972908842766628 10.86240404291061167896 10.86149252205181880981 10.86039183584297518337 10.85909822062802732034 10.85760749641728750703 10.85591446189685882473 10.85401344036868920284 10.85189823002430387078 10.84956156582883579631 10.84699501885388883693 10.84419029573346904272 10.84113817051424177862 10.83782808497524285940 10.83424866488158500033 10.83038783655787540283 10.82623271031479816884 10.82176914746213469698 10.81698182692214516010 10.81185477813662032531 10.80637071493306855530 10.80051075241783742342 10.79425538952349938882 10.78758311012784076866 10.78047124902781206401 10.77289592532615358778 10.76483129798077698069 10.75625005108290110911 10.74712332460592278949 10.73741995316623842882 10.72710655303232840652 10.71614840197909757080 10.70450849627313516521 10.69214711768573522477 10.67902200002635026976 10.66508846236935426077 10.65029915925386205799 10.63460361439005907869 10.61794807077909297277 10.60027572385990879411 10.58152618860219895680 10.56163499990603327205 10.54053411220223779310 10.51815056718474750141 10.49440727651784754926 10.46922248892911966323 10.44250872930140872086 10.41417328064582648040 10.38411774900716011416 10.35223680112551392085 10.31841813659006845683 10.28254278390150489031 10.24448379460807245778 10.20410532737159314820 10.16126236486059042363 10.11580018084323739913 10.06755322441321709448 10.01634410413565490217 9.96198250557966957786 9.90426439195779551028 9.84297027217806430599 9.77786320244256046408 9.70868818672698807859 9.63516842977796272862 9.55700415472549202889 9.47386958882745489063 9.38540835364301528898 9.29123078376868605233 9.19090823447987759209 9.08396636245534239151 8.96987839005269904646 8.84805555489975859018 8.71783517042423738985 8.57846512158921825630 8.42908303155809335294 8.26868959968862782262 8.09611199747983789621 7.90994887922558120863 7.70849116205063555896 7.48959967378226654233 7.25050026684215342954 6.98743143345836870139 6.69500668237787976977 6.36501721329452152531 5.98417019270769401373 5.52995184643911841249 4.96388771665939021460 4.22410354812484012399 3.23147284218958663615 2.59525921933634817762 2.42289254022043021308 2.21545706987434787294 2.02942180105490210806 1.87704391707170392678 1.75567995030974310922 1.65945263166129475252 1.58285265019026355482 1.52151365919348879885 1.47215657024499768646 1.43235844458909822308 1.40033274080213310242 1.37475958762096484023 1.35466348943487080447 1.33932760208617285258 1.32823449594353659720 1.32102587504218083048 1.31835683363054512185 
1.31835698945806933935 1.32102603116683647855 1.32823465287256969880 1.33932776025814659349 1.35466364933391480996 1.37475974979590076508 1.40033290588979064673 1.43235861334440550685 1.47215674358089243512 1.52151383823509012139 1.58285283634896689620 1.65945282673464977741 1.75568015660858112170 1.87704413755382493179 2.02942203936779286266 2.21545732997548538989 2.42289282462909838500 2.59525952394856318506 3.23147314826250475761 4.22410393997636735008 4.96388835524845806191 5.52995272906642298949 5.98417119190841617637 6.36501814588186221044 6.69500721528493158985 6.98743183313865756645 7.25050083305589598837 7.48960027330269895174 7.70849127862405225642 7.90994849619863771295 8.09611168106627587804 8.26868943315517412884 8.42908283171794892041 8.57846503832249140942 8.71783508715751054297 8.84805528844623268014 8.96987794041237407328 9.08396584620163594082 9.19090780149289798828 9.29123049405427359204 9.38540800988971568586 9.47386918914716602558 9.55700408811210877502 9.63516826324450903485 9.70868802019353438482 9.77786328570928731097 9.84297023887137356724 9.90426444191783161841 9.96198253888636031661 10.01634388764216510026 10.06755285803961896818 10.11579989773636611972 10.16126216502044599110 10.20410496099799502190 10.24448339492778359272 10.28254268398143267405 10.31841818655010456496 10.35223656797867874957 10.38411756582036105101 10.41417333164764613684 10.44250853598052231064 10.46922225578228449194 10.49440737643791976552 10.51815058383809287079 10.54053411220223779310 10.56163516643948696583 10.58152628852226939671 10.60027589039336248788 10.61794818735251055841 10.63460353112333223180 10.65029890945368151733 10.66508834579593667513 10.67902183349289657599 10.69214680127217498296 10.70450831308633610206 10.71614840197909757080 10.72710663629905525340 10.73741975332609399629 10.74712319137915983447 10.75625015355220170932 10.76483114845586896990 10.77289574213935452462 10.78047131564119354152 10.78758312678118613803 10.79425538952349938882 10.80051105217805229586 10.80637093142655835720 10.81185491136338505669 10.81698197680225348449 10.82176914746213469698 10.82623247716796299756 10.83038768667776707844 10.83424856496151278407 10.83782783517506231874 10.84113798732744271547 10.84419034569350515085 10.84699516873399716133 10.84956141594872747191 10.85189818006426776265 10.85401354343792945656 10.85591434299513480255 10.85760737984386992139 10.85909828724140879785 10.86039185249632055275 10.86149257201185491795 10.86240424275075611149 10.86312986231519062130 10.86367181213354626834 10.86403229044741181042 10.86421216323074645516 10.86421191343056769085 10.86403214056730526238 10.86367192870696385398 10.86312969578173692753 10.86240394299053946270 10.86149248874512807106 10.86039198572308350776 10.85909828724141057421 10.85760742980390780588 10.85591446214159816464 10.85401340613067588947 10.85189813010423165451 10.84956144925541821067 10.84699500220054346755 10.84419037900019588960 10.84113828708765936426 10.83782800170851601251 10.83424851500147667593 10.83038788651791151096 10.82623271031479816884 10.82176891431529952570 10.81698182692214516010 10.81185494467007401909 10.80637069827972318592 10.80051071911114490831 10.79425533956346328068 10.78758329331463983181 10.78047133229453891090 10.77289582540608314787 10.76483129740465471968 10.75625000076766468737 10.74712317472581446509 10.73741981993947547380 10.72710648641894692901 10.71614846859247904831 10.70450864615324348961 10.69214710103239163175 10.67902186679958731474 10.66508847902269963015 10.65029914260051668862 10.63460336458987853803 10.61794808743243834215 10.60027594035339859602 10.58152618860219718044 10.56163491663930642517 10.54053404558885809195 10.51815075037154656457 10.49440737643791976552 10.46922238900904744696 10.44250870508702178086 10.41417330497067439410 10.38411764908708789790 10.35223665124540559646 10.31841811993672308745 10.28254286716823173720 10.24448382791476319653 10.20410526075821167069 10.16126229824720894612 10.11580019749658276851 10.06755315779983561697 10.01634385433547436151 9.96198253888636031661 9.90426460845128531219 9.84297020556468282848 9.77786310252248824781 9.70868815342029733984 9.63516867957814326928 9.55700428795225320755 9.47386943894734656624 9.38540837936484706461 9.29123090033976950508 9.19090805129307852894 9.08396621257523584347 8.96987832343931934531 8.84805535505961415765 8.71783528699765497549 8.57846528812267195008 8.42908294829136650606 8.26868961634197319199 8.09611206409321937372 7.90994877930550899237 7.70849119535732540953 7.48959982366237397855 7.25050033345553401887 6.98743141680502422020 6.69500654915111681476 6.36501726325455763345 5.98417025932107549124 5.52995179647908230436 4.96388763339311900324 4.22410363133683208758 3.23147287543187911041 2.59525921922195967895 2.42289254013820576361 2.21545706982349699388 2.02942180102706926093 1.87704391705970197179 1.75567995030871060180 1.65945263166811773914 1.58285265020292675864 1.52151365921064751774 1.47215657026570267973 1.43235844461264383298 1.40033274082796665994 1.37475958764863515071 1.35466348946399994801 1.33932760211642909454 1.32823449597461129557 1.32102587507378954612 1.31835683366235167924 
1.31478039878947905450 1.31736719754023900997 1.32435016718459586116 1.33508497856031471684 1.34990343794073930361 1.36928269415773851136 1.39388035452364333899 1.42458619055797042208 1.46259777915948796512 1.50953193477267322287 1.56759184407548546325 1.63982548724600829537 1.73054350553853097949 1.84603021668854450077 1.99576465058071028658 2.19405712594085944289 2.45796161998097950629 2.76762609604964637811 3.51126977691374442259 4.47695085163083117408 5.13760815849000174182 5.64179866158198706216 6.05754270077696332919 6.41587569738533147756 6.73257189998111105211 7.01678765091529044184 7.27447012627280287234 7.50980847508131432733 7.72592513298420158208 7.92524269543903869817 8.10969728037846948610 8.28087375337460684932 8.44009385714272752921 8.58847702955856107110 8.72698506793057049435 8.85645280446212268544 8.97761248674910916634 9.09111166347287280587 9.19752703998355514159 9.29737590831593507801 9.39112437904054786486 9.47919562843679841535 9.56197447887774387709 9.63981244828104877342 9.71303267816026050241 9.78193173128971693586 9.84678312221376472735 9.90784061460914244890 9.96533895403217684361 10.01949609946706232222 10.07051502188716085584 10.11858470345572413862 10.16388126995337870540 10.20656925643237400436 10.24680293948421194727 10.28472650377310060321 10.32047474147645971243 10.35417408479233358776 10.38594323876651515093 10.41589373778907656742 10.44413023018290687105 10.47075119942064880263 10.49584892331978380753 10.51950999642059514372 10.54181658632913354268 10.56284526512740740145 10.58266800857410316894 10.60135326191868898604 10.61896487408731104551 10.63556319680358797086 10.65120525112206628648 10.66594419452115971580 10.67983012026374467496 10.69291039046404989676 10.70522980262111900629 10.71683032316528283445 10.72775128729830385055 10.73802956552682985603 10.74770006326275506581 10.75679590709324884301 10.76534782640814569277 10.77338505073299756987 10.78093481154951405188 10.78802240872533957372 10.79467228937147638135 10.80090680227741017916 10.80674669751147121133 10.81221215892824716320 10.81732170504778878239 10.82209252212251726633 10.82654099704427608231 10.83068215113058840871 10.83452980665811082872 10.83809695323623145669 10.84139591434052363184 10.84443798093914779201 10.84723324495939777989 10.84979096566129896928 10.85211990270451565266 10.85422798472231420419 10.85612235677479020524 10.85780958476334490115 10.85929539623720074815 10.86058449839555350991 10.86168168740186956711 10.86259046045867826535 10.86331344879454263719 10.86385361670494376085 10.86421272944449079034 10.86439181952059129799 10.86439180286724592861 10.86421264617776216710 10.86385353343821691396 10.86331316568767135777 10.86258999416500614643 10.86168153752176124272 10.86058469823569794244 10.85929561273069055005 10.85780978460348933368 10.85612245926790819794 10.85422784949862773374 10.85211963625098974262 10.84979074916780916737 10.84723304511925334737 10.84443818077929222454 10.84139643059423008253 10.83809726964979347485 10.83452992323152841436 10.83068216778393377808 10.82654096373758534355 10.82209252212251726633 10.81732170504778878239 10.81221207566152031632 10.80674636444456382378 10.80090628602370372846 10.79467212283802268757 10.78802262521882937563 10.78093501138966026076 10.77338526722648737177 10.76534793262655398394 10.75679579785995088059 10.74769993003599211079 10.73802936568668542350 10.72775105415146867927 10.71683053965877263636 10.70523036883486156512 10.69291079014433876182 10.67983025349050762998 10.66594421117450508518 10.65120525112206628648 10.63556326341696944837 10.61896490739400178427 10.60135316199861676978 10.58266770881388652015 10.56284483214042779764 10.54181648640906132641 10.51951026287412105376 10.49584918977330971757 10.47075143256748219756 10.44413038110479874376 10.41589374661282363377 10.38594310553975219591 10.35417391825887989398 10.32047460824969675741 10.28472677022662651325 10.24680357231133598361 10.20656970607269897755 10.16388150310021387668 10.11858491994921571688 10.07051515511392381086 10.01949616608044379973 9.96533910391228516801 9.90784074783590540392 9.84678293902696566420 9.78193133160942807081 9.71303271146695124116 9.63981294788140985474 9.56197494517141421966 9.47919607807712338854 9.39112479741011441092 9.29737618383868280603 9.19752737305046252914 9.09111222968661536470 8.97761290308274340077 8.85645283776881342419 8.72698513454395197186 8.58847716278532402612 8.44009394040945437609 8.28087400317478738998 8.10969758013868613489 7.92524289527918313070 7.72592514963754695145 7.50980824193447915604 7.27446980985924085417 7.01678725123500157679 6.73257126715398612760 6.41587486471806300870 6.05754173488293190530 5.64179756246119268326 5.13760737238669840110 4.47695034279046577552 3.51126943846947581207 2.76762577094862649574 2.45796133128691929315 2.19405686825438728249 1.99576441617017930064 1.84602999983132409767 1.73054330219726715256 1.63982529449952796341 1.56759165974268466215 1.50953175718046228582 1.46259760699452145971 1.42458602276780865736 1.39388019024845588589 1.36928253268161448375 1.34990327865606829505 1.33508482094092828518 1.32435001076468639170 1.31736704189694431300 1.31478024343314658928 
1.30773809823291564669 1.31016613682680471697 1.31671383976528000304 1.32675854885779376247 1.34058242971099250695 1.35858723437066730710 1.38131962748904713045 1.40950801520434820802 1.44411624772646907111 1.48642427762061934970 1.53815711793424680920 1.60171377263538028402 1.68063816161099999213 1.78076857308115177325 1.91354922032565766266 2.10704490322625836995 2.44727043330434712587 3.24965699549062625451 4.31267262068954071452 5.03482146770402394509 5.46779462352648693013 5.84209074450115029009 6.18832531884550007817 6.50836987636793651291 6.80261723617903157901 7.07267697741542633594 7.32078321297180512062 7.54923813461871962005 7.76015828263254636710 7.95539977227477379529 8.13656125808748242889 8.30501474258227290193 8.46194141423950441094 8.60836405491838263515 8.74517511739725250663 8.87315847464265061717 8.99300783840928374957 9.10534148079733540726 9.21071295900688369329 9.30962138317567244883 9.40251808283625223339 9.48981456749820040386 9.57188571737432880582 9.64907493905542423818 9.72169841295666969927 9.79004707302166998772 9.85438987077813521864 9.91497597357948734498 9.97203672969959598049 10.02578700060041683173 10.07642665973307316563 10.12414249101922791851 10.16910882167820773248 10.21148808844074551416 10.25143273603035254382 10.28908555023022586283 10.32458009087022787753 10.35804152449415482806 10.38958732380024230224 10.41932818140480776492 10.44736754431374947671 10.47380332463987429037 10.49872702107990107834 10.52222442510242217395 10.54437700487298457119 10.56526073295316336953 10.58494718542135615280 10.60350407477983480931 10.62099505011460109927 10.63747986362884034861 10.65301473701651957526 10.66765272783598561546 10.68144392935010955625 10.69443503753930713174 10.70667041691564236316 10.71819183406930164892 10.72903842436190302578 10.73924679184656838515 10.74885154217497529316 10.75788561102231710720 10.76637927811117378951 10.77436186935898376760 10.78186033787176434373 10.78889980687947058868 10.79550449034627490619 10.80169660383489826927 10.80749693072036166086 10.81292525517696390125 10.81800019564482795431 10.82273880514961206245 10.82715700428948935041 10.83126984768867373532 10.83509142407734771041 10.83863452322475495748 10.84191103561949098832 10.84493235214978312797 10.84770869796969350318 10.85024916580579201764 10.85256224886421705378 10.85465611763061133388 10.85653755087841432214 10.85821339508186156309 10.85968918124180504492 10.86096952374049351420 10.86205918543470438919 10.86296173014034138760 10.86367995561943189387 10.86421639318047027700 10.86457314114497307855 10.86475118206031709178 10.86475106548689950614 10.86457295795817401540 10.86421625995370732198 10.86367965585921524507 10.86296136376674326129 10.86205896894121281093 10.86096959035387499171 10.85968936442860410807 10.85821362822869673437 10.85653777586426826929 10.85465593282590646140 10.85256204902407262125 10.85024896596564758511 10.84770858139627591754 10.84493260194996544499 10.84191148525981418516 10.83863478967828086752 10.83509159061080140418 10.83127006418216353723 10.82715707090287082792 10.82273865526950373805 10.81800002911137426054 10.81292515525689346134 10.80749659765345427331 10.80169617084791866546 10.79550429050613047366 10.78889990679954280495 10.78186052105856163053 10.77436210250581893888 10.76637950786410158344 10.75788538707824670837 10.74885130902814012188 10.73924662531311469138 10.72903835774852154827 10.71819211717617292834 10.70667088320931270573 10.69443537060621629564 10.68144407923021965701 10.66765292767613004798 10.65301482028324642215 10.63747979701545887110 10.62099495019452888300 10.60350395820641722366 10.58494695227452098152 10.56526038323291061261 10.54437678837949476929 10.52222455832918512897 10.49872727088008161900 10.47380362440009093916 10.44736782868332625185 10.41932807332375432452 10.38958715726678860847 10.35804142457408261180 10.32458010752357502327 10.28908588329713502674 10.25143326893740436390 10.21148848812103437922 10.16910907147838827314 10.12414285739282604482 10.07642689287990833691 10.02578698394707146235 9.97203672969959598049 9.91497595692614197560 9.85438970424468152487 9.79004688983486914822 9.72169839630332432989 9.64907522216229551759 9.57188613370796304025 9.48981506709856148518 9.40251862498507762211 9.30962157888614072476 9.21071329207379108084 9.10534194709100574983 8.99300827139626335338 8.87315864117610431094 8.74517525062401546165 8.60836422145183632892 8.46194149750623125783 8.30501482584899974881 8.13656134135420927578 7.95539990550153675031 7.76015836589927232581 7.54923811796537425067 7.32078312970507738555 7.07267669430855505652 6.80261655339187143454 6.50836892712725134658 6.18832430299143343433 5.84208967868704576176 5.46779379341648841262 5.03482098594543092673 4.31267221249714971520 3.24965661360826629789 2.44727014580645807484 2.10704465573693777714 1.91354899556795032822 1.78076836389816417494 1.68063796414949795377 1.60171358439004940521 1.53815693708783163274 1.48642410277399550367 1.44411607776410910731 1.40950784921560634544 1.38131946471643352048 1.35858707417330482059 1.34058227153773179552 1.32675839222652669491 1.31671368424625967464 1.31016598202837242226 1.30773794370078322302 
1.29744406829669811643 1.29964758567284621726 1.30558050619191234887 1.31465294739458782303 1.32708049767479296932 1.34316418612493770901 1.36330290585753965971 1.38800999504383626437 1.41793491892141743094 1.45389181004915490902 1.49689857740551879317 1.54823432375028269270 1.60952679518891694777 1.68285669369936163875 1.77061875441450355950 1.87330283333415614777 1.97441821451954435673 1.95309713480315561007 1.24074757447523720266 0.42352382342059519127 0.19443230640162023626 0.11417733025244625189 0.07848697052613484715 0.05914630742152149345 0.04711706023634909535 0.03892216566697359603 0.03298305393722666956 0.02848305260724104393 0.02495676307458727372 0.02211933173157043520 0.01978668342956013682 0.01783467634625446330 0.01617663832944482571 0.01475029260779803231 0.01350978971909388981 0.01242066173399836160 0.01145652151168907729 0.01059684226657142680 0.00982542706041145131 0.00912933103307432547 0.00849808772015647751 0.00792314531936622046 0.00739744709647327525 0.00691511793442289857 0.00647122510031961085 0.00606159440504572267 0.00568266735472833240 0.00533138911149477757 0.00500511986162410771 0.00470156414438482884 0.00441871408828453660 0.00415480350736574522 0.00390827054335574076 0.00367772708109503910 0.00346193356863255808 0.00325977817549061299 0.00307025945389782784 0.00289247184354080034 0.00272559349579037935 0.00256887599925770260 0.00242163561740382782 0.00228324608216201597 0.00215313194574351385 0.00203076333634144568 0.00191565121180570230 0.00180734329138343419 0.00170542051732613942 0.00160949396434850733 0.00151920212921319298 0.00143420854398002007 0.00135419966591721064 0.00127888300480272221 0.00120798545452882600 0.00114125180110224989 0.00107844338401830164 0.00101933689081845635 0.00096372326814142539 0.00091140673521228344 0.00086220388735291920 0.00081594287917863273 0.00077246266546121545 0.00073161236935015417 0.00069325058175695453 0.00065724483378049037 0.00062347105535320857 0.00059181308699640667 0.00056216222938054727 0.00053441682732136009 0.00050848188539731609 0.00048426871251394665 0.00046169459323674999 0.00044068248401751831 0.00042116073244891084 0.00040306281779534103 0.00038632711190089708 0.00037089665868905719 0.00035671897143818576 0.00034374584688356968 0.00033193319501689800 0.00032124088414225982 0.00031163258814964623 0.00030307570831333841 0.00029554118483154923 0.00028900344660076627 0.00028344030934657205 0.00027883289864361060 0.00027516558455453755 0.00027242592745002625 0.00027060463505645949 0.00026969553035660621 0.00026969553011846337 0.00027060463436534565 0.00027242592639753482 0.00027516558327556062 0.00027883289738461770 0.00028344030838400869 0.00028900344625104601 0.00029554118544772301 0.00030307571022514246 0.00031163259167932278 0.00032124087236135024 0.00033193317991564442 0.00034374582851326441 0.00035671894986710750 0.00037089663395217798 0.00038632708398489424 0.00040306278663693185 0.00042116069798314726 0.00044068244618944430 0.00046169455193978415 0.00048426866763318088 0.00050848183679785830 0.00053441677486332217 0.00056216217284577041 0.00059181302622834941 0.00062347099017368013 0.00065724476392636788 0.00069325050692514711 0.00073161228921758692 0.00077246257971363974 0.00081594278726171421 0.00086220379117651902 0.00091140663430966384 0.00096372316202963937 0.00101933677902621422 0.00107844326604766838 0.00114125167643863712 0.00120798532267929470 0.00127888286529098671 0.00135419951826531992 0.00143420838772168047 0.00151920196385546546 0.00160949378940677956 0.00170542033228582302 0.00180734309578656216 0.00191565100518265030 0.00203076311817762534 0.00215313171548436877 0.00228324583923134039 0.00242163536119438527 0.00256887567390701177 0.00272559315971920846 0.00289247149519278324 0.00307025909155766996 0.00325977779730979300 0.00346193317266929590 0.00367772666533927595 0.00390827010581573653 0.00415480304607640516 0.00441871360122081391 0.00470156362951001938 0.00500511931686320466 0.00533138853468950735 0.00568266674358719470 0.00606159375718728910 0.00647122441315928221 0.00691511720502469007 0.00739744632145655778 0.00792314449476083649 0.00849808684118941171 0.00912932986760841766 0.00982542580914236297 0.01059684091556878371 0.01145652004410968594 0.01242066012963671806 0.01350978795360946449 0.01475029065166777453 0.01617663614639441860 0.01783467389109671952 0.01978668064523736447 0.02211932854470799459 0.02495675938892050194 0.02848304829331016474 0.03298304881544367184 0.03892215947762456274 0.04711705258231835280 0.05914629764619094843 0.07848695741402011983 0.11417731116803719882 0.19443227436753909854 0.42352377370391369737 1.24074742867916198996 1.95309690531478397091 1.97441798259370093760 1.87330261331897496291 1.77061854646650651546 1.68285649604384968114 1.60952660611250908396 1.54823414182335583611 1.49689840144461205895 1.45389163906355278755 1.41793475207231134405 1.38800983161408986177 1.36330274522836436546 1.34316402775743348741 1.32708034109502759357 1.31465279218119279747 1.30558035196545274559 1.29964743208586774870 1.29744391494597710590 
1.28420077784772601603 1.28612851849576714791 1.29130765193493535214 1.29919223685385221145 1.30992242746868048364 1.32368610659674423857 1.34071781477234419633 1.36129414019202643615 1.38572162286619282590 1.41430946624906406228 1.44731105788839076176 1.48479814977131141518 1.52637800169502679815 1.57051265211290758117 1.61276627029880548214 1.64112946117630498222 1.62400245663657183393 1.48567024590317453558 1.10803423020176095015 0.68243814935899160812 0.43445923622243792783 0.29796618308095546013 0.21910996159443585363 0.17012619284198393643 0.13751545814649102084 0.11450929184164349017 0.09750858065877943126 0.08447393048030105156 0.07417987401132419834 0.06585161665002559062 0.05897777780059287878 0.05320839540257193967 0.04829652706976661491 0.04406331036773680765 0.04037624251683080701 0.03713522032355420777 0.03426330266518728962 0.03170043957328561035 0.02939911789487048566 0.02732127642918959209 0.02543608025349508583 0.02371829223281052279 0.02214705637211711320 0.02070498627755323895 0.01937746752842528508 0.01815212034863900037 0.01701838124275933950 0.01596717427982619064 0.01499065064411220227 0.01408198067449073498 0.01323518662078027042 0.01244500724598140984 0.01170678752504539233 0.01101638826052409037 0.01037011160788692266 0.00976463938605398596 0.00919698172059724151 0.00866443408142014704 0.00816454117380516209 0.00769506645080320073 0.00725396609744388687 0.00683936763048009766 0.00644955013436088187 0.00608292867338100507 0.00573804017302226299 0.00541353131438437885 0.00510814800056103024 0.00482072615269890647 0.00455018363512027513 0.00429551314217291313 0.00405577590721240000 0.00383009611748308387 0.00361765593653640138 0.00341769105189571043 0.00322948667865308181 0.00305237395991531102 0.00288572671447218099 0.00272895848916765438 0.00258151987982957465 0.00244289608980985395 0.00231260466026400602 0.00219019358101757433 0.00207523919514396304 0.00196734462060921267 0.00186613813064062661 0.00177127169279200913 0.00168241962093529374 0.00159927733008657924 0.00152156018566329543 0.00144900243954859675 0.00138135624611179786 0.00131839075254602811 0.00125989125808412261 0.00120565843732656219 0.00115550762377791827 0.00110926814967160503 0.00106678273879556862 0.00102790694956444995 0.00099250866542388572 0.00096046763035956273 0.00093167499164636958 0.00090603306549641438 0.00088345477254447857 0.00086386348734035501 0.00084719273316657961 0.00083338595145532324 0.00082239630583846868 0.00081418652003728553 0.00080872874899551306 0.00080600448264300795 0.00080600448191026075 0.00080872874686888085 0.00081418651676323783 0.00082239630187830315 0.00083338594746684702 0.00084719272997912931 0.00086386348593980866 0.00088345477400497696 0.00090603307090209029 0.00093167500198981790 0.00096046759497764311 0.00099250862009514496 0.00102790689446352612 0.00106678267407900318 0.00110926807542766070 0.00115550753997828437 0.00120565834385466530 0.00125989115475677593 0.00131839063912175813 0.00138135612231748972 0.00144900230505118355 0.00152156004005143952 0.00159927717288732563 0.00168241945162073137 0.00177127151080591627 0.00186613793535017614 0.00196734441127999204 0.00207523897092332099 0.00219019334095627016 0.00231260440334757345 0.00244289581453105420 0.00258151959178332113 0.00272895818694940395 0.00288572639662976194 0.00305237362498655962 0.00322948632514419298 0.00341769067831954043 0.00361765554142745582 0.00383009569940584438 0.00405577546473634420 0.00429551267388417202 0.00455018313955668496 0.00482072562836333152 0.00510814744600962545 0.00541353072816663783 0.00573803955365603802 0.00608292801936916039 0.00644954944412301501 0.00683936690232922473 0.00725396532952232720 0.00769506547597542667 0.00816454016710210784 0.00866443303814135035 0.00919698063545026923 0.00976463825339335401 0.01037011042184732279 0.01101638701515694763 0.01170678621438048239 0.01244500586405183906 0.01323518516158583846 0.01408197913194964013 0.01499064901198776667 0.01596717255164858962 0.01701837941179729086 0.01815211840774488827 0.01937746546983531992 0.02070498409263432649 0.02214705405095718227 0.02371828976371559428 0.02543607762236721470 0.02732127294408359663 0.02939911415499707470 0.03170043553706258788 0.03426329828257468346 0.03713521553472654002 0.04037623724989891638 0.04406330453562534721 0.04829652056574762486 0.05320838809414141224 0.05897776952095090675 0.06585160718565463700 0.07417986308371538051 0.08447391771813972383 0.09750856555316267382 0.11450927367068708396 0.13751543584119674257 0.17012616473169317466 0.21910992489375669123 0.29796613280539507862 0.43445916288507496761 0.68243806932245076879 1.10803410010833314203 1.48567007143203699826 1.62400226593461605162 1.64112926847875195691 1.61276608093523243781 1.57051246769822583360 1.52637782243333308685 1.48479797534624191613 1.44731088780370020785 1.41430929996329579623 1.38572145984751093906 1.36129397994006562378 1.34071765682549681742 1.32368595053304893838 1.30992227290375296000 1.29919208343776437786 1.29130749934849031746 1.28612836644569528133 1.28420062599544060333 
1.26837949474040589948 1.26999680284644478334 1.27432934619820636968 1.28088592061707862158 1.28973086874932585388 1.30093999802106452535 1.31458810644307977356 1.33072712808575244203 1.34934796610224672087 1.37031337419254439780 1.39323803812767210708 1.41726921575153541610 1.44067440970695459512 1.46004964275843973631 1.46880421349151912835 1.45444628443569978771 1.39479190494724680782 1.25754716197116644949 1.02328095106965610839 0.76373531892597457116 0.56300028858612161109 0.42411820425449442418 0.32986049992865251745 0.26473304420546406313 0.21830928766598423074 0.18409096289430992854 0.15806804637597648977 0.13772421464383621803 0.12143718584037621611 0.10812948305666147952 0.09706441572019053332 0.08772460039367047102 0.07973776417930622529 0.07283017927656842971 0.06679664965695164547 0.06148067437817705816 0.05676102925220694040 0.05254249546656653003 0.04874932851661406552 0.04532057592021052073 0.04220666525351679521 0.03936688698624735139 0.03676749988162142380 0.03438030327522434426 0.03218153838716597548 0.03015103821833897690 0.02827156298784716526 0.02652827612093511256 0.02490832776055773579 0.02340052128869229975 0.02199504447433442422 0.02068325133073090072 0.01945748405032032835 0.01831092682808899141 0.01723748521635370956 0.01623168604023117467 0.01528859396099369050 0.01440374158773072288 0.01357307066722546196 0.01279288237359704761 0.01205979483921892914 0.01137070820793617543 0.01072277228785889491 0.01011336104978610706 0.00954004949249132039 0.00900059379258077996 0.00849291401781804289 0.00801507901076914386 0.00756529311647269331 0.00714188448236563467 0.00674329470324974700 0.00636806962137748123 0.00601485112222799323 0.00568236979130776199 0.00536943831878300415 0.00507494555572085559 0.00479785114065101048 0.00453718062714991710 0.00429202105300507952 0.00406151690062167559 0.00384486633949865375 0.00364131809929557626 0.00345016799719211065 0.00327075632288842399 0.00310246515377810006 0.00294471593258238684 0.00279696723148536996 0.00265871268643969039 0.00252947908766731899 0.00240882461389868574 0.00229633719908250988 0.00219163302196401233 0.00209435511001498931 0.00200417204966552021 0.00192077679624258479 0.00184388557740389203 0.00177323688447805772 0.00170859054716476777 0.00164972688677877954 0.00159644594446695098 0.00154856672146191920 0.00150592678943906044 0.00146838135250626500 0.00143580299705292624 0.00140808118452406816 0.00138512186815265004 0.00136684716729340572 0.00135319509789177950 0.00134411935828526730 0.00133958916931797845 0.00133958916798571082 0.00134411935441502983 0.00135319509192655119 0.00136684716000257112 0.00138512186062200726 0.00140808117814750222 0.00143580299351908636 0.00146838135372195921 0.00150592679739935953 0.00154856673801173628 0.00159644588529889164 0.00164972681099273544 0.00170859045517668395 0.00177323677656437972 0.00184388545366953593 0.00192077665666090525 0.00200417189404666907 0.00209435493806586770 0.00219163283326828662 0.00229633699315223705 0.00240882439018097472 0.00252947884546605994 0.00265871242499549076 0.00279696694996223183 0.00294471563003440018 0.00310246482914111610 0.00327075597493509118 0.00345016762452854397 0.00364131770033471192 0.00384486591247346077 0.00406151644319446836 0.00429202057445121632 0.00453718012507486890 0.00479785061256510215 0.00507494499912608532 0.00536943773120135415 0.00568236917027953314 0.00601485046532679313 0.00636806892620189746 0.00674329396740669385 0.00714188370348201040 0.00756529229210378684 0.00801507813849355877 0.00849291309522437476 0.00900059281722098703 0.00954004846190736888 0.01011335996148832184 0.01072277113932429415 0.01137070699647690919 0.01205979356183489726 0.01279288075302686956 0.01357306899454513438 0.01440373985481024910 0.01528859215872202526 0.01623168415894604699 0.01723748324616969363 0.01831092475906404005 0.01945748187251405970 0.02068324903420126759 0.02199504204911606475 0.02340051872470161332 0.02490832504746798293 0.02652827324811812826 0.02827155994422847485 0.03015103499217797189 0.03218153496580944406 0.03438029964470346034 0.03676749602599893585 0.03936688288679324188 0.04220666088759172929 0.04532057014948834284 0.04874932232970641266 0.05254248879508482961 0.05676102201439492401 0.06148066647677252750 0.06679664097567428183 0.07283016967518707308 0.07973775348679268404 0.08772458839882202319 0.09706440215877354394 0.10812946759321595547 0.12143716804216997396 0.13772419394238066825 0.15806802200834024763 0.18409093381076269136 0.21830925238012499623 0.26473300054560000572 0.32986044462389174647 0.42411813227473393884 0.56300019225462594186 0.76373522939293969625 1.02328083099967548364 1.25754701437041482848 1.39479174123397386964 1.45444611372617815803 1.46880404109743523122 1.46004947138049612221 1.44067424057635662393 1.41726904932457653530 1.39323787446063818152 1.37031321313842102683 1.34934780741437232443 1.33072697147316310051 1.31458795160051966633 1.30093984464550116442 1.28973071654917292861 1.28088576931762476718 1.27432919554504642257 1.26999665260685401513 1.26837934465213120205 
1.25039778307361570953 1.25168694577771688614 1.25512700939434007630 1.26029123066694004329 1.26717512889049310765 1.27575491029505494467 1.28596748489315793051 1.29767829960574343495 1.31062973926453052442 1.32435802629111476492 1.33805850467816456195 1.35036626540021020837 1.35900077862281642993 1.36020729572239762462 1.34795465647310819257 1.31305955812772490177 1.24317171674556248284 1.12644554596457835416 0.96380709317977264483 0.78622190182009854542 0.62968837420832346474 0.50564584542226009845 0.41148078966024237424 0.34063619638524222921 0.28689768541769855581 0.24547722569364549550 0.21294842730695706656 0.18691769587869444535 0.16571517164968962987 0.14816471401607356206 0.13342580162982398129 0.12088782627257321778 0.11009974997721605483 0.10072299290227904045 0.09249950245625027101 0.08522979828002208436 0.07875764449888689178 0.07295918452415950384 0.06773512478480792076 0.06300503246317744332 0.05870311888035062431 0.05477509057703833228 0.05117575289290021701 0.04786718855454674681 0.04481734452662200496 0.04199893114972375052 0.03938855636939520011 0.03696603945549603587 0.03471386298849132857 0.03261673224541961069 0.03066121865714421801 0.02883546955225746444 0.02712897051738272225 0.02553234978515783737 0.02403721638921774151 0.02263602559750332865 0.02132196649543227629 0.02008886764127026936 0.01893111753376364170 0.01784359727222101233 0.01682162292393579728 0.01586089807419699405 0.01495746975933576195 0.01410769374536657850 0.01330820295456613955 0.01255588034567267641 0.01184783526739119353 0.01118138275605362608 0.01055402533762572759 0.00996343696762047593 0.00940744880204347211 0.00888403654252911679 0.00839130913965702163 0.00792749867233433214 0.00749095124946363988 0.00708011880349079803 0.00669355166526108825 0.00632989182578258536 0.00598786680443441632 0.00566628405455371631 0.00536402575544375759 0.00508004447946741600 0.00481335837142715661 0.00456304751995428859 0.00432825022897431744 0.00410815965229072155 0.00390202068600409291 0.00370912709650284000 0.00352881886468758843 0.00336047972935293870 0.00320353491434222093 0.00305744902618920733 0.00292172411032964874 0.00279589785506129118 0.00267954193414299269 0.00257226047919667522 0.00247368867455799446 0.00238349146784444521 0.00230136239003586596 0.00222702247986755753 0.00216021922501880015 0.00210072601829258687 0.00204834085099525609 0.00200288596381437145 0.00196420713969747140 0.00193217316937444039 0.00190667539729738600 0.00188762734592451409 0.00187496441695578220 0.00186864366838790374 0.00186864366629124756 0.00187496441086731913 0.00188762733648706327 0.00190667538558675353 0.00193217315689941938 0.00196420712844314060 0.00200288595624542598 0.00204834084997940202 0.00210072602697397581 0.00216021924644710372 0.00222702239650746092 0.00230136228341115689 0.00238349133867443719 0.00247368852330065447 0.00257226030601853672 0.00267954173897411163 0.00279589763761689536 0.00292172387017841650 0.00305744876274494093 0.00320353462686884249 0.00336047941705441833 0.00352881852662467743 0.00370912673163970030 0.00390202029320330102 0.00410815923024332452 0.00432824977619983287 0.00456304703478571660 0.00481335785192438248 0.00508004392338223809 0.00536402516019107711 0.00566628341712033246 0.00598786613774271448 0.00632989112631376916 0.00669355092941303909 0.00708011802772468002 0.00749095043027392382 0.00792749780628876355 0.00839130822338995941 0.00888403557267491983 0.00940744777524149534 0.00996343588053172358 0.01055402418687290123 0.01118138153825942727 0.01184783397916999714 0.01255587898359555865 0.01330820151523082195 0.01410769222536245593 0.01495746815521392659 0.01586089638242860200 0.01682162114064333913 0.01784359501244647817 0.01893111520323287333 0.02008886522782582507 0.02132196398566488238 0.02263602297748579240 0.02403721364486133272 0.02553234690242878191 0.02712896748238047273 0.02883546635112976819 0.03066121527600385033 0.03261672867026776945 0.03471385920504943545 0.03696603544910082029 0.03938855212482217372 0.04199892665094240307 0.04481733975649604407 0.04786718349436447362 0.05117574752155351625 0.05477508486988691416 0.05870311280760065475 0.06300502446302504167 0.06773511621928796078 0.07295917529918038991 0.07875763450315265146 0.08522978738228770279 0.09249949050083694502 0.10072297970265597922 0.11009973530740069236 0.12088780985558045256 0.13342578312210195968 0.14816469298627399365 0.16571514754934957292 0.18691766800085940492 0.21294839472706661443 0.24547718718392508297 0.28689763932296385995 0.34063614044666512548 0.41148072078145803143 0.50564575941501210821 0.62968826569135749605 0.78622180964387555768 0.96380698012699883570 1.12644541381598961571 1.24317157090468466407 1.31305940409452359674 1.34795449834784042409 1.36020713614996902052 1.35900061916703118747 1.35036610691507341642 1.33805834757584674044 1.32435787071537758308 1.31062958519839334315 1.29767814693769523160 1.28596733345791891523 1.27575475989926401255 1.26717497932981593145 1.26029108173851289720 1.25512686090721792276 1.25168679756160594607 1.25039763495349776079 
1.23069657941164312120 1.23165560450294031547 1.23420051493445370738 1.23797686376584503698 1.24292350585065491941 1.24893702937548090048 1.25584862322881019026 1.26338884617953284284 1.27113466505899719294 1.27843048702925288218 1.28427168889364784476 1.28713656254834107884 1.28475514366170329161 1.27382410503517284894 1.24974755855078778488 1.20666557485654246662 1.13838985794268321428 1.04125621196186179951 0.91927997386478055297 0.78765683812298870059 0.66388543890029794170 0.55729601356598101880 0.46978061690480465984 0.39943326625756059300 0.34316803192592559846 0.29797182715561310040 0.26133074127948519028 0.23128296991433483498 0.20634109086362761865 0.18538839972809251222 0.16758625051045861198 0.15230115308958902531 0.13905041655472238915 0.12746253989908473692 0.11724856898575164443 0.10818137178676079380 0.10008056593916903054 0.09280147334638000345 0.08622695363525556544 0.08026130885671828308 0.07482568864285132904 0.06985460354865691279 0.06529323255839769580 0.06109535352343709036 0.05722172001502823235 0.05363878548456879614 0.05031769188455714747 0.04723346234314584891 0.04436435249247194790 0.04169132604732728176 0.03919762835653872735 0.03686843770378867013 0.03469057868180525084 0.03265228540595188633 0.03074300495786275178 0.02895323346513212215 0.02727437878193517129 0.02569864494817442058 0.02421893455434975806 0.02282876588749471747 0.02152220185240871775 0.02029379140559783856 0.01913851492991391900 0.01805174121777830543 0.01702918823470733756 0.01606688936815925395 0.01516116395008038076 0.01430859140842510868 0.01350598851032613901 0.01275038924841709331 0.01203902699475789539 0.01136931860703516151 0.01073885022154663638 0.01014536450893555042 0.00958674920324642521 0.00906102674351094706 0.00856634489109997510 0.00810096820630157310 0.00766327028440150215 0.00725172666578188796 0.00686490822845292614 0.00650147569172143669 0.00616017348908481921 0.00583982515651060297 0.00553932858985417553 0.00525765176163206505 0.00499382876378740015 0.00474695614886999628 0.00451618954519061866 0.00430074052444662236 0.00409987370273423579 0.00391290405816424602 0.00373919445004311513 0.00357815332611033377 0.00342923260606475822 0.00329192573066516836 0.00316576586672612237 0.00305032425962581399 0.00294520872567205494 0.00285006227736300799 0.00276456177072753606 0.00268841720773238535 0.00262137006936113970 0.00256319286751849340 0.00251368824105702160 0.00247268827237023814 0.00244005390664048250 0.00241567447153978598 0.00239946729519546764 0.00239137742095829609 0.00239137741790407254 0.00239946728629258921 0.00241567445758261723 0.00244005388896628705 0.00247268825293411876 0.00251368822246689216 0.00256319285303840960 0.00262137006299123509 0.00268841721407730994 0.00276456179461936902 0.00285006216903160858 0.00294520858747260306 0.00305032409279426542 0.00316576567193693759 0.00329192550812318352 0.00342923235561176654 0.00357815304730835226 0.00373919414227263935 0.00391290372063757275 0.00409987333452543901 0.00430074012451153731 0.00451618911233020448 0.00474695568176197735 0.00499382826098293542 0.00525765122152410669 0.00553932801063083957 0.00583982453607856389 0.00616017282500769259 0.00650147498107822575 0.00686490746772677740 0.00725172585157868310 0.00766326943308415220 0.00810096731302945017 0.00856634395106192770 0.00906102575205736116 0.00958674815589088958 0.01014536340127825120 0.01073884904925603845 0.01136931736582136310 0.01203902568034265208 0.01275038785650717266 0.01350598703659500188 0.01430858984851623994 0.01516116229961061990 0.01606688762276542448 0.01702918639004291634 0.01805173926950343066 0.01913851287376866495 0.02029378923736890883 0.02152219956773371301 0.02282876299850633561 0.02421893157812549102 0.02569864186758863411 0.02727437557862755213 0.02895323012045258881 0.03074300145335440160 0.03265228172345258084 0.03469057480344761579 0.03686843361191016744 0.03919762403348514557 0.04169132147530119070 0.04436434765337615715 0.04723345721841853972 0.05031768645502698867 0.05363877973026509594 0.05722171391486452485 0.06109534705470154314 0.06529322569596707204 0.06985459626360102092 0.07482568090027991170 0.08026129870513959430 0.08622694278522302636 0.09280146167919445244 0.10008055331673926247 0.10818135804838535652 0.11724855394271316289 0.12746252332718921441 0.13905039818460196432 0.15230113259401212300 0.16758622748778151390 0.18538837368044513987 0.20634106116808326181 0.23128293578465408675 0.26133070171514005686 0.29797178087487552478 0.34316797728115189248 0.39943320113667357685 0.46978053864028479492 0.55729591891247931557 0.66388532421853208021 0.78765674573134281111 0.91927986604846467777 1.04125608986184503557 1.13838972447426867163 1.20666543339936982449 1.24974741204941008910 1.27382395570452167100 1.28475499302672702129 1.28713641159285119286 1.28427153821230310982 1.27843033694884322671 1.27113451572612046192 1.26338869762130712182 1.25584847539420074725 1.24893688216381715250 1.24292335913231344335 1.23797671739939518787 1.23420036878370842359 1.23165545845557056204 1.23069643339208134591 
1.20971897957159235659 1.21035920489024229063 1.21204258207470272346 1.21449220361131482449 1.21760500137083726990 1.22122107812741020894 1.22510113246703578049 1.22889379682458055321 1.23208958776262922363 1.23395756787322841141 1.23346120131882286408 1.22915315223784293863 1.21905912844054942212 1.20058642220578937199 1.17054589783829099403 1.12546532480496064288 1.06246592820678942282 0.98090947007539841529 0.88439975219448241361 0.78124005600762214119 0.68090050707737415081 0.58987215303653917076 0.51091239813544797599 0.44414821981428986852 0.38836934887284013662 0.34191130972335948002 0.30311974074102909782 0.27054235163554207766 0.24297782216240348951 0.21946154352225355488 0.19922964759432559845 0.18168011902055192230 0.16633822325296310218 0.15282818115361251898 0.14085086180095074404 0.13016655394209042385 0.12058177412464177181 0.11193918928693924464 0.10410990755311377853 0.09698755890034349569 0.09048372506554797079 0.08452440241634828766 0.07904722026858657102 0.07399927296578567848 0.06933539652551501398 0.06501679888893607817 0.06100996334107211538 0.05728576554006825639 0.05381875859094997772 0.05058659109487884109 0.04756953101789473948 0.04475007422455656858 0.04211262110007774062 0.03964320819898170534 0.03732928457117590249 0.03515952452323056754 0.03312367021898521280 0.03121239881511916892 0.02941720984797946414 0.02773032939766054139 0.02614462762777147731 0.02465355076587627536 0.02325105733692378607 0.02193156796113537865 0.02068991939836561933 0.01952132494214331437 0.01842133975629267617 0.01738583041724695022 0.01641094804686660247 0.01549310452097052426 0.01462895132152586264 0.01381536066931365880 0.01304940863056214262 0.01232835993860148527 0.01164965431107889415 0.01101089407621325122 0.01040983294932629200 0.00984436582391556847 0.00931251946108546669 0.00881244397764835430 0.00834240490276311197 0.00790077656989018884 0.00748603473667674990 0.00709675102715578987 0.00673158721232303137 0.00638929004057930960 0.00606868645860014766 0.00576867918998580365 0.00548824264278824359 0.00522641912052534963 0.00498231531396720051 0.00475509905369375652 0.00454399630557489331 0.00434828839324885585 0.00416730943336385273 0.00400044397069310165 0.00384712480201221396 0.00370683097825397212 0.00357908597567790920 0.00346345602825084975 0.00335954848798736272 0.00326701097255188699 0.00318552935116178659 0.00311482719584144085 0.00305466468468518215 0.00300483777238236272 0.00296517748531122116 0.00293554933840867172 0.00291585287135798232 0.00290602130235240175 0.00290602129807249199 0.00291585285882800527 0.00293554931856787604 0.00296517745975166669 0.00300483774341886445 0.00305466465545523036 0.00311482717044342383 0.00318552933484483880 0.00326701097173920374 0.00335954851013586797 0.00346345589332991421 0.00357908580465970960 0.00370683077309807985 0.00384712456353630827 0.00400044369894714258 0.00416730912801477338 0.00434828805369713578 0.00454399593096621590 0.00475509864303058638 0.00498231486609379548 0.00522641863412942609 0.00548824211643095250 0.00576867862208674254 0.00606868584743402995 0.00638928938425098458 0.00673158650871918951 0.00709675027387501878 0.00748603393094127156 0.00790077570821778874 0.00834240398057989330 0.00881244299123934427 0.00931251843000191482 0.00984436474164129827 0.01040983180975119105 0.01101089287358192337 0.01164965303992571144 0.01232835859362735320 0.01304940720654457209 0.01381535916105014472 0.01462894972380224257 0.01549310282855431709 0.01641094625449202038 0.01738582851958825337 0.01842133774798249135 0.01952132281782259504 0.02068991715268198028 0.02193156558882136675 0.02325105483297507103 0.02465354812556830311 0.02614462484671553621 0.02773032589383256363 0.02941720624318633348 0.03121239508577233757 0.03312366634080410321 0.03515952047236425848 0.03732928032463278534 0.03964320373453955604 0.04211261639605057283 0.04475006925960478554 0.04756952577073203514 0.05058658554406902930 0.05381875271472713607 0.05728575931616519679 0.06100995674660047996 0.06501679190024145516 0.06933538911799042026 0.07399926511358678738 0.07904721194400887718 0.08452439358829333393 0.09048371569685476068 0.09698754669739600986 0.10410989453728536347 0.11193917531563013501 0.12058175903624623881 0.13016653755180462859 0.14085084389441948627 0.15282816147878408586 0.16633820150978750885 0.18168009484808955722 0.19922962055457182906 0.21946151307961681010 0.24297778765787925170 0.27054231225455360743 0.30311969547397232816 0.34191125731928506681 0.38836928779009127766 0.44414814817860415186 0.51091231373052492515 0.58987205337607928612 0.68090038963790744386 0.78123996429903619365 0.88439964847365049039 0.98090935510868226821 1.06246580373119803298 1.12546519297924874081 1.17054576074591842882 1.20058628159200542207 1.21905898564249604021 1.22915300821728346037 1.23346105673167238947 1.23395742314158018971 1.23208944313593704578 1.22889365242721737559 1.22510098833375957739 1.22122093422949262731 1.21760485763622261501 1.21449205994304243461 1.21204243837265046579 1.21035906108330282294 1.20971883570051952361 
1.18789231552103524692 1.18823534662506724580 1.18911840486283004736 1.19034436723390757429 1.19178321789388252938 1.19324114929630353821 1.19444103168732884690 1.19499562088912769653 1.19437232129374071299 1.19184899538219202242 1.18646239627056226951 1.17695571664368170417 1.16174179565687873961 1.13891655750913090017 1.10638428579164282972 1.06218389831821302671 1.00509906000411874949 0.93551598793846335589 0.85616950883010467521 0.77200314499461120121 0.68860435762410621141 0.61037969336735997672 0.53984860278613489015 0.47787786599133408316 0.42424983402773897012 0.37818432212392227854 0.33869456032576961135 0.30478887372441421100 0.27556630262820402955 0.25025030460419595002 0.22819067732401165927 0.20885145214530331792 0.19179417628299888499 0.17666109966148146881 0.16316014312234172756 0.15105220805603503109 0.14014078733034840418 0.13026360212360144075 0.12128592838992147129 0.11309529199387177711 0.10559725241082906777 0.09871206078260974515 0.09237197313379463814 0.08651912154557073187 0.08110379423231672824 0.07608305020460504053 0.07141959705073364084 0.06708087788508509952 0.06303832523637087348 0.05926674872334003474 0.05574383039564478892 0.05244970707646845476 0.04936662329493413104 0.04647864171874793726 0.04377140060460527060 0.04123190983761237938 0.03884837875568591947 0.03661007024533091680 0.03450717662478064440 0.03253071365480383892 0.03067242901693001400 0.02892472669322243561 0.02728059569075957924 0.02573355389145381977 0.02427759645547311607 0.02290715124576570005 0.02161703971570339000 0.02040244245739009088 0.01925886873893278839 0.01818212946706587729 0.01716831310106470276 0.01621376411814479113 0.01531506369279012070 0.01446901230382602321 0.01367261402623443090 0.01292306230093021036 0.01221772700608969586 0.01155414267894228075 0.01092999775838876531 0.01034312473708012825 0.00979149095744796805 0.00927319094840228786 0.00878643786054955633 0.00832955700308612990 0.00790097919171284246 0.00749923472977864769 0.00712294784006473058 0.00677083150966484304 0.00644168271542788773 0.00613437800090266272 0.00584786937893877479 0.00558118053707201689 0.00533340332530385375 0.00510369450797298896 0.00489127276341538852 0.00469541591669786484 0.00451545839242895042 0.00435078887569995132 0.00420084817050803139 0.00406512724617905108 0.00394316531949612248 0.00383454884333112034 0.00373890916689267883 0.00365592187998364793 0.00358530552945657277 0.00352682064716614008 0.00348026892383002107 0.00344549252541903606 0.00342237354944208150 0.00341083361902416726 0.00341083361322214174 0.00342237353237739850 0.00344549249812753366 0.00348026888806030055 0.00352682060550446597 0.00358530548547342232 0.00365592183847185392 0.00373890913421048854 0.00383454882788014650 0.00394316533241947931 0.00406512708153267122 0.00420084796472930400 0.00435078863140536676 0.00451545811014641973 0.00469541559610597847 0.00489127240382303263 0.00510369410849087490 0.00533340288486117142 0.00558118005442642673 0.00584786885268639978 0.00613437742949640707 0.00644168209716744489 0.00677083084271001834 0.00712294712243544126 0.00749923395931662018 0.00790097836609326976 0.00832955611978936084 0.00878643691666958215 0.00927318994025538856 0.00979148987958317063 0.01034312358499478446 0.01092999655404713888 0.01155414141377097970 0.01221772567269796550 0.01292306089260009117 0.01367261253661433695 0.01446901072676753941 0.01531506202222809865 0.01621376234800742111 0.01716831122525852571 0.01818212747944247809 0.01925886663324716253 0.02040244022734560847 0.02161703735492848111 0.02290714874784549604 0.02427759381400274030 0.02573355110017327974 0.02728059274374694532 0.02892472358518860531 0.03067242574391107479 0.03253070955684123078 0.03450717241501977117 0.03661006589149529145 0.03884837422643894200 0.04123190510358087923 0.04377139563828125191 0.04647863649402228514 0.04936661778658368860 0.05244970125971470942 0.05574382424579082951 0.05926674221551908595 0.06303831834529982636 0.06708087058492129273 0.07141958931497827123 0.07608304200608484447 0.08110378554326058698 0.08651911233769460363 0.09237196337817832337 0.09871205044868103240 0.10559724146303259285 0.11309527786364892421 0.12128591335087812730 0.13026358600977450131 0.14014076996080593318 0.15105218922817575944 0.16316012260435774905 0.17666107718373347257 0.19179415152768108932 0.20885142473401507868 0.22819064680281775370 0.25025027042553937839 0.27556626412925500080 0.30478883010173207779 0.33869451060689725885 0.37818426513817948731 0.42424976838131234214 0.47787779005713681979 0.53984851472714479037 0.61037959122341001184 0.68860423950260307713 0.77200305430470028689 0.85616940843840305675 0.93551587836803562492 1.00509894236259889055 1.06218377404052644053 1.10638415636301501443 1.13891642427508044122 1.16174165973395737694 1.17695557890210356078 1.18646225735552945935 1.19184885574986898504 1.19437218124881772141 1.19499548061786065034 1.19444089128413355461 1.19324100878417826976 1.19178307724004284296 1.19034422636389658479 1.18911826368054684977 1.18823520505635005229 1.18789217374714550779 
1.16561441889269534755 1.16568887696006373567 1.16585132510663491701 1.16598364364447149022 1.16594235424239744958 1.16551926958186169436 1.16442622379620219775 1.16227533309987474119 1.15855508019180986068 1.15260369489384117969 1.14358367034214203350 1.13046552086886520350 1.11203577840626510742 1.08695372473095686061 1.05389078789619006216 1.01178692118614854678 0.96023042425306903702 0.89988591178043919605 0.83275914938118256181 0.76199867504365847992 0.69113404574081660492 0.62319364679675581797 0.56022444336776944240 0.50326479951058988860 0.45256779331646068698 0.40788158025137466467 0.36868530185820369560 0.33435227848853665833 0.30424820900772697740 0.27778269454286741436 0.25443130500955590811 0.23374083633667108728 0.21532593067125849196 0.19886189880852223055 0.18407640373308331583 0.17074134855740052963 0.15866556563880473973 0.14768850392845700448 0.13767491206876703025 0.12851042566270218237 0.12009793762889986457 0.11235461819830039332 0.10520949262028289617 0.09860144824401451125 0.09247761080489191876 0.08679201259142788061 0.08150449853900565422 0.07657982532387919150 0.07198691721804428845 0.06769824951301850469 0.06368933599597448314 0.05993830151335699519 0.05642552430269454078 0.05313333569159528480 0.05004576710120001160 0.04714833616747404754 0.04442786530269637879 0.04187232723534495271 0.03947071304914784307 0.03721291903851631222 0.03508964983721452047 0.03309233231492014760 0.03121304574823624556 0.02944445627518388342 0.02777976202776089032 0.02621264454770733110 0.02473722602718608776 0.02334803153481224136 0.02203995552089943466 0.02080823200803494366 0.01964840796626732278 0.01855631944904900799 0.01752807013131740810 0.01656001194477507710 0.01564872755113966285 0.01479101443192076815 0.01398387040541182458 0.01322448040859347529 0.01251020440420025359 0.01183856629272730943 0.01120724382189397517 0.01061405879547061559 0.01005696910102882313 0.00953406024469027891 0.00904353810471381081 0.00858372210671642932 0.00815303890354224237 0.00775001651946993775 0.00737327892258443640 0.00702154099328833325 0.00669360386064576929 0.00638835058098918829 0.00610474213624367934 0.00584181373147862892 0.00559867137365777090 0.00537448871508083847 0.00516850414687519688 0.00498001812941462063 0.00480839074765149199 0.00465303948085890595 0.00451343726288444547 0.00438911023141530521 0.00427963684006993361 0.00418464581500410659 0.00410381504135304276 0.00403687045244072173 0.00398358508529206290 0.00394377829930459001 0.00391731515468896063 0.00390410594827861335 0.00390410590515977152 0.00391731502476455606 0.00394377808082768677 0.00398358477523341747 0.00403687004640052027 0.00410381453324948353 0.00418464519671202240 0.00427963610112436221 0.00438910935856184903 0.00451343624010366873 0.00465303855218135443 0.00480838984212084153 0.00498001723627738979 0.00516850325688544832 0.00537448782041816120 0.00559867046770745613 0.00584181280841034045 0.00610474119077331068 0.00638834960822565190 0.00669360285587450310 0.00702153995187637658 0.00737327783984720320 0.00775001539062958322 0.00815303772359443624 0.00858372087040870646 0.00904353680644398583 0.00953405887841651811 0.01005696766035457657 0.01061405727368125440 0.01120724221233326823 0.01183856461005750038 0.01251020263488722417 0.01322447854669617229 0.01398386844439214460 0.01479101236474600345 0.01564872537039574407 0.01656000964253168117 0.01752806769908132889 0.01855631687773917626 0.01964840524608491013 0.02080822912835511573 0.02203995247011814040 0.02334802830020632491 0.02473722259468180695 0.02621264090169550531 0.02777975815070887755 0.02944445214717594794 0.03121304134660884966 0.03309232761365743514 0.03508964480657436602 0.03721291426600847885 0.03947070793753337803 0.04187232177111754883 0.04442785947018523807 0.04714832994849704750 0.05004576047498376923 0.05313332863451869503 0.05642551678815554972 0.05993829351161106267 0.06368932747375155579 0.06769824043316996498 0.07198690753903336237 0.07657981499912147605 0.08150448751608641018 0.08679200081116278387 0.09247759820002476872 0.09860143473765847766 0.10520947812414194189 0.11235460261029284190 0.12009792083065973234 0.12851040915293021616 0.13767489444672820209 0.14768848509351339970 0.15866554547718070278 0.17074132693925825333 0.18407638050954688858 0.19886187380806552571 0.21532590369547022213 0.23374080715522049800 0.25443127335404436273 0.27778266009965746353 0.30424817140980886521 0.33435223730681362664 0.36868525659292217256 0.40788153032560947597 0.45256773807444972135 0.50326473822600747976 0.56022437526931923024 0.62319357111934314819 0.69113396181034991717 0.76199858431432820893 0.83275905111069581377 0.89988580630055436949 0.96023031224897803515 1.01178680357120232003 1.05389066566197220354 1.08695359882604702939 1.11203564966231627231 1.13046538996876622107 1.14358353781651667092 1.15260356113270834300 1.15855494546206161388 1.16227519756307384746 1.16442608752383858217 1.16551913256733952196 1.16594221641119766275 1.16598350486809909654 1.16585118523605180130 1.16568873591976207571 1.16561427726655253423 
1.14324429070108202211 1.14308275816735638308 1.14261437293262879678 1.14179652707966150516 1.14048328575663826534 1.13846735152829170445 1.13546926184796781456 1.13112440895721477752 1.12496897324579014921 1.11642703569677093078 1.10480307158934643041 1.08928692049780395656 1.06898207488124619147 1.04297177765217297107 1.01043822236006164417 0.97084257661173456455 0.92414980612800734505 0.87103808729526166488 0.81298250320749221309 0.75209836214675829247 0.69073951878002304294 0.63103641861425141535 0.57459073524193993165 0.52238910367097934895 0.47487496567358844501 0.43208890820042089587 0.39381279150211279116 0.35968673142987239721 0.32929156160789396779 0.30220096015398767442 0.27801101196772703972 0.25635465731600026729 0.23690681082567000004 0.21938416060464649426 0.20354222383006659314 0.18917121621179422419 0.17609162224443530853 0.16414993555540990933 0.15321479021129347231 0.14317356265415065453 0.13392944935373607418 0.12539897884375927894 0.11750992832961548729 0.11019956571406863688 0.10341318609901062331 0.09710288896662255809 0.09122655751331643081 0.08574700612852814707 0.08063126740843418183 0.07584999484531063096 0.07137696140371407871 0.06718863762454008182 0.06326383575752103638 0.05958340878955525888 0.05612999518773476026 0.05288780178051233349 0.04984241851819115610 0.04698065993607114521 0.04429042903225210992 0.04176060000260548022 0.03938091731127002504 0.03714190599774180868 0.03503479784050855805 0.03305146265252245641 0.03118435012692710728 0.02942643824691781873 0.02777118772032016736 0.02621250158905907846 0.02474468929645867732 0.02336243460711373565 0.02206076686692592936 0.02083503516846940684 0.01968088505255094489 0.01859423743129307027 0.01757126946409170998 0.01660839715675210826 0.01570225948663739324 0.01484970388433204391 0.01404777292572712000 0.01329369210818809321 0.01258485868540204500 0.01191883093787704517 0.01129331917582354627 0.01070617647862204258 0.01015539061350545502 0.00963907644979222766 0.00915546892746421648 0.00870291653659260867 0.00827987526860973766 0.00788490300506095032 0.00751665431307779741 0.00717387561991800204 0.00685540074211177242 0.00656014674707550149 0.00628711012719884721 0.00603536326865605766 0.00580405119884441767 0.00559238859792143828 0.00539965706152112368 0.00522520260275113890 0.00506843345900587217 0.00492881767401587290 0.00480588191310804547 0.00469920932452239093 0.00460843824568901717 0.00453326095796735551 0.00447342262795635826 0.00442872043146858019 0.00439900285656769086 0.00438416918319639581 0.00438416913739636538 0.00439900271862969650 0.00442872019981055409 0.00447342229986713580 0.00453326052950508984 0.00460843771158792048 0.00469920867803952369 0.00480588114598834437 0.00492881677666201501 0.00506843242113666492 0.00522520163843942509 0.00539965610810710928 0.00559238764796465837 0.00580405024508567902 0.00603536230441237276 0.00628710914639174501 0.00656014574409280460 0.00685539971169935036 0.00717387455706985921 0.00751665321291783428 0.00788490186274970473 0.00827987407925612207 0.00870291529520728080 0.00915546762885965926 0.00963907508854444650 0.01015538918391734047 0.01070617497467674095 0.01129331759128271440 0.01191882926637410911 0.01258485692069041817 0.01329369025980742247 0.01404777097903930905 0.01484970183295630797 0.01570225732363594862 0.01660839487466092557 0.01757126705491884877 0.01859423488647538036 0.01968088236291742898 0.02083503232416794582 0.02206076385733835021 0.02336243142077920609 0.02474468592092882169 0.02621249801079139630 0.02777118392448485462 0.02942643421721291563 0.03118434584538698484 0.03305145809924137090 0.03503479299350742426 0.03714190083291657452 0.03938091180274527758 0.04176059466237380668 0.04429042332636801138 0.04698065384682870160 0.04984241202628247880 0.05288779486454786571 0.05612998782392186747 0.05958340095139680326 0.06326382741561054068 0.06718862874627029580 0.07137695195295890027 0.07584998478207705119 0.08063125668835102733 0.08574699470229152354 0.09122654532603691191 0.09710287595700084484 0.10341317219842161013 0.11019955084553556546 0.11750991240684571792 0.12539896177036324865 0.13392943102339097128 0.14317354437207152618 0.15321477071799816105 0.16414991474429208029 0.17609159999593559931 0.18917119239095891992 0.20354219828384811919 0.21938413315879590204 0.23690678128120312707 0.25635462544513432093 0.27801097750926762053 0.30220092280827615117 0.32929152103163161769 0.35968668723132923848 0.39381274323767867518 0.43208885537416419353 0.47487490774230700641 0.52238904005814768006 0.57459066536490910337 0.63103634192869517694 0.69073943484363597989 0.75209827234882986602 0.81298240690093448446 0.87103798474377436278 0.92414969782750044924 0.97084246322229672543 1.01043810461827865410 1.04297165629150567767 1.06898195057509837191 1.08928679382731585790 1.10480294303097004160 1.11642690562294921719 1.12496884193280211051 1.13112427659623637766 1.13546912855711945589 1.13846721736519485013 1.14048315073327444225 1.14179639118433451372 1.14261423616821145011 1.14308262061934695630 1.14324415279841029580 
1.12109693047258485166 1.12073334352350006959 1.11972688137687237386 1.11810480598487083093 1.11572691017622571685 1.11239758892675566493 1.10785906311016923986 1.10178406763517977573 1.09376936813733838250 1.08333240305811262516 1.06991465982067213147 1.05289701465178797690 1.03163382296875605348 1.00551308863640387337 0.97404774728009568818 0.93699535677269074618 0.89448813635200741246 0.84713412806514454267 0.79603441400674657125 0.74267275264852750105 0.68868924678728815625 0.63562177363825633769 0.58471297531472288256 0.53682591425780579186 0.49245405750652615495 0.45178629537461767463 0.41479022451996083731 0.38129029412091619555 0.35103034583994219275 0.32371857249748225982 0.29905712539141426909 0.27675997013392628077 0.25656249471077807733 0.23822570895433714533 0.22153711477074566893 0.20630967021527779615 0.19237977157170571552 0.17960482583742054530 0.16786075056687055351 0.15703958666492179308 0.14704731693561323702 0.13780191949336439983 0.12923167614032782247 0.12127370018363392568 0.11387267891049934754 0.10697979966275528163 0.10055183641910270254 0.09455037426844281612 0.08894115144182701549 0.08369350105609574264 0.07877987714904444161 0.07417545182358153966 0.06985777231330758674 0.06580646852137661540 0.06200300307967809843 0.05843045724863604740 0.05507334705346145221 0.05191746495849636212 0.04894974314119671099 0.04615813506309937586 0.04353151293683088507 0.04105957652424607751 0.03873277696350041488 0.03654224636747360755 0.03447973758054057036 0.03253757059271333851 0.03070858501812434582 0.02898609780462857444 0.02736386546871916181 0.02583605025704538427 0.02439718972588655888 0.02304216930535840646 0.02176619747913055569 0.02056478326375787979 0.01943371571718199853 0.01836904524435523101 0.01736706650003361219 0.01642430271636685646 0.01553749130621118191 0.01470357061292559830 0.01391966776526654126 0.01318308709478355212 0.01249130018572963685 0.01184193588047222079 0.01123277142093370706 0.01066172415148947117 0.01012684381992978722 0.00962630543079656675 0.00915840261016431789 0.00872154144529124764 0.00831423476671977468 0.00793509684348658872 0.00758283846521656812 0.00725626238752941077 0.00695425911941272012 0.00667580303349679660 0.00641994878188167917 0.00618582800189892978 0.00597264629778937461 0.00577968048565119519 0.00560627615363307186 0.00545184509250451477 0.00531586381378401640 0.00519787132430504784 0.00509746765894991682 0.00501431250578332488 0.00494812403709743442 0.00489867794201570561 0.00486580665688185476 0.00484939879057288969 0.00484939874261625103 0.00486580651256063312 0.00489867769993435065 0.00494812369490948978 0.00501431206015978681 0.00509746710556757687 0.00519787065784815816 0.00531586302810915790 0.00545184418099364798 0.00560627510994546330 0.00577967949222413235 0.00597264530388108561 0.00618582700234848737 0.00641994777108190195 0.00667580200580553118 0.00695425806936433855 0.00725626130986145590 0.00758283735483145094 0.00793509569539829762 0.00831423357599392343 0.00872154020697846200 0.00915840131923695289 0.00962630408208542399 0.01012684240809580416 0.01066172267099541049 0.01123276986599419658 0.01184193424507873349 0.01249129846371710428 0.01318308527985534440 0.01391966585120940625 0.01470356860461097259 0.01553748918847186467 0.01642430048243215257 0.01736706414254940434 0.01836904275536122011 0.01943371308814501042 0.02056478048553522786 0.02176619454192341152 0.02304216619864185578 0.02439718643834631884 0.02583604677651285542 0.02736386178203487063 0.02898609389755890664 0.03070858087525329960 0.03253756619729430977 0.03447973291438144461 0.03654224141086848121 0.03873277169524291796 0.04105957092178424972 0.04353150697686930526 0.04615812917211370436 0.04894973685871217839 0.05191745826351179538 0.05507333992356977515 0.05843044965952670644 0.06200299500476902370 0.06580645993154776718 0.06985776317659286860 0.07417544210486071155 0.07877986680975668232 0.08369349005385162688 0.08894113972999717621 0.09455036179567333221 0.10055182312877219974 0.10697978549238706947 0.11387266379112026549 0.12127368403918981077 0.12923165888733378903 0.13780190104094647285 0.14704729718655609738 0.15703956670608043567 0.16786072930886519750 0.17960480316969951176 0.19237974737132734759 0.20630964434482534919 0.22153708707608243955 0.23822567926205684419 0.25656246282540040582 0.27675993583482438876 0.29905708842963896199 0.32371853259256455626 0.35103030267710055856 0.38129024734920302642 0.41479017375230742282 0.45178624019106494725 0.49245399746246476536 0.53682584889934714667 0.58471290420347099559 0.63562169638690935169 0.68868916310558814242 0.74267266377008844813 0.79603431940044544479 0.84713402794612147062 0.89448803109493435493 0.93699524687220370200 0.97404763329735744026 1.00551297114658444443 1.03163370251924657595 1.05289689173443679060 1.06991453485710863447 1.08333227639531570752 1.09376924004994613426 1.10178393833195098495 1.10785893274321534108 1.11239745760304553635 1.11572677797236874397 1.11810467296775439827 1.11972674763311119683 1.12073320919859331646 1.12109679590357314005 
1.09944163473290279498 1.09890924937253275928 1.09745500306650312083 1.09516890530669042114 1.09192196003666142090 1.08753703089238262791 1.08178533403072707486 1.07438343033597338838 1.06499202861028097189 1.05321854857762242652 1.03862614998344149342 1.02075265531997971813 0.99914311370555952685 0.97339900664458078872 0.94324432135130309440 0.90860296684692198887 0.86967325444211374119 0.82697587460657251412 0.78134827210586843549 0.73386898858881233210 0.68572294054889826320 0.63804845383678920889 0.59181347812089946103 0.54774752053898811965 0.50632905472007938563 0.46781199127153283435 0.43227151708218669590 0.39965387469390933894 0.36982095513349300120 0.34258585860458490302 0.31773894696652149605 0.29506560311751250936 0.27435748892919553654 0.25541906573115835677 0.23807085608328781845 0.22215057830686224527 0.20751296798971585744 0.19402884565571598685 0.18158379955381942494 0.17007671758531134332 0.15941831109883330964 0.14952970605374371615 0.14034115655469414641 0.13179087996964655716 0.12382402969660089020 0.11639179435477320368 0.10945061423187629757 0.10296150308432672205 0.09688946303434531337 0.09120298078822086651 0.08587359431278640542 0.08087552020741739511 0.07618533315077780088 0.07178168990294220286 0.06764509136094165598 0.06375767708091895081 0.06010304748853556589 0.05666610970326280139 0.05343294351094263206 0.05039068454136996777 0.04752742245597607607 0.04483211019892019422 0.04229448712180339243 0.03990500827332765788 0.03765478323504156677 0.03553552152526062713 0.03353948395481531897 0.03165943914261504233 0.02988862451675733389 0.02822071122648206476 0.02664977247419986206 0.02517025484794377377 0.02377695229488163697 0.02246498242741257201 0.02122976489650318932 0.02006700160346652773 0.01897265855279828273 0.01794294917488059582 0.01697431896980572397 0.01606343134321769339 0.01520715457918764280 0.01440254949026997799 0.01364685859187586559 0.01293749543659017398 0.01227203503827101194 0.01164820491528884006 0.01106387676993891844 0.01051705875652286792 0.01000588829597970353 0.00952862539921661700 0.00908364646502013429 0.00866943852209201005 0.00828459388775182326 0.00792780521840619201 0.00759786092940917257 0.00729364096403672946 0.00701411289330322596 0.00675832833000988842 0.00652541964208386283 0.00631459695182087777 0.00612514545844256020 0.00595642272858465383 0.00580785692523178021 0.00567894449996386719 0.00556924856001561608 0.00547839736910193942 0.00540608307263101828 0.00535206064263160641 0.00531614703837113289 0.00529822057960038784 0.00529822052995509996 0.00531614688903891963 0.00535206039246005627 0.00540608271967335519 0.00547839691065199474 0.00556924799266944603 0.00567894381968803152 0.00580785612762979575 0.00595642180923339204 0.00612514441358014139 0.00631459593316729961 0.00652541861285216296 0.00675832728648961822 0.00701411183108957559 0.00729363987835685013 0.00759785981537697275 0.00792780407114057617 0.00828459270237669188 0.00866943729371294491 0.00908364518869775317 0.00952862406993659761 0.01000588690861281549 0.01051705730580998477 0.01106387525043106557 0.01164820332132721070 0.01227203336400028988 0.01293749367594687616 0.01364685673864329818 0.01440254753812153510 0.01520715252178514443 0.01606342918116621110 0.01697431668781113068 0.01794294676575935998 0.01897265600876330005 0.02006699891608954012 0.02122976205674476091 0.02246497942558711713 0.02377694912062078281 0.02517025149013307761 0.02664976892090387128 0.02822070746489102611 0.02988862053312391076 0.03165943492217437871 0.03353947948166513537 0.03553551678231792188 0.03765477820398932529 0.03990500293462651005 0.04229448145480652066 0.04483210418209648829 0.04752741606745491953 0.05039067811987124612 0.05343293667285919923 0.05666610242495817573 0.06010303974496311596 0.06375766884520683853 0.06764508260406643103 0.07178168059341905050 0.07618532325436411234 0.08087550968682466479 0.08587358312735715593 0.09120296889358892045 0.09688945038210772243 0.10296148962164075602 0.10945059990099148539 0.11639177909263498378 0.12382401343447257958 0.13179086263279460312 0.14034113806237147326 0.14952968631952112677 0.15941829003168261902 0.17007669604975261812 0.18158377664168057208 0.19402882125433673632 0.20751294197484559945 0.22215055054092103237 0.23807082641359444963 0.25541903398794696400 0.27435745492351393260 0.29506556663912719696 0.31773890778190927442 0.34258581645525421067 0.36982090973500136855 0.39965382573607821648 0.43227146423126638908 0.46781193417531841128 0.50632899301714995310 0.54774745387331513768 0.59181340616271838062 0.63804837630987598640 0.68572285726299564423 0.73386890058673204251 0.78134817898467101571 0.82697577654533671598 0.86967315173387516047 0.90860285987421962606 0.94324421055237395173 0.97339889247821442808 0.99914299662086603071 1.02075253573409030494 1.03862602826771643905 1.05321842505125662370 1.06499190353972217338 1.07438330393840608679 1.08178520648073406285 1.08753690233140209997 1.09192183058540548402 1.09516877508120069606 1.09745487219788473432 1.09890911802806545694 1.09944150319814171191 
1.07850303366947342099 1.07783297814495138134 1.07601497620989361437 1.07319385213874629592 1.06925499377132027234 1.06404324057538968162 1.05736181178440302730 1.04897229106774236840 1.03859676739017969815 1.02592361265862463959 1.01061873621552833491 0.99234434293912321401 0.97078696988890489372 0.94569550288502668423 0.91692756463362723451 0.88449893482158703506 0.84862603996296637199 0.80974784381317332915 0.76851381122132522705 0.72573198980416253612 0.68228507174007424485 0.63903562303908145736 0.59674496279314093172 0.55602163505716450942 0.51730264956324045755 0.48086109790926423457 0.44682997784336042635 0.41523273243902814045 0.38601374139553557008 0.35906495982084618568 0.33424720075259428675 0.31140600644042337741 0.29038279215731654936 0.27102220895781625742 0.25317666552437501082 0.23670881893914419436 0.22149267642461945016 0.20741378924190811972 0.19436888440731880934 0.18226517390678953490 0.17101950291038481300 0.16055743706808400795 0.15081236405509179654 0.14172463344366059701 0.13324076555146113776 0.12531273382786367598 0.11789732306932587669 0.11095556080263913046 0.10445221682298999610 0.09835536474965933529 0.09263599910650954783 0.08726770154253382650 0.08222635017940738145 0.07748986657867940053 0.07303799538020405713 0.06885211222554921129 0.06491505611653236585 0.06121098285507664549 0.05772523665789175418 0.05444423743798715298 0.05135538183158017134 0.04844695469363724527 0.04570805305148195608 0.04312851636898873409 0.04069886556101409703 0.03841024831846895360 0.03625439013328790594 0.03422355029426560336 0.03231048222919641333 0.03050839765793567082 0.02881093409652035753 0.02721212531733852025 0.02570637442500633973 0.02428842925450758194 0.02295335983793833634 0.02169653772018609317 0.02051361693284903254 0.01940051646056484280 0.01835340405487162485 0.01736868126901708331 0.01644296964766867042 0.01557309769520176523 0.01475608925494031887 0.01398915223576158162 0.01326966838023801998 0.01259518370145928934 0.01196339958803083192 0.01137216452935296829 0.01081946641801168063 0.01030342539060535856 0.00982228717206878876 0.00937441689211282458 0.00895829334528253085 0.00857250366891770810 0.00821573841576106467 0.00788678699994771470 0.00758453349731791349 0.00730795278274687377 0.00705610698867098485 0.00682814227071693036 0.00662328590307237342 0.00644084343814355087 0.00628019665862789012 0.00614080119030302463 0.00602218471204007955 0.00592394533797779843 0.00584575024169975421 0.00578733451749191552 0.00574850027437401323 0.00572911595951741681 0.00572911590857816400 0.00574850012121319587 0.00578733426116029293 0.00584574988065855727 0.00592394487011205229 0.00602218413474853165 0.00614080050062137950 0.00628019585349526288 0.00644084251469390079 0.00662328485916555132 0.00682814122931096890 0.00705610592786121149 0.00730795169969655767 0.00758453238842493604 0.00788678586112534497 0.00821573724265611816 0.00857250245697216418 0.00895829208982679148 0.00937441558837071032 0.00982228581514255072 0.01030342397547234778 0.01081946493949104138 0.01137216298209231535 0.01196339796648959730 0.01259518199989206888 0.01326966659269290805 0.01398915035608017110 0.01475608727681099186 0.01557309561216801974 0.01644296745317441744 0.01736867895981908383 0.01835340161582266205 0.01940051388406749400 0.02051361421066488777 0.02169653484344891137 0.02295335679715571064 0.02428842603948433432 0.02570637102483619429 0.02721212172035247789 0.02881093029024839325 0.03050839362904511631 0.03231047796341701694 0.03422354577633124340 0.03625438534691494130 0.03841024324630293307 0.04069886018460810995 0.04312851066886336238 0.04570804700726849301 0.04844694828430418099 0.05135537503582501828 0.05444423050872476688 0.05772522928788215157 0.06121097501850691902 0.06491504778612933180 0.06885210337225278199 0.07303798597286415006 0.07748985658372120611 0.08222633956060987348 0.08726769026071667934 0.09263598711926168683 0.09835535201104916858 0.10445220328322402104 0.11095554640776883470 0.11789730776091134068 0.12531271754269546204 0.13324074822132381257 0.14172461499516453287 0.15081234440984303546 0.16055741614304397391 0.17101948061866564799 0.18226515089721823104 0.19436885995376462777 0.20741376323115123803 0.22149264873278895482 0.23670878943038875519 0.25317663404944568128 0.27102217535263095627 0.29038275624157283694 0.31140596801626618806 0.33424715960361173206 0.35906491571155330078 0.38601369407159746849 0.41523268162882709387 0.44682992326135817507 0.48086103926177237167 0.51730258655749317143 0.55602156741407671170 0.59674489026420973747 0.63903554542685148121 0.68228498892065592152 0.72573190262198394862 0.76851371940616475253 0.80974774751665756778 0.84862593942101327560 0.88449883033842824354 0.91692745655970497864 0.94569539159303439568 0.97078685575191925317 0.99234422631333751852 1.01061861742840908285 1.02592349200227150874 1.03859664511928384556 1.04897216740121579370 1.05736168690990983698 1.06404311465642731349 1.06925486695664817560 1.07319372457375905583 1.07601484804916225357 1.07783284956364378004 1.07850290492486688976 
1.05846404356303214200 1.05768440328177781851 1.05557807148934368335 1.05233653326719744925 1.04786092233448036026 1.04201912585336953221 1.03464638146372966965 1.02554715476040003708 1.01449913722407747407 1.00126039845123138150 0.98558083928094730730 0.96721901033203994125 0.94596492002589682713 0.92166847037299048928 0.89427149947655548701 0.86383916784284253687 0.83058412677503801191 0.79487564946181921144 0.75722713916208217455 0.71826008822714038082 0.67864973259929817218 0.63906400378638372750 0.60010911495539165372 0.56229140733327520607 0.52599881056644370858 0.49149977295889990536 0.45895456394297595715 0.42843333582328058107 0.39993631818877495299 0.37341303853070662022 0.34877888978259941055 0.32592842973425684150 0.30474546430183435675 0.28511031241842177408 0.26690477811726509572 0.25001535550071674052 0.23433512952767632243 0.21976475047997490186 0.20621277492679168653 0.19359559141157889339 0.18183708887121668996 0.17086817525316932986 0.16062622915391844280 0.15105452419842291256 0.14210166523773271052 0.13372105233587783246 0.12587038341490441873 0.11851120023390060432 0.11160847870531620529 0.10513026228094024539 0.09904733582105862411 0.09333293667679765093 0.08796249944564515921 0.08291343085216729136 0.07816491135568925941 0.07369772032452814869 0.06949408189692474203 0.06553752894261299922 0.06181278282757829423 0.05830564695737014413 0.05500291249804456495 0.05189227369262972012 0.04896225402148179917 0.04620213859012456403 0.04360191432155047231 0.04115221605429320029 0.03884427796558842516 0.03666988967194306781 0.03462135644784036792 0.03269146307955717035 0.03087344093661403832 0.02916093789987694862 0.02754799083330428111 0.02602900032769306371 0.02459870748057646495 0.02325217250647382272 0.02198475499781360476 0.02079209567965811800 0.01967009952012377383 0.01861492007531842519 0.01762294499405081538 0.01669078238798915592 0.01581524849690874035 0.01499335587123784563 0.01422230254546352768 0.01349946192227946540 0.01282237335136882095 0.01218873335483650067 0.01159638745610536148 0.01104332257312767851 0.01052765994055016030 0.01004764852901796068 0.00960165893233444478 0.00918817769623436753 0.00880580206479630867 0.00845323512265849786 0.00812928131325385550 0.00783284231498204697 0.00756291325915814383 0.00731857927483925419 0.00709901236886711917 0.00690346846233591549 0.00673128508084652744 0.00658187889054695496 0.00645474375985388704 0.00634944902906275921 0.00626563803867830060 0.00620302691124896555 0.00616140358211558770 0.00614062707555373954 0.00614062702362194734 0.00616140342606374958 0.00620302665032768097 0.00626563767169519004 0.00634944855440577882 0.00645474317558292210 0.00658187819454036926 0.00673128427102598348 0.00690346753689619064 0.00709901132667170587 0.00731857821245085471 0.00756291216963467239 0.00783284119599714224 0.00812928016176495127 0.00845323393506847154 0.00880580083713167205 0.00918817642425184822 0.00960165761156761555 0.01004764715480388482 0.01052765850805603698 0.01104332107732419743 0.01159638589178335621 0.01218873171657863796 0.01282237163355792742 0.01349946011907521282 0.01422230065079743699 0.01499335387884992432 0.01581524640034082108 0.01669078018058156587 0.01762294266902794670 0.01861491762599853939 0.01967009693164267770 0.02079209294400474750 0.02198475210635320032 0.02325216944990049495 0.02459870424894317065 0.02602899691034166185 0.02754798721886386748 0.02916093407619224642 0.03087343689071708752 0.03269145879763235563 0.03462135191515280930 0.03666988487281530595 0.03884427288338876405 0.04115221067137408983 0.04360190861927182304 0.04620213254894700583 0.04896224762108991602 0.05189226691205195419 0.05500290531601095823 0.05830563954511008840 0.06181277495148851386 0.06553752057505635165 0.06949407300876786486 0.07369771088481580357 0.07816490133140785446 0.08291342020797509704 0.08796248814362084278 0.09333292467616216559 0.09904732307795038881 0.10513024874813869936 0.11160846433197035843 0.11851118496528922908 0.12587036719220123793 0.13372103509593336046 0.14210164691294102646 0.15105450471668335766 0.16062620843879549248 0.17086815322415738194 0.18183706544431868513 0.19359556703185254456 0.20621274904504827141 0.21976472298370297587 0.23433510029476189995 0.25001532439839768696 0.26690474500115024536 0.28511027713156167351 0.30474542667386694816 0.32592838958073966360 0.34877884690475979834 0.37341299271575145724 0.39993626921098479610 0.42843328344627618076 0.45895450792358016834 0.49149971305294470891 0.52599874653695699589 0.56229133896127547754 0.60010904205318904570 0.63906392621267460452 0.67864965027491352956 0.71826000180379878657 0.75722704850134159305 0.79487555469412218834 0.83058402809508879994 0.86383906549877265135 0.89427139375497233242 0.92166836158230736054 0.94596480848045227940 0.96721889633893165517 0.98558072313030731237 1.00126028041013626080 1.01449901753391991122 1.02554703363726695819 1.03464625910126617470 1.04201900242774492256 1.04786079801099929476 1.05233640820802509808 1.05557794586136344250 1.05768427726284608426 1.05846391739476985983 
1.03947002065185145625 1.03860536324615337911 1.03627637319852250464 1.03271328710623944147 1.02783303644604417926 1.02152595903984511061 1.01365743345669612197 1.00407080928605396686 0.99259222829450544090 0.97903800464128609704 0.96322521212497291820 0.94498593908215910986 0.92418522950968862162 0.90074195910453624947 0.87465079505671838866 0.84600211029816962949 0.81499564983258387940 0.78194348809699665281 0.74725900773801812171 0.71143149171426367516 0.67498976592752302217 0.63846154455179382481 0.60233608590879339495 0.56703606875405432319 0.53290141241036259601 0.50018461941694236650 0.46905516914635958514 0.43960972872234993503 0.41188515700558370192 0.38587198633055597163 0.36152689011280991771 0.33878335841222018132 0.31756032289735891538 0.29776879829674141043 0.27931677902553686543 0.26211269541881132561 0.24606773570541085050 0.23109730822348684143 0.21712187340829469662 0.20406732844154634732 0.19186508541505642444 0.18045194591949864638 0.16976985310898307091 0.15976556895833993188 0.15039031886518561265 0.14159942686302384729 0.13335195802050670011 0.12561037801273933212 0.11834023548344729804 0.11150986984770350219 0.10509014521997372960 0.09905420989796631659 0.09337728007420831311 0.08803644602865201563 0.08301049886585754045 0.07827977581996936607 0.07382602220403877702 0.06963226819084233910 0.06568271875244446889 0.06196265523839103451 0.05845834734024379920 0.05515697355737314567 0.05204655075171094047 0.04911586964843395187 0.04635443708077002789 0.04375242361160158744 0.04130061600283951861 0.03899037398006122146 0.03681359081066148953 0.03476265727582861231 0.03283042867049168478 0.03101019451227760015 0.02929565068063078037 0.02768087374236061216 0.02616029725022062102 0.02472868982731912801 0.02338113487228010712 0.02211301174011026660 0.02091997827064817628 0.01979795455046437502 0.01874310782785654217 0.01775183836579929952 0.01682076647347763299 0.01594672020681087155 0.01512672400809211837 0.01435798809084620764 0.01363789854033181648 0.01296400808250885994 0.01233402747845557812 0.01174581750522651902 0.01119738148797955191 0.01068685835108440507 0.01021251615880625074 0.00977274611888234723 0.00936605702452131261 0.00899107011266275791 0.00864651431805696369 0.00833122190473933877 0.00804412445814639554 0.00778424922243720063 0.00755071577786653458 0.00734273296150389498 0.00715959631187534917 0.00700068553116772740 0.00686546240777574646 0.00675346897975437344 0.00666432597270838478 0.00659773150669673569 0.00655346006728563246 0.00653136173694834898 0.00653136168428547492 0.00655345990909883547 0.00659773124240148334 0.00666432560139373908 0.00675346850022795486 0.00686546181863867400 0.00700068483093452265 0.00715959549914546578 0.00734273203519819617 0.00755071473747129240 0.00778424814044681446 0.00804412334225068637 0.00833122075288905695 0.00864651312754927126 0.00899106888026524054 0.00936605574657023432 0.00977274479134759844 0.01021251477738460700 0.01068685691122783776 0.01119737998492187359 0.01174581593397172607 0.01233402583375453609 0.01296400635888261821 0.01363789673208326558 0.01435798619204675663 0.01512672201258502547 0.01594671810818626412 0.01682076426508583022 0.01775183604079577648 0.01874310537921905495 0.01979795196843048277 0.02091997554077185129 0.02211300885396394467 0.02338113182081436037 0.02472868660086502413 0.02616029383839646449 0.02768087013407694030 0.02929564686407704066 0.03101019047484054880 0.03283042439877537078 0.03476265275559609069 0.03681358602676154668 0.03899036891640672575 0.04130061064243739644 0.04375241793652451250 0.04635443107216807856 0.04911586328656958322 0.05204654401605723901 0.05515696642680034678 0.05845833979319173257 0.06196264736954365526 0.06568271039792572541 0.06963225932146543951 0.07382601278904665776 0.07827976582683471296 0.08301048825998635916 0.08803643477316214216 0.09337726812972957369 0.09905419722237740476 0.10509013176822734614 0.11150985557156323225 0.11834022033124780293 0.12561036192921481991 0.13335194094665103748 0.14159940873590404209 0.15039029961784855516 0.15976554851983071348 0.16976983140446155751 0.18045192287047762125 0.19186506093974534104 0.20406730279547097284 0.21712184621087871061 0.23109727936385882074 0.24606770506414965549 0.26211266286728984731 0.27931674442520426638 0.29776876149859687892 0.31756028374159361860 0.33878331672807904251 0.36152684571890636445 0.38587193903569627640 0.41188510661033905791 0.43960967502171766075 0.46905511193372662060 0.50018455848947429576 0.53290134757612461769 0.56703599984087249553 0.60233601277458137524 0.63846146709575224421 0.67498968410110160576 0.71143140598830900689 0.74725891810127009762 0.78194339466341411526 0.81499555276646873381 0.84600200980659956418 0.87465069137909523533 0.90074185250076621578 0.92418512024865417942 0.94498582743162118369 0.96322509834374936410 0.97903788897404364633 0.99259211096900112903 1.00407069051267727744 1.01365731343013232291 1.02152583794228446479 1.02783291445158164734 1.03271316438597549059 1.03627624992542255455 1.03860523959865780341 1.03946989686261992425 
1.02163352637031801251 1.02070476276156063555 1.01820877095235351462 1.01440720551322360876 1.00923197730360847402 1.00259424040330058503 0.99438658403714241807 0.98448642063260094481 0.97276096202664086299 0.95907417969440467154 0.94329606549547251326 0.92531430436196493439 0.90504809982617895336 0.88246334147873750631 0.85758761134760552736 0.83052282846050706766 0.80145287416013122339 0.77064364535556206803 0.73843391197872643161 0.70521710515423641219 0.67141629435946159621 0.63745632258448536867 0.60373761537389714071 0.57061536936379275708 0.53838615090404995378 0.50728212315215071015 0.47747176450315009788 0.44906525291417587198 0.42212259478068725471 0.39666285967312697736 0.37267332592582080864 0.35011779090441508266 0.32894367057865303572 0.30908777884565807881 0.29048084426935960600 0.27305091144360083000 0.25672580965160562982 0.24143487330026358606 0.22711008204140403777 0.21368676385464685508 0.20110397812161651121 0.18930466990078720357 0.17823566840417193191 0.16784757966076813140 0.15809461440167260626 0.14893437823053856661 0.14032764379133921828 0.13223811831309606468 0.12463221536804680589 0.11747883640644940506 0.11074916531312317680 0.10441647762087225004 0.09845596492459973703 0.09284457432236492558 0.08756086225913617405 0.08258486188546299012 0.07789796290836537018 0.07348280286428643393 0.06932316875299715520 0.06540390801569967438 0.06171084796236914194 0.05823072244490301586 0.05495110577954487319 0.05186035217114692841 0.04894754074152074530 0.04620242530849361096 0.04361538845408685638 0.04117739943481080189 0.03887997553894906311 0.03671514654257079791 0.03467542195719319764 0.03275376079810765617 0.03094354363461726543 0.02923854671088799151 0.02763291795064626299 0.02612115468034525989 0.02469808292382413839 0.02335883813783801166 0.02209884727192523712 0.02091381204838865804 0.01979969337829029508 0.01875269677387381151 0.01776925882438495918 0.01684603447445587321 0.01597988518927784263 0.01516786789266477697 0.01440722463658006269 0.01369537295644152053 0.01302989686999489471 0.01240853848132328352 0.01182919015502714721 0.01128988722851054227 0.01078880123293379789 0.01032423359597745005 0.00989460980176715132 0.00949847398542091881 0.00913448394154192655 0.00880140652775862620 0.00849811344628914611 0.00822357738759560419 0.00797686851843093514 0.00775715129395115888 0.00756368167396326285 0.00739580451447618969 0.00725295136036696597 0.00713463850946394196 0.00704046536567748404 0.00697011307557726667 0.00692334344339351482 0.00689999812063857298 0.00689999806743779587 0.00692334328362465001 0.00697011280880899253 0.00704046499124033609 0.00713463802648195422 0.00725295076783760706 0.00739580381137860954 0.00756368085941316881 0.00775715036732405050 0.00797686747955098086 0.00822357628722442113 0.00849811230604125001 0.00880140534575080125 0.00913448271528283229 0.00949847271189629971 0.00989460847751311157 0.01032423221716705086 0.01078879979541369494 0.01128988572781763899 0.01182918858642856286 0.01240853683983633715 0.01302989515036545587 0.01369537115313901321 0.01440722274383410273 0.01516786590446350669 0.01597988309932629747 0.01684603227618930443 0.01776925651101046721 0.01875269433833870458 0.01979969081328614156 0.02091380934144221326 0.02209884440905529601 0.02335883511024983150 0.02469807972208026836 0.02612115129437375671 0.02763291436969905757 0.02923854292348426753 0.03094353962853346740 0.03275375656033419070 0.03467541747393276808 0.03671514179917845233 0.03887997051987390762 0.04117739412362264595 0.04361538283344124078 0.04620241936014346518 0.04894753444631472217 0.05186034550905771479 0.05495109872977077536 0.05823071498594623030 0.06171084007213564759 0.06540389971810178782 0.06932315994922111368 0.07348279352383468854 0.07789795299912194437 0.08258485137351001537 0.08756085110853906173 0.09284456249494921209 0.09845595237977455838 0.10441646431540718698 0.11074915120098338672 0.11747882143860244319 0.12463219949222781313 0.13223810147369952084 0.14032762592929237666 0.14893435928319320727 0.15809459430272676528 0.16784755834029108090 0.17823564578873574149 0.18930464591357998305 0.20110395268264302793 0.21368673704517243683 0.22711005363915015565 0.24143484319669561433 0.25672577773069638063 0.27305087758143442578 0.29048080833377509791 0.30908774069601463452 0.32894363006582827413 0.35011774787108151941 0.37267328020709700187 0.39666281109775824998 0.42212254317293917971 0.44906519809655043307 0.47747170630013102688 0.50728206139510623185 0.53838608543721799826 0.57061530005148186628 0.60373754210850005819 0.63745624529468414288 0.67141621301799836452 0.70521702006567643650 0.73843382325200712657 0.77064355309178711462 0.80145277850079577053 0.83052272958205919373 0.85758750945403361410 0.88246323679301319487 0.90504799258176893417 0.92531419479513599136 0.94329595383902342665 0.95907406617329304943 0.97276084685536834407 0.98448630401430392567 0.99438646616429848812 1.00259412145968163088 1.00923185746706778332 1.01440708495887621510 1.01820864985569281558 1.02070464130055160723 1.02163340477201614043 
1.00503925657624559875 1.00406373911242741137 1.00144674233608399483 0.99747478669064637558 0.99209342685191548306 0.98523244123262299077 0.97680824165597535114 0.96672732718057985402 0.95489101948504240269 0.94120168661418923683 0.92557056580057084361 0.90792711304409912110 0.88822952395428478312 0.86647569563660598035 0.84271348039447246947 0.81704871803610856773 0.78964937299189852382 0.76074430718638730298 0.73061588966705892645 0.69958672258439780212 0.66800198349519657182 0.63620983605282677154 0.60454268363852370349 0.57330164242311965062 0.54274569868990374388 0.51308595778448040647 0.48448451279989090956 0.45705692365050620829 0.43087710952985247559 0.40598353165547385046 0.38238576301296789417 0.36007080870095631298 0.33900878966717007401 0.31915780223787493242 0.30046790776264598044 0.28288429643463341989 0.26634971815713059939 0.25080629328457781924 0.23619681760243982360 0.22246566697292269321 0.20955939318348859590 0.19742708715788093166 0.18602057094613266841 0.17529446687884475686 0.16520618085022142907 0.15571582786612858662 0.14678612060121221106 0.13838223608026223310 0.13047167126919112512 0.12302409509695411138 0.11601120200520065318 0.10940657034777645507 0.10318552768095012873 0.09732502407706844494 0.09180351396287256271 0.08660084655440103418 0.08169816467966994900 0.07707781160495086326 0.07272324537956453838 0.06861896016494767325 0.06475041400426168048 0.06110396248035110389 0.05766679775041527733 0.05442689251504484460 0.05137294840568240595 0.04849434842676858537 0.04578111307020682474 0.04322385976614606662 0.04081376536773984043 0.03854253139835561726 0.03640235181761597438 0.03438588308831258544 0.03248621634882931097 0.03069685151594447881 0.02901167316114783290 0.02742492801957485682 0.02593120400481985222 0.02452541061551238855 0.02320276063085935370 0.02195875300197366875 0.02078915685350390952 0.01968999652706249215 0.01865753757572918836 0.01768827367728653677 0.01677891438191192464 0.01592637365396831761 0.01512775915687214479 0.01438036223667893410 0.01368164856376585803 0.01302924939505789581 0.01242095342231186450 0.01185469917499681891 0.01132856794843428716 0.01084077723031984242 0.01038967460114892383 0.00997373208573182346 0.00959154093491787485 0.00924180681846076268 0.00892334541167549844 0.00863507835961532799 0.00837602958958461041 0.00814532202194517829 0.00794217457555035367 0.00776589949235684252 0.00761590000975198578 0.00749166833207026706 0.00739278390497366544 0.00731891198652467878 0.00726980251006592582 0.00724528923481626563 0.00724528918120581622 0.00726980234913798817 0.00731891171796617002 0.00739278352828165453 0.00749166784662524954 0.00761589941485452115 0.00776589878732414363 0.00794217375980288409 0.00814532109516319380 0.00837602855179453432 0.00863507724204820581 0.00892334424896057410 0.00924180560878340440 0.00959153967589498890 0.00997373077452068380 0.01038967323443551471 0.01084077580441045185 0.01132856645927882155 0.01185469761819546441 0.01242095179316338172 0.01302924768859126115 0.01368164677470862234 0.01438036035946554936 0.01512775718567394012 0.01592637158265686192 0.01677891220406568795 0.01768827138621420492 0.01865753516443968696 0.01968999398828330527 0.02078915417967863721 0.02195875017830517528 0.02320275764378376682 0.02452540745588149829 0.02593120066285981018 0.02742492448485567280 0.02901166942254174153 0.03069684756163426620 0.03248621216622338270 0.03438587866402498250 0.03640234713747136919 0.03854252644732603095 0.04081376012991966284 0.04322385422476038297 0.04578110720758310492 0.04849434222430670793 0.05137294184388629947 0.05442688557355912504 0.05766679040802025202 0.06110395471509266763 0.06475040579345314740 0.06861895146767721387 0.07272323615703013555 0.07707780182551859927 0.08169815431006477446 0.08660083555955766510 0.09180350230570732961 0.09732501171831775544 0.10318551457900393409 0.10940655645849672872 0.11601118728173820394 0.12302407948963534068 0.13047165472534150155 0.13838221854405974298 0.14678610201363739840 0.15571580816485131038 0.16520615996957088711 0.17529444474987276870 0.18602054749662033650 0.19742706231248352555 0.20955936686383858092 0.22246563910153427379 0.23619678810387956247 0.25080626205307210430 0.26634968508046585889 0.28288426139398636927 0.30046787063244206895 0.31915776288585828713 0.33900874795463831202 0.36007076448331676310 0.38238571614065020032 0.40598348197532052595 0.43087705688709565521 0.45705686789139554627 0.48448445377515914068 0.51308589535360826783 0.54274563272615594656 0.57330157281933524782 0.60454261031325617903 0.63620975895650411225 0.66800190261564418304 0.69958663807533205681 0.73061580174929252607 0.76074421595092311943 0.78964927856287225882 0.81704862056681093474 0.84271338006197182846 0.86647559263548590280 0.88822941849026559868 0.90792700532813541692 0.92557045604392207405 0.94120157502473822397 0.95489090626486716751 0.96672721252486581989 0.97680812575307851553 0.98523232426507822979 0.99209330899813563676 0.99747466812676810477 1.00144662323791622249 1.00406361965679780113 1.00503913698626279327 
0.98974882145893783303 0.98874059465037356098 0.98603967258885871772 0.98195177206141237569 0.97643450218084404391 0.96943385601922393846 0.96088661417353615768 0.95072362694869738675 0.93887410211876298760 0.92527098147674902151 0.90985739804852916457 0.89259405805961589131 0.87346718731027839233 0.85249643671890917851 0.82974189655753649575 0.80530919029755620997 0.77935159258500030788 0.75206832073104301628 0.72369861691867543030 0.69451191188405403398 0.66479508089547323380 0.63483835449308356758 0.60492164070425458178 0.57530281800027172068 0.54620904364797162600 0.51783149649599624631 0.49032340526141027226 0.46380081935810557603 0.43834538803276923424 0.41400839440591807872 0.39081538576961061260 0.36877089121929218507 0.34786287715118602293 0.32806673267603225774 0.30934868810871929412 0.29166864837513295505 0.27498247325768221394 0.25924376407852056658 0.24440522811088993826 0.23041969325842792671 0.21724084050810166246 0.20482371460111559180 0.19312506134363305321 0.18210353605827345191 0.17171981425423643586 0.16193663178255546242 0.15271877466711547555 0.14403303413752621687 0.13584813853153132612 0.12813467070695860883 0.12086497726293554678 0.11401307408412275635 0.10755455137433922452 0.10146648034207284006 0.09572732296089792037 0.09031684568958531223 0.08521603765092589100 0.08040703349631583841 0.07587304099541225533 0.07159827326423798266 0.06756788542029568134 0.06376791572182405332 0.06018523022670030365 0.05680747173295142005 0.05362301193939877919 0.05062090692270482251 0.04779085563383578261 0.04512316119180015406 0.04260869476750528406 0.04023886186550251765 0.03800557082660582786 0.03590120338871072292 0.03391858715644624489 0.03205096984289279582 0.03029199515840241830 0.02863568023199314361 0.02707639446036802511 0.02560883968854898995 0.02422803163405928828 0.02292928247387418517 0.02170818450914863140 0.02056059490513795218 0.01948262127420608003 0.01847060827705582220 0.01752112500711167087 0.01663095318443774673 0.01579707610026126474 0.01501666826962955170 0.01428708575334503017 0.01360585711281725452 0.01297067496414894272 0.01237938810075389640 0.01182999415549335076 0.01132063277570538595 0.01084957928677021677 0.01041523882143291502 0.01001614089391034135 0.00965093439953101928 0.00931838302237197880 0.00901736103461026062 0.00874684944759135385 0.00850593262868404310 0.00829379511393613100 0.00810971886966549427 0.00795308085421386757 0.00782335090409147504 0.00772008993561223988 0.00764294845548851853 0.00759166537554589738 0.00756606712733476350 0.00756606707343787654 0.00759166521377863113 0.00764294818561106482 0.00772008955728986646 0.00782335041688286825 0.00795308025761942705 0.00810971816324723704 0.00829379429734433682 0.00850593170176550117 0.00874684841044243155 0.00901735990103602614 0.00931838183896360750 0.00965093316452392269 0.01001613960501301914 0.01041523747586925452 0.01084957788130447298 0.01132063130675375895 0.01182999261908068700 0.01237938649252534606 0.01297067327943490778 0.01360585534665503804 0.01428708390043220700 0.01501666632433895643 0.01579707405671926246 0.01663095103642264760 0.01752112274806039149 0.01847060590014715231 0.01948261877228407712 0.02056059227070694551 0.02170818173438765486 0.02292927954201179341 0.02422802853189243155 0.02560883640663591532 0.02707639098862679727 0.02863567655965237879 0.03029199127399961888 0.03205096573427268503 0.03391858281069248804 0.03590119879209097142 0.03800556596458837255 0.04023885672272964342 0.04260868932773664852 0.04512315543790779149 0.04779084954781076533 0.05062090048560896616 0.05362300513136630808 0.05680746453324558853 0.06018522261368841608 0.06376790767300077878 0.06756787691230500825 0.07159826419740483727 0.07587303138569923000 0.08040702331114979451 0.08521602685606588512 0.09031683424895020629 0.09572731083642982419 0.10146646749360721529 0.10755453775942169781 0.11401305965784258589 0.12086496197782570228 0.12813465451286920604 0.13584812137545976274 0.14403301596354722847 0.15271875541633284090 0.16193661139299875273 0.17171979266084436144 0.18210351319299045159 0.19312503713540096761 0.20482368897592362345 0.21724081338909692618 0.23041966442468364562 0.24440519762175205720 0.25924373183125903886 0.27498243914411524269 0.29166861228159979280 0.30934864991616684016 0.32806669226033147169 0.34786283438353993169 0.36877084596691200868 0.39081533789685651836 0.41400834377578132894 0.43834533450875401428 0.46380076280676529876 0.49032334555548173771 0.51783143351801008691 0.54620897729445727631 0.57530274818643367674 0.60492156736871360856 0.63483827760245303828 0.66479500044837669392 0.69451182789885645974 0.72369852971891635018 0.75206823039974557421 0.77935149923294588792 0.80530909406034634213 0.82974179759157107306 0.85249633519669432147 0.87346708341566048350 0.89259395198321400677 0.90985728998380199783 0.92527087161686949468 0.93887399065448851054 0.95072351406722033218 0.96088650005807907384 0.96943374084941069668 0.97643438613362487644 0.98195165531214423371 0.98603955531240505827 0.98874047702191480980 0.98974870369834699879 
0.97580517636220331923 0.97477531364297265171 0.97201958130754495535 0.96785812678529703490 0.96225895379082104775 0.95518186648989922283 0.94658073207027793039 0.93640646432190721704 0.92461078056452317142 0.91115073912552801971 0.89599398685719089386 0.87912453383552691122 0.86054873050829705505 0.84030096737122583761 0.81844847881925808508 0.79509455401158612986 0.77037948631951347345 0.74447876623410902397 0.71759834539247391305 0.68996722685756828319 0.66182807378853258928 0.63342686031979789085 0.60500270668515598871 0.57677894522575101632 0.54895616140573477715 0.52170757929014599519 0.49517679239163170379 0.46947756048770328263 0.44469522883721745998 0.42088927216583527091 0.39809649444023431641 0.37633449325542578379 0.35560509504228954292 0.33589756320632213615 0.31719146362102934589 0.29945913569952686828 0.28266776241998137209 0.26678106166092563356 0.25176063750416810549 0.23756703731070671903 0.22416056116026505940 0.21150186939484560966 0.19955242376903381540 0.18827480175638955373 0.17763290832588873869 0.16759211034276466634 0.15811931214716135052 0.14918298727119583269 0.14075317801247266836 0.13280147193640012837 0.12530096225543685406 0.11822619735144979103 0.11155312339022449564 0.10525902295597244773 0.09932245184904431312 0.09372317559213638738 0.08844210673817243240 0.08346124373396768270 0.07876361184152358419 0.07433320643280022511 0.07015493875180695005 0.06621458475995711801 0.06249873570163710923 0.05899475225066508344 0.05569072069627312160 0.05257541169082280419 0.04963824135059802245 0.04686923459972014427 0.04425899064500860014 0.04179865046953001873 0.03947986623456412048 0.03729477248349821750 0.03523595904537546453 0.03329644554076138796 0.03146965739755591684 0.02974940328963726621 0.02812985391615341335 0.02660552204426958056 0.02517124374293966405 0.02382216073963239200 0.02255370381732368923 0.02136157731014054484 0.02024174433891468006 0.01919041314963232381 0.01820402418503785924 0.01727923797642971770 0.01641292379009229307 0.01560214898820966312 0.01484416906720076312 0.01413641833871048803 0.01347650122069277145 0.01286218410839645721 0.01229138779708982554 0.01176218043021481918 0.01127277094877365826 0.01082150301934592385 0.01040684941978953226 0.01002740686339431697 0.00968189124366247711 0.00936913328350999497 0.00908807453924537212 0.00883776393127311266 0.00861735438184463298 0.00842610001817512000 0.00826335363333985384 0.00812856449448950968 0.00802127647789196985 0.00794112652424794341 0.00788784340932102701 0.00786124682553235310 0.00786124677141231132 0.00788784324693092564 0.00794112625342624501 0.00802127609838221289 0.00812856400598527262 0.00826335303549641242 0.00842609931072435536 0.00861735356458004365 0.00883776300410810123 0.00908807350231974342 0.00936913213514156684 0.00968189004134423215 0.01002740560535231307 0.01040684810377723313 0.01082150164263218084 0.01127276950818600909 0.01176217892220610128 0.01229138621774816809 0.01286218245341697042 0.01347649948540086129 0.01413641651812846955 0.01484416715602121517 0.01560214698078044027 0.01641292168043317901 0.01727923575821577185 0.01820402185162606212 0.01919041069405824640 0.02024174175384085839 0.02136157458787812935 0.02255370094981731799 0.02382215770839007929 0.02517124053514063764 0.02660551865016957951 0.02812985032537407282 0.02974939949112409554 0.03146965337953333552 0.03329644129076436698 0.03523595455017791700 0.03729476772906969995 0.03947986120605651017 0.04179864515124254165 0.04425898502040115368 0.04686922865135667582 0.04963823506011655340 0.05257540503893043393 0.05569071366274769286 0.05899474481438182760 0.06249872784050369834 0.06621457645092365674 0.07015492997088509930 0.07433319702743218516 0.07876360187722253325 0.08346123317732545566 0.08844209555411375323 0.09372316374375744275 0.09932243929746453759 0.10525900966024626104 0.11155310930720641061 0.11822618243564286811 0.12530094645887279725 0.13280145520853103847 0.14075316030009110690 0.14918296851835988193 0.15811929229513133066 0.16759208932993652219 0.17763288608783234235 0.18827477822588201128 0.19955239887607445493 0.21150184306670927192 0.22416053332157814815 0.23756700761196719585 0.25176060612720041476 0.26678102850610840857 0.28266772738315459890 0.29945909867212239241 0.31719142449029735786 0.33589752185576915444 0.35560505135226794238 0.37633444710393482158 0.39809644570408919684 0.42088922072217427317 0.44469517456536711286 0.46947750327145820748 0.49517673212199242450 0.52170751586847141645 0.54895609474723938703 0.57677887526324689293 0.60500263337271320552 0.63342678363621507387 0.66182799374032130757 0.68996714334277808867 0.71759825882775518657 0.74447867669618694730 0.77037939390884102586 0.79509445885005991528 0.81844838104726258532 0.84030086714405927140 0.86054862799247289207 0.87912442920526001622 0.89599388029119819699 0.91115063080444835819 0.92461067066899715883 0.93640635303144204027 0.94658061956260519665 0.95518175294086282712 0.96225883937481238029 0.96785801167578100479 0.97201946567764374585 0.97477519766588960337 0.97580506025485125310 
0.96323659258872762479 0.96219357019421747346 0.95940521221306473976 0.95520219998139643813 0.94956131970724722002 0.94245392407926731337 0.93384798329577245468 0.92371071770407375823 0.91201181669188446932 0.89872720760371560544 0.88384327641919613328 0.86736135991699048198 0.84930223351613709504 0.82971022343844569313 0.80865649733665390109 0.78624106060999010559 0.76259303244739506944 0.73786891249339570109 0.71224877155951715757 0.68593057595634909784 0.65912312730883004797 0.63203830631243240745 0.60488338049087708725 0.57785409481183158675 0.55112907745902717238 0.52486586686723457618 0.49919862452729057978 0.47423740136389502808 0.45006869466255539081 0.42675697097992459916 0.40434682657004561435 0.38286549231988376008 0.36232544655622755947 0.34272696148594072874 0.32406046746956240767 0.30630866838195047741 0.28944837906179410325 0.27345208264108911145 0.25828922293415379485 0.24392725706360601778 0.23033249772820840739 0.21747077804899039855 0.20530796258130035170 0.19381033887235554758 0.18294490695013432280 0.17267958911544312173 0.16298337630760939554 0.15382642478763308702 0.14518011431074340223 0.13701707677071905955 0.12931120247096195008 0.12203762967600506606 0.11517272187912319659 0.10869403624255147278 0.10258028588718381968 0.09681129809173683043 0.09136796997565643785 0.08623222285989884384 0.08138695620392710772 0.07681600178718236971 0.07250407850019796596 0.06843674886455652917 0.06460037556927256119 0.06098208087181533621 0.05756970690414586755 0.05435177779371191953 0.05131746347806664943 0.04845654521149378446 0.04575938274326563082 0.04321688313301819129 0.04082047115861575648 0.03856206126533257006 0.03643403100079933843 0.03442919587723136665 0.03254078560142259491 0.03076242161283326837 0.02908809587032878952 0.02751215082947955359 0.02602926055380372361 0.02463441290511297899 0.02332289273325399703 0.02209026617917220214 0.02093236562171640891 0.01984527579754757909 0.01882532060694441789 0.01786905074613764910 0.01697323209549850276 0.01613483482593935925 0.01535102318852787917 0.01461914595410451767 0.01393672747148855251 0.01330145931505599677 0.01271119249426799769 0.01216393019929373764 0.01165782105876034258 0.01119115288737093650 0.01076234690252753090 0.01036995239062754592 0.01001264180538141702 0.00968920628177874499 0.00939855150749491219 0.00913969417532300987 0.00891175846405412031 0.00871397318786049091 0.00854566916643761942 0.00840627696263474000 0.00829532495724150110 0.00821243775432023426 0.00815733491195125282 0.00812982999401301587 0.00812982993974475932 0.00815733474910818046 0.00821243748278244201 0.00829532457685078217 0.00840627647317127025 0.00854566856764826799 0.00871397247957705900 0.00891175764616336519 0.00913969324778329817 0.00939855047042445491 0.00968920511990389866 0.01001264058593853701 0.01036995111181382434 0.01076234556211308480 0.01119115148265292792 0.01165781958658962392 0.01216392865617477170 0.01271119087631722433 0.01330145761796353021 0.01393672569059978272 0.01461914408444675573 0.01535102122473541719 0.01613483276231175712 0.01697322992602057212 0.01786904846439785199 0.01882531820616317741 0.01984527327063057012 0.02093236296118128337 0.02209026337713859700 0.02332288978143834401 0.02463440978364778156 0.02602925725011973057 0.02751214733357598696 0.02908809217157415361 0.03076241769989329633 0.03254078146225691803 0.03442919149910184107 0.03643402637020343171 0.03856205636794174385 0.04082046597929211984 0.04321687765578619000 0.04575937695126541804 0.04845653908698621670 0.05131745700239664920 0.05435177094724519264 0.05756969966628888713 0.06098207322104864936 0.06460036748305753029 0.06843674031931035184 0.07250406947131554647 0.07681599207511752292 0.08138694591843464998 0.08623221196686736700 0.09136795843931788674 0.09681128587446130584 0.10258027294941296503 0.10869402254274018738 0.11517270737354978749 0.12203761431864634801 0.12931118621345494279 0.13701705956227272498 0.14518009609800375248 0.15382640551467818835 0.16298335591590440430 0.17267956754378199768 0.18294488413466147847 0.19381031474663412695 0.20530793707633221423 0.21747075109326274855 0.23033246924777869835 0.24392722659494575632 0.25828919076897827178 0.27345204868286288047 0.28944834321027568258 0.30630863053340284807 0.32406042751713770578 0.34272691932020482586 0.36232540206583785380 0.38286544539246014640 0.40434677709337618623 0.42675691884345778870 0.45006863975907862585 0.47423734359169300578 0.49919856379255500567 0.52486580308666208605 0.55112901056278029710 0.57785402474660296779 0.60488330722270056139 0.63203822982937418740 0.65912304762320494955 0.68593049286033880296 0.71224868555315679064 0.73786882364840344906 0.76259294085614959258 0.78624096638379492585 0.80865640060337085071 0.82971012433980728673 0.84930213220491435067 0.86736125655414553215 0.88384317117127664254 0.89872710064073046965 0.91201170818561549947 0.92371060782694636160 0.93384787222003096119 0.94245381197662148054 0.94956120674898181200 0.95520208633852587976 0.95940509805649842878 0.96219345569501568693 0.96323647796101408147 
0.95206012206363599404 0.95101019656172014471 0.94820549736908343874 0.94398414122002005655 0.93833020097749408883 0.93122452682418366265 0.92264655932956407547 0.91257660650669758517 0.90099856089511543011 0.88790299817826046080 0.87329055129892418918 0.85717539589712177239 0.83958862020074853660 0.82058119552970598676 0.80022622647895835790 0.77862015864438194335 0.75588267036668099763 0.73215507973258153740 0.70759725239582849099 0.68238317757585897905 0.65669555353607167447 0.63071985713022860054 0.60463841415408836610 0.57862497607166440972 0.55284018675126445075 0.52742818619250786405 0.50251443748645097109 0.47820472577800088310 0.45458517746915449997 0.43172309052126545126 0.40966834854011979772 0.38845520289784607471 0.36810423737682285150 0.34862436871165081165 0.33001477638932907865 0.31226669129693518379 0.29536500280417210540 0.27928966690746293011 0.26401691452775266633 0.24952026991306747172 0.23577139505642064066 0.22274078249159390275 0.21039830963480499193 0.19871368420160129276 0.18765679148685321387 0.17719796286127742491 0.16730817918021667623 0.15795922126098704830 0.14912377767212547930 0.14077551836475743485 0.13288914118165684464 0.12544039700248199587 0.11840609820776504257 0.11176411424794974181 0.10549335736537268637 0.09957376091198066881 0.09398625221283762876 0.08871272152601417105 0.08373598832712714213 0.07903976588700245554 0.07460862474329504890 0.07042795662880019236 0.06648393683909459284 0.06276348876318782466 0.05925424825476977020 0.05594452910183567163 0.05282328955648618596 0.04988010002490272932 0.04710511198351197137 0.04448902816065469779 0.04202307400153149075 0.03969897041842029850 0.03750890781528126716 0.03544552136593548397 0.03350186751807648911 0.03167140168996440686 0.02994795712285558409 0.02832572484950945935 0.02679923473770551290 0.02536333756695532959 0.02401318806275137829 0.02274422905158668407 0.02155217617121785167 0.02043300381189383508 0.01938293169903126945 0.01839841230570460340 0.01747611901985135496 0.01661293503150140793 0.01580594290685022330 0.01505241481768782030 0.01434980339608094013 0.01369573318606764900 0.01308799266566240682 0.01252452681393512179 0.01200343019959304591 0.01152294056886993268 0.01108143291232543959 0.01067741399119026546 0.01030951730546791900 0.00997649848765289060 0.00967723105634965552 0.00941070279846245583 0.00917601211117835547 0.00897236510277177324 0.00879907288191206227 0.00865554923239364449 0.00854130863412239094 0.00845596462382358638 0.00839922849014573814 0.00837090829881037557 0.00837090824443720294 0.00839922832697292954 0.00845596435176620975 0.00854130825307053421 0.00865554874218910086 0.00879907228237830630 0.00897236439379056616 0.00917601129269307592 0.00941070187044312778 0.00967723001886156009 0.00997649731359062653 0.01030951607068397724 0.01067741269386301983 0.01108143155020502313 0.01152293913925350743 0.01200342869936810164 0.01252452523961777864 0.01308799101336077797 0.01369573145149516336 0.01434980157459797567 0.01505241290429504275 0.01580594089615028341 0.01661293291775223224 0.01747611679695448839 0.01839840996717523325 0.01938292923800488676 0.02043300122113456130 0.02155217344310678129 0.02274422617807025926 0.02401318503532867688 0.02536333436462673285 0.02679923134811856844 0.02832572126244714550 0.02994795332744160099 0.03167139767462134881 0.03350186327052084856 0.03544551687318597821 0.03750890306358223292 0.03969896539317674389 0.04202306868736072065 0.04448902254133968448 0.04710510604190309980 0.04988009374294777309 0.05282328291523530339 0.05594452208136146965 0.05925424083413899368 0.06276348092047134841 0.06648392855134077628 0.07042794787196160478 0.07460861549218331112 0.07903975590073036850 0.08373597775452601422 0.08871271033239813697 0.09398624036181579822 0.09957374836533861018 0.10549334408300747867 0.11176410018778004662 0.11840608332559288129 0.12544038125190448696 0.13288912451402457027 0.14077550072908451284 0.14912375901496799369 0.15795920152647968671 0.16730815831004441918 0.17719794079461226310 0.18765676816040410824 0.19871365954967412648 0.21039828358935253050 0.22274075498223577796 0.23577136601055764809 0.24952023876716888928 0.26401688167090209269 0.27928963224607916693 0.29536496624168240288 0.31226665273407894219 0.33001473572465411799 0.34862432584208957742 0.36810419219840850857 0.38845515530666341331 0.40966829843350593965 0.43172303779919041222 0.45458512203579326538 0.47820466754370682949 0.50251437636987583701 0.52742812212282996764 0.55284011967063506621 0.57862490593768578506 0.60463834094210189285 0.63071978083538315918 0.65669547417499107844 0.68238309484864734245 0.70759716687611051711 0.73215499148812068775 0.75588257948355996874 0.77862006522560589517 0.80022613064262704263 0.82058109740688445211 0.83958851993321848006 0.85717529363513045304 0.87329044719904713734 0.88790289240158304374 0.90099845360577468512 0.91257649787069827774 0.92264644951395324846 0.93122441599660610301 0.93833008930596806252 0.94398402887284094120 0.94820538451480729236 0.95101008336918202435 0.95206000874421259361 
0.94228455374325115201 0.94123212222037455632 0.93842243948151882194 0.93419866655210626050 0.92855081615852208543 0.92146742291040917294 0.91293712069161592204 0.90295058809807038358 0.89150282220361920515 0.87859567291524665045 0.86424053470112172093 0.84846105217182721248 0.83129565586001596955 0.81279971200068801274 0.79304705440509493108 0.77213067712188165892 0.75016241064234212566 0.72727148367439764520 0.70360198071540480669 0.67930932779085517748 0.65455605260089422259 0.62950715451829508673 0.60432544292359002824 0.57916720856947989660 0.55417850728183504216 0.52949225366509478086 0.50522621344801788013 0.48148188679245973454 0.45834419891478961340 0.43588186509592286022 0.41414827417132871190 0.39318273335453457484 0.37301193134155363751 0.35365149959452057971 0.33510757807915791950 0.31737831761228241234 0.30045527395052618047 0.28432466765684449861 0.26896849835629343950 0.25436551253724198896 0.24049203061102608636 0.22732264722614803354 0.21483080926475106587 0.20298929681237476430 0.19177061193437316966 0.18114729166260667981 0.17109215629102614287 0.16157850340393631328 0.15258025675200403981 0.14407207783458497730 0.13602944688842599774 0.12842871894447771552 0.12124715970149191335 0.11446296517610310417 0.10805526841436985386 0.10200413597798885235 0.09629055643772921336 0.09089642270418973879 0.08580450969152941809 0.08099844853166154879 0.07646269813846501284 0.07218251606825099032 0.06814392639511113181 0.06433368908706493805 0.06073926824990638629 0.05734880080237814148 0.05415106562114635480 0.05113545334807900744 0.04829193700524148092 0.04561104352460376710 0.04308382626843521024 0.04070183859151588202 0.03845710847596328641 0.03634211425316280497 0.03434976141496681734 0.03247336050609228586 0.03070660608165298733 0.02904355670799385614 0.02747861598050516108 0.02600651452876082126 0.02462229293790924034 0.02332128579320746908 0.02209910619968447065 0.02095163157976864809 0.01987499007158222142 0.01886554775779480941 0.01791989664670423643 0.01703484337334804088 0.01620739858968378577 0.01543476701374890681 0.01471433810909972273 0.01404367736745126827 0.01342051816834555211 0.01284275419121128081 0.01230843235681011727 0.01181574627618364737 0.01136303018675066667 0.01094875335633349600 0.01057151493761732119 0.01023003925658996782 0.00992317146305016218 0.00964987385099869144 0.00940922207944505651 0.00920040223011620029 0.00902270802602522792 0.00887553845091870741 0.00875839572304748515 0.00867088361668599816 0.00861270612599440710 0.00858366646668384803 0.00858366641222074733 0.00861270596257512899 0.00867088334422727591 0.00875839534146771737 0.00887553796012963137 0.00902270742589028618 0.00920040152053880345 0.00940922126037024853 0.00964987292240149230 0.00992317042495763357 0.01023003807173822333 0.01057151368932252034 0.01094875204274259328 0.01136302880559547646 0.01181574482476965837 0.01230843083202981525 0.01284275258958578192 0.01342051648598130420 0.01404367560005836957 0.01471433625202855922 0.01543476506199015219 0.01620739653782343748 0.01703484121557408137 0.01791989437686491993 0.01886554536934870185 0.01987498755755157109 0.02095162893281599104 0.02209910341204601725 0.02332128285666978940 0.02462228984381389929 0.02600651125520020424 0.02747861251526206861 0.02904355304064909493 0.03070660220112209071 0.03247335640060300399 0.03434975707203247186 0.03634210965957396233 0.03845710361772947117 0.04070183345381894746 0.04308382083567596776 0.04561103778032205014 0.04829193093203953957 0.05113544692764482313 0.05415105883425364031 0.05734879362881806220 0.06073926066842927352 0.06433368107538861569 0.06814391792987595231 0.07218250712497320531 0.07646268869146011227 0.08099843830429370728 0.08580449886652852243 0.09089641124636838043 0.09629054431020023230 0.10200412314207651931 0.10805525482950661953 0.11446295079977963915 0.12124714448912221609 0.12842870284935747893 0.13602942986168431450 0.14407205982508275444 0.15258023770629070004 0.16157848326620816160 0.17109213500318132262 0.18114726916421686198 0.19177058816266689956 0.20298927170233072026 0.21483078274917466466 0.22732261923573138240 0.24049200107442900154 0.25436548080452320297 0.26896846490137626962 0.28432463238887262236 0.30045523677627916648 0.31737827843656640781 0.33510753680531857324 0.35365145612509918394 0.37301188557902653642 0.39318268520228571994 0.41414822353481872685 0.43588181188400465516 0.45834414304118720196 0.48148182817745854845 0.50522615202041820659 0.52949218936414521597 0.55417844005923422301 0.57916713839142652809 0.60432536977264639244 0.62950707839503572405 0.65455597352515815235 0.67930924538378256727 0.70360189561452346485 0.72727139594439771386 0.75016232036437036079 0.77213058439243753561 0.79304695933463675850 0.81279961471189010602 0.83129555648594533057 0.84846095085411876724 0.86424043158819774391 0.87859556816077732933 0.89150271596520613837 0.90295048053611770555 0.91293701196847498736 0.92146731318988028825 0.92855070560544206160 0.93419855533206397347 0.93842232776070844125 0.94123201016542190622 0.94228444156293034162 
0.93391288701723640386 0.93286081836935985656 0.93005347178458763757 0.92583726934837740075 0.92020697419406549677 0.91315722796728504562 0.90468391242843670952 0.89478580299041210466 0.88346646690602437246 0.87073633657794857754 0.85661486241849216228 0.84113262222907936305 0.82433323906680344706 0.80627494220792517154 0.78703160201883504143 0.76669308479566433689 0.74536481140640820087 0.72316646360727876441 0.70022985900054957042 0.67669609955977194637 0.65271217512716894760 0.62842726541847304667 0.60398899445247011819 0.57953990800081345292 0.55521438014149770979 0.53113610773801833709 0.50741627584806270335 0.48415240902905387621 0.46142786630169130291 0.43931189677627768830 0.41786014969469098546 0.39711552500740987526 0.37710925504036652001 0.35786212024573993418 0.33938571872047962330 0.32168372712252035761 0.30475310772878572152 0.28858523141306213766 0.27316689870331756218 0.25848125071534189257 0.24450856823075695079 0.23122696653723906479 0.21861298338564316701 0.20664208184875687557 0.19528906777567800468 0.18452843556376330447 0.17433465091732491814 0.16468237931173468347 0.15554666809742934142 0.14690308933313578343 0.13872784959295114682 0.13099787218551095513 0.12369085647764177516 0.11678531834062089168 0.11026061513800144986 0.10409695814787900403 0.09827541485587398817 0.09277790316145950733 0.08758717920312020233 0.08268682022146539579 0.07806120342245220778 0.07369548311062068535 0.06957556358601735269 0.06568807294003442543 0.06202033485540936475 0.05856034023663414523 0.05529671877764208432 0.05221871074103212607 0.04931613916480781512 0.04657938266408701011 0.04399934895603974105 0.04156744920325139425 0.03927557324392982885 0.03711606575578563216 0.03508170338253235876 0.03316567283778493191 0.03136154998964690854 0.02966327992028450211 0.02806515794753439152 0.02656181159043086160 0.02514818341198082896 0.02381951498363177322 0.02257133125454391376 0.02139942623589741189 0.02029984924972749738 0.01926889200721149109 0.01830307643582274046 0.01739914322550939474 0.01655404106482460946 0.01576491653850764507 0.01502910465907780768 0.01434412000629881057 0.01370764844908722857 0.01311753942576765475 0.01257179876023251097 0.01206858199231386486 0.01160618820214009972 0.01118305430974575465 0.01079774983207548722 0.01044897208126158161 0.01013554172691438771 0.00985639906303403812 0.00961060012548031750 0.00939731371220609013 0.00921581854115394172 0.00906550082222179476 0.00894585219045618274 0.00885646799388850603 0.00879704593049868144 0.00876738502969987010 0.00876738497516182935 0.00879704576687123652 0.00885646772111836622 0.00894585180846840800 0.00906550033095310237 0.00921581794051273828 0.00939731300209079023 0.00961059930582763844 0.00985639813380900787 0.01013554068810196274 0.01044897088707430477 0.01079774857213333661 0.01118305298217436849 0.01160618680464797770 0.01206858052218984234 0.01257179721439904974 0.01311753780072089093 0.01370764674092694868 0.01434411821074843552 0.01502910277146440876 0.01576491455379691597 0.01655403897757756759 0.01739914102987905054 0.01830307412559406544 0.01926888957577477246 0.02029984669004669673 0.02139942354051183049 0.02257132841557485392 0.02381951199274257025 0.02514818026034210119 0.02656180825545773061 0.02806515441708345993 0.02966327618375841357 0.03136154603578633626 0.03316566865463443925 0.03508169895743540323 0.03711606107534293209 0.03927556829394940330 0.04156744396873857106 0.04399934342118716479 0.04657937681219803672 0.04931613297828651987 0.05221870420136165425 0.05529671186532802984 0.05856033293121953864 0.06202032713537475317 0.06568806478275124316 0.06957555496778455861 0.07369547400657650016 0.07806119380647136285 0.08268680978658327074 0.08758716816091305368 0.09277789147633497269 0.09827540249054189658 0.10409694506325062324 0.11026060129316284097 0.11678530369271133971 0.12369084098177385300 0.13099785579475220487 0.13872783225825080500 0.14690307100325317169 0.15554664871890389044 0.16468235882889759036 0.17433462927227916239 0.18452841269640529731 0.19528904362371590775 0.20664205634778554099 0.21861295646925571479 0.23122693813706518551 0.24450853827661839235 0.25848121848403726730 0.27316686474122275907 0.28858519563174422906 0.30475307003799190220 0.32168368743059394532 0.33938567693494958721 0.35786207627396371400 0.37710920879032605590 0.39711547638866084853 0.41786009861947359667 0.43931184316079563423 0.46142781006748234685 0.48415235010453860909 0.50741621417020821294 0.53113604325409013995 0.55521431281073674313 0.57953983779611639715 0.60398892136200310610 0.62842718944694897498 0.65271209629683024644 0.67669601742526297450 0.70022977425381327521 0.72316637631059554892 0.74536472163707623295 0.76669299264514045866 0.78703150759159901106 0.80627484562008988611 0.82433314044455807679 0.84113252170719188250 0.85661476013883830483 0.87073623268812849751 0.88346636155815150282 0.89478569634009108569 0.90468380463395503543 0.91315711918899533650 0.92020686459385592215 0.92583715908926600413 0.93005336103054070396 0.93286070728502301641 0.93391277580897436028 
0.92694436217548359380 0.92589429474948525822 0.92309335993902785766 0.91888996486271690145 0.91328258330213407667 0.90627060233621548058 0.89785549806438047504 0.88804224452911362242 0.87684090585213758651 0.86426834407205777033 0.85034995616581898759 0.83512133525916132371 0.81862973597019994543 0.80093521574538417696 0.78211132666660909685 0.76224524863552911569 0.74143728658039420587 0.71979970034780960120 0.69745489211973543675 0.67453303553503418666 0.65116928358026548995 0.62750073757594782009 0.60366336146699728360 0.57978904883979276441 0.55600299754534732166 0.53242152129741815436 0.50915037317712741327 0.48628360717402507873 0.46390296048664736439 0.44207770601279561262 0.42086490282374100502 0.40030996194007073541 0.38044744356675930241 0.36130200762757969102 0.34288944943450028191 0.32521776442853034261 0.30828819842906418636 0.29209625156329077633 0.27663261432854802102 0.26188402276350891684 0.24783402574085711123 0.23446366730639378595 0.22175207589184564583 0.20967697942130492095 0.19821514175580201567 0.18734273189945360727 0.17703563250276888041 0.16726969482824149971 0.15802094699284618962 0.14926576180759099088 0.14098098996473518163 0.13314406372696985237 0.12573307568292335645 0.11872683657074389885 0.11210491564914271123 0.10584766661964173373 0.09993624167646486534 0.09435259588264743869 0.08907948373799823294 0.08410044951535000646 0.07939981245692945278 0.07496264936574292825 0.07077477189828318416 0.06682270423165270756 0.06309365799509247807 0.05957550651110699036 0.05625675851170908182 0.05312653167361292006 0.05017452624888396606 0.04739099901088672517 0.04476673768839867229 0.04229303602152012509 0.03996166954070567989 0.03776487214351753607 0.03569531352159538429 0.03374607747286484383 0.03191064111889518884 0.03018285503595952157 0.02855692429889478134 0.02702739042935253799 0.02558911418631704127 0.02423725947478416742 0.02296727759896866061 0.02177489285955624965 0.02065608868421553446 0.01960709458549425577 0.01862437386384585558 0.01770461202804884948 0.01684470590564091097 0.01604175341636260299 0.01529304398237507634 0.01459604954960891376 0.01394841619592690485 0.01334795630252294529 0.01279264126605506036 0.01228059473069587071 0.01181008631977675805 0.01137952584843060500 0.01098745799964051528 0.01063255744733049291 0.01031362434513133364 0.01002958054871272431 0.00977946564723941592 0.00956243395207390101 0.00937775160418263809 0.00922479410635834718 0.00910304422263363833 0.00901209023791982311 0.00895162457243525722 0.00892144274644013358 0.00892144269185213279 0.00895162440864460951 0.00901208996488656044 0.00910304384033777669 0.00922479361471828518 0.00937775100311344367 0.00956243324149563811 0.00977946482705049913 0.01002957961887651628 0.01031362330559143503 0.01063255624526149301 0.01098745672993617362 0.01137952450918522374 0.01181008490863721949 0.01228059324496433291 0.01279263970264399308 0.01334795465794014202 0.01394841446627548276 0.01459604773056566440 0.01529304206927539767 0.01604175140414554335 0.01684470378882085839 0.01770460980076382640 0.01862437151985252282 0.01960709211811295649 0.02065608608634028620 0.02177489012363809096 0.02296727471700898970 0.02423725643834973020 0.02558911098646346471 0.02702738704291868244 0.02855692071383253428 0.03018285124151975918 0.03191063710364205885 0.03374607322470968285 0.03569530902773843106 0.03776486739039464080 0.03996166451397664687 0.04229303070602041803 0.04476673206813275296 0.04739099306898642006 0.05017451996757016364 0.05312652503417392147 0.05625675149447229018 0.05957549909536563604 0.06309365015908063867 0.06682269595249201721 0.07077476315194952683 0.07496264012704645374 0.07939980269938226587 0.08410043890693191804 0.08907947251419467971 0.09435258400753487873 0.09993622911238841944 0.10584765332722123610 0.11210490158717778542 0.11872682169609904967 0.12573305995051131667 0.13314404708964833191 0.14098097237331019826 0.14926574321077024088 0.15802092733719408368 0.16726967405818915502 0.17703561056062244727 0.18734270872540925712 0.19821511728799756646 0.20967695359586646653 0.22175204864300246399 0.23446363856664154124 0.24783399544102019396 0.26188399011989377252 0.27663257994770817927 0.29209621535889462862 0.30828816031335359860 0.32521772431286288807 0.34288940722992544696 0.36130196324547170228 0.38044739691964313266 0.40030991294256135227 0.42086485139362250774 0.44207765207221361159 0.46390290396341460344 0.48628354800301032412 0.50915031130178756147 0.53242145667127538378 0.55600293013348955906 0.57978897862032086064 0.60366328843231731316 0.62750066173391183533 0.65116920495491359411 0.67453295362645848687 0.69745480766488399116 0.71979961340709330830 0.74143719722819356743 0.76224515695945149751 0.78211123276653715664 0.80093511973231668044 0.81862963796500354263 0.83512123539123828131 0.85034985457183576152 0.86426824089475862145 0.87684080123917507166 0.88804213863213865565 0.89785539103825917628 0.90627049433828532621 0.91328247449172006434 0.91888985540060275081 0.92309324998716690835 0.92589418447071625273 0.92694425177403705352 
0.92137609387508812020 0.92032869935877670287 0.91753570835927167337 0.91334664686136490808 0.90776279181560504128 0.90078710001104567162 0.89242523296378606368 0.88268677120949101678 0.87158656790136457282 0.85914617769235257505 0.84539528291354471001 0.83037302667155032943 0.81412915380943751131 0.79672485813677917932 0.77823324026670803732 0.75873929649946214582 0.73833938593183989774 0.71714015908382000575 0.69525697359553939592 0.67281186603394016466 0.64993118680087724748 0.62674303983803247853 0.60337466499974845568 0.57994992834603631415 0.55658703990268398876 0.53339660672919619877 0.51048008838901370865 0.48792868600326499973 0.46582266245807746330 0.44423106396449973943 0.42321179364739669460 0.40281197636237608961 0.38306854965904690857 0.36400901726333256825 0.34565230696140480937 0.32800968272797992320 0.31108566999565989697 0.29487896208251207497 0.27938328428404712866 0.26458819958193197097 0.25047984540624740335 0.23704160105561422611 0.22425467345401406405 0.21209861818885178408 0.20055178792678818311 0.18959171777548355919 0.17919545236605882721 0.16933982050560958399 0.16000166323811626512 0.15115802093964347819 0.14278628473141874444 0.13486431707472990027 0.12737054595637453680 0.12028403661027531335 0.11358454426818376248 0.10725255100503705563 0.10126928934768297808 0.09561675495470045583 0.09027771035085230267 0.08523568141089438166 0.08047494778321068187 0.07598052999712834321 0.07173817040971974812 0.06773431409320407326 0.06395608638219418829 0.06039126930101224033 0.05702827708449431654 0.05385613119282317562 0.05086443514621175055 0.04804334944217392156 0.04538356676514809784 0.04287628765373474593 0.04051319675389852826 0.03828643975596679461 0.03618860108744348381 0.03421268241317054759 0.03235208197709948941 0.03060057480578026734 0.02895229378271690912 0.02740171159359852671 0.02594362348389017692 0.02457313113019221618 0.02328562680698365028 0.02207677891915005297 0.02094251804208413503 0.01987902378671413395 0.01888271240603422996 0.01795022511720256730 0.01707841711329094458 0.01626434723893677159 0.01550526830445764226 0.01479861801382487130 0.01414201048253849180 0.01353322832234216122 0.01297021527074559977 0.01245106934459783155 0.01197403649782380342 0.01153750476460602137 0.01113999887070504791 0.01078017529663310992 0.01045681770747686201 0.01016883313942784639 0.00991524796268405950 0.00969520484468744392 0.00950795981713437044 0.00935287977640864021 0.00922944035581352296 0.00913722416270856819 0.00907591937488239076 0.00904531869177327419 0.00904531863714364004 0.00907591921097850030 0.00913722388949544939 0.00922943997326119980 0.00935287928445882599 0.00950795921570546376 0.00969520413369451273 0.00991524714203384505 0.01016883220904873930 0.01045681666726758219 0.01078017408822795620 0.01113999759315031923 0.01153750341596482265 0.01197403507575967030 0.01245106784638960740 0.01297021369328743567 0.01353322666212686265 0.01414200873565751859 0.01479861617596667234 0.01550526637093596616 0.01626434520467234801 0.01707841497278483889 0.01795022286454450722 0.01888271003494257361 0.01987902129047758315 0.02094251541352842860 0.02207677615067127341 0.02328562389050825576 0.02457312805717370985 0.02594362024528637511 0.02740170816584303060 0.02895229015379474635 0.03060057096482104999 0.03235207791256244914 0.03421267811284212090 0.03618859653840400536 0.03828643494452554918 0.04051319166556210938 0.04287628227322537455 0.04538356107633700898 0.04804334342803140423 0.05086442878882713181 0.05385612447332488451 0.05702826998302656936 0.06039126179668674599 0.06395607845305184558 0.06773430571616667617 0.07173816156050671911 0.07598052065026505986 0.08047493791193538470 0.08523567066325665742 0.09027769898138859883 0.09561674292720312440 0.10126927662425899701 0.10725253754608310430 0.11358453003223967226 0.12028402155400907958 0.12737053003451570543 0.13486430024001294647 0.14278626693457308061 0.15115800212931518320 0.16000164336091471373 0.16933979950605915210 0.17919543018661721057 0.18959169435661005210 0.20055176320696532777 0.21209859210467030266 0.22425464594027277876 0.23704157204546327797 0.25047981483134551528 0.26458816661060335917 0.27938324957081817068 0.29487892554275085821 0.31108563154368495951 0.32800964227757689606 0.34565226442641761029 0.36400897255835951150 0.38306850270021841620 0.40281192706831059347 0.42321174194024147042 0.44423100977102669695 0.46582260571094380452 0.48792862664232550252 0.51048002636265965570 0.53339654199571429061 0.55658697243160359935 0.57994985811935684250 0.60337459201305176926 0.62674296410145879932 0.64993110833976441842 0.67281178430532362356 0.69525688937216867380 0.71714007242469679504 0.73833929690915311994 0.75873920519794080253 0.77823314678278077139 0.79672476257763191754 0.81412905629190102097 0.83037292732092171654 0.84539518186250961485 0.85914607507988827173 0.87158646387165017444 0.88268666591103106533 0.89242512654865813193 0.90078699263416739385 0.90776268363413858964 0.91334653803425824847 0.91753559904680837001 0.92032858972222653104 0.92137598411691679079 
0.91720435331755334474 0.91615956980632740070 0.91337412727787725686 0.90919812240785935487 0.90363483708786218607 0.89668977292861606898 0.88837156257022709127 0.87869303944368315484 0.86767241685151041963 0.85533451588244657771 0.84171197112440365729 0.82684633470406110334 0.81078899445925722844 0.79360182272555035432 0.77535747976396840464 0.75613931116382482323 0.73604080156369655619 0.71516457646007447480 0.69362097714465553722 0.67152626730945119693 0.64900055852231441911 0.62616556997554750907 0.60314233034792774646 0.58004895964195668512 0.55699862699014612843 0.53409777732762897529 0.51144468764645623082 0.48912838599196373224 0.46722793937790774166 0.44581209373972585652 0.42493923143895662164 0.40465760020297336652 0.38500576144374631937 0.36601320480530219470 0.34770107841977315744 0.33008298952633463585 0.31316583674311004870 0.29695064248706382060 0.28143336114319628116 0.26660564513813472809 0.25245555603938174549 0.23896821805579060438 0.22612639867976125352 0.21391103195330662956 0.20230167398701537351 0.19127689890960031249 0.18081463868034663989 0.17089247159007836530 0.16148786451436580869 0.15257837398140461360 0.14414181094656974835 0.13615637388414647546 0.12860075445758956114 0.12145421964579572460 0.11469667380826331637 0.10830870378466306292 0.10227160975453286618 0.09656742423763908789 0.09117892129982263505 0.08608961774349577212 0.08128376754394767145 0.07674635242981731054 0.07246306565026006119 0.06842029534928295575 0.06460510413946130015 0.06100520722622015946 0.05760894933242943772 0.05440528086700369137 0.05138373370096593895 0.04853439684642912866 0.04584789227628172092 0.04331535107435224852 0.04092839006520021528 0.03867908903902761431 0.03655996865902122472 0.03456396911526771198 0.03268442957056527653 0.03091506842735847194 0.02924996443259608725 0.02768353862707706448 0.02621053708366005708 0.02482601475508605660 0.02352531957963033271 0.02230407796800282227 0.02115818077825015742 0.02008377011322060035 0.01907722685635770965 0.01813515892143624519 0.01725439019141683517 0.01643195012163589652 0.01566506398265721245 0.01495114371868111469 0.01428777939808667519 0.01367273123356826936 0.01310392214997069260 0.01257943087913604430 0.01209748556232459471 0.01165645784146462915 0.01125485742195175831 0.01089132709086879092 0.01056463810267965764 0.01027368633883751770 0.01001748821936154776 0.00979517764687076742 0.00960600304325875953 0.00944932482630167492 0.00932461326149658376 0.00923144668223518927 0.00916951007262412077 0.00913859400861527504 0.00913859395395233420 0.00916950990862530624 0.00923144640888051704 0.00932461287875607781 0.00944932433411871386 0.00960600244156339933 0.00979517693557308000 0.01001748739834495971 0.01027368540800710495 0.01056463706191312912 0.01089132587766017402 0.01125485613847843069 0.01165645648576740800 0.01209748413204869699 0.01257942937155032137 0.01310392056196263422 0.01367272956162235431 0.01428777763827937530 0.01495114186671586687 0.01566506203382111995 0.01643194807080472497 0.01725438803309164992 0.01813515664970843932 0.01907722446490733859 0.02008376759529140188 0.02115817812663289832 0.02230407517503529835 0.02352531663717571941 0.02482601165454623171 0.02621053381590388032 0.02768353516820948323 0.02924996077066699396 0.03091506455140557996 0.03268442546896288547 0.03456396477570566894 0.03655996406847994429 0.03867908418372811852 0.04092838493055417359 0.04331534564497530049 0.04584788653592686281 0.04853439077797339074 0.05138372728638374021 0.05440527408729523007 0.05760894216761736075 0.06100519965528461430 0.06460509614028997483 0.06842028689861612278 0.07246305672364727890 0.07674634300159244304 0.08128375758710493226 0.08608960689121036847 0.09117890982087817342 0.09656741209564334572 0.10227159691139464659 0.10830869020059419316 0.11469665944166207439 0.12145420445318189095 0.12860073839355279368 0.13615635690132799063 0.14414179299563234515 0.15257835501098271358 0.16148784447108210927 0.17089245041854550511 0.18081461632317386012 0.19127687530742509825 0.20230164907860004320 0.21391100567558996026 0.22612637096795673575 0.23896818884359294355 0.25245552525909592534 0.26660561192226761573 0.28143332618220884278 0.29695060569761733138 0.31316579804106681184 0.33008294882734046105 0.34770103563978860262 0.36601315986131699454 0.38500571425458873787 0.40465755069023612300 0.42493917952798609949 0.44581203936068625193 0.46722788246701174586 0.48912832649270487906 0.51144462551080627222 0.53409771251730853159 0.55699855947785537058 0.58004888941246279810 0.60314225739907578738 0.62616549431911139312 0.64900048018452549670 0.67152618571539268721 0.69362089309375096757 0.71516449001035709010 0.73604071278578397930 0.75613922014038437158 0.77535738658902308984 0.79360172750351765103 0.81078889730404835046 0.82684623573805571262 0.84171187047738715847 0.85533441369062068738 0.86767231325650451268 0.87869293459167441274 0.88837145661117267181 0.89668966601559185747 0.90363472937641164950 0.90919801405548406059 0.91337401844357835046 0.91615946065016484745 0.91720424404058120693 
0.91442554067712844557 0.91338277971844794578 0.91060310853806725184 0.90643687840431641511 0.90088866119934829513 0.89396559204530601228 0.88567820494479310156 0.87604140714353406771 0.86507554417857068785 0.85280749786152632019 0.83927175099754558474 0.82451134656101654485 0.80857866659795329944 0.79153595854220992756 0.77345554489984036373 0.75441966682814554090 0.73451993269906035167 0.71385636804814245338 0.69253609121354475775 0.67067166660603350081 0.64837921081383309563 0.62577635119393626439 0.60298012677444168261 0.58010495288373653544 0.55726073108833151792 0.53455118794471068178 0.51207249887722849913 0.48991223094018931938 0.46814861532179397052 0.44685014017757596072 0.42607543816580051299 0.40587343156678779010 0.38628369110763283167 0.36733696209437005642 0.34905581238604432848 0.33145536021447874475 0.31454404496337851072 0.29832440997947351491 0.28279387266357591812 0.26794546301602539806 0.25376851638700054226 0.24024931644838987133 0.22737167125591706274 0.21511743695764140583 0.20346697715836969955 0.19239956519553902403 0.18189373185566903857 0.17192756265995812193 0.16247894924782402271 0.15352579952506273386 0.14504621118934579727 0.13701861305767337740 0.12942187834403151570 0.12223541370708801423 0.11543922753441071549 0.10901398057079569881 0.10294102164813967448 0.09720241094153037054 0.09178093286732580403 0.08666010045623906421 0.08182415250801927664 0.07725804652797374494 0.07294744441221356901 0.06887869751421638043 0.06503882760015788911 0.06141550613198432096 0.05799703215199292217 0.05477230924174625315 0.05173082194420253188 0.04886261196631491721 0.04615825441922072336 0.04360883430218231993 0.04120592339350248601 0.03894155767593887596 0.03680821539433942746 0.03479879581830713775 0.03290659876255541683 0.03112530490051557130 0.02944895689326210153 0.02787194134467213535 0.02638897152937630386 0.02499507122688759964 0.02368555878844547102 0.02245603259498074600 0.02130235698970306402 0.02022064903156706173 0.01920726598473643243 0.01825879352073123130 0.01737203460926761700 0.01654399907354942023 0.01577189378590415636 0.01505311348014903849 0.01438523215753551021 0.01376599506388020977 0.01319331121641953430 0.01266524645964772766 0.01218001703089388599 0.01173598361699945691 0.01133164588479007584 0.01096563746938142292 0.01063672133046272839 0.01034378589388484926 0.01008584092906050778 0.00986201448020862514 0.00967154988273821736 0.00951380322403272416 0.00938824118163927857 0.00929443923207817768 0.00923208022472365997 0.00920095331613635103 0.00920095326145675685 0.00923208006067488540 0.00929443895863357739 0.00938824079877220719 0.00951380273169655233 0.00967154928084634768 0.00986201376868445223 0.01008584010780577689 0.01034378496275134562 0.01063672028930129354 0.01096563625296348432 0.01133164459734992136 0.01173598225656602434 0.01218001559513903764 0.01266524494580700821 0.01319330962137710284 0.01376599338411721440 0.01438523038911176943 0.01505311161875799719 0.01577189182682792179 0.01654399701167874603 0.01737203243907359251 0.01825879123627360823 0.01920726357968027820 0.02022064649914778744 0.02130235432267479911 0.02245602978565131025 0.02368555582865639053 0.02499506810795748546 0.02638896824212330627 0.02787193786502800696 0.02944895320926399496 0.03112530100116306375 0.03290659463618783587 0.03479879145253772510 0.03680821077608031899 0.03894155279134947634 0.04120591822792452064 0.04360882884015815364 0.04615824864444006970 0.04886260586159485442 0.05173081549143254687 0.05477230242183661613 0.05799702494486802529 0.06141549851655603298 0.06503881955419732463 0.06887868901435723057 0.07294743543390547202 0.07725803704537070882 0.08182414249398312078 0.08666008953409920501 0.09178092131529147490 0.09720239872307245843 0.10294100872510203448 0.10901396690325027006 0.11543921308062754516 0.12223539842350028550 0.12942186218515061569 0.13701859597608390118 0.14504619313566724514 0.15352578044793285805 0.16247892909388050864 0.17192754137385024560 0.18189370938010929191 0.19239954147132476425 0.20346695212441312517 0.21511741055112609811 0.22737164341239790577 0.24024928710187465342 0.25376848547021052527 0.26794542963775397348 0.28279383753813003288 0.29832437302440450999 0.31454400609565780211 0.33145531935094618703 0.34905576944406602191 0.36733691699254444885 0.38628364376656176837 0.40587338191001909316 0.42607538612078554863 0.44685008567675876812 0.46814855830370871725 0.48991217135065934229 0.51207243667056201453 0.53455112308486318895 0.55726066355003822661 0.58010488265356319193 0.60298005385169384240 0.62577627559139370472 0.64837913255831391979 0.67067158510147817374 0.69253600727710029616 0.71385628173720072631 0.73451984408323145459 0.75441957598878783831 0.77345545192941067558 0.79153586354336691322 0.80857856968272168174 0.82451124784986562499 0.83927165061836228599 0.85280739594870391684 0.86507544087207199901 0.87604130258799162156 0.88567809928876506387 0.89396548544060761010 0.90088855380043397769 0.90643677036769154665 0.91060300002185579071 0.91338267088188196396 0.91442543172029455700 
0.91303688273930871944 0.91199521624494073180 0.90921864875163405095 0.90505762147194745992 0.89951733725993854307 0.89260572910845992212 0.88433425802010856565 0.87471884000712596396 0.86378085485772193586 0.85154818038748580911 0.83805618844318918725 0.82334863394451618390 0.80747836682933615826 0.79050779994552566876 0.77250907446507088849 0.75356387854981998764 0.73376289435624686419 0.71320487181990022130 0.69199535305534132235 0.67024509613256588736 0.64806826776958126324 0.62558049721188724313 0.60289687267217950684 0.58012999403022624811 0.55738815653474271805 0.53477374448567038812 0.51238188897755110318 0.49029942356974109963 0.46860415079148953765 0.44736441348296351883 0.42663894947986502615 0.40647699679078441726 0.38691860932564381415 0.36799514007851752417 0.34972984881556867798 0.33213859398217082664 0.31523057291645839584 0.29900907980384583418 0.28347225651559226911 0.26861381707932363572 0.25442373089828262955 0.24088886009485110939 0.22799353293790236563 0.21572006746294891677 0.20404923249328965618 0.19296065285855035221 0.18243316088681904574 0.17244509794622109311 0.16297457029189943434 0.15399966368167650188 0.14549862122808066012 0.13744998881319303585 0.12983273215378177134 0.12262632930411077048 0.11581084205149916322 0.10936696931600264904 0.10327608532570642375 0.09752026501298693972 0.09208229877171403288 0.08694569843480903781 0.08209469580108719189 0.07751423676181423694 0.07318996795640742015 0.06910822269520444650 0.06525600261498287757 0.06162095754958629712 0.05819136390178503149 0.05495610200376921384 0.05190463286777635687 0.04902697465539396227 0.04631367913211059673 0.04375580832167380585 0.04134491153069186353 0.03907300287689929874 0.03693253942410046342 0.03491640000107931741 0.03301786476083035105 0.03123059551887297225 0.02954861689525634105 0.02796629827360752607 0.02647833652476555555 0.02507973983464251155 0.02376581175227987508 0.02253213663376163467 0.02137456555403094427 0.02028920303863146479 0.01927239453027307370 0.01832071456745132387 0.01743095565136298930 0.01660011777739001104 0.01582539860727427694 0.01510418425849202606 0.01443404068801612539 0.01381270564801417855 0.01323808119218616852 0.01270822671215476873 0.01222135248461708734 0.01177581371081592998 0.01137010503081792301 0.01100285549682333830 0.01067282391484297710 0.01037889497716548703 0.01012007512279033961 0.00989548946215501601 0.00970437878345276062 0.00954609700547504048 0.00942010900893297531 0.00932598883968127623 0.00926341827804266771 0.00923218576974804694 0.00923218571508344077 0.00926341811400221982 0.00932598856621502659 0.00942010862599929055 0.00954609651304727524 0.00970437818147429354 0.00989548875051760035 0.01012007430140737796 0.01037889404588709930 0.01067282287347842695 0.01100285427879749145 0.01137010374138103241 0.01177581234801605703 0.01222135104611943301 0.01270822519518821636 0.01323807959363820785 0.01381270396434430836 0.01443403891526418015 0.01510418239235145066 0.01582539664305715466 0.01660011571000874486 0.01743095347525536187 0.01832071227664877622 0.01927239211841735855 0.02028920049894633593 0.02137456287928884979 0.02253213381624208367 0.02376580878380774031 0.02507973670651475473 0.02647833322774678644 0.02796629478355577847 0.02954861320020707449 0.03123059160781149757 0.03301786062206435446 0.03491639562219206461 0.03693253479197744493 0.03907299797764995919 0.04134490634961462963 0.04375580284327607039 0.04631367334008207326 0.04902696853254340237 0.05190462639591664207 0.05495609516374733161 0.05819135667348707130 0.06162094991187250237 0.06525599454559771750 0.06910821417071999484 0.07318995895221336312 0.07751422725200962649 0.08209468575841974425 0.08694568747770498041 0.09208228718308564265 0.09752025275627629330 0.10327607236269242819 0.10936695560668896476 0.11581082755411253871 0.12262631397501944086 0.12983271594744549837 0.13744997168217476524 0.14549860312301321486 0.15399964455121428752 0.16297455008266847898 0.17244507660287566875 0.18243313835209828966 0.19296062907334154968 0.20404920739662824047 0.21572004099211838923 0.22799350502860582512 0.24088883068129784970 0.25442369991338964486 0.26861378362002497067 0.28347222130812532725 0.29900904276624451494 0.31523053396621036892 0.33213855303672046304 0.34972980579300150250 0.36799509489821136121 0.38691856190908313629 0.40647694706248294061 0.42663889736837323774 0.44736435892185955066 0.46860409372041833542 0.49029936393566675434 0.51238182673591925465 0.53477367960155230975 0.55738808898388447766 0.58012992380005956594 0.60289679976273768958 0.62558042163645133371 0.64806818955521272585 0.67024501467267616484 0.69199526917596121400 0.71320478557810740305 0.73376280582115338547 0.75356378780212818214 0.77250898159645475793 0.79050770505781631226 0.80747827003362138143 0.82334853536032448496 0.83805608819748322880 0.85154807861375969580 0.86378075169509516140 0.87471873559945678700 0.88433415251528657564 0.89260562265764020751 0.89951723001702299509 0.90505751359299546621 0.90921854039427341121 0.91199510756797030897 0.91303677394234861175 


==> PICTURE/het/slice/short/P-flux2-x.txt <==
0.00034733752635407456 0.00104166649718573368 0.00173490100386142210 0.00242612628802874042 0.00311415794128966361 0.00379745023334043807 0.00447402088490700400 0.00514139716573214223 0.00579658802999483136 0.00643608649613658379 0.00705590551439039260 0.00765164906153081859 0.00821861814244484457 0.00875194884202845635 0.00924677675113949604 0.00969841928876169490 0.01010256504115902842 0.01045545764284283585 0.01075406128007272422 0.01099619581098498777 0.01118063176250294610 0.01130713885132417218 0.01137648574096150611 0.01139039295026567089 0.01135144459143755391 0.01126296750109334610 0.01112888804799982978 0.01095357739856916979 0.01074169541653291482 0.01049804192724823615 0.01022742210981308908 0.00993453061219784495 0.00962385688517031213 0.00929961239385046490 0.00896567890102284437 0.00862557596468582766 0.00828244513408349370 0.00793904801275169270 0.00759777531126992756 0.00726066416272375115 0.00692942125123718888 0.00660544964276366109 0.00628987759554333614 0.00598358795223186135 0.00568724708238210752 0.00540133261014097421 0.00512615941286931331 0.00486190357312898946 0.00460862412135720767 0.00436628252439064113 0.00413475996064338602 0.00391387248210195438 0.00370338420205951202 0.00350301866973379283 0.00331246860283185285 0.00313140415083679180 0.00295947985620603760 0.00279634047219423643 0.00264162578400006787 0.00249497456737635126 0.00235602780483401553 0.00222443126973836947 0.00209983756708331804 0.00198190772199402510 0.00187031238290114032 0.00176473270430799190 0.00166486096274454098 0.00157040095222771292 0.00148106819869986417 0.00139659002687197997 0.00131670550805873532 0.00124116531264650831 0.00116973148742482991 0.00110217717447125274 0.00103828628561175584 0.00097785314399079226 0.00092068210225670910 0.00086658714523957237 0.00081539148352627322 0.00076692714297221798 0.00072103455478922385 0.00067756214690239958 0.00063636594591520712 0.00059730918208544814 0.00056026190629165917 0.00052510061704147404 0.00049170789862440500 0.00045997207098857906 0.00042978685147465612 0.00040105102855347852 0.00037366814737094245 0.00034754620700683247 0.00032259736891138147 0.00029873767643295857 0.00027588678471412997 0.00025396770063634833 0.00023290653222707292 0.00021263224695644567 0.00019307643845722922 0.00017417310099521188 0.00015585841038445736 0.00013807051491454558 0.00012074932601469079 0.00010383632022881173 0.00008727434325228600 0.00007100741882481998 0.00005498056124708661 0.00003913959108481357 0.00002343095330759049 0.00000780153754265100 -0.00000780150039070282 -0.00002343091602741154 -0.00003913955354817311 -0.00005498052333241521 -0.00007100738039556020 -0.00008727430418187243 -0.00010383628037236026 -0.00012074928524230533 -0.00013807047308134202 -0.00015585836734888225 -0.00017417305570643915 -0.00019307639203935967 -0.00021263219924794186 -0.00023290648306972805 -0.00025396764986529430 -0.00027588673215284132 -0.00029873762190490982 -0.00032259731223005517 -0.00034754614797904981 -0.00037366808581018596 -0.00040105096424825071 -0.00042978678421345951 -0.00045997200054492815 -0.00049170782476015695 -0.00052510053950516333 -0.00056026182482182829 -0.00059730909640898222 -0.00063636585574233795 -0.00067756205192004426 -0.00072103445468596483 -0.00076692703864067457 -0.00081539137374908588 -0.00086658702964870216 -0.00092068198045081040 -0.00097785301557518078 -0.00103828615014678327 -0.00110217703150894408 -0.00116973133649223016 -0.00124116515324235177 -0.00131670533965344561 -0.00139658984891266602 -0.00148106801059866289 -0.00157040075338010787 -0.00166486075248772902 -0.00176473248196917787 -0.00187031214776589572 -0.00198190747329962669 -0.00209983730403207058 -0.00222443099149594037 -0.00235602751052277348 -0.00249497425523770300 -0.00264162545426382955 -0.00279634012385954200 -0.00295947948821373430 -0.00313140376209608551 -0.00331246819221531208 -0.00350301823606402607 -0.00370338374414247440 -0.00391387199867199165 -0.00413475945043817461 -0.00436628198609956275 -0.00460862355365299070 -0.00486190297468103161 -0.00512615878233702027 -0.00540133194618874768 -0.00568724638370599056 -0.00598358721756286904 -0.00628987682368076229 -0.00660544883257507820 -0.00692942040171840024 -0.00726066327490559882 -0.00759777438307240871 -0.00793904704366021896 -0.00828244412382828088 -0.00862557491329185577 -0.00896567780884649501 -0.00929961126162615059 -0.00962385571407375906 -0.00993452940384609295 -0.01022742086636274639 -0.01049804065137216469 -0.01074169411149183961 -0.01095357606820002161 -0.01112888669671907582 -0.01126296613387534062 -0.01135144321378955823 -0.01139039156816457066 -0.01137648436080718195 -0.01130713747979961159 -0.01118063040652761408 -0.01099619447776978287 -0.01075405997631395660 -0.01045545637539502248 -0.01010256381662355540 -0.00969841811333943538 -0.00924677563057751950 -0.00875194778155258257 -0.00821861714670801824 -0.00765164813459145998 -0.00705590465972488756 -0.00643608571663928375 -0.00579658732801885401 -0.00514139654316556061 -0.00447402034321198183 -0.00379744977359736113 -0.00311415756429997415 -0.00242612599435698684 -0.00173490079386023899 -0.00104166637109409654 -0.00034733748430861890 
0.00104235866092206031 0.00312609395567986503 0.00520671223409263639 0.00728157249505589910 0.00934721318507580889 0.01139907234049886142 0.01343125702548575440 0.01543637691374555310 0.01740545648808544676 0.01932793893630768700 0.02119179201428789128 0.02298372165081219443 0.02468949280867827056 0.02629434931656127183 0.02778351562493397431 0.02914275465154325673 0.03035894827422724873 0.03142066189294578926 0.03231865294655578147 0.03304628601221271111 0.03359982415033213599 0.03397857675315640869 0.03418489690327097819 0.03422403441892596376 0.03410386250585872858 0.03383450486602268548 0.03342789534034662502 0.03289730352831643501 0.03225685775682052281 0.03152109210985853949 0.03070453800963268698 0.02982137406597917817 0.02888514141980991212 0.02790852618304584531 0.02690320614659125198 0.02587975578833612289 0.02484760169299993215 0.02381501961842169557 0.02278916438089750862 0.02177612425196762125 0.02078099244951281399 0.01980794936704111109 0.01886035038275446496 0.01794081508324052443 0.01705131484955435539 0.01619325655545011955 0.01536756088108992557 0.01457473433142175701 0.01381493450924642374 0.01308802853994595061 0.01239364479671434260 0.01173121824778355915 0.01110002985848179691 0.01049924054375761528 0.00992792019360533295 0.00938507229514606856 0.00886965465800582109 0.00838059672076174600 0.00791681388044640499 0.00747721924758804057 0.00706073318737510114 0.00666629097676785243 0.00629284884371417164 0.00593938866001231247 0.00560492148822366865 0.00528849017589094750 0.00498917115717034676 0.00470607559970415146 0.00443835001436299059 0.00418517642757798569 0.00394577220076186563 0.00371938956775563767 0.00350531495000638849 0.00330286809930635528 0.00311140110960672622 0.00293029733210548038 0.00275897022204985021 0.00259686214042487151 0.00244344312942956776 0.00229820967693861178 0.00216068348350195727 0.00203041023381089758 0.00190695840062815591 0.00178991805823036643 0.00167889973233137368 0.00157353328028131401 0.00147346680509197192 0.00137836560482718085 0.00128791115781456966 0.00120180014387849532 0.00111974350129107059 0.00104146551871853177 0.00096670296111045495 0.00089520422854261206 0.00082672854651466565 0.00076104518626718409 0.00069793271353923991 0.00063717826408793421 0.00057857684435447254 0.00052193065542827100 0.00046704843652545236 0.00041374483817357977 0.00036183979496007268 0.00031115793189040453 0.00026152797723111298 0.00021278218962139661 0.00016475579634578352 0.00011728644084607609 0.00007021363791381852 0.00002337823478804069 -0.00002337812347708024 -0.00007021352621150445 -0.00011728632837271213 -0.00016475568272833474 -0.00021278207445518671 -0.00026152786011979234 -0.00031115781243928886 -0.00036183967275948969 -0.00041374471279886915 -0.00046704830755861515 -0.00052193051971183291 -0.00057857670523575599 -0.00063717812110231087 -0.00069793256620542810 -0.00076104503409057944 -0.00082672838898567580 -0.00089520406513499129 -0.00096670279127630820 -0.00104146534187998796 -0.00111974331685860129 -0.00120179995122426941 -0.00128791095628910668 -0.00137836539375768563 -0.00147346658375402395 -0.00157353304792884341 -0.00167889948818833457 -0.00178991780147408353 -0.00190695813038765927 -0.00203040994917191853 -0.00216068318352691247 -0.00229820936429869782 -0.00244344280045105666 -0.00259686179400864248 -0.00275896985703016906 -0.00293029694726165690 -0.00311140070365145682 -0.00330286767089738031 -0.00350531449770985493 -0.00371938909008606711 -0.00394577169612553291 -0.00418517589431122161 -0.00443834945070220588 -0.00470607500381248212 -0.00498917052710268205 -0.00528848950959726061 -0.00560492078354901668 -0.00593938791469683647 -0.00629284805537311254 -0.00666629014290320843 -0.00706073230535897434 -0.00747721831213299382 -0.00791681289223022944 -0.00838059567677185147 -0.00886965355509805597 -0.00938507113003805848 -0.00992791896291644882 -0.01049923924397899722 -0.01110002848597302361 -0.01173121679879596257 -0.01239364326742597999 -0.01308802692641830578 -0.01381493280748935515 -0.01457473253742180841 -0.01536755899081865273 -0.01619325456489240089 -0.01705131275477167474 -0.01794081288042426170 -0.01886034806826086818 -0.01980794693747289781 -0.02078098990182075667 -0.02177612158922259677 -0.02278916159678956443 -0.02381501671137542520 -0.02484759866217933766 -0.02587975263376618429 -0.02690320286931113802 -0.02790852278521549490 -0.02888513790488489441 -0.02982137043880395133 -0.03070453427661046231 -0.03152108827900790278 -0.03225685383788867711 -0.03289729953280584596 -0.03342789128152334754 -0.03383450075884808506 -0.03410385836690954520 -0.03422403026622777844 -0.03418489275606839684 -0.03397857263165660058 -0.03359982007539674687 -0.03304628200553272332 -0.03231864902841163900 -0.03142065808402094707 -0.03035894459437249449 -0.02914275111948860797 -0.02778351225800473889 -0.02629434613047321179 -0.02468948981739854664 -0.02298371886653605145 -0.02119178944739702475 -0.01932793659545101184 -0.01740545438029483805 -0.01543637504459821619 -0.01343125539929948542 -0.01139907096047568236 -0.00934721205354427376 -0.00728157161362472105 -0.00520671160385198506 -0.00312609357730211923 -0.00104235853475798113 
0.00173836182258635397 0.00521363843052902176 0.00868428148177669001 0.01214623827301641867 0.01559404996350211015 0.01902036891812008967 0.02241555796283156710 0.02576739697566554632 0.02906092207230370761 0.03227842074674747153 0.03539960195565794443 0.03840195271876178928 0.04126128212487478741 0.04395243999062437013 0.04645018178048854196 0.04873013541823678629 0.05076981151124093650 0.05254958870817061367 0.05405360260098523995 0.05527047114045502418 0.05619380207386615034 0.05682244710766837237 0.05716049070004003418 0.05721698531632513074 0.05700546614705204185 0.05654329411678205020 0.05585088491904754981 0.05495088361753941442 0.05386733997256420992 0.05262493074572272000 0.05124826375291324787 0.04976128622228959131 0.04818680854505097422 0.04654614477193508293 0.04485886371398351002 0.04314263934908413312 0.04141318623117173914 0.03968426438705430215 0.03796773834196742747 0.03627367601737430114 0.03461047492420155081 0.03298500499310019762 0.03140275948519621885 0.02986800714843473870 0.02838394067713800872 0.02695281788102188436 0.02557609322461851242 0.02425453836223168125 0.02298835104423413433 0.02177725232943905631 0.02062057243851445065 0.01951732585383947338 0.01846627644033982385 0.01746599345322952246 0.01651489933269578714 0.01561131017814632038 0.01475346975991276288 0.01393957787241384416 0.01316781376945908022 0.01243635535384202129 0.01174339472125640604 0.01108715060623710613 0.01046587817099986495 0.00987787658612071517 0.00932149473407695162 0.00879513535386178269 0.00829725789034507777 0.00782638027506221690 0.00738107983144997704 0.00695999346831177590 0.00656181729968174920 0.00618530580763443361 0.00582927064553206975 0.00549257916315104566 0.00517415272142662808 0.00487296485279120617 0.00458803931341233984 0.00431844806500714107 0.00406330921684183721 0.00382178495306972899 0.00359307946678377732 0.00337643690418110154 0.00317113936456614454 0.00297650491787648797 0.00279188568453547781 0.00261666596664378304 0.00245026043663165716 0.00229211238542359474 0.00214169203106462369 0.00199849488783154783 0.00186204019522295816 0.00173186940548242241 0.00160754472827595585 0.00148864773011903040 0.00137477798655138983 0.00126555178440512783 0.00116060087157143776 0.00105957125151157072 0.00096212201946110909 0.00086792423776960170 0.00077665984360764106 0.00068802060628092576 0.00060170708376161564 0.00051742763515827406 0.00043489744415037279 0.00035383756608720063 0.00027397399367190545 0.00019503673804321942 0.00011675892269691346 0.00003887588718942681 -0.00003887570208749302 -0.00011675873695216055 -0.00019503655101449358 -0.00027397380472804489 -0.00035383737456373687 -0.00043489724938283736 -0.00051742743651050915 -0.00060170688053418075 -0.00068802039778936841 -0.00077665962912421005 -0.00086792401205515457 -0.00096212178810950455 -0.00105957101371678686 -0.00116060062654410601 -0.00126555153131091558 -0.00137477772456595648 -0.00148864745836974066 -0.00160754444584687572 -0.00173186911142431121 -0.00186203988853328450 -0.00199849456747780430 -0.00214169169595102016 -0.00229211203442603040 -0.00245026006856274847 -0.00261666558025119844 -0.00279188527852192170 -0.00297650449089303937 -0.00317113891516229707 -0.00337643643084972744 -0.00359307896791949410 -0.00382178443315894789 -0.00406330866976611915 -0.00431844748890630736 -0.00458803870638124778 -0.00487296421277816361 -0.00517415204632332149 -0.00549257845071260409 -0.00582926989336540746 -0.00618530501325986748 -0.00656181646046472000 -0.00695999258147617095 -0.00738107889407146889 -0.00782637928406160199 -0.00829725684249826845 -0.00879513424574984715 -0.00932149356211442459 -0.00987787534655060195 -0.01046587685985200800 -0.01108714921936482245 -0.01174339325425655112 -0.01243635379793994744 -0.01316781212577555760 -0.01393957613589957845 -0.01475346792534026896 -0.01561130824005996232 -0.01651489728544175417 -0.01746599129096082503 -0.01846627415696966423 -0.01951732344312617773 -0.02062056989403981966 -0.02177724964464500257 -0.02298834821244266635 -0.02425453537670985149 -0.02557609007859840133 -0.02695281456777720575 -0.02838393719005072313 -0.02986800348109330816 -0.03140275563145722426 -0.03298500094723655351 -0.03461047068097078405 -0.03627367158184735541 -0.03796773370348782706 -0.03968425954286591839 -0.04141318117974246427 -0.04314263409029406304 -0.04485885824941138189 -0.04654613910504978858 -0.04818680268142805367 -0.04976128016989600500 -0.05124825752227557540 -0.05262492435015198033 -0.05386733342823746273 -0.05495087694362132957 -0.05585087813770206466 -0.05654328725305579617 -0.05700545922876609772 -0.05721697837376693574 -0.05716048376557869570 -0.05682244021535665102 -0.05619379525882262083 -0.05527046443915384355 -0.05405359604777892901 -0.05254958233790379962 -0.05076980535736186351 -0.04873012951223276712 -0.04645017615147378764 -0.04395243466493448103 -0.04126127712587107643 -0.03840194806675967243 -0.03539959766787698081 -0.03227841683747456614 -0.02906091855311709882 -0.02576739385563672768 -0.02241555524890748163 -0.01902036661546119278 -0.01559404807577630114 -0.01214623680274397322 -0.00868428043062023647 -0.00521363779950378969 -0.00173836161217924556 
0.00243581202143072773 0.00730581646213979141 0.01217053698945869122 0.01702504915168767674 0.02186237947779945401 0.02667279540565781204 0.03144320893203489398 0.03615673095378801882 0.04079241407874967251 0.04532522002269057104 0.04972624234283129496 0.05396320514368890819 0.05800124298139142098 0.06180394674057620996 0.06533463608815237578 0.06855779372964110330 0.07144057364434575064 0.07395427882752714233 0.07607569760876287113 0.07778819387377011729 0.07908246589771850132 0.07995691890360423493 0.08041763347283903407 0.08047794999927915249 0.08015772264921894319 0.07948232053499260097 0.07848146660154209364 0.07718800605021947092 0.07563668777019416645 0.07386302714759818144 0.07190230003398467851 0.06978869852525160233 0.06755466176617930252 0.06523038064568664751 0.06284346458831024940 0.06041875166281851506 0.05797823949555858114 0.05554111335661637838 0.05312384858252694464 0.05074036655567715215 0.04840222623073042740 0.04611883619598189377 0.04389767541647549010 0.04174451334815421077 0.03966362282951108043 0.03765798106688089675 0.03572945577410724383 0.03387897484866231324 0.03210667897604269072 0.03041205729507834299 0.02879406677407159165 0.02725123628873338255 0.02578175659580517198 0.02438355749614484758 0.02305437350577199673 0.02179179932481067894 0.02059333633110171924 0.01945643123950846487 0.01837850797114404244 0.01735699367484300204 0.01638933973909684205 0.01547303855594095445 0.01460563664789416016 0.01378474477937374765 0.01300804550809164795 0.01227329861513082321 0.01157834477528263406 0.01092110777873966931 0.01029959556809290078 0.00971190031456403702 0.00915619772202558302 0.00863074571756161646 0.00813388266134307258 0.00766402518637909758 0.00721966576015420358 0.00679937004419373103 0.00640177411381448458 0.00602558158931287835 0.00566956071987756438 0.00533254145369310706 0.00501341252356457545 0.00471111855154693338 0.00442465723555551804 0.00415307656415730975 0.00389547212128693587 0.00365098446513334451 0.00341879658936394826 0.00319813146917757862 0.00298824969320543588 0.00278844718121007418 0.00259805298628013048 0.00241642717973222787 0.00224295881640523831 0.00207706397710949453 0.00191818388515341276 0.00176578309319719295 0.00161934773685312727 0.00147838385091580982 0.00134241574420546073 0.00121098442906419912 0.00108364609629929554 0.00095997065958086658 0.00083954029861721402 0.00072194808082737261 0.00060679659809492748 0.00049369663690845833 0.00038226587419476488 0.00027212759496464400 0.00016290942765118110 0.00005424209338023012 -0.00005424183510682745 -0.00016290916848848980 -0.00027212733401504874 -0.00038226561057397301 -0.00049369636969387454 -0.00060679632636562175 -0.00072194780366741096 -0.00083954001509067844 -0.00095997036870354435 -0.00108364579706199393 -0.00121098411415110352 -0.00134241542142365944 -0.00147838351914453270 -0.00161934739497160418 -0.00176578274006800040 -0.00191818351960748590 -0.00207706359793446982 -0.00224295842231214682 -0.00241642676940712064 -0.00259805255833078785 -0.00278844673420097777 -0.00298824922560947392 -0.00319813097941434865 -0.00341879607579309575 -0.00365098392600460286 -0.00389547155478342511 -0.00415307596839220583 -0.00442465660853208487 -0.00471111789113853874 -0.00501341182752301773 -0.00533254072827837877 -0.00566955995655482603 -0.00602558078549919607 -0.00640177326679869374 -0.00679936915116974294 -0.00721966481816271877 -0.00766402419226430709 -0.00813388161180095270 -0.00863074460909829533 -0.00915619655097232865 -0.00971189907705227728 -0.01029959426004922740 -0.01092110639586085785 -0.01157834331305562792 -0.01227329706878610427 -0.01300804387262655126 -0.01378474304952248541 -0.01460563481813614839 -0.01547303662043586492 -0.01638933769172290500 -0.01735699150334335528 -0.01837850567703247506 -0.01945642881573894645 -0.02059333377032679380 -0.02179179661942476365 -0.02305437064783810719 -0.02438355447744622317 -0.02578175340781529989 -0.02725123292268760711 -0.02879406322095046100 -0.03041205354566256513 -0.03210667502093644821 -0.03387897067836487253 -0.03572945137906458068 -0.03765797643758062030 -0.03966361795656903055 -0.04174450822243602754 -0.04389767002925648587 -0.04611883053903198526 -0.04840222029652729852 -0.05074036035117024390 -0.05312384209246678868 -0.05554110657686461838 -0.05797823242363553398 -0.06041874429827287507 -0.06284345693300552593 -0.06523037270414089317 -0.06755465354588652271 -0.06978869003706977825 -0.07190229129242220463 -0.07386301817108864576 -0.07563667858128120258 -0.07718799667572662226 -0.07848145707259945869 -0.07948231088692025992 -0.08015771292133377912 -0.08047794023448184841 -0.08041762371713778723 -0.07995690920537035229 -0.07908245630695198702 -0.07778818444221624606 -0.07607568838564060520 -0.07395426986246761425 -0.07144056498494089080 -0.06855778542060597669 -0.06533462817070984086 -0.06180393925192068094 -0.05800123595438660962 -0.05396319860673209901 -0.04972623631986833326 -0.04532521453345400575 -0.04079240913906018173 -0.03615672657592577943 -0.03144320512523085531 -0.02667279217668613867 -0.02186237683135555665 -0.01702504709095442603 -0.01217053551638182241 -0.00730581557791303710 -0.00243581172663427485 
0.00313488182246413061 0.00940327840716403962 0.01566700086219063870 0.02192104186654608711 0.02815762339027694239 0.03436522429467347983 0.04052775140578890323 0.04662390382873859984 0.05262678326625969127 0.05850380292241386115 0.06421694224928775618 0.06972338253180110357 0.07497653791645908505 0.07992746790214999564 0.08452662210191697056 0.08872582976782616981 0.09248041050900046578 0.09575125534881268052 0.09850671513277564628 0.10072414084664527145 0.10239094874079923692 0.10350512913624765332 0.10407517428847601337 0.10411945855868021127 0.10366515391554864678 0.10274679877241732484 0.10140465490190875286 0.09968298621157889450 0.09762837791040146485 0.09528819004051447550 0.09270921071015236770 0.08993654607852619165 0.08701275934874130868 0.08397725145632861654 0.08086586233074233299 0.07771066321829778190 0.07453990673160437730 0.07137810096132901627 0.06824617607581351386 0.06516171539812543045 0.06213922723863118946 0.05919043814366808931 0.05632459263659295168 0.05354874799813558184 0.05086805622587453612 0.04828602778286672503 0.04580477395627724491 0.04342522628225431447 0.04114733271621262567 0.03897023110076336394 0.03689240107394686774 0.03491179593121396252 0.03302595615799930329 0.03123210642978602181 0.02952723786942668127 0.02790817728421601807 0.02637164500015498625 0.02491430278336093096 0.02353279320074896930 0.02222377163218491880 0.02098393200653525525 0.01981002723054570147 0.01869888508528205762 0.01764742037536515262 0.01665264390379173065 0.01571166882327057479 0.01482171481690830461 0.01398011049650760285 0.01318429434762791175 0.01243181449982921905 0.01172032755626162270 0.01104759667924337663 0.01041148909592948257 0.00980997316085807647 0.00924111508861069630 0.00870307544999171512 0.00819410550831234374 0.00771254345853567003 0.00725681061966576557 0.00682540762098171605 0.00641691061834759324 0.00602996754291984516 0.00566329446196500719 0.00531567198189031309 0.00498594177129496607 0.00467300318323204955 0.00437580998651987407 0.00409336720869735160 0.00382472809137612835 0.00356899115754982788 0.00332529738893527771 0.00309282751075445894 0.00287079938050327499 0.00265846547677695000 0.00245511048373558971 0.00226004896635378927 0.00207262313172140722 0.00189220067107642720 0.00171817267737073287 0.00154995163302973360 0.00138696945643501657 0.00122867563714268435 0.00107453537031565460 0.00092402779141242952 0.00077664423048018350 0.00063188650925027900 0.00048926527124737440 0.00034829833994276527 0.00020850909957959018 0.00006942489378047867 -0.00006942456322822643 -0.00020850876788325312 -0.00034829800596991589 -0.00048926493385392789 -0.00063188616727050118 -0.00077664388274334417 -0.00092402743672781451 -0.00107453500747090036 -0.00122867526487380196 -0.00138696907347302112 -0.00154995123003043300 -0.00171817226424786362 -0.00189220024645109230 -0.00207262269415808831 -0.00226004851439032262 -0.00245511001586984356 -0.00265846499145017123 -0.00287079887607843975 -0.00309282698554957935 -0.00332529684118343383 -0.00356899058539750236 -0.00382472749287321445 -0.00409336658183045987 -0.00437580932918235632 -0.00467300249319735350 -0.00498594104623828471 -0.00531567121938358866 -0.00566329365944029384 -0.00602996669765598625 -0.00641690972750019739 -0.00682540669251441301 -0.00725680964264896478 -0.00771254242970698112 -0.00819410442419121754 -0.00870307430696770634 -0.00924111388287851554 -0.00980997188837928746 -0.01041148775248246228 -0.01104759526037168982 -0.01172032605725736865 -0.01243181291573303149 -0.01318429267321896692 -0.01398010872628030477 -0.01482171294507228509 -0.01571166684372737876 -0.01665264181011316680 -0.01764741816080495074 -0.01869888274273256989 -0.01981002475252124917 -0.02098392938521376205 -0.02222376885183563466 -0.02353279026324039958 -0.02491429967967195847 -0.02637164172084316416 -0.02790817381946586462 -0.02952723420904468377 -0.03123210256316732991 -0.03302595207416270107 -0.03491179161885515914 -0.03689239652141518278 -0.03897022629612334477 -0.04114732764729067682 -0.04342522093671696837 -0.04580476832172775126 -0.04828602184690000687 -0.05086804997622706992 -0.05354874142283860827 -0.05632458572411236375 -0.05919043088310094181 -0.06213921962000545918 -0.06516170743020244238 -0.06824616773832947736 -0.07137809224848190581 -0.07453989763968882354 -0.07771065374616137333 -0.08086585248020194960 -0.08397724123260008611 -0.08701274876092068844 -0.08993653514005606198 -0.09270919943924815776 -0.09528817846050585683 -0.09762836605007541024 -0.09968297410539284087 -0.10140464259004888792 -0.10274678630071865104 -0.10366514133517856777 -0.10411944592570221424 -0.10407516166312358319 -0.10350511658203165322 -0.10239093632351869978 -0.10072412863403934491 -0.09850670319009380282 -0.09575124374138516137 -0.09248039929932727610 -0.08872581901454207332 -0.08452661185883642014 -0.07992745821764929426 -0.07497652883304589677 -0.06972337408590212338 -0.06421693447141274547 -0.05850379583741127654 -0.05262677689373634893 -0.04662389818376494466 -0.04052774649940069085 -0.03436522013470069692 -0.02815761998200411176 -0.02192103921333926619 -0.01566699896604135944 -0.00940327726913353645 -0.00313488144307971610 
0.00383531868376585372 0.01150541448180830706 0.01917314618560039818 0.02683449406202242926 0.03448184792208874860 0.04210272697697692301 0.04967866856774860729 0.05718434968920105277 0.06458701223507334888 0.07184626615146072481 0.07891434120007145836 0.08573684481772869681 0.09225405825053378805 0.09840276484963772496 0.10411855464953934103 0.10933849273077611564 0.11400398327499394746 0.11806361692595412904 0.12147576672683513266 0.12421070563714109447 0.12625205908422754142 0.12759747461207116004 0.12825847598615380818 0.12825955603143035511 0.12763663568186811581 0.12643506573721929875 0.12470736802206339178 0.12251090598379921204 0.11990564761933497628 0.11695214439392254135 0.11370980668760077847 0.11023551572991951986 0.10658257809390114801 0.10280000350014417698 0.09893207006005266813 0.09501813214799592622 0.09109262325123546056 0.08718520768132176357 0.08332103936126933341 0.07952109173034349610 0.07580252917100294141 0.07217909650343301564 0.06866150898809597614 0.06525782978191729811 0.06197382629299474921 0.05881329988242756102 0.05577838598589068830 0.05286982360786507407 0.05008719450579679489 0.04742913331783227271 0.04489351048973189151 0.04247759020416297382 0.04017816567517540349 0.03799167419559323911 0.03591429425795933383 0.03394202694246506447 0.03207076360192462339 0.03029634169305461810 0.02861459041627933964 0.02702136764270557379 0.02551258942711465139 0.02408425327440455455 0.02273245608732654688 0.02145340773300974391 0.02024344090843954724 0.01909901795724144868 0.01801673517259239077 0.01699332504277117906 0.01602565682609857767 0.01511073578086330471 0.01424570132396496547 0.01342782434721745410 0.01265450388225008993 0.01192326327250303741 0.01123174598346543540 0.01057771115883010538 0.00995902901088752124 0.00937367611689832181 0.00881973067923813581 0.00829536779574091554 0.00779885478097819274 0.00732854653981984683 0.00688288108749102179 0.00646037513015063070 0.00605961979877056578 0.00567927650996669087 0.00531807296480280023 0.00497479928772248670 0.00464830430606189005 0.00433749196868449260 0.00404131790117001621 0.00375878609383706319 0.00348894571805646869 0.00323088806578941679 0.00298374360666819882 0.00274667915675097518 0.00251889515258896246 0.00229962302430108956 0.00208812266115798728 0.00188367996302729601 0.00168560446371146533 0.00149322706223586898 0.00130589775409362119 0.00112298348402317671 0.00094386602317308999 0.00076793989835177712 0.00059461036161834180 0.00042329139398944449 0.00025340373694060503 0.00008437294540364348 -0.00008437254370663450 -0.00025340333386136837 -0.00042329098814741783 -0.00059460995160298680 -0.00076793948277587010 -0.00094386560061943126 -0.00112298305303959456 -0.00130589731317298785 -0.00149322660985939937 -0.00168560399831707564 -0.00188367947329903807 -0.00208812215910292309 -0.00229962250825055392 -0.00251889462080268078 -0.00274667860745370085 -0.00298374303802972918 -0.00323088747592126246 -0.00348894510499520027 -0.00375878545552099652 -0.00404131723545753108 -0.00433749127331073403 -0.00464830357867873634 -0.00497479852587856541 -0.00531807216591684284 -0.00567927567135084743 -0.00605961891760709026 -0.00646037420347356228 -0.00688288011215787421 -0.00732854551255157638 -0.00779885369830757291 -0.00829536666733687866 -0.00881972949182463495 -0.00937367486649021142 -0.00995902769329148896 -0.01057770976962302267 -0.01123174451800268425 -0.01192326172589353028 -0.01265450224936293111 -0.01342782262262864901 -0.01424569950195575530 -0.01511073385539851710 -0.01602565479081996536 -0.01699332289098409721 -0.01801673289724081695 -0.01909901555091131353 -0.02024343836331377045 -0.02145340504085657685 -0.02273245323945960461 -0.02408425026172444916 -0.02551258624005736664 -0.02702136426214141185 -0.02861458684442153011 -0.03029633791887198502 -0.03207075961389638241 -0.03394202272856916558 -0.03591428980570576801 -0.03799166949200571963 -0.04017816070682467267 -0.04247758495714015758 -0.04489350494971178218 -0.04742912747012495434 -0.05008718833539094195 -0.05286981709951787956 -0.05577837912423444511 -0.05881329265204793266 -0.06197381867863227534 -0.06525782176857397587 -0.06866150056123676571 -0.07217908764928226972 -0.07580251987679920145 -0.07952108200652674430 -0.08332102918215844589 -0.08718519703904969997 -0.09109261214048647304 -0.09501812056647185312 -0.09893205800904247837 -0.10279999098513348255 -0.10658256512513009095 -0.11023550232297896212 -0.11370979286400018093 -0.11695213018161287888 -0.11990563305313173270 -0.12251089110574042707 -0.12470735288148293574 -0.12643505039071856189 -0.12763662019296795336 -0.12825954047003151892 -0.12825846042761102073 -0.12759745913612063895 -0.12625204377359644514 -0.12421069057658828960 -0.12147575199929760981 -0.11806360261364029496 -0.11400396945645846492 -0.10933847947941444101 -0.10411854203245862749 -0.09840275292679917518 -0.09225404707424639250 -0.08573683443242274826 -0.07891433164247257936 -0.07184625745105366335 -0.06458700441470816012 -0.05718434276598946542 -0.04967866255390501751 -0.04210272188071184640 -0.03448184374862592327 -0.02683449081435737571 -0.01917314386530852288 -0.01150541308949995511 -0.00383531821963035285 
0.00453629711444358819 0.01360991465073291273 0.02268567533644350043 0.03176194027378786977 0.04083254725907536908 0.04988516712335355763 0.05889984619907417951 0.06784781412521034838 0.07669064983331530527 0.08537990824830754555 0.09385731158178201028 0.10205559728851176793 0.10990008541829299205 0.11731097859630112978 0.12420633891586652098 0.13050560323081494829 0.13613341293432168477 0.14102346235315810219 0.14512202921144967682 0.14839085588795541959 0.15080910734913688387 0.15237423424163898389 0.15310169901261105885 0.15302365389903926918 0.15218676704325750926 0.15064946047253169326 0.14847884546532630345 0.14574762208223290827 0.14253116218919337221 0.13890493322824326583 0.13494235591640535432 0.13071313205965662263 0.12628203379677627183 0.12170811439024764589 0.11704428226127494561 0.11233717206240445563 0.10762724644403975915 0.10294906715143992137 0.09833168195762853614 0.09379908300081174488 0.08937070119790169187 0.08506190971094507169 0.08088451703044396979 0.07684723584848618394 0.07295611928175627092 0.06921495946794475884 0.06562564649698954256 0.06218848765751183727 0.05890248838127054576 0.05576559717503704050 0.05277491736297545977 0.04992688872052397642 0.04721744214293277508 0.04464213041938891458 0.04219623802431571313 0.03987487262574362923 0.03767304077203714741 0.03558570997066357045 0.03360785912861818936 0.03173451909053381925 0.02996080478814722170 0.02828194035262132644 0.02669327825660650078 0.02519031356093437424 0.02376869403970194305 0.02242422692466328193 0.02115288287343530804 0.01995079767588281427 0.01881427213312525382 0.01773977047356378733 0.01672391761152081102 0.01576349550340805372 0.01485543881330375626 0.01399683006340191049 0.01318489441390124917 0.01241699419096908841 0.01169062325953595938 0.01100340131893196016 0.01035306818465420164 0.00973747810603220465 0.00915459416400921100 0.00860248274788366629 0.00807930821801861043 0.00758332765246394480 0.00711288578366331414 0.00666641009305801724 0.00624240607498882660 0.00583945267132457424 0.00545619787645112986 0.00509135450993958294 0.00474369615321323934 0.00441205324534732490 0.00409530933206947445 0.00379239746159609759 0.00350229672037016826 0.00322402890139628084 0.00295665529760236190 0.00269927361240096531 0.00245101497993283068 0.00221104108671932309 0.00197854137846675826 0.00175273039400236641 0.00153284509980977646 0.00131814236741689683 0.00110789647984055328 0.00090139669934208300 0.00069794488286478717 0.00049685313746938853 0.00029744150877641928 0.00009903569459512873 -0.00009903522315224400 -0.00029744103572149072 -0.00049685266118537630 -0.00069794440169301808 -0.00090139621164719852 -0.00110789598394223088 -0.00131814186159484592 -0.00153284458232372245 -0.00175272986306207468 -0.00197854083223036881 -0.00221104051190912365 -0.00245101439062422877 -0.00269927300662553549 -0.00295665467334338405 -0.00322402825660206283 -0.00350229605289076318 -0.00379239676920994917 -0.00409530861246010236 -0.00441205249609999406 -0.00474369537179331058 -0.00509135369370916635 -0.00545619702267075013 -0.00583945177709821461 -0.00624240513728224755 -0.00666640910872040582 -0.00711288474937066262 -0.00758332656471905064 -0.00807930707316939500 -0.00860248154207654547 -0.00915459289317244185 -0.00973747678148173534 -0.01035306679083247694 -0.01100339985113607533 -0.01169062171285317753 -0.01241699256022354980 -0.01318489269362066452 -0.01399682824784920232 -0.01485543689643542553 -0.01576349347883587715 -0.01672391547254015176 -0.01773976821308698160 -0.01881426974368660687 -0.01995079514961028977 -0.02115288020203720531 -0.02242422409940325601 -0.02376869105136403260 -0.02519031039982466691 -0.02669327491253481455 -0.02828193681485124955 -0.02996080104539611266 -0.03173451512032299249 -0.03360785493344065067 -0.03558570553749973442 -0.03767303608728622688 -0.03987486767521530862 -0.04219623279321516041 -0.04464212489234176129 -0.04721743630398844704 -0.04992688255317234702 -0.05277491085017516070 -0.05576559029927541378 -0.05890248112463525310 -0.06218848000176080415 -0.06562563842366087030 -0.06921495095848329004 -0.07295611031767845756 -0.07684722641156993550 -0.08088450710297345747 -0.08506189927598550859 -0.08937069023957910918 -0.09379907153101496586 -0.09833166994473119260 -0.10294905458507030982 -0.10762723331671886218 -0.11233715837018876105 -0.11704426800437928158 -0.12170809957377459742 -0.12628201843150055339 -0.13071311616274450262 -0.13494233951215739431 -0.13890491634879209570 -0.14253114487511653330 -0.14574760438297751364 -0.14847882743945217676 -0.15064944218771303408 -0.15218674857595315686 -0.15302363533382989935 -0.15310168044115002317 -0.15237421576124676736 -0.15080908906100087830 -0.14839083789521645418 -0.14512201161687554585 -0.14102344525743160109 -0.13613339643344185559 -0.13050558741420276165 -0.12420632386480029430 -0.11731096438284488448 -0.10990007210471025578 -0.10205558492707322849 -0.09385730021499449904 -0.08537989790962263736 -0.07669064054806024044 -0.06784780591158889873 -0.05889983906952181436 -0.04988516108561116824 -0.04083254231743452256 -0.03176193643015245982 -0.02268567259133311143 -0.01360991300392792869 -0.00453629656557172876 
0.00523625223778578786 0.01571227167030286864 0.02619770023565948236 0.03669504443753690559 0.04720123371708795368 0.05770554805830108158 0.06818773497996089006 0.07861641077915759723 0.08894786472472659966 0.09912540542660885912 0.10907939959026391463 0.11872814733632996997 0.12797970753781529041 0.13673472520139395847 0.14489021918683064882 0.15234416834229214111 0.15900060287828643446 0.16477479034093023280 0.16959803187789002088 0.17342158135009388964 0.17621928018574317676 0.17798865599279678484 0.17875043192358885946 0.17854659350884150015 0.17743731811958762812 0.17549716364434697624 0.17281093128449720453 0.16946957469060941470 0.16556644582694568513 0.16119407041343181142 0.15644155169013407303 0.15139262279554532853 0.14612431064330966279 0.14070613800277853578 0.13519977253238835146 0.12965902739633383689 0.12413012331105921504 0.11865213252278627998 0.11325753831697316087 0.10797285712909054922 0.10281928289251673903 0.09781332411203158550 0.09296741357422200203 0.08829047729981720494 0.08378845551756608501 0.07946477221063896756 0.07532075287661421648 0.07135599214390886402 0.06756867418670986503 0.06395584963806655310 0.06051367306661892265 0.05723760517205134235 0.05412258375664946719 0.05116316731469394696 0.04835365479414432954 0.04568818476417990659 0.04316081688981676656 0.04076559828894099624 0.03849661703697604409 0.03634804479717201886 0.03431417028622929521 0.03238942509134701275 0.03056840302553709421 0.02884587421440265587 0.02721679476474725412 0.02567631282831106532 0.02421977172059608385 0.02284271065417620150 0.02154086355693585197 0.02031015636874244912 0.01914670314514643756 0.01804680124160351617 0.01700692580417495492 0.01602372375389626846 0.01509400741772859433 0.01421474793163901573 0.01338306851736192904 0.01259623771461604314 0.01185166263441450596 0.01114688228465721131 0.01047956101418501262 0.00984748206971031159 0.00924854138423247818 0.00868074147800657059 0.00814218559035073675 0.00763107200362989069 0.00714568857075659203 0.00668440744612586180 0.00624568001846848020 0.00582803204138615527 0.00543005895639270264 0.00505042140229616798 0.00468784090329465997 0.00434109572814533884 0.00400901691180011177 0.00369048443088826339 0.00338442352401324698 0.00308980114779422443 0.00280562255943639371 0.00253092801665077971 0.00226478957568221340 0.00200630803551371528 0.00175460988372289073 0.00150884440598408887 0.00126818082940682864 0.00103180553634452110 0.00079891933301268203 0.00056873476425689518 0.00034047346608723217 0.00011336354735269616 -0.00011336300777098351 -0.00034047292466365953 -0.00056873421914127587 -0.00079891878233151470 -0.00103180497820765105 -0.00126818026187913713 -0.00150884382708216247 -0.00175460929146165068 -0.00200630742784813076 -0.00226478895049064821 -0.00253092735871540686 -0.00280562188484267949 -0.00308980045430062855 -0.00338442280936490647 -0.00369048369273872190 -0.00400901614771298487 -0.00434109493555268067 -0.00468784007955191928 -0.00505042054464222012 -0.00543005806191321216 -0.00582803110707519334 -0.00624567904117523387 -0.00668440642252965400 -0.00714568749740018827 -0.00763107087689951502 -0.00814218440640779306 -0.00868074023287757068 -0.00924854007372910569 -0.00984748068942442600 -0.01047955955946533457 -0.01114688076842840214 -0.01185166103887747013 -0.01259623603438175810 -0.01338306674678824137 -0.01421474606481232250 -0.01509400544838890301 -0.01602372167545051962 -0.01700692360969202621 -0.01804679892377925032 -0.01914670069628199300 -0.02031015378071931998 -0.02154086082121253742 -0.02284270776171992701 -0.02421976866188779720 -0.02567630959332545260 -0.02721679134289278768 -0.02884587059455157032 -0.03056839919598708377 -0.03238942103976794051 -0.03431416599962822112 -0.03634804024976123760 -0.03849661223151334966 -0.04076559321041173245 -0.04316081152254847009 -0.04568817909180400427 -0.04835364879958614637 -0.05116316098014439540 -0.05412257706362666454 -0.05723759810139894544 -0.06051366559854276517 -0.06395584175217294831 -0.06756866586209053782 -0.07135598335920589896 -0.07532074361015494990 -0.07946476244057421034 -0.08378844522198836131 -0.08829046645706883911 -0.09296740216310828142 -0.09781331211211219401 -0.10281927028444881600 -0.10797284392604522552 -0.11325752448068437950 -0.11865211803979314187 -0.12413010817113656614 -0.12965901159320503133 -0.13519975606447798278 -0.14070612087408507218 -0.14612429286436967590 -0.15139260438435442335 -0.15644153267309612865 -0.16119405082627991099 -0.16556642571555812982 -0.16946955411158093341 -0.17281091030563189292 -0.17549714234474156349 -0.17743729658929674464 -0.17854657184819322513 -0.17875041024191073991 -0.17798863440671885972 -0.17621925881695810201 -0.17342156032190469972 -0.16959801131555984899 -0.16477477036578869196 -0.15900058360567043136 -0.15234414987914862705 -0.14489020162969074024 -0.13673470863507314332 -0.12797969203467235433 -0.11872813295616874152 -0.10907938638081204896 -0.09912539342436382794 -0.08894785395632209823 -0.07861640126278532370 -0.06818772672698258930 -0.05770554107477773864 -0.04720122800534479190 -0.03669503999748399692 -0.02619769706594290981 -0.01571226976930632097 -0.00523625160430111689 
0.00593269240429905587 0.01780521955697000891 0.02969780949835132411 0.04161930352366893793 0.05357179511345844247 0.06554805641280525563 0.07752913488334400860 0.08948222928671589749 0.10135899285981131435 0.11309444914310740060 0.12460673401638810986 0.13579788492868560823 0.14655587219522425713 0.15675799548461211153 0.16627564428774999072 0.17498024807324319418 0.18275003989556171113 0.18947706425441301903 0.19507372660913624429 0.19947815744358443624 0.20265777605482537815 0.20461067762021611927 0.20536477918006612597 0.20497497009315024386 0.20351874828186788946 0.20109094470077137906 0.19779814133767281703 0.19375329956876519155 0.18907097601461475556 0.18386335090839422968 0.17823715763514047516 0.17229149678907096366 0.16611644797816182972 0.15979235444523176568 0.15338964246921604762 0.14696904167948998676 0.14058208688104700812 0.13427180131167282262 0.12807348165840393150 0.12201552431984619140 0.11612024911181517695 0.11040469027045918260 0.10488133585456527186 0.09955880425897789543 0.09444245327802525125 0.08953492098043414060 0.08483660065489284641 0.08034605385479620665 0.07606036658364345726 0.07197545412389705355 0.06808632009339898872 0.06438727514439634980 0.06087212039693978838 0.05753430028864636725 0.05436702907344437286 0.05136339474700823970 0.04851644373410235467 0.04581924925830094253 0.04326496593316964123 0.04084687276870391237 0.03855840647267405608 0.03639318670101365782 0.03434503453975557008 0.03240798550638857023 0.03057629797655003756 0.02884445790323431069 0.02720718052644843787 0.02565940966330004791 0.02419631507174613283 0.02281328829930706625 0.02150593735872896595 0.02027008051365464247 0.01910173940792292413 0.01799713173033290481 0.01695266357151115066 0.01596492160050311249 0.01503066516360673788 0.01414681838776243872 0.01331046235372390640 0.01251882738961596075 0.01176928553042633219 0.01105934313253675860 0.01038663377117776676 0.00974891128498245330 0.00914404309606986487 0.00857000376037753142 0.00802486875825847434 0.00750680852395380072 0.00701408270996406458 0.00654503468074718597 0.00609808622869190131 0.00567173250414998442 0.00526453715069763462 0.00487512763594377674 0.00450219076783664462 0.00414446838633675263 0.00380075321974482350 0.00346988489529631572 0.00315074609338439338 0.00284225883478317343 0.00254338087920857880 0.00225310228864072926 0.00197044199355067562 0.00169444454337308592 0.00142417689545482062 0.00115872528361982141 0.00089719214856787133 0.00063869312046160864 0.00038235404400621675 0.00012730803650273792 -0.00012730743060740402 -0.00038235343604087202 -0.00063869250835291158 -0.00089719153022416176 -0.00115872465693611648 -0.00142417625826118943 -0.00169444389342965351 -0.00197044132860424437 -0.00225310160637315349 -0.00254338017723343413 -0.00284225809593585677 -0.00315074533574877247 -0.00346988411640936079 -0.00380075241707689138 -0.00414446755728659078 -0.00450218990964978971 -0.00487512674575418803 -0.00526453622555433931 -0.00567173154093714160 -0.00609808522416210863 -0.00654503363149983031 -0.00701408161243533002 -0.00750680737442999124 -0.00802486755285602982 -0.00857000249502637423 -0.00914404176649341593 -0.00974890988667265201 -0.01038663229944003508 -0.01105934158243004894 -0.01176928389673648212 -0.01251882568684803410 -0.01331046056185392068 -0.01414681650075522157 -0.01503066317511236871 -0.01596491950386025316 -0.01695266135966544407 -0.01799712939588860028 -0.01910173694310790538 -0.02027007791025048355 -0.02150593460808758461 -0.02281328539229743324 -0.02419631199873262251 -0.02565940641413577694 -0.02720717709042697052 -0.02884445426906800947 -0.03057629413233342586 -0.03240798143954337629 -0.03434503023708401770 -0.03639318214860187695 -0.03855840165586543744 -0.04084686765845169099 -0.04326496053242478990 -0.04581924355010535965 -0.04851643770071023543 -0.05136338836988441070 -0.05436702233317769473 -0.05753429316502967072 -0.06087211286896820894 -0.06438726719020737566 -0.06808631169041734488 -0.07197544524877308447 -0.07606035721236803493 -0.08034604396280564664 -0.08483659021714717863 -0.08953490997161195342 -0.09444244167265025691 -0.09955879203163708890 -0.10488132298027530442 -0.11040467672490950068 -0.11612023487180267445 -0.12201550939955618791 -0.12807346601215796600 -0.13427178492229796536 -0.14058206973484588254 -0.14696902376703180337 -0.15338962378623588467 -0.15979233499373635130 -0.16611642776752366668 -0.17229147583716408754 -0.17823713596957946326 -0.18386332856769327382 -0.18907095304925181090 -0.19375327604213621324 -0.19779811732671959135 -0.20109092029629793696 -0.20351872358829237175 -0.20497494522775050463 -0.20536475427158251694 -0.20461065280675816425 -0.20265775148116393911 -0.19947813325535135309 -0.19507370295767212376 -0.18947704128447706573 -0.18275001774430338353 -0.17498022686702807693 -0.16627562413973506761 -0.15675797649308625958 -0.14655585444272811735 -0.13579786848212649364 -0.12460671892772279268 -0.11309443545069269854 -0.10135898059007525385 -0.08948221845624479420 -0.07752912550085006016 -0.06554804848117240512 -0.05357178863168082783 -0.04161929848849499347 -0.02969780590564997935 -0.01780521740305306827 -0.00593269168662756072 
0.00662199022670617587 0.01987810465487349632 0.03316901467708022189 0.04651256504547562898 0.05991858680029160666 0.07338574759609084452 0.08689851885390398323 0.10042437862455066977 0.11391142828465539161 0.12728666426967794045 0.14045520240346553997 0.15330078616679343462 0.16568790082976736500 0.17746574025409689312 0.18847411440624073364 0.19855113976733229642 0.20754224437630752753 0.21530970017197725852 0.22174165286063418634 0.22675954575351764397 0.23032298897496361612 0.23243149925318284943 0.23312303708331261198 0.23246975940184877452 0.23057176021396896815 0.22754972553919117217 0.22353738979662085562 0.21867450623214712557 0.21310080775434392386 0.20695119957040652992 0.20035223115294931162 0.19341975874741956787 0.18625763003502826543 0.17895718933075732693 0.17159740121975741722 0.16424540997140968379 0.15695738122192604003 0.14977950418441743352 0.14274906268515019647 0.13589550939600569812 0.12924149894230629876 0.12280385200340471208 0.11659443531461533006 0.11062095060349053099 0.10488763235517617467 0.09939585777816950518 0.09414467490769684588 0.08913125603673299757 0.08435128416917070382 0.07979928018048920713 0.07546887803869029021 0.07135305491514865039 0.06744432239807696128 0.06373488436949070746 0.06021676646397522426 0.05688192141632630872 0.05372231404125349385 0.05072998907699410864 0.04789712466872431129 0.04521607386487880298 0.04267939613968541046 0.04027988070027466172 0.03801056292609295006 0.03586473529484934808 0.03383595373185666055 0.03191804028162437135 0.03010508281863666369 0.02839143240082608877 0.02677169876745155719 0.02524074439802737047 0.02379367747680105616 0.02242584404633651829 0.02113281958352919432 0.01991040018797129996 0.01875459353748998304 0.01766160973528219102 0.01662785214878281792 0.01564990831911305946 0.01472454100312270420 0.01384867939594469632 0.01301941057658129175 0.01223397115882596253 0.01148973928295937696 0.01078422679468227230 0.01011507174859871405 0.00948003118354856511 0.00887697417793931187 0.00830387518146014081 0.00775880761669012209 0.00723993774297659876 0.00674551877347773221 0.00627388523489091909 0.00582344755938879466 0.00539268689705552084 0.00498015013727592937 0.00458444512689393235 0.00420423607331632532 0.00383823912025182956 0.00348521808404833600 0.00314398033876450711 0.00281337282572180492 0.00249227824628661665 0.00217961125845933523 0.00187431487851608125 0.00157535692543953054 0.00128172655409874992 0.00099243085715072787 0.00070649152499879797 0.00042294155298328029 0.00014082198525944278 -0.00014082131512049845 -0.00042294088057115431 -0.00070649084802865136 -0.00099243017331773764 -0.00128172586104646768 -0.00157535622078652793 -0.00187431415980099381 -0.00217961052314918913 -0.00249227749178682068 -0.00281337204937781582 -0.00314397952139999770 -0.00348521724581052350 -0.00383823825848450539 -0.00420423518525170348 -0.00458444420964931876 -0.00498014918783873384 -0.00539268591228825311 -0.00582344653598076967 -0.00627388416937990634 -0.00674551766228326244 -0.00723993658232835458 -0.00775880640264459132 -0.00830387390991560448 -0.00887697284458255353 -0.00948002978384654416 -0.01011507027784352974 -0.01078422524789790504 -0.01148973765493832566 -0.01223396944409926856 -0.01301940876940355096 -0.01384867751235641098 -0.01472453902093495692 -0.01564990623165951611 -0.01662784994903743208 -0.01766160741581923599 -0.01875459109053401185 -0.01991039760535551206 -0.02113281685660883813 -0.02242584116601553657 -0.02379367443350377531 -0.02524074118164854053 -0.02677169536731138777 -0.02839142880568357175 -0.03010507901662129449 -0.03191803626019118489 -0.03383594947780288464 -0.03586473079423113663 -0.03801055816421872180 -0.04027987566166346678 -0.04267939080805693841 -0.04521606820795553983 -0.04789711868962542862 -0.05072998275686302350 -0.05372230736029603992 -0.05688191435381240169 -0.06021675899822054312 -0.06373487647787168253 -0.06744431405700079818 -0.07135304610006165671 -0.07546886872413782754 -0.07979927034012068710 -0.08435127377581952413 -0.08913124506250480472 -0.09414466332403947924 -0.09939584555606950644 -0.10488761946534697067 -0.11062093701655895117 -0.11659442100144468135 -0.12280383693542784584 -0.12924148309198357776 -0.13589549277829682250 -0.14274904524607334722 -0.14977948590239320570 -0.15695736207890720326 -0.16424538995383874962 -0.17159738031970905858 -0.17895716754712409635 -0.18625760737482288665 -0.19341973522720046219 -0.20035220680036602836 -0.20695117442565524879 -0.21310078187163628005 -0.21867447968099917865 -0.22353736266282897560 -0.22754969792543822127 -0.23057173223981097809 -0.23246973120294223136 -0.23312300880990566299 -0.23243147106756567588 -0.23032296104819605098 -0.22675951825644302673 -0.22174162597529356589 -0.21530967407012657766 -0.20754221922002380474 -0.19855111570491440487 -0.18847409156913103034 -0.17746571875480288139 -0.16568788076104568052 -0.15330076760188882101 -0.14045518539724494156 -0.12728664886061141770 -0.11391141449704933475 -0.10042436647127561677 -0.08689850833899628868 -0.07338573871738265919 -0.05991857955171611683 -0.04651255941916371262 -0.03316901066511009077 -0.01987810225063012942 -0.00662198942578382660 
0.00729915407429504448 0.02191619415877754662 0.03658757950955715543 0.05134335518080512806 0.06620423944615483336 0.08117782831738917793 0.09625481431159710333 0.11140533807292740676 0.12657567738455832718 0.14168557724749342164 0.15662662516092606957 0.17126215650527187861 0.18542920470295154445 0.19894295029576070100 0.21160393331580706899 0.22320795221351441562 0.23355809767037216673 0.24247783919652099449 0.24982363890786563054 0.25549538372614533088 0.25944313484504988310 0.26166929333419575165 0.26222611049819266604 0.26120927021692996739 0.25874880763301133513 0.25499880744541680855 0.25012718607749229172 0.24430652780888517661 0.23770654920017730838 0.23048840846594531584 0.22280080865884399621 0.21477767701264638411 0.20653712408378765986 0.19818137162300186738 0.18979736310762329587 0.18145781576446862182 0.17322252385089331739 0.16513977151889736028 0.15724775550172043204 0.14957595165480230825 0.14214638523282641103 0.13497478348620806088 0.12807160279701079730 0.12144293048520271583 0.11509126776102940326 0.10901620286938751292 0.10321498516101534904 0.09768301121532152465 0.09241423387579050797 0.08740150439021210360 0.08263685696570433059 0.07811174407945431497 0.07381722991071870688 0.06974414832724429303 0.06588323099661619331 0.06222521041308493039 0.05876090193762117941 0.05548126833969102556 0.05237746979982471629 0.04944090187479432963 0.04666322352636975701 0.04403637703428664452 0.04155260116949888172 0.03920443901502590478 0.03698474137441287724 0.03488666667278317313 0.03290367806568772480 0.03102953835393607029 0.02925830319917999134 0.02758431304856645561 0.02600218410411470060 0.02450679861138449489 0.02309329469186938155 0.02175705590053644833 0.02049370065516531447 0.01929907165436617333 0.01816922537718923536 0.01710042173676429300 0.01608911394368583991 0.01513193862134332157 0.01422570621148588899 0.01336739164321976148 0.01255412540715816760 0.01178318486216523020 0.01105198592010747660 0.01035807504727204176 0.00969912158852670458 0.00907291040728064324 0.00847733483232304685 0.00791038990099801609 0.00737016588734151767 0.00685484210255715709 0.00636268095490111207 0.00589202225563689730 0.00544127775731095831 0.00500892591065005277 0.00459350682640802255 0.00419361742834967188 0.00380790678375597658 0.00343507159816458518 0.00307385184753705687 0.00272302661232459720 0.00238140991550062076 0.00204784678678571197 0.00172120937369513172 0.00140039315019824251 0.00108431320096413764 0.00077190056941955909 0.00046209865764867963 0.00015385966667391671 -0.00015385893455954758 -0.00046209792306128872 -0.00077189982988279393 -0.00108431245397000442 -0.00140039239315714603 -0.00172120860401581144 -0.00204784600179530596 -0.00238140911241968567 -0.00272302578827210429 -0.00307385099955703733 -0.00343507070491577693 -0.00380790586761048377 -0.00419361648646143781 -0.00459350585580775572 -0.00500892490820858960 -0.00544127671977090444 -0.00589202117956100224 -0.00636267983666061188 -0.00685484093836008501 -0.00737016467325102287 -0.00791038863289073024 -0.00847733350588242285 -0.00907290901801527383 -0.00969912013170370901 -0.01035807351794537645 -0.01105198431311960050 -0.01178318317210547139 -0.01255412362833607798 -0.01336738976965345937 -0.01422570423689373253 -0.01513193656330125147 -0.01608911177789662528 -0.01710041945590712320 -0.01816922297355194615 -0.01929906911985190821 -0.02049369798129418996 -0.02175705307835895663 -0.02309329171192808783 -0.02450679546373568662 -0.02600218077826843555 -0.02758430953347323911 -0.02925829948315750162 -0.03102953442468414647 -0.03290367391018012011 -0.03488666227728254299 -0.03698473672444246851 -0.03920443409531959578 -0.04155259596391458476 -0.04403637152580464065 -0.04666321769705938927 -0.04944089568920728706 -0.05237746326128500662 -0.05548126142742026978 -0.05876089462979350309 -0.06222520268683529032 -0.06588322282800873619 -0.06974413969121573409 -0.07381722078107999518 -0.07811173442893892815 -0.08263684676593829881 -0.08740149361177562692 -0.09241422248826458574 -0.09768299918736622622 -0.10321497246043642715 -0.10901618946330793314 -0.11509125361608585347 -0.12144291556779374108 -0.12807158707351995464 -0.13497476692340026894 -0.14214636779827427571 -0.14957593336403840478 -0.15724773629148203202 -0.16513975136228598029 -0.17322250272455930187 -0.18145779364970193726 -0.18979733999162418101 -0.19818134750020810486 -0.20653709895741834135 -0.21477765089647882224 -0.22280078157903726588 -0.23048838046293207427 -0.23770652033062056319 -0.24430649814740690307 -0.25012715571816557247 -0.25499877650282498642 -0.25874877624256442665 -0.26120923853427846506 -0.26222607869755887311 -0.26166926160540948665 -0.25944310338949505557 -0.25549535274351053982 -0.24982360861694086207 -0.24247780980072353163 -0.23355806936076251024 -0.22320792516347554013 -0.21160390767706427351 -0.19894292619594772242 -0.18542918224476873101 -0.17126213576712484565 -0.15662660619875840018 -0.14168556009745703061 -0.12657566206623754868 -0.11140532459280871880 -0.09625480266647182259 -0.08117781849765040580 -0.06620423143863560234 -0.05134334897133531472 -0.03658757508499685396 -0.02191619150857269938 -0.00729915319166087040 
0.00795758598595486255 0.02389993839642445828 0.03992175402162900788 0.05606903672199292643 0.07237718748606680741 0.08886651191568728514 0.10553757200212454670 0.12236648197101351876 0.13930036593313044335 0.15625334217481468002 0.17310356448749009139 0.18969200999040647382 0.20582381118099957185 0.22127292291022060411 0.23579071634775239374 0.24911863810058609836 0.26100435489517237464 0.27121992003588890618 0.27957967984819531715 0.28595521538694046448 0.29028487335349462128 0.29257642874035427738 0.29290284135834232515 0.29139240333461713384 0.28821539265572293509 0.28356951053197243517 0.27766601925904632608 0.27071786972577394081 0.26293045277154147854 0.25449507643434010618 0.24558491800382831194 0.23635301656052098984 0.22693181766447412251 0.21743380996985584019 0.20795286382323197039 0.19856596612787491551 0.18933512689829790077 0.18030930253859489554 0.17152623614803186314 0.16301415650909034660 0.15479330681957170768 0.14687729391163029113 0.13927426190201042111 0.13198790077928346243 0.12501830533432123360 0.11836270077732913286 0.11201605165168215805 0.10597156978775390535 0.10022113572845436913 0.09475564653884771538 0.08956530135447060559 0.08463983452625223336 0.07996870483808593555 0.07554124803218154049 0.07134679878215699489 0.06737478730173940278 0.06361481495644860651 0.06005671254434741257 0.05669058431609919069 0.05350684029986729762 0.05049621906264789573 0.04764980274102659230 0.04495902570258669684 0.04241567822133585075 0.04001190607796578647 0.03774020696938773511 0.03559342441741164542 0.03356473975007046029 0.03164766262674589825 0.02983602049295042136 0.02812394727969014241 0.02650587160321404845 0.02497650467202072733 0.02353082806716311204 0.02216408152825866118 0.02087175084977799244 0.01964955596883033451 0.01849343930709235195 0.01739955441351304088 0.01636425494177751183 0.01538408399430424289 0.01445576379542568013 0.01357618584027830977 0.01274240132669302028 0.01195161202237393638 0.01120116149690209006 0.01048852672160816013 0.00981131002683932607 0.00916723140432007533 0.00855412114134090906 0.00796991277233316531 0.00741263633308508751 0.00688041190202826058 0.00637144341329665131 0.00588401272565097777 0.00541647393194066851 0.00496724789331270955 0.00453481698299618152 0.00411772002446464391 0.00371454740908494507 0.00332393636380601265 0.00294456643997742518 0.00257515500442617729 0.00221445297940769947 0.00186124063235038051 0.00151432347202495876 0.00117252822711466642 0.00083469889407661313 0.00049969284150797044 0.00016637695835375332 -0.00016637616673198519 -0.00049969204723332439 -0.00083469809447456189 -0.00117252741948403738 -0.00151432265362794194 -0.00186123980036423387 -0.00221445213093807158 -0.00257515413644215929 -0.00294456554931821213 -0.00332393544720921419 -0.00371454644270463596 -0.00411771903323421284 -0.00453481596396465569 -0.00496724684332261468 -0.00541647284763469017 -0.00588401160347862273 -0.00637144224951591287 -0.00688041069272726791 -0.00741263507415046430 -0.00796991145947667512 -0.00855411977008946334 -0.00916722996999908002 -0.00981130852456268965 -0.01048852514625664423 -0.01120115984314662416 -0.01195161028462066177 -0.01274239949906330605 -0.01357618391661707946 -0.01445576176927310108 -0.01538408185889239554 -0.01636425271624775135 -0.01739955207143484284 -0.01849343684052040526 -0.01964955336941631714 -0.02087174810875891406 -0.02216407863643354847 -0.02353082501483971800 -0.02497650144899721258 -0.02650586819872402522 -0.02812394368237436382 -0.02983601669083180141 -0.03164765860717455581 -0.03356473549969707371 -0.03559341992213083117 -0.03774020221433305178 -0.04001190104741481068 -0.04241567289868852786 -0.04495902007029539682 -0.04764979678056779910 -0.05049621275450388858 -0.05350683360540398059 -0.05669057723886872235 -0.06005670506173454992 -0.06361480704464739233 -0.06737477893575150034 -0.07134678993575338524 -0.07554123867788919977 -0.07996869494715619364 -0.08463982406865744323 -0.08956529029891580063 -0.09475563485278393205 -0.10022112337812194571 -0.10597155673824076860 -0.11201603786702041265 -0.11836268622063994549 -0.12501828996793640236 -0.13198788456502186239 -0.13927424480142114316 -0.14687727588637400356 -0.15479328783186196983 -0.16301413657481611530 -0.17152621519352206914 -0.18030928053071604289 -0.18933510380735540934 -0.19856594192878218585 -0.20795283849687928868 -0.21743378350464415139 -0.22693179005816854765 -0.23635298782226255021 -0.24558488815635715063 -0.25449504551642854189 -0.26293042084050366469 -0.27071783685984229795 -0.27766598555958310612 -0.28356947612513672130 -0.28821535769336992239 -0.29139236799405165979 -0.29290280584063022040 -0.29257639326700668470 -0.29028483816142869323 -0.28595518070913983344 -0.27957964594825579496 -0.27121988715507749923 -0.26100432325882716444 -0.24911860791116763325 -0.23579068777971112780 -0.22127289610715500379 -0.20582378625493918944 -0.18969198702308759374 -0.17310354353322177090 -0.15625332326422658458 -0.13930034907762262053 -0.12236646716725071982 -0.10553755923643479142 -0.08886650116810779210 -0.07237717873383536782 -0.05606902994254404915 -0.03992174919496743746 -0.02389993550700356822 -0.00795758502394787806 
0.00858883745908478602 0.02580421941928978669 0.04313046145852483804 0.06063385019952738375 0.07836896186044883805 0.09637345985718859254 0.11466247981021360225 0.13322265187593829161 0.15200596220218853816 0.17092386103117807039 0.18984228062386310221 0.20857850778787101476 0.22690110712044964103 0.24453421381637308052 0.26116737106434917415 0.27647152894587856409 0.29012076377379569792 0.30181780620367693047 0.31131994506213622742 0.31846092460561803428 0.32316471445278494024 0.32544870691538441143 0.32541642286021521535 0.32324210910751993708 0.31915084912330082823 0.31339782276769034830 0.30624951070095995931 0.29796847906360612868 0.28880231572590120415 0.27897652649600868102 0.26869077036162813954 0.25811765356112514880 0.24740332004369203212 0.23666918676870207783 0.22601431608759714464 0.21551805802548451574 0.20524271507581182128 0.19523607558918243399 0.18553373004274509306 0.17616113143677725184 0.16713539159296852965 0.15846682343874429755 0.15016025012013045625 0.14221610539560280984 0.13463135201964293586 0.12740024325393561888 0.12051495088060359961 0.11396608055553425487 0.10774309271143533984 0.10183464468225045252 0.09622886738709479637 0.09091358783298475466 0.08587650688320125347 0.08110534018124559985 0.07658792879808085097 0.07231232505527707133 0.06826685804207976993 0.06444018256517081156 0.06082131462035067493 0.05739965593707152536 0.05416500968973281260 0.05110758916458180146 0.04821802067850211593 0.04548734208979832161 0.04290699774675332812 0.04046883070939699678 0.03816507288448067747 0.03598833360217823518 0.03393158706478272002 0.03198815901680585050 0.03015171291847140722 0.02841623584975416783 0.02677602432584635928 0.02522567016782661931 0.02376004654094154844 0.02237429424765347008 0.02106380834125509693 0.01982422510928505410 0.01865140946150312118 0.01754144274610958121 0.01649061101720361577 0.01549539370390706772 0.01455245283184636307 0.01365862258198791146 0.01281089934582313461 0.01200643219634756065 0.01124251377415785846 0.01051657157413843358 0.00982615961679367267 0.00916895048770571819 0.00854272772757180832 0.00794537855540178306 0.00737488690683352210 0.00682932676984049358 0.00630685580005230229 0.00580570919815892594 0.00532419383191262696 0.00486068258587102342 0.00441360892201814181 0.00398146163505308515 0.00356277976959917808 0.00315614777934958290 0.00276019068281896374 0.00237356949410183482 0.00199497670428372409 0.00162313187843987627 0.00125677734137963348 0.00089467393825759522 0.00053559685597281970 0.00017833149196011533 -0.00017833064349215277 -0.00053559600468711110 -0.00089467308130142253 -0.00125677647588029462 -0.00162313100149469314 -0.00199497581289342918 -0.00237356858515391789 -0.00276018975306102643 -0.00315614682535270141 -0.00356277878776622980 -0.00398146059836901323 -0.00441360785865541061 -0.00486068149282203876 -0.00532419270587003446 -0.00580570803552393766 -0.00630685459698465678 -0.00682932552230675061 -0.00737488561059540526 -0.00794537720602450648 -0.00854272632043406865 -0.00916894901798637196 -0.00982615807948505893 -0.01051656996396477250 -0.01124251208564019944 -0.01200643042376381420 -0.01281089748315644705 -0.01365862062292833023 -0.01455245076977751406 -0.01549539153192613927 -0.01649060872807639466 -0.01754144036064941847 -0.01865140695105793611 -0.01982422246531667653 -0.02106380555480902306 -0.02237429130931889443 -0.02376004344084636788 -0.02522566689557415032 -0.02677602087051034196 -0.02841623219978051118 -0.03015170906166986242 -0.03198815494030504691 -0.03393158275502516918 -0.03598832904479709605 -0.03816506806433972443 -0.04046882561050069160 -0.04290699235220352126 -0.04548733638171764682 -0.04821801463798902621 -0.05110758277166393970 -0.05416500292334203159 -0.05739964875524972143 -0.06082130702705135228 -0.06444017453598516187 -0.06826684955129336263 -0.07231231607576493747 -0.07658791930136077397 -0.08110533013744147812 -0.08587649626100812839 -0.09091357659961718518 -0.09622885550828685908 -0.10183463212230237094 -0.10774307943321015379 -0.11396606652044949382 -0.12051493604877949739 -0.12740022758428670713 -0.13463133547000127876 -0.14221608792291784429 -0.15016023168076042538 -0.15846680398881096696 -0.16713537108880682780 -0.17616110989457089975 -0.18553370737705909832 -0.19523605175969738212 -0.20524269004533246541 -0.21551803176118211613 -0.22601428856247329779 -0.23666915796334397903 -0.24740328994835747434 -0.25811762217802902697 -0.26869073770770524057 -0.27897649260590795528 -0.28880228065514657043 -0.29796844289187052190 -0.30624947353520448612 -0.31339778474475887826 -0.31915081041173187781 -0.32324206990793968863 -0.32541638340388701067 -0.32544866746056333451 -0.32316467527851611141 -0.31846088598363408995 -0.31131990731185665844 -0.30181776961249351388 -0.29012072860829185572 -0.27647149544264670862 -0.26116733942346842534 -0.24453418419802280814 -0.22690107964472627788 -0.20857848253706623431 -0.18984225764681367243 -0.17092384034861074493 -0.15200594381277188205 -0.13322263576214549152 -0.11466246594390883118 -0.09637344820450810534 -0.07836895238605298686 -0.06063384287004140727 -0.04313045624532496625 -0.02580421630052610188 -0.00858883642107495168 
0.00918238189030251561 0.02759764036314171776 0.04616202219360321379 0.06496694075711628713 0.08409134989904587520 0.10359588584242462872 0.12351623550563295417 0.14385568352031752326 0.16457696996853399263 0.18559385912386594519 0.20676318918898317634 0.22787863341676484197 0.24866789569661484904 0.26879545417044958810 0.28787302514741930359 0.30547934284474331790 0.32118936505042161578 0.33461059594289022101 0.34542136959104463578 0.35340382350230181707 0.35846435295119438713 0.36063726160816322874 0.36007203405962751042 0.35700876111198320828 0.35174807196229673778 0.34462142071452817049 0.33596572171353700220 0.32610422010176609575 0.31533380457243187500 0.30391794346218858891 0.29208398338557040042 0.28002350727872271641 0.26789462218052673137 0.25582530097365330235 0.24391715573300998265 0.23224923481071413356 0.22088159979030241864 0.20985855469956460340 0.19921147699696217792 0.18896124762761479232 0.17912030464147576936 0.16969435813019795312 0.16068380974418428053 0.15208491866336437681 0.14389075409472873446 0.13609196933816347652 0.12867742806126902799 0.12163470884236748937 0.11495050987950561350 0.10861097209161729715 0.10260193567868336473 0.09690914253545401813 0.09151839468051203852 0.08641567701148544778 0.08158725117366705248 0.07701972607923823766 0.07270010959147255036 0.06861584505386875144 0.06475483566303119609 0.06110545912876297336 0.05765657460158446490 0.05439752354902904763 0.05131812575706162782 0.04840867171261198365 0.04565991210985886894 0.04306304523696957709 0.04060970280895581652 0.03829193470937575228 0.03610219301341421883 0.03403331559099886938 0.03207850952766877484 0.03023133455153148574 0.02848568661381389866 0.02683578173733880412 0.02527614022005408856 0.02380157125866921852 0.02240715803928150507 0.02108824332726633166 0.01984041557706817116 0.01865949557276369575 0.01754152361226335444 0.01648274717113595855 0.01547960920121882467 0.01452873682360578123 0.01362693058260311396 0.01277115416851049012 0.01195852460455393285 0.01118630287874622375 0.01045188500100713291 0.00975279346509649869 0.00908666909486322005 0.00845126325415002100 0.00784443040008020454 0.00726412095918282930 0.00670837450658545720 0.00617531322875675137 0.00566313565034448629 0.00517011060653715937 0.00469457144265716941 0.00423491042296997300 0.00378957331259477392 0.00335705422499610329 0.00293589045343156663 0.00252465760991027466 0.00212196481225945810 0.00172644999605453542 0.00133677532172304936 0.00095162266159132258 0.00056968915215893645 0.00018968279699604906 -0.00018968189449131145 -0.00056968824667658069 -0.00095162175013374650 -0.00133677440126767078 -0.00172644906353380811 -0.00212196386452923047 -0.00252465664370815634 -0.00293588946532030715 -0.00335705321130197465 -0.00378957226934095726 -0.00423490931882319899 -0.00469457031022135762 -0.00517010944276807827 -0.00566313445178656671 -0.00617531199157306254 -0.00670837322664263880 -0.00726411963211437417 -0.00784442902132143072 -0.00845126181894306772 -0.00908666759824872106 -0.00975279190193023560 -0.01045188336593005918 -0.01118630116614616199 -0.01195852280859222017 -0.01277115228307534878 -0.01362692860127967531 -0.01452873473968607776 -0.01547960700767347930 -0.01648274486061418465 -0.01754152117706464509 -0.01865949303558323003 -0.01984041290685079062 -0.02108824051486601903 -0.02240715507516755078 -0.02380156813285794204 -0.02527613692204888629 -0.02683577825609684275 -0.02848568293768949378 -0.03023133066822947246 -0.03207850542420953577 -0.03403331125367670129 -0.03610218842776402592 -0.03829192986011475952 -0.04060969767992861357 -0.04306303981110315426 -0.04565990636913430656 -0.04840866563795953592 -0.05131811932828911349 -0.05439751674479520460 -0.05765656739924573948 -0.06110545148279744598 -0.06475482757813844081 -0.06861583650386637867 -0.07270010054874265215 -0.07701971651463412893 -0.08158724105649495240 -0.08641566630948616101 -0.09151838335981266059 -0.09690913056052630203 -0.10260192301231207956 -0.10861095869492687349 -0.11495049571189352999 -0.12163469386156755547 -0.12867741222336970264 -0.13609195259770945352 -0.14389073640482419325 -0.15208489997585783460 -0.16068379000991672712 -0.16969433729933758315 -0.17912028266388935194 -0.18896122451996066882 -0.19921145266046769162 -0.20985852908566027253 -0.22088157285307330469 -0.23224920650813718481 -0.24391712602848281133 -0.25582526983789599662 -0.26789458959387002501 -0.28002347323380250010 -0.29208394789053016005 -0.30391790654433981089 -0.31533376628225917582 -0.32610418051727374511 -0.33596568094461876086 -0.34462137890694077846 -0.35174802930084236863 -0.35700871782206156091 -0.36007199040643311783 -0.36063721789285685393 -0.35846430950339736032 -0.35340378063899724470 -0.34542132770304656564 -0.33461055537475470345 -0.32118932611921335862 -0.30547930582766391616 -0.28787299027348639546 -0.26879542161673986023 -0.24866786558888936964 -0.22787860583363989120 -0.20676316416835177625 -0.18559383667063084067 -0.16457695006270950389 -0.14385566612464179004 -0.12351622057254610376 -0.10359587331996655823 -0.08409133973582727517 -0.06496693290624445949 -0.04616201661576564697 -0.02759763702869816315 -0.00918238078090025805 
0.00972543162934269567 0.02924193794941798430 0.04895304619570661764 0.06898054073622539306 0.08943361113618708558 0.11040249810781110895 0.13195089284956940112 0.15410687673110157192 0.17685237502773065721 0.20011141630670525871 0.22373798359142882397 0.24750494099359365840 0.27109638807876867972 0.29410668202144107930 0.31604993251014512623 0.33638345223526044947 0.35454675764028054097 0.37001384292640437934 0.38235111385678366425 0.39126864683740270046 0.39665161226102529923 0.39856395250647658202 0.39722569065814838929 0.39297282931849863985 0.38621125689933810676 0.37737406641460191636 0.36688773533689711392 0.35514887505745273977 0.34251073899984496585 0.32927745939477337522 0.31570371243971551145 0.30199776998767857705 0.28832636042605219728 0.27482023921232778818 0.26157977106005869672 0.24868012569406627854 0.23617589457510579365 0.22410506642181138304 0.21249237561792089224 0.20135207746322159039 0.19069022117617295820 0.18050649469642410239 0.17079571206303101327 0.16154900541892835975 0.15275477635773748730 0.14439945194275050078 0.13646808318395819981 0.12894481687314107710 0.12181326587257235161 0.11505679812604641121 0.10865876070054736324 0.10260265194963258395 0.09687225229192075737 0.09145172201048712424 0.08632567280584702019 0.08147921849654293780 0.07689800919070011176 0.07256825239581043974 0.06847672384917902200 0.06461077030300299562 0.06095830604652352491 0.05750780467292826437 0.05424828708810336408 0.05116930689372911623 0.04826093374308393358 0.04551373531966329544 0.04291875840501058192 0.04046750941293475456 0.03815193468848621094 0.03596440080609997203 0.03389767504967000633 0.03194490621489576299 0.03009960584055226818 0.02835562994764062594 0.02670716134323680713 0.02514869252768781038 0.02367500922993537316 0.02228117458344058832 0.02096251394675952007 0.01971460036521932579 0.01853324067478068216 0.01741446216718123274 0.01635449997828053448 0.01534978492859329080 0.01439693199245639654 0.01349272929056732906 0.01263412759680782038 0.01181823033527540368 0.01104228404338214453 0.01030366927682990763 0.00959989193261789886 0.00892857496627486036 0.00828745048018442176 0.00767435216019851651 0.00708720803833995383 0.00652403355994146672 0.00598292493415142346 0.00546205274728928103 0.00495965581912671816 0.00447403528280321261 0.00400354884732556648 0.00354660535461848170 0.00310165929600092483 0.00266720567984823909 0.00224177493876931422 0.00182392797181241129 0.00141225128788335930 0.00100535223419573327 0.00060185429406889313 0.00020039243836311726 -0.00020039148480255342 -0.00060185333739248836 -0.00100535127127265866 -0.00141225031554947922 -0.00182392698686861809 -0.00224177393797486690 -0.00266720465983916188 -0.00310165825320174449 -0.00354660428518893678 -0.00400354774692079918 -0.00447403411378166638 -0.00495965462060876661 -0.00546205151625067664 -0.00598292366692509958 -0.00652403225234743367 -0.00708720668588846969 -0.00767435075817335388 -0.00828744902366951308 -0.00892857345017927795 -0.00959989035166586291 -0.01030366762557077820 -0.01104228231613046951 -0.01181822852611091879 -0.01263412569952382380 -0.01349272729867900811 -0.01439692989919250099 -0.01534978272685116885 -0.01635449766059615673 -0.01741445972578414825 -0.01853323810154905438 -0.01971459768506989008 -0.02096251112587599330 -0.02228117161212406216 -0.02367500609816053370 -0.02514868922490975933 -0.02670715785837773915 -0.02835562626906984462 -0.03009960195593963661 -0.03194490211125167178 -0.03389767071325544556 -0.03596439622243319256 -0.03815192984224780037 -0.04046750428794931853 -0.04291875298416347739 -0.04551372958487898135 -0.04826092767527601080 -0.05116930047269208082 -0.05424828029243100591 -0.05750779747996204172 -0.06095829843215272437 -0.06461076221762229732 -0.06847671529882193298 -0.07256824335260758652 -0.07689799962518506504 -0.08147920837754063506 -0.08632566210049374966 -0.09145171068418722626 -0.09687224030826169230 -0.10260263927035995213 -0.10865874728552327166 -0.11505678393320784014 -0.12181325085786620654 -0.12894480099053251543 -0.13646806638545061485 -0.14439943417837719508 -0.15275475757573153679 -0.16154898556578423108 -0.17079569108370440400 -0.18050647253471996390 -0.19069019777503692925 -0.20135205284028789841 -0.21249234965917740414 -0.22410503906939771568 -0.23617586577316329599 -0.24868009538982382978 -0.26157973920541310875 -0.27482020576586385641 -0.28832632535544244767 -0.30199773327279411106 -0.31570367407626476197 -0.32927741939867694043 -0.34251069741225326215 -0.35514883195033652985 -0.36688769081905603375 -0.37737402063757807813 -0.38621121006262526532 -0.39297278167303106855 -0.39722564250692038446 -0.39856390420102028038 -0.39665156419250946485 -0.39126859937588298610 -0.38235106748655933728 -0.37001379806427037167 -0.35454671466615295117 -0.33638341147531669595 -0.31604989422606838412 -0.29410664640656669633 -0.27109635526047143328 -0.24750491104026967060 -0.22373795652232103537 -0.20011139210285550094 -0.17685235364280182946 -0.15410685810116148131 -0.13195087690166890093 -0.11040248476698349966 -0.08943360033104322260 -0.06898053240334184322 -0.04895304028279624797 -0.02924193441759929263 -0.00972543045472817544 
0.01020283830685642101 0.03069163360943094609 0.05142768390355656472 0.07256856485584828320 0.09426005580162599706 0.11662960260309662708 0.13977796105374529212 0.16376855552678537542 0.18861423710460512027 0.21426144748373232574 0.24057238787639989575 0.26730675888739896529 0.29410603360339515611 0.32048495332635762445 0.34583657063645301122 0.36945777594588946613 0.39060037034905570330 0.40854690426567974448 0.42270059607225962672 0.43266803769757888887 0.43830949677566954925 0.43974124549860937883 0.43729394674798749421 0.43144560860455150042 0.42275005990194181038 0.41177585270761429825 0.39906227816196016001 0.38509280579129612221 0.37028281697476850276 0.35497744267730779733 0.33945563699082303977 0.32393749980617059236 0.30859281032363239383 0.29354952438955361771 0.27890156360079743081 0.26471560233037316756 0.25103678639423310237 0.23789344079463092818 0.22530088158977168433 0.21326446546191313303 0.20178200786085787044 0.19084568741629781563 0.18044353839258397976 0.17056061459163052163 0.16117989397454568490 0.15228297889110287144 0.14385063585865554003 0.13586320959365294492 0.12830093861161295798 0.12114419383944863284 0.11437365704779045572 0.10797045227056156769 0.10191624052704795211 0.09619328593270193295 0.09078449954267098221 0.08567346591036306691 0.08084445627895786579 0.07628243148948721242 0.07197303703492807792 0.06790259217614558196 0.06405807461724477569 0.06042710200807044352 0.05699791102868445591 0.05375933503114715961 0.05070078064908445370 0.04781220389355911315 0.04508408607845848515 0.04250740984888978780 0.04007363552148590635 0.03777467789523480945 0.03560288364999553146 0.03355100941780597701 0.03161220058583547043 0.02977997086945460836 0.02804818267752140493 0.02641102827890651206 0.02486301176932825818 0.02339893182978780573 0.02201386526137660837 0.02070315127720823156 0.01946237654011695462 0.01828736084452775579 0.01717414361615543505 0.01611897092006708831 0.01511828316805186034 0.01416870340446130250 0.01326702615681130126 0.01241020682218207938 0.01159535156041613391 0.01081970766621975777 0.01008065439247696204 0.00937569419812045446 0.00870244439417744431 0.00805862916308686117 0.00744207192663104422 0.00685068803851107688 0.00628247777902379845 0.00573551962933183113 0.00520796380380050827 0.00469802601974822487 0.00420398145693501313 0.00372415905014467086 0.00325693569610541189 0.00280073087473242666 0.00235400129115381773 0.00191523566453910554 0.00148294962378558992 0.00105568069325934211 0.00063198335156777752 0.00021042414716676561 -0.00021042314569785781 -0.00063198234684813670 -0.00105567968202657791 -0.00148294860277731200 -0.00191523463045129017 -0.00235400024067078384 -0.00280072980445689179 -0.00325693460247855615 -0.00372415792927294209 -0.00420398030424540270 -0.00469802478801184531 -0.00520796254218136578 -0.00573551833470575811 -0.00628247644729740262 -0.00685068666502142154 -0.00744207050641709777 -0.00805862769103771193 -0.00870244286499399777 -0.00937569260641535340 -0.01008065273268132778 -0.01081970593256820212 -0.01159534974694009790 -0.01241020492264488517 -0.01326702416470315615 -0.01416870131293934687 -0.01511828096997347437 -0.01611896860792327857 -0.01717414118208415719 -0.01828735828032224120 -0.01946237383726234782 -0.02070314846340071124 -0.02201386229944923834 -0.02339892870960869065 -0.02486300848041411715 -0.02641102481023782644 -0.02804817901751077702 -0.02977996700587348666 -0.03161219650574753626 -0.03355100510756714449 -0.03560287909515735816 -0.03777467308056281503 -0.04007363043087297516 -0.04250740446529288619 -0.04508408038389699612 -0.04781219786899326696 -0.05070077427441699314 -0.05375932828510843198 -0.05699790388877912228 -0.06042709445042426797 -0.06405806661642143851 -0.06790258367754042901 -0.07197302804689109657 -0.07628242198255363871 -0.08084444622181941043 -0.08567345526984793125 -0.09078448828377383428 -0.09619327401852062476 -0.10191622791868359954 -0.10797043892711521984 -0.11437364292622320683 -0.12114417889453166222 -0.12830092279586924331 -0.13586319285727233019 -0.14385061814950472758 -0.15228296015464382052 -0.16117987415395884643 -0.17056059362783482225 -0.18044351622440335525 -0.19084566398073099514 -0.20178198309348305273 -0.21326443938249284304 -0.22530085406654298819 -0.23789341175959821673 -0.25103675578034667648 -0.26471557007257673355 -0.27890152963751191351 -0.29354948866472552194 -0.30859277278924512888 -0.32393746042564008913 -0.33945559574308448170 -0.35497739956185658805 -0.37028277201778203587 -0.38509275905276807439 -0.39906222974368910084 -0.41177580276170855367 -0.42275000863905287662 -0.43144555630051706352 -0.43729389374719873640 -0.43974119221177276895 -0.43830944366985979954 -0.43266798520511851045 -0.42270054480303742572 -0.40854685472960283743 -0.39060032300581137843 -0.36945773118137403834 -0.34583652874889958539 -0.32048491452300209570 -0.29410599800615583321 -0.26730672654464632254 -0.24057235877780719369 -0.21426142157566746560 -0.18861421430448832570 -0.16376853573553423749 -0.13977794416598701699 -0.11662958851524948822 -0.09426004441802110501 -0.07256855609328614898 -0.05142767769447831316 -0.03069162990417650949 -0.01020283707514049384 
0.01059712629537856721 0.03189407427780621695 0.05349749095320710524 0.07560597898197518596 0.09840844461131870169 0.12207789544917746483 0.14676279323551977285 0.17257514721771283206 0.19957457038017212270 0.22774774864724234291 0.25698336154305279067 0.28704367307618383620 0.31753603412107200832 0.34789052704413125916 0.37735362076340650539 0.40501071056276871651 0.42985004354437972296 0.45087280771500259924 0.46723632846907281468 0.47839341106124200209 0.48417709168304456924 0.48479758596430055917 0.48076324223063737762 0.47276559844978138791 0.46156752139630330412 0.44791700635193332225 0.43249271881205975099 0.41587725297103972366 0.39855028043060514165 0.38089385734885627954 0.36320389304011491127 0.34570378192254169747 0.32855785667273984529 0.31188348442150348738 0.29576135662319757991 0.28024393363238919719 0.26536220787680919742 0.25113102877270754298 0.23755324448461845321 0.22462289496751441931 0.21232765734243153055 0.20065070871531198726 0.18957213949938989117 0.17907002058048071547 0.16912120605771852055 0.15970193378841979204 0.15078827176594478132 0.14235644703121552723 0.13438308514078789457 0.12684538157231806110 0.11972122138062424312 0.11298925955778860164 0.10662897161298423576 0.10062068165061832659 0.09494557352178856213 0.08958568932326382850 0.08452391852527774141 0.07974398024820916753 0.07523040062489716462 0.07096848673642353056 0.06694429824837477838 0.06314461771341428609 0.05955691998741019511 0.05616934155309061261 0.05297064992857092314 0.04995021352701023432 0.04709797216641109507 0.04440440838268333579 0.04186051965332948654 0.03945779160333118263 0.03718817223727466370 0.03504404722050713517 0.03301821621551570551 0.03110387026681760148 0.02929457021851433751 0.02758422614107525206 0.02596707773868667246 0.02443767570496913066 0.02299086399173089212 0.02162176295407713944 0.02032575334816377755 0.01909846105465073940 0.01793574272175302298 0.01683367196747442840 0.01578852635523597669 0.01479677500238474330 0.01385506680381398681 0.01296021923623880134 0.01210920770987722328 0.01129915543511272880 0.01052732377298304378 0.00979110303955255112 0.00908800373527474115 0.00841564817137041565 0.00777176246658628500 0.00715416888842801413 0.00656077851410419299 0.00598958418719042207 0.00543865374700192028 0.00490612350812935638 0.00439019193317680134 0.00388911369292310738 0.00340119356353363322 0.00292478083181557658 0.00245826368658441652 0.00200006377137462721 0.00154863084948386742 0.00110243756349492905 0.00065997427176278656 0.00021974394441071077 -0.00021974289830417604 -0.00065997322226729604 -0.00110243650722319231 -0.00154862978307357402 -0.00200006269146679738 -0.00245826258980341716 -0.00292477971484572663 -0.00340119242300762625 -0.00388911252517221140 -0.00439019073377955316 -0.00490612221527353398 -0.00543865242540408911 -0.00598958283310691009 -0.00656077712254066192 -0.00715416745399710674 -0.00777176098374743329 -0.00841564663453808759 -0.00908800213884175534 -0.00979110137781680212 -0.01052732204010919936 -0.01129915362507061261 -0.01210920581641350413 -0.01296021725284368653 -0.01385506472368958075 -0.01479677281839508751 -0.01578852405984709772 -0.01683366955279597121 -0.01793574017951660160 -0.01909845837615831154 -0.02032575052444918207 -0.02162176001654358970 -0.02299086089892155016 -0.02443767244646233294 -0.02596707430363109914 -0.02758422251809999892 -0.02929456639557903586 -0.03110386623113747806 -0.03301821195360155059 -0.03504404271809868909 -0.03718816747927067290 -0.03945778657378107290 -0.04186051433537008037 -0.04440440275847723495 -0.04709796621713335796 -0.04995020723275844787 -0.05297064326828693215 -0.05616933450455385834 -0.05955691252715611395 -0.06314460981653946536 -0.06694428988832712424 -0.07096847785213356019 -0.07523039122866004291 -0.07974397030890478799 -0.08452390800967768403 -0.08958567819624785322 -0.09494556174625634615 -0.10062066918741285892 -0.10662895842083019993 -0.11298924559318912486 -0.11972120659773100027 -0.12684536592282136258 -0.13438306857380344361 -0.14235642949320781447 -0.15078825320063216076 -0.15970191413670786762 -0.16912118525762853682 -0.17906999856720118292 -0.18957211620535818763 -0.20065068407032593534 -0.21232763127413734061 -0.22462286749982462997 -0.23755321546490182349 -0.25113099812211381323 -0.26536217551603846765 -0.28024389948260786110 -0.29576132060735393914 -0.31188344646627619294 -0.32855781671116413012 -0.34570373989745162291 -0.36320384890858647964 -0.38089381108787623287 -0.39855023204425188421 -0.41587720249928628036 -0.43249266634122374153 -0.44791695202648751373 -0.46156746543137561201 -0.47276554114278557250 -0.48076318396960304735 -0.48479752722902058615 -0.48417703303532455550 -0.47839335300707719334 -0.46723627179088400574 -0.45087275304529217390 -0.42984999144611568678 -0.40501066149546849360 -0.37735357506514466408 -0.34789048493037127985 -0.31753599569649265666 -0.28704363835434176799 -0.25698333046858728990 -0.22774772111751717674 -0.19957454626395476627 -0.17257512637050137494 -0.14676277551149585765 -0.12207788071000882923 -0.09840843273250826639 -0.07560596985730166919 -0.05349748449765226455 -0.03189407042949059246 -0.01059712501679783633 
0.01088871889226350476 0.03279004625321824129 0.05506222664956039736 0.07794941550757328308 0.10168984821251281225 0.12651074134679474170 0.15262016922143684106 0.18019466972836739593 0.20936114855116150224 0.24017161518201879389 0.27256963657235511178 0.30634853775328818593 0.34110390276058111247 0.37618749996571887451 0.41067667481025305065 0.44338140199741582492 0.47291628555070186479 0.49785795458084147747 0.51697849902779702269 0.52949218633336792017 0.53520787298543259780 0.53450876444484429761 0.52819583776049339185 0.51728602156754344144 0.50283742088154670391 0.48583193249178258100 0.46711433776331912071 0.44737320685017123445 0.42714719442774606861 0.40684381324742391328 0.38676229589824528965 0.36711587817115143295 0.34805135002330511718 0.32966520000053955997 0.31201644483812018827 0.29513656769919682787 0.27903708270791360846 0.26371522193477825446 0.24915817260846018222 0.23534621261816823790 0.22225501777539569126 0.20985735060312538103 0.19812429030915956751 0.18702612217312397647 0.17653297588741456714 0.16661527843893630951 0.15724407038549492732 0.14839122162446316544 0.14002957334799837064 0.13213302592843145788 0.12467658734457987002 0.11763639296699435199 0.11098970471648539338 0.10471489553504187420 0.09879142357061443391 0.09319979933563260488 0.08792154825067344248 0.08293917035319453568 0.07823609848000789846 0.07379665588089223682 0.06960601393886989285 0.06565015060979173533 0.06191580965444143381 0.05839046126518421254 0.05506226398508839992 0.05192002811952645125 0.04895318067749232505 0.04615173186207965905 0.04350624310582751342 0.04100779662751241617 0.03864796647525148288 0.03641879101144551711 0.03431274678891260699 0.03232272376379241585 0.03044200178867639828 0.02866422832819015554 0.02698339733937737961 0.02539382925969113636 0.02389015204648403667 0.02246728321313451460 0.02112041282595789049 0.01984498730414840928 0.01863669424870817437 0.01749144787279166557 0.01640537528300622938 0.01537480344605768323 0.01439624681982443200 0.01346639560906859323 0.01258210460775122108 0.01174038259140086637 0.01093838222478660249 0.01017339045184861845 0.00944281933601187617 0.00874419732054376730 0.00807516087992565801 0.00743344653452049364 0.00681688320175455331 0.00622338485834039723 0.00565094348888073306 0.00509762229680577050 0.00456154910533523861 0.00404091022481734008 0.00353394403328377571 0.00303893520237186188 0.00255420885197032987 0.00207812488490444203 0.00160907243927699284 0.00114546443946039744 0.00068573222758105956 0.00022832025704744296 -0.00022831916966892241 -0.00068573113668035646 -0.00114546334151699458 -0.00160907133081533704 -0.00207812376249394415 -0.00255420771224035281 -0.00303893404211830198 -0.00353394284951735749 -0.00404090901463038943 -0.00456154786537876777 -0.00509762094393129139 -0.00565094211106620392 -0.00622338344978878855 -0.00681688175580286160 -0.00743344504468557155 -0.00807515934001579172 -0.00874419572453377647 -0.00944281767801813388 -0.01017338872591588839 -0.01093838042484474027 -0.01174038071119654081 -0.01258210264080295016 -0.01346639354861844939 -0.01439624465881639281 -0.01537480117708101002 -0.01640537289822052713 -0.01749144536391522564 -0.01863669160700631711 -0.01984498452036353999 -0.02112040989047103690 -0.02246728016227494962 -0.02389014883324769301 -0.02539382587367799982 -0.02698339376960123825 -0.02866422456297368360 -0.03044199781555456674 -0.03232271956949750447 -0.03431274235943582163 -0.03641878633195039239 -0.03864796153002392209 -0.04100779139993904199 -0.04350623757834404248 -0.04615172601609596192 -0.04895317449338743021 -0.05192002157659858508 -0.05506225706140510656 -0.05839045393766062464 -0.06191580189874867912 -0.06565014240026201264 -0.06960600524827997848 -0.07379664663974272454 -0.07823608870674236826 -0.08293916001471612898 -0.08792153731179364051 -0.09319978775923776215 -0.09879141131757585015 -0.10471488256405425687 -0.11098969098403355105 -0.11763637842709673276 -0.12467657194866532677 -0.13213300962521601356 -0.14002955608330369675 -0.14839120334109168198 -0.15724405102310989868 -0.16661525793390530303 -0.17653295417264291967 -0.18702609917799817296 -0.19812426595947729702 -0.20985732482111718600 -0.22225499048004138114 -0.23534618384039640571 -0.24915814217114418128 -0.26371518974791008372 -0.27903704867913881049 -0.29513653173448561873 -0.31201640684300480100 -0.32966515988184286190 -0.34805130769169023708 -0.36711583354442745009 -0.38676224890590860106 -0.40684376383680997957 -0.42714714257204799974 -0.44737315255889309462 -0.46711428109541541787 -0.48583187357163548636 -0.50283735991715650115 -0.51728595886965822448 -0.52819577375939896768 -0.53450869969938197279 -0.53520780817674085128 -0.52949212205802620446 -0.51697843630811757265 -0.49785789421456783099 -0.47291622823787737850 -0.44338134828923458919 -0.41067662508585844883 -0.37618745443683654361 -0.34110386149510091292 -0.30634850070764080288 -0.27256960362469551118 -0.24017158616186501385 -0.20936112326330053035 -0.18019464797101897302 -0.15262015079947954810 -0.12651072608078461901 -0.10168983594470396015 -0.07794940610575645801 -0.05506222000934035687 -0.03279004229933352166 -0.01088871757935845966 
0.01105642191276401398 0.03331516519325616876 0.05601195388430624256 0.07943960818627471276 0.10389079138436785321 0.12965505250409847804 0.15701247257509876043 0.18622221392315507771 0.21750373891414764849 0.25100792695728957327 0.28677503181102736995 0.32467693860405599793 0.36434353920222539713 0.40507889524789675306 0.44578417651448432046 0.48492193706596298242 0.52057574208016044182 0.55066422602986775381 0.57332752672786591042 0.58738896216934177730 0.59265344956067944615 0.58983376106914398029 0.58022532279892513607 0.56534522917832230604 0.54666420807056415043 0.52545896497033783845 0.50275949289919630303 0.47935404223857003281 0.45582147718280063842 0.43257190531485134599 0.40988559913427424775 0.38794608484049697417 0.36686646524879962250 0.34670952071922278570 0.32750265502957343067 0.30924880961835432558 0.29193433332087348475 0.27553460365002169219 0.26001801139623914594 0.24534876516210668562 0.23148885048341116821 0.21839938561261096339 0.20604154896096238403 0.19437720191544105575 0.18336929687989278470 0.17298213369441928222 0.16318150971256550896 0.15393479573311052988 0.14521096069832428732 0.13698056144883952179 0.12921570910224278173 0.12189002024911355093 0.11497855875091778088 0.10845777220245267358 0.10230542589001800913 0.09650053619797538396 0.09102330478859221863 0.08585505443389096492 0.08097816706101768069 0.07637602434898305148 0.07203295103248130715 0.06793416113240469123 0.06406570675536960024 0.06041442986811973448 0.05696791662705869008 0.05371445428853816040 0.05064299056186882808 0.04774309528229547794 0.04500492428042179860 0.04241918532564947775 0.03997710602475668118 0.03767040356109419008 0.03549125616488013613 0.03343227621077637934 0.03148648484422533755 0.02964728804363492287 0.02790845403091490873 0.02626409194794065982 0.02470863172135628893 0.02323680504282554793 0.02184362741758483217 0.02052438108725684884 0.01927459909612294631 0.01809004999197449948 0.01696672345795957604 0.01590081667901199758 0.01488872142030417400 0.01392701177241661981 0.01301243252068151612 0.01214188809795624380 0.01131243208289056668 0.01052125720702346001 0.00976568583638370846 0.00904316089486378871 0.00835123719807540077 0.00768757316799040247 0.00704992290002648403 0.00643612855553588048 0.00584411305334153752 0.00527187303532072882 0.00471747200966987634 0.00417903406770392394 0.00365473714240560632 0.00314280709243441869 0.00264151163402726041 0.00214915447700247952 0.00166406958320597376 0.00118461552745863230 0.00070916994207692596 0.00023612402587858128 -0.00023612290074692677 -0.00070916881328153547 -0.00118461439135408853 -0.00166406843616684341 -0.00214915331545495469 -0.00264151045453575595 -0.00314280589190307769 -0.00365473591830478561 -0.00417903281848153174 -0.00471747073482464696 -0.00527187162446762780 -0.00584411162516562666 -0.00643612709918250925 -0.00704992140619808971 -0.00768757162893984880 -0.00835123560707307089 -0.00904315924562637541 -0.00976568412279943399 -0.01052125542297221994 -0.01131243022213901384 -0.01214188615407618688 -0.01301243048700329030 -0.01392700964200244140 -0.01488871918586154308 -0.01590081433288204060 -0.01696672099203544448 -0.01809004739767139380 -0.01927459636422323985 -0.02052437820782848643 -0.02184362437995135409 -0.02323680188908827660 -0.02470862839814291778 -0.02626408844541072707 -0.02790845033812383580 -0.02964728414862394246 -0.03148648073415305504 -0.03343227187193043015 -0.03549125158272381508 -0.03767039872023147939 -0.03997710090892392376 -0.04241917991762045315 -0.04500491856197608165 -0.04774308923418180139 -0.05064298416372348122 -0.05371444751883669433 -0.05696790946307428438 -0.06041442228595317321 -0.06406569872991929593 -0.06793415263750990363 -0.07203294204095544995 -0.07637601478138134059 -0.08097815694385057661 -0.08585504373144370316 -0.09102329346355464423 -0.09650052421131039004 -0.10230541320072172873 -0.10845775876726970743 -0.11497854452416800264 -0.12189000518248227500 -0.12921569314461756051 -0.13698054454607533348 -0.14521094279311030917 -0.15393477676476197136 -0.16318148961679046494 -0.17298211240315719550 -0.18336927432103633517 -0.19437717801268461493 -0.20604152363345062948 -0.21839935877463911851 -0.23148882204426846076 -0.24534873516231070489 -0.26001797963140338421 -0.27553457001925518721 -0.29193429771812606788 -0.30924877193318434099 -0.32750261514832679222 -0.34670947852644018461 -0.36686642062935981290 -0.38794603768262103660 -0.40988554933381549095 -0.43257185278141041529 -0.45582142184825036324 -0.47935398406881435385 -0.50275943190990934895 -0.52545890124748417804 -0.54666414179595501643 -0.56534516065931184059 -0.58022525249894429944 -0.58983368963238747007 -0.59265337781836069375 -0.58738889084254064521 -0.57332745716898225741 -0.55066415926696254957 -0.52057567900158641105 -0.48492187833773237049 -0.44578412255223298644 -0.40507884623601470020 -0.36434349513944197518 -0.32467689935641169674 -0.28677499716069809743 -0.25100789664195266582 -0.21750371265635670692 -0.18622219145079194069 -0.15701245363461249771 -0.12965503686894863655 -0.10389077885977024418 -0.07943959861168026215 -0.05601194713462064045 -0.03331516117914483377 -0.01105642058066047193 
0.01107822547823711368 0.03340223872276282258 0.05623081550813036067 0.07990627196879818150 0.10477865663460872447 0.13120620471010924213 0.15955245465169798358 0.19017797447509310338 0.22342366622493115003 0.25958132192201111010 0.29884562511044543420 0.34124064564961642532 0.38651442019637105574 0.43400036530914842814 0.48245919893381783439 0.52994642767174804376 0.57380051967408585156 0.61089568073064315357 0.63827841968442711185 0.65408268592539120512 0.65818320213573922040 0.65194750747214036402 0.63752646318769090605 0.61720536427627648024 0.59301521725204642266 0.56658022641980831935 0.53911062662455822014 0.51146199202212194734 0.48421276675001179157 0.45773673169489326185 0.43226211048348006649 0.40791639680774927079 0.38475890541213697560 0.36280376259799185235 0.34203584494260974580 0.32242168242374025233 0.30391683730721430479 0.28647084794821586762 0.27003050416431806369 0.25454198619583201513 0.23995223332605730704 0.22620979240296823498 0.21326531800662129612 0.20107183964778174712 0.18958487602229290303 0.17876244974631250173 0.16856503903722730442 0.15895549089710914181 0.14989891226332541230 0.14136255006633291487 0.13331566736646149884 0.12572942017627264377 0.11857673783560951364 0.11183220863381637677 0.10547197158904952907 0.09947361477765870319 0.09381608027181909115 0.08847957553275609399 0.08344549098116216257 0.07869632339637444574 0.07421560473095056842 0.06998783613198278353 0.06599842636648589611 0.06223363482488974974 0.05868051836649179620 0.05532688184571199486 0.05216123199915601027 0.04917273442481495671 0.04635117340790473328 0.04368691436988036969 0.04117086873702158201 0.03879446104327777256 0.03654959809872404541 0.03442864007021761985 0.03242437333383030307 0.03052998497120262833 0.02873903879270334194 0.02704545277981362794 0.02544347784812495128 0.02392767784015314980 0.02249291068941228211 0.02113431053116787695 0.01984727105652228651 0.01862742954102047932 0.01747065187784224705 0.01637301839173987972 0.01533081040996031597 0.01434049753963884122 0.01339872560456867312 0.01250230519682871133 0.01164820080179262973 0.01083352045694430110 0.01005550590761239427 0.00931152322445560898 0.00859905384953174590 0.00791568603931258608 0.00725910667485840655 0.00662709341044509515 0.00601750713359550105 0.00542828471048917294 0.00485743189160392497 0.00430301689393952635 0.00376316337616366958 0.00323604439093294616 0.00271987611469182156 0.00221291180589555658 0.00171343588908579036 0.00121975814509456271 0.00073020798737610804 0.00024312880512189494 -0.00024312764592415714 -0.00073020682436142348 -0.00121975697447762599 -0.00171343470702967071 -0.00221291060862327527 -0.00271987489856295728 -0.00323604315264347520 -0.00376316211329386086 -0.00430301560620960366 -0.00485743058330712074 -0.00542828325036548431 -0.00601750566593450831 -0.00662709191560917343 -0.00725910514085714720 -0.00791568445780099772 -0.00859905221370860229 -0.00931152152809422429 -0.01005550414457434538 -0.01083351862104287022 -0.01164819888668955361 -0.01250230319597422923 -0.01339872351114324012 -0.01434049534654813218 -0.01533080810973030950 -0.01637301597653850749 -0.01747064933938280440 -0.01862742687050167323 -0.01984726824438343140 -0.02113430756681911049 -0.02249290756055843943 -0.02392767459268752006 -0.02544347442481664778 -0.02704544917173645757 -0.02873903498885443941 -0.03052998095925518740 -0.03242436910049328880 -0.03442863560134568068 -0.03654959337928087582 -0.03879445605735609703 -0.04117086346783815909 -0.04368690879963443852 -0.04635116751778467492 -0.04917272819494666880 -0.05216122540848133760 -0.05532687487194209996 -0.05868051098612381278 -0.06223362701315682255 -0.06599841809744544374 -0.06998782737893949335 -0.07421559546731737456 -0.07869631353563888432 -0.08344548055582323709 -0.08847956450368510417 -0.09381606859965752054 -0.09947360242173575173 -0.10547195850672430595 -0.11183219478011818815 -0.11857672316288647707 -0.12572940463406179212 -0.13331565090127395212 -0.14136253262136744269 -0.14989889377832854578 -0.15895547130808040937 -0.16856501827613279421 -0.17876242774087336418 -0.18958485269568559062 -0.20107181491824999142 -0.21326529178698316880 -0.22620976459975183914 -0.23995220383794702013 -0.25454195506995513920 -0.27003047117290013279 -0.28647081297962118107 -0.30391680024090761414 -0.32242164313180055046 -0.34203580329067617694 -0.36280371844623959809 -0.38475885861667780130 -0.40791634722290137649 -0.43226205796533689885 -0.45773667610677415407 -0.48421270797074700276 -0.51146192995823458460 -0.53911056122791012335 -0.56658015771242187242 -0.59301514535989752197 -0.61720528947267983000 -0.63752638594467725408 -0.65194742851289289032 -0.65818312247220178701 -0.65408260649025773414 -0.63827834225832158488 -0.61089560668270204147 -0.57380045016378000700 -0.52994636350789214863 -0.48245914054932059756 -0.43400031281554396489 -0.38651437347024641955 -0.34124060441786008280 -0.29884558901972169132 -0.25958129058888917973 -0.22342363926939001750 -0.19017795154118832812 -0.15955243541923194717 -0.13120618890062718531 -0.10477864401374853420 -0.07990626234657266513 -0.05623080873831731719 -0.03340223470196725108 -0.01107822414479963866 
0.01093246676330261735 0.03298474873410950359 0.05560279749396102034 0.07917600759790754950 0.10411135854056063899 0.13083865512822923094 0.15981316693654878947 0.19151356320131762700 0.22643162969845476162 0.26504806951315407204 0.30778550118301439831 0.35492559881568075397 0.40647313075495627999 0.46194894698924016119 0.52010582636893065711 0.57860405513833534918 0.63378422833272329839 0.68083955764235870589 0.71480778544023571008 0.73248015956840828444 0.73404916586110147136 0.72224660358078951461 0.70072765826797001054 0.67293454753780568289 0.64161107028135488939 0.60873609686275642616 0.57564079517935518027 0.54317053249011260085 0.51183086610824157781 0.48190014423312499403 0.45350971429344966168 0.42669848648644315148 0.40144899698121072618 0.37771077930140117829 0.35541527969928599084 0.33448523780430061692 0.31484048551154053541 0.29640144664559664456 0.27909117109103931398 0.26283644215469026406 0.24756830411197250363 0.23322223262402741462 0.21973809097789898104 0.20705996261363823763 0.19513591778500205542 0.18391775020379919070 0.17336070576816520195 0.16342321653285751815 0.15406664737257380615 0.14525505917093783914 0.13695499010865419542 0.12913525524508973064 0.12176676377626871606 0.11482235290674158712 0.10827663705698986618 0.10210587105773938355 0.09628782599748864079 0.09080167645557968292 0.08562789794537173371 0.08074817349534857414 0.07614530841521860438 0.07180315232011902360 0.06770652777529750921 0.06384116472080036964 0.06019364019179795910 0.05675132275343885979 0.05350232119041731238 0.05043543703746489193 0.04754012058541867702 0.04480643003929807300 0.04222499354199604760 0.03978697380951801144 0.03748403515124953955 0.03530831267375744709 0.03325238348738546179 0.03130923975399713122 0.02947226343012587790 0.02773520257413397694 0.02609214909865209542 0.02453751786037905447 0.02306602696587889412 0.02167267933217087439 0.02035274510637230527 0.01910174529177299796 0.01791543617907565000 0.01678979466258501141 0.01572100435443868349 0.01470544244165039593 0.01373966723482333840 0.01282040636039205594 0.01194454555156876374 0.01110911799602765093 0.01031129420083876091 0.00954837233735794655 0.00881776903089770414 0.00811701056207536631 0.00744372444816732148 0.00679563137435001963 0.00617053744622064748 0.00556632673632262431 0.00498095416159971549 0.00441243834944260449 0.00385885517836581649 0.00331833107726109411 0.00278903672212615916 0.00226918083489180411 0.00175700411239154697 0.00125077326492362140 0.00074877514388171917 0.00024931093819069439 -0.00024930958027358230 -0.00074877378190119082 -0.00125077189478794981 -0.00175700272995404916 -0.00226917943588256232 -0.00278903530201379812 -0.00331832963097300482 -0.00385885369970029313 -0.00441243682978986751 -0.00498095258790187678 -0.00556632517408728322 -0.00617053581808302276 -0.00679562969514657667 -0.00744372272214965935 -0.00811700878810273085 -0.00881776720522975399 -0.00954837045505196880 -0.01031129225629923152 -0.01110911598324937355 -0.01194454346419848711 -0.01282040419178009927 -0.01373966497797529662 -0.01470544008929708379 -0.01572100189898617550 -0.01678979209615794055 -0.01791543349350555037 -0.01910174247887141963 -0.02035274215835713996 -0.02167267624262725345 -0.02306602373153943120 -0.02453751444527085823 -0.02609214551665572923 -0.02773519880991004438 -0.02947225946943743402 -0.03130923558283538188 -0.03325237909142020332 -0.03530830803808560070 -0.03748403026024693663 -0.03978696864669950539 -0.04222498808995223119 -0.04480642427960868091 -0.04754011449863093652 -0.05043543060299360281 -0.05350231438646657622 -0.05675131555691381724 -0.06019363257814824841 -0.06384115666384526655 -0.06770651924695947343 -0.07180314328981751704 -0.07614529884916232394 -0.08074816337492241036 -0.08562788722517200579 -0.09080166510716414230 -0.09628781398583030615 -0.10210585834323493426 -0.10827662359647050039 -0.11482233865390434335 -0.12176674868174808264 -0.12913523925629777356 -0.13695497316968063828 -0.14525504122226029491 -0.15406662835084627972 -0.16342319637065394478 -0.17336068439372465111 -0.18391772754082436059 -0.19513589375246109814 -0.20705993712607118074 -0.21973806394629369354 -0.23322220395818771266 -0.24756827372505452178 -0.26283640993782941830 -0.27909113693181553106 -0.29640141040861323063 -0.31484044705550384702 -0.33448519698041800918 -0.35541523635002680859 -0.37771073325997217562 -0.40144894807170428130 -0.42669843452476985401 -0.45350965908944995686 -0.48190008559456098958 -0.51183080384756163284 -0.54317046643562405528 -0.57564072519291520358 -0.60873602286712347187 -0.64161099230093276979 -0.67293446575677540178 -0.70072757310722821877 -0.72224651578746856817 -0.73404907658830564898 -0.73248007051119334854 -0.71480769848767056196 -0.68083947481018258774 -0.63378415122312792285 -0.57860398474038787775 -0.52010576308452460825 -0.46194889077534495581 -0.40647308128487158463 -0.35492555561182442814 -0.30778546371011294980 -0.26504803723685826933 -0.22643160211882285004 -0.19151353986982921906 -0.15981314746309427388 -0.13083863918239291291 -0.10411134585002243536 -0.07917599794551033465 -0.05560279071464578615 -0.03298474471215642051 -0.01093246543019279690 
0.01059935959671909345 0.03200149193452239693 0.05401961809964217487 0.07708360233849020915 0.10165211473848412282 0.12822389025026859066 0.15734799467813642693 0.18963148159805820470 0.22574121974831440340 0.26639382513541365327 0.31232271117287657702 0.36420311755063217163 0.42250355689087859545 0.48721646539450880198 0.55741110428436990709 0.63057973805037970116 0.70189278074811900510 0.76387053594255127642 0.80763300475798494027 0.82698100101864069345 0.82328669800146858648 0.80226208263056264514 0.77020301869724527855 0.73219409727189765924 0.69175841943041826987 0.65111229553767357991 0.61154592471551305621 0.57374847663386852048 0.53804002094976155490 0.50452326483218179476 0.47317811597259229472 0.44391883787015085083 0.41662781673607929278 0.39117507794223072004 0.36742925676730764373 0.34526350360394197914 0.32455842031254511504 0.30520328205632774043 0.28709629142359305298 0.27014430725508908893 0.25426230836118723921 0.23937274302985200869 0.22540485069276194885 0.21229400206934978534 0.19998108232536115914 0.18841192753980773311 0.17753681732111226133 0.16731002211377576927 0.15768940154087696115 0.14863604915097861081 0.14011397866372510279 0.13208984692730352251 0.12453270912228031619 0.11741380216082397681 0.11070635267161454962 0.10438540639231552731 0.09842767619482439834 0.09281140633407902740 0.08751625083676328742 0.08252316423208339025 0.07781430307805869973 0.07337293693511215409 0.06918336767182231561 0.06523085606867096153 0.06150155490285302839 0.05798244776098804287 0.05466129294536381522 0.05152657192160736699 0.04856744182806349563 0.04577369162950817305 0.04313570155033863429 0.04064440546825531797 0.03829125598825311450 0.03606819194993282629 0.03396760815020383184 0.03198232708796933110 0.03010557255855861314 0.02833094494445909106 0.02665239806474817286 0.02506421745918419042 0.02356099997970484416 0.02213763468297824666 0.02078928469543939173 0.01951137028603389112 0.01829955282537598649 0.01714971966253253655 0.01605796983720542137 0.01502060056764009666 0.01403409445899450603 0.01309510738100927441 0.01220045696702753979 0.01134711169005653275 0.01053218047410098279 0.00975290280146978716 0.00900663927950184906 0.00829086263182565730 0.00760314908129555711 0.00694117009336303603 0.00630268445066972660 0.00568553063076793208 0.00508761948956326648 0.00450692705394994952 0.00394148780944347799 0.00338938792072362993 0.00284875876744861145 0.00231777060702764715 0.00179462637035388006 0.00127755556980746476 0.00076480829826919283 0.00025464929891416688 -0.00025464791500784401 -0.00076480691019120695 -0.00127755417331454346 -0.00179462496116278292 -0.00231776918068526960 -0.00284875731925038345 -0.00338938644550534907 -0.00394148630135482403 -0.00450692550606313080 -0.00508761789415113075 -0.00568552902865782084 -0.00630268279575685320 -0.00694116838894143218 -0.00760314732810130067 -0.00829086082806684832 -0.00900663742155138891 -0.00975290088460145643 -0.01053217849288246022 -0.01134710963854757004 -0.01220045483887655102 -0.01309510516956158277 -0.01403409215725737180 -0.01502059816825773719 -0.01605796733253728181 -0.01714971704463996716 -0.01829955008608719069 -0.01951136741707382161 -0.02078928168865457060 -0.02213763153054659760 -0.02356099667417232979 -0.02506421397502289761 -0.02665239440714062269 -0.02833094109988942844 -0.03010556851316625870 -0.03198232282762891732 -0.03396760366028872546 -0.03606818721517190962 -0.03829125099262586929 -0.04064440019488357869 -0.04313569598137834138 -0.04577368574614937291 -0.04856743561040044455 -0.05152656534854194170 -0.05466128599458386361 -0.05798244040879585448 -0.06150154712411037838 -0.06523084783661592390 -0.06918335895789107237 -0.07337292770872250181 -0.07781429330668498956 -0.08252315388616426883 -0.08751623988305201607 -0.09281139473839294940 -0.09842766391963186923 -0.10438539339662433747 -0.11070633891108516700 -0.11741378758789444703 -0.12453269368614128254 -0.13208983057376333381 -0.14011396133500164662 -0.14863603078552112269 -0.15768938207307625632 -0.16731000147362784514 -0.17753679543400513463 -0.18841190432620669171 -0.19998105770061391784 -0.21229397594362819923 -0.22540482297123853872 -0.23937271361282819182 -0.25426227714349214359 -0.27014427415191555326 -0.28709625628786206164 -0.30520324474496707268 -0.32455838067140307945 -0.34526346146722786123 -0.36742921195635103171 -0.39117503026423083856 -0.41662776598311579423 -0.44391878381854099622 -0.47317805838297755106 -0.50452320345106493882 -0.53803995551325201063 -0.57374840687559602870 -0.61154585038142084130 -0.65111221641211913802 -0.69175833538060449435 -0.73219400832005510082 -0.77020292513197807782 -0.80226198516401947547 -0.82328659795859127080 -0.82698090050453032518 -0.80763290658832254110 -0.76387044308812046545 -0.70189269542302035187 -0.63057966138800158884 -0.55741103650930268198 -0.48721640614525163482 -0.42250350550188553456 -0.36420307324371903324 -0.31232267316921469291 -0.26639379271315627440 -0.22574119226764083335 -0.18963145850816570670 -0.15734797551516854774 -0.12822387463128165352 -0.10165210235417804219 -0.07708359294606378920 -0.05401961151679041118 -0.03200148803450479640 -0.01059935830493085457 
0.01006283928578710629 0.03040224130757884780 0.05139058063162171841 0.07348666891792032807 0.09718960782468699655 0.12305679645619127527 0.15172343992767012288 0.18392314876449766814 0.22050794256136430072 0.26246330010731622195 0.31090840082244275422 0.36706060332308609873 0.43212151386344377357 0.50700225341355653619 0.59174238732362050008 0.68441101203069121262 0.77933662066682840575 0.86511680062176243844 0.92487269663053539581 0.94452414170599685583 0.92985454251740207177 0.89331201024276718492 0.84562823661852415391 0.79388040342205479227 0.74211621463071364424 0.69240874114197992206 0.64568213151120490423 0.60223742838008353928 0.56205747622474433456 0.52497477817323501270 0.49076064689454690360 0.45917093228551864037 0.42996835415070155939 0.40293245896410145868 0.37786316582375523154 0.35458109953162786354 0.33292641007839351985 0.31275696984361278652 0.29394640529189941525 0.27638218710959949753 0.25996387900733441967 0.24460158044143476275 0.23021456669397033501 0.21673011264557118238 0.20408248190726507865 0.19221206030895832129 0.18106461386274030900 0.17059065306024967512 0.16074488752618965037 0.15148575722835122548 0.14277502846795742109 0.13457744467814558575 0.12686042362471505740 0.11959379394263280894 0.11274956507630218283 0.10630172564509043909 0.10022606605544437386 0.09450002184917871695 0.08910253483550900633 0.08401392952004815839 0.07921580272704287218 0.07469092467047855344 0.07042314990819864562 0.06639733697915484179 0.06259927558991518204 0.05901562044229313742 0.05563383090849582935 0.05244211587554059584 0.04942938317570977347 0.04658519310032915861 0.04389971556157834520 0.04136369052493149567 0.03896839138357810484 0.03670559098748360505 0.03456753007552437751 0.03254688788914106290 0.03063675477169014449 0.02883060658043556934 0.02712228075667733052 0.02550595391626386821 0.02397612082767119901 0.02252757472459787635 0.02115538870638311586 0.01985489833151388162 0.01862168517383522293 0.01745156132496705759 0.01634055476423701414 0.01528489553270673262 0.01428100265251863732 0.01332547173760301185 0.01241506324544561224 0.01154669132309660284 0.01071741320404884235 0.00992441911490171691 0.00916502265379759429 0.00843665160446982476 0.00773683915184619764 0.00706321546718013948 0.00641349963230064546 0.00578549187403076814 0.00517706608443413430 0.00458616256736044114 0.00401078108472119332 0.00344897402866473080 0.00289883981990701756 0.00235851645541629296 0.00182617519223216007 0.00130001434565985008 0.00077825318047675118 0.00025912587417797894 -0.00025912446850406834 -0.00077825177052626149 -0.00130001292712289551 -0.00182617376072558013 -0.00235851500644701506 -0.00289883834877380231 -0.00344897253041487328 -0.00401077955411888176 -0.00458616099896669294 -0.00517706447324961516 -0.00578549023120822348 -0.00641349794733014900 -0.00706321373675766750 -0.00773683737332053756 -0.00843664977453362219 -0.00916502076828751289 -0.00992441716889835845 -0.01071741119206159887 -0.01154668923916524204 -0.01241506108321188684 -0.01332546949035562367 -0.01428100031320822527 -0.01528489309393421536 -0.01634055221828023541 -0.01745155866378911291 -0.01862168238910277829 -0.01985489541465046415 -0.02115538564859242854 -0.02252757151675721659 -0.02397611745984351561 -0.02550595037535963172 -0.02712227703698444348 -0.02883060266934578397 -0.03063675065575921508 -0.03254688355425860991 -0.03456752550692887560 -0.03670558616965580168 -0.03896838630020604821 -0.04136368515881394536 -0.04389970989455482808 -0.04658518711322834349 -0.04942937684823955902 -0.05244210918620484385 -0.05563382383454440472 -0.05901561295960200404 -0.06259926767287316007 -0.06639732860058700226 -0.07042314103923641433 -0.07469091528052140827 -0.07921579278387325118 -0.08401391898171794992 -0.08910252368247717492 -0.09450001004370545132 -0.10022605355772651325 -0.10630171241255870207 -0.11274955106334305643 -0.11959377910043700322 -0.12686040790114927468 -0.13457742801760264051 -0.14277501081106980241 -0.15148573851177127292 -0.16074486768228979372 -0.17059063201677437949 -0.18106459154248966126 -0.19221203662938168844 -0.20408245678013470226 -0.21673008597656417962 -0.23021453838217242893 -0.24460155037841768699 -0.25996384707505759692 -0.27638215325064718897 -0.29394636932274342822 -0.31275693161198658832 -0.33292636941795517025 -0.35458105626078262329 -0.37786311974389696910 -0.40293240985745770733 -0.42996830177798039951 -0.45917087638330411625 -0.49076058717287263100 -0.52497471431347086934 -0.56205740787878044618 -0.60223735517209886492 -0.64568205304506465225 -0.69240865701933107523 -0.74211612448928931940 -0.79388030701084910667 -0.84562813393656954819 -0.89331190177805164243 -0.92985442961435682552 -0.94452402693560200131 -0.92487258427294716245 -0.86511669553094638907 -0.77933652599284641838 -0.68441092887928045574 -0.59174231541943456136 -0.50700219179447503226 -0.43212146133368989354 -0.36706055869195980401 -0.31090836300985219554 -0.26246326817890297534 -0.22050791573042599625 -0.18392312638001756531 -0.15172342145813089154 -0.12305678147339169093 -0.09718959598934179267 -0.07348665996777553611 -0.05139057437194685662 -0.03040223760414222792 -0.01006283805995496217 
0.00931259552471419561 0.02815405337842080691 0.04765379420134219224 0.06828288487686906549 0.09056285118608897733 0.11509024782214272165 0.14256581981185845187 0.17382973097090803627 0.20990410162535888539 0.25204303191000754225 0.30178698868650211118 0.36100938105579571946 0.43191964182624720259 0.51692864707267971447 0.61814517956587766712 0.73598530208194623548 0.86592588926672098282 0.99238734924715465979 1.08221683943638069536 1.09638832656125617682 1.05829532018415051198 0.99550317920462316756 0.92511751411202602924 0.85558306516709370371 0.79041729452841491543 0.73072432288832755987 0.67653643180727307538 0.62746162915054637388 0.58297767739590056202 0.54255772474143704187 0.50571876114684499726 0.47203589022668523967 0.44114220861713016042 0.41272323793969833972 0.38650984803201060558 0.36227131862042072363 0.33980915062577499164 0.31895178194782047854 0.29955017279083895332 0.28147415692276078758 0.26460944006000186590 0.24885513303460893297 0.23412172299608680071 0.22032939991169286920 0.20740667234917298245 0.19528921792600018037 0.18391892476068427698 0.17324308873828297983 0.16321373827525742506 0.15378706376827255831 0.14492293330161110099 0.13658447969265297139 0.12873774675578153470 0.12135138490868335737 0.11439638804588092569 0.10784586505630300302 0.10167484053266062638 0.09586008017168579087 0.09037993713605918522 0.08521421627964542722 0.08034405364217733769 0.07575180911157719521 0.07142097031133887164 0.06733606634983124728 0.06348259003536638190 0.05984692750978015674 0.05641629437081907561 0.05317867749633942154 0.05012278189889252111 0.04723798203451368138 0.04451427707070076956 0.04194224968634419071 0.03951302803365086547 0.03721825054088245821 0.03505003327528233292 0.03300093962136041448 0.03106395205860534858 0.02923244584892237263 0.02750016446528169567 0.02586119661221686350 0.02430995469949071008 0.02284115468137559724 0.02144979707397798308 0.02013114915978664321 0.01888072821348729669 0.01769428569925679540 0.01656779236209215966 0.01549742414644450506 0.01447954888075697610 0.01351071367144518476 0.01258763295405196381 0.01170717715286540006 0.01086636190409273617 0.01006233780026732916 0.00929238061630699441 0.00855388198039652714 0.00784434045441595451 0.00716135299121734015 0.00650260673733527028 0.00586587115147141347 0.00524899039783588428 0.00464987604635980212 0.00406649993340946203 0.00349688728930708237 0.00293911002809177369 0.00239128020250500839 0.00185154359751860120 0.00131807344012968564 0.00078906420377333752 0.00026272548582673139 -0.00026272406266014681 -0.00078906277625523380 -0.00131807200393352364 -0.00185154214820126839 -0.00239127873558675486 -0.00293910853897960678 -0.00349688577329643202 -0.00406649838574080214 -0.00464987446242182134 -0.00524898877362178773 -0.00586586947572687034 -0.00650260502558619446 -0.00716135123745520463 -0.00784433865387790252 -0.00855388012847790868 -0.00929237870815668998 -0.01006233583062787762 -0.01086635986730200010 -0.01170717504286489241 -0.01258763076444679996 -0.01351071139545745314 -0.01447954651125404890 -0.01549742167600398624 -0.01656778978288364623 -0.01769428300312680946 -0.01888072539190432941 -0.02013114620384448550 -0.02144979397431912016 -0.02284115142802134457 -0.02430995128142654504 -0.02586119302560752065 -0.02750016069606009417 -0.02923244188477169825 -0.03106394788626121173 -0.03300093522672742363 -0.03505002864350570402 -0.03721824565628473191 -0.03951302287972358052 -0.04194224424563630649 -0.04451427132481533544 -0.04723797596396961396 -0.05012277548308130548 -0.05317867071348847396 -0.05641628719781521806 -0.05984691992217794354 -0.06348258200720824362 -0.06733605785363416807 -0.07142096131796116243 -0.07575179959023681242 -0.08034404356046853657 -0.08521420558627923469 -0.09037992582141496367 -0.09586006819624015574 -0.10167482785502002240 -0.10784585163255921980 -0.11439637382927803078 -0.12135136984931627069 -0.12873773080042116845 -0.13658446278444480448 -0.14492291537989865358 -0.15378704476819604618 -0.16321371812750229413 -0.17324306736869687917 -0.18391890208982075716 -0.19528919386868237584 -0.20740664681399567648 -0.22032937280032971472 -0.23412169420245598772 -0.24885510244359088095 -0.26460940754542250364 -0.28147412244628244871 -0.29955013614045788994 -0.31895174296230233146 -0.33980910912765671661 -0.36227127441403550456 -0.38650980090098652209 -0.41272318764370097277 -0.44114215488802732690 -0.47203583276384408762 -0.50571869961173632202 -0.54255765875117212271 -0.58297760651626506778 -0.62746155288896598989 -0.67653634960744946092 -0.73072423413084119925 -0.79041719854637426668 -0.85558296129749911163 -0.92511740182541102318 -0.99550305839723240986 -1.05829519177438591271 -1.09638819339048332324 -1.08221670803692449070 -0.99238722876987983668 -0.86592578413815513017 -0.73598521271684591571 -0.61814510449468840214 -0.51692858427950738598 -0.43191958934644669732 -0.36100933718057892641 -0.30178695199934629789 -0.25204300126215745115 -0.20990407609513678233 -0.17382970982334600141 -0.14256580246394867650 -0.11509023381481076065 -0.09056284016202523213 -0.06828287656374595893 -0.04765378839907560837 -0.02815404995016500267 -0.00931259439070235284 
0.00834608495936639549 0.02524758248003133865 0.04278765791845717814 0.06142822520218138571 0.08168866422063381094 0.10417552383446215813 0.12961986052666962799 0.15892585368193046236 0.19323570105910570227 0.23401773722084295848 0.28318714095780239681 0.34327029038735412669 0.41761902531306627218 0.51064751348504411332 0.62792438178534082382 0.77545912746451506337 0.95599428507093464624 1.15628986766372454653 1.31521898530659320237 1.30051700478016729612 1.21143523255738405631 1.10528787227955560546 1.00375557545788640645 0.91291704860593236859 0.83324557542753141526 0.76353482407566231061 0.70227764367900014086 0.64809497901892165750 0.59983387946689115111 0.55655968224979424086 0.51752078272471080389 0.48211165885720053126 0.44984135215148213227 0.42030843614555113419 0.39318166974417145809 0.36818517629224278842 0.34508709185645525253 0.32369083453102520664 0.30382834700090177726 0.28535482777646281605 0.26814459120793721070 0.25208778864088232652 0.23708779234412502568 0.22305909165598714061 0.20992558965175711627 0.19761921428518847144 0.18607877851572363070 0.17524903885694720351 0.16507991306830116507 0.15552582626788047371 0.14654516127756145316 0.13809979403502703477 0.13015469879712471268 0.12267761089042816813 0.11563873714225847422 0.10901050600156669823 0.10276735084718602309 0.09688552116880133624 0.09134291725741650048 0.08611894480960891052 0.08119438645674215138 0.07655128782228737272 0.07217285587577171313 0.06804336807352484584 0.06414809069192561886 0.06047320519066534672 0.05700574156864091080 0.05373351784010549359 0.05064508488902386141 0.04772967606814892960 0.04497716100038018361 0.04237800311606032544 0.03992322052382535347 0.03760434986710636807 0.03541341286337873484 0.03334288526239959083 0.03138566799242847871 0.02953506029133023958 0.02778473464333020004 0.02612871336274857903 0.02456134668125220522 0.02307729222742915809 0.02167149574839988269 0.02033917302020737949 0.01907579282109383989 0.01787706089647400631 0.01673890483842699339 0.01565745981022215183 0.01462905505261624661 0.01365020111340209397 0.01271757774646165018 0.01182802243021030542 0.01097851945921601846 0.01016618956575787713 0.00938828003077984974 0.00864215524637668153 0.00792528769416378509 0.00723524930590468962 0.00656970317437499673 0.00592639558424701285 0.00530314831286515798 0.00469785128682675968 0.00410845531329973035 0.00353296516710899233 0.00296943280065797843 0.00241595072899336571 0.00187064555519422804 0.00133167161359026842 0.00079720470865685122 0.00026543592805072791 -0.00026543449169968980 -0.00079720326793097929 -0.00133167016411472883 -0.00187064409255588426 -0.00241594924872412520 -0.00296943129825644192 -0.00353296363806709923 -0.00410845375315771477 -0.00469784969133302255 -0.00530314667823106323 -0.00592639388468985118 -0.00656970144184587657 -0.00723524753357074335 -0.00792528587619301117 -0.00864215337733009736 -0.00938827810524511808 -0.01016618757813947393 -0.01097851740365529682 -0.01182802030054386222 -0.01271757553621799541 -0.01365019881575335603 -0.01462905266038483365 -0.01565745731591405843 -0.01673890223413687650 -0.01787705817391516128 -0.01907578997155490175 -0.02033917003453067363 -0.02167149261684819805 -0.02307728893955252047 -0.02456134322565972639 -0.02612870974150860448 -0.02778473083689336764 -0.02953505628738972710 -0.03138566377773488458 -0.03334288082286418486 -0.03541340818407345825 -0.03760434493226050279 -0.03992321531675724344 -0.04237799761917737662 -0.04497715519508893589 -0.04772966993474181407 -0.05064507840668586169 -0.05373351098681089510 -0.05700573432106004201 -0.06047319752407465110 -0.06414808258014270681 -0.06804335948881357066 -0.07217284678877222692 -0.07655127820195783972 -0.08119437627035208660 -0.08611893399976588981 -0.09134290582066995068 -0.09688550906478687885 -0.10276733803350590613 -0.10901049243337179728 -0.11563872277189357618 -0.12267759566714053765 -0.13015468266678265064 -0.13809977693985175939 -0.14654514315584399320 -0.15552580705362029079 -0.16507989269086476014 -0.17524901724066843656 -0.18607875557939079769 -0.19761918994154969997 -0.20992556380683924377 -0.22305906420832632975 -0.23708776318376922898 -0.25208775764802571207 -0.26814455825124483557 -0.28535479282883302599 -0.30382830983050002072 -0.32369079496906816296 -0.34508704971628390012 -0.36818513136670949493 -0.39318162180230431524 -0.42030838492833733078 -0.44984129736658551302 -0.48211160017230025865 -0.51752071975902813605 -0.55655961456321623171 -0.59983380654615836569 -0.64809490026001226326 -0.70227755836494265562 -0.76353473135020166751 -0.83324547426787742843 -0.91291693780737537267 -1.00375545367037144473 -1.10528773821106263142 -1.21143508565197111082 -1.30051684689513225024 -1.31521882571440862364 -1.15628972737350843580 -0.95599416907304834989 -0.77545903335526633615 -0.62792430556296074950 -0.51064745148242607353 -0.41761897459201891003 -0.34327024868456540441 -0.28318710654479828381 -0.23401770877524541437 -0.19323567756461185185 -0.15892583435428431216 -0.12961984475950705242 -0.10417551115987286336 -0.08168865428020324893 -0.06142821772610662645 -0.04278765271044378260 -0.02524757940673992562 -0.00834608394339237183 
0.00717024679208644322 0.02170253366393093408 0.03682102979027379597 0.05295369379278880295 0.07058805665986600530 0.09030332276845909334 0.11281224477837414888 0.13901812217105513625 0.17009511170830049487 0.20760507495647950726 0.25367354753653370558 0.31126561422280207836 0.38463865555365295279 0.48011799976905300547 0.60744570662589980614 0.78193254091982855591 1.02630225588878798426 1.36155885103020235505 1.72185222934611692480 1.57902547452100860959 1.38164073313124635689 1.21045750189832546084 1.07169986683402163052 0.95908397837122461027 0.86611313450011273574 0.78789175430777680376 0.72094433981413352797 0.66280676377922564946 0.61170317920292816005 0.56632634206614129724 0.52569302864501343819 0.48904861032591062653 0.45580310498603004987 0.42548748474684927601 0.39772321850688463485 0.37220062494789041274 0.34866320597675803938 0.32689611731891998758 0.30671755290524682636 0.28797221602483769054 0.27052630828094392790 0.25426363797689144342 0.23908256608355049622 0.22489358471636355929 0.21161738031668653193 0.19918327104727628907 0.18752793616003127219 0.17659437510547104644 0.16633104887311289666 0.15669116695738005696 0.14763209150572720318 0.13911483637276234049 0.13110364350726877447 0.12356562271364279759 0.11647044363116809684 0.10979007096048931658 0.10349853568571210083 0.09757173639891036920 0.09198726591516659390 0.08672425923120230529 0.08176325956146146545 0.07708609984507175383 0.07267579729591577831 0.06851645937657413477 0.06459319946815256230 0.06089206099231470048 0.05739994887295374326 0.05410456740641111928 0.05099436374893517865 0.04805847634865467732 0.04528668774663069385 0.04266938125367825130 0.04019750107847386289 0.03786251554035224842 0.03565638304872331688 0.03357152057242074328 0.03160077435737873586 0.02973739268064656827 0.02797500045392697920 0.02630757551174367492 0.02472942643702902288 0.02323517179869893923 0.02181972067197168741 0.02047825435156247487 0.01920620915419002372 0.01799926022713504992 0.01685330628491632510 0.01576445520339087025 0.01472901040604712719 0.01374345798307530231 0.01280445448817557619 0.01190881536226817694 0.01105350393679316312 0.01023562097279162586 0.00945239469469449922 0.00870117128015657215 0.00797940576995448403 0.00728465336387262852 0.00661456106998303817 0.00596685967698684649 0.00533935599422497020 0.00472992547478900960 0.00413650486585370736 0.00355708526517450885 0.00298970527844444334 0.00243244435760625599 0.00188341628066468481 0.00134076275035366344 0.00080264708920640970 0.00026724800940902682 -0.00026724656426169169 -0.00080264563967424873 -0.00134076129204352412 -0.00188341480918008397 -0.00243244286849741975 -0.00298970376727825116 -0.00355708372756946556 -0.00413650329749160051 -0.00472992387154314020 -0.00533935435228172217 -0.00596685796218687781 -0.00661455932352505993 -0.00728465157881053038 -0.00797940393998664010 -0.00870116939938769818 -0.00945239275735754170 -0.01023561897305957924 -0.01105350186863751638 -0.01190881321944392557 -0.01280445226414628213 -0.01374345567095813792 -0.01472900799864118593 -0.01576445269311388397 -0.01685330366382464806 -0.01799925748684538807 -0.01920620628588110002 -0.02047825134589009721 -0.02181971751899047796 -0.02323516848772744225 -0.02472942295656643807 -0.02630757186724730357 -0.02797499662262170617 -0.02973738865015895794 -0.03160077011442774531 -0.03357151610291098098 -0.03565637833767343334 -0.03786251057192824288 -0.04019749583589582453 -0.04266937571923201666 -0.04528668190161622142 -0.04805847017322784076 -0.05099435722212108946 -0.05410456050602918676 -0.05739994157551941978 -0.06089205327293123471 -0.06459319130047935786 -0.06851645073270684616 -0.07267578814633968154 -0.07708609015851852764 -0.08176324930493417131 -0.08672424834370640045 -0.09198725439670707438 -0.09757172420873982954 -0.10349852278085325263 -0.10979005729549851100 -0.11647042915780392303 -0.12356560738058131044 -0.13110362725973379039 -0.13911481915234891193 -0.14763207325001692638 -0.15669114759958635563 -0.16633102834168633777 -0.17659435332371298255 -0.18752791304551930107 -0.19918324651129470926 -0.21161735426349859157 -0.22489355704238711553 -0.23908253667626888639 -0.25426360671354286680 -0.27052627502707093932 -0.28797218075917063729 -0.30671751538363600798 -0.32689607736718973019 -0.34866316340170622201 -0.37220057953421592511 -0.39772317001319557050 -0.42548743290076185275 -0.45580304947769378909 -0.48904855079976494725 -0.52569296468886639317 -0.56632627319650463704 -0.61170310484516821070 -0.66280668323996871916 -0.72094425224208558145 -0.78789165863714871740 -0.86611302936757506021 -0.95908386199376860493 -1.07169973683762131955 -1.21045735512470886697 -1.38164056566407622562 -1.57902528292721289205 -1.72185202055203823157 -1.36155868593669682198 -1.02630213142524029379 -0.78193244606821032949 -0.60744563291945885553 -0.48011794149520059527 -0.38463860885463496686 -0.31126557642086882804 -0.25367351672003018992 -0.20760504972940824198 -0.17009509103379172323 -0.13901810526966901227 -0.11281223105992693734 -0.09030331178497122413 -0.07058804807281118809 -0.05295368735003164185 -0.03682102530985484345 -0.02170253102295786884 -0.00717024591951833171 
0.00580261533718817724 0.01757127559335214251 0.02984023378594158338 0.04297746351883069416 0.05740654585754567663 0.07363746580115071438 0.09230767364735603664 0.11423927851556547886 0.14052154864657828703 0.17263390336021422478 0.21263636000901087186 0.26347996341365087503 0.32955198290970710850 0.41774012341161181894 0.53980790402934020200 0.71852307370009138587 1.00572334653418637984 1.54179105122222992463 2.63160560652663200187 1.91209193061791982160 1.52564472374588011583 1.28320153534842029686 1.11350241160864360523 0.98560586354479218230 0.88423122989399050020 0.80097471884117177332 0.73080119749058147782 0.67048455708097587369 0.61784573149945676285 0.57134947816684200639 0.52987637946328525196 0.49258664881534353075 0.45883497271984435839 0.42811517934893550397 0.40002309458862927993 0.37423089901565442794 0.35046898978374996236 0.32851287586268496099 0.30817353127632596266 0.28929017519010902237 0.27172478783727915808 0.25535788890212907098 0.24008524929677682591 0.22581530080920791947 0.21246707585137397656 0.19996855342720565307 0.18825531997170147358 0.17726947653185479159 0.16695874036129559892 0.15727570118283001888 0.14817720141519880039 0.13962381644300470018 0.13157941614549514830 0.12401079282573354567 0.11688734370827766340 0.11018079852346314429 0.10386498453624637417 0.09791562282599386435 0.09231015077313059480 0.08702756662371996521 0.08204829272272269602 0.07735405470055700672 0.07292777408626793800 0.06875347266866528584 0.06481618681184510289 0.06110189043745470339 0.05759742552449052810 0.05429043916367594369 0.05116932635166737686 0.04822317783094397237 0.04544173238383085456 0.04281533307349492251 0.04033488699597184701 0.03799182816708873700 0.03577808321874593328 0.03368603962114152806 0.03170851618401278327 0.02983873561997119755 0.02807029897996330195 0.02639716179241191618 0.02481361175650744627 0.02331424785830765040 0.02189396078917225236 0.02054791455986107462 0.01927152921701360405 0.01806046457294463448 0.01691060487074168631 0.01581804431242200132 0.01477907338513448007 0.01379016592467509177 0.01284796686090682732 0.01194928059387175001 0.01109105995283672999 0.01027039569390502186 0.00948450649504989363 0.00873072940953826052 0.00800651074163647586 0.00730939730966627052 0.00663702806469619426 0.00598712603349365463 0.00535749052837345210 0.00474598975220686271 0.00415055341011870329 0.00356916574927860965 0.00299985869035564135 0.00244070514232622290 0.00188981245955159669 0.00134531601798664694 0.00080537288842776229 0.00026815558464412430 -0.00026815413509038652 -0.00080537143449419500 -0.00134531455526011373 -0.00188981098363061838 -0.00244070364880932117 -0.00299985717487131261 -0.00356916420743370140 -0.00415055183766827908 -0.00474598814508084450 -0.00535748888263998593 -0.00598712431126804598 -0.00663702631131717329 -0.00730939551817440508 -0.00800650890559857775 -0.00873072752284421993 -0.00948450455174447427 -0.01027039368805463676 -0.01109105787835291609 -0.01194927844445787743 -0.01284796462994818728 -0.01379016360530218102 -0.01477907097010642407 -0.01581804179412822295 -0.01691060224120190247 -0.01806046182375556364 -0.01927152633929235526 -0.02054791154417852372 -0.02189395762546311741 -0.02331424453581053963 -0.02481360826364828465 -0.02639715813620676158 -0.02807029513622317021 -0.02983873157619774952 -0.03170851192695162829 -0.03368603513663565030 -0.03577807849181231792 -0.03799182318184177176 -0.04033488173561995682 -0.04281532752025566518 -0.04544172651888429143 -0.04822317163442930987 -0.05116931980257143769 -0.05429043223970989041 -0.05759741820206822072 -0.06110188269163777108 -0.06481617861619136389 -0.06875346399519044471 -0.07292776490533071920 -0.07735404498085080016 -0.08204828243101905394 -0.08702755569739401009 -0.09231013921375272324 -0.09791561059263015343 -0.10386497158569138466 -0.11018078480995349699 -0.11688732918326219523 -0.12401077743757857319 -0.13157939983917965598 -0.13962379915978906375 -0.14817718309225824669 -0.15727568175301487319 -0.16695871975260184739 -0.17726945466701760079 -0.18825529676770558218 -0.19996852879457926999 -0.21246704969352769865 -0.22581527302147219594 -0.24008521976533270248 -0.25535785750280415307 -0.27172475443408061757 -0.28929013976420692167 -0.30817349357773193841 -0.32851283571438233411 -0.35046894698916258859 -0.37423085335520300809 -0.40002304581551284546 -0.42811512718377098263 -0.45883491684360855345 -0.49258658886018735767 -0.52987631500014864550 -0.57134940868877892584 -0.61784565639808375348 -0.67048447561265622774 -0.73080110872628500918 -0.80097462158871390869 -0.88423112257156333271 -0.98560574396249900353 -1.11350227656162514833 -1.28320137978606041429 -1.52564453887940087995 -1.91209169871340511904 -2.63160528762985990170 -1.54179086439599544178 -1.00572322462300189905 -0.71852298657288260486 -0.53980783855146208250 -0.41774007272426250115 -0.32955194291045986077 -0.26347993142422310164 -0.21263633418504623851 -0.17263388238857063639 -0.14052153157146529683 -0.11423926463066974568 -0.09230766242556087686 -0.07363745684727598939 -0.05740653887603655581 -0.04297745829135640738 -0.02984023015598628870 -0.01757127345571790622 -0.00580261463124136581 
0.00427155430049896978 0.01293971958634787534 0.02199116624125641017 0.03170938063899342296 0.04242319745029865530 0.05453232093121207491 0.06854170549436711113 0.08510976959729910085 0.10511790100224627231 0.12977262982880155562 0.16075802572561803672 0.20046589651303681201 0.25234918925990945660 0.32148260693832364510 0.41552271237975779705 0.54662850331702039774 0.73627700532561290991 1.03017190933425761834 2.79255859996598676531 1.84621375737513959692 1.38764149386039647993 1.12716377443145443493 0.95899584719795560872 0.83940847233106063996 0.74821036948652408505 0.67513055405753008564 0.61447820201080860514 0.56285263146094610676 0.51808368714202801542 0.47870741335298611085 0.44368954277720235035 0.41227193351317692471 0.38388106551071671246 0.35807262900706993136 0.33449497983271980761 0.31286468531194921994 0.29294986329131977865 0.27455812489586467473 0.25752821800242109429 0.24172322925513201053 0.22702604844057114319 0.21333518315076793748 0.20056261809925188255 0.18863096607665058579 0.17747185574427931654 0.16702472651924382685 0.15723521763611875146 0.14805458179653488426 0.13943896444344533458 0.13134866160807762148 0.12374724076646688442 0.11660174488126563708 0.10988177183953271032 0.10355955337016461981 0.09760956194441203215 0.09200800722672426712 0.08673301756565698906 0.08176417112212086558 0.07708263973778778366 0.07267091094841832133 0.06851258601983641061 0.06459238586163162932 0.06089599716943139285 0.05741012432191906767 0.05412217991451907795 0.05102057917364707929 0.04809410556508751655 0.04533257865880026272 0.04272632583845881182 0.04026622276021583902 0.03794373604924527327 0.03575060160525343061 0.03367940395159638167 0.03172285819719949940 0.02987439236959427841 0.02812749866781055763 0.02647625159292317509 0.02491496113875203006 0.02343839313537346772 0.02204129100633611671 0.02071903073243188537 0.01946704418084593130 0.01828110906176969724 0.01715720649622246019 0.01609137913677718273 0.01508022262289776538 0.01412007854405582588 0.01320779324925996402 0.01234014478899544617 0.01151446926712186396 0.01072782203987176358 0.00997743819160208656 0.00926079362216987792 0.00857553317716268707 0.00791936572048562715 0.00729002604979303928 0.00668530363684569778 0.00610320478825608290 0.00554178191763028509 0.00499909620667642746 0.00447344685317899518 0.00396283446410695007 0.00346559018392354670 0.00298017237207452625 0.00250479679196664818 0.00203789955906788630 0.00157793402649579560 0.00112323434348642840 0.00067236200959998500 0.00022386959920863607 -0.00022391883391168984 -0.00067249450884496707 -0.00112335018497956634 -0.00157804986138754787 -0.00203801538517666553 -0.00250484599373271884 -0.00298023821400650963 -0.00346563935722572249 -0.00396280035337612420 -0.00447342937648232200 -0.00499912865133347525 -0.00554183100012510792 -0.00610327050508481777 -0.00668531937141610220 -0.00729007506574443163 -0.00791944801481041238 -0.00857564874687991724 -0.00926095911758069087 -0.00997760364951956122 -0.01072792084358375336 -0.01151456802659258163 -0.01234034342066001738 -0.01320782529579218531 -0.01412019380163943676 -0.01508025455388242730 -0.01609146096346608656 -0.01715725494717253163 -0.01828120739864849686 -0.01946707582485684290 -0.02071906229114103826 -0.02204127252341111023 -0.02343840786530093992 -0.02491507568861849042 -0.02647629942267355069 -0.02812757969041274411 -0.02987437335079797321 -0.03172295562254087709 -0.03367948458591919769 -0.03575069874636219863 -0.03794371646092126876 -0.04026625296599069259 -0.04272642248119295355 -0.04533265846058578963 -0.04809416851412719185 -0.05102054199074404495 -0.05412219246654224880 -0.05741011998147816514 -0.06089600922837569430 -0.06459236434429754814 -0.06851261417626744454 -0.07267090548039617515 -0.07708261729964036024 -0.08176413169334123543 -0.08673296112462910989 -0.09200805032394408778 -0.09760962128882214039 -0.10355964558924443675 -0.10988188025242218160 -0.11660180284517683569 -0.12374731486329314245 -0.13134866853748894400 -0.13943908735618301686 -0.14805465412042620454 -0.15723528928962304807 -0.16702474749750417793 -0.17747194257231202474 -0.18863098547521806037 -0.20056260331796382790 -0.21333513412738080994 -0.22702599841356360666 -0.24172327813545357866 -0.25752819913092195314 -0.27455810479703074423 -0.29294975859971988941 -0.31286464579735662195 -0.33449502202438574638 -0.35807265284432809871 -0.38388103752619817666 -0.41227193678812357192 -0.44368961040156507103 -0.47870737853678629881 -0.51808369945675769586 -0.56285254064797640705 -0.61447814082187579565 -0.67513050522563311517 -0.74821036549570529850 -0.83940842875604637641 -0.95899572898317120284 -1.12716366191867978230 -1.38764128142987930303 -1.84621368094851368014 -2.79255841814951200064 -1.03017178454203950366 -0.73627691609793599614 -0.54662843704886276974 -0.41552266198923770713 -0.32148256793995577674 -0.25234915863873552677 -0.20046587218051914459 -0.16075800620735020141 -0.12977261406837026225 -0.10511788823282242067 -0.08510975925598296410 -0.06854169716436459003 -0.05453231430253030476 -0.04242319229269597702 -0.03170937678337509835 -0.02199116356701745489 -0.01293971801268500865 -0.00427155378097121563 
0.00261543657882890024 0.00792488221023401884 0.01347533095369946032 0.01944569534549800416 0.02604454237345676937 0.03352691497901516549 0.04221705780156792542 0.05254019337708082382 0.06506765593634611378 0.08058068922716765670 0.10015721655165288340 0.12527640765301883974 0.15789627067853029274 0.20031840270205547583 0.25417183523436026604 0.31619122186262949015 0.36258426211700389707 0.29181361321708343404 1.72425747013704722121 1.22668485369459290268 0.91354034337243228414 0.72277873686132931841 0.60140216140425195590 0.51862454331086382808 0.45805049753155913095 0.41101475556359901020 0.37280522002802746195 0.34073200927409175165 0.31316702564510023876 0.28906497195890779039 0.26771601602249006646 0.24861566139122714958 0.23139080651546350964 0.21575691233621796528 0.20149152346604637387 0.18841674886971304659 0.17638827065624695933 0.16528671764604041527 0.15501253614047527662 0.14548146021198249400 0.13662204700892743858 0.12837158003264903527 0.12067650212443938040 0.11348968431690309444 0.10676959316668900579 0.10047935816714925750 0.09458593908107104653 0.08905979287376908360 0.08387430749934310370 0.07900563536722415847 0.07443136107454506600 0.07013203351391439355 0.06608880109837400596 0.06228507709593600339 0.05870567365562351370 0.05533590252682074606 0.05216270748675810864 0.04917379836655300096 0.04635768435790055958 0.04370404038667174973 0.04120314089917087585 0.03884526034170221465 0.03662193881481812241 0.03452538255288573055 0.03254789771034438672 0.03068252318882969121 0.02892253103681241555 0.02726172620981515138 0.02569421342357713911 0.02421479683434313301 0.02281808075821345830 0.02149930233841246263 0.02025366541147377575 0.01907694002767357233 0.01796539583764911185 0.01691486950505804998 0.01592183052068207871 0.01498284829537510632 0.01409482530689842861 0.01325449749955964762 0.01245966663177000555 0.01170666896754823938 0.01099350610545002382 0.01031758012359773602 0.00967655955363966314 0.00906847930082221865 0.00849114112355664474 0.00794251331370787739 0.00742066408321306881 0.00692422785775193006 0.00645110631580791960 0.00600000049644222599 0.00556901191828274023 0.00515687492708138961 0.00476235717528084024 0.00438399316848858689 0.00402021749223990810 0.00367013086588485749 0.00333243432848462362 0.00300602875924482760 0.00269018141096921681 0.00238302710897642100 0.00208399963952388134 0.00179206649519869643 0.00150616186189722612 0.00122538645896952403 0.00094880769907490503 0.00067539307480046773 0.00040416003876941886 0.00013455903058456897 -0.00013477552407437088 -0.00040437653225922077 -0.00067554295490879213 -0.00094905749925544569 -0.00122560295245932593 -0.00150626178196944238 -0.00179221637530702083 -0.00208411621294146698 -0.00238312702904863727 -0.00269038125111364934 -0.00300617863935315199 -0.00333260086193831739 -0.00367026409264781250 -0.00402035071900286312 -0.00438405978187006440 -0.00476257366877064214 -0.00515715803395266903 -0.00556924506511791151 -0.00600026694996813603 -0.00645135611598846026 -0.00692447765793247072 -0.00742093053673897884 -0.00794266319381620178 -0.00849142423042792416 -0.00906867914096665118 -0.00967670943374798753 -0.01031773000370606042 -0.01099367263890371760 -0.01170683550100193315 -0.01245981651187832995 -0.01325468068635871077 -0.01409495853366138363 -0.01498301482882880009 -0.01592198040079040311 -0.01691503603851174375 -0.01796547910437595874 -0.01907715652116337424 -0.02025376533154599201 -0.02149948552521152578 -0.02281826394501252145 -0.02421502998117830430 -0.02569441326372157164 -0.02726187608992347577 -0.02892273087695684808 -0.03068260645555653809 -0.03254796432372586423 -0.03452553243299405494 -0.03662207204158107743 -0.03884534360842906153 -0.04120330743262456963 -0.04370414030674396599 -0.04635783423800888398 -0.04917384832658910909 -0.05216277410013958615 -0.05533603575358370802 -0.05870579022904109934 -0.06228527693608043592 -0.06608893432513696098 -0.07013220004736808733 -0.07443159422138023729 -0.07900578524733248287 -0.08387457395286901374 -0.08905997606056814675 -0.09458620553459695657 -0.10047954135394832065 -0.10676975970014268569 -0.11348981754366604946 -0.12067660204451159667 -0.12837161333933977403 -0.13662216358234502422 -0.14548180993223525093 -0.15501268602058360102 -0.16528683421945800092 -0.17638832061628306747 -0.18841693205651210974 -0.20149160673277322076 -0.21575701225629018154 -0.23139082316880887902 -0.24861572800460862709 -0.26771611594256228273 -0.28906507187898000666 -0.31316715887186319378 -0.34073207588747322916 -0.37280538656148110022 -0.41101472225690827145 -0.45805046422486844770 -0.51862460992424530559 -0.60140217805759732528 -0.72277867024794772988 -0.91354011022559711286 -1.22668497026801048833 -1.72425748679039259059 -0.29181357786423611778 -0.36258421817783825780 -0.31619118353539810151 -0.25417180441669184887 -0.20031837840758737190 -0.15789625152399400232 -0.12527639245178523453 -0.10015720439546099696 -0.08058067944473362720 -0.06506764803547032683 -0.05254018699608259402 -0.04221705267337921841 -0.03352691090578591160 -0.02604453920884403084 -0.01944569298242826427 -0.01347532931602279938 -0.00792488124703491503 -0.00261543626092913123 
0.00088074638338153655 0.00266904172201654077 0.00453958001787269083 0.00655352741585568666 0.00878236171904189789 0.01131373880981056956 0.01425941735577529457 0.01776629017310682457 0.02203184013886971826 0.02732525459184009797 0.03401374360084363779 0.04258624686887202415 0.05364108309910409211 0.06772289795705432880 0.08465500399300163181 0.10138028678213673039 0.10605520806268642353 0.06631149142000691832 0.56990212549123953067 0.42272831901613017180 0.31705561509554064381 0.24900884687539817652 0.20520961596659506587 0.17563727139346951844 0.15435216438319798726 0.13807268661736316062 0.12499608015303921571 0.11410306033354800093 0.10478781176104236261 0.09666927258678015278 0.08949397889423948982 0.08308387311473097725 0.07730949214135307557 0.07207284768995236846 0.06729756751866489140 0.06292296683696463333 0.05889988496932119233 0.05518805412663141396 0.05175383455124915599 0.04856874902259278315 0.04560871680325817579 0.04285245491786326966 0.04028207767348135349 0.03788183100539299630 0.03563765949010644363 0.03353723965204835622 0.03156944705651199001 0.02972445622972941237 0.02799334097858263704 0.02636790785714993035 0.02484092931354098255 0.02340584392968025895 0.02205632343432739617 0.02078673899674754466 0.01959206130663915246 0.01846732766708214513 0.01740797506144531326 0.01641043967381961011 0.01547045824779047681 0.01458476672766551019 0.01375043412465970505 0.01296343032919367033 0.01222135725953421570 0.01152161699380371829 0.01086164491681529398 0.01023910956021722996 0.00965184598911150715 0.00909758934852789025 0.00857447446378500899 0.00808066946689223187 0.00761457563669409952 0.00717459425203514911 0.00675889344492475175 0.00636617425442409512 0.00599530425304806158 0.00564485125309488467 0.00531324984009984291 0.00500000041370185500 0.00470340433267324443 0.00442292868996219113 0.00415800727182613628 0.00390660837013001583 0.00366856545142013601 0.00344297923504655046 0.00322911697381300655 0.00302614600045103543 0.00283353340790881703 0.00265041322222714371 0.00247638576311715042 0.00231051844323815203 0.00215267803582719353 0.00200223171376023856 0.00185844672984103454 0.00172089009708997764 0.00158936197536263535 0.00146309631077201630 0.00134152688957556165 0.00122475363184548769 0.00111191056362258678 0.00100293107152538141 0.00089781515555387159 0.00079519724138776837 0.00069534378255298179 0.00059795501883286306 0.00050249804317559210 0.00040887293550895265 0.00031654678878112463 0.00022535306953841427 0.00013487544414658714 0.00004473088566214756 -0.00004508060591490448 -0.00013495871087343403 -0.00022538637622915303 -0.00031671332223481841 -0.00040883962881821390 -0.00050244808313948397 -0.00059807159225044870 -0.00069544370262519806 -0.00079543038822293965 -0.00089801499569830412 -0.00100309760497907519 -0.00111216036380312744 -0.00122487020526307333 -0.00134167676968388605 -0.00146311296411738567 -0.00158939528205337410 -0.00172103997719830204 -0.00185857995660398956 -0.00200236494052319358 -0.00215302775607995045 -0.00231085151014553958 -0.00247645237649862793 -0.00265056310233546810 -0.00283366663467177204 -0.00302619596048714357 -0.00322905036043152904 -0.00344309580846413610 -0.00366869867818309103 -0.00390689147700129524 -0.00415824041866130756 -0.00442321179683347054 -0.00470368743954452384 -0.00500005037373796313 -0.00531339972020816731 -0.00564485125309488467 -0.00599540417312027785 -0.00636624086780557263 -0.00675891009827012113 -0.00717464421207125724 -0.00761490870360148706 -0.00808101918714498879 -0.00857457438385722526 -0.00909762265521862901 -0.00965192925583835404 -0.01023914286690796871 -0.01086164491681529398 -0.01152176687391204268 -0.01222150713964254010 -0.01296363016933810286 -0.01375065061814950695 -0.01458494991446457334 -0.01547072470131638684 -0.01641065616730941201 -0.01740817490158974579 -0.01846727770704603699 -0.01959202799994841371 -0.02078673899674754466 -0.02205639004770887368 -0.02340601046313395273 -0.02484127903379374294 -0.02636820761736657914 -0.02799344089865485330 -0.02972457280314699801 -0.03156958028327495197 -0.03353725630539373254 -0.03563767614345181300 -0.03788196423215595132 -0.04028227751362578601 -0.04285273802473454907 -0.04560896660343872339 -0.04856898216942796137 -0.05175406769808432728 -0.05518812074001289147 -0.05889995158270266984 -0.06292295018361926395 -0.06729753421197415264 -0.07207294761002458472 -0.07730955875473455308 -0.08308380650134949974 -0.08949384566747653480 -0.09666940581354310780 -0.10478791168111456500 -0.11410331013372854159 -0.12499626333983826498 -0.13807260335063631373 -0.15435208111647114038 -0.17563733800685099595 -0.20520969923332191276 -0.24900871364863522150 -0.31705551517546842755 -0.42272851885627460433 -0.56990230867803859383 -0.06631148338716752466 -0.10605519521374118241 -0.10138027449820286030 -0.08465499373455920296 -0.06772288974969953301 -0.05364107659786121474 -0.04258624170716596158 -0.03401373947799574138 -0.02732525127963042477 -0.02203183746823017541 -0.01776628801950119740 -0.01425941562728794132 -0.01131373743839134138 -0.00878236065447055014 -0.00655352662147196119 -0.00453957946760785713 -0.00266904139850303312 -0.00088074627664041019 
-0.00088074638386115289 -0.00266904172337878443 -0.00453958002008425510 -0.00655352741893988622 -0.00878236172295876472 -0.01131373881457342634 -0.01425941736134750393 -0.01776629017937514377 -0.02203184014585746198 -0.02732525459950396751 -0.03401374360905040639 -0.04258624687753509441 -0.05364108310804360791 -0.06772289796599384459 -0.08465500400158143535 -0.10138028678976729324 -0.10605520806842183568 -0.06631149142244163741 -0.56990229202469322445 -0.42272865208303761486 -0.31705528202863320075 -0.24900864703525374400 -0.20520964927328580463 -0.17563720478008804093 -0.15435213107650724851 -0.13807271992405389938 -0.12499641321994660326 -0.11410352662721834349 -0.10478811152125899753 -0.09666947242692458531 -0.08949381236078579605 -0.08308373988796802223 -0.07730952544804381432 -0.07207278107657090482 -0.06729723445175750385 -0.06292243392991281326 -0.05889951859572307297 -0.05518795420655919770 -0.05175393447132137226 -0.04856884894266499941 -0.04560858357649522077 -0.04285262145131696343 -0.04028244404707947979 -0.03788209745891890634 -0.03563792594363235366 -0.03353740618550204999 -0.03156968020334716130 -0.02972468937656458365 -0.02799344089865485330 -0.02636804108391288537 -0.02484099592692246006 -0.02340584392968025895 -0.02205615690087370240 -0.02078653915660311213 -0.01959192807987619744 -0.01846702790686549633 -0.01740800836813605201 -0.01641060620727330388 -0.01547079131469786435 -0.01458513310126363649 -0.01375016767113379501 -0.01296349694257514784 -0.01222162371306012574 -0.01152188344732962832 -0.01086194467703194277 -0.01023924278698018497 -0.00965197921587446217 -0.00909775588198158403 -0.00857457438385722526 -0.00808083600034592564 -0.00761464225007557702 -0.00717452763865367160 -0.00675876021816179673 -0.00636617425442409512 -0.00599527094635732283 -0.00564455149287823588 -0.00531324984009984291 -0.00500010033377407126 -0.00470380401296210948 -0.00442326175686957868 -0.00415784073837244250 -0.00390670829020223209 -0.00366893182501826232 -0.00344337891533541551 -0.00322928350726670033 -0.00302624592052325170 -0.00283366663467177204 -0.00265057975568083748 -0.00247641906980788917 -0.00231075159007332331 -0.00215281126259014854 -0.00200216510037876105 -0.00185834680976881828 -0.00172092340378071640 -0.00158929536198115784 -0.00146292977731832252 -0.00134149358288482290 -0.00122488685860844271 -0.00111227693722071308 -0.00100336405850498522 -0.00089764862210017782 -0.00079529716145998464 -0.00069574346284184685 -0.00059832139243098936 -0.00050276449670150214 -0.00040897285558116891 -0.00031674662892555716 -0.00022548629630136929 -0.00013494205752806465 -0.00004496403249731884 0.00004501399253342697 0.00013499201756417278 0.00022550294964673867 0.00031672997558018778 0.00040895620223579954 0.00050271453666539401 0.00059807159225044870 0.00069537708924372055 0.00079511397466092149 0.00089768192879091657 0.00100331409846887709 0.00111204379038554180 0.00122462040508253267 0.00134146027619408414 0.00146287981728221439 0.00158931201532652722 0.00172087344374460827 0.00185836346311418765 0.00200219840706949981 0.00215277795589940979 0.00231080155010943145 0.00247646902984399730 0.00265062971571694561 0.00283369994136251080 0.00302627922721399045 0.00322933346730280846 0.00344326234191782987 0.00366863206480161352 0.00390642518333095268 0.00415774081830022624 0.00442329506356031743 0.00470357086612693820 0.00499976726686668371 0.00531309995999151852 0.00564461810625971339 0.00599525429301195345 0.00636619090776946450 0.00675884348488864362 0.00717461090538051849 0.00761472551680242391 0.00808091926707277253 0.00857465765058407214 0.00909780584201769216 0.00965199586921983155 0.01023929274701629311 0.01086189471699583464 0.01152181683394815082 0.01222129064615273819 0.01296321383570386843 0.01375020097782453377 0.01458508314122752836 0.01547062478124417058 0.01641028979371128571 0.01740789179471846637 0.01846712782693771260 0.01959187811984008931 0.02078657246329385089 0.02205619020756444115 0.02340581062298952020 0.02484097927357709068 0.02636804108391288537 0.02799350751203633081 0.02972472268325532241 0.03156973016338326943 0.03353740618550204999 0.03563792594363236060 0.03788199753884669008 0.04028207767348135349 0.04285223842437346775 0.04560850030976838082 0.04856869906255667502 0.05175375128452230911 0.05518802081994067521 0.05889968512917675980 0.06292271703678409267 0.06729735102517508949 0.07207259788977184167 0.07730930895455401242 0.08308382315469488300 0.08949391228085802619 0.09666945577357922981 0.10478786172107847074 0.11410321021365633920 0.12499629664652901762 0.13807278653743537689 0.15435211442316187913 0.17563727139346954620 0.20520976584670336251 0.24900891348877962628 0.31705553182881374141 0.42272835232282096607 0.56990209218454890294 0.06631148338485104432 0.10605519520825390511 0.10138027449090203369 0.08465499372637075304 0.06772288974120299621 0.05364107658940464596 0.04258624169898750367 0.03401373947026026245 0.02732525127244367358 0.02203183746166459400 0.01776628801360424781 0.01425941562211791025 0.01131373743397612319 0.00878236065082763084 0.00655352661862174113 0.00453957946556469982 0.00266904139727318357 0.00088074627622985319 
-0.00261543657924523387 -0.00792488221153631045 -0.01347533095589770191 -0.01944569534856555038 -0.02604454237738695888 -0.03352691498379467561 -0.04221705780716344947 -0.05254019338345239376 -0.06506765594344043890 -0.08058068923492145430 -0.10015721656001952411 -0.12527640766187841947 -0.15789627068773293139 -0.20031840271141465593 -0.25417183524355957402 -0.31619122187120596301 -0.36258426212413485956 -0.29181361322099697020 -1.72425747013704722121 -1.22668492030797438019 -0.91353994369214319704 -0.72277857032787551361 -0.60140206148417973964 -0.51862460992424530559 -0.45805063075832208597 -0.41101502201712492024 -0.37280548648155337199 -0.34073224242092692293 -0.31316732540531688755 -0.28906507187898000666 -0.26771621586263449899 -0.24861582792468084335 -0.23139100635560796992 -0.21575714548305313656 -0.20149162338611859013 -0.18841671556302230783 -0.17638820404286548182 -0.16528671764604041527 -0.15501276928731044791 -0.14548189319896209781 -0.13662198039554596107 -0.12837164664603051278 -0.12067656873782084404 -0.11348991746373826572 -0.10676982631352416320 -0.10047955800729369003 -0.09458610561452474030 -0.08905999271391351613 -0.08387454064617827498 -0.07900556875384268096 -0.07443136107454506600 -0.07013193359384217729 -0.06608880109837400596 -0.06228524362938969716 -0.05870580688238646871 -0.05533600244689296233 -0.05216264087337663113 -0.04917386497993447847 -0.04635788419804499211 -0.04370420692012544350 -0.04120317420586161461 -0.03884536026177443091 -0.03662210534827181618 -0.03452561569972090183 -0.03254813085717955801 -0.03068268972228338498 -0.02892269757026610932 -0.02726185943657810640 -0.02569444657041231039 -0.02421479683434313301 -0.02281801414483198079 -0.02149916911164950761 -0.02025353218471082073 -0.01907697333436431109 -0.01796546245103058936 -0.01691500273182100500 -0.01592186382737281747 -0.01498314805559175511 -0.01409502514704286114 -0.01325476395308555766 -0.01245973324515148306 -0.01170680219431119440 -0.01099357271883150133 -0.01031777996374216855 -0.00967689262054705068 -0.00906874575434812868 -0.00849137427039181603 -0.00794267984716157116 -0.00742099715012045635 -0.00692422785775193006 -0.00645117292918939711 -0.00599993388306074849 -0.00556901191828274023 -0.00515697484715360588 -0.00476255701542527277 -0.00438402647517932564 -0.00402025079893064685 -0.00367039731941076752 -0.00333273408870127241 -0.00300632851946147639 -0.00269018141096921681 -0.00238316033573937602 -0.00208413286628683636 -0.00179233294872460647 -0.00150639500873239740 -0.00122561960580469531 -0.00094897423252859880 -0.00067555960825416150 -0.00040444314564069828 -0.00013452572389383022 0.00013475887072900150 0.00040442649229532890 0.00067547634152731462 0.00094892427249249067 0.00122531984558804652 0.00150606194182500985 0.00179209980188943518 0.00208388306610629570 0.00238299380228568225 0.00269016475762384744 0.00300622859938926013 0.00333256755524757864 0.00367019747926633499 0.00402011757216769183 0.00438385994172563187 0.00476235717528084024 0.00515694154046286712 0.00556907853166421773 0.00599998384309685662 0.00645137276933382964 0.00692442769789636259 0.00742096384342971760 0.00794262988712546303 0.00849125769697423038 0.00906846264747684927 0.00967659286033040189 0.01031763008363384415 0.01099345614541391569 0.01170663566085750062 0.01245961667173389742 0.01325471399304944953 0.01409485861358916736 0.01498286494872047570 0.01592171394726449307 0.01691478623833120309 0.01796527926423152621 0.01907690672098283358 0.02025356549140155948 0.02149916911164950761 0.02281823063832178269 0.02421506328786904305 0.02569447987710304915 0.02726184278323273702 0.02892259765019389306 0.03068240661541210557 0.03254786440365364797 0.03452544916626720806 0.03662192216147275303 0.03884514376828462900 0.04120312424582550648 0.04370409034670785786 0.04635771766459129833 0.04917376505986226914 0.05216254095330441487 0.05533576930005779104 0.05870554042886055868 0.06228506044259063401 0.06608876779168326721 0.07013193359384217729 0.07443159422138023729 0.07900580190067785225 0.08387457395286901374 0.08905995940722277737 0.09458600569445253792 0.10047927490042241061 0.10676959316668899191 0.11348970097024847770 0.12067638555102178088 0.12837144680588608026 0.13662196374220059170 0.14548172666550840404 0.15501271932727433978 0.16528673429938578465 0.17638817073617474307 0.18841664894964083032 0.20149144019931952698 0.21575679576280043515 0.23139059002197373549 0.24861551151111882518 0.26771593275576321957 0.28906495530556242102 0.31316704229844566365 0.34073202592743717654 0.37280523668137283133 0.41101477221694437958 0.45805056414494066397 0.51862470984431752186 0.60140234459105101905 0.72277875351467457676 0.91354022679901458748 1.22668480373455701660 1.72425742017701111308 0.29181357786045913905 0.36258421817098540618 0.31619118352719632892 0.25417180440793885055 0.20031837839872612683 0.15789625151529596003 0.12527639244344523917 0.10015720438761477329 0.08058067943746527462 0.06506764802883646670 0.05254018699014317839 0.04221705266817504798 0.03352691090134321539 0.02604453920518612353 0.01944569297956721954 0.01347532931397069089 0.00792488124580131847 0.00261543626051768952 
-0.00427155430088865806 -0.01293971958762685226 -0.02199116624343466775 -0.03170938064206096918 -0.04242319745426548216 -0.05453232093605153707 -0.06854170550004590190 -0.08510976960381055889 -0.10511790100951379223 -0.12977262983677517738 -0.16075802573423114694 -0.20046589652222612798 -0.25234918926957172758 -0.32148260694837560436 -0.41552271239004623382 -0.54662850332738543990 -0.73627700533588469334 -1.03017190934423297222 -2.79255856667439772423 -1.84621369077494734690 -1.38764142725652717125 -1.12716374113349004915 -0.95899571397923288885 -0.83940853895185618683 -0.74821046941343749559 -0.67513065398393057315 -0.61447820201657066264 -0.56285259815952448648 -0.51808375376017901104 -0.47870751327732158353 -0.44368977592784109021 -0.41227210005000125559 -0.38388123204700813629 -0.35807279554287513301 -0.33449514636801869205 -0.31286471862002551703 -0.29294989659886983002 -0.27455815820286849638 -0.25752828461555610229 -0.24172336248104231426 -0.22702604844049786847 -0.21333521645615302620 -0.20056251817663500736 -0.18863099937954436180 -0.17747195565928225447 -0.16702482643297444920 -0.15723521762849151928 -0.14805461509425277278 -0.13943903104652172198 -0.13134866159637365035 -0.12374724075332406426 -0.11660177817334139994 -0.10988187174343119756 -0.10355971988586584742 -0.09760962853842233833 -0.09200814043245073015 -0.08673305084956593747 -0.08176413779082314370 -0.07708263971124236502 -0.07267091091988114870 -0.06851275252485286571 -0.06459241913841962113 -0.06089589721788435384 -0.05741015759548297182 -0.05412224649304844121 -0.05102067905708194268 -0.04809413883322909145 -0.04533261192490347508 -0.04272639240910114378 -0.04026625602189591591 -0.03794366938846837484 -0.03575060155534003081 -0.03367940389897848552 -0.03172289144842128927 -0.02987442561783843972 -0.02812766513968684851 -0.02647641806150876492 -0.02491502768383481448 -0.02343839306353760407 -0.02204135754427794663 -0.02071919718107342878 -0.01946714401480703627 -0.01828100905392769995 -0.01715713979306613540 -0.01609154557823114576 -0.01508038906193366266 -0.01412017836709233976 -0.01320785976280797712 -0.01234031121963805738 -0.01151456908123884432 -0.01072782193058586034 -0.00997750469220711964 -0.00926089342576194748 -0.00857559967018045599 -0.00791943220941333792 -0.00729009253440420207 -0.00668543673015541736 -0.00610327126305509546 -0.00554184838668056283 -0.00499916266917861153 -0.00447348003118601747 -0.00396286764420563167 -0.00346552344606831713 -0.00298013894290843602 -0.00250489659144867210 -0.00203803266691930576 -0.00157796721570052515 -0.00112333414724503098 -0.00067247846759657616 -0.00022390279110787666 0.00022390229503474376 0.00067241135654990607 0.00112323372629352680 0.00157790009657365264 0.00203788227455412941 0.00250471288420597285 0.00298012175920403001 0.00346560617069551977 0.00396278382186994807 0.00447344615335886365 0.00499906218050795090 0.00554178117707274358 0.00610328729066106704 0.00668530284619822928 0.00728997527012598297 0.00791931490914058074 0.00857563221158010730 0.00926087596610164487 0.00997748718874186084 0.01072785434047405714 0.01151453482801201994 0.01234022695342414967 0.01320772548020637815 0.01412006067787408004 0.01508018804223955692 0.01609132783740589712 0.01715708851369551757 0.01828112423153195956 0.01946710923121784328 0.02071906239134421041 0.02204118934377126068 0.02343829137553309766 0.02491507576893423753 0.02647636611315334898 0.02812746319105257839 0.02987425684851014937 0.03172285577087394226 0.03367935142500023959 0.03575054892969978249 0.03794366656212616595 0.04026628633187741280 0.04272633927177026114 0.04533257524948111628 0.04809406864811839599 0.05102042546998099976 0.05412207594447691200 0.05741005341828653297 0.06089600927750972448 0.06459238104578772510 0.06851258091672565720 0.07267075565319885966 0.07708253408201756751 0.08176421500569158729 0.08673297782037389658 0.09200793378985169801 0.09760948809842343032 0.10355959566272485151 0.10988174705638797946 0.11660173625978963174 0.12374728158194212013 0.13134871852025686856 0.13943902076301201154 0.14805452091143234128 0.15723510611821500671 0.16702466424384021515 0.17747175939628101471 0.18863083560365623281 0.20056258667096005244 0.21333516743819824768 0.22702599841537549064 0.24172337805943600042 0.25752831570736711697 0.27455813810598300728 0.29294974194791323363 0.31286456253150574103 0.33449487214447726213 0.35807255292386286349 0.38388095425848212106 0.41227177025304118096 0.44368949382590922026 0.47870734522726454685 0.51808366614663636796 0.56285252399060425876 0.61447802424384856401 0.67513033868697025497 0.74821036548985320191 0.83940849536295303324 0.95899579558940506452 1.12716367856413146598 1.38764134803447802824 1.84621361432201958053 2.79255833486799698306 1.03017178453232882696 0.73627691608803058632 0.54662843703894570258 0.41552266197946219339 0.32148256793044505120 0.25234915862961115884 0.20046587217189104635 0.16075800619929331292 0.12977261406094536822 0.10511788822607698313 0.08510975924996277975 0.06854169715909380622 0.05453231429803806485 0.04242319228900018335 0.03170937678048740826 0.02199116356494827673 0.01293971801144142009 0.00427155378055613100 
-0.00580261533762782555 -0.01757127559468774081 -0.02984023378816647032 -0.04297746352196152309 -0.05740654586158910888 -0.07363746580606345127 -0.09230767365314473949 -0.11423927852220683299 -0.14052154865402233241 -0.17263390336842432404 -0.21263636001793040364 -0.26347996342324986330 -0.32955198291994891591 -0.41774012342248645346 -0.53980790404087763967 -0.71852307371242152279 -1.00572334654778883234 -1.54179105123860016313 -2.63160560655351094539 -1.91209193064344606938 -1.52564472376468174275 -1.28320153536575976005 -1.11350241162469076883 -0.98560586355963031302 -0.88423122990770286478 -0.80097471885381166246 -0.73080119750214889152 -0.67048455709153076398 -0.61784573150900579108 -0.57134947817540515658 -0.52987637947088916945 -0.49258664882201486090 -0.45883497272551310164 -0.42811517935363513354 -0.40002309459234630662 -0.37423089901841555260 -0.35046898978547191827 -0.32851287586333449697 -0.30817353127584967698 -0.28929017518845701051 -0.27172478783711928596 -0.25535788889947785840 -0.24008524929168090223 -0.22581530080163730867 -0.21246707584129537194 -0.19996855341458907862 -0.18825531995650363060 -0.17726947651398572425 -0.16695874034071206404 -0.15727570115943872997 -0.14817720138891649073 -0.13962381641375476438 -0.13157941611316434360 -0.12401079279023527469 -0.11688734366952532873 -0.11018079848138015442 -0.10386498449068613803 -0.09791562277680321280 -0.09231015072011300449 -0.08702756656672555602 -0.08204829266588484216 -0.07735405464076150484 -0.07292777402336492187 -0.06875347260248489134 -0.06481618674221747978 -0.06110189036422995074 -0.05759742544744882176 -0.05429043908258082002 -0.05116932626626569114 -0.04822317774100591536 -0.04544173228909664103 -0.04281533297369143065 -0.04033488689078267020 -0.03799182805621077741 -0.03577808310189274643 -0.03368603949801669134 -0.03170851605430987513 -0.02983873548341377246 -0.02807029883635485043 -0.02639716164159922746 -0.02481361158709630144 -0.02331424768623530097 -0.02189396061374259198 -0.02054791438044459989 -0.01927152903314069757 -0.01806046438421561248 -0.01691060467678351387 -0.01581804411287496964 -0.01477907317962554729 -0.01379016571285453935 -0.01284796664241494649 -0.01194928036837547211 -0.01109105971994303781 -0.01027039545324087699 -0.00948450624621562099 -0.00873072915209753900 -0.00800651047491984097 -0.00730939703280108696 -0.00663702777647009849 -0.00598712573224464452 -0.00535749027097602928 -0.00474598949901274339 -0.00415055316118450972 -0.00356916550443114574 -0.00299985844930180994 -0.00244070490464968950 -0.00188981222475609204 -0.00134531578553926398 -0.00080537265776228718 -0.00026815535519767396 0.00026815436389568311 0.00080537166325952351 0.00134531478459831732 0.00188981121410458012 0.00244070388100523861 0.00299985740928212499 0.00356916444459065042 0.00415055207793440725 0.00474598838871094844 0.00535748912970234348 0.00598712459588369647 0.00663702658491330515 0.00730939578234474432 0.00800650916160045370 0.00873072777154027153 0.00948450479377585705 0.01027039392398589740 0.01109105810868699082 0.01194927866961276001 0.01284796485036519484 0.01379016382141596414 0.01477907118235829466 0.01581804200298281282 0.01691060244708553206 0.01806046202712454155 0.01927152654059464953 0.02054791174399200893 0.02189395782448057617 0.02331424473485630561 0.02481360846372823031 0.02639715831033746449 0.02807029530350101804 0.02983873173678428664 0.03170851208108832475 0.03368603528463726127 0.03577807863397360066 0.03799182331851910788 0.04033488186717472390 0.04281532764705256455 0.04544172664127305028 0.04822317175273800605 0.05116931991713812022 0.05429043235088762409 0.05759741831014177083 0.06110188279690022956 0.06481617871887421223 0.06875346409555183058 0.07292776500358379155 0.07735404507710545718 0.08204828252531029542 0.08702755580302284910 0.09231013931183093546 0.09791561068377722943 0.10386497167039196454 0.11018078488852398045 0.11688732925592573708 0.12401077750452002557 0.13157939990055389501 0.13962379921572931618 0.14817718314289438086 0.15727568179846684870 0.16695871979301785126 0.17726945470255417447 0.18825529679846930708 0.19996852882069338087 0.21246704971507046622 0.22581527303856349653 0.24008521977800922897 0.25535785751104256303 0.27172475443774435355 0.28929013977196404994 0.30817349358376877611 0.32851283571886374935 0.35046894699220010327 0.37423085335690331465 0.40002304581590586441 0.42811512718293831536 0.45883491684155519597 0.49258658885691164464 0.52987631499568221827 0.57134940868312511508 0.61784565639125088587 0.67048447560464086159 0.73080110871708237053 0.80097462157829557583 0.88423112255988089991 0.98560574394954281185 1.11350227654733502369 1.28320137977032966425 1.52564453886204143274 1.91209169868803718906 2.63160528760353074063 1.54179086438008483562 1.00572322460989749260 0.71852298656110535902 0.53980783854051250792 0.41774007271398572172 0.32955194290081923914 0.26347993141522862981 0.21263633417671373715 0.17263388238094007354 0.14052153156456664851 0.11423926462453382058 0.09230766242020016499 0.07363745684271547076 0.05740653887228913677 0.04297745828843416160 0.02984023015389400402 0.01757127345446037048 0.00580261463082170151 
-0.00717024679256605957 -0.02170253366532315376 -0.03682102979259194164 -0.05295369379601622128 -0.07058805666399270429 -0.09030332277348840364 -0.11281224478430273983 -0.13901812217784303982 -0.17009511171594771106 -0.20760507496493274537 -0.25367354754579629628 -0.31126561423286069896 -0.38463865556451093397 -0.48011799978073033124 -0.60744570663851304992 -0.78193254093362085655 -1.02630225590427226479 -1.36155885104840113087 -1.72185222936855564235 -1.57902547454490282952 -1.38164073314956170613 -1.21045750191543177721 -1.07169986684996221271 -0.95908397838602610364 -0.86611313451382176964 -0.78789175432038671687 -0.72094433982570760300 -0.66280676378978053975 -0.61170317921247718829 -0.56632634207471777010 -0.52569302865261402502 -0.48904861033252866598 -0.45580310499169218730 -0.42548748475155218074 -0.39772321851062830689 -0.37220062495065153740 -0.34866320597850664065 -0.32689611731962942009 -0.30671755290484714607 -0.28797221602329559076 -0.27052630828073409575 -0.25426363797422024682 -0.23908256607846123387 -0.22489358470885290053 -0.21161738030672450073 -0.19918327103479627205 -0.18752793614495666397 -0.17659437508772857228 -0.16633104885260929784 -0.15669116693407203478 -0.14763209147951150690 -0.13911483634356569539 -0.13110364347501124449 -0.12356562267824444667 -0.11647044359251235157 -0.10979007091849957156 -0.10349853564026845198 -0.09757173634988958177 -0.09198726586239214242 -0.08672425917446768828 -0.08176325950474683246 -0.07708609978540281737 -0.07267579723317263429 -0.06851645931059691108 -0.06459319939877139483 -0.06089206091931309572 -0.05739994879613852241 -0.05410456732554913550 -0.05099436366378662377 -0.04805847625899306585 -0.04528668765216625758 -0.04266938115413121402 -0.04019750097356111773 -0.03786251542977403517 -0.03565638293215656063 -0.03357152044956568382 -0.03160077422792895163 -0.02973739254432228307 -0.02797500031050170755 -0.02630757536107752870 -0.02472942626846719172 -0.02323517162732935404 -0.02181972049709157702 -0.02047825417264226289 -0.01920620897077673916 -0.01799926003882235115 -0.01685330609135782254 -0.01576445500422352097 -0.01472901020090455759 -0.01374345777161112281 -0.01280445427003340519 -0.01190881513708497152 -0.01105350370422919504 -0.01023562073251049753 -0.00945239444630985304 -0.00870117102328871184 -0.00797940550409381721 -0.00728465308825643199 -0.00661456078347555376 -0.00596685937786278764 -0.00533935573666100005 -0.00472992522157489326 -0.00413650461705938888 -0.00355708502066343080 -0.00298970503784357078 -0.00243244412045928726 -0.00188341604644870486 -0.00134076251850911987 -0.00080264685914377409 -0.00026724778055542409 0.00026724679250078598 0.00080264586789335901 0.00134076152082218680 0.00188341503910949282 0.00243244310018375653 0.00298970400126774560 0.00355708396434506469 0.00413650353749794863 0.00472992411505168686 0.00533935459936074608 0.00596685824480081006 0.00661455959551249251 0.00728465184178683778 0.00797940419506426579 0.00870116964734934939 0.00945239299881106554 0.01023561920848292672 0.01105350209847699716 0.01190881344415084531 0.01280445248411865578 0.01374345588664727114 0.01472900821046840836 0.01576445290152050926 0.01685330386923866719 0.01799925768971644136 0.01920620648665549712 0.02047825154507076917 0.02181971771718027586 0.02323516868569575067 0.02472942315537574043 0.02630757204127143201 0.02797499678975634563 0.02973738881053067384 0.03160077026827468050 0.03357151625053123034 0.03565637847944669314 0.03786251070820922937 0.04019749596706923001 0.04266937584567254138 0.04528668202364360962 0.04805847029121013136 0.05099435733639967605 0.05410456061690882557 0.05739994168329987101 0.06089205337792391592 0.06459319140295238793 0.06851645083290336391 0.07267578824445619645 0.07708609025469326248 0.08176324939921209012 0.08672424844855419757 0.09198725449417410882 0.09757172429944560577 0.10349852286521077360 0.10979005737379754493 0.11647042923025596739 0.12356560744732625334 0.13110362732093150395 0.13911481920814428026 0.14763207330051486554 0.15669114764492508840 0.16633102838199909090 0.17659435335912798681 0.18752791307616645256 0.19918324653730223872 0.21161735428499139910 0.22489355705944014119 0.23908253668895373956 0.25426360672184789014 0.27052627503090120875 0.28797218076673458675 0.30671751538953795357 0.32689607737155956801 0.34866316340466718682 0.37220057953583463028 0.39772317001354529076 0.42548743289986423743 0.45580304947557714890 0.48904855079647091554 0.52569296468440496195 0.56632627319086081830 0.61170310483836198845 0.66280668323199842806 0.72094425223290625748 0.78789165862675203389 0.86611302935595102515 0.95908386198086059693 1.07169973682340113896 1.21045735510916641076 1.38164056564719306408 1.57902528290354005058 1.72185202053007069267 1.36155868591907580623 1.02630213141037218705 0.78193244605506584399 0.60744563290750175355 0.48011794148418440731 0.38463860884445477684 0.31126557641146468391 0.25367351671139459768 0.20760504972154869563 0.17009509102671988012 0.13901810526339569707 0.11281223105446713806 0.09030331178033576545 0.07058804806900798035 0.05295368734706776270 0.03682102530773487259 0.02170253102168347159 0.00717024591909335915 
-0.00834608495986266519 -0.02524758248148684103 -0.04278765792084859854 -0.06142822520549540144 -0.08168866422488374468 -0.10417552383963135654 -0.12961986053272145369 -0.15892585368889489139 -0.19323570106698273463 -0.23401773722959262614 -0.28318714096744135311 -0.34327029039788237164 -0.41761902532451045111 -0.51064751349744419429 -0.62792438179879672688 -0.77545912747925327402 -0.95599428508727490872 -1.15628986768212649316 -1.31521898532737324672 -1.30051700480264265103 -1.21143523257529972526 -1.10528787229647873502 -1.00375557547372373790 -0.91291704862067057924 -0.83324557544118382779 -0.76353482408823891703 -0.70227764369053091720 -0.64809497902943324910 -0.59983387947641686466 -0.55655968225834739904 -0.51752078273229806804 -0.48211165886383189338 -0.44984135215714760037 -0.42030843615027069227 -0.39318166974793511415 -0.36818517629503388910 -0.34508709185826047516 -0.32369083453182456722 -0.30382834700064531575 -0.28535482777509391106 -0.26814459120758415978 -0.25208778863817116189 -0.23708779233907573136 -0.22305909164858306326 -0.20992558964192831183 -0.19761921427286166519 -0.18607877850080556392 -0.17524903883937126281 -0.16507991304798741439 -0.15552582624475896900 -0.14654516125153227435 -0.13809979400601024579 -0.13015469876504370816 -0.12267761085521633468 -0.11563873710382588378 -0.10901050595981343072 -0.10276735080202548112 -0.09688552112013026907 -0.09134291720509835066 -0.08611894475342385391 -0.08119438640025067322 -0.07655128776289488179 -0.07217285581334831335 -0.06804336800792398776 -0.06414809062295745434 -0.06047320511810672095 -0.05700574149227533027 -0.05373351775973311817 -0.05064508480439822158 -0.04772967597901356385 -0.04497716090648196108 -0.04237800301709615525 -0.03992322041951545941 -0.03760434975714765926 -0.03541341274744147505 -0.03334288514016070515 -0.03138566786354157756 -0.02953506015548224006 -0.02778473450024465663 -0.02612871321227561161 -0.02456134651444230599 -0.02307729205750175261 -0.02167149557466885312 -0.02033917284223307753 -0.01907579263849989992 -0.01787706070893402277 -0.01673890464560456870 -0.01565745961177422707 -0.01462905484819976287 -0.01365020090266733099 -0.01271757752903890371 -0.01182802220573320184 -0.01097851922736814423 -0.01016618932623947202 -0.00938827978330114554 -0.00864215499066456339 -0.00792528742991849278 -0.00723524903267991348 -0.00656970289131142415 -0.00592639528968930129 -0.00530314805479492613 -0.00469785103352271527 -0.00410845506484847078 -0.00353296492326404810 -0.00296943256095638652 -0.00241595049288223507 -0.00187064532208403023 -0.00133167138289480569 -0.00079720447977660314 -0.00026543570039283537 0.00026543471874473923 0.00079720349496270604 0.00133167039172432666 0.00187064432134620429 0.00241594947929968384 0.00296943153123674364 0.00353296387402834977 0.00410845399261450250 0.00469784993463839839 0.00530314692544997524 0.00592639416308216038 0.00656970171056592278 0.00723524779419060238 0.00792528612956200362 0.00864215362400444498 0.00938827834563948915 0.01016618781262690341 0.01097851763259050095 0.01182802052434817064 0.01271757575530774176 0.01365019903055819661 0.01462905287135940480 0.01565745752345637509 0.01673890243866660299 0.01787705837583697388 0.01907579017126681542 0.02033917023244402600 0.02167149281340596811 0.02307728913540918469 0.02456134342182947350 0.02612870991541116350 0.02778473100373490823 0.02953505644728016133 0.03138566393095232332 0.03334288096977500171 0.03541340832508899084 0.03760434506779875008 0.03992321544719457105 0.04237799774487849280 0.04497715531641355291 0.04772967005205297486 0.05064507852031829849 0.05373351109707436013 0.05700573442826095683 0.06047319762852276792 0.06414808268212779385 0.06804335958861873479 0.07217284688660730030 0.07655127829800933981 0.08119437636463833208 0.08611893410297000173 0.09134290591687799221 0.09688550915459503976 0.10276733811723059997 0.10901049251120786820 0.11563872284398757362 0.12267759573359904302 0.13015468272770724933 0.13809977699536069018 0.14654514320607048283 0.15552580709869257003 0.16507989273091605575 0.17524901727581698729 0.18607875560978814899 0.19761918996733240927 0.20992556382814719917 0.22305906422528776201 0.23708776319648072750 0.25208775765652391421 0.26814455825542982126 0.28535479283603393252 0.30382830983609721009 0.32369079497320651928 0.34508704971907167014 0.36818513136821162668 0.39318162180256244209 0.42030838492738975543 0.44984129736445055414 0.48211160016898291225 0.51752071975454005948 0.55655961455757407830 0.59983380653936213545 0.64809490025205196417 0.70227755835579996901 0.76353473133986493604 0.83324547425633166409 0.91291693779458726876 1.00375545365629426087 1.10528773819573311599 1.21143508563548274459 1.30051684687302659960 1.31521882569416659337 1.15628972735575441533 0.95599416905741418926 0.77545903334127253004 0.62792430555025424699 0.51064745147079204646 0.41761897458134245031 0.34327024867477490266 0.28318710653586376402 0.23401770876715022318 0.19323567755736098528 0.15892583434787527219 0.12961984475394650040 0.10417551115515705229 0.08168865427634008913 0.06142821772309695061 0.04278765270829092138 0.02524757940544679335 0.00834608394296089406 
-0.00931259552520380396 -0.02815405337990628531 -0.04765379420377024999 -0.06828288488024636393 -0.09056285119041551646 -0.11509024782741850146 -0.14256581981804350434 -0.17382973097804566009 -0.20990410163343242722 -0.25204303191903032477 -0.30178698869648412639 -0.36100938106673696737 -0.43191964183819098189 -0.51692864708568597720 -0.61814517958000303466 -0.73598530209731727325 -0.86592588928346425625 -0.99238734926542337966 -1.08221683945620816836 -1.09638832658242257878 -1.05829532020195959952 -0.99550317922145969973 -0.92511751412779674730 -0.85558306518177196232 -0.79041729454198406124 -0.73072432290084754491 -0.67653643181876388368 -0.62746162916102465879 -0.58297767740539963022 -0.54255772474996688537 -0.50571876115441893873 -0.47203589023330327912 -0.44114220862281228186 -0.41272323794443455114 -0.38650984803581422966 -0.36227131862326178435 -0.33980915062767347301 -0.31895178194875639655 -0.29955017279080564663 -0.28147415692167165879 -0.26460944005938569212 -0.24885513303179784828 -0.23412172299110078910 -0.22032939990444866396 -0.20740667233954401816 -0.19528921791388320628 -0.18391892474600601837 -0.17324308872096350065 -0.16321373825520346657 -0.15378706374539419244 -0.14492293327583172236 -0.13658447966387599060 -0.12873774672396365304 -0.12135138487371466276 -0.11439638800771811944 -0.10784586501485615706 -0.10167484048787311934 -0.09586008012350100138 -0.09037993708441049989 -0.08521421622435965126 -0.08034405358602558778 -0.07575180905258771524 -0.07142097024941174155 -0.06733606628479993361 -0.06348258996700106849 -0.05984692743787434210 -0.05641629429515959693 -0.05317867741670978532 -0.05012278181504292718 -0.04723798194617767621 -0.04451427697763188363 -0.04194224958823600247 -0.03951302793024358273 -0.03721825043183968340 -0.03505003316028099114 -0.03300093950003413212 -0.03106395193056776804 -0.02923244571379379764 -0.02750016432271906730 -0.02586119646197704292 -0.02430995453548523422 -0.02284115451356649729 -0.02144979690186232801 -0.02013114898311796352 -0.01888072803203577621 -0.01769428551279261796 -0.01656779217034221041 -0.01549742394908570908 -0.01447954867743628249 -0.01351071346179621990 -0.01258763273769503144 -0.01170717692943412658 -0.01086636167327070801 -0.01006233756176144745 -0.00929238036995405636 -0.00855388172609661268 -0.00784434019221236234 -0.00716135272121665167 -0.00650260645937761339 -0.00586587086442436068 -0.00524899013867319297 -0.00464987579286924024 -0.00406649968556438424 -0.00349688704659789629 -0.00293910978983902282 -0.00239127996800592157 -0.00185154336612036730 -0.00131807321118948551 -0.00078906397666500538 -0.00026272525994075480 0.00026272428792162295 0.00078906300151004860 0.00131807222976121352 0.00185154237524964849 0.00239127896447532962 0.00293910877039116336 0.00349688600794872961 0.00406649862430163989 0.00464987470544742099 0.00524898902130865874 0.00586586974722469456 0.00650260528948509720 0.00716135149483265732 0.00784433890501035069 0.00855388037347359909 0.00929237894713386137 0.01006233606377138212 0.01086636009492825128 0.01170717526535691722 0.01258763098221760135 0.01351071160894501411 0.01447954672093632045 0.01549742188226899131 0.01656778998615937581 0.01769428320374466512 0.01888072559019071672 0.02013114640002588995 0.02144979416859538190 0.02284115162071720384 0.02430995147331971307 0.02586119319949009565 0.02750016086247031311 0.02923244204388275591 0.03106394803847278840 0.03300093537253745435 0.03505002878338880912 0.03721824579066890237 0.03951302300902015396 0.04194224437024329788 0.04451427144510411438 0.04723797608027657802 0.05012277559576283625 0.05317867082282767832 0.05641628730417180826 0.05984692002582836512 0.06348258210847390615 0.06733605795282815443 0.07142096141537324083 0.07575179968608680703 0.08034404365485303678 0.08521420568680382335 0.09037992591576282653 0.09586006828482263042 0.10167482793791871032 0.10784585170980742763 0.11439637390090406921 0.12135136991534511974 0.12873773086094109086 0.13658446283955238965 0.14492291542971713625 0.15378704481287197581 0.16321371816716889747 0.17324306740346906430 0.18391890211985673087 0.19528919389412868757 0.20740664683501219834 0.22032937281710129884 0.23412169421514583689 0.24885510245233055659 0.26460940755021367110 0.28147412245289882282 0.29955013614561043500 0.31895174296610429021 0.33980910913018802511 0.36227127441535111885 0.38650980090110975684 0.41272318764264182001 0.44114215488579910929 0.47203583276046678918 0.50571869960720827741 0.54255765874552663863 0.58297760650949548289 0.62746155288104732417 0.67653634959838337970 0.73072423412059439585 0.79041719853493008774 0.85558296128482091980 0.92511740181146384643 0.99550305838200126018 1.05829519175800079722 1.09638819336991000242 1.08221670801782798854 0.99238722875239715471 0.86592578412224618933 0.73598521270235583991 0.61814510448144399657 0.51692858426737875455 0.43191958933534724263 0.36100933717044370042 0.30178695199013533257 0.25204300125383993780 0.20990407608770522696 0.17382970981679873868 0.14256580245827404907 0.11509023381000502151 0.09056284015809296095 0.06828287656068549039 0.04765378839688777513 0.02815404994885230272 0.00931259439026463007 
-0.01006283928630002933 -0.03040224130908764089 -0.05139058063409307486 -0.07348666892136423989 -0.09718960782908681040 -0.12305679646157696716 -0.15172343993402837015 -0.18392314877182514010 -0.22050794256965766671 -0.26246330011659213532 -0.31090840083273119099 -0.36706060333440704291 -0.43212151387582387052 -0.50700225342703242326 -0.59174238733825545999 -0.68441101204651522139 -0.77933662068385478605 -0.86511680063991791556 -0.92487269664961679894 -0.94452414172573107010 -0.92985454253538435410 -0.89331201025961037843 -0.84562823663419162123 -0.79388040343658650144 -0.74211621464414623262 -0.69240874115438000302 -0.64568213152260911514 -0.60223742839050187214 -0.56205747623419677339 -0.52497477818172488817 -0.49076064690209419972 -0.45917093229212668781 -0.42996835415638368083 -0.40293245896884433144 -0.37786316582759216232 -0.35458109953455219099 -0.33292641008041190531 -0.31275696984472856066 -0.29394640529214588476 -0.27638218710892004104 -0.25996387900631190426 -0.24460158043856372601 -0.23021456668911088883 -0.21673011263854347064 -0.20408248189791255989 -0.19221206029713777674 -0.18106461384837180262 -0.17059065304321996415 -0.16074488750641879875 -0.15148575720576262782 -0.14277502844248113334 -0.13457744464970833320 -0.12686042359322358131 -0.11959379390800384257 -0.11274956503848243550 -0.10630172560401995874 -0.10022606601110983782 -0.09450002180158012521 -0.08910253478467966559 -0.08401392946596808464 -0.07921580267126748787 -0.07469092461203863387 -0.07042314984692432667 -0.06639733691484628331 -0.06259927552234922921 -0.05901562037125329674 -0.05563383083375228466 -0.05244211579684354696 -0.04942938309283939624 -0.04658519301303565285 -0.04389971546959525739 -0.04136369042800569495 -0.03896839128139317765 -0.03670559087970648449 -0.03456752996182532733 -0.03254688776911374148 -0.03063675464490489553 -0.02883060644639279246 -0.02712228061483079600 -0.02550595376617059706 -0.02397612066759258198 -0.02252757455942333564 -0.02115538853612597414 -0.01985489815631735766 -0.01862168499374261543 -0.01745156113984847046 -0.01634055457386263122 -0.01528489533675680967 -0.01428100245062013940 -0.01332547152937291202 -0.01241506303048756088 -0.01154669110103756502 -0.01071741297452244446 -0.00992441887762485209 -0.00916502240866035045 -0.00843665135155879931 -0.00773683889163767624 -0.00706321520058339480 -0.00641349936054136371 -0.00578549159781172051 -0.00517706582325638820 -0.00458616231371666849 -0.00401078083795858298 -0.00344897378772412999 -0.00289883958377257223 -0.00235851622319871446 -0.00182617496317205585 -0.00130001411906111031 -0.00077825295570321806 -0.00025912565063679338 0.00025912469141409211 0.00077825199338465989 0.00130001315054750766 0.00182617398537088249 0.00235851523295915744 0.00289883857792883060 0.00344897276306044276 0.00401077979123587447 0.00458616124157096294 0.00517706472203061097 0.00578549049284726724 0.00641349820531211812 0.00706321399064124833 0.00773683762218813076 0.00843665001776738865 0.00916502100564764444 0.00992441740043481513 0.01071741141804416486 0.01154668945997194829 0.01241506129926572832 0.01332546970212289406 0.01428100052114356089 0.01528489329850224454 0.01634055241990395313 0.01745155886278326740 0.01862168258570218171 0.01985489560887343519 0.02115538584027409907 0.02252757170555452770 0.02397611764567320058 0.02550595054951365626 0.02712227720276849663 0.02883060282728944212 0.03063675080654026939 0.03254688369852654084 0.03456752564524989690 0.03670558630250120302 0.03896838642802880059 0.04136368528201039840 0.04389971001348469404 0.04658518722821969327 0.04942937695962046352 0.05244210929430503931 0.05563382393970695006 0.05901561306212166347 0.06259926777310464985 0.06639732869886338928 0.07042314113597902825 0.07469091537611494136 0.07921579287859747964 0.08401391907842725715 0.08910252377456018280 0.09450001013098896507 0.10022605363983416726 0.10630171248922570815 0.11274955113444951049 0.11959377916596958258 0.12686040796118458474 0.13457742807222061732 0.14277501086038868472 0.15148573855592428750 0.16074486772141016733 0.17059063205100533089 0.18106459157199605858 0.19221203665430341978 0.20408245680067660377 0.21673008599294441012 0.23021453839469740998 0.24460155038743713884 0.25996384708083963844 0.27638215325639925446 0.29394636932730144885 0.31275693161542383880 0.33292636942025499724 0.35458105626191172011 0.37786311974385866641 0.40293240985625533579 0.42996830177564226982 0.45917087637985520843 0.49076058716831960638 0.52497471430781705859 0.56205740787202751463 0.60223735516423848591 0.64568205303608849910 0.69240865700919917991 0.74211612447796837522 0.79388030699828582293 0.84562813392270230750 0.89331190176281383142 0.92985442959776176686 0.94452402691678871705 0.92487258425484830671 0.86511669551379177800 0.77933652597681757346 0.68441092886444732102 0.59174231540578214883 0.50700219178194672054 0.43212146132223239192 0.36706055868151732380 0.31090836300038393603 0.26246326817037562984 0.22050791572282457675 0.18392312637332708380 0.15172342145233969068 0.12305678146849602372 0.09718959598533832844 0.07348665996466260952 0.05139057436972342685 0.03040223760280912763 0.01006283805951089030 
-0.01059935959721869381 -0.03200149193600787534 -0.05401961810215683002 -0.07708360234201738770 -0.10165211474301050210 -0.12822389025576752530 -0.15734799468464455430 -0.18963148160557885546 -0.22574121975685423891 -0.26639382514497267351 -0.31232271118346810468 -0.36420311756229284406 -0.42250355690364505001 -0.48721646540841767603 -0.55741110429945783800 -0.63057973806664002758 -0.70189278076548511365 -0.76387053596078668960 -0.80763300477659338839 -0.82698100103685612261 -0.82328669801986054111 -0.80226208264742249199 -0.77020301871274288175 -0.73219409728620288291 -0.69175841944366434078 -0.65111229554990379675 -0.61154592472680735504 -0.57374847664418360260 -0.53804002095913405768 -0.50452326484062504086 -0.47317811598009629215 -0.44391883787674557560 -0.41662781674174476088 -0.39117507794697692347 -0.36742925677115789718 -0.34526350360692958930 -0.32455842031466675124 -0.30520328205761004803 -0.28709629142410930669 -0.27014430725492921681 -0.25426230835966845412 -0.23937274302704092399 -0.22540485068820226289 -0.21229400206268178586 -0.19998108231639499799 -0.18841192752840019153 -0.17753681730714010456 -0.16731002209713241591 -0.15768940152149912848 -0.14863604912878303210 -0.14011397863863850333 -0.13208984689927594225 -0.12453270909120184307 -0.11741380212659469073 -0.11070635263419448258 -0.10438540635165471926 -0.09842767615092617994 -0.09281140628701667339 -0.08751625078674996061 -0.08252316417944549620 -0.07781430302269298771 -0.07337293687736168302 -0.06918336761139731728 -0.06523085600528832906 -0.06150155483628627628 -0.05798244769103066965 -0.05466129287175602869 -0.05152657184410602831 -0.04856744174644544998 -0.04577369154352362024 -0.04313570145973111281 -0.04064440537278501964 -0.03829125588760695642 -0.03606819184376774956 -0.03396760803820009222 -0.03198232696970726430 -0.03010557243352862677 -0.02833094481201836601 -0.02665239792403073515 -0.02506421730916419399 -0.02356099982441572926 -0.02213763452040828916 -0.02078928452687756057 -0.01951137011227288554 -0.01829955264673888138 -0.01714971947900267857 -0.01605796964852967967 -0.01502060037346542032 -0.01403409425893120677 -0.01309510717461104257 -0.01220045675385472705 -0.01134711146971278950 -0.01053218024615665271 -0.00975290256556182733 -0.00900663903549370204 -0.00829086237987386454 -0.00760314882215618049 -0.00694116982890125023 -0.00630268418440604883 -0.00568553036784824606 -0.00508761922551115298 -0.00450692680079911590 -0.00394148756480250384 -0.00338938768254748446 -0.00284875853430510695 -0.00231777037786096152 -0.00179462614432135403 -0.00127755534618967381 -0.00076480807646661653 -0.00025464907832395411 0.00025464813496023364 0.00076480713005200318 0.00127755439369992008 0.00179462518271222837 0.00231776940405992171 0.00284875754526126013 0.00338938667516330838 0.00394148653602544030 0.00450692574757494135 0.00508761814464742113 0.00568552927820153986 0.00630268304828318637 0.00694116864024207914 0.00760314757534852337 0.00829086106978849102 0.00900663765722287124 0.00975290111426441175 0.01053217871682998741 0.01134710985719433740 0.01220045505273548159 0.01309510537913560757 0.01403409236301778051 0.01502059837072078352 0.01605796753217092476 0.01714971724178393497 0.01829955028093299685 0.01951136760952987270 0.02078928187809636619 0.02213763171556692999 0.02356099685257628806 0.02506421414963821981 0.02665239457179890969 0.02833094125598956126 0.03010556866188729419 0.03198232296980352274 0.03396760379654972795 0.03606818734605221621 0.03829125111857345498 0.04064440031627147842 0.04313569609858458609 0.04577368585949370683 0.04856743572017097055 0.05152656545509337604 0.05466128609822762385 0.05798244050983669684 0.06150154722290634979 0.06523084793358835398 0.06918335905357952953 0.07337292780382476121 0.07781429340200707312 0.08252315397818232867 0.08751623997305835179 0.09281139482473887981 0.09842766400122326953 0.10438539347284836456 0.11070633898169535136 0.11741378765289245401 0.12453269374557707216 0.13208983062774681816 0.14011396138368603648 0.14863603082902632213 0.15768938211151717343 0.16731000150716268671 0.17753679546280376478 0.18841190435040400253 0.19998105772041974149 0.21229397595933563458 0.22540482298329389543 0.23937271362191592239 0.25426227715053317802 0.27014427415653852194 0.28709625629177892847 0.30520324474803295356 0.32455838067347309028 0.34526346146818542859 0.36742921195615618757 0.39117503026290356694 0.41662776598067940981 0.44391878381501381767 0.47317805837838122773 0.50452320344539947072 0.53803995550651573243 0.57374840686778560972 0.61154585037252462421 0.65111221640211047745 0.69175833536943842628 0.73219400830767000787 0.77020292511823740256 0.80226198514875168843 0.82328659794153324913 0.82698090048767380900 0.80763290657096475922 0.76387044307107743180 0.70189269540679832815 0.63057966137283538721 0.55741103649529388786 0.48721640613238692552 0.42250350549012077872 0.36420307323300926683 0.31232267315951162123 0.26639379270444157877 0.22574119225988703574 0.18963145850134532910 0.15734797550926993281 0.12822387462630230326 0.10165210235010671558 0.07708359294290048624 0.05401961151453200938 0.03200148803315098350 0.01059935830447918462 
-0.01093246676377890303 -0.03298474873560497400 -0.05560279749652896619 -0.07917600760151466410 -0.10411135854519693034 -0.13083865513385140034 -0.15981316694320013561 -0.19151356320902146457 -0.22643162970721109062 -0.26504806952298620715 -0.30778550119391234752 -0.35492559882767449331 -0.40647313076808244681 -0.46194894700354538486 -0.52010582638448488169 -0.57860405515513857466 -0.63378422835066561269 -0.68083955766115367148 -0.71480778545912060373 -0.73248015958571777162 -0.73404916587992641297 -0.72224660359747283600 -0.70072765828317118419 -0.67293454755183113036 -0.64161107029436781346 -0.60873609687482010955 -0.57564079519048294564 -0.54317053250031110956 -0.51183086611753081385 -0.48190014424151494943 -0.45350971430093700576 -0.42669848649301123089 -0.40144899698687619427 -0.37771077930618068841 -0.35541527970317954299 -0.33448523780731154176 -0.31484048551370213964 -0.29640144664695555754 -0.27909117109173542381 -0.26283644215506662967 -0.24756830411026720107 -0.23322223262171926095 -0.21973809097398211421 -0.20705996260759640393 -0.19513591777660210802 -0.18391775019292455617 -0.17336070575467266153 -0.16342321651668711979 -0.15406664735367225916 -0.14525505914921854611 -0.13695499008404721231 -0.12913525521752511338 -0.12176676374565986727 -0.11482235287298858673 -0.10827663702001943946 -0.10210587101749157846 -0.09628782595393015065 -0.09080167640882708113 -0.08562789789582803124 -0.08074817344396967300 -0.07614530836039912209 -0.07180315226331113188 -0.06770652771599827702 -0.06384116465862677003 -0.06019364012650019191 -0.05675132268479377018 -0.05350232111817510017 -0.05043543696139574095 -0.04754012050530609379 -0.04480642995488892666 -0.04222499345305386065 -0.03978697371577966102 -0.03748403505243191880 -0.03530831256955746511 -0.03325238337747671302 -0.03130923963798992737 -0.02947226330750063461 -0.02773520244413796298 -0.02609214896008626994 -0.02453751771109180524 -0.02306602681457325943 -0.02167267917090653917 -0.02035274493870642409 -0.01910174511917106521 -0.01791543600196066066 -0.01678979448088702142 -0.01572100416780464194 -0.01470544224966396918 -0.01373966703702822478 -0.01282040615629198577 -0.01194454534064415263 -0.01110911777778889054 -0.01031129397476293619 -0.00954837210297876382 -0.00881776878784545914 -0.00811701031027678432 -0.00744372418821526161 -0.00679563110848602214 -0.00617053718030668996 -0.00556632648333166280 -0.00498095389564578994 -0.00441243809916946894 -0.00385885493789484002 -0.00331833084336485840 -0.00278903649307271628 -0.00226918060960534795 -0.00175700389007604763 -0.00125077304493625974 -0.00074877492564962012 -0.00024931072114764419 0.00024930979667214803 0.00074877399818151780 0.00125077211152957446 0.00175700294772318522 0.00226917965533701693 0.00278903552388798381 0.00331832985629609833 0.00385885393008433830 0.00441243706808092107 0.00498095283919253173 0.00556632541425849947 0.00617053606937867372 0.00679562994670201981 0.00744372296916706588 0.00811700902878353947 0.00881776743919759909 0.00954837068254998922 0.01031129247779372093 0.01110911619927323901 0.01194454367534791839 0.01282040439863296744 0.01373966518109615009 0.01470544028924380964 0.01572100209628668477 0.01678979229125687755 0.01791543368672765535 0.01910174267020336991 0.02035274234699624429 0.02167267642605386069 0.02306602390388656776 0.02453751461957143221 0.02609214567881101843 0.02773519896299259102 0.02947225961519417403 0.03130923572223887064 0.03325237922510326793 0.03530830816656449489 0.03748403038392467135 0.03978696876593246223 0.04222498820508513440 0.04480642439097126672 0.04754011460651130783 0.05043543070769818115 0.05350231448828179914 0.05675131565613611428 0.06019363267510069448 0.06384115675898749398 0.06770651934090266000 0.07180314338364079951 0.07614529894478583305 0.08074816346329671823 0.08562788731473869319 0.09080166519369825551 0.09628781406746500515 0.10210585841922414918 0.10827662366662937909 0.11482233871828784189 0.12176674874047610508 0.12913523930953185737 0.13695497321758065556 0.14525504126496779911 0.15406662838849283226 0.16342319640337943376 0.17336068442166230330 0.18391772756411239875 0.19513589377127105173 0.20705993714068116063 0.21973806395720996143 0.23322220396642279194 0.24756827373269507664 0.26283640994128165680 0.27909113693527942690 0.29640141041143430733 0.31484044705736902170 0.33448519698120238175 0.35541523634968708034 0.37771073325852333458 0.40144894806916464614 0.42669843452115607807 0.45350965908479035082 0.48190008558887054146 0.51183080384084200798 0.54317046642787358834 0.57564072518413389457 0.60873602285728800609 0.64161099229001150590 0.67293446574469673038 0.70072757309383060242 0.72224651577239729061 0.73404907657082796302 0.73248007049571906002 0.71480769847027114672 0.68083947479272988179 0.63378415120646458547 0.57860398472483198784 0.52010576307016276321 0.46194889076217049428 0.40647308127284287327 0.35492555560088651090 0.30778546370022585865 0.26504803722798703225 0.22643160211093416034 0.19151353986289809672 0.15981314745710573089 0.13083863917733487559 0.10411134584588907503 0.07917599794229915333 0.05560279071235491033 0.03298474471078262360 0.01093246542973456970 
-0.01107822547828374304 -0.03340223872294267871 -0.05623081550845010490 -0.07990627196930777387 -0.10477865663528485030 -0.13120620471093524806 -0.15955245465276046701 -0.19017797447641204833 -0.22342366622656317787 -0.25958132192403282623 -0.29884562511291345999 -0.34124064565260070481 -0.38651442020002146904 -0.43400036531356156466 -0.48245919893916688892 -0.52994642767818289641 -0.57380051968179968114 -0.61089568073988576025 -0.63827841969563814395 -0.65408268593937335389 -0.65818320213958947384 -0.65194750747667673529 -0.63752646319222394666 -0.61720536428050309929 -0.59301521725584338540 -0.56658022642310568173 -0.53911062662732933681 -0.51146199202433018094 -0.48421276675165714209 -0.45773673169594908394 -0.43226211048393969882 -0.40791639680759939068 -0.38475890541138091372 -0.36280376259662294736 -0.34203584494061134436 -0.32242168242111901577 -0.30391683730393359575 -0.28647084794420907272 -0.27003050415947860152 -0.25454198618990675484 -0.23995223332511472769 -0.22620979239935112837 -0.21326531800053616372 -0.20107183963933183968 -0.18958487601154483393 -0.17876244973326960164 -0.16856503902186958932 -0.15895549087939997435 -0.14989891224320484042 -0.14136255004373765587 -0.13331566734129496332 -0.12572942014842491965 -0.11857673780497401950 -0.11183220860025988586 -0.10547197155242216127 -0.09947361473782057040 -0.09381608022860032925 -0.08847957548596019350 -0.08344549093067588075 -0.07869632334220777459 -0.07421560468160004476 -0.06998783608116010413 -0.06599842631392127679 -0.06223363477039001168 -0.05868051830987708328 -0.05532688178678579760 -0.05216123193773847255 -0.04917273436070290771 -0.04635117334091165553 -0.04368691429981641505 -0.04117086866368024900 -0.03879446096642924502 -0.03654959801816515252 -0.03442863998572187612 -0.03242437324517455366 -0.03052998487819702511 -0.02873903869515803677 -0.02704545267768199146 -0.02544347774170008236 -0.02392767773062409731 -0.02249291054826185743 -0.02113431039218571783 -0.01984727091888238704 -0.01862742940405670566 -0.01747065174097506279 -0.01637301825441639380 -0.01533081027162097598 -0.01434049739977405480 -0.01339872546264886388 -0.01250230505231764155 -0.01164820065414073902 -0.01083352030554207701 -0.01005550575185032436 -0.00931152306361759941 -0.00859905368281510540 -0.00791568586576807398 -0.00725910649313710188 -0.00662709321840204701 -0.00601750692733049597 -0.00542828448239829342 -0.00485743174742259143 -0.00430301674421262881 -0.00376316322560743544 -0.00323604424133594470 -0.00271987596661693587 -0.00221291165930614930 -0.00171343574373539198 -0.00121975800066342899 -0.00073020784350452672 -0.00024312866147013779 0.00024312778972412907 0.00073020696869430246 0.00121975711967481359 0.00171343485345920588 0.00221291075659657555 0.00271987504832316151 0.00323604330427051945 0.00376316226649298091 0.00430301575960689853 0.00485743073325550778 0.00542828347162849223 0.00601750586918026187 0.00662709210686951433 0.00725910532324458568 0.00791568463302916303 0.00859905238289326856 0.00931152169206805880 0.01005550430404178464 0.01083351877662175333 0.01164819903895775166 0.01250230334545632260 0.01339872365836214385 0.01434049549199678530 0.01533080825393162705 0.01637301612001873519 0.01747064948272147866 0.01862742701442321458 0.01984726838996864196 0.02113430771583657553 0.02249290771632717068 0.02392767470450307687 0.02544347453596107478 0.02704544927988994374 0.02873903509319764016 0.03052998105957327457 0.03242436919685787178 0.03442863569394327694 0.03654959346831632150 0.03879445614306420431 0.04117086355042542944 0.04368690887932569211 0.04635116759480306659 0.04917272826947705067 0.05216122548071522314 0.05532687494206600665 0.05868051105425931002 0.06223362707937885041 0.06599841816169571551 0.06998782744073006601 0.07421559552533596449 0.07869631361800466518 0.08344548062892809259 0.08847956457030847766 0.09381606866120328903 0.09947360247892667040 0.10547195856000002312 0.11183219482979511739 0.11857672320922774123 0.12572940467725723934 0.13331565094148845052 0.14136253265874421103 0.14989889381298582283 0.15895547134009146983 0.16856501830557757415 0.17876242776777517829 0.18958485272001945887 0.20107181493992432042 0.21326529180574316236 0.22620976461492636744 0.23995220384802395941 0.25454195508982924157 0.27003047118992484776 0.28647081299466081727 0.30391680025437017854 0.32242164314386589918 0.34203580330145422206 0.36280371845580194901 0.38475885862509273672 0.40791634723021552578 0.43226205797158856470 0.45773667611201496186 0.48421270797502025118 0.51146192996156691901 0.53911056123035316912 0.56658015771403058558 0.59301514536072852390 0.61720528947284969412 0.63752638594442079256 0.65194742851262643679 0.65818312247279631144 0.65408260647965288381 0.63827834225080259944 0.61089560667702158536 0.57380045015933023311 0.52994636350437662742 0.48245914054655614223 0.43400031281340567535 0.38651437346860856303 0.34124060441663023324 0.29884558901881241866 0.25958129058823387059 0.22342363926893288317 0.19017795154087691056 0.15955243541902669469 0.13120618890049479122 0.10477864401366610014 0.07990626234652603577 0.05623080873829337800 0.03340223470195684274 0.01107822414479677636 
-0.01105642191281730469 -0.03331516519350929961 -0.05601195388474256021 -0.07943960818688755587 -0.10389079138519052847 -0.12965505250511433211 -0.15701247257638439869 -0.18622221392476379087 -0.21750373891607610588 -0.25100792695961771095 -0.28677503181380847863 -0.32467693860737334433 -0.36434353920621886935 -0.40507889525264961783 -0.44578417652013646588 -0.48492193707266428859 -0.52057574208809742622 -0.55066422603924691792 -0.57332752673894038509 -0.58738896218249125880 -0.59265344956463961168 -0.58983376107336060734 -0.58022532280306182706 -0.56534522918219587417 -0.54666420807406801430 -0.52545896497340205400 -0.50275949290178423290 -0.47935404224062172496 -0.45582147718430610084 -0.43257190531579725601 -0.40988559913465727469 -0.38794608484032044871 -0.36686646524803023794 -0.34670952071787719539 -0.32750265502763831194 -0.30924880961579970240 -0.29193433331768270378 -0.27553460364614146272 -0.26001801139153624121 -0.24534876515651782292 -0.23148885048267175968 -0.21839938560938354506 -0.20604154895531356928 -0.19437720190744744997 -0.18336929686962100128 -0.17298213368188930517 -0.16318150969773070891 -0.15393479571593426947 -0.14521096067874661451 -0.13698056142680381519 -0.12921570907767576664 -0.12189002022190531527 -0.11497855872095508190 -0.10845777216961893785 -0.10230542585417667922 -0.09650053615897324910 -0.09102330474626940671 -0.08585505438808427314 -0.08097816701156723695 -0.07637602429578227436 -0.07203295098442308309 -0.06793416108287764210 -0.06406570670418054725 -0.06041442981508882148 -0.05696791657201605297 -0.05371445423130394303 -0.05064299050224652099 -0.04774309522008191031 -0.04500492421542712229 -0.04241918525768384463 -0.03997710595362691244 -0.03767040348660710691 -0.03549125608681924504 -0.03343227612893850953 -0.03148648475841397953 -0.02964728795366355918 -0.02790845393665364327 -0.02626409184936950858 -0.02470863161864844670 -0.02323680493656055113 -0.02184362728010813548 -0.02052438095166864152 -0.01927459896178373988 -0.01809004985829809620 -0.01696672332440307684 -0.01590081654504582609 -0.01488872128537543915 -0.01392701163599241454 -0.01301243238222560272 -0.01214188795693904588 -0.01131243193876252384 -0.01052125705918505183 -0.00976568568416880112 -0.00904316073756628036 -0.00835123703486262414 -0.00768757299784317283 -0.00704992272161919509 -0.00643612836698670421 -0.00584411285196928532 -0.00527187281769148086 -0.00471747186786664052 -0.00417903392353924374 -0.00365473699780460848 -0.00314280694853619202 -0.00264151149131475194 -0.00214915433555229463 -0.00166406944283492564 -0.00118461538790692877 -0.00070916980304813748 -0.00023612388704630227 0.00023612303970577120 0.00070916895270334290 0.00118461453158025254 0.00166406857749545889 0.00214915345813748715 0.00264151059875705752 0.00314280603768479772 0.00365473606534716389 0.00417903296599853036 0.00471747088129914616 0.00527187183557542571 0.00584411182267097207 0.00643612728586651084 0.00704992158421069437 0.00768757179976486960 0.00835123577181462462 0.00904315940516209338 0.00976568427784707538 0.01052125557416960788 0.01131243037006235408 0.01214188629925672114 0.01301243062994728028 0.01392700978322947147 0.01488871932588786695 0.01590081447225055733 0.01696672113134900517 0.01809004753765608431 0.01927459650581164752 0.02052437835230125351 0.02184362452885724171 0.02323680199776634314 0.02470862850484090156 0.02626408854915440738 0.02790845043837364425 0.02964728424517837357 0.03148648082701543949 0.03343227196124232137 0.03549125166866506920 0.03767039880300193655 0.03997710098871343209 0.04241917999461719546 0.04500491863638989010 0.04774308930619586278 0.05064298423350432898 0.05371444758653254326 0.05696790952880004255 0.06041442234976712733 0.06406569879176149396 0.06793415269715052940 0.07203294209789989910 0.07637601485962541847 0.08097815701494037732 0.08585504379663655428 0.09102329352377647176 0.09650052426719069043 0.10230541325268849295 0.10845775881566266374 0.11497854456925360456 0.12189000522446868935 0.12921569318366799006 0.13698054458231634367 0.14521094282665181208 0.15393477679569389505 0.16318148964517276145 0.17298211242899819151 0.18336927434432603867 0.19437717803331644451 0.20604152365122141433 0.21839935878916583167 0.23148882205493992448 0.24534873518102573442 0.26001797964795014817 0.27553457003401338188 0.29193429773134882410 0.30924877194503486155 0.32750261515890333186 0.34670947853584099807 0.36686642063765484423 0.38794603768986857251 0.40988554934006216079 0.43257185278669119111 0.45582142185261187439 0.47935398407230156437 0.50275943191256389220 0.52545890124937599808 0.54666414179717071065 0.56534516065996631706 0.58022525249923906365 0.58983368963262894358 0.59265337781893523417 0.58738889083362777477 0.57332745716202448971 0.55066415926147527227 0.52057567899721157723 0.48492187833422017995 0.44578412254941857107 0.40507884623377482525 0.36434349513767838591 0.32467689935503446508 0.28677499715963145066 0.25100789664114414590 0.21750371265575718649 0.18622219145035062704 0.15701245363429192081 0.12965503686872006939 0.10389077885960912306 0.07943959861157159907 0.05601194713455298624 0.03331516117910850866 0.01105642058064876254 
-0.01088871889239340085 -0.03279004625353798552 -0.05506222665008331241 -0.07794941550828604626 -0.10168984821343540759 -0.12651074134798379056 -0.15262016922289234344 -0.18019466973015596523 -0.20936114855331977580 -0.24017161518454677172 -0.27256963657536270595 -0.30634853775686532451 -0.34110390276481439287 -0.37618749997070155544 -0.41067667481609504421 -0.44338140200424036586 -0.47291628555863884920 -0.49785795459005743879 -0.51697849903840187302 -0.52949218634547157158 -0.53520787298978911295 -0.53450876444905093265 -0.52819583776446021872 -0.51728602157119718541 -0.50283742088484073562 -0.48583193249465361774 -0.46711433776572053311 -0.44737320685207970783 -0.42714719442914161895 -0.40684381324830654059 -0.38676229589859500990 -0.36711587817097157682 -0.34805135002256903931 -0.32966519999922727635 -0.31201644483625834425 -0.29513656769673213276 -0.27903708270482940890 -0.26371522193104790510 -0.24915817260404371503 -0.23534621261305233020 -0.22225501777479950150 -0.20985735060017440823 -0.19812429030389044904 -0.18702612216558667235 -0.17653297587763239207 -0.16661527842691259416 -0.15724407037119303432 -0.14839122160785978011 -0.14002957332905019427 -0.13213302590706854645 -0.12467658732071562611 -0.11763639294055550089 -0.11098970468734536965 -0.10471489550308743510 -0.09879142353571568336 -0.09319979929762634008 -0.08792154820940312199 -0.08293917030850694871 -0.07823609843172651956 -0.07379665582883387920 -0.06960601389224718716 -0.06565015056175349528 -0.06191580960483111795 -0.05839046121382862609 -0.05506226393180102541 -0.05192002806415407790 -0.04895318061981512869 -0.04615173180193776759 -0.04350624304303774004 -0.04100779656187492073 -0.03864796640656642523 -0.03641879093953304114 -0.03431274671356288053 -0.03232272368480892943 -0.03044200170587596510 -0.02866422824136960479 -0.02698339724839349252 -0.02539382916446730754 -0.02389015194698695943 -0.02246728310933754358 -0.02112041269272446620 -0.01984498717258365019 -0.01863669411829249611 -0.01749144774300548377 -0.01640537515333329033 -0.01537480331597507188 -0.01439624668881256397 -0.01346639547660455349 -0.01258210447332874793 -0.01174038245448039142 -0.01093838208479858132 -0.01017339030822017598 -0.00944281918809020127 -0.00874419716761942745 -0.00807516072123259931 -0.00743344636909948342 -0.00681688302848981742 -0.00622338467593297473 -0.00565094329587179089 -0.00509762209212949458 -0.00456154896401494980 -0.00404091008423312914 -0.00353394389353889338 -0.00303893506373942301 -0.00255420871457689991 -0.00207812474871671427 -0.00160907230411178048 -0.00114546430508788433 -0.00068573209372480015 -0.00022832012339768504 0.00022831930343358842 0.00068573127086135610 0.00114546347643407209 0.00160907146675826063 0.00207812389970418732 0.00255420785092108638 0.00303893418236778068 0.00353394299126397193 0.00404090915773591686 0.00456154800980657082 0.00509762114288714319 0.00565094230006168985 0.00622338362973318127 0.00681688192788187930 0.00743344520998667768 0.00807515949945158962 0.00874419587892361072 0.00944281782802480762 0.01017338887214391807 0.01093838056785367829 0.01174038085153428224 0.01258210277895244200 0.01346639368509428003 0.01439624479412648927 0.01537480131173663001 0.01640537303280287240 0.01749144549905212731 0.01863669174336390899 0.01984498465869288797 0.02112041003134168538 0.02246728026887800933 0.02389014893648844229 0.02539382597351147464 0.02698339386590420386 0.02866422465571283329 0.03044199790478985257 0.03232271965537381053 0.03431274244209969737 0.03641878641157003660 0.03864796160678252157 0.04100779147403310620 0.04350623764994676623 0.04615172608539552801 0.04895317456054704142 0.05192002164174980283 0.05506225712468448830 0.05839045399914977175 0.06191580195846091428 0.06565014245820399719 0.06960600530449501111 0.07379664671299746015 0.07823608877458310129 0.08293916007751256370 0.08792153737003205460 0.09319978781333781992 0.09879141136791058653 0.10471488261093508942 0.11098969102767031192 0.11763637846768926210 0.12467657198637849270 0.13213300966018803884 0.14002955611563117078 0.14839120337086952883 0.15724405105038807839 0.16661525795871212630 0.17653295419498171714 0.18702609919782398062 0.19812426597667853745 0.20985732483555563643 0.22225499049165542420 0.23534618385769756621 0.24915814218684828596 0.26371518976209706864 0.27903704869193191040 0.29513653174598475371 0.31201640685330322977 0.32966515989103051254 0.34805130769982206562 0.36711583355154508990 0.38676224891207200418 0.40684376384206244470 0.42714714257643116024 0.44737315256246357187 0.46711428109822483723 0.48583187357373547322 0.50283735991863198755 0.51728595887061912251 0.52819577375995352408 0.53450869969968672901 0.53520780817691571141 0.52949212205110340879 0.51697843630221729239 0.49785789420964676744 0.47291622823381562757 0.44338134828588560143 0.41067662508312063885 0.37618745443459999933 0.34110386149329652294 0.30634850070619196183 0.27256960362355142635 0.24017158616096406787 0.20936112326259692651 0.18019464797047773930 0.15262015079906904313 0.12651072608048111179 0.10168983594448371965 0.07794940610559950023 0.05506222000923710613 0.03279004229927596353 0.01088871757933982873 
-0.01059712629551512464 -0.03189407427813262252 -0.05349749095376332697 -0.07560597898276122386 -0.09840844461232789442 -0.12207789545045977242 -0.14676279323707186464 -0.17257514721961464410 -0.19957457038244363901 -0.22774774864993352352 -0.25698336154624024097 -0.28704367307995082292 -0.31753603412544850748 -0.34789052704923717485 -0.37735362076932177366 -0.40501071056957327343 -0.42985004355218014993 -0.45087280772390214700 -0.46723632847915141930 -0.47839341107246968754 -0.48417709168770750594 -0.48479758596855715425 -0.48076324223456090579 -0.47276559845331855847 -0.46156752139945078639 -0.44791700635466780156 -0.43249271881433126730 -0.41587725297283828496 -0.39855028043192408660 -0.38089385734969893882 -0.36320389304043798617 -0.34570378192234518799 -0.32855785667204373546 -0.31188348442026447849 -0.29576135662142233329 -0.28024393363004773683 -0.26536220787388153930 -0.25113102876919701778 -0.23755324448052839159 -0.22462289496284815193 -0.21232765734197855956 -0.20065070871262413732 -0.18957213949448714629 -0.17907002057336973699 -0.16912120604841929250 -0.15970193377692232239 -0.15078827175222908608 -0.14235644701524829969 -0.13438308512252916671 -0.12684538155170788087 -0.11972122135756602113 -0.11298925953220573248 -0.10662897158479012205 -0.10062068161968307223 -0.09494557348797894036 -0.08958568928641330587 -0.08452391848523310713 -0.07974398020482054150 -0.07523040057798136004 -0.07096848668576405395 -0.06694429820334413250 -0.06314461766705470325 -0.05955691993956846453 -0.05616934150358687816 -0.05297064987723865137 -0.04995021347368622244 -0.04709797211089550295 -0.04440440832480962996 -0.04186051959293779490 -0.03945779154021500368 -0.03718817217123748797 -0.03504404715136244519 -0.03301821614308697583 -0.03110387019088833860 -0.02929457013890135464 -0.02758422605755872503 -0.02596707765109673716 -0.02443767561313925363 -0.02299086389545457187 -0.02162176285305461576 -0.02032575321960661263 -0.01909846092761902092 -0.01793574259580044128 -0.01683367184210471379 -0.01578852622996618216 -0.01479677487672192981 -0.01385506667725522334 -0.01296021910828781820 -0.01210920758003108944 -0.01129915530284519853 -0.01052732363773456470 -0.00979110290076357082 -0.00908800359235573119 -0.00841564802363858888 -0.00777176231333553957 -0.00715416872884566679 -0.00656077834733093113 -0.00598958401238025573 -0.00543865356343209427 -0.00490612331563999859 -0.00439019179348520971 -0.00388911355582943763 -0.00340119342838507421 -0.00292478069831569876 -0.00245826355454670242 -0.00200006364061922071 -0.00154863071977762168 -0.00110243743459470522 -0.00065997414338880844 -0.00021974381626654882 0.00021974302655325406 0.00065997335091438902 0.00110243663653974977 0.00154862991336768285 0.00200006282300158045 0.00245826272284033198 0.00292477984957462134 0.00340119255960169564 0.00388911266390123966 0.00439019087523473406 0.00490612240257704002 0.00543865260497211622 0.00598958300511431840 0.00656077728759696388 0.00715416761284337621 0.00777176113709976413 0.00841564678307260561 0.00908800228317463432 0.00979110151850592914 0.01052732217767748946 0.01129915376004764216 0.01210920594928555083 0.01296021738406372137 0.01385506485375220809 0.01479677294777326235 0.01578852418906706578 0.01683366968235733285 0.01793574030989564250 0.01909845850777969201 0.02032575065749775423 0.02162176012052208218 0.02299086099874836364 0.02443767254247719567 0.02596707439602219392 0.02758422260697890316 0.02929456648107231498 0.03110386631340167352 0.03301821203278987316 0.03504404279437434155 0.03718816755281517672 0.03945778664479260289 0.04186051440400684331 0.04440440282489410695 0.04709796628151019515 0.04995020729523180769 0.05297064332901668671 0.05616933456365158506 0.05955691258473005956 0.06314460987272618731 0.06694428994339141070 0.07096847792070370975 0.07523039129289199600 0.07974397036880520595 0.08452390806548970570 0.08958567824823127079 0.09494556179467761314 0.10062066923252177553 0.10662895846281494894 0.11298924563223622375 0.11972120663397367579 0.12684536595641615619 0.13438306860484861005 0.14235642952175997511 0.15078825322677624765 0.15970191416048384880 0.16912118527907138432 0.17906999858630923139 0.18957211622209979573 0.20065068408473940575 0.21232763128635256944 0.22462286751583182554 0.23755321547966001816 0.25113099813558636964 0.26536217552827701116 0.28024389949366734776 0.29576132061729931699 0.31188344647517574071 0.32855781671907113850 0.34570373990440272927 0.36320384891461832133 0.38089381109305875395 0.39855023204862172204 0.41587720250288506829 0.43249266634410810095 0.44791695202870740466 0.46156746543300597452 0.47276554114389968131 0.48076318397026085449 0.48479752722928370900 0.48417703303519965541 0.47839335300181973221 0.46723627178608284627 0.45087275304107055085 0.42984999144248692282 0.40501066149239428604 0.37735357506256506088 0.34789048492821716962 0.31753599569471574471 0.28704363835288626561 0.25698333046740989838 0.22774772111656793605 0.19957454626319204305 0.17257512636990102184 0.14676277551102748231 0.12207788070965203131 0.09840843273224389454 0.07560596985710724138 0.05349748449752299295 0.03189407042941627690 0.01059712501677374102 
-0.01020283830691637306 -0.03069163360972737564 -0.05142768390409280244 -0.07256856485663765177 -0.09426005580266516581 -0.11662960260442223337 -0.13977796105537065863 -0.16376855552876379285 -0.18861423710695324196 -0.21426144748651343441 -0.24057238787967061278 -0.26730675889121924271 -0.29410603360781162330 -0.32048495333143689479 -0.34583657064228834344 -0.36945777595255413495 -0.39060037035663630611 -0.40854690427422291066 -0.42270059608181531630 -0.43266803770807715779 -0.43830949678049235807 -0.43974124550293258729 -0.43729394675186439301 -0.43144560860800873492 -0.42275005990497938058 -0.41177585271020222812 -0.39906227816411177223 -0.38509280579299809411 -0.37028281697600418099 -0.35497744267807052054 -0.33945563699111613865 -0.32393749980596076021 -0.30859281032294960667 -0.29354952438839121420 -0.27890156359911544293 -0.26471560232816160330 -0.25103678639149529239 -0.23789344079137686450 -0.22530088158598138293 -0.21326446545762656193 -0.20178200786055811022 -0.19084568741385310453 -0.18044353838801097112 -0.17056061458494253813 -0.16117989396573606520 -0.15228297888014830086 -0.14385063584556267990 -0.13586320957837516588 -0.12830093859410696133 -0.12114419381964780520 -0.11437365702562818370 -0.10797045224594459256 -0.10191624049988634582 -0.09619328590289244474 -0.09078449951007039331 -0.08567346587481150522 -0.08084445624032210453 -0.07628243144759738747 -0.07197303698959767182 -0.06790259212715143988 -0.06405807457397938443 -0.06042710196356271268 -0.05699791098277118273 -0.05375933498367180263 -0.05070078059988714081 -0.04781220384244999622 -0.04508408602528768405 -0.04250740979347411574 -0.04007363546365549922 -0.03777467783480314978 -0.03560288358679275511 -0.03355100935163557452 -0.03161220051650759366 -0.02977997079677940917 -0.02804818260128238983 -0.02641102819888052622 -0.02486301168532212280 -0.02339893174155505129 -0.02201386516862413600 -0.02070315117955301432 -0.01946237641664905205 -0.01828736072249537159 -0.01717414349513557426 -0.01611897079960344925 -0.01511828304767814934 -0.01416870328369790322 -0.01326702603520191204 -0.01241020669924375319 -0.01159535143564593973 -0.01081970753911143390 -0.01008065426253756947 -0.00937569406478711009 -0.00870244425689059575 -0.00805862902126697200 -0.00744207177960864996 -0.00685068788562337438 -0.00628247761962796858 -0.00573551946284500680 -0.00520796362983633188 -0.00469802583835665644 -0.00420398132055410656 -0.00372415891725430548 -0.00325693556582296040 -0.00280073074653164333 -0.00235400116465833698 -0.00191523553943917513 -0.00148294949981142565 -0.00105568057011451444 -0.00063198322895918757 -0.00021042402479798383 0.00021042326813158763 0.00063198246965323612 0.00105567980548615381 0.00148294872717780191 0.00191523475609745031 0.00235400036785737843 0.00280072993346203170 0.00325693473363530828 0.00372415806304426944 0.00420398044137237914 0.00469802496444737816 0.00520796271213042061 0.00573551849817333093 0.00628247660461822566 0.00685068681669842583 0.00744207065302315840 0.00805862783310407060 0.00870244300308187224 0.00937569274104432804 0.01008065286433434959 0.01081970606170323812 0.01159534987404342576 0.01241020504814449588 0.01326702428902870601 0.01416870143655546421 0.01511828109331647685 0.01611896873139617714 0.01717414130604832945 0.01828735840506079402 0.01946237396285188659 0.02070314856389865454 0.02201386239549074642 0.02339892880166671851 0.02486300856877343701 0.02641102489512159313 0.02804817909912216134 0.02977996708435404205 0.03161219658128711085 0.03355100518033560242 0.03560287916533788621 0.03777467314831695067 0.04007363049637224783 0.04250740452870216401 0.04508408044535949788 0.04781219792867552609 0.05070077433248054710 0.05375932834169483421 0.05699790394404657956 0.06042709450459593512 0.06405806666979207975 0.06790258374184066081 0.07197302810746764035 0.07628242203935153842 0.08084444627492526347 0.08567345531944159376 0.09078448833004848506 0.09619327406164779326 0.10191622795884980324 0.10797043896447033884 0.11437364296090213323 0.12114417892665263476 0.12830092282554217409 0.13586319288457215926 0.14385061817448141497 0.15228296017737730228 0.16117987417450740928 0.17056059364621845020 0.18044351624066201634 0.19084566399496460942 0.20178198310587813769 0.21326443939737926847 0.22530085408036859551 0.23789341177232470326 0.25103675579196405021 0.26471557008313328918 0.27890152964705428040 0.29354948867328867212 0.30859277279687069573 0.32393746043237803267 0.33945559574897476995 0.35497739956693419305 0.37028277202210357899 0.38509275905636519699 0.39906222974659344427 0.41177580276398340065 0.42275000864076650586 0.43144555630170444704 0.43729389374790150757 0.43974119221201091179 0.43830944366959501135 0.43266798520113669557 0.42270054479919383361 0.40854685472607399355 0.39060032300266223082 0.36945773117862457102 0.34583652874652898168 0.32048491452098371024 0.29410599800445885732 0.26730672654322662485 0.24057235877663146750 0.21426142157470406957 0.18861421430370645114 0.16376853573490557370 0.13977794416548741663 0.11662958851485938361 0.09426004441772550813 0.07256855609306840649 0.05142767769433051472 0.03069162990409147335 0.01020283707511244337 
-0.00972543162939598638 -0.02924193794970775251 -0.04895304619623286335 -0.06898054073698145494 -0.08943361113720960098 -0.11040249810915336859 -0.13195089285124472767 -0.15410687673308998136 -0.17685237503010875493 -0.20011141630948303671 -0.22373798359468288766 -0.24750494099737729847 -0.27109638808312519487 -0.29410668202642376023 -0.31604993251582391700 -0.33638345224172527814 -0.35454675764757137557 -0.37001384293454120389 -0.38235111386578313208 -0.39126864684723483556 -0.39665161226587475340 -0.39856395251078313713 -0.39722569066195867471 -0.39297282932185262361 -0.38621125690224578086 -0.37737406641705995014 -0.36688773533893215273 -0.35514887505906811427 -0.34251073900102069203 -0.32927745939548613840 -0.31570371243997863431 -0.30199776998747540624 -0.28832636042538939414 -0.27482023921122866739 -0.26157977105847329824 -0.24868012569200792505 -0.23617589457258780783 -0.22410506641881711154 -0.21249237561446365774 -0.20135207745930472356 -0.19069022117601974742 -0.18050649469421919946 -0.17079571205878441020 -0.16154900541266337122 -0.15275477634941747596 -0.14439945193236547460 -0.13646808317151482015 -0.12894481685859937592 -0.12181326585588903022 -0.11505679810714819489 -0.10865876067935431593 -0.10260265192607809226 -0.09687225226590823191 -0.09145172198192996760 -0.08632567277459202160 -0.08147921846246686250 -0.07689800915366307166 -0.07256825235564590137 -0.06847672380569047590 -0.06461077025597394830 -0.06095830600518326037 -0.05750780463043225765 -0.05424828704428175108 -0.05116930684844867017 -0.04826093369616146767 -0.04551373527093560689 -0.04291875835434444397 -0.04046750936016363376 -0.03815193463341359781 -0.03596440074856932512 -0.03389767498949147750 -0.03194490615189282678 -0.03009960577452841513 -0.02835562987841933058 -0.02670716127057159994 -0.02514869245139217391 -0.02367500914976616855 -0.02228117449912470072 -0.02096251385798053590 -0.01971460027156091144 -0.01853324055679839155 -0.01741446205058783114 -0.01635449986264636557 -0.01534978481349535961 -0.01439693187743507075 -0.01349272917517962966 -0.01263412748062076041 -0.01181823021783601213 -0.01104228392420414373 -0.01030366915544367323 -0.00959989180852383051 -0.00892857483897335769 -0.00828745034914590839 -0.00767435202490673873 -0.00708720789821204455 -0.00652403341442786555 -0.00598292478273587669 -0.00546205258953547101 -0.00495965565476153003 -0.00447403511181665436 -0.00400354871571750870 -0.00354660522680405599 -0.00310165917112414924 -0.00266720555731625453 -0.00224177481812248836 -0.00182392785267104784 -0.00141225116993770605 -0.00100535211712271533 -0.00060185417754876624 -0.00020039232208945990 0.00020039160112617083 0.00060185345405749935 0.00100535138858715012 0.00141225043378490067 0.00182392710636136712 0.00224177405901804239 0.00266720478276749606 0.00310165837843490166 0.00354660441323983999 0.00400354787849388494 0.00447403427987880242 0.00495965478092719181 0.00546205167082702836 0.00598292381600251666 0.00652403239631060838 0.00708720682518038103 0.00767435089324530750 0.00828744915498780266 0.00892857357822851583 0.00959989047689735475 0.01030366774841418032 0.01104228243701044221 0.01181822864544213036 0.01263412581768930121 0.01349272741610174631 0.01439693001622888158 0.01534978284384425073 0.01635449777785569214 0.01741445984352996135 0.01853323821986774256 0.01971459778131290363 0.02096251121766257164 0.02228117169992716029 0.02367500618228657316 0.02514868930562852434 0.02670715793592237652 0.02835562634360022649 0.03009960202765060711 0.03194490218032641771 0.03389767077987215771 0.03596439628675507372 0.03815192990444471466 0.04046750434817947273 0.04291875304256176360 0.04551372964163191703 0.04826092773052514939 0.05116930052659229844 0.05424828034517048536 0.05750779753178225651 0.06095829848332512402 0.06461076227796569427 0.06847671535580135416 0.07256824340619305591 0.07689799967541821601 0.08147920842455469437 0.08632566214442860542 0.09145171072516777855 0.09687224034643282522 0.10260263930587154579 0.10865874731850022616 0.11505678396376006756 0.12181325088608530027 0.12894480101650507287 0.13646806640921993470 0.14439943420003487073 0.15275475759533085895 0.16154898558337182912 0.17079569109936854066 0.18050647254856222457 0.19069019778724383141 0.20135205285418678045 0.21249234967212204950 0.22410503908136480966 0.23617586578414284659 0.24868009539983748635 0.26157973921450250465 0.27482020577403731831 0.28832632536273827828 0.30199773327926060507 0.31570367408195187942 0.32927741940360966133 0.34251069741647321987 0.35514883195387869641 0.36688769082194205851 0.37737402063987623979 0.38621121006436387457 0.39297278167424010142 0.39722564250763148230 0.39856390420123344320 0.39665156419219138595 0.39126859937284708124 0.38235106748351177508 0.37001379806136436290 0.35454671466348008924 0.33638341147291861422 0.31604989422395507459 0.29410664640473649367 0.27109635525889935748 0.24750491103892741096 0.22373795652119360389 0.20011139210191458693 0.17685235364202411823 0.15410685810052282552 0.13195087690115347989 0.11040248476657341103 0.08943360033072722537 0.06898053240311119438 0.04895304028263700036 0.02924193441750655431 0.00972543045469752288 
-0.00918238189041242769 -0.02759764036346479266 -0.04616202219412612884 -0.06496694075785569567 -0.08409134990006839061 -0.10359588584374690434 -0.12351623550729162737 -0.14385568352229594069 -0.16457696997090542901 -0.18559385912664372320 -0.20676318919223057868 -0.22787863342051184468 -0.24866789570088809747 -0.26879545417532235696 -0.28787302515293156091 -0.30547934285097499973 -0.32118936505738271414 -0.33461059595059738925 -0.34542136959952451924 -0.35340382351157106910 -0.35846435295597056658 -0.36063726161238318646 -0.36007203406335452911 -0.35700876111525392531 -0.35174807196511448382 -0.34462142071691626022 -0.33596572171549876629 -0.32610422010329820353 -0.31533380457354431847 -0.30391794346289136008 -0.29208398338583685394 -0.28002350727856950563 -0.26789462217993720294 -0.25582530097262745628 -0.24391715573154448826 -0.23224923480883230553 -0.22088159978799759564 -0.20985855469682013208 -0.19921147699379471163 -0.18896124762402766173 -0.17912030464146910802 -0.16969435812824618104 -0.16068380974028406705 -0.15208491865752904459 -0.14389075408693829949 -0.13609196932841127747 -0.12867742804953508085 -0.12163470882861182609 -0.11495050986368493540 -0.10861097207369163620 -0.10260193565857278486 -0.09690914251309190597 -0.09151839465579847399 -0.08641567698430718814 -0.08158725114391418565 -0.07701972604680751289 -0.07270010955620409554 -0.06861584501558937177 -0.06475483562157102746 -0.06110545908391551428 -0.05765657456232253786 -0.05439752350870463715 -0.05131812571551153113 -0.04840867166969298196 -0.04565991206540775948 -0.04306304519083314908 -0.04060970276099085119 -0.03829193465940905483 -0.03610219296128591715 -0.03403331553654576069 -0.03207850947071766434 -0.03023133449190917865 -0.02848568655132055483 -0.02683578167177125273 -0.02527614015120582813 -0.02380157118634707025 -0.02240715796322567677 -0.02108824324718372445 -0.01984041549263904081 -0.01865949548360834598 -0.01754152350018300943 -0.01648274706040786519 -0.01547960909142331865 -0.01452873671432319824 -0.01362693047341045904 -0.01277115405899142964 -0.01195852449427214914 -0.01118630276726206851 -0.01045188488789428050 -0.00975279334991530078 -0.00908666897713739097 -0.00845126313342325908 -0.00784443027586290142 -0.00726412083097871530 -0.00670837437390825464 -0.00617531309115015858 -0.00566313550735553228 -0.00517011045778281719 -0.00469457128787764688 -0.00423491026203870469 -0.00378957318691530709 -0.00335705410310360719 -0.00293589033458996340 -0.00252465749353003588 -0.00212196469785097541 -0.00172644988322812054 -0.00133677521012232070 -0.00095162255086989056 -0.00056968904202037152 -0.00018968268712726832 0.00018968200438507221 0.00056968835688342434 0.00095162186096842127 0.00133677451302993688 0.00172644917652842178 0.00212196397907427059 0.00252465676016166984 0.00293588958411694634 0.00335705333295466257 0.00378957239444754901 0.00423490947480509305 0.00469457046086918517 0.00517010958819841271 0.00566313459222089755 0.00617531212733946067 0.00670837335811413915 0.00726411975969398771 0.00784442914542882175 0.00845126193997791653 0.00908666771661403860 0.00975279201803735951 0.01045188348014869373 0.01118630127888597947 0.01195852292020294083 0.01277115239390669288 0.01362692871164805641 0.01452873484990124808 0.01547960711802687239 0.01648274497129564864 0.01754152128819908008 0.01865949312695680540 0.01984041299392447222 0.02108824059804448314 0.02240715515478552966 0.02380156820918188920 0.02527613699529529523 0.02683577832647721095 0.02848568300540033071 0.03023133073344064226 0.03207850548708091054 0.03403331131438647184 0.03610218848646706835 0.03829192991697094595 0.04060969773509948144 0.04306303986475190637 0.04565990642138251232 0.04840866568898372080 0.05131811937830077497 0.05439751679398585615 0.05765656744786851196 0.06110545153933555351 0.06475482763156736876 0.06861583655417946570 0.07270010059598153163 0.07701971655889872093 0.08158724109790349566 0.08641566634815356363 0.09151838339586548798 0.09690913059407446628 0.10260192304346882342 0.10861095872378878635 0.11495049573854387859 0.12163469388609793320 0.12867741224586171089 0.13609195261822137901 0.14389073642340599601 0.15208489999258445469 0.16068379002488142326 0.16969433731264194076 0.17912028267566992845 0.18896122453293195953 0.19921145267256135103 0.20985852909685298595 0.22088157286337506413 0.23224920651755631695 0.24391712603704762685 0.25582526984562481420 0.26789458960081113936 0.28002347323997089923 0.29208394789595748531 0.30391790654907435698 0.31533376628631093475 0.32610418052069267691 0.33596568094744816424 0.34462137890921562544 0.35174802930256432454 0.35700871782326726311 0.36007199040714421567 0.36063721789307667809 0.35846430950310592678 0.35340378063667077235 0.34542132770063682656 0.33461055537238992841 0.32118932611698347568 0.30547930582561222401 0.28787299027163704146 0.26879542161511199572 0.24866786558746717395 0.22787860583240587831 0.20676316416729428882 0.18559383666973489069 0.16457695006195594001 0.14385566612401146092 0.12351622057203276439 0.10359587331955355527 0.08409133973550461660 0.06496693290600485948 0.04616201661559932168 0.02759763702859990842 0.00918238078086799220 
-0.00858883745923466613 -0.02580421941961952292 -0.04313046145905441442 -0.06063385020028011496 -0.07836896186150132948 -0.09637345985853418284 -0.11466247981186228344 -0.13322265187793336239 -0.15200596220454998253 -0.17092386103392920305 -0.18984228062706387519 -0.20857850779152475873 -0.22690110712461963871 -0.24453421382108264659 -0.26116737106965492998 -0.27647152895181048571 -0.29012076378039042268 -0.30181780621097775708 -0.31131994507015314788 -0.31846092461439101662 -0.32316471445741457025 -0.32544870691947447305 -0.32541642286381566862 -0.32324210911068740337 -0.31915084912602198486 -0.31339782276998517929 -0.30624951070285177934 -0.29796847906505830039 -0.28880231572695036490 -0.27897652649666149216 -0.26869077036190791574 -0.25811765356101856739 -0.24740332004318577042 -0.23666918676778281316 -0.22601431608629152237 -0.21551805802379586652 -0.20524271507371349976 -0.19523607558667110951 -0.18553373003985407230 -0.17616113143349987347 -0.16713539159311507909 -0.15846682343702234164 -0.15016025011658329369 -0.14221610539020712594 -0.13463135201240206129 -0.12740024324482290830 -0.12051495086960573033 -0.11396608054261125886 -0.10774309269654391841 -0.10183464466534397630 -0.09622886736814328934 -0.09091358781190161942 -0.08587650685988990062 -0.08110534015558612531 -0.07658792876998998800 -0.07231232502463824652 -0.06826685800873977250 -0.06444018252894645471 -0.06082131458110540123 -0.05739965589461215600 -0.05416500965270243384 -0.05110758912656554465 -0.04821802063937674632 -0.04548734204940063641 -0.04290699770493011656 -0.04046883066599837875 -0.03816507283936676487 -0.03598833355517583321 -0.03393158701575527125 -0.03198815896557682947 -0.03015171286492090985 -0.02841623579369234598 -0.02677602426707337280 -0.02522567010614928940 -0.02376004647616336563 -0.02237429417955461020 -0.02106380826957909846 -0.01982422503374881018 -0.01865140938180687158 -0.01754144266189694434 -0.01649061091143821933 -0.01549539359945395489 -0.01455245272830918424 -0.01365862247896032500 -0.01281089924289213755 -0.01200643209311014203 -0.01124251367021766868 -0.01051657146906581630 -0.00982615951018894762 -0.00916895037914589039 -0.00854272761667385083 -0.00794537844171272489 -0.00737488678991038427 -0.00682932664923030508 -0.00630685567532873748 -0.00580570906890565119 -0.00532419369771330864 -0.00486068244636594926 -0.00441360877693419695 -0.00398146148416045342 -0.00356277965074092151 -0.00315614766412508629 -0.00276019057061871464 -0.00237356938435961951 -0.00199497659652325687 -0.00162313177226813821 -0.00125677723644690431 -0.00089467383420416269 -0.00053559675250558492 -0.00017833138877598742 0.00017833074665962734 0.00053559610814268854 0.00089467318534819373 0.00125677658083134247 0.00162313110762979385 0.00199497592055397632 0.00237356869471627707 0.00276018986493653529 0.00315614693998933493 0.00356277890568523770 0.00398146074424066132 0.00441360799952772442 0.00486068162886987842 0.00532419283733986948 0.00580570816271885892 0.00630685472024938854 0.00682932564198102110 0.00737488572706557211 0.00794537731965194727 0.00854272643157849565 0.00916894912697918674 0.00982615818668597374 0.01051657006973516495 0.01124251219032146309 0.01200643052765071328 0.01281089758655207245 0.01365862072612245015 0.01455245087303158602 0.01549539163542001940 0.01649060883197162042 0.01754144044666061664 0.01865140703300904867 0.01982422254354077040 0.02106380562962251179 0.02237429138100321957 0.02376004350960303491 0.02522566696161632205 0.02677602093403619321 0.02841623226095824073 0.03015170912066100772 0.03198815499724949607 0.03393158281007779831 0.03598832909813443059 0.03816506811611330985 0.04046882566085041599 0.04290699240127426872 0.04548733642968927349 0.04821801468505637622 0.05110758281799354652 0.05416500296915205404 0.05739964880803416492 0.06082130707692479099 0.06444017458296591450 0.06826684959543471987 0.07231231611717015006 0.07658791934013475800 0.08110533017366916564 0.08587649629482108082 0.09091357663109700393 0.09622885553753679488 0.10183463214938404118 0.10774307945821515187 0.11396606654347773979 0.12051493606990093532 0.12740022760355962372 0.13463133548748229540 0.14221608793869855436 0.15016023169493242229 0.15846680400144419476 0.16713537110001286390 0.17616110990664624047 0.18553370738831842512 0.19523605177011738032 0.20524269005493145368 0.21551803176998840517 0.22601428857050021026 0.23666915797060816828 0.24740328995489391239 0.25811762218386102852 0.26869073771286611230 0.27897649261040269320 0.28880228065901514256 0.29796844289514290427 0.30624947353792897342 0.31339778474694712784 0.31915081041340387369 0.32324206990912540682 0.32541638340460976586 0.32544866746082146136 0.32316467527830627926 0.31846088598185717800 0.31131990730995651173 0.30181776961058670583 0.29012072860644666505 0.27647149544090726669 0.26116733942186554085 0.24453418419657646510 0.22690107964344230496 0.20857848253594046817 0.18984225764583528839 0.17092384034777224899 0.15200594381205578820 0.13322263576154014242 0.11466246594341006348 0.09637344820410592705 0.07836895238573657330 0.06063384286980284810 0.04313045624515864096 0.02580421630042732672 0.00858883642104206133 
-0.00795758598608142798 -0.02389993839672421849 -0.03992175402218856028 -0.05606903672277896433 -0.07237718748709931482 -0.08886651191700956076 -0.10553757200374991321 -0.12236648197298527485 -0.13930036593542860501 -0.15625334217748587662 -0.17310356449056429895 -0.18969200999389701501 -0.20582381118497972139 -0.22127292291472033803 -0.23579071635277837338 -0.24911863810617163040 -0.26100435490139073380 -0.27121992004278672184 -0.27957967985576259728 -0.28595521539519719312 -0.29028487335793107249 -0.29257642874426448287 -0.29290284136177957564 -0.29139240333762139734 -0.28821539265829754228 -0.28356951053414403141 -0.27766601926082490337 -0.27071786972715616848 -0.26293045277253734859 -0.25449507643494295728 -0.24558491800408477346 -0.23635301656041773910 -0.22693181766400449817 -0.21743380996903649560 -0.20795286382206290554 -0.19856596612632948506 -0.18933512689638609672 -0.18030930253634336324 -0.17152623614543061059 -0.16301415650612605113 -0.15479330681986147589 -0.14687729391015147407 -0.13927426189878966412 -0.13198790077431410417 -0.12501830532760327408 -0.11836270076886257208 -0.11201605164143368931 -0.10597156977569688330 -0.10022113571454882575 -0.09475564652304369062 -0.08956530133673812344 -0.08463983450650469642 -0.07996870481625339977 -0.07554124800816741647 -0.07134679875584470921 -0.06737478727300572068 -0.06361481492516696257 -0.06005671251038458003 -0.05669058427927531341 -0.05350684026001584215 -0.05049621902800893736 -0.04764980270547836128 -0.04495902566601261974 -0.04241567818358271680 -0.04001190603888704622 -0.03774020692885349249 -0.03559342437527868164 -0.03356473970619222591 -0.03164766258096918250 -0.02983602044513533613 -0.02812394722969346894 -0.02650587155085926128 -0.02497650461714462367 -0.02353082800957251308 -0.02216408146775372678 -0.02087175078611891443 -0.01964955590179728873 -0.01849343923643220755 -0.01739955433892603764 -0.01636425486292725218 -0.01538408389528012066 -0.01445576369765722013 -0.01357618574337915440 -0.01274240123029346528 -0.01195161192608096279 -0.01120116140033933227 -0.01048852662439592187 -0.00981130992859791107 -0.00916723130465646463 -0.00855412103986541439 -0.00796991266868274373 -0.00741263622685339740 -0.00688041179282561366 -0.00637144330070671394 -0.00588401260929072301 -0.00541647381140708539 -0.00496724776823609382 -0.00453481685304679694 -0.00411771988931608490 -0.00371454726843745142 -0.00332393625248172953 -0.00294456633204709384 -0.00257515489937021336 -0.00221445287674315594 -0.00186124053162761705 -0.00151432337286760976 -0.00117252812917301164 -0.00083469879702091632 -0.00049969274503181005 -0.00016637686216736114 0.00016637626290005869 0.00049969214367284742 0.00083469819145864932 0.00117252751731411475 0.00151432275260376947 0.00186123990081721313 0.00221445223321292683 0.00257515424090526412 0.00294456565638923085 0.00332393555734111779 0.00371454657828784729 0.00411771916412784211 0.00453481609040518041 0.00496724696556649636 0.00541647296597169703 0.00588401171819352697 0.00637144236094011607 0.00688041080118551029 0.00741263517998247412 0.00796991156301551928 0.00855411987162824072 0.00916723006987085753 0.00981130862305723550 0.01048852524370036399 0.01120115993981762870 0.01195161038080039262 0.01274239959500489405 0.01357618401253701812 0.01445576186538788388 0.01538408195539187062 0.01636425279649023068 0.01739955214790200877 0.01849343691351201802 0.01964955343920049557 0.02087174817558379303 0.02216407870051395612 0.02353082507637049847 0.02497650150816155268 0.02650586825569678506 0.02812394373731708086 0.02983601674387270641 0.03164765865846852488 0.03356473554938566028 0.03559341997036391536 0.03774020226124719102 0.04001190109318319976 0.04241567294344938954 0.04495902011420693789 0.04764979682380654502 0.05049621279726135281 0.05350683365439479200 0.05669057728513171579 0.06005670510532468143 0.06361480708564126729 0.06737477897423738149 0.07134678997180121662 0.07554123871159723613 0.07996869497861935905 0.08463982409797066175 0.08956529032616233899 0.09475563487802207696 0.10022112340144329057 0.10597155675970693078 0.11201603788670966289 0.11836268623861390115 0.12501828998427499950 0.13198788457978338773 0.13927424481468886341 0.14687727589821952812 0.15479328784236690009 0.16301413658599384071 0.17152621520394040200 0.18030928054037997921 0.18933510381626827979 0.19856594193697230111 0.20795283850435331008 0.21743378351142872429 0.22693179006427699473 0.23635298782773317416 0.24558488816121160081 0.25449504552067014895 0.26293042084417406201 0.27071783686295647353 0.27766598556217436666 0.28356947612722338548 0.28821535769499195823 0.29139236799521905930 0.29290280584135131026 0.29257639326729978357 0.29028483816130379314 0.28595518070779923914 0.27957964594678030856 0.27121988715354705679 0.26100432325730171801 0.24911860790970047352 0.23579068777834139015 0.22127289610588685154 0.20582378625379094128 0.18969198702207007434 0.17310354353232915159 0.15625332326345386935 0.13930034907695648672 0.12236646716668783674 0.10553755923596391808 0.08886650116772185082 0.07237717873352936260 0.05606902994231194315 0.03992174919480590001 0.02389993550690760332 0.00795758502391602854 
-0.00729915407436498853 -0.02191619415907730684 -0.03658757951009006248 -0.05134335518155452860 -0.06620423944713738074 -0.08117782831864817084 -0.09625481431313920311 -0.11140533807477259742 -0.12657567738672326207 -0.14168557725002139946 -0.15662662516381709032 -0.17126215650855591832 -0.18542920470668522448 -0.19894295029997732804 -0.21160393332052662707 -0.22320795221876021941 -0.23355809767619750694 -0.24247783920296916982 -0.24982363891493331032 -0.25549538373384916845 -0.25944313484921655011 -0.26166929333788946366 -0.26222611050142674571 -0.26120927021972772941 -0.25874880763541274753 -0.25499880744744851668 -0.25012718607914430358 -0.24430652781018746822 -0.23770654920111322639 -0.23048840846653817493 -0.22280080865908047372 -0.21477767701255645605 -0.20653712408337132622 -0.19818137162226912018 -0.18979736310654415909 -0.18145781576304975680 -0.17322252384917802281 -0.16513977151686898281 -0.15724775549935232632 -0.14957595165213444233 -0.14214638523321276864 -0.13497478348494906797 -0.12807160279409313119 -0.12144293048065968321 -0.11509126775484435079 -0.10901620286158375528 -0.10321498515156291020 -0.09768301120418376726 -0.09241423386292413333 -0.08740150437558380503 -0.08263685694925415604 -0.07811174406112897373 -0.07381722989044825489 -0.06974414830494213291 -0.06588323097216575164 -0.06222521038637629509 -0.05876090190854776907 -0.05548126830810962140 -0.05237746976557544620 -0.04944090183772065217 -0.04666322349425211513 -0.04403637700134632738 -0.04155260113559600121 -0.03920443898003722616 -0.03698474133821516574 -0.03488666663525985534 -0.03290367802669558195 -0.03102953831333854495 -0.02925830315683053406 -0.02758431300434516231 -0.02600218405784504583 -0.02450679856292992120 -0.02309329464107001684 -0.02175705584721243646 -0.02049370059911681530 -0.01929907159538002404 -0.01816922531506892646 -0.01710042167125003232 -0.01608911387450451258 -0.01513193854819849804 -0.01422570611958273723 -0.01336739155251565059 -0.01255412531727340131 -0.01178318477275008824 -0.01105198583081223873 -0.01035807495775697973 -0.00969912149842211413 -0.00907291031624679611 -0.00847733473998690812 -0.00791038980701985750 -0.00737016579134830430 -0.00685484200419583800 -0.00636268085382529769 -0.00589202215147022201 -0.00544127764967372585 -0.00500892579918588154 -0.00459350671080049899 -0.00419361730823908374 -0.00380790665880925694 -0.00343507146805532848 -0.00307385174429297692 -0.00272302651221800751 -0.00238140981806522767 -0.00204784669160851251 -0.00172120928038643761 -0.00140039305841166417 -0.00108431311034662414 -0.00077190047966801956 -0.00046209856846002317 -0.00015385957778835113 0.00015385902343179048 0.00046209801218000113 0.00077189991951109871 0.00108431254438934310 0.00140039248467560551 0.00172120869692649059 0.00204784609639963033 0.00238140920907570219 0.00272302588734785189 0.00307385110143887363 0.00343507082998573132 0.00380790598830227367 0.00419361660305483941 0.00459350596855256921 0.00500892501737293383 0.00544127682561956760 0.00589202128239874057 0.00636267993677719357 0.00685484103606526229 0.00737016476882623728 0.00791038872664240333 0.00847733359809366149 0.00907290910895086622 0.00969912022163177401 0.01035807360714235958 0.01105198440183363662 0.01178318326054972331 0.01255412371674036187 0.01336738985822760739 0.01422570432582925815 0.01513193663747691708 0.01608911184860006838 0.01710041952340313198 0.01816922303808199413 0.01929906918162083151 0.02049369804050349408 0.02175705313519682438 0.02309329176656604865 0.02450679551634027398 0.02600218082898453353 0.02758430958245239317 0.02925829953052960786 0.03102953447057077430 0.03290367395473448031 0.03488666232064452366 0.03698473676675528843 0.03920443413669982835 0.04155259600451877144 0.04403637156579431888 0.04666321773657944316 0.04944089573434951035 0.05237746330389092542 0.05548126146757648147 0.05876089466757494773 0.06222520272231024663 0.06588322286123882154 0.06974413972230586456 0.07381722081011010683 0.07811173445598729170 0.08263684679108318498 0.08740149363509863711 0.09241422250982067599 0.09768299920720702190 0.10321497247864352964 0.10901618947994795583 0.11509125363122374441 0.12144291558147446430 0.12807158708581845019 0.13497476693438648088 0.14214636780800316007 0.14957593337432850689 0.15724773630107102829 0.16513975137119218939 0.17322250273278272381 0.18145779365725589471 0.18979733999852199666 0.19818134750647642406 0.20653709896308047878 0.21477765090155975791 0.22280078158353866513 0.23048838046689890113 0.23770652033405448300 0.24430649815033289585 0.25012715572060695290 0.25499877650481339586 0.25874877624412317978 0.26120923853541255788 0.26222607869828495897 0.26166926160574088822 0.25944310338944343020 0.25549535274251466976 0.24982360861581509592 0.24247780979951116809 0.23355806935952350134 0.22320792516225984592 0.21160390767590769867 0.19894292619486275697 0.18542918224376786496 0.17126213576622889567 0.15662660619796070494 0.14168556009675342677 0.12657566206562304023 0.11140532459228622009 0.09625480266603259061 0.08117781849728777921 0.06620423143834458513 0.05134334897111403340 0.03658757508484197785 0.02191619150848121006 0.00729915319163047804 
-0.00662199022678944260 -0.01987810465518990988 -0.03316901467757316091 -0.04651256504619505350 -0.05991858680124750869 -0.07338574759728655472 -0.08689851885535282427 -0.10042437862626596434 -0.11391142828666045439 -0.12728666427201940081 -0.14045520240612674456 -0.15330078616984432749 -0.16568790083323792217 -0.17746574025800043728 -0.18847411441060057946 -0.19855113977219174259 -0.20754224438168322742 -0.21530970017789252680 -0.22174165286713232170 -0.22675954576064527579 -0.23032298897884717626 -0.23243149925660344657 -0.23312303708633685950 -0.23246975940446001907 -0.23057176021621050843 -0.22754972554107633087 -0.22353738979816295540 -0.21867450623335615845 -0.21310080775521655916 -0.20695119957096941299 -0.20035223115318911979 -0.19341975874735628516 -0.18625763003466855317 -0.17895718933009119311 -0.17159740121878486185 -0.16424540997015735222 -0.15695738122038060958 -0.14977950418256225085 -0.14274906268300524559 -0.13589550939360761639 -0.12924149894275593908 -0.12280385200231891396 -0.11659443531201740818 -0.11062095059938714670 -0.10488763234957731996 -0.09939585777106185738 -0.09414467489906375164 -0.08913125602655447288 -0.08435128415739012731 -0.07979928016708326410 -0.07546887802358903663 -0.07135305489832544090 -0.06744432237944852915 -0.06373488434896712462 -0.06021676644147988533 -0.05688192139177594697 -0.05372231401451488253 -0.05072998904792402897 -0.04789712463720618985 -0.04521607383076275966 -0.04267939611019566648 -0.04027988067004550921 -0.03801056289500781560 -0.03586473526278166624 -0.03383595369870984193 -0.03191804024726185851 -0.03010508278293522189 -0.02839143236365582190 -0.02677169872868256917 -0.02524074435752976520 -0.02379367743442828420 -0.02242584400196201422 -0.02113281953697643267 -0.01991040013909040063 -0.01875459348610108989 -0.01766160968121877062 -0.01662785209181505408 -0.01564990825899781335 -0.01472454093962682897 -0.01384867932880839980 -0.01301941049215882273 -0.01223397107553592100 -0.01148973920046203467 -0.01078422671263790100 -0.01011507166670089219 -0.00948003110144757244 -0.00887697409532539616 -0.00830387509799690449 -0.00775880753204782891 -0.00723993765683883517 -0.00674551868550810063 -0.00627388514477966730 -0.00582344746679286374 -0.00539268680165183589 -0.00498015003872143147 -0.00458444502487553862 -0.00420423596750096884 -0.00383823901029645143 -0.00348521796962653063 -0.00314398021954653828 -0.00281337273101422980 -0.00249227815445007828 -0.00217961116909748398 -0.00187431479124922085 -0.00157535683993126341 -0.00128172647000934781 -0.00099243077417376924 -0.00070649144284451459 -0.00042294147137189597 -0.00014082190393116534 0.00014082139642213054 0.00042294096209261056 0.00070649093003971597 0.00099243025606654545 0.00128172594480946422 0.00157535630581351338 0.00187431424641004707 0.00217961061166005443 0.00249227758250258891 0.00281337214262489255 0.00314397963569357231 0.00348521735605566985 0.00383823836494434634 0.00420423528819102721 0.00458444430931459479 0.00498014928451140371 0.00539268600622644367 0.00582344662744926911 0.00627388425865849086 0.00674551774962173223 0.00723993666800815117 0.00775880648690385755 0.00830387399301246720 0.00887697292674682892 0.00948002986531970571 0.01011507035883874028 0.01078422532864997674 0.01148973773566042134 0.01223396952497124435 0.01301940885060859365 0.01384867758020047468 0.01472453908562820768 0.01564990629340345940 0.01662785000805355740 0.01766160747230904882 0.01875459114467403765 0.01991039765731561495 0.02113281690655055556 0.02242584121409540998 0.02379367447985669681 0.02524074122641273288 0.02677169541060675506 0.02839142884764833674 0.03010507905737036527 0.03191803629985945356 0.03383594951649859794 0.03586473083209584800 0.03801055820140231134 0.04027987569827751191 0.04267939084421468188 0.04521606824917923095 0.04789711872851598606 0.05072998279349039130 0.05372230739475181149 0.05688191438616152507 0.06021675902854295437 0.06373487650625064838 0.06744431408350626267 0.07135304612477189057 0.07546886874711278281 0.07979927036143863450 0.08435127379552209703 0.08913124508066860852 0.09414466334071780462 0.09939584557132064013 0.10488761947920421935 0.11062093702910891224 0.11659442101273398418 0.12280383694550978113 0.12924148310089644820 0.13589549278770096663 0.14274904525483467221 0.14977948591051337690 0.15695736208640620468 0.16424538996072990393 0.17159738032601401514 0.17895716755285617783 0.18625760738000707306 0.19341973523185673756 0.20035220680450938069 0.20695117442931065810 0.21310078187481040768 0.21867447968372366596 0.22353736266511881059 0.22754969792731005729 0.23057173224127647249 0.23246973120402969482 0.23312300881064007552 0.23243147106794204149 0.23032296104822436167 0.22675951825571194487 0.22174162597442426126 0.21530967406917067564 0.20754221921903126535 0.19855111570391770215 0.18847409156815764231 0.17746571875388278405 0.16568788076019053124 0.15330076760110528111 0.14045518539653634171 0.12728664885998108858 0.11391141449649727635 0.10042436647079933110 0.08689850833859036339 0.07338573871704917595 0.05991857955144716530 0.04651255941896033363 0.03316901066496666384 0.01987810225054509328 0.00662198942575541183 
-0.00593269240438232259 -0.01780521955724645444 -0.02969780949884759380 -0.04161930352440834646 -0.05357179511436438446 -0.06554805641389771509 -0.07752913488466961489 -0.08948222928830462664 -0.10135899286165650501 -0.11309444914526567416 -0.12460673401884947431 -0.13579788493149003159 -0.14655587219838839275 -0.15675799548817259677 -0.16627564429170682558 -0.17498024807766299205 -0.18275003990047444802 -0.18947706425979871092 -0.19507372661507482725 -0.19947815745009922495 -0.20265777605837920206 -0.20461067762334694820 -0.20536477918282391997 -0.20497497009554499492 -0.20351874828392291228 -0.20109094470249000430 -0.19779814133907502871 -0.19375329956987430435 -0.18907097601544076149 -0.18386335090892047539 -0.17823715763536696066 -0.17229149678902100362 -0.16611644797783875482 -0.15979235444463557592 -0.15338964246834674299 -0.14696904167836422062 -0.14058208687962814309 -0.13427180131000082675 -0.12807348165649545813 -0.12201552431769457918 -0.11612024911229146262 -0.11040469026953658727 -0.10488133585227044087 -0.09955880425531082878 -0.09444245327300926363 -0.08953492097403259464 -0.08483660064708908877 -0.08034605384559023733 -0.07606036657299530823 -0.07197545411176342611 -0.06808632007973325351 -0.06438727512913522411 -0.06087212038003664283 -0.05753430027002459646 -0.05436702905302737143 -0.05136339472470607959 -0.04851644370978847043 -0.04581924923189206744 -0.04326496590453254854 -0.04084687273769538329 -0.03855840644593877542 -0.03639318667362556603 -0.03434503451160475507 -0.03240798547736511992 -0.03057629794655403188 -0.02884445787213918422 -0.02720718049413761719 -0.02565940962968027428 -0.02419631503668417949 -0.02281328826267636778 -0.02150593732039629558 -0.02027008047349343478 -0.01910173936579329101 -0.01799713168608163549 -0.01695266352498836504 -0.01596492155152895442 -0.01503066511197137523 -0.01414681833328601535 -0.01331046229617660615 -0.01251882732876463677 -0.01176928545383426616 -0.01105934305700717601 -0.01038663369640091538 -0.00974891121064525024 -0.00914404302188254192 -0.00857000368602034435 -0.00802486868344165494 -0.00750680844838425010 -0.00701408263335534521 -0.00654503460279620697 -0.00609808614908891045 -0.00567173242261187482 -0.00526453706691798473 -0.00487512754962948769 -0.00450219067870460954 -0.00414446829407055795 -0.00380075312402472498 -0.00346988479583254517 -0.00315074598985387588 -0.00284225872683618874 -0.00254338079343385814 -0.00225310220545726914 -0.00197044191261541712 -0.00169444446436295415 -0.00142417681806006335 -0.00115872520752402508 -0.00089719207350125174 -0.00063869304617103495 -0.00038235397024188877 -0.00012730796300153280 0.00012730750408196378 0.00038235350972859461 0.00063869258248527849 0.00089719160503265449 0.00115872473266054321 0.00142417633515468101 0.00169444397176865547 0.00197044140864188755 0.00225310168839087943 0.00254338026151934571 0.00284225819915662203 0.00315074543527082973 0.00346988421247917955 0.00380075250996259051 0.00414446764721465577 0.00450218999688334343 0.00487512683053803464 0.00526453630811662965 0.00567173162151268784 0.00609808530300237628 0.00654503370883963154 0.00701408168849615432 0.00750680744943499345 0.00802486762701837275 0.00857000256855255937 0.00914404183958661410 0.00974890995955102202 0.01038663237226677971 0.01105934165539668168 0.01176928397002452442 0.01251882574813567572 0.01331046062029883625 0.01414681655654392856 0.01503066322842638858 0.01596491955488110737 0.01695266140856632742 0.01799712944282605420 0.01910173698821182597 0.02027007795365576293 0.02150593464993910686 0.02281328543271843312 0.02419631203784133877 0.02565940645204378701 0.02720717712724585180 0.02884445430491100471 0.03057629416731877381 0.03240798147379764238 0.03434503027070379133 0.03639318218169707020 0.03855840168854929306 0.04084686769566026054 0.04326496056750006591 0.04581924358313227419 0.04851643773177538588 0.05136338839905107978 0.05436702236052914916 0.05753429319063751990 0.06087211289287575156 0.06438726721249787843 0.06808631171114742919 0.07197544526800270237 0.07606035723016046912 0.08034604397922084917 0.08483659023223177886 0.08953490998540258872 0.09444244168520687932 0.09955879204301798513 0.10488132299050378915 0.11040467673403386861 0.11612023487986122827 0.12201550940805105938 0.12807346602005331704 0.13427178492962044132 0.14058206974161213676 0.14696902377325515854 0.15338962379193299412 0.15979233499893052972 0.16611642777220991807 0.17229147584137238791 0.17823713597333645797 0.18386332857101062022 0.18907095305215282366 0.19375327604463588038 0.19779811732882957021 0.20109092029802821955 0.20351872358966460741 0.20497494522878800804 0.20536475427229694546 0.20461065280716284054 0.20265775148126718985 0.19947813325483010338 0.19507370295701764729 0.18947704128373266119 0.18275001774350901895 0.17498022686621206301 0.16627562413892571502 0.15675797649230854836 0.14655585444199953349 0.13579786848144537181 0.12460671892709995756 0.11309443545013730947 0.10135898058958731083 0.08948221845582096656 0.07752912550048576823 0.06554804848086973057 0.05357178863143893799 0.04161929848830847600 0.02969780590551841792 0.01780521740297490163 0.00593269168660164395 
-0.00523625223787238525 -0.01571227167051936213 -0.02619770023608913867 -0.03669504443817639405 -0.04720123371791062894 -0.05770554805930028230 -0.06818773498116659226 -0.07861641078057646226 -0.08894786472639193420 -0.09912540542852732450 -0.10907939959249879358 -0.11872814733885128646 -0.12797970754065302046 -0.13673472520456475543 -0.14489021919038780339 -0.15234416834625896797 -0.15900060288268957898 -0.16477479034578967898 -0.16959803188324906742 -0.17342158135594587520 -0.17621928018889732037 -0.17798865599560786954 -0.17875043192604023190 -0.17854659351097312836 -0.17743731812142282678 -0.17549716364588574535 -0.17281093128575952811 -0.16946957469160195409 -0.16556644582769175500 -0.16119407041389810509 -0.15644155169033724384 -0.15139262279550202983 -0.14612431064301989458 -0.14070613800226894341 -0.13519977253163895092 -0.12965902739533130550 -0.12413012330980688347 -0.11865213252131412425 -0.11325753831527451965 -0.10797285712717208384 -0.10281928289298636336 -0.09781332411125887027 -0.09296741357220361657 -0.08829047729657313326 -0.08378845551309965778 -0.07946477220494685412 -0.07532075286966311012 -0.07135599213569876476 -0.06756867417722745017 -0.06395584962724520928 -0.06051367305443200451 -0.05723760515842224450 -0.05412258374154821361 -0.05116316729807723895 -0.04835365477590891636 -0.04568818474423586018 -0.04316081686808082019 -0.04076559826531322983 -0.03849661701133988423 -0.03634804476942088414 -0.03431417026236505130 -0.03238942506690989376 -0.03056840300040719605 -0.02884587418850670382 -0.02721679473798199744 -0.02567631280058657595 -0.02421977169179578837 -0.02284271062421017184 -0.02154086352569417606 -0.02031015633610189219 -0.01914670311099042621 -0.01804680120580215430 -0.01700692576662499178 -0.01602372371446780797 -0.01509400737624511102 -0.01421474788794396815 -0.01338306847128878374 -0.01259623766599826666 -0.01185166258304892750 -0.01114688223034399073 -0.01047956094574975516 -0.00984748200226426285 -0.00924854131747587793 -0.00868074141165964264 -0.00814218552413037422 -0.00763107193729295474 -0.00714568850401331446 -0.00668440737872977309 -0.00624567995016644950 -0.00582803197189507571 -0.00543005888544612070 -0.00505042132962429946 -0.00468784082864770468 -0.00434109565126350461 -0.00400901683239696105 -0.00369048434867735864 -0.00338442343873146534 -0.00308980105914846703 -0.00280562246713023100 -0.00253092792035780612 -0.00226478949920005945 -0.00200630796132306166 -0.00175460981153063855 -0.00150884433552045394 -0.00126818076039869609 -0.00103180546852543742 -0.00079891926612951636 -0.00056873469808316202 -0.00034047340039644602 -0.00011336348191171020 0.00011336307318032812 0.00034047299026618294 0.00056873428512516089 0.00079891884891492015 0.00103180504562039310 0.00126818033035269728 0.00150884389684469156 0.00175460936273963419 0.00200630750089136889 0.00226478902554394512 0.00253092745058025592 0.00280562197337519414 0.00308980053975893565 0.00338442289197216084 0.00369048377272140904 0.00400901622528593293 0.00434109501095236716 0.00468784015297485368 0.00505042061629323857 0.00543005813203212284 0.00582803117585184438 0.00624567910881113075 0.00668440648921964087 0.00714568756332911725 0.00763107094226389560 0.00814218447140080404 0.00868074029765741884 0.00924854013846732048 0.00984748075429919822 0.01047955962463154034 0.01114688082297810023 0.01185166109089252906 0.01259623608405535666 0.01338306679426026768 0.01421474611024264867 0.01509400549192074781 0.01602372171722377114 0.01700692364983158456 0.01804679896239336223 0.01914670073350888124 0.02031015381667555797 0.02154086085600637190 0.02284270779544128604 0.02421976869463826620 0.02567630962522327032 0.02721679137404287019 0.02884587062504884170 0.03056839922591481074 0.03238942106923936581 0.03431416602873160748 0.03634804028286642286 0.03849661226270173486 0.04076559323978490301 0.04316081155016804338 0.04568817911774158969 0.04835364882390336128 0.05116316100290452251 0.05412257708488799057 0.05723759812120976509 0.06051366561697302249 0.06395584176927759934 0.06756866587793119994 0.07135598337381254819 0.07532074362356755426 0.07946476245284939122 0.08378844523319106674 0.08829046646721405711 0.09296740217222765335 0.09781331212025234922 0.10281927029162807319 0.10797284393361084032 0.11325752448771209124 0.11865211804631292658 0.12413010817716507717 0.12965901159875559134 0.13519975606955558778 0.14070612087871636753 0.14612429286854966559 0.15139260438810808740 0.15644153267645177774 0.16119405082925253314 0.16556642571816104770 0.16946955411382413903 0.17281091030751871696 0.17549714234630864329 0.17743729659055573755 0.17854657184915578849 0.17875041024259019640 0.17798863440712853201 0.17621925881711131279 0.17342156032155164880 0.16959801131508356331 0.16477477036522081288 0.15900058360504759625 0.15234414987849248524 0.14489020162902710442 0.13673470863442532819 0.12797969203405118455 0.11872813295559253577 0.10907938638027997458 0.09912539342388004826 0.08894785395589244192 0.07861640126241062343 0.06818772672666451040 0.05770554107451170145 0.04720122800513038008 0.03669503999731787980 0.02619769706582529556 0.01571226976923575241 0.00523625160427769812 
-0.00453629711454017759 -0.01360991465098604358 -0.02268567533680987403 -0.03176194027428413946 -0.04083254725977480959 -0.04988516712424617694 -0.05889984620013333227 -0.06784781412641938125 -0.07669064983477080766 -0.08537990824997621075 -0.09385731158372712102 -0.10205559729075330822 -0.10990008542080098586 -0.11731097859910555314 -0.12420633891902066459 -0.13050560323433213483 -0.13613341293819858357 -0.14102346235744800396 -0.14512202921616923490 -0.14839085589312128732 -0.15080910735192132321 -0.15237423424412699369 -0.15310169901478265508 -0.15302365390091110520 -0.15218676704486289175 -0.15064946047388727557 -0.14847884546643874693 -0.14574762208309888223 -0.14253116218982286867 -0.13890493322864627679 -0.13494235591658854112 -0.13071313205961665460 -0.12628203379652314098 -0.12170811438977469088 -0.11704428226060548113 -0.11233717206153848167 -0.10762724644296395304 -0.10294906715017759780 -0.09833168195616637242 -0.09379908299914974101 -0.08937070119836798554 -0.08506190971031557524 -0.08088451702871535254 -0.07684723584567509924 -0.07295611927786604944 -0.06921495946298206192 -0.06562564649092106350 -0.06218848765032758408 -0.05890248837295386508 -0.05576559716555795632 -0.05277491735229733472 -0.04992688870859685046 -0.04721744212970002685 -0.04464213040479059202 -0.04219623800830518690 -0.03987487260825761659 -0.03767304075299238164 -0.03558570994995347014 -0.03360785910614616512 -0.03173451906620661234 -0.02996080476725726527 -0.02828194033123176965 -0.02669327823463074623 -0.02519031353827916320 -0.02376869401629067013 -0.02242422690041601108 -0.02115288284825211917 -0.01995079764966711799 -0.01881427210579711407 -0.01773977044501995337 -0.01672391758165803211 -0.01576349547210975643 -0.01485543878046335919 -0.01399683002888951755 -0.01318489437759362559 -0.01241699415275299145 -0.01169062321924152492 -0.01100340127639265475 -0.01035306813970682249 -0.00973747805850022630 -0.00915459410406049834 -0.00860248268881758094 -0.00807930815957202952 -0.00758332759438040682 -0.00711288572570634159 -0.00666641003500112461 -0.00624240601658887506 -0.00583945261235507829 -0.00545619781668560400 -0.00509135444914154967 -0.00474369609116287450 -0.00441205318180815098 -0.00409530926680501395 -0.00379239739436654233 -0.00350229665093571008 -0.00322402882954042624 -0.00295665522305532669 -0.00269927353491294930 -0.00245101489920407367 -0.00221104100246005686 -0.00197854131157693125 -0.00175273032912093285 -0.00153284503668360550 -0.00131814230579285763 -0.00110789641949216033 -0.00090139664004951214 -0.00069794482440155292 -0.00049685307963565073 -0.00029744145136234579 -0.00009903563740754073 0.00009903528030319464 0.00029744109301899080 0.00049685271882593529 0.00069794445987814147 0.00090139627056340377 0.00110789604375938211 0.00131814192252943663 0.00153284464457892344 0.00175272992685771012 0.00197854089776960951 0.00221104059212828830 0.00245101446790241262 0.00269927308120421205 0.00295665474543738149 0.00322402832640122927 0.00350229612059160811 0.00379239683500565139 0.00409530867654384068 0.00441205255864662860 0.00474369543299102414 0.00509135375373781507 0.00545619708169353679 0.00583945183528999934 0.00624240519482954781 0.00666640916576810572 0.00711288480606531159 0.00758332662122385148 0.00807930712964088915 0.00860248159866294770 0.00915459295002696294 0.00973747682909698042 0.01035306683624948043 0.01100339989450638267 0.01169062175431501149 0.01241699259989514914 0.01318489273163025999 0.01399682828432335935 0.01485543693148405620 0.01576349351256889353 0.01672391550504914726 0.01773976824448353362 0.01881426977406064349 0.01995079517905840039 0.02115288023065264866 0.02242422412727929082 0.02376869107856227625 0.02519031042645336615 0.02669327493866724410 0.02828193684058233348 0.02996080107080079102 0.03173451514921654670 0.03360785496065721301 0.03558570556312257160 0.03767303611138361763 0.03987486769784054363 0.04219623281443318774 0.04464212491219754497 0.04721743632254526979 0.04992688257047184219 0.05277491086627061900 0.05576559031422345658 0.05890248113846752176 0.06218848001452226271 0.06562563843539648278 0.06921495096923302448 0.07295611032745563662 0.07684722642042618457 0.08088450711093209122 0.08506189928308649506 0.08937069024583244037 0.09379907153761801730 0.09833166995087128104 0.10294905459076408860 0.10762723332198298465 0.11233715837503321922 0.11704426800881573278 0.12170809957782136035 0.12628201843517428138 0.13071311616604686101 0.13494233951510670177 0.13890491635140500559 0.14253114487740470295 0.14574760438495260040 0.14847882744113749531 0.15064944218911691109 0.15218674857707725767 0.15302363533469587331 0.15310168044176619695 0.15237421576163479031 0.15080908906117240775 0.14839083789499329935 0.14512201161653914827 0.14102344525701027145 0.13613339643295974124 0.13050558741368317728 0.12420632386426821991 0.11731096438231947143 0.10990007210420066341 0.10205558492659527747 0.09385730021454902205 0.08537989790921046707 0.07669064054769469951 0.06784780591127040350 0.05889983906924828316 0.04988516108538218474 0.04083254231724675609 0.03176193643000736755 0.02268567259123027702 0.01360991300386641539 0.00453629656555145852 
-0.00383531868383246710 -0.01150541448203812323 -0.01917314618593346509 -0.02683449406244209356 -0.03448184792266162368 -0.04210272697771633155 -0.04967866856864788794 -0.05718434969023022951 -0.06458701223628571242 -0.07184626615290290452 -0.07891434120172013955 -0.08573684481964050086 -0.09225405825268540028 -0.09840276485205579071 -0.10411855465228048168 -0.10933849273383366985 -0.11400398327835792323 -0.11806361692964117971 -0.12147576673088189558 -0.12421070564159752969 -0.12625205908662229248 -0.12759747461418613490 -0.12825847598800232952 -0.12825955603304906028 -0.12763663568323369013 -0.12643506573836504892 -0.12470736802298931778 -0.12251090598453528990 -0.11990564761987454467 -0.11695214439428225361 -0.11370980668777397327 -0.11023551572987955183 -0.10658257809367466251 -0.10280000349970785933 -0.09893207005944315569 -0.09501813214723986434 -0.09109262325033284924 -0.08718520768024928813 -0.08332103936004697786 -0.07952109172895793776 -0.07580252917143259772 -0.07217909650291676193 -0.06866150898664380442 -0.06525782977955585373 -0.06197382628969072549 -0.05881329987818428862 -0.05577838598071815923 -0.05286982360173664297 -0.05008719449869913909 -0.04742913330974207753 -0.04489351048060918892 -0.04247759019396779578 -0.04017816566385778998 -0.03799167418308990740 -0.03591429424426029193 -0.03394202692750369899 -0.03207076358563765162 -0.03029634167536543465 -0.02861459039708469376 -0.02702136762191886810 -0.02551258940927891850 -0.02408425325613916534 -0.02273245606857487999 -0.02145340771370185529 -0.02024344088847551681 -0.01909901793654800173 -0.01801673515110624457 -0.01699332502042238957 -0.01602565680279721683 -0.01511073575652943646 -0.01424570129849866973 -0.01342782432052214148 -0.01265450385422584034 -0.01192326324304660012 -0.01123174595248688235 -0.01057771112621619380 -0.00995902897650835506 -0.00937367608061401292 -0.00881973064089547343 -0.00829536775519001957 -0.00779885472977914773 -0.00732854648938352504 -0.00688288103759093772 -0.00646037508058361354 -0.00605961974932012204 -0.00567927646042298839 -0.00531807291497266021 -0.00497479923741606100 -0.00464830425508266920 -0.00433749191683929780 -0.00404131784825900731 -0.00375878603965040803 -0.00348894566239765780 -0.00323088800844861801 -0.00298374354746888670 -0.00274667909548997891 -0.00251889508903313519 -0.00229962295823060714 -0.00208812259230972685 -0.00188367989114812673 -0.00168560440666376543 -0.00149322700691012500 -0.00130589770026334762 -0.00112298343147854141 -0.00094386597171425279 -0.00076793984778222857 -0.00059461031177154844 -0.00042329134469554219 -0.00025340368800974566 -0.00008437289667595493 0.00008437259240601236 0.00025340338269563834 0.00042329103728144801 0.00059461000120664131 0.00076793953299070239 0.00094386565160364810 0.00112298310495140274 0.00130589736619890484 0.00149322666418927330 0.00168560405412077063 0.00188367954162438345 0.00208812222491028265 0.00229962257173477180 0.00251889468216026646 0.00274667866686117979 0.00298374309566695750 0.00323088753192812828 0.00348894515954156770 0.00375878550876507234 0.00404131728754086872 0.00433749132440153229 0.00464830362893353666 0.00497479857542892923 0.00531807221491931159 0.00567927571992365987 0.00605961896587015048 0.00646037425156342771 0.00688288016020444093 0.00732854556069639784 0.00779885374668720655 0.00829536670787445196 0.00881972953050202957 0.00937367490342566612 0.00995902772859158514 0.01057770980340100309 0.01123174455037845298 0.01192326175696534207 0.01265450227920739135 0.01342782265136066577 0.01424569952964360731 0.01511073388213712843 0.01602565481669926406 0.01699332291607735801 0.01801673292164296392 0.01909901557466897604 0.02024343838649189653 0.02145340506354342924 0.02273245326171846603 0.02408425028363858633 0.02551258626168340093 0.02702136428674173363 0.02861458686759299486 0.03029633794068453678 0.03207075963439998123 0.03394202274782709416 0.03591428982377464774 0.03799166950891719186 0.04017816072262037075 0.04247758497187170690 0.04489350496341415475 0.04742912748285310620 0.05008718834718317581 0.05286981711041083276 0.05577837913426308969 0.05881329266123724864 0.06197381868698226270 0.06525782177612626800 0.06866150056801467727 0.07217908765531910742 0.07580251988210828795 0.07952108201214724836 0.08332102918738759634 0.08718519704390081948 0.09109261214496455761 0.09501812057059522143 0.09893205801283611045 0.10279999098859571305 0.10658256512826924656 0.11023550232580503483 0.11370979286651650142 0.11695213018384609249 0.11990563305510348879 0.12251089110745072563 0.12470735288295675680 0.12643505039194258277 0.12763662019395549674 0.12825954047079424214 0.12825846042815225445 0.12759745913647702054 0.12625204377376963993 0.12421069057646005884 0.12147575199906779364 0.11806360261333886941 0.11400396945609958532 0.10933847947902475273 0.10411854203205478386 0.09840275292638617222 0.09225404707383672021 0.08573683443203139465 0.07891433164210370776 0.07184625745071560043 0.06458700441440506923 0.05718434276572301189 0.04967866255367395234 0.04210272188051700226 0.03448184374846771649 0.02683449081423351645 0.01917314386522005198 0.01150541308944739299 0.00383531821961273674 
-0.00313488182253074399 -0.00940327840731725040 -0.01566700086244710022 -0.02192104186691246070 -0.02815762339074656673 -0.03436522429527633093 -0.04052775140654163444 -0.04662390382964121116 -0.05262678326728220668 -0.05850380292362289403 -0.06421694225066665318 -0.06972338253337984071 -0.07497653791826097702 -0.07992746790417171177 -0.08452662210419847888 -0.08872582977035747831 -0.09248041051176159044 -0.09575125535184692005 -0.09850671513610298469 -0.10072414085032233011 -0.10239094874277432368 -0.10350512913797960124 -0.10407517429000479048 -0.10411945856001580957 -0.10366515391670105828 -0.10274679877337655753 -0.10140465490268146809 -0.09968298621219839895 -0.09762837791085110517 -0.09528819004080424371 -0.09270921071029891714 -0.08993654607849288496 -0.08701275934855479122 -0.08397725145599221896 -0.08086586233026604731 -0.07771066321766495477 -0.07453990673085164609 -0.07137810096045971164 -0.06824617607481431314 -0.06516171539700299498 -0.06213922723901754708 -0.05919043814325508635 -0.05632459263541056416 -0.05354874799619380177 -0.05086805622317003284 -0.04828602777939283719 -0.04580477395203064184 -0.04342522627721834283 -0.04114733271037063211 -0.03897023109409869512 -0.03689240106642954764 -0.03491179592280402311 -0.03302595614867676055 -0.03123210641951090771 -0.02952723785814570512 -0.02790817727186922781 -0.02637164498669575252 -0.02491430276875927774 -0.02353279318490497651 -0.02222377161502531173 -0.02098393199182702062 -0.01981002721548441592 -0.01869888506982109178 -0.01764742035944788512 -0.01665264388735487877 -0.01571166880624419449 -0.01482171479923577451 -0.01398011047812230956 -0.01318429432844991922 -0.01243181447979191390 -0.01172032753530172222 -0.01104759665726096074 -0.01041148907285793790 -0.00980997313661746695 -0.00924111506310776321 -0.00870307542310655435 -0.00819410547996834993 -0.00771254342864291509 -0.00725681058807103874 -0.00682540758756511323 -0.00641691057612470139 -0.00602996750133311110 -0.00566329442082458279 -0.00531567194103965690 -0.00498594173055089129 -0.00467300314242469206 -0.00437580994548603108 -0.00409336716727715100 -0.00382472804939970601 -0.00356899111486064236 -0.00332529734537678756 -0.00309282746614014670 -0.00287079933468992188 -0.00265846542959802257 -0.00245511043501456250 -0.00226004891590414481 -0.00207262307937994272 -0.00189220061665662520 -0.00171817262065609988 -0.00154995157380377613 -0.00138696940945925995 -0.00122867559157247008 -0.00107453532597778789 -0.00092402774814370758 -0.00077664418812406488 -0.00063188646764023026 -0.00048926523023018476 -0.00034829829937854662 -0.00020850905931180108 -0.00006942485367922302 0.00006942460329451006 0.00020850880807277150 0.00034829804639091577 0.00048926497464629737 0.00063188620856913236 0.00077664392469811716 0.00092402747946196406 0.00107453505110266523 0.00122867530956971560 0.00138696911938129830 0.00154995128624213496 0.00171817231838289342 0.00189220029866932204 0.00207262274460440210 0.00226004856322958858 0.00245511006324361514 0.00265846503749167518 0.00287079892091257616 0.00309282702931790165 0.00332529688400751144 0.00356899062739557404 0.00382472753419016431 0.00409336662256620798 0.00437580936945181076 0.00467300253312041836 0.00498594108592820273 0.00531567125893195325 0.00566329369893703305 0.00602996673723432686 0.00641690976727338214 0.00682540672586273711 0.00725680967446684644 0.00771254246009600575 0.00819410445323465186 0.00870307433475048242 0.00924111390949888811 0.00980997191392385393 0.01041148777702283201 0.01104759528399779089 0.01172032608003581444 0.01243181293772044338 0.01318429269450693830 0.01398010874692545702 0.01482171296513457026 0.01571166686325842221 0.01665264182919790059 0.01764741817948500824 0.01869888276104791913 0.01981002477055016087 0.02098392940300619625 0.02222376887206944929 0.02353279028230348402 0.02491429969761094210 0.02637164173770134568 0.02790817383529653473 0.02952723422387948382 0.03123210257705621995 0.03302595208714398378 0.03491179163096380655 0.03689239653268283625 0.03897022630658164566 0.04114732765698958517 0.04342522094567646818 0.04580476832996283054 0.04828602185444730299 0.05086804998311322823 0.05354874142906862478 0.05632458572969789579 0.05919043088807363073 0.06213921962437529700 0.06516170743483540306 0.06824616774263936314 0.07137809225247704337 0.07453989764337920487 0.07771065374955365979 0.08086585248331279452 0.08397724123543615082 0.08701274876349696097 0.08993653514238253432 0.09270919944132816060 0.09528817846235104749 0.09762836605170743809 0.09968297410681337123 0.10140464259125958613 0.10274678630173617044 0.10366514133601623104 0.10411944592635835605 0.10407516166359320753 0.10350511658233807477 0.10239093632368023723 0.10072412863396607019 0.09850670318993226537 0.09575124374116866788 0.09248039929906831658 0.08872581901425979911 0.08452661185853749259 0.07992745821733454603 0.07497652883272948321 0.06972337408559320382 0.06421693447111798125 0.05850379583714149234 0.05262677689348987942 0.04662389818354387150 0.04052774649921001004 0.03436522013454082480 0.02815761998187504833 0.02192103921323809712 0.01566699896596808472 0.00940327726908982142 0.00313488144306504034 
-0.00243581202149401044 -0.00730581646228967152 -0.01217053698967518471 -0.01702504915200742097 -0.02186237947817915028 -0.02667279540613409772 -0.03144320893262109173 -0.03615673095453741936 -0.04079241407961231580 -0.04532522002366312641 -0.04972624234393707710 -0.05396320514494123977 -0.05800124298282027802 -0.06180394674218825379 -0.06533463608993095306 -0.06855779373160286738 -0.07144057364651068553 -0.07395427882990190938 -0.07607569761136745434 -0.07778819387664115403 -0.07908246589926726244 -0.07995691890498313192 -0.08041763347405139761 -0.08047795000030499857 -0.08015772265010490116 -0.07948232053574200151 -0.07848146660215160608 -0.07718800605070574861 -0.07563668777057386272 -0.07386302714783132828 -0.07190230003408459858 -0.06978869852524161033 -0.06755466176606272910 -0.06523038064544683934 -0.06284346458795053714 -0.06041875166232224537 -0.05797823949496572205 -0.05554111335593026055 -0.05312384858173424540 -0.05074036655478786351 -0.04840222623105017163 -0.04611883619569545623 -0.04389767541557954011 -0.04174451334662543367 -0.03966362282739277489 -0.03765798106416640145 -0.03572945577078989743 -0.03387897484473212373 -0.03210667897149632743 -0.03041205728987583790 -0.02879406676819629141 -0.02725123628217529514 -0.02578175658853432139 -0.02438355748811793511 -0.02305437349694572369 -0.02179179931514174662 -0.02059333632055682095 -0.01945643122805429392 -0.01837850795872397747 -0.01735699366138376831 -0.01638933972758604973 -0.01547303854417036995 -0.01460563663581049276 -0.01378474476692037598 -0.01300804549523193465 -0.01227329860182146959 -0.01157834476147368008 -0.01092110776436783226 -0.01029959555311821262 -0.00971190029890989237 -0.00915619770563869118 -0.00863074570040200939 -0.00813388264333747557 -0.00766402516744091322 -0.00721966574022347984 -0.00679937002317054784 -0.00640177409164222055 -0.00602558156591159744 -0.00566956069516066918 -0.00533254142754069349 -0.00501341249050768489 -0.00471111851900962719 -0.00442465720337792412 -0.00415307653219287864 -0.00389547208939911016 -0.00365098443321887345 -0.00341879655728294374 -0.00319813143680347522 -0.00298824966040833750 -0.00278844714784676206 -0.00259805295223070054 -0.00241642714488010668 -0.00224295878061719911 -0.00207706394025231056 -0.00191818384707054257 -0.00176578305374874844 -0.00161934769592586569 -0.00147838380835318972 -0.00134241569985427134 -0.00121098438271793896 -0.00108364605956534632 -0.00095997062396269150 -0.00083954026396826364 -0.00072194804700109749 -0.00060679656497475420 -0.00049369660439113616 -0.00038226584214706705 -0.00027212756326999710 -0.00016290939620966505 -0.00005424206205195681 0.00005424186640679007 0.00016290919986505781 0.00027212736557480355 0.00038226564242849204 0.00049369640194807385 0.00060679635915106278 0.00072194783706402976 0.00083954004919506442 0.00095997040362394426 0.00108364583292663852 0.00121098415806930593 0.00134241546369484599 0.00147838355991858350 0.00161934743437674999 0.00176578277821914931 0.00191818355659789663 0.00207706363387905046 0.00224295845731414811 0.00241642680355813599 0.00259805259175904801 0.00278844676699474547 0.00298824925785368123 0.00319813101120058896 0.00341879610721629312 0.00365098395716467738 0.00389547158577530084 0.00415307599927750015 0.00442465663938240716 0.00471111792204548241 0.00501341185859149885 0.00533254075432088026 0.00566955998139662132 0.00602558080921855588 0.00640177328949220747 0.00679936917288903597 0.00721966483895608580 0.00766402421221501484 0.00813388163096895322 0.00863074462753354865 0.00915619656874977483 0.00971189909422354170 0.01029959427666093941 0.01092110641196797349 0.01157834332871143790 0.01227329708404223396 0.01300804388754961405 0.01378474306412247330 0.01460563483245636007 0.01547303663451460309 0.01638933770562844838 0.01735699151915071070 0.01837850569190724315 0.01945642882973441790 0.02059333378349958998 0.02179179663178654192 0.02305437065942050889 0.02438355448828422034 0.02578175341793886854 0.02725123293212505793 0.02879406322974509269 0.03041205355382603504 0.03210667502849373633 0.03387897068533596290 0.03572945138548111466 0.03765797644345925121 0.03966361796194972644 0.04174450822730713107 0.04389767003363298503 0.04611883054291554540 0.04840222029994623032 0.05074036035480400386 0.05312384209583742578 0.05554110657998878597 0.05797823242652488940 0.06041874430093241433 0.06284345693543191835 0.06523037270634579610 0.06755465354789491617 0.06978869003887000488 0.07190229129404590580 0.07386301817253082547 0.07563667858254685683 0.07718799667682574306 0.07848145707354536871 0.07948231088772461650 0.08015771292200157827 0.08047794023500642879 0.08041762371752914085 0.07995690920562847914 0.07908245630709520579 0.07778818444218293937 0.07607568838553735446 0.07395426986231273814 0.07144056498474854466 0.06855778542039531187 0.06533462817048502069 0.06180393925168670144 0.05800123595415679345 0.05396319860649811950 0.04972623631964767643 0.04532521453324916960 0.04079240913887366426 0.03615672657575633164 0.03144320512508347321 0.02667279217656207124 0.02186237683125313858 0.01702504709087490631 0.01217053551632540920 0.00730581557787910590 0.00243581172662308588 
-0.00173836182261632999 -0.00521363843064559518 -0.00868428148195654614 -0.01214623827325622685 -0.01559404996381519304 -0.01902036891848979394 -0.02241555796327454608 -0.02576739697621177605 -0.02906092207294319607 -0.03227842074747688805 -0.03539960195647395835 -0.03840195271966106993 -0.04126128212587065747 -0.04395243999176345895 -0.04645018178174753487 -0.04873013541961235262 -0.05076981151278636695 -0.05254958870986925490 -0.05405360260286706797 -0.05527047114251337767 -0.05619380207497526314 -0.05682244710865091974 -0.05716049070088602413 -0.05721698531706786994 -0.05700546614766155429 -0.05654329411729830390 -0.05585088491947387546 -0.05495088361788247333 -0.05386733997284731679 -0.05262493074592256015 -0.05124826375300317594 -0.04976128622231290599 -0.04818680854497436883 -0.04654614477176188814 -0.04485886371371039516 -0.04314263934872775152 -0.04141318623074208283 -0.03968426438655137112 -0.03796773834140454440 -0.03627367601673814335 -0.03461047492442470563 -0.03298500499289702681 -0.03140275948454007704 -0.02986800714734560991 -0.02838394067560590095 -0.02695281787905345894 -0.02557609322221376935 -0.02425453835940727387 -0.02298835104098340132 -0.02177725232573202163 -0.02062057243432446896 -0.01951732584915655266 -0.01846627643512066541 -0.01746599344746413429 -0.01651489932634087054 -0.01561131017119854469 -0.01475346975234881342 -0.01393957786419375289 -0.01316781376054954045 -0.01243635534417975030 -0.01174339471299967741 -0.01108715059780385204 -0.01046587816233013335 -0.00987787657719119139 -0.00932149472484100627 -0.00879513534429277044 -0.00829725788041968393 -0.00782638026474713477 -0.00738107982072522262 -0.00695999345711406647 -0.00656181728795446340 -0.00618530579535092606 -0.00582927063262572709 -0.00549257914958189986 -0.00517415270712806574 -0.00487296483771659794 -0.00458803929751838702 -0.00431844804823389161 -0.00406330919912267774 -0.00382178493431473143 -0.00359307944306608285 -0.00337643688082644999 -0.00317113934147461585 -0.00297650489494150072 -0.00279188566166044261 -0.00261666594373544115 -0.00245026041360674185 -0.00229211236220216996 -0.00214169200756342271 -0.00199849486394065856 -0.00186204017082913786 -0.00173186938051905770 -0.00160754470262314264 -0.00148864770368684063 -0.00137477795923324209 -0.00126555175611775539 -0.00116060084222824322 -0.00105957122099598067 -0.00096212198765655010 -0.00086792420453285501 -0.00077665981725871802 -0.00068802058073802463 -0.00060170705890483234 -0.00051742761090434186 -0.00043489742038937962 -0.00035383754274587176 -0.00027397397068029683 -0.00019503671531806432 -0.00011675890016493717 -0.00003887586476070126 0.00003887572450456123 0.00011675875942585012 0.00019503657363806326 0.00027397382755811606 0.00035383739768857225 0.00043489727288070767 0.00051742746043803578 0.00060170690497129975 0.00068802042280935449 0.00077665965482198729 0.00086792404353663866 0.00096212181840360511 0.00105957104294507332 0.00116060065478817975 0.00126555155866237001 0.00137477775108807432 0.00148864748413746195 0.00160754447092681385 0.00173186913587974889 0.00186203991245748046 0.00199849459095069459 0.00214169171903422217 0.00229211205719115352 0.00245026009107141007 0.00261666560258166925 0.00279188530072249641 0.00297650451301034735 0.00317113893726295171 0.00337643645299201545 0.00359307899017835553 0.00382178445181569071 0.00406330868756854535 0.00431844750591436899 0.00458803872263657819 0.00487296422835570286 0.00517415206125471094 0.00549257846502781977 0.00582926990710774806 0.00618530502645764368 0.00656181647318454520 0.00695999259376134383 0.00738107890596029215 0.00782637929560070500 0.00829725685371429655 0.00879513425668942972 0.00932149357280420698 0.00987787535700723751 0.01046587687011046874 0.01108714922944675774 0.01174339326421358631 0.01243635380927587963 0.01316781213643536397 0.01393957614593821503 0.01475346793477938512 0.01561130824892287272 0.01651489729375676951 0.01746599129873627199 0.01846627416422386148 0.01951732344987744394 0.02062056990032146153 0.02177724965048033479 0.02298834821784501159 0.02425453538169586309 0.02557609008319305932 0.02695281457200215947 0.02838393719390763792 0.02986800348458384935 0.03140275563459637986 0.03298500095001266619 0.03461047068341716049 0.03627367158445526929 0.03796773370591088881 0.03968425954511412002 0.04141318118181414043 0.04314263409221419376 0.04485885825117330583 0.04654613910665184040 0.04818680268287356405 0.04976128017118330860 0.05124825752342465623 0.05262492435117949174 0.05386733342913341271 0.05495087694440736747 0.05585087813838318649 0.05654328725364032859 0.05700545922924737940 0.05721697837414330134 0.05716048376586346791 0.05682244021554982982 0.05619379525893253291 0.05527046443914551688 0.05405359604771564630 0.05254958233780304688 0.05076980535723196741 0.04873012951208538501 0.04645017615131391553 0.04395243466477211092 0.04126127712570454298 0.03840194806658980831 0.03539959766772127203 0.03227841683733218003 0.02906091855298803539 0.02576739385552015427 0.02241555524880506356 0.01902036661537376272 0.01559404807570302642 0.01214623680268693551 0.00868428043058006027 0.00521363779947985051 0.00173836161217133522 
-0.00104235866094870566 -0.00312609395574647841 -0.00520671223418922580 -0.00728157249519245653 -0.00934721318528231038 -0.01139907234074200026 -0.01343125702576553060 -0.01543637691407862000 -0.01740545648848845772 -0.01932793893677065000 -0.02119179201481413699 -0.02298372165138173884 -0.02468949280928445233 -0.02629434931724405899 -0.02778351562569003619 -0.02914275465237259333 -0.03035894827514984406 -0.03142066189398162734 -0.03231865294769820096 -0.03304628601345172001 -0.03359982415100826181 -0.03397857675373594510 -0.03418489690378390122 -0.03422403441937893476 -0.03410386250623842486 -0.03383450486633576837 -0.03342789534059975587 -0.03289730352851627515 -0.03225685775696374158 -0.03152109210998510491 -0.03070453800971262304 -0.02982137406600249285 -0.02888514141976661342 -0.02790852618294592524 -0.02690320614642138786 -0.02587975578812629074 -0.02484760169274347064 -0.02381501961813858870 -0.02278916438058775640 -0.02177612425161123966 -0.02078099244965603276 -0.01980794936689789232 -0.01886035038236144601 -0.01794081508258771329 -0.01705131484863842140 -0.01619325655427106270 -0.01536756087964108453 -0.01457473432971645444 -0.01381493450727133698 -0.01308802853772439434 -0.01239364479420967946 -0.01173121824496914378 -0.01110002985535096798 -0.01049924054029705012 -0.00992792018977839419 -0.00938507229096274820 -0.00886965465345279647 -0.00838059671582236376 -0.00791681387510068113 -0.00747721924178601505 -0.00706073318241573489 -0.00666629097168858209 -0.00629284883850500520 -0.00593938865463994325 -0.00560492148266811263 -0.00528849017013222067 -0.00498917115118513443 -0.00470607559348912297 -0.00443835000789483125 -0.00418517642084670349 -0.00394577219372749255 -0.00371938956037487500 -0.00350531494224592954 -0.00330286809114621605 -0.00311140110100360801 -0.00293029732303939916 -0.00275897021249082997 -0.00259686213034959756 -0.00244344311878808007 -0.00229820966567095830 -0.00216068346923337096 -0.00203041021974548208 -0.00190695838673260454 -0.00178991804442807378 -0.00167889971857237974 -0.00157353326648901337 -0.00147346679122639657 -0.00137836559083837074 -0.00128791114365256476 -0.00120180012950332760 -0.00111974348662946532 -0.00104146550370387558 -0.00096670294568279580 -0.00089520421264532857 -0.00082672853008780578 -0.00076104516926744914 -0.00069793269589335516 -0.00063717824573594761 -0.00057857682523310139 -0.00052193063545424856 -0.00046704842068812091 -0.00041374482279588065 -0.00036183978000536854 -0.00031115791730540465 -0.00026152796294920400 -0.00021278217558262646 -0.00016475578250685352 -0.00011728642716368753 -0.00007021362434467271 -0.00002337822130882294 0.00002337813694797131 0.00007021353972069821 0.00011728634197183396 0.00016475569645069132 0.00021278208836406076 0.00026152787424016388 0.00031115782682111792 0.00036183968744440964 0.00041374472782684801 0.00046704832299460097 0.00052193053863835992 0.00057857672346284250 0.00063717813867159023 0.00069793258318018303 0.00076104505052743132 0.00082672840493291933 0.00089520408063425982 0.00096670280636590444 0.00104146535660487594 0.00111974333124209569 0.00120179996531799560 0.00128791097015468203 0.00137836540743341285 0.00147346659728486706 0.00157353306135643578 0.00167889950153432554 0.00178991781476345313 0.00190695814367203287 0.00203040996247461081 0.00216068319689288746 0.00229820937551972193 0.00244344281116581907 0.00259686180423379653 0.00275896986680235212 0.00293029695661750633 0.00311140071262927531 0.00330286767950715987 0.00350531450597824090 0.00371938909803304352 0.00394577170377108377 0.00418517590168865361 0.00443834945784482571 0.00470607501074693513 0.00498917053384395626 0.00528848951617533203 0.00560492078996221998 0.00593938792097681301 0.00629284806152985432 0.00666629014894837280 0.00706073231132753332 0.00747721831894088140 0.00791681289865342475 0.00838059568280702383 0.00886965356076518940 0.00938507113536879434 0.00992791896791744843 0.01049923924866358327 0.01110002849034619210 0.01173121680286937085 0.01239364327119463205 0.01308802692991550831 0.01381493281072843082 0.01457473254041774524 0.01536755899357644672 0.01619325456743536673 0.01705131275708648975 0.01794081288251925255 0.01886034807013770020 0.01980794693913323634 0.02078098990327625906 0.02177612159078134990 0.02278916159824173615 0.02381501671271768483 0.02484759866342667323 0.02587975263491859579 0.02690320287037029079 0.02790852278618971560 0.02888513790576086038 0.02982137043959665057 0.03070453427730157614 0.03152108827961908055 0.03225685383842658016 0.03289729953328213163 0.03342789128192802384 0.03383450075919613997 0.03410385836719598274 0.03422403026645259860 0.03418489275623326495 0.03397857263176151665 0.03359982007545836424 0.03304628200553272332 0.03231864902837333631 0.03142065808395766435 0.03035894459429588910 0.02914275111940117791 0.02778351225790814949 0.02629434613037412438 0.02468948981729612857 0.02298371886643613138 0.02119178944730293335 0.01932793659536607978 0.01740545438021823266 0.01543637504452993747 0.01343125539923537004 0.01139907096042072632 0.00934721205349972606 0.00728157161359078986 0.00520671160382825404 0.00312609357728806797 0.00104235853475342748 
-0.00034733752636739723 -0.00104166649720904836 -0.00173490100388806745 -0.00242612628807536979 -0.00311415794135960766 -0.00379745023341704346 -0.00447402088499693207 -0.00514139716584871564 -0.00579658803013805013 -0.00643608649629312524 -0.00705590551457024873 -0.00765164906173065873 -0.00821861814266466872 -0.00875194884226160319 -0.00924677675139595756 -0.00969841928905146311 -0.01010256504147877266 -0.01045545764320254811 -0.01075406128046241250 -0.01099619581140132141 -0.01118063176273276227 -0.01130713885151402032 -0.01137648574114469291 -0.01139039295041555100 -0.01135144459157411134 -0.01126296750120325818 -0.01112888804808309651 -0.01095357739862579116 -0.01074169541656955218 -0.01049804192728487351 -0.01022742210984306510 -0.00993453061220117561 -0.00962385688516032012 -0.00929961239382381954 -0.00896567890096955367 -0.00862557596461588361 -0.00828244513401021898 -0.00793904801266176463 -0.00759777531117000748 -0.00726066416261050840 -0.00692942125128714892 -0.00660544964271037038 -0.00628987759542676272 -0.00598358795201203719 -0.00568724708208234730 -0.00540133260975128593 -0.00512615941239302764 -0.00486190357255611438 -0.00460862412069107386 -0.00436628252364790193 -0.00413475995980405742 -0.00391387248115937503 -0.00370338420102367394 -0.00350301866858138133 -0.00331246860156286793 -0.00313140414944124146 -0.00295947985468725250 -0.00279634047053889390 -0.00264162578221482924 -0.00249497456544123253 -0.00235602780317867300 -0.00222443126803639757 -0.00209983756535137012 -0.00198190772020545580 -0.00187031238105594966 -0.00176473270239285718 -0.00166486096074280887 -0.00157040095014937542 -0.00148106819652826793 -0.00139659002462044768 -0.00131670550570728295 -0.00124116531018514387 -0.00116973148484023071 -0.00110217717175009611 -0.00103828628274404977 -0.00097785314096987541 -0.00092068209906925880 -0.00086658714186893526 -0.00081539147997911066 -0.00076692713921522326 -0.00072103455001970573 -0.00067756214220615618 -0.00063636594128557711 -0.00059730917747913281 -0.00056026190169866652 -0.00052510061243848938 -0.00049170789399144432 -0.00045997206630565834 -0.00042978684673178336 -0.00040105102374399237 -0.00037366814247152824 -0.00034754620198751418 -0.00032259736376216708 -0.00029873767113053340 -0.00027588677924184069 -0.00025396769497088023 -0.00023290652634178066 -0.00021263224082135324 -0.00019307643207899794 -0.00017417309433387373 -0.00015585840510534688 -0.00013807050977865387 -0.00012074932103200986 -0.00010383631536603488 -0.00008727433849275990 -0.00007100741414522993 -0.00005498055662744861 -0.00003913958650847427 -0.00002343094877454988 -0.00000780153304291709 0.00000780150488710607 0.00002343092053380680 0.00003913955807954839 0.00005498052790875452 0.00007100738503351689 0.00008727430888977317 0.00010383628516519305 0.00012074929014671554 0.00013807047809399897 0.00015585837249310064 0.00017417306202138771 0.00019307639812449207 0.00021263220509992742 0.00023290648872520414 0.00025396765534091426 0.00027588673746692383 0.00029873762707410823 0.00032259731727268814 0.00034754615290344404 0.00037366809061467610 0.00040105096895282077 0.00042978678883975885 0.00045997200510627945 0.00049170782927321355 0.00052510054398158257 0.00056026182927493284 0.00059730910084043742 0.00063636586017878916 0.00067756205635649547 0.00072103445913906938 0.00076692704238767728 0.00081539137732788980 0.00086658703304931528 0.00092068198371153542 0.00097785301869102170 0.00103828615313439343 0.00110217703438164616 0.00116973133925668549 0.00124116515590189103 0.00131670534220307278 0.00139658985137569580 0.00148106801298175661 0.00157040075568826154 0.00166486075473593065 0.00176473248416242345 0.00187031214990251993 0.00198190747538962153 0.00209983730609208941 0.00222443099350932982 0.00235602751251118292 0.00249497425750255797 0.00264162545641044577 0.00279634012586293945 0.00295947949010055833 0.00313140376387133212 0.00331246819388231195 0.00350301823763443654 0.00370338374560963413 0.00391387200004089664 0.00413475945169716752 0.00436628198726529693 0.00460862355473212748 0.00486190297568023233 0.00512615878325461960 0.00540133194703140695 0.00568724638447870579 0.00598358721825731354 0.00628987682430526274 0.00660544883312796927 0.00692942040219801658 0.00726066327542351786 0.00759777438355202506 0.00793904704409820194 0.00828244412424294918 0.00862557491366988671 0.00896567780919288460 0.00929961126195089083 0.00962385571436852327 0.00993452940411754248 0.01022742086659422789 0.01049804065157367017 0.01074169411167169574 0.01095357606835822839 0.01112888669685230258 0.01126296613398691804 0.01135144321388281696 0.01139039156823618004 0.01137648436086380332 0.01130713747983291828 0.01118063040654593276 0.01099619447777144821 0.01075405997629896859 0.01045545637536754446 0.01010256381659524472 0.00969841811331112469 0.00924677563054587814 0.00875194778151761055 0.00821861714667471155 0.00765164813456148396 0.00705590465969407887 0.00643608571661097306 0.00579658732799387399 0.00514139654314307859 0.00447402034318991615 0.00379744977357779345 0.00311415756428456980 0.00242612599434595400 0.00173490079385316132 0.00104166637108951687 0.00034733748430713571 


==> PICTURE/het/slice/short/P-flux2-y.txt <==
0.45651844158536847296 0.91199521667355121224 0.90921864917250738714 0.90505762188060723261 0.89951733765127883657 0.89260572947664207355 0.88433425835836798612 0.87471884030771884788 0.86378085511200519697 0.85154818058587378182 0.83805618857533015209 0.82334863399938895689 0.80747836679539997107 0.79050779981091667814 0.77250907421773207240 0.75356387817781089744 0.73376289384786019809 0.71320487116385167248 0.69199535224094277375 0.67024509514987173908 0.64806826789527871568 0.62558049728145492807 0.60289687268916591911 0.58012999399794540345 0.55738815645624550932 0.53477374436371127864 0.51238188881461810276 0.49029942336804244185 0.46860415055293369591 0.44736441320914921427 0.42663894917207789703 0.40647699645006696301 0.38691860895270213661 0.36799513967367802891 0.34972984837880138898 0.33213859351308938628 0.31523057241431673425 0.29900907926746489451 0.28347225594342329025 0.26861381646941961954 0.25442373126452477727 0.24088886037052059663 0.22799353313220693806 0.21572006758443840191 0.20404923254983442504 0.19296065285730468197 0.18243316083428773311 0.17244509784828276899 0.16297457015379324119 0.15399966350803873105 0.14549862102298805056 0.13744998858024604083 0.12983273189608457443 0.12262632902428127757 0.11581084175171896256 0.10936696899805697925 0.10327608499101414985 0.09752026466261054516 0.09208229840641624087 0.08694569805504648308 0.08209469576479055952 0.07751423669021484386 0.07318996785339315636 0.06910822256431914390 0.06525600245942397848 0.06162095737221151559 0.05819136370516231338 0.05495610179019339014 0.05190463263926581305 0.04902697441370063025 0.04631367887877324563 0.04375580805805800999 0.04134491125797667976 0.03907300259608059712 0.03693253913598759652 0.03491639970637505641 0.03301786446013421639 0.03123059521263793492 0.02954861658386209733 0.02796629795736027546 0.02647833634613960818 0.02507973964445131543 0.02376581155163037806 0.02253213642363305347 0.02137456533526260749 0.02028920281193280495 0.01927239429627358724 0.01832071432666726452 0.01743095540420402934 0.01660011752418255604 0.01582539834826479641 0.01510418399389035216 0.01443404041797879955 0.01381270537262779818 0.01323808091147404831 0.01270822642612023934 0.01222135219325015676 0.01177581341406996884 0.01137010472865962463 0.01100285518919386085 0.01067282388217405398 0.01037889495687172037 0.01012007511593915332 0.00989548946969565080 0.00970437880621455307 0.00954609704413744709 0.00942010906405887916 0.00932598891172697897 0.00926341836733124424 0.00923218587646434941 0.00923218583930407455 0.00926341825572551958 0.00932598872530776557 0.00942010880218335789 0.00954609670590134129 0.00970437839047377793 0.00989548897502801061 0.01012007454064267620 0.01037889429896299287 0.01067282313939155181 0.01100285472853068658 0.01137010417626649339 0.01177581276754879891 0.01222135144986813415 0.01270822558280482184 0.01323807996481962679 0.01381270431887071659 0.01443403925300401625 0.01510418271321145589 0.01582539694700735300 0.01660011599706412433 0.01743095374552749988 0.01832071253028921820 0.01927239235558431130 0.02028920071984297024 0.02137456308417662321 0.02253213400540743372 0.02376580895755209255 0.02507973686522613210 0.02647833337182881053 0.02796629496692071282 0.02954861337931546927 0.03123059178271159197 0.03301786079281443520 0.03491639578884209172 0.03693253495456072510 0.03907299813621478712 0.04134490650421762670 0.04375580299394721262 0.04631367348683634866 0.04902696867539246828 0.05190462653489547051 0.05495609529887757194 0.05819135680474540884 0.06162095003920231573 0.06525599466893738931 0.06910821428999625038 0.07318995906732961299 0.07751422736285429327 0.08209468586485968444 0.08694568775049427156 0.09208228745999580411 0.09752025303811417967 0.10327607265018079463 0.10936695590049227977 0.11581082785480534270 0.12262631428308967685 0.12983271626329617732 0.13744997200610897803 0.14549860345521414828 0.15399964489174022830 0.16297455043149111642 0.17244507695983180007 0.18243313871684319061 0.19296062944535730121 0.20404920777525037412 0.21572004137651756839 0.22799350541775953438 0.24088883107402203620 0.25442370030831384931 0.26861378421943693517 0.28347222187741161203 0.29900904330413591303 0.31523053447162441287 0.33213855350874788019 0.34972980623088123497 0.36799509530135221524 0.38691856227704546356 0.40647694739496031957 0.42663889766516915891 0.44736435918289907399 0.46860409394576141295 0.49029936412545993552 0.51238182689038236362 0.53477367972096345738 0.55738808906862336023 0.58012992385058248512 0.60289679977955257240 0.62558042162015770060 0.64806818950648659161 0.67024501475981879128 0.69199526921390253076 0.71320478556560984451 0.73376280575762753422 0.75356378768758980335 0.77250898143150426023 0.79050770484363264146 0.80747826977189407494 0.82334853505319349765 0.83805608784750740270 0.85154807822386990868 0.86378075126853015586 0.87471873513971709624 0.88433415202609255701 0.89260562214290228855 0.89951722948080181652 0.90505751303945780606 0.90921853982767419922 0.91199510699262931190 0.45651838668186184300 
0.45721277055620013208 0.91338278015105855978 0.91060310896335039388 0.90643687881803547413 0.90088866159659053423 0.89396559242025941394 0.88567820529075969027 0.87604140745280667524 0.86507554444240963853 0.85280749807026934306 0.83927175114072438689 0.82451134662744340886 0.80857866657589760884 0.79153595841961132962 0.77345554466446531094 0.75441966646783042982 0.73451993220194133904 0.71385636740276536827 0.69253609040908492567 0.67067166563246849442 0.64837921093575112685 0.62577635125991348808 0.60298012678810741782 0.58010495284842145125 0.55726073100707318453 0.53455118782027355451 0.51207249871209392644 0.48991223073657552689 0.46814861508161276227 0.44685013990242938853 0.42607543785702750583 0.40587343122542418605 0.38628369073435475656 0.36733696168953056116 0.34905581194963675173 0.33145535974615003560 0.31454404446238259929 0.29832440944465132837 0.28279387209339534870 0.26794546240852756824 0.25376851674337563836 0.24024931671482674389 0.22737167144167513833 0.21511743707127717329 0.20346697720774353790 0.19239956518779188777 0.18189373179727574836 0.17192756255677066335 0.16247894910505489285 0.15352579934732490941 0.14504621098069936380 0.13701861282166216682 0.12942187808371641289 0.12223541342505361840 0.11543922723282196152 0.10901398025143116399 0.10294102131237159448 0.09720241059040457543 0.09178093250159835570 0.08666010007632007905 0.08182415246747232196 0.07725804645246414637 0.07294744430564881199 0.06887869738013696619 0.06503882744173794528 0.06141550595205491625 0.05799703195308203441 0.05477230902614871333 0.05173082171391008011 0.04886261172305950140 0.04615825416454777397 0.04360883403742410458 0.04120592311980142419 0.03894155739426752305 0.03680821510550713604 0.03479879552302000967 0.03290659846138299649 0.03112530459390749904 0.02944895658159474294 0.02787194102822021513 0.02638897134951023737 0.02499507103557729870 0.02368555858681342663 0.02245603238400950552 0.02130235677021863339 0.02022064880426555078 0.01920726575022069227 0.01825879327951751563 0.01737203436176892879 0.01654399882007884237 0.01577189352671815037 0.01505311321543079117 0.01438523188740492564 0.01376599478843054669 0.01319331093567743807 0.01266524617363318228 0.01218001673957025410 0.01173598332030012514 0.01133164558269839084 0.01096563716183052151 0.01063672129659631871 0.01034378587250195380 0.01008584092125341947 0.00986201448693324600 0.00967154990481056132 0.00951380326213224770 0.00938824123631887275 0.00929443930378748284 0.00923208031378908167 0.00920095342276605610 0.00920095338573401200 0.00923208020256804929 0.00929443911800276190 0.00938824097533597079 0.00951380292505188407 0.00967154949049697787 0.00986201399396757772 0.01008584034793369444 0.01034378521685641594 0.01063672055635345171 0.01096563670327066475 0.01133164503272499068 0.01173598267651843052 0.01218001599925078171 0.01266524533372170858 0.01319330999278001126 0.01376599373879350274 0.01438523072692987625 0.01505311193963132510 0.01577189213073815210 0.01654399729866085078 0.01737203270923082243 0.01825879148974252075 0.01920726381662407611 0.02022064671978129891 0.02130235452727280432 0.02245602997448692406 0.02368555600204103051 0.02499506826628250522 0.02638896838578264070 0.02787193804833720812 0.02944895338830744169 0.03112530117600986745 0.03290659480688795657 0.03479879161914611885 0.03680821093862696181 0.03894155294986934024 0.04120591838248421901 0.04360882899078599717 0.04615824879116603441 0.04886260600444725100 0.05173081563042802866 0.05477230255698850581 0.05799702507615633884 0.06141549864392414904 0.06503881967760694049 0.06887868913373007551 0.07294743554913329930 0.07725803715636359037 0.08182414260058668010 0.08666008980600881095 0.09178092159137396511 0.09720239900416427492 0.10294100901194425113 0.10901396719649070199 0.11543921338083740213 0.12223539873116251453 0.12942186250068821174 0.13701859629981327782 0.14504619346778657718 0.15352578078852541221 0.16247892944290964756 0.17192754173114777050 0.18189370974533547454 0.19239954184398833092 0.20346695250387625276 0.21511741093654279666 0.22737164380274732522 0.24024928749598439826 0.25376848586668776520 0.26794543023859418440 0.28279383810865699189 0.29832437356338004086 0.31454400660199277606 0.33145531982372966606 0.34905576988254694015 0.36733691739612495120 0.38628364413482552120 0.40587338224267133224 0.42607538641764308718 0.44685008593776998076 0.46814855852893355603 0.48991217154023269931 0.51207243682470704460 0.53455112320389297498 0.55726066363433413020 0.58010488270356486140 0.60298005386791753146 0.62577627557443726847 0.64837913250884282590 0.67067158519050873444 0.69253600731627729115 0.71385628172530024571 0.73451984401968317684 0.75441957587363583926 0.77345545176329100201 0.79153586332750214272 0.80857856941885519753 0.82451124754017668383 0.83927165026545957893 0.85280739555557594223 0.86507544044200379574 0.87604130212452391291 0.88567809879566072873 0.89396548492181437950 0.90088855326004235735 0.90643676980989762448 0.91060299945093703400 0.91338267030218078801 0.45721271556864728769 
0.45860217688012627768 0.91615957024672178832 0.91337412771188342120 0.90919812283159040511 0.90363483749672179890 0.89668977331705201905 0.88837156293161467779 0.87869303977031854025 0.86767241713456733088 0.85533451611207622634 0.84171197128983465952 0.82684633479377933618 0.81078899446114904848 0.79360182262717238189 0.77535747955271405729 0.75613931082710417186 0.73604080108926273063 0.71516457583618020521 0.69362097636020969560 0.67152626635418100065 0.64900055863664207756 0.62616557003439377027 0.60314233035493547419 0.58004895960053315385 0.55699862690334223103 0.53409777719819917507 0.51144468747691185229 0.48912838578451633964 0.46722793913447580039 0.44581209346196137844 0.42493923112819853571 0.40465759986024418815 0.38500576106976880375 0.36601320440045936877 0.34770107798409166655 0.33008298905949806645 0.31316583624440230693 0.29695064195536247098 0.28143336057696921593 0.26660564453543367236 0.25245555637599781384 0.23896821830376224760 0.22612639884840635141 0.21391103205123829234 0.20230167402204402016 0.19127689888884025216 0.18081463861025937057 0.17089247147643926716 0.16148786436231743480 0.15257837379550664991 0.14414181073082565909 0.13615637364201349513 0.12860075419205863057 0.12145421935940481362 0.11469667350310741583 0.10830870346245746738 0.10227160941662982729 0.09656742388505112906 0.09117892093324253544 0.08608961736330078551 0.08128376749490628939 0.07674635234655391436 0.07246306553663761640 0.06842029520882864091 0.06460510397530261351 0.06100520704115819370 0.05760894912897551734 0.05440528064738603398 0.05138373346713964729 0.04853439660009950529 0.04584789201895089761 0.04331535080730253284 0.04092838978952739737 0.03867908875568093485 0.03655996836878672163 0.03456396881881818040 0.03268442926845360752 0.03091506812001765248 0.02924996412037583760 0.02768353831023362410 0.02621053690131325276 0.02482601456157751407 0.02352531937604984691 0.02230407775533627124 0.02115818055731355507 0.02008376988469340318 0.01907722662081945408 0.01813515867938986226 0.01725438994325534381 0.01643194986765905696 0.01566506372310483286 0.01495114345370973652 0.01428777912780287984 0.01367273095803200889 0.01310392186919862034 0.01257943059314481360 0.01209748527107090688 0.01165645754488520147 0.01125485711999996141 0.01089132678347315419 0.01056463806640484115 0.01027368631530634069 0.01001748820965597808 0.00979517765196669110 0.00960600306394554515 0.00944932486325211762 0.00932461331528355863 0.00923144675329501396 0.00916951016127320884 0.00913859411507345065 0.00913859407830452941 0.00916951005082988768 0.00923144656879093528 0.00932461305610088331 0.00944932452850988369 0.00960600265248967577 0.00979517716238831326 0.01001748764028309591 0.01027368566416386741 0.01056463733124790583 0.01089132632913325516 0.01125485657487601543 0.01165645690657912681 0.01209748453687986558 0.01257942976002457414 0.01310392093377521494 0.01367272991658008419 0.01428777797625901957 0.01495114218762916281 0.01566506233766307155 0.01643194835763361894 0.01725438830299408366 0.01813515690282430093 0.01907722470141315352 0.02008376781540865963 0.02115817833063138309 0.02230407536320810902 0.02352531680985425755 0.02482601181208687890 0.02621053395871042468 0.02768353535142042965 0.02924996094960552462 0.03091506472613247958 0.03268442563956142077 0.03456396494222080396 0.03655996423092500169 0.03867908434215638902 0.04092838508502893990 0.04331534579553153463 0.04584788668261119415 0.04853439092081579531 0.05138372742539421001 0.05440527422247709577 0.05760894229896063035 0.06100519978275598110 0.06460509626383781345 0.06842028701817215453 0.07246305683912324103 0.07674634311286843147 0.08128375769403617390 0.08608960716137814551 0.09117891009535694646 0.09656741237524635313 0.10227159719691458761 0.10830869049267388693 0.11469665974086440396 0.12145420476003310206 0.12860073870847921196 0.13615635722465602164 0.14414179332759180507 0.15257835535167685315 0.16148784482048761380 0.17089245077650250249 0.18081461668937259812 0.19127687568140427921 0.20230164945971851331 0.21391100606302837495 0.22612637136071089827 0.23896818924046214772 0.25245552565868079054 0.26660561252599357385 0.28143332675525878361 0.29695060623874613981 0.31316579854923365378 0.33008294930161607983 0.34770103607943192436 0.36601316026577845886 0.38500571462345700713 0.40465755102323475167 0.42493917982496520747 0.44581203962162085919 0.46722788269196346977 0.48912832668182526508 0.51144462566434012452 0.53409771263557725973 0.55699855956124366685 0.58004888946142363348 0.60314225741412375026 0.62616549430082935057 0.64900048013357303223 0.67152618580820278016 0.69362089313541430702 0.71516448999964898903 0.73604071272215998434 0.75613922002395750344 0.77535738642051965641 0.79360172728423883370 0.81078889703583123527 0.82684623542319513056 0.84171187011859238680 0.85533441329097215089 0.86767231281938295151 0.87869293412071236560 0.88837145611021506308 0.89668966548865758348 0.90363472882765294436 0.90919801348915019190 0.91337401786399685655 0.91615946006172332972 0.45860212172440595335 
0.46068804716414279987 0.92032869981024889583 0.91753570880583779079 0.91334664729976089426 0.90776279224169420523 0.90078710041958887089 0.89242523334830514692 0.88268677156227881575 0.87158656821349156374 0.85914617795362357988 0.84539528311273870465 0.83037302679666025185 0.81412915384776018968 0.79672485807522508416 0.77823324009207772711 0.75873929619858282436 0.73833938549187516642 0.71714015849250967172 0.69525697284136933618 0.67281186510629198416 0.64993118690370388357 0.62674303988608737193 0.60337466499676417619 0.57994992829543345891 0.55658703980753010399 0.53339660659226906247 0.51048008821285129066 0.48792868579009218699 0.46582266220979606786 0.44423106368277842648 0.42321179333359437713 0.40281197601756191240 0.38306854928400024818 0.36400901685846309697 0.34565230652678580192 0.32800968226333826472 0.31108566950035276832 0.29487896155544701671 0.27938328372371534769 0.26458819898641183777 0.25047984571307968515 0.23704160127582141193 0.22425467359700967940 0.21209861826321896316 0.20055178794033068357 0.18959171773527239147 0.17919545227848554525 0.16933982037638628526 0.16000166307226226792 0.15115802074160522572 0.14278628450509978087 0.13486431682348754002 0.12737054568310646196 0.12028403631740958168 0.11358454395773875945 0.10725255067864813974 0.10126928900663911826 0.09561675459995089277 0.09027770998302653283 0.08523568103031897714 0.08047494772142949060 0.07598052990220760528 0.07173817028553242103 0.06773431394321405286 0.06395608620947901279 0.06039126910832304240 0.05702827687428246861 0.05385613096725361260 0.05086443490715963911 0.04804334919129127357 0.04538356650387043167 0.04287628738327442512 0.04051319647531803625 0.03828643947016208138 0.03618860079514729655 0.03421268211500572143 0.03235208167359893139 0.03060057449733699642 0.02895229346965733086 0.02740171127617041513 0.02594362329781385590 0.02457313093335966592 0.02328562660050881306 0.02207677870397883879 0.02094251781898592846 0.01987902355636173013 0.01888271216900050398 0.01795022487395048216 0.01707841686417688187 0.01626434698423717684 0.01550526804436902495 0.01479861774848378886 0.01414201021204153363 0.01353322804670598067 0.01297021498996353550 0.01245106905865323021 0.01197403620667669699 0.01153750446818979647 0.01113999856895642182 0.01078017498947758668 0.01045681766759232190 0.01016883311265592837 0.00991524795013076776 0.00969520484732200316 0.00950795983573948789 0.00935287981165378035 0.00922944040827489154 0.00913722423281249085 0.00907591946293528906 0.00904531879798164962 0.00904531876159242465 0.00907591935364104874 0.00913722405022687756 0.00922944015178672750 0.00935287948039709160 0.00950795942855020559 0.00969520436281623432 0.00991524738665483518 0.01016883246826638665 0.01045681694005096141 0.01078017454143598286 0.01113999803106335840 0.01153750383808382907 0.01197403548165665299 0.01245106823569985810 0.01297021406572118618 0.01353322701751258350 0.01414200907387530570 0.01479861649694491632 0.01550526667468465902 0.01626434549124311513 0.01707841524228259633 0.01795022311713079244 0.01888271027079890807 0.01987902150982212568 0.02094251561663096339 0.02207677633784654869 0.02328562406208434243 0.02457312821352530818 0.02594362038681907734 0.02740170834887700746 0.02895229033256008222 0.03060057113939473883 0.03235207808301610033 0.03421267827920404514 0.03618859670069252132 0.03828643510282725426 0.04051319181993695562 0.04287628242368668463 0.04538356122294973094 0.04804334357084050211 0.05086442892784259762 0.05385612460856170625 0.05702827011446809369 0.06039126192430799289 0.06395607857680618569 0.06773430583599249211 0.07173816167631907881 0.07598052076195904725 0.08047493801935867719 0.08523567093077610846 0.09027769925341433410 0.09561674320459956355 0.10126927690778386726 0.10725253783638921679 0.11358453032993653942 0.12028402185963460447 0.12737053034852285904 0.13486430056274312239 0.14278626726626775234 0.15115800247012256552 0.16000164371084479864 0.16933979986499203552 0.17919543055426812028 0.18959169473253600913 0.20055176359056015034 0.21209859249513629553 0.22425464633660407987 0.23704157244647083846 0.25047981523562912187 0.26458816721863842591 0.27938325014763842891 0.29487892608712540365 0.31108563205456463141 0.32800964275406074844 0.34565226486779121462 0.36400897296410827941 0.38306850306997930478 0.40281192740182381051 0.42321174223738711184 0.44423101003180809343 0.46582260593546420679 0.48792862683076809738 0.51048002651527257800 0.53339654211282894192 0.55658697251362299063 0.57994985816675226342 0.60337459202632781619 0.62674296408119334334 0.64993110828660438649 0.67281178440382560790 0.69525688941752727956 0.71714007241571731122 0.73833929684535415383 0.75873920507952385961 0.77823314661058939912 0.79672476235310485393 0.81412905601703000613 0.83037292699817077946 0.84539518149474468522 0.85914607467033587973 0.87158646342384171746 0.88268666542873353009 0.89242512603583623587 0.90078699209494550448 0.90776268307275953529 0.91334653745505356426 0.91753559845417731466 0.92032858912062187606 0.46068799175597185958 
0.46347218132083534137 0.92589429521474975182 0.92309336040143130653 0.91888996531993116790 0.91328258375069193420 0.90627060277128745902 0.89785549847974488458 0.88804224491703331879 0.87684090620346988310 0.86426834437615784879 0.85034995641083299667 0.83512133543233946220 0.81862973605803635024 0.80093521573393333668 0.78211132654177895063 0.76224524838329754672 0.74143728618714876966 0.71979969980059732571 0.69745489140645267057 0.67453303464460878658 0.65116928366761195335 0.62750073760951430302 0.60366336145061039176 0.57978904877691306297 0.55600299743905567951 0.53242152115052232553 0.50915037299213872224 0.48628360695316841245 0.46390296023185451091 0.44207770572575189050 0.42086490250585195660 0.40030996159243881216 0.38044744319020384893 0.36130200722259031565 0.34288944900122353410 0.32521776396674639820 0.30828819793820017026 0.29209625104233083448 0.27663261377602998969 0.26188402217754536139 0.24783402600781601066 0.23446366748950731029 0.22175207600057866841 0.20967697946427388267 0.19821514174077070614 0.18734273183343641556 0.17703563239204078705 0.16726969467837471406 0.15802094680873346455 0.14926576159353555084 0.14098098972448069865 0.13314406346374707546 0.12573307539947009559 0.11872683626937163837 0.11210491533177324719 0.10584766628778718989 0.09993624133132761322 0.09435259552509345227 0.08907948336857707261 0.08410044913433112335 0.07939981237818916071 0.07496264925535123247 0.07077477176007040960 0.06682270406902612869 0.06309365781105968907 0.05957550630834917982 0.05625675829258436345 0.05312653144019630069 0.05017452600296401499 0.04739099875403218753 0.04476673742194847705 0.04229303574662002241 0.03996166925834487849 0.03776487185449206585 0.03569531322660135508 0.03374607717247846139 0.03191064081357275484 0.03018285472608073228 0.02855692398475606630 0.02702739011116284118 0.02558911399529018027 0.02423725927356845666 0.02296727738866022328 0.02177489264106768907 0.02065608845828958984 0.01960709435277041557 0.01862437362486368819 0.01770461178323134988 0.01684470565528783936 0.01604175316073375157 0.01529304372162698655 0.01459604928383484435 0.01394841592518014650 0.01334795602678018334 0.01279264098528631877 0.01228059444484452811 0.01181008602878952374 0.01137952555223753492 0.01098745769814835072 0.01063255714046640321 0.01031362430040538847 0.01002958051762425917 0.00977946563090248411 0.00956243395144440456 0.00937775162002663087 0.00922479413935195502 0.00910304427333974431 0.00901209030675143019 0.00895162465968879495 0.00892144285231544210 0.00892144281643580950 0.00895162455192166640 0.00901209012670545206 0.00910304402042205751 0.00922479381271823495 0.00937775121851613935 0.00956243347366325658 0.00977946507524696251 0.01002957988219255192 0.01031362358298093529 0.01063255670081475479 0.01098745716988258625 0.01137952493303118207 0.01181008531595639788 0.01228059363538869242 0.01279264007590874552 0.01334795501387542327 0.01394841480478636875 0.01459604805161052177 0.01529304237286921442 0.01604175169035493287 0.01684470405778071278 0.01770461005264067911 0.01862437175482289931 0.01960709233641833027 0.02065608628824378012 0.02177489030945944926 0.02296727488710792464 0.02423725659309594604 0.02558911112627182405 0.02702738722574260510 0.02855692089238470732 0.03018285141588861187 0.03191063727389087390 0.03374607339085677893 0.03569530918983043755 0.03776486754851815508 0.03996166466819495167 0.04229303085636015869 0.04476673221465721220 0.04739099321173889656 0.05017452010658562944 0.05312652516947069525 0.05625675162603538393 0.05957549922318505775 0.06309365028310143231 0.06682269607266255740 0.07077476326820986152 0.07496264023928167486 0.07939980280744662888 0.08410043917090437304 0.08907947278296135529 0.09435258428195203440 0.09993622939322877041 0.10584765361516257354 0.11210490188284294444 0.11872682200005590936 0.12573306026323782802 0.13314404741152086054 0.14098097270461684705 0.14926574355169086594 0.15802092768778530640 0.16726967441837437001 0.17703561093015685035 0.18734270910389982934 0.19821511767486310607 0.20967695399034091963 0.22175204904411494056 0.23446363897319133507 0.24783399585159182621 0.26188399073370283165 0.27663258052956440913 0.29209621590757739451 0.30828816082782539709 0.32521772479224608787 0.34288940767356390626 0.36130196365289746208 0.38044739729052812205 0.40030991327669906976 0.42086485169094633996 0.44207765233276186123 0.46390290418732549327 0.48628354819050700897 0.50915031145314648686 0.53242145678684293930 0.55600293021368207835 0.57978897866561962537 0.60366328844323524638 0.62750066171101515078 0.65116920489883212131 0.67453295373258503886 0.69745480771516299434 0.71979961340034870343 0.74143719716402156639 0.76224515683818849787 0.78211123258920489665 0.80093511950056206494 0.81862963768101981721 0.83512123505771329590 0.85034985419187059108 0.86426824047178030241 0.87684080077691117783 0.88804213813454180304 0.89785539050945462058 0.90627049378253277112 0.91328247391338457373 0.91888985480412377349 0.92309324937703818303 0.92589418385147082002 0.46347212557568473468 
0.46695644374884270889 0.93286081884997540392 0.93005347226521983828 0.92583726982784719794 0.92020697466982159796 0.91315722843510083173 0.90468391288237026693 0.89478580342274960380 0.88346646730716682505 0.87073633693665164479 0.85661486272212594706 0.84113262246383158072 0.82433323921810908175 0.80627494226068296967 0.78703160195775390129 0.76669308460566631958 0.74536481107286167713 0.72316646311628485222 0.70022985833920192711 0.67669609871644720300 0.65271217519492830128 0.62842726543376414838 0.60398899441919673414 0.57953990792250609232 0.55521438002126721756 0.53113610757862916856 0.50741627565201286032 0.48415240879858489897 0.46142786603873164886 0.43931189648252932933 0.41786014937160609328 0.39711552465615085339 0.37710925466180267307 0.35786211984046412127 0.33938571828875496728 0.32168372666420030903 0.30475310724338400270 0.28858523089965615327 0.27316689816051176187 0.25848125014130585164 0.24450856844757784536 0.23122696667378317414 0.21861298345147717193 0.20664208185250054761 0.19528906772506182676 0.18452843546567510025 0.17433465077787313469 0.16468237913632166602 0.15554666789077131739 0.14690308909933946779 0.13872784933555037945 0.13099787190753997557 0.12369085618167852125 0.11678531802883695967 0.11026061481216875571 0.10409695780937644471 0.09827541450578403115 0.09277790280054487582 0.08758717883185052067 0.08268681984002546059 0.07806120332257138195 0.07369548298095440764 0.06957556343035187219 0.06568807276172372589 0.06202033465738443496 0.05856034002143961636 0.05529671854751949667 0.05221871049797321973 0.04931613891048125531 0.04657938239992498453 0.04399934868328458926 0.04156744892294228499 0.03927557295693273609 0.03711606546284329511 0.03508170308428093520 0.03316567253470736887 0.03136154968214288630 0.02966327960869041824 0.02806515763210337688 0.02656181127134504827 0.02514818321479594943 0.02381951477697707986 0.02257133103947928099 0.02139942601330879768 0.02029984902032766492 0.01926889177158663813 0.01830307619446580603 0.01739914297880673644 0.01655404081302935815 0.01576491628179632620 0.01502910439757365602 0.01434411974005178614 0.01370764817806402469 0.01311753914993829540 0.01257179847954037477 0.01206858170663904772 0.01160618791139933492 0.01118305401383912212 0.01079774953090972822 0.01044897177478354422 0.01013554167612507051 0.00985639902653656641 0.00961060010440051293 0.00939731370748653205 0.00921581855357733737 0.00906550085242097126 0.00894585223896737780 0.00885646806114470664 0.00879704601677300246 0.00876738513517383300 0.00876738509992869286 0.00879704591089935928 0.00885646788425620279 0.00894585199048614221 0.00906550053150767532 0.00921581815909289226 0.00939731323808867813 0.00961059955850884773 0.00985639840226426589 0.01013554097129054643 0.01044897134559519269 0.01079774901464269909 0.01118305340817360438 0.01160618721371742268 0.01206858091398810284 0.01257179758866133756 0.01311753815730398731 0.01370764707977589758 0.01434411853183992225 0.01502910307483673602 0.01576491483955333450 0.01655403924584963882 0.01739914128082165057 0.01830307435943201444 0.01926888979276619729 0.02029984689044472823 0.02139942372464453957 0.02257132858381194485 0.02381951214546540463 0.02514818039798583094 0.02656180843801148050 0.02806515459536751411 0.02966327635785248606 0.03136154620575537511 0.03316566882051674714 0.03508169911928094020 0.03711606123322330753 0.03927556844794455326 0.04156744411891177826 0.04399934356758838927 0.04657937695487890384 0.04931613311729532434 0.05221870433670838807 0.05529671199702101969 0.05856033305926711119 0.06202032725972861371 0.06568806490337308901 0.06957555508460278038 0.07369547411947785509 0.07806119391534138696 0.08268681004612976615 0.08758716842557801030 0.09277789174699679897 0.09827540276798996111 0.10409694534818769718 0.11026060158623507412 0.11678530399451658717 0.12369084129283502982 0.13099785611549064068 0.13872783258899956671 0.14690307134424707147 0.15554664907025117504 0.16468235919055496108 0.17433462964408508178 0.18452841307803669046 0.19528904401462154894 0.20664205674725100170 0.21861295687634174634 0.23122693855057774304 0.24450853869512734207 0.25848121910507892984 0.27316686532935896548 0.28858519618576605748 0.30475307055688516389 0.32168368791354762237 0.33938567738135250185 0.35786207668338954058 0.37710920916252332891 0.39711547672349634119 0.41786009891693731699 0.43931184342098084095 0.46142781029057722275 0.48415235029079461970 0.50741621431994676783 0.53113604336769926206 0.55521431288863942743 0.57953983783880724800 0.60398892136999837721 0.62842718942079822675 0.65271209623714299131 0.67669601754097752355 0.70022977431018151862 0.72316637630648383794 0.74536472157219724188 0.76669299252001477107 0.78703150740748206715 0.80627484537889537730 0.82433314014877723253 0.84113252135980398627 0.85661475974323553206 0.87073623224801222076 0.88346636107748799382 0.89478569582306921593 0.90468380408490056688 0.91315711861234205582 0.92020686399412099377 0.92583715847101633045 0.93005336039838293338 0.93286070664358344828 0.46695638758202567820 
0.47114227711887779471 0.94123212271658429628 0.93842243998164542873 0.93419866705641951832 0.92855081666564642795 0.92146742341694731770 0.91293712119196901433 0.90295058858435806037 0.89150282266572955514 0.87859567334115595827 0.86424053507710096866 0.84846105248280179190 0.83129565608994537840 0.81279971213293888965 0.79304705442291734130 0.77213067700875215316 0.75016241038232678306 0.72727148325243851090 0.70360198011763963599 0.67930932700492219212 0.65455605264478355920 0.62950715451144056978 0.60432544286996958682 0.57916720847262737060 0.55417850714484462316 0.52949225349071760149 0.50522621323871863552 0.48148188655043999695 0.45834419864197784023 0.43588186479401769269 0.41414827384184893511 0.39318273299873918170 0.37301193096042850605 0.35365149918874183577 0.33510757764907528333 0.31737831715792919063 0.30045527347152600761 0.28432466715236470733 0.26896849782505172222 0.25436551197745349562 0.24049203076725977901 0.22732264730660034502 0.21483080927906295088 0.20298929676917265574 0.19177061184128096905 0.18114729152633235465 0.17109215611747830010 0.16157850319828082064 0.15258025651870066319 0.14407207757747064747 0.13602944661081139976 0.12842871864919058744 0.12124715939090036088 0.11446296485215556871 0.10805526807864507255 0.10200413563175247944 0.09629055608191716686 0.09089642233944816851 0.08580450931822802829 0.08099844814987933184 0.07646269801324212523 0.07218251591556312796 0.06814392621867559896 0.06433368889013912906 0.06073926803529139384 0.05734880057250202334 0.05415106537811409382 0.05113545309370248759 0.04829193674105614065 0.04561104325189857533 0.04308382598830262644 0.04070183830490514687 0.03845710818363046180 0.03634211395570741132 0.03434976111292842305 0.03247336019990054723 0.03070660577164097127 0.02904355639443134685 0.02747861566359866003 0.02600651420864963370 0.02462229273338389923 0.02332128558008128572 0.02209910597899100715 0.02095163135234723306 0.01987498983810565001 0.01886554751880265002 0.01791989640261948402 0.01703484312449043969 0.01620739833624984527 0.01543476675584187774 0.01471433784677955714 0.01404367710072129682 0.01342051789713250010 0.01284275391539191347 0.01230843207624787716 0.01181574599076529175 0.01136302989633963811 0.01094875306080655974 0.01057151463687455717 0.01023003895053720136 0.00992317140495302397 0.00964987380800641503 0.00940922205268979184 0.00920040222052387335 0.00902270803435523128 0.00887553847779720684 0.00875839576897741168 0.00867088368207369342 0.00861270621110299395 0.00858366657166820257 0.00858366653717079764 0.00861270610748088306 0.00867088350896383364 0.00875839552579360525 0.00887553816370179049 0.00902270764825241489 0.00920040176110969998 0.00940922151842715770 0.00964987319704846414 0.00992317071514980942 0.01023003853387050022 0.01057151413493107039 0.01094875247133142437 0.01136302921675325095 0.01181574521816164403 0.01230843120744118391 0.01284275294690995217 0.01342051682518663469 0.01404367592114819097 0.01471433655507947691 0.01543476534713372761 0.01620739680521288140 0.01703484146540257260 0.01791989460935061729 0.01886554558472808285 0.01987498775612106527 0.02095162911490866531 0.02209910357802991054 0.02332128300694624734 0.02462228997881399373 0.02600651143745136284 0.02747861269323137456 0.02904355321442175786 0.03070660237075806265 0.03247335656614558363 0.03434975723355992994 0.03634210981715790822 0.03845710377145983294 0.04070183360376733450 0.04308382098188734410 0.04561103792287468650 0.04829193107100004934 0.05113544706304984366 0.05415105896610816760 0.05734879375711210425 0.06073926079315616899 0.06433368119651672323 0.06814391804734198921 0.07218250723868391283 0.07646268880129258871 0.08099843855849164775 0.08580449912623078212 0.09089641151247718209 0.09629054458353158985 0.10200412342335318794 0.10805525511940639038 0.11446295109893700470 0.12124714479810339007 0.12842870316863375102 0.13602943019163205030 0.14407206016601170617 0.15258023805839238118 0.16157848362953086685 0.17109213537762679724 0.18114726954950199911 0.19177058855833706286 0.20298927210773642926 0.21483078316340664671 0.22732261965762889933 0.24049200150256078157 0.25436548143426884749 0.26896846549704145346 0.28432463294924936736 0.30045523730040324395 0.31737827892369008254 0.33510753725490227684 0.35365145653680984950 0.37301188595268264248 0.39318268553782897978 0.41414822383231242320 0.43588181214363030946 0.45834414326319794508 0.48148182836215580593 0.50522615216816835204 0.52949218947535792168 0.55417844013436912132 0.57916713843097655801 0.60432536977714612636 0.62950707836502972636 0.65455597346121385804 0.67930924551110050125 0.70360189567811093347 0.72727139594318779281 0.75016232029824747585 0.77213058426218839081 0.79304695914182010696 0.81279961445877435544 0.83129555617539629964 0.84846095048948710904 0.86424043117323967600 0.87859556769954472166 0.89150271546197534800 0.90295047999534494565 0.91293701139473237838 0.92146731258781189311 0.92855070497973901666 0.93419855468744117388 0.93842232710189565914 0.94123200949714891372 0.47114222044555426061 
0.47603006128513203343 0.95101019707197531616 0.94820549788827479532 0.94398414175047906660 0.93833020151938728581 0.93122452737509964216 0.92264655988422705768 0.91257660705699072956 0.90099856143026402222 0.88790299868511834980 0.87329055176233016944 0.85717539630034256248 0.83958862052589844360 0.82058119575825649861 0.80022622659226771979 0.77862015862412148337 0.75588267019520483103 0.73215507939341284427 0.70759725187399924451 0.68238317685806793023 0.65669555355163278243 0.63071985709723832336 0.60463841407659701943 0.57862497595315254273 0.55284018659475964164 0.52742818600069796275 0.50251443726171407533 0.47820472552245196773 0.45458517718474200642 0.43172309020974131144 0.40966834820301945008 0.38845520253652177090 0.36810423699239369633 0.34862436830496279505 0.33001477596091177702 0.31226669084696512257 0.29536500233241946844 0.27928966641324493025 0.26401691400988358538 0.24952026936982507621 0.23577139514136757903 0.22274078250632545206 0.21039830958901828417 0.19871368410381284875 0.18765679134452040167 0.17719796268090837188 0.16730817896744021311 0.15795922102060266923 0.14912377740829652062 0.14077551808104438180 0.13288914088103731537 0.12544039668749729088 0.11840609788054345941 0.11176411391021989772 0.10549335701852347036 0.09957376055709787899 0.09398625185070397237 0.08871272115712591777 0.08373598795172076947 0.07903976550505342757 0.07460862458856243329 0.07042795644941368671 0.06648393663866491998 0.06276348854481916817 0.05925424802111334266 0.05594452885517298135 0.05282328929873902901 0.04988009975766316551 0.04710511170816222837 0.04448902787832054173 0.04202307371312885564 0.03969897012472523024 0.03750890751692659286 0.03544552106344078801 0.03350186721184811312 0.03167140138034207908 0.02994795681010575805 0.02832572453380866051 0.02679923441920362137 0.02536333724575401405 0.02401318784969297404 0.02274422883098647930 0.02155217594405955950 0.02043300357895350139 0.01938293146092173735 0.01839841206291215059 0.01747611877273236303 0.01661293478026903969 0.01580594265164436685 0.01505241455855843569 0.01434980313298139798 0.01369573291890802125 0.01308799239431279737 0.01252452653823898920 0.01200342991934055803 0.01152294028387124136 0.01108143262240401938 0.01067741369616959091 0.01030951700522808601 0.00997649818209045414 0.00967723098966311035 0.00941070274787958461 0.00917601207781504336 0.00897236508751730888 0.00879907288550252353 0.00865554925544520515 0.00854130867709468333 0.00845596468705633875 0.00839922857389874267 0.00837090840324516972 0.00837090836961207341 0.00839922847286622698 0.00845596451828467544 0.00854130844002431999 0.00865554894925846252 0.00879907250914524486 0.00897236463970718656 0.00917601155704161897 0.00941070215235761953 0.00967723031728262573 0.00997649777997211551 0.01030951651992628726 0.01067741312545444909 0.01108143196374089534 0.01152293953444072372 0.01200342907605345122 0.01252452559773464813 0.01308799135288585269 0.01369573177250671403 0.01434980187722756373 0.01505241318867589495 0.01580594116246059055 0.01661293316621015315 0.01747611702780982323 0.01839841018067778222 0.01938292943444608341 0.02043300140084580718 0.02155217360645445002 0.02274422632546235779 0.02401318516721373530 0.02536333454651484853 0.02679923152571317413 0.02832572143583178548 0.02994795349666790063 0.03167139783974926015 0.03350186343165528768 0.03544551703040854651 0.03750890321695787843 0.03969896554280705203 0.04202306883333728482 0.04448902268373244873 0.04710510618077201617 0.04988009387835778963 0.05282328304722805346 0.05594452220994028391 0.05925424095930720281 0.06276348104220230706 0.06648392866957619773 0.07042794798661655697 0.07460861560313003515 0.07903975614863445465 0.08373597800840126837 0.08871271059315122276 0.09398624063027438691 0.09957374864225876365 0.10549334436910862145 0.11176410048374330053 0.11840608363200444408 0.12544038156930392702 0.13288912484289649996 0.14077550106978697908 0.14912375936776578467 0.15795920189152934388 0.16730815868736259588 0.17719794118401910321 0.18765676856153490348 0.19871365996195600179 0.21039828401192617324 0.22274075541397209133 0.23577136645002660931 0.24952023940709944227 0.26401688227530362152 0.27928963281377838790 0.29536496677176671266 0.31226665322588720297 0.33001473617776666547 0.34862432625626826876 0.36810419257355342371 0.38845515564283950027 0.40966829873088972391 0.43172303805802170196 0.45458512225639180482 0.47820466772645897624 0.50251437651521124739 0.52742812223119828197 0.55284011974252256216 0.57862490597361038169 0.60463834094258150920 0.63071978080094737162 0.65669547410618256400 0.68238309498961258193 0.70759716694796637171 0.73215499148991747269 0.75588257941542613683 0.77862006508865633236 0.80022613043884005535 0.82058109713898541582 0.83958851960454883301 0.85717529324951968750 0.87329044676068612318 0.88790289191494653487 0.90099845307552173246 0.91257649730160772528 0.92264644891087832512 0.93122441536442934762 0.93833008864957956341 0.94398402819711779710 0.94820538382460761717 0.95101008266934483615 0.47603000402038181393 
0.48161829655139487549 0.96219357071445799079 0.95940521274887946568 0.95520220053784798964 0.94956132028641060394 0.94245392467982025408 0.93384798391282552998 0.92371071832912376998 0.91201181731318081702 0.89872720820669327324 0.88384327698682207952 0.86736136043035316767 0.84930223395500936689 0.82971022378195424807 0.80865649756381552393 0.78624106070020793879 0.76259303238096487476 0.73786891225204209732 0.71224877112680329283 0.68593057531798118376 0.65912312729143995860 0.63203830624928625248 0.60488338038601430213 0.57785409466862613925 0.55112907728035009924 0.52486586665562717791 0.49919862428498107398 0.47423740109288847755 0.45006869436480023694 0.42675697065720608059 0.40434682622396245222 0.38286549195191477146 0.36232544616766171330 0.34272696107782052444 0.32406046704263058444 0.30630866793660005420 0.28944837859797845070 0.27345208215827865317 0.25828922243135599146 0.24392725653919478113 0.23033249773100950009 0.21747077798830560802 0.20530796246684857032 0.19381033871251673872 0.18294490675210273167 0.17267958888538048612 0.16298337605074819656 0.15382642450837646919 0.14518011401285835227 0.13701707645737970509 0.12931120214479618902 0.12203762933922113199 0.11517272153354296549 0.10869403588965043106 0.10258028552813103218 0.09681129772742491646 0.09136796960667825651 0.08623222248660744604 0.08138695582645905091 0.07681600140537425681 0.07250407831185023966 0.06843674865487092696 0.06460037534173124207 0.06098208062934928897 0.05756970664919980329 0.05435177752835085307 0.05131746320397923000 0.04845654493004225571 0.04575938245562238826 0.04321688284010916092 0.04082047086116369350 0.03856206096393366423 0.03643403069592321408 0.03442919556926105074 0.03254078529067117032 0.03076242129953388194 0.02908809555461799867 0.02751215051148392376 0.02602926023363982821 0.02463441258279797097 0.02332289251052999113 0.02209026595012875127 0.02093236538728726615 0.01984527555846549163 0.01882532036372897011 0.01786905049920850530 0.01697323184511545513 0.01613483457220232786 0.01535102293151013875 0.01461914569376610018 0.01393672720768956985 0.01330145904762325415 0.01271119222298167095 0.01216392992389736527 0.01165782077899080171 0.01119115260297842696 0.01076234661324559916 0.01036995209622970648 0.01001264150573111245 0.00968920597676170559 0.00939855143094026069 0.00913969411604709236 0.00891175842316016542 0.00871397316620781126 0.00854566916471566351 0.00840627698140306023 0.00829532499688978575 0.00821243781514824356 0.00815733499419879493 0.00812983009780998689 0.00812983006515444195 0.00815733489611059071 0.00821243765129597847 0.00829532476672723007 0.00840627668415416807 0.00854566879937790347 0.00871397273152718643 0.00891175791766118941 0.00913969353801946660 0.00939855077833895436 0.00968920559121344560 0.01001264103934584870 0.01036995154680919740 0.01076234597831515760 0.01119115187981356563 0.01165781996462722514 0.01216392901507101776 0.01271119121609709524 0.01330145793878689808 0.01393672599264650369 0.01461914436787170590 0.01535102148975842073 0.01613483300917761820 0.01697323015498075627 0.01786904867572047806 0.01882531840014300961 0.01984527344758735268 0.02093236312148305522 0.02209026352121001846 0.02332288990972708476 0.02463440996511356840 0.02602925742727801861 0.02751214750651098662 0.02908809234032749824 0.03076241786454492200 0.03254078162292173282 0.03442919165585478503 0.03643402652313110224 0.03856205651717736771 0.04082046612494727444 0.04321687779794414208 0.04575937708999944231 0.04845653922237458389 0.05131745713450264201 0.05435177107610711378 0.05756969979193005127 0.06098207334342242714 0.06460036760212561902 0.06843674043504277549 0.07250406958356381271 0.07681599231576186071 0.08138694616558028727 0.08623221222144206166 0.09136795870213931803 0.09681128614631551166 0.10258027323106599926 0.10869402283489648653 0.11517270767684884003 0.12203761463371765039 0.12931118654085804742 0.13701705990246393352 0.14518009645135943053 0.15382640588146645477 0.16298335629625848586 0.17267956793766858770 0.18294488454184243409 0.19381031516661650915 0.20530793750836329181 0.21747075153628836475 0.23033246970037335455 0.24392722724652982080 0.25828919138329353711 0.27345204925879718072 0.28944834374699135449 0.30630863103034866590 0.32406042797402223599 0.34272691973691815637 0.36232540244241329130 0.38286544572910252704 0.40434677739038693556 0.42675691910116830829 0.45006863997789692267 0.47423734377208204283 0.49919856393500772196 0.52486580319169306996 0.55112901063091745968 0.57785402477836256274 0.60488330721862049177 0.63203822978998236426 0.65912304754898398684 0.68593049301702513354 0.71224868563422694123 0.73786882365307726594 0.76259294078488748525 0.78624096623816808194 0.80865640038589559069 0.82971012405379274135 0.84930213185430059042 0.86736125614334746992 0.88384317070504447855 0.89872710012403467239 0.91201170762355388000 0.92371060722468434356 0.93384787158273985241 0.94245381130944971826 0.94956120605703286941 0.95520208562684305598 0.95940509733007328652 0.96219345495879071706 0.48161823861055952367 
0.48790258843780298648 0.97477531416602758441 0.97201958185497372433 0.96785812736558618496 0.96225895440852360352 0.95518186714498520828 0.94658073275813769953 0.93640646503345803531 0.92461078128665552534 0.91115073984169514532 0.89599398754790837707 0.87912453447917870974 0.86054873108182494690 0.84030096785078223220 0.81844847918089880245 0.79509455423193320378 0.77037948637637465588 0.74447876610698737743 0.71759834506317066172 0.68996722631057161301 0.66182807373342034118 0.63342686022247907118 0.60500270654953114402 0.57677894505495430622 0.54895616120238077684 0.52170757905650289032 0.49517679212970788782 0.46947756019939390626 0.44469522852437104454 0.42088927183026703105 0.39809649408369618406 0.37633449287954312545 0.35560509464855449835 0.33589756279601701294 0.31719146319516999810 0.29945913525879608308 0.28266776196460230430 0.26678106119060185364 0.25176063701805695416 0.23756703680732904616 0.22416056106984161289 0.21150186924907554697 0.19955242357753699700 0.18827480152727282814 0.17763290806597664684 0.16759211005777596704 0.15811931184180227916 0.14918298694935328008 0.14075317767739736752 0.13280147159079991326 0.12530096190153661162 0.11822619699103809054 0.11155312302479347686 0.10525902258672448220 0.09932245147688534281 0.09372317521775586080 0.08844210636199667519 0.08346124335619320433 0.07876361146212373932 0.07433320605148896476 0.07015493852580823031 0.06621458451649520072 0.06249873544403983239 0.05899475198161363565 0.05569072041795908312 0.05257541140507138167 0.04963824105880476623 0.04686923430296086046 0.04425899034416924671 0.04179865016530337485 0.03947986592747643186 0.03729477217391918842 0.03523595873360485520 0.03329644522702901455 0.03146965708201832079 0.02974940297243766629 0.02812985359736508428 0.02660552172392582904 0.02517124342105714341 0.02382216041619478197 0.02255370358380415219 0.02136157707173791387 0.02024174409650525419 0.01919041290384559950 0.01820402393631681548 0.01727923772510076006 0.01641292353630863232 0.01560214873197462992 0.01484416880843775211 0.01413641807728627242 0.01347650095638419643 0.01286218384091375455 0.01229138752610658969 0.01176218015537799921 0.01127277066973353392 0.01082150273577942023 0.01040684913136358247 0.01002740656980916079 0.00968189094471494371 0.00936913297906571962 0.00908807445150761062 0.00883776386222168142 0.00861735433254740002 0.00842609998942145388 0.00826335362574925902 0.00812856450855825585 0.00802127651393647056 0.00794112658249468417 0.00788784348993987194 0.00786124692863154895 0.00786124689706846347 0.00788784339512071941 0.00794112642410138569 0.00802127629144111509 0.00812856422122143485 0.00826335327265170783 0.00842609956936413163 0.00861735384409811900 0.00883776330372842978 0.00908807382099530159 0.00936913261208094372 0.00968189049945278324 0.01002740604412633019 0.01040684852286366535 0.01082150204186782538 0.01127276988758585397 0.01176217928183009853 0.01229138655770289912 0.01286218277389894471 0.01347649978666487502 0.01413641680040267357 0.01484416741953042962 0.01560214722578945334 0.01641292190721344024 0.01727923596704039610 0.01820402204279980563 0.01919041086789918804 0.02024174191069705309 0.02136157472816591074 0.02255370107399679025 0.02382215788938935042 0.02517124071180598666 0.02660551882257333745 0.02812985049356286904 0.02974939965519618479 0.03146965353962694056 0.03329644144696608521 0.03523595470259599516 0.03729476787782737279 0.03947986135129033514 0.04179864529308741083 0.04425898515893367247 0.04686922878666344161 0.04963823519229582093 0.05257540516803382857 0.05569071378883183598 0.05899474493745171522 0.06249872796051769708 0.06621457656783513723 0.07015493008457385216 0.07433319725986320403 0.07876360211674759970 0.08346123342486577723 0.08844209581049533586 0.09372316400979130435 0.09932243957396336143 0.10525900994795278631 0.11155310960682673915 0.11822618274785479109 0.12530094678433079114 0.13280145554783628903 0.14075316065373322250 0.14918296888675020018 0.15811929267855628911 0.16759208972851602493 0.17763288650150976800 0.18827477865433095428 0.19955239931865376146 0.21150184352244472130 0.22416053378908729066 0.23756700827667787124 0.25176060675256184407 0.26678102909109047136 0.28266772792703287465 0.29945909917449720083 0.31719142495106211754 0.33589752227498048676 0.35560505173012568747 0.37633444744078370370 0.39809644600036053763 0.42088922097834935432 0.44469517478194886539 0.46947750344899119579 0.49517673226104952366 0.52170751596962550156 0.54895609481106999450 0.57677887529032023650 0.60500263336357384958 0.63342678359136594946 0.66182799366020561571 0.68996714351730936698 0.71759825891884065907 0.74447867670328626843 0.77037939383287512563 0.79509445869322459277 0.81844838081278181718 0.84030086683599236608 0.86054862761550854344 0.87912442876452501217 0.89599387979211986277 0.91115063025259401819 0.92461067006996966455 0.93640635239083280794 0.94658061888595068645 0.95518175223359857995 0.96225883864225703057 0.96785801092314860394 0.97201946491004942441 0.97477519688836733458 0.48790252973680736659 
0.49487441097956219593 0.98874059516483203680 0.98603967313948159834 0.98195177266105937441 0.97643450283702581949 0.96943385673343263065 0.96088661494128535523 0.95072362775987517836 0.93887410295830808771 0.92527098232550342161 0.90985739888393757369 0.89259405885665499270 0.87346718804231282540 0.85249643735842761672 0.82974189707705092722 0.80530919067027473268 0.77935159278560983687 0.75206832073636875613 0.72369861670834367828 0.69451191144106694253 0.66479508079778981688 0.63483835435763524835 0.60492164053468022722 0.57530281779928249541 0.54620904341769249690 0.51783149623827906538 0.49032340497793702738 0.46380081905061154579 0.43834538770305964128 0.41400839405581146835 0.39081538540097549017 0.36877089083399372527 0.34786287675099947236 0.32806673226254967624 0.30934868768328294131 0.29166864793876867701 0.27498247281098620043 0.25924376362150280961 0.24440522764294425606 0.23041969277827534235 0.21724084031320534116 0.20482371436061463932 0.19312506106693438923 0.18210353575307758334 0.17171981392678170586 0.16193663143790115733 0.15271877430931168895 0.14403303376985032713 0.13584813815661456182 0.12813467032689929148 0.12086497687945563229 0.11401307369860780305 0.10755455098788502255 0.10146647995554869404 0.09572732257496663344 0.09031684530470318606 0.08521603726734605644 0.08040703311407826348 0.07587304061434374525 0.07159827288394926548 0.06756788515267841966 0.06376791544127846656 0.06018522993630592843 0.05680747143511299946 0.05362301163597482656 0.05062090661513085621 0.04779085532318094742 0.04512316087885714921 0.04260869445282366996 0.04023886154945865989 0.03800557050947284132 0.03590120307066180239 0.03391858683755799575 0.03205096952322183945 0.03029199483798206138 0.02863567991082671682 0.02707639413844886711 0.02560883936582381004 0.02422803131047146508 0.02292928214937872688 0.02170818426375231702 0.02056059465650683649 0.01948262102314357591 0.01847060802410482871 0.01752112475259526292 0.01663095292854910312 0.01579707584302703083 0.01501666801095313808 0.01428708549302659669 0.01360585685055371030 0.01297067469960389019 0.01237938783353431660 0.01182999388514627270 0.01132063250178449998 0.01084957900882921322 0.01041523853901882291 0.01001614060660349637 0.00965093410696171716 0.00931838272424378999 0.00901736073077197275 0.00874684934734859532 0.00850593254878462268 0.00829379505538963002 0.00810971883318800657 0.00795308084029833218 0.00782335091311425757 0.00772008996778983381 0.00764294851098079597 0.00759166545445943974 0.00756606722970620815 0.00756606719932384486 0.00759166536320243779 0.00764294835854939514 0.00772008975370941375 0.00782335063668537778 0.00795308050062337735 0.00810971842916452523 0.00829379458567536254 0.00850593201179083991 0.00874684874119013855 0.00901736038431910636 0.00931838230226134101 0.00965093360736801742 0.01001614002715034424 0.01041523787722653527 0.01084957826198829078 0.01132063166692898193 0.01182999295900544201 0.01237938681248440531 0.01297067357969805546 0.01360585562751037703 0.01428708416217117083 0.01501666656723965598 0.01579707428104981659 0.01663095124245950185 0.01752112293609164873 0.01847060607049255676 0.01948261892528169170 0.02056059240674479316 0.02170818185394163269 0.02292927972248670621 0.02422802870797491348 0.02560883657840851146 0.02707639115616777836 0.02863567672304834222 0.03029199143338545674 0.03205096588977995875 0.03391858296247107774 0.03590119894028243053 0.03800556610931427048 0.04023885686413652962 0.04260868946596441109 0.04512315557306467717 0.04779084967999502886 0.05062090061492552362 0.05362300525789009953 0.05680746465700658998 0.06018522273469328887 0.06376790779120455888 0.06756787702760946868 0.07159826442065087004 0.07587303161667280360 0.08040702355077145036 0.08521602710518993984 0.09031683450839100846 0.09572731110700671842 0.10146646777611623147 0.10755453805465886585 0.11401305996658062103 0.12086496230079901704 0.12813465485078223693 0.13584812172897531291 0.14403301633324649966 0.15271875580269378414 0.16193661179636109626 0.17171979308135298936 0.18210351363051879847 0.19312503758949439714 0.20482368944574946834 0.21724081387335503202 0.23041966510395084367 0.24440519825919715391 0.25924373242596332467 0.27498243969554581057 0.29166861278954681058 0.30934865038073688925 0.32806669268180432830 0.34786283476233692546 0.36877084630355938533 0.39081533819193214896 0.41400834402989805660 0.43834533472255299280 0.46380076298088934728 0.49032334569056867934 0.51783143361471106747 0.54620897735341344958 0.57530274820826787785 0.60492156735399704726 0.63483827755169197626 0.66479500036198846402 0.69451182809335820778 0.72369852982054339030 0.75206823040834702709 0.77935149915009960253 0.80530909388906080082 0.82974179733600716968 0.85249633486187803566 0.87346708300721465079 0.89259395150714815337 0.90985728944632193738 0.92527087102423022369 0.93887399001288973643 0.95072351338273741739 0.96088649933663283775 0.96943374009672989011 0.97643438535525173272 0.98195165451344912366 0.98603955449860691829 0.98874047619811700205 0.49487435143540581262 
0.50251962852228548861 1.00406373960128969536 1.00144674287700130577 0.99747478730218386289 0.99209342754510765339 0.98523244201042747825 0.97680824251367592836 0.96672732810641925916 0.95489102046122154022 0.94120168761806288771 0.92557056680568683404 0.90792711402120418462 0.88822952487231376928 0.86647569646363775675 0.84271348109865251708 0.81704871858649830152 0.78964937335938123475 0.76074430734448084124 0.73061588959279499811 0.69958672225893026031 0.66800198335009053352 0.63620983587562185413 0.60454268343226535976 0.57330164218977297530 0.54274569843086761800 0.51308595750098384691 0.48448451249317625589 0.45705692332207892292 0.43087710918143118377 0.40598353128893371888 0.38238576263039725234 0.36007080830448678910 0.33900878925890998161 0.31915780181985264896 0.30046790733663675255 0.28288429600206610459 0.26634971771903104276 0.25080629284142896829 0.23619681715396190214 0.22246566651804133841 0.20955939287281677430 0.19742708681325993325 0.18602057057653165195 0.17529446649129143410 0.16520618045016144393 0.15571582745776191281 0.14678612018773629089 0.13838223566412843901 0.13047167085228794647 0.12302409468071373588 0.11601120159077882299 0.10940656993605246683 0.10318552727258345492 0.09732502367262196863 0.09180351356272598018 0.08660084615876084690 0.08169816428860277036 0.07707781121839674121 0.07272324499722704338 0.06861895978629406478 0.06475041369121248280 0.06110396215962432542 0.05766679742477909265 0.05442689218652763117 0.05137294807571635147 0.04849434809634622923 0.04578111273995766339 0.04322385943645312700 0.04081376503879963202 0.03854253107023808411 0.03640235149029447115 0.03438588276167386937 0.03248621602275680864 0.03069685119032494747 0.02901167283584804579 0.02742492769446158718 0.02593120367976320395 0.02452541029042243359 0.02320276030563617198 0.02195875267648750295 0.02078915659518232317 0.01968999626741019249 0.01865753731545072291 0.01768827341679490850 0.01677891412142362704 0.01592637339351998804 0.01512775889631723381 0.01438036197577097219 0.01368164830215512495 0.01302924913230474324 0.01242095315794333743 0.01185469890847334895 0.01132856767918632990 0.01084077695778784545 0.01038967432474668939 0.00997373180487648447 0.00959154064906320158 0.00924180652715711481 0.00892334511452985701 0.00863507805638596970 0.00837602947550974974 0.00814532193018524531 0.00794217450700851479 0.00776589944761596485 0.00761589998916178956 0.00749166833582726177 0.00739278393315778715 0.00731891203917922617 0.00726980258719422956 0.00724528933642332174 0.00724528930733325804 0.00726980249979747306 0.00731891189319266999 0.00739278372816676299 0.00749166807117562783 0.00761589966401354790 0.00776589906096025739 0.00794217405762132067 0.00814532141659107811 0.00837602889590838284 0.00863507773240845822 0.00892334471790712236 0.00924180605592905824 0.00959154010111651356 0.00997373117790467667 0.01038967361623344132 0.01084077616494039109 0.01132856679890381635 0.01185469793730853372 0.01242095209213422979 0.01302924796777127359 0.01368164703440588603 0.01438036059996816718 0.01512775740728333762 0.01592637178562450462 0.01677891238863971068 0.01768827155268271056 0.01865753531314906510 0.01968999411960825618 0.02078915429405137072 0.02195875035818861676 0.02320275781920011493 0.02452540762691801657 0.02593120082961808404 0.02742492464745394098 0.02901166958111989214 0.03069684771633218734 0.03248621231721926517 0.03438587881148702508 0.03640234728155278265 0.03854252658819834476 0.04081376026772276511 0.04322385435964082312 0.04578110733969742441 0.04849434235377148017 0.05137294197079478320 0.05442688569797959897 0.05766679053003265221 0.06110395483469033273 0.06475040591052139138 0.06861895168076281859 0.07272323637853461697 0.07707780205635728077 0.08169815455108031532 0.08660083581157607124 0.09180350256958291766 0.09732501199488152732 0.10318551486910354509 0.10940655676299648746 0.11601118760149409237 0.12302407982551000210 0.13047165507814262320 0.13838221891457835877 0.14678610240261458220 0.15571580857286659860 0.16520616039702396005 0.17529444519689685311 0.18602054796304723361 0.19742706279769040023 0.20955936736664626530 0.22246563979672617783 0.23619678875431426857 0.25080626265801320152 0.26634968563961691768 0.28288426190743232169 0.30046787110055594994 0.31915776330918632642 0.33900874833385497009 0.36007076481916477917 0.38238571643390728561 0.40598348222676605701 0.43087705709747403660 0.45705686806144618650 0.48448445390563144031 0.51308589544522664738 0.54274563277961651586 0.57330157283532579005 0.60454261029244282799 0.63620975889942976700 0.66800190252268576430 0.69958663829189027261 0.73061580186162766726 0.76074421595946462027 0.78964927847012311712 0.81704862037692282950 0.84271337978030969040 0.86647559226828785306 0.88822941804433153123 0.90792700481053534300 0.92557045546178773332 0.94120157438511486969 0.95489090557461797637 0.96672721179059850627 0.97680812498110891617 0.98523232346143485572 0.99209330816857210777 0.99747466727678735232 1.00144662237281201200 1.00406361878170335977 0.50251956805371922332 
0.51081676339003179166 1.02070476320050618213 1.01820877146505006650 1.01440720612549717394 1.00923197803072017820 1.00259424124949036994 0.99438658499661158885 0.98448642169088107501 0.97276096316210924897 0.95907418087986306965 0.94329606669952936748 0.92531430555016447315 0.90504810096212695569 0.88246334252518043861 0.85758761226741642147 0.83052282921769471358 0.80145287472091264469 0.77064364568939169864 0.73843391205939523658 0.70521710496064815565 0.67141629416234471783 0.63745632236248295222 0.60373761512894308368 0.57061536909666310535 0.53838615061504779824 0.50728212284160245638 0.47747176417173853302 0.44906525256310669825 0.42212259441162580664 0.39666285928809830175 0.37267332552715637384 0.35011779049463953584 0.32894367016033432272 0.30908777842130752411 0.29048084384130201663 0.27305091101383460739 0.25672580922170618045 0.24143487287123677199 0.22711008161343970713 0.21368676342700676507 0.20110397768395404938 0.18930466944305335275 0.17823566793458756052 0.16784757918538839583 0.15809461392482737629 0.14893437775526208178 0.14032764331973646144 0.13223811784662253821 0.12463221490770837185 0.11747883595291552794 0.11074916486686015027 0.10441647718222313301 0.09845596449381432969 0.09284457389961975338 0.08756086184452449572 0.08258486147899479768 0.07789796250995406623 0.07348280247372884766 0.06932316836986363029 0.06540390763936754226 0.06171084760024925231 0.05823072208121726767 0.05495110541661518688 0.05186035181049208909 0.04894754038402671092 0.04620242495457671517 0.04361538810386367260 0.04117739908819140204 0.03887997519570363103 0.03671514620240290405 0.03467542161973646841 0.03275376046299238730 0.03094354330150705934 0.02923854637945977331 0.02763291762059694179 0.02612115435139839015 0.02469808259576322662 0.02335883781050651642 0.02209884694515662495 0.02091381172201978167 0.01979969310605955712 0.01875269650248090336 0.01776925855441091606 0.01684603420620045533 0.01597988492280433270 0.01516786762778332687 0.01440722437296426683 0.01369537269366505328 0.01302989660752817969 0.01240853821856680028 0.01182918989134806864 0.01128988696322941188 0.01078880096535783650 0.01032423332540721717 0.00989460952747323041 0.00949847370668055468 0.00913448365765900938 0.00880140623811365153 0.00849811315033255354 0.00822357708498144824 0.00797686838921563002 0.00775715118940478732 0.00756368159481990432 0.00739580446111220979 0.00725295133291559146 0.00713463850787854348 0.00704046538984148818 0.00697011312537409999 0.00692334351873657994 0.00689999822146625252 0.00689999819373676715 0.00692334343545986108 0.00697011298629868215 0.00704046519455603370 0.00713463825580518129 0.00725295102331324770 0.00739580409308659981 0.00756368116729522200 0.00775715070102378501 0.00797686783830964252 0.00822357678539276105 0.00849811278100132128 0.00880140579727961558 0.00913448314348030976 0.00949847311707052722 0.00989460886010706808 0.01032423257768033675 0.01078880013437089058 0.01128988604573499810 0.01182918888375905642 0.01240853711698797213 0.01302989540769794452 0.01369537139098209177 0.01440722296246588208 0.01516786610409548430 0.01597988328017496684 0.01684603243849613907 0.01776925665507189667 0.01875269446446947708 0.01979969092190336788 0.02091380952066068666 0.02209884458370225957 0.02335883528042703716 0.02469807988792926956 0.02612115145603111088 0.02763291452730465281 0.02923854307721629464 0.03094353977858677052 0.03275375670690527929 0.03467541761720649429 0.03671514193933633763 0.03887997065709913880 0.04117739425810840181 0.04361538296535905079 0.04620241948964154410 0.04894753457353462345 0.05186034563412600384 0.05495109885281401763 0.05823071510699606712 0.06171084019112094143 0.06540389992007733522 0.06932316016034223427 0.07348279374499278038 0.07789795323117298942 0.08258485161728501556 0.08756085136486901899 0.09284456276471342306 0.09845595266389062239 0.10441646461482101405 0.11074915151667252822 0.11747882177157609185 0.12463219984351847636 0.13223810184434803272 0.14032762632029460725 0.14893435969544510655 0.15809459473697107246 0.16784755879703405768 0.17823564626814225598 0.18930464641530864167 0.20110395320574625533 0.21368673775756186206 0.22711005430329722632 0.24143484381212998446 0.25672577829747966760 0.27305087810002293125 0.29048080880487492372 0.30908774112051506933 0.32894363044471852664 0.35011774820537078234 0.37267328049776615728 0.39666281134575154255 0.42212254337913923674 0.44906519826180990584 0.47747170642527425599 0.50728206148092425121 0.53838608548449851110 0.57061530006100757983 0.60373754208104202235 0.63745624523089350344 0.67141621291829323148 0.70521702030625965651 0.73843382337460572451 0.77064355309777565761 0.80145277839400952402 0.83052272936817694848 0.85758750914001979915 0.88246323638665002953 0.90504799209128217186 0.92531419422886562742 0.94329595320518300205 0.95907406547982931855 0.97276084610986557344 0.98448630322392527425 0.99438646533577579323 1.00259412059932939698 1.00923185658081537852 1.01440708405231694300 1.01820864893414730901 1.02070464036913666206 0.51081670191846151319 
0.51973501048249048928 1.03860536360072974738 1.03627637365723890284 1.03271328770410786291 1.02783303720276886217 1.02152595996019224245 1.01365743453242562744 1.00407081049839419506 0.99259222961646131900 0.97903800603973745176 0.96322521356237977841 0.94498594051779072345 0.92418523090081583504 0.90074196040753728987 0.87465079622815800064 0.84600211129594482529 0.81499565061717960113 0.78194348863282137074 0.74725900799473610192 0.71143149166792762905 0.67498976567442525720 0.63846154428305212924 0.60233608562440088541 0.56703606845285858817 0.53290141209103802922 0.50018461907864297800 0.46905516878909203626 0.43960972834702016776 0.41188515661383373612 0.38587198592466065428 0.36152688969551372011 0.33878335798655068167 0.31756032246648691064 0.29776879786375776149 0.27931677859341919046 0.26211269499028078123 0.24606773528272896101 0.23109730780836224007 0.21712187300155671998 0.20406732804293836736 0.19186508483950204251 0.18045194534042185985 0.16976985253339016424 0.15976556839080391370 0.15039031830849425297 0.14159942631872257657 0.13335195748933492688 0.12561037749496017923 0.11834023497900414412 0.11150986935637319242 0.10509014474151312513 0.09905420943215892393 0.09337727962084430011 0.08803644558750156612 0.08301049843675745166 0.07827977540275976587 0.07382602179849651058 0.06963226779666764621 0.06568271836912775719 0.06196265486521523869 0.05845834692570051061 0.05515697314839362875 0.05204655034999561281 0.04911586925477884336 0.04635443669531502664 0.04375242323407357858 0.04130061563273890179 0.03899037361675516955 0.03681359045342724734 0.03476265692392677131 0.03283042832324278848 0.03101019416904882142 0.02929565034082926012 0.02768087340542013663 0.02616029691567489657 0.02472868949477513567 0.02338113454139478797 0.02211301141067045783 0.02091997794246069908 0.01979795422335173249 0.01874310754076624619 0.01775183808205293978 0.01682076619353156666 0.01594671993077168004 0.01512672373578327623 0.01435798782185471190 0.01363789827410810673 0.01296400781840678640 0.01233402721572240957 0.01174581724308287889 0.01119738122563940230 0.01068685808773506274 0.01021251589362504042 0.00977274585100662563 0.00936605675306512175 0.00899106983673680915 0.00864651403677529906 0.00833122161726262966 0.00804412416371191874 0.00778424892048046324 0.00755071563223963516 0.00734273284340503096 0.00715959622176076671 0.00700068546908072520 0.00686546237349983102 0.00675346897292317117 0.00666432599297550610 0.00659773155377241238 0.00655346014089674966 0.00653136183695834927 0.00653136181068603161 0.00655346006198820330 0.00659773142199948648 0.00666432580797349239 0.00675346873416249327 0.00686546208035432315 0.00700068512079266014 0.00715959581742253715 0.00734273238188587474 0.00755071511209737256 0.00778424864707416564 0.00804412382345409682 0.00833122120871443439 0.00864651355841461466 0.00899106928679005435 0.00936605612945062838 0.00977274515132964261 0.01021251511518606048 0.01068685722746987032 0.01119738028017236431 0.01174581620872028331 0.01233402608842748549 0.01296400659381302667 0.01363789694748429593 0.01435798638810825700 0.01512672218947519465 0.01594671826606164355 0.01682076440415125607 0.01775183616130937558 0.01874310548154178857 0.01979795214687107840 0.02091997571453285687 0.02211300902316692962 0.02338113198561586614 0.02472868676141659616 0.02616029399486463625 0.02768087028666821325 0.02929564701301290430 0.03101019062032750462 0.03283042454102824692 0.03476265289484303800 0.03681358616323071598 0.03899036905032626787 0.04130061077399382885 0.04375241806590768334 0.04635443119957782798 0.04911586341219409402 0.05204654414008635932 0.05515696654933732734 0.05845833991423077247 0.06196264755945923852 0.06568271059779917653 0.06963225953211527042 0.07382601301130053972 0.07827976606150865990 0.08301048850790637701 0.08803643503523417291 0.09337726840692783803 0.09905419751571775677 0.10509013207880890661 0.11150985590058670738 0.11834022067999550032 0.12561036229900901517 0.13335194133877736888 0.14159940915164481723 0.15039030005839282289 0.15976554898613770650 0.16976983189715411093 0.18045192338964399781 0.19186506148478388312 0.20406730352613311474 0.21712184688918778619 0.23109727998973983443 0.24606770563813218367 0.26211266339029148931 0.27931674489839408704 0.29776876192330214987 0.31756028411916992216 0.33878331705981701294 0.36152684600602835729 0.38587193927932472715 0.41188510681151146997 0.43960967518138827081 0.46905511205274308395 0.50018455856869925569 0.53290134761643570549 0.56703599984317065719 0.60233601273981918212 0.63846146702480066626 0.67498968399456904521 0.71143140625455625337 0.74725891823276824333 0.78194339466302942299 0.81499555263996992238 0.84600200956174620437 0.87465069102493353537 0.90074185204703005603 0.92418511970528804955 0.94498582680844789294 0.96322509765024322270 0.97903788821915660456 0.99259211016108328529 1.00407068965946155714 1.01365731253874624684 1.02152583701929056126 1.02783291350303884748 1.03271316341751528967 1.03627624894232739372 1.03860523860595344026 0.51973494793317043250 
0.52923202186287099380 1.05768440350380688031 1.05557807185902463587 1.05233653383093983535 1.04786092311602851979 1.04201912685607744891 1.03464638267450448339 1.02554715615378211346 1.01449913876565767090 1.00126040010031225336 0.98558084099242826426 0.96721901205779614585 0.94596492171581170183 0.92166847197598489316 0.89427150094171015127 0.86383916912069702576 0.83058412781905954780 0.79487565023001471864 0.75722713961880683264 0.71826008834470878028 0.67864973228767055957 0.63906400347091607550 0.60010911463276306321 0.56229140699933233272 0.52599881021759276045 0.49149977259284272080 0.45895456355897645828 0.42843333542200157105 0.39993631777204829980 0.37341303810123682716 0.34877888934369050133 0.32592842928959586679 0.30474546385526490866 0.28511031197379077540 0.26690477767836284784 0.25001535507112704337 0.23433512911055665029 0.21976475007789653127 0.20621277454148989605 0.19359559104354606696 0.18183708814759835803 0.17086817454576186393 0.16062622846775398422 0.15105452353593284975 0.14210166459962647600 0.13372105172180237531 0.12587038282394047428 0.11851119966485912371 0.11160847815695817964 0.10513026175209327917 0.09904733531069687125 0.09333293618405180680 0.08796249896984575933 0.08291343039277476734 0.07816491091227728560 0.07369771989680029556 0.06949408148458458001 0.06553752854528749339 0.06181278244475785222 0.05830564658827586122 0.05500291202819251879 0.05189227323669443059 0.04896225358019812290 0.04620213816328933021 0.04360191390838430436 0.04115221565367366274 0.03884427757626984778 0.03666988929264980435 0.03462135607732674814 0.03269146271665746006 0.03087344058026908478 0.02916093754913751113 0.02754799048731437772 0.02602899998569996320 0.02459870714192735619 0.02325217217062580666 0.02198475466436033976 0.02079209534829318251 0.01967009919065398904 0.01861491974759266199 0.01762294469125569307 0.01669078209143637359 0.01581524820688073873 0.01499335558758474463 0.01422230226770904160 0.01349946164973414575 0.01282237308320000047 0.01218873309011825334 0.01159638719387845462 0.01104332231242288742 0.01052765968040159095 0.01004764826844639636 0.00960165867039064480 0.00918817743191246983 0.00880580179704715249 0.00845323485043958378 0.00812928103543941738 0.00783284203042633465 0.00756291296676536717 0.00731857897367071963 0.00709901220574016278 0.00690346833024158002 0.00673128497973407569 0.00658187881994010127 0.00645474371905985222 0.00634944901734213474 0.00626563805537827534 0.00620302695580998709 0.00616140365414130642 0.00614062717481600462 0.00614062715006413740 0.00616140357981742603 0.00620302683170759206 0.00626563788115597209 0.00634944879254362160 0.00645474344313889947 0.00658187849229552313 0.00673128459970140369 0.00690346789700313490 0.00709901171823679178 0.00731857872807051280 0.00756291265705644200 0.00783284165571440649 0.00812928059467532549 0.00845323434221445513 0.00880580121956575645 0.00918817678300154483 0.00960165794754219704 0.01004764746880770776 0.01052765880077188854 0.01104332134930663400 0.01159638614348201813 0.01218873194831993079 0.01282237184553669529 0.01349946031140802916 0.01422230082356423786 0.01499335403210233508 0.01581524653414378978 0.01669078029507831129 0.01762294276449027919 0.01861491780355939429 0.01967009710441947057 0.02079209311211027700 0.02198475226993734655 0.02325216960914977538 0.02459870440406575209 0.02602899706157568716 0.02754798736645414081 0.02916093422038523730 0.03087343703175926546 0.03269145893578184747 0.03462135205066108057 0.03666988500594381417 0.03884427301437065605 0.04115221080043585111 0.04360190874667824179 0.04620213267497119691 0.04896224774597834895 0.05189226703603944113 0.05500290543922148334 0.05830563972208990808 0.06181277513927330158 0.06553752077438856904 0.06949407322040523916 0.07369771110953271531 0.07816490157001698691 0.08291342046139571487 0.08796248841285048137 0.09333292496232159507 0.09904732338227195676 0.10513024907199464142 0.11160846467687779437 0.11851118533287186008 0.12587036758415270921 0.13372103551399061594 0.14210164735882269138 0.15105450519194152381 0.16062620894466250743 0.17086815376133601685 0.18183706601271110159 0.19359556778160202928 0.20621274973759762261 0.21976472361952437140 0.23433510087500275532 0.25001532492461342461 0.26690474547511611192 0.28511027755512785564 0.30474542704881202315 0.32592838990871064730 0.34877884718722884649 0.37341299295402252678 0.39993626940620530252 0.42843328359945032080 0.45895450803560722264 0.49149971312470064344 0.52599874656937772865 0.56229133895541683064 0.60010904201024672933 0.63906392613392926094 0.67864965016144973564 0.71826000209663176665 0.75722704863884826576 0.79487555468160886463 0.83058402794110031131 0.86383906521390385613 0.89427139335094385508 0.92166836107124705535 0.94596480787438208537 0.96721889564940322082 0.98558072236819205258 1.00126027958547170194 1.01449901665585473509 1.02554703271408875764 1.03464625814045096952 1.04201900143604797577 1.04786079699453749114 1.05233640717237886264 1.05557794481169375800 1.05768427620400196076 0.52923195816625945298 
0.53925151680256577791 1.07783297816709366934 1.07601497644404631160 1.07319385264458833085 1.06925499457435457806 1.06404324167357455799 1.05736181315571609041 1.04897229267655545115 1.03859676919206500578 1.02592361460343561852 1.01061873824926817811 0.99234434500513057920 0.97078697192866325594 0.94569550483891373638 0.91692756644197737081 0.88449893642608024003 0.84862604130832353100 0.80974784484932449402 0.76851381190573442304 0.72573199010405375908 0.68228507137016114470 0.63903562268017521930 0.59674496243642294324 0.55602163469404830565 0.51730264918714130573 0.48086109751620198516 0.44682997743194285967 0.41523273200996801968 0.38601374095115437157 0.35906495936453119988 0.33424720028841892194 0.31140600597288736751 0.29038279169113612177 0.27102220849776426093 0.25317666507515768082 0.23670881850532787816 0.22149267601047406551 0.20741378885117733866 0.19436888404296692734 0.18226517357043503509 0.17101950202997540096 0.16055743622727991493 0.15081236325589442160 0.14172463268551038773 0.13324076483231639401 0.12531273314494328908 0.11789732241972550320 0.11095556018357433103 0.10445221623190947824 0.09835536418434820405 0.09263599856509929786 0.08726770102353231806 0.08222634968169884040 0.07748986610142782894 0.07303799492281326522 0.06885211178761285744 0.06491505569776401252 0.06121098245514655645 0.05772523627632031307 0.05444423707398060586 0.05135538130428551895 0.04844695418997346792 0.04570805257079646466 0.04312851590975941285 0.04069886512124920586 0.03841024789600022693 0.03625438972601036092 0.03422354990023079857 0.03231048184659246481 0.03050839728511056670 0.02881093373203857944 0.02721212495993108327 0.02570637407357412307 0.02428842890810467559 0.02295335949572208101 0.02169653738147370170 0.02051361659714756591 0.01940051612749460475 0.01835340372423943656 0.01736868094075472158 0.01644296932839961478 0.01557309738555279210 0.01475608895494362471 0.01398915194494754211 0.01326966809775731448 0.01259518342620613574 0.01196339931881618135 0.01137216426498111055 0.01081946615727691352 0.01030342513231863322 0.00982228691508435503 0.00937441663530158564 0.00895829308754869658 0.00857250340916215769 0.00821573815280807196 0.00788678673254827878 0.00758453322412311337 0.00730795250223792436 0.00705610669922585032 0.00682814197075165552 0.00662328572170411967 0.00644084329208038930 0.00628019654699052410 0.00614080111184911459 0.00602218466546400322 0.00592394532203721624 0.00584575025535882808 0.00578733455995794621 0.00574850034506413365 0.00572911605808690272 0.00572911603493042598 0.00574850027551809806 0.00578733444384249562 0.00584575009237753296 0.00592394511173710558 0.00602218440738377936 0.00614080080556578256 0.00628019619207276225 0.00644084288816682005 0.00662328526839672804 0.00682814175413992697 0.00705610642098508656 0.00730795216239810141 0.00758453282231785764 0.00788678626782668424 0.00821573762362470816 0.00857250281354859922 0.00895829242318013641 0.00937441589947352050 0.00982228610478086406 0.01030342424425567671 0.01081946518788734490 0.01137216321041967237 0.01196339817491620661 0.01259518218843957982 0.01326966676130303391 0.01398915050465798782 0.01475608740521827666 0.01557309572035647793 0.01644296754126250981 0.01736867913638806549 0.01835340178747868478 0.01940051405088238923 0.02051361437283016897 0.02169653500119939071 0.02295335695070455095 0.02428842618910631579 0.02570637117083107714 0.02721212186301169567 0.02881093042984672614 0.03050839376585068319 0.03231047809771459001 0.03422354590841059085 0.03625438547706416603 0.03841024337479514994 0.04069886031176472851 0.04312851079503909890 0.04570804713281639842 0.04844694840961560889 0.05135537516122445911 0.05444423067198167487 0.05772522946281388734 0.06121097520575213835 0.06491504798636749118 0.06885210358619997528 0.07303798620125978580 0.07748985682746623027 0.08222633982075511216 0.08726769053845617741 0.09263598741596101860 0.09835535232824377250 0.10445220362267082503 0.11095554677142460687 0.11789730815093268923 0.12531271796136389529 0.13324074867098578689 0.14172461547816483929 0.15081234492821837812 0.16055741669831147256 0.17101948121146015591 0.18226515166648971089 0.19436886066007796892 0.20741376387575394258 0.22149264931770606957 0.23670878995804167655 0.25317663452235406041 0.27102217577327281095 0.29038275661223966750 0.31140596833899469864 0.33424715988014552792 0.35906491594333622697 0.38601369425985188055 0.41523268177458549921 0.44682992336550153567 0.48086103932513002412 0.51730258658098271507 0.55602156739887553805 0.59674489021182997028 0.63903554533921158587 0.68228498879983723313 0.72573190294086376007 0.76851371954438085776 0.80974774748343580910 0.84862593922892359810 0.88449883000183082693 0.91692745609368353499 0.94569539101262700687 0.97078685507158501977 0.99234422554659840188 1.01061861658765739236 1.02592349109867586598 1.03859664416277741594 1.04897216640059465220 1.05736168587292422849 1.06404311358991643388 1.06925486586668050393 1.07319372346576225041 1.07601484692806992349 1.07783284843402138442 0.53925145189604151152 
0.54972081716544551888 1.09890924910050702401 1.09745500310544197298 1.09516890572900926770 1.09192196086327686366 1.08753703210819674396 1.08178533559819323173 1.07438343220464194161 1.06499203072260462122 1.05321855087210702884 1.03862615239609490381 1.02075265778479140621 0.99914311615477036099 0.97339900900904274827 0.94324432356124199295 0.90860296883329971784 0.86967325613884982616 0.82697587595321864207 0.78134827305070597703 0.73386898909189701712 0.68572294012629098070 0.63804845344323402045 0.59181347773870518481 0.54774752015328664889 0.50632905432065555829 0.46781199085286107042 0.43227151664265828224 0.39965387423480991380 0.36982095465805997492 0.34258585811729136417 0.31773894647255329637 0.29506560262240522086 0.27435748843864793400 0.25541906525095581237 0.23807085561918239769 0.22215057786456271494 0.20751296757481441091 0.19402884527343511323 0.18158379920877210090 0.17007671728089923668 0.15941831005535034294 0.14952970507748797324 0.14034115564308669022 0.13179087911789455489 0.12382402889909882582 0.11639179360591223045 0.10945061352649054776 0.10296150241781654167 0.09688946240275386756 0.09120298018827077691 0.08587359374180980609 0.08087551966330930320 0.07618533263198612460 0.07178168940839779744 0.06764509088993841956 0.06375767663308717914 0.06010304706370872552 0.05666610930125770551 0.05343294313141622176 0.05039068418356218437 0.04752742187026925968 0.04483210964813411081 0.04229448660327483900 0.03990500778368932799 0.03765478277079625791 0.03553552108304769419 0.03353948353160052243 0.03165943873567722555 0.02988862412367176979 0.02822071084516708517 0.02664977210284025233 0.02517025448497745010 0.02377695193896300907 0.02246498207738589770 0.02122976455137925988 0.02006700126243265991 0.01897265821524163343 0.01794294884034153270 0.01697431863807441488 0.01606343101437257559 0.01520715424277119254 0.01440254916747485403 0.01364685828242007126 0.01293749513948116991 0.01227203475210325578 0.01164820463849358667 0.01106387650092077735 0.01051705849372308599 0.01000588803791613302 0.00952862514448371556 0.00908364621230228764 0.00866943827014687862 0.00828459363535705151 0.00792780496436606974 0.00759786067247136820 0.00729364070283233801 0.00701411262626017162 0.00675832805520304447 0.00652541935718176092 0.00631459665411004956 0.00612514525878515848 0.00595642256941197878 0.00580785680432183149 0.00567894441498850711 0.00556924850886653111 0.00547839734997390693 0.00540608308409851190 0.00535206068359217468 0.00531614710804872992 0.00529822067755036930 0.00529822065604923509 0.00531614704348870593 0.00535206057577841676 0.00540608293273125984 0.00547839715465014976 0.00556924826913329785 0.00567894413048775082 0.00580785647488535339 0.00595642219523628835 0.00612514484049642149 0.00631459646669496610 0.00652541911036252920 0.00675832775059836965 0.00701411226435966206 0.00729364028309475998 0.00759786019354946607 0.00792780442442464484 0.00828459303216455556 0.00866943760112037776 0.00908364547461903982 0.00952862433504786388 0.01000588715340533508 0.01051705753055687254 0.01106387545524223359 0.01164820350613771094 0.01227203352858030616 0.01293749381999165227 0.01364685686174482715 0.01440254763990012066 0.01520715260206362274 0.01606342935665028282 0.01697431685821149117 0.01794294693114539818 0.01897265616930821075 0.02006699907205311550 0.02122976220843009187 0.02246497957333892792 0.02377694926476048298 0.02517025163097541540 0.02664976905876359492 0.02822070760006623047 0.02988862066593100941 0.03165943505291979321 0.03353947961067027528 0.03553551690991585410 0.03765477833056307677 0.03990500306060906777 0.04229448158066251295 0.04483210430839712490 0.04752741619485745250 0.05039067826870691214 0.05343293683426009189 0.05666610259946025518 0.06010303993311094661 0.06375766904757829145 0.06764508282134429340 0.07178168082648594961 0.07618532350425588628 0.08087550995478198779 0.08587358341485551438 0.09120296920234860494 0.09688945071413712640 0.10296148997923637580 0.10945060028678121888 0.11639177950953649709 0.12382401388563168965 0.13179086312149701499 0.14034113859176633454 0.14952968689225631937 0.15941829064940182814 0.17007669683836823538 0.18158377736049224893 0.19402882190572068311 0.20751294256202423849 0.22215055106744818758 0.23807082688296732353 0.25541903440339464026 0.27435745528789745595 0.29506556695487129449 0.31773890805101234758 0.34258581667932497261 0.36982090991529381618 0.39965382587354325583 0.43227146432666674336 0.46781193422933686765 0.50632899303056921880 0.54774745384727097086 0.59181340609899102390 0.63804837621126819780 0.68572285713338176905 0.73386890092808243491 0.78134817911436393878 0.82697577647883491192 0.86967315148932911040 0.90860285947081564917 0.94324421000931579773 0.97339889181399075202 0.99914299585273791404 1.02075253487775197137 1.03862602733717102055 1.05321842405879051441 1.06499190249598774116 1.07438330285258998309 1.08178520536073574654 1.08753690118401413756 1.09192182941650095529 1.09516877389592170999 1.09745487100080341136 1.09890911682333980437 0.54972075099529549291 
0.56054846478499342766 1.12073334282492220737 1.11972688114821528060 1.11810480630269992730 1.11572691104155685693 1.11239759029777562915 1.10785906492425145764 1.10178406982120780100 1.09376937062159451663 1.08333240576631628649 1.06991466267820967140 1.05289701758314979685 1.03163382589661067890 1.00551309148124823345 0.97404774996061482817 0.93699535920705345760 0.89448813846055741372 0.84713412977401758575 0.79603441525197382589 0.74267275337994265172 0.68868924632767281047 0.63562177322776802768 0.58471297492190377199 0.53682591385971423215 0.49245405708929324007 0.45178629493195843203 0.41479022405104926108 0.38129029362851341034 0.35103034532897092745 0.32371857197404096951 0.29905712486210433987 0.27675996960551230153 0.25656249419009791168 0.23822570844822199554 0.22153711428604339062 0.20630966975893949567 0.19237977115079241131 0.17960482545898659446 0.16786075023777380366 0.15703958639120441099 0.14704731572713347632 0.13780191838423827555 0.12923167512106314980 0.12127369924383901711 0.11387267804025547058 0.10697979885316954984 0.10055183566252123839 0.09455037355841744429 0.08894115077301201211 0.08369350042418455260 0.07877987655056983840 0.07417545125589231070 0.06985777177452856535 0.06580646801023215531 0.06200300259545876713 0.05843045679110203672 0.05507334662270935155 0.05191746455476597966 0.04894974276453467610 0.04615813471284591074 0.04353151229373963815 0.04105957592900888464 0.03873277641047279118 0.03654224585092014088 0.03447973709516882757 0.03253757013384039887 0.03070858458168346239 0.02898609738714919004 0.02736386506724031165 0.02583604986905574386 0.02439718934921453197 0.02304216893817212508 0.02176619711988458938 0.02056478291110330758 0.01943371536997973159 0.01836904490164603665 0.01736706616104144452 0.01642430238053882441 0.01553749097334744533 0.01470357028326207960 0.01391966741111749783 0.01318308675914203754 0.01249129986776731371 0.01184193557843049582 0.01123277113266762939 0.01066172387478414585 0.01012684355267023939 0.00962630517104434702 0.00915840235615084097 0.00872154119542445372 0.00831423451952417736 0.00793509659759328301 0.00758283821936656111 0.00725626214047370155 0.00695425886986567043 0.00667580278006618677 0.00641994852288552131 0.00618582773513565165 0.00597264602016478463 0.00577968019270125311 0.00560627593711338079 0.00545184492243722119 0.00531586368588299329 0.00519787123489989789 0.00509746760502305385 0.00501431248493666715 0.00494812404747912993 0.00489867798223686535 0.00486580672597991537 0.00484939888801994012 0.00484939886825241917 0.00486580666659908179 0.00489867788303621765 0.00494812390813392788 0.00501431230500726244 0.00509746738400485011 0.00519787097236157347 0.00531586338174627748 0.00545184457739489314 0.00560627555322545934 0.00577968003249773599 0.00597264580315171045 0.00618582746526152860 0.00641994820142766098 0.00667580240661991287 0.00695425844308372731 0.00725626165845427717 0.00758283767990142188 0.00793509599820607647 0.00831423385752705357 0.00872154046795137194 0.00915840156011427098 0.00962630430314359575 0.01012684260936480563 0.01066172285228206285 0.01123277002690215021 0.01184193438498848394 0.01249129858185593633 0.01318308537542389747 0.01391966592351412402 0.01470356877906031645 0.01553748935755994154 0.01642430064617284025 0.01736706430119250300 0.01836904290925145400 0.01943371323766707182 0.02056478063108380105 0.02176619468386986611 0.02304216633734257336 0.02439718657416434233 0.02583604690975127571 0.02736386191301842796 0.02898609402664731327 0.03070858100278295311 0.03253756632364157575 0.03447973303996931804 0.03654224153616991710 0.03873277182083079140 0.04105957104844459860 0.04353150710568631787 0.04615812930592766428 0.04894973700604265954 0.05191745842473449724 0.05507334009902442595 0.05843044984962131316 0.06200299521009478010 0.06580646015289237649 0.06985776341497884623 0.07417544236155537707 0.07877986708632878088 0.08369349035217132915 0.08894114005228437314 0.09455036214459588972 0.10055182350743263608 0.10697978590436751922 0.11387266424049247160 0.12127368453043518848 0.12923165942509362569 0.13780190162953231958 0.14704729782909375935 0.15703956751310033102 0.16786073003778878565 0.17960480382461729842 0.19237974795721202170 0.20630964486672620506 0.22153708753868572856 0.23822567966946261997 0.25656246318106423754 0.27675993614157234912 0.29905708868972091796 0.32371853280767082239 0.35103030284844183306 0.38129024747761364189 0.41479017383830030230 0.45178624023497815365 0.49245399746468465629 0.53682584886064810270 0.58471290412559495664 0.63562169627349007772 0.68868916296318583026 0.74267266412426313771 0.79603431950616587720 0.84713402782820412806 0.89448803077874727840 0.93699524638280184963 0.97404763265878080425 1.00551297038127906980 1.03163370164761447612 1.05289689077450376864 1.06991453382448220566 1.08333227530330855615 1.09376923890979305121 1.10178393715305356082 1.10785893153341685746 1.11239745636890385860 1.11572677671938746968 1.11810467170061844655 1.11972674635588109737 1.12073320791487596182 0.56054839730873429193 
0.57162214452640025542 1.14308275685780391662 1.14261437235979701477 1.14179652729196168259 1.14048328670249832228 1.13846735311712077277 1.13546926397976588596 1.13112441153436660279 1.12496897617625601917 1.11642703889330063838 1.10480307496736429584 1.08928692397301740691 1.06898207836720104957 1.04297178105871468645 1.01043822559293894336 0.97084257957374853198 0.92414980872227547870 0.87103808943031379997 0.81298250480323241973 0.75209836313918088102 0.69073951831797653078 0.63103641821829481451 0.57459073486140432863 0.52238910327433996095 0.47487496524489469785 0.43208890773463348722 0.39381279100104693569 0.35968673089923686170 0.32929156105531265375 0.30220095958779058520 0.27801101139628081604 0.25635465674746504838 0.23690681026803606102 0.21938416006577088346 0.20354222331783966560 0.18917121573435613513 0.17609162181039583750 0.16414993517398168699 0.15321478989216208433 0.14317356240701739623 0.13392944798585770805 0.12539897761125184950 0.11750992721308528566 0.11019956469614955452 0.10341318516491115886 0.09710288810399259063 0.09122655671201740368 0.08574700538031998498 0.08063126670672216001 0.07584999418485227629 0.07137696078037270020 0.06718863703521482655 0.06326383520003364680 0.05958340826252683797 0.05612999469052915025 0.05288780131314618771 0.04984241808127065632 0.04698065953059216149 0.04429042865911392290 0.04176059966169543003 0.03938091661523257514 0.03714190536370565177 0.03503479725866731620 0.03305146211433629411 0.03118434962513849662 0.02942643777545161932 0.02777118727415373023 0.02621250116401241392 0.02474468888910452691 0.02336243421459105463 0.02206076648677335328 0.02083503479863857422 0.01968088469130990781 0.01859423707714968899 0.01757126911577699957 0.01660839681313364125 0.01570225914674261425 0.01484970354744818977 0.01404777259151779312 0.01329369177702988125 0.01258485831299505087 0.01191883059022513791 0.01129331885106332756 0.01070617617377922492 0.01015539032536927344 0.00963907617531178929 0.00915546866393168735 0.00870291628164987507 0.00827987502024840616 0.00788490276151909697 0.00751665407275003972 0.00717387538137215230 0.00685540050405220036 0.00656014650827985157 0.00628710988644809454 0.00603536302466123331 0.00580405095008007521 0.00559238834232922422 0.00539965679564713419 0.00522520232014156427 0.00506843322992223122 0.00492881749736051589 0.00480588178187635329 0.00469920923367506127 0.00460843819139911126 0.00453326093728056989 0.00447342263865446732 0.00442872047189624141 0.00439900292563577544 0.00438416928030038733 0.00438416926232143567 0.00439900287164063375 0.00442872038164343618 0.00447342251175431027 0.00453326077322513399 0.00460843798950894001 0.00469920899321074614 0.00480588150237326595 0.00492881717937487807 0.00506843287683966803 0.00522520218055155805 0.00539965660450503204 0.00559238810586171198 0.00580405066946287906 0.00603536269888182986 0.00628710951370126114 0.00656014608642230268 0.00685540003078244364 0.00717387485429377136 0.00751665348933838739 0.00788490211908965399 0.00827987431598342649 0.00870291551254342988 0.00915546782677967297 0.00963907526673357662 0.01015538934174609054 0.01070617511120586229 0.01129331770529651280 0.01191882935643540087 0.01258485698529876462 0.01329369043361450231 0.01404777114680844097 0.01484970199479185293 0.01570225748001252697 0.01660839502609978702 0.01757126720190627100 0.01859423502945767304 0.01968088250230759506 0.02083503246038731493 0.02206076399077494532 0.02336243155174611008 0.02474468604977408948 0.02621249813787640548 0.02777118405016765212 0.02942643434189817775 0.03118434596950103721 0.03305145822326549521 0.03503479311806112495 0.03714190095886582554 0.03938091193153747671 0.04176059478067484232 0.04429042345928668745 0.04698065399440898293 0.04984241218858931344 0.05288779504179608182 0.05612998801652779868 0.05958340116002824871 0.06326382764121341040 0.06718862899015021206 0.07137695221673623358 0.07584998506771023496 0.08063125699826145798 0.08574699503943017387 0.09122654569396759783 0.09710287636000347611 0.10341317264153881972 0.11019955133466263764 0.11750991294864732151 0.12539896237169223525 0.13392943168988147296 0.14317354519552683012 0.15321477145297857092 0.16414991539772605389 0.17609160057544870348 0.18917119290358219708 0.20354219873561008036 0.21938413355470920418 0.23690678162531286777 0.25635462574065293051 0.27801097775862981809 0.30220092301318557393 0.32929152119321070114 0.35968668735017583771 0.39381274331392435162 0.43208885540759578436 0.47487490773254648069 0.52238904000502850433 0.57459066526926727558 0.63103634179392631420 0.69073943467885923209 0.75209827269433593422 0.81298240695782231224 0.87103798454907510607 0.92414969741466235220 0.97084246262283457884 1.01043810386171384330 1.04297165540474834344 1.06898194958193371029 1.08928679274815731759 1.10480294188294658753 1.11642690442018555075 1.12496884068683389302 1.13112427531641102085 1.13546912725097026708 1.13846721603878964224 1.14048314939152906078 1.14179638983128506347 1.14261423480722612567 1.14308261925332166342 0.57162207571527057226 
0.58280720806548558244 1.16568887479646443595 1.16585132414123382461 1.16598364380276153796 1.16594235535938062220 1.16551927148850653637 1.16442622634330805731 1.16227533616025668906 1.15855508365572901219 1.15260369866319600796 1.14358367432497609606 1.13046552497434782403 1.11203578254045143403 1.08695372879350715678 1.05389079177868105752 1.01178692477272957895 0.96023042742446218512 0.89988591442172305435 0.83275915139144784938 0.76199867634283213746 0.69113404534438482862 0.62319364646601371760 0.56022444303108209773 0.50326479913135324651 0.45256779288130877248 0.40788157976059058463 0.36868530131928145543 0.33435227791211774573 0.30424820840525224064 0.27778269392551457884 0.25443130438774996804 0.23374083572003767628 0.21532593006882372322 0.19886189822899580371 0.18407640318517493050 0.17074134805023954975 0.15866556518245977792 0.14768850353435225564 0.13767491174985879709 0.12851042543312929389 0.12009793612017705122 0.11235461686178949137 0.10520949142389324216 0.09860144716276941779 0.09247760981923369705 0.08679201168584227410 0.08150449770121248605 0.07657982454417622264 0.07198691648874100402 0.06769824882810304700 0.06368933535084386754 0.05993830090456730986 0.05642552372786768800 0.05313333514933238355 0.05004576659098147751 0.04714833568967624622 0.04442786485862493251 0.04187232682719144172 0.03947071267962676266 0.03721291870946275004 0.03508964909842759994 0.03309233165189717774 0.03121304514618783443 0.02944445572260923072 0.02777976151558725348 0.02621264406865053687 0.02473722557544077993 0.02334803110570216056 0.02203995511059431145 0.02080823161339062644 0.01964840758465924431 0.01855631907829558003 0.01752806976956677865 0.01656001159044850901 0.01564872720283827512 0.01479101408833560782 0.01398387006534718147 0.01322448007098020462 0.01251020406823233344 0.01183856595855403704 0.01120724343063872475 0.01061405843768015167 0.01005696877248496435 0.00953405994026712555 0.00904353781970512749 0.00858372183712874381 0.00815303864607486162 0.00775001627142168914 0.00737327868169046496 0.00702154075763350427 0.00669360362859139357 0.00638835035108642479 0.00610474190720688981 0.00584181350216539386 0.00559867114299228419 0.00537448848201727003 0.00516850391043099933 0.00498001788845070514 0.00480839049994963297 0.00465303921997284320 0.00451343703076756420 0.00438911005517295116 0.00427963671061348805 0.00418464572652155198 0.00410381498959111468 0.00403687043411538049 0.00398358509793528270 0.00394377834110781755 0.00391731522439986435 0.00390410604519608739 0.00390410602909230242 0.00391731517599192003 0.00394377826015090971 0.00398358498403306172 0.00403687028663834990 0.00410381480755672712 0.00418464550859254381 0.00427963645516782343 0.00438910976087503180 0.00451343669957082749 0.00465303908571357283 0.00480839032843682901 0.00498001768422906554 0.00516850367167032143 0.00537448820574493169 0.00559867082639720071 0.00584181314272791408 0.00610474150255557735 0.00638834989886649662 0.00669360312642308664 0.00702154020308709548 0.00737327807218801645 0.00775001560428534297 0.00815303791848520643 0.00858372104610816145 0.00904353696211279701 0.00953405901280068857 0.01005696777169884371 0.01061405735969578323 0.01120724227038349952 0.01183856478416178692 0.01251020280123749107 0.01322447870619192223 0.01398386859797928761 0.01479101251322223476 0.01564872551436058412 0.01656000978251304101 0.01752806783556881687 0.01855631701114246468 0.01964840537677536858 0.02080822925669911783 0.02203995259645707971 0.02334802842489991370 0.02473722271812806017 0.02621264102429077258 0.02777975827285283916 0.02944445226932490556 0.03121304146927406098 0.03309232773740844458 0.03508964493246502503 0.03721291436835028055 0.03947070805598029697 0.04187232190503042961 0.04442785961915773907 0.04714833011245422867 0.05004576065413546271 0.05313332882944610258 0.05642551699976627866 0.05993829374110581920 0.06368932772273572240 0.06769824070367858049 0.07198690783359773526 0.07657981532091573396 0.08150448786903741194 0.08679200120012164898 0.09247759863096505217 0.09860143521802089417 0.10520947866313912211 0.11235460321871448830 0.12009792151927156656 0.12851040998916318792 0.13767489518084430333 0.14768848573789461476 0.15866554604328286793 0.17074132743652548072 0.18407638094542988494 0.19886187418842959929 0.21532590402488338555 0.23374080743711667107 0.25443127359093153927 0.27778266029323595010 0.30424817156103789451 0.33435223741595465619 0.36868525665963047810 0.40788153034893248616 0.45256773805285699375 0.50326473815765881969 0.56022437515251932716 0.62319357095407368341 0.69113396160344064967 0.76199858460817559980 0.83275905108174397284 0.89988580599559997442 0.96023031170797745748 1.01178680283215527425 1.05389066476049841903 1.08695359779407008105 1.11203564852721781264 1.13046538875324764639 1.14358353653894107005 1.15260355980764983563 1.15855494410095394286 1.16227519617479768677 1.16442608611525999507 1.16551913114374627867 1.16594221497665606613 1.16598350342576795313 1.16585118378841645637 1.16568873446883602973 0.58280713790721860867 
0.59394615779597259575 1.18823534693731747147 1.18911840565421367266 1.19034436846497282403 1.19178321948787746543 1.19324115117524054419 1.19444103378221311296 1.19499562314097307336 1.19437232365202095075 1.19184899780291231330 1.18646239871425418499 1.17695571907358798036 1.16174179803733124139 1.13891655980386863334 1.10638428796221655048 1.06218390032231990716 1.00509906179424679529 0.93551598946080893882 0.85616951002297381201 0.77200314578397155607 0.68860433993265135477 0.61037967921189317799 0.53984859162036658020 0.47787785730028953246 0.42424982735431715497 0.37818431707635657979 0.33869455657541291949 0.30478887099929408144 0.27556630070507237562 0.25025030330048880778 0.22819067649050506219 0.20885145165951191082 0.19179417604357706928 0.17666109958334730301 0.16316014313239035616 0.15105220808936503651 0.14014078732679458028 0.13026360202466058524 0.12128592813614114121 0.11309529152340291880 0.10559725409478248892 0.09871206226265250017 0.09237197444024292103 0.08651912270305817110 0.08110379526100053305 0.07608305112088209476 0.07141959786784668474 0.06708087861366562876 0.06303832588484881150 0.05926674929817021820 0.05574383090150680786 0.05244970751636657269 0.04936662367023725295 0.04647864202915630294 0.04377140084802721987 0.04123191000997783462 0.03884837885068326280 0.03661007025408058446 0.03450717653548207586 0.03253071345215463595 0.03067242937450198603 0.02892472700045667366 0.02728059595477172472 0.02573355411839894913 0.02427759665042716897 0.02290715141279542344 0.02161703985801954886 0.02040244257759060709 0.01925886883907268476 0.01818212954867726161 0.01716831316520339712 0.01621376416542363863 0.01531506372338231614 0.01446901231743180638 0.01367261402198449716 0.01292306227731243595 0.01221772696084588716 0.01155414260885168076 0.01092999765925140032 0.01034312460420516722 0.00979149099220921748 0.00927319097140055781 0.00878643787377897389 0.00832955700771575991 0.00790097918874521632 0.00749923472016633674 0.00712294782461042608 0.00677083148906465482 0.00644168269025136020 0.00613437797154281483 0.00584786934566206007 0.00558118049998501675 0.00533340328436660016 0.00510369446305891650 0.00489127271431133437 0.00469541586315735948 0.00451545833422217768 0.00435078881248385230 0.00420084810105691986 0.00406512716510043504 0.00394316546736273033 0.00383454896729196193 0.00373890926946063296 0.00365592196482245058 0.00358530559977032759 0.00352682070540288883 0.00348026897174169569 0.00344549256419801608 0.00342237357982111412 0.00341083364130800870 0.00341083362730754125 0.00342237353773811037 0.00344549249380599054 0.00348026887263430673 0.00352682057697728535 0.00358530544116886229 0.00365592177488605063 0.00373890904686036141 0.00383454871147825838 0.00394316518196435872 0.00406512702174011142 0.00420084792833841369 0.00435078861641735593 0.00451545811239961736 0.00469541561176678446 0.00489127242987219546 0.00510369414265188226 0.00533340292547035411 0.00558118010030472789 0.00584786890299948681 0.00613437748370970759 0.00644168215499951735 0.00677083090412589073 0.00712294718766326440 0.00749923402886931711 0.00790097844081349976 0.00832955620091613280 0.00878643700583991993 0.00927319003942272957 0.00979148999013745858 0.01034312358810296484 0.01092999656391258068 0.01155414142845589964 0.01221772569087842264 0.01292306091326855810 0.01367261255897644912 0.01446901075014717097 0.01531506204608901189 0.01621376237195826242 0.01716831124896289751 0.01818212750261061217 0.01925886665561593603 0.02040244024867188255 0.02161703737499576228 0.02290714876642230280 0.02427759383085259515 0.02573355111503139447 0.02728059275631855574 0.02892472359529885129 0.03067242575192641318 0.03253070964946647159 0.03450717248789814118 0.03661006594908422507 0.03884837427119314235 0.04123190513719066086 0.04377139566201060372 0.04647863650882710918 0.04936661779316009468 0.05244970125851733389 0.05574382423704116185 0.05926674219920713416 0.06303831832116746359 0.06708087055247557995 0.07141958927352809461 0.07608304195471926601 0.08110378548087049388 0.08651911226298769630 0.09237196328951757796 0.09871205034332197759 0.10559724133383852074 0.11309527793507745397 0.12128591354998052854 0.13026358634141421700 0.14014077043745465367 0.15105218986962598571 0.16316012343835728515 0.17666107824722943054 0.19179415286857848244 0.20885142641343168446 0.22819064889782525452 0.25025027303262226130 0.27556626736856382198 0.30478883412203450209 0.33869451559129015727 0.37818427131018406140 0.42424977601075608558 0.47787779946435182676 0.53984852628275126207 0.61037960533910362582 0.68860425660586088714 0.77200305268521618451 0.85616940675030672736 0.93551587661746093971 1.00509894056167281562 1.06218377220933635208 1.10638415452484872858 1.13891642245188218219 1.16174165794379780081 1.17695557715827514578 1.18646225566659868633 1.19184885412027652407 1.19437217967957365339 1.19499547910721748423 1.19444088982821861045 1.19324100737750105061 1.19178307587589360494 1.19034422503466830179 1.18911826237800122286 1.18823520377181868213 0.59394608623470523945 
0.60485949005400163614 1.21035920556218146160 1.21204258303916789785 1.21449220488218490033 1.21760500292080409146 1.22122107991345485445 1.22510113444286194984 1.22889379894576378227 1.23208958998802575735 1.23395757016498186509 1.23346120364151490278 1.22915315455734419636 1.21905913072271054887 1.20058642441495222464 1.17054589993589308605 1.12546532674830945808 1.06246592994893584994 0.98090947156675878382 0.88439975338662213389 0.78124005685771602536 0.68090048932018865102 0.58987213885072664610 0.51091238696317820001 0.44414821111993463276 0.38836934218278162945 0.34191130463681829177 0.30311973692667026903 0.27054234882280869812 0.24297782013175783788 0.21946154209580792660 0.19922964662766884381 0.18168011839585163081 0.16633822287320687572 0.15282818093775185631 0.14085086167987093120 0.13016655385525321975 0.12058177401721104083 0.11193918910760602969 0.10410990725281732416 0.09698755843258632936 0.09048372651370151232 0.08452440369075220339 0.07904722139244424461 0.07399927395906780170 0.06933539740509475635 0.06501679966889217788 0.06100996403294534076 0.05728576615320779553 0.05381875913282985202 0.05058659157121447869 0.04756953143281617002 0.04475007458065838328 0.04211262139854232700 0.03964320843954594054 0.03732928475197794249 0.03515952464084315388 0.03312367026825246974 0.03121239878902670739 0.02941720973774097914 0.02773032919292872656 0.02614462792013050318 0.02465355101630928303 0.02325105755046963374 0.02193156814247032571 0.02068991955156307405 0.01952132507063386591 0.01842133986286409453 0.01738583050416075970 0.01641094811592469505 0.01549310457350849823 0.01462895135846964401 0.01381536069117617060 0.01304940863746328894 0.01232835993024483656 0.01164965428669839653 0.01101089403458321847 0.01040983288868146950 0.00984436574192448788 0.00931251935510357676 0.00881244384523860447 0.00834240492393334421 0.00790077658005539085 0.00748603473779585471 0.00709675102053108908 0.00673158719895705637 0.00638929002132138102 0.00606868643413971398 0.00576867916089573995 0.00548824260956815024 0.00522641908351828555 0.00498231527337300584 0.00475509900957571396 0.00454399625787971218 0.00434828834181666402 0.00416730937786491396 0.00400044391067777561 0.00384712473676107614 0.00370683090635814949 0.00357908589431299440 0.00346345593136176966 0.00335954860698706170 0.00326701107455029671 0.00318552943678995781 0.00311482726692124956 0.00305466474322835246 0.00300483782016414125 0.00296517752370051291 0.00293554936837470137 0.00291585289352358501 0.00290602131698236565 0.00290602130504358236 0.00291585285765061375 0.00293554930839934336 0.00296517743933133460 0.00300483771101311969 0.00305466460885084334 0.00311482710691590725 0.00318552925114012897 0.00326701086444669553 0.00335954837646645910 0.00346345585144069990 0.00357908577706178566 0.00370683076044986404 0.00384712456424241012 0.00400044371083596584 0.00416730914903962191 0.00434828808209608564 0.00454399596537369277 0.00475509868242907086 0.00498231490973721769 0.00522641868153150835 0.00548824216731524928 0.00576867867641661647 0.00606868590540099451 0.00638928944623473605 0.00673158657537087368 0.00709675034607226696 0.00748603400964165111 0.00790077579427228560 0.00834240407409148066 0.00881244299282213372 0.00931251843722280537 0.00984436475313377191 0.01040983182444277233 0.01101089289060996901 0.01164965305859910760 0.01232835861334657945 0.01304940722682668142 0.01381535918154375153 0.01462894974420259064 0.01549310284858662623 0.01641094627388817173 0.01738582853812509210 0.01842133776548848800 0.01952132283407292945 0.02068991716750345766 0.02193156560207243366 0.02325105484448919402 0.02465354813537046219 0.02614462485515722800 0.02773032597973568159 0.02941720631039257405 0.03121239513830031953 0.03312366638122843376 0.03515952050245352289 0.03732928034566762587 0.03964320374742758002 0.04211261640145125273 0.04475006925797109236 0.04756952576225881302 0.05058658552872796754 0.05381875269227842651 0.05728575928616586044 0.06100995670837938700 0.06501679185286102225 0.06933538906025660253 0.07399926504386589166 0.07904721185982621634 0.08452439348559215304 0.09048371556814871486 0.09698754677111287581 0.10410989472631915209 0.11193917562727750958 0.12058175948350513540 0.13016653815406953321 0.14085084467848729695 0.15282816248015806959 0.16633820277443756019 0.18168009643479032800 0.19922962253773213170 0.21946151555299664437 0.24297779073926606408 0.27054231609146439652 0.30311970025071632850 0.34191126326533038959 0.38836929518941909478 0.44414815737879809188 0.51091232514843154533 0.58987206749336829059 0.68090040697343423570 0.78123996267090767276 0.88439964669978443634 0.98090935321120842350 1.06246580174484517300 1.12546519094471264566 1.17054575870161059470 1.20058627956926500246 1.21905898366427667412 1.22915300629872703553 1.23346105488140400652 1.23395742136311348247 1.23208944142891163587 1.22889365078840340217 1.22510098675780154664 1.22122093270948450794 1.21760485616414193544 1.21449205851007624446 1.21204243696943669839 1.21035905970011237187 0.60485941716243596389 
0.61534829013377589924 1.23165560544024055289 1.23420051605818148488 1.23797686510381477198 1.24292350739965584694 1.24893703111489284829 1.25584862513000272699 1.26338884821115104984 1.27113466718937639932 1.27843048922747448692 1.28427169112947270335 1.28713656479158999879 1.28475514588120787174 1.27382410719735994498 1.24974756061808744967 1.20666557678606900517 1.13838985968641837054 1.04125621347067487399 0.91927997509906322904 0.78765683906808603432 0.66388542156639918090 0.55729599990766987005 0.46978060626170159431 0.39943325803346252378 0.34316802562009307564 0.29797182236145136613 0.26133073767160786005 0.23128296723354258013 0.20634108890338564990 0.18538839832331954760 0.16758624952847411826 0.15230115242299890888 0.13905041611565693849 0.12746253961457565396 0.11724856879410161525 0.10818137163460250783 0.10008056577918034158 0.09280147313570852319 0.08622695333490248970 0.08026130843225676159 0.07482568982901782739 0.06985460459422720980 0.06529323347974069769 0.06109535433565738138 0.05722172073145848081 0.05363878611663319695 0.05031769244181472089 0.04723346283343032859 0.04436435292205165304 0.04169132642101835984 0.03919762867783171956 0.03686843797492178609 0.03469057890375770725 0.03265228557849053637 0.03074300507951877037 0.02895323353318768334 0.02727437879244676289 0.02569864489601947355 0.02421893443348643871 0.02282876569154490554 0.02152220207478627856 0.02029379159422028955 0.01913851508833053217 0.01805174134942966191 0.01702918834274425031 0.01606688945530621027 0.01516116401863887297 0.01430859146029028750 0.01350598854697349083 0.01275038927095240027 0.01203902700395054204 0.01136931860333811883 0.01073885020505982446 0.01014536447938252373 0.00958674916002100197 0.00906102668566721725 0.00856634481733564712 0.00810096811504124048 0.00766327017397649968 0.00725172653479599916 0.00686490823289309660 0.00650147568713510537 0.00616017347683461836 0.00583982513765235467 0.00553932856524386175 0.00525765173199577163 0.00499382872971798619 0.00474695611085373947 0.00451618950362053795 0.00430074047957584860 0.00409987365470931842 0.00391290400705845975 0.00373919439577985457 0.00357815326845978277 0.00342923254466720451 0.00329192566495106753 0.00316576579575955641 0.00305032418185802179 0.00294520863846181591 0.00285006217648264837 0.00276456186304341323 0.00268841728717217343 0.00262137013623431336 0.00256319292282758404 0.00251368828607434480 0.00247268830830815745 0.00244005393452151331 0.00241567449211332885 0.00239946730892781623 0.00239137742803097186 0.00239137741820216743 0.00239946727943141092 0.00241567444283441457 0.00244005386526358059 0.00247268821888968482 0.00251368817634878283 0.00256319279278161005 0.00262136998630257967 0.00268841711868195166 0.00276456167864258529 0.00285006213957050836 0.00294520856805480236 0.00305032408407290845 0.00316576567327420122 0.00329192551831669622 0.00342923237333758735 0.00357815307132081095 0.00373919417152424050 0.00391290375431063708 0.00409987337198547408 0.00430074016532888681 0.00451618915630336293 0.00474695572884598072 0.00499382831128103444 0.00525765127531940824 0.00553932806837964531 0.00583982459834875289 0.00616017289236714394 0.00650147505390497038 0.00686490754593427344 0.00725172585329780794 0.00766326943904604985 0.00810096732243026363 0.00856634396313893376 0.00906102576614609134 0.00958674817143345681 0.01014536341781002715 0.01073884906637734282 0.01136931738320579033 0.01203902569769710329 0.01275038787358850900 0.01350598705322336723 0.01430858986448846348 0.01516116231474184950 0.01606688763689578803 0.01702918640303252573 0.01805173928125070049 0.01913851288421197783 0.02029378924650493410 0.02152219957565870700 0.02282876307137915450 0.02421893163566946061 0.02569864191250437191 0.02727437561296175428 0.02895323014573736309 0.03074300147074049416 0.03265228173377099363 0.03469057480729120790 0.03686843360965696981 0.03919762402528337297 0.04169132146113252446 0.04436434763306074114 0.04723345719154670164 0.05031768642094924804 0.05363877968811048280 0.05722171386344898636 0.06109534699236307542 0.06529322562031758537 0.06985459617106837271 0.07482568078562512603 0.08026129877853893646 0.08622694295692900912 0.09280146195787319918 0.10008055371519386512 0.10818135858467803345 0.11724855464135430783 0.12746252422046466801 0.13905039931426832478 0.15230113401356992764 0.16758622926530131192 0.18538837590234780173 0.20634106394403273210 0.23128293925386567143 0.26133070605476704795 0.29797178631100040835 0.34316798410282012277 0.39943320971297824329 0.46978054943878688743 0.55729593251249043284 0.66388534130219889473 0.78765674407989372252 0.91927986416671658709 1.04125608778276301791 1.13838972226179180325 1.20666543112305402197 1.24974740976759868261 1.27382395345929921859 1.28475499084533040239 1.28713640949094587640 1.28427153619716172273 1.27843033502185043915 1.27113451388456422109 1.26338869585968960330 1.25584847370510255260 1.24893688053849150066 1.24292335756111138600 1.23797671587205559973 1.23420036728956006300 1.23165545698367839833 0.61534821596427913271 
0.62519889207579337764 1.25168694690801607372 1.25512701064950937813 1.26029123207525017847 1.26717513045907503866 1.27575491201643798078 1.28596748675116834271 1.29767830157945796010 1.31062974133084431116 1.32435802842606031859 1.33805850685728477956 1.35036626759834521572 1.35900078081318098633 1.36020729787512895115 1.34795465855302776248 1.31305956009151736374 1.24317171854000707576 1.12644554753046577389 0.96380709447085655128 0.78622190284070581079 0.62968835792170718690 0.50564583295184872824 0.41148078014246580736 0.34063618913212412309 0.28689767990270675924 0.24547722151730955176 0.21294842416477388625 0.18691769353634812845 0.16571516992490931131 0.14816471276561049564 0.13342580073995247147 0.12088782565200628660 0.11009974955178969402 0.10072299261080552846 0.09249950224739733606 0.08522979810989150806 0.07875764432919596381 0.07295918432111192509 0.06773512451880403518 0.06300503210936558851 0.05870311978841247225 0.05477509137738811873 0.05117575359658066425 0.04786718917236254534 0.04481734506848189525 0.04199893162436740823 0.03938855678423669460 0.03696603981665713690 0.03471386330093140238 0.03261673251298224940 0.03066121888261053030 0.02883546973741601960 0.02712897066302955018 0.02553234989113306597 0.02403721645443557264 0.02263602561998534490 0.02132196647234074760 0.02008886756909133986 0.01893111740861042058 0.01784359709040450603 0.01682162307311885208 0.01586089819746505647 0.01495746985914592209 0.01410769382418686213 0.01330820301470136968 0.01255588038921451322 0.01184783529611155295 0.01118138277137470382 0.01055402534071325782 0.00996343695937706997 0.00940744878307198107 0.00888403651317593024 0.00839130910001539831 0.00792749862219110923 0.00749095118835585438 0.00708011873074898546 0.00669355157997597594 0.00632989172691167390 0.00598786669093187562 0.00566628392558499172 0.00536402574160321777 0.00508004445876730770 0.00481335834471185997 0.00456304748798319615 0.00432825019241023234 0.00410815961172317223 0.00390202064187938902 0.00370912704917736313 0.00352881881446442947 0.00336047967644526047 0.00320353485886659684 0.00305744896817894407 0.00292172404968482624 0.00279589779156541596 0.00267954186743302181 0.00257226040872637896 0.00247368859947139086 0.00238349138681259731 0.00230136230116362306 0.00222702238067751246 0.00216021929134058155 0.00210072607483735574 0.00204834089809424746 0.00200288600210707379 0.00196420716997991462 0.00193217319248928376 0.00190667541394407003 0.00188762735661929248 0.00187496442204171387 0.00186864366800154613 0.00186864366033934193 0.00187496439903178658 0.00188762731820002472 0.00190667536000721505 0.00193217312296489752 0.00196420708488298512 0.00200288590157082780 0.00204834078258830932 0.00210072594531596213 0.00216021914921760150 0.00222702237720862062 0.00230136227151234163 0.00238349133445947547 0.00247368852646645543 0.00257226031586899051 0.00267954175467488565 0.00279589765832199966 0.00292172389510680919 0.00305744879127878288 0.00320353465854683606 0.00336047945153516991 0.00352881856373665759 0.00370912677134460633 0.00390202033554609695 0.00410815927541219317 0.00432824982450952245 0.00456304708658261671 0.00481335790753489867 0.00508004398302119853 0.00536402522384571423 0.00566628341965469406 0.00598786614323665312 0.00632989113435900030 0.00669355093952994640 0.00708011803944030849 0.00749095044320191583 0.00792749782006940684 0.00839130823766853773 0.00888403558719497166 0.00940744778978819252 0.00996343589490189530 0.01055402420091167137 0.01118138155182024640 0.01184783399209132781 0.01255587899574417410 0.01330820152651845945 0.01410769223570917941 0.01495746816455478800 0.01586089639073362534 0.01682162114788721130 0.01784359506918298255 0.01893111524840507265 0.02008886526305098119 0.02132196401237518302 0.02263602299683697971 0.02403721365778932473 0.02553234690962136177 0.02712896748428561544 0.02883546634805056463 0.03066121526809018061 0.03261672865750797623 0.03471385918727531994 0.03696603542596599290 0.03938855209577207805 0.04199892661521598125 0.04481733971307411135 0.04786718344182816498 0.05117574745797270896 0.05477508479270698505 0.05870311271369665906 0.06300502453000844660 0.06773511636497975275 0.07295917553206576756 0.07875763483470910042 0.08522978782812773435 0.09249949108181221291 0.10072298044607463918 0.11009973624859115127 0.12088781103989809651 0.13342578460756537861 0.14816469484708882920 0.16571514988063806850 0.18691767092518019044 0.21294839840348411819 0.24547719182110572245 0.28689764519790106334 0.34063614793151786309 0.41148073038122900957 0.50564577181558101326 0.62968828180511249304 0.78622180797239926697 0.96380697810444004858 1.12644541149130916757 1.24317156839651099531 1.31305940151812450267 1.34795449578641601818 1.36020713365500967029 1.35900061676679206890 1.35036610462256501108 1.33805834539446077969 1.32435786864253968176 1.31062958322779699039 1.29767814506069845137 1.28596733166442733776 1.27575475817827377334 1.26717497766975806250 1.26029108012747137479 1.25512685933306999964 1.25168679601210453001 0.62519881670662325046 
0.63418974798748251054 1.26999680411686854953 1.27432934755662974347 1.28088592208856155708 1.28973087034492950309 1.30093999974066232284 1.31458810827876804161 1.33072713002465148335 1.34934796812847590530 1.37031337628861771272 1.39323804027526088056 1.41726921793133509020 1.44067441189809186675 1.46004964493699040951 1.46880421562735397067 1.45444628648691232087 1.39479190685162679486 1.25754716364033458653 1.02328095241316474606 0.76373531995423515895 0.56300027431380961218 0.42411819383554538732 0.32986049222417213045 0.26473303844985140998 0.21830928334132693180 0.18409095964030952608 0.15806804393382667406 0.13772421282217006677 0.12143718449427631789 0.10812948207426398284 0.09706441501372231606 0.08772459989328407204 0.07973776382867003854 0.07283017902945609912 0.06679664947482399917 0.06148067422836689389 0.05676102910658009648 0.05254249530077248487 0.04874932830984279875 0.04532057565555636103 0.04220666587349986010 0.03936688753031214461 0.03676750035682463391 0.03438030368874356313 0.03218153874576579199 0.03015103852814449148 0.02827156325409752036 0.02652827634800347667 0.02490832795204123151 0.02340052144737203577 0.02199504460221213265 0.02068325142909221981 0.01945748411978809322 0.01831092686858992735 0.01723748522713841602 0.01623168601996738403 0.01528859390782955074 0.01440374149941803239 0.01357307054144607505 0.01279288220836116707 0.01205979491298636574 0.01137070826338182350 0.01072277232658458423 0.01011336107345717217 0.00954004950269315977 0.00900059379075890398 0.00849291400519813777 0.00801507898836373300 0.00756529308514775067 0.00714188444276064871 0.00674329465578105136 0.00636806956628821474 0.00601485105959809196 0.00568236972101399118 0.00536943824049895824 0.00507494546899023291 0.00479785104489760528 0.00453718052171758757 0.00429202093727099054 0.00406151677407096123 0.00384486630659486295 0.00364131806162237837 0.00345016795524566433 0.00327075627716166828 0.00310246510471401393 0.00294471588060063461 0.00279696717690569585 0.00265871262951855591 0.00252947902862121765 0.00240882455287083630 0.00229633713612953372 0.00219163295709923212 0.00209435504318178367 0.00200417198067404101 0.00192077672479640249 0.00184388550306002763 0.00177323680658036942 0.00170859046477733756 0.00164972679871588923 0.00159644584941665002 0.00154856676172210328 0.00150592682274575118 0.00146838137918159362 0.00143580301750989570 0.00140808119927227082 0.00138512187773498496 0.00136684717214619056 0.00135319509836806517 0.00134411935462486198 0.00133958916159748753 0.00133958915612020224 0.00134411933815803408 0.00135319507088837998 0.00136684713361034937 0.00138512182811134643 0.00140808113863910567 0.00143580294602041469 0.00146838129717719035 0.00150592673080096606 0.00154856666046310210 0.00159644587539253813 0.00164972680632646806 0.00170859045578120039 0.00177323678225149717 0.00184388546403790876 0.00192077667118761841 0.00200417191217550084 0.00209435495928722570 0.00219163285716583722 0.00229633701939291335 0.00240882441852163787 0.00252947887575682984 0.00265871245721638338 0.00279696698415821121 0.00294471566629872505 0.00310246486766196927 0.00327075601593396215 0.00345016766819028486 0.00364131774679754550 0.00384486596176902840 0.00406151644671615131 0.00429202057988187224 0.00453718013222914607 0.00479785062118320837 0.00507494500890159905 0.00536943774187614853 0.00568236918159215065 0.00601485047702576825 0.00636806893811403540 0.00674329397936379582 0.00714188371532253896 0.00756529230370450723 0.00801507814975455091 0.00849291310605237992 0.00900059282750276246 0.00954004847157630120 0.01011335997049778168 0.01072277114760933348 0.01137070700399755996 0.01205979356849684603 0.01279288079216733820 0.01357306902570853957 0.01440373987889931318 0.01528859217664269021 0.01623168417147935472 0.01723748325398344328 0.01831092476262785596 0.01945748187216267411 0.02068324903017948468 0.02199504204153213127 0.02340051871352888391 0.02490832503255990815 0.02652827322922823861 0.02827155992096375137 0.03015103496393556348 0.03218153493180164748 0.03438029960390276418 0.03676749597705641914 0.03936688282810185679 0.04220666081743595921 0.04532057020327440178 0.04874932244090912636 0.05254248897067437252 0.05676102226346069202 0.06148066681134822797 0.06679664141168883962 0.07283017023342386320 0.07973775419412520993 0.08772458928986093252 0.09706440327797327683 0.10812946899781905596 0.12143716980623886492 0.13772419616268127829 0.15806802481289183859 0.18409093737207560260 0.21830925693616221039 0.26473300643394148679 0.32986045233905358920 0.42411814256351543229 0.56300020626544267088 0.76373522773722779533 1.02328082878732029570 1.25754701168153237845 1.39479173831482561319 1.45444611076652074999 1.46880403820493721234 1.46004946860754092341 1.44067423794425897299 1.41726904683804644236 1.39323787211558314247 1.37031321092606006573 1.34934780532337583736 1.33072696949087765361 1.31458794971363790438 1.30093984284041486177 1.28973071481217615997 1.28088576763500539002 1.27432919390314092212 1.26999665099205150121 0.63418967152374172702 
0.64210038959645832080 1.28612851986710685637 1.29130765337165942519 1.29919223837742681127 1.30992242909135581108 1.32368610832247379783 1.34071781659863664693 1.36129414211189403439 1.38572162486975680729 1.41430946832475701314 1.44731106002379594777 1.48479815195360909108 1.52637800391087097296 1.57051265434740350280 1.61276627253249871252 1.64112946337711118616 1.62400245873921655893 1.48567024776612433001 1.10803423158729930087 0.68243815026598042550 0.43445922556669902548 0.29796617585235107839 0.21910995646884257049 0.17012618910176913190 0.13751545537243670125 0.11450928976877827736 0.09750857910803323314 0.08447392932423913869 0.07417987315578189467 0.06585161602343014842 0.05897777734735876187 0.05320839507877761498 0.04829652684014029695 0.04406331020349485428 0.04037624239408899030 0.03713522022217530250 0.03426330256797838203 0.03170043946555844983 0.02939911776424164458 0.02732127626579816670 0.02543608057938739897 0.02371829251357593371 0.02214705661168547834 0.02070498647999463593 0.01937746769768322608 0.01815212048833392267 0.01701838135599542667 0.01596717436923467126 0.01499065071186467257 0.01408198072224253750 0.01323518664975709136 0.01244500725697927912 0.01170678751843068355 0.01101638823626682751 0.01037011156557410274 0.00976463932491289377 0.00919698163957538561 0.00866443397932181725 0.00816454104941799486 0.00769506630314276130 0.00725396609438377915 0.00683936761649461822 0.00644955011038339521 0.00608292864034076786 0.00573804013184187056 0.00541353126592980516 0.00510814794555169982 0.00482072609175765443 0.00455018356875669383 0.00429551307073339217 0.00405577583098337691 0.00383009603662110010 0.00361765585106144094 0.00341769096174449061 0.00322948658364907715 0.00305237385979872933 0.00288572660890662469 0.00272895837781339523 0.00258151976235021507 0.00244289596592173197 0.00231260460796911538 0.00219019352591498517 0.00207523913749008138 0.00196734456067715335 0.00186613806867685916 0.00177127162905632574 0.00168241955562753454 0.00159927726336661635 0.00152156011764437160 0.00144900237029066403 0.00138135617567480828 0.00131839068093331235 0.00125989118523239796 0.00120565836312924723 0.00115550754805182621 0.00110926807211031431 0.00106678265899939895 0.00102790686702380896 0.00099250857950594629 0.00096046754043066507 0.00093167500559432348 0.00090603307527192811 0.00088345477837648012 0.00086386348946532188 0.00084719273186428801 0.00083338594702553337 0.00082239629854097274 0.00081418651008191567 0.00080872873650217336 0.00080600446764500511 0.00080600446435763473 0.00080872872661674755 0.00081418649357511974 0.00082239627539781868 0.00083338591726433986 0.00084719269554001109 0.00086386344666955495 0.00088345472932238600 0.00090603302024261367 0.00093167494483126223 0.00096046759437085072 0.00099250862263144946 0.00102790690011234087 0.00106678268270710142 0.00110926808681688360 0.00115550755386550907 0.00120565835991182091 0.00125989117270242090 0.00131839065871608430 0.00138135614333734225 0.00144900232736833168 0.00152156006357595519 0.00159927719759256348 0.00168241947754499410 0.00177127153799416792 0.00186613796389401010 0.00196734444128932040 0.00207523900251305182 0.00219019337420967020 0.00231260443829151008 0.00244289581904255648 0.00258151959735553049 0.00272895819351748337 0.00288572640405548864 0.00305237363310173482 0.00322948633380559791 0.00341769068738562165 0.00361765555075166390 0.00383009570886327921 0.00405577547422375506 0.00429551268330496949 0.00455018314884259034 0.00482072563744606608 0.00510814745482757182 0.00541353073666150930 0.00573803956177953989 0.00608292802707965929 0.00644954945141051894 0.00683936690915376566 0.00725396533577726821 0.00769506549690934794 0.00816454018338408360 0.00866443305021502574 0.00919698064379026459 0.00976463825844930966 0.01037011042402058436 0.01101638701473228732 0.01170678621157439370 0.01244500585898922207 0.01323518515432164921 0.01408197912248720929 0.01499064900022717417 0.01596717253743995535 0.01701837939489081464 0.01815211838776753517 0.01937746544629748158 0.02070498406489817977 0.02214705401827332665 0.02371828972523137846 0.02543607757723054252 0.02732127297888908846 0.02939911422474461578 0.03170043564628188815 0.03426329843706776845 0.03713521574210731924 0.04037623752018437706 0.04406330488179344140 0.04829652100462822339 0.05320838864745547347 0.05897777021664940555 0.06585160805995859956 0.07417986418384203695 0.08447391910639590051 0.09750856731329471394 0.11450927591817094964 0.13751543874072735818 0.17012616852902395781 0.21910992997754175082 0.29796613983398112513 0.43445917305779679918 0.68243806780645122068 1.10803409762606386302 1.48567006813266955234 1.62400226241475320599 1.64112926502821210306 1.61276607765925605875 1.57051246462595162079 1.52637781956465268252 1.48479797266978552628 1.44731088530378082524 1.41430929762272628025 1.38572145764875820362 1.36129397786580330632 1.34071765485883886981 1.32368594865757760459 1.30992227110352432717 1.29919208169723066071 1.29130749765243679761 1.28612836477915593036 0.64210031216997076609 
0.64872203485932700140 1.29964758711505590227 1.30558050768548761233 1.31465294895815376641 1.32708049932059979348 1.34316418785917046641 1.36330290768136408452 1.38800999695457782934 1.41793492091390027632 1.45389181211685092343 1.49689857954158345166 1.54823432594845433741 1.60952679744434279385 1.68285669600923726286 1.77061875677812952112 1.87330283574980049899 1.97441821696200059399 1.95309713709766352707 1.24074757590397100060 0.42352382394790444309 0.19443230188872173692 0.11417732753832066095 0.07848696869707127988 0.05914630611594251519 0.04711705927787912529 0.03892216495433031831 0.03298305340527551976 0.02848305221096469886 0.02495676278119196567 0.02211933151634926098 0.01978668327349164535 0.01783467623430068372 0.01617663824960868801 0.01475029255031068409 0.01350978967586513591 0.01242066169824029842 0.01145652147760967132 0.01059684222926127184 0.00982542701576050170 0.00912933097785284531 0.00849808774870175476 0.00792314533291871292 0.00739744709629674979 0.00691511792187959884 0.00647122507667852176 0.00606159437148923175 0.00568266731229227773 0.00533138906108510113 0.00500511980395024203 0.00470156407998634229 0.00441871401759441618 0.00415480343063379109 0.00390827046066855033 0.00367772699248924972 0.00346193347398493501 0.00325977807451138801 0.00307025934625060337 0.00289247172887252546 0.00272559337373801114 0.00256887586952414537 0.00242163553674124010 0.00228324599783613635 0.00215313185808696517 0.00203076324569395616 0.00191565111843372549 0.00180734319556008494 0.00170542041929455657 0.00160949386434516839 0.00151920202739130872 0.00143420844045616391 0.00135419956080462534 0.00127888289813138378 0.00120798534627208909 0.00114125169126344517 0.00107844327256745309 0.00101933677764565189 0.00096372315312343027 0.00091140661826583091 0.00086220376836809720 0.00081594275808227756 0.00077246259362007130 0.00073161229656504290 0.00069325050810919997 0.00065724475938000460 0.00062347098028658898 0.00059181301132693598 0.00056216215316151619 0.00053441675064935801 0.00050848180830564971 0.00048426863499928530 0.00046169451532240835 0.00044068240571681905 0.00042116065370523259 0.00040306273857537711 0.00038632703216134878 0.00037089657832001244 0.00035671889029642578 0.00034374576480589170 0.00033193311183010721 0.00032124079966777686 0.00031163257560473667 0.00030307569437448834 0.00029554116956709287 0.00028900343010063168 0.00028344029170401797 0.00027883287995522643 0.00027516556489359800 0.00027242590690979007 0.00027060461368022537 0.00026969550812938614 0.00026969550703692668 0.00027060461037620165 0.00027242590138254474 0.00027516555715645374 0.00027883287001317925 0.00028344027956705986 0.00028900341580706534 0.00029554115320351571 0.00030307567601084440 0.00031163255531763134 0.00032124088110929705 0.00033193318970281549 0.00034374583931962022 0.00035671896167432937 0.00037089664666700717 0.00038632709751573735 0.00040306280089552615 0.00042116071290287938 0.00044068246165707148 0.00046169456787870100 0.00048426868402673406 0.00050848185360108378 0.00053441679203292125 0.00056216219042670712 0.00059181304424227310 0.00062347100861726013 0.00065724478282458421 0.00069325052635293982 0.00073161230922158538 0.00077246260029140146 0.00081594279272956260 0.00086220379697021787 0.00091140664042310693 0.00096372316843118533 0.00101933678565591102 0.00107844327285888664 0.00114125168336975946 0.00120798532972199446 0.00127888287239363851 0.00135419952536797172 0.00143420839481767093 0.00151920197090316123 0.00160949379635622059 0.00170542033915033198 0.00180734310254282438 0.00191565101180068975 0.00203076312463745801 0.00215313172179765200 0.00228324584540307018 0.00242163536718187355 0.00256887567640029513 0.00272559316067511048 0.00289247149475313492 0.00307025908988400875 0.00325977779452868432 0.00346193316890064384 0.00367772666069798859 0.00390827010039507261 0.00415480303989634869 0.00441871359429468757 0.00470156362185947252 0.00500511930843328123 0.00533138852539527530 0.00568266673338202466 0.00606159374595627298 0.00647122440070924121 0.00691511719113246937 0.00739744630590066787 0.00792314447729980387 0.00849808682156338868 0.00912932987961967424 0.00982542583289003346 0.01059684095260415848 0.01145652009643449709 0.01242066019985887948 0.01350978804514291198 0.01475029076892564461 0.01617663629512211543 0.01783467407868832844 0.01978668088123358704 0.02211932884151723844 0.02495675976277478281 0.02848304876576390754 0.03298304941571184035 0.03892216024658612383 0.04711705357954232287 0.05914629896389522745 0.07848695920811332716 0.11417731373706052622 0.19443227838993215606 0.42352377273346175635 1.24074742577783614372 1.95309690080833053827 1.97441797818331221670 1.87330260927230218826 1.77061854277794683554 1.68285649267236481208 1.60952660301859062919 1.54823413897265105277 1.49689839880704367303 1.45389163661229847690 1.41793474978311495605 1.38800982946474249502 1.36330274319833577579 1.34316402582753058326 1.32708033924711577001 1.31465279039796190119 1.30558035023021501431 1.29964743038238816908 0.64872195662718135090 
0.65386904985262228607 1.31016613831586026251 1.31671384129713797684 1.32675855044903090452 1.34058243137367583131 1.35858723611228415784 1.38131962931305141140 1.40950801711111628478 1.44411624971440555321 1.48642427968718959796 1.53815712007723259802 1.60171377485430532772 1.68063816390883191687 1.78076857546703659629 1.91354922282097827946 2.10704490588195714196 2.44727043626135509768 3.24965699922216799678 4.31267268945442783235 5.03482152636181012895 5.46779455046220164149 5.84209044474093275312 6.18832508569866490689 6.50836964322110222980 6.80261710295226862399 7.07267704402880781345 7.32078324627849497119 7.54923810131202888130 7.76015821601916488959 7.95539950582124788525 8.13656089171388430259 8.30501434290198581323 8.46194091463914510598 8.60836352201133081508 8.74517445126343773154 8.87315790842890805834 8.99300747203568562327 9.10534104781035757981 9.21071262593997630574 9.30962097411835998173 9.40131146265343886625 9.48860776617266310495 9.57067881612871929065 9.64786820434326841678 9.72049154501775092285 9.78884013846936795744 9.85318300283921644223 9.91376917225395182243 9.97082982845398646532 10.02458009935480731656 10.07521992502091734423 10.12293575630707209712 10.16790188712590747855 10.21028098735499156646 10.25022553502452637986 10.28787821599763674385 10.32337255679749432602 10.35683395711473053780 10.38837985634089022824 10.41812073276915384668 10.44617152778926083556 10.47260718145537339296 10.49753081128201870342 10.52102834853130275405 10.54318072846172071877 10.56406438992851803960 10.58375097562347377789 10.60230796490202465066 10.61979894023679094062 10.63628362052426723494 10.65181856052532793910 10.66645665126486619556 10.68024771955222718134 10.69323872782135254056 10.70547397397092481697 10.71699529120451188646 10.72784164835027809204 10.73804981599479901888 10.74765466624327814316 10.75668880634594870571 10.76556274126616585818 10.77354518930206950245 10.78104359120146682471 10.78808332666270075606 10.79468784359605137979 10.80087982385791178785 10.80668025066344739571 10.81210870834681259112 10.81718361550798768178 10.82192212509269779730 10.82634035753926582402 10.83045330085852242519 10.83427477732712596037 10.83781761002100552105 10.84109398918897682051 10.84411527241257999776 10.84689148500572741796 10.84943178630837223864 10.85174496928686949104 10.85383892762692426004 10.85627917563058986161 10.85795496846842134175 10.85943062140160186857 10.86071109712705329287 10.86180072551456987640 10.86270313699344569613 10.86342139577922694116 10.86395799987371901807 10.86431468122484034211 10.86449267218014824721 10.86449267218014824721 10.86431459795811349522 10.86395776672688384679 10.86342094613890196797 10.86270243755294018229 10.86180005938075510130 10.86071048095327284955 10.85942993861443994774 10.85795441890802237594 10.85627874264361025780 10.85479028328784067980 10.85269629164109517205 10.85038309200925255027 10.84784292393337068461 10.84506687787367695819 10.84204561130342092667 10.83876901564195982530 10.83522593314789617125 10.83140429014584071865 10.82729124690651190122 10.82287299780659850512 10.81813435499512365823 10.81305931460718738890 10.80763064043033239159 10.80182999713130698183 10.79563805017613731252 10.78903354989613205817 10.78199399762169718997 10.77449569564237208397 10.76651316433974159281 10.75794466842694419029 10.74891054497761899711 10.73930572803583061159 10.72909759369800042350 10.71825121989888884855 10.70672991931864714843 10.69449455659565728638 10.68150338179307823339 10.66771214697226355383 10.65307395631265308111 10.63753903296493774633 10.62105418614400775823 10.60356309423582388263 10.58500588846378320795 10.56531911958202840651 10.54443554138195793257 10.52228317810488533723 10.49878565750894843234 10.47386214425571893116 10.44742652389629711251 10.41926052103292477113 10.38951956133793430581 10.35797371207181072350 10.32451252824806431363 10.28901828736827894772 10.25136557308847784498 10.21142085888548933781 10.16904154216291544799 10.12407524481062637278 10.07635924699101792612 10.02571945463159863721 9.97196916707743241659 9.91490826107721545668 9.85432187516899205093 9.78997889422572598050 9.72163031742745609165 9.64900697675297180922 9.57181772176518563811 9.48974672176916556054 9.40245035163655984434 9.30962114065181367550 9.21071279247342999952 9.10534134757057245224 8.99300778844924764144 8.87315830810919692340 8.74517488425041733535 8.60836368854478450885 8.46194088133245259087 8.30501417636853034310 8.13656059195366765380 7.95539917275434049770 7.76015771641880380827 7.54923750179159469553 7.32078243026457187170 7.07267594490801343454 6.80261605379151035322 6.50836864402037917898 6.18832413645797885238 5.84208961207366428425 5.46779370114158780325 5.03482091018803146198 4.31267209138854390460 3.24965660599189432034 2.44727014023786626495 2.10704465109975203063 1.91354899150787627349 1.78076836026695373150 1.68063796086469219304 1.60171358139519925956 1.53815693433943323498 1.48642410023630722193 1.44411607540665887228 1.40950784701170750424 1.38131946264223270937 1.35858707220710184238 1.34058226965944382592 1.32675839041728105272 1.31671368248807540979 1.31016598030390074570 0.65386897099444729609 
0.65739020014517590695 1.31736719905581334267 1.32435016873813315996 1.33508498016719601154 1.34990343961281844543 1.36928269590323892224 1.39388035634745111047 1.42458619246245699053 1.46259778114540273108 1.50953193684022268783 1.56759184622581870805 1.63982548948274575729 1.73054350786962962694 1.84603021912908560331 1.99576465315682627377 2.19405712869565583389 2.45796162297923803663 2.76762609934413461588 3.51126987855879013622 4.47695090999289391220 5.13760790576966996923 5.64179826190169819711 6.05754246763012815791 6.41587546423849630628 6.73257193328780090269 7.01678778414205339686 7.27446995973935006674 7.50980817532109856671 7.72592496645074788830 7.92524242898551367631 8.10969714715170653108 8.28087355353446241679 8.44009319100891275411 8.58847629681136481850 8.72698433518337424175 8.85645233816845234287 8.97761215368220177879 9.09111126379258394081 9.19752674022333849280 9.29737560273480312389 9.38991757681861827223 9.47798872719118890018 9.56076757763213436192 9.63860574687558369078 9.71182581022134172599 9.78072473012403520443 9.84557622096815521218 9.90663371336353293373 9.96413215270663954470 10.01828949798166945584 10.06930842040176798946 10.11737786882349610096 10.16267420217431549645 10.20536218865331079542 10.24559580509176726082 10.28351916954051148423 10.31926717409703542216 10.35296645079952781998 10.38473570469378159942 10.41468634666031789493 10.44293411744945387909 10.46955498962276465136 10.49465271352190143261 10.51831395315616646258 10.54062037653125116776 10.56164888879607133276 10.58147169885614857776 10.60015705212080661113 10.61776886412957310313 10.63436732007261298349 10.65000920785763582899 10.66474795141658660214 10.67863381054579008378 10.69171408074609530559 10.70403335967640146009 10.71563368038042085573 10.72655441136660670054 10.73683262298175122851 10.74650325394443939331 10.75559914465173960707 10.76453126636067736399 10.77256833736939256596 10.78011809818590904797 10.78720592850856974110 10.79385564262125285495 10.80008998899373473535 10.80592998414786620742 10.81139544556464215930 10.81650509160425599475 10.82127617513251038872 10.82572455013419698844 10.82986547107367414355 10.83371302668112434731 10.83728013995255423652 10.84057896783008345665 10.84362083458856318430 10.84641593207535947840 10.84897358616388096664 10.85130255651378661241 10.85341077011747756842 10.85586390781045906806 10.85755109153652142595 10.85903686970368653419 10.86032613839549298973 10.86142316086835535316 10.86233176739170858127 10.86305488895433768448 10.86359510682477491628 10.86395435279108312443 10.86413360940063910220 10.86413352613391225532 10.86395420291097480003 10.86359489033128511437 10.86305443931401271129 10.86233113456458454493 10.86142254469457668620 10.86032552222171432277 10.85903628683659860599 10.85755060858950571401 10.85586345817013409487 10.85436215908508472694 10.85225384556132155467 10.84992492517145024067 10.84736738765634811443 10.84457237343627866721 10.84153052333114430894 10.83823146230677991753 10.83466413254186022641 10.83081652697437391453 10.82667550611482454315 10.82222694792633888028 10.81745589770477700142 10.81234613509174558033 10.80688037391475120330 10.80104019557381889172 10.79480583254799341830 10.78815613508865567383 10.78106852125948478260 10.77351891032307662499 10.76548170608759846800 10.75685500673273509165 10.74775899945201729224 10.73808850171609208246 10.72781039002101977076 10.71688967568817929532 10.70528928837077842218 10.69296980960032783514 10.67988947278664113583 10.66600354704405617667 10.65126467025834244851 10.63562261593986590924 10.61902406007675381261 10.60141221476129658186 10.58272672826987559347 10.56290366840961780781 10.54187515614479764281 10.51956878272974904576 10.49590757640217653091 10.47080993576976482018 10.44418906359645404791 10.41582616823077955814 10.38587544299751641574 10.35410623906329874444 10.32040706228087856289 10.28465912433773610246 10.24673579319568261781 10.20650201022377245863 10.16381389051801420464 10.11851739063374111538 10.07044779233190645584 10.01942880329842644471 9.96527142471670401846 9.90777285214683445247 9.84671514325796692901 9.78186346922704963447 9.71296458263104511843 9.63974461920535929949 9.56190654988198218689 9.47912771609438209452 9.39105653241512072782 9.29737570265487534016 9.19752697337017366408 9.09111164681952743649 8.97761248674910916634 8.85645258796863288353 8.72698470155697236805 8.58847652995819998978 8.44009317435556738474 8.28087328708093650675 8.10969688069818062104 7.92524214587864150872 7.72592451681042380329 7.50980764241404674664 7.27446909376539085912 7.01678661840787754045 6.73257086747369726254 6.41587456495784724808 6.05754156834947821153 5.64179749584781120575 5.13760717302247371663 4.47695029381911524524 3.51126936843746983996 2.76762576452036235253 2.45796132567648895062 2.19405686338100025523 1.99576441188685382855 1.84602999602286699243 1.73054329877802715032 1.63982529140403654466 1.56759165691919255536 1.50953175458682631316 1.46259760459550225420 1.42458602053320038117 1.39388018815178837961 1.36928253069919936280 1.34990327676627108744 1.33508481912364018740 1.32435000900090482645 1.31736704016843431120 0.65739012085889514392 
0.65917849548402740467 1.32102603269073082259 1.32823465443240196215 1.33932776186878821356 1.35466365100719299264 1.37475975154039531390 1.40033290771111706974 1.43235861524589447313 1.47215674556449238608 1.52151384030249636758 1.58285283850308378106 1.65945282898118273707 1.75568015895786855296 1.87704414002286656959 2.02942204198155229378 2.21545733276460099503 2.42289282761580881953 2.59525952710225649156 3.23147324979198291572 4.22410413314366905979 4.96388803394864908114 5.52995226277275264692 5.98417089214819952758 6.36501797934840851667 6.69500731520500380611 6.98743176652527697712 7.25050049998898860082 7.48959990692910082544 7.70849117870398004015 7.90994849619863771295 8.09611158114620366177 8.26868913339495748005 8.42908216558413592168 8.57846423896191367930 8.71783428779693281285 8.84805465561910864380 8.96987744081201299196 9.08396531329458412074 9.19090736850591838447 9.29123038506673992742 9.38420124940719801998 9.47266222128817503290 9.55579692041297334981 9.63396129538551804217 9.70748121886799708591 9.77665648438375001206 9.84176343754583626833 9.90305754067222210324 9.96077567094744154019 10.01513715293000927886 10.06634632316760757931 10.11459319633090103707 10.16005493070792908838 10.20289785991224107420 10.24327636045541112253 10.28133524982877133880 10.31721045263722658092 10.35102893398587298179 10.38291009836100897701 10.41296592285689825985 10.44131248129076539044 10.46802597937102063952 10.49321093349320221932 10.51695430742682901837 10.53933786909766467943 10.56043902325498606842 10.58033017864445923806 10.59907964728879115057 10.61675201086132069861 10.63340748785890355066 10.64910306602939726872 10.66389223591812651648 10.67782535724149006739 10.69095045824752965302 10.70331190344830929462 10.71495172588754485332 10.72590962714059514838 10.73622281078101536878 10.74592631544746268446 10.75505328129722215635 10.76401454636055632363 10.77207902877574952072 10.77965450235751809771 10.78676638011089217173 10.79343874277327763878 10.79969440542783054582 10.80555428467633305445 10.81103823130646901518 10.81616533005202995810 10.82095256732529264809 10.82541613017795611995 10.82957120646099724581 10.83343165175776334763 10.83701095527800362106 10.84032110743038401779 10.84337313272953906562 10.84617762270312368855 10.84874400314461695416 10.85108086718022946116 10.85319630833581072693 10.85565587422010480623 10.85734878669697422993 10.85883966078782236764 10.86013325934942486128 10.86123404547834070399 10.86214578283062337505 10.86287140239505788486 10.86341335221341353190 10.86377384718062444335 10.86395373661730445747 10.86395373661730445747 10.86377383052727907398 10.86341308575988939822 10.86287088614135321052 10.86214523327022618560 10.86123344595790740641 10.86013262652230082494 10.85883902796069833130 10.85734815386985019359 10.85565529135301687802 10.85414769730341788545 10.85203220618780228790 10.84969534215218800455 10.84712912824414843271 10.84432465492390917916 10.84127251305133654569 10.83796234424561077958 10.83438282423188070425 10.83052217909497016990 10.82636703619854756653 10.82190342338584798654 10.81711616945923992716 10.81198882091349844359 10.80650462448318194220 10.80064471192798691845 10.79438899931339790328 10.78771658669097632810 10.78060489212440309359 10.77302955176939747162 10.76496500274082279702 10.75630922664494448782 10.74718221083514890779 10.73747870616870159211 10.72716557248831747984 10.71620772119530329292 10.70456779883599551795 10.69220627036848725311 10.67908105278903008184 10.66514764835879702787 10.65035841185668630260 10.63466288364622869267 10.61800734003526258675 10.60033477662258860619 10.58158515809815014563 10.56169388613526116671 10.54059261540452219208 10.51820907038703012404 10.49446584633351164939 10.46928090886467543896 10.44256726090431186549 10.41410571112066918431 10.38404985331808916271 10.35216877220968001438 10.31835034082106972164 10.28247527123937743454 10.24441633190598111014 10.20403771478939347617 10.16119461905162779658 10.11573258491438309647 10.06748566179105353058 10.01627647490010986076 9.96191497626419675271 9.90419662949548751385 9.84290230987561187703 9.77779534006018025138 9.70862004123773658648 9.63510013440860291212 9.55693592596951191354 9.47380116023133211911 9.38534000516355604304 9.29123041837343066618 9.19090776818620724953 9.08396571297487298580 8.96987769061219353262 8.84805502199270677011 8.71783480405063926355 8.57846447210874885059 8.42908216558413414532 8.26868888359477693939 8.09611124807929627423 7.90994812982504047483 7.70849071241030969759 7.48959927410197767728 7.25049978389513682941 6.98743086724462614256 6.69500616612417331908 6.36501693018765024590 5.98417007613427642809 5.52995167990566471872 4.96388748438825189169 4.22410355027658113158 3.23147282235186228405 2.59525921316399266203 2.42289253456670428122 2.21545706486089866161 2.02942179663568733616 1.87704391315965168907 1.75567994682049421939 1.65945262852373209839 1.58285264734648478679 1.52151365659629789207 1.47215656785530990547 1.43235844237379872368 1.40033273873252950281 1.37475958567163702995 1.35466348758280141773 1.33932760031010222868 1.32823449422346850923 1.32102587335899435139 0.65917841598055304519 
0.65917849548381091118 1.32102603269030449695 1.32823465443197230584 1.33932776186836521859 1.35466365100677332833 1.37475975153997231892 1.40033290771074736547 1.43235861524555141422 1.47215674556413600449 1.52151384030219660737 1.58285283850285063423 1.65945282898100621161 1.75568015895781193159 1.87704414002298314301 2.02942204198190889741 2.21545733276534040357 2.42289282761710822456 2.59525952710415186431 3.23147321648637753100 4.22410406653028758228 4.96388800064195834238 5.52995226277275353510 5.98417089214820041576 6.36501801265509925543 6.69500734851169454487 6.98743169991189461143 7.25050033345553401887 7.48959990692910082544 7.70849117870398004015 7.90994859611870992921 8.09611174767965735555 8.26868906678157600254 8.42908216558413414532 8.57846437218867663432 8.71783445433038650663 8.84805465561910864380 8.96987724097186855943 9.08396521337451190448 9.19090743511929986198 9.29123021853328623365 9.38420111618043506496 9.47266208806141207788 9.55579695371966408857 9.63396132869220878092 9.70748121886799708591 9.77665651769044075081 9.84176343754583626833 9.90305760728560358075 9.96077560433406006268 10.01513708631662780135 10.06634635647429831806 10.11459326294428251458 10.16005509724138278216 10.20289792652562255171 10.24327639376210186128 10.28133508329531764502 10.31721028610377288715 10.35102893398587475815 10.38291003174762749950 10.41296585624351678234 10.44131238137069317418 10.46802591275763916201 10.49321090018651148057 10.51695424081344754086 10.53933786909766467943 10.56043908986836754593 10.58033017864445923806 10.59907968059548011297 10.61675194424793744474 10.63340742124552207315 10.64910313264277874623 10.66389226922481725524 10.67782539054818080615 10.69095049155422039178 10.70331203667507402599 10.71495162596747441341 10.72590956052721367087 10.73622277747432463002 10.74592618222069972944 10.75505331460391289511 10.76401447974717484612 10.77207889554898656570 10.77965446905082558260 10.78676648003096261164 10.79343880938665733993 10.79969440542783054582 10.80555425136964231569 10.81103829791985049269 10.81616519682526700308 10.82095246740522043183 10.82541626340471907497 10.82957123976768798457 10.83343168506445408639 10.83701105519807583732 10.84032117404376549530 10.84337299950277611060 10.84617758939643294980 10.84874396983792621540 10.85108073395346650614 10.85319624172242924942 10.85565577430003258996 10.85734862016352053615 10.85883962748113162888 10.86013329265611560004 10.86123407878503144275 10.86214581613731589016 10.86287136908836714611 10.86341343548014037879 10.86377373060720685771 10.86395365335057761058 10.86395383653737667373 10.86377389714066055149 10.86341313571992372999 10.86287098606142365043 10.86214539980367987937 10.86123331273114445139 10.86013252660222860868 10.85883892804062611503 10.85734803729643260795 10.85565535796639835553 10.85414753076996419168 10.85203207296103755652 10.84969540876556948206 10.84712914489749380209 10.84432465492390917916 10.84127259631806339257 10.83796227763222930207 10.83438280757853533487 10.83052207917489795364 10.82636701954520397351 10.82190352330592020280 10.81711618611258529654 10.81198892083357065985 10.80650474105659952784 10.80064481184805913472 10.79438893270001642577 10.78771648677090411184 10.78060472559094762346 10.77302936858259840847 10.76496493612744131951 10.75630911007152690217 10.74718216087511279966 10.73747878943542843899 10.72716558914166284922 10.71620767123526718478 10.70456789875606773421 10.69220630367517799186 10.67908106944237545122 10.66514754843872658796 10.65035829528326871696 10.63466295025961017018 10.61800745660868017239 10.60033485988931545307 10.58158520805818625377 10.56169395274864086787 10.54059253213779356884 10.51820892050692179964 10.49446571310674869437 10.46928079229125785332 10.44256734417103871237 10.41410562785394233742 10.38404973674467157707 10.35216878886302538376 10.31835044074114193791 10.28247527123937743454 10.24441633190598111014 10.20403764817601199866 10.16119461905162779658 10.11573250164765624959 10.06748559517767205307 10.01627664143356355453 9.96191505953092359960 9.90419671276221613709 9.84290245975572020143 9.77779537336687099014 9.70861987470428289271 9.63510001783518532648 9.55693577608940358914 9.47380102700456916409 9.38534000516355604304 9.29123050164015751307 9.19090783479958872704 9.08396576293490909393 8.96987765730550279386 8.84805500533936140073 8.71783470413056704729 8.57846450541543958934 8.42908231546424246972 8.26868900016819452503 8.09611128138598701298 7.90994807986500436670 7.70849061249023748132 7.48959929075532215847 7.25049980054848219879 6.98743080063124466506 6.69500613281748258032 6.36501694684099561528 5.98417019270769401373 5.52995167990566471872 4.96388736781483430605 4.22410350031654502345 3.23147273908411580834 2.59525921316219854162 2.42289253456545328191 2.21545706486018278980 2.02942179663535737788 1.87704391315956509168 1.75567994682056083278 1.65945262852390196251 1.58285264734672814768 1.52151365659659187912 1.47215656785563142606 1.43235844237414267077 1.40033273873289809686 1.37475958567201672622 1.35466348758319021783 1.33932760031050301919 1.32823449422387396268 1.32102587335940180324 0.65917841598075777032 
0.65739020014450977314 1.31736719905450772039 1.32435016873684086036 1.33508498016591370394 1.34990343961155945252 1.36928269590200657468 1.39388035634631535231 1.42458619246138451508 1.46259778114436356233 1.50953193683930342317 1.56759184622505265416 1.63982548948218953555 1.73054350786940980278 1.84603021912932874216 1.99576465315777884513 2.19405712869776081675 2.45796162298313447536 2.76762609935037628972 3.51126974533577795867 4.47695074345944021843 5.13760760600945332044 5.64179789552810007081 6.05754233440336520289 6.41587549754518704503 6.73257180006103794767 7.01678748438183763625 7.27446969328582326852 7.50980820862778841729 7.72592523290427379834 7.92524279535911180261 8.10969731368516022485 8.28087342030769946177 8.44009312439553127660 8.58847652995819998978 8.72698463494359089054 8.85645237147514308162 8.97761192053536660751 9.09111089741898581451 9.19752647376981258276 9.29737546950804016888 9.38991741028516457845 9.47798836081759077388 9.56076744440537140690 9.63860581348896516829 9.71182591014141394226 9.78072473012403520443 9.84557615435477373467 9.90663377997691441124 9.96413231924009323848 10.01828959790174167210 10.06930852032184020572 10.11737803535694979473 10.16267423548100623520 10.20536208873323857915 10.24559587170515051469 10.28351916954051148423 10.31926687433681877337 10.35296615103931117119 10.38473557146701864440 10.41468634666031789493 10.44293391760930944656 10.46955452332909430879 10.49465254698844773884 10.51831398646285720133 10.54062050975801412278 10.56164898871614354903 10.58147166554945961536 10.60015705212080661113 10.61776893074295458064 10.63436741999268519976 10.65000937439108952276 10.66474811795004029591 10.67863371062571964387 10.69171394751933412692 10.70403352620985515387 10.71563374699380233324 10.72655407829969931299 10.73683225660815310221 10.74650315402436717704 10.75559921126512108458 10.76453106652053293146 10.77256793768910370090 10.78011783173238313793 10.78720602842864195736 10.79385587576808802623 10.80009002230042369774 10.80592995084117546867 10.81139547887133289805 10.81650515821763747226 10.82127617513251038872 10.82572471666765068221 10.82986567091381857608 10.83371289345436139229 10.83728000672579128150 10.84057910105684641167 10.84362093450863540056 10.84641566562183356837 10.84897321979028106398 10.85130238998033291864 10.85341077011747756842 10.85586374127700537429 10.85755069185623256089 10.85903663655685136291 10.86032623831556520599 10.86142339401519052444 10.86233180069839932003 10.86305488895433768448 10.86359515678481102441 10.86395436944442849381 10.86413369266736594909 10.86413369266736594909 10.86395431948439238568 10.86359482371790363686 10.86305433939394049503 10.86233121783131139182 10.86142256134792205557 10.86032528907487915149 10.85903607034310880408 10.85755045870939738961 10.85586345817013409487 10.85436194259159492503 10.85225351249441416712 10.84992475863799654690 10.84736738765634811443 10.84457250666304162223 10.84153050667780071592 10.83823139569339844002 10.83466414919520559579 10.83081659358775716839 10.82667563934158749817 10.82222711445979257405 10.81745599762484744133 10.81234605182501695708 10.80688027399467898704 10.80104034545392721611 10.79480598242810174270 10.78815588528847513317 10.78106805496581621640 10.77351866052289608433 10.76548172274094383738 10.75685485685262676725 10.74775868303845527407 10.73808823526256617242 10.72781042332771050951 10.71688987552832372785 10.70528937163750526906 10.69296985956036394327 10.67988947278664113583 10.66600353039071080730 10.65126472021837855664 10.63562281578001034177 10.61902422661020750638 10.60141211484122436559 10.58272664500314874658 10.56290378498303539345 10.54187513949145404979 10.51956846631618880394 10.49590724333526736700 10.47080981919634723454 10.44418911355649015604 10.41582601835067123375 10.38587505997057292007 10.35410603922315431191 10.32040717885429614853 10.28465925756449905748 10.24673577654233724843 10.20650202687711782801 10.16381385721132346589 10.11851737398039574600 10.07044789225197689575 10.01942900313856910088 9.96527165786353918975 9.90777285214683445247 9.84671499337785860462 9.78186353584042933562 9.71296463259108122656 9.63974428613845191194 9.56190616685503869121 9.47912758286761913951 9.39105658237515683595 9.29737565269483923203 9.19752708994359302608 9.09111164681952743649 8.97761238682903695008 8.85645268788870509979 8.72698468490362699868 8.58847643003812777351 8.44009339084905718664 8.28087348692108093928 8.10969688069818062104 7.92524207926526003121 7.72592446685038769516 7.50980770902742733597 7.27446936021891588098 7.01678668502125901796 6.73257065098020746063 6.41587458161119172928 6.05754171822958742410 5.64179744588777509762 5.13760720632916445538 4.47695027716576987586 3.51126940174058965738 2.76762576451439468173 2.45796132567275504854 2.19405686337901517646 1.99576441188598807663 1.84602999602268558199 1.73054329877827872686 1.63982529140458765937 1.56759165691994128977 1.50953175458770205708 1.46259760459647059072 1.42458602053425198442 1.39388018815290104513 1.36928253070034688932 1.34990327676744703567 1.33508481912483922827 1.32435000900211985453 1.31736704016965955333 0.65739012085950976338 
0.65386904985151983460 1.31016613831365202891 1.31671384129494306592 1.32675855044687596163 1.34058243137154420310 1.35858723611019582833 1.38131962931108964732 1.40950801710927442478 1.44411624971266694395 1.48642427968561752216 1.53815712007589366905 1.60171377485329280432 1.68063816390827569514 1.78076857546715650038 1.91354922282211736828 2.10704490588476511803 2.44727043626731699533 3.24965699923510742408 4.31267258954326848652 5.03482149305511939019 5.46779408416853129893 5.84209014498071610433 6.18832485255182973560 6.50836944338095690910 6.80261693641881493022 7.07267684418866338092 7.32078311305173201617 7.54923806800533814254 7.76015834924592695643 7.95539970566139231778 8.13656099163395651885 8.30501427628860255936 8.46194084802576185211 8.60836375515816598636 8.74517488425041733535 8.87315807496236175211 8.99300723888885045199 9.10534064813006693839 9.21071225956637817944 9.30962084089159702671 9.40131109627984073995 9.48860749971913719492 9.57067868290195633563 9.64786807111650546176 9.72049157832444166161 9.78884023838944017371 9.85318300283921644223 9.91376917225395004607 9.97083002829413089785 10.02458026588826101033 10.07521999163429882174 10.12293582292045357462 10.16790178720583526228 10.21028092074161008895 10.25022563494459859612 10.28787824930432748261 10.32337242357073137100 10.35683369066120462776 10.38837968980743831082 10.41812073276915384668 10.44617126133573492552 10.47260698161522896044 10.49753064474856500965 10.52102821530453979904 10.54318079507510219628 10.56406452315528099462 10.58375100893016451664 10.60230793159533391190 10.61979900685017241813 10.63628385367110418258 10.65181876036547414799 10.66645675118493841182 10.68024758632546422632 10.69323856128789884679 10.70547400727761555572 10.71699522459113218531 10.72784141520344292076 10.73804961615465458635 10.74765456632320592689 10.75668877303925796696 10.76556254142602142565 10.77354505607530654743 10.78104349128139460845 10.78808316012924883864 10.79468784359605137979 10.80087992377798400412 10.80668031727682887322 10.81210867504012185236 10.81718364881467664418 10.82192229162615149107 10.82634055737941025654 10.83045340077859464145 10.83427464410036122899 10.83781751010093330478 10.84109412241573977553 10.84411530571927073652 10.84689121855220150792 10.84943148654815558984 10.85174480275341579727 10.85383882770685204378 10.85627887587037321282 10.85795466870820291660 10.85943045486814639844 10.86071103051367003900 10.86180079212795313026 10.86270323691351791240 10.86342142908591767991 10.86395796656702827931 10.86431476449156718900 10.86449285536694731036 10.86449278875356760921 10.86431461461145886460 10.86395763350012089177 10.86342082956548438233 10.86270253747301239855 10.86180009268744761641 10.86071034772651167088 10.85942982204102236210 10.85795431898795015968 10.85627870933691951905 10.85479001683431476977 10.85269604184091463139 10.85038295878248959525 10.84784280735995309897 10.84506689452702232757 10.84204567791680062783 10.83876899898861267957 10.83522584988116932436 10.83140437341256934189 10.82729146340000347948 10.82287311438001609076 10.81813438830181439698 10.81305921468711694899 10.80763057381695091408 10.80183014701141530622 10.79563810013617342065 10.78903335005598940199 10.78199373116817127993 10.77449552910891839019 10.76651311437970548468 10.75794438532007291087 10.74891031183078382583 10.73930564476910376470 10.72909751043127535297 10.71825123655223599428 10.70673001923872114105 10.69449458990234802513 10.68150333183304212525 10.66771221358564503134 10.65307418945948825240 10.63753919949839144010 10.62105423610404386636 10.60356297766240629699 10.58500577189036562231 10.56531921950210062278 10.54443557468864867133 10.52228297826474090471 10.49878540770876611532 10.47386199437561060677 10.44742644062957026563 10.41926028788608959985 10.38951941145782598142 10.35797361215173850724 10.32451244498133746674 10.28901827071493357835 10.25136562304851395311 10.21142087553883470719 10.16904149220288111621 10.12407532807735321967 10.07635946348450772803 10.02571962116505233098 9.97196921703746852472 9.91490814450379787104 9.85432177524891983467 9.78997896083910745801 9.72163030077410894592 9.64900681021951811545 9.57181752192504120558 9.48974660519574797490 9.40245035163655984434 9.30962115730515904488 9.21071284243346610765 9.10534121434380949722 8.99300757195575783953 8.87315827480250618464 8.74517485094372659660 8.60836365523809377009 8.46194103121256091526 8.30501434290198403687 8.13656072518043060882 7.95539918940768586708 7.76015768311211218133 7.54923748513824932616 7.32078254683798945734 7.07267612809481338587 6.80261607044485661078 6.50836872728710691405 6.18832423637805106864 5.84208956211362817612 5.46779378440831465014 5.03482084357464998448 4.31267210803332901037 3.24965660597948424737 2.44727014023219080485 2.10704465109713590110 1.91354899150688706477 1.78076836026692220116 1.68063796086527994511 1.60171358139622066474 1.53815693434074818313 1.48642410023781357253 1.44411607540830955188 1.40950784701348119654 1.38131946264409810610 1.35858707220902785728 1.34058226966141447178 1.32675839041928744777 1.31671368249010800611 1.31016598030594888513 0.65386897099547414136 
0.64872203485777157894 1.29964758711196171070 1.30558050768240674344 1.31465294895508288953 1.32708049931756888462 1.34316418785622615495 1.36330290767855633050 1.38800999695191662475 1.41793492091139894384 1.45389181211458606846 1.49689857953960170356 1.54823432594684895491 1.60952679744326032640 1.68285669600885423591 1.77061875677876900959 1.87330283575192213519 1.97441821696628716509 1.95309713710475452153 1.24074757590922013506 0.42352382394890031314 0.19443230188972759898 0.11417732753902676279 0.07848696869770410700 0.05914630611652205161 0.04711705927840537100 0.03892216495484990268 0.03298305340579177347 0.02848305221145763788 0.02495676278170821938 0.02211933151685219201 0.01978668327394794701 0.01783467623477696939 0.01617663825011161904 0.01475029255083026847 0.01350978967639138162 0.01242066169874989079 0.01145652147812259436 0.01059684222977419488 0.00982542701630673143 0.00912933097843571240 0.00849808774992411031 0.00792314533412774580 0.00739744709752909735 0.00691511792312859974 0.00647122507795416801 0.00606159437277820068 0.00568266731360789201 0.00533138906242403010 0.00500511980533580036 0.00470156408142186066 0.00441871401905657990 0.00415480343215590686 0.00390827046222730345 0.00367772699408130954 0.00346193347563694687 0.00325977807622002125 0.00307025934802251932 0.00289247173072770813 0.00272559337568645255 0.00256887587157250685 0.00242163553816343580 0.00228324599933493744 0.00215313185968235565 0.00203076324736928271 0.00191565112019564943 0.00180734319742192895 0.00170542042127297400 0.00160949386643682857 0.00151920202960953432 0.00143420844280761628 0.00135419956327598179 0.00127888290075262034 0.00120798534903654442 0.00114125169416112726 0.00107844327562500730 0.00101933678084975554 0.00096372315646076068 0.00091140662172972675 0.00086220377192858244 0.00081594276169605351 0.00077246259470253875 0.00073161229803053729 0.00069325050993107595 0.00065724476147832611 0.00062347098260806533 0.00059181301385491381 0.00056216215587601148 0.00053441675353371743 0.00050848181136986526 0.00048426863825334898 0.00046169451875299750 0.00044068240932393365 0.00042116065748554199 0.00040306274255219599 0.00038632703637797583 0.00037089658282307703 0.00035671889517585598 0.00034374577021489827 0.00033193311796186897 0.00032124080673878730 0.00031163257352972984 0.00030307569223952946 0.00029554116749208603 0.00028900342815219027 0.00028344028992877135 0.00027883287841312665 0.00027516556359796773 0.00027242590587395199 0.00027060461292749416 0.00026969550767141914 0.00026969550686872790 0.00027060461050942841 0.00027242590180054371 0.00027516555784923291 0.00027883287099406129 0.00028344028080773409 0.00028900341725590639 0.00029554115480390220 0.00030307567768617094 0.00031163255700961123 0.00032124087503582199 0.00033193318451529841 0.00034374583487817301 0.00035671895777411589 0.00037089664315148596 0.00038632709431829504 0.00040306279797119871 0.00042116071019171475 0.00044068245917738835 0.00046169456563549538 0.00048426868199336059 0.00050848185179253047 0.00053441679043086943 0.00056216218904614479 0.00059181304310984562 0.00062347100774129416 0.00065724478225837046 0.00069325052617308369 0.00073161230950136158 0.00077246260112240339 0.00081594278925400943 0.00086220379356127808 0.00091140663713906722 0.00096372316529369506 0.00101933678267329686 0.00107844327004280593 0.00114125168073020422 0.00120798532723731533 0.00127888287009880752 0.00135419952326631954 0.00143420839286589885 0.00151920196912125327 0.00160949379472419274 0.00170542033765486156 0.00180734310119723407 0.00191565101057167286 0.00203076312350836119 0.00215313172075015657 0.00228324584439554279 0.00242163536618433817 0.00256887567240182690 0.00272559315701637050 0.00289247149139082449 0.00307025908672653447 0.00325977779150943281 0.00346193316600129641 0.00367772665788190789 0.00390827009762895194 0.00415480303721016409 0.00441871359168510836 0.00470156361931151068 0.00500511930595692878 0.00533138852297387889 0.00568266673101891495 0.00606159374365144998 0.00647122439844938224 0.00691511718890258642 0.00739744630367078493 0.00792314447502329156 0.00849808681922026299 0.00912932987872872026 0.00982542583207068887 0.01059684095184643127 0.01145652009572006857 0.01242066019918608433 0.01350978804450508886 0.01475029076832778951 0.01617663629451926433 0.01783467407808048133 0.01978668088064572395 0.02211932884092271401 0.02495675976217359704 0.02848304876517271378 0.03298304941513230393 0.03892216024598327273 0.04711705357891116108 0.05914629896325573899 0.07848695920741388665 0.11417731373623785096 0.19443227838881638192 0.42352377273267072244 1.24074742577290675349 1.95309690080164588544 1.97441797817937203519 1.87330260927044678354 1.77061854277748720321 1.68285649267283465846 1.60952660301972461099 1.54823413897426975794 1.49689839880899544511 1.45389163661448583831 1.41793474978548816878 1.38800982946726891853 1.36330274320097655227 1.34316402583025329420 1.32708033924989643459 1.31465279040078719675 1.30558035023307406064 1.29964743038526719943 0.64872195662862441878 
0.64210038959445991935 1.28612851986311338415 1.29130765336766928364 1.29919223837345332306 1.30992242908744227492 1.32368610831864019772 1.34071781659494626560 1.36129414210839683186 1.38572162486644945290 1.41430946832170945093 1.44731106002106812980 1.48479815195127429206 1.52637800390903910497 1.57051265434622777661 1.61276627253218229896 1.64112946337785392537 1.62400245874113835498 1.48567024776888212401 1.10803423158918445957 0.68243815026595044948 0.43445922556906713119 0.29796617585433948783 0.21910995647066444647 0.17012618910348442647 0.13751545537407539044 0.11450928977036367584 0.09750857910957533292 0.08447392932575792379 0.07417987315728402642 0.06585161602491229615 0.05897777734881426426 0.05320839508022312536 0.04829652684159579934 0.04406331020497367135 0.04037624239558779138 0.03713522022369408759 0.03426330256953047382 0.03170043946716383232 0.02939911776592363246 0.02732127626759672800 0.02543608058314439369 0.02371829251724966170 0.02214705661534588366 0.02070498648370167061 0.01937746770146020481 0.01815212049218417611 0.01701838135993227752 0.01596717437328143419 0.01499065071604133159 0.01408198072653910060 0.01323518665416689721 0.01244500726151898107 0.01170678752310028159 0.01101638824108297499 0.01037011157052680765 0.00976463933001880946 0.00919698164488447212 0.00866443398487071192 0.00816454105524000440 0.00769506630932115243 0.00725396609872031028 0.00683936762102099749 0.00644955011513959064 0.00608292864536341682 0.00573804013713763439 0.00541353127150867586 0.00510814795145031475 0.00482072609801931229 0.00455018357539471729 0.00429551307776110392 0.00405577583841743028 0.00383009604447481777 0.00361765585934481493 0.00341769097047750492 0.00322948659284505446 0.00305237386943102429 0.00288572661895525329 0.00272895838821507475 0.00258151977302500946 0.00244289597681968118 0.00231260461133642181 0.00219019353044136444 0.00207523914299234669 0.00196734456698877125 0.00186613807566793355 0.00177127163663359788 0.00168241956374437507 0.00159927727202635594 0.00152156012686033293 0.00144900238005285509 0.00138135618595991438 0.00131839069174799484 0.00125989119659331017 0.00120565837507302653 0.00115550756063842464 0.00110926808549627332 0.00106678267349114009 0.00102790688306431122 0.00099250859772470612 0.00096046756156042967 0.00093167499940260967 0.00090603306888370483 0.00088345477207152356 0.00086386348352007758 0.00084719272648192678 0.00083338594232928997 0.00082239629461411390 0.00081418650698106276 0.00080872873427062508 0.00080600446627943079 0.00080600446386802638 0.00080872872701975851 0.00081418649483910865 0.00082239627753943889 0.00083338592024029268 0.00084719269926702978 0.00086386345104938478 0.00088345473417184017 0.00090603302534353336 0.00093167494999379930 0.00096046757634860036 0.00099250860732369439 0.00102790688693288335 0.00106678267110971170 0.00110926807636524405 0.00115550754431148484 0.00120565835113550790 0.00125989116462055240 0.00131839065129535360 0.00138135613658274536 0.00144900232125988460 0.00152156005813197659 0.00159927719280639202 0.00168241947342662179 0.00177127153457523612 0.00186613796122447884 0.00196734443953072713 0.00207523900187189803 0.00219019337495907074 0.00231260444078118521 0.00244289580868917167 0.00258151958717367513 0.00272895818364371490 0.00288572639459139246 0.00305237362411225899 0.00322948632531738777 0.00341769067942532256 0.00361765554334592121 0.00383009570200543159 0.00405577546788382648 0.00429551267746797194 0.00455018314350352782 0.00482072563256163988 0.00510814745038445928 0.00541353073263639573 0.00573803955811413857 0.00608292802373899821 0.00644954944830133936 0.00683936690616948617 0.00725396533285627143 0.00769506548502385535 0.00816454017253109843 0.00866443304017971982 0.00919698063435447910 0.00976463824942819247 0.01037011041530089273 0.01101638700626239586 0.01170678620332932240 0.01244500585095398293 0.01323518514648625022 0.01408197911484831977 0.01499064899279811680 0.01596717253018575811 0.01701837938781147752 0.01815211838086472351 0.01937746543953122735 0.02070498405822851495 0.02214705401161032317 0.02371828971847178558 0.02543607757028110150 0.02732127297621955719 0.02939911422229823934 0.03170043564401370251 0.03426329843495778960 0.03713521574012890181 0.04037623751828256502 0.04406330487993825873 0.04829652100281800475 0.05320838864568355753 0.05897777021488581628 0.06585160805819001428 0.07417986418207511701 0.08447391910461399256 0.09750856731149448731 0.11450927591633075497 0.13751543873882388080 0.17012616852707218573 0.21910992997548672800 0.29796613983172459683 0.43445917305515890927 0.68243806780701909975 1.10803409762468652033 1.48567006813036961432 1.62400226241321110621 1.64112926502775091642 1.61276607765976742748 1.57051246462722904340 1.52637781956652274218 1.48479797267211521827 1.44731088530645957135 1.41430929762566637287 1.38572145765190324340 1.36129397786911465751 1.34071765486227989506 1.32368594866111677355 1.30992227110713299609 1.29919208170089239829 1.29130749765613428437 1.28612836478287650976 0.64210031217183549668 
0.63418974798501448475 1.26999680411193582863 1.27432934755171367591 1.28088592208368212688 1.28973087034009670226 1.30093999973591611941 1.31458810827420169431 1.33072713002027165352 1.34934796812430923829 1.37031337628473748325 1.39323804027167374997 1.41726921792813431722 1.44067441189539069413 1.46004964493485211996 1.46880421562587848427 1.45444628648616292033 1.39479190685150689077 1.25754716364047114396 1.02328095241271843641 0.76373531995255650173 0.56300027431711030523 0.42411819383862625621 0.32986049222710978057 0.26473303845266249468 0.21830928334404475777 0.18409095964296406933 0.15806804393639795059 0.13772421282468805259 0.12143718449677098903 0.10812948207671535528 0.09706441501613705114 0.08772459989569880712 0.07973776383108810428 0.07283017903189414888 0.06679664947729202495 0.06148067423087155703 0.05676102910914471167 0.05254249530343368946 0.04874932831264056077 0.04532057565854730186 0.04220666587972154993 0.03936688753640060767 0.03676750036289644363 0.03438030369486533289 0.03218153875201079650 0.03015103853454603744 0.02827156326067559178 0.02652827635477139623 0.02490832795899233787 0.02340052145451965160 0.02199504460956291929 0.02068325143665616928 0.01945748412754855217 0.01831092687658020246 0.01723748523538182198 0.01623168602846392083 0.01528859391663250911 0.01440374150860401770 0.01357307055110834604 0.01279288221861962782 0.01205979492020059496 0.01137070827090913561 0.01072277233448826195 0.01011336108177052218 0.00954004951147946478 0.00900059380005480136 0.00849291401503693422 0.00801507899878872720 0.00756529309616560397 0.00714188445442798248 0.00674329466813783363 0.00636806957935776019 0.00601485107339372327 0.00568236973556568437 0.00536943825583335865 0.00507494548507736454 0.00479785106170416142 0.00453718053915697084 0.00429202095517333682 0.00406151679228305973 0.00384486631237690446 0.00364131806940615199 0.00345016796461816710 0.00327075628779316396 0.00310246511642797707 0.00294471589327383043 0.00279696719047484166 0.00265871264398698237 0.00252947904398226342 0.00240882456912450138 0.00229633715327914878 0.00219163297512814381 0.00209435506206001598 0.00200417200047153798 0.00192077674559976153 0.00184388552503911285 0.00177323683020813583 0.00170859049083316172 0.00164972682835551332 0.00159644588411889110 0.00154856675126380239 0.00150592681184114063 0.00146838136840354849 0.00143580300736800837 0.00140808119013291488 0.00138512186980799257 0.00136684716554813512 0.00135319509317888276 0.00134411935088118994 0.00133958915931597922 0.00133958915531751099 0.00134411933883082924 0.00135319507301667752 0.00136684713721080264 0.00138512183315231407 0.00140808114496904224 0.00143580295348610942 0.00146838130551052437 0.00150592673954896838 0.00154856666916114438 0.00159644584582119275 0.00164972678150132612 0.00170859043442994629 0.00177323676333662750 0.00184388544689828571 0.00192077665545187237 0.00200417189763713033 0.00209435494585963333 0.00219163284481904697 0.00229633700813192121 0.00240882440834311318 0.00252947886666576860 0.00265871244920112826 0.00279696697724207688 0.00294471566052667555 0.00310246486309562197 0.00327075601278314920 0.00345016766679806519 0.00364131774769682615 0.00384486596567590322 0.00406151642943330948 0.00429202056282051991 0.00453718011565740209 0.00479785060529425156 0.00507494499384530950 0.00536943772772080496 0.00568236916835274108 0.00601485046470062734 0.00636806892667318714 0.00674329396880390952 0.00714188370562196528 0.00756529229481994747 0.00801507814162438770 0.00849291309866995192 0.00900059282084975099 0.00954004846555112085 0.01011335996501216972 0.01072277114254005514 0.01137070699915143646 0.01205979356367570254 0.01279288077254803202 0.01357306900790777870 0.01440373986242748927 0.01528859216107847363 0.01623168415655462660 0.01723748323953000483 0.01831092474855744445 0.01945748185844697886 0.02068324901679352568 0.02199504202846591649 0.02340051870079573604 0.02490832502015982719 0.02652827321714124054 0.02827155990919316686 0.03015103495247639653 0.03218153492058728471 0.03438029959286492687 0.03676749596607853388 0.03936688281697076075 0.04220666080592350156 0.04532057019885127325 0.04874932243689567013 0.05254248896697566451 0.05676102225999513085 0.06148066680806418827 0.06679664140853469601 0.07283017023035964765 0.07973775419112594243 0.08772458928690829438 0.09706440327503562671 0.10812946899487974051 0.12143716980331120681 0.13772419615971698281 0.15806802480988590975 0.18409093736902804039 0.21830925693301972412 0.26473300643070574178 0.32986045233571958946 0.42411814256002988710 0.56300020626171565219 0.76373522773972080113 1.02328082878844250914 1.25754701168194715777 1.39479173831536185091 1.45444611076757657209 1.46880403820660587755 1.46004946860978757073 1.44067423794700499862 1.41726904684120968980 1.39323787211907945682 1.37031321092981128729 1.34934780532733511471 1.33072696949501612096 1.31458794971791648187 1.30093984284479402547 1.28973071481662859838 1.28088576763951422777 1.27432919390768972789 1.26999665099662584211 0.63418967152603433757 
0.62519889207283574351 1.25168694690212745080 1.25512701064366072323 1.26029123206941817692 1.26717513045330631982 1.27575491201080248871 1.28596748674568273074 1.29767830157413555092 1.31062974132575171815 1.32435802842125083245 1.33805850685277838430 1.35036626759420519406 1.35900078080947728232 1.36020729787194150084 1.34795465855037321923 1.31305956008937574353 1.24317171853826513583 1.12644554752878378601 0.96380709446866830170 0.78622190283744841643 0.62968835792578725652 0.50564583295591547518 0.41148078014647260225 0.34063618913602433658 0.28689767990650705265 0.24547722152101658644 0.21294842416838100085 0.18691769353987197633 0.16571516992836987647 0.14816471276903109278 0.13342580074332976992 0.12088782565537359304 0.11009974955515700046 0.10072299261418615757 0.09249950225082459454 0.08522979811336872658 0.07875764433273979570 0.07295918432477899174 0.06773512452265428863 0.06300503211350227950 0.05870311979701559046 0.05477509138575809011 0.05117575360493398229 0.04786718918084909014 0.04481734507718160287 0.04199893163330692403 0.03938855679342267990 0.03696603982609958372 0.03471386331065362540 0.03261673252299424064 0.03066121889291562042 0.02883546974800754725 0.02712897067389419270 0.02553234990230079937 0.02403721646592971162 0.02263602563181921212 0.02132196648456763377 0.02008886758179784238 0.01893111742194641955 0.01784359710461647097 0.01682162308317414201 0.01586089820792335736 0.01495746987011048468 0.01410769383575427582 0.01330820302695490120 0.01255588040219079993 0.01184783530982391753 0.01118138278589642098 0.01055402535611427162 0.00996343697567736442 0.00940744880033483888 0.00888403653144131944 0.00839130911929331091 0.00792749864255148928 0.00749095120983200857 0.00708011875333092178 0.00669355160363371837 0.00632989175151199568 0.00598786671623163791 0.00566628395125445827 0.00536402575016969863 0.00508004447021481731 0.00481335835826102176 0.00456304750315772445 0.00432825020896698831 0.00410815962952892910 0.00390202066090417077 0.00370912706943116177 0.00352881883596722901 0.00336047969921371426 0.00320353488289404353 0.00305744899341875431 0.00292172407608703999 0.00279589781914002522 0.00267954189621333327 0.00257226043887892608 0.00247368863147578999 0.00238349142167137984 0.00230136234071531831 0.00222702242769323711 0.00216021927622267462 0.00210072605883016017 0.00204834088233019074 0.00200288598741216184 0.00196420715686373981 0.00193217318120164627 0.00190667540460154328 0.00188762734928848985 0.00187496441677259540 0.00186864366480077315 0.00186864365922356779 0.00187496439999934594 0.00188762732122260690 0.00190667536511479607 0.00193217313013083203 0.00196420709399569571 0.00200288591242714364 0.00204834079478188880 0.00210072595817900609 0.00216021916181918794 0.00222702233721394638 0.00230136223843213639 0.00238349130592896419 0.00247368850092355430 0.00257226029244272958 0.00267954173293394327 0.00279589763808651970 0.00292172387634181963 0.00305744877401259441 0.00320353464279277134 0.00336047943731154763 0.00352881855103015507 0.00370912676011359022 0.00390202032580722058 0.00410815926717544855 0.00432824981783153095 0.00456304708166987982 0.00481335790483705672 0.00508004398338257612 0.00536402522856527231 0.00566628339528085778 0.00598786611904267296 0.00632989111086112999 0.00669355091708623284 0.00708011801824892650 0.00749095042334113614 0.00792749780153090278 0.00839130822042566393 0.00888403557122441345 0.00940744777505830854 0.00996343588137271752 0.01055402418852491309 0.01118138154050429822 0.01184783398183286707 0.01255587898650323275 0.01330820151821010544 0.01410769222821850466 0.01495746815769194438 0.01586089638420051795 0.01682162114131080521 0.01784359504227783777 0.01893111522415613646 0.02008886524053232758 0.02132196399096730755 0.02263602297618516612 0.02403721363769206754 0.02553234688998207158 0.02712896746509096957 0.02883546632931721643 0.03066121524981813007 0.03261672863969389269 0.03471385916992253406 0.03696603540905785135 0.03938855207932689950 0.04199892659922377369 0.04481733969748658009 0.04786718342656204328 0.05117574744284647537 0.05477508477742087933 0.05870311269782768626 0.06300502452389999952 0.06773511635947082610 0.07295917552698816255 0.07875763482996289699 0.08522978782361967376 0.09249949107746069377 0.10072298044182637078 0.11009973624441116158 0.12088781103577306286 0.13342578460347698233 0.14816469484301209025 0.16571514987655300288 0.18691767092105182613 0.21294839839930745917 0.24547719181686245005 0.28689764519354621353 0.34063614792703478251 0.41148073037663268625 0.50564577181091308056 0.62968828180043123766 0.78622180797670748742 0.96380697810741433607 1.12644541149361732124 1.24317156839872922092 1.31305940152059097414 1.34795449578928705492 1.36020713365831724673 1.35900061677050576492 1.35036610462663664300 1.33805834539883483636 1.32435786864716353861 1.31062958323262801485 1.29767814506570022814 1.28596733166956167516 1.27575475818351025126 1.26717497767507292217 1.26029108013284307788 1.25512685933848411324 1.25168679601754639918 0.62519881670934962514 
0.61534829013031200340 1.23165560543336938260 1.23420051605137359729 1.23797686509703686042 1.24292350739292456474 1.24893703110828813152 1.25584862512357453568 1.26338884820488273064 1.27113466718332457361 1.27843048922168578407 1.28427169112396710737 1.28713656478642746173 1.28475514587644168429 1.27382410719304006719 1.24974756061424718823 1.20666557678270169873 1.13838985968340078436 1.04125621346772723186 0.91927997509571923729 0.78765683906365957512 0.66388542157133190180 0.55729599991278910842 0.46978060626679751799 0.39943325803847518074 0.34316802562496917517 0.29797182236618424689 0.26133073767622083672 0.23128296723805230606 0.20634108890782876244 0.18538839832769604676 0.16758624953280065739 0.15230115242730546399 0.13905041611995683226 0.12746253961889220108 0.11724856879846479174 0.10818137163901231368 0.10008056578365009948 0.09280147314030151584 0.08622695333972529852 0.08026130843748924271 0.07482568983977588850 0.06985460460468551069 0.06529323349024562795 0.06109535434642210383 0.05722172074257625418 0.05363878612808403723 0.05031769245359529741 0.04723346284557394803 0.04436435293456164608 0.04169132643389139581 0.03919762869108112113 0.03686843798852423859 0.03469057891770988000 0.03265228559282573606 0.03074300509424032768 0.02895323354830892093 0.02727437880798766479 0.02569864491206663715 0.02421893445024969616 0.02282876570943392913 0.02152220208759270115 0.02029379160752298183 0.01913851510227604358 0.01805174136418119524 0.01702918835840505629 0.01606688947189627292 0.01516116403620149100 0.01430859147890539695 0.01350598856669771308 0.01275038929183902603 0.01203902702607950737 0.01136931862674606108 0.01073885022979004233 0.01014536450552827596 0.00958674918763890993 0.00906102671479058763 0.00856634484794449591 0.00810096814700567158 0.00766327020699009154 0.00725172656826589268 0.00686490824512664410 0.00650147570302905820 0.00616017349506670087 0.00583982515761971577 0.00553932858675332263 0.00525765175496739623 0.00499382875418175054 0.00474695613689291029 0.00451618953127175260 0.00430074050886575243 0.00409987368564124210 0.00391290403955246724 0.00373919442973269511 0.00357815330378818963 0.00342923258126459629 0.00329192570278080687 0.00316576583508809684 0.00305032422366791067 0.00294520868514780432 0.00285006223270767300 0.00276456184214679546 0.00268841726494994937 0.00262137011467489245 0.00256319290309336978 0.00251368826872488960 0.00247268829352664810 0.00244005392236457119 0.00241567448263424467 0.00239946730212992065 0.00239137742390260755 0.00239137741676831439 0.00239946728067041981 0.00241567444675627740 0.00244005387192491874 0.00247268822829382895 0.00251368818844244224 0.00256319280739658595 0.00262137000300921574 0.00268841713655598724 0.00276456169604200053 0.00285006209181037917 0.00294520852910928888 0.00305032404995519979 0.00316576564197756927 0.00329192548902179638 0.00342923234574965541 0.00357815304543152024 0.00373919414744516843 0.00391290373210839704 0.00409987335172001810 0.00430074014706183227 0.00451618913998974580 0.00474695571442418363 0.00499382829871775069 0.00525765126455801646 0.00553932805937684680 0.00583982459118781438 0.00616017288748937908 0.00650147505242115731 0.00686490755002600039 0.00725172582130673149 0.00766326940721318017 0.00810096729165987739 0.00856634393394895000 0.00906102573876133022 0.00958674814585225299 0.01014536339398408593 0.01073884904427502285 0.01136931736275714755 0.01203902567883718966 0.01275038785628068716 0.01350598703737104778 0.01430858985003335970 0.01516116230167063872 0.01606688762515184887 0.01702918639255091016 0.01805173927191150440 0.01913851287579870775 0.02029378923863123241 0.02152219956769341191 0.02282876303823233588 0.02421893160592658578 0.02569864188458337306 0.02727437558606327084 0.02895323011953998549 0.03074300144506769694 0.03265228170859446610 0.03469057478265424876 0.03686843358556957106 0.03919762400178550266 0.04169132143824749726 0.04436434761075691569 0.04723345716982907394 0.05031768639985279012 0.05363877966763186400 0.05722171384355989598 0.06109534697299856543 0.06529322560130779163 0.06985459615203859496 0.07482568076587092776 0.08026129877091670028 0.08622694295010113752 0.09280146195155325461 0.10008055370924195948 0.10818135857898592000 0.11724855463582539716 0.12746252421504900010 0.13905039930895091160 0.15230113400831746251 0.16758622926009547616 0.18538837589716694598 0.20634106393883189234 0.23128293924860487962 0.26133070604943298143 0.29797178630557474843 0.34316798409724624808 0.39943320970723950047 0.46978054943289992984 0.55729593250656683789 0.66388534129648346660 0.78765674408553421060 0.91927986417092988347 1.04125608778636524754 1.13838972226532053611 1.20666543112677437932 1.24974740977162879219 1.27382395346369081679 1.28475499085006994449 1.28713640949599783525 1.28427153620247569421 1.27843033502738112617 1.27113451389029386007 1.26338869586558488756 1.25584847371112284797 1.24893688054461282633 1.24292335756730887297 1.23797671587830926399 1.23420036729585658186 1.23165545699000267277 0.61534821596744671002 
0.60485949005004813195 1.21035920555433440526 1.21204258303138412423 1.21449220487442444139 1.21760500291309359255 1.22122107990586092896 1.22510113443543455780 1.22889379893850625436 1.23208958998098472293 1.23395757015817730817 1.23346120363496347672 1.22915315455111251453 1.21905913071685190197 1.20058642440950991137 1.17054589993089042110 1.12546532674377641747 1.06246592994486244166 0.98090947156302177312 0.88439975338285514717 0.78124005685302644331 0.68090048932628710610 0.58987213885710820804 0.51091238696949647924 0.44414821112606972520 0.38836934218871355107 0.34191130464255370391 0.30311973693225913173 0.27054234882828431807 0.24297782013714686045 0.21946154210113366645 0.19922964663292797027 0.18168011840108411192 0.16633822287843935683 0.15282818094297767608 0.14085086168511673499 0.13016655386054898358 0.12058177402256342603 0.11193918911304501229 0.10410990725846280824 0.09698755843869810711 0.09048372652608493993 0.08452440370295910554 0.07904722140495423766 0.07399927397204741908 0.06933539741858729677 0.06501679968284768130 0.06100996404734049250 0.05728576616805258759 0.05381875914811096173 0.05058659158693190605 0.04756953144896991503 0.04475007459726509929 0.04211262141559868333 0.03964320845704194518 0.03732928476991359545 0.03515952465919180980 0.03312367028700746729 0.03121239880822801460 0.02941720975755846013 0.02773032921390528038 0.02614462793546823427 0.02465355103226651856 0.02325105756730283524 0.02193156816032937328 0.02068991957054788777 0.01952132509078774447 0.01842133988423366731 0.01738583052680930940 0.01641094813992216572 0.01549310459892150327 0.01462895138536479678 0.01381536071964339918 0.01304940866759252138 0.01232835996211933960 0.01164965432042475157 0.01101089407025135358 0.01040983292635466739 0.00984436578158609521 0.00931251939645383331 0.00881244388736823758 0.00834240494179905312 0.00790077660168142515 0.00748603476136699975 0.00709675104554108316 0.00673158722543587551 0.00638929004940891332 0.00606868646399583156 0.00576867919267365359 0.00548824264335112666 0.00522641911934629277 0.00498231531122939053 0.00475509904938387074 0.00454399629949975292 0.00434828838500211923 0.00416730942227938606 0.00400044395590160029 0.00384712478245119449 0.00370683095276769237 0.00357908594348699260 0.00346345598979502789 0.00335954857761389114 0.00326701104412796539 0.00318552940832272924 0.00311482724159817259 0.00305466472138915535 0.00300483780180216264 0.00296517750873914743 0.00293554935675732764 0.00291585288519691233 0.00290602131191808333 0.00290602130324502106 0.00291585285913276149 0.00293554931320882950 0.00296517744752644585 0.00300483772268878013 0.00305466462409698103 0.00311482712573418752 0.00318552927329240898 0.00326701088897374259 0.00335954840086194473 0.00346345580187035207 0.00357908573622611748 0.00370683072280497683 0.00384712452804969463 0.00400044367590224326 0.00416730911560136974 0.00434828805048304012 0.00454399593587895279 0.00475509865523415787 0.00498231488494371710 0.00522641865918938020 0.00548824214740950556 0.00576867865887398246 0.00606868589008824344 0.00638928943297367713 0.00673158656392169874 0.00709675033624179719 0.00748603400151814924 0.00790077578878167763 0.00834240407425634878 0.00881244295191319083 0.00931251839681845883 0.00984436471463290275 0.01040983178832333156 0.01101089285695855402 0.01164965302731579833 0.01232835858430980647 0.01304940719993485931 0.01381535915668030690 0.01462894972126760340 0.01549310282750848700 0.01641094625461025913 0.01738582852059078476 0.01842133774964949122 0.01952132281990093254 0.02068991715495183126 0.02193156559109288306 0.02325105483494349645 0.02465354812681896934 0.02614462484662405384 0.02773032594268531881 0.02941720627671784438 0.03121239510580631205 0.03312366634920405062 0.03515952047080050935 0.03732928031443594197 0.03964320371671714582 0.04211261637134200431 0.04475006922852131641 0.04756952573352180025 0.05058658550071537530 0.05381875266500357746 0.05728575925964374260 0.06100995668262498839 0.06501679182790431888 0.06933538903612757043 0.07399926502058284949 0.07904721183733920409 0.08452439346356310779 0.09048371554555512120 0.09698754676233156680 0.10410989471849541044 0.11193917561994171095 0.12058175947645077830 0.13016653814722334292 0.14085084467180430945 0.15282816247360997419 0.16633820276801103422 0.18168009642845039942 0.19922962253143883249 0.21946151554671999850 0.24297779073297443020 0.27054231608511281060 0.30311970024426815318 0.34191126325874232617 0.38836929518263285654 0.44414815737176871480 0.51091232514116069474 0.58987206748597253991 0.68090040696631493056 0.78123996267681627970 0.88439964670441739703 0.98090935321558658799 1.06246580174938487495 1.12546519094955543849 1.17054575870678645444 1.20058627957476726777 1.21905898367007647920 1.22915300630478818711 1.23346105488769319791 1.23395742136960429036 1.23208944143557963535 1.22889365079521528656 1.22510098676473067059 1.22122093271650911106 1.21760485617123959123 1.21449205851722830118 1.21204243697663049950 1.21035905970733415060 0.60485941716605140517 
0.59394615779152282187 1.18823534692843124638 1.18911840564536408493 1.19034436845618318834 1.19178321947917442714 1.19324115116665407932 1.19444103377376320552 1.19499562313267304603 1.19437232364393075557 1.19184899779507191830 1.18646239870664693683 1.17695571906625051639 1.16174179803031685232 1.13891655979722727920 1.10638428795602483667 1.06218390031667442308 1.00509906178925412235 0.93551598945661895712 0.85616951001964980428 0.77200314578080075911 0.68860433994066494456 0.61037967921990676778 0.53984859162801712706 0.47787785730755372171 0.42424982736126826133 0.37818431708304123262 0.33869455658194103087 0.30478887100572560342 0.27556630071138732418 0.25025030330673381229 0.22819067649668012265 0.20885145166565699526 0.19179417604972548439 0.17666109958947906478 0.16316014313851212592 0.15105220809550345962 0.14014078733296964074 0.13026360203085896039 0.12128592814240612974 0.11309529152998765156 0.10559725410777542898 0.09871206227615170192 0.09237197445460476608 0.08651912271822936873 0.08110379527685784851 0.07608305113733893066 0.07141959788486307303 0.06708087863121492411 0.06303832590291102989 0.05926674931675202096 0.05574383092058821099 0.05244970753596089885 0.04936662369039113152 0.04647864204983309655 0.04377140086918029915 0.04123191003157722356 0.03884837887262571066 0.03661007027624285648 0.03450717655782087334 0.03253071347506630850 0.03067242939198799867 0.02892472701881865227 0.02728059597434939754 0.02573355413929223623 0.02427759667266271570 0.02290715143642652052 0.02161703988312613234 0.02040244260421597566 0.01925886886728012115 0.01818212957855336320 0.01716831319681810797 0.01621376419887021747 0.01531506375880731241 0.01446901235493514015 0.01367261406169939519 0.01292306231946205308 0.01221772700563339420 0.01155414265650356320 0.01092999770984426355 0.01034312465690301330 0.00979149101981380277 0.00927319100056722689 0.00878643790320210449 0.00832955703775839496 0.00790097922002352959 0.00749923475317659793 0.00712294785971900879 0.00677083152649138320 0.00644168273012613035 0.00613437801394223214 0.00584786939053949517 0.00558118054725054158 0.00533340333388365728 0.00510369451445114031 0.00489127276695255908 0.00469541591611832843 0.00451545838606071115 0.00435078886141804233 0.00420084814620080849 0.00406512721125351639 0.00394316542370765077 0.00383454892565859851 0.00373890923292652388 0.00365592193359076667 0.00358530557341141254 0.00352682068351040101 0.00348026895403585890 0.00344549255048898218 0.00342237356999564035 0.00341083363532945771 0.00341083362514427169 0.00342237353941010625 0.00344549249941650260 0.00348026888228492037 0.00352682059084286070 0.00358530545954582891 0.00365592179816076612 0.00373890907542084872 0.00383454874517796807 0.00394316521824200628 0.00406512698267802453 0.00420084789114982815 0.00435078857702053678 0.00451545807152398115 0.00469541557089614425 0.00489127239022557614 0.00510369410503863641 0.00533340289037509407 0.00558118006801389122 0.00584786887366128827 0.00613437745734413120 0.00644168213157492175 0.00677083088357732787 0.00712294716978090214 0.00749923401332008854 0.00790097842712278453 0.00832955618835118372 0.00878643699352643637 0.00927319002690107919 0.00979148997960754830 0.01034312353544508678 0.01092999651356452162 0.01155414138174826189 0.01221772564776291148 0.01292306087342376397 0.01367261252210094646 0.01446901071600781297 0.01531506201449428506 0.01621376234276827866 0.01716831122205941806 0.01818212747786707162 0.01925886663297071699 0.02040244022809001301 0.02161703735641395951 0.02290714874983057481 0.02427759381630256730 0.02573355110258468414 0.02728059274603511497 0.02892472358705877600 0.03067242574468054261 0.03253070961334203481 0.03450717245248313692 0.03661006591274829081 0.03884837423417275559 0.04123190510001206732 0.04377139562511178639 0.04647863647247618690 0.04936661775750861292 0.05244970122367853538 0.05574382420306500663 0.05926674216607863421 0.06303831828889328026 0.06708087052111566528 0.07141958924309410595 0.07608304192524784071 0.08110378545249152804 0.08651911223587271937 0.09237196326388807943 0.09871205031927787754 0.10559724131060876928 0.11309527792597140472 0.12128591354159556914 0.13026358633324741643 0.14014077042939443452 0.15105218986166901729 0.16316012343054353551 0.17666107823957222234 0.19179415286106116234 0.20885142640601928044 0.22819064889048112921 0.25025027302530145068 0.27556626736121803134 0.30478883411461377140 0.33869451558375784916 0.37818427130248855050 0.42424977600280577850 0.47787779945603847676 0.53984852627398161040 0.61037960532986268447 0.68860425659654000974 0.77200305268928126612 0.85616940675433350627 0.93551587662219881647 1.00509894056707849153 1.06218377221527005005 1.10638415453118033049 1.13891642245851776316 1.16174165795069228579 1.17695557716538878879 1.18646225567390795064 1.19184885412775631863 1.19437217968719755490 1.19499547911496772912 1.19444088983607965559 1.19324100738544958134 1.19178307588390719474 1.19034422504273429411 1.18911826238610718320 1.18823520377994995556 0.59394608623877498399 
0.58280720805942043405 1.16568887478434080052 1.16585132412912684252 1.16598364379075780661 1.16594235534754675498 1.16551927147683587194 1.16442622633185055570 1.16227533614899902759 1.15855508364469450555 1.15260369865248124555 1.14358367431461438457 1.13046552496436247814 1.11203578253085910710 1.08695372878433116348 1.05389079176991140585 1.01178692476434628489 0.96023042741644526465 0.89988591441401588611 0.83275915138398048931 0.76199867633521489729 0.69113404535478650814 0.62319364647600572482 0.56022444304054785924 0.50326479914038935171 0.45256779289002513345 0.40788157976905048407 0.36868530132750820805 0.33435227792016464221 0.30424820841318589437 0.27778269393334498183 0.25443130439552708033 0.23374083572780146589 0.21532593007659084350 0.19886189823676958532 0.18407640319295537346 0.17074134805807661408 0.15866556519037677830 0.14768850354230922406 0.13767491175789237090 0.12851042544133273182 0.12009793613786956534 0.11235461687984171775 0.10520949144242175421 0.09860144718182750623 0.09247760983882802321 0.08679201170594286197 0.08150449772180934360 0.07657982456528267257 0.07198691651038036099 0.06769824885028863370 0.06368933537358900665 0.05993830092791196940 0.05642552375183185198 0.05313333517392271332 0.05004576661623461042 0.04714833571565879566 0.04442786488542016521 0.04187232685487263240 0.03947071270827717804 0.03721291873908905146 0.03508964912144252324 0.03309233167610781123 0.03121304517166079151 0.02944445574943443944 0.02777976154387795660 0.02621264409849666244 0.02473722560692892536 0.02334803113894556859 0.02203995514570622483 0.02080823165047762657 0.01964840762385455797 0.01855631911971578063 0.01752806981332177827 0.01656001163666820375 0.01564872725168253709 0.01479101414003425319 0.01398387012019663977 0.01322448012933019612 0.01251020413054915181 0.01183856602505084510 0.01120724346068802113 0.01061405847088359167 0.01005696880870599053 0.00953405997952239126 0.00904353786204459276 0.00858372188256240065 0.00815303869462602471 0.00775001632313365718 0.00737327873661319799 0.00702154081580697031 0.00669360369002891531 0.00638835041578467155 0.00610474197512922423 0.00584181357324853323 0.00559867121711299376 0.00537448855896904831 0.00516850398986412607 0.00498001796989555601 0.00480839058346949066 0.00465303930864524595 0.00451343697229433793 0.00438911000253505712 0.00427963666495001505 0.00418464568727627828 0.00410381495610789848 0.00403687040588462942 0.00398358507463725253 0.00394377832260595085 0.00391731521062088639 0.00390410603609503415 0.00390410602467750056 0.00391731517630833359 0.00394377826525682540 0.00398358499403339561 0.00403687030170629679 0.00410381482798871655 0.00418464553484654278 0.00427963648781670702 0.00438910980045670307 0.00451343674530924055 0.00465303901082847471 0.00480839025944368448 0.00498001761870647819 0.00516850360955167787 0.00537448814733665348 0.00559867077191578133 0.00584181309229991896 0.00610474145622763587 0.00638834985666025812 0.00669360308833522044 0.00702154016909928291 0.00737327804227194683 0.00775001557837107224 0.00815303789649279853 0.00858372102795268432 0.00904353694767601191 0.00953405900191273137 0.01005696776412157156 0.01061405735543252682 0.01120724227069991308 0.01183856471702549040 0.01251020273888570067 0.01322447864888776081 0.01398386854522482015 0.01479101246450786888 0.01564872546927331687 0.01656000974074312015 0.01752806779689974892 0.01855631697541271219 0.01964840534384337811 0.02080822922644165462 0.02203995256877921971 0.02334802839971172883 0.02473722269534961438 0.02621264100387876717 0.02777975825481893146 0.02944445225372904762 0.03121304145619785420 0.03309232772693182500 0.03508964492410504565 0.03721291431225681734 0.03947070800201013530 0.04187232185202949264 0.04442785956707440143 0.04714833006142504779 0.05004576060424370532 0.05313332878070675669 0.05642551695217434826 0.05993829369466963097 0.06368932767743862300 0.06769824065950058589 0.07198690779053218414 0.07657981527892765428 0.08150448782810515436 0.08679200116023189082 0.09247759859216109213 0.09860143518037600696 0.10520947862670659845 0.11235460318349765885 0.12009792148458930949 0.12851040997921447939 0.13767489517140019117 0.14768848572862869339 0.15866554603417515334 0.17074132742760594894 0.18407638093669687063 0.19886187417984479975 0.21532590401641682476 0.23374080742873837302 0.25443127358259154391 0.27778266028488596273 0.30424817155263128576 0.33435223740742980869 0.36868525665089246779 0.40788153033989138496 0.45256773804344119227 0.50326473814773509119 0.56022437514192613417 0.62319357094272609388 0.69113396159154849574 0.76199858461831415646 0.83275905109113979030 0.89988580600492917849 0.96023031171736494827 1.01178680284163768910 1.05389066477010406864 1.08695359780382228010 1.11203564853714143013 1.13046538876336200019 1.14358353654923883269 1.15260355981813145121 1.15855494411160853119 1.16227519618560570791 1.16442608612620235320 1.16551913115480498817 1.16594221498781758228 1.16598350343700674081 1.16585118379971142133 1.16568873448017340522 0.58280713791289540104 
0.57162214452023185629 1.14308275684548377171 1.14261437234751017655 1.14179652727976144178 1.14048328669048126827 1.13846735310525359886 1.13546926396803526949 1.13112441152281251178 1.12496897616485846960 1.11642703888215288899 1.10480307495651630667 1.08928692396242920992 1.06898207835689262879 1.04297178104868937254 1.01043822558317342164 0.97084257956419950375 0.92414980871286300790 0.87103808942090799050 0.81298250479361677812 0.75209836312886912957 0.69073951832756219638 0.63103641822802369887 0.57459073487099332489 0.52238910328370247171 0.47487496525401740044 0.43208890774355301900 0.39381279100979993402 0.35968673090784331059 0.32929156106380919056 0.30220095959621051662 0.27801101140465078743 0.25635465675581503575 0.23690681027638271772 0.21938416007414085485 0.20354222332624294367 0.18917121574282269592 0.17609162181899229438 0.16414993518272469331 0.15321478990112491481 0.14317356241633660829 0.13392944800622474943 0.12539897763181540036 0.11750992723403852480 0.11019956471754244198 0.10341318518678033200 0.09710288812638134814 0.09122655673494572959 0.08574700540382118596 0.08063126673080955875 0.07584999420954918747 0.07137696080573907587 0.06718863706127731206 0.06326383522681888749 0.05958340829008146322 0.05612999471889312808 0.05288780134239945419 0.04984241811150313950 0.04698065956185715208 0.04429042869145138894 0.04176059969508205683 0.03938091663965304079 0.03714190538950501441 0.03503479728594216525 0.03305146214313658959 0.03118434965557415062 0.02942643780763587458 0.02777118730817984549 0.02621250120000029327 0.02474468892714742907 0.02336243425480555302 0.02206076652930599735 0.02083503484358928404 0.01968088473880191813 0.01859423712732954925 0.01757126916876794454 0.01660839686913551105 0.01570225920596857172 0.01484970361002480033 0.01404777265744505677 0.01329369184579820562 0.01258485834066624953 0.01191883062175658203 0.01129331888629181435 0.01070617621264147168 0.01015539036785195748 0.00963907622144155596 0.00915546871372519000 0.00870291633514708174 0.00827987507749261553 0.00788490282255360775 0.00751665413763480394 0.00717387545013048467 0.00685540057671407688 0.00656014658488857094 0.00628710996703030212 0.00603536310929020381 0.00580405103898229413 0.00559238843603093727 0.00539965689568044915 0.00522520243042667865 0.00506843317786387360 0.00492881744735051974 0.00480588173644602712 0.00469920919353050692 0.00460843815663025680 0.00453326090781747126 0.00447342261436389776 0.00442872045270492620 0.00439900291149042388 0.00438416927116769273 0.00438416925823303938 0.00439900287261985046 0.00442872038773522991 0.00447342252304194776 0.00453326078980853531 0.00460843801154464661 0.00469920902087694881 0.00480588153564664999 0.00492881721773752446 0.00506843291842473676 0.00522520208779575501 0.00539965652172624822 0.00559238802996242512 0.00580405059917910027 0.00603536263374393478 0.00628710945352106698 0.00656014603109822403 0.00685539998025619379 0.00717387480850373294 0.00751665344822127768 0.00788490208260217429 0.00827987428406562476 0.00870291548513868474 0.00915546780383802439 0.00963907524820173389 0.01015538932761905766 0.01070617510155025265 0.01129331770027719450 0.01191882935664356769 0.01258485699235645239 0.01329369036653815783 0.01404777108250654383 0.01484970193435353192 0.01570225742360764620 0.01660839497358179706 0.01757126715308698905 0.01859423498412726694 0.01968088246028620869 0.02083503242151674151 0.02206076395489864339 0.02336243151875916357 0.02474468601955492897 0.02621249811031511889 0.02777118402519263007 0.02942643431942948418 0.03118434594948871208 0.03305145820566957049 0.03503479310275170455 0.03714190094553648791 0.03938091191937387325 0.04176059471544535384 0.04429042339802902184 0.04698065393566430714 0.04984241213173812302 0.05288779498658191525 0.05612998796284074388 0.05958340110780668830 0.06326382759039905768 0.06718862894067312297 0.07137695216854478275 0.07584998502076778504 0.08063125695251305292 0.08574699499483584564 0.09122654565047239039 0.09710287631753911075 0.10341317260008531242 0.11019955129418168571 0.11750991290898904484 0.12539896233249026025 0.13392943165022652696 0.14317354518275871023 0.15321477144130457582 0.16414991538669987392 0.17609160056484718382 0.18917119289330708298 0.20354219872561807314 0.21938413354495533980 0.23690678161575551286 0.25635462573122547170 0.27801097774928063000 0.30220092300387801920 0.32929152118387483572 0.35968668734075504023 0.39381274330435700470 0.43208885539780361729 0.47487490772246954140 0.52238903999463348615 0.57459066525852420249 0.63103634178290679557 0.69073943466794129886 0.75209827270739715299 0.81298240696934809257 0.87103798455987646587 0.92414969742513064510 0.97084246263315299164 1.01043810387198895739 1.04297165541504766040 1.06898194959230363743 1.08928679275863071751 1.10480294189352989953 1.11642690443089875885 1.12496884069767011383 1.13112427532735582147 1.13546912726201165711 1.13846721604991940602 1.14048314940274231333 1.14179638984256337508 1.14261423481854973438 1.14308261926467857883 0.57162207572095580232 
0.56054846477872843913 1.12073334281241554500 1.11972688113574858626 1.11810480629030983835 1.11572691102931997875 1.11239759028564200172 1.10785906491220109693 1.10178406980930732040 1.09376937060984058547 1.08333240575474887279 1.06991466266685875119 1.05289701757195208742 1.03163382588558283359 1.00551309147041356695 0.97404774994989673509 0.93699535919638532455 0.89448813844986263533 0.84713412976317292724 0.79603441524073614843 0.74267275336794558172 0.68868924633722183870 0.63562177323758350944 0.58471297493171259241 0.53682591386938316447 0.49245405709881895362 0.45178629494133426547 0.41479022406028853709 0.38129029363764277427 0.35103034533801036332 0.32371857198299380798 0.29905712487100388763 0.27675996961442850264 0.25656249419903409681 0.23822570845716151133 0.22153711429503286645 0.20630966976803222224 0.19237977116003501799 0.17960482546845568663 0.16786075024751601070 0.15703958640130299962 0.14704731574990859144 0.13780191840719990815 0.12923167514435784931 0.12127369926752007423 0.11387267806438616802 0.10697979887783315434 0.10055183568776437930 0.09455037358426676697 0.08894115079951081526 0.08369350045135948157 0.07877987657848750658 0.07417545128463265414 0.06985777180411822940 0.06580646804070111600 0.06200300262688029918 0.05843045682356606818 0.05507334665630914117 0.05191746458957480215 0.04894974280057917682 0.04615813475014274303 0.04353151231951568612 0.04105957595635034707 0.03873277643944961213 0.03654224588159893372 0.03447973712766283505 0.03253757016826619441 0.03070858461815095808 0.02898609742576496728 0.02736386510810429051 0.02583604991227783643 0.02439718939493129568 0.02304216898652344803 0.02176619717099037565 0.02056478296507346926 0.01943371542695748744 0.01836904496179458945 0.01736706622449069037 0.01642430244733539269 0.01553749104335810927 0.01470357035605385221 0.01391966743678696439 0.01318308678920798727 0.01249129990207653584 0.01184193561690305430 0.01123277117529686286 0.01066172392159003834 0.01012684360367943626 0.00962630522628349361 0.00915840241566656665 0.00872154125927004920 0.00831423458778290936 0.00793509667037839428 0.00758283829674799570 0.00725626222255471021 0.00695425895683610129 0.00667580287221247737 0.00641994862072059469 0.00618582783954546578 0.00597264613276471401 0.00577968031632236645 0.00560627588524487130 0.00545184487259708916 0.00531586363995306677 0.00519787119376613482 0.00509746756909179588 0.00501431245436445572 0.00494812402228261838 0.00489867796239273900 0.00486580671148151289 0.00484939887884894283 0.00484939886442714574 0.00486580666818281493 0.00489867789004894139 0.00494812392059063022 0.00501431232296789542 0.00509746740753602712 0.00519787100143664915 0.00531586341613043967 0.00545184461640868534 0.00560627559544335519 0.00577967992839600875 0.00597264570973476960 0.00618582738024620049 0.00641994812345003663 0.00667580233494058373 0.00695425837731300511 0.00725626159833236972 0.00758283762523515037 0.00793509594887553682 0.00831423381342233370 0.00872154042898420911 0.00915840152624469717 0.00962630427431165892 0.01012684258551388439 0.01066172283341382254 0.01123277001308153888 0.01184193437637537372 0.01249129857876674077 0.01318308537847812101 0.01391966593384919015 0.01470356870903299917 0.01553748929027376491 0.01642430058242050350 0.01736706424124878634 0.01836904285314966412 0.01943371318533726466 0.02056478058239274986 0.02176619463865936410 0.02304216629546107509 0.02439718653545863702 0.02583604687411811263 0.02736386188035788702 0.02898609399682616772 0.03070858097568629486 0.03253756629917448073 0.03447973301805351554 0.03654224151669049903 0.03873277180358125626 0.04105957103307023015 0.04353150709155761966 0.04615812923463968875 0.04894973693902127110 0.05191745836086558707 0.05507334003762853758 0.05843044979033706898 0.06200299515271567863 0.06580646009727186829 0.06985776336098037387 0.07417544230908401648 0.07877986703528627732 0.08369349030248440791 0.08894114000390973551 0.09455036209744860365 0.10055182346140945082 0.10697978585938516805 0.11387266419647934512 0.12127368448727138261 0.12923165938255598562 0.13780190158721616900 0.14704729778633962578 0.15703956749852698849 0.16786073002438783863 0.17960480381202736933 0.19237974794519663302 0.20630964485516045670 0.22153708752750300714 0.23822567965859631212 0.25656246317044439920 0.27675993613114568959 0.29905708867941416251 0.32371853279743567633 0.35103030283824165902 0.38129024746738182650 0.41479017382796690150 0.45178624022449820341 0.49245399745403151126 0.53682584884980344420 0.58471290411458876068 0.63562169626242226439 0.68868916295230786506 0.74267266413858668006 0.79603431951898728780 0.84713402784011626601 0.89448803079010985595 0.93699524639384468294 0.97404763266965876944 1.00551297039208198392 1.03163370165840095893 1.05289689078531512045 1.06991453383534840249 1.08333227531425713153 1.09376923892081512335 1.10178393716414024794 1.10785893154457149024 1.11239745638012199613 1.11572677673066911197 1.11810467171195071501 1.11972674636724822683 1.12073320792626884845 0.56054839731443550921 
0.54972081715908727162 1.09890924908779386016 1.09745500309276211581 1.09516890571640934660 1.09192196085078352397 1.08753703209579666300 1.08178533558586309482 1.07438343219238507942 1.06499203071046766311 1.05321855086010995883 1.03862615238419775388 1.02075265777297752301 0.99914311614305639786 0.97339900899740872120 0.94324432354963461123 0.90860296882165569876 0.86967325612704593496 0.82697587594114496667 0.78134827303820264532 0.73386898907873421294 0.68572294013622636655 0.63804845345335259310 0.59181347774884707214 0.54774752016332195481 0.50632905433056096811 0.46781199086267322151 0.43227151665237384393 0.39965387424442222475 0.36982095466758235780 0.34258585812675712567 0.31773894648198575119 0.29506560263184100634 0.27435748844812701819 0.25541906526045154990 0.23807085562873808726 0.22215057787425163127 0.20751296758467652204 0.19402884528351038718 0.18158379921912048971 0.17007671729161399909 0.15941831008039697437 0.14952970510272445281 0.14034115566862626068 0.13179087914380049895 0.12382402892545441020 0.11639179363282070589 0.10945061355399854364 0.10296150244596402601 0.09688946243160079241 0.09120298021788375564 0.08587359377225212143 0.08087551969464756851 0.07618533266428695327 0.07178168944171114951 0.06764509092435422311 0.06375767666871201556 0.06010304710062253086 0.05666610933953375451 0.05343294317112445846 0.05039068422477921416 0.04752742189734093792 0.04483210967692108362 0.04229448663386703444 0.03990500781616668213 0.03765478280524869881 0.03553552111962177129 0.03353948357039615580 0.03165943877677768192 0.02988862416721027593 0.02822071089127686783 0.02664977215164787694 0.02517025453659282874 0.02377695199352602984 0.02246498213501646468 0.02122976461220726918 0.02006700132661798364 0.01897265828287086897 0.01794294891143133341 0.01697431871257482072 0.01606343109208707709 0.01520715426665875114 0.01440254919618855212 0.01364685831586998077 0.01293749517760067747 0.01227203479488236937 0.01164820468596228231 0.01106387655309570839 0.01051705855063089778 0.01000588809961677761 0.00952862521108377436 0.00908364628389501938 0.00866943834683886472 0.00828459371731482541 0.00792780505174617289 0.00759786076555024614 0.00729364080203298570 0.00701411273214880282 0.00675832816864896380 0.00652541947948392931 0.00631459678702706029 0.00612514520408558027 0.00595642251782657617 0.00580785675693973324 0.00567894437249250039 0.00556924847165296555 0.00547839731828259069 0.00540608305799272770 0.00535206066309190653 0.00531614709318062317 0.00529822066832608130 0.00529822065249208052 0.00531614704562033413 0.00535206058363213444 0.00540608294631206299 0.00547839717397136106 0.00556924829420823997 0.00567894416121983436 0.00580785651101478617 0.00595642223628012335 0.00612514488567195148 0.00631459635449971302 0.00652541900857228629 0.00675832765778261457 0.00701411217943259668 0.00729364020531364510 0.00759786012245800002 0.00792780435967144204 0.00828459297347650114 0.00866943754833260360 0.00908364542761164184 0.00952862429370093800 0.01000588711762562255 0.01051705750031273201 0.01106387543048037436 0.01164820348687811702 0.01227203351493455497 0.01293749381211128924 0.01364685685991795516 0.01440254764462134407 0.01520715261401905938 0.01606342928227977307 0.01697431678714000913 0.01794294686376929349 0.01897265610580900486 0.02006699901246744577 0.02122976215274796630 0.02246497952143711174 0.02377694921648243476 0.02517025158619956571 0.02664976901736171300 0.02822070756192340824 0.02988862063091735077 0.03165943502091539408 0.03353947958154690490 0.03553551688356693106 0.03765477830688868099 0.03990500303944599647 0.04229448156180592999 0.04483210429157058474 0.04752741617968292420 0.05039067819292919470 0.05343293676254412539 0.05666610253111326045 0.06010303986756337924 0.06375766898446044717 0.06764508276043801338 0.07178168076756641369 0.07618532344715323035 0.08087550989938130375 0.08587358336104355949 0.09120296915002046312 0.09688945066319454291 0.10296148992959275326 0.10945060023831498786 0.11639177946213274950 0.12382401383919716675 0.13179086307587850602 0.14034113854672070065 0.14952968684746714700 0.15941829060446610633 0.17007669682250592391 0.18158377734570407824 0.19402882189178349837 0.20751294254873486889 0.22215055105467840235 0.23807082687066383198 0.25541903439147417565 0.27435745527627009022 0.29506556694347541026 0.31773890803979798481 0.34258581666823717526 0.36982090990427596289 0.39965382586254871722 0.43227146431562890605 0.46781193421821076761 0.50632899301935319070 0.54774745383595502268 0.59181340608759180899 0.63804837619986898289 0.68572285712212077691 0.73386890094285728292 0.78134817912789145122 0.82697577649147480106 0.86967315150136947910 0.90860285948245800292 0.94324421002070335529 0.97339889182522343347 0.99914299586389565544 1.02075253488888550990 1.03862602734830211659 1.05321842406994425900 1.06499190250718389628 1.07438330286382810463 1.08178520537201494633 1.08753690119533397151 1.09192182942786053523 1.09516877390731659503 1.09745487101222627402 1.09890911683478131877 0.54972075100101969181 
0.53925151679611094124 1.07783297815416734267 1.07601497643111998492 1.07319385263174527090 1.06925499456162143019 1.06404324166089803150 1.05736181314304622525 1.04897229266393554603 1.03859676917952170605 1.02592361459095227083 1.01061873823684145179 0.99234434499274382091 0.97078697191629648167 0.94569550482654030077 0.91692756642956063651 0.88449893641352694829 0.84862604129553376175 0.80974784483620165787 0.76851381189216860790 0.72573199008995170622 0.68228507138067606697 0.63903562269073010960 0.59674496244695118818 0.55602163470449328386 0.51730264919746971053 0.48086109752645378457 0.44682997744211805369 0.41523273202004995497 0.38601374096114970946 0.35906495937447990840 0.33424720029835763846 0.31140600598282275335 0.29038279170111480632 0.27102220850778291350 0.25317666508524960811 0.23670881851557301623 0.22149267602088573703 0.20741378886180883434 0.19436888405386487655 0.18226517358165272853 0.17101950205718030595 0.16055743625469132141 0.15081236328361224963 0.14172463271358792802 0.13324076486083358262 0.12531273317402336076 0.11789732244943840200 0.11095556021396668633 0.10445221626305123408 0.09835536421632262716 0.09263599859798965497 0.08726770105740855321 0.08222634971664088965 0.07748986613751229768 0.07303799496015006554 0.06885211182631190141 0.06491505573790190553 0.06121098249682654924 0.05772523631963566437 0.05444423711903456642 0.05135538133256623006 0.04844695422012601504 0.04570805260291743721 0.04312851594392874688 0.04069886515756349077 0.03841024793460934283 0.03625438976702755056 0.03422354994372267534 0.03231048189269891679 0.03050839733397814335 0.02881093378378385417 0.02721212501467396017 0.02570637413146448225 0.02428842896925909045 0.02295335956028710100 0.02169653744959920694 0.02051361666891016178 0.01940051620297755797 0.01835340380344274713 0.01736868102364841349 0.01644296935060851617 0.01557309741301415862 0.01475608898759084298 0.01398915198273731342 0.01326966814067964684 0.01259518347430099716 0.01196339937211354787 0.01137216432350762751 0.01081946622110918632 0.01030342520156657393 0.00982228698986453708 0.00937441671575722779 0.00895829317387297763 0.00857250350157490182 0.00821573825162902338 0.00788678683821708582 0.00758453333718600575 0.00730795262344430263 0.00705610682950497115 0.00682814211112270364 0.00662328566294445586 0.00644084323769722467 0.00628019649746680564 0.00614080106760450661 0.00602218462678827393 0.00592394528913353646 0.00584575022830713387 0.00578733453878155224 0.00574850032980966930 0.00572911604879100533 0.00572911603160808358 0.00574850027816931064 0.00578733445250223522 0.00584575010705246090 0.00592394513244054455 0.00602218443410906801 0.00614080083819801281 0.00628019623045705799 0.00644084293204172376 0.00662328531740585813 0.00682814163535494512 0.00705610631227204799 0.00730795206287104815 0.00758453273117909443 0.00788678618444338397 0.00821573754754223451 0.00857250274440723992 0.00895829236066847390 0.00937441584337839195 0.00982228605496404672 0.01030342420059227049 0.01081946515026077638 0.01137216317877831617 0.01196339814922342537 0.01259518216872868024 0.01326966674766560939 0.01398915049720395043 0.01475608740418909992 0.01557309572608023274 0.01644296755408225508 0.01736867905719141625 0.01835340171222887840 0.01940051397969433378 0.02051361430575049383 0.02169653493819978518 0.02295335689176003502 0.02428842613411030804 0.02570637111963203214 0.02721212181548637865 0.02881093038587689836 0.03050839372530977922 0.03231047806045939108 0.03422354587432951956 0.03625438544602399560 0.03841024334668097229 0.04069886028647329290 0.04312851077240387188 0.04570804711265585851 0.04844694839173158130 0.05135537514539378900 0.05444423059245029339 0.05772522938712276730 0.06121097513346329677 0.06491504791705460242 0.06885210351952497643 0.07303798613700618336 0.07748985676540920409 0.08222633976069482209 0.08726769048024274333 0.09263598735946620977 0.09835535227335934216 0.10445220356925355443 0.11095554671937624125 0.11789730810013332452 0.12531271791168030472 0.13324074862230472771 0.14172461543029979403 0.15081234488098615998 0.16055741665146894270 0.17101948116474252615 0.18226515164957490800 0.19436886064414238273 0.20741376386064436232 0.22149264930327761114 0.23670878994418276253 0.25317663450901140010 0.27102217576036813362 0.29038275659967138775 0.31140596832669287242 0.33424715986807018719 0.35906491593143907703 0.38601369424806797337 0.41523268176286820541 0.44682992335378923787 0.48086103931339607698 0.51730258656922378790 0.55602156738705832417 0.59674489019997278838 0.63903554532736106530 0.68228498878802168459 0.72573190295571188280 0.76851371955823810644 0.80974774749652034256 0.84862593924143359114 0.88449883001392282100 0.91692745610548165303 0.94569539102423272325 0.97078685508307005492 0.99234422555800927412 1.01061861659903007293 1.02592349111003944273 1.03859664417414832016 1.04897216641197577047 1.05736168588432288828 1.06404311360133840836 1.06925486587812423878 1.07319372347722974403 1.07601484693955740113 1.07783284844551996429 0.53925145190179313293 
0.52923202185627626903 1.05768440349061743078 1.05557807184585183968 1.05233653381783698322 1.04786092310299894237 1.04201912684309117019 1.03464638266152153534 1.02554715614080249608 1.01449913875271802155 1.00126040008739258802 0.98558084097949194557 0.96721901204483651249 0.94596492170283874579 0.92166847196293200106 0.89427150092851737107 0.86383916910730773608 0.83058412780537715925 0.79487565021596595649 0.75722713960434839819 0.71826008832978405216 0.67864973229877167960 0.63906400348198055816 0.60010911464377092450 0.56229140701020696724 0.52599881022836747491 0.49149977260354082986 0.45895456356957797794 0.42843333543252981599 0.39993631778250993136 0.37341303811164516802 0.34877888935409551152 0.32592842930000753832 0.30474546386569656420 0.28511031198428571365 0.26690477768896769817 0.25001535508187178181 0.23433512912146126084 0.21976475008902429664 0.20621277455287079228 0.19359559105522006206 0.18183708817691157655 0.17086817457527159192 0.16062622849753682708 0.15105452356607540487 0.14210166463024864747 0.13372105175299409119 0.12587038285577167862 0.11851119969741974458 0.11160847819032815309 0.10513026178636253327 0.09904733534595533406 0.09333293622038940640 0.08796249900733910110 0.08291343043152710202 0.07816491095243516263 0.07369771993846030433 0.06949408152783664860 0.06553752859025818722 0.06181278249157040605 0.05830564663707016315 0.05500291205759566537 0.05189227326812928531 0.04896225361375794449 0.04620213819905072405 0.04360191394647050522 0.04115221569422122805 0.03884427761937203627 0.03666988933840986675 0.03462135612588124189 0.03269146276813961194 0.03087344063481545220 0.02916093760687799019 0.02754799054838219519 0.02602900005024166852 0.02459870721010615213 0.02325217224257825066 0.02198475474019634390 0.02079209542812932021 0.01967009927457685770 0.01861491983569885100 0.01762294471185921196 0.01669078211770202991 0.01581524823876190311 0.01499335562505810238 0.01422230231078791540 0.01349946169843851962 0.01282237313754985841 0.01218873315018687009 0.01159638725974909690 0.01104332238419214463 0.01052765975821934319 0.01004764835248583843 0.00960165876083496350 0.00918817752902811868 0.00880580190119384376 0.00845323496201366709 0.00812928115492717041 0.00783284215844060050 0.00756291310397227967 0.00731857912070643657 0.00709901214258734647 0.00690346827255772233 0.00673128492766239539 0.00658187877365712382 0.00645474367874543375 0.00634944898312950201 0.00626563802731738839 0.00620302693394414462 0.00616140363849715378 0.00614062716541685649 0.00614062714694330047 0.00616140358297490032 0.00620302684115670022 0.00626563789692335948 0.00634944881465093758 0.00645474347157282136 0.00658187852699776421 0.00673128464059702392 0.00690346794401719421 0.00709901177130933814 0.00731857860343021471 0.00756291254229823906 0.00783284155027041962 0.00812928049795769159 0.00845323425371857784 0.00880580113886364479 0.00918817670973015588 0.00960165788141675858 0.01004764740958508096 0.01052765874827055192 0.01104332130341001417 0.01159638610406688031 0.01218873191529801225 0.01282237181889134270 0.01349946029116588786 0.01422230080977526789 0.01499335402484314184 0.01581524653358257204 0.01669078030142490121 0.01762294277791620623 0.01861491771950496421 0.01967009702490807310 0.02079209303705198408 0.02198475219926387947 0.02325216954281617010 0.02459870434198041522 0.02602899700360206126 0.02754798731246399512 0.02916093417025034107 0.03087343698534306125 0.03269145889295776986 0.03462135201130256412 0.03666988496990264412 0.03884427298152026697 0.04115221077068798028 0.04360190871990798911 0.04620213265101202893 0.04896224772470703090 0.05189226701731608493 0.05500290542290786622 0.05830563963916624015 0.06181277506005500300 0.06553752069857088358 0.06949407314765343457 0.07369771103958366876 0.07816490150264421288 0.08291342039636773187 0.08796248834997577593 0.09333292490143363374 0.09904732332322585542 0.10513024901466050398 0.11160846462111406741 0.11851118527853199414 0.12587036753112013088 0.13372103546215874381 0.14210164730803831468 0.15105450514203311307 0.16062620889546685987 0.17086815371268326835 0.18183706596443971470 0.19359556776374964304 0.20621274972064951303 0.21976472360337895307 0.23433510085954345481 0.25001532490976863254 0.26690474546081921492 0.28511027754129059097 0.30474542703535945076 0.32592838989557948448 0.34877884717435414519 0.37341299294136598430 0.39993626939370696682 0.42843328358703858250 0.45895450802324710970 0.49149971311238382921 0.52599874655707423710 0.56229133894309002439 0.60010904199789827373 0.63906392612156248667 0.67864965014905798135 0.71826000211138996132 0.75722704865282874920 0.79487555469494319826 0.83058402795392005658 0.86383906522632480929 0.89427139336306249451 0.92166836108315330911 0.94596480788613845903 0.96721889566105812008 0.98558072237977945029 1.00126027959701913161 1.01449901666738551143 1.02554703272560887584 1.03464625815196886727 1.04201900144757209077 1.04786079700606959975 1.05233640718392185143 1.05557794482324940333 1.05768427621556337925 0.52923195817204071734 
0.51973501047579917511 1.03860536358733046569 1.03627637364384628249 1.03271328769076853327 1.02783303718944951655 1.02152595994686290481 1.01365743451910961248 1.00407081048507151877 0.99259222960312865069 0.97903800602637813810 0.96322521354894719003 0.94498594050430151370 0.92418523088725001990 0.90074196039384157864 0.87465079621425911860 0.84600211128177948972 0.81499565060271783601 0.78194348861798990136 0.74725900797947497622 0.71143149165218355634 0.67498976568613588967 0.63846154429464618829 0.60233608563588170171 0.56703606846420617771 0.53290141210226238400 0.50018461908976741270 0.46905516880010988956 0.43960972835796141567 0.41188515662473168533 0.38587198593552196613 0.36152688970636837063 0.33878335799741199352 0.31756032247736154517 0.29776879787469900940 0.27931677860447035044 0.26211269500145850664 0.24606773529407655055 0.23109730781993298443 0.21712187301337726453 0.20406732805503535744 0.19186508487081366248 0.18045194537192665862 0.16976985256516807787 0.15976556842295486227 0.15039031834113147923 0.14159942635192601657 0.13335195752320450069 0.12561037752959247626 0.11834023501450241511 0.11150986939285734145 0.10509014477905975760 0.09905420947085463723 0.09337727966078901432 0.08803644562882850799 0.08301049847961317063 0.07827977544724085135 0.07382602184472286666 0.06963226784479914500 0.06568271841930761745 0.06196265491758334854 0.05845834695612617260 0.05515697318102752433 0.05204655038490102470 0.04911586929204903029 0.04635443673507655404 0.04375242327642636653 0.04130061567779952370 0.03899037366465352150 0.03681359050429322544 0.03476265697790026366 0.03283042838046035250 0.03101019422963702254 0.02929565040493797845 0.02768087347321590563 0.02616029698731425768 0.02472868957040463833 0.02338113462117763497 0.02211301149476319061 0.02091997803100653641 0.01979795431652386917 0.01874310755979768928 0.01775183810716618460 0.01682076622468331450 0.01594671996794860824 0.01512672377899537679 0.01435798787111530750 0.01363789832945716540 0.01296400787992424419 0.01233402728350152522 0.01174581731724688716 0.01119738130633485262 0.01068685817513514991 0.01021251598793959658 0.00977274595250876565 0.00936605686210789656 0.00899106995369325368 0.00864651416207840029 0.00833122175141864929 0.00804412430722378780 0.00778424907377783803 0.00755071556474695704 0.00734273278229058413 0.00715959616695460710 0.00700068542060616750 0.00686546233143348061 0.00675346893731831877 0.00666432596385546638 0.00659773153117049205 0.00655346012484292473 0.00653136182746594240 0.00653136180775504283 0.00655346006563028993 0.00659773143222963654 0.00666432582482667790 0.00675346875767368626 0.00686546211051519695 0.00700068515761487209 0.00715959586092940192 0.00734273243210070703 0.00755071516910343910 0.00778424851695491693 0.00804412370322027392 0.00833122109794637300 0.00864651345666267446 0.00899106919362124835 0.00936605604447693363 0.00977274507421466154 0.01021251504565168222 0.01068685716528794405 0.01119738022514971121 0.01174581616070535794 0.01233402604728872642 0.01296400655945717517 0.01363789691988304131 0.01435798636726826061 0.01512672217540811381 0.01594671825883076099 0.01682076440387481053 0.01775183616809228315 0.01874310549545232796 0.01979795205813872361 0.02091997563084313505 0.02211300894431833530 0.02338113191145185787 0.02472868669183558854 0.02616029392973173717 0.02768087022583853862 0.02929564695635822336 0.03101019056770792925 0.03283042449230555437 0.03476265284988233617 0.03681358612188379009 0.03899036901244656850 0.04130061073947643990 0.04375241803464435808 0.04635443117143367431 0.04911586338704920784 0.05204654411784581658 0.05515696652988621995 0.05845833989747917236 0.06196264747335644696 0.06568271051535012894 0.06963225945308015863 0.07382601293541624088 0.07827976598853536583 0.08301048843761926754 0.08803643496741342389 0.09337726834139858934 0.09905419745231014428 0.10509013201735473153 0.11150985584094441627 0.11834022062199855974 0.12561036224251087567 0.13335194128366312238 0.14159940909779122897 0.15039030000564168610 0.15976554893433747573 0.16976983184617655542 0.18045192333934423345 0.19186506143503201383 0.20406730350739810120 0.21712184687132041194 0.23109727997266515942 0.24606770562175028783 0.26211266337454242059 0.27931674488321123206 0.29776876190860390725 0.31756028410489467451 0.33878331704590647355 0.36152684599241924346 0.38587193926596041749 0.41188510679833700845 0.43960967516833704405 0.46905511203978678125 0.50018455855581789304 0.53290134760358764954 0.56703599983032593190 0.60233601272696613016 0.63846146701192096895 0.67498968398162439986 0.71143140626915790659 0.74725891824675538810 0.78194339467648865671 0.81499555265298784246 0.84600200957439786187 0.87465069103729953248 0.90074185205917700614 0.92418511971726102772 0.94498582682030352053 0.96322509766201713788 0.97903788823086979054 0.99259211017275639222 1.00407068967110513213 1.01365731255037339054 1.02152583703091215384 1.02783291351466221641 1.03271316342913932473 1.03627624895395253901 1.03860523861758036190 0.51973494793898411537 
0.51081676338322390407 1.02070476318690372963 1.01820877145146093667 1.01440720611189472145 1.00923197801710773369 1.00259424123586793343 0.99438658498297249899 0.98448642167718869445 0.97276096314837023904 0.95907418086606743834 0.94329606668562382410 0.92531430553617899371 0.90504810094802823350 0.88246334251088853762 0.85758761225286472829 0.83052282920285658285 0.80145287470575476974 0.77064364567382415139 0.73843391204337471834 0.70521710494415468240 0.67141629417461823337 0.63745632237459659564 0.60373761514090018565 0.57061536910844701254 0.53838615062670514000 0.50728212285315654739 0.47747176418319603464 0.44906525257448426380 0.42212259442291677480 0.39666285929935263255 0.37267332553841736598 0.35011779050590718931 0.32894367017163861355 0.30908777843267842833 0.29048084385276284891 0.27305091102541867443 0.25672580923347343429 0.24143487288322718065 0.22711008162566326263 0.21368676343948345142 0.20110397771719079607 0.18930466947645663289 0.17823566796825396352 0.16784757921942117243 0.15809461395936641459 0.14893437779039730984 0.14032764335557113000 0.13223811788326989003 0.12463221494524834299 0.11747883599147468381 0.11074916490655506429 0.10441647722316371727 0.09845596453612381893 0.09284457394341139036 0.08756086188993483788 0.08258486152617039444 0.07789796255905478972 0.07348280252489125530 0.06932316842324426354 0.06540390769513959590 0.06171084763162082432 0.05823072211494029204 0.05495110545276959968 0.05186035184915449570 0.04894754042533033811 0.04620242499863813634 0.04361538815079613052 0.04117739913811480079 0.03887997524874453603 0.03671514625870786475 0.03467542167945203424 0.03275376052627509971 0.03094354336852012111 0.02923854645035639521 0.02763291769553033461 0.02612115443055840203 0.02469808267935968971 0.02335883789871595617 0.02209884703815223617 0.02091381182003138051 0.01979969312354890043 0.01875269652646172069 0.01776925858484657006 0.01684603424307096198 0.01597988496611968401 0.01516786767757682952 0.01440722442927921954 0.01369537275656473874 0.01302989667709586463 0.01240853829494903415 0.01182918997471138489 0.01128988705376032797 0.01078880106327950728 0.01032423343098276547 0.00989460964102240048 0.00949847382856638944 0.00913448378829451180 0.00880140637791848590 0.00849811329971639218 0.00822357724429401138 0.00797686831759625292 0.00775715112488306602 0.00756368153723596670 0.00739580441039611181 0.00725295128904734909 0.00713463847085815672 0.00704046535967561837 0.00697011310204609380 0.00692334350223977602 0.00689999821182230022 0.00689999819095399314 0.00692334343955824938 0.00697011299730321277 0.00704046521248335999 0.00713463828069527128 0.00725295105520606942 0.00739580413204043996 0.00756368121339001664 0.00775715075434779688 0.00797686789902940507 0.00822357665007100724 0.00849811265569155871 0.00880140568162213199 0.00913448303709873954 0.00949847301961181945 0.00989460877121817184 0.01032423249704483847 0.01078880006170068739 0.01128988598077029781 0.01182918882632999491 0.01240853706694466929 0.01302989536491550027 0.01369537135535225936 0.01440722293391205611 0.01516786608261100344 0.01597988326576982310 0.01684603243122195781 0.01776925665497697260 0.01875269447159710889 0.01979969093629019294 0.02091380942751186467 0.02209884449599575085 0.02335883519791304153 0.02469807981040128553 0.02612115138332593567 0.02763291445927573697 0.02923854301370709674 0.03094353971942742643 0.03275375665193092090 0.03467541756628889082 0.03671514189234392767 0.03887997061388703823 0.04117739421853505721 0.04361538292930122740 0.04620241945697101116 0.04894753454413980354 0.05186034560793029158 0.05495109882970916626 0.05823071508688382192 0.06171084017395800370 0.06540389983096361881 0.06932316007489891518 0.07348279366298504645 0.07789795315237268980 0.08258485154150563279 0.08756085129189905558 0.09284456269432972420 0.09845595259589667858 0.10441646454903696917 0.11074915145294017549 0.11747882170973555915 0.12463219978342321426 0.13223810178584982644 0.14032762626324357669 0.14893435963970302893 0.15809459468240139035 0.16784755874350854032 0.17823564621552434595 0.18930464636347177354 0.20110395315459717036 0.21368673773798918525 0.22711005428457053945 0.24143484379419266617 0.25672577828024678581 0.27305087808344119527 0.29048080878888771217 0.30908774110505410349 0.32894363042970553579 0.35011774819072583043 0.37267328048345760294 0.39666281133171943374 0.42212254336532528676 0.44906519824817581199 0.47747170641177005823 0.50728206146749998950 0.53838608547112587477 0.57061530004766991553 0.60373754206770768871 0.63745624521752419778 0.67141621290484732043 0.70521702032067978827 0.73843382338854790525 0.77064355311128984738 0.80145277840714235218 0.83052272938097826405 0.85758750915256221070 0.88246323639898349711 0.90504799210343245264 0.92531419424088512393 0.94329595321710835165 0.95907406549168072729 0.97276084612166191512 0.98448630323568586675 0.99438646534751096162 1.00259412061104402625 1.00923185659252090396 1.01440708406401647323 1.01820864894584439675 1.02070464038083197345 0.51081670192430872479 
0.50251962851541431831 1.00406373958751071740 1.00144674286318569045 0.99747478728832161821 0.99209342753119544867 0.98523244199650195085 0.97680824249971043294 0.96672732809238381968 0.95489102044713281003 0.94120168760386424545 0.92557056679135163435 0.90792711400674575017 0.88822952485769213204 0.86647569644880628736 0.84271348108353127948 0.81704871857104399702 0.78964937334355056464 0.76074430732822717616 0.73061588957606171668 0.69958672224171403187 0.66800198336293026280 0.63620983588824508992 0.60454268344466877139 0.57330164220199986147 0.54274569844296460808 0.51308595751293761822 0.48448451250503676846 0.45705692333386283011 0.43087710919312849356 0.40598353130056441529 0.38238576264201129540 0.36007080831613413885 0.33900878927059729939 0.31915780183159325745 0.30046790734845729709 0.28288429601403652924 0.26634971773120130756 0.25080629285379241189 0.23619681716654850057 0.22246566653088439836 0.20955939290788205831 0.19742708684845844402 0.18602057061198329357 0.17529446652713609467 0.16520618048651569687 0.15571582749472234752 0.14678612022541615012 0.13838223570265428819 0.13047167089176969768 0.12302409472125797052 0.11601120163250211448 0.10940656997910802595 0.10318552731710450843 0.09732502371872842062 0.09180351361056104942 0.08660084620849106685 0.08169816434041465847 0.07707781127243351627 0.07272324505364191616 0.06861895984528021408 0.06475041372346668211 0.06110396219435321186 0.05766679746206593293 0.05442689222649566005 0.05137294811847881171 0.04849434814198971821 0.04578111278862206923 0.04322385948826501512 0.04081376509389222917 0.03854253112873462506 0.03640235155234483599 0.03438588282748455960 0.03248621609248103503 0.03069685126412591281 0.02901167291390893688 0.02742492777698890549 0.02593120376698343499 0.02452541038253541750 0.02320276040285840224 0.02195875277907877177 0.02078915661118618807 0.01968999629029521969 0.01865753734517694440 0.01768827345336565493 0.01677891416484555975 0.01592637344378977637 0.01512775895350149113 0.01438036203995296525 0.01368164837342145113 0.01302924921076198395 0.01242095324376801813 0.01185469900189861647 0.01132856778042201640 0.01084077706709041244 0.01038967444243255045 0.00997373193130868252 0.00959154078461810222 0.00924180667219776097 0.00892334526942928363 0.00863507822147058235 0.00837602940006343388 0.00814532186241279099 0.00794217444672007389 0.00776589939470162527 0.00761589994352496191 0.00749166829739467133 0.00739278390191944190 0.00731891201511181144 0.00726980257027110000 0.00724528932663115466 0.00724528930467371879 0.00726980250431885633 0.00731891190491829047 0.00739278374710827801 0.00749166809739632011 0.00761589969760168017 0.00776589910199743105 0.00794217410620245978 0.00814532147284940944 0.00837602896005873454 0.00863507759214898751 0.00892334458784949103 0.00924180593575851805 0.00959153999051165496 0.00997373107653076740 0.01038967352373909581 0.01084077608103084511 0.01132856672332260839 0.01185469786980086759 0.01242095203247695068 0.01302924791581283603 0.01368164699004470464 0.01438036056309266453 0.01512775737779858964 0.01592637176349886996 0.01677891237387985068 0.01768827154531027457 0.01865753531317237979 0.01968999412703231755 0.02078915430890115879 0.02195875026094806781 0.02320275772772328882 0.02452540754093179842 0.02593120074891430704 0.02742492457181611165 0.02901166951034483965 0.03069684765027169693 0.03248621225570014204 0.03438587875433274377 0.03640234722859680971 0.03854252653929912675 0.04081376022276872462 0.04322385431848208004 0.04578110730219242530 0.04849434231980531695 0.05137294194027253180 0.05442688567083131534 0.05766679050615008961 0.06110395481398189776 0.06475040589294711602 0.06861895158881303747 0.07272323629028187852 0.07707780197159008750 0.08169815446962047645 0.08660083573323540396 0.09180350249411828312 0.09732501192209974672 0.10318551479882642763 0.10940655669502585834 0.11601118753564176878 0.12302407976162277325 0.13047165501609225835 0.13838221885419665913 0.14678610234374500632 0.15571580851537258905 0.16520616034078061674 0.17529444514178760262 0.18602054790892219582 0.19742706274442467507 0.20955936731415325536 0.22246563977636746312 0.23619678873479155179 0.25080626263927818798 0.26634968562162131267 0.28288426189011117717 0.30046787108383099518 0.31915776329299760938 0.33900874831814753474 0.36007076480387867345 0.38238571641896090814 0.40598348221210944775 0.43087705708307721952 0.45705686804725087491 0.48448445389159100483 0.51308589543129279331 0.54274563276576592852 0.57330157282153182408 0.60454261027866218470 0.63620975888561748235 0.66800190250878854759 0.69958663830612055623 0.73061580187548491594 0.76074421597297881004 0.78964927848330845883 0.81704862038981662664 0.84271337979296867537 0.86647559228075377025 0.88822941805662503079 0.90792700482269639295 0.92557045547384886319 0.94120157439709029035 0.95489090558652423013 0.96672721180245946293 0.97680812499293900864 0.98523232347323874691 0.99209330818035890154 0.99747466728856148954 1.00144662238457704539 1.00406361879346350818 0.50251956805959874242 
0.49487441097258111355 0.98874059515079659732 0.98603967312540619083 0.98195177264698396691 0.97643450282287713726 0.96943385671921733504 0.96088661492699678490 0.95072362774551000264 0.93887410294386963727 0.92527098231093174441 0.90985739886921268571 0.89259405884176357127 0.87346718802720491048 0.85249643734308988563 0.82974189706141343592 0.80530919065424422243 0.77935159276913967830 0.75206832071945228790 0.72369861669096424706 0.69451191142316792693 0.66479508081114246920 0.63483835437074809249 0.60492164054754327118 0.57530281781192904589 0.54620904343018250593 0.51783149625062918631 0.49032340499018389757 0.46380081906277181858 0.43834538771512998601 0.41400839406780520768 0.39081538541294258415 0.36877089084598746460 0.34786287676301985705 0.32806673227462002096 0.30934868769546985945 0.29166864795109548325 0.27498247282345955611 0.25924376363418266678 0.24440522765588057474 0.23041969279145813054 0.21724084034997259707 0.20482371439752844466 0.19312506110409133342 0.18210353579060756246 0.17171981396481794668 0.16193663147656689461 0.15271877434873681878 0.14403303381015475360 0.13584813819790153566 0.12813467036928538612 0.12086497692309405849 0.11401307374364844094 0.10755455103446109888 0.10146648000382008092 0.09572732262509653367 0.09031684535684814108 0.08521603732167593037 0.08040703317078290446 0.07587304067361300142 0.07159827294596965430 0.06756788518571532620 0.06376791547693660966 0.06018522997466524416 0.05680747147628006921 0.05362301168005956242 0.05062090666224650093 0.04779085537345739709 0.04512316093242429993 0.04260869450980142581 0.04023886160998357830 0.03800557057372810910 0.03590120313882394498 0.03391858690980686930 0.03205096959974729209 0.03029199491898393326 0.02863567999651484008 0.02707639422904639659 0.02560883946158720725 0.02422803141165719154 0.02292928225626322813 0.02170818427832399422 0.02056059467836268695 0.01948262105221032492 0.01847060806036915359 0.01752112479607381701 0.01663095297926187044 0.01579707590102064074 0.01501666807630419598 0.01428708556582836131 0.01360585693092275505 0.01297067478772340188 0.01237938792961745804 0.01182999398942619074 0.01132063261451765612 0.01084957913032202903 0.01041523866962101863 0.01001614074665480025 0.00965093425683849482 0.00931838288432573769 0.00901736090137883473 0.00874684926836843957 0.00850593247799458219 0.00829379499253990460 0.00810971877813870812 0.00795308079292289527 0.00782335087331276213 0.00772008993552231182 0.00764294848618729539 0.00759166543709333119 0.00756606721975416896 0.00756606719679420170 0.00759166536811684001 0.00764294837094448010 0.00772008977362848015 0.00782335066419836966 0.00795308053581522678 0.00810971847212849095 0.00829379463656632065 0.00850593207078365054 0.00874684880849629920 0.00901736023938171094 0.00931838216780889184 0.00965093348306078624 0.01001613991266525616 0.01041523777223885006 0.01084957816618659088 0.01132063158003682179 0.01182999288074304545 0.01237938674260030680 0.01297067351797576151 0.01360585557380000754 0.01428708411634449504 0.01501666652918176581 0.01579707425067244930 0.01663095121971103207 0.01752112292095708845 0.01847060606295858332 0.01948261892535996243 0.02056059241445196140 0.02170818186926770643 0.02292927962146917853 0.02422802861301753818 0.02560883648921152833 0.02707639107247306054 0.02863567664463939622 0.03029199136006244242 0.03205096582135469330 0.03391858289875371302 0.03590119888108644908 0.03800556605446481218 0.04023885681349537169 0.04260868941939999210 0.04512315553043044769 0.04779084964116275813 0.05062090057979029556 0.05362300522634200206 0.05680746462895402971 0.06018522271006632174 0.06376790776993823684 0.06756787700964550503 0.07159826432601990032 0.07587303152582880461 0.08040702346349459795 0.08521602702128538986 0.09031683442766558212 0.09572731102925891022 0.10146646770114786662 0.10755453798227010420 0.11401305989657994910 0.12086496223299159070 0.12813465478501651074 0.13584812166510806808 0.14403301627111619876 0.15271875574215054705 0.16193661173726836555 0.17171979302357087693 0.18210351357392240423 0.19312503753396048634 0.20482368939114981021 0.21724081381959969850 0.23041966508284272841 0.24440519823895667795 0.25924373240652054395 0.27498243967683910771 0.29166861277152622556 0.30934865036334413535 0.32806669266497778814 0.34786283474600998566 0.36877084628766043650 0.39081533817639457773 0.41400834401468189494 0.43834533470761161134 0.46380076296617611664 0.49032334567603697018 0.51783143360031758107 0.54620897733912154859 0.57530274819402926756 0.60492156733978841299 0.63483827753747668066 0.66479500034769989369 0.69451182810741529661 0.72369852983429572291 0.75206823042181125683 0.77935149916329571340 0.80530909390201799170 0.82974179734874864423 0.85249633487443299273 0.87346708301961561993 0.89259395151942344526 0.90985728945849220217 0.92527087103630800691 0.93887399002489591027 0.95072351339469329812 0.96088649934854497570 0.96943374010860949852 0.97643438536711091302 0.98195165452529298289 0.98603955451044000835 0.98874047620994209851 0.49487435144131725062 
0.48790258843070200001 0.97477531415178564345 0.97201958184070846869 0.96785812735127429995 0.96225895439410180643 0.95518186713050012848 0.94658073274358600635 0.93640646501879976071 0.92461078127188400799 0.91115073982677041720 0.89599398753281711549 0.87912453446387761602 0.86054873106627072232 0.84030096783496488477 0.81844847916474838811 0.79509455421537311715 0.77037948635934161423 0.74447876608949137278 0.71759834504518171805 0.68996722629200979426 0.66182807374727925520 0.63342686023603489431 0.60500270656283050563 0.57677894506801385965 0.54895616121524382081 0.52170757906920606217 0.49517679214229781692 0.46947756021189390729 0.44469522853677778684 0.42088927184259716796 0.39809649409599301428 0.37633449289184328634 0.35560509466088463526 0.33589756280842042457 0.31719146320767666047 0.29945913527140266552 0.28266776197738208154 0.26678106120361810838 0.25176063703128304105 0.23756703682080160256 0.22416056110822091263 0.21150186928757808147 0.19955242361627267833 0.18827480156638487507 0.17763290810559162480 0.16759211009800378811 0.15811931188281613814 0.14918298699129306506 0.14075317772036965991 0.13280147163492794782 0.12530096194695694578 0.11822619703791392709 0.11155312307329134924 0.10525902263701092387 0.09932245152912688724 0.09372317527210904942 0.08844210641868133216 0.08346124341540583913 0.07876361152403088539 0.07433320611632043828 0.07015493855957122271 0.06621458455300932577 0.06249873548337503415 0.05899475202387649553 0.05569072046325618253 0.05257541145350930201 0.04963824111054337962 0.04686923435813006300 0.04425899040288561181 0.04179865022772011329 0.03947986599376007710 0.03729477224425958859 0.03523595880819851978 0.03329644530607911435 0.03146965716574134930 0.02974940306103679433 0.02812985369111342671 0.02660552182309983138 0.02517124352590993652 0.02382216052703611808 0.02255370359702690841 0.02136157709260455562 0.02024174412494250674 0.01919041293982681751 0.01820402397983866827 0.01727923777617990098 0.01641292359501167475 0.01560214879838817126 0.01484416888264838974 0.01413641815940058777 0.01347650104659203762 0.01286218393942162308 0.01229138763314763239 0.01176218027124198429 0.01127277079471689092 0.01082150287018190937 0.01040684927556490003 0.01002740672418900303 0.00968189110961303889 0.00936913315485843334 0.00908807436930669788 0.00883776378864054024 0.00861735426732956888 0.00842609993238041532 0.00826335357672181026 0.00812856446743448480 0.00802127648066308652 0.00794112655699841241 0.00788784347215076842 0.00786124691852296831 0.00786124689464207105 0.00788784340039816456 0.00794112643712763244 0.00802127631227278481 0.00812856424993346760 0.00826335330932570500 0.00842609961414664266 0.00861735389715068134 0.00883776336521258088 0.00908807389115418029 0.00936913246277371048 0.00968189036091859911 0.01002740591600881359 0.01040684840482974938 0.01082150193359776580 0.01127276978876490254 0.01176217919218847108 0.01229138647698913012 0.01286218270184991130 0.01347649972305409172 0.01413641674508026025 0.01484416737235316752 0.01560214718663077704 0.01641292187599008301 0.01727923594370073257 0.01820402202728721441 0.01919041086021699982 0.02024174191085026386 0.02136157473612121382 0.02255370108977916566 0.02382215778494289893 0.02517124061364950371 0.02660551873041372417 0.02812985040713200657 0.02974939957423761161 0.03146965346392083251 0.03329644137633425149 0.03523595463684359164 0.03729476781675122865 0.03947986129470892891 0.04179864524084420108 0.04425898511088710574 0.04686922874268695249 0.04963823515226617467 0.05257540513182612507 0.05569071375632783649 0.05899474490859479836 0.06249872793524458015 0.06621457654604256948 0.07015493006622353089 0.07433319716275588185 0.07876360202350884965 0.08346123333527410981 0.08844209572435424160 0.09372316392689927778 0.09932243949411390105 0.10525900987097103201 0.11155310953250785477 0.11822618267599893649 0.12530094671475311419 0.13280145548036026426 0.14075316058820064313 0.14918296882301951278 0.15811929261648594025 0.16759208966795280382 0.17763288644230712521 0.18827477859638230839 0.19955239926183421240 0.21150184346660938495 0.22416053373414290828 0.23756700825489196482 0.25176060673165523429 0.26678102907098988350 0.28266772790768501800 0.29945909915585045002 0.31719142493305152453 0.33589752225755609150 0.35560505171323086859 0.37633444742433685981 0.39809644598430005136 0.42088922096262526562 0.44469517476651121424 0.46947750343380334481 0.49517673224607150484 0.52170751595480902019 0.54895609479636509054 0.57677887527569360326 0.60500263334899051504 0.63342678357677595358 0.66182799364556732513 0.68996714353120158769 0.71759825893248141426 0.74447867671668721545 0.77037939384605702564 0.79509445870620087948 0.81844838082557158643 0.84030086684861393653 0.86054862762799111398 0.87912442877688934395 0.89599387980437339429 0.91115063026475262564 0.92461067008205710671 0.93640635240286906882 0.94658061889794065102 0.95518175224555068592 0.96225883865418526675 0.96785801093505896553 0.97201946492194435390 0.97477519690025216104 0.48790252974274800346 
0.48161829654418064628 0.96219357070001287902 0.95940521273440104721 0.95520220052330961913 0.94956132027178563604 0.94245392466511201945 0.93384798389801737528 0.92371071831420237253 0.91201181729811620080 0.89872720819146545423 0.88384327697138775903 0.86736136041465239366 0.84930223393904880069 0.82971022376572722834 0.80865649754722213061 0.78624106068316157447 0.76259303236343889409 0.73786891223400319362 0.71224877110821149806 0.68593057529879986056 0.65912312730573852093 0.63203830626325840925 0.60488338039968669868 0.57785409468205539696 0.55112907729356619413 0.52486586666867673934 0.49919862429790406999 0.47423740110571821482 0.45006869437751673146 0.42675697066983264705 0.40434682623655571199 0.38286549196450803123 0.36232544618028494909 0.34272696109050371227 0.32406046705540370034 0.30630866794949973553 0.28944837861105465748 0.27345208217155803077 0.25828922244483520920 0.24392725655293046039 0.23033249777087094756 0.21747077802826697557 0.20530796250702310068 0.19381033875304765068 0.18294490679314323600 0.17267958892708046292 0.16298337609324420328 0.15382642455182837793 0.14518011405737274444 0.13701707650308647679 0.12931120219185188169 0.12203762938778894842 0.11517272158381941516 0.10869403594178872474 0.10258028558228771132 0.09681129778381314388 0.09136796966552784838 0.08623222254809159715 0.08138695589077427073 0.07681600147277034552 0.07250407834624938985 0.06843674869212446055 0.06460037538192908713 0.06098208067257804288 0.05756970669557937015 0.05435177757802112097 0.05131746325706343370 0.04845654498667695265 0.04575938251592748252 0.04321688290423786327 0.04082047092929586007 0.03856206103627579651 0.03643403077267848289 0.03442919565062263487 0.03254078537685556327 0.03076242139080087590 0.02908809565126735386 0.02751215061377543236 0.02602926034184660509 0.02463441269726307503 0.02332289252247043976 0.02209026597005947501 0.02093236541510834492 0.01984527559413029607 0.01882532040726414557 0.01786905055063736647 0.01697323190447130870 0.01613483463958176323 0.01535102300698643063 0.01461914577746248334 0.01393672729978256974 0.01330145914833269494 0.01271119233255402214 0.01216393004258908839 0.01165782090709832630 0.01119115274084148126 0.01076234676123388745 0.01036995225471293303 0.01001264167507565084 0.00968920615737722812 0.00939855134581502050 0.00913969403991132801 0.00891175835574076203 0.00871397310730492869 0.00854566911416276831 0.00840627693907025630 0.00829532496268714503 0.00821243778898916865 0.00815733497600668045 0.00812983008754819547 0.00812983006281797760 0.00815733490173442544 0.00821243766491841498 0.00829532478839822840 0.00840627671394533760 0.00854566883741580963 0.00871397277797503200 0.00891175797265886249 0.00913969360174848866 0.00939855085105911758 0.00968920543786944144 0.01001264089705966587 0.01036995141519614361 0.01076234585703550461 0.01119115176855922655 0.01165781986309843976 0.01216392892297468720 0.01271119113317509264 0.01330145786477276992 0.01393672592732542181 0.01461914431108213286 0.01535102144134881108 0.01613483296902473718 0.01697323012297968781 0.01786904865180294344 0.01882531838428735949 0.01984527343978026437 0.02093236312168123003 0.02209026352940013371 0.02332288992594078181 0.02463440985754961066 0.02602925732622052291 0.02751214741163687805 0.02908809225137864996 0.03076241778125987647 0.03254078154506900855 0.03442919158323121120 0.03643402645553350805 0.03856205645439259033 0.04082046606678213507 0.04321687774424542994 0.04575937704063559597 0.04845653917719405790 0.05131745709337387495 0.05435177103891852823 0.05756969975857839650 0.06098207331385774310 0.06460036757624798565 0.06843674041275060738 0.07250406956484711785 0.07681599221636470354 0.08138694607013996496 0.08623221212973042338 0.09136795861395652363 0.09681128606145672499 0.10258027314934803353 0.10869402275611117492 0.11517270760079134639 0.12203761456018646925 0.12931118646965833463 0.13701705983342582496 0.14518009638433804209 0.15382640581631190635 0.16298335623280257867 0.17267956787575478028 0.18294488448135914904 0.19381031510745216906 0.20530793745036135522 0.21747075147931227423 0.23033246964432652071 0.24392722722410775660 0.25828919136176908822 0.27345204923809207642 0.28944834372705563474 0.30630863101113403602 0.32406042795547040924 0.34272691971897084606 0.36232540242501054539 0.38286544571216274413 0.40434677737384849827 0.42675691908498292193 0.45006863996202461919 0.47423734375648451955 0.49919856391962336151 0.52486580317647524296 0.55112901061584118612 0.57785402476339287059 0.60488330720370075966 0.63203822977506096681 0.65912304753403594404 0.68593049303075082079 0.71224868564775445368 0.73786882366641826092 0.76259294079804273991 0.78624096625114436865 0.80865640039871378164 0.82971012406646593718 0.84930213186683811699 0.86736125615576920023 0.88384317071736795413 0.89872710013626899705 0.91201170763571415279 0.92371060723678644067 0.93384787159479487606 0.94245381132146632819 0.94956120606902216785 0.95520208563881248143 0.95940509734202472636 0.96219345497073094364 0.48161823861652758305 
0.47603006127783786816 0.95101019705732037224 0.94820549787354657667 0.94398414173575750930 0.93833020150461243780 0.93122452736019489805 0.92264655986917909480 0.91257660704181287059 0.90099856141492296047 0.88790299866957744790 0.87329055174659275806 0.85717539628433869758 0.83958862050958815715 0.82058119574164645194 0.80022622657525799283 0.77862015860660549471 0.75588267017720589536 0.73215507937489099355 0.70759725185488120403 0.68238317683834037730 0.65669555356631770238 0.63071985711159017640 0.60463841409063245891 0.57862497596691486734 0.55284018660829881142 0.52742818601405394574 0.50251443727491351687 0.47820472553552817452 0.45458517719773161581 0.43172309022267096879 0.40966834821589248605 0.38845520254937149218 0.36810423700527006297 0.34862436831791243641 0.33001477597394801577 0.31226669086012126542 0.29536500234574547541 0.27928966642675079335 0.26401691402358928862 0.24952026938378057963 0.23577139518256462480 0.22274078254759910322 0.21039830963049843682 0.19871368414564605231 0.18765679138686985894 0.17719796272392396297 0.16730817901125849545 0.15795922106538684559 0.14912377745419647113 0.14077551812819000254 0.13288914092958514779 0.12544039673761053777 0.11840609793240197689 0.11176411396402019527 0.10549335707444540411 0.09957376061534795042 0.09398625191149534430 0.08871272122066176102 0.08373598801822756954 0.07903976557477099263 0.07460862462351780522 0.07042795648734334613 0.06648393667963548026 0.06276348858892721871 0.05925424806848211823 0.05594452890592571670 0.05282328935300228956 0.04988009981558350070 0.04710511176988951831 0.04448902794400799721 0.04202307378294301010 0.03969897019886259315 0.03750890759561031906 0.03544552114688404032 0.03350186730029403037 0.03167140147405378414 0.02994795690935636578 0.02832572463889460046 0.02679923453043131509 0.02536333736346318979 0.02401318786044437381 0.02274422885003790640 0.02155217597130443252 0.02043300361434519097 0.01938293150446357416 0.01839841211462078796 0.01747611883264776900 0.01661293484847448099 0.01580594272823643287 0.01505241464366702253 0.01434980322677636977 0.01369573302159254879 0.01308799250613001952 0.01252452665945535948 0.01200343005027582066 0.01152294042486179393 0.01108143277380291281 0.01067741385835985213 0.01030951717860939532 0.00997649836710912119 0.00967723090192995627 0.00941070266945898126 0.00917601200842388387 0.00897236502693576909 0.00879907283356073933 0.00865554921199329641 0.00854130864201607665 0.00845596466025777538 0.00839922855532027057 0.00837090839284682087 0.00837090836737219846 0.00839922847880147927 0.00845596453243169233 0.00854130846244804953 0.00865554898005549411 0.00879907254843381725 0.00897236468763384920 0.00917601161377290531 0.00941070221809003904 0.00967723039227263993 0.00997649762296104470 0.01030951637424115663 0.01067741299070057437 0.01108143183956522559 0.01152293942051851872 0.01200342897208828141 0.01252452550342175730 0.01308799126796378332 0.01369573169673565793 0.01434980181038103542 0.01505241313057403829 0.01580594111294852944 0.01661293312515299547 0.01747611699510764893 0.01839841015626897391 0.01938292941828567706 0.02043300139289716544 0.02155217360669592352 0.02274422633387895853 0.02401318518382378198 0.02536333443616978212 0.02679923142205775655 0.02832572133854127649 0.02994795340546918538 0.03167139775437755045 0.03350186335186577935 0.03544551695597975005 0.03750890314767330036 0.03969896547847850954 0.04202306877377159910 0.04448902262874643299 0.04710510613021245963 0.04988009383209146552 0.05282328300513339236 0.05594452217189904708 0.05925424092521447417 0.06276348101197981588 0.06648392864314400796 0.07042794796388807121 0.07460861558407361205 0.07903975604715729464 0.08373597791098086329 0.08871271049954942978 0.09398624054027304719 0.09957374855565304106 0.10549334428570034117 0.11176410040331763440 0.11840608355436821331 0.12544038149427061413 0.13288912477025793812 0.14077550099937330419 0.14912375929941878994 0.15795920182509082252 0.16730815862266767979 0.17719794112092790428 0.18765676849992252162 0.19871365990167921822 0.21039828395285009588 0.22274075535596682407 0.23577136639297890941 0.24952023938409617632 0.26401688225322461623 0.27928963279254870322 0.29536496675131973522 0.31226665320617130739 0.33001473615872689571 0.34862432623783301544 0.36810419255567272678 0.38845515562546339972 0.40966829871393828366 0.43172303804144163131 0.45458512224013647440 0.47820466771048009136 0.50251437649946384401 0.52742812221564405739 0.55284011972712487903 0.57862490595832594131 0.60463834092736534753 0.63071978078574619797 0.65669547409095974100 0.68238309500319171974 0.70759716696138397207 0.73215499150317864263 0.75588257942853642746 0.77862006510161752004 0.80022613045166801626 0.82058109715168781051 0.83958851961712799294 0.85717529326198971251 0.87329044677306533195 0.88790289192724003442 0.90099845308774073604 0.91257649731376755398 0.92264644892298941503 0.93122441537650391119 0.93833008866162392891 0.94398402820913829281 0.94820538383661068238 0.95101008268133535584 0.47603000402637474231 
0.47114227711153366940 0.94123212270179612560 0.93842243996674401529 0.93419866704148812886 0.92855081665066174779 0.92146742340185605613 0.91293712117674119533 0.90295058856897703059 0.89150282265016533856 0.87859567332535859485 0.86424053506106379707 0.84846105246649816678 0.83129565607333533173 0.81279971211599244540 0.79304705440552791806 0.77213067699085979889 0.75016241036390818309 0.72727148323344370517 0.70360198009805530184 0.67930932698469836950 0.65455605265981486873 0.62950715452611549772 0.60432544288432143986 0.57916720848667280208 0.55417850715865357714 0.52949225350434003801 0.50522621325218786126 0.48148188656378598793 0.45834419865522058046 0.43588186480718715821 0.41414827385495178724 0.39318273301182538049 0.37301193097351803551 0.35365149920188465593 0.33510757766234133825 0.31737831717133180298 0.30045527348507183873 0.28432466716609039459 0.26896849783897724961 0.25436551199161216985 0.24049203080964587365 0.22732264734904972237 0.21483080932170883770 0.20298929681215160947 0.19177061188476951514 0.18114729157051701058 0.17109215616249229264 0.16157850324426403787 0.15258025656582629992 0.14407207762588192246 0.13602944666067484647 0.12842871870067273932 0.12124715944416442071 0.11446296490742802199 0.10805526813612909010 0.10200413569164124006 0.09629055614445047873 0.09089642240483253310 0.08580450938666661642 0.08099844822164525837 0.07646269804868044417 0.07218251595408231580 0.06814392626033227707 0.06433368893500324148 0.06073926808349949802 0.05734880062420733005 0.05415106543343983780 0.05113545315277856496 0.04829193680403576217 0.04561104331894161312 0.04308382605959559797 0.04070183838064123094 0.03845710826401282922 0.03634211404100251563 0.03434976120337940309 0.03247336029575720318 0.03070660587321305535 0.02904355650201528860 0.02747861577750088102 0.02600651432924316886 0.02462229274305949289 0.02332128559833335224 0.02209910600571296513 0.02095163138747579978 0.01987498988163083347 0.01886554757075442623 0.01791989646303449035 0.01703484319342862818 0.01620739841382112800 0.01543476684218281214 0.01471433794205334600 0.01404367720513111095 0.01342051801091481700 0.01284275403883983202 0.01230843220968447227 0.01181574613450697697 0.01136303005076277906 0.01094875322631416736 0.01057151481386631175 0.01023003913949271926 0.00992317131493170024 0.00964987372758074891 0.00940922198154336975 0.00920040215843687115 0.00902270798115778483 0.00887553843333943604 0.00875839573312942044 0.00867088365472223899 0.00861270619217813227 0.00858366656112496962 0.00858366653499587073 0.00861270611367925820 0.00867088352356715220 0.00875839554889346061 0.00887553819538311473 0.00902270768864010808 0.00920040181036196891 0.00940922157670553982 0.00964987326455279959 0.00992317079212656772 0.01023003837358704704 0.01057151398623834559 0.01094875233379311030 0.01136302908999797801 0.01181574510187299865 0.01230843110132939788 0.01284275285066360794 0.01342051673851596405 0.01404367584383003908 0.01471433648688402762 0.01543476528786114077 0.01620739675471660757 0.01703484142354272368 0.01791989457602394253 0.01886554555987463022 0.01987498773968088273 0.02095162910684678081 0.02209910357832300942 0.02332128301556435357 0.02462228999579207933 0.02600651132466325066 0.02747861258729777933 0.02904355311500461667 0.03070660227756594196 0.03247335647892035659 0.03434975715205013103 0.03634210974114204795 0.03845710370070309914 0.04070183353806988702 0.04308382092106433081 0.04561103786674292060 0.04829193101940132404 0.05113544701582595220 0.05415105892315585923 0.05734879371832313222 0.06073926075840396788 0.06433368116572968365 0.06814391802043850976 0.07218250721556740412 0.07646268878192308271 0.08099843845518095442 0.08580449902705844512 0.09089641141719673190 0.09629054449191321030 0.10200412333519204289 0.10805525503451096636 0.11446295101709580422 0.12124714471909658897 0.12842870309227150116 0.13602943011772616888 0.14407206009438400240 0.15258023798887299094 0.16157848356194826067 0.17109213531183942170 0.18114726948537829276 0.19177058849572381494 0.20298927204648875566 0.21483078310339964734 0.22732261959871269408 0.24049200144461213569 0.25436548141075765450 0.26896846547447117448 0.28432463292754506234 0.30045523727949829951 0.31737827890352454663 0.33510753723543118543 0.35365145651796492388 0.37301188593440226526 0.39318268552006485628 0.41414822381499294401 0.43588181212669219189 0.45834414324659622508 0.48148182834584218881 0.50522615215210786577 0.52949218945951226356 0.55417844011868833132 0.57916713841542732943 0.60432536976167350318 0.62950707834958208320 0.65455597344576621488 0.67930924552453308962 0.70360189569142361776 0.72727139595638234937 0.75016232031131446778 0.77213058427512382131 0.79304695915464651357 0.81279961447148996179 0.83129555618800532457 0.84846095050199799026 0.86424043118565552213 0.87859556771188151991 0.89150271547424475571 0.90295048000755850914 0.91293701140689598184 0.92146731259993219787 0.92855070499182834620 0.93419855469950741078 0.93842232711394268918 0.94123200950918328722 0.47114222045156944896 
0.46695644374139200217 0.93286081883505067580 0.93005347225024848079 0.92583726981279257373 0.92020697465465040032 0.91315722841983637537 0.90468391286700589049 0.89478580340717539521 0.88346646729136613097 0.87073633692062113454 0.85661486270581566060 0.84113262244726483274 0.82433323920123591222 0.80627494224342677320 0.78703160194003141115 0.76669308458742757573 0.74536481105409002623 0.72316646309692034222 0.70022985831920792066 0.67669609869575042538 0.65271217521026936303 0.62842726544872884453 0.60398899443384834740 0.57953990793683463068 0.55521438003532264105 0.53113610759247809057 0.50741627566570191021 0.48415240881214405277 0.46142786605218422125 0.43931189649590529633 0.41786014938492210824 0.39711552466943689232 0.37710925467511202669 0.35786211985383009626 0.33938571830218422498 0.32168372667776279350 0.30475310725710635928 0.28858523091354837398 0.27316689817461714540 0.25848125015563439000 0.24450856849100310875 0.23122696671725173623 0.21861298349513891282 0.20664208189649535541 0.19528906776956289626 0.18452843551086894891 0.17433465082391297329 0.16468237918335404402 0.15554666793896609889 0.14690308914884653291 0.13872784938654625364 0.13099787196020784563 0.12369085623620823533 0.11678531808541503523 0.11026061487097837954 0.10409695787066075567 0.09827541456979949075 0.09277790286750797755 0.08758717890197442735 0.08268681991358328709 0.07806120335842936520 0.07369548301996986517 0.06957556347258808671 0.06568807280726729481 0.06202033470634527035 0.05856034007396426766 0.05529671860375118264 0.05221871055803850581 0.04931613897453668294 0.04657938246814707917 0.04399934875585320704 0.04156744900005726606 0.03927557303883055795 0.03711606554975377392 0.03508170317643055647 0.03316567263240588481 0.03136154978571670249 0.02966327971842930289 0.02806515774832374355 0.02656181139442326256 0.02514818322353229441 0.02381951479452637521 0.02257133106574160664 0.02139942604821087890 0.02029984906384285637 0.01926889182373825449 0.01830307625529381532 0.01739914304837775205 0.01655404089144996149 0.01576491636918975203 0.01502910449410976845 0.01434411984595040934 0.01370764829357162817 0.01311753927532466335 0.01257179861510193675 0.01206858185274217732 0.01160618806843038975 0.01118305418221110514 0.01079774971106228776 0.01044897196718630461 0.01013554158411866801 0.00985639894435230701 0.00961060003175195909 0.00939731364412721426 0.00921581849930408481 0.00906550080708390382 0.00894585220242993806 0.00885646803329698251 0.00879704599754838057 0.00876738512451236129 0.00876738509779872999 0.00879704591732421992 0.00885646789929084299 0.00894585201418551801 0.00906550056393673476 0.00921581820039985011 0.00939731328845339053 0.00961059961810117880 0.00985639847128072510 0.01013554104998093397 0.01044897118246235213 0.01079774886331708039 0.01118305326823554324 0.01160618708476224281 0.01206858079567274533 0.01257179748069270353 0.01311753805937398987 0.01370764699160476052 0.01434411845318284140 0.01502910300547222189 0.01576491477927655094 0.01655403919450071371 0.01739914123828900649 0.01830307432558575531 0.01926888976750473770 0.02029984687374142283 0.02139942371647274300 0.02257132858413501975 0.02381951215426503232 0.02514818041528865677 0.02656180832313004281 0.02806515448746715879 0.02966327625660680756 0.03136154611085795185 0.03316566873169279894 0.03508169903629398956 0.03711606115583354626 0.03927556837591883454 0.04156744405204360060 0.04399934350568623920 0.04657937689775792922 0.04931613306478732639 0.05221870428868347069 0.05529671195335428280 0.05856033301980867467 0.06202032722438854950 0.06568806487208478373 0.06957555505727297529 0.07369547409602161814 0.07806119389570376210 0.08268680994122867833 0.08758716832488688819 0.09277789165027583440 0.09827540267499101923 0.10409694525870261117 0.11026060150005734251 0.11678530391142971645 0.12369084121264251053 0.13099785603799596334 0.13872783251400955251 0.14690307127157020695 0.15554664899971759606 0.16468235912201978355 0.17433462957737844157 0.18452841301298705812 0.19528904395111568171 0.20664205668515567282 0.21861295681551040637 0.23122693849086717321 0.24450853863641097696 0.25848121908112642320 0.27316686530637068753 0.28858519616366040683 0.30475307053558886583 0.32168368789300405552 0.33938567736151503684 0.35786207666419156403 0.37710920914389822745 0.39711547670539582011 0.41786009889929642824 0.43931184340373963249 0.46142781027368406921 0.48415235027421288372 0.50741621430362815470 0.53113604335158381975 0.55521431287270384125 0.57953983782301488059 0.60398892135430426453 0.62842718940515240877 0.65271209622150716534 0.67669601755429853451 0.70022977432340094417 0.72316637631959923560 0.74536472158520938880 0.76669299253292599872 0.78703150742030436593 0.80627484539162019850 0.82433314016140379898 0.84113252137233807115 0.85661475975568057706 0.87073623226038565637 0.88346636108980070023 0.89478569583532108211 0.90468380409710114076 0.91315711862450232861 0.92020686400624918111 0.92583715848312198027 0.93005336041046982043 0.93286070665565656856 0.46695638758805979585 
0.46347218131332801327 0.92589429519969512761 0.92309336038634004495 0.91888996530475997027 0.91328258373538750980 0.90627060275586979188 0.89785549846422729736 0.88804224490133920611 0.87684090618749266355 0.86426834435992416772 0.85034995639432620074 0.83512133541553290605 0.81862973604092004187 0.80093521571639736401 0.78211132652375003893 0.76224524836478235734 0.74143728616810067322 0.71979969978091973282 0.69745489138609895186 0.67453303462353564335 0.65116928368322946064 0.62750073762473546068 0.60366336146545851449 0.57978904879144144147 0.55600299745333758850 0.53242152116458441036 0.50915037300601762027 0.48628360696690076104 0.46390296024547361675 0.44207770573928772961 0.42086490251935448903 0.40030996160592469124 0.38044744320368972801 0.36130200723611616276 0.34288944901480933325 0.32521776398044210943 0.30828819795206241494 0.29209625105637626596 0.27663261379026859998 0.26188402219202377985 0.24783402605212390135 0.23446366753383851567 0.22175207604506974590 0.20967697950910468840 0.19821514178614108026 0.18734273187948957684 0.17703563243893993828 0.16726969472628305802 0.15802094685782086536 0.14926576164397187263 0.14098098977644912821 0.13314406351742413825 0.12573307545504230909 0.11872683632702552003 0.11210491539171529851 0.10584766635026388037 0.09993624139658874306 0.09435259559338549096 0.08907948344011318298 0.08410044920939441226 0.07939981241441351756 0.07496264929478635430 0.07077477180276958713 0.06682270411510260466 0.06309365786065335158 0.05957550636157660229 0.05625675834956544996 0.05312653150108759270 0.05017452606792871528 0.04739099882324016022 0.04476673749560289295 0.04229303582491406033 0.03996166934148837058 0.03776487194274147363 0.03569531332020980940 0.03374607727173573046 0.03191064091881523623 0.03018285483762817023 0.02855692410292487438 0.02702739023634270765 0.02558911400321051133 0.02423725929052156225 0.02296727741451287663 0.02177489267574661547 0.02065608850179145861 0.01960709440510188806 0.01862437368604141774 0.01770461185331861920 0.01684470573439789121 0.01604175324900647404 0.01529304381924223577 0.01459604939099246046 0.01394841604211660702 0.01334795615376860312 0.01279264112264311137 0.01228059459294272848 0.01181008618802215082 0.01137952572303757570 0.01098745788094879217 0.01063255733578682971 0.01031362420673698210 0.01002958043398116672 0.00977946555697495334 0.00956243388698596597 0.00937775156485409767 0.00922479409328214039 0.00910304423621610681 0.00901209027848404176 0.00895162464019771953 0.00892144284154072764 0.00892144281436746400 0.00895162455855469386 0.00901209014207815517 0.00910304404460271499 0.00922479384578012152 0.00937775126060080844 0.00956243352495722565 0.00977946513594341038 0.01002957995247466538 0.01031362366310351053 0.01063255653528549782 0.01098745701634873395 0.01137952479104309411 0.01181008518512438599 0.01228059351537968968 0.01279263996639634637 0.01334795491453821814 0.01394841471535290811 0.01459604797182934011 0.01529304230252048757 0.01604175162925380871 0.01684470400574400450 0.01770461000952849862 0.01862437172051867318 0.01960709231082546911 0.02065608627132065056 0.02177489030118107127 0.02296727488745597956 0.02423725660204711918 0.02558911114386108743 0.02702738710911090081 0.02855692078284899349 0.03018285131309417224 0.03191063717754127893 0.03374607330070722444 0.03569530910561447001 0.03776486746997098631 0.03996166459509842284 0.04229303078850610298 0.04476673215184079346 0.04739099315379857735 0.05017452005334155363 0.05312652512076965206 0.05625675158174747725 0.05957549918317206483 0.06309365024727842108 0.06682269604095625315 0.07077476324053366685 0.07496264021553233903 0.07939980278757918786 0.08410043906467101760 0.08907947268100124827 0.09435258418400371827 0.09993622929905576768 0.10584765352456670939 0.11210490179560106405 0.11872682191594152723 0.12573306018205110401 0.13314404733306528517 0.14098097262870756818 0.14926574347815302346 0.15802092761643071750 0.16726967434902817455 0.17703561086266583757 0.18734270903809746578 0.19821511761061283430 0.20967695392752117023 0.22175204898259248676 0.23446363891280630476 0.24783399579221265796 0.26188399070938395141 0.27663258050622474560 0.29209621588512202361 0.30828816080619270146 0.32521772477139609947 0.34288940765343167705 0.36130196363339805998 0.38044739727161158704 0.40030991325831211114 0.42086485167303400168 0.44207765231527917926 0.46390290417020085822 0.48628354817369545682 0.50915031143659972290 0.53242145677051100350 0.55600293019753999069 0.57978897864962408715 0.60366328842735628157 0.62750066169519946868 0.65116920488303309256 0.67453295374578281507 0.69745480772830248384 0.71979961341341414105 0.74143719717700040661 0.76224515685107907537 0.78211123260200798857 0.80093511951327189813 0.81862963769365060251 0.83512123507026503333 0.85034985420433972791 0.86426824048418282587 0.87684080078925208390 0.88804213814682730899 0.89785539052168994445 0.90627049379472590651 0.91328247392554484652 0.91888985481625984342 0.92309324938915660042 0.92589418386357591473 0.46347212558173483954 
0.46068804715660549576 0.92032869979513431957 0.91753570879065327048 0.91334664728449310722 0.90776279222628653010 0.90078710040404130766 0.89242523333264101026 0.88268677154643482297 0.87158656819738444810 0.85914617793723668804 0.84539528309605871392 0.83037302677967050890 0.81412915383044404116 0.79672485805748927135 0.77823324007384564460 0.75873929617986446416 0.73833938547260058449 0.71714015847257894798 0.69525697282073251060 0.67281186508490575804 0.64993118691952456167 0.62674303990149837773 0.60337466501181213907 0.57994992831013836287 0.55658703982196189308 0.53339660660649768076 0.51048008822688006880 0.48792868580397441569 0.46582266222357837648 0.44423106369645748437 0.42321179334723346699 0.40281197603118101824 0.38306854929761269268 0.36400901687211884017 0.34565230654051148917 0.32800968227717719472 0.31108566951431160241 0.29487896156958570693 0.27938328373807386207 0.26458819900100682965 0.25047984575809034702 0.23704160132085871915 0.22425467364220019739 0.21209861830873588673 0.20055178798636386084 0.18959171778200833991 0.17919545232608746765 0.16933982042501405374 0.16000166312208574659 0.15115802079278761738 0.14278628455784092566 0.13486431687796063272 0.12737054573950135072 0.12028403637594609066 0.11358454401862005945 0.10725255074211070827 0.10126928907290944082 0.09561675466929875356 0.09027771005570839336 0.08523568110660462160 0.08047494775793029298 0.07598052994197579402 0.07173817032862461751 0.06773431398973350781 0.06395608625954896098 0.06039126916208337192 0.05702827693187306757 0.05385613102882436110 0.05086443497286707860 0.04804334926129527616 0.04538356657838416020 0.04287628746250105038 0.04051319655947405174 0.03828643955950394862 0.03618860088994146906 0.03421268221554529809 0.03235208178018034175 0.03060057461032661408 0.02895229358940154540 0.02740171140304226149 0.02594362330507804515 0.02457313094982649382 0.02328562662603506084 0.02207677873848457040 0.02094251786245782121 0.01987902360880311470 0.01888271223044135638 0.01795022494446407713 0.01707841694386647013 0.01626434707321267048 0.01550526814283026411 0.01479861785663727503 0.01414201033011375230 0.01353322817500002273 0.01297021512879581451 0.01245106920837679709 0.01197403636767790935 0.01153750464093494799 0.01113999875391513683 0.01078017518716278822 0.01045681757258498656 0.01016883302783377907 0.00991524787518072159 0.00969520478198093727 0.00950795977980756213 0.00935287976497778395 0.00922944037069162171 0.00913722420421536619 0.00907591944324770417 0.00904531878711867243 0.00904531875955072451 0.00907591936042062564 0.00913722406586436886 0.00922944017636373459 0.00935287951398855455 0.00950795947129268182 0.00969520441485793860 0.00991524744820893034 0.01016883253955935817 0.01045681702131762147 0.01078017437395994982 0.01113999787574426747 0.01153750369445705193 0.01197403534932250935 0.01245106811431195837 0.01297021395495479013 0.01353322691704295089 0.01414200898343098700 0.01479861641627777669 0.01550526660354989428 0.01626434542945920381 0.01707841518967134764 0.01795022307355065294 0.01888271023613996569 0.01987902148398112967 0.02094251559955295772 0.02207677632948157331 0.02328562406243739336 0.02457312822260138141 0.02594362040463815688 0.02740170823083809548 0.02895229022170042743 0.03060057103537461298 0.03235207798551242853 0.03421267818795703519 0.03618859661546736106 0.03828643502335749016 0.04051319174599277151 0.04287628235505658303 0.04538356115940889168 0.04804334351222905308 0.05086442887399234003 0.05385612455931110265 0.05702827006968724799 0.06039126188387200500 0.06395607854061513553 0.06773430580393480227 0.07173816164833812792 0.07598052073797989525 0.08047493799931304537 0.08523567082345695489 0.09027769915042838100 0.09561674310567369606 0.10126927681267661185 0.10725253774488074932 0.11358453024181702773 0.12028402177469421641 0.12737053026655009713 0.13486430048353481581 0.14278626718962739162 0.15115800239587695586 0.16000164363881241858 0.16933979979499302893 0.17919543048614927638 0.18959169466613745580 0.20055176352573700349 0.21209859243174034038 0.22425464627451541233 0.23704157238554457443 0.25047981517572204258 0.26458816719402311612 0.27938325012401232783 0.29487892606440024856 0.31108563203266548225 0.32800964273293764517 0.34565226484739752788 0.36400897294437573048 0.38306850305084461095 0.40281192738322701974 0.42321174221926494141 0.44423101001411890998 0.46582260591814639294 0.48792862681376503176 0.51048002649855095392 0.53339654209634046467 0.55658697249732602685 0.57994985815059185708 0.60337459201028398326 0.62674296406523943848 0.64993110827069211499 0.67281178441693678671 0.69525688943060348635 0.71714007242873523129 0.73833929685830046452 0.75873920509239523025 0.77823314662337916836 0.79672476236581224462 0.81412905602966234575 0.83037292701072651369 0.84539518150722892109 0.85914607468275749902 0.87158646343620305164 0.88268666544104124050 0.89242512604809809407 0.90078699210716739465 0.90776268308494634240 0.91334653746721494727 0.91753559846632160024 0.92032858913275350510 0.46068799176203500956 
0.45860217687253235219 0.91615957023151395333 0.91337412769662229550 0.90919812281625600470 0.90363483748126083306 0.89668977330142785043 0.88837156291582397571 0.87869303975434798204 0.86767241711836695650 0.85533451609559940643 0.84171197127304808738 0.82684633477664970513 0.81078899444367302785 0.79360182260928668896 0.77535747953433542534 0.75613931080820262487 0.73604080106980163123 0.71516457581606296401 0.69362097633935970720 0.67152626633254830502 0.64900055865260597443 0.62616557004995132552 0.60314233037013664784 0.58004895961538793792 0.55699862691790058555 0.53409777721253770544 0.51144468749105387317 0.48912838579847850440 0.46722793914834803708 0.44581209347577699376 0.42493923114194420698 0.40465759987394656072 0.38500576108348449900 0.36601320441422835472 0.34770107799793392722 0.33008298907342692452 0.31316583625845439975 0.29695064196960774261 0.28143336059141099703 0.26660564455010526963 0.25245555642152472942 0.23896821834930914719 0.22612639889413976846 0.21391103209729145362 0.20230167406860011248 0.19127689893609245431 0.18081463865837421601 0.17089247152557662801 0.16148786441267715119 0.15257837384727190866 0.14414181078414967097 0.13615637369708610827 0.12860075424909966912 0.12145421941861411774 0.11469667356469148700 0.10830870352665278311 0.10227160948367619575 0.09656742395521833444 0.09117892100678370859 0.08608961744050569465 0.08128376753160693191 0.07674635238656191127 0.07246306558001958109 0.06842029525568116277 0.06460510402575225797 0.06100520709533485686 0.05760894918701908729 0.05440528070944306016 0.05138373353338665517 0.04853439667071968167 0.04584789209411077593 0.04331535088721527593 0.04092838987444946675 0.03867908884585546936 0.03655996846448017479 0.03456396892031698975 0.03268442937607418664 0.03091506823410972160 0.02924996424129577832 0.02768353843838111672 0.02621053690806784964 0.02482601457765132302 0.02352531940132962518 0.02230407778972542943 0.02115818060076546381 0.02008376993721805448 0.01907722668245681596 0.01813515875019322543 0.01725439002335460437 0.01643194995718411100 0.01566506382220889115 0.01495114356260596189 0.01428777924674440314 0.01367273108731525966 0.01310392200914667349 0.01257943074408740536 0.01209748543341770954 0.01165645771910917006 0.01125485730658404293 0.01089132698295691704 0.01056463797038165175 0.01027368622957824940 0.01001748813393654736 0.00979517758597947541 0.00960600300746405900 0.00944932481610982755 0.00932461327733724588 0.00923144672442144376 0.00916951014141575982 0.00913859410415718276 0.00913859407628447862 0.00916951005772270733 0.00923144658464158940 0.00932461308097598529 0.00944932456250269226 0.00960600269571676435 0.00979517721500122729 0.01001748770250332488 0.01027368573620623948 0.01056463741336721718 0.01089132616017673971 0.01125485641819801153 0.01165645676172499812 0.01209748440342495179 0.01257942963760083632 0.01310392082205624753 0.01367272981525446962 0.01428777788503199364 0.01495114210627424001 0.01566506226595709705 0.01643194829534844192 0.01725438824994984799 0.01813515685889111051 0.01907722466648276161 0.02008376778938447682 0.02115817831343347333 0.02230407535478817760 0.02352531681022396182 0.02482601182125621087 0.02621053397670269902 0.02768353523231403823 0.02924996083774666911 0.03091506462118975840 0.03268442554121175903 0.03456396485017110276 0.03655996414494044888 0.03867908426198385374 0.04092838501041695665 0.04331534572628692459 0.04584788661853078651 0.04853439086170974193 0.05138372737108598542 0.05440527417282015055 0.05760894225382173772 0.06100519974201024098 0.06460509622735866042 0.06842028698586299917 0.07246305681092579665 0.07674634308870442734 0.08128375767385398465 0.08608960705323465135 0.09117890999158495546 0.09656741227559606511 0.10227159710110789170 0.10830869040048762830 0.11469665965209874248 0.12145420467445988688 0.12860073862589194160 0.13615635714487150931 0.14414179325040854529 0.15257835527690166710 0.16148784474794064536 0.17089245070601555287 0.18081461662078912589 0.19127687561456607757 0.20230164939446071415 0.21391100599920442882 0.22612637129820090109 0.23896818917911955005 0.25245552559837236561 0.26660561250115011322 0.28143332673140952771 0.29695060621580948723 0.31316579852713632981 0.33008294928030312843 0.34770103605884505882 0.36601316024586105780 0.38500571460413579583 0.40465755100446310077 0.42493917980669482226 0.44581203960378013029 0.46722788267449577582 0.48912832666469396870 0.51144462564749859634 0.53409771261896721306 0.55699855954482180298 0.58004888944515164972 0.60314225739797833192 0.62616549428476553363 0.64900048011756084065 0.67152618582123568824 0.69362089314843222709 0.71516449001262527574 0.73604071273508298034 0.75613922003681555140 0.77535738643329943365 0.79360172729694367089 0.81078889704846202058 0.82684623543575586080 0.84171187013109083352 0.85533441330340886921 0.86767231283175927370 0.87869293413303717344 0.88837145612249557303 0.89668966550089557188 0.90363472883985762607 0.90919801350133200302 0.91337401787616068205 0.91615946007387361050 0.45860212173047876227 
0.45721277054857623057 0.91338278013579410342 0.91060310894804263881 0.90643687880263446033 0.90088866158105296300 0.89396559240458195461 0.88567820527491902816 0.87604140743676617298 0.86507554442611933609 0.85280749805370592576 0.83927175112387453204 0.82451134661027380979 0.80857866655834165215 0.79153595840161239394 0.77345554464599675093 0.75441966644882563209 0.73451993218234368221 0.71385636738249824695 0.69253609038808838783 0.67067166561068924935 0.64837921095182160514 0.62577635127558761674 0.60298012680339518887 0.58010495286336283272 0.55726073102173145912 0.53455118783468535959 0.51207249872629589937 0.48991223075060097436 0.46814861509553828967 0.44685013991630162522 0.42607543787084312115 0.40587343123920982535 0.38628369074816371054 0.36733696170338281384 0.34905581196354562579 0.33145535976014550705 0.31454404447648798282 0.29832440945892324535 0.28279387210788708984 0.26794546242324912555 0.25376851678926559686 0.24024931676074334774 0.22737167148775161429 0.21511743711767006282 0.20346697725465601181 0.19239956523540047151 0.18189373184573365272 0.17192756260624442177 0.16247894915576099883 0.15352579939944654974 0.14504621103441639463 0.13701861287716443627 0.12942187814119376910 0.12223541348472588552 0.11543922729488564904 0.10901398031610276540 0.10294102137991423263 0.09720241066109802652 0.09178093257572239594 0.08666010015415115397 0.08182415250428953790 0.07725804649264533808 0.07294744434923727816 0.06887869742722263489 0.06503882749244738193 0.06141550600650469427 0.05799703201141870323 0.05477230908851882241 0.05173082178050014690 0.04886261179406603539 0.04615825424014730061 0.04360883411782978669 0.04120592320524307794 0.03894155748500160996 0.03680821520180677098 0.03479879562515497682 0.03290659856966304808 0.03112530470872232335 0.02944895670332070559 0.02787194115723368171 0.02638897135592177534 0.02499507105141796082 0.02368555861192001011 0.02245603241829874364 0.02130235681366388079 0.02022064885685681546 0.01920726581197462757 0.01825879335050739627 0.01737203444212798154 0.01654399890994695532 0.01577189362625186497 0.01505311332484327025 0.01438523200694596937 0.01376599491838992328 0.01319331107636489975 0.01266524632538179596 0.01218001690279968408 0.01173598349550664111 0.01133164577037826248 0.01096563736250999455 0.01063672119989367282 0.01034378578618766475 0.01008584084501440437 0.00986201442049638999 0.00967154984796603223 0.00951380321468686674 0.00938824119811942914 0.00929443927473072584 0.00923208029380506723 0.00920095341178817083 0.00920095338373727589 0.00923208020955412767 0.00929443913399663479 0.00938824100041424359 0.00951380295931114617 0.00967154953404214535 0.00986201404694853068 0.01008584041058024905 0.01034378528941004571 0.01063672063904730347 0.01096563653332494059 0.01133164487515270213 0.01173598253084162657 0.01218001586503980604 0.01266524521061185293 0.01319330988042988206 0.01376599363688169042 0.01438523063517327394 0.01505311185780844330 0.01577189205862083998 0.01654399723603594552 0.01737203265591180656 0.01825879144558784084 0.01920726378153048142 0.02022064669363221601 0.02130235450998163582 0.02245602996602202861 0.02368555600241906145 0.02499506827551678523 0.02638896840388482712 0.02787193792851805352 0.02944895327579910571 0.03112530107044264582 0.03290659470795376240 0.03479879152657516794 0.03680821085213947796 0.03894155286921052728 0.04120591830742259543 0.04360882892113338016 0.04615824872671259183 0.04886260594500480003 0.05173081557583170120 0.05477230250706510706 0.05799702503077597271 0.06141549860296191543 0.06503881964093294332 0.06887868910124106403 0.07294743552077764814 0.07725803713208301282 0.08182414258031622811 0.08666008969731575640 0.09178092148709071640 0.09720239890401771721 0.10294100891566126954 0.10901396710385813371 0.11543921329163042699 0.12223539864516130837 0.12942186241769126909 0.13701859621963241587 0.14504619339023028246 0.15352578071340050592 0.16247892937002794689 0.17192754166034107666 0.18189370967645557275 0.19239954177685203440 0.20346695243831869337 0.21511741087242908232 0.22737164373994422917 0.24024928743436535505 0.25376848580611621742 0.26794543021359917834 0.28279383808467117856 0.29832437354030350019 0.31454400657976555600 0.33145531980229681057 0.34905576986183517452 0.36733691737607598871 0.38628364411537607914 0.40587338222377811192 0.42607538639926112456 0.44685008591982766646 0.46814855851137426868 0.48991217152301480553 0.51207243680778391504 0.53455112318720465758 0.55726066361782899961 0.58010488268720794558 0.60298005385169051173 0.62577627555830850348 0.64837913249276735161 0.67067158520349001716 0.69253600732926101635 0.71385628173825155240 0.73451984403258285816 0.75441957588647712285 0.77345545177606589426 0.79153586334020276105 0.80857856943148009865 0.82451124755274329825 0.83927165027797123731 0.85280739556802431789 0.86507544045439099811 0.87604130213685826867 0.88567809880795178579 0.89396548493406524649 0.90088855327225958458 0.90643676982209198112 0.91060299946311440422 0.91338267031434483556 0.45721271557472648039 
0.45651844157773457944 0.91199521665827343320 0.90921864915717631739 0.90505762186516292012 0.89951733763571128932 0.89260572946094463020 0.88433425834248735597 0.87471884029162505492 0.86378085509567492650 0.85154818056927372716 0.83805618855843699855 0.82334863398217938979 0.80747836677781070769 0.79050779979288110511 0.77250907419920689101 0.75356387815874281699 0.73376289382819259721 0.71320487114351460711 0.69199535221988961453 0.67024509512802588063 0.64806826791140914601 0.62558049729717568610 0.60289687270449365819 0.58012999401293341428 0.55738815647094375194 0.53477374437817637443 0.51238188882887336639 0.49029942338211451869 0.46860415056687920732 0.44736441322302811230 0.42663894918592681904 0.40647699646389257033 0.38691860896654106661 0.36799513968757358029 0.34972984839275356173 0.33213859352710484174 0.31523057242844210180 0.29900907928176345685 0.28347225595793834607 0.26861381648417448353 0.25442373131061124525 0.24088886041660373394 0.22799353317844994748 0.21572006763101447824 0.20404923259691676307 0.19296065290508979118 0.18243316088292882426 0.17244509789794637555 0.16297457020466921129 0.15399966356033356618 0.14549862107690492152 0.13744998863594481975 0.12983273195377176279 0.12262632908418669153 0.11581084181402578892 0.10936696906297838083 0.10327608505881658019 0.09752026473357044978 0.09208229848082005731 0.08694569813317731821 0.08209469580168438085 0.07751423673047264096 0.07318996789706821993 0.06910822261151805534 0.06525600251025998055 0.06162095742681783506 0.05819136376366218499 0.05495610185273336334 0.05190463270602907464 0.04902697448488702037 0.04631367895458260442 0.04375580813869683894 0.04134491134367812570 0.03907300268709779090 0.03693253923258699167 0.03491639980882976779 0.03301786456876398823 0.03123059532781247150 0.02954861670597441758 0.02796629808680339835 0.02647833635238794336 0.02507973966015208944 0.02376581157664703348 0.02253213645788565422 0.02137456537870452422 0.02028920286456403765 0.01927239435810745860 0.01832071439776705724 0.01743095548468964751 0.01660011761420721044 0.01582539844800834317 0.01510418410355263141 0.01443404053780295015 0.01381270550291024968 0.01323808105252455292 0.01270822657828185598 0.01222135235694921107 0.01177581358976942383 0.01137010491686574198 0.01100285539047618499 0.01067282378514500252 0.01037889487026100177 0.01012007503942702336 0.00989548940303563995 0.00970437874918683718 0.00954609699655217803 0.00942010902575618481 0.00932598888258362457 0.00926341834727062441 0.00923218586544982678 0.00923218583731399978 0.00926341826274656999 0.00932598874137158251 0.00942010882736821209 0.00954609674029216482 0.00970437843417382151 0.00989548902820547305 0.01012007460350905497 0.01037889437175643081 0.01067282322236517977 0.01100285455809202340 0.01137010401823124184 0.01177581262144233865 0.01222135131528079288 0.01270822545935357262 0.01323807985216307603 0.01381270421668745474 0.01443403916100260975 0.01510418263115043125 0.01582539687467021672 0.01660011593426102827 0.01743095369206526524 0.01832071248602129554 0.01927239232040578454 0.02028920069363393530 0.02137456306684049068 0.02253213399692588492 0.02376580895793511949 0.02507973687447706546 0.02647833338998761832 0.02796629484675350330 0.02954861326646074371 0.03123059167682629145 0.03301786069359546882 0.03491639569599802595 0.03693253486783010242 0.03907299805533281933 0.04134490642894284029 0.04375580292407976746 0.04631367342218639660 0.04902696861578348386 0.05190462648014426694 0.05495609524881928110 0.05819135675925013462 0.06162094999812850471 0.06525599463216014140 0.06910821425743063351 0.07318995903889735644 0.07751422733850210633 0.08209468584453927242 0.08694568764153476348 0.09208228735545109789 0.09752025293770782977 0.10327607255366966221 0.10936695580763988733 0.11581082776539353141 0.12262631419688863055 0.12983271618009772919 0.13744997192571994926 0.14549860337745468275 0.15399964481643546588 0.16297455035844288229 0.17244507688886356878 0.18243313864780674738 0.19296062937807612059 0.20404920770954459996 0.21572004131225563928 0.22799350535481488489 0.24088883101225810890 0.25442370024760241343 0.26861378419435866238 0.28347222185334586264 0.29900904328099442431 0.31523053444933724077 0.33213855348724674599 0.34972980621011617863 0.36799509528125162738 0.38691856225754273080 0.40647694737600381654 0.42663889764671725224 0.44736435916490513431 0.46860409392815882690 0.49029936410819541237 0.51238182687341260468 0.53477367970423517196 0.55738808905207826161 0.58012992383418893194 0.60289679976328724997 0.62558042160399063292 0.64806818949038114130 0.67024501477277176331 0.69199526922685716812 0.71320478557854782853 0.73376280577052643839 0.75356378770042775628 0.77250898144427226910 0.79050770485633159446 0.80747826978452397206 0.82334853506576266557 0.83805608786002072641 0.85154807823632405750 0.86378075128092313140 0.87471873515205422756 0.88433415203838650065 0.89260562215515992790 0.89951722949302781451 0.90505751305166048937 0.90921853983985800873 0.91199510700479879954 0.45651838668794414433 


==> PICTURE/het/slice/short/P-fluxf-x.txt <==
0.00069467623680763424 0.00208333654545755920 0.00346980792207851607 0.00485226084682821579 0.00622832649882720801 0.00759491341227214178 0.00894805702182033258 0.01028281185851742663 0.01159319582052287245 0.01287219493278923821 0.01411183508217339622 0.01530332420728974796 0.01643726430185177279 0.01750392751905138766 0.01849358502405751281 0.01939687163889036725 0.02020516452136966734 0.02091095092767503161 0.02150815922010052006 0.02199242910741139312 0.02236130163957072980 0.02261431624863474710 0.02275301026448017794 0.02278082473069042990 0.02270292788044692145 0.02252597339830630929 0.02225781403525806112 0.02190719213895464534 0.02148342745277309618 0.02099611964382130935 0.02045487908667542598 0.01986909509321677092 0.01924774658036865205 0.01859925649265292691 0.01793138836895469268 0.01725118133721448288 0.01656491850664520982 0.01587812309376435138 0.01519557652785108459 0.01452135308201762953 0.01385886612866205070 0.01321092180854410714 0.01257977663965625936 0.01196719631027409747 0.01137451356180818607 0.01080268364415770677 0.01025233631315014549 0.00972382373446212256 0.00921726396921451752 0.00873257995093412731 0.00826953403606944804 0.00782775832792736992 0.00740678105235481610 0.00700604930678139226 0.00662494852562867109 0.00626281900672376324 0.00591896983382245168 0.00559269051220834257 0.00528326061107975420 0.00498995768068333234 0.00471206368576781998 0.00444887017032602472 0.00419968234381284944 0.00396382225529956500 0.00374063120056167264 0.00352947148750670792 0.00332972766820205379 0.00314080732968236020 0.00296214152282647802 0.00279318489621704913 0.00263341559157082017 0.00248233494882121875 0.00233946706072796218 0.00220435821076669924 0.00207657622181667278 0.00195570973950065508 0.00184136746847585187 0.00173317737778955205 0.00163078588804932423 0.00153385705041308995 0.00144207172597887734 0.00135512677206239829 0.00127273424025853288 0.00119462059064989745 0.00112052592460054612 0.00105020323875271160 0.00098341770134569018 0.00091994595187605555 0.00085957542476533533 0.00080210369663546999 0.00074733785753844373 0.00069509390534738813 0.00064519616271629943 0.00059747671614873710 0.00055177487569002537 0.00050793665492321338 0.00046581426970337958 0.00042526565485756507 0.00038615399749808432 0.00034834728596333520 0.00031171787319372868 0.00027614205327042285 0.00024149964996444950 0.00020767361622375802 0.00017454964341911960 0.00014201577893668826 0.00010996205134450321 0.00007828010170074506 0.00004686281994459307 0.00001560398531053053 -0.00001560209058615314 -0.00004686091880534704 -0.00007827818771177775 -0.00010996011803765526 -0.00014201381978384831 -0.00017454765178226417 -0.00020767158535162089 -0.00024149757300917507 -0.00027613992319430736 -0.00031171568279586559 -0.00034834502783631649 -0.00038615166401467782 -0.00042526323813407707 -0.00046581176156967885 -0.00050793404688276311 -0.00055177215893986720 -0.00059747388150621639 -0.00064519320060907326 -0.00069509080576346527 -0.00074733461002285395 -0.00080210029021032803 -0.00085957184792651020 -0.00091994219257651721 -0.00098341374686894412 -0.00105019907581271887 -0.00112052153914521391 -0.00119461596790437774 -0.00127272936468858511 -0.00135512162723783192 -0.00144206629462351188 -0.00153385131428152022 -0.00163077982792025900 -0.00173317097332259529 -0.00184136069823481741 -0.00195570258088695326 -0.00207656865090610765 -0.00220435020233611390 -0.00233945858816198005 -0.00248232598397568616 -0.00263340610479279036 -0.00279317485619823280 -0.00296213089651664596 -0.00314079608223272189 -0.00332971576287866000 -0.00352945888557387732 -0.00374061786123869311 -0.00396380813567742685 -0.00419966739873767203 -0.00444885435232911242 -0.00471204694504900878 -0.00498993996498109382 -0.00528324186563122744 -0.00559267067976598753 -0.00591894885462740383 -0.00626279681847918823 -0.00662492506351308741 -0.00700602450355858331 -0.00740675483850039562 -0.00782773063176200878 -0.00826950478391541566 -0.00873254906753828664 -0.00921723137797481051 -0.00972378935798379196 -0.01025230007377531116 -0.01080264546464482223 -0.01137447336615804439 -0.01196715402476233869 -0.01257973219387586994 -0.01321087513686425297 -0.01385881717161696614 -0.01452130178821176010 -0.01519552285571101891 -0.01587806701381366814 -0.01656486000381596213 -0.01725112041326859469 -0.01793132504519179271 -0.01859919081257821460 -0.01924767861229415011 -0.01986902493290587657 -0.02045480685960110456 -0.02099604550717115714 -0.02148335159688818941 -0.02190711478809892476 -0.02225773544757503331 -0.02252589386487646728 -0.02270284772317943123 -0.02278074429924226152 -0.02275292993202615577 -0.02261423640650184197 -0.02236122269132279072 -0.02199235146198796897 -0.02150808328487574528 -0.02091087710131667166 -0.02020509318711616320 -0.01939680315859226845 -0.01849351973303159369 -0.01750386572216544590 -0.01643720627093003817 -0.01530327017983057480 -0.01411178526132927935 -0.01287214948848425244 -0.01159315489166923285 -0.01028277555590484393 -0.00894802543149414431 -0.00759488659911961017 -0.00622830451031120003 -0.00485224371638240393 -0.00346979567224486862 -0.00208332919042514275 -0.00069467378430271634 
0.00104236043764416308 0.00312609928418083882 0.00520672110905007202 0.00728158490663766145 0.00934722911754115593 0.01139909177034992283 0.01343127991917603126 0.01543640322510198004 0.01740548615567050206 0.01932797188065160654 0.02119182813546061084 0.02298376082620512406 0.02468953489142222679 0.02629439413469381037 0.02778356298121287260 0.02914280432452898140 0.03035900002011815424 0.03142071544846913866 0.03231870803270142645 0.03304634233864955917 0.03359988142089709307 0.03397863466954476053 0.03418495517157449370 0.03422409275421589570 0.03410392063657896600 0.03383456253790662061 0.03342795231946804613 0.03289735960334105869 0.03225691274051811774 0.03152114583979237494 0.03070459034812955679 0.02982142489950989628 0.02888519065794015184 0.02790857375696398357 0.02690325200741638945 0.02587979990520627993 0.02484764405112027674 0.02381506021711610188 0.02278920323169675299 0.02177616137676752217 0.02078102787631097570 0.01980798313717779813 0.01886038253970157008 0.01794084567492637561 0.01705134392726459502 0.01619328417288512512 0.01536758709351215835 0.01457475919496631356 0.01381495808029487016 0.01308805087469000483 0.01239366595070290344 0.01173123827559297006 0.01110004881349602179 0.01049925847793176104 0.00992793715730244664 0.00938508833705720136 0.00886966982504344692 0.00838061105804643880 0.00791682743122024135 0.00747723205327122109 0.00706074528889821806 0.00666630241099475107 0.00629285964668269138 0.00593939886603500611 0.00560493112995774645 0.00528849928436825323 0.00498917976188728574 0.00470608372865499724 0.00443835769409650638 0.00418518368329734436 0.00394577905635795645 0.00371939604584370365 0.00350532107201928511 0.00330287388557781725 0.00311140657938135945 0.00293030250358206068 0.00275897511250122740 0.00259686676619796941 0.00244344750599867488 0.00229821381897199473 0.00216068740368280388 0.00203041394698733058 0.00190696191926686964 0.00178992139416189744 0.00167890289678007676 0.00157353628389200750 0.00147346965799322049 0.00137836831662130344 0.00128791373762426886 0.00120180260041347076 0.00111974584285134959 0.00104146775319113871 0.00096670509602936328 0.00089520627112538165 0.00082673050365578149 0.00076104706457136295 0.00069793451935140638 0.00063718000351320470 0.00057857852327813930 0.00052193227950914078 0.00046705001334745866 0.00041374637157032268 0.00036184129012073463 0.00031115939385428781 0.00026152941094426119 0.00021278359992660256 0.00016475718801589601 0.00011728781857400783 0.00007021500635584488 0.00002337959857379168 -0.00002337675973129727 -0.00007021215789271285 -0.00011728495087126589 -0.00016475429137297048 -0.00021278066455965305 -0.00026152642689958316 -0.00031115635104828065 -0.00036183817825496956 -0.00041374318012155076 -0.00046704673151765075 -0.00052192889621549554 -0.00057857502707148178 -0.00063717638258464770 -0.00069793076144408772 -0.00076104315699043745 -0.00082672643318848493 -0.00089520202400772408 -0.00096670065792447968 -0.00104146310909269957 -0.00111974097708855691 -0.00120179749656446067 -0.00128790837845615957 -0.00137836268404356588 -0.00147346373301437961 -0.00157353004653970618 -0.00167889632603779315 -0.00178991446789567021 -0.00190695461416034995 -0.00203040623845518464 -0.00216067926583074499 -0.00229820522445856046 -0.00244343842601191241 -0.00259685717028057539 -0.00275896496853056394 -0.00293029177766856996 -0.00311139523568704224 -0.00330286188632122890 -0.00350530837728735278 -0.00371938261349180621 -0.00394576484192166177 -0.00418516863984919052 -0.00443834177211110958 -0.00470606687591246242 -0.00498916192330833841 -0.00528848040192431146 -0.00560491114250771805 -0.00593937770924202191 -0.00629283725284424111 -0.00666627870897940067 -0.00706072020399572953 -0.00747720550712760446 -0.00791679934173949995 -0.00838058133934893590 -0.00886963838748588973 -0.00938505508714437831 -0.00992790199779214344 -0.01049922130792968478 -0.01110000952862233436 -0.01173119676819045498 -0.01239362211017336346 -0.01308800458792891419 -0.01381490923219430567 -0.01457470766913271376 -0.01536753277313729349 -0.01619322694167535381 -0.01705128367075314788 -0.01794078228190387758 -0.01886031590393300039 -0.01980791315940755304 -0.02078095446652938882 -0.02177608445686374239 -0.02278912273828481716 -0.02381497610480232119 -0.02484755629602208860 -0.02587970850869925066 -0.02690315700010603717 -0.02790847520272754512 -0.02888508865799999104 -0.02982131959633538276 -0.03070448192897590189 -0.03152103453971155655 -0.03225679884461873925 -0.03289724344803401923 -0.03342783429247486726 -0.03383444307684224661 -0.03410380022591252835 -0.03422397192052950565 -0.03418483447720999102 -0.03397851470459678502 -0.03359976279406706734 -0.03304622566688897312 -0.03231859393055869223 -0.03142060451730238624 -0.03035889283783593795 -0.02914270143641761734 -0.02778346489222094373 -0.02629430130344445615 -0.02468944772633291374 -0.02298367968345343959 -0.02119175331917577676 -0.01932790364470721167 -0.01740542470698935862 -0.01543634872818000492 -0.01343123250122230106 -0.01139905152690010026 -0.00934719611803053185 -0.00728155919968088983 -0.00520670272721089622 -0.00312608824779070371 -0.00104235675769542152 
0.00173836478563949015 0.00521364731730034059 0.00868429628429923106 0.01214625897649868058 0.01559407654381672614 0.01902040133855642523 0.02241559617032207186 0.02576744089628602019 0.02906097160662035606 0.03227847576513398486 0.03539966229392232933 0.03840201817428945397 0.04126135245390738504 0.04395251490652785087 0.04645026095357662754 0.04873021847730307776 0.05076989804675635654 0.05254967827722945017 0.05405369473359677990 0.05527056534727736725 0.05619389785562534101 0.05682254396136343644 0.05716058813035052033 0.05721708284334492411 0.05700556331397987897 0.05654339049640966230 0.05585098011895217596 0.05495097728389075620 0.05386743179255915059 0.05262502044858785588 0.05124835110984493625 0.04976137104531486166 0.04818689068504578010 0.04654622411613962285 0.04485894018300462527 0.04314271289364124407 0.04141325682882279757 0.03968433203875521009 0.03796780306895453094 0.03627373785805021456 0.03461053392693758113 0.03298506122840993982 0.03140281302687730758 0.02986805807759895792 0.02838398908034278634 0.02695286384868156304 0.02557613684961212996 0.02425457973879385776 0.02298839026689258880 0.02177728949228852073 0.02062060763446726952 0.01951735917419927802 0.01846630797429527071 0.01746602328752788758 0.01651492755139982727 0.01561133686250104624 0.01475349498817224436 0.01393960171976793561 0.01316783630802342842 0.01243637665262475878 0.01174341484843965944 0.01108716962321842914 0.01046589613777793026 0.00987789355984314277 0.00932151076911691412 0.00879515050188461878 0.00829727220042819624 0.00782639379378169409 0.00738109260302044490 0.00696000553462639004 0.00656182870047872235 0.00618531658057031031 0.00582928082629829980 0.00549258878552394414 0.00517416181741725545 0.00487297345270198967 0.00458804744597030023 0.00431845575739053800 0.00406331649480673462 0.00382179184098663249 0.00359308598577579019 0.00337644307892182027 0.00317114521579564546 0.00297651046527569463 0.00279189094676279836 0.00261667096141171562 0.00245026518075341926 0.00229211689489305925 0.00214169632107297225 0.00199849897285386824 0.00186204408902157503 0.00173187312119349457 0.00160754827845277504 0.00148865112672869060 0.00137478124106804600 0.00126555490782664926 0.00116060387446270674 0.00105957414399449057 0.00096212481132118555 0.00086792693841930557 0.00077666246568686148 0.00068802315616456333 0.00060170957004612724 0.00051743006626026045 0.00043489982826327989 0.00035383991128123959 0.00027397630787073801 0.00019503902907391790 0.00011676119829662213 0.00003887815503533787 -0.00003887343431818735 -0.00011675646160058673 -0.00019503426038680605 -0.00027397149106711538 -0.00035383503006247707 -0.00043489486610426287 -0.00051742500638940481 -0.00060170439535545128 -0.00068801784912808639 -0.00077665700837892260 -0.00086792131237134473 -0.00096211899750009433 -0.00105956812276264412 -0.00116059762543474498 -0.00126554840990111828 -0.00137477447226752592 -0.00148864406418647288 -0.00160754089829462377 -0.00173186539851100108 -0.00186203599771561645 -0.00199849048562461551 -0.00214168740926334866 -0.00229210752842379240 -0.00245025532803977431 -0.00261666058921694589 -0.00279188002015318126 -0.00297649894744400623 -0.00317113306796290573 -0.00337643026021738901 -0.00359307245310580559 -0.00382177754889079235 -0.00406330139533839230 -0.00431843979993018490 -0.00458803057708567774 -0.00487295561598322102 -0.00517414295330198559 -0.00549256883114912497 -0.00582925971525705133 -0.00618529424278535522 -0.00656180506195425117 -0.00695998051727986233 -0.00738106612444777710 -0.00782636576710238341 -0.00829724253397723377 -0.00879511909910091205 -0.00932147752824685760 -0.00987785837377574971 -0.01046585889381668188 -0.01108713020290474915 -0.01174337312736806194 -0.01243633250028963744 -0.01316778958767750307 -0.01393955228832399751 -0.01475344269615985748 -0.01561128155405488993 -0.01651486906434962432 -0.01746596145354994967 -0.01846624261914231457 -0.01951729011809510972 -0.02062053469263636085 -0.02177721247556052564 -0.02298830898272319345 -0.02425449399225565461 -0.02557604644484012812 -0.02695276859050688145 -0.02838388877635766860 -0.02986795254054652737 -0.03140270207749762399 -0.03298494469871737778 -0.03461041166407607950 -0.03627360972854154486 -0.03796766896360603827 -0.03968419187801219827 -0.04141311056868046681 -0.04314256053203791019 -0.04485878176640145654 -0.04654605974653003297 -0.04818672052680161855 -0.04976119533191436517 -0.05124817015004445864 -0.05262483463167100251 -0.05386724159229860920 -0.05495078326099800403 -0.05585078292122902521 -0.05654319085656833721 -0.05700536204469197621 -0.05721688082935105779 -0.05716038631768893818 -0.05682234334388247543 -0.05619369945911278919 -0.05527037021194114441 -0.05405350389560803492 -0.05254949275016573829 -0.05076971880404568260 -0.04873004643632494748 -0.04645009696251922726 -0.04395235973415623221 -0.04126120678296291144 -0.03840188259839311113 -0.03539953731787615077 -0.03227836180842241776 -0.02906086900923393612 -0.02576734992655177470 -0.02241551703406285956 -0.01902033418879442439 -0.01559402149038408014 -0.01214621609529342727 -0.00868426562525288770 -0.00521362891104319714 -0.00173835864853548808 
0.00243581617336618983 0.00730582891508846366 0.01217055773436448440 0.01702507817119447431 0.02186241674255740008 0.02667284086975363344 0.03144326252719986670 0.03615679258306303545 0.04079248360937093310 0.04532529727930167951 0.04972632710070201689 0.05396329712314296145 0.05800134184338001653 0.06180405208390027383 0.06533474744923606359 0.06855791058429372420 0.07144069541244801869 0.07395440488008220292 0.07607582727720885174 0.07778832646123112760 0.07908260069293682193 0.07995705518988982519 0.08041777054501264566 0.08047808717483340146 0.08015785927960261681 0.07948245601479331235 0.07848160037606355388 0.07718813762075393825 0.07563681669724986456 0.07386315305222823646 0.07190242259735080133 0.06978881748684884201 0.06755477692080513741 0.06523049183959739317 0.06284357171482790605 0.06041885465758789486 0.05797833833179444341 0.05554120804019402335 0.05312393914739255152 0.05074045305959118402 0.04840230874505579983 0.04611891482270702447 0.04389775026187203721 0.04174458452832263688 0.03966369046788931207 0.03765804529193950145 0.03572951671754420744 0.03387903264373104406 0.03210673375626638126 0.03041210919311421179 0.02879411592076830395 0.02725128281252153783 0.02578180062200119416 0.02438359914654131266 0.02305441289832788065 0.02179183657343486402 0.02059337154545315407 0.01945646452490956690 0.01837853942854739131 0.01735702340083467021 0.01638936782905053846 0.01547306509571799715 0.01460566172142407915 0.01378476846651599530 0.01300806788483876986 0.01227331975367840222 0.01157836474419582373 0.01092112664309641268 0.01029961338962048778 0.00971191715180230730 0.00915621363044016867 0.00863076074975044349 0.00813389686712628901 0.00766403861290565480 0.00721967845211168857 0.00679938204390495571 0.00640178546134739790 0.00602559232262711575 0.00566957087491104517 0.00533255106446195448 0.00501342161956852550 0.00471112716720178959 0.00442466539980479467 0.00415308430443239729 0.00389547946364365849 0.00365099143428526673 0.00341880320878229504 0.00319813776116117943 0.00298825567899729805 0.00278845288097406829 0.00259805841922089442 0.00241643236420174823 0.00224296376989618906 0.00207706871634516510 0.00191818842613433738 0.00176578745126776404 0.00161935192673157147 0.00147838788677412403 0.00134241963965942013 0.00121098819725662388 0.00108364975486940907 0.00095997421741156330 0.00083954376771222528 0.00072195147291731487 0.00060679992461731835 0.00049369990913095130 0.00038226910316185858 0.00027213079159094100 0.00016291260275469455 0.00005424525767239174 -0.00005423867093623524 -0.00016290599374968462 -0.00027212413796162682 -0.00038226238238459054 -0.00049369309845725962 -0.00060679300103227973 -0.00072194441297801504 -0.00083953654756940832 -0.00095996681262311423 -0.00108364214040201912 -0.00121098034734756776 -0.00134241152774328132 -0.00147837948544449205 -0.00161934320758616579 -0.00176577838482183669 -0.00191817898174739820 -0.00207705886212605773 -0.00224295347250991206 -0.00241642158888111247 -0.00259804712958833228 -0.00278844103889175354 -0.00298824324448720979 -0.00319812469229019403 -0.00341878946142903928 -0.00365097696210348044 -0.00389546421785402774 -0.00415306823368433164 -0.00442464844998657902 -0.00471110928128570805 -0.00501340273741768261 -0.00533253112263543105 -0.00566954980646239282 -0.00602557005693282743 -0.00640176192383212772 -0.00679935715582169475 -0.00721965213034525544 -0.00766401076966793937 -0.00813386740972976696 -0.00863072958037336413 -0.00915618064577849999 -0.00971188224281660517 -0.01029957644126444638 -0.01092108753399045895 -0.01157832334636732519 -0.01227327593218197066 -0.01300802149754476389 -0.01378471936374414675 -0.01460560974567870485 -0.01547301008140156142 -0.01638930960220552624 -0.01735696177894041625 -0.01837847422027860667 -0.01945639553004308020 -0.02059329855471303539 -0.02179175936851740492 -0.02305433125196321154 -0.02438351282270490028 -0.02578170937622192849 -0.02725118639240631246 -0.02879401406663484320 -0.03041200163890200869 -0.03210662023083732386 -0.03387891287225663906 -0.03572939042341405358 -0.03765791219909608856 -0.03966355030355750433 -0.04174443702638197529 -0.04389759516672697703 -0.04611875189387992791 -0.04840213776246271582 -0.05074027382958201660 -0.05312375150954062875 -0.05554101187488003077 -0.05797813356860137546 -0.06041864128426721603 -0.06284334978683525641 -0.06523026149012622898 -0.06755453837070046763 -0.06978857105444102871 -0.07190216870757659695 -0.07386289224455777624 -0.07563654963188171099 -0.07718786508237873711 -0.07848132327481494031 -0.07948217538345347943 -0.08015757626690600546 -0.08047780303448381911 -0.08041748662026726446 -0.07995677289411307065 -0.07908232148653715488 -0.07778805182613812708 -0.07607555868973492341 -0.07395414378367437536 -0.07144044319185777203 -0.06855766854230060936 -0.06533451678733898094 -0.06180383388768834196 -0.05800113707296189469 -0.05396310660927161607 -0.04972615154550080740 -0.04532513726187570313 -0.04079233959495970341 -0.03615666493472821652 -0.03144315151968210542 -0.02667274670382357993 -0.02186233955941335738 -0.01702501806586043109 -0.01217051476746153216 -0.00730580312259313663 -0.00243580757393905591 
0.00313488716599641393 0.00940329443530285580 0.01566702756696236598 0.02192107923138730818 0.02815767138539482239 0.03436528287065088172 0.04052782048567071804 0.04662398329937866848 0.05262687296859525077 0.05850390264187321776 0.06421705170640112925 0.06972350137424032646 0.07497666571249284040 0.07992760413658706042 0.08452676617517029811 0.08872598099823436613 0.09248056813875971116 0.09575141855346247510 0.09850688303397858725 0.10072431252747815478 0.10239112326501764727 0.10350530556029302609 0.10407535168493020628 0.10411963603141338730 0.10366533061472726907 0.10274697390710740841 0.10140482774978476499 0.09968315612575828766 0.09762854432345813294 0.09528835246571443207 0.09270936874050450527 0.08993669938398451968 0.08701290767178848640 0.08397739460666353573 0.08086600017912837224 0.07771079569017125266 0.07454003380059970318 0.07137822264284388041 0.06824629242092372650 0.06516182648792612220 0.06213933317101072440 0.05919053905551363570 0.05632468866959783327 0.05354883930596354702 0.05086814297098229964 0.04828611013372285932 0.04580485208494411431 0.04342530036240632718 0.04114740292142760048 0.03897029760315695590 0.03689246404306345539 0.03491185553315068191 0.03302601255464665542 0.03123215977835824830 0.02952728832200879339 0.02790822498749734315 0.02637169009531592501 0.02491434540591308533 0.02353283348045520640 0.02222380969318260568 0.02098396797124979507 0.01981006120926220859 0.01869891718571770056 0.01764745070000794946 0.01665267255008373581 0.01571169588381104987 0.01482174037961692115 0.01398013464479763712 0.01318431716061274628 0.01243183605254549740 0.01172034791977583090 0.01104761592091163536 0.01041150727956408062 0.00980999034688401217 0.00924113133428550171 0.00870309080947873070 0.00819412003293384927 0.00771255719690611130 0.00725682361776502916 0.00682541992240492945 0.00641692226085455175 0.00602997857056530862 0.00566330491180933038 0.00531568188904874006 0.00498595116911748626 0.00467301210334669648 0.00437581845898926680 0.00409337526207198543 0.00382473575281427891 0.00356899845286418049 0.00332530434274280751 0.00309283414651639887 0.00287080572061504391 0.00265847154267806474 0.00245511629587968905 0.00226005454437516740 0.00207262849448164310 0.00189220583670768328 0.00171817766329573907 0.00154995645611166744 0.00138697413917920898 0.00122868019094335423 0.00107453981054717040 0.00092403213307945542 0.00077664848823766341 0.00063189069748337268 0.00048926940412141740 0.00034830243141992234 0.00020851316348879934 0.00006942894385741916 -0.00006942051331781940 -0.00020850470443367630 -0.00034829391524049402 -0.00048926080200573097 -0.00063188198031471909 -0.00077663962654961338 -0.00092402309687600326 -0.00107453056927775403 -0.00122867071335464040 -0.00138696439320185050 -0.00154994640879368983 -0.00171816728066098712 -0.00189219508363258626 -0.00207261733463526276 -0.00226004294002102313 -0.00245510420777417249 -0.00265845892998051170 -0.00287079254071453960 -0.00309282035487523643 -0.00332528989279823328 -0.00356898329580856988 -0.00382471983746690558 -0.00409335853474912525 -0.00437580086325939366 -0.00467299357985395680 -0.00498593165541516559 -0.00531566131940608422 -0.00566328321694342662 -0.00602995567749620154 -0.00641689809258549904 -0.00682539439770257772 -0.00725679665093292847 -0.00771252869749328163 -0.00819408990545666960 -0.00870305895308953748 -0.00924109764255109933 -0.00980995470739931541 -0.01041146957359406766 -0.01104757602315653564 -0.01172030569791315813 -0.01243179136689198661 -0.01318426986377463361 -0.01398008458120603148 -0.01482168738524802798 -0.01571163978569489750 -0.01665261316597776986 -0.01764738783795738453 -0.01869885064369414263 -0.01980999077480394277 -0.02098389342108541999 -0.02222373079294126530 -0.02353274998441512444 -0.02491425705678340652 -0.02637159662406685090 -0.02790812611327686543 -0.02952718375226259795 -0.03123204920905453541 -0.03302589567059421860 -0.03491173200861175108 -0.03689233354256471475 -0.03897015978257367674 -0.04114725742945579690 -0.04342514684246123746 -0.04580469017743504789 -0.04828593947888926152 -0.05086796321239095420 -0.05354865009467524306 -0.05632448966913838895 -0.05919032994762263300 -0.06213911366231283928 -0.06516159631779483430 -0.06824605137012274003 -0.07137797054336425528 -0.07453977054656446555 -0.07771052124958599538 -0.08086571460654778942 -0.08397709805642417091 -0.08701260041142799828 -0.08993638180757435041 -0.09270904138128144290 -0.09528801600712843989 -0.09762819960825175336 -0.09968280416182695447 -0.10140446971222349948 -0.10274661113552796543 -0.10366496460499807775 -0.10411926842150254213 -0.10407498423477989924 -0.10350494012575039982 -0.10239076176680628194 -0.10072395691632929360 -0.09850653525352082163 -0.09575108050294656170 -0.09248024163743623349 -0.08872566775367990433 -0.08452646775685773717 -0.07992732195628377001 -0.07497640101192221129 -0.06972325522022232436 -0.06421682499297309832 -0.05850369609861655329 -0.05262668717400387219 -0.04662381869771470289 -0.04052767740611543101 -0.03436516154739652218 -0.02815757197759116703 -0.02192100184127569740 -0.01566697225613603028 -0.00940326123792977614 -0.00313487609856553592 
0.00383532522116647456 0.01150543409311755028 0.01917317886674818617 0.02683453980202088474 0.03448190669707362765 0.04210279874172107029 0.04967875324559001271 0.05718444716026893637 0.06458712232371488504 0.07184638861314152081 0.07891447570883891593 0.08573699095495435074 0.09225421549575396618 0.09840293257473153865 0.10411873211661704097 0.10933867909473038438 0.11400417759081071800 0.11806381816102939908 0.12147597377770491534 0.12421091734968858766 0.12625227427937923963 0.12759769210138771633 0.12825869460307837144 0.12825977465116267240 0.12763685324078566374 0.12643528124909764188 0.12470758059013986596 0.12251111480906629048 0.11990585200505665675 0.11695234374656693355 0.11371000051495161465 0.11023570363671630901 0.10658275977570075277 0.10280017873609659240 0.09893223870482747984 0.09501829412331908031 0.09109277853753927623 0.08718535630960477789 0.08332118140547906116 0.07952122730011890184 0.07580265839546740381 0.07217921955873563000 0.06866162605499881444 0.06525794105489479691 0.06197393197634681883 0.05881340018698222316 0.05577848112610972464 0.05286991379948591252 0.05008727996385076153 0.04742921425502588662 0.04489358711516788780 0.04247766272231112694 0.04017823428505984396 0.03799173909018627171 0.03591435562379508006 0.03394208495924644353 0.03207081844239345614 0.03029639352289503762 0.02861463939410113788 0.02702141392012413768 0.02551263315348384353 0.02408429458433003489 0.02273249511214325835 0.02145344459764442213 0.02024347573163387537 0.01909905085181851092 0.01801676624561987516 0.01699335439581450835 0.01602568455549069348 0.01511076197789118503 0.01424572607514607014 0.01342784773450622637 0.01265452598325778055 0.01192328416077081954 0.01123176572860762334 0.01057772982675064810 0.00995904666398983451 0.00937369281424849099 0.00881974647679473200 0.00829538274649155305 0.00779886893086279009 0.00732855994236225605 0.00688289378773521143 0.00646038717081576230 0.00605963122035424462 0.00567928735096145942 0.00531808326172278356 0.00497480907528990990 0.00464831361724704628 0.00433750083489892191 0.00404132635233311888 0.00375879415845936649 0.00348895342336286163 0.00323089543780907817 0.00298375067028455732 0.00274668593585492005 0.00251890167009216626 0.00229962930220928286 0.00208812872067754007 0.00188368582466180712 0.00168561015475576781 0.00149323259657219154 0.00130590315041367866 0.00112298876054572894 0.00094387119772720851 0.00076794498840349057 0.00059461538438387862 0.00042329636644189428 0.00025340867587653193 0.00008437786752302223 -0.00008436762178376522 -0.00025339839547666720 -0.00042328601660424070 -0.00059460493010810023 -0.00076793439431954713 -0.00094386042798710879 -0.00112297777873693327 -0.00130589191938257354 -0.00149322107831917350 -0.00168559831032033536 -0.00188367361400432198 -0.00208811610250769775 -0.00229961623381624847 -0.00251888810732459056 -0.00274667183285781658 -0.00298373597938106361 -0.00323088010932226499 -0.00348893740552913556 -0.00375877739716534709 -0.00404130879094244388 -0.00433748241411735513 -0.00464829427487101210 -0.00497478874603662913 -0.00531806187702876798 -0.00567926483869107823 -0.00605960750459655362 -0.00646036217162804238 -0.00688286742092980575 -0.00732853211920514447 -0.00779883955775384496 -0.00829535172468476301 -0.00881971370209178041 -0.00937365817666901968 -0.00995901004741506224 -0.01057769110858530759 -0.01123172477940859171 -0.01192324084380913529 -0.01265448015417391936 -0.01342779924080883536 -0.01424567475586890897 -0.01511070766308852953 -0.01602562706577104201 -0.01699329354186596142 -0.01801670182772885376 -0.01909898265942011619 -0.02024340354275400156 -0.02145336817842347088 -0.02273241421638982906 -0.02408420895306129239 -0.02551254251444590171 -0.02702131798736906454 -0.02861453786773049401 -0.03029628608864687322 -0.03207070477150075760 -0.03394196470828891865 -0.03591422843477076743 -0.03799160459065642481 -0.04017809208851697012 -0.04247751242886843581 -0.04489342831243858800 -0.04742904651936385996 -0.05008710286199757888 -0.05286972689076407939 -0.05577828396503725639 -0.05881319232664827812 -0.06197371297249176791 -0.06525771047084460985 -0.06866138346756700539 -0.07217896456516270653 -0.07580239062144278339 -0.07952094640921003599 -0.08332088710982454849 -0.08718504838198470885 -0.09109245682473454675 -0.09501795856102279725 -0.09893188933344065905 -0.10279981571763296966 -0.10658238341106629488 -0.11023531438319689180 -0.11370959900288635236 -0.11695193079444943240 -0.11990542863216824276 -0.12251068224451711064 -0.12470714027675577906 -0.12643483484149176110 -0.12763640259603414862 -0.12825932181174504176 -0.12825824177161104789 -0.12759724160732566212 -0.12625182853862326748 -0.12421047881885693975 -0.12147554490510581449 -0.11806340133718479235 -0.11400377510126985525 -0.10933829307814418863 -0.10411836453015910209 -0.09840258516865679761 -0.09225388979821835811 -0.08573668826671820842 -0.07891419710755187555 -0.07184613496561437218 -0.06458689430472702719 -0.05718424527602170016 -0.04967857785966631190 -0.04210265010206964975 -0.03448178496228013201 -0.02683444506551183051 -0.01917311117787992569 -0.01150539347442008226 -0.00383531168095910778 
0.00453630484675171530 0.01360993784926267658 0.02268571400483199163 0.03176199441285443292 0.04083261685909445049 0.04988525215359640441 0.05889994659474595551 0.06784792977244213930 0.07669078055282718687 0.08538005377818236319 0.09385747156087531629 0.10205577124092757302 0.10990027274084046560 0.11731117854994477234 0.12420655062188257212 0.13050582567321278304 0.13613364496868674003 0.14102370272213282654 0.14512227656609977267 0.14839110881418537957 0.15080936440135972454 0.15237449396275026814 0.15310195997480291474 0.15302391472934995242 0.15218702644823833836 0.15064971725837761340 0.14847909855257412914 0.14574787051538695692 0.14253140514116191540 0.13890517000065161213 0.13494258593606867080 0.13071335487214841287 0.12628224905817497792 0.12170832185721791596 0.11704448178069593034 0.11233736356070500584 0.10762742991659024483 0.10294924265255356310 0.09833184959116891832 0.09379924291153973748 0.08937085355197105230 0.08506205472896599673 0.08088465493672369888 0.07684736688221671663 0.07295624369250131025 0.06921507751170619116 0.06562575843300666456 0.06218859374552687669 0.05890258887940369448 0.05576569233789463453 0.05277500744025109825 0.04992697395585277143 0.04721752277305202306 0.04464220667350859983 0.04219631012368552092 0.03987494078326325742 0.03767310519209976505 0.03558577084915581779 0.03360791665292017782 0.03173457343963570487 0.02996085613821808380 0.02828198886237087706 0.02669332408079094776 0.02519035684672932263 0.02376873492695219525 0.02242426554616927525 0.02115291935514962418 0.01995083213732651295 0.01881430468757105956 0.01773980122834917239 0.01672394666836107824 0.01576352295864946740 0.01485546475816001966 0.01399685458427724072 0.01318491759255024931 0.01241701610487311314 0.01169064398195307497 0.01100342091924999544 0.01035308672860724144 0.00973749565585046994 0.00915461077371282350 0.00860249848023575403 0.00807932312590020629 0.00758334178603825571 0.00711289919050561714 0.00666642281834883832 0.00624241816158721541 0.00583946415999458956 0.00545620880593178370 0.00509136491710471262 0.00474370607316476622 0.00441206271156846519 0.00409531837650800590 0.00379240611479092493 0.00350230501157788865 0.00322403685862782119 0.00295666294773955229 0.00269928098131977379 0.00245102209252667791 0.00221104796703230910 0.00197854805852659688 0.00175273689012267475 0.00153285143393966372 0.00131814856090595178 0.00110790255363868440 0.00090140267398286511 0.00069795077849876819 0.00049685897403062285 0.00029744730599245983 0.00009904147206030167 -0.00009902944589024187 -0.00029743523914493863 -0.00049684682568662542 -0.00069793850754784614 -0.00090139023892321646 -0.00110788991241228540 -0.00131813567075700355 -0.00153283825122974005 -0.00175272337029575009 -0.00197853415584425818 -0.00221103363446217838 -0.00245100728158087477 -0.00269926564191502738 -0.00295664702802900248 -0.00322402030476121038 -0.00350228776762495642 -0.00379238812246995849 -0.00409529957500764930 -0.00441204303735287517 -0.00474368545975878408 -0.00509134329491234272 -0.00545618610195475195 -0.00583944029757588190 -0.00624239306020624163 -0.00666639639332666789 -0.00711287135272187232 -0.00758331244164633933 -0.00807929217604252958 -0.00860246582070567367 -0.00915457629461491340 -0.00973745924125912765 -0.01035304825612870516 -0.01100338025972757983 -0.01169060099900420813 -0.01241697065452462834 -0.01318486952274378066 -0.01399680373435963077 -0.01485541095853026849 -0.01576346603009759484 -0.01672388642173838758 -0.01773973746388046724 -0.01881423719438168884 -0.01995076069281453979 -0.02115284372445624950 -0.02242418548155600266 -0.02376865016723794799 -0.02519026711663097107 -0.02669322909042703973 -0.02828188830665545606 -0.02996074969630779794 -0.03173446077444519453 -0.03360779741057751124 -0.03558564465865943216 -0.03767297166503869033 -0.03987479951365391351 -0.04219616068787512830 -0.04464204863026677295 -0.04721735566397711192 -0.04992679730597471277 -0.05277482075900896685 -0.05576549512047057622 -0.05890238060847818868 -0.06218837389358022882 -0.06562552646532160416 -0.06921483289016150398 -0.07295598588009821750 -0.07684709534868605640 -0.08088436916517893760 -0.08506175422403505770 -0.08937053784907555976 -0.09379891158775632842 -0.09833150227794906773 -0.10294887904999050487 -0.10762704980941284472 -0.11233696683634830649 -0.11704406844858572523 -0.12170789206960908047 -0.12628180313202064244 -0.13071289331125890421 -0.13494210945261930767 -0.13890467953558471859 -0.14253090188148631601 -0.14574735590729748225 -0.14847857430879740637 -0.15064918535763582863 -0.15218648912592336320 -0.15302337445780411773 -0.15310141943260524577 -0.15237395599327963058 -0.15080883196149752479 -0.14839058491538770213 -0.14512176421085487554 -0.14102320483937447193 -0.13613316435232170054 -0.13050536492748371353 -0.12420611211696852560 -0.11731076438997178890 -0.10989988474559786447 -0.10205541094089193299 -0.09385714020492597065 -0.08537975235156203269 -0.07669050980326774791 -0.06784769024199457932 -0.05889973865446596069 -0.04988507603894395959 -0.04083247270394163575 -0.03176188228060136676 -0.02268563391545019847 -0.01360988980091248218 -0.00453628883181044114 
0.00523626116320285995 0.01571229845240607048 0.02619774489052595356 0.03669510698542377547 0.04720131417288997433 0.05770564641876418932 0.06818785120723203086 0.07861654478184321171 0.08894801633697602128 0.09912557438592206616 0.10907958551548913029 0.11872834970699019941 0.12797992567678551090 0.13673495826231785166 0.14489046614779566013 0.15234442800760139569 0.15900087388867056859 0.16477507119275203173 0.16959832095042592925 0.17342187693961341743 0.17621958054919062420 0.17798895937346737028 0.17875073660404305897 0.17854689784321586821 0.17743762056452672127 0.17549746278362365892 0.17281122584644870166 0.16946986355865223395 0.16556672804357908113 0.16119434517885888880 0.15644181835648973689 0.15139288085773361381 0.14612455972758287004 0.14070637785384088048 0.13520000300004331173 0.12965924842219478386 0.12413033491550984344 0.11865233479286363405 0.11325773139508665821 0.10797304120286677076 0.10281945817193771653 0.09781349086835033901 0.09296757208063666233 0.08829062784478036718 0.08378859839969554635 0.07946490773435455068 0.07532088134859726836 0.07135611387020790453 0.06756878947028255311 0.06395595877683124542 0.06051377635201582450 0.05723770288774354675 0.05412267617777688500 0.05116325470717053570 0.04835373741412851700 0.04568826285793470277 0.04316089069351991547 0.04076566802865833061 0.03849668292880137344 0.03634810704726709751 0.03431422909732528836 0.03238948064611446576 0.03056845550190034899 0.02884592378153638670 0.02721684158328963044 0.02567635705074677865 0.02421981349152946272 0.02284275011074754502 0.02154090082909121406 0.02031019157957669741 0.01914673641128628034 0.01804683267352391596 0.01700695550646558196 0.01602375182556459166 0.01509403395248964941 0.01421477301819185080 0.01338309223966938077 0.01259626015221781969 0.01185168386254042971 0.01114690237460691513 0.01047958002784565856 0.00984750007889778622 0.00924855844953831330 0.00868075765687481571 0.00814220093726447658 0.00763108657029443194 0.00714570240626266617 0.00668442059713614256 0.00624569252935081032 0.00582804395433678124 0.00543007031159614684 0.00505043223807843944 0.00468785125625315047 0.00434110563323875098 0.00400902640252498443 0.00369049353927564106 0.00338443228087181858 0.00308980958274363005 0.00280563070102046730 0.00253093589238084782 0.00226479722215566781 0.00200631547144558553 0.00175461713420643761 0.00150885149549306874 0.00126818778190207482 0.00103181237531391190 0.00079892608154774614 0.00056874144516938507 0.00034048010194909217 0.00011337016058599048 -0.00011335639476584003 -0.00034046628955952674 -0.00056872753948611354 -0.00079891203551341050 -0.00103179814144316317 -0.00126817331204842620 -0.00150883674069568485 -0.00175460204451860502 -0.00200629999586143803 -0.00226478130832374891 -0.00253091948644756926 -0.00280561374750021297 -0.00308979202431558519 -0.00338441405815015361 -0.00369047459065963146 -0.00400900666393921856 -0.00434108503799490730 -0.00468782973471193465 -0.00505040971750470025 -0.00543004671591906796 -0.00582801920385678240 -0.00624566654051139647 -0.00668439328216419160 -0.00714567367296192746 -0.00763105632169913672 -0.00814216907134790446 -0.00868072406621789305 -0.00924852302093492895 -0.00984746269301173260 -0.01047954055879096735 -0.01114686068964476640 -0.01185163982152792617 -0.01259621360717666505 -0.01338304303441950616 -0.01421472098776854764 -0.01509397892268893315 -0.01602369361235367329 -0.01700689391543497297 -0.01804676749935119062 -0.01914666743712822861 -0.02031011857636988438 -0.02154082355503239565 -0.02284266831055425939 -0.02421972689578055782 -0.02567626537513634233 -0.02721674452800415533 -0.02884582103048538571 -0.03056834672206520942 -0.03238936548685067418 -0.03431410718972960350 -0.03634797800348477104 -0.03849654634147159360 -0.04076552347036632717 -0.04316073771641226742 -0.04568810099345954612 -0.04835356617282571268 -0.05116307357864335881 -0.05412248463119329056 -0.05723750037210761921 -0.06051356229724857982 -0.06395573259511622144 -0.06756855055782939878 -0.07135586160972540171 -0.07532061511246246344 -0.07946462688860289614 -0.08378830230901357368 -0.08829031587860081132 -0.09296724362045760692 -0.09781314531674634161 -0.10281909496307972685 -0.10797265981482562225 -0.11325733136425653047 -0.11865191573053213148 -0.12412989652662131945 -0.12965879052639184277 -0.13519952555491987489 -0.14070588098015868184 -0.14612404373619158893 -0.15139234627718045623 -0.15644126596072394086 -0.16119377601382045562 -0.16556614345085485240 -0.16946926519438743064 -0.17281061569346889417 -0.17549684315426583581 -0.17743699409226265651 -0.17854626746090285216 -0.17875010550776282425 -0.17798833097171840034 -0.17621895839872281364 -0.17342126467034646442 -0.16959772218355484430 -0.16477448945713235595 -0.15900031254114627144 -0.15234389016248794935 -0.14488995462024284455 -0.13673447552866396792 -0.12797947385331270853 -0.11872793054634483978 -0.10907920041969054736 -0.09912522443242754999 -0.08894770231479609546 -0.07861626723421707985 -0.06818761047726690228 -0.05770544269528776749 -0.04720114753394608065 -0.03669497743750221863 -0.02619765240240462534 -0.01571224298197355235 -0.00523624267718207290 
0.00593270251677657789 0.01780524990667942120 0.02969786011948194471 0.04161937446536811969 0.05357188642839072479 0.06554816814132502500 0.07752926703354812155 0.08948238181070267139 0.10135916562728830570 0.11309464191303408853 0.12460694640812897127 0.13579811639472860740 0.14655612199710010835 0.15675826267476211662 0.16627592769950405582 0.17498054632076986969 0.18275035138558881620 0.18947738720970219717 0.19507405910322184184 0.19947849744462176069 0.20265812148227868583 0.20461102637795214321 0.20536512922470273601 0.20497531947489044946 0.20351909518295574486 0.20109128746512827668 0.19779847849091480860 0.19375362982915422805 0.18907129829558333434 0.18386366431463851967 0.17823746145328778212 0.17229179047477671816 0.16611673114055203193 0.15979262683046613347 0.15338990394351159630 0.14696929221256427311 0.14058232653042401772 0.13427203020834777014 0.12807369999350060041 0.12201573233289630949 0.11612044706457602672 0.11040487849185098845 0.10488151467268558292 0.09955897401664248747 0.09444261432712930393 0.08953507367740587419 0.08483674535682661499 0.08034619091642158928 0.07606049635467404535 0.07197557694715195353 0.06808643630318078621 0.06438738506533203676 0.06087222434320138653 0.05753439856320485823 0.05436712196774995398 0.05136348254083045184 0.04851652669535688744 0.04581932764319951445 0.04326503998631991976 0.04084694272328603937 0.03855847255769817572 0.03639324912282804192 0.03434509349920955579 0.03240804119426954344 0.03057635057399643586 0.02884450758202206089 0.02720722744950720973 0.02565945398502300634 0.02419635693844623958 0.02281332784954348547 0.02150597472374338182 0.02027011581769100346 0.01910177276864044593 0.01799716325906253189 0.01695269337364524453 0.01596494977573525986 0.01503069180634475366 0.01414684358737816616 0.01331048619479635597 0.01251884995224106234 0.01176930688416177873 0.01105936335799140302 0.01038665293645379961 0.00974892945464156391 0.00914406033132642015 0.00857002011930507734 0.00802488429601622144 0.00750682329293650419 0.00701409675998521109 0.00654504805922551114 0.00609809898076463242 0.00567174467288600326 0.00526454877717741354 0.00487513875944256547 0.00450220142593771300 0.00414447861506794801 0.00380076305369181355 0.00346989436774913784 0.00315075523639740673 0.00284226767930162438 0.00254338946627297169 0.00225311063926092459 0.00197045013590080309 0.00169445250496780275 0.00142418470316596490 0.00115873296379631618 0.00089719972716895136 0.00063870062309678843 0.00038236149604187197 0.00012731546312538811 -0.00012730000428951005 -0.00038234598490283211 -0.00063868500718322618 -0.00089718395365145920 -0.00115871697933755957 -0.00142416845368087408 -0.00169443593547702331 -0.00197043319035583586 -0.00225309326032097079 -0.00254337159514006483 -0.00284224925553078211 -0.00315073619768679869 -0.00346987464969028547 -0.00380074258960971800 -0.00414445733578794329 -0.00450217925949236708 -0.00487511563086684419 -0.00526452460831550173 -0.00567171938206156856 -0.00609807248256433176 -0.00654502026410597182 -0.00701406757406153325 -0.00750679261763254058 -0.00802485202778480122 -0.00856998614921999913 -0.00914402454477769577 -0.00974889173093573813 -0.01038661314843924988 -0.01105932137157872308 -0.01176926255791910236 -0.01251880313699771374 -0.01331043673312659603 -0.01414679131300000670 -0.01503063654371028512 -0.01596489133943612693 -0.01695263156781812164 -0.01799709787686620821 -0.01910170359151808217 -0.02027004261476061941 -0.02150589725105511718 -0.02281324584946009537 -0.02419627013884539934 -0.02565936209860120165 -0.02720713017293874270 -0.02884440459518966549 -0.03057624153912530396 -0.03240792575521955765 -0.03434497128050606474 -0.03639311972895742375 -0.03855833557226184816 -0.04084679770826438183 -0.04326488648135451420 -0.04581916516491368885 -0.04851635473677118338 -0.05136330057095794821 -0.05436692943128484945 -0.05753419488039590579 -0.06087200891004840297 -0.06438715725399890566 -0.06808619546273653178 -0.07197532240491466560 -0.07606022741798279529 -0.08034590687504616913 -0.08483644548623492376 -0.08953475724280235415 -0.09444228058876236176 -0.09955862223618106022 -0.10488114412125104646 -0.11040448845941963629 -0.11612003687166472243 -0.12201530134417326590 -0.12807324763376759513 -0.13427155598131179648 -0.14058183004016011619 -0.14696877318764789422 -0.15338936226452493106 -0.15979206255992084440 -0.16611614455540490987 -0.17229118210055238691 -0.17823683209931051596 -0.18386301510813662929 -0.18907063071371854601 -0.19375294572595180842 -0.19779778011639825852 -0.20109057747370928659 -0.20351837662791694150 -0.20497459578575849548 -0.20536440416580314938 -0.20461030398716995027 -0.20265740599130221966 -0.19947779318371550161 -0.19507337039590566530 -0.18947671826449796750 -0.18274970619267472127 -0.17497992856106481252 -0.16627534067283344932 -0.15675770925115850574 -0.14655560459261418593 -0.13579763697147168022 -0.12460650649506382903 -0.11309424264364986712 -0.10135880778928824109 -0.08948206590281074235 -0.07752899332508889074 -0.06554793673099412743 -0.05357169729905936206 -0.04161922753306179779 -0.02969775527469534215 -0.01780518704739789126 -0.00593268157212795827 
0.00662200151421044048 0.01987813853812636644 0.03316907121527101765 0.04651264432823598582 0.05991868893398644147 0.07338587268467700042 0.08689866697493942027 0.10042454980013437726 0.11391162244839714290 0.12728688123075038163 0.14045544180925739752 0.15330104746666517457 0.16568818324213419046 0.17746604274026966941 0.18847443565462862480 0.19855147819038188040 0.20754259812321596002 0.21531006715722944556 0.22174203080816745626 0.22675993225340307369 0.23032338155732356988 0.23243189543131981267 0.23312343444192196174 0.23247015564858752867 0.23057215322724089468 0.22755011340301556366 0.22353777082301462542 0.21867487897141657527 0.21310117099494818582 0.20695155233081075075 0.20035257266733941250 0.19342008844751013008 0.18625794752952229416 0.17895749438409325194 0.17159769373101596557 0.16424568995410004923 0.15695764878531415221 0.14977975951656952169 0.14274930603764834913 0.13589574107074176013 0.12924171926164240709 0.12280406136184529586 0.11659463410169546016 0.11062113922192140514 0.10488781121482659842 0.09939602729131302716 0.09414483548497165621 0.08913140808399111492 0.08435142808489004551 0.07979941635392839849 0.07546900684822333005 0.07135317672723573423 0.06744443756646179011 0.06373499323466091937 0.06021686935289261022 0.05688201864227027116 0.05372240590389765202 0.05073007586252287204 0.04789720665001606648 0.04521615130188894049 0.04267946928737331724 0.04027994978830662376 0.03801062817785694214 0.03586479692240573947 0.03383601193639118598 0.03191809525386113400 0.03010513473938436491 0.02839148144140102303 0.02677174509009394576 0.02524078815642427642 0.02379371881645608866 0.02242588310490956083 0.02113285649136931177 0.01991043506840650679 0.01875462650721693159 0.01766164090478583582 0.01662788162260619984 0.01564993619614374332 0.01472456737702243501 0.01384870435536589284 0.01301943419853568429 0.01223399353247889287 0.01148976048369387826 0.01078424689392787350 0.01011509081412786948 0.00948004927961987320 0.00887699136558062207 0.00830389151861177233 0.00775882315846132542 0.00723995254187537185 0.00674553287943746582 0.00627389869553685031 0.00582346042017123366 0.00539269920140972303 0.00498016192676531411 0.00458445644141325381 0.00420424695115162450 0.00383824959819034639 0.00348522819756835744 0.00314399012216193263 0.00281338232442696068 0.00249228748345098339 0.00217962026524132213 0.00187432368532136628 0.00157536556201431921 0.00128173504957640461 0.00099243924025826935 0.00070649982405357470 0.00042294979603618721 0.00014083020019484138 -0.00014081310053981611 -0.00042293263853077079 -0.00070648255065419718 -0.00099242179255332186 -0.00128171736852977780 -0.00157534758779220851 -0.00187430535712240776 -0.00217960152106511096 -0.00249226825984827371 -0.00281336255638309218 -0.00314396974279707031 -0.00348520713797928483 -0.00383822778710574131 -0.00420422431480882430 -0.00458443290330179387 -0.00498013740730718357 -0.00539267361764461661 -0.00582343368562332486 -0.00627387071988505518 -0.00674550356814240804 -0.00723992179589794116 -0.00775879087395292544 -0.00830385758646801087 -0.00887695567123314433 -0.00948001170257672943 -0.01011505122756217734 -0.01078420516429479115 -0.01148971647027263732 -0.01223394708690817012 -0.01301938516428569059 -0.01384865256728540217 -0.01472451266087082544 -0.01564987836790154851 -0.01662782048792887934 -0.01766157625841258128 -0.01875455813225956891 -0.01991036273576829441 -0.02113277995899220940 -0.02242580211704148230 -0.02379363310284154931 -0.02524069743154999657 -0.02677164905229290071 -0.02839137977208638919 -0.03010502710215690048 -0.03191798129353495828 -0.03383589127811614805 -0.03586466917073150018 -0.03801049291576874545 -0.04027980657615115589 -0.04267931766206434219 -0.04521599077598970062 -0.04789703671077505387 -0.05072989597116606131 -0.05372221549477251834 -0.05688181712227624587 -0.06021665610092818977 -0.06373476760154039855 -0.06744419887459551788 -0.07135292427104311663 -0.07546873989473401600 -0.07979913414380812586 -0.08435112983416759302 -0.08913109298626153976 -0.09414450271462704301 -0.09939567600759258159 -0.10488744056706411634 -0.11062074835613167068 -0.11659422216890591439 -0.12280362752798146264 -0.12924126271995795001 -0.13589526105640847842 -0.14274880184533378369 -0.14977923052090391653 -0.15695709446504113593 -0.16424510991949969885 -0.17159708775560111871 -0.17895686243966979490 -0.18625728982490319385 -0.19341940547035696429 -0.20035186522781744944 -0.20695082160567035423 -0.21310041857000916465 -0.21867410687927302249 -0.22353698157254464629 -0.22754930999637101863 -0.23057133915998728746 -0.23246933488841770021 -0.23312261138251633152 -0.23243107481980773699 -0.23032256839558395978 -0.22675913167731598374 -0.22174124795182770242 -0.21530930701228245816 -0.20754186540397734362 -0.19855077721627811815 -0.18847377025887346313 -0.17746541621054240379 -0.16568759829451551457 -0.15330050625184721280 -0.14045494594545154809 -0.12728643185782817504 -0.11391122029589917375 -0.10042419526263626772 -0.08689836018928961958 -0.07338561360455256311 -0.05991847739822878105 -0.04651248012099172546 -0.03316895411591851139 -0.01987806836079668987 -0.00662197813605946289 
0.00729916651616924206 0.02191623151631127975 0.03658764187523311229 0.05134344269834834051 0.06620435229454546544 0.08117796668844379226 0.09625497838136820583 0.11140552796647162914 0.12657589313537220832 0.14168581875229291356 0.15662689213154168399 0.17126244842067706031 0.18542952076441521214 0.19894328938952043906 0.21160429398817237612 0.22320833266287642971 0.23355849575961373787 0.24247825248779886209 0.24982406471873885856 0.25549581920362274268 0.25944357706229603799 0.26166973934803827717 0.26222655746311440694 0.26120971545044002760 0.25874924867444470955 0.25499924209666513519 0.25012761242679149021 0.24430694423856924580 0.23770695438199873628 0.23048880134636018369 0.22280118843779228577 0.21477804311837211948 0.20653747614593043203 0.19818170944537194522 0.18979768664226237540 0.18145812508744585401 0.17322281914022297222 0.16514005303489120990 0.15724802356981482099 0.14957620665073667610 0.14214662754945983636 0.13497501359220565043 0.12807182115042947679 0.12144313755450442116 0.11509146401896597212 0.10901638878803465715 0.10321516120773921443 0.09768317784965452333 0.09241439154702990599 0.08740165353544826488 0.08263699800853174793 0.07811187742895242536 0.07381735596074578964 0.06974426745611106426 0.06588334356683933635 0.06222531677151699192 0.05876100241551052150 0.05548136325295494053 0.05237755944935917896 0.04944098654694029094 0.04666330350158953699 0.04403645256520816176 0.04155267250156580161 0.03920450638108863295 0.03698480499523149057 0.03488672675762027886 0.03290373481282138357 0.03102959195110943647 0.02925835382415753472 0.02758436086971682855 0.02600222928070716755 0.02450684129417846080 0.02309333502349075751 0.02175709401596725989 0.02049373668207343790 0.01929910571361159732 0.01816925758313381323 0.01710045219760147894 0.01608914276179040925 0.01513196589363108302 0.01422573202218946342 0.01336741608980118734 0.01255414857198489109 0.01178320682333477976 0.01105200675169060176 0.01035809481949256927 0.00969914036808794400 0.00907292825753192034 0.00847735181350950384 0.00791040607043713706 0.00737018129963629143 0.00685485680971931188 0.00636269500660424647 0.00589203569931306959 0.00544129063840048666 0.00500893827272475001 0.00459351871132773759 0.00419362887631558046 0.00380791783360368008 0.00343508228735744936 0.00307386222586525371 0.00272303670491136351 0.00238141975636541048 0.00204785640913196509 0.00172121881000353305 0.00140040243231331907 0.00108432236023081607 0.00077190963682638447 0.00046210766383447677 0.00015386864210431561 -0.00015384995951217562 -0.00046208891803289909 -0.00077189076440609128 -0.00108430329736286524 -0.00140038311444434793 -0.00172119917181079440 -0.00204783638418692959 -0.00238139927691394249 -0.00272301570161892492 -0.00307384062771032252 -0.00343506002128179944 -0.00380789482429089166 -0.00419360504593957462 -0.00459349397924468938 -0.00500891255535318436 -0.00544126384877996472 -0.00589200774684939255 -0.00636266579674971133 -0.00685482624377620198 -0.00737014927427892541 -0.00791037247743708871 -0.00847731653936090179 -0.00907289118307008646 -0.00969910136806306777 -0.01035805376225495955 -0.01105196349861281568 -0.01178316122848521719 -0.01255410048152494351 -0.01336736534153393219 -0.01422567844502009571 -0.01513190930702068560 -0.01608908297519306974 -0.01710038900984145460 -0.01816919078171441715 -0.01929903507403574192 -0.02049366196712087973 -0.02175701497500348580 -0.02309325139167761609 -0.02450675279163483378 -0.02600213561167630250 -0.02758426172161376755 -0.02925824886671146707 -0.03102948083533618728 -0.03290361717013912113 -0.03488660219873374047 -0.03698467310911945916 -0.03920436673393479232 -0.04155252463566627696 -0.04403629599781744286 -0.04666313772385799474 -0.04944081102287667395 -0.05237737361470651276 -0.05548116651420131884 -0.05876079414895152286 -0.06222509632241468580 -0.06588311024870452393 -0.06974402055019535140 -0.07381709471573683068 -0.07811160106090730970 -0.08263670570130332571 -0.08740134444144120884 -0.09241406478859626183 -0.09768283252121534588 -0.10321479637843578026 -0.10901600350587514754 -0.11509105731577151666 -0.12144270845244053980 -0.12807136867028279248 -0.13497453676365567254 -0.14214612542378712856 -0.14957567831617557541 -0.15724746817024515266 -0.16513946979193394604 -0.17322220737957749748 -0.18145748426976027190 -0.18979701639869839269 -0.19818100961820406258 -0.20653674683419609437 -0.21477728472814483496 -0.22280040173590698327 -0.23048798751672316953 -0.23770611508136973988 -0.24430608164863143461 -0.25012672929816959222 -0.25499834177922620082 -0.25874833512725015083 -0.26120879322539869438 -0.26222563165608003821 -0.26166881551396903305 -0.25944266109391822539 -0.25549491717810846048 -0.24982318272178172247 -0.24247739642880850042 -0.23355767119462911285 -0.22320754464116104865 -0.21160354693584404462 -0.19894258703758799234 -0.18542886612306658245 -0.17126184379597009233 -0.15662633917704116282 -0.14168531854630628253 -0.12657544627384192948 -0.11140513466253679220 -0.09625463856487825876 -0.08117768009968939769 -0.06620411856831334707 -0.05134326143676301579 -0.03658751270718664517 -0.02191615414380339993 -0.00729914074737224999 
0.00795759955021790866 0.02389997913556984876 0.03992182207101180325 0.05606913229527554776 0.07237731085722343138 0.08886666339327442543 0.10553775189562131231 0.12236669054916160526 0.13930060337441707574 0.15625360851142078289 0.17310385954398266328 0.18969233332011947724 0.20582416200529252137 0.22127330006515122385 0.23579111824569731759 0.24911906271338768448 0.26100479976463031306 0.27122038231555678500 0.27958015637532307451 0.28595570278001969378 0.29028536814025618362 0.29257692743548613379 0.29290334061196743320 0.29139290001565676391 0.28821588392333619133 0.28356999388242876137 0.27766649254872710628 0.27071833117410681879 0.26293090094810733781 0.25449551023476901790 0.24558533661907411272 0.23635341944226895272 0.22693220449030548913 0.21743418060910180145 0.20795321830523572082 0.19856630461321800318 0.18933544965331061682 0.18030960991301414609 0.17152652855602967819 0.16301443441289698022 0.15479357069325461183 0.14687754430708466202 0.13927449935330571407 0.13198812582675745197 0.12501851851852152642 0.11836290263410043089 0.11201624270826604501 0.10597175055986784997 0.10022130671804685420 0.09475580823229634575 0.08956545422155293146 0.08463997901930975232 0.07996884139150450821 0.07554137706219488102 0.07134692068690662303 0.06737490246145783068 0.06361492373369914688 0.06005681528443385098 0.05669068134752541788 0.05350693193496680600 0.05049630560687634606 0.04764988446943396738 0.04495910288215276829 0.04241575110513817748 0.04001197490588581651 0.03774027196864371270 0.03559348580318477673 0.03356479772606446588 0.03164771738581650951 0.02983607221759165817 0.02812399614253391356 0.02650591776761301865 0.02497654829248463493 0.02353086928991166005 0.02216412049157123754 0.02087178768450992372 0.01964959079874928349 0.01849347224934794198 0.01739958557891663204 0.01636428443519188924 0.01538411190687316576 0.01445579023258813933 0.01357621089114635637 0.01274242507576572869 0.01195163454976388984 0.01120118287859850348 0.01048854702976331765 0.00981132933000505858 0.00916724976765759259 0.00855413862677734116 0.00796992943892793626 0.00741265223710318999 0.00688042709718006407 0.00637145795091775824 0.00588402665483211962 0.00541648729980415133 0.00496726074508568871 0.00453482936223381650 0.00411773197317333306 0.00371455896781558437 0.00332394758676857194 0.00294457735399045184 0.00257516564624027389 0.00221446338488084926 0.00186125083656119017 0.00151433350941254652 0.00117253813161188880 0.00083470869917334767 0.00049970258036435844 0.00016638666392343460 -0.00016636646157697221 -0.00049968230967589733 -0.00083468829152943957 -0.00117251751796609849 -0.00151431262004064759 -0.00186122960079138089 -0.00221444173089391239 -0.00257514350076648579 -0.00294455464206477835 -0.00332392423159577621 -0.00371453489034889728 -0.00411770709194458906 -0.00453480359313196413 -0.00496723400093879164 -0.00541645949015290284 -0.00588399768562508640 -0.00637142772419829750 -0.00688039551077657130 -0.00741261918417945864 -0.00796989480775667225 -0.00855410230029385321 -0.00916721162302847059 -0.00981128923843666012 -0.01048850485580399283 -0.01120113847978221333 -0.01195158777618388068 -0.01274237576951164908 -0.01357615888577801133 -0.01445573535262589804 -0.01538405396724340513 -0.01636422324056419075 -0.01739952092307095466 -0.01849340391456677501 -0.01964951855504826206 -0.02087171128885678684 -0.02216403968720803697 -0.02353078380545881032 -0.02497645784114821410 -0.02650582204621554361 -0.02812389483062005535 -0.02983596497651563872 -0.03164760385761300476 -0.03356467753240610641 -0.03559335854426803891 -0.03774013722214641930 -0.04001183222568149844 -0.04241560002018862630 -0.04495894289510915520 -0.04764971505556103715 -0.05049612621269350399 -0.05350674197695581835 -0.05669048021093470169 -0.06005660232192955306 -0.06361469826440924180 -0.06737466376970979720 -0.07134666802133649011 -0.07554110963482463248 -0.07996855837723415572 -0.08463967955556261913 -0.08956513740816407498 -0.09475547313206544864 -0.10022095235761752097 -0.10597137593151784163 -0.11201584677211384733 -0.11836248432173901435 -0.12501807673773290830 -0.13198765946759283274 -0.13927400729610073249 -0.14687702543261293986 -0.15479302389536431228 -0.16301385861431150204 -0.17152592272751732150 -0.18030897309695259612 -0.18933478099161960007 -0.19856560338127549059 -0.20795248395124310559 -0.21743341280023698037 -0.22693140316559223812 -0.23635258487208932188 -0.24558446947097078983 -0.25449461164400388746 -0.26292997259009520672 -0.27071737533573503320 -0.27766551219221780045 -0.28356899269509239225 -0.28821486634433512997 -0.29139187122991683232 -0.29290230650241277921 -0.29257589448609677696 -0.29028434328801144826 -0.28595469321938127294 -0.27957916932836390789 -0.27121942478657068420 -0.26100387830459537142 -0.24911818321787876362 -0.23579028580573285767 -0.22127251888088311782 -0.20582343536417690988 -0.18969166363192541125 -0.17310324842047086769 -0.15625305687654800213 -0.13930011159061589376 -0.12236625854880570086 -0.10553737930801429523 -0.08886634966100384614 -0.07237705533857385909 -0.05606893435056388431 -0.03992168113226404746 -0.02389989475985686979 -0.00795757145699937593 
0.00858885209952697792 0.02580426340479502478 0.04313053497794205882 0.06063395355456857594 0.07836909544589154564 0.09637362413188910182 0.11466267525871765010 0.13322287896006645980 0.15200622130179364255 0.17092415237513036708 0.18984260421268883690 0.20857886331045905060 0.22690149387141422821 0.24453463062006797202 0.26116781621610796194 0.27647200018026341084 0.29012125827007628764 0.30181832063462143978 0.31132047568708354213 0.31846146740076686221 0.32316526528328615164 0.32544926164160603577 0.32541697753365239620 0.32324266007685342750 0.31915139312084783718 0.31339835696091000727 0.30625003271156470142 0.29796898696100027060 0.28880280800146485021 0.27897700202554109872 0.26869122836130965304 0.25811809354135073491 0.24740374176394741568 0.23666959019554068000 0.22601470135640067127 0.21551842540688981309 0.20524306494668409506 0.19523640840788170081 0.18553404632830616805 0.17616143175167353618 0.16713567650350702465 0.15846709358960930913 0.15016050612892795080 0.14221634788070147692 0.13463158159426225069 0.12740046052151954292 0.12051515643133337008 0.11396627496353728404 0.10774327653292337104 0.10183481845413067113 0.09622903162612383987 0.09091374303520582956 0.08587665352370099647 0.08110547871421402988 0.07658805965713444408 0.07231244865367525421 0.06826697477332110964 0.06444029280346930122 0.06082141872134849692 0.05739975423845855573 0.05416510252150508187 0.05110767682345529472 0.04821810345239652129 0.04548742025145213752 0.04290707155451989330 0.04046890040787398668 0.03816513870515625406 0.03598839576418377817 0.03393164577546570193 0.03198821447222943704 0.03015176530418384182 0.02841628534119511329 0.02677607108894308752 0.02522571435954357177 0.02376008830977993647 0.02237433373404096315 0.02106384567801211638 0.01982426042208107475 0.01865144286924969030 0.01754147436131670013 0.01649064093749985638 0.01549542204242859711 0.01455247968420669835 0.01365864803878791278 0.01281092349296075739 0.01200645511533759979 0.01124253554233178853 0.01051659226499079836 0.00982617930017193331 0.00916896923005339204 0.00854274559214163176 0.00794539560252549570 0.00737490319407840822 0.00682934235221255292 0.00630687073018609823 0.00580572352652408696 0.00532420760697704942 0.00486069585432402640 0.00441362172892700855 0.00398147402402293515 0.00356279179942964319 0.00315615947805159003 0.00276020208970106928 0.00237358064755999187 0.00199498764193783984 0.00162314263722374008 0.00125678795767747431 0.00089468444792739632 0.00053560729461277212 0.00017834189489529528 -0.00017832024103325850 -0.00053558556746435837 -0.00089466257397308180 -0.00125676586289646952 -0.00162312024695576707 -0.00199496488039019315 -0.00237355743774259054 -0.00276017835307174053 -0.00315613513430290649 -0.00356276676622080402 -0.00398144821658508175 -0.00441359505997496182 -0.00486066823363495715 -0.00532417894117565016 -0.00580569371860129024 -0.00630683967933587386 -0.00682930995343389302 -0.00737486933785225229 -0.00794536017433344899 -0.00854270847217286633 -0.00916893029281329319 -0.00982613841409574196 -0.01051654929187073595 -0.01124249033696067546 -0.01200640752493931096 -0.01281087335681552197 -0.01365859518753786972 -0.01455242393939959467 -0.01549536321589828347 -0.01649057883077675868 -0.01754140876488841094 -0.01865137356197310581 -0.01982418717035805411 -0.02106376823509337193 -0.02237425183916841309 -0.02376000168746228436 -0.02522562271848383109 -0.02677597412127918908 -0.02841618272140244983 -0.03015165668816599531 -0.03198809949619740856 -0.03393152405481214551 -0.03598826689236223064 -0.03816500225233721011 -0.04046875591983745135 -0.04290691855131811838 -0.04548725822597077251 -0.04821793186901901507 -0.05110749511667234124 -0.05416491009439416970 -0.05739955046129008309 -0.06082120293004034117 -0.06444006429817961124 -0.06826673281703443674 -0.07231219247075704182 -0.07658778843207036946 -0.08110519159049922600 -0.08587634960280254859 -0.09091342137586333472 -0.09622869124382149586 -0.10183445832103232842 -0.10774289557836214115 -0.11396587207509967232 -0.12051473045670946238 -0.12740001027125913424 -0.13463110584583826146 -0.14221584538410048104 -0.15015997561390270754 -0.15846653377534103413 -0.16713508611076233201 -0.17616080951827539636 -0.18553339102859833787 -0.19523571887664292746 -0.20524234010865449740 -0.21551766431247398881 -0.22601390322480485739 -0.23666875446595847521 -0.24740286815578826918 -0.25811718212365775127 -0.26869027963188962804 -0.27897601699818141974 -0.28880178829925384765 -0.29796793491195905368 -0.30624895143984254275 -0.31339725046460875646 -0.31915026632509613247 -0.32324151884753404840 -0.32541582863753748533 -0.32544811263998218998 -0.32316412435264452174 -0.31846034308309290051 -0.31131937658571029459 -0.30181725508454160245 -0.29012023401929876165 -0.27647102412007157346 -0.26116689418833965997 -0.24453376731604803407 -0.22690069282084168734 -0.20857812694708627310 -0.18984193399636639654 -0.17092354894880978922 -0.15200568466327751826 -0.13322240863406831224 -0.11466227045737104051 -0.09637328389773325288 -0.07836881877441498334 -0.06063373949466294155 -0.04313038271144951918 -0.02580417230636788961 -0.00858882177776885275 
0.00918239754268190822 0.02759768740615786697 0.04616210088128624989 0.06496705149919845823 0.08409149323992504144 0.10359606242959951139 0.12351644604737366251 0.14385592873049635187 0.16457725049749072355 0.18559417547478140875 0.20676354162109999990 0.22787902183771024944 0.24866831954980073149 0.26879591232753519137 0.28787351581828657388 0.30547986352141509592 0.32118991250067008281 0.33461116626572584565 0.34542195833753619461 0.35340442585267806130 0.35846496395040561289 0.36063787631394617073 0.36007264780427594708 0.35700936963718010730 0.35174867152230837597 0.34462200812878540646 0.33596629437583125366 0.32610477595686471197 0.31533434207119737103 0.30391846150469414845 0.29208448125929264982 0.28002398459785027285 0.26789507882870600142 0.25582573705267619424 0.24391757151788651115 0.23224963071123982949 0.22088197631863759618 0.20985891244347576468 0.19921181659764974903 0.18896156976194400379 0.17912060997949730279 0.16969464741882100967 0.16068408369202868968 0.15208517797277831818 0.14389099945624983512 0.13609220142640210405 0.12867764753193733362 0.12163491632999123837 0.11495070599595869076 0.10861115742519911187 0.10260211079360259667 0.09690930797164876154 0.09151855095375638349 0.08641582461374919255 0.08158739057365527181 0.07701985772280428577 0.07270023390241076022 0.06861596243471712597 0.06475494649587409945 0.06110556377596720878 0.05765667341710023486 0.05439761685044230966 0.05131821385246260192 0.04840875489370732865 0.04565999065276438174 0.04306311940301621455 0.04060977284537581333 0.03829200085003203746 0.03610225547950984826 0.03403337459166322354 0.03207856526071695136 0.03023138720400053714 0.02848573636255569141 0.02683582874954959507 0.02527618465395398140 0.02380161326382856934 0.02240719775717048279 0.02108828089168790498 0.01984045111462773292 0.01865952920321545250 0.01754155543932434114 0.01648277731537639568 0.01547963776442728978 0.01452876390222179737 0.01362695626799692583 0.01277117854743270442 0.01195854775927207569 0.01118632488741777564 0.01045190593796929690 0.00975281340105937922 0.00908668809709300973 0.00845128138682538221 0.00784444772439552018 0.00726413753362797898 0.00670839038717896408 0.00617532846912571820 0.00566315030201103298 0.00517012471914823912 0.00469458506420439292 0.00423492359995281120 0.00378958610895874237 0.00335706666908519580 0.00293590258698905870 0.00252466947375018513 0.00212197644638645322 0.00172646143986043832 0.00133678661384695197 0.00095163384025265252 0.00056970025524738510 0.00018969386208489425 -0.00018967082996534934 -0.00056967714514688517 -0.00095161057404535843 -0.00133676311279751214 -0.00172643762444413262 -0.00212195223609601413 -0.00252464478656788671 -0.00293587733940836593 -0.00335704077577103632 -0.00378955948225789818 -0.00423489614978400652 -0.00469455669768525929 -0.00517009534030887785 -0.00566311981147094023 -0.00617529676373573810 -0.00670835735969321778 -0.00726410307237912445 -0.00784441171280347849 -0.00845124370309757733 -0.00908664861378638555 -0.00975277198470569928 -0.01045186244861551206 -0.01118627917797820892 -0.01195849967517870205 -0.01277112792620549442 -0.01362690293860102653 -0.01452870768444469718 -0.01547957846841752083 -0.01648271474087248389 -0.01754148937505695116 -0.01865945942626456855 -0.01984037738956834218 -0.02108820296985558507 -0.02240711537582706914 -0.02380152614534780664 -0.02527609250492224291 -0.02683573125977001261 -0.02848563320403063592 -0.03023127802991742996 -0.03207844970440909549 -0.03403325226535580672 -0.03610212597311757143 -0.03829186372990844855 -0.04060962765298103960 -0.04306296565358469497 -0.04565982783377275922 -0.04840858246339563298 -0.05131803123834710600 -0.05439742344772180438 -0.05765646858691075849 -0.06110534684379664849 -0.06475471674979027537 -0.06861571912377240068 -0.07269997623480017879 -0.07701958486422688654 -0.08158710164568705459 -0.08641551869232932948 -0.09151822706762680060 -0.09690896510126500996 -0.10260174787015963194 -0.10861077332986524002 -0.11495029955965740953 -0.12163448633384421615 -0.12867719270827360223 -0.13609172046071482676 -0.14389049099023221157 -0.15208464060900150905 -0.16068351600010521985 -0.16969404794403453174 -0.17911997725398032255 -0.18896090231937112680 -0.19921111299188776211 -0.20985817127232631041 -0.22088119625378654920 -0.23224881053513612983 -0.24391671016948224260 -0.25582483368296549120 -0.26789413286789298674 -0.28002299583482215262 -0.29208344993477852736 -0.30391738841752835576 -0.31533322869674973443 -0.32610362457299979511 -0.33596510819059788311 -0.34462079139836232500 -0.35174742964394489775 -0.35700810919756076345 -0.36007137656023924244 -0.36063660308366329854 -0.35846369839950487091 -0.35340317817463884342 -0.34542073884684776353 -0.33460998494652505197 -0.32118877856801231196 -0.30547878505478076594 -0.28787249951156362870 -0.26879496337416264318 -0.24866744165607718164 -0.22787821733922741796 -0.20676281166905285946 -0.18559352025901726391 -0.16457666947961774317 -0.14385542086681191165 -0.12351600998966164036 -0.10359569669813481485 -0.08409119636669903919 -0.06496682214221068119 -0.04616193791250444711 -0.02759758997639246564 -0.00918236512547574921 
0.00972544820751819472 0.02924198779577502627 0.04895312964173004211 0.06898065832101396566 0.08943376358482080235 0.11040268629907701303 0.13195111777069112868 0.15410713941708786834 0.17685267648272162688 0.20011175740532460843 0.22373836495934606994 0.24750536286942459441 0.27109685016255991030 0.29410718332197882674 0.31605047120812135297 0.33638402558648028418 0.35454736194543978733 0.37001447358993244663 0.38235176554459404663 0.39126931372197693015 0.39665228835166210786 0.39856463185954038586 0.39722636773224517803 0.39297349914518608927 0.38621191520239350758 0.37737470965615527163 0.36688836070604358142 0.35514948041931670986 0.34251132282185570155 0.32927802066265887682 0.31570425057341644504 0.30199828476210499595 0.28832685190035678424 0.27482070766849830967 0.26158021695124267225 0.24868054960151209087 0.23617629717320065552 0.22410544844968405265 0.21249273785689970495 0.20135242071885883774 0.19069054623367720502 0.18050680241403882498 0.17079600324754418139 0.16154928086208997229 0.15275503683153335288 0.14439969819600495526 0.13646831594006592070 0.12894503682853830639 0.12181347369573103379 0.11505699445714445694 0.10865894615141868940 0.10260282710401358308 0.09687241770599319679 0.09145187821352096513 0.08632582030090651948 0.08147935776143921949 0.07689814067881717286 0.07256837653717762571 0.06847684105147022748 0.06461088095248257446 0.06095841052050965381 0.05750790330877775247 0.05424838021326761073 0.05116939481811022539 0.04826101675982075179 0.04551381370604734578 0.04291883242329208592 0.04046757931102540340 0.03815200070073854199 0.03596446315414336681 0.03389773394297024289 0.03194496185147110978 0.03009965840763628719 0.02835567962221507976 0.02670720829262784868 0.02514873691015884205 0.02367505119515334044 0.02228121427292562018 0.02096255149436787590 0.01971463589755972912 0.01853327430104245721 0.01741449401530537067 0.01635453015589427572 0.01534981353760178635 0.01439695912941574285 0.01349275504708424833 0.01263415205989271151 0.01181825358754218236 0.01104230616329804349 0.01030369033910183418 0.00959991200835230707 0.00892859412325086588 0.00828746878309361001 0.00767436967081813748 0.00708722481574608487 0.00652404966077213544 0.00598294041280644784 0.00546206765614343226 0.00495967020883614218 0.00447404920263183570 0.00400356236746057803 0.00354661850239135212 0.00310167211542311527 0.00266721821404858339 0.00224178723010393099 0.00182394006186803459 0.00141226321760057338 0.00100536404398554602 0.00060186602395262412 0.00020040412810895525 -0.00020037979561293717 -0.00060184160915077722 -0.00100533946426228926 -0.00141223838976078930 -0.00182391490189559580 -0.00224176165290190799 -0.00266719213303789893 -0.00310164544232272021 -0.00354659114698674394 -0.00400353423726074187 -0.00447402020250287080 -0.00495964024061990028 -0.00546203661842603605 -0.00598290820061353479 -0.00652401616512587879 -0.00708718992333212672 -0.00767433326360256185 -0.00828743073790993989 -0.00892855431143868561 -0.00959987029526765401 -0.01030364658367421971 -0.01104226021755250198 -0.01181820529612465087 -0.01263410125954711472 -0.01349270156605797411 -0.01439690278692340453 -0.01534975414323236365 -0.01635446750894664625 -0.01741442790411551478 -0.01853320450229400951 -0.01971456217557288060 -0.02096247360019010131 -0.02228113194361225347 -0.02367496415293490752 -0.02514864486144186007 -0.02670711092701727463 -0.02835557661158838449 -0.03009954940500603193 -0.03194484648986251063 -0.03389761183418382728 -0.03596433388765418737 -0.03815186384228397287 -0.04046743440118794055 -0.04291867897618040217 -0.04551365120771422301 -0.04826084466673430384 -0.05116921255543027680 -0.05424818717324197959 -0.05750769884888706773 -0.06095819396172041937 -0.06461065157717382768 -0.06847659810162498584 -0.07256811921234618268 -0.07689786813412702315 -0.08147906910558833093 -0.08632551459413828621 -0.09145155446551422873 -0.09687207487411531037 -0.10260246409144690993 -0.10865856180563016053 -0.11505658756856329550 -0.12181304299654804879 -0.12894458099234118453 -0.13646783358187419832 -0.14439918787309935500 -0.15275449704540089435 -0.16154871006153481705 -0.17079539983352376442 -0.18050616474664993305 -0.19068987264181991304 -0.20135170951327607813 -0.21249198734720697868 -0.22410465696701964422 -0.23617546309907422319 -0.24867967140479174670 -0.26157929323497586260 -0.27481973722858654696 -0.28832583379800935663 -0.30199721841300264380 -0.31570313585484233165 -0.32927685804049866558 -0.34251011349729854061 -0.35514822649268251720 -0.36688706535122350694 -0.37737337729433606537 -0.38621055165478035409 -0.39297211173852986121 -0.39722496532224871313 -0.39856322473491856417 -0.39665088798711445328 -0.39126793236904822137 -0.38235041568059346950 -0.37001316728669852996 -0.35454611025141968828 -0.33638283801944557361 -0.31604935542896062106 -0.29410614501295007095 -0.27109589309009862745 -0.24750448908469252496 -0.22373757508162783747 -0.20011105093861697446 -0.17685205212936427888 -0.15410659536387455448 -0.13195065193632879441 -0.11040229653846531099 -0.08943344785202839153 -0.06898041479497379891 -0.04895295681996501835 -0.02924188456121891433 -0.00972541387321721948 
0.01020285569900081235 0.03069168592758741987 0.05142777156899147606 0.07256868855834319731 0.09426021647928051195 0.11662980141117662569 0.13977819931909274409 0.16376883468424918711 0.18861455861094333919 0.21426181270432609338 0.24057279794160169040 0.26730721451801220390 0.29410653490912874730 0.32048549958979544172 0.34583716010575638045 0.36945840567090160178 0.39060103610460306101 0.40854760060401007493 0.42270131652908049524 0.43266877513893020613 0.43831024387465555847 0.43974199504038469222 0.43729469211984506316 0.43144634400908876692 0.42275078048600756020 0.41177655458732864702 0.39906295837273786375 0.38509346219260609523 0.37028344813421654180 0.35497804775071584160 0.33945621560957595086 0.32393805197678982033 0.30859333634201457919 0.29355002476977754000 0.27890203901703047862 0.26471605357047178764 0.25103721432299552774 0.23789384632519672280 0.22530126566140951105 0.21326482902299437328 0.20178235182226056388 0.19084601275615620253 0.18044384602211249735 0.17056090539661394878 0.16118016881177532618 0.15228323858599179808 0.14385088120384303956 0.13586344134833505670 0.12830115750129933438 0.12114440055625563808 0.11437385225088081420 0.10797063658703032196 0.10191641455280175954 0.09619345023348158108 0.09078465465508056553 0.08567361234319226249 0.08084459451424441667 0.07628256198373595254 0.07197316022041322370 0.06790270846201984511 0.06405818440379462686 0.06042720565088810503 0.05699800887373651648 0.05375942740566852507 0.05070086786241767562 0.04781228623815025891 0.04508416383072644251 0.04250748327004227889 0.04007370485834882423 0.03777474338118480546 0.03560294550551623693 0.03355106785130068658 0.03161225579425663845 0.02978002303899662806 0.02804823198416017682 0.02641107488902227907 0.02486305584032844074 0.02339897351045006069 0.02201390469244501880 0.02070318859175968029 0.01946241185197372658 0.01828739428898495945 0.01717417530625597877 0.01611900096283203077 0.01511831166493338152 0.01416873045164579459 0.01326705184568566231 0.01241023123946027873 0.01159537478854888448 0.01081972978366096960 0.01008067547395352648 0.00937571431477213224 0.00870246361394988455 0.00805864755078822270 0.00744208954424840918 0.00685070494540696018 0.00628249403222924663 0.00573553528370962518 0.00520797891239488386 0.00469804063430445673 0.00420399565570717115 0.00372417285746662330 0.00325694915820351483 0.00280074403701369157 0.00235401419815595148 0.00191524835999046239 0.00148296215076504367 0.00105569309422959279 0.00063199566856519951 0.00021043642196461043 -0.00021041087146789206 -0.00063197003162429599 -0.00105566728409556276 -0.00148293608010607869 -0.00191522194057380801 -0.00235398734053149372 -0.00280071665036907280 -0.00325692114988951342 -0.00372414413268240541 -0.00420396611732209990 -0.00469801018240179058 -0.00520794744388042297 -0.00573550269213352060 -0.00628246020738298938 -0.00685066977280879286 -0.00744205290486021909 -0.00805860932070912028 -0.00870242366381002164 -0.00937567250950621656 -0.01008063167213801847 -0.01081968383710274484 -0.01159532654182893197 -0.01241018052938414051 -0.01326699850079549048 -0.01416867429158752412 -0.01511825249976062047 -0.01611893859254476258 -0.01717410952000619773 -0.01828732486438555682 -0.01946233855442569549 -0.02070311117358281106 -0.02201382289205688902 -0.02339888705151838000 -0.02486296443089841546 -0.02641097822050908484 -0.02804812973021653111 -0.02977991485461184418 -0.03161214131455258869 -0.03355094669031777332 -0.03560281725489278237 -0.03777460760881645729 -0.04007356110716453479 -0.04250733105636228526 -0.04508400264280842951 -0.04781211553444741913 -0.05070068707003994035 -0.05375923591839748550 -0.05699780605035342784 -0.06042699081300395569 -0.06405795683396831031 -0.06790246740156657967 -0.07197290486719298830 -0.07628229148989529307 -0.08084430798383501759 -0.08567330882988610785 -0.09078433315971523587 -0.09619310970148398088 -0.10191605387190827425 -0.10797025458480380422 -0.11437344769241408748 -0.12114397214211980458 -0.12830070386562530960 -0.13586296105706663351 -0.14385037275385759159 -0.15228270040449742861 -0.16117959925675884314 -0.17056030275826639109 -0.18044320852580675307 -0.19084533856724150702 -0.20178163905342993978 -0.21326407574472128204 -0.22530046991673102763 -0.23789300614950270596 -0.25103632777068896065 -0.26471511875005571124 -0.27890105413712451554 -0.29354898819839714275 -0.30859224668256857171 -0.32393690816436504498 -0.33945501703106617519 -0.35497679439238372101 -0.37028214075928822524 -0.38509210254918657679 -0.39906154942734417546 -0.41177510077292311941 -0.42274928794229393869 -0.43144482077960621957 -0.43729314825531551136 -0.43974044254664612641 -0.43830869644499781401 -0.43266724763390940200 -0.42269982421979768183 -0.40854615826831586212 -0.39059965713148403488 -0.36945710134265619118 -0.34583593917187904765 -0.32048436815853592607 -0.29410549660663476423 -0.26730627082779956361 -0.24057194863415648500 -0.21426105628448849361 -0.18861389273535034139 -0.16376825652301529868 -0.13977770585329576947 -0.11662938966737756985 -0.09425988370796958837 -0.07256843236570567623 -0.05142759001115895789 -0.03069157757530235897 -0.01020281967939341145 
0.01059714435990510850 0.03189412864657237279 0.05349758214838851167 0.07560610786409016626 0.09840861236279474511 0.12207810354724291102 0.14676304341025070421 0.17257544139003266892 0.19957491057255305478 0.22774813685931150076 0.25698379958465245032 0.28704416235192042883 0.31753657536613744128 0.34789112002231115106 0.37735426395416382661 0.40501140088681331086 0.42985077619804079596 0.45087357619242762752 0.46723712482875101593 0.47839422643006446201 0.48417791696772516374 0.48479841230757436676 0.48076406169769825283 0.47276640428521310433 0.46156830814524263396 0.44791776983443054583 0.43249345600500976872 0.41587796184433312163 0.39855095977166854482 0.38089450659648194097 0.36320451213739501917 0.34570437119337049658 0.32855841672114749485 0.31188401605164339792 0.29576186077665322927 0.28024441134031241596 0.26536266022313292900 0.25113145686671778378 0.23755364944053725118 0.22462327788945191109 0.21232801927630107208 0.20065105076622957725 0.18957246268811567269 0.17907032589045468463 0.16912149443288559958 0.15970220613223062855 0.15078852894100602811 0.14235668985962957045 0.13438331440487227830 0.12684559801556138936 0.11972142570880528467 0.11298945244041513902 0.10662915368464864763 0.10062085351241312203 0.09494573574279185912 0.08958584244198819491 0.08452406305120563346 0.07974411666315184277 0.07523052938441354698 0.07096860827138895544 0.06694441298175091148 0.06314472601722687095 0.05955702222517178512 0.05616943806839636011 0.05297074104604782008 0.04995029955338625705 0.04709805339141115432 0.04440448508003846939 0.04186059208160619605 0.03945786000680406858 0.03718823684669581020 0.03504410825399872920 0.03301827387914291201 0.03110392475530798784 0.02929462171598062881 0.02758427482151493138 0.02596712376665810673 0.02443771923610449370 0.02299090517325574901 0.02162180192508689203 0.02032579022615443876 0.01909849598242474578 0.01793577581734595583 0.01683370334260025913 0.01578855611582663521 0.01479680324894983023 0.01385509363171055774 0.01296024473604107108 0.01210923196779289945 0.01129917853310291598 0.01052734578905867302 0.00979112404806081749 0.00908802380707562918 0.00841566737415644361 0.00777178086506236099 0.00715418654447796953 0.00656079548705723603 0.00598960053403096992 0.00543866952275928739 0.00490613876655054959 0.00439020676349710648 0.00388912811347452703 0.00340120762287066114 0.00292479457760008721 0.00245827716543911556 0.00200007702914617447 0.00154864393122622346 0.00110245051362256596 0.00065998713416726140 0.00021975676268382038 -0.00021973008069053890 -0.00065996036185123064 -0.00110242356043122047 -0.00154861670598915868 -0.00200004943968878912 -0.00245824911837111415 -0.00292476597801072380 -0.00340117837412556856 -0.00388909811660453908 -0.00439017591691681641 -0.00490610696593174467 -0.00543863666047306182 -0.00598956649890958204 -0.00656076016394613326 -0.00715414981389106419 -0.00777174260266577654 -0.00841562745052704120 -0.00908798208715810851 -0.00979108039067477787 -0.01052730004656887708 -0.01129913055073816786 -0.01210918158323803784 -0.01296019177885077145 -0.01385503792267317458 -0.01479674459968605138 -0.01578849432797513330 -0.01683363820716987647 -0.01793570711405789719 -0.01909842347901313797 -0.02032571367743873925 -0.02162172107223414574 -0.02299081974290129171 -0.02443762893952261539 -0.02596702829863462014 -0.02758417385944622602 -0.02929451491873791280 -0.03110381176213816712 -0.03301815430834131870 -0.03504398170189160222 -0.03718810288607987680 -0.03945771818552601395 -0.04186044192124205310 -0.04440432607418498545 -0.04709788500411038470 -0.04995012121729036636 -0.05297055216053725424 -0.05616923799783790638 -0.05955681029675863325 -0.06314450151883199691 -0.06694417515965889187 -0.07096835632792619641 -0.07523026247565511859 -0.07974383389614370099 -0.08452376348142498497 -0.08958552507047912172 -0.09494539951336589123 -0.10062049730879318865 -0.10662877632724332422 -0.11298905268343761854 -0.11972100223716419798 -0.12684514944190483643 -0.13438283926672012214 -0.14235618661648741234 -0.15078799597205205796 -0.15970164173425227538 -0.16912089681888897719 -0.17906969318905008315 -0.18957179294421033777 -0.20065034194308106752 -0.21232726925985878630 -0.22462248449546140527 -0.23755281042547649051 -0.25113056994362448204 -0.26536172308409156084 -0.28024342168762594873 -0.29576081636505269223 -0.31188291474526896874 -0.32855725656952605718 -0.34570315053081779322 -0.36320322971270191381 -0.38089316173860354731 -0.39854955259818580782 -0.41587649351750299864 -0.43249192903601352267 -0.44791618842767000341 -0.46156667856186273102 -0.47276473518225226034 -0.48076236437275265967 -0.48479670075133096674 -0.48417620761222468495 -0.47839253750180221747 -0.46723547529637865505 -0.45087198443529485914 -0.42984925866361267666 -0.40500997104785274594 -0.37735293175737760762 -0.34788989184270729949 -0.31753545435009161713 -0.28704314898573779491 -0.25698289234269755532 -0.22774733282981185489 -0.19957420600452330239 -0.17257483213956842372 -0.14676252528646682727 -0.12207767256977586356 -0.09840826494677462621 -0.07560584094871911076 -0.05349739328366527602 -0.03189401604943898488 -0.01059710694844742673 
0.01088873745430207762 0.03279010215044841914 0.05506232051389337023 0.07794954838687417897 0.10169002156060202857 0.12651095700467962502 0.15262042938468778353 0.18019497689322760969 0.20936150543000131563 0.24017202457582764730 0.27257010118586277869 0.30634905993887628917 0.34110448418105288049 0.37618814117907461991 0.41067737480180444010 0.44338215772415701110 0.47291709160831585379 0.49785880313891195392 0.51697938016327160682 0.52949308878486811558 0.53520878525870951847 0.53450967552438943819 0.52819673807818712241 0.51728690328877946492 0.50283827797522939740 0.48583276060018776299 0.46711513396852422098 0.44737396940786822164 0.42714792251174582560 0.40684450672615501965 0.38676295515015834958 0.36711650393816963600 0.34805194329765476446 0.32966576193886876212 0.31201697669766326193 0.29513707079090845120 0.27903755836241939114 0.26371567147798424813 0.24915859734456313745 0.23534661381793831048 0.22225539662730886548 0.20985770834440531374 0.19812462807365593953 0.18702644104410359738 0.17653327689709841231 0.16661556256902243511 0.15724433856830422052 0.14839147474435487872 0.14002981224306876307 0.13213325139229570304 0.12467680012838378012 0.11763659378121626986 0.11098989423292460188 0.10471507438871041629 0.09879159236156898061 0.09319995863071639519 0.08792169858538478877 0.08293931223317230206 0.07823623238269683533 0.07379678225727825946 0.06960613323463982205 0.06565026321105005280 0.06191591594130740894 0.05839056159662070478 0.05506235870000764088 0.05192011753794911755 0.04895326510152009369 0.04615181157703096559 0.04350631838120344597 0.04100786771770614791 0.03864803362055746483 0.03641885443888215335 0.03431280671301162322 0.03232278038722502522 0.03044205530298271789 0.02866427891442535625 0.02698344516873452115 0.02539387449416730114 0.02389019483928001009 0.02246732370916104671 0.02112045114524563338 0.01984502359725026643 0.01863672863808951696 0.01749148047442306009 0.01640540620688968332 0.01537483279657969604 0.01439627469611903798 0.01346642210535708983 0.01258212981355866233 0.01174040659191244451 0.01093840510110410946 0.01017341228124690744 0.00944284019215868575 0.00874421727374952162 0.00807517999738327497 0.00743346488044194231 0.00681690083749408871 0.00622340184259106977 0.00565095987800412480 0.00509763814558805706 0.00456156451834943688 0.00404092521021026663 0.00353395864220784617 0.00303894948488037109 0.00255422285687423312 0.00207813865994554980 0.00160908603134113370 0.00114547789472396744 0.00068574559171086236 0.00022833357533391663 -0.00022830585209188126 -0.00068571777469550454 -0.00114544988975728845 -0.00160905774366559839 -0.00207810999383939432 -0.00255419371531673267 -0.00303891976925207974 -0.00353392825203746597 -0.00404089404266838592 -0.00456153246791879408 -0.00509760510381873644 -0.00565092573314884827 -0.00622336647908394713 -0.00681686413564752680 -0.00743342671611024741 -0.00807514024146138709 -0.00874417579164676884 -0.00944279684355231463 -0.01017336691946257865 -0.01093835757266292674 -0.01174035673603635033 -0.01258207746154760276 -0.01346636708005277683 -0.01439621681132707831 -0.01537477185647673217 -0.01640534200528898090 -0.01749141279412336214 -0.01863665725009899798 -0.01984494826012039859 -0.02112037160411694980 -0.02246723969491215556 -0.02389010606769159661 -0.02539378066502784304 -0.02698334596465457036 -0.02866417399983833825 -0.03044194432310909360 -0.03232266296674335404 -0.03431268245482954615 -0.03641872292281744805 -0.03864789440188420855 -0.04100772032585242588 -0.04350616231797610478 -0.04615164631497359338 -0.04895309008210613211 -0.05191993216984491788 -0.05506216235698913053 -0.05839035361558331250 -0.06191569562000454052 -0.06565002980581158276 -0.06960588595784744648 -0.07379652027482253018 -0.07823595481132428198 -0.08293901813758275399 -0.08792138697519547019 -0.09319962845724949485 -0.09879124251457427341 -0.10471470369306623560 -0.11098950144481922742 -0.11763617758455247042 -0.12467635913092689481 -0.13213278412171514109 -0.14002931714291788623 -0.14839095017014247713 -0.15724378278355932714 -0.16661497374151235107 -0.17653265309542143235 -0.18702578023480465053 -0.19812392811890178201 -0.20985696700106026835 -0.22225461154749104331 -0.23534578255175409023 -0.24915771734605740573 -0.26371474011540052551 -0.27903657293450512267 -0.29513602855128384661 -0.31201587489018134391 -0.32966459784811330547 -0.34805071431943723770 -0.36711520767671812493 -0.38676158955029515951 -0.40684307025104615718 -0.42714641437739842011 -0.44737238988669103534 -0.46711348477148362246 -0.48583104533993559659 -0.50283650269520641096 -0.51728507701470916036 -0.52819487330206693620 -0.53450778847367541591 -0.53520689575077773359 -0.52949121946469779321 -0.51697755502864151111 -0.49785704551280396402 -0.47291542203983738535 -0.44338059242775118562 -0.41067592496704552474 -0.37618681310486568048 -0.34110327996531408790 -0.30634797842236577425 -0.27256913892108908248 -0.24017117668752807624 -0.20936076631336758558 -0.18019434074427909120 -0.15261989058322350532 -0.12651051037849109226 -0.10168966256063768916 -0.07794927319872524407 -0.05506212612534602813 -0.03278998639034264723 -0.01088869901340177096 
0.01105644076118017516 0.03331522198700920256 0.05601204936980241911 0.07943974360883787611 0.10389096848802958917 0.12965527352624572899 0.15701274023040001637 0.18622253136791888650 0.21750410967840694276 0.25100835482819494615 0.28677552064418465605 0.32467749203650586587 0.36434416024008986490 0.40507958571104007994 0.44578493634975235871 0.48492276359969777033 0.52057662937204707276 0.55066516459168268760 0.57332850390051537381 0.58738996328742687503 0.59265445975788866306 0.58983476645308008379 0.58022631180172479226 0.56534619281663478496 0.54666513986677434112 0.52545986062257354909 0.50276034986094453316 0.47935485930684973432 0.45582225414129484697 0.43257264264620398642 0.40988629779886043281 0.38794674611157820010 0.36686709059241984221 0.34671011170844701077 0.32750321328423925848 0.30924933676323540510 0.29193483095757200019 0.27553507333819671210 0.26001845464182271606 0.24534918341043598922 0.23148924507052082156 0.21839975791045018738 0.20604190021807911037 0.19437753331525198242 0.18336960954239533983 0.17298242867849977777 0.16318178801877358808 0.15393505830639697685 0.14521120843070556283 0.13698079518226879969 0.12921592963119787889 0.12189022832312157441 0.11497875507712973508 0.10845795744794495263 0.10230560068405059049 0.09650070113403019789 0.09102346042645148572 0.08585520130143575734 0.08097830565590991014 0.07637615514038742504 0.07203307448852003247 0.06793427765101611726 0.06406581673235045571 0.06041453367676807851 0.05696801461947953449 0.05371454679690912393 0.05064307789970579066 0.04774317774550840277 0.04500500214843383695 0.04241925886218966824 0.03997717547893242518 0.03767046916807403889 0.03549131814685302366 0.03343233477768103867 0.03148654019435315199 0.02964734036450589194 0.02790850349978390987 0.02626413873255017961 0.02470867598053927416 0.02323684692714822475 0.02184366704855666974 0.02052441862327447630 0.01927463466332546282 0.01809008371010611960 0.01696675544073267261 0.01590084703443683800 0.01488875025093205906 0.01392703917569959593 0.01301245858922550624 0.01214191291991739696 0.01131245574219508221 0.01052127978360406502 0.00976570740649607139 0.00904318153127636748 0.00835125697031591230 0.00768759214238912136 0.00704994113982615467 0.00643614612087506366 0.00584413000112471437 0.00527188941939149558 0.00471748795411897071 0.00417904956687586981 0.00365475225089673117 0.00314282186286929388 0.00264152611724854935 0.00214916872252723934 0.00166408363949543947 0.00118462944226127576 0.00070918376260165061 0.00023613779900455434 -0.00023610912836369291 -0.00070915499499002443 -0.00118460048027013709 -0.00166405438507155612 -0.00214913907673142113 -0.00264149597976770512 -0.00314279113171000990 -0.00365472082208384563 -0.00417901733408942988 -0.00471745480824958818 -0.00527185524828721608 -0.00584409468917801433 -0.00643610954864315410 -0.00704990318346809808 -0.00768755267348431026 -0.00835121585537446087 -0.00904313863113792582 -0.00976566257595179454 -0.01052123287093698067 -0.01131240658866550230 -0.01214186135921002663 -0.01301240444684492736 -0.01392698226837574271 -0.01488869038611562168 -0.01590078400958983007 -0.01696668904255571597 -0.01809001371385565715 -0.01927456083209599935 -0.02052434070721587123 -0.02184358478396319914 -0.02323676003559593806 -0.02470858416795340684 -0.02626404168818763374 -0.02790840089506418931 -0.02964723185217676971 -0.03148642540710844262 -0.03343221332683665725 -0.03549118962133446242 -0.03767033313263612460 -0.03997703147293862891 -0.04241910639809498562 -0.04500484070982968543 -0.04774300678567044987 -0.05064289683948397514 -0.05371435502294574782 -0.05696781148198604150 -0.06041431848742340183 -0.06406558876182466555 -0.06793403612650239509 -0.07203281859105514773 -0.07637588400217887319 -0.08097801835726337050 -0.08585489686771086149 -0.09102313782451632029 -0.09650035926876909809 -0.10230523839469207736 -0.10845757350407159159 -0.11497834817445318212 -0.12188979707910108097 -0.12921547258031740313 -0.13698031077118422161 -0.14521069501311212324 -0.15393451413762360147 -0.16318121125045714770 -0.17298181735284134941 -0.18336896158651805333 -0.19437684653574371918 -0.20604117229554352875 -0.21839898639481047926 -0.23148842737725772167 -0.24534831681806645864 -0.26001753629165014203 -0.27553410023747837432 -0.29193379998729285241 -0.30924824469283296313 -0.32750205679628552335 -0.34670888743751071548 -0.36686579518338646722 -0.38794537630625069990 -0.40988485056066448209 -0.43257111533795078451 -0.45582064477378225753 -0.47935316688030249477 -0.50275857482329600057 -0.52545800546537735354 -0.54666320986431315987 -0.56534419687933268328 -0.58022426334708221418 -0.58983268409052769243 -0.59265236745254301631 -0.58738788957756138398 -0.57332647984062401481 -0.55066322054737881775 -0.52057479155516839242 -0.48492105165626575580 -0.44578336257821593591 -0.40507815564439830780 -0.36434287398392078972 -0.32467634581730214771 -0.28677450823175743011 -0.25100746868584544735 -0.21750334181712904780 -0.18622187394094685819 -0.15701218592365742688 -0.12965481580032731102 -0.10389060171854938575 -0.07943946316020439324 -0.05601185162865104927 -0.03331510437318625090 -0.01105640172821841655 
0.01107824436436977145 0.03340229566656249816 0.05623091136927271805 0.07990640819046546106 0.10477883525634612560 0.13120642838188700807 0.15955272664288089324 0.19017829866956770246 0.22342404708744600939 0.25958176441434388515 0.29884613452605846007 0.34124122732275274927 0.38651507903183390802 0.43400110507525013759 0.48246002128658038721 0.52994733095283796942 0.57380149768853527803 0.61089672195527300325 0.63827950755981022191 0.65408380070641203297 0.65818432403230153760 0.65194861872835740968 0.63752754985906046059 0.61720641630916395215 0.59301622805277620643 0.56658119216246416450 0.53911154554595053234 0.51146286381742456228 0.48421359210030323617 0.45773751191841904884 0.43226284728749120312 0.40791709211685955871 0.38475956125201604685 0.36280438101842005238 0.34203642796762800948 0.32242223202027520124 0.30391735536649311378 0.28647133627544119072 0.27003096447411167880 0.25454242011153871417 0.23995264233384161479 0.22621017800873222114 0.21326568157302161488 0.20107218245649649546 0.18958519927866790411 0.17876275458385437744 0.16856532652196665190 0.15895576203175387775 0.14989916799113101042 0.14136279127489270735 0.13331589489101070001 0.12572963480296572847 0.11857694030460441681 0.11183239964199898075 0.10547215179273483621 0.09947378479500224024 0.09381624068506511094 0.08847972689027927551 0.08344563379908964684 0.07869645815990478077 0.07421573192803676555 0.06998795617228048549 0.06599853966035018615 0.06223374175864493374 0.05868061930415668925 0.05532697713047540766 0.05216132195483891287 0.04917281935696959927 0.04635125360480385481 0.04368699010373955360 0.04117094026482193136 0.03879452860760190802 0.03654966192869202324 0.03442870038220968709 0.03242443033226627414 0.03053003884936122958 0.02873908973328509475 0.02704550095569024926 0.02544352342319200488 0.02392772097030593237 0.02249295149847507780 0.02113434918387557815 0.01984730768182840777 0.01862746426198658156 0.01747068481154800956 0.01637304964948627095 0.01533084009740282028 0.01434052575721711520 0.01339875244773303109 0.01250233075639317626 0.01164822516417807208 0.01083354370451816706 0.01005552811894516729 0.00931154447458393264 0.00859907421015826401 0.00791570557886256410 0.00725912545854634494 0.00662711149999495319 0.00601752458621152009 0.00542830157671758684 0.00485744831181911252 0.00430303285224753473 0.00376317893158728545 0.00323605959842154789 0.00271989102674674577 0.00221292647343274140 0.00171345036189873845 0.00121977247229065888 0.00073022221748653138 0.00024314298639804832 -0.00024311346542071899 -0.00073019259660911384 -0.00121974265126834069 -0.00171342023976228663 -0.00221289594828366631 -0.00271985999533763678 -0.00323602795572142110 -0.00376314657051013413 -0.00430299966329428241 -0.00485741418266461000 -0.00542826639195581606 -0.00601748822671277495 -0.00662707384275929012 -0.00725908637609073981 -0.00791566493893780532 -0.00859903187528932023 -0.00931150030152538832 -0.01005548195816163837 -0.01083349539972966458 -0.01164817455189204320 -0.01250227766530165319 -0.01339869669817306264 -0.01434046716053793968 -0.01533077845526475969 -0.01637298475317294777 -0.01747061644144343173 -0.01862739218662090579 -0.01984723165721846705 -0.02113426895262560112 -0.02249286678893569480 -0.02392763149560994673 -0.02544342888039341499 -0.02704540102454855433 -0.02873898407530606214 -0.03052992710666280196 -0.03242431212624463654 -0.03442857531226861667 -0.03654952957096724298 -0.03879438851347727368 -0.04117079195926742763 -0.04368683308375420626 -0.04635108733767379086 -0.04917264327843451355 -0.05216113546724854277 -0.05532677960044474208 -0.05868041006055757514 -0.06223352009029958776 -0.06599830481330837273 -0.06998770734727155496 -0.07421546827764191612 -0.07869617878554946433 -0.08344533774788442937 -0.08847941315146767849 -0.09381590818629825801 -0.09947343239856687447 -0.10547177829124843029 -0.11183200375403490323 -0.11857652066983248584 -0.12572918997704796151 -0.13331542334001245109 -0.14136229136955558161 -0.14989863800060787558 -0.15895520011676600447 -0.16856473072784927680 -0.17876212283289116822 -0.18958452936211400708 -0.20107147202616693082 -0.21326492813274311455 -0.22620937890539705162 -0.23995179474867456282 -0.25454152105164884468 -0.27003001076504162814 -0.28647032455562160269 -0.30391628208430998548 -0.32242109343638969410 -0.34203522016465037758 -0.36280309992224590854 -0.38475820267038052247 -0.40791565180420541470 -0.43226132104821957114 -0.45773589576635353993 -0.48421188249942070936 -0.51146105803737407225 -0.53910964217601720083 -0.56657919183395966112 -0.59301413441744610378 -0.61720423729123785606 -0.63752529911649147287 -0.65194631708884676069 -0.65818200039130192458 -0.65408149155238737293 -0.63827725420884606766 -0.61089456528098717847 -0.57379947197713998541 -0.52994546006391751725 -0.48245831804517580466 -0.43399957291057500441 -0.38651371450868526880 -0.34124002263117708678 -0.29884507950281469224 -0.25958084800693892458 -0.22342325832836795740 -0.19017762727871312389 -0.15955216337011829397 -0.13120596518061258817 -0.10477846535303272923 -0.07990612609488773055 -0.05623071285587324941 -0.03340217774553445179 -0.01107820525450759971 
0.01093248539397295716 0.03298480494548505781 0.05560289225035708327 0.07917614252747506853 0.10411153596504907348 0.13083887810195204970 0.15981343928979874214 0.19151388958021153819 0.22643201558735559509 0.26504852121563282630 0.30778602572292923512 0.35492620369682259529 0.40647382348917959760 0.46194973427158614321 0.52010671276854769651 0.57860504123647515939 0.63378530847411629345 0.68084071798099055073 0.71480900367714039767 0.73248140794603289194 0.73405041693641148726 0.72224783456883767663 0.70072885259713224571 0.67293569450819434863 0.64161216387254582649 0.60873713442847643407 0.57564177634304880549 0.54317145831656810095 0.51183173852409780125 0.48190096563968110033 0.45351048731590570817 0.42669921381633280077 0.40144968128034808075 0.37771142314561578779 0.35541588554751757378 0.33448580798379423662 0.31484102221274401501 0.29640195192303986360 0.27909164686761411822 0.26283689022779221922 0.24756872614464464633 0.23322263021757549950 0.21973846560877863254 0.20706031565912108583 0.19513625053199201709 0.18391806385627984533 0.17336100145347477230 0.16342349530748423447 0.15406691022722518447 0.14525530703512368191 0.13695522385500313867 0.12913547569318284403 0.12176697169629657758 0.11482254902270838670 0.10827682204983757330 0.10210604556811886390 0.09628799062853077295 0.09080183177544665085 0.08562804449017136221 0.08074831177203534160 0.07614543889138847277 0.07180327544976883303 0.06770664397823145109 0.06384127439334474907 0.06019374370796026774 0.05675142046603354196 0.05350241343226813662 0.05043552412260732254 0.04754020281013571214 0.04480650768320937338 0.04222506686902383066 0.03978704306881963859 0.03748410057804685280 0.03530837449014612162 0.03325244190318099591 0.03130929496736767348 0.02947231562825169959 0.02773525193372372577 0.02609219578620924906 0.02453756203234513933 0.02306606879118877629 0.02167271893188105203 0.02035278261814932321 0.01910178084446045865 0.01791546989401981982 0.01678982665450745593 0.01572103473199915058 0.01470547130805299751 0.01373969468807634264 0.01282043249365094617 0.01194457045358254810 0.01110914175135868653 0.01031131689025910347 0.00954839403806251319 0.00881778981680403362 0.00811703050429657402 0.00744374361551169983 0.00679564983434355341 0.00617055526692888989 0.00556634398945488051 0.00498097086415238977 0.00441245459872452450 0.00385887102481663469 0.00331834657249285847 0.00278905191789080575 0.00226919578244832998 0.00175701886240275940 0.00125078786749277526 0.00074878964868574371 0.00024932539457012126 -0.00024929512311311353 -0.00074875927475570592 -0.00125075728829027177 -0.00175698797449719279 -0.00226916448130332071 -0.00278902009757442393 -0.00331831412536287562 -0.00385883784099261273 -0.00441242056592294762 -0.00498093586724701609 -0.00556630791005208181 -0.00617051798291468057 -0.00679561121954719294 -0.00744370353924606043 -0.00811698883092848433 -0.00881774640528798503 -0.00954834874147936219 -0.01031126955531813660 -0.01110909221785472134 -0.01194451855375811000 -0.01282037805190983093 -0.01373963752011098105 -0.01470541122037649640 -0.01572097152118923091 -0.01678976010648203232 -0.01791539978348744011 -0.01910170693405932596 -0.02035270465760130598 -0.02167263665711738341 -0.02306598192357067756 -0.02453747027757802179 -0.02609209883342011871 -0.02773514945433541712 -0.02947220727501698168 -0.03130918037290042477 -0.03325232067892702759 -0.03530824622500927656 -0.03748396483689186987 -0.03978689939103163820 -0.04222491476681966560 -0.04480634663997562495 -0.04754003227867842352 -0.05043534352321354941 -0.05350222215061928299 -0.05675121785106707062 -0.06019352906960151461 -0.06384104699990733600 -0.06770640305388098135 -0.07180302017164352790 -0.07614516838664653342 -0.08074802511456091736 -0.08562774069723222414 -0.09080150980387391435 -0.09628764937067879615 -0.10210568384786677942 -0.10827643861769153943 -0.11482214255099376654 -0.12176654077374060581 -0.12913501881912758940 -0.13695473943307057141 -0.14525479336641611283 -0.15406636550295449428 -0.16342291760094496134 -0.17336038871125614147 -0.18391741388870341822 -0.19513556100277329453 -0.20705958407413016520 -0.21973768930382664433 -0.23322180634532174714 -0.24756785166038963730 -0.26283596187472113570 -0.27909066116125924584 -0.29640090513553152274 -0.31483991035784586465 -0.33448462680375545819 -0.35541463050373867105 -0.37771008941648531732 -0.40144826377171594078 -0.42669770719202748666 -0.45350888606169981188 -0.48189926417978146134 -0.51182993142009136633 -0.54316954059372923869 -0.57563974400950568278 -0.60873498527699132499 -0.64160989868029871808 -0.67293331875171280565 -0.70072637873874576986 -0.72224528475704596886 -0.73404782547151714578 -0.73247882203189507155 -0.71480648016137238177 -0.68083831439058717372 -0.63378307100850184153 -0.57860299857709851512 -0.52010487662797810771 -0.46194810344400816238 -0.40647238850909400698 -0.35492495069589707901 -0.30778493914140198084 -0.26504758551072760131 -0.22643121621069406402 -0.19151321347542937801 -0.15981287509750669029 -0.13083841619898325948 -0.10411116841809828215 -0.07917586301042972563 -0.05560269595442444979 -0.03298468849856316110 -0.01093244679878440165 
0.01059937765996665782 0.03200154647103770067 0.05401971015948858756 0.07708373370422183513 0.10165228797446967945 0.12822410877100010040 0.15734826283406389003 0.18963180477416408110 0.22574160446612201447 0.26639427913795921121 0.31232324345316975212 0.36420373825248542055 0.42250427695655901061 0.48721729575343042384 0.55741205427940920814 0.63058081275035871016 0.70189397699060407376 0.76387183781741252453 0.80763438122179787015 0.82698241046408105248 0.82328810119848716553 0.80226345001346621721 0.77020433145253641705 0.73219534525408858094 0.69175959850065638079 0.65111340533583028645 0.61154696708117350923 0.57374945458159465339 0.53804093803995534095 0.50452412480037178710 0.47317892252012105914 0.44391959455223450881 0.41662852690745100226 0.39117574473614746822 0.36742988309308555195 0.34526409215466014047 0.32455897357763552336 0.30520380233638011447 0.28709678084554601796 0.27014476778729146211 0.25426274179938923581 0.23937315110820645003 0.22540523498536302327 0.21229436403923052090 0.19998142333397250781 0.18841224885580487580 0.17753712012814504284 0.16731030751750974872 0.15768967057516847241 0.14863630278338701984 0.14011421780065536069 0.13209007241844261671 0.12453292176465402541 0.11741400270267710049 0.11070654181569827834 0.10438558479911819177 0.09842784448542918341 0.09281156509290511281 0.08751640061419041494 0.08252330554665343598 0.07781443641571295089 0.07337306275706834136 0.06918348640949867345 0.06523096812860562643 0.06150166066833273604 0.05798254759345700116 0.05466138718563273713 0.05152666089109581016 0.04856752583000223389 0.04577377094998169582 0.04313577645933763804 0.04064447622060263221 0.03829132282446634505 0.03606825509714028932 0.03396766782292393039 0.03198238348875670489 0.03010562587872023244 0.02833099536469374513 0.02665244575560943296 0.02506426258174321298 0.02356104270214376406 0.02213767513432052247 0.02078932301440405972 0.01951140660366612600 0.01829958726560998450 0.01714975234257787307 0.01605800086813324867 0.01502063005491938164 0.01403412250280844376 0.01309513407655171768 0.01220048240503923687 0.01134713595709158085 0.01053220365267337755 0.00975292497054303098 0.00900666051473542062 0.00829088300603131323 0.00760316866488031096 0.00694118895496198540 0.00630270265775223493 0.00568554825001399422 0.00508763655659105751 0.00450694365363157878 0.00394150399648185434 0.00338940374889573626 0.00284877428985530479 0.00231778587603037600 0.00179464143768126583 0.00127757048659193906 0.00076482311518022428 0.00025466406635143990 -0.00025463314681617444 -0.00076479209098700984 -0.00127753925270979174 -0.00179460988850799197 -0.00231775390474642240 -0.00284874178830385461 -0.00338937060710142735 -0.00394147010225942562 -0.00450690889224114599 -0.00508760081042669565 -0.00568551139806083849 -0.00630266457540995528 -0.00694114951328872465 -0.00760312773045446200 -0.00829084044027705858 -0.00900661617353137878 -0.00975287870384755617 -0.01053215530387008325 -0.01134708536253303812 -0.01220042939347243394 -0.01309507846846358348 -0.01403406410991292486 -0.01502056867959622455 -0.01605793630260365923 -0.01714968436813180119 -0.01829951565209153586 -0.01951133110856428932 -0.02078924338195342614 -0.02213759109469526365 -0.02356095397060831154 -0.02506416885766638014 -0.02665234672128202753 -0.02833089068437100178 -0.03010551519742776794 -0.03198226643104318256 -0.03396754399158208315 -0.03606812407191795078 -0.03829118416050769635 -0.04064432944682949689 -0.04313562107695068093 -0.04577360643064021239 -0.04856735161387737421 -0.05152647638505203354 -0.05466119176094796916 -0.05798234058371931621 -0.06150144136689239538 -0.06523073578597049504 -0.06918324023071631412 -0.07337280189872341651 -0.07781415998272811496 -0.08252301258887706492 -0.08751609012266958754 -0.09281123599605201058 -0.09842749564474784219 -0.10438521500454656099 -0.11070614978066550815 -0.11741358705856297373 -0.12453248105506686816 -0.13208960509263123484 -0.14011372220664286559 -0.14863577716006548535 -0.15768911304388066874 -0.16730971607286648783 -0.17753649262749693349 -0.18841158300784144330 -0.19998071668617056762 -0.21229361396369716974 -0.22540443866308490506 -0.23937230551162869130 -0.25426184367286108756 -0.27014381362559680699 -0.28709576686971771675 -0.30520272446741603112 -0.32455782740785477092 -0.34526287291709423233 -0.36742858562999358707 -0.39117436346829237426 -0.41662705580793046867 -0.44391802713046546458 -0.47317725182676240170 -0.50452234347098445788 -0.53803903840744737863 -0.57374742890803243078 -0.61154480799124832924 -0.65111110658419457664 -0.69175715627494471782 -0.73219276029659052796 -0.77020161232968620268 -0.80226061772904755376 -0.82328519470585892481 -0.82697949094227174438 -0.80763153001423448885 -0.76386914111154391449 -0.70189149908924330923 -0.63057858660799492867 -0.55741008644558331930 -0.48721557572833640304 -0.42250278538778884840 -0.36420245250188942876 -0.31232214085614107280 -0.26639333868390707716 -0.22574080752824798868 -0.18963113531478698048 -0.15734770734548625404 -0.12822365609971714262 -0.10165192910994491626 -0.07708346157431031354 -0.05401951945282916501 -0.03200143349551053812 -0.01059934024084906168 
0.01006285643498250337 0.03040229311945363833 0.05139066821227111781 0.07348679415536740755 0.09718977345769763687 0.12305700617371795325 0.15172369850130595914 0.18392346221612232426 0.22050831836509576789 0.26246374741693556665 0.31090893069924852021 0.36706122890332704145 0.43212225033130380325 0.50700311750609738937 0.59174339584537660741 0.68441217849506630344 0.77933794892043217750 0.86511827507628091816 0.92487427292849422322 0.94452575149009621036 0.92985612738003653455 0.89331353283410019905 0.84562967794532539756 0.79388175655489057192 0.74211747954024742668 0.69240992133301815237 0.64568323206415367821 0.60223845488867500109 0.56205843425367385535 0.52497567300165970394 0.49076148341184233637 0.45917171496494657568 0.42996908706109726594 0.40293314579845751489 0.37786380993405033202 0.35458170396408861258 0.33292697760670120211 0.31275750299921245556 0.29394690639088172368 0.27638265827644503680 0.25996432215733444870 0.24460199743055466293 0.23021495918523315893 0.21673048217835555462 0.20408282990885262542 0.19221238810485208326 0.18106492268593732398 0.17059094405928787452 0.16074516177253528326 0.15148601572265718573 0.14277527214584861959 0.13457767441529155938 0.12686064024128640426 0.11959399820766769551 0.11274975771119688517 0.10630190732725641745 0.10022623742115266410 0.09450018349658750871 0.08910268732707837813 0.08401407338474831121 0.07921593846780150550 0.07469105275333620675 0.07042327077404930691 0.06639745104321970182 0.06259938324336133952 0.05901572205385230419 0.05563392682572998460 0.05244220642616426176 0.04942946866875574941 0.04658527382737087663 0.04389979179769243345 0.04136376252973361645 0.03896845940207893655 0.03670565525103808291 0.03456759080261107009 0.03254694528603163661 0.03063680903325538551 0.02883065789077821073 0.02712232928981483937 0.02550599983685453154 0.02397616430122595510 0.02252761588887319810 0.02115542770147360585 0.01985493529026993720 0.01862172022212282840 0.01745159458198752844 0.01634058634308988012 0.01528492554067617526 0.01428103119158641299 0.01332549890477152665 0.01241508913305100492 0.01154671601927503843 0.01071743679281644823 0.00992444167664086052 0.00916504426554998197 0.00843667234024958468 0.00773685908303956005 0.00706323466283520496 0.00641351815918400625 0.00578550979622449724 0.00517708345857292862 0.00458617946269557208 0.00401079755859679032 0.00344899013670962873 0.00289885561654101842 0.00235853199410329673 0.00182619052566668216 0.00130002952590024812 0.00077826825910509712 0.00025914090247991517 -0.00025910943947105025 -0.00077823668960974590 -0.00129999774307720806 -0.00182615842197364486 -0.00235849946092048235 -0.00289882254378981408 -0.00344895641239795214 -0.00401076306866254839 -0.00458614409035884574 -0.00517704708413113668 -0.00578547229658443740 -0.00641347940745051748 -0.00706319452783987778 -0.00773681742899767766 -0.00843662902612563048 -0.00916499914473623001 -0.00992439459643279509 -0.01071738759383822348 -0.01154666453497321665 -0.01241503518919329085 -0.01332544231860410822 -0.01428097177152254371 -0.01528486308553678175 -0.01634052064142244021 -0.01745152541132000135 -0.01862164734813098743 -0.01985485846610790528 -0.02115534666682794551 -0.02252753036912191753 -0.02397607400651757814 -0.02550590446109224363 -0.02712222850963896814 -0.02883055136438883448 -0.03063669639924826438 -0.03254682616215753832 -0.03456746478444683301 -0.03670552191062270708 -0.03896831828627989047 -0.04136361315878300804 -0.04389963366351834484 -0.04658510639167057210 -0.04942929136114715405 -0.05244201864210928932 -0.05563372792449616799 -0.05901551135597649100 -0.06259916002821830361 -0.06639721454635261200 -0.07042302018433033162 -0.07469078720985733444 -0.07921565705670208235 -0.08401377513549967979 -0.08910237120850206249 -0.09449984841295666627 -0.10022588220764072631 -0.10630153074487447284 -0.11274935844172273569 -0.11959357484748078804 -0.12686019129531100891 -0.13457719828972924958 -0.14277476714077419473 -0.15148548002326234219 -0.16074459343966618352 -0.17059034101911840775 -0.18106428271798868934 -0.19221170882901483790 -0.20408210877043031495 -0.21672971643128313701 -0.23021414587317379219 -0.24460113336523703342 -0.25996340389384919867 -0.27638168208506896928 -0.29394586822457713371 -0.31275639845654013005 -0.33292580188905296357 -0.35458045182677644380 -0.37786247563080910261 -0.40293172301873514396 -0.42996756886125142572 -0.45917009369509820260 -0.49075975064388321911 -0.52497381946989829515 -0.56205644983068625553 -0.60223632863974141394 -0.64568095246318568670 -0.69240747679358560784 -0.74211485953869171794 -0.79387895383003004302 -0.84562669255440259253 -0.89331037912366906273 -0.92985284468057760598 -0.94452241701712347233 -0.92487100784179654411 -0.86511522095221060624 -0.77933519762889591487 -0.68440976232007622038 -0.59174130681800884979 -0.50700132763599192742 -0.43212072481183139150 -0.36705993306772821683 -0.31090783309736830242 -0.26246282084052496852 -0.22050753990361798840 -0.18392281290998097054 -0.15172316286993087209 -0.12305657174446413271 -0.09718943034764435107 -0.07348653472404056974 -0.05139048678707063000 -0.03040218578980805053 -0.01006282090995094108 
0.00931261139552885808 0.02815410135944662606 0.04765387541452836828 0.06828300124718245101 0.09056300552731211262 0.11509044396500467400 0.14256606278129302368 0.17383002722395013429 0.20990445936119650483 0.25204346146531220185 0.30178750302359502733 0.36100999633011388035 0.43192037795903193143 0.51692952809432868300 0.61814623310108340881 0.73598655646420763077 0.86592736511964751855 0.99238904063873811801 1.08221868392566200612 1.09639019518790292729 1.05829712399748254725 0.99550487599755932422 0.92511909093978439422 0.85558452347987090647 0.79041864177236464961 0.73072556839179458876 0.67653758495372473547 0.62746269865540105215 0.58297867108435874606 0.54255864954063759420 0.50571962316061536136 0.47203669483460886092 0.44114296057344071222 0.41272394146246171864 0.38651050688054633397 0.36227193616083286365 0.33980972988585489425 0.31895232566290010467 0.29955068344234669908 0.28147463677036244079 0.26460989112301880333 0.24885555727148123140 0.23412212214662275755 0.22032977558015587327 0.20740702601824367868 0.19528955096883349185 0.18391923845142099658 0.17324338426115581946 0.16321401673295432566 0.15378732618883783623 0.14492318064480369522 0.13658471285548534624 0.12873796657758229678 0.12135159217544044807 0.11439658349434167484 0.10784604937753461407 0.10167501437535753084 0.09586024414514060510 0.09038009181274730963 0.08521436219753319996 0.08034419131738190778 0.07575193901439569721 0.07142109289020259766 0.06733618202686919574 0.06348269920813720546 0.05984703055289419815 0.05641639163730061135 0.05317876931894560677 0.05012286859145897999 0.04723806389300033715 0.04451435437431094932 0.04194232269855713291 0.03951309700313432316 0.03721831570238531839 0.03505009485045063045 0.03300099781947007926 0.03106400707745482492 0.02923249787537884892 0.02750021367603716627 0.02586124317454752131 0.02430999877701900402 0.02284119641855597571 0.02144983661243715645 0.02013118663385715656 0.01888076375056391143 0.01769431942015953219 0.01656782438150927739 0.01549745457310569563 0.01447957781809949829 0.01351074121786699500 0.01258765920322146847 0.01170720219408782903 0.01086638582263987907 0.01006236067766397291 0.00929240253053409404 0.00855390300638747547 0.00784436066420979294 0.00716137245410863876 0.00650262551989744253 0.00586588931718701190 0.00524900801876393430 0.00464989318001762797 0.00406651663855672751 0.00349690362281163125 0.00293912604549584344 0.00239129595818177165 0.00185155914498191798 0.00131808883225059681 0.00078907949288997692 0.00026274072387089120 -0.00026270882389156647 -0.00078904748490871146 -0.00131805660805561775 -0.00185152659548049048 -0.00239126297321534675 -0.00293909251343371647 -0.00349686943016958018 -0.00406648166956069534 -0.00464985731633560384 -0.00524897113908295854 -0.00586585129668526495 -0.00650258622986787937 -0.00716133176162092600 -0.00784431843149080432 -0.00855385909047323700 -0.00929235678281847832 -0.01006231294323589598 -0.01086633594000852021 -0.01170714999434663284 -0.01258760450962514987 -0.01351068384520037746 -0.01447951757208132406 -0.01549739124971083459 -0.01656775776624097585 -0.01769424928755147786 -0.01888068986296453922 -0.02013110874086510016 -0.02144975445007857306 -0.02284110970844022148 -0.02430990722517956115 -0.02586114647049775339 -0.02750011149184272696 -0.02923238986431708764 -0.03106389287299393676 -0.03300087703387188931 -0.03504996707343499551 -0.03721818049979952470 -0.03951295391525444511 -0.04194217123857257867 -0.04451419402665079961 -0.04723789411133327842 -0.05012268879685144451 -0.05317857889775678970 -0.05641618993892927314 -0.05984681688743387351 -0.06348247284364838539 -0.06733594218681138166 -0.07142083875037175122 -0.07575166969978341935 -0.08034390589880646694 -0.08521405968784423468 -0.09037977116283402168 -0.09585990423961188167 -0.10167465402789732654 -0.10784566732565781244 -0.11439617839386684306 -0.12135116259425315910 -0.12873751098887220579 -0.13658422963023053587 -0.14492266804356557230 -0.15378678235250853312 -0.16321343967243995277 -0.17324277184591230228 -0.18391858839638952627 -0.19528886081986884804 -0.20740629313518943455 -0.22032899711782794050 -0.23412129503299849986 -0.24885467818224982217 -0.26460895645224469241 -0.28147364259621110438 -0.29954962548697838809 -0.31895119924506443176 -0.33980852986489562539 -0.36227065687007953265 -0.38650914204768960225 -0.41272248411457101991 -0.44114140292323189563 -0.47203502814475439830 -0.50571783758368571426 -0.54255673393405423610 -0.58297661280562296238 -0.62746048335699133869 -0.67653519642824899716 -0.73072298858825546208 -0.79041585125617652707 -0.85558150293040535761 -0.92511582493424004969 -0.99550136153062851463 -1.05829338787558735469 -1.09638632460385121448 -1.08221486338369077274 -0.99238553722656941414 -0.86592430815404020095 -0.73598395822540685351 -0.61814405087039558939 -0.51692770318583936007 -0.43191885315577827065 -0.36100872185984372864 -0.30178643762509976822 -0.25204257167718485677 -0.20990371833567972315 -0.17382941355157638386 -0.14256555947981253141 -0.11509003766057832041 -0.09056268581213319790 -0.06828276018713511086 -0.04765370718160202856 -0.02815400196669676225 -0.00931257851909879017 
0.00834609918313855559 0.02524762550812909012 0.04278773083923326226 0.06142832989149193956 0.08168880343946693934 0.10417570137755238768 0.12962008143489800460 0.15892612453727195110 0.19323603039035130990 0.23401813605949506325 0.28318762359975546694 0.34327087543445156115 0.41761973708034472175 0.51064838381118859978 0.62792545200034077801 0.77546044914101663892 0.95599591445525544664 1.15629183843340199722 1.31522122694765930540 1.30051922133832431605 1.21143729742443473363 1.10528975621888347902 1.00375728633646188470 0.91291860465250396217 0.83324699567757232188 0.76353612550812410831 0.70227884070370283354 0.64809608369489568602 0.59983490188776911189 0.55656063091596985615 0.51752166485543593666 0.48211248063953271448 0.44984211893557168871 0.42030915259732237743 0.39318233996491036564 0.36818580391293154186 0.34508768011301205192 0.32369138632427296720 0.30382886494521921250 0.28535531423959592523 0.26814504829292040711 0.25208821838575867780 0.23708819654954749190 0.22305947197739151022 0.20992594761516936153 0.19761955130081720888 0.18607909588959081759 0.17524933780101670244 0.16508019470927504102 0.15552609165490949295 0.14654541138896970409 0.13810002978425051090 0.13015492103809700453 0.12267782042216679450 0.11563893471317809869 0.10901069231317617181 0.10276752655765553079 0.09688568689588672456 0.09134307358128701537 0.08611909227532188460 0.08119452558977724443 0.07655141909662543931 0.07217297974548286810 0.06804348496593726203 0.06414820100939411240 0.06047330931227001827 0.05700583985151608246 0.05373361062090853402 0.05064517248515421066 0.04772975877890051066 0.04497723910808382186 0.04237807688708628007 0.03992329020958917951 0.03760441570489825303 0.03541347507725278732 0.03334294406395987842 0.03138572358163504994 0.02953511285713861234 0.02778478436441744748 0.02612876040822609269 0.02456139121375988665 0.02307733439595449632 0.02167153569584856498 0.02033921088217760520 0.01907582872615276592 0.01787709496667067022 0.01673893718950880682 0.01565749055212783958 0.01462908428985887355 0.01365022894539213993 0.01271760426785339959 0.01182804773120826880 0.01097854362602790346 0.01016621268068784723 0.00938830217259156719 0.00864217649062304361 0.00792530811331682017 0.00723526896952209064 0.00656972214915008124 0.00592641393392878690 0.00530316611931813675 0.00469786860006760065 0.00410847219282084453 0.00353298167061755208 0.00296944898447892847 0.00241596664816934315 0.00187066126392188004 0.00133168716530351894 0.00079722015624006382 0.00026545132403188454 -0.00026541909497579397 -0.00079718781815618645 -0.00133165460875939168 -0.00187062837870732857 -0.00241593332298506436 -0.00296941510650183815 -0.00353294712526597277 -0.00410843686307171829 -0.00469783236639154111 -0.00530312885915651400 -0.00592637552119412714 -0.00656968245378974913 -0.00723522785718688777 -0.00792526544481475526 -0.00864213212154962829 -0.00938825595281189695 -0.01016616445371543165 -0.01097849322859834054 -0.01182799499272135790 -0.01271754900967203561 -0.01365017098043930233 -0.01462902342185656845 -0.01565742657495095003 -0.01673886988642070417 -0.01787702410970537503 -0.01907575407528894207 -0.02033913218431937509 -0.02167145268435421990 -0.02307724678944744756 -0.02456129871521439689 -0.02612866270391811518 -0.02778468112289878000 -0.02953500372806616703 -0.03138560819454683237 -0.03334282202698102271 -0.03541334597570333642 -0.03760427909987595907 -0.03992314563639576264 -0.04237792385370531267 -0.04497707709318399250 -0.04772958723013531745 -0.05064499081719187057 -0.05373341821321209189 -0.05700563604606190271 -0.06047309341114137649 -0.06414797227219992681 -0.06804324260686944736 -0.07217272293050525089 -0.07655114694007814080 -0.08119423715082785264 -0.08611878655426175033 -0.09134274951537291187 -0.09688534335480114557 -0.10276716233874050310 -0.10901030613608586606 -0.11563852521390527439 -0.12267738614680778753 -0.13015446043562584055 -0.13809954119870349043 -0.14654489305064577476 -0.15552554167069465585 -0.16507961105169444149 -0.17524871829581123439 -0.18607843820182157213 -0.19761885291888325877 -0.20992520583258733602 -0.22305868387188565460 -0.23708735895868082721 -0.25208732787860899105 -0.26814410113672693114 -0.28535430636061065446 -0.30382779188206587850 -0.32369024317192018891 -0.34508646145543053763 -0.36818450374090816446 -0.39318095157526877781 -0.42030766846857914310 -0.44984053057230244388 -0.48211077837705340610 -0.51751983761212261292 -0.55655866587704827531 -0.59983278410082496723 -0.64809379555437862663 -0.70227636130452353314 -0.76353342987506400696 -0.83324405396727863060 -0.91291538170112651596 -1.00375374272154216371 -1.10528585418897584702 -1.21143302068725855491 -1.30051463013895030052 -1.31521658386244144623 -1.15628775641624104153 -0.95599253953525697991 -0.77545771155711873401 -0.62792323525236226622 -0.51064658108120497548 -0.41761826276561109239 -0.34326966359080113289 -0.28318662386599219305 -0.23401730990739999516 -0.19323534821032800624 -0.15892556348083064499 -0.12961962383714914493 -0.10417533360589342761 -0.08168851505316626627 -0.06142811303076423091 -0.04278757978550914998 -0.02524753637627281944 -0.00834606971884645568 
0.00717025901200818438 0.02170257065071123925 0.03682109254302678991 0.05295378404013839635 0.07058817696137142939 0.09030347667091986885 0.11281243704340138123 0.13901835909986171025 0.17009540160350500315 0.20760542878278775980 0.25367397988154016808 0.31126614472792191179 0.38463931111689997344 0.48011881806963363495 0.60744674194800785116 0.78193387364410282814 1.02630400512693564785 1.36156117169206836159 1.72185516409330552356 1.57902816579327365254 1.38164308814305858419 1.21045956511707131220 1.07170169353450916994 0.95908561311616402634 0.86611461077728324476 0.78789309725944667306 0.72094556865812342572 0.66280789353267310915 0.61170422185582551400 0.56632730738013004057 0.52569392470568243603 0.48904944393251437162 0.45580388193205423342 0.42548821002636905142 0.39772389646879457992 0.37220125941310411299 0.34866380032900878838 0.32689667457587057164 0.30671807577463128247 0.28797270694985832584 0.27052676942329156873 0.25426407142905227410 0.23908297368838704600 0.22489396816463336215 0.21161774116425502434 0.19918361072963852720 0.18752825600506839443 0.17659467634407843839 0.16633133264827626441 0.15669143433259535847 0.14763234347192510931 0.13911507385451993279 0.13110386736837176258 0.12356583376194163471 0.11647064262290451886 0.10979025860432978234 0.10349871264616172795 0.09757190329947706964 0.09198742334122211872 0.08672440773263012659 0.08176339966971313267 0.07708623203687925418 0.07267592202904626930 0.06851657708184299977 0.06459331055122530252 0.06089216583519907466 0.05740004783559515822 0.05410466082805487353 0.05099445194934215664 0.04805855962935701164 0.04528676639201090204 0.04266945553208167929 0.04019757124314793373 0.03786258183035906555 0.03565644568968240335 0.03357157977755487188 0.03160083032800353742 0.02973744560707647366 0.02797505051621462790 0.02630762288021282203 0.02472947127379665488 0.02323521425555696851 0.02181976089279835662 0.02047829247281196530 0.01920624530524883689 0.01799929453081827724 0.01685333885773077078 0.01576448615607795034 0.01472903984377271769 0.01374348600597596892 0.01280448119157506781 0.01190884083695720186 0.01105352826954564271 0.01023564424643130799 0.00945241698856458257 0.00870119267015967424 0.00797942632887238545 0.00728467316152947575 0.00661458017329197290 0.00596687815006324840 0.00533937392452221715 0.00472994290804384931 0.00413652186201818317 0.00355710188250535353 0.00298972157364296720 0.00243246038620803517 0.00188343209731267613 0.00134077840882151911 0.00080266264274819754 0.00026726351100236911 -0.00026723106193227153 -0.00080263008393088864 -0.00134074562996522317 -0.00188339898753442370 -0.00243242683349909061 -0.00298968746433925237 -0.00355706710124081837 -0.00413648629109197863 -0.00472990642708559506 -0.00533933640999739723 -0.00596683947508502843 -0.00661454020693674760 -0.00728463176847216065 -0.00797938336905334999 -0.00870114799818855200 -0.00945237045317903757 -0.01023559569015231041 -0.01105347752789975768 -0.01190878773822012793 -0.01280442555591565501 -0.01374342764505653847 -0.01472897855999966144 -0.01576442174177405953 -0.01685327109477385843 -0.01799922318958202538 -0.01920617014404324419 -0.02047821323688414630 -0.02181967731362810525 -0.02323512604980093599 -0.02472937814234410503 -0.02630752450715811985 -0.02797494656781474021 -0.02973733573054193613 -0.03160071415015119900 -0.03357145690379370606 -0.03565631570249638838 -0.03786244428757690184 -0.04019742567682227374 -0.04266930144659730750 -0.04528660326223787891 -0.04805838689891372972 -0.05099426902861192712 -0.05410446709186444991 -0.05739984262099151469 -0.06089194843888479092 -0.06459308022708887265 -0.06851633303792958873 -0.07267566342468334550 -0.07708595797919437498 -0.08176310921013507649 -0.08672409986297702211 -0.09198709698953144720 -0.09757155732548594695 -0.10349834583623762629 -0.10978986966599657560 -0.11647023017888724628 -0.12356539634350849344 -0.13110340340815318516 -0.13911458167834844790 -0.14763182128962104578 -0.15669088022802146742 -0.16633074456781360428 -0.17659405208377998431 -0.18752759319607903432 -0.19918290682117367751 -0.21161699340448425488 -0.22489317357847815604 -0.23908212905133341408 -0.25426317323673675030 -0.27052581385542340264 -0.28797168982740206644 -0.30671699250869766118 -0.32689552010508660107 -0.34866256904407644246 -0.37219994506292208847 -0.39772249204397813749 -0.42548670761212936675 -0.45580227252034699603 -0.48904771717911410533 -0.52569206861078798809 -0.56632530786114299026 -0.61170206216628997264 -0.66280555345511804610 -0.72094302336033422307 -0.78789031564036160482 -0.86611155303683406981 -0.95908222718528668427 -1.07169791006173409365 -1.21045529181644129224 -1.38163821054546787082 -1.57902259140221001843 -1.72184908551083148964 -1.36155636504071142490 -1.02630038201364626183 -0.78193111321540886838 -0.60744459750075308069 -0.48011712312102050593 -0.38463795323471994259 -0.31126504587172254546 -0.25367308434063623457 -0.20760469587611657394 -0.17009480111741248631 -0.13901786832429652296 -0.11281203878206663704 -0.09030315787265374983 -0.07058792776385339196 -0.05295359709725222519 -0.03682096255340355784 -0.02170249403403802513 -0.00717023369885822284 
0.00580262522639096723 0.01757130553964092456 0.02984028464203758446 0.04297753676461679717 0.05740664369491388364 0.07363759130128433306 0.09230783096786598918 0.11423947321532179622 0.14052178814111915273 0.17263419758670073278 0.21263672241567221910 0.26348041247884923521 0.32955254458963634256 0.41774083540245476875 0.53980882407797747824 0.71852429836041786793 1.00572506071639256042 1.54179367911468689911 2.63161009194007666778 1.91209518959835422791 1.52564732423752058565 1.28320372257179471376 1.11350430956844026475 0.98560754350037216298 0.88423273705590998972 0.80097608409438691979 0.73080244313661191224 0.67048569992189710476 0.61784678462277242694 0.57135045204305290323 0.52987728265466826905 0.49258748845262778637 0.45883575483384209104 0.42811590910753255512 0.40002377647076919898 0.37423153694158117766 0.35046958721413518090 0.32851343587560966064 0.30817405662771868435 0.28929066836185113321 0.27172525102144029496 0.25535832421882659338 0.24008565861045927381 0.22581568582855501837 0.21246743814740232104 0.19996889444847643080 0.18825564105707701112 0.17726977892170947548 0.16695902520714489548 0.15727596955538408752 0.14817745431162326897 0.13962405479356204685 0.13157964081890710650 0.12401100463425700215 0.11688754341223769884 0.11018098683504004565 0.10386516212307937701 0.09791579031455849291 0.09231030875146642445 0.08702771564408855187 0.08204843331954983499 0.07735418735202351237 0.07292789925202941559 0.06875359078125241330 0.06481629827853541137 0.06110199564171140546 0.05759752482766456599 0.05429053290625494854 0.05116941485468119721 0.04822326139707047016 0.04544181129854500678 0.04281540760609794938 0.04033495740057713858 0.03799189468356107408 0.03577814607368737243 0.03368609902840433157 0.03170857234568862093 0.02983878872708058128 0.02807034921318503351 0.02639720932259932359 0.02481365674569423890 0.02331429045953139698 0.02189400114690405463 0.02054795281098809046 0.01927156549130868909 0.01806049899354261745 0.01691063755458568213 0.01581807537063644603 0.01477910292329158784 0.01379019404321451397 0.01284799365547205190 0.01194930615561985363 0.01109108436869817374 0.01027041904705992825 0.00948452886503463842 0.00873075087248860286 0.00800653137047741166 0.00730941717432519351 0.00663704723232272017 0.00598714456841632336 0.00535750852048035540 0.00474600724550945999 0.00415057046471225405 0.00356918242356306066 0.00299987504121881909 0.00244072122565009006 0.00188982833008901935 0.00134533172983101893 0.00080538849503965020 0.00026817113904444641 -0.00026813857989736528 -0.00080535582566408160 -0.00134529883977698599 -0.00188979510803890562 -0.00244068755905060136 -0.00299984081621270434 -0.00356914752427634797 -0.00415053477312935133 -0.00474597064080369349 -0.00535747087875916746 -0.00598710576213840918 -0.00663700713026472121 -0.00730937564076568173 -0.00800648826481386439 -0.00873070604880774731 -0.00948448217159119852 -0.01027037032579201405 -0.01109103345470770045 -0.01194925287646976357 -0.01284793783078164338 -0.01379013548399164214 -0.01477904143115828066 -0.01581801073736927715 -0.01691056956123313665 -0.01806042740971899874 -0.01927149007439308767 -0.02054787330556316280 -0.02189391728343875049 -0.02331420195365820069 -0.02481356329724493728 -0.02639711061467909375 -0.02807024491068695407 -0.02983867847603447615 -0.03170845577173729557 -0.03368597573548962054 -0.03577801564272120594 -0.03799175667108986576 -0.04033481133680837105 -0.04281525299355624925 -0.04544164761032688793 -0.04822308807481427012 -0.05116923130649706636 -0.05429033850466319366 -0.05759731890710260982 -0.06110177749631058586 -0.06481606715928323048 -0.06875334589327977697 -0.07292763975114663344 -0.07735391234185931553 -0.08204814184756623052 -0.08702740669785709315 -0.09230998125446332470 -0.09791544312140332273 -0.10386479401457746063 -0.11018059651269182520 -0.11688712949207860636 -0.12401056564018789197 -0.13157917517523179396 -0.13962356081686894127 -0.14817693020150923822 -0.15727541338398964843 -0.16695843490781503426 -0.17726915227544762232 -0.18825497567756385719 -0.19996818776519162397 -0.21246668738568047496 -0.22581488798632937121 -0.24008481043153634404 -0.25535742216140133731 -0.27172429122065783202 -0.28928964658491423956 -0.30817296822004425216 -0.32851227569576058052 -0.35046834955295536052 -0.37423021542277640217 -0.40002236392562579015 -0.42811439741572154816 -0.45883413471788686566 -0.49258574920834141686 -0.52987541179082331411 -0.57134843479050911874 -0.61784460324790946295 -0.67048333273936588927 -0.73079986304151056675 -0.80097325628928062180 -0.88422961535452127002 -0.98560406394141486519 -1.11350037852387773185 -1.28319919246961888781 -1.52564193827603489240 -1.91208843941354311724 -2.63160080173806942838 -1.54178823622216176759 -1.00572151026328437950 -0.71852176179009408230 -0.53980691841416739152 -0.41773936066738071027 -0.32955138118050231189 -0.26347948232067375240 -0.21263597174869364181 -0.17263358813904172706 -0.14052129205890134811 -0.11423906991686716417 -0.09230750509417462446 -0.07363733133878780368 -0.05740644103235173490 -0.04297738504099687940 -0.02984017929680400638 -0.01757124350762223619 -0.00580260474140580074 
0.00427156158050223667 0.01293974163939060062 0.02199120372070262341 0.03170943468124742814 0.04242326975243293496 0.05453241387135765450 0.06854182231145977688 0.08510991465252359944 0.10511808015900903079 0.12977285100702062870 0.16075829971561872433 0.20046623818194331257 0.25234961936026145679 0.32148315487258161127 0.41552342060091618237 0.54662943500332850100 0.73627826026363973888 1.03017366521471864793 2.79256335729518490041 1.84621686607920265644 1.38764364176771337611 1.12716538774684416069 0.95899717286827979024 0.83940965154361690814 0.74821136029929347089 0.67513147273066576037 0.61447899352954993279 0.56285323786116547851 0.51808428164943176597 0.47870786807032772447 0.44368996196833887513 0.41227232078662146009 0.38388129068586940296 0.35807282791702194080 0.33449525465362500709 0.31286483817649157757 0.29294989593969383845 0.27455810548816117489 0.25752841437623197329 0.24172350942950437958 0.22702614706195234362 0.21333530112283821678 0.20056268974354854451 0.18863105886311645754 0.17747180392687744721 0.16702469735745373303 0.15723514518730907774 0.14805463321548217870 0.13943897377364766754 0.13134839623895083749 0.12374706757092296394 0.11660166432517855839 0.10988175105115710606 0.10355952614280698743 0.09760932881864334276 0.09200780170588115925 0.08673283998392543326 0.08176402179312330931 0.07708245234252057709 0.07267068576330031060 0.06851242323255238298 0.06459230236477889187 0.06089595988639513041 0.05740993362904499298 0.05412213577581747453 0.05102044863420921589 0.04809385549906131790 0.04533244238341792298 0.04272610367427066846 0.04026579828529976840 0.03794332589999009631 0.03575033914318428985 0.03367908946369380790 0.03172252511013824022 0.02987399083686739440 0.02812717867646416167 0.02647592997739948648 0.02491470460805934872 0.02343803524644912095 0.02204104833811155670 0.02071862025911429955 0.01946661585918565626 0.01828066296408221991 0.01715674269103295568 0.01609111418247353639 0.01507980686083792987 0.01411981179297629868 0.01320745907128977915 0.01234002634388358180 0.01151431680491759452 0.01072753568834792885 0.00997730110327344974 0.00926068926708408305 0.00857534502355548900 0.00791904384808244342 0.00728958715007539497 0.00668491427972478687 0.00610283170199320442 0.00554149174925666274 0.00499885568167891380 0.00447302286993957708 0.00396246019132997021 0.00346548214512145498 0.00297993091612179213 0.00250470505422176193 0.00203779103409140868 0.00157779208833044621 0.00112304236588515885 0.00067215332603544136 0.00022374415622852033 -0.00022407758316288009 -0.00067260327121152841 -0.00112354216072898410 -0.00157805857020201258 -0.00203812390684911943 -0.00250512091429651914 -0.00298041305212466169 -0.00346584731120727846 -0.00396307470062858339 -0.00447363686034331527 -0.00499953570265372106 -0.00554222108180968918 -0.00610351035818652680 -0.00668557549581549199 -0.00729031411977874161 -0.00791963665538469516 -0.00857578693595460219 -0.00926099685547139388 -0.00997767412142914860 -0.01072815723281994767 -0.01151490367427030793 -0.01234064505216793221 -0.01320817612780051699 -0.01412059378139372302 -0.01508060370583816368 -0.01609175922916337639 -0.01715746895847645656 -0.01828143701072653532 -0.01946732096925042621 -0.02071938950916596758 -0.02204159846272902429 -0.02343868249137200446 -0.02491523230272283534 -0.02647638789458615916 -0.02812771649800097432 -0.02987450843290995195 -0.03172290568549970824 -0.03367934943646776202 -0.03575054487782135249 -0.03794369362632767084 -0.04026617784381639892 -0.04272631158191762119 -0.04533234509941014290 -0.04809398559728715605 -0.05102048934787258017 -0.05412210338341028742 -0.05741004422627196679 -0.06089592994382970331 -0.06459218139386604940 -0.06851244390331542866 -0.07267076430230774708 -0.07708253825092736822 -0.08176399792412725187 -0.08673288891397720746 -0.09200775625157706084 -0.09760930486058519429 -0.10355945632865784511 -0.10988171785872827280 -0.11660153368481478153 -0.12374688854122817272 -0.13134830108125361559 -0.13943869499954344993 -0.14805418636690206857 -0.15723472890888731679 -0.16702441028159606407 -0.17747161135675854071 -0.18863070949405275067 -0.20056244839694165050 -0.21333506610301650186 -0.22702568328404765241 -0.24172293134380623547 -0.25752785287374535539 -0.27455759129482804060 -0.29294920969472504346 -0.31286407659589593466 -0.33449444743936040947 -0.35807187106260529585 -0.38388019617140817230 -0.41227111652038195277 -0.44368884148118625799 -0.47870660739477827184 -0.51808282182890685874 -0.56285153455115455312 -0.61447699956340062766 -0.67512927011573076186 -0.74820904158827394870 -0.83940698305697392101 -0.95899413682010248294 -1.12716169883608152702 -1.38763878374581484110 -1.84621042218728748097 -2.79255344402258742775 -1.03017002846838279240 -0.73627566102720531926 -0.54662750526755898850 -0.41552195369844668882 -0.32148201995383429708 -0.25234872849924816496 -0.20046553048183313184 -0.16075773219447031526 -0.12977239287247865906 -0.10511770906233564027 -0.08510961419008949980 -0.06854158033897356228 -0.05453222135600940823 -0.04242311998578884857 -0.03170932273758308995 -0.02199112608519834811 -0.01293969595824236152 -0.00427154650054953344 
0.00261544103638988723 0.00792489571671328719 0.01347535392006493637 0.01944572848741388249 0.02604458676211618418 0.03352697212031019447 0.04221712975412184043 0.05254028292428714053 0.06506776683531279026 0.08058082656665410681 0.10015738725777212359 0.12527662117293725252 0.15789653979689788343 0.20031874412668737584 0.25417226844977380829 0.31619176078827027077 0.36258488011995937406 0.29181411059892248261 1.72426036781914149287 1.22668691870941892752 0.91354140918653570225 0.72277950291521619874 0.60140272761799451473 0.51862500960453417065 0.45805079729177589076 0.41101515524388793077 0.37280558640162553274 0.34073220911423618418 0.31316719217855393254 0.28906483873214483538 0.26771578287565495069 0.24861552816446422232 0.23139050675524686085 0.21575651265592910022 0.20149115709244824757 0.18841641580280565904 0.17638807081610252681 0.16528648449920524399 0.15501250283378453787 0.14548166005212692653 0.13662181386209226730 0.12837134688581386399 0.12067623567091347037 0.11348955109014013942 0.10676929340647234312 0.10047889187347892881 0.09458553940078219535 0.08905955972693391232 0.08387404104581719366 0.07900500254010012213 0.07443106131432841721 0.07013183367376996102 0.06608856795153883468 0.06228484394910083211 0.05870527397533464864 0.05533553615322261976 0.05216237441985072110 0.04917346529964561341 0.04635768435790055958 0.04370390715990879471 0.04120287444564496582 0.03884519372832073714 0.03662187220143664490 0.03452524932612277553 0.03254788105699901735 0.03068247322879358308 0.02892236450335872178 0.02726170955646978200 0.02569411350350492285 0.02421436384736352920 0.02281764777123385449 0.02149880273805138131 0.02025323242449417194 0.01907665692080229292 0.01796487958394266116 0.01691433659800622991 0.01592131426697562802 0.01498244861508624126 0.01409430905319197791 0.01325424769937910696 0.01245888392453764482 0.01170595287369735615 0.01099267343818155496 0.01031688068309222217 0.00967607660662395119 0.00906801300715187608 0.00849069148323167155 0.00794211363341901233 0.00742059746983159130 0.00692397805757138940 0.00645092312900885645 0.00599981730964316284 0.00556886203817441583 0.00515669174028232646 0.00476197414833734456 0.00438331038132844242 0.00401968458518808802 0.00366973118559599243 0.00333210126157723607 0.00300586222579113382 0.00268963185057202736 0.00238249420192460093 0.00208371653265260193 0.00179173342829130888 0.00150612855520648736 0.00122541976566026278 0.00094877439238416628 0.00067519323465603520 0.00040411007873331073 0.00013449241720309146 -0.00013485879080121776 -0.00040459302574902267 -0.00067565952832637777 -0.00094894092583786005 -0.00122566956584080344 -0.00150657819553146055 -0.00179249948217830024 -0.00208453254657570142 -0.00238354336268287170 -0.00269058109125808187 -0.00300676150644108020 -0.00333313376899013747 -0.00367066377293667756 -0.00402061717252877315 -0.00438420966197838879 -0.00476277350891507467 -0.00515730791406099343 -0.00556929502515401964 -0.00600043348342182981 -0.00645178910296806407 -0.00692484403153059702 -0.00742141348375469079 -0.00794321275421339124 -0.00849195713747974423 -0.00906914543463699374 -0.00967724234079980761 -0.01031819629737640298 -0.01099405566584721328 -0.01170725183463616759 -0.01246006631205887061 -0.01325519694006516147 -0.01409532490725950993 -0.01498316470893712449 -0.01592198040079040311 -0.01691503603851174375 -0.01796551241106669750 -0.01907694002767357233 -0.02025353218471082073 -0.02149906919157729135 -0.02281799749148661141 -0.02421469691427091675 -0.02569406354346881471 -0.02726124326279943944 -0.02892223127659576676 -0.03068234000203062806 -0.03254764791016384606 -0.03452528263281351428 -0.03662180558805516739 -0.03884496058148556585 -0.04120287444564496582 -0.04370404038667174973 -0.04635775097128203709 -0.04917349860633635911 -0.05216249099326830674 -0.05533543623315041043 -0.05870522401529854745 -0.06228496052251842469 -0.06608870117830178970 -0.07013173375369774476 -0.07443126115447284974 -0.07900546883377046470 -0.08387422423261625681 -0.08905972626038760609 -0.09458588912103493840 -0.10047934151380388812 -0.10676967643341583880 -0.11348973427693921645 -0.12067665200454769092 -0.12837158003264903527 -0.13662183051543763668 -0.14548146021198249400 -0.15501248618043916849 -0.16528655111258672150 -0.17638785432261272490 -0.18841639914946028966 -0.20149114043910290595 -0.21575641273585688396 -0.23139019034168484268 -0.24861502856410311324 -0.26771549976878361576 -0.28906437243847449281 -0.31316649273804847420 -0.34073125987355012967 -0.37280443732079510122 -0.41101380632291295569 -0.45804956494421844582 -0.51862371064359535922 -0.60140117885687516264 -0.72277727136693670218 -0.91353832831764236744 -1.22668278867976709989 -1.72425457245495294956 -0.29181308042827869276 -0.36258360010959667097 -0.31619064455451151296 -0.25417137115828103422 -0.20031803695029493095 -0.15789598238083457638 -0.12527617891300191211 -0.10015703367492578835 -0.08058054209409193369 -0.06506753712788304611 -0.05254009744220411449 -0.04221698071562446364 -0.03352685376050115740 -0.02604449481720366721 -0.01944565983834536937 -0.01347530634816913875 -0.00792486773960016100 -0.00261543180309721512 
0.00088074788458070152 0.00266904627128083938 0.00453958775540663773 0.00655353858614371454 0.00878237668825776474 0.01131375809366175211 0.01425944166043358052 0.01776632045509041191 0.02203187769125092288 0.02732530116654086072 0.03401380157569855456 0.04258631945506907712 0.05364117452771544059 0.06772301338740960297 0.08465514828331466290 0.10138045957999941571 0.10605538882890508390 0.06631160444507955276 0.56990322461203390958 0.42272915168339869618 0.31705598146913877011 0.24900911332892408656 0.20520981580673947064 0.17563723808677877969 0.15435219768988875377 0.13807291976419833190 0.12499627999318363436 0.11410339340045540235 0.10478794498780530375 0.09666923928008941402 0.08949391228085802619 0.08308393972811245476 0.07730949214135307557 0.07207254792973571966 0.06729710122499454883 0.06292250054329430464 0.05889975174255823731 0.05518812074001289841 0.05175390116463063350 0.04856881563597426066 0.04560861688318595952 0.04285242161117253090 0.04028221090024430850 0.03788189761877447381 0.03563779271686939865 0.03353723965204835622 0.03156954697658420628 0.02972435630965719611 0.02799327436520115953 0.02636794116384066911 0.02484126238044837010 0.02340611038320616899 0.02205642335439961244 0.02078663907667532840 0.01959206130663915246 0.01846742758715436139 0.01740857458187861084 0.01641103919425290769 0.01547135752844042318 0.01458556608824324030 0.01375096703171152512 0.01296394658290012103 0.01222175693982308076 0.01152221651423701587 0.01086217782386711406 0.01023987561410422131 0.00965266200303460664 0.00909832209572414286 0.00857524051767200035 0.00808156874754217824 0.00761532503723572150 0.00717494397228790604 0.00675940969863120245 0.00636685704158423960 0.00599567062664618788 0.00564500113320320906 0.00531358290700723046 0.00500018360050091815 0.00470367078619915446 0.00442312853010662366 0.00415779077833633437 0.00390654175674853832 0.00366858210476550539 0.00344307915511876672 0.00322920024053985344 0.00302636249394083734 0.00283363332798103329 0.00265074628913453125 0.00247670217667916859 0.00231098473690849460 0.00215316098284290547 0.00200268135408521175 0.00185889637016600773 0.00172137304410568959 0.00158946189543485161 0.00146312961746275505 0.00134179334310147169 0.00122497012533528959 0.00111226028387534370 0.00100338071185035460 0.00089796503566219599 0.00079534712149609277 0.00069552696935204494 0.00059813820563192621 0.00050288107011908778 0.00040928926914318708 0.00031707969583294471 0.00022571944313654058 0.00013537504450766846 0.00004523048602322888 -0.00004463096558993129 -0.00013470891069289337 -0.00022515322939398175 -0.00031641356201816961 -0.00040868974870988950 -0.00050243142979411459 -0.00059793836548749368 -0.00069544370262519806 -0.00079516393469702962 -0.00089766527544554719 -0.00100301433825222830 -0.00111189391027721740 -0.00122448717831957765 -0.00134107724925058847 -0.00146243017695724120 -0.00158899560176450905 -0.00172070691029091449 -0.00185821358300586326 -0.00200203187361580603 -0.00215256146240960788 -0.00231045182985667452 -0.00247613596293660976 -0.00265032995550029682 -0.00283343348783660076 -0.00302606273372418855 -0.00322901705374079029 -0.00344289596831970357 -0.00366846553134791975 -0.00390640852998558330 -0.00415757428484653246 -0.00442307857007051553 -0.00470332106594639754 -0.00499955077337688181 -0.00531283350646560848 -0.00564406854586252393 -0.00599458815919717836 -0.00636537489384636501 -0.00675806077765628288 -0.00717374493142131087 -0.00761394280957006318 -0.00808015321318578117 -0.00857379167662486452 -0.00909675668125942138 -0.00965098001515229953 -0.01023842677305708548 -0.01086084555623756387 -0.01152081763322598817 -0.01222050793892037746 -0.01296248108850761582 -0.01374940161724680365 -0.01458415055388684323 -0.01546982542066644047 -0.01640969027327798813 -0.01740727562093979941 -0.01846624519963313560 -0.01959084561242718792 -0.02078582306275222891 -0.02205550742040429668 -0.02340542759604602452 -0.02484081274012339691 -0.02636765805696938969 -0.02799297460498451073 -0.02972452284311088988 -0.03156954697658420628 -0.03353735622546594186 -0.03563749295665274985 -0.03788163116524856378 -0.04028187783333692096 -0.04285218846433735962 -0.04560836708300541886 -0.04856846591572150373 -0.05175355144437787658 -0.05518787093983235775 -0.05889948528903233421 -0.06292255050333039890 -0.06729710122499454883 -0.07207254792973571966 -0.07730932560789939567 -0.08308354004782358970 -0.08949351260056914725 -0.09666893951987277911 -0.10478749534748034444 -0.11410271061329524400 -0.12499569712609572003 -0.13807230359041966494 -0.15435168143618227532 -0.17563703824663434716 -0.20520928289968765057 -0.24900811412820189616 -0.31705453262809157877 -0.42272745304217101969 -0.56990134278400716994 -0.06631137034988299206 -0.10605501442846776428 -0.10138010168262767685 -0.08465484942989764949 -0.06772277430825146549 -0.05364098516076332146 -0.04258616911443746655 -0.03401368149813649433 -0.02732520470107108190 -0.02203179991287718131 -0.01776625773522361174 -0.01425939132082942873 -0.01131371815313420015 -0.00878234568417804451 -0.00655351545042953676 -0.00453957172951414967 -0.00266903684889983894 -0.00088074477533481993 
-0.00088074788468062160 -0.00266904627155062357 -0.00453958775582297136 -0.00655353858663332289 -0.00878237668887393852 -0.01131375809431123258 -0.01425944166110304501 -0.01776632045572990037 -0.02203187769195702472 -0.02732530116732689862 -0.03401380157653455250 -0.04258631945591173640 -0.05364117452848815581 -0.06772301338812236615 -0.08465514828393083668 -0.10138045958051233875 -0.10605538882931475619 -0.06631160444525940889 -0.56990305807858032683 -0.42272911837670790192 -0.31705604808252024762 -0.24900937978244996884 -0.20521031540710055197 -0.17563783760721207727 -0.15435236422334244755 -0.13807281984412614340 -0.12499647983332806689 -0.11410359324059982100 -0.10478814482794975016 -0.09666940581354310780 -0.08949371244071357978 -0.08308377319465876099 -0.07730965867480676934 -0.07207314745016901725 -0.06729783397219080143 -0.06292316667710907974 -0.05890021803622857988 -0.05518835388684806276 -0.05175403439139358852 -0.04856911539619090945 -0.04560871680325817579 -0.04285245491786326966 -0.04028221090024430850 -0.03788203084553742883 -0.03563779271686939865 -0.03353737287881131124 -0.03156951366989346752 -0.02972442292303867362 -0.02799347420534559205 -0.02636780793707771409 -0.02484076278008728877 -0.02340577731629878144 -0.02205602367411074738 -0.02078640592984015711 -0.01959169493304102616 -0.01846666153326737003 -0.01740747546108423194 -0.01641000668684000630 -0.01547035832771826054 -0.01458440035406738389 -0.01374963476408197494 -0.01296291407548721963 -0.01222110745935367504 -0.01152136719362317763 -0.01086152834339770834 -0.01023857665316540988 -0.00965099666849766891 -0.00909685660133163765 -0.00857362514317117075 -0.00807978683958765487 -0.00761375962277100003 -0.00717377823811204962 -0.00675817735107386852 -0.00636570796075375256 -0.00599475469265087213 -0.00564423507931621771 -0.00531278354642950035 -0.00499951746668614305 -0.00470332106594639754 -0.00442309522341588490 -0.00415775747164559561 -0.00390649179671243019 -0.00366843222465718100 -0.00344296258170118108 -0.00322903370708615967 -0.00302602942703344979 -0.00283343348783660076 -0.00265027999546418869 -0.00247616926962734851 -0.00231035190978445826 -0.00215241158230128349 -0.00200178207343526537 -0.00185804704955216948 -0.00172049041680111259 -0.00158897894841913967 -0.00146263001710167373 -0.00134137700946723726 -0.00122460375173716329 -0.00111187725693184802 -0.00100301433825222830 -0.00089743212861037591 -0.00079504736127944398 -0.00069526051582613491 -0.00059782179206990804 -0.00050246473648485335 -0.00040878966878210576 -0.00031636360198206148 -0.00022515322939398175 -0.00013469225734752399 -0.00004476419235288631 0.00004519717933249012 0.00013514189767249718 0.00022551960299210805 0.00031668001554407965 0.00040893954889043016 0.00050271453666539401 0.00059815485897729559 0.00069569350280573872 0.00079543038822293965 0.00089793172897145723 0.00100348063192257086 0.00111242681732903748 0.00122515331213435275 0.00134207644997275111 0.00146336276429792633 0.00158961177554317601 0.00172125647068810395 0.00185857995660398956 0.00200263139404910362 0.00215337747633270737 0.00231118457705292712 0.00247681875009675423 0.00265106270269654942 0.00283413292834211461 0.00302667890750285551 0.00322971649424630414 0.00344374528893354181 0.00366916497185343360 0.00390730781063552968 0.00415844025880574009 0.00442366143715844373 0.00470407046648801952 0.00500043340068145881 0.00531401589398683427 0.00564556734694576789 0.00599630345377022422 0.00636737329529069029 0.00676015909917282443 0.00717585990628322179 0.00761600782439586597 0.00808205169455789019 0.00857559023792475728 0.00909855524255931414 0.00965271196307071477 0.01024005880090328446 0.01086249423742913223 0.01152274942128883595 0.01222240642029248647 0.01296449614329731048 0.01375126679192817392 0.01458618226202190726 0.01547184047545613512 0.01641143887454177275 0.01740904087554895341 0.01846814368100524462 0.01959297724063446822 0.02078745509059842789 0.02205690630141532438 0.02340632687669597090 0.02484157879401039173 0.02636869056438229456 0.02799394049901593462 0.02972505575016270996 0.03157021311039898137 0.03353775590575480692 0.03563847550402954312 0.03788266367266146517 0.04028297695413129986 0.04285310439833267537 0.04560919975027388773 0.04856938184971681949 0.05175451733840930046 0.05518855372699249529 0.05889986831597582295 0.06292290022358315582 0.06729761747870099953 0.07207271446318941344 0.07730942552797159806 0.08308370658127728348 0.08949392893420338169 0.09666933920016163029 0.10478804490787752002 0.11410334344041928034 0.12499649648667343627 0.13807253673725483623 0.15435191458301744660 0.17563677179310843712 0.20520938281975989459 0.24900834727503706745 0.31705533198866930888 0.42272805256260426177 0.56990140939738864745 0.06631137034979139866 0.10605501442826459346 0.10138010168236955000 0.08465484942959122794 0.06772277430795503594 0.05364098516048021459 0.04258616911417101303 0.03401368149789668616 0.02732520470083793507 0.02203179991266235316 0.01776625773502460426 0.01425939132065789927 0.01131371815297682604 0.00878234568404565041 0.00655351545032129001 0.00453957172943920961 0.00266903684885320958 0.00088074477532045642 
-0.00261544103648647663 -0.00792489571706300744 -0.01347535392047460867 -0.01944572848790349084 -0.02604458676269905126 -0.03352697212093969092 -0.04221712975481461960 -0.05254028292497991970 -0.06506776683603887612 -0.08058082656737353133 -0.10015738725847489476 -0.12527662117363336236 -0.15789653979763063063 -0.20031874412738348568 -0.25417226845043328076 -0.31619176078884314585 -0.36258488012036904635 -0.29181411059914230677 -1.72426053435259518665 -1.22668705193618166049 -0.91354190878689678357 -0.72278023566241245135 -0.60140359359195372235 -0.51862564243165820699 -0.45805133019882759982 -0.41101565484424895658 -0.37280611930867735282 -0.34073287524805095927 -0.31316762516553353635 -0.28906530502581517794 -0.26771648231616040903 -0.24861629421835118592 -0.23139140603589680723 -0.21575761177672350688 -0.20149222290655188772 -0.18841741500352782168 -0.17638903671013395069 -0.16528745039323666788 -0.15501323558098079047 -0.14548212634579726910 -0.13662244668921630364 -0.12837194640624716158 -0.12067693511141897034 -0.11349008399719195950 -0.10676992623359639334 -0.10047969123405664504 -0.09458627214797843408 -0.08905992610053203862 -0.08387467387294123000 -0.07900566867391489723 -0.07443152760799875978 -0.07013206682060513231 -0.06608893432513696098 -0.06228527693608043592 -0.05870584018907720747 -0.05533596914020222357 -0.05216294063359327993 -0.04917399820669743349 -0.04635811734488016339 -0.04370427353350692101 -0.04120327412593383087 -0.03884556010191886344 -0.03662237180179772622 -0.03452571561979311809 -0.03254804759045271112 -0.03068250653548432183 -0.02892238115670409115 -0.02726145975628924134 -0.02569416346354103098 -0.02421476352765239426 -0.02281796418479587266 -0.02149900257819581384 -0.02025363210478303699 -0.01907700664105504984 -0.01796539583764911185 -0.01691495277178489687 -0.01592189713406355622 -0.01498299817548343071 -0.01409500849369749176 -0.01325484721981240455 -0.01245973324515148306 -0.01170678554096582502 -0.01099360602552224009 -0.01031769669701532166 -0.00967672608709335691 -0.00906857922089443491 -0.00849112447021127537 -0.00794252996705324676 -0.00742089723004824009 -0.00692434443116951570 -0.00645108966246255022 -0.00600001714978759537 -0.00556921175842717275 -0.00515704146053508339 -0.00476225725520862397 -0.00438380998168952374 -0.00402030075896675498 -0.00367023078595707375 -0.00333263416862905615 -0.00300626190607999888 -0.00269019806431458619 -0.00238314368239400665 -0.00208399963952388134 -0.00179204984185332705 -0.00150624512862407300 -0.00122550303238710967 -0.00094892427249249067 -0.00067550964821805337 -0.00040454306571291454 -0.00013472556403826275 0.00013460899062067710 0.00040435987891385139 0.00067537642145509835 0.00094874108569342752 0.00122523657886119963 0.00150609524851574861 0.00179208314854406581 0.00208408290625072823 0.00238294384224957412 0.00269008149089700055 0.00300622859938926013 0.00333266747531979490 0.00367026409264781250 0.00402025079893064685 0.00438389324841637062 0.00476250705538916463 0.00515712472726193027 0.00556907853166421773 0.00600010041651444226 0.00645128950260698275 0.00692446100458710134 0.00742111372353804200 0.00794289634065137307 0.00849152415050014042 0.00906876240769349806 0.00967684266051094255 0.01031777996374216855 0.01099370594559445635 0.01170698538111025755 0.01245994973864128497 0.01325513032668368396 0.01409522498718729366 0.01498324797566397137 0.01592209697420798875 0.01691516926527469877 0.01796582882462871567 0.01907763946817908618 0.02025429823859781209 0.02149995181888186835 0.02281902999889951281 0.02421571276833844877 0.02569514601091782424 0.02726230907690307959 0.02892284745037443372 0.03068278964235560125 0.03254809755048881925 0.03452568231310237934 0.03662228853507087933 0.03884551014188275531 0.04120335739266067776 0.04370445672030598416 0.04635813399822553277 0.04917413143346038851 0.05216304055366550313 0.05533618563369202548 0.05870600672253090124 0.06228536020280728974 0.06608878444502863658 0.07013215008733197919 0.07443177740817930044 0.07900583520736860488 0.08387457395286901374 0.08906027582078479554 0.09458625549463306470 0.10047990772754644695 0.10676995954028711822 0.11349006734384659012 0.12067671861792918231 0.12837184648617494531 0.13662223019572650173 0.14548185989227135906 0.15501293582076414168 0.16528701740625706407 0.17638820404286548182 0.18841671556302230783 0.20149134027924731072 0.21575647934923836146 0.23139039018182930296 0.24861512848417535726 0.26771553307547435452 0.28906453897192818658 0.31316685911164654499 0.34073169286052973348 0.37280502018788297391 0.41101435588331014515 0.45804984805108972523 0.51862374395028609797 0.60140104563011231864 0.72277745455373576533 0.91353856146447753872 1.22668277202642173052 1.72425457245495294956 0.29181308042816045401 0.36258360010942014551 0.31619064455426670879 0.25417137115800292335 0.20031803695000849341 0.15789598238056645751 0.12527617891276876527 0.10015703367470429885 0.08058054209388210154 0.06506753712768070796 0.05254009744202425836 0.04221698071545543218 0.03352685376034003628 0.02604449481707002412 0.01944565983823712263 0.01347530634808982719 0.00792486773955540513 0.00261543180308191486 
-0.00427156158060215674 -0.01293974163966704616 -0.02199120372109231170 -0.03170943468179698854 -0.04242326975300581005 -0.05453241387199714296 -0.06854182231216920940 -0.08510991465328299199 -0.10511808015974510866 -0.12977285100772006921 -0.16075829971632815685 -0.20046623818268272110 -0.25234961936100086533 -0.32148315487331435847 -0.41552342060163227622 -0.54662943500402128016 -0.73627826026425258199 -1.03017366521530151502 -2.79256349052282093481 -1.84621703261341552071 -1.38764387491522134255 -1.12716578742773276822 -0.95899753924242414627 -0.83940995130440643202 -0.74821172667347779495 -0.67513180579809928261 -0.61447939321033173687 -0.56285357092853249839 -0.51808451479669992423 -0.47870823444439214445 -0.44369046156912622658 -0.41227278708080472569 -0.38388175697996601565 -0.35807332751775611257 -0.33449565433432681960 -0.31286530447052834925 -0.29295052876711763501 -0.27455877162223574217 -0.25752888067024204410 -0.24172367596337104856 -0.22702661335590912373 -0.21333580072343910627 -0.20056305611737978989 -0.18863132531693546645 -0.17747217030079531774 -0.16702489719785129640 -0.15723544494781213632 -0.14805493297609850778 -0.13943920692076261503 -0.13134886253282768154 -0.12374743394484749581 -0.11660183085897198041 -0.10988205081166683985 -0.10355999243685035105 -0.09760992833936307789 -0.09200840122664752374 -0.08673330627798213344 -0.08176425494039811503 -0.07708275210309026293 -0.07267115205733702676 -0.06851288952656911513 -0.06459283527211714948 -0.06089637622024918900 -0.05741034996292236625 -0.05412218573608339883 -0.05102058186128525380 -0.04809417191290311921 -0.04533259226388262897 -0.04272650335484930173 -0.04026644776602230497 -0.03794380884723562442 -0.03575067221038144560 -0.03367952245095318792 -0.03172282487074457730 -0.02987445713081085183 -0.02812762831709889055 -0.02647644623140236672 -0.02491518755539813557 -0.02343848488709384184 -0.02204144801875014548 -0.02071916981982789910 -0.01946716541992257396 -0.01828117921817169755 -0.01715717567827235168 -0.01609136398282060704 -0.01508020654140990180 -0.01411991171339490279 -0.01320764225844189323 -0.01234022618430445986 -0.01151454995201588866 -0.01072778548884821374 -0.00997750094370765048 -0.00926092241422567589 -0.00857564478410853537 -0.00791931030194141863 -0.00728992021730252675 -0.00668521404025118702 -0.00610316476924032021 -0.00554177485644435572 -0.00499908882890710317 -0.00447345585736549055 -0.00396280991192578605 -0.00346553210546398423 -0.00298009744991188348 -0.00250473836129219696 -0.00203784099448389841 -0.00157789200881566544 -0.00112325885977131038 -0.00067250304658462772 -0.00022387738336784090 0.00022392770271149681 0.00067253665743037061 0.00112325905347467774 0.00157792534308600664 0.00203790741302291994 0.00250478784705606469 0.00298024651830459432 0.00346568077727063767 0.00396280824662638767 0.00447343701973591974 0.00499913602195851438 0.00554188801453259737 0.00610334382437978211 0.00668540896199875615 0.00729009762597918748 0.00791955338839472542 0.00857575362900407298 0.00926101350847037194 0.00997757420093726977 0.01072780751222080289 0.01151458726037855353 0.01234049517177983162 0.01320795963401428554 0.01412022740747585249 0.01508030394528844971 0.01609142616194290248 0.01715716919787678083 0.01828118721015297571 0.01946718774210111358 0.02071923962864797089 0.02204151519565245715 0.02343856591767131542 0.02491523230240642525 0.02647625466753010873 0.02812748335094598234 0.02987440851258460484 0.03172303891192293501 0.03367944935620691138 0.03575064479757382452 0.03794382685269094557 0.04026632772353170436 0.04272652807500108146 0.04533274477922272228 0.04809413547704242953 0.05102043938745344509 0.05412216999641206866 0.05741001091916156374 0.06089594659682202177 0.06459228131356856140 0.06851259378303072023 0.07267071434191192669 0.07708247163713287387 0.08176401457712290100 0.08673283895364466978 0.09200787282467157158 0.09760958796707011609 0.10355958955503111185 0.10988163459169833502 0.11660158364458443614 0.12374717164779967804 0.13134843430768353145 0.13943881157253470993 0.14805446947335038077 0.15723482882863645815 0.16702464342807815667 0.17747164466311288189 0.18863067618698564631 0.20056221524974676695 0.21333484960927687202 0.22702568328377786822 0.24172284807677629770 0.25752790283349169531 0.27455780778795146890 0.29294954276128937209 0.31286424312904648204 0.33449436417235700603 0.35807197098238441324 0.38388029609116730567 0.41227104990664742434 0.44368865829406078927 0.47870660739444520493 0.51808287178871981205 0.56285170108434845471 0.61447711613640854100 0.67512941999546594030 0.74820915816134847542 0.83940718289683191600 0.95899397028629573825 1.12716188202253086992 1.38763888366555043774 1.84621047214702693751 2.79255361055562811856 1.03017002846812655292 0.73627566102693553507 0.54662750526727421629 0.41552195369816358195 0.32148201995354119820 0.25234872849898670744 0.20046553048160664634 0.16075773219426464644 0.12977239287228548026 0.10511770906214829013 0.08510961418991963567 0.06854158033880786149 0.05453222135586410779 0.04242311998565354014 0.03170932273747525953 0.02199112608512195088 0.01293969595819531582 0.00427154650053334847 
-0.00580262522648422596 -0.01757130553983743404 -0.02984028464232735267 -0.04297753676499982411 -0.05740664369541348400 -0.07363759130185387747 -0.09230783096851880032 -0.11423947321610117278 -0.14052178814189852929 -0.17263419758739684262 -0.21263672241641828897 -0.26348041247961195843 -0.32955254459035243642 -0.41774083540318418528 -0.53980882407872021744 -0.71852429836124720453 -1.00572506071726186505 -1.54179367911560616378 -2.63161009194153905355 -1.91209518959970647956 -1.52564732423875626388 -1.28320372257291070994 -1.11350430956952273220 -0.98560754350145129976 -0.88423273705700577985 -0.80097608409537612850 -0.73080244313753450758 -0.67048569992280304675 -0.61784678462369835295 -0.57135045204397216789 -0.52987728265555422702 -0.49258748845354372037 -0.45883575483468136413 -0.42811590910831859302 -0.40002377647157183471 -0.37423153694228733501 -0.35046958721480797605 -0.32851343587625914111 -0.30817405662840813285 -0.28929066836256722706 -0.27172525102206646075 -0.25535832421939280712 -0.24008565861102881822 -0.22581568582914121612 -0.21246743814798185745 -0.19996889444904597521 -0.18825564105766987022 -0.17726977892237227863 -0.16695902520770444788 -0.15727596955589701055 -0.14817745431222945074 -0.13962405479417488996 -0.13157964081947998158 -0.12401100463487982339 -0.11688754341284388061 -0.11018098683567620344 -0.10386516212374218016 -0.09791579031524126620 -0.09231030875206594488 -0.08702771564470472565 -0.08204843332017267010 -0.07735418735257973410 -0.07292789925250903194 -0.06875359078177199768 -0.06481629827902168905 -0.06110199564226096586 -0.05759752482820414132 -0.05429053290687445299 -0.05116941485521077360 -0.04822326139759338520 -0.04544181129907791383 -0.04281540760669080847 -0.04033495740115667499 -0.03799189468421055454 -0.03577814607425358617 -0.03368609902895056130 -0.03170857234624484267 -0.02983878872771673907 -0.02807034921379454942 -0.02639720932324880753 -0.02481365674630374787 -0.02331429046014757075 -0.02189400114754354310 -0.02054795281151433617 -0.01927156549176498729 -0.01806049899410550053 -0.01691063755520185591 -0.01581807537126927315 -0.01477910292390443095 -0.01379019404376407437 -0.01284799365602827363 -0.01194930615617274469 -0.01109108436928104083 -0.01027041904767610203 -0.00948452886565081046 -0.00873075087309478463 -0.00800653137107359969 -0.00730941717496135131 -0.00663704723295887797 -0.00598714456911576300 -0.00535750852121643327 -0.00474600724616227113 -0.00415057046532176562 -0.00356918242413926641 -0.00299987504186829956 -0.00244072122627958651 -0.00188982833078845986 -0.00134533173049382207 -0.00080538849568246923 -0.00026817113974388681 0.00026813857924788481 0.00080535582498629044 0.00134529883912750553 0.00188979510739442115 0.00244068755842776625 0.00299984081559653056 0.00356914752358356881 0.00415053477232999075 0.00474597063999267557 0.00535747087794814954 0.00598710576139900065 0.00663700712954196602 0.00730937564006124522 0.00800648826407279052 0.00873070604811663348 0.00948448217097835541 0.01027037032520914869 0.01109103345406654492 0.01194925287577532080 0.01284793783011384596 0.01379013548333383500 0.01477904143050213885 0.01581801073669481666 0.01691056956053536148 0.01806042740898625154 0.01927149007368698236 0.02054787330477545956 0.02189391728263106324 0.02331420195286217079 0.02481356329649387141 0.02639711061398964526 0.02807024491009243311 0.02983867847541664051 0.03170845577114110581 0.03368597573492507907 0.03577801564214333485 0.03799175667046036931 0.04033481133619219727 0.04281525299297338216 0.04544164760967907279 0.04822308807412149095 0.05116923130575266182 0.05429033850384551441 0.05759731890637319329 0.06110177749557950400 0.06481606715854881795 0.06875334589255702178 0.07292763975046218095 0.07735391234116154036 0.08204814184684346146 0.08702740669712601129 0.09230998125373889029 0.09791544312071887024 0.10386479401392631483 0.11018059651200237670 0.11688712949132920582 0.12401056563947512879 0.13157917517460063217 0.13962356081626109416 0.14817693020088307243 0.15727541338330186527 0.16695843490707229506 0.17726915227469491887 0.18825497567688939671 0.19996818776449548638 0.21246668738495771978 0.22581488798558829734 0.24008481043083690354 0.25535742216079015954 0.27172429122003166624 0.28928964658428307777 0.30817296821942974372 0.32851227569513108406 0.35046834955235750542 0.37423021542220180624 0.40002236392506285156 0.42811439741515533441 0.45883413471727563238 0.49258574920769360173 0.52987541179019048698 0.57134843478989627563 0.61784460324734835623 0.67048333273877469551 0.73079986304080613024 0.80097325628859117330 0.88422961535386346288 0.98560406394084210113 1.11350037852329819543 1.28319919246902447441 1.52564193827540695025 1.91208843941294670543 2.63160080173735666520 1.54178823622172878061 1.00572151026290956821 0.71852176178975768472 0.53980691841385264329 0.41773936066708261539 0.32955138118023086236 0.26347948232043394423 0.21263597174846798898 0.17263358813883356024 0.14052129205871399797 0.11423906991667898136 0.09230750509400559300 0.07363733133864958091 0.05740644103223266348 0.04297738504089945732 0.02984017929673218883 0.01757124350758039466 0.00580260474139216581 
-0.00717025901212808847 -0.02170257065086445003 -0.03682109254326659808 -0.05295378404044481790 -0.07058817696173114165 -0.09030347667135951717 -0.11281243704394428029 -0.13901835910051785206 -0.17009540160424441169 -0.20760542878357046703 -0.25367397988233619799 -0.31126614472869462702 -0.38463931111761273662 -0.48011881807037637415 -0.60744674194876058237 -0.78193387364488553537 -1.02630400512780162181 -1.36156117169305423964 -1.72185516409443462038 -1.57902816579440941069 -1.38164308814413772097 -1.21045956511809382761 -1.07170169353548505597 -0.95908561311710327502 -0.86611461077821916277 -0.78789309726038592174 -0.72094556865902270637 -0.66280789353359237381 -0.61170422185678141602 -0.56632730738106262791 -0.52569392470658837802 -0.48904944393333704689 -0.45580388193290355403 -0.42548821002718839601 -0.39772389646951733511 -0.37220125941380355350 -0.34866380032976151959 -0.32689667457662330285 -0.30671807577533738431 -0.28797270695055443568 -0.27052676942400766258 -0.25426407142971507724 -0.23908297368904651847 -0.22489396816522955191 -0.21161774116481790742 -0.19918361073023804764 -0.18752825600567457620 -0.17659467634463466013 -0.16633133264884913949 -0.15669143433321153225 -0.14763234347252796042 -0.13911507385508281587 -0.13110386736892798432 -0.12356583376245122707 -0.11647064262347073260 -0.10979025860488600408 -0.10349871264668131232 -0.09757190329998999268 -0.09198742334175169511 -0.08672440773311640427 -0.08176339967020607169 -0.07708623203737552387 -0.07267592202953587766 -0.06851657708231595478 -0.06459331055168826552 -0.06089216583566869900 -0.05740004783609808925 -0.05410466082852782854 -0.05099445194983509566 -0.04805855962985661201 -0.04528676639259043846 -0.04266945553263123969 -0.04019757124369749413 -0.03786258183090529528 -0.03565644569027193178 -0.03357157977806779492 -0.03160083032857308183 -0.02973744560768265544 -0.02797505051679083365 -0.02630762288079568911 -0.02472947127436286863 -0.02323521425608321422 -0.02181976089331794100 -0.02047829247335486436 -0.01920624530584835732 -0.01799929453137116830 -0.01685333885828699252 -0.01576448615661418806 -0.01472903984434559277 -0.01374348600651553731 -0.01280448119206800683 -0.01190884083748677824 -0.01105352827007854977 -0.01023564424699086040 -0.00945241698909082828 -0.00870119267068925062 -0.00797942632940862318 -0.00728467316207903615 -0.00661458017385485597 -0.00596687815060947813 -0.00533937392507177755 -0.00472994290861672440 -0.00413652186258439691 -0.00355710188303159924 -0.00298972157418253559 -0.00243246038678424092 -0.00188343209787555921 -0.00134077840940105553 -0.00080266264339434734 -0.00026726351157857486 0.00026723106136439245 0.00080263008337300157 0.00134074562940067477 0.00188339898694322994 0.00243242683289290884 0.00298968746376637728 0.00355706710063130593 0.00413648629048413152 0.00472990642644777193 0.00533933640935457809 0.00596683947439557993 0.00661454020621232708 0.00728463176776106280 0.00797938336833059481 0.00870114799744248213 0.00945237045245794771 0.01023559568946452725 0.01105347752724195054 0.01190878773762227283 0.01280442555529281989 0.01374342764440872333 0.01472897855928356758 0.01576442174107794969 0.01685327109404444190 0.01799922318879598748 0.01920617014324388361 0.02047821323610310440 0.02181967731285205936 0.02323512604903488210 0.02472937814161135783 0.02630752450648365937 0.02797494656718357842 0.02973733572992076635 0.03160071414950837987 0.03357145690310758823 0.03565631570180693988 0.03786244428696738940 0.04019742567625939067 0.04266930144601610575 0.04528660326169997585 0.04805838689835417732 0.05099426902796910799 0.05410446709118665876 0.05739984262025876749 0.06089194843818368508 0.06459308022638110547 0.06851633303729176561 0.07267566342402387303 0.07708595797853323717 0.08176310920947726935 0.08672409986227092027 0.09198709698889029340 0.09757155732482480914 0.10349834583553985112 0.10978986966530546177 0.11647023017820778978 0.12356539634292729168 0.13110340340756365674 0.13911458167773227412 0.14763182128899821066 0.15669088022737864829 0.16633074456716245848 0.17659405208310052782 0.18752759319538292448 0.19918290682049755169 0.21161699340377315703 0.22489317357777538486 0.23908212905064396558 0.25426317323600067244 0.27052581385468565944 0.28797168982672760595 0.30671699250802320069 0.32689552010449707264 0.34866256904352854740 0.37219994506240083876 0.39772249204345022644 0.42548670761159146370 0.45580227251978411296 0.48904771717855954893 0.52569206861021344768 0.56632530786057511119 0.61170206216564715351 0.66280555345447356164 0.72094302335975968266 0.78789031563979539108 0.86611155303629616675 0.95908222718474545054 1.07169791006124115462 1.21045529181591171586 1.38163821054489321938 1.57902259140159362261 1.72184908551027526791 1.36155636504025023825 1.02630038201327167258 0.78193111321506747480 0.60744459750043000579 0.48011712312073406839 0.38463795323444682772 0.31126504587144776526 0.25367308434037727505 0.20760469587589341911 0.17009480111722014017 0.13901786832411167083 0.11281203878190676493 0.09030315787251178006 0.07058792776374472888 0.05295359709716854213 0.03682096255333985879 0.02170249403400263677 0.00717023369884573283 
-0.00834609918322848365 -0.02524762550831560759 -0.04278773083951303846 -0.06142832989180502246 -0.08168880343974671554 -0.10417570137795206797 -0.12962008143534764493 -0.15892612453779153547 -0.19323603039095083034 -0.23401813606028110115 -0.28318762360055482752 -0.34327087543525425239 -0.41761973708114075166 -0.51064838381193800032 -0.62792545200107352521 -0.77546044914173606344 -0.95599591445605147655 -1.15629183843435123791 -1.31522122694864518344 -1.30051922133931352477 -1.21143729742541061967 -1.10528975621984271172 -1.00375728633735783468 -0.91291860465337659747 -0.83324699567847826387 -0.76353612550908334100 -0.70227884070465540489 -0.64809608369581495069 -0.59983490188864507786 -0.55656063091686580613 -0.51752166485632522530 -0.48211248064038203509 -0.44984211893639103330 -0.42030915259808510065 -0.39318233996562645949 -0.36818580391369426508 -0.34508768011375479112 -0.32369138632498239971 -0.30382886494590199966 -0.28535531424028537373 -0.26814504829361984761 -0.25208821838642148094 -0.23708819655016366568 -0.22305947197797770798 -0.20992594761578886597 -0.19761955130138342263 -0.18607909589016369267 -0.17524933780156626284 -0.16508019470986456945 -0.15552609165552566672 -0.14654541138958587787 -0.13810002978484337000 -0.13015492103864656492 -0.12267782042270969356 -0.11563893471366770704 -0.10901069231370241752 -0.10276752655818510718 -0.09688568689643295428 -0.09134307358183657577 -0.08611909227581482362 -0.08119452559024686877 -0.07655141909710172499 -0.07217297974591918575 -0.06804348496636358767 -0.06414820100986040607 -0.06047330931273298127 -0.05700583985200902148 -0.05373361062138481969 -0.05064517248565714169 -0.04772975877940677236 -0.04497723910861672891 -0.04237807688762917913 -0.03992329021014207058 -0.03760441570545780543 -0.03541347507780234771 -0.03334294406455939885 -0.03138572358222790903 -0.02953511285768817274 -0.02778478436500031457 -0.02612876040877565309 -0.02456139121425948701 -0.02307733439646741935 -0.02167153569635149601 -0.02033921088274381894 -0.01907582872676227836 -0.01787709496721023861 -0.01673893719004504455 -0.01565749055263410128 -0.01462908429036180458 -0.01365022894596168435 -0.01271760426842294400 -0.01182804773177115187 -0.01097854362656081051 -0.01016621268122075428 -0.00938830217310782089 -0.00864217649114595865 -0.00792530811383973521 -0.00723526897006165903 -0.00656972214966966561 -0.00592641393443837927 -0.00530316611985437447 -0.00469786860060383837 -0.00410847219337373559 -0.00353298167126370188 -0.00296944898506179555 -0.00241596664876553291 -0.00187066126451140846 -0.00133168716591303138 -0.00079722015680627756 -0.00026545132460475962 0.00026541909441457623 0.00079718781758497670 0.00133165460812989522 0.00187062837808116278 0.00241593332237388658 0.00296941510589565638 0.00353294712463314564 0.00410843686247386319 0.00469783236579368602 0.00530312885855199756 0.00592637552055796935 0.00656968245313860333 0.00723522785650410061 0.00792526544416527479 0.00864213212088515981 0.00938825595213077513 0.01016616445302265248 0.01097849322791055737 0.01182799499202191740 0.01271754900899257912 0.01365017097977150318 0.01462902342120375732 0.01565742657429147755 0.01673886988573125567 0.01787702410898428518 0.01907575407452288818 0.02033913218359162389 0.02167145268363313004 0.02307724678872136170 0.02456129871448498037 0.02612866270323532802 0.02778468112221765818 0.02953500372740835989 0.03138560819387237188 0.03334282202630822756 0.03541334597504719461 0.03760427909924646261 0.03992314563581289555 0.04237792385310079624 0.04497707709257781072 0.04772958722956743838 0.05064499081657902746 0.05373341821258925677 0.05700563604541908358 0.06047309341046525066 0.06414797227151880499 0.06804324260617167219 0.07217272292979581838 0.07655114693937703496 0.08119423715013840415 0.08611878655360061252 0.09134274951473009274 0.09688534335420329047 0.10276716233814098267 0.10901030613546802694 0.11563852521331408063 0.12267738614623990845 0.13015446043504630413 0.13809954119812561935 0.14654489305002793564 0.15552554167009513542 0.16507961105107493704 0.17524871829519672595 0.18607843820114378097 0.19761885291821379429 0.20992520583194285155 0.22305868387122285146 0.23708735895801302807 0.25208732787791954255 0.26814410113600917196 0.28535430635994118997 0.30382779188141972870 0.32369024317131900315 0.34508646145488597323 0.36818450374038191875 0.39318095157475085877 0.42030766846802791736 0.44984053057177453283 0.48211077837657045908 0.51751983761164466191 0.55655866587651203758 0.59983278410027707217 0.64809379555381074756 0.70227636130399395675 0.76353342987460770530 0.83324405396680401026 0.91291538170061858892 1.00375374272101747231 1.10528585418842650867 1.21143302068670744021 1.30051463013835588711 1.31521658386189677081 1.15628775641579650824 0.95599253953486396096 0.77545771155677567510 0.62792323525207749402 0.51064658108094851396 0.41761826276537128422 0.34326966359054716937 0.28318662386576487489 0.23401730990719432635 0.19323534821014148877 0.15892556348066078087 0.12961962383699843215 0.10417533360575770285 0.08168851505305385619 0.06142811303068429485 0.04278757978545336127 0.02524753637623763924 0.00834606971883360138 
-0.00931261139549888206 -0.02815410135955320747 -0.04765387541475485378 -0.06828300124746888855 -0.09056300552761853417 -0.11509044396536438626 -0.14256606278172267999 -0.17383002722443308130 -0.20990445936169610519 -0.25204346146589839961 -0.30178750302425783048 -0.36100999633079000617 -0.43192037795976134795 -0.51692952809505476885 -0.61814623310179617199 -0.73598655646492039395 -0.86592736512041357244 -0.99238904063956079327 -1.08221868392654463342 -1.09639019518875224790 -1.05829712399837849723 -0.99550487599843862085 -0.92511909094072697357 -0.85558452348077018712 -0.79041864177325393825 -0.73072556839271052276 -0.67653758495466065348 -0.62746269865628367945 -0.58297867108519474399 -0.54255864954143695478 -0.50571962316144136729 -0.47203669483541155216 -0.44114296057415347541 -0.41272394146315782848 -0.38651050688128241184 -0.36227193616162223222 -0.33980972988660762546 -0.31895232566361952919 -0.29955068344302948624 -0.28147463677100525992 -0.26460989112368493714 -0.24885555727216068789 -0.23412212214723893133 -0.22032977558081534575 -0.20740702601890648182 -0.19528955096943301228 -0.18391923845195723430 -0.17324338426171204119 -0.16321401673352053940 -0.15378732618939072729 -0.14492318064533993294 -0.13658471285604489864 -0.12873796657814851052 -0.12135159217599333914 -0.11439658349489123523 -0.10784604937807418246 -0.10167501437594039793 -0.09586024414571014951 -0.09038009181332018471 -0.08521436219809275237 -0.08034419131790149216 -0.07575193901487864423 -0.07142109289066556066 -0.06733618202732549740 -0.06348269920862681381 -0.05984703055337381450 -0.05641639163778022770 -0.05317876931943188445 -0.05012286859194858835 -0.04723806389350992951 -0.04451435437482054169 -0.04194232269913000799 -0.03951309700376715028 -0.03721831570296152414 -0.03505009485098686817 -0.03300099782005627702 -0.03106400707799772398 -0.02923249787588511062 -0.02750021367658006533 -0.02586124317506377501 -0.02430999877753192706 -0.02284119641912552012 -0.02144983661299670885 -0.02013118663443003165 -0.01888076375113012517 -0.01769431942067578589 -0.01656782438198889373 -0.01549745457362528001 -0.01447957781865238935 -0.01351074121845652343 -0.01258765920380100489 -0.01170720219466070411 -0.01086638582319277013 -0.01006236067817023461 -0.00929240253109697711 -0.00855390300697367323 -0.00784436066479599070 -0.00716137245468817518 -0.00650262552044700293 -0.00586588931776654832 -0.00524900801933680938 -0.00464989318060382573 -0.00406651663917623196 -0.00349690362349108774 -0.00293912604615531592 -0.00239129595881459878 -0.00185155914559143042 -0.00131808883283013323 -0.00078907949341955330 -0.00026274072446041963 0.00026270882327372735 0.00078904748430919103 0.00131805660745276665 0.00185152659485932070 0.00239126297258585030 0.00293909251277091332 0.00349686942951177304 0.00406648166897116692 0.00464985731576605943 0.00524897113849009944 0.00586585129609074052 0.00650258622928168162 0.00716133176097977220 0.00784431843085797720 0.00855385908985040189 0.00929235678216899785 0.01006231294255977016 0.01086633593931407571 0.01170714999361388564 0.01258760450890239468 0.01351068384450593296 0.01447951757142518225 0.01549739124902305143 0.01656775776557151136 0.01769424928687701737 0.01888068986225510670 0.02013110874015733298 0.02144975444940910858 0.02284110970773745031 0.02430990722447512464 0.02586114646979831289 0.02750011149112829845 0.02923238986359266711 0.03106389287227784290 0.03300087703318410615 0.03504996707279717238 0.03721818049914671356 0.03951295391462994466 0.04194217123797971958 0.04451419402600464981 0.04723789411069545530 0.05012268879623860141 0.05317857889713728525 0.05641618993830810336 0.05984681688680770772 0.06348247284300556625 0.06733594218611527182 0.07142083874967064538 0.07575166969909896686 0.08034390589815032513 0.08521405968724304891 0.09037977116223783192 0.09585990423903900659 0.10167465402734443547 0.10784566732507827602 0.11439617839328564131 0.12135116259361700131 0.12873751098823271732 0.13658422962960437008 0.14492266804293441051 0.15378678235189735535 0.16321343967186541235 0.17324277184536440721 0.18391858839579999785 0.19528886081924934359 0.20740629313456160343 0.22032899711721343206 0.23412129503234735406 0.24885467818160034170 0.26460895645161019996 0.28147364259559826127 0.29954962548639219033 0.31895119924448656068 0.33980852986433940366 0.36227065686950166157 0.38650914204712838451 0.41272248411402812085 0.44114140292270731525 0.47203502814425979395 0.50571783758321775526 0.54255673393357795042 0.58297661280514168070 0.62746048335651172234 0.67653519642776938081 0.73072298858778916841 0.79041585125565694270 0.85558150292990076125 0.92511582493374044933 0.99550136153010559958 1.05829338787503957064 1.09638632460332674512 1.08221486338318961806 0.99238553722612643515 0.86592430815365051266 0.73598395822507045594 0.61814405087013912787 0.51692770318561453990 0.43191885315555345048 0.36100872185963223115 0.30178643762490575675 0.25204257167698584929 0.20990371833549237301 0.17382941355141734441 0.14256555947966931264 0.11509003766046133066 0.09056268581203785750 0.06828276018706058714 0.04765370718154894603 0.02815400196666189431 0.00931257851908708079 
-0.01006285643506577010 -0.03040229311954689706 -0.05139066821243765126 -0.07348679415563719175 -0.09718977345805734913 -0.12305700617411763353 -0.15172369850167566341 -0.18392346221653865790 -0.22050831836556539223 -0.26246374741737188430 -0.31090893069976144325 -0.36706122890385328716 -0.43212225033189666235 -0.50700311750677018452 -0.59174339584609603193 -0.68441217849579571997 -0.77933794892114827135 -0.86511827507703364937 -0.92487427292931689848 -0.94452575149093886964 -0.92985612738085587914 -0.89331353283489622896 -0.84562967794613808081 -0.79388175655569326317 -0.74211747954104012592 -0.69240992133380752094 -0.64568323206496636146 -0.60223845488950766836 -0.56205843425443657857 -0.52497567300237912846 -0.49076148341253178486 -0.45917171496560604815 -0.42996908706172010106 -0.40293314579912697937 -0.37786380993475643386 -0.35458170396482469044 -0.33292697760741729596 -0.31275750299989857339 -0.29394690639156118017 -0.27638265827712116263 -0.25996432215799059051 -0.24460199743124411143 -0.23021495918587597806 -0.21673048217904167245 -0.20408282990951875924 -0.19221238810550822507 -0.18106492268655016709 -0.17059094405990737897 -0.16074516177310815834 -0.15148601572318010078 -0.14277527214636820396 -0.13457767441580448242 -0.12686064024184928734 -0.11959399820820393323 -0.11274975771178974426 -0.10630190732780597784 -0.10022623742170888583 -0.09450018349711042376 -0.08910268732765458388 -0.08401407338531452496 -0.07921593846831442853 -0.07469105275384912979 -0.07042327077456222995 -0.06639745104374261686 -0.06259938324389424658 -0.05901572205440186458 -0.05563392682625623031 -0.05244220642665387011 -0.04942946866927533378 -0.04658527382788379967 -0.04389979179822200983 -0.04136376253026985417 -0.03896845940267512631 -0.03670565525162428067 -0.03456759080318727584 -0.03254694528656787433 -0.03063680903379828457 -0.02883065789133776313 -0.02712232929036106910 -0.02550599983738077725 -0.02397616430177218483 -0.02252761588946938787 -0.02115542770209977164 -0.01985493529084281228 -0.01862172022262242876 -0.01745159458249379014 -0.01634058634361612583 -0.01528492554125238101 -0.01428103119216594941 -0.01332549890534107107 -0.01241508913365052535 -0.01154671601983459084 -0.01071743679333270194 -0.00992444167713713021 -0.00916504426607622769 -0.00843667234083245177 -0.00773685908364907249 -0.00706323466344138673 -0.00641351815977020401 -0.00578550979682734834 -0.00517708345913581169 -0.00458617946329842319 -0.00401079755921629477 -0.00344899013728916515 -0.00289885561716052287 -0.00235853199472946251 -0.00182619052623955724 -0.00130002952643648584 -0.00077826825963134283 -0.00025914090301282222 0.00025910943884155380 0.00077823668896526144 0.00129999774246603028 0.00182615842134414841 0.00235849946026267521 0.00289882254313700294 0.00344895641180342771 0.00401076306803638261 0.00458614408977264798 0.00517704708355493093 0.00578547229602821567 0.00641347940684766638 0.00706319452723869201 0.00773681742835485853 0.00843662902546782334 0.00916499914406176952 0.00992439459573168925 0.01071738759313045630 0.01154666453429042949 0.01241503518850051169 0.01332544231792631706 0.01428097177089304726 0.01528486308487397860 0.01634052064072799570 0.01745152541063887952 0.01862164734742821626 0.01985485846540846477 0.02115534666616181170 0.02252753036846411039 0.02397607400580981096 0.02550590446038281112 0.02712222850894452364 0.02883055136365442195 0.03063669639848221049 0.03254682616139981111 0.03456746478372407783 0.03670552190989828656 0.03896831828558044997 0.04136361315811687422 0.04389963366281224300 0.04658510639093782491 0.04942929136046936289 0.05244201864145314751 0.05563372792383336485 0.05901551135535365589 0.06259916002759213782 0.06639721454570313153 0.07042302018371748851 0.07469078720929278603 0.07921565705612920727 0.08401377513488517135 0.08910237120787922738 0.09449984841233716182 0.10022588220698624983 0.10630153074424497639 0.11274935844106326321 0.11959357484679300487 0.12686019129462489108 0.13457719828908476511 0.14277476714016634762 0.15148548002267281376 0.16074459343906832842 0.17059034101847059262 0.18106428271738250757 0.19221170882839366811 0.20408210876979915316 0.21672971643063865255 0.23021414587251598505 0.24460113336460087563 0.25996340389325300890 0.27638168208445612617 0.29394586822399593196 0.31275639845594227495 0.33292580188844678180 0.35458045182620523406 0.37786247563025787688 0.40293172301821389425 0.42996756886077014403 0.45917009369460859425 0.49075975064338694942 0.52497381946942367481 0.56205644983021996186 0.60223632863927678560 0.64568095246274104237 0.69240747679307934614 0.74211485953819711359 0.79387895382953876933 0.84562669255391631484 0.89331037912317445837 0.92985284468005136027 0.94452241701666050933 0.92487100784138853715 0.86511522095180926062 0.77933519762854119861 0.68440976231976480282 0.59174130681773740026 0.50700132763576044592 0.43212072481160657134 0.36705993306753087468 0.31090783309717845428 0.26246282084033845106 0.22050753990343896493 0.18392281290983358844 0.15172316286981513134 0.12305657174436879231 0.09718943034756608035 0.07348653472397687070 0.05139048678702212714 0.03040218578977755409 0.01006282090994183379 
-0.01059937766007656990 -0.03200154647124753282 -0.05401971015969175838 -0.07708373370443499795 -0.10165228797476610900 -0.12822410877132983664 -0.15734826283438030359 -0.18963180477448715600 -0.22574160446654500944 -0.26639427913840219020 -0.31232324345357276307 -0.36420373825294838355 -0.42250427695714187770 -0.48721729575402661361 -0.55741205428010198730 -0.63058081275109478803 -0.70189397699129685293 -0.76387183781811529570 -0.80763438122253394802 -0.82698241046486709038 -0.82328810119924988875 -0.80226345001423560177 -0.77020433145321254287 -0.73219534525479135212 -0.69175959850136914397 -0.65111340533655304164 -0.61154696708187961107 -0.57374945458228743256 -0.53804093804063479745 -0.50452412480103792092 -0.47317892252073723292 -0.44391959455283735991 -0.41662852690808716005 -0.39117574473681360203 -0.36742988309377500045 -0.34526409215531295160 -0.32455897357826168914 -0.30520380233699628825 -0.28709678084619549843 -0.27014476778792761991 -0.25426274180000540959 -0.23937315110888923719 -0.22540523498602915708 -0.21229436403986334803 -0.19998142333461532694 -0.18841224885649099363 -0.17753712012884781402 -0.16731030751819253588 -0.15768967057579796887 -0.14863630278400652429 -0.14011421780123156644 -0.13209007241897552376 -0.12453292176518027112 -0.11741400270319335419 -0.11070654181620120937 -0.10438558479962445347 -0.09842784448593211444 -0.09281156509342802785 -0.08751640061476329002 -0.08252330554720299638 -0.07781443641624252727 -0.07337306275758459506 -0.06918348641003491117 -0.06523096812917517084 -0.06150166066891560313 -0.05798254759404652958 -0.05466138718621560422 -0.05152666089168200791 -0.04856752583058510098 -0.04577377095056456291 -0.04313577645991051313 -0.04064447622113220859 -0.03829132282498259876 -0.03606825509766653504 -0.03396766782348015212 -0.03198238348933291064 -0.03010562587930976086 -0.02833099536527661222 -0.02665244575619230005 -0.02506426258231941873 -0.02356104270270664713 -0.02213767513489339755 -0.02078932301498026547 -0.01951140660423900108 -0.01829958726611291553 -0.01714975234312743346 -0.01605800086871944643 -0.01502063005549891805 -0.01403412250335800415 -0.01309513407712126210 -0.01220048240564874931 -0.01134713595765779459 -0.01053220365322293794 -0.00975292497106261536 -0.00900666051526499700 -0.00829088300657088162 -0.00760316866542654068 -0.00694118895550821513 -0.00630270265832511001 -0.00568554825052691726 -0.00508763655709398854 -0.00450694365414450182 -0.00394150399703141474 -0.00338940374941198996 -0.00284877429038155050 -0.00231778587655995238 -0.00179464143818752753 -0.00127757048709487009 -0.00076482311571646200 -0.00025466406690766163 0.00025463314620333133 0.00076479209036750539 0.00127753925210194463 0.00179460988784851949 0.00231775390411859128 0.00284874178768268482 0.00338937060649358024 0.00394147010165490919 0.00450690889166160957 0.00508760080987880059 0.00568551139758621815 0.00630266457486705622 0.00694114951271418423 0.00760312772984161889 0.00829084043964922746 0.00900661617288689431 0.00975287870318475303 0.01053215530325390947 0.01134708536192019501 0.01220042939283128014 0.01309507846781077234 0.01403406410926844039 0.01502056867894674408 0.01605793630192087207 0.01714968436743569136 0.01829951565138043801 0.01951133110783820346 0.02078924338122234428 0.02213759109399415781 0.02356095396989055235 0.02506416885691864493 0.02665234672052596565 0.02833089068360994389 0.03010551519665505271 0.03198226643027213267 0.03396754399085266662 0.03606812407118187291 0.03829118415971666245 0.04064432944607676568 0.04313562107621293773 0.04577360642987249317 0.04856735161314962301 0.05152647638436425037 0.05466119176030515003 0.05798234058308815442 0.06150144136626456426 0.06523073578535765193 0.06918324023012345503 0.07337280189816386411 0.07781415998215857055 0.08252301258825589514 0.08751609012203676041 0.09281123599541751812 0.09842749564408170837 0.10438521500389208452 0.11070614977997272899 0.11741358705789184391 0.12453248105437908499 0.13208960509196010502 0.14011372220597673177 0.14863577715938935953 0.15768911304322452693 0.16730971607218869668 0.17753649262682746901 0.18841158300717864016 0.19998071668555938984 0.21229361396305101994 0.22540443866248704996 0.23937230551105581622 0.25426184367228987782 0.27014381362500061723 0.28709576686913984567 0.30520272446684981738 0.32455782740727856517 0.34526287291654467193 0.36742858562945734935 0.39117436346778444722 0.41662705580743919498 0.44391802713001748959 0.47317725182630443470 0.50452234347052815622 0.53803903840699940364 0.57374742890759944380 0.61154480799078037023 0.65111110658372661764 0.69175715627451339618 0.73219276029614921431 0.77020161232924655437 0.80226061772862622412 0.82328519470544259118 0.82697949094189704411 0.80763153001389809127 0.76386914111124915028 0.70189149908894021834 0.63057858660771348713 0.55741008644530021243 0.48721557572807661085 0.42250278538755819957 0.36420245250169042128 0.31232214085595205733 0.26639333868375053571 0.22574080752810560258 0.18963113531465958239 0.15734770734537967263 0.12822365609962763089 0.10165192910986955988 0.07708346157425660650 0.05401951945278878064 0.03200143349548899285 0.01059934024084130746 
-0.01093248539400626385 -0.03298480494561162324 -0.05560289225059689144 -0.07917614252768823135 -0.10411153596526223630 -0.13083887810215188985 -0.15981343929004188098 -0.19151388958051462907 -0.22643201558770531534 -0.26504852121599586923 -0.30778602572326563269 -0.35492620369722893692 -0.40647382348967586729 -0.46194973427213237294 -0.52010671276914388628 -0.57860504123711464786 -0.63378530847480241128 -0.68084071798162004718 -0.71480900367780986215 -0.73248140794670568710 -0.73405041693707095973 -0.72224783456950714111 -0.70072885259782169420 -0.67293569450890378114 -0.64161216387316866161 -0.60873713442912924521 -0.57564177634370161663 -0.54317145831721092009 -0.51183173852483054844 -0.48190096564037387949 -0.45351048731658516466 -0.42669921381700559593 -0.40144968128100422255 -0.37771142314625527625 -0.35541588554814373957 -0.33448580798439042638 -0.31484102221336351946 -0.29640195192368268273 -0.27909164686827026003 -0.26283689022840839300 -0.24756872614530078813 -0.23322263021822164930 -0.21973846560944809703 -0.20706031565977056630 -0.19513625053262484421 -0.18391806385692932579 -0.17336100145410759943 -0.16342349530811706160 -0.15406691022782470490 -0.14525530703572320235 -0.13695522385556269107 -0.12913547569371242041 -0.12176697169677619392 -0.11482254902316468836 -0.10827682205026389894 -0.10210604556856184288 -0.09628799062896709060 -0.09080183177594958188 -0.08562804449068095458 -0.08074831177256491799 -0.07614543889193470250 -0.07180327545027842540 -0.06770664397882431018 -0.06384127439393760817 -0.06019374370855645751 -0.05675142046663306239 -0.05350241343287098772 -0.05043552412322349632 -0.04754020281078186194 -0.04480650768386551519 -0.04222506686962668176 -0.03978704306936919899 -0.03748410057852646915 -0.03530837449061907662 -0.03325244190368059627 -0.03130929496793721789 -0.02947231562883456668 -0.02773525193425330215 -0.02609219578677546281 -0.02453756203293133709 -0.02306606879180161940 -0.02167271893246058845 -0.02035278261869222227 -0.01910178084499003504 -0.01791546989456604955 -0.01678982665507033900 -0.01572103473254871098 -0.01470547130858257390 -0.01373969468857261234 -0.01282043249417053055 -0.01194457045412211649 -0.01110914175194821496 -0.01031131689086195458 -0.00954839403860541225 -0.00881778981734027134 -0.00811703050478618238 -0.00744374361598798551 -0.00679564983479319373 -0.00617055526742515958 -0.00556634398992783552 -0.00498097086462201410 -0.00441245459920081018 -0.00385887102534288040 -0.00331834657301244285 -0.00278905191837708344 -0.00226919578291129298 -0.00175701886287904507 -0.00125078786799903696 -0.00074878964927194147 -0.00024932539520294839 0.00024929512250859709 0.00074875927416118149 0.00125075728771406602 0.00175698797388268435 0.00226916448070046961 0.00278902009695825015 0.00331831412478500454 0.00385883784046303635 0.00441242056542334726 0.00498093586675407707 0.00556630790953582810 0.00617051798239842686 0.00679561121901428589 0.00744370353868817336 0.00811698883038725061 0.00881774640468679927 0.00954834874084820040 0.01031126955472361217 0.01110909221723022089 0.01194451855314526689 0.01282037805126534646 0.01373963751943152456 0.01470541121971702392 0.01572097152056639580 0.01678976010586752388 0.01791539978287293167 0.01910170693340318415 0.02035270465691685349 0.02167263665641627757 0.02306598192284459170 0.02453747027681529858 0.02609209883261076612 0.02773514945356603256 0.02947220727426591580 0.03130918037219931893 0.03325232067821259907 0.03530824622426154136 0.03748396483608917862 0.03978689939019397492 0.04222491476605694238 0.04480634663923621641 0.04754003227795899900 0.05043534352251910491 0.05350222214998145986 0.05675121785046588485 0.06019352906899033684 0.06384104699929782356 0.06770640305328312625 0.07180302017101403145 0.07614516838603369031 0.08074802511397971561 0.08562774069661105436 0.09080150980320778054 0.09628764937005263036 0.10210568384722562563 0.10827643861704872030 0.11482214255034928208 0.12176654077309445601 0.12913501881843314489 0.13695473943236780023 0.14525479336571833766 0.15406636550231667115 0.16342291760033711423 0.17336038871062164901 0.18391741388807558710 0.19513556100217210876 0.20705958407355229411 0.21973768930325376925 0.23322180634474387606 0.24756785165985006891 0.26283596187417657131 0.27909066116070302410 0.29640090513499195435 0.31483991035732461494 0.33448462680324586582 0.35541463050322574801 0.37771008941604566900 0.40144826377126796579 0.42669770719162281036 0.45350888606130013159 0.48189926417936179703 0.51182993141964838735 0.54316954059331290505 0.57563974400905271178 0.60873498527655667267 0.64160989867987072710 0.67293331875130646402 0.70072637873833609756 0.72224528475667626459 0.73404782547119573621 0.73247882203159531134 0.71480648016111925092 0.68083831439036901489 0.63378307100829034404 0.57860299857686869895 0.52010487662771831552 0.46194810344376169287 0.40647238850887751349 0.35492495069569474087 0.30778493914121379804 0.26504758551058521521 0.22643121621056749859 0.19151321347531696793 0.15981287509740926822 0.13083841619890373975 0.10411116841803666477 0.07917586301038642693 0.05560269595439343293 0.03298468849854567508 0.01093244679877732398 
-0.01107824436430648873 -0.03340229566652919146 -0.05623091136929603273 -0.07990640819059202649 -0.10477883525655262709 -0.13120642838208351755 -0.15955272664309405606 -0.19017829866986413201 -0.22342404708769247890 -0.25958176441457370132 -0.29884613452634156694 -0.34124122732309580819 -0.38651507903217363626 -0.43400110507569311658 -0.48246002128704001954 -0.52994733095332424710 -0.57380149768909816110 -0.61089672195581590231 -0.63827950756039308899 -0.65408380070694494002 -0.65818432403283111398 -0.65194861872889697807 -0.63752754985969328771 -0.61720641630979011794 -0.59301622805338238820 -0.56658119216305036225 -0.53911154554656670612 -0.51146286381807404275 -0.48421359210097603132 -0.45773751191906519864 -0.43226284728816066760 -0.40791709211750237785 -0.38475956125267218866 -0.36280438101906620219 -0.34203642796825750594 -0.32242223202090469769 -0.30391735536714259425 -0.28647133627607401785 -0.27003096447471786057 -0.25454242011214822661 -0.23995264233449109526 -0.22621017800933507225 -0.21326568157364778067 -0.20107218245712266125 -0.18958519927929406990 -0.17876275458447388189 -0.16856532652256284166 -0.15895576203229344614 -0.14989916799168390149 -0.14136279127543560641 -0.13331589489153028438 -0.12572963480350196619 -0.11857694030512400118 -0.11183239964249525045 -0.10547215179323776724 -0.09947378479548518726 -0.09381624068552807394 -0.08847972689071559316 -0.08344563379950264981 -0.07869645816039438913 -0.07421573192854968859 -0.06998795617283670722 -0.06599853966094637592 -0.06223374175919782481 -0.05868061930471291099 -0.05532697713104162140 -0.05216132195540845728 -0.04917281935752249034 -0.04635125360539338324 -0.04368699010434573538 -0.04117094026535150775 -0.03879452860807819370 -0.03654966192916497825 -0.03442870038269929545 -0.03242443033274255981 -0.03053003884983418459 -0.02873908973376138043 -0.02704550095620650296 -0.02544352342370492792 -0.02392772097083217808 -0.02249295149904462221 -0.02113434918439849319 -0.01984730768233800013 -0.01862746426250949661 -0.01747068481211089264 -0.01637304965003583135 -0.01533084009793905800 -0.01434052575774669158 -0.01339875244825927680 -0.01250233075695605933 -0.01164822516476093917 -0.01083354370512767950 -0.01005552811955134906 -0.00931154447515014638 -0.00859907421065453370 -0.00791570557932552710 -0.00725912545900930795 -0.00662711150042460950 -0.00601752458663451506 -0.00542830157716056583 -0.00485744831223211548 -0.00430303285269717506 -0.00376317893205690979 -0.00323605959889117223 -0.00271989102717640208 -0.00221292647384907504 -0.00171345036239833881 -0.00121977247281690460 -0.00073022221808272114 -0.00024314298704419812 0.00024311346480621054 0.00073019259603124276 0.00121974265069213494 0.00171342023926102094 0.00221289594776241660 0.00271985999480139906 0.00323602795522182074 0.00376314657006382447 0.00430299966285463409 0.00485741418220497767 0.00542826639141458234 0.00601748822619319057 0.00662707384225136309 0.00725908637558614345 0.00791566493838991025 0.00859903187468480379 0.00931150030088090386 0.01005548195748551255 0.01083349539904854275 0.01164817455121924805 0.01250227766465550339 0.01339869669755189285 0.01434046715990677789 0.01533077845464025923 0.01637298475262838338 0.01747061644090219801 0.01862739218606968006 0.01984723165659396660 0.02113426895196279798 0.02249286678824624630 0.02392763149489052221 0.02544342887961736910 0.02704540102382080313 0.02873898407462993632 0.03052992710595670012 0.03242431212549024000 0.03442857531149090544 0.03654952957020618509 0.03879438851262961840 0.04117079195846806705 0.04368683308301479773 0.04635108733697601568 0.04917264327779002908 0.05216113546661904632 0.05532677959982357230 0.05868041005996638138 0.06223352008968840998 0.06599830481270385629 0.06998770734663373183 0.07421546827698410898 0.07869617878494328256 0.08344533774725160225 0.08847941315081153668 0.09381590818567708823 0.09947343239791572866 0.10547177829059894982 0.11183200375340207611 0.11857652066922297340 0.12572918997640181171 0.13331542333937296263 0.14136229136893940783 0.14989863800001501648 0.15895520011618646805 0.16856473072724975637 0.17876212283230830113 0.18958452936152281332 0.20107147202564901178 0.21326492813219688482 0.22620937890484582589 0.23995179474815164777 0.25454152105113092563 0.27003001076454535845 0.28647032455512200233 0.30391628208383869580 0.32242109343591673909 0.34203522016423903995 0.36280309992186121626 0.38475820267003080222 0.40791565180385735978 0.43226132104784487087 0.45773589576593554096 0.48421188249897273437 0.51146105803695274261 0.53910964217563084322 0.56657919183355831549 0.59301413441706307683 0.61720423729087647846 0.63752529911614008729 0.65194631708853700847 0.65818200039104213239 0.65408149155212758075 0.63827725420861292083 0.61089456528075902764 0.57379947197693181860 0.52994546006372766911 0.48245831804498762185 0.43399957291038016027 0.38651371450851373934 0.34124002263099806331 0.29884507950265731813 0.25958084800679237514 0.22342325832824139198 0.19017762727859821581 0.15955216337002961491 0.13120596518055013813 0.10477846535298526720 0.07990612609484526452 0.05623071285584972656 0.03340217774551727803 0.01107820525450270779 
-0.01105644076102363371 -0.03331522198683933844 -0.05601204936963921632 -0.07943974360878125474 -0.10389096848808287987 -0.12965527352635897174 -0.15701274023057987250 -0.18622253136805544393 -0.21750410967853017752 -0.25100835482837147161 -0.28677552064433786683 -0.32467749203668572200 -0.36434416024031635040 -0.40507958571128654945 -0.44578493635003879625 -0.48492276360004082925 -0.52057662937243676105 -0.55066516459207237588 -0.57332850390090173143 -0.58738996328779324863 -0.59265445975830832737 -0.58983476645359633750 -0.58022631180227768333 -0.56534619281720099870 -0.54666513986736053887 -0.52545986062316307752 -0.50276034986153739226 -0.47935485930742594007 -0.45582225414179444734 -0.43257264264672024012 -0.40988629779943330789 -0.38794674611220769656 -0.36686709059309596803 -0.34671011170914312061 -0.32750321328488540829 -0.30924933676386490156 -0.29193483095816485928 -0.27553507333876292584 -0.26001845464237560712 -0.24534918341101885630 -0.23148924507105705928 -0.21839975791098975577 -0.20604190021865864679 -0.19437753331585816419 -0.18336960954298819892 -0.17298242867908930620 -0.16318178801934313249 -0.15393505830693654524 -0.14521120843124513122 -0.13698079518279837608 -0.12921592963172079394 -0.12189022832364448945 -0.11497875507769261816 -0.10845795744851782771 -0.10230560068460681222 -0.09650070113458308896 -0.09102346042698439277 -0.08585520130191537369 -0.08097830565633956645 -0.07637615514086371071 -0.07203307448899631815 -0.06793427765154902431 -0.06406581673285338674 -0.06041453367726434820 -0.05696801461996914284 -0.05371454679741205496 -0.05064307790025202038 -0.04774317774609793119 -0.04500500214897673601 -0.04241925886270592194 -0.03997717547939538818 -0.03767046916854033256 -0.03549131814731931733 -0.03343233477815732435 -0.03148654019483942967 -0.02964734036493554825 -0.02790850350024354221 -0.02626413873307309466 -0.02470867598104886653 -0.02323684692767447046 -0.02184366704906959278 -0.02052441862374410064 -0.01927463466381507118 -0.01809008371063569598 -0.01696675544128556368 -0.01590084703499972107 -0.01488875025150160347 -0.01392703917624582566 -0.01301245858980171199 -0.01214191292054023208 -0.01131245574280792532 -0.01052127978419692411 -0.00976570740704563178 -0.00904318153183591988 -0.00835125697079885931 -0.00768759214283543102 -0.00704994114025914165 -0.00643614612129139729 -0.00584413000151440265 -0.00527188941976453052 -0.00471748795450199765 -0.00417904956727555010 -0.00365475225130973413 -0.00314282186330894220 -0.00264152611768819767 -0.00214916872298687167 -0.00166408364001835452 -0.00118462944284081217 -0.00070918376317452569 -0.00023613779956077607 0.00023610912781413251 0.00070915499446044805 0.00118460047980717409 0.00166405438465855315 0.00214913907628011547 0.00264149597929974611 0.00314279113124704690 0.00365472082167417334 0.00417901733364312022 0.00471745480776664117 0.00527185524777595838 0.00584409468869839799 0.00643610954813356173 0.00704990318296849772 0.00768755267291310052 0.00835121585477494044 0.00904313863055505873 0.00976566257531397142 0.01052123287029915755 0.01131240658801935250 0.01214186135853889681 0.01301240444616380554 0.01392698226773458892 0.01488869038549278656 0.01590078400895200694 0.01696668904190623550 0.01809001371321450335 0.01927456083141987353 0.02052434070650144271 0.02184358478325543196 0.02323676003488983621 0.02470858416722232498 0.02626404168742157985 0.02790840089433643811 0.02964723185141737716 0.03148642540632740072 0.03343221332607226870 0.03549118962054176318 0.03767033313186840537 0.03997703147220588171 0.04241910639738721844 0.04500484070919685831 0.04774300678507925610 0.05064289683889278137 0.05371435502232291270 0.05696781148135654504 0.06041431848680056671 0.06406558876118018109 0.06793403612582793460 0.07203281859040566726 0.07637588400156436474 0.08097801835667051140 0.08585489686708802637 0.09102313782388515850 0.09650035926815458964 0.10230523839408423026 0.10845757350351203918 0.11497834817390861772 0.12188979707858316193 0.12921547257976784273 0.13698031077062300387 0.14521069501253924816 0.15393451413709402509 0.16318121124993922866 0.17298181735234507972 0.18336896158604842899 0.19437684653528408685 0.20604117229506890840 0.21839898639432420158 0.23148842737678143600 0.24534831681763014100 0.26001753629122714706 0.27553410023705871001 0.29193379998685986543 0.30924824469240497216 0.32750205679590915775 0.34670888743712269253 0.36686579518301176694 0.38794537630584435828 0.40988485056028478581 0.43257111533758108024 0.45582064477338590791 0.47935316687989115714 0.50275857482290631228 0.52545800546501764128 0.54666320986401006898 0.56534419687902459639 0.58022426334679577664 0.58983268409026123891 0.59265236745232319215 0.58738788957733489848 0.57332647984040252531 0.55066322054717731227 0.52057479155495522960 0.48492105165608923034 0.44578336257807771315 0.40507815564425092569 0.36434287398378506495 0.32467634581716892095 0.28677450823164668536 0.25100746868571721659 0.21750334181701996838 0.18622187394084110945 0.15701218592356708248 0.12965481580026444464 0.10389060171850109104 0.07943946316016650688 0.05601185162862919176 0.03331510437317428130 0.01105640172821472159 
-0.01088873745427210160 -0.03279010215035849107 -0.05506232051383341819 -0.07794954838678425091 -0.10169002156054540720 -0.12651095700467629435 -0.15262042938470443687 -0.18019497689321095635 -0.20936150543009790503 -0.24017202457596087406 -0.27257010118595936810 -0.30634905993896621723 -0.34110448418112948588 -0.37618814117912124928 -0.41067737480189103749 -0.44338215772430356054 -0.47291709160847905657 -0.49785880313919173012 -0.51697938016354472168 -0.52949308878517120647 -0.53520878525905923873 -0.53450967552477246514 -0.52819673807861011738 -0.51728690328929571862 -0.50283827797573565910 -0.48583276060069069402 -0.46711513396901382933 -0.44737396940831120062 -0.42714792251222211128 -0.40684450672666794269 -0.38676295515067793396 -0.36711650393877248710 -0.34805194329824762356 -0.32966576193945162920 -0.31201697669823280634 -0.29513707079146134227 -0.27903755836290899950 -0.26371567147850383250 -0.24915859734505940715 -0.23534661381844790284 -0.22225539662775517513 -0.20985770834487160741 -0.19812462807416553190 -0.18702644104460985908 -0.17653327689759801267 -0.16661556256952203547 -0.15724433856879049820 -0.14839147474483449507 -0.14002981224356503276 -0.13213325139279197273 -0.12467680012886006580 -0.11763659378168256353 -0.11098989423339422622 -0.10471507438919336330 -0.09879159236201862093 -0.09319995863122265689 -0.08792169858587439712 -0.08293931223364192640 -0.07823623238311983030 -0.07379678225770458511 -0.06960613323509279304 -0.06565026321151301580 -0.06191591594173706525 -0.05839056159710365179 -0.05506235870048725722 -0.05192011753845537925 -0.04895326510205633141 -0.04615181157759384867 -0.04350631838171636900 -0.04100786771817577225 -0.03864803362106705720 -0.03641885443942838307 -0.03431280671352121558 -0.03232278038771130291 -0.03044205530347565691 -0.02866427891489831126 -0.02698344516925410552 -0.02539387449468688551 -0.02389019483978627179 -0.02246732370971726844 -0.02112045114580518579 -0.01984502359777318148 -0.01863672863860577067 -0.01749148047493931379 -0.01640540620741925970 -0.01537483279713258710 -0.01439627469669524373 -0.01346642210592996491 -0.01258212981415818277 -0.01174040659250197294 -0.01093840510166699254 -0.01017341228175649981 -0.00944284019263830210 -0.00874421727422913797 -0.00807517999784290730 -0.00743346488088492130 -0.00681690083789709966 -0.00622340184299741139 -0.00565095987840047442 -0.00509763814595776132 -0.00456156451876910118 -0.00404092521066989896 -0.00353395864264416382 -0.00303894948531335807 -0.00255422285735384946 -0.00207813866049177953 -0.00160908603188403276 -0.00114547789525687449 -0.00068574559223044673 -0.00022833357580687164 0.00022830585162725292 0.00068571777418424684 0.00114544988931597480 0.00160905774326425277 0.00207810999343471803 0.00255419371491871772 0.00303891976886405679 0.00353392825158949098 0.00404089404220209225 0.00456153246743085106 0.00509760510334411610 0.00565092573266423592 0.00622336647857435477 0.00681686413511628508 0.00743342671555402568 0.00807514024089517335 0.00874417579109387777 0.00944279684293614086 0.01017336691884140887 0.01093835757203343029 0.01174035673535855917 0.01258207746082484757 0.01346636707935500166 0.01439621681067926318 0.01537477185578561834 0.01640534200457455238 0.01749141279340227229 0.01863665724939789214 0.01984494825940097407 0.02112037160340918263 0.02246723969417607769 0.02389010606696884143 0.02539378066428510383 0.02698334596389517781 0.02866417399910059505 0.03044194432235636238 0.03232266296600228017 0.03431268245408347628 0.03641872292212466888 0.03864789440124138942 0.04100772032519128807 0.04350616231733328565 0.04615164631434742759 0.04895309008147497032 0.05191993216918044940 0.05506216235635130740 0.05839035361494882004 0.06191569561936505206 0.06565002980516376763 0.06960588595722627669 0.07379652027425465111 0.07823595481075640290 0.08293901813700821357 0.08792138697462759112 0.09319962845673490648 0.09879124251414295177 0.10471470369262492195 0.11098950144439956311 0.11763617758415112480 0.12467635913050556518 0.13213278412129547679 0.14002931714247490724 0.14839095016968617546 0.15724378278312800550 0.16661497374109768277 0.17653265309501009472 0.18702578023435667554 0.19812392811849044438 0.20985696700065059606 0.22225461154707137901 0.23534578255135940594 0.24915771734565272943 0.26371474011500917189 0.27903657293409711571 0.29513602855089082766 0.31201587488979498630 0.32966459784772528252 0.34805071431904754942 0.36711520767626848460 0.38676158954987549521 0.40684307025069144093 0.42714641437709699456 0.44737238988632299641 0.46711348477112557553 0.48583104533963417104 0.50283650269491331208 0.51728507701442438815 0.52819487330178716000 0.53450778847343560773 0.53520689575058788545 0.52949121946452293308 0.51697755502844666697 0.49785704551261578121 0.47291542203968750524 0.44338059242761629353 0.41067592496692228998 0.37618681310474827439 0.34110327996519251847 0.30634797842226002551 0.27256913892099415841 0.24017117668743898085 0.20936076631327432684 0.18019434074419832248 0.15261989058315814094 0.12651051037843946689 0.10168966256060063547 0.07794927319869859872 0.05506212612532791761 0.03278998639033348789 0.01088869901339844029 
-0.01059714435994840720 -0.03189412864651575141 -0.05349758214830191427 -0.07560610786402688355 -0.09840861236268150236 -0.12207810354718295898 -0.14676304341020740551 -0.17257544139004932227 -0.19957491057262632950 -0.22774813685939476748 -0.25698379958473571705 -0.28704416235196039686 -0.31753657536611079593 -0.34789112002232114307 -0.37735426395422710932 -0.40501140088685327889 -0.42985077619814071603 -0.45087357619259749164 -0.46723712482895085607 -0.47839422643034423821 -0.48417791696808487600 -0.48479841230789744166 -0.48076406169806795710 -0.47276640428562277663 -0.46156830814570892763 -0.44791776983490017017 -0.43249345600543609436 -0.41587796184476943928 -0.39855095977222476655 -0.38089450659706480806 -0.36320451213793458756 -0.34570437119387342761 -0.32855841672164376455 -0.31188401605209969958 -0.29576186077714949896 -0.28024441134076538695 -0.26536266022355259331 -0.25113145686715410143 -0.23755364944096357682 -0.22462327788986491406 -0.21232801927672406705 -0.20065105076667588690 -0.18957246268852867566 -0.17907032589082105822 -0.16912149443327195719 -0.15970220613260699416 -0.15078852894141570040 -0.14235668986005589609 -0.13438331440531858796 -0.12684559801597772299 -0.11972142570922161831 -0.11298945244087144069 -0.10662915368506498126 -0.10062085351279281831 -0.09494573574315157138 -0.08958584244239786720 -0.08452406305164861244 -0.07974411666359149109 -0.07523052938484986463 -0.07096860827179529707 -0.06694441298220388248 -0.06314472601764986592 -0.05955702222560810277 -0.05616943806881269374 -0.05297074104648080706 -0.04995029955384922005 -0.04709805339184747197 -0.04440448508048144838 -0.04186059208206582838 -0.03945786000724704756 -0.03718823684720207190 -0.03504410825447834554 -0.03301827387962918969 -0.03110392475579093485 -0.02929462171647023716 -0.02758427482205116910 -0.02596712376717436044 -0.02443771923662074741 -0.02299090517371538134 -0.02162180192556983904 -0.02032579022667735380 -0.01909849598293766881 -0.01793577581784222552 -0.01683370334311651284 -0.01578855611634288891 -0.01479680324945942260 -0.01385509363221015811 -0.01296024473660728482 -0.01210923196836244387 -0.01129917853362916169 -0.01052734578955161204 -0.00979112404849047380 -0.00908802380752526950 -0.00841566737459942260 -0.00777178086548868663 -0.00715418654489097250 -0.00656079548747023900 -0.00598960053444064222 -0.00543866952316895969 -0.00490613876696022189 -0.00439020676393342413 -0.00388912811394748203 -0.00340120762332696280 -0.00292479457802974352 -0.00245827716591540124 -0.00200007702965909751 -0.00154864393171583181 -0.00110245051406554495 -0.00065998713459358704 -0.00021975676312679937 0.00021973008024256391 0.00065996036140991698 0.00110242355997158814 0.00154861670555617170 0.00200004943932241552 0.00245824911804970458 0.00292476597765101154 0.00340117837369757758 0.00388909811613324941 0.00439017591646051475 0.00490610696546378566 0.00543863665998012280 0.00598956649837667499 0.00656076016339990353 0.00715414981331152777 0.00777174260209956280 0.00841562744992918610 0.00908798208651695472 0.00979108039000198271 0.01052730004587276724 0.01129913055004039268 0.01210918158255858135 0.01296019177815299628 0.01385503792198206074 0.01479674459898994154 0.01578849432731399549 0.01683363820653205334 0.01793570711342840074 0.01909842347835533083 0.02032571367678093210 0.02162172107153803591 0.02299081974219352453 0.02443762893881817888 0.02596702829792352230 0.02758417385873346284 0.02929451491803014562 0.03110381176144039195 0.03301815430770516091 0.03504398170122879907 0.03718810288539708964 0.03945771818484489213 0.04186044192052928992 0.04440432607347055693 0.04709788500340261752 0.04995012121655928450 0.05297055215989110444 0.05616923799723338995 0.05955681029617743150 0.06314450151825912183 0.06694417515909101279 0.07096835632737330535 0.07523026247511055420 0.07974383389563244329 0.08452376348094370329 0.08958552507005779209 0.09494539951302283232 0.10062049730844180306 0.10662877632691691865 0.11298905268307291028 0.11972100223684112308 0.12684514944160008021 0.13438283926638538990 0.14235618661613103075 0.15078799597168734969 0.15970164173387924045 0.16912089681851261158 0.17906969318868370955 0.18957179294387060953 0.20065034194274466994 0.21232726925950073937 0.22462248449508670500 0.23755281042506848355 0.25113056994321647508 0.26536172308370686856 0.28024342168722626845 0.29576081636465301195 0.31188291474488760713 0.32855725656917467159 0.34570315053044975429 0.36320322971231888687 0.38089316173823550837 0.39854955259789437427 0.41587649351724487179 0.43249192903574540381 0.44791618842742852991 0.46156667856157462815 0.47276473518198081081 0.48076236437251118616 0.48479670075112946126 0.48417620761204649416 0.47839253750166066403 0.46723547529622544427 0.45087198443515330570 0.42984925866350776058 0.40500997104775116053 0.37735293175726436488 0.34788989184262153476 0.31753545434999835839 0.28704314898565119751 0.25698289234260512925 0.22774733282973108617 0.19957420600445002767 0.17257483213951596568 0.14676252528641978157 0.12207767256973797720 0.09840826494674756453 0.07560584094869662874 0.05349739328365236968 0.03189401604942888879 0.01059710694844430423 
-0.01020285569896750566 -0.03069168592748083846 -0.05142777156886157996 -0.07256868855821330122 -0.09426021647918392254 -0.11662980141110668164 -0.13977819931902280004 -0.16376883468422587242 -0.18861455861091669384 -0.21426181270427280268 -0.24057279794160169040 -0.26730721451797556654 -0.29410653490913207797 -0.32048549958982874841 -0.34583716010580300981 -0.36945840567097154583 -0.39060103610471297308 -0.40854760060412997902 -0.42270131652920373000 -0.43266877513915003028 -0.43831024387493866534 -0.43974199504072775113 -0.43729469212018812208 -0.43144634400944847918 -0.42275078048642389383 -0.41177655458779827136 -0.39906295837321748010 -0.38509346219312901027 -0.37028344813472280350 -0.35497804775122210330 -0.33945621561007555123 -0.32393805197723612999 -0.30859333634249086487 -0.29355002477024383367 -0.27890203901747678827 -0.26471605357089478261 -0.25103721432339520803 -0.23789384632557974975 -0.22530126566179586867 -0.21326482902339738423 -0.20178235182266024417 -0.19084601275654256014 -0.18044384602246887894 -0.17056090539696699970 -0.16118016881210839308 -0.15228323858631154231 -0.14385088120419275981 -0.13586344134870476097 -0.12830115750167569999 -0.12114440055658537432 -0.11437385225126717181 -0.10797063658744665560 -0.10191641455319144782 -0.09619345023380465598 -0.09078465465544027779 -0.08567361234357195876 -0.08084459451464742763 -0.07628256198415228617 -0.07197316022084954135 -0.06790270846241952540 -0.06405818440419430715 -0.06042720565127446264 -0.05699800887416617279 -0.05375942740605488268 -0.05070086786279737190 -0.04781228623851996318 -0.04508416383108615477 -0.04250748327044195918 -0.04007370485880845656 -0.03777474338161779244 -0.03560294550594256258 -0.03355106785172035089 -0.03161225579466631075 -0.02978002303939963902 -0.02804823198458983313 -0.02641107488950855675 -0.02486305584078141173 -0.02339897351090303168 -0.02201390469294461916 -0.02070318859221598196 -0.01946241185246333494 -0.01828739428946457579 -0.01717417530671228043 -0.01611900096332163912 -0.01511831166546628857 -0.01416873045217870164 -0.01326705184620191602 -0.01241023123997986310 -0.01159537478907179953 -0.01081972978414724729 -0.01008067547439983613 -0.00937571431524175658 -0.00870246361437954086 -0.00805864755123453236 -0.00744208954466141215 -0.00685070494581663247 -0.00628249403266889495 -0.00573553528413262015 -0.00520797891284452419 -0.00469804063473078237 -0.00420399565609019810 -0.00372417285783299690 -0.00325694915861318712 -0.00280074403748331591 -0.00235401419863556782 -0.00191524836047007874 -0.00148296215126131337 -0.00105569309473252382 -0.00063199566904814652 -0.00021043642241425076 0.00021041087106155043 0.00063197003122961171 0.00105566728367589846 0.00148293607966809571 0.00191522194018245440 0.00235398734016012412 0.00280071664995773517 0.00325692114944819977 0.00372414413222277307 0.00420396611685913690 0.00469801018194881959 0.00520794744342911731 0.00573550269161560156 0.00628246020680844897 0.00685066977224757512 0.00744205290427901733 0.00805860932008961584 0.00870242366321216654 0.00937567250885840142 0.01008063167143358196 0.01081968383641829234 0.01159532654119777018 0.01241018052877129740 0.01326699850015933269 0.01416867429094137432 0.01511825249915443869 0.01611893859196855683 0.01717410951941999997 0.01828732486381434708 0.01946233855381118705 0.02070311117298329062 0.02201382289147235660 0.02339888705090220622 0.02486296443027224967 0.02641097821988958039 0.02804812972960535333 0.02977991485399900107 0.03161214131395473359 0.03355094668966662752 0.03560281725420499921 0.03777460760815865015 0.04007356110649840097 0.04250733105567783277 0.04508400264211565034 0.04781211553384456803 0.05070068706944708126 0.05375923591786124778 0.05699780604982551679 0.06042699081250102466 0.06405795683347703662 0.06790246740104532996 0.07197290486671670262 0.07628229148946730209 0.08084430798343700264 0.08567330882954471427 0.09078433315937217696 0.09619310970114924864 0.10191605387159519136 0.10797025458448239466 0.11437344769211765794 0.12114397214183503237 0.12830070386528225068 0.13586296105674855461 0.14385037275354783937 0.15228270040418767639 0.16117959925647573627 0.17056030275798994555 0.18044320852552031553 0.19084533856694341214 0.20178163905311852222 0.21326407574441486048 0.22530046991640295673 0.23789300614917296972 0.25103632777032591772 0.26471511874971764833 0.27890105413676147261 0.29354898819803243448 0.30859224668222051680 0.32393690816406195410 0.33945501703078806433 0.35497679439207563412 0.37028214075900178770 0.38509210254896342196 0.39906154942712268596 0.41177510077268830724 0.42274928794206911853 0.43144482077940637943 0.43729314825513565523 0.43974044254647459695 0.43830869644483794190 0.43266724763379615926 0.42269982421969276576 0.40854615826823426072 0.39059965713141076016 0.36945710134259290847 0.34583593917179578092 0.32048436815847014536 0.29410549660656065685 0.26730627082773045222 0.24057194863408071228 0.21426105628441688422 0.18861389273530121402 0.16376825652298698799 0.13977770585326662611 0.11662938966735050816 0.09425988370794502469 0.07256843236569006372 0.05142759001114501072 0.03069157757529361596 0.01020281967939060119 
-0.00972544820746157335 -0.02924198779568509821 -0.04895312964167009007 -0.06898065832089073091 -0.08943376358470422893 -0.11040268629892380225 -0.13195111777055457125 -0.15410713941693465756 -0.17685267648261504547 -0.20011175740523134969 -0.22373836495934940061 -0.24750536286939461839 -0.27109685016261986235 -0.29410718332203544811 -0.31605047120818130502 -0.33638402558654356689 -0.35454736194547642469 -0.37001447359003236670 -0.38235176554474725741 -0.39126931372214346361 -0.39665228835184529466 -0.39856463185979684738 -0.39722636773250497022 -0.39297349914554247086 -0.38621191520278319587 -0.37737470965654162924 -0.36688836070646324572 -0.35514948041977634219 -0.34251132282226870451 -0.32927802066303191175 -0.31570425057379614131 -0.30199828476248469222 -0.28832685190074980319 -0.27482070766892130464 -0.26158021695161570719 -0.24868054960192509384 -0.23617629717362698116 -0.22410544845008373294 -0.21249273785727273989 -0.20135242071924852603 -0.19069054623402359461 -0.18050680241438521456 -0.17079600324790722432 -0.16154928086243303120 -0.15275503683185309711 -0.14439969819632136883 -0.13646831594039565694 -0.12894503682886804263 -0.12181347369606743136 -0.11505699445750749987 -0.10865894615180837768 -0.10260282710439994069 -0.09687241770639620775 -0.09145187821391065341 -0.08632582030129953843 -0.08147935776180226242 -0.07689814067919020779 -0.07256837653757730600 -0.06847684105186990777 -0.06461088095286227073 -0.06095841052086936607 -0.05750790330911748072 -0.05424838021358069362 -0.05116939481840665493 -0.04826101676013050401 -0.04551381370635709800 -0.04291883242361183015 -0.04046757931137512365 -0.03815200070108160091 -0.03596446315450307907 -0.03389773394332662448 -0.03194496185186412873 -0.03009965840799599945 -0.02835567962256480001 -0.02670720829296757692 -0.02514873691048857829 -0.02367505119548307668 -0.02228121427325202575 -0.02096255149480419355 -0.01971463589798938543 -0.01853327430144213750 -0.01741449401574168832 -0.01635453015633059337 -0.01534981353802478132 -0.01439695912991201254 -0.01349275504759717137 -0.01263415206038231986 -0.01181825358799848402 -0.01104230616377432916 -0.01030369033953149049 -0.00959991200874199535 -0.00892859412369384486 -0.00828746878354991168 -0.00767436967126111647 -0.00708722481619239453 -0.00652404966119179974 -0.00598294041320612813 -0.00546206765655643522 -0.00495967020925580648 -0.00447404920305816134 -0.00400356236784027431 -0.00354661850274107238 -0.00310167211579948088 -0.00266721821452153840 -0.00224178723062684604 -0.00182394006239094963 -0.00141226321812015776 -0.00100536404452844508 -0.00060186602447886983 -0.00020040412856858758 0.00020037979516163151 0.00060184160871445957 0.00100533946382763695 0.00141223838934112500 0.00182391490147759683 0.00224176165244893699 0.00266719213260158128 0.00310164544188140656 0.00354659114651711960 0.00400353423676946818 0.00447402020199327843 0.00495964024008532789 0.00546203661784316896 0.00598290820000069168 0.00652401616453635036 0.00708718992276091697 0.00767433326299971075 0.00828743073733539948 0.00892855431085248785 0.00959987029467979092 0.01030364658309967929 0.01104226021697130022 0.01181820529553678778 0.01263410125893926761 0.01349270156550008704 0.01439690278638716681 0.01534975414268613392 0.01635446750841706987 0.01741442790361091841 0.01853320450178941314 0.01971456217507994158 0.02096247359972380764 0.02228113194314595980 0.02367496415247694053 0.02514864486097390106 0.02670711092655098096 0.02835557661106880012 0.03009954940444148352 0.03194484648929629689 0.03389761183361594821 0.03596433388709796564 0.03815186384171942446 0.04046743440060174279 0.04291867897559920042 0.04551365120721129198 0.04826084466623303815 0.05116921255492568044 0.05424818717277901658 0.05750769884846740343 0.06095819396131907375 0.06461065157677581272 0.06847659810125528157 0.07256811921198980109 0.07689786813379562158 0.08147906910527358271 0.08632551459378023928 0.09145155446517616582 0.09687207487379556614 0.10260246409115214572 0.10865856180533539632 0.11505658756824854727 0.12181304299624329257 0.12894458099206307367 0.13646783358163938615 0.14439918787287120416 0.15275449704516275151 0.16154871006128668220 0.17079539983327896024 0.18050616474642178222 0.19068987264159509287 0.20135170951299963260 0.21249198734694219048 0.22410465696676817871 0.23617546309877113231 0.24867967140453195451 0.26157929323474271577 0.27481973722832842011 0.28832583379772624976 0.30199721841276117029 0.31570313585459586214 0.32927685804027384542 0.34251011349707871645 0.35514822649245103570 0.36688706535104032014 0.37737337729414288656 0.38621055165460382863 0.39297211173840163045 0.39722496532212714371 0.39856322473479699475 0.39665088798700953721 0.39126793236896328931 0.38235041568054017880 0.37001316728665190059 0.35454611025134641356 0.33638283801938728690 0.31604935542890399969 0.29410614501288928624 0.27109589309004533675 0.24750448908464839359 0.22373757508158620411 0.20011105093858033710 0.17685205212933846619 0.15410659536385540314 0.13195065193630714506 0.11040229653845032298 0.08943344785201548519 0.06898041479496526407 0.04895295681995169568 0.02924188456121214891 0.00972541387321545006 
-0.00918239754254535079 -0.02759768740601131753 -0.04616210088113303911 -0.06496705149906190080 -0.08409149323977183066 -0.10359606242939967125 -0.12351644604724043575 -0.14385592873036978645 -0.16457725049734750478 -0.18559417547472811805 -0.20676354162113330659 -0.22787902183776354015 -0.24866831954983403818 -0.26879591232756516739 -0.28787351581831654990 -0.30547986352142841859 -0.32118991250069339749 -0.33461116626573916832 -0.34542195833764610668 -0.35340442585285125610 -0.35846496395057547701 -0.36063787631413601886 -0.36007264780445580321 -0.35700936963739327012 -0.35174867152255817615 -0.34462200812908183600 -0.33596629437618097391 -0.32610477595726439226 -0.31533434207158372864 -0.30391846150502055401 -0.29208448125963903941 -0.28002398459817667842 -0.26789507882900576163 -0.25582573705297595446 -0.24391757151820625538 -0.23224963071157955774 -0.22088197631903727647 -0.20985891244386545296 -0.19921181659803610664 -0.18896156976225375601 -0.17912060997981371635 -0.16969464741911077788 -0.16068408369232844990 -0.15208517797307474773 -0.14389099945654626467 -0.13609220142670519493 -0.12867764753225374719 -0.12163491633028766792 -0.11495070599624845897 -0.10861115742556881614 -0.10260211079398229295 -0.09690930797200847380 -0.09151855095412608776 -0.08641582461415553418 -0.08158739057400832273 -0.07701985772313069134 -0.07270023390272384312 -0.06861596243505685422 -0.06475494649620383569 -0.06110556377630360636 -0.05765667341740998708 -0.05439761685073207786 -0.05131821385267909541 -0.04840875489392049147 -0.04565999065298420589 -0.04306311940322937737 -0.04060977284563560552 -0.03829200085030182166 -0.03610225547971634974 -0.03403337459193966907 -0.03207856526101005024 -0.03023138720432028137 -0.02848573636286877431 -0.02683582874988932332 -0.02527618465426040295 -0.02380161326410834555 -0.02240719775743027498 -0.02108828089195102784 -0.01984045111491083979 -0.01865952920350189004 -0.01754155543955415730 -0.01648277731568614790 -0.01547963776481031672 -0.01452876390260482431 -0.01362695626841659013 -0.01277117854783571538 -0.01195854775967508665 -0.01118632488782411727 -0.01045190593833900117 -0.00975281340140576880 -0.00908668809744939132 -0.00845128138718842514 -0.00784444772481851516 -0.00726413753405763529 -0.00670839038760862039 -0.00617532846953539050 -0.00566315030239405992 -0.00517012471955791142 -0.00469458506462738789 -0.00423492360040578220 -0.00378958610941837470 -0.00335706666952484412 -0.00293590258741871502 -0.00252466947416984944 -0.00212197644687606157 -0.00172646144033672400 -0.00133678661430325363 -0.00095163384071228485 -0.00056970025567704141 -0.00018969386251788123 0.00018967082947241032 0.00056967714470224085 0.00095161057360237944 0.00133676311234454115 0.00172643762396784695 0.00212195223561972846 0.00252464478609826237 0.00293587733893374558 0.00335704077522480659 0.00378955948169501511 0.00423489614915784074 0.00469455669706075884 0.00517009533971102275 0.00566311981088640781 0.00617529676315287102 0.00670835735914698805 0.00726410307182789872 0.00784441171225225276 0.00845124370255634361 0.00908664861328012385 0.00975277198419277624 0.01045186244803930631 0.01118627917738868049 0.01195849967461248831 0.01277112792569090605 0.01362690293811807951 0.01452870768395841949 0.01547957846797454184 0.01648271474043616625 0.01754148937465394020 0.01865945942588320694 0.01984037738916699656 0.02108820296944924344 0.02240711537542572351 0.02380152614493480367 0.02527609250446927192 0.02683573125927374292 0.02848563320349772887 0.03023127802942282560 0.03207844970391116046 0.03403325226489950506 0.03610212597263962042 0.03829186372942883221 0.04060962765254139129 0.04306296565314005065 0.04565982783330979622 0.04840858246292933931 0.05131803123793576837 0.05439742344732378942 0.05765646858655770757 0.06110534684346025092 0.06475471674945887379 0.06861571912341768442 0.07269997623446711188 0.07701958486390048098 0.08158710164534233034 0.08641551869200791991 0.09151822706730206036 0.09690896510095359240 0.10260174786982823036 0.10861077332955548780 0.11495029955938596000 0.12163448633362272666 0.12867719270805877407 0.13609172046049333726 0.14389049099000073006 0.15208464060876503154 0.16068351599987040768 0.16969404794379305823 0.17911997725375716772 0.18896090231908801993 0.19921111299159799390 0.20985817127205153021 0.22088119625352176101 0.23224881053487633764 0.24391671016924409976 0.25582483368276565106 0.26789413286770313860 0.28002299583463396981 0.29208344993457202587 0.30391738841734017296 0.31533322869654989429 0.32610362457279162829 0.33596510819042302298 0.34462079139818413420 0.35174742964378502563 0.35700810919742087535 0.36007137656014431837 0.36063660308356337847 0.35846369839943825752 0.35340317817456889937 0.34542073884681112617 0.33460998494647176127 0.32118877856794403325 0.30547878505472747523 0.28787249951154197936 0.26879496337413100182 0.24866744165605053629 0.22787821733920243794 0.20676281166903620612 0.18559352025900477390 0.16457666947960858383 0.14385542086678942963 0.12351600998964415434 0.10359569669812399018 0.08409119636668571651 0.06496682214219944018 0.04616193791249799394 0.02759758997638653288 0.00918236512547470837 
-0.00858885209950033257 -0.02580426340469510471 -0.04313053497775887202 -0.06063395355445533319 -0.07836909544583825493 -0.09637362413183581111 -0.11466267525865436738 -0.13322287895998985441 -0.15200622130172036783 -0.17092415237517366577 -0.18984260421271548225 -0.20857886331052233331 -0.22690149387139091353 -0.24453463062003133466 -0.26116781621603801788 -0.27647200018024009616 -0.29012125827004298095 -0.30181832063465807714 -0.31132047568714682484 -0.31846146740086345162 -0.32316526528341604774 -0.32544926164172260918 -0.32541697753383891367 -0.32324266007699331560 -0.31915139312101437064 -0.31339835696113982344 -0.30625003271188777632 -0.29796898696131335349 -0.28880280800176794109 -0.27897700202588082696 -0.26869122836159942125 -0.25811809354165715646 -0.24740374176423718389 -0.23666959019581046419 -0.22601470135670709283 -0.21551842540721954933 -0.20524306494702715398 -0.19523640840824474374 -0.18553404632865921897 -0.17616143175195664305 -0.16713567650382676888 -0.15846709358987576266 -0.15016050612918108165 -0.14221634788095460777 -0.13463158159452537355 -0.12740046052180931113 -0.12051515643159982361 -0.11396627496379374556 -0.10774327653318649389 -0.10183481845443043134 -0.09622903162641027741 -0.09091374303548560576 -0.08587665352397744201 -0.08110547871453377411 -0.07658805965742088162 -0.07231244865395836108 -0.06826697477357424049 -0.06444029280373908541 -0.06082141872161828111 -0.05739975423870169458 -0.05416510252170825268 -0.05110767682363515085 -0.04821810345257637742 -0.04548742025164864700 -0.04290707155469641876 -0.04046890040805717348 -0.03816513870538607023 -0.03598839576438028764 -0.03393164577565888074 -0.03198821447243593852 -0.03015176530440033531 -0.02841628534143825213 -0.02677607108923618640 -0.02522571435983000931 -0.02376008831004638999 -0.02237433373429076333 -0.02106384567824193255 -0.01982426042230089891 -0.01865144286943953844 -0.01754147436150321759 -0.01649064093772301121 -0.01549542204265841328 -0.01455247968450312790 -0.01365864803912097969 -0.01281092349330714697 -0.01200645511568398938 -0.01124253554269483146 -0.01051659226531387326 -0.00982617930047169352 -0.00916896923035981359 -0.00854274559249801335 -0.00794539560290186131 -0.00737490319446809650 -0.00682934235260557188 -0.00630687073059243986 -0.00580572352694708194 -0.00532420760738672172 -0.00486069585473036803 -0.00441362172935000352 -0.00398147402448589816 -0.00356279179989926753 -0.00315615947848124634 -0.00276020209012406426 -0.00237358064795967216 -0.00199498764234751214 -0.00162314263766005773 -0.00125678795810713062 -0.00089468444835372196 -0.00053560729504575910 -0.00017834189531162892 0.00017832024062525154 0.00053558556706301275 0.00089466257357673218 0.00125676586247680522 0.00162312024647282005 0.00199496487989392346 0.00237355743722633683 0.00276017835252551080 0.00315613513374501942 0.00356276676562461425 0.00398144821598223064 0.00441359505939042940 0.00486066823308539675 0.00532417894061609775 0.00580569371806338719 0.00630683967878298279 0.00682930995290764731 0.00737486933731434924 0.00794536017384217530 0.00854270847167826197 0.00916893029232368484 0.00982613841359114559 0.01051654929137446626 0.01124249033649771246 0.01200640752450299331 0.01281087335638919633 0.01365859518713152809 0.01455242393902156373 0.01549536321555022855 0.01649057883044369177 0.01754140876458698539 0.01865137356166002292 0.01982418717003331388 0.02106376823476363569 0.02237425183884866886 0.02376000168707759208 0.02522562271809081214 0.02677597412085619411 0.02841618272098278553 0.03015165668777464170 0.03198809949581105094 0.03393152405439914254 0.03598826689196754636 0.03816500225198082852 0.04046875591947440842 0.04290691855095840612 0.04548725822563770560 0.04821793186868428283 0.05110749511636092368 0.05416491009407442547 0.05739955046098532687 0.06082120292975556897 0.06444006429790649637 0.06826673281675466054 0.07231219247045561627 0.07658778843176228257 0.08110519159020612712 0.08587634960250611904 0.09091342137556857050 0.09622869124353339298 0.10183445832080584292 0.10774289557814564766 0.11396587207489317084 0.12051473045648297688 0.12740001027105929410 0.13463110584562676397 0.14221584538389397956 0.15015997561371119406 0.15846653377510289129 0.16713508611049421315 0.17616080951799895082 0.18553339102831190033 0.19523571887633817123 0.20524234010837638653 0.21551766431221752729 0.22601390322455339188 0.23666875446573865105 0.24740286815557177569 0.25811718212344625378 0.26869027963169644924 0.27897601699797991426 0.28880178829904068483 0.29796793491177586688 0.30624895143966435196 0.31339725046442556966 0.31915026632496623638 0.32324151884740914831 0.32541582863746087995 0.32544811263991890726 0.32316412435260122304 0.31846034308307125116 0.31131937658567365723 0.30181725508446832773 0.29012023401925213228 0.27647102412004326277 0.26116689418834548864 0.24453376731604220540 0.22690069282082586666 0.20857812694706379109 0.18984193399633808585 0.17092354894879813187 0.15200568466327252226 0.13322240863406664690 0.11466227045736521184 0.09637328389772076287 0.07836881877440415867 0.06063373949465378221 0.04313038271144743752 0.02580417230636778553 0.00858882177776822825 
-0.00795759955028785271 -0.02389997913555985676 -0.03992182207095851254 -0.05606913229522225706 -0.07237731085714016466 -0.08886666339319115870 -0.10553775189556136027 -0.12236669054910165322 -0.13930060337440375307 -0.15625360851144409757 -0.17310385954391604990 -0.18969233332006618653 -0.20582416200518927063 -0.22127330006506462645 -0.23579111824565401889 -0.24911906271333106311 -0.26100479976462698239 -0.27122038231564005173 -0.27958015637539634923 -0.28595570278008630716 -0.29028536814036942637 -0.29257692743558938453 -0.29290334061213729733 -0.29139290001580664402 -0.28821588392353936214 -0.28356999388261860950 -0.27766649254891029308 -0.27071833117427335225 -0.26293090094827387126 -0.25449551023500549540 -0.24558533661927395286 -0.23635341944252541424 -0.22693220449056528132 -0.21743418060935160163 -0.20795321830550217435 -0.19856630461351443273 -0.18933544965359372370 -0.18030960991334055166 -0.17152652855631944639 -0.16301443441318674843 -0.15479357069352439602 -0.14687754430735777689 -0.13927449935354552224 -0.13198812582698060680 -0.12501851851876799593 -0.11836290263435023107 -0.11201624270850585319 -0.10597175056015761818 -0.10022130671828666237 -0.09475580823251616991 -0.08956545422177941695 -0.08463997901952624581 -0.07996884139174098571 -0.07554137706246799588 -0.07134692068719639124 -0.06737490246171762287 -0.06361492373396226974 -0.06005681528468365116 -0.05669068134776522605 -0.05350693193515998480 -0.05049630560705287152 -0.04764988446961049284 -0.04495910288236926178 -0.04241575110537798565 -0.04001197490613561669 -0.03774027196887685953 -0.03559348580338794754 -0.03356479772626097535 -0.03164771738605298701 -0.02983607221779482899 -0.02812399614273042303 -0.02650591776781618947 -0.02497654829272444310 -0.02353086929014813755 -0.02216412049182769906 -0.02087178768476638524 -0.01964959079901906769 -0.01849347224960773417 -0.01739958557912979487 -0.01636428443543169742 -0.01538411190712962728 -0.01445579023280130215 -0.01357621089138616455 -0.01274242507604217423 -0.01195163455003700470 -0.01120118287891158637 -0.01048854703005974720 -0.00981132933027484277 -0.00916724976791072343 -0.00855413862707377071 -0.00796992943926766451 -0.00741265223747622493 -0.00688042709754643766 -0.00637145795128746251 -0.00588402665521514656 -0.00541648730018384761 -0.00496726074547870766 -0.00453482936265015013 -0.00411773197356302134 -0.00371455896825190202 -0.00332394758720488959 -0.00294457735441344681 -0.00257516564664994618 -0.00221446338529718290 -0.00186125083696753180 -0.00151433350982554948 -0.00117253813203155310 -0.00083470869960633465 -0.00049970258080067609 -0.00016638666433643756 0.00016636646121559462 0.00049968230926289436 0.00083468829108479525 0.00117251751750979682 0.00151431261953771656 0.00186122960024515116 0.00221444173032936398 0.00257514350022358673 0.00294455464157350466 0.00332392423109451052 0.00371453488984263558 0.00411770709142167401 0.00453480359263402910 0.00496723400045750996 0.00541645948967828250 0.00588399768515546207 0.00637142772372367716 0.00688039551029362428 0.00741261918373814499 0.00796989480734200395 0.00855410229989417292 0.00916721162267541967 0.00981128923806862119 0.01048850485546093392 0.01120113847942583174 0.01195158777580751508 0.01274237576914860615 0.01357615888541996441 0.01445573535229116580 0.01538405396692699156 0.01636422324024611186 0.01739952092277619045 0.01849340391426534946 0.01964951855474350584 0.02087171128854370394 0.02216403968690994208 0.02353078380517403811 0.02497645784086011123 0.02650582204591411806 0.02812389483031529913 0.02983596497615925713 0.03164760385726661518 0.03356467753207137417 0.03559335854396328269 0.03774013722183167108 0.04001183222538007289 0.04241560001989552742 0.04495894289482105233 0.04764971505528958762 0.05049612621239374377 0.05350674197665605814 0.05669048021064659881 0.06005660232168641421 0.06361469826417776030 0.06737466376946332769 0.07134666802108502459 0.07554110963454985228 0.07996855837696770219 0.08463967955530449228 0.08956513740795757350 0.09475547313184562448 0.10022095235745098751 0.10597137593133132416 0.11201584677194564854 0.11836248432158913424 0.12501807673756637485 0.13198765946744295263 0.13927400729596084439 0.14687702543244973707 0.15479302389516447214 0.16301385861410999656 0.17152592272728084399 0.18030897309668780792 0.18933478099139477990 0.19856560338106066244 0.20795248395104493078 0.21743341280003880556 0.22693140316537907530 0.23635258487187449372 0.24558446947078094169 0.25449461164383402334 0.26292997258992534260 0.27071737533559347977 0.27766551219208790435 0.28356899269498248017 0.28821486634424520190 0.29139187122986187628 0.29290230650235449250 0.29257589448605514360 0.29028434328796648423 0.28595469321935129692 0.27957916932833393187 0.27121942478652738551 0.26100387830455373805 0.24911818321785295094 0.23579028580571287366 0.22127251888087146048 0.20582343536418024055 0.18969166363192291325 0.17310324842046503901 0.15625305687655799414 0.13930011159062671844 0.12236625854883068087 0.10553737930803261391 0.08886634966100800948 0.07237705533857802243 0.05606893435056763131 0.03992168113226550463 0.02389989475986113721 0.00795757145699994839 
-0.00729916651615258871 -0.02191623151629462640 -0.03658764187521645894 -0.05134344269825841245 -0.06620435229437893199 -0.08117796668829391216 -0.09625497838126828576 -0.11140552796638503175 -0.12657589313528228026 -0.14168581875218966282 -0.15662689213144176392 -0.17126244842062376961 -0.18542952076434859876 -0.19894328938944716434 -0.21160429398809577073 -0.22320833266281980833 -0.23355849575963039122 -0.24247825248779886209 -0.24982406471874551990 -0.25549581920368935606 -0.25944357706241594208 -0.26166973934820814129 -0.26222655746323431103 -0.26120971545062321439 -0.25874924867461457367 -0.25499924209681501530 -0.25012761242690806363 -0.24430694423872578724 -0.23770695438215860840 -0.23048880134648341844 -0.22280118843798546457 -0.21477804311854864494 -0.20653747614612694150 -0.19818170944552848667 -0.18979768664245222354 -0.18145812508765901683 -0.17322281914048276441 -0.16514005303516099410 -0.15724802357009459719 -0.14957620665099646828 -0.14214662754967966052 -0.13497501359246544261 -0.12807182115068260764 -0.12144313755476088268 -0.11509146401921244163 -0.10901638878825781198 -0.10321516120796903060 -0.09768317784989100083 -0.09241439154726305283 -0.08740165353564144368 -0.08263699800872825740 -0.07811187742915226551 -0.07381735596095562180 -0.06974426745630757374 -0.06588334356707914452 -0.06222531677176013076 -0.05876100241575366034 -0.05548136325317476469 -0.05237755944958899512 -0.04944098654719675245 -0.04666330350186931319 -0.04403645256548793796 -0.04155267250185223915 -0.03920450638135841714 -0.03698480499550460543 -0.03488672675788007105 -0.03290373481304453840 -0.03102959195134591397 -0.02925835382440400423 -0.02758436086995330605 -0.02600222928093365304 -0.02450684129437497027 -0.02309333502368393631 -0.02175709401617376137 -0.02049373668232656875 -0.01929910571388804286 -0.01816925758342025077 -0.01710045219786793247 -0.01608914276204020943 -0.01513196589391085922 -0.01422573202247923163 -0.01336741609007763287 -0.01255414857224135261 -0.01178320682362787863 -0.01105200675197703930 -0.01035809481978233748 -0.00969914036837438154 -0.00907292825784833390 -0.00847735181381925607 -0.00791040607074022795 -0.00737018129996935834 -0.00685485681005237879 -0.00636269500692066003 -0.00589203569965279783 -0.00544129063875020691 -0.00500893827307113959 -0.00459351871169411119 -0.00419362887670859941 -0.00380791783400669104 -0.00343508228774713764 -0.00307386222627825667 -0.00272303670534768116 -0.00238141975679506679 -0.00204785640951832271 -0.00172121881036657598 -0.00140040243264305531 -0.00108432236057054432 -0.00077190963717277405 -0.00046210766414755966 -0.00015386864243405185 0.00015384995919076605 0.00046208891767984817 0.00077189076397143896 0.00108430329689823690 0.00140038311398804627 0.00172119917136615008 0.00204783638370897858 0.00238139927644265281 0.00272301570118427261 0.00307384062731064223 0.00343506002089377649 0.00380789482387788869 0.00419360504556487435 0.00459349397890496114 0.00500891255503010946 0.00544126384845522448 0.00589200774648135361 0.00636266579638833374 0.00685482624344146974 0.00737014927399248787 0.00791037247717230052 0.00847731653908945226 0.00907289118280862894 0.00969910136781659826 0.01035805376197684868 0.01105196349831971681 0.01178316122818046097 0.01255410048121186062 0.01336736534124416398 0.01422567844472033549 0.01513190930672425605 0.01608908297492661621 0.01710038900961496910 0.01816919078146961297 0.01929903507376762306 0.02049366196688606756 0.02175701497479864965 0.02309325139148610262 0.02450675279144998164 0.02600213561143482899 0.02758426172135064469 0.02925824886649497358 0.03102948083510803645 0.03290361716990430896 0.03488660219852224298 0.03698467310889463899 0.03920436673368166147 0.04155252463540815011 0.04403629599753766666 0.04666313772358487988 0.04944081102260855509 0.05237737361441008321 0.05548116651395818000 0.05876079414875168272 0.06222509632222150699 0.06588311024851634112 0.06974402054996053923 0.07381709471550534918 0.07811160106069581222 0.08263670570106851354 0.08740134444118974333 0.09241406478838976035 0.09768283252103215908 0.10321479637831754150 0.10901600350575024745 0.11509105731565827391 0.12144270845234561573 0.12807136867017787640 0.13497453676354576046 0.14214612542364724046 0.14957567831603735264 0.15724746817004697785 0.16513946979174243257 0.17322220737943094804 0.18145748426960539579 0.18979701639851354056 0.19818100961801088378 0.20653674683402789558 0.21477728472796997483 0.22280040173579040985 0.23048798751662991080 0.23770611508128480782 0.24430608164854816788 0.25012672929808799083 0.25499834177916125277 0.25874833512719019879 0.26120879322536205702 0.26222563165603507418 0.26166881551392573435 0.25944266109386493468 0.25549491717803851643 0.24982318272172843177 0.24247739642877852440 0.23355767119459747150 0.22320754464111941529 0.21160354693579574992 0.19894258703755218765 0.18542886612305575778 0.17126184379596592899 0.15662633917706197950 0.14168531854633875655 0.12657544627386274616 0.11140513466256468655 0.09625463856490573678 0.08117768009971063070 0.06620411856832708608 0.05134326143677155063 0.03658751270719247384 0.02191615414380537752 0.00729914074737287449 
-0.00662200151422043248 -0.01987813853809305975 -0.03316907121520773494 -0.04651264432812274308 -0.05991868893379992400 -0.07338587268457041901 -0.08689866697477621749 -0.10042454979996784381 -0.11391162244819397209 -0.12728688123060050152 -0.14045544180919411481 -0.15330104746664185988 -0.16568818324217082782 -0.17746604274024302406 -0.18847443565452204339 -0.19855147819033525103 -0.20754259812323927470 -0.21531006715723943756 -0.22174203080818744027 -0.22675993225346635640 -0.23032338155745013530 -0.23243189543144970877 -0.23312343444205185783 -0.23247015564874740079 -0.23057215322733748408 -0.22755011340310882240 -0.22353777082315451352 -0.21867487897156312471 -0.21310117099509806593 -0.20695155233094064684 -0.20035257266749928462 -0.19342008844766334086 -0.18625794752966884360 -0.17895749438424313205 -0.17159769373118582969 -0.16424568995426658269 -0.15695764878552065369 -0.14977975951673938582 -0.14274930603786817329 -0.13589574107096491495 -0.12924171926187888459 -0.12280406136209509604 -0.11659463410196524435 -0.11062113922214789064 -0.10488781121501644655 -0.09939602729151286731 -0.09414483548512819766 -0.08913140808414099503 -0.08435142808510653900 -0.07979941635410825462 -0.07546900684839985551 -0.07135317672741225969 -0.06744443756663165424 -0.06373499323484077550 -0.06021686935307579702 -0.05688201864247677264 -0.05372240590411081484 -0.05073007586271605085 -0.04789720665022922930 -0.04521615130214207134 -0.04267946928765309345 -0.04027994978860971464 -0.03801062817813671835 -0.03586479692266220098 -0.03383601193659768747 -0.03191809525408761949 -0.03010513473961085040 -0.02839148144162750853 -0.02677174509032709260 -0.02524078815663743924 -0.02379371881664260613 -0.02242588310509274763 -0.02113285649152585322 -0.01991043506858969359 -0.01875462650744008641 -0.01766164090500899064 -0.01662788162283601601 -0.01564993619637022881 -0.01472456737720562181 -0.01384870435554574897 -0.01301943419877216179 -0.01223399353275200774 -0.01148976048395700111 -0.01078424689418766569 -0.01011509081440764568 -0.00948004927988632673 -0.00887699136585706761 -0.00830389151893151656 -0.00775882315882436835 -0.00723995254219844675 -0.00674553287974721805 -0.00627389869585659454 -0.00582346042047432455 -0.00539269920168616856 -0.00498016192709838101 -0.00458445644173632871 -0.00420424695147803007 -0.00383824959852341330 -0.00348522819793473104 -0.00314399012251165288 -0.00281338232479999562 -0.00249228748382068765 -0.00217962026559437305 -0.00187432368564444118 -0.00157536556227744207 -0.00128173504982620479 -0.00099243924050806953 -0.00070649982431669756 -0.00042294979626267271 -0.00014083020041799621 0.00014081310026836658 0.00042293263826431726 0.00070648255033611829 0.00099242179219860560 0.00128171736822668692 0.00157534758748079096 0.00187430535679933286 0.00217960152070206803 0.00249226825948523079 0.00281336255603503727 0.00314396974246899941 0.00348520713765620993 0.00383822778680931176 0.00420422431454736678 0.00458443290305365903 0.00498013740702740737 0.00539267361739148576 0.00582343368539850470 0.00627387071968021903 0.00674550356794256789 0.00723992179566479432 0.00775879087368147591 0.00830385758621654535 0.00887695567099333616 0.00948001170238188529 0.01011505122739064788 0.01078420516411826569 0.01148971647009278119 0.01223394708671332598 0.01301938516410416913 0.01384865256710887671 0.01472451266067931197 0.01564987836775333374 0.01662782048776734189 0.01766157625828768118 0.01875455813217796752 0.01991036273563839831 0.02113277995882900662 0.02242580211687661418 0.02379363310266502385 0.02524069743138346311 0.02677164905213802459 0.02839137977194317042 0.03010502710199702836 0.03191798129339673551 0.03383589127796959861 0.03586466917057162807 0.03801049291556057863 0.04027980657590968239 0.04267931766184118736 0.04521599077579652182 0.04789703671060185908 0.05072989597097121717 0.05372221549458933154 0.05688181712209638974 0.06021665610078663633 0.06373476760136220776 0.06744419887441566175 0.07135292427087824851 0.07546873989453251053 0.07979913414361494706 0.08435112983399106756 0.08913109298611332498 0.09414450271451380026 0.09939567600748600018 0.10488744056697085760 0.11062074835603341594 0.11659422216881265566 0.12280362752788653857 0.12924126271984304193 0.13589526105628024766 0.14274880184519056492 0.14977923052075903243 0.15695709446490957450 0.16424510991939311744 0.17159708775546789195 0.17895686243952824146 0.18625728982476996709 0.19341940547023039887 0.20035186522770420670 0.20695082160558542217 0.21310041856996253529 0.21867410687923471979 0.22353698157252466228 0.22754930999634936928 0.23057133915996563811 0.23246933488838272819 0.23312261138247303283 0.23243107481975944228 0.23032256839551734640 0.22675913167723937836 0.22174124795175276237 0.21530930701223249812 0.20754186540392155491 0.19855077721622316211 0.18847377025883432777 0.17746541621050243576 0.16568759829449303256 0.15330050625184804547 0.14045494594546320544 0.12728643185784316305 0.11391122029591499443 0.10042419526264917407 0.08689836018930377493 0.07338561360456422045 0.05991847739824376906 0.04651248012100692164 0.03316895411592600540 0.01987806836079918787 0.00662197813606050373 
-0.00593270251684652195 -0.01780524990665610652 -0.02969786011939201664 -0.04161937446525487694 -0.05357188642826415936 -0.06554816814121844359 -0.07752926703339491077 -0.08948238181054612994 -0.10135916562711178024 -0.11309464191288420842 -0.12460694640806901923 -0.13579811639472527673 -0.14655612199715339905 -0.15675826267482539933 -0.16627592769951404783 -0.17498054632079651505 -0.18275035138561546155 -0.18947738720975881854 -0.19507405910327180187 -0.19947849744468504340 -0.20265812148230200052 -0.20461102637798544990 -0.20536512922471272802 -0.20497531947489378013 -0.20351909518296906754 -0.20109128746518822872 -0.19779847849100473667 -0.19375362982919752675 -0.18907129829564661705 -0.18386366431472178640 -0.17823746145340768621 -0.17229179047493992094 -0.16611673114071523472 -0.15979262683065265094 -0.15338990394370810577 -0.14696929221273413724 -0.14058232653058055917 -0.13427203020847100490 -0.12807369999365714186 -0.12201573233310947231 -0.11612044706478252820 -0.11040487849206415127 -0.10488151467289208441 -0.09955897401680569025 -0.09444261432728917605 -0.08953507367755908497 -0.08483674535698648711 -0.08034619091656813872 -0.07606049635481393345 -0.07197557694730516431 -0.06808643630334731967 -0.06438738506552188490 -0.06087222434337458132 -0.05753439856337139169 -0.05436712196794979413 -0.05136348254102696131 -0.04851652669557005026 -0.04581932764339935460 -0.04326503998650643723 -0.04084694272347255684 -0.03855847255787470118 -0.03639324912306785009 -0.03434509349947267864 -0.03240804119454598897 -0.03057635057423624403 -0.02884450758223855438 -0.02720722744969705786 -0.02565945398518953979 -0.02419635693858945835 -0.02281332784969003491 -0.02150597472390658460 -0.02027011581785420624 -0.01910177276880031805 -0.01799716325925571070 -0.01695269337384508468 -0.01596494977594509201 -0.01503069180651128711 -0.01414684358755802229 -0.01331048619491959073 -0.01251884995233765174 -0.01176930688427835214 -0.01105936335818458183 -0.01038665293668028511 -0.00974892945484806539 -0.00914406033149961495 -0.00857002011946494946 -0.00802488429618275489 -0.00750682329312968299 -0.00701409676020503525 -0.00654504805946864998 -0.00609809898098778724 -0.00567174467311248875 -0.00526454877739723770 -0.00487513875965572829 -0.00450220142620749719 -0.00414447861535438555 -0.00380076305397492042 -0.00346989436802891404 -0.00315075523664387624 -0.00284226767956807791 -0.00254338946654275588 -0.00225311063952071677 -0.00197045013616725662 -0.00169445250522093360 -0.00142418470336913572 -0.00115873296398616432 -0.00089719972735879949 -0.00063870062327331389 -0.00038236149622838944 -0.00012731546329858290 0.00012730000407634723 0.00038234598467801195 0.00063868500693842201 0.00089718395341331636 0.00115871697912939275 0.00142416845342940857 0.00169443593522056180 0.00197043319011769302 0.00225309326009115463 0.00254337159490691800 0.00284224925528264727 0.00315073619747030520 0.00346987464951709068 0.00380074258946150323 0.00414445733558477247 0.00450217925928086959 0.00487511563070697207 0.00526452460818727097 0.00567171938195165648 0.00609807248242111299 0.00654502026395109571 0.00701406757388667312 0.00750679261743270043 0.00802485202758163041 0.00856998614904846967 0.00914402454462615033 0.00974889173079251936 0.01038661314829936178 0.01105932137143383898 0.01176926255777754893 0.01251880313684783363 0.01331043673296339325 0.01414679131283180791 0.01503063654356207035 0.01596489133932454951 0.01695263156770987489 0.01799709787672965078 0.01910170359136820206 0.02027004261457743262 0.02150589725089357973 0.02281324584933852595 0.02419627013873548727 0.02565936209851127359 0.02720713017280051993 0.02884440459501147469 0.03057624153893878649 0.03240792575504969353 0.03434497128031288593 0.03639311972875591827 0.03855833557208865336 0.04084679770811783239 0.04326488648121129543 0.04581916516473549805 0.04851635473658466591 0.05136330057077143074 0.05436692943112497733 0.05753419488025268702 0.06087200890988686552 0.06438715725382904154 0.06808619546257999033 0.07197532240476645082 0.07606022741785289920 0.08034590687491960370 0.08483644548611668501 0.08953475724267578872 0.09444228058862247366 0.09955862223603284544 0.10488114412109950102 0.11040448845930139754 0.11612003687154148768 0.12201530134404836581 0.12807324763370098175 0.13427155598125517511 0.14058183004007518413 0.14696877318757128883 0.15338936226446997502 0.15979206255986422303 0.16611614455531664714 0.17229118210047245086 0.17823683209921226123 0.18386301510806168924 0.18907063071369023532 0.19375294572592516307 0.19779778011640991586 0.20109057747374758929 0.20351837662794192152 0.20497459578576182615 0.20536440416577483870 0.20461030398712165557 0.20265740599124559829 0.19947779318365388423 0.19507337039583072524 0.18947671826444134613 0.18274970619262892457 0.17497992856102650983 0.16627534067280597130 0.15675770925114934640 0.14655560459260585926 0.13579763697147417822 0.12460650649508048238 0.11309424264365236512 0.10135880778929656776 0.08948206590281782002 0.07752899332510304609 0.06554793673100828277 0.05357169729907934608 0.04161922753308074097 0.02969775527470741583 0.01780518704740455260 0.00593268157212983177 
-0.00523626116320619062 -0.01571229845240607048 -0.02619774489051263089 -0.03669510698536382343 -0.04720131417288664366 -0.05770564641868092259 -0.06818785120712878012 -0.07861654478174995297 -0.08894801633688276254 -0.09912557438583213809 -0.10907958551545582360 -0.11872834970698686874 -0.12797992567682880960 -0.13673495826241777173 -0.14489046614792222556 -0.15234442800772463045 -0.15900087388873052063 -0.16477507119276868508 -0.16959832095044591327 -0.17342187693963340145 -0.17621958054914066416 -0.17798895937350733831 -0.17875073660406970433 -0.17854689784323585222 -0.17743762056458001197 -0.17549746278369027230 -0.17281122584646868567 -0.16946986355866888729 -0.16556672804365568652 -0.16119434517895214753 -0.15644181835661963298 -0.15139288085791680061 -0.14612455972772608881 -0.14070637785399742192 -0.13520000300020651451 -0.12965924842235132530 -0.12413033491563640887 -0.11865233479299686081 -0.11325773139523986899 -0.10797304120304662689 -0.10281945817214754868 -0.09781349086853019514 -0.09296757208082317980 -0.08829062784496022331 -0.08378859839984209579 -0.07946490773446446276 -0.07532088134874714846 -0.07135611387032780861 -0.06756878947034583582 -0.06395595877692117348 -0.06051377635211907524 -0.05723770288788343485 -0.05412267617794674912 -0.05116325470731708513 -0.04835373741427173577 -0.04568826285806459886 -0.04316089069363648889 -0.04076566802879155738 -0.03849668292894126154 -0.03634810704743363097 -0.03431422909745185379 -0.03238948064626101520 -0.03056845550211351181 -0.02884592378174621885 -0.02721684158353943062 -0.02567635705094994947 -0.02421981349171264952 -0.02284275011084413443 -0.02154090082916115811 -0.02031019157966329480 -0.01914673641142616844 -0.01804683267365048138 -0.01700695550659880873 -0.01602375182570781043 -0.01509403395262953751 -0.01421477301832174689 -0.01338309223978595419 -0.01259626015231440910 -0.01185168386266366447 -0.01114690237470350453 -0.01047958002790561061 -0.00984750007903101299 -0.00924855844968486274 -0.00868075765702136515 -0.00814220093731443662 -0.00763108657032107729 -0.00714570240630596487 -0.00668442059721607862 -0.00624569252944406905 -0.00582804395446334667 -0.00543007031172604293 -0.00505043223817169817 -0.00468785125635640121 -0.00434110563340528444 -0.00400902640267486454 -0.00369049353945882785 -0.00338443228104834404 -0.00308980958291349417 -0.00280563070116368607 -0.00253093589255404261 -0.00226479722231887060 -0.00200631547160212698 -0.00175461713438296307 -0.00150885149567625554 -0.00126818778204862426 -0.00103181237543381599 -0.00079892608162102086 -0.00056874144522933712 -0.00034048010205900425 -0.00011337016070922523 0.00011335639468090797 0.00034046628943795731 0.00056872753935621745 0.00079891203540016775 0.00103179814131493242 0.00126817331188355809 0.00150883674055080075 0.00175460204440369694 0.00200629999574819529 0.00226478130819884882 0.00253091948633932251 0.00280561374741861158 0.00308979202424397581 0.00338441405810019358 0.00369047459057636473 0.00400900666387760118 0.00434108503796659662 0.00468782973467696262 0.00505040971746806289 0.00543004671588576127 0.00582801920382014504 0.00624566654045144443 0.00668439328211256623 0.00714567367287533006 0.00763105632160920866 0.00814216907123466171 0.00868072406609132763 0.00924852302081169420 0.00984746269291014720 0.01047954055867605927 0.01114686068953485432 0.01185163982142134476 0.01259621360709672899 0.01338304303434123543 0.01421472098765697023 0.01509397892255237572 0.01602369361224209587 0.01700689391534671024 0.01804676749925959722 0.01914666743705661922 0.02031011857630660167 0.02154082355496578227 0.02284266831047432333 0.02421972689563400838 0.02567626537493650218 0.02721674452780431519 0.02884582103031052558 0.03056834672190367197 0.03238936548672910476 0.03431410718962968343 0.03634797800334321760 0.03849654634129839881 0.04076552347021644707 0.04316073771627737532 0.04568810099329301266 0.04835356617266750590 0.05116307357853844273 0.05412248463106339447 0.05723750037196440044 0.06051356229712701040 0.06395573259499298668 0.06756855055770949470 0.07135586160959717095 0.07532061511236587403 0.07946462688849964540 0.08378830230889700026 0.08829031587846591922 0.09296724362030606148 0.09781314531661644551 0.10281909496296981477 0.10797265981473236351 0.11325733136420490510 0.11865191573051714347 0.12412989652659134343 0.12965879052634354807 0.13519952555488157220 0.14070588098011038714 0.14612404373615661690 0.15139234627715048020 0.15644126596070062618 0.16119377601380879828 0.16556614345084486040 0.16946926519438243464 0.17281061569344224882 0.17549684315427582781 0.17743699409228097519 0.17854626746091950551 0.17875010550777115093 0.17798833097171840034 0.17621895839870616030 0.17342126467031648840 0.16959772218351987227 0.16477448945710571060 0.15900031254113211610 0.15234389016246130399 0.14488995462022119520 0.13673447552866979660 0.12797947385330937786 0.11872793054635233378 0.10907920041969804137 0.09912522443243088066 0.08894770231480109146 0.07861626723422499019 0.06818761047727772695 0.05770544269530442083 0.04720114753396773000 0.03669497743751470864 0.02619765240241753168 0.01571224298198010960 0.00523624267718425865 
-0.00453630484674172330 -0.01360993784931263662 -0.02268571400487195966 -0.03176199441284444092 -0.04083261685909778116 -0.04988525215360972709 -0.05889994659471264882 -0.06784792977244213930 -0.07669078055278721884 -0.08538005377814239516 -0.09385747156082868692 -0.10205577124087095164 -0.10990027274083047359 -0.11731117854995476435 -0.12420655062195917751 -0.13050582567332602579 -0.13613364496880664412 -0.14102370272220610126 -0.14512227656618970073 -0.14839110881419870225 -0.15080936440138303922 -0.15237449396278690550 -0.15310195997490283482 -0.15302391472942655781 -0.15218702644832493576 -0.15064971725845421879 -0.14847909855263408119 -0.14574787051548687700 -0.14253140514129514216 -0.13890517000084812160 -0.13494258593624519627 -0.13071335487233159967 -0.12628224905831819669 -0.12170832185738111875 -0.11704448178085247179 -0.11233736356079826457 -0.10762742991666351955 -0.10294924265263349916 -0.09833184959126550773 -0.09379924291165631089 -0.08937085355218421512 -0.08506205472913919152 -0.08088465493689023234 -0.07684736688238658076 -0.07295624369259789965 -0.06921507751179944989 -0.06562575843305662460 -0.06218859374560015141 -0.05890258887948363054 -0.05576569233797790126 -0.05277500744032104230 -0.04992697395590606213 -0.04721752277313195911 -0.04464220667359852790 -0.04219631012376212631 -0.03987494078328990277 -0.03767310519214306375 -0.03558577084922243117 -0.03360791665303008990 -0.03173457343974228628 -0.02996085613832466521 -0.02828198886249078114 -0.02669332408090085984 -0.02519035684682591203 -0.02376873492707543001 -0.02242426554627585666 -0.02115291935526619760 -0.01995083213739978767 -0.01881430468765099562 -0.01773980122845575380 -0.01672394666845100630 -0.01576352295873939546 -0.01485546475823662504 -0.01399685458435051544 -0.01318491759261686269 -0.01241701610490975050 -0.01169064398203634170 -0.01100342091932327016 -0.01035308672870716151 -0.00973749565591042199 -0.00915461077375612220 -0.00860249848029570607 -0.00807932312595016633 -0.00758334178607489307 -0.00711289919051227848 -0.00666642281835549966 -0.00624241816159054608 -0.00583946415999792023 -0.00545620880593844504 -0.00509136491712802730 -0.00474370607321139559 -0.00441206271158178787 -0.00409531837653465125 -0.00379240611486086898 -0.00350230501161452601 -0.00322403685867445056 -0.00295666294779284300 -0.00269928098136307248 -0.00245102209260661397 -0.00221104796711224516 -0.00197854805862984762 -0.00175273689023924817 -0.00153285143404291446 -0.00131814856099587985 -0.00110790255371195911 -0.00090140267404614782 -0.00069795077854206689 -0.00049685897406059887 -0.00029744730602576652 -0.00009904147210026970 0.00009902944585526985 0.00029743523907499458 0.00049684682563666538 0.00069793850749455544 0.00090139023881330438 0.00110788991231902667 0.00131813567068039816 0.00153283825117811467 0.00175272337022747138 0.00197853415579263281 0.00221103363444219436 0.00245100728155756009 0.00269926564188671669 0.00295664702799403045 0.00322402030478952106 0.00350228776766992045 0.00379238812254323321 0.00409529957506094000 0.00441204303736786319 0.00474368545976378009 0.00509134329491067739 0.00545618610196141329 0.00583944029760752326 0.00624239306023621765 0.00666639639332833323 0.00711287135269189630 0.00758331244161469797 0.00807929217600755756 0.00860246582068235899 0.00915457629461990940 0.00973745924123081696 0.01035304825610039448 0.01100338025972091849 0.01169060099898089344 0.01241697065444302694 0.01318486952266051393 0.01399680373429468272 0.01485541095848030846 0.01576346603009592950 0.01672388642174171824 0.01773973746388046724 0.01881423719433006347 0.01995076069273793440 0.02115284372435466409 0.02242418548143110257 0.02376865016713969325 0.02519026711652772033 0.02669322909035543034 0.02828188830657718533 0.02996074969622453121 0.03173446077432695578 0.03360779741046093783 0.03558564465853453207 0.03767297166491379024 0.03987479951353234409 0.04219616068777687357 0.04464204863021681291 0.04721735566394547057 0.04992679730592974874 0.05277482075898398683 0.05576549512041728551 0.05890238060838826062 0.06218837389347198208 0.06562552646522834543 0.06921483289007490658 0.07295598588002161211 0.07684709534861278168 0.08088436916509067487 0.08506175422391681895 0.08937053784898063569 0.09379891158769637638 0.09833150227791076503 0.10294887904995053685 0.10762704980940618338 0.11233696683633664914 0.11704406844856740655 0.12170789206957743911 0.12628180313202230778 0.13071289331127222688 0.13494210945262263834 0.13890467953558804926 0.14253090188146799733 0.14574735590730081292 0.14847857430878574903 0.15064918535762750196 0.15218648912594501255 0.15302337445782243641 0.15310141943264354847 0.15237395599330294527 0.15080883196151417813 0.14839058491539436346 0.14512176421085820621 0.14102320483936447992 0.13613316435230504720 0.13050536492746872552 0.12420611211697102361 0.11731076438996845823 0.10989988474559619913 0.10205541094089609633 0.09385714020491930931 0.08537975235156952669 0.07669050980328023792 0.06784769024200498766 0.05889973865448053236 0.04988507603895311893 0.04083247270394954609 0.03176188228060469743 0.02268563391545332097 0.01360988980091685369 0.00453628883181265291 
-0.00383532522112983720 -0.01150543409313420362 -0.01917317886671821014 -0.02683453980200090072 -0.03448190669700701427 -0.04210279874173439296 -0.04967875324559667405 -0.05718444716024229102 -0.06458712232363827965 -0.07184638861302827806 -0.07891447570872234252 -0.08573699095486775335 -0.09225421549568735280 -0.09840293257464827192 -0.10411873211664035566 -0.10933867909478367508 -0.11400417759086067804 -0.11806381816109934313 -0.12147597377777485939 -0.12421091734972855569 -0.12625227427941254632 -0.12759769210138771633 -0.12825869460309835546 -0.12825977465118265641 -0.12763685324084228512 -0.12643528124912761790 -0.12470758059017983399 -0.12251111480917953322 -0.11990585200513992348 -0.11695234374673013633 -0.11371000051511148676 -0.11023570363681622908 -0.10658275977586728622 -0.10280017873623981117 -0.09893223870489409322 -0.09501829412333573366 -0.09109277853756592158 -0.08718535630964141525 -0.08332118140551569851 -0.07952122730018884589 -0.07580265839557065455 -0.07217921955887551810 -0.06866162605511538786 -0.06525794105500803965 -0.06197393197643674689 -0.05881340018704883654 -0.05577848112615968468 -0.05286991379956917925 -0.05008727996396400428 -0.04742921425514246003 -0.04489358711526447721 -0.04247766272239106300 -0.04017823428509648132 -0.03799173909021624773 -0.03591435562381839475 -0.03394208495926642755 -0.03207081844242343216 -0.03029639352296831234 -0.02861463939419439662 -0.02702141392020407373 -0.02551263315363039297 -0.02408429458444327764 -0.02273249511217989571 -0.02145344459768439016 -0.02024347573166718206 -0.01909905085185847895 -0.01801676624565651252 -0.01699335439587446039 -0.01602568455556063753 -0.01511076197799110510 -0.01424572607519936085 -0.01342784773454619440 -0.01265452598329774858 -0.01192328416082077958 -0.01123176572862760736 -0.01057772982676730145 -0.00995904666402980254 -0.00937369281425515233 -0.00881974647680472401 -0.00829538274649488372 -0.00779886893086945143 -0.00732855994233228003 -0.00688289378769857407 -0.00646038717075247959 -0.00605963122035424462 -0.00567928735096812076 -0.00531808326169280754 -0.00497480907521663518 -0.00464831361716044889 -0.00433750083482564719 -0.00404132635227649750 -0.00375879415842272913 -0.00348895342337618430 -0.00323089543779908617 -0.00298375067029121865 -0.00274668593588489607 -0.00251890167010881960 -0.00229962930221261352 -0.00208812872070418543 -0.00188368582469511381 -0.00168561015479906651 -0.00149323259663547425 -0.00130590315043699334 -0.00112298876054572894 -0.00094387119775385386 -0.00076794498845011994 -0.00059461538441052397 -0.00042329636646520896 -0.00025340867588319327 -0.00008437786752302223 0.00008436762174546253 0.00025339839546001386 0.00042328601661256737 0.00059460493010143889 0.00076793439428457511 0.00094386042797545144 0.00112297777873193727 0.00130589191937757754 0.00149322107831417750 0.00168559831034531538 0.00188367361403762867 0.00208811610252435109 0.00229961623383789782 0.00251888810733125190 0.00274667183289944994 0.00298373597942269697 0.00323088010937222503 0.00348893740560074495 0.00375877739721197646 0.00404130879098241191 0.00433748241416231917 0.00464829427493596015 0.00497478874609824651 0.00531806187710537337 0.00567926483872438492 0.00605960750463652165 0.00646036217166967575 0.00688286742097810045 0.00732853211924844317 0.00779883955782545435 0.00829535172471140836 0.00881971370208012306 0.00937365817662405565 0.00995901004741672757 0.01057769110859196893 0.01123172477941192238 0.01192324084383744598 0.01265448015420722605 0.01342779924087211807 0.01424567475594384902 0.01511070766312350155 0.01602562706576105001 0.01699329354182266272 0.01801670182769388173 0.01909898265938181350 0.02024340354275733223 0.02145336817842347088 0.02273241421639315973 0.02408420895302132436 0.02551254251439760701 0.02702131798731910450 0.02861453786766887664 0.03029628608855028382 0.03207070477136919617 0.03394196470819399458 0.03591422843466751669 0.03799160459055983541 0.04017809208844702606 0.04247751242881181444 0.04489342831240861198 0.04742904651932722260 0.05008710286194761885 0.05286972689067748199 0.05577828396492900964 0.05881319232654669271 0.06197371297242515453 0.06525771047080797249 0.06866138346751204935 0.07217896456507277847 0.07580239062136784334 0.07952094640916174129 0.08332088710981122581 0.08718504838197471685 0.09109245682476951878 0.09501795856103278926 0.09893188933342733637 0.10279981571762963899 0.10658238341107129088 0.11023531438322686782 0.11370959900291965905 0.11695193079445775908 0.11990542863218822678 0.12251068224454708666 0.12470714027678742042 0.12643483484150341845 0.12763640259604414062 0.12825932181174337643 0.12825824177163436257 0.12759724160734398080 0.12625182853864991284 0.12421047881889191178 0.12147554490512413317 0.11806340133718479235 0.11400377510126485925 0.10933829307815168264 0.10411836453017075943 0.09840258516866345895 0.09225388979822668478 0.08573668826671654308 0.07891419710755104289 0.07184613496562436419 0.06458689430474034987 0.05718424527604293317 0.04967857785968587958 0.04210265010208505410 0.03448178496228387901 0.02683444506551474484 0.01917311117787930119 0.01150539347442226801 0.00383531168096030474 
-0.00313488716594312322 -0.00940329443526954911 -0.01566702756693238996 -0.02192107923140396153 -0.02815767138540148373 -0.03436528287057427633 -0.04052782048561409667 -0.04662398329922878837 -0.05262687296840540263 -0.05850390264165006293 -0.06421705170622793446 -0.06972350137412708371 -0.07497666571236294430 -0.07992760413649047102 -0.08452676617518029012 -0.08872598099824768880 -0.09248056813877636451 -0.09575141855348912046 -0.09850688303401855528 -0.10072431252756142150 -0.10239112326509425266 -0.10350530556034298613 -0.10407535168492687561 -0.10411963603137341927 -0.10366533061468397037 -0.10274697390706410971 -0.10140482774975811964 -0.09968315612574163431 -0.09762854432347811695 -0.09528835246575773077 -0.09270936874058444133 -0.08993669938403114905 -0.08701290767190505981 -0.08397739460676345580 -0.08086600017912504157 -0.07771079569019456734 -0.07454003380062301787 -0.07137822264293047780 -0.06824629242100033188 -0.06516182648804935695 -0.06213933317108066845 -0.05919053905560356377 -0.05632468866967110799 -0.05354883930604681375 -0.05086814297108555039 -0.04828611013379280337 -0.04580485208503404237 -0.04342530036249292458 -0.04114740292149754453 -0.03897029760323689196 -0.03689246404315671413 -0.03491185553323727930 -0.03302601255472326081 -0.03123215977841486968 -0.02952728832204876142 -0.02790822498754730319 -0.02637169009535589304 -0.02491434540596637603 -0.02353283348052515045 -0.02222380969331916312 -0.02098396797144963521 -0.01981006120940875803 -0.01869891718578431394 -0.01764745070006790151 -0.01665267255014368786 -0.01571169588386434057 -0.01482174037964356650 -0.01398013464485425850 -0.01318431716070267434 -0.01243183605259545743 -0.01172034791979581492 -0.01104761592094494205 -0.01041150727961737132 -0.00980999034693397221 -0.00924113133430548572 -0.00870309080950537606 -0.00819412003296715596 -0.00771255719689944996 -0.00725682361774171447 -0.00682541992239493744 -0.00641692226081125305 -0.00602997857046871921 -0.00566330491171607164 -0.00531568188896880400 -0.00498595116906752622 -0.00467301210333004313 -0.00437581845896595212 -0.00409337526204867075 -0.00382473575278763356 -0.00356899845284752715 -0.00332530434272615416 -0.00309283414651306821 -0.00287080572066167328 -0.00265847154272469410 -0.00245511629592631841 -0.00226005454443178877 -0.00207262849452827247 -0.00189220583674765130 -0.00171817766334236843 -0.00154995645615829680 -0.00138697413923583035 -0.00122868019100330628 -0.00107453981057048509 -0.00092403213310610077 -0.00077664848829095412 -0.00063189069751667937 -0.00048926940414140141 -0.00034830243144989836 -0.00020851316352543670 -0.00006942894387740317 0.00006942051328617804 0.00020850470442035363 0.00034829391521051800 0.00048926080198574695 0.00063188198032138043 0.00077663962655294405 0.00092402309690098328 0.00107453056927775403 0.00122867071334298306 0.00138696439321350784 0.00154994640880867784 0.00171816728069429381 0.00189219508364257827 0.00207261733465358144 0.00226004294004766848 0.00245510420779082583 0.00265845893000216105 0.00287079254076783030 0.00309282035494851115 0.00332528989285651999 0.00356898329586852192 0.00382471983754850697 0.00409335853480241596 0.00437580086329603102 0.00467299357987893682 0.00498593165543181893 0.00531566131940108821 0.00566328321699172132 0.00602995567752451223 0.00641689809261214439 0.00682539439770424305 0.00725679665089962178 0.00771252869744498692 0.00819408990544834293 0.00870305895311618283 0.00924109764257941002 0.00980995470746592879 0.01041146957368066506 0.01104757602321149168 0.01172030569794479948 0.01243179136690530928 0.01318426986375631493 0.01398008458119270880 0.01482168738525635465 0.01571163978572820419 0.01665261316601440722 0.01764738783797903388 0.01869885064367748928 0.01980999077476897074 0.02098389342101880661 0.02222373079288963993 0.02353274998435517240 0.02491425705670846646 0.02637159662395860416 0.02790812611316528802 0.02952718375212604052 0.03123204920890798597 0.03302589567044600383 0.03491173200849018166 0.03689233354248311336 0.03897015978251205937 0.04114725742941582887 0.04342514684242959611 0.04580469017736676918 0.04828593947881931747 0.05086796321235098617 0.05354865009464360170 0.05632448966910341692 0.05919032994759432231 0.06213911366232782729 0.06516159631782314499 0.06824605137017769607 0.07137797054342087666 0.07453977054659777224 0.07771052124960431406 0.08086571460654612409 0.08397709805643749359 0.08701260041146297031 0.08993638180761098777 0.09270904138134139494 0.09528801600717673459 0.09762819960831337074 0.09968280416188857185 0.10140446971227679018 0.10274661113557459480 0.10366496460499974308 0.10411926842150920347 0.10407498423477157257 0.10350494012576538783 0.10239076176682793129 0.10072395691635094295 0.09850653525353580964 0.09575108050297320705 0.09248024163745788284 0.08872566775369239434 0.08452646775686273317 0.07992732195628710068 0.07497640101191721529 0.06972325522021149968 0.06421682499296643698 0.05850369609861488795 0.05262668717400720286 0.04662381869772511123 0.04052767740612209235 0.03436516154740901219 0.02815757197759824471 0.02192100184128215057 0.01566697225613977729 0.00940326123792977614 0.00313487609856571807 
-0.00243581617337285117 -0.00730582891507514098 -0.01217055773441111377 -0.01702507817125775702 -0.02186241674260736012 -0.02667284086969701207 -0.03144326252715989867 -0.03615679258295312337 -0.04079248360924103700 -0.04532529727910850070 -0.04972632710048219273 -0.05396329712293979064 -0.05800134184320016040 -0.06180405208381367643 -0.06533474744912282084 -0.06855791058424043349 -0.07144069541241804266 -0.07395440488007221091 -0.07607582727723549709 -0.07778832646124778094 -0.07908260069297345929 -0.07995705518991313987 -0.08041777054500265365 -0.08047808717478011076 -0.08015785927954266477 -0.07948245601477332833 -0.07848160037608020723 -0.07718813762074727691 -0.07563681669728650192 -0.07386315305224155914 -0.07190242259736412400 -0.06978881748692211673 -0.06755477692087841213 -0.06523049183970064391 -0.06284357171490451144 -0.06041885465773444430 -0.05797833833192767017 -0.05554120804036388748 -0.05312393914755908497 -0.05074045305977770148 -0.04840230874516904258 -0.04611891482280028320 -0.04389775026196196528 -0.04174458452843921030 -0.03966369046803919218 -0.03765804529208272022 -0.03572951671767743420 -0.03387903264382097213 -0.03210673375637629334 -0.03041210919320413986 -0.02879411592084824001 -0.02725128281259814322 -0.02578180062209112222 -0.02438359914662791006 -0.02305441289842113939 -0.02179183657349481607 -0.02059337154552642879 -0.01945646452499283363 -0.01837853942867728740 -0.01735702340101785701 -0.01638936782922040258 -0.01547306509587453860 -0.01460566172153732190 -0.01378476846662257671 -0.01300806788492203658 -0.01227331975377499163 -0.01157836474427575979 -0.01092112664320965543 -0.01029961338973373053 -0.00971191715188224336 -0.00915621363051677406 -0.00863076074981705688 -0.00813389686722287841 -0.00766403861296560684 -0.00721967845215498727 -0.00679938204394492374 -0.00640178546137737392 -0.00602559232266042244 -0.00566957087491437584 -0.00533255106448193850 -0.00501342161958517885 -0.00471112716721178160 -0.00442466539978814133 -0.00415308430443572796 -0.00389547946364365849 -0.00365099143429192807 -0.00341880320883225508 -0.00319813776123778482 -0.00298825567908722611 -0.00278845288107398837 -0.00259805841932414516 -0.00241643236431499098 -0.00224296377000277047 -0.00207706871646839986 -0.00191818842623425745 -0.00176578745135103077 -0.00161935192685147555 -0.00147838788689069744 -0.00134241963976933221 -0.00121098819734988261 -0.00108364975498598248 -0.00095997421750815271 -0.00083954376782879869 -0.00072195147302056562 -0.00060679992471390776 -0.00049369990918424200 -0.00038226910323180263 -0.00027213079162091702 -0.00016291260281131592 -0.00005424525771902111 0.00005423867086962186 0.00016290599367474456 0.00027212413788169076 0.00038226238231131582 0.00049369309840063824 0.00060679300099397704 0.00072194441293305101 0.00083953654749446827 0.00095996681254650884 0.00108364214031708705 0.00121098034727595838 0.00134241152768332928 0.00147837948539286668 0.00161934320752288308 0.00176577838478020333 0.00191817898174240220 0.00207705886210107771 0.00224295347250658139 0.00241642158887611647 0.00259804712953837225 0.00278844103885511618 0.00298824324449387113 0.00319812469225522200 0.00341878946136409123 0.00365097696203187105 0.00389546421779074503 0.00415306823363603694 0.00442464844994161499 0.00471110928125739736 0.00501340273736272657 0.00533253112257214834 0.00566954980641909412 0.00602557005687953673 0.00640176192374386499 0.00679935715576507338 0.00721965213030528741 0.00766401076965461669 0.00813386740970478694 0.00863072958034005744 0.00915618064570522527 0.00971188224274666112 0.01029957644121781701 0.01092108753395382159 0.01157832334635067184 0.01227327593217530932 0.01300802149754143322 0.01378471936371084006 0.01460560974560709546 0.01547301008134327471 0.01638930960212059418 0.01735696177883550018 0.01837847422017702126 0.01945639552992317611 0.02059329855456815128 0.02179175936835586747 0.02305433125181999277 0.02438351282256667751 0.02578170937606871771 0.02725118639226309369 0.02879401406650827777 0.03041200163883039931 0.03210662023077737182 0.03387891287222666303 0.03572939042337741622 0.03765791219905945120 0.03966355030349755229 0.04174443702631869257 0.04389759516668034767 0.04611875189388159324 0.04840213776248436517 0.05074027382963197663 0.05312375150962056480 0.05554101187493498681 0.05797813356860803680 0.06041864128426388536 0.06284334978684524842 0.06523026149011623698 0.06755453837069547163 0.06978857105446267806 0.07190216870761823031 0.07386289224460940162 0.07563654963192167902 0.07718786508240538247 0.07848132327486656568 0.07948217538350010880 0.08015757626692598947 0.08047780303449381112 0.08041748662025394179 0.07995677289410307864 0.07908232148652716287 0.07778805182612646973 0.07607555868973825408 0.07395414378370435138 0.07144044319188525005 0.06855766854229478069 0.06533451678731816425 0.06180383388767085595 0.05800113707294024534 0.05396310660924913405 0.04972615154548748473 0.04532513726186487846 0.04079233959495470740 0.03615666493472821652 0.03144315151968085642 0.02667274670382274726 0.02186233955941502272 0.01702501806586209643 0.01217051476746028316 0.00730580312259199172 0.00243580757393843141 
-0.00173836478565614350 -0.00521364731743023668 -0.00868429628436584444 -0.01214625897653531794 -0.01559407654384004083 -0.01902040133856308657 -0.02241559617025878914 -0.02576744089619609213 -0.02906097160653375866 -0.03227847576500075810 -0.03539966229368585182 -0.03840201817407629115 -0.04126135245376749694 -0.04395251490643792280 -0.04645026095341675543 -0.04873021847721314970 -0.05076989804674303386 -0.05254967827723611151 -0.05405369473359677990 -0.05527056534723406855 -0.05619389785557538097 -0.05682254396133679109 -0.05716058813037050435 -0.05721708284337823081 -0.05700556331400652432 -0.05654339049638967829 -0.05585098011893219194 -0.05495097728392406289 -0.05386743179259578795 -0.05262502044863115458 -0.05124835110987491227 -0.04976137104538147504 -0.04818689068513570817 -0.04654622411622622025 -0.04485894018313452136 -0.04314271289380777752 -0.04141325682898933103 -0.03968433203892507422 -0.03796780306913438707 -0.03627373785820009466 -0.03461053392707080789 -0.03298506122852651323 -0.03140281302700720367 -0.02986805807775549937 -0.02838398908050598912 -0.02695286384884476583 -0.02557613684975201807 -0.02425457973887712448 -0.02298839026700583155 -0.02177728949237844880 -0.02062060763453721357 -0.01951735917425589939 -0.01846630797434856142 -0.01746602328757784761 -0.01651492755144312596 -0.01561133686255100628 -0.01475349498824551908 -0.01393960171984787166 -0.01316783630814666317 -0.01243637665274799353 -0.01174341484853957951 -0.01108716962330502653 -0.01046589613787785034 -0.00987789355996304685 -0.00932151076921017285 -0.00879515050196122417 -0.00829727220052478565 -0.00782639379391159018 -0.00738109260312702631 -0.00696000553473963279 -0.00656182870059862644 -0.00618531658067356105 -0.00582928082639821987 -0.00549258878563052555 -0.00517416181750718351 -0.00487297345277526439 -0.00458804744599694558 -0.00431845575741718335 -0.00406331649484337198 -0.00382179184103992320 -0.00359308598587237960 -0.00337644307902174035 -0.00317114521588890419 -0.00297651046533564667 -0.00279189094685605710 -0.00261667096147832900 -0.00245026518085000866 -0.00229211689497632598 -0.00214169632118288433 -0.00199849897296711099 -0.00186204408913148711 -0.00173187312133671334 -0.00160754827857934046 -0.00148865112683860268 -0.00137478124120460343 -0.00126555490795321468 -0.00116060387462924020 -0.00105957414420099205 -0.00096212481151103368 -0.00086792693857584702 -0.00077666246580676557 -0.00068802315626115274 -0.00060170957014937798 -0.00051743006632021249 -0.00043489982831990126 -0.00035383991132786896 -0.00027397630791070604 -0.00019503902909723259 -0.00011676119831327547 -0.00003887815509195924 0.00003887343427988466 0.00011675646156228403 0.00019503426035849536 0.00027397149097885265 0.00035383502999419836 0.00043489486607262151 0.00051742500635110211 0.00060170439527884589 0.00068801784905647700 0.00077665700828233319 0.00086792131228141667 0.00096211899742348894 0.00105956812270102674 0.00116059762535147826 0.00126554840979786754 0.00137477447219924720 0.00148864406412652084 0.00160754089824965973 0.00173186539843606102 0.00186203599768064443 0.00199849048556965947 0.00214168740917175526 0.00229210752833219900 0.00245025532794651557 0.00261666058912701782 0.00279188002004993052 0.00297649894736240483 0.00317113306782801363 0.00337643026010747693 0.00359307245298257083 0.00382177754880586029 0.00406330139526012157 0.00431843979982360349 0.00458803057695578165 0.00487295561586664761 0.00517414295321205753 0.00549256883105586624 0.00582925971514713925 0.00618529424270375383 0.00656180506186598844 0.00695998051718160760 0.00738106612440780907 0.00782636576705075804 0.00829724253391395106 0.00879511909902097599 0.00932147752816359088 0.00987785837372079367 0.01046585889374507250 0.01108713020283147443 0.01174337312729312188 0.01243633250015474534 0.01316778958752096162 0.01393955228815912939 0.01475344269599998537 0.01561128155389168715 0.01651486906422305889 0.01746596145343004558 0.01846624261903573316 0.01951729011798852831 0.02062053469249314208 0.02177721247545560956 0.02298830898264159206 0.02425449399216905721 0.02557604644476185740 0.02695276859043360673 0.02838388877627606721 0.02986795254047991399 0.03140270207744100261 0.03298494469870405510 0.03461041166406275682 0.03627360972855986354 0.03796766896360104226 0.03968419187800054093 0.04141311056864716011 0.04314256053197962348 0.04485878176637814185 0.04654605974650005695 0.04818672052676165052 0.04976119533192602251 0.05124817015004945464 0.05262483463168765585 0.05386724159231193187 0.05495078326099633870 0.05585078292123901722 0.05654319085655334920 0.05700536204466699619 0.05721688082931775110 0.05716038631765063549 0.05682234334383251539 0.05619369945905783315 0.05527037021191116839 0.05405350389560137359 0.05254949275017239962 0.05076971880405817261 0.04873004643634076816 0.04645009696250340658 0.04395235973413291752 0.04126120678294875610 0.03840188259838145379 0.03539953731786449342 0.03227836180841658908 0.02906086900923393612 0.02576734992655010936 0.02241551703406452489 0.01902033418879234272 0.01559402149037908414 0.01214621609529051294 0.00868426562524893253 0.00521362891104101139 0.00173835864853520185 
-0.00104236043767746978 -0.00312609928425744421 -0.00520672110908670938 -0.00728158490663100011 -0.00934722911755114794 -0.01139909177036990684 -0.01343127991910608721 -0.01543640322501538265 -0.01740548615554393663 -0.01932797188052837178 -0.02119182813531739207 -0.02298376082608855064 -0.02468953489130232271 -0.02629439413459722097 -0.02778356298113293654 -0.02914280432447902136 -0.03035900002009483956 -0.03142071544842917064 -0.03231870803265479708 -0.03304634233861625248 -0.03359988142086711704 -0.03397863466952810718 -0.03418495517161779240 -0.03422409275426252506 -0.03410392063658229667 -0.03383456253788996726 -0.03342795231944473144 -0.03289735960334105869 -0.03225691274054809377 -0.03152114583983234297 -0.03070459034818617816 -0.02982142489956651765 -0.02888519065799677321 -0.02790857375702060494 -0.02690325200750964818 -0.02587979990525957064 -0.02484764405120354347 -0.02381506021723600597 -0.02278920323184663310 -0.02177616137684079689 -0.02078102787640090376 -0.01980798313725773419 -0.01886038253975486079 -0.01794084567498965832 -0.01705134392732121640 -0.01619328417296506117 -0.01536758709356211838 -0.01457475919503292694 -0.01381495808037147555 -0.01308805087475328754 -0.01239366595072954880 -0.01173123827560962340 -0.01110004881352266715 -0.01049925847794841438 -0.00992793715732243065 -0.00938508833710050006 -0.00886966982508674562 -0.00838061105807641482 -0.00791682743126687072 -0.00747723205331118912 -0.00706074528893818609 -0.00666630241102805776 -0.00629285964673931275 -0.00593939886612160350 -0.00560493113000770649 -0.00528849928438490657 -0.00498917976193724577 -0.00470608372872161063 -0.00443835769418310377 -0.00418518368338727242 -0.00394577905644788451 -0.00371939604595028506 -0.00350532107209255983 -0.00330287388562444661 -0.00311140657942798882 -0.00293030250362535938 -0.00275897511251121941 -0.00259686676619796941 -0.00244344750603198158 -0.00229821381900863209 -0.00216068740374275592 -0.00203041394703062927 -0.00190696191931016834 -0.00178992139420852681 -0.00167890289685668215 -0.00157353628396861289 -0.00147346965804318053 -0.00137836831664128745 -0.00128791373765424488 -0.00120180260044677745 -0.00111974584289797896 -0.00104146775323110674 -0.00096670509607932331 -0.00089520627117201101 -0.00082673050373904822 -0.00076104706465462968 -0.00069793451943800378 -0.00063718000364310079 -0.00057857852341802740 -0.00052193227963237554 -0.00046705001341407204 -0.00041374637159030669 -0.00036184129011740396 -0.00031115939385095714 -0.00026152941094759186 -0.00021278359993326390 -0.00016475718801589601 -0.00011728781857733850 -0.00007021500633919153 -0.00002337959860709837 0.00002337675975128128 0.00007021215792102353 0.00011728495088458857 0.00016475429135465181 0.00021278066453633837 0.00026152642688959116 0.00031115635105993800 0.00036183817822998954 0.00041374318009490541 0.00046704673149933207 0.00052192889617885818 0.00057857502705316310 0.00063717638257632103 0.00069793076144075705 0.00076104315695713076 0.00082672643314185557 0.00089520202396276005 0.00096670065791615301 0.00104146310910768758 0.00111974097713518628 0.00120179749657112200 0.00128790837839620753 0.00137836268399027517 0.00147346373296275424 0.00157353004650473416 0.00167889632596951444 0.00178991446782073016 0.00190695461408207922 0.00203040623835526457 0.00216067926574747826 0.00229820522442358843 0.00244343842596861371 0.00259685717022895002 0.00275896496845895456 0.00293029177760195658 0.00311139523562042886 0.00330286188621631283 0.00350530837718077137 0.00371938261342519283 0.00394576484185837906 0.00418516863980922249 0.00443834177210444825 0.00470606687591246242 0.00498916192327669705 0.00528848040189267010 0.00560491114244443533 0.00593937770921204589 0.00629283725281259976 0.00666627870893110597 0.00706072020392245481 0.00747720550703434572 0.00791679934164291055 0.00838058133927399584 0.00886963838740928434 0.00938505508707609959 0.00992790199773052606 0.01049922130787472874 0.01110000952858403167 0.01173119676814882162 0.01239362211011674209 0.01308800458786230081 0.01381490923218431366 0.01457470766912938309 0.01536753277310065613 0.01619322694163372045 0.01705128367071151452 0.01794078228189222024 0.01886031590395464974 0.01980791315943086772 0.02078095446654937284 0.02177608445685208505 0.02278912273824151846 0.02381497610476568383 0.02484755629599211257 0.02587970850868759332 0.02690315700009771049 0.02790847520273420646 0.02888508865801164838 0.02982131959635370144 0.03070448192898755924 0.03152103453972820990 0.03225679884463372726 0.03289724344806232992 0.03342783429249984728 0.03383444307685723462 0.03410380022590087101 0.03422397192049952963 0.03418483447716502699 0.03397851470455348633 0.03359976279403209531 0.03304622566686732377 0.03231859393055869223 0.03142060451729655757 0.03035889283784176662 0.02914270143644259736 0.02778346489223926241 0.02629430130343946015 0.02468944772632625240 0.02298367968345926826 0.02119175331917411143 0.01932790364470388100 0.01740542470698852595 0.01543634872817251091 0.01343123250121855405 0.01139905152689926759 0.00934719611802845018 0.00728155919968088983 0.00520670272721214522 0.00312608824779070371 0.00104235675769526540 
-0.00069467623686758628 -0.00208333654533765511 -0.00346980792208517741 -0.00485226084680157044 -0.00622832649881388534 -0.00759491341228546446 -0.00894805702179368723 -0.01028281185848411994 -0.01159319582042295238 -0.01287219493266933412 -0.01411183508211344417 -0.01530332420721647324 -0.01643726430172520736 -0.01750392751894480625 -0.01849358502399756077 -0.01939687163885706056 -0.02020516452126308593 -0.02091095092752182083 -0.02150815921998727731 -0.02199242910737808643 -0.02236130163956406847 -0.02261431624861476308 -0.02275301026448683928 -0.02278082473065046187 -0.02270292788040029208 -0.02252597339833295464 -0.02225781403530469049 -0.02190719213896130668 -0.02148342745278641885 -0.02099611964382797069 -0.02045487908668208732 -0.01986909509327672296 -0.01924774658035532937 -0.01859925649267957226 -0.01793138836899466071 -0.01725118133720782154 -0.01656491850667851651 -0.01587812309385761012 -0.01519557652798431135 -0.01452135308204427488 -0.01385886612868869605 -0.01321092180856409115 -0.01257977663962961401 -0.01196719631023412944 -0.01137451356179486339 -0.01080268364418435212 -0.01025233631315680682 -0.00972382373453539728 -0.00921726396929445357 -0.00873257995100074069 -0.00826953403606944804 -0.00782775832792736992 -0.00740678105236147744 -0.00700604930680803761 -0.00662494852565531644 -0.00626281900676373127 -0.00591896983382245168 -0.00559269051222166524 -0.00528326061108641554 -0.00498995768070331636 -0.00471206368576115864 -0.00444887017033268606 -0.00419968234384615613 -0.00396382225535285571 -0.00374063120054834997 -0.00352947148748672390 -0.00332972766820871513 -0.00314080732968902154 -0.00296214152288643007 -0.00279318489627033983 -0.00263341559163743355 -0.00248233494890115480 -0.00233946706078125288 -0.00220435821073339255 -0.00207657622179002743 -0.00195570973947400972 -0.00184136746846919053 -0.00173317737777622938 -0.00163078588805598557 -0.00153385705043307397 -0.00144207172600552269 -0.00135512677206239829 -0.00127273424021856485 -0.00119462059068320414 -0.00112052592465383682 -0.00105020323880600230 -0.00098341770135901285 -0.00091994595187605555 -0.00085957542472536730 -0.00080210369662214731 -0.00074733785755842774 -0.00069509390533406545 -0.00064519616272962210 -0.00059747671616872111 -0.00055177487571000938 -0.00050793665495652007 -0.00046581426972336359 -0.00042526565488421042 -0.00038615399754471369 -0.00034834728603660992 -0.00031171787321371269 -0.00027614205321047081 -0.00024149964988451345 -0.00020767361621043534 -0.00017454964339913559 -0.00014201577892336559 -0.00010996205133118053 -0.00007828010166077704 -0.00004686281992460906 -0.00001560398532385321 0.00001560209062279050 0.00004686091885863775 0.00007827818774841511 0.00010996011808428463 0.00014201381979717098 0.00017454765176894149 0.00020767158538492758 0.00024149757299918306 0.00027613992320429936 0.00031171568281251893 0.00034834502782299381 0.00038615166399136314 0.00042526323814739975 0.00046581176160631621 0.00050793404690940847 0.00055177215894985920 0.00059747388146624836 0.00064519320063238794 0.00069509080584340133 0.00074733461006615265 0.00080210029020366669 0.00085957184791318753 0.00091994219255320253 0.00098341374682897609 0.00105019907579273486 0.00112052153913189123 0.00119461596788106306 0.00127272936470190778 0.00135512162720452523 0.00144206629460685853 0.00153385131431149624 0.00163077982793358167 0.00173317097332592596 0.00184136069819151871 0.00195570258088695326 0.00207656865090277698 0.00220435020224951650 0.00233945858805206797 0.00248232598392905679 0.00263340610477280634 0.00279317485619823280 0.00296213089653329931 0.00314079608223938322 0.00332971576288199067 0.00352945888559053067 0.00374061786122203976 0.00396380813567409618 0.00419966739872101869 0.00444885435232245108 0.00471204694500571009 0.00498993996493113379 0.00528324186561124343 0.00559267067977931021 0.00591894885462407316 0.00626279681849251091 0.00662492506351641808 0.00700602450354526063 0.00740675483847041960 0.00782773063172870209 0.00826950478391541566 0.00873254906753162530 0.00921723137804142389 0.00972378935807038935 0.01025230007381527919 0.01080264546467146758 0.01137447336615471372 0.01196715402477899204 0.01257973219396246733 0.01321087513692420501 0.01385881717164694216 0.01452130178816513073 0.01519552285566772021 0.01587806701378036145 0.01656486000381929280 0.01725112041330523205 0.01793132504520511539 0.01859919081259819862 0.01924767861232412614 0.01986902493291586858 0.02045480685962108858 0.02099604550720113316 0.02148335159691483476 0.02190711478816553814 0.02225773544763165468 0.02252589386493641932 0.02270284772322272993 0.02278074429923893085 0.02275292993200284108 0.02261423640649184996 0.02236122269132612139 0.02199235146198130764 0.02150808328488573729 0.02091087710131167565 0.02020509318711949387 0.01939680315859726445 0.01849351973305490837 0.01750386572217543790 0.01643720627092171149 0.01530327017984389748 0.01411178526133594069 0.01287214948848258711 0.01159315489166257152 0.01028277555589568459 0.00894802543148248697 0.00759488659911877750 0.00622830451031453070 0.00485224371638739993 0.00346979567224861563 0.00208332919042743259 0.00069467378430193572 


==> PICTURE/het/slice/short/P-fluxf-y.txt <==
0.91303843966659581355 0.91199677139386703395 0.90922019916010232699 0.90505916477565895306 0.89951887110283790250 0.89260725114729488894 0.88433576593023865975 0.87472033149005312680 0.86378232765054296927 0.85154963227388025260 0.83805761726637229003 0.82335003762161740326 0.80747974336702998954 0.79050914745657840932 0.77251039118501396707 0.75356516285352004303 0.73376414477336338038 0.71320608704881771622 0.69199653197493327106 0.67024623781119396781 0.64806937243769957568 0.62558156349357685322 0.60289790023700273736 0.58013098273940744143 0.55738910643383543508 0.53477465579445548904 0.51238276207767330384 0.49030025899056695060 0.46860494919470641051 0.44736517564641253841 0.42663967628115750941 0.40647768919120808029 0.38691926835442869148 0.36799576681791124066 0.34973044438710410020 0.33213915953402950443 0.31523110961208633540 0.29900958881186823213 0.28347273900106384481 0.26861427419612948775 0.25442416459079297830 0.24088927062219656072 0.22799392139808638547 0.21572043492310455370 0.20404957998705341993 0.19296098138407047351 0.18243347140540988605 0.17244539138159709069 0.16297484752975877065 0.15399992556968444823 0.14549886857617266855 0.13745022239415760623 0.12983295270401651322 0.12262653752445507038 0.11581103860823338536 0.10936715484204051485 0.10327626042176074606 0.09752043024874534893 0.09208245468710130055 0.08694584554120310393 0.08209483485795754376 0.07751436792990062941 0.07319009167283452300 0.06910833937327498511 0.06525611264534436629 0.06162106130131683734 0.05819146172345579515 0.05495619422451358815 0.05190471979825250770 0.04902705658872075212 0.04631375634484014014 0.04375588107465744336 0.04134498006987952223 0.03907306743412886085 0.03693260021784716685 0.03491645723718517225 0.03301791863318359610 0.03123064621004423280 0.02954866457711480265 0.02796634310788692623 0.02647837871970426527 0.02507977947069361946 0.02376584896453315388 0.02253217154907227737 0.02137459829144372492 0.02028923370975377338 0.01927242323970790316 0.01832074141310369164 0.01743098072477300420 0.01660014116406927087 0.01582542038696899134 0.01510420450551941407 0.01443405947147757828 0.01381272303203506802 0.01323809723612567879 0.01270824147081572875 0.01222136600848910959 0.01177582604619864526 0.01137011622003081257 0.01100286557831342549 0.01067283299873156288 0.01037890303550281779 0.01012008218389537362 0.00989549555080126986 0.00970438392096983904 0.00954610120978194310 0.00942011229463801669 0.00932599121811206189 0.00926341975727940081 0.00923218635462852433 0.00923218540724302095 0.00926341691194210171 0.00932598646519733343 0.00942010561806205793 0.00954609258696281771 0.00970437332272422459 0.00989548294129782846 0.01012006752047323044 0.01037888626856331431 0.01067281407157505413 0.01100284442689447584 0.01137009277280998099 0.01177580022388102776 0.01222133772374456306 0.01270821062797744538 0.01323806373088209920 0.01381268675108682231 0.01443402029213947113 0.01510416229532740573 0.01582537500321057333 0.01660009245331384165 0.01743092852236893808 0.01832068554260879445 0.01927236351231986777 0.02028916992365403793 0.02137453023112467765 0.02253209898465113881 0.02376577165094428956 0.02507969714688917939 0.02647829110780319795 0.02796624991226570600 0.02954856548336659561 0.03123054088397636541 0.03301780671977339043 0.03491633835933261043 0.03693247397521248754 0.03907293340182860231 0.04134483779707265327 0.04375573008313815571 0.04631359612751573263 0.04902688660799958686 0.05190453948435369558 0.05495600297372837950 0.05819125889627407844 0.06162084622049701643 0.06525588459391162832 0.06910809759237301897 0.07318983535957390707 0.07751409623510729929 0.08209454688379969056 0.08694554033880641519 0.09208213125411091049 0.09752008752682783665 0.10327589729403618968 0.10936677013057616303 0.11581063107156730485 0.12262610585511313221 0.12983249552614761768 0.13744973826127382388 0.14549835596910087876 0.15399938289481607256 0.16297427311757095580 0.17244478348556191438 0.18243282820143980061 0.19296030097064154063 0.20404886038606462328 0.21571967408153647217 0.22799311719085724182 0.24088842085622230726 0.25442326701045292481 0.26861332649035896125 0.28347173881230036674 0.29900853374704938759 0.31522999725586087205 0.33213798746440481580 0.34972921019364500150 0.36799446812253666650 0.38691790283496618752 0.40647625460756786619 0.42663817050381469542 0.44736359668718916893 0.46860329523921884221 0.49029852843171073395 0.51238095354954604765 0.53477276820577845928 0.55738713899980640853 0.58012893501101725491 0.60289577212664480221 0.62557935529591046642 0.64806708484482944410 0.67024387192147982795 0.69199408929491168507 0.71320356948800789354 0.73376155463222014763 0.75356250280507353079 0.77250766425088546185 0.79050635697848226080 0.80747689297502589501 0.82334713120040126100 0.83805465892098118807 0.85154662629588462330 0.86377927848596014471 0.87471724370974679452 0.88433264420344415147 0.89260410021875224995 0.89951569577346801587 0.90505596988681502602 0.90921698958113039701 0.91199355201246579128 0.91303521660767839041 
0.91442709997524573851 0.91338433723650247487 0.91060466131078765528 0.90643842406403329903 0.90089019738555986549 0.89396711640879145122 0.88567971515336130217 0.87604290088940439674 0.86507701918767887506 0.85280895190470551448 0.83927318190362254491 0.82451275223145659155 0.80858004502291080939 0.79153730781768127933 0.77345686324493345687 0.75442095260217612029 0.73452118441775571256 0.71385758439818314258 0.69253727106480145181 0.67067280902092907269 0.64838031600831125267 0.62577741780603157729 0.60298115447803057876 0.58010594154739081318 0.55726168076764337478 0.53455209887186105888 0.51207337144799747186 0.48991306569932446813 0.46814941294713974251 0.44685090146336370331 0.42607616400585524019 0.40587412293805469332 0.38628434905414676948 0.36733758771220426098 0.34905640680938487819 0.33145592460287476300 0.31454458049036126965 0.29832491782247116952 0.28279435399519048389 0.26794591899653497080 0.25376894895405621710 0.24024972587769366505 0.22737205864895138063 0.21511780338418051706 0.20346732365399522457 0.19239989275974145322 0.18189404145056209394 0.17192785520962927670 0.16247922563799477302 0.15352606060311191349 0.14504645776466928986 0.13701884590230029026 0.12942209819344352439 0.12223562126109199788 0.11543942345820457085 0.10901416549613740514 0.10294119617450303572 0.09720257563737400019 0.09178108827133879544 0.08666024707854713682 0.08182429110277888995 0.07725817725892314414 0.07294756771532129314 0.06887881380164939671 0.06503893726144793774 0.06141560953513702792 0.05799712964454362130 0.05477240115182580027 0.05173090858151985216 0.04886269362309292319 0.04615833137114222495 0.04360890680923601437 0.04120599170085226248 0.03894162201467321616 0.03680827598221414476 0.03479885286051476179 0.03290665245232804459 0.03112535541983096898 0.02944900441342657160 0.02787198602685170279 0.02638901358052891943 0.02499511072783344723 0.02368559587382690346 0.02245606739124328399 0.02130238961549513199 0.02022067959812634541 0.01920729459626957514 0.01825882027481351422 0.01737205959715271142 0.01654402238045582507 0.01577191549132495041 0.01505313365810834192 0.01438525087687825277 0.01376601238852193099 0.01319332720551291693 0.01266526116782240585 0.01218003050845628543 0.01173599591009599763 0.01133165703558369763 0.01096564751616124767 0.01063673038238510671 0.01034379392388817820 0.01008584796537204120 0.00986202054752860491 0.00967155500232630416 0.00951380741374463490 0.00938824445602004509 0.00929444160241210682 0.00923208169908429355 0.00920095389936315122 0.00920095295518508216 0.00923207886337928940 0.00929443686558117932 0.00938823780202602265 0.00951379882009051325 0.00967154443994033830 0.00986200798068437301 0.01008583335155188720 0.01034377721366996905 0.01063671151925404956 0.01096562643628506972 0.01133163366766110070 0.01173597017510352725 0.01218000231937022004 0.01266523042929235121 0.01319329381357037256 0.01376597623025221928 0.01438521183001084669 0.01505309159062051538 0.01577187026098714195 0.01654397383436201352 0.01737200757118584349 0.01825876459313757749 0.01920723507070176694 0.02022061602751590303 0.02130232178507884822 0.02245599507187945321 0.02368551882127756247 0.02499502868192171601 0.02638892626428135380 0.02787189314561733244 0.02944890565384605807 0.03112525044881908620 0.03290654091599121145 0.03479873438299696531 0.03680815016448790722 0.03894148843320066611 0.04120584990625286714 0.04360875632482275055 0.04615817169140445930 0.04886252421213765906 0.05173072887133645104 0.05477221054054737248 0.05799692749460350072 0.06141539517131699988 0.06503870996885985356 0.06887857282362352951 0.07294731225124806429 0.07725790646195163092 0.08182400407747369986 0.08665994287851530586 0.09178076589671846364 0.09720223403232974846 0.10294083422467958933 0.10901378202613332125 0.11543901722902760731 0.12223519096761947811 0.12942164246204590494 0.13701836328856631386 0.14504594675121273983 0.15352551959778637514 0.16247865297234820314 0.17192724913766166406 0.18189340014810928547 0.19239921432445017402 0.20346660610600586505 0.21511704466767755939 0.22737125663480628468 0.24024887836735175917 0.25376805368477917124 0.26794497364831193487 0.28279335619949941272 0.29832386517299691597 0.31454347055613340878 0.33145475494371690051 0.34905517499399019155 0.36733629133898548780 0.38628298577480235654 0.40587269048391438897 0.42607466021668205514 0.44684932431854562651 0.46814776059875495839 0.48991133650636731200 0.51207156401115727640 0.53455021206797626032 0.55725971378262351141 0.58010389390659389264 0.60297902607301501199 0.62577520891626214894 0.64837802731708638060 0.67067044162470335067 0.69253482647524733373 0.71385506453688774009 0.73451859160358234924 0.75441828953211587105 0.77345413296909892864 0.79153451370953309407 0.80857719074619338606 0.82450984170520158489 0.83927021926665434925 0.85280594148071453553 0.86507396545224979345 0.87603980843983420002 0.88567658868183674059 0.89396396067934369434 0.90088701721483666063 0.90643522430584821947 0.91060144684410904148 0.91338111295643686915 0.91442387201380070927 
0.91720591735966916502 0.91616113206527294288 0.91337568478255914961 0.90919967278415003697 0.90363637796655016388 0.89669130194892976427 0.88837307738499071696 0.87869453772654759760 0.86767389630609259576 0.85533597425367036138 0.84171340621192580755 0.82684774437757901921 0.81079037667551867585 0.79360317554636905513 0.77535880137484913810 0.75614059989242532467 0.73604205589730353765 0.71516579506140098843 0.69362215886511369156 0.67152741119938963443 0.64900166476859477704 0.62616663724425425386 0.60314335832167387252 0.58004994820441191372 0.55699957621752615999 0.53409868747734456917 0.51144555914310774192 0.48912921941161702222 0.46722873543115772677 0.44581285325402397746 0.42493995534087503074 0.40465828950101867534 0.38500641721188277877 0.36601382816738747827 0.34770167053534639656 0.33008355157773339172 0.31316636992399615735 0.29695114799244470838 0.28143384016071526510 0.26660609884074371045 0.25245598635120325426 0.23896862528558715510 0.22612678393583496295 0.21391139631066757865 0.20230201848501216944 0.19127722455031803683 0.18081494642749107449 0.17089276236837980250 0.16148813920948246192 0.15257863344009248152 0.14414205597707563378 0.13615660525695072458 0.12860097290635530420 0.12145442586826149522 0.11469686846735882568 0.10830888750978151513 0.10227178314274998350 0.09656758785492214336 0.09117907568232608284 0.08608976339888108065 0.08128390521568107374 0.07674648228768510272 0.07246318812787477803 0.06842041085655004018 0.06460521306367761341 0.06100530993324637663 0.05760904616774253917 0.05440537215672280880 0.05138381975289485482 0.04853447795098220219 0.04584796870738649943 0.04331542309031877203 0.04092845790961363583 0.03867915294149093519 0.03656002883585141028 0.03456402577030504020 0.03268448289579950483 0.03091511860354168029 0.02925001162988882797 0.02768358300557105522 0.02621057884771960111 0.02482605398627768523 0.02352535641170772074 0.02230411252658548449 0.02115821318117383498 0.02008380047096691712 0.01907725527243719910 0.01813518549273474001 0.01725441500856517152 0.01643197326929635160 0.01566508553974665929 0.01495116375869742775 0.01428779798941182122 0.01367274843966148623 0.01310393802957166010 0.01257944548651135364 0.01209749894743095133 0.01165647005012537818 0.01125486849602674866 0.01089133706838274485 0.01056464709079274478 0.01027369431227609375 0.01001749520617933875 0.00979518367162479642 0.00960600812704215379 0.00944932898685357792 0.00932461651328542196 0.00923144903645201076 0.00916951153727918467 0.00913859458854138218 0.00913859365077651642 0.00916950872080213308 0.00923144433171707579 0.00932460990437367077 0.00944932045143620503 0.00960599763623559699 0.00979517118994244207 0.01001748069139996034 0.01027367771530063312 0.01056462835548110935 0.01089131613134064480 0.01125484528644082882 0.01165644448950842182 0.01209747094933877332 0.01257941495623304817 0.01310390486386481257 0.01367271252635082757 0.01428775920705449565 0.01495112197616332850 0.01566504061573881224 0.01643192505194623898 0.01725436333488983287 0.01813513018805057442 0.01907719614982372747 0.02008373733063062438 0.02115814580976871362 0.02230404069652858201 0.02352527988038477513 0.02482597249521878435 0.02621049212179982213 0.02768349075208453858 0.02924991353754458068 0.03091501434145771388 0.03268437211238539586 0.03456390809217613214 0.03655990386655982860 0.03867902026022829176 0.04092831706990207596 0.04331527361850384672 0.04584781010115834832 0.04853430967781013905 0.05138364124829042368 0.05440518282253115068 0.05760884537026222940 0.06100509700129763679 0.06460498728659391787 0.06842017148203649590 0.07246293435983652831 0.07674621328395581088 0.08128362008565148678 0.08608946120106264477 0.09117875542188957905 0.09656724848108144688 0.10227142354624074727 0.10830850652026990932 0.11469646485078199838 0.12145399832428294129 0.12860052006588684748 0.13615612567972279479 0.14414154814936241955 0.15257809577279513036 0.16148757003636715623 0.17089215994461892656 0.18081430892889716056 0.19127655007302568624 0.20230130504583609952 0.21391064184835661965 0.22612598631335356636 0.23896778229362591883 0.25245509571299673546 0.26660515821860353292 0.28143284716436178794 0.29695010018931211615 0.31316526485196394258 0.33008238676032086723 0.34770044349961670704 0.36601253646464271263 0.38500505844135834987 0.40465686133659195534 0.42493845556043852163 0.44581127977154633157 0.46722708633089637953 0.48912749298385460595 0.51144375392073782027 0.53409680227234079819 0.55699761015611914949 0.58004790075971979224 0.60314122934257752284 0.62616442697905339010 0.64899937388253725601 0.67152504078498820306 0.69361971044449832746 0.71516327058073070333 0.73603945771310486101 0.75613793075068858052 0.77535606438385862305 0.79360037414437034631 0.81078751459501696708 0.82684482560755834246 0.84171043495972730497 0.85533295490807104144 0.86767083340248729595 0.87869143591551379657 0.88836994140472402837 0.89668813660194401916 0.90363318810068726794 0.90919646327763470328 0.91337246053302068027 0.91615789798198132843 0.91720267958786894091 
0.92137766503856743938 0.92033026873516221578 0.91753727296998599527 0.91334820432355079411 0.90776433974761761014 0.90078863603529679693 0.89242675471109089713 0.88268827632570268094 0.87158805405652683973 0.85914764259200748775 0.84539672431277801401 0.83037444239144164726 0.81413054175514920630 0.79672621631735052183 0.77823456681570868376 0.75874058969535584929 0.73834064421768208497 0.71714138108502356594 0.69525815813484936889 0.67281301214295763380 0.64993229462239732186 0.62674410808075675661 0.60337569336001206644 0.57995091673102017182 0.55658798842070811297 0.53339751567683335587 0.51048095823547856575 0.48792951737293144276 0.46582345611183684220 0.44423182078064948897 0.42321251460258224597 0.40281266251325553718 0.38306920212497153067 0.36400963721016310615 0.34565289558688649940 0.32801024124869293530 0.31108619963547523568 0.29487946406260290289 0.27938375981448548835 0.26458864985451802099 0.25048027232441594236 0.23704200497763339150 0.22425505549814039874 0.21209897943764599582 0.20055212942507782969 0.18959204052901079685 0.17919575734067438866 0.16934010862690973553 0.16000193539148943600 0.15115827797068659422 0.14278652744658004714 0.13486454624212829145 0.12737076230677213395 0.12028424083819655444 0.11358473703317772951 0.10725273293290982224 0.10126946103176992509 0.09561691695722518425 0.09027786320419561861 0.08523582561896336784 0.08047508407337256031 0.07598065854826141496 0.07173829165194600677 0.06773442843298838056 0.06395619420348941375 0.06039137096644831004 0.05702837293644069661 0.05385622155441804892 0.05086452032236454812 0.04804342972055120065 0.04538364241708614522 0.04287635893505559181 0.04051326390580589631 0.03828650300579217181 0.03618866064939219029 0.03421273848906780657 0.03235213475701659291 0.03060062446866740338 0.02895234049702266610 0.02740175551782075836 0.02594366481846410721 0.02457316995785330249 0.02328566326018077781 0.02207681312221043690 0.02094255011163115299 0.01987905383211696630 0.01888274052975091877 0.01795025141513306721 0.01707844167511352040 0.01626437014840442785 0.01550528963966457674 0.01479863784753954192 0.01414202888241344880 0.01353324535113720195 0.01297023098661087559 0.01245108380121706659 0.01197404974462412675 0.01153751684695447643 0.01114000983000851264 0.01078018517052692360 0.01045682660013036447 0.01016884102824744396 0.00991525487546773832 0.00969521080574575755 0.00950796484734728331 0.00935288389335209303 0.00922944357381272340 0.00913722649283799093 0.00907592082504571351 0.00904531926674834175 0.00904531833854915757 0.00907591803731067071 0.00913722183611465066 0.00922943703235035162 0.00935287544505336577 0.00950795446361341057 0.00969519845143318459 0.00991524050881320562 0.01016882460064649774 0.01045680805601079122 0.01078016444716389799 0.01113998685726980131 0.01153749154716887659 0.01197402203223174588 0.01245105358245957028 0.01297019815928501796 0.01353320980422512143 0.01414199049568631850 0.01479859649119952270 0.01550524517387352752 0.01626432242281428131 0.01707839052838666660 0.01795019667436115185 0.01888268200990861345 0.01987899133540249608 0.02094248342685178788 0.02207674202406972874 0.02328558750850417969 0.02457308929677881615 0.02594357897560795045 0.02740166420338474573 0.02895224340280666553 0.03060052126707180076 0.03235202509993817532 0.03421262200678065746 0.03618853694932200327 0.03828637167124560037 0.04051312449461663689 0.04287621097812555071 0.04538348541690995219 0.04804326314964413314 0.05086434362151392996 0.05385603413101791581 0.05702817416260497208 0.06039116017704737605 0.06395597069418501590 0.06773419145805370523 0.07173804042211906484 0.07598039222840025086 0.08047480178008881158 0.08523552641820586473 0.09027754610868410357 0.09561658092384739405 0.10126910495894869690 0.10725235565794355441 0.11358433732953254758 0.12028381741282678785 0.12737031379750074489 0.13486407121507226758 0.14278602439374732391 0.15115774530769954254 0.16000137145565307417 0.16933951167554472939 0.17919512554985805863 0.18959137199293263354 0.20055142215596621913 0.21209823136653760400 0.22425426447663543428 0.23704116878077330366 0.25047938865495500416 0.26458771634878197609 0.27938277405002875931 0.29487842356792248744 0.31108510190210769686 0.32800908374599591077 0.34565167577949806876 0.36400835257858532579 0.38306785018941802434 0.40281124086067154888 0.42321102091692541780 0.44423025287629147595 0.46582181196942795687 0.48792779517743689599 0.51047915641558694322 0.53339563294451330933 0.55658602380984079083 0.57994886963359693066 0.60337356355848359435 0.62674189577483829794 0.64993000044902771162 0.67281063718820810493 0.69525570393702273986 0.71713884962845009241 0.73833803791742314004 0.75873791137364232640 0.77823181967126764391 0.79672340388908935438 0.81412766788195645162 0.83037151117028829006 0.84539374005662493161 0.85914460978935680568 0.87158497733412043651 0.88268516041500533209 0.89242360441959411865 0.90078545622302241824 0.90776113530833768550 0.91334498017097942579 0.91753403402835931324 0.92032701993315435551 0.92137441253881624537 
0.92694594284311371268 0.92589587362627123746 0.92309493403866516026 0.91889153179234295266 0.91328414066510932301 0.90627214773357223088 0.89785702909830011897 0.88804375880871866400 0.87684240100233123982 0.86426981774500144518 0.85035140605576708950 0.83512275912025701885 0.81863113163627598823 0.80093658115222510219 0.78211265987524258847 0.76224654785563727977 0.74143855019309201637 0.71980092692616182148 0.69745608044626261623 0.67453418461511760462 0.65117039349725347464 0.62750180709633007758 0.60366439030661744880 0.57979003693900188487 0.55600394505748607088 0.53242242857380550625 0.50915124074906836782 0.48628443573280333290 0.46390375086263202498 0.44207845915412491422 0.42086561977549563629 0.40031064382447301142 0.38044809156463132993 0.36130262296141024692 0.34289003335333689826 0.32521831819469992908 0.30828872330660228585 0.29209674880804281649 0.27663308518011242576 0.26188446843840695877 0.24783444811431909471 0.23446406680240339249 0.22175245364145057536 0.20967733651668485351 0.19821547924862903400 0.18734305079997293220 0.17703593377928261710 0.16726997940710197632 0.15802121575886562965 0.14926601560459440421 0.14098122959648295982 0.13314428995818361479 0.12573328924037507903 0.11872703814458818172 0.11210510589425237704 0.10584784615690678855 0.09993641109422468638 0.09435275573801638060 0.08907963455825118615 0.08410059179938422780 0.07939994691056440068 0.07496277618005864340 0.07077489149867277618 0.06682281701996473089 0.06309376435084002033 0.05957560679260343051 0.05625685305716054962 0.05312662080214747284 0.05017461026160074944 0.04739107819180188308 0.04476681230533463562 0.04229310632700489236 0.03996173577276884714 0.03776493452647633475 0.03569537226685071118 0.03374613277954074952 0.03191069317452166487 0.03018290401710532755 0.02855697037172366670 0.02702743375022853556 0.02558915495045943622 0.02423729776651395440 0.02296731354893832844 0.02177492659042434830 0.02065612031102670443 0.01960712421610555367 0.01862440159931311179 0.01770463796294974301 0.01684473012837806039 0.01604177600951994798 0.01529306502297433923 0.01459606910937272239 0.01394843434155523809 0.01334797309589963454 0.01279265676449425904 0.01228060898710858773 0.01181009938293731132 0.01137953776305322684 0.01098746880650924851 0.01063256718359273378 0.01031363311094768420 0.01002958832511890996 0.00977947246168509032 0.00956243982852988950 0.00937775656325579021 0.00922479816539811814 0.00910304739574541166 0.00901209253604484672 0.00895162600336063541 0.00892144331485045239 0.00892144239935444006 0.00895162325377674151 0.00901208794308216987 0.00910304094387803797 0.00922478983278851583 0.00937774632171484157 0.00956242764340531348 0.00977945829175486114 0.01002957212246802232 0.01031361482075665581 0.01063254674399938260 0.01098744614834390454 0.01137951280966553735 0.01181007204996142868 0.01228057918207181576 0.01279262438656059153 0.01334793803558831371 0.01394839648029944090 0.01459602831908490828 0.01529302116572817116 0.01604172893704736147 0.01684467968149139239 0.01770458397110874493 0.01862434388001044105 0.01960706257420563592 0.02065605453818786241 0.02177485646439603073 0.02296723883278339873 0.02423721820778768077 0.02558907028045009913 0.02702734368303982837 0.02855687460324718430 0.03018280222408797897 0.03191058501349652854 0.03374601788566300442 0.03569525025271358398 0.03776480498084378024 0.03996159825919665121 0.04229296038245511369 0.04476665743871510728 0.04739091388232419266 0.05017443595711656990 0.05312643591742827187 0.05625665697207071769 0.05957539885012019809 0.06309354385503174178 0.06682258323390255494 0.07077464364217911363 0.07496251342742898949 0.07939966838811263194 0.08410029658298956434 0.08907932167078691510 0.09435242414664701815 0.09993605970776642256 0.10584747382301973317 0.11210471139659450301 0.11872662020002422434 0.12573284649618543529 0.13314382098930988008 0.14098073290286672332 0.14926548960859264970 0.15802065880301252587 0.16726938975204219684 0.17703530960205771105 0.18734239019288223549 0.19821478021855021279 0.20967659698518714695 0.22175167144585561374 0.23446323969789018005 0.24783357377729464677 0.26188354447152561999 0.27663210911906377376 0.29209571813025136944 0.30828763544257675733 0.32521717054208698627 0.34288882329375769409 0.36130134788077750141 0.38044674887704355015 0.40030923099971582602 0.42086413437032177409 0.44207689884724121754 0.46390211349307541866 0.48628271934092137663 0.50914944361966307795 0.53242054928024973304 0.55600198250508880982 0.57978799040635853324 0.60366225948294827131 0.62749959211278349969 0.65116809495051219958 0.67453180358179043452 0.69745361848696196816 0.71979838607860779920 0.74143593295447862701 0.76224385715520726059 0.78210989903847094595 0.80093375385874743255 0.81862824187343363747 0.83511981113501942975 0.85034840430712321790 0.86426676685861214544 0.87683930572963475480 0.88804062399079142232 0.89785385963562869271 0.90626894856221285046 0.91328091673865041678 0.91888828806958655626 0.92309167547628789841 0.92589260517550364682 0.92694267068517699482 
0.93391447957718032313 0.93286240913612816783 0.93005505776607044766 0.92583884814198325053 0.92020854338688118368 0.91315878513557269258 0.90468545513981868389 0.89478732880862721366 0.88346797339902138901 0.87073782132981336623 0.85661632304514512271 0.84113405639753335841 0.82433464451749594026 0.80627631678002797955 0.78703294367735598946 0.76669439165894526234 0.74536608177291019395 0.72316769598024244203 0.70023105210886504857 0.67669725237399669382 0.65271328765521219317 0.62842833650066931561 0.60399002383113242765 0.57954089566081723461 0.55521532629640213408 0.53113701281189085179 0.50741714045412944500 0.48415323394660481071 0.46142865245179298661 0.43931264519769586130 0.41786086152085233358 0.39711620144453951831 0.37710989734765054671 0.35786272971750299199 0.33938629667039421633 0.32168427487016426625 0.30475362658814786343 0.28858572268292692620 0.27316736365956773014 0.25848169060460501889 0.24450898489200345587 0.23122736047622050037 0.21861335574859031006 0.20664243373903046219 0.19528940025283714199 0.18452874964297261151 0.17433494756935785652 0.16468265946339322170 0.15554693263224006472 0.14690333909232244913 0.13872808537657377315 0.13099809475371149148 0.12369106655197970035 0.11678551660555869240 0.11026080224231682436 0.10409713470621695386 0.09827558145018566726 0.09277806034236446564 0.08758732749146513896 0.08268696010975795652 0.07806133558945216322 0.07369560776272932046 0.06957568114269174764 0.06568818379735441582 0.06202043938729251416 0.05856043879598149537 0.05529681169742728386 0.05221879833541387406 0.04931622173011240839 0.04657946047971428527 0.04399942228545228318 0.04156751829484384153 0.03927563833177827313 0.03711612706051359289 0.03508176111198690883 0.03316572718771615413 0.03136160114444397351 0.02966332805349858326 0.02806520322252148425 0.02656185416091028095 0.02514822346662448638 0.02381955260880808112 0.02257136657866420926 0.02139945937951859278 0.02029988032592910940 0.01926892112198874685 0.01830310368847620772 0.01739916870895807932 0.01655406486590571546 0.01576493873833295645 0.01502912533331679512 0.01434413922541177833 0.01370766627857511466 0.01311755592640184709 0.01257181398830797825 0.01206859599981902065 0.01160620103695664262 0.01118306601576857240 0.01079776044941249680 0.01044898164641039351 0.01013555033496205127 0.00985640669961540539 0.00961060681760383950 0.00939731948343625056 0.00921582341175120057 0.00906550480923584701 0.00894585530774927307 0.00885647025220537287 0.00879704733748321033 0.00876738558994172301 0.00876738469025806211 0.00879704463538799608 0.00885646573854259600 0.00894584896727612655 0.00906549662050948335 0.00921581334705212640 0.00939730750870504394 0.00961059289233456848 0.00985639077672240127 0.01013553236057174178 0.01044896155970476137 0.01079773818243090489 0.01118304149319460095 0.01160617417584330902 0.01206856670932066056 0.01257178216932552939 0.01311752147128475432 0.01370762907079159376 0.01434409913911582901 0.01502908223294019407 0.01576489247814560901 0.01655401528944611123 0.01739911564856866377 0.01830304696480378190 0.01926886054324672415 0.02029981568729966046 0.02139939046254146771 0.02257129315041406237 0.02381947442113674374 0.02514814025540157427 0.02656176564503731630 0.02806510910301596162 0.02966322801254805963 0.03136149484434191947 0.03316561426968622772 0.03508164119501222533 0.03711599974020263204 0.03927550317885941666 0.04156737485380646024 0.04399927007317450123 0.04657929898378265765 0.04931605040719988509 0.05221861660954452145 0.05529661895811610606 0.05856023439631763416 0.06202022264192252887 0.06568795398033733246 0.06957543748527250660 0.07369534945100897350 0.07806106176195148905 0.08268666985487616028 0.08758701984484196235 0.09277773428419566759 0.09827523590245523799 0.10409676852974780736 0.11026041423375487760 0.11678510549449516720 0.12369063099794352922 0.13099763334310177143 0.13872759661978539825 0.14690282142080846040 0.15554638439576551345 0.16468207892756547839 0.17433433291343003457 0.18452809895797672723 0.19528871154018023759 0.20664170490979016925 0.21861258462368804434 0.23122654478759885333 0.24450812228478280286 0.25848077864097207534 0.27316639982445933832 0.28858470439148076192 0.30475255119588595676 0.32168313968601258690 0.33938509897265989324 0.35786146677370511693 0.37710856643826784484 0.39711479989081810427 0.41785938671737132832 0.43931109464932116548 0.46142702381472944229 0.48415152507346514987 0.50741534944188593226 0.53113513805173873106 0.55521336652386621413 0.57953885000381510917 0.60398789185423573667 0.62842611824281191524 0.65271098365844881783 0.67669486370149356524 0.70022858035040547175 0.72316514324453462503 0.74536345066668974191 0.76669168525422071170 0.78703016546866377823 0.80627347063402488025 0.82433173461801789728 0.84113108718923745855 0.85661329917823070268 0.87073474760832603181 0.88346485473502234242 0.89478417018289380103 0.90468226156991227160 0.91315556165154676549 0.92020529501445857967 0.92583557989243459030 0.93005177463170518593 0.93285911609072469375 0.93391118281754459396 
0.94228616058701586411 0.94123372727185294906 0.93842403974756849472 0.93420025962266839414 0.92855239960480950856 0.92146899428208861593 0.91293867751684798506 0.90295212788684353633 0.89150434245520382426 0.87859717113012547607 0.86424200839757991943 0.84846249890717206910 0.83129707325605317614 0.81280109777308817698 0.79304840639524143420 0.77213199332983095680 0.75016368925939103107 0.72727272311305601882 0.70360317963492180482 0.67931048511679192892 0.65455716824895260331 0.62950822742002920940 0.60432647285639240486 0.57916819557670917717 0.55417945165542104036 0.52949315592315970846 0.50522707430903701642 0.48148270714772012369 0.45834497980013266805 0.43588260766401987212 0.41414897966564501175 0.39318340308522214954 0.37301256666401161333 0.35365210189053697398 0.33510814874055938617 0.31737885802741172547 0.30045578549288798342 0.28432515167598260142 0.26896895617062654971 0.25436594542839530142 0.24049244037293582288 0.22732303446193480312 0.21483117513760974226 0.20298964243803285790 0.19177093838071646026 0.18114759994973583801 0.17109244739178630645 0.16157877824484301321 0.15258051621440560375 0.14407232275591153048 0.13602967806376820015 0.12842893712807557094 0.12124736560825022380 0.11446315948332341783 0.10805545176331254886 0.10200430897550516463 0.09629071965787328047 0.09089657668972406235 0.08580465495548028620 0.08099858555876693345 0.07646282757477029790 0.07218263813871805823 0.06814404151198716342 0.06433379763945534791 0.06073937060501410912 0.05734889730658943030 0.05415115660115654705 0.05113553911201829116 0.04829201784367742611 0.04561111971145725974 0.04308389806194967697 0.04070190623511660277 0.03845717219903344031 0.03634217427182617755 0.03434981793283053975 0.03247341371492296069 0.03070665616201950776 0.02904360382991022504 0.02747866030396672876 0.02600655620429659365 0.02462233214633013922 0.02332132262338637574 0.02209914077739183469 0.02095166402304338149 0.01987502049117240155 0.01886557625747409261 0.01791992332364156226 0.01703486831847400573 0.01620742188798707240 0.01543478874460602057 0.01471435834653478381 0.01404369618040246515 0.01342053562090494978 0.01284277034282133023 0.01230844726254010091 0.01181575998691619667 0.01136304274929167413 0.01094876481363860066 0.01057152532896177277 0.01023004861767096152 0.00992317988285806862 0.00964988132077682081 0.00940922862565862772 0.00920040787584341935 0.00902271279111355184 0.00887554235205478825 0.00875839877378381537 0.00867088582753750003 0.00861270750444176336 0.00858366701719015524 0.00858366613635475062 0.00861270485895626603 0.00867088140845073685 0.00875839256616273154 0.00887553433490950727 0.00902270293729745543 0.00920039615200984873 0.00940921499217262092 0.00964986573153026050 0.00992316228507150733 0.01023002895181202021 0.01057150352853197806 0.01094874080484864454 0.01136301645091986057 0.01181573131001534271 0.01230841611009614311 0.01284273660944024176 0.01342049919245635881 0.01404365693367159995 0.01471431614877616312 0.01543474345311879325 0.01620737334957211839 0.01703481636895098905 0.01791986778735599195 0.01886551694663785028 0.01987495720525089826 0.02095159654806277860 0.02209906888520629664 0.02332124607096364155 0.02462225067497048059 0.02600646953870189293 0.02747856815126292762 0.02904350587876469714 0.03070655208158024063 0.03247330315366947495 0.03434970051748975628 0.03634204960607845258 0.03845703986219695114 0.04070176578076012408 0.04308374901643541310 0.04561096157242205962 0.04829185007833913801 0.05113536115547046013 0.05415096785451656292 0.05734869713509505029 0.06073915833602838710 0.06433357256026672744 0.06814380286754129212 0.07218238512937291684 0.07646255935380485980 0.08099830122970497204 0.08580435356950910641 0.09089625724287675457 0.09629038108812437713 0.10200395015974972335 0.10805507151422699685 0.11446275654627802165 0.12124693865797342429 0.12842848476538826219 0.13602919881237129918 0.14407181505903365881 0.15257997843161230644 0.16157820864900251934 0.17109184416617351232 0.18114696118542772396 0.19177026207435388105 0.20298892649011190947 0.21483041735153751706 0.22732223254401440204 0.24049159193324731731 0.25436504798314385489 0.26896800714628910089 0.28432414841534137118 0.30045472526353866893 0.31737773803338087397 0.33510696613714752168 0.35365085380315186558 0.37301125021147962801 0.39318201540789576853 0.41414751795906923348 0.43588106921795932713 0.45834336204300774043 0.48148100769633384033 0.50522529102268842749 0.52949128696097136348 0.55417749553483552916 0.57916615123078163396 0.60432433968736765095 0.62950600534577128009 0.65455485773898092194 0.67930808721530788752 0.70360069596863417107 0.72727015588244370292 0.75016104121351934175 0.77212926772631806926 0.79304560694795833697 0.81279822859068817653 0.83129413877537228217 0.84845950382568591230 0.86423895760822710965 0.87859406966143693829 0.89150119541922745459 0.90294894043585216536 0.91293545480958071536 0.92146574145959891933 0.92854912177520820826 0.93419696185398670707 0.93842072706737966747 0.94123040467242446994 0.94228283427209902356 
0.95206174558220224569 0.95101181829420844416 0.94820711432966220400 0.94398575099624570939 0.93833180112762315517 0.93122611487122419760 0.92264813275866441877 0.91257816276670844502 0.90100009740476161291 0.88790451233786149565 0.87329204050789033253 0.85717685757749850772 0.83959005182651313959 0.82058259466107008606 0.80022759080062400017 0.77862148600574943025 0.75588395882183023744 0.73215632757765547467 0.70759845820091760160 0.68238434020925664569 0.65669667280377708174 0.63072093207411250582 0.60463944459773211193 0.57862596213425265823 0.55284112882542979506 0.52742908491622664258 0.50251529371113878852 0.47820554053519259696 0.45458595193705764181 0.43172382599260261671 0.40966904639234913432 0.38845586456664582542 0.36810486433272004980 0.34862496244002394441 0.33001533837388130621 0.31226722300605858074 0.29536550567999642070 0.27929014235750559969 0.26401736391855390451 0.24952069456540715287 0.23577179670942971512 0.22274116186097314696 0.21039866790184102996 0.19871402249480807356 0.18765711088232661652 0.17719826438347796582 0.16730846380317854205 0.15795948990979025162 0.14912403122460782257 0.14077575765316985290 0.13288936699453191004 0.12544061008651241629 0.11840629926963552876 0.11176430395619219027 0.10549353635207148194 0.09957392977463119799 0.09398641151607822763 0.08871287180318487842 0.08373613008194502605 0.07903989959505586249 0.07460875101218733541 0.07042807570530218442 0.06648404912705019321 0.06276359464351566331 0.05925434808673246678 0.05594462322417892430 0.05282337828858452156 0.04988018366783530944 0.04710519082113506784 0.04448910246050430395 0.04202314401575257818 0.03969903638464278295 0.03750896995740604645 0.03544557989490382255 0.03350192263258278125 0.03167145357711897979 0.02994800595882085581 0.02832577080015274973 0.02679927795912195876 0.02536337820601586301 0.02401322629100977046 0.02274426496099546391 0.02155220988446671093 0.02043303544412400363 0.01938296135823969202 0.01839844009307034511 0.01747614503012195897 0.01661295935330264761 0.01580596562301583852 0.01505243600556593897 0.01434982312778054769 0.01369575152875501800 0.01308800968179757440 0.01252454256147172984 0.01200344473214487451 0.01152295393598068429 0.01108144515964859522 0.01067742516055569801 0.01030952743512503211 0.00997650761241031248 0.00967723925805241691 0.00941071007502847223 0.00917601848838711653 0.00897237060313527124 0.00879907752482811389 0.00865555303409593080 0.00854131160779703080 0.00845596677969906452 0.00839922983551288915 0.00837090883805902131 0.00837090797905282180 0.00839922725559161254 0.00845596247013968849 0.00854130555403953551 0.00865554521564504409 0.00879906791521833931 0.00897235916988758930 0.00917600519279582194 0.00941069487210788314 0.00967722209640531350 0.00997648843396814478 0.01030950617497805588 0.01067740174674647324 0.01108141951299712602 0.01152292596972470662 0.01200341435161678127 0.01252450966390206144 0.01308797415590867708 0.01369571325436469422 0.01434978197538072653 0.01505239183594964114 0.01580591828678257205 0.01661290869031717410 0.01747609086905299591 0.01839838225073109346 0.01938289963897998902 0.02043296963922081044 0.02155213977135472803 0.02274419030256435992 0.02401314683484812029 0.02536329368352352454 0.02679918808454750945 0.02832567526967255667 0.02994790444954487096 0.03167134574594665519 0.03350180811517722290 0.03544545830441614420 0.03750884088312145259 0.03969889939059834116 0.04202299863939162883 0.04448894821113935638 0.04710502717826581254 0.04988001007946996079 0.05282319416937464318 0.05594442795353593567 0.05925414100684756047 0.06276337505714824072 0.06648381629524802161 0.07042782884512821528 0.07460848929416175057 0.07903962214060644698 0.08373583596062772472 0.08871256002973448851 0.09398608104746075664 0.09957357950691136939 0.10549316511714201816 0.11176391051839318358 0.11840588232223558940 0.12544016824806991650 0.13288889880528953480 0.14077526157133923856 0.14912350562265586085 0.15795893307072206291 0.16730787391684875942 0.17719763954320011390 0.18765644908165568516 0.19871332162470944915 0.21039792574833904304 0.22274037610370223117 0.23577096492106153214 0.24951981421209856737 0.26401643236222516187 0.27928915686001698493 0.29536446340952815515 0.31226612104683970639 0.33001417373939911926 0.34862373209027019971 0.36810356519661802110 0.38845449357021943904 0.40966760049304551394 0.43172230222045415715 0.45458434744301667862 0.47820385264615405951 0.50251351999154758587 0.52742722323461277423 0.55283917742369792503 0.57862391969713322659 0.60463731031876022382 0.63071870571391963622 0.65669435473634074629 0.68238193145213621449 0.70759596042641870195 0.73215374310306780004 0.75588129057858055582 0.77861873748957388663 0.80022476600617564735 0.82057969800539565242 0.83958708806709769767 0.85717383172990935236 0.87328895776756065850 0.88790137800998425455 0.90099691684458971253 0.91257494133169547723 0.92264487577296283582 0.93122282760207109042 0.93832848877280106148 0.94398241868092602758 0.94820376711139409132 0.95100846117436454996 0.95205838475574888768 
0.96323823516542228518 0.96219521099917604268 0.95940684828058619971 0.95520382890503241491 0.94956293903814992241 0.94245553131643067246 0.93384957587992700745 0.92371229301658752675 0.91201337205928267871 0.89872874030863858508 0.88384478371864805268 0.86736283906846844971 0.84930368181138082839 0.82971163824409832621 0.80865787614052497823 0.78624240107070586525 0.76259433244454166712 0.73787017017481137948 0.71224998538178319052 0.68593174471555662386 0.65912425068280655616 0.63203938347488164418 0.60488441132614090279 0.57785507953719283947 0.55113001659582883107 0.52486676120508168886 0.49919947508406559145 0.47423820934485050316 0.45006946142033932290 0.42675769797693052787 0.40434751534451973676 0.38286614445631528270 0.36232606366011887999 0.34272754516299741567 0.32406101930891328955 0.30630918994287825718 0.28944887186355683362 0.27345254815555941619 0.25828966258062968642 0.24392767220524635974 0.23033289003841939113 0.21747114837063374893 0.20530831211403977044 0.19381066875709174191 0.18294521827029064376 0.17267988289863756002 0.16298365352763966030 0.15382668636652829797 0.14518036112102894464 0.13701730963764480187 0.12931142217468050148 0.12203783695383663144 0.11517291742767721274 0.10869422071967504984 0.10258045991407671593 0.09681146225489656310 0.09136812482859690832 0.08623236892500552031 0.08138709397408905311 0.07681613172729084837 0.07250420117361766614 0.06843686454329311886 0.06460048464740908436 0.06098218372084462935 0.05756980387422450107 0.05435186921482926259 0.05131754966115731342 0.04845662644958004250 0.04575945931250657850 0.04321695529365232602 0.04082053915589689552 0.03856212533029590439 0.03643409135107411601 0.03442925271785024499 0.03254083912545779889 0.03076247200210269206 0.02908814329604547666 0.02751219545278127399 0.02602930252635582420 0.02463445236960182250 0.02332292985062101032 0.02209030104507903047 0.02093239835536886417 0.01984530651076954477 0.01882534940459201778 0.01786907772647228221 0.01697325735048327289 0.01613485844156214988 0.01535104524518771107 0.01461916652685135709 0.01393674663027644200 0.01330147712505946878 0.01271120901606526132 0.01216394548909316420 0.01165783516857699098 0.01119116586526303081 0.01076235879275966312 0.01036996323378724938 0.01001265163859899054 0.00968921513880616203 0.00939855946192280634 0.00913970123282759062 0.00891176464970611093 0.00871397852353905655 0.00854567367093439501 0.00840628065170045957 0.00829532784363928855 0.00821243984793884607 0.00815733621985836876 0.00812983052047522303 0.00812982968620923341 0.00815733371423599252 0.00821243566249685308 0.00829532196420568191 0.00840627305837449157 0.00854566433804493375 0.00871396741953966991 0.00891175173700686774 0.00913968646772511661 0.00939854279448537611 0.00968919651263555615 0.01001263099066396212 0.01036994049419870390 0.01076233388457581430 0.01119113870422627777 0.01165780566276086727 0.01216391353866752567 0.01271117451294656586 0.01330143995246446664 0.01393670666242408096 0.01461912362852646474 0.01535099927126470920 0.01613480923650045806 0.01697320474782104682 0.01786902154825187328 0.01882528946073214193 0.01984524259847575411 0.02093233025841245709 0.02209022853310760315 0.02332285267833744680 0.02463437027596493412 0.02602921523373102897 0.02751210266587311715 0.02908804470098835804 0.03076236726540004796 0.03254072789290463064 0.03442913461333241276 0.03643396597519943381 0.03856199225906686845 0.04082039793941671935 0.04321680545451789257 0.04575930034415476300 0.04845645781472229796 0.05131737078993447998 0.05435167950287145278 0.05756960268067934372 0.06098197036620567335 0.06460025841117600365 0.06843662466170852277 0.07250394683717076294 0.07681586207796298194 0.08138680810262755028 0.08623206586793608075 0.09136780356503115819 0.09681112170333627809 0.10258009892904318416 0.10869383808791044377 0.11517251186450916389 0.12203740709933297293 0.12931096658936269694 0.13701682679845283985 0.14517984941700312618 0.15382614409436945468 0.16298307888729601789 0.17267927398887661372 0.18294457308435596588 0.19380998517866787623 0.20530758791339198677 0.21747038120139228212 0.23033207743516803667 0.24392681158196705127 0.25828875123058259167 0.27345158325297658219 0.28944785046767895764 0.30630810900508231853 0.32405987568338068261 0.34272633562188015155 0.36232478491445785362 0.38286479318336341660 0.40434608822242923409 0.42675619172782841559 0.45006787286244076540 0.47423653545371979856 0.49919771306281002232 0.52486490856217760115 0.55112807122819851280 0.57785303981528146622 0.60488227617655210278 0.63203715245481129070 0.65912192404035285787 0.68592932343047585686 0.71224747118184827954 0.73786756552485233129 0.76259164050816363734 0.78623962564722149615 0.80865502158178226288 0.82970870935761831255 0.84930068375769129929 0.86735977725930801796 0.88384166372214445495 0.89872556776633139020 0.91201015261743789697 0.92370903227338119201 0.93384627934851005548 0.94245220440291976871 0.94955958703299381263 0.95520045698552813462 0.95940346152290834070 0.96219181439764711605 0.96323483488168193389 
0.97580684036200793230 0.97477697589691381097 0.97202123888835090249 0.96785977730515448947 0.96226059480358006049 0.95518349547638159436 0.94658234642804206516 0.93640806136044862917 0.92461235750709303005 0.91115229311870216122 0.89599551498958485141 0.87912603316646964480 0.86055019810654664880 0.84030240036347403354 0.81844987444663175324 0.79509590969183419062 0.77038079971076256491 0.74448003529528850031 0.71759956843583716513 0.68996840258831348969 0.66182920173710746425 0.63342793981653655599 0.60500373769467041818 0.57677992809250566708 0.54895709681566762228 0.52170846822418570632 0.49517763607516473989 0.46947836033986112270 0.44469598642254193344 0.42088998915030706449 0.39809717255248733281 0.37633513425391007523 0.35560570068840946512 0.33589813524298350877 0.31719200375597944586 0.29945964559297100216 0.28266824367577991772 0.26678151582058218239 0.25176106604310244386 0.23756744163648257917 0.22416094286838439409 0.21150222946908270316 0.19955276342663252898 0.18827512214925179457 0.17763321054309000324 0.16759239541317527689 0.15811958104219425714 0.14918324090763768197 0.14075341725533818682 0.13280169760167659376 0.12530117511271199326 0.11822639812653301661 0.11155331276750835023 0.10525920158074075772 0.09932262032969707555 0.09372333450223813145 0.08844225661844729025 0.08346138509414791073 0.07876374516203155096 0.07433333216643411845 0.07015505741172933796 0.06621469664681356448 0.06249884119849169473 0.05899485171830254338 0.05569081447448498423 0.05257550009968969817 0.04963832469158546701 0.04686931315677433929 0.04425906468565554697 0.04179872024580144618 0.03947993198390009617 0.03729483442953984706 0.03523601739877757488 0.03329650049990862115 0.03146970914925550922 0.02974945200981848892 0.02812989977046376211 0.02660556518860435204 0.02517128432398485494 0.02382219889538128577 0.02255373969676011114 0.02136161101328748479 0.02024177598111687182 0.01919044283899662418 0.01820405202290320545 0.01727926405776014640 0.01641294820375338581 0.01560217181727163727 0.01484419038930484547 0.01413643822634536029 0.01347651974144103981 0.01286220132516779913 0.01229140376835413662 0.01176219521023202930 0.01127278458777025705 0.01082151556373478485 0.01040686091232978505 0.01002741734326129119 0.00968190074667751865 0.00936914184228587743 0.00908808221801171712 0.00883777074465630363 0.00861736035409399470 0.00842610517040043305 0.00826335798365662733 0.00812856805809891725 0.00802127926709750305 0.00794112854857198514 0.00788784467554148883 0.00786124733772763928 0.00786124653102460158 0.00788784225269789641 0.00794112450139106141 0.00802127358188520212 0.00812856071561562921 0.00826334895907887557 0.00842609443321262752 0.00861734786795187446 0.00883775646732365416 0.00908806610119550218 0.00936912383142141092 0.00968188078081855252 0.01002739535482355393 0.01040683682689946821 0.01082148929984205754 0.01127275605653788038 0.01176216431507892679 0.01229137040471395270 0.01286216538011586419 0.01347648109333632327 0.01413639674445243966 0.01484414593325600329 0.01560212423659390613 0.01641289733746553736 0.01727920973373819891 0.01820399405726425002 0.01919038103555925634 0.02024171013071174308 0.02136154089308450743 0.02255366506942912963 0.02382211950831603087 0.02517119990854521649 0.02660547545908886757 0.02812980442310875073 0.02974935072183881868 0.03146960157774714162 0.03329638628071618367 0.03523589614522704139 0.03729470573106130615 0.03947979540469215287 0.04179857532334907422 0.04425891092912470626 0.04686915004537661744 0.04963815167278617935 0.05257531658734937441 0.05569061984681766830 0.05899464531576747994 0.06249862232151015551 0.06621446455337243187 0.07015481131485479249 0.07433307123151378093 0.07876346850397841770 0.08346109177431781934 0.08844194564141649728 0.09372300481239770331 0.09932227080770406058 0.10525883103962963006 0.11155291994863258953 0.11822598169538178769 0.12530073365437377486 0.13280122961609297505 0.14075292115252435732 0.14918271500246993444 0.15811902354909257440 0.16759180444067267590 0.17763258408827697910 0.18827445809222076445 0.19955205952510046696 0.21150148335328855520 0.22416015203630790253 0.23756660344999569467 0.25176017772508663128 0.26678057445362446387 0.28266724620319205741 0.29945858882247489152 0.31719088436712616907 0.33589694979939022090 0.35560444565598647859 0.37633380602631383294 0.39809576748546127156 0.42088850360604612710 0.44469441682520149950 0.46947670324347434700 0.49517588824379010770 0.52170662672309409125 0.54895515911164871614 0.57677789215924701871 0.60500160211734876903 0.63342570388842056595 0.66182686553979519495 0.68996596704753276885 0.71759703534563623606 0.74447740730629874406 0.77037808028201371080 0.79509310300941526961 0.81844698531608195413 0.84029943408561491580 0.86054716034678457870 0.87912292982745965375 0.89599235209538252711 0.91114907671575984249 0.92460909358542886505 0.93640475579589499411 0.94657900494477953401 0.95518012362810056359 0.96225719797073339112 0.96785636070529001973 0.97201780759705802559 0.97477353487693174650 0.97580339570628849000 
0.98975050921325413711 0.98874228070023661985 0.98604135407069581909 0.98195344662374783873 0.97643616739459093701 0.96943550935738365126 0.96088825299538438429 0.95072524849004524938 0.93887570348989868307 0.92527255966949883970 0.90985894995456284562 0.89259558050134524265 0.87346867708498532323 0.85249789065659276055 0.82974331159063718921 0.80531056353929320046 0.77935292141138923228 0.75206960285976287572 0.72369985047795681865 0.69451309546471273748 0.66479621386072329514 0.63483943635948003603 0.60492267154340861879 0.57530379832251177241 0.54620997435025686606 0.51783237880085541960 0.49032424065246660305 0.46380160951678406356 0.43834613477973349838 0.41400909964932175455 0.39081605146121911609 0.36877151931849816435 0.34786346959670200185 0.32806729136449108708 0.30934921487892008685 0.29166914499717644382 0.27498294142602630608 0.25924420540789361311 0.24440564413480192485 0.23042008542924041770 0.21724121032952292687 0.20482406321068680199 0.19312538997411587971 0.18210384587022288017 0.17172010633968226578 0.16193690716878261782 0.15271903432031774805 0.14403327896644668726 0.13584836939096622821 0.12813488840097808641 0.12086518254798783722 0.11401326767207509150 0.10755473393510239788 0.10146665250610586995 0.09572748532168606772 0.09031699880590160490 0.08521618204884950920 0.08040716967112393476 0.07587316941345512156 0.07159839436464809914 0.06756799966003534941 0.06376802343377674376 0.06018533178150820007 0.05680756747937887319 0.05362310220567989560 0.05062099201782244151 0.04779093584869720246 0.04512323680028962336 0.04260876602752983189 0.04023892902001446892 0.03800563410438217993 0.03590126300520912750 0.03391864331457106196 0.03205102273369786481 0.03029204496183712791 0.02863572711749196031 0.02707643858740338416 0.02560888120719750916 0.02422807068557797372 0.02292931919111507177 0.02170821902773401035 0.02056062733023722444 0.01948265171681784480 0.01847063684120353599 0.01752115179028401748 0.01663097827792503480 0.01579709958947517201 0.01501669023444285322 0.01428710626845131060 0.01360587624782749749 0.01297069278393792047 0.01237940466579323662 0.01183000952193813404 0.01132064699568724464 0.01084959240858052176 0.01041525088964934120 0.01001615194953675569 0.00965094448020398232 0.00931839216257057679 0.00901736926566476527 0.00874685682321185709 0.00850593917364195207 0.00829380085157649383 0.00810972382031205363 0.00795308503518943333 0.00782335432994440971 0.00772009261811645864 0.00764295040371676393 0.00759166659599963545 0.00756606762389921972 0.00756606684748362124 0.00759166426412161144 0.00764294650847430201 0.00772008714633010129 0.00782334726313560491 0.00795307634945230379 0.00810971348626676747 0.00829378883428100178 0.00850592543240713539 0.00874684131153657951 0.00901735193103936350 0.00931837294635529112 0.00965092331736916442 0.01001612876837976174 0.01041522561172791850 0.01084956494841804453 0.01132061726035138438 0.01182997741070612729 0.01237937006994538347 0.01297065558641119498 0.01360583632271594734 0.01428706348069463949 0.01501664443922023917 0.01579705063171232826 0.01663092599192284027 0.01752109599901408021 0.01847057735576529414 0.01948258833579907812 0.02056055983909454987 0.02170814719796021475 0.02292924277937979927 0.02422798943311488262 0.02560879483881506324 0.02707634681047732528 0.02863562962106935839 0.03029194141554891750 0.03205091278659977228 0.03391852659392624592 0.03590113911521752854 0.03800550262490820508 0.04023878950506654117 0.04260861800361837037 0.04512307976485829819 0.04779076926848591089 0.05062081532691220520 0.05362291480348280182 0.05680736872855307595 0.06018512100575634793 0.06376779991541292603 0.06756776263733221821 0.07159814302925227025 0.07587290290745118959 0.08040688708393861628 0.08521588241392097363 0.09031668109718060666 0.09572714844977903148 0.10146629531424311566 0.10755435519500644581 0.11401286607919447480 0.12086475671659768771 0.12813443685901926283 0.13584789057454971228 0.14403277121391000470 0.15271849586596497605 0.16193633613643954039 0.17171950073581687679 0.18210320357682607817 0.19312470874154219480 0.20482334065034024650 0.21724044390674102090 0.23041927245659121759 0.24440478176608715355 0.25924329063326922995 0.27498197106908317533 0.29166811571452233576 0.30934812316321058656 0.32806613355257807640 0.34786224188377068423 0.36877021778044916100 0.39081467208711584416 0.41400763838563670038 0.43834458758883809715 0.46379997245118431692 0.49032250994571202618 0.51783055097473495998 0.54620804633615183121 0.57530176759275242215 0.60492053624516206600 0.63483719544174366245 0.66479386718284461111 0.69451064387423211421 0.72369729584688180513 0.75206694807270269010 0.77935017030416808836 0.80530772079232537664 0.82974038258751803276 0.85249488132197626111 0.87346559371638654579 0.89259242960837203995 0.90985573811616338169 0.92526929341588370903 0.93887238921262983204 0.95072189237999082945 0.96088486100659364908 0.96943208719398055173 0.97643272051655460864 0.98194998026783841816 0.98603787328310343874 0.98873879037750611598 0.98974701533115638785 
1.00504097036229200768 1.00406545125597768120 1.00144845007038796325 0.99747648772446684262 0.99209511879367551224 0.98523412156320433475 0.97680990770606990203 0.96672897611445263166 0.95489264829291431447 0.94120329211487163690 0.92557214465796899816 0.90792866179934317294 0.88823103907539002755 0.86647717358723119752 0.84271491771998774389 0.81705011146327555238 0.78965071953568499730 0.76074560425441362099 0.73061713515166104571 0.69958791493187066912 0.66800312188152299875 0.63621092021735492494 0.60454371379707216860 0.57330261930383596969 0.54274662346189272988 0.51308683197653248698 0.48448533821706885050 0.45705770229506836877 0.43087784353033287132 0.40598422320610061398 0.38238641432449926860 0.36007142196204822149 0.33900936701540929086 0.31915834573931545215 0.30046841939805335464 0.28288477809093159898 0.26635017162322527362 0.25080672025017403115 0.23619721965894791005 0.22246604561612759454 0.20955974980985336842 0.19742742307005234359 0.18602088738893129971 0.17529476501778828990 0.16520646177662023923 0.15571609260194851920 0.14678637010381412331 0.13838247124692837353 0.13047189294113192837 0.12302430406317843570 0.11601139900621615375 0.10940675607874705833 0.10318570279466698913 0.09732518918683430442 0.09180366964510300321 0.08660099335090931660 0.08169830309988523886 0.07707794212799656819 0.07272336845601690136 0.06861907621866447649 0.06475052342999720878 0.06110406564678982910 0.05766689501437216592 0.05442698421196823233 0.05137303485101663014 0.04849442991727959118 0.04578118988507462461 0.04322393216811049044 0.04081383360426293905 0.03854259570235107901 0.03640241240836172842 0.03438594017232343703 0.03248627012056637398 0.03069690215849130155 0.02901172084689984665 0.02742497291087886424 0.02593124625445364373 0.02452545036726094807 0.02320279802001445901 0.02195878815578033993 0.02078918989293021546 0.01969002756308291247 0.01865756671465046423 0.01768830101870233484 0.01677894001906099497 0.01592639767415748864 0.01512778164179273688 0.01438038326269319711 0.01368166820221006219 0.01302926771247214788 0.01242097048072321464 0.01185471503213575417 0.01132858265794789432 0.01084079084202826948 0.01038968716118193747 0.00997374363666203578 0.00959155151592061550 0.00924181646553723368 0.00892335415771938756 0.00863508623454745106 0.00837603663556563127 0.00814532827515646041 0.00794218005831459628 0.00776590422403855563 0.00761590400683798130 0.00749167160832620027 0.00739278647161056846 0.00731891385217564583 0.00726980368081941997 0.00724528971438098690 0.00724528897088738688 0.00726980144780398074 0.00731891012206109526 0.00739278123184694547 0.00749166484116770004 0.00761589568933629391 0.00776589432810947944 0.00794216855051987913 0.00814531511652727414 0.00837602178153262766 0.00863506963484084178 0.00892333575616077734 0.00924179619986975620 0.00959152931748585846 0.00997371943030678221 0.01038966086504167219 0.01084076236710918018 0.01132855190778714327 0.01185468190258665011 0.01242093485967543653 0.01302922947937046327 0.01368162722762300554 0.01438033940789174014 0.01512773475828066427 0.01592634760318845100 0.01677888659103399238 0.01768824405264712851 0.01865750601766302808 0.01968996292958935523 0.02078912110394237622 0.02195871497814305684 0.02320272020572444749 0.02452536765256752016 0.02593115835891446341 0.02742487953643235610 0.02901162167677939774 0.03069679685615944731 0.03248615832859569341 0.03438582151106261975 0.03640228647471321910 0.03854246206831390964 0.04081369181540228652 0.04322378174194896339 0.04578103030938862616 0.04849426064836903638 0.05137285531161661645 0.05442679378922066213 0.05766669305762750497 0.06110385146518071409 0.06475029628979556140 0.06861883534066526291 0.07272311301265377281 0.07707767124007280923 0.08169801583320313032 0.08660068871264470225 0.09180334657992339498 0.09732484657259732330 0.10318533943792063123 0.10940637070981529266 0.11601099027383987572 0.12302387052880003893 0.13047143307275022028 0.13838198341263041602 0.14678585256443277274 0.15571554350333693950 0.16520587914171158683 0.17529414673770948863 0.18602023121388533422 0.19742672659978421912 0.20955901048378799967 0.22246526070353767057 0.23619638624932826065 0.25080583524429211906 0.26634923172536573155 0.28288377980335399631 0.30046735901868237839 0.31915721936389251923 0.33900817054604570622 0.36007015112460294404 0.38238506469688293699 0.40598279026058337049 0.43087632269329323442 0.45705608902667449467 0.48448362811319534149 0.51308502089401353263 0.54274470766547622258 0.57330059563041713133 0.60454157982877843036 0.63620867445058237877 0.66800076387565576752 0.69958544541966927177 0.73061455609493619612 0.76074291883345135368 0.78964793206966121808 0.81704722726820033785 0.84271194291965501044 0.86647411489839232246 0.88822790358840242320 0.90792545677348512889 0.92556887734504633691 0.94119996961895902032 0.95488927746919838313 0.96672556350485860932 0.97680645950762690077 0.98523064362466561406 0.99209161663365974526 0.99747296656641670776 1.00144491489001774553 1.00406190683674623187 1.00503742249915073437 
1.02163526838395801732 1.02070650322103051444 1.01821050723040151809 1.01440893540995946687 1.00923369849258981468 1.00259595039578153219 0.99438828015127156412 0.98448809996884101281 0.97276262145215786070 0.95907581583906442724 0.94329767476326153997 0.92531588296265510074 0.90504964383001706985 0.88246484689699755677 0.85758907423887364985 0.83052424505822619594 0.80145424101355833280 0.77064495947045563717 0.73843517094241972742 0.70521830722964584659 0.67141743851618973515 0.63745740883119128561 0.60373864412357924891 0.57061634163388053054 0.53838706821702886351 0.50728298742624633455 0.47747257794414466048 0.44906601791616429509 0.42212331384039569748 0.39666353532028852946 0.37267396066871905091 0.35011838718972954076 0.32894423076353485058 0.30908830517942131877 0.29048133888303628858 0.27305137634525133983 0.25672624672582244898 0.24143528431061267447 0.22711046863468475898 0.21368712756646535134 0.20110432022371060867 0.18930499187073790424 0.17823597149378866966 0.16784786503543869252 0.15809488314702524470 0.14893463135852713641 0.14032788224608516714 0.13223834297622749645 0.12463242706339472399 0.11747903590448416367 0.11074935333500124379 0.10441665484202666825 0.09845613197798752658 0.09284473180150798477 0.08756101072094901738 0.08258500185269412874 0.07789809487182552949 0.07348292728495020576 0.06932328606398807658 0.06540401862399902733 0.06171095219450251079 0.05823082070905316598 0.05495119841721241016 0.05186043950311192141 0.04894762306918543082 0.04620250291512140173 0.04361546160611795564 0.04117746838292135614 0.03888004051905702418 0.03671520777673187297 0.03467547965440354041 0.03275381515515984887 0.03094359483686970336 0.02923859493278446742 0.02763296335643539159 0.02612119742467000627 0.02469812315224140242 0.02335887598736485771 0.02209888287142192098 0.02091384551907160549 0.01979972482513026044 0.01875272631451041505 0.01776928655999543416 0.01684606049982106946 0.01597990959311679227 0.01516789075792446262 0.01440724604088172711 0.01369539297233712816 0.01302991556522359318 0.01240855591909784117 0.01182920639426376930 0.01128990232404536442 0.01078881523575270229 0.01032424655333930019 0.00989462175746691486 0.00949848497990291030 0.00913449401196642086 0.00880141570829162667 0.00849812176815234466 0.00822358487926000414 0.00797687520938672456 0.00775715723311365402 0.00756368688246689125 0.00739580901063296992 0.00725295515972113058 0.00713464162499510834 0.00704046780787725979 0.00697011485246923357 0.00692334456074972238 0.00689999858195788907 0.00689999787388428931 0.00692334243416914408 0.00697011130018410086 0.00704046281781889327 0.00713463518031032251 0.00725294723859903900 0.00739579958629166256 0.00756367592311013581 0.00775714470157784497 0.00797686106325246058 0.00822356907069055065 0.00849810424357222427 0.00880139640837496184 0.00913447287135882302 0.00949846192704162373 0.00989459671437264987 0.01032421943519989949 0.01078878595072496616 0.01128987077296528252 0.01182917247029680041 0.01240851950744414900 0.01302987654255183259 0.01369535120644471693 0.01440720139036677505 0.01516784307154295242 0.01597985870928464447 0.01684600624617116349 0.01776922875268482915 0.01875266475762915608 0.01979965931002192203 0.02091377582355224973 0.02209880875911229836 0.02335879720683775584 0.02469803943618731346 0.02612110848890958348 0.02763286889894689402 0.02923849463265959514 0.03094348835316951263 0.03275370212574568729 0.03467535969460810996 0.03671508047807359176 0.03887990544772790269 0.04117732507820326404 0.04361530957874559800 0.04620234164549874567 0.04894745200544059482 0.05186025805912541919 0.05495100597038393708 0.05823061659782857724 0.06171073571593743701 0.06540378903101107255 0.06932304256247745489 0.07348266903046407617 0.07789782096614072948 0.08258471134025335836 0.08756070258466419620 0.09284440495834545004 0.09845578527426845916 0.10441628704826455554 0.11074896314009485820 0.11747862190956581685 0.12463198777509731929 0.13223787679941367834 0.14032738747574380334 0.14893410617082047942 0.15809432558996305840 0.16784727301845825398 0.17823534277652208768 0.18930432405107666671 0.20110361072504245872 0.21368637362443820837 0.22710966728344605947 0.24143443236916695138 0.25672534078476028085 0.27305041275489883024 0.29048031374424909679 0.30908721433822894387 0.32894306981191834272 0.35011715147507060930 0.37267264531520127857 0.39666213526651228349 0.42212182389710695141 0.44906443284906172320 0.47747089258635466713 0.50728119682261763046 0.53838516780132739115 0.57061432743467477291 0.60373651298898212136 0.63745515865614499340 0.67141506844956011513 0.70521581783387965459 0.73843256427969239386 0.77064223909647122657 0.80145141187285995343 0.83052131329118794589 0.85758604692451356755 0.88246173176353215339 0.90504644896534425236 0.92531261655207808214 0.94329434487154084632 0.95907243024573873846 0.97275918754037205005 0.98448462466259245573 0.99438476989439550380 1.00259241116342101563 1.00923013582699461210 1.01440535447414825754 1.01820691287381048795 1.02070290005277097833 1.02163166193687149352 
1.03947179297282810140 1.03860713413439276209 1.03627814022016151441 1.03271504819241632944 1.02783478937099603812 1.02152770137603043921 1.01365916253424726001 1.00407252215752862412 0.99259392170797822175 0.97903967502576683124 0.96322685559329768168 0.94498755145806856426 0.92418680638499894897 0.90074349593192493124 0.87465228728018318272 0.84600355351724387809 0.81499703999004302624 0.78194482167142087548 0.74726028191780646814 0.71143270452807327864 0.67499091612236217230 0.63846263246772116950 0.60233711223231956033 0.56703703489103141067 0.53290232034594930965 0.50018547156724935121 0.46905596821715911382 0.43961047758496851756 0.41188585859487369945 0.38587264356594541681 0.36152750584030890479 0.33878393536468598413 0.31756086366959923595 0.29776930533176870775 0.27931725460940248773 0.26211314168121502277 0.24606815462421716134 0.23109770163179610414 0.21712224300273974542 0.20406767579132845114 0.19186541164778914137 0.18045225269547326974 0.16977014168002346750 0.15976584048312258979 0.15039057441743830523 0.14159966743901963859 0.13335218454583186443 0.12561059134851837449 0.11834043643172531546 0.11151005915637890453 0.10509032358729131218 0.09905437797632421493 0.09337743847367518946 0.08803659532026775203 0.08301063958456422753 0.07827990846709598216 0.07382614724967928588 0.06963238607602395547 0.06568282989100615588 0.06196276001882106144 0.05845844601499394777 0.05515706657768126853 0.05204663844236900871 0.04911595231409160434 0.04635451500743847930 0.04375249706791595194 0.04130068524138441610 0.03899043923841993831 0.03681365231230859791 0.03476271523106921890 0.03283048327732740468 0.03101024595708268272 0.02929569913891483246 0.02768091937932815050 0.02616034022139723803 0.02472873027911104415 0.02338117294249375533 0.02211304755849852199 0.02092001195925008439 0.01979798622403050601 0.01874313757404211245 0.01775186630978975444 0.01682079271100977991 0.01594674482745639388 0.01512674709561068198 0.01435800972352851979 0.01363791879144593544 0.01296402702053334188 0.01233404516727265587 0.01174583400444184633 0.01119739685319531830 0.01068687263407253063 0.01021252940763495154 0.00977275837813595949 0.00936606833549347151 0.00899108051345298698 0.00864652384372055494 0.00833123058748719281 0.00804413232741829631 0.00778425630505008570 0.00755072208959428615 0.00734273856542788650 0.00715960122782299813 0.00700068977627532618 0.00686546599650172951 0.00675347192406583474 0.00666432828231422469 0.00659773318911094364 0.00655346112778731893 0.00653136217873495628 0.00653136150852773323 0.00655345911486415744 0.00659772982662898411 0.00666432355886426020 0.00675346582367397641 0.00686545849854947043 0.00700068085542793206 0.00715959085395956318 0.00734272670337821065 0.00755070869925045240 0.00778424134108668397 0.00804411573911090194 0.00833121231866906786 0.00864650383251952537 0.00899105869214655851 0.00936604463020906941 0.00977273270859280174 0.01021250168688758730 0.01068684276826603607 0.01119736474119559233 0.01174579953744758765 0.01233400822856556278 0.01296398748502680665 0.01363787652521208926 0.01435796458333360448 0.01512669892843543362 0.01594669347006305582 0.01682073798930261432 0.01775180803821219122 0.01874307555495224875 0.01979792024694670971 0.02091994180025480432 0.02211297297944725404 0.02338109369010410443 0.02472864608406344367 0.02616025079746397974 0.02768082442234254259 0.02929559832567707467 0.03101013894417581351 0.03283036969991826037 0.03476259470166775944 0.03681352441923746444 0.03899030354442389878 0.04130054128191340546 0.04375234434938812811 0.04635435300548329529 0.04911578047151976545 0.05204645616692593624 0.05515687323980555945 0.05845824094517781955 0.06196254250501909144 0.06568259917576424467 0.06963214135307871366 0.07382588766062569974 0.07827963309760876953 0.08301034746018121080 0.08803628540186514417 0.09337710965255652251 0.09905402906879634539 0.10508995332867088202 0.11150966619425939363 0.11834001931868287638 0.12561014853428309479 0.13335171436827331082 0.14159916811420814042 0.15039004402887024003 0.15976527696964504255 0.16976954282264478113 0.18045161610292459464 0.19186473474085363744 0.20406695578570166472 0.21712147689096072956 0.23109688616423595953 0.24606728628953467020 0.26211221668720363631 0.27931626886519789199 0.29776825443290910744 0.31755974288834643016 0.33878273964850158517 0.36152622982235926852 0.38587128159321915088 0.41188440477951560048 0.43960892588608579956 0.46905431256054563871 0.50018370600875994292 0.53290043928255093064 0.56703503331797577847 0.60233498603633028878 0.63846037873547534236 0.67498853343254505699 0.71143019318660349892 0.74725764409348749417 0.78194206139986288662 0.81499416303413119156 0.84600056709915938402 0.87464919972367849432 0.90074031626589023958 0.92418354395736423967 0.94498421559796041969 0.96322345534332276529 0.97903621895204795411 0.99259041778393974909 1.00406897771076497605 1.01365558424396207116 1.02152409530762167122 1.02783116103673011210 1.03271140262938221355 1.03627448207831274196 1.03860346777042700239 1.03946812355634921055 
1.05846584811090993483 1.05768620655963485611 1.05557987132344210934 1.05233832776859825842 1.04786270942299086784 1.04202090320323015327 1.03464814645216840461 1.02554890441895807385 1.01450086819644291758 1.00126210696267370359 0.98558252112619038066 0.96722066089135583233 0.94596653431984201177 0.92167004316548339915 0.89427302543275355440 0.86384064174060970487 0.83058554375786908253 0.79487700530732174897 0.75722843052937194308 0.71826131284251526488 0.67865088897745784458 0.63906509268506161980 0.60011013744681318549 0.56229236535191295943 0.52599970670863416267 0.49150061027976921224 0.45895534577222396599 0.42843406561153041245 0.39993699938822513396 0.37341367450838380826 0.34877948376187517532 0.32592898475914289236 0.30474598321836077197 0.28511079786860182850 0.26690523254159992383 0.25001578114600242486 0.23433552845805838416 0.21976512458962482732 0.20621312595315299809 0.19359592094831290510 0.18183739788058761455 0.17086846558326929113 0.16062650204774597817 0.15105478079965983795 0.14210190660064903057 0.13372127943421463492 0.12587059714967430146 0.11851140144024885359 0.11160866815860259749 0.10513044070212806957 0.09904750388145089346 0.09333309500218045507 0.08796264862008795760 0.08291357142140687309 0.07816504383000411060 0.07369784518144961716 0.06949419958373836970 0.06553763987841354499 0.06181288740523815939 0.05830574554522516273 0.05500300526897761166 0.05189236114441553305 0.04896233646047742916 0.04620221630341370123 0.04360198757849431672 0.04115228510773283332 0.03884434305313377855 0.03666995101705539106 0.03462141426068821026 0.03269151755793897607 0.03087349226674085401 0.02916098625699858893 0.02754803638241876129 0.02602904322418275740 0.02459874787071436586 0.02325221052788650766 0.02198479078010073806 0.02079212934482210784 0.01967013118294946850 0.01861494984376821371 0.01762297293729120362 0.01669080863961336370 0.01581527314684083585 0.01499337900339070551 0.01422232423832769932 0.01349948224919961248 0.01282239238086679833 0.01218875115103434936 0.01159640407886519675 0.01104333807822155400 0.01052767438002977229 0.01004766195134787488 0.00960167138255529906 0.00918818921612274409 0.00880581269296465408 0.00845324489473497920 0.00812929026198894178 0.00783285047048498662 0.00756292064895691674 0.00731858592401435359 0.00709901827851910916 0.00690347371114397035 0.00673128968713188058 0.00658188287003036443 0.00645474712583138377 0.00634945179245560709 0.00626564020826947399 0.00620302849386966670 0.00616140458258196411 0.00614062749674515462 0.00614062686665250990 0.00616140269008913499 0.00620302533253347388 0.00626563576742011907 0.00634944605701182052 0.00645474007647528492 0.00658187448297931077 0.00673127993390698620 0.00690346255872831271 0.00709900568923949038 0.00731857185526318954 0.00756290505304735294 0.00783283329458928090 0.00812927144793196277 0.00845322437881934619 0.00880579040572926353 0.00918816508208963878 0.00960164532000651327 0.01004763387198237545 0.01052764418868867846 0.01104330567261502249 0.01159636934927932295 0.01218871397988152694 0.01282235264213948955 0.01349943980812062794 0.01422227895104544171 0.01499333071635466919 0.01581522169625704244 0.01669075385098972575 0.01762291462462983738 0.01861488780904085871 0.01967006521552128184 0.02079205922057902889 0.02198471626069509188 0.02325213135981440971 0.02459866378452468805 0.02602895393355120213 0.02754794158302209528 0.02916088562536722772 0.03087338545916973320 0.03269140420936511582 0.03462129398317526086 0.03666982339833979587 0.03884420765506935158 0.04115214146470702605 0.04360183519562965682 0.04620205465455107241 0.04896216498605776568 0.05189217924926492476 0.05500281231986259289 0.05830554086813155568 0.06181267028250170270 0.06553740954545417274 0.06949395522568624362 0.07369758592936648256 0.07816476875656175327 0.08291327953640570403 0.08796233886533277868 0.09333276624573172420 0.09904715491149462814 0.10513007022006803926 0.11160827477111834316 0.11851098365079748564 0.12587015334887319273 0.13372080788886187008 0.14210140544167637611 0.15105424800858524570 0.16062593544148906499 0.17086786279720156401 0.18183675634970586366 0.19359523788653076881 0.20621239833049087586 0.21976434910726816430 0.23433470152195046143 0.25001489883920313684 0.26690429059641973542 0.28510979163981819973 0.30474490766006168130 0.32592783440818506868 0.34877825273249507543 0.37341235650454107642 0.39993558774163551206 0.42843255335521357452 0.45895372576099213724 0.49149887536927061582 0.52599785000212895270 0.56229038051838042822 0.60010801910287958627 0.63906283681687936493 0.67864849335858457025 0.71825877738653676197 0.75722575750780618531 0.79487419937530667813 0.83058261176460423947 0.86383759234763657364 0.89426986860513180133 0.92166678961901871148 0.94596319500027947758 0.96721724653910245983 0.98557904195175094486 1.00125857243517391026 1.01449728693257767986 1.02554528415254853080 1.03464449406307279489 1.04201722478638370006 1.04785901038291884291 1.05233461292834284961 1.05557614503962859942 1.05768247283979954787 1.05846211163870496108 
1.07850487214934176450 1.07783481556860460948 1.07601681074540045380 1.07319568213550708968 1.06925681734905908549 1.06404505556190076554 1.05736361565225811532 1.04897408086955912232 1.03859853969621496184 1.02592536350239127430 1.01062046105739766766 0.99234603666128240462 0.97078862683755318130 0.94569711697748637391 0.91692912954468464015 0.88450044425456231245 0.84862748799349518869 0.80974922527057513477 0.76851512204985095167 0.72573322733514133986 0.68228623425992562801 0.63903671184830423968 0.59674597951796526374 0.55602258236117974022 0.51730353085691849202 0.48086191707089942504 0.44683073898032055205 0.41523343970078063769 0.38601439883821586641 0.35906557131750616030 0.33424776993975502393 0.31140653669162632333 0.29038328657599254967 0.27102267038265459576 0.25317709654241626893 0.23670922190317300604 0.22149305347238912312 0.20741414231549515357 0.19436921527191453052 0.18226548416810595121 0.17101979334296912860 0.16055770970934024611 0.15081262012807461481 0.14172487406711176128 0.13324099175135328821 0.12531294654755220641 0.11789752317836521556 0.11095574910418348757 0.10445239406033146601 0.09835553161206656014 0.09263615623416043832 0.08726784953089872232 0.08222648958318257151 0.07748999791518107472 0.07303811913248248189 0.06885222884500663554 0.06491516602541769210 0.06121108644867701010 0.05772533430631110463 0.05444432948786048776 0.05135546837128912578 0.04844703627043922545 0.04570812995170148163 0.04312858886064474540 0.04069893389537559969 0.03841031273138728608 0.03625445084636247373 0.03422360751586639438 0.03231053615542656132 0.03050844847330091980 0.02881098197465514765 0.02721217042174872702 0.02570641690965880244 0.02428846926431971198 0.02295339750934100032 0.02169657318163653592 0.02051365030526053346 0.01940054785771305745 0.01835343358388419333 0.01736870903070508732 0.01644299569178775400 0.01557312216464157295 0.01475611223330619559 0.01398917380097786101 0.01326968860509314396 0.01259520265400548844 0.01196341733190386947 0.01137218112393867386 0.01081948191883230770 0.01030343984949610991 0.00982230063734434999 0.00937442940881383358 0.00895830495520222314 0.00857251441078843435 0.00821574832544746947 0.00788679611051334994 0.00758454183909185176 0.00730796038351688715 0.00705611387390669975 0.00682814846367452155 0.00662329138935380257 0.00644084831339042374 0.00628020093948022939 0.00614080489095614190 0.00602218784432118071 0.00592394791156247713 0.00584575226443173612 0.00578733599546299438 0.00574850121191072816 0.00572911635916939499 0.00572911577126800076 0.00574849944621480535 0.00578733304601897203 0.00584574812123095366 0.00592394256053285773 0.00602218126740716730 0.00614079706600711983 0.00628019184001071817 0.00644083790844018900 0.00662327964373432554 0.00682813533772752557 0.00705609932318773669 0.00730794435867543335 0.00758452428581968263 0.00788677696942796658 0.00821572753173238635 0.00857249189401498857 0.00895828063905146355 0.00937440321090832196 0.00982227246896005823 0.01030340961516273968 0.01081944951611513162 0.01137214644303219391 0.01196338025527876603 0.01259516305595731467 0.01326964635126104408 0.01398912874803981410 0.01475606422841946319 0.01557307104486482796 0.01644294128349488293 0.01736865114905061791 0.01835337203221543145 0.01940048242670244782 0.02051358077227449783 0.02169649930998107656 0.02295331904731745531 0.02428838594435378528 0.02570632844740294853 0.02721207651499801816 0.02881088230212658363 0.03050834269356761386 0.03231042390570371126 0.03422348841052746948 0.03625432447538712299 0.03841017865883422644 0.04069879165776724150 0.04312843796501208971 0.04570796987346914531 0.04844686645132711966 0.05135528821689105961 0.05444413836511452498 0.05772513154059188967 0.06121087132057667635 0.06491493776738355148 0.06885198663759750648 0.07303786210025531300 0.07748972512188812001 0.08222620002662384131 0.08726754213728149523 0.09263582985155449645 0.09835518500334150538 0.10445202589490498735 0.11095535794895694526 0.11789710748751514036 0.12531250465068144440 0.13324052184043477798 0.14172437418152217248 0.15081208813752966513 0.16055714329462844603 0.17101918997422749236 0.18226484108031459908 0.19436852943721716347 0.20741341041236871501 0.22149227185176256771 0.23670838655130199690 0.25317620304140309173 0.27102171386987561341 0.29038226170393033332 0.31140543759166861015 0.33424659019486324674 0.35906430395076294193 0.38601303632733174886 0.41523197403216083323 0.44682916175889209054 0.48086021970520309576 0.51730170483835713480 0.55602061965050741943 0.59674387303994158582 0.63903445607060960221 0.68228382579841539979 0.72573066549312448270 0.76851240917583718559 0.80974636682903666784 0.84862449230138414791 0.88449732192161845123 0.91692589273017399698 0.94569377860475234421 0.97078519988562184118 0.99234253360643132069 1.01061689348939842681 1.02592174190431162373 1.03859487335868228008 1.04897037790380043276 1.05735988306937134240 1.06404129939192193532 1.06925304278022181848 1.07319189366144573938 1.07601301231206747389 1.07783101071717468677 1.07850106493235231575 
1.09944350856808314987 1.09891112242962551981 1.09745687395419788679 1.09517077267888729430 1.09192382227582429621 1.08753888604304238541 1.08178717972524096602 1.07438526371080866895 1.06499384621651982386 1.05322034629333205480 1.03862792293987649117 1.02075439785888288924 0.99914481939162524959 0.97340066836211103229 0.94324593151385971446 0.90860451773945638543 0.86967473869097755568 0.82697728573179918321 0.78134960506429207427 0.73387024018809032810 0.68572410887891233067 0.63804954093025112449 0.59181448641551726020 0.54774845371807545646 0.50632991728687404276 0.46781278816649951580 0.43227225337750141421 0.39965455537300909050 0.36982158494633488033 0.34258644198374321732 0.31773948798794915405 0.29506610549158152068 0.27435795601134849164 0.25541950054361772793 0.23807126134229417147 0.22215095645196747398 0.20751332121278331933 0.19402917592803881064 0.18158410865095064857 0.17007700710916395792 0.15941858161374944380 0.14952995978312122460 0.14034139468820372443 0.13179110358932266678 0.12382423979002687986 0.11639199182628234830 0.10945079991201756009 0.10296167773770514842 0.09688962736652317886 0.09120313545170954939 0.08587373991222557734 0.08087565730410140041 0.07618546226653921671 0.07178181152368567908 0.06764520593971479201 0.06375778504061346830 0.06010314922428205975 0.05666620558458235202 0.05343303388352205197 0.05039076972860656589 0.04752750245784587158 0.04483218561435742266 0.04229455821525784920 0.03990507529209486037 0.03765484641097605056 0.03553558107604160021 0.03353954008502579853 0.03165949204467777278 0.02988867437183073683 0.02822075820510638877 0.02664981673685673513 0.02517029654573899045 0.02377699157011470277 0.02246501941408629577 0.02122979972074001687 0.02006703438405477158 0.01897268940152851968 0.01794297819693868590 0.01697434626425908810 0.01606345700329692150 0.01520717863451648277 0.01440257209389561588 0.01364687982068790717 0.01293751536206810826 0.01227205372714146314 0.01164822242995189328 0.01106389316868128248 0.01051707409389757153 0.01000590262306588762 0.00952863876362619600 0.00908365891114093493 0.00866945009134423294 0.00828460461857138952 0.00792781514642126872 0.00759787008758339155 0.00729364938271581664 0.00701412060029160678 0.00675833535065062385 0.00652542599955174829 0.00631460266732664088 0.00612515050168127573 0.00595642721364031402 0.00580786086667894885 0.00567894790998280108 0.00556925144880815459 0.00547839974506469929 0.00540608494250860439 0.00535206201166982254 0.00531614791031698175 0.00529822095671206306 0.00529822041306360347 0.00531614627746146429 0.00535205928405169118 0.00540608111094187382 0.00547839479658640549 0.00556924536668002013 0.00567894067362129107 0.00580785245159365360 0.00595641759129572623 0.00612513963952010521 0.00631459052870486648 0.00652541254331562293 0.00675832053108671449 0.00701410436725669051 0.00729363168134211648 0.00759785085782893610 0.00792779432313983623 0.00828458213120941700 0.00866942586365437862 0.00908363286109215018 0.00952861080292410900 0.01000587265699792727 0.01051704202091496843 0.01106385887993610595 0.01164818580915549795 0.01227201465008820325 0.01293747369610909193 0.01364683542441624819 0.01440252481657022798 0.01520712831543258314 0.01606340347140966518 0.01697428933758571290 0.01794291768173750246 0.01897262509170438705 0.02006696606049629406 0.02122972715042192871 0.02246494234921514455 0.02377690974731616613 0.02517020968502703404 0.02664972454067104923 0.02822066035709336340 0.02988857053562943289 0.03165938186269590116 0.03353942317698421771 0.03553545703747551521 0.03765471481167959045 0.03990493567423758492 0.04229441009145129549 0.04483202846565004229 0.04752733573129996891 0.05039059283490687768 0.05343284619417298931 0.05666600642881214345 0.06010293788569542883 0.06375756075348626428 0.06764496788496388024 0.07178155882421266565 0.07618519398201295534 0.08087537242522591097 0.08587343735417862778 0.09120281404685681714 0.09688928585617151423 0.10296131476256520365 0.10945041400144239763 0.11639158138596061853 0.12382380308790741363 0.13179063873953733577 0.14034089963251394906 0.14952943226957837730 0.15941801917222608864 0.17007640702322968096 0.18158346792570945194 0.19402849125331023128 0.20751258892139745615 0.22215017247276758194 0.23807042114807830391 0.25541859909437414355 0.27435698769409377906 0.29506506405968746520 0.31773836650447639940 0.34258523277631902637 0.36982027958483265628 0.39965314468715762430 0.43227072753725559462 0.46781113685432085258 0.50632812999544585253 0.54774652020535885555 0.59181239733583967944 0.63804728862719706228 0.68572168827132129465 0.73386764961173689414 0.78134684687339972520 0.82697436646362032509 0.86967166869026391041 0.90860131030724156087 0.94324260178925201092 0.97339723218426299489 0.99914129233101589556 1.02075079451158057253 1.03862425649506207037 1.05321662833397988734 1.06499008669405070826 1.07438147103460313048 1.08178336091871041269 1.08753504693170999218 1.09191996768459054223 1.09516690662515348009 1.09745299983003197219 1.09890724317156518453 1.09943962743052270348 
1.12109884072267629307 1.12073525335708801265 1.11972878996291824727 1.11810671234991332312 1.11572881303221183025 1.11239948660935672464 1.10786095349504787322 1.10178594803186147288 1.09377123516549379367 1.08333425251449066984 1.06991648655000659573 1.05289881244276739558 1.03163558450794390353 1.00551480556551275924 0.97404941040918679995 0.93699695649843928180 0.89448966329910950535 0.84713557390128535474 0.79603577228748778616 0.74267401947411548768 0.68869042013743553277 0.63562285657827732877 0.58471397149560400130 0.53682682880872412134 0.49245489640613593352 0.45178706493066655980 0.41479093099022312785 0.38129094346743941379 0.35103094359036468575 0.32371912368323263465 0.29905763453664357954 0.27676044127537879902 0.25656293143426545100 0.23822611443816033017 0.22153749183108528698 0.20631002134965270578 0.19238009899879449094 0.17960513153289947574 0.16786103629464865783 0.15703985400386977211 0.14704756621974679476 0.13780215312115484672 0.12923189525229972219 0.12127390581188168817 0.11387287199312923214 0.10697998105567263494 0.10055200690576415745 0.09455053456804973777 0.08894130221626328492 0.08369364291599956651 0.07878001065901418798 0.07417557750674208528 0.06985789065518055452 0.06580657997332428621 0.06200310806205755476 0.05843055615342040987 0.05507344024658133996 0.05191755278188492362 0.04894982591454821730 0.04615821308519785227 0.04353158611712704129 0.04105964551386009909 0.03873284200287097079 0.03654230768152078035 0.03447979538036549663 0.03253762507675062032 0.03070863637301468607 0.02898614620606143610 0.02736391108219216051 0.02583609323839053395 0.02439723022184980827 0.02304220745419582883 0.02176623341096806108 0.02056481710115742878 0.01943374757554794385 0.01836907523231401385 0.01736709471985009579 0.01642432926431069973 0.01553751627286659165 0.01470359408360377707 0.01391968974912560775 0.01318310775583309002 0.01249131959348170895 0.01184195409945854038 0.01123278851144271506 0.01066174016988941098 0.01012685881899511031 0.00962631946002101557 0.00915841571589415260 0.00872155367076188348 0.00831424615230225150 0.00793510742683078973 0.00758284828129784927 0.00725627146877516616 0.00695426749576899539 0.00667581073250822499 0.00641995582864485215 0.00618583441921893851 0.00597265210642627942 0.00577968570441234064 0.00560628073627778001 0.00545184917276397840 0.00531586740360578958 0.00519787443352459633 0.00509747029586726796 0.00501431467734958503 0.00494812574890812762 0.00489867919840403232 0.00486580746097198258 0.00484939914431159469 0.00484939864673294974 0.00486580596647412378 0.00489867670188104398 0.00494812224197338502 0.00501431014815090226 0.00509746472908523263 0.00519786781025266542 0.00531585970141690289 0.00545184036564894114 0.00560627079440711995 0.00577967459417128016 0.00597263979020989932 0.00618582085520236191 0.00641994097083820048 0.00667579453070832329 0.00695424989509640934 0.00725625240952265660 0.00758282769890372688 0.00793508525149755339 0.00831422230889666825 0.00872152807849357892 0.00915838828800252802 0.00962629010359705717 0.01012682743444348610 0.01066170665065535594 0.01123275274377721900 0.01184191596195705021 0.01249127895657620169 0.01318306448148398591 0.01391964369027387516 0.01470354508358806545 0.01553746416492696181 0.01642427387096911939 0.01736703585235088720 0.01836901268987778391 0.01943368114462551421 0.02056474655475037938 0.02176615850764951343 0.02304212793725946007 0.02439714581849217190 0.02583600365840543756 0.02736381601704473976 0.02898604532765913788 0.03070852933228174209 0.03253751150240735690 0.03447967487721970148 0.03654217982879071069 0.03873270635247505478 0.04105950158842686104 0.04353143340779686010 0.04615805104911829826 0.04894965397237438509 0.05191737031480680997 0.05507324659304813075 0.05843035060565660022 0.06200288986194124607 0.06580634830801068702 0.06985764465197941142 0.07417531622736062147 0.07877973309308727856 0.08369334797378558122 0.08894098872032241143 0.09455020124362500944 0.10055165236975027732 0.10697960380384452517 0.11387247038563697021 0.12127347805620081189 0.12923143938349868076 0.13780166697897999750 0.14704704742184715460 0.15703929991469689487 0.16786044398905408670 0.17960449775375364467 0.19237942010776110102 0.20630929327034086551 0.22153670998376007173 0.23822527366540224847 0.25656202591838150884 0.27675946444849275352 0.29905657898707749265 0.32371798106527904793 0.35102970454843229753 0.38128959759433311838 0.41478946684872508577 0.45178547017935388741 0.49245315808377487787 0.53682493383961749078 0.58471190747086287942 0.63562061283113757693 0.68868798904794414906 0.74267139780897051260 0.79603296224234454392 0.84713258346180264624 0.89448650568882626111 0.93699364882785352027 0.97404597193531949895 1.00551125601203827920 1.03163194274259129024 1.05289509561382521596 1.06991270964532425580 1.08333042824248582114 1.09376737404892576677 1.10178205862185696340 1.10785704263916384704 1.11239555973161419189 1.11572487440127821046 1.11810276532455477039 1.11972483721134774548 1.12073129705239260545 1.12109488313433547368 
1.14324623796037583290 1.14308470548921681242 1.14261632019062364662 1.14179847372559595264 1.14048523089362974225 1.13846929386712814036 1.13547119961378895070 1.13112633975612220105 1.12497089389911986146 1.11642894204919351786 1.10480495830292513304 1.08928878085407299103 1.06898390063182358034 1.04297355898286259190 1.01043994805894210565 0.97084423454596779912 0.92415138410573249850 0.87103957428675493624 0.81298389071024823593 0.75209964528352823976 0.69074069561843365328 0.63103749374972872843 0.57459171417990728692 0.52238999361511773145 0.47487577459828234083 0.43208964415979433937 0.39381346218518187285 0.35968734391623069513 0.32929212226462167834 0.30220147462215574130 0.27801148519996377040 0.25635509363907793556 0.23690721401204761776 0.21938453394362622539 0.20354257019433386056 0.18917153811672360320 0.17609192189985911625 0.16415021491018255695 0.15321505099090471091 0.14317380639190968594 0.13392967614021644707 0.12539919122946829866 0.11751012738790200807 0.11019975241276513955 0.10341336131494571760 0.09710305349748815651 0.09122671208735000370 0.08574715141246969097 0.08063140401446400318 0.07585012333702456644 0.07137708230114614416 0.06718875140864222217 0.06326394287403336314 0.05958350965233005780 0.05613009018172077091 0.05288789126442927646 0.04984250282673796661 0.04698073938189439858 0.04429050390762800937 0.04176067058054955261 0.03938098341161766491 0.03714196832102500956 0.03503485660082850117 0.03305151805079509231 0.03118440235230446334 0.02942648747755405303 0.02777123412410764658 0.02621254532436112505 0.02474473051250591915 0.02336247344446040763 0.02206080345803274056 0.02083506963819314883 0.01968091751845757464 0.01859426800405739044 0.01757129824794034789 0.01660842424980657484 0.01570228498127046457 0.01484972786748417484 0.01404779547925283367 0.01329371330926254480 0.01258487852260570250 0.01191884958673949946 0.01129333669786070082 0.01070619293086827462 0.01015540604929809909 0.00963909091918124794 0.00915548247745867627 0.00870292921133719588 0.00827988710962124230 0.00788491405117164312 0.00751666460047539786 0.00717388518239880923 0.00685540961107400371 0.00656015495164585793 0.00628711769427581224 0.00603537022282663038 0.00580405756244073423 0.00559239439116065995 0.00539966230254873558 0.00522520730767195296 0.00506843756630348530 0.00492882133749872331 0.00480588514134905331 0.00469921212464918803 0.00460844062387333331 0.00453326291953159988 0.00447342417728702202 0.00442872157203955119 0.00439900359092693094 0.00438416951290931944 0.00438416906303418230 0.00439900223979605709 0.00442871931508159733 0.00447342100685976796 0.00453325882493527121 0.00460843559126733471 0.00469920613690055777 0.00480587817817734742 0.00492881337541439812 0.00506842857836975469 0.00522519726347481228 0.00539965116805041223 0.00559238212858803596 0.00580404413023039023 0.00603535557552825619 0.00628710178229241468 0.00656013772104890869 0.00685539100339360719 0.00717386513454376651 0.00751664304451837850 0.00788489091403943299 0.00827986231298150077 0.00870290267113549287 0.00915545410351215061 0.00963906061519359536 0.01015537371244157328 0.01070615845129907484 0.01129329995841921175 0.01191881046255227616 0.01258483688064082617 0.01329366900783501837 0.01404774836747002542 0.01484967778477452871 0.01570223175689389183 0.01660836770204177082 0.01757123818351691291 0.01859420421749469199 0.01968084979124207212 0.02083499773797237165 0.02206072713763607140 0.02336239244100146717 0.02474464454650826539 0.02621245409856587383 0.02777113732211289321 0.02942638476259251679 0.03118429336594119583 0.03305140241122217493 0.03503473390122302522 0.03714183812780713634 0.03938084526228902149 0.04176052398143004218 0.04429034833141276550 0.04698057426494095523 0.04984232756602868797 0.05288770521410746106 0.05612989264914713949 0.05958329989396771165 0.06326372009052672052 0.06718851473911824357 0.07137683081701595711 0.07584985603486582573 0.08063111980774417820 0.08574684912192376274 0.09122639043007252369 0.09710271107409851332 0.10341299659461511418 0.11019936371605698611 0.11750971286625833123 0.12539874884098911600 0.13392920362153226677 0.14317330122466331854 0.15321451036206301666 0.16414963566486251434 0.17609130048551413505 0.18917087051709136070 0.20354185185124884505 0.21938375966511824977 0.23690637786548895960 0.25635418882882954339 0.27801050393014836715 0.30220040794921576577 0.32929095994918777812 0.35968607429307242196 0.39381207208401103337 0.43208811893059806408 0.47487409832067228876 0.52238814959849833031 0.57458968587687342389 0.63103526617848626490 0.69073825728029891735 0.75209699033387311662 0.81298102082529355439 0.87103649945242445085 0.92414812177531668880 0.97084080738003342148 1.01043638111213751607 1.04296987718599432071 1.06898012701351596832 1.08928493555580585550 1.10480105822989971287 1.11642500094170160629 1.12496692263729958228 1.13112234676474709971 1.13546719128449846714 1.13846527495429561405 1.14048120486435644594 1.14179444306044519664 1.14261228663841452047 1.14308067028350923700 1.14324220218440442132 
1.16561640317433434788 1.16569086196571025660 1.16585331158474692081 1.16598563146814049318 1.16594434294961968313 1.16552125835172715185 1.16442821133672103073 1.16227731747986839927 1.15855705862576985332 1.15260566348026838313 1.14358562375831751545 1.13046745203867260443 1.11203767818247811761 1.08695558167517525305 1.05389258829784449034 1.01178864952073399586 0.96023206429109442261 0.89988744842975365579 0.83276057098323197359 0.76199997533148877693 0.69113522330308874153 0.62319470862211345796 0.56022539785915870247 0.50326565687377367020 0.45256856421207469765 0.40788227492483675185 0.36868592967449931308 0.33435284774778972761 0.30424872692971893784 0.27778316734079822048 0.25443173800201779322 0.23374123406893820842 0.21532629703113426167 0.19886223712997974644 0.18407671688587368131 0.17074163902298544748 0.15866583557375579794 0.14768875521715019161 0.13767514636688793495 0.12851064443256787762 0.12009814071976099292 0.11235480826871313553 0.10520967065710151722 0.09860161513619791762 0.09247776735637702750 0.08679215953205088319 0.08150463653366135652 0.07657995497998171253 0.07198703909213510777 0.06769836411649188257 0.06368944379986696269 0.05993840295267394147 0.05642561978000393275 0.05313342558024514162 0.05004585174814280002 0.04714841589582130510 0.04442794041398689942 0.04187239801134334805 0.03947077975349988499 0.03721298191780797460 0.03508970862775573352 0.03309238775769052232 0.03121309802862293203 0.02944450556864985913 0.02777980850050654205 0.02621268835697687649 0.02473726732161396491 0.02334807045478948240 0.02203999219887342598 0.02080826656888912218 0.01964844052773417893 0.01855635012211642731 0.01752809902057506086 0.01656003914865755711 0.01564875316237279712 0.01479103853774477173 0.01398389308789438346 0.01322450174506606402 0.01251022446746463679 0.01183858515162117264 0.01120726144525185930 0.01061407537060188311 0.01005698468031335224 0.00953407487686575017 0.00904355183577343347 0.00858373498008879743 0.00815305096025786824 0.00775002779831446276 0.00737328946011195363 0.00702155082373145945 0.00669361301598891956 0.00638835909113177891 0.00610475002897015173 0.00584182103259500707 0.00559867810688174927 0.00537449490201846736 0.00516850980713079444 0.00498002328051749821 0.00480839540494271134 0.00465304365740659698 0.00451344088376215424 0.00438911346954173887 0.00427963969959921364 0.00418464829987641451 0.00410381715552521342 0.00403687219959647514 0.00398358646864216404 0.00394377932151024346 0.00391731581771526116 0.00390410625334625117 0.00390410585273837096 0.00391731461456767960 0.00394377731179951230 0.00398358364551210098 0.00403686855345475326 0.00410381267410664385 0.00418464296793652490 0.00427963349903748291 0.00438910637948319859 0.00451343288020933375 0.00465303471324285400 0.00480838548985396130 0.00498001236091227817 0.00516849784599704432 0.00537448185880196050 0.00559866393744279378 0.00584180568894532293 0.00610473345910467202 0.00638834123878384563 0.00669359382062362229 0.00702153022031415386 0.00737326737883681194 0.00775000416432636285 0.00815302569322939874 0.00858370799421526165 0.00904352303951139191 0.00953404417241676683 0.01005695196321598761 0.01061404052961678612 0.01120722436189380833 0.01183854569959785774 0.01251018251233526613 0.01322445714385833693 0.01398384568836175124 0.01479098817783353059 0.01564869966996562667 0.01655998234052435958 0.01752803870185004609 0.01855628608565529358 0.01964837255303331087 0.02080819442151438103 0.02203991562946927552 0.02334798919800484818 0.02473718109500644413 0.02621259685990529054 0.02777971141274204747 0.02944440254895208664 0.03121298871339606151 0.03309227175919637887 0.03508958553212038201 0.03721285128291007549 0.03947064110684239679 0.04187225084755386018 0.04442778419198989415 0.04714825003548084315 0.05004567562663875258 0.05313323852824958227 0.05642542107694992204 0.05993819182149640046 0.06368921940100413792 0.06769812554099086110 0.07198678535388303157 0.07657968500627998498 0.08150434915453252938 0.08679185346778361954 0.09247744120273460045 0.09860126734717533648 0.10520929952443192068 0.11235441189726580458 0.12009771699859117522 0.12851019100030447451 0.13767466056964217103 0.14768823405811093430 0.15866527565240651221 0.17074103646134819456 0.18407606723908231938 0.19886153527830130461 0.21532553704964152441 0.23374040907121473865 0.25443083995537740805 0.27778218685216127248 0.30424765300608058727 0.33435166754481937534 0.36868462826365022700 0.40788083513833672811 0.45256696666981954813 0.50326388035684843647 0.56022342025966787027 0.62319250872567677479 0.69113278356091045751 0.76199728542088951411 0.83275763127252711016 0.89988427174725826863 0.96022867457993932305 1.01178507780480586575 1.05388886794718694695 1.08695174460633348090 1.11203375256968750584 1.13046346136598874210 1.14358158677678112269 1.15260159465711420346 1.15855296879382430042 1.16227321451532872310 1.16442410077978331095 1.16551714393672223302 1.16594022704140121149 1.16598151541445327339 1.16584919599836589477 1.16568674695282537002 1.16561228842427122565 
1.18789434056476128632 1.18823737249411975903 1.18912043271452660953 1.19034639761266936020 1.19178525108505128927 1.19324318525366290800 1.19444306990146964509 1.19499766020068731720 1.19437435964389604415 1.19185102948780596854 1.18646442121133399716 1.17695772535984843898 1.16174377838432096866 1.13891850123760907110 1.10638617393652993748 1.06218571094792268994 1.00510077510816753232 0.93551758415802988011 0.85617096946138726565 0.77200446175601955545 0.68860551364037902999 0.61038071957648765142 0.53984951176071382939 0.47787867180883347729 0.42425055045158255318 0.37818496165296866529 0.33869513384014227064 0.30478939047058339895 0.27556677036561616490 0.25025072980934370825 0.22819106539840428027 0.20885180760360277930 0.19179450291360811143 0.17666140065923818803 0.16316042119618900941 0.15105246551558870749 0.14014102615502510574 0.13026382401780112197 0.12128613482700223436 0.11309548425163962193 0.10559743403740995404 0.09871223046864829875 0.09237213183566628238 0.08651927011841142878 0.08110393344230359958 0.07608318074078690429 0.07141971953524950401 0.06708099288163404950 0.06303843325760283278 0.05926685023690425602 0.05574392582921916528 0.05244979682223593898 0.04936670771306661543 0.04647872114046047720 0.04377147533472403040 0.04123198015675955119 0.03884844492201500188 0.03661013249591893448 0.03450723517725351464 0.03253076870949667132 0.03067248142399336963 0.02892477605333843016 0.02728064218719294942 0.02573359769460159541 0.02427763772413493726 0.02290719012823627665 0.02161707635060183819 0.02040247697432606699 0.01925890125927587349 0.01818216010447848419 0.01716834196189509498 0.01621379130206324071 0.01531508929306535371 0.01446903640763164134 0.01367263671509189038 0.01292308365082539545 0.01221774708759948425 0.01155416155739108497 0.01093001549386851678 0.01034314138454561771 0.00979150673617534828 0.00927320577009282943 0.00878645177597170424 0.00832957006058787641 0.00790099143679778848 0.00749924620503605865 0.00712295858518952052 0.00677084156166740669 0.00644169210879730336 0.00613438676761668411 0.00584787754860038866 0.00558118813716590445 0.00533341038113976929 0.00510370104285895465 0.00489127879855444370 0.00469542147121471132 0.00451546348357312333 0.00435079351882583509 0.00420085237927136923 0.00406513103327954539 0.00394316884183343319 0.00383455195726689624 0.00373891188752306647 0.00365592421980864835 0.00358530749888452682 0.00352682225468359256 0.00348027017614493950 0.00344549342762734412 0.00342237410503432038 0.00341083383000206908 0.00341083348002702014 0.00342237305394843538 0.00344549167192842454 0.00348026770984444234 0.00352681906935992107 0.00358530358382957992 0.00365591956172806043 0.00373890647060448611 0.00383454576325992225 0.00394316184970822103 0.00406512321942664734 0.00420084371724693817 0.00435078397921007110 0.00451545303405187504 0.00469541007632967577 0.00489126641970483167 0.00510368763817659055 0.00533339590518933093 0.00558117254081336167 0.00584786077894638989 0.00613436876775841355 0.00644167281774521427 0.00677082091404379582 0.00712293651087714252 0.00749922262901492331 0.00790096627899361525 0.00832954323552403952 0.00878642319241451641 0.00927317533083504841 0.00979147433765648056 0.01034310691637729818 0.01092997883853141783 0.01155412258986188156 0.01221770567477964420 0.01292303965110319641 0.01367258997791109820 0.01446898677277208556 0.01531503659003341511 0.01621373534967218699 0.01716828256735913882 0.01818209706259510394 0.01925883435182795811 0.02040240596899112191 0.02161700100010266468 0.02290711016928348442 0.02427755287608635015 0.02573350765847137733 0.02728054664425105802 0.02892467466347359295 0.03067237382401111212 0.03253065451118752893 0.03450711396549455134 0.03661000382652712659 0.03884830831892949199 0.04123183510915728878 0.04377132129367911073 0.04647855751538365610 0.04936653386751366224 0.05244961206893827832 0.05574372942450833701 0.05926664137427040124 0.06303821106053375534 0.06708075639468236151 0.07141946771394735993 0.07608291243983378305 0.08110364740133935157 0.08651896494542787863 0.09237180598702821044 0.09871188222505766774 0.10559706147528047371 0.11309508520829625322 0.12128570685809025864 0.13026336434559415700 0.14014053160474604365 0.15105193243675096859 0.16315984536539263061 0.17666077715938810488 0.19179382598352945344 0.20885107045099049472 0.22819025996800024192 0.25024984649801462755 0.27556579767816724580 0.30478831461647593049 0.33869393828742544450 0.37818362668916916114 0.42424905286339409383 0.47787698489945296121 0.53984760607926451925 0.61037856490367581319 0.68860308281675830511 0.77200173651632897354 0.85616794709669374885 0.93551428168413053310 1.00509722699238635002 1.06218196131199760224 1.10638226826548002890 1.13891448072248491208 1.16173967729291360840 1.17695357056167626553 1.18646023285413804160 1.19184682211614845215 1.19437014336552538296 1.19499344172299681865 1.19443885338259891959 1.19323897297138126206 1.19178104395008133132 1.19034219555760456544 1.18911623498776775065 1.18823317788487492486 1.18789014716645802139 
1.20972104227735854920 1.21036126882209438271 1.21204464916673693153 1.21449427518283248340 1.21760707852409666430 1.22122316167647682050 1.22510322281498051922 1.22889589377742525222 1.23209169026119114143 1.23395967361584202315 1.23346330623950728445 1.22915524980492296692 1.21906120875724166552 1.20058847095454335197 1.17054789526273350653 1.12546724522630259280 1.06246774103560981395 0.98091114363277776000 0.88440126094827431480 0.78124138859075986652 0.68090164992589352622 0.58987314428283421641 0.51091325779851537447 0.44414896814918725099 0.38837000413235678309 0.34191188739533973084 0.30312025356259097997 0.27054280992883872337 0.24297823425283193721 0.21946191613260612741 0.19922998617866949367 0.18168042803338058100 0.16633850636041724869 0.15282844139714923948 0.14085110172405213014 0.13016677568821188871 0.12058197951300142492 0.11193937987202029483 0.10411008467164029057 0.09698772370959840572 0.09048388070954427320 0.08452454773284712175 0.07904735609864710355 0.07399940005941130217 0.06933551555353578699 0.06501691045353363840 0.06101006798486574567 0.05728586375373212469 0.05381885081977455521 0.05058667774426983677 0.04756961245792612480 0.04475015079396738038 0.04211269310952947542 0.03964327593378613734 0.03732934829355327722 0.03515958447451450475 0.03312372662131468637 0.03121245187298393731 0.02941725975008857574 0.02773037631902508515 0.02614467230548922494 0.02465359284453350064 0.02325109697219884808 0.02193160529837867578 0.02068995457319533493 0.01952135808128474537 0.01842137097818774549 0.01738585983265705792 0.01641097575947547682 0.01549313062777724070 0.01462897591334444414 0.01381538383113944946 0.01304943044190154389 0.01232838047379170021 0.01164967363959434898 0.01101091226281547542 0.01040985005425043575 0.00984438190302361349 0.00931253456608605035 0.00881245815660069987 0.00834241834478777200 0.00790078919756243003 0.00748604659289275887 0.00709676215273624678 0.00673159764582043074 0.00638929981806812819 0.00606869561380340983 0.00576868775439165482 0.00548825064570990229 0.00522642658923766490 0.00498232227369665992 0.00475510552780833429 0.00454400231567397839 0.00434829395913993721 0.00416731457311581011 0.00400044870072613357 0.00384712913717777383 0.00370683493193468827 0.00357908956005403844 0.00346345925463009685 0.00335955149303179823 0.00326701363020598379 0.00318553167336754761 0.00311482919295058558 0.00305466636548068493 0.00300483914410842878 0.00296517855368660932 0.00293555010779322778 0.00291585334479260716 0.00290602148154739393 0.00290602118341254378 0.00291585244939052135 0.00293554861205802542 0.00296517645249905204 0.00300483643037752213 0.00305466303004708895 0.00311482522451833610 0.00318552705847741091 0.00326700835322879524 0.00335954553608019957 0.00346345259757518953 0.00357908218035885017 0.00370682680458089830 0.00384712023461575292 0.00400043899276003589 0.00416730402689191592 0.00434828253891517136 0.00454398998272931287 0.00475509224034387223 0.00498230798656851270 0.00522641125396128281 0.00548823421037014647 0.00576867016324811299 0.00606867680712386282 0.00638927973191705245 0.00673157621193409827 0.00709673929830290096 0.00748602224015793016 0.00790076326364741455 0.00834239074143316994 0.00881242878974841659 0.00931250333557787080 0.00984434870226147396 0.01040981476979674358 0.01101087477392348468 0.01164963381785677488 0.01232833818255951730 0.01304938553582768446 0.01381533615572749785 0.01462892530408932412 0.01549307690965562312 0.01641091874623135105 0.01738579932606398870 0.01842130676715292292 0.01952128994092305891 0.02068988226390178209 0.02193152856467261991 0.02325101554165986961 0.02465350642643082679 0.02614458058920299255 0.02773027897232438477 0.02941715641752939980 0.03121234217410728817 0.03312361014799702907 0.03515946078846809986 0.03732921692351176546 0.03964313637220051589 0.04211254480881609918 0.04474999316216643486 0.04756944485371561449 0.05058649947110693823 0.05381866111935418306 0.05728566179797833779 0.06100985286677407249 0.06501668117626646648 0.06933527101730785347 0.07399913904612198667 0.07904707725324033873 0.08452424954070281160 0.09048356146919178666 0.09698738149943486597 0.10410971730883178399 0.11193898486152431548 0.12058155398418257676 0.13016631631545538816 0.14085060462635246026 0.15282790201032403488 0.16633791927409935507 0.18167978678123086755 0.19922928296762343336 0.21946114149376971802 0.24297737659213280992 0.27054185495540505890 0.30311918358038814070 0.34191068046754369281 0.38836863319509806747 0.44414740029840138469 0.51091145425433470706 0.58987106199290539887 0.68089924628606135482 0.78123863073103427812 0.88439813891383500799 0.98090768090012880887 1.06246399039342787063 1.12546327218532971060 1.17054376308027729969 1.20058423272521741509 1.21905690531779864472 1.22915091073368065722 1.23345895196195032284 1.23395531758782217580 1.23208734082912263474 1.22889155562851604131 1.22509889805622940173 1.22121885061613077994 1.21760278022995471758 1.21448998787812700861 1.21204037051023227889 1.21035699610846525509 1.20971677182382864046 
1.23069867818690337202 1.23165770499364168877 1.23420261994771074399 1.23797897542765045209 1.24292562615182955454 1.24893916011325711857 1.25585076590463362578 1.26339100183274544165 1.27113683400769117426 1.27843266847485370619 1.28427388032586020650 1.28713875886323769748 1.28475733588526597195 1.27382627856045926862 1.24974969093345822380 1.20666763365911755557 1.13839180017522134669 1.04125798838922367651 0.91928154210805579361 0.78765818173270885083 0.66388655318976419473 0.55729694983053690294 0.46978140700133619312 0.39943393885695344103 0.34316861053332425868 0.29797233023348579373 0.26133118308590663759 0.23128336142936523068 0.20634144058439329861 0.18538871428950942644 0.16758653515026700198 0.15230141199093272242 0.13905065309752107083 0.12746275684487273772 0.11724876861470168166 0.10818155600013867890 0.10008073633674507974 0.09280163128571161657 0.08622710027791358200 0.08026144520548283978 0.07482581735832494196 0.06985472365462208622 0.06529334476669035325 0.06109545846702091332 0.05722181825887795448 0.05363887753495943933 0.05031777819695437692 0.04723354332865747907 0.04436442852348010391 0.04169139746239114430 0.03919769546427476214 0.03686850078623460369 0.03469063799730109920 0.03265234119150473013 0.03074305743116512168 0.02895328282649045626 0.02727442521580192292 0.02569868862468016601 0.02421897563100183781 0.02282880451101920727 0.02152223863440827500 0.02029382604712415272 0.01913854755873023450 0.01805177195343565799 0.01702921718898631198 0.01606691664553627774 0.01516118964824064719 0.01430861561869556375 0.01350601131816175915 0.01275041073381388834 0.01203904723251603137 0.01136933766719194772 0.01073886816960301083 0.01014538140608922667 0.00958676510670830595 0.00906104170662169750 0.00856635896353652448 0.00810098143428028550 0.00766328271091798463 0.00725173833107994881 0.00686491928875265778 0.00650148608235312508 0.00616018324531730777 0.00583983431179380119 0.00553933717570953554 0.00525765980755932283 0.00499383629753102909 0.00474696319634260178 0.00451619613042963941 0.00430074666984747722 0.00409987942914025183 0.00391290938480004513 0.00373919939459121942 0.00357815790492099772 0.00342923683404272595 0.00329192962135960165 0.00316576943250379550 0.00305032751169775906 0.00294521167432337805 0.00285006493211836798 0.00276456424545101775 0.00268841939715769307 0.00262137198278722394 0.00256319451318209879 0.00251368962601916657 0.00247268940250955360 0.00244005478670650255 0.00241567510512630257 0.00239946768479382122 0.00239137756800567036 0.00239137732268857039 0.00239946694805481808 0.00241567387440744241 0.00244005305780781168 0.00247268716956405843 0.00251368688147457497 0.00256319124777248941 0.00262136818546476746 0.00268841505509265222 0.00276455934388852853 0.00285005945444338771 0.00294520560201905202 0.00305032082416556438 0.00316576210706354111 0.00329192163325275899 0.00342922815613433407 0.00357814850783788607 0.00373918924650384898 0.00391289845121101099 0.00409986767301584454 0.00430073405131792263 0.00451618260661257320 0.00474694872135306145 0.00499382082234156588 0.00525764327952704669 0.00553931953856112713 0.00583981550566214924 0.00616016320628354208 0.00650146474218016301 0.00686489657468536407 0.00725171416570358218 0.00766325701182679619 0.00810095411371614116 0.00856632992810746341 0.00906101085694888120 0.00958673233703632999 0.01014534660384647236 0.01073883121512186900 0.01136929843322920242 0.01203900558354842332 0.01275036652566841067 0.01350596439741613697 0.01430856582192052695 0.01516113680143538200 0.01606686056333905821 0.01702915767383517132 0.01805170879464745859 0.01913848053149813655 0.02029375491146179211 0.02152216313385746371 0.02282872437124605636 0.02421889055831960569 0.02569859830444887194 0.02727432931043494158 0.02895318097323962281 0.03074294923966269799 0.03265222624098229609 0.03469051583344540113 0.03686837091736228089 0.03919755735707408650 0.04169125053703259809 0.04436427214773275285 0.04723337681106609676 0.05031760077897240446 0.05363868838116014892 0.05722161644548362514 0.06109524296851354119 0.06529311443909668888 0.06985447721528148524 0.07482555336131235801 0.08026116201143962403 0.08622679601627103452 0.09280130380745710283 0.10008038315506784244 0.10818117421461215244 0.11724835481419448868 0.12746230698145122329 0.13905016232135636312 0.15230087443215856169 0.16758594362748124862 0.18538805991732965062 0.20634071224111927290 0.23128254503267497988 0.26133026061126329864 0.29797127840547277255 0.34316739915099814251 0.39943252884471147635 0.46977974864680749345 0.55729498252750309106 0.66388420960353411449 0.78765540120795340950 0.91927829692742157874 1.04125431260912160170 1.13838778149593533584 1.20666337395565759216 1.24974527914513844351 1.27382178178027949400 1.28475280051936069370 1.28713421509332404113 1.28426934667212044872 1.27842815544404131423 1.27113234673464559066 1.26338654190575860881 1.25584633259766875746 1.24893475120692265534 1.24292123847548818816 1.23797460521472046935 1.23419826306656754689 1.23165335709685508370 1.23069433367578118244 
1.25039991564630081911 1.25168908059938299715 1.25512915020265070076 1.26029338042825900246 1.26717729054244720999 1.27575708672008514277 1.28596967885738489024 1.29768051364121506097 1.31063197546200438381 1.32436028594999477548 1.33806078772589875925 1.35036856943697824995 1.35900309736001201344 1.36020961646861615613 1.34795695625170242060 1.31306179830135816289 1.24317383761682442866 1.12644746764083980572 0.96380873736208960700 0.78622324304230217784 0.62968943126989751491 0.50564669484812307942 0.41148148151930574734 0.34063676974410928011 0.28689816891048436354 0.24547763991924598237 0.21294878711824782869 0.18691801211835890051 0.16571545236581664007 0.14816496529077460842 0.13342602814195636540 0.12088803168263551058 0.11009993719392818790 0.10072316427010230555 0.09249965988968322783 0.08522994336086275879 0.07875777854812526790 0.07295930865620081640 0.06773523994887287181 0.06300513947605113074 0.05870321986365389932 0.05477518476074583198 0.05117584084644799525 0.04786727078303076865 0.04481742148003231563 0.04199900323061833696 0.03938862393930153694 0.03696610284033008398 0.03471392248314386642 0.03261678811758317309 0.03066127115056049846 0.02883551888940516505 0.02712901690190561155 0.02553239340369661825 0.02403725741314199915 0.02263606418447028368 0.02132200279064577764 0.02008890177890965134 0.01893114963824937824 0.01784362745974821252 0.01682165167407712048 0.01586092515078130205 0.01495749526208234315 0.01410771776769070840 0.01330822558382793730 0.01255590166365339044 0.01184785535049970306 0.01118140167568282273 0.01055404316068209170 0.00996345375671392475 0.00940746461570718395 0.00888405143552595256 0.00839132316320601035 0.00792751187432383375 0.00749096367458790269 0.00708013049345979084 0.00669356265899700986 0.00632990215958306734 0.00598787651216237116 0.00566629316801181560 0.00536403439680643856 0.00508005259781008078 0.00481336599428949796 0.00456305467338546933 0.00432825693753802199 0.00410816593903517990 0.00390202657249205664 0.00370913260288818769 0.00352882400980525368 0.00336048453070225683 0.00320353938820017170 0.00305745318757377760 0.00292172797303980047 0.00279590143187347095 0.00267954523672453426 0.00257226351821571164 0.00247369145976339411 0.00238349400807913447 0.00230136469344333072 0.00222702455401901922 0.00216022115950287308 0.00210072773022984549 0.00204834234738160426 0.00200288725089481368 0.00196420822287435293 0.00193217405323409253 0.00190667608548356071 0.00188762784123164273 0.00187496472137227421 0.00186864378297124656 0.00186864359132288271 0.00187496414578436355 0.00188762687969412646 0.00190667473465577775 0.00193217230856135291 0.00196420607856961915 0.00200288469964560178 0.00204833938051651732 0.00210072433776020695 0.00216021732985460790 0.00222702027425580873 0.00230135994910340980 0.00238348878303373812 0.00247368573633000022 0.00257225727702148355 0.00267953845658475132 0.00279589408981317789 0.00292172004418889131 0.00305744464498880486 0.00320353020293762114 0.00336047467163202995 0.00352881344343747294 0.00370912129334821650 0.00390201448134064321 0.00410815302520850523 0.00432824315714619434 0.00456303997960594288 0.00481335033714391791 0.00508003592395778192 0.00536401664946284384 0.00566627428662702659 0.00598785643228127995 0.00632988081265217772 0.00669353997202803974 0.00708010638872491604 0.00749093806939160611 0.00792748468072645984 0.00839129428766738350 0.00888402077848904348 0.00940743207120176006 0.00996341921202681391 0.01055400649579263384 0.01118136276271497476 0.01184781405328572124 0.01255585783720092330 0.01330817907352566110 0.01410766840856059190 0.01495744287815514717 0.01586086955405907606 0.01682159266356064720 0.01784356482052440462 0.01893108314007241333 0.02008883117496862436 0.02132192781607922250 0.02263598455438609047 0.02403717282090545027 0.02553230351861224268 0.02712892136656763764 0.02883541731670324904 0.03066116312018252188 0.03261667317221494944 0.03471380012349811750 0.03696597251965583197 0.03938848505687764234 0.04199885512382484087 0.04481726341503955435 0.04786710194337850943 0.05117566031928644232 0.05477499152002740512 0.05870301274935985081 0.06300491716870693093 0.06773500093736062322 0.07295905119704848563 0.07875750061394626300 0.08522964257369924912 0.09249933343439376010 0.10072280877988171177 0.11009954859773629643 0.12088760499859907416 0.13342555719282334081 0.14816444230696668161 0.16571486742228969113 0.18691735232290562774 0.21294803542654394679 0.24547677339203766156 0.28689715615865363230 0.34063556728269051010 0.41148002896069568735 0.50564490986673038542 0.62968720839260694522 0.78622046756981533999 0.96380533497874787408 1.12644349111302943811 1.24316944902556247854 1.31305716299621666465 1.34795219776436159265 1.36020481473139498441 1.35899829988606235531 1.35036380244814369078 1.33805606418915390421 1.32435561078157260084 1.31062734875966668824 1.29767593266220315762 1.28596513922174615630 1.27575258313841732871 1.26717281725037844708 1.26028893143870091009 1.25512471944446479810 1.25168466198558503422 1.25039550158354306753 
1.26838165811473890798 1.26999896901264119897 1.27433151983544656893 1.28088810554043419643 1.28973306886965177753 1.30094221736723802962 1.31459034916357908607 1.33072939841264892280 1.34935026824905324183 1.37031571213725222869 1.39324041519066188499 1.41727163379867460158 1.44067686764948077460 1.46005213370251074601 1.46880671930333717157 1.45444876567768166531 1.39479428434975183393 1.25754930719523816407 1.02328269665722060289 0.76373662180452939197 0.56300123399942059166 0.42411891677283874991 0.32986105448364777537 0.26473348968953369642 0.21830965544524794097 0.18409127341484587959 0.15806831334951310097 0.13772444755999924126 0.12143739146962984066 0.10812966636576604174 0.09706458044423826870 0.08772474940375807329 0.07973789972537392856 0.07283030315197835947 0.06679676331307282666 0.06148077900544723917 0.05676112583881232077 0.05254258484220342140 0.04874941138537591812 0.04532065288615494403 0.04220673785944373257 0.03936695467822604044 0.03676756307536499513 0.03438036233864183444 0.03218159364755557306 0.03015108996813675724 0.02827161148927670453 0.02652832161019080814 0.02490837045116212067 0.02340056137424051386 0.02199508213092227216 0.02068328671901320526 0.01945751731725620104 0.01831095810826410819 0.01723751463325928768 0.01623171370750631226 0.01528861998340791395 0.01440376606206994481 0.01357309368339443267 0.01279290401565380542 0.01205981545127077226 0.01137072761994484260 0.01072279057120373302 0.01011337827137026579 0.00954006571501131440 0.00900060907469968363 0.00849292841429205581 0.00801509257285393240 0.00756530589221648953 0.00714189651666585767 0.00674330603807282714 0.00636808029601532155 0.00601486117343119631 0.00568237925340553396 0.00536944722379306683 0.00507495393362589198 0.00479785901944529414 0.00453718803286262684 0.00429202801008665702 0.00406152343206178656 0.00384487253276111218 0.00364132391777127751 0.00345017346061848862 0.00327076144992055617 0.00310246996201191116 0.00294472043850468879 0.00279697145047719253 0.00265871663293282268 0.00252948277519093878 0.00240882805496944741 0.00229634040536108586 0.00219163600421845572 0.00209435787816736330 0.00200417461281521270 0.00192077916276622851 0.00184388775503530056 0.00177323888022495879 0.00170859236738540865 0.00164972853740175118 0.00159644743098485975 0.00154856810828163383 0.00150592801695048628 0.00146838242558122722 0.00143580392012121472 0.00140808196138930697 0.00138512250199562814 0.00136684766077532771 0.00135319545303436151 0.00134411957641411561 0.00133958925122412698 0.00133958911390896773 0.00134411916389076680 0.00135319476383566339 0.00136684669264808267 0.00138512125161083244 0.00140808042452034154 0.00143580209164551054 0.00146838029929874381 0.00150592558557038902 0.00154856536353886742 0.00159644436365846687 0.00164972513708339097 0.00170858862254263943 0.00177323477821123010 0.00184388328192508499 0.00192077430337167510 0.00200416935064784418 0.00209435219539311213 0.00219162988159438132 0.00229633382216209991 0.00240882098886174845 0.00252947520210211607 0.00265870852719340967 0.00279696278450092262 0.00294471118280348332 0.00310246008524750483 0.00327075091854811539 0.00345016223870842076 0.00364131196707917493 0.00384485981262783216 0.00406150989904041637 0.00429201361800746195 0.00453717273256493137 0.00479784275855266173 0.00507493665650782244 0.00536942887110869460 0.00568235976202702275 0.00601484047634881502 0.00636805832183284792 0.00674328271078772357 0.00714187175546776576 0.00756527961099262569 0.00801506467984269833 0.00849289881175829819 0.00900057765861994596 0.00954003237445766317 0.01011334288792409275 0.01072275301852609886 0.01137068776302707640 0.01205977314579664839 0.01279285910721850161 0.01357304600655195870 0.01440371543938556709 0.01528856622438901081 0.01623165660727010629 0.01723745397106735133 0.01831089364597693336 0.01945744879746802436 0.02068321386266891437 0.02199500463479608925 0.02340047890815821763 0.02490828265432898370 0.02652822808711652325 0.02827151180501585870 0.03015098364236024064 0.03218148014752453268 0.03438024107070447588 0.03676743337467480721 0.03936681579603529268 0.04220658894735107580 0.04532049297670592836 0.04874923936741770714 0.05254239942953986553 0.05676092553005274155 0.06148056203181817558 0.06679652756970300143 0.07283004610590892991 0.07973761829117298472 0.08772443977170474305 0.09706423783818141082 0.10812928469539240250 0.12143696281818217031 0.13772396141004894510 0.15806775537999917525 0.18409062357754524264 0.21830888480884824698 0.26473255516664795373 0.32985989004658433643 0.42411741958615578607 0.56299924653031130362 0.76373392569984988043 1.02327908430470349010 1.25754486783877239553 1.39478936049709778544 1.45444363123930209269 1.46880153418470604798 1.46004697949489670172 1.44067178184535626961 1.41726663062400248805 1.39323549685477932059 1.37031087473346135930 1.34934550486025406357 1.33072470076162585606 1.31458570848866695968 1.30093762487460185007 1.28972851594893134219 1.28088358384525147216 1.27432702128700592326 1.26999448575935836026 1.26837718057097714741 
1.28420296829628188817 1.28613071225547770382 1.29130985458601355020 1.29919445302849267954 1.30992466202850765811 1.32368836471551620804 1.34072010201710445365 1.36129646259666836627 1.38572398698422749597 1.41431187915939893252 1.44731352710085525715 1.48480068291756750476 1.52638060573674905207 1.57051533138861221239 1.61276902158153045974 1.64113226075627283151 1.62400522690920978697 1.48567278013324366448 1.10803612026701192583 0.68243931351907760607 0.43445996615045667788 0.29796668376015023050 0.21911032995292623049 0.17012647908521971729 0.13751568976610450967 0.11450948494537649403 0.09750874530501940640 0.08447407330242517887 0.07417999958689081019 0.06585172825844143318 0.05897787786551922373 0.05320848576277126263 0.04829660915171785085 0.04406338529944098248 0.04037631120529239226 0.03713528350896444508 0.03426336095946669325 0.03170049348840797698 0.02939916786419582984 0.02732132282375232535 0.02543612400981665189 0.02371833301737291677 0.02214709443808082767 0.02070502184865263828 0.01937750080345801429 0.01815215150503979302 0.01701841043950103050 0.01596720166001430741 0.01499067633703665692 0.01408200479727783616 0.01323520927990151641 0.01244502853853246549 0.01170680753982189515 0.01101640707877771241 0.01037012930415137646 0.00976465602894771578 0.00919699737335633039 0.00866444880254113592 0.00816455501768453829 0.00769507946823844158 0.00725397849538067518 0.00683937930648692571 0.00644956113139416587 0.00608293903160195271 0.00573804993016069353 0.00541354050577536050 0.00510815665913821881 0.00482073430932095093 0.00455019131867406834 0.00429552037964353595 0.00405578272389295336 0.00383010253703131021 0.00361766198101798331 0.00341769674198744156 0.00322949203364952808 0.00305237899784205347 0.00288573145217574378 0.00272896294236546488 0.00258152406324985151 0.00244290001735425477 0.00231260838453484219 0.00219019707989875911 0.00207524248051260685 0.00196734770368967027 0.00186614102203108700 0.00177127440239122080 0.00168242215794922600 0.00159927970323825441 0.00152156240306955404 0.00144900450869678288 0.00138135817401630057 0.00131839254574828146 0.00125989292251937890 0.00120565997843713468 0.00115550904665973064 0.00110926945894096463 0.00106678393866244114 0.00102790804391239554 0.00099250965785002698 0.00096046852418707473 0.00093167582564168683 0.00090603380373255327 0.00088345541793155569 0.00086386404255289762 0.00084719320042614399 0.00083338633267704409 0.00082239660261773651 0.00081418673354982651 0.00080872888010063981 0.00080600453175538878 0.00080600444913481173 0.00080872863200076583 0.00081418631914298434 0.00082239602043010507 0.00083338558076684333 0.00084719227628871074 0.00086386294307572165 0.00088345413939094897 0.00090603234167541125 0.00093167417505202188 0.00096046667962257359 0.00099250761311064917 0.00102790579200873200 0.00106678147196725970 0.00110926676902434185 0.00115550612441894796 0.00120565681402673430 0.00125988950518296505 0.00131838886391510979 0.00138135421521967672 0.00144900025944749711 0.00152155784892582524 0.00159927482878408078 0.00168241694658621821 0.00177126883634026733 0.00186613508253219429 0.00196734137054066505 0.00207523573201584544 0.00219018989309760492 0.00231260073499217622 0.00244289187894264348 0.00258151540813322811 0.00272895374100412536 0.00288572167311318406 0.00305236860756841200 0.00322948099649666975 0.00341768502003403363 0.00361764953383802990 0.00383008932170081362 0.00405576869477175528 0.00429550548801893584 0.00455017551271585940 0.00482071753384494261 0.00510813885535643664 0.00541352161106289920 0.00573802987779759022 0.00608291775025526782 0.00644953854494645373 0.00683935533373647431 0.00725395304937703767 0.00769505245597934540 0.00816452633953301810 0.00866441835160103313 0.00919696503479450200 0.00976462167922131918 0.01037009281018352880 0.01101636829689167651 0.01170676631467193474 0.01244498470168331483 0.01323516264819135646 0.01408195517116628270 0.01499062349838153896 0.01596714536952870134 0.01701835043380561796 0.01815208749305907698 0.01937743246203715852 0.02070494881728501824 0.02214701631256310588 0.02371824934198130119 0.02543603426735818740 0.02732122642336798357 0.02939906412605108876 0.03170038162368382650 0.03426324004495828746 0.03713515245386100894 0.04037616870672278147 0.04406322978284804570 0.04829643868926203343 0.05320829795877890511 0.05897766969282847160 0.06585149581826432730 0.07417973774495933981 0.08447377511920706183 0.09750840110585856646 0.11450908072928256409 0.13751520433259112330 0.17012587852842708802 0.21910955647284624526 0.29796563190101377216 0.43445843244263260274 0.68243690439463267072 1.10803220870145713306 1.48566753544021379341 1.62399949388468467504 1.64112646727911148936 1.61276332824027535118 1.57050978721814615824 1.52637521737646597586 1.48479544134776264563 1.44730841787255481989 1.41430688643723656561 1.38571909518623570534 1.36129165703538212995 1.34071536909668354021 1.32368369192240020737 1.30992003782550758828 1.29918986670635794312 1.29130529609895638998 1.28612617205224766259 1.28419843489839569095 
1.29744628139214501772 1.29964980254365980450 1.30558273322487372603 1.31465518995877883590 1.32708276150043325003 1.34316647744926798147 1.36330523159252092746 1.38801236297275254472 1.41793733793197929138 1.45389429041528739361 1.49690113113579603699 1.54823696503403440694 1.60952954099119249776 1.68285956453361862373 1.77062177487780636476 1.87330602885660946200 1.97442158239771736739 1.95310046616160803978 1.24074969075842589383 0.42352454585428245259 0.19443263332321825132 0.11417752216428933565 0.07848710248274048951 0.05914640693230777124 0.04711713958853058770 0.03892223129568606055 0.03298310962273953706 0.02848310075770132954 0.02495680531708677208 0.02211936921562296376 0.01978671699662259975 0.01783470663012987067 0.01617666581922860836 0.01475031768871870597 0.01350981269980788824 0.01242068286566144764 0.01145654100157877942 0.01059686028782591549 0.00982544375936367231 0.00912934653481523029 0.00849810233863768083 0.00792315894332151771 0.00739745981094608318 0.00691512981450981279 0.00647123621256073811 0.00606160480895012732 0.00568267710371661572 0.00533139825339867812 0.00500512843967904075 0.00470157219788935876 0.00441872165284684648 0.00415481061545985852 0.00390827722467790295 0.00367773336279686447 0.00346193947564743532 0.00325978373076352135 0.00307026467855520124 0.00289247675713033559 0.00272559811654748962 0.00256888034414481936 0.00242163975551989985 0.00228324997927797924 0.00215313561616747862 0.00203076679354929901 0.00191565446836738928 0.00180734635906953933 0.00170542340714785468 0.00160949668660093081 0.00151920469351862764 0.00143421095933460307 0.00135420194079749479 0.00127888514715235324 0.00120798747170858256 0.00114125369994000359 0.00107844517098887316 0.00101933857194702604 0.00096372484896689592 0.00091140822107371733 0.00086220528322300538 0.00081594418964381354 0.00077246390810525867 0.00073161353677297924 0.00069325167787348541 0.00065724586237103644 0.00062347202001822311 0.00059181399098662268 0.00056216307573686564 0.00053441761897476958 0.00050848262508895736 0.00048426940277179753 0.00046169523634231879 0.00044068308218903063 0.00042116128764146943 0.00040306333183415255 0.00038632758649459475 0.00037089709534310344 0.00035671937159476030 0.00034374621180499609 0.00033193352593552383 0.00032124118221510400 0.00031163286626223474 0.00030307595444645230 0.00029554140004273144 0.00028900363174599875 0.00028344046509198861 0.00027883302566533708 0.00027516568338881164 0.00027242599846988291 0.00027060467859496562 0.00026969554654365790 0.00026969551897570998 0.00027060459585781516 0.00027242586023212834 0.00027516548911421523 0.00027883277480600377 0.00028344015677861378 0.00028900326489278427 0.00029554097345396713 0.00030307546666497043 0.00031163231553943405 0.00032124056671911649 0.00033193284369625875 0.00034374546042603704 0.00035671854849483875 0.00037089619779939742 0.00038632661140791669 0.00040306227592712407 0.00042116014732529461 0.00044068185357848400 0.00046169391532568937 0.00048426798477774202 0.00050848110538459501 0.00053441599241921267 0.00056216133669295676 0.00059181213353409756 0.00062347003794538391 0.00065724374896325433 0.00069324942579163107 0.00073161113836317515 0.00077246135527064830 0.00081594147356978119 0.00086220239462364567 0.00091140515022847257 0.00096372158530089180 0.00101933510416263307 0.00107844148732549883 0.00114124978770113739 0.00120798331732840936 0.00127888073641724276 0.00135419725847130135 0.00143420598909371755 0.00151919941804190550 0.00160949108746311076 0.00170541746473795719 0.00180734005252258800 0.00191564777541286535 0.00203075969032961989 0.00215312807726131261 0.00228324197757534542 0.00242163126201400125 0.00256887132782213090 0.00272558854404303386 0.00289246659267938799 0.00307025388387838216 0.00325977226462048630 0.00346192729355543349 0.00367772041671099448 0.00390826346262806990 0.00415479598120105376 0.00441870608512306973 0.00470155562996565912 0.00500511079857046681 0.00533137945885109321 0.00568265706762216549 0.00606158343395502008 0.00647121339022005415 0.00691510542385531668 0.00739743371641621295 0.00792313099194530412 0.00849807235668575967 0.00912931432343166982 0.00982540908973317251 0.01059682289416108425 0.01145650057221725415 0.01242063903191648055 0.01350976502049572314 0.01475026562954007137 0.01617660872418824614 0.01783464368126375099 0.01978664715615252589 0.02211929113989041795 0.02495671722420711447 0.02848300021600469467 0.03298299319475561653 0.03892209390104539590 0.04711697326392316754 0.05914619814174792989 0.07848682541542972846 0.11417711910242211992 0.19443194694454268845 0.42352305073448615058 1.24074531066620208364 1.95309357133595762335 1.97441461232240045298 1.87329941575219538485 1.77061552427909441043 1.68285362376092972880 1.60952385909465434111 1.54823149951808636260 1.49689584685038523659 1.45388915795668527409 1.41793233241207428108 1.38800746309697164982 1.36330041894030973282 1.34316173589281517842 1.32707807672433286683 1.31465054905570144506 1.30557812435022002617 1.29964521461390369872 1.29744170124133684219 
1.30774032892278180285 1.31016837167112432105 1.31671608581098942281 1.32676081208136897871 1.34058471656517519399 1.35858955198846831358 1.38132198393114191681 1.40951041976992152982 1.44411871135560643253 1.48642681343395199889 1.53815974199300375957 1.60171650509153162822 1.68064102866035458561 1.78077161087695334807 1.91355248453949355891 2.10704849739468791370 2.44727460766347881815 3.24966253825227546770 4.31267998266199903412 5.03483001956794851139 5.46780350996201125469 5.84209987053441182070 6.18833474463897914575 6.50837923554803410298 6.80262679519927360161 7.07268730248955534989 7.32079397103291373838 7.54924909251997267035 7.76016964021408828245 7.95541122977638970326 8.13657268228240582175 8.30502649984410368234 8.46195343795486110139 8.60837597871366710933 8.74518680804570180953 8.87317016529109992007 8.99301972889787748500 9.10535313813909397140 9.21072448312187930242 9.30963303114040741093 9.40252998793411620682 9.48982635806672192302 9.57189727479601515370 9.64908636325034763104 9.72170943747130422707 9.79005769785601387412 9.85440056222586235890 9.91498699809412187278 9.97204782082761198581 10.02579765874145323323 10.07643691819382070207 10.12415258294652176119 10.16911871376535714262 10.21149781399444123053 10.25144199529037791763 10.28909401012967350653 10.32458791794255148488 10.35804885196611735410 10.38959425159191596322 10.41933449519305554531 10.44737358291136786193 10.47380902008399061742 10.49873186720340356715 10.52222857178541914891 10.54438033554205844666 10.56526358067522153306 10.58494978334323377567 10.60350625636807819774 10.62099689863593710015 10.63748106266970694378 10.65301545311037045849 10.66765326074303743553 10.68144402927018177252 10.69443500423261816934 10.70667003388869886749 10.71819068498847116189 10.72903644261380406988 10.73924434380479908668 10.74884882767968186101 10.75788266802213577478 10.76637647368094974354 10.77435887175681727967 10.78185704050937943066 10.78889615979683469504 10.79550062677014921064 10.80169254041862814120 10.80749281734405542466 10.81292125837407525069 10.81799628210866615063 10.82273505814690395255 10.82715320732674513238 10.83126621725938321106 10.83508792687482014117 10.83863105932891812699 10.84190767164372459774 10.84492882164056481997 10.84770483439356958399 10.85024515234955977405 10.85255853516819968263 10.85465264338836277602 10.85653443810841167760 10.85821006441278768762 10.85968568403927747568 10.86096610980469279184 10.86205567157882967422 10.86295831620454066524 10.86367685809719318968 10.86421351215172137472 10.86457002696938900499 10.86474820111149597324 10.86474840095164040576 10.86457037668964176191 10.86421366203182969912 10.86367727443082742411 10.86295924879188135037 10.86205685396635090001 10.86096734215225012576 10.85968713288032461151 10.85821156321387270793 10.85653573706935048904 10.85465402561602843434 10.85256005062262829597 10.85024676772405882730 10.84770646642141400662 10.84493042036172028020 10.84190897060466340918 10.83863220840974861403 10.83508907595565062820 10.83126749956697665311 10.82715450628768394381 10.82273605734762611519 10.81799726465604294390 10.81292230753483352146 10.80749356674459704664 10.80169284017884478999 10.79550077665025753504 10.78889612649014395629 10.78185639102891002494 10.77435773932933216201 10.76637482499975817518 10.75788048643389060999 10.74884588003754970487 10.73924058014874560740 10.72903214605069877052 10.71818547249137054678 10.70666373892414924285 10.69442805978759736263 10.68143658522480166084 10.66764518387053328752 10.65300679337077838227 10.63747157026284639869 10.62098640702835439242 10.60349508197333534554 10.58493787620129467086 10.56525074094594174312 10.54436661318547407973 10.52221390018814872747 10.49871606317864802804 10.47379226681854902381 10.44735638000560129512 10.41931669276685568093 10.38957559984510226059 10.35802940085872592135 10.32456770078127306078 10.28907296030112661356 10.25142031263470698832 10.21147554847168414938 10.16909584872216498752 10.12412925160965926352 10.07641327044339618624 10.02577357800404911359 9.97202335706326437048 9.91496276747660942874 9.85437674794198414929 9.79003388357213566451 9.72168535673390010743 9.64906228251294351139 9.57187306083184807903 9.48980184434233819957 9.40250552416976859149 9.30960868394947738125 9.21070020254433075024 9.10532875764147320297 8.99299519852014839216 8.87314578479347915163 8.74516247750811714923 8.60835123184244821459 8.46192839132342555786 8.30500171966619404884 8.13654823517140357581 7.95538684927876715847 7.76014560943671938276 7.54922581114314539263 7.32077123921648365013 7.07266520350025107433 6.80260561214396375362 6.50835855209308533631 6.18831416110410259535 5.84207986986662319850 5.46778487486854203325 5.03481291658225416086 4.31266503093892605847 3.24965106629329270049 2.44726596831675280441 2.10704105912822869939 1.91354572936298872321 1.78076532445181134889 1.68063509572317304475 1.60171085077957142673 1.53815431205418695626 1.48642156612702880381 1.44411361340841049028 1.40950544400010890911 1.38131710767476301172 1.35858475598422279162 1.34057998412329837379 1.32675612844190560224 1.31671143763233100543 1.31016374660764567395 1.30773571243082842308 
1.31478264150992174564 1.31736944468386019125 1.32435242626673055355 1.33508725599050914745 1.34990574069054347639 1.36928503000829482339 1.39388273237368687241 1.42458862082030179863 1.46260027428647632064 1.50953450997189708715 1.56759451831071872085 1.63982828467867713940 1.73054645768183079646 1.84603336577427334930 1.99576805500855325448 2.19406086851933324056 2.45796581260910773636 2.76763081677945432801 3.51127577022518178040 4.47695830407823791575 5.13761616582897318040 5.64180725470819766088 6.05755196003698870300 6.41588492333866611261 6.73258152561473366404 7.01679797598941945580 7.27448048465362262505 7.50981906660896925132 7.72593632403228980365 7.92525405302058061352 8.10970893772022805024 8.28088557724981910724 8.44010558109786757086 8.58848885343377332902 8.72699669196563831974 8.85646439519049977207 8.97762427731763068550 9.09112355396146654130 9.19753893047214887702 9.29738759314346907559 9.39113610209929561279 9.47920731908524949461 9.56198603629943200133 9.63982380586259068878 9.71304360275482281395 9.78194228951068112110 9.84679388027487334512 9.90785163912377697670 9.96534984532004841640 10.01950689083486167874 10.07052561341481577983 10.11859486199639945880 10.16389109542714841439 10.20657881545261602696 10.24681209882416510482 10.28473503028592972441 10.32048260185547405854 10.35418134565091463628 10.38595003333142763324 10.41590014239091210868 10.44413638906505070736 10.47075696147814483083 10.49585366952321408007 10.51951417641028285743 10.54182005022497037316 10.56284787970263039369 10.58267050657590857554 10.60135537689355089697 10.61896653942184798325 10.63556457903125362918 10.65120626697613204215 10.66594466081483005837 10.67983005365036319745 10.69291027389063231112 10.70522943624752087999 10.71682915743110697804 10.72774927224351415589 10.73802711748506055756 10.74769743203418670419 10.75679298967457953040 10.76534481558866396256 10.77338198651745138079 10.78093151418713091516 10.78801894482950274323 10.79466847575538679394 10.80090270555444931233 10.80674263409520108326 10.81220814547201314326 10.81731794139173530311 10.82208894165326285020 10.82653741657502166618 10.83067857066133399258 10.83452612626878419633 10.83809337276697704056 10.84139240048465069322 10.84443431720316652900 10.84722934807658134559 10.84978705212513716560 10.85211625562187975902 10.85422448587891608440 10.85611913698159014530 10.85780650389445156634 10.85929206556812687268 10.86058116772647963444 10.86167824015937810600 10.86258689664276744224 10.86331026800557708611 10.86385055248939579542 10.86420976514901326482 10.86438918829202293637 10.86438927155874978325 10.86420994833581232797 10.86385088555630495932 10.86331085087266501432 10.86258767934999980298 10.86167927266679100740 10.86058245003407307649 10.85929338118241105349 10.85780775289535426964 10.85612036932914747922 10.85422575153316415708 10.85211777107630837236 10.84978873411301947272 10.84723093014439143644 10.84443598253770346673 10.84139398255246078406 10.83809480495467880701 10.83452734196299616087 10.83067953655536541646 10.82653849904247245206 10.82208994085398501284 10.81731879071234914136 10.81220902809931772026 10.80674330022901585835 10.80090313854142891614 10.79466869224887659584 10.78801877829604904946 10.78093088136000687882 10.77338085408996448677 10.76534331678757894224 10.75679092465975372761 10.74769450104540169377 10.73802353701580614143 10.72774495902706348716 10.71682387832062488542 10.70522329116308135610 10.69290357924579559779 10.67982277613843855590 10.66593646736890832472 10.65119742404974090277 10.63555523650450140849 10.61895651410793561809 10.60134426911218952228 10.58265844955386114634 10.56283518985345892816 10.54180624460165915934 10.51949948815966706661 10.49583808199194834287 10.47074014159932175971 10.44411896966579433865 10.41588225669798362105 10.38593146485133900114 10.35416191119687034927 10.32046238469419563444 10.28471403041741893958 10.24679041616849417551 10.20655653327651180007 10.16386826369064522169 10.11857164723295454678 10.07050189905100978649 10.01948287671083903660 9.96532569796926281924 9.90782750842633674893 9.84676986615085070298 9.78191820877327700146 9.71301953867076406368 9.63979972512518656913 9.56196165580180945653 9.47918297189431768857 9.39111192144182105324 9.29736327925923156101 9.19751451666783736982 9.09109922342388188099 8.97759991347335528644 8.85644004799956974239 8.72697246134812587570 8.58846428974935349743 8.44008066769319498235 8.28086069715183725748 8.10968440734249895741 7.92522985570975890823 7.72591255970844770218 7.50979611829905024933 7.27445801929071933500 7.01677592696015128837 6.73256047578618677107 6.41586453964393399474 6.05753184279578249516 5.64178826989447657070 5.13759891296317050546 4.47694326610736936800 3.51126377622618157659 2.76762104650462159583 2.45795713552322414586 2.19405312308095412632 1.99576100959281932390 1.84602684896012836369 1.73054034856665550635 1.63982249582286421230 1.56758898445973970937 1.50952918108881983805 1.46259511109446327382 1.42458359182033378332 1.39387781177438974112 1.36928019624599972559 1.34990097534275932389 1.33508254295629180675 1.32434775112956071297 1.31736479419855245787 1.31477800015672241507 
1.31835923828342860276 1.32102828455479937020 1.32823691858169001812 1.33933004492342022651 1.35466596019807150597 1.37476209498047396984 1.40033529473511886287 1.43236105685111247965 1.47215925499797339882 1.52151643385641133221 1.58285553659928690529 1.65945565763065738807 1.75568315161410470893 1.87704733952982927292 2.02942550120107645384 2.21546110906487347947 2.42289695747413080795 2.59526395074824911546 3.23147871556928656389 4.22411106093534272077 4.96389609416780785978 5.52996118896587063318 5.98418025132829711765 6.36502730522181536799 6.69501694083862730622 6.98744209159940599108 7.25051102490326115912 7.48961069829690018196 7.70850226983199604547 7.90995982047348888955 8.09612337171472518094 8.26870122372369564800 8.42909442244632600705 8.57847662905086849605 8.71784671119257836835 8.84806707901475597566 8.96988979759427884630 9.08397757015677598247 9.19091965867480098495 9.29124234216871514036 9.38541967476780314428 9.47388077987554311221 9.55701547900034320548 9.63517942098590651767 9.70869877825464300258 9.77787394385032371247 9.84298123007931735629 9.90427549973915866133 9.96199326364077819562 10.01635467900996445678 10.06756374932749054096 10.11581008958373217865 10.16127172404068801370 10.20411452001823704450 10.24449268749449970528 10.28255111057418957898 10.31842584708897447854 10.35224416190416718564 10.38412469345217914451 10.41417968528079995849 10.44251486947977980435 10.46922801783978229651 10.49441192280120560554 10.51815458064098152136 10.54053755944472925421 10.56163806412158123749 10.58152901967090997459 10.60027800536822439881 10.61794955292683084735 10.63460459693743587195 10.65029989200105831060 10.66508884539629775645 10.67902188345293268412 10.69214665139206488220 10.70450771356590280448 10.71614711967150412875 10.72710455463088408123 10.73741733859101543658 10.74712062676397295036 10.75624724289347966533 10.76482817885526799273 10.77289266127046118982 10.78046796831877429668 10.78757956296527709128 10.79425175909420886455 10.80050715529523586156 10.80636691797032256090 10.81185116436067517043 10.81697814653281852770 10.82176538380608121770 10.82622904657881690582 10.83038415616854877044 10.83424480130545930479 10.83782417143908105572 10.84113429028477071370 10.84418653207741556344 10.84699125519783535765 10.84955756902594714575 10.85189466620839482403 10.85401017397735756731 10.85591107008454514471 10.85760414909486826218 10.85909492326564418363 10.86038852182724667728 10.86148935791619862812 10.86240096204171834415 10.86312663156618896210 10.86366884783807051917 10.86402932615193606125 10.86420923224196144474 10.86420931550868829163 10.86402957595211660191 10.86366931413174086174 10.86312726439331299844 10.86240161152218774987 10.86149002405001340321 10.86038938780120588490 10.85909608899982004004 10.85760551466918855112 10.85591251892559228054 10.85401147293829637874 10.85189614835613269861 10.84955928432052019161 10.84699292053237229538 10.84418826402533397868 10.84113587235258080455 10.83782568689350966906 10.83424595038628979182 10.83038500548916260868 10.82623009573957517659 10.82176643296683948847 10.81697889593336014968 10.81185176388111024437 10.80636763406417344413 10.80050755497552472661 10.79425172578751812580 10.78757931316509655062 10.78046733549165203669 10.77289172868312228104 10.76482687989432918130 10.75624522783868997067 10.74711791226867774185 10.73741392465521471422 10.72710027472112592761 10.71614194048109425239 10.70450183493498741427 10.69214004001395323940 10.67901445606089794182 10.66508071856375750031 10.65029116564808475687 10.63459550421086419192 10.61793986067982586974 10.60026691424020839349 10.58151677946206348224 10.56162532431237544017 10.54052367055469296986 10.51813974251025740614 10.49439638522997597647 10.46921119796095922538 10.44249730020041511125 10.41416181624121861660 10.38410614162543765815 10.35222466083673964476 10.31840576315446078581 10.28253022727909637979 10.24447078834533897407 10.20409207130867912383 10.16124907549098566051 10.11578669163348820348 10.06753953536332346630 10.01633061492590570651 9.96196909963664722909 9.90425110258819074716 9.84295713268856786726 9.77785009625975476411 9.70867496397076479298 9.63515530694181165927 9.55699121507613824633 9.47385666583144825381 9.38539564399043513276 9.29121802828447584943 9.19089511164372652274 9.08395338949929964656 8.96986535048327482400 8.84804249867698899834 8.71782246392172055494 8.57845218193986625010 8.42906977549517932857 8.26867641023909527576 8.09609889129703219623 7.90993585630950235554 7.70847872200164463408 7.48958786656039876561 7.25048869276712082410 6.98742007587682767422 6.69499570782328223828 6.36500693818042950767 5.98416060038076214056 5.52994272040585599370 4.96387935755571163554 4.22409667244494357874 3.23146748952067230931 2.59525478896890771097 2.42288840419051965114 2.21545328807954433614 2.02941833696720541624 1.87704071322925769572 1.75567695376046595257 1.65944979948547999271 1.58284994887309693468 1.52151106267407154604 1.47215405806029830948 1.43235600041236743607 1.40033035135646577451 1.37475724188264369907 1.35466117804545427283 1.33932531691094025561 1.32823222973107624156 1.32102362115271798615 1.31835458430383445361 
1.31835923828332202135 1.32102828455468612745 1.32823691858159342871 1.33933004492336027447 1.35466596019806151396 1.37476209498047063917 1.40033529473511553221 1.43236105685111914099 1.47215925499792676945 1.52151643385634471883 1.58285553659924693726 1.65945565763069402543 1.75568315161417132231 1.87704733952987257162 2.02942550120114306722 2.21546110906492366155 2.42289695747418765137 2.59526395074842231026 3.23147861564934046896 4.22411106093534272077 4.96389612747449859853 5.52996108904579841692 5.98418008479484431206 6.36502730522181625616 6.69501720729215321626 6.98744205829271436414 7.25051095828988056979 7.48961073160359180889 7.70850216991192382920 7.90996002031363332208 8.09612363816825109097 8.26870115711031417050 8.42909418929949083577 8.57847646251741480228 8.71784664457919689085 8.84806704570806523691 8.96988989751434928621 9.08397770338353893749 9.19091962536811024620 9.29124230886202440161 9.38541970807449388303 9.47388091310230606723 9.55701551230703216788 9.63517938767921577892 9.70869894478809847271 9.77787404377039592873 9.84298099693248218500 9.90427536651239392995 9.96199343017423188940 10.01635487885010888931 10.06756378263418127972 10.11581002297035070114 10.16127162412061579744 10.20411445340485556699 10.24449288733464413781 10.28255154356116918279 10.31842621346257260484 10.35224412859747644688 10.38412456022541618950 10.41417975189418143600 10.44251476955970758809 10.46922775138625638647 10.49441193945455097492 10.51815459729432689073 10.54053770932483757861 10.56163836388179788628 10.58152895305752849708 10.60027795540818829068 10.61794978607366601864 10.63460466355081734946 10.65029964220087776994 10.66508874547622554019 10.67902196671965953101 10.69214653481864729656 10.70450758033913984946 10.71614706971146802061 10.72710445471081186497 10.73741720536425248156 10.74712037696379240970 10.75624710966671671031 10.76482822881530410086 10.77289277784387877546 10.78046805158550114356 10.78757956296527709128 10.79425175909420886455 10.80050713864189049218 10.80636701789039477717 10.81185121432071127856 10.81697817983950926646 10.82176540045942658708 10.82622911319219838333 10.83038430604865709483 10.83424481795880467416 10.83782393829224588444 10.84113415705800775868 10.84418664865083314908 10.84699118858445388014 10.84955751906591103761 10.85189466620839482403 10.85401019063070293669 10.85591110339123588346 10.85760406582814141530 10.85909485665226270612 10.86038852182724667728 10.86148939122288936687 10.86240109526848129917 10.86312669817957221596 10.86366884783807229553 10.86402927619189995312 10.86420918228192533661 10.86420933216203366101 10.86402942607200827752 10.86366918090497790672 10.86312731435334910657 10.86240166148222385800 10.86149002405001340321 10.86038943776124199303 10.85909615561320151755 10.85760553132253392050 10.85591251892559228054 10.85401152289833248688 10.85189629823624102301 10.84955955077404610165 10.84699298714575377289 10.84418806418518954615 10.84113570581912711077 10.83782558697343745280 10.83424601699967126933 10.83038518867596167183 10.82623007908623158357 10.82176636635345801096 10.81697891258670551906 10.81185173057441772926 10.80636756745079196662 10.80050755497552472661 10.79425185901428108082 10.78757932981844192000 10.78046736879834099909 10.77289174533646587406 10.76482664674749401001 10.75624517787865563889 10.74711802884209532749 10.73741402457528693049 10.72710044125457784503 10.71614212366789331554 10.70450198481509573867 10.69214010662733471690 10.67901440610086183369 10.66508058533699454529 10.65029101576797643247 10.63459538763744660628 10.61793991063986197787 10.60026708077366208727 10.58151677946206348224 10.56162532431237366382 10.54052385374149025665 10.51813982577698425303 10.49439641853666671523 10.46921124792099533352 10.44249730020041511125 10.41416183289456398597 10.38410592513194785624 10.35222446099659521224 10.31840582976784048697 10.28253046042593155107 10.24447083830537508220 10.20409187146853469130 10.16124865915735142607 10.11578634191323544655 10.06753966859008642132 10.01633071484597792278 9.96196883318312131905 9.90425093605473705338 9.84295703276849742736 9.77785026279321023424 9.70867526373098144177 9.63515534024850239803 9.55699109850272066069 9.47385648264464919066 9.38539564399043513276 9.29121809489785732694 9.19089511164372652274 9.08395328957922743029 8.96986523390985723836 8.84804243206360752083 8.71782246392172055494 8.57845206536644866446 8.42906967557510711231 8.26867651015916749202 8.09609900787044978188 7.90993587296284772492 7.70847878861502522341 7.48958791652043487375 7.25048842631359491406 6.98741994265006383102 6.69499574112997208886 6.36500693818042861949 5.98416076691421494615 5.52994302016607264250 4.96387957404920143745 4.22409645595145377683 3.23146727302710967678 2.59525478896880112956 2.42288840419047968311 2.21545328807952390804 2.02941833696719520219 1.87704071322926280274 1.75567695376046950528 1.65944979948549109494 1.58284994887310603850 1.52151106267407909556 1.47215405806031074398 1.43235600041238164692 1.40033035135647931924 1.37475724188265124859 1.35466117804546382075 1.33932531691095579873 1.32823222973109067446 1.32102362115273175291 1.31835458430385221718 
1.31478264150968859880 1.31736944468365702043 1.32435242626660731879 1.33508725599036925935 1.34990574069039359628 1.36928503000824486335 1.39388273237370019508 1.42458862082025849993 1.46260027428637640057 1.50953450997183380444 1.56759451831070206751 1.63982828467870378475 1.73054645768189407917 1.84603336577438659205 1.99576805500868648124 2.19406086851948955996 2.45796581260938395985 2.76763081677990374629 3.51127573691875749518 4.47695807093140274446 5.13761583276206579285 5.64180692164129027333 6.05755179350353500922 6.41588525640557350016 6.73258195860171326785 7.01679797598942034398 7.27448025150678745376 7.50981903330227851256 7.72593645725905275867 7.92525425286072504605 8.10970900433360952775 8.28088527748960245845 8.44010504819081575079 8.58848845375348624032 8.72699669196563831974 8.85646469495071642086 8.97762461038453807305 9.09112375380161097382 9.19753889716545813826 9.29738765975685055309 9.39113633524613078407 9.47920728577855697949 9.56198590307266726995 9.63982383916928142753 9.71304343622136912018 9.78194222289729964359 9.84679418003508999391 9.90785153920370476044 9.96534987862673915515 10.01950739043522276006 10.07052577994826947361 10.11859482868970872005 10.16389109542714663803 10.20657884875930676571 10.24681243189107249236 10.28473533004614637321 10.32048250193540184227 10.35418127903753315877 10.38595029978495176692 10.41590040884443624236 10.44413635575835996860 10.47075654514451059640 10.49585346968306964754 10.51951415975693748805 10.54182034998518702196 10.56284859579648127692 10.58267073972274374682 10.60135537689355089697 10.61896662268857483014 10.63556446245783604354 10.65120590060253391584 10.66594442766799488709 10.67982995373029098118 10.69291007405048787859 10.70522918644734033933 10.71682909081772550053 10.72774927224351415589 10.73802680107149853939 10.74769704900724320851 10.75679280648778046725 10.76534478228197144745 10.77338198651745138079 10.78093149753378554578 10.78801896148284811261 10.79466869224887659584 10.80090275551448542046 10.80674266740189182201 10.81220842857888619903 10.81731807461849825813 10.82208914149340728272 10.82653761641516609870 10.83067852070129788444 10.83452609296209345757 10.83809323954021408554 10.84139215068447015256 10.84443413401636746585 10.84722928146319986809 10.84978706877848253498 10.85211625562187975902 10.85422461910568081578 10.85611903706151970539 10.85780632070765427954 10.85929214883485549592 10.86058131760658795884 10.86167839003948643040 10.86258706317622113602 10.86331026800557708611 10.86385051918270505666 10.86420971518897715669 10.86438912167864145886 10.86438922159871367512 10.86420989837577621984 10.86385085224961244421 10.86331068433921132055 10.86258764604331084058 10.86167923936010026864 10.86058236676734622961 10.85929336452906568411 10.85780775289535426964 10.85612056916929191175 10.85422596802665395899 10.85211782103634448049 10.84978893395316390524 10.84723112998453586897 10.84443579935090440358 10.84139376605897098216 10.83809465507457048261 10.83452732530965079150 10.83067980300889132650 10.82653864892258077646 10.82208987424060531168 10.81731877405900377198 10.81220907805935382839 10.80674325026897975022 10.80090313854142891614 10.79466879216894881210 10.78801876164270368008 10.78093089801335402456 10.77338100397007281117 10.76534323352085209535 10.75679085804637225010 10.74769468423220075692 10.73802387008271352897 10.72774540866738846034 10.71682422804087764234 10.70522364088333233667 10.69290389565935583960 10.67982294267189047332 10.66593656728898054098 10.65119735743635942526 10.63555508662439308409 10.61895636422782729369 10.60134403596535435099 10.58265828302040745257 10.56283510658673208127 10.54180636117507852134 10.51949965469312076038 10.49583813195198445101 10.47074005833259491283 10.44411898631913970803 10.41588238992474657607 10.38593139823795752363 10.35416186123683246478 10.32046246796092248132 10.28471416364418189460 10.24679009975493215734 10.20655600036945997999 10.16386794727708320352 10.11857136412608326737 10.07050189905100978649 10.01948297663091125287 9.96532546482242764796 9.90782737519957379391 9.84676983284415996422 9.78191835865338532585 9.71301987173767145123 9.63979980839191341602 9.56196165580180945653 9.47918288862759084168 9.39111192144181927688 9.29736334587261126217 9.19751428352100219854 9.09109874047686616905 8.97759969697986548454 8.85644024783971417492 8.72697227816132681255 8.58846398998913684864 8.44008076761326719861 8.28086091364532705938 8.10968452391591654305 7.92522997228317649387 7.72591272624190139595 7.50979631813919468186 7.27445788606395637999 7.01677549397317079638 6.73255994287913495100 6.41586440641717103972 6.05753217586268988271 5.64178866957476543575 5.13759906284327882986 4.47694274985366291730 3.51126345981249698980 2.76762104650442042342 2.45795713552309802452 2.19405312308087108164 1.99576100959279090219 1.84602684896014679339 1.73054034856668215170 1.63982249582289663081 1.56758898445976369018 1.50952918108883737958 1.46259511109448503419 1.42458359182036287116 1.39387781177441816283 1.36928019624603147797 1.34990097534279884783 1.33508254295633377318 1.32434775112960823051 1.31736479419859886519 1.31477800015676882239 
1.30774032892216895974 1.31016837167069799541 1.31671608581075294531 1.32676081208113583187 1.34058471656502531388 1.35858955198835507083 1.38132198393107530343 1.40951041976989488447 1.44411871135553315781 1.48642681343390870019 1.53815974199298710623 1.60171650509153828956 1.68064102866042119899 1.78077161087706992149 1.91355248453968340705 2.10704849739498767391 2.44727460766388826841 3.24966253825304507430 4.31267991604915046366 5.03482968650104112385 5.46780294374826780768 5.84209940424074147813 6.18833467802559766824 6.50837956861494149052 6.80262719487956335485 7.07268726918286549932 7.32079373788607856710 7.54924922574673562536 7.76016974013416049871 7.95541116316300822575 8.13657264897571508300 8.30502623339057777230 8.46195287174111854256 8.60837564564675972179 8.74518684135239254829 8.87317023190448139758 8.99301986212464044002 9.10535350451269209771 9.21072494941554964498 9.30963309775378888844 9.40252988801404399055 9.48982642468010340053 9.57189737471608736996 9.64908639655703836979 9.72170933755123201081 9.79005769785601387412 9.85440076206600679143 9.91498696478743113403 9.97204768760084903079 10.02579802511505135953 10.07643738448749104464 10.12415261625321249994 10.16911841400514227018 10.21149754754091532050 10.25144219513052235015 10.28909444311665311034 10.32458818439607739492 10.35804895188618957036 10.38959428489860670197 10.41933459511312776158 10.44737348299129564566 10.47380865371039249112 10.49873178393667672026 10.52222892150567190583 10.54438091840914637487 10.56526403031554650624 10.58494999983672357757 10.60350617310135135085 10.62099648230230286572 10.63748086282956251125 10.65301540315033435036 10.66765307755623837238 10.68144396265680029501 10.69443477108578122170 10.70666963420841000243 10.71819056841505357625 10.72903640930711333112 10.73924409400461854602 10.74884852791946343586 10.75788238491526271901 10.76637629049415068039 10.77435890506350801843 10.78185714042945164692 10.78889644290370597446 10.79550087657032975130 10.80169274025877257372 10.80749306714423774167 10.81292144156087431384 10.81799636537539299752 10.82273520802701227694 10.82715344047358030366 10.83126618395269247230 10.83508779364805718615 10.83863089279546443322 10.84190738853685331833 10.84492860514707501807 10.84770476778018633013 10.85024518565625051281 10.85255863508827367525 10.85465262673501918300 10.85653422161492365206 10.85821026425293389650 10.85968595049280338571 10.86096627633814648561 10.86205593803235558426 10.86295841612461288150 10.86367669156373949590 10.86421322904485009531 10.86457006027607974374 10.86474833433825892826 10.86474841760498577514 10.86457019350284269876 10.86421356211175748285 10.86367717451075520785 10.86295901564504617909 10.86205687061969626939 10.86096742541897697265 10.85968701630690702586 10.85821152990718019282 10.85653580368273196655 10.85465410888275705759 10.85256033372949957538 10.85024713409765695360 10.84770661630152233101 10.84493032044164806393 10.84190893729797267042 10.83863215844971250590 10.83508899268892378132 10.83126739964690621321 10.82715443967430424266 10.82273619057439084656 10.81799734792277156714 10.81292214100137982769 10.80749343351783409162 10.80169287348553552874 10.79550087657033152766 10.78889619310352721016 10.78185657421571086445 10.77435798912951270268 10.76637479169306743643 10.75788045312719987123 10.74884614649107561490 10.73924089656230762557 10.72903236254418857243 10.71818585551831404246 10.70666445501800012607 10.69442857604130381333 10.68143671845156461586 10.66764531709729624254 10.65300677671743301289 10.63747150364946492118 10.62098650694842838504 10.60349478221312047310 10.58493726002751600390 10.56525057441248804935 10.54436674641223703475 10.52221401676156631311 10.49871624636544709119 10.47379231677858513194 10.44735624677883834011 10.41931660950012883404 10.38957559984510226059 10.35802936755203518260 10.32456788396807390029 10.28907342659479695612 10.25142001287449033953 10.21147464919103242664 10.16909544904187612246 10.12412933487638611041 10.07641335371012303312 10.02577351139066763608 9.97202327379653752359 9.91496261759650110434 9.85437666467525730241 9.79003396683886251139 9.72168542334728158494 9.64906209932614444824 9.57187287764504901588 9.48980199422244652396 9.40250565739653154651 9.30960880052289496689 9.21070026915771222775 9.10532855780132877044 8.99299493206662248213 8.87314556829998934973 8.74516222770793660857 8.60835111526903062895 8.46192832471004408035 8.30500165305281257133 8.13654841835820263896 7.95538719899902080357 7.76014594250362677030 7.54922607759667219085 7.32077108933637532573 7.07266477051327058234 6.80260512919694892986 6.50835813575945199005 6.18831447751766550169 5.84208053600043886178 5.46778489152188829081 5.03481246694193007585 4.31266483109847165167 3.24965106629289124385 2.44726596831658582687 2.10704105912810701895 1.91354572936293720886 1.78076532445182622588 1.68063509572322966612 1.60171085077962871424 1.53815431205421937477 1.48642156612705544916 1.44411361340845290080 1.40950544400015620461 1.38131710767479498614 1.35858475598426586828 1.34057998412336099037 1.32675612844197576834 1.31671143763240894309 1.31016374660772383365 1.30773571243090547256 
1.29744628139155881996 1.29964980254316686548 1.30558273322447737641 1.31465518995845576100 1.32708276150019344186 1.34316647744908146400 1.36330523159241434605 1.38801236297268260067 1.41793733793193932335 1.45389429041525075625 1.49690113113573941561 1.54823696503403107627 1.60952954099126244181 1.68285956453375518116 1.77062177487797955955 1.87330602885686925418 1.97442158239810372500 1.95310046616208765613 1.24074969075874230739 0.42352454585434906598 0.19443263332324156600 0.11417752216430598899 0.07848710248274715084 0.05914640693232109392 0.04711713958859387041 0.03892223129572935925 0.03298310962274952907 0.02848310075774462824 0.02495680531709343342 0.02211936921561963310 0.01978671699659595440 0.01783470663010322532 0.01617666581924193103 0.01475031768869206061 0.01350981269981454957 0.01242068286572473035 0.01145654100164539280 0.01059686028784256884 0.00982544375933369629 0.00912934653484853698 0.00849810233871428622 0.00792315894335482440 0.00739745981092942984 0.00691512981446984476 0.00647123621257073012 0.00606160480896678067 0.00568267710366332501 0.00533139825339867812 0.00500512843976230748 0.00470157219790268144 0.00441872165282686247 0.00415481061547984254 0.00390827722463127358 0.00367773336277354979 0.00346193947568740334 0.00325978373075686001 0.00307026467852855589 0.00289247675715698094 0.00272559811658745765 0.00256888034415814204 0.00242163975554987587 0.00228324997930462459 0.00215313561618080129 0.00203076679357927503 0.00191565446839070397 0.00180734635908952335 0.00170542340714785468 0.00160949668658760814 0.00151920469352861964 0.00143421095934459508 0.00135420194077418010 0.00127888514710905454 0.00120798747165196119 0.00114125369992001957 0.00107844517098887316 0.00101933857192371136 0.00096372484895690391 0.00091140822103707997 0.00086220528317970668 0.00081594418961716819 0.00077246390809193599 0.00073161353674300322 0.00069325167792344544 0.00065724586250759387 0.00062347202003154578 0.00059181399091667863 0.00056216307572687363 0.00053441761902806029 0.00050848262514224807 0.00048426940276513619 0.00046169523635231080 0.00044068308219236130 0.00042116128760483207 0.00040306333180417653 0.00038632758647461074 0.00037089709533311144 0.00035671937157810696 0.00034374621180499609 0.00033193352591887049 0.00032124118214849062 0.00031163286626556541 0.00030307595453638037 0.00029554140007270746 0.00028900363172601473 0.00028344046510864196 0.00027883302565867574 0.00027516568335217428 0.00027242599849985893 0.00027060467860828830 0.00026969554653366590 0.00026969551896571797 0.00027060459581951246 0.00027242586024545101 0.00027516548912753791 0.00027883277479268109 0.00028344015676529111 0.00028900326482617089 0.00029554097338735374 0.00030307546667163177 0.00031163231558106741 0.00032124056677407253 0.00033193284375121479 0.00034374546046600507 0.00035671854853147611 0.00037089619783936545 0.00038632661142956604 0.00040306227588049470 0.00042116014723703188 0.00044068185356849199 0.00046169391536399207 0.00048426798482437139 0.00050848110540957503 0.00053441599238257531 0.00056216133666131540 0.00059181213354075890 0.00062347003793039590 0.00065724374892994764 0.00069324942580828441 0.00073161113837982850 0.00077246135528563631 0.00081594147362973324 0.00086220239466694437 0.00091140515025511792 0.00096372158537083585 0.00101933510422091977 0.00107844148733715617 0.00114124978771279473 0.00120798331735172404 0.00127888073639725874 0.00135419725843299865 0.00143420598908372554 0.00151919941801026415 0.00160949108745978009 0.00170541746472296918 0.00180734005249261198 0.00191564777540786935 0.00203075969035459991 0.00215312807730461131 0.00228324197756035741 0.00242163126200567458 0.00256887132780381222 0.00272558854404802986 0.00289246659273434403 0.00307025388391002352 0.00325977226462215164 0.00346192729349215078 0.00367772041666269978 0.00390826346264971924 0.00415479598121104576 0.00441870608509808971 0.00470155562989571507 0.00500511079851717611 0.00533137945888773057 0.00568265706764881084 0.00606158343395668542 0.00647121339021505815 0.00691510542382534066 0.00739743371646117698 0.00792313099200525617 0.00849807235667243699 0.00912931432343333515 0.00982540908970819249 0.01059682289411445488 0.01145650057222225016 0.01242063903192813790 0.01350976502047573913 0.01475026562951009534 0.01617660872415160878 0.01783464368125042832 0.01978664715618083658 0.02211929113997701535 0.02495671722427705852 0.02848300021593808129 0.03298299319468400714 0.03892209390103540390 0.04711697326391817153 0.05914619814170130052 0.07848682541542972846 0.11417711910249705998 0.19443194694457099914 0.42352305073440288385 1.24074531066599558216 1.95309357133573779919 1.97441461232224568789 1.87329941575209879545 1.77061552427905777307 1.68285362376096969683 1.60952385909474759984 1.54823149951817451431 1.49689584685044252410 1.45388915795672102327 1.41793233241211913409 1.38800746309702249803 1.36330041894036257943 1.34316173589287712886 1.32707807672440991631 1.31465054905580203126 1.30557812435032838394 1.29964521461401050217 1.29744170124144497791 
1.28420296829546254358 1.28613071225485486870 1.29130985458559055523 1.29919445302804970055 1.30992466202817126053 1.32368836471524975451 1.34072010201682800812 1.36129646259651515550 1.38572398698423748797 1.41431187915938894051 1.44731352710077199042 1.48480068291760414212 1.52638060573684897214 1.57051533138870214046 1.61276902158162038781 1.64113226075644602631 1.62400522690952953120 1.48567278013359005406 1.10803612026721842732 0.68243931351917086481 0.43445996615055659795 0.29796668376019352920 0.21911032995294288384 0.17012647908525968532 0.13751568976621109108 0.11450948494549972878 0.09750874530504605175 0.08447407330240519485 0.07417999958689081019 0.06585172825847140921 0.05897787786554253842 0.05320848576279124664 0.04829660915172118152 0.04406338529943765181 0.04037631120537232832 0.03713528350904438113 0.03426336095948334659 0.03170049348844794501 0.02939916786425245121 0.02732132282379562405 0.02543612400986994260 0.02371833301740955413 0.02214709443809748102 0.02070502184868927564 0.01937750080344469161 0.01815215150500981700 0.01701841043950103050 0.01596720166004095276 0.01499067633707662495 0.01408200479729115884 0.01323520927991483909 0.01244502853855244950 0.01170680753979858046 0.01101640707871442970 0.01037012930413805378 0.00976465602898435314 0.00919699737338963708 0.00866444880259775729 0.00816455501771784498 0.00769507946822178823 0.00725397849539066719 0.00683937930653022441 0.00644956113140082721 0.00608293903163525940 0.00573804993022397625 0.00541354050579201385 0.00510815665911157346 0.00482073430932761227 0.00455019131867739901 0.00429552037959024524 0.00405578272383633198 0.00383010253699134218 0.00361766198100466063 0.00341769674197411888 0.00322949203367284277 0.00305237899785204547 0.00288573145208914639 0.00272896294229885150 0.00258152406321987549 0.00244290001732427875 0.00231260838454483419 0.00219019707990542045 0.00207524248057255889 0.00196734770379292101 0.00186614102203108700 0.00177127440234126077 0.00168242215793923400 0.00159927970322493174 0.00152156240311618340 0.00144900450879004161 0.00138135817404960726 0.00131839254571164410 0.00125989292246608819 0.00120565997840049732 0.00115550904663308529 0.00110926945892764195 0.00106678393863579579 0.00102790804387908885 0.00099250965782338163 0.00096046852415043737 0.00093167582564168683 0.00090603380380915866 0.00088345541803147576 0.00086386404256622029 0.00084719320040949064 0.00083338633265372941 0.00082239660258776048 0.00081418673351985049 0.00080872888005734112 0.00080600453178536480 0.00080600444916978375 0.00080872863200243117 0.00081418631914298434 0.00082239602042344373 0.00083338558076184732 0.00084719227623542004 0.00086386294297580157 0.00088345413931600891 0.00090603234165043123 0.00093167417509532058 0.00096046667967253363 0.00099250761314728653 0.00102790579202372001 0.00106678147197392104 0.00110926676909262056 0.00115550612449888401 0.00120565681403506098 0.00125988950514299702 0.00131838886387847243 0.00138135421520468871 0.00144900025943917043 0.00152155784890084522 0.00159927482874577809 0.00168241694653292750 0.00177126883633194065 0.00186613508251221027 0.00196734137048570901 0.00207523573202750278 0.00219018989318753299 0.00231260073507710828 0.00244289187903257154 0.00258151540821482950 0.00272895374103909738 0.00288572167313982941 0.00305236860760504936 0.00322948099656328314 0.00341768502008732433 0.00361764953388798993 0.00383008932171580163 0.00405576869469681522 0.00429550548791901576 0.00455017551264258469 0.00482071753380330925 0.00510813885533478729 0.00541352161105457252 0.00573802987783755825 0.00608291775030356252 0.00644953854496477241 0.00683935533372315163 0.00725395304932541229 0.00769505245597934540 0.00816452633957465146 0.00866441835161269047 0.00919696503479450200 0.00976462167921465785 0.01037009281016354478 0.01101636829687835384 0.01170676631467526541 0.01244498470169497217 0.01323516264815305377 0.01408195517110633066 0.01499062349835322827 0.01596714536953036667 0.01701835043381894064 0.01815208749302577029 0.01937743246201051317 0.02070494881730167158 0.02214701631261140058 0.02371824934202459989 0.02543603426737817141 0.02732122642340129026 0.02939906412609105679 0.03170038162370714119 0.03426324004495495679 0.03713515245384102492 0.04037616870670113212 0.04406322978280641234 0.04829643868920374672 0.05320829795875725576 0.05897766969287177030 0.06585149581831928334 0.07417973774497765849 0.08447377511918374715 0.09750840110580194509 0.11450908072925258807 0.13751520433261610332 0.17012587852846872138 0.21910955647288787862 0.29796563190102376417 0.43445843244260595739 0.68243690439454107732 1.10803220870129726094 1.48566753544009877430 1.62399949388461473099 1.64112646727904998301 1.61276332824026202850 1.57050978721820433393 1.52637521737658099497 1.48479544134786589638 1.44730841787261899078 1.41430688643730162468 1.38571909518629832192 1.36129165703544785515 1.34071536909676547467 1.32368369192249302202 1.30992003782561083902 1.29918986670647518267 1.29130529609908983879 1.28612617205238377593 1.28419843489852891771 
1.26838165811408609684 1.26999896901202835586 1.27433151983489700854 1.28088810553999121744 1.28973306886927874260 1.30094221736686832536 1.31459034916325601117 1.33072939841238246927 1.34935026824888670838 1.37031571213715896995 1.39324041519061525563 1.41727163379875453764 1.44067686764958069467 1.46005213370260733541 1.46880671930347039833 1.45444876567782821475 1.39479428434993502073 1.25754930719545465756 1.02328269665738713634 0.76373662180464596538 0.56300123399955714909 0.42411891677295865399 0.32986105448373770344 0.26473348968958698713 0.21830965544531122369 0.18409127341492581564 0.15806831334954307700 0.13772444755998591859 0.12143739146962317932 0.10812966636581267110 0.09706458044432153542 0.08772474940378804931 0.07973789972539058191 0.07283030315207827954 0.06679676331319939209 0.06148077900548054586 0.05676112583882564344 0.05254258484226670411 0.04874941138540256347 0.04532065288617825871 0.04220673785955364465 0.03936695467831596851 0.03676756307541495516 0.03438036233869845582 0.03218159364756223439 0.03015108996811011188 0.02827161148926671252 0.02652832161022411483 0.02490837045118543536 0.02340056137422386051 0.02199508213095557885 0.02068328671907981864 0.01945751731726286238 0.01831095810823080150 0.01723751463325262634 0.01623171370754628029 0.01528861998342456729 0.01440376606208659815 0.01357309368346104606 0.01279290401570376545 0.01205981545129075627 0.01137072761997481862 0.01072279057124037038 0.01011337827142688717 0.00954006571503795975 0.00900060907467969962 0.00849292841428872514 0.00801509257285060173 0.00756530589219983618 0.00714189651658925229 0.00674330603799955242 0.00636808029600199887 0.00601486117337790560 0.00568237925334558192 0.00536944722382637352 0.00507495393362256131 0.00479785901934204340 0.00453718803281932814 0.00429202801006667300 0.00406152343204513322 0.00384487253280441088 0.00364132391778793085 0.00345017346065179531 0.00327076144997717755 0.00310246996201524183 0.00294472043847804343 0.00279697145048385387 0.00265871663296946004 0.00252948277524089882 0.00240882805504272213 0.00229634040538106987 0.00219163600418181836 0.00209435787810074991 0.00200417461279189801 0.00192077916277622052 0.00184388775501531654 0.00177323888018832143 0.00170859236735876330 0.00164972853738842851 0.00159644743093156904 0.00154856810825831914 0.00150592801702376100 0.00146838242565783261 0.00143580392012787605 0.00140808196135600028 0.00138512250196565212 0.00136684766073535968 0.00135319545298107080 0.00134411957643076896 0.00133958925129240569 0.00133958911391729441 0.00134411916385579477 0.00135319476381567938 0.00136684669261977199 0.00138512125161582844 0.00140808042450368820 0.00143580209154392513 0.00146838029920381974 0.00150592558554207834 0.00154856536352887542 0.00159644436363182152 0.00164972513711669766 0.00170858862258427280 0.00177323477821289543 0.00184388328196671836 0.00192077430345161115 0.00200416935066449753 0.00209435219539477746 0.00219162988161936134 0.00229633382215044257 0.00240882098881511908 0.00252947520207880139 0.00265870852714344963 0.00279696278437935320 0.00294471118274020061 0.00310246008523751282 0.00327075091853812339 0.00345016223874006212 0.00364131196713912697 0.00384485981273441357 0.00406150989920195382 0.00429201361810405135 0.00453717273257991938 0.00479784275855765774 0.00507493665651947978 0.00536942887119695733 0.00568235976216524552 0.00601484047640044039 0.00636805832183784393 0.00674328271077107022 0.00714187175535285768 0.00756527961084274558 0.00801506467974943959 0.00849289881171999550 0.00900057765861494996 0.00954003237451594988 0.01011334288799736747 0.01072275301854608287 0.01137068776301375372 0.01205977314574335768 0.01279285910721683628 0.01357304600660191873 0.01440371543938390175 0.01528856622439067614 0.01623165660729009030 0.01723745397111398070 0.01831089364601856673 0.01945744879745470168 0.02068321386264559969 0.02199500463474446388 0.02340047890805996289 0.02490828265423905563 0.02652822808710819658 0.02827151180504583472 0.03015098364234691797 0.03218148014749289132 0.03438024107069614921 0.03676743337468646455 0.03936681579604695003 0.04220658894739937050 0.04532049297677087640 0.04874923936747765918 0.05254239942961980159 0.05676092553012601627 0.06148056203184981694 0.06679652756966636407 0.07283004610584398186 0.07973761829111969401 0.08772443977167976303 0.09706423783819639883 0.10812928469541072118 0.12143696281817550897 0.13772396141005061043 0.15806775538000583659 0.18409062357757188799 0.21830888480886823100 0.26473255516664628839 0.32985989004659599377 0.42411741958614912473 0.56299924653025301691 0.76373392569978493238 1.02327908430465175371 1.25754486783873398181 1.39478936049706292444 1.45444363123925723968 1.46880153418472447768 1.46004697949498662979 1.44067178184546129671 1.41726663062410507266 1.39323549685488812244 1.37031087473356372186 1.34934550486033733030 1.33072470076170912279 1.31458570848876243886 1.30093762487471509282 1.28972851594906678940 1.28088358384539713342 1.27432702128716224266 1.26999448575951623397 1.26837718057113124637 
1.25039991564528829571 1.25168908059857031390 1.25512915020210114037 1.26029338042781602347 1.26717729054202421501 1.27575708671964882512 1.28596967885698854062 1.29768051364091197009 1.31063197546174792230 1.32436028594978494333 1.33806078772579883918 1.35036856943701821798 1.35900309736016522422 1.36020961646876936690 1.34795695625182232469 1.31306179830146807497 1.24317383761691435673 1.12644746764099634717 0.96380873736225614046 0.78622324304240542858 0.62968943127002741100 0.50564669484824631418 0.41148148151940899808 0.34063676974413925613 0.28689816891050434755 0.24547763991932258776 0.21294878711831444207 0.18691801211841552188 0.16571545236583995475 0.14816496529079126176 0.13342602814202630945 0.12088803168272543864 0.11009993719401811596 0.10072316427020222562 0.09249965988976316389 0.08522994336091604950 0.07875777854819521195 0.07295930865630073647 0.06773523994894947720 0.06300513947607777610 0.05870321986373383538 0.05477518476086573607 0.05117584084654125398 0.04786727078306407535 0.04481742148003897697 0.04199900323063499030 0.03938862393931819028 0.03696610284034007599 0.03471392248311722106 0.03261678811756985041 0.03066127115059713582 0.02883551888949176245 0.02712901690193225690 0.02553239340369328758 0.02403725741314532982 0.02263606418446695301 0.02132200279065910031 0.02008890177894628870 0.01893114963833597564 0.01784362745981149523 0.01682165167410376583 0.01586092515085790744 0.01495749526213896452 0.01410771776769403907 0.01330822558385458265 0.01255590166364339844 0.01184785535045973504 0.01118140167567949206 0.01055404316065544634 0.00996345375663065802 0.00940746461561392522 0.00888405143546600051 0.00839132316317603433 0.00792751187431384174 0.00749096367457124934 0.00708013049342648415 0.00669356265896037250 0.00632990215952644597 0.00598787651213239513 0.00566629316806510630 0.00536403439685306793 0.00508005259781341145 0.00481336599429615930 0.00456305467338213866 0.00432825693756466734 0.00410816593905849459 0.00390202657251537133 0.00370913260290817171 0.00352882400978860034 0.00336048453072890219 0.00320353938824013973 0.00305745318757377760 0.00292172797301648579 0.00279590143185348694 0.00267954523670788092 0.00257226351819572763 0.00247369145972009541 0.00238349400804915845 0.00230136469344666139 0.00222702455396572851 0.00216022115947622773 0.00210072773028979753 0.00204834234737161225 0.00200288725087816033 0.00196420822290765962 0.00193217405320411650 0.00190667608544026201 0.00188762784122498140 0.00187496472136561287 0.00186864378300621858 0.00186864359135952007 0.00187496414571775016 0.00188762687963917042 0.00190667473466743509 0.00193217230857634092 0.00196420607849467910 0.00200288469955400839 0.00204833938047654929 0.00210072433772856559 0.00216021732985960391 0.00222702027425913940 0.00230135994909341779 0.00238348878305039147 0.00247368573635498024 0.00257225727705812091 0.00267953845663637669 0.00279589408981484322 0.00292172004414226194 0.00305744464496049417 0.00320353020295427449 0.00336047467165034863 0.00352881344342081960 0.00370912129327327644 0.00390201448122573513 0.00410815302512357317 0.00432824315711954899 0.00456303997959595087 0.00481335033715724059 0.00508003592403938331 0.00536401664959107460 0.00566627428676524936 0.00598785643238786136 0.00632988081269381109 0.00669353997203969708 0.00708010638877987208 0.00749093806950151819 0.00792748468085302527 0.00839129428774232355 0.00888402077848071681 0.00940743207116345737 0.00996341921192023250 0.01055400649566440308 0.01118136276264336537 0.01184781405321078118 0.01255585783715429393 0.01330817907354397978 0.01410766840858057591 0.01495744287817013518 0.01586086955406573740 0.01682159266354898985 0.01784356482057103399 0.01893108314017732940 0.02008883117502358040 0.02132192781605923848 0.02263598455438775581 0.02403717282093542629 0.02553230351861057734 0.02712892136656097630 0.02883541731667660368 0.03066116312012256984 0.03261667317215333206 0.03471380012345481880 0.03696597251959921060 0.03938848505683600898 0.04199885512382484087 0.04481726341501957034 0.04786710194337184809 0.05117566031930809167 0.05477499152002074378 0.05870301274939981884 0.06300491716881184701 0.06773500093746886996 0.07295905119717338572 0.07875750061401787239 0.08522964257370591046 0.09249933343434713073 0.10072280877983008640 0.11009954859774628844 0.12088760499862738484 0.13342555719281334881 0.14816444230695169360 0.16571486742227636846 0.18691735232290063173 0.21294803542659890283 0.24547677339206264158 0.28689715615862698694 0.34063556728268218343 0.41148002896069568735 0.50564490986671373207 0.62968720839253533583 0.78622046756973040793 0.96380533497873788207 1.12644349111306607547 1.24316944902559400887 1.31305716299626329402 1.34795219776443486737 1.36020481473149823515 1.35899829988617959486 1.35036380244825959807 1.33805606418926625878 1.32435561078167829407 1.31062734875976483195 1.29767593266230463200 1.28596513922186250767 1.27575258313854833503 1.26717281725053743102 1.26028893143887454897 1.25512471944464309992 1.25168466198576400217 1.25039550158372070321 
1.23069867818597744602 1.23165770499277238414 1.23420261994698132746 1.23797897542712753705 1.24292562615138324489 1.24893916011276417954 1.25585076590418731612 1.26339100183240904407 1.27113683400742139007 1.27843266847459724467 1.28427388032572364907 1.28713875886325102016 1.28475733588531593199 1.27382627856057251137 1.24974969093360477324 1.20666763365921081430 1.13839180017529462141 1.04125798838932359658 0.91928154210819568171 0.78765818173281210157 0.66388655318987077614 0.55729694983061017766 0.46978140700140613717 0.39943393885706002244 0.34316861053337088805 0.29797233023351910042 0.26133118308596992030 0.23128336142945182807 0.20634144058446990400 0.18538871428956604781 0.16758653515034693804 0.15230141199107594119 0.13905065309764430559 0.12746275684494934310 0.11724876861473498835 0.10818155600015533224 0.10008073633682834647 0.09280163128584484333 0.08622710027801683275 0.08026144520552280781 0.07482581735839821668 0.06985472365476197432 0.06529334476676029730 0.06109545846703090533 0.05722181825894456786 0.05363887753505935940 0.05031777819698768361 0.04723354332866080973 0.04436442852350674926 0.04169139746240446698 0.03919769546430140750 0.03686850078627124105 0.03469063799731442188 0.03265234119148807679 0.03074305743117178302 0.02895328282649711760 0.02727442521578860024 0.02569868862470681137 0.02421897563107844320 0.02282880451112245801 0.02152223863450486441 0.02029382604721075012 0.01913854755879351721 0.01805177195346563401 0.01702921718898964265 0.01606691664552628573 0.01516118964823065518 0.01430861561868224108 0.01350601131812179112 0.01275041073371729894 0.01203904723237947394 0.01136933766705539028 0.01073886816954638945 0.01014538140612586403 0.00958676510673162063 0.00906104170661170549 0.00856635896351320980 0.00810098143423698680 0.00766328271088800861 0.00725173833109327148 0.00686491928874266577 0.00650148608232314906 0.00616018324534728379 0.00583983431184376123 0.00553933717576948759 0.00525765980761927487 0.00499383629753435976 0.00474696319630596442 0.00451619613040965540 0.00430074666989410659 0.00409987942917688919 0.00391290938479005312 0.00373919939459121942 0.00357815790488769103 0.00342923683397278189 0.00329192962131630296 0.00316576943247381948 0.00305032751170775107 0.00294521167431005537 0.00285006493204176259 0.00276456424542104173 0.00268841939718433842 0.00262137198277057060 0.00256319451314879210 0.00251368962603248924 0.00247268940252953762 0.00244005478671982523 0.00241567510515294792 0.00239946768480048256 0.00239137756798568635 0.00239137732268690506 0.00239946694803483407 0.00241567387436580905 0.00244005305775285564 0.00247268716952742107 0.00251368688142961094 0.00256319124774417872 0.00262136818545810613 0.00268841505506101086 0.00276455934385355651 0.00285005945442340369 0.00294520560200572934 0.00305032082416056838 0.00316576210708352512 0.00329192163327773901 0.00342922815616097942 0.00357814850780957538 0.00373918924644889294 0.00391289845120768032 0.00409986767304248989 0.00430073405133790665 0.00451618260659591986 0.00474694872128977874 0.00499382082223331913 0.00525764327942379595 0.00553931953851782843 0.00583981550569212526 0.00616016320632017944 0.00650146474220514303 0.00686489657479527615 0.00725171416585512763 0.00766325701189840558 0.00810095411372946383 0.00856632992814909677 0.00906101085703880926 0.00958673233715956474 0.01014534660399801780 0.01073883121523344641 0.01136929843321254907 0.01203900558348680594 0.01275036652558680927 0.01350596439728457554 0.01430856582181894154 0.01516113680139041797 0.01606686056331241286 0.01702915767382351397 0.01805170879466244660 0.01913848053152977791 0.02029375491149343347 0.02152216313388743973 0.02282872437130434307 0.02421889055839787641 0.02569859830449050531 0.02727432931042994557 0.02895318097323129614 0.03074294923965270598 0.03265222624096564275 0.03469051583344207046 0.03686837091734729288 0.03919755735703744914 0.04169125053699096473 0.04436427214770610750 0.04723337681104278207 0.05031760077893077110 0.05363868838110852355 0.05722161644545697978 0.06109524296848189984 0.06529311443907337420 0.06985447721530979592 0.07482555336139729008 0.08026116201155286678 0.08622679601636595859 0.09280130380756701491 0.10008038315514111716 0.10818117421463879779 0.11724835481419282335 0.12746230698142291260 0.13905016232135136711 0.15230087443219020304 0.16758594362751455531 0.18538805991733464662 0.20634071224110928089 0.23128254503267831055 0.26133026061128328266 0.29797127840545944988 0.34316739915097982383 0.39943252884472979503 0.46977974864680083211 0.55729498252744813502 0.66388420960347416244 0.78765540120793509082 0.91927829692745155477 1.04125431260919487642 1.13838778149600683420 1.20666337395574574387 1.24974527914526856165 1.27382178178040095240 1.28475280051947882143 1.28713421509345726790 1.28426934667224190711 1.27842815544415033813 1.27113234673476882541 1.26338654190588606241 1.25584633259780664716 1.24893475120708363768 1.24292123847566582384 1.23797460521490831908 1.23419826306676361227 1.23165335709705447975 1.23069433367598146667 
1.20972104227632604179 1.21036126882119843273 1.21204464916601084568 1.21449427518219632560 1.21760707852354377323 1.22122316167603051085 1.22510322281456751625 1.22889589377702224127 1.23209169026091469590 1.23395967361558889230 1.23346330623931743631 1.22915524980488299889 1.21906120875724832686 1.20058847095456999732 1.17054789526279678924 1.12546724522641583555 1.06246774103567642733 0.98091114363282772004 0.88440126094835092019 0.78124138859086644793 0.68090164992607005168 0.58987314428296411251 0.51091325779861196388 0.44414896814923721102 0.38837000413239008978 0.34191188739539635222 0.30312025356261429465 0.27054280992894530478 0.24297823425296849464 0.21946191613269605547 0.19922998617879938976 0.18168042803353712245 0.16633850636049718474 0.15282844139716589282 0.14085110172406545281 0.13016677568825518740 0.12058197951312132901 0.11193937987215685226 0.10411008467172688796 0.09698772370964836576 0.09048388070961088658 0.08452454773298034851 0.07904735609874369295 0.07399940005942129417 0.06933551555357242435 0.06501691045360358245 0.06101006798491903638 0.05728586375378208473 0.05381885081984449926 0.05058667774430980479 0.04756961245797275417 0.04475015079401067908 0.04211269310953280609 0.03964327593375283065 0.03732934829354328521 0.03515958447454781144 0.03312372662135465440 0.03121245187300059065 0.02941725975013187444 0.02773037631915165058 0.02614467230556916100 0.02465359284461010603 0.02325109697224547745 0.02193160529836202244 0.02068995457319533493 0.01952135808128141470 0.01842137097820772951 0.01738585983266038859 0.01641097575942551678 0.01549313062768398197 0.01462897591322787072 0.01381538383101288403 0.01304943044182160783 0.01232838047380169222 0.01164967363962765567 0.01101091226281547542 0.01040985005419048370 0.00984438190296366145 0.00931253456608938102 0.00881245815665399057 0.00834241834476445732 0.00790078919748582464 0.00748604659292273489 0.00709676215285948153 0.00673159764591368948 0.00638929981806479752 0.00606869561375678046 0.00576868775435834813 0.00548825064569991028 0.00522642658924432624 0.00498232227374661996 0.00475510552789160101 0.00454400231571394642 0.00434829395910996119 0.00416731457301255936 0.00400044870062288282 0.00384712913711116045 0.00370683493192802693 0.00357908956006069978 0.00346345925460012083 0.00335955149300515288 0.00326701363020931446 0.00318553167338087029 0.00311482919293393223 0.00305466636546736225 0.00300483914412508213 0.00296517855373323869 0.00293555010783319581 0.00291585334478927649 0.00290602148147911521 0.00290602118333760373 0.00291585244934222665 0.00293554861201805739 0.00296517645246408001 0.00300483643036919545 0.00305466303003543160 0.00311482522445338805 0.00318552705844576955 0.00326700835324711392 0.00335954553611517159 0.00346345259755187485 0.00357908218030389413 0.00370682680455758362 0.00384712023458411156 0.00400043899276503190 0.00416730402690024260 0.00434828253888353000 0.00454398998270100218 0.00475509224033054956 0.00498230798659016205 0.00522641125404288420 0.00548823421036848114 0.00576867016310822489 0.00606867680699063605 0.00638927973182379372 0.00673157621188913424 0.00709673929832954631 0.00748602224021288620 0.00790076326368738258 0.00834239074150977533 0.00881242878989996203 0.00931250333565947219 0.00984434870223149794 0.01040981476978508624 0.01101087477402173942 0.01164963381799999365 0.01232833818270939741 0.01304938553596091122 0.01381533615571250984 0.01462892530398440805 0.01549307690957735240 0.01641091874617972568 0.01738579932600736733 0.01842130676711128956 0.01952128994091306691 0.02068988226389345542 0.02193152856470592660 0.02325101554175978968 0.02465350642647745616 0.02614458058914137517 0.02773027897232105410 0.02941715641762931988 0.03121234217413060286 0.03312361014796705305 0.03515946078846476919 0.03732921692348345477 0.03964313637217220521 0.04211254480885273654 0.04474999316221806023 0.04756944485371061848 0.05058649947105531286 0.05381866111925259766 0.05728566179791338975 0.06100985286675908448 0.06501668117624148646 0.06933527101726455477 0.07399913904608867998 0.07904707725327031476 0.08452424954075776764 0.09048356146925506938 0.09698738149955477006 0.10410971730895501874 0.11193898486162423556 0.12058155398428083149 0.13016631631551700554 0.14085060462635579093 0.15282790201034235356 0.16633791927414098843 0.18167978678124419023 0.19922928296762842937 0.21946114149378470604 0.24297737659212947925 0.27054185495542171225 0.30311918358040146337 0.34191068046751871279 0.38836863319508641013 0.44414740029840138469 0.51091145425433137639 0.58987106199284877750 0.68089924628602138679 0.78123863073106758481 0.88439813891388663336 0.98090768090021873693 1.06246399039354955107 1.12546327218545960669 1.17054376308043051047 1.20058423272536751725 1.21905690531795007914 1.22915091073383142550 1.23345895196207377964 1.23395531758793874921 1.23208734082925985831 1.22889155562868079841 1.22509889805639771154 1.22121885061629908975 1.21760278023014545390 1.21448998787833062352 1.21204037051044366535 1.21035699610868396903 1.20971677182404957485 
1.18789434056363552017 1.18823737249315719566 1.18912043271379386233 1.19034639761205318642 1.19178525108448840619 1.19324318525314998496 1.19444306990102999677 1.19499766020024433821 1.19437435964350635587 1.19185102948756949104 1.18646442121117745572 1.17695772535968190553 1.16174377838423770193 1.13891850123761240177 1.10638617393653659882 1.06218571094801594867 1.00510077510827411373 0.93551758415808650149 0.85617096946144388703 0.77200446175609616084 0.68860551364050226475 0.61038071957664752354 0.53984951176085038682 0.47787867180890342134 0.42425055045160919853 0.37818496165300863332 0.33869513384023552938 0.30478939047069664170 0.27556677036571941564 0.25025072980946361234 0.22819106539854749904 0.20885180760372601405 0.19179450291366806347 0.17666140065926150271 0.16316042119623563877 0.15105246551566864355 0.14014102615514500982 0.13026382401791103405 0.12128613482708550109 0.11309548425171289665 0.10559743403743659940 0.09871223046873822682 0.09237213183578618647 0.08651927011844473547 0.08110393344231692225 0.07608318074082687232 0.07141971953528614137 0.06708099288171065488 0.06303843325769276085 0.05926685023697086940 0.05574392582933240803 0.05244979682232253637 0.04936670771309659145 0.04647872114046713854 0.04377147533474068375 0.04123198015676621253 0.03884844492198502586 0.03661013249587563578 0.03450723517730347467 0.03253076870964322076 0.03067248142412326573 0.02892477605341836622 0.02728064218720294143 0.02573359769458494206 0.02427763772411828391 0.02290719012822628464 0.02161707635059517685 0.02040247697431274432 0.01925890125923923613 0.01818216010439188679 0.01716834196181182826 0.01621379130198330465 0.01531508929301206301 0.01446903640762831067 0.01367263671506524503 0.01292308365078209675 0.01221774708756950822 0.01155416155735444761 0.01093001549384520210 0.01034314138457892440 0.00979150673616868694 0.00927320577004953073 0.00878645177600168026 0.00832957006071111117 0.00790099143688105521 0.00749924620501274397 0.00712295858516287517 0.00677084156166740669 0.00644169210878731135 0.00613438676760336143 0.00584787754864035669 0.00558118813721586449 0.00533341038118639865 0.00510370104284563197 0.00489127879846451563 0.00469542147115475927 0.00451546348353648597 0.00435079351880918175 0.00420085237929135324 0.00406513103327288405 0.00394316884180345717 0.00383455195724691222 0.00373891188750308245 0.00365592421979865634 0.00358530749888452682 0.00352682225472356059 0.00348027017618490753 0.00344549342762401345 0.00342237410498769101 0.00341083382990547967 0.00341083347996207209 0.00342237305393344737 0.00344549167184682315 0.00348026770976950228 0.00352681906936158640 0.00358530358380459990 0.00365591956171640309 0.00373890647062613546 0.00383454576328490226 0.00394316184977816508 0.00406512321941165933 0.00420084371713369542 0.00435078397913513104 0.00451545303401856835 0.00469541007632301444 0.00489126641969650500 0.00510368763817659055 0.00533339590518433493 0.00558117254078505098 0.00584786077893306722 0.00613436876777506690 0.00644167281773189160 0.00677082091394221042 0.00712293651072226641 0.00749922262888336189 0.00790096627892034054 0.00832954323553403153 0.00878642319247613379 0.00927317533087335111 0.00979147433771976328 0.01034310691649054093 0.01092997883858970454 0.01155412258985855090 0.01221770567481128555 0.01292303965123642318 0.01367258997806930498 0.01446898677286201362 0.01531503659012833918 0.01621373534970882435 0.01716828256728253344 0.01818209706252349456 0.01925883435177633274 0.02040240596897446856 0.02161700100011432202 0.02290711016927182708 0.02427755287609301149 0.02573350765852133737 0.02728054664433599008 0.02892467466352854899 0.03067237382397947076 0.03253065451118253293 0.03450711396555949939 0.03661000382653545326 0.03884830831890451197 0.04123183510912231675 0.04377132129365246538 0.04647855751537199875 0.04936653386751033157 0.05244961206894493966 0.05574372942446670365 0.05926664137423875989 0.06303821106050544465 0.06708075639464572415 0.07141946771392071458 0.07608291243984044439 0.08110364740132935957 0.08651896494540955995 0.09237180598707817047 0.09871188222511262378 0.10559706147534209109 0.11309508520840283463 0.12128570685821515873 0.13026336434570573442 0.14014053160483597171 0.15105193243681758197 0.16315984536543259864 0.17666077715940475823 0.19179382598358440948 0.20885107045105544277 0.22819025996802522194 0.25024984649802961556 0.27556579767818056848 0.30478831461645927714 0.33869393828741045649 0.37818362668919247582 0.42424905286340242050 0.47787698489946295322 0.53984760607927784193 0.61037856490364417184 0.68860308281674498243 0.77200173651639059091 0.85616794709680366093 0.93551428168423711451 1.00509722699247117106 1.06218196131210573796 1.10638226826563146332 1.13891448072265899505 1.16173967729309279839 1.17695357056185123668 1.18646023285430191052 1.19184682211630388338 1.19437014336567792760 1.19499344172316002144 1.19443885338277455688 1.19323897297157355268 1.19178104395029493823 1.19034219555782749822 1.18911623498799601251 1.18823317788510696147 1.18789014716668628324 
1.16561640317311532300 1.16569086196460780513 1.16585331158393423756 1.16598563146753098074 1.16594434294908011474 1.16552125835125086617 1.16442821133620477703 1.16227731747935880691 1.15855705862543345575 1.15260566348002857495 1.14358562375808436862 1.13046745203847276429 1.11203767818234489084 1.08695558167510197833 1.05389258829781451432 1.01178864952075731054 0.96023206429117102800 0.89988744842982026917 0.83276057098326528028 0.76199997533160535035 0.69113522330326859766 0.62319470862221337804 0.56022539785921532385 0.50326565687389024362 0.45256856421216462572 0.40788227492486339720 0.36868592967453261977 0.33435284774781637296 0.30424872692980553524 0.27778316734094143925 0.25443173800216767333 0.23374123406911806455 0.21532629703124750442 0.19886223713002637581 0.18407671688593030268 0.17074163902303540752 0.15866583557382907266 0.14768875521725011168 0.13767514636700117769 0.12851064443261783765 0.12009814071979763028 0.11235480826883303962 0.10520967065719477596 0.09860161513624454699 0.09247776735641366486 0.08679215953212082724 0.08150463653373130057 0.07657995498006497925 0.07198703909223835851 0.06769836411657181863 0.06368944379998353611 0.05993840295279717623 0.05642561978008053813 0.05313342558026512563 0.05004585174814613069 0.04714841589584461978 0.04442794041396691540 0.04187239801128672667 0.03947077975351653834 0.03721298191789790266 0.03508970862785565359 0.03309238775772049834 0.03121309802858629467 0.02944450556862987511 0.02777980850049988071 0.02621268835696688448 0.02473726732161729558 0.02334807045474951437 0.02203999219878349791 0.02080826656883916215 0.01964844052772418692 0.01855635012211309665 0.01752809902057173019 0.01656003914864756510 0.01564875316230951441 0.01479103853766150500 0.01398389308787439944 0.01322450174502276532 0.01251022446741134608 0.01183858515162783398 0.01120726144523520595 0.01061407537059522177 0.01005698468039328830 0.00953407487698565426 0.00904355183583338551 0.00858373498008213609 0.00815305096024454556 0.00775002779833444677 0.00737328946011195363 0.00702155082369482209 0.00669361301596893554 0.00638835909115176293 0.00610475002905674913 0.00584182103263164443 0.00559867810683178924 0.00537449490197516866 0.00516850980710414909 0.00498002328049085285 0.00480839540492605799 0.00465304365740326631 0.00451344088373217822 0.00438911346948844816 0.00427963969956923762 0.00418464829989972920 0.00410381715556851212 0.00403687219962312049 0.00398358646864549470 0.00394377932144029941 0.00391731581758536507 0.00390410625325965377 0.00390410585270173360 0.00391731461454769558 0.00394377731173956025 0.00398358364545048360 0.00403686855344476125 0.00410381267411996653 0.00418464296795817425 0.00427963349908411228 0.00438910637953815463 0.00451343288022765243 0.00465303471319622464 0.00480838548978235192 0.00498001236084733012 0.00516849784595707629 0.00537448185876365780 0.00559866393736119239 0.00584180568892034291 0.00610473345908302267 0.00638834123875220428 0.00669359382062528763 0.00702153022032914187 0.00737326737882015859 0.00775000416424309613 0.00815302569314113601 0.00858370799413032959 0.00904352303942479452 0.00953404417237346813 0.01005695196322597962 0.01061404052961512079 0.01120722436190879634 0.01183854569966613646 0.01251018251241020618 0.01322445714388664761 0.01398384568841837261 0.01479098817796842269 0.01564869967006221607 0.01655998234058597696 0.01752803870189334479 0.01855628608568027360 0.01964837255302664953 0.02080819442147940901 0.02203991562946261418 0.02334798919802982820 0.02473718109505806950 0.02621259685992194388 0.02777971141272539413 0.02944440254899871601 0.03121298871347599757 0.03309227175922802022 0.03508958553210705933 0.03721285128289841815 0.03947064110685738481 0.04187225084757217886 0.04442778419198489814 0.04714825003546085913 0.05004567562660711122 0.05313323852821794091 0.05642542107693659936 0.05993819182149140445 0.06368921940099581125 0.06769812554100418378 0.07198678535387137423 0.07657968500621836760 0.08150434915449755735 0.08679185346779194621 0.09247744120274126178 0.09860126734717034047 0.10520929952446189670 0.11235441189735406731 0.12009771699868776462 0.12851019100040772525 0.13767466056977040179 0.14768823405824582640 0.15866527565253474297 0.17074103646141813861 0.18407606723915559410 0.19886153527838457133 0.21532553704971812980 0.23374040907127635602 0.25443083995536741604 0.27778218685213296180 0.30424765300608058727 0.33435166754482603668 0.36868462826364523099 0.40788083513833672811 0.45256696666983620148 0.50326388035686675515 0.56022342025970117696 0.62319250872570841615 0.69113278356094043353 0.76199728542099109951 0.83275763127266033692 0.89988427174738983005 0.96022867458004923513 1.01178507780488757817 1.05388886794732350438 1.08695174460652665971 1.11203375256988312714 1.13046346136616771005 1.14358158677696408745 1.15260159465729250527 1.15855296879399150001 1.16227321451552256804 1.16442410077998448337 1.16551714393692673610 1.16594022704162814108 1.16598151541468730841 1.16584919599860303840 1.16568674695306762068 1.16561228842451258814 
1.14324623795919011471 1.14308470548816765167 1.14261632018973102731 1.14179847372479659207 1.14048523089299691513 1.13846929386660855599 1.13547119961324938231 1.13112633975564591537 1.12497089389879678656 1.11642894204892040300 1.10480495830265534885 1.08928878085384983621 1.06898390063164039354 1.04297355898274601849 1.01043994805890546829 0.97084423454595780711 0.92415138410578245853 0.87103957428679157360 0.81298389071031484931 0.75209964528365813585 0.69074069561855022670 0.63103749374978534981 0.57459171417995724696 0.52238999361521432085 0.47487577459834895421 0.43208964415982431539 0.39381346218521184888 0.35968734391628731650 0.32929212226472825975 0.30220147462227897606 0.27801148520011031984 0.25635509363921449300 0.23690721401210423913 0.21938453394367618543 0.20354257019439714327 0.18917153811678355524 0.17609192189997568967 0.16415021491033576773 0.15321505099101129233 0.14317380639193966196 0.13392967614024975376 0.12539919122958154141 0.11751012738799859747 0.11019975241279844624 0.10341336131496570161 0.09710305349755810056 0.09122671208746657712 0.08574715141258959505 0.08063140401455060058 0.07585012333712448651 0.07137708230126604825 0.06718875140872881957 0.06326394287410330719 0.05958350965235337249 0.05613009018175074694 0.05288789126447590583 0.04984250282675461996 0.04698073938190105991 0.04429050390762467870 0.04176067058059618198 0.03938098341168094763 0.03714196832102167889 0.03503485660084182385 0.03305151805081840699 0.03118440235227448731 0.02942648747753073835 0.02777123412411430792 0.02621254532432781836 0.02474473051241599109 0.02336247344443376228 0.02206080345807936993 0.02083506963816983415 0.01968091751839096126 0.01859426800405072910 0.01757129824793035588 0.01660842424976327614 0.01570228498119718985 0.01484972786741090012 0.01404779547921952698 0.01329371330923923011 0.01258487852260237183 0.01191884958675615280 0.01129333669789067685 0.01070619293093821867 0.01015540604935472047 0.00963909091918457861 0.00915548247745201493 0.00870292921134718789 0.00827988710957794360 0.00788491405110169907 0.00751666460046873652 0.00717388518242545459 0.00685540961116393177 0.00656015495174244734 0.00628711769428913492 0.00603537022279998503 0.00580405756243740356 0.00559239439118397463 0.00539966230255539692 0.00522520730767528363 0.00506843756626684794 0.00492882133742211792 0.00480588514130908528 0.00469921212467916405 0.00460844062392662401 0.00453326291950162386 0.00447342417721707797 0.00442872157193963112 0.00439900359076039749 0.00438416951279441136 0.00438416906303751297 0.00439900223981937177 0.00442871931507660133 0.00447342100683978394 0.00453325882490196452 0.00460843559126400404 0.00469920613697882850 0.00480587817825894881 0.00492881337542605547 0.00506842857833811333 0.00522519726339987223 0.00539965116797047617 0.00559238212852808392 0.00580404413015711551 0.00603535557542167478 0.00628710178218749860 0.00656013772097729930 0.00685539100335197382 0.00717386513451878649 0.00751664304454002785 0.00788489091410771170 0.00827986231298316611 0.00870290267103057680 0.00915545410344387189 0.00963906061514530066 0.01015537371236163722 0.01070615845122580012 0.01129329995836925171 0.01191881046252563081 0.01258483688064748751 0.01329366900786166372 0.01404774836751998546 0.01484967778487111811 0.01570223175694718254 0.01660836770209672686 0.01757123818360351031 0.01859420421757795872 0.01968084979126705214 0.02083499773797070631 0.02206072713766771276 0.02336239244103144319 0.02474464454655156409 0.02621245409861749920 0.02777113732214786523 0.02942638476261916214 0.03118429336595784918 0.03305140241125881229 0.03503473390128131193 0.03714183812780880167 0.03938084526228902149 0.04176052398145002620 0.04429034833142775351 0.04698057426496093925 0.04984232756600870395 0.05288770521404417835 0.05612989264913881282 0.05958329989399602233 0.06326372009051006717 0.06718851473909492888 0.07137683081700429977 0.07584985603488081374 0.08063111980775250487 0.08574684912188046404 0.09122639043004254766 0.09710271107411350133 0.10341299659467007022 0.11019936371608363146 0.11750971286627498458 0.12539874884106738673 0.13392920362162719083 0.14317330122479654531 0.15321451036220623543 0.16414963566499907177 0.17609130048563070847 0.18917087051721792612 0.20354185185137707581 0.21938375966519652049 0.23690637786558055300 0.25635418882886951142 0.27801050393010340311 0.30220040794915747906 0.32929095994919777013 0.35968607429311738599 0.39381207208401602937 0.43208811893062470944 0.47487409832072058347 0.52238814959853996367 0.57458968587693837193 0.63103526617854621694 0.69073825728033555471 0.75209699033396137935 0.81298102082543510782 0.87103649945255601228 0.92414812177543992355 0.97084080738016165224 1.01043638111228406551 1.04296987718618505703 1.06898012701371047939 1.08928493555599459341 1.10480105823009644439 1.11642500094188812376 1.12496692263748387930 1.13112234676494827212 1.13546719128472650695 1.13846527495452920498 1.14048120486459003686 1.14179444306069211024 1.14261228663866809541 1.14308067028375992535 1.14324220218465710808 
1.12109884072148391354 1.12073525335599222252 1.11972878996199232127 1.11810671234908731719 1.11572881303150239773 1.11239948660875387354 1.10786095349450830483 1.10178594803140850189 1.09377123516511742807 1.08333425251422088564 1.06991648654977011823 1.05289881244249428072 1.03163558450774406339 1.00551480556537953248 0.97404941040906023453 0.93699695649835934574 0.89448966329913948137 0.84713557390135529879 0.79603577228754440753 0.74267401947419875441 0.68869042013746550879 0.63562285657824402207 0.58471397149561066264 0.53682682880880738807 0.49245489640620254690 0.45178706493068654382 0.41479093099026975722 0.38129094346755931788 0.35103094359051123519 0.32371912368330257870 0.29905763453668021690 0.27676044127545540441 0.25656293143431208037 0.23822611443823693556 0.22153749183120852173 0.20631002134975595652 0.19238009899893104837 0.17960513153303936384 0.16786103629474524723 0.15703985400393638550 0.14704756621982673082 0.13780215312123145210 0.12923189525232636754 0.12127390581191499486 0.11387287199318252284 0.10697998105576589367 0.10055200690588406154 0.09455053456816298052 0.08894130221637652767 0.08369364291609615591 0.07878001065913742273 0.07417557750682535200 0.06985789065520719987 0.06580657997335093157 0.06200310806208086944 0.05843055615346703924 0.05507344024663463067 0.05191755278193155299 0.04894982591456820131 0.04615821308524115096 0.04353158611717033999 0.04105964551386342976 0.03873284200287097079 0.03654230768151411901 0.03447979538035217395 0.03253762507668400694 0.03070863637293141934 0.02898614620602479874 0.02736391108217550716 0.02583609323842050998 0.02439723022188977630 0.02304220745418916749 0.02176623341095473840 0.02056481710112745276 0.01943374757553129051 0.01836907523225739247 0.01736709471973685304 0.01642432926421744099 0.01553751627280997027 0.01470359408360710773 0.01391968974916557578 0.01318310775584974337 0.01249131959350169296 0.01184195409951516176 0.01123278851146936042 0.01066174016986609629 0.01012685881899844098 0.00962631946003433825 0.00915841571581754721 0.00872155367068860876 0.00831424615231224351 0.00793510742691405646 0.00758284828141775336 0.00725627146887841690 0.00695426749583227810 0.00667581073251488633 0.00641995582864818282 0.00618583441923559185 0.00597265210645292477 0.00577968570441567131 0.00560628073622115863 0.00545184917268071167 0.00531586740353584553 0.00519787443352126566 0.00509747029589058265 0.00501431467729296365 0.00494812574879155420 0.00489867919828412823 0.00486580746086540117 0.00484939914424831198 0.00484939864672295773 0.00486580596654073716 0.00489867670193766536 0.00494812224192342498 0.00501431014808595421 0.00509746472908689796 0.00519786781033260148 0.00531585970148018561 0.00545184036563062246 0.00560627079436049058 0.00577967459412798146 0.00597263979013995527 0.00618582085511742985 0.00641994097073661507 0.00667579453057010053 0.00695424989500315061 0.00725625240945937389 0.00758282769882712149 0.00793508525145758536 0.00831422230886502689 0.00872152807847359490 0.00915838828801585070 0.00962629010357207715 0.01012682743435855404 0.01066170665054377853 0.01123275274368729093 0.01184191596188710616 0.01249127895651291897 0.01318306448145067922 0.01391964369029718984 0.01470354508363302948 0.01553746416494194982 0.01642427387100076075 0.01736703585241416992 0.01836901268995938530 0.01943368114471710761 0.02056474655480033942 0.02176615850768948146 0.02304212793734439213 0.02439714581854546260 0.02583600365847038560 0.02736381601715465184 0.02898604532772575126 0.03070852933230172610 0.03253751150238570755 0.03447967487720304813 0.03654217982882235205 0.03873270635250336547 0.04105950158845350639 0.04353143340784348947 0.04615805104916326229 0.04894965397238104643 0.05191737031478682596 0.05507324659305146142 0.05843035060565993088 0.06200288986196456076 0.06580634830804232838 0.06985764465200772211 0.07417531622735062946 0.07877973309303565319 0.08369334797377558921 0.08894098872034239545 0.09455020124361834810 0.10055165236974861198 0.10697960380390114654 0.11387247038568026891 0.12127347805619081988 0.12923143938350201143 0.13780166697906659490 0.14704704742199370404 0.15703929991485343631 0.16786044398919897080 0.17960449775387854476 0.19237942010788100511 0.20630929327046743094 0.22153670998387331448 0.23822527366548718053 0.25656202591843979555 0.27675946444854937489 0.29905657898710413800 0.32371798106523408389 0.35102970454839066416 0.38128959759434644106 0.41478946684877171514 0.45178547017944048481 0.49245315808384315659 0.53682493383965246281 0.58471190747093781948 0.63562061283123583166 0.68868798904801409311 0.74267139780907043267 0.79603296224250275070 0.84713258346194253434 0.89448650568896115320 0.93699364882801006171 0.97404597193548525524 1.00551125601223390049 1.03163194274280112239 1.05289509561402927496 1.06991270964551254963 1.08333042824266567727 1.09376737404911561491 1.10178205862206990417 1.10785704263940765202 1.11239555973186066140 1.11572487440153023108 1.11810276532481545075 1.11972483721161086834 1.12073129705265328582 1.12109488313459371156 
1.09944350856701733576 1.09891112242860633508 1.09745687395330526748 1.09517077267808460306 1.09192382227510487169 1.08753888604244952631 1.08178717972471472031 1.07438526371025244721 1.06499384621604686885 1.05322034629305893993 1.03862792293965000567 1.02075439785867971842 0.99914481939148536149 0.97340066836198446687 0.94324593151372315702 0.90860451773936978803 0.86967473869089428895 0.82697728573172590849 0.78134960506433537297 0.73387024018814361881 0.68572410887894896803 0.63804954093023447115 0.59181448641543399347 0.54774845371808877914 0.50632991728695397882 0.46781278816654614516 0.43227225337759134227 0.39965455537307903455 0.36982158494637151769 0.34258644198382315338 0.31773948798800577542 0.29506610549164480339 0.27435795601142509703 0.25541950054369100265 0.23807126134238743020 0.22215095645210736208 0.20751332121293319943 0.19402917592818536008 0.18158410865106722198 0.17007700710924389398 0.15941858161382604919 0.14952995978317118464 0.14034139468826034580 0.13179110358936596548 0.12382423979005352521 0.11639199182636561503 0.10945079991215411752 0.10296167773781506050 0.09688962736659312291 0.09120313545182945347 0.08587373991237545745 0.08087565730419465915 0.07618546226659250742 0.07178181152372897778 0.06764520593972145335 0.06375778504062012964 0.06010314922433535045 0.05666620558465562674 0.05343303388356201999 0.05039076972862321924 0.04752750245787251693 0.04483218561437740668 0.04229455821525118786 0.03990507529206821502 0.03765484641092275986 0.03553558107596166415 0.03353954008497583850 0.03165949204466778077 0.02988867437183406750 0.02822075820508307409 0.02664981673682675911 0.02517029654571567576 0.02377699157010804143 0.02246501941409628778 0.02122979972074334754 0.02006703438398482753 0.01897268940140861559 0.01794297819687873385 0.01697434626418914405 0.01606345700322031611 0.01520717863454645880 0.01440257209395556792 0.01364687982072454453 0.01293751536212472963 0.01227205372716144716 0.01164822242990859458 0.01106389316865463712 0.01051707409388424885 0.01000590262300593558 0.00952863876359288930 0.00908365891121420965 0.00866945009145414502 0.00828460461869129361 0.00792781514653784214 0.00759787008763335159 0.00729364938274579266 0.00701412060032491347 0.00675833535068059987 0.00652542599959504699 0.00631460266730665687 0.00612515050155471030 0.00595642721354705529 0.00580786086666562618 0.00567894790996947840 0.00556925144874820255 0.00547839974497144055 0.00540608494245198301 0.00535206201159321715 0.00531614791021040034 0.00529822095665211101 0.00529822041302863145 0.00531614627750809365 0.00535205928415660726 0.00540608111095852717 0.00547839479655642947 0.00556924536669334280 0.00567894067364960176 0.00580785245159698427 0.00595641759126741555 0.00612513963948013718 0.00631459052863325709 0.00652541254320071484 0.00675832053098013308 0.00701410436713678642 0.00729363168120056304 0.00759785085772735069 0.00792779432301826681 0.00828458213109950492 0.00866942586361607592 0.00908363286105717815 0.00952861080289912898 0.01000587265697960859 0.01051704202088499240 0.01106385887987448857 0.01164818580904058987 0.01227201464997829117 0.01293747369604913988 0.01364683542436795349 0.01440252481653692129 0.01520712831542259114 0.01606340347142132252 0.01697428933762901160 0.01794291768179745450 0.01897262509176267375 0.02006696606055791143 0.02122972715050519543 0.02246494234930507261 0.02377690974738944085 0.02517020968512861945 0.02664972454073433195 0.02822066035712333942 0.02988857053570770361 0.03165938186275918387 0.03353942317698088704 0.03553545703749549922 0.03765471481172621981 0.03990493567427255694 0.04229441009149625952 0.04483202846567002631 0.04752733573137990497 0.05039059283498015240 0.05343284619418131598 0.05666600642883212746 0.06010293788573539686 0.06375756075355953900 0.06764496788502882829 0.07178155882425263368 0.07618519398203627002 0.08087537242520093095 0.08587343735414865176 0.09120281404685015580 0.09688928585614320355 0.10296131476253356229 0.10945041400145405497 0.11639158138599559056 0.12382380308792906298 0.13179063873956398112 0.14034089963256890510 0.14952943226964832135 0.15941801917233600072 0.17007640702337789573 0.18158346792585600138 0.19402849125344345804 0.20751258892151236424 0.22215017247291579672 0.23807042114821153067 0.25541859909444908361 0.27435698769412375508 0.29506506405969745721 0.31773836650452635944 0.34258523277637897841 0.36982027958482932561 0.39965314468714596696 0.43227072753732720400 0.46781113685441244598 0.50632812999551080058 0.54774652020541381159 0.59181239733594959151 0.63804728862734694239 0.68572168827142288006 0.73386764961182016087 0.78134684687352795596 0.82697436646379685055 0.86967166869044043587 0.90860131030739643698 0.94324260178941599086 0.97339723218445528552 0.99914129233122239704 1.02075079451179639989 1.03862425649527523319 1.05321662833416818117 1.06499008669424322093 1.07438147103483228051 1.08178336091896776239 1.08753504693197156072 1.09191996768484900215 1.09516690662541926748 1.09745299983030286661 1.09890724317183052783 1.09943962743078693656 
1.07850487214834922511 1.07783481556763871545 1.07601681074448118913 1.07319568213470772911 1.06925681734834632231 1.06404505556122797039 1.05736361565164194154 1.04897408086898957791 1.03859853969577198285 1.02592536350211149809 1.01062046105720448885 0.99234603666111920184 0.97078862683738331718 0.94569711697726321908 0.91692912954452809871 0.88450044425444573903 0.84862748799339526862 0.80974922527054515875 0.76851512204979766096 0.72573322733506473448 0.68228623425991230533 0.63903671184826094098 0.59674597951788532768 0.55602258236116641754 0.51730353085692515336 0.48086191707095937709 0.44683073898040048810 0.41523343970077064569 0.38601439883821586641 0.35906557131759275769 0.33424776993987159734 0.31140653669174622742 0.29038328657608580841 0.27102267038273120114 0.25317709654254283436 0.23670922190335286217 0.22149305347254233389 0.20741414231562838033 0.19436921527203443461 0.18226548416817589526 0.17101979334301575797 0.16055770970942684350 0.15081262012818119622 0.14172487406717171332 0.13324099175139658691 0.12531294654762215046 0.11789752317843515961 0.11095574910426009296 0.10445239406045470076 0.09835553161219312557 0.09263615623424370504 0.08726784953098198905 0.08222648958328582225 0.07748999791526434144 0.07303811913247582055 0.06885222884496999818 0.06491516602544100678 0.06121108644873030080 0.05772533430636439533 0.05444432948788713311 0.05135546837131577114 0.04844703627045920946 0.04570812995170814297 0.04312858886064141473 0.04069893389531564765 0.03841031273131734203 0.03625445084629919101 0.03422360751580644234 0.03231053615540990798 0.03050844847328426646 0.02881098197465847832 0.02721217042176204970 0.02570641690964214909 0.02428846926428640529 0.02295339750927105626 0.02169657318155326919 0.02051365030516727472 0.01940054785767642009 0.01835343358386087864 0.01736870903064513527 0.01644299569179774601 0.01557312216468487165 0.01475611223332284894 0.01398917380101449837 0.01326968860512645065 0.01259520265399882710 0.01196341733185057876 0.01137218112388205249 0.01081948191879567034 0.01030343984949944058 0.00982230063745093140 0.00937442940894039900 0.00895830495530880455 0.00857251441091499977 0.00821574832554072820 0.00788679611053333396 0.00758454183909851309 0.00730796038353687116 0.00705611387393334510 0.00682814846365120687 0.00662329138923389849 0.00644084831328717300 0.00628020093945358404 0.00614080489093282722 0.00602218784426122866 0.00592394791149253308 0.00584575226438510676 0.00578733599540637300 0.00574850121180414675 0.00572911635908446293 0.00572911577125967408 0.00574849944626976139 0.00578733304608392007 0.00584574812127425236 0.00592394256057948709 0.00602218126741549398 0.00614079706598047448 0.00628019183996242347 0.00644083790839355963 0.00662327964369102684 0.00682813533764758951 0.00705609932305284460 0.00730794435853721058 0.00758452428567146786 0.00788677696926975980 0.00821572753162080893 0.00857249189387676580 0.00895828063889991810 0.00937440321081339789 0.00982227246890343686 0.01030340961515940901 0.01081944951612845429 0.01137214644299555655 0.01196338025519549930 0.01259516305587571328 0.01326964635122940273 0.01398912874800151140 0.01475606422833619646 0.01557307104480321058 0.01644294128347989492 0.01736865114904562191 0.01835337203222209279 0.01940048242673075851 0.02051358077232945387 0.02169649931006600863 0.02295331904742403673 0.02428838594447535471 0.02570632844747788859 0.02721207651503632086 0.02881088230216155566 0.03050834269360258588 0.03231042390578031664 0.03422348841059907887 0.03625432447539045366 0.03841017865887419447 0.04069879165787715358 0.04312843796510867911 0.04570796987352909735 0.04844686645136708769 0.05135528821695767299 0.05444413836518280370 0.05772513154064018437 0.06121087132061997504 0.06491493776747681022 0.06885198663773905992 0.07303786210034857174 0.07748972512193641471 0.08222620002663882932 0.08726754213727483389 0.09263582985156282312 0.09835518500331985603 0.10445202589487334599 0.11095535794892030790 0.11789710748749682168 0.12531250465072640843 0.13324052184048473801 0.14172437418154881783 0.15081208813756297182 0.16055714329469672474 0.17101918997433573910 0.18226484108042118049 0.19436852943732874088 0.20741341041251692978 0.22149227185189079847 0.23670838655141357432 0.25317620304153465316 0.27102171387000884017 0.29038226170400194270 0.31140543759169359017 0.33424659019488989209 0.35906430395080957130 0.38601303632740002758 0.41523197403219747059 0.44682916175895537325 0.48086021970526970915 0.51730170483839543749 0.55602061965058902082 0.59674387304008646993 0.63903445607077113966 0.68228382579854529588 0.72573066549324938279 0.76851240917599539237 0.80974636682922485065 0.84862449230155900803 0.88449732192176666601 0.91692589273035562947 0.94569377860496794952 0.97078519988583078515 0.99234253360663604582 1.01061689348959227175 1.02592174190451057569 1.03859487335890054993 1.04897037790403935276 1.05735988306962980232 1.06404129939218838885 1.06925304278048871609 1.07319189366172018651 1.07601301231234325329 1.07783101071744535915 1.07850106493262454244 
1.05846584810999067017 1.05768620655871226077 1.05557987132257280471 1.05233832776776226048 1.04786270942221149127 1.04202090320261064882 1.03464814645159552953 1.02554890441835855341 1.01450086819599993859 1.00126210696237394338 0.98558252112594724181 0.96722066089114933085 0.94596653431963217962 0.92167004316531353503 0.89427302543258035961 0.86384064174045982476 0.83058554375773585576 0.79487700530723515158 0.75722843052931532171 0.71826131284240868347 0.67865088897737124718 0.63906509268498501442 0.60011013744671326542 0.56229236535185300738 0.52599970670860418664 0.49150061027975255890 0.45895534577226060335 0.42843406561157371115 0.39993699938827842466 0.37341367450847040566 0.34877948376199174874 0.32592898475922948975 0.30474598321841739335 0.28511079786870507924 0.26690523254173648127 0.25001578114618894233 0.23433552845824823230 0.21976512458978469944 0.20621312595324958750 0.19359592094837951848 0.18183739788068087329 0.17086846558336254986 0.16062650204783590624 0.15105478079972645133 0.14210190660070898261 0.13372127943428124830 0.12587059714976089886 0.11851140144033212032 0.11160866815871250957 0.10513044070223798165 0.09904750388151417617 0.09333309500227038313 0.08796264862023450704 0.08291357142148014781 0.07816504382995415057 0.07369784518141297980 0.06949419958375502304 0.06553763987845351302 0.06181288740529478076 0.05830574554527845343 0.05500300526901757969 0.05189236114440554104 0.04896233646047076782 0.04620221630343701591 0.04360198757845767936 0.04115228510767288128 0.03884434305305384250 0.03666995101694547898 0.03462141426065823424 0.03269151755794896808 0.03087349226672420066 0.02916098625699192759 0.02754803638242875330 0.02602904322417276539 0.02459874787063442980 0.02325221052779324893 0.02198479078001414067 0.02079212934471552643 0.01967013118287619378 0.01861494984370160033 0.01762297293729786496 0.01669080863970662243 0.01581527314686748120 0.01499337900337072149 0.01422232423830438464 0.01349948224917296713 0.01282239238085347566 0.01218875115101436535 0.01159640407883855140 0.01104333807826485270 0.01052767438011970036 0.01004766195147444030 0.00960167138269851783 0.00918818921625597085 0.00880581269305125147 0.00845324489473830987 0.00812929026200892579 0.00783285047050497063 0.00756292064899688476 0.00731858592406098296 0.00709901827845249578 0.00690347371102406626 0.00673128968701530717 0.00658188286994709770 0.00645474712576143972 0.00634945179234569501 0.00626564020818953793 0.00620302849380638399 0.00616140458252867340 0.00614062749676180797 0.00614062686667249391 0.00616140269012244168 0.00620302533259509126 0.00626563576746508311 0.00634944605704845788 0.00645474007646862358 0.00658187448293767741 0.00673127993386202217 0.00690346255867835268 0.00709900568920618369 0.00731857185520323750 0.00756290505286749681 0.00783283329435946474 0.00812927144776875998 0.00845322437867113141 0.00880579040556939141 0.00918816508195141601 0.00960164531986829051 0.01004763387183749135 0.01052764418861706908 0.01104330567266331720 0.01159636934933261365 0.01218871397984655491 0.01282235264204456548 0.01349943980803569588 0.01422227895100547368 0.01499333071631470116 0.01581522169621374374 0.01669075385092810837 0.01762291462459153468 0.01861488780908249208 0.01967006521554792720 0.02079205922059734757 0.02198471626075004792 0.02325213135989101509 0.02459866378461461611 0.02602895393365445287 0.02754794158305706731 0.02916088562537888507 0.03087338545922635458 0.03269140420941674119 0.03462129398322688623 0.03666982339837643323 0.03884420765514762230 0.04115214146482693014 0.04360183519574289956 0.04620205465465099248 0.04896216498613603640 0.05189217924932154613 0.05500281231992421027 0.05830554086821981841 0.06181267028260328811 0.06553740954555242748 0.06949395522581280904 0.07369758592949471332 0.07816476875663336266 0.08291327953647564808 0.08796233886536941604 0.09333276624572339752 0.09904715491150128948 0.10513007022001474855 0.11160827477105672578 0.11851098365079915098 0.12587015334889317675 0.13372080788892348746 0.14210140544173133215 0.15105424800860856038 0.16062593544152237168 0.17086786279724652804 0.18183675634980744906 0.19359523788666233024 0.20621239833061411062 0.21976434910736641903 0.23433470152205704284 0.25001489883935135161 0.26690429059652631683 0.28510979163990812779 0.30474490766015327470 0.32592783440826500474 0.34877825273254003946 0.37341235650459270179 0.39993558774171711345 0.42843255335526686522 0.45895372576105208928 0.49149887536935887855 0.52599785000222887277 0.56229038051848034829 0.60010801910301780904 0.63906283681704922905 0.67864849335874444236 0.71825877738667498473 0.75722575750796605742 0.79487419937551484495 0.83058261176479908361 0.86383759234778145775 0.89426986860529322776 0.92166678961922010593 0.94596319500048264839 0.96721724653931639981 0.98557904195196166519 1.00125857243538884944 1.01449728693281304714 1.02554528415279744280 1.03464449406333125481 1.04201722478665015359 1.04785901038318884915 1.05233461292861929515 1.05557614503990637722 1.05768247284007621545 1.05846211163898096252 
1.03947179297190217540 1.03860713413343019873 1.03627814021927555643 1.03271504819167359024 1.02783478937031325096 1.02152770137537762807 1.01365916253363108623 1.00407252215692910369 0.99259392170747529072 0.97903967502537714296 0.96322685559304122016 0.94498755145784874010 0.92418680638474248745 0.90074349593170177641 0.87465228728001997993 0.84600355351715061936 0.81499703998990646880 0.78194482167127432604 0.74726028191768656406 0.71143270452796669723 0.67499091612225892156 0.63846263246760126542 0.60233711223213970420 0.56703703489088819190 0.53290232034592599497 0.50018547156727932723 0.46905596821716577516 0.43961047758496518689 0.41188585859496029684 0.38587264356606532090 0.36152750584041881687 0.33878393536479256554 0.31756086366964919598 0.29776930533186529715 0.27931725460953904516 0.26211314168134158820 0.24606815462438369480 0.23109770163198262161 0.21712224300286964151 0.20406767579142504054 0.19186541164787906943 0.18045225269554321379 0.16977014168013337958 0.15976584048322584053 0.15039057441750824928 0.14159966743907959064 0.13335218454588848580 0.12561059134858831854 0.11834043643181524352 0.11151005915645217925 0.10509032358735126422 0.09905437797639415898 0.09337743847377510953 0.08803659532036101076 0.08301063958458421155 0.07827990846707932882 0.07382614724966596320 0.06963238607605060082 0.06568282989107943060 0.06196276001888767482 0.05845844601506056115 0.05515706657774788191 0.05204663844241896875 0.04911595231409160434 0.04635451500736520458 0.04375249706783601589 0.04130068524128116536 0.03899043923833667158 0.03681365231228195256 0.03476271523103924288 0.03283048327729742866 0.03101024595709267473 0.02929569913894147781 0.02768091937931482782 0.02616034022134727799 0.02472873027903776944 0.02338117294240382726 0.02211304755835530322 0.02092001195912351896 0.01979798622400719132 0.01874313757404544312 0.01775186630979641578 0.01682079271103975593 0.01594674482743307919 0.01512674709555406061 0.01435800972352851979 0.01363791879144926611 0.01296402702049004318 0.01233404516726266387 0.01174583400453177440 0.01119739685328857703 0.01068687263413248267 0.01021252940774153295 0.00977275837827251692 0.00936606833561004493 0.00899108051351960036 0.00864652384373387761 0.00833123058748719281 0.00804413232743161899 0.00778425630506673905 0.00755072208955098745 0.00734273856532796643 0.00715960122767311802 0.00700068977610546206 0.00686546599639181743 0.00675347192399922136 0.00666432828224761131 0.00659773318904766093 0.00655346112776400425 0.00653136217872496427 0.00653136150854272124 0.00655345911493576683 0.00659772982671058550 0.00666432355892421224 0.00675346582368729909 0.00686545849853947843 0.00700068085541294405 0.00715959085387796179 0.00734272670328162125 0.00755070869916718568 0.00778424134096344922 0.00804411573890273512 0.00833121231845257437 0.00864650383236464926 0.00899105869202998509 0.00936604463008416932 0.00977273270845124831 0.01021250168675269521 0.01068684276815778933 0.01119736474115062830 0.01174579953745091832 0.01233400822856556278 0.01296398748496352393 0.01363787652515879856 0.01435796458332361247 0.01512669892841544961 0.01594669347003141446 0.01682073798926098096 0.01775180803817555386 0.01874307555494891808 0.01979792024698001640 0.02091994180028811101 0.02211297297948389140 0.02338109369015739514 0.02472864608414004906 0.02616025079751893578 0.02768082442236585727 0.02929559832570538536 0.03101013894421078554 0.03283036969996322441 0.03476259470170606214 0.03681352441928409380 0.03899030354447885482 0.04130054128200000285 0.04375234434950803220 0.04635435300559154204 0.04911578047165465755 0.05204645616707082034 0.05515687323990714486 0.05845824094526608228 0.06196254250511901152 0.06568259917585417274 0.06963214135316031506 0.07382588766076059184 0.07827963309772367761 0.08301034746025115485 0.08803628540195174157 0.09337710965261480922 0.09905402906881466407 0.10508995332865922467 0.11150966619422775228 0.11834001931868787238 0.12561014853431640148 0.13335171436830495217 0.14159916811424977379 0.15039004402890021606 0.15976527696966502656 0.16976954282269807184 0.18045161610301285737 0.19186473474091358948 0.20406695578576827810 0.21712147689109728699 0.23109688616434587161 0.24606728628965457428 0.26211221668738515778 0.27931626886533111875 0.29776825443299237417 0.31755974288843469289 0.33878273964856320255 0.36152622982240256722 0.38587128159329242560 0.41188440477957721786 0.43960892588615907428 0.46905431256064722412 0.50018370600883321764 0.53290043928265418138 0.56703503331811233590 0.60233498603648183423 0.63846037873565353316 0.67498853343271159044 0.71143019318678002438 0.74725764409368400365 0.78194206140003108541 0.81499416303429439434 0.84600056709932425214 0.87464919972385757330 0.90074031626610928658 0.92418354395758983699 0.94498421559817691318 0.96322345534352427077 0.97903621895226278227 0.99259041778417544943 1.00406897771100811489 1.01365558424422452788 1.02152409530789678449 1.02783116103700389310 1.03271140262965666068 1.03627448207859007567 1.03860346777070899904 1.03946812355663098515 
1.02163526838305873667 1.02070650322012457245 1.01821050722952222145 1.01440893540912346893 1.00923369849187372083 1.00259595039514204373 0.99438828015062541432 0.98448809996825148438 0.97276262145164160700 0.95907581583858814156 0.94329767476291181971 0.92531588296244859926 0.90504964382983055238 0.88246484689683102332 0.85758907423871710840 0.83052424505808297717 0.80145424101342510603 0.77064495947028244238 0.73843517094220323393 0.70521830722947931314 0.67141743851608648441 0.63745740883110468822 0.60373864412345601416 0.57061634163375063444 0.53838706821691562077 0.50728298742612976113 0.47747257794407804710 0.44906601791617095643 0.42212331384052226291 0.39666353532041509489 0.37267396066883562433 0.35011838718986276753 0.32894423076361811731 0.30908830517950458550 0.29048133888313287798 0.27305137634535792124 0.25672624672596233708 0.24143528431078586927 0.22711046863486128444 0.21368712756660190877 0.20110432022382385142 0.18930499187084781632 0.17823597149387193639 0.16784786503550863657 0.15809488314707853540 0.14893463135857376578 0.14032788224617842587 0.13223834297633740853 0.12463242706343136135 0.11747903590450414768 0.11074935333507451851 0.10441665484212658832 0.09845613197808744665 0.09284473180159791283 0.08756101072097899340 0.08258500185269745941 0.07789809487182886016 0.07348292728497352044 0.06932328606404802862 0.06540401862407230205 0.06171095219458910819 0.05823082070913643271 0.05495119841728235421 0.05186043950313190543 0.04894762306914879346 0.04620250291502148166 0.04361546160598139821 0.04117746838286473476 0.03888004051902038682 0.03671520777665526758 0.03467547965434358836 0.03275381515513320352 0.03094359483685971135 0.02923859493278113675 0.02763296335641540757 0.02612119742462337690 0.02469812315217145837 0.02335887598723496161 0.02209888287132533158 0.02091384551905828282 0.01979972482511360710 0.01875272631445046301 0.01776928655994880479 0.01684606049976444808 0.01597990959307349357 0.01516789075791447061 0.01440724604086507377 0.01369539297235045083 0.01302991556525689987 0.01240855591915446254 0.01182920639433704402 0.01128990232410531647 0.01078881523582930768 0.01032424655346586562 0.00989462175757349627 0.00949848497995287033 0.00913449401198640487 0.00880141570827164266 0.00849812176814901399 0.00822358487926999615 0.00797687520933343386 0.00775715723302372595 0.00756368688237030184 0.00739580901048975115 0.00725295515959456516 0.00713464162491850296 0.00704046780781397707 0.00697011485243259621 0.00692334456072307702 0.00689999858191125970 0.00689999787389261598 0.00692334243425241080 0.00697011130023739156 0.00704046281783055061 0.00713463518032364519 0.00725294723859903900 0.00739579958625169454 0.00756367592298856639 0.00775714470143962220 0.00797686106313921783 0.00822356907056898123 0.00849810424342067883 0.00880139640818511371 0.00913447287121060825 0.00949846192693171165 0.00989459671424441911 0.01032421943505668072 0.01078878595059673540 0.01128987077286536245 0.01182917247025350171 0.01240851950742249965 0.01302987654252851790 0.01369535120641973691 0.01440720139034679104 0.01516784307154128708 0.01597985870927298713 0.01684600624617116349 0.01776922875269149049 0.01875266475760750673 0.01979965931003857538 0.02091377582359554843 0.02209880875911396370 0.02335879720685607452 0.02469803943623560816 0.02612110848893456350 0.02763286889895355536 0.02923849463268290982 0.03094348835320614999 0.03275370212579231666 0.03467535969470303403 0.03671508047814520115 0.03887990544775621338 0.04117732507827820410 0.04361530957885884074 0.04620234164559533507 0.04894745200553218822 0.05186025805927696464 0.05495100597053048652 0.05823061659794348532 0.06171073571606067176 0.06540378903112098463 0.06932304256256072161 0.07348266903056066557 0.07789782096629560559 0.08258471134036993178 0.08756070258474080159 0.09284440495843537811 0.09845578527431508853 0.10441628704824956753 0.11074896314010318488 0.11747862190957247819 0.12463198777512396465 0.13223787679947196505 0.14032738747576378735 0.14893410617086544345 0.15809432559000302643 0.16784727301847823799 0.17823534277655039837 0.18930432405113328809 0.20110361072510241076 0.21368637362450315642 0.22710966728357762090 0.24143443236929018614 0.25672534078488185028 0.27305041275507369036 0.29048031374441563024 0.30908721433836716663 0.32894306981202159346 0.35011715147513389201 0.37267264531524624260 0.39666213526657057020 0.42212182389716856878 0.44906443284913999392 0.47747089258644459520 0.50728119682272088120 0.53838516780146561391 0.57061432743483964103 0.60373651298916031216 0.63745515865634316821 0.67141506844974996326 0.70521581783404785337 0.73843256427986891932 0.77064223909664775203 0.80145141187305479757 0.83052131329137934834 0.85758604692469675435 0.88246173176372866287 0.90504644896555408451 0.92531261655230201413 0.94329434487176400115 0.95907243024596100511 0.97275918754059775839 0.98448462466283304106 0.99438476989466573208 1.00259241116369168800 1.00923013582726417425 1.01440535447443158645 1.01820691287409337278 1.02070290005305275294 1.02163166193715726493 
1.00504097036151263111 1.00406545125517165928 1.00144845006951532795 0.99747648772359420732 0.99209511879293277303 0.98523412156256151562 0.97680990770547704294 0.96672897611386310324 0.95489264829229147935 0.94120329211438202854 0.92557214465769255263 0.90792866179917330882 0.88823103907523348610 0.86647717358705467205 0.84271491771981121843 0.81705011146314565629 0.78965071953548848782 0.76074560425417048215 0.73061713515148118958 0.69958791493169747433 0.66800312188139976399 0.63621092021717839948 0.60454371379686899779 0.57330261930371273493 0.54274662346177948713 0.51308683197640592155 0.48448533821699224511 0.45705770229508502212 0.43087784353039282337 0.40598422320623384074 0.38238641432464248737 0.36007142196215480290 0.33900936701549588825 0.31915834573939538821 0.30046841939812996003 0.28288477809102152705 0.26635017162335850038 0.25080672025035055661 0.23619721965915774220 0.22246604561625749064 0.20955974980995994983 0.19742742307018890102 0.18602088738905453447 0.17529476501788154863 0.16520646177665354593 0.15571609260200514058 0.14678637010390405138 0.13838247124700164825 0.13047189294117855773 0.12302430406322839573 0.11601139900629608981 0.10940675607882699438 0.10318570279472694118 0.09732518918691757115 0.09180366964515962458 0.08660099335092596995 0.08169830309988523886 0.07707794212800656020 0.07272336845611682143 0.06861907621879770325 0.06475052343012710487 0.06110406564687975717 0.05766689501440547261 0.05442698421197156300 0.05137303485095667810 0.04849442991714636442 0.04578118988495805119 0.04322393216806386107 0.04081383360422630169 0.03854259570229778831 0.03640241240829511504 0.03438594017225682364 0.03248627012054972063 0.03069690215850462423 0.02901172084688652397 0.02742497291084222688 0.02593124625439369169 0.02452545036715769733 0.02320279801992120028 0.02195878815572371856 0.02078918989289024744 0.01969002756301629908 0.01865756671457718952 0.01768830101862906012 0.01677894001899105092 0.01592639767414083529 0.01512778164181938223 0.01438038326271318113 0.01368166820221672353 0.01302926771250545457 0.01242097048074652932 0.01185471503216239952 0.01132858265803782238 0.01084079084214817357 0.01038968716126853487 0.00997374363672531850 0.00959155151595059152 0.00924181646552391101 0.00892335415767608886 0.00863508623451747503 0.00837603663555563926 0.00814532827510316970 0.00794218005819469219 0.00776590422388201418 0.00761590400669143186 0.00749167160823960288 0.00739278647155394708 0.00731891385210903245 0.00726980368080609729 0.00724528971439597491 0.00724528897091736290 0.00726980144788724747 0.00731891012212437797 0.00739278123182030011 0.00749166484110441733 0.00761589568929299521 0.00776589432804453139 0.00794216855039664438 0.00814531511638072470 0.00837602178140439690 0.00863506963472926437 0.00892333575600590123 0.00924179619967824273 0.00959152931734263969 0.00997371943019687013 0.01038966086492842944 0.01084076236698261475 0.01132855190768722320 0.01185468190252170206 0.01242093485963213784 0.01302922947936380194 0.01368162722761634420 0.01438033940787009080 0.01512773475828732561 0.01592634760321509635 0.01677888659104398439 0.01768824405266378186 0.01865750601767968142 0.01968996292959768191 0.02078912110398567492 0.02195871497819634754 0.02320272020573443950 0.02452536765258750417 0.02593115835897275012 0.02742487953645400545 0.02901162167676107906 0.03069679685614445930 0.03248615832859735875 0.03438582151112923313 0.03640228647479148982 0.03854246206833056299 0.04081369181544058922 0.04322378174206054080 0.04578103030950686492 0.04849426064848560980 0.05137285531175483921 0.05442679378938053425 0.05766669305779403842 0.06110385146529728750 0.06475029628989048547 0.06861883534080015501 0.07272311301277534223 0.07707767124015940663 0.08169801583330971173 0.08660068871273129965 0.09180334658000166570 0.09732484657269557804 0.10318533943797725261 0.10940637070984193802 0.11601099027389649709 0.12302387052884000695 0.13047143307277520030 0.13838198341265373070 0.14678585256447107543 0.15571554350339356088 0.16520587914173490152 0.17529414673774945665 0.18602023121390698357 0.19742672659979587646 0.20955901048380964902 0.22246526070358596527 0.23619638624943650740 0.25080583524441035781 0.26634923172553393034 0.28288377980356216312 0.30046735901885224251 0.31915721936401075798 0.33900817054614229562 0.36007015112468787610 0.38238506469693622769 0.40598279026063666119 0.43087632269337317048 0.45705608902678274141 0.48448362811329692690 0.51308502089413510205 0.54274470766563776003 0.57330059563060697947 0.60454157982899159318 0.63620867445079387625 0.66800076387586393434 0.69958544541985245857 0.73061455609508108022 0.76074291883360956046 0.78964793206986927387 0.81704722726841760849 0.84271194291985651592 0.86647411489858972011 0.88822790358861147819 0.90792545677368918788 0.92556887734525861156 0.94119996961919727418 0.95488927746944396446 0.96672556350510085998 0.97680645950787869936 0.98523064362493573132 0.99209161663393685693 0.99747296656669981463 1.00144491489030396103 1.00406190683702956079 1.00503742249943184284 
0.98975050921251472857 0.98874228069945391262 0.98604135406985982115 0.98195344662294181681 0.97643616739390481918 0.96943550935672084812 0.96088825299471491981 0.95072524848940909159 0.93887570348929916264 0.92527255966907584472 0.90985894995428973075 0.89259558050117537853 0.87346867708483211246 0.85249789065636627505 0.82974331159045067174 0.80531056353911001366 0.77935292141111611741 0.75206960285951307554 0.72369985047775697851 0.69451309546450623600 0.66479621386058340704 0.63483943635933681726 0.60492267154323875467 0.57530379832234856963 0.54620997435010365528 0.51783237880075883020 0.49032424065242330435 0.46380160951680737824 0.43834613477979011975 0.41400909964941501329 0.39081605146131570550 0.36877151931857143907 0.34786346959679192992 0.32806729136456769247 0.30934921487897004688 0.29166914499726637189 0.27498294142613621815 0.25924420540806014657 0.24440564413501508767 0.23042008542939695914 0.21724121032965282296 0.20482406321082669010 0.19312538997424910647 0.18210384587028616288 0.17172010633970891114 0.16193690716883590852 0.15271903432037103876 0.14403327896655659934 0.13584836939107280962 0.12813488840101139310 0.12086518254806444261 0.11401326767216501956 0.10755473393514569658 0.10146665250614250731 0.09572748532172936642 0.09031699880593158092 0.08521618204886283188 0.08040716967117056413 0.07587316941357169497 0.07159839436478465657 0.06756799966013860015 0.06376802343382004246 0.06018533178151486140 0.05680756747936555051 0.05362310220564991958 0.05062099201776915081 0.04779093584859728239 0.04512323680019969530 0.04260876602748653319 0.04023892901997783156 0.03800563410432222788 0.03590126300513918345 0.03391864331452776327 0.03205102273367788079 0.03029204496179715989 0.02863572711743200827 0.02707643858733010944 0.02560888120712423444 0.02422807068550136833 0.02292931919105845040 0.02170821902774400236 0.02056062733019392574 0.01948265171670793272 0.01847063684111360793 0.01752115179020408142 0.01663097827789172811 0.01579709958950181736 0.01501669023449947460 0.01428710626845797194 0.01360587624779752147 0.01297069278393458980 0.01237940466582654331 0.01183000952201807010 0.01132064699579715672 0.01084959240867711117 0.01041525088968930923 0.01001615194952010235 0.00965094448018732898 0.00931839216254726210 0.00901736926562812791 0.00874685682317188906 0.00850593917357866935 0.00829380085148656576 0.00810972382017216553 0.00795308503506619857 0.00782335432985448165 0.00772009261803319191 0.00764295040366347322 0.00759166659599297411 0.00756606762392753041 0.00756606684749194791 0.00759166426412161144 0.00764294650848429402 0.00772008714628347192 0.00782334726305899952 0.00795307634939068642 0.00810971348623013011 0.00829378883423270707 0.00850592543231054599 0.00874684131140834875 0.00901735193089614473 0.00931837294621207235 0.00965092331722094965 0.01001612876825486165 0.01041522561162966376 0.01084956494828981377 0.01132061726019484293 0.01182997741061120323 0.01237937006991374211 0.01297065558640952965 0.01360583632275591537 0.01428706348070296617 0.01501664443920525116 0.01579705063170400159 0.01663092599188786824 0.01752109599899576153 0.01847057735578361282 0.01948258833583405014 0.02056055983911453389 0.02170814719799352144 0.02292924277944474731 0.02422798943313320130 0.02560879483882338992 0.02707634681051396264 0.02863562962110099974 0.03029194141558388953 0.03205091278663307897 0.03391852659394622993 0.03590113911524750456 0.03800550262494817311 0.04023878950509651720 0.04260861800366833041 0.04512307976497487161 0.04779076926861913766 0.05062081532701212527 0.05362291480359604456 0.05680736872871794407 0.06018512100592454672 0.06376779991551617677 0.06756776263742714228 0.07159814302937383967 0.07587290290759107769 0.08040688708409182706 0.08521588241407251907 0.09031668109727719607 0.09572714844982732618 0.10146629531431805571 0.10755435519506972852 0.11401286607923943883 0.12086475671664431708 0.12813443685906589220 0.13584789057460966433 0.14403277121396662608 0.15271849586602159743 0.16193633613648616976 0.17171950073585684482 0.18210320357687270754 0.19312470874155718281 0.20482334065033691584 0.21724044390676267025 0.23041927245661952828 0.24440478176615543227 0.25924329063340412205 0.27498197106925470479 0.29166811571472384124 0.30934812316339377336 0.32806613355270131116 0.34786224188385728162 0.36877021778053575840 0.39081467208720577222 0.41400763838571497111 0.43834458758892802521 0.46379997245130255568 0.49032250994583359560 0.51783055097487817875 0.54620804633634501002 0.57530176759294893163 0.60492053624535357947 0.63483719544195515994 0.66479386718304611659 0.69451064387441530101 0.72369729584704500791 0.75206694807286755822 0.77935017030438036301 0.80530772079253853946 0.82974038258771531940 0.85249488132219608527 0.87346559371660559279 0.89259242960858686811 0.90985573811639908204 0.92526929341612274005 0.93887238921287052840 0.95072189238023896429 0.96088486100684311619 0.96943208719423701325 0.97643272051682372670 0.98194998026811908254 0.98603787328338698970 0.98873879037778722445 0.98974701533143483179 
0.97580684036122855574 0.97477697589610778905 0.97202123888755154191 0.96785977730443173428 0.96226059480289727333 0.95518349547567216185 0.94658234642738592335 0.93640806135984910874 0.92461235750648684828 0.91115229311822254488 0.89599551498925844584 0.87912603316626647398 0.86055019810641009137 0.84030240036330750009 0.81844987444643857444 0.79509590969161103580 0.77038079971050943406 0.74448003529505535347 0.71759956843559069561 0.68996840258802705215 0.66182920173688097876 0.63342793981636003053 0.60500373769445392469 0.57677992809233247229 0.54895709681558768622 0.52170846822411243160 0.49517763607508147317 0.46947836033983447734 0.44469598642263519217 0.42088998915040698456 0.39809717255257726087 0.37633513425401332597 0.35560570068851604653 0.33589813524307010617 0.31719200375599942987 0.29945964559299098617 0.28266824367585652311 0.26678151582073872383 0.25176106604332226802 0.23756744163667242731 0.22416094286849097550 0.21150222946918595390 0.19955276342675909440 0.18827512214935171464 0.17763321054315661662 0.16759239541324855161 0.15811958104227086253 0.14918324090770762602 0.14075341725542811488 0.13280169760176319116 0.12530117511278526798 0.11822639812659962999 0.11155331276757163295 0.10525920158079404843 0.09932262032970706755 0.09372333450225145413 0.08844225661847060493 0.08346138509417122542 0.07876374516209483367 0.07433333216651738518 0.07015505741183591937 0.06621469664689683121 0.06249884119853499342 0.05899485171831919672 0.05569081447443502420 0.05257550009960643145 0.04963832469149220827 0.04686931315670439524 0.04425906468561890961 0.04179872024576813949 0.03947993198387345082 0.03729483442950654037 0.03523601739875092953 0.03329650049986199178 0.03146970914917224249 0.02974945200974854487 0.02812989977041380207 0.02660556518853773866 0.02517128432387827353 0.02382219889528469636 0.02255373969672347378 0.02136161101325417810 0.02024177598102694375 0.01919044283889337343 0.01820405202283659207 0.01727926405774349305 0.01641294820375338581 0.01560217181726830660 0.01484419038932482948 0.01413643822635535230 0.01347651974143437847 0.01286220132521109782 0.01229140376843740334 0.01176219521031862669 0.01127278458785019311 0.01082151556378141422 0.01040686091231313171 0.01002741734321133116 0.00968190074663755063 0.00936914184224590940 0.00908808221795509574 0.00883777074458635958 0.00861736035402405065 0.00842610517031050499 0.00826335798356669926 0.00812856805803563454 0.00802127926702422833 0.00794112854853201711 0.00788784467554481949 0.00786124733773430062 0.00786124653103126292 0.00788784225266792038 0.00794112450134276671 0.00802127358183690742 0.00812856071557233051 0.00826334895901392752 0.00842609443312103412 0.00861734786787193840 0.00883775646724871411 0.00908806610111390079 0.00936912383129651083 0.00968188078067699909 0.01002739535470531518 0.01040683682680787481 0.01082148929974713347 0.01127275605637967359 0.01176216431491572401 0.01229137040464733932 0.01286216538012585620 0.01347648109336296862 0.01413639674446076633 0.01484414593325267262 0.01560212423659723679 0.01641289733745554535 0.01727920973371821489 0.01820399405724759667 0.01919038103555592567 0.02024171013074338443 0.02136154089310615678 0.02255366506946576699 0.02382211950840262826 0.02517119990862515255 0.02660547545913050094 0.02812980442312540408 0.02974935072187046003 0.03146960157779210565 0.03329638628074449436 0.03523589614524869074 0.03729470573107795950 0.03947979540469215287 0.04179857532339070758 0.04425891092919798098 0.04686915004546987618 0.04963815167292107144 0.05257531658747593983 0.05569061984691425771 0.05899464531589404537 0.06249862232165004361 0.06621446455347401727 0.07015481131496137390 0.07433307123162535834 0.07876346850412496714 0.08346109177450100614 0.08844194564157303873 0.09372300481249595805 0.09932227080774069794 0.10525883103968458610 0.11155291994871252559 0.11822598169540510238 0.12530073365439042821 0.13280122961616125377 0.14075292115261761605 0.14918271500258151185 0.15811902354918916380 0.16759180444073429328 0.17763258408833026980 0.18827445809226905915 0.19955205952510712830 0.21150148335326524052 0.22416015203630124120 0.23756660344998570267 0.25176017772514158732 0.26678057445379432799 0.28266724620339689356 0.29945858882264475564 0.31719088436725773050 0.33589694979952511300 0.35560444565610138667 0.37633380602645039037 0.39809576748559616366 0.42088850360613105916 0.44469441682529142756 0.46947670324358592442 0.49517588824391001179 0.52170662672323731002 0.54895515911183856428 0.57677789215945185486 0.60500160211755527051 0.63342570388862373676 0.66182686553997671641 0.68996596704771595565 0.71759703534582108819 0.74447740730647860019 0.77037808028221022028 0.79509310300961588691 0.81844698531628923277 0.84029943408584961695 0.86054716034702516403 0.87912292982769535410 0.89599235209563143911 0.91114907671599798533 0.92460909358566989447 0.93640475579614390611 0.94657900494502467126 0.95518012362835702511 0.96225719797099773523 0.96785636070556524402 0.97201780759733780179 0.97477353487721019043 0.97580339570656704495 
0.96323823516476947404 0.96219521099846661016 0.95940684827983013783 0.95520382890434962775 0.94956293903745714324 0.94245553131574455463 0.93384957587931749501 0.92371229301599133699 0.91201337205866650493 0.89872874030807570200 0.88384478371824837240 0.86736283906819866552 0.84930368181123094828 0.82971163824401505948 0.80865787614035844477 0.78624240107039278236 0.76259433244421193088 0.73787017017456490997 0.71224998538153005967 0.68593174471524354097 0.65912425068260005467 0.63203938347473509474 0.60488441132594106264 0.57785507953706294337 0.55113001659574223368 0.52486676120494180076 0.49919947508396900204 0.47423820934486382583 0.45006946142041259762 0.42675769797701379460 0.40434751534459301148 0.38286614445640188009 0.36232606366021213873 0.34272754516305070638 0.32406101930894659624 0.30630918994293154789 0.28944887186366341503 0.27345254815571262696 0.25828966258078955853 0.24392767220538624784 0.23033289003852264187 0.21747114837074033034 0.20530831211419631188 0.19381066875723496068 0.18294521827034393446 0.17267988289872415741 0.16298365352774291104 0.15382668636657825800 0.14518036112110555003 0.13701730963771807659 0.12931142217476043754 0.12203783695393322084 0.11517291742771718077 0.10869422071969836452 0.10258045991409336928 0.09681146225489656310 0.09136812482862355367 0.08623236892505214968 0.08138709397414567448 0.07681613172736079242 0.07250420117367095685 0.06843686454333641755 0.06460048464746237507 0.06098218372090458139 0.05756980387422450107 0.05435186921475598787 0.05131754966105739335 0.04845662644948345310 0.04575945931247660248 0.04321695529366231803 0.04082053915586691950 0.03856212533025593636 0.03643409135103081731 0.03442925271776364760 0.03254083912537786283 0.03076247200203607868 0.02908814329596887127 0.02751219545275462863 0.02602930252632584818 0.02463445236949191042 0.02332292985053774359 0.02209030104500908642 0.02093239835527227477 0.01984530651066296336 0.01882534940450542038 0.01786907772644230619 0.01697325735045662753 0.01613485844153217386 0.01535104524519104174 0.01461916652687467177 0.01393674663027644200 0.01330147712509943680 0.01271120901618849608 0.01216394548917310026 0.01165783516862695102 0.01119116586530966018 0.01076235879273301776 0.01036996323373062800 0.01001265163855902252 0.00968921513876286333 0.00939855946186285429 0.00913970123278429192 0.00891176464966281223 0.00871397852348909652 0.00854567367088443497 0.00840628065162385418 0.00829532784354269914 0.00821243984790887005 0.00815733621989167546 0.00812983052045856969 0.00812982968617426138 0.00815733371418936315 0.00821243566241858236 0.00829532196417404055 0.00840627305834118488 0.00854566433796333236 0.00871396741945140718 0.00891175173691860500 0.00913968646764351522 0.00939854279439211737 0.00968919651251731739 0.01001263099055238470 0.01036994049411210650 0.01076233388449920891 0.01119113870410970435 0.01165780566262764051 0.01216391353856594026 0.01271117451289993650 0.01330143995245780530 0.01393670666239410494 0.01461912362849482339 0.01535099927125471719 0.01613480923651711141 0.01697320474786934152 0.01786902154828517997 0.01882528946073214193 0.01984524259848574612 0.02093233025842911044 0.02209022853312592183 0.02332285267838907217 0.02463437027601989016 0.02602921523377765833 0.02751210266591141984 0.02908804470104831008 0.03076236726551162537 0.03254072789293460666 0.03442913461328411806 0.03643396597518444580 0.03856199225908352179 0.04082039793945502204 0.04321680545456951794 0.04575930034422803772 0.04845645781483387537 0.05131737079007270275 0.05435167950298469552 0.05756960268077093712 0.06098197036630892409 0.06460025841126260104 0.06843662466179678550 0.07250394683731398171 0.07681586207813451139 0.08138680810276577304 0.08623206586807929952 0.09136780356519769164 0.09681112170347450085 0.10258009892909314420 0.10869383808794708113 0.11517251186458576928 0.12203740709935628761 0.12931096658938101562 0.13701682679852444924 0.14517984941710804225 0.15382614409448935877 0.16298307888739427263 0.17267927398894322710 0.18294457308440426058 0.19380998517871450559 0.20530758791341030545 0.21747038120136730210 0.23033207743515637933 0.24392681158196705127 0.25828875123063421704 0.27345158325312313163 0.28944785046788878979 0.30630810900528215868 0.32405987568352889738 0.34272633562200338631 0.36232478491455943903 0.38286479318346999801 0.40434608822256079552 0.42675619172797329970 0.45006787286257732283 0.47423653545386468267 0.49919771306294824509 0.52486490856231915458 0.55112807122837836893 0.57785303981545632634 0.60488227617673029357 0.63203715245499947351 0.65912192404052605266 0.68592932343065071699 0.71224747118203812768 0.73786756552503640627 0.76259164050837102700 0.78623962564745131232 0.80865502158199453753 0.82970870935785479006 0.84930068375795109148 0.86735977725955704098 0.88384166372239425513 0.89872556776657452904 0.91201015261767648390 0.92370903227362777255 0.93384627934875819033 0.94245220440317711841 0.94955958703326648340 0.95520045698580124949 0.95940346152317923512 0.96219181439792178523 0.96323483488195749125 
0.95206174558160938659 0.95101181829356229436 0.94820711432895277149 0.94398575099555959156 0.93833180112693370667 0.93122611487054141044 0.92264813275805823700 0.91257816276613223927 0.90100009740414876980 0.88790451233726530589 0.87329204050741737753 0.85717685757718209416 0.83959005182630996877 0.82058259466094685131 0.80022759080046745872 0.77862148600550962207 0.75588395882154713057 0.73215632757739901315 0.70759845820066447075 0.68238434020899685351 0.65669667280358057226 0.63072093207394930303 0.60463944459754559446 0.57862596213407613277 0.55284112882529323763 0.52742908491607676247 0.50251529371107217514 0.47820554053519259696 0.45458595193711093252 0.43172382599264591541 0.40966904639235912633 0.38845586456670577746 0.36810486433280331653 0.34862496244007723512 0.33001533837391794357 0.31226722300611853278 0.29536550568011965545 0.27929014235766214114 0.26401736391868380061 0.24952069456554704097 0.23577179670953629653 0.22274116186107639770 0.21039866790201755542 0.19871402249495462300 0.18765711088240322191 0.17719826438355124054 0.16730846380326180878 0.15795948990988017968 0.14912403122469108929 0.14077575765322980494 0.13288936699456854740 0.12544061008657236833 0.11840629926972212616 0.11176430395621883562 0.10549353635205149793 0.09957392977463119799 0.09398641151609821165 0.08871287180323483845 0.08373613008202163144 0.07903989959514912123 0.07460875101224062611 0.07042807570529885375 0.06648404912705685454 0.06276359464355563134 0.05925434808674245879 0.05594462322414561761 0.05282337828854122286 0.04988018366781199475 0.04710519082111841449 0.04448910246045101324 0.04202314401570927949 0.03969903638461280693 0.03750896995734942507 0.03544557989481722515 0.03350192263248286118 0.03167145357708234243 0.02994800595880087180 0.02832577080012943505 0.02679927795909864408 0.02536337820592593495 0.02401322629087654370 0.02274426496085224514 0.02155220988436346019 0.02043303544407404360 0.01938296135821970800 0.01839844009306035311 0.01747614503008865228 0.01661295935324602624 0.01580596562298586250 0.01505243600557260031 0.01434982312779053970 0.01369575152880164737 0.01308800968189416380 0.01252454256150836720 0.01200344473215153585 0.01152295393601399098 0.01108144515963860322 0.01067742516054237534 0.01030952743509838676 0.00997650761234702976 0.00967723925800245688 0.00941071007496185885 0.00917601848832383382 0.00897237060310862589 0.00879907752480146854 0.00865555303404597076 0.00854131160773707876 0.00845596677966242716 0.00839922983551955049 0.00837090883803903729 0.00837090797900785777 0.00839922725552999516 0.00845596247007807111 0.00854130555402787817 0.00865554521558842271 0.00879906791510509656 0.00897235916980931858 0.00917600519274253124 0.00941069487203793908 0.00967722209630539343 0.00997648843385989803 0.01030950617491144250 0.01067740174669651321 0.01108141951287555660 0.01152292596956649984 0.01200341435150187319 0.01252450966382212538 0.01308797415589202373 0.01369571325435969822 0.01434978197536240785 0.01505239183592632646 0.01580591828673427734 0.01661290869029219408 0.01747609086907131459 0.01839838225076273481 0.01938289963899164636 0.02043296963922913712 0.02155213977138470405 0.02274419030258434393 0.02401314683487976165 0.02536329368358847258 0.02679918808460912683 0.02832567526972917804 0.02994790444961814568 0.03167134574601826458 0.03350180811519720692 0.03544545830440282153 0.03750884088309647257 0.03969889939060333717 0.04202299863945324621 0.04448894821123261512 0.04710502717837072861 0.04988001007953490884 0.05282319416942127255 0.05594442795361420639 0.05925414100695247654 0.06276337505726814481 0.06648381629535626836 0.07042782884524978471 0.07460848929432328802 0.07903962214074800041 0.08373583596074263280 0.08871256002987437661 0.09398608104760897142 0.09957357950703626948 0.10549316511722195422 0.11176391051844647428 0.11840588232228888010 0.12544016824809822719 0.13288889880532783749 0.14077526157143416263 0.14912350562277076893 0.15795893307084529766 0.16730787391694534882 0.17719763954324008193 0.18765644908168732652 0.19871332162474608651 0.21039792574837568040 0.22274037610370722717 0.23577096492104820946 0.24951981421214519674 0.26401643236234839662 0.27928915686016853037 0.29536446340971300728 0.31226612104703954653 0.33001417373955066470 0.34862373209037178512 0.36810356519670961450 0.38845449357034600446 0.40966760049318540204 0.43172230222060903326 0.45458434744315490139 0.47820385264630560496 0.50251351999173243801 0.52742722323476931567 0.55283917742385280114 0.57862391969728477203 0.60463731031891509993 0.63071870571409449635 0.65669435473650894508 0.68238193145230108261 0.70759596042660855009 0.73215374310327674401 0.75588129057879538397 0.77861873748979293364 0.80022476600641212485 0.82057969800564956042 0.83958708806735005137 0.85717383173017003273 0.87328895776780957050 0.88790137801021407071 0.90099691684483529386 0.91257494133195038444 0.92264487577321518952 0.93122282760233332510 0.93832848877307029056 0.94398241868119336928 0.94820376711166165506 0.95100846117463255780 0.95205838475601745063 
0.94228616058636971431 0.94123372727116016989 0.93842403974687238488 0.93420025962197561498 0.92855239960414004408 0.92146899428150241818 0.91293867751624846463 0.90295212788623735456 0.89150434245458431981 0.87859717112950264095 0.86424200839709364175 0.84846249890682567951 0.83129707325580004529 0.81280109777292164353 0.79304840639505158606 0.77213199332958448728 0.75016368925916787624 0.72727272311284951734 0.70360317963466534330 0.67931048511654879007 0.65455716824872611781 0.62950822741980605457 0.60432647285621254873 0.57916819557655263573 0.55417945165528781359 0.52949315592305312705 0.50522707430899038705 0.48148270714767682499 0.45834497980012933738 0.43588260766404984814 0.41414897966562835840 0.39318340308529542426 0.37301256666413151741 0.35365210189057028067 0.33510814874059269286 0.31737885802750165354 0.30045578549301787952 0.28432515167610916684 0.26896895617073979246 0.25436594542847856815 0.24049244037303907362 0.22732303446206469921 0.21483117513776628371 0.20298964243821604470 0.19177093838083969501 0.18114759994981910474 0.17109244739187956519 0.16157877824497957064 0.15258051621451218516 0.14407232275594483717 0.13602967806379817617 0.12842893712810554696 0.12124736560828353049 0.11446315948337337787 0.10805545176334585555 0.10200430897553180998 0.09629071965789659515 0.09089657668974737703 0.08580465495550360089 0.08099858555885020017 0.07646282757484357262 0.07218263813867475953 0.06814404151197717141 0.06433379763947866259 0.06073937060502077045 0.05734889730658276896 0.05415115660116320839 0.05113553911203494451 0.04829201784365744210 0.04561111971139730770 0.04308389806187973292 0.04070190623508329608 0.03845717219897348826 0.03634217427173291881 0.03434981793276392636 0.03247341371487966200 0.03070665616197620906 0.02904360382987691835 0.02747866030393675274 0.02600655620424996428 0.02462233214621023514 0.02332132262322983429 0.02209914077728192261 0.02095166402303338948 0.01987502049120570824 0.01886557625745077793 0.01791992332356162620 0.01703486831839406968 0.01620742188794377370 0.01543478874459269790 0.01471435834656809050 0.01404369618046907853 0.01342053562095490982 0.01284277034285463692 0.01230844726257340760 0.01181575998693618068 0.01136304274927835145 0.01094876481361528597 0.01057152532891847407 0.01023004861760767881 0.00992317988281476993 0.00964988132072019944 0.00940922862558868367 0.00920040787582343533 0.00902271279112687452 0.00887554235205145758 0.00875839877374717801 0.00867088582747088665 0.00861270750441178734 0.00858366701719848191 0.00858366613632144393 0.00861270485886467263 0.00867088140838079280 0.00875839256613275552 0.00887553433482457521 0.00902270293719920069 0.00920039615197154603 0.00940921499211599954 0.00964986573143866710 0.00992316228498324460 0.01023002895173708016 0.01057150352845703800 0.01094874080479368850 0.01136301645083159784 0.01181573130988711195 0.01230841611001787239 0.01284273660936530170 0.01342049919240140277 0.01404365693366660395 0.01471431614874618710 0.01543474345306050655 0.01620737334954713837 0.01703481636894099704 0.01791986778736598396 0.01886551694664451162 0.01987495720521426090 0.02095159654806277860 0.02209906888524793001 0.02332124607099028690 0.02462225067501377929 0.02600646953876517564 0.02747856815133953301 0.02904350587883131052 0.03070655208160855132 0.03247330315372276566 0.03434970051751973230 0.03634204960607845258 0.03845703986220194714 0.04070176578079343077 0.04308374901650202649 0.04561096157247868099 0.04829185007839575938 0.05113536115550210148 0.05415096785453488160 0.05734869713515500234 0.06073915833614496051 0.06433357256040828087 0.06814380286768118022 0.07218238512952279695 0.07646255935392809455 0.08099830122980322678 0.08580435356963900251 0.09089625724305827603 0.09629038108827425724 0.10200395015986463143 0.10805507151433857427 0.11446275654634296970 0.12124693865801172699 0.12842848476541990355 0.13602919881240960187 0.14407181505910693353 0.15257997843171222652 0.16157820864914573811 0.17109184416629674708 0.18114696118547435333 0.19177026207437053440 0.20298892649012356681 0.21483041735156083174 0.22732223254403105539 0.24049159193327229733 0.25436504798320214160 0.26896800714641899699 0.28432414841550956996 0.30045472526371519439 0.31737773803357238744 0.33510696613729573645 0.35365085380327843101 0.37301125021159953210 0.39318201540801400728 0.41414751795921911359 0.43588106921811753391 0.45834336204315095920 0.48148100769646207109 0.50522529102284163827 0.52949128696115788095 0.55417749553502204662 0.57916615123094650208 0.60432433968752918840 0.62950600534593448288 0.65455485773912414071 0.67930808721546442897 0.70360069596882734988 0.72727015588264865009 0.75016104121372662039 0.77212926772654033591 0.79304560694820303013 0.81279822859094297272 0.83129413877563362867 0.84845950382594570449 0.86423895760847280201 0.87859406966167763464 0.89150119541947059343 0.90294894043610440804 0.91293545480983762097 0.92146574145986703819 0.92854912177547677121 0.93419696185425116219 0.93842072706764478873 0.94123040467268848097 0.94228283427236592118 
0.93391447957646755995 0.93286240913543205799 0.93005505776542096719 0.92583884814133377006 0.92020854338616842050 0.91315878513492654278 0.90468545513922582479 0.89478732880805766925 0.88346797339844851393 0.87073782132922383781 0.85661632304468882104 0.84113405639718030748 0.82433464451722615607 0.80627631677981814740 0.78703294367709619728 0.76669439165866215546 0.74536608177266705511 0.72316769598001595654 0.70023105210867186976 0.67669725237380351501 0.65271328765499236901 0.62842833650042950744 0.60399002383090594215 0.57954089566065403183 0.55521532629626557664 0.53113701281176761704 0.50741714045403951694 0.48415323394653153599 0.46142865245174968791 0.43931264519769586130 0.41786086152087564827 0.39711620144463277704 0.37710989734775379745 0.35786272971754296002 0.33938629667050079775 0.32168427487030748502 0.30475362658828442086 0.28858572268306015296 0.27316736365966098887 0.25848169060462833357 0.24450898489205341590 0.23122736047637038048 0.21861335574877016619 0.20664243373924695568 0.19528940025299035277 0.18452874964309251560 0.17433494756946110726 0.16468265946345317374 0.15554693263231333944 0.14690333909239239318 0.13872808537664038653 0.13099809475376145151 0.12369106655202966039 0.11678551660558866843 0.11026080224236012306 0.10409713470625026055 0.09827558145016568325 0.09277806034234781229 0.08758732749150177632 0.08268696010985454592 0.07806133558949213125 0.07369560776272265912 0.06957568114272172366 0.06568818379738106117 0.06202043938729251416 0.05856043879595485002 0.05529681169741729185 0.05221879833542719673 0.04931622173006244836 0.04657946047965100256 0.04399942228542563782 0.04156751829482718819 0.03927563833173830510 0.03711612706043698751 0.03508176111192362612 0.03316572718766286343 0.03136160114438735214 0.02966332805345861523 0.02806520322251149224 0.02656185416087697426 0.02514822346649125961 0.02381955260865820101 0.02257136657858427320 0.02139945937951193144 0.02029988032593910141 0.01926892112198208551 0.01830310368844623170 0.01739916870889812728 0.01655406486585575543 0.01576493873829964976 0.01502912533333677914 0.01434413922547839171 0.01370766627861508269 0.01311755592642849244 0.01257181398833795427 0.01206859599983567399 0.01160620103694998129 0.01118306601572860437 0.01079776044934921408 0.01044898164632379611 0.01013555033487545387 0.00985640669954879201 0.00961060681756720214 0.00939731948343958123 0.00921582341175120057 0.00906550480921586299 0.00894585530772262771 0.00885647025217872752 0.00879704733747987966 0.00876738558992007366 0.00876738469018312205 0.00879704463531139069 0.00885646573849763197 0.00894584896720451717 0.00906549662041289395 0.00921581334697219035 0.00939730750866840658 0.00961059289228960445 0.00985639077665245722 0.01013553236052011641 0.01044896155962482531 0.01079773818235596483 0.01118304149313298357 0.01160617417577836097 0.01206856670924238983 0.01257178216925558534 0.01311752147121314493 0.01370762907071665371 0.01434409913906253831 0.01502908223290522205 0.01576489247812395966 0.01655401528943112321 0.01739911564856699844 0.01830304696479212456 0.01926886054321841346 0.02029981568727801111 0.02139939046254479837 0.02257129315045236506 0.02381947442119669578 0.02514814025542821962 0.02656176564506895765 0.02806510910309922835 0.02966322801260967701 0.03136149484434025414 0.03316561426969788506 0.03508164119504886269 0.03711599974022261605 0.03927550317889771936 0.04156737485386474695 0.04399927007323778394 0.04657929898382096034 0.04931605040722819577 0.05221861660955950946 0.05529661895811444072 0.05856023439639923556 0.06202022264204909430 0.06568795398048388190 0.06957543748540573336 0.07369534945111888558 0.07806106176207305847 0.08268666985498440702 0.08758701984495020909 0.09277773428432722902 0.09827523590260678343 0.10409676852989935281 0.11026041423390642304 0.11678510549461507129 0.12369063099800181593 0.13099763334313674346 0.13872759661981537427 0.14690282142083843642 0.15554638439582546550 0.16468207892768538247 0.17433433291354827332 0.18452809895803334861 0.19528871154022520162 0.20664170490981514927 0.21861258462367971767 0.23122654478759718799 0.24450812228482776689 0.25848077864107532609 0.27316639982460255709 0.28858470439166394872 0.30475255119609911958 0.32168313968620076970 0.33938509897279145466 0.35786146677382668635 0.37710856643840440228 0.39711479989094633503 0.41785938671750122442 0.43931109464945439225 0.46142702381486766505 0.48415152507362335665 0.50741534944205912705 0.53113513805192857919 0.55521336652404773560 0.57953885000398330796 0.60398789185439560878 0.62842611824296512602 0.65271098365860036328 0.67669486370164511069 0.70022858035057866655 0.72316514324472369601 0.74536345066689957406 0.76669168525445896556 0.78703016546891180205 0.80627347063427468044 0.82433173461827768946 0.84113108718949303189 0.85661329917848305637 0.87073474760857494381 0.88346485473527081034 0.89478417018315070663 0.90468226157016329303 0.91315556165180233883 0.92020529501472181355 0.92583557989269704702 0.93005177463197374887 0.93285911609099181341 0.93391118281780916011 
0.92694594284236098147 0.92589587362557179695 0.92309493403800568778 0.91889153179168681085 0.91328414066440655183 0.90627214773291275840 0.89785702909774056657 0.88804375880819574895 0.87684240100179833277 0.86426981774441857809 0.85035140605525416646 0.83512275911986066923 0.81863113163601952671 0.80093658115196864067 0.78211265987491618290 0.76224654785536416490 0.74143855019285220820 0.71980092692593533599 0.69745608044603613074 0.67453418461491110314 0.65117039349706695717 0.62750180709612024543 0.60366439030641760866 0.57979003693880870607 0.55600394505734285211 0.53242242857371557818 0.50915124074893847173 0.48628443573271673550 0.46390375086257873427 0.44207845915407828485 0.42086561977554226566 0.40031064382453962480 0.38044809156470793532 0.36130262296154347368 0.34289003335349677037 0.32521831819482982517 0.30828872330671219792 0.29209674880815938991 0.27663308518019236182 0.26188446843842361211 0.24783444811435240140 0.23446406680251996590 0.22175245364163376216 0.20967733651689468566 0.19821547924879889813 0.18734305080009616695 0.17703593377935922248 0.16726997940717525104 0.15802121575893890437 0.14926601560464436425 0.14098122959654957320 0.13314428995827354285 0.12573328924045834576 0.11872703814465146444 0.11210510589429567574 0.10584784615692677257 0.09993641109419471036 0.09435275573797641258 0.08907963455826783949 0.08410059179941420382 0.07939994691060436871 0.07496277618012525679 0.07077489149873605889 0.06682281701999137624 0.06309376435084668167 0.05957560679259343850 0.05625685305714722695 0.05312662080213081950 0.05017461026154079740 0.04739107819175858438 0.04476681230532464362 0.04229310632698490835 0.03996173577269890309 0.03776493452640306003 0.03569537226681740449 0.03374613277947746681 0.03191069317448835818 0.03018290401710199689 0.02855697037169702135 0.02702743375018523686 0.02558915495037283883 0.02423729776640071165 0.02296731354886172305 0.02177492659037771894 0.02065612031099006707 0.01960712421611221501 0.01862440159931311179 0.01770463796292642833 0.01684473012833476169 0.01604177600947664928 0.01529306502297100856 0.01459606910936939173 0.01394843434157855278 0.01334797309593960257 0.01279265676448759770 0.01228060898711857973 0.01181009938295063399 0.01137953776301992015 0.01098746880643597379 0.01063256718351279773 0.01031363311087440948 0.01002958832508227260 0.00977947246167842899 0.00956243982850657481 0.00937775656322248352 0.00922479816539478747 0.00910304739573208899 0.00901209253599821736 0.00895162600335397407 0.00892144331482713770 0.00892144239930448002 0.00895162325373177747 0.00901208794302221783 0.00910304094380476325 0.00922478983269858777 0.00937774632164656285 0.00956242764337367213 0.00977945829169823977 0.01002957212240640494 0.01031361482070669577 0.01063254674391611587 0.01098744614825730714 0.01137951280960058931 0.01181007204989314996 0.01228057918197855702 0.01279262438649064748 0.01334793803554334968 0.01394839648024115419 0.01459602831904827092 0.01529302116569652981 0.01604172893701405478 0.01684467968148306571 0.01770458397111041027 0.01862434387999212237 0.01960706257417565990 0.02065605453815955173 0.02177485646440435740 0.02296723883282669743 0.02423721820783764080 0.02558907028047674448 0.02702734368301984436 0.02855687460325218030 0.03018280222416791503 0.03191058501357646460 0.03374601788571796046 0.03569525025276520935 0.03776480498087375626 0.03996159825923661923 0.04229296038253005374 0.04476665743875340997 0.04739091388229588198 0.05017443595709492055 0.05312643591743493321 0.05625665697209403238 0.05957539885021845283 0.06309354385518661790 0.06682258323404410838 0.07077464364227903371 0.07496251342752724423 0.07939966838822587469 0.08410029658307449640 0.08907932167087018183 0.09435242414675859557 0.09993605970791796800 0.10584747382316295194 0.11210471139670441509 0.11872662020012247908 0.12573284649626370602 0.13314382098938148946 0.14098073290292501003 0.14926548960864594040 0.15802065880306248591 0.16726938975212712890 0.17703530960216595780 0.18734239019297049822 0.19821478021863181418 0.20967659698521046163 0.22175167144582563772 0.23446323969788684938 0.24783357377736126015 0.26188354447164552408 0.27663210911923197255 0.29209571813046786293 0.30828763544277326680 0.32521717054223020504 0.34288882329389258619 0.36130134788092238551 0.38044674887719676093 0.40030923099986237546 0.42086413437045000485 0.44207689884738610164 0.46390211349324028678 0.48628271934106126473 0.50914944361979797005 0.53242054928041460116 0.55600198250526200461 0.57978799040653672403 0.60366225948312979277 0.62749959211295003314 0.65116809495067207170 0.67453180358193864929 0.69745361848712028596 0.71979838607878932066 0.74143593295469356619 0.76224385715544629161 0.78210989903871486195 0.80093375385899889807 0.81862824187368676832 0.83511981113527000709 0.85034840430738056760 0.86426676685886683060 0.87683930572988910690 0.88804062399104988224 0.89785385963587971414 0.90626894856246509313 0.91328091673890643420 0.91888828806984657049 0.92309167547655224251 0.92589260517576943421 0.92694267068544178301 
0.92137766503781470817 0.92033026873444279126 0.91753727296928655477 0.91334820432286467629 0.90776433974699810570 0.90078863603471392985 0.89242675471057131276 0.88268827632526636329 0.87158805405602723937 0.85914764259140130598 0.84539672431221180027 0.83037444239104529764 0.81413054175486276876 0.79672621631700080158 0.77823456681533897950 0.75874058969506608108 0.73834064421742562345 0.71714138108477376576 0.69525815813459956871 0.67281301214272781763 0.64993229462221080439 0.62674410808059688449 0.60337569335987550900 0.57995091673089693707 0.55658798842057488621 0.53339751567669346777 0.51048095823536199234 0.48792951737281153868 0.46582345611173359146 0.44423182078058953692 0.42321251460260222998 0.40281266251331215855 0.38306920212502149070 0.36400963721032297826 0.34565289558706968620 0.32801024124880950872 0.31108619963554851040 0.29487946406268283894 0.27938375981454210972 0.26458864985454799701 0.25048027232449920909 0.23704200497777994094 0.22425505549832691621 0.21209897943783251328 0.20055212942524436315 0.18959204052914402361 0.17919575734076098605 0.16934010862698967159 0.16000193539156937206 0.15115827797073322358 0.14278652744663999918 0.13486454624219490483 0.12737076230685207001 0.12028424083826316782 0.11358473703322768955 0.10725273293294312893 0.10126946103174661040 0.09561691695717855488 0.09027786320414898924 0.08523582561893006115 0.08047508407340253633 0.07598065854838798039 0.07173829165206258018 0.06773442843302168725 0.06395619420349607509 0.06039137096645497138 0.05702837293642737393 0.05385622155436808889 0.05086452032232124942 0.04804342972055786198 0.04538364241707615321 0.04287635893500563178 0.04051326390574927494 0.03828650300574887311 0.03618866064935222226 0.03421273848900119319 0.03235213475699327823 0.03060062446868405672 0.02895234049701600476 0.02740175551780743568 0.02594366481841747785 0.02457316995775338242 0.02328566326008418841 0.02207681312216047687 0.02094255011157786228 0.01987905383208365961 0.01888274052972760408 0.01795025141507644584 0.01707844167505689903 0.01626437014836112915 0.01550528963967123808 0.01479863784754287259 0.01414202888240345679 0.01353324535116384730 0.01297023098663085960 0.01245108380123371994 0.01197404974463411875 0.01153751684691450841 0.01114000982993856859 0.01078018517043033420 0.01045682660003044440 0.01016884102821413727 0.00991525487546440765 0.00969521080571911220 0.00950796484734062197 0.00935288389336541570 0.00922944357378940872 0.00913722649279469223 0.00907592082505237485 0.00904531926673168840 0.00904531833848087885 0.00907591803723573065 0.00913722183606302529 0.00922943703231537960 0.00935287544498009105 0.00950795446355179319 0.00969519845139321657 0.00991524050873160423 0.01016882460058821103 0.01045680805598581120 0.01078016444710561128 0.01113998685718986525 0.01153749154709227120 0.01197402203218345118 0.01245105358237963422 0.01297019815921007790 0.01353320980419014941 0.01414199049566300381 0.01479859649115122799 0.01550524517382523282 0.01626432242281594664 0.01707839052836501725 0.01795019667431452248 0.01888268200986864542 0.01987899133535420138 0.02094248342680016250 0.02207674202410470077 0.02328558750857578907 0.02457308929681711884 0.02594357897560795045 0.02740166420335643505 0.02895224340283997222 0.03060052126715839815 0.03235202510001145004 0.03421262200682895216 0.03618853694939860866 0.03828637167132387109 0.04051312449464328225 0.04287621097812888138 0.04538348541693160154 0.04804326314963247579 0.05086434362151559530 0.05385603413105954917 0.05702817416264993611 0.06039116017715728812 0.06395597069429992398 0.06773419145814696396 0.07173804042219567023 0.07598039222846020291 0.08047480178019372765 0.08523552641832077281 0.09027754610876903563 0.09561658092393066077 0.10126910495906360499 0.10725235565806678917 0.11358433732964912100 0.12028381741293503460 0.12737031379758401162 0.13486407121517385299 0.14278602439383725198 0.15115774530777115192 0.16000137145574300224 0.16933951167563632279 0.17919512554993799469 0.18959137199301756560 0.20055142215604948586 0.21209823136656758003 0.22425426447663043827 0.23704116878082159836 0.25047938865505658956 0.26458771634892519486 0.27938277405020028876 0.29487842356808402489 0.31108510190228255698 0.32800908374614912155 0.34565167577962463419 0.36400835257874353257 0.38306785018957789646 0.40281124086082475966 0.42321102091706697124 0.44423025287642636805 0.46582181196957950231 0.48792779517758677610 0.51047915641574515000 0.53339563294465153209 0.55658602380998234427 0.57994886963375513744 0.60337356355865179314 0.62674189577502148474 0.64993000044918591840 0.67281063718835298904 0.69525570393720093065 0.71713884962864571371 0.73833803791761876134 0.75873791137386370487 0.77823181967150656391 0.79672340388932916255 0.81412766788220203296 0.83037151117054230909 0.84539374005688650016 0.85914460978961582072 0.87158497733438111688 0.88268516041526556837 0.89242360441984724950 0.90078545622327854669 0.90776113530859492418 0.91334498017123855185 0.91753403402862132587 0.92032701993341781144 0.92137441253908103356 
0.91720591735895640184 0.91616113206453353435 0.91337568478182307175 0.90919967278349056450 0.90363637796596729679 0.89669130194836021985 0.88837307738448445527 0.87869453772611461062 0.86767389630564295544 0.85533597425317742236 0.84171340621142287652 0.82684774437714270157 0.81079037667514564092 0.79360317554604598023 0.77535880137448942584 0.75614059989206894308 0.73604205589702043078 0.71516579506111788156 0.69362215886486056071 0.67152741119917314094 0.64900166476840159824 0.62616663724409105107 0.60314335832155063777 0.58004994820426869495 0.55699957621734963453 0.53409868747717803572 0.51144555914296452315 0.48912921941151044081 0.46722873543108445205 0.44581285325400066277 0.42493995534086170807 0.40465828950102533668 0.38500641721192940814 0.36601382816751737437 0.34770167053546296998 0.33008355157780666644 0.31316636992408275475 0.29695114799252797511 0.28143384016077854781 0.26660609884081365450 0.25245598635132981968 0.23896862528572704321 0.22612678393599483506 0.21391139631081745875 0.20230201848515538821 0.19127722455045792493 0.18081494642762097058 0.17089276236847639190 0.16148813920955573664 0.15257863344017241758 0.14414205597715556983 0.13615660525703066064 0.12860097290642857892 0.12145442586832144727 0.11469686846742876973 0.10830888750982148316 0.10227178314269669279 0.09656758785482555396 0.09117907568224281611 0.08608976339887108864 0.08128390521574768712 0.07674648228780833747 0.07246318812798802078 0.06842041085660666155 0.06460521306369426675 0.06100530993323971529 0.05760904616771256315 0.05440537215667284876 0.05138381975286820946 0.04853447795097554085 0.04584796870738983010 0.04331542309027880400 0.04092845790955035312 0.03867915294147095118 0.03656002883583808760 0.03456402577025508016 0.03268448289577285948 0.03091511860356499497 0.02925001162987550529 0.02768358300551443385 0.02621057884764299573 0.02482605398619774917 0.02352535641163777669 0.02230411252652220178 0.02115821318113386695 0.02008380047092361842 0.01907725527236725505 0.01813518549267145730 0.01725441500849855814 0.01643197326923973023 0.01566508553973000595 0.01495116375869076641 0.01428779798942514390 0.01367274843970811560 0.01310393802960496679 0.01257944548650136163 0.01209749894741096732 0.01165647005010206350 0.01125486849597678862 0.01089133706829614745 0.01056464709071613939 0.01027369431223945639 0.01001749520616601608 0.00979518367162146575 0.00960600812705880713 0.00944932898687689260 0.00932461651329541397 0.00923144903641870407 0.00916951153725586998 0.00913859458850807549 0.00913859365069824570 0.00916950872074384638 0.00923144433165878908 0.00932460990432371073 0.00944932045138124899 0.00960599763617897562 0.00979517118987416335 0.01001748069131169760 0.01027367771522902373 0.01056462835543614531 0.01089131613128235809 0.01125484528637421544 0.01165644448944014311 0.01209747094928048661 0.01257941495619807615 0.01310390486381152186 0.01367271252630752887 0.01428775920701619295 0.01495112197608006177 0.01566504061567552952 0.01643192505196955366 0.01725436333488317153 0.01813513018798063037 0.01907719614976877143 0.02008373733060231370 0.02115814580976371762 0.02230404069655522736 0.02352527988044805785 0.02482597249525875238 0.02621049212179149546 0.02768349075207621190 0.02924991353755956869 0.03091501434149268590 0.03268437211246200125 0.03456390809227938288 0.03655990386665475267 0.03867902026027325579 0.04092831706992205998 0.04331527361853049207 0.04584781010116001365 0.04853430967780847372 0.05138364124830208102 0.05440518282256778804 0.05760884537031552011 0.06100509700140921421 0.06460498728672214863 0.06842017148210977062 0.07246293435991146836 0.07674621328404074294 0.08128362008571810016 0.08608946120113092348 0.09117875542195785776 0.09656724848114972559 0.10227142354635065935 0.10830850652041479343 0.11469646485091522514 0.12145399832437120402 0.12860052006596012220 0.13615612567982104952 0.14414154814949231564 0.15257809577291503444 0.16148757003645874963 0.17089215994472717330 0.18081430892899874596 0.19127655007309063429 0.20230130504589105556 0.21391064184839325701 0.22612598631338853838 0.23896778229369086688 0.25245509571311164354 0.26660515821878172371 0.28143284716453498273 0.29695010018945533492 0.31316526485210216535 0.33008238676046741666 0.34770044349974493780 0.36601253646477260872 0.38500505844154320201 0.40465686133678513414 0.42493845556059672841 0.44581127977168955034 0.46722708633103626763 0.48912749298400615139 0.51144375392089269639 0.53409680227247402495 0.55699761015625570693 0.58004790075986467635 0.60314122934273906029 0.62616442697922325422 0.64899937388269546279 0.67152504078514974051 0.69361971044469816761 0.71516327058093631663 0.73603945771328393999 0.75613793075087920581 0.77535606438409088170 0.79360037414462092364 0.81078751459526499090 0.82684482560781735749 0.84171043495999631201 0.85533295490833416430 0.86767083340275252823 0.87869143591577603125 0.88836994140497416161 0.89668813660219925943 0.90363318810094583888 0.90919646327789171991 0.91337246053328213780 0.91615789798224755991 0.91720267958813472831 
0.91442709997426652180 0.91338433723573309031 0.91060466131018147351 0.90643842406339047990 0.90089019738497033707 0.89396711640829518153 0.88567971515293830720 0.87604290088899139377 0.86507701918722257339 0.85280895190424921282 0.83927318190313626722 0.82451275223096365252 0.80858004502250113710 0.79153730781735154309 0.77345686324456375260 0.75442095260173980265 0.73452118441740266164 0.71385758439792001973 0.69253727106460161167 0.67067280902074921656 0.64838031600810808186 0.62577741780580176112 0.60298115447783406928 0.58010594154726091709 0.55726168076756343872 0.53455209887176780015 0.51207337144782760774 0.48991306569914794267 0.46814941294702649977 0.44685090146331041261 0.42607616400585190952 0.40587412293805136265 0.38628434905417674550 0.36733758771232416507 0.34905640680948812893 0.33145592460295469905 0.31454458049043121370 0.29832491782253778290 0.28279435399526708927 0.26794591899661157619 0.25376894895417279052 0.24024972587784354516 0.22737205864909793007 0.21511780338433372783 0.20346732365415509669 0.19239989275989799467 0.18189404145072862740 0.17192785520973585811 0.16247922563806804774 0.15352606060320184156 0.14504645776476254859 0.13701884590238355699 0.12942209819353012179 0.12223562126116860327 0.11543942345825453089 0.10901416549614073581 0.10294119617444974502 0.09720257563727741079 0.09178108827124886737 0.08666024707853714482 0.08182429110284550333 0.07725817725904970956 0.07294756771540455986 0.06887881380168936474 0.06503893726149789778 0.06141560953514035859 0.05799712964447700791 0.05477240115176584823 0.05173090858149320681 0.04886269362308626185 0.04615833137114222495 0.04360890680920603835 0.04120599170079231044 0.03894162201463990947 0.03680827598220748342 0.03479885286051143112 0.03290665245235135927 0.03112535541983763032 0.02944900441339326491 0.02787198602677842807 0.02638901358043566070 0.02499511072773685783 0.02368559587377028208 0.02245606739119332396 0.02130238961543517995 0.02022067959808970805 0.01920729459622960711 0.01825882027474357017 0.01737205959706611402 0.01654402238041252637 0.01577191549130163573 0.01505313365809501924 0.01438525087690156745 0.01376601238853858433 0.01319332720551624760 0.01266526116780908318 0.01218003050838634138 0.01173599591003271492 0.01133165703556371362 0.01096564751613460231 0.01063673038234513868 0.01034379392387152485 0.01008584796540534789 0.00986202054754858892 0.00967155500233296550 0.00951380741377461092 0.00938824445602004509 0.00929444160239212280 0.00923208169905764819 0.00920095389932484853 0.00920095295513512212 0.00923207886331434135 0.00929443686547959391 0.00938823780195108260 0.00951379882007385991 0.00967154443990869694 0.00986200798059944095 0.01008583335143697912 0.01034377721359169833 0.01063671151921075086 0.01096562643624676703 0.01133163366760947532 0.01173597017502026052 0.01218000231928029198 0.01266523042922740316 0.01319329381353873121 0.01376597623024056194 0.01438521182997254400 0.01505309159058221269 0.01577187026095883127 0.01654397383430705748 0.01737200757112755678 0.01825876459308928279 0.01920723507066346425 0.02022061602745761633 0.02130232178503554952 0.02245599507188278388 0.02368551882132086117 0.02499502868197167604 0.02638892626430633381 0.02787189314563398579 0.02944890565385771541 0.03112525044885405823 0.03290654091605449416 0.03479873438308522804 0.03680815016458782729 0.03894148843325895282 0.04120584990629116984 0.04360875632484773057 0.04615817169140945531 0.04886252421217429642 0.05173072887138474574 0.05477221054056569116 0.05799692749462015406 0.06141539517140692794 0.06503870996899974166 0.06887857282372844558 0.07294731225130635099 0.07725790646200825229 0.08182400407751699856 0.08665994287854861255 0.09178076589677341968 0.09720223403240968452 0.10294083422479616274 0.10901378202628986269 0.11543901722918747943 0.12223519096774770887 0.12942164246214249435 0.13701836328863126191 0.14504594675130433323 0.15352551959791960190 0.16247865297245644989 0.17192724913775658813 0.18189340014820254421 0.19239921432453177541 0.20346660610609579312 0.21511704466773251543 0.22737125663485457938 0.24024887836744335257 0.25376805368491239800 0.26794497364846348031 0.28279335619964096615 0.29832386517313014274 0.31454347055626163954 0.33145475494388010329 0.34905517499414506766 0.36733629133912704123 0.38628298577500386202 0.40587269048411256378 0.42607466021682860458 0.44684932431868884528 0.46814776059888818516 0.48991133650651386144 0.51207156401130216050 0.53455021206807951106 0.55725971378274674617 0.58010389390673877674 0.60297902607316655743 0.62577520891642868239 0.64837802731726457139 0.67067044162489652948 0.69253482647546216189 0.71385506453710245722 0.73451859160378718538 0.75441828953230904986 0.77345413296929876878 0.79153451370977456758 0.80857719074645062474 0.82450984170545804641 0.83927021926692157994 0.85280594148098520790 0.86507396545251458164 0.87603980844009621265 0.88567658868208942735 0.89396396067959305043 0.90088701721509312215 0.90643522430610845575 0.91060144684437194229 0.91338111295670409984 0.91442387201406938324 
0.91303843966579645297 0.91199677139312429475 0.90922019915944951585 0.90505916477502612594 0.89951887110222839006 0.89260725114680528058 0.88433576592983897946 0.87472033148967676119 0.86378232765012996630 0.85154963227340396692 0.83805761726586269766 0.82335003762115777093 0.80747974336663697059 0.79050914745621536639 0.77251039118460762545 0.75356516285310704006 0.73376414477307028150 0.71320608704855792404 0.69199653197467347887 0.67024623781096082098 0.64806937243748974353 0.62558156349334037571 0.60289790023681621989 0.58013098273930419069 0.55738910643372219234 0.53477465579431560094 0.51238276207751343172 0.49030025899040707849 0.46860494919459316776 0.44736517564636257838 0.42663967628112753339 0.40647768919121474163 0.38691926835447532085 0.36799576681800449940 0.34973044438722400429 0.33213915953411277115 0.31523110961210631942 0.29900958881188488547 0.28347273900117375689 0.26861427419625938384 0.25442416459091288239 0.24088927062237308618 0.22799392139826291093 0.21572043492325110314 0.20404957998717998535 0.19296098138421702295 0.18243347140555310482 0.17244539138166703474 0.16297484752983537604 0.15399992556981434433 0.14549886857629923398 0.13745022239423754229 0.12983295270408978794 0.12262653752452168376 0.11581103860827668406 0.10936715484205716820 0.10327626042172077803 0.09752043024864542886 0.09208245468700804182 0.08694584554119977327 0.08209483485803081848 0.07751436793000721082 0.07319009167289447504 0.06910833937333826782 0.06525611264543096368 0.06162106130131017601 0.05819146172337585909 0.05495619422442699076 0.05190471979820254766 0.04902705658871076011 0.04631375634482681747 0.04375588107463412868 0.04134498006987619156 0.03907306743413552219 0.03693260021783717484 0.03491645723717184957 0.03301791863320024945 0.03123064621004423280 0.02954866457706484262 0.02796634310780365951 0.02647837871962099854 0.02507977947063033675 0.02376584896445987916 0.02253217154897568797 0.02137459829137378087 0.02028923370973712004 0.01927242323969458049 0.01832074141306039294 0.01743098072469306814 0.01660014116399599615 0.01582542038694567665 0.01510420450550942206 0.01443405947148423962 0.01381272303204839069 0.01323809723612234812 0.01270824147080240607 0.01222136600842249621 0.01177582604612203987 0.01137011621998751387 0.01100286557830010281 0.01067283299875820823 0.01037890303553612448 0.01012008218390536562 0.00989549555079127785 0.00970438392097650038 0.00954610120980858845 0.00942011229465133937 0.00932599121809540854 0.00926341975722611011 0.00923218635459854831 0.00923218540722636760 0.00926341691187715366 0.00932598646509241735 0.00942010561797546053 0.00954609258691618834 0.00970437332270257524 0.00989548294121456173 0.01012006752034666501 0.01037888626849836626 0.01067281407152009809 0.01100284442683618913 0.01137009277277167829 0.01177580022382773706 0.01222133772366129634 0.01270821062789917466 0.01323806373081715115 0.01381268675108182631 0.01443402029216112048 0.01510416229529909504 0.01582537500313896395 0.01660009245323057492 0.01743092852230232470 0.01832068554254717707 0.01927236351228323041 0.02028916992360907390 0.02137453023107971362 0.02253209898466779215 0.02376577165098259226 0.02507969714692415142 0.02647829110785981932 0.02796624991229734736 0.02954856548336493027 0.03123054088398302675 0.03301780671983500781 0.03491633835944085718 0.03693247397526910891 0.03907293340183359831 0.04134483779713093998 0.04375573008320809976 0.04631359612754404331 0.04902688660805454290 0.05190453948440532095 0.05495600297374003684 0.05819125889629572779 0.06162084622057695249 0.06525588459404152442 0.06910809759247793504 0.07318983535963052844 0.07751409623515059799 0.08209454688382133991 0.08694554033885137923 0.09208213125419750789 0.09752008752691609939 0.10327589729415276310 0.10936677013073603515 0.11581063107171385429 0.12262610585522470963 0.12983249552623421508 0.13744973826135375994 0.14549835596920579484 0.15399938289498260602 0.16297427311772583192 0.17244478348564351577 0.18243282820150308332 0.19296030097070149267 0.20404886038614955535 0.21571967408163639224 0.22799311719092718587 0.24088842085628558998 0.25442326701053286087 0.26861332649047386933 0.28347173881244858151 0.29900853374720592903 0.31522999725602407484 0.33213798746457301458 0.34972921019379155094 0.36799446812268654661 0.38691790283516269700 0.40647625460776104500 0.42663817050397123687 0.44736359668733571837 0.46860329523937038765 0.49029852843187227140 0.51238095354968760109 0.53477276820587504869 0.55738713899989800193 0.58012893501112883232 0.60289577212679301699 0.62557935529609032255 0.64806708484500930023 0.67024387192167633742 0.69199408929512729038 0.71320356948821939103 0.73376155463242997978 0.75356250280527670160 0.77250766425108774449 0.79050635697870796914 0.80747689297528491004 0.82334713120066516101 0.83805465892124098026 0.85154662629614852332 0.86377927848622104712 0.87471724371000614262 0.88433264420370094605 0.89260410021900904454 0.89951569577372736397 0.90505596988707548434 0.90921698958139196556 0.91199355201273069049 0.91303521660794384474 


==> PICTURE/het/slice/test/1/P-estimate2.txt <==
0.99073284778852699350 0.97222550354006886941 0.95379875287980464549 0.93550537179800508092 0.91739671878350770307 0.89952219291282986546 0.88192871888723500806 0.86466026885944757829 0.84775743168531014771 0.83125704046251558399 0.81519186863928894127 0.79959040346135590305 0.78447670308999750688 0.76987034053225367192 0.75578643386864974296 0.74223575851402201486 0.72922493378594721580 0.71675667321423752743 0.70483008603479579968 0.69344101627752374739 0.68258240582829055043 0.67224466813309624591 0.66241606182648149481 0.65308305335242866629 0.64423066153982122550 0.63584277803152833286 0.62790245971741975861 0.62039219097337683362 0.61329411494095653623 0.60659023422946212190 0.60026258229029805236 0.59429336732702620072 0.58866509099808916883 0.58336064438153623080 0.57836338374089557579 0.57365718859420311571 0.56922650447519096417 0.56505637261258978565 0.56113244856106692104 0.55744101161136305755 0.55396896650249893845 0.55070383947474299546 0.54763376824347931304 0.54474748927712313140 0.54203432142971874619 0.53948414746177586476 0.53708739394446647353 0.53483501007063349864 0.53271844580272431635 0.53072962970776837999 0.52886094676145023463 0.52710521634580231876 0.52545567061670683806 0.52390593337704105537 0.52244999955779913847 0.52108221538188548294 0.51979725926260644808 0.51859012347043365043 0.51745609658668434427 0.51639074675080964827 0.51538990598247846897 0.51444965394715791440 0.51356630499592992312 0.51273639360329292813 0.51195666161740716049 0.51122404600303539279 0.51053566725194210463 0.50988881843246702807 0.50928095484954882810 0.50870968428642771020 0.50817275779950632497 0.50766806103833295172 0.50719360606333019348 0.50674752363468900107 0.50632805594672880556 0.50593354978297988556 0.50556245006823041788 0.50521329379479584798 0.50488470430127674327 0.50457538588308548100 0.50428411847710974403 0.50400975392451896617 0.50375120974830622789 0.50350746614158004011 0.50327756162615577828 0.50306058927215357990 0.50285569313045519468 0.50266206486435549561 0.50247894056745967539 0.50230559775555028157 0.50214135252078939686 0.50198555683721957088 0.50183759600709154647 0.50169688623807495720 0.50156287234190133351 0.50143502554544894245 0.50131284140570864238 0.50119583782046317477 0.50108355312688435124 0.50097554428058399534 0.50087138512562534576 0.50077066464799724343 0.50067298544447758069 0.50057796209963345557 0.50048521967768899721 0.50039439224317772137 0.50030512141706406926 0.50021705496264456947 0.50012984539566007758 0.50004314861313925444 0.49995662253556977239 0.49986992575704669584 0.49978271619807473902 0.49969464975571675769 0.49960537894576401152 0.49951455153157875433 0.49942180913420430866 0.49932678581826561715 0.49922910664808728409 0.49912838620834271142 0.49902422724938205745 0.49891621838907151965 0.49880393368619169170 0.49868693009652986792 0.49856474595739963540 0.49843689916670280704 0.49830288528153526828 0.49816217552887470665 0.49801421472055212858 0.49785841906434447068 0.49769417386262082559 0.49752083108955785784 0.49733770683747091645 0.49714407862231746460 0.49693918253790153594 0.49672221024774299014 0.49649230580297548654 0.49624856227400093722 0.49599001818294824462 0.49571565372327153209 0.49542438648630743314 0.49511506819756984088 0.49478647884283472047 0.49443732271807538936 0.49406622316249054760 0.49367171716903573975 0.49325224966318231834 0.49280616742918864626 0.49233171266215031148 0.49182701612308543648 0.49129008987329780833 0.49071881956327390029 0.49011095625041489754 0.48946410771902448822 0.48877572927517332069 0.48804311398840483083 0.48726338235176469560 0.48643347133137798677 0.48555012277685394295 0.48460987116423120957 0.48360903077200279032 0.48254368144564735443 0.48140965510242433867 0.48020251988389273112 0.47891756437360177845 0.47754978084438604036 0.47609384771205603970 0.47454411120216766218 0.47289456624852516109 0.47113883665698319536 0.46927015458657866942 0.46728133942268623713 0.46516477614452916844 0.46291239332288208752 0.46051564092415492313 0.45796546814537786307 0.45525230156214419042 0.45236602393962749291 0.44929595413678419247 0.44603082862719684032 0.44255878508421070405 0.43886734983543390642 0.43494342759190912640 0.43077329765069460876 0.42634261557305985768 0.42163642259461991957 0.41663916425626462692 0.41133472008344812432 0.40570644634735825163 0.39973723413391909487 0.39340958510962836803 0.38670570748623928070 0.37960763472343017622 0.37209736943879384574 0.36415705478211485291 0.35576917513734662712 0.34691678740216996824 0.33758378322688264994 0.32775518144728088554 0.31741744851359443569 0.30655884314498194065 0.29516977860178794657 0.28324319688407018081 0.27077494202363516784 0.25776412325677783288 0.24421345411203812525 0.23012955390391878763 0.21552319804226799382 0.20040950460062481597 0.18480804657699487215 0.16874288212156177136 0.15224249846691964572 0.13533966904619232352 0.11807122694010693809 0.10047776098581476245 0.08260324331579514678 0.06449459860971019920 0.04620122592133928119 0.02777448371588215476 0.00926714795932101140 
0.99070588761403910461 0.97214490995187496925 0.95366538330133987511 0.93532064373070300523 0.91716259163968849588 0.89924114106774710731 0.88160369488942780247 0.86429465600579746809 0.84735498573396694777 0.83082182106294755197 0.81472816199399489268 0.79910263865478181611 0.78396936527638305670 0.76934788463811398795 0.75525320255967354210 0.74169590788746919685 0.72868236962958143899 0.71621499982196934475 0.70429256861262634626 0.69291055703464787818 0.68206153302793282034 0.67173553674451691453 0.66192046399391968325 0.65260243669098316754 0.64376615323550667735 0.63539521283734412549 0.62747241014735433140 0.61997999826175442806 0.61289991962003065318 0.60621400545713166608 0.59990414531440594548 0.59395242869269160302 0.58834126128570496395 0.58305345840562405879 0.57807231824694749189 0.57338167756652280715 0.56896595221877954707 0.56481016480151158277 0.56089996145924803095 0.55722161967362426882 0.55376204855777511060 0.55050878367825073489 0.54744997597857181226 0.54457437815817144600 0.54187132755025724240 0.53933072701114248559 0.53694302430099027923 0.53469919046470959501 0.53259069762977118145 0.53060949655913081102 0.52874799423078000515 0.52699903165924966153 0.52535586212727725108 0.52381212995661730059 0.52236184991447098813 0.52099938732525052920 0.51971943893549987781 0.51851701456201038098 0.51738741953880995617 0.51632623796725496401 0.51532931704733631051 0.51439275086306524010 0.51351286743733903783 0.51268621419654170079 0.51190954524589338259 0.51117980913975680224 0.51049413732032400404 0.50984983319591026252 0.50924436182975185705 0.50867534021022797752 0.50814052807375875709 0.50763781925216233670 0.50716523351696862765 0.50672090889400789315 0.50630309442251753005 0.50591014333397998914 0.50554050662691540907 0.50519272701488082689 0.50486543322594878980 0.50455733463296503771 0.50426721595745060966 0.50399393354814103763 0.50373640917881989942 0.50349362705027789211 0.50326462946473360383 0.50304851305984998877 0.50284442525485661957 0.50265156089515183879 0.50246915908247313798 0.50229650017840166143 0.50213290296959844916 0.50197772198377788033 0.50183034494598033337 0.50169019036523221367 0.50155670524218010087 0.50142936288873696249 0.50130766085121347686 0.50119111892879675274 0.50107927727960555053 0.50097169460689361387 0.50086794643578580466 0.50076762337388891488 0.50067032958580226509 0.50057568117673389985 0.50048330469025559264 0.50039283563478020866 0.50030391704537002795 0.50021619807520956158 0.50012933261119651984 0.50004297790818796887 0.49995679323652347792 0.49987043853749529854 0.49978357308146081905 0.49969585412331174457 0.49960693554999668908 0.49951646651476788730 0.49942409005276861000 0.49932944167250531420 0.49923214791765341269 0.49913182489353175031 0.49902807691858247496 0.49892049423164103183 0.49880865257297368753 0.49869211064599827665 0.49857040860896612022 0.49844306626117351744 0.49830958114902862421 0.49816942658453655657 0.49802204956843748596 0.49786686860986051339 0.49770327143396020375 0.49753061256858188699 0.49734821080053753795 0.49715534649157999691 0.49695125874364443064 0.49673514240235194794 0.49650614488718247674 0.49626336283607935806 0.49600583855157193147 0.49573255623479522969 0.49544243772762064371 0.49513433926356736903 0.49480704561285937526 0.49445926614890051143 0.49408962960036062473 0.49369667868143435330 0.49327886439132268004 0.49283453996223330895 0.49236195443417690720 0.49185924583380818964 0.49132443393353425476 0.49075541256610866192 0.49014994146894613758 0.48950563763148557950 0.48881996611809047648 0.48809023033827636517 0.48731356173551138022 0.48648690886551548829 0.48560702583495263251 0.48467046007174202638 0.48367353952654146276 0.48261235846251482329 0.48148276397773281943 0.48028034017565240932 0.47900039239252634182 0.47763793044750052497 0.47618765108961441657 0.47464391964592184125 0.47300075088642473675 0.47125178913584564455 0.46939028768006679782 0.46740908753695070699 0.46530059568801895864 0.46305676289996233752 0.46066906130420481880 0.45812846194983447567 0.45542541260142732629 0.45254981611995387381 0.44949100984352824417 0.44623774647674657734 0.44277817692091131496 0.43909983683018183331 0.43518963528959908604 0.43103384978711484221 0.42661812647386510022 0.42192748795453510757 0.41694635009072567033 0.41165854964672160543 0.40604738482470748018 0.40009567094477088700 0.39378581370872678402 0.38709990262565946439 0.38001982724525745772 0.37252741881083673015 0.36460461977020408586 0.35623368322775528227 0.34739740384228040559 0.33807938083119731809 0.32826431260136534895 0.31793832107403402487 0.30708930214346752408 0.29570729577631182927 0.28378487002678753903 0.27131750593005748984 0.25830397363466017779 0.24474668517541781076 0.23065200955745024380 0.21603053562226035011 0.20089726918261160971 0.18527175300879811237 0.16917810132077074070 0.15264494423300478676 0.13570528173155049778 0.11839625078831370053 0.10075881270154227187 0.08283737035186047870 0.06467932659199615575 0.04633459543842548267 0.02785507726698616821 0.00929410812140187004 
0.99065168032979289414 0.97198286535205291603 0.95339722664297699151 0.93494922818377812490 0.91669186297679638997 0.89867608482904259848 0.88095026359693129336 0.86355967454034798791 0.84654603418181317842 0.82994709606131322754 0.81379631961896115033 0.79812262388739441121 0.78295023472263913789 0.76829863018414568110 0.75418258384446201781 0.74061230084659990247 0.72759363702293999854 0.71512838783143239940 0.70321463155909258447 0.69184711028534651156 0.68101763245819002535 0.67071548182311901964 0.66092782071369593488 0.65164007618207697714 0.64283630187387752475 0.63449950993498760443 0.62661196977289945753 0.61915547230625522790 0.61211155982028098155 0.60546172266462860989 0.59918756481750268250 0.59327094084362974602 0.58769406704641513617 0.58243960970830743751 0.57749075327474774788 0.57283125120616029680 0.56844546203189316724 0.56431837291542863433 0.56043561280078912912 0.55678345696974396173 0.55334882451237754619 0.55011927070191302125 0.54708297383438486694 0.54422871982673270974 0.54154588360199573671 0.53902440873154666701 0.53665478578364234075 0.53442802985744330968 0.53233565769252100264 0.53036966466820412158 0.52852250194328975752 0.52678705393313951522 0.52515661627653509314 0.52362487440767990776 0.52218588281821753938 0.52083404506914532384 0.51956409459213259705 0.51837107630329781749 0.51725032903928980232 0.51619746881503170144 0.51520837317515255638 0.51427916502042791969 0.51340619969381795507 0.51258605049964045541 0.51181549602986753378 0.51109150798977465158 0.51041123969368640267 0.50977201520109849397 0.50917131906332080415 0.50860678665097447393 0.50807619503313861120 0.50757745437958934343 0.50710859985837430930 0.50666778400185663589 0.50625326951535365438 0.50586342250350679883 0.50549670609057051340 0.50515167441186326069 0.50482696695467255132 0.50452130322794896955 0.50423347750469793560 0.50396235513177445320 0.50370686636855344087 0.50346600341597735895 0.50323881612265042307 0.50302440824765592975 0.50282193393396945602 0.50263059437892187997 0.50244963468888015345 0.50227834090598555417 0.50211603719542496904 0.50196208318231338996 0.50181587142781947097 0.50167682503469357425 0.50154439537284956074 0.50141805991610466364 0.50129732018161188289 0.50118169976390458675 0.50107074245584715122 0.50096401044910954248 0.50086108262432804672 0.50076155282597067941 0.50066502834810733269 0.50057112833124328688 0.50047948227181915382 0.50038972856031771475 0.50030151305442560616 0.50021448768162757315 0.50012830906572947054 0.50004263717189301186 0.49995713396484153801 0.49987146207495047889 0.49978528346696171614 0.49969825810607282346 0.49961004261614283539 0.49952028892472705168 0.49942864288959698538 0.49933474290133383899 0.49923821845648846951 0.49913868869568533970 0.49903576106733155138 0.49892902904593644520 0.49881807172806275075 0.49870245130552282031 0.49858171157129232975 0.49845537611999662930 0.49832294646886898803 0.49818390009180540945 0.49803768835880157795 0.49788373437270078137 0.49772143069477786659 0.49755013695027244802 0.49736917730451701836 0.49717783779982083203 0.49697536354274401971 0.49676095573083722812 0.49653376850732322545 0.49629290563156175375 0.49603741695246472698 0.49576629467131466678 0.49547846911505782908 0.49517280551621939422 0.49484809819613362336 0.49450306666430587921 0.49413635040861692005 0.49374650356501842419 0.49333198925844062854 0.49289117359424505782 0.49242231927851659590 0.49192357884443660421 0.49139298746092296977 0.49082845529868052159 0.49022775942777574443 0.48958853521988154878 0.48890826722742658506 0.48818427951109838459 0.48741372538648863877 0.48659357656022017569 0.48572061162569862836 0.48479140388876584833 0.48380230862084405707 0.48274944890013771204 0.48162870217033859621 0.48043568444845696774 0.47916573457335037700 0.47781389746347557868 0.47637490655297887177 0.47484316540548088259 0.47321272851540691073 0.47147728131990851441 0.46963011946089222581 0.46766412735703150050 0.46557175617063373263 0.46334500128474381819 0.46097537944286748335 0.45845390574832717290 0.45577107077377704281 0.45291681809523265390 0.44988052264062805552 0.44665097033205747312 0.44321633942299654141 0.43956418527478297031 0.43568142694918932101 0.43155433973430001870 0.42716855258075042689 0.42250905265892951812 0.41756019850538128591 0.41230574358800525792 0.40672887235997978728 0.40081225111173063302 0.39453809615484874973 0.38788826206241439065 0.38084435282110329357 0.37338785878909164229 0.36550032226010925607 0.35716353416118956643 0.34835976390799888724 0.33907202365426092339 0.32928436705294911180 0.31898222116294827622 0.30815274840280493240 0.29678523233320430741 0.28487148151670993457 0.27240623803514685264 0.25938758017638746667 0.24581730339752294601 0.23170126352820402671 0.21704966570671166415 0.20187728349876357670 0.18620359495481531020 0.17005282591971837558 0.15345389541277829060 0.13644026285869129134 0.11904968178005520540 0.10132386868018011805 0.08330809879810839591 0.06505074196798851793 0.04660275197338033942 0.02801712179223514454 0.00934831538070217752 
0.99056964868287034065 0.97173764448356692025 0.95299142973473649487 0.93438717938463622392 0.91597954725467445325 0.89782107167469515918 0.87996160012890567437 0.86244774437685067792 0.84532238039162388432 0.82862420938153025229 0.81238739653314229194 0.79664130255319498541 0.78141031954263451276 0.76671381753136724768 0.75256620178742816840 0.73897707463152917384 0.72595148978414736352 0.71349028292172733678 0.70159045950696485860 0.69024562015364432366 0.67944640465074324087 0.66918093737607420302 0.65943526085566828154 0.65019374544975050423 0.64143946814293917313 0.63315455525582897689 0.62532048670300066640 0.61791836137008560037 0.61092912469021032340 0.60433376056359922046 0.59811345044734576248 0.59224970281790867421 0.58672445634801839720 0.58152016010644269617 0.57661983393757465510 0.57200711195147679877 0.56766627178720430180 0.56358225202752010308 0.55974065985873544538 0.55612777079688957560 0.55273052195424987598 0.54953650078263949208 0.54653392883032214655 0.54371164371237845625 0.54105907829944610565 0.53856623852940632702 0.53622368024458888502 0.53402248548889985624 0.53195423861466639703 0.53001100247787502617 0.52818529494103516608 0.52647006585348299357 0.52485867463804392052 0.52334486857934936488 0.52192276188157304961 0.52058681554097985256 0.51933181806058725805 0.51815286701975837858 0.51704535150001929011 0.51600493535934033318 0.51502754161790487153 0.51410933634967637129 0.51324671581786451835 0.51243629207833440997 0.51167488038416186757 0.51095948709578842273 0.51028729826354801702 0.50965566885147617349 0.50906211257145894677 0.50850429229721105795 0.50798001102823064912 0.50748720337468167241 0.50702392753508240819 0.50658835773969035365 0.50617877713353309765 0.50579357107412248329 0.50543122081999691808 0.50509029758732848503 0.50476945695292863014 0.50446743358302958971 0.50418303603344394315 0.50391514310570617585 0.50366269774764194089 0.50342470412242712463 0.50320022336223468873 0.50298836987415418420 0.50278830785444339480 0.50259924799768596060 0.50242044438814059681 0.50225119156123543274 0.50209082172380192777 0.50193870212223079541 0.50179423254829036427 0.50165684297287316262 0.50152599129841946013 0.50140116122122013742 0.50128186019522436023 0.50116761748936267118 0.50105798233076870307 0.50095252212659502344 0.50085082077424347702 0.50075247695755942257 0.50065710264941287733 0.50056432152831209503 0.50047376750545968793 0.50038508328024644545 0.50029791893038710882 0.50021193053114543225 0.50012677879820122140 0.50004212774881318104 0.49995764337599840621 0.49987299233050286329 0.49978784060536257661 0.49970185221787438712 0.49961468788377422223 0.49952600367840011009 0.49943544967955810776 0.49934266858674425382 0.49924729431128089807 0.49914895053180630136 0.49904724937615524416 0.49894178915671077990 0.49883215398781760586 0.49871791127673759103 0.49859861025068397122 0.49847378017865168198 0.49834292851464567775 0.49820553895501418218 0.49806106940226296809 0.49790894982736300101 0.49774858002217753361 0.49757932723321235402 0.49740052366743703338 0.49721146386044190457 0.49701140189667308844 0.49679954847092933079 0.49657506777971133216 0.49633707423037959350 0.49608462895541000082 0.49581673611831145188 0.49553233873369667561 0.49523031549011931052 0.49490947499115017783 0.49456855190357179586 0.49420620180478258554 0.49382099591158207241 0.49341141548317629661 0.49297584587778964238 0.49251257024120820294 0.49201976280449860601 0.49149548176704010993 0.49093766173991382207 0.49034410572359471425 0.48971247659283767550 0.48904028806063531976 0.48832489509220161628 0.48756348373912461458 0.48675306036317766978 0.48589044021885557934 0.48497223536353051276 0.48399484198993047990 0.48295442634685398220 0.48184691135502688564 0.48066796087448615538 0.47941296398894261976 0.47807701828007292955 0.47665491225334410963 0.47514110690761562905 0.47352971644981417532 0.47181448816748944308 0.46998878148656147991 0.46804554625964861492 0.46597730035274070870 0.46377610662551121967 0.46143354943419351288 0.45894071082682919016 0.45628814665012124019 0.45346586284657103283 0.45046329229169379538 0.44726927260571003320 0.44387202529386332595 0.44025913789676496268 0.43641754749807504243 0.43233352962014548471 0.42799269145590734809 0.42337997159505141864 0.41847964768386480827 0.41327535383993779794 0.40775010991547605554 0.40188636498732360769 0.39566605773652285816 0.38907069664804555531 0.38208146318764962812 0.37467934126431695629 0.36684527631995134112 0.35856036724889467360 0.34980609397426448703 0.34056458282489820988 0.33081891079322173210 0.32055344824667680870 0.30975423779660488099 0.29840940363699092197 0.28650958567170131674 0.27404838451743246397 0.26102280563821966819 0.24743368471008250764 0.23328607545113105859 0.21858958017761856429 0.20335860415091566722 0.18761251739198125943 0.17137571199050907755 0.15467754863969893075 0.13755219251038114381 0.12003834479303562843 0.10217888144101451575 0.08402041419240434406 0.06561279050846914596 0.04700854869487219173 0.02826234254787184444 0.00943034698987387995 
0.99045891860099322113 0.97140663416460659718 0.95244366842776628790 0.93362851236535504551 0.91501807498257092810 0.89666705448615779961 0.87862732086714567803 0.86094732244652460995 0.84367153362630187274 0.82683996454004238252 0.81048775457888333484 0.79464487024960894779 0.77933592336333756823 0.76458011861126051745 0.75039133114235467836 0.73677830610794148303 0.72374496456039194570 0.71129079456436450357 0.69941130339339507849 0.68809850623473345355 0.67734142857015111616 0.66712660217476671409 0.65743853988315137382 0.64826017661831791816 0.63957326999229890951 0.63135875624238912973 0.62359706041318885283 0.61626836178087640583 0.60935281700687560225 0.60283074445221274118 0.59668277359037247276 0.59088996363264090217 0.58543389542130697123 0.58029674043186962873 0.57546131041763193270 0.57091109087496816343 0.56663026113792647198 0.56260370354871225285 0.55881700380974275166 0.55525644431116616406 0.55190899185701514096 0.54876228164407336862 0.54580459699188532685 0.54302484789301230794 0.54041254735400390263 0.53795778684204398346 0.53565121117640723813 0.53348399323890083323 0.53144780879937003615 0.52953481168759397590 0.52773760948949288707 0.52604923990171326142 0.52446314784280800847 0.52297316339009980446 0.52157348058774599675 0.52025863715261422282 0.51902349508947787093 0.51786322221512937070 0.51677327458168853536 0.51574937978220247725 0.51478752138978689512 0.51388392294250850867 0.51303503514962967014 0.51223752161167013242 0.51148824633265721484 0.51078426174566926576 0.51012279741324106919 0.50950124936979979129 0.50891717007382786253 0.50836825893817982891 0.50785235340789169900 0.50736742055582462196 0.50691154916758285331 0.50648294228828905084 0.50607991020496556622 0.50570086383945345165 0.50534430852796530242 0.50500883816452579733 0.50469312968668333941 0.50439593788296499532 0.50411609027009940398 0.50385248350996425515 0.50360407739388091120 0.50336989196385417689 0.50314900332970724506 0.50294054003228294558 0.50274367961196386734 0.50255764536923841490 0.50238170330476061842 0.50221515922701343015 0.50205735601631706899 0.50190767103451794373 0.50176551367023780603 0.50163032301008880776 0.50150156562673464666 0.50137873347513262079 0.50126134188870219432 0.50114892766755358977 0.50104104725126952236 0.50093727496905626762 0.50083720137659959448 0.50074043158061098957 0.50064658376367232595 0.50055528762713252799 0.50046618294146183459 0.50037891812482082621 0.50029314885573106242 0.50020853671436604770 0.50012474784711680176 0.50004145164915980715 0.49995831945983648659 0.49987502326569982491 0.49979123440611133988 0.49970662227628775964 0.49962085302267972287 0.49953358822554094765 0.49944448356349047113 0.49935318745480478109 0.49925933967008429004 0.49916256991082347261 0.49906249651518219679 0.49895872421693387988 0.49885084378975941277 0.49873842956292591122 0.49862103797605433764 0.49849820582928061619 0.49836944845604785881 0.49823425781134283996 0.49809210046787322224 0.49794241551231055443 0.49778461233335696834 0.49761806829296267862 0.49744212627157691209 0.49725609207783666443 0.49705923171257698767 0.49685076847649578546 0.49662987991021273482 0.49639569455483600890 0.49614728852048378682 0.49588368184948683481 0.49560383439888633372 0.49530664271941121646 0.49499093437477531543 0.49465546415404854086 0.49429890899535960935 0.49391986279335098331 0.49351683088489339823 0.49308822419252901215 0.49263235300402818950 0.49214742036530945146 0.49163151506282526393 0.49108260417033999801 0.49049852513385139297 0.48987697736723917474 0.48921551333007523565 0.48851152905794875680 0.48776225411462986736 0.48696474093451069809 0.48611585352301522889 0.48521225548214985679 0.48425039745210940456 0.48322650314232079571 0.48213655602842886427 0.48097628370551781529 0.47974114222786135020 0.47842629941452963216 0.47702661727270900816 0.47553663352182373725 0.47395054220874494044 0.47226217341367315861 0.47046497205821591336 0.46855197584226121466 0.46651579235516899002 0.46434857543036639482 0.46204200084156638040 0.45958724147467505672 0.45697494215330697331 0.45419519434923710799 0.45123751107386522730 0.44809080232487452644 0.44474335137826298547 0.44118279352033901164 0.43739609552619990174 0.43336953979229914102 0.42908871202768200659 0.42453849458150416663 0.41970306679508906367 0.41456591417240523656 0.40910984847466314029 0.40331704118556438443 0.39716907315587357541 0.39064700360559567738 0.38373146201713292935 0.37640276676057476957 0.36864107450648453401 0.36042656454017385492 0.35173966191526584435 0.34256130287784614108 0.33287324504836235395 0.32265842335770761329 0.31190135072613289768 0.30058855874645346029 0.28870907301567144687 0.27625490872466185177 0.26322157314897598468 0.24960855435345616349 0.23541977338861902469 0.22066397540171595049 0.20535503553529887988 0.18951215847168498274 0.17315995601063774445 0.15632839464512718330 0.13905261375009897451 0.12137262344069173203 0.10333289809843804186 0.08498188602202538799 0.06637145717861153704 0.04755630974976748915 0.02859335271450619276 0.00954107702079538302 
0.99031831015748816860 0.97098630514609984843 0.95174809744636879039 0.93266512666644552088 0.91379718582409652505 0.89520175042021887801 0.87693330640699607148 0.85904269091579910089 0.84157646712701450475 0.82457636057345418124 0.80807878699273938405 0.79211450050301834835 0.77670838504984573980 0.76187940240798246450 0.74764069806278798946 0.73399985409749113341 0.72095926778511532085 0.70851662738194365332 0.69666545326751716516 0.68539567288363822950 0.67469420117639233858 0.66454550286969071848 0.65493211988385124922 0.64583515114807166224 0.63723467896555041623 0.62911013930824000173 0.62144063692648865427 0.61420520833335556787 0.60738303710420360471 0.60095362664800422436 0.59489693582929004112 0.58919348270097504638 0.58382442127269851273 0.57877159578209635971 0.57401757642611528354 0.56954567999283745028 0.56533997834082216905 0.56138529721965935160 0.55766720752035703335 0.55417201068956689625 0.55088671964743574083 0.54779903694475373666 0.54489732960013248508 0.54217060351378265626 0.53960847638151343553 0.53720115030835891012 0.53493938438009525083 0.53281446749092609139 0.53081819165631916047 0.52894282598363773218 0.52718109142762925590 0.52552613642106860148 0.52397151344137515849 0.52251115655049529263 0.52113935992669635500 0.51985075739225283797 0.51864030292958107626 0.51750325216959280894 0.51643514482940244825 0.51543178807158263055 0.51448924102189808050 0.51360379888094098710 0.51277198022647452191 0.51199051288605945675 0.51125632158912825975 0.51056651614099102243 0.50991838027394709165 0.50930936114065428200 0.50873705941587266111 0.50819921997378858514 0.50769372310933147396 0.50721857627314193007 0.50677190629113522125 0.50635195204091676402 0.50595705755858644270 0.50558566555076078775 0.50523631128788559774 0.50490761685612639553 0.50459828574631349074 0.50430709775953475038 0.50403290398075739631 0.50377462327017041854 0.50353123635406293879 0.50330178300940209279 0.50308535796045728006 0.50288110731330681880 0.50268822519189082509 0.50250595056254310222 0.50233356423465036489 0.50217038602574015638 0.50201577207993475227 0.50186911232928566040 0.50172982808805399735 0.50159736977050894957 0.50147121472329714287 0.50135086516387350475 0.50123584621689865060 0.50112570404087986020 0.50102000403769952896 0.50091832913797895710 0.50082027817101337774 0.50072546422461239324 0.50063351319753202073 0.50054406227508496663 0.50045675850843407417 0.50037125742184462851 0.50028722165335015593 0.50020431962347100541 0.50012222422674035283 0.50004061154087275920 0.49995915954848796359 0.49987754686634805479 0.49979545147709458774 0.49971254945848486706 0.49962851370511579541 0.49954301263759376406 0.49945570889405849213 0.49936625799890038691 0.49927430700342784187 0.49917949309311687722 0.49908144232270301721 0.49897976740608301904 0.49887406739135958800 0.49876392520915280304 0.49864890626132724050 0.49852855670636914143 0.49840240166892180174 0.49826994336643676276 0.49813065914557641545 0.49798399942064869306 0.49782938550597721772 0.49766620733370442453 0.49749382104807077232 0.49731154646674990971 0.49711866439930213479 0.49691441381226442164 0.49669798882980803478 0.49646853555826819804 0.49622514872220180315 0.49596686809889362069 0.49569267447898590628 0.49540148661386373963 0.49509215563449066044 0.49476346134248827546 0.49441410722925682730 0.49404271538156929733 0.49364782107051718985 0.49322786700340498500 0.49278119721706603595 0.49230605058988574640 0.49180055394861149631 0.49126271474476884693 0.49069041327423174037 0.49008139441219150667 0.48943325883447774682 0.48874345369488825241 0.48800926272693601060 0.48722779573721991531 0.48639597745654489236 0.48551053571393115726 0.48456798901984837746 0.48356463274189065427 0.48249652591084934983 0.48135947569129561296 0.48014902180245566665 0.47886041987747585136 0.47748862390113805398 0.47602826769822542685 0.47447364544966880162 0.47281869122024222651 0.47105695749036785580 0.46918159269601111827 0.46718531779530747539 0.46506040189921843409 0.46279863702703000206 0.46039131207699818260 0.45782918613919509898 0.45510246132320525403 0.45220075532965570142 0.44911307406385209129 0.44582778450035198681 0.44233258928012803013 0.43861450129408591225 0.43465982199516967066 0.43045412228101770369 0.42598222790819462169 0.42122821074258165464 0.41617538757993122189 0.41080632862520710669 0.40510287812439715882 0.39904619009581160372 0.39261678260133026086 0.38579461451471147582 0.37855918925436427003 0.37088969040523794840 0.36276515449005047875 0.35416468626877911641 0.34506772172285810063 0.33545434316467365177 0.32530564953214996526 0.31460418283164703901 0.30333440760701796401 0.29148323891986971379 0.27904060421656740054 0.26600002387956594996 0.25235918616614722021 0.23812048834817250986 0.22329151250532791595 0.20788540411687880805 0.19192112494882190843 0.17542355893522990073 0.15842346018007291697 0.14095724440419554746 0.12306663712119403353 0.10479820149002043450 0.08620277461864757351 0.06733484243418419446 0.04825188041108005588 0.02901368153959004922 0.00968168539959684236 
0.99014632704034821753 0.97047217881593661470 0.95089728954516361537 0.93148671102996150051 0.91230379122715021811 0.89340945496362556000 0.87486146342482007388 0.85671366768265921898 0.83901528339250275312 0.82181022363402045361 0.80513653231560378121 0.78902595971988098711 0.77350371392504502221 0.75858840790803450105 0.74429220460332401466 0.73062114443411918518 0.71757562510063455097 0.70515099391077595836 0.69333820941109303160 0.68212453091614444478 0.67149420033931772611 0.66142908824375212795 0.65190928563449079824 0.64291362912456684331 0.63442015541359009223 0.62640648509853280590 0.61885013965117008361 0.61172879752185327362 0.60502049642857802514 0.59870378920630962227 0.59275786037780864302 0.58716261006927172872 0.58189871118641622871 0.57694764499770145871 0.57229171951189505840 0.56791407432944507327 0.56379867501286529130 0.55993029946874561809 0.55629451836245902285 0.55287767119068476074 0.54966683922336512236 0.54664981688737401821 0.54381508095010810955 0.54115176018047195239 0.53864960434990838412 0.53629895362978374784 0.53409070854468854161 0.53201630068838912102 0.53006766435134200499 0.52823720916300820338 0.52651779381631780286 0.52490270091355750726 0.52338561295112906446 0.52196058944380963052 0.52062204517629107059 0.51936472956012091906 0.51818370706700034312 0.51707433870425822953 0.51603226449474570714 0.51505338692107183185 0.51413385555448887221 0.51327005133288305938 0.51245857398926797366 0.51169622811696457987 0.51098001099680523396 0.51030710095521980563 0.50967484640090154890 0.50908075550299758394 0.50852248647521947067 0.50799783843176971043 0.50750474278250445881 0.50704125513627662514 0.50660554768289989269 0.50619590202565634129 0.50581070243770198669 0.50544842951711843604 0.50510765421668979425 0.50478703222578014120 0.50448529868290969969 0.50420126319879643439 0.50393380494575013007 0.50368186923589741699 0.50344446174279766648 0.50322064575923353136 0.50300953818941318563 0.50281030606859722365 0.50262216327974951202 0.50244436745439269298 0.50227621704555702742 0.50211704856136196717 0.50196623394839612331 0.50182317811463661439 0.50168731658218390645 0.50155811326059585031 0.50143505833207102640 0.50131766624016682599 0.50120547377413893209 0.50109803824136722739 0.50099493572066966518 0.50089575938962860313 0.50080011793391976394 0.50070763394929362899 0.50061794252675839711 0.50053068976724057748 0.50044553139534475594 0.50036213140077401285 0.50028016071235381634 0.50019929589942746517 0.50011921789550051187 0.50003961073910241364 0.49996016032689466480 0.49988055317411067557 0.49980047517743447782 0.49971961037544110340 0.49963763970170477213 0.49955423972566054269 0.49946908137624884683 0.49938182864331015498 0.49929213725160953574 0.49919965330225712918 0.49910401204217380577 0.49900483569333586864 0.49890173316044311713 0.49879429762099808388 0.49868210515373279090 0.49856471306594729587 0.49844165814683338844 0.49831245483990554979 0.49817659332734692823 0.49803353751872980748 0.49788272293619889597 0.49772355448780769560 0.49755540412025223151 0.49737760834178956770 0.49718946560561677606 0.49699023354345311931 0.49677912603848600748 0.49655531012622666776 0.49631790271116171809 0.49606596708638089899 0.49579850898811161919 0.49551447362256734186 0.49521274020683514472 0.49489211835215674018 0.49455134319760996053 0.49418907043315268846 0.49380387101220113433 0.49339422553350775758 0.49295851827094466779 0.49249503082855572433 0.49200193539696607248 0.49147728758589320774 0.49091901880611565900 0.49032492817281725372 0.48969267390075538193 0.48901976416019182770 0.48830354736100567425 0.48754120183088800466 0.48672972485201310144 0.48586592101913050890 0.48494639000008848972 0.48396751289454470468 0.48292543918178165718 0.48181607134635956458 0.48063504941318963004 0.47937773439178055224 0.47803919075614204059 0.47661416792027105904 0.47509708067146239063 0.47348198852725875696 0.47176257398700255363 0.46993211965610820480 0.46798348423083169223 0.46590907734416975305 0.46370083329033673358 0.46135018366709318327 0.45884802900326959740 0.45618470947473310773 0.45334997485770023307 0.45033295392613542640 0.44712212340299517521 0.44370527780573582044 0.44006949837484576893 0.43620112461327570363 0.43208572719302440479 0.42770808402767540590 0.42305216068711171129 0.41810109677953088969 0.41283720032183646165 0.40724195259100504085 0.40129602650164541977 0.39497932218920261960 0.38827102418601888711 0.38114968533693266428 0.37359334337005201121 0.36557967674601121733 0.35708620694694209741 0.34809055458013332673 0.33857075635532424274 0.32850564889531785884 0.31787532329148532328 0.30666164993010147644 0.29484887084022187720 0.28242424534217175358 0.26937873198657347196 0.25570767808339461835 0.24141148133259593411 0.22649618215454417336 0.21097394347806633363 0.19486337827149408097 0.17818969460138733840 0.16098464273573906413 0.14328626656541618156 0.12513847914986847565 0.10659049612180208910 0.08769616852836041587 0.06851325752839762528 0.04910268792077850802 0.02952780763317711110 0.00985366843759878826 
0.98994114622831730355 0.96985879353213311216 0.94988217088838600155 0.93008063668108775790 0.91052181309091861916 0.89127081478231429124 0.87238942464599966709 0.85393523299751494804 0.83596077512631761230 0.81851271825452087683 0.80163115891577396699 0.78534909213585635257 0.76969210302241897192 0.75467831069578661385 0.74031856800835205146 0.72661689393502593148 0.71357109427252674028 0.70117351374943170939 0.68941185954993533525 0.67827004108874677790 0.66772898097966315589 0.65776736413151004612 0.64836230528579208432 0.63948992430211526461 0.63112582846571108064 0.62324550602113215625 0.61582463905780560065 0.60883934567430952889 0.60226636188194715427 0.59608317337084704146 0.59026810640636306893 0.58480038601188688574 0.57966016840599399185 0.57482855351039852110 0.57028758229431975035 0.56602022280018238209 0.56201034791244752764 0.55824270727999958375 0.55470289527004768004 0.55137731640219911355 0.54825314928811030857 0.54531831043126921532 0.54256141713245320535 0.53997175190808865963 0.53753922720786462275 0.53525435131618004370 0.53310819548048604677 0.53109236236660006814 0.52919895589765242327 0.52742055250073560657 0.52575017376107624489 0.52418126046571400511 0.52270764800577496079 0.52132354309732376052 0.52002350177453837698 0.51880240860493975763 0.51765545707404081455 0.51657813108569372584 0.51556618752424965280 0.51461563982519609173 0.51372274275598384108 0.51288397690683484864 0.51209603628074862325 0.51135581459572543306 0.51066039332590928979 0.51000703028218230539 0.50939314887144193644 0.50881632799521503419 0.50827429255023859334 0.50776490449556632711 0.50728615445263969264 0.50683615380656010796 0.50641312727853182718 0.50601540594110705484 0.50564142064944794797 0.50528969586332161956 0.50495884383597444689 0.50464755914739500842 0.50435461356074817729 0.50407885118198325625 0.50381918368438927125 0.50357458698487167492 0.50334409562199611265 0.50312680009532129155 0.50292184296936526255 0.50272841549192015531 0.50254575440411719534 0.50237313892972135232 0.50220988793182386178 0.50205535722575467261 0.50190893703765104839 0.50177004959868076739 0.50163814686544949684 0.50151270835762029598 0.50139323910422550767 0.50127926769058384071 0.50117034439812291335 0.50106603942978000799 0.50096594121398285715 0.50086965478052702938 0.50077680021544990208 0.50068701111188418373 0.50059993319296647307 0.50051522287177441228 0.50043254590493069234 0.50035157607355329468 0.50027199389586440859 0.50019348536638452707 0.50011574071673225994 0.50003845319314188522 0.49996131784587771740 0.49988403032576506080 0.49980628568309193316 0.49972777716414096272 0.49964819500060259072 0.49956722518709545389 0.49948454824196597546 0.49939983794648179494 0.49931276005744251734 0.49922297098813023242 0.49913011661673900576 0.49903383016464347710 0.49893373193607853944 0.49882942696066351340 0.49872050366665893195 0.49860653225685458434 0.49848706301255907292 0.49836162451900523074 0.49822972180517671736 0.49809083439072476818 0.49794441423228086308 0.49778988356107506386 0.49762663260334155657 0.49745401717454046375 0.49727135613792328162 0.49707792871744532759 0.49687297165445587499 0.49665567619699069191 0.49642518490983689183 0.49618058829284888978 0.49592092094523426704 0.49564515868145886390 0.49535221321812511475 0.49504092866169380205 0.49471007677587358620 0.49435835214123130532 0.49398436701162723450 0.49358664584748079829 0.49316361950464959740 0.49271361905642646617 0.49223486922480336192 0.49172548139572219705 0.49118344619152054520 0.49060662557220713342 0.48999274443553569869 0.48933938168411794667 0.48864396072600652099 0.48790373937331293908 0.48711579910148877781 0.48627703362992563685 0.48538413689892845326 0.48443358965441796204 0.48342164657537217698 0.48234432109917135811 0.48119737011216368039 0.47997627752031524206 0.47867623681137871916 0.47729213255525443360 0.47581852078865150002 0.47424960823032746848 0.47257923027427545248 0.47080082771058745505 0.46890742212774194630 0.46689158995629270743 0.46474543512305516169 0.46246056029776833052 0.46002803673205683310 0.45743837271475701334 0.45468148070027608609 0.45174664321005392198 0.44862247750028694249 0.44529690016497419647 0.44175708978628508428 0.43798945089006313669 0.43397957785012908349 0.42971222032237132993 0.42517125119865906147 0.42033963852924433047 0.41519942329160330896 0.40973170541614156726 0.40391664113056235941 0.39773345546781557758 0.39116047470322951041 0.38417518453729576633 0.37675432099202726954 0.36887400217700033744 0.36050991019284461814 0.35163753329540892167 0.34223247878117180054 0.33227086652075965567 0.32172981134214234666 0.31058799798168112982 0.29882634916874484254 0.28642877432532415360 0.27338298064116173247 0.25968131284826212468 0.24532157674427249039 0.23030779130218687056 0.21465080936934846645 0.19836875005770043812 0.18148719846308641879 0.16403914959607984736 0.14606469997186175003 0.12761051679106152901 0.10872913531895900263 0.08947814584459436171 0.06991933123026737584 0.05011780611045921902 0.03014119263474112839 0.01005884915522001211 
0.98970061056910429986 0.96913967819589164066 0.94869196379515874362 0.92843185171508635367 0.90843200967312187633 0.88876256642871276359 0.86949018737934957723 0.85067706453508307174 0.83237986586073142714 0.81464871534197336178 0.79752629295711452428 0.78104714688535148426 0.76523729533298801009 0.75011416384434081994 0.73568686279927120175 0.72195676902510552697 0.70891834430501576847 0.69656010726448824855 0.68486567395046926698 0.67381479296507074128 0.66338431831948685424 0.65354908201683292734 0.64428264707505211728 0.63555793433239127221 0.62734772812600725356 0.61962507146247891576 0.61236356488461030079 0.60553758423563286417 0.59912243205405446567 0.59309443598876787629 0.58743100586490970549 0.58211065916591808733 0.57711302291527433184 0.57241881834357877246 0.56800983335480337288 0.56386888666451784324 0.55997978655674274240 0.55632728646875750922 0.55289703903553388820 0.54967554977897004065 0.54665013120997596463 0.54380885841713877404 0.54114052524034716996 0.53863460311156508009 0.53628120125728229173 0.53407102894658564640 0.53199535969447531158 0.53004599739987312557 0.52821524437193190238 0.52649587118120488860 0.52488108826153800912 0.52336451918244697445 0.52194017550893290203 0.52060243316517185175 0.51934601021959958533 0.51816594601105903095 0.51705758153852943160 0.51601654104022598446 0.51503871469136353056 0.51412024235347741907 0.51325749855682500922 0.51244707725772353779 0.51168577963116645968 0.51097060065927990546 0.51029871742892463082 0.50966747797615796767 0.50907439080746830218 0.50851711505618268916 0.50799345123495409648 0.50750133254761697899 0.50703881672592776564 0.50660407835879273097 0.50619540168356014220 0.50581117381079188089 0.50544987835566168588 0.50511008945074564735 0.50479046611649114329 0.50448974696707660215 0.50420674523070507789 0.50394034406463128484 0.50368949193428069755 0.50345319939720400981 0.50323053366499403971 0.50302061603069059270 0.50282261810080708386 0.50263575852560071766 0.50245929991507742862 0.50229254592855210326 0.50213483852626272785 0.50198555537218159106 0.50184410737777274125 0.50170993637698557688 0.50158251292331279547 0.50146133420020988503 0.50134592203662708965 0.50123582101982044890 0.50113059669798920570 0.50102983386564681201 0.50093313492495472605 0.50084011831655450564 0.50075041702594902393 0.50066367708982639773 0.50057955626144912120 0.50049772262196012829 0.50041785327905108360 0.50033963309264384289 0.50026275343116577421 0.50018691095351430764 0.50011180641190200458 0.50003714347085514991 0.49996262753770903675 0.49988796459997980604 0.49981286006502756436 0.49973701759742800155 0.49966013794946950721 0.49958191778015281770 0.49950204845803775067 0.49942021484320814340 0.49933609404354889483 0.49924935414042820314 0.49915965304013804049 0.49906663641242049456 0.49896993745856399460 0.49886917461891894243 0.49876395029538517223 0.49865384928225314765 0.49853843712754292161 0.49841725841837974942 0.49828983498362999782 0.49815566400671140723 0.49801421604112505737 0.49786493292086991813 0.49770722555749824512 0.49754047161510717157 0.49736401305409055906 0.49717715353394892341 0.49697915566490163952 0.49676923809744299998 0.49654657243834676716 0.49631027998093618647 0.49605942799505364782 0.49579302693990845441 0.49551002532251298138 0.49520930630061976707 0.49488968310295999853 0.49454989434427149009 0.49418859904559520047 0.49380437134013843714 0.49339569484374684594 0.49296095666769690347 0.49249844105009910056 0.49200632258067156233 0.49148265899203741336 0.49092538348895498057 0.49033229658506261028 0.48970105741473773930 0.48902917448558969049 0.48831399583486817528 0.48755269855070365592 0.48674227761657229419 0.48587953414755785664 0.48496106224882623570 0.48398323636611800813 0.48294219636278995500 0.48183383241597954605 0.48065376876593757238 0.47939734641380282731 0.47805960470071667823 0.47663526169756220696 0.47511869333112388691 0.47350391116918399970 0.47178453878422449419 0.46995378661325526437 0.46800442523020424623 0.46592875694782254214 0.46371858566886814401 0.46136518491243244666 0.45885926395196185990 0.45619093201859328701 0.45334966054924469292 0.45032424333947235207 0.44710275556758855009 0.44367250971525751257 0.44002001131056284189 0.43613091299505823972 0.43198996821302165783 0.42758098525590876315 0.42288678284718417277 0.41788914889919120954 0.41256880465139528225 0.40690537713664703956 0.40087738384826765436 0.39446223462178758856 0.38763625711699334353 0.38037475388376112972 0.37265210077711835579 0.36444189835202728256 0.35571718962748555271 0.34645075895319493720 0.33661552717989234873 0.32618505741188952296 0.31513418148573568711 0.30343975352775248711 0.29108152214921789724 0.27804310340448740169 0.26431301592422001834 0.24988572149404517098 0.23476259694058190797 0.21895275263944011246 0.20247361412687281401 0.18535119959717777371 0.16762005721363215649 0.14932286693488933116 0.13050975272355699874 0.11123738251837790580 0.09156794830079068026 0.07156811543761827654 0.05130801265604986727 0.03086030764010810890 0.01029938470376014908 
0.98942222842131111182 0.96830734488716962982 0.94731415438126997941 0.92652279671097625968 0.90601180745776954684 0.88585725388006564263 0.86613169390760269550 0.84690297190273611250 0.82823290843955255092 0.81017598429552684092 0.79277815068535895104 0.77607590711544749418 0.76009576757984109729 0.74485418654931823124 0.73035795031928596455 0.71660497506110809596 0.70358540665794200297 0.69128289705303513912 0.67967593602238296491 0.66873913855461675215 0.65844441727880786974 0.64876199854128246969 0.63966126666519285138 0.63111143782639123057 0.62308207824344874481 0.61554348681816650757 0.60846696478252504381 0.60182499432955671725 0.59559134610986874669 0.58974113266526051458 0.58425082189858901227 0.57909822187160264750 0.57426244574560580958 0.56972386359383830889 0.56546404611679657037 0.56146570394634354173 0.55771262518124886665 0.55418961300275326742 0.55088242462435899061 0.54777771239207906362 0.54486296746325268980 0.54212646678696274627 0.53955722230023173136 0.53714493404054264314 0.53487994576311514994 0.53275320351840516064 0.53075621695095709374 0.52888102316648555323 0.52712015300899639492 0.52546659959061381429 0.52391378892142370649 0.52245555249360331462 0.52108610168233759907 0.51980000383483038195 0.51859215992762841552 0.51745778368116801538 0.51639238202879278461 0.51539173684531669473 0.51445188784750051081 0.51356911658556514411 0.51273993168591702752 0.51196105393606783363 0.51122940432691410528 0.51054209098130332034 0.50989639775435258162 0.50928977338605707637 0.50871982132609117055 0.50818429018709376788 0.50768106478577712526 0.50720815773401928261 0.50676370154466143791 0.50634594121912279707 0.50595322728612368568 0.50558400926283797450 0.50523682951166071220 0.50491031746750825171 0.50460318421216854290 0.50431421737371529002 0.50404227633036358114 0.50378628769944944210 0.50354524089048124935 0.50331818500466984911 0.50310422361008588776 0.50290251226164017773 0.50271225487757287276 0.50253270059459898000 0.50236314080204014232 0.50220290634314734834 0.50205136487249213406 0.50190791835893633355 0.50177200072427263766 0.50164307560817578135 0.50152063425060611213 0.50140419348327891491 0.50129329382225218392 0.50118749765408177055 0.50108638750836698161 0.50098956440986297522 0.50089664630363450737 0.50080726654703611178 0.50072107247335140290 0.50063772396002326204 0.50055689214104370777 0.50047825807556600708 0.50040151149667067010 0.50032634958680610726 0.50025247578264064874 0.50017959860460514676 0.50010743050650585673 0.50003568674066756206 0.49996408423412352917 0.49989234047141817285 0.49982017237960985057 0.49974729521107352781 0.49967342141969389724 0.49959825952600878107 0.49952151296682456572 0.49944287892476424418 0.49936204713311643788 0.49927869865127999516 0.49919250476262722049 0.49910312498633629952 0.49901020686683822403 0.49891338376106353358 0.49881227361371072160 0.49870647744922996791 0.49859557779698060465 0.49847913704334084750 0.49835669570425100705 0.49822777061136602761 0.49809185300463787449 0.49794840652378152823 0.49779686509067427869 0.49763663067429897424 0.49746707092938208250 0.49728751669935872259 0.49709725937375953686 0.49689554808953262377 0.49668158676517043526 0.49645453095585523329 0.49621348428512446205 0.49595749576060826902 0.49568555483139853379 0.49539658811531284144 0.49508945499107626098 0.49476294308730001115 0.49441576348634391769 0.49404654562373112592 0.49365383186250144654 0.49323607172051531222 0.49279161572722413043 0.49231870888482809345 0.49181548370700178818 0.49127995280651209908 0.49071000100102135644 0.49010337690418120937 0.48945768396674660394 0.48877037092986647115 0.48803872164988493232 0.48725984425095503205 0.48643065966711679371 0.48554788882721150456 0.48460804027748383138 0.48360739556989096322 0.48254199442302786460 0.48140761871365306268 0.48019977537717911664 0.47891367813624724503 0.47754422796975604104 0.47608599222742181700 0.47453318228711210969 0.47287962964387131315 0.47111876031084998218 0.46924356740344569383 0.46724658176916228358 0.46511984051744975632 0.46285485329684344924 0.46044256616206447053 0.45787332287289028709 0.45513682347167910835 0.45222207985191625879 0.44911736905065025027 0.44581018219659351853 0.44228717164187281163 0.43853409460652037488 0.43453575427874857606 0.43027593876477060464 0.42573735870439277651 0.42090158480658107498 0.41574898715360142365 0.41025867891636241813 0.40440846816682085585 0.39817482281865951288 0.39153285542512844541 0.38445633664890482839 0.37691774869568500650 0.36888839281066043707 0.36033856790931123593 0.35123784022422949169 0.34155542594545923452 0.33126070948210101230 0.32032391702161977509 0.30871696130731146601 0.29641445733930743556 0.28339489490334995869 0.26964192595008573683 0.25514569636710626721 0.23990412232665536685 0.22392399012095734467 0.20722175421317287625 0.18982392858511945577 0.17176701272638161822 0.15309695783050647488 0.13386824464989927064 0.11414269373020495546 0.09398814940257213535 0.07347716956336515504 0.05268582143601387158 0.03169264056588134287 0.01057776672347263483 
0.98910318665028262863 0.96735331855020390002 0.94573451213177606167 0.92433337328977716041 0.90323516956691318747 0.88252294772617767560 0.86227636246825889454 0.84257022072870713103 0.82347281169921615618 0.80504416271522261095 0.78733441837334727786 0.77038256331123822207 0.75421568132161231901 0.73884886445380570930 0.72428577686744677333 0.71051977424209944445 0.69753541021260934141 0.68531013826732833927 0.67381603453141070137 0.66302140800202113979 0.65289221366460670204 0.64339322820429556415 0.63448898321804603206 0.62614447206453249795 0.61832566020322943245 0.61099983278421299282 0.60413581309776764883 0.59770408219020121354 0.59167682539060340030 0.58602792666381631204 0.58073292719258240435 0.57576896067629834697 0.57111467460170795007 0.56675014416937274930 0.56265678357220094696 0.55881725782281010950 0.55521539721915658117 0.55183611573664781424 0.54866533406706952114 0.54568990763130031940 0.54289755956367768963 0.54027681896722734578 0.53781696313307436608 0.53550796498725861117 0.53334044423623028219 0.53130562241296286352 0.52939528142446323766 0.52760172530611626485 0.52591774490695408772 0.52433658525082937896 0.52285191533993990998 0.52145780018820608870 0.52014867489198357564 0.51891932056418421659 0.51776484197491579042 0.51668064675719105328 0.51566242605015721878 0.51470613646474772107 0.51380798326775678486 0.51296440469022053232 0.51217205749825867045 0.51142780247371621982 0.51072869275911902953 0.51007196118466635593 0.50945500922112474385 0.50887539648762636357 0.50833083092374686807 0.50781915958032419756 0.50733835998704146508 0.50688653205802114421 0.50646189049957612838 0.50606275768691388883 0.50568755697897449508 0.50533480644277606331 0.50500311296063538080 0.50469116669545743825 0.50439773589096037476 0.50412166198525276695 0.50386185501758451455 0.50361728930941196403 0.50338699921066887288 0.50317007612090769442 0.50296566350903959552 0.50277295452821102462 0.50259118855324480535 0.50241964817318207626 0.50225765635533736742 0.50210457376950545783 0.50195979626162245957 0.50182275246679841629 0.50169290155220547245 0.50156973108083957591 0.50145275498765728983 0.50134151166004770062 0.50123556211502162672 0.50113448826588691265 0.50103789127153464111 0.50094538996180393298 0.50085661933268399437 0.50077122910540095013 0.50068888235282571486 0.50060925413587153976 0.50053203026713677382 0.50045690604258963319 0.50038358504525903836 0.50031177797526960038 0.50024120150798656592 0.50017157717575999598 0.50010263026884860249 0.50003408875118526833 0.49996568218669945605 0.49989714067196000524 0.49982819377092047031 0.49975856944756308353 0.49968799299222416144 0.49961618593736284444 0.49954286495848876370 0.49946774075590810726 0.49939051691287178469 0.49931088872561396608 0.49922854215034179193 0.49914315190345925899 0.49905438126138912391 0.49896187994478624628 0.49886528294916410164 0.49876420910397523123 0.49865825956780962525 0.49854701625375263951 0.49843004017866709976 0.49830686972986321104 0.49817701884227844067 0.49803997507894504082 0.49789519760711870022 0.49774211506203275279 0.49758012328978051819 0.49740858296034357044 0.49722681704124588320 0.49703410812175746747 0.49682969557694672824 0.49661277256022129389 0.49638248259276190888 0.49613791698600145930 0.49587811012716009884 0.49560203633815719249 0.49530860565873185974 0.49499665952750815379 0.49466496618875022140 0.49431221580594114640 0.49393701526201255758 0.49353788262463788028 0.49311324125345451508 0.49266141352441528145 0.49218061414462993541 0.49166894302907060421 0.49112437770832978456 0.49054476523421824963 0.48992781354734998844 0.48927108226796600654 0.48857197286801451463 0.48782771817895265176 0.48703537128970320058 0.48619179311541893540 0.48529364034671490513 0.48433735121626220188 0.48331913099258760891 0.48223493628846769710 0.48108045824501383114 0.47985110449733797688 0.47854197981779283966 0.47714786532169461974 0.47566319610797147543 0.47408203719329955472 0.47239805758282771286 0.47060450230356692947 0.46869416220793108652 0.46665934133492437130 0.46449182159542784509 0.46218282452656234138 0.45972296983922378288 0.45710223046422393534 0.45430988365064689516 0.45133445858650256266 0.44816367837859361067 0.44478439845381451123 0.44118253951040159455 0.43734301553068166690 0.43324965682003319101 0.42888512839903525364 0.42423084446913905676 0.41926688024006630862 0.41397188320838024245 0.40832298708399439313 0.40229573306090143925 0.39586400511595654095 0.38899998859104500948 0.38167416454605557208 0.37385535628561911148 0.36551084897486957326 0.35660660808895233709 0.34710762700267172587 0.33697843739810506847 0.32618381581133060187 0.31468971734056555567 0.30246445099734986517 0.28948009291951914967 0.27571409660566670308 0.26115101569763882194 0.24578420587797625285 0.22961733130456110641 0.21266548401974144644 0.19495574780374549939 0.17652710727626858001 0.15742970701085584606 0.13772357431532869509 0.11747699834997048229 0.09676478601592788942 0.07566659197725633668 0.05426546295875912806 0.03264666646393078742 0.01089680834772171515 
0.98874038627989579986 0.96626823053158672483 0.94393720230585387299 0.92184101474944424304 0.90007254979392792293 0.87872300498947342184 0.85788058751054785400 0.83762873684461780499 0.81804395491338322000 0.79919343649280061292 0.78113279678157043762 0.76390424643454601927 0.74753552994156491351 0.73203981307684529156 0.71741651845459442072 0.70365293482723345608 0.69072632168306657974 0.67860621127225817517 0.66725665583391069458 0.65663824530356440512 0.64670980114075138356 0.63742971739324760794 0.62875696593816254865 0.62065180701046396283 0.61307625772072482651 0.60599437101768860447 0.59937237263413101207 0.59317869594287553348 0.58738394659852677382 0.58196082140681870687 0.57688399953162639022 0.57213001903930005287 0.56767714781555511649 0.56350525490974234799 0.55959568617982446970 0.55593114655353914610 0.55249559013591897916 0.54927411865761222032 0.54625288827597107133 0.54341902443839096293 0.54076054428360176285 0.53826628638519535830 0.53592584627757966498 0.53372951853918737530 0.53166824378158550335 0.52973356047275277358 0.52791756102781628446 0.52621285172656129259 0.52461251606187420116 0.52311008116580948180 0.52169948699930013269 0.52037505802729755455 0.51913147713320639820 0.51796376155500645222 0.51686724065065947631 0.51583753532252329954 0.51487053894989687208 0.51396239969576029694 0.51310950406855881933 0.51230846163277998784 0.51155609098430632198 0.51084940570141990079 0.51018560305117943710 0.50956205177711910714 0.50897628145785478448 0.50842597241957698806 0.50790894630094540751 0.50742315722341391204 0.50696668352404372637 0.50653772001144758974 0.50613457070870782051 0.50575564204998180173 0.50539943650008400944 0.50506454656865584774 0.50474964919264742047 0.50445350046272519062 0.50417493067096252890 0.50391283965875133255 0.50366619244531030120 0.50343401511849372731 0.50321539079339716594 0.50300945675925323730 0.50281539977695355326 0.50263245378892051907 0.50245989663401424696 0.50229704718954737430 0.50214326267662134917 0.50199793611791398984 0.50186049393769371907 0.50173039369442917756 0.50160712193691103788 0.50149019217531976000 0.50137914295913554863 0.50127353605423219385 0.50117295471189982070 0.50107700202290927916 0.50098529935008029312 0.50089748483313389915 0.50081321195989714212 0.50073214819819811261 0.50065397369029651653 0.50057837996350107446 0.50050506874904177046 0.50043375078239715759 0.50036414466650724897 0.50029597576102668999 0.50022897509827557450 0.50016287832159889160 0.50009742464194306688 0.50003235580852534170 0.49996741508952885491 0.49990234625880142216 0.49983689258454855331 0.49977079581603350844 0.49970379516427632094 0.49963562627272983807 0.49956602017385903780 0.49949470222750752546 0.49942139103684918267 0.49934579733764528076 0.49926762299631499697 0.49918655921577037571 0.49910228633047243330 0.49901447180752889210 0.49892276913418481810 0.49882681644969756318 0.49872623511652997008 0.49862062822519204186 0.49850957902680170797 0.49839264928714110958 0.49826937755566791388 0.49813927734260116109 0.49800183519682250655 0.49785650867693198585 0.49770272420736377805 0.49753987481098915779 0.49736731770912240291 0.49718437177930530080 0.49699031486063821594 0.49678438089579424197 0.49656575669430608189 0.49633357946347583800 0.49608693235308271019 0.49582484145142458054 0.49554627177818671990 0.49525012317525091143 0.49493522593520750119 0.49460033614927001455 0.49424413075496986814 0.49386520226256858113 0.49346205313754043509 0.49303308981474869288 0.49257661631803173474 0.49209082745680982063 0.49157380156900931656 0.49102349277701157204 0.49043772272046881611 0.48981417172663360704 0.48915036937525463445 0.48844368441107333112 0.48769131405090559994 0.48689027199804663093 0.48603737677769454084 0.48512923795585577436 0.48416224204259383779 0.48313253720261617463 0.48203601681707053395 0.48086830179029671495 0.47962472148238272096 0.47830029313359223586 0.47688969962977956207 0.47538726543852760642 0.47378693052359399651 0.47208222202006272505 0.47026622342407070620 0.46833154101888885279 0.46627026722338055231 0.46407394050953371112 0.46173350149321878977 0.45923924475750182994 0.45658076579707568277 0.45374690326611971658 0.45072567427746385027 0.44750420428439036113 0.44406864945059076888 0.44040411151354341701 0.43649454458564462822 0.43232265360257571274 0.42786978443087347879 0.42311580612914434507 0.41803898659309807195 0.41261586389987486845 0.40682111722499525452 0.40062744338675054800 0.39400544805326298547 0.38692356461187310535 0.37934801881089086351 0.37124286361559571956 0.36257011615403872407 0.35329003667948405409 0.34336159715284497729 0.33274319148503245236 0.32139364124627056718 0.30927353639000759733 0.29634692917171034932 0.28258335185542265977 0.26796006393980614790 0.25246435418304957743 0.23609564519956927064 0.21886710275748630372 0.20080647133385245984 0.18195596156409141186 0.16237118862131943997 0.14211934725058913975 0.12127693933842038920 0.09992740433391256172 0.07815894937097322970 0.05606277195783543332 0.03373175398336099307 0.01125960855120513963 
0.98833051421761075606 0.96504201499039377055 0.94190505181060790729 0.91902093360821657253 0.89649100986988183859 0.87441593492724145609 0.85289424573984207179 0.83202018422583345902 0.81188083461689919407 0.79255283156102629416 0.77409908582558906165 0.75656609570381005980 0.73998237893325746750 0.72435833945741545659 0.70968754904685227292 0.69594912492917215818 0.68311073042016545731 0.67113172930472586586 0.65996613222840894153 0.64956511627944391041 0.63987902817211883555 0.63085887428977993618 0.62245735613089325788 0.61462953231843664437 0.60733319265151730626 0.60052902093168503139 0.59418061047819281661 0.58825438234864402265 0.58271944365380912156 0.57754741283330490731 0.57271223048780495191 0.56818996813372102395 0.56395864271147067015 0.55999804147421705647 0.55628955968381610386 0.55281605207560402526 0.54956169811336874620 0.54651188048191035040 0.54365307594081102582 0.54097275750596407473 0.53845930682763643027 0.53610193601237154937 0.53389061705286200432 0.53181601911032683194 0.52986945187817147129 0.52804281466864666506 0.52632855048748861115 0.52471960451043819784 0.52320938644817194252 0.52179173635123421437 0.52046089346415358445 0.51921146778847859782 0.51803841405853789936 0.51693700787197582880 0.51590282375019314021 0.51493171493234679570 0.51401979473114756125 0.51316341929983722014 0.51235917167793720850 0.51160384699901895189 0.51089443895474573321 0.51022812629647706917 0.50960226196705982193 0.50901436141477640618 0.50846209241359840991 0.50794326543188128564 0.50745582463704386189 0.50699783948834242775 0.50656749687427171658 0.50616309375501722378 0.50578303027382576218 0.50542580330422270940 0.50509000040272367116 0.50477429413911578671 0.50447743677857426192 0.50419825529183426305 0.50393564667141366176 0.50368857353347906702 0.50345605998641063117 0.50323718774843895218 0.50303109233739407014 0.50283696034575375844 0.50265402505060086114 0.50248156421650347347 0.50231889700434440016 0.50216538127437226890 0.50202041104368699820 0.50188341408783532227 0.50175384967680936033 0.50163120643631320394 0.50151500032569018561 0.50140477272439354373 0.50130008861933272879 0.50120053488584559442 0.50110571865543684922 0.50101526576377097832 0.50092881927274401921 0.50084603806075389532 0.50076659547557211827 0.50069017804446447339 0.50061648424161764304 0.50054522327879380494 0.50047611398313196496 0.50040888367145075488 0.50034326707734633199 0.50027900530405489121 0.50021584480249026150 0.50015353637041704005 0.50009183416879965378 0.50003049475144367708 0.49996927610408992138 0.49990793668916871928 0.49984623449243931192 0.49978392606774579843 0.49972076557611860848 0.49965650381542153768 0.49959088723671063459 0.49952365694341310798 0.49945454766937147362 0.49938328673170528926 0.49930959308116035222 0.49923317563283414744 0.49915373303720117493 0.49907095182067284789 0.49898450533034871546 0.49889405244410039986 0.49879923622342070555 0.49869968250368384988 0.49859499841620663618 0.49848477083623110584 0.49836856475065099970 0.49824592153897023783 0.49811635716063856760 0.49797936024150868395 0.49783439005175422754 0.49768087436712737937 0.49751820720494976946 0.49734574642570228420 0.49716281119050625970 0.49696867926417187533 0.49676258396834754860 0.49654371182051287859 0.49631119837027048991 0.49606412533627219918 0.49580151682733963892 0.49552233546010104881 0.49522547822755907942 0.49490977210096165351 0.49457396934602820826 0.49421674253312614100 0.49383667921938989576 0.49343227627900843046 0.49300193385593871209 0.49254394891112729393 0.49205650833388664411 0.49153768158435057201 0.49098541283088070752 0.49039751254284424942 0.48977164849529619683 0.48910533613767553929 0.48839592836593204161 0.48764060404816678140 0.48683635681016096397 0.48597998178687340509 0.48506806201931607081 0.48409695366233279623 0.48306277003035569262 0.48196136436439573902 0.48078831118784925991 0.47953888610051120800 0.47820804383902670853 0.47679039440743797851 0.47528017705295821926 0.47367123182901887946 0.47195696844940093762 0.47013033209318000338 0.46818376576967246638 0.46610916879497266141 0.46389785086661561309 0.46154048115027168642 0.45902703160213298439 0.45634671440343665960 0.45348791118075199025 0.45043809495569292478 0.44718374249402814691 0.44371023648725671507 0.44000175640642641417 0.43604115699474965684 0.43180983352263457853 0.42728757325253946542 0.42245239313499294287 0.41728036469741214276 0.41174542855245460649 0.40581920315278718903 0.39947079562338383418 0.39266662703728383299 0.38537029073047568417 0.37754247052258321782 0.36914095623212211938 0.36012080650274552740 0.35043472291485933123 0.34003371172968410718 0.32886811976947638581 0.31688912414469938561 0.30405073552189187946 0.29031231770450782737 0.27564153402311353247 0.26001750171484627749 0.24343379255318034482 0.22590081047678201021 0.20744707321008651335 0.18811907902492489009 0.16797973865974180629 0.14710568672728785433 0.12558400741920949795 0.10350894261032875243 0.08097902921488855932 0.05809492151824834777 0.03495796896047265873 0.01166948042494299516 
0.98787016981776110125 0.96366426340176980503 0.93962005633796830129 0.91584665800293107996 0.89245462115014051463 0.86955547910976860315 0.84726027629574518496 0.82567691970197265583 0.80490636776735302593 0.78503796930881519778 0.76614461925594901093 0.74827867162184691363 0.73146955063023988419 0.71572361677270768254 0.70102621334622738924 0.68734528542243766847 0.67463574576369811364 0.66284384329807111147 0.65191102749555496221 0.64177705945067275994 0.63238232095257229659 0.62366939546286037643 0.61558405197719312518 0.60807577348087205049 0.60109795963522294482 0.59460790957934162027 0.58856666599831164444 0.58293877931969784179 0.57769203283475989430 0.57279715578478707094 0.56822754145256748615 0.56395898029630864290 0.55996941342238959471 0.55623870859183943693 0.55274845900561886403 0.54948180395169210488 0.54642326976004085282 0.54355862921584940928 0.54087477749939893990 0.53835962276834925522 0.53600198957775369024 0.53379153378379273764 0.53171866681116930486 0.52977448897108647685 0.52795072995212710687 0.52623969583617424828 0.52463422174305363033 0.52312762937953083409 0.52171368886914093466 0.52038658432680151567 0.51914088271760094884 0.51797150560392535290 0.51687370344049066162 0.51584303212416593443 0.51487533154579001593 0.51396670592552318180 0.51311350574250880197 0.51231231109450381389 0.51155991634433406468 0.51085331592810789836 0.51018969139871772622 0.50956639856268270972 0.50898095710580604223 0.50843103950132817470 0.50791446134988138539 0.50742917225730654884 0.50697324732700665972 0.50654487921863977640 0.50614237072968337738 0.50576412786052382664 0.50540865332735440685 0.50507454049035960253 0.50476046766747273420 0.50446519280650969907 0.50418754849069902235 0.50392643725462382687 0.50368082718937856601 0.50344974781734019853 0.50323228621841464836 0.50302758339091691031 0.50283483069077450356 0.50265326723576697621 0.50248217586319232630 0.50232088102214822456 0.50216874589248827743 0.50202516985991063603 0.50188958613591905245 0.50176145951293049663 0.50164028424539475193 0.50152558204832375921 0.50141690020514273485 0.50131380977723183356 0.50121590390795622838 0.50112279621438060584 0.50103411926023089240 0.50094952310399365469 0.50086867391636991087 0.50079125266156521157 0.50071695383717329531 0.50064548426764066136 0.50057656194936606120 0.50050991492692431528 0.50044528023324086341 0.50038240284292756499 0.50032103466737321007 0.50026093357535661443 0.50020186243721387331 0.50014358818877868718 0.50008588091139449805 0.50002851292435990249 0.49997125788621804565 0.49991388990134444370 0.49985618262829406566 0.49979790838639182038 0.49973883725703072134 0.49967873617612751369 0.49961736801414841080 0.49955449064006268722 0.49948985596551864763 0.49942320896545311371 0.49935428678124438306 0.49928281719720551957 0.49920851836482466046 0.49913109710761272009 0.49905024792243768417 0.49896565177293483728 0.49887697482936871340 0.49878386714991601592 0.49868596129810915940 0.49858287089092612199 0.49847418907173418612 0.49835948690199022293 0.49823831166525289760 0.49811018507671001032 0.49797460139101684673 0.49783102540081602960 0.49767889031784673382 0.49751759552804769582 0.49734650421151288535 0.49716494081757561796 0.49697218822357253076 0.49676748547995785987 0.49655002397121361657 0.49631894469605425391 0.49607333473479930941 0.49581222361025528711 0.49553457941396616970 0.49523930468098892321 0.49492523199505500386 0.49459111930451760131 0.49423564492788463198 0.49385740222595647664 0.49345489391558750025 0.49302652599787433196 0.49257060127105889435 0.49208531239562325332 0.49156873447585885950 0.49101881711856609769 0.49043337592541053072 0.48981008337074005698 0.48914645909666093493 0.48843985901852771114 0.48768746462790907303 0.48688627036216097776 0.48603307058546474373 0.48512444539704330237 0.48415674527762414536 0.48312607444908117760 0.48202827280410681654 0.48085889624157707178 0.47961319521837780799 0.47828609129923949084 0.47687215145178230014 0.47536555979365396896 0.47376008645133416142 0.47204905313475759021 0.47022529496715614883 0.46828111803406868852 0.46620825202799948128 0.46399779726436535254 0.46164016513541500375 0.45912501156474228026 0.45644116108641397123 0.45357652186360086777 0.45051798908257234544 0.44725133553502927075 0.44376108755805493411 0.44003038444736175538 0.43604081941237510245 0.43177226022338599520 0.42720264799692186930 0.42230777320232631977 0.41706102913462383963 0.41143314504855982294 0.40539190425020138475 0.39890185718340293031 0.39192404655114454481 0.38441577151213901509 0.37633043174912123030 0.36761751027060995956 0.35822277615174785703 0.34808881274936814831 0.33715600195725192734 0.32536410489742145780 0.31265457106664934495 0.29897364941760362633 0.28427625273329404365 0.26853032610004118341 0.25172121282152365440 0.23385527338637482342 0.21496193200478674878 0.19509354266577977333 0.17432300026543520732 0.15273965357961080680 0.13044446100080073214 0.10754532947330441850 0.08415330336000388656 0.06037991593979672583 0.03633571991533827289 0.01212982461303715662 
0.98735607146942228063 0.96212481246095526988 0.93706425213656419082 0.91229102091539948649 0.88792533761798031477 0.86409108406594747898 0.84091446063139740907 0.81852085051895984158 0.79702974744172583321 0.77654805865093134987 0.75716275026754409350 0.73893442089738847756 0.72189353519314702901 0.70604036365694711197 0.69134840214291137794 0.67777005765065367893 0.66524312391411821732 0.65369687062830605928 0.64305707500506670282 0.63324977310649022133 0.62420380070275938156 0.61585233463189581471 0.60813368283414648285 0.60099154999263604271 0.59437496282916013612 0.58823799175214752655 0.58253936461601407704 0.57724203609707547269 0.57231275258074643109 0.56772163601851544090 0.56344179924136883475 0.55944899817655535657 0.55572132208993896274 0.55223892046513223253 0.54898376379512736634 0.54593943496550423333 0.54309094775925303988 0.54042458912204716093 0.53792778207258717948 0.53558896645041997875 0.53339749498790234306 0.53134354273387640610 0.52941802743693588962 0.52761254001072233066 0.52591928312307578697 0.52433101698087003495 0.52284101126902060575 0.52144300239549012943 0.52013115532206000147 0.51890002936922952070 0.51774454747552278722 0.51665996846913031515 0.51564186197533290468 0.51468608563840734238 0.51378876438327802934 0.51294627148144678053 0.51215521121886042888 0.51141240299133505776 0.51071486667678811511 0.51005980915353288374 0.50944461201904556180 0.50886681944973022329 0.50832412839215290745 0.50781437813484864296 0.50733554122729229707 0.50688571492045719769 0.50646311319503589665 0.50606605932952664073 0.50569297896529874503 0.50534239363003974344 0.50501291468470821400 0.50470323766238756047 0.50441213697029740892 0.50413846092875125304 0.50388112712308785746 0.50363911804658345606 0.50341147701413591076 0.50319730432808873477 0.50299575367899107547 0.50280602876537139334 0.50262737999990703130 0.50245910204334698346 0.50230053014425291025 0.50215103811640826592 0.50201003568354951589 0.50187696613686327840 0.50175130412714763484 0.50163255358257330396 0.50152024574351583563 0.50141393730644412408 0.50131320866932438385 0.50121766227143393913 0.50112692102087874613 0.50104062680349015224 0.50095843906711179372 0.50088003347560261513 0.50080510062717642494 0.50073334483196374478 0.50066448294391630025 0.50059824324240675963 0.50053436435937492810 0.50047259424629642055 0.50041268917997960841 0.50035441279964532058 0.50029753517386199579 0.50024183189278437212 0.50018708318222959708 0.50013307303608933729 0.50007958836364052591 0.50002641814838277856 0.49997335261507752646 0.49992018240169600052 0.49986669773300018704 0.49981268759249697364 0.49975793888948483179 0.49970223561790916289 0.49964535800369230811 0.49958708163717036044 0.49952717658718776006 0.49946540649333265316 0.49940152772197371478 0.49933528800991910934 0.49926642611727861665 0.49919467032251524374 0.49911973747885435282 0.49904133189583266272 0.49895914417120301732 0.49887284996850228547 0.49878210873538830761 0.49868656235762925943 0.49858583374336912231 0.49847952533200268199 0.49836721752167212340 0.49824846700906144648 0.49812280503478689742 0.49798973552727271441 0.49784873313757344038 0.49769924115712882440 0.49754066930992263407 0.49737239140997241416 0.49719374274090993859 0.49700401790453263562 0.49680246733857130748 0.49658829474193177944 0.49636065380554722504 0.49611864483215500909 0.49586131113706122253 0.49558763521397269924 0.49529653464868572676 0.49498685776200451736 0.49465737896167455423 0.49430679378134428914 0.49393371358258009174 0.49353665989372380585 0.49311405835685107046 0.49266423225122413232 0.49218539555836510191 0.49167564553015075113 0.49113295471704032646 0.49055516240863267230 0.48993996551073315526 0.48928490830137383316 0.48858737232078597312 0.48784456444839596756 0.48705350456333851294 0.48621101206275152418 0.48531369123401663090 0.48435791535019778742 0.48333980933792014545 0.48225523084331239909 0.48109974949366757224 0.47986862411935915507 0.47855677766127663331 0.47715876944248081237 0.47566876442752376031 0.47408049902735999170 0.47238724293012546163 0.47058175634614679561 0.46865624194694810445 0.46660229065009334315 0.46441082017635443302 0.46207200563370348645 0.45957519973656052459 0.45690884232972395207 0.45406035643763081877 0.45101602901223314390 0.44776087384340212960 0.44427847382426727263 0.44055079945611863579 0.43655800023170715507 0.43227816542698183078 0.42768705098034676126 0.42275776973515388768 0.41746044365662676734 0.41176181914545889606 0.40562485089498162560 0.39900826677856005009 0.39186613722570678986 0.38414748898161421575 0.37579602675525036748 0.36675005856328546372 0.35694276115878836864 0.34630297041274188397 0.33475672242108545085 0.32222979442968058272 0.30865145616596328937 0.29395950139241805443 0.27810633713050075810 0.26106545924649859902 0.24283713824240679702 0.22345183875690580177 0.20297015936797227487 0.18147906615660827634 0.15908546632491959993 0.13590885353107798328 0.11207461092208434450 0.08770893881202586340 0.06293571896559634060 0.03787517014804650528 0.01264392272490452718 
0.98678537506839247850 0.96041466283606391485 0.93422111883193326154 0.90832783590412269348 0.88286462434043333491 0.85796905890464392197 0.83378563164493713078 0.81046227430074446740 0.78814371282965833831 0.76696176758564094111 0.74702390226590797973 0.72840272650701554102 0.71112980558801297537 0.69519590051902124817 0.68055697391781666550 0.66714341912314722993 0.65486982161381501744 0.64364344029596753938 0.63337062878991667869 0.62396115729236156788 0.61533077410280601072 0.60740245952781624084 0.60010679473486006064 0.59338178082636550137 0.58717234993663502962 0.58142972998407438379 0.57611076461652122038 0.57117724787184442903 0.56659530537263469441 0.56233483646715898274 0.55836902131783727743 0.55467389107860465280 0.55122795629567822306 0.54801188738362371922 0.54500824074425524568 0.54220122435594397814 0.53957649718941935735 0.53712099744049879302 0.53482279521848274939 0.53267096594243312779 0.53065548123273176273 0.52876711472687443205 0.52699736019197451764 0.52533836051179150228 0.52378284554858411948 0.52232407769520916574 0.52095580395666851725 0.51967221361134952051 0.51846790065437942108 0.51733783035253377847 0.51627730934613080827 0.51528195882173988274 0.51434769035330274445 0.51347068407085294517 0.51264736886746853362 0.51187440439812548210 0.51114866466015063118 0.51046722297518742906 0.50982733821794978812 0.50922644215838974713 0.50866212795463250362 0.50813213882503927010 0.50763435887822672132 0.50716680341862119263 0.50672761050398251736 0.50631503300219349306 0.50592743120315342154 0.50556326593913236689 0.50522109217194544062 0.50489955300962807705 0.50459737411905125626 0.50431335850418523847 0.50404638162257764389 0.50379538681511037979 0.50355938102631803144 0.50333743079448656221 0.50312865849249310823 0.50293223880188708819 0.50274739540408952543 0.50257339787382437901 0.50240955866856262801 0.50225523079346068300 0.50210980455406384326 0.50197270561568241298 0.50184339258843901899 0.50172135487684488275 0.50160611065323468249 0.50149720494669969284 0.50139420783965138462 0.50129671276461207352 0.50120433489427707041 0.50111670961830068194 0.50103349110063422067 0.50095435091158968532 0.50087897672912440328 0.50080707110412847616 0.50073835028476954001 0.50067254309519659827 0.50060938986412117924 0.50054864139899912789 0.50049005799930057492 0.50043340851890638632 0.50037846944073538502 0.50032502400181222413 0.50027286133564596859 0.50022177563968917013 0.50017156536283069457 0.50012203240970876106 0.50007298135869548972 0.50002421869045299285 0.49997555202401344765 0.49992678935736095669 0.49987773830951370835 0.49982820536111072229 0.49977799509050330196 0.49972690940233183143 0.49967474674554118730 0.49962130131773796471 0.49956636225272904595 0.49950971278798722564 0.49945112947365755129 0.49939038100321825331 0.49932722777185534202 0.49926142058631522991 0.49919269977463243126 0.49912079416033827695 0.49904541999110846318 0.49896627981750224512 0.49888306131731274817 0.49879543606083309726 0.49870305821211080577 0.49860556316097953689 0.49850256608037080142 0.49839366040307708783 0.49827841621179758125 0.49815637853591471229 0.49802706554804526684 0.49788996665297130528 0.49774454046107530214 0.49759021263791103351 0.49742637351872498463 0.49725237605869088142 0.49706753273660692072 0.49687111312755449788 0.49666234091330363487 0.49644039077575591312 0.49620438508815079004 0.49595339038915497998 0.49568641362371079762 0.49540239813314024264 0.49510021937546466742 0.49477868035516558987 0.49443650673966454967 0.49407234163758995127 0.49368474001139828200 0.49327216269405710358 0.49283296997622672020 0.49236541472663108987 0.49186763500396696314 0.49133764611369434849 0.49077333212629387083 0.49017243635544804903 0.48953255190546468567 0.48885111054729857294 0.48812537115674281551 0.48735240705660737293 0.48652909224549301115 0.48565208637977319572 0.48471781835406352323 0.48372246830008425178 0.48266194779362103784 0.48153187802325247979 0.48032756563148376605 0.47904397588746905345 0.47767570278892096391 0.47621693561703321018 0.47466142137983885485 0.47300242247344420621 0.47123266876355240917 0.46934430313751690500 0.46732881933937608920 0.46517699105715598629 0.46287878989640041105 0.46042329128110409675 0.45779856532599444430 0.45499155023286991240 0.45198790497905283470 0.44877183755018690281 0.44532590435612517954 0.44163077582034154789 0.43766496249895181503 0.43340449555692500683 0.42882255516901829351 0.42388904069733474023 0.41857007778002658371 0.41282746047250412635 0.40661803244240735111 0.39989302163051371197 0.39259736019637836435 0.38466904927085382448 0.37603867009415087308 0.36662920290975803406 0.35635639611384178904 0.34513001994449826748 0.33285642806502419022 0.31944287942415100501 0.30480395953991423763 0.28887006178304536208 0.27159714879156354739 0.25297598157984807488 0.23303812541245741419 0.21185618989259547007 0.18953763866810599548 0.16621429203238152761 0.14203087587650714552 0.11713532187192905731 0.09167212200041896519 0.06577885096251626096 0.03958531898634690127 0.01321461886343891848 
0.98615614103647886157 0.95852734498297464949 0.93107772445098435643 0.90393457952872491301 0.87723626493498740864 0.85113489556725763219 0.82579673274296216956 0.80139890220942322507 0.77812106199052266664 0.75613139659606642962 0.73556836470343123224 0.71652277727675295349 0.69902706013286830533 0.68305645891330923902 0.66854017388618725004 0.65537682331030355787 0.64344930312202741618 0.63263644015183273517 0.62282084256627123775 0.61389345318773202997 0.60575567887616399432 0.59831993464170241115 0.59150925575111179544 0.58525642864132976229 0.57950292610693976414 0.57419781363099464677 0.56929671599415310190 0.56476088540114588454 0.56055638457078882375 0.55665338315964874027 0.55302555848421663942 0.54964958852434808723 0.54650472463054544647 0.54357243202942939764 0.54083608744232614107 0.53828072452459740926 0.53589281920198117426 0.53366010823204612645 0.53157143541841045398 0.52961662084758864832 0.52778634930263401692 0.52607207474891470866 0.52446593809229624661 0.52296069629588404215 0.52154966086426035599 0.52022664429471487946 0.51898591325109444394 0.51782214743886001429 0.51673040333157427284 0.51570608204039547484 0.51474490073472722873 0.51384286711839588513 0.51299625654528491214 0.51220159142423327125 0.51145562261761845502 0.51075531258343553898 0.51009782004842874059 0.50948048603131457224 0.50890082106143319507 0.50835649346017031114 0.50784531870775762030 0.50736524901756741013 0.50691436487709318204 0.50649086615742577866 0.50609306436782308669 0.50571937538118205691 0.50536831267625237363 0.50503848105190352058 0.50472857077372246248 0.50443735211747620095 0.50416367027768349551 0.50390644061272493737 0.50366464420071710428 0.50343732368279470180 0.50322357937258799243 0.50302256561255132006 0.50283348735946231667 0.50265559698287720636 0.50248819126165444882 0.50233060856482592005 0.50218222613883711780 0.50204245790786872217 0.50191075166285925580 0.50178658720381763558 0.50166947417767937534 0.50155895012884388340 0.50145457866224685262 0.50135594771133906722 0.50126266790377782545 0.50117437101807582600 0.50109070852487136438 0.50101135020685794164 0.50093598285176765827 0.50086430901311007613 0.50079604583366832404 0.50073092392701712416 0.50066868631257643862 0.50060908739993248417 0.50055189201837102519 0.50049687448774016207 0.50044381772166601774 0.50039251238929316479 0.50034275606224265509 0.50029435243122100108 0.50024711052722059534 0.50020084396749675548 0.50015537021969525000 0.50011050988121930061 0.50006608597097945701 0.50002192323072047753 0.49997784743316270317 0.49993368469422100331 0.49988926078658285634 0.49984440045192923829 0.49979892670908604435 0.49975266015537389563 0.49970541825840220085 0.49965701463551154271 0.49960725831800267827 0.49955595299718091873 0.49950289628721644686 0.49944787875744039995 0.49939068338060876862 0.49933108447625706994 0.49926884687302142130 0.49920372497978054982 0.49913546181539075741 0.49906378799308548366 0.49898842065552667657 0.49890906235628001975 0.49882539988326146663 0.49873710301943396939 0.49864382323575417999 0.49854519231107874422 0.49844082087341234910 0.49833029685654306462 0.49821318386572155390 0.49808901944563610531 0.49795731324349495894 0.49781754505957742651 0.49766916270887023854 0.49751158007489926227 0.49734417442161060752 0.49716628411837426871 0.49697720594435701447 0.49677619226941510666 0.49656244805063137759 0.49633512763078579955 0.49609333132386224108 0.49583610177138104369 0.49556242005187822741 0.49527120152418935284 0.49496129138332251030 0.49463145990557305653 0.49428039735709583535 0.49390670853737933532 0.49350890692585319686 0.49308540839618025808 0.49263452445850114403 0.49215445498493076704 0.49164328042726995749 0.49109895308865980645 0.49051928839832587004 0.48990195467858960177 0.48924446245972652569 0.48854415276144319558 0.48779818431157523362 0.48700351956933868314 0.48615690939847649998 0.48525487620934038002 0.48429369535748006959 0.48326937454854607124 0.48217763095393673112 0.48101386568699111557 0.47977313522365827581 0.47845011927201291924 0.47703908449875220832 0.47553384340423926480 0.47392770749629908877 0.47221343374133389892 0.47038316302632615651 0.46842834935914395844 0.46633967751078070352 0.46410696757229674692 0.46171906335237244967 0.45916370161420028140 0.45642735828975283807 0.45349506704130226886 0.45035020459785363167 0.44697423619458215294 0.44334641319155887462 0.43944341357938326853 0.43523891468665926174 0.43070308618366726083 0.42580199080480946039 0.42049688077260077845 0.41474338088805140501 0.40849055665756206501 0.40167988090253070599 0.39424414009067021425 0.38610636955715899044 0.37717898427225121649 0.36736339118836897066 0.35655053317804158430 0.34462301846176679465 0.33145967392570224730 0.31694339556004291758 0.30097280167020323827 0.28347709255686248664 0.26443151387296442989 0.24386849142048017125 0.22187883612184661208 0.19860100659083879115 0.17420318725999317522 0.14886503607063997223 0.12276367868870569078 0.09606537635520477625 0.06892224389770269799 0.04147263597138590996 0.01384385260594317435 
0.98546798513102806805 0.95646085160837290839 0.92762785446030471270 0.89909649282480663679 0.87101096030353486466 0.84353752568643736165 0.81686750155022991304 0.79121553980346404078 0.76681023632694311765 0.74387439210467076744 0.72259538267499734410 0.70309295776369651332 0.68539919875339816446 0.66946270111516004153 0.65517043940331942675 0.64237439710985244634 0.63091412741215779914 0.62063217462306474737 0.61138284813560206388 0.60303613402537392663 0.59547855356584833419 0.58861234441171716991 0.58235386498655461462 0.57663175188090198819 0.57138511221879983992 0.56656188243881233646 0.56211740032794921262 0.55801319316779740554 0.55421596434972641987 0.55069675311643151439 0.54743024093503200866 0.54439417990402516612 0.54156892167272674410 0.53893702866122228379 0.53648295247102273375 0.53419276709813845461 0.53205394686186169295 0.53005518086729475069 0.52818621737552418072 0.52643773271639793254 0.52480122039568455339 0.52326889687385402805 0.52183362113241160696 0.52048882571518739759 0.51922845731785860490 0.51804692536829610727 0.51693905731413369864 0.51590005956142181986 0.51492548319266262524 0.51401119374274684137 0.51315334443398674669 0.51234835237183085077 0.51159287728520830285 0.51088380246317677269 0.51021821759533636520 0.50959340326956992229 0.50900681691881377589 0.50845608004020914628 0.50793896653629810878 0.50745339204986483761 0.50699740430236195365 0.50656917366037945705 0.50616698545515270702 0.50578923196616543123 0.50543440542870210486 0.50510109147845960731 0.50478796306876949629 0.50449377481850687932 0.50421735775356490983 0.50395761440887165694 0.50371351426148103236 0.50348408946831380018 0.50326843088477135613 0.50306568434276366375 0.50287504716868769439 0.50269576492366907505 0.50252712834992729896 0.50236847050850508278 0.50221916409482503241 0.50207861891966232282 0.50194627950620729351 0.50182162303631794309 0.50170415698568660012 0.50159341735904916515 0.50148896678961740747 0.50139039279860442289 0.50129730615556922224 0.50120933933263178695 0.50112614504604524601 0.50104739487904303985 0.50097277798027406437 0.50090199983249172888 0.50083478108646850568 0.50077085645541508097 0.50070997366542135953 0.50065189245769559090 0.50059638363858649512 0.50054322817358609665 0.50049221632169027529 0.50044314680666823758 0.50039582601395893313 0.50035006725435748898 0.50030568998772095846 0.50026251913360786361 0.50022038437451921133 0.50017911948338233952 0.50013856166723380525 0.50009855092449351233 0.50005892941328300427 0.50001954082828725667 0.49998022978369544012 0.49994084119977771907 0.49990121969066775298 0.49986120895093733019 0.49982065113853768601 0.49977938625167561693 0.49973725149718234428 0.49969408064790343804 0.49964970338658898363 0.49960394463363472228 0.49955662386675381281 0.49950755435871796450 0.49945654251688231806 0.49940338706508247135 0.49934787826141596723 0.49928979707037246527 0.49922891429758736725 0.49916498968392186697 0.49909777095542906533 0.49902699282549917159 0.49895237594522107161 0.49887362579774036098 0.49879043153213381556 0.49870246473207135995 0.49860937811423011734 0.49851080415112397626 0.49840635361266166781 0.49829561402035654760 0.49817814800769105732 0.49805349157970180141 0.49792115223047472838 0.49778060711042482200 0.49763130075656192286 0.49747264297997451088 0.49730400647633565825 0.49712472430691628800 0.49693408721417325902 0.49673134075949437749 0.49651568226957148999 0.49628625757664407425 0.49604215753647801224 0.49578241430639052867 0.49550599736386369276 0.49521180924428387371 0.49489868097403266756 0.49456536717251109447 0.49421054079362647382 0.49383278747373604567 0.49343059944892642132 0.49300236899970811821 0.49254638142435286374 0.49206080717359523824 0.49154369392058905319 0.49099295730900738288 0.49040637124213087850 0.48978155721786409416 0.48911597267002526745 0.48840689818752958118 0.48765142346116369110 0.48684643178132108732 0.48598858287841234516 0.48507429385951483791 0.48409971794872636019 0.48306072068290062393 0.48195285314670788246 0.48077132174860848224 0.47951095393891773888 0.47816615914846172242 0.47673088407607100425 0.47519856126872844770 0.47356204969208692823 0.47181356584231309848 0.46994460321528125357 0.46794583814492984875 0.46580701889699843710 0.46351683458180642505 0.46106275952445513466 0.45843086772741575841 0.45560561079940498086 0.45256955116857555677 0.44930304049331798444 0.44578383088238981991 0.44198660381456844615 0.43788239854586563649 0.43343791848294305202 0.42861469092503839962 0.42336805367963531443 0.41764594320915271464 0.41138746666551223585 0.40452126067190197212 0.39696368371521728591 0.38861697343371837121 0.37936765118934140384 0.36908570311753247095 0.35762543867829871269 0.34482940225684816093 0.33053714710435189161 0.31460065678086190921 0.29690690589271861999 0.27740448993466648719 0.25612549027465258966 0.23318965658347234893 0.20878436431340935409 0.18313241434611246539 0.15646240245735390517 0.12898898045704887405 0.10090346083399186206 0.07237211230170376153 0.04353912839555091480 0.01453200819489102423 
0.98472293301028956947 0.95422022185918331516 0.92387634895705528226 0.89381257700666161270 0.86417355776790960586 0.83513674532472637058 0.80692020796805641325 0.77978551912726001838 0.75402995140911399652 0.72996055282067728864 0.70784581612819152951 0.68785447234963659202 0.67001407600186657643 0.65422470739061422407 0.64030448550207852421 0.62803619831362844650 0.61720063479368669768 0.60759528279266650230 0.59904224132769934297 0.59138968121292068147 0.58451005694916158273 0.57829702445276442990 0.57266210790248639473 0.56753160167692495719 0.56284388844854549294 0.55854720357750609061 0.55459780971103422864 0.55095852259236832715 0.54759752654388782478 0.54448742402131866669 0.54160447223545460371 0.53892796848399393550 0.53643975349511363593 0.53412380847170959353 0.53196592668240394453 0.52995344453507153837 0.52807502028003239225 0.52632045099974711366 0.52468052049999258646 0.52314687224600775473 0.52171190269035683240 0.52036867121840557626 0.51911082384830864456 0.51793252811459655760 0.51682841732369144694 0.51579354254647791223 0.51482333107572275654 0.51391355030003116333 0.51306027613490712280 0.51225986530394196361 0.51150893088664284303 0.51080432064973235740 0.51014309776054012069 0.50952252354792881839 0.50894004203098008876 0.50839326598069367602 0.50787996431704718336 0.50739805067441001718 0.50694557299368459002 0.50652070402059312659 0.50612173270840044026 0.50574705586643609045 0.50539517131697275776 0.50506467082338180052 0.50475423390236051624 0.50446262203518543732 0.50418867330185901388 0.50393129739979025672 0.50368947101315852954 0.50346223350296348542 0.50324868289105595398 0.50304797211427776382 0.50285930552729041221 0.50268193563480034758 0.50251516003572993530 0.50235831856350954272 0.50221079060807283234 0.50207199260639068239 0.50194137568947749806 0.50181842347483929245 0.50170264998206703932 0.50159359774550926758 0.50149083588451948135 0.50139395845707568355 0.50130258282313755469 0.50121634812038773354 0.50113491382879404856 0.50105795841757394538 0.50098517806872844282 0.50091628547177602382 0.50085100868469112356 0.50078909005636618179 0.50073028520619922155 0.50067436205665960536 0.50062109991490633121 0.50057028859975705171 0.50052172761048796534 0.50047522533413457690 0.50043059828813496459 0.50038767039533282865 0.50034627227851680153 0.50030624062645756567 0.50026741750067538206 0.50022964974097139379 0.50019278835386682402 0.50015668792427980804 0.50012120604136423019 0.50008620273623849428 0.50005153992937168006 0.50001708088544949415 0.49998268967355469217 0.49994823063052651335 0.49991356782537210712 0.49987856452261436591 0.49984308264245169706 0.49980698221560837524 0.49977012083074812132 0.49973235307233104807 0.49969352994681409674 0.49965349829504385193 0.49961210017554913421 0.49956917229379582679 0.49952454526312001226 0.49947804300577541836 0.49942948203718812161 0.49937867074270636536 0.49932540862066454590 0.49926948548958616225 0.49921068065676854619 0.49914876204506553048 0.49908348527438384235 0.49901459269417219877 0.49894181236296880622 0.49886485697084254065 0.49878342270031222894 0.49869718802106088873 0.49860581241344442693 0.49850893501543735997 0.49840617318721014417 0.49829712098700135181 0.49818134754744736181 0.49805839537976409614 0.49792777851423752900 0.49778898056862697086 0.49764145267409531925 0.49748461126774140562 0.49731783573965127054 0.49714046592344701692 0.49695179941828515613 0.49675108872914514047 0.49653753821099960719 0.49631030080103100133 0.49606847452145708122 0.49581109873366591145 0.49553715012223981118 0.49524553838500551262 0.49493510160240555829 0.49460460125621102945 0.49425271686375921165 0.49387804018940234529 0.49347906902639276927 0.49305420026078006224 0.49260172280142761059 0.49211980939472083074 0.49160650798192578881 0.49105973219785725714 0.49047725096313232740 0.48985667704959090507 0.48919545447732787347 0.48849084457636715584 0.48773991051533405194 0.48693950006237451955 0.48608622629855280373 0.48517644594917669343 0.48420623493166403684 0.48317136063679494429 0.48206725035984876460 0.48088895517461871520 0.47963110839079414749 0.47828787754626411743 0.47685290864522661414 0.47531926110274080877 0.47367933136310103048 0.47192476289514351251 0.47004633950888580207 0.46803385829157223563 0.46587597749884546161 0.46356003354450087128 0.46107181970377508762 0.45839531718699633167 0.45551236673074818606 0.45240226564228974704 0.44904127114335790072 0.44540198570228384245 0.44145259365605843405 0.43715591076497384293 0.43246819969629884950 0.42733769583390052160 0.42170278187846321760 0.41548975224232487236 0.40861013116143074519 0.40095757455806435576 0.39240453701774558048 0.38279918942444801644 0.37196363087704731321 0.35969534931904029174 0.34577513381965480077 0.32998577245617383147 0.31214538429848398549 0.29215404969833058679 0.27003932315999162883 0.24596993562398075661 0.22021437973321367210 0.19307970335369317727 0.16486317895561414248 0.13582637984814430188 0.10618737422200993925 0.07612361607956967535 0.04577975711422289234 0.01527705997296099037 
0.98392645806123546492 0.95182075386101605563 0.91984474250206960111 0.88810390847687514793 0.85673394843671546450 0.82591568987650276767 0.79589106587000824078 0.76697637732840540092 0.73956349736157389607 0.71409205164073341621 0.69097285666745600352 0.67046503950479174883 0.65257792551381865742 0.63711756694335131002 0.62378659690075177746 0.61226527584889567368 0.60225693065629448686 0.59350608042621511018 0.58580115316960745808 0.57897029254240295337 0.57287496856903075138 0.56740358854769268326 0.56246594049370246537 0.55798865847576595289 0.55391163632095119507 0.55018523371163230440 0.54676811234631461645 0.54362556094675495988 0.54072819521213744132 0.53805094418950050184 0.53557225550147458115 0.53327346830138233624 0.53113831535202482570 0.52915252504809850986 0.52730350125181169041 0.52558006407971191720 0.52397223872344989015 0.52247108235166861423 0.52106854137869218491 0.51975733308529636911 0.51853084689029438348 0.51738306146110313311 0.51630847492782050434 0.51530204557119885234 0.51435914131583260200 0.51347549641820144917 0.51264717414224925118 0.51187053442807406434 0.51114220574299207289 0.51045906045147160235 0.50981819315891052646 0.50921690157991572612 0.50865266955929178128 0.50812315193701840244 0.50762616099996094032 0.50715965430517762069 0.50672172369427170846 0.50631058534669903803 0.50592457074343788470 0.50556211843175935527 0.50522176657669060074 0.50490214577999237289 0.50460197312292065508 0.50432004610802860789 0.50405523732217294430 0.50380648945806272287 0.50357281070369208642 0.50335327046563738129 0.50314699539631513314 0.50295316569876769019 0.50277101168550186738 0.50259981057045077790 0.50243888347531251437 0.50228759263341715702 0.50214533877592204547 0.50201155868656621717 0.50188572291246447143 0.50176733361950720536 0.50165592258185631724 0.50155104929579252815 0.50145229921835854370 0.50135928207913371679 0.50127163034980659617 0.50118899776159664405 0.50111105792546883908 0.50103750303101546315 0.50096804262164651433 0.50090240244014216930 0.50084032333951822302 0.50078156025464182211 0.50072588123034844632 0.50067306650208243113 0.50062290762530325949 0.50057520665011778771 0.50052977533778686414 0.50048643441593820835 0.50044501286947462582 0.50040534726432983614 0.50036728110138284364 0.50033066419803962077 0.50029535208503572719 0.50026120547228081215 0.50022808964755183236 0.50019587397573539445 0.50016443137569688293 0.50013363781850572742 0.50010337183770614544 0.50007351404972488762 0.50004394668251539446 0.50001455311058418118 0.49998521739454748758 0.49995582382340153504 0.49992625645768024034 0.49989639867169632925 0.49986613269304602802 0.49983533913755812117 0.49980389653787088422 0.49977168086385898027 0.49973856503329344703 0.49970441841151952422 0.49966910627079152984 0.49963248937779652925 0.49959442323602654135 0.49955475765771079066 0.49951333613885473550 0.49946999524260088377 0.49942456395277962100 0.49937686299699024506 0.49932670413699276057 0.49927388942361083934 0.49921821041307695710 0.49915944734159606311 0.49909736825472700295 0.49903172808801737892 0.49896226769511520249 0.49888871281936292279 0.49881077300461867940 0.49872814044073798811 0.49864048873871186229 0.49854747162966267515 0.49844872159470926531 0.49834384834694728239 0.49823243735199729265 0.49811404810620069084 0.49798821238367685371 0.49785443235030302223 0.49771217855324473289 0.49756088777635837372 0.49739996075097625550 0.49722875971065200185 0.49704660577734433025 0.49685277616527684375 0.49664650118726849648 0.49642696104668249113 0.49619328239625515309 0.49594453464286608613 0.49567972597477971686 0.49539779908494357974 0.49509762656049782770 0.49477800590464293684 0.49443765417588131372 0.49407520204170485290 0.49368918762962082925 0.49327804948652254069 0.49284011909299435539 0.49237361262850709576 0.49187662193505726771 0.49134710457037472642 0.49078287282218902021 0.49018158153148555511 0.48954071454418229825 0.48885756957609655116 0.48812924123393408582 0.48735260188358930922 0.48652427999397629410 0.48564063550705827144 0.48469773168906382654 0.48369130279937033734 0.48261671676622375227 0.48146893187456202279 0.48024244624289413874 0.47893123856032299157 0.47752869823923876913 0.47602754256365753527 0.47441971795182868998 0.47269628157675136482 0.47084725863485482611 0.46886146924796817670 0.46672631728419722297 0.46442753114488694033 0.46194884360038884763 0.45927159381266324800 0.45637422941429039991 0.45323167946385295446 0.44981455967403294327 0.44608815878249979958 0.44201113850668649619 0.43753385855168752672 0.43259621277211612878 0.42712483527039973863 0.42102951411149558414 0.41419865661936217105 0.40649373289912787977 0.39774288668546659009 0.38773454608640200991 0.37621323032261089203 0.36288226639905235560 0.34742191492569551858 0.32953480914671245960 0.30902700140018002362 0.28590781704300294308 0.26043638301924548761 0.23302351564177117837 0.20410884037983217931 0.17408423016326521338 0.14326598575790450152 0.11189604012633391772 0.08015522068034204584 0.04817922400881002182 0.01607353455569101794 
0.98308860343636883528 0.94929159302601950898 0.91557795872060199205 0.88202436597194699974 0.84874263763779611569 0.81590099988874409398 0.78375198832276782301 0.75266542697149096952 0.72315560908523834893 0.69587129973037320507 0.67148851941270892851 0.65045490350384005396 0.63271501961931431168 0.61788103798010352019 0.60545905931762278307 0.59498137753001745232 0.58605573155674828278 0.57837095508127034371 0.57168599837191724777 0.56581536719400760127 0.56061593624466865560 0.55597642067823449530 0.55180940705296677162 0.54804545541592020186 0.54462876465217424649 0.54151398260572458643 0.53866384501937580875 0.53604741363931185383 0.53363874917116238539 0.53141590202560740064 0.52936013728209163620 0.52745533387087228938 0.52568751456707385472 0.52404447512172602774 0.52251548920399359943 0.52109107181861380464 0.51976278819711929646 0.51852309832636755971 0.51736522960965491968 0.51628307188886113366 0.51527109035491425182 0.51432425286297411837 0.51343796888417625457 0.51260803797461063080 0.51183060599190077777 0.51110212770393381732 0.51041933467769429189 0.50977920755386263441 0.50917895198161833292 0.50861597762246413268 0.50808787973934688154 0.50759242297372231256 0.50712752698286545083 0.50669125366615863637 0.50628179575496223830 0.50589746657809497865 0.50553669084556218660 0.50519799631831530107 0.50488000625245699204 0.50458143252322718020 0.50430106937387597643 0.50403778758461648124 0.50379052931442691587 0.50355830318916894317 0.50334017984384860078 0.50313528779302696403 0.50294280960937787217 0.50276197838143510399 0.50259207442514608477 0.50243242222685291498 0.50228238759786536516 0.50214137502297295779 0.50200882518712286462 0.50188421266610505622 0.50176704376849323719 0.50165685451731656386 0.50155320876100695227 0.50145569640410758705 0.50136393174907523118 0.50127755194127798788 0.50119621549212134415 0.50111960098935171004 0.50104740567199268497 0.50097934432371571400 0.50091514810481718722 0.50085456348092471934 0.50079735121367052741 0.50074328540922508068 0.50069215262072930273 0.50064375100089386628 0.50059788950123274009 0.50055438711463418056 0.50051307215814910823 0.50047378159306632472 0.50043636037950856021 0.50040066086292989134 0.50036654219003762201 0.50033386975178495426 0.50030251465120190169 0.50027235319394103286 0.50024326639780714032 0.50021513952877050269 0.50018786163937534184 0.50016132513545386029 0.50013542535009580803 0.50011006013032111017 0.50008512943370353465 0.50006053493335156368 0.50003617962968249788 0.50001196746745601995 0.49998780295654254857 0.49996359079493357669 0.49993923549249674743 0.49991464099398597032 0.49988971029981982275 0.49986434508312010960 0.49983844530149557084 0.49981190880202136517 0.49978463091784192107 0.49975650405477861637 0.49972741729158137725 0.49969725583388530099 0.49966590073521011117 0.49963322830058198853 0.49959910963274062334 0.49956341012243815625 0.49952598891622024269 0.49948669835942360873 0.49944538341210770183 0.49940188103555716026 0.49935601954687280912 0.49930761793903927215 0.49925648516370457752 0.49920241937373965868 0.49914520712246823742 0.49908462251625856920 0.49902042631695825436 0.49895236499042372458 0.49888016969717913218 0.49880355522103936305 0.49872221881208289584 0.49863583903923602847 0.49854407442198911404 0.49844656210581705924 0.49834291639333166968 0.49823272718924954683 0.49811555834218484984 0.49799094587535830403 0.49785839609754467538 0.49771738358474881814 0.49756734902214838634 0.49740769689478048221 0.49723779301422071919 0.49705696186709635853 0.49686448376965991480 0.49665959181076979601 0.49644146856344556484 0.49620924254261783437 0.49596198438370781014 0.49569870271312577170 0.49541833968446663539 0.49511976609739000166 0.49480177618387233274 0.49446308181956766248 0.49410230626090201334 0.49371797726922134197 0.49330851955503035589 0.49287224644774985105 0.49240735067944307879 0.49191189415029273890 0.49138379651847124974 0.49082082242643021441 0.49022056713821338114 0.48958044031652336869 0.48889764761184750785 0.48816916966628121077 0.48739173804833196835 0.48656180752751959639 0.48567552396323382391 0.48472868691355514015 0.48371670584064285769 0.48263454862084959052 0.48147668043995689446 0.48023699114267692778 0.47890870813540192819 0.47748429140843606788 0.47595530619717774101 0.47431226751072191883 0.47254444902316727894 0.47063964649116063477 0.46858388269625905753 0.46636103657613764417 0.46395237321885851589 0.46133594304519431883 0.45848580677270039940 0.45537102616178404269 0.45195433697238196480 0.44819038706934211103 0.44402337536338432056 0.43938386193338879737 0.43418443338724371783 0.42831380490440490449 0.42162885126389404444 0.41394407831617896498 0.40501843644045160131 0.39454075946325778412 0.38211878650438918514 0.36728481167696269694 0.34954493593937857598 0.32851132969083374213 0.30412856057233983442 0.27684426374977810781 0.24733445941831702641 0.21624791234621634772 0.18409891554749879816 0.15125729288387673721 0.11797557983731046805 0.08442200250111456250 0.05070838368166518534 0.01691138879557877936 
0.98222496609354881247 0.94667905608300184639 0.91115113337732100973 0.87567295904564679265 0.84031123624529890925 0.80519368370807575808 0.77055046054994635885 0.73677773313796857124 0.70452221226559175182 0.67474901877091753022 0.64865501773766509608 0.62715103546780037735 0.60994621146990068983 0.59623250603213961973 0.58518722485376428732 0.57614544339363904513 0.56861366295945237059 0.56223600997376810273 0.55675651804982562165 0.55198924163269236232 0.54779698853331626474 0.54407675086586915203 0.54074981162148905156 0.53775499147990635240 0.53504398426319987880 0.53257808703696718489 0.53032587148363796725 0.52826149941768540952 0.52636348580552316800 0.52461377745770132464 0.52299705772836835305 0.52150021533058898981 0.52011193392068055807 0.51882237166365818837 0.51762290861804982622 0.51650594578534603230 0.51546474390814212008 0.51449329313003155928 0.51358620682081845832 0.51273863447270917604 0.51194618975509265102 0.51120489071779551260 0.51051110973625779543 0.50986153141822865287 0.50925311694374764127 0.50868307370213272645 0.50814882928821991648 0.50764800910820906399 0.50717841698923982197 0.50673801830071762975 0.50632492518609373278 0.50593738357638196046 0.50557376171504497808 0.50523253997097694601 0.50491230175449519635 0.50461172538230625317 0.50432957676276368719 0.50406470279350135133 0.50381602538055025864 0.50358253600207592005 0.50336329077832464574 0.50315740585053281286 0.50296405334200955384 0.50278245747240712937 0.50261189105422043877 0.50245167224518660909 0.50230116154484094615 0.50215975901205933685 0.50202690168327701592 0.50190206117349656090 0.50178474144424856096 0.50167447672444254181 0.50157082957155407765 0.50147338906189775631 0.50138176909987508534 0.50129560683705631785 0.50121456119282736807 0.50113831146908027758 0.50106655605209404758 0.50099901119533896132 0.50093540985925633091 0.50087550072028996784 0.50081904702546464758 0.50076582575026984401 0.50071562667734970109 0.50066825155846617079 0.50062351332502585954 0.50058123534388587750 0.50054125071533062119 0.50050340161030038022 0.50046753864411430701 0.50043352028410104104 0.50040121228869838266 0.50037048717572707446 0.50034122371767164594 0.50031330646191951583 0.50028662527401712712 0.50026107490210669493 0.50023655456078996995 0.50021296753275723557 0.50019022078481556459 0.50016822460651211291 0.50014689224733133166 0.50012613957903395701 0.50010588476226092158 0.50008604792333544165 0.50006655083885565016 0.50004731662682322391 0.50002826944308198520 0.50000933418187076818 0.49999043617929833649 0.49997150091856801257 0.49995245373578878212 0.49993321952519986784 0.49991372244265247504 0.49989388560616426771 0.49987363079236429853 0.49985287812762280168 0.49983154577264043983 0.49980954959925749659 0.49978680288299043299 0.49976321585192357011 0.49973869551040822623 0.49971314514020048758 0.49968646395540960992 0.49965854670388870629 0.49962928325099981164 0.49959855814401371576 0.49956625015535205403 0.49953223180282174676 0.49949636884488990418 0.49945851974895022485 0.49941853513041656321 0.49937625716034556023 0.49933151893915461716 0.49928414383384417397 0.49923394477596766405 0.49918072351742581727 0.49912426984096264215 0.49906436072205884180 0.49900075942009497476 0.49893321459093631365 0.49886145920376318008 0.49878520951213944912 0.49870416390246014027 0.49861800167674746875 0.49852638175452845815 0.49842894128752313065 0.49832529418029053447 0.49821502950931462195 0.49809770983225160057 0.49797286937820517405 0.49784001210891554168 0.49769860963960932398 0.49754809900696506109 0.49738788027012076354 0.49721731392889961798 0.49703571814136737750 0.49684236572041662328 0.49663648088623563170 0.49641723575423030157 0.49618374648857871412 0.49593506919596902494 0.49567019535511075423 0.49538804687243331859 0.49508747064595209908 0.49476723258444321729 0.49442601100509731005 0.49406238931878448950 0.49367484789502580345 0.49326175497798513403 0.49282135649945402189 0.49235176460374091567 0.49185094466119044787 0.49131670049996667426 0.49074665752738222402 0.49013824333948274869 0.48948866532690910036 0.48879488467117443440 0.48805358598173942397 0.48726114162307088140 0.48641356966787285820 0.48550648377890842644 0.48453503345063919650 0.48349383205534729457 0.48237686973938331825 0.48117740724843555133 0.47988784558748653897 0.47849956481902772287 0.47700272311260188962 0.47538600412973353038 0.47363629658951794665 0.47173828385314819922 0.46967391273947384223 0.46742169822478496499 0.46495580213542769821 0.46224479616826885664 0.45924997740667494739 0.45592303969487280035 0.45220280374057930661 0.44801055258222799438 0.44324327835268828579 0.43776378894384232465 0.43138613888587618028 0.42385436190955672053 0.41481258460097431007 0.40376730849461023309 0.39005360935489447050 0.37284879325912484438 0.35134482086677187862 0.32525083182002773041 0.29547765200225617477 0.26322214594717857628 0.22944943404942941267 0.19480622680532244662 0.15968869039991645531 0.12432698384345969300 0.08884882580909798933 0.05332091942352992775 0.01777502574132827293 
0.98135717094837504604 0.94404853183511916459 0.90667455966003229761 0.86920510058801958575 0.83163566458967641548 0.79401203814831400329 0.75647843703097294998 0.71937283276484609296 0.68340648806824311201 0.64994754535004006790 0.62123149729923288209 0.59954800915979578058 0.58368628476034900565 0.57191554982479031466 0.56291189067165514626 0.55579950823132184823 0.55001746691365338560 0.54520290380452496315 0.54111482222092410765 0.53758809275954122509 0.53450602538631630800 0.53178378263043801777 0.52935809708721315303 0.52718071461901638841 0.52521409388375139837 0.52342850979530597400 0.52180005446052446505 0.52030922674226809388 0.51893991717554321941 0.51767866427130548868 0.51651410084309135051 0.51543653580243542489 0.51443763412140119939 0.51351016899417634143 0.51264782781920148480 0.51184505879657804517 0.51109694852007048205 0.51039912346479787697 0.50974767007087817827 0.50913906942376030429 0.50857014348054718766 0.50803801051685826273 0.50754004792482998454 0.50707386101829865499 0.50663725666272807491 0.50622822087262875357 0.50584489966484391665 0.50548558260151410515 0.50514868856641359507 0.50483275340507260953 0.50453641912792823732 0.50425842443066737353 0.50399759632995544401 0.50375284274820897323 0.50352314590973568098 0.50330755643387037335 0.50310518802968418051 0.50291521271237626944 0.50273685647416688216 0.50256939535301770050 0.50241215187209264936 0.50226449169718079268 0.50212582073067102417 0.50199558230423046989 0.50187325465543897174 0.50175834858865808741 0.50165040531274074365 0.50154899443868394826 0.50145371212240574810 0.50136417933960708559 0.50128004028118944291 0.50120096085899557004 0.50112662731275303685 0.50105674491005725013 0.50099103673205314102 0.50092924253820547698 0.50087111770416492540 0.50081643222729221865 0.50076496979488138717 0.50071652691054724382 0.50067091206047575902 0.50062794500708773793 0.50058745595930542738 0.50054928497454920233 0.50051328129584593540 0.50047930275056429217 0.50044721518408108452 0.50041689192596183755 0.50038821328640648023 0.50036106608086206027 0.50033534318082284464 0.50031094308895762701 0.50028776953681641793 0.50026573110347183349 0.50024474085353154429 0.50022471599305839973 0.50020557754200400957 0.50018725002183483941 0.50016966115709360352 0.50015274158970235430 0.50013642460331786399 0.50012064586513216291 0.50010534316440324876 0.50009045617109015858 0.50007592619657847965 0.50006169596190375159 0.50004770937156084454 0.50003391129200336351 0.50002024733395078471 0.50000666363764656452 0.49999310666021140603 0.49997952296425229868 0.49996585900689022308 0.49995206092837224388 0.49993807433942599738 0.49992384410651946602 0.49990931413417399876 0.49989442714346521424 0.49987912444583920690 0.49986334571135193627 0.49984702875157549506 0.49983010918041109738 0.49981252031429845850 0.49979419279440207013 0.49977505434480856694 0.49975502948670685877 0.49973403923987730346 0.49971200081027922213 0.49968882726246433013 0.49966442717548753549 0.49963870428091478049 0.49961155708145565946 0.49958287844866555716 0.49955255519807101328 0.49952046763996110768 0.49948648910399501277 0.49945048543564185550 0.49941231446234940483 0.49937182542718622225 0.49932885838754464958 0.49928324356481879054 0.49923480070065162639 0.49918333828998751045 0.49912865283651769444 0.49907052802762164045 0.49900873386075172977 0.49894302571165904947 0.49887314333991517046 0.49879880982677915480 0.49871973043996731256 0.49863559141933799790 0.49854605867687390441 0.49845077640362656091 0.49834936557546033464 0.49824142234847040855 0.49812651633384780192 0.49800418874066393338 0.49787395037353537885 0.49773527947035484109 0.49758761936319267916 0.49743037594531025469 0.49726291490672624995 0.49708455875631363252 0.49689458353247317746 0.49669221522776829669 0.49647662585771012989 0.49624692913169382580 0.49600217566941123826 0.49574134769557154367 0.49546335313304079584 0.49516701899898885042 0.49485108398966021204 0.49451419011610597831 0.49415487322453111041 0.49377155219944668385 0.49336251660379742967 0.49292591245530692490 0.49245972576945956645 0.49196176341281533384 0.49142963070047829266 0.49086070501303746827 0.49025210464866281201 0.48960065155716447904 0.48890282682562424821 0.48815471689596467986 0.48735194824531435920 0.48648960746969532876 0.48556214277176096283 0.48456324155285396271 0.48348567701048583700 0.48232111412055500566 0.48105986179905302347 0.47969055286474238109 0.47819972583476766381 0.47657127125153797564 0.47478568798687215136 0.47281906815859026105 0.47064168669421596602 0.46821600226885196072 0.46549376076694953808 0.46241169482375077404 0.45888496698027803067 0.45479688727291039951 0.44998232637392682198 0.44420028771092467945 0.43708790853647239150 0.42808425351818291116 0.41631352398887966348 0.40045180687545423037 0.37876832869710108653 0.35005229383874331139 0.31659336649204006253 0.28062703831871216309 0.24352145109900016906 0.20598786722444517583 0.16836425806700686114 0.13079483932751381769 0.09332539746828782956 0.05595144246202816973 0.01864282048753266099 
0.98051235681320603188 0.94148334064906835650 0.90229347283966909732 0.86283721905672305930 0.82301428337707216443 0.78274036726453233292 0.74197841666078367950 0.70082867282219996063 0.65978336189249375821 0.62040317726176641422 0.58677541694943080586 0.56612321911180085721 0.55333536858690846039 0.54483151783501748699 0.53874527977674513401 0.53412323194633992696 0.53045379265931436041 0.52744331610975425662 0.52491177426980417664 0.52274228180349380235 0.52085523761861374226 0.51919425718235290290 0.51771807947790948745 0.51639567602519576006 0.51520316685748324126 0.51412180379998062563 0.51313660982088549201 0.51223543591531917052 0.51140829188307590503 0.51064686160888650424 0.50994414557025624646 0.50929419291465927166 0.50869189776831291727 0.50813284237244471520 0.50761317486800228149 0.50712951306169362642 0.50667886791076344188 0.50625858213821062215 0.50586628057413651760 0.50549982966808459928 0.50515730423185689624 0.50483695994426047715 0.50453721042790555806 0.50425660806740890685 0.50399382781623758287 0.50374765346081040729 0.50351696589701289142 0.50330073306658962284 0.50309800126982795465 0.50290788762523119804 0.50272957348987945547 0.50256229868840285313 0.50240535642590111731 0.50225808878216748887 0.50211988270236840304 0.50199016641375504566 0.50186840620972628102 0.50175410355215177560 0.50164679245072330005 0.50154603708459555289 0.50145142964791267204 0.50136258833542612923 0.50127915557926361334 0.50120079635840519838 0.50112719667464733497 0.50105806214126580311 0.50099311667877988175 0.50093210130752996445 0.50087477302805505364 0.50082090378133681252 0.50077027948190644402 0.50072269911759625938 0.50067797391040547161 0.50063592653352495532 0.50059639038007475165 0.50055920887954719056 0.50052423485833441585 0.50049132994104150729 0.50046036398959181657 0.50043121457737438362 0.50040376648906048640 0.50037791128827946441 0.50035354683012056576 0.50033057689277682378 0.50030891078092054602 0.50028846296386308978 0.50026915273477257085 0.50025090388947413000 0.50023364442347117986 0.50021730624591875802 0.50020182490935760633 0.50018713935408909421 0.50017319166613793957 0.50015992684781285238 0.50014729259992463106 0.50013523911477819617 0.50012371887910533896 0.50011268648613416143 0.50010209845604758350 0.50009191306410216704 0.50008209017460913959 0.50007259108629520394 0.50006337837406000801 0.50005441574434517094 0.50004566789105941993 0.50003710035613979645 0.50002867939348050186 0.50002037183567826784 0.50001214496307133661 0.50000396637455379878 0.49999580385964847995 0.49998762527133866485 0.49997939839914801174 0.49997109084197327578 0.49996266988015958255 0.49995410234631337820 0.49994535449434640562 0.49993639186622457204 0.49992717915589945932 0.49991768006988224204 0.49990785719911629004 0.49989767180384647727 0.49988708377197277333 0.49987605137830176671 0.49986453114271606202 0.49985247765825252531 0.49983984341152315478 0.49982657859476137263 0.49981263090873878641 0.49979794535574989522 0.49978246402182607833 0.49976612584729090960 0.49974886638471932576 0.49973061754331221662 0.49971130731862412055 0.49969085950653208128 0.49966919340025461871 0.49964622346914322470 0.49962185901788852549 0.49959600382466784474 0.49956855575642289402 0.49953940635686361338 0.49950844041901742987 0.49947553551632345448 0.49944056151075694183 0.49940338002697859388 0.49936384389144022888 0.49932179653369929140 0.49927707134694382374 0.49922949100443769765 0.49917886672825900751 0.49912499750632483009 0.49906766925325662942 0.49900665391013543370 0.49894170847760865861 0.49887257397613588017 0.49879897432637237964 0.49872061514175458630 0.49863718242427496063 0.49854834115315399545 0.49845373375112311809 0.49835297843670200990 0.49824566739008668836 0.49813136479070063700 0.49800960464845683839 0.49787988842542579837 0.49774168241521071776 0.49759441484528205146 0.49743747266104942906 0.49727019794257759644 0.49709188389526948182 0.49690177034409110934 0.49669903864649178615 0.49648280592138149814 0.49625211846949179861 0.49600594423305333081 0.49574316410848706660 0.49546256188280646260 0.49516281251014931941 0.49484246837589873635 0.49449994309153633143 0.49413349235657599845 0.49374119097546298462 0.49332090539872985868 0.49287026045757315051 0.49238659887621366584 0.49186693161327060819 0.49130787647700718823 0.49070558161014166121 0.49005562925593293411 0.48935291354294752075 0.48859148362139576127 0.48776433997200102644 0.48686316648331673385 0.48587797295972728895 0.48479661040193239296 0.48360410178500340406 0.48228169894274591778 0.48080552191937003803 0.47914454224899077905 0.47725749894293872932 0.47508800747176210821 0.47255646679359392115 0.46954599162599602868 0.46587655402374211766 0.46125450831580755429 0.45516827305276941207 0.44666442620698632027 0.43387658155671182669 0.41322439320743403757 0.37959664834580481019 0.34021648180844910048 0.29917118973662992776 0.25802146480341414669 0.21725953292645122650 0.17698563531615196798 0.13716271793130088708 0.09770648227451148027 0.05851663246876221552 0.01948763423430683803 
0.97972127246858664584 0.93907900110828101958 0.89817877199285134360 0.85683601942213127867 0.81484388259735751614 0.77195673087195937345 0.72786618952543025163 0.68218007997067642290 0.63449510941776587902 0.58510638485510191309 0.53934377412492395809 0.52483408175106904814 0.51870045264046649169 0.51532987315162603892 0.51311447865396730972 0.51149434711797781006 0.51023115566751031658 0.50920479370537352626 0.50834667694504487301 0.50761402256994192506 0.50697838609972933899 0.50641992900245069720 0.50592428761687557870 0.50548074314637436721 0.50508109372100573609 0.50471892872624701809 0.50438914510771715172 0.50408761521504708014 0.50381095283255494799 0.50355634471090748860 0.50332142691438774840 0.50310419251763172088 0.50290292166474648283 0.50271612785928843081 0.50254251621866918853 0.50238095067143040406 0.50223042792307870386 0.50209005660314520725 0.50195904041937133844 0.50183666444015462282 0.50172228383871486646 0.50161531460042096953 0.50151522577512275269 0.50142153300719416453 0.50133379307400294245 0.50125159925736173516 0.50117457739580706377 0.50110238249800354016 0.50103469582107695857 0.50097122233614466147 0.50091168851795520034 0.50085584040716324417 0.50080344190307835017 0.50075427325219246111 0.50070812970381584073 0.50066482030905434808 0.50062416684331401129 0.50058600283578169599 0.50055017269197765728 0.50051653089767611515 0.50048494129334941682 0.50045527641734677271 0.50042741689255265669 0.50040125087547970839 0.50037667354347947768 0.50035358662297768628 0.50033189795358246066 0.50031152108460064110 0.50029237490094713436 0.50027438327577888888 0.50025747474750292820 0.50024158221907699673 0.50022664267774763491 0.50021259693356345810 0.50019938937517371969 0.50018696774157411777 0.50017528290858381812 0.50016428868894757809 0.50015394164506910002 0.50014420091344324870 0.50013502804221976472 0.50012638682684906755 0.50011824318012054746 0.50011056498551742511 0.50010332197119611308 0.50009648558919428396 0.50009002890167186806 0.50008392647369082074 0.50007815427208490711 0.50007268956998374154 0.50006751085659950640 0.50006259775190298189 0.50005793092583339376 0.50005349202171800460 0.50004926358357548732 0.50004522898702441491 0.50004137237350443357 0.50003767858754888387 0.50003413311685951381 0.50003072203493470482 0.50002743194544430061 0.50002424993137895015 0.50002116350119596433 0.50001816054117231847 0.50001522926717378859 0.50001235817811506834 0.50000953601054287656 0.50000675169415720323 0.50000399430810249513 0.50000125303784814790 0.49999851713249005014 0.49999577586230548043 0.49999301847638971674 0.49999023416021431965 0.49998741199292556781 0.49998454090422778107 0.49998160963067345142 0.49997860667118698696 0.49997552024165120566 0.49997233822836717465 0.49996904814809123296 0.49996563706388574833 0.49996209159144394674 0.49995839780411660547 0.49995454118950138911 0.49995050659206369259 0.49994627815320075159 0.49994183924850427170 0.49993717242197949213 0.49993225931694690312 0.49992708060334856146 0.49992161590116168668 0.49991584369960878620 0.49990974127183546161 0.49990328458469063255 0.49989644820325429553 0.49988920518970109130 0.49988152699608057183 0.49987338335055586658 0.49986474213660558874 0.49985556927789231985 0.49984582855136261426 0.49983548151289503014 0.49982448729900214035 0.49981280247210402301 0.49980038084496486439 0.49978717329342392528 0.49977312755649766496 0.49975818802285904008 0.49974229550258053578 0.49972538698293517134 0.49970739536690939042 0.49968824919293969300 0.49966787233421727787 0.49964618367569263446 0.49962309676671423642 0.49959851944693506320 0.49957235344283612566 0.49954449393183525396 0.49951482907052568994 0.49948323947264799960 0.49944959769887176115 0.49941376757663064057 0.49937560359178617686 0.49933495014993262151 0.49929164078032534091 0.49924549725844064030 0.49919632863545682078 0.49914393016076619158 0.49908808208095023495 0.49902854829542026005 0.49896507484494273532 0.49889738820438866984 0.49882519334501185249 0.49874817152408534859 0.49866597775043691732 0.49857823786278143707 0.49848454514312995345 0.49838445636907541259 0.49827748718524611515 0.49816310663131146974 0.49804073071064181022 0.49790971458938121375 0.49776934333625949547 0.49761882065938400910 0.49745725518869643444 0.49728364363016597238 0.49709684991285540967 0.49689557915477233774 0.49667834486015655093 0.49644342717390638198 0.49618881917158086381 0.49591215691854934056 0.49561062716677178885 0.49528084370212199783 0.49491867887612639443 0.49451902963674504443 0.49407548537239442954 0.49357984421689099497 0.49302138737851275430 0.49238575120929567452 0.49165309717023808478 0.49079498080370753677 0.48976861931272186457 0.48850542844224015271 0.48688529765024596285 0.48466990417010052949 0.48129932622958426780 0.47516569993697249652 0.46065601423011859339 0.41489342452859212518 0.36550472265932154592 0.31781977401594480037 0.27213368545157490264 0.22804316436179367100 0.18515603233984875842 0.14316391480702625461 0.10182118122969494034 0.06092097090420240529 0.02027871821523932402 
0.97901500442144506753 0.93693261932261828751 0.89450659460132386780 0.85148420404159153030 0.80756849671826613779 0.76237648410051850334 0.71534953059830153066 0.66553034811730871212 0.61091061095279197701 0.54618347861595129000 0.50000148960028112377 0.50000147895581725788 0.50000146798646638580 0.50000145678149754414 0.50000144530044143831 0.50000143351174408668 0.50000142140446957040 0.50000140898194078698 0.50000139625552475486 0.50000138324057352701 0.50000136995536026419 0.50000135641479059867 0.50000134263652729061 0.50000132863645596615 0.50000131442948358984 0.50000130002950349262 0.50000128544941713216 0.50000127070118760564 0.50000125579590282143 0.50000124074384422190 0.50000122555455150941 0.50000121023688370858 0.50000119479907734199 0.50000117924879594611 0.50000116359317714476 0.50000114783887505965 0.50000113199209739179 0.50000111605863950537 0.50000110004391606910 0.50000108395298847874 0.50000106778963049337 0.50000105156057694789 0.50000103526862726966 0.50000101891766612905 0.50000100251133150486 0.50000098605303322508 0.50000096954596717769 0.50000095299312918851 0.50000093639732856587 0.50000091976120020210 0.50000090308721567567 0.50000088637769390942 0.50000086963481094049 0.50000085286060846901 0.50000083605700273992 0.50000081922579286964 0.50000080236866728534 0.50000078548721116345 0.50000076858291320203 0.50000075165717094983 0.50000073470408457066 0.50000071773724696911 0.50000070075266445091 0.50000068375142381338 0.50000066673454490740 0.50000064970298696565 0.50000063265765026799 0.50000061559938091538 0.50000059852897327239 0.50000058144717396402 0.50000056435468476224 0.50000054725216536156 0.50000053014023548847 0.50000051301947712190 0.50000049589043848997 0.50000047875363451411 0.50000046160954914054 0.50000044445863822684 0.50000042730133009705 0.50000041013802831724 0.50000039297623322110 0.50000037579921174924 0.50000035861726932485 0.50000034143072391579 0.50000032423987417207 0.50000030704500275647 0.50000028984637634455 0.50000027264424629081 0.50000025543885007195 0.50000023823041295223 0.50000022101914776140 0.50000020380525633801 0.50000018658893041756 0.50000016937035163256 0.50000015214969384392 0.50000013492712280794 0.50000011770279617629 0.50000010047686604953 0.50000008324947864402 0.50000006602077573525 0.50000004879060244711 0.50000003155955763390 0.50000001432756913111 0.49999999709475662080 0.49999997986123573268 0.49999996262712020911 0.49999994539252151649 0.49999992815754890074 0.49999991092230988698 0.49999989368691144520 0.49999987645146015680 0.49999985921606193706 0.49999984198082320086 0.49999982474585080716 0.49999980751125255862 0.49999979027713825630 0.49999977304361903352 0.49999975581080841058 0.49999973857882296091 0.49999972134778236654 0.49999970412180083645 0.49999968689142870737 0.49999966966237957555 0.49999965243479321808 0.49999963520881424150 0.49999961798459341411 0.49999960076228844308 0.49999958354206414102 0.49999956632409331414 0.49999954910855792800 0.49999953189564927403 0.49999951468556896872 0.49999949747853000837 0.49999948027475693557 0.49999946307448750460 0.49999944587797318096 0.49999942868548019614 0.49999941149729065781 0.49999939431370354903 0.49999937713503622705 0.49999935998192773789 0.49999934281993235752 0.49999932566393062716 0.49999930851432605738 0.49999929137154675018 0.49999927423604867416 0.49999925710831633063 0.49999923998886436349 0.49999922287824016820 0.49999920577702683389 0.49999918868584369847 0.49999917160535045646 0.49999915453624882433 0.49999913747928553809 0.49999912043525518435 0.49999910340500441919 0.49999908638943302286 0.49999906938950006152 0.49999905240622610769 0.49999903544069840278 0.49999901847998595716 0.49999900155912962996 0.49999898465972542061 0.49999896778316932355 0.49999895093094720577 0.49999893410464396615 0.49999891730594714367 0.49999890053665485556 0.49999888379868284716 0.49999886709407254104 0.49999885042499958576 0.49999883379378218251 0.49999881720289196529 0.49999880065496293824 0.49999878415280407662 0.49999876769941092869 0.49999875129797777262 0.49999873495191271555 0.49999871866485262606 0.49999870244067928793 0.49999868627256532916 0.49999867018376381589 0.49999865417116468036 0.49999863823983042854 0.49999862239517517404 0.49999860664299505819 0.49999859098949817060 0.49999857544133813336 0.49999856000565262582 0.49999854469010579505 0.49999852950293349751 0.49999851445299525743 0.49999849954983083267 0.49999848480372111048 0.49999847022575460986 0.49999845582789426146 0.49999844162304157846 0.49999842762508972527 0.49999841384894583296 0.49999840031049536115 0.49999838703268617568 0.49999837401774055445 0.49999836129132968487 0.49999834886880578644 0.49999833676153604411 0.49999832497284329991 0.49999831349179224560 0.49999830228682851097 0.49999829131748274591 0.49999828067302370949 0.45381631287912366224 0.38908921028430015765 0.33446949821625249211 0.28465033862514682594 0.23762340672929954666 0.19243141487442275150 0.14851572772726032157 0.10549335693303950323 0.06306735170311320027 0.02098498593768740456 
0.97842113031602040429 0.93512987715942308409 0.89143078304823464286 0.84702570542464450387 0.80156941613359622423 0.75463117821354708248 0.70562510064994876657 0.65368117094746513995 0.59743350766014180486 0.53489740883490277668 0.50000148313989201121 0.50000147431418417998 0.50000146448228777185 0.50000145399190198958 0.50000144298547644084 0.50000143153173826072 0.50000141967377742525 0.50000140744515142455 0.50000139487500394608 0.50000138198963994807 0.50000136881436407776 0.50000135536876955111 0.50000134167374665761 0.50000132774747418907 0.50000131360653587986 0.50000129926608394282 0.50000128473998894929 0.50000127004097405514 0.50000125518073768038 0.50000124017005775912 0.50000122501888588644 0.50000120973642592226 0.50000119433120693291 0.50000117881114347629 0.50000116318359011380 0.50000114745539037120 0.50000113163291837193 0.50000111572211713984 0.50000109972853223894 0.50000108365734285965 0.50000106751243134084 0.50000105130062033609 0.50000103502480097717 0.50000101868893653823 0.50000100229673727359 0.50000098585167862542 0.50000096935701798806 0.50000095281580625439 0.50000093623090458017 0.50000091960499581933 0.50000090294059573726 0.50000088624006433502 0.50000086950561584143 0.50000085273932737273 0.50000083594314836954 0.50000081911890847941 0.50000080226832510633 0.50000078539300996106 0.50000076849447672167 0.50000075157414713978 0.50000073462614502695 0.50000071766408016316 0.50000070068397972634 0.50000068368694827736 0.50000066667402309761 0.50000064964617851881 0.50000063260433047496 0.50000061554933816765 0.50000059848200939516 0.50000058140310332799 0.50000056431333306239 0.50000054721336884000 0.50000053010384082341 0.50000051298534087252 0.50000049585842532007 0.50000047872361796930 0.50000046158141087105 0.50000044443226676627 0.50000042727662119546 0.50000041011488460807 0.50000039295456411015 0.50000037577893052809 0.50000035859829594642 0.50000034141298332901 0.50000032422329654391 0.50000030702952258377 0.50000028983193256504 0.50000027263078172801 0.50000025542631143516 0.50000023821875072549 0.50000022100831587046 0.50000020379521192826 0.50000018657963396507 0.50000016936176627791 0.50000015214178517020 0.50000013491985928482 0.50000011769614871593 0.50000010047080778453 0.50000008324398448334 0.50000006601582303034 0.50000004878619230819 0.50000003155565764246 0.50000001432416374403 0.49999999709183223784 0.49999997985878075202 0.49999996262512469425 0.49999994539097769586 0.49999992815645044608 0.49999991092165257944 0.49999989368669256473 0.49999987645167881523 0.49999985921671902256 0.49999984198192132245 0.49999982474739451677 0.49999980751324779593 0.49999979027959318145 0.49999977304654302790 0.49999975581421335358 0.49999973858272189764 0.49999972135219122871 0.49999970412674382692 0.49999968689691565160 0.49999966966843273353 0.49999965244143701470 0.49999963521607504457 0.49999961799250003391 0.49999960077087274302 0.49999958355135964982 0.49999956633413678020 0.49999954911938915281 0.49999953190731116770 0.49999951469810738347 0.49999949749199468219 0.49999948028920115917 0.49999946308996806588 0.49999944589455147526 0.49999942870322156008 0.49999941151626509095 0.49999939433398593591 0.49999937715670705884 0.49999936000507200218 0.49999934284464164769 0.49999932569030253182 0.49999930854246488199 0.49999929140156362806 0.49999927426806223263 0.49999925714245302411 0.49999924002525897304 0.49999922291703663424 0.49999920581837842271 0.49999918872991416796 0.49999917165231394511 0.49999915458629146103 0.49999913753260549765 0.49999912049206340914 0.49999910346552600693 0.49999908645390794826 0.49999906945818428650 0.49999905247939180342 0.49999903551863655871 0.49999901856299938663 0.49999900164755811671 0.49999898475392134944 0.49999896788350767229 0.49999895103782898698 0.49999893421849633812 0.49999891742722690768 0.49999890066584912196 0.49999888393631186645 0.49999886724069242394 0.49999885058120413506 0.49999883396020688986 0.49999881738021617616 0.49999880084391423729 0.49999878435416122979 0.49999876791400893472 0.49999875152671224843 0.49999873519574572489 0.49999871892481817515 0.49999870271789120801 0.49999868656821311319 0.49999867049914903383 0.49999865450768832265 0.49999863859901028107 0.49999862277866069515 0.49999860705258264426 0.49999859142715102900 0.49999857590920870898 0.49999856050611046765 0.49999854522577119598 0.49999853007671973826 0.49999851506816034297 0.49999850021004421663 0.49999848551314940437 0.49999847098917388211 0.49999845665084197144 0.49999844251202335554 0.49999842858787019173 0.49999841489496649194 0.49999840145149154758 0.49999838828361936605 0.49999837539826103017 0.49999836282811876975 0.49999835059949732097 0.49999833874154075986 0.49999832728780735369 0.49999831628138668993 0.49999830579100557060 0.49999829595911376989 0.49999828713340982445 0.46510237747307275891 0.40256630738250276380 0.34631866993961823997 0.29437476410346030686 0.24536870905583485492 0.19843049270128243489 0.15297422429455267978 0.10856916707208981443 0.06487009303752343248 0.02157885977008451237 
0.97796076999923553519 0.93373497595081911271 0.88906095500754733774 0.84361841847515373072 0.79705228417792717277 0.74895371197012472475 0.69883852284048209036 0.64613572736246083217 0.59024483990540788092 0.53086708463945342373 0.50000147852602694343 0.50000147067873923490 0.50000146163659886511 0.50000145171834553537 0.50000144111782374168 0.50000142995595553419 0.50000141831375055634 0.50000140624988309579 0.50000139380969976788 0.50000138102994884370 0.50000136794273719598 0.50000135457217698143 0.50000134094221582171 0.50000132707315758651 0.50000131298310224182 0.50000129868830855973 0.50000128420348044500 0.50000126954198209628 0.50000125471601530869 0.50000123973676346978 0.50000122461450791089 0.50000120935872738315 0.50000119397818110212 0.50000117848098080131 0.50000116287464946296 0.50000114716617760635 0.50000113136206869591 0.50000111546837833210 0.50000109949075322024 0.50000108343446258985 0.50000106730347504413 0.50000105110467218950 0.50000103484102009777 0.50000101851654155105 0.50000100213500253687 0.50000098569992712516 0.50000096921461945065 0.50000095268217292777 0.50000093610548745904 0.50000091948728220270 0.50000090283010689696 0.50000088613635207402 0.50000086940826060644 0.50000085264793703299 0.50000083585735488612 0.50000081903836746111 0.50000080219271414439 0.50000078532202674175 0.50000076842783769404 0.50000075151158618336 0.50000073456741722655 0.50000071760894904127 0.50000070063222579186 0.50000068363836625007 0.50000066662842090892 0.50000064960337431419 0.50000063256415483437 0.50000061551163166307 0.50000059844662270159 0.50000058136989666835 0.50000056428217509730 0.50000054718413655674 0.50000053007641820368 0.50000051295961978060 0.50000049583430394851 0.50000047870100094993 0.50000046156020927501 0.50000044441239643866 0.50000042725800386556 0.50000041009744689013 0.50000039293823850262 0.50000037576365019554 0.50000035858400060373 0.50000034139961668789 0.50000032421080642386 0.50000030701785902476 0.50000028982104949282 0.50000027262063595490 0.50000025541686321517 0.50000023820996253310 0.50000022100015306670 0.50000020378764231666 0.50000018657262668142 0.50000016935529412176 0.50000015213582182927 0.50000013491438022317 0.50000011769113161808 0.50000010046623155624 0.50000008323982914060 0.50000006601207003243 0.50000004878286619103 0.50000003155271677269 0.50000001432159613124 0.49999999708962733491 0.49999997985693039881 0.49999996262362073063 0.49999994538981423764 0.49999992815562249726 0.49999991092115692037 0.49999989368652736355 0.49999987645184340579 0.49999985921721423754 0.49999984198274888270 0.49999982474855797498 0.49999980751475164853 0.49999979028144309057 0.49999977304874670958 0.49999975581677941205 0.49999973858566099105 0.49999972135551473684 0.49999970413047789553 0.49999968690105695002 0.49999966967299874776 0.49999965244644645201 0.49999963522154916573 0.49999961799845993315 0.49999960077734217911 0.49999958355836460200 0.49999956634170505954 0.49999954912755051328 0.49999953191609819436 0.49999951470755521488 0.49999949750214012223 0.49999948030008456445 0.49999946310163245755 0.49999944590704259451 0.49999942871658936694 0.49999941153056215448 0.49999939434926876647 0.49999937717303594154 0.49999936002251066380 0.49999934286325953270 0.49999932571017330352 0.49999930856366670007 0.49999929142418125805 0.49999927429218404829 0.49999925716817444910 0.49999924005268153726 0.49999922294626880648 0.49999920584953583269 0.49999918876312027249 0.49999917168770025011 0.49999915462399768806 0.49999913757278119375 0.49999912053486761376 0.49999910351112797358 0.49999908650248903186 0.49999906950993644461 0.49999905253452109344 0.49999903557736163906 0.49999901862554019250 0.49999900171418271144 0.49999898482489407714 0.49999896795911064062 0.49999895111836473172 0.49999893430428637986 0.49999891751861508249 0.49999890076320258059 0.49999888404002301723 0.49999886735118054260 0.49999885069891764067 0.49999883408562506570 0.49999881751385166773 0.49999880098631627190 0.49999878450591817014 0.49999876807575083237 0.49999875169911656148 0.49999873537953987146 0.49999871912078414082 0.49999870292687187412 0.49999868679109749081 0.49999867073693093911 0.49999865476142912879 0.49999863886986145589 0.49999862306787479227 0.49999860736152429430 0.49999859175731459215 0.49999857626223470630 0.49999856088380900676 0.49999854563014872744 0.49999853051001375004 0.49999851553288243711 0.49999850070903611998 0.49999848604965807519 0.49999847156694976480 0.49999845727427594255 0.49999844318633962503 0.49999842931940091662 0.49999841569155900611 0.49999840232311837385 0.49999838924331063694 0.49999837646356526388 0.49999836402338698749 0.49999835195952396782 0.49999834031732259820 0.49999832915545883161 0.49999831855494181188 0.49999830863669281200 0.49999829959455660555 0.49999829174727278280 0.46913269981610089543 0.40975497183301923254 0.35386411005625700854 0.30116133879324102907 0.25104617268929757534 0.20294762258031925906 0.15638150967757841192 0.11093899402324353121 0.06626499360480612999 0.02203921987521177336 
0.97764774372933826996 0.93278830163707093792 0.88745964255598042136 0.84133472929049613054 0.79406759013283390036 0.74529286264854277544 0.69463955137939492612 0.64177837575648855051 0.58654303995957457474 0.52919021123178255905 0.50000147558632845879 0.50000146823814772823 0.50000145966702302935 0.50000145012705710101 0.50000143981151756734 0.50000142886050980007 0.50000141737538517095 0.50000140543092985723 0.50000139308396340798 0.50000138037904584554 0.50000136735351208284 0.50000135403498557896 0.50000134044978228332 0.50000132661983920368 0.50000131256440483174 0.50000129830056705416 0.50000128384364184164 0.50000126920745802117 0.50000125440457865444 0.50000123944647290042 0.50000122434365534829 0.50000120910579448630 0.50000119374180973519 0.50000117825994816467 0.50000116266784899732 0.50000114697260256147 0.50000113118079991814 0.50000111529857405035 0.50000109933163994214 0.50000108328532721913 0.50000106716366854442 0.50000105097357361306 0.50000103471806545130 0.50000101840120758645 0.50000100202680231032 0.50000098559840822077 0.50000096911935931754 0.50000095259277810289 0.50000093602159034756 0.50000091940853919059 0.50000090275619768487 0.50000088606697634663 0.50000086934313769937 0.50000085258680426747 0.50000083579996634775 0.50000081898449277862 0.50000080214213693530 0.50000078527454483446 0.50000076838326146245 0.50000075146973665952 0.50000073452813509345 0.50000071757207265044 0.50000070059760848284 0.50000068360587057725 0.50000066659791775336 0.50000064957474332772 0.50000063253728199708 0.50000061548641061560 0.50000059842295374590 0.50000058134768554652 0.50000056426133454579 0.50000054716458375292 0.50000053005807576501 0.50000051294241532052 0.50000049581816974342 0.50000047868587316202 0.50000046154602795223 0.50000044439910573679 0.50000042724555149309 0.50000041008578310908 0.50000039292732068041 0.50000037575343114771 0.50000035857444002918 0.50000034139067672800 0.50000032420245188458 0.50000030701005748757 0.50000028981376987147 0.50000027261384960564 0.50000025541054315958 0.50000023820408334707 0.50000022099469176862 0.50000020378257703513 0.50000018656793687732 0.50000016935096081028 0.50000015213182746887 0.50000013491070804950 0.50000011768776575494 0.50000010046315701562 0.50000008323703148960 0.50000006600953428304 0.50000004878063775138 0.50000003155074723704 0.50000001431987683986 0.49999999708815112687 0.49999997985569116787 0.49999996262261386937 0.49999994538903530517 0.49999992815506838495 0.49999991092082524125 0.49999989368641661880 0.49999987645195353991 0.49999985921754536156 0.49999984198330232887 0.49999982474933596377 0.49999980751575745508 0.49999979028268071168 0.49999977305022108576 0.49999975581849670503 0.49999973858762786216 0.49999972135773912418 0.49999970413298705507 0.49999968690383567171 0.49999966967605907753 0.49999965244980176804 0.49999963522521329029 0.49999961800244852039 0.49999960078167104971 0.49999958356305124196 0.49999956634676828715 0.49999954913301003501 0.49999953192197621465 0.49999951471387482638 0.49999949750892613842 0.49999948030736407478 0.49999946310943449435 0.49999944591539779992 0.49999942872553060358 0.49999941154012500499 0.49999939435949092292 0.49999937718395820463 0.49999936003417544406 0.49999934287571307090 0.49999932572346433846 0.49999930857784824489 0.49999929143930893494 0.49999927430831819786 0.49999925718537852060 0.49999924007102364287 0.49999922296582149928 0.49999920587037594011 0.49999918878533095024 0.49999917171136903926 0.49999915464921795838 0.49999913759965286530 0.49999912056349765654 0.49999910354162957482 0.49999908653498276179 0.49999906954455164421 0.49999905257139481973 0.49999903561663994189 0.49999901866736157219 0.49999900175873929209 0.49999898487236088540 0.49999896800967680299 0.49999895117223136509 0.49999893436166920058 0.49999891757974385120 0.49999890082832293414 0.49999888410939741235 0.49999886742508919957 0.49999885077766109687 0.49999883416952406456 0.49999881760324937918 0.49999880108158079040 0.49999878460744340281 0.49999876818395988520 0.49999875181446346017 0.49999873550251205945 0.49999871925190719768 0.49999870306671156950 0.49999868694023791305 0.49999867089604838055 0.49999865493123618609 0.49999863905113201001 0.49999862326145078084 0.49999860756832570363 0.49999859197834750635 0.49999857649860629527 0.49999856113674212565 0.49999854590100140106 0.49999853080030415287 0.49999851584431914686 0.49999850104355991753 0.49999848640949640100 0.49999847195469104832 0.49999845769297296405 0.49999844363965800786 0.49999842981183451052 0.49999841622875085267 0.49999840291234343148 0.49999838989421385715 0.49999837718930106867 0.49999836484233989298 0.49999835289788840953 0.49999834141276816579 0.49999833046176445084 0.49999832014622958010 0.49999831060626781509 0.49999830203514689098 0.49999829468696954660 0.47080957245298388214 0.41345677007721642893 0.35822145965914919952 0.30536030832394905898 0.25470702032779468649 0.20593231525311833652 0.15866519781219809437 0.11254030573849983787 0.06721166748324577944 0.02235224600116831467 
0.97748964701038565384 0.93231084431214650277 0.88665458428880794539 0.84019326599801513744 0.79259048441436885657 0.74351059711181755052 0.69264844427206695432 0.63979518432452475718 0.58495873294461930847 0.52853797454948214796 0.50000147415706408527 0.50000146702050007885 0.50000145866628853408 0.50000144931134216097 0.50000143914068062578 0.50000142829918126086 0.50000141689635202447 0.50000140501448775421 0.50000139271617882741 0.50000138005008165631 0.50000136705633557721 0.50000135376447019109 0.50000134020208841790 0.50000132639201233520 0.50000131235410993913 0.50000129810591265045 0.50000128366306095806 0.50000126903962904823 0.50000125424836772137 0.50000123930089512836 0.50000122420784554045 0.50000120897898581163 0.50000119362331640893 0.50000117814915312486 0.50000116256419502303 0.50000114687558383508 0.50000113108995392075 0.50000111521347789800 0.50000109925190450166 0.50000108321059522076 0.50000106709361957780 0.50000105090788771189 0.50000103465646028589 0.50000101834342081109 0.50000100197259012003 0.50000098554754390801 0.50000096907163116278 0.50000095254798904154 0.50000093597955597158 0.50000091936908763746 0.50000090271916808327 0.50000088603221837236 0.50000086931051035410 0.50000085255617554569 0.50000083577121334777 0.50000081895750014827 0.50000080211679631681 0.50000078525075464242 0.50000076836092566257 0.50000075144876665600 0.50000073450845428091 0.50000071755359742909 0.50000070058026513387 0.50000068358959015580 0.50000066658263542241 0.50000064956039880215 0.50000063252381843348 0.50000061547377494531 0.50000059841109556480 0.50000058133655789216 0.50000056425089356438 0.50000054715478825518 0.50000053004888644903 0.50000051293379610406 0.50000049581008643163 0.50000047867829422454 0.50000046153892319101 0.50000044439244750727 0.50000042723931303890 0.50000041007994000530 0.50000039292185349815 0.50000037574831313059 0.50000035856965119319 0.50000034138619853241 0.50000032419826656582 0.50000030700614861434 0.50000028981012201168 0.50000027261044899252 0.50000025540737580432 0.50000023820113670414 0.50000022099195395864 0.50000020378003684485 0.50000018656558364860 0.50000016934878444008 0.50000015212981907542 0.50000013490885852896 0.50000011768606633655 0.50000010046159870658 0.50000008323560529711 0.50000006600823077019 0.50000004877951653715 0.50000003154975669606 0.50000001431901264226 0.49999999708740944238 0.49999997985506872133 0.49999996262210805176 0.49999994538864361848 0.49999992815479010755 0.49999991092065848575 0.49999989368636094111 0.49999987645200877351 0.49999985921771156194 0.49999984198357977361 0.49999982474972581858 0.49999980751626149633 0.49999979028330115982 0.49999977305096049429 0.49999975581935818258 0.49999973858861462839 0.49999972135885550895 0.49999970413425948168 0.49999968690523860504 0.49999966967760023362 0.49999965245148847437 0.49999963522705309638 0.49999961800444941984 0.49999960078384159123 0.49999958356540086246 0.49999956634930592392 0.49999954913574634618 0.49999953192492185838 0.49999951471704168204 0.49999949751232647399 0.49999948031101137946 0.49999946311334314553 0.49999944591958350726 0.49999942873000990939 0.49999941154491595041 0.49999939436461215969 0.49999937718943004983 0.49999936004001954704 0.49999934288195213572 0.49999932573012306758 0.49999930858495261754 0.49999929144688753935 0.49999927431640073250 0.49999925719399695989 0.49999924008021268129 0.49999922297561688600 0.49999920588081669948 0.49999918879645821601 0.49999917172322688730 0.49999915466185290702 0.49999913761311493010 0.49999912057784018371 0.49999910355690962982 0.49999908655126074075 0.49999906956189221763 0.49999905258986637735 0.49999903563631592496 0.49999901868829899065 0.49999900178105072257 0.49999898489613375796 0.49999896803500443188 0.49999895119921422548 0.49999893439041492860 0.49999891761036707738 0.49999890086094722630 0.49999888414415388782 0.49999886746211841260 0.49999885081711348267 0.49999883421156066099 0.49999881764804188222 0.49999880112931371912 0.49999878465831476548 0.49999876823818234506 0.49999875187226472395 0.49999873556413765296 0.49999871931762140953 0.49999870313679961598 0.49999868701497585111 0.49999867097578770680 0.49999865501633522502 0.49999863914197956172 0.49999862335847050643 0.49999860767197967792 0.49999859208914243514 0.49999857661710039869 0.49999856126355152197 0.49999854603681143095 0.49999853094588214697 0.49999851600053041301 0.49999850121138883496 0.49999848659007650742 0.49999847214934467488 0.49999845790326730155 0.49999844386748432123 0.49999843005952826491 0.49999841649926624054 0.49999840320952015915 0.49999839022317760229 0.49999837755708570475 0.49999836525878205151 0.49999835337692227766 0.49999834197409698255 0.49999833113260178097 0.49999832096194457565 0.49999831160700203281 0.49999830325279381871 0.49999829611623342052 0.47146180883540722562 0.41504107636371323498 0.36020465017917419059 0.30735141451561165393 0.25648928504481433022 0.20740942029216136167 0.15980666057959558302 0.11334536363531189096 0.06768912458850875891 0.02251034264738406565 
0.97748964701044527281 0.93231084431232202903 0.88665458428909060817 0.84019326599838828340 0.79259048441480850489 0.74351059711229117166 0.69264844427253002834 0.63979518432492421542 0.58495873294489542094 0.52853797454958284519 0.50000147415706497345 0.50000146702050096703 0.50000145866628908919 0.50000144931134316018 0.50000143914068206907 0.50000142829918281517 0.50000141689635391185 0.50000140501449008568 0.50000139271618193604 0.50000138005008587516 0.50000136705633646539 0.50000135376447063518 0.50000134020208875096 0.50000132639201255724 0.50000131235410960606 0.50000129810591265045 0.50000128366306095806 0.50000126903962882619 0.50000125424836772137 0.50000123930089557245 0.50000122420784554045 0.50000120897898581163 0.50000119362331674200 0.50000117814915401304 0.50000116256419602223 0.50000114687558461224 0.50000113108995503097 0.50000111521347911925 0.50000109925190583393 0.50000108321059688610 0.50000106709363245638 0.50000105090789692674 0.50000103465646705825 0.50000101834342569607 0.50000100197259322865 0.50000098554754635050 0.50000096907163293913 0.50000095254799004074 0.50000093597955685976 0.50000091936908852563 0.50000090271916808327 0.50000088603221815031 0.50000086931051002104 0.50000085255617543467 0.50000083577121279266 0.50000081895749870498 0.50000080211679442943 0.50000078525075142277 0.50000076836092088861 0.50000075144875999467 0.50000073450845350376 0.50000071755359665193 0.50000070058026457875 0.50000068358958982273 0.50000066658263475627 0.50000064956039846908 0.50000063252381810042 0.50000061547377450122 0.50000059841109534275 0.50000058133655811421 0.50000056425089367540 0.50000054715478814416 0.50000053004888678210 0.50000051293379665918 0.50000049581008720878 0.50000047867829455761 0.50000046153892385714 0.50000044439244806238 0.50000042723931326094 0.50000041007994056041 0.50000039292185771700 0.50000037574831601717 0.50000035856965319159 0.50000034138619986468 0.50000032419826689889 0.50000030700614872536 0.50000028981012156759 0.50000027261044766025 0.50000025540737391694 0.50000023820113448370 0.50000022099195040592 0.50000020378003173782 0.50000018656557720931 0.50000016934877600239 0.50000015212980686297 0.50000013490884132050 0.50000011768604302187 0.50000010046156651011 0.50000008323556099921 0.50000006600817037405 0.50000004877950776638 0.50000003154975003472 0.50000001431900797932 0.49999999708740611171 0.49999997985506561271 0.49999996262210610887 0.49999994538864217519 0.49999992815478871977 0.49999991092065765308 0.49999989368636066356 0.49999987645200844044 0.49999985921771150643 0.49999984198358027321 0.49999982474972687330 0.49999980751626260655 0.49999979028330221453 0.49999977305096249269 0.49999975581936051405 0.49999973858861762599 0.49999972135885978330 0.49999970413428701521 0.49999968690525864456 0.49999966967761488856 0.49999965245149918802 0.49999963522706047936 0.49999961800445524851 0.49999960078384575457 0.49999958356540369353 0.49999956634930814436 0.49999954913574823356 0.49999953192492319065 0.49999951471704240369 0.49999949751232730666 0.49999948031101232315 0.49999946311334397819 0.49999944591958406237 0.49999942873001057553 0.49999941154491656103 0.49999939436461271480 0.49999937718943077147 0.49999936004001993561 0.49999934288195202470 0.49999932573012312309 0.49999930858495278407 0.49999929144688687321 0.49999927431640067699 0.49999925719399679336 0.49999924008021218169 0.49999922297561666396 0.49999920588081675499 0.49999918879645788294 0.49999917172322644321 0.49999915466185262947 0.49999913761311487459 0.49999912057783979513 0.49999910355690851960 0.49999908655125951951 0.49999906956189027474 0.49999905258986321321 0.49999903563631159509 0.49999901868827106854 0.49999900178103018344 0.49999898489611871444 0.49999896803499371822 0.49999895119920589881 0.49999893439040926646 0.49999891761036313609 0.49999890086094445074 0.49999888414415238902 0.49999886746211830157 0.49999885081711392676 0.49999883421156177121 0.49999881764804465778 0.49999880112931816001 0.49999878465832081620 0.49999876823819022764 0.49999875187227582618 0.49999873556415297404 0.49999871931764211519 0.49999870313682759360 0.49999868701498034751 0.49999867097579075992 0.49999865501633761200 0.49999863914198128256 0.49999862335847133910 0.49999860767198062161 0.49999859208914304576 0.49999857661710062073 0.49999856126355168850 0.49999854603681198606 0.49999853094588214697 0.49999851600053030198 0.49999850121138900150 0.49999848659007689600 0.49999847214934495243 0.49999845790326702399 0.49999844386748432123 0.49999843005952826491 0.49999841649926562992 0.49999840320951960404 0.49999839022317382753 0.49999837755708304021 0.49999836525878010862 0.49999835337692105641 0.49999834197409659398 0.49999833113260161443 0.49999832096194440911 0.49999831160700203281 0.49999830325279387422 0.49999829611623319847 0.47146180883516830562 0.41504107636305465068 0.36020465017822245191 0.30735141451450931349 0.25648928504368939674 0.20740942029111741896 0.15980666057871109609 0.11334536363464320363 0.06768912458809336896 0.02251034264724331019 
0.97764774372952067960 0.93278830163760695360 0.88745964255684317568 0.84133472929163832799 0.79406759013418626303 0.74529286265000693756 0.69463955138083821605 0.64177837575774587808 0.58654303996045509262 0.52919021123210741031 0.50000147558632968003 0.50000146823814906050 0.50000145966702458367 0.50000145012705943248 0.50000143981152089800 0.50000142886051390789 0.50000141737539083309 0.50000140543093662959 0.50000139308397240079 0.50000138037905761390 0.50000136735351441430 0.50000135403498668918 0.50000134044978339354 0.50000132661983975879 0.50000131256440472072 0.50000129830056672109 0.50000128384364150858 0.50000126920745768810 0.50000125440457876547 0.50000123944647378860 0.50000122434365590340 0.50000120910579537448 0.50000119374181106746 0.50000117825994994103 0.50000116266785077368 0.50000114697260433783 0.50000113118080213859 0.50000111529857660386 0.50000109933164293974 0.50000108328533177104 0.50000106716370595894 0.50000105097360059148 0.50000103471808510225 0.50000101840122168628 0.50000100202681230233 0.50000098559841499313 0.50000096911936409150 0.50000095259278087845 0.50000093602159234596 0.50000091940854085593 0.50000090275619823998 0.50000088606697601357 0.50000086934313692222 0.50000085258680260214 0.50000083579996357219 0.50000081898448800466 0.50000080214213038499 0.50000078527453473143 0.50000076838324680750 0.50000075146971700857 0.50000073452813276198 0.50000071757207087408 0.50000070059760748364 0.50000068360586957805 0.50000066659791642110 0.50000064957474199545 0.50000063253728110890 0.50000061548640983844 0.50000059842295341284 0.50000058134768587959 0.50000056426133454579 0.50000054716458397497 0.50000053005807654216 0.50000051294241631972 0.50000049581817096467 0.50000047868587416122 0.50000046154602884041 0.50000044439910651395 0.50000042724555204821 0.50000041008578388624 0.50000039292733322593 0.50000037575343958540 0.50000035857444602438 0.50000034139068028072 0.50000032420245343889 0.50000030701005726552 0.50000028981376820614 0.50000027261384616395 0.50000025541053816358 0.50000023820407668573 0.50000022099468199865 0.50000020378256282427 0.50000018656791800353 0.50000016935093472004 0.50000015213179127560 0.50000013491065786742 0.50000011768769725418 0.50000010046306264666 0.50000008323690237066 0.50000006600935820167 0.50000004878061188318 0.50000003155072780814 0.50000001431986285105 0.49999999708814080179 0.49999997985568334080 0.49999996262260787416 0.49999994538903075325 0.49999992815506488775 0.49999991092082302080 0.49999989368641589715 0.49999987645195331787 0.49999985921754569462 0.49999984198330349461 0.49999982474933796217 0.49999980751576028615 0.49999979028268404235 0.49999977305022608176 0.49999975581850286677 0.49999973858763574475 0.49999972135775039295 0.49999970413306726869 0.49999968690389401393 0.49999966967610204316 0.49999965244983318735 0.49999963522523577231 0.49999961800246456312 0.49999960078168276256 0.49999958356305962415 0.49999956634677467093 0.49999954913301553061 0.49999953192198010044 0.49999951471387765745 0.49999949750892880296 0.49999948030736646176 0.49999946310943621519 0.49999944591539924321 0.49999942872553199136 0.49999941154012578215 0.49999939435949153355 0.49999937718395909281 0.49999936003417627672 0.49999934287571323743 0.49999932572346472703 0.49999930857784813387 0.49999929143930832431 0.49999927430831725417 0.49999925718537779895 0.49999924007102264367 0.49999922296582094416 0.49999920587037605113 0.49999918878533022859 0.49999917171136809557 0.49999915464921712571 0.49999913759965181059 0.49999912056349560263 0.49999910354162613313 0.49999908653497826538 0.49999906954454498287 0.49999905257138499426 0.49999903561662695228 0.49999901866728080346 0.49999900175867978414 0.49999898487231791977 0.49999896800964549470 0.49999895117220832796 0.49999893436165238070 0.49999891757973202733 0.49999890082831477400 0.49999888410939302696 0.49999886742508842241 0.49999885077766276220 0.49999883416952833892 0.49999881760325737279 0.49999880108159283632 0.49999878460746027820 0.49999876818398292233 0.49999875181449504602 0.49999873550255524712 0.49999871925196620603 0.49999870306679233822 0.49999868694025068061 0.49999867089605742887 0.49999865493124312499 0.49999863905113689500 0.49999862326145400049 0.49999860756832759101 0.49999859197834883862 0.49999857649860712794 0.49999856113674290281 0.49999854590100256679 0.49999853080030493002 0.49999851584431964646 0.49999850104356069469 0.49999848640949712264 0.49999847195469138139 0.49999845769297290854 0.49999844363965767480 0.49999842981183345580 0.49999841622874896530 0.49999840291234115552 0.49999838989420231083 0.49999837718929229791 0.49999836484233373124 0.49999835289788491233 0.49999834141276588984 0.49999833046176356266 0.49999832014622896947 0.49999831060626720447 0.49999830203514644689 0.49999829468696932455 0.47080957245220977914 0.41345677007511411061 0.35822145965615159735 0.30536030832051347383 0.25470702032431596917 0.20593231524990773806 0.15866519780948837304 0.11254030573645643076 0.06721166748197825169 0.02235224600073908163 
0.97796076999954795195 0.93373497595174159702 0.88906095500903770112 0.84361841847713758824 0.79705228418029183679 0.74895371197271032315 0.69883852284307101943 0.64613572736476543312 0.59024483990707188319 0.53086708464009235708 0.50000147852602849774 0.50000147067874112228 0.50000146163660108556 0.50000145171834864399 0.50000144111782851564 0.50000142995596152939 0.50000141831375799484 0.50000140624989275473 0.50000139380971331260 0.50000138102996760647 0.50000136794274052665 0.50000135457217909085 0.50000134094221726500 0.50000132707315880776 0.50000131298310257488 0.50000129868830867075 0.50000128420348055602 0.50000126954198242935 0.50000125471601641891 0.50000123973676458000 0.50000122461450924316 0.50000120935872893746 0.50000119397818287847 0.50000117848098268869 0.50000116287465168341 0.50000114716618049293 0.50000113136207235964 0.50000111546838243992 0.50000109949075877136 0.50000108343447013937 0.50000106730353299778 0.50000105110471426695 0.50000103484105062890 0.50000101851656386653 0.50000100213501841306 0.50000098569993844944 0.50000096921462744426 0.50000095268217847888 0.50000093610549167789 0.50000091948728475622 0.50000090283010822922 0.50000088613635196300 0.50000086940825927417 0.50000085264793403539 0.50000083585735011216 0.50000081903836013364 0.50000080219270337523 0.50000078532201097659 0.50000076842781560060 0.50000075151155587427 0.50000073456741367384 0.50000071760894615469 0.50000070063222390448 0.50000068363836502883 0.50000066662841935461 0.50000064960337331499 0.50000063256415372415 0.50000061551163099693 0.50000059844662303465 0.50000058136989700142 0.50000056428217554139 0.50000054718413733390 0.50000053007641909186 0.50000051295962066877 0.50000049583430516975 0.50000047870100228220 0.50000046156021060728 0.50000044441239743787 0.50000042725800508681 0.50000041009744822240 0.50000039293825770947 0.50000037576366340719 0.50000035858400981859 0.50000034139962268309 0.50000032421080919942 0.50000030701785935783 0.50000028982104738340 0.50000027262063140299 0.50000025541685655384 0.50000023820995209700 0.50000022100013796766 0.50000020378762088935 0.50000018657259703847 0.50000016935525293249 0.50000015213576520789 0.50000013491430239654 0.50000011769102481463 0.50000010046608467373 0.50000008323962863432 0.50000006601179614041 0.50000004878282522380 0.50000003155268657462 0.50000001432157425985 0.49999999708961156974 0.49999997985691868596 0.49999996262361212640 0.49999994538980768732 0.49999992815561794535 0.49999991092115447788 0.49999989368652603128 0.49999987645184329477 0.49999985921721490367 0.49999984198275077008 0.49999982474856063952 0.49999980751475570084 0.49999979028144836413 0.49999977304875425910 0.49999975581678907099 0.49999973858567381413 0.49999972135553233388 0.49999970413060235153 0.49999968690114776626 0.49999966967306547216 0.49999965244649569041 0.49999963522158469287 0.49999961799848591237 0.49999960077736094188 0.49999958355837842428 0.49999956634171588421 0.49999954912755867342 0.49999953191610435610 0.49999951470756009986 0.49999949750214411903 0.49999948030008778410 0.49999946310163523311 0.49999944590704503700 0.49999942871659125432 0.49999941153056354226 0.49999939434926993220 0.49999937717303771789 0.49999936002251194056 0.49999934286326019883 0.49999932571017369209 0.49999930856366697762 0.49999929142418103600 0.49999927429218349317 0.49999925716817361643 0.49999924005268087113 0.49999922294626880648 0.49999920584953544411 0.49999918876311966187 0.49999917168769919540 0.49999915462399607824 0.49999913757277864024 0.49999912053486417207 0.49999910351112286655 0.49999908650248170439 0.49999906950992606403 0.49999905253450649401 0.49999903557734182158 0.49999901862541407116 0.49999900171409039640 0.49999898482482663109 0.49999896795906206837 0.49999895111832920458 0.49999893430426084473 0.49999891751859731892 0.49999890076319092325 0.49999888404001724407 0.49999886735117893277 0.49999885069892024969 0.49999883408563211562 0.49999881751386388018 0.49999880098633447956 0.49999878450594398283 0.49999876807578685911 0.49999875169916618844 0.49999873537960715097 0.49999871912087651138 0.49999870292699816199 0.49999868679111708625 0.49999867073694514996 0.49999865476143973142 0.49999863886986928296 0.49999862306788012134 0.49999860736152806906 0.49999859175731709016 0.49999857626223659368 0.49999856088381094965 0.49999854563015033726 0.49999853051001502680 0.49999851553288338080 0.49999850070903700816 0.49999848604965879684 0.49999847156695020889 0.49999845727427616460 0.49999844318633929197 0.49999842931939952884 0.49999841569155667464 0.49999840232311504318 0.49999838924329281786 0.49999837646355149712 0.49999836402337732855 0.49999835195951780609 0.49999834031731960060 0.49999832915545711076 0.49999831855494075716 0.49999830863669203485 0.49999829959455555084 0.49999829174727195014 0.46913269981457222935 0.40975497182903997118 0.35386411005075651959 0.30116133878707651572 0.25104617268315282397 0.20294762257470935762 0.15638150967287811621 0.11093899401971582530 0.06626499360262416705 0.02203921987447385669 
0.97842113031647748311 0.93512987716077555778 0.89143078305042822151 0.84702570542758215399 0.80156941613713217354 0.75463117821747116576 0.70562510065396888415 0.65368117095117317383 0.59743350766297387278 0.53489740883610503719 0.50000148313989423166 0.50000147431418662247 0.50000146448229088048 0.50000145399190598638 0.50000144298548199195 0.50000143153174536614 0.50000141967378641805 0.50000140744516330393 0.50000139487502126556 0.50000138198966415093 0.50000136881436785252 0.50000135536877243769 0.50000134167374887806 0.50000132774747574338 0.50000131360653721213 0.50000129926608516406 0.50000128473999005951 0.50000127004097527639 0.50000125518073890163 0.50000124017005920241 0.50000122501888721871 0.50000120973642769862 0.50000119433120859824 0.50000117881114558571 0.50000116318359288936 0.50000114745539414596 0.50000113163292314589 0.50000111572212269095 0.50000109972853978846 0.50000108365735296267 0.50000106751250406045 0.50000105130067340475 0.50000103502483983497 0.50000101868896484891 0.50000100229675803476 0.50000098585169372445 0.50000096935702875722 0.50000095281581391493 0.50000093623091002026 0.50000091960499881694 0.50000090294059718055 0.50000088624006411298 0.50000086950561373200 0.50000085273932359797 0.50000083594314215230 0.50000081911889926456 0.50000080226831167263 0.50000078539299042113 0.50000076849444974325 0.50000075157410961424 0.50000073462614003095 0.50000071766407661045 0.50000070068397728384 0.50000068368694661203 0.50000066667402198739 0.50000064964617774166 0.50000063260433003087 0.50000061554933816765 0.50000059848200972823 0.50000058140310355004 0.50000056431333350648 0.50000054721336950614 0.50000053010384137853 0.50000051298534164967 0.50000049585842643030 0.50000047872361963464 0.50000046158141275843 0.50000044443226843160 0.50000042727662330488 0.50000041011488716158 0.50000039295458820199 0.50000037577894740348 0.50000035859830771479 0.50000034141299098955 0.50000032422330076276 0.50000030702952380501 0.50000028983193089971 0.50000027263077695405 0.50000025542630299746 0.50000023821873751384 0.50000022100829688565 0.50000020379518494984 0.50000018657959577340 0.50000016936171409743 0.50000015214171389388 0.50000013491976125213 0.50000011769601426792 0.50000010047062304341 0.50000008324373235169 0.50000006601547852814 0.50000004878614057180 0.50000003155561978385 0.50000001432413643254 0.49999999709181242036 0.49999997985876659667 0.49999996262511464673 0.49999994539097064594 0.49999992815644561661 0.49999991092164958184 0.49999989368669095491 0.49999987645167859318 0.49999985921671974420 0.49999984198192320983 0.49999982474739768090 0.49999980751325290296 0.49999979027960017586 0.49999977304655252031 0.49999975581422551052 0.49999973858273866201 0.49999972135221393277 0.49999970412690042387 0.49999968689703028213 0.49999966966851688843 0.49999965244149879862 0.49999963521612039719 0.49999961799253350714 0.49999960077089722343 0.49999958355137796850 0.49999956633415054696 0.49999954911939931135 0.49999953190731860619 0.49999951469811326765 0.49999949749199895654 0.49999948028920471188 0.49999946308997123001 0.49999944589455436184 0.49999942870322422461 0.49999941151626720037 0.49999939433398821187 0.49999937715670950134 0.49999936000507322342 0.49999934284464248035 0.49999932569030319796 0.49999930854246538159 0.49999929140156412766 0.49999927426806245467 0.49999925714245307962 0.49999924002525891753 0.49999922291703668975 0.49999920581837797862 0.49999918872991327978 0.49999917165231250182 0.49999915458628907405 0.49999913753260216698 0.49999912049205891273 0.49999910346551967866 0.49999908645389906647 0.49999906945817107484 0.49999905247937387331 0.49999903551861202278 0.49999901856283995860 0.49999900164744193187 0.49999898475383658392 0.49999896788344627696 0.49999895103778491112 0.49999893421846508534 0.49999891742720553589 0.49999890066583535519 0.49999888393630442796 0.49999886724069025901 0.49999885058120729919 0.49999883396021549409 0.49999881738023088662 0.49999880084393671931 0.49999878435419375933 0.49999876791405434284 0.49999875152677480949 0.49999873519583093451 0.49999871892493497061 0.49999870271805085808 0.49999868656823759361 0.49999867049916679740 0.49999865450770181186 0.49999863859902027308 0.49999862277866802263 0.49999860705258819538 0.49999859142715530336 0.49999857590921187311 0.49999856050611302116 0.49999854522577308336 0.49999853007672112604 0.49999851506816128666 0.49999850021004460521 0.49999848551314984846 0.49999847098917438171 0.49999845665084213797 0.49999844251202313350 0.49999842858786869293 0.49999841489496399394 0.49999840145148793935 0.49999838828359738363 0.49999837539824454336 0.49999836282810672383 0.49999835059948954941 0.49999833874153642999 0.49999832728780502222 0.49999831628138524664 0.49999830579100440486 0.49999829595911277069 0.49999828713340849218 0.46510237747018684518 0.40256630737571696965 0.34631866993075782757 0.29437476409388285692 0.24536870904650959213 0.19843049269289872449 0.15297422428759893664 0.10856916706690461494 0.06487009303432868246 0.02157885976900601743 
0.97901500442206457198 0.93693261932445703888 0.89450659460431847236 0.85148420404563063268 0.80756849672318287148 0.76237648410607394833 0.71534953060415940040 0.66553034812298494938 0.61091061095754584098 0.54618347861848604019 0.50000148960028345524 0.50000147895581992241 0.50000146798646982749 0.50000145678150209605 0.50000144530044721147 0.50000143351175152517 0.50000142140447978445 0.50000140898195433170 0.50000139625554373968 0.50000138324060028339 0.50000136995536459406 0.50000135641479359627 0.50000134263652962208 0.50000132863645796455 0.50000131442948547722 0.50000130002950515795 0.50000128544941879749 0.50000127070118915995 0.50000125579590437574 0.50000124074384566519 0.50000122555455273066 0.50000121023688515187 0.50000119479907900732 0.50000117924879816655 0.50000116359318025339 0.50000114783887927850 0.50000113199210249881 0.50000111605864616671 0.50000110004392483987 0.50000108395300046915 0.50000106778971098453 0.50000105156063567868 0.50000103526867023529 0.50000101891769754836 0.50000100251135459750 0.50000098605305032251 0.50000096954597961219 0.50000095299313795927 0.50000093639733445006 0.50000091976120364379 0.50000090308721700794 0.50000088637769324329 0.50000086963480827595 0.50000085286060369505 0.50000083605699574552 0.50000081922578254456 0.50000080236865207528 0.50000078548718973614 0.50000076858288344805 0.50000075165712987157 0.50000073470407913057 0.50000071773724297231 0.50000070075266167535 0.50000068375142181498 0.50000066673454401922 0.50000064970298663258 0.50000063265765037901 0.50000061559938102640 0.50000059852897338342 0.50000058144717429709 0.50000056435468520633 0.50000054725216580565 0.50000053014023571052 0.50000051301947789906 0.50000049589043971121 0.50000047875363617944 0.50000046160955091690 0.50000044445864033626 0.50000042730133276159 0.50000041013803164791 0.50000039297625986645 0.50000037579923062303 0.50000035861728242548 0.50000034143073246451 0.50000032423987916808 0.50000030704500464385 0.50000028984637490126 0.50000027264424107276 0.50000025543884063506 0.50000023823039829729 0.50000022101912633410 0.50000020380522591790 0.50000018658888800704 0.50000016937029356789 0.50000015214961446297 0.50000013492701389506 0.50000011770264674027 0.50000010047666165747 0.50000008324919942293 0.50000006602039426262 0.50000004879054515960 0.50000003155951577849 0.50000001432753871100 0.49999999709473469389 0.49999997986122024507 0.49999996262710938444 0.49999994539251402248 0.49999992815754368269 0.49999991092230650080 0.49999989368690972436 0.49999987645145954618 0.49999985921606249217 0.49999984198082492171 0.49999982474585408232 0.49999980751125783218 0.49999979027714591684 0.49999977304362919206 0.49999975581082234388 0.49999973857884189021 0.49999972134780829025 0.49999970412197469738 0.49999968689155593893 0.49999966966247294531 0.49999965243486194089 0.49999963520886486767 0.49999961798463088414 0.49999960076231608763 0.49999958354208451361 0.49999956632410841317 0.49999954910856908574 0.49999953189565743417 0.49999951468557507495 0.49999949747853456028 0.49999948027476076584 0.49999946307449083527 0.49999944587797628959 0.49999942868548286068 0.49999941149729315581 0.49999939431370626908 0.49999937713503961323 0.49999935998192923670 0.49999934281993341223 0.49999932566393151534 0.49999930851432672352 0.49999929137154763836 0.49999927423604961785 0.49999925710831688574 0.49999923998886441900 0.49999922287824000167 0.49999920577702616775 0.49999918868584247722 0.49999917160534851357 0.49999915453624604877 0.49999913747928176333 0.49999912043525018834 0.49999910340499725825 0.49999908638942280881 0.49999906938948579516 0.49999905240620656777 0.49999903544067164640 0.49999901847980948721 0.49999900155900067755 0.49999898465963155125 0.49999896778310115586 0.49999895093089857800 0.49999893410460971577 0.49999891730592377348 0.49999890053663981204 0.49999888379867457600 0.49999886709407032059 0.49999885042500280541 0.49999883379379145287 0.49999881720290800802 0.49999880065498775172 0.49999878415283993682 0.49999876769946116628 0.49999875129804666196 0.49999873495200725104 0.49999871866498207806 0.49999870244085647952 0.49999868627259269616 0.49999867018378385541 0.49999865417117966837 0.49999863823984158628 0.49999862239518377827 0.49999860664300177504 0.49999859098950327763 0.49999857544134190812 0.49999856000565567893 0.49999854469010801550 0.49999852950293499632 0.49999851445299620112 0.49999849954983127676 0.49999848480372155457 0.49999847022575499844 0.49999845582789442799 0.49999844162304102335 0.49999842762508833749 0.49999841384894350149 0.49999840031049186395 0.49999838703266225037 0.49999837401772284640 0.49999836129131680629 0.49999834886879712670 0.49999833676153088158 0.49999832497284041333 0.49999831349179058027 0.49999830228682706768 0.49999829131748135813 0.49999828067302209966 0.45381631287300910893 0.38908921027288306815 0.33446949820267496412 0.28465033861118727021 0.23762340671610387988 0.19243141486277698382 0.14851572771771470727 0.10549335692597514025 0.06306735169878006919 0.02098498593622766251 
0.97972127246939055834 0.93907900111066999749 0.89817877199675799638 0.85683601942743947699 0.81484388260389450931 0.77195673087948357693 0.72786618953361026385 0.68218007997906215945 0.63449510942573850159 0.58510638486181476559 0.53934377412936751472 0.52483408175508128313 0.51870045264450459488 0.51532987315582201582 0.51311447865836867788 0.51149434712260699598 0.51023115567238586099 0.50920479371051474704 0.50834667695047586200 0.50761402257569387952 0.50697838610568202178 0.50641992900874455152 0.50592428762353369720 0.50548074315341573470 0.50508109372845111373 0.50471892873411805525 0.50438914511603760715 0.50408761522384504250 0.50381095284186294680 0.50355634472076005181 0.50332142692482306767 0.50310419252869087448 0.50290292167647299149 0.50271612787172592629 0.50254251623186052544 0.50238095068541466226 0.50223042793788941207 0.50209005661880679039 0.50195904043589112398 0.50183666445751806684 0.50172228385740180734 0.50161531461955899402 0.50151522579476215391 0.50142153302736003351 0.50133379309471182150 0.50125159927862616982 0.50117457741764348533 0.50110238252043681761 0.50103469584413939941 0.50097122235987423533 0.50091168854239409569 0.50085584043235509277 0.50080344192906456335 0.50075427327900756680 0.50070812973148615121 0.50066482033759762693 0.50062416687274935434 0.50058600286614796104 0.50055017272337076761 0.50051653093030401553 0.50048494132181875482 0.50045527644515386267 0.50042741691966707851 0.50040125090192544288 0.50037667356931625484 0.50035358664828266662 0.50033189797843979907 0.50031152110909782316 0.50029237492517131258 0.50027438329981399612 0.50025747477143045483 0.50024158224297565756 0.50022664270169248102 0.50021259695762565478 0.50019938939941877010 0.50018696776606041965 0.50017528293335977718 0.50016428871404716716 0.50015394167050308827 0.50014420093919220722 0.50013502807289811347 0.50012638685562094132 0.50011824320735098759 0.50011056501140838115 0.50010332199584794921 0.50009648561264852251 0.50009002892394027739 0.50008392649477573233 0.50007815429198354540 0.50007268958869355302 0.50006751087412093515 0.50006259776823935859 0.50005793094099182383 0.50005349203570748085 0.50004926359640744504 0.50004522899871139963 0.50004137238406021204 0.50003767859698933229 0.50003413312520073042 0.50003072204219534136 0.50002743195173116053 0.50002424993663185937 0.50002116350542691325 0.50001816054439240933 0.50001522926939601099 0.50001235817935085759 0.50000953601080322386 0.50000675169345476512 0.50000399430645059429 0.50000125303526021803 0.49999851712898096823 0.49999577585789145573 0.49999301847108884589 0.49999023415404497683 0.49998741198590490598 0.49998454089637028863 0.49998160962198684443 0.49997860666166826782 0.49997552023127461718 0.49997233821707331991 0.49996904813237080800 0.49996563704842872378 0.49996209157587928607 0.49995839778819395338 0.49995454117306142860 0.49995050657501133307 0.49994627813548658812 0.49994183923011281667 0.49993717240291862813 0.49993225929724022238 0.49992708058302914864 0.49992161588026856611 0.49991584367818292511 0.49990974124991310878 0.49990328456230115339 0.49989644818041084617 0.49988920516639079317 0.49988152697224452758 0.49987338332605840696 0.49986474211119807931 0.49985556925588403576 0.49984582852986270129 0.49983548149191053822 0.49982448727851691572 0.49981280245208614676 0.49980038082537048272 0.49978717327420146832 0.49977312753759234321 0.49975818800421184518 0.49974229548413012791 0.49972538696461854535 0.49970739534866220888 0.49968824917469711888 0.49966787231591291985 0.49964618365726043425 0.49962309674808708104 0.49959851942804983649 0.49957235342363676134 0.49954449391227928601 0.49951482905059430006 0.49948323945010797420 0.49944959767701047060 0.49941376755527444598 0.49937560357083243812 0.49933495012932099799 0.49929164076001436579 0.49924549723839645177 0.49919632861565083060 0.49914393014117153236 0.49908808206154198217 0.49902854827617643130 0.49896507482584562254 0.49889738818542583854 0.49882519332617514252 0.49874817150537026356 0.49866597773184090370 0.49857823784429899927 0.49848454512474466016 0.49838445635074518636 0.49827748716688546882 0.49816310661433294005 0.49804073069414578345 0.49790971457337362960 0.49776934332072819700 0.49761882064430545958 0.49745725517403804883 0.49728364361588811571 0.49709684989891600448 0.49689557914112780779 0.49667834484676098850 0.49644342716071465649 0.49618881915854884390 0.49591215690563511531 0.49561062715393566780 0.49528084368932701054 0.49491867886333906768 0.49451902962393767815 0.49407548535954776137 0.49357984420399692027 0.49302138736557943322 0.49238575119410077363 0.49165309715607680152 0.49079498079040456693 0.48976861930017717706 0.48850542843039679308 0.48688529763906224224 0.48466990415952249105 0.48129932621949622629 0.47516569992705015579 0.46065601421924934344 0.41489342451232436026 0.36550472264013184054 0.31781977399587174604 0.27213368543208732442 0.22804316434394192314 0.18515603232439065140 0.14316391479450785162 0.10182118122050114184 0.06092097089858884013 0.02027871821335225713 
0.98051235681421566870 0.94148334065207484045 0.90229347284460414969 0.86283721906347388142 0.82301428338547211183 0.78274036727435558625 0.74197841667173647373 0.70082867283391470092 0.65978336190453179544 0.62040317727366744993 0.58677541696091861656 0.56612321912337515428 0.55333536859888332593 0.54483151784754968450 0.53874527978991426647 0.53412323196019584337 0.53045379267390202482 0.52744331612512629359 0.52491177428602908694 0.52274228182065973769 0.52085523763643615247 0.51919425720120571111 0.51771807949785819680 0.51639567604629732500 0.51520316687979461623 0.51412180382356531538 0.51313660984581632718 0.51223543594167975090 0.51140829191096170980 0.51064686163840278255 0.50994414560151901661 0.50929419294779232352 0.50869189780344659102 0.50813284240971101635 0.50761317490753055104 0.50712951310360498969 0.50667886795516225984 0.50625858218517305609 0.50586628062369243253 0.50549982972019535943 0.50515730428766680848 0.50483696000150724004 0.50453721048671151816 0.50425660812783057452 0.50399382787830460106 0.50374765352455186385 0.50351696596247463855 0.50330073313384171563 0.50309800133896576124 0.50290788769637062572 0.50272957356315051136 0.50256229876393965217 0.50240535650383033595 0.50225808886259615260 0.50211988278537478259 0.50199016649938832391 0.50186840629802498270 0.50175410364319672496 0.50164679254475408321 0.50154603718219603614 0.50145142973343170834 0.50136258841888614590 0.50127915566058833807 0.50120079643768833400 0.50112719675208305947 0.50105806221709647819 0.50099311675326652082 0.50093210138093668959 0.50087477310064298930 0.50082090385335975569 0.50077027955360986500 0.50072269918921674670 0.50067797398216906668 0.50063592660564493197 0.50059639045274884062 0.50055920895295447082 0.50052423493262554466 0.50049133001632439832 0.50046036406590754808 0.50043121465466700037 0.50040376658046292757 0.50037791137419129761 0.50035354691158306917 0.50033057697033467281 0.50030891085482431802 0.50028846303420815289 0.50026915280158190669 0.50025090395274252053 0.50023364448318752284 0.50021730630207672519 0.50020182496196108346 0.50018713940315295829 0.50017319171168872494 0.50015992688988686332 0.50014729263856672059 0.50013523915004298726 0.50012371891105644739 0.50011268651484608316 0.50010209848161069068 0.50009191308662837017 0.50008209019357297009 0.50007259110212598507 0.50006337838680137153 0.50005441575403919430 0.50004566789774551605 0.50003710035985660110 0.50002867939426576260 0.50002037183356951022 0.50001214495810852867 0.50000396636677846285 0.49999580384910624620 0.49998762525807866064 0.49997939838322430495 0.49997109082344098896 0.49996266985907217295 0.49995410232271753070 0.49994535446827087499 0.49993639183766458434 0.49992717912479073261 0.49991768003605985271 0.49990785715211633056 0.49989767175759136641 0.49988708372534251811 0.49987605133055712514 0.49986453109338968570 0.49985247760706874587 0.49983984335834191759 0.49982657853953976757 0.49981263085150284819 0.49979794529657328717 0.49978246396081221770 0.49976612578455970048 0.49974886632039472456 0.49973061747750907591 0.49971130725143531048 0.49969085943801000438 0.49966919333037845830 0.49964622339776348925 0.49962185894463889690 0.49959600374883728069 0.49956855569036295872 0.49953940629235521476 0.49950844035607827598 0.49947553545489958848 0.49944056145074516850 0.49940337996824429867 0.49936384383382870222 0.49932179647704216796 0.49927707129106418948 0.49922949094915081147 0.49917886667337596496 0.49912499745165317400 0.49906766919860090503 0.49900665385529735518 0.49894170842238766417 0.49887257392033229619 0.49879897426979319386 0.49872061508422554921 0.49863718236566423325 0.49854834109340401271 0.49845373368412460025 0.49835297837154840517 0.49824566732630876098 0.49813136472803831722 0.49800960458676046816 0.49787988836459279307 0.49774168235515448000 0.49759441478592147945 0.49743747260230652962 0.49727019788437853975 0.49709188383754887575 0.49690177028679466398 0.49669903858957920040 0.49648280586482596011 0.49625211841327782070 0.49600594417717147611 0.49574316405291968257 0.49546256182750236796 0.49516281245498350305 0.49484246832061234977 0.49449994304052097283 0.49413349230704284309 0.49374119092742196901 0.49332090535213896088 0.49287026041235382223 0.49238659883226326697 0.49186693157047012281 0.49130787643522688679 0.49070558156924731774 0.49005562921578721403 0.48935291350341408867 0.48859148358234144593 0.48776433993329881833 0.48686316644484578520 0.48587797292137496763 0.48479661036359839033 0.48360410174660239946 0.48228169890421568322 0.48080552188068426123 0.47914454221017377389 0.47725749889767743461 0.47508800742948814611 0.47255646675381113297 0.46954599158843673967 0.46587655398826444131 0.46125450828231606692 0.45516827302115364651 0.44666442617705076623 0.43387658152806085621 0.41322439317928094660 0.37959664831690775877 0.34021648177944807667 0.29917118970859296612 0.25802146477734816399 0.21725953290318592015 0.17698563529633598579 0.13716271791542522518 0.09770648226293268679 0.05851663246172192356 0.01948763423194481079 
0.98135717094961227858 0.94404853183880987899 0.90667455966611099072 0.86920510059637989819 0.83163566460016469239 0.79401203816072973840 0.75647843704506634310 0.71937283278032870815 0.68340648808480497500 0.64994754536740484419 0.62123149731726379219 0.59954800917861750253 0.58368628478010387006 0.57191554984557935182 0.56291189069354319319 0.55579950825436053030 0.55001746693790032339 0.54520290383005898249 0.54111482224785401041 0.53758809278801245046 0.53450602541592484584 0.53178378266178472078 0.52935809712039616493 0.52718071465412108534 0.52521409392086571000 0.52342850983453226288 0.52180005450198241324 0.52030922678609692333 0.51893991722190146998 0.51767866432037057400 0.51651410089505800372 0.51543653585751325608 0.51443763417981036579 0.51351016905614177421 0.51264782788494556165 0.51184505886631215255 0.51109694859398113742 0.51039912354303107467 0.50974767015351063471 0.50913906951075504903 0.50857014357324248355 0.50803801061209130641 0.50754004802274654828 0.50707386111894703351 0.50663725676612447746 0.50622822097880204595 0.50584489977386126736 0.50548558271348997817 0.50514868868151074910 0.50483275352349232801 0.50453641924989822698 0.50425842455642322371 0.50399759645972086464 0.50375284288217214712 0.50352314604802916875 0.50330755657655623647 0.50310518817676497250 0.50291521286386076106 0.50273685663025313719 0.50256939551446133674 0.50241215201497413378 0.50226449183637111862 0.50212582086611179388 0.50199558243615738373 0.50187325478423217007 0.50175834871475433197 0.50165040543659267236 0.50154899456073998021 0.50145371224310397729 0.50136417945937272744 0.50128004040043283585 0.50120096097811239755 0.50112662743212210703 0.50105674503003616582 0.50099103685297796673 0.50092924266038318937 0.50087111782786353231 0.50081643235271811054 0.50076496992213648252 0.50071652703955626951 0.50067091221084669694 0.50062794514909791932 0.50058745609445576275 0.50054928510352358906 0.50051328141890649714 0.50047930286777819742 0.50044721529543700900 0.50041689203142525333 0.50038821338594685617 0.50036106617446474143 0.50033534326849382623 0.50031094317072322131 0.50028776961272358736 0.50026573117358463794 0.50024474091793014185 0.50022471605183815857 0.50020557759527595199 0.50018725006972908353 0.50016966119976724592 0.50015274162735479102 0.50013642463491447820 0.50012064589149773930 0.50010534318561394862 0.50009045618721792437 0.50007592620769092395 0.50006169596806482325 0.50004770937283327115 0.50003391128844953961 0.50002024732563576936 0.50000666362463919157 0.49999310664258667103 0.49997952294209330182 0.49996585898028844674 0.49995206089742300071 0.49993807430422582128 0.49992384406715673073 0.49990931409071409641 0.49989442709592901704 0.49987912439416465338 0.49986334565532541951 0.49984702867489511080 0.49983010910447800423 0.49981252023734290546 0.49979419271530239888 0.49977505426287194279 0.49975502940153238018 0.49973403915127245778 0.49971200071820154331 0.49968882716698037605 0.49966442707673802692 0.49963870417908751165 0.49961155697676340459 0.49958287834132736327 0.49955255508829299327 0.49952046752792095274 0.49948648898981562461 0.49945048531934888025 0.49941231434379285137 0.49937182530589679930 0.49932885826248868399 0.49928324345459984546 0.49923480059311731161 0.49918333818514853961 0.49912865273425860435 0.49907052792775102867 0.49900873376303306328 0.49894302561582665190 0.49887314324568471369 0.49879880973385132270 0.49871973034803301905 0.49863559132808132901 0.49854605858597339507 0.49845077631275608310 0.49834936548428837577 0.49824142225666073758 0.49812651624106119019 0.49800418864656476048 0.49787395027780934065 0.49773527937274814059 0.49758761926358141547 0.49743037583463894924 0.49726291479875006640 0.49708455865037420862 0.49689458342825237880 0.49669221512509037497 0.49647662575644180283 0.49624692903170747327 0.49600217557057529882 0.49574134759775417836 0.49546335303611682699 0.49516701890284597898 0.49485108389420562336 0.49451419002127083857 0.49415487313027184335 0.49377155210574374955 0.49336251651064777501 0.49292591236270533184 0.49245972567736268077 0.49196176332107477425 0.49142963060873345871 0.49086070492790911945 0.49025210456608242504 0.48960065147713227596 0.48890282674805224383 0.48815471682070821213 0.48735194817219190666 0.48648960739850161117 0.48556214270227499030 0.48456324148484730685 0.48348567694372651671 0.48232111405481281619 0.48105986173410453244 0.47969055280037303790 0.47819972577077357601 0.47657127118772940610 0.47478568792307662694 0.47281906809465745756 0.47064168663002947657 0.46821600220435072304 0.46549376070216463841 0.46241169474925652993 0.45888496691038777042 0.45479688720691407999 0.44998232631149487348 0.44420028765190788800 0.43708790848078410418 0.42808425346572548387 0.41631352393949111468 0.40045180682886166723 0.37876832865290549490 0.35005229379657770705 0.31659336645216024086 0.28062703828170426634 0.24352145106552616771 0.20598786719511749665 0.16836425804234256276 0.13079483930792437651 0.09332539745408263698 0.05595144245342133921 0.01864282048464992181 
0.98222496609503584519 0.94667905608744074009 0.91115113338465114623 0.87567295905577002824 0.84031123625807691013 0.80519368372333210981 0.77055046056747100724 0.73677773315752959071 0.70452221228695466326 0.67474901879388238246 0.64865501776211420548 0.62715103549372652747 0.60994621149733641019 0.59623250606111966032 0.58518722488431829110 0.57614544342580231717 0.56861366299328042206 0.56223601000935441441 0.55675651808731607684 0.55198924167229235227 0.54779698857457503891 0.54407675090961282738 0.54074981166782198905 0.53775499152892503041 0.53504398431501531963 0.53257808709171583494 0.53032587154148436159 0.52826149947882306002 0.52636348587017589562 0.52461377752611959568 0.52299705780082950124 0.52150021540739144310 0.52011193400214017490 0.51882237175009948693 0.51762290870979843493 0.51650594588271614427 0.51546474401142028388 0.51449329323945958148 0.51358620693656398259 0.51273863459481006100 0.51194618988434359430 0.51120489085086984193 0.51051110987323689017 0.50986153155908686685 0.50925311708844445135 0.50868307385067124127 0.50814882944067762960 0.50764800926474595855 0.50717841715009392978 0.50673801846618959921 0.50632492535652628973 0.50593738375213326286 0.50557376189645786280 0.50523254015834273556 0.50491230194801350883 0.50461172558204270278 0.50432957696861790975 0.50406470300522898675 0.50381602559793658980 0.50358253622548476702 0.50336329097911747255 0.50315740604551295601 0.50296405353133066818 0.50278245765659779209 0.50261189123393323896 0.50245167242109645134 0.50230116171760941235 0.50215975918232602648 0.50202690185165999015 0.50190206134059345278 0.50178474161063657544 0.50167447689067823369 0.50157082973817024296 0.50147338922940087880 0.50138176926874344908 0.50129560700773678761 0.50121456136572728468 0.50113831164454825107 0.50106655623036389091 0.50099901137639801796 0.50093541006570252438 0.50087550091689880816 0.50081904721361980570 0.50076582593039797864 0.50071562684950021715 0.50066825172256124166 0.50062351348096234549 0.50058123549157407250 0.50054125085470935197 0.50050340174134200222 0.50046753876682603668 0.50043352039852206925 0.50040121239489743221 0.50037048727379784818 0.50034122380773082828 0.50031330654410355319 0.50028662534848089560 0.50026107496902716409 0.50023655462037541763 0.50021296758527133974 0.50019022082896680281 0.50016822464333754450 0.50014689227693975848 0.50012613960152818571 0.50010588477773532112 0.50008604793187860782 0.50006655084055284810 0.50004731662175916362 0.50002826943134492943 0.50000933416355497485 0.49999043615450777800 0.49997150088741976193 0.49995245369841234684 0.49993321948173674585 0.49991372239325088112 0.49989388555096914146 0.49987363073150026249 0.49985287806117328913 0.49983154570061383293 0.49980954952151773751 0.49978680277935827458 0.49976321574808291182 0.49973869540424892266 0.49971314503043884336 0.49968646384126352844 0.49965854658491692941 0.49962928312701326838 0.49959855801501318329 0.49956625002147819758 0.49953223166431048874 0.49949636870203639738 0.49945851960207898745 0.49941853497985766452 0.49937625700641524729 0.49933151878214021568 0.49928414367398232798 0.49923394461340930839 0.49918072335216318036 0.49912426967266665390 0.49906436054972730387 0.49900075926551690220 0.49893321444036659029 0.49886145905714024407 0.49878520936923637086 0.49870416376296744509 0.49861800154030999632 0.49852638162076040595 0.49842894115601710237 0.49832529405062264694 0.49821502938104889058 0.49809770970494293696 0.49797286925140266112 0.49784001198216148998 0.49769860951243943825 0.49754809887890572018 0.49738788014068718857 0.49721731379759531722 0.49703571800769830169 0.49684236558393790606 0.49663648074667066101 0.49641723560118894421 0.49618374633843881361 0.49593506904818601688 0.49567019520950778011 0.49538804672890673908 0.49508747050437657000 0.49476723244465770080 0.49442601086691717605 0.49406238918201816901 0.49367484775948866638 0.49326175484351242329 0.49282135636591040129 0.49235176447102674269 0.49185094452924682518 0.49131670036877761465 0.49074665739697026501 0.49013824320989179961 0.48948866519816830456 0.48879488454321967650 0.48805358585426383833 0.48726114150369814748 0.48641356955224579472 0.48550648366697313207 0.48453503334223035903 0.48349383195023487580 0.48237686963729453637 0.48117740714906936939 0.47988784549052371231 0.47849956472413968100 0.47700272301945806364 0.47538600403800662653 0.47363629649889027462 0.47173828376331500278 0.46967391265014601931 0.46742169813569256487 0.46495580204632125376 0.46224479607892160482 0.45924997731689370939 0.45592303960452490452 0.45220280364966108921 0.44801055247987747743 0.44324327825589254770 0.43776378885196287616 0.43138613879872034218 0.42385436182708807751 0.41481258452318714447 0.40376730842147362521 0.39005360928632698547 0.37284879319498870354 0.35134482080690193628 0.32525083176433694510 0.29547765195091052481 0.26322214590053777394 0.22944943400793479937 0.19480622676941541926 0.15968869036999228106 0.12432698381984721991 0.08884882579205219399 0.05332091941323099243 0.01777502573788345211 
0.98308860343812320970 0.94929159303126531277 0.91557795872928349201 0.88202436598397249146 0.84874263765304103213 0.81590099990705189370 0.78375198834395631842 0.75266542699536442829 0.72315560911160203794 0.69587129975905570589 0.67148851944358489696 0.65045490353683832474 0.63271501965439580495 0.61788103801724392206 0.60545905935680832677 0.59498137757125035829 0.58605573160006430022 0.57837095512676217623 0.57168599841976375231 0.56581536724449243980 0.56061593629741179878 0.55597642073427011589 0.55180940711235382246 0.54804545547874183864 0.54462876471855448113 0.54151398267583095159 0.53866384509341636022 0.53604741371753572565 0.53363874925385901271 0.53141590211310330005 0.52936013737474862939 0.52745533396908361734 0.52568751467125784949 0.52404447523231789674 0.52251548932143365711 0.52109107194333370572 0.51976278832952427233 0.51852309846682309580 0.51736522975847587524 0.51628307204629730887 0.51527109052039699044 0.51432425303380779891 0.51343796906024485871 0.51260803815571942543 0.51183060617789466473 0.51110212789476072714 0.51041933487343260634 0.50977920775472285175 0.50917895218792907919 0.50861597783464629341 0.50808787995788440295 0.50759242319912623032 0.50712752721563403302 0.50669125390672697939 0.50628179600364064950 0.50589746683498260094 0.50553669111043497697 0.50519799659050035334 0.50488000653077957924 0.50458143280640110895 0.50430106963328802383 0.50403778783523323082 0.50379052955710057482 0.50355830342497021057 0.50334018007380643134 0.50313528801808860003 0.50294280983042294331 0.50276197859929472322 0.50259207464061683712 0.50243242244070451807 0.50228238781084233455 0.50214137523579427391 0.50200882540047886415 0.50188421288065365733 0.50176704398485905134 0.50165685473609311629 0.50155320898276067876 0.50145569662938416222 0.50136393197837259006 0.50127755217488956241 0.50119621575109474243 0.50111960123917564935 0.50104740591272700634 0.50097934455494841366 0.50091514832613481811 0.50085456369200409554 0.50079735141427761391 0.50074328559919933923 0.50069215279997436596 0.50064375116936832288 0.50059788965894658208 0.50055438726164236396 0.50051307229454577996 0.50047378171897893839 0.50043636049509265806 0.50040066096836366416 0.50036654228551680212 0.50033386983752370369 0.50030251472743558772 0.50027235326094776635 0.50024326645440120309 0.50021513957594643252 0.50018786167727991021 0.50016132516421962784 0.50013542536984323394 0.50011006014116099472 0.50008512943574079390 0.50006053492668989247 0.50003617961442969886 0.50001196744372833347 0.49998780292447031481 0.49996359075466595412 0.49993923544420409977 0.49991464093786097678 0.49988971023607309263 0.49986434501196863600 0.49983844522314435643 0.49981190871664982200 0.49978463082559981823 0.49975650395580245577 0.49972741716459961880 0.49969725570424738947 0.49966590060113158511 0.49963322816094124512 0.49959910948682600962 0.49956340996985781899 0.49952598875685089164 0.49948669819336033449 0.49944538323960840920 0.49940188085698977716 0.49935601936266932332 0.49930761774965920496 0.49925648496960811640 0.49920241917537044873 0.49914520692024344495 0.49908462231056399672 0.49902042610814251189 0.49895236477878351922 0.49888016948287955410 0.49880355500381795553 0.49872221861287546751 0.49863583884569223637 0.49854407423380969755 0.49844656192257924543 0.49834291621457232901 0.49823272701447857136 0.49811555817088853937 0.49799094570700114248 0.49785839593157343863 0.49771738342059662630 0.49756734885923953327 0.49740769673253315553 0.49723779285204738887 0.49705696170440222259 0.49686448360583684858 0.49665959164518641566 0.49644146839543090710 0.49620924237145136448 0.49596198420863457645 0.49569870253348974343 0.49541833949064684184 0.49511976590563089307 0.49480177599442337621 0.49446308163268642977 0.49410230607665206470 0.49371797708749948219 0.49330851937563074960 0.49287224627041792413 0.49240735050391215566 0.49191189397630746827 0.49138379634580514610 0.49082082225489709337 0.49022056696767835060 0.48958044014691115553 0.48889764744315056255 0.48816916949856320462 0.48739173788172318602 0.48656180736219922789 0.48567552379937178886 0.48472868675116775883 0.48371670568687208380 0.48263454847223041799 0.48147668029628398756 0.48023699100366173953 0.47890870800070606261 0.47748429127768154956 0.47595530606995795075 0.47431226738661075304 0.47254444890172953020 0.47063964637195970786 0.46858388257886574024 0.46636103646013565838 0.46395237310385001317 0.46133594293080326665 0.45848580665857457950 0.45537102604759377433 0.45195433685781422062 0.44819038695409907369 0.44402337524719398543 0.43938386181608646286 0.43418443325872335681 0.42831380478134295497 0.42162885114632447925 0.41394407820433498646 0.40501843633453682436 0.39454075936340232689 0.38211878641065466500 0.36728481158935455397 0.34954493585786422516 0.32851132961537621302 0.30412856050295739019 0.27684426368660725037 0.24733445936160164402 0.21624791229625975331 0.18409891550461679466 0.15125729284836397781 0.11797557980942009748 0.08442200248104783644 0.05070838366956698096 0.01691138879153637406 
0.98392645806371814565 0.95182075386843500997 0.91984474251434000802 0.88810390849385523193 0.85673394845820505239 0.82591568990224872859 0.79589106589970726180 0.76697637736171475620 0.73956349739812898836 0.71409205168015965626 0.69097285670938124458 0.67046503954883984733 0.65257792555957994107 0.63711756699035282381 0.62378659694844296180 0.61226527589666612794 0.60225693070352659397 0.59350608047238806453 0.58580115321440562326 0.57897029258556076403 0.57287496862992637325 0.56740358861379092126 0.56246594056472465351 0.55798865855144252901 0.55391163640116369837 0.55018523379641937066 0.54676811243584799715 0.54362556104131742885 0.54072819531211302468 0.53805094429537492218 0.53557225561384202983 0.53327346842095590951 0.53113831547965106861 0.52915252518477629007 0.52730350139872106396 0.52558006423825931464 0.52397223889533273145 0.52247108253894158914 0.52106854158374449337 0.51975733331039819518 0.51853084711976693555 0.51738306170478043367 0.51630847517913891487 0.51530204582629535182 0.51435914157301088068 0.51347549667717973243 0.51264717440357654432 0.51187053469275745066 0.51114220601228010921 0.51045906072673641329 0.50981819344158163521 0.50921690187143830997 0.50865266986109491931 0.50812315225048110268 0.50762616132637350397 0.50715965464569434662 0.50672172404984983096 0.50631058571802611823 0.50592457113087807574 0.50556211883551904762 0.50522176691775466661 0.50490214610863060063 0.50460197344071089365 0.50432004641646210885 0.50405523762256676523 0.50380648975161090863 0.50357281099152850778 0.50335327074888458476 0.50314699567611442799 0.50295316597629757815 0.50277101196198303867 0.50259981084713567512 0.50243888375345802100 0.50228759291423474842 0.50214533906049996226 0.50201155897576210663 0.50188572320677860006 0.50176733391898131753 0.50165592288612759209 0.50155104960460650254 0.50145229952687486730 0.50135928238404525725 0.50127163065107382955 0.50118899805828742711 0.50111105821564783103 0.50103750331237240090 0.50096804289200635996 0.50090240269772856596 0.50084032358303098853 0.50078156048322486349 0.50072588144350527184 0.50067306669957567511 0.50062290780705931414 0.50057520681614686708 0.50052977548813115671 0.50048643455065588981 0.50044501298867283268 0.50040534736825437179 0.50036728119053075492 0.50033066427310146640 0.50029535215487030975 0.50026120553039399308 0.50022808969401044710 0.50019587401049647735 0.50016443139874178225 0.50013363782986597350 0.50010337183745812162 0.50007351403797406508 0.50004394665938578513 0.50001455307621500701 0.49998521734910322811 0.49995582376709807315 0.49992625639084431466 0.49989639859486989515 0.49986613260715556661 0.49983533904416899141 0.49980389643951561585 0.49977168076434236310 0.49973856493758606057 0.49970441832409479010 0.49966910622613608384 0.49963248931570247713 0.49959442314638541349 0.49955475753568245878 0.49951333598467317909 0.49946999505943151521 0.49942456374494686999 0.49937686276892256920 0.49932670389272376665 0.49927388916662146512 0.49921821014632378199 0.49915944706762416239 0.49909736797581683021 0.49903172780632143457 0.49896226741275834238 0.49888871253846500675 0.49881077272719470672 0.49872814016844646545 0.49864048847254693886 0.49854747137019650438 0.49844872132842027446 0.49834384808973908321 0.49823243710328718459 0.49811404786556728874 0.49798821215053568068 0.49785443212386132350 0.49771217833255598784 0.49756088756039396070 0.49739996053868579251 0.49722875950100575704 0.49704660556936158811 0.49685277595804039352 0.49664650097993223721 0.49642696083847553945 0.49619328218648417472 0.49594453443091929268 0.49567972576013136221 0.49539779886715046286 0.49509762633915754826 0.49477800567923418962 0.49443765392199540143 0.49407520179444214259 0.49368918738683875702 0.49327804924679036214 0.49284011885547218679 0.49237361239271998370 0.49187662170071883017 0.49134710433728123746 0.49078287259016950550 0.49018158130038830267 0.48954071431388618274 0.48885756934653457062 0.48812924100512933290 0.48735260165569693758 0.48652427976732892656 0.48564063528221140809 0.48469773146684236309 0.48369130258092640773 0.48261671655314319906 0.48146893166909376927 0.48024244603546972776 0.47893123836349360545 0.47752869805189507302 0.47602754238468952819 0.47441971778017072436 0.47269628141138186894 0.47084725847479519389 0.46886146909228226809 0.46672631713199136394 0.46442753099530720284 0.46194884345262121617 0.45927159366593589551 0.45637422926788229205 0.45323167931711266787 0.44981455952640875262 0.44608815863358497467 0.44201113835627209303 0.43753385839980685201 0.43259621261901087808 0.42712483511625343180 0.42102951395716792238 0.41419865646856085517 0.40649373275169609077 0.39774288654174322355 0.38773454594724821032 0.37621323018908353619 0.36288226627214142939 0.34742191480619305510 0.32953480903518511669 0.30902700129701293763 0.28590781694848355077 0.26043638293364490544 0.23302351556537709287 0.20410884031294079799 0.17408423010615967086 0.14326598571083645761 0.11189604008951224701 0.08015522065392800821 0.04817922399291701269 0.01607353455038597681 
0.98472293301289481882 0.95422022186697863511 0.92387634896997128386 0.89381257702458316583 0.86417355779067595023 0.83513674535213577865 0.80692020799987129731 0.77978551916321348081 0.75402995144892026591 0.72996055286404093465 0.70784581617480890614 0.68785447239919450535 0.67001407605402940604 0.65422470744500893503 0.64030448555829122537 0.62803619837121160696 0.61720063485217824262 0.60759528285159969396 0.59904224138654094123 0.59138968127075974834 0.58451005702353875382 0.57829702453215536817 0.57266210798692673833 0.56753160176640948809 0.56284388854313083250 0.55854720367734445041 0.55459780981637818442 0.55095852270356704405 0.54759752666138372668 0.54448742414564865744 0.54160447236725406395 0.53892796862400127456 0.53643975364418072793 0.53412380863080810567 0.53196592685263655031 0.52995344471767857897 0.52807502047638255060 0.52632045121127735143 0.52468052072800908103 0.52314687249116476053 0.52171190294248925845 0.52036867148444143627 0.51911082412372666628 0.51793252839638515006 0.51682841761025211103 0.51579354283730127761 0.51482333137105329435 0.51391355060060339710 0.51306027644176177560 0.51225986561830794130 0.51150893120985796436 0.51080432098319128453 0.51014309810565461323 0.50952252390609231725 0.50894004240353563073 0.50839326636890203037 0.50787996472205876319 0.50739805109726021648 0.50694557343535917582 0.50652070448228270205 0.50612173308958685602 0.50574705623569815582 0.50539517167525471741 0.50506467117188103000 0.50475423424232157554 0.50446262236784100708 0.50418867362842811897 0.50393129772149103385 0.50368947133122010662 0.50346223381863319801 0.50324868320559734691 0.50304797242895671339 0.50285930584335025717 0.50268193595341936764 0.50251516035796439663 0.50235831889022297680 0.50221079093986475961 0.50207199294355520092 0.50194137603203958786 0.50181842382268360137 0.50170265035182393110 0.50159359810822479186 0.50149083623825652101 0.50139395880060688704 0.50130258315516640355 0.50121634843952211913 0.50113491413371080707 0.50105795870716118845 0.50098517834215361422 0.50091628572849022927 0.50085100892439249343 0.50078909027894424888 0.50073028541167841077 0.50067436224514616505 0.50062110008655591464 0.50057028875475950702 0.50052172774907521813 0.50047522545659628435 0.50043059839479830941 0.50038767048638277402 0.50034627236004780571 0.50030624069426021805 0.50026741755492132313 0.50022964978175232797 0.50019278838125658115 0.50015668793836065564 0.50012120604223508913 0.50008620272401338447 0.50005153990417949839 0.50001708084743845539 0.49998268962290698392 0.49994823056748577406 0.49991356775029494042 0.49987856443604566925 0.49984308254523185377 0.49980698210899809908 0.49977012071652865410 0.49973235295276574597 0.49969352982422227116 0.49965349817059889759 0.49961210007050677051 0.49956917216998047993 0.49952454511776817059 0.49947804283650493185 0.49942948184363294972 0.49937867052624806963 0.49932540838370187419 0.49926948523490349841 0.49921068038713389825 0.49914876176303052402 0.49908348498222276923 0.49901459239390233424 0.49894181205641152665 0.49886485665968843817 0.49878342238617157101 0.49869718770547549758 0.49860581209786014600 0.49850893470117668693 0.49840617287560395887 0.49829712068007853132 0.49818134724843482486 0.49805839508984672825 0.49792777823311512586 0.49778898029583890095 0.49764145240901280776 0.49748461100957314107 0.49731783548747965362 0.49714046567627540041 0.49695179917508180978 0.49675108848887911117 0.49653753797266420023 0.49631030056366037817 0.49606847428413641810 0.49581109849553484104 0.49553714988249708551 0.49524553814290794840 0.49493510135726348498 0.49460460100737602129 0.49425271661058939321 0.49387803993119794299 0.49347906872878999351 0.49305419997160909729 0.49260172251890405049 0.49211980911740488276 0.49160650770874558813 0.49105973192802515603 0.49047725069605224713 0.48985667678478622689 0.48919545421439886157 0.48849084431497380443 0.48773991025519636278 0.48693949980328665728 0.48608622604040890858 0.48517644569200246707 0.48420623467565709896 0.48317136038237201712 0.48206725010770729023 0.48088895492583250135 0.47963110814698400874 0.47828787730992416982 0.47685290841278499263 0.47531926087994053054 0.47367933114952726070 0.47192476269006261580 0.47004633931143646741 0.46803385810084557894 0.46587597731392271783 0.46356003336447360041 0.46107181952775644351 0.45839531701412972176 0.45551236656021121263 0.45240226547330275597 0.44904127097519508371 0.44540198553428950179 0.44145259348767112995 0.43715591059575398258 0.43246819952595649816 0.42733769566230905834 0.42170278170563535447 0.41548975206833443918 0.40861013097638709812 0.40095757437858159378 0.39240453684460241401 0.38279918925813288810 0.37196363071811611167 0.35969534916811529701 0.34577513367733581084 0.32998577232296971706 0.31214538417478571164 0.29215404958442803274 0.27003932305611089149 0.24596993553032395208 0.22021437964998102910 0.19307970328108484126 0.16486317889382176571 0.13582637979734088485 0.10618737418234187875 0.07612361605115268437 0.04577975709713975883 0.01527705996726112792 
0.98546798513378164319 0.95646085161661542617 0.92762785447398243832 0.89909649284382942014 0.87101096032777935996 0.84353752571574791563 0.81686750158442800185 0.79121553984234838097 0.76681023637029888107 0.74387439215227491029 0.72259538272661960612 0.70309295781910008394 0.68539919881233435373 0.66946270117736217387 0.65517043946850084257 0.64237439717771049885 0.63091412748237507557 0.62063217469529285975 0.61138284820939825526 0.60303613410004019979 0.59547855365345447876 0.58861234450436539234 0.58235386508441666642 0.57663175198413796352 0.57138511232760558212 0.56656188255344885896 0.56211740044875391220 0.55801319329518872525 0.55421596448420518133 0.55069675325858158388 0.54743024108552351681 0.54439418006361584013 0.54156892184226246290 0.53893702884163874334 0.53648295266333845266 0.53419276730343512316 0.53205394708124020831 0.53005518110177607394 0.52818621762584960777 0.52643773298267859673 0.52480122067609324965 0.52326889716676960873 0.52183362143494060881 0.52048882602526658214 0.51922845763431102473 0.51804692569071986163 0.51693905764273229142 0.51590005989684062371 0.51492548353585498866 0.51401119409487527889 0.51315334479635110743 0.51234835274581458364 0.51159287767223982080 0.51088380286469781133 0.51021821801277489339 0.50959340370431904788 0.50900681737222230883 0.50845608051359669766 0.50793896703101526491 0.50745339256743049461 0.50699740472351173537 0.50656917406932111536 0.50616698585272823507 0.50578923235348627330 0.50543440580699727782 0.50510109184900331414 0.50478796343285248227 0.50449377517743110300 0.50421735810864065641 0.50395761476141731627 0.50371351461281599349 0.50348408981974390741 0.50326843123756692666 0.50306568469812806832 0.50287504752771572392 0.50269576528729986720 0.50252712871890103941 0.50236847088333524969 0.50221916447579195708 0.50207861930679720253 0.50194627994237139834 0.50182162345877412424 0.50170415739312002046 0.50159341775071719649 0.50148896716488866598 0.50139039315683864295 0.50129730649615389382 0.50120933965505176655 0.50112614534993149551 0.50104739516418972389 0.50097277824662966861 0.50090200008013141542 0.50083478131556369295 0.50077085666620402282 0.50070997385818649672 0.50065189263275056142 0.50059638379627113824 0.50054322831425723805 0.50049221644568342438 0.50044314691419389263 0.50039582610687505237 0.50035006733167841642 0.50030569004966163327 0.50026251918033537436 0.50022038440617144772 0.50017911950008486777 0.50013856166910874990 0.50009855091166466323 0.50005892938587948038 0.50001954078645216573 0.49998022972760008953 0.49994084112964393141 0.49990121960680383717 0.49986120885378620970 0.49982065102872796913 0.49977938613006217539 0.49973725136483437836 0.49969408050596969550 0.49964970323593854706 0.49960394447422162845 0.49955662369857389837 0.49950755417594483454 0.49945654231820124647 0.49940338684893637033 0.49934787802710522975 0.49928979681822577286 0.49922891402870966937 0.49916498939985604055 0.49909777065787708228 0.49902699251614351938 0.49895237562563388156 0.49887362546935148933 0.49879043119623844849 0.49870246438984949799 0.49860937776676395039 0.49851080379940471143 0.49840635325759308216 0.49829561366279595536 0.49817814764861345633 0.49805349122061909339 0.49792115189867591774 0.49778060678809810113 0.49763130044348696801 0.49747264267566071450 0.49730400618010339731 0.49712472401793877941 0.49693408693151441824 0.49673134048214595548 0.49651568199648626889 0.49628625730676406702 0.49604215726875544590 0.49578241403980133351 0.49550599709741777188 0.49521180897703048762 0.49489868070506165543 0.49456536690095082021 0.49421054051863799739 0.49383278719450079963 0.49343059916462578274 0.49300236870950364665 0.49254638108490839121 0.49206080684430081318 0.49154369359976274323 0.49099295699518052949 0.49040637093407957181 0.48978155691458263865 0.48911597237067916399 0.48840689789141233934 0.48765142316766540986 0.48684643148991135764 0.48598858258863852910 0.48507429357100745326 0.48409971766121701053 0.48306072039624681214 0.48195285286092504062 0.48077132146391160505 0.47951095365578161323 0.47816615886771207666 0.47673088379903610923 0.47519856099749280265 0.47356204943425272980 0.47181356559395737360 0.46994460297621065692 0.46794583791459726241 0.46580701867466672850 0.46351683436664115057 0.46106275931557705317 0.45843086752393275018 0.45560561060043086590 0.45256955097324347292 0.44930304030079087907 0.44578383069186905407 0.44198660362530589607 0.43788239835717929216 0.43343791829423239381 0.42861469073580282796 0.42336805348949035910 0.41764594301783758423 0.41138746647288709779 0.40452126047794639829 0.39696368349719474145 0.38861697322477600780 0.37936765098999897239 0.36908570292806935909 0.35762543849896771819 0.34482940208792550729 0.33053714694611668889 0.31460065663356390209 0.29690690575655964700 0.27740448980980259019 0.25612549016120822465 0.23318965648155928760 0.20878436422313842447 0.18313241426759577224 0.15646240239070166589 0.12898898040236331242 0.10090346079136178203 0.07237211227120114720 0.04353912837722815482 0.01453200818877989874 
0.98615614103939819302 0.95852734499171876603 0.93107772446551362311 0.90393457954897282747 0.87723626496086337667 0.85113489559865018741 0.82579673277974374734 0.80139890225145293812 0.77812106203765130097 0.75613139664813988627 0.73556836476029474614 0.71652277733825120443 0.69902706019884508493 0.68305645898360511925 0.66854017396064102652 0.65537682338875491439 0.64344930320431781290 0.63263644023779841419 0.62282084265571857618 0.61389345328041355909 0.60575567897676529938 0.59831993474743483397 0.59150925586223679353 0.58525642875812133870 0.57950292622970511758 0.57419781376009115803 0.56929671612999932506 0.56476088554422898547 0.56055638472166613440 0.55665338331894964607 0.55302555865264280133 0.54964958870267421887 0.54650472481961476223 0.54357243223014661826 0.54083608765564350485 0.53828072475148303067 0.53589281944336697450 0.53366010848873635108 0.53157143569093523450 0.52961662113600627144 0.52778634961472248310 0.52607207507160269611 0.52446593842399968910 0.52296069663543065520 0.52154966121100565513 0.52022664464853451971 0.51898591361231527497 0.51782214780817192867 0.51673040370994227644 0.51570608242898752227 0.51474490113485638076 0.51384286753147501159 0.51299625697279238601 0.51220159186768488002 0.51145562307854719464 0.51075531306337651483 0.51009782054891461556 0.50948048655388822326 0.50890082160767469155 0.50835649403173444050 0.50784531916854447342 0.50736524946534566904 0.50691436531285116729 0.50649086658233954950 0.50609306478317861444 0.50571937578832182325 0.50536831307654728196 0.50503848144674001741 0.50472857116449465487 0.50443735250557941718 0.50416367066450562540 0.50390644099963510794 0.50366464458904580681 0.50343732407381081018 0.50322357976747078556 0.50302256601235906253 0.50283348776510372602 0.50265559739509224624 0.50248819168099634336 0.50233060899162984558 0.50218222664414535750 0.50204245839138017526 0.50191075212473257317 0.50178658764425432270 0.50166947459683275401 0.50155895052678955981 0.50145457903901402563 0.50135594806696037740 0.50126266823833087738 0.50117437133170772423 0.50109070881780504170 0.50101135047938682998 0.50093598310424125586 0.50086430924591984759 0.50079604604723582106 0.50073092412178454857 0.50066868648900086924 0.50060908755847721707 0.50055189215948481252 0.50049687461182779113 0.50044381782570557249 0.50039251247591631788 0.50034275613171175223 0.50029435248375653256 0.50024711056300941170 0.50020084398669828474 0.50015537022245015741 0.50011050986765681614 0.50006608594122192724 0.50002192318489102618 0.49997784737139722155 0.49993368461668485914 0.49988926069349054471 0.49984440034356780735 0.49979892658583235932 0.49975266001768781088 0.49970541810677632233 0.49965701447033938898 0.49960725813934092621 0.49955595280443898520 0.49950289605476999588 0.49944787851702365788 0.49939068313015605449 0.49933108421393529452 0.49926884659762610363 0.49920372469083984512 0.49913546151305476783 0.49906378767793374562 0.49898842032837487093 0.49890906201803314479 0.49882539953481780381 0.49873710266163062688 0.49864382286934122446 0.49854519193670754351 0.49844082049163052073 0.49833029646778570498 0.49821318347031062768 0.49808901904380020742 0.49795731283543498424 0.49781754464557448348 0.49766916234400648822 0.49751157972038251298 0.49734417407707437464 0.49716628378321453541 0.49697720561780123205 0.49677619195056404999 0.49656244773849350649 0.49633512732430778991 0.49609333102195352083 0.49583610147293583070 0.49556241975579184977 0.49527120122937096092 0.49496129108870295932 0.49463145961010807072 0.49428039705976845042 0.49390670823719551308 0.49350890662183660718 0.49308540808736261996 0.49263452414390945799 0.49215445466357621296 0.49164328004776530756 0.49109895272092263241 0.49051928804066563528 0.48990195432947580834 0.48924446211780975302 0.48854415242554616317 0.48779818398066915330 0.48700351924251883418 0.48615690907493891437 0.48525487588836818675 0.48429369503843877620 0.48326937423088678347 0.48217763063720492367 0.48101386537084311890 0.47977313490788470185 0.47845011895656747170 0.47703908418379475931 0.47553384309019763876 0.47392770718395577090 0.47221343343194571718 0.47038316274266511741 0.46842834908542518857 0.46633967724676095301 0.46410696731744971455 0.46171906310599253320 0.45916370137547485308 0.45642735805781126102 0.45349506681524948126 0.45035020437679096350 0.44697423597762298009 0.44334641297783977665 0.43944341336807590803 0.43523891447698026536 0.43070308597488993207 0.42580199059627626967 0.42049688056373424327 0.41474338067836408195 0.40849055644666321108 0.40167988069012916519 0.39424413987658296632 0.38610636930499570019 0.37717898403332844603 0.36736339096254766456 0.35655053296517835726 0.34462301826175950614 0.33145967373850238058 0.31694339538564159087 0.30097280150860905579 0.28347709240808649511 0.26443151373701345719 0.24386849129736004604 0.22187883601156677127 0.19860100649341763668 0.17420318717545829612 0.14886503599902570216 0.12276367863004883363 0.09606537630954080365 0.06892224386506200229 0.04147263595179180584 0.01384385259941016758 
0.98678537507149177710 0.96041466284534959819 0.93422111884737946141 0.90832783592568488995 0.88286462436805157594 0.85796905893824637612 0.83378563168444352893 0.81046227434606932238 0.78814371288071272126 0.76696176764233936485 0.74702390232816973104 0.72840272657476701212 0.71112980566119032844 0.69519590059757141454 0.68055697400170223066 0.66714341921235020827 0.65486982170834417971 0.64364344039586363078 0.63337062889526440923 0.62396115740332414035 0.61533077421614490454 0.60740245964637140652 0.60010679485897455709 0.59338178095640614629 0.58717235007300183636 0.58142973012721121950 0.57611076476692246739 0.57117724803006175716 0.56659530553928050267 0.56233483664290739856 0.55836902150342337947 0.55467389127482280564 0.55122795650337585993 0.54801188760369046182 0.54500824097760591780 0.54220122460348652016 0.53957649745200830793 0.53712099771886712141 0.53482279551314770849 0.53267096625359722228 0.53065548157821507136 0.52876711508091889247 0.52699736055402479629 0.52533836088145147158 0.52378284592574664291 0.52232407808009684302 0.52095580434982191598 0.51967221401358909549 0.51846790106675444409 0.51733783077627581992 0.51627730978261132666 0.51528195927243591878 0.51434769081977016469 0.51347068455470279424 0.51264736937035271236 0.51187440492172431306 0.51114866520617152634 0.51046722354536711030 0.50982733881405994936 0.50922644278223105907 0.50866212845433711465 0.50813213931066580908 0.50763435935099099350 0.50716680387984269807 0.50672761095505569617 0.50631503344455797144 0.50592743163827380570 0.50556326636848725187 0.50522109259701830641 0.50489955343189985015 0.50459737453999198298 0.50431335892524431497 0.50404638204516993838 0.50379538724059935717 0.50355938145599776767 0.50333743122956142724 0.50312865893406266693 0.50293223925093410998 0.50274739586147010328 0.50257339834025938075 0.50240955924289620871 0.50225523133786853514 0.50210980507017588526 0.50197270610473543329 0.50184339305139824550 0.50172135531447259460 0.50160611106615182742 0.50149720533544439593 0.50139420820472346829 0.50129671310650525395 0.50120433521349594397 0.50111670991536916286 0.50103349137609476394 0.50095435116599917880 0.50087897696305216932 0.50080707131815094257 0.50073835047947057308 0.50067254327116550439 0.50060939002195059544 0.50054864153929456982 0.50049005811416591438 0.50043340861456941937 0.50037846951751219216 0.50032502405997081318 0.50027286137541149280 0.50022177566124803594 0.50017156536633666786 0.50012203239529029464 0.50007298132645983113 0.50002421864049240163 0.49997555195641263381 0.49992678927220723928 0.49987773820690567517 0.49982820524116317040 0.49977799495334540580 0.49972690924808027546 0.49967474657424387763 0.49962130112927027881 0.49956636204664611745 0.49950971256336829107 0.49945112917885253756 0.49939038070722369111 0.49932722747146379705 0.49926142027902314924 0.49919269945862404514 0.49912079383445201453 0.49904541965473553367 0.49896627947044885909 0.49888306095965517795 0.49879543569279599646 0.49870305783397345101 0.49860556277301165684 0.49850256568278833447 0.49839365999601009660 0.49827841579526460647 0.49815637810979684907 0.49802706511206318307 0.49788996620665959547 0.49774454000375090157 0.49759021216859600223 0.49742637312081072754 0.49725237567235075486 0.49706753236121370421 0.49687111276232215351 0.49666234055732300101 0.49644039042802201589 0.49620438474758726821 0.49595339005463751070 0.49568641329408380525 0.49540239780723344110 0.49510021905210499504 0.49477868003318736800 0.49443650641791492273 0.49407234131493110718 0.49368473968670850693 0.49327216236622567491 0.49283296964414985419 0.49236541438920394809 0.49186763466007205059 0.49133764576219257636 0.49077333170853104649 0.49017243595095855158 0.48953255151250124610 0.48885111016424781516 0.48812537078213757979 0.48735240668912244155 0.48652909188393234086 0.48565208602305476315 0.48471781800120278261 0.48372246795018331023 0.48266194744586160548 0.48153187767689559218 0.48032756528587300382 0.47904397554203725917 0.47767570244320284312 0.47621693527067859852 0.47466142103263259111 0.47300242212532783714 0.47123266841464273025 0.46934430278810884696 0.46732881902972595034 0.46517699075831708821 0.46287878960795797445 0.46042329100244883122 0.45779856505637855912 0.45499154997145413448 0.45198790472494293491 0.44877183730246295035 0.44532590411386036022 0.44163077558261731870 0.43766496226486906185 0.43340449532561425849 0.42882255493964938076 0.42388904046912456725 0.41857007755224845402 0.41282746024449329392 0.40661803221356840332 0.39989302140032234600 0.39259735996438244188 0.38466904903667437088 0.37603866980797812092 0.36662920264099480017 0.35635639586168510462 0.34513001970833750987 0.33285642784438934649 0.31944287921868280700 0.30480395934933751656 0.28887006160714423508 0.27159714863016348740 0.25297598143280486394 0.23303812527965159229 0.21185618977393039231 0.18953763856350697159 0.16621429194179418443 0.14203087579989398526 0.11713532180926558568 0.09167212195169049949 0.06577885092771419695 0.03958531896546696460 0.01321461885647912983 
0.98735607147270776363 0.96212481247080805513 0.93706425215296973441 0.91229102093833380760 0.88792533764741166102 0.86409108410184076732 0.84091446067371500295 0.81852085056766721305 0.79702974749679178501 0.77654805871233489878 0.75716275033527624672 0.73893442097145622949 0.72189353527357669194 0.70604036374378820184 0.69134840223624538513 0.67777005775059984138 0.66524312402084517792 0.65369687074204774202 0.64305707512614984633 0.63324977323538422791 0.62420380082851767423 0.61585233476293099741 0.60813368297088299386 0.60099155013552529869 0.59437496297868541717 0.58823799190882908317 0.58253936478041712377 0.57724203626981429593 0.57231275276248672057 0.56772163620997606603 0.56344179944332084542 0.55944899838981787532 0.55572132231537418878 0.55223892070363411744 0.54898376404760296232 0.54593943523284815811 0.54309094804231317077 0.54042458942157645119 0.53792778238919070066 0.53558896678450995665 0.53339749536726077661 0.53134354311983300612 0.52941802782972802177 0.52761254041060312581 0.52591928353043237987 0.52433101739628396043 0.52284101169328678349 0.52144300282960798221 0.52013115576721058453 0.51890002982674943155 0.51774454794687696513 0.51665996895588772730 0.51564186247914844952 0.51468608616100408604 0.51378876492643632545 0.51294627204699672074 0.51215521180867995543 0.51141240360734929737 0.51071486732096649241 0.51005980982787679778 0.50944461255656525722 0.50886681997198945915 0.50832412890060341137 0.50781437863098399799 0.50733554171264350074 0.50688571539658022758 0.50646311366350271754 0.50606605979191643385 0.50569297942319113570 0.50534239408500924995 0.50501291513831769731 0.50470323811618045262 0.50441213742578949741 0.50413846138741935654 0.50388112758635916766 0.50363911851582587875 0.50341147749065140449 0.50319730481311120140 0.50299575417369046804 0.50280602927086404108 0.50262738064094059087 0.50245910264702153825 0.50230053071336633330 0.50215103865311261355 0.50201003618955208907 0.50187696661355030159 0.50175130457567651554 0.50163255400394157757 0.50152024613861323488 0.50141393767609265808 0.50131320901430431736 0.50121766259249955766 0.50112692131876823698 0.50104062707893082251 0.50095843932082251282 0.50088003370829625727 0.50080510083956530920 0.50073334502476374297 0.50066448311785705094 0.50059824339825209627 0.50053436448470312037 0.50047259435068369715 0.50041268926379578463 0.50035441286320225807 0.50029753521741759936 0.50024183191654514324 0.50018708318635818344 0.50013307302070775240 0.50007958832883436795 0.50002641809420556029 0.49997335254155400586 0.49992018230882601104 0.49986669762076035850 0.49981268746083473697 0.49975793873830554048 0.49970223544704406304 0.49964535781284841187 0.49958708142585250833 0.49952717635460441858 0.49946540623830931738 0.49940152736897042152 0.49933528766155443890 0.49926642576945140517 0.49919466997206890513 0.49911973712339496867 0.49904133153360807906 0.49895914380098677077 0.49887284958947059055 0.49878210834700048570 0.49868656195952171251 0.49858583333526784731 0.49847952491365438155 0.49836721709278969383 0.49824846656927984645 0.49812280458362079294 0.49798973506407412382 0.49784873266148554904 0.49769924066702436738 0.49754066880431241371 0.49737239088685092359 0.49719374231037749556 0.49700401748699579718 0.49680246693310686767 0.49658829434753654075 0.49636065342114632504 0.49611864445661313372 0.49586131076919670591 0.49558763485257095738 0.49529653429251047081 0.49498685740980841175 0.49465737861220721028 0.49430679343335892639 0.49393371323483770130 0.49353665954499315038 0.49311405800590846216 0.49266423189684827033 0.49218539519933368620 0.49167564516523143414 0.49113295434498172032 0.49055516202815391269 0.48993996505657033680 0.48928490786187928130 0.48858737189413242730 0.48784456403287601578 0.48705350415736997638 0.48621101166487362688 0.48531369084288311644 0.48435791496456465088 0.48333980895663403166 0.48225523046530016646 0.48109974911792874330 0.47986862374496114247 0.47855677728735318555 0.47715876906823062598 0.47566876405221064639 0.47408049865031126613 0.47238724255072950253 0.47058175596383877703 0.46865624156117785537 0.46660229026025273891 0.46441081984089155332 0.46207200531015929501 0.45957519942430430371 0.45690884202800879921 0.45406035614561851554 0.45101602872901980223 0.44776087356804356032 0.44427847355579863642 0.44055079919357009732 0.43655799997411642854 0.43227816517340417191 0.42768705072986301641 0.42275776948687771029 0.41746044340971077968 0.41176181889909946321 0.40562485064842201954 0.39900826653109405795 0.39186613697667560530 0.38414748873040349686 0.37579602650128235419 0.36675005824423095868 0.35694276086098741807 0.34630297013486061042 0.33475672216209717558 0.32222979418877739644 0.30865145594250226191 0.29395950118588159983 0.27810633694046676956 0.26106545907261879957 0.24283713808439066906 0.22345183861451067830 0.20297015924099634510 0.18147906604488597826 0.15908546622831748474 0.13590885344949027447 0.11207461085542912149 0.08770893876024124514 0.06293571892863730755 0.03787517012588272752 0.01264392271751850656 
0.98787016982123931896 0.96366426341220512430 0.93962005635535661430 0.91584665802726739070 0.89245462118141927199 0.86955547914798847486 0.84726027634090916862 0.82567691975409274185 0.80490636782645208491 0.78503796937493253161 0.76614461932914446063 0.74827867170220396797 0.73146955071787078673 0.71572361686775953782 0.70102621344889148869 0.68734528553295926034 0.67463574588238950369 0.66284384342533209100 0.65191102763190267311 0.64177705959678810199 0.63238232109035219519 0.62366939560595102687 0.61558405212610078916 0.60807577363612774768 0.60109795979738489535 0.59460790974900268324 0.58856666617610264858 0.58293877950629224838 0.57769203303087623969 0.57279715599118941061 0.56822754167006539472 0.56395898052575377246 0.55996941366466956858 0.55623870884786874580 0.55274845927632354492 0.54948180423799042327 0.54642327006281998791 0.54355862953593503395 0.54087477783752924143 0.53835962312515839301 0.53600198999057968585 0.53379153420142400055 0.53171866723445093683 0.52977448940080107409 0.52795073038909567931 0.52623969628131983534 0.52463422219743327535 0.52312762984434535429 0.52171368934573070231 0.52038658481663446764 0.51914088322225904193 0.51797150612509001988 0.51687370397993126492 0.51584303268372899698 0.51487533212739189370 0.51396670653114651106 0.51311350637420272136 0.51231231175438340930 0.51155991703457992514 0.51085331665096189724 0.51018969197262709070 0.50956639912012280380 0.50898095764844919486 0.50843104003084660381 0.50791446186795341511 0.50742917276561616546 0.50697324782724062509 0.50654487971248474132 0.50614237121882099668 0.50576412834662831663 0.50540865381208865958 0.50507454097537085591 0.50476046815438779802 0.50446519329692951494 0.50418754898619388971 0.50392643775673173767 0.50368082769960598188 0.50344974833716937823 0.50323228674931641535 0.50302758393437774220 0.50283483139471552015 0.50265326789591024959 0.50248217648315518513 0.50232088160479726469 0.50216874644014675155 0.50202517037449967408 0.50188958661906257763 0.50176145996603205290 0.50164028466969567965 0.50152558244494815920 0.50141690057512910972 0.50131381012155640242 0.50121590422754813687 0.50112279651013358350 0.50103411953301046911 0.50094952335464648652 0.50086867414573088553 0.50079125287046744042 0.50071695402646199113 0.50064548443819489876 0.50057656208472600667 0.50050991503966579810 0.50044528032378499116 0.50038240291162561224 0.50032103471451061516 0.50026093360115686526 0.50020186244184305924 0.50014358817234849663 0.50008588087396499411 0.50002851286594118818 0.49997125780677170725 0.49991388980078260706 0.49985618250647501082 0.49979790824310998953 0.49973883709199762304 0.49967873598894241294 0.49961736780425364257 0.49955449040668664651 0.49948985570761017527 0.49942320868162431990 0.49935428637546652730 0.49928281680057201575 0.49920851797271881267 0.49913109671640626397 0.49905024752927867882 0.49896565137559856229 0.49887697442613304633 0.49878386673944702379 0.49868596087935473937 0.49858287046302207646 0.49847418863392206623 0.49835948645354799513 0.49823831120543626838 0.49811018460469919100 0.49797460090586453951 0.49783102490139341523 0.49767888980278107702 0.49751759499564002232 0.49734650365962396190 0.49716494024345686542 0.49697218776127066731 0.49676748503214773756 0.49655002353668120652 0.49631894427357148292 0.49607333432311290222 0.49581222320808693294 0.49553457902001579738 0.49523930429393953068 0.49492523161357893091 0.49459111892728224724 0.49423564455355606384 0.49385740185320370355 0.49345489354308363916 0.49302652562429599703 0.49257060089508358791 0.49208531201592564663 0.49156873409110529716 0.49101881672740660401 0.49043337552646965039 0.48981008296260730717 0.48914645860803446231 0.48843985854585575401 0.48768746416927311049 0.48688626991575445491 0.48603307014959262755 0.48512444497011858457 0.48415674485816179162 0.48312607403568713638 0.48202827239546869320 0.48085889583645435863 0.47961319481559178124 0.47828609089766704887 0.47687215105034780338 0.47536555939132180137 0.47376008604709757277 0.47204905272762681667 0.47022529455613537586 0.46828111761811969105 0.46620825160597756387 0.46399779683491437776 0.46164016477464747679 0.45912501121712445684 0.45644116075109053554 0.45357652153966426800 0.45051798876906690161 0.44725133523096294308 0.44376108726241281222 0.44003038415911832626 0.43604081913050513064 0.43177225994687384869 0.42720264772476851389 0.42230777293355581392 0.41706102886828771981 0.41143314478374132248 0.40539190398601632204 0.39890185691900165166 0.39192404628571025915 0.38441577124488274242 0.37633043147927397465 0.36761750999740921975 0.35822277580160466481 0.34808881242386263688 0.33715600165467302096 0.32536410461641301906 0.31265457080612069074 0.29897364917666702233 0.28427625251121929617 0.26853032589622238824 0.25172121263545427228 0.23385527321762825115 0.21496193185300388473 0.19509354253065849805 0.17432300014672322264 0.15273965347709972384 0.13044446091432057577 0.10754532940271938068 0.08415330330520798263 0.06037991590071102588 0.03633571989190818169 0.01212982460523064597 
0.98833051422128259667 0.96504201500141406633 0.94190505182898309755 0.91902093363395864767 0.89649100990301022751 0.87441593496778491357 0.85289424578784045483 0.83202018428134216776 0.81188083467999250242 0.79255283163179945927 0.77409908590416565133 0.75656609579034461710 0.73998237902794194998 0.72435833956048689686 0.70968754915860210453 0.69594912504995676272 0.68311073055042104141 0.67113172944498800110 0.65996613237934054208 0.64956511644186909482 0.63987902832143606080 0.63085887444442012573 0.62245735629144205436 0.61462953248549967444 0.60733319282572451048 0.60052902111369510507 0.59418061066869876097 0.58825438254837514318 0.58271944386353591305 0.57754741305383916483 0.57271223071999777243 0.56818996837846180714 0.56395864296968223339 0.55999804174684830738 0.55628955997183149318 0.55281605237997077928 0.54956169843504099060 0.54651188082181412220 0.54365307629983317117 0.54097275788495224891 0.53845930727287993900 0.53610193646083170727 0.53389061750585120603 0.53181601956905499851 0.52986945234382998304 0.52804281514246742546 0.52632855097078112827 0.52471960500460890220 0.52320938695473195867 0.52179173687179802865 0.52046089400043427098 0.51921146834228248945 0.51803841463175825943 0.51693700846658896531 0.51590282436825551926 0.51493171557599526356 0.51401979540260123169 0.51316342000140124924 0.51235917241200878980 0.51160384776809408880 0.51089443956335056640 0.51022812688742591458 0.50960226254222451558 0.50901436197600047340 0.50846209296270794553 0.50794326597069117124 0.50745582516735920908 0.50699784001196002148 0.50656749739297968205 0.50616309427059369419 0.50578303078803776849 0.50542580381882662444 0.50509000091946187894 0.50477429465971734857 0.50447743730475502755 0.50419825582530142238 0.50393564721387174021 0.50368857408664313713 0.50345606055202873907 0.50323718832832375902 0.50303109309957128037 0.50283696105874875482 0.50265402571854700398 0.50248156484277528566 0.50231889759173797838 0.50216538182524028677 0.50202041156004195699 0.50188341457142782165 0.50175385012918893857 0.50163120685887463424 0.50151500071970778194 0.50140477309104902748 0.50130008895973465766 0.50120053520104512756 0.50110571894643951563 0.50101526603154866724 0.50092881951824419495 0.50084603828491291999 0.50076659567932901851 0.50069017822878025825 0.50061648438651296100 0.50054522339946827536 0.50047611408005321376 0.50040888374500513969 0.50034326712784293889 0.50027900533172942055 0.50021584480750858059 0.50015353635287773670 0.50009183412873559060 0.50003049468882188044 0.49996927601880930547 0.49990793658105769914 0.49984623436124764329 0.49978392591313269833 0.49972076539763293779 0.49965650361247437861 0.49959088700853759857 0.49952365668902992679 0.49945454738752603774 0.49938328642083212872 0.49930959262854157643 0.49923317519254806207 0.49915373260444573233 0.49907095139155882579 0.49898450490171575300 0.49889405201337511109 0.49879923578849988397 0.49869968206282883072 0.49859499796794920501 0.49848477037928901057 0.49836856428385006845 0.49824592106117959744 0.49811635667070880418 0.49797935973821638722 0.49783438953374464786 0.49768087383285436465 0.49751820665260559906 0.49734574585313023887 0.49716281059508732332 0.49696867864267130210 0.49676258347549923089 0.49654371134364283513 0.49631119790789945956 0.49606412488695544871 0.49580151638964703453 0.49552233503260728620 0.49522547780883952040 0.49490977168959165988 0.49457396894058369696 0.49421674213218474980 0.49383667882153142736 0.49343227588281596274 0.49300193345999782091 0.49254394851402416577 0.49205650793420441236 0.49153768118066581971 0.49098541242175552934 0.49039751212681953474 0.48977164807088369169 0.48910533570334729925 0.48839592784486762778 0.48764060354423571786 0.48683635632135024984 0.48597998131127601029 0.48506806155512799394 0.48409695320784751349 0.48306276958395821808 0.48196136392455252162 0.48078831075309930165 0.47953888566945573890 0.47820804341031725171 0.47679039397976780146 0.47528017662504973284 0.47367123139961092582 0.47195696801723147074 0.47013033165696349602 0.46818376532806599277 0.46610916834652665885 0.46389785040969899743 0.46154048068295983054 0.45902703121687277177 0.45634671403260029798 0.45348791082326966873 0.45043809461049111320 0.44718374216002232391 0.44371023616335297790 0.44000175609152614165 0.43604115668775589310 0.43180983322245819478 0.42728757295810454453 0.42245239284524033208 0.41728036441130406109 0.41174542826897669867 0.40581920287095035738 0.39947079534222346142 0.39266662675585856102 0.38537029044786252907 0.37754247023787107507 0.36914095594440088366 0.36012080621108938372 0.35043472253582741427 0.34003371137818594327 0.32886811944355537340 0.31688912384276102241 0.30405073524262504758 0.29031231744682534091 0.27564153378610600775 0.26001750149774915943 0.24343379235534728933 0.22590081029766401199 0.20744707304921783386 0.18811907888191056748 0.16797973853424874591 0.14710568661903769550 0.12558400732797281307 0.10350894253591969019 0.08097902915716040373 0.05809492147709066634 0.03495796893580833953 0.01166948041672656415 
0.98874038628376159643 0.96626823054318677908 0.94393720232520450519 0.92184101477657343082 0.90007254982887807682 0.87872300503230083013 0.85788058756132656857 0.83762873690344319400 0.81804395498037496548 0.79919343656810670762 0.78113279686537351321 0.76390424652706556685 0.74753553004306627638 0.73203981318764543840 0.71741651857507326984 0.70365293495784431155 0.69072632182435012016 0.67860621142485921808 0.66725665599860206623 0.65663824548127014413 0.64670980130103539185 0.63742971755885180496 0.62875696610974807221 0.62065180718870560650 0.61307625790631781193 0.60599437121135435458 0.59937237283662114784 0.59317869615497365032 0.58738394682105343758 0.58196082164063278608 0.57688399977762427895 0.57213001929841333926 0.56767714808874913945 0.56350525519801097918 0.55959568648418434034 0.55593114687502065419 0.55249559047555862890 0.54927411901644718206 0.54625288865503807134 0.54341902483873305574 0.54076054475974144609 0.53826628686317257166 0.53592584675906718150 0.53372951902573795291 0.53166824427470138481 0.52973356097393831110 0.52791756153861479905 0.52621285224857750062 0.52461251659679020154 0.52311008171539052913 0.52169948756539707979 0.52037505861184696343 0.51913147773823020703 0.51796376218261364066 0.51686724130304662062 0.51583753600197856937 0.51487053965880491546 0.51396240043661156616 0.51310950484396100624 0.51230846244547390000 0.51155609162568582704 0.51084940632400599458 0.51018560365702281256 0.50956205236822271765 0.50897628203618672238 0.50842597298708069875 0.50790894685954501853 0.50742315777501667551 0.50696668407054368277 0.50653772055472778835 0.50613457125064220676 0.50575564259243555032 0.50539943704491607779 0.50506454711772308386 0.50474964974780844873 0.50445350102584796126 0.50417493124393619741 0.50391284024350324611 0.50366619304383208888 0.50343401573287660522 0.50321539160868344887 0.50300945752096704044 0.50281540048950879029 0.50263245445601900663 0.50245989725878925647 0.50229704777468109356 0.50214326322443680883 0.50199793663044856018 0.50186049441675795180 0.50173039414165243599 0.50160712235377791224 0.50149019256319715687 0.50137914331929633871 0.50127353638787275347 0.50117295502015501985 0.50107700230686458287 0.50098529961078430706 0.50089748507161102609 0.50081321217716179284 0.50073214839526902775 0.50065397384417309468 0.50057838009164146165 0.50050506885195467088 0.50043375086049912692 0.50036414472012658017 0.50029597579040863131 0.50022897510358432793 0.50016287830291816796 0.50009742459927786218 0.50003235574180027179 0.49996741499858537994 0.49990234614339096320 0.49983689244432522036 0.49977079565054050025 0.49970379497292788384 0.49963562605478495371 0.49956601992839155812 0.49949470195336953537 0.49942139073263297488 0.49934579700164422045 0.49926762250280914968 0.49918655873663309031 0.49910228586095756187 0.49901447134366794245 0.49892276867265000773 0.49882681598768624509 0.49872623465166232570 0.49862062775541937665 0.49850957855032462795 0.49839264880233363764 0.49826937706100921099 0.49813927683661091139 0.49800183467800335224 0.49785650814371318340 0.49770272365804402170 0.49753987424367429604 0.49736731712165654917 0.49718437116918801078 0.49699031422492423449 0.49678438023096627152 0.49656575617245829468 0.49633357895902530110 0.49608693186431840338 0.49582484097670420642 0.49554627131591255651 0.49525012272385532386 0.49493522549314333814 0.49460033571500389149 0.49424413032697955828 0.49386520183934068395 0.49346205271756854449 0.49303308939653073262 0.49257661590006751595 0.49209082703759843280 0.49157380114704518626 0.49102349235077763501 0.49043772228843079963 0.48981417128723259147 0.48915036892689911507 0.48844368395212933720 0.48769131349952360432 0.48689027146486973940 0.48603737626061654931 0.48512923745287178656 0.48416224155179521382 0.48313253672218475776 0.48203601634527076802 0.48086830132546548588 0.47962472102292030840 0.47830029267795115544 0.47688969917645329666 0.47538726498603683934 0.47378693007047251173 0.47208222156484114240 0.47026622296525455447 0.46833154055492981493 0.46627026675263816280 0.46407394003022206519 0.46173350100333288015 0.45923924425471479571 0.45658076538840630665 0.45374690287313451664 0.45072567389889706124 0.44750420391900808115 0.44406864909717819190 0.44040411117090016990 0.43649454425258316093 0.43232265327792135379 0.42786978411346726636 0.42311580581784508093 0.41803898628678370919 0.41261586359744328867 0.40682111692536498948 0.40062744308886005795 0.39400544775606927139 0.38692356431434671293 0.37934801851201011003 0.37124286331433836716 0.36257011584936965631 0.35329003637033767893 0.34336159674734706426 0.33274319110949840406 0.32139364089860150697 0.30927353606845053857 0.29634692887479335832 0.28258335158190356351 0.26796006368863106717 0.25246435395332128548 0.23609564499052163034 0.21886710256846311773 0.20080647116429284349 0.18195596141351672026 0.16237118848932355353 0.14211934713682961018 0.12127693924261331859 0.09992740425582599673 0.07815894931042330351 0.05606277191468275051 0.03373175395750794420 0.01125960854259384220 
0.98910318665433383245 0.96735331856236561610 0.94573451215207404719 0.92433337331825304872 0.90323516960362804085 0.88252294777121453873 0.86227636252172246145 0.84257022079072940723 0.82347281176995823504 0.80504416279488044683 0.78733441846215601601 0.77038256340947719458 0.75421568142961170622 0.73884886457195475540 0.72428577699620189101 0.71051977438199664938 0.69753541036427568756 0.68531013843149757303 0.67381603470893824959 0.66302140819390387172 0.65289221383520723574 0.64339322838020440720 0.63448898339999215690 0.62614447225325631230 0.61832566039948733128 0.61099983298878368654 0.60413581331145682629 0.59770408241384487269 0.59167682562507128985 0.58602792691001459602 0.58073292745145288496 0.57576896094881824251 0.57111467488889033906 0.56675014447226279568 0.56265678389187467889 0.55881725816036875720 0.55521539757572602181 0.55183611611337801683 0.54866533446513876537 0.54568990805192740812 0.54289756006884182238 0.54027681947305028487 0.53781696364150644030 0.53550796550012846886 0.53334044475529918117 0.53130562293997019019 0.52939528196116147907 0.52760172585429576664 0.52591774546846115079 0.52433658582757725064 0.52285191593391633358 0.52145780080147841051 0.52014867552670229767 0.51891932122258888072 0.51776484265933953033 0.51668064747006703374 0.51566242679402851667 0.51470613724227909369 0.51380798408175021308 0.51296440554363742503 0.51217205817029642922 0.51142780312588953517 0.51072869339363791141 0.51007196180368019611 0.50945500982673586066 0.50887539708190088206 0.50833083150872282463 0.50781916015801720210 0.50733836055945058519 0.50688653262713234682 0.50646189106736738683 0.50606275825535773638 0.50568755755004413110 0.50533480701845068239 0.50500311354290816634 0.50469116728634588753 0.50439773649252139798 0.50412166259960144998 0.50386185564692054228 0.50361728995605481440 0.50338700007376802059 0.50317007692692727883 0.50296566426250222115 0.50277295523300213897 0.50259118921271928038 0.50241964879025846624 0.50225765693257540256 0.50210457430917143640 0.50195979676574198347 0.50182275293719946774 0.50169290199055383006 0.50156973148866579315 0.50145275536638067582 0.50134151201099519390 0.50123556243944356048 0.50113448856497033734 0.50103789154641742432 0.50094539021358519548 0.50085661956243798798 0.50077122931418749374 0.50068888251507848164 0.50060925427097036078 0.50053203037562477018 0.50045690612490922877 0.50038358510175573457 0.50031177800619508478 0.50024120151350104369 0.50017157715593263401 0.50010263022365764041 0.50003408868051635316 0.49996568209034086827 0.49989714054959566436 0.49982819362212221881 0.49975856927177686462 0.49968799278875342118 0.49961618570534621631 0.49954286469687442240 0.49946774046342362618 0.49939051658799243905 0.49931088836652887109 0.49922854162162999536 0.49914315139021803169 0.49905438075908303830 0.49896187944950487481 0.49886528245753031241 0.49876420861305797994 0.49865825907504318648 0.49854701575686138915 0.49843003967559612599 0.49830686921871231165 0.49817701832124172689 0.49803997454625192898 0.49789519706098067653 0.49774211450058924999 0.49758012271104434809 0.49740858236214208210 0.49722681642115840184 0.49703410747704179773 0.49682969490445511029 0.49661277185630509079 0.49638248204373114358 0.49613791645568211530 0.49587810961364442441 0.49560203583962980645 0.49530860517344366123 0.49499665905375866970 0.49466496572487439476 0.49431221535030078762 0.49393701481298990519 0.49353788218063043836 0.49311324081287127852 0.49266141308567124035 0.49218061370614307748 0.49166894258925747385 0.49112437726560026485 0.49054476478696862340 0.48992781309395777578 0.48927108180678108296 0.48857197239735100647 0.48782771769708055398 0.48703537071021751892 0.48619179255510353022 0.48529363980337414386 0.48433735068779926181 0.48331913047699665009 0.48223493578382620184 0.48108045774947433282 0.47985110400911801243 0.47854197933516529062 0.47714786484297566638 0.47566319563150782912 0.47408203671745380303 0.47239805710596283195 0.47060450182402663311 0.46869416172401617837 0.46665934084486249134 0.46449182109733483381 0.46218282401839050344 0.45972296931869560677 0.45710222992874782744 0.45430988321988863277 0.45133445817263445621 0.44816367798017592294 0.44478439806946545865 0.44118253913878247019 0.43734301517048673746 0.43324965646998431223 0.42888512805787887272 0.42423084413564432493 0.41926687991302530323 0.41397188288660630162 0.40832298676632056145 0.40229573274617991263 0.39586400480305600214 0.38899998827884696428 0.38167416423344874277 0.37385535597149271991 0.36551084865810262725 0.35660660776840169550 0.34710762667715489016 0.33697843696866042196 0.32618381541385854661 0.31468971697290193390 0.30246445065764648863 0.28948009260619445016 0.27571409631736432111 0.26115101543319318989 0.24578420563638314622 0.22961733108495457900 0.21266548382137406836 0.19495574762597381313 0.17652710711854016634 0.15742970687269891572 0.13772357419634395637 0.11747699824982468786 0.09676478593434770237 0.07566659191402413942 0.05426546291370918512 0.03264666643694684456 0.01089680833873469569 
0.98942222842554083950 0.96830734489986824975 0.94731415440247246362 0.92652279674073623195 0.90601180749616705423 0.88585725392720637839 0.86613169396361899821 0.84690297196779251720 0.82823290851384800959 0.81017598437930038457 0.79277815077889324247 0.77607590721907460107 0.76009576769394970874 0.74485418667435887574 0.73035795045578233431 0.71660497520966570661 0.70358540681925940685 0.69128289722791624872 0.67967593621174915430 0.66873913875952128993 0.65844441745899950913 0.64876199872676665326 0.63966126685676027996 0.63111143802484015453 0.62308207844959151434 0.61554348703283590094 0.60846696500657759810 0.60182499456387716918 0.59559134635537336333 0.58974113292290142319 0.58425082216935353419 0.57909822215651629573 0.57426244604573095653 0.56972386391027496355 0.56546404645068237826 0.56146570429885389597 0.55771262555359857327 0.55418961339619943196 0.55088242504021134316 0.54777771283171161620 0.54486296799530620216 0.54212646731868041616 0.53955722283378015902 0.53714493457797041209 0.53487994630639690286 0.53275320406948156737 0.53075621751176482732 0.52888102373898260300 0.52712015359518149538 0.52546660019254110008 0.52391378954121248235 0.52245555313344727022 0.52108610234451180343 0.51980000452169961012 0.51859216064165492011 0.51745778442492174065 0.51639238280496291278 0.51539173765672530170 0.51445188869712310531 0.51356911747655364930 0.51273993238632509239 0.51196105461561824956 0.51122940498795887976 0.51054209162612440576 0.50989639838517564208 0.50928977400506370010 0.50871982193542775175 0.50818429078887883410 0.50768106538210955314 0.50720815832698440406 0.50676370213633670225 0.50634594181158376625 0.50595322788145158377 0.50558400986312657110 0.50523683011902731366 0.50491031808410591353 0.50460318484020216800 0.50431421801546005845 0.50404227698819326076 0.50378628837586780786 0.50354524179611515056 0.50331818585047216619 0.50310422440057067650 0.50290251300076826979 0.50271225556882770391 0.50253270124105753336 0.50236314140643467674 0.50220290690791957733 0.50205136539983941102 0.50190791885085039858 0.50177200118257159200 0.50164307603453139883 0.50152063464656526648 0.50140419385028289767 0.50129329416165324673 0.50118749796715633682 0.50108638779632919125 0.50098956467387445457 0.50089664654481691475 0.50080726676648001927 0.50072107264333065579 0.50063772410153695169 0.50055689225466437620 0.50047825816175783853 0.50040151155579248865 0.50032634961911481852 0.50025247578829146189 0.50017959858365301784 0.50010743045890448943 0.50003568666626696526 0.49996408413266513193 0.49989234034252849614 0.49982017222279084834 0.49974729502569109618 0.49967342120496216484 0.49959825928097217895 0.49952151269033584491 0.49944287861545771934 0.49936204678938411750 0.49927869827124249369 0.49919250420395910872 0.49910312444352644690 0.49901020633565140727 0.49891338323773909424 0.49881227309490838717 0.49870647693197195371 0.49859557727859082910 0.49847913652138642338 0.49835669517648656379 0.49822777007567831120 0.49809185245899301187 0.49794840596617429007 0.49779686451907828593 0.49763663008661829235 0.49746707032340153898 0.49728751607269155999 0.49709725872379290079 0.49689554741336511290 0.49668158605954904061 0.49645453021710517216 0.49621348371094520235 0.49595749520632775864 0.49568555429494726150 0.49539658759472748883 0.49508945448447400084 0.49476294259286063282 0.49441576300229450602 0.49404654514833473700 0.49365383139404928059 0.49323607125732021883 0.49279161526761405820 0.49231870842713976177 0.49181548324957580220 0.49127995234768745414 0.49071000053912938732 0.49010337643753892900 0.48945768349365048611 0.48877037044858251402 0.48803872115864299630 0.48725984374793906984 0.48643065906182886282 0.48554788824195288521 0.48460803970997745616 0.48360739501795485529 0.48254199388456620046 0.48140761818664834504 0.48019977485968196040 0.47891367762636649630 0.47754422746564789692 0.47608599172727872340 0.47453318178914827286 0.47287962914630782274 0.47111875981189765827 0.46924356690128571357 0.46724658126192081253 0.46511984000316974885 0.46285485277344778909 0.46044256562730923044 0.45787332232431121604 0.45513682290652451856 0.45222207940059155895 0.44911736861733964066 0.44581018177970632710 0.44228717123989569338 0.43853409421799977030 0.43453575390227971997 0.43027593839898814476 0.42573735834796494482 0.42090158445820635702 0.41574898681200567196 0.41025867858029502200 0.40440846783505229878 0.39817482248997826400 0.39153285509833657407 0.38445633632281378533 0.37691774836910901803 0.36888839248240923308 0.36033856757817772642 0.35123783988897960828 0.34155542560481549907 0.33126070903124249512 0.32032391660437359304 0.30871696092150152646 0.29641445698303853229 0.28339489457497324398 0.26964192564816596986 0.25514569609039428055 0.23990412207406355827 0.22392398989153891598 0.20722175400610495788 0.18982392839968845188 0.17176701256197121626 0.15309695768658790338 0.13386824452602286151 0.11414269362599374635 0.09398814931771594383 0.07347716949761617933 0.05268582138918302682 0.03169264053783554802 0.01057776671413279169 
0.98970061057350133815 0.96913967820909596718 0.94869196381721132560 0.92843185174605336041 0.90843200971309834291 0.88876256647782414522 0.86949018743775419171 0.85067706460297376481 0.83237986593834167870 0.81464871542958028350 0.79752629305504196822 0.78104714699397870259 0.76523729545275354091 0.75011416397574970372 0.73568686294290275285 0.72195676918162454694 0.70891834447517976248 0.69656010744915819455 0.68486567415062027386 0.67381479318180093063 0.66338431850848067484 0.65354908221110230571 0.64428264727544237722 0.63555793453975317764 0.62734772834120389184 0.61962507168639102684 0.61236356511814116210 0.60553758447971250956 0.59912243230964445928 0.59309443625686386614 0.58743100614654431002 0.58211065946216333788 0.57711302322724178371 0.57241881867242361270 0.56800983370172575260 0.56386888703076543106 0.55997978694361416618 0.55632728687761034969 0.55289703946779489296 0.54967555023614889098 0.54665013176658583394 0.54380885897258501860 0.54114052579696403367 0.53863460367157622866 0.53628120182283800510 0.53407102951979457117 0.53199536027743399291 0.53004599799468887777 0.52821524498074157172 0.52649587180619261684 0.52488108890494600267 0.52336451984658738379 0.52194017619619748061 0.52060243387804250315 0.51934601096065902137 0.51816594678300198495 0.51705758234417531494 0.51601654188253642808 0.51503871557346270205 0.51412024327867611451 0.51325749928316521942 0.51244707796229949093 0.51168578031645595150 0.51097060132768323815 0.51029871808277971201 0.50966747861775119066 0.50907439143904631429 0.50851711567996082941 0.50799345185312483331 0.50750133316235879199 0.50703881733941147392 0.50660407897319004178 0.50619540230105142253 0.50581117443357648256 0.50544987898596882570 0.50511009009084806287 0.50479046676872041388 0.50448974763384357711 0.50420674591452463442 0.50394034476815108281 0.50368949287730679920 0.50345320027827555887 0.50323053448854071501 0.50302061680067267080 0.50282261882076662030 0.50263575919871006370 0.50245930054418663779 0.50229254651623311823 0.50213483907484590674 0.50198555588379034642 0.50184410785435118463 0.50170993682032338778 0.50158251333506564951 0.50146133458191777255 0.50134592238973019196 0.50123582134567212787 0.50113059699786777212 0.50102983414076640578 0.50093313517647519717 0.50084011854558840859 0.50075041720296853409 0.50066367723718208094 0.50057955637973872154 0.50049772271166548254 0.50041785334054222911 0.50033963312618012775 0.50026275343689752262 0.50018691093148370808 0.50011180636204066730 0.50003714339298177549 0.49996262743152503072 0.49988796446506256199 0.49981285990082119364 0.49973701740323406284 0.49966013772443224061 0.49958191752324426771 0.49950204816803844832 0.49942021451868728876 0.49933609368284365138 0.49924935374162016100 0.49915965245626320312 0.49906663584427701785 0.49896993690225760476 0.49886917407089204080 0.49876394975239357610 0.49865384874133061865 0.49853843658596208588 0.49841725787360768862 0.49828983443328567216 0.49815566344852124647 0.49801421547287799685 0.49786493234037459965 0.49770722496253944067 0.49754047100340370591 0.49736401242325151140 0.49717715288142955155 0.49697915498795580680 0.49676923739307671246 0.49654657170327065607 0.49631027921151765758 0.49605942739793390528 0.49579302636373651092 0.49551002476508998473 0.49520930575985933064 0.49488968257686521968 0.49454989383091596533 0.49418859854310853708 0.49380437084669426273 0.49339569435755281646 0.49296095618698698715 0.49249844057312558432 0.49200632210569844593 0.49148265851733285992 0.49092538301278715318 0.49033229610569090129 0.48970105693040710815 0.48902917399452200398 0.48831399533525515766 0.48755269804069928385 0.48674227709428391497 0.48587953351884882736 0.48496106164090169166 0.48398323577662838435 0.48294219578947650273 0.48183383185666589510 0.48065376821851951705 0.47939734587623916706 0.47805960417101844850 0.47663526117378168800 0.47511869281134272436 0.47350391065149899372 0.47178453826673205640 0.46995378609403443138 0.46800442470729730626 0.46592875641921155383 0.46371858513244784694 0.46136518436597684367 0.45885926339308746869 0.45619093144471489776 0.45334965995752629642 0.45032424286927247303 0.44710275511642599833 0.44367250928141460653 0.44002001089241127296 0.43613091259104236341 0.43198996782164467145 0.42758098487572387958 0.42288678247678640476 0.41788914853721120801 0.41256880429649550601 0.40690537678751598216 0.40087738350361623585 0.39446223428034388192 0.38763625677749813381 0.38037475354496247393 0.37265210043776425541 0.36444189801085663527 0.35571718928321910402 0.34645075860452351213 0.33661552682546252990 0.32618505694211002988 0.31513418105089197052 0.30343975312569171354 0.29108152177803281457 0.27804310306249363505 0.26431301560993192279 0.24988572120615437644 0.23476259667793783481 0.21895275240103292957 0.20247361391181811774 0.18535119940470368149 0.16762005704306862097 0.14932286678565853677 0.13050975259516586768 0.11123738241041135344 0.09156794821290623054 0.07156811536954160724 0.05130801260757119481 0.03086030761107954809 0.01029938469409369742 
0.98994114623286877386 0.96985879354580373235 0.94988217091122262303 0.93008063671316698606 0.91052181313234825666 0.89127081483323800093 0.87238942470659786022 0.85393523306800711570 0.83596077520696610019 0.81851271834563632535 0.80163115901771675453 0.78534909224904536629 0.76969210314733593759 0.75467831083298253514 0.74031856815845487052 0.72661689409874929968 0.71357109445067723463 0.70117351394291616007 0.68941185975977203881 0.67827004131607204762 0.66772898117661327877 0.65776736433371973956 0.64836230549415374558 0.63948992451752662003 0.63112582868907973754 0.62324550625338259735 0.61582463929988362494 0.60883934592718758072 0.60226636214662754298 0.59608317364836660435 0.59026810669779672391 0.58480038631835096208 0.57966016872864900566 0.57482855385045195096 0.57028758265303092223 0.56602022317886657721 0.56201034831248186663 0.55824270770283224152 0.55470289571720854394 0.55137731687531355007 0.54825314986679429818 0.54531831100811023472 0.54256141770991428430 0.53997175248853257479 0.53753922779358387363 0.53525435190942460828 0.53310819608348802845 0.53109236298159689937 0.52919895652690396304 0.52742055314654212594 0.52575017442579186078 0.52418126115175889268 0.52270764871564812104 0.52132354383361378947 0.52002350253993612217 0.51880240940225064161 0.51765545790619982292 0.51657813195578217158 0.51556618843551516029 0.51461564078107602249 0.51372274350568614132 0.51288397763395898732 0.51209603698788164206 0.51135581528537288332 0.51066039400050833308 0.51000703094411470317 0.50939314952304537432 0.50881632863879355799 0.50827429318807038072 0.50776490512991434567 0.50728615508576069271 0.50683615444071328238 0.50641312791598769305 0.50601540658415877783 0.50564142130042333267 0.50528969652459609918 0.50495884450998729243 0.50464755983666897965 0.50435461426791006190 0.50407885190978984902 0.50381918465986608169 0.50357458789678344324 0.50334409647464339876 0.50312680089261541116 0.50292184371485615380 0.50272841618882868620 0.50254575505536924762 0.50237313953798035104 0.50220988849952041821 0.50205535775511456187 0.50190893753071974537 0.50177005005734509613 0.50163814729145606020 0.50151270875259224002 0.50139323946967739865 0.50127926802793354444 0.50117034470870314156 0.50106603971484786619 0.50096594147472839342 0.50086965501807945156 0.50077680039879224339 0.50068701126448456051 0.50059993331544272444 0.50051522296462336303 0.50043254596853059546 0.50035157610816571871 0.50027199390163523685 0.50019348534334395762 0.50011574066479236311 0.50003845311209504931 0.49996131773539104204 0.49988403018537541644 0.49980628551219730138 0.49972777696199122133 0.49964819476628807848 0.49956722491953331478 0.49948454793988572575 0.49939983760840911398 0.49931275968168270518 0.49922297057275011323 0.49913011601189521960 0.49903382957506109419 0.49893373135820950903 0.49882942639117822115 0.49872050310244292470 0.49860653169499485893 0.49848706245031887407 0.49836162395379657308 0.49822972123452713422 0.49809083381224350529 0.49794441364362324043 0.49778988295990650448 0.49762663198730122671 0.49745401654120535717 0.49727135548477108262 0.49707792804181821777 0.49687297095352372933 0.49665567546771521856 0.49642518414893871403 0.49618058749677845798 0.49592092032751400321 0.49564515808559450605 0.49535221264181650280 0.49504092810275485137 0.49471007623221152638 0.49435835161082908318 0.49398436649252935871 0.49358664533778118244 0.49316361900248062433 0.49271361855995005063 0.49223486873220306803 0.49172548090519524466 0.49118344570127048243 0.49060662508043673125 0.48999274394043973446 0.48933938118387587668 0.48864396021877476439 0.48790373885721688429 0.48711579857461506649 0.48627703309031339307 0.48538413624924903189 0.48443358902617711381 0.48342164596615749828 0.48234432050665682068 0.48119736953410136016 0.47997627695452421692 0.47867623625573663126 0.47729213200768633163 0.47581852024711784876 0.47424960769281232498 0.47257922973877297679 0.47080082717508697776 0.46890742159021048252 0.46689158941465719321 0.46474543457517997203 0.46246055974143218670 0.46002803616492426997 0.45743837213434845879 0.45468148010393455438 0.45174664259491031926 0.44862247701304147629 0.44529689969767777269 0.44175708933711466120 0.43798945045729253955 0.43397957743211329484 0.42971221991753261182 0.42517125080547657490 0.42033963814624558664 0.41519942291735661977 0.40973170504924960600 0.40391664076965738683 0.39773345511155278054 0.39116047435028239443 0.38417518418634966082 0.37675432064177344360 0.36887400182612817279 0.36050990984003339346 0.35163753293931870880 0.34223247842043252875 0.33227086615395851066 0.32172981085586244143 0.31058799753139249011 0.29882634875233993199 0.28642877394090743293 0.27338298028703661435 0.25968131252291404287 0.24532157644635346760 0.23030779103050089129 0.21465080912283734937 0.19836874983543104078 0.18148719826423956314 0.16403914941994091059 0.14606469981781194933 0.12761051665857078841 0.10872913520757961081 0.08947814575395601766 0.06991933116007278959 0.05011780606048065606 0.03014119260481779028 0.01005884914525616812 
0.99014632704504002003 0.97047217883002800942 0.95089728956870711585 0.93148671106304326006 0.91230379126989025185 0.89340945501618274083 0.87486146348739302070 0.85671366775548973838 0.83901528347587905898 0.82181022372828127498 0.80513653242114202602 0.78902595983714962635 0.77350371405456197493 0.75858840805038918464 0.74429220475918478339 0.73062114460424021356 0.71757562528586227302 0.70515099411205606206 0.69333820962947967370 0.68212453115280402560 0.67149420054332920049 0.66142908845300940612 0.65190928584992657857 0.64291362934711926425 0.63442015564420650708 0.62640648533817622212 0.61885013990082338164 0.61172879778252631233 0.60502049670131130554 0.59870378949217739617 0.59275786067792557432 0.58716261038479500289 0.58189871151855110387 0.57694764534770448527 0.57229171988107985225 0.56791407471918831096 0.56379867542461470364 0.55993029990402853890 0.55629451882289349118 0.55287767167799573009 0.54966683982153008436 0.54664981748314722676 0.54381508154605062710 0.54115176077905591256 0.53864960495354108350 0.53629895424083129374 0.53409070916549683528 0.53201630132130628414 0.53006766499873503307 0.52823720982727950801 0.52651779449992053284 0.52490270161900831614 0.52338561368102232141 0.52196059020082874458 0.52062204596322125827 0.51936473037986463641 0.51818370792259116353 0.51707433959887705299 0.51603226543174041119 0.51505338790397858784 0.51413385632486974242 0.51327005207996856395 0.51245857471573896813 0.51169622882541809794 0.51098001168976647790 0.51030710163515424771 0.50967484707022725487 0.50908075616409687036 0.50852248713044834183 0.50799783908346729522 0.50750474343300411295 0.50704125578791481299 0.50660554833802695640 0.50619590268664782506 0.50581070310696996106 0.50544843019712548671 0.50510765490996456517 0.50478703293493454307 0.50448529941065756166 0.50420126394797526448 0.50393380594896686198 0.50368187017434773445 0.50344446262063424768 0.50322064658028964335 0.50300953895721423059 0.50281030678637939069 0.50262216395048087136 0.50244436808079839807 0.50227621763014063117 0.50211704910642740440 0.50196623445606880498 0.50182317858688119117 0.50168731702082114410 0.50155811366731795076 0.50143505870845372918 0.50131766658768173173 0.50120547409416349449 0.50109803853519352401 0.50099493598951183593 0.50089575963462773522 0.50080011812284175310 0.50070763410652063818 0.50061794265292458572 0.50053068986285464970 0.50044553146079173711 0.50036213143631691480 0.50028016071813374843 0.50019929587546385630 0.50011921784168977823 0.50003961065521440599 0.49996016021256894923 0.49988055302885070486 0.49980047500060159615 0.49971961016624566465 0.49963763945919564824 0.49955423944871552022 0.49946908106356219248 0.49938182829338079172 0.49929213686272833073 0.49919965287249473684 0.49910401142010984987 0.49900483508586224168 0.49890173256434144911 0.49879429703316807698 0.49868210457120609735 0.49856471248588657419 0.49844165756652220045 0.49831245425673226235 0.49817659273878256432 0.49803353692230195593 0.49788272232946545470 0.49772355386832689561 0.49755540348555404861 0.49737760768934541344 0.49718946493280952170 0.49699023284754867413 0.49677912531660567419 0.49655530937532149638 0.49631790192799118966 0.49606596626749893675 0.49579850835222916139 0.49551447300931061868 0.49521273961382694662 0.49489211777713193463 0.49455134263839728437 0.49418906988765942678 0.49380387047839846559 0.49339422500942003991 0.49295851775463822575 0.49249503031812913445 0.49200193489054172558 0.49147728708160887123 0.49091901830211687185 0.49032492766724961042 0.48969267339175576170 0.48901976364588212176 0.48830354683948462569 0.48754120130022254864 0.48672972431023109330 0.48586592046421189783 0.48494638933194789132 0.48396751224840045547 0.48292543855516728568 0.48181607073689186604 0.48063504881855884099 0.47937773380973924819 0.47803919018449692047 0.47661416735687195390 0.47509708011419077289 0.47348198797401502835 0.47176257343569383274 0.46993211910463261738 0.46798348367706338324 0.46590907678594134511 0.46370083272541939845 0.46135018309317671337 0.45884802841793986827 0.45618470887544759762 0.45334997424176465275 0.45033295329068095958 0.44712212290064473619 0.44370527732412884392 0.44006949791207355949 0.43620112416753104023 0.43208572676258621970 0.42770808361089573957 0.42305216028240422155 0.41810109638536269161 0.41283719993671957882 0.40724195221348891138 0.40129602613031090108 0.39497932182265521606 0.38827102382288314342 0.38114968497584489349 0.37359334300965368891 0.36557967638494159868 0.35708620658383050106 0.34809055421358969795 0.33857075598392971649 0.32850564851761487883 0.31787532279103647426 0.30666164946647617162 0.29484887041136803587 0.28242424494622014874 0.26937873162183123554 0.25570767774833419450 0.24141148102584486512 0.22649618187487483012 0.21097394322438442482 0.19486337804282893860 0.17818969439688250866 0.16098464255464359218 0.14328626640707753381 0.12513847901372562865 0.10659049600738010333 0.08769616843526542582 0.06851325745631284270 0.04910268786946084263 0.02952780760245475589 0.00985366842736934076 
0.99031831016230342790 0.97098630516056294582 0.95174809747053523701 0.93266512670040802035 0.91379718586798708291 0.89520175047420946779 0.87693330647130096622 0.85904269099067853688 0.84157646721277945545 0.82457636067046735651 0.80807878710142044820 0.79211450062384836102 0.77670838518337281808 0.76187940255482833329 0.74764069822365419871 0.73399985427316483122 0.72095926797647547080 0.70851662758996691860 0.69666545349328679038 0.68539567312834637214 0.67469420138653035668 0.66454550308506221690 0.65493212010542423140 0.64583515137681812845 0.63723467920245102647 0.62911013955429162525 0.62144063718270692309 0.61420520860078320347 0.60738303738391385966 0.60095362694110598945 0.59489693613693250818 0.58919348302435292641 0.58382442161305636574 0.57877159614073414584 0.57401757680439580156 0.56954568039219233277 0.56533997876275920991 0.56138529766577371927 0.55766720799234226202 0.55417201118922931879 0.55088672026240770307 0.54779903755689840494 0.54489733021208486274 0.54217060412809969794 0.53960847700069358712 0.53720115093486198177 0.53493938501636162375 0.53281446813939636886 0.53081819231945037707 0.52894282666392067327 0.52718109212760211335 0.52552613714333185069 0.52397151418860477001 0.52251115732545594383 0.52113936073225597401 0.51985075823139592632 0.51864030380542225362 0.51750325308539479874 0.51643514578859162079 0.51543178907776909803 0.51448924181017674506 0.51360379964530655794 0.51277198096968790164 0.51199051361079461753 0.51125632229798512185 0.51056651683650799978 0.50991838095861241609 0.50930936181691854880 0.50873706008615859897 0.50819922064050260246 0.50769372377487320680 0.50721857693991501126 0.50677190696155838268 0.50635195271743471679 0.50595705824368286674 0.50558566624697121039 0.50523631199781038337 0.50490761758244750990 0.50459828649181071025 0.50430709852710331464 0.50403290500723951784 0.50377462423100716205 0.50353123725325654725 0.50330178385069512803 0.50308535874733228965 0.50288110804899299744 0.50268822587937644908 0.50250595120459162768 0.50233356483381641500 0.50217038658438595267 0.50201577260024654592 0.50186911281328983048 0.50172982853763037348 0.50159737018740435666 0.50147121510913783560 0.50135086552017549266 0.50123584654507524760 0.50112570434225112148 0.50102000431349813514 0.50091832938935454411 0.50082027836475195848 0.50072546438583209749 0.50063351332688010853 0.50054406237307935701 0.50045675857546501053 0.50037125745817601086 0.50028722165911898578 0.50020431959868816296 0.50012222417128859853 0.50004061145450384718 0.49995915943081908894 0.49987754671685702412 0.49979545129511360191 0.49971254924319347124 0.49962851345553338511 0.49954301235257075886 0.49945570857226634365 0.49936625763882386275 0.49927430660335575530 0.49917949265113498170 0.49908144168672335939 0.49897976678393668459 0.49887406678012569117 0.49876392460594709544 0.49864890566332681354 0.49852855611082291798 0.49840240107315081364 0.49826994276782798909 0.49813065854156901580 0.49798399880871652146 0.49782938488360917173 0.49766620669838157465 0.49749382039724304727 0.49731154579781217118 0.49711866370957269456 0.49691441309896139389 0.49669798809002840834 0.49646853478897390310 0.49622514792020627761 0.49596686726085892349 0.49569267382745069161 0.49540148598559247128 0.49509215502704867484 0.49476346075354887821 0.49441410665658619417 0.49404271482301265195 0.49364782052398487044 0.49322786646686261891 0.49278119668852304880 0.49230605006738648033 0.49180055343022521797 0.49126271422858219795 0.49069041275833913396 0.49008139389468818869 0.48943325831345174670 0.48874345316841238951 0.48800926219305829079 0.48722779519395759129 0.48639597690187502677 0.48551053514578346171 0.48456798833580577712 0.48356463208030980860 0.48249652526921965601 0.48135947506718557154 0.48014902119350261200 0.47886041928137690338 0.47748862331563968198 0.47602826712111362406 0.47447364487875814953 0.47281869065336329383 0.47105695692535437535 0.46918159213068649782 0.46718531722746975410 0.46506040132662468389 0.46279863644737956330 0.46039131148791556658 0.45782918553821028151 0.45510246070773757721 0.45220075469699616555 0.44911307341115047631 0.44582778398492434180 0.44233258878611941833 0.43861450081951952606 0.43465982153817223077 0.43045412183980519272 0.42598222748105935009 0.42122821032788171358 0.41617538717608126841 0.41080632823066981496 0.40510287773767572617 0.39904618971544181250 0.39261678222587437226 0.38579461414275084685 0.37855918888449252568 0.37088969003605487540 0.36276515412015403195 0.35416468589675675904 0.34506772134727969892 0.33545434278408259310 0.32530564914505455398 0.31460418231926706722 0.30333440713210724216 0.29148323848043583562 0.27904060381077450126 0.26600002350573398457 0.25235918582274641242 0.23812048803381707929 0.22329151221876902822 0.20788540385699683100 0.19192112471461778012 0.17542355872581794074 0.15842345999467352669 0.14095724424212890957 0.12306663698187408906 0.10479820137294976190 0.08620277452341285063 0.06733484236045225724 0.04825188035859508118 0.02901368150817099437 0.00968168538913578326 
0.99045891860591317446 0.97140663417938521995 0.95244366845246275499 0.93362851240006694553 0.91501807502743959244 0.89666705454136641507 0.87862732093292217339 0.86094732252314387644 0.84367153371409264739 0.82683996463938791432 0.81048775469022427131 0.79464487037345021836 0.77933592350025227002 0.76458011876189646561 0.75039133130743995714 0.73677830628828999693 0.72374496475690730524 0.71129079477804890708 0.69941130362535441911 0.68809850648618153812 0.67734142878544489896 0.66712660239528509543 0.65743854010988977965 0.64826017685227765863 0.63957327023448828918 0.63135875649383188524 0.62359706067492937098 0.61626836205398549673 0.60935281729245482918 0.60283074475139963866 0.59668277390434631968 0.59088996396262793986 0.58543389576858662071 0.58029674079777993079 0.57546131080357731946 0.57091109128242600868 0.56663026156845586190 0.56260370400396442214 0.55881700429147274090 0.55525644482124680845 0.55190899248606051231 0.54876228226995371617 0.54580459761729049895 0.54302484852056454034 0.54041254798627180733 0.53795778748156164450 0.53565121182569086500 0.53348399390046663537 0.53144780947574943308 0.52953481238135036158 0.52773761020323584070 0.52604924063811253632 0.52446314860460874208 0.52297316418013484185 0.52157348140895087862 0.52025863800804050818 0.51902349598230690386 0.51786322314868737937 0.51677327555946228621 0.51574938080785659444 0.51478752219310042193 0.51388392372139291009 0.51303503590691124092 0.51223752235008734868 0.51148824705487194731 0.51078426245428010244 0.51012279811079530578 0.50950125005880586571 0.50891717075676501381 0.50836825961751086478 0.50785235408607198870 0.50736742123531386461 0.50691154985085673523 0.50648294297785012574 0.50607991090335568973 0.50570086454926599373 0.50534430925185758188 0.50500883890523384778 0.50469313044703489890 0.50439593866589571558 0.50411609131559398378 0.50385248448918418251 0.50360407831068887408 0.50336989282190236494 0.50314900413242669153 0.50294054078288386034 0.50274368031343985574 0.50255764602437524857 0.50238170391614689336 0.50221515979705322330 0.50205735654724237271 0.50190767152840143339 0.50176551412900560756 0.50163032343553137782 0.50150156602051787491 0.50137873383880715572 0.50126134222371043769 0.50114892797523724610 0.50104104753287548313 0.50093727522574038602 0.50083720157437439102 0.50074043174517546273 0.50064658389568417185 0.50055528772711743724 0.50046618300981315919 0.50037891816180268822 0.50029314886147757679 0.50020853668888098920 0.50012474779027216165 0.50004145156069312872 0.49995831933934709035 0.49987502311264514487 0.49979123421980209407 0.49970662205588134430 0.49962085276717410620 0.49953358793376778646 0.49944448323410794988 0.49935318708629222728 0.49925933926073601254 0.49916256945874670770 0.49906249586820239372 0.49895872358303550165 0.49885084316627725798 0.49873842894716774454 0.49862103736533142095 0.49849820522092708197 0.49836944784742986947 0.49823425719985930948 0.49809209985094865525 0.49794241488738572032 0.49778461169787380225 0.49761806764434746153 0.49744212560722372851 0.49725609139508814005 0.49705923100870774700 0.49685076774869552096 0.49662987915557210705 0.49639569377033870845 0.49614728770300137173 0.49588368099578433723 0.49560383373425648257 0.49530664207855951142 0.49499093375522573712 0.49465546355342887574 0.49429890841138657276 0.49391986222381972782 0.49351683032766557879 0.49308822364552212791 0.49263235246520470367 0.49214741983266813152 0.49163151453439107863 0.49108260364415556865 0.49049852460796933284 0.48987697683971259677 0.48921551279895064690 0.48851152852125701020 0.48776225357037805708 0.48696474038067394385 0.48611585295752857139 0.48521225490290098570 0.48425039675476194700 0.48322650246781312378 0.48213655537421551411 0.48097628306912815210 0.47974114160688952069 0.47842629880662584929 0.47702661667557078040 0.47553663293318509941 0.47395054162636496287 0.47226217283532523350 0.47046497148167454316 0.46855197526528902241 0.46651579177550439592 0.46434857484570801756 0.46204200024955899284 0.45958724087289543059 0.45697494153924794746 0.45419519372029587556 0.45123751042733234451 0.44809080165792747330 0.44474335085185262573 0.44118279301590457298 0.43739609504171245158 0.43336953932583366367 0.42908871157740291480 0.42453849414565492104 0.41970306637198162569 0.41456591376041074248 0.40910984807220274195 0.40331704079110181071 0.39716907276790669457 0.39064700322264944710 0.38373146163775306849 0.37640276638331987558 0.36864107412991947710 0.36042656416286239507 0.35173966153576258220 0.34256130249468935700 0.33287324466006662504 0.32265842296275698553 0.31190135020396897447 0.30058855826225022723 0.28870907256749317460 0.27625490831070759201 0.26322157276758356703 0.24960855400310011376 0.23541977306790765057 0.22066397510938773330 0.20535503527021575776 0.18951215823282749340 0.17315995579709819729 0.15632839445610377527 0.13905261358489043322 0.12137262329869216715 0.10333289797913201846 0.08498188592498386040 0.06637145710348829608 0.04755630969629624782 0.02859335268249840051 0.00954107701013858986 
0.99056964868787578116 0.97173764449860156045 0.95299142975986328441 0.93438717941995808047 0.91597954730033881443 0.89782107173089431562 0.87996160019587799095 0.86244774445488403547 0.84532238048106000949 0.82862420948276804822 0.81238739664663928153 0.79664130267947541597 0.78141031968229057725 0.76671381768506663423 0.75256620195591950040 0.73897707481564633980 0.72595148998481440206 0.71349028313996654127 0.70159045974389999678 0.69024562041050563366 0.67944640487019469788 0.66918093760074326415 0.65943526108657302132 0.65019374568791388214 0.64143946838939280841 0.63315455551161936576 0.62532048696919395603 0.61791836164777513840 0.61092912498052043269 0.60433376086769152735 0.59811345076642452590 0.59224970315322622572 0.58672445670088291259 0.58152016047822285838 0.57661983432970820296 0.57200711236547807648 0.56766627222467391789 0.56358225249015481140 0.55974066034833847016 0.55612777131538515540 0.55273052259459398705 0.54953650141956489339 0.54653392946655887652 0.54371164435059615716 0.54105907894226767940 0.53856623917942270108 0.53622368090437455557 0.53402248616102987455 0.53195423930173113547 0.53001100318249538823 0.52818529566587790747 0.52647006660127382283 0.52485867541158326421 0.52334486938152446900 0.52192276271537296761 0.52058681640950854597 0.51933181896707714120 0.51815286796758508459 0.51704535249271410535 0.51600493640060562939 0.51502754243332404815 0.51410933714025297547 0.51324671658647691430 0.51243629282777125589 0.51167488111713543830 0.51095948781494571200 0.51028729897148372707 0.50965566955074492750 0.50906211326458561395 0.50850429298670341005 0.50798001171658957453 0.50748720406441183428 0.50702392822870545608 0.50658835843975402735 0.50617877784262443885 0.50579357179487949292 0.50543122155512032467 0.50509029833959495637 0.50476945772520021016 0.50446743437826824241 0.50418303709389633571 0.50391514409944671016 0.50366269867841273467 0.50342470499379832205 0.50320022417758836220 0.50298837063667667380 0.50278830856712442010 0.50259924866332272853 0.50242044500934335272 0.50225119214043700833 0.50209082226326784415 0.50193870262406814486 0.50179423301446002270 0.50165684340519822726 0.50152599169859590766 0.50140116159082481762 0.50128186053572165726 0.50116761780211183108 0.50105798261702672036 0.50095252238752208118 0.50085082097526167910 0.50075247712481141260 0.50065710278356390095 0.50056432162989306089 0.50047376757486761178 0.50038508331774500526 0.50029791893610808806 0.50021193050508683253 0.50012677874022637425 0.50004212765864886059 0.49995764325323099886 0.49987299217457481504 0.49978784041556895135 0.49970185199335614978 0.49961468762351435302 0.49952600338121810886 0.49943544934410549763 0.49934266821150063986 0.49924729389454991502 0.49914895007171788954 0.49904724872076544617 0.49894178851372544825 0.49883215335478031660 0.49871791065111525931 0.49859860962990387723 0.49847377956012495215 0.49834292789578277239 0.49820553833323139026 0.49806106877498124152 0.49790894919200368030 0.49774857937615246684 0.49757932657391151787 0.49740052299221659826 0.49721146316660941311 0.49701140118147513203 0.49679954773154078040 0.49657506701322590148 0.49633707343380728538 0.49608462812567677425 0.49581673525227154542 0.49553233805856355954 0.49523031483916324369 0.49490947436186644159 0.49456855129355409284 0.49420620121171154882 0.49382099533321477391 0.49341141491733603308 0.49297584532235583232 0.49251256969410600606 0.49201976226369015244 0.49149548123051511883 0.49093766120567994271 0.49034410518967064263 0.48971247605724255170 0.48904028752138162250 0.48832489454728711387 0.48756348318652270590 0.48675305980083100055 0.48589043964466538394 0.48497223477535039704 0.48399484128190634058 0.48295442566196539191 0.48184691069070151315 0.48066796022822227963 0.47941296335830096975 0.47807701766266758048 0.47665491164683276848 0.47514110630969119686 0.47352971585819209066 0.47181448757989769005 0.46998878090072904179 0.46804554567329137438 0.46597729976355117820 0.46377610603114410859 0.46143354883225368157 0.45894071021485915995 0.45628814602559003566 0.45346586220686541102 0.45046329163411047425 0.44726927192745591366 0.44387202475861498030 0.44025913738393346319 0.43641754700559259872 0.43233352914604694650 0.42799269099831810381 0.42337997115217662625 0.41847964725397940322 0.41327535342137783347 0.40775010950662943232 0.40188636458662169160 0.39566605734243331938 0.38907069625906376409 0.38208146280229265956 0.37467934088111476409 0.36684527593744126195 0.35856036686561365556 0.34980609358874142911 0.34056458243564841082 0.33081891039873817517 0.32055344784542605385 0.30975423726672141056 0.29840940314543124012 0.28650958521657909905 0.27404838409697984680 0.26102280525079246676 0.24743368435416254747 0.23328607512532575918 0.21858957988065852440 0.20335860388165105661 0.18761251714937809965 0.17137571177364346875 0.15467754844775269407 0.13755219234263693640 0.12003834464887211397 0.10217888131990239542 0.08402041409390235971 0.06561279043222084661 0.04700854864060326210 0.02826234251538780815 0.00943034697905873083 
0.99065168033486250554 0.97198286536728273344 0.95339722666843140786 0.93494922821956416570 0.91669186302306526759 0.89867608488599370897 0.88095026366481066216 0.86355967461945404295 0.84654603427249697223 0.82994709616398487650 0.81379631973409116696 0.79812262401552014346 0.78295023486436832183 0.76829863034015999368 0.75418258401552473735 0.74061230103356079368 0.72759363722673797703 0.71512838805310308121 0.70321463179977328206 0.69184711054627923144 0.68101763268077841751 0.67071548205092057504 0.66092782094774493729 0.65164007642341259530 0.64283630212354869737 0.63449951019405770314 0.62661197004245194897 0.61915547258740033509 0.61211156011416112399 0.60546172297242228932 0.59918756514043358674 0.59327094118297085679 0.58769406740349594553 0.58243961008451972106 0.57749075367155500160 0.57283125162510495354 0.56844546247460703281 0.56431837338364143619 0.56043561329634050683 0.55678345749459623448 0.55334882516121663976 0.55011927134715343790 0.54708297447878406761 0.54422872047299386544 0.54154588425277982999 0.53902440938948614768 0.53665478645135455960 0.53442803053754706077 0.53233565838765040112 0.53036966538102259250 0.52852250267650646709 0.52678705468952258251 0.52515661705892602296 0.52362487521900646925 0.52218588366150864299 0.52083404594754345585 0.51956409550890836346 0.51837107726186149037 0.51725033004320375429 0.51619746986802361732 0.51520837399969565684 0.51427916581981836242 0.51340620047097240697 0.51258605125738554431 0.51181549677095250495 0.51109150871688324713 0.51041124040944862994 0.50977201590810417020 0.50917131976412977057 0.50860678734812792001 0.50807619572917106510 0.50757745507704032928 0.50710860055979867234 0.50666778470983597771 0.50625327023250865643 0.50586342323250765851 0.50549670683414971162 0.50515167517282444365 0.50482696773590229888 0.50452130403242567702 0.50423347857621902968 0.50396235613629347672 0.50370686730971747647 0.50346600429728993742 0.50323881694745153936 0.50302440901910960847 0.50282193465505842234 0.50263059505244778169 0.50244963531746700269 0.50227834149208461234 0.50211603774132396172 0.50196208369014450046 0.50181587189956755601 0.50167682547220571188 0.50154439577784293292 0.50141806029017499391 0.50129732052623976468 0.50118170008046103447 0.50107074274559715299 0.50096401071321594589 0.50086108282778674106 0.50076155299524471864 0.50066502848386729152 0.50057112843402351565 0.50047948234201899975 0.50038972859820141093 0.50030151306012227153 0.50021448765513165657 0.50012830900689830838 0.50004263708044482950 0.49995713384035367355 0.49987146191685516428 0.49978528327454241342 0.49969825787845972842 0.49961004235230938031 0.49952028862348535343 0.49942864254959556947 0.49933474252105414237 0.49923821803424506260 0.49913868822962847993 0.49903576040586133944 0.49892902839632097267 0.49881807108800341188 0.49870245067260965399 0.49858171094304321036 0.49845537549388563292 0.49832294584234460011 0.49818389946230162701 0.49803768772374201745 0.49788373372949579210 0.49772143004082075590 0.49755013628293054406 0.49736917662112167804 0.49717783709765750455 0.49697536281904325373 0.49676095498276662266 0.49653376773198393268 0.49629290482598703571 0.49603741611362694997 0.49576629379613851301 0.49547846843203346978 0.49517280485766373976 0.49484809755952280375 0.49450306604720978276 0.49413634980869025615 0.49374650297999139736 0.49333198868610811383 0.49289117303245866264 0.49242231872517394642 0.49192357829747207498 0.49139298691829941257 0.49082845475837982852 0.49022775888779057674 0.48958853467820534489 0.48890826668204684369 0.48818427895998728339 0.48741372482759526275 0.48659357599146141338 0.48572061104495112271 0.48479140329385816965 0.48380230790479378244 0.48274944820744097873 0.48162870149840308898 0.48043568379475848351 0.47916573393542466475 0.47781389683890990172 0.47637490593940173822 0.47484316480055449583 0.47321272791681506797 0.47147728072534517141 0.46963011886805211548 0.46766412676359747636 0.46557175557426500045 0.46334500068306344600 0.46097537883345257592 0.45845390512869771404 0.45577107014138767971 0.45291681744746487004 0.44988052197478806127 0.44665096964537731594 0.44321633888109096544 0.43956418475562214487 0.43568142645067753360 0.43155433925444347532 0.42716855211764548361 0.42250905221075329976 0.41756019807038152747 0.41230574316449181138 0.40672887194631562879 0.40081225070632287011 0.39453809575614157135 0.38788826166888107361 0.38084435243123887505 0.37338785840140520378 0.36550032187311748411 0.35716353377340953612 0.34835976351794151196 0.33907202326042412688 0.32928436665381149995 0.31898222075696441857 0.30815274786719576428 0.29678523183617422365 0.28487148105641213469 0.27240623760984028490 0.25938757978444393348 0.24581730303743198895 0.23170126319857412001 0.21704966540626949301 0.20187728322635195566 0.18620359470939021329 0.17005282570034482847 0.15345389521862656812 0.13644026268903247656 0.11904968163425697081 0.10132386855770306178 0.08330809869850235028 0.06505074189088955183 0.04660275191850807297 0.02801712175939085822 0.00934831536976723880 
0.99070588761915223674 0.97214490996723668115 0.95366538332701489278 0.93532064376680112971 0.91716259168636493637 0.89924114112520436848 0.88160369495791779393 0.86429465608562439094 0.84735498582548940405 0.83082182116658265247 0.81472816211022169863 0.79910263878414644623 0.78396936541950190680 0.76934788479567950414 0.75525320273245899472 0.74169590807633334339 0.72868236983547352015 0.71621500004593474653 0.70429256885581081882 0.69291055729830075549 0.68206153325262164344 0.67173553697441568122 0.66192046423007366851 0.65260243693444330848 0.64376615348733223776 0.63539521309861002329 0.62747241041915569060 0.61997999854521290697 0.61289991991630077273 0.60621400576740436250 0.59990414563991700803 0.59395242903472778018 0.58834126164560984762 0.58305345878480541177 0.57807231864688612966 0.57338167798878014736 0.56896595266500793464 0.56481016527346339373 0.56089996195878644158 0.55722162020273635630 0.55376204921228699973 0.55050878432904859494 0.54744997662843009056 0.54457437880981518497 0.54187132820637196051 0.53933072767438694495 0.53694302497401047436 0.53469919115015307476 0.53259069833030070473 0.53060949727743844662 0.52874799496960311895 0.52699903242138412818 0.52535586291559155381 0.52381213077406663103 0.52236185076411056905 0.52099938821024871505 0.51971943985915158848 0.51851701552774864812 0.51738742055021658128 0.51632623902807261995 0.51532931787798319512 0.51439275166835252140 0.51351286822020869582 0.51268621495984600944 0.51190954599240601208 0.51117980987218547551 0.51049413804132315331 0.50984983390809324177 0.50924436253570126709 0.50867534091250787842 0.50814052877492643656 0.50763781995477930131 0.50716523422361248219 0.50672090960728255471 0.50630309514506566249 0.50591014406849343921 0.50554050737614630862 0.50519272778165136284 0.50486543401315930879 0.50455733544360359399 0.50426721703627863658 0.50399393455979080159 0.50373641012687331298 0.50349362793819241180 0.50326463029581836039 0.50304851383725157632 0.50284442598155143500 0.50265156157394308423 0.50246915971599193096 0.50229650076911092071 0.50213290351979955606 0.50197772249561789515 0.50183034542145987800 0.50169019080621346518 0.50155670565039456310 0.50142936326579279349 0.50130766119860159513 0.50119111924789594426 0.50107927757168546634 0.50097169487311887792 0.50086794664087530560 0.50076762354451354042 0.50067032972263625368 0.50057568128031482146 0.50048330476098357167 0.50039283567291903410 0.50030391705104793054 0.50021619804841888079 0.50012933255179048420 0.50004297781587947469 0.49995679311088375707 0.49987043837794964407 0.49978357288728564312 0.49969585389363074812 0.49960693528377725370 0.49951646621081891020 0.49942408970973706239 0.49932944128887590818 0.49923214749174826821 0.49913182442351611279 0.49902807625316641937 0.49892049357769380213 0.49880865192830231569 0.49869211000827667890 0.49857040797577434343 0.49844306563002926946 0.49830958051740820158 0.49816942594988877779 0.49802204892818907611 0.49786686796141726985 0.49770327077470472021 0.49753061189586783586 0.49734821011168189875 0.49715534578385572884 0.49695125801427303402 0.49673514164849896790 0.49650614410595578230 0.49626336202453086299 0.49600583770670586548 0.49573255535358490276 0.49544243703932966394 0.49513433859993544184 0.49480704497135108433 0.49445926552707158974 0.49408962899584896178 0.49369667809195177943 0.49327886381464636223 0.49283453939619642492 0.49236195387665881995 0.49185924528272489953 0.49132443338683096101 0.49075541202174943756 0.49014994092490610234 0.48950563708574135191 0.48881996556861240233 0.48809022978302024631 0.48731356117240953729 0.48648690829246865608 0.48560702524982002348 0.48467045947233550196 0.48367353880513203057 0.48261235776460181812 0.48148276330071115847 0.48028033951698373416 0.47900039174972963707 0.47763792981814490179 0.47618765047130962031 0.47464391903630981373 0.47300075028316784786 0.47125178853661636724 0.46939028708253727196 0.46740908693878152613 0.46530059508684756819 0.46305676229339215455 0.46066906068979524003 0.45812846132509188468 0.45542541196379798807 0.45254981546681832816 0.44949100917219975138 0.44623774578447616967 0.44277817637455468835 0.43909983630678656175 0.43518963478705191550 0.43103384930340371550 0.42661812600706727761 0.42192748750280906211 0.41694634965230148449 0.41165854921989181170 0.40604738440781812381 0.40009567053621303279 0.39378581330692896678 0.38709990222907986190 0.38001982685237634119 0.37252741842014930329 0.36460461938021349049 0.35623368283696588144 0.34739740344919090020 0.33807938043429508479 0.32826431219911939019 0.31793832066489158272 0.30708930160407282850 0.29570729527565803307 0.28378486956305515321 0.27131750550152483603 0.25830397323971099333 0.24474668481254779895 0.23065200922526926663 0.21603053531949342747 0.20089726890809728177 0.18527175276148608041 0.16917810109971917476 0.15264494403737657868 0.13570528156060937541 0.11839625064142024480 0.10075881257815044734 0.08283737025151434452 0.06467932651432681257 0.04633459538314864401 0.02785507723390027654 0.00929410811038658413 
0.99073284779366255215 0.97222550355549652856 0.95379875290559035239 0.93550537183425996890 0.91739671883038909073 0.89952219297054170077 0.88192871895603175414 0.86466026893963654487 0.84775743177725348954 0.83125704056663418662 0.81519186875606630682 0.79959040359134248011 0.78447670323381391011 0.76987034069059745445 0.75578643404229883807 0.74223575870384039810 0.72922493399288867977 0.71675667343935267617 0.70483008627923426914 0.69344101654253875733 0.68258240605403208701 0.67224466836404617176 0.66241606206369130216 0.65308305359695395520 0.64423066179272703291 0.63584277829389512782 0.62790245999034821622 0.62039219125799494048 0.61329411523842414233 0.60659023454097726891 0.60026258261710274677 0.59429336767041351930 0.58866509135941003095 0.58336064476220672592 0.57836338414240462402 0.57365718901812212671 0.56922650492318227489 0.56505637308641687433 0.56113244906260528744 0.55744101214261199129 0.55396896715984988990 0.55070384012832362952 0.54763376889607284781 0.54474748993146449028 0.54203432208850554908 0.53948414812768019644 0.53708739462014787325 0.53483501075875361508 0.53271844650596045234 0.53072963042882748130 0.52886094750308321188 0.52710521711081903540 0.52545567140798976613 0.52390593419755859816 0.52245000041061939733 0.52108221627018969091 0.51979726018970162649 0.51859012443976371109 0.51745609760184108072 0.51639074781554250571 0.51538990681618335188 0.51444965475539983224 0.51356630578166395651 0.51273639436938323044 0.51195666236663983639 0.51122404673813026665 0.51053566797556559909 0.50988881914724404343 0.50928095555807373351 0.50870968499127644513 0.50817275850324716835 0.50766806174353862335 0.50719360677258940040 0.50674752435061698463 0.50632805667197877675 0.50593355052025434926 0.50556245082029149795 0.50521329456447416906 0.50488470509147975740 0.50457538669680557231 0.50428411955956953250 0.50400975493971755803 0.50375121069979289512 0.50350746703278770333 0.50327756246037780308 0.50306059005252745653 0.50285569385995299019 0.50266206554578074517 0.50247894120344660518 0.50230559834856769452 0.50214135307314511358 0.50198555735106797915 0.50183759648444092871 0.50169688668079470695 0.50156287275172950491 0.50143502592400013285 0.50131284175447876628 0.50119583814083479290 0.50108355342012977918 0.50097554454786863420 0.50087138533153163777 0.50077066481929821684 0.50067298558184991641 0.50057796220361516770 0.50048521974868098727 0.50039439228144411143 0.50030512142273220189 0.50021705493570511880 0.50012984533596471781 0.50004314852039899453 0.49995662240935229148 0.49986992559677395631 0.49978271600302015543 0.49969464952500070032 0.49960537867835108639 0.49951455122627597127 0.49942180878965874991 0.49932678543296338258 0.49922910622035548966 0.49912838573635454065 0.49902422658202538752 0.49891621773298489018 0.49880393303923592496 0.49868692945642023595 0.49856474532174799297 0.49843689853304939952 0.49830288464737088061 0.49816217489165565135 0.49801421407770790628 0.49785841841327954649 0.49769417320071296373 0.49752083041415445797 0.49733770614588251879 0.49714407791181103313 0.49693918180569490728 0.49672220949100115428 0.49649230501881014277 0.49624856145947376929 0.49599001733508052414 0.49571565283906143806 0.49542438579538189414 0.49511506753139727932 0.49478647819887494608 0.49443732209387625254 0.49406622255568211077 0.49367171657732111800 0.49325224908432946380 0.49280616686102157731 0.49233171210253939831 0.49182701556993829728 0.49129008932455014991 0.49071881901688085836 0.49011095570434309865 0.48946410717124216871 0.48877572872364200007 0.48804311343107215082 0.48726338178655476119 0.48643347075618276198 0.48555012218952492420 0.48460987056257148753 0.48360903004791133686 0.48254368074512304920 0.48140965442285649223 0.48020251922273521350 0.47891756372836519207 0.47754978021263078114 0.47609384709138230507 0.47454411059020723540 0.47289456564292992047 0.47113883605541517774 0.46927015398669885693 0.46728133882214389905 0.46516477554095148061 0.46291239271386286358 0.46051564030724478904 0.45796546751807698517 0.45525230092189489239 0.45236602328380992599 0.44929595346271661294 0.44603082793213971735 0.44255878453562486063 0.43886734930991705417 0.43494342708734029523 0.43077329716505180501 0.42634261510441129328 0.42163642214111468620 0.41663916381612375872 0.41133471965495566058 0.40570644592885191093 0.39973723372378217045 0.39340958470628140109 0.38670570708813284400 0.37960763432903738002 0.37209736904660284385 0.36415705439062184823 0.35576917474504976546 0.34691678700756189979 0.33758378282844531126 0.32775518104347900472 0.31741744810287214618 0.30655884260370380723 0.29516977809932942733 0.28324319641862594210 0.27077494159349280167 0.25776412286032751586 0.24421345374777903015 0.23012955357046194216 0.21552319773833766847 0.20040950432505755252 0.18480804632873762405 0.16874288189966935025 0.15224249827055136297 0.13533966887460827100 0.11807122679266425502 0.10047776086196417988 0.08260324321507776790 0.06449459853175469604 0.04620122586585943825 0.02777448368267504408 0.00926714794826540879 


==> PICTURE/het/slice/test/1/P-flux2-x.txt <==
0.00161761046927333396 0.00483561529163401005 0.00800217470788622265 0.01108368403812454162 0.01404762862915243105 0.01686311070496548936 0.01950143986843233535 0.02193677121900661220 0.02414675708059199621 0.02611316397408192103 0.02782239871764291550 0.02926588839444521639 0.03044026881686701103 0.03134735364838103777 0.03199387853857205144 0.03239103759316908082 0.03255384938194660904 0.03250040353609096044 0.03225104533016720509 0.03182755457255215248 0.03125236802146380555 0.03054788331475988272 0.02973586995370869346 0.02883699968672992497 0.02787049825887288890 0.02685391165105244227 0.02580297420392563268 0.02473156269734433366 0.02365171925555298316 0.02257372633982734911 0.02150621855352641276 0.02045631806007586206 0.01942978274305229291 0.01843115855473032028 0.01746392963688503386 0.01653066166081851307 0.01563313538468502628 0.01477246866469217323 0.01394922610913340577 0.01316351626432732402 0.01241507668342967108 0.01170334778953563415 0.01102753589445004678 0.01038666713710112433 0.00977963276769022727 0.00920522703800275011 0.00866217860857165789 0.00814917635543421781 0.00766489037718809385 0.00720798891825413790 0.00677715184021376871 0.00637108119315943355 0.00598850936577521864 0.00562820522542528678 0.00528897859968902040 0.00496968339809722437 0.00466921962639421650 0.00438653450539616685 0.00412062287246328651 0.00387052701328105542 0.00363533610852950773 0.00341418504556045832 0.00320625351545311688 0.00301076440507364040 0.00282698229082667396 0.00265421179671543328 0.00249179589708603544 0.00233911419340593341 0.00219558118781826295 0.00206064457198396056 0.00193378354485407300 0.00181450717023690089 0.00170235278169394988 0.00159688444086647507 0.00149769145267653059 0.00140438693999378472 0.00131660647890052829 0.00123400679490126564 0.00115626451967720811 0.00108307500722659711 0.00101415117954806178 0.00094922258267571280 0.00088803416917970779 0.00083034547812887993 0.00077592968533046758 0.00072457273821546764 0.00067607253591450700 0.00063023815221940893 0.00058688909919224486 0.00054585462891720837 0.00050697307145686210 0.00047009120650143288 0.00043506366667278584 0.00040175237056461199 0.00037002598327395830 0.00033975940271879779 0.00031083326970993141 0.00028313349998532189 0.00025655083672804224 0.00023098042142288833 0.00020632139037246588 0.00018247644649971306 0.00015935152051893553 0.00013685537397334357 0.00011489924600427415 0.00009339650385076226 0.00007226230164247838 0.00005141324610047349 0.00003076706781346417 0.00001024229707713431 -0.00001024205722233162 -0.00003076682691616206 -0.00005141300316480191 -0.00007226205569921262 -0.00009339625396065365 -0.00011489899134797810 -0.00013685511385808091 -0.00015935125438182318 -0.00018247617396771609 -0.00020632111134233355 -0.00023098015202505096 -0.00025655055417073136 -0.00028313320691975008 -0.00031083296810452410 -0.00033975909398908932 -0.00037002566824262395 -0.00040175204960135602 -0.00043506333971099487 -0.00047009087312144260 -0.00050697273096256268 -0.00054585428036268979 -0.00058688874144174896 -0.00063023778399728947 -0.00067607215575193891 -0.00072457234457368180 -0.00077592927653746813 -0.00083034505241941226 -0.00088803372470525055 -0.00094922211742121121 -0.00101415069142185565 -0.00108307447879263385 -0.00115626395985168884 -0.00123400620147928741 -0.00131660584950732407 -0.00140438627220462742 -0.00149769074391681301 -0.00159688368842170192 -0.00170235198267976173 -0.00181450632159574354 -0.00193378264336518946 -0.00206064361418678565 -0.00219558017008569806 -0.00233911311187440241 -0.00249179474766547671 -0.00265421057502934765 -0.00282698099229206079 -0.00301076302480107749 -0.00320625204825009114 -0.00341418348592137377 -0.00363533445064900818 -0.00387052527232034649 -0.00412062101204813125 -0.00438653251850884551 -0.00466921750558069171 -0.00496968113547380241 -0.00528897618686907656 -0.00562820265350261195 -0.00598850662525074462 -0.00637107827397453974 -0.00677714873174695143 -0.00720798560928770371 -0.00766488685586819152 -0.00814917260938741173 -0.00866217462481500000 -0.00920522280299373996 -0.00977962826739675606 -0.01038666235698815221 -0.01102753081958285364 -0.01170334240464310227 -0.01241507097298422124 -0.01316351020203665456 -0.01394921968487561337 -0.01477246186139757889 -0.01563312818521400693 -0.01653065404831455254 -0.01746392159491128027 -0.01843115006766260500 -0.01942977379640886681 -0.02045630864095371315 -0.02150620865110752788 -0.02257371594590495967 -0.02365170836521102160 -0.02473155130963688997 -0.02580296232257306421 -0.02685389928535397708 -0.02787048542451930899 -0.02883698640662624157 -0.02973585625888008899 -0.03054786924506780466 -0.03125235362637535097 -0.03182753990913500530 -0.03225103047143296209 -0.03250038856304149348 -0.03255383438533931972 -0.03239102267294069470 -0.03199386380278113062 -0.03134733921188737060 -0.03044025479954137747 -0.02926587491920762396 -0.02782238590819441360 -0.02611315195253816057 -0.02414674596510846261 -0.02193676112149045565 -0.01950143089240574668 -0.01686310294365056528 -0.01404762216391991503 -0.01108367893715739294 -0.00800217102517208900 -0.00483561306624080700 -0.00161760972485151810 
0.00243502376202298088 0.00727914564047860146 0.01204578710482961945 0.01668430842680868054 0.02114567420133939279 0.02538324251361800954 0.02935365870911144093 0.03301782957298771137 0.03634192510490907857 0.03929833203607069336 0.04186647060983372803 0.04403338721884475504 0.04579405102075106981 0.04715131044323972453 0.04811550072563175462 0.04870373002266337181 0.04893890289021651796 0.04884856148415384069 0.04846363427109645627 0.04781717976531707492 0.04694320110301575255 0.04587558929931678797 0.04464723338356679783 0.04328931511055067460 0.04183078997831102264 0.04029804289622185287 0.03871469833560903240 0.03710156001364817158 0.03547665362026664049 0.03385534694500536013 0.03225052418386109565 0.03067279450189364098 0.02913071855022097978 0.02763104019686379864 0.02617891398443483730 0.02477812164128456729 0.02343127329893390787 0.02213999091483453974 0.02090507280833375781 0.01972663924857287476 0.01860425970364176784 0.01753706318489922644 0.01652383227283338307 0.01556308351171264981 0.01465313483169028430 0.01379216190687593269 0.01297824482472398344 0.01220940639570566866 0.01148364330609941142 0.01079895118692775213 0.01015334454481431337 0.00954487237988410619 0.00897163020515234777 0.00843176908083442811 0.00792350218744797274 0.00744510938220477314 0.00699494011421553097 0.00657141501407498829 0.00617302642183625849 0.00579833807333840490 0.00544598421977737779 0.00511466780189984149 0.00480315906335904153 0.00451029310957418161 0.00423496762618880140 0.00397614039782223649 0.00373282674767105860 0.00350409694105602298 0.00328907358684071838 0.00308692906359708807 0.00289688299103141311 0.00271819976230824878 0.00255018614867652538 0.00239218898497095545 0.00224359294125453523 0.00210381838419260170 0.00197231932979713420 0.00184858148797761856 0.00173212039812575824 0.00162247965409534345 0.00151922917235425281 0.00142196378233538923 0.00133030139258361046 0.00124388176808043482 0.00116236510516065650 0.00108543073492950448 0.00101277589457215988 0.00094411456300846908 0.00087917635738565814 0.00081770548694182210 0.00075945976093283463 0.00070420964718542756 0.00065173737816226485 0.00060183610144148858 0.00055430907155318287 0.00050896888032836429 0.00046563672290278468 0.00042414169675764057 0.00038432013111600050 0.00034601494423358581 0.00030907503891897115 0.00027335466079692061 0.00023871289110743987 0.00020501305170506079 0.00017212217609530178 0.00013991048580019871 0.00010825087915389275 0.00007701843050988977 0.00004608989791821116 0.00001534323738727750 -0.00001534287815296853 -0.00004608953711349173 -0.00007701806660931343 -0.00010825051068197311 -0.00013991011136471609 -0.00017212179444892062 -0.00020501266178030164 -0.00023871249204665546 -0.00027335425203556252 -0.00030907462027884858 -0.00034601453848481789 -0.00038431970594776654 -0.00042414125613177145 -0.00046563626978857187 -0.00050896841678083060 -0.00055430859881466787 -0.00060183562001159263 -0.00065173688792108386 -0.00070420914748348107 -0.00075945925068932052 -0.00081770496471123000 -0.00087917582143770545 -0.00094411401138305706 -0.00101277532510102297 -0.00108543014527451298 -0.00116236449282713927 -0.00124388113043216730 -0.00133030072682449596 -0.00142196308549447092 -0.00151922844129404044 -0.00162247886251187801 -0.00173211955948660012 -0.00184858059896708671 -0.00197231838691469541 -0.00210381738379117333 -0.00224359187948053318 -0.00239218785774930609 -0.00255018495169234694 -0.00271819849098853261 -0.00289688164053503172 -0.00308692762875484306 -0.00328907206219863912 -0.00350409532082540665 -0.00373282502571181674 -0.00397613856759793105 -0.00423496568080661273 -0.00451029104171829509 -0.00480315686526566754 -0.00511466546534056210 -0.00544598173603916269 -0.00579833546523800258 -0.00617302363471072812 -0.00657141203742772628 -0.00699493693692709861 -0.00744510599245795657 -0.00792349857268614954 -0.00843176522768496195 -0.00897162609939661237 -0.00954486800645248934 -0.01015333988775957152 -0.01079894622940669180 -0.01148363803035790109 -0.01220940078313692556 -0.01297823885585192016 -0.01379215556137680654 -0.01465312808847929471 -0.01556307634898557168 -0.01652382466815482953 -0.01753705511531589156 -0.01860425114581898409 -0.01972663016357512067 -0.02090506318047191670 -0.02213998071840583837 -0.02343126250816229827 -0.02477811023071707641 -0.02617890192928795656 -0.02763102747349976962 -0.02913070513671400796 -0.03067278037864606954 -0.03225050933434614464 -0.03385533135661145110 -0.03547663728525329851 -0.03710154293019352068 -0.03871468050893389634 -0.04029802433983209475 -0.04183077071528817914 -0.04328929517486757028 -0.04464721282134820335 -0.04587556817004678766 -0.04694317948061521584 -0.04781715773468975250 -0.04846361194249082516 -0.04884853897919261279 -0.04893888034535054388 -0.04870370758828901359 -0.04811547856454462258 -0.04715128872855717246 -0.04579402993331010974 -0.04403336694416282171 -0.04186645133461314172 -0.03929831394469812667 -0.03634190837575934641 -0.03301781437496903449 -0.02935364519844801956 -0.02538323083096066801 -0.02114566446939747379 -0.01668430074834956200 -0.01204578156123174704 -0.00727914229058969353 -0.00243502264143498348 
0.00408716793506291864 0.01221796404924146984 0.02021860699810140716 0.02800393038200343909 0.03549133155042127896 0.04260208179155844377 0.04926284281566384315 0.05540734886840370521 0.06097816027029190344 0.06592835044251899035 0.07022296382557802197 0.07384008304760492081 0.07677137201245631815 0.07902201320240220817 0.08061002316736121109 0.08156499767820069025 0.08192639536302226411 0.08174150700726023899 0.08106327316984462961 0.07994810643010663576 0.07845385131568738402 0.07663798105328134547 0.07455609414754205133 0.07226073723697989948 0.06980055277702512662 0.06721972744545445799 0.06455770333060995014 0.06184910675006483061 0.05912384789460989332 0.05640734680597336848 0.05372084601180548979 0.05108177624348786416 0.04850414813059700236 0.04599894897544087868 0.04357452928118510371 0.04123696845138025147 0.03899041294725735796 0.03683738321974439067 0.03477904801537756718 0.03281546630204079662 0.03094579810575703860 0.02916848686833728443 0.02748141444748997131 0.02588203337378969238 0.02436747752433410241 0.02293465445208475728 0.02158032169204182615 0.02030114927429216287 0.01909377045314353261 0.01795482243767354547 0.01688097869234517212 0.01586897417300003887 0.01491562467699991679 0.01401784131803807121 0.01317264098693815555 0.01237715352812029934 0.01162862624737859285 0.01092442626756007229 0.01026204116371998154 0.00963907823743892500 0.00905326288294316939 0.00850243540166606415 0.00798454858423558456 0.00749766354621872466 0.00703994585194545053 0.00660966131905138532 0.00620517170327961054 0.00582493033302267094 0.00546747774878730830 0.00513143739050758718 0.00481551136584323913 0.00451847632441992886 0.00423917945658658368 0.00397653462952618497 0.00372951866953297184 0.00349716779572517567 0.00327857420755472972 0.00307288282657025569 0.00287928819060478958 0.00269703149806344022 0.00252539772019999553 0.00236371327304585321 0.00221134293533875592 0.00206768783552302438 0.00193218307496745290 0.00180429557087413706 0.00168352201239674315 0.00156938692397634583 0.00146144082997623492 0.00135925851498686079 0.00126243737389564181 0.00117059584641254766 0.00108337193069907300 0.00100042177077153127 0.00092141831281922215 0.00084605002550475206 0.00077401967967349883 0.00070504318302244684 0.00063884846510542381 0.00057517440895771266 0.00051376984626982924 0.00045439248988476955 0.00039680809168163300 0.00034078945265414440 0.00028611554387714122 0.00023257063601289651 0.00017994344948757401 0.00012802632192387975 0.00007661438985895330 0.00002550478124363487 -0.00002550418424784873 -0.00007661379022694259 -0.00012802571705272658 -0.00017994283687927659 -0.00023257001332599447 -0.00028611490896668368 -0.00034078880368493270 -0.00039680742716818873 -0.00045439180882456132 -0.00051376914823653141 -0.00057517372718307591 -0.00063884775209244182 -0.00070504244531754967 -0.00077401892217943136 -0.00084604925153553001 -0.00092141752434493629 -0.00100042096851160611 -0.00108337111432876831 -0.00117059501476446393 -0.00126243652507462834 -0.00135925764651989578 -0.00146143993891401092 -0.00156938600698486308 -0.00168352106585722971 -0.00180429459085973409 -0.00193218205732148540 -0.00206768677586566252 -0.00221134182900706300 -0.00236371211514208035 -0.00252539650548666561 -0.00269703018228095726 -0.00287928679655824471 -0.00307288134872407692 -0.00327857264013853289 -0.00349716613265882437 -0.00372951690443157347 -0.00397653275560849728 -0.00423917746669000284 -0.00451847421093887203 -0.00481550912071249115 -0.00513143500517565521 -0.00546747521415480442 -0.00582492763945730019 -0.00620516884056288021 -0.00660965827634529823 -0.00703994261775753305 -0.00749766010839703068 -0.00798454492986544473 -0.00850243151708840461 -0.00905325875365459165 -0.00963907390167051403 -0.01026203653017476736 -0.01092442131882198630 -0.01162862096501238174 -0.01237714789248833824 -0.01317263497717213738 -0.01401783491189079189 -0.01491561785081363389 -0.01586896690168315693 -0.01688097094931395592 -0.01795481419484046270 -0.01909376168093723791 -0.02030113994165250180 -0.02158031176646646454 -0.02293464389966082262 -0.02436746630984143458 -0.02588202146081741706 -0.02748140179851477072 -0.02916847344496653616 -0.03094578386890367572 -0.03281545118856032950 -0.03477903199749388108 -0.03683736625427869171 -0.03899039499091927485 -0.04123694946126743588 -0.04357450921548933209 -0.04599892779417413813 -0.04850412579648577527 -0.05108175272305726100 -0.05372082127658162065 -0.05640732083388222406 -0.05912382067158272747 -0.06184907827176511219 -0.06455767360440678448 -0.06721969649241765765 -0.06980052063418173969 -0.07226070395952244318 -0.07455605981102675361 -0.07663794575569149448 -0.07845381517928351478 -0.07994806959412070757 -0.08106323582037278097 -0.08174146934741333137 -0.08192635762124922394 -0.08156496010678471187 -0.08060998603994090628 -0.07902197681042444355 -0.07677133666074642537 -0.07384004904912172540 -0.07022293149549441171 -0.06592832009215010558 -0.06097813220082431984 -0.05540732336491938081 -0.04926282014165783707 -0.04260206218416731638 -0.03549131521631596065 -0.02800391749418970622 -0.02021859769340127178 -0.01221795842657028702 -0.00408716605416029749 
0.00578285186399019047 0.01728693562338956546 0.02860674645632110824 0.03962147455269238172 0.05021363982676385618 0.06027091028654396609 0.06968828189356846003 0.07837056281470133889 0.08623501666533917032 0.09321394563812535061 0.09925695120233446467 0.10433260913356390276 0.10842934077904708978 0.11155534718655490956 0.11373758106322018335 0.11501984215975258330 0.11546017387644158525 0.11512779801203687491 0.11409984497092517941 0.11245812151839174042 0.11028611664116727553 0.10766638945056916654 0.10467842491633683188 0.10139698691277176934 0.09789095644735845703 0.09422261077795424100 0.09044728079131814091 0.08661331576136466204 0.08276228440216137905 0.07892934637247606133 0.07514373681390629223 0.07142931632966531552 0.06780514875324494817 0.06428607829313426336 0.06088328571347445539 0.05760480993576400088 0.05445602681900085784 0.05144008100149144447 0.04855826973139132363 0.04581037975733392997 0.04319497966087215701 0.04070967173518957871 0.03835130527498620268 0.03611615801161205397 0.03400008743975502234 0.03199865668508050653 0.03010723821705307834 0.02832109855627429340 0.02663546679452899468 0.02504558941830437035 0.02354677361390611345 0.02213442094278761374 0.02080405301181253996 0.01955133052740309907 0.01837206691414627890 0.01726223749593303047 0.01621798507964178349 0.01523562264505340380 0.01431163372803800904 0.01344267098487672563 0.01262555356096983772 0.01185726233758233050 0.01113493632564854785 0.01045586663910968994 0.00981749091630956805 0.00921738732316157439 0.00865326841336000463 0.00812297493896108058 0.00762446968478824871 0.00715583138383935058 0.00671524875740736604 0.00630101471294164384 0.00591152072374367954 0.00554525140702755159 0.00520077931164264484 0.00487675992160041538 0.00457192687815632937 0.00428508742012390087 0.00401511803967635750 0.00376096034951922675 0.00352161703795594860 0.00329614865430594151 0.00308366924017589028 0.00288334356369546185 0.00269438378829534031 0.00251604646118952502 0.00234762966016766050 0.00218847029050395214 0.00203794152358605096 0.00189545036916372034 0.00176043537323700150 0.00163236443386338692 0.00151073272744994824 0.00139506073814299469 0.00128489238344742240 0.00117979322916128559 0.00107934878729065709 0.00098316289052990946 0.00089085613732886593 0.00080206440159824588 0.00071643743185356712 0.00063363736079069533 0.00055333753305020217 0.00047522112332276656 0.00039897991071957684 0.00032431306490665612 0.00025092596083631236 0.00017852901784576325 0.00010683655838006345 0.00003556568199614141 -0.00003556484984845731 -0.00010683572248038065 -0.00017852817448871239 -0.00025092510644808552 -0.00032431219610662421 -0.00039897902441687894 -0.00047522021680457271 -0.00055333660412826280 -0.00063363640787461595 -0.00071643645414398716 -0.00080206343551936232 -0.00089085512992304050 -0.00098316185089986075 -0.00107934772209272722 -0.00117979214286023648 -0.00128489127851960649 -0.00139505961536612322 -0.00151073158612291536 -0.00163236327214932864 -0.00176043418829319176 -0.00189544915737305253 -0.00203794028070691802 -0.00218846901179681197 -0.00234762834047497204 -0.00251604509498903894 -0.00269438236975672041 -0.00288334208668528102 -0.00308366769822765452 -0.00329614704057179519 -0.00352161534516504116 -0.00376095851485513943 -0.00401511609575466721 -0.00428508535925076206 -0.00457192469227984954 -0.00487675760228067912 -0.00520077684997677370 -0.00554524879358309075 -0.00591151794851862977 -0.00630101176534780816 -0.00671524562618541765 -0.00715582805706882485 -0.00762446614978429249 -0.00812297118226945614 -0.00865326442072877899 -0.00921738307945951796 -0.00981748640551116658 -0.01045586184423685783 -0.01113493122871567209 -0.01185725691949801597 -0.01262554780152025380 -0.01344266493796042461 -0.01431162726549251030 -0.01523561574270804186 -0.01621797771182542647 -0.01726222963532919596 -0.01837205853162160452 -0.01955132159190409169 -0.02080404349028563971 -0.02213441080014089124 -0.02354676281293932583 -0.02504557791971062652 -0.02663545455689142472 -0.02832108553605772183 -0.03010722436867729890 -0.03199864196096691149 -0.03400007179043651462 -0.03611614138589791523 -0.03835128762013362280 -0.04070965299711515328 -0.04319495978451159957 -0.04581035865799332196 -0.04855824736668123975 -0.05144005731031742190 -0.05445600173997366955 -0.05760478340794739083 -0.06088325767723945514 -0.06428604869123333287 -0.06780511753199935931 -0.07142928344050059053 -0.07514370221501254221 -0.07892931003074477037 -0.08276224629543860178 -0.08661327588088907348 -0.09044723914449381841 -0.09422256739125833835 -0.09789091136952865480 -0.10139694021800871315 -0.10467837670755653079 -0.10766633986239726450 -0.11028606584278011216 -0.11245806969983895840 -0.11409979239747458646 -0.11512774496884536912 -0.11546012068544997398 -0.11501978917765554034 -0.11373752867799652444 -0.11155529581244993942 -0.10842929085012859014 -0.10433256109605909545 -0.09925690550609017615 -0.09321390272758106610 -0.08623497697046678123 -0.07837052674223049520 -0.06968824981909579885 -0.06027088254773771414 -0.05021361671750976252 -0.03962145631869057327 -0.02860673329161449174 -0.01728692766813144654 -0.00578284920279616491 
0.00754015576146516153 0.02254018012401215465 0.03729996865103113457 0.05166158154572109140 0.06547084291733784589 0.07857963763428843507 0.09084881165728808661 0.10215160383154731072 0.11237739793828138701 0.12143546424228213176 0.12925828621208723668 0.13580406150529911180 0.14105803478366318870 0.14503245370154349558 0.14776511173920536812 0.14931661602114121301 0.14976665997096128002 0.14920966619351050397 0.14775018718343080337 0.14549841810018282473 0.14256610423052706871 0.13906303519150453596 0.13509422915451096969 0.13075782905036525960 0.12614367532166270713 0.12133247842766925473 0.11639549329536036382 0.11139459110190097491 0.10638262758020156085 0.10140401746784988291 0.09649543854167164092 0.09168660350800883485 0.08700105225959653410 0.08245692973039009388 0.07806772534378114692 0.07384295875918045482 0.06978880339146398271 0.06590864423582254439 0.06220357015135236090 0.05867280321968038059 0.05531406920442405450 0.05212391513657266273 0.04909797690568984407 0.04623120595787399978 0.04351805753798010379 0.04095264663142250683 0.03852887593480902595 0.03624053993921294570 0.03408140875041709705 0.03204529482711881982 0.03012610540217730559 0.02831788297243176267 0.02661483590006286093 0.02501136086562216754 0.02350205864630083852 0.02208174446181043749 0.02074545393018545347 0.01948844550496708905 0.01830620011850525586 0.01719441863273107884 0.01614901788020373097 0.01516612406206152563 0.01424206774169989309 0.01337337576824859653 0.01255676385100823467 0.01178912864392200888 0.01106753968802776100 0.01038923132465674470 0.00975159466758857008 0.00915216970267418439 0.00858863756697525460 0.00805881304619227024 0.00756063731841560838 0.00709217096320768903 0.00665158724839964854 0.00623716570085086630 0.00584728596333961015 0.00548042193606268491 0.00513513619845418212 0.00481007470484517974 0.00450396158059640506 0.00421559506607271928 0.00394384180737006318 0.00368763339075095509 0.00344596205332226013 0.00321787682542096221 0.00300247987657709103 0.00279892305428575128 0.00260640460470695778 0.00242416606485829078 0.00225148931601526492 0.00208769378835405028 0.00193213380709100768 0.00178419607092639154 0.00164329725366951784 0.00150888172039898016 0.00138041934977128911 0.00125740345448432933 0.00113934879207522322 0.00102578965848199033 0.00091627809690297823 0.00081038198841087983 0.00070768355642569780 0.00060777759681385213 0.00051026991076841277 0.00041477575205450812 0.00032091831110858671 0.00022832723023280543 0.00013663714382605718 0.00004548623821265529 -0.00004548517468672131 -0.00013663607535574496 -0.00022832615196033412 -0.00032091721831439823 -0.00041477464024719524 -0.00051026877580961916 -0.00060777643501153111 -0.00070768236468399248 -0.00081038076440831386 -0.00091627683931727599 -0.00102578839643319153 -0.00113934748116717444 -0.00125740210625946425 -0.00138041797245636033 -0.00150888031929807820 -0.00164329583152378333 -0.00178419462828371955 -0.00193213234267741729 -0.00208769229940342083 -0.00225148779857076153 -0.00242416451399052324 -0.00260640301476211533 -0.00279892141901216807 -0.00300247818924015419 -0.00321787507887139057 -0.00344596024005272561 -0.00368763150290107866 -0.00394383983665813620 -0.00421559300375407009 -0.00450395941746506434 -0.00481007235867692007 -0.00513513371233287330 -0.00548041930021447854 -0.00584728316749438815 -0.00623716273422725287 -0.00665158409961674746 -0.00709216762022679692 -0.00756063376846027868 -0.00805880927573499051 -0.00858863356161421176 -0.00915216544714159141 -0.00975159014565074589 -0.01038922651911078354 -0.01106753458061493500 -0.01178912321527281204 -0.01255675808059908416 -0.01337336963434188064 -0.01424206122126736584 -0.01516611713067939071 -0.01614901051201933502 -0.01719441089753692697 -0.01830619185110016200 -0.01948843667467392571 -0.02074544450428372766 -0.02208173440539140664 -0.02350204792208765436 -0.02501134943381833065 -0.02661482371829393401 -0.02831786999563878915 -0.03012609158258350295 -0.03204528011419127687 -0.03408139309087510060 -0.03624052327700300058 -0.03852885821121643239 -0.04095262778509467516 -0.04351803750506977320 -0.04623118467221576378 -0.04909795429902663599 -0.05212389113885718128 -0.05531404374426174275 -0.05867277619465982585 -0.06220354150089202339 -0.06590861388032609458 -0.06978877125072557863 -0.07384292475331066807 -0.07806768939429609144 -0.08245689176150539090 -0.08700101219980271861 -0.09168656129193153426 -0.09649539411220653395 -0.10140397077866236675 -0.10638257859854116649 -0.11139453981185543086 -0.11639543970141941198 -0.12133242255859821856 -0.12614361723467415466 -0.13075776883543888118 -0.13509416693879672255 -0.13906297114355758993 -0.14256603856419469700 -0.14549835105126474044 -0.14775011910081126132 -0.14920959744505191136 -0.14976659097404809717 -0.14931654724038845306 -0.14776504368194137706 -0.14503238691124353821 -0.14105796983128054967 -0.13580399897889422478 -0.12925822670521947000 -0.12143540834162469544 -0.11237734621121958645 -0.10215155681443210955 -0.09084876984475215300 -0.07857960147017756247 -0.06547081278729688369 -0.05166155777145145511 -0.03729995148623592438 -0.02254016975154614355 -0.00754015229168887233 
0.00937774681935010790 0.02803366046009947432 0.04639136647808017599 0.06425404006180635008 0.08142851266262129961 0.09772798567596718833 0.11297572326976812462 0.12700964291596172906 0.13968750701397358860 0.15089222718065786744 0.16053666789838660911 0.16856731589183882036 0.17496628314877638033 0.17975132109678049197 0.18297379617091991122 0.18471485021466893528 0.18508018379272184184 0.18419401960765635629 0.18219281946906140668 0.17921925955767026295 0.17541684692500170151 0.17092541793043758425 0.16587762745981726731 0.16039642481253224560 0.15459343736126451851 0.14856813431568971495 0.14240762286056307673 0.13618692777069396627 0.12996961734892731322 0.12380865737709356722 0.11774739637691489236 0.11182060690107520351 0.10605552704672227549 0.10047286302504510047 0.09508772717210622893 0.08991049636569270476 0.08494758375183542043 0.08020212239899904283 0.07567456341851186430 0.07136319361444209974 0.06726457900950055802 0.06337394270098051230 0.05968548125331651910 0.05619263137621066662 0.05288829012286555553 0.04976499636780706837 0.04681507895156089560 0.04403077651535136638 0.04140433344084093470 0.03892807573757317563 0.03659447019525252642 0.03439616964467262505 0.03232604675036832020 0.03037721838870521829 0.02854306234364778483 0.02681722777479911279 0.02519364067432583454 0.02366650532613423508 0.02223030260828484650 0.02087978583391936205 0.01960997505894068738 0.01841614828876347865 0.01729383481085089436 0.01623880484116657641 0.01524706007555942655 0.01431482371348380411 0.01343853037018560848 0.01261481600406622050 0.01184050795825175584 0.01111261519230355432 0.01042831876161720572 0.00978496258643990480 0.00918004454048881868 0.00861120787898128626 0.00807623301790738601 0.00757302967005046845 0.00709962933826524534 0.00665417816236968385 0.00623493011320919166 0.00584024052505682789 0.00546855973047821742 0.00511842822200514469 0.00478846953249734142 0.00447738613861936585 0.00418395420882178293 0.00390701891057165795 0.00364548996643065948 0.00339833744537165749 0.00316458777610773012 0.00294331996954388941 0.00273366203762837046 0.00253478759643988028 0.00234591264161698732 0.00216629248478872327 0.00199521883990860793 0.00183201704897384410 0.00167604343689786717 0.00152668278559087156 0.00138334591799571527 0.00124546738282993452 0.00111250328039491642 0.00098392893952081728 0.00085923710741786508 0.00073793579675851539 0.00061954638351235936 0.00050360172140440085 0.00038964430131738226 0.00027722444815747593 0.00016589854848869656 0.00005522730172180523 -0.00005522601174534625 -0.00016589725232551977 -0.00027722313969413825 -0.00038964297460031272 -0.00050360037075147801 -0.00061954500358785136 -0.00073793438275127077 -0.00085923565516121680 -0.00098392744575737101 -0.00111250174300969729 -0.00124546580974826959 -0.00138334429205966281 -0.00152668112051113081 -0.00167604174216517965 -0.00183201533035359798 -0.00199521710000039043 -0.00216629072356588903 -0.00234591085688129475 -0.00253478578421117984 -0.00273366019257759163 -0.00294331808525782890 -0.00316458584535050935 -0.00339833546025958277 -0.00364548791858709809 -0.00390701679119365153 -0.00418395200872001549 -0.00447738384819817981 -0.00478846714171976551 -0.00511842572033793797 -0.00546855710682192520 -0.00584023767675856398 -0.00623492709468376205 -0.00665417496179487866 -0.00709962594324597962 -0.00757302606751053542 -0.00807622919405115436 -0.00861120381923208278 -0.00918004022936236286 -0.00978495800749434874 -0.01042831389738818615 -0.01111261002422425648 -0.01184050246659629213 -0.01261481016792798115 -0.01343852416734236943 -0.01431481712040438836 -0.01524705306729212673 -0.01623879739127420674 -0.01729382689131919726 -0.01841613986993617669 -0.01960996610941956320 -0.02087977643937255490 -0.02223029256671726905 -0.02366649460058378729 -0.02519362922525247850 -0.02681721555984839522 -0.02854304931752760233 -0.03037720450299097319 -0.03232603195341965385 -0.03439615388152350572 -0.03659445340756795062 -0.03892805786359920805 -0.04140431441540970425 -0.04403075626988106617 -0.04681505741410074695 -0.04976497346311059555 -0.05288826577254379657 -0.05619260549887872269 -0.05968545376487999210 -0.06337391351505017312 -0.06726454803782699887 -0.07136316074196569215 -0.07567452856190426402 -0.08020208545937601574 -0.08494754462929687833 -0.08991045496027194606 -0.09508768338513717833 -0.10047281676067942868 -0.10605547821376959394 -0.11182055541519964059 -0.11774734216321969260 -0.12380860037315533084 -0.12996955750820826658 -0.13618686506657873281 -0.14240755729073684144 -0.14856806590702431592 -0.15459336617512087209 -0.16039635095028759171 -0.16587755106861556964 -0.17092533920885666365 -0.17541676612830736648 -0.17921917696057276803 -0.18219273550944048434 -0.18419393473651290982 -0.18508009852529705430 -0.18471476512792461833 -0.18297371189815364589 -0.17975123831930728269 -0.17496620258484668620 -0.16856723828302361268 -0.16053659399427294696 -0.15089215772248781855 -0.13968744271835642490 -0.12700958445951621156 -0.11297567127530230846 -0.09772794070092141738 -0.08142847519005083634 -0.06425401049358264727 -0.04639134513033056628 -0.02803364756012755032 -0.00937774250410215726 
0.01131491787512595160 0.03382534841900208811 0.05597779673948366508 0.07753469956073288927 0.09826118199533717679 0.11792806913713760331 0.13631645282989213186 0.15322373754852458561 0.16847076002090677349 0.18190926956799913228 0.19342884230896251196 0.20296225101485987352 0.21048846082280303627 0.21603275136587551941 0.21966390163307814021 0.22148880487395605776 0.22164520537765741715 0.22029340897535831800 0.21760781152745489742 0.21376895384674354794 0.20895660590187548067 0.20334416214542017087 0.19709443794177494702 0.19035680537869192896 0.18326551499518006771 0.17593899861323536449 0.16847993606049160853 0.16097587977138116955 0.15350025666769351318 0.14611359831471548709 0.13886488268780916577 0.13179290067264481934 0.12492758600113562650 0.11829126815093515823 0.11189982395386599556 0.10576371577965204551 0.09988891285123924213 0.09427769818979303551 0.08892936750928059908 0.08384082862103348077 0.07900711077976296792 0.07442179540453564002 0.07007737403037839208 0.06596554817081989874 0.06207747520946438335 0.05840396976536599283 0.05493566698827612171 0.05166315372978069753 0.04857707276000211571 0.04566820448706376823 0.04292752999659033009 0.04034627866063789092 0.03791596306800593119 0.03562840359514596322 0.03347574456473934035 0.03145046361939241031 0.02954537566620785149 0.02775363251697249289 0.02606871915458386368 0.02448444739159616468 0.02299494797742718255 0.02159465922318415387 0.02027831837177695995 0.01904094871002071088 0.01787784789656909901 0.01678457576426151121 0.01575694207515465628 0.01479099436317743432 0.01388300596902203310 0.01302946434666774067 0.01222705970075343984 0.01147267399745466321 0.01076337037810182196 0.01009638299429127528 0.00946910727415484210 0.00887909062317504549 0.00832402355733452559 0.00780173126194161348 0.00731016556695940345 0.00684739732654482403 0.00641160889104375187 0.00600108855896230864 0.00561422196200478396 0.00524948742242403732 0.00490544973276052509 0.00458075464159990453 0.00427412363320889277 0.00398434898465249709 0.00371028908479509312 0.00345086399956451295 0.00320505126851111655 0.00297188191814679037 0.00275043667813501536 0.00253984238665960760 0.00233926857214905581 0.00214792419868992113 0.00196505456327211725 0.00178993833299556648 0.00162188471150015445 0.00146023072355783157 0.00130433866690427003 0.00115359338184628513 0.00100740013696642983 0.00086518209931663037 0.00072637810510145506 0.00059044044874001500 0.00045683272457242019 0.00032502771259435015 0.00019450530024278656 0.00006475043192621932 -0.00006474892169261448 -0.00019450378251018030 -0.00032502617992036242 -0.00045683116968286974 -0.00059043886460385941 -0.00072637648505069485 -0.00086518043722449978 -0.00100739842744224095 -0.00115359162044026409 -0.00130433685040065583 -0.00146022882107965657 -0.00162188275681374172 -0.00178993634156854320 -0.00196505254532131080 -0.00214792215995074365 -0.00233926651456328738 -0.00253984030911813541 -0.00275043457705403949 -0.00297187978800905750 -0.00320504910228225359 -0.00345086178910936070 -0.00371028682111917973 -0.00398434665812352762 -0.00427412123371662123 -0.00458075215863440466 -0.00490544715542717835 -0.00524948473943520622 -0.00561421916167481605 -0.00600108562905266041 -0.00641160581865807266 -0.00684739398745082273 -0.00731016202785372826 -0.00780172750903362910 -0.00832401957616579757 -0.00887908639850276682 -0.00946910278986023979 -0.01009637823330133966 -0.01076336532227439857 -0.01147266862750684346 -0.01222705399622159295 -0.01302945828575596821 -0.01388299952860050368 -0.01479098751866414485 -0.01575693480046880257 -0.01678456803173855594 -0.01787783967689082765 -0.01904093997211531164 -0.02027830908279071309 -0.02159464934831656358 -0.02299493747983438752 -0.02448443637240227400 -0.02606870737581923336 -0.02775361993568481456 -0.02954536223627235447 -0.03145044929124041211 -0.03347572928518172120 -0.03562838730721995528 -0.03791594571087020249 -0.04034626016948095195 -0.04292751030255725908 -0.04566818351722790048 -0.04857705043729010352 -0.05166312997303412757 -0.05493564171222820036 -0.05840394288075478890 -0.06207744662310443751 -0.06596551778585202364 -0.07007734174655277926 -0.07442176111861154020 -0.07900707438605492072 -0.08384078999804867038 -0.08892932654538499015 -0.09427765476597516070 -0.09988886684680398087 -0.10576366707334139416 -0.11189977242530124713 -0.11829121368232220490 -0.12492752847939325722 -0.13179283999188606824 -0.13886481875233225303 -0.14611353104252267077 -0.15350018599455950152 -0.16097580565554103771 -0.16847985848794488906 -0.17593891760367963428 -0.18326543060849576072 -0.19035671772196505191 -0.19709434717652463132 -0.20334406849494446323 -0.20895650965829071222 -0.21376885531485922964 -0.21760771123989497422 -0.22029330746625386261 -0.22164510326270259188 -0.22148870284787347540 -0.21966380046344713417 -0.21603265188299941579 -0.21048836390576863842 -0.20296215757408975211 -0.19342875326635589062 -0.18190918583569554157 -0.16847068248020791170 -0.15322366702998607702 -0.13631639009602486423 -0.11792801486815704393 -0.09826113677840364602 -0.07753466388249544150 -0.05597777098137489415 -0.03382533285453237504 -0.01131491266869509224 
0.01337149413731753000 0.03997501860134922147 0.06615977250014615230 0.09164577944625440509 0.11615344662085025362 0.13940665604738389227 0.16113828136411489922 0.18109809442728441731 0.19906252595313977949 0.21484524876141275485 0.22830718075467770767 0.23936438503588508553 0.24799255776171036381 0.25422732191081043318 0.25816025412158438712 0.25993126227040974641 0.25971842386856347495 0.25772659938863129447 0.25417606381871293841 0.24929213853221110497 0.24329646059492615606 0.23640018680757601821 0.22879915678316042893 0.22067084376526713285 0.21217281862748516019 0.20344240908161670411 0.19459724299679348469 0.18573639858661228352 0.17694193123570678416 0.16828059652625237952 0.15980563538696812564 0.15155852710060924160 0.14357064813425690630 0.13586479962368058771 0.12845658471275056556 0.12135562994781690094 0.11456665368367646707 0.10809038999964326599 0.10192437980775403972 0.09606364235144160268 0.09050124040167473183 0.08522875410705732513 0.08023667129282818777 0.07551471206720616891 0.07105209277878277163 0.06683774049594304323 0.06286046550639690089 0.05910909865547986364 0.05557259938230307839 0.05224013945409944348 0.04910116664339381209 0.04614545193331598405 0.04336312326588487309 0.04074468835913336306 0.03828104870074455768 0.03596350647185664329 0.03378376585412734556 0.03173392992096735199 0.02980649410146529732 0.02799433702783238331 0.02629070992991588973 0.02468922225478564769 0.02318383074304541935 0.02176882373054023212 0.02043880703641809404 0.01918868937185513879 0.01801366780299740178 0.01690921340444684340 0.01587105720796122554 0.01489517652458194341 0.01397778169730079512 0.01311530332451682490 0.01230437998019251467 0.01154184644593381215 0.01082472246120902426 0.01015020199118366051 0.00951564300595952872 0.00891855776110617171 0.00835660356613865396 0.00782757402495448673 0.00732939034408297552 0.00686009516080221537 0.00641784233410880312 0.00600089185628815969 0.00560760265818305292 0.00523642628989517966 0.00488590094016250198 0.00455464577521769165 0.00424135557882898695 0.00394479567541128340 0.00366379711870146174 0.00339725212953112532 0.00314410976613332949 0.00290337181157895863 0.00267408886331810258 0.00245535661039131270 0.00224631228449179154 0.00204613127161246133 0.00185402387144817382 0.00166923219222292474 0.00149102723912220014 0.00131870578401693805 0.00115158795927827740 0.00098901435841347585 0.00083034348881017017 0.00067494924390509858 0.00052221843564126402 0.00037154837739472590 0.00022234450795521887 0.00007401804741791196 -0.00007401632443115869 -0.00022234277607391384 -0.00037154662779259606 -0.00052221665960694441 -0.00067494743294205239 -0.00083034163476825018 -0.00098901245366711521 -0.00115158599693965247 -0.00131870375818077257 -0.00149102514513221873 -0.00166922993892704152 -0.00185402157253877764 -0.00204612894362632414 -0.00224630993762575670 -0.00245535424957143977 -0.00267408648917555336 -0.00290336942128599507 -0.00314410735422598897 -0.00339724968849208775 -0.00366379463944799255 -0.00394479314778484191 -0.00424135299186667591 -0.00455464311738040806 -0.00488589819952811588 -0.00523642345421349020 -0.00560759971487412301 -0.00600088879246896134 -0.00641783913648996673 -0.00686009181555147229 -0.00732938683665862456 -0.00782757020826085892 -0.00835659952023337649 -0.00891855347033509993 -0.00951563845389080676 -0.01015019716050113985 -0.01082471733356404897 -0.01154184100182198414 -0.01230437419892038697 -0.01311529718406534428 -0.01397777517423537397 -0.01489516959399084239 -0.01587104984335063751 -0.01690920557765263066 -0.01801365948413180540 -0.01918868052921685052 -0.02043879763637734825 -0.02176881373752048709 -0.02318382011940511855 -0.02468921096071663435 -0.02629069792325355870 -0.02799432442408100741 -0.02980648062844593049 -0.03173391553009052846 -0.03378375049291171273 -0.03596349008369748024 -0.03828103122471060438 -0.04074466972982360158 -0.04336310341336857554 -0.04614543078299448986 -0.04910114411595389861 -0.05224011546544338191 -0.05557257384348868179 -0.05910907147270716422 -0.06286043658103479537 -0.06683770972457425685 -0.07105206005324882224 -0.07551467727488547776 -0.08023663431686256509 -0.08522871482679161836 -0.09050119869327799549 -0.09606359809431530561 -0.10192433285558188949 -0.10809034021235230938 -0.11456660091861414763 -0.12135557406101504796 -0.12845652556038755776 -0.13586473706391155591 -0.14357058202959849247 -0.15155845732064243681 -0.15980556181170724184 -0.16828051905004859368 -0.17694184977195104302 -0.18573631307306104343 -0.19459715340182037746 -0.20344231541127355545 -0.21217272093321415394 -0.22067074215255555458 -0.22879905142056677914 -0.23640007793612083375 -0.24329634853723469678 -0.24929202361212599026 -0.25417594666902632028 -0.25772648062591829721 -0.25971830421138430989 -0.25993114253741789188 -0.25816013522476199959 -0.25422720484347710590 -0.24799244358113203823 -0.23936427484121336473 -0.22830707566136199116 -0.21484514987371305939 -0.19906243433679277066 -0.18109801108419448790 -0.16113820721065569286 -0.13940659189727450107 -0.11615339317290793164 -0.09164573727661953773 -0.06615974205814077747 -0.03997500020792993380 -0.01337148798484082482 
0.01556753421018575168 0.04654345934890447012 0.07704049521348066421 0.10673519910334494654 0.13530016899447216971 0.16240682706745945829 0.18773192215190914744 0.21096783284336506625 0.23183600060295184164 0.25010201876982107727 0.26559024691245047833 0.27819555061226575177 0.28789006327733623891 0.29472372439405147837 0.29881853067198260732 0.30035756621753506579 0.29957062843754211912 0.29671850089189710786 0.29207770582657111014 0.28592707602390077248 0.27853691102565858451 0.27016096770682729300 0.26103115861797698827 0.25135459427172102131 0.24131250666787007475 0.23106057608896946043 0.22073022825841670524 0.21043054034258434903 0.20025047316235222716 0.19026122116759580649 0.18051853523322169970 0.17106492420852714709 0.16193167981164546809 0.15314069749680636612 0.14470608532569539939 0.13663556561516521093 0.12893168193595982984 0.12159282831738948971 0.11461411937066068312 0.10798812030360149805 0.10170545474572856293 0.09575530932919407157 0.09012584496664421962 0.08480453602638049482 0.07977844334248418434 0.07503443393324649158 0.07055935588586859097 0.06634017600343544707 0.06236408665968085074 0.05861858730365376857 0.05509154518957615210 0.05177123916332071474 0.04864638970312085142 0.04570617787480135696 0.04294025540729884405 0.04033874771315226759 0.03789225135744089812 0.03559182721131093352 0.03342899030247425962 0.03139569718892842864 0.02948433210200440691 0.02768768912301045049 0.02599895861503553895 0.02441170843266338153 0.02291986714670124492 0.02151770688375687079 0.02019982636052297664 0.01896113424363798927 0.01779683293384404230 0.01670240284641133499 0.01567358723934764164 0.01470637762311932661 0.01379699977224424501 0.01294190034807241041 0.01213773413361707298 0.01138135187440103557 0.01066978871417711972 0.01000025321039155202 0.00937011691153788462 0.00877690447601442436 0.00821828381724065693 0.00769205940605477423 0.00719616035730674675 0.00672863501043341472 0.00628764275377169390 0.00587144691963525922 0.00547840806231159050 0.00510697759722011924 0.00475569177995183168 0.00442316600455017195 0.00410808940135232170 0.00380921971514958102 0.00352537844530154132 0.00325544623024143220 0.00299835845919971256 0.00275310109506210487 0.00251870669267795222 0.00229425059751098281 0.00207884731045049342 0.00187164700472752799 0.00167183226295497533 0.00147861455582765089 0.00129123155768295916 0.00110894388625215612 0.00093103224780066718 0.00075679460241562246 0.00058554339671279543 0.00041660285338140923 0.00024930630679209642 0.00008299357422969500 -0.00008299164737435305 -0.00024930436959336166 -0.00041660089553752222 -0.00058554140797695275 -0.00075679257273919553 -0.00093103016739981559 -0.00110894174575770776 -0.00129122934847347715 -0.00147861227021761632 -0.00167182989449288222 -0.00187164437664644190 -0.00207884465078467251 -0.00229424792279053769 -0.00251870401200060545 -0.00275309841155368940 -0.00299835577126150721 -0.00325544353264595188 -0.00352537573006850291 -0.00380921697222869060 -0.00410808661923778295 -0.00442316317071034248 -0.00475568888119393129 -0.00510697461998166347 -0.00547840499275531467 -0.00587144374376402656 -0.00628763945740185015 -0.00672863157910985610 -0.00719615677625795591 -0.00769205566000630281 -0.00821827989019030536 -0.00877690019670585020 -0.00937011237448215351 -0.01000024839820257139 -0.01066978360857118169 -0.01138134645608024353 -0.01213772838206117477 -0.01294189424150049561 -0.01379699328750982890 -0.01470637073555547403 -0.01567357992266538158 -0.01670239507262305523 -0.01779682467317689198 -0.01896112546443728952 -0.02019981702914896982 -0.02151769696456973247 -0.02291985660189788110 -0.02441169722220248861 -0.02599894669660596236 -0.02768767645188463522 -0.02948431863088185612 -0.03139568304565021339 -0.03342897518380627542 -0.03559181106334963207 -0.03789223412158815307 -0.04033872932592552640 -0.04294023580013461849 -0.04570615697401192445 -0.04864636742978434292 -0.05177121543313623064 -0.05509151991283045557 -0.05861856038509971611 -0.06236405799851574283 -0.06634014549324107612 -0.07055932341458959201 -0.07503439938321365688 -0.07977840659044277416 -0.08480449694359848412 -0.09012580341922371563 -0.09575526517842603003 -0.10170540784875559126 -0.10798807054887948897 -0.11461406657028161415 -0.12159277230925302771 -0.12893162255429024832 -0.13663550269173874163 -0.14470601869131738404 -0.15314062698334629520 -0.16193160525445338127 -0.17106484544933298064 -0.18051845212379569183 -0.19026113357400176174 -0.20025038097015834815 -0.21043044346290007418 -0.22073012663498037256 -0.23106046970632676540 -0.24131239556054007167 -0.25135447853447456801 -0.26103103841706942756 -0.27016084329173073453 -0.27853678274098736534 -0.28592694419875996914 -0.29207757119815935809 -0.29671836415699870404 -0.29957049041949845858 -0.30035742786564678664 -0.29881839305470836443 -0.29472358868501330464 -0.28788993073405488854 -0.27819542254826634675 -0.26559012466417314391 -0.25010190366099110948 -0.23183589390905312566 -0.21096773575934174572 -0.18773183576513224891 -0.16240675233737858485 -0.13530010673933320908 -0.10673514999293337580 -0.07704045976663957684 -0.04654343793420643444 -0.01556752704757868172 
0.01792271756465013688 0.05359078937063221915 0.08872354990148045850 0.12295435275927579788 0.15590520318626066576 0.18718856107605263972 0.21641474733272048070 0.24320531419127822126 0.26721162484545812887 0.28813657880252252497 0.30575623751301739262 0.31993750722339786563 0.33064842034127073234 0.33795898171605331939 0.34203257795473285263 0.34310984349018247563 0.34148802277219281187 0.33749906991479727836 0.33148918257175696844 0.32380154889148804465 0.31476313964640456611 0.30467561437612089570 0.29380991571018255648 0.28240386803576322805 0.27066203768333463309 0.25875716034797768828 0.24683255360527955879 0.23500506136294951887 0.22336819990353196097 0.21199527974854692758 0.20094236016981903425 0.19025095468859221093 0.17995044940699145286 0.17006022522618069459 0.16059149347807277763 0.15154886525123201224 0.14293168012758483698 0.13473512196329084922 0.12695114905393101168 0.11956926443009163741 0.11257714938894824996 0.10596118349734284791 0.09970686321818411635 0.09379914372919406773 0.08822271063156028603 0.08296219600868348643 0.07800234810036221766 0.07332816281270582159 0.06892498394933443961 0.06477857791126528930 0.06087518764794297432 0.05720156982722657268 0.05374501850847979156 0.05049337802962905464 0.04743504734051384730 0.04455897761603933027 0.04185466465116638446 0.03931213726434790168 0.03692194270820237101 0.03467512989770660248 0.03256323175699016303 0.03057824352021953906 0.02871260616142290445 0.02695918423840648614 0.02531124623399660933 0.02376244465594812283 0.02230679651164302335 0.02093866427575474809 0.01965273743737894208 0.01844401468787504328 0.01730778679054911784 0.01623962015636526424 0.01523534113756941366 0.01429102104047452748 0.01340296185078915236 0.01256768265864627310 0.01178190676592305586 0.01104254945471505600 0.01034670639361690014 0.00969164265657962432 0.00907478170835473996 0.00849369828888946188 0.00794610467863332559 0.00742984507438704256 0.00694288642686835544 0.00648331057255924215 0.00604930679220183620 0.00563916477139936312 0.00525126793920804857 0.00488408716149524302 0.00453617476701806410 0.00420615888438002905 0.00389273806966516922 0.00359467620486553230 0.00331079764816388789 0.00303998261800608738 0.00278116279363693764 0.00253331711528637094 0.00229546776812195041 0.00206667633460666522 0.00184604019369927208 0.00163268861864573900 0.00142577982937042158 0.00122449738111485296 0.00102804701376135732 0.00083565352122727532 0.00064655769537624863 0.00046001333262934985 0.00027528429160206258 0.00009164159009644735 -0.00009163946971257886 -0.00027528215940597622 -0.00046001117678717840 -0.00064655550405245954 -0.00083565128263962674 -0.00102804471630080219 -0.00122449501353039114 -0.00142577738099891604 -0.00163268607968669599 -0.00184603755557288807 -0.00206667330611254307 -0.00229546473116293281 -0.00253331408475387931 -0.00278115977601911535 -0.00303997961336788247 -0.00331079465166250753 -0.00359467320800110901 -0.00389273506118670287 -0.00420615585111305812 -0.00453617169455411418 -0.00488408403460149909 -0.00525126474225368067 -0.00563916148861365318 -0.00604930340776743680 -0.00648330707069877388 -0.00694288279183941093 -0.00742984129032731033 -0.00794610072943402468 -0.00849369415799883232 -0.00907477737855322264 -0.00969163793124783179 -0.01034670138279014662 -0.01104254413941352375 -0.01178190112612276241 -0.01256767667315583648 -0.01340295549709991096 -0.01429101429465062800 -0.01523533397408127765 -0.01623961254797134934 -0.01730777870822930442 -0.01844400610066243562 -0.01965272831231157369 -0.02093865457777566164 -0.02230678620346870922 -0.02376243369801522842 -0.02531123458441530971 -0.02695917185280893857 -0.02871259299293493772 -0.03057822951932576139 -0.03256321687141072729 -0.03467511426436031829 -0.03692192599778099105 -0.03931211941790691000 -0.04185464560416740643 -0.04455895729824188578 -0.04743502567590374142 -0.05049335493633011485 -0.05374499389863895971 -0.05720154360691898088 -0.06087515971712198493 -0.06477854816362427215 -0.06892495227225181598 -0.07332812908717345479 -0.07800231220088049700 -0.08296215780325633116 -0.08822266998168681873 -0.09379910048986195292 -0.09970681723801444463 -0.10596113461891487617 -0.11257709744937727248 -0.11956920933523629280 -0.12695109056742037712 -0.13473505990008294297 -0.14293161429755008029 -0.15154879546030064486 -0.16059141952980027224 -0.17006014692373283559 -0.17995036655553242610 -0.19025086709843541666 -0.20094226766013079111 -0.21199518215199608662 -0.22336809707180216300 -0.23500495317341552060 -0.24683243996889592253 -0.25875704121851639261 -0.27066191306811648865 -0.28240373800775486757 -0.29380978042152061658 -0.30467547407272199678 -0.31476299468338131415 -0.32380139958646636522 -0.33148902976784744290 -0.33749891438439205693 -0.34148786544395903775 -0.34310968545095243964 -0.34203242044340054218 -0.33795882610780952904 -0.33064826812183034654 -0.31993735995362981850 -0.30575609678605897290 -0.28813644619703177030 -0.26721150187909270546 -0.24320520227899544707 -0.21641464775315089053 -0.18718847494777729468 -0.15590513145411627471 -0.12295429618914180403 -0.08872350908127782376 -0.05359076471468035563 -0.01792270931884698201 
0.02045526424245935893 0.06117343066748714975 0.10130856226248319274 0.14045345884596049935 0.17817772991524871706 0.21402746671776662346 0.24753319191164524504 0.27822705174354922519 0.30566860578507992763 0.32947643408178683977 0.34936061711365540283 0.36514982042704424714 0.37680712914828551341 0.38443120417418819024 0.38824295594074631488 0.38856120701623919622 0.38577254924626269705 0.38030057342330891856 0.37257840565416810996 0.36302679753157041098 0.35203848414169458536 0.33996843444104585252 0.32712902181090908194 0.31378892447781803199 0.30017461568171754926 0.28647347401433709280 0.27283776445182095216 0.25938895160043551336 0.24622198534025918626 0.23340933775325423127 0.22100467100887866145 0.20904608496907783888 0.19755893790152079248 0.18655826052287882710 0.17605079810916302030 0.16603672178413186877 0.15651105135989662465 0.14746483035423141317 0.13888609045163757827 0.13076063861064302074 0.12307269538952780863 0.11580541205302163910 0.10894128067956199146 0.10246246504065803506 0.09635105944588939764 0.09058929136957161177 0.08515967769422427835 0.08004514319772781938 0.07522910841366581280 0.07069555274412997470 0.06642905766370721388 0.06241483398917280212 0.05863873647393602617 0.05508726839471789205 0.05174757830906817624 0.04860745075934147508 0.04565529236687737580 0.04288011448669193371 0.04027151336825074424 0.03781964858355468806 0.03551522104832116611 0.03334944703943798494 0.03131403827204004564 0.02940117612552639592 0.02760348889493391411 0.02591402899440264918 0.02432625075437289119 0.02283398891039567502 0.02143143785200196660 0.02011313167715078620 0.01887392507860852220 0.01770897507422986017 0.01661372358119028725 0.01558388082546380282 0.01461540957039875188 0.01370451014349183261 0.01284760623618041997 0.01204133144891872398 0.01128251655159839828 0.01056817742867144361 0.00989550291252250247 0.00926184736249835439 0.00866471499397003520 0.00810175418158975980 0.00757074730675877383 0.00706960215154817107 0.00659634376256379440 0.00614910675700075515 0.00572612804395244979 0.00532573993521467948 0.00494636362084799330 0.00458650298568064052 0.00424473874411690488 0.00391972287140163189 0.00361017331057089663 0.00331486893517474179 0.00303264474860065469 0.00276238730187228221 0.00250303031212095739 0.00225355046513997515 0.00201296349164659105 0.00178031989566562743 0.00155470176005811922 0.00133521879506548480 0.00112100490490263383 0.00091121477338251822 0.00070502053095222728 0.00050160849018765497 0.00030017593688369537 0.00009992796426661066 -0.00009992566215977217 -0.00030017362149747928 -0.00050160614816108229 -0.00070501814879941893 -0.00091121233747271102 -0.00112100240163170994 -0.00133521621103416255 -0.00155469908229843856 -0.00178031711198234355 -0.00201296059095856794 -0.00225354701063329443 -0.00250302688302228571 -0.00276238390902627806 -0.00303264139396075549 -0.00331486561422289494 -0.00361017001402785809 -0.00391971958648096308 -0.00424473545553583076 -0.00458649967652102752 -0.00494636027325245919 -0.00532573653090118171 -0.00572612456458898578 -0.00614910318444683579 -0.00659634007899034813 -0.00706959833945086658 -0.00757074334891305600 -0.00810175006088598160 -0.00866471069318031084 -0.00926184286403342050 -0.00989549819817026055 -0.01056817227544859517 -0.01128251108602706942 -0.01204132565052529191 -0.01284760008335217307 -0.01370450361331376765 -0.01461540263852700861 -0.01558387346590750511 -0.01661371576616665902 -0.01770896677405264796 -0.01887391626159806712 -0.02011312230948913982 -0.02143142789761798284 -0.02283397833089839679 -0.02432623950893164633 -0.02591401703963880365 -0.02760347618491088006 -0.02940116261166636491 -0.03131402390301407657 -0.03334943176109106400 -0.03551520480354897202 -0.03781963151366418696 -0.04027149512505379114 -0.04288009500632128379 -0.04565527157894433419 -0.04860742858697919555 -0.05174755466889335853 -0.05508724319674251912 -0.05863870962148409749 -0.06241480537880039758 -0.06642902718511256577 -0.07069552028002357158 -0.07522907383968879813 -0.08004510638232043007 -0.08515963849851093670 -0.09058924964725267870 -0.09635101504317289400 -0.10246241779611309219 -0.10894123042407721780 -0.11580535860985508023 -0.12307263857468164758 -0.13076057835478271940 -0.13888602646408398922 -0.14746476242610995211 -0.15651097927552648503 -0.16603664532211181992 -0.17605071704384522846 -0.18655817462622070746 -0.19755884694548808689 -0.20904598872877211413 -0.22100456926628764265 -0.23340923030206961464 -0.24622187199162037796 -0.25938883219007224934 -0.27283763884866307770 -0.28647334213074471254 -0.30017447748564296539 -0.31378878000691279304 -0.32712887118853450907 -0.33996827789427697120 -0.35203832202074458735 -0.36302663012231894957 -0.37257823390238031802 -0.38030039816877303505 -0.38577237152100485318 -0.38856102805081171869 -0.38824277716010768824 -0.38443102718099642079 -0.37680695569182631743 -0.36514965235835777912 -0.34936045632940282424 -0.32947628246199012203 -0.30566846513129380947 -0.27822692372438895259 -0.24753307802069607346 -0.21402736824646301228 -0.17817764794021279107 -0.14045339422824223985 -0.10130851565464685238 -0.06117340252438950576 -0.02045525483197514413 
0.02318017298015617733 0.06933910679430388413 0.11488380963504463139 0.15937319044681763636 0.20232479091094046630 0.24321038396808658533 0.28146350185250468279 0.31650109508621016019 0.34775931246950886333 0.37473993462588950365 0.39705997643274648645 0.41449402822284486803 0.42699907165064554526 0.43471574989170758130 0.43794683461783501244 0.43711947938781858802 0.43274039377331652290 0.42535226887807420226 0.41549706909005279520 0.40368875167731688158 0.39039556477463599471 0.37603061743546883910 0.36094881261458322541 0.34544819238287560736 0.32977402655136378584 0.31412435557583884282 0.29865607858724496637 0.28349099524671572681 0.26872145210382836211 0.25441541491534214181 0.24062090114332357338 0.22736977627731969065 0.21468095670711839773 0.20256308085467078506 0.19101671665154529300 0.18003617241618252720 0.16961097317363504899 0.15972705764212391522 0.15036774378775485950 0.14151450376008734011 0.13314758208123778083 0.12524648864567389239 0.11779038240637085266 0.11075837630795337674 0.10412977074176432701 0.09788423232948595398 0.09200192810923879527 0.08646362387034201014 0.08125075376346435618 0.07634546698785493746 0.07173065627358976570 0.06738997199182472642 0.06330782500337028829 0.05946938076625163383 0.05586054674167950651 0.05246795474532772730 0.04927893957028972594 0.04628151494731502780 0.04346434769458729086 0.04081673073604741298 0.03832855630538811731 0.03599028531717451962 0.03379292376177622792 0.03172799309669849244 0.02978750422579001800 0.02796393167235233790 0.02625018860109018526 0.02463960275945309419 0.02312589338309245512 0.02170314909011761273 0.02036580677251098592 0.01910863148073538298 0.01792669728752471769 0.01681536910980829802 0.01577028546183356639 0.01478734210869525612 0.01386267658640139011 0.01299265355321099769 0.01217385093521650141 0.01140304682919035528 0.01067720619824408246 0.00999347325461807934 0.00934915375316203168 0.00874170935122653425 0.00816874646701215568 0.00762800696429422054 0.00711735934951107652 0.00663479045010406665 0.00617839754439297728 0.00574638091455637046 0.00533703679545860510 0.00494875069338096552 0.00457999104973683124 0.00422930322606318576 0.00389530378754332496 0.00357667506347802977 0.00327215996371865714 0.00298055703150112983 0.00270071571335628313 0.00243153182809430213 0.00217194333624215474 0.00192092571233204445 0.00167748852014426575 0.00144067113416634918 0.00120953903738119095 0.00098318013644127511 0.00076070116488913264 0.00054122416028867804 0.00032388300146846127 0.00010781999224773742 -0.00010781752171395986 -0.00032388051626142111 -0.00054122164556524854 -0.00076069860548144685 -0.00098317751683341115 -0.00120953634176079738 -0.00144066834665612653 -0.00167748562515002142 -0.00192092269499066770 -0.00217194018273969558 -0.00243152792455680888 -0.00270071188124665351 -0.00298055327436153039 -0.00327215627659804831 -0.00357667143553841438 -0.00389530020375505881 -0.00422929966833240911 -0.00457998749793631088 -0.00494874712618609269 -0.00533703319103684404 -0.00574637725117677078 -0.00617839380075591027 -0.00663478660559602140 -0.00711735538427793468 -0.00762800285921128030 -0.00816874220351426761 -0.00874170491111658787 -0.00934914911834450191 -0.00999346840678594361 -0.01067720111851744313 -0.01140304126756919167 -0.01217384503534257867 -0.01299264729331173207 -0.01386266994345020098 -0.01478733505823337513 -0.01577027797778685070 -0.01681536116426574079 -0.01792668885061521333 -0.01910862252046952037 -0.02036579725464782165 -0.02170313897806142034 -0.02312588263779447040 -0.02463959133926330036 -0.02625017646170069163 -0.02796391876670578647 -0.02978749050396967135 -0.03172797850592157243 -0.03379290824634728629 -0.03599026881845046599 -0.03832853876168662577 -0.04081671228686523101 -0.04346432798243538009 -0.04628149390338176516 -0.04927891711833609634 -0.05246793080185385705 -0.05586052121595297404 -0.05946935356025584429 -0.06330779601173286419 -0.06738994110169260754 -0.07173062336449764764 -0.07634543193165699293 -0.08125071642415271356 -0.08646358410391519200 -0.09200188576355849968 -0.09788418724409553295 -0.10412972274766896241 -0.11075832522733863872 -0.11779032805230960079 -0.12524643082175490605 -0.13314752058143253244 -0.14151443854458267690 -0.15036767450802290824 -0.15972698406475138722 -0.16961089505635240648 -0.18003608950879657069 -0.19101662869725144489 -0.20256298759179669489 -0.21468085787143209586 -0.22736967160486565298 -0.24062079037419470406 -0.25441529779838101266 -0.26872132840253248887 -0.28349086474659501711 -0.29865594110491944235 -0.31412421097016474114 -0.32977387473684782737 -0.34544803334569718078 -0.36094864643140933680 -0.37603044429509346891 -0.39039538500221404593 -0.40368856550262788296 -0.41549687755060515926 -0.42535207286732490406 -0.43274019442048561324 -0.43711927807118189371 -0.43794663296523372864 -0.43471554976424131578 -0.42699887510610073926 -0.41449383745857715233 -0.39705979371121691290 -0.37473976219023041878 -0.34775915245968930245 -0.31650094946657880701 -0.28146337235877477712 -0.24321027207717046958 -0.20232469783202589042 -0.15937311712896667926 -0.11488375678467659113 -0.06933907489625613929 -0.02318016231663840021 
0.02610649386404095829 0.07811901389450759403 0.12951437903656715100 0.17983070239539489243 0.22853785931362224915 0.27502577639114456076 0.31860933644408007126 0.35855451427935447484 0.39412761438090582189 0.42466401551956245441 0.44964532576864280067 0.46876724438097316927 0.48197937933975087965 0.48948588912412827057 0.49170915325101094417 0.48922948214387362853 0.48271727758105398287 0.47287103922561191105 0.46036885015067197102 0.44583557558674935528 0.42982440564537260919 0.41280965791161694511 0.39518741882908270391 0.37728100588775737023 0.35934894256505645060 0.34159384315040952629 0.32417119907458102901 0.30719749869533075071 0.29075741291300638558 0.27490996866094907780 0.25969374237176712228 0.24513116228974229927 0.23123203179496565340 0.21799638953708733169 0.20541681522616817013 0.19348027805541123669 0.18216961127634379025 0.17146468325288433121 0.16134332329716394305 0.15178205010125123131 0.14275664117544217824 0.13424257804207861966 0.12621538399231080341 0.11865088704302695355 0.11152541488375189438 0.10481593909735575920 0.09850017854287962393 0.09255667041091375502 0.08696481578199799500 0.08170490517023898391 0.07675812845097551573 0.07210657270116604955 0.06773321078147209739 0.06362188292521553379 0.05975727314608381135 0.05612488191000353233 0.05271099622164210352 0.04950265803769449136 0.04648763172674263977 0.04365437114016268438 0.04099198756765787266 0.03849021416211573232 0.03613937836120184599 0.03393036827372797326 0.03185460323920197290 0.02990400486811317649 0.02807096921816243373 0.02634834014322406937 0.02472938383081046965 0.02320776452771289300 0.02177752144060240980 0.02043304678866597612 0.01916906497833825718 0.01798061286438445983 0.01686302105845194355 0.01581189624304091268 0.01482310444751888667 0.01389275524233402059 0.01301718680686958507 0.01219295182730451010 0.01141680307867987132 0.01068568570458783284 0.00999671741283680859 0.00934718300316883521 0.00873452224577908609 0.00815631988910214822 0.00761029622106890180 0.00709429814950479631 0.00660629076896901424 0.00614434938316255064 0.00570665195304909112 0.00529147194263779319 0.00489717153537960748 0.00452219519554764027 0.00416506355006784901 0.00382436756746873385 0.00349876301131146761 0.00318696514706062750 0.00288774368171540452 0.00259991791672353756 0.00232235222791365992 0.00205395109730277525 0.00179365547402721148 0.00154043818408777788 0.00129329997402116703 0.00105126557010226662 0.00081337983185103546 0.00057870398460613259 0.00034631191645706494 0.00011528652496317626 -0.00011528390067572225 -0.00034630927629064612 -0.00057870131236537059 -0.00081337711074935815 -0.00105126278263201201 -0.00129329710193026859 -0.00154043520868119010 -0.00179365237665485289 -0.00205394786008394892 -0.00232234883423498850 -0.00259991354788158269 -0.00288773944305431574 -0.00318696103056681501 -0.00349875900251483962 -0.00382436364758598213 -0.00416505969711822299 -0.00452219138516229968 -0.00489716774171922165 -0.00529146813922354298 -0.00570664811355037216 -0.00614434548198816710 -0.00660628678167185512 -0.00709429405291173154 -0.00761029199334073425 -0.00815631550959206031 -0.00873451769480615425 -0.00934717826172992705 -0.00999671246227185062 -0.01068568052624008224 -0.01141679765344127961 -0.01219294587799346630 -0.01301718049446065617 -0.01389274854392719138 -0.01482309733889020098 -0.01581188869837768518 -0.01686301305013127028 -0.01798060436276005536 -0.01916905595156725983 -0.02043303720255407185 -0.02177751125847060543 -0.02320775371032590684 -0.02472937233623351272 -0.02634832792667296530 -0.02807095623193534006 -0.02990399106148733388 -0.03185458855835043845 -0.03393035266170130182 -0.03613936175797471950 -0.03849019650467688791 -0.04099196879000177596 -0.04365435137266004961 -0.04648761061443240639 -0.04950263550643596577 -0.05271097218915610227 -0.05612485628612717825 -0.05975724583281383229 -0.06362185381660834249 -0.06773317976353387948 -0.07210653965172286739 -0.07675809323954507768 -0.08170486765794737760 -0.08696477582135653250 -0.09255662784564910872 -0.09850013320773731706 -0.10481589081790365636 -0.11152536347606212264 -0.11865083231326789548 -0.12621532573604932193 -0.13424251604342074540 -0.14275657520590567806 -0.15178198015017962952 -0.16134324895867691030 -0.17146460426850362868 -0.18216952737631519899 -0.19348018895944729678 -0.20541672064457561220 -0.21799628917230917668 -0.23123192534358127936 -0.24513104944504870986 -0.25969362282724950397 -0.27490984211471392040 -0.29075727907354353974 -0.30719735728885755321 -0.32417104985427824815 -0.34159368590815197830 -0.35934877714589474884 -0.37728083220761043926 -0.39518723689629886575 -0.41280946785247518704 -0.42982420773377716383 -0.44583536996708639233 -0.46036863793007087864 -0.47287082132944080470 -0.48271705522241581399 -0.48922925684816986891 -0.49170892686542899686 -0.48948566380463687242 -0.48197915750974817950 -0.46876702865863151271 -0.44964511886665559093 -0.42466382012802866841 -0.39412743305065084387 -0.35855434932347302057 -0.31860918987065001140 -0.27502564987141031594 -0.22853775418175570344 -0.17983061967091970579 -0.12951431945883878916 -0.07811897795931839472 -0.02610648185496050946 
0.02923328244565426282 0.08751607588315502007 0.14522399022131149415 0.20189738078451258119 0.25697016755704571445 0.30974552583881931334 0.35939355325333988134 0.40498001120620852333 0.44553261525520082564 0.48014318730284832881 0.50809006674134904458 0.52895024419264746740 0.54266531220331315488 0.54953927401405033848 0.55017440711822684918 0.54537201835555437768 0.53602819518141719968 0.52304576029259419734 0.50727171670026716122 0.48946029518861067231 0.47025682408078361973 0.45019618973652364424 0.42971019890240325090 0.40913946977401804972 0.38874689467071510407 0.36873087538612514535 0.34923737586536218735 0.33037038754705649879 0.31220073219188071434 0.29477330444368399220 0.27811293739308351469 0.26222909871497002143 0.24711961864595122229 0.23277363027254471817 0.21917387666066212581 0.20629851330299375789 0.19412251062347118946 0.18261874079589568431 0.17175881604671539016 0.16151373166632287948 0.15185435519202261645 0.14275179835485429791 0.13417768847778344110 0.12610437298813503837 0.11850506265287052976 0.11135393063329890317 0.10462617655404016226 0.09829806344844205235 0.09234693378335823155 0.08675120946014081014 0.08149037965892391711 0.07654497958044848005 0.07189656249614984063 0.06752766700705459257 0.06342178100745332614 0.05956330352700045516 0.05593750536861397116 0.05253048925506487166 0.04932915003447280178 0.04632113536458204450 0.04349480807100514212 0.04083920540240537633 0.03834400724720743447 0.03599949839783289640 0.03379653558918338518 0.03172651534272263874 0.02978134326023895717 0.02795340476447361056 0.02623553726918914641 0.02462100374932441049 0.02310346767352644548 0.02167696925505446792 0.02033590297278786707 0.01907499631093600989 0.01788928966459213399 0.01677411735752420974 0.01572508971833253000 0.01473807616170996759 0.01380918922258667081 0.01293476949202676529 0.01211137012461116491 0.01133574907220324945 0.01060484719043852664 0.00991578300285622660 0.00926583962384652793 0.00865245412526971514 0.00807320749618090083 0.00752581515786054922 0.00700811799880574071 0.00651807389607239607 0.00605374969097405291 0.00561331358878813802 0.00519502795361947989 0.00479724247066326548 0.00441838764975166498 0.00405696864505089572 0.00371155936702782796 0.00338079686370451604 0.00306337594967454052 0.00275804406173141281 0.00246359646728144810 0.00217887097492153181 0.00190274409457069638 0.00163412615416302920 0.00137195710453008601 0.00111520233811557290 0.00086284860781993267 0.00061390002983108261 0.00036737415477383628 0.00012229809182695561 -0.00012229532962815259 -0.00036737137581843715 -0.00061389721682625353 -0.00086284574253525648 -0.00111519940098669945 -0.00137195407462875618 -0.00163412300945020572 -0.00190274081271757378 -0.00217886753448859327 -0.00246359284882091689 -0.00275803922440087668 -0.00306337131254885708 -0.00338079240232325162 -0.00371155505527187568 -0.00405696445516912085 -0.00441838355196788601 -0.00479723843346935297 -0.00519502394455306771 -0.00561330957545014275 -0.00605374564194460785 -0.00651806978154367833 -0.00700811379097332487 -0.00752581083100667403 -0.00807320302658287581 -0.00865244949098009641 -0.00926583480436005136 -0.00991577797871012745 -0.01060484194279620596 -0.01133574358249123115 -0.01211136437401616472 -0.01293476317687169974 -0.01380918252059271101 -0.01473806904902452697 -0.01572508216978740769 -0.01677410934622758365 -0.01788928116161880855 -0.01907498728506429320 -0.02033589339033137211 -0.02167695907972555514 -0.02310345686635129070 -0.02462099226853975420 -0.02623552507007576029 -0.02795339179924138939 -0.02978132947789535745 -0.03172650068893279052 -0.03379652000620680941 -0.03599948182453183154 -0.03834398961919505133 -0.04083918665232388889 -0.04349478812871399036 -0.04632111434403340944 -0.04932912759621155274 -0.05253046531875027458 -0.05593747984567687404 -0.05956327632067326405 -0.06342175201256183836 -0.06752763610982814857 -0.07189652957406145184 -0.07654494450212656620 -0.08149034228403573277 -0.08675116963922591129 -0.09234689135763529677 -0.09829801824955242129 -0.10462612840385798751 -0.11135387934368468077 -0.11850500802539964962 -0.12610431481358985728 -0.13417762653522402605 -0.14275173240997474089 -0.15185428499464970198 -0.16151365722664345892 -0.17175873690800480542 -0.18261865667425603021 -0.19412242122093081864 -0.20629841830808015590 -0.21917377574929286510 -0.23277352310927146295 -0.24711950488552847371 -0.26222897800452171779 -0.27811280937503068955 -0.29477316875966663723 -0.31220058848803855511 -0.33037023548097843584 -0.34923721511518734939 -0.36873070566225185640 -0.38874671573093377841 -0.40913928144253097763 -0.42971000109370716125 -0.45019598248476289104 -0.47025660757514520238 -0.48946006945278397460 -0.50727148287312784358 -0.52304551929796494480 -0.53602794829158195711 -0.54537176723366109776 -0.55017415384366386011 -0.54953902107913565889 -0.54266506246963441829 -0.52895000079954757055 -0.50808983296874354885 -0.48014296640457865273 -0.44553241029142154339 -0.40497982490599410133 -0.35939338792895236807 -0.30974538335605455996 -0.25697004935266776204 -0.20189728791411912234 -0.14522392342043977109 -0.08751603562721539664 -0.02923326899884596056 
0.03254384248105868238 0.09748801697117670528 0.16196812518105119238 0.22556466296425159435 0.28769990429121539144 0.34759260615374043546 0.40423933952424162541 0.45643936203684565278 0.50287964813084062854 0.54228605169522769991 0.57362150970123093607 0.59627835344494117820 0.61019235126680726466 0.61583148761059303133 0.61407718285232171240 0.60605598897871315600 0.59297772449649288617 0.57601209006310716276 0.55621196116914850549 0.53447706474933576182 0.51154640549298857621 0.48800807805132406791 0.46431771726999193639 0.44081977963519647368 0.41776829095763745592 0.39534538785801709437 0.37367704145371272162 0.35284594343560238272 0.33290182386375599677 0.31386957952884264600 0.29575560404190626151 0.27855267653111970283 0.26224371380134114951 0.24680463624647153154 0.23220654784090855038 0.21841738787244380227 0.20540317711864486405 0.19312895326051848777 0.18155946842748571513 0.17065970477748382272 0.16039525035065782532 0.15073257170754916778 0.14163919857584361672 0.13308385377884923706 0.12503653210628962178 0.11746854422895247616 0.11035253359155339226 0.10366247304543940722 0.09737364644284540738 0.09146261922803211597 0.08590720114410421715 0.08068640346556410492 0.07578039261563751516 0.07117044159938967773 0.06683888034964446945 0.06276904582193099102 0.05894523247074512362 0.05535264357949154501 0.05197734379152829653 0.04880621309154453691 0.04582690332255667798 0.04302779212930318842 0.04039794682737962717 0.03792708248120946202 0.03560552537696604070 0.03342417765339167346 0.03137448371559714566 0.02944839838522228526 0.02763835673213810296 0.02593724552687248774 0.02433837624909451769 0.02283545958523092168 0.02142258134685270932 0.02009417974197957868 0.01884502393142972743 0.01767019380411793961 0.01656506090656373331 0.01552527046359331031 0.01454672442975368796 0.01362556551277593897 0.01275816066635626633 0.01194109326918879610 0.01117113927385449124 0.01044526219397434730 0.00976059912147775322 0.00911444949197259824 0.00850426448053109851 0.00792763698692411367 0.00738229217230101931 0.00686607851135057068 0.00637695932596993309 0.00591300476793454877 0.00547238421966023125 0.00505335908372761544 0.00465427593319467370 0.00427355999595535607 0.00390970894801112578 0.00356128699105839885 0.00322691919156348206 0.00290528605924600392 0.00259511850196458838 0.00229519224053786886 0.00200432377516435167 0.00172136523346022585 0.00144519995181724425 0.00117473807002332897 0.00090891223149536238 0.00064667337209778353 0.00038698658097024996 0.00012882701720728917 -0.00012882413386205993 -0.00038698368049538967 -0.00064667043658928058 -0.00090890924156705744 -0.00117473500417741850 -0.00144519678612953228 -0.00172136194178329482 -0.00200432033025832457 -0.00229518861631194948 -0.00259511467602335788 -0.00290528077239504690 -0.00322691418038201228 -0.00356128221092044672 -0.00390970436107529462 -0.00427355556584241292 -0.00465427162210318990 -0.00505335485219249314 -0.00547238002758687614 -0.00591300057610766316 -0.00637695509720925813 -0.00686607421129858952 -0.00738228776967941869 -0.00792763245353711454 -0.00850425979101232521 -0.00911444462342203554 -0.00976059405296048066 -0.01044525690595599077 -0.01117113374770828393 -0.01194108748687250365 -0.01275815461006246654 -0.01362555885457361615 -0.01454671736199064647 -0.01552526296179912446 -0.01656505294500731917 -0.01767018535512976385 -0.01884501496501878037 -0.02009417022553861010 -0.02142257124498170295 -0.02283544885967381255 -0.02433836485867924004 -0.02593723342740106297 -0.02763834387627339684 -0.02944838472231148252 -0.03137446919146857915 -0.03342416221018162936 -0.03560550895301550778 -0.03792706501103582095 -0.04039792824194976539 -0.04302777235669297262 -0.04582688228862874524 -0.04880619088898807689 -0.05197732010761013655 -0.05535261832666837911 -0.05894520555412785523 -0.06276901713834215357 -0.06683884978692211654 -0.07117040903606597357 -0.07578035792076054378 -0.08068636649870120081 -0.08590716175521539988 -0.09146257725729689536 -0.09737360172038966866 -0.10366242539104397746 -0.11035248281445253493 -0.11746849012760407494 -0.12503647446826859913 -0.13308379238048118065 -0.14163913318126553076 -0.15073250206658783679 -0.16039517619454657371 -0.17065962611883256361 -0.18155938477241118090 -0.19312886429959319479 -0.20540308252509686948 -0.21841728730266296576 -0.23220644093521924933 -0.24680452262993701762 -0.26224359308475442276 -0.27855254831250231273 -0.29575546790866658053 -0.31386943506089837186 -0.33290167063796061164 -0.35284578103183361630 -0.37367686946324751851 -0.39534520589475596886 -0.41776809867303588142 -0.44081957673788418894 -0.46431750355124090657 -0.48800785341771402148 -0.51154617000731594789 -0.53447681827209048144 -0.55621170481169657229 -0.57601182469769585115 -0.59297745141230429056 -0.60605570995124535827 -0.61407690019642136026 -0.61583120419860581940 -0.61019207049012536004 -0.59627807910119678958 -0.57362124580419759923 -0.54228580223012001760 -0.50287941680447090231 -0.45643915208012364459 -0.40423915358312162427 -0.34759244627119240123 -0.28769977195873919218 -0.22556455921245235907 -0.16196805068158603991 -0.09748797213025885144 -0.03254382751205285584 
0.03599791298830257169 0.10792402433941861162 0.17959583056739503171 0.25069324160023720438 0.32067218048978718414 0.38868565496069540366 0.45353183665305718542 0.51365844928609849518 0.56726056353609499716 0.61249986164594760751 0.64783156692338583760 0.67234930861906572197 0.68599425180836171023 0.68951714230913618842 0.68424684770172383708 0.67179703021050363176 0.65381462376272403425 0.63181291429419972339 0.60708697316386395215 0.58068959756274574069 0.55344365479786161721 0.52597199970580210682 0.49873281249104062240 0.47205364053918841272 0.44616110166661115954 0.42120534363458639326 0.39727945865582925400 0.37443452087788764437 0.35269104029872822004 0.33204758576600101883 0.31248722271456585986 0.29398228956621808017 0.27649792378180548802 0.25999465307108504675 0.24443029058403675791 0.22976131322720472205 0.21594385671815596872 0.20293442670003103423 0.19069039962530176524 0.17917036808493991273 0.16833437055804978399 0.15814403954885092318 0.14856268033918929028 0.13955531144514865538 0.13108866776446292945 0.12313118058465466476 0.11565294053778485406 0.10862564869890345420 0.10202255971457185879 0.09581841986502137587 0.08998940222386675458 0.08451304052203290063 0.07936816290143977604 0.07453482642522213375 0.06999425296978722955 0.06572876694033724654 0.06172173511295064863 0.05795750880061456556 0.05442136846064760114 0.05109947080087717808 0.04797879933863824498 0.04504711296488439487 0.04229290545179176242 0.03970535932268592916 0.03727430578407631145 0.03499018617825422339 0.03284401556350569074 0.03082734832869360453 0.02893224574728847642 0.02715124537690627449 0.02547733221074155452 0.02390391148987869308 0.02242478308740913917 0.02103411737869653741 0.01972643251499595074 0.01849657302096407996 0.01733968964020782266 0.01625122035634585238 0.01522687252009879977 0.01426260601636419878 0.01335461583209740510 0.01249932406434783871 0.01169335444180963357 0.01093352737771891015 0.01021684517610421672 0.00954048024058185007 0.00890176394702346663 0.00829817613702710233 0.00772733519214030551 0.00718698865104894224 0.00667500433359058398 0.00618936193727992467 0.00572814507333263556 0.00528953371140228334 0.00487179700330409027 0.00447328645756472909 0.00409242943799958958 0.00372772296093781819 0.00337772776635825167 0.00304106263999792681 0.00271639913126731081 0.00240245571009767289 0.00209799353210859962 0.00180181105272958497 0.00151273939924201350 0.00122963775862849900 0.00095138887603041233 0.00067689464610110051 0.00040507177983206688 0.00013484752986903104 -0.00013484454255530132 -0.00040506877575008371 -0.00067689160748007904 -0.00095138578296793952 -0.00122963458803637682 -0.00151273612394198231 -0.00180180764129678206 -0.00209798995023546819 -0.00240245192444754618 -0.00271639511544796708 -0.00304105695728196235 -0.00337772242563871838 -0.00372771789990455904 -0.00409242461225478582 -0.00447328182501205429 -0.00487179251843661287 -0.00528952932563220291 -0.00572814073749594588 -0.00618935760415106895 -0.00667499995952280933 -0.00718698419677032962 -0.00772733062293862183 -0.00829817142246169759 -0.00890175906051893229 -0.00954047515876355057 -0.01021683987811050631 -0.01093352184444340569 -0.01169334865521842737 -0.01249931800716974628 -0.01335460948815037074 -0.01426259903880899849 -0.01522686511099879958 -0.01625121249117900124 -0.01733968129327467800 -0.01849656416429368289 -0.01972642311780292701 -0.02103410740710465188 -0.02242477250439300906 -0.02390390025529542939 -0.02547732028129578996 -0.02715123270611019546 -0.02893223228535191094 -0.03082733402227255670 -0.03284400035547752061 -0.03499017000734294669 -0.03727428858465609007 -0.03970534102464284842 -0.04229288598088520867 -0.04504709224382452692 -0.04797877728894284211 -0.05109944749610406678 -0.05442134361857919878 -0.05795748232619690743 -0.06172170690580902619 -0.06572873689164038247 -0.06999422096075014199 -0.07453479232675808142 -0.07936812657422687156 -0.08451300181669063605 -0.08998936098083942792 -0.09581837591437492030 -0.10202251287560748505 -0.10862559877980293432 -0.11565288733530909582 -0.12313112388403546493 -0.13108860733958782596 -0.13955524705880240077 -0.14856261174277407555 -0.15814396648052952976 -0.16833429273721667307 -0.17917028549915170466 -0.19069031176321415977 -0.20293433322660536788 -0.21594375727718384539 -0.22976120744224892700 -0.24443017805901412487 -0.25999453339052125411 -0.27649779651104988698 -0.29398215425204987650 -0.31248707888624993601 -0.33204743293731131537 -0.35269087797109521798 -0.37443434854516122190 -0.39727927581121480483 -0.42120514978051692978 -0.44616089632857458547 -0.47205342328474064750 -0.49873258295565825460 -0.52597175762749470707 -0.55344340006259540310 -0.58068932981620580147 -0.60708669340388543567 -0.63181262326881260094 -0.65381432270868400369 -0.67179672096258635783 -0.68424653279216873791 -0.68951682502874589442 -0.68599393619107440490 -0.67234899931091662850 -0.64783126891672893066 -0.61249957990723102874 -0.56726030261623017203 -0.51365821302691538897 -0.45353162805220725851 -0.38868547618685966860 -0.32067203299864038835 -0.25069312629536738557 -0.17959574796319072165 -0.10792397470018214034 -0.03599789643115941518 
0.03952169812093231371 0.11861433683073019374 0.19779793114885646510 0.27694029237948170064 0.35560992110695410773 0.43294599654619680962 0.50754390284121653210 0.57740203491841279870 0.64000429508145662005 0.69262126442910521007 0.73285558772731906885 0.75929306229957083119 0.77191820503844432722 0.77199598211583619900 0.76159603543491716238 0.74307066039884350772 0.71867082604971654902 0.69033797018708376036 0.65963341962943844443 0.62775069800962923772 0.59556661610873029566 0.56370345348297212773 0.53258789244916338035 0.50250086836390539524 0.47361713153505569096 0.44603542635786141979 0.41980092865716023276 0.39492164112141070476 0.37138023068724823617 0.34914250052182405071 0.32816341148415806295 0.30839133523738460063 0.28977103868854436897 0.27224576167204306287 0.25575864819697535779 0.24025371773416570598 0.22567650982672993187 0.21197449719612126984 0.19909733528875706021 0.18699699678105585754 0.17562782511141628028 0.16494653559061212000 0.15491217178688732048 0.14548604389812314075 0.13663164692176543724 0.12831456980739175400 0.12050239927604455836 0.11316462149783101943 0.10627252385150387504 0.09979909829360811280 0.09371894736432184736 0.08800819349727095897 0.08264439204283324791 0.07760644823028517436 0.07287453816396505246 0.06843003385666679428 0.06425543224010565879 0.06033428804934848344 0.05665115044955038037 0.05319150325574728555 0.04994170956811649909 0.04688895493979439166 0.04402120269222042914 0.04132714357367284208 0.03879615225841237525 0.03641824571201657257 0.03418404403151775739 0.03208473361876462704 0.03011203255141592372 0.02825815802269260324 0.02651579572710671684 0.02487807107614314894 0.02333852213418863286 0.02189107417040148107 0.02053001572891011151 0.01924997612452461482 0.01804590427697427835 0.01691304880146016210 0.01584693927793479062 0.01484336862486168584 0.01389837487066003519 0.01300823271428219741 0.01216942705131729419 0.01137864769899743500 0.01063277396464834545 0.00992886234721379601 0.00926413492996380761 0.00863596842203717685 0.00804188380818415816 0.00747953656707101011 0.00694670742009018127 0.00644129357426859173 0.00596130042497144963 0.00550483368523813077 0.00507009191109131230 0.00465535939298655776 0.00425899938549134660 0.00387944764831504862 0.00351520627292711829 0.00316483776992670940 0.00282695956024925366 0.00250023793646692027 0.00218338359043279695 0.00187514604613081559 0.00157430883380271780 0.00127968468920491851 0.00099011086790667946 0.00070444455645746196 0.00042155836237456334 0.00014033586497208539 -0.00014033279045977398 -0.00042155527250287150 -0.00070444143462133901 -0.00099010769479823679 -0.00127968144103152159 -0.00157430548031356476 -0.00187514254923470958 -0.00218337990496419998 -0.00250023401579813065 -0.00282695536942489944 -0.00316483179288784555 -0.00351520066499133588 -0.00387944235080928124 -0.00425899436301724332 -0.00465535460350607888 -0.00507008730102564975 -0.00550482919436712237 -0.00596129599258865550 -0.00644128914348951476 -0.00694670293998222999 -0.00747953199330797514 -0.00804187910282472274 -0.00863596355289042439 -0.00926412986982816378 -0.00992885707297608278 -0.01063276845627791900 -0.01137864193849202898 -0.01216942102155726957 -0.01300822639847265538 -0.01389836825372303686 -0.01484336135249231248 -0.01584693155201821746 -0.01691304059865006426 -0.01804589557260039001 -0.01924996689096070135 -0.02053000593481124625 -0.02189106378067406933 -0.02333851111018192537 -0.02487805937582077132 -0.02651578330511494830 -0.02825814483040034464 -0.03011201853674816409 -0.03208471872597429275 -0.03418402820081767324 -0.03641822887903156669 -0.03879613435361972673 -0.04132712452199260866 -0.04402118241314867397 -0.04688893334878374564 -0.04994168658041309161 -0.05319147894176978753 -0.05665112454441567635 -0.06033426045373102564 -0.06425540285126429829 -0.06843000256164188944 -0.07287450483770163689 -0.07760641273596768919 -0.08264435423269156367 -0.08800815321300503591 -0.09371890443710506613 -0.09979905254373921952 -0.10627247508787074359 -0.11316456951727782432 -0.12050234386294711442 -0.12831451073360755633 -0.13663158394725816169 -0.14548597677236652093 -0.15491210025052548627 -0.16494645937555785231 -0.17562774393634628112 -0.18699691058132517085 -0.19909724355471336565 -0.21197439956642527559 -0.22567640591477255985 -0.24025360713011978397 -0.25575853046809537972 -0.27224563636206899897 -0.28977090531686566788 -0.30839119329839403960 -0.32816326044702026632 -0.34914233983098508229 -0.37138005976394439234 -0.39492145936650457916 -0.41980073545592688777 -0.44603522108749404929 -0.47361691357602819785 -0.50250063711683889967 -0.53258764735917007993 -0.56370319407401614509 -0.59556634203144442896 -0.62775040863199238483 -0.65963311571881011464 -0.69033765226498844392 -0.71867049519102610411 -0.74307031839823567410 -0.76159568498091467781 -0.77199562693312961947 -0.77191784993449641394 -0.75929271303465217802 -0.73285525064455236954 -0.69262094586585520872 -0.64000400072630636572 -0.57740176935910070277 -0.50754366941192818885 -0.43294579742540278966 -0.35560975755359447437 -0.27694016500718687812 -0.19779784017562501708 -0.11861428227612040576 -0.03952167994356317604 
0.04299624078567876317 0.12921369371374002988 0.21604126481787222502 0.30366007566189900935 0.39188121501233408317 0.47994450727593784833 0.56629574324717268929 0.64840149246489620083 0.72273331744226010365 0.78512531326167422918 0.83167645725719108185 0.86004914781349084407 0.87038952393005186714 0.86495254568085044866 0.84707065152326177504 0.82021874990025334107 0.78746004985022155509 0.75123472077498698596 0.71335803715715684348 0.67511315924434045499 0.63736865781007234766 0.60068730566813943739 0.56541443545876202137 0.53174480893214415289 0.49977112975182813592 0.46951830160465668484 0.44096718849356619785 0.41407088426332672171 0.38876574080702996916 0.36497877414990220757 0.34263258746286107126 0.32164860121062455178 0.30194913406295431635 0.28345870673159412334 0.26610482279766589642 0.24981839968577612687 0.23453396765846346028 0.22018971696897038370 0.20672744755253602555 0.19409245804742680797 0.18223339836831553562 0.17110210591527397206 0.16065342731962806155 0.15084504543862453652 0.14163730621706727142 0.13299305244710901697 0.12487746526115062196 0.11725791416486552876 0.11010381590001450114 0.10338650209360533694 0.09707909544253157108 0.09115639405990583199 0.08559476354234374362 0.08037203628913358600 0.07546741759915098768 0.07086139808225588865 0.06653567194144671681 0.06247306070713665171 0.05865744203245815136 0.05507368318731553636 0.05170757998071540129 0.04854579453393959021 0.04557580680361272840 0.04278586002131934407 0.04016491396387711355 0.03770260037989858759 0.03538918123180079256 0.03321550956339791583 0.03117299281691798818 0.02925355843538146594 0.02744962159882624597 0.02575405495341520634 0.02416016020280076226 0.02266164143983062651 0.02125258010574171408 0.01992741147125332013 0.01868090254168452979 0.01750813129459571904 0.01640446716530852278 0.01536555269959882786 0.01438728470310235430 0.01346580487078363753 0.01259747335019323344 0.01177886240225856085 0.01100674063625461940 0.01027806025368449561 0.00958994500358412161 0.00893967881295365530 0.00832469505148147881 0.00774256638899406546 0.00719099520540722459 0.00666780451475279534 0.00617092936705310180 0.00569840869351412316 0.00524837756285978507 0.00481905981780217374 0.00440876106265419843 0.00401586197393721811 0.00363881190708181812 0.00327612277222000259 0.00292636329447648613 0.00258815288506797359 0.00226015684701819097 0.00194108070748821859 0.00162966520061313958 0.00132468129650842315 0.00102492534993059436 0.00072921434942418983 0.00043638124823330848 0.00014527035812950118 -0.00014526721175966983 -0.00043637808916530130 -0.00072921116367752337 -0.00102492212055382836 -0.00132467800096958133 -0.00162966180703438823 -0.00194107717037761418 -0.00226015310458516083 -0.00258814886434255431 -0.00292635893588799600 -0.00327611664998062047 -0.00363880609066280503 -0.00401585647533730938 -0.00440875588555045272 -0.00481905492500100952 -0.00524837288777446620 -0.00569840415821365465 -0.00617092489502035768 -0.00666780003725608861 -0.00719099066356532202 -0.00774256173367127154 -0.00832469024214688158 -0.00893967381643878678 -0.00958993979291389298 -0.01027805480699639507 -0.01100673493553472326 -0.01177885643168619101 -0.01259746709403763987 -0.01346579831145555683 -0.01438727782271775890 -0.01536554515731369808 -0.01640445914594501620 -0.01750812277880764434 -0.01868089350758106448 -0.01992740189214914359 -0.02125256994978896863 -0.02266163067059678848 -0.02416014877983652109 -0.02575404283268745154 -0.02744960873292290326 -0.02925354477364139338 -0.03117297830524945468 -0.03321549414403712763 -0.03538916484278564756 -0.03770258295431927476 -0.04016489542878531882 -0.04278584029657084287 -0.04557578580092314091 -0.04854577215774202870 -0.05170755613414734775 -0.05507365797368435345 -0.05865741516360767349 -0.06247303209305221650 -0.06653564148393686928 -0.07086136566597789344 -0.07546738309242184695 -0.08037199954671281343 -0.08559472440756665801 -0.09115635236554120446 -0.09707905101080327448 -0.10338645473561947075 -0.11010376541485344948 -0.11725786033848217826 -0.12487740786556733585 -0.13299299124017283091 -0.14163724094346075155 -0.15084497583289668832 -0.16065335311138351226 -0.17110202683485176145 -0.18223331414790655547 -0.19409236856701372886 -0.20672735230790550975 -0.22018961556960980896 -0.23453385968540296780 -0.24981828469540057203 -0.26610470032115862704 -0.28345857627277870616 -0.30194899509595807263 -0.32164845317764367838 -0.34263242977242536202 -0.36497860617567934316 -0.38876556188719435525 -0.41407069370095916927 -0.44096698555849744849 -0.46951808553746920971 -0.49977089977119193431 -0.53174456424742333471 -0.56541417529015369769 -0.60068702927797534841 -0.63736836454963974319 -0.67511284812815264278 -0.71335770857439417814 -0.75123437488129829465 -0.78745968739219296406 -0.82021837245841555664 -0.84707026180014133310 -0.86495214778835649572 -0.87038912357911779605 -0.86004875224864496541 -0.83167607476098470709 -0.78512495218534372743 -0.72273298506402428032 -0.64840119427124642826 -0.56629548281100006157 -0.47994428654922510757 -0.39188103478315833295 -0.30365993600415486231 -0.21604116545600932087 -0.12921363428510945770 -0.04299622101053447720 
0.04624581209377809365 0.13920293242070558293 0.23349335874705334781 0.32977753043794466592 0.42831035600458200463 0.52865507429803781925 0.62929307040665016793 0.72717487425175919569 0.81740216896107664724 0.89347021391812053714 0.94867578022624021727 0.97883754776714293477 0.98463819718738521125 0.97035402515426194547 0.94151527507702947872 0.90327363782870317976 0.85971590267589936829 0.81378282590548911557 0.76745084897983817385 0.72197524448912919759 0.67810754990452748459 0.63626267592073459944 0.59663773478556447749 0.55929280215408105903 0.52420427693545934567 0.49129946181540096184 0.46047863944903788536 0.43162896663127336971 0.40463307412766935656 0.37937426780793037651 0.35573956300672282538 0.33362134807928489622 0.31291818962105755197 0.29353510839371321772 0.27538353657633130034 0.25838109055279612214 0.24245124415235408399 0.22752295546878409382 0.21353027990495987432 0.20041198893304690287 0.18811120516170509731 0.17657506238252684838 0.16575438613773307850 0.15560340431965635766 0.14607948006078008696 0.13714286850283974317 0.12875649515653342370 0.12088575400043266583 0.11349832349011657051 0.10656399873825717073 0.10005453825228660669 0.09394352375745373962 0.08820623177749564725 0.08281951578475110765 0.07776169786126274630 0.07301246893176904784 0.06855279673626202275 0.06436484080530324725 0.06043187378580672231 0.05673820854316447004 0.05326913177014058753 0.05001083641161252480 0.04695036996696155818 0.04407557574410470025 0.04137504319587481660 0.03883806061190653303 0.03645457095232229605 0.03421513058608494084 0.03211087071749330057 0.03013346130311900239 0.02827507727937494941 0.02652836693589066819 0.02488642228376525267 0.02334275128039520197 0.02189125178296946750 0.02052618711308573651 0.01924216312388482564 0.01803410666993632283 0.01689724538906145490 0.01582708871609384005 0.01481940863546249432 0.01387022871552678893 0.01297579907640011854 0.01213258792357563287 0.01133726592445705172 0.01058669302766879206 0.00987790601768123722 0.00920810677468852923 0.00857465119581068969 0.00797503873203653235 0.00740690249776854159 0.00686799991227893258 0.00635620383495738572 0.00586949415891879767 0.00540594982903486176 0.00496374125272147637 0.00454112307335607923 0.00413642727768781526 0.00374805660922294948 0.00337447825885850428 0.00301421786769617839 0.00266585346230030495 0.00232801020507378276 0.00199935473617407489 0.00167858996466985211 0.00136444994629836280 0.00105569488582979432 0.00075110624305874119 0.00044948192302829426 0.00014963153109226468 -0.00014962832556142391 -0.00044947870871447915 -0.00075110301037462079 -0.00105569162276997197 -0.00136444663525026044 -0.00167858657647512732 -0.00199935122065619808 -0.00232800647866626687 -0.00266584940113390179 -0.00301421333654405821 -0.00337447212113151096 -0.00374805057235694239 -0.00413642157432669855 -0.00454111777884957935 -0.00496373632316304825 -0.00540594516685255488 -0.00586948965576761239 -0.00635619939205134266 -0.00686799544691085728 -0.00740689794335003260 -0.00797503403567656477 -0.00857464631567106395 -0.00920810167779562150 -0.00987790067838056896 -0.01058668742655255457 -0.01133726004716839597 -0.01213258175871034794 -0.01297579261144321539 -0.01387022193062414921 -0.01481940149882621238 -0.01582708092703610792 -0.01689723709567381160 -0.01803409786306109375 -0.01924215378678539867 -0.02052617722023586389 -0.02189124130160202686 -0.02334274017214421626 -0.02488641050591988702 -0.02652835444214296512 -0.02827506402023782783 -0.03013344722598954029 -0.03211085576658945229 -0.03421511470214411155 -0.03645455407195852260 -0.03883804266667456595 -0.04137502411064974961 -0.04407555543459729108 -0.04695034833622602211 -0.05001081334714219118 -0.05326910714804455882 -0.05673818254585349941 -0.06043184604328843967 -0.06436481127095328159 -0.06855276532545473422 -0.07301243552590430674 -0.07776166231929004802 -0.08281947795096000764 -0.08820619148535435716 -0.09394348083075987343 -0.10005449250493403390 -0.10656394997309859285 -0.11349827149745139732 -0.12088569855623176874 -0.12875643602066055848 -0.13714280541805234925 -0.14607941275349367594 -0.15560333250438262986 -0.16575430952725844769 -0.17657498070458244044 -0.18811111817500725252 -0.20041189652421631529 -0.21353018154029679287 -0.22752285071872546673 -0.24245113256183059569 -0.25838097164490758662 -0.27538340984834819292 -0.29353497331199074338 -0.31291804561657254879 -0.33362119454376726324 -0.35573939928934150689 -0.37937409321212589575 -0.40463288790820284291 -0.43162876799165861286 -0.46047842753961953921 -0.49129923573269673742 -0.52420403572384199897 -0.55929254481153545253 -0.59663746027604436239 -0.63626238319811678767 -0.67810723795493299537 -0.72197491188834894693 -0.76745049556931399515 -0.81378245129359427779 -0.85971550703802357418 -0.90327322224309891663 -0.94151484197288193290 -0.97035357884101391956 -0.98463774434500828114 -0.97883709761981518849 -0.94867534396540609265 -0.89346980305051060256 -0.81740179307319416058 -0.72717453985085467316 -0.62929278101159136227 -0.52865483117733924612 -0.42831015902566882403 -0.32977737877026169766 -0.23349325135914852924 -0.13920286839777321064 -0.04624579082399980778 
0.04902988726247947682 0.14785886512824086836 0.24895170731172755474 0.35364633133818434985 0.46292760427008472490 0.57707236350497459476 0.69504658982964762082 0.81360276517446705746 0.92623027023211013109 1.02267759322353435358 1.09071890196252629934 1.12198706584145213583 1.11897169189804746026 1.09031008267177931259 1.04536278580191765997 0.99164462366159389362 0.93434709711918362274 0.87672983119124858753 0.82068728836758753076 0.76722942016995032688 0.71682362115535802616 0.66961811332472365166 0.62558102560862693942 0.58458438796317957475 0.54645371402052722587 0.51099662927247324617 0.47801894085590768135 0.44733326868506284590 0.41876332126443038817 0.39214565994740713251 0.36733004867680496552 0.34417903847872466372 0.32256716794826778560 0.30238000064586989524 0.28351312456114996507 0.26587118179671631601 0.24936696292937265973 0.23392058084888867064 0.21945872766541918431 0.20591401213247761959 0.19322437149971172232 0.18133255231539524566 0.17018565052908773971 0.15973470564151104334 0.14993434120357695960 0.14074244634694643707 0.13211989286172398650 0.12403028319022846304 0.11643972532173529899 0.10931663111700018476 0.10263153507092059868 0.09635693094010688853 0.09046712402542067544 0.08493809721112244304 0.07974738912939649538 0.07487398304725889631 0.07029820526653240975 0.06600163199201092290 0.06196700376226438323 0.05817814665725284939 0.05461990110419923106 0.05127804937542168595 0.04813926090848963391 0.04519102979227307415 0.04242162246360758893 0.03982002791953709320 0.03737591137949358711 0.03507957111114956561 0.03292189816383128687 0.03089433878018965629 0.02898885927968386511 0.02719791322698061897 0.02551441071595772492 0.02393168961501546121 0.02244348863266520944 0.02104392207421534877 0.01972745617084270542 0.01848888687221994509 0.01732331900486716592 0.01622614672194044871 0.01519303413233696887 0.01421990227946423602 0.01330290631625485887 0.01243842429119013104 0.01162304211034248524 0.01085353991486903702 0.01012687926478350597 0.00944019107232851873 0.00879076422502955701 0.00817603484553952597 0.00759357614136146886 0.00704108880161036232 0.00651639190155872683 0.00601741427816882002 0.00554218634164604929 0.00508883229066947607 0.00465556270036082687 0.00424066745424167557 0.00384250899321703088 0.00345951585558279540 0.00309017639591013804 0.00273303289136661576 0.00238667577477258419 0.00204973806748776077 0.00172088997559050050 0.00139883363820203499 0.00108229800402481757 0.00077003381397267034 0.00046080866969888667 0.00015340216875769919 -0.00015339891287546870 -0.00046080540978654660 -0.00077003054637148072 -0.00108229472490117828 -0.00139883034077470381 -0.00172088664297298521 -0.00204973465709412661 -0.00238667218825983074 -0.00273302892502935713 -0.00309017169954184379 -0.00345950951263163109 -0.00384250250329676302 -0.00424066147079127376 -0.00465555733235312186 -0.00508882742194405324 -0.00554218180069177002 -0.00601740990595789338 -0.00651638757048156325 -0.00704108441500761462 -0.00759357162727736235 -0.00817603015002721367 -0.00879075930708850262 -0.00944018590071038499 -0.01012687381625188010 -0.01085353417366985429 -0.01162303606789427679 -0.01243841794453193206 -0.01330289966239739385 -0.01421989530079492692 -0.01519302676771638883 -0.01622613869899314221 -0.01732331044664137121 -0.01848887779101082707 -0.01972744655625524590 -0.02104391190040189041 -0.02244347786423572799 -0.02393167821046315868 -0.02551439862954585358 -0.02719790040975000878 -0.02898884567991588668 -0.03089432434347616496 -0.03292188283300467866 -0.03507955482600633168 -0.03737589407621311199 -0.03982000952975905950 -0.04242160291255181459 -0.04519100899493588841 -0.04813923876222980791 -0.05127802574661277646 -0.05461987581156957372 -0.05817811993440724638 -0.06196697519271099353 -0.06600160162203438929 -0.07029817302102447929 -0.07487394879289954730 -0.07974735270787569608 -0.08493805845248614261 -0.09046708275209924821 -0.09635688696721989022 -0.10263148820509271353 -0.10931658115438780410 -0.11643967204564675821 -0.12403022636833793690 -0.13211983224279078009 -0.14074238165787233967 -0.14993427214811394510 -0.15973463190387837685 -0.17018557178867355084 -0.18133246828124560679 -0.19322428196525853750 -0.20591391717191653843 -0.21945862661031989571 -0.23392047320320130677 -0.24936684819829302295 -0.26587105947403100181 -0.28351299411531749595 -0.30237986151027851367 -0.32256701951454913591 -0.34417888009153962958 -0.36732987962907914792 -0.39214547947526656735 -0.41876312854184083445 -0.44733306281789453340 -0.47801872087560870472 -0.51099639412984121378 -0.54645346257997384765 -0.58458411899881546070 -0.62558073780438483436 -0.66961780528354442055 -0.71682329142910838904 -0.76722906681865210565 -0.82068691052089692839 -0.87672942768573958183 -0.93434666722320480758 -0.99164416750308626014 -1.04536230500728022363 -1.09030958125781562984 -1.11897117734008944012 -1.12198654992019131171 -1.09071840043031387246 -1.02267712297810509092 -0.92622984432738952876 -0.81360239104738940608 -0.69504627020718157127 -0.57707209812287740824 -0.46292739137190730414 -0.35364616869207776695 -0.24895159281254949923 -0.14785879712283706011 -0.04902986471169371030 
0.05104475906181460410 0.15425093343310547489 0.26080827389399985350 0.37292848314288584710 0.49268136599689316135 0.62166018534783762384 0.76021815992830532593 0.90595932606064355497 1.05123855323718484733 1.18029098645130448020 1.26953516823877454733 1.29942012143210328112 1.27895142160534214248 1.22655182757592240428 1.15798116158526753772 1.08359497375263291730 1.00929803090402780974 0.93810211346637251140 0.87133905338220407621 0.80943152698670473022 0.75233940108881736109 0.69980513050692749744 0.65148386624202525574 0.60701000996180587421 0.56602956181954655612 0.52821440032242761298 0.49326722595574579167 0.46092184594015539467 0.43094128226051853225 0.40311500201319128145 0.37725593325449113813 0.35319758919436061717 0.33079144303006957628 0.30990460165560507200 0.29041777918604405606 0.27222354907950441216 0.25522484481637408571 0.23933367715900377704 0.22447003745259874741 0.21056095934780638679 0.19753971486702659455 0.18534512331644159566 0.17392095679816033105 0.16321542557721557820 0.15318073204687809863 0.14377268225624573184 0.13495034629625979328 0.12667576019158355294 0.11891366315002760423 0.11163126502368170279 0.10479803967038181511 0.09838554059737658619 0.09236723584473360837 0.08671835954557227666 0.08141577799816168692 0.07643786841728283932 0.07176440880933276922 0.06737647764720300358 0.06325636221552910499 0.05938747465522142832 0.05575427453333281491 0.05234219847292220784 0.04913759399710060372 0.04612765960755993433 0.04330038854269524506 0.04064451685523162716 0.03814947520104250422 0.03580534401294688251 0.03360281177227197880 0.03153313612221597673 0.02958810759413732505 0.02776001574052222587 0.02604161748915867491 0.02442610755026164426 0.02290709072402141722 0.02147855596960623892 0.02013485210849097484 0.01887066504563161828 0.01768099640180764709 0.01656114346059944786 0.01550668050077752547 0.01451344058138626103 0.01357749971923061238 0.01269516052537555950 0.01186293779785407843 0.01107754464836796515 0.01033587943446101498 0.00963501344185879738 0.00897217926412063882 0.00834475983036320201 0.00775027803520900171 0.00718638692858042383 0.00665086042496820795 0.00614158449460777689 0.00565654880083865663 0.00519383875004053586 0.00475162792204497642 0.00432817085062042750 0.00392179612505039188 0.00353089978519682823 0.00315393900009008910 0.00278942594624909113 0.00243592195844355430 0.00209203182827133460 0.00175639830256923979 0.00142769672443310291 0.00110462980292491686 0.00078592249121323121 0.00047031695276977814 0.00015656759570159551 -0.00015656384450557503 -0.00047031319322710097 -0.00078591871531030755 -0.00110462600317939863 -0.00142769289395883181 -0.00175639443488806446 -0.00209202791662865817 -0.00243591799491404970 -0.00278942192140196887 -0.00315393490797011289 -0.00353089572444009736 -0.00392179185292940158 -0.00432816643329059225 -0.00475162338072598889 -0.00519383408631779453 -0.00565654400956294712 -0.00614157956939920258 -0.00665085535982656850 -0.00718638171762042699 -0.00775027267186423341 -0.00834475430656345107 -0.00897217356962409784 -0.00963500756381074908 -0.01033587335715735467 -0.01107753835305536061 -0.01186293126240689499 -0.01269515372353979821 -0.01357749261882701397 -0.01451343314014530428 -0.01550667265876382039 -0.01656113527030600441 -0.01768098777001403388 -0.01887065593867975899 -0.02013484248996999515 -0.02147854579981789414 -0.02290707996039309524 -0.02442609614774104987 -0.02604160540028210846 -0.02776000291528635255 -0.02958809397982764544 -0.03153312166319199861 -0.03360279640972407833 -0.03580532768474642413 -0.03814945784141876572 -0.04064449839470685166 -0.04330036890801802762 -0.04612763872212988225 -0.04913757178249211766 -0.05234217485238001899 -0.05575424943816520429 -0.05938744784611649230 -0.06325633367809335716 -0.06737644720218483041 -0.07176437630177279203 -0.07643783370145096345 -0.08141574092852099653 -0.08671831997206280729 -0.09236719361005618634 -0.09838549553518094459 -0.10479799160385772083 -0.11163121376426166087 -0.11891360849616283701 -0.12667570192746002711 -0.13495028419046262158 -0.14377261606043356679 -0.15318066149454911962 -0.16321535038314627375 -0.17392087665916489136 -0.18534503791465928302 -0.19753962387699441905 -0.21056086228817771921 -0.22446993398840653366 -0.23933356684547379967 -0.25522472717791011565 -0.27222342360599949274 -0.29041764532807101684 -0.30990445881953210261 -0.33079129057290934668 -0.35319742641805484951 -0.37725575939963562622 -0.40311481625188494426 -0.43094108368809502796 -0.46092163356583393252 -0.49326699869189138958 -0.52821415697239748610 -0.56602930106403270827 -0.60700973034407024187 -0.65148356615242208889 -0.69980480816817514089 -0.75233905454659244505 -0.80943115427203393697 -0.87133865216683481503 -0.93810168158076856493 -1.00929756634147937966 -1.08359447510231854395 -1.15798062881274965719 -1.22655126335654451886 -1.27895083337118742328 -1.29941952385595138608 -1.26953458445780276165 -1.18029044373923763800 -1.05123806988169743448 -0.90595890951250090950 -0.76021781039427449578 -0.62165989952229194770 -0.49268113947405267616 -0.37292831168006312925 -0.26080815398140000383 -0.15425086251277711491 -0.05104473559283263795 
0.05194297463981367713 0.15729183572701033178 0.26710197181709083303 0.38457796151782241978 0.51320919144359100628 0.65666885221290272057 0.81820653875384619091 0.99877782619934629693 1.19247363050985710764 1.37771263140999411512 1.50771066340428139263 1.52720683032132820145 1.47086204576895918095 1.37896464465939616595 1.27641505937902910439 1.17545607896086812261 1.08114793929284691565 0.99504153830236141687 0.91713528452979420358 0.84681823303399128555 0.78329732575057042787 0.72577914143389432589 0.67353929897260855775 0.62594222390711440340 0.58244012305268544338 0.54256418431255837298 0.50591371676554031112 0.47214560691131279846 0.44096495986857497940 0.41211713262905735888 0.38538109317000857068 0.36056394205310593470 0.33749641337017965981 0.31602918382649058948 0.29602984154376343895 0.27738039066107278430 0.25997519031146443247 0.24371924584709048212 0.22852678616330224237 0.21432007395302488106 0.20102840623101192463 0.18858727038347566918 0.17693762878038810094 0.16602530868935927444 0.15580047987518108599 0.14621720493915191241 0.13723305038551125712 0.12880874857045587767 0.12090790245614213561 0.11349672652174569443 0.10654381834255932660 0.10001995629164817103 0.09389791958730020482 0.08815232753848989411 0.08275949535679671953 0.07769730432673815912 0.07294508447634018289 0.06848350817817094871 0.06429449334870329658 0.06036111510628439092 0.05666752505349981206 0.05319887662307065668 0.04994125751267675106 0.04688162654815419828 0.04400775565228887132 0.04130817613106629871 0.03877212889911385574 0.03638951828253467191 0.03415086908221010020 0.03204728661737488160 0.03007041950027766752 0.02821242491932163254 0.02646593623109483318 0.02482403268143418273 0.02328021109320288495 0.02182835937333260645 0.02046273170526080598 0.01917792530446105204 0.01796885862581532045 0.01683075092192232169 0.01575910294936755385 0.01474967946791916340 0.01379849138061772784 0.01290178047499535019 0.01205600426913755463 0.01125782191081281525 0.01050408088768328696 0.00979180449789729401 0.00911818002968467489 0.00848054760095418025 0.00787638961229686352 0.00730332077029660631 0.00675907863998070901 0.00624151468783473717 0.00574858577931047776 0.00527834609614474815 0.00482893944100837302 0.00439859189850344556 0.00398560482324894494 0.00358834812716035678 0.00320525383467828995 0.00283480990915019326 0.00247555424916279243 0.00212606893091105142 0.00178497460551985121 0.00145092505252075732 0.00112260186428070341 0.00079870924044600500 0.00047796887195139526 0.00015911489428366288 -0.00015911111006572387 -0.00047796507956165968 -0.00079870543180426967 -0.00112259803158820670 -0.00145092118818523907 -0.00178497070198069263 -0.00212606498035283753 -0.00247555024331547191 -0.00283480583991857493 -0.00320524969719959696 -0.00358834379982353457 -0.00398560039577389169 -0.00439858737265041988 -0.00482893481460244800 -0.00527834136203830795 -0.00574858092806107557 -0.00624150970971182328 -0.00675907352566840203 -0.00730331551069884899 -0.00787638419791125699 -0.00848054202125914092 -0.00911817427249161927 -0.00979179854882938905 -0.01050407472994063784 -0.01125781552478610781 -0.01205599763209330710 -0.01290177356050803414 -0.01379848415777040760 -0.01474967190021270191 -0.01575909499515859569 -0.01683074258207684082 -0.01796884984246793771 -0.01917791603995189220 -0.02046272192101905585 -0.02182834902869912330 -0.02328020014506548829 -0.02482402108422598896 -0.02646592393670599286 -0.02821241187703438236 -0.03007040565655483277 -0.03204727191568834677 -0.03415085346280266609 -0.03638950168217525150 -0.03877211125091928334 -0.04130815736431481255 -0.04400773569234017746 -0.04688160531655105601 -0.04994123492752633453 -0.05319885259941092848 -0.05666749950200722363 -0.06036108782530857919 -0.06429446428008744885 -0.06848347717323899353 -0.07294505138716544934 -0.07769726900598850072 -0.08275945765466363735 -0.08815228729990409740 -0.09389787664984161619 -0.10001991048385394656 -0.10654376948244170809 -0.11349667441552802050 -0.12090784689689992870 -0.12880868933677791510 -0.13723298724023225148 -0.14621713762797527991 -0.15580040812548656692 -0.16602523220924869651 -0.17693754725819910156 -0.18858718348744529791 -0.20102831360769457536 -0.21431997517183831725 -0.22852668083439664493 -0.24371913351622753741 -0.25997507048841961286 -0.27738026281688255015 -0.29602970510634873946 -0.31602903817552763233 -0.33749625783117132016 -0.36056377589060051303 -0.38538091557975606705 -0.41211694272887844370 -0.44096475668746137888 -0.47214538937651595596 -0.50591348368720034934 -0.54256393436512728723 -0.58243985475264326013 -0.62594193558624888762 -0.67353898874621564996 -0.72577880716402920491 -0.78329696500682222116 -0.84681784309521168641 -0.91713486227619378521 -0.99504108027049065210 -1.08114744173243559899 -1.17545553811419223322 -1.27641447219643833222 -1.37896401041381189145 -1.47086136935750899646 -1.52720612808226974266 -1.50770997018802033196 -1.37771199799210419812 -1.19247308226785864171 -0.99877736701185404478 -0.81820616258351464012 -0.65666855030839133001 -0.51320895549390366241 -0.38457778470610048949 -0.26710184901519801182 -0.15729176341088951796 -0.05194295075861644906 
0.05137827841028341780 0.15587146301800469672 0.26572981612955737241 0.38507219966771200070 0.51890858604680234478 0.67359949330630275455 0.85716131667488038026 1.07847180947305831822 1.34216551119293980854 1.63037524527453348000 1.85638802364702870662 1.83083449067998560444 1.69832528648976688324 1.54202964591366398217 1.39325835231057459929 1.26066634341897354510 1.14479610900414030539 1.04378081592041538350 0.95534231340064335036 0.87740879487595679898 0.80825252744107567437 0.74647481050548747383 0.69095196430738692328 0.64077946364131777024 0.59522452217149912634 0.55368849710959677779 0.51567784988257425738 0.48078190507098716999 0.44865581767341788932 0.41900747546444461200 0.39158736474336319766 0.36618067247789154450 0.34260108457102922408 0.32068587873640419517 0.30029201250142634194 0.28129298170957217629 0.26357627992136034578 0.24704132975462811395 0.23159778740045822154 0.21716414413873730282 0.20366656569707264346 0.19103792320605106347 0.17921697925056712108 0.16814770052459238059 0.15777867382530175178 0.14806260723966957471 0.13895590173621075181 0.13041828124858323434 0.12241247158235601944 0.11490392026459295138 0.10786055088642831912 0.10125254663937321986 0.09505215867431582311 0.08923353566428371408 0.08377257156380379932 0.07864676905653622541 0.07383511659112218517 0.06931797724048727183 0.06507698789480875767 0.06109496752441101464 0.05735583391235921091 0.05384452545320050909 0.05054693288237821491 0.04744983342005792970 0.04454083138719311386 0.04180830311762417928 0.03924134598183193212 0.03682973113588117187 0.03456385965665886850 0.03243472176479245128 0.03043385887026350822 0.02855332820538847294 0.02678566983445818117 0.02512387585118402988 0.02356136159401001073 0.02209193872527381863 0.02070979003478856662 0.01940944584116310878 0.01818576187506693032 0.01703389853893733097 0.01594930110587533534 0.01492768296031510289 0.01396500586032245472 0.01305746572479060674 0.01220147689287465198 0.01139365783809243027 0.01063081770759866096 0.00990994363235242481 0.00922818875578323983 0.00858286093144866591 0.00797141204270102044 0.00739142790035840491 0.00684061867681329261 0.00631680983742666236 0.00581793353241044642 0.00534202041423958995 0.00488719184735364465 0.00445165247917600482 0.00403368314227159352 0.00363163405965205577 0.00324391830619275012 0.00286900560650726888 0.00250541619813970939 0.00215171504066358210 0.00180650613604504962 0.00146842701586935576 0.00113614336125444915 0.00080834373434868212 0.00048373440031945769 0.00016103421950908192 -0.00016103041050430367 -0.00048373058311956818 -0.00080833990077688878 -0.00113613950320223811 -0.00146842312521322516 -0.00180650220447331478 -0.00215171105946321273 -0.00250541215805311079 -0.00286900149777058466 -0.00324391411874236368 -0.00363162948377571126 -0.00403367855768721473 -0.00445164784693641291 -0.00488718714303837398 -0.00534201561919356305 -0.00581792863091457058 -0.00631680481570029428 -0.00684061352242970599 -0.00739142260160197129 -0.00797140658784445399 -0.00858285530808522434 -0.00922818295022054258 -0.00990993762908287668 -0.01063081148899969186 -0.01139365138408510170 -0.01220147018063721944 -0.01305745872860863965 -0.01396499855152222302 -0.01492767530777650009 -0.01594929307827008813 -0.01703389008983757780 -0.01818575297781899192 -0.01940943645762749359 -0.02070978012552016079 -0.02209192824890404694 -0.02356135050693375366 -0.02512386410735312214 -0.02678565738528482232 -0.02855331499959867791 -0.03043384485369227122 -0.03243470688022220827 -0.03456384384358968109 -0.03682971433023263241 -0.03924132811578329161 -0.04180828411930792576 -0.04454081118045349896 -0.04744981192418284976 -0.05054691001161626396 -0.05384450111575012077 -0.05735580800755091246 -0.06109493990678449560 -0.06507695844369887350 -0.06931794582352990286 -0.07383508306769648311 -0.07864673328070559410 -0.08377253338421097872 -0.08923349492302501407 -0.09505211520554224247 -0.10125250026794818670 -0.10786050142655378981 -0.11490386751853043368 -0.12241241533911262351 -0.13041822128252611446 -0.13895583780573150801 -0.14806253908575373046 -0.15777860117013320362 -0.16814762307012953713 -0.17921689667692086712 -0.19103783516924655039 -0.20366647182477937150 -0.21716404405396350086 -0.23159768066109420737 -0.24704121589663674552 -0.26357615844271986560 -0.28129285206677567821 -0.30029187410491042787 -0.32068573094505170573 -0.34260092668561947793 -0.36618050373341815007 -0.39158718429993133459 -0.41900728239641971129 -0.44865561095633443855 -0.48078168356558481644 -0.51567761231528674859 -0.55368824204826971869 -0.59522424799514084270 -0.64077916850203642252 -0.69095164608212911173 -0.74647446673491713032 -0.80825215525234417324 -0.87740839082132204840 -0.95534187357221467263 -1.04378033549254789492 -1.14479558220359534104 -1.26066576342556180279 -1.39325771144499732657 -1.54202893674477525821 -1.69832450556275560416 -1.83083364892760958043 -1.85638717021986487943 -1.63037449577331239325 -1.34216489418578777126 -1.07847131368354043346 -0.85716092261954202058 -0.67359918363386339646 -0.51890834748706538004 -0.38507202263523582220 -0.26572969396240475604 -0.15587139135696864711 -0.05137825478935695300 
0.04907695439365200585 0.14908592180514435022 0.25487363001542862051 0.37107243497664921250 0.50375345976956698024 0.66165921829063889525 0.85836742516628095068 1.11578258382509010183 1.46734135951431698963 1.94523481484814464437 2.45663169522926772004 2.24141782226180197313 1.94957496359647541873 1.69757030019492827222 1.49392236053063509615 1.32915483340032114512 1.19358933738429207061 1.07994330297454310674 0.98304435827637703937 0.89922210568797900088 0.82582917859760907042 0.76091560883961961714 0.70301428411012722997 0.65099914417926063592 0.60399000488236986861 0.56128743207176867713 0.52232728058421939998 0.48664834581663041213 0.45386893028964814256 0.42366958681194000214 0.39578021786110806346 0.36997029854411112026 0.34604137369964149684 0.32382123404663731847 0.30315934801596888803 0.28392324375442923312 0.26599561790975334574 0.24927200584958009166 0.23365888954520519505 0.21907214950817044397 0.20543578925496963627 0.19268087749311879620 0.18074466449121695533 0.16956984033313471372 0.15910390766175397381 0.14929864845801055218 0.14010966807110558641 0.13149600310531694980 0.12341978236009909509 0.11584593206783844188 0.10874191829919110930 0.10207752070512388087 0.09582463280631281499 0.08995708488049536378 0.08445048617759520759 0.07928208374448075801 0.07443063559110507654 0.06987629629783720375 0.06560051346567674635 0.06158593366024756044 0.05781631736229697616 0.05427645839502059921 0.05095211514355102445 0.04782994286252284510 0.04489743335878482178 0.04214285897041203377 0.03955522077474848963 0.03712420062249921493 0.03484011664375841200 0.03269388191484590145 0.03067696601059544115 0.02878135919755719918 0.02699953905016205802 0.02532443929481376088 0.02374942070638264013 0.02226824389894077605 0.02087504386743321838 0.01956430615033921683 0.01833084449436861441 0.01716977991311985363 0.01607652054767982897 0.01504674540716011144 0.01407638337554639740 0.01316159967095331673 0.01229877973949466963 0.01148451484110024623 0.01071558847227649380 0.00998896356813050446 0.00930177042964719369 0.00865129532634956178 0.00803496972670014742 0.00745036011163935363 0.00689515832949072482 0.00636717245261486653 0.00586431809868170895 0.00538461018101954458 0.00492615505498728012 0.00448714302857866620 0.00406584120702269125 0.00366058664302948422 0.00326977973620690143 0.00289187801259638277 0.00252538989621853283 0.00216886889753520329 0.00182090788214073207 0.00148013351366049761 0.00114520083053903932 0.00081478793538480865 0.00048759077544868745 0.00016231799395249880 -0.00016231416835932322 -0.00048758694159545257 -0.00081478408498480981 -0.00114519695526227316 -0.00148012960498711266 -0.00182090393124945127 -0.00216886489498357982 -0.00252538583165318187 -0.00289187387435996257 -0.00326977551045715131 -0.00366058189547213697 -0.00406583650423952836 -0.00448713831436464705 -0.00492615029143605998 -0.00538460534078466502 -0.00586431316070501474 -0.00636716739970344392 -0.00689515314675148705 -0.00745035478545486018 -0.00803496424378102869 -0.00865128967301342922 -0.00930176459118081667 -0.00998895752829687122 -0.01071558221293344992 -0.01148450834188574632 -0.01229877297777848266 -0.01316159262177707401 -0.01407637601193501009 -0.01504673770108932995 -0.01607651247182817489 -0.01716977139220587922 -0.01833083552132963590 -0.01956429668722559079 -0.02087503387453337744 -0.02226823333447147668 -0.02374940952639403857 -0.02532442745294627429 -0.02699952649747483502 -0.02878134588239655844 -0.03067695187839669657 -0.03269386690791520333 -0.03484010070106458024 -0.03712418367939396280 -0.03955520276270829694 -0.04214283981666677725 -0.04489741298599303487 -0.04782992118813389482 -0.05095209207902240411 -0.05427643384441238616 -0.05781629121999032339 -0.06158590582013234727 -0.06560048376436533601 -0.06987626460951024132 -0.07443060177938998212 -0.07928204766492974453 -0.08445044767845633071 -0.08995704380240443498 -0.09582458898136747560 -0.10207747395583943728 -0.10874186843728317342 -0.11584587889294228891 -0.12341972565847569854 -0.13149594264848074587 -0.14010960361442226230 -0.14929857973915994229 -0.15910383439918462933 -0.16956976222423536527 -0.18074458121011161005 -0.19268078868780236235 -0.20543569454303467481 -0.21907204854822004414 -0.23365878185936994615 -0.24927189096650204103 -0.26599549531905741784 -0.28392311290257987721 -0.30315920830146225740 -0.32382108481411930878 -0.34604121423283340508 -0.36997012805755125076 -0.39578003549012141793 -0.42366939160054128966 -0.45386872117583521025 -0.48664812161420878400 -0.52232703996012375125 -0.56128717351752066556 -0.60398972667762729216 -0.65099884434464350136 -0.70301396034535390545 -0.76091525844117102739 -0.82582879834689648657 -0.89922169156634701448 -0.98304390569880162332 -1.07994280592391422857 -1.19358878816385116650 -1.32915422193946408669 -1.49392167341320725171 -1.69756951955752866112 -1.94957406722113812947 -2.24141679184554831750 -2.45663056599052520568 -1.94523392069546452454 -1.46734068501844450161 -1.11578207091697922948 -0.85836703057724195176 -0.66165891412045485520 -0.50375322818525691826 -0.37107226438537310731 -0.25487351284221332337 -0.14908585326522705294 -0.04907693183119989089 
0.04492057175282893056 0.13652163979350206979 0.23360634715035688558 0.34059045045394586992 0.46337359976418079910 0.61091649492041488756 0.79886658187446446533 1.05894974114673745547 1.46618252819105343576 2.22659095937445350444 3.78348612016009244741 2.72863013954146005347 2.16098644543936879714 1.80475423073896412696 1.55570595621669482966 1.36844129226741229033 1.22046310415816661177 1.09935870031708349259 0.99766971104230706135 0.91060609109282886209 0.83492647236658390497 0.76834416214524048350 0.70919041911424818281 0.65621282408326209179 0.60844892110698123311 0.56514394571085047048 0.52569549456589603764 0.48961526732166660292 0.45650197085657640006 0.42602172363254481313 0.39789362134502315183 0.37187893013781547769 0.34777287763678205179 0.32539833573454757243 0.30460090176140119933 0.28524502738240176125 0.26721094211364659898 0.25039218618866254662 0.23469361542263045273 0.22002977505438611749 0.20632356441202800990 0.19350513302024927031 0.18151096088807100459 0.17028308865504071523 0.15976846803058289415 0.14991841085949231260 0.14068811898492161738 0.13203628074146722682 0.12392472268487753073 0.11631810734744879587 0.10918366953738709024 0.10249098507562470761 0.09621176696529447347 0.09031968487376845767 0.08479020452160146437 0.07960044415270353668 0.07472904573098518299 0.07015605889403059292 0.06586283600981227004 0.06183193694321792444 0.05804704308754918274 0.05449287562101710891 0.05115512643432446743 0.04802038952771589542 0.04507610021506931047 0.04231047863046543539 0.03971247752426261546 0.03727173393563051884 0.03497852438101124034 0.03282372324022239662 0.03079876405973323156 0.02889560352406633434 0.02710668787378879910 0.02542492157152173235 0.02384363803778395685 0.02235657229663459006 0.02095783538567089904 0.01964189039831366890 0.01840353003893570316 0.01723785558008537194 0.01614025655660395256 0.01510639474508491432 0.01413218256376659945 0.01321376984405125618 0.01234752755306312358 0.01153003331448461746 0.01075805777231821775 0.01002855173824814677 0.00933863406828533936 0.00868558021758985936 0.00806681142610871441 0.00747988449001836010 0.00692248207684896012 0.00639240354489187951 0.00588755622870434231 0.00540594715614552395 0.00494567516299459879 0.00450492337305974551 0.00408195201419509456 0.00367509154062597466 0.00328273600115746656 0.00290333681145637287 0.00253539647663627438 0.00217746277114676690 0.00182812298135586826 0.00148599832606009872 0.00114973851186666101 0.00081801640118887181 0.00048952277212142078 0.00016296114921558345 -0.00016295731529759232 -0.00048951892989174540 -0.00081801254231917450 -0.00114973462787705907 -0.00148599440822590428 -0.00182811902056437183 -0.00217745875756583359 -0.00253539239926303976 -0.00290333265754769707 -0.00328273175516079164 -0.00367508670788867318 -0.00408194724945672941 -0.00450491861480452858 -0.00494567036751416070 -0.00540594229176686800 -0.00588755127144998357 -0.00639239847565377124 -0.00692247687941340527 -0.00747987914968711778 -0.00806680592883302072 -0.00868557454900953721 -0.00933862821316757546 -0.01002854568003452157 -0.01075805149255182336 -0.01153002679273680206 -0.01234752076681356822 -0.01321376276879955916 -0.01413217517341863738 -0.01510638701281547674 -0.01614024845616070930 -0.01723784702346372114 -0.01840352102806910167 -0.01964188089539902274 -0.02095782535086841356 -0.02235656168804277949 -0.02384362681125647490 -0.02542490968055245368 -0.02710667526927865861 -0.02889559015411519161 -0.03079874986960153688 -0.03282370817198648760 -0.03497850837334351426 -0.03727171692360791572 -0.03971245943896026254 -0.04231045939865192562 -0.04507607975872204853 -0.04802036776335667778 -0.05115510327198691254 -0.05449285096290945596 -0.05804701682627567971 -0.06183190899135017349 -0.06586280618414183663 -0.07015602707070323074 -0.07472901177537022432 -0.07960040792114427000 -0.08479016586234427999 -0.09031964362676805913 -0.09621172296169425153 -0.10249093813678089582 -0.10918361947380798849 -0.11631805395747069065 -0.12392466575336252843 -0.13203622003853091038 -0.14068805426433261818 -0.14991834185725516626 -0.15976839446320939553 -0.17028301021753150524 -0.18151087725153253194 -0.19350504382884281540 -0.20632346927912126322 -0.22002967365500897268 -0.23469350726165905119 -0.25039207079091863051 -0.26721081896437703929 -0.28524489592298668539 -0.30460076138429326154 -0.32539818577711032699 -0.34777271737405862639 -0.37187875877385434542 -0.39789343800246618210 -0.42602152733978093657 -0.45650176053224733597 -0.48961504175528558491 -0.52569525239346770462 -0.56514368538404169406 -0.60844864085323346892 -0.65621252185357259457 -0.70919009251352316259 -0.76834380833750504092 -0.83492608794254230542 -0.91060567171832806910 -0.99766925173277143379 -1.09935819434046000431 -1.22046254258843922536 -1.36844066275525166887 -1.55570524071083626794 -1.80475340085098978626 -2.16098545191874791271 -2.72862888524290170267 -3.78348438120126928652 -2.22658993599956556153 -1.46618185427553182620 -1.05894925438867693046 -0.79886621465198037750 -0.61091621408544960481 -0.46337338674812350581 -0.34059029387878303474 -0.23360623975584068890 -0.13652157703052952842 -0.04492055110141699587 
0.03900426457698724647 0.11847371846573806486 0.20243966833850102205 0.29430941992460324386 0.39823399391283875737 0.51976657975236872922 0.66723266626444455163 0.85496727069633848828 1.11184805272872222481 1.50626928060597409242 4.29865356919331098595 2.88244594208810633873 2.17319255122945254044 1.75658355660316845004 1.48127142177558357439 1.28357649520555683331 1.13299163794967272523 1.01323983691554819764 0.91487303393360630555 0.83203838776964311741 0.76091978272656690674 0.69892063101531420877 0.64421085318200999037 0.59545937084284350505 0.55167104000590139190 0.51208355843840047683 0.47610000803054958185 0.44324471146238797470 0.41313134165567466649 0.38544215552942301395 0.35991174855977658975 0.33631625412396048969 0.31446471725443053691 0.29419264128591704477 0.27535725156892587595 0.25783356220912473367 0.24151144844105146281 0.22629312979551718943 0.21209155982852401223 0.19882850394565554364 0.18643269837400097688 0.17484275624273412642 0.16399930905151399729 0.15384971409556047472 0.14434569514564746240 0.13544316465415795481 0.12710122083710562180 0.11928264391808118816 0.11195275493341128037 0.10507946350341396125 0.09863310190343474448 0.09258610895956886910 0.08691286099962995670 0.08158954785760547113 0.07659392567783418482 0.07190537807991317920 0.06750451844168506299 0.06337339812116343785 0.05949518735575912848 0.05585389435036441919 0.05243425556299988188 0.04922355986281644336 0.04620838320536153204 0.04337668584633855295 0.04071694921583241672 0.03821874713248162719 0.03587185367591579077 0.03366715156479081067 0.03159574373724650248 0.02964929888230558030 0.02782013198025654749 0.02610105303376480598 0.02448515041188783006 0.02296590838750319982 0.02153755885858217589 0.02019430159902581984 0.01893075774081812851 0.01774209100674441209 0.01662353018068997434 0.01557055841355212654 0.01457883643639096630 0.01364502724625650011 0.01276508659094701195 0.01193558865948712508 0.01115315170905950906 0.01041476388419722635 0.00971747663102764253 0.00905859810416356076 0.00843552056535063453 0.00784574796150111324 0.00728695712529231748 0.00675695934895160534 0.00625359561672221044 0.00577496515687434681 0.00531928785300522095 0.00488470025842437355 0.00446951810295037437 0.00407216591573378479 0.00369124004314175724 0.00332517213945795510 0.00296603080242785000 0.00262309959623973406 0.00229056641574478664 0.00196712156336536093 0.00165145846374764116 0.00134238744465663227 0.00103858321180565552 0.00073894855372617246 0.00044219538557497336 0.00014722518883751189 -0.00014715665746046396 -0.00044212685002459746 -0.00073884670316504727 -0.00103854796202275759 -0.00134230221785787657 -0.00165143982874762976 -0.00196700298174104201 -0.00229043114865745993 -0.00262278110370426374 -0.00296564564988487057 -0.00332225537705659133 -0.00368907271796933226 -0.00407063142312770986 -0.00446841658025755664 -0.00488388180917624301 -0.00531866919811148885 -0.00577464620659174938 -0.00625330990926477835 -0.00675667357011128147 -0.00728675453470495338 -0.00784564520522457523 -0.00843545102231626348 -0.00905862837945613925 -0.00971760671534793730 -0.01041487719393581132 -0.01115334815302094704 -0.01193581826545838179 -0.01276539930604120299 -0.01364537309713149266 -0.01457934863674350406 -0.01557072066423544413 -0.01662364224395242868 -0.01774221947708258876 -0.01893091925162669262 -0.02019439620928597384 -0.02153766981291512297 -0.02296603566263090077 -0.02448512744981621442 -0.02610102968858968309 -0.02782009157125444471 -0.02964924138048636096 -0.03159561915186195891 -0.03366710974346525526 -0.03587189458411685350 -0.03821867089341086932 -0.04071687236378870867 -0.04337649176606446499 -0.04620822173179817138 -0.04922321445337329848 -0.05243382608383896637 -0.05585076618474928145 -0.05949277434563224332 -0.06337180012480980729 -0.06750335236504151348 -0.07190457723786899957 -0.07659330680773429600 -0.08158912753266936435 -0.08691258917528912886 -0.09258591893295675668 -0.09863306019305877193 -0.10507948674154471425 -0.11195294293236718319 -0.11928299656276433738 -0.12710182127090485782 -0.13544389617146146421 -0.14434679075129069892 -0.15385114033005492518 -0.16400128224354465489 -0.17484539278733457479 -0.18643648102436871650 -0.19882910267139292104 -0.21209192202216786693 -0.22629345505913234238 -0.24151163659661542549 -0.25783374620346105610 -0.27535734783078136267 -0.29419268278972499076 -0.31446468698328960967 -0.33631618498525095440 -0.35991159015318457959 -0.38544199063388234761 -0.41313121968807586804 -0.44324454854768419176 -0.47609992005621054600 -0.51208334478503181320 -0.55167089962065862796 -0.59545921942554658202 -0.64421063956281066076 -0.69892033710559864357 -0.76091958998339803699 -0.83203806083757270162 -0.91487270349249827373 -1.01323949950021141575 -1.13299117234549218125 -1.28357584492241105778 -1.48127077681303642720 -1.75658280063009675231 -2.17319156913048150415 -2.88244464102990338716 -4.29865158500850697010 -1.50626858833441912289 -1.11184754169543653646 -0.85496687771020318802 -0.66723235955656212681 -0.51976634082123551739 -0.39823381084301029409 -0.29430928462579275529 -0.20243957527184622269 -0.11847366399963081551 -0.03900424664535565022 
0.03162703266628597021 0.09592930115397524382 0.16336918781329590189 0.23597356699313398742 0.31548637621016895061 0.40268316391181335767 0.49533023273458320901 0.58183862264543639853 0.61997313142152288279 0.45949181929493598808 3.32227625410297378039 2.48312340689338384436 1.90496025620490172514 1.51894560262988420618 1.25478530899059137482 1.06673656574685082887 0.92721570421616683610 0.81961730735713445029 0.73374749609556033647 0.66318740499227146756 0.60378692046114690317 0.55278408517267507705 0.50829344067082615766 0.46898951389096055209 0.43391440440743173079 0.40235847986735961967 0.37378100614660070278 0.34776165280803184032 0.32396625382347110644 0.30212422563735685799 0.28201307955555421358 0.26344689763035950003 0.24626887196177449368 0.23034454343928700837 0.21555830453934277102 0.20180923598900335492 0.18900860876414071754 0.17707835198166321788 0.16594885465792685864 0.15555776666786871876 0.14584663476924220049 0.13677142751689075340 0.12828215156801547892 0.12033737339933736621 0.11289869039643463111 0.10593182997453709504 0.09940431811017447217 0.09328687822218739711 0.08755233205093304605 0.08217539981814070416 0.07713263361353028813 0.07240255062157530119 0.06796510021445101302 0.06380143080519928844 0.05989435614139893005 0.05622762255796942554 0.05278594228386168652 0.04955532650896543601 0.04652265239712960465 0.04367542993932715945 0.04100020323249964349 0.03848937835115862072 0.03613159771376217577 0.03391726899337754730 0.03183719954336083902 0.02988379543822361484 0.02804863008520896983 0.02632477569264324302 0.02470517124208981841 0.02318318870209168381 0.02175289948169734089 0.02040864144348120135 0.01914518543699728070 0.01795720239172737820 0.01684036243787545573 0.01579006925211956514 0.01480195965797292956 0.01387253645290797976 0.01299786944741754269 0.01217442813228331033 0.01139841554476106467 0.01066846611053051674 0.00998061633339375476 0.00933216837140093958 0.00872032446253001581 0.00814311951202739692 0.00759805551808767632 0.00708310077257578996 0.00659605703390298004 0.00613512574076935380 0.00569840841180280222 0.00528420640577564882 0.00489112084167686589 0.00451725323813434443 0.00416160439442592178 0.00382277542954057026 0.00349936746246726216 0.00319034798579309609 0.00289485102555886442 0.00261171084758871075 0.00232087682405790474 0.00205225836324984812 0.00179189996174500266 0.00153878576547583634 0.00129160016015816836 0.00104984354543091740 0.00081218365366453327 0.00057792104435350211 0.00034588998332196752 0.00011522449661072187 -0.00011497469643018121 -0.00034569014317753499 -0.00057770455086370021 -0.00081215034697379451 -0.00104972697201333176 -0.00129145028004984397 -0.00153830281846012440 -0.00179130044131170507 -0.00205140904263600987 -0.00231971108988204833 -0.00260311772137811204 -0.00288847279428239290 -0.00318575166247114794 -0.00349597018001190918 -0.00382047726787959618 -0.00415995571323435342 -0.00451612081064922677 -0.00489013829430007263 -0.00528352361861550435 -0.00569777558467876588 -0.00613467610044438061 -0.00659587384710391689 -0.00708303415919431245 -0.00759828866492284760 -0.00814348588562552322 -0.00872082406289109713 -0.00933275123848886778 -0.00998144900066222363 -0.01066956523132489565 -0.01139991434584430863 -0.01217487777260828352 -0.01299815255428882210 -0.01387280290643388980 -0.01480219280480810085 -0.01579035235899084455 -0.01684061223805599639 -0.01795743553856254948 -0.01914515213030654195 -0.02040859148344509322 -0.02175269964155290836 -0.02318297220860188190 -0.02470493809525464712 -0.02632465911922565738 -0.02804869669859044734 -0.02988372882484213733 -0.03183706631659788400 -0.03391680269970720474 -0.03613091492660203130 -0.03848849572385404372 -0.04099897088494230957 -0.04366627059937400190 -0.04651592444560037620 -0.04955059695888053284 -0.05278239512129800914 -0.05622525778292698090 -0.05989272411355273107 -0.06380038164444101767 -0.06796431750721865228 -0.07240205102121421987 -0.07713240046669511685 -0.08217541647148607353 -0.08755286495798486612 -0.09328791072960029851 -0.09940600009805677928 -0.10593422805627028538 -0.11290197110547242620 -0.12034163665575192681 -0.12828814677234845476 -0.13677945442935879328 -0.14585777585729431394 -0.15555964849589543064 -0.16595013696552030069 -0.17707933452904001115 -0.18900930820464623139 -0.20180988546947276063 -0.21555877083301311359 -0.23034492646623053180 -0.24626897188184670995 -0.26344691428370481390 -0.28201287971540978106 -0.30212407575724853359 -0.32396615390339889018 -0.34776158619465036281 -0.37378108941332754966 -0.40235854648074109718 -0.43391450432750389155 -0.46898941397088833583 -0.50829335740409931077 -0.55278395194591212203 -0.60378690380780142277 -0.66318733837888999005 -0.73374741282883348958 -0.81961719078371686464 -0.92721545441598607340 -1.06673596622641753129 -1.25478465951012196911 -1.51894486988268795358 -1.90495929031087030125 -2.48312215789248114106 -3.32227472199519979768 -0.45949160810931699572 -0.61997284646157224675 -0.58183835520013549303 -0.49533000504282609366 -0.40268297879994086053 -0.31548623117689522655 -0.23597345850954271063 -0.16336911270612083924 -0.09592925705078789167 -0.03162701812573106425 
0.02320159760046403008 0.07024726567056438498 0.11913421476762664497 0.17072928402445120000 0.22505478002286971595 0.28014946695012921118 0.32956647811661521352 0.35708385572929768337 0.32671403101701690375 0.17121592809360652865 2.26606906572612842865 1.82281093552560946591 1.44457942274911488312 1.15945346657042591687 0.95218766205107385758 0.80136853819468001348 0.68951767628888671613 0.60426647019440338227 0.53731216143049209677 0.48317823075905153019 0.43825559847832101790 0.40013519164716632170 0.36718931228918449960 0.33829049561617807740 0.31263931443703540936 0.28965506659872630735 0.26890413229452292398 0.25005481019135800125 0.23284770778175811756 0.21707545760918378619 0.20256916144489878207 0.18918943078816141679 0.17681915931433422884 0.16535859348465464791 0.15472233494406850696 0.14483634291906355429 0.13563553613593626324 0.12706292684683262451 0.11906768904168531231 0.11160469215454328629 0.10462883892614628645 0.09811401691095511524 0.09202065776037215983 0.08631868553266031086 0.08098048898119714067 0.07598112139461932202 0.07129760115631711415 0.06690844545076402028 0.06279426978395008518 0.05893698862280416506 0.05531941571490506249 0.05192639651596664407 0.04874344261551755153 0.04575693157704563419 0.04295460653835903031 0.04032471023762695950 0.03785645130705006522 0.03553953797919007229 0.03336457776725865187 0.03132314407849889903 0.02940298005071895204 0.02760225381592817939 0.02591137304719381973 0.02432331003276999581 0.02283160327465338924 0.02143055732872767294 0.02011454336425799738 0.01887826561741690057 0.01771669477790283054 0.01662533444246605541 0.01559955498109388827 0.01463552612435137235 0.01372951752287576710 0.01287766560054137699 0.01207667299496506530 0.01132344218390812784 0.01061487564513186044 0.00994830884337716270 0.00932091070993124049 0.00873044969651459724 0.00817302892031079864 0.00764981411549570112 0.00715677517248991535 0.00669198030323059356 0.00625339779958267172 0.00583952886046290587 0.00544880807140657453 0.00507963671125821747 0.00473048267224385199 0.00440021352687836043 0.00408723055400628255 0.00379046793952397820 0.00350912632285371728 0.00324164028953077832 0.00298731039904964746 0.00274537059752333334 0.00251488829761115085 0.00229523067218906363 0.00208589812089599036 0.00188662419020602101 0.00166636704435063621 0.00147312162468438146 0.00128607124949553508 0.00110433329147952008 0.00092687524322343506 0.00075324746440230683 0.00058271720781988279 0.00041461833966138784 0.00024820145938520000 0.00008278377983117480 -0.00008241740623304850 -0.00024790169916855120 -0.00041430192609936967 -0.00058243410094860337 -0.00075289774414954991 -0.00092625906944476810 -0.00110341735748420433 -0.00128500543539189493 -0.00147178935705483127 -0.00166436864290631092 -0.00187296844700313159 -0.00207600603374658021 -0.00228790320022653759 -0.00250942600032999508 -0.00274147371470689905 -0.00298454594371833082 -0.00323949200797812864 -0.00350747764166214893 -0.00378945208545644618 -0.00408626465997485866 -0.00439951408637284658 -0.00473023287206331133 -0.00507943687111378495 -0.00544887468478805204 -0.00583992854075177092 -0.00625389739994375304 -0.00669271305042684617 -0.00715797421335651052 -0.00765149610337800823 -0.00817534373531714209 -0.00873103256360252544 -0.00932142696363769119 -0.00994854199021233399 -0.01061500887189481546 -0.01132359206401645224 -0.01207678956838265094 -0.01287764894719600761 -0.01372940094945818146 -0.01463545951096989484 -0.01559925522087723948 -0.01662503468224940661 -0.01771652824444913676 -0.01887794920385488240 -0.02011421029735060984 -0.02143027422185639352 -0.02283107036760156916 -0.02432244405881078819 -0.02591020731301796332 -0.02760090489495325983 -0.02940101495596536552 -0.03130865566802754074 -0.03335435261320185418 -0.03553186078697478933 -0.03785073920958836879 -0.04032071343473830893 -0.04295185873637308305 -0.04575508305570963330 -0.04874214365457874010 -0.05192566376877039147 -0.05531903268796156681 -0.05893708854287638133 -0.06279515241125466218 -0.06690996090519263362 -0.07129996593135956573 -0.07598465190383763002 -0.08098528514466352135 -0.08632536352415343117 -0.09202990036705216426 -0.09812670676012658078 -0.10464610844529431688 -0.11160743995652921967 -0.11906980401654720936 -0.12706435903453439096 -0.13563651868331305650 -0.14483702570622369876 -0.15472291781115646292 -0.16535894320490740483 -0.17681927588775181448 -0.18918949740154292205 -0.20256906152482656580 -0.21707532438242083117 -0.23284764116837664005 -0.25005471027128578498 -0.26890409898783218523 -0.28965514986545320975 -0.31263929778369003998 -0.33829039569610586113 -0.36718929563583913023 -0.40013530822058385183 -0.43825556517163022363 -0.48317834733246911583 -0.53731201155038377237 -0.60426633696764042725 -0.68951732656863384818 -0.80136822178111810633 -0.95218712914402203751 -1.15945286704999261929 -1.44457867334857326114 -1.82280993632488774736 -2.26606791664529794161 -0.17121584939733369701 -0.32671388084140995378 -0.35708369158592878634 -0.32956632661466256362 -0.28014933815879494716 -0.22505467655507704894 -0.17072920552936243777 -0.11913415999230070330 -0.07024723337167040893 -0.02320158693251406917 
0.01413368966549644057 0.04272394916017829836 0.07219112156218177034 0.10275457431415779830 0.13385399290674948602 0.16329344574921522693 0.18570235705245408120 0.19021629113808224965 0.15858320882365717353 0.06987330269913827330 1.31068885744767271717 1.09747174681373849126 0.89109309930890401308 0.72210101231817702683 0.59314293476830926011 0.49703228199859950109 0.42521955956331686233 0.37061860247433742188 0.32805628213949944438 0.29396015621685478436 0.26592048563145453954 0.24231203710201046353 0.22203822114263974119 0.20434357539400593851 0.18869769080609444245 0.17471877278296688019 0.16212584608155111709 0.15070591441457281690 0.14029427619632883761 0.13076050242588621586 0.12199871113338646433 0.11392247145636247296 0.10645940795583896943 0.09954830293423810872 0.09313633198004822589 0.08717813138048313704 0.08163443254716185038 0.07647013022804571847 0.07165461557434582573 0.06716021072605826703 0.06295663990130151433 0.05903534328055570768 0.05536794356331142808 0.05193622198973457671 0.04872372505460020875 0.04571496514671481021 0.04289648636301990337 0.04025516586736443969 0.03777944623806206437 0.03545836957385972710 0.03328164410731915268 0.03124011049848718358 0.02932507570108100481 0.02752844618925109899 0.02584246150405533626 0.02426019385382005566 0.02277534827399563602 0.02138162980003244229 0.02007360944134006786 0.01884585820732809225 0.01768888369113597037 0.01660548365478575761 0.01558819739955197292 0.01463282828240153322 0.01373564595397169796 0.01289265361137381660 0.01210092026582287872 0.01135701532817279431 0.01065814103640150279 0.01000163285524990897 0.00938445987586078445 0.00880449047002684893 0.00825952639615934459 0.00774710295914360358 0.00726525506422603939 0.00681201761665306549 0.00638582520195996040 0.00598467941870239883 0.00560724799925083148 0.00525206544921275054 0.00491550133929763433 0.00460111948541452875 0.00430482316460256698 0.00402544664268589258 0.00376195741225160418 0.00351312312574236785 0.00327824434265266973 0.00305608871542517591 0.00284622325708028300 0.00264774868696804333 0.00245973241774777307 0.00228164154236765171 0.00211290984708512042 0.00195290450477614286 0.00180082615486298891 0.00165650826389196482 0.00151958445826494426 0.00138985489783749472 0.00126715304915592242 0.00115177867243687615 0.00100489616627896794 0.00088802298847667771 0.00077504669349082178 0.00066536776088810257 0.00055850324365280812 0.00045380366131553274 0.00035118574714942957 0.00024971691381381333 0.00014953038807163921 0.00004992672941739329 -0.00004961031585537512 -0.00014919732116425166 -0.00024926727348884015 -0.00035035307988096070 -0.00045295434070169449 -0.00055742077620379860 -0.00066413541333076864 -0.00077363115913442471 -0.00088609120041382994 -0.00100223163101986756 -0.00113447584659809309 -0.00125449650667519563 -0.00138044575770379652 -0.00151260670655517515 -0.00165117919337376406 -0.00179684600531970773 -0.00194982363588280805 -0.00211087813895005638 -0.00228025931470199339 -0.00245874987037097981 -0.00264709920649863761 -0.00284594015020900358 -0.00305590552862611275 -0.00327804450250823720 -0.00351320639246921473 -0.00376227382581362235 -0.00402616273653677581 -0.00430613877888674779 -0.00460301796678663777 -0.00491823248793821222 -0.00525266496964604812 -0.00560778090630265156 -0.00598492921888293949 -0.00638577524192385226 -0.00681188438989011047 -0.00726500526404549873 -0.00774675323889084666 -0.00825934320936028143 -0.00880442385664537142 -0.00938426003571635192 -0.01000138305506936831 -0.01065799115629317839 -0.01135656568784782113 -0.01210012090524514861 -0.01289177098406923960 -0.01373449687314121093 -0.01463151266811735240 -0.01558673190515946771 -0.01660358517341364859 -0.01768628576925834750 -0.01882763944749399343 -0.02006040333846215162 -0.02137190424633672592 -0.02276813737545069563 -0.02425484812995648554 -0.02583856462123890196 -0.02752559846719293546 -0.02932339371319869770 -0.03123926117787334533 -0.03328136100044787327 -0.03545875260080322278 -0.03778067858561939829 -0.04025706434873654871 -0.04289923416500585063 -0.04571897860294883015 -0.04872945380540727456 -0.05194444874234704912 -0.05537933445154408219 -0.05905118061200199248 -0.06297832255697244364 -0.06716350808844140374 -0.07165703030942438545 -0.07647182886927339496 -0.08163543174788401302 -0.08717871424757106524 -0.09313661508691951918 -0.09954835289427421685 -0.10645970771605561822 -0.11392275456323378013 -0.12199881105345866672 -0.13076051907923158524 -0.14029439276974642326 -0.15070581449450060063 -0.16212552966798909893 -0.17471847302275023139 -0.18869740769922316304 -0.20434340886055224473 -0.22203820448929434406 -0.24231217032877339079 -0.26592053559149064768 -0.29396008960347330685 -0.32805613225939111999 -0.37061851920761057499 -0.42521949294993532931 -0.49703231530529029536 -0.59314288480827315198 -0.72210082913137796368 -0.89109276624199651451 -1.09747116394665056305 -1.31068819131385794208 -0.06987327057918990558 -0.15858313592082007304 -0.19021620368751546160 -0.18570227167111874600 -0.16329337066550264623 -0.13385393135526307828 -0.10275452706051513285 -0.07219108836205079260 -0.04272392951107886749 -0.01413368316516876860 
0.00474290156678991437 0.01432371974246726687 0.02415174800669439570 0.03424389876323541415 0.04431317154076186426 0.05346796608754811331 0.05973321320594693340 0.05949574294693005250 0.04752921044037461407 0.01956710046599141606 0.42877904560256757671 0.36529402835938640237 0.30022018204789446827 0.24471418225147090197 0.20125064947862369991 0.16839809546809195173 0.14370937773122705039 0.12493193146667636029 0.11033444158314864580 0.09868799111245608879 0.08915268523423947045 0.08115448313361639521 0.07430805970543019612 0.06834799393118373700 0.06308856770331772168 0.05839632111204196702 0.05417426507392519852 0.05034875849574405038 0.04686327992331484893 0.04367319839104766288 0.04074294235323350222 0.03804260240158896522 0.03554789795856549972 0.03323824548928655531 0.03109589252758837921 0.02910538476896817883 0.02725346615051194021 0.02552847933046109574 0.02392023246144958648 0.02241909990985391232 0.02101082641203788626 0.01970300589348994436 0.01847951791589252935 0.01733456711505709791 0.01626272450039323303 0.01525856108131051943 0.01431791352146660756 0.01343641864437472577 0.01261004634045548300 0.01183519948710909375 0.01110888048216907009 0.01042745889634488776 0.00978830350106818514 0.00918864984100764559 0.00862606652773934002 0.00809822209291155559 0.00760275176148184160 0.00713802350560399645 0.00670217215059665250 0.00629299945487105106 0.00590447690740347753 0.00554279955267134028 0.00520317122720825864 0.00488422635669394367 0.00458489912702475522 0.00430345759028227803 0.00403916899927025952 0.00379083431312210494 0.00355752094449712786 0.00333822969267316694 0.00313226111714470790 0.00293868263057106560 0.00275669487237450994 0.00258559840204952707 0.00242476039247208064 0.00227358132320887307 0.00213122852699143550 0.00199730232353090287 0.00187146964591988784 0.00175276460012696589 0.00163888902449116358 0.00153453916240664512 0.00143605127789214748 0.00134305899734954437 0.00125549570739735827 0.00117262866083933659 0.00109449116436621807 0.00102058361761692140 0.00095077279382849167 0.00088465901271206349 0.00082240880772133096 0.00076358919187669017 0.00070790040496149231 0.00065544236704795367 0.00060618177144533547 0.00056001869808142146 0.00051681992019325662 0.00047715165152339983 0.00044114711883480595 0.00040917269572560144 0.00033899549833904530 0.00029916069621549468 0.00026065816172149425 0.00022350454820241339 0.00018766654896751334 0.00015232815009369460 0.00011793899190593039 0.00008389955397092308 0.00005027644967015021 0.00001678657213233237 -0.00001647015857031420 -0.00004984346269054640 -0.00008338330026447238 -0.00011727285809115530 -0.00015154544286133387 -0.00018645085475554879 -0.00022242208075340386 -0.00025914270729288091 -0.00029692914793599812 -0.00033619773631698990 -0.00038998804186007874 -0.00042689185519861894 -0.00046674331066753894 -0.00050922599470482055 -0.00055415672051140064 -0.00060201843510299113 -0.00065241145819072699 -0.00070573547006347326 -0.00076195716403049119 -0.00082145956703527645 -0.00088409279896950466 -0.00095027319346741035 -0.00102035047078175012 -0.00109447451102084869 -0.00117284515432913850 -0.00125587873434085395 -0.00134399158469022950 -0.00143746681224854456 -0.00153653756385097040 -0.00164177005324006586 -0.00175334746721489410 -0.00187168613940968975 -0.00199763539043829041 -0.00213136175375439052 -0.00227338148306444054 -0.00242474373912671126 -0.00258548182863194143 -0.00275656164561155492 -0.00293854940380811058 -0.00313224446379933852 -0.00333807981256484254 -0.00355722118428047906 -0.00379040132614250113 -0.00403860278552770069 -0.00430264157635917854 -0.00458368343281279067 -0.00488302731582734850 -0.00520158915939816779 -0.00554051804435573558 -0.00590149595858235898 -0.00627284890697410447 -0.00668726740649105977 -0.00712734871122222557 -0.00759507456926655864 -0.00809236011534153477 -0.00862201976481458132 -0.00918578546560411269 -0.00978645497973218426 -0.01042649300231346388 -0.01110873060206074570 -0.01183584896757849947 -0.01261131199470355568 -0.01343858357927274483 -0.01432121088384974428 -0.01526322401801394509 -0.01626910273166970455 -0.01734370980166488607 -0.01849227437844547239 -0.01972047525278242119 -0.02103480722936978964 -0.02242273033914443658 -0.02392271380990962371 -0.02553042777186931289 -0.02725478176479612102 -0.02910616747620053957 -0.03109647539467630742 -0.03323866182292078975 -0.03554829763885436478 -0.03804286885511488220 -0.04074317550006867350 -0.04367339823119209541 -0.04686334653669632644 -0.05034872518905331162 -0.05417414850050761288 -0.05839617123193363568 -0.06308821798306497863 -0.06834789401111152074 -0.07430812631881168751 -0.08115443317358028708 -0.08915285176769316422 -0.09868799111245607492 -0.11033459146325697020 -0.12493206469343931531 -0.14370979406486128482 -0.16839852845507152779 -0.20125114907898478123 -0.24471444870499683977 -0.30022026531462131516 -0.36529409497276787988 -0.42877909556260362933 -0.01956709146553270440 -0.04752918857514665252 -0.05949571557219757167 -0.05973318571680763522 -0.05346794147684130749 -0.04431315113997247312 -0.03424388299539005143 -0.02415173688430097276 -0.01432371314542768559 -0.00474289938224986551 
-0.00474290157405077295 -0.01432371976381352496 -0.02415174804105690853 -0.03424389880869571634 -0.04431317159452219379 -0.05346796614568161132 -0.05973321326313785207 -0.05949574299663362709 -0.04752921047507352448 -0.01956710047875787062 -0.42877967842969155754 -0.36529469449320117747 -0.30022081487501850461 -0.24471518145219309237 -0.20125208166632546636 -0.16839979410931960047 -0.14371164258619728571 -0.12493466261531693817 -0.11033807201243917007 -0.09869278727592245559 -0.08915365112827089433 -0.08115494942728673777 -0.07430849269240981381 -0.06834822707801890829 -0.06308843447655476666 -0.05839622119196974381 -0.05417416515385298226 -0.05034859196229035661 -0.04686331323000558768 -0.04367359807133652794 -0.04074310888668719599 -0.03804286885511487526 -0.03554839755892658104 -0.03323904484986428542 -0.03109672519485684808 -0.02910615082285517019 -0.02725446535123410285 -0.02552961175794621340 -0.02392153142238839791 -0.02242096508453528259 -0.02102591434294254213 -0.01971386387467077839 -0.01848744490828835296 -0.01734026255917342496 -0.01626665468990040608 -0.01526132553664183607 -0.01431987861622019409 -0.01343755107185984343 -0.01261091231441469063 -0.01183596554099608511 -0.01110904701562276387 -0.01042729236289119399 -0.00978797043416079759 -0.00918811693395582552 -0.00862506732701717738 -0.00809635691823018533 -0.00760022045298569624 -0.00713402670271534589 -0.00669634347971737043 -0.00628510576916596619 -0.00590354432006279239 -0.00554203349878434892 -0.00520270493353791608 -0.00488382667640507862 -0.00458429960659145763 -0.00430295798992119671 -0.00403880262567213322 -0.00379046793952397864 -0.00355735441104343408 -0.00333839622612686071 -0.00313229442383544665 -0.00293871593726180436 -0.00275702793928189749 -0.00258606469571986963 -0.00242535991290537822 -0.00227398100349773813 -0.00213169482066177807 -0.00199770200381976792 -0.00187170279275505913 -0.00175316428041583094 -0.00164391833479271554 -0.00153793644486199810 -0.00143844935962533782 -0.00134452449174204958 -0.00125606192113991710 -0.00117259535414859783 -0.00109385833724218173 -0.00101915142991515495 -0.00094870777900268888 -0.00088199447745296311 -0.00081841200483268040 -0.00075779382768814685 -0.00070030647947305624 -0.00064508398622820096 -0.00059166005428323842 -0.00053980153680299736 -0.00048927528695230649 -0.00043918202408121942 -0.00038912206790087112 -0.00033822944445205394 -0.00032860381082855383 -0.00029133362389188733 -0.00025506263767738346 -0.00021940782524154656 -0.00018438583992974600 -0.00014994672170587364 -0.00011614043060603764 -0.00008243405957841787 -0.00004936051567483446 -0.00001648681191568357 0.00001663669202400797 0.00004976019596369952 0.00008288369990339106 0.00011635692409583954 0.00015036305534010808 0.00018513524047136798 0.00022032375923686232 0.00025659474545136618 0.00029366509224360016 0.00033153479961356425 0.00035766389849811731 0.00040337733153705813 0.00044945713817412525 0.00049658610556946314 0.00054519722070267562 0.00059545701702745646 0.00064764860141508507 0.00070237149429885903 0.00075937589549823770 0.00081924467210114926 0.00088252738450478319 0.00094920737936377020 0.00101930131002347935 0.00109347531029868605 0.00117207910044214714 0.00125527921390755637 0.00134337541091156254 0.00143705047861431012 0.00153618784359821348 0.00164128710622435392 0.00175298109361676779 0.00187166948606432037 0.00199750216367533540 0.00213134510040902114 0.00227376451000793622 0.00242504349934336005 0.00258574828215785146 0.00275701128593652811 0.00293878255064328187 0.00313219450376323039 0.00333839622612686071 0.00355763751791471350 0.00379073439304988867 0.00403893585243508824 0.00430337432355543115 0.00458504900713307961 0.00488474261040039437 0.00520417042793042128 0.00554441492717216988 0.00590669180233760471 0.00630545615720734531 0.00671128153051370191 0.00714475145713322490 0.00760768115171117729 0.00810176925547523297 0.00862876436968917915 0.00919051501568901585 0.00978973568876995159 0.01042825825692261787 0.01110899705558665573 0.01183521614045446313 0.01260969662020272608 0.01343535283027108562 0.01431626484027503921 0.01525634618637639224 0.01625982681829896137 0.01733090337907583489 0.01847472175242614867 0.01969656104883199532 0.02100218332579117941 0.02241755114873456023 0.02391908338061909944 0.02552763000984725750 0.02725280001669716859 0.02910495178198857502 0.03109562607406246917 0.03323807895583286848 0.03554798122529234661 0.03804258574824359584 0.04074265924636222280 0.04367316508435692413 0.04686322996327874080 0.05034844208218203915 0.05417381543360022533 0.05839598804513457947 0.06308831790313718102 0.06834799393118373700 0.07430844273237369180 0.08115518257412192293 0.08915370108830701634 0.09869258743577802306 0.11033802205240306193 0.12493449608186325828 0.14371120959921770965 0.16839932781564925790 0.20125146549254679940 0.24471468185183198329 0.30022044850142037831 0.36529421154618546552 0.42877922878936658435 0.01956709149592339436 0.04752918865797373105 0.05949571569067779730 0.05973318585294540295 0.05346794161495083131 0.04431315126760870804 0.03424388310321629936 0.02415173696566380590 0.01432371319591521641 0.00474289939934952054 
-0.01413368967308037405 -0.04272394918258703989 -0.07219112159841278853 -0.10275457436247914522 -0.13385399296449995710 -0.16329344581257454472 -0.18570235711622973263 -0.19021629119523653095 -0.15858320886529386762 -0.06987330271528535697 -1.31068905728781714970 -1.09747204657395514005 -0.89109359890926498338 -0.72210164514530117419 -0.59314393396903142275 -0.49703361426622905128 -0.42522122489785380006 -0.37062080071592617969 -0.32805941296842888732 -0.29396451939334156123 -0.26592121837865079215 -0.24231253670237154485 -0.22203855420954710098 -0.20434387515422258730 -0.18869789064623887498 -0.17471880608965761894 -0.16212587938824185585 -0.15070608094802651067 -0.14029460926323622516 -0.13076070226603064839 -0.12199911081367531551 -0.11392293775003282941 -0.10645984094281857324 -0.09954860269445475751 -0.09313669835364635219 -0.08717876420760717338 -0.08163519860104884174 -0.07647099620200492609 -0.07165588122859389841 -0.06716197598066742103 -0.06297016241774144873 -0.05904520206101437907 -0.05537507119512952158 -0.05194145114018056120 -0.04872755532403516554 -0.04571762968197391058 -0.04289835153770127363 -0.04025653144168472863 -0.03778044543878422701 -0.03545886917422080842 -0.03328204378760801774 -0.03124014380517792233 -0.02932477594086435602 -0.02752758021529189136 -0.02584119584980726358 -0.02425842859921090167 -0.02277268373873653565 -0.02137786614397896301 -0.02006841359758482213 -0.01883876388220073750 -0.01768805102386750150 -0.01660485082766172127 -0.01558779771926310787 -0.01463256182887562318 -0.01373537950044578793 -0.01289245377122938407 -0.01210068711898770744 -0.01135694871479131680 -0.01065830756985519656 -0.01000166616194064773 -0.00938455979593300071 -0.00880475692355275896 -0.00825969292961303836 -0.00774720287921581985 -0.00726538829098899441 -0.00681231737686971428 -0.00638602504210439292 -0.00598481264546535385 -0.00560754775946748028 -0.00525229859604792182 -0.00491999774254736622 -0.00460421700765323294 -0.00430698809950058603 -0.00402684552369692028 -0.00376269015944785679 -0.00351318973912384536 -0.00327774474229158841 -0.00305512282139375202 -0.00284479106937851655 -0.00264528399185337548 -0.00245626852191094258 -0.00227674545882905477 -0.00210594874872072069 -0.00194307903100821022 -0.00178750347856748704 -0.00163832281074860475 -0.00149453782682940073 -0.00135544908630436112 -0.00122029053528649456 -0.00108772990614625087 -0.00099523722596472908 -0.00088096197004006171 -0.00076988415642631480 -0.00066163741152536204 -0.00055592197512055463 -0.00045180525987120745 -0.00034965363937544686 -0.00024876767312775883 -0.00014904744105592727 -0.00004961031585537512 0.00004954370247389761 0.00014898082767444976 0.00024885093985460571 0.00034987013286524876 0.00045207171339711749 0.00055615512195572592 0.00066247007879383091 0.00077143291754566690 0.00088314355828345015 0.00099823482813121700 0.00110539910558316024 0.00123326349132923951 0.00136482491974732056 0.00150104928486882727 0.00164273594727148975 0.00179080084095062375 0.00194544380605066181 0.00210758077656691967 0.00227767804616973990 0.00245686804234424017 0.00264565036545150178 0.00284469114930630028 0.00305495628794005825 0.00327736171534809273 0.00351262352538128653 0.00376170761207106352 0.00402579636293864951 0.00430590563205157650 0.00460283477998757462 0.00491791607437619405 0.00525239851612013808 0.00560754775946748028 0.00598482929881072323 0.00638574193523311351 0.00681175116312715545 0.00726515514415382313 0.00774695307903527919 0.00825939316939638957 0.00880435724326389391 0.00938439326247930694 0.01000146632179621520 0.01065817434309224154 0.01135696536813668618 0.01210087030578677059 0.01289268691806455536 0.01373569591400780610 0.01463334453610798391 0.01558926321365561307 0.01660701576255974032 0.01769093205261640378 0.01885709921545242196 0.02008193611402475653 0.02138762500436541814 0.02277949495699261098 0.02426300826918748044 0.02584452651888113905 0.02752974515018991042 0.02932605824845779807 0.03124054348546678739 0.03328181064077284645 0.03545810312033381706 0.03777889667766487491 0.04025423328002375456 0.04289510413535424505 0.04571305001199733181 0.04872101055930500718 0.05193289132066070124 0.05536374692027834499 0.05902968114313011938 0.06294882948232327635 0.06715897837850093310 0.07165368298700514060 0.07646936417415872711 0.08163359987989339539 0.08717736532659614568 0.09313576576630566706 0.09954778668053165802 0.10645920811569453690 0.11392222165618193230 0.12199849463989664855 0.13076013605228808956 0.14029407635618440509 0.15070559800101079873 0.16212542974791688266 0.17471842306271415102 0.18869725781911483864 0.20434350878062446100 0.22203862082292860625 0.24231268658247989700 0.26592136825875911654 0.29396430289985175932 0.32805946292846499546 0.37062083402261691845 0.42522097509767320389 0.49703309801252260058 0.59314335110194349454 0.72210109558490387371 0.89109299938883168579 1.09747149701355795059 1.31068837450065700523 0.06987327061788228821 0.15858313602044038504 0.19021620382397796956 0.18570227182298393309 0.16329337081609718307 0.13385393149224183995 0.10275452717498939625 0.07219108844782134993 0.04272392956407605746 0.01413368318308360488 
-0.02320159760870410537 -0.07024726569505812535 -0.11913421480755137516 -0.17072928407831478026 -0.22505478008837731529 -0.28014946702392684585 -0.32956647819392004273 -0.35708385580281887250 -0.32671403107556340473 -0.17121592811992880634 -2.26606936548634552153 -1.82281126859251685346 -1.44457988904278522568 -1.15945396617078699819 -0.95218832818488863268 -0.80136943747532995985 -0.68951867548960876775 -0.60426800230217736498 -0.53731465943229750337 -0.48318196110841427071 -0.43825603146530056620 -0.40013572455421808627 -0.36718964535609188715 -0.33829079537639472619 -0.31263974742401501317 -0.28965553289239664991 -0.26890456528150252780 -0.25005527648502834381 -0.23284804084866550511 -0.21707562414263747996 -0.20256939459173395335 -0.18918969724168732682 -0.17681925923440644510 -0.16535869340472686417 -0.15472263470428515575 -0.14483694243949685188 -0.13563630218982325459 -0.12706382612748257088 -0.11906905461600558738 -0.11160635748908021014 -0.10463943045380119656 -0.09812184398327872259 -0.09202641981786996439 -0.08632294878907487146 -0.08098371973019879988 -0.07598361939642472862 -0.07129939971761700690 -0.06690991094515652549 -0.06279530229136298658 -0.05893738830309303012 -0.05531968216843097252 -0.05192642982265738283 -0.04874304293522868647 -0.04575629874992159785 -0.04295357403094612891 -0.04032337796999740931 -0.03785438629222426243 -0.03553670691047727814 -0.03336088072458665010 -0.03131778170128995953 -0.02940218069014122193 -0.02760172090887635932 -0.02591094006021421592 -0.02432311019262556329 -0.02283166988803486674 -0.02143072386218136671 -0.02011467659102095240 -0.01887849876425207185 -0.01771689461804726307 -0.01662530113577531665 -0.01559968820785684329 -0.01463565935111432736 -0.01372945090949428959 -0.01287759898715989948 -0.01207663968827432655 -0.01132364202405256037 -0.01061517540534850923 -0.00994857529690307274 -0.00932137700360158306 -0.00873098260356641731 -0.00817649281614762913 -0.00765234542399184647 -0.00715850712040833059 -0.00669321265078792749 -0.00625419716016040184 -0.00583996184744250968 -0.00544880807140657453 -0.00507923703096935242 -0.00472945016483095060 -0.00439824843212477390 -0.00408446609867496591 -0.00378663767008902141 -0.00350333095866517397 -0.00323381321720717096 -0.00297678548477620097 -0.00273101541381493007 -0.00249510412331233056 -0.00226811902592771730 -0.00204899430755745016 -0.00183609794035533014 -0.00165860658540850636 -0.00146759271402174818 -0.00128207444660688452 -0.00110148556942135656 -0.00092497676185132605 -0.00075203177019034229 -0.00058196780727826081 -0.00041421865937252278 -0.00024796831255002871 -0.00008251732630526476 0.00008241740623304850 0.00024778512575096556 0.00041408543260956776 0.00058208438069584645 0.00075221495698940544 0.00092515994865038920 0.00110206843650928477 0.00128320687409200218 0.00146912482179573090 0.00166093805376021919 0.00185005344377486836 0.00205911954154203158 0.00227554641796245960 0.00250031662041294567 0.00273461253641471558 0.00297931679327234633 0.00323566173854317185 0.00350449669284103038 0.00378723719052231900 0.00408486577896383096 0.00439844827226920643 0.00472931693806799558 0.00507895392409807300 0.00544852496453529511 0.00583949555377216711 0.00625346441296414923 0.00669233002348335049 0.00715757453306764546 0.00765099650301692691 0.00817487744164679953 0.00873091599018493980 0.00932122712349325866 0.00994845872348548710 0.01061482568509575231 0.01132325899710906469 0.01207643984812989402 0.01287741580036083633 0.01372911784258690204 0.01463527632417083169 0.01559942175433093325 0.01662508464228551475 0.01771667812455746116 0.01887841549752522496 0.02011489308451075431 0.02143100696905264613 0.02283193634156077678 0.02432375967309496900 0.02591217240777154984 0.02760333628337718892 0.02940447885180219600 0.03133225345841594844 0.03337135567882398846 0.03554440075603793048 0.03785976532277857132 0.04032702505263330295 0.04295618860616912116 0.04575794743111316620 0.04874382564246104721 0.05192657970276570722 0.05531944902159580818 0.05893663890255140814 0.06279385345031585075 0.06690794585040293896 0.07129683510243012279 0.07597995566044346560 0.08097857384647966228 0.08631607095743731861 0.09201729378460754560 0.09810937062759705896 0.10462244404152443167 0.11160392610065628105 0.11906718944132421711 0.12706239393978080443 0.13563498657553910154 0.14483579335866636484 0.15472181869036205626 0.16535806057760282783 0.17681857644724630063 0.18918896449449107422 0.20256884503133676390 0.21707514119562176802 0.23284750794161368503 0.25005482684470337063 0.26890418225455908763 0.28965509990541710161 0.31263923117030856247 0.33829036238941512238 0.36718942886260208525 0.40013549140738297050 0.43825596485191908869 0.48318147816139855877 0.53731432636539011582 0.60426810222224958125 0.68951860887622729024 0.80136883795489666227 0.95218756213100164132 1.15945311685017338199 1.44457883988202695491 1.82281010285834099705 2.26606824971220532916 0.17121584946068801880 0.32671388098191422866 0.35708369176181309346 0.32956632679891850746 0.28014933833419131126 0.22505467671027040710 0.17072920565668309179 0.11913416008655447476 0.07024723342948707705 0.02320158695199192600 
-0.03162703267549860087 -0.09592930118146325569 -0.16336918785842313717 -0.23597356705479133332 -0.31548637628673104061 -0.40268316400090875540 -0.49533023283265142922 -0.58183862274658548763 -0.61997313151421873378 -0.45949181935181049319 -3.32227648724980895167 -2.48312364004021901565 -1.90496062257849985144 -1.51894603561686380999 -1.25478560875080802361 -1.06673699873383043268 -0.92721653688343508293 -0.81961847309131030670 -0.73374912812340653545 -0.66318980307400465790 -0.60378722022136344094 -0.55278435162620098708 -0.50829370712435206769 -0.46898974703779572337 -0.43391487070110201785 -0.40235894616102996224 -0.37378147244027104534 -0.34776201918162996662 -0.32396638705023406146 -0.30212432555742907425 -0.28201304624886347483 -0.26344686432366870577 -0.24626883865508375493 -0.23034464335935922463 -0.21555857099286870882 -0.20180963566929221997 -0.18900904175112032135 -0.17707911803555020924 -0.16594982055195828252 -0.15555909893549824119 -0.14585339602746216769 -0.13677642352050156660 -0.12828588191737821944 -0.12034010454797794409 -0.11290085533133265017 -0.10593356192245551028 -0.09940565037780402236 -0.09328784411621882100 -0.08755283165129412737 -0.08217566627166661419 -0.07713263361353028813 -0.07240238408812160742 -0.06796470053416214796 -0.06380089789814746837 -0.05989369000758415496 -0.05622672327731947917 -0.05278461001623213633 -0.04955362786773775952 -0.04652035423546863058 -0.04367219919032550024 -0.04099963701875708466 -0.03848904528425123317 -0.03613133126023626573 -0.03391703584654237602 -0.03183739938350527154 -0.02988399527836804737 -0.02804899645880709613 -0.02632500883947841430 -0.02470510462870834090 -0.02318318870209168381 -0.02175289948169734089 -0.02040854152340898509 -0.01914498559685284818 -0.01795716908503663944 -0.01684036243787545573 -0.01579016917219178140 -0.01480209288473588458 -0.01387286951981536731 -0.01299830243439714650 -0.01217502765271660792 -0.01140064709304056123 -0.01067016475175819323 -0.00998178206756961117 -0.00933293442528793094 -0.00872099059634479090 -0.00814358580569773949 -0.00759825535823210885 -0.00708290093243135743 -0.00659522436663451117 -0.00613386008652128112 -0.00569650993043069320 -0.00528150856382580969 -0.00488729057224190910 -0.00451219062114205371 -0.00415477652282447707 -0.00381344955613371894 -0.00348657769322358035 -0.00317309511999042115 -0.00287123658182508734 -0.00257943666426285745 -0.00231598074051930780 -0.00204876116072227887 -0.00178933534655811854 -0.00153693724413983546 -0.00129046773267305070 -0.00104917741161614231 -0.00081190054679325385 -0.00057772120420906958 -0.00034560687645068811 -0.00011510792319313623 0.00011512457653850561 0.00034572344986827375 0.00057775451089980834 0.00081196716017473136 0.00104936059841520546 0.00129073418619896074 0.00153752011122776366 0.00179001813371826302 0.00204957717464537836 0.00231721308807664172 0.00258829624399936620 0.00287754819972008136 0.00317775805669384681 0.00349012485578725773 0.00381594755793912555 0.00415650847074289231 0.00451345627539012639 0.00488817319954648610 0.00528224131102206229 0.00569687630402881950 0.00613407658001108302 0.00659550747350579059 0.00708286762574061868 0.00759810547812378445 0.00814331935217182945 0.00872062422274666460 0.00933251809165369650 0.00998111593375483608 0.01066909893765455308 0.01139943139882859668 0.01217481115922680601 0.01299803598087123646 0.01387265302632556541 0.01480207623139051520 0.01579001929208345700 0.01684016259773102320 0.01795701920492831505 0.01914493563681674004 0.02040864144348120135 0.02175278290827975525 0.02318315539540094505 0.02470520454878055716 0.02632500883947841430 0.02804906307218857364 0.02988419511851247989 0.03183768249037655096 0.03391766867366641236 0.03613208066077788772 0.03848997787159191830 0.04100105255311348174 0.04368137518362402716 0.04652691565354416525 0.04955852395127635646 0.05278827375221339935 0.05622918797243414701 0.05989533868877572331 0.06380206363232332478 0.06796533336128618430 0.07240280042175585573 0.07713258365349418000 0.08217523328468701038 0.08755219882417009103 0.09328676164876981147 0.09940401834995782338 0.10593121380075842808 0.11289770784905783785 0.12033585794490875287 0.12827996997977209048 0.13676832999465204921 0.14584250473959059491 0.15555731702754371781 0.16594838836425651607 0.17707801891475583034 0.18900830900392406875 0.20180890292209599512 0.21555788820570856434 0.23034414375899814331 0.24626840566810417887 0.26344658121679742635 0.28201269652861071791 0.30212400914386705608 0.32396615390339889018 0.34776171942141331783 0.37378117268005439655 0.40235856313408646656 0.43391452098084931643 0.46898948058426981333 0.50829335740409931077 0.55278395194591212203 0.60378695376783753090 0.66318917024688062156 0.73374859521635471538 0.81961815667774828853 0.92721620381652769538 1.06673661570688693701 1.25478500923037472603 1.51894505306948723877 1.90495949015101495583 2.48312225781255335733 3.32227495514203496896 0.45949160824689361249 0.61997284668470709068 0.58183835544244666416 0.49533000527667736534 0.40268297901146832274 0.31548623135797121408 0.23597345865490226835 0.16336911281222055159 0.09592925711532293565 0.03162701814738582556 
-0.03900426458739225666 -0.11847371849683319134 -0.20243966838989324586 -0.29430941999571968992 -0.39823399400287007310 -0.51976657986037233528 -0.66723266638924139116 -0.85496727083666956837 -1.11184805288293886427 -1.50626928077129185191 -4.29865360276647567872 -2.88244600894206204345 -2.17319265139160400224 -1.75658372338810764290 -1.48127148865270075184 -1.28357659540293367328 -1.13299200461519045113 -1.01324033682356984265 -0.91487353385868774858 -0.83203915416704199437 -0.76091994961692166477 -0.69892066469945635099 -0.64421088688804784006 -0.59545950449196860532 -0.55167120698596439077 -0.51208369213732563008 -0.47610017506313062619 -0.44324481191024461824 -0.41313144213413355299 -0.38544215612049015363 -0.35991171587913167729 -0.33631615486735078058 -0.31446471795792108050 -0.29419267533872422993 -0.27535735228029173394 -0.25783369627468993857 -0.24151154924945966718 -0.22629346380171982966 -0.21209192719278291417 -0.19882907120048520788 -0.18643503095873958930 -0.17484445602871928616 -0.16400054257485735532 -0.15385064789096802862 -0.14434639582730002250 -0.13544376544943134699 -0.12710172174690576030 -0.11928297833045883869 -0.11195288954356749644 -0.10507959815374470769 -0.09863307006299765201 -0.09258597724435663201 -0.08691269602550877327 -0.08158924970658144871 -0.07659369419163714054 -0.07190504672622186066 -0.06750398730166624894 -0.06337283373068225423 -0.05949435657386233089 -0.05585283049639929581 -0.05243412404472344579 -0.04922342830471852781 -0.04620828491232099877 -0.04337658751313015759 -0.04071701737947365507 -0.03821888187756324051 -0.03587202170080297514 -0.03366718634130565907 -0.03159567857730891105 -0.02964933363108262360 -0.02782013341588135402 -0.02610098785427619056 -0.02448505192849291523 -0.02296590983118822898 -0.02153759361990251545 -0.02019430306810386655 -0.01893072592057820289 -0.01774222573935599345 -0.01662369824002293828 -0.01557079310512481454 -0.01457960432937997763 -0.01364562849186962482 -0.01276548790427608354 -0.01193585666595732217 -0.01115338633470494036 -0.01041496513148258696 -0.00971754458060014245 -0.00905846614280825940 -0.00843522199961837908 -0.00784531609798938198 -0.00728622543066732246 -0.00675592782354641520 -0.00625233087452448100 -0.00577320074511756404 -0.00531685723926153542 -0.00488143691048576085 -0.00446502234201344786 -0.00406627121016339688 -0.00368311372782771131 -0.00331408146996845388 -0.00296436584853972031 -0.00262190087305898441 -0.00228963408408621848 -0.00196648893076237057 -0.00165105891772136370 -0.00134215437261828879 -0.00103845000111317727 -0.00073883193847538737 -0.00044207871324651810 -0.00014719172697424718 0.00014727344138630604 0.00044217707493546791 0.00073889698135662558 0.00103851502568906009 0.00134225267937784971 0.00165124046051232836 0.00196680366340248880 0.00228989881356472975 0.00262213224696586280 0.00296468043504008591 0.00331707714030377325 0.00368529334362575683 0.00406786790727812521 0.00446633587156878165 0.00488230073080125372 0.00531747118263456529 0.00577369803041406955 0.00625269484019565745 0.00675627503438008380 0.00728645595755849501 0.00784542993138902939 0.00843538566288826869 0.00905854639855394224 0.00971752476419194579 0.01041482857746815760 0.01115328291043281121 0.01193581966423600330 0.01276528416293601018 0.01364524134037917169 0.01457906705452580859 0.01557063871809543677 0.01662357692062888664 0.01774215412282378890 0.01893087052074390528 0.02019428083699413567 0.02153745449514472485 0.02296588693590318267 0.02448509527744800046 0.02610109742079275152 0.02782015929162031873 0.02964934239948275110 0.03159577012668449841 0.03366722741127064350 0.03587202890891470070 0.03821882187915133511 0.04071712328116880442 0.04337689257885397193 0.04620853929646594888 0.04922369857257456738 0.05243449341193162638 0.05585588010359086863 0.05949660591900736428 0.06337453254918977430 0.06750538532631071564 0.07190594404596889477 0.07659420730498760210 0.08158972825435162335 0.08691297338968929920 0.09258616990832047033 0.09863307801076595660 0.10507947124302213782 0.11195274423860564206 0.11928259802120780297 0.12710112296209064020 0.13544289809579590500 0.14434534302901852465 0.15384924296176233360 0.16399848559031221518 0.17484159693217093956 0.18643121967950213036 0.19882823771778743160 0.21209124022597158898 0.22629300638016161540 0.24151128780890995795 0.25783336408174672982 0.27535699899043469818 0.29419243384652216111 0.31446450463308128764 0.33631603592399755831 0.35991149103697928080 0.38544195811878495528 0.41313122047005362836 0.44324453266921892691 0.47609992082640439914 0.51208337885944499313 0.55167090038790811413 0.59545932011402746831 0.64421060702683674570 0.69892028791906701812 0.76091955745249661991 0.83203864461491916504 0.91487307071471102304 1.01323975009779720935 1.13299143955117975757 1.28357609543288342380 1.48127094401734016316 1.75658286787806039442 2.17319165300240468852 2.88244475819857814969 4.29865166892729178016 1.50626858873587465837 1.11184754206755398442 0.85496687804658244580 0.66723235985386597502 0.51976634107703012511 0.39823381105524219281 0.29430928479273255061 0.20243957539210419294 0.11847366407219526996 0.03900424666961280901 
-0.04492057176453290168 -0.13652163982853404711 -0.23360634720857031965 -0.34059045053529746205 -0.46337359986867721062 -0.61091649504844913743 -0.79886658202731219980 -1.05894974132789254639 -1.46618252840957863370 -2.22659095965544207019 -3.78348612063789335735 -2.72863014000889592126 -2.16098644591955135752 -1.80475423124053624413 -1.55570595674346345838 -1.36844129282151882876 -1.22046310474145003333 -1.09935870093166832007 -0.99766971169084495141 -0.91060609177876017384 -0.83492647307957690295 -0.76834416289946050327 -0.70919041991231313027 -0.65621282492743016057 -0.60844892199957056889 -0.56514394665442224674 -0.52569549556333483586 -0.48961526837632951548 -0.45650197197229719359 -0.42602172481352340583 -0.39789362259589244886 -0.37187893146349493279 -0.34777287904248754824 -0.32539833722552818918 -0.30460090334280276458 -0.28524502905901716332 -0.26721094388962590704 -0.25039218806698326780 -0.23469361740437510999 -0.22002977713789273473 -0.20632356664210405039 -0.19350513530826890518 -0.18151096323885379524 -0.17028309107078154483 -0.15976847051247411446 -0.14991841340864306420 -0.14068812160312044179 -0.13203628343150194957 -0.12392472545053176414 -0.11631811019331220192 -0.10918367246860555264 -0.10249098809752393846 -0.09621177008291714738 -0.09031968809136782517 -0.08479020784232166319 -0.07960044757861958753 -0.07472904926391894798 -0.07015606253765249711 -0.06586283977431413306 -0.06183194085253392730 -0.05804704650752665063 -0.05449287895926994973 -0.05115512968766523783 -0.04802039269970174995 -0.04507610331329749143 -0.04231048166455493587 -0.03971248050457512613 -0.03727173687274092789 -0.03497852728536784972 -0.03282372612194377898 -0.03079876692863486864 -0.02889560638961399114 -0.02710669074502856934 -0.02542492445694016084 -0.02384364094528471437 -0.02235657523334198815 -0.02095783835757680444 -0.01964189340966135400 -0.01840353309126727122 -0.01723785867113263384 -0.01614026021742874517 -0.01510639818446352436 -0.01413218582376870452 -0.01321377294700233282 -0.01234753050943145948 -0.01153003612835028224 -0.01075806044473703524 -0.01002855426916016840 -0.00933863645730087163 -0.00868558246450240254 -0.00806681353114142158 -0.00747988645385069297 -0.00692248390066996233 -0.00639240523028029167 -0.00588755777768854016 -0.00540594857123350044 -0.00494567644716730273 -0.00450492452989431635 -0.00408195304807802174 -0.00367509245711947641 -0.00328273676211539214 -0.00290333744647837573 -0.00253539698763082921 -0.00217746315988578791 -0.00182812324953466731 -0.00148599847528738832 -0.00114973854368454116 -0.00081801631716608720 -0.00048952257388333803 -0.00016296083842087569 0.00016295773680040392 0.00048951946014589285 0.00081801317915972300 0.00114973536912242038 0.00148599525178441856 0.00182811996462415487 0.00217745980103942194 0.00253539354246018651 0.00290333390324284870 0.00328273311020346866 0.00367508859993176699 0.00408194910845459218 0.00450492048625409681 0.00494567228165624252 0.00540594426779444394 0.00588755332078225255 0.00639240060417435758 0.00692247908902745256 0.00747988143949701156 0.00806680829600103094 0.00868557698949722762 0.00933863072226371466 0.01002854825282137492 0.01075805412454631550 0.01153002948028518382 0.01234752350796573632 0.01321376556455304899 0.01413217803004176640 0.01510638994539117985 0.01614025149350593186 0.01723784966560009541 0.01840352360838160700 0.01964188341316155939 0.02095782780818097532 0.02235656408898543945 0.02384362916117328465 0.02542491198560515100 0.02710667753615523395 0.02889559238990996315 0.03079875208168028275 0.03282371036790315832 0.03497851056079196580 0.03727171911039022650 0.03971246163300676951 0.04231046160794789401 0.04507608199121446169 0.04802037002667609161 0.05115510557298285493 0.05449285330673779570 0.05804701921511135065 0.06183191166691813512 0.06586280878685142615 0.07015602961909458979 0.07472901427976179345 0.07960041038746629161 0.08479016829460854499 0.09031964602837849743 0.09621172533578838115 0.10249094048641127497 0.10918362180189392086 0.11631805626659680319 0.12392466804572539740 0.13203622231575587453 0.14068805652758875624 0.14991834410727855609 0.15976839670055958953 0.17028301244315940943 0.18151087946788618810 0.19350504604149110222 0.20632347149916360762 0.22002967569646755819 0.23469350924373677536 0.25039207271327579285 0.26721082082871228103 0.28524489773243921764 0.30460076314295975175 0.32539818748976689911 0.34777271904587625517 0.37187876041020362372 0.39789343960883782891 0.42602152892162548081 0.45650176209489390367 0.48961504330380523076 0.52569525393270644109 0.56514368691848415605 0.60844864238688323166 0.65621252338979041419 0.70919009405474686680 0.76834380988476058683 0.83492608949484214964 0.91060567353057830786 0.99766925342476631133 1.09935819593226002944 1.22046254409103882566 1.36844066417457277396 1.55570524205091942349 1.80475340211670376434 2.16098545311936929281 2.72862888640001788332 3.78348438237184225841 2.22658993668304061586 1.46618185480304985546 1.05894925482245993997 0.79886621501517318666 0.61091621438753884732 0.46337338699322994096 0.34059029406868446266 0.23360623989127360378 0.13652157711174436883 0.04492055112848555160 
-0.04907695440665160724 -0.14908592184419644511 -0.25487363008058983027 -0.37107243506821263601 -0.50375345988810549258 -0.66165921843738484398 -0.85836742534368237756 -1.11578258403799646103 -1.46734135977199420253 -1.94523481516770235800 -2.45663169563688832397 -2.24141782270608658223 -1.94957496406797825550 -1.69757030069272007999 -1.49392236105523545930 -1.32915483395260602961 -1.19358933796543387196 -1.07994330358632706357 -0.98304435892134445218 -0.89922210636955712815 -0.82582917930728472200 -0.76091560959120507768 -0.70301428490587403175 -0.65099914502116051906 -0.60399000577243788790 -0.56128743301242622898 -0.52232728157834418248 -0.48664834686755642501 -0.45386893140115569523 -0.42366958798831566568 -0.39578021910704808128 -0.36997029986467144802 -0.34604137510012122902 -0.32382123553247543768 -0.30315934959255108616 -0.28392324542692470857 -0.26599561968275176049 -0.24927200772672852835 -0.23365889152858532185 -0.21907215159710946573 -0.20543579147522028627 -0.19268087977596937144 -0.18074466683953183122 -0.16956984274761000009 -0.15910391014237967866 -0.14929865100527628385 -0.14010967068653346068 -0.13149600579159481661 -0.12341978512114049060 -0.11584593490854278031 -0.10874192122512393865 -0.10207752372204392799 -0.09582463591968903849 -0.08995708809493740965 -0.08445048949629052615 -0.07928208716875828621 -0.07443063912046854469 -0.06987629993138400053 -0.06560051720647108731 -0.06158593752471963612 -0.05781632079466136886 -0.05427646173651767825 -0.05095211839334146120 -0.04782994602695822550 -0.04489743644747745677 -0.04214286199414996048 -0.03955522374458619872 -0.03712420354926471155 -0.03484011953797994110 -0.03269388478676193976 -0.03067696887007143047 -0.02878136205410219972 -0.02699954191288878036 -0.02532444217231533123 -0.02374942360677589903 -0.02226824682968309155 -0.02087504683511265391 -0.01956430916012830146 -0.01833084754900182745 -0.01716978301092186854 -0.01607652413845750416 -0.01504674880430934003 -0.01407638661314325468 -0.01316160276345623714 -0.01229878269175643801 -0.01148451765389024715 -0.01071559114490194808 -0.00998896609948562997 -0.00930177281889932317 -0.00865129757313565229 -0.00803497183118673242 -0.00745036207451588162 -0.00689516015195290599 -0.00636717413631471274 -0.00586431964568090436 -0.00538461159380276833 -0.00492615633647219830 -0.00448714418219253730 -0.00406584223699546499 -0.00366058755478348985 -0.00326978049549953020 -0.00289187864597639788 -0.00252539040561106098 -0.00216886928476545116 -0.00182090814884738883 -0.00148013366141896974 -0.00114520086090141859 -0.00081478784984323482 -0.00048759057555525231 -0.00016231768136920621 0.00016231459182891594 0.00048758747394461732 0.00081478472401197433 0.00114519769865928378 0.00148013045037254098 0.00182090487640673704 0.00216886593818244044 0.00252538697217752350 0.00289187511329891400 0.00326977685243701188 0.00366058372427091605 0.00406583831852158628 0.00448714015609141814 0.00492615218674663513 0.00538460730568457446 0.00586431520436858644 0.00636716952642391032 0.00689515535733820073 0.00745035707814756254 0.00803496661506586385 0.00865129211824910982 0.00930176710515484562 0.00998896010566685533 0.01071558484860346550 0.01148451103140601948 0.01229877571785664703 0.01316159541125738741 0.01407637885355028651 0.01504674060484822995 0.01607651546128185949 0.01716977403852570916 0.01833083810236169064 0.01956429920285995827 0.02087503632774934115 0.02226823573005354273 0.02374941187012258315 0.02532442975124449269 0.02699952875722888557 0.02878134811081567435 0.03067695408291326586 0.03269386909611649017 0.03484010288066441419 0.03712418585823107353 0.03955520494873632220 0.04214284201799090024 0.04489741521077672548 0.04782992344455228029 0.05095209437482262071 0.05427643618593436248 0.05781629361038653769 0.06158590846407074881 0.06560048634781212584 0.06987626714700712061 0.07443060427740177953 0.07928205012691869058 0.08445045010717688871 0.08995704620066935497 0.09582459135226595315 0.10207747630252061999 0.10874187076275465547 0.11584588119991356958 0.12341972794919997547 0.13149594492464999895 0.14010960587709897496 0.14929858198879542019 0.15910383663579386049 0.16956976444781002300 0.18074458342145938161 0.19268079089011236338 0.20543569674456030327 0.21907205059271461778 0.23365878384190075234 0.24927189288724060923 0.26599549718027859502 0.28392311470791742334 0.30315921005538426503 0.32382108652159513618 0.34604121589923042546 0.36997012968841502811 0.39578003709103415364 0.42366939317705520907 0.45386872273332934391 0.48664812315786232233 0.52232704149486275380 0.56128717504792813298 0.60398972820787322213 0.65099884587840661787 0.70301396188554854394 0.76091525998938591702 0.82582879990244384416 0.89922169334532731089 0.98304390737067093298 1.07994280750471460806 1.19358878966046910719 1.32915422335466715253 1.49392167474834414165 1.69756952081391032650 1.94957406840015345928 2.24141679294565498992 2.45663056699031567831 1.94523392147239970740 1.46734068563914799022 1.11578207142502439098 0.85836703099683475671 0.66165891446473279469 0.50375322846144265920 0.37107226459750425329 0.25487351299255511794 0.14908585335502502756 0.04907693186107005973 
-0.05137827842460529482 -0.15587146306097698911 -0.26572981620140989634 -0.38507219976888440449 -0.51890858617814394904 -0.67359949346929570702 -0.85716131687203600542 -1.07847180970844669368 -1.34216551147268603472 -1.63037524560644797589 -1.85638802403586766765 -1.83083449111054119562 -1.69832528695359252779 -1.54202964640709927480 -1.39325835283212073890 -1.26066634396819421404 -1.14479610958135191723 -1.04378081652684362446 -0.95534231403860969678 -0.87740879554897843740 -0.80825252814416659319 -0.74647481125221348819 -0.69095196509891376735 -0.64077946447883116221 -0.59522452305662110206 -0.55368849804451558683 -0.51567785087004103239 -0.48078190611429927337 -0.44865581877642557451 -0.41900747663150439415 -0.39158736597931453893 -0.36618067378797358735 -0.34260108596080751653 -0.32068588021165411739 -0.30029201406803651686 -0.28129298337333463742 -0.26357628168774072108 -0.24704133162859576167 -0.23159778938614650201 -0.21716414623844104703 -0.20366656790030357449 -0.19103792548087805692 -0.17921698159576116005 -0.16814770293768876996 -0.15777867630419550871 -0.14806260978358132263 -0.13895590434608973140 -0.13041828392712728757 -0.12241247433384505605 -0.11490392309456920472 -0.10786055380127335113 -0.10125254964580832073 -0.09505216177882580553 -0.08923353887239748872 -0.08377257487916178746 -0.07864677247963136608 -0.07383512011778781137 -0.06931798086096785383 -0.06507699159547519763 -0.06109497129866192644 -0.05735583737057292630 -0.05384452879880430309 -0.05054693612226990318 -0.04744983656728374299 -0.04454083445550538478 -0.04180830611999919455 -0.03924134893028674576 -0.03682973404168010667 -0.03456386253051002555 -0.03243472461701091270 -0.03043386171080131319 -0.02855333104384460974 -0.02678567268003528845 -0.02512387871267840467 -0.02356136447983825377 -0.02209194164346950373 -0.02070979299305220067 -0.01940944884671558235 -0.01818576493369028491 -0.01703390165193052752 -0.01594930455718790441 -0.01492768628122531638 -0.01396500906110209606 -0.01305746880189917469 -0.01220147984027697419 -0.01139366065059266298 -0.01063082038141316410 -0.00990994616494655922 -0.00922819114565487375 -0.00858286317795831089 -0.00797141414594859654 -0.00739142986107332867 -0.00684062049626121826 -0.00631681151732954582 -0.00581793507492323059 -0.00534202182181697793 -0.00488719312273344642 -0.00445165362543242793 -0.00403368416294180854 -0.00363163495928908731 -0.00324391906181498157 -0.00286900623634678276 -0.00250541670415160844 -0.00215171542466974230 -0.00180650639969415217 -0.00146842716066020174 -0.00113614338861256492 -0.00080834364568960204 -0.00048373419709202281 -0.00016103390329536005 0.00016103083795404594 0.00048373111976696137 0.00080834054435874325 0.00113614025112729333 0.00146842397463875507 0.00180650315245167725 0.00215171210311837502 0.00250541329473885632 0.00286900272530699052 0.00324391543626345591 0.00363163118274167918 0.00403368028525363798 0.00445164963280786363 0.00488718900354845331 0.00534201756378471782 0.00581793066455449370 0.00631680693985947617 0.00684061573579752835 0.00739142490073951830 0.00797140896788395281 0.00858285776327460947 0.00922818547442139092 0.00990994021611180109 0.01063081413281485865 0.01139365407885284398 0.01220147292083029189 0.01305746150907449721 0.01396500136800926661 0.01492767815916729024 0.01594929597329930449 0.01703389274538169573 0.01818575555965873392 0.01940943896814095737 0.02070978256989652877 0.02209193063333170226 0.02356135283802907043 0.02512386639204888805 0.02678565963075196787 0.02855331721324627647 0.03043384704305762689 0.03243470905299083995 0.03456384600751538638 0.03682971649318245166 0.03924133028573750792 0.04180828630445831973 0.04454081338935322876 0.04744981416593629930 0.05054691229581742551 0.05384450345178981578 0.05735581040200055103 0.06109494248806968120 0.06507696099328774686 0.06931794834368232294 0.07383508555591611344 0.07864673573561187236 0.08377253580648669207 0.08923349731490337611 0.09505211757012910212 0.10125250260865081842 0.10786050374669620133 0.11490386982109357383 0.12241241762652788072 0.13041822355657373134 0.13895584006737404792 0.14806254133500618142 0.15777860340603633293 0.16814762529083648879 0.17921689888002190205 0.19103783735291479662 0.20366647399045534339 0.21716404610468476033 0.23159768264391145109 0.24704121781346510822 0.26357616029725805529 0.28129285386356839282 0.30029187584906191777 0.32068573264202260287 0.34260092834109523441 0.36618050535322910211 0.39158718588987451170 0.41900728396222386429 0.44865561250353513945 0.48078168509951446641 0.51567761384099297661 0.55368824357047208284 0.59522424951831409690 0.64077917003042383914 0.69095164761965921496 0.74647446828478070113 0.80825215681538054024 0.87740839253399871556 0.95534187520786795211 1.04378033705544770449 1.14479558369149181374 1.26066576483529102504 1.39325771277386767366 1.54202893799040063882 1.69832450672171342276 1.83083364999216469116 1.85638717117137042045 1.63037449657712452122 1.34216489485612644472 1.07847131424165576519 0.85716092308240088293 0.67359918401311502656 0.51890834779031114188 0.38507202286734015795 0.26572969412641478382 0.15587139145472794777 0.05137825482184076031 
-0.05194297465532793368 -0.15729183577366301350 -0.26710197189517503880 -0.38457796162777779791 -0.51320919158629019208 -0.65666885238966465899 -0.81820653896669925942 -0.99877782645107160420 -1.19247363080391188817 -1.37771263174952585118 -1.50771066378963314314 -1.52720683074662466616 -1.47086204622875804660 -1.37896464514993710715 -1.27641505989795400744 -1.17545607950669483976 -1.08114793986491930511 -0.99504153890109581226 -0.91713528515729225710 -0.84681823369439968019 -0.78329732644460858815 -0.72577914217456185320 -0.67353929975872972591 -0.62594222473862259903 -0.58244012393066313393 -0.54256418523896066120 -0.50591371774301840958 -0.47214560794316406955 -0.44096496095872628196 -0.41211713378198178148 -0.38538109439071877027 -0.36056394334711083793 -0.33749641474342451097 -0.31602918528528367581 -0.29602984309464286383 -0.27738039231064659518 -0.25997519206629404742 -0.24371924771376063390 -0.22852678814895721615 -0.21432007606626779506 -0.20102840841463520682 -0.18858727265149477503 -0.17693763112494931278 -0.16602531110317175767 -0.15580048235310561822 -0.14621720747876043589 -0.13723305298714016942 -0.12880875123698620754 -0.12090790519254990265 -0.11349672933461896207 -0.10654382123958527906 -0.10001995928109019829 -0.09389792267739505149 -0.08815233073664496821 -0.08275949866834442226 -0.07769730775279093393 -0.07294508801010013421 -0.06848351179918776843 -0.06429449701579326160 -0.06036111875819316630 -0.05666752854941670137 -0.05319887996586336598 -0.04994126072966342811 -0.04688162966438480517 -0.04400775868722783812 -0.04130817910002804183 -0.03877213181490812843 -0.03638952115664229048 -0.03415087192538579508 -0.03204728943995371893 -0.03007042231228496121 -0.02821242773045629093 -0.02646593905070271369 -0.02482403551852474521 -0.02328021395643253832 -0.02182836227129780760 -0.02046273464691439337 -0.01917792829998155035 -0.01796886168708322629 -0.01683075405999878704 -0.01575910620744136459 -0.01474968270233190104 -0.01379849454813730780 -0.01290178354274473804 -0.01205600721684962906 -0.01125782472677694379 -0.01050408356521814746 -0.00979180703322257706 -0.00911818242082529373 -0.00848054984710744364 -0.00787639171358267554 -0.00730332272757427958 -0.00675908045466577789 -0.00624151636182901370 -0.00574858731487548624 -0.00527834749576516771 -0.00482894070722550417 -0.00439859303383860478 -0.00398560583005025393 -0.00358834900778925991 -0.00320525458460174661 -0.00283481053346079648 -0.00247555474997884772 -0.00212606931005110411 -0.00178497486456929977 -0.00145092519288514410 -0.00112260188722568266 -0.00079870914721058561 -0.00047796866381788483 -0.00015911457267425710 0.00015911154349068646 0.00047796562282043098 0.00079870608253040931 0.00112259878686071790 0.00145092204458185936 0.00178497165564284188 0.00212606602709219938 0.00247555137837585093 0.00283480705694505453 0.00320525098568891220 0.00358834530886475989 0.00398560200691844280 0.00439858908633961043 0.00482893663083461266 0.00527834328137799513 0.00574858295023683574 0.00624151183264698428 0.00675907574523626486 0.00730331782115900552 0.00787638659244749295 0.00848054449254564968 0.00911817681312598882 0.00979180115157740616 0.01050407738767633603 0.01125781823032523388 0.01205600037754883669 0.01290177633619105091 0.01379848695027996452 0.01474967469051735591 0.01575909776012185404 0.01683074525173133829 0.01796885242275225725 0.01917791854016526187 0.02046272435038076765 0.02182835139536098978 0.02328020245663475762 0.02482402334814337586 0.02646592616050713609 0.02821241406833652210 0.03007040782309178262 0.03204727406525387234 0.03415085560320718638 0.03638950382126082683 0.03877211339658459544 0.04130815952471666996 0.04400773787624323585 0.04688160753401560132 0.04994123719073928491 0.05319885492340692412 0.05666750190275016141 0.06036109031976322203 0.06429446679357520011 0.06848347967852497220 0.07294505386697847094 0.07769727145314930805 0.08275946006826961909 0.08815228968230170992 0.09389787900472124083 0.10001991281526068089 0.10654377179428076161 0.11349667671122498636 0.12090784917925589959 0.12880869160777463911 0.13723298950082063463 0.14621713987779560995 0.15580041036253711173 0.16602523442946437449 0.17693754945490358654 0.18858718565108956167 0.20102831572697099638 0.21431997723111106957 0.22852668281556021146 0.24371913542544865194 0.25997507233171512908 0.27738026460006448559 0.29602970683531071305 0.31602903985630981243 0.33749625946992711789 0.36056377749353329953 0.38538091715300426543 0.41211694427841227828 0.44096475821906622183 0.47214539089569074193 0.50591348519910928072 0.54256393587464479822 0.58243985626448557813 0.62594193710529710817 0.67353899027791208631 0.72577880871470212831 0.78329696658234526652 0.84681784471599519382 0.91713486387134446343 0.99504108181768802233 1.08114744321479649969 1.17545553952113190910 1.27641447352145331884 1.37896401165212445505 1.47086137050409693217 1.52720612912992326216 1.50770997112587856748 1.37771199880860950593 1.19247308296658971472 0.99877736760307866959 0.81820616307799243216 0.65666855071502105989 0.51320895581935754848 0.38457778495512839889 0.26710184919104401624 0.15729176351563073366 0.05194295079340643245 
-0.05104475907844463478 -0.15425093348318208442 -0.26080827397777950338 -0.37292848326078820165 -0.49268136614958768504 -0.62166018553633350940 -0.76021816015399812372 -0.90595932632522524486 -1.05123855354235740123 -1.18029098679810373618 -1.26953516862652437958 -1.29942012185758293263 -1.27895142206482126390 -1.22655182806597706779 -1.15798116210305668261 -1.08359497429572182448 -1.00929803147052132850 -0.93810211405535137708 -0.87133905399507383116 -0.80943152762962378155 -0.75233940177456215537 -0.69980513124268228786 -0.65148386702278737737 -0.60701001078624972074 -0.56602956268843152010 -0.52821440123761886909 -0.49326722691990121383 -0.46092184695665894267 -0.43094128333337033965 -0.40311500314700099423 -0.37725593445446126140 -0.35319759046635312849 -0.33079144438049934429 -0.30990460309141321105 -0.29041778071458135280 -0.27222355070829817869 -0.25522484655297827949 -0.23933367901117885701 -0.22447003942965726431 -0.21056096146579883488 -0.19753971703628803169 -0.18534512558549987027 -0.17392095914934957435 -0.16321542799692001502 -0.15318073452628144793 -0.14377268479118798794 -0.13495034888675760953 -0.12667576284113413188 -0.11891366586479268364 -0.11163126781179477653 -0.10479804254136193542 -0.09838554356160544856 -0.09236723891300924194 -0.08671836272843291837 -0.08141578130477333808 -0.07643787185304118381 -0.07176441237063735379 -0.06737648130984319472 -0.06325636591030359135 -0.05938747822463286141 -0.05575427805972532624 -0.05234220178555237801 -0.04913759716610233141 -0.04612766267333090475 -0.04330039152899978205 -0.04064451977795702220 -0.03814947807269208901 -0.03580534684461511574 -0.03360281457446379072 -0.03153313890517650542 -0.02958811036791852978 -0.02776001851496956441 -0.02604162027380119149 -0.02442611035424535615 -0.02290709355607600806 -0.02147855883833482693 -0.02013485502331269217 -0.01887066801919634607 -0.01768099945464896017 -0.01656114662726637654 -0.01550668358497375721 -0.01451344377248364736 -0.01357750288633052804 -0.01269516360405620325 -0.01186294075757654554 -0.01107754747443401300 -0.01033588211946656621 -0.00963501598193028386 -0.00897218165733626449 -0.00834476207606016374 -0.00775028013370371305 -0.00718638888098199757 -0.00665086223299526935 -0.00614158616045523686 -0.00565655032698786364 -0.00519384013910606512 -0.00475162917653815242 -0.00432817197262291842 -0.00392179711559470512 -0.00353090064322381103 -0.00315393974199662530 -0.00278942656287917146 -0.00243592245221191384 -0.00209203220095655062 -0.00175639855564013736 -0.00142769685908206156 -0.00110462982019776668 -0.00078592239211583426 -0.00047031673833797250 -0.00015656726710444602 0.00015656428585419935 0.00047031374550865479 0.00078591937607175311 0.00110462676920164427 0.00142769376117846125 0.00175639539847893822 0.00209202897126170573 0.00243591913475227351 0.00278942313842844847 0.00315393618389947505 0.00353089702723796695 0.00392179334722742023 0.00432816807481251065 0.00475162515211902114 0.00519383598068412500 0.00565654602240117654 0.00614158169521705766 0.00665085759133321464 0.00718638404617610860 0.00775027508817638378 0.00834475680133284214 0.00897217613396950053 0.00963501018937884535 0.01033587603601116012 0.01107754107723291082 0.01186293402286708876 0.01269515650789254657 0.01357749540643715669 0.01451343589249864952 0.01550667530213267753 0.01656113795173774772 0.01768099033947201359 0.01887065841941037991 0.02013484489612693551 0.02147854814112504229 0.02290708224500059842 0.02442609838338272166 0.02604160759474505316 0.02776000507646925186 0.02958809611570911713 0.03153312378172901109 0.03360279851880199065 0.03580532979206574318 0.03814945995464003037 0.04064450052158219417 0.04330037105692075006 0.04612764090314858123 0.04913757400971718869 0.05234217714835509572 0.05575425183972415599 0.05938745026894842738 0.06325633618271653269 0.06737644970987055615 0.07176437878037345008 0.07643783614175225782 0.08141574333115242368 0.08671832234129428496 0.09236719595116515968 0.09838549785339323339 0.10479799390391952851 0.11163121605027637173 0.11891361077147610814 0.12667570419445661756 0.13495028645034157222 0.14377261831281851201 0.15318066373686711756 0.16321535260960529090 0.17392087885904849998 0.18534504006957552846 0.19753962595681406889 0.21056086435225163100 0.22446993596178632657 0.23933356874108413503 0.25522472900412263019 0.27222342536968036075 0.29041764703581163243 0.30990446047797381990 0.33079129218874181451 0.35319742799794606736 0.37725576095015533884 0.40311481777937807625 0.43094108519861840101 0.46092163506507299875 0.49326700018512026347 0.52821415846450892051 0.56602930255972461193 0.60700973184838025176 0.65148356767200321649 0.69980480971378211663 0.75233905613629414866 0.80943115581146252158 0.87133865374383501212 0.93810168312918662537 1.00929756782882629196 1.08359447651299500848 1.15798063013870078386 1.22655126459257068916 1.27895083451263436025 1.29941952489754486422 1.26953458539362573632 1.18029044456484388803 1.05123807059852913959 0.90595891012608098514 0.76021781091146822806 0.62165989994962089771 0.49268113981696171066 0.37292831194277759055 0.26080815416700608989 0.15425086262334719578 0.05104473562955961358 
-0.04902988726903090289 -0.14785886514828150418 -0.24895170734618332631 -0.35364633138871059970 -0.46292760433904955875 -0.57707236359567870565 -0.69504658994632761981 -0.81360276532208231082 -0.92623027041596972531 -1.02267759344862096960 -1.09071890223277345733 -1.12198706615974419520 -1.11897169226795156760 -1.09031008309891430663 -1.04536278629488332825 -0.99164462423183774575 -0.93434709777911906237 -0.87672983194739706470 -0.82068728920223321666 -0.76722942100125202103 -0.71682362197105220503 -0.66961811411394234206 -0.62558102640562607277 -0.58458438878814300566 -0.54645371488409644201 -0.51099663018068008924 -0.47801894181299875441 -0.44733326969475184498 -0.41876332233023116913 -0.39214566107259041239 -0.36733004986414519166 -0.34417903973016361618 -0.32256716926468143036 -0.30238000202651882375 -0.28351312600272682296 -0.26587118329118752946 -0.24936696445904238395 -0.23392058237594381964 -0.21945872911140917871 -0.20591401334604020334 -0.19322437260530733738 -0.18133255345999965691 -0.17018565185919376503 -0.15973470719218396674 -0.14993434295808349965 -0.14074244827412485392 -0.13211989493211451219 -0.12403028538100935307 -0.11643972761689269646 -0.10931663350595588469 -0.10263153754694664954 -0.09635693349916318873 -0.09046712666546219417 -0.08493809993187273477 -0.07974739193259750003 -0.07487398593748695319 -0.07029820825315002963 -0.06600163509431267173 -0.06196700702253976623 -0.05817815016844418707 -0.05461990354107992829 -0.05127805186018741246 -0.04813926338273710748 -0.04519103223575848816 -0.04242162487349321331 -0.03982003030001624033 -0.03737591373710102971 -0.03507957345259660187 -0.03292190049492993431 -0.03089434110520983268 -0.02898886160089042541 -0.02719791554435690983 -0.02551441302717227799 -0.02393169191574173738 -0.02244349091778063965 -0.02104392434026935987 -0.01972745842073964084 -0.01848888912272972362 -0.01732332129469216220 -0.01622614909938535632 -0.01519303771579716411 -0.01421990574652087780 -0.01330290943649892199 -0.01243842704359177098 -0.01162304455206930598 -0.01085354211625810805 -0.01012688128489425132 -0.00944019295335385422 -0.00879076599408112891 -0.00817603651853793245 -0.00759357772694979616 -0.00704109030450816853 -0.00651639332526987580 -0.00601741562688329346 -0.00554218762169544910 -0.00508883351097000336 -0.00465556387106436098 -0.00424066858135341285 -0.00384251006488312008 -0.00345951681482215001 -0.00309017711376258220 -0.00273303347476994141 -0.00238667624073651830 -0.00204973842814260010 -0.00172089023728116963 -0.00139883380371297328 -0.00108229807429860436 -0.00077003378922912979 -0.00046080855015118161 -0.00015340195518187549 0.00015339921856261096 0.00046080580418939032 0.00077003102459061168 0.00108229528161918331 0.00139883097358850517 0.00172088736026754230 0.00204973549482234674 0.00238667324209684839 0.00273303040386307927 0.00309017397121302828 0.00345951331059857203 0.00384250650982853603 0.00424066495862462922 0.00465556015982138138 0.00508882968937363067 0.00554218366829950515 0.00601741152090273790 0.00651638904637930061 0.00704108583250040443 0.00759357304131458299 0.00817603159808555358 0.00879076081654106556 0.00944018749495678655 0.01012687552001068081 0.01085353601711025462 0.01162303808868614396 0.01243842018442187225 0.01330290215074858562 0.01421989801010270504 0.01519302952270262796 0.01622614070656891450 0.01732331242666085291 0.01848887974837010173 0.01972744850303964625 0.02104391384063319936 0.02244347979621696965 0.02393168013030577690 0.02551440053350617632 0.02719790229539165161 0.02898884754652275575 0.03089432619213239306 0.03292188466640810773 0.03507955664820205932 0.03737589589247025668 0.03982001134643586848 0.04242160473738876281 0.04519101083786336570 0.04813924063684360544 0.05127802767199429734 0.05461987780957633376 0.05817812262933652612 0.06196697777148985065 0.06600160404944266368 0.07029817530119553126 0.07487395094659676786 0.07974735475916816529 0.08493806042311646820 0.09046708465992314707 0.09635688882632442720 0.10263149002648908059 0.10931658294685231425 0.11643967381647690740 0.12403022812402852981 0.13211983398973337067 0.14074238340278488746 0.14993427389792590709 0.15973463366451501333 0.17018557356167529626 0.18133247005752306524 0.19322428371450595108 0.20591391869490660582 0.21945862820184347530 0.23392047481028743761 0.24936684979699252906 0.26587106105214530771 0.28351299566612031544 0.30237986303015274014 0.32256702100186440685 0.34417888154588960337 0.36732988105069863671 0.39214548086456524345 0.41876312989902353401 0.44733306414271312157 0.47801872216739538235 0.51099639538785990300 0.54645346380453430069 0.58458412019351146949 0.62558073897980792655 0.66961780646136725981 0.71682329263644428696 0.76722906862524697935 0.82068691224649659155 0.87672942921827035079 0.93434666855287118459 0.99164416865802240686 1.04536230602140567392 1.09030958215852358251 1.11897117814519875267 1.12198655063889152217 1.09071840106582218510 1.02267712353163564565 0.92622984480214309855 0.81360239144882751106 0.69504627054169487721 0.57707209839653517136 0.46292739158976886626 0.35364616885801958279 0.24895159292932400596 0.14785879719223612994 0.04902986473471981910 
-0.04624581210190492619 -0.13920293244541248612 -0.23349335878927290899 -0.32977753049922564621 -0.42831035608722922703 -0.52865507440497561120 -0.62929307054162220147 -0.72717487441900874323 -0.81740216916509678136 -0.89347021416345762113 -0.94867578051715084619 -0.97883754810780709832 -0.98463819758263237958 -0.97035402561028050172 -0.94151527560173642328 -0.90327363843133112731 -0.85971590336545444799 -0.81378282668714385650 -0.76745084984977895992 -0.72197524543438307276 -0.67810755070584316506 -0.63626267671723413244 -0.59663773559076038744 -0.55929280298086303524 -0.52420427779325651230 -0.49129946271088464904 -0.46047864038717745139 -0.43162896761613889218 -0.40463307516276469933 -0.37937426889619985104 -0.35573956415044460933 -0.33362134927979791854 -0.31291819087834182866 -0.29353510970587359807 -0.27538353793852166085 -0.25838109195527425577 -0.24245124557722430580 -0.22752295688503454407 -0.21353028126315343194 -0.20041199016841204639 -0.18811120668978942305 -0.17657506385967525198 -0.16575438767405081819 -0.15560340596913690980 -0.14607948183900432149 -0.13714287040620387614 -0.12875649717467241295 -0.12088575612249519153 -0.11349832570724638359 -0.10656400104416596797 -0.10005454064308416662 -0.09394352623128821023 -0.08820623433434704452 -0.08281951842650125961 -0.07776170059204168261 -0.07301247175874103768 -0.06855279967117433593 -0.06436484386711738281 -0.06043187700411567498 -0.05673821195734340961 -0.05326913417271206264 -0.05001083882071544195 -0.04695037236052024276 -0.04407557811072493337 -0.04137504553291537768 -0.03883806292177216513 -0.03645457323971923458 -0.03421513285639554702 -0.03211087297578685273 -0.03013346355359214357 -0.02827507952498864441 -0.02652836917824696883 -0.02488642452326716992 -0.02334275351679959698 -0.02189125401647284974 -0.02052618934613281709 -0.01924216536367318042 -0.01803410893061796472 -0.01689724768993094983 -0.01582709106572099955 -0.01481941246489593134 -0.01387023224186600956 -0.01297580226138572712 -0.01213259077289308152 -0.01133726847722504871 -0.01058669533398726159 -0.00987790812442601585 -0.00920810871969601763 -0.00857465300701520938 -0.00797504042894581211 -0.00740690409373190306 -0.00686800141667220920 -0.00635620525513136414 -0.00586949550171467216 -0.00540595110166020021 -0.00496374246284014831 -0.00454112422794916704 -0.00413642838008598801 -0.00374805765458008366 -0.00337447923277278683 -0.00301421856014227885 -0.00266585403853270009 -0.00232801066953558511 -0.00199935509516691035 -0.00167859022288996407 -0.00136445010656682797 -0.00105569494951884835 -0.00075110621071794448 -0.00044948179481085759 -0.00014963130711476147 0.00014962864509415752 0.00044947912362425235 0.00075110352121432467 0.00105569223251056332 0.00136444735282792440 0.00167858742320448062 0.00199935224043712445 0.00232800775118002790 0.00266585104942540507 0.00301421549619484974 0.00337447582686556391 0.00374805419272927764 0.00413642484552501077 0.00454112060238265336 0.00496373872703848029 0.00540594723617227046 0.00586949148711601865 0.00635620107199585949 0.00686799704540053124 0.00740689951433837201 0.00797503562069701299 0.00857464794818019183 0.00920810338735145173 0.00987790249415809729 0.01058668937983175962 0.01133726217180885953 0.01213258408804873678 0.01297579516951530287 0.01387022471800447576 0.01481940448732232962 0.01582708289233070165 0.01689723904922946218 0.01803409979400649732 0.01924215569719722740 0.02052617911296850117 0.02189124317767632277 0.02334274203124708791 0.02488641234744015662 0.02652835626598570862 0.02827506582725070050 0.03013344901818426624 0.03211085754717180052 0.03421511647543395984 0.03645455584335155486 0.03883804444267557887 0.04137502589905417416 0.04407555724480094472 0.04695035017948989697 0.05001081523595296563 0.05326910909191628907 0.05673818511261030650 0.06043184850423988230 0.06436481361228041376 0.06855276754829497943 0.07301243764177844930 0.07776166434412035144 0.08281947990118998515 0.08820619337606694366 0.09394348267512286910 0.10005449431430835094 0.10656395175742960912 0.11349827326581352072 0.12088570031736967092 0.12875643778350376323 0.13714280719211657811 0.14607941454899409095 0.15560333433182249596 0.16575431139642993195 0.17657498262321269511 0.18811112014802899850 0.20041189803650993895 0.21353018308608695541 0.22752285227053248295 0.24245113410276797339 0.25838097316511987600 0.27538341134222155127 0.29353497477654422187 0.31291804705048553714 0.33362119594681494128 0.35573940066191189757 0.37937409455491011290 0.40463288922200524311 0.43162876927729187937 0.46047842879800127136 0.49129923696529076427 0.52420403693346440122 0.55929254600345201798 0.59663746145907803342 0.63626238438371340855 0.67810723914921100519 0.72197491379919542798 0.76745049731354542111 0.81378245285091355132 0.85971550841021593392 0.90327322344841476376 0.94151484303474086701 0.97035357978074221474 0.98463774517887459048 0.97883709835876409056 0.94867534461631042308 0.89346980361825978356 0.81740179356256859045 0.72717454026716010773 0.62929278136035082802 0.52865483146374014911 0.42831015925419435586 0.32977737894451397693 0.23349325148180583023 0.13920286847066573599 0.04624579084818233876 
-0.04299624079510122598 -0.12921369374220392778 -0.21604126486627017734 -0.30366007573168984912 -0.39188121510562279326 -0.47994450739543226270 -0.56629574339617350098 -0.64840149264718371924 -0.72273331766193105175 -0.78512531352296854870 -0.83167645756457520001 -0.86004914817170097230 -0.87038952434447036666 -0.86495254615788552677 -0.84707065207049403455 -0.82021875052629922287 -0.78746005056418710844 -0.75123472158596160675 -0.71335803807532904841 -0.67511316028961432245 -0.63736865859679636692 -0.60068730645838397386 -0.56541443625930165595 -0.53174480975135551830 -0.49977113059722855226 -0.46951830248240122856 -0.44096718940863421921 -0.41407088521985824237 -0.38876574180847223161 -0.36497877519902965915 -0.34263258856166212141 -0.32164860236018832929 -0.30194913526302102902 -0.28345870798015537773 -0.26610482409020863592 -0.24981840101413355093 -0.23453396900953271675 -0.22018971832376998954 -0.20672744888778460393 -0.19409245934524532728 -0.18223340016699673960 -0.17110210761483779507 -0.16065342900819068461 -0.15084504717136515417 -0.14163730802260632302 -0.13299305433699726287 -0.12487746723785941860 -0.11725791622705594719 -0.11010381804541502504 -0.10338650432038742899 -0.09707909774995249208 -0.09115639644851181167 -0.08559476601413318342 -0.08037203884777688323 -0.07546742025034691714 -0.07086140083423453362 -0.06653567480567557091 -0.06247306369884020327 -0.05865744516946547193 -0.05507368648355215335 -0.05170758236872852187 -0.04854579688942539661 -0.04557580912789349625 -0.04278586231375558491 -0.04016491622571116693 -0.03770260261442448524 -0.03538918344357488976 -0.03321551175746950690 -0.03117299499823644737 -0.02925356060838657513 -0.02744962376724835451 -0.02575405712035183647 -0.02416016237086648921 -0.02266164361174327624 -0.02125258228519166792 -0.01992741366408257164 -0.01868090475716899235 -0.01750813354611135964 -0.01640446946870266487 -0.01536555506838732654 -0.01438728876964279202 -0.01346580849466150198 -0.01259747659428156474 -0.01177886530942306997 -0.01100674324999051379 -0.01027806261802322041 -0.00958994715909655682 -0.00893968079397566839 -0.00832469688531789487 -0.00774256809652484890 -0.00719099680237644812 -0.00666780601327743305 -0.00617093077688535274 -0.00569841002321047618 -0.00524837882039719261 -0.00481906101075124660 -0.00440876219776953349 -0.00401586305642798180 -0.00363881294059509308 -0.00327612376335051358 -0.00292636396973300350 -0.00258815344968299499 -0.00226015730371287304 -0.00194108106012613746 -0.00162966545258491635 -0.00132468145012887284 -0.00102492540645204855 -0.00072921430930295017 -0.00043638111127286550 -0.00014527012357712366 0.00014526754529287089 0.00043637852402744759 0.00072921170413187131 0.00102492277433585688 0.00132467878198483380 0.00162966273930864602 0.00194107829256995323 0.00226015447279070969 0.00258815054644034870 0.00292636098479737150 0.00327612047210323887 0.00363880958870466120 0.00401585962836348287 0.00440875867708911962 0.00481905738020538266 0.00524837506224673511 0.00569840611941319075 0.00617092670909258345 0.00666780176277081971 0.00719099234992137681 0.00774256342214896254 0.00832469196815122103 0.00893967561210906592 0.00958994168942683967 0.01027805683623150834 0.01100673713069377779 0.01177885882648554983 0.01259746972129438536 0.01346580120506923883 0.01438728103512143530 0.01536554713285009921 0.01640446108392645819 0.01750812468122253662 0.01868089537873096617 0.01992740373634727113 0.02125257177027273237 0.02266163246958441402 0.02416015055902831499 0.02575404459384866840 0.02744961047829841405 0.02925354650617051355 0.03117298002868251761 0.03321549586300376333 0.03538916656280310935 0.03770258468185905265 0.04016489717137305959 0.04278584206280633406 0.04557578760040204013 0.04854577400039805646 0.05170755802865190098 0.05507366043074057860 0.05865741752059394631 0.06247303434715245629 0.06653564363787223268 0.07086136772807505313 0.07546738507436978605 0.08037200146149281466 0.08559472626802178130 0.09115635418379841592 0.09707905279816853028 0.10338645650272759724 0.11010376717199621410 0.11725786209611954725 0.12487740963478044520 0.13299299303317191345 0.14163724277413636266 0.15084497771737592764 0.16065335506904587781 0.17110202889084713540 0.18223331633935357932 0.19409237010359625675 0.20672735383546025911 0.22018961708298923075 0.23453386117838703750 0.24981828616331802628 0.26610470176112177576 0.28345857768334370430 0.30194899647672357457 0.32164845452896440037 0.34263243109520225005 0.36497860747114307944 0.38876556315680543818 0.41407069494644455077 0.44096698678198709143 0.46951808674184580816 0.49977090096059217927 0.53174456542777248647 0.56541417646937541797 0.60068703046518567845 0.63736836575254418591 0.67511285014174193808 0.71335771035759443226 0.75123437646164248349 0.78745968878863592533 0.82021837369069816592 0.84707026288838749295 0.86495214875082659933 0.87038912443081983827 0.86004875300097649582 0.83167607542243726648 0.78512495276252536325 0.72273298556271536874 0.64840119469690171705 0.56629548316879629866 0.47994428684388190653 0.39188103501876153656 0.30365993618403225307 0.21604116558272046245 0.12921363436043858952 0.04299622103552881019 
-0.03952169813130401721 -0.11861433686202516036 -0.19779793120191069278 -0.27694029245566409436 -0.35560992120816647954 -0.43294599667495381468 -0.50754390300046581253 -0.57740203511162824235 -0.64000429531241520564 -0.69262126470193363659 -0.73285558804650374753 -0.75929306267000784558 -0.77191820546567924133 -0.77199598260627722013 -0.76159603599604164259 -0.74307066103919128253 -0.71867082677907312416 -0.69033797101712313093 -0.65963342057598461921 -0.62775069909851821670 -0.59556661688071277361 -0.56370345426018042545 -0.53258789323673672023 -0.50250086916804548309 -0.47361713236188762721 -0.44603542721287081640 -0.41980092954505665581 -0.39492164204619095713 -0.37138023165225964028 -0.34914250152977444053 -0.32816341253699587988 -0.30839133633620896546 -0.28977103983340191107 -0.27224576286155155458 -0.25575864942802395419 -0.24025371900154190996 -0.22567651112304298877 -0.21197449851273142407 -0.19909733661894302159 -0.18699699812755876671 -0.17562782706365465124 -0.16494653742447851208 -0.15491217357252562437 -0.14548604568554668326 -0.13663164874306854557 -0.12831457168130944169 -0.12050240121268873672 -0.11316462350245415358 -0.10627252592698366307 -0.09979910044201623087 -0.09371894958780657703 -0.08800819579864005426 -0.08264439442591031693 -0.07760645070014948743 -0.07287454072733456911 -0.06843003652215795540 -0.06425543501847652550 -0.06033429095311237944 -0.05665115349134053346 -0.05319150644401693384 -0.04994171192476137833 -0.04688895724034081169 -0.04402120494788275273 -0.04132714579069274308 -0.03879615444175255057 -0.03641824786663971913 -0.03418404616263970297 -0.03208473573168446613 -0.03011203465132950008 -0.02825816011447601639 -0.02651579781527968471 -0.02487807316501222665 -0.02333852422809035154 -0.02189107627413866553 -0.02053001784846131272 -0.01924997826784680122 -0.01804590645484882572 -0.01691305102796580861 -0.01584694157034438611 -0.01484337100386534658 -0.01389837901574431100 -0.01300823637283232692 -0.01216943031167594391 -0.01137865062054710386 -0.01063277659528738539 -0.00992886472901854944 -0.00926413709993800794 -0.00863597041177888158 -0.00804188564375918347 -0.00747953826946590183 -0.00694670900598826080 -0.00644129505713242345 -0.00596130181593212960 -0.00550483499385467923 -0.00507009314597017813 -0.00465536056201143467 -0.00425900049598304520 -0.00387944870724798996 -0.00351520728801513194 -0.00316483875302031592 -0.00282696021872586023 -0.00250023848673008864 -0.00218338403551676663 -0.00187514638906316478 -0.00157430907720135238 -0.00127968483489504514 -0.00099011091683753882 -0.00070444450876894216 -0.00042155821741052257 -0.00014033562120707721 0.00014033313562367145 0.00042155572310076384 0.00070444199694486009 0.00099010837869117907 0.00127968226147689990 0.00157430645945699776 0.00187514371771502208 0.00218338130098250094 0.00250023567877288855 0.00282695732560012125 0.00316483559164082440 0.00351520406163430277 0.00387944540212348254 0.00425899709739663290 0.00465535705443553827 0.00507008951321274992 0.00550483121922407115 0.00596129788221544388 0.00644129094665712998 0.00694670470042568766 0.00747953374981291663 0.00804188089019497454 0.00863596540350342057 0.00926413181518204176 0.00992885914498031763 0.01063277068823587079 0.01137864436589697270 0.01216942368409079656 0.01300822934587664292 0.01389837156069273494 0.01484336333595570601 0.01584693347242038808 0.01691304246819791413 0.01804589740015682953 0.01924996868341188883 0.02053000769750290555 0.02189106551781450083 0.02333851282525334359 0.02487806107207390927 0.02651578498591877775 0.02825814649951352564 0.03011202019841896504 0.03208472038508547453 0.03418402986298141322 0.03641823055059445480 0.03879613604175435881 0.04132712623464429580 0.04402118415890554637 0.04688893513661196444 0.04994168841933210867 0.05319148129132034164 0.05665112680026784808 0.06033426261784491373 0.06425540492798142989 0.06843000455825976047 0.07287450676380591297 0.07760641460240469414 0.08264435605072728563 0.08800815499387881768 0.09371890619184142235 0.09979905428330770878 0.10627247682335583256 0.11316457126032020142 0.12050234562628658885 0.12831451253166592519 0.13663158579699019590 0.14548597869447066344 0.15491210227152718559 0.16494646153180136938 0.17562774628151867073 0.18699691213580338367 0.19909724506920856157 0.21197440104758047408 0.22567640736445293559 0.24025360854864508120 0.25575853185561048253 0.27224563771902354770 0.28977090664409399512 0.30839119459711517024 0.32816326171878462681 0.34914234107765451665 0.37138006098764386742 0.39492146056969545942 0.41980073664164174740 0.44603522225951819369 0.47361691473928602125 0.50250063827765867330 0.53258764852545714685 0.56370319525513967740 0.59556634323816082244 0.62775041067649861581 0.65963311751343622902 0.69033765384941603305 0.71867049659195547662 0.74307031963735115099 0.76159568607728100886 0.77199562790337517004 0.77191785079259001012 0.75929271379188478797 0.73285525130993178777 0.69262094644669902621 0.64000400122886680343 0.57740176978894353077 0.50754366977404763439 0.43294579772423041897 0.35560975779293180210 0.27694016519013847644 0.19779784030460850763 0.11861428235283570654 0.03952167996902306718 
-0.03599791299928711830 -0.10792402437267867299 -0.17959583062368333906 -0.25069324168082940396 -0.32067218059644853057 -0.38868565509571739724 -0.45353183681913766812 -0.51365844948642824797 -0.56726056377421452126 -0.61249986192585037514 -0.64783156724944501725 -0.67234930899615075184 -0.68599425224194821027 -0.68951714280549247782 -0.68424684826813075844 -0.67179703085534780982 -0.65381462449582095076 -0.63181291512747983496 -0.60708697411293810475 -0.58068959864912006452 -0.55344365555257124534 -0.52597200046488490344 -0.49873281325938600972 -0.47205364132211879991 -0.44616110246940898776 -0.42120534446213775404 -0.39727945951253396117 -0.37443452176755931404 -0.35269104122461758521 -0.33204758673079259879 -0.31248722372034132277 -0.29398229061430969367 -0.27649792487278279651 -0.25999465420462497534 -0.24443029175878372428 -0.22976131444095382328 -0.21594385796838588831 -0.20293442798520300308 -0.19069040094766398497 -0.17917036945511055634 -0.16833437257614880522 -0.15814404144690930032 -0.14856268217184998015 -0.13955531325517411823 -0.13108866958280174231 -0.12313118243248322159 -0.11565294242914525569 -0.10862565064308160601 -0.10202256171804924278 -0.09581842193285727838 -0.08998940436061753090 -0.08451304273238147147 -0.07936816519068190523 -0.07453482879957618046 -0.06999425543667392446 -0.06572876950860617740 -0.06172173779296019624 -0.05795751160383222356 -0.05442137139875402596 -0.05109947388427071857 -0.04797880164062351405 -0.04504711519931370312 -0.04229290763256732255 -0.03970536145933345473 -0.03727430788394658911 -0.03499018824775212977 -0.03284401760866306752 -0.03082735035529249323 -0.02893224776089442507 -0.02715124738289498296 -0.02547733421436215728 -0.02390391349636034057 -0.02242478510231071809 -0.02103411940825639093 -0.01972643456665146289 -0.01849657510400448679 -0.01733969176643035404 -0.01625122254056865501 -0.01522687478082374035 -0.01426260837702586493 -0.01335461990385700126 -0.01249932766924088945 -0.01169335765901280411 -0.01093353026574872544 -0.01021684778158005180 -0.00954048260282225336 -0.00890176609987469725 -0.00829817810943600520 -0.00772733700847072491 -0.00718699033154801548 -0.00667500589497826979 -0.00618936339338183039 -0.00572814643580943361 -0.00528953499032924768 -0.00487179820760075266 -0.00447328759535126075 -0.00409243051693319870 -0.00372772398859577692 -0.00337772875116715277 -0.00304106359272915405 -0.00271639976992643639 -0.00240245624302137806 -0.00209799396252097203 -0.00180181138337176527 -0.00151273963224562991 -0.00122963789540575519 -0.00095138891724078078 -0.00067689459152808773 -0.00040507162837322142 -0.00013484727943602337 0.00013484489529647092 0.00040506923576544285 0.00067689218190558620 0.00095138648199211140 0.00122963542580456497 0.00151273711931243504 0.00180180881783731373 0.00209799133460641940 0.00240245354209522866 0.00271639698389003481 0.00304106057398723095 0.00337772566407656960 0.00372772082113947967 0.00409242725599168189 0.00447328422693404892 0.00487179471695298183 0.00528953136203991203 0.00572814265389465227 0.00618935944123155668 0.00667500175534296858 0.00718698598649869513 0.00772733243928735991 0.00829817329654591873 0.00890176102283091186 0.00954047724029183364 0.01021684211134743503 0.01093352426475235895 0.01169335130327520123 0.01249932093367711605 0.01335461276170679668 0.01426260100886977966 0.01522686700160147399 0.01625121431902520897 0.01733968307033983969 0.01849656589964721043 0.01972642481852748819 0.02103410907890401749 0.02242477415210497593 0.02390390188329150067 0.02547732189382256873 0.02715123430753918488 0.02893223388036103572 0.03082733561595774052 0.03284400195344761020 0.03499017161579964785 0.03727429021041728241 0.03970534267508762927 0.04229288766393557442 0.04504709396783213027 0.04797877906266900805 0.05109944973584912287 0.05442134577130053330 0.05795748439599623936 0.06172170889799377669 0.06572873881319329925 0.06999422282017608854 0.07453479413358110595 0.07936812833862549876 0.08451300354914648150 0.08998936269204060867 0.09581837761530098696 0.10202251457776922994 0.10862560049555214370 0.11565288907837478760 0.12313112567022166388 0.13108860918768616699 0.13955524899195770328 0.14856261379076585172 0.15814396868333746582 0.16833429515078934813 0.17917028705320692250 0.19069031325797680676 0.20293433467369947909 0.21594375868322746026 0.22976120881122052975 0.24443017939365152547 0.25999453469303102082 0.27649779778352534532 0.29398215549662598534 0.31248708010519654632 0.33204743413306814226 0.35269087914638674874 0.37443434970307665210 0.39727927695537457176 0.42120515091530419394 0.44616089745936671207 0.47205342441810071996 0.49873258409962817339 0.52597175879177004987 0.55344340125901836380 0.58068933182294224515 0.60708669517023083895 0.63181262483061162438 0.65381432409243545045 0.67179672218946329121 0.68424653388000356014 0.68951682599279973118 0.68599393704426858687 0.67234900006403086614 0.64783126957868364393 0.61249958048548103218 0.56726030311711284071 0.51365821345594975256 0.45353162841422434148 0.38868547648606283085 0.32067203323859139186 0.25069312647898678303 0.17959574809274084228 0.10792397477727234956 0.03599789645674983385 
-0.03254384249242625593 -0.09748801700566578354 -0.16196812523931458649 -0.22556466304747502249 -0.28769990440103088147 -0.34759260629226296224 -0.40423933969396919075 -0.45643936224070258412 -0.50287964837218090963 -0.54228605197779500280 -0.57362151002924188781 -0.59627835382310867551 -0.61019235170041374872 -0.61583148810564369846 -0.61407718341567774090 -0.60605598961827156224 -0.59297772522135971940 -0.57601209088405380676 -0.55621196209914791631 -0.53447706580391884934 -0.51154640622621871948 -0.48800807878738861056 -0.46431771801378696196 -0.44081978039164804173 -0.41776829173149176988 -0.39534538865374391214 -0.37367704227540543549 -0.35284594428691473667 -0.33290182474787211042 -0.31386958044846036131 -0.29575560499926045743 -0.27855267752792900460 -0.26224371483881125933 -0.24680463732534851928 -0.23220654896152881363 -0.21841738903511709324 -0.20540317832435039946 -0.19312895451203737629 -0.18155946973144598822 -0.17065970614683512174 -0.16039525237093843479 -0.15073257361515324249 -0.14163920041278421635 -0.13308385558048807518 -0.12503653390047109184 -0.11746854603668976935 -0.11035253542834078111 -0.10366247492268776398 -0.09737364836928774636 -0.09146262121075943163 -0.08590720318943145806 -0.08068640557962303284 -0.07578039480483300672 -0.07117044387078608203 -0.06683888271117544022 -0.06276904828266594016 -0.05894523504093585053 -0.05535264627048896990 -0.05197734661559927360 -0.04880621606192514506 -0.04582690554869928157 -0.04302779428370984149 -0.04039794892374604096 -0.03792708453011717218 -0.03560552738693156805 -0.03342417963174582063 -0.03137448566900458147 -0.02944840031992468354 -0.02763835865408070802 -0.02593724744185399445 -0.02433837816290029821 -0.02283546150379622830 -0.02142258327653578931 -0.02009418168990473319 -0.01884502590588366111 -0.01767019581510931303 -0.01656506296629944863 -0.01552527258705804769 -0.01454672663538936206 -0.01362556782355084373 -0.01275816455457934318 -0.01194109674125143350 -0.01117114238937899628 -0.01044526500185494200 -0.00976060166245518168 -0.00911445180081238426 -0.00850426658732250651 -0.00792763891762970907 -0.00738229394916634085 -0.00686608015328715737 -0.00637696084899497251 -0.00591300618561718672 -0.00547238554360118812 -0.00505336032403214119 -0.00465427709874899342 -0.00427356109486631830 -0.00390970998780937329 -0.00356128797905808092 -0.00322692013534187083 -0.00290528696700986799 -0.00259511911680276874 -0.00229519275289136182 -0.00200432418818397018 -0.00172136554964397170 -0.00144520017297367076 -0.00117473819726487960 -0.00090891226519174140 -0.00064667331174605991 -0.00038698642515488935 -0.00012882676346359645 0.00012882448922779677 0.00038698414273896642 0.00064667101291993045 0.00090890994159542604 0.00117473584043348289 0.00144519777413587569 0.00172136309970705170 0.00200432167750896895 0.00229519017107826517 0.00259511645231913501 0.00290528410158030770 0.00322691719955026102 0.00356128496234953129 0.00390970687850655807 0.00427355788036098971 0.00465427376560356709 0.00505335685807462021 0.00547238193005505913 0.00591300240901315721 0.00637695689321760018 0.00686607600154154341 0.00738228958390985124 0.00792763432056198258 0.00850426173932716800 0.00911444668200200869 0.00976059625210301540 0.01044525927846318147 0.01117113633058719468 0.01194109032380819002 0.01275815775417410425 0.01362556078620180688 0.01454671920609051927 0.01552526473597493073 0.01656505466252011782 0.01767018702630296367 0.01884501659805248863 0.02009417182714412498 0.02142257282093940063 0.02283545041514623009 0.02433836639853581563 0.02593723495646793609 0.02763834539950993374 0.02944838624493850698 0.03137447071905330453 0.03342416374874757068 0.03560551050900084835 0.03792706659133671110 0.04039792985392032243 0.04302777400807200614 0.04582688398755807579 0.04880619301489752537 0.05197732215308392689 0.05535262029684406837 0.05894520745480080759 0.06276901897634856731 0.06683885157011570932 0.07117041077311647701 0.07578035962102880330 0.08068636817202268219 0.08590716341186854788 0.09146257890809472713 0.09737360337685629919 0.10366242706575601318 0.11035248452146373399 0.11746849188315811041 0.12503647629155345555 0.13308379429491645762 0.14163913521624438285 0.15073250425995499135 0.16039517859583407589 0.17065962765235420662 0.18155938623577894120 0.19312886570602316727 0.20540308388353689661 0.21841728861934972539 0.23220644221473574209 0.24680452387590368080 0.26224359430033872265 0.27855254950065688746 0.29575546907230410021 0.31386943620301643865 0.33290167176175333719 0.35284578214084982850 0.37367687056149734293 0.39534520698696395957 0.41776809976474926778 0.44081957783574432508 0.46431750466318810755 0.48800785455325401685 0.51154617117795453396 0.53447682019120368313 0.55621170651396489859 0.57601182621036250975 0.59297745275773472429 0.60605571114805967259 0.61407690126047353996 0.61583120514354661168 0.61019207132765540536 0.59627807984127645380 0.57362124645529832812 0.54228580279943128239 0.50287941729815677228 0.45643915250351246859 0.40423915394083381747 0.34759244656720228450 0.28769977219638614985 0.22556455939447550563 0.16196805081009513216 0.09748797220676348740 0.03254382753745451579 
-0.02923328245724499119 -0.08751607591818033605 -0.14522399028040089419 -0.20189738086874520206 -0.25697016766795699461 -0.30974552597832438749 -0.35939355342376355651 -0.40498001141024864147 -0.44553261549602152236 -0.48014318758393681463 -0.50809006706668213837 -0.52895024456665162838 -0.54266531263095774129 -0.54953927450096085039 -0.55017440767070158181 -0.54537201898070764017 -0.53602819588727590450 -0.52304576108820777236 -0.50727171759572087240 -0.48946029619454600734 -0.47025682478755159721 -0.45019619044467384938 -0.42971019961677181520 -0.40913947049923127253 -0.38874689541117279923 -0.36873087614598065720 -0.34923737664844911599 -0.33037038835682541738 -0.31220073303147577448 -0.29477330531589296392 -0.27811293830030781038 -0.26222909965931795462 -0.24711961962924133829 -0.23277363129642569817 -0.21917387772685592573 -0.20629851441367863529 -0.19412251178183459466 -0.18261874200713013039 -0.17175881731927411522 -0.16151373301326876764 -0.15185435716857487165 -0.14275180022996103446 -0.13417769028369552764 -0.12610437475355618098 -0.11850506440192809521 -0.11135393238550395090 -0.10462617832483034341 -0.09829806525002759976 -0.09234693562564122438 -0.08675121135145791307 -0.08149038160671917552 -0.07654498159184286443 -0.07189656457829429748 -0.06752766916754637805 -0.06342178325457581423 -0.05956330586995628451 -0.05593750781763828783 -0.05253049182155855590 -0.04932915273126892153 -0.04632113820651873048 -0.04349481020355927541 -0.04083920746309366301 -0.03834400924863312632 -0.03599950035049426234 -0.03379653750193334361 -0.03172651722332830992 -0.02978134511569474618 -0.02795340660130762878 -0.02623553909365639036 -0.02462100556753332725 -0.02310346949160213548 -0.02167697107938515444 -0.02033590481017144569 -0.01907499816893976075 -0.01788929155187579667 -0.01677411928426630894 -0.01572509169661007178 -0.01473807820595807172 -0.01380919135014813115 -0.01293477172379153828 -0.01211137375892068491 -0.01133575235181649710 -0.01060485015542012022 -0.00991578568988016329 -0.00926584206557667933 -0.00865245635069955554 -0.00807320953096324345 -0.00752581702458732238 -0.00700811971727111072 -0.00651807548345928467 -0.00605375116210393749 -0.00561331495648409451 -0.00519502922899262032 -0.00479724366342915154 -0.00441838876851008422 -0.00405696969757229908 -0.00371156036036657255 -0.00338079780447531064 -0.00306337684415902700 -0.00275804491584485945 -0.00246359705429521902 -0.00217887146353734629 -0.00190274448772287386 -0.00163412645408644863 -0.00137195731276018584 -0.00111520245552831909 -0.00086284863451191463 -0.00061389996509952915 -0.00036737399703667961 -0.00012229783848960452 0.00012229568234101151 0.00036737183304935694 0.00061389778538145645 0.00086284643106115944 0.00111520022017808085 0.00137195503709053312 0.00163412412932439910 0.00190274210467744620 0.00217886901235142538 0.00246359452431565984 0.00275804221286535256 0.00306337407019130481 0.00338079495017018505 0.00371155741530238004 0.00405696665037647008 0.00441838560698903926 0.00479724037460660391 0.00519502579925279484 0.00561331137153842086 0.00605374740698105818 0.00651807154253336574 0.00700811557424352305 0.00752581266242668967 0.00807320493190377686 0.00865245149628435239 0.00926583693659277507 0.00991578026639849952 0.01060484441682385537 0.01133574627675271174 0.01211136732538864447 0.01293476504634794022 0.01380918430058886148 0.01473807075622224350 0.01572508381743276118 0.01677411094497871513 0.01788928272017542564 0.01907498881071556518 0.02033589488937892487 0.02167696055780321540 0.02310345832870985827 0.02462099372027348743 0.02623552651628890953 0.02795339324519641178 0.02978133092906953827 0.03172650215112149397 0.03379652148547351853 0.03599948332734470569 0.03834399115235698208 0.04083918822294085871 0.04349478974419840327 0.04632111635108127068 0.04932912952930690320 0.05253046718346532362 0.05593748164800016465 0.05956327806725947305 0.06342175371078340174 0.06752763776774695081 0.07189653120036387790 0.07654494610604190008 0.08149034387533282686 0.08675117122834474781 0.09234689295580023050 0.09829801986910358114 0.10462613005859100479 0.11135388104937526954 0.11850500980043310317 0.12610431667990529281 0.13417762851936354540 0.14275173454436573817 0.15185428731878725106 0.16151365872056344664 0.17175873832676991082 0.18261865803103904948 0.19412242252553058020 0.20629841956788574908 0.21917377697000473002 0.23277352429552256030 0.24711950604128229969 0.26222897913335707631 0.27811281048035652042 0.29477316984491519491 0.31220058955676865953 0.33037023653703034842 0.34923721616281266922 0.36873070670628005363 0.38874671677690375571 0.40913928249694586636 0.42971000216413590689 0.45019598358007839600 0.47025660870578911421 0.48946007125210633237 0.50727148448404424386 0.52304552073915711041 0.53602794958008459503 0.54537176838457046557 0.55017415487030763011 0.54953902199326776223 0.54266506328152830374 0.52895000151814530742 0.50808983360179971189 0.48014296695878533328 0.44553241077257332847 0.40497982531911697057 0.35939338827839367729 0.30974538364552384184 0.25697004958528291141 0.20189728809242524221 0.14522392354639923617 0.08751603570223163986 0.02923326902375827235 
-0.02610649387566832402 -0.07811901392944964329 -0.12951437909543672689 -0.17983070247918120366 -0.22853785942376414475 -0.27502577652937065800 -0.31860933661252199833 -0.35855451448051356422 -0.39412761461768641702 -0.42466401579522528031 -0.44964532608687157733 -0.46876724474584796631 -0.48197937975586468973 -0.48948588959657701736 -0.49170915378545343444 -0.48922948274655153611 -0.48271727825881849405 -0.47287103998581381248 -0.46036885100098179358 -0.44583557653446126423 -0.42982440632049589979 -0.41280965858702334259 -0.39518741950941849161 -0.37728100657733576462 -0.35934894326798749731 -0.34159384387055014010 -0.32417119981555497787 -0.30719749946044205835 -0.29075741370531593688 -0.27490996948330126415 -0.25969374322676652689 -0.24513116317978700387 -0.23123203272238712636 -0.21799639050426700138 -0.20541681623582386251 -0.19348027911090692754 -0.18216961238215922947 -0.17146468441536444338 -0.16134332452526489732 -0.15178205140723988187 -0.14275664307485280702 -0.13424257985245713343 -0.12621538573848734011 -0.11865088874810636455 -0.11152541656817116511 -0.10481594077855427294 -0.09850018023544571122 -0.09255667212696438995 -0.08696481753178497698 -0.08170490696268184472 -0.07675813029414113586 -0.07210657460270830654 -0.06773321274896826338 -0.06362188496653931047 -0.05975727526964180747 -0.05612488412496174917 -0.05271099853806582303 -0.04950266046684470567 -0.04648763428143243281 -0.04365437383536008298 -0.04099198959176209023 -0.03849021611649572350 -0.03613938025720853098 -0.03393037012128341523 -0.03185460504699921813 -0.02990400664393599861 -0.02807097096913180323 -0.02634834187595802568 -0.02472938555168058272 -0.02320776624298415136 -0.02177752315660641536 -0.02043304851194083227 -0.01916906671584839295 -0.01798061462380706743 -0.01686302284843677057 -0.01581189807348670762 -0.01482310632990646582 -0.01389275719001603626 -0.01301718883547020589 -0.01219295395496589052 -0.01141680641903786153 -0.01068568875170372579 -0.00999672019060815487 -0.00934718553665225826 -0.00873452455927514748 -0.00815632200544258446 -0.00761029816122693603 -0.00709429993249521829 -0.00660629241186816429 -0.00614435090112830373 -0.00570665335946407559 -0.00529147324922263351 -0.00489717275244605510 -0.00452219633217509909 -0.00416506461433652220 -0.00382436856654289059 -0.00349876395160264586 -0.00318696603430757008 -0.00288774452099405110 -0.00259991871222386983 -0.00232235278341264006 -0.00205395155926990647 -0.00179365584509039167 -0.00154043846620544045 -0.00129330016847895024 -0.00105126567755298161 -0.00081337985223806086 -0.00057870391709013980 -0.00034631175938604208 -0.00011528627577250816 0.00011528424558981953 0.00034630972174931607 0.00057870186449371364 0.00081337777708467840 0.00105126357209217591 0.00129329802472377686 0.00154043627586253340 0.00179365359951333403 0.00205394924931601164 0.00232235039940298371 0.00259991617972132882 0.00288774191816776327 0.00318696335283752408 0.00349876118214964560 0.00382436569886013267 0.00416506163736951596 0.00452219323412161867 0.00489716952082941415 0.00529146987090334253 0.00570664982065316462 0.00614434718738565699 0.00660628850811251223 0.00709429582298748418 0.00761029382958022804 0.00815631743461553427 0.00873451973157357564 0.00934718043373583551 0.00999671479356034620 0.01068568304099182242 0.01141680037471781706 0.01219294766437117872 0.01301718219367309359 0.01389275017088409392 0.01482309890601829494 0.01581189021601037137 0.01686301452694827230 0.01798060580617377724 0.01916905736806917560 0.02043303859798117905 0.02177751263824689865 0.02320775507962558049 0.02472937370018912784 0.02634832929048369632 0.02807095760092692682 0.02990399244115204969 0.03185458995444034880 0.03393035408023492572 0.03613936320522037615 0.03849019798711605933 0.04099197031433909899 0.04365435325532573962 0.04648761242958043827 0.04950263725969683559 0.05271097388648005033 0.05612485793392241185 0.05975724743801480443 0.06362185538673070795 0.06773318130664951475 0.07210654117645154404 0.07675809475509609570 0.08170486917415453743 0.08696477734890628586 0.09255662939625874941 0.09850013479441976916 0.10481589245529054910 0.11152536518091005213 0.11865083410491639171 0.12621532763692877577 0.13424251807934051151 0.14275657740598746148 0.15178198158723510414 0.16134325031969820596 0.17146460556580422896 0.18216952861968560562 0.19348019015666129139 0.20541672180188319530 0.21799629029488953869 0.23123192643590917417 0.24513105051113592836 0.25969362387086303290 0.27490984313954414109 0.29075728008337575758 0.30719735828768190977 0.32417105084643793589 0.34159368689841151934 0.35934877813964816173 0.37728083321100447378 0.39518723791633125764 0.41280946889712955006 0.42982420881214622455 0.44583537162772801654 0.46036863943092698470 0.47287082268214541969 0.48271705643887441450 0.48922925793981997256 0.49170892784290376465 0.48948566467764687005 0.48197915828703308261 0.46876702934797925826 0.44964511947495400257 0.42466382066133123718 0.39412743351425333360 0.35855434972199007326 0.31860919020810340996 0.27502565015121771541 0.22853775440680151876 0.17983061984354037355 0.12951431958084824725 0.07811897803200712476 0.02610648187910411325 
-0.02318017299153707356 -0.06933910682854649288 -0.11488380969272848908 -0.15937319052883203163 -0.20232479101853440007 -0.24321038410288875475 -0.28146350201646019862 -0.31650109528161718409 -0.34775931269897197851 -0.37473993489242962696 -0.39705997673971094031 -0.41449402857397732447 -0.42699907205009268729 -0.43471575034403575621 -0.43794683512799359448 -0.43711947996119659976 -0.43274039441563938446 -0.42535226959528715795 -0.41549706988793122520 -0.40368875256104330695 -0.39039556541313524818 -0.37603061807352844426 -0.36094881325650307602 -0.34544819303269913568 -0.32977402721288462395 -0.31412435625265744399 -0.29865607928274195970 -0.28349099596409188528 -0.26872145284606130389 -0.25441541568526293560 -0.24062090194365337581 -0.22736977711069306096 -0.21468095757624316988 -0.20256308176243464914 -0.19101671760129557143 -0.18003617341193933754 -0.16961097422055093631 -0.15972705874691683903 -0.15036774495916782612 -0.14151450500925477627 -0.13314758387885650137 -0.12524649036655732814 -0.11779038406965702812 -0.11075837793220411065 -0.10412977234407594374 -0.09788423392508294185 -0.09200192971141052389 -0.08646362549060593317 -0.08125075541187576356 -0.07634546867337665965 -0.07173065800446187801 -0.06738997377587763182 -0.06330782684832114704 -0.05946938267999746230 -0.05586054873252033204 -0.05246795682215310563 -0.04927894174281854944 -0.04628151722633533360 -0.04346435009224269841 -0.04081673326630008702 -0.03832855820837588467 -0.03599028715390861777 -0.03379292554240187485 -0.03172799483039168145 -0.02978750592083745374 -0.02796393333629132449 -0.02625019024090846642 -0.02463960438171541867 -0.02312589499412709415 -0.02170315069615957881 -0.02036580837988855031 -0.01910863309593335835 -0.01792669891746756505 -0.01681537076200001479 -0.01577028714459416392 -0.01478734383133395447 -0.01386267835948973293 -0.01299265538874938564 -0.01217385284675409629 -0.01140304883193166141 -0.01067720922590220667 -0.00999347604535572032 -0.00934915631865651520 -0.00874171170680559939 -0.00816874862943905988 -0.00762800895054538408 -0.00711736117600336726 -0.00663479213230844245 -0.00617839909659134712 -0.00574638234974500506 -0.00533703812538144362 -0.00494875192850297019 -0.00457999219938054480 -0.00422930429850199019 -0.00389530479012134556 -0.00357667600265010321 -0.00327216084519688089 -0.00298055786016826474 -0.00270071649326908414 -0.00243153256221706471 -0.00217194385696561909 -0.00192092614506256254 -0.00167748886714669254 -0.00144067139712267256 -0.00120953921738387038 -0.00098318023396992693 -0.00076070117977389273 -0.00054122409164691909 -0.00032388284766149411 -0.00010781975083418160 0.00010781785405311606 0.00032388094386104349 0.00054122217376273429 0.00076069924067501127 0.00098317826638549821 0.00120953721384486901 0.00144066934989528495 0.00167748676818901821 0.00192092398600796077 0.00217194162909772892 0.00243153020734743208 0.00270071406990091134 0.00298055536088082107 0.00327215826161852963 0.00357667332556321771 0.00389530200951393457 0.00422930140370092467 0.00457998917902324720 0.00494874877059237051 0.00533703481730096740 0.00574637887825024674 0.00617839544783005401 0.00663478829184382946 0.00711735712881411686 0.00762800468100899298 0.00816874412136847639 0.00874170694341591670 0.00934915128265323414 0.00999347071896639072 0.01067720359098633942 0.01140304295304261917 0.01217384663882159490 0.01299264882765105433 0.01386267141976926798 0.01478733648610119911 0.01577027936545849496 0.01681536251895376921 0.01792669017872616788 0.01910862382781375324 0.02036579854662934341 0.02170314025980446537 0.02312588391434167168 0.02463959261564230285 0.02625017774300075768 0.02796392005812442516 0.02978749181091588927 0.03172797983393260690 0.03379290960115355347 0.03599027020598055682 0.03832854018800235796 0.04081671403950326571 0.04346432967396562930 0.04628149553928317950 0.04927891870430245458 0.05246793234394031558 0.05586052272063934954 0.05946935503451655780 0.06330779746303527578 0.06738994253802033096 0.07173062479440217576 0.07634543336428267768 0.08125071786941995278 0.08646358557260702682 0.09200188726752878132 0.09788418879645877091 0.10412972436303014057 0.11075832692193476881 0.11779032984408466245 0.12524643273010171995 0.13314752262636009306 0.14151443990952417007 0.15036767579897525327 0.15972698529281237345 0.16961089623076963662 0.18003609063719561156 0.19101662978598721310 0.20256298864625488232 0.21468085889631061125 0.22736967260441609540 0.24062079135237723904 0.25441529875902091362 0.26872132934950498928 0.28349086568390358121 0.29865594203683065722 0.31412421190129491411 0.32977387567229454746 0.34544803429109427473 0.36094864739305343448 0.37603044527997564472 0.39039538601803480677 0.40368856701500976936 0.41549687892982190007 0.42535207411960318513 0.43274019555343601340 0.43711927909291792282 0.43794663388383059388 0.43471555058738453603 0.42699887584098039639 0.41449383811178130976 0.39705979428869830894 0.37473976269732062194 0.34775915290111203415 0.31650094984649490559 0.28146337268081217386 0.24321027234444375642 0.20232469804715963457 0.15937311729408792926 0.11488375690144443653 0.06933907496584484909 0.02318016233975605384 
-0.02045526425337729215 -0.06117343070044412023 -0.10130856231803875289 -0.14045345892488403372 -0.17817773001866932248 -0.21402746684716644765 -0.24753319206877288927 -0.27822705193047969630 -0.30566860600419132332 -0.32947643433581030870 -0.34936061740559187783 -0.36514982076027102664 -0.37680712952650297076 -0.38443120460140312034 -0.38824295642127193418 -0.38856120755464185201 -0.38577254984727860077 -0.38030057409171091898 -0.37257840639441264230 -0.36302679834753437405 -0.35203848473892351834 -0.33996843503744544890 -0.32712902241036623252 -0.31378892508403644079 -0.30017461629821107216 -0.28647347464444639087 -0.27283776509869350768 -0.25938895226710556585 -0.24622198602959777247 -0.23340933846805911323 -0.22100467175187765712 -0.20904608574308869429 -0.19755893870945451241 -0.18655826136791953118 -0.17605079899494113782 -0.16603672271499725355 -0.15651105234119833121 -0.14746483139256749695 -0.13888609155519815452 -0.13076063978935681398 -0.12307269706694268230 -0.11580541366523533497 -0.10894128224138932559 -0.10246246656697377553 -0.09635106095086554134 -0.09058929286629768818 -0.08515967919450084800 -0.08004514471215307125 -0.07522910995173881510 -0.07069555431451712835 -0.06642905927446207670 -0.06241483564800920369 -0.05863873818844789199 -0.05508727017257908365 -0.05174758015824898472 -0.04860745268829513854 -0.04565529438473991952 -0.04288011660341206621 -0.04027151559486297216 -0.03781965093239247899 -0.03551522281917796064 -0.03334944874836764939 -0.03131403992808201586 -0.02940117773705064330 -0.02760349046966759090 -0.02591403053949004054 -0.02432625227648199662 -0.02283399041586475775 -0.02143143934697611108 -0.02011313316769847148 -0.01887392657083486469 -0.01770897657444647777 -0.01661372509606517944 -0.01558388236210461741 -0.01461541113656594781 -0.01370451174773856806 -0.01284760788797911779 -0.01204133315870437038 -0.01128251833083515621 -0.01056817928973607934 -0.00989550562295105074 -0.00926184988515377228 -0.00866471733185658621 -0.00810175634247789489 -0.00757074930115342326 -0.00706960399129319406 -0.00659634545993603716 -0.00614910832413051445 -0.00572612949244377667 -0.00532574127593887781 -0.00494636486381039298 -0.00458650414002725881 -0.00424473981806783307 -0.00391972387230432595 -0.00361017424494680661 -0.00331486980875261850 -0.00303264556634652571 -0.00276238806790285452 -0.00250303102965365731 -0.00225355113632974557 -0.00201296397472683353 -0.00178032029686470139 -0.00155470208129115939 -0.00133521903776134820 -0.00112100506997725446 -0.00091121486118561634 -0.00070502054121401869 -0.00050160842204549638 -0.00030017578879881768 -0.00009992773400080424 0.00009992597760744015 0.00030017402587401154 0.00050160664603116079 0.00070501874548212218 0.00091121303897157002 0.00112100321438324269 0.00133521714167139649 0.00155470013735448109 0.00178031829746572168 0.00201296191205180275 0.00225354896550122863 0.00250302879319930227 0.00276238575918463791 0.00303264317786544613 0.00331486733224861663 0.00361017167142874129 0.00391972119214489823 0.00424473702098859818 0.00458650121514192488 0.00494636179965979306 0.00532573806048597387 0.00572612611309863961 0.00614910476775198944 0.00659634171284673165 0.00706960003927448177 0.00757074512948208156 0.00810175193590945142 0.00866471267468693629 0.00926184496125581624 0.00989550041583298068 0.01056817384539276983 0.01128251258092627385 0.01204132708113425654 0.01284760145930152753 0.01370450494315667012 0.01461540392984073122 0.01558387472546496344 0.01661371700007463481 0.01770896798790833060 0.01887391746061395370 0.02011312349863458859 0.02143142908172912531 0.02283397951475141241 0.02432624069732935990 0.02591401823747396804 0.02760347739716118021 0.02940116384340940581 0.03131402515950232335 0.03334943304768356320 0.03551520612570802093 0.03781963313084224509 0.04027149668750562572 0.04288009651917279452 0.04565527304750793824 0.04860743001687040099 0.05174755606609238168 0.05508724456766422861 0.05863871097296968760 0.06241480671817234427 0.06642902852017296134 0.07069552161915071409 0.07522907519187049807 0.08004510775724560379 0.08515963990666286509 0.09058925110001225800 0.09635101655280198241 0.10246241937571121117 0.10894123208738504260 0.11580536037064992350 0.12307264044570831452 0.13076057963444243093 0.13888602767384627956 0.14746476357572202431 0.15651098037337163316 0.16603664637535264781 0.17605071805861349787 0.18655817560785048492 0.19755884789869226914 0.20904598965782728026 0.22100457017518226888 0.23340923119466061575 0.24622187287172969672 0.25938883306160176456 0.27283763971570451634 0.28647334299766458177 0.30017447835713084725 0.31378878088802630852 0.32712887208481922219 0.33996827881170144092 0.35203832296566539561 0.36302663148313707442 0.37257823515374433043 0.38030039931299941536 0.38577237256236018847 0.38856102899460343014 0.38824277801212780936 0.38443102794710359849 0.37680695637773181650 0.36514965296948143081 0.34936045687074479549 0.32947628293813174816 0.30566846554636512012 0.27822692408206950443 0.24753307832420246015 0.21402736849858716717 0.17817764814330158685 0.14045339438421372558 0.10130851576499171063 0.06117340259017188531 0.02045525485383151501 
-0.01792271757502517104 -0.05359078940191053242 -0.08872354995411835255 -0.12295435283400935056 -0.15590520328410906181 -0.18718856119828819473 -0.21641474748095190783 -0.24320531436733072717 -0.26721162505150330979 -0.28813657904099509999 -0.30575623778657856633 -0.31993750753504524020 -0.33064842069425504079 -0.33795898211384844956 -0.34203257840102585519 -0.34310984398883692670 -0.34148802332712224761 -0.33749907052981864553 -0.33148918325046072830 -0.32380154963691176739 -0.31476314019820317291 -0.30467561492693695513 -0.29380991626350660972 -0.28240386859490596017 -0.27066203825149681705 -0.25875716092822020897 -0.24683255420053007434 -0.23500506197602910596 -0.22336820053719508294 -0.21199528040547810370 -0.20094236085274275183 -0.19025095540035286135 -0.17995045015054333959 -0.17006022600482451068 -0.16059149429553221111 -0.15154886611190021561 -0.14293168103664433133 -0.13473512292696998571 -0.12695115007968382770 -0.11956926552664448593 -0.11257715093232034675 -0.10596118498604201186 -0.09970686466372780110 -0.09379914514343279386 -0.08822271202616471797 -0.08296219739473142951 -0.07800234948817541536 -0.07332816421179333410 -0.06892498536841262791 -0.06477857935846098592 -0.06087518913089007278 -0.05720157135326919828 -0.05374502008485548821 -0.05049337966360867291 -0.04743504903958473129 -0.04455897938804853631 -0.04185466650440394787 -0.03931213920772003156 -0.03692194475137466902 -0.03467513205116068420 -0.03256323338606370577 -0.03057824509229867260 -0.02871260768454120260 -0.02695918572009126102 -0.02531124768131554070 -0.02376244607550925814 -0.02230679790970468979 -0.02093866565830881932 -0.01965273881022744362 -0.01844401605679335532 -0.01730778816132261255 -0.01623962153496916194 -0.01523534253021874285 -0.01429102245377400493 -0.01340296329181978052 -0.01256768413506526016 -0.01178190828597047712 -0.01104255102726381388 -0.01034670802812276413 -0.00969164436288805220 -0.00907478410616335829 -0.00849370054044840117 -0.00794610678115481583 -0.00742984703011595471 -0.00694288824142019756 -0.00648331225354792373 -0.00604930834833705688 -0.00563916621185045486 -0.00525126927311769798 -0.00488408839772636050 -0.00453617591392063702 -0.00420615994972783902 -0.00389273906054921071 -0.00359467712767735925 -0.00331079850859894442 -0.00303998342105371577 -0.00278116354351043427 -0.00253331781543630896 -0.00229546842111627569 -0.00206667694202744556 -0.00184604063670157359 -0.00163268898635160475 -0.00142578012341854077 -0.00122449760268761310 -0.00102804716359483628 -0.00083565359955128926 -0.00064655770189436801 -0.00046001326653222208 -0.00027528415149080665 -0.00009164137396266980 0.00009163976447512656 0.00027528253599307106 0.00046001163903075515 0.00064655605628405333 0.00083565192963541701 0.00102804546305845790 0.00122449586507922259 0.00142577834209012266 0.00163268715446363011 0.00184603874726130268 0.00206667496100376713 0.00229546637823041522 0.00253331570476300616 0.00278116135838502032 0.00303998115410208936 0.00331079615182083842 0.00359467467243301808 0.00389273649761101570 0.00420615726931361511 0.00453617310573195542 0.00488408545091190138 0.00525126617631987980 0.00563916295323707573 0.00604930491556632255 0.00648330863378510092 0.00694288442137591666 0.00742984299607785115 0.00794610251895255804 0.00849369603553362662 0.00907477934362299621 0.00969163937391714914 0.01034670275836813147 0.01104254545663319043 0.01178190239311427412 0.01256767789735324659 0.01340295668528113104 0.01429101545297573050 0.01523533510819574666 0.01623961366311266197 0.01730777980930353621 0.01844400719237082598 0.01965272939918383255 0.02093865566430652692 0.02230678729410962013 0.02376243479728090691 0.02531123569684545771 0.02695917298307315413 0.02871259414577775892 0.03057823069955167838 0.03256321808389917027 0.03467511574106074690 0.03692192742605515665 0.03931212080237278528 0.04185464694968277222 0.04455895860992264979 0.04743502695920054357 0.05049335619705497269 0.05374499514298691771 0.05720154484150807850 0.06087516094898826058 0.06477854940026506192 0.06892495352165239897 0.07332813035785201716 0.07800231350187980528 0.08296215914413873627 0.08822267137243933188 0.09379910194073970420 0.09970681875909104264 0.10596113621942127025 0.11257709913664593060 0.11956921051848479198 0.12695109168625373641 0.13473506096283949240 0.14293161531162557054 0.15154879643220320329 0.16059142046526198033 0.17006014782781297967 0.17995036743277403879 0.19025086795299350761 0.20094226849589391648 0.21199518297270958378 0.22336809788112976793 0.23500495397508092132 0.24683244076673604983 0.25875704201653471070 0.27066191387053462059 0.28240373881908253928 0.29380978124650569683 0.30467547491634550116 0.31476299555077080772 0.32380140079651176244 0.33148903088899728253 0.33749891541630661074 0.34148786638841022167 0.34310968631102445325 0.34203242122297194960 0.33795882681116440338 0.33064826875335934231 0.31993736051764948281 0.30575609728667851872 0.28813644663810394908 0.26721150226414636109 0.24320520261121136851 0.21641464803534266048 0.18718847518240003258 0.15590513164324415474 0.12295429633447596540 0.08872350918413970944 0.05359076477601889404 0.01792270933922994816 
-0.01556753421983803065 -0.04654345937806447786 -0.07704049526250478230 -0.10673519917292262349 -0.13530016908543607279 -0.16240682718094867631 -0.18773192228936586012 -0.21096783300643795478 -0.23183600079354271806 -0.25010201899007822313 -0.26559024716470536198 -0.27819555089912295642 -0.28789006360158686526 -0.29472372475870978192 -0.29881853108017608633 -0.30035756667250779195 -0.29957062894253483343 -0.29671850144999734056 -0.29207770644068653532 -0.28592707669652273061 -0.27853691152841308920 -0.27016096820859258898 -0.26103115912180396840 -0.25135459478059396510 -0.24131250718464669625 -0.23106057661640089229 -0.22073022879918080541 -0.21043054089931234607 -0.20025047373762538960 -0.19026122176395543484 -0.18051853585329569185 -0.17106492485503999035 -0.16193168048754147392 -0.15314069820530962218 -0.14470608607045631899 -0.13663556640038043710 -0.12893168276649880077 -0.12159282919898428688 -0.11461412030991602329 -0.10798812130805801601 -0.10170545614464288064 -0.09575531068289455661 -0.09012584628402375841 -0.08480453731686488084 -0.07977844461560912315 -0.07503443519829122721 -0.07055935715169603384 -0.06634017727842889123 -0.06236408795167402985 -0.05861858862003077597 -0.05509154653738135288 -0.05177124054934867381 -0.04864639113408952831 -0.04570617935742538052 -0.04294025694843606189 -0.04033874931986702883 -0.03789225303710730408 -0.03559182897170609650 -0.03342899215176164951 -0.03139569913567119563 -0.02948433358083146771 -0.02768769055022213266 -0.02599895999768286892 -0.02441170977745432680 -0.02291986845998073008 -0.02151770817153009219 -0.02019982762852867708 -0.01896113549744171678 -0.01779683417882482743 -0.01670240408789824826 -0.01567358848271971361 -0.01470637887388548393 -0.01379700103608327844 -0.01294190163096620161 -0.01213773544188057052 -0.01138135321470556960 -0.01066979009355373265 -0.01000025463626763589 -0.00937011839150403425 -0.00877690601766123457 -0.00821828591252793395 -0.00769206138933831163 -0.00719616222218166790 -0.00672863675541424122 -0.00628764438085349653 -0.00587144843313458509 -0.00547840946803712647 -0.00510697890182321146 -0.00475569299043021587 -0.00442316712792489852 -0.00410809044444460092 -0.00380922068441091888 -0.00352537934672381148 -0.00325544706928027061 -0.00299835924072455740 -0.00275310182331622855 -0.00251870737121850929 -0.00229425122920234870 -0.00207884789734436026 -0.00187164754798296862 -0.00167183266384762774 -0.00147861488842826461 -0.00129123182335044717 -0.00110894408596573513 -0.00093103238214320427 -0.00075679467152700575 -0.00058554340031324870 -0.00041660279072819328 -0.00024930617663621035 -0.00008299337484252156 0.00008299191822269680 0.00024930471459239101 0.00041660131780640874 0.00058554191099624564 0.00075679316022259080 0.00093103084316592533 0.00110894251350357465 0.00129123021145816086 0.00147861323104236941 0.00167183095477141386 0.00187164576191667376 0.00207884605396058131 0.00229424932325694719 0.00251870539682619299 0.00275309977396387406 0.00299835710931284360 0.00325544484815865065 0.00352537702769550876 0.00380921825878288711 0.00410808790304417748 0.00442316446109314310 0.00475569018803356780 0.00510697595331177645 0.00547840636238805523 0.00587144515891369068 0.00628764092620026638 0.00672863310807514381 0.00719615836949683008 0.00769205731830979733 0.00821828160980142552 0.00877690150293597426 0.00937011362199757780 0.01000024959392276092 0.01066978475917912395 0.01138134756787423374 0.01213772946094648919 0.01294189529295441954 0.01379699431660663667 0.01470637174705968775 0.01567358092110504586 0.01670239606232970520 0.01779682565833551333 0.01896112644915959322 0.02019981801752168682 0.02151769796068958573 0.02291985760989156962 0.02441169824627165141 0.02599894774096889183 0.02768767752083789446 0.02948431972877030294 0.03139568437739492790 0.03342897647327314203 0.03559181231459873640 0.03789223533894103824 0.04033873051394520903 0.04294023696372384347 0.04570615811835987419 0.04864636856040494006 0.05177121655590144478 0.05509152103399195255 0.05861856151125888204 0.06236405913662534939 0.06634014665061527261 0.07055932459885561059 0.07503440060222521524 0.07977840785212686470 0.08480449825570557376 0.09012580478882314949 0.09575526661129984962 0.10170540934842597913 0.10798807162650247982 0.11461406758985603904 0.12159277327774997701 0.12893162347809461465 0.13663550357659426382 0.14470601954241324449 0.15314062780534709596 0.16193160605158074539 0.17106484622549211760 0.18051845288268197898 0.19026113431912905494 0.20025038170498554724 0.21043044419087608699 0.22073012735960739761 0.23106047043121025197 0.24131239628942535713 0.25135447927127518852 0.26103103916577052868 0.27016084405641238586 0.27853678352570965249 0.28592694526140161049 0.29207757218943308786 0.29671836507484783407 0.29957049126393298089 0.30035742863809888892 0.29881839375755780974 0.29472358932122438846 0.28788993130688000921 0.27819542306104699803 0.26559012512021751284 0.25010190406346666236 0.23183589426090916996 0.21096773606327862138 0.18773183602356219302 0.16240675255242406627 0.13530010691279778512 0.10673515012630169219 0.07704045986107112276 0.04654343799053273223 0.01556752706629870725 
-0.01337149414616045640 -0.03997501862796126737 -0.06615977254487370729 -0.09164577950969698961 -0.11615344670375726821 -0.13940665615075786832 -0.16113828148916486960 -0.18109809457547920708 -0.19906252612612140851 -0.21484524896102974445 -0.22830718098300173402 -0.23936438529512771289 -0.24799255805425302057 -0.25422732223918442784 -0.25816025448846091628 -0.25993126267846999866 -0.25971842432047531624 -0.25772659988693602529 -0.25417606436578199514 -0.24929213913009284909 -0.24329646104545576968 -0.23640018725721301251 -0.22879915723452604048 -0.22067084422098259822 -0.21217281909007845719 -0.20344240955355585854 -0.19459724348046658626 -0.18573639908441408330 -0.17694193175000538787 -0.16828059705940590085 -0.15980563594143792905 -0.15155852767894995026 -0.14357064873927960491 -0.13586480025842617714 -0.12845658538062298959 -0.12135563065268639704 -0.11456665443001612381 -0.10809039079254567639 -0.10192438065295794658 -0.09606364325540517335 -0.09050124164832751283 -0.08522875531686624484 -0.08023667247259780311 -0.07551471322439051725 -0.07105209392109235189 -0.06683774163110167699 -0.06286046664188527089 -0.05910909979852219109 -0.05557260053980384029 -0.05224014063260673524 -0.04910116784923590494 -0.04614545317262797042 -0.04336312454474522404 -0.04074468968358724297 -0.03828105007686710692 -0.03596350790587954371 -0.03378376735247545781 -0.03173393149021874748 -0.02980649574833127424 -0.02799433875907419988 -0.02629071125113568996 -0.02468922353007219073 -0.02318383197849049893 -0.02176882493204579383 -0.02043880820960297662 -0.01918869052209171144 -0.01801366893542821757 -0.01690921452408122860 -0.01587105831970525571 -0.01489517763325509669 -0.01397778280777917104 -0.01311530444174313637 -0.01230438110926601603 -0.01154184759214027522 -0.01082472363003406102 -0.01015020318832271506 -0.00951564423732453868 -0.00891855903272897876 -0.00835660488398781709 -0.00782757539472545005 -0.00732939214980188325 -0.00686009688216526747 -0.00641784396280598024 -0.00600089338850917642 -0.00560760409342830890 -0.00523642763007980960 -0.00488590218882700711 -0.00455464693695839529 -0.00424135665884173285 -0.00394479667911173948 -0.00366379805152861060 -0.00339725299673410142 -0.00314411057266483773 -0.00290337256200534632 -0.00267408956170611667 -0.00245535726028811574 -0.00224631288887167102 -0.00204613183281354694 -0.00185402439109916273 -0.00166923267117979890 -0.00149102759619657022 -0.00131870608015671742 -0.00115158819557592551 -0.00098901453567501463 -0.00083034360748523994 -0.00067494930410361142 -0.00052221843708677440 -0.00037154831940444666 -0.00022234438947332791 -0.00007401786697891488 0.00007401656868244455 0.00022234308635571409 0.00037154700658792450 0.00052221710965194568 0.00067494795709777122 0.00083034223586242462 0.00098901313428767512 0.00115158675919491138 0.00131870460345961948 0.00149102607376272456 0.00166923108460059755 0.00185402275244328507 0.00204613013748466965 0.00224631113171891439 0.00245535543562436231 0.00267408766332133396 0.00290337058319656283 0.00314410850626278826 0.00339725083509323511 0.00366379578657871630 0.00394479430237626438 0.00424135416143112121 0.00455464430956176169 0.00488589942174877390 0.00523642471325969083 0.00560760101642632236 0.00600089014050397829 0.00641784053265648247 0.00686009325838399242 0.00732938832056162504 0.00782757137114231671 0.00835660063277676723 0.00891855453789114350 0.00951563948182188035 0.01015019815403805925 0.01082471829769615645 0.01154184194130214447 0.01230437511822668473 0.01311529808743772119 0.01397777606573558096 0.01489517047751576229 0.01587105072268724104 0.01690920645647964182 0.01801366036612628285 0.01918868141805418759 0.02043879853574959160 0.02176881465112134872 0.02318382105097827051 0.02468921191404571669 0.02629069890216051419 0.02799432560702808104 0.02980648177503708585 0.03173391664383296007 0.03378375157753910063 0.03596349114321162332 0.03828103226340806575 0.04074467075226739787 0.04336310442439483825 0.04614543178772745335 0.04910114511983088015 0.05224011647415482962 0.05557257486298317062 0.05910907250913144395 0.06286043764067883455 0.06683771081376466139 0.07105206117813400724 0.07551467844110926197 0.08023663552919613196 0.08522871608850735026 0.09050120000536010512 0.09606359905883210537 0.10192433376891463226 0.10809034108023141130 0.11456660174640698191 0.12135557485368431152 0.12845652632246795655 0.13586473779958974095 0.14357058274271139453 0.15155845801474887580 0.15980556249019783888 0.16828051971615243243 0.17694185042883059378 0.18573631372382215510 0.19459715404959720964 0.20344231605926355044 0.21217272158467970211 0.22067074281078402631 0.22879905208888218215 0.23640007861781386911 0.24329634923542953207 0.24929202453220666857 0.25417594753247396699 0.25772648142971033014 0.25971830495437997488 0.25993114321987198512 0.25816013584793184865 0.25422720540928533950 0.24799244409189014071 0.23936427529945514259 0.22830707606967537426 0.21484515023463518490 0.19906243465275086368 0.18109801135743008871 0.16113820744320717093 0.13940659209093750337 0.11615339332922414162 0.09164573739686293630 0.06615974214331056535 0.03997500025874376611 0.01337148800173069974 
-0.01131491788303962132 -0.03382534844277640396 -0.05597779677937841925 -0.07753469961723102877 -0.09826118206916478748 -0.11792806922914400580 -0.13631645294109318023 -0.15322373768014263540 -0.16847076017440065776 -0.18190926974493093482 -0.19342884251111081007 -0.20296225124408984186 -0.21048846108110641495 -0.21603275165537394464 -0.21966390195597984558 -0.22148880523246594620 -0.22164520577394708489 -0.22029340941152275590 -0.21760781200544254688 -0.21376895436822973551 -0.20895660629751233728 -0.20334416254027432025 -0.19709443833811457480 -0.19035680577874525277 -0.18326551540113866778 -0.17593899902727083706 -0.16847993648469894445 -0.16097588020786868235 -0.15350025711858950039 -0.14611359878218155295 -0.13886488317407352788 -0.13179290118005893007 -0.12492758653222080234 -0.11829126870846584652 -0.11189982454094637987 -0.10576371639977266703 -0.09988891350832029836 -0.09427769888824433231 -0.08892936825401154266 -0.08384082941747306172 -0.07900711186840214673 -0.07442179646364510681 -0.07007737506511735326 -0.06596554918701369452 -0.06207747621329140486 -0.05840397076312120461 -0.05493566798620785896 -0.05166315473398408464 -0.04857707377639242097 -0.04566820552135641975 -0.04292753105430757721 -0.04034627974718874022 -0.03791596418869946916 -0.03562840475526463102 -0.03347574576959555515 -0.03145046487435854132 -0.02954537697667292129 -0.02775363388837881473 -0.02606872059229381478 -0.02448444890079226610 -0.02299494913471811230 -0.02159466034042711868 -0.02027831945418778758 -0.01904094976265202632 -0.01787784892430366313 -0.01678457677179889806 -0.01575694306701125313 -0.01479099534374972436 -0.01388300694264654744 -0.01302946531764770377 -0.01222706067337542279 -0.01147267497605186648 -0.01076337136712068876 -0.01009638399827816890 -0.00946910829778602192 -0.00887909167125333632 -0.00832402463469272824 -0.00780173237335590741 -0.00731016671701945064 -0.00684739851940396882 -0.00641161042120308444 -0.00600109002671156411 -0.00561422335839445452 -0.00524948874239150598 -0.00490545097428407573 -0.00458075580492933732 -0.00427412472021604373 -0.00398434999833829906 -0.00371029002887990345 -0.00345086487814172393 -0.00320505208580401657 -0.00297188267834203046 -0.00275043738522939840 -0.00253984304436349895 -0.00233926918381310855 -0.00214792476725844672 -0.00196505509116318144 -0.00178993882209765864 -0.00162188516309225150 -0.00146023113825277662 -0.00130433897879145277 -0.00115359364042610935 -0.00100740034312152282 -0.00086518225367981927 -0.00072637820803245212 -0.00059044050030876427 -0.00045683272451246815 -0.00032502766032616037 -0.00019450519488706242 -0.00006475027226393593 0.00006474913715859287 0.00019450405555176964 0.00032502651251098413 0.00045683156393250268 0.00059043932264080112 0.00072637700887667744 0.00086518102858146317 0.00100739908755753671 0.00115359234980849656 0.00130433764845394595 0.00146022975515580633 0.00162188373373228778 0.00178993734251453596 0.00196505355693377126 0.00214792317348333484 0.00233926752515822844 0.00253984131504181310 0.00275043557905751967 0.00297188078874355277 0.00320505010580951488 0.00345086280042206095 0.00371028784574789494 0.00398434770174538322 0.00427412230179557984 0.00458075325595164173 0.00490544828570471658 0.00524948590485962985 0.00561422036223946375 0.00600108686197309282 0.00641160707758603454 0.00684739500189934791 0.00731016300006104291 0.00780172844303483881 0.00832402047617919472 0.00887908726875996646 0.00946910363449293691 0.01009637905633464783 0.01076336612755690592 0.01147266941872726598 0.01222705477690710918 0.01302945905933550197 0.01388300029839140137 0.01479098828794045417 0.01575693557245627652 0.01678456880963963282 0.01787784046390461512 0.01904094077149420805 0.02027830989777879012 0.02159465018220119159 0.02299493833589794090 0.02448443740329764307 0.02606870837601915625 0.02775362090813526805 0.02954536318413747420 0.03145045021796244455 0.03347573019441940634 0.03562838820290847863 0.03791594659718122706 0.04034626105079097691 0.04292751118347093442 0.04566818440255804301 0.04857705133201439818 0.05166313088222185268 0.05493564264097527960 0.05840394383401226186 0.06207744760549860352 0.06596551880141965363 0.07007734279832644742 0.07442176220815166499 0.07900707551279528840 0.08384079084351403477 0.08892932734675063067 0.09427765552785405401 0.09988886757360926349 0.10576366776924306379 0.11189977309419785190 0.11829121432784583945 0.12492752910492954666 0.13179284060060414419 0.13886481934721639497 0.14611353162646723014 0.15350018657035224834 0.16097580622594642730 0.16847985905571405407 0.17593891817155704604 0.18326543117922422521 0.19035671829829903245 0.19709434776117029653 0.20334406909049806966 0.20895651026711870024 0.21376885609786122622 0.21760771197855743875 0.22029330815712289127 0.22164510390398795003 0.22148870343907889335 0.21966380100502891359 0.21603265237609164950 0.21048836435195589223 0.20296215797521555135 0.19342875362439782005 0.18190918615264867197 0.16847068275802151716 0.15322366727049119284 0.13631639030090098030 0.11792801503889546733 0.09826113691629501101 0.07753466398861597053 0.05597777105656724650 0.03382533289940387738 0.01131491268361154573 
-0.00937774682619463285 -0.02803366048071631589 -0.04639136651266917433 -0.06425404011071056409 -0.08142851272648021776 -0.09772798575551022715 -0.11297572336587458075 -0.12700964302962414187 -0.13968750714640765231 -0.15089222733319918035 -0.16053666807246735893 -0.16856731608901776021 -0.17496628337070885273 -0.17975132134521842886 -0.18297379644765521256 -0.18471485052149350103 -0.18508018413135096658 -0.18419401997978535057 -0.18219281987624236230 -0.17921926000132537560 -0.17541684726347095413 -0.17092541826827067908 -0.16587762779889603237 -0.16039642515475183160 -0.15459343770845346278 -0.14856813466966989346 -0.14240762322317968014 -0.13618692814377553191 -0.12996961773430570908 -0.12380865777666727467 -0.11774739679262236081 -0.11182060733498810912 -0.10605552750106550519 -0.10047286350226336538 -0.09508772767492401634 -0.08991049689713093152 -0.08494758431523474762 -0.08020212299807649714 -0.07567456405737749137 -0.07136319429753235077 -0.06726457993591283824 -0.06337394360419468242 -0.05968548213719615525 -0.05619263224525883338 -0.05288829098192171507 -0.04976499722191052300 -0.04681507980582089168 -0.04403077737481053688 -0.04140433431043200052 -0.03892807662212560693 -0.03659447109945923593 -0.03439617057312660542 -0.03232604770759262003 -0.03037721937918291815 -0.02854306337188861065 -0.02681722884527615314 -0.02519364179147220995 -0.02366650649430979136 -0.02223030383165625068 -0.02087978711634019824 -0.01960997604692038543 -0.01841614924273038412 -0.01729383573516818373 -0.01623880574007752209 -0.01524706095316408216 -0.01431482457377564188 -0.01343853121704152720 -0.01261481684126986025 -0.01184050878950015928 -0.01111261602130708681 -0.01042831959203627257 -0.00978496342197154867 -0.00918004538489336497 -0.00861120873606902038 -0.00807623389157186011 -0.00757303056421521070 -0.00709963025679050119 -0.00665417910897914133 -0.00623493109132011725 -0.00584024153761353304 -0.00546856099881365409 -0.00511842944509344200 -0.00478847070163879174 -0.00447738724838164792 -0.00418395525637382804 -0.00390701989513408954 -0.00364549088876953142 -0.00339833830730551512 -0.00316458858018786593 -0.00294332071877456691 -0.00273366273520703196 -0.00253478824560726679 -0.00234591324553390379 -0.00216629304640281184 -0.00199521936192437188 -0.00183201753376271981 -0.00167604388640829605 -0.00152668320131166269 -0.00138334630090941602 -0.00124546773337952388 -0.00111250354597913770 -0.00098392915964473637 -0.00085923728278758382 -0.00073793592788362616 -0.00061954647064266233 -0.00050360176457320271 -0.00038964430031485087 -0.00027722440251398694 -0.00016589845747150278 -0.00005522716436168196 0.00005522619665576656 0.00016589748616679945 0.00027722342398506239 0.00038964331092961046 0.00050360076064626114 0.00061954544843201287 0.00073793488362727810 0.00085923621265693306 0.00098392805976954545 0.00111250241244087444 0.00124546655722368449 0.00138334508480220109 0.00152668194192573381 0.00167604258000997319 0.00183201617624029200 0.00199521794878476655 0.00216629157276992945 0.00234591170618858591 0.00253478663501727208 0.00273366104748706817 0.00294331894774957359 0.00316458671938302238 0.00339833634990960309 0.00364548882771820182 0.00390701772305324102 0.00418395296559459506 0.00447738483100701412 0.00478846814948363786 0.00511842674969453792 0.00546855815143798552 0.00584023853918036462 0.00623492792253321770 0.00665417575803628480 0.00709962671109176657 0.00757302681032134828 0.00807622991519096889 0.00861120452198660402 0.00918004091693735980 0.00978495868300566229 0.01042831456383008781 0.01111261068451940837 0.01184050312359907764 0.01261481082442617030 0.01343852482611040955 0.01431481778415344408 0.01524705373875334669 0.01623879807319705826 0.01729382758645814366 0.01841614058107565732 0.01960996683932736406 0.02087977731557832950 0.02223029341761995070 0.02366649542855314703 0.02519363003291141823 0.02681721635007960902 0.02854305009340196708 0.03037720526778420194 0.03232603271060563443 0.03439615463477430080 0.03659445416069384560 0.03892805862057868715 0.04140431518030784908 0.04403075704676961966 0.04681505820699982667 0.04976497427581216826 0.05288826660843848337 0.05619260636075762427 0.05968545465455166177 0.06337391443296924720 0.06726454898260458837 0.07136316146376331382 0.07567452924672812831 0.08020208611083323724 0.08494754525092129693 0.08991045555549914692 0.09508768395722455580 0.10047281731267787563 0.10605547874855847379 0.11182055593550510597 0.11774734267161302004 0.12380860087212619547 0.12996955800017306881 0.13618686555390224768 0.14240755777575053731 0.14856806639202635445 0.15459336666237610824 0.16039635144203756578 0.16587755156701022852 0.17092533971589274344 0.17541676664573679911 0.17921917761202499353 0.18219273612677833185 0.18419393531624583815 0.18508009906537670197 0.18471476562743005534 0.18297371235702242220 0.17975123873811643671 0.17496620296461290467 0.16856723862506001188 0.16053659430004335595 0.15089215799352934111 0.13968744295619450746 0.12700958466561301785 0.11297567145100384511 0.09772794084744254595 0.08142847530844696258 0.06425401058473639848 0.04639134519493784414 0.02803364759869066136 0.00937774251692252703 
-0.00754015576717059766 -0.02254018014115843904 -0.03729996867984142206 -0.05166158158650180354 -0.06547084297055194568 -0.07857963770054543495 -0.09084881173731074178 -0.10215160392616495777 -0.11237739804841662128 -0.12143546436902075136 -0.12925828635656499976 -0.13580406166881164864 -0.14105803496753277493 -0.14503245390714902818 -0.14776511196795905079 -0.14931661627444525742 -0.14976666025016793782 -0.14920966649998868014 -0.14775018751839619213 -0.14549841846477784557 -0.14256610450993023598 -0.13906303547043141755 -0.13509422943446369736 -0.13075782933287261045 -0.12614367560825345826 -0.12133247871983221522 -0.11639549359461098810 -0.11139459140975804807 -0.10638262789819719067 -0.10140401779756613720 -0.09649543888476053155 -0.09168660386619897906 -0.08700105263479640527 -0.08245693012466137617 -0.07806772575937204195 -0.07384295919857231105 -0.06978880385744123949 -0.06590864473143276392 -0.06220357067988624422 -0.05867280378467509827 -0.05531406996558851930 -0.05212391587999465337 -0.04909797763422041328 -0.04623120667489377666 -0.04351805824722276839 -0.04095264733682157932 -0.03852887664038795457 -0.03624054064900517069 -0.03408140946842275198 -0.03204529555724144885 -0.03012610614827382349 -0.02831788373825916416 -0.02661483668935482605 -0.02501136168205575494 -0.02350205949350980816 -0.02208174534337858930 -0.02074545484964662734 -0.01948844646570857542 -0.01830620112367453700 -0.01719441968509594076 -0.01614901869441909277 -0.01516612484839252595 -0.01424206850367037980 -0.01337337650929915078 -0.01255676457450949357 -0.01178912935313136678 -0.01106754038613932956 -0.01038923201479136083 -0.00975159535281044931 -0.00915217038602422761 -0.00858863825149103199 -0.00805881373490469066 -0.00756063801441220207 -0.00709217166957931688 -0.00665158796824716347 -0.00623716643724847586 -0.00584728671929823918 -0.00548042271442339413 -0.00513513700168499732 -0.00481007553494783302 -0.00450396259970453627 -0.00421559605318644337 -0.00394384275468562251 -0.00368763429309582058 -0.00344596290768217628 -0.00321787763051029074 -0.00300248063243913066 -0.00279892376193302539 -0.00260640526580813159 -0.00242416668153166981 -0.00225148989063894689 -0.00208769432334943161 -0.00193213430488947679 -0.00178419653381611809 -0.00164329768374216201 -0.00150888211947974860 -0.00138041971939228958 -0.00125740379582128803 -0.00113934910585755667 -0.00102578994502611209 -0.00091627831529161874 -0.00081038216937945329 -0.00070768370051377261 -0.00060777770441111656 -0.00051026998207803764 -0.00041477578706983209 -0.00032091830967306834 -0.00022832719196008711 -0.00013663706813327181 -0.00004548612435040233 0.00004548532764270252 0.00013663626846627253 0.00022832638633951685 0.00032091749511964363 0.00041477496057096275 0.00051026914057950012 0.00060777684482538064 0.00070768281969668667 0.00081038126417520839 0.00091627738251276458 0.00102578897873739638 0.00113934810633709027 0.00125740276036123699 0.00138041864495508371 0.00150888100268808945 0.00164329652093897494 0.00178419532104123757 0.00193213303789796509 0.00208769299763322813 0.00225148850138523482 0.00242416522370114684 0.00260640373410170323 0.00279892215079347029 0.00300247893608274197 0.00321787584292687612 0.00344596102261840453 0.00368763230407520570 0.00394384065499853165 0.00421559383588510084 0.00450396025762134222 0.00481007306661396239 0.00513513439287682782 0.00548041995546699745 0.00584728379984356117 0.00623716334623936053 0.00665158469393634100 0.00709216819946512089 0.00756063433520359762 0.00805880983251128225 0.00858863411088983675 0.00915216599130297404 0.00975159068706765719 0.01038922706005473984 0.01106753512336910994 0.01178912376210372592 0.01255675863375826928 0.01337337019606754662 0.01424206179379772230 0.01516611771628928462 0.01614901111299194003 0.01719441161698309628 0.01830619255033250070 0.01948843735554428580 0.02074544516889875734 0.02208173505604926756 0.02350204856127968700 0.02501135006420740492 0.02661482434267281594 0.02831787061698176622 0.03012609220396811338 0.03204528073876000693 0.03408139372185370330 0.03624052391755727687 0.03852885886441725916 0.04095262845377645178 0.04351803819169219878 0.04623118537860737565 0.04909795502616498553 0.05212389188657073902 0.05531404451083687945 0.05867277678928084494 0.06220354206557865417 0.06590861441780782037 0.06978877176375852809 0.07384292524461266716 0.07806768986648171538 0.08245689221706931082 0.08700101264110304822 0.09168656172121147918 0.09649539453162103708 0.10140397119025479356 0.10638257900431824510 0.11139454021374561865 0.11639544010133284768 0.12133242295840840352 0.12614361763621129153 0.13075776924045989791 0.13509416734893864298 0.13906297156033253781 0.14256603898885500392 0.14549835157636969996 0.14775011960028006097 0.14920959791570209685 0.14976659141383963370 0.14931654764824553450 0.14776504405751594851 0.14503238725473960313 0.14105797014331511452 0.13580399926037323155 0.12925822695719041411 0.12143540856523415972 0.11237734640762497840 0.10215155698475919532 0.09084876999005925269 0.07857960159142099443 0.06547081288531472754 0.05166155784694231867 0.03729995153975457223 0.02254016978349558664 0.00754015230231157296 
-0.00578285186847993238 -0.01728693563692540458 -0.02860674647905958601 -0.03962147458491660501 -0.05021363986877025454 -0.06027091033881881721 -0.06968828195665466296 -0.07837056288930499548 -0.08623501675212974504 -0.09321394573790886540 -0.09925695131600686949 -0.10433260926209775299 -0.10842934092348155417 -0.11155534734790584217 -0.11373758124254340629 -0.11501984235812390267 -0.11546017409492015382 -0.11512779825162522407 -0.11409984523256588851 -0.11245812180293079940 -0.11028611686000555636 -0.10766638966906438846 -0.10467842513565472906 -0.10139698713404809993 -0.09789095667181224592 -0.09422261100677453705 -0.09044728102567733963 -0.08661331600244515094 -0.08276228465118884436 -0.07892934663067951995 -0.07514373708261801177 -0.07142931661028750767 -0.06780514904727974468 -0.06428607860219370806 -0.06088328603933046423 -0.05760481028036834594 -0.05445602718453512736 -0.05144008139031042148 -0.04855827014603297798 -0.04581038020048278092 -0.04319498025468382352 -0.04070967231599165181 -0.03835130584480705984 -0.03611615857287975295 -0.03400008799524067982 -0.03199865723773509529 -0.03010723876991083792 -0.02832109911241276201 -0.02663546735702904122 -0.02504558999016692766 -0.02354677419811879169 -0.02213442154230138570 -0.02080405362951842640 -0.01955133116614882205 -0.01837206757673293112 -0.01726223818508842989 -0.01621798579804378804 -0.01523562339522332998 -0.01431163451224404248 -0.01344267180501068637 -0.01262555419785704736 -0.01185726295276356979 -0.01113493692183498140 -0.01045586721894586901 -0.00981749148241672920 -0.00921738787809434079 -0.00865326895959972475 -0.00812297547894913485 -0.00762447022094270288 -0.00715583191851165701 -0.00671524929297229178 -0.00630101525179393995 -0.00591152126825811308 -0.00554525195957555894 -0.00520077987458900104 -0.00487676049724994343 -0.00457192746876389222 -0.00428508802771787600 -0.00401511866602199952 -0.00376096099589884325 -0.00352161781875137692 -0.00329614941327882605 -0.00308366997085807171 -0.00288334426162717428 -0.00269438445074543509 -0.00251604708677244382 -0.00234763024855699776 -0.00218847084217599352 -0.00203794203960327991 -0.00189545085094167121 -0.00176043582244767016 -0.00163236485229201200 -0.00151073311685845368 -0.00139506110023002172 -0.00128489271975174013 -0.00117979354103514567 -0.00107934907587980966 -0.00098316315671365118 -0.00089085638165009584 -0.00080206462426679614 -0.00071643760237050103 -0.00063363750207767744 -0.00055333764549359010 -0.00047522120718235250 -0.00039897996617521692 -0.00032431309196168101 -0.00025092595934084194 -0.00017852898752002133 -0.00010683649878440171 -0.00003556559255102343 0.00003556496980250401 0.00010683587369941794 0.00017852835779041953 0.00025092532264847645 0.00032431244594177677 0.00039897930847299090 0.00047522053537141229 0.00055333695714254727 0.00063363679472849821 0.00071643687354683294 0.00080206387023162851 0.00089085560143586928 0.00098316234821538284 0.00107934823674271652 0.00117979266864631782 0.00128489181124347152 0.00139506015255808080 0.00151073212673047408 0.00163236381619913384 0.00176043473669784678 0.00189544971159139042 0.00203794084250752405 0.00218846958306151418 0.00234762892291906500 0.00251604568993479827 0.00269438297786694925 0.00288334270764523115 0.00308366833055018219 0.00329614768123265289 0.00352161598937472675 0.00376095906669038360 0.00401511662687314974 0.00428508587108800132 0.00457192518657278946 0.00487675808088949836 0.00520077731484991368 0.00554524924672394892 0.00591151839190395822 0.00630101220092271763 0.00671524605588169621 0.00715582848274998184 0.00762446657327220390 0.00812297160536268326 0.00865326484521755646 0.00921738350711409637 0.00981748683809180456 0.01045586228348382996 0.01113493167637591430 0.01185725737732346019 0.01262554827128448132 0.01344266549904493679 0.01431162781116435134 0.01523561627437275412 0.01621797823109005776 0.01726223014394567823 0.01837205903147842712 0.01955132208507126546 0.02080404397891810753 0.02213441128649684675 0.02354676329940186275 0.02504557840867283058 0.02663545505074638164 0.02832108603718186401 0.03010722487933714664 0.03199864248319250759 0.03400007232593149631 0.03611614193580803267 0.03835128818493016567 0.04070965357632849724 0.04319496037650472076 0.04581035912284980860 0.04855824780847284305 0.05144005773104753931 0.05445600214170565057 0.05760478379272293559 0.06088325804704863842 0.06428604904800294673 0.06780511787756793307 0.07142928377661339479 0.07514370254336821819 0.07892931035295369657 0.08276224661305120467 0.08661327619542580347 0.09044723945744015392 0.09422256770405978976 0.09789091168358576844 0.10139694053463210732 0.10467837702795690369 0.10766634018765375291 0.11028606617377700871 0.11245807010319630592 0.11409979278228010724 0.11512774533243119723 0.11546012102601921345 0.11501978949418900644 0.11373752897004374418 0.11155529608000591679 0.10842929109354720874 0.10433256131591406302 0.09925690570311840322 0.09321390290260106459 0.08623497712431621443 0.07837052687573869969 0.06968824993305589022 0.06027088264286870056 0.05021361679444530379 0.03962145637796232744 0.02860673333364524562 0.01728692769322626860 0.00578284921114053177 
-0.00408716793829366765 -0.01221796405905362093 -0.02021860701454825104 -0.02800393040529147726 -0.03549133158078365824 -0.04260208182930158571 -0.04926284286119408939 -0.05540734892221066410 -0.06097816033288183668 -0.06592835051443812766 -0.07022296390747251316 -0.07384008314013090768 -0.07677137211633988656 -0.07902201331838609732 -0.08061002329618482953 -0.08156499782061010784 -0.08192639551977354273 -0.08174150717904615782 -0.08106327335732466111 -0.07994810663385365501 -0.07845385147280836691 -0.07663798121017251219 -0.07455609430501941581 -0.07226073739588279032 -0.06980055293818288042 -0.06721972760971972605 -0.06455770349885203707 -0.06184910692313305702 -0.05912384807341020121 -0.05640734699138505448 -0.05372084620477446393 -0.05108177644504663384 -0.04850414834180805101 -0.04599894919747660182 -0.04357452951533780094 -0.04123696869906212648 -0.03899041321002050253 -0.03683738349925747002 -0.03477904831343914260 -0.03281546662053602681 -0.03094579853079038045 -0.02916848728451104655 -0.02748141485613642132 -0.02588203377657083415 -0.02436747792312843330 -0.02293465484892731610 -0.02158032208907756377 -0.02030114967369600620 -0.01909377085708707789 -0.01795482284829175157 -0.01688097911175634458 -0.01586897460330916054 -0.01491562512024868781 -0.01401784177626486105 -0.01317264146212804299 -0.01237715402220507244 -0.01162862676223341829 -0.01092442680490690599 -0.01026204172507427792 -0.00963907882400971694 -0.00905326333977440889 -0.00850243584298637778 -0.00798454901195344569 -0.00749766396224260667 -0.00703994625811721342 -0.00660966171719290507 -0.00620517209518278712 -0.00582493072044942828 -0.00546747813346959433 -0.00513143777413405111 -0.00481551175010586086 -0.00451847671102401094 -0.00423917984721078334 -0.00397653502585582075 -0.00372951907323670895 -0.00349716820841838860 -0.00327857463077951827 -0.00307288326169219417 -0.00287928863877295882 -0.00269703196006054746 -0.00252539827146902596 -0.00236371381032274286 -0.00221134345381734931 -0.00206768833182269240 -0.00193218354689994598 -0.00180429601724707567 -0.00168352243281044700 -0.00156938731861067104 -0.00146144119945734730 -0.00135925886021737163 -0.00126243769595135724 -0.00117059614649250854 -0.00108337220999565886 -0.00100042203045713762 -0.00092141855395966310 -0.00084605024903927628 -0.00077401988639813624 -0.00070504337352339519 -0.00063884863976237938 -0.00057517456790390220 -0.00051376996840879485 -0.00045439259106383467 -0.00039680817217058184 -0.00034078951265281709 -0.00028611558347879651 -0.00023257065522086506 -0.00017994344819527441 -0.00012802629996144788 -0.00007661434692329827 -0.00002550471691842304 0.00002550427041725367 0.00007661389875512903 0.00012802584849924692 0.00017994299176204986 0.00023257019211297969 0.00028611511197595973 0.00034078903105305702 0.00039680767874195055 0.00045439208404940423 0.00051376944605330266 0.00057517402797080397 0.00063884808094938350 0.00070504279434002726 0.00077401928515741236 0.00084604962388601379 0.00092141790287048053 0.00100042135123712406 0.00108337150027837392 0.00117059540376496241 0.00126243691759231336 0.00135925804343239864 0.00146144034131046041 0.00156938641604098539 0.00168352148261052825 0.00180429501606294007 0.00193218249125437502 0.00206768721810357547 0.00221134227829267171 0.00236371256912726313 0.00252539696059927987 0.00269703057701686788 0.00287928717683405555 0.00307288171546071798 0.00327857299447509298 0.00349716647587761109 0.00372951723788983447 0.00397653308069012557 0.00423917778478222207 0.00451847452341558320 0.00481550942895758727 0.00513143531052473456 0.00546747551791515463 0.00582492794293620886 0.00620516914503599359 0.00660965858307660525 0.00703994292800602661 0.00749766042339505834 0.00798454525087033407 0.00850243184536081387 0.00905325909044685240 0.00963907430322930026 0.01026203692090721376 0.01092442169971064025 0.01162862133715636404 0.01237714825713998046 0.01317263533568036049 0.01401783526569444494 0.01491561820144149397 0.01586896725072728387 0.01688097129843968425 0.01795481454575309499 0.01909376203529544735 0.02030114030110830026 0.02158031213255862113 0.02293464427375324632 0.02436746669301825818 0.02588202185376142772 0.02748140220141248591 0.02916847385732168618 0.03094578428939231962 0.03281545152180875835 0.03477903231440704346 0.03683736655622049661 0.03899039527929692994 0.04123694973752478621 0.04357450948102692401 0.04599892805033756193 0.04850412604458065324 0.05108175296433925539 0.05372082151225976432 0.05640732106513057786 0.05912382089951706554 0.06184907849748955133 0.06455767382896382411 0.06721969671683314385 0.06980052085943322382 0.07226070418651586724 0.07455606004059978087 0.07663794598856354945 0.07845381541603413389 0.07994806987945746179 0.08106323609319621148 0.08174146960571837539 0.08192635786365032313 0.08156496033244420296 0.08060998624844245564 0.07902197700169477645 0.07677133683495290795 0.07384004920661324523 0.07022293163676057715 0.06592832021772881967 0.06097813231128346168 0.05540732346082682946 0.04926282022355607526 0.04260206225255844248 0.03549131527164045563 0.02800391753682102136 0.02021859772363854280 0.01221795844462594816 0.00408716606016440095 
-0.00243502376400139831 -0.00727914564641385375 -0.01204578711476833597 -0.01668430844087409604 -0.02114567421971469408 -0.02538324253643975403 -0.02935365873663275949 -0.03301782960547505752 -0.03634192514269551921 -0.03929833207947930340 -0.04186647065925419575 -0.04403338727467009939 -0.04579405108336764840 -0.04715131051312382304 -0.04811550080322302136 -0.04870373010838813244 -0.04893890298452108212 -0.04884856158748784871 -0.04846363438382961242 -0.04781717988778577677 -0.04694320119761008492 -0.04587558939376790157 -0.04464723347839094636 -0.04328931520624079710 -0.04183079007535006610 -0.04029804299512274035 -0.03871469843688801760 -0.03710156011783816155 -0.03547665372789055027 -0.03385534705664938748 -0.03225052430007480098 -0.03067279462327987538 -0.02913071867742256238 -0.02763104033061014597 -0.02617891412548867258 -0.02477812179051519514 -0.02343127345725726229 -0.02213999108326314413 -0.02090507298794341828 -0.01972663944047270412 -0.01860425995899750440 -0.01753706343510574861 -0.01652383251866340608 -0.01556308375411874501 -0.01465313507177157248 -0.01379216214582146272 -0.01297824506379940956 -0.01220940663619662914 -0.01148364354930153652 -0.01079895143414666414 -0.01015334479730234385 -0.00954487263889358672 -0.00897163047191229523 -0.00843176935656386739 -0.00792350247332263002 -0.00744510967938705193 -0.00699494042379789072 -0.00657141533706662173 -0.00617302675911979293 -0.00579833842556665147 -0.00544598449463085110 -0.00511466806744409475 -0.00480315932074648622 -0.00451029335993058389 -0.00423496787061994340 -0.00397614063741058565 -0.00373282698350907438 -0.00350409717419619682 -0.00328907381831888834 -0.00308692929445575359 -0.00289688322228309758 -0.00271819999494882225 -0.00255018638372184192 -0.00239218922343020779 -0.00224359318410360942 -0.00210381863240072242 -0.00197231958425359011 -0.00184858174949176224 -0.00173212066732375547 -0.00162247993139685853 -0.00151922950051508465 -0.00142196410272243945 -0.00133030170226255962 -0.00124388206493297737 -0.00116236538778791143 -0.00108543100253544189 -0.00101277614683703554 -0.00094411479998890435 -0.00087917657938807459 -0.00081770569449246544 -0.00075945995463455596 -0.00070420982770436069 -0.00065173754620118096 -0.00060183625766985216 -0.00055430921659715970 -0.00050896901475416811 -0.00046563684717004783 -0.00042414181121275263 -0.00038432023597878562 -0.00034601503958064939 -0.00030907511234690155 -0.00027335472160494589 -0.00023871293947874683 -0.00020501308774956151 -0.00017212219985962562 -0.00013991049728101501 -0.00010825087829791080 -0.00007701841720386682 -0.00004608987199228309 -0.00001534319862495082 0.00001534293004146203 0.00004608960243623894 0.00007701814566773990 0.00010825060377084306 0.00013991021874881771 0.00017212191628146467 0.00020501279810458684 0.00023871264272279369 0.00027335441668718818 0.00030907479821817851 0.00034601471507855752 0.00038431990008247485 0.00042414146302460765 0.00046563648568254123 0.00050896863885652177 0.00055430882508700208 0.00060183584921158495 0.00065173711937926981 0.00070420938102333519 0.00075945948648736827 0.00081770520323376505 0.00087917606328258291 0.00094411425717477737 0.00101277557539414254 0.00108543040045039341 0.00116236475296405128 0.00124388139521369734 0.00133030099539799274 0.00142196335639277471 0.00151922871231224832 0.00162247909954726932 0.00173211978799381328 0.00184858081943573005 0.00197231860000590675 0.00210381759024436121 0.00224359208010838085 0.00239218805335950080 0.00255018514311255995 0.00271819867903644319 0.00289688182601333111 0.00308692781247787984 0.00328907224496910455 0.00350409550342434262 0.00373282520889528513 0.00397613875214530843 0.00423496586745397696 0.00451029123121504671 0.00480315705835954176 0.00511466566278595547 0.00544598193860046376 0.00579833570647336760 0.00617302386953788584 0.00657141226639790244 0.00699493716069810034 0.00744510621178418042 0.00792349878837361743 0.00843176544058299449 0.00897162631041781289 0.00954486821655442519 0.01015334009789981007 0.01079894644059775644 0.01148363824360731922 0.01220940099940559520 0.01297823907601747262 0.01379215578623360638 0.01465312831862186638 0.01556307658478361944 0.01652382490964832140 0.01753705536214344995 0.01860425139712795772 0.01972663036398314418 0.02090506337115272117 0.02213998090011715103 0.02343126268175010907 0.02477811039702570994 0.02617890208915840677 0.02763102762773306242 0.02913070528608452392 0.03067278052391153587 0.03225050947622098985 0.03385533149580510770 0.03547663742244688834 0.03710154306604485086 0.03871468064407079801 0.04029802447486907635 0.04183077085079311974 0.04328929531138836495 0.04464721295936446843 0.04587556830997485680 0.04694317962276817191 0.04781715790475871142 0.04846361210534388952 0.04884853913358577771 0.04893888049042449673 0.04870370772349252864 0.04811547868958876428 0.04715128884336533543 0.04579403003795473603 0.04403336703883209413 0.04186645141957767713 0.03929831402026434661 0.03634190844225615447 0.03301781443272616690 0.02935364524778147355 0.02538323087216645679 0.02114566450273747122 0.01668430077404567391 0.01204578157945904171 0.00727914230147442415 0.00243502264505490035 
-0.00161761047061892427 -0.00483561529559084491 -0.00800217471452757678 -0.01108368404753035108 -0.01404762864144926127 -0.01686311072023993773 -0.01950143988683761265 -0.02193677124072923590 -0.02414675710584512913 -0.02611316400309204866 -0.02782239875067649137 -0.02926588843176203270 -0.03044026885872019861 -0.03134735369507701819 -0.03199387859039060089 -0.03239103765042328220 -0.03255384944490957722 -0.03250040360507577830 -0.03225104540540701947 -0.03182755465428011021 -0.03125236808462661386 -0.03054788337782943231 -0.02973587001705801924 -0.02883699975063880316 -0.02787049832368770907 -0.02685391171710627134 -0.02580297427155153756 -0.02473156276692201061 -0.02365171932740217642 -0.02257372641437438432 -0.02150621863114432486 -0.02045631814114434732 -0.01942978282801099965 -0.01843115864407884885 -0.01746392973110966196 -0.01653066176051876113 -0.01563313549046041473 -0.01477246877720883589 -0.01394922622913075116 -0.01316351639253809935 -0.01241507685377341019 -0.01170334795650207482 -0.01102753605856543473 -0.01038666729895831864 -0.00977963292801531381 -0.00920522719759508945 -0.00866217876824393329 -0.00814917651603241922 -0.00766489053958485655 -0.00720798908334208122 -0.00677715200880557589 -0.00637108136609443321 -0.00598850954389273937 -0.00562820540951802784 -0.00528897879052969699 -0.00496968359645855173 -0.00466921983300228050 -0.00438653472090377861 -0.00412062309746996647 -0.00387052724819314520 -0.00363533629200940567 -0.00341418522283865045 -0.00320625368731564109 -0.00301076457223325988 -0.00282698245402945858 -0.00265421195668746890 -0.00249179605454674657 -0.00233911434904809923 -0.00219558134234798530 -0.00206064472611400262 -0.00193378369924390725 -0.00181450732555932248 -0.00170235293861509263 -0.00159688460006579547 -0.00149769161478685575 -0.00140438710565460312 -0.00131660664871136035 -0.00123400696936837306 -0.00115626469922691655 -0.00108307519211869874 -0.00101415139745375527 -0.00094922279560538669 -0.00088803437517492867 -0.00083034567571749207 -0.00077592987356656096 -0.00072457291655281253 -0.00067607270409331122 -0.00063023831025965649 -0.00058688924728045322 -0.00054585476740642846 -0.00050697320073345153 -0.00047009132700503997 -0.00043506377886304293 -0.00040175247487450605 -0.00037002608009650828 -0.00033975949244036130 -0.00031083335263026868 -0.00028313357633091840 -0.00025655090665877012 -0.00023098048498537693 -0.00020632143937993064 -0.00018247648708058506 -0.00015935155281976421 -0.00013685539802077429 -0.00011489926184493626 -0.00009339651150463979 -0.00007226230105628062 -0.00005141323717428037 -0.00003076705045401695 -0.00001024227117119025 0.00001024209188793535 0.00003076687054126559 0.00005141305592926138 0.00007226211780286818 0.00009339632557003874 0.00011489907257633547 0.00013685520469874923 0.00015935135475153572 0.00018247628356671264 0.00020632122969432842 0.00023098026846191111 0.00025655068253471747 0.00028313334398344381 0.00031083311138657699 0.00033975924158102799 0.00037002581879219676 0.00040175220223925834 0.00043506349398758637 0.00047009102887018983 0.00050697288826340170 0.00054585443950538881 0.00058688890280267358 0.00063023794796279731 0.00067607232268174222 0.00072457251468760475 0.00077592944986881740 0.00083034522873837169 0.00088803390342562238 0.00094922229752048004 0.00101415087140788174 0.00108307463686618810 0.00115626411228975101 0.00123400634856829505 0.00131660599172023218 0.00140438641001106035 0.00149769087783968580 0.00159688381901390564 0.00170235211049085677 0.00181450644716529830 0.00193378276719613496 0.00206064373684866631 0.00219558029211475159 0.00233911323378022118 0.00249179486995099175 0.00265421069822413536 0.00282698111688572951 0.00301076315128656624 0.00320625217715364563 0.00341418361770595702 0.00363533458584086588 0.00387052543324162279 0.00412062116872613515 0.00438653267127997459 0.00466921765491123963 0.00496968128186670022 0.00528897633084723928 0.00562820279563891468 0.00598850676615469979 0.00637107841427564381 0.00677714887207137018 0.00720798575030490163 0.00766488699825762509 0.00814917275376525474 0.00866217477175745820 0.00920522295302705906 0.00977962842089397100 0.01038666251418574049 0.01102753098050412994 0.01170334256898830638 0.01241507114018713942 0.01316351033578966323 0.01394921981217045470 0.01477246198269721589 0.01563312830111462937 0.01653065415935905946 0.01746392170166255475 0.01843115017066354611 0.01942977389616906692 0.02045630873797277260 0.02150620874585174036 0.02257371603885394151 0.02365170845682107448 0.02473155140033767019 0.02580296241278756675 0.02685389937549853556 0.02787048551496695836 0.02883698649774002476 0.02973585635098641156 0.03054786933842312813 0.03125235372116619281 0.03182754002214127631 0.03225103057971634435 0.03250038866575266638 0.03255383448192206153 0.03239102276300864780 0.03199386388612612819 0.03134733928843946860 0.03044025486934553992 0.02926587498238375495 0.02782238596490738125 0.02611315200298947037 0.02414674600951294270 0.02193676116006626486 0.01950143092535938649 0.01686310297117604717 0.01404762218619459713 0.01108367895432699202 0.00800217103735234581 0.00483561307351394742 0.00161760972727052060 


==> PICTURE/het/slice/test/1/P-flux2-y.txt <==
1.11044065490748744551 1.10802284726167044049 1.10160395226191365481 1.09206102288890827268 1.07949536655525646367 1.06403999688818085012 1.04585772160146861509 1.02513861605774581065 1.00209685190795982912 0.97696689138063619318 0.94999911003479042826 0.92145496647874303164 0.89160188787306693392 0.86070807664043291751 0.82903746054694971157 0.79684500248107581477 0.76437255899353462318 0.73184543253454248379 0.69946970810141340102 0.66743040815004706090 0.63589044572238684339 0.60499032005427166858 0.57484844342002738848 0.54556200859980807927 0.51720825962701000300 0.48984605467204400675 0.46351761174454497727 0.43825034329389667143 0.41405870231744135168 0.39094597951975451622 0.36890600707307763528 0.34792473876626650586 0.32798168836469909770 0.30905121771580779111 0.29110367361999345270 0.27410637797113834857 0.25802447944839990157 0.24282167742372129382 0.22846083003680184298 0.21490445885006148607 0.20211516000706808427 0.19005594777058876232 0.17869050592859592186 0.16798340441281700564 0.15790025446041799917 0.14840782455756817981 0.13947412173427098381 0.13106844425226471529 0.12316141088595355946 0.11572497123822245157 0.10873240085898183693 0.10215828434230189714 0.09597848906283790171 0.09017013176723098766 0.08471153985466717273 0.07958220885578071169 0.07476275734355497526 0.07023488027766311426 0.06598130158872006490 0.06198572664585122460 0.05823279017349469733 0.05470802959645637564 0.05139781031594958804 0.04828930135568287874 0.04537042800772606022 0.04262983096395167593 0.04005682711705094157 0.03764137207179829581 0.03537402438117953629 0.03324591150127509387 0.03124869744284275441 0.02937455208528394479 0.02761612210931851941 0.02596650349804163760 0.02441921555127346544 0.02296817635495163046 0.02160767964552112730 0.02033237300861023833 0.01913723735131100945 0.01801756758786576817 0.01696894874521404084 0.01598726186410548422 0.01506863348816778192 0.01420944366451348806 0.01340630608279380631 0.01265605487101750803 0.01195573223394252871 0.01130257688986557874 0.01069401326415642117 0.01012764140010835590 0.00960122754992132066 0.00911269541093551183 0.00866011797433841046 0.00824170995570638887 0.00785582077878044238 0.00750092808578073367 0.00717563174957303040 0.00687864836472873442 0.00660880619637538302 0.00636504056730324841 0.00614638935287237231 0.00595199043443295217 0.00578107645091363587 0.00563297300365750431 0.00550709569367202612 0.00540294781874783858 0.00532011841599455693 0.00525828064211975033 0.00521719048515945083 0.00519668580270915559 0.00519668568277675824 0.00521719012485100109 0.00525828003989814441 0.00532011756932182500 0.00540294672414010080 0.00550709434679108600 0.00563297139939411551 0.00578107458351073689 0.00595198829768717186 0.00614638694034219668 0.00636504154261974264 0.00660880689571097246 0.00687864877624955184 0.00717563186376168893 0.00750092789481182631 0.00785582027593101362 0.00824170913484301160 0.00866011682949419104 0.00911269393590707910 0.00960122573793908973 0.01012763924359838530 0.01069401075449727401 0.01130257401721179722 0.01195572898708141540 0.01265605123723423375 0.01340630204778148205 0.01420943921226158757 0.01506862860081725763 0.01598725652188215385 0.01696894292631201395 0.01801756008486254945 0.01913722930418138013 0.02033236438483354558 0.02160767041032518598 0.02296816647118948840 0.02441920497924687794 0.02596649219541280473 0.02761611003096020589 0.02937453918309629319 0.03124868366557509436 0.03324589679434608591 0.03537400868648732377 0.03764135532748236201 0.04005680925724730557 0.04262981191858972174 0.04537040770225875264 0.04828927971080532178 0.05139778724732257942 0.05470800501440331587 0.05823276398269017218 0.06198569694516764539 0.06598127008735354959 0.07023484685263869931 0.07476272186467680658 0.07958217118520072297 0.08471149984637216246 0.09017008926655134537 0.09597844390592635833 0.10215823635553400450 0.10873234985839475009 0.11572491702890874699 0.12316135326148502926 0.13106838299412448823 0.13947405661122735943 0.14840775532512673340 0.15790018086032198141 0.16798332617251110488 0.17869042276079993847 0.19005585937291957777 0.20211506606173657019 0.21490435982559452643 0.22846072476904732973 0.24282156554217892985 0.25802436056547806142 0.27410625168224067583 0.29110353950385692290 0.30905107533515385754 0.32798153726719125878 0.34792457848587088343 0.36890583713189650794 0.39094579943039442504 0.41405851158594575434 0.43825014142336304879 0.46351739823945969921 0.48984582904341655851 0.51720802139834654021 0.54556175731391931549 0.57484817864667248077 0.60499004139864642760 0.63589015283437466675 0.66743010263707047702 0.69946938782735279538 0.73184509734458336183 0.76437220881877043777 0.79684463734791122214 0.82903708058577141315 0.86070768209310388741 0.89160147909881914963 0.92145454395819359483 0.94999867437189133845 0.97696644330225679287 1.00209639226108349064 1.02513814580438133994 1.04585724181132677657 1.06403950872935371130 1.07949487128313692530 1.09206052183367607888 1.10160344681484145823 1.10802233886054812828 1.11044014539366853178 
1.11365865972984812160 1.11121512938097688483 1.10472798663515892059 1.09508374984954137688 1.08238507988867693754 1.06676690250782080227 1.04839455185848917651 1.02746127466382564108 1.00418504828549748353 0.97880471219916165282 0.95157547224497207594 0.92276390152835507941 0.89264262050003484461 0.86148488150128543772 0.82955930251934373310 0.79712498790276309357 0.76442724196499556300 0.73169403050865278182 0.69913328361964399704 0.66693106948596980743 0.63525061008650296479 0.60423207102039411254 0.57399300160601240961 0.54462932275239017699 0.51621671560917126165 0.48881229264457037864 0.46245643726769092297 0.43717471581971034666 0.41297978413868285941 0.38987322916874123102 0.36784730293320189176 0.34688652086102944594 0.32696910861202632681 0.30806829116272416158 0.29015342517303754910 0.27319098084503834478 0.25714538295033673165 0.24197972278594548357 0.22765635383661941837 0.21413738415317351560 0.20138507579167796990 0.18936217737609895018 0.17803216560237866695 0.16735945284943709588 0.15730953441086881206 0.14784909747800889512 0.13894609639298671766 0.13056980013657293327 0.12269081716736351950 0.11528110196973528900 0.10831394699643448476 0.10176396310508262211 0.09560705107897082833 0.08982036638418788854 0.08438227894100314153 0.07927232936913330974 0.07447118289720444650 0.06996058190069764926 0.06572329784266250918 0.06174308323324217973 0.05800461916750876412 0.05449348829991818022 0.05119609999570617909 0.04809966574336965728 0.04519215170354695665 0.04246223776708135667 0.03989927831539619163 0.03749326471716440956 0.03523478957046854987 0.03311501267979299890 0.03112562874196922458 0.02925883670370388323 0.02750731074463330650 0.02586417283353292795 0.02432296680083712026 0.02287763386806362931 0.02152248957297486776 0.02025220202899857824 0.01906177145747367518 0.01794651093214971738 0.01690202255138384402 0.01592420335892130723 0.01500919493589436549 0.01415339142258886795 0.01335341971283710016 0.01260612629630952775 0.01190856494094449936 0.01125798517150444766 0.01065182150250532089 0.01008768338624066452 0.00956334583871343291 0.00907674070854347370 0.00862594855637000002 0.00820919111400697510 0.00782482429485753528 0.00747133172899872022 0.00714731879820629246 0.00685150714823778983 0.00658272965709416624 0.00633992583989551051 0.00612213736235989181 0.00592850549950618699 0.00575826591465045112 0.00561074686640017362 0.00548536625861073546 0.00538162934656694070 0.00529912678711941254 0.00523753302520524322 0.00519660501064778124 0.00517618124019125769 0.00517618112078011006 0.00519660465187976595 0.00523753242550661913 0.00529912594392389913 0.00538162825631571806 0.00548536491684237237 0.00561074526787719297 0.00575826405345591930 0.00592850336920691667 0.00612213495623292747 0.00633992683002515545 0.00658273036826362290 0.00685150756928265547 0.00714731892022701931 0.00747133154474277639 0.00782482379812488027 0.00820919029910882614 0.00862594741773414775 0.00907673924028129520 0.00956334403431846614 0.01008768123835879216 0.01065181900267997417 0.01125798231005670225 0.01190856170679321924 0.01260612267684146914 0.01335341569385861682 0.01415338698817769636 0.01500919006831635816 0.01592419803852385130 0.01690201675646096913 0.01794650345947890191 0.01906176344283805335 0.02025219344000572796 0.02152248037496251598 0.02287762402398474393 0.02432295627113834069 0.02586416157603133037 0.02750729871437318508 0.02925882385275357933 0.03112561501927957330 0.03311499803098583161 0.03523477393764351540 0.03749324803869247269 0.03989926052566983294 0.04246221879627642970 0.04519213147737288772 0.04809964418282630660 0.05119607701676243128 0.05449346381320385735 0.05800459307802485753 0.06174305364868903911 0.06572326646425930008 0.06996054860587241908 0.07447114755619432813 0.07927229184455653055 0.08438223908735775769 0.08982032404736051134 0.09560700609569039443 0.10176391530228590110 0.10831389619073816810 0.11528104796684812694 0.12269075976143517526 0.13056973910965108399 0.13894603151442419531 0.14784902850383585537 0.15730946108332477529 0.16735937489641805609 0.17803208273697246344 0.18936208929621889396 0.20138498217973144211 0.21413728548223209813 0.22765624893936686757 0.24197961129200973307 0.25714526447201957460 0.27319085497739203916 0.29015329149418289667 0.30806814923440506426 0.32696895798054570470 0.34688636105852155289 0.36784713347942088468 0.38987304957334267819 0.41297959390407978919 0.43717451444468202748 0.46245622425160115565 0.48881206749244343612 0.51621647783771040796 0.54462907189673892550 0.57399273722745169923 0.60423179271489879660 0.63525031749411264848 0.66693076420379027169 0.69913296350039955129 0.73169369538763018301 0.76442689176382083716 0.79712462263919037220 0.82955892231629801969 0.86148448659472376399 0.89264221124515907846 0.92276347840386718779 0.95157503585522607015 0.97880426327379976836 1.00418458767660734310 1.02746080334073264240 1.04839407090024683278 1.06676641309359654386 1.08238458328638342820 1.09508324740304985312 1.10472747975029950140 1.11121461951070843455 1.11365814873505786231 
1.12012889866439868669 1.11763361060447707906 1.11100911504824373388 1.10116090998541804602 1.08819430064206579267 1.07224798139595289825 1.05349230866083831692 1.03212688245354344829 1.00837735437104281111 0.98249143688556084264 0.95473416521756448994 0.92538254688966037342 0.89471981109746190342 0.86302952634531360232 0.83058988012637335885 0.79766840464566057811 0.76451739045502509207 0.73137016391542242211 0.69843832638257663525 0.66590997495274306672 0.63394885523539001859 0.60269435233482271386 0.57226216923126127512 0.54274556519455230408 0.51421698741268118127 0.48672996302934201651 0.46032112886197129598 0.43501229857855427952 0.41081248924879854023 0.38771985008334897138 0.36572345462996591614 0.34480493313262638999 0.32493993405966925536 0.30609941315002164863 0.28825075506441422135 0.27135873728563741913 0.25538634872194987402 0.24029547693312114376 0.22604747837054017801 0.21260364579351764824 0.19992558400977133992 0.18797552033978037755 0.17671652625540934523 0.16611270697167390686 0.15612933285558128205 0.14673293455060187895 0.13789136622310071978 0.12957384273364014327 0.12175095567717564293 0.11439467247693735352 0.10747832205193819100 0.10097657000263993154 0.09486538576378822363 0.08912200374952661264 0.08372488015603751776 0.07865364678254826991 0.07388906297542519042 0.06941296658528384178 0.06520822464798348150 0.06125868435147285851 0.05754911983540611509 0.05406520444003803938 0.05079343562362392817 0.04772110991851263861 0.04483627529597411510 0.04212769008543393312 0.03958478366028472806 0.03719761891096795559 0.03495685650372060138 0.03285372090546578860 0.03087996814155391512 0.02902785524292905706 0.02729011133198122607 0.02565991029061964745 0.02413084495049511169 0.02269690274349422943 0.02135244274930614417 0.02009217407693886237 0.01891113551742873433 0.01780467640634886273 0.01676843293044516514 0.01579833408433484188 0.01489055147391282752 0.01404150737709053409 0.01324785504964287597 0.01250646566042901142 0.01181441606202149330 0.01116897735267907699 0.01056760418808977420 0.01000792480365553239 0.00948773171016492611 0.00900497302816494205 0.00855774442859447149 0.00814428164909730690 0.00776295355766731809 0.00741225573713033548 0.00709080456600230669 0.00679733177294195023 0.00653067944385132826 0.00628979546236640985 0.00607372906023306847 0.00588162828662142090 0.00571273484182177604 0.00556638228864536622 0.00544199312776716404 0.00533907652180642955 0.00525722636070424798 0.00519611966088406874 0.00515551529203683856 0.00513525302663797589 0.00513525290827598901 0.00515551493639465619 0.00519611906632966303 0.00525722552456642234 0.00533907544037315329 0.00544199179637550046 0.00556638070179638067 0.00571273299325547601 0.00588162616945497874 0.00607372666722727494 0.00628979648147787174 0.00653068017806401890 0.00679733221240874652 0.00709080470311262978 0.00741225556578573030 0.00776295307270025159 0.00814428084573659561 0.00855774330202230260 0.00900497157313884244 0.00948772992071134080 0.01000792267285000037 0.01056760170782544694 0.01116897451354847970 0.01181441285318995948 0.01250646206950811745 0.01324785106262382772 0.01404150297826423088 0.01489054664575495401 0.01579832880741260936 0.01676842718334237148 0.01780466899425958704 0.01891112756772617143 0.02009216555740545029 0.02135243362550109936 0.02269689297862365063 0.02413083450528874518 0.02565989912320099098 0.02729009939772097937 0.02902784249425360841 0.03087995452780878392 0.03285370637268247851 0.03495684099441676018 0.03719760236396918440 0.03958476601047478116 0.04212767126349492575 0.04483625522813838860 0.04772108852634626697 0.05079341282370031241 0.05406518014362982072 0.05754909394819707202 0.06125865499885918553 0.06520819351516382589 0.06941293355042232882 0.07388902790964657630 0.07865360954944167204 0.08372484061114515708 0.08912196173984088254 0.09486534112715883094 0.10097652256717104535 0.10747827163544054763 0.11439461888631041742 0.12175089870775479550 0.12957378216863046916 0.13789130183298747845 0.14673286609249935886 0.15612926007271321627 0.16611262959283557006 0.17671644399446961859 0.18797543289525542320 0.19992549106450485663 0.21260354782935586559 0.22604737421421661203 0.24029536621448854827 0.25538623105316682338 0.27135861226111501754 0.28825062226107422969 0.30609927212772780614 0.32493978436204495885 0.34480477428823874675 0.36572328615393112639 0.38771967147948727117 0.41081230001236368476 0.43501209819968245096 0.46032091682982112513 0.48672973883706227571 0.51421675056331106468 0.54274531520785929128 0.57226190565149326339 0.60269407473937941511 0.63394856324449355700 0.66590967014214463848 0.69843800658284993510 0.73136982894172364311 0.76451704020967403697 0.79766803912871719895 0.83058949944550319877 0.86302913072433851127 0.89471940088321355589 0.92538212255689056285 0.95473372737135608901 0.98249098626111064370 1.00837689183081247180 1.03212640898169261128 1.05349182535533536509 1.07224748945840442360 1.08819380136574794804 1.10116040474184173625 1.11100860527260136834 1.11763309778034480857 1.12012838469197806290 
1.12992025195820522399 1.12734656844401537334 1.12051395296792088985 1.11035647440186124868 1.09698323129823194222 1.08053841377306336646 1.06119981893533443795 1.03917659211845370137 1.01470604985961276867 0.98804951575444777134 0.95948720485005800640 0.92931230971523337558 0.89782455065483213197 0.86532353265619033067 0.83210228699514221518 0.79844136009842414659 0.76460375129405511174 0.73083090831547514732 0.69733988304249039381 0.66432164758292167051 0.63194048467453911577 0.60033431385224877985 0.56961575778971096362 0.53987378138187325227 0.51117570581764582016 0.48356944319815520217 0.45708581657230129558 0.43174086038371028984 0.40753802419459139728 0.38447022728593682750 0.36252173237071638745 0.34166982297982095851 0.32188628134397934133 0.30313867231331226293 0.28539144464897692188 0.26860686451111059903 0.25274579771870087086 0.23776835785406569279 0.22363443691891582432 0.21030413432465477896 0.19773809646984830124 0.18589779371783188289 0.17474571210783107489 0.16424551592628122698 0.15436215548916387696 0.14506194164571661886 0.13631259121519412325 0.12808324889767463972 0.12034449033074490210 0.11306831020893692852 0.10622809873176097817 0.09979860908973736677 0.09375591822400886066 0.08807738269412612730 0.08274159115108536966 0.07772831462957374704 0.07301845563664421945 0.06859399681703903795 0.06443794981254136189 0.06053430479733279412 0.05686797621983208373 0.05342477400121059539 0.05019132814025883960 0.04715506301107952325 0.04430414947637961731 0.04162746361841551668 0.03911454732936747725 0.03675557076267210732 0.03454129662795346611 0.03246304629684892973 0.03051266767588156625 0.02868250479444722778 0.02696536904973956261 0.02535451204647931611 0.02384359996703611095 0.02242668940608538719 0.02109820460381994778 0.01985291601204863809 0.01868592012896685972 0.01759262053955268357 0.01656870442699576174 0.01561014857406006762 0.01471316949837153665 0.01387423156221756493 0.01309002744818821284 0.01235746523373881800 0.01167365629404670813 0.01103590398908393944 0.01044169309351583586 0.00988867993016007141 0.00937468317013911978 0.00889767526534690489 0.00845577448072898363 0.00804723749612712425 0.00767045254959075606 0.00732393309585299690 0.00700631195572398724 0.00671633593366971482 0.00645286088302943206 0.00621484719967035915 0.00600135542784596687 0.00581154374491799075 0.00564466287741982597 0.00550005431859568183 0.00537714744196948757 0.00527545725217737349 0.00519458247303039578 0.00513420396557662251 0.00509408346996753636 0.00507406266608445566 0.00507406254930953260 0.00509408311907488809 0.00513420337885428513 0.00519458164765063124 0.00527545618422831097 0.00537714612648343415 0.00550005274967568791 0.00564466104831629067 0.00581154164813857399 0.00600135305534710284 0.00621484826058504858 0.00645286165012914914 0.00671633639919566594 0.00700631211400903897 0.00732393294257727145 0.00767045208114880417 0.00804723670912499411 0.00845577337148128994 0.00889767382953543517 0.00937468140256303428 0.00988867782451940958 0.01044169064221500687 0.01103590118311348345 0.01167365312291834822 0.01235746168537721346 0.01309002350885268839 0.01387422721649211876 0.01471316472903994033 0.01561014336204424868 0.01656869875125255298 0.01759261321813421208 0.01868591227639493368 0.01985290759642543978 0.02109819559102776854 0.02242667975969170335 0.02384358964818866777 0.02535450101377290100 0.02696535725904281033 0.02868249219873109102 0.03051265422504279012 0.03246303193754351835 0.03454128130336187041 0.03675555441228439690 0.03911452988878183490 0.04162744501908177686 0.04430412964532115527 0.04715504187071839493 0.05019130560807105734 0.05342474998941471043 0.05686795063513438997 0.06053427579183645602 0.06443791904710782781 0.06859396417103480470 0.07301842098252797619 0.07772827783239677490 0.08274155206795530404 0.08807734117371901483 0.09375587410589802939 0.09979856220378557907 0.10622804889758086233 0.11306825723522484495 0.12034443401462313616 0.12808318902412185736 0.13631252755641587449 0.14506187396046088534 0.15436208352216818085 0.16424543940774471995 0.17474563075282334434 0.18589770722582998896 0.19773800452435541519 0.21030403741993719535 0.22363433387364850535 0.23776824829858433930 0.25274568126503083043 0.26860674075282198192 0.28539131316127619442 0.30313853265340862109 0.32188613305166258183 0.34166966557842570751 0.36252156536859592162 0.38447005017834157137 0.40753783646619690106 0.43174066151185797047 0.45708560603094861019 0.48356922046266848092 0.51117547037060562243 0.53987353271989391157 0.56961549543128264794 0.60033403734664203544 0.63194019361174691429 0.66432134350500882114 0.69733956374710692749 0.73083057358675374005 0.76460340100444945666 0.79844099422049863435 0.83210190561265828801 0.86532313597391830040 0.89782413900646174110 0.92931188356911920145 0.95948676481219763446 0.98804906256846991575 1.01470558440383795684 1.03917611539989929170 1.06119933208099892497 1.08053791801893872560 1.09698272797636109388 1.11035596492596466689 1.12051343881791920509 1.12734605114994934638 1.12991973347987784138 
1.14313706618319743669 1.14045750519680799684 1.13334365397754655014 1.12276780335586079396 1.10884373637591737705 1.09172262346275750211 1.07159196118899568972 1.04867361722531415857 1.02322073719446682283 0.99551337142255613699 0.96585282871300304208 0.93455493646637299854 0.90194254915045291021 0.86833776662948669589 0.83405437509957103259 0.79939099745888198001 0.76462534630730938368 0.73000983500990601627 0.69576864988893150077 0.66209624655415355576 0.62915712311804372625 0.59708666060999227021 0.56599276669346387791 0.53595809672557392922 0.50704261127786365293 0.47928628737330170040 0.45271183384538171701 0.42732730218939751765 0.40312851985990993953 0.38010130249509388456 0.35822342458715517033 0.33746634507196504593 0.31779669602313820320 0.29917755011025115586 0.28156948670704395887 0.26493147839116382158 0.24922161978767731760 0.23439771984551160955 0.22041777712638266351 0.20724035583831623697 0.19482487614681631705 0.18313184595389442322 0.17212301253183182048 0.16176148913644272653 0.15201183152904973461 0.14284008532789993495 0.13421380809429450665 0.12610207131111605960 0.11847544653920571989 0.11130597929631447229 0.10456715357642143438 0.09823384940054635805 0.09228229534840370896 0.08669001765186035158 0.08143578712456744917 0.07649956494804377449 0.07186244812454556374 0.06750661523368006733 0.06341527298780680333 0.05957260396467711772 0.05596371102982500290 0.05257458720471674951 0.04939203992515128760 0.04640366450917365881 0.04359779598002599954 0.04096346758248436970 0.03849037127608423425 0.03616882018239619967 0.03398971294859887138 0.03194449997808490593 0.03002515147065620837 0.02822412720926537055 0.02653434802606713383 0.02494916887851861276 0.02346235346506797548 0.02206805031000791395 0.02076077024782962965 0.01953536523845889050 0.01838700844682406021 0.01731117552211447475 0.01630362138802965433 0.01536038628655478355 0.01447774638330234787 0.01365222192520998412 0.01288055794713693913 0.01215971153230133162 0.01148683989133592043 0.01085928921609746745 0.01027458426674954239 0.00973041865330648292 0.00922464577486459270 0.00875527038237788879 0.00832044073287407926 0.00791844130509478106 0.00754768604868560899 0.00720671214097357016 0.00689417422737093055 0.00660883912298015908 0.00634958095491966468 0.00611537672663531318 0.00590530199758632079 0.00571852838781805595 0.00555431860435384728 0.00541202466631474088 0.00529108506935105360 0.00519102257192316507 0.00511144231364335511 0.00505203025842781983 0.00501255195618721672 0.00499285161840945513 0.00499285150379946696 0.00501255161175440112 0.00505202968236195815 0.00511144150294851052 0.00519102152240435988 0.00529108377567755195 0.00541202312208499681 0.00555431680218543278 0.00571852631943925438 0.00590529965392938561 0.00611537784007964991 0.00634958176268352048 0.00660883962023905980 0.00689417441115225405 0.00720671200935885103 0.00754768560019436485 0.00791844053813328674 0.00832043964523909718 0.00875526897096856604 0.00922464403548761691 0.00973041658043627411 0.01027458185340168750 0.01085928645378042567 0.01148683676999773251 0.01215970804022636909 0.01288055407092758564 0.01365221764979329677 0.01447774169186843984 0.01536038116047522273 0.01630361580674255517 0.01731116832120127569 0.01838700072333054880 0.01953535696088026796 0.02076076138247118230 0.02206804082092672648 0.02346234331398633355 0.02494915802465913490 0.02653433642595626196 0.02822411481658682053 0.03002513823608776722 0.03194448584908360367 0.03398969786921612890 0.03616880409302469790 0.03849035411328471934 0.04096344927871253816 0.04359777646336104873 0.04640364370314176146 0.04939201774843915427 0.05257456357082523901 0.05596368584677435809 0.05957257542050009569 0.06341524271041620864 0.06750658310408941265 0.07186241401702542220 0.07649952872964549400 0.08143574865457026135 0.08668997678117684735 0.09228225191892203139 0.09823380324451735923 0.10456710451587081234 0.11130592714235831853 0.11847539109140770019 0.12610201235684459498 0.13421374540807828879 0.14284001867074014314 0.15201176064778221253 0.16176141376313846187 0.17212293238325238054 0.18313176073087744644 0.19482478553382254205 0.20724026034474485325 0.22041767556189251209 0.23439761184119611848 0.24922150495553685445 0.26493135632384923195 0.28156935697778828764 0.29917741227296790196 0.31779654961277770120 0.33746618960522556385 0.35822325956368694655 0.38010112739906121160 0.40312833416221938165 0.42732710535062723434 0.45271162531945186025 0.47928606661202743933 0.50704237773656068988 0.53595784986983141529 0.56599250600710471204 0.59708638560415583374 0.62915683334162086915 0.66209594350118250450 0.69576833131384352438 0.73000950065374825559 0.76462499600086386575 0.79939063113617070400 0.83405399281070879969 0.86833736855220644557 0.90194213559960434434 0.93455450790092897684 0.96585238573983400734 0.99551291479673398310 1.02322026781616326474 1.04867313613306345488 1.07159146954982809063 1.09172212255999045993 1.10884322759479525544 1.12276728816773685438 1.13334313392316032854 1.14045698186916322214 1.14313654162264866088 
1.15992030068329921022 1.15710638133358134638 1.14963535438962982660 1.13852734866816796000 1.12390128738679928588 1.10591638251301360718 1.08477178513259331361 1.06070517839944700178 1.03398991027034758972 1.00493040402825362101 0.97385580211307498644 0.94111205828680932761 0.90705294285107651575 0.87203060961173251009 0.83638644931473993260 0.80044290833018005848 0.76449680146642440270 0.72881443552794467067 0.69362863494916271456 0.65913756454077598868 0.62550510170160222856 0.59286243877623268084 0.56131055164857168727 0.53092322754902498971 0.50175035519494981529 0.47382126117185285885 0.44714792924653301576 0.42172799466855148687 0.39754745056054030528 0.37458303824740690757 0.35280431841087533940 0.33217543669774585169 0.31265660756636060036 0.29420534539749687575 0.27677747367776728282 0.26032794255879343481 0.24481148319534296043 0.23018312461395407098 0.21639859590277366053 0.20341463352890554184 0.19118920859566346238 0.17968170141909767246 0.16885300292913241194 0.15866559655857148670 0.14908359616271238401 0.14007276004254554103 0.13160048452298456212 0.12363578171328271083 0.11614924521865077622 0.10911300686069713706 0.10250068687707392101 0.09628733958762292211 0.09044939611719926553 0.08496460544036410489 0.07981197474727363961 0.07497170991345836200 0.07042515667980087102 0.06615474300535884034 0.06214392294030535169 0.05837712227245051011 0.05483968144304407488 0.05151782386270675751 0.04839857984644591049 0.04546975912038786483 0.04271990235205302966 0.04013823945543504301 0.03771465001010221307 0.03543962574223291639 0.03330423500597090580 0.03130008919623561425 0.02941931101939965210 0.02765450454588758156 0.02599872696675498140 0.02444546197646335628 0.02298859470467928823 0.02162238812102534880 0.02034146083903176638 0.01914076624716321007 0.01801557289774935455 0.01696144608746563698 0.01597422500519640742 0.01505002880083372574 0.01418520782304977246 0.01337635180816976188 0.01262027088285821996 0.01191398305699364890 0.01125470252291149720 0.01063982871721380619 0.01006693610408837536 0.00953376464146837854 0.00903821089363487928 0.00857831975642264766 0.00815227676330132489 0.00775840094270563441 0.00739513819906334469 0.00706105519195476816 0.00675483368980933641 0.00647526537597364893 0.00622124708702709306 0.00599177646503301631 0.00578594772928764378 0.00560294920444071032 0.00544205848582279827 0.00530264067293839680 0.00518414559721014356 0.00508610565251754743 0.00500813395120869309 0.00494992279829409298 0.00491124247794738622 0.00489194034757167717 0.00489194023574113235 0.00491124214180127527 0.00494992223589563185 0.00500813315936377013 0.00508610462673309005 0.00518414433171909828 0.00530263916080131459 0.00544205671891950793 0.00560294717350529048 0.00578594542404997636 0.00599177763871250324 0.00622124794030287642 0.00647526590790648005 0.00675483390097042502 0.00706105508350984845 0.00739513777216316281 0.00775840019797136016 0.00815227570036158866 0.00857831837364209093 0.00903820918797593187 0.00953376260832805578 0.01006693373719336204 0.01063982600863544459 0.01125469946305912572 0.01191397963456464204 0.01262026708482300030 0.01337634761988670817 0.01418520322818694890 0.01505002378123732054 0.01597421954089239815 0.01696143903656577301 0.01801556533485737521 0.01914075814126392494 0.02034145215701499421 0.02162237882756934404 0.02298858476218912372 0.02444545134492936977 0.02599871560353461675 0.02765449240557715793 0.02941929805363618922 0.03130007535350698422 0.03330422023139267829 0.03543960997732020779 0.03771463319261980640 0.04013822151909762770 0.04271988322625208667 0.04546973873005011324 0.04839855811173354727 0.05151780069866274125 0.05483965675935398298 0.05837709430242754571 0.06214389326997082907 0.06615471151785123904 0.07042512325181049526 0.07497167441459284820 0.07981193703952838003 0.08496456537751273519 0.09044935354407757089 0.09628729433949601013 0.10250063877902837461 0.10911295572693324729 0.11614919085181141245 0.12363572390378052557 0.13160042304832419990 0.14007269466660754453 0.14908352663504709223 0.15866552261378785715 0.16885292428618192684 0.17968161778059488221 0.19118911964739970788 0.20341453979681012321 0.21639849618798223663 0.23018301854875078405 0.24481137039204625694 0.26032782260925146911 0.27677734615308147159 0.29420520984790199392 0.31265646352123643847 0.33217528366602189216 0.35280415588186508913 0.37458286569200693883 0.39754726743300383696 0.42172780040897972498 0.44714772328420582248 0.47382104292941373824 0.50175012409376495981 0.53092298301577134367 0.56131029312316393920 0.59286216572124406099 0.62550481361319409945 0.65913726284801188449 0.69362831735331975658 0.72881410171351690419 0.76449645120911291496 0.80044254151260540997 0.83638606594180320286 0.87203020982457912780 0.90705252693881099901 0.94111162669518022561 0.97385535544946721931 1.00492994306246985481 1.03398943593103065375 1.06070469176636650310 1.08477128742525330551 1.10591587507639399490 1.12390077167508728451 1.13852682622702561233 1.14963482683782447502 1.15710585034449664477 1.15991976839959254342 
1.18044889346469616953 1.17747112485553806493 1.16956403357925342590 1.15780494954040191757 1.14231768199007821529 1.12326983406990432712 1.10087361842899023046 1.07538540096951962255 1.04710332145916296120 1.01636253230696915750 0.98352791742418399501 0.94898455171676276976 0.91312655435539458182 0.87634527965163022678 0.83901790421745947590 0.80149738508068391063 0.76410451570029680468 0.72712247068624558111 0.69079388983894540743 0.65532027389977209886 0.62086328141133129144 0.58754744114480783601 0.55546377357555853926 0.52467390662702118043 0.49521432078102112229 0.46710047287260025861 0.44033062730038596833 0.41488929667776175414 0.39075024946630954048 0.36787908152308146370 0.34623537411113680662 0.32577447574177242906 0.30644895214710810016 0.28820975023563510931 0.27100712004769156316 0.25479133497089301308 0.23951324582098365568 0.22512469951218805342 0.21157884834182572042 0.19883037161835037665 0.18683562549499210803 0.17555274819771038430 0.16494170120706197480 0.15496429800599176296 0.14558419652064613636 0.13676687415659527502 0.12847958824183880466 0.12069132580039609870 0.11337274576142752913 0.10649611605072606402 0.10003524748352088380 0.09396542595566215184 0.08826334409243630219 0.08290703324513981620 0.07787579651066134367 0.07315014327872182420 0.06871172567588068603 0.06454327716763907929 0.06062855349559193030 0.05695227605947095206 0.05350007322923011621 0.05025844695662695649 0.04721469647755438537 0.04435688977388219101 0.04167381485234322724 0.03915493787711055163 0.03679036356666665064 0.03457079777046234703 0.03248751213683620520 0.03053231078145035582 0.02869749886479255885 0.02697585298813698351 0.02536059331860851529 0.02384535735593718009 0.02242417525613715767 0.02109144663036577327 0.01984191874014884505 0.01867066601340283682 0.01757307080951120426 0.01654480536455338324 0.01558180938177389230 0.01468029608857390755 0.01383670429991656903 0.01304770660153442563 0.01231019071908923124 0.01162124728991020817 0.01097815842613591997 0.01037838702577453809 0.00981956679092177431 0.00929949291482712326 0.00881611340176058356 0.00836752098636650565 0.00795194562122292226 0.00756774750338640168 0.00721341061287072982 0.00688753673796282939 0.00658883996398795801 0.00631614160407800718 0.00606836555215872764 0.00584453403992379883 0.00564376351885886862 0.00546526221484100461 0.00530832546159154539 0.00517233394240923516 0.00505675099399693906 0.00496112048972818798 0.00488506504039643019 0.00482828450559913414 0.00479055480975154602 0.00477172705817541232 0.00477172694975214196 0.00479055448380560911 0.00482828396008716521 0.00488506427189117076 0.00496111949341682124 0.00505674976367775919 0.00517233247051163136 0.00530832373917933253 0.00546526023159077390 0.00564376126312493565 0.00584453527744555057 0.00606836645192065927 0.00631614217013354295 0.00658884020130978687 0.00688753665152364025 0.00721341020698207380 0.00756774678125238243 0.00795194458459380638 0.00836751963527226916 0.00881611173444096785 0.00929949092766335639 0.00981956447839993363 0.01037838438054383694 0.01097815543906366376 0.01162124395009345168 0.01231018701392305736 0.01304770251679354676 0.01383669981972868168 0.01468029119537306304 0.01558180405627551668 0.01654479849276024872 0.01757306343829423412 0.01867065811231805039 0.01984191027675552554 0.02109143757012155174 0.02242416556226478619 0.02384534698934792640 0.02536058223769399600 0.02697584114856099724 0.02869748621935785948 0.03053229727987549769 0.03248749772551240422 0.03457078239227862060 0.03679034716080831213 0.03915492037876278086 0.04167379619249123035 0.04435686987911469092 0.04721467526977718432 0.05025842435272487307 0.05350004914082717722 0.05695224877463322954 0.06062852454920497625 0.06454324644555420321 0.06871169305776081426 0.07315010863737037017 0.07787575971142768338 0.08290699414528479583 0.08826330254038949885 0.09396538179036906246 0.10003520053379511001 0.10649606613451656489 0.11337269268512584208 0.12069126935815355228 0.12847952821484875940 0.13676681031229709351 0.14558412861201408539 0.15496422577080226635 0.16494162436708093011 0.17555266645793043967 0.18683553854292822560 0.19883027999611058156 0.21157875084448218850 0.22512459577380350417 0.23951313545464092414 0.25479121756800893195 0.27100699517738080502 0.28820961744433548635 0.30644881095825748929 0.32577432565577546519 0.34623521460573125630 0.36787891205407263762 0.39075006946879597969 0.41488910556809865948 0.44033042447900627714 0.46710025772764340868 0.49521409269329741409 0.52467366497633671774 0.55546351774853564010 0.58754717054446403690 0.62086299546859680110 0.65531997395846863785 0.69079357353790338259 0.72712213763789168564 0.76410416560945215725 0.80149701776331405689 0.83901751961932613533 0.87634487786551340527 0.91312613563588795884 0.94898411649150271607 0.98352746630036991249 1.01636206607265044966 1.04710284107913476070 1.07538490757611771009 1.10087311330842285706 1.12326931864524182103 1.14231715780213383127 1.15780441822745716607 1.16956349685661553650 1.17747058449539165892 1.18044835173469953027 
1.20494116177105148324 1.20176926019793905986 1.19334470553136062776 1.18081073392402147171 1.16429465696320399992 1.14397165334756856225 1.12006745354398029590 1.09285948559046164341 1.06267544228982213639 1.02988848631630935948 0.99490878355993572768 0.95817167680064985191 0.92012344320209216164 0.88120605042200761403 0.84184250282282047095 0.80242421207475933542 0.76330140556782666295 0.72477704167774215094 0.68710417982054794450 0.65048635878293903367 0.61508030990485185185 0.58100027081613214719 0.54832319488184344536 0.51709430460243011041 0.48733254842949325081 0.45903568223716439967 0.43218481040467882082 0.40674831527575339152 0.38268516910387462282 0.35994766426752256017 0.33848362076880467164 0.31823814001107231242 0.29915497504465093925 0.28117758335022724481 0.26424992130648417010 0.24831703145616668138 0.23332546560548395043 0.21922357927199542793 0.20596172633401410579 0.19349237702858790300 0.18177017569686482190 0.17075196466971309661 0.16039675569541667066 0.15066569773765747797 0.14152201775725847810 0.13293095182135727939 0.12485966848739926682 0.11727718748500870483 0.11015429597593384692 0.10346346409728535143 0.09717876105064804371 0.09127577265903852322 0.08573152105170733783 0.08052438693709751405 0.07563403477152008669 0.07104134101492687314 0.06672832557738095360 0.06267808649373485252 0.05887473781492902347 0.05530335066790570409 0.05194989296855689886 0.04880119425705653491 0.04584486933328246749 0.04306928864518000388 0.04046352940629382999 0.03801733363402060029 0.03572106860901813619 0.03356568963610029321 0.03154270498946121215 0.02964414292796702100 0.02786252067018657463 0.02619081522323596367 0.02462243596359159348 0.02315119887251637643 0.02177130233356305844 0.02047730440420503228 0.01926410147779833437 0.01812690825678808793 0.01706123896235256510 0.01606288970970815022 0.01512791663350054883 0.01425264187179475783 0.01343360668651150114 0.01266757957892550301 0.01195153810203408717 0.01128265695744201658 0.01065829686596408976 0.01007599416880000653 0.00953345111900039122 0.00902852682518440197 0.00855922881221715670 0.00812370516604654647 0.00772023723181414212 0.00734723283671967486 0.00700322001109365821 0.00668684118307782960 0.00639684782411498176 0.00613209552420168613 0.00589153947758935814 0.00567423036119785174 0.00547931034488358115 0.00530601067450287012 0.00515364720329314352 0.00502161864107342204 0.00490940394663352819 0.00481656027198851255 0.00474272121506302824 0.00468759537396445936 0.00465096519727925539 0.00463268612563627613 0.00463268602130473273 0.00465096488357352733 0.00468759484872294241 0.00474272047468027313 0.00481655931136526494 0.00490940275909845791 0.00502161721840976849 0.00515364553570374362 0.00530600875054687560 0.00547930815146813188 0.00567423166072666962 0.00589154041981398979 0.00613209611939891097 0.00639684808258822457 0.00668684111426787187 0.00700321962299577105 0.00734723213548060805 0.00772023622147066657 0.00812370384841387683 0.00855922718687562867 0.00902852488949112963 0.00953344886817919512 0.01007599159603800310 0.01065829396254824868 0.01128265371285408492 0.01195153450402219875 0.01266757561363907048 0.01343360233856949471 0.01425263712425406393 0.01512791146781933271 0.01606288304562886182 0.01706123181327456884 0.01812690059295185563 0.01926409326754585649 0.02047729561387490183 0.02177129292739055089 0.02315118881251521099 0.02462242520932911294 0.02619080373162996356 0.02786250839538706447 0.02964412982112807349 0.03154269099848450164 0.03356567470545190890 0.03572105267954539531 0.03801731664267560262 0.04046351128587533097 0.04306926932415022780 0.04584484873553229534 0.04880117230161906683 0.05194986956930935929 0.05530332417695793534 0.05887470970668828851 0.06267805665739811793 0.06672829389625489771 0.07104130736568348148 0.07563399902354883686 0.08052434895182425389 0.08573148068181657422 0.09127572974780895354 0.09717871543128142608 0.10346341559220040285 0.11015424439600518536 0.11727713262884242873 0.12485961014060353858 0.13293088975573130739 0.14152195172994985750 0.15066562749033951540 0.16039668095342241028 0.17075188514109274074 0.18177009107147812372 0.19349228786196048802 0.20596163142005574631 0.21922347824733179333 0.23332535808468002347 0.24831691703075420286 0.26424979954410066085 0.28117745379380998383 0.29915483721167257514 0.31823799339308289635 0.33848346483122848660 0.35994749844977969033 0.38268499281998547001 0.40674812791559433744 0.43218461133606722591 0.45903547080886286658 0.48733232397547954218 0.51709406644774247308 0.54832294235018452788 0.58100000323947798009 0.61508002663543726030 0.65048606105499173768 0.68710386520192512361 0.72477670969070928653 0.76330105582749330217 0.80242384431186086768 0.84184211690667720696 0.88120564638225762355 0.92012302124772071821 0.95817123733459297341 0.99490832718786137434 1.02988801384861772270 1.06267495473674022932 1.09285898415054960608 1.12006693958708236636 1.14397112839401504658 1.16429412266074883142 1.18081019202405435031 1.19334415786578729168 1.20176870865717622117 1.20494060877126707432 
1.23365594239275955246 1.23025940321836668723 1.22123479442415860952 1.20779862366110601890 1.19007855859120770248 1.16825466881316897272 1.14256505680889075549 1.11330964555854450282 1.08085047579329129874 1.04560718710850708568 1.00804705369865632569 0.96866992872379542590 0.92798949123031992947 0.88651297601150425010 0.84472184457705878913 0.80305555482766299846 0.76189985281851835275 0.72158011063639504457 0.68235942898252521793 0.64444067052056963618 0.60797132957434607547 0.57305013733304210888 0.53973443053324965391 0.50804756847134591169 0.47798588609737069355 0.44952489724190858311 0.42262461680538154774 0.39723398491667505361 0.37329444740594963648 0.35074278567434280518 0.32951330468549366870 0.30953948848906120972 0.29075522467017944628 0.27309568681412876856 0.25649795037182787638 0.24090140394181891459 0.22624800587281002073 0.21248242563626562607 0.19955210069362405712 0.18740723248396706779 0.17600073762791601517 0.16528817908886384025 0.15522765916721081858 0.14577971949194634682 0.13690722494938301068 0.12857524688420940429 0.12075094640137562507 0.11340345967630227619 0.10650378656004710898 0.10002468331181679773 0.09394055996273742437 0.08822738257815321283 0.08286258051825368121 0.07782495867999950079 0.07309461462338462390 0.06865286043210461209 0.06448214912499139473 0.06056600541497703105 0.05688896060245696162 0.05343649138734862802 0.05019495809858942614 0.04715156776975648611 0.04429429795330896980 0.04161186606725486570 0.03909368049365813391 0.03672979864368985936 0.03451088759925835525 0.03242818717542617080 0.03047347525697130521 0.02863903527078992539 0.02691762566472744034 0.02530245127102870306 0.02378713644002550254 0.02236569983695368968 0.02103253080138700604 0.01978236717511627774 0.01861027451007135625 0.01751162657358196206 0.01648208707335951928 0.01551759252952811252 0.01461433103535081379 0.01376874807859973515 0.01297750099540251334 0.01223746692560867544 0.01154572515269625121 0.01089954557188965723 0.01029637791145843195 0.00973384166444102306 0.00920971669111536606 0.00872193445469959805 0.00826856985588042548 0.00784783363379837340 0.00745806530327075556 0.00709772660057117477 0.00676539541168308389 0.00645976015913651835 0.00617961462520910665 0.00592385319103438945 0.00569146647276919104 0.00548153733763712125 0.00529323706027984286 0.00512582293499708186 0.00497863403598808318 0.00485108947194112794 0.00474268587948856180 0.00465299543655928183 0.00458166417388605751 0.00452841057791308899 0.00449302447977473207 0.00447536622578903476 0.00447536612626031616 0.00449302418044417173 0.00452841007655413463 0.00458166346674171443 0.00465299451825551547 0.00474268474295269638 0.00485108810834022908 0.00497863243466567518 0.00512582108339820763 0.00529323494384448257 0.00548153869037337760 0.00569146744722137665 0.00592385380504656389 0.00617961489536467123 0.00645976009997384359 0.00676539503526751851 0.00709772591620194682 0.00745806431738771369 0.00784783235005026558 0.00826856827514821369 0.00872193257524467302 0.00920971450880436748 0.00973383917288239697 0.01029637510223058161 0.01089954243474744455 0.01154572167566758623 0.01223746309517770303 0.01297749679664617073 0.01376874349520440521 0.01461432604958734505 0.01551758610119358117 0.01648208017621999311 0.01751161917866062012 0.01861026658658948563 0.01978235869044830952 0.02103252172094394190 0.02236569012399158840 0.02378712605545063585 0.02530244017324601025 0.02691761380943236137 0.02863902261076023414 0.03047346174185061596 0.03242817275149745271 0.03451087220924409227 0.03672978222651723801 0.03909366298418759378 0.04161184739608692063 0.04429427804658103707 0.04715154654887643293 0.05019493547996078942 0.05343646579603289481 0.05688893344319545520 0.06056597658108842097 0.06448211850415386248 0.06865282790557147852 0.07309458006530156204 0.07782492195662682466 0.08286254148721861057 0.08822734108778373940 0.09394051585134621796 0.10002463640698178171 0.10650373667786205978 0.11340340662060743870 0.12075088996298166677 0.12857518684008306664 0.13690716106170286448 0.14577965150718852350 0.15522758681517478951 0.16528810208151500927 0.17600065565822664571 0.18740714611529152300 0.19955200872644518473 0.21248232771077124603 0.22624790160597818556 0.24090129292623552182 0.25649783217448429706 0.27309556097512455164 0.29075509070152660840 0.30953934587366671582 0.32951315287632509943 0.35074262409382883643 0.37329427544578352993 0.39723380193822932505 0.42262442214079376512 0.44952469019624963220 0.47798566595201541496 0.50804733448898409254 0.53973418196497036092 0.57304987342779611925 0.60797104959117942435 0.64444037555529409822 0.68235911652411107564 0.72157978009553369603 0.76189950369795256258 0.80305518674993636719 0.84472145731326686580 0.88651256950914336663 0.92798906563815175552 0.96866948441127287417 1.00804659126787021783 1.04560670739721972566 1.08084997986865327668 1.11330913470225478790 1.14256453249534284389 1.16825413268298961000 1.19007801242278876686 1.20779806934222433412 1.22123423392530505716 1.23025883856869144850 1.23365537618087750538 
1.26689301204848892013 1.26324222120123397239 1.25353644528580110418 1.23907040770501297722 1.21996628492731851168 1.19640340650500553998 1.16862845931988590387 1.13696356404150433761 1.10180962821627814741 1.06364273262580799617 1.02300231540238040218 0.98047149316553561249 0.93665161698387788825 0.89213451781665398244 0.84747634464630405837 0.80317630984031884722 0.75966234024218870502 0.71728411906677114196 0.67631275495255160912 0.63694556380171740706 0.59931420145719282999 0.56349451840845055095 0.52951682144673717367 0.49737565265232319689 0.46703853024674168992 0.43845340382771103016 0.41155477465829370942 0.38626856017968891344 0.36251584992888608028 0.34021572633839203270 0.31928732380973601224 0.29965128458949608081 0.28123074833293015828 0.26395198886427717611 0.24774478942484301491 0.23254262806643111183 0.21828272830770822921 0.20490601670669628120 0.19235701832022611413 0.18058371272013928888 0.16953736516294171111 0.15917235489062875331 0.14944598239260309391 0.14031829611349744269 0.13175191566412447486 0.12371186436474168602 0.11616541055758822232 0.10908191825882096460 0.10243270727615216842 0.09619092262718065278 0.09033141291031498987 0.08483061717258322254 0.07966645976318798006 0.07481825264127550668 0.07026660460987099732 0.06599333696506892721 0.06198140507553961953 0.05821482543876821403 0.05467860779254651860 0.05135869189316188965 0.04824188449345956364 0.04531582077008766696 0.04256888864293539854 0.03999019717684570985 0.03756952785738731926 0.03529729284784233201 0.03316449596889925466 0.03116269620942135887 0.02928397359223455787 0.02752089723347062034 0.02586649544689456626 0.02431422775613256704 0.02285795868854467727 0.02149193323388920440 0.02021075385989168360 0.01900935898476507901 0.01788300281378885082 0.01682723645414885283 0.01583789022797543744 0.01491105710918927407 0.01404307222907519304 0.01323051841186084765 0.01247018229089014163 0.01175906197539045017 0.01109435001123593167 0.01047342226598191317 0.00989382754354894978 0.00935327788644024771 0.00884963952633044393 0.00838092444658489200 0.00794528252281656577 0.00754099420999576608 0.00716646374690599330 0.00682021285061784610 0.00650087487591433089 0.00620718941655606926 0.00593799732656385970 0.00569223614197422734 0.00546893588480590331 0.00526721523240403222 0.00508627783752046980 0.00492540996923085395 0.00478397653371764875 0.00466141933119113006 0.00455725466279699454 0.00447107142090064080 0.00440252946602881501 0.00435135828404376035 0.00431735591812754116 0.00430038817146982666 0.00430038807748167606 0.00431735563541035816 0.00435135781033935132 0.00440252879747859982 0.00447107055194240210 0.00455725358607994568 0.00466141803733610693 0.00478397501124383506 0.00492540820452747052 0.00508627581464027312 0.00526721662069018493 0.00546893687366989401 0.00569223675818297803 0.00593799759382507286 0.00620718935500697011 0.00650087450190350857 0.00682021217667361235 0.00716646278188792785 0.00754099295924459678 0.00794528098839397678 0.00838092262753498130 0.00884963741890787414 0.00935327548447661972 0.00989382483876588559 0.01047341924820754944 0.01109434666867636921 0.01175905829478296472 0.01247017825767304799 0.01323051401032171448 0.01404306744231920145 0.01491105094396760755 0.01583788361177784765 0.01682722935886282745 0.01788299520966818434 0.01900935084038490874 0.02021074514197029881 0.02149192390706655686 0.02285794871527413452 0.02431421709647441087 0.02586648405831948327 0.02752088507061656308 0.02928396060667026735 0.03116268234947983107 0.03316448117941295237 0.03529727706992669134 0.03756951102824257482 0.03999017922944214654 0.04256886950585014873 0.04531580036734317307 0.04824186274423880594 0.05135866730348825904 0.05467858168898886984 0.05821479771961624028 0.06198137563367900338 0.06599330568713701606 0.07026657137546243881 0.07481821732217452947 0.07966642222269226803 0.08483057726476284088 0.09033137047931794061 0.09619087750651511559 0.10243265928786382535 0.10908186721276857956 0.11616535625063095782 0.12371180657987812523 0.13175185416956503026 0.14031823066155857394 0.14944591271859486437 0.15917228071156086511 0.16953728617598640138 0.18058362948735695586 0.19235692965968220758 0.20490592226332315917 0.21828262770219430955 0.23254252089372706713 0.24774467525249310729 0.26395186723067398660 0.28123061874568588969 0.29965114652374058579 0.31928717670655970551 0.34021556960341703402 0.36251568293108715757 0.38626838225077231304 0.41155458509264053468 0.43845320188330316746 0.46703831514733173957 0.49737542359121311719 0.52951657759292836136 0.56349425891556004231 0.59931392547557860162 0.63694527225508390522 0.67631244524368638871 0.71728379046937018604 0.75966199211884521958 0.80317594167665096183 0.84747595608731074446 0.89213410870291109944 0.93665118738446762059 0.98047104340447477355 1.02300184607513666712 1.06364224460373790748 1.10180912263838948206 1.13696304229447031631 1.16862792300904549947 1.19640285741981422518 1.21996572500519406823 1.23906983899674782990 1.25353586992451448978 1.26324164137623728976 1.26689243054452260751 
1.30499208600472371700 1.30106023555519700885 1.29059835781280218825 1.27498027694588622616 1.25431276690798454432 1.22876421295962878766 1.19858180992411633703 1.16410652307128215099 1.12578174040453560245 1.08415179977606634942 1.03984798211953166636 0.99356211155204876562 0.94601096572297538323 0.89789713362496637039 0.84987270635118794537 0.80251099964512295770 0.75628907924313315547 0.71158127043595920114 0.66866190795921598422 0.62771462738755667843 0.58884539490831278030 0.55209691339682009925 0.51746268419289198626 0.48489969044449798830 0.45433917840958515377 0.42569541316385350882 0.39887251782035337833 0.37376963121492745579 0.35028466579154704519 0.32831694594062987846 0.30776897962553895205 0.28854757772623362833 0.27056449520776792994 0.25373673088521009333 0.23798659039687919403 0.22324159059133097394 0.20943426258486885772 0.19650189456261180077 0.18438624316042484530 0.17303323318223373661 0.16239265720204509869 0.15241789291809970663 0.14306561939906203840 0.13429556690532251650 0.12607027722887242938 0.11835488435301133592 0.11111691320539796024 0.10432609552527449814 0.09795420165860657669 0.09197488701042533243 0.08636355187869870775 0.08109721343869003007 0.07615438872065616316 0.07151498751203355653 0.06716021420979489953 0.06307247774275714924 0.05923530877329996613 0.05563328347201301760 0.05225195323581566242 0.04907777978930383256 0.04609807126136677979 0.04330094217418922753 0.04067523867149591688 0.03821050613982857058 0.03589694091119977060 0.03372534892133627338 0.03168710721906498051 0.02977412810116208952 0.02797882566909160040 0.02629408462396010115 0.02471323113321766130 0.02323000561804899888 0.02183853732413476578 0.02053332055017342839 0.01930919241955875165 0.01816131209025018123 0.01708514130614013915 0.01607642620127580635 0.01513118027522408759 0.01424566846393693353 0.01341638750946061442 0.01264007104887832078 0.01191364778090009402 0.01123424867384370529 0.01059919065086845080 0.01000596593722313798 0.00945223211029855293 0.00893580281144723543 0.00845463908121124597 0.00800684128250961358 0.00759064157876521151 0.00720439693644547852 0.00684658262375625881 0.00651578617906989344 0.00621070182482363897 0.00593012530460956810 0.00567294912248939021 0.00543815816551940223 0.00522482569208948533 0.00503210966994238618 0.00485924927735581491 0.00470556257066823136 0.00457044279845719714 0.00445335665633206368 0.00435384201960098416 0.00427150611817417314 0.00420602398528813204 0.00415713717413890294 0.00412465273724182957 0.00410844246447439332 0.00410844237675789259 0.00412465247336957219 0.00415713673190765132 0.00420602336088926609 0.00427150530600717282 0.00435384101206193197 0.00445335544364211522 0.00457044136850937033 0.00470556090882423561 0.00485924736639609112 0.00503211106519629858 0.00522482666858004041 0.00543815876019038136 0.00567294936675066808 0.00593012522433045142 0.00621070144063429197 0.00651578550667775147 0.00684658167427576458 0.00720439571668285428 0.00759064009165977271 0.00800683952754510653 0.00845463705479221339 0.00893580050736864084 0.00945222952014546092 0.01000596305067547043 0.01059918745603904977 0.01123424515758308928 0.01191364392897464874 0.01264006684608520725 0.01341638293973601570 0.01424566258843518174 0.01513117396805430115 0.01607641943532800433 0.01708513405284717290 0.01816130431947116097 0.01930918409944915037 0.02053331164701022171 0.02183852780212991451 0.02322999543909798348 0.02471322025674127509 0.02629407300667796488 0.02797881326473738994 0.02977411486034031718 0.03168709308900452548 0.03372533384557063751 0.03589692482939388363 0.03821048898756729262 0.04067522038006421425 0.04330092267040064336 0.04609805046739856582 0.04907775629858279753 0.05225192828964886349 0.05563325697470200559 0.05923528062381888670 0.06307244783383514353 0.06716018242721333298 0.07151495373389160637 0.07615435281662974454 0.08109717526930071418 0.08636351129464092669 0.09197484385185195066 0.09795415575431287714 0.10432604669197875769 0.11111686124689879041 0.11835482905927674491 0.12607021837509724271 0.13429550425086089760 0.14306555268612186627 0.15241782187015218142 0.16239258152197455498 0.17303315341770209024 0.18438615816159853456 0.19650180398064154286 0.20943416604576048368 0.22324148769398532988 0.23798648071105210633 0.25373661394939239777 0.27056437052682402733 0.28854744476906835082 0.30776883782276442947 0.32831679468215746454 0.35028450442436409595 0.37376945904113556551 0.39887233409569289311 0.42569521709702906609 0.45433896916277694000 0.48489946713557996461 0.51746244590000323171 0.55209665916593542168 0.58884512376482678331 0.62771434004439574661 0.66866160172618538393 0.71158094441942210118 0.75628873263139217986 0.80251063175049486276 0.84987231665640983191 0.89789672183071345124 0.94601053179233152157 0.99356165574704424781 1.03984750502446843257 1.08415130230418599311 1.12578122378668954440 1.16410598882819660282 1.19858125982656105180 1.22876364898202417031 1.25431219118142456281 1.27497969171506286834 1.29059776539976645005 1.30105963833112259209 1.30499148697254452323 
1.34832934489854450177 1.34409551922125780621 1.33281647346427445378 1.31593957535777850154 1.29354029279912463579 1.26575886850140206796 1.23282804434566850560 1.19509897791493902020 1.15305901055451576198 1.10733474395438347138 1.05867570174763780955 1.00791800520016572307 0.95593300073102183134 0.90357034460911478391 0.85160634748835506436 0.80070590314583522940 0.75140170664925842736 0.70408997547467655487 0.65903897906081310154 0.61640564205083125948 0.57625583819350678638 0.53858505607766504752 0.50333731148350935314 0.47042124652313166422 0.43972307978326075073 0.41111655259781443306 0.38447025224439212998 0.35965278106812714753 0.33653623608170479820 0.31499841200701150790 0.29492407102555961984 0.27620555148213821184 0.25874292388673114651 0.24244384907191940393 0.22722325068609605658 0.21300288131716471618 0.19971083687780777360 0.18728105579843723483 0.17565282657663772170 0.16477031806931052849 0.15458213918106644691 0.14504094018066293614 0.13610303538023948988 0.12772807487982484886 0.11987874199303805156 0.11252048261307656674 0.10562126238574442993 0.09915134897826249905 0.09308311682255432373 0.08739087187722205385 0.08205069415535781729 0.07704029598281203484 0.07233889416873306999 0.06792709447640765674 0.06378678697449458035 0.05990105102287812677 0.05625406880289007816 0.05283104644014158247 0.04961814188940927295 0.04660239885712180730 0.04377168244140916542 0.04111463799380654649 0.03862061772902380952 0.03627964779973957832 0.03408238072626357251 0.03202005470728130909 0.03008445588489228051 0.02826788330705043428 0.02656311635898966905 0.02496338446007717593 0.02346233884397364022 0.02205402625871433209 0.02073286443977861992 0.01949361922309766904 0.01833138317791971339 0.01724155565054674710 0.01621982411921574219 0.01526214676956683114 0.01436473620772815707 0.01352404423490494167 0.01273674321055739966 0.01199973049330838037 0.01131008910998154704 0.01066509428817918881 0.01006219798119434294 0.00949901872178693374 0.00897333214900153386 0.00848306216782890310 0.00802627270454436825 0.00760116002348043551 0.00720604557328252682 0.00683936933326467766 0.00649968363262698468 0.00618564741707183785 0.00589602093968744079 0.00562966085458582732 0.00538551569326140012 0.00516262170549453003 0.00496009904807359625 0.00477714830603770402 0.00461304719220012593 0.00446714823764238211 0.00433887543311750612 0.00422772247603564466 0.00413325064111402796 0.00405508704695023425 0.00399292318283395176 0.00394651368997522844 0.00391567539220649685 0.00390028657242635912 0.00390028649171758612 0.00391567514940904804 0.00394651328303741167 0.00399292260816697109 0.00405508629911011109 0.00413324971251849416 0.00422772135666937832 0.00433887411029565406 0.00446714669586734114 0.00461304541311990945 0.00477714966647946326 0.00496009997527691038 0.00516262224724450824 0.00538551588862845598 0.00562966073493986752 0.00589602052964544043 0.00618564673516563968 0.00649968269184786340 0.00683936814152796835 0.00720604413401382260 0.00760115833619845471 0.00802627076536222006 0.00848305997007525736 0.00897332968376185480 0.00949901597828484157 0.01006219494724125418 0.01066509095051570988 0.01131008545452560909 0.01199972650533176477 0.01273673887480397671 0.01352403867487417255 0.01436473023670115090 0.01526214036153772380 0.01621981724687970861 0.01724154828521007321 0.01833137528937656135 0.01949361077942690645 0.02073285540712899166 0.02205401660104300277 0.02346232852288299142 0.02496337343459664737 0.02656310458526101037 0.02826787073816616758 0.03008444247067254551 0.03202004039394745760 0.03408236545621501357 0.03627963151133895003 0.03862060035642544964 0.04111461946680827761 0.04377166268533072557 0.04660237655680021795 0.04961811819633177301 0.05283102126572569723 0.05625404205302109162 0.05990102259718799171 0.06378675676569911523 0.06792706236958379051 0.07233886004063438957 0.07704025970113437261 0.08205065557809476662 0.08739083085193888323 0.09308307318556696686 0.09915130255394644099 0.10562121298569870920 0.11252043003521616793 0.11987868602070461677 0.12772801528065425014 0.13610297190485287633 0.14504087256095643532 0.15458206712779476444 0.16477024209849255865 0.17565274558835497487 0.18728096945188066336 0.19971074480619244174 0.21300278312540832371 0.22722314594838421975 0.24244373732903112817 0.25874280464313448302 0.27620542420294103003 0.29492393513326220500 0.31499826687808429870 0.33653608104308452287 0.35965261539372961330 0.38447007515196807148 0.41111636324632327977 0.43972287727116365907 0.47042102988832157351 0.50333707970556418321 0.53858480808334996404 0.57625557286675621604 0.61640535985052646861 0.65903867719723230323 0.70408965285074565088 0.75140136223680653593 0.80070553603754812677 0.85160595695712604236 0.90356993017119247025 0.95593256220710631776 1.00791754276689826675 1.05867521597150426871 1.10733423580184675572 1.15305848137599076253 1.19509842940506816333 1.23282747848697171733 1.26575828750029728553 1.29353969902341470188 1.31593897128231374083 1.33281586162836696019 1.34409490219890859208 1.34832872592935104628 
1.39730995363301913059 1.39276387221008546291 1.38063244146531594048 1.36242125822178206107 1.33814996042925349329 1.30790292390119300414 1.27187252104223991189 1.23040233368828633154 1.18402057994421494591 1.13345246373930397255 1.07960207571648703073 1.02350120676994782443 0.96623268739183809650 0.90884489659215583757 0.85227643584729895210 0.79730455880060446816 0.74452186873338876971 0.69433794575269547344 0.64699839075845866354 0.60261312279837220274 0.56118726046775702088 0.52265016123676732995 0.48688025914029875452 0.45372490438127854873 0.42301534160254838923 0.39457746519973468935 0.36823915749123026231 0.34383500473151085153 0.32120908546017346019 0.30021639498012508973 0.28072334098751650089 0.26260763329002845268 0.24575779978511902435 0.23007249082963698861 0.21545968195839093617 0.20183584711342072993 0.18912514781081024573 0.17725866517673161127 0.16617368927838827020 0.15581307193518911802 0.14612464273342840038 0.13706069324323277847 0.12857750706134152274 0.12063495524071599085 0.11319613325040500662 0.10622704172048580418 0.09969630474625401639 0.09357492117950005905 0.08783604477611950401 0.08245478952055074195 0.07740805688266849671 0.07267438216847055266 0.06823379749508307057 0.06406770925034277475 0.06015878818887099300 0.05649087057136736867 0.05304886897528726664 0.04981869159631058253 0.04678716902454804760 0.04394198762060153030 0.04127162529014571923 0.03876530963057733814 0.03641294645101988969 0.03420508660384236066 0.03213287948685361606 0.03018803329663644064 0.02836277830616573681 0.02664983288316435939 0.02504237199975611894 0.02353399801337863195 0.02211871352383543154 0.02079089613306273066 0.01954527495320768082 0.01837690872448227708 0.01728116541844570975 0.01625370321481800495 0.01529045275065588072 0.01438760055009091765 0.01354157355120344519 0.01274902465428939813 0.01200681521690949438 0.01131201860379627000 0.01066188387750854893 0.01005384138769382929 0.00948548826393613709 0.00895457881972205882 0.00845901559610839904 0.00799684100632913619 0.00756622954566354977 0.00716548053357524140 0.00679301135758980656 0.00644735119072370466 0.00612713515643847906 0.00583109891687638715 0.00555807366223848298 0.00530698148078490028 0.00507683109051249026 0.00486671391515702823 0.00467580048868265763 0.00450333717376349973 0.00434864307662152783 0.00421110775457034237 0.00409018822029150186 0.00398540717356898888 0.00389635102187591009 0.00382266824568211483 0.00376406800913553496 0.00372031901071823157 0.00369124856920088895 0.00367674194129197218 0.00367674186824873406 0.00369124834951828351 0.00372031864268762558 0.00376406748962110349 0.00382266756972782229 0.00389635018223921659 0.00398540616025289118 0.00409018702017482916 0.00421110635123456145 0.00434864145061220064 0.00450333844240369263 0.00467580131877531890 0.00486671436483898656 0.00507683120557378409 0.00530698129717344091 0.00555807320784029724 0.00583109821249649940 0.00612713421642208100 0.00644735002358232112 0.00679300996666909462 0.00716547891782604029 0.00756622770037296277 0.00799683892384661643 0.00845901326653020202 0.00895457623143913750 0.00948548540413374219 0.01005383824275285498 0.01066188043330529300 0.01131201484591226603 0.01200681113084800522 0.01274901943456141495 0.01354156794231176075 0.01438759452722038201 0.01529044628792552984 0.01625369628513451126 0.01728115799341678471 0.01837690077418185908 0.01954526644592613494 0.02079088703506537517 0.02211870379914937512 0.02353398762353131612 0.02504236090353550992 0.02664982103643409594 0.02836276566156203938 0.03018801980330165780 0.03213286509017809767 0.03420507124518967768 0.03641293006753532069 0.03876529215506130388 0.04127160665112372673 0.04394196659484372880 0.04678714667313232933 0.04981866783880128935 0.05304884372534679482 0.05649084373621826582 0.06015875966881134573 0.06406767893811171621 0.06823376527519298129 0.07267434791653593074 0.07740802046467654129 0.08245475079219688475 0.08783600358205467806 0.09357487735257297157 0.09969625810671844945 0.10622699207516628217 0.11319608039185413695 0.12063489894622025922 0.12857744709170559894 0.13706062934102924977 0.14612457462035322031 0.15581300007503962046 0.16617361264142982424 0.17725858343231204461 0.18912506060171530020 0.20183575405308629147 0.21545958262805198213 0.23007238477521174680 0.24575768651375506924 0.26260751226630574262 0.28072321162924906979 0.30021625665381967973 0.32120893747615009151 0.34383484633874861203 0.36823898787212316908 0.39457728346510068107 0.42301514678724450036 0.45372469544101845518 0.48688003495060694359 0.52264992059513071254 0.56118700210069261125 0.60261284686428828739 0.64699809436148836284 0.69433762754954164720 0.74452152742753519021 0.79730419320574674735 0.85227604496335040984 0.90884447968984649613 0.96623224409799557399 1.02350073714192801866 1.07960158029281494407 1.13345194355571354805 1.18402003651034126719 1.23040176892911112816 1.27187193721596925045 1.30790232350877300149 1.33814934612962810334 1.36242063276241198722 1.38063180763247705940 1.39276323279916058873 1.39730931213177989036 
1.45235438495947777326 1.44750340439378399893 1.43452816196516175218 1.41496305563483359968 1.38873536679487430412 1.35583034563185989008 1.31635678223387841967 1.27061725585176477082 1.21916851179472374156 1.16285245534212045015 1.10277893060904852440 1.04025205877127380205 0.97665164547417693264 0.91330011852037484843 0.85134994050810042232 0.79171402747587826809 0.73504326373099670988 0.68174154804429454302 0.63200351542195054577 0.58586119723060048337 0.54322992029070649167 0.50394806926137514225 0.46780865945964977826 0.43458277025910541091 0.40403591704591290679 0.37593880910733901146 0.35007390778931335440 0.32623899490655250410 0.30424870604732312529 0.28393474146577224460 0.26514526465435284130 0.24774384090533674296 0.23160815113407617893 0.21662863250312192065 0.20270713920441996159 0.18975567736734033630 0.17769524207528086812 0.16645476781925738763 0.15597019342500462180 0.14618363645355736402 0.13704266783671870122 0.12849968299753156131 0.12051134438118782377 0.11303810577126593984 0.10604379404736685721 0.09949524627220429629 0.09336199369930242575 0.08761598621738087012 0.08223135158187955263 0.07718418454619957458 0.07245236168628488294 0.06801537831330861650 0.06385420439278255422 0.05995115684101937070 0.05628978595928257889 0.05285477409843641894 0.04963184493058103719 0.04660768194524211872 0.04376985499187746598 0.04110675386365780781 0.03860752487142238287 0.03626202878735051982 0.03406077184063605046 0.03199487267773970522 0.03005601732064877574 0.02823642068624176993 0.02652879116000317339 0.02492629791969847020 0.02342254074347849269 0.02201152206986911608 0.02068762110492672335 0.01944556979645017947 0.01828043051549710363 0.01718757530321135540 0.01616266655657616624 0.01520163903961369023 0.01430068311850885010 0.01345622912891752954 0.01266493279269864658 0.01192366160916336071 0.01122947862789880347 0.01057964482746531765 0.00997158640856254941 0.00940289912112146631 0.00887133486712765595 0.00837479269707674945 0.00791131040940418195 0.00747905671572901554 0.00707632393820212258 0.00670152120756051239 0.00635316813275776937 0.00602988891559519402 0.00573040688553683175 0.00545353943176007938 0.00519819331160853437 0.00496336031582944592 0.00474811327285329376 0.00455160237589846695 0.00437305181773650631 0.00421175671964868492 0.00406708027870128497 0.00393845148375593368 0.00382536251990250875 0.00372736697602960021 0.00364407802712851669 0.00357516690478010268 0.00352036159733781773 0.00347944577458125792 0.00345225793256354052 0.00343869075529357193 0.00343869069046376374 0.00345225773771939970 0.00347944544857869964 0.00352036113790032967 0.00357516630792920065 0.00364407728646931606 0.00372736608194479402 0.00382536145889289525 0.00393845023828720553 0.00406707882788848174 0.00421175782297944501 0.00437305249259167805 0.00455160268778398436 0.00474811327160928887 0.00496336004033648415 0.00519819279206912288 0.00545353869056464102 0.00573040593778662011 0.00602988776969681783 0.00635316679124919848 0.00670151966807697175 0.00707632219443865562 0.00747905475840637823 0.00791130822708152603 0.00837479027681942156 0.00887133219510338744 0.00940289618305001351 0.00997158319001545390 0.01057964131416233577 0.01122947480602265458 0.01192365675351247933 0.01266492757076742581 0.01345622351710817899 0.01430067709242921481 0.01520163257396900391 0.01616265962499419118 0.01718756787799091690 0.01828042256733497517 0.01944556129413965717 0.02068761201511115644 0.02201151235683374008 0.02342253036891395190 0.02492628684246434023 0.02652877933585817694 0.02823640806753235921 0.03005600385600104563 0.03199485831171466899 0.03406075651344986355 0.03626201243478122116 0.03860750742507634836 0.04110673418769361653 0.04376983406255585685 0.04660765969100200135 0.04963182127332987914 0.05285474895353026170 0.05628975923521795099 0.05995112843886374332 0.06385417420551986467 0.06801534622512317441 0.07245232757187025641 0.07718414827012742840 0.08223131299786523574 0.08761594516756565643 0.09336195001344416156 0.09949519976689136236 0.10604374452534037765 0.11303805302066705085 0.12051128817470002641 0.12849962309110007919 0.13704260396706580138 0.14618356901064610831 0.15597012147003097571 0.16645469103424237467 0.17769516011524877364 0.18975558985714791049 0.20270704573552233985 0.21662853263002546100 0.23160804437039494985 0.24774372671927280543 0.26514514246359699445 0.28393461063179026294 0.30424856586894089006 0.32623884461299490489 0.35007374653267364639 0.37593863595470677907 0.40403573097170519812 0.43458257013791745660 0.46780844406069943542 0.50394783724587166596 0.54322967021395052178 0.58586092890330676575 0.63200322583487789085 0.68174123555840071553 0.73504292671807747173 0.79171366439453494390 0.85134955000065903885 0.91329969952687328760 0.97665119735311167748 1.04025158140999085532 1.10277842450210727954 1.16285192161785166931 1.21916795218054629935 1.27061667258506894029 1.31635617793903425543 1.35582972318919159349 1.38873472922390539530 1.41496240600523082165 1.43452750333996847942 1.44750273980278709729 1.45235371813806701802 
1.51387554050802064509 1.50875457998574269425 1.49501374636667350160 1.47416743555751628136 1.44599810548356022544 1.41032630959748717103 1.36710700640962912189 1.31654139569014727584 1.25918375604085475139 1.19600991522545219148 1.12840913260628616932 1.05807645223191193473 0.98682171721324096758 0.91635399150706953186 0.84810918018880299130 0.78315834686379481866 0.72219561067042858937 0.66558146727154543498 0.61341292565447513851 0.56559822981618212978 0.52192315475602435448 0.48210353605838696112 0.44582353917779315999 0.41276160014959040190 0.38260674721465548487 0.35506794639438177263 0.32987866965216161574 0.30679836105802937851 0.28561200235680095361 0.26612860018132789008 0.24817913525880253012 0.23161431454289616028 0.21630233134269372108 0.20212674884434789213 0.18898456498883997590 0.17678448107622979357 0.16544537530371217215 0.15489497059997581196 0.14506868014881546536 0.13590861162830147890 0.12736271020111655794 0.11938402652899360312 0.11193008169462226320 0.10496232941580307951 0.09844569089556887143 0.09234815562165543668 0.08664043756139716557 0.08129567840881812835 0.07628919078781826180 0.07159823539611642751 0.06720182700297616663 0.06308056500569647618 0.05921648492168918310 0.05559292776164626027 0.05219442470881685558 0.04900659493252801369 0.04601605470335168313 0.04321033626216941315 0.04057781513406522045 0.03810764477825356877 0.03578969470113380069 0.03361450880677963049 0.03157323944644740976 0.02965761494581831137 0.02785989643174335839 0.02617284096769201263 0.02458966772791670863 0.02310402689211454863 0.02170997098460691888 0.02040192841771593102 0.01917467902956548897 0.01802333143232415225 0.01694330200908922279 0.01593029541628654400 0.01498028646503390959 0.01408950326855840096 0.01325441155484163858 0.01247170005434505846 0.01173826688152024289 0.01105120683713600727 0.01040779660790080996 0.00980549566962363173 0.00924191780816152608 0.00871483382110183058 0.00822215938634962562 0.00776194669205643173 0.00733237662869923312 0.00693175150895397607 0.00655848828387539662 0.00621111222574355359 0.00588825105030554852 0.00558862945336913164 0.00531106403831360652 0.00505445861300857224 0.00481779983662611322 0.00460015319806106326 0.00440065930916611059 0.00421853049780374079 0.00405304768670955440 0.00390355754537385913 0.00376946988718374065 0.00365025538185959064 0.00354544339953299925 0.00345462018352837852 0.00337742720582845379 0.00331355974897196148 0.00326276570085104467 0.00322484455767213518 0.00319964663119676196 0.00318707245688998331 0.00318707240060334129 0.00319964646232018257 0.00322484427597080625 0.00326276530546065757 0.00331355923763432259 0.00337742657377571032 0.00345461942216407358 0.00354544249513644161 0.00365025431513121834 0.00376946863455907000 0.00390355839462119825 0.00405304814085294396 0.00421853062211596797 0.00440065915272791486 0.00460015280047743058 0.00481779922954006512 0.00505445781991131771 0.00531106307444129122 0.00558862832619078098 0.00588824976057555904 0.00621111076879732327 0.00655848665090996708 0.00693174968823706550 0.00733237460655677964 0.00776194445366196195 0.00822215691640371116 0.00871483110431670038 0.00924191482952418930 0.00980549241469230726 0.01040779306325789744 0.01105120236829570946 0.01173826207015893353 0.01247169487802568533 0.01325440599072247316 0.01408949729330311040 0.01498028005458007517 0.01593028854546929551 0.01694329465126487300 0.01802332355904545658 0.01917467061033517606 0.02040191941980684653 0.02170996137283387473 0.02310401662861449879 0.02458965677187063825 0.02617282927499020584 0.02785988395457905664 0.02965760163220143575 0.03157322523974326334 0.03361449364554236485 0.03578967851953107626 0.03810762651689114655 0.04057779569841546419 0.04321031558933596806 0.04601603272342380535 0.04900657156933330150 0.05219439987965646122 0.05559290137661210274 0.05921645688289456366 0.06308053520656164981 0.06720179532757719620 0.07159820171859732074 0.07628915497172816806 0.08129564030635028082 0.08664039701258618997 0.09234811245362462007 0.09844564492194896044 0.10496228043639588279 0.11193002949532071533 0.11938397088160357384 0.12736265086214781928 0.13590854889657832949 0.14506861319381725295 0.15489489911938603139 0.16544529896789117451 0.17678439952472424501 0.18898447782686067509 0.20212665563897613819 0.21630223161850481439 0.23161420777680352678 0.24817902087410415035 0.26612847754081181417 0.28561187075483829290 0.30679821971159981775 0.32987851769084974851 0.35506778284935425205 0.38260657100696537913 0.41276141007824507234 0.44582333390837503018 0.48210331411369267141 0.52192291451071737285 0.56559797068998662883 0.61341264451630739263 0.66558116213108753367 0.72219527949183903726 0.78315798765366484435 0.84810879111787584872 0.91635357106387593795 0.98682126437758366233 1.05807596664281877707 1.12840861468778408394 1.19600936623303555351 1.25918317800892576308 1.31654079129158030348 1.36710637876590901385 1.41032566208505771854 1.44599744157156351321 1.47416675869464031123 1.49501305991938071571 1.50875388722075443049 1.51387484538851868621 
1.58224273393971381907 1.57692768709377650893 1.56260480795823664124 1.54069483474499779874 1.51076330998436314523 1.47236978086488612405 1.42520353811698363700 1.36925756445836377395 1.30501520145310578869 1.23359431691251075769 1.15677123235876200269 1.07682290033685013064 0.99620477963982878578 0.91718495010588929617 0.84157444187622054699 0.77061456912004944186 0.70499936481539071664 0.64497578471695016233 0.59046849010817914483 0.54119564113827012264 0.49676093330006554361 0.45671938103837850242 0.42062036104352218402 0.38803334394675093044 0.35856152526873352748 0.33184755960341427716 0.30757446336689864275 0.28546377731659577925 0.26527234214056338857 0.24678852164392250934 0.22982836165662989814 0.21423195066477163095 0.19986011084942800764 0.18659146654268932153 0.17431989083039223232 0.16295230664507664997 0.15240680746335555362 0.14261105912809823870 0.13350094494196995676 0.12501941895728174714 0.11711553559926812795 0.10974363122271735271 0.10286262645248789305 0.09643543930171194489 0.09042848449747009631 0.08481124775746806677 0.07955592251578935681 0.07463709906867288524 0.07003149776447226138 0.06571773924745838436 0.06167614592381687189 0.05788856978484191451 0.05433824252660812704 0.05100964457502632499 0.04788839018182389218 0.04496112621953707311 0.04221544268814159118 0.03963979326602529163 0.03722342450393045787 0.03495631248133679314 0.03282910324945875757 0.03083307229217346901 0.02896006219254232406 0.02720245122732611875 0.02555311249283098718 0.02400537902487287489 0.02255301189183378519 0.02119017093623942749 0.01991138788512869517 0.01871154158682553081 0.01758583516328515728 0.01652977489420837109 0.01553915067224576063 0.01461001788778837351 0.01373868061871452717 0.01292167601474769612 0.01215575977798422080 0.01143789265210748418 0.01076522784188127524 0.01013509929238209928 0.00954500845755990035 0.00899262343496354255 0.00847575533334810061 0.00799235896874472829 0.00754052216512590689 0.00711845805613009475 0.00672449790435569739 0.00635708440749893633 0.00601476546262857958 0.00569618836122942618 0.00540009438934174746 0.00512531380928549218 0.00487076120132989843 0.00463543114529452183 0.00441839422383627500 0.00421879333064589801 0.00403584026795633655 0.00386881261945082322 0.00371705088592411137 0.00357995587178971952 0.00345698635046409741 0.00334765675695569698 0.00325153551282486575 0.00316824315268249279 0.00309745086369161982 0.00303887918445822081 0.00299229689941227228 0.00295752012405614551 0.00293441157767304617 0.00292288004046126204 0.00292287999276108490 0.00293441143499217905 0.00295751988750703187 0.00299229657031219176 0.00303887876336672580 0.00309745034886343973 0.00316824253781600174 0.00325153478436424059 0.00334765589252217222 0.00345698532070282116 0.00357995637012109569 0.00371705105406627823 0.00386881250709070201 0.00403583991668732267 0.00421879277930858887 0.00441839350571904266 0.00463543028508095478 0.00487076021387145008 0.00512531270007443585 0.00540009315605827211 0.00569618699560681119 0.00601476395220013060 0.00635708273707347171 0.00672449605719660504 0.00711845601487126611 0.00754051991256943221 0.00799235648830221024 0.00847575260909894102 0.00899262045180815317 0.00954500520170264988 0.01013509523213829144 0.01076522346354191750 0.01143788793409150628 0.01215575469909857542 0.01292167055395754272 0.01373867475458534493 0.01461001159802799432 0.01553914393319977272 0.01652976768044212008 0.01758582744738390602 0.01871153333923958328 0.01991137907400353235 0.02119016152726915792 0.02255300184798803009 0.02400536830598543059 0.02555310105514685404 0.02720243902278041137 0.02896004916779271188 0.03083305838810224131 0.03282908840161080644 0.03495629568830316281 0.03722340662487555463 0.03963977424448428266 0.04221542246165610468 0.04496110472073600040 0.04788836733749413099 0.05100962030502531608 0.05433821674288463743 0.05788854239066831830 0.06167611681327456186 0.06571770830495315963 0.07003146486411815363 0.07463706407350279015 0.07955588527688406408 0.08481120811307529817 0.09042844227246327193 0.09643539430767011922 0.10286257848859337027 0.10974358007781903623 0.11711548105393487784 0.12501936121535384139 0.13350088328927034453 0.14261099328155668609 0.15240673711217900266 0.16295223144702553064 0.17431981040824828799 0.18659138048049028757 0.19986001868782965474 0.21423185189536064765 0.22982825571520093533 0.24678840790249623183 0.26527221989800564561 0.28546364578770799802 0.30757432166975129384 0.33184740674491841617 0.35856136012857697803 0.38803316525971243145 0.42062016738086960288 0.45671917078979662463 0.49676070465787536268 0.54119539309927078286 0.59046821940927252115 0.64497548895779299727 0.70499904146452796461 0.77061421561041787420 0.84157405575329857772 0.91718452923316928782 0.99620432245052070730 1.07682240609591861613 1.15677070137318405152 1.23359375061757825520 1.30501460233054267235 1.36925693580641838487 1.42520288374796555431 1.47236910481357408109 1.51076261628264552073 1.54069412728238397392 1.56260409042216208420 1.57692696297232037850 1.58224200737447895371 
1.65772776321025272495 1.65235249756483515426 1.63778296362749209436 1.61524378547990843380 1.58399051884401842472 1.54318596576075717230 1.49207980073503221341 1.43027012257318508759 1.35802516840070386372 1.27658091861274303191 1.18825857957940428378 1.09623913711688780737 1.00398955090331143403 0.91460658740043165871 0.83038906809017043464 0.75272612292479501583 0.68221149475412468099 0.61885381667268535288 0.56228960892302115582 0.51195491098050882606 0.46720555657788431780 0.42739269375156596631 0.39190518001117946589 0.36018988932516093904 0.33175845031005346542 0.30618630338359986709 0.28310784689546286685 0.26220994270092834455 0.24322506724491432806 0.22592478259716552991 0.21011383905901959146 0.19562501561013578844 0.18231469484756068766 0.17005911564657916202 0.15875122514495965120 0.14829804721034900439 0.13861848877653848433 0.12964151350712160848 0.12130462153372434386 0.11355258315890459642 0.10633638252867672058 0.09961233631013310941 0.09334135359091999540 0.08748831684107671869 0.08202156003507488080 0.07691242839497736128 0.07213490567564595501 0.06766529758560513308 0.06348196195393618346 0.05956507790541132330 0.05589644765998769138 0.05245932568326949763 0.04923827082487841622 0.04621901782999371378 0.04338836522393196837 0.04073407707569143277 0.03824479656362900215 0.03590996960986636566 0.03371977713432783297 0.03166507471316526434 0.02973733616701279558 0.02792861491993314793 0.02623148580424894405 0.02463901527810286041 0.02314472328731165263 0.02174255074712139191 0.02042682987835608976 0.01919225707589733432 0.01803386803281958883 0.01694701488116900912 0.01592734514253790756 0.01497078230899173690 0.01407350789790706713 0.01323194484387335557 0.01244274210730145214 0.01170276039377027288 0.01100905889022341100 0.01035888293423603557 0.00974965254153858929 0.00917895172473426335 0.00864451694519319247 0.00814423427933586019 0.00767612112153259751 0.00723832455539641373 0.00682911224921256554 0.00644686546297568164 0.00609007252514448538 0.00575732275407081495 0.00544730079789723654 0.00515878136719383207 0.00489062433653653095 0.00464177019311118322 0.00441123581243596519 0.00419811054298002695 0.00400155258278855896 0.00382078563275656258 0.00365509581253919968 0.00350382882616240288 0.00336638736576966302 0.00324222874345969636 0.00313086284452368524 0.00303184978270087946 0.00294479874216491133 0.00286936605066179240 0.00280525391172736782 0.00275220922576036031 0.00271002258832364618 0.00267852746147378973 0.00265759951496469249 0.00264715613450261511 0.00264715609498422655 0.00265759939739540485 0.00267852726875295044 0.00271002232490435979 0.00275220889666027979 0.00280525352051530508 0.00286936559587058770 0.00294479821198567748 0.00303184914991871945 0.00313086206709223269 0.00324222880718871842 0.00336638719823034727 0.00350382843549990053 0.00365509522762041961 0.00382078489429560353 0.00400155172891991651 0.00419810960085198470 0.00441123479592242518 0.00464176910416391753 0.00489062316795629837 0.00515878010538151077 0.00544729942521859911 0.00575732125065675504 0.00609007087025492666 0.00644686363607038793 0.00682911023072385603 0.00723832232720877933 0.00767611866679784871 0.00814423158176036388 0.00864451398878141042 0.00917894809445984894 0.00974964861778893077 0.01035887869574980691 0.01100905431760779152 0.01170275546877486139 0.01244273681176910618 0.01323193915887921346 0.01407350180307409548 0.01497077578214267568 0.01592733815952040999 0.01694700741575072556 0.01803386005667151348 0.01919224855848888911 0.02042682078680024826 0.02174254104581163638 0.02314471293727915491 0.02463900423597231715 0.02623147402056158484 0.02792860233748473142 0.02973732272044227187 0.03166505943338282503 0.03371976086832262354 0.03590995230210614064 0.03824477815798033031 0.04073405751439218569 0.04338834444453876227 0.04621899576313537317 0.04923824739296200903 0.05245930079994909345 0.05589642122989291195 0.05956504982382926361 0.06348193210630015404 0.06766526584664867006 0.07213487190835365936 0.07691239244934588992 0.08202152174718202460 0.08748827603320963320 0.09334131007359358634 0.09961228988716097632 0.10633633300524303333 0.11355253066658410610 0.12130456546636358972 0.12964145360541634577 0.13861842475224761539 0.14829797874289396553 0.15875115187858834798 0.17005903718694037607 0.18231461075697619201 0.19562492540160347776 0.21011374218884271148 0.22592467845596653220 0.24322495514698838637 0.26220982187148023090 0.28310771645549404063 0.30618616233199447141 0.33175829750274166141 0.36018972345116140321 0.39190499956562097061 0.42739249700675552290 0.46720534155407889010 0.51195467624297941178 0.56228935106370059316 0.61885353282628896565 0.68221118179806528037 0.75272577757018011013 0.83038868705171631213 0.91460616766497027097 1.00398909009541292825 1.09623863391716414029 1.18825803409146946166 1.27658033253353453418 1.35802454488924140286 1.43026946585560299496 1.49207911560596473421 1.54318525713862464421 1.58398979146305585175 1.61524304373008975588 1.63778221151456593319 1.65235173875278573696 1.65772700192656419205 
1.74042801135930957912 1.73520392012170066032 1.72093076350698814814 1.69850682470309544136 1.66676901415107825422 1.62430376259914854842 1.56965957648919962608 1.50171795669860386191 1.42023443096379820005 1.32644560955837320648 1.22344303022922762381 1.11588551764797538901 1.00890769945609415359 0.90686278050236213133 0.81264912015922785571 0.72768935973484882851 0.65226667460363096929 0.58593837829667205774 0.52788121793072462218 0.47712883711080400495 0.43271368843903590395 0.39374065737881158711 0.35941777592445545153 0.32906258303264324105 0.30209608326268955203 0.27803135672551881896 0.25646067813044792771 0.23704307934668378266 0.21949320154097673452 0.20357170244083233612 0.18907719637219044806 0.17583957786915793697 0.16371453728408646988 0.15257907605112031035 0.14232784689251487542 0.13287016827483122405 0.12412758692531111748 0.11603188459012536704 0.10852344452690454446 0.10154990937160102149 0.09506507526118923579 0.08902797789818839291 0.08340213475999891379 0.07815491443659006165 0.07325701040673870956 0.06868200011174718789 0.06440597420622862224 0.06040722364413220191 0.05666597456024935475 0.05316416276027635668 0.04988524112747971806 0.04681401446335331507 0.04393649725962234243 0.04123979069615812953 0.03871197580820551210 0.03634202029567767944 0.03411969688082328034 0.03203551147547001321 0.03008063971032925998 0.02824687061702579882 0.02652655417593186016 0.02491256541627739907 0.02339825082642077447 0.02197740079351806486 0.02064421463117471767 0.01939327079797825704 0.01821949979858183966 0.01711815945613759382 0.01608481228905667137 0.01511530476251632393 0.01420574821673570298 0.01335250130129028712 0.01255215376650409276 0.01180151148250985216 0.01109758257283766092 0.01043756456281186296 0.00981883245491976808 0.00923892765306799646 0.00869554766528279899 0.00818653652000622678 0.00770987493869057516 0.00726367561562080155 0.00684617031806333820 0.00645570588207577956 0.00609073681334226791 0.00574981902144555690 0.00543160397917907822 0.00513483328571928688 0.00485833360766241285 0.00460101197313544930 0.00436185139653932907 0.00413990681416676054 0.00393430131229943747 0.00374422263141438449 0.00356891993158470200 0.00340770080504593231 0.00325992852328482741 0.00312501950688659491 0.00300244100753577214 0.00289170899343105248 0.00279238640814472028 0.00270408078713924027 0.00262644362248876106 0.00255916839605241364 0.00250198950676572274 0.00245468121856218247 0.00241705676666481573 0.00238896761852402939 0.00237030288618766960 0.00236098888762692471 0.00236098885528612801 0.00237030279083061401 0.00238896746521166659 0.00241705656390200918 0.00245468097785139783 0.00250198924066025175 0.00255916811316536652 0.00262644331780081952 0.00270408042806147275 0.00279238592592545576 0.00289170860443055400 0.00300244049614484254 0.00312501880906479457 0.00325992766399052503 0.00340769984130018244 0.00356891891485799917 0.00374422159351794903 0.00393430026474905770 0.00413990575268086136 0.00436185030623981174 0.00460101083276431844 0.00485833239261768135 0.00513483197007003067 0.00543160253711094665 0.00574981742842151089 0.00609073504705348601 0.00645570392302285967 0.00684616814911831462 0.00726367321964238588 0.00770987229461728152 0.00818653334196506322 0.00869554421738416572 0.00923892391350933373 0.00981882840678793833 0.01043756019174668648 0.01109757786487197695 0.01180150642265731520 0.01255214833805307073 0.01335249548550909715 0.01420574199280433270 0.01511529810760636749 0.01608480517842958424 0.01711815186319964877 0.01821949169493075615 0.01939326215318337709 0.02064420541218581207 0.02197739096325146413 0.02339824034100157490 0.02491255422083782367 0.02652654220060779444 0.02824685689676087463 0.03008062511291431651 0.03203549593763566072 0.03411968035374524089 0.03634200273429866179 0.03871195716316833124 0.04123977091003538931 0.04393647626584729071 0.04681399218625481584 0.04988521748254037824 0.05316413765418748216 0.05666594789057954884 0.06040719529842641933 0.06440594406055433208 0.06868196802876425089 0.07325697623370430733 0.07815487800440279464 0.08340209588540203889 0.08902793639199824138 0.09506503094479201721 0.10154986236506735597 0.10852339430417023980 0.11603183092149749189 0.12412752954848449427 0.13287010689370271077 0.14232778117629907300 0.15257900563171999941 0.16371446175150461411 0.17583949676520604921 0.18907710918260989263 0.20357160858557210581 0.21949310036248614875 0.23704297009572550259 0.25646055994876182371 0.27803122862481710609 0.30209594409923212766 0.32906243147657054937 0.35941761042369235746 0.39374047611752227560 0.43271348929236175263 0.47712861824526164867 0.52788097577627646206 0.58593810948557700780 0.65226637533128073443 0.72768902582052930050 0.81264874721840463234 0.90686236427958755169 1.00890723634899814876 1.11588500538586266053 1.22344246854198090979 1.32644500053582414800 1.42023377883729695625 1.50171726712079656174 1.56965885568166352293 1.62430301667190768455 1.66676824870086148778 1.69850604466035326467 1.72092997315322837615 1.73520312320438208076 1.74042721203959338538 
1.83016266906637525835 1.82539752159702861611 1.81222934557565107383 1.79108373567437029195 1.76027495045805726370 1.71760049399559577843 1.66053678592399056591 1.58670769676827250194 1.49474898919748189208 1.38552405842767401012 1.26318241413122089867 1.13495220378974859265 1.00889294877067103862 0.89128771499364156661 0.78565527230957332705 0.69311552125175479588 0.61322746562885832589 0.54475180397962064127 0.48616804739237462485 0.43596553114477520907 0.39277970268711492885 0.35543847140025564002 0.32296268327518418140 0.29454658361822705359 0.26953194298256599737 0.24738236212533792902 0.22766042955413290372 0.21000849501439211586 0.19413295713148981392 0.17979162925299663200 0.16678366611974193567 0.15494156221022903352 0.14412480036853025922 0.13421480438129074209 0.12511091809914165474 0.11672719207114656825 0.10898980605973274116 0.10183499340119417376 0.09520736261218076812 0.08905853452944034743 0.08334603115912053717 0.07803236526144563534 0.07308429311427055985 0.06847219573851592855 0.06416956704355936125 0.06015258743906071182 0.05639976739340246681 0.05289164822446901226 0.04961054988267599164 0.04654035744792839324 0.04366633962628818644 0.04097499378308167017 0.03845391305410617022 0.03609167188680095784 0.03387772701705427103 0.03180233141798716190 0.02985645918850976521 0.02803173970087780020 0.02632039961450671761 0.02471521159860601280 0.02320944665029411880 0.02179684174283047504 0.02047155129162869791 0.01922812243836724555 0.01806146364589089615 0.01696681801504507092 0.01593973906185541800 0.01497606866101452994 0.01407191690480313895 0.01322364366307726691 0.01242784166057164796 0.01168132091296625319 0.01098109438432248730 0.01032436474681430738 0.00970851213872414576 0.00913108282971308860 0.00858977871356580991 0.00808244755786002855 0.00760707394654169811 0.00716177085158697935 0.00674477138048690250 0.00635442292642673934 0.00598917865300752084 0.00564759184145779969 0.00532831010063850030 0.00503006983030518384 0.00475169108441364507 0.00449207280196817216 0.00425018837393764670 0.00402508152111957784 0.00381586246229526083 0.00362170435475706043 0.00344183999119729300 0.00327555873878671022 0.00312220370707660955 0.00298116913255097593 0.00285189796867424405 0.00273387967059002257 0.00262664816405244750 0.00252977998937753412 0.00244289286470245059 0.00236564333524258430 0.00229772656458515634 0.00223887440425674100 0.00218885450074757237 0.00214746937507781510 0.00211455564123941286 0.00208998335977650385 0.00207365552367000383 0.00206550767450963679 0.00206550764768942408 0.00207365544547755132 0.00208998323736442337 0.00211455548761230183 0.00214746921017971992 0.00218885435110727222 0.00223887429831981510 0.00229772651802073735 0.00236564331861588428 0.00244289275818931895 0.00252977931176290305 0.00262664737287365835 0.00273387864061225283 0.00285189677795671948 0.00298116789207159005 0.00312220249570727137 0.00327555759360609322 0.00344183891687999122 0.00362170333561895319 0.00381586147154111544 0.00402508052679995121 0.00425018734245108387 0.00449207169988974364 0.00475168987969731837 0.00503006849344955764 0.00532830860603406009 0.00564759016870586272 0.00598917678702848288 0.00635442085308024485 0.00674476907337906439 0.00716176815229785380 0.00760707099629498451 0.00808244433411375862 0.00858977520426629226 0.00913107902656695725 0.00970850803332146128 0.01032436032883166099 0.01098108964098343243 0.01168131582905629351 0.01242783621856646814 0.01322363784342417414 0.01407191068627577923 0.01497606202095269623 0.01593973197651810114 0.01696681045981196512 0.01806145559502758680 0.01922811386383449506 0.02047154215939039901 0.02179683200426052458 0.02320943622779958471 0.02471519951328160491 0.02632038674895476049 0.02803172598177694486 0.02985644458505465337 0.03180231590590720803 0.03387771056380384227 0.03609165444799056210 0.03845389457413361800 0.04097497419671247698 0.04366631885981464567 0.04654033541977908861 0.04961052650343744652 0.05289162339593478368 0.05639974100666300671 0.06015255937145247422 0.06416953715445816719 0.06847216386528687249 0.07308425907163851321 0.07803232885063793312 0.08334599219465554931 0.08905849321329983859 0.09520731846376750962 0.10183494622791888773 0.10898975562645685233 0.11672713810713830629 0.12511086030121021384 0.13421474241214093048 0.14412473385211121979 0.15494149072513618837 0.16678358919080704670 0.17979154634119753897 0.19413286762170856026 0.21000839820017713766 0.22766032461898400019 0.24738224811929998559 0.26953181879278753641 0.29454644793219963983 0.32296253453506895692 0.35543830774726947741 0.39277952189783804648 0.43596533108645363352 0.48616782431055494129 0.54475155400849017973 0.61322718422094801838 0.69311520316223174110 0.78565491172177537305 0.89128730588599380802 1.00889248563512445855 1.13495168273529722924 1.26318183415477069964 1.38552342223049507197 1.49474830280333881305 1.58670696810862743575 1.66053602332798577734 1.71759970516646642835 1.76027414200812604150 1.79108291305723876796 1.81222851323361133780 1.82539668319826042797 1.83016182847571395875 
1.92634225201316455767 1.92245146677497591448 1.91150536152422723113 1.89332382196062409818 1.86564655801117140754 1.82528647700121671171 1.76817937644292100252 1.68982705525303034122 1.58652977063015954151 1.45771922082353677652 1.30881036407825002144 1.15184793460912038299 1.00042417684321316429 0.86373985839200639880 0.74556873283366909000 0.64588998733371871808 0.56277586268041690509 0.49367332460061086330 0.43607363651436470420 0.38778553769338697244 0.34700111962780222363 0.31227084225984858001 0.28244790215780191112 0.25662912518253810923 0.23410274292400945484 0.21430571923909735865 0.19679018294632033559 0.18119751402531525386 0.16723850271763374131 0.15467819131988580494 0.14332427664354496777 0.13301820448349266357 0.12362829759851479139 0.11504442300639405872 0.10717382905159777984 0.09993787585085400771 0.09326945184129908917 0.08711092034273115736 0.08141247799116735351 0.07613083511396778746 0.07122814924742981724 0.06667115887421637410 0.06243047669712842307 0.05848000835963707011 0.05479647458992209508 0.05135901520750052462 0.04814885970382154490 0.04514905197771534873 0.04234421929807385965 0.03972037752244639286 0.03726476614667628695 0.03496570798856235562 0.03281248928691971045 0.03079525677992522859 0.02890492895522345229 0.02713311917067695589 0.02547206875435747975 0.02391458852501471277 0.02245400744819048278 0.02108412737347853394 0.01979918100349253862 0.01859380361309836971 0.01746299015891294992 0.01640207402243132329 0.01540669949897655044 0.01447279855442573648 0.01359656977276024747 0.01277445922130859834 0.01200314300609073292 0.01127951132439797277 0.01060065384950736878 0.00996384630568059038 0.00936653811100862654 0.00880634098171406698 0.00828101840552819546 0.00778847590372722109 0.00732675201177035440 0.00689400991824462572 0.00648852971144031621 0.00610870118467943257 0.00575301666330685357 0.00542006605655842577 0.00510852952611218214 0.00481717273013271274 0.00454484191743542709 0.00429045911466974239 0.00405301772619881540 0.00383157846384873935 0.00362526556501041597 0.00343326327509330120 0.00325481257678172931 0.00308920815135560467 0.00293579555893930255 0.00279396862549186054 0.00266316702538738070 0.00254287404936714978 0.00243261454825116630 0.00233195304275346516 0.00224049198870646116 0.00215787018259638863 0.00208376155232725679 0.00201787312451684464 0.00195994489636253100 0.00190974815564848299 0.00186708471689001065 0.00183178613972212467 0.00180371306342519411 0.00178275465572252934 0.00176882817422119309 0.00176187863903720654 0.00176187861547938418 0.00176882810601741713 0.00178275455115617376 0.00180371293902636953 0.00183178602414624248 0.00186708465525431411 0.00190974821097422698 0.00195994513732311582 0.00201787357018368141 0.00208376201744187028 0.00215786978162046950 0.00224049104294965495 0.00233195160257215761 0.00243261291515417533 0.00254287245329720690 0.00266316558225343503 0.00279396736831916126 0.00293579447360581280 0.00308920720138217142 0.00325481171747410425 0.00343326246044328709 0.00362526475049862462 0.00383157760736052566 0.00405301678835401358 0.00429045805963368387 0.00454484071489569263 0.00481717135874804026 0.00510852797720451335 0.00542006433225938888 0.00575301475098155546 0.00610869900241672870 0.00648852728135917989 0.00689400722239774666 0.00732674904961316820 0.00778847267693005829 0.00828101491296362457 0.00880633721833945504 0.00936653406805432187 0.00996384197119115633 0.01060064920895775753 0.01127950636125474304 0.01200313770227501298 0.01277445355783057845 0.01359656373040030175 0.01447279211449215008 0.01540669264426308693 0.01640206673767519163 0.01746298242845667481 0.01859379540901928696 0.01979917224841754031 0.02108411708548640906 0.02245399638781453433 0.02391457665546936617 0.02547205609879421573 0.02713310574046334800 0.02890491473811263035 0.03079524174397108016 0.03281247338604742492 0.03496569116667513910 0.03726474834020165883 0.03972035866167011875 0.04234419930744637295 0.04514903077521725816 0.04814883719873375156 0.05135899129593113344 0.05479644914737402672 0.05847998123063802289 0.06243044768520222831 0.06667112774424943655 0.07122811576707632764 0.07613079964239710673 0.08141244010966108835 0.08711087989996368908 0.09326940862230237439 0.09993782960718511355 0.10717377950921591623 0.11504436986349564354 0.12362824051972809425 0.13301814309243709111 0.14332421051425126013 0.15467811996671076979 0.16723842558295343164 0.18119743046430880629 0.19679009220772369915 0.21430562044059464633 0.23410263502039341255 0.25662900692436818595 0.28244777203711102231 0.31227069843863364262 0.34700095984761314405 0.38778535971322636300 0.43607343637103113121 0.49367309801686742876 0.56277560438177609559 0.64588969088567094179 0.74556839062048962941 0.86373946190746120344 1.00042371757019687983 1.15184740576546484903 1.30880976311128538470 1.45771855142803596905 1.58652904203695310770 1.68982627918239947107 1.76817856435517906100 1.82528563865783044484 1.86564570110793903623 1.89332295232687375375 1.91150448352571689092 1.92245058373953092712 1.92634136718714055192 
2.02782062462095957756 2.02531934147300507476 2.01801681162217505516 2.00505963248417629075 1.98370098249608717289 1.94971947945084878029 1.89706718751759373376 1.81789137712588422247 1.70382381723353293346 1.55001269017588261256 1.36249188679599453344 1.16320499380183850491 0.97721596571209601301 0.81767880905074585840 0.68698981350258203626 0.58209983282623500855 0.49831267346241325811 0.43109199554493105033 0.37666763661788227324 0.33210186398239582850 0.29516839557837570851 0.26419587575105651922 0.23792895786942880321 0.21541927202377575412 0.19594418430586846291 0.17894758898395313196 0.16399706899238197799 0.15075287544640270099 0.13894534841113359569 0.12835835667212247557 0.11881704464205333771 0.11017868145053344442 0.10232576247438784911 0.09516076089240765867 0.08860209909336669298 0.08258103020622908907 0.07703920476738734813 0.07192675762393130334 0.06720079312519278147 0.06282417762629277647 0.05876457063867079889 0.05499364412213991749 0.05148644665090462702 0.04822088676826430387 0.04517730812030440468 0.04233813942619457649 0.03968760450213548729 0.03721148088227876904 0.03489689794195505179 0.03273216726814354161 0.03070663946225460350 0.02881058269444292108 0.02703507922691028575 0.02537193683709637604 0.02381361264190973159 0.02235314728200155088 0.02098410779339032750 0.01970053779315583675 0.01849691385264362609 0.01736810713993786059 0.01630934855534671435 0.01531620178347181671 0.01438453186342614210 0.01351048411734945276 0.01269046188425937416 0.01192110703412185835 0.01119928234775580123 0.01052205552695362201 0.00988668463746567028 0.00929060481842158836 0.00873141611639871584 0.00820687232227501617 0.00771487070603704694 0.00725344255888882294 0.00682074446365477094 0.00641505022458854768 0.00603474339626930423 0.00567831035795163253 0.00534433388488797512 0.00503148717208912188 0.00473852763730464588 0.00446429460385977528 0.00420769996907988109 0.00396772701526493243 0.00374342528372983985 0.00353390673439979430 0.00333834215098915976 0.00315595778823674067 0.00298603224993643224 0.00282789358489687892 0.00268091658779057163 0.00254452029250895606 0.00241816564703567494 0.00230135335921644035 0.00219362190409300162 0.00209454568412814623 0.00200373333434811229 0.00192082616507160964 0.00184549673531764213 0.00177744754982112063 0.00171640992162602757 0.00166214275295395453 0.00161443179949927185 0.00157308867838601429 0.00153795015398250356 0.00150887749176820130 0.00148575590908639477 0.00146849412063110307 0.00145702397686631180 0.00145130019419847933 0.00145130017567329794 0.00145702392137403436 0.00146849402842819110 0.00148575578030774036 0.00150887732597582147 0.00153794994972755728 0.00157308843296233292 0.00161443150960949300 0.00166214241728246392 0.00171640954454432837 0.00177744770166798904 0.00184549669113798220 0.00192082599909937368 0.00200373307408463486 0.00209454534431496864 0.00219362149561141972 0.00230135289043642555 0.00241816512337622580 0.00254451971599345406 0.00268091595704678110 0.00282789289553664336 0.00298603149504694798 0.00315595695898840400 0.00333834123709020325 0.00353390572443268436 0.00374342416529949151 0.00396772577504533874 0.00420769859337366547 0.00446429308153084570 0.00473852597077939475 0.00503148516040829996 0.00534433170281345404 0.00567830800256907686 0.00603474085972333096 0.00641504749702537236 0.00682074153440459519 0.00725343941673728398 0.00771486733920523360 0.00820686871828457676 0.00873141226188867137 0.00929060069905007779 0.00988668023783001448 0.01052205083052371037 0.01119927733682413162 0.01192110168979687579 0.01269045618643049878 0.01351047804455884904 0.01438452539213264103 0.01531619488476188007 0.01630934118335036764 0.01736809888489787568 0.01849690501782907948 0.01970052833467017539 0.02098409768910958206 0.02235313651038961513 0.02381360117614972349 0.02537192464414472770 0.02703506626761831289 0.02881056892371336442 0.03070662482915487157 0.03273215171587573469 0.03489688140773605785 0.03721146329720537160 0.03968758579097619865 0.04233811950726473761 0.04517728690546618520 0.04822086416284843136 0.05148642255294433312 0.05499361841893368741 0.05876454319478363608 0.06282414853009898881 0.06720076202057889692 0.07192672434517988211 0.07703916913664898836 0.08258099202722579690 0.08860205814672561520 0.09516071693142447163 0.10232571522031386202 0.11017863058683852184 0.11881698980724664239 0.12835829745068971786 0.13894528432201624923 0.15075280592829976012 0.16399699338474349464 0.17894750650230828448 0.19594409400955303813 0.21541917277325794977 0.23792884826992932723 0.26419575407859940963 0.29516825968456450457 0.33210171154332945864 0.37666746370049020154 0.43109179764677818536 0.49831244470327329399 0.58209956558763542578 0.68698949808187248500 0.81767843358885261562 0.97721551695031827478 1.16320445958386864405 1.36249126101116235787 1.55001197823166902978 1.70382303462068440680 1.81789054210685296908 1.89706631612454690305 1.94971858387018848191 1.98370007130565007003 2.00505871148286551886 2.01801588466935832855 2.02531841116607358444 2.02781969316518440039 
2.13275460063281796508 2.13221498148683430429 2.13018291112065139004 2.12519691396066301436 2.11437826012713081525 2.09282327086057673426 2.05247851710321560503 1.98084744853063821068 1.86086143101153123069 1.67601583583779967235 1.42793949909351458594 1.16126418803293218751 0.92755588306982272861 0.74276959848409207510 0.60261187915501723822 0.49720685682935750194 0.41728300259612827183 0.35571434728880246823 0.30740305023227221248 0.26878588567292527323 0.23737472311627372257 0.21141530735481639525 0.18965278157888398880 0.17117482074867518271 0.15530713328817502550 0.14154338338685734655 0.12949762857845326103 0.11887157034344397744 0.10943165879952254649 0.10099284231464444872 0.09340686381337004462 0.08655371423063384917 0.08033531000792404342 0.07467075907892195552 0.06949277634936468218 0.06474494129723118441 0.06037957965943419048 0.05635611261970985275 0.05263975971967149725 0.04920051190262952900 0.04601231247956749648 0.04305240056504566759 0.04030077898700579198 0.03773978377530462502 0.03535373148287779266 0.03312862966583174362 0.03105193781770987371 0.02911236896940283536 0.02729972422474302718 0.02560475409438267569 0.02401904173007007870 0.02253490413146264082 0.02114530816215043352 0.01984379881649345201 0.01862443766012078505 0.01748174975194527470 0.01641067766414705531 0.01540654146640285660 0.01446500374276293854 0.01358203887122821918 0.01275390498793993466 0.01197712308945275694 0.01124845134377050471 0.01056486863367345208 0.00992355681661560851 0.00932188528138477857 0.00875739699381816727 0.00822779584691790689 0.00773093515688327848 0.00726480717085364880 0.00682753347162057267 0.00641735618083449921 0.00603262987634356485 0.00567181415036976944 0.00533346674524315389 0.00501623721143151791 0.00471886103928120804 0.00444015422199961485 0.00417900821223948782 0.00393438523969114051 0.00370531331547185872 0.00349088501375049987 0.00329024910060371489 0.00310261044344839476 0.00292722575411019648 0.00276340056971524639 0.00261048643740879882 0.00246787829085715060 0.00233501200756491833 0.00221136213648942537 0.00209643978598017533 0.00198979066247773062 0.00189099325121899753 0.00179965713080210143 0.00171542141422675876 0.00163795330963556474 0.00156694679438462714 0.00150212139681471513 0.00144322108048378084 0.00139001322580822873 0.00134228775339417794 0.00129985612452698795 0.00126255082434467703 0.00123022455211230231 0.00120274967095546081 0.00118001770215814261 0.00116193889536653217 0.00114844187320994884 0.00113947334857367188 0.00113499791350946122 0.00113499789908266813 0.00113947330528663127 0.00114844180104434201 0.00116193879408921230 0.00118001757106800387 0.00120274950864529551 0.00123022435624398074 0.00126255059171576089 0.00129985585095915290 0.00134228743141173723 0.00139001354874990213 0.00144322117746620293 0.00150212135169247585 0.00156694664995848942 0.00163795308935343886 0.00171542113229394833 0.00179965679624971564 0.00189099286943272826 0.00198979023575907021 0.00209643931386449545 0.00221136161614565729 0.00233501143420022927 0.00246787765813993865 0.00261048573785838123 0.00276339979504158784 0.00292722489560859334 0.00310260949255070084 0.00329024805015065702 0.00349088386100926407 0.00370531206820956527 0.00393438364818587960 0.00417900648995384039 0.00444015236390593593 0.00471885903909119442 0.00501623506175941092 0.00533346443795046365 0.00567181167673014297 0.00603262722713771016 0.00641735334625526121 0.00682753044116801711 0.00726480393328343688 0.00773093170008176678 0.00822779215787550200 0.00875739305851441774 0.00932188108465681342 0.00992355234196329317 0.01056486386260158117 0.01124844625448984115 0.01197711765395237382 0.01275389916623181907 0.01358203229962662295 0.01446499674783829903 0.01540653400403879658 0.01641066970607119035 0.01748174127475965456 0.01862442863970303897 0.01984378922564367098 0.02114529796976183373 0.02253489330214519804 0.02401903022398066412 0.02560474186715344658 0.02729971122732655076 0.02911235514790722068 0.03105192311322724219 0.03312861401424671559 0.03535371481451776710 0.03773976601419370969 0.04030076004924942890 0.04305238035509029171 0.04601229088270986090 0.04920048908573781965 0.05263973532487364881 0.05635608651700985128 0.06037955170683395600 0.06474491133767634743 0.06949274420735229718 0.07467072455690337840 0.08033527288223485385 0.08655367424653948039 0.09340682067882577488 0.10099279569251828903 0.10943160829755993468 0.11887151550132313282 0.12949756885089702685 0.14154331812138432056 0.15530706169548325057 0.17117474186258252455 0.18965269420188168858 0.21141520998286922328 0.23737461383297797646 0.26878576237621909506 0.30740290915157009177 0.35571418400436316531 0.41728281102856812357 0.49720662854705610645 0.60261160244839462319 0.74276925738239518715 0.92755545706456166144 1.16126365464367786728 1.42793884317291341901 1.67601506593547111557 1.86086057618547462411 1.98084653858480308486 2.05247757425568400080 2.09282230948538883197 2.11437728885588249739 2.12519593772455372971 2.13018193259789301308 2.13221400203309130461 2.13275362093209919223 
2.23851834679535288686 2.24047833865028245270 2.24530293741298736521 2.25116685211067668604 2.25579187319116769572 2.25471682676110418697 2.23917616150403731012 2.19215846888189513919 2.08275862244418075164 1.86524972307030689755 1.51198608570732861978 1.12635637616651629322 0.82897378005016397751 0.62323182266081578184 0.48348124780405399292 0.38683271274005281981 0.31789813280390655237 0.26707934078187833826 0.22844433134951214193 0.19826390519608438900 0.17412930397377901492 0.15443784897309464910 0.13809204034264888072 0.12432009610385263976 0.11256614471131243249 0.10242118269680799969 0.09357849159113640347 0.08580411854943736927 0.07891687412887815611 0.07277448997355606686 0.06726385406610191353 0.06229400165070453355 0.05779100424777250389 0.05369418906599143781 0.04995330592794888780 0.04652637897393008259 0.04337805995340504595 0.04047835347576911325 0.03780162123112718042 0.03532579762527410239 0.03303176704569033006 0.03090286667151609379 0.02892448495678823228 0.02708373786305728892 0.02536920437009704266 0.02377070993652474762 0.02227914813343945255 0.02088633295290964753 0.01958487589324486855 0.01836808315456073259 0.01722986923215708011 0.01616468393918379931 0.01516745047375200883 0.01423351260659289075 0.01335858943015799660 0.01253873640154501423 0.01177031164482311709 0.01104994666551895044 0.01037452078075706829 0.00974113868802639615 0.00914711003316415194 0.00858993424264875571 0.00806728178850968369 0.00757698225696157301 0.00711701146717147459 0.00668548028094684277 0.00628062449922417443 0.00590079571004986647 0.00554445297230587997 0.00521015523648915568 0.00489655441834546679 0.00460238905309218183 0.00432647846814959713 0.00406771742099687472 0.00382507115555319466 0.00359757083664646871 0.00338430932739774981 0.00318443727850614700 0.00299715950234924478 0.00282173160860432759 0.00265745638232228742 0.00250368303510994927 0.00235980097615606788 0.00222523990378475922 0.00209946671954730490 0.00198198335294552663 0.00187232473807363853 0.00177005693023812860 0.00167477535299331848 0.00158610316750906755 0.00150368975713299768 0.00142720932019280156 0.00135635956457380580 0.00129086049854620910 0.00123045331240301259 0.00117489934582604150 0.00112397913670680971 0.00107749154731218155 0.00103525296397455335 0.00099709656709912053 0.00096287170747277884 0.00093244316743845701 0.00090569082126013001 0.00088250903474307307 0.00086280627559220946 0.00084650475052905350 0.00083354009701164244 0.00082386112830179492 0.00081742963070396968 0.00081422021218136020 0.00081422020182797539 0.00081742959963548856 0.00082386107640164408 0.00083354002392677096 0.00084650465558333554 0.00086280615755995882 0.00088250889162755364 0.00090569065004375560 0.00093244296339833888 0.00096287146231888165 0.00099709690120186600 0.00103525311831109690 0.00107749158027081737 0.00112397908469674679 0.00117489923085634107 0.00123045314793790439 0.00129086029282909909 0.00135635932238920009 0.00142720904375059909 0.00150368944648648917 0.00158610282095628108 0.00167477496747669985 0.00177005650153938543 0.00187232426113348449 0.00198198282228001510 0.00209946612957756518 0.00222523924936823825 0.00235980025366899770 0.00250368224414265761 0.00265745552760765502 0.00282173044362621361 0.00299715824493840266 0.00318443592401795872 0.00338430787097609986 0.00359756927297893991 0.00382506947887772952 0.00406771562509677942 0.00432647654639684021 0.00460238699843573684 0.00489655222323470696 0.00521015289280224447 0.00554445047134310975 0.00590079304240709313 0.00628062165468457057 0.00668547724837598167 0.00711700823419425532 0.00757697880937269197 0.00806727810927276856 0.00858993031028099097 0.00914710581984279347 0.00974113387305297618 0.01037451566989866514 0.01104994122759217490 0.01177030585636007487 0.01253873024289142712 0.01335858288223412682 0.01423350564896674886 0.01516744308366846372 0.01616467609111327253 0.01722986089748079763 0.01836807430141751407 0.01958486648648616324 0.02088632295387304882 0.02227913749977883384 0.02377069862201042216 0.02536919232419276860 0.02708372503013589672 0.02892447127474773172 0.03090285206943821361 0.03303175144066805569 0.03532578120652107856 0.03780160367618967676 0.04047833469115691418 0.04337803983599397561 0.04652635740929667030 0.04995328278808053302 0.05369416420660189093 0.05779097750524098132 0.06229397283825377496 0.06726382296896871171 0.07277445634298440602 0.07891683767437873698 0.08580407892856078966 0.09357844839613216337 0.10242113543686537369 0.11256609278843143773 0.12432003877968555994 0.13809197669214900994 0.15443777781799283844 0.17412922378427397874 0.19826381427841432981 0.22844422652521123585 0.26707921819053626056 0.31789798685957160185 0.38683253512363291460 0.48348102578225304882 0.62323153642778184036 0.82897339928186042357 1.12635585875335730854 1.51198539110132745833 1.86524886615183094207 2.08275766560093433810 2.19215746179119674864 2.23917513282800939578 2.25471579095979901552 2.25579083690794046646 2.25116581796157078088 2.24530190596456957763 2.24047730942265532761 2.23851731846973089901 
2.34174096984826052292 2.34656651920610803685 2.35938364777035891606 2.37837568387790820879 2.40290555376572179114 2.43107600148865454770 2.45735083326997116870 2.46585164304869763896 2.41276486681300639248 2.19023834829188857043 1.62839874449896671038 1.00320145087567036413 0.63875103830350110634 0.43770266430489979115 0.32124857666032680115 0.24874461352292320804 0.20039747509757011024 0.16626055168530551320 0.14103102918781362796 0.12169609965347216729 0.10644073871110215634 0.09411474422112764415 0.08395743471471428521 0.07544737861278738578 0.06821616675645403305 0.06199671109793247759 0.05659103653984365323 0.05184953813428760938 0.04765722919297998850 0.04392438938458975706 0.04058006082681697713 0.03756743405829987559 0.03484051626643669408 0.03236168700931907338 0.03009987932253266329 0.02802920871716518825 0.02612792770449012814 0.02437762009880772851 0.02276257410378068613 0.02126929019550027888 0.01988609158933063448 0.01860281411854014522 0.01741055630554710909 0.01630147835003925572 0.01526863819795498678 0.01430585757674074365 0.01340761182662353335 0.01256893881554810299 0.01178536324075274422 0.01105283339845497537 0.01036766810485034718 0.00972651191935014481 0.00912629718706092774 0.00856421170598142822 0.00803767105237329638 0.00754429477926366054 0.00708188584809810173 0.00664841277008942910 0.00624199402668668135 0.00586088441275611771 0.00550346266068424406 0.00516822205947176094 0.00485375931062792532 0.00455876713848835102 0.00428202651418185809 0.00402239987602359683 0.00377882501207515986 0.00355030952174484327 0.00333592578579455790 0.00313480638445828852 0.00294613991221659433 0.00276916714502917216 0.00260317752213912179 0.00244750590992159900 0.00230152961933294264 0.00216466565221007379 0.00203636815517049818 0.00191612606227797855 0.00180346091001371001 0.00169792481030106579 0.00159909830962479127 0.00150658976819761925 0.00142003186507921875 0.00133908147600059202 0.00126341786741202000 0.00119274138443925537 0.00112677223166879337 0.00106524933904172947 0.00100792930666115943 0.00095458542340720598 0.00090500675488991433 0.00085899729659000279 0.00081637518828725497 0.00077697198639925524 0.00074063199103968635 0.00070721162457876297 0.00067657885932104200 0.00064861269173266400 0.00062320266095983179 0.00060024840971339977 0.00057965931250292257 0.00056135401647394723 0.00054526025850099025 0.00053131449001764253 0.00051946164616123447 0.00050965492736754214 0.00050185561384585853 0.00049603291227495738 0.00049216383373407169 0.00049023310268569986 0.00049023309645401802 0.00049216381501404616 0.00049603288096167208 0.00050185556965287592 0.00050965486979692720 0.00051946157439530793 0.00053131440266418473 0.00054526015340838896 0.00056135389026990001 0.00057965915968183346 0.00060024867315267016 0.00062320281430550128 0.00064861276634131659 0.00067657887770133929 0.00070721160147724227 0.00074063193578721709 0.00077697190473458022 0.00081637508353105126 0.00085899717034432221 0.00090500660738124239 0.00095458525376956871 0.00100792911320257694 0.00106524911936078936 0.00112677198285615621 0.00119274110340406025 0.00126341755108505538 0.00133908112166569726 0.00142003147098279658 0.00150658933426139896 0.00159909783768064084 0.00169792407758384556 0.00180346012216392459 0.00191612521620476706 0.00203636724781464107 0.00216466468034581805 0.00230152857950138845 0.00244750479837907431 0.00260317633489215439 0.00276916587784781232 0.00294613856054448675 0.00313480494338602700 0.00333592425007134263 0.00355030788568189148 0.00377882326943912439 0.00402239801998660607 0.00428202453708836916 0.00455876503143881617 0.00485375706292257014 0.00516821965801772532 0.00550346008957258714 0.00586088139390428253 0.00624199083109289177 0.00664840938004118698 0.00708188224889549911 0.00754429095824515894 0.00803766699738361901 0.00856420740431240723 0.00912629262483866111 0.00972650708113365070 0.01036766297339841714 0.01105282795459461287 0.01178535746333086998 0.01256893268128833618 0.01340760530999962619 0.01430585064984501997 0.01526863083014196043 0.01630147050740604620 0.01741054795013241563 0.01860280520723178732 0.01988608207283970586 0.02126928025932006694 0.02276256348220040415 0.02437760873538419304 0.02612791553669502331 0.02802919567548578517 0.03009986532907626966 0.03236167197619432834 0.03484050009386840951 0.03756741663222762373 0.04058004201582421366 0.04392436903611518506 0.04765720712839482953 0.05184951414237082279 0.05659101036821212460 0.06199668244153022645 0.06821613524171654674 0.07544734377559425553 0.08395739596900098078 0.09411470081265416177 0.10644068964718589321 0.12169604385552923453 0.14103096448034424526 0.16626047537298238588 0.20039738309555410467 0.24874449930565423195 0.32124842912918116777 0.43770246326463702058 0.63875074488172756126 1.00320098998656836997 1.62839799632721060618 2.19023734196954844577 2.41276375827524658391 2.46585051015104861349 2.45734970430536137087 2.43107488461786580558 2.40290444985451046023 2.37837459124921490883 2.35938256387616007714 2.34656544120613919091 2.34173989406732285801 
2.43853628161833757559 2.44627501427205906737 2.46728945058449244954 2.50004668186481460168 2.54637865650515715643 2.60933079215781793536 2.69329952703848851669 2.80113240322993117815 2.91221085346723551623 2.85454005878525762796 1.80816909312098594853 0.61929964453372399191 0.28512625798329027660 0.16757921959497545927 0.11506578100944686582 0.08649968959370979427 0.06868660237812851399 0.05653436167396330703 0.04772313406294803606 0.04104872542646909039 0.03582280707019380728 0.03162295448561280864 0.02817557568228989950 0.02529581687609527840 0.02285443260382047370 0.02075845839865753106 0.01893940533599813847 0.01734576825486611185 0.01593811512418774612 0.01468577754501598776 0.01356456579827303166 0.01255515748923796693 0.01164193975029870209 0.01081216338231882901 0.01005531563574080245 0.00936264886771454030 0.00872682204855590449 0.00814162511122096255 0.00760176488971753272 0.00710269737444702010 0.00664049512112629969 0.00621174190776341284 0.00581344779680414980 0.00544298103359430741 0.00509801249497288111 0.00477647034587636021 0.00447650278074585017 0.00419644724190315621 0.00393480485576636063 0.00369021909365274681 0.00346145786944251910 0.00324739844630550500 0.00304701464912349174 0.00285936597787528335 0.00268358829414339084 0.00251888581505488318 0.00236452419817956283 0.00221982454009062025 0.00208415814316742498 0.00195694193008688622 0.00183763437389572459 0.00172573202390280400 0.00162076625601192958 0.00152230047219537035 0.00142992757506066326 0.00134326769691051062 0.00126196615131135559 0.00118569157905978884 0.00111413426465256649 0.00104700460332618484 0.00098403170105676452 0.00092496209265879870 0.00086955856540615883 0.00081759907721745684 0.00076887575968020982 0.00072319399769704695 0.00068037157879619059 0.00064023790544154302 0.00060263326512988158 0.00056740815337241735 0.00053442266834236030 0.00050354586297651771 0.00047465523994927317 0.00044763626773303145 0.00042238188969423440 0.00039879208572735081 0.00037677346510389675 0.00035623888760882849 0.00033710711121237580 0.00031930246456202127 0.00030275454242278954 0.00028739792298337896 0.00027317190554931869 0.00026002026773719322 0.00024789104080769064 0.00023673630213161267 0.00022651198426593133 0.00021717769934759268 0.00020869657842537137 0.00020103512497038345 0.00019416309519182384 0.00018805332745008840 0.00018268170619895052 0.00017802702066527232 0.00017407089171750378 0.00017079769892736074 0.00016819451873595348 0.00016625107321144306 0.00016495968927165983 0.00016431526837334953 0.00016431526628002402 0.00016495968301000197 0.00016625106273482348 0.00016819450392446811 0.00017079767959615744 0.00017407086756349166 0.00017802699122382304 0.00018268167066737284 0.00018805328459436943 0.00019416304314512356 0.00020103528290404959 0.00020869669941858682 0.00021717779307428575 0.00022651205827672882 0.00023673636158738631 0.00024789108901912549 0.00026002030678262678 0.00027317193663778383 0.00028739794672105745 0.00030275455892792014 0.00031930247355649310 0.00033710711219325784 0.00035623887978675217 0.00037677344754460940 0.00039879205743498236 0.00042238184968623749 0.00044763621521171082 0.00047465517435674176 0.00050354578424949281 0.00053442257695379691 0.00056740785648656811 0.00060263294991869110 0.00064023757081421717 0.00068037122373021397 0.00072319362111827878 0.00076887536040293192 0.00081759865401598297 0.00086955811694655605 0.00092496161751387529 0.00098403119771606207 0.00104700407013436081 0.00111413369986435029 0.00118569098076337642 0.00126196551741175611 0.00134326702509124374 0.00142992686272713776 0.00152229971634332273 0.00162076545299427721 0.00172573116931307169 0.00183763346257970195 0.00195694072670449248 0.00208415688052077108 0.00221982321256752879 0.00236452280094057166 0.00251888434382507853 0.00268358674475943637 0.00285936434605560397 0.00304701293023346143 0.00324739663519757471 0.00346145596037794601 0.00369021708022498895 0.00393480273094770627 0.00419644499792648507 0.00447650040909963742 0.00477646783724805513 0.00509800983911734562 0.00544297821920891600 0.00581344481118073464 0.00621173873651514885 0.00664049174810610321 0.00710269397164897676 0.00760176125790767987 0.00814162123146944250 0.00872681789991613943 0.00936264442689183074 0.01005531087654110145 0.01081215827523074324 0.01164193426180903934 0.01255515158096576211 0.01356455942597867281 0.01468577065727061370 0.01593810766071124263 0.01734576014427224866 0.01893939649282028181 0.02075844871936183278 0.02285442196130860193 0.02529580511195894665 0.02817556259562148391 0.03162293981645025731 0.03582279047396275118 0.04104870660656678716 0.04772311216764413278 0.05653433572548660635 0.06868657084402152169 0.08649964987427705143 0.11506572816418869643 0.16757914261985085158 0.28512612699384098924 0.61929935998397023234 1.80816826225141102924 2.85453874712391142410 2.91220951537941985521 2.80113111623239952053 2.69329828962453410313 2.60932959335178438209 2.54637748664302243640 2.50004553330461476435 2.46728831708471574302 2.44627389043366871846 2.43853516133778525088 
2.52494310592960680140 2.53525229460363599188 2.56345245843080249415 2.60814293649173212231 2.67323159823219080877 2.76656898359893821393 2.90538407949629373661 3.13316758936528660939 3.58040608504072288554 4.71273303395352449741 5.96425822361657509418 6.48414442139255697839 6.65229591412242005077 6.80580748424475334701 6.98092603723665749982 7.16879156037464415618 7.35894098990996869958 7.54468344466019491534 7.72241017799046858272 7.89044882765210786602 8.04801991716175280089 8.19564989207322014408 8.33350038975666507213 8.46211311023026269140 8.58208574205931995493 8.69401993730534172755 8.79849476609351199841 8.89605429321704832546 8.98720301512057062610 9.07240539360643083455 9.15208815399637387600 9.22664225022629125306 9.29642632874205787630 9.36177005916860593970 9.42297626593813397733 9.48032392589226624580 9.53407066628386701268 9.58445439680488675549 9.63169530798779938152 9.67599766976690034426 9.71731904941819379928 9.75630096711199712445 9.79287324565092376361 9.82718872943877386206 9.85938987119183707364 9.88960929815263511955 9.91797121097093281605 9.94459158354388250700 9.96957869592307588391 9.99303386706174023857 10.01505188780171806684 10.03572142055375593372 10.05512563212462850970 10.07334246017066448076 10.09044467981112802590 10.10650063637541684614 10.12157451185657919268 10.13572622499125941431 10.14901206408680423010 10.16148495347479752127 10.17443216344560141806 10.18542603592464956819 10.19574694671732117968 10.20543586305322492080 10.21453105432001962072 10.22306839182363091822 10.23108181508192160436 10.23860309867785645110 10.24566208540633738266 10.25228655304744052046 10.25850258074001430941 10.26433478212851468925 10.26980647189645878825 10.27493909955268236445 10.27975278233839162567 10.28426680482752431089 10.28849888617955521397 10.29246571304654089829 10.29618297287981931731 10.29966538723670055333 10.30463554485550048412 10.30768916887581099218 10.31054635003414432504 10.31321854583211461431 10.31571634779737678400 10.31804934825686359545 10.32022693969736337749 10.32225788177854042260 10.32415000157271833814 10.32591069316524112764 10.32754698426785466836 10.32906520315179932368 10.33047141163478954695 10.33177097209403427769 10.33296864738630915781 10.33406930028846204550 10.33507702752345380759 10.33599525968043053581 10.33682709428163093435 10.33757529578238631984 10.33830704377791676052 10.33890999480036043678 10.33944030393030288906 10.33990001952922455075 10.34029092350507994524 10.34061426485877177583 10.34087139251127496209 10.34106348885011072980 10.34119123666243922344 10.34125491905513172242 10.34125485244175024491 10.34119108678233089904 10.34106333897000418176 10.34087119267113052956 10.34061376525841069451 10.34029005753112073762 10.33989895371512091060 10.33943882178256501447 10.33890781321211704835 10.33830406282909564197 10.33857994214848474712 10.33782637827052042212 10.33699064678650358928 10.33606960021415943629 10.33505994119110482643 10.33395773952783258665 10.33275878192796426447 10.33145853868155938926 10.33005186390489882342 10.32853321203397456429 10.32689668778452585229 10.32513577969851326088 10.32324360994429923721 10.32121275112984903899 10.31903512638265851820 10.31670219253655318425 10.31420475694488914087 10.31153299413389845540 10.30867632922927157324 10.30562355452957490343 10.29888156423020006969 10.29539913321997346429 10.29168189004003863829 10.28771516309312517023 10.28348321496785899853 10.27896912586534483580 10.27415529319952725018 10.26902284873010273714 10.26355125888223085440 10.25771894092031288892 10.25150291322773909997 10.24487846223998133155 10.23781947551150039999 10.23029809199549333698 10.22228433567029703966 10.21374664844643120887 10.20465130729952818456 10.19496207455006242526 10.18464049762357603868 10.17364570921053257280 10.15855674579846379402 10.14607816096635417580 10.13278809192108553816 10.11863346445096745185 10.10355760722170259669 10.08750001862956935383 10.07039673317500216854 10.05217928895518753052 10.03277469435737145886 10.01210497841853452883 9.99008710755866502495 9.96663228614025342722 9.94164577328149334789 9.91502636660257508083 9.88666560286510787137 9.85644789119888287132 9.82424946394111486825 9.78993754396917381655 9.75337002828702281931 9.71439468866464039820 9.67472149060455421932 9.63042019463955689673 9.58318001620384052330 9.53279685189656333932 9.47905061110532187740 9.42170310103129793333 9.36049707744857073521 9.29515366343558468998 9.22536970149323565238 9.15081573849008123034 9.07113316128693725204 8.98593079945442241296 8.89478224408435380610 8.79722286684092580344 8.69274805470610090197 8.58081390942011523748 8.46084136085778482084 8.33222872365091404845 8.19437830923419596729 8.04674830101603788535 7.89044546367634325179 7.72240694724146692351 7.54468043040468216986 7.35893809222787442792 7.16878874595927584323 6.98092313955456233998 6.80580443668255075096 6.65229284990687119716 6.48414144044373585984 5.96425550146944871699 4.71273086838692911726 3.58040443988613521498 3.13316614977459995117 2.90538274460858847448 2.76656771252172228870 2.67323037006117658620 2.60814173824149753145 2.56345128072441363898 2.53525112986056289088 2.52494194592554777046 
2.59747518939583921238 2.60971041803357284294 2.64312515204335740648 2.69584100743915255904 2.77183581633292241975 2.87832946450942372962 3.02850021798245805371 3.24574778969420885133 3.56351286337687067629 3.96983829708228341815 4.74146768169356036537 5.59728127180747492275 6.09668465711976725885 6.44904339930363335043 6.73804911865971689622 6.99350970467804700093 7.22597605085084637722 7.43963204374864606194 7.63665344294395342928 7.81859114118432785290 7.98654585798530547436 8.14218522604548411437 8.28638860861374837441 8.42016323332472893526 8.54441707387465498869 8.65996407917180022196 8.76753296630283784907 8.86777538067207160566 8.96127488880793521275 9.04855553818251223674 9.13008955105709674172 9.20630368606012439159 9.27758473379114434465 9.34428504573148188683 9.40672593152669378469 9.46520152256269398094 9.51998196940806451494 9.57131583989578871297 9.61943228405814920734 9.66454319906162595544 9.70661381272108769735 9.74628910910269041779 9.78350513936021570771 9.81841911107395048930 9.85117737384300085068 9.88191578565889017227 9.91076171130700345202 9.93783402236658730544 9.96324313051744070435 9.98709265287445191461 10.00947944529428923488 10.03049396874899912291 10.05022108868658392566 10.06874024156445557310 10.08612566799627074943 10.10244697896567345197 10.11776955550658385619 10.13215451539650757695 10.14565884638329862355 10.15833663853271673361 10.17147552850872216368 10.18264959018466697671 10.19313956573952850704 10.20298698861665798177 10.21223092756429196015 10.22090778679540790108 10.22905210534830189317 10.23669632393975348350 10.24387045189811829005 10.25060289983059647057 10.25692034639646976757 10.26284767169372003082 10.26840839024600882112 10.27362465100267741036 10.27851687096514865516 10.28310433470736029449 10.28740536090921864343 10.29143690267630972812 10.29521464745997150203 10.29875371649779935979 10.30377723143516277560 10.30688044911798328940 10.30978415972327866257 10.31249982075266302672 10.31503822357393751474 10.31740919366086473019 10.31962225672700128598 10.32168633896546339201 10.32360930075526539440 10.32539866940851425170 10.32706163917040953493 10.32860457161888234623 10.33003369510510083273 10.33135463845979984399 10.33257209792637354440 10.33369093628166979215 10.33471545008879388661 10.33564926977703635202 10.33649542625525441508 10.33725685051223308619 10.33799562621950940411 10.33860856924917470678 10.33914762138543608216 10.33961489760315544117 10.34001226307701415408 10.34034091684787881604 10.34060227445010582414 10.34079753492456177355 10.34092736440506143936 10.34099212926520472422 10.34099206265182147035 10.34092724783164385371 10.34079735173776271040 10.34060205795661602224 10.34034040059417236535 10.34001143040974568521 10.33961394836246938667 10.33914633907784264011 10.33860663746111185901 10.33799291172421419560 10.33825961505030477383 10.33749332801647824454 10.33664359106900754171 10.33570730668564863208 10.33468109423729686114 10.33356069046753589191 10.33234211522682244322 10.33102078884517993629 10.32959114910525499909 10.32804768374973036771 10.32638453080103602133 10.32459494565429913848 10.32267186729107955045 10.32060798489276010059 10.31839490517327817543 10.31602395173969455300 10.31348591529201996764 10.31077068724961698365 10.30786740963130121429 10.30476487473563906860 10.29796992679798961490 10.29443084110681638776 10.29065302970977313635 10.28662167112948111480 10.28232079480773109026 10.27773318118541112653 10.27284097787628525111 10.26762491695976109440 10.26206416510078156534 10.25613673988345908583 10.24981934327762189696 10.24308681207841686955 10.23591253423994373861 10.22826841556856436455 10.22012384721548983180 10.21144663826412113394 10.20220251612968809241 10.19235484345237807702 10.18186431833711935724 10.17068935738052459783 10.15540643245493868108 10.14272341115507458653 10.12921513332543099750 10.11482770874039260889 10.09950340025156378942 10.08318062378777035804 10.06579416484854228031 10.04727451237030777520 10.02754700940577947677 10.00653231941761589496 9.98414566022454152971 9.96029638766771086011 9.93488779577056391190 9.90781648391170222112 9.87897159077100184277 9.84823469440954113452 9.81547896294898691849 9.78056822198425379611 9.74335635506307085052 9.70368688735234741216 9.66326745288625943431 9.61815743716343263259 9.57004162582819617455 9.51870828824752379660 9.46392829104247823579 9.40545289984662247207 9.34301218058486426798 9.27631216840474337459 9.20503125390048637655 9.12881721881753094294 9.04728325590298254610 8.96000265648844163024 8.86650328157934097817 8.76626110035694239286 8.65869222987925013513 8.54314515796872342435 8.41889153391228717283 8.28511705908141493637 8.14091359324642382944 7.98527420853290070824 7.81858771059518176116 7.63665017888826014314 7.43962911275986016335 7.22597340296893264622 6.99350699018275179242 6.73804622097762262456 6.44904053492822981752 6.09668187601108968465 5.59727872384563429620 4.74146555387905976886 3.96983647296188735254 3.56351122600363545700 3.24574629837127393017 3.02849882651350155172 2.87832814206533615931 2.77183454283846497646 2.69583976887577847492 2.64312393771087705829 2.60970921906015895786 2.59747399604633510961 
2.65354764290498534862 2.66699444975064592356 2.70349672426996168184 2.76026012488860494898 2.83994119515087017902 2.94641284012335269438 3.08453953822991699951 3.25781048805222628317 3.45805928169022225305 3.63326883959060431550 4.20612249417065253709 5.06682842349448492314 5.68811810985891952441 6.15563253703044299670 6.52871700035362323433 6.84122195560021850724 7.11182173152025143281 7.35121523653958774958 7.56598027562560560000 7.76048695305675551026 7.93761569806150646400 8.10015641228289950959 8.24970581847495054717 8.38773407396686820903 8.51545470803571902252 8.63388653904451075505 8.74389793903418421905 8.84623954089391872913 8.94156558794989564376 9.03045221933851394169 9.11341082598937646253 9.19089804263251153316 9.26332397455098544015 9.33105949174617421704 9.39444095848784854752 9.45377423011706241596 9.50933978227652687565 9.56139464269867289659 9.61017472267400307828 9.65589808110678404773 9.69853684029686746726 9.73873648391077040287 9.77643919153337037642 9.81180526826719301425 9.84498432776703680247 9.87611492586637496061 9.90532625921858311813 9.93273959748464285724 9.95846721751903096731 9.98261416862433748065 10.00527903860515266388 10.02655388715467665861 10.04652451230825249695 10.06527171609761239779 10.08287087156389816300 10.09939222251787782625 10.11490221580757520314 10.12946293510452733244 10.14313216751716595354 10.15596463593837484041 10.16924744412506242952 10.18055743040591210047 10.19117483735954010626 10.20114146488282358405 10.21049758076486746461 10.21927982236547904904 10.22752279533634123254 10.23525963983473729968 10.24252049841578582345 10.24933428128704804294 10.25572803348140382695 10.26172706808381462906 10.26735503284470496510 10.27263427655356053947 10.27758564919878558896 10.28222840204762178473 10.28658135338034185224 10.29066162283598551141 10.29448486455919642424 10.29806666608124032791 10.30313074856792354694 10.30627136966444368227 10.30921005229501474787 10.31195825396125087536 10.31452729893800324135 10.31692707931242125596 10.31916692095791354689 10.32125588329435750268 10.32320202654091190198 10.32501304454314094983 10.32669606493286096338 10.32825791558167338735 10.32970445846714824256 10.33104145564678333358 10.33227416957771538364 10.33340706335650338588 10.33444460007970633342 10.33539074324352213807 10.33624845714342654901 10.33702093922173048668 10.33776038106282157969 10.33838101793804931106 10.33892683133252887728 10.33939971972763771646 10.33980198128503502630 10.34013484835227991709 10.34039947001019754680 10.34059719517976816405 10.34072854011469644320 10.34079405437537957368 10.34079393780196198804 10.34072835692789738005 10.34059687876620614588 10.34039917024998089801 10.34013446532533464506 10.33980148168467394498 10.33939910355385904950 10.33892571555838912900 10.33837940256354670510 10.33775818282123282188 10.33802012329054775819 10.33724374432942738622 10.33638314940077407300 10.33543487460875098805 10.33439595565788238218 10.33326209598506295606 10.33202859934689854526 10.33069113587359311168 10.32924422661452013017 10.32768205955214568803 10.32599858952210070129 10.32418742163976332904 10.32224119512648030650 10.32015229940341782822 10.31791259098469026867 10.31551292718368983969 10.31294413200711801437 10.31019618014106242754 10.30725786388408948824 10.30411772573458506486 10.29728302626153890742 10.29370120808614785801 10.28987784978951935955 10.28579761364056821549 10.28144479553461110299 10.27680204268577313087 10.27185075330727670462 10.26657169278522019340 10.26094371137098448798 10.25494456019515610024 10.24855067477403736120 10.24173677532935755607 10.23447571690816459977 10.22673902228987685703 10.21849596605228782664 10.20971357457156614146 10.20035745868952403725 10.19039038152591558628 10.17977244166523576041 10.16846183921060742250 10.15303043305770813731 10.14019383460684764486 10.12652162124538790522 10.11195880362691923438 10.09644727822944965112 10.07992489476805531012 10.06232513978133624732 10.04357761957841432832 10.02360661139789677065 10.00233161296826267517 9.97966664306737527568 9.95551979188214097860 9.92979263814142143474 9.90238004927590509396 9.87316963185769225220 9.84204048259940122989 9.80886328827423881194 9.77349972619556695008 9.73580039920207696014 9.69560528529811449516 9.65462308433195914859 9.60890050860641053987 9.56012084496471459261 9.50806630095613058984 9.45250114847695499520 9.39316806003454018992 9.32978687639973713885 9.26205167561811038013 9.18962579365967258127 9.11213857701653751064 9.02917988709894814292 8.94029328901702058374 8.84496730857442514662 8.74262590655483506907 8.63261463979192456009 8.51418304192996799884 8.38646250778118940161 8.24843418567589026225 8.09888476283049385529 7.93634401530241007094 7.76048352246760941853 7.56597709483664004892 7.35121238881752958605 7.11181931678517376128 6.84121954086513994753 6.52871423589829191769 6.15562980588180153063 5.68811556189707889786 5.06682600875940725160 4.20612047750128681400 3.63326717016923073089 3.45805769279531682869 3.25780899119334632630 3.08453812100878321800 2.94641148638765315582 2.83993989035157490264 2.76025885671227211304 2.70349548218316826365 2.66699322444095265894 2.65354642377566118938 
2.69156652553603992217 2.70564303520073545783 2.74360717039724422150 2.80176157269439585207 2.88125599925860065298 2.98284116260316922720 3.10543460676162652589 3.24289534259461031951 3.37764493574117974362 3.47190882542860990156 3.95577818276277781706 4.77579162883046137722 5.43332718816458282163 5.95665163860559232489 6.37996419028397099282 6.73083971891586063663 7.02887398285057063418 7.28742652889025155361 7.51556520350860157720 7.71953234668387722195 7.90350135337902770516 8.07111893985634765158 8.22454391258276018561 8.36561323547257984501 8.49578164485720321863 8.61622889702928773659 8.72793270989546954297 8.83171895615930679924 8.92829553622576099770 9.01827699184565290125 9.10220352423607437231 9.18055368392955983836 9.25375389648763757577 9.32218822136121616495 9.38620368096110269107 9.44611472375456173722 9.50220855333583358515 9.55474799280153774816 9.60397404936585985524 9.65010864550919222893 9.69312969889557507486 9.73368092793691630504 9.77170980798192090333 9.80737894229477547015 9.84083980970495986185 9.87223289783401014574 9.90168903536314815028 9.92933069099422027648 9.95527167368948084913 9.97961779880540689192 10.00246885318745171389 10.02391799564961161195 10.04405162374766291578 10.06295140548729705188 10.08069344665685207474 10.09734882373436448688 10.11298438324814696898 10.12766264185671616360 10.14144245248260745029 10.15437863793877681928 10.16775686979443094060 10.17915798318114184440 10.18986062195637032346 10.19990721884411755127 10.20933817486025141363 10.21819072688501428559 10.22649981363699289716 10.23429847535339831666 10.24161752072316744488 10.24848576003378752830 10.25493053807835686086 10.26097763423550190964 10.26665052972219882577 10.27197180647476670856 10.27696264754851540602 10.28164253735752708963 10.28603022756868767829 10.29014293774110910817 10.29399678831310893656 10.29760720028249920688 10.30269852764220672725 10.30586419537016240611 10.30882632591101355501 10.31159644337975755946 10.31418577213116805069 10.31660460393268863299 10.31886236457779659759 10.32096801356630066948 10.32292987757088553735 10.32475541729027845861 10.32645189358305515270 10.32802646738772978097 10.32948486745510763285 10.33083282253599577416 10.33207582823436609942 10.33321851418023129554 10.33426531016345961689 10.33522027960032119154 10.33608681977327137247 10.33686806151123960262 10.33760214097512175613 10.33822827345432138202 10.33877883305223122079 10.33925570159688334115 10.33966117724993694083 10.33999675881247526377 10.34026364532536490515 10.34046301917612709076 10.34059552984523122632 10.34066151039958469937 10.34066137717282174435 10.34059536331177753254 10.34046281933598265823 10.34026346213856584200 10.33999657562567797697 10.33966091079641280714 10.33925520199652225983 10.33877796707827201317 10.33822727425359744302 10.33760089197421905283 10.33786194981622941214 10.33707839326325483853 10.33621017110242235049 10.33525373617116827063 10.33420597429390852540 10.33306267217426466232 10.33181918352887862511 10.33047082876770161874 10.32901236208694228935 10.32743762174881396732 10.32574056258894756866 10.32391502286955642376 10.32195322547835303340 10.31984749322312389097 10.31758988245812247442 10.31517116723001947776 10.31258183847860898652 10.30981190419666404523 10.30685004010933880636 10.30368477206167199256 10.29682347719607093950 10.29321333168020657922 10.28935944780151601208 10.28524662105567699655 10.28085901411124325477 10.27617912430223157116 10.27118836649520972060 10.26586710639598720718 10.26019431082936250732 10.25414716471217957405 10.24770207025404999968 10.24083389755681139377 10.23351485218704226554 10.22571609055056285342 10.21740698714523887247 10.20855446842716673927 10.19912337918427169825 10.18907638261623560538 10.17837351069417195504 10.16697221412066198809 10.15143860638723083412 10.13850020603612733794 10.12471874672904448289 10.11003885609262908929 10.09440228072478085153 10.07774625416679903367 10.06000387993033662326 10.04110393165724879339 10.02097012037239665005 9.99952089464350990511 9.97666954050124843434 9.95232351530539460782 9.92638298225045900836 9.89874179291305722472 9.86928627155769788715 9.83789398278922533336 9.80443434772659827559 9.76876687874828064651 9.73074014698482869790 9.69019189889230858626 9.64883439813490895176 9.60270051808542746130 9.55347491116143032741 9.50093562157583448879 9.44484189191463485713 9.38493098234793876600 9.32091582250826888867 9.25248161420810788513 9.17928146826341162523 9.10093139183665300607 9.01700467625943424821 8.92702327059957845279 8.83044682375988720935 8.72666066076277502361 8.61495703108339228038 8.49450991213807071745 8.36434153606013808258 8.22327214655693694567 8.06984732371063273604 7.90222987046007574463 7.71952933242836536465 7.51556218925308883172 7.28742379774161008754 7.02887151815545596634 6.73083718760736360309 6.37996157570874800058 5.95664899072367859389 5.43332480673619500067 4.77578948054890872754 3.95577636222068518279 3.47190723017984792520 3.37764338381504058972 3.24289385259802109829 3.10543317994063539089 2.98283979212492189603 2.88125467546789781892 2.80176028543855482056 2.74360590986856944795 2.70564179211994559893 2.69156528892464796954 
2.71072816189434906420 2.72505188164733125333 2.76352734942394118178 2.82192299623317266466 2.90048006658592782969 2.99826120426905706751 3.11146238361878380019 3.23069133982342915345 3.33771629325127827670 3.40481260418021358660 3.85315905425084626046 4.64723266535571610802 5.31274737536335805999 5.85768237248984746657 6.30364827003404570860 6.67329858039522605395 6.98540805199598935360 7.25405195911577038714 7.48932182936812296248 7.69834865854690519882 7.88596601353219739394 8.05627414779408468348 8.21173735676694604990 8.35439354363032293804 8.48582990542467996420 8.60731469431996742969 8.71988508066579015576 8.82440797100869644964 8.92162017596120904273 9.01215665427557155454 9.09657279501985271963 9.17535873945496405213 9.24894980602886107590 9.31773641577038347350 9.38207078693409357584 9.44227233068417604045 9.49863178112408945708 9.55141482572585687194 9.60086480317201562684 9.64720573426447458587 9.69042056597757550662 9.73114778757278209298 9.76934007024255102181 9.80516104975848357128 9.83876307092401702903 9.87028768717479465522 9.89986645993923275455 9.92762255735968324188 9.95367042122552447836 9.97811636649359634532 10.00106077952978012036 10.02259731874843851074 10.04281284799901641236 10.06178910190058850560 10.07960261922846889604 10.09632510928781812254 10.11202365175378758977 10.12676119627187176775 10.14059639592446160350 10.15358450651149269106 10.16701016709475879907 10.17845674411432810302 10.18920218198715588187 10.19928891343724330909 10.20875740609383797164 10.21764509667733022980 10.22598715705314020852 10.23381686060531770011 10.24116511594286293985 10.24806060012650732460 10.25453089109618076691 10.26060213460411318920 10.26629764533382171976 10.27164000522162723428 10.27665056385629327451 10.28134897218535570573 10.28575401518239118559 10.28988304563327460528 10.29375225058970677594 10.29737691782273145691 10.30248266697952885806 10.30566069148974861491 10.30863437945228611170 10.31141538820889991257 10.31401497542106149297 10.31644336624282409787 10.31870988654759457859 10.32082386220878333916 10.32279368651245476940 10.32462655370380844033 10.32632995778826057176 10.32791109301101073470 10.32937572142955851007 10.33072937195456297843 10.33197777333683298195 10.33312582165990534122 10.33417794671365186332 10.33513831183441311623 10.33601038091802593044 10.33679765116701787520 10.33752217161065800610 10.33815116846525938854 10.33870417610494030214 10.33918317627779970280 10.33959041718546245647 10.33992753085577476213 10.34019538326269582740 10.34039553982069037374 10.34052874993030002315 10.34059491367145255936 10.34059481375138034309 10.34052869997026391502 10.34039572300748943690 10.34019548318276804366 10.33992739762901180711 10.33959030061204487083 10.33918289317092842339 10.33870375977130606771 10.33815080209166126224 10.33752162205026081665 10.33778579406785524952 10.33699777441832168279 10.33612503920089409348 10.33516414117308102050 10.33411171635911784961 10.33296345154255391208 10.33171456721326819661 10.33036070019477392634 10.32889635488309920675 10.32731521966034904381 10.32561139924226267794 10.32377861531763585390 10.32180909077418107245 10.31969499853957472624 10.31742836166138665988 10.31499997083962405497 10.31240026705404488894 10.30961932491081256558 10.30664577017503802381 10.30346782893154511385 10.29659346118982909957 10.29296894383691096664 10.28909985545389815798 10.28497065846956104451 10.28056556551248945652 10.27586717383677239468 10.27085641536196192192 10.26551402216746566864 10.25981879454463019385 10.25374760099673210334 10.24727694365346053473 10.24038159269657910500 10.23303358715921262956 10.22520381699365721317 10.21686159008439176432 10.20797383288751802866 10.19850522365750578047 10.18841830902061929010 10.17767288780113865698 10.16622626082153146854 10.15063841314223225254 10.13764956980800491237 10.12381388720840114104 10.10907585974329947476 10.09337685098365966496 10.07665414443081886020 10.05884031068937645159 10.03986395686773391844 10.01964864411064759508 9.99811212154533279772 9.97516732548220375065 9.95072148013420587631 9.92467408256203498240 9.89691813502169281946 9.86733941221729082827 9.83581501246000300398 9.80221340762810200431 9.76639299432591201366 9.72820141109664859869 9.68747522200885669008 9.64593283581116622827 9.59959218782557854865 9.55014244352625496504 9.49735941557783291955 9.44099996513791950292 9.38079842138783703831 9.31646378377060102594 9.24767727394915084460 9.17408669032226953277 9.09530081250053967779 9.01088430538266038639 8.92034799360175156835 8.82313617167618247095 8.71861324802658543831 8.60604276176069049598 8.48455810609216598550 8.35312171099111822059 8.21046542420766911619 8.05500243172829755167 7.88469433077310100089 7.69834559433135723339 7.48931866523250278078 7.25404902812698537673 6.98540552068749320824 6.67329614900680301304 6.30364572207220508204 5.85767992444807816810 5.31274522708180541031 4.64723058368754582403 3.85315718508796400954 3.40481103978148524902 3.33771475968699116166 3.23068985544304787538 3.11146095403079581132 2.99825982670350921211 2.90047873395656274909 2.82192169970548434321 2.76352607973260466778 2.72505062963783473151 2.71072691646748165084 
2.71072816188739462717 2.72505188164064016121 2.76352734941801259083 2.82192299622846309859 2.90048006658291335214 2.99826120426835451838 3.11146238362100868713 3.23069133982903800018 3.33771629326024132922 3.40481260419146458673 3.85315905425683435936 4.64723276527578832429 5.31274734205666732123 5.85768210603632155653 6.30364810350059201483 6.67329844716846309893 6.98540781884915507050 7.25405159274217226084 7.48932126315438040365 7.69834799241309042372 7.88596614675896034896 8.05627431432753837726 8.21173742338032752741 8.35439374347046737057 8.48582997203806144171 8.60731459439989521343 8.71988514727917163327 8.82440797100869644964 8.92161997612106461020 9.01215665427557333089 9.09657292824661567465 9.17535863953489183586 9.24894953957533516586 9.31773621593023904097 9.38207082024078431459 9.44227229737748707805 9.49863164789732827842 9.55141475911247539443 9.60086466994525267182 9.64720536789087645957 9.69042299736599943571 9.73114961944077272449 9.76934136920348983324 9.80516214887927617383 9.83876380367121328163 9.87028808685508352028 9.89986689292621235836 9.92762282381320915192 9.95367045453221699347 9.97811663294712047900 10.00106111259668750790 10.02259741866851072700 10.04281281469232567360 10.06178916851396820675 10.07960301890875598474 10.09632550896810698760 10.11202418466083940984 10.12676206224583097537 10.14059742843187450489 10.15358573885905002498 10.16700996725461436654 10.17845667750094662551 10.18920204876039470321 10.19928894674393404784 10.20875740609383797164 10.21764499675725801353 10.22598719035983094727 10.23381682729862518499 10.24116491610271850732 10.24806050020643510834 10.25453099101625298317 10.26060206799073171169 10.26629744549367728723 10.27163987199486427926 10.27665063046967475202 10.28134900549204644449 10.28575394856900970808 10.28988317886003756030 10.29375225058970499958 10.29737675128927776314 10.30248353295348806569 10.30566135762356339001 10.30863484574595645427 10.31141588780926099389 10.31401534179465784291 10.31644359938965749279 10.31871031953457595876 10.32082429519576294297 10.32279395296598067944 10.32462705330416952165 10.32633082376222155574 10.32791195898496994232 10.32937672063027889635 10.33073110390247961732 10.33198040456539956722 10.33312915232897921669 10.33418244311690159520 10.33514460679896274087 10.33601884081747357413 10.33680904205525052930 10.33752043966273959086 10.33814993611770205462 10.33870317690421813950 10.33918270998412936024 10.33959000085182822204 10.33992703125541368081 10.34019521672924213362 10.34039535663389131059 10.34052841686339263561 10.34059476379134423496 10.34059474713799886558 10.34052845017008337436 10.34039538994058204935 10.34019529999597075687 10.33992739762901180711 10.33959003415851896079 10.33918251014398670407 10.33870346001108941891 10.33815021922457333403 10.33752077272964697841 10.33779098991161049526 10.33700163799444737833 10.33612783696291614888 10.33516632276132440893 10.33411318185351035481 10.33296441743658711232 10.33171546649391991934 10.33036128306186185455 10.32889663798997048616 10.32731548611387495384 10.32561174896251543487 10.32377876519774417829 10.32180902416080137129 10.31969499853957650259 10.31742847823480246916 10.31500002079965838675 10.31240025040069951956 10.30961935821750330433 10.30664573686834728505 10.30346772901147289758 10.29659354445655594645 10.29296904375698318290 10.28909977218717131109 10.28497087496305084642 10.28056563212587093403 10.27586702395666584664 10.27085654858872665329 10.26551403882081103802 10.25981862801117472372 10.25374763430342284209 10.24727709353356885913 10.24038157604323373562 10.23303347058579504392 10.22520385030034617557 10.21686190649795378249 10.20797408268769856932 10.19850547345768632113 10.18841889188770899466 10.17767360389498776385 10.16622697691538235176 10.15063310072505942117 10.13764570623187921683 10.12381093956627076125 10.10907384468850978010 10.09337533552923105162 10.07665282881653467939 10.05883944471541724397 10.03986322412053766584 10.01964784475006808862 9.99811153867824486952 9.97516695910860562435 9.95072078069370036246 9.92467308336131281976 9.89691715247431602620 9.86733837970987792687 9.83581349700557616700 9.80221117607982250775 9.76639011329716311138 9.72819761413390438065 9.68746984297830238120 9.64593368513178006651 9.59959282065270258499 9.55014284320654383009 9.49735988187150326212 9.44100019828475467421 9.38079848800121851582 9.31646400026409260420 9.24767740717591379962 9.17408659040219731651 9.09530086246057578592 9.01088450522280481891 8.92034794364171546022 8.82313602179607414655 8.71861321471989469956 8.60604296160083492850 8.48455818935889283239 8.35312162772439137370 8.21046560739446817934 8.05500259826175124545 7.88469439738648247840 7.69834476166408876452 7.48931811567210559133 7.25404859514000666110 6.98540505439382375386 6.67329583259324010669 6.30364565545882271635 5.85767987448804205997 5.31274516046842393280 4.64723065030092730154 3.85315726836901273344 3.40481103980839705514 3.33771475970837538938 3.23068985545635989354 3.11146095403599165508 2.99825982670175683609 2.90047873394934896396 2.82192169969422668174 2.76352607971853192481 2.72505062962199673393 2.71072691645100372071 
2.69156652551482356017 2.70564303518032511775 2.74360717037905876836 2.80176157267970715736 2.88125599924894171266 2.98284116260044118718 3.10543460676783178442 3.24289534261149370309 3.37764493576915381112 3.47190882546469836711 3.95577814947550532310 4.77579152891038916096 5.43332688840436617284 5.95665110569854050482 6.37996365737691917275 6.73083901947535423460 7.02887318348999201589 7.28742552968952850279 7.51556370470751744506 7.71953018174897920289 7.90350195289946100274 8.07111930622994577789 8.22454407911621387939 8.36561360184617797131 8.49578191131072912867 8.61622896364267099045 8.72793270989546954297 8.83171882293254384422 8.92829516985216287139 9.01827685861888994623 9.10220352423607437231 9.18055345078272466708 9.25375363003411166574 9.32218808813445320993 9.38620368096110269107 9.44611459052779878220 9.50220832018899841387 9.55474775965470257688 9.60397344984542655766 9.65010734654825341750 9.69313685983408390712 9.73368625700743450579 9.77171367155804659888 9.80738183997687151816 9.84084200794654861966 9.87223446324847486721 9.90169023440401474545 9.92933152366148874535 9.95527200675638823668 9.97961823179238649573 10.00246945270788501148 10.02391839532990047701 10.04405202342795178083 10.06295200500773034946 10.08069437924419275987 10.09734995616184960454 10.11298598196930242921 10.12766507324514009269 10.14144531685801098320 10.15438200191454143351 10.16775647011414207554 10.17915758350085297934 10.18986038880953515218 10.19990731876418976753 10.20933827478032185354 10.21819059365824955421 10.22649964710353742703 10.23429830881994462288 10.24161718765626005734 10.24848566011371531204 10.25493057138504582326 10.26097740108866673836 10.26665029657536365448 10.27197167324800375354 10.27696264754851540602 10.28164263727759930589 10.28603029418206915580 10.29014303766118132444 10.29399678831310893656 10.29760676729551960307 10.30270125879084730514 10.30586616046491599263 10.30882779140540606022 10.31159777564738533329 10.31418690455865316835 10.31660556982672005688 10.31886333047182802147 10.32096901276702283212 10.32293084346491696124 10.32475684947797844870 10.32645415843802538802 10.32802919853637035885 10.32948843127101667960 10.33083801837975279625 10.33208305578625818555 10.33322820642723627316 10.33427856622637364126 10.33523846505346455160 10.33611133349765509593 10.33690116836183392479 10.33759727819827389794 10.33822470963841055891 10.33877610190359064291 10.33925385307554734027 10.33965987828899812939 10.33999577626509847050 10.34026289592482328317 10.34046231973562157691 10.34059469717796275745 10.34066091087915317814 10.34066106075926150254 10.34059494697814329811 10.34046231973562157691 10.34026296253820476068 10.33999617594538733556 10.33966026131594162507 10.33925435267590842159 10.33877710110431280555 10.33822574214582346031 10.33759836066572290747 10.33787728754731460867 10.33708956765799769073 10.33621824797492649850 10.33525988125560957087 10.33421058727057584292 10.33306590292326632152 10.33182148169053959919 10.33047242748885707897 10.32901322806090149697 10.32743837114935558930 10.32574136194952529877 10.32391538924315455006 10.32195335870511598841 10.31984777632999339403 10.31759016556499375383 10.31517126715009169402 10.31258203831875164269 10.30981213734349921651 10.30685000680264806761 10.30368435572803775813 10.29682381026297832705 10.29321346490697131060 10.28935953106824285896 10.28524692081589364534 10.28085926391142379543 10.27617915760892230992 10.27118838314855508997 10.26586705643595109905 10.26019397776245511977 10.25414721467221568219 10.24770238666761201785 10.24083393086350213252 10.23351488549373300430 10.22571645692416097972 10.21740770323908975570 10.20855520117436476824 10.19912434507830489849 10.18907798133739106561 10.17837540917554406406 10.16697427913548779088 10.15142328530949100696 10.13848886510793079196 10.12471028682959683920 10.11003287754164148282 10.09439793420163766768 10.07774289019103264309 10.06000128200845722404 10.04110170010896752046 10.02096790547746252287 9.99951907942886464298 9.97666802504681982100 9.95232161682402249880 9.92638065078210729553 9.89873912837779812435 9.86928297419531475043 9.83788956965270244837 9.80442830256222919161 9.76875865199566817410 9.73072887267001540579 9.69017621144097063279 9.64883691279005972774 9.60270226668669124592 9.55347616016233303071 9.50093673734997423708 9.44484279119528480351 9.38493154856168132483 9.32091613892183090684 9.25248178074156157891 9.17928136834333940897 9.10093139183665300607 9.01700487609957690438 8.92702327059957667643 8.83044675714650395548 8.72666079398953797863 8.61495726423022745166 8.49451011197821514997 8.36434183582035650772 8.22327261285060728824 8.06984769008423086234 7.90223000368683869965 7.71952723410684882310 7.51556057387858800212 7.28742221567379999669 7.02887035242127922174 6.73083640490013213054 6.37996107610838691926 5.95664890745695174701 5.43332475677615889254 4.77578936397549114190 3.95577629565373634080 3.47190723026612690916 3.37764338388174589767 3.24289385263801932524 3.10543317995506917839 2.98283979211817218413 2.88125467544482827265 2.80176028540353927454 2.74360590982530361259 2.70564179207152033513 2.69156528887435042563 
2.65354764286838129550 2.66699444971530752468 2.70349672423812048550 2.76026012486237615207 2.83994119513281795264 2.94641284011662474285 3.08453953823834670089 3.25781048807997386518 3.45805928174019250321 3.63326883965959934741 4.20612239428882261905 5.06682822365434049061 5.68811774348532139811 6.15563177097655511716 6.52871613437966402671 6.84122115623964077713 7.11182063239945705391 7.35121340467159711807 7.56597754447696502211 7.76048318940070203098 7.93761629758193976159 8.10015697849664206842 8.24970608492847645721 8.38773440703377559657 8.51545504110262641007 8.63388660565789223256 8.74389787242080274154 8.84623924113370208033 8.94156535480306047248 9.03045215272513246418 9.11341069276261350751 9.19089790940575035449 9.26332387463091322388 9.33105935851941126202 9.39444065872763189873 9.45377379713008281215 9.50933941590292874935 9.56139407648493033776 9.61017369016659017689 9.65589638246555637124 9.69854786481150199506 9.73874471066338287528 9.77644512012432187475 9.81180966475037052987 9.84498762512941993919 9.87611729064141741219 9.90532799116650153337 9.93274072991212619854 9.95846811679967913733 9.98261503459829668827 10.00527983796573039399 10.02655468651525438872 10.04652537828221170457 10.06527274860502529918 10.08287217052483697444 10.09939402107917771900 10.11490474711607134850 10.12946633238698268542 10.14313653069365273041 10.15597023146241895120 10.16924674468455691567 10.18055693080555279550 10.19117433775917902494 10.20114136496275136778 10.21049751415148421074 10.21927968913871609402 10.22752269541626901628 10.23525920684775769587 10.24252019865556917466 10.24933424798035730419 10.25572790025464087194 10.26172693485705167404 10.26735499953801422635 10.27263417663348832320 10.27758551597202085759 10.28222836874093104598 10.28658145330041406851 10.29066165614267447381 10.29448476463912243162 10.29806626640095146286 10.30313477867750293626 10.30627436726661017019 10.30921221722991276692 10.31196018574931372314 10.31452899757923091784 10.31692854480681376117 10.31916838645230605209 10.32125724886867601526 10.32320379179552105597 10.32501557585163709518 10.32669936229524410010 10.32826227875816016422 10.32971038705809974090 10.33104954917263285097 10.33228516078565917269 10.33342211798071730300 10.33446531684134583884 10.33541885409050564704 10.33628655999763168438 10.33707286435259220525 10.33775258729718871109 10.33837528918724046889 10.33892250146273283917 10.33939667216543512041 10.33979983300348237663 10.34013329959115878864 10.34039825431598558225 10.34059596283221083013 10.34072757422066501931 10.34079335493487405984 10.34079333828152869046 10.34072775740746408246 10.34059627924577284830 10.34039852076951149229 10.34013368261810228432 10.33980043252391567421 10.33939778793957486869 10.33892413349057903815 10.33837702113515888414 10.33775455239194229762 10.33804380434766301278 10.33726106380861153866 10.33639562275645573663 10.33544423378884857811 10.33440293340959215129 10.33326712529536450802 10.33203224642953443890 10.33069351730198093264 10.32924592525574780666 10.32768345843315671573 10.32599957206947749455 10.32418807112023273476 10.32224169472684138782 10.32015266577701595452 10.31791282413152543995 10.31551319363721574973 10.31294444842068003254 10.31019639663455400580 10.30725774731067367895 10.30411722613422398354 10.29728327606171944808 10.29370147453967376805 10.28987796636293694519 10.28579779682736905499 10.28144504533479164365 10.27680222587257219402 10.27185078661396744337 10.26657144298503965274 10.26094362810425764110 10.25494474338195516339 10.24855087461418179373 10.24173707508957420487 10.23447616654849134932 10.22673957185027404648 10.21849673210617481800 10.20971474030574199787 10.20035904075733412810 10.19039256311415897471 10.17977527273394855456 10.16846541967986183863 10.15300628570692254016 10.14017623202079221301 10.12650849840923861223 10.11194922795333184240 10.09644036709111958316 10.07991956569753710937 10.06232097644499390299 10.04357402245581454281 10.02360359714238313700 10.00232909831311189919 9.97966404514549765281 9.95551691085339029996 9.92978929081900218989 9.90237596920628959651 9.87316428613382868207 9.84203333831423776701 9.80885391244079585249 9.77348690311963252952 9.73578269669594931202 9.69558107133394742050 9.65462681468132188911 9.60890320644836037900 9.56012276009943207100 9.50806788302394068069 9.45250236417116695975 9.39316890935515402816 9.32978744261347969768 9.26205184215156407390 9.18962587692639942816 9.11213877685668194317 9.02918008693909257545 8.94029340559043816938 8.84496737518780662413 8.74262603978159802409 8.63261478967203288448 8.51418327507680317012 8.38646299072820511356 8.24843478519632355983 8.09888534569758355985 7.93634456486280814858 7.76048060813216977749 7.56597464679487075045 7.35121010730921398135 7.11181731838372854781 6.84121820859751039734 6.52871365303120398949 6.15562952277493025122 5.68811556189707800968 5.06682602541275173280 4.20612041097957423119 3.63326717033441815019 3.45805769291447173686 3.25780899125890410772 3.08453812102811131268 2.94641148637101490948 2.83993989030824156572 2.76025885664980608070 2.70349548210761847500 2.66699322435725916236 2.65354642368901894045 
2.59747518934211552022 2.60971041798147762591 2.64312515199580211345 2.69584100739888121723 2.77183581630332964707 2.87832946449489845975 3.02850021798893997982 3.24574778972985011904 3.56351286345204432138 3.96983829720318048828 4.74146761515218173599 5.59728100535394990089 6.09668419082609602810 6.44904266655643709782 6.73804818607237709926 6.99350867217063409953 7.22597461866314461076 7.43962954574683976716 7.63664974590128053933 7.81858637832755221098 7.98654652411912024945 8.14218569233915445693 8.28638900829403723947 8.42016349977825484530 8.54441717379472720495 8.65996414578518169947 8.76753296630283784907 8.86777534736538086690 8.96127482219455373524 9.04855550487582149799 9.13008945113702452545 9.20630358614005217532 9.27758463387107212839 9.34428471266457449929 9.40672543192633270337 9.46520092304226068336 9.51998143650101269486 9.57131500722852024410 9.61943091848382891840 9.66454116735349089140 9.70662760169105354180 9.74629926764336573797 9.78351256675225045001 9.81842454006454090631 9.85118133733919876249 9.88191878326105666019 9.91076394285528294859 9.93783562108774276567 9.96324452939845173205 9.98709385191532028614 10.00948041118832243512 10.03049503456310276306 10.05022215450068756581 10.06874147391201290702 10.08612730002411872476 10.10244914390057147102 10.11777265302882256037 10.13215857881277770502 10.14566424206719830181 10.15834383277791630462 10.17147452930800000104 10.18264882413077998535 10.19313899952578594821 10.20298658893636911671 10.21223066111076782647 10.22090758695526346855 10.22905187220146672189 10.23669609079291831222 10.24387038528473681254 10.25060286652390573181 10.25692021316970681255 10.26284763838702929206 10.26840835693931808237 10.27362448446922371659 10.27851660451162274512 10.28310410156052512320 10.28740536090921864343 10.29143683606292825061 10.29521438100644559199 10.29875321689743827847 10.30378216082539211129 10.30688414616065529117 10.30978692417860997921 10.31250208560763326204 10.31504015536199858616 10.31741095891547566055 10.31962405528830117873 10.32168837067359845605 10.32361183206376153976 10.32540183354413443340 10.32706576920006114051 10.32861033367638015079 10.33004125572389853005 10.33136456385363999289 10.33258585358964865009 10.33370988778870014357 10.33474146261426263038 10.33568457486922120836 10.33654335458322925945 10.33732226485284400042 10.33798570082566925521 10.33860124177721218075 10.33914220904819103453 10.33961095076030289874 10.34000933208823092002 10.34033878521967153574 10.34060070903564110267 10.34079631923034980900 10.34092639851103001547 10.34099129659793447900 10.34099136321131595651 10.34092661500451981738 10.34079661899056645780 10.34060109206258459835 10.34033925151334187831 10.34001011479546150440 10.33961239960135003457 10.33914415748959925168 10.33860347332549167731 10.33798834870758298621 10.33828930796509837364 10.33751506063218528197 10.33665944505379741258 10.33571894737406182685 10.33468958744343524359 10.33356695212539477780 10.33234666159010828324 10.33102400294083622612 10.32959359714702429756 10.32804958223110247673 10.32638581310862946339 10.32459589489498341663 10.32267256673158328795 10.32060831795966748814 10.31839510501342260795 10.31602410161980287739 10.31348614843885513892 10.31077080382303279293 10.30786730971122722167 10.30476440844196872604 10.29797012663813404743 10.29443100764027008154 10.29065312962984535261 10.28662172108951722294 10.28232087807445793715 10.27773331441217408155 10.27284106114301209800 10.26762491695976109440 10.26206428167419915098 10.25613702299033214160 10.24981964303784032211 10.24308726171874184274 10.23591310045368629744 10.22826904839569017724 10.22012474649614155453 10.21144795387840531475 10.20220458114451389520 10.19235755794767328553 10.18186771561957471022 10.17069392039715580722 10.15537584025949513489 10.14270101240555455036 10.12919869647355142206 10.11481550183823685529 10.09949435748502821752 10.08317381256951250634 10.06578891904474915009 10.04727033238062006149 10.02754352885659727690 10.00652913862865034389 9.98414242947553987051 9.96029292377187402963 9.93488363243422156756 9.90781113818783865099 9.87896471293936428992 9.84822568494969630137 9.81546702250035885129 9.78055195166582791444 9.74333402292693051550 9.70365639507697608224 9.66327213247630822934 9.61816073452581576930 9.57004395729654788738 9.51871013676885979748 9.46392962331010778598 9.40545381578061778782 9.34301289667871515121 9.27631268465844982529 9.20503163692742987223 9.12881756853778369987 9.04728353900985382552 8.96000295624865827904 8.86650343145944930257 8.76626106705025165411 8.65869231314597698201 8.54314537446221322625 8.41889203351264825415 8.28511774186857508084 8.14091422607354786578 7.98527494128009607266 7.81858373044563847998 7.63664719793943902459 7.43962649818463717111 7.22597108815392630277 6.99350535815490559344 6.73804535500366341694 6.44904018520797706060 6.09668174278432672963 5.59727877380566951615 4.74146565397220598470 3.96983647325195843081 3.56351122618287075028 3.24574629845502382608 3.02849882652744728517 2.87832814202952391724 2.77183454276731966459 2.69583976877982323117 2.64312393759810770888 2.60970921893695795291 2.59747399591935979046 
2.52494310585645198586 2.53525229453238321042 2.56345245836479218582 2.60814293643406802659 2.67323159818670053056 2.76656898357070435424 2.90538407949266996866 3.13316758939840678266 3.58040608513496749765 4.71273303417204303400 5.96425812384844888925 6.48414408832564959084 6.65229534790867660377 6.80580678480424694499 6.98092517126269740402 7.16879022810701371782 7.35893915804197717989 7.54468081343162566554 7.72240621449427155909 7.89044349858158966526 8.04802081644240274727 8.19565049159365344167 8.33350068951688172092 8.46211324345702564642 8.58208584197939217120 8.69402000391872320506 8.79849479940020273716 8.89605432652373906421 8.98720304842726136485 9.07240549352650305082 9.15208815399637387600 9.22664211699952829804 9.29642609559522270501 9.36176962618162633589 9.42297566641769890339 9.48032332637183117185 9.53406993353667076008 9.58445329768409237658 9.63169370926664214494 9.67599540491193010894 9.71733443710931510395 9.75631222477346682354 9.79288143909684549726 9.82719469133641609915 9.85939416775494237299 9.88961249559494604000 9.91797370897273822266 9.94459354863863609353 9.96958029464423134414 9.99303523263606052751 10.01505312014927540076 10.03572261959462252889 10.05512686447218584362 10.07334375913160329219 10.09044634514566496364 10.10650310107052973763 10.12157784252565306815 10.13573058816774619117 10.14901795937106498968 10.16149291377388408364 10.17443109763149777791 10.18542523656407183807 10.19574634719688788209 10.20543529683948236197 10.21453055471965853940 10.22306809206341426943 10.23108168185515864934 10.23860309867785645110 10.24566201879295768151 10.25228645312736830419 10.25850254743332357066 10.26433484874189616676 10.26980637197638657199 10.27493879979246571565 10.27975251588486571563 10.28426663829407061712 10.28849875295279048260 10.29246544659301321190 10.29618260650622119101 10.29966485432964873326 10.30464100715278163989 10.30769323229208112025 10.31054944755638302922 10.31322097722053854341 10.31571834619882110928 10.31805128004492644322 10.32022907132557065779 10.32226027986027361294 10.32415283264143113229 10.32591429028784091315 10.32755171381793957153 10.32907149811634894832 10.33047970500078349687 10.33178206322205028300 10.33298390185066750746 10.33409031681031819971 10.33510567127748913663 10.33603419520190414005 10.33688021845335924809 10.33764783775481532757 10.33829615249004518773 10.33890193458120165815 10.33943432537931528259 10.33989553977932018825 10.34028759283600606977 10.34061186677703858550 10.34086971052339265498 10.34106225650255339588 10.34119018750168095266 10.34125408638786325355 10.34125416965459010044 10.34119038734182538519 10.34106252295607930591 10.34087012685702688941 10.34061244964412651370 10.34028859203672823242 10.33989707188709594732 10.33943619055399665285 10.33890421608951726284 10.33829910013217556752 10.33861293242566148365 10.33785052562130779563 10.33700819941252291301 10.33608242329009385685 10.33506931702454778588 10.33396463401281728522 10.33276391115833803269 10.33146230233761286854 10.33005462836023014006 10.32853529370214751282 10.32689820323895624199 10.32513686216596227041 10.32324429273145938168 10.32121311750344716529 10.31903534287614832010 10.31670239237669761678 10.31420494013168820402 10.31153297748055308602 10.30867606277574566320 10.30562305492921382211 10.29888183068372597972 10.29539931640677252744 10.29168200661345622393 10.28771516309312517023 10.28348313170113215165 10.27896922578541705207 10.27415555965305316022 10.26902306522359253904 10.26355147537572065630 10.25771925733387490709 10.25150329625468259565 10.24487892853365167412 10.23782002507189758944 10.23029875812930811207 10.22228535152436279532 10.21374821386089593034 10.20465343892773546486 10.19496487231208448065 10.18464424462628414858 10.17365080513421560227 10.15852298946740006613 10.14605338078844454230 10.13276985650790606996 10.11861989197448963296 10.10354743202768190713 10.08749244135742628714 10.07039097111750436397 10.05217475924524705988 10.03277084743459113270 10.01210153117604306772 9.99008366031617356384 9.96662843921747310105 9.94164111034478992224 9.91502042135827821312 9.88665797563292869654 9.85643798245838809180 9.82423617457151010512 9.78991937516937582586 9.75334523145576781644 9.71436081576015908468 9.67472668644830946505 9.63042390833557426788 9.58318268073909962368 9.53279876703128081772 9.47905194337295142759 9.42170415019205620411 9.36049796007587531221 9.29515427960936335694 9.22537016778690599494 9.15081620478375157290 9.07113354431388074772 8.98593111586798443113 8.89478239396446213050 8.79722288349427117282 8.69274813797282774885 8.58081419252698651690 8.46084182715145516340 8.33222925655796586852 8.19437894206132000363 8.04674916698999709297 7.89044103388647499742 7.72240363322573841742 7.54467771590938696136 7.35893577741286719629 7.16878701401135742799 6.98092209039380406921 6.80580400369557025897 6.65229276664014435028 6.48414149040377196798 5.96425556844960702563 4.71273086891278225607 3.58040444011002456648 3.13316614985087404932 2.90538274459713274922 2.76656771245230892475 2.67323036995167528929 2.60814173810405547371 2.56345128056803917005 2.53525112969242449878 2.52494194575314434559 
2.43853628152323365086 2.44627501417897708080 2.46728945049691539282 2.50004668178590438998 2.54637865643867700172 2.60933079210852714169 2.69329952701264252468 2.80113240323615286798 2.91221085351742203784 2.85454005889112938377 1.80816909320200447375 0.61929964454588759537 0.28512625797777801928 0.16757921958407751006 0.11506578099645059510 0.08649968957948450665 0.06868660236276746822 0.05653436165729996965 0.04772313404462602549 0.04104872540606208098 0.03582280705058282777 0.03162295446444973734 0.02817557565986450463 0.02529581685247750400 0.02285443257893038371 0.02075845837240519742 0.01893940530819038237 0.01734576822523981043 0.01593811509254972059 0.01468577751119637398 0.01356456576207532017 0.01255515745050228560 0.01164193970894844554 0.01081216333837398125 0.01005531558933792091 0.00936264881913340119 0.00872682199823615612 0.00814162505994864283 0.00760176483866170649 0.00710269732512314178 0.00664049509678910077 0.00621174187918960286 0.00581344776596881552 0.00544298100150997222 0.00509801246201591063 0.00477647031205008510 0.00447650274568056616 0.00419644720512257763 0.00393480481687746853 0.00369021905235911163 0.00346145782557427673 0.00324739839988597012 0.00304701460042577921 0.00285936592735236417 0.00268358824229819604 0.00251888576210390625 0.00236452414348997664 0.00221982448135760180 0.00208415807531836528 0.00195694184499495272 0.00183763441064965782 0.00172573206455028938 0.00162076629685259377 0.00152230051052471005 0.00142992760928328799 0.00134326772629367319 0.00126196617554530377 0.00118569159805459456 0.00111413427851481117 0.00104700461222573260 0.00098403170515015681 0.00092496209213921432 0.00086955856050008329 0.00081759906821132766 0.00076887574695705396 0.00072319398176978744 0.00068037156039757463 0.00064023788570066742 0.00060263324564879817 0.00056740813600963946 0.00053442280018689559 0.00050354596641377647 0.00047465532637680496 0.00044763634509115136 0.00042238196279575924 0.00039879215723015449 0.00037677353618370546 0.00035623895870195987 0.00033710718246537930 0.00031930253587830748 0.00030275461362583300 0.00028739799387333953 0.00027317197595633225 0.00026002033753136367 0.00024789110988243657 0.00023673637041699003 0.00022651205166202004 0.00021717776578444870 0.00020869664381972797 0.00020103518918235252 0.00019416315755527158 0.00018805338912741831 0.00018268176718350126 0.00017802708092706787 0.00017407095124655214 0.00017079775778361395 0.00016819457688277417 0.00016625113057888719 0.00016495974583641271 0.00016431532408878180 0.00016431532106286895 0.00016495973676367015 0.00016625111539436688 0.00016819455551819740 0.00017079773024064604 0.00017407091754184645 0.00017802704106062439 0.00018268172136681748 0.00018805333784843725 0.00019416310143849369 0.00020103525186387916 0.00020869669474565811 0.00021717780704311185 0.00022651208453572380 0.00023673639547860947 0.00024789112724521445 0.00026002034695549181 0.00027317197703879970 0.00028739798617782863 0.00030275459668438476 0.00031930250914968816 0.00033710714538670583 0.00035623891066371982 0.00037677347645315162 0.00039879208506787833 0.00042238187731080679 0.00044763624498955767 0.00047465520997158617 0.00050354583139344822 0.00053442264347891566 0.00056740782695186009 0.00060263291920492623 0.00064023754037356717 0.00068037119473174368 0.00072319359439299014 0.00076887533654035334 0.00081759863334418537 0.00086955809968869424 0.00092496160386645876 0.00098403118779899490 0.00104700406403757107 0.00111413369764279402 0.00118569098247867100 0.00126196552310053889 0.00134326703477516407 0.00142992687631793292 0.00152229973350959114 0.00162076547311651442 0.00172573119127383823 0.00183763348479859534 0.00195694067792850923 0.00208415684500584675 0.00221982318534097445 0.00236452277860343951 0.00251888432454216993 0.00268358672773638673 0.00285936433090605568 0.00304701291674758235 0.00324739662326545275 0.00346145594985303173 0.00369021707089078888 0.00393480272251778285 0.00419644499011440075 0.00447650040166724938 0.00477646783002716457 0.00509800983213792858 0.00544297821288730610 0.00581344480661438734 0.00621173873577574032 0.00664049175434944239 0.00710269394347817773 0.00760176122877931348 0.00814162120252759358 0.00872681787204510062 0.00936264440070444515 0.01005531085252031609 0.01081215825366133032 0.01164193424280923761 0.01255515156465047966 0.01356455941239453900 0.01468577064636433782 0.01593810765238623528 0.01734576013839528308 0.01893939648924314323 0.02075844871789800372 0.02285442196167997153 0.02529580511373918927 0.02817556259822273645 0.03162293981904984452 0.03582279047555148033 0.04104870653626635502 0.04772311211088620109 0.05653433567698873397 0.06868657080023321537 0.08649964983344804459 0.11506572812622906099 0.16757914258698047849 0.28512612697417005769 0.61929936000740648527 1.80816826244177386585 2.85453874737352553126 2.91220951549357831567 2.80113111624133548361 2.69329828955789452039 2.60932959323090019055 2.54637748648302242316 2.50004553311668509252 2.46728831687757033109 2.44627389021446628448 2.43853516111419477141 
2.34174096972844969500 2.34656651908834579245 2.35938364765802877088 2.37837568377396113561 2.40290555367354885519 2.43107600141206914302 2.45735083321322633765 2.46585164301614057081 2.41276486680741752977 2.19023834830839536636 1.62839874450876886947 1.00320145086105871890 0.63875103827476409357 0.43770266426907178392 0.32124857662061523378 0.24874461348036724928 0.20039747505208649336 0.16626055163618813637 0.14103102913399667706 0.12169609959374660946 0.10644073865179293215 0.09411474415733867005 0.08395743464725158312 0.07544737854190741722 0.06821616668196028854 0.06199671101934867146 0.05659103645656693438 0.05184953804563852131 0.04765722909830905074 0.04392438928328079584 0.04058006071831377071 0.03756743394217276766 0.03484051614243921513 0.03236168687748119943 0.03009987918318079991 0.02802920857104873598 0.02612792755295800795 0.02437761994409481936 0.02276257394933089984 0.02126929004627298170 0.01988609151026721200 0.01860281402865870959 0.01741055621029996558 0.01630147825220751301 0.01526863809836132013 0.01430585747489887538 0.01340761172130444656 0.01256893870526631929 0.01178536312413269727 0.01105283327445749642 0.01036766797292920650 0.00972651177960526248 0.00912629704030498701 0.00856421155366660081 0.00803767089623486086 0.00754429462049399646 0.00708188568574796840 0.00664841259812698482 0.00624199383002066455 0.00586088416467789308 0.00550346277485291857 0.00516822218530110788 0.00485375943593435721 0.00455876725515835801 0.00428202661775567428 0.00402239996449615944 0.00377882508479365775 0.00355030957870594577 0.00333592582730801723 0.00313480641099372903 0.00294613992429026972 0.00276916714322394952 0.00260317750715444163 0.00244750588260678192 0.00230152958071383473 0.00216466560369887873 0.00203636809890217485 0.00191612600153989732 0.00180346084972193843 0.00169792475685714983 0.00159909869174912345 0.00150659006639575210 0.00142003211569874388 0.00133908170276253458 0.00126341808379559772 0.00119274159727233986 0.00112677244396897080 0.00106524955183151526 0.00100792951997386027 0.00095458563679318154 0.00090500696771300682 0.00085899750817075571 0.00081637539798284919 0.00077697219366013037 0.00074063219531628199 0.00070721182530819604 0.00067657905590712275 0.00064861288337270118 0.00062320284653138991 0.00060024858771434708 0.00057965950183147541 0.00056135420314795681 0.00054526044260372331 0.00053131467167566448 0.00051946182547779607 0.00050965510439260342 0.00050185578861272617 0.00049603308471701801 0.00049216400373142122 0.00049023327006847417 0.00049023326099406628 0.00049216397645823751 0.00049603303913015040 0.00050185572456395988 0.00050965502170374766 0.00051946172403893875 0.00053131455158839103 0.00054526030440427142 0.00056135404814194878 0.00057965933223047550 0.00060024858050677921 0.00062320280321437327 0.00064861281102723822 0.00067657895858497241 0.00070721170465137817 0.00074063205143304334 0.00077697202586934910 0.00081637520517208184 0.00085899728899441197 0.00090500672071891497 0.00095458536040760045 0.00100792921252479406 0.00106524921151873730 0.00112677206878242231 0.00119274118497214587 0.00126341763170556565 0.00133908120739545389 0.00142003157218684173 0.00150658946778625680 0.00159909802844637738 0.00169792398771240194 0.00180346002854048226 0.00191612512366878818 0.00203636715999322426 0.00216466459965869440 0.00230152850749398841 0.00244750473606392127 0.00260317628293538217 0.00276916583674069461 0.00294613853064673581 0.00313480492492912433 0.00333592424325179771 0.00355030789067456443 0.00377882328639722598 0.00402239804895176967 0.00428202457783410928 0.00455876508320240958 0.00485375712386881819 0.00516821972464609480 0.00550346015662228627 0.00586088125965000817 0.00624199073447517794 0.00664840930530263829 0.00708188218644878464 0.00754429090336572461 0.00803766694817964478 0.00856420736013940864 0.00912629258543851130 0.00972650704628819085 0.01036766294272961630 0.01105282792751627330 0.01178535743909026046 0.01256893265906111612 0.01340760528904139104 0.01430585062963452003 0.01526863081074414374 0.01630147049007324433 0.01741054793808538559 0.01860280520670054560 0.01988608209409103988 0.02126928017269269500 0.02276256339297011433 0.02437760864711646658 0.02612791545204440347 0.02802919559627081725 0.03009986525651098255 0.03236167191109140528 0.03484050003668415219 0.03756741658319018295 0.04058004197499687216 0.04392436900337304273 0.04765720710345811018 0.05184951412486982214 0.05659101035771552102 0.06199668243742184615 0.06821613524317704513 0.07544734378148121312 0.08395739597754414696 0.09411470082125727998 0.10644068965250164105 0.12169604365128594559 0.14103096431598904914 0.16626047523154219299 0.20039738296640074999 0.24874449918362018241 0.32124842901332384404 0.43770246315795902081 0.63875074479278370898 1.00320098993309470004 1.62839799633459292316 2.19023734199498587571 2.41276375824944366855 2.46585051006299771359 2.45734970416221143452 2.43107488443036512393 2.40290444963282112667 2.37837459100209880347 2.35938256361109921500 2.34656544092963592618 2.34173989378662650296 
2.23851834664814397513 2.24047833850503863573 2.24530293727289942396 2.25116685197838872767 2.25579187306950501579 2.25471682665295070080 2.23917616141203090763 2.19215846880784104300 2.08275862238771569679 1.86524972302623548437 1.51198608566362024952 1.12635637611479766385 0.82897377999114452152 0.62323182259682030626 0.48348124773656464548 0.38683271266928609400 0.31789813272904643426 0.26707934070138938942 0.22844433126139596091 0.19826390509828928366 0.17412930387354919048 0.15443784886586042759 0.13809204022990906324 0.12432009598591364785 0.11256614458766467379 0.10242118256649890284 0.09357849145306018634 0.08580411840242829768 0.07891687397179047991 0.07277448980530398792 0.06726385388571953783 0.06229400145742913786 0.05779100404114445588 0.05369418884594412411 0.04995330569488865002 0.04652637872893272686 0.04337805969843233633 0.04047835321411508147 0.03780162096828076912 0.03532579737018481936 0.03303176690330755783 0.03090286651487805791 0.02892448479432818687 0.02708373769866212477 0.02536920420434962686 0.02377070976789630308 0.02227914795936203340 0.02088633277051554771 0.01958487569992950483 0.01836808294837566358 0.01722986901207312904 0.01616468370532087029 0.01516745022753229755 0.01423351235075087651 0.01335858916847731948 0.01253873613792588770 0.01177031138086426232 0.01104994639535505918 0.01037452048198272969 0.00974113831023859511 0.00914711023815018009 0.00858993446587019704 0.00806728200641204651 0.00757698245638871448 0.00711701164209155301 0.00668548042918493124 0.00628062462043055270 0.00590079580466085218 0.00554445304101758296 0.00521015528013424323 0.00489655443780989685 0.00460238904932186443 0.00432647844228695178 0.00406771737432420899 0.00382507108958929365 0.00359757075343303256 0.00338430922995236472 0.00318443717181149388 0.00299715939485523108 0.00282173151337716810 0.00265745697074493137 0.00250368349172802596 0.00235980136722990785 0.00222524026647796802 0.00209946707236174923 0.00198198370408464442 0.00187232509058832264 0.00177005728470458479 0.00167477570881535698 0.00158610352359089823 0.00150369011224560367 0.00142720967310716595 0.00135635991415750112 0.00129086084380336530 0.00123045365239438098 0.00117489967962569608 0.00112397946327225107 0.00107749186526118201 0.00103525327122877542 0.00099709686047111390 0.00096287202365985536 0.00093244347901588753 0.00090569112839444799 0.00088250933769074003 0.00086280657459303356 0.00084650504572958418 0.00083354038845850909 0.00082386141592505346 0.00081742991431044132 0.00081422049147295006 0.00081422047637669248 0.00081742986894672853 0.00082386134010903334 0.00083354028187876406 0.00084650490798809930 0.00086280640535174591 0.00088250913683141086 0.00090569089648329104 0.00093244321810792563 0.00096287173813991433 0.00099709677449988376 0.00103525312656616020 0.00107749167526816070 0.00112397923412888012 0.00117489941310056079 0.00123045334798455031 0.00129086049992510610 0.00135635952876245192 0.00142720924390549175 0.00150368963678593204 0.00158610299923866993 0.00167477513280445134 0.00177005665411233970 0.00187232440219231577 0.00198198295432105986 0.00209946625716217472 0.00222523938068319715 0.00235980040356242871 0.00250368243912502120 0.00265745581210674597 0.00282173028855858821 0.00299715808353917534 0.00318443576576121767 0.00338430772192532814 0.00359756913676623213 0.00382506935773130330 0.00406771552045048779 0.00432647645925987590 0.00460238692955083906 0.00489655217309981072 0.00521015286178871939 0.00554445045975737738 0.00590079305055057901 0.00628062168286036560 0.00668547729681556735 0.00711700830287931296 0.00757697889755548637 0.00806727821449859661 0.00858993042683775521 0.00914710593736378641 0.00974113367227358307 0.01037451552794221854 0.01104994111493062814 0.01177030575851500949 0.01253873015431727911 0.01335858280148705113 0.01423350557599512012 0.01516744301859884736 0.01616467603375415507 0.01722986084724598133 0.01836807425733610888 0.01958486644725421222 0.02088632291801340024 0.02227913746581267063 0.02377069858872205010 0.02536919229115253138 0.02708372499855282722 0.02892447124891672772 0.03090285205887666198 0.03303175146274206497 0.03532578105757688824 0.03780160352330530493 0.04047833454090543626 0.04337803969272191473 0.04652635727581011515 0.04995328266619802893 0.05369416409750749075 0.05779097740962912955 0.06229397275645420784 0.06726382290103471995 0.07277445628865952809 0.07891683763319334854 0.08580407889992869297 0.09357844837930895388 0.10242113543090847205 0.11256609279215845643 0.12432003879141451108 0.13809197670920203560 0.15443777783594514474 0.17412922379633433145 0.19826381396088499365 0.22844422627027349826 0.26707921796678690818 0.31789798665018575985 0.38683253492132307905 0.48348102558547212393 0.62323153623878968510 0.82897339910591449907 1.12635585859756859328 1.51198539096851880537 1.86524886602235762112 2.08275766544620299925 2.19215746159902202805 2.23917513259760347921 2.25471579069550820407 2.25579083661579371523 2.25116581764779777330 2.24530190563509091106 2.24047730908298170505 2.23851731812628518270 
2.13275460045570630641 2.13221498131154074684 2.13018291095012113345 2.12519691379722708291 2.11437825997313755266 2.09282327071817686459 2.05247851697407579508 1.98084744841549031946 1.86086143090941624756 1.67601583574521373343 1.42793949900467564973 1.16126418794333385875 0.92755588297820601440 0.74276959839054357282 0.60261187905952029453 0.49720685673113607095 0.41728300249343708295 0.35571434717893035682 0.30740305011186186412 0.26878588553900573110 0.23737472297213568773 0.21141530720259149589 0.18965278142063390909 0.17117482058420008251 0.15530713311627586393 0.14154338320592874112 0.12949762838678324783 0.11887157013925397919 0.10943165858110392996 0.10099284208039183142 0.09340686356184457750 0.08655371396067979006 0.08033530971875868509 0.07467075877025219910 0.06949277602150027988 0.06474494095134453175 0.06037957929769688370 0.05635611224568903843 0.05263975933948561448 0.04920051152819571172 0.04601231225984991902 0.04305240033320112403 0.04030077875348925254 0.03773978354377316435 0.03535373125246876747 0.03312862943300465268 0.03105193757775848162 0.02911236871751099464 0.02729972395669078011 0.02560475380702920134 0.02401904142169009049 0.02253490380205280808 0.02114530781371581902 0.01984379845333061887 0.01862443728900098350 0.01748174938186797256 0.01641067730441148065 0.01540654112043959856 0.01446500339232659194 0.01358203844388006232 0.01275390531546127804 0.01197712343360413101 0.01124845166745491731 0.01056486892192287641 0.00992355706504022272 0.00932188548971479847 0.00875739716311274563 0.00822779597848266597 0.00773093525197721121 0.00726480723070244139 0.00682753349745657268 0.00641735617398997427 0.00603262983832064670 0.00567181408280381660 0.00533346664992273567 0.00501623709048493183 0.00471886089565609623 0.00444015406090181308 0.00417900804450699326 0.00393438508743959581 0.00370531401213125555 0.00349088556248156046 0.00329024959502488556 0.00310261092358765644 0.00292722623510210944 0.00276340105613614995 0.00261048692961507456 0.00246787878758980561 0.00233501250696210860 0.00221136263649945874 0.00209644028459798903 0.00198979115785813399 0.00189099374172663204 0.00179965761499811805 0.00171542189082884988 0.00163795377749798021 0.00156694725229167275 0.00150212184316433905 0.00144322151267473053 0.00139001363903101804 0.00134228819629989005 0.00129985656081132994 0.00126255125428076376 0.00123022497613312076 0.00120275008948733664 0.00118001811547419067 0.00116193930358332587 0.00114844227623756012 0.00113947374612566321 0.00113499830511454292 0.00113499828405638770 0.00113947368286293482 0.00114844217049048236 0.00116193915484397170 0.00118001792302813158 0.00120274985251855870 0.00123022469387557010 0.00126255092659288692 0.00129985618966654837 0.00134228778853440200 0.00139001345317801839 0.00144322125328055773 0.00150212152932205356 0.00156694688956182659 0.00163795336565741856 0.00171542142750780169 0.00179965709711238375 0.00189099316605212397 0.00198979052108083643 0.00209643958325400614 0.00221136186694503856 0.00233501166536198568 0.00246787786991220504 0.00261048593152346520 0.00276339997298757911 0.00292722506192721887 0.00310260965457442861 0.00329024822227963476 0.00349088407307629467 0.00370531238192028933 0.00393438341577345696 0.00417900625129974390 0.00444015213390658303 0.00471885882518396915 0.00501623486779123606 0.00533346426621117420 0.00567181152878681871 0.00603262710413277059 0.00641735324904635362 0.00682753037039129929 0.00726480388938688382 0.00773093168344340942 0.00822779216889668596 0.00875739309767309404 0.00932188115256749050 0.00992355243931208886 0.01056486398966660634 0.01124844640972233467 0.01197711783082922032 0.01275389934792314772 0.01358203207777075594 0.01446499659008781968 0.01540653386793100488 0.01641066957837833407 0.01748174115393630323 0.01862442852747114852 0.01984378912378181870 0.02114529787918595360 0.02253489322285529006 0.02401903015517237172 0.02560474180734795269 0.02729971117457041796 0.02911235509990728332 0.03105192306747384112 0.03312861396829680505 0.03535371476657445111 0.03773976596405881345 0.04030076000016369342 0.04305238031713398694 0.04601229087855318589 0.04920048886558892054 0.05263973510175046222 0.05635608630046307077 0.06037955150214768807 0.06474491114807467973 0.06949274403496519259 0.07467072440312472192 0.08033527274789065142 0.08655367413196946025 0.09340682058399163434 0.10099279561703367047 0.10943160824074871229 0.11887151546232765931 0.12949756882867313745 0.14154331811474296643 0.15530706170312880143 0.17117474188282633119 0.18965269423190100895 0.21141521001697860527 0.23737461385968827710 0.26878576199235282296 0.30740290883743803807 0.35571418371516616563 0.41728281074624395952 0.49720662826599593132 0.60261160216843356885 0.74276925710580476991 0.92755545679454765029 1.16126365438275147568 1.42793884291955275323 1.67601506567974234407 1.86086057591397513455 1.98084653828927170771 2.05247757393367091794 2.09282230913827582697 2.11437728848704598050 2.12519593733820277848 2.13018193219848672726 2.13221400162506213860 2.13275362052085215581 
2.02782062441147381548 2.02531934126519175265 2.01801681141878486159 2.00505963228727379644 1.98370098230761793268 1.94971947927254141142 1.89706718735062396242 1.81789137697062841426 1.70382381708926167185 1.55001269004051422939 1.36249188666652143453 1.16320499367567276039 0.97721596558783208053 0.81767880892762434542 0.68698981337980691286 0.58209983270232079633 0.49831267333464546176 0.43109199540901643743 0.37666763646809209298 0.33210186381390727206 0.29516839538418437883 0.26419587555173928983 0.23792895766584831740 0.21541927181398023983 0.19594418408732661163 0.17894758875414362720 0.16399706874885677799 0.15075287518672042530 0.13894534813297276798 0.12835835637331149961 0.11881704432059048138 0.11017868110472339715 0.10232576210297161801 0.09516076049472577125 0.08860209866952573066 0.08258102975728154327 0.07703920429531829761 0.07192675713145191274 0.06720079261577360796 0.06282417710729792937 0.05876457032227055954 0.05499364380456395196 0.05148644634265120423 0.04822088647050581933 0.04517730782876094864 0.04233813913386175187 0.03968760420113626175 0.03721148056510581448 0.03489689760229675031 0.03273216690134028717 0.03070663906560189282 0.02881058226751109785 0.02703507877197752762 0.02537193635980150574 0.02381361215233135376 0.02235314679617017575 0.02098410733446742782 0.01970053738966193180 0.01849691352297733182 0.01736810683239053965 0.01630934907379866239 0.01531620228562347030 0.01438453230789060733 0.01351048449882430447 0.01269046220644831635 0.01192110730150464093 0.01119928256381630405 0.01052205569418318554 0.00988668475770615451 0.00929060489323507710 0.00873141614730732485 0.00820687231090411196 0.00771487065421849749 0.00725344246859438435 0.00682074433681623127 0.00641505006295117752 0.00603474320126862196 0.00567831013164266096 0.00534433363483799440 0.00503148692677202192 0.00473852825372156339 0.00446429515103208274 0.00420770052681707085 0.00396772759776564676 0.00374342588832954348 0.00353390735571612602 0.00333834278414268937 0.00315595842909743851 0.00298603289493049040 0.00282789423083351643 0.00268091723177876773 0.00254452093202406360 0.00241816627990276700 0.00230135398359365695 0.00219362251845822698 0.00209454628727567815 0.00200373392519881399 0.00192082674243643226 0.00184549729727812029 0.00177744809191082709 0.00171641049136694868 0.00166214331363878642 0.00161443235180414035 0.00157308922310028798 0.00153795069175899357 0.00150887802307320129 0.00148575643413306757 0.00146849463933285129 0.00145702448884676983 0.00145130069878152135 0.00145130067187138057 0.00145702440798645139 0.00146849450414932026 0.00148575624393021410 0.00150887777677022328 0.00153795038786208593 0.00157308885956441991 0.00161443192633614618 0.00166214282542098690 0.00171640994687916049 0.00177744776286237194 0.00184549690404101074 0.00192082629918433057 0.00200373342916726482 0.00209454573250278386 0.00219362189925353945 0.00230135329492453522 0.00241816551727447315 0.00254452009111671984 0.00268091630817257620 0.00282789321991716580 0.00298603179183620782 0.00315595722866268691 0.00333834148094014349 0.00353390594419356052 0.00374342436302799175 0.00396772595341432499 0.00420769875788873371 0.00446429324896691071 0.00473852619614745230 0.00503148482426385435 0.00534433137197309893 0.00567830769338972807 0.00603474057712105605 0.00641504724302022211 0.00682074131051368937 0.00725343922432286625 0.00771486717945302214 0.00820686859213548559 0.00873141217001716097 0.00929060064190412316 0.00988668021576433187 0.01052205084392798806 0.01119927738631620873 0.01192110177647420777 0.01269045631217824432 0.01351047821205153543 0.01438452560388991941 0.01531619513884863171 0.01630934145983586880 0.01736809873738753840 0.01849690488670396871 0.01970052818833389896 0.02098409753313934534 0.02235313635560842727 0.02381360103063945299 0.02537192451244674185 0.02703506615155781834 0.02881056882331367586 0.03070662474321028679 0.03273215164231124685 0.03489688134380386497 0.03721146323957813529 0.03968758573583364146 0.04233811945043852720 0.04517728684282129592 0.04822086409091930204 0.05148642247054191490 0.05499361833094407181 0.05876454312122247892 0.06282414822121273890 0.06720076171764288731 0.07192672405706035388 0.07703916886733774838 0.08258099177940569913 0.08860205792244335576 0.09516071673212389559 0.10232571504685261665 0.11017863043953135538 0.11881698968591369869 0.12835829735472148450 0.13894528425047181219 0.15075280587997175186 0.16399699335826301017 0.17894750649628476946 0.19594409402281076638 0.21541917280484101926 0.23792884831860705575 0.26419575414037832495 0.29516825974464477866 0.33210171118501774501 0.37666746337196632677 0.43109179731023905546 0.49831244435362964662 0.58209956522797978717 0.68698949771646478091 0.81767843322143318741 0.97721551658371319515 1.16320445921935022859 1.36249126064720504914 1.55001197786306876836 1.70382303424067238495 1.81789054171042496755 1.89706631570954553645 1.94971858343687332038 1.98370007085590094320 2.00505871101948418556 2.01801588419559330134 2.02531841068534390615 2.02781969268183637212 
1.92634225171698814094 1.92245146648134412892 1.91150536123739334116 1.89332382168404866896 1.86564655774819510015 1.82528647675493371771 1.76817937621601917186 1.68982705504734820323 1.58652977044665299822 1.45771922066243231342 1.30881036393959426789 1.15184793449403910515 1.00042417675461070559 0.86373985833410937829 0.74556873281060087599 0.64588998734749103470 0.56277586272834190240 0.49367332467362912141 0.43607363660481901491 0.38778553784141855942 0.34700111932243982160 0.31227084195605159245 0.28244790187045176744 0.25662912490682865396 0.23410274265069475064 0.21430571895947103656 0.19679018265305825430 0.18119751371204917412 0.16723850237827520004 0.15467819094812984559 0.14332427623257038007 0.13301820402572883673 0.12362829708538858320 0.11504442242790013928 0.10717382839550926299 0.09993787510164997556 0.09326945097953176500 0.08711091934764714217 0.08141247685630181863 0.07613083390071162526 0.07122814814115141502 0.06667115821884062044 0.06243047635455245548 0.05848000818384102573 0.05479647447346858158 0.05135901508303009066 0.04814885953266845320 0.04514905173889305345 0.04234421898063112089 0.03972037712095422002 0.03726476565894309978 0.03496570741460147680 0.03281248862871621874 0.03079525604164246033 0.02890492814360268170 0.02713311829571019018 0.02547206783004685171 0.02391458756915265660 0.02245400647521211823 0.02108412635891676601 0.01979918177859585349 0.01859380431131318900 0.01746299076505475334 0.01640207454432385248 0.01540669994553600652 0.01447279893114772342 0.01359657008178971616 0.01277445946242239394 0.01200314317761019822 0.01127951142394167938 0.01060065387485709110 0.00996384625575053029 0.00936653798702780094 0.00880634078874176218 0.00828101815417925380 0.00778847561164086599 0.00732675170342367288 0.00689400961953023916 0.00648852943124444970 0.00610870087651926852 0.00575301678862660815 0.00542006627403113228 0.00510852977273490438 0.00481717306277995583 0.00454484237745078623 0.00429045970924413211 0.00405301843931504813 0.00383157926926114278 0.00362526643511107416 0.00343326418577150072 0.00325481350947565140 0.00308920909337873084 0.00293579650286424076 0.00279396956784472295 0.00266316796472931827 0.00254287498374972110 0.00243261547204554063 0.00233195394426233271 0.00224049285458716163 0.00215787102781028750 0.00208376227169848605 0.00201787382579587948 0.00195994559692547199 0.00190974885805994532 0.00186708541891511537 0.00183178683850981905 0.00180371375675725254 0.00178275534217009479 0.00176882885277174218 0.00176187930847671037 0.00176187927350801576 0.00176882874776740362 0.00178275516684534008 0.00180371351066244134 0.00183178652102711226 0.00186708502919852304 0.00190974839479884917 0.00195994505788665840 0.00201787320742718990 0.00208376157093903558 0.00215787065318162607 0.00224049239252011034 0.00233195340060055045 0.00243261485136703204 0.00254287428752830724 0.00266316719178927297 0.00279396871526838009 0.00293579556669310016 0.00308920806903312251 0.00325481239199953976 0.00343326296991908197 0.00362526511520855355 0.00383157783908183447 0.00405301689175463498 0.00429045803569283457 0.00454484056690906968 0.00481717110055623898 0.00510852763943303589 0.00542006394749883214 0.00575301425664032084 0.00610869841343286701 0.00648852675399269607 0.00689400672515383395 0.00732674858254511729 0.00778847225117895725 0.00828101453939078525 0.00880633690402088387 0.00936653381610585978 0.00996384178164611001 0.01060064907972613213 0.01127950628896090546 0.01200313768288052696 0.01277445358694562216 0.01359656380344187454 0.01447279222668740317 0.01540669279058437535 0.01640206691306489439 0.01746298262921441857 0.01859379563748819741 0.01979917252280805062 0.02108411661619347122 0.02245399605469933224 0.02391457642955341356 0.02547205594099710702 0.02713310562211135313 0.02890491464260069865 0.03079524166316238709 0.03281247331647973997 0.03496569110678804382 0.03726474828849968279 0.03972035861561196146 0.04234419926270549528 0.04514903072512899129 0.04814883713401219012 0.05135899120456588474 0.05479644901459690409 0.05847998103855001073 0.06243044741097492079 0.06667112735497915388 0.07122811520729244172 0.07613079898474983676 0.08141243950723964229 0.08711087936412231780 0.09326940815173045962 0.09993782919922977737 0.10717377916126591408 0.11504436957298802557 0.12362824028411489863 0.13301814290925195738 0.14332421038110443323 0.15467811988113921995 0.16723842554216772349 0.18119743046469682923 0.19679009224420618285 0.21430562050583079614 0.23410263510409978771 0.25662900701334367959 0.28244777211783644866 0.31227069850660260641 0.34700095992675150658 0.38778535953804482705 0.43607343616415494836 0.49367309780452894863 0.56277560413343641343 0.64588969057979062072 0.74556839025320342795 0.86373946148671443268 1.00042371710868938095 1.15184740527540352417 1.30880976260104686659 1.45771855090104107688 1.58652904149319384786 1.68982627862112311234 1.76817856377652260491 1.82528563806313037787 1.86564570049942268781 1.89332295170725339872 1.91150448289785712674 1.92245058310626104614 1.92634136655186205545 
1.83016266875497102262 1.82539752128770604855 1.81222934527186407827 1.79108373537886000904 1.76027495017342161532 1.71760049372413958757 1.66053678566766893532 1.58670769652853094200 1.49474898897517638474 1.38552405822334079311 1.26318241394539287903 1.13495220362338500308 1.00889294862556710974 0.89128771487214542013 0.78565527221391984192 0.69311552118338948247 0.61322746558835738995 0.54475180396911904168 0.48616804742519836857 0.43596553126933224043 0.39277970239392945295 0.35543847109836046450 0.32296268297237640255 0.29454658331387717496 0.26953194267195113021 0.24738236180257944241 0.22766042921332219073 0.21000849464983373238 0.19413295673755159854 0.17979162882388988187 0.16678366564942148642 0.15494156169220008046 0.14412479979579506661 0.13421480374632532850 0.12511091739388580102 0.11672719128761999130 0.10898980519203682604 0.10183499245120408716 0.09520736160337772702 0.08905853353305404063 0.08334603015642927382 0.07803236456287776512 0.07308429264168858630 0.06847219540423665762 0.06416956677251617336 0.06015258717596450033 0.05639976710093641543 0.05289164787874556239 0.04961054946886367389 0.04654035695711433718 0.04366633905349970313 0.04097499312610053401 0.03845391231296901857 0.03609167106356947485 0.03387772611570860626 0.03180233044430602618 0.02985645814925441677 0.02803173860098762127 0.02632039844932543282 0.02471521033608259366 0.02320944737055130602 0.02179684242996415833 0.02047155191451377476 0.01922812298799425612 0.01806146412120068767 0.01696681841680369729 0.01593973939049919686 0.01497606891624037040 0.01407191708573507505 0.01322364376868279123 0.01242784169029453878 0.01168132086741269227 0.01098109426612037254 0.01032436456157581617 0.00970851189589172492 0.00913108254298911071 0.00858977840003327664 0.00808244723475515237 0.00760707362614798654 0.00716177054242095323 0.00674477164799625051 0.00635442340702230268 0.00598917922853714479 0.00564759249270352370 0.00532831083254303728 0.00503007064366789436 0.00475169197082792039 0.00449207374671578563 0.00425018936012877546 0.00402508253283362372 0.00381586348637941164 0.00362170538142247977 0.00344184101394251485 0.00327555975367488372 0.00312220471159974089 0.00298117012442089546 0.00285189894489668028 0.00273388062830726142 0.00262664910640530991 0.00252978094080980043 0.00244289369777606069 0.00236564415379447723 0.00229772737523670223 0.00223887520994225930 0.00218885530175016996 0.00214747017064476076 0.00211455643041813524 0.00208998414166772228 0.00207365629724787226 0.00206550843817543406 0.00206550839858044011 0.00207365617836130500 0.00208998394320314418 0.00211455615189259927 0.00214746981142710514 0.00218885486109599015 0.00223887468697059333 0.00229772676919148822 0.00236564346500545142 0.00244289293094612781 0.00252978052069252612 0.00262664858215799768 0.00273388000426644240 0.00285189822405662596 0.00298116930770586652 0.00312220379793226588 0.00327555874033713668 0.00344183989703927828 0.00362170415618923158 0.00381586214733387052 0.00402508107384569325 0.00425018777433727735 0.00449207202641688230 0.00475169010719866947 0.00503006862638821772 0.00532830864934275006 0.00564759012896431933 0.00598917666768561396 0.00635442063294466841 0.00674476865126005798 0.00716176760851283678 0.00760707045959096995 0.00808244382023481922 0.00858977472306954315 0.00913107858797279626 0.00970850764599462401 0.01032435999893221990 0.01098108937193531531 0.01168131562188867711 0.01242783607252828659 0.01322363775656199003 0.01407191065583346390 0.01497606204376611405 0.01593973204917997766 0.01696681057880677912 0.01806145575700801587 0.01922811406595781314 0.02047154240022275307 0.02179683228534234907 0.02320943655370888425 0.02471519895115459331 0.02632038629657829087 0.02803172562612643581 0.02985644430475387079 0.03180231568139180176 0.03387771038080023001 0.03609165429716787443 0.03845389444960156666 0.04097497409437267368 0.04366631877607496381 0.04654033535061441462 0.04961052644362362596 0.05289162333852570619 0.05639974094255428838 0.06015255928891349857 0.06416953703849426205 0.06847216369618547294 0.07308425882169844456 0.07803232847724994592 0.08334599162570399677 0.08905849264611354066 0.09520731789773195786 0.10183494569633744220 0.10898975514272379872 0.11672713767651110572 0.12511085992541248757 0.13421474209115935583 0.14412473358498822940 0.15494149051031635977 0.16678358902635692651 0.17979154622480897352 0.19413286755048386745 0.21000839817039762547 0.22766032462571861306 0.24738224815606557616 0.26953181885143895347 0.29454644800334772725 0.32296253460963431081 0.35543830781923857476 0.39277952196396681561 0.43596533082066790676 0.48616782395354052326 0.54475155361346117022 0.61322718379458907023 0.69311520270052773274 0.78565491122340902486 0.89128730535436739846 1.00889248507650286513 1.13495168215625064079 1.26318183356024471564 1.38552342162312247531 1.49474830218389609371 1.58670696747717343555 1.66053602268477806803 1.71759970451231858135 1.76027414134439652571 1.79108291238564598657 1.81222851255606354215 1.82539668251674669364 1.83016182779271785463 
1.74042801102997302110 1.73520391979397614612 1.72093076318358018106 1.69850682438609235092 1.66676901384244513515 1.62430376230054074327 1.56965957620198603983 1.50171795642387362335 1.42023443070220412032 1.32644560931037824858 1.22344302999524479070 1.11588551742855757176 1.00890769925213730218 0.90686278031500533459 0.81264911998955025041 0.72768935958377300999 0.65226667447252917320 0.58593837818930460948 0.52788121785757979865 0.47712883709428721701 0.43271368814351895971 0.39374065707113437007 0.35941777560682286463 0.32906258270433252910 0.30209608292067313684 0.27803135636555009746 0.25646067774780401116 0.23704307893646192618 0.21949320109821424118 0.20357170196044993560 0.18907719584897231258 0.17583957729783161739 0.16371453665931290367 0.15257907536772030710 0.14232784614610860530 0.13287016746294733061 0.12412758604977147670 0.11603188366171801604 0.10852344357292431631 0.10154990844468581024 0.09506507440867784098 0.08902797723457922530 0.08340213424509079765 0.07815491401888752243 0.07325701003640161524 0.06868199974736199920 0.06440597381637713781 0.06040722320631908282 0.05666597405896034445 0.05316416218511643699 0.04988524047182085752 0.04681401372333859889 0.04393649643350316936 0.04123978978394782224 0.03871197481136290364 0.03634201921657753687 0.03411969572167050657 0.03203551023621131755 0.03008063838498609144 0.02824686918975416461 0.02652655491821809264 0.02491256612350500887 0.02339825147504526193 0.02197740137192871757 0.02064421513448877477 0.01939327122434386652 0.01821950014716633426 0.01711815972635477578 0.01608481248041360168 0.01511530487473988771 0.01420574825020226584 0.01335250125747200478 0.01255215364847517279 0.01180151129553608236 0.01109758232484603369 0.01043756426444053531 0.00981883211893852526 0.00923892729327246975 0.00869554729614141486 0.00818653616124986883 0.00770987567904168891 0.00726367647754133650 0.00684617124170783242 0.00645570684694063424 0.00609073781635660616 0.00574982006204316498 0.00543160505360629209 0.00513483438667194925 0.00485833472586127968 0.00460101309905480704 0.00436185252174925431 0.00413990793197926976 0.00393430241782177781 0.00374422372131588688 0.00356892100360384212 0.00340770185746075427 0.00325992955479970092 0.00312502051763141608 0.00300244200190036281 0.00289170998405197111 0.00279238735169662355 0.00270408171640257322 0.00262644454029126173 0.00255916930470556636 0.00250199040751519775 0.00245468211188093477 0.00241705765260613603 0.00238896849687808555 0.00237030375637492519 0.00236098974838172548 0.00236098970424702959 0.00237030362388757077 0.00238896827573165105 0.00241705734227604108 0.00245468171172102956 0.00250198991680772309 0.00255916872277439644 0.00262644386687493903 0.00270408095244201174 0.00279238650085056328 0.00289170951387807129 0.00300244141117955721 0.00312501981025392617 0.00325992873288050156 0.00340770092131792435 0.00356891995186681132 0.00374422255109196911 0.00393430112497761275 0.00413990651137563503 0.00436185096729602151 0.00460101140376090179 0.00485833288186299228 0.00513483238505973993 0.00543160288423494286 0.00574981771334359681 0.00609073527512604684 0.00645570409826268232 0.00684616826938877487 0.00726367326530585888 0.00770987221209329388 0.00818653278198966383 0.00869554365566849174 0.00923892337312159917 0.00981882790150712115 0.01043755973165805262 0.01109757745766937198 0.01180150607378471772 0.01255214805084448049 0.01335249526145665389 0.01420574183192468976 0.01511529800888200548 0.01608480514013022056 0.01711815188312537650 0.01821949177068349357 0.01939326228239002248 0.02064420559270974120 0.02197739119350061721 0.02339824062036643948 0.02491255454991458951 0.02652654258032405288 0.02824685623430578385 0.03008062455436943949 0.03203549547360851069 0.03411967997049514256 0.03634200241793672514 0.03871195690201223449 0.04123977069510897930 0.04393647609041262392 0.04681399204502945111 0.04988521737080642282 0.05316413756711713123 0.05666594782264555707 0.06040719524281923380 0.06440594400875909731 0.06868196797005621246 0.07325697615430282195 0.07815487788598585173 0.08340209570236511993 0.08902793610657822043 0.09506503049911352310 0.10154986180938019302 0.10852339374126218630 0.11603183038080333578 0.12412752904631785267 0.13287010643868335524 0.14232778077269025996 0.15257900528125201145 0.16371446145438561803 0.17583949652067831781 0.18907710898919960485 0.20357160844123256549 0.21949310026454948996 0.23704297004069285748 0.25646055993220506775 0.27803122864129392600 0.30209594414226104142 0.32906243153895731179 0.35941761049809783923 0.39374047619673557818 0.43271348936717024536 0.47712861773532955212 0.52788097521587307170 0.58593810890119946144 0.65226637473093762587 0.72768902520431555381 0.81264874658553087894 0.90686236363084815615 1.00890723568671125676 1.11588500471283946780 1.22344246786054267062 1.32644499984729913322 1.42023377814209394998 1.50171726641890534992 1.56965885497310275731 1.62430301595697379469 1.66676824798019662666 1.69850604393486492860 1.72092997242400880253 1.73520312247263741590 1.74042721130689526099 
1.65772776286076561902 1.65235249721653709720 1.63778296328237815693 1.61524378513950739311 1.58399051850967920174 1.54318596543358887985 1.49207980041591747877 1.43027012226277339124 1.35802516809939155529 1.27658091832069664484 1.18825857929666045543 1.09623913684348983644 1.00398955063938255527 0.91460658714612175224 0.83038906784550614582 0.75272612268969640859 0.68221149452869500607 0.61885381645797710171 0.56228960872154565287 0.51195491079440103022 0.46720555627774440488 0.42739269343585517547 0.39190517967940485811 0.36018988897595027865 0.33175844994090541995 0.30618630299117377547 0.28310784647586517693 0.26220994224999571998 0.24322506675838018175 0.22592478207069999208 0.21011383848826281628 0.19562501499084117285 0.18231469417582801817 0.17005911491913772160 0.15875122435990762781 0.14829804636829591047 0.13861848788240038743 0.12964151257295219999 0.12130462058190238928 0.11355258222363606713 0.10633638184127325310 0.09961233572168382011 0.09334135308516122720 0.08748831638982101921 0.08202155960688406466 0.07691242796071140475 0.07213490521087773111 0.06766529707118995596 0.06348196137553219209 0.05956507725257687014 0.05589644692537532045 0.05245932486191984268 0.04923826991370394701 0.04621901682735574113 0.04338836412925095587 0.04073407588897737241 0.03824479528464874711 0.03590996823719772024 0.03371977566461348275 0.03166507314220856628 0.02973733696912783664 0.02792861567079918395 0.02623148649018358647 0.02463901589017658544 0.02314472382053178734 0.02174255119893997446 0.02042683024745417519 0.01919225736157881279 0.01803386823481800683 0.01694701499967088409 0.01592734517832927743 0.01497078226379455757 0.01407350777472893277 0.01323194464725063746 0.01244274184355242951 0.01170276007101178628 0.01100905851800448865 0.01035888252322147984 0.00974965210387201964 0.00917895127589329896 0.00864451825659084960 0.00814423558238352996 0.00767612241377557680 0.00723832583699457466 0.00682911352394288684 0.00644686673456185133 0.00609007379487547240 0.00575732402049444758 0.00544730205757959496 0.00515878261577507047 0.00489062556962682748 0.00464177140691357515 0.00441123700400947172 0.00419811171016304385 0.00400155372405897047 0.00382078674704855459 0.00365509689921994507 0.00350382988548170182 0.00336638839948277813 0.00324222975440768835 0.00313086389845729229 0.00303185081981460769 0.00294479976479355976 0.00286936706107021600 0.00280525491174743458 0.00275221021677762856 0.00271002357124405791 0.00267852843684690534 0.00265760048297369877 0.00264715709474117045 0.00264715704618501135 0.00265760033720030542 0.00267852819351155347 0.00271002322974556176 0.00275220977639989428 0.00280525437168110958 0.00286936642045265700 0.00294479902306188368 0.00303184997701211323 0.00313086295548825611 0.00324222922818862003 0.00336638773841824168 0.00350382909265090081 0.00365509597589852575 0.00382078569286348202 0.00400155253714007397 0.00419811038718298501 0.00441123554039690724 0.00464176979701802495 0.00489062380671201336 0.00515878069207553747 0.00544729996429738073 0.00575732174769250094 0.00609007133132111189 0.00644686406765515585 0.00682911063959679154 0.00723832271956492690 0.00767611904626930297 0.00814423194677171836 0.00864451433361723698 0.00917894747322012261 0.00974964800796340736 0.01035887811503932721 0.01100905377819427766 0.01170275497951456245 0.01244273637923176690 0.01323193878768780252 0.01407350149619956969 0.01497077554115877618 0.01592733798485013175 0.01694700730694609359 0.01803386001266671368 0.01919224857788670580 0.02042682086803526698 0.02174254118737672936 0.02314471313795529728 0.02463900449498679368 0.02623147433781447546 0.02792860271359220992 0.02973732315631694156 0.03166505867329916235 0.03371976021299016857 0.03590995174340472218 0.03824477768567646763 0.04073405711788935513 0.04338834411421799153 0.04621899549081986969 0.04923824717190716793 0.05245930062451942266 0.05589642109500414513 0.05956504972444209844 0.06348193203701557596 0.06766526580130993729 0.07213487187960665459 0.07691239242826941602 0.08202152172269827624 0.08748827599109498809 0.09334130999516965232 0.09961228974755764742 0.10633633277192466871 0.11355253007494237050 0.12130456487712493185 0.12964145303926422059 0.13861842422305259426 0.14829797825924584398 0.15875115144543816559 0.17005903680676115464 0.18231461043060892546 0.19562492512879503526 0.21011374196853560559 0.22592467828641216165 0.24322495502578533877 0.26220982179557927871 0.28310771642111987045 0.30618616233467066401 0.33175829753736563177 0.36018972351213096594 0.39190499964704750280 0.42739249710240734270 0.46720534165642035873 0.51195467544458805875 0.56228935027344106867 0.61885353204450266329 0.68221118102364475266 0.75272577680027930036 0.83038868628353745827 0.91460616689679974378 1.00398908932665298366 1.09623863314786795797 1.18825803332179358307 1.27658033176340057757 1.35802454411827233649 1.43026946508325436547 1.49207911483175825751 1.54318525636228409681 1.58398979068454703878 1.61524304294960496797 1.63778221073246998962 1.65235173796955514547 1.65772700114289839313 
1.58224273356853073480 1.57692768672336947056 1.56260480758994124706 1.54069483437983656415 1.51076330962315541484 1.47236978050824141029 1.42520353776531161216 1.36925756411192423023 1.30501520111189872608 1.23359431657628970669 1.15677123202717058170 1.07682290000938207797 0.99620477931586792764 0.91718494978464293332 0.84157444155663618801 0.77061456880074152842 0.70499936449459732479 0.64497578439239311443 0.59046848977618471288 0.54119564079091464492 0.49676093299661827629 0.45671938071511042345 0.42062036069895780699 0.38803334357918162212 0.35856152487584780353 0.33184755918238106887 0.30757446291448387043 0.28546377682925894170 0.26527234161463075779 0.24678852107571369601 0.22982836104253778764 0.21423195000142558619 0.19986011013397031455 0.18659146577309826398 0.17431989000611824991 0.16295230576792829602 0.15240680653858196258 0.14261105816581798322 0.13350094395809697367 0.12501941797269267020 0.11711553507118055428 0.10974363072570825217 0.10286262598402262647 0.09643543884834460123 0.09042848404063885681 0.08481124727774180805 0.07955592199523242591 0.07463709849202415647 0.07003149711939826716 0.06571773852429352303 0.06167614511519703413 0.05788856888523485900 0.05433824153199373619 0.05100964348252357006 0.04788838898935443567 0.04496112492543558048 0.04221544129071608253 0.03963979176334730958 0.03722342289408153704 0.03495631076420036010 0.03282910412719997062 0.03083307310038363447 0.02896006292469333054 0.02720245187805891973 0.02555311305854179871 0.02400537950345671412 0.02255301228212158726 0.02119017123766497868 0.01991138809762205142 0.01871154171078970307 0.01758583519966605557 0.01652977484466133795 0.01553915053934873391 0.01461001767516512118 0.01373868033113789799 0.01292167565805302232 0.01215575935881951786 0.01143789217777690936 0.01076522732024187690 0.01013509873189044619 0.00954501032286780848 0.00899262518160970359 0.00847575699399305549 0.00799236056332919276 0.00754052370788516058 0.00711845955739254244 0.00672449937084595994 0.00635708584285077372 0.00601476686817425943 0.00569618973682572971 0.00540009573408273269 0.00512531512203540096 0.00487076248109952203 0.00463543239127783835 0.00441839543544708668 0.00421879450744788720 0.00403584140956314563 0.00386881372559932935 0.00371705195612803685 0.00357995690408730027 0.00345698751347378597 0.00334765789961166682 0.00325153663795818559 0.00316824426302098061 0.00309745196168331738 0.00303888027224474833 0.00299229797873223902 0.00295752119630510180 0.00293441264393679013 0.00292288110141591950 0.00292288104855487063 0.00293441248520875941 0.00295752093132206628 0.00299229760680808088 0.00303887979248684825 0.00309745137304584528 0.00316824356429989962 0.00325153582793280549 0.00334765697705963206 0.00345698647701453421 0.00357995631665553038 0.00371705122166221535 0.00386881284601625630 0.00403584038519255728 0.00421879333713404137 0.00441839411665534421 0.00463543092009466307 0.00487076085241067158 0.00512531332958587882 0.00540009377045180816 0.00569618759353018866 0.00601476453555349622 0.00635708331004680716 0.00672449662571183993 0.00711845658639742584 0.00754052049604270191 0.00799235709411760809 0.00847575324936844510 0.00899262114190779727 0.00954500596628937714 0.01013509452472416417 0.01076522278791069986 0.01143788730085804062 0.01215575411672109585 0.01292167002900412864 0.01373867429207198398 0.01461001120153515576 0.01553914360510388892 0.01652976742212208805 0.01758582725936430613 0.01871153322138219277 0.01991137902570216944 0.02119016154768782467 0.02255300193619247384 0.02400536846116296807 0.02555310127675958221 0.02720243931065180476 0.02896004952233410812 0.03083305881034115181 0.03282908889310265366 0.03495629483612983091 0.03722340588089401159 0.03963977360132209249 0.04221542191090998930 0.04496110425376120823 0.04788836694615716816 0.05100961998203035197 0.05433821648188674747 0.05788854218614358782 0.06167611666023531392 0.06571770819863154145 0.07003146479965804971 0.07463706404574999009 0.07955588528010482108 0.08481120814075981951 0.09042844231710756020 0.09643539436052284142 0.10286257853969582587 0.10974358011656970557 0.11711548107145253184 0.12501936056138363007 0.13350088265303927670 0.14261099267604770979 0.15240673654738245979 0.16295223092984090218 0.17431980994306872645 0.18659138006973552404 0.19986001833247724058 0.21423185159536894950 0.22982825546973895126 0.24678840771009180610 0.26527221975659043274 0.28546364569469073746 0.30757432162202780201 0.33184740673893819984 0.35856136016040152104 0.38803316532512843740 0.42062016747557884333 0.45671917090943925377 0.49676070479798328794 0.54119539202088839946 0.59046821838879048894 0.64497548797971870904 0.70499904051887274381 0.77061421468964108605 0.84157405485155489799 0.91718452834615715741 0.99620432157522087468 1.07682240523018113443 1.15677070051535690887 1.23359374976623437092 1.30501460148433867658 1.36925693496408618088 1.42520288290838959000 1.47236910397585818444 1.51076261544610468412 1.54069412644654168965 1.56260408958670593549 1.57692696213705207953 1.58224200653927016269 
1.51387554011398250964 1.50875457959214087644 1.49501374597422742596 1.47416743516674220160 1.44599810509479120846 1.41032630921089974230 1.36710700602520662805 1.31654139530769653810 1.25918375565996942811 1.19600991484546614885 1.12840913222636007873 1.05807645185098664342 0.98682171683004082929 0.91635399111993920407 0.84810917979565081382 0.78315834646200621627 0.72219561025656298092 0.66558146684085994771 0.61341292519990542331 0.56559822932629066905 0.52192315445134807028 0.48210353572904041108 0.44582353882217096164 0.41276159976592730061 0.38260674680088646582 0.35506794594804880205 0.32987866917044361692 0.30679836053791209594 0.28561200179514689701 0.26612859957497625452 0.24817913460474572140 0.23161431383839969911 0.21630233058551273650 0.20212674803313679384 0.18898456412357877987 0.17678448015869374643 0.16544537433815120764 0.15489496959367410334 0.14506867911199483601 0.13590861057288572411 0.12736270981746677933 0.11938402612598264518 0.11193008127689640929 0.10496232897886925706 0.09844569042957496130 0.09234815511436789137 0.08664043700027934669 0.08129567778228596886 0.07628919008575651972 0.07159823461000858202 0.06720182612585112736 0.06308056403185546834 0.05921648384650923802 0.05559292658136372189 0.05219442342022095893 0.04900659353269110063 0.04601605318942270095 0.04321033463140389053 0.04057781338417498773 0.03810764290855250813 0.03578969565953049603 0.03361450967885537544 0.03157324023016383485 0.02965761563879731888 0.02785989703211311230 0.02617284147422349605 0.02458966813991381173 0.02310402720934745524 0.02170997120721551710 0.02040192854620315188 0.01917467906486391982 0.01802333137584599676 0.01694330186283288242 0.01593029518290989266 0.01498028614780433365 0.01408950287123289513 0.01325441108144032043 0.01247169950882809353 0.01173826626741480972 0.01105120615683352625 0.01040779896322674425 0.00980549782722772711 0.00924191981726774081 0.00871483571442732696 0.00822216118686935893 0.00776194841626720589 0.00733237828826172056 0.00693175311189841992 0.00655848983546758468 0.00621111372926752558 0.00588825250779301257 0.00558863086608241133 0.00531106540706205443 0.00505445993837172480 0.00481780111903695740 0.00460015443771610855 0.00440066050597542890 0.00421853165124774776 0.00405304879534940099 0.00390355860584890024 0.00376947115658166076 0.00365025662722007205 0.00354544462444317254 0.00345462139134555812 0.00337742839971344466 0.00331356093178247768 0.00326276687512172536 0.00322484572571446471 0.00319964779506576313 0.00318707361841086279 0.00318707356138647757 0.00319964762380942069 0.00322484543973822202 0.00326276647364454053 0.00331356041372021792 0.00337742776371385833 0.00345462063574664136 0.00354544374731979861 0.00365025562629572864 0.00376947002891037108 0.00390355795361230218 0.00405304798557049040 0.00421853068456601310 0.00440065938169309501 0.00460015315382478196 0.00481779967224593708 0.00505445832412465546 0.00531106361958855189 0.00558862889846634125 0.00588825035197915181 0.00621111137601992880 0.00655848727434460432 0.00693175033123605289 0.00733237527506702680 0.00776194515617167902 0.00822215766405731685 0.00871483191149269310 0.00924191571519406008 0.00980549340520331381 0.01040779419820836438 0.01105120156311478752 0.01173826131811883666 0.01247169418377769290 0.01325440535881627913 0.01408949672770221095 0.01498027955848857395 0.01593028812126529026 0.01694329430058705288 0.01802332328287636898 0.01917467040909781595 0.02040191929348456057 0.02170996132108526933 0.02310401665097328028 0.02458965686787717431 0.02617282944434640157 0.02785988419724327869 0.02965760194850508569 0.03157322563055897646 0.03361449411232564355 0.03578967906441021807 0.03810762557870828182 0.04057779487313728506 0.04321031487009796557 0.04601603210287352752 0.04900657104007166698 0.05219439943460579823 0.05559290100926927991 0.05921645658747254348 0.06308053497793453257 0.06720179516115865059 0.07159820161017071971 0.07628915491726673270 0.08129564030191549495 0.08664039705427617477 0.09234811253758079541 0.09844564504443431563 0.10496228059417467282 0.11193002968654941487 0.11938397110758114383 0.12736265113102607227 0.13590854816621922296 0.14506861249761748844 0.15489489846451487409 0.16544529836057364491 0.17678439896966990919 0.18898447732724865666 0.20212665519663497449 0.21630223123420388998 0.23161420745046623626 0.24817902060497776251 0.26612847732760236408 0.28561187059579384862 0.30679821960456710173 0.32987851763334741229 0.35506778283866280432 0.38260657104016215779 0.41276141015239242726 0.44582333402071683270 0.48210331426179753311 0.52192291469281837379 0.56559796936099637765 0.61341264328111044790 0.66558116096670727480 0.72219527838249641949 0.78315798658784741004 0.84810879008687389824 0.91635357006106477051 0.98682126339788400760 1.05807596568228312606 1.12840861374324363808 1.19600936530182977435 1.25918317708874116789 1.31654079038036586624 1.36710637786187128029 1.41032566118665103616 1.44599744067747093546 1.47416675780375450167 1.49501305903075554227 1.50875388633356388723 1.51387484450185327844 
1.45235438454205167957 1.44750340397648113999 1.43452816154813200811 1.41496305521812026917 1.38873536637836747509 1.35583034521530310101 1.31635678181687199029 1.27061725543371251135 1.21916851137480630740 1.16285245491922872851 1.10277893018185690899 1.04025205833821021706 0.97665164503333290469 0.91330011806937894114 0.85134994004400832424 0.79171402699505954992 0.73504326322881508027 0.68174154751460491752 0.63200351485631967030 0.58586119661718449869 0.54322991998660641322 0.50394806892754218097 0.46780865909469837582 0.43458276986147681420 0.40403591661375193311 0.37593880863846740326 0.35007390728131304591 0.32623899435679226677 0.30424870545308513314 0.28393474082432534900 0.26514526396306914435 0.24774384016187478430 0.23160815033655079986 0.21662863165038070967 0.20270713829634967595 0.18975567640510671019 0.17769524106166167954 0.16645476675872239447 0.15597019232329922822 0.14618363531660016896 0.13704266757991412362 0.12849968268386247061 0.12051134401868779378 0.11303810536065772574 0.10604379358443716264 0.09949524574987211878 0.09336199310923443129 0.08761598555107719122 0.08223135083132659950 0.07718418370414981133 0.07245236074633343293 0.06801537726983331034 0.06385420324083068699 0.05995115557618113655 0.05628978457747457753 0.05285477259567517017 0.04963184330289305279 0.04660768018868388651 0.04376985310264536189 0.04110675183849110681 0.03860752591039795512 0.03626202972533687507 0.03406077267828599986 0.03199487341487339265 0.03005601795691315026 0.02823642122138370070 0.02652879159394272435 0.02492629825258885212 0.02342254097569274052 0.02201152220197011289 0.02068762113772382172 0.01944556973102584685 0.01828043035324022902 0.01718757504581724938 0.01616266620593331815 0.01520163859763723480 0.01430068258687078320 0.01345622850868699594 0.01266493208374908086 0.01192366080929652128 0.01122948139589130534 0.01057964734681005048 0.00997158873338954699 0.00940290129025300736 0.00887133690892771831 0.00837479463252521761 0.00791131225402863514 0.00747905848100693937 0.00707632563251681113 0.00670152283699709805 0.00635316970175270335 0.00602989042742918535 0.00573040834268456756 0.00545354083613003304 0.00519819466461290958 0.00496336161838750733 0.00474811452537138301 0.00455160357806683180 0.00437305296817624978 0.00421175781529892213 0.00406708165069047389 0.00393845282823046539 0.00382536384120557571 0.00372736827823128003 0.00364407931406240948 0.00357516818002667769 0.00352036286425105871 0.00347944703634195385 0.00345225919221925359 0.00343869201579860562 0.00343869195475743350 0.00345225900890089310 0.00347944673017852590 0.00352036243432163332 0.00357516762502729790 0.00364407863231941409 0.00372736746767299287 0.00382536289930401896 0.00393845175186979812 0.00406708043592884927 0.00421175709631738115 0.00437305208243143895 0.00455160252497255335 0.00474811330320401570 0.00496336022423105039 0.00519819309436897470 0.00545353908454615510 0.00573040640334920859 0.00602988829274841986 0.00635316736298019435 0.00670152028422243973 0.00707632285457393539 0.00747905546546412392 0.00791130898715186603 0.00837479109917327325 0.00887133309250387470 0.00940289717260178737 0.00997158429471345364 0.01057964256549470683 0.01122947624827064228 0.01192365584731402972 0.01266492673768382371 0.01345622275728763917 0.01430067640704912879 0.01520163196453649945 0.01616265909291314529 0.01718756742442206775 0.01828042219310599403 0.01944556099971850305 0.02068761180068601213 0.02201151222235631089 0.02342253031417274034 0.02492628686723119547 0.02652877944000153754 0.02823640825111051189 0.03005600411934872263 0.03199485865557127884 0.03406075693906940316 0.03626201294397890518 0.03860750802032852924 0.04110673316965796076 0.04376983316284055459 0.04660765890303897319 0.04963182059041448824 0.05285474836907610996 0.05628975874292507786 0.05995112803294344594 0.06385417388079295264 0.06801534597698333240 0.07245232739630735885 0.07718414816361929276 0.08223131295731933577 0.08761594519035742490 0.09336195009750691831 0.09949519991084954107 0.10604374472886590741 0.11303805328521376872 0.12051128850473435961 0.12849962349615939861 0.13704260446529226147 0.14618356819730171647 0.15597012070670823736 0.16645469032380566521 0.17769515946070901791 0.18975558926103974766 0.20270704519962268186 0.21662853215533850459 0.23160804395723044724 0.24774372636733432707 0.26514514217209850244 0.28393461039954104308 0.30424856569442382259 0.32623884449443474320 0.35007374646814193309 0.37593863594219012469 0.40403573100918188654 0.43458257022356727717 0.46780844419308853510 0.50394783742420568018 0.54322967043848091606 0.58586092735904871098 0.63200322440794931556 0.68174123422348853474 0.73504292545656990665 0.79171366319237990172 0.85134954884704183709 0.91329969841333902281 0.97665119627295071680 1.04025158035782405719 1.10277842347351162644 1.16285192060909281508 1.21916795118841991830 1.27061667160676328159 1.31635617697207951693 1.35582972223141040580 1.38873472827337796076 1.41496240506025072747 1.43452750239899406992 1.44750273886441127580 1.45235371720065198353 
1.39730995319211181993 1.39276387176898497344 1.38063244102366255994 1.36242125777918610119 1.33814995998521202303 1.30790292345509318039 1.27187252059328237408 1.23040233323543857225 1.18402057948628125494 1.13345246327480553283 1.07960207524364526499 1.02350120628671104051 0.96623268689573160728 0.90884489608019536355 0.85227643531590402404 0.79730455824543189358 0.74452186814906284873 0.69433794513241497981 0.64699839009356718833 0.60261312207788186868 0.56118726016549880242 0.52265016089982019309 0.48688025876761353850 0.45372490397152631658 0.42301534115413708115 0.39457746471077248529 0.36823915695959885674 0.34383500415488543744 0.32120908483607935047 0.30021639430614421862 0.28072334026132073070 0.26260763250946617120 0.24575779894840499296 0.23007248993552220639 0.21545968100632584274 0.20183584610371507750 0.18912514674469971254 0.17725866405623458277 0.16617368810585619876 0.15581307071245054097 0.14612464258606294720 0.13706069301086198919 0.12857750675330126278 0.12063495486063668949 0.11319613279762719138 0.10622704119146564317 0.09969630413575569783 0.09357492048147508790 0.08783604398432620641 0.08245478862893063088 0.07740805588546617599 0.07267438106028034639 0.06823379627080572440 0.06406770790508220514 0.06015878671781105247 0.05649086896962862703 0.05304886723782042957 0.04981868971777325683 0.04678716699921481315 0.04394198544231064929 0.04127162640713888386 0.03876531063378152453 0.03641294734276323553 0.03420508738549710159 0.03213288015927906471 0.03018803386046209347 0.02836277876193449288 0.02664983323138581106 0.02504237224098981862 0.02353399814825740677 0.02211871355301209263 0.02079089605727668655 0.01954527477327827611 0.01837690844120554168 0.01728116503247778546 0.01625370272649862002 0.01529045215974855765 0.01438759985529003416 0.01354157274958134316 0.01274902374049036169 0.01200681832166261565 0.01131202143072829180 0.01066188647920407462 0.01005384380427076785 0.00948549052604996668 0.00895458095088064177 0.00845901761437395372 0.00799684292559055265 0.00756623137659562239 0.00716548228443469881 0.00679301303476820273 0.00644735279919372850 0.00612713670011699740 0.00583110039885426090 0.00555807508489380986 0.00530698284585962021 0.00507683239907241735 0.00486671516745529331 0.00467580168397985219 0.00450333831002458496 0.00434864454650241150 0.00421110919379241722 0.00409018963389407020 0.00398540856630824614 0.00389635239827157420 0.00382266961003074890 0.00376406936555051530 0.00372032036318969972 0.00369124992167568777 0.00367674329778855391 0.00367674323292543903 0.00369124972684986563 0.00372032003775002451 0.00376406890844116493 0.00382266901974959161 0.00389635167286017658 0.00398540770333355443 0.00409018863034682489 0.00421110804593394228 0.00434864324977635164 0.00450333752384679542 0.00467580072287532289 0.00486671402967708833 0.00507683108189938004 0.00530698134551144118 0.00555807339647607090 0.00583109851638841103 0.00612713461652036884 0.00644735050619460459 0.00679301052297409669 0.00716547954328239367 0.00756622839423792826 0.00799683968889630670 0.00845901410892468952 0.00895457716086067723 0.00948548643417146398 0.01005383939172377339 0.01066188172554827229 0.01131201631376810290 0.01200681281737725481 0.01274901842947706587 0.01354156702799313994 0.01438759370062159260 0.01529044554757275076 0.01625369563044487542 0.01728115742422542400 0.01837690029046878948 0.01954526604767470310 0.02079088672220730238 0.02211870357156808797 0.02353398748106361182 0.02504236084600819368 0.02664982106375390902 0.02836276577380225650 0.03018802000075038183 0.03213286537346649041 0.03420507161538854923 0.03641293052615512948 0.03876529270416706474 0.04127160729343826162 0.04394196550323858919 0.04678714570552133800 0.04981866698879122701 0.05304884298666767695 0.05649084310285490407 0.06015875913509327599 0.06406767849884975607 0.06823376492576749275 0.07267434765290348153 0.07740802028346149832 0.08245475069063812334 0.08783600355802556603 0.09357487740470626925 0.09969625823454786318 0.10622699227942289379 0.11319608067496433890 0.12063489931310511505 0.12857744755100986023 0.13706062990700484949 0.14612457531564038149 0.15581299917710955683 0.16617361180809309129 0.17725858266327554347 0.18912505989742034451 0.20183575341414405901 0.21545958205488546788 0.23007238426791254415 0.24575768607203840599 0.26260751188954045698 0.28072321131653588111 0.30021625640401450319 0.32120893728790900212 0.34383484621061111142 0.36823898780259711749 0.39457728345275389081 0.42301514683082797053 0.45372469553962457844 0.48688003510384936234 0.52264992080345074044 0.56118700236574059481 0.60261284513959123554 0.64699809276816122594 0.69433762606274762597 0.74452152602790977465 0.79730419187807044512 0.85227604369557119490 0.90884447847228544415 0.96623224292276155278 1.02350073600255431217 1.07960157918388377496 1.13345194247260350195 1.18402003544907286070 1.23040176788618627057 1.27187193618827798502 1.30790232249354021477 1.33814934512437222480 1.36242063176487082643 1.38063180664056206481 1.39276323181092287484 1.39730931114490641853 
1.34832934443448904105 1.34409551875671273713 1.33281647299840044774 1.31593957488979285131 1.29354029232817802075 1.26575886802654524743 1.23282804386572908406 1.19509897742854809266 1.15305901006009459131 1.10733474345004356820 1.05867570123123422299 1.00791800466921710466 0.95593300018260385364 0.90357034403979019643 0.85160634689403380548 0.80070590252169449030 0.75140170598955280390 0.70408997477244161800 0.65903897830767221855 0.61640564123689567388 0.57625583789383316713 0.53858505573861958915 0.50333731110438595380 0.47042124610290780851 0.43972307932053755763 0.41111655209089992269 0.38447025169142112766 0.35965278046703130777 0.33653623543022592735 0.31499841130287475899 0.29492407026658340463 0.27620555066625418483 0.25874292301207080236 0.24244384813694397351 0.22722324968970974979 0.21300288025877134324 0.19971083575720416370 0.18728105461561672662 0.17565282533142378973 0.16477031676068065735 0.15458213912695639713 0.14504094002022793752 0.13610303512303856266 0.12772807453097390074 0.11987874155398925424 0.11252048208259757267 0.10562126176082431428 0.09915134825473792546 0.09308311599560914473 0.08739087094179365245 0.08205069310630697110 0.07704029481500618282 0.07233889287699968307 0.06792709305550759247 0.06378678541905213883 0.05990104932725115461 0.05625406696101009629 0.05283104444531727673 0.04961813973412998457 0.04660239653273112737 0.04377168363252637029 0.04111463905989043432 0.03862061867349830813 0.03627964862508270549 0.03408238143426056688 0.03202005529925111560 0.03008445636192069728 0.02826788367004007263 0.02656311660866661484 0.02496338459704428026 0.02346233886876714081 0.02205402617178386926 0.02073286424137399386 0.01949361891322887175 0.01833138275625367797 0.01724155511616753955 0.01621982347034145455 0.01526214600312325587 0.01436473531879922660 0.01352404321609657067 0.01273674658380574698 0.01199973357523975714 0.01131009194844101451 0.01066509692158601474 0.01006220044013739212 0.00949902103057342906 0.00897333432697600131 0.00848306423036571111 0.00802627466388372568 0.00760116188940118676 0.00720604735365837357 0.00683937103444720584 0.00649968525973210198 0.00618564897423956594 0.00589602243024511807 0.00562966228112138367 0.00538551705760670352 0.00516262300867542656 0.00496010029025995003 0.00477714948644014648 0.00461304875453705243 0.00446714976655271379 0.00433887693427004173 0.00422772395484272145 0.00413325210271486831 0.00405508849626756707 0.00399292462471390053 0.00394651512919397263 0.00391567683353688523 0.00390028802077446723 0.00390028795227925773 0.00391567662780478720 0.00394651478551388823 0.00399292414192009559 0.00405508787266639636 0.00413325133608977158 0.00422772304246255004 0.00433887587275749720 0.00446714855175944781 0.00461304738149370674 0.00477714863396205835 0.00496009925554763420 0.00516262178895443569 0.00538551564922662429 0.00562966067945092075 0.00589602062963046070 0.00618564696800605329 0.00649968304013093245 0.00683936859257217034 0.00720604467946250882 0.00760115897168178734 0.00802627149017576258 0.00848306078693183974 0.00897333059877991612 0.00949901700116662084 0.01006219609162417594 0.01066509223458855793 0.01131008690196944055 0.01199972814665217768 0.01273674074877162443 0.01352403757655273875 0.01436472924419673891 0.01526213946963284052 0.01621981645217540624 0.01724154758546647681 0.01833137468307655116 0.01949361026554297105 0.02073285498491339585 0.02205401626989622610 0.02346232828233041356 0.02496337328429854008 0.02656310452503085617 0.02826787076796899445 0.03008444259066989090 0.03202004060462393387 0.03408236575843159866 0.03627963190635130619 0.03862060084595053677 0.04111462005309762802 0.04377166337125204532 0.04660237539808043117 0.04961811716721165055 0.05283102035993858525 0.05625404126464006449 0.05990102192061086406 0.06378675619573337396 0.06792706190157815627 0.07233885967051378874 0.07704025942542991334 0.08205065539401035224 0.08739083075742948292 0.09308307317942354775 0.09915130263587090820 0.10562121315653871800 0.11252043029733982404 0.11987868637849175002 0.12772801574123249235 0.13610297247915847940 0.14504087326521808432 0.15458206798541873628 0.16477024111784532856 0.17565274468527736218 0.18728096862379306486 0.19971074405156608034 0.21300278244323733734 0.22722314533785092916 0.24244373678936448346 0.25874280417347683692 0.27620542380228818580 0.29492393480050671517 0.31499826661205376777 0.33653608084256159128 0.35965261525749692151 0.38447007507887154265 0.41111636323540035054 0.43972287732177484099 0.47042103000025037307 0.50333707987921361138 0.53858480832002064709 0.57625557316898112781 0.61640535797711337729 0.65903867546236671870 0.70408965123143596454 0.75140136071424445952 0.80070553459640925187 0.85160595558486873458 0.90356992885746834077 0.95593256094328316053 1.00791754154574508817 1.05867521478686366088 1.10733423464839209061 1.15305848024907886540 1.19509842830061341346 1.23282747740130727010 1.26575828643010845909 1.29353969796570034134 1.31593897023429740045 1.33281586058746093215 1.34409490116266727711 1.34832872489484612011 
1.30499208551809298129 1.30106023506779355792 1.29059835732337702119 1.27498027645338019020 1.25431276641115529991 1.22876421245716738184 1.19858180941455394475 1.16410652255292679236 1.12578173987546881207 1.08415179923406657103 1.03984798156209756748 0.99356211097632929352 0.94601096512567317554 0.89789713300229445636 0.84987270569874318049 0.80251099895778610360 0.75628907851497229053 0.71158126966012313908 0.66866190712781103933 0.62771462649159004421 0.58884539461151685913 0.55209691305645236525 0.51746268380844284707 0.48489969001514476865 0.45433917793417877284 0.42569541264091514954 0.39887251724816441545 0.37376963059156609326 0.35028466511490830015 0.32831694520855214670 0.30776897883589060534 0.28854757687687637713 0.27056449429666340478 0.25373672991046980485 0.23798658935682115434 0.22324158948445971262 0.20943426140972221106 0.19650189331761769296 0.18438624184351826152 0.17303323179036045332 0.16239265722655882307 0.15241789282006146244 0.14306561918765448027 0.13429556658621777387 0.12607027680474836018 0.11835488382413106301 0.11111691257023270651 0.10432609478100984823 0.09795420080155547993 0.09197488603634451643 0.08636355078296520382 0.08109721221642107736 0.07615438736668589392 0.07151498602088302015 0.06716021257565540914 0.06307247595933040962 0.05923530683363820160 0.05563328136834910786 0.05225195095925005973 0.04907777732933826798 0.04609807252186515214 0.04330094329975553435 0.04067523966628017185 0.03821050700706152270 0.03589694165337942167 0.03372534954039108079 0.03168710771651039870 0.02977412847816718333 0.02797882592654565848 0.02629408476249595061 0.02471323115323831310 0.02323000551969767180 0.02183853710721161967 0.02053332021407894281 0.01930919196314384578 0.01816131151160305102 0.01708514060233312648 0.01607642536802567079 0.01513117930639906739 0.01424566735095389447 0.01341639109255776674 0.01264007433797398328 0.01191365081775419554 0.01123425149348822316 0.01059919328231018198 0.01000596840431633439 0.00945223443261089535 0.00893580500500257280 0.00845464115915905978 0.00800684325564460231 0.00759064345601023760 0.00720439872519462732 0.00684658433011797740 0.00651578780811346014 0.00621070338074569683 0.00593012679078408489 0.00567295054155425582 0.00543815951938309006 0.00522482698193105222 0.00503211089622479513 0.00485925092607031317 0.00470556418361134376 0.00457044438183396018 0.00445335821607106830 0.00435384356142431983 0.00427150764764072655 0.00420602550787352314 0.00415713869530209834 0.00412465426248842526 0.00410844399950316408 0.00410844392762066413 0.00412465404655948387 0.00415713833456399229 0.00420602500106392885 0.00427150699291944935 0.00435384275636996332 0.00445335725767770363 0.00457044326645950072 0.00470556290684265299 0.00485924948267657530 0.00503210997946312855 0.00522482587640871188 0.00543815822139470662 0.00567294904658177668 0.00593012509340684613 0.00621070147461377786 0.00651578568589772367 0.00684658198341181468 0.00720439614447232479 0.00759064063063197292 0.00800684017381148028 0.00845463780783151098 0.00893580136988036955 0.00945223049808985305 0.01000596415341503675 0.01059918869657838769 0.01123424655300853114 0.01191364550109874632 0.01264006862210120818 0.01341638495282071464 0.01424566140468208619 0.01513117290260157510 0.01607641848156926567 0.01708513320602289554 0.01816130357613410240 0.01930918345707799411 0.02053331110373646240 0.02183852735653468713 0.02322999509011047792 0.02471322000355880011 0.02629407284877594009 0.02797881320184603116 0.02977411489241299503 0.03168709321628437880 0.03372533406866551342 0.03589692514927467215 0.03821048940562621343 0.04067522089820307940 0.04330092329101586923 0.04609805119343279856 0.04907775507930811631 0.05225192720530125179 0.05563325601912805229 0.05923527979132481303 0.06307244711919179903 0.06716018182566951822 0.07151495324124568231 0.07615435242927126591 0.08109717498427038151 0.08636351110972384504 0.09197484376565590036 0.09795415576634991517 0.10432604680281509779 0.11111686145839960727 0.11835482937492425304 0.12607021880044033679 0.13429550479415963693 0.14306555335917681138 0.15241782268928028010 0.16239258250916488446 0.17303315235861593813 0.18438615719138129467 0.19650180309506992682 0.20943416524180358262 0.22324148696936163550 0.23798648006394473864 0.25373661337823594231 0.27056437003019961907 0.28854744434560708477 0.30776883747114069934 0.32831679440114225343 0.35028450421279166971 0.37376945889793677935 0.39887233401998845039 0.42569521708821778105 0.45433896922062733115 0.48489946726038346547 0.51746244609273073234 0.55209665942843211273 0.58884512410010025896 0.62771433805006104922 0.66866159987275464172 0.71158094268636173929 0.75628873100122451234 0.80251063020846502560 0.84987231519003780811 0.89789672042943524666 0.94601053044715832652 0.99356165445027233574 1.03984750376942303163 1.08415130108501722717 1.12578122259824686680 1.16410598766588635478 1.19858125868622700239 1.22876364785988778650 1.25431219007401661969 1.27497969061915572553 1.29059776431231876259 1.30105963724923467950 1.30499148589272895293 
1.26689301154035538488 1.26324222069205127639 1.25353644477396053425 1.23907040718916228172 1.21996628440589560682 1.19640340597644168064 1.16862845878241583542 1.13696356349312965861 1.10180962765476397891 1.06364273204864301370 1.02300231480677350504 0.98047149254830601173 0.93665161634147175995 0.89213451714502123302 0.84747634394079507381 0.80317630909568782371 0.75966233945248373693 0.71728411822530757647 0.67631275405184876348 0.63694556283352854464 0.59931420116330791359 0.56349451806717687496 0.52951682105779496190 0.49737565221506296886 0.46703852976012760756 0.43845340329041748717 0.41155477406876195268 0.38626855953612704297 0.36251584922927237997 0.34021572558059487434 0.31928732299155382357 0.29965128370867732954 0.28123074738723996546 0.26395198785145734810 0.24774478834263202742 0.23254262691251414985 0.21828272707963392030 0.20490601540161690330 0.19235701693463447270 0.18058371124958227938 0.16953736525309293093 0.15917235484578129423 0.14944598222130012211 0.14031829582149768498 0.13175191525466534159 0.12371186383896226602 0.11616540991496893120 0.10908191749749995836 0.10243270639324508764 0.09619092161907039085 0.09033141177281489576 0.08483061590102036753 0.07966645835242980311 0.07481825108570649974 0.07026660290333608394 0.06599333510076021980 0.06198140304589316862 0.05821482323519422408 0.05467860540514957179 0.05135868931033793494 0.04824188581805333165 0.04531582195098637911 0.04256888968481531421 0.03999019808349713045 0.03756952863182116964 0.03529729349243670988 0.03316449648554598006 0.03116269659954595816 0.02928397385683290111 0.02752089737318552665 0.02586649546201913452 0.02431422764655355451 0.02285795845371585422 0.02149193287272810338 0.02021075337061972732 0.01900935836475436957 0.01788300205937565224 0.01682723556026721745 0.01583788918776751764 0.01491105591363894867 0.01404307597323350976 0.01323052186633422167 0.01247018549111689190 0.01175906495228917770 0.01109435279132209295 0.01047342487179081516 0.00989382999413868092 0.00935328019785797160 0.00884964171207536232 0.00838092651803457045 0.00794528448956999256 0.00754099608018976575 0.00716646552745503485 0.00682021454736059241 0.00650087649379682553 0.00620719095972166457 0.00593799879845646750 0.00569223754536829496 0.00546893722183305897 0.00526721650468631175 0.00508627956605112175 0.00492541165998838792 0.00478397819337339492 0.00466142096615662638 0.00455725627929060018 0.00447107302503080284 0.00440253106385402049 0.00435135988160917364 0.00431735752158157737 0.00430038978718072507 0.00430038971215407351 0.00431735729622850783 0.00435135950512199887 0.00440253053486050483 0.00447107234156751687 0.00455725543878959805 0.00466141996543378845 0.00478397702855182239 0.00492541032645676946 0.00508627805841377345 0.00526721552669029425 0.00546893604923104348 0.00569223617362057954 0.00593799722229060301 0.00620718917301421591 0.00650087448952674229 0.00682021231756591018 0.00716646306312795911 0.00754099337124336522 0.00794528152480655780 0.00838092328512063389 0.00884963819744177815 0.00935327638667993178 0.00989382587030240845 0.01047342041780197075 0.01109434798825914559 0.01175905977979341266 0.01247017992731580538 0.01323051588779822207 0.01404306955500256304 0.01491104968381229412 0.01583788247993822562 0.01682722834800809419 0.01788299431419781982 0.01900935005600568051 0.02021074446538484448 0.02149192333577687464 0.02285794824735676301 0.02431421673043554499 0.02586648379305667156 0.02752088490541371169 0.02928396054114767999 0.03116268238356922904 0.03316448131339244654 0.03529727730445575418 0.03756951136436703642 0.03999017966869244933 0.04256887005022469417 0.04531580101930332560 0.04824186350682213575 0.05135866603029004551 0.05467858055554219998 0.05821479671994089777 0.06198137476233767096 0.06599330493919530749 0.07026657074652720159 0.07481821680845546219 0.07966642182102190439 0.08483057697263318708 0.09033137029498872206 0.09619087742912701966 0.10243265931751843745 0.10908186735066327522 0.11616535649930537222 0.12371180694347894136 0.13175185465419070319 0.14031823127581555255 0.14944591347409719173 0.15917228162354135623 0.16953728726395278503 0.18058362835576380334 0.19235692862655695556 0.20490592132331841846 0.21828262685119670383 0.23254252012847920206 0.24774467457034876627 0.26395186662944325473 0.28123061822345363225 0.29965114607877818553 0.31928717633734005066 0.34021556930860119561 0.36251568270950274009 0.38626838210147174113 0.41155458501493435985 0.43845320187682668145 0.46703831521213656774 0.49737542372793874801 0.52951657780288874378 0.56349425920086682051 0.59931392583942921792 0.63694527016357360694 0.67631244329222905964 0.71728378864005182258 0.75966199039584847430 0.80317594004617687276 0.84747595453736890292 0.89213410722307240341 0.93665118596566099285 0.98047104203875801165 1.02300184475551381169 1.06364224332401224871 1.10180912139301634411 1.13696304107845058695 1.16862792181782482182 1.19640285624920750251 1.21996572385132706628 1.23906983785598745484 1.25353586879341882820 1.26324164025150720292 1.26689242942216551135 
1.23365594186432225854 1.23025940268870037642 1.22123479389127820305 1.20779862312338948094 1.19007855804687645573 1.16825466826032453582 1.14256505624551141231 1.11330964498237539040 1.08085047520180443925 1.04560718649899131449 1.00804705306804742726 0.96866992806865281906 0.92798949054686996618 0.88651297529552364196 0.84472184382375470335 0.80305555403168971118 0.76189985197399057171 0.72158010973678465838 0.68235942802071791746 0.64444066948890821322 0.60797132928316566236 0.57305013699114892844 0.53973443014047384203 0.50804756802715456132 0.47798588560086452404 0.44952489669188189225 0.42262461620035551846 0.39723398425490108465 0.37329444668545930242 0.35074278489300447781 0.32951330384101584769 0.30953948757907578937 0.29075522369219175545 0.27309568576548093333 0.25649794924974544941 0.24090140274334759241 0.22624800459465244096 0.21248242427457819659 0.19955209924384376130 0.18740723094059164033 0.17600073777217728477 0.16528817908865400810 0.15522765903026369827 0.14577971922378085701 0.13690722455344972452 0.12857524636212036562 0.12075094575317080192 0.11340345890077263569 0.10650378565488782812 0.10002468227386707156 0.09394055878815699145 0.08822738126245566193 0.08286257905634641929 0.07782495706615377706 0.07309461285121554575 0.06865285849451119304 0.06448214701396670634 0.06056600312137838671 0.05688895811580940709 0.05343648869555184255 0.05019495948151653231 0.04715156900127803752 0.04429429903848758343 0.04161186701028718460 0.03909368129796142455 0.03672979931200193171 0.03451088813371083752 0.03242818757764442950 0.03047347552806112247 0.02863903541140078168 0.02691762567506250647 0.02530245115080154150 0.02378713618840677668 0.02236569945247790514 0.02103253028185259055 0.01978236651745235442 0.01861027371013457277 0.01751162562587338378 0.01648208597077482906 0.01551759126308782655 0.01461433490084207421 0.01376875166298252573 0.01297750432808664200 0.01223747003322284144 0.01154572805887821296 0.01089954829739947506 0.01029638047430836423 0.00973384408022193170 0.00920971897328315414 0.00872193661484166327 0.00826857190400875908 0.00784783557856605363 0.00745806715216845717 0.00709772836006372643 0.00676539708736934031 0.00645976175587259505 0.00617961614717166263 0.00592385464177724863 0.00569146785533991562 0.00548153865470024648 0.00529323886162225143 0.00512582469689437659 0.00497863576549795184 0.00485109117589477279 0.00474268756456064366 0.00465299710934119481 0.00458166584089259032 0.00452841224570565970 0.00449302615505797753 0.00447536791546909729 0.00447536783757640499 0.00449302592111511245 0.00452841185485497455 0.00458166529166859071 0.00465299639969385392 0.00474268669181376890 0.00485109013670936839 0.00497863455584390824 0.00512582331201383301 0.00529323729599295856 0.00548153761934178085 0.00569146662016795091 0.00592385320154931172 0.00617961449592085987 0.00645975988684266422 0.00676539499294470659 0.00709772603168790095 0.00745806458029241170 0.00784783275259326452 0.00826856881223025919 0.00872193324439940465 0.00920971531015668532 0.00973384010912681230 0.01029637617863787824 0.01089954365922463086 0.01154572305887113792 0.01223746465058517252 0.01297749854055452179 0.01376874544677164636 0.01461432823065267339 0.01551758477411513404 0.01648207898531761639 0.01751161811631540832 0.01861026564674295170 0.01978235786830095932 0.02103252101270047802 0.02236568952665107801 0.02378712556667161859 0.02530243979121826747 0.02691761353281696412 0.02863902243865623642 0.03047346167378173210 0.03242817278733878261 0.03451087234925875880 0.03672978247140135100 0.03909366333506691937 0.04161184785455851465 0.04429427861468160366 0.04715154722913728058 0.05019493627548943238 0.05343646447543093370 0.05688893226661329017 0.06056597554275566786 0.06448211759887467753 0.06865282712870957038 0.07309457941280184112 0.07782492142503205645 0.08286254107372437172 0.08822734079027172438 0.09394051566848082846 0.10002463633832003875 0.10650373672393687041 0.11340340678304250410 0.12075089024468632637 0.12857518724548377964 0.13690716159704130472 0.14577965218081134768 0.15522758763785837743 0.16528810306683516806 0.17600065682280008339 0.18740714491814580711 0.19955200763573599509 0.21248232672044176095 0.22624790071116729351 0.24090129212299804529 0.25649783145955451502 0.27309556034574800076 0.29075509015538014701 0.30953934540872696246 0.32951315249085677550 0.35074262378637810489 0.37329427521516300725 0.39723380178354306125 0.42262442206144223977 0.44952469019201635181 0.47798566602317515972 0.50804733463635454171 0.53973418218999369422 0.57304987373269722362 0.60797104997913242741 0.64444037338654225344 0.68235911449254949002 0.72157977818577467843 0.76189950189594235486 0.80305518504302675353 0.84472145569017775824 0.88651256795982269487 0.92798906415364346145 0.96866948298359156766 1.00804658988987738688 1.04560670606248495851 1.08084997857135434174 1.11330913343708282071 1.14256453125741552768 1.16825413146778922524 1.19007801122609246924 1.20779806816005108594 1.22123423275386189246 1.23025883740432506741 1.23365537501915101259 
1.20494116122390249046 1.20176925964938452474 1.19334470497910238862 1.18081073336623099124 1.16429465639786955400 1.14397165277251189330 1.12006745295692655695 1.09285948498895280068 1.06267544167112371056 1.02988848567748036977 0.99490878289772877174 0.95817167611142450845 0.92012344248188493445 0.88120604966643201195 0.84184250202699706378 0.80242421123332907662 0.76330140467499418833 0.72477704072715587458 0.68710417880532337342 0.65048635769583529331 0.61508030961608617382 0.58100027047378599576 0.54832319448579358578 0.51709430415222024102 0.48733254792432068037 0.45903568167588337801 0.43218480978585049890 0.40674831459768245878 0.38268516836462929120 0.35994766346492457210 0.33848361990046926806 0.31823813907443154747 0.29915497403697033363 0.28117758226854250303 0.26424992014756121250 0.24831703021647166807 0.23332546428103007052 0.21922357785819968079 0.20596172482556074357 0.19349237541920527583 0.18177017588520749669 0.17075196470640041646 0.16039675558732979788 0.15066569748991232025 0.14152201737323899522 0.13293095130287535532 0.12485966783483126719 0.11727718669752196234 0.11015429505164320290 0.10346346303336306782 0.09717875984349699792 0.09127577130431219210 0.08573151954435309641 0.08052438527135996615 0.07563403294089443563 0.07104133901208897761 0.06672832339405410096 0.06267808412053987865 0.05887473524118447266 0.05530334788140800484 0.05194989440374886414 0.04880119553413497790 0.04584487045758312007 0.04306928962119926929 0.04046353023774540425 0.03801733432388876288 0.03572106915963435547 0.03356569004924980781 0.03154270526637636962 0.02964414306929064047 0.02786252067603189886 0.02619081509318998968 0.02462243569663513654 0.02315119846693081129 0.02177130178688035933 0.02047730371308120745 0.01926410063781358595 0.01812690726231691585 0.01706123780637391896 0.01606288838359559712 0.01512792058870005008 0.01425264555668048772 0.01343361012504096230 0.01266758279361734907 0.01195154111360174909 0.01128265978460718522 0.01065829952545005455 0.01007599667546488220 0.00953345348597367526 0.00902852906402018540 0.00855923093308397220 0.00812370717791055519 0.00772023914258568311 0.00734723465335984649 0.00700322173976086759 0.00668684282922771267 0.00639684939257034735 0.00613209701924244399 0.00589154090305243905 0.00567423172063707959 0.00547931221167030635 0.00530601250048556849 0.00515364899583592440 0.00502162040736386928 0.00490940569372932956 0.00481656200686075842 0.00474272294465283295 0.00468759710528621198 0.00465096693746724910 0.00463268788203963222 0.00463268780158898608 0.00465096669581221978 0.00468759670152585350 0.00474272237727668688 0.00481656127373719656 0.00490940479207058189 0.00502161933372602398 0.00515364774609061715 0.00530601106977002246 0.00547931059438400148 0.00567423063257077587 0.00589153961057131692 0.00613209551648619122 0.00639684767299752988 0.00668684088550086653 0.00700321956372151888 0.00734723223594857533 0.00772023647375219557 0.00812370424659203394 0.00855922772711681379 0.00902852557011002421 0.00953344968966041151 0.01007599256103441920 0.01065829507590432268 0.01128265498161418190 0.01195153593742059872 0.01266757722308997636 0.01343360413755045890 0.01425263912810281752 0.01512791369337740388 0.01606288166110969584 0.01706123057092501227 0.01812689948518964034 0.01926409228814929264 0.02047729475777304575 0.02177129219046503028 0.02315118819143702211 0.02462242470146203122 0.02619080333493395418 0.02786250810832668900 0.02964412964264417916 0.03154269092797756802 0.03356567474275540253 0.03572105282492243905 0.03801731689682563697 0.04046351164994910210 0.04306926979976977155 0.04584484932479093722 0.04880117300710473671 0.05194987039415621677 0.05530332281533045791 0.05887470849274600848 0.06267805558560879398 0.06672829296168414359 0.07104130656397811272 0.07563399835094186674 0.08052434840513655878 0.08573148025856347498 0.09127572944622019957 0.09717871525034615932 0.10346341553176041650 0.11015424445687482802 0.11727713281289353642 0.12485961045091531485 0.13293089019675019546 0.14152195230767106171 0.15066562821251183735 0.16039668182969146759 0.17075188618314418587 0.18177009229304930127 0.19349228660679285152 0.20596163027780445276 0.21922347721155699407 0.23332535715004099064 0.24831691619279783190 0.26424979879910159841 0.28117745313861075562 0.29915483664359865390 0.31823799290987941912 0.33848346443097698799 0.35994749813090476387 0.38268499258124977214 0.40674812775609359150 0.43218461125526852484 0.45903547080664464097 0.48733232405220150429 0.51709406660428391955 0.54832294258802594111 0.58100000356080594432 0.61508002704324771237 0.65048605882555010638 0.68710386310567528323 0.72477670771455171561 0.76330105395909952914 0.80242384253980170161 0.84184211522049445797 0.88120564477239460288 0.92012301970548349139 0.95817123585209551528 0.99490832575793364256 1.02988801246470407236 1.06267495339282858069 1.09285898284110372103 1.12006693830697034997 1.14397112713844317788 1.16429412142520471996 1.18081019080426097290 1.19334415665764992376 1.20176870745673447516 1.20494060757369725323 
1.18044889290072063659 1.17747112428998712552 1.16956403300954248081 1.15780494896450592002 1.14231768140581557702 1.12326983347491693443 1.10087361782079007355 1.07538540034541885149 1.04710332081625390188 1.01636253164211098898 0.98352791673394945882 0.94898455099740153251 0.91312655360281325123 0.87634527886131574625 0.83901790338446913253 0.80149738419967531122 0.76410451476552454508 0.72712246969147797948 0.69079388877756109366 0.65532027276482329725 0.62086328112463728957 0.58754744080207865764 0.55546377317670425633 0.52467390617160214461 0.49521432026829126372 0.46710047230149376318 0.44033062666949729369 0.41488929598536228305 0.39075024871046748487 0.36787908070157193663 0.34623537322147179829 0.32577447478123411351 0.30644895111271552857 0.28820974912413754865 0.27100711885548522950 0.25479133369395445818 0.23951324445479316161 0.22512469805163637382 0.21157884678098426434 0.19883036995039793382 0.18683562571870648839 0.17555274826438371782 0.16494170112273942586 0.15496429777528630822 0.14558419614673856479 0.13676687364132744662 0.12847958758575028781 0.12069132500285406628 0.11337274482080328397 0.10649611496443500691 0.10003524624813575628 0.09396542456694634282 0.08826334254538714674 0.08290703153403189418 0.07787579462892324500 0.07315014121890284216 0.06871172342962750257 0.06454327472552257028 0.06062855084695395469 0.05695227319234774654 0.05350007471037865336 0.05025844827392322856 0.04721469763651398033 0.04435689077917470691 0.04167381570791550693 0.03915493858617669076 0.03679036413172132036 0.03457079819336739135 0.03248751241888725438 0.03053231092332686636 0.02869749886657446680 0.02697585284931469651 0.02536059303800963782 0.02384535693170986015 0.02242417468567015071 0.02109144591016187675 0.01984191786572830907 0.01867066497921010537 0.01757306960877835778 0.01654480398920687989 0.01558181340199804588 0.01468029984997842874 0.01383670782174273306 0.01304770990260051278 0.01231019381730757978 0.01162125020200077685 0.01097816116742977854 0.01037838961020720596 0.00981956923112980995 0.00929949522215478552 0.00881611558638639714 0.00836752305742982649 0.00795194758689721226 0.00756774937102244749 0.00721341238908657090 0.00688753842870704069 0.00658884157464623144 0.00631614313954975692 0.00606836701697366365 0.00584453543840512957 0.00564376544344935560 0.00546526409751502129 0.00530832730997965463 0.00517233576398545836 0.00505675279613204687 0.00496112227973966036 0.00488506682559175509 0.00482828629331910619 0.00479055660748350931 0.00477172887362486975 0.00477172879091103397 0.00479055635902059240 0.00482828587815120613 0.00488506624217843743 0.00496112152590433286 0.00505675186900367279 0.00517233466004185516 0.00530832602501585260 0.00546526262658164619 0.00564376378087760866 0.00584453430289011422 0.00606836567305202301 0.00631614158082494104 0.00658883979406055253 0.00688753641844508380 0.00721341014051690710 0.00756774687462935525 0.00795194483218908399 0.00836752003290919255 0.00881611227951328846 0.00929949161925180956 0.00981956531734218263 0.01037838536944446499 0.01097815658233580738 0.01162124525390217933 0.01231018848611542538 0.01304770416681533263 0.01383670165843453592 0.01468029323467678893 0.01558180630871375261 0.01654479705992473182 0.01757306215206644318 0.01867065696536052144 0.01984190926288986745 0.02109143668417523543 0.02242416479996456324 0.02384534634718160628 0.02536058171280719531 0.02697584073872716370 0.02869748592289500522 0.03053229709560789651 0.03248749765274561163 0.03457078243077782442 0.03679034731083330456 0.03915492064102465974 0.04167379656813408051 0.04435687036978719355 0.04721467587760597162 0.05025842508031952427 0.05350004999134350125 0.05695224737809534421 0.06062852330341816920 0.06454324534525768264 0.06871169209825334079 0.07315010781457853550 0.07787575902185761567 0.08290699358601882896 0.08826330210918442720 0.09396538148570776627 0.10003520035490820472 0.10649606608147232922 0.11337269275891348475 0.12069126956073816803 0.12847952854931954381 0.13676681078293895233 0.14558412922438590531 0.15496422653187347240 0.16494162528525646572 0.17555266754299914123 0.18683553980597955579 0.19883027869066483007 0.21157874965713530102 0.22512459469793411060 0.23951313448462019373 0.25479121669905901992 0.27100699440545994445 0.28820961676599143875 0.30644881037053928186 0.32577432515621340681 0.34623521419226033213 0.36787891172501085979 0.39075006922283272992 0.41488910540430967711 0.44033042439688363512 0.46710025772709884428 0.49521409277469563559 0.52467366514055702176 0.55546351799702353702 0.58754717087924457353 0.62086299589239113406 0.65531997168192801517 0.69079357139005315158 0.72712213560768068632 0.76410416368610400983 0.80149701593657862730 0.83901751787959111262 0.87634487620378087591 0.91312613404381326454 0.94898411496137669019 0.98352746482505759573 1.01636206464556044793 1.04710283969414930105 1.07538490622753890591 1.10087311199092297009 1.12326931735380597388 1.14231715653201781890 1.15780441697413749580 1.16956349561574257656 1.17747058326274500750 1.18044835050512486596 
1.15992030010442892518 1.15710638075304572681 1.14963535380464776381 1.13852734807644462300 1.12390128678595657696 1.10591638190058350055 1.08477178450592792736 1.06070517775564532315 1.03398990960633541114 1.00493040334077021747 0.97385580139856986470 0.94111205754142890356 0.90705294207060083167 0.87203060879155858132 0.83638644844990506222 0.80044290741536183731 0.76449680049593737863 0.72881443449566041259 0.69362863384861639382 0.65913756336521966972 0.62550510141667348130 0.59286243843318375824 0.56131055124732265327 0.53092322708919614804 0.50175035467579509607 0.47382126059232310133 0.44714792860525265361 0.42172799396379190284 0.39754744979031642060 0.37458303740944054461 0.35280431750259189094 0.33217543571628427301 0.31265660650856341718 0.29420534425981692550 0.27677747245625439199 0.26032794124909774958 0.24481148179255840525 0.23018312311250843649 0.21639859429633201415 0.20341463181028363039 0.19118920884730217225 0.17968170150968520993 0.16885300286396121017 0.15866559634173826865 0.14908359579713148513 0.14007275952995890123 0.13160048386396838715 0.12363578090733740034 0.11614924426427086779 0.10911300575544791158 0.10250068561766467745 0.09628733816992030015 0.09044939453627720560 0.08496460369046388017 0.07981197282180052532 0.07497170780501161147 0.07042515438003382755 0.06615474050491898517 0.06214392022877102129 0.05837711933824762944 0.05483968296370766993 0.05151782521466530262 0.04839858103535821243 0.04546976015108339375 0.04271990322859853251 0.04013824018118117287 0.03771465058768352918 0.03543962617361451350 0.03330423529247839021 0.03130008933856176512 0.02941931101762773615 0.02765450439944472372 0.02599872667440883411 0.02444546153626547813 0.02298859411390519192 0.02162238737617450113 0.02034145993571101485 0.01914076517999019345 0.01801557166032585755 0.01696144467237092890 0.01597422907148371429 0.01505003261948911764 0.01418521140936102043 0.01337635517772772786 0.01262027405106391775 0.01191398603867521722 0.01125470533204109280 0.01063983136680102248 0.01006693860617025038 0.00953376700709607228 0.00903821313288366568 0.00857832187848517336 0.00815227877656421462 0.00775840285477613634 0.00739514001686591982 0.00706105692187763978 0.00675483533773113543 0.00647526694731337393 0.00622124858689732108 0.00599177789836979890 0.00578594970381152152 0.00560295113615549845 0.00544206038258221447 0.00530264254245293998 0.00518414744710038455 0.00508610749038074239 0.00500813578463543685 0.00494992463491161772 0.00491124432552947354 0.00489194221408528751 0.00489194212940469164 0.00491124407116461104 0.00494992420990658655 0.00500813518740650387 0.00508610671868137132 0.00518414649801124394 0.00530264141240688325 0.00544205906731765054 0.00560294963066643170 0.00578594800238252382 0.00599177672123141214 0.00622124719793004655 0.00647526533968767470 0.00675483350396632876 0.00706105485372532371 0.00739513770527999714 0.00775840028984786656 0.00815227594745393525 0.00857831877334402915 0.00903820973879532197 0.00953376331004840427 0.01006693459098373378 0.01063982701708210410 0.01125470063011058119 0.01191398096552331864 0.01262026858632858684 0.01337634929962472352 0.01418520509466392188 0.01505002584344938832 0.01597422180778906853 0.01696143756397039404 0.01801556401206050317 0.01914075696130779214 0.02034145111387442029 0.02162237791608678794 0.02298858397803971165 0.02444545068450099112 0.02599871506385464937 0.02765449198428415745 0.02941929774893492500 0.03130007516412847135 0.03330422015658252022 0.03543961001682027767 0.03771463334662161770 0.04013822178827397558 0.04271988361180367733 0.04546973923364394654 0.04839855873549792076 0.05151780144522388749 0.05483965763186604558 0.05837709287679793135 0.06214389199758363347 0.06615471039372711193 0.07042512227151132009 0.07497167357426004486 0.07981193633588790082 0.08496456480789837951 0.09044935310644597326 0.09628729403250990693 0.10250063860211322542 0.10911295568030388026 0.11614919093653863769 0.12363572412185441785 0.13160042340270572403 0.14007269516127351938 0.14908352727507845348 0.15866552340533968124 0.16885292523642347895 0.17968161889761302685 0.19118912093996243140 0.20341453844884338498 0.21639849496214447200 0.23018301743841562690 0.24481136939143000042 0.26032782171338642030 0.27677734535770437407 0.29420520914934245038 0.31265646291635695864 0.33217528315216626744 0.35280415545684007395 0.37458286535404061723 0.39754726718072896929 0.42172780024145539723 0.44714772320087914359 0.47382104293015481211 0.50175012417894349070 0.53092298318622999087 0.56131029338022497832 0.59286216606675434804 0.62550481404955504683 0.65913726053546506378 0.69362831516493694828 0.72881409963998222690 0.76449644924105553123 0.80044253964084266517 0.83638606415750715861 0.87203020811932152601 0.90705252530460744875 0.94111162512453749862 0.97385535393536670767 1.00492994159832771395 1.03398943451067104604 1.06070469038398318418 1.08477128607537443017 1.10591587375383726410 1.12390077037492508438 1.13852682494453327777 1.14963482556843787918 1.15710584908377889235 1.15991976714211264543 
1.14313706559167727050 1.14045750460351258404 1.13334365337954823261 1.12276780275069487658 1.10884373576101591397 1.09172262283552257145 1.07159196054667615883 1.04867361656488577992 1.02322073651267886341 0.99551337071605128237 0.96585282797813087896 0.93455493569916003871 0.90194254834661258258 0.86833776578436938642 0.83405437420819406036 0.79939099651597955720 0.76462534530723269555 0.73000983394658658376 0.69576864875602106864 0.66209624534504407656 0.62915712283451052933 0.59708666026665357940 0.56599276629022310381 0.53595809626204471421 0.50704261075337320186 0.47928628678676754582 0.45271183319539165524 0.42732730147423625411 0.40312851907757574210 0.38010130164325528490 0.35822342366315096385 0.33746634407279096912 0.31779669494544027231 0.29917754895027903750 0.28156948546061766336 0.26493147705364372690 0.24922161835384759598 0.23439771830949363007 0.22041777548152841071 0.20724035407717833479 0.19482487641997781047 0.18313184606310040081 0.17212301248167527490 0.16176148893056074840 0.15201183117008687518 0.14284008481742827001 0.13421380743285027393 0.12610207049824295744 0.11847544557348821392 0.11130597817540777150 0.10456715229713475779 0.09823384795881295872 0.09228229373933083401 0.08669001586973590356 0.08143578516283001001 0.07649956279931924286 0.07186244578059386434 0.06750661268533852954 0.06341527022492354781 0.05957260097619432315 0.05596371258345222977 0.05257458858567543025 0.04939204113916684236 0.04640366556117880847 0.04359779687421738714 0.04096346832229924573 0.03849037186422710199 0.03616882062090875927 0.03398971323885002782 0.03194450012079075307 0.03002515146591000494 0.02822412705645760411 0.02653434772391216612 0.02494916842503136500 0.02346235285752396038 0.02206804954494323567 0.02076076932096437844 0.01953536414468048932 0.01838700718014396607 0.01731117407575144540 0.01630362548614150420 0.01536039014715329110 0.01447775001845452714 0.01365222534786547648 0.01288056117055513816 0.01215971456960507346 0.01148684275525835297 0.01085929191878887146 0.01027458681966075815 0.00973042106713561950 0.00922464805955369727 0.00875527254710295466 0.00832044278610166721 0.00791844325463197940 0.00754768790172666293 0.00720671390422311653 0.00689417590709728856 0.00660884072504863695 0.00634958248490580246 0.00611537818998475480 0.00590530401398337013 0.00571853036070657517 0.00555432054174076484 0.00541202657613037985 0.00529108695944247032 0.00519102445006747182 0.00511144418765097086 0.00505203213616245428 0.00501255384563581430 0.00499285352775213909 0.00499285344143951537 0.00501255358634988823 0.00505203170291401715 0.00511144357883963618 0.00519102366340673527 0.00529108599198468976 0.00541202542426677535 0.00555431920115811995 0.00571852882636558757 0.00590530228013863567 0.00611537697748798514 0.00634958105775407233 0.00660883907603271314 0.00689417402837511073 0.00720671178721987715 0.00754768553704654455 0.00791844063203317461 0.00832043989443642662 0.00875526937420767482 0.00922464459224558997 0.00973041729114776377 0.01027458271950221214 0.01085928747777964443 0.01148683795547944531 0.01215970939177857257 0.01288055559406919848 0.01365221935070437542 0.01447774357712205973 0.01536038323663113658 0.01630361807987090739 0.01731116681677136171 0.01838699937092236336 0.01953535575391907031 0.02076076031517493092 0.02206803988827443774 0.02346234251162981899 0.02494915734892799719 0.02653433587382625358 0.02822411438561989172 0.03002513792440875129 0.03194448565537688633 0.03398969779265237356 0.03616880413328915633 0.03849035427056057834 0.04096344955366759688 0.04359777685717769469 0.04640364421749199053 0.04939201838548457069 0.05257456433318874467 0.05596368673761842327 0.05957257397127602161 0.06341524141639298673 0.06750658196054915017 0.07186241301977980278 0.07649952787506908436 0.08143574793956220859 0.08668997620322249631 0.09228225147617452606 0.09823380293579597744 0.10456710434071259108 0.11130592710108633270 0.11847539118510441725 0.12610201258743014563 0.13421374577836209241 0.14284001918437760903 0.15201176130933136132 0.16176141457798665080 0.17212293335746808864 0.18313176187105206782 0.19482478684682558168 0.20724025896185771511 0.22041767430420522444 0.23439761070212727923 0.24922150392928610341 0.26493135540536227879 0.28156935616263867317 0.29917741155732535674 0.31779654899336651219 0.33746618907926795305 0.35822325912888142163 0.38010112705357090856 0.40312833390460878213 0.42732710517988714560 0.45271162523500774189 0.47928606661372441522 0.50704237782470684692 0.53595785004519114203 0.56599250627087871468 0.59708638595797114412 0.62915683378758080480 0.66209594116161563093 0.69576832909427399620 0.73000949854627905644 0.76462499399728822702 0.79939062922822434754 0.83405399099027754950 0.86833736681137141389 0.90194213393075672869 0.93455450629680725250 0.96585238419352681394 0.99551291330171154392 1.02322026636623286677 1.04867313472234835459 1.07159146817275230390 1.09172212121124934114 1.10884322626931175471 1.12276728686062843288 1.13334313262969699210 1.14045698058472977365 1.14313654034158873607 
1.12992025135645324241 1.12734656784037490240 1.12051395235930439931 1.11035647378573409938 1.09698323067191294555 1.08053841313382470446 1.06119981828030840454 1.03917659144453944364 1.01470604916347961755 0.98804951503262183898 0.95948720409877896742 0.92931230893046112840 0.89782454983226345213 0.86532353179113230546 0.83210228608260883298 0.79844135913315295028 0.76460375027039395590 0.73083090722743215828 0.69733988188382722839 0.66432164634716017737 0.63194048439208172496 0.60033431350865029685 0.56961575738488146037 0.53987378091540638714 0.51117570528883549130 0.48356944260596557150 0.45708581591532682076 0.43174085966020570027 0.40753802340250833147 0.38447022642287720373 0.36252173143395904908 0.34166982196624839929 0.32188628025010102007 0.30313867113524128882 0.28539144338234345710 0.26860686315102855204 0.25274579625969795238 0.23776835629006343176 0.22363443524308967980 0.21030413252937751878 0.19773809675907694228 0.18589779384105331594 0.17474571206906208687 0.16424551572873591354 0.15436215513520368248 0.14506194113679371505 0.13631259055178479578 0.12808324807930260292 0.12034448935603458963 0.11306830907559684007 0.10622809743664696214 0.09979860762883929759 0.09375591659248061482 0.08807738088630889806 0.08274158916047769097 0.07772831244887479230 0.07301845325770384143 0.06859399423089107550 0.06443794700938365594 0.06053430176658713968 0.05686797779983154832 0.05342477540541401559 0.05019132937445158760 0.04715506408024427998 0.04430415038476631651 0.04162746436955133689 0.03911454792602353514 0.03675557120694339375 0.03454129692124552342 0.03246304643988118244 0.03051266766874727310 0.02868250463652355364 0.02696536873973420789 0.02535451158243051673 0.02384359934623603294 0.02242668862512342542 0.02109820365853609658 0.01985291489760343531 0.01868591883980141866 0.01759261906945863707 0.01656870854639391766 0.01561015246450803140 0.01471317316945164322 0.01387423502473117409 0.01309003071364944759 0.01235746831391826284 0.01167365920061835816 0.01103590673343202155 0.01044169568657160596 0.00988868238226525698 0.00937468549106590388 0.00889767746423464345 0.00845577656609752815 0.00804723947592345112 0.00767045443120228931 0.00732393488622751221 0.00700631366138959599 0.00671633756084810685 0.00645286243769249701 0.00621484868764343723 0.00600135747789609653 0.00581154575093334458 0.00564466484755055120 0.00550005626088867494 0.00537714936444166902 0.00527545916278571170 0.00519458437974518183 0.00513420587645141424 0.00509408539313915831 0.00507406460986126184 0.00507406452222136650 0.00509408512986142537 0.00513420543655995765 0.00519458376163794977 0.00527545836414122782 0.00537714838226566183 0.00550005509152406979 0.00564466348666747830 0.00581154419348250961 0.00600135571809878865 0.00621484744643296949 0.00645286097955388716 0.00671633587830566814 0.00700631174629318121 0.00732393272970921494 0.00767045202363314527 0.00804723680680685671 0.00845577362404592581 0.00889767423683129888 0.00937468196486324068 0.00988867854276487268 0.01044169151807605722 0.01103590221906314284 0.01167365432224398702 0.01235746305205898121 0.01309002504747691642 0.01387422893200485063 0.01471316662647381701 0.01561014544607219889 0.01656870102570484615 0.01759261168913894835 0.01868591090091353824 0.01985290636827452548 0.02109819450464678336 0.02242667881017956777 0.02384358883126547202 0.02535450032576824775 0.02696535669690081072 0.02868249175997039657 0.03051265390772661679 0.03246303174030629179 0.03454128122533428602 0.03675555445312173042 0.03911453004867060379 0.04162744529866313492 0.04430413004576749803 0.04715504239368339956 0.05019130625571965876 0.05342475076441810522 0.05686795154063672975 0.06053427432417546328 0.06443791773614482299 0.06859396301229336856 0.07301841997201630186 0.07772827696664097452 0.08274155134404603817 0.08807734058929150844 0.09375587365922033456 0.09979856189380520437 0.10622804872389146613 0.11306825719818947018 0.12034443411533590762 0.12808318926441797370 0.13631252793892489894 0.14506187448854845901 0.15436208419990937735 0.16424544023981246799 0.17474563174438684232 0.18589770838228492078 0.19773800585106582339 0.21030403600949709730 0.22363433259067144743 0.23776824713659550081 0.25274568021823484720 0.26860673981610960759 0.28539131233016101774 0.30313853192396378322 0.32188613242049912699 0.34166966504268425631 0.36252156492588338832 0.38447004982673782525 0.40753783620421979439 0.43174066133846999982 0.45708560594554192846 0.48356922046503325596 0.51117547046099498509 0.53987353289895734232 0.56961549570009761823 0.60033403770667070898 0.63194019406480284040 0.66432134114574603601 0.69733956150426934517 0.73083057145354179962 0.76460339897359896888 0.79844099228451903549 0.83210190376400117174 0.86532313420512063651 0.89782413731024113268 0.92931188193841274270 0.95948676324022763584 0.98804906104876222273 1.01470558293019608165 1.03917611396641751398 1.06119933068203620152 1.08053791664909271120 1.09698272663044660291 1.11035596359897281715 1.12051343750499121654 1.12734604984633590696 1.12991973217974450705 
1.12012889805478632610 1.11763360999293293041 1.11100911443155703218 1.10116090936098420805 1.08819430000711370177 1.07224798074763816302 1.05349230799618998056 1.03212688176941069784 1.00837735366407499349 0.98249143615217415793 0.95473416445394199137 0.92538254609168535403 0.89471981026080449340 0.86302952546530753430 0.83058987919797599986 0.79766840366360280967 0.76451738941373137415 0.73137016280894084908 0.69843832520471549330 0.66590997369707749520 0.63394885495370201234 0.60269435199100440670 0.57226216882523939233 0.54274556472588719735 0.51421698688064676475 0.48672996243290245211 0.46032112819972104134 0.43501229784872474937 0.41081248844934137310 0.38771984921182611750 0.36572345368354297612 0.34480493210812923621 0.32493993295353407191 0.30609941195822831794 0.28825075378244302549 0.27135873590843906378 0.25538634724390552044 0.24029547534799577946 0.22604747667135605127 0.21260364397254427615 0.19992558431036422384 0.18797552047297716449 0.17671652622478717376 0.16611270678012712843 0.15612933250523153283 0.14673293404275811191 0.13789136555817260721 0.12957384191112475413 0.12175095469573404827 0.11439467133431802104 0.10747832074500029975 0.10097656852741332401 0.09486538411548339766 0.08912200192252139885 0.08372487814389040217 0.07865364457800838593 0.07388906057045896425 0.06941296397113827510 0.06520822181513619142 0.06125868128975531235 0.05754912143516976997 0.05406520586169749620 0.05079343687298454313 0.04772111100059706068 0.04483627621506891536 0.04212769084511625017 0.03958478426337230793 0.03719761935956578114 0.03495685679928750567 0.03285372104876116417 0.03087996813262772200 0.02902785508117178281 0.02729011101613054713 0.02565990981870047705 0.02413084431984957590 0.02269690195076834449 0.02135244179049644586 0.02009217294742238202 0.01891113421196299882 0.01780467491921844392 0.01676843706343245088 0.01579833799504659630 0.01489055517010617891 0.01404151086797811310 0.01324785834540986862 0.01250646877179351080 0.01181441899985480326 0.01116898012774258930 0.01056760681089508047 0.01000792728429122924 0.00948773405820335647 0.00900497525269217114 0.00855774653816365749 0.00814428365173869295 0.00776295546092153899 0.00741225754809504700 0.00709080629141878305 0.00679733341927835077 0.00653068101735265749 0.00628979696915110686 0.00607373113561626710 0.00588163031758348609 0.00571273683663608978 0.00556638425544875304 0.00544199507466314181 0.00533907845690184679 0.00525722829209263054 0.00519612159671889451 0.00515551724060481220 0.00513525499633904481 0.00513525490768995674 0.00515551697433780376 0.00519612115186307566 0.00525722766699099342 0.00533907764923124972 0.00544199408141432528 0.00556638307293633172 0.00571273546051520587 0.00588162874276987324 0.00607372935634120648 0.00628979570615473271 0.00653067953573782667 0.00679733171133956038 0.00709080434880604571 0.00741225536172063215 0.00776295302095830753 0.00814428094752017717 0.00855774355807747966 0.00900497198417504752 0.00948773048763784654 0.01000792339695744104 0.01056760259097233590 0.01116897555819118537 0.01181441406235272940 0.01250646344672645682 0.01324785261177963136 0.01404150470338760837 0.01489054855070948147 0.01579833089545568114 0.01676842945670387053 0.01780466744739361840 0.01891112617531998108 0.02009216431361871003 0.02135243252497642796 0.02269689201655156197 0.02413083367746426955 0.02565989842598204174 0.02729009882802502229 0.02902784204959762970 0.03087995420623601550 0.03285370617276739402 0.03495684091526507498 0.03719760240523450889 0.03958476617231199146 0.04212767154654184498 0.04483625563354742827 0.04772108905577610027 0.05079341347932420092 0.05406518092809731169 0.05754909486467396640 0.06125865351764070432 0.06520819219172080405 0.06941293238047485659 0.07388902688935272689 0.07865360867545745371 0.08372483988068779581 0.08912196115066217672 0.09486534067760010736 0.10097652225627973266 0.10747827146288857492 0.11439461885243085160 0.12175089881361345068 0.12957378241602091062 0.13789130222437273599 0.14673286663097195870 0.15612926076194688640 0.16611263043698532016 0.17671644499798855321 0.18797543406262662291 0.19992549239998158583 0.21260354639849710079 0.22604737291240295516 0.24029536503536008674 0.25538622999096149968 0.27135861131070526664 0.28825062141791868431 0.30609927138784465139 0.32493978372197696025 0.34480477374506823818 0.36572328570522172342 0.38771967112325389504 0.41081229974708088903 0.43501209802427609485 0.46032091674364172817 0.48672973883987002974 0.51421675065527916448 0.54274531538956227728 0.57226190592390036027 0.60269407510379124915 0.63394856370250218802 0.66590966776921278747 0.69843800432350888752 0.73136982679001816265 0.76451703815904603623 0.79766803717224887826 0.83058949757609434883 0.86302912893487482293 0.89471939916666487491 0.92538212090637839147 0.95473372578021376000 0.98249098472290929962 1.00837689033937061289 1.03212640753108786384 1.05349182393988249906 1.07224748807263869921 1.08819380000440535383 1.10116040339982834695 1.11100860394496092631 1.11763309646222519511 1.12012838337741738037 
1.11365865911493333584 1.11121512876412031900 1.10472798601306654298 1.09508374921949869218 1.08238507924790283710 1.06676690185341427330 1.04839455118739932615 1.02746127397285169636 1.00418504757125215399 0.97880471145803116251 0.95157547147308618740 0.92276390072159375499 0.89264261965400826249 0.86148488061128736248 0.82955930158038482247 0.79712498690956423708 0.76442724091195790592 0.73169402938988103990 0.69913328242901973120 0.66693106821709480236 0.63525060980532122024 0.60423207067643924795 0.57399300119917118224 0.54462932228224292253 0.51621671507499855558 0.48881229204529641486 0.46245643660191348978 0.43717471508564753613 0.41297978333425633402 0.38987322829151294101 0.36784730198029746973 0.34688651982921481221 0.32696910749767105209 0.30806828996171153889 0.29015342388075793245 0.27319097945634585045 0.25714538145950260883 0.24197972118664479169 0.22765635212181112301 0.21413738231504386711 0.20138507609951838973 0.18936217751570727508 0.17803216557700229927 0.16735945266174390156 0.15730953406284720053 0.14784909697084458458 0.13894609572701610567 0.13056979931129308881 0.12269081618143884427 0.11528110082092757338 0.10831394568162955316 0.10176396162034695436 0.09560704941952491431 0.08982036454442954287 0.08438227691453747958 0.07927232714876941699 0.07447118047500200788 0.06996057926805021587 0.06572329499028084498 0.06174308015124752025 0.05800462078043855385 0.05449348973323497880 0.05119610125519535870 0.04809966683408051225 0.04519215262981601811 0.04246223853248576319 0.03989927892276701193 0.03749326516865658654 0.03523478986756090059 0.03311501282324491591 0.03112562873185731327 0.02925883653941863116 0.02750731042490239808 0.02586417235640459111 0.02432296616367346509 0.02287763306758061610 0.02152248860526229102 0.02025220088960999476 0.01906177014143306536 0.01794650943405806665 0.01690202669233142885 0.01592420728215970804 0.01500919864795169367 0.01415339493164857743 0.01335342302822506433 0.01260612942800776182 0.01190856789925476278 0.01125798796678512126 0.01065182414496490537 0.01008768588577124703 0.00956334820479076697 0.00907674295019034183 0.00862595068213289906 0.00820919313195944689 0.00782482621262015066 0.00747133355378903907 0.00714732053690547708 0.00685150880748386371 0.00658273124331199000 0.00633992735938004870 0.00612213945468287335 0.00592850754717155759 0.00575826792596156878 0.00561074884958046027 0.00548536822187362105 0.00538163129806923379 0.00529912873500459902 0.00523753497772339038 0.00519660697618218315 0.00517618322720181379 0.00517618313789491857 0.00519660670794341861 0.00523753452956687848 0.00529912810525168254 0.00538163048435513769 0.00548536722120573916 0.00561074765829006061 0.00575826653966382551 0.00592850596079386172 0.00612213766242319934 0.00633992608173872263 0.00658272974592311044 0.00685150708251369700 0.00714731857583916774 0.00747133134742228311 0.00782482375098425553 0.00820919040421475010 0.00862594767657376416 0.00907673965414523831 0.00956334460453067692 0.01008768196648301974 0.01065181989068464397 0.01125798336036321068 0.01190856292226594171 0.01260612406070282798 0.01335341724951755182 0.01415338871904314733 0.01500919197749750467 0.01592420012837880705 0.01690201902813881496 0.01794650190097890619 0.01906176203935738833 0.02025219218591556292 0.02152247926506367648 0.02287762305359430925 0.02432295543607798649 0.02586416087266063535 0.02750729813962626835 0.02925882340414576177 0.03112561469483576815 0.03311499782926385915 0.03523477385774576032 0.03749324808024256939 0.03989926068881100019 0.04246221908163316794 0.04519213188608595111 0.04809964471654770701 0.05119607767768541429 0.05449346460399462355 0.05800459400181590119 0.06174305215857434082 0.06572326513262616299 0.06996054742854251884 0.07447114652944564206 0.07927229096516497098 0.08438223835260050265 0.08982032345505264193 0.09560700564425317349 0.10176391499080339464 0.10831389601891727725 0.11528104793504523329 0.12269075987069111289 0.13056973936168114747 0.13894603191156984501 0.14784902904900809606 0.15730946177991755874 0.16735937574820669571 0.17803208374794710078 0.18936209047026475449 0.20138498352034739369 0.21413728403789411558 0.22765624762508318568 0.24197961010148538730 0.25714526339953913681 0.27319085401783960165 0.29015329064297379347 0.30806814848751751246 0.32696895733450082044 0.34688636051036336738 0.36784713302667471080 0.38987304921399512647 0.41297959363657876786 0.43717451426791675839 0.46245622416488552098 0.48881206749550265567 0.51621647793067770849 0.54462907208012389937 0.57399273750214530043 0.60423179308210506200 0.63525031795524544709 0.66693076182226362913 0.69913296123053025877 0.73169369322399591127 0.76442688970032479645 0.79712462066931111249 0.82955892043325185625 0.86148448479163119984 0.89264220951515960145 0.92276347674022041190 0.95157503425134315478 0.97880426172328505174 1.00418458617329386939 1.02746080187869015532 1.04839406947376789780 1.06676641169717711932 1.08238458191470909853 1.09508324605097095983 1.10472747841279606007 1.11121461818286171308 1.11365814741082158612 
1.11044065428996141520 1.10802284664216599275 1.10160395163709678990 1.09206102225603784994 1.07949536591154804377 1.06403999623072009761 1.04585772092715467707 1.02513861536334793811 1.00209685119007074761 0.97696689063561548139 0.94999910925875119538 0.92145496566757190138 0.89160188702235076974 0.86070807574545216134 0.82903745960271169047 0.79684500148230474892 0.76437255793463165787 0.73184543140963231878 0.69946970690441756524 0.66743040687457733107 0.63589044544146156035 0.60499031971022354526 0.57484844301276649681 0.54556200812892807761 0.51720825909176482149 0.48984605407136450062 0.46351761107700562015 0.43825034255772221670 0.41405870151053014716 0.39094597863964186679 0.36890600611691248822 0.34792473773078147481 0.32798168724620380132 0.30905121651016220774 0.29110367232253797631 0.27410637657667047407 0.25802447795115757145 0.24282167581730962347 0.22846082831414649128 0.21490445700334204204 0.20211516031844234398 0.19005594791331126281 0.17869050590577417736 0.16798340422701896202 0.15790025411352881513 0.14840782405073027483 0.13947412106779744079 0.13106844342562262717 0.12316140989778401327 0.11572497008631721371 0.10873239954025337717 0.10215828285280337262 0.09597848739781311700 0.09017012992111106406 0.08471153782106721764 0.07958220662753312524 0.07476275491277939445 0.07023487763581637289 0.06598129872663616169 0.06198572355382458987 0.05823279179301255049 0.05470803103558186109 0.05139781158049805398 0.04828930245072360350 0.04537042893758891360 0.04262983173222711919 0.04005682772658669677 0.03764137252475596718 0.03537402467902794889 0.03324591164479695493 0.03124869743213465334 0.02937455191973303847 0.02761612178764916159 0.02596650301831870955 0.02441921491087906126 0.02296817555061836380 0.02160767867340540604 0.02033237186435221666 0.01913723603005790252 0.01801756608439841756 0.01696895288982869232 0.01598726579329912134 0.01506863720789564098 0.01420944718245276128 0.01340630940780740410 0.01265605801274438669 0.01195573520240134080 0.01130257969519155026 0.01069401591639151938 0.01012764390904474787 0.00960122992499146122 0.00911269766112554613 0.00866012010819816602 0.00824171198134271421 0.00785582270383722303 0.00750092991752215887 0.00717563349496019853 0.00687865003046961299 0.00660880778898476073 0.00636504209318600189 0.00614639145367190665 0.00595199249045164080 0.00578107847049147416 0.00563297499506787425 0.00550709766513168830 0.00540294977846356161 0.00532012037216977873 0.00525828260302452222 0.00521719245918372820 0.00519668779837278993 0.00519668770875114649 0.00521719218996408163 0.00525828215319767978 0.00532011974007207122 0.00540294896174187134 0.00550709666077009441 0.00563297379937766074 0.00578107707909780721 0.00595199089826525807 0.00614638965491576261 0.00636504080818889317 0.00660880628368387679 0.00687864829693962676 0.00717563152463795983 0.00750092770112509299 0.00785582023131337071 0.00824170924181244491 0.00866011708988922990 0.00911269435128314598 0.00960122630984827641 0.01012763997375265568 0.01069401164491334821 0.01130257507030274500 0.01195573020562834543 0.01265605262429636557 0.01340630360654293529 0.01420944094582154982 0.01506863051188855884 0.01598725861236993673 0.01696894519685909763 0.01801755852062714158 0.01913722789520844181 0.02033236312563080350 0.02160766929578505913 0.02296816549665403606 0.02441920414057940913 0.02596649148898622084 0.02761610945370196468 0.02937453873249840086 0.03124868333967745215 0.03324589659172316747 0.03537400860621153775 0.03764135536916068947 0.04005680942103295727 0.04262981220510053681 0.04537040811261716655 0.04828928024668166508 0.05139778791089510968 0.05470800580833823368 0.05823276491013995582 0.06198569545065479858 0.06598126875164533889 0.07023484567163507108 0.07476272083473900487 0.07958217030313297080 0.08471149910948660988 0.09017008867270637218 0.09597844345357153806 0.10215823604376172984 0.10873234968693190616 0.11572491699813836075 0.12316135337242128944 0.13106838324843106403 0.13947405701120074717 0.14840775587357635246 0.15790018156049689946 0.16798332702801177518 0.17869042377534838373 0.19005586055010625923 0.20211506740471230081 0.21490435837455856838 0.22846072344853696201 0.24282156434595747463 0.25802435948787005859 0.27410625071811356435 0.29110353864862603679 0.30905107458477076854 0.32798153661815543369 0.34792457793520470410 0.36890583667711529525 0.39094579906947979353 0.41405851131732063219 0.43825014124590000453 0.46351739815246595366 0.48984582904659235147 0.51720802149179845308 0.54556175749813362597 0.57484817892248685212 0.60499004176719495263 0.63589015329700127044 0.66743010025139548613 0.69946938555233595380 0.73184509517509876986 0.76437220674895278716 0.79684463537141314582 0.82903707869596721114 0.86070768028324085019 0.89160147736213168912 0.92145454228800138807 0.94999867276164606800 0.97696644174558788798 1.00209639075183254420 1.02513814433661343273 1.04585724037932292774 1.06403950732759478015 1.07949486990628451544 1.09206052047654988968 1.10160344547238953083 1.10802233752782086640 1.11044014406457813848 


==> PICTURE/het/slice/test/2/P-estimate1.txt <==
0.99210442206409521493 0.97633070144176714589 0.96060912964182842977 0.94497395186860067007 0.92945864073543438266 0.91409560403977119236 0.89891590923423403403 0.88394902913785866616 0.86922261316762150507 0.85476228796684328159 0.84059149074410055569 0.82673133791032960005 0.81320053072832154673 0.80001529870258503152 0.78718938038958841119 0.77473404026009684564 0.76265811926117921260 0.75096811586522105308 0.73966829370521636200 0.72876081141175874656 0.71824587000115935886 0.70812187311157126501 0.69838559552508849837 0.68903235571720533592 0.68005618860262151415 0.67145001515773528045 0.66320580615623414555 0.65531473782043458964 0.64776733773893258039 0.64055361990918879833 0.63366320821726007662 0.62708544805763599683 0.62080950612097218766 0.61482445863753543147 0.60911936856343673607 0.60368335234130710010 0.59850563696409486703 0.59357560812759779800 0.58888285028160503032 0.58441717938795056941 0.58016866917253551161 0.57612767162282307876 0.57228483243694494575 0.56863110207905664950 0.56515774304091159763 0.56185633385405298057 0.55871877034226236081 0.55573726455119498713 0.55290434174229874387 0.55021283579172830525 0.54765588329226067010 0.54522691661735989133 0.54291965617144044565 0.54072810201896748250 0.53864652505706100971 0.53666945787155406755 0.53479168539470245403 0.53300823546371545181 0.53131436936269238469 0.52970557241617144406 0.52817754469006128470 0.52672619184505053980 0.52534761617842240522 0.52403810788237004115 0.52279413654028095149 0.52161234287681013111 0.52048953077283333091 0.51942265955238509090 0.51840883654537095460 0.51744530992709725226 0.51652946183339421005 0.51565880174825740045 0.51483096015944651569 0.51404368247628096089 0.51329482320293862152 0.51258234035983185617 0.51190429014510674399 0.51125882182790971520 0.51064417286480112690 0.51005866423054113667 0.50950069595439617665 0.50896874285310311770 0.50846135045169893463 0.50797713108349806799 0.50751476016065499852 0.50707297260689798701 0.50665055944421244494 0.50624636452544324872 0.50585928140499381023 0.50548825034002164980 0.50513225541474027214 0.50479032178065386116 0.50446151300577324328 0.50414492852606518358 0.50383970119260101939 0.50354499490805337825 0.50326000234639933772 0.50298394274985502861 0.50271605979724431901 0.50245561953816297862 0.50220190838745726314 0.50195423117466964058 0.50171190924322983662 0.50147427859430948605 0.50124068807033950179 0.50101049757329985113 0.50078307631297547253 0.50055780108044312104 0.50033405454211754559 0.50011122354973280846 0.49988869746168190789 0.49966586647115690534 0.49944211993655385218 0.49921684470961463775 0.49898942345676294829 0.49875923296908897253 0.49852564245639402474 0.49828801182067716802 0.49804568990439090914 0.49779801270873358376 0.49754430157716517114 0.49728386133925783774 0.49701597840989641952 0.49673991883872070652 0.49645492630460402728 0.49616022004982041071 0.49585499274841388084 0.49553840830313439225 0.49520959956514065681 0.49486766597050257932 0.49451167108734533917 0.49414064006730323841 0.49375355699473427729 0.49334936212695651436 0.49292694901854811063 0.49248516152254318001 0.49202279066113041583 0.49153857135825468339 0.49103117902629844771 0.49049922599881706775 0.48994125780109720747 0.48935574925014246883 0.48874110037548884611 0.48809563215217932619 0.48741758203706575525 0.48670509929959671069 0.48595624013823091047 0.48516896257370550893 0.48434112111053440053 0.48347046115838770985 0.48255461320539344561 0.48159108673593176153 0.48057726388623700498 0.47951039283204266450 0.47838758090370359088 0.47720578742572805631 0.47596181627949030180 0.47465230819017195651 0.47327373274171186113 0.47182238012688504369 0.47029435264358177005 0.46868555595313038387 0.46699169012210656193 0.46520824047574560467 0.46333046829887664098 0.46135340142947112163 0.45927182480058142966 0.45708027099887216238 0.45477301092233468616 0.45234404463634447779 0.44978709254627058378 0.44709558702657742346 0.44426266467109171154 0.44128115935706990758 0.43814359634711569358 0.43484218768809546063 0.43136882920505881245 0.42771509943087310246 0.42387226085867085734 0.41983126395403913556 0.41558275441659509042 0.41111708423532472567 0.40642432713770049180 0.40149429908716244286 0.39631658453513768370 0.39088056917908720056 0.38517548001364398935 0.37919043348313807851 0.37291449254538650004 0.36633673343236300424 0.35944632283642208304 0.35223260615373369609 0.34468520727200574472 0.33679414019030617933 0.32854993249877756378 0.31994376042120292736 0.31096759473263219098 0.30161435641069667124 0.29187808037116957927 0.28175408509042421112 0.27123914535120308145 0.26033166479205621657 0.24903184442937856269 0.23734184289351947794 0.22526592381686566524 0.21281058567080793353 0.19998466940101333744 0.18679943947642682622 0.17326863445127427266 0.15940848382740252509 0.14523768886453136684 0.13077736597013508990 0.11605095234895915213 0.10108407464015191357 0.08590438225620915247 0.07054134801141055677 0.05502603935338755414 0.03939086407439314208 0.02366929478243522469 0.00789557667638171590 
0.99208698681461338076 0.97627855261937823705 0.96052273561511736233 0.94485408522853897573 0.92930636629793172965 0.91391226214964516039 0.89870309452507279868 0.88370856501172045938 0.86895652239816278950 0.85447275998880789505 0.84028084635512867440 0.82640199225856680876 0.81285495557204989758 0.79965598498984524767 0.78681880220608380050 0.77435462112952324620 0.76227220165821951703 0.75057793462926802874 0.73927595383866928636 0.72836827052890074086 0.71785492548014839809 0.70773415380846527167 0.69800255774648956031 0.68865528302390577320 0.67968619493292392608 0.67108805071435029266 0.66285266549053212248 0.65497106956613682094 0.64743365548717457525 0.64023031377137340492 0.63335055668495598979 0.62678362983467561520 0.62051861166774457956 0.61454450122819814784 0.60885029471146712154 0.60342505149638925310 0.59825795042337959195 0.59333833713709338564 0.58865576332926627945 0.58420001870971138835 0.57996115650683299769 0.57592951325898844583 0.57209572360895466492 0.56845073075931351614 0.56498579318962549589 0.56169248817898453918 0.55856271262153944779 0.55558868156902341262 0.55276292488397293923 0.55007828234062494666 0.54752789746769425783 0.54510521038837844721 0.54280394987799407414 0.54061812482840065908 0.53854201528066170113 0.53657016316289862790 0.53469736284883773170 0.53291865163375096159 0.53122930020819103536 0.52962480319576110688 0.52810086980896109310 0.52665341466666804049 0.52527854880784607960 0.52397257092840687775 0.52273195886166257118 0.52155336131731588889 0.52043358988930488174 0.51936961133895109821 0.51835854015663040961 0.51739763140252670315 0.51648427382482819947 0.51561598325193125358 0.51479039625380074163 0.51400526406645841160 0.51325844677270326954 0.51254790773144975891 0.51187170824757888266 0.51122800247382171879 0.51061503253595230678 0.51003112387242632852 0.50947468077954405352 0.50894418215321401977 0.50843817741849539615 0.50795528263814060388 0.50749417679156905159 0.50705359821582596247 0.50663234120029654317 0.50622925272712349098 0.50584322934951631012 0.50547321420033097805 0.50511819412354563852 0.50477719692144829011 0.50444928871059990794 0.50413357137982173217 0.50382918014368471837 0.50353528118515977763 0.50325106938128938427 0.50297576610592154012 0.50270861710371406161 0.50244889042978668758 0.50219587444954039146 0.50194887589332193301 0.50170721796070982812 0.50147023846935900870 0.50123728804340927923 0.50100772833658446803 0.50078093028518311236 0.50055627238623645603 0.50033313899617637421 0.50011091864539858332 0.49988900236415606537 0.49966678201523451186 0.49944364862889056855 0.49921899073552705728 0.49899219269158501255 0.49876263299410972252 0.49852968257941587815 0.49829270310124618160 0.49805104518376236422 0.49780404664464511511 0.49755103068350325923 0.49729130403071164501 0.49702415505171076981 0.49674885180166161724 0.49646464002527113113 0.49617074109644326851 0.49586634989228667303 0.49555063259584802848 0.49522272442178577601 0.49488172725902129789 0.49452670722423014427 0.49415669211982998776 0.49377066878994330112 0.49336758036758682211 0.49294632340614502608 0.49250574488795134664 0.49204463910259332859 0.49156174438733474252 0.49105573972182342546 0.49052524116905388274 0.48996879815433391769 0.48938488957384101985 0.48877191972414490984 0.48812821404398309966 0.48745201465942167296 0.48674147572349313329 0.48599465854139062282 0.48520952647235160438 0.48438393959950937218 0.48351564915923594956 0.48260229172186097646 0.48164138311616427890 0.48063031209073642236 0.47956633370618728662 0.47844656245334071798 0.47726796509398994317 0.47602735322257144768 0.47472137554931326253 0.47334650990807880522 0.47189905499536072275 0.47037512185072993809 0.46877062509370265309 0.46708127393744375278 0.46530256300625338906 0.46342976299141325214 0.46145791118895557181 0.45938180197340050537 0.45719597727370081541 0.45489471713178741830 0.45247203044042788589 0.44992164597589040520 0.44723700386236975302 0.44441124762962797012 0.44143721705300192903 0.43830744199618193457 0.43501413751211154279 0.43154920049620792977 0.42790420822888974861 0.42407041919109955685 0.42003877658685417895 0.41579991506041885652 0.41134417115167853929 0.40666159809061419583 0.40174198558864909758 0.39657488533916329665 0.39114964298848015067 0.38545543737870641143 0.37948132789038391266 0.37321631072065852841 0.36664938491528009656 0.35976962892316971532 0.35256628835277303846 0.34502887547197730322 0.33714728080013522948 0.32891189688482386222 0.32031375403219880527 0.31134466736599697434 0.30199739412828813245 0.29226579961238757788 0.28214502954889547626 0.27163168617113342407 0.26072400459558697783 0.24942202560255974375 0.23772776043431426141 0.22564534288626955649 0.21318116379454477016 0.20034398305580530808 0.18714501457699286857 0.17359798004999352217 0.15971912816640176924 0.14552721679605656879 0.13104345669691480625 0.11629141643659043903 0.10129688931528747775 0.08608772411706493155 0.07069362242463497759 0.05514590597435895664 0.03947725808735665781 0.02372144359653080570 0.00791301192309163022 
0.99205195938959322977 0.97617378660601528129 0.96034917497072369574 0.94461328713250569677 0.92900047707810773367 0.91354398373580525394 0.89827564170469254012 0.88322561398578680603 0.86842215142450096543 0.85389138323509716777 0.83965714242903932707 0.82574082919676050629 0.81216131431146765252 0.79893488347866181698 0.78607522231537751978 0.77359344039369315471 0.76149813161290835772 0.74979546715496137033 0.73848931649129212484 0.72758139138502619936 0.71707140758206722175 0.70695725889565141919 0.69723519862849736572 0.68790002369900382639 0.67894525739081645899 0.67036332727620917549 0.66214573552540889612 0.65428321946640743967 0.64676590087225527270 0.63958342300417514448 0.63272507491651497347 0.62617990292836678279 0.61993680948713381085 0.61398463989604457058 0.60831225755784545939 0.60290860850940353188 0.59776277609594230533 0.59286402666812909601 0.58820184718865653473 0.58376597561479670606 0.57954642488609564577 0.57553350129734182072 0.57171781798057186297 0.56809030415961625504 0.56464221077929133141 0.56136511305072023248 0.55825091039588781161 0.55529182421938760861 0.55248039388394509785 0.54980947121910528352 0.54727221384951330041 0.54486207759046689780 0.54257280812375641155 0.54039843213597993365 0.53833324807428539760 0.53637181665054223245 0.53450895120399999350 0.53273970801425929444 0.53105937664055880010 0.52946347034972196521 0.52794771668335327419 0.52650804820481356128 0.52514059345788688393 0.52384166816174837500 0.52260776666064578944 0.52143555364148574949 0.52032185612812031916 0.51926365575748467673 0.51825808133967210534 0.51730240170155228352 0.51639401881146074214 0.51553046118084000504 0.51470937753736623055 0.51392853076304856330 0.51318579208996673025 0.51247913554568524930 0.51180663263993697587 0.51116644728384574847 0.51055683093276049700 0.50997611794367037064 0.50942272113813702461 0.50889512756171295660 0.50839189443092724918 0.50791164525899967774 0.50745306615165308717 0.50701490226454093424 0.50659595441402416327 0.50619507583323886113 0.50581116906561685020 0.50544318298824142399 0.50509010995766301377 0.50475098307099452999 0.50442487353535625516 0.50411088813893711880 0.50380816681715667738 0.50351588030761174064 0.50323322788767710367 0.50295943518882779699 0.50269375208190458793 0.50243545062772820842 0.50218382308759612620 0.50193817998836709471 0.50169784823692831210 0.50146216927900710836 0.50123049729735358326 0.50100219744444607350 0.50077664410493616387 0.50055321918314377161 0.50033131041095357805 0.50011030967153047300 0.49988961133430953598 0.49966861059673556289 0.49944670182824713045 0.49922327691201728861 0.49899772357994082173 0.49876942373634980399 0.49853775176591363927 0.49830207282112898293 0.49806174108476802820 0.49781609800258269649 0.49756447048148977341 0.49730616904837476877 0.49704048596457256481 0.49676669329094347294 0.49648404089837455677 0.49619175441839485918 0.49588903312844195836 0.49557504776618632736 0.49524893826713267675 0.49490981141956780220 0.49455673843072434082 0.49418875239784432196 0.49380484567762200632 0.49340396714730300198 0.49298501935049410250 0.49254685552052324127 0.49208827647395714244 0.49160802736666742163 0.49110479430460729500 0.49057720080123995432 0.49002380407334472645 0.48944309116674267202 0.48883347490326584106 0.48819328964018604555 0.48752078683314370444 0.48681413039356336014 0.48607139183148717620 0.48529054517480085806 0.48446946165591570077 0.48360590415718657242 0.48269752140665000972 0.48174184191612900996 0.48073626765435845121 0.47967806744862928614 0.47856437010948177369 0.47739215727431949521 0.47615825596749239423 0.47485933087643000805 0.47349187634593076224 0.47205220809574888197 0.47053645467027521709 0.46894054863350598250 0.46726021752771190743 0.46549097462041055806 0.46362810947156596342 0.46166667836153729709 0.45960149463036475970 0.45742711899074400828 0.45513784989068578613 0.45272771401769029698 0.45019045705449312056 0.44751953481738393492 0.44470810493204887548 0.44174901922912834795 0.43863481707249862840 0.43535771986796151234 0.43190962703877155970 0.42828211379737823883 0.42446643108998438620 0.42045350814186271959 0.41623395808654417571 0.41179808722035560198 0.40713590848442837711 0.40223715983765623294 0.39709132824438531095 0.39168768005696391610 0.38601529862231798162 0.38006312997903290984 0.37382003753158360437 0.36727486658492991545 0.36041651958820380974 0.35323404286221221637 0.34571672546299525575 0.33785421065343385072 0.32963662020818373932 0.32105469145677190124 0.31209992657086876866 0.30276475312407108431 0.29304269440119729007 0.28292854732163230658 0.27241856518885265714 0.26151064181659811059 0.25020449295095920084 0.23850183035490785111 0.22640652349935330712 0.21392474356529650459 0.20106508445067033941 0.18783865572574592884 0.17425914300530492840 0.16034283199215454419 0.14610859345637838835 0.13157782758487729380 0.11677436738520029225 0.10172434206734266848 0.08645600247212818779 0.07099951159570544457 0.05538670403205664394 0.03965081870414371296 0.02382620959323975343 0.00794803934254560696 
0.99199902352733648758 0.97601545944436696178 0.96008689052925633156 0.94424941125265327013 0.92853827114618869842 0.91298755401077569260 0.89762987457210385855 0.88249609780223536859 0.86761508607895732048 0.85301347909803970637 0.83871551092917029369 0.82474286778796845887 0.81111458899839727898 0.79784701229795618183 0.78495376318307041874 0.77244578651696349514 0.76033141724475883372 0.74861648588637619284 0.73730445358651164334 0.72639657093784548714 0.71589205456744275935 0.70578827556357526252 0.69608095417284521211 0.68676435575279526358 0.67783148365513001821 0.66927426547426216441 0.66108372986848817909 0.65325017190182976812 0.64576330553126326528 0.63861240245655648273 0.63178641704856297601 0.62527409747514339777 0.61906408345637831125 0.61314499131100097529 0.60750548711446650252 0.60213434888743722073 0.59702051878285722353 0.59215314625082471345 0.58752162314243483454 0.58311561167472458767 0.57892506612541005939 0.57494024906371155037 0.57115174285637471119 0.56755045711928786556 0.56412763271720478553 0.56087484284871724771 0.55778399169190495677 0.55484731102869555563 0.55205735521331422699 0.54940699480233723406 0.54688940912078665146 0.54449807800021998716 0.54222677289058507366 0.54006954751747704435 0.53802072822995827828 0.53607490416098557695 0.53422691730236049334 0.53247185257872808872 0.53080502799006501480 0.52922198487921456866 0.52771847836991614411 0.52629046801134593547 0.52493410865713974189 0.52364574160005361581 0.52242188597768746128 0.52125923045986100046 0.52015462522420763403 0.51910507422319585036 0.51810772774302160659 0.51715987525254858426 0.51625893853862259153 0.51540246512260234901 0.51458812195177605631 0.51381368935840332490 0.51307705527842983884 0.51237620972138830933 0.51170923948263968839 0.51107432308886435735 0.51046972596757367313 0.50989379583135896468 0.50934495826761960746 0.50882171252457386590 0.50832262748450052214 0.50784633781527799279 0.50739154029150390635 0.50695699027666096814 0.50654149835802120272 0.50614392712619271641 0.50576318809146991740 0.50539823872935485394 0.50504807964787057362 0.50471175186951133806 0.50438833422089413006 0.50407694082341347741 0.50377671867839357578 0.50348684534045340389 0.50320652667298082505 0.50293499467980817830 0.50267150540734939490 0.50241533691162443276 0.50216578728475003146 0.50192217273562178548 0.50168382571962910621 0.50145009311238697425 0.50122033442255253810 0.50099392003890974578 0.50077022950697291925 0.50054864983045077587 0.50032857379296336031 0.50010939829545919544 0.49989052270481693085 0.49967134720915112878 0.49945127117534537931 0.49922969150435492214 0.49900600097981046011 0.49877958660543580960 0.49854982792676094672 0.49831609533258836020 0.49807774833159823569 0.49783413379942909049 0.49758458419149720342 0.49732841571672481429 0.49706492646726163631 0.49679339449916454230 0.49651307585888954099 0.49622320255031943104 0.49592298043690186127 0.49561158707332353401 0.49528816946099074592 0.49495184172139244927 0.49460168268125553892 0.49423673336320161908 0.49385599437539773326 0.49345842319350824434 0.49304293132800502963 0.49260838136969126166 0.49215358390604524441 0.49167729430077095065 0.49117820932869921124 0.49065496365795285838 0.49010612617106319444 0.48953019611651865661 0.48892559908198995888 0.48829068278035125950 0.48762371263940473831 0.48692286718612975971 0.48618623321619558464 0.48541180073945033868 0.48459745769216605593 0.48374098440694346390 0.48284004783142492334 0.48189219548734341103 0.48089484916193792063 0.47984529832448996611 0.47874069326163704030 0.47757803792631464690 0.47635418249664990276 0.47506581564298394627 0.47370945650346601985 0.47228144637142949191 0.47077794010111506662 0.46919489724233387484 0.46752807291948766943 0.46577300847611102785 0.46392502191290369007 0.46197919815526311549 0.45993037919577878236 0.45777315416822533800 0.45550184942252081033 0.45311051868515433982 0.45059293340700906638 0.44794257342062399063 0.44515261805205480483 0.44221593785896406992 0.43912508719672260771 0.43587229784846542868 0.43244947399353894646 0.42884818883186764937 0.42505968322959797323 0.42107486680407008039 0.41688432192353763739 0.41247831115877092722 0.40784678878908775523 0.40297941703316181306 0.39786558774375824221 0.39249445037267266523 0.38685494707456929975 0.38093585587184763952 0.37472584284171245317 0.36821352430465198458 0.36138753998250389143 0.35423663804487665052 0.34674977286435804125 0.33891621614242084526 0.33072568183770501005 0.32216846501583706885 0.31323559433663600293 0.30391899739593014607 0.29421167754669885763 0.28410790014758080524 0.27360338544604989597 0.26269550453099366205 0.25138347402977090361 0.23966854453500469058 0.22755417719093973261 0.21504620251661771269 0.20215295545583356063 0.18888538087001585652 0.17525710425332566289 0.16128446334053331279 0.14698649745242520215 0.13238489280101572998 0.11750388345199089257 0.10237010909675471615 0.08701243210839955389 0.07146171745400185793 0.05575057985401844080 0.03991310310392183480 0.02398453672973887424 0.00800097519639664766 
0.99192769880272013694 0.97580213711485830341 0.95973351644928073245 0.94375919620266246479 0.92791564224321843035 0.91223808658900384927 0.89676020477071261006 0.88151381657209404441 0.86652861599105324153 0.85183193614893415457 0.83744855440163479265 0.82340054202754542345 0.80970716159619737784 0.79638481353169532362 0.78344703160198547742 0.77090452524633146236 0.75876526496278762224 0.74703460555927359010 0.73571544103053299057 0.72480838421240045832 0.71431196418628484235 0.70422283461836221452 0.69453598674651306766 0.68524496148420188657 0.67634205600264540870 0.66781852109722183997 0.65966474657245233182 0.65187043274116074354 0.64442474689441242575 0.63731646424222265779 0.63053409334603771619 0.62406598646726429980 0.61790043555223572724 0.61202575477711462781 0.60643035070158246569 0.60110278114302140295 0.59603180389722498767 0.59120641640987703358 0.58661588745553339130 0.58224978181625652862 0.57809797887710923092 0.57415068597571972120 0.57039844726192745483 0.56683214874395604355 0.56344302012152192027 0.56022263393504034834 0.55716290249431976722 0.55425607299017487506 0.55149472113827913144 0.54887174365614210814 0.54638034983107641729 0.54401405239904154776 0.54176665792088640750 0.53963225681338344852 0.53760521316708653750 0.53568015446107974942 0.53385196126572886932 0.53211575700822666413 0.53046689786175860171 0.52890096280715548360 0.52741374390575068709 0.52600123681351451665 0.52465963155927219930 0.52338530360363910710 0.52217480519018910634 0.52102485699606349012 0.51993234008565381021 0.51889428816806926203 0.51790788015666922028 0.51697043302699829947 0.51607939496787857969 0.51523233881917085419 0.51442695578873132156 0.51366104944035817503 0.51293252994396110189 0.51223940857879801669 0.51157979248036777875 0.51095187962139765325 0.51035395401731054044 0.50978438114657320668 0.50924160357640801955 0.50872413678446271046 0.50823056516722342479 0.50775953822610786492 0.50730976692242224502 0.50688002019257871744 0.50646912161520696305 0.50607594622204099544 0.50569941744471536005 0.50533850418983639052 0.50499221803495331073 0.50465961053828545246 0.50433977065529522754 0.50403182225542819683 0.50373492173255063342 0.50344825570282725202 0.50317103878398383721 0.50290251145007403011 0.50264193795606026960 0.50238860432666976319 0.50214181640415866958 0.50190089794974168669 0.50166518879357990812 0.50143404302835858921 0.50120682724156018217 0.50098291878166822944 0.50076170405359521354 0.50054257683872271922 0.50032493663499011394 0.50010818701252501839 0.49989173398034747464 0.49967498435970680859 0.49945734415962778074 0.49923821695024567235 0.49901700222951161923 0.49879309377882152798 0.49856587800310542269 0.49833473225086571956 0.49809902310960746386 0.49785810467203805985 0.49761131676834557958 0.49735798315976575967 0.49709740968858479038 0.49682888237956307487 0.49655166548769952284 0.49626499948709307253 0.49596809899552207757 0.49566015062921520151 0.49534031078211437915 0.49500770332375471083 0.49466141720970441265 0.49430050399830804952 0.49392397526725900780 0.49353079992332671289 0.49311990139832706515 0.49269015472419153134 0.49224038347976101226 0.49176935660167125919 0.49127578505146562993 0.49075831833080763023 0.49021554083643892330 0.48964596804627902316 0.48904804252782385632 0.48842012975982446177 0.48776051375799367449 0.48706739249535657699 0.48633887310771506396 0.48557296687463824547 0.48476758396635521997 0.48392052794699585982 0.48302949002476275320 0.48209204303988106854 0.48110563518156040930 0.48006758342575550635 0.47897506668626238513 0.47782511867265209382 0.47661462044980779096 0.47534029269538979889 0.47399868765351943489 0.47258618078538822127 0.47109896212042218222 0.46953302731522728042 0.46788416843179392313 0.46614796445164197181 0.46431977154867426494 0.46239471315083285896 0.46036766982926236036 0.45823326906385786206 0.45598587494601805492 0.45361957789339629743 0.45112818446776392634 0.44850520740604826742 0.44574385599658211676 0.44283702695794996407 0.43977729600696302548 0.43655691033563764902 0.43316778225505081501 0.42960148430695510591 0.42584924619246988797 0.42190195392128382323 0.41775015164476314578 0.41338404670210332492 0.40879351847999023661 0.40396813176214441121 0.39889715532481351268 0.39356958661539953592 0.38797418343143919017 0.38209950359207578430 0.37593395365876663972 0.36946584780946084559 0.36268347799228345396 0.35557519647043245303 0.34812951180713902488 0.34033519921418636800 0.33218142598437866431 0.32365789243223502814 0.31475498836390769508 0.30546396457631458388 0.29577711824208707814 0.28568799027593810846 0.27519157191677695584 0.26428451683155573804 0.25296535410212589445 0.24123469656439996966 0.22909543821278316456 0.21655293385440099740 0.20361515398603050042 0.19029280804515810721 0.17659942979744849834 0.16255141966422803623 0.14816804021177321093 0.13347136271476944813 0.11848616452499266538 0.10323977875928574965 0.08776189941071345368 0.07208434625788391614 0.05624079482609350283 0.04026647712778635979 0.02419785902539723851 0.00807229990969876750 
0.99183733337140511654 0.97553187376306493839 0.95928584195034638515 0.94313821486549842543 0.92712701503501926403 0.91128894533130944122 0.89565904134965002026 0.88027034772437495747 0.86515362516422755768 0.85033709510500921080 0.83584622850088885482 0.82170358432438028728 0.80792870182715192939 0.79453804863064303454 0.78154502444684470497 0.76896001790358958772 0.75679051180078671379 0.74504123035739655556 0.73371432076394416111 0.72280956069493818017 0.71232458334693360413 0.70225511197707557454 0.69259519671064284640 0.68333744743485347328 0.67447325777402855618 0.66599301633952734392 0.65788630258293945285 0.65014206559594911461 0.64274878506300392456 0.63569461427188278524 0.62896750562610126423 0.62255531949564069105 0.61644591750818578113 0.61062724154363945406 0.60508737977172799560 0.59981462108584004955 0.59479749925314484571 0.59002482803592537497 0.58548572845356550154 0.58116964925765879357 0.57706638159105116959 0.57316606870013075969 0.56945921147165934340 0.56593667047308637841 0.56258966508988628163 0.55940977027560312429 0.55638891136015899974 0.55351935729940560105 0.55079371269348631479 0.54820490885287576077 0.54574619414833558384 0.54341112384398293500 0.54119354958053556004 0.53908760864808469293 0.53708771316392456274 0.53518853925051834697 0.53338501629124757120 0.53167231632669165187 0.53004584364158735532 0.52850122458189974228 0.52703429763241604888 0.52564110377768968885 0.52431787716279587563 0.52306103606504028569 0.52186717418336669994 0.52073305224855004347 0.51965558995427585387 0.51863185820675938853 0.51765907168858815712 0.51673458173089592549 0.51585586948672235152 0.51502053939747149958 0.51422631294362097787 0.51347102267033783995 0.51275260647825826599 0.51206910216947476577 0.51141864223863608974 0.51079944889904893568 0.51020982933369751766 0.50964817116121641227 0.50911293810697610951 0.50860266586964530955 0.50811595817382249063 0.50765148299950701993 0.50720796897949882442 0.50678420195602591480 0.50637902168818682558 0.50599131870204949735 0.50562003127551446990 0.50526414255032237044 0.50492267776382115940 0.50459470159338193351 0.50427931560657357490 0.50397565581045489225 0.50368289029355306496 0.50340021695432080051 0.50312686131005279755 0.50286207438044516760 0.50260513064014744611 0.50235532603483556979 0.50211197605547452927 0.50187441386560582846 0.50164198847659047242 0.50141406296590651515 0.50119001273366159399 0.50096922379260788727 0.50075109108701765237 0.50053501683585566173 0.50032040889574991294 0.50010667913930340056 0.49989324184434097420 0.49967951208970107224 0.49946490415321331824 0.49924882990748908895 0.49903069720916848340 0.49880990827723292735 0.49858585805597321894 0.49835793255816190905 0.49812550718392817339 0.49788794501077238142 0.49764459505007979656 0.49739479046540802099 0.49713784674774863515 0.49687305984280305537 0.49659970422525284706 0.49631703091483109214 0.49602426542887834149 0.49572060566590214759 0.49540521971449774652 0.49507724358180688062 0.49473577883549929579 0.49437989015306749163 0.49400860277200375759 0.49362089983421386652 0.49321571961778498672 0.49279195264898678630 0.49234843868713562554 0.49188396357468872067 0.49139725594468397496 0.49088698377737222112 0.49035175079760745520 0.48979009270433510048 0.48920047322320209249 0.48858127997312794655 0.48793082013738919844 0.48724731592958780979 0.48652889984467095896 0.48577360968503324745 0.48497938335162099621 0.48414405338992194672 0.48326534128074888352 0.48234085146585836679 0.48136806509866703063 0.48034433351071015306 0.47926687138500440044 0.47813274962822310821 0.47693888793454020103 0.47568204703524769039 0.47435882062983442120 0.47296562699618044379 0.47149870027996010347 0.46995408146635886393 0.46832760904081877085 0.46661490934998833824 0.46481138667931892750 0.46291221307013241670 0.46091231790658004908 0.45880637731192674966 0.45658880340429741640 0.45425373347464903517 0.45179501916460240718 0.44920621573922359104 0.44648057157027570829 0.44361101796929203189 0.44059015953754149253 0.43741026523207077181 0.43406326038407189172 0.43054071994843245985 0.42683386331204237196 0.42293355104383645315 0.41883028403212452240 0.41451420552488876803 0.40997510666662517753 0.40520243621061191597 0.40018531517795163932 0.39491255733267299766 0.38937269644371297339 0.38355402140625022289 0.37744462039181791990 0.37103243528214086000 0.36430532770673718090 0.35725115803743029419 0.34985787867958012543 0.34211364292280682653 0.33400693045338858411 0.32552669036481618470 0.31666250211044522089 0.30740475430333330520 0.29774484056939704013 0.28767537079730320926 0.27719039511356879935 0.26628563677632649531 0.25495872898277638363 0.24320944940768654541 0.23103994524139206956 0.21845494070217286176 0.20546191858872925318 0.19207126752713754581 0.17829638722708229803 0.16415374530715681756 0.14966288101567032376 0.13484635332129635277 0.11972963317392483484 0.10434094200468201075 0.08871104051728448403 0.07287297334072687094 0.05686177606468530155 0.04071415155573280403 0.02446812233436494732 0.00816266532669993050 
0.99172709429123750979 0.97520218261564917128 0.95873976272354100026 0.94238080627396458855 0.92616525770005053708 0.91013163835156463133 0.89431666757220418251 0.87875490781152820752 0.86347844183647215477 0.84851659060598627615 0.83389568017253246079 0.81963886494193483045 0.80576601275738690688 0.79229365471688029121 0.77923499965116205246 0.76660001012039635793 0.75439553397937209045 0.74262548330558331156 0.73129105097290980630 0.72039095445647405302 0.70992169652943615255 0.69987783323236429922 0.69025224068412949219 0.68103637377054082602 0.67222051131908888699 0.66379398390392008178 0.65574538182382935414 0.64806274199669144931 0.64073371348977137263 0.63374570215620473768 0.62708599539084330932 0.62074186838101119701 0.61470067344122791830 0.60894991411752963373 0.60347730575584901391 0.59827082417546706417 0.59331874399358908168 0.58860966802711300883 0.58413254906514477938 0.57987670516976308477 0.57583182952930633824 0.57198799576209347073 0.56833565945149289167 0.56486565658684384506 0.56156919948933414766 0.55843787071732686744 0.55546361537130883868 0.55263873215380132642 0.54995586348338487692 0.54740798491353859223 0.54498839406540600105 0.54269069924802015858 0.54050880790918853780 0.53843691503449631064 0.53646949159000811846 0.53460127308582294781 0.53282724832205174970 0.53114264836570390660 0.52954293579599975850 0.52802379424644074746 0.52658111826432407732 0.52521100350203264728 0.52390973724918155074 0.52267378931036001521 0.52149980322968758628 0.52038458786049435201 0.51932510927614006224 0.51831848301610350394 0.51736196666002887135 0.51645295272127400565 0.51558896185064440054 0.51476763634037203676 0.51398673391794336140 0.51324412181911305275 0.51253777112925991144 0.51186575138220713477 0.51122622540565332283 0.51061744440246281673 0.51003774325721551453 0.50948553605762192387 0.50895931182063303133 0.50845763041332048271 0.50797911865891443028 0.50752246661859956589 0.50708642404004000692 0.50666979696383895870 0.50627144447946603734 0.50589027562245492131 0.50552524640497109587 0.50517535697211712886 0.50483964887662713394 0.50451720246484754728 0.50420713436716257938 0.50390859508626439922 0.50362076667688693288 0.50334286051085075364 0.50307411512146205101 0.50281379412150550845 0.50256118418924911051 0.50231559311704965243 0.50207634791729982560 0.50184279298061695851 0.50161428828126997104 0.50139020762501540496 0.50116993693457212444 0.50095287256808496146 0.50073841966601162490 0.50052599052193225138 0.50031500297285003143 0.50010487880459819632 0.49989504216801106118 0.49968491800154390958 0.49947393045603538653 0.49926150131732888182 0.49904704842244074214 0.49882998406496897870 0.49860971338539245012 0.49838563274187985819 0.49815712805717182743 0.49792357313704549426 0.49768432795579198302 0.49743873690403833665 0.49718612699419872936 0.49692580601864810852 0.49665706065567782890 0.49637915451810055156 0.49609132613925838173 0.49579278689101674571 0.49548271882816774525 0.49516027245347565833 0.49482456439741784315 0.49447467500645875260 0.49410964583347483092 0.49372847702373973133 0.49333012458961167379 0.49291349756683550121 0.49247745504510626047 0.49202080306526274622 0.49154229137521093795 0.49104061003638854732 0.49051438587228524124 0.48996217875025194211 0.48938247768752185518 0.48877369677209597798 0.48813417088884791806 0.48746215124093478233 0.48675580065634749261 0.48601318866920206752 0.48523228636517390377 0.48441096098032188078 0.48354697024245246739 0.48263795644413581831 0.48168144023654013708 0.48067481413341334173 0.47961533571482151128 0.47850012052069601509 0.47732613462488188150 0.47609018688122561880 0.47478892083439072636 0.47341880628953847410 0.47197613053688081131 0.47045698922942974507 0.46885727691513368054 0.46717267722817423792 0.46539865274848069010 0.46353043454379805333 0.46156301141499911367 0.45949111887297156009 0.45730922788459582584 0.45501153343629974213 0.45259194297677246555 0.45004406481596831435 0.44736119657600509347 0.44453631381140007450 0.44156205894184030747 0.43843073067103255358 0.43513427410073352020 0.43166427179065980368 0.42801193606343151954 0.42416810290989837018 0.42012322791500700259 0.41586738469870299095 0.41139026645101012258 0.40668119123572660234 0.40172911184370818649 0.39652263109362845261 0.39105002360448948284 0.38529926519739360335 0.37925807122011423456 0.37291394522054743810 0.36625423951509344933 0.35926622929297136189 0.35193720195094457814 0.34425456334407233960 0.33620596254155277194 0.32777943646319623872 0.31896357540972392064 0.30974770995717593181 0.30012211893486528957 0.29007825723030411513 0.27960900096387331093 0.26870890617740478268 0.25737447564496640506 0.24560442684217750897 0.23339995264292548449 0.22076496512416909912 0.20770631213957591044 0.19423395624758046929 0.18036110627658649697 0.16610429332164666771 0.15148338522245494153 0.13652153638082098475 0.12124507284472792190 0.10568331556823309936 0.08986834731301555912 0.07383473052305390694 0.05761918453618808389 0.04126023069609462135 0.02479781342962980584 0.00827290438943596197 
0.99159595546913192887 0.97480999968475279260 0.95809022005420330093 0.94147998980676761427 0.92502157113965299828 0.90875568280269458654 0.89272108277607498117 0.87695417411306075817 0.86148864376414668875 0.84635514530993183335 0.83158103664132054789 0.81719018251344011095 0.80320282954358135363 0.78963555782833050323 0.77650130932052663368 0.76380948894746170108 0.75156613069072175648 0.73977411791265523799 0.72843344536563636726 0.71754150962861174001 0.70709341508197198767 0.69708228373881664375 0.68749955902296999710 0.67833529564409211776 0.66957842982786563990 0.66121702613323429798 0.65323849881176609955 0.64562980707721662199 0.63837762474318571204 0.63146848547232037330 0.62488890540005737062 0.61862548519633242528 0.61266499375818550543 0.60699443572940237068 0.60160110495867047398 0.59647262586658955641 0.59159698451863029778 0.58696255101379246621 0.58255809461013730033 0.57837279282694176175 0.57439623559431696176 0.57061842536744433740 0.56702977398537535159 0.56362109693346285066 0.56038360556327981854 0.55730889773306091506 0.55438894725394749496 0.55161609246110698823 0.54898302417271338527 0.54648277325248706404 0.54410869795173166796 0.54185447117350238333 0.53971406777370234398 0.53768175199070322723 0.53575206507578754245 0.53391981318071302098 0.53218005554543212909 0.53052809301807224429 0.52895945693026724665 0.52746989834353974480 0.52605537767640653257 0.52471205471693604938 0.52343627902153722076 0.52222458069753185939 0.52107366156452861183 0.51998038668759949399 0.51894177627368676120 0.51795499792148591567 0.51701735921415004071 0.51612630064352704728 0.51527938885421009640 0.51447431019542821939 0.51370886456866760028 0.51298095955891176434 0.51228860483746074816 0.51162990682443898471 0.51100306359930680600 0.51040636004793360492 0.50983816323507957780 0.50929691799142429165 0.50878114270461094470 0.50828942530408971479 0.50782041942991518191 0.50737284077593780562 0.50694546359822267867 0.50653711737982332064 0.50614668364338277762 0.50577309290333416492 0.50541532174979764136 0.50507239005654802622 0.50474335830572325534 0.50442732502221809820 0.50412342431096468509 0.50383082349055274829 0.50354872081687862551 0.50327634329073223096 0.50301294454343858931 0.50275780279486559365 0.50251021887829405710 0.50226951432681243848 0.50203502951605905036 0.50180612185829254202 0.50158216404285749235 0.50136254231831400840 0.50114665481152620430 0.50093390987914754309 0.50072372448701130132 0.50051552261301213154 0.50030873366912009814 0.50010279093822784802 0.49989713002156238586 0.49969118729242761878 0.49948439835205604709 0.49927619648334986557 0.49906601109829568097 0.49885326617480851841 0.49863737867874780019 0.49841775696679285756 0.49819379916583295120 0.49796489152444806114 0.49773040673200191764 0.49748970220075516835 0.49724211830635983711 0.49698697658191343107 0.49672357786070991947 0.49645120036263473695 0.49616909771903711102 0.49587649693073931889 0.49557259625368049738 0.49525656300650977570 0.49492753129423933123 0.49458459964187451163 0.49422682853169697115 0.49385323783765872063 0.49346280415008536568 0.49305445798363645160 0.49262708086119094686 0.49217950226604467723 0.49171049645450820575 0.49121877912068556693 0.49070300390489296483 0.49016175873686623765 0.48959356200453785224 0.48899685853888652520 0.48837001540497154695 0.48771131748895529823 0.48701896287058188406 0.48629105797025418134 0.48552561245955044855 0.48472053392373903868 0.48387362226460406411 0.48298256383169274608 0.48204492526994408008 0.48105814707158189858 0.48001953682017195479 0.47892626211485728183 0.47777534316306541351 0.47656364503038278757 0.47528786953696344764 0.47394454679070041614 0.47253002634859575526 0.47104046799934562451 0.46947183216211224588 0.46781986989909513097 0.46608011254263148615 0.46424786094157938221 0.46231817433664634809 0.46028585888036499529 0.45814545582481386310 0.45589122940918208604 0.45351715449022012017 0.45101690397187105264 0.44838383610637705390 0.44561098175846297620 0.44269103174738616557 0.43961632440948494871 0.43637883355717038691 0.43297015705004093800 0.42938150624112619846 0.42560369661732178059 0.42162714001929807450 0.41744183890390601510 0.41303738320298577502 0.40840295043757679494 0.40352730986752605169 0.39839883159364214427 0.39300550168322317957 0.38733494455872086171 0.38137445407069781034 0.37511103486484154157 0.36853145584011859359 0.36162231766841718139 0.35437013648715415259 0.34676144596098545936 0.33878291990555331470 0.33042151753669141145 0.32166465310807801359 0.31250039118078104527 0.30291766798258429327 0.29290653822516965477 0.28245844533422037603 0.27156651132445303043 0.26022584057750708375 0.24843382967313168419 0.23619047336396303827 0.22349865501200191775 0.21036440859782448709 0.19679713904702184069 0.18280978831003660834 0.16841893648038827602 0.15364483017168167889 0.13851133413480495871 0.12304580625593275478 0.10727890011050698893 0.09124430264349070452 0.07497841690228511380 0.05852000086091853348 0.04190977326282779164 0.02518999629862372566 0.00840404319085005271 
0.99144268336967045219 0.97435164060002665831 0.95733112800175124146 0.94042736175924968034 0.92368535424909870013 0.90714843894348495823 0.89085780661634050848 0.87485206210049226705 0.85916681379712178668 0.84383431022827504187 0.82888313856937601010 0.81433799892692304567 0.80021956507516844859 0.78654443773233473358 0.77332519085515194490 0.76057050565820172316 0.74828538192339810742 0.73647141228868018281 0.72512710294836790759 0.71424822361036488516 0.70382817043102441357 0.69385832761795962487 0.68432841602484117960 0.67522681995499267416 0.66654088621504725687 0.65825719198938537069 0.65036178021278390204 0.64284036275722311604 0.63567849293343470229 0.62886170958983267365 0.62237565554073270846 0.61620617324607507292 0.61033938066577897441 0.60476173008322409164 0.59946005248283917854 0.59442158981358994563 0.58963401720054953170 0.58508545689929114531 0.58076448553466952784 0.57666013593354992217 0.57276189465357529862 0.56905969612799200963 0.56554391418910054945 0.56220535159835227645 0.55903522809726169385 0.55602516739768903520 0.55316718345031323789 0.55045366626396541321 0.54787736749387472290 0.54543138597196449968 0.54310915331552978014 0.54090441972055403053 0.53881124002141578266 0.53682396007882626776 0.53493720354172569209 0.53314585901580835436 0.53144506766089105732 0.52983021123088691606 0.52829690056345623983 0.52684096452104423047 0.52545843938082503755 0.52414555866776724180 0.52289874342249964556 0.52171459289370103463 0.52058987564329650688 0.51952152105168847296 0.51850661120952090677 0.51754237318200313478 0.51662617163155877265 0.51575550178447315819 0.51492798272723971920 0.51414135101846247800 0.51339345460238672292 0.51268224701040521207 0.51200578183723133296 0.51136220747878113890 0.51074976211920097846 0.51016676895488544119 0.50961163164374512213 0.50908282996838605250 0.50857891570229507572 0.50809850866851180573 0.50764029298071844387 0.50720301345701390705 0.50678547219708924843 0.50638652531384986677 0.50600507981090725451 0.50564009059770065324 0.50529055763433727844 0.50495552319855352419 0.50463406926749887482 0.50432531500733690510 0.50402841436392564756 0.50374255374810317232 0.50346694980934214581 0.50320084729176073335 0.50294351696669414853 0.50269425363622433078 0.50245237420224886371 0.50221721579584410744 0.50198813396183394886 0.50176450089363633378 0.50154570371355300384 0.50133114279385693202 0.50112023011407191841 0.50091238764996770527 0.50070704578987412781 0.50050364177398432020 0.50030161815239038159 0.50010042125763043419 0.49989949968758157217 0.49969830279454774402 0.49949627917641070685 0.49929287516571935202 0.49908753331258265407 0.49887969085722144724 0.49866877818799693056 0.49845421728071176437 0.49823542011491928072 0.49801178706291321374 0.49778270524701007105 0.49754754686062080404 0.49730566744857140904 0.49705640414193619225 0.49679907384261362546 0.49653297135269175433 0.49625736744351639507 0.49597150685922219981 0.49567460624930559376 0.49536585202464300526 0.49504439813115480584 0.49470936373510293604 0.49435983081378020998 0.49399484164511225925 0.49361339618943411711 0.49321444935643365959 0.49279690814997656467 0.49235962868321692110 0.49190141305609158540 0.49142100608695005182 0.49091709188973636779 0.49038829028778196939 0.48983315305487640234 0.48925015997394144529 0.48863771470319700141 0.48799414043933325713 0.48731767536677050856 0.48660646788168215870 0.48585857157903489245 0.48507193999047931721 0.48424442106053089407 0.48337375134808668875 0.48245754993996098348 0.48149331206279855078 0.48047840237942540664 0.47941004795549585493 0.47828533088213914803 0.47710118054027617074 0.47585436549238024906 0.47454148498770082343 0.47315896006745838953 0.47170302425724508488 0.47016971383487438096 0.46855485766346255394 0.46685406658137068581 0.46506272234324197434 0.46317596610964156811 0.46118868648702815438 0.45909550712511298931 0.45689077388539411917 0.45456854160305470991 0.45212256047491788946 0.44954626211916920431 0.44683274536868905491 0.44397476187975526418 0.44096470166235068877 0.43779457866842125258 0.43445601661120702985 0.43094023523371077777 0.42723803729896864256 0.42333979664095300333 0.41923544769463699788 0.41491447701945000093 0.41036591744406880622 0.40557834559517763617 0.40053988373019122626 0.39523820697603961882 0.38966055728356846499 0.38379376563911504761 0.37762428432800171363 0.37113823131212181350 0.36432144905342411789 0.35715958036826933597 0.34963816410716225258 0.34174275358298272787 0.33345906066993807881 0.32477312830511534392 0.31567153367528572039 0.30614162358952129450 0.29617178235356572680 0.28575173082338967134 0.27487285320867960170 0.26352854566747696552 0.25171457790887902251 0.23942945612779328868 0.22667477296205115755 0.21345552819269819622 0.19978040303264579802 0.18566197143614956988 0.17111683411818828793 0.15616566484907853929 0.14083316373078444417 0.12514791793369095529 0.10914217597437142482 0.09285154624815521174 0.07631463358167726863 0.05957262874237319317 0.04266886519567431035 0.02564835531118725073 0.00855731526619056895 
0.99126582077919445091 0.97382275134393347926 0.95645528959352510423 0.93921297497938194265 0.92214404515400671958 0.90529491210580681493 0.88870964264530927235 0.87242945387544645897 0.85649223909557337109 0.84093214323666953813 0.82577920848098540496 0.81105910954970739102 0.79679299409783532759 0.78299743717068714943 0.76968451070954446713 0.75686196090679480619 0.74453347905598921130 0.73269904637029914518 0.72135533052879108329 0.71049611143345581254 0.70011271541380137862 0.69019444027715715073 0.68072895750344264432 0.67170268193599047546 0.66310110308794589784 0.65490907539647791324 0.64711106729275991167 0.63969137080545779295 0.63263427464349641927 0.62592420441284302157 0.61954583392696560562 0.61348417158145651662 0.60772462557562989538 0.60225305145487639802 0.59705578507587275805 0.59211966370438240403 0.58743203757068718218 0.58298077384815216728 0.57875425469569996562 0.57474137071901310048 0.57093151095844174581 0.56731455030184840815 0.56388083504468300422 0.56062116717358434492 0.55752678782972664440 0.55458936031012096013 0.55180095288565078615 0.54915402165056648176 0.54664139356685581550 0.54425624982596620960 0.54199210961786881136 0.53984281437176906415 0.53780251251257882306 0.53586564476146159031 0.53402692999648027072 0.53228135167990486831 0.53062414485143627463 0.52905078368112801179 0.52755696957162712124 0.52613861979635689892 0.52479185665808247840 0.52351299715080867880 0.52229854310699364017 0.52114517181147679281 0.52004972706326790810 0.51900921066633720624 0.51802077433070570223 0.51708171196544616688 0.51618945234560875690 0.51534155213556742670 0.51453568925181225602 0.51376965654879547252 0.51304135581201126826 0.51234879204309080603 0.51169006802227900987 0.51106337913425436970 0.51046700844382997264 0.50989932200866194822 0.50935876441662875092 0.50884385453608127481 0.50835318146766994563 0.50788540068694509877 0.50743923036743321386 0.50701344787431024130 0.50660688641927109632 0.50621843186757975452 0.50584701968869594246 0.50549163204222380408 0.50515129499129729496 0.50482507583582969524 0.50451208055838236977 0.50421145137570466677 0.50392236438929660647 0.50364402732859214762 0.50337567738062660716 0.50311657910027451912 0.50286602239535294068 0.50262332058108860622 0.50238780849863262645 0.50215884069247940236 0.50193578964179819124 0.50171804404086672857 0.50150500712386147928 0.50129609502948913047 0.50109073520093694309 0.50088836481677756485 0.50068842924853262932 0.50049038054066130599 0.50029367590882667383 0.50009777625232199050 0.49990214467658655728 0.49970624502177118931 0.49950954039331968426 0.49931149169053362646 0.49911155612909519075 0.49890918575349818553 0.49870382593530609983 0.49849491385313793312 0.49828187695021908254 0.49806413136527810659 0.49784108033250196179 0.49761211254614667876 0.49737660048536952440 0.49713389869464658100 0.49688334201511713539 0.49662424376200181575 0.49635589384311445960 0.49607755681332771358 0.49578846985967645056 0.49548784071160156817 0.49517484547063395084 0.49484862635360160610 0.49450828934320772978 0.49415290173957626685 0.49378148960610546148 0.49339303510268828212 0.49298647369906412052 0.49256069126075496811 0.49211452099969099638 0.49164674028128557692 0.49115606727932192843 0.49064115746964909182 0.49010059995324534166 0.48953291359880524158 0.48893654299454208934 0.48830985419841071993 0.48765113027548440128 0.48695856661066894144 0.48623026598442781188 0.48546423339861294322 0.48465837063895417236 0.48381047056016085461 0.48291821107901483634 0.48197914886022619196 0.48099071267923559914 0.47995019644556224936 0.47885475186971876438 0.47770138075620327545 0.47648692690458005483 0.47520806760026140791 0.47386130467629539176 0.47244295512730244413 0.47094914125667791671 0.46937578033851007353 0.46771857377614728390 0.46597299574037603920 0.46413428127165023973 0.46219741383299267623 0.46015711230321604264 0.45800781740422674693 0.45574367756168693289 0.45335853420557720161 0.45084590652669098709 0.44819897571736955211 0.44541056874059509196 0.44247314169174206677 0.43937876284295745988 0.43611909549265587271 0.43268538078354040755 0.42906842070389228372 0.42525856155090485666 0.42124567821423963832 0.41701915973610892419 0.41256789672407095937 0.40788027133892440501 0.40294415075590606090 0.39774688520717554896 0.39227531196039866490 0.38651576687419203493 0.38045410549592845184 0.37407573602694249582 0.36736566686488819622 0.36030857182533654326 0.35288887651641159815 0.34509086964927743191 0.33689884325496322059 0.32829726576715945185 0.31927099162572591950 0.30980551034664877141 0.29988723677617812324 0.28950384239709769929 0.27864462501939896155 0.26730091097484243168 0.25546648016711404061 0.24313800027627976985 0.23031545251571119981 0.21700252817827150875 0.20320697345471361306 0.18894086028372747421 0.17422076370713673876 0.15906783137565991271 0.14350773800556348991 0.12757052577367494761 0.11129033960513244617 0.09470507279308140736 0.07785594243389562519 0.06078701533122266021 0.04354470346630903016 0.02617724448426037714 0.00873417782891556561 
0.99106366918236588059 0.97321825440298936893 0.95545430404903308741 0.93782520341074659953 0.92038293928173919856 0.90317752168042597649 0.88625639798364419519 0.86966387166041037027 0.85344054547305669978 0.83762281514184411257 0.82224244256818845855 0.80732623669308511971 0.79289586459577732214 0.77896780614303373635 0.76555345390554430107 0.75265934820344515543 0.74028752702346545256 0.72843596360773643639 0.71709906136304002455 0.70626817618086557005 0.69593213951356791558 0.68607776057342517717 0.67669029177578254863 0.66775384719758057450 0.65925176880426838988 0.65116693921582036175 0.64348204275631848414 0.63617977852835128072 0.62924303042225104843 0.62265499949107760980 0.61639930417282884356 0.61046005357715626971 0.60482189860040902474 0.59947006508477873599 0.59439037266139138627 0.58956924235738017437 0.58499369552966551389 0.58065134622693037603 0.57653038868096506686 0.57261958128836032422 0.56890822815933062007 0.56538615907627676194 0.56204370851419771515 0.55887169422157689791 0.55586139573793957869 0.55300453312741693068 0.55029324613160190971 0.54772007388579357912 0.54527793529701584774 0.54296011014717593390 0.54076022095820974744 0.53867221563607436963 0.53669035089567040941 0.53480917645795988946 0.53302352000282948730 0.53132847285589379638 0.52971937638382171620 0.52819180907056173524 0.52674157424556677931 0.52536468843467398759 0.52405737030433896528 0.52281603017039035564 0.52163726004318999863 0.52051782418194492141 0.51945465013196123749 0.51844482021968651964 0.51748556348151786288 0.51657424800346651850 0.51570837364986310547 0.51488556516037542465 0.51410356559564629464 0.51336023011289588780 0.51265352005377318179 0.51198149732766806697 0.51134231907453964183 0.51073423259212658021 0.51015557051320314930 0.50960474621930418326 0.50908024947802688054 0.50858064229164123837 0.50810455494535744503 0.50765068224416531883 0.50721777992775918253 0.50680466125352385820 0.50641019373810469695 0.50603329604850200152 0.50567293503407195754 0.50532812289120088156 0.50499791445279851310 0.50468140459508670226 0.50437772575449502099 0.50408604554780278573 0.50380556448896518518 0.50353551379634231555 0.50327515328429683894 0.50302376933335779530 0.50278067293335493293 0.50254519779414441594 0.50231669851871407761 0.50209454883363902056 0.50187813987201590482 0.50166687850417057692 0.50146018571153705423 0.50125749499930194464 0.50105825084340882558 0.50086190716767353681 0.50066792584681674150 0.50047577523130060140 0.50028492868993323928 0.50009486316624407465 0.49990505774466997835 0.49971499222263182638 0.49952414568456421362 0.49933199507399955719 0.49913801375976607488 0.49894167009236983779 0.49874242594659173866 0.49853973524631545189 0.49833304246754056566 0.49812178111548072179 0.49790537217157038175 0.49768322250609459134 0.49745472325211304021 0.49721924813616347194 0.49697615176120701896 0.49672476783708396919 0.49646440735361163643 0.49619435669129757782 0.49591387566447103774 0.49562219549145292152 0.49531851668617743467 0.49500200686546258488 0.49467179846587366887 0.49432698636387945035 0.49396662539272306880 0.49358972774914960935 0.49319526028283766639 0.49278214166104744587 0.49234923940063235470 0.49189536675917883146 0.49141927947661673270 0.49091967235824740534 0.49039517568964952066 0.48984435147349342232 0.48926568947775511687 0.48865760308428313197 0.48801842492608643598 0.48734640230108172698 0.48663969234939385977 0.48589635698059002733 0.48511435753651110936 0.48429154917458833163 0.48342567495571203695 0.48251435961985489342 0.48155510303172860409 0.48054527327779850143 0.47948209939497082877 0.47836266371023866695 0.47718389376947500935 0.47594255383246714119 0.47463523591016132386 0.47325835031899149419 0.47180811572602493476 0.47028054865775259508 0.46867145244433311424 0.46697640557046493637 0.46519074940358962067 0.46330957527007587959 0.46132771085053192461 0.45923970586660950444 0.45703981703388785185 0.45472199225901371866 0.45227985406464926710 0.44970668223350190873 0.44699539567351337377 0.44413853352106474892 0.44112823551901086949 0.43795622173291876011 0.43461377170390236291 0.43109170318216161188 0.42738035064452856160 0.42346954387530760799 0.41934858698667493160 0.41500623837718197962 0.41043069228054307462 0.40560956274733317439 0.40052987113635701855 0.39517803847665794459 0.38953988440132614191 0.38360063475457706339 0.37734494043483152170 0.37075691055385001649 0.36382016355177737577 0.35651790048386955423 0.34883300524275256960 0.34074817693347758674 0.33224609988283410056 0.32330965671380951232 0.31392218939516980392 0.30406781200739541049 0.29373177696942853743 0.28290089349697616905 0.27156399304537948147 0.25971243150845485514 0.24734061229450080011 0.23444650864624252962 0.22103215854996274836 0.20710410232420942145 0.19267373253690994739 0.17775752905097139123 0.16237715894086082735 0.14655943114213471068 0.13033610755031257988 0.11374358387940207427 0.09682246288514241572 0.07961704802960113680 0.06217478668231282007 0.04454568885407873824 0.02678174133062965340 0.00893632939412688891 
0.99083427072964835869 0.97253229303662447336 0.95431846878887105490 0.93625059533283283564 0.91838498688177783169 0.90077583735051414138 0.88347455594842994042 0.86652908930949301691 0.84998325599439927824 0.83387612928946108770 0.81824150995683897492 0.80310753005866841736 0.78849642144915432773 0.77442446890012628380 0.76090215056615329026 0.74793445097797606191 0.73552131722669078506 0.72365821967413990201 0.71233677513476778564 0.70154539241339675115 0.69126990588618109079 0.68149417072719309374 0.67220060182868146548 0.66337064627428043995 0.65498518571572605929 0.64702486990621799201 0.63947038598834227141 0.63230267012937702020 0.62550306902607910597 0.61905345895638597131 0.61293632969611622219 0.60713483995393102699 0.60163285016406986561 0.59641493762243746879 0.59146639812753487586 0.58677323753408161533 0.58232215596366354582 0.57810052684893975528 0.57409637251286704807 0.57029833759413273153 0.56669566131424375932 0.56327814932973030437 0.56003614571425508473 0.55696050546058450958 0.55404256777303773074 0.55127413033000627340 0.54864742462754556573 0.54615509246399063237 0.54379016358823695221 0.54154603450751126470 0.53941644843171954182 0.53739547631864825750 0.53547749897606888858 0.53365719017187740469 0.53192950070098510285 0.53028964335701833654 0.52873307875739572470 0.52725550197172954547 0.52585282990540360704 0.52452118939243375095 0.52325690595420748519 0.52205649318322466801 0.52091664271343063319 0.51983421474115110161 0.51880622906294582286 0.51782985659893010499 0.51690241137221304424 0.51602134291703793956 0.51518422909000238796 0.51438876926042376159 0.51363277785750138804 0.51291417825336915737 0.51223099696251672697 0.51158135813926775004 0.51096347835608468824 0.51037566164650960410 0.50981629479755141698 0.50928384287732475499 0.50877684498453190631 0.50829391020710035232 0.50783371377795127888 0.50739499341659988207 0.50697654584591400617 0.50657722347392086792 0.50619593123112149868 0.50583162355425204115 0.50548330150788900461 0.50515001003570936255 0.50483083533360895157 0.50452490233722202539 0.50423137231670811520 0.50394944057204671406 0.50367833422241892194 0.50341731008351442433 0.50316565262686130389 0.50292267201550433509 0.50268770221056469083 0.50246009914341982494 0.50223923894843869320 0.50202451625134425495 0.50181534250845893919 0.50161114439226217598 0.50141136221881454915 0.50121544841277199112 0.50102286600572265574 0.50083308716369190350 0.50064559173976019846 0.50045986584779011963 0.50027540045336216235 0.50009168997804953616 0.49990823091321806571 0.49972452043952114709 0.49954005504830595319 0.49935432916113392521 0.49916683374360032444 0.49897705490962301900 0.49878447251237501003 0.49858855871799123705 0.49838877655814672885 0.49818457845753588709 0.49797540473220125445 0.49776068205454848670 0.49753982188082490623 0.49731221883668685901 0.49707724905646377689 0.49683426847151540562 0.49658261104295026156 0.49632158693377947944 0.49605048061545703453 0.49576854890355992467 0.49547501891716005940 0.49516908595619824052 0.49484991129094463291 0.49451661985734435278 0.49416829785175764300 0.49380399021834980866 0.49342269802208943430 0.49302337569996373956 0.49260492818261220060 0.49216620787817866312 0.49170601150971987581 0.49122307679707483130 0.49071607897361196882 0.49018362712776336609 0.48962426035870182384 0.48903644373488153185 0.48841856404349615062 0.48776892531817694909 0.48708574413147565085 0.48636714463784186391 0.48561115335191185061 0.48481569364596943661 0.48397857994939025295 0.48309751163175235211 0.48217006655002569993 0.48119369423893193494 0.48016570872212765986 0.47908328092030494361 0.47794343063061256460 0.47674301804996699339 0.47547873481289476549 0.47414709451247671890 0.47274442267067817713 0.47126684612214253534 0.46971028177296664241 0.46807042469356119341 0.46634273550216792659 0.46452242699318857522 0.46260444996222593872 0.46058347817779138333 0.45845389244824069630 0.45620976373194022102 0.45384483523939017635 0.45135250347847621910 0.44872579819889207853 0.44595736119999285219 0.44303942397910228701 0.43996378421610510268 0.43672178111698767289 0.43330426967632734714 0.42970159396973578447 0.42590355965578724495 0.42189940595810149215 0.41767777751743867531 0.41322669665873285050 0.40853353681652698759 0.40358499811426107318 0.39836708640855023056 0.39286509749987758022 0.38706360868622158300 0.38094648040395595601 0.37449687136390369391 0.36769727134405327806 0.36052955662453645136 0.35297507390438576103 0.34501475935336040068 0.33662930011688957377 0.32779934595150778120 0.31850577851282485531 0.30873004488880195773 0.29845455997624747990 0.28766317895369808433 0.27634173620124502513 0.26447864052682562575 0.25206550874702582377 0.23909781122479489834 0.22557549505112731159 0.21150354475525184883 0.19689243848873161369 0.18175846101897805140 0.16612384419467757235 0.15001672007180164026 0.13347088940603868412 0.11652542547702078590 0.09922414683848514161 0.08161500011705376256 0.06374939451434867566 0.04568152393706347708 0.02746770259005259368 0.00916572781108923769 
0.99057539142925354891 0.97175817822498777865 0.95303668273699304603 0.93447372224993674461 0.91613057556202526222 0.89806628489142314997 0.88033689915006929638 0.86299467363473292281 0.84608725990558564245 0.82965693606476120792 0.81373993791103871320 0.79836595213559502504 0.78355782224204473252 0.76933149744216344779 0.75569622848096695833 0.74265498791561501690 0.73020507123118116866 0.71833882272736526708 0.70704442708849457588 0.69630671245177300221 0.68610792089056715781 0.67642841462048619583 0.66724729853746977959 0.65854295035513354950 0.65029345787813730428 0.64247696870498316457 0.63507196116145625542 0.62805744697473619986 0.62141311659630060760 0.61511943761226983707 0.60915771570131782564 0.60351012637838152841 0.59815972447950216395 0.59309043711336750793 0.58828704469222903306 0.58373515368774764323 0.57942116394196641060 0.57533223269229760710 0.57145623692743185984 0.56778173526106012758 0.56429793017378138131 0.56099463121414694378 0.55786221955250758775 0.55489161413346854701 0.55207423956362000617 0.54940199579202553259 0.54686722958458333643 0.54446270775438743161 0.54218159208442906483 0.54001741586291196473 0.53796406194250778743 0.53601574223073000791 0.53416697851807926067 0.53241258455249562687 0.53074764927221573796 0.52916752111379883328 0.52766779331701207933 0.52624429015355778105 0.52489305401188490752 0.52361033327545014604 0.52239257093683333366 0.52123639389487108620 0.52013860288615720862 0.51909616300628336205 0.51810619477974062530 0.51716596574087514426 0.51627288249136649156 0.51542448320247091775 0.51461843053268319093 0.51385250493381506853 0.51312459832056578346 0.51243270808056129439 0.51177493140365748481 0.51114945991080140697 0.51055457456402264516 0.50998864084027473176 0.50945010415316882568 0.50893748550791018115 0.50844937737567696967 0.50798443977427898410 0.50754139654274688098 0.50711903179836947952 0.50671618656537653624 0.50633175556512477478 0.50596468415820805564 0.50561396542949554878 0.50527863740752421151 0.50495778041013839044 0.50465051450870446192 0.50435599710348422153 0.50407342060306759013 0.50380201020125636724 0.50354102174514947521 0.50328973968843560005 0.50304747512412917310 0.50281356389123466055 0.50258736474997944832 0.50236825762053149980 0.50215564188027728143 0.50194893471483914560 0.50174756951821508633 0.50155099433760519378 0.50135867035868675323 0.50117007042724970312 0.50098467760301690355 0.50080198374161166708 0.50062148810074202920 0.50044269596673895961 0.50026511729767431103 0.50008826537937312029 0.49991165549063043549 0.49973480357392835449 0.49955722490800352764 0.49937843277863042113 0.49919793714387800110 0.49901524329014740333 0.49882985047529376788 0.49864125055512731333 0.49844892658951939213 0.49825235142431734126 0.49805098624514859695 0.49784427909907447152 0.49763166337995073940 0.49741255627329572508 0.49718635715644482476 0.49695244594956444750 0.49671018141289463577 0.49645889938541398756 0.49619791096001691910 0.49592650059016918362 0.49564392412270424915 0.49534940675122446363 0.49504214088436243602 0.49472128392279551834 0.49438595593861406341 0.49403523725040182635 0.49366816588720630055 0.49328373493410598849 0.49288088975167437811 0.49245852506120424419 0.49201548188700938713 0.49155054434672074137 0.49106243627996015721 0.49054981770524652696 0.49001128109440678093 0.48944534745304490997 0.48885046219484012964 0.48822499079665454547 0.48756721422048954206 0.48687532408738842804 0.48614741758732488153 0.48538149210798642308 0.48457543956412668651 0.48372704040773856216 0.48283395729769035265 0.48189372840577604507 0.48090376033430159985 0.47986132061824188222 0.47876352978270425576 0.47760735292388972750 0.47638959077897874428 0.47510687024734388206 0.47375563432206868608 0.47233213138717228263 0.47083240383183017075 0.46925227592864521275 0.46758734091833237256 0.46583294723828599926 0.46398418382739070598 0.46203586443408828366 0.45998251084934316246 0.45781833498111651481 0.45553721968249483165 0.45313269824212037973 0.45059793244358570252 0.44792568910091240530 0.44510831498130010164 0.44213771003541180171 0.43900529887161604536 0.43570200043643086962 0.43221819590229365593 0.42854369482000503888 0.42466769967250561635 0.42057876907573782388 0.41626478002042255344 0.41171288974578140740 0.40690949809561016703 0.40184021154340454629 0.39648981050341208787 0.39084222208647423358 0.38488050113086680337 0.37858682315375502547 0.37194249383599525816 0.36492798076583765621 0.35752297439689367797 0.34970648645868895876 0.34145699527985506894 0.33275264846250768302 0.32357153381582071106 0.31389202905873531124 0.30369323909306616960 0.29295552614032333016 0.28166113227907657590 0.26979488565057668792 0.25734497094198210965 0.24430373245478395616 0.23066846567449969529 0.21644214315693874329 0.20163401564378635733 0.18626003234153162835 0.17034303674706946508 0.15391271554435595470 0.13700530452501985534 0.11966308178415722974 0.10193369887472336632 0.08386941108578001292 0.06552626732096461515 0.04696330978977392157 0.02824181728142799094 0.00942460707126667636 
0.99028450819163238439 0.97088834569707826994 0.95159636168417571778 0.93247703536789572354 0.91359730822496287850 0.89502182750308367787 0.87681208212568972904 0.85902544617378462366 0.84171417392844838368 0.82492441715295905524 0.80869535348695920085 0.79305851833062690481 0.77803741794126679565 0.76364747014551515036 0.74989627799993585633 0.73678420097233532360 0.72430515705505427171 0.71244757291564630997 0.70119539804007191552 0.69052910941463341299 0.68042665060382911957 0.67086426832671441911 0.66181722734557868471 0.65326039873064645214 0.64516872673670544458 0.63751758587412099555 0.63028304297776382992 0.62344204001181080521 0.61697251277211795362 0.61085345919507549883 0.60506496911850393694 0.59958822537877443093 0.59440548426218997591 0.58950004165930047773 0.58485618984026621625 0.58045916858271429106 0.57629511342415662423 0.57235100305085129246 0.56861460724350321172 0.56507443634889442663 0.56171969290567458355 0.55854022580056839065 0.55552648714815988651 0.55266949195716152943 0.54996078055594843637 0.54739238368989195926 0.54495679016437459374 0.54264691688454724794 0.54045608113217957769 0.53837797491720018606 0.53640664124467063445 0.53453645214368328276 0.53276208831302418467 0.53107852024780832778 0.52948099072158438805 0.52796499850894895722 0.52652628324329642240 0.52516081131360370371 0.52386476271312820696 0.52263451876064759283 0.52146665062280539438 0.52035790857326824632 0.51930521193004430813 0.51830563961808351348 0.51735642130885772794 0.51645492909346291110 0.51559866964990741511 0.51478527686879638203 0.51401250490444416741 0.51327822162158787123 0.51258040241038538287 0.51191712434465297399 0.51128656066075039988 0.51068697553625763685 0.51011671914893064184 0.50957422299739829619 0.50905799546693841773 0.50856661762547006322 0.50809873923598680712 0.50765307497159306571 0.50722840082038589404 0.50682355066875373062 0.50643741305209810655 0.50606892806299308418 0.50571708440709073340 0.50538091659799733169 0.50505950228257356915 0.50475195968861574780 0.50445744518758695030 0.50417515096494225357 0.50390430279082198961 0.50364415788476157854 0.50339400286848767774 0.50315315180094810632 0.50292094428998557198 0.50269674367532601877 0.50247993527758583188 0.50226992470844944449 0.50206613623730000917 0.50186801120951829436 0.50167500651195928718 0.50148659308125675960 0.50130225445107745585 0.50112148533452349763 0.50094379023748314417 0.50076868209899594309 0.50059568095485751371 0.50042431262074926757 0.50025410739122366799 0.50008459875113819848 0.49991532209600286762 0.49974581345755830775 0.49957560823115043647 0.49940423990150534239 0.49923123876313357794 0.49905613063179526945 0.49887843554352623299 0.49869766643770424563 0.49851332782048674019 0.49832491440506737623 0.49813190972499959974 0.49793378471664911933 0.49772999626660813233 0.49751998572010081023 0.49730317734645496097 0.49707897675740242427 0.49684676927364979093 0.49660591823496524899 0.49635576324902730416 0.49609561837439569709 0.49582477023226295687 0.49554247604163276231 0.49524796157248568429 0.49494041901086127666 0.49461900472950132146 0.49428283695743763237 0.49393099334222739794 0.49356250839757903615 0.49317637082877563426 0.49277152072795404880 0.49234684663039324226 0.49190118242283809025 0.49143330409426178029 0.49094192631885513745 0.49042569886063402951 0.48988320278805097541 0.48931294648616535659 0.48871336145311145005 0.48808279786643993248 0.48741951990389764671 0.48672170080201299092 0.48598741763452441011 0.48521464579139228501 0.48440125313738469082 0.48354499382722093692 0.48264350175218090344 0.48169428359106075677 0.48069471143565611904 0.47964201495807201603 0.47853327308390597450 0.47736540513178998824 0.47613516137585065735 0.47483911298308079107 0.47347364127264679468 0.47203492623853599008 0.47051893427085722532 0.46892140500423057370 0.46723783721423234327 0.46546347367496293534 0.46359328488182793837 0.46162195153392726610 0.45954384566068695595 0.45735301026735303287 0.45504313736392443257 0.45260754423241811306 0.45003914777877107589 0.44733043680977446765 0.44447344207262495797 0.44145970389763472541 0.43828023729549081544 0.43492549438299865638 0.43138532404943313869 0.42764892883617816599 0.42370481909258428388 0.41954076460143796545 0.41514374405056569950 0.41049989297899391882 0.40559445116604564419 0.40041171088389226895 0.39493496802539712620 0.38914647887928177639 0.38302742628425440197 0.37655790008033535043 0.36971689820592473774 0.36248235645866239141 0.35483121680464679848 0.34673954608133422672 0.33818271880284700437 0.32913567922921432851 0.31957329843724796570 0.30947084119696333104 0.29880455423545271287 0.28755238112416142693 0.27569479885442210731 0.26321575691554216503 0.25010368197785909361 0.23635249203514849259 0.22196254655421709945 0.20694144858794358277 0.19130461595629288940 0.17507555490771295470 0.15828580083353308017 0.14097453136552740016 0.12318789825986507791 0.10497815579047092838 0.08640267803037857131 0.06752295389395583658 0.04840363061963958574 0.02911164967461877737 0.00971549026381616013 
0.98995880383183032514 0.96991433468751797609 0.94998338293473605365 0.93024074931250588794 0.91075979446684673935 0.89161163477025795476 0.87286415567582231745 0.85458085500626768116 0.83681957248146265904 0.81963120513166765058 0.80305854055321357343 0.78713534975868681975 0.77188586104687972878 0.75732468719869405760 0.74345721240092466076 0.73028038091873670457 0.71778378310105450666 0.70595091384009456270 0.69476048274151391837 0.68418767656285894851 0.67420530378340248756 0.66478478073696423145 0.65589694378748342185 0.64751269048516824078 0.63960346446391724839 0.63214160507703032188 0.62510058486366659736 0.61845515732262557052 0.61218143528528345954 0.60625691727740993464 0.60066047619884743725 0.59537232175602361472 0.59037394553118138774 0.58564805542137898797 0.58117850442682061907 0.57695021737868568135 0.57294911812109527993 0.56916205884344750476 0.56557675264683548999 0.56218170998534144900 0.55896617929945402459 0.55592009193429248182 0.55303401128240181617 0.55029908599106891476 0.54770700701312069469 0.54524996824721838617 0.54292063049847527623 0.54071208848724627849 0.53861784064254136783 0.53663176142903823429 0.53474807597529039338 0.53296133678630974728 0.53126640234252531236 0.52965841740412855643 0.52813279485736386309 0.52668519895711585210 0.52531152983362072728 0.52400790914443284851 0.52277066676637662379 0.52159632843120617984 0.52048160422047407003 0.51942337784535241862 0.51841869664266793105 0.51746476222714821169 0.51655892174414486107 0.51569865967421046893 0.51488159014600365371 0.51410544971836269479 0.51336809059470833727 0.51266747423770631098 0.51200166535473523588 0.51136882622691570699 0.51076721135843283772 0.51019516242454787669 0.50965110349804232381 0.50913353653344994854 0.50864103709171626377 0.50817225029104506895 0.50772588697120746293 0.50730072005572224292 0.50689558109845000988 0.50650935700416221952 0.50614098691126918617 0.50578945922765761178 0.50545380880916479516 0.50513311427282847621 0.50482649543615698562 0.50453311087416419234 0.50425215558808378358 0.50398285877787651899 0.50372448171051686927 0.50347631567848050160 0.50323768004309088475 0.50300792035688390857 0.50278640655953921179 0.50257253124249678944 0.50236570797658941512 0.50216536969838043714 0.50197096715095412822 0.50178196737397551264 0.50159785223884767458 0.50141811702438499054 0.50124226902984259091 0.50106982622228224411 0.50090031591339723160 0.50073327346203033716 0.50056824099894248192 0.50040476617017604077 0.50024240089533211773 0.50008070013795258291 0.49991922068468436224 0.49975751992915173894 0.49959515465753440155 0.49943167983310737812 0.49926664737535569882 0.49909960493037369700 0.49893009462931114939 0.49875765183167619643 0.49858180384965633536 0.49840206865046543516 0.49821795353313491628 0.49802895377591488435 0.49783455124973097217 0.49763421299404397846 0.49742738975187245076 0.49721351445993972051 0.49699200068933668817 0.49676224103176919167 0.49652360542673124044 0.49627543942612301064 0.49601706239031922996 0.49574776561055894364 0.49546681035308509644 0.49517342581866274909 0.49486680701109186931 0.49454611250761987273 0.49421046212668684472 0.49385893448520751248 0.49349056443789462989 0.49310434039144301899 0.49269920148377255309 0.49227403461997726319 0.49182767135539345871 0.49135888461527771343 0.49086638524122355731 0.49034881835235855085 0.48980475950865898227 0.48923271066318529954 0.48863109588826014740 0.48799825685974956846 0.48733244808230474776 0.48663183183670571941 0.48589447282953307505 0.48511833252318725673 0.48430126312162746771 0.48344100118466593052 0.48253516084210390513 0.48158122657524937704 0.48057654553002271403 0.47951831932186739227 0.47840359528842990589 0.47722925714118813456 0.47599201496175680415 0.47468839448179822593 0.47331472557881038021 0.47186712991201656964 0.47034150761349990955 0.46873352293944936520 0.46703858877640042069 0.46525184988433310185 0.46336816474385017495 0.46138208586035223124 0.45928783836230513415 0.45707929671380581604 0.45474995934339146331 0.45229292097197892897 0.44970084240640112450 0.44696591754767917015 0.44407983735080686083 0.44103375046490322919 0.43781822028477496156 0.43442317815855024943 0.43083787253018995811 0.42705081385698262508 0.42304971524217910295 0.41882142887604917325 0.41435187860375383151 0.40962598925789128756 0.40462761384071360693 0.39933946025193939322 0.39374302007660938463 0.38781850302364484495 0.38154478199516705939 0.37489935551886366394 0.36785833642718462899 0.36039647821990078436 0.35248725343798803511 0.34410300143833161268 0.33521516586094235457 0.32579464426407522826 0.31581227302209047281 0.30523946848036254131 0.29404903912769442265 0.28221617172740781632 0.26971957588790534954 0.25654274650596148311 0.24267527393401808200 0.22811410243683755139 0.21286461619747767959 0.19694142798798339178 0.18036876609395616211 0.16318040151653606662 0.14541912184369168437 0.12713582409930468398 0.10838834799691682287 0.08924019135130739633 0.06975923960484069208 0.05001660912020978317 0.03008566053359132755 0.01004119457319533650 
0.98959517628000215339 0.96882680628642714460 0.94818208605474485484 0.92774278448054414703 0.90758948555966001415 0.88780076143527919541 0.86845205080107357176 0.84961424569400056939 0.83135205585946625462 0.81372229033903475948 0.79677225383553940130 0.78053847910402751609 0.76504598928887146414 0.75030820520145768970 0.73632750348633291271 0.72309632720063254929 0.71059868059033348686 0.69881181660216329377 0.68770794252303002470 0.67725581031188553105 0.66742210722995964911 0.65817260705025748546 0.64947307658222275251 0.64128995495862617382 0.63359083555676498634 0.62634478510641666826 0.61952253407724666712 0.61309656912974075382 0.60704115376898071244 0.60133229843043345397 0.59594769664345204063 0.59086663991529042583 0.58606992068513275029 0.58153973006821324532 0.57725955506695236785 0.57321407838411131408 0.56938908283809086530 0.56577136155500784565 0.56234863451504990550 0.55910947164618007843 0.55604322237251002647 0.55313995135474602893 0.55039038005608664772 0.54778583371159283999 0.54531819325824615330 0.54297985178738572554 0.54076367509506173548 0.53866296592342211014 0.53667143152170171394 0.53478315418112098989 0.53299256444114184728 0.53129441668373988961 0.52968376686663809494 0.52815595216881694451 0.52670657234662721091 0.52533147262852908366 0.52402672798963723100 0.52278862866413056132 0.52161366677673903780 0.52049852397732654374 0.51944005998253284240 0.51843530194500042629 0.51748143456812689678 0.51657579090369754038 0.51571584376636225855 0.51489919771323067188 0.51412358154153414702 0.51338684126394229512 0.51268693351832084204 0.51202191937979413261 0.51138995854393276552 0.51078930384984089219 0.51021829612151681221 0.50967535930545926348 0.50915899588524093922 0.50866778254664202219 0.50820036607543062068 0.50775545947578593076 0.50733183830207573273 0.50692833718163932133 0.50654384651352901692 0.50617730933817628447 0.50582771836115902886 0.50549411312720426981 0.50517557732908258128 0.50487123624799423727 0.50458025431506259295 0.50430183278379947520 0.50403520751270791678 0.50377964684796294748 0.50353444959488646848 0.50329894307555322897 0.50307248126851067394 0.50285444302395732041 0.50264423034879057717 0.50244126675853273412 0.50224499568789304771 0.50205487895752964889 0.50187039529416066497 0.50169103889658239748 0.50151631804507068590 0.50134575374759393629 0.50117887842162622825 0.50101523461136698856 0.50085437373179231280 0.50069585483678624716 0.50053924340870581400 0.50038411016568096201 0.50023002988197640128 0.50007658022065593073 0.49992334057562959337 0.49976989091682932909 0.49961581063672710901 0.49946067739803395868 0.49930406597480803121 0.49914554708503150460 0.49898468621166802706 0.49882104241003383249 0.49865416709599558187 0.49848360281400388994 0.49830888198115957932 0.49812952560414569536 0.49794504196235750415 0.49775492525447184722 0.49755865420705136515 0.49735569064114670823 0.49714547799198854916 0.49692743977604342254 0.49670097800000523325 0.49646547151304593060 0.49622027429233150908 0.49596471365719840829 0.49569808841063273119 0.49541966689961203230 0.49512868498858381150 0.49482434393526225636 0.49450580817169181858 0.49417220297866959466 0.49382261204615268690 0.49345607491615023354 0.49307158429327718752 0.49266808321790545033 0.49224446209205779956 0.49179955554563947739 0.49133213913662343586 0.49084092587150124354 0.49032456253292577841 0.48978162580271117355 0.48921061816366556707 0.48860996356453634260 0.48797800283075021266 0.48731298880046042266 0.48661308116684709457 0.48587634100420235006 0.48510072495143663485 0.48428407902275039110 0.48342413201743938966 0.48251848849321482549 0.48156462126490179321 0.48055986338510586764 0.47950139955888027021 0.47838625693871600353 0.47721129524096023156 0.47597319611397925776 0.47466845168289084622 0.47329335218489826387 0.47184397259830307414 0.47031615815366439870 0.46870550860685639138 0.46700736113525392890 0.46521677169678765651 0.46332849467456616033 0.46133696060770890135 0.45923625178560228965 0.45702007545536227351 0.45468173435935232973 0.45221409429617154263 0.44960954836088340425 0.44685997749301015203 0.44395670692854322104 0.44089045813264438056 0.43765129576980371651 0.43422856926904940256 0.43061084856297821011 0.42678585363424653698 0.42274037760769733740 0.41846020330208116844 0.41393001342105251172 0.40913329496913147798 0.40405223906503812126 0.39866763815157024720 0.39295878373854892240 0.38690336935782365657 0.38047740544717872924 0.37365515551131089911 0.36640910620978406342 0.35870998801238473952 0.35052686765154927873 0.34182733851214797127 0.33257783973601584560 0.32274413814696478742 0.31229200753621239040 0.30118813517884601705 0.28940127303960910821 0.27690362840270960065 0.26367245422406349054 0.24969175475812482867 0.23495397306163751106 0.21946148577714649774 0.20322771370420680825 0.18627767996359242963 0.16864791729496320105 0.15038573039339880877 0.13154792829674502586 0.11219922074658401911 0.09241049977309372110 0.07225720405388959267 0.05181790572276753770 0.03117318876634138716 0.01040482206856922602 
0.98919027128175340824 0.96761562812344292794 0.94617537051727107489 0.92495881699526560915 0.90405460185596941969 0.88354987461012512995 0.86352904039919331503 0.84407202110919488103 0.82525211492336736363 0.80713364652946728572 0.78976970534588319950 0.77320032353301471062 0.75745141180312014484 0.74253464083193221335 0.72844826914231664006 0.71517874380712598281 0.70270279545748326466 0.69098972945519476774 0.68000366043655802173 0.66970551493169194757 0.66005470777429353646 0.65101046365188297571 0.64253280053252581627 0.63458321721034927076 0.62712513769810096509 0.62012416571462403159 0.61354819720916231596 0.60736743135010973216 0.60155431223046551548 0.59608342603189012898 0.59093137202923551321 0.58607662057655418586 0.58149936722584660842 0.57718138909938909720 0.57310590738866351579 0.56925745825271767409 0.56562177329214802235 0.56218567002344332906 0.55893695221217609692 0.55586431971181904377 0.55295728718965941884 0.55020611105609495972 0.54760172387560790419 0.54513567554096897805 0.54280008052088590809 0.54058757054901618311 0.53849125217096316387 0.53650466858967871264 0.53462176533972116665 0.53283685933260138690 0.53114461092441600520 0.52953999864087020200 0.52801829627147089941 0.52657505205787469293 0.52520606973179873034 0.52390739122073604062 0.52267528083226888480 0.52150621074571323899 0.52039684769912286644 0.51934404071882689369 0.51834480978733110668 0.51739633538398965840 0.51649594878114302166 0.51564112305315334961 0.51482946470437618292 0.51405870587081481382 0.51332669704295930124 0.51263140027755216277 0.51197088283483715987 0.51134331121921505758 0.51074694559136080141 0.51018013450699872813 0.50964130997233514364 0.50912898279053209194 0.50864173819081970329 0.50817823169244713544 0.50773718518757970930 0.50731738323459141249 0.50691766957967043794 0.50653694385523140298 0.50617415843584889767 0.50582831547385487259 0.50549846406798781828 0.50518369759091852345 0.50488315113196691186 0.50459599907500307658 0.50432145279229911861 0.50405875843326342078 0.50380719483098435063 0.50356607150638021952 0.50333472674551249515 0.50311252576033527184 0.50289885893144248286 0.50269314012164467709 0.50249480505313226519 0.50230330975495018908 0.50211812905892116987 0.50193875514968400164 0.50176469617157559711 0.50159547487312294844 0.50143062729725840221 0.50126970149929461762 0.50111225629770206336 0.50095786006976783522 0.50080608956561867284 0.50065652874461630262 0.50050876763341323183 0.50036240120186514790 0.50021702824623615058 0.50007225028706303593 0.49992767048034886246 0.49978289252580915258 0.49963751957451213448 0.49949115314749398253 0.49934339204081068520 0.49919383122327715130 0.49904206072229573277 0.49888766450079530257 0.49873021931028860276 0.49856929352839446379 0.49840444597335425980 0.49823522469715098016 0.49806116574108216799 0.49788179185443542929 0.49769661118071395478 0.49750511590560780872 0.49730678086142682259 0.49710106208041016096 0.49688739528419989533 0.49666519433372291470 0.49643384960876174583 0.49619272631527044926 0.49594116273263655348 0.49567846838057000314 0.49540392210836853293 0.49511677007315391119 0.49481622364614863407 0.49450145721162658274 0.49417160585189545685 0.49382576293372920651 0.49346297755527962492 0.49308225186630977310 0.49268253824929414408 0.49226273633859879419 0.49182168988813040889 0.49135818346409637636 0.49087093894883188083 0.49035861185106754956 0.48981978739915449372 0.48925297640397802379 0.48865661087569872700 0.48802903936753927461 0.48736852203319336319 0.48667322537533941329 0.48594121665716549785 0.48517045793746027549 0.48435879971168865898 0.48350397411526890856 0.48260358765126321057 0.48165511339476835273 0.48065588262327463287 0.47960307581383554432 0.47849371294938958243 0.47732464305026789386 0.47609253285387609367 0.47479385454638195485 0.47342487244114939138 0.47198162847004898612 0.47045992636210615112 0.46885531435303839931 0.46716306623347925164 0.46537816053341674039 0.46349525760836318700 0.46150867436553227874 0.45941235633310384401 0.45719984671389629627 0.45486425205804992267 0.45239820410667158646 0.44979381733180756608 0.44704264162361528889 0.44413560954745562315 0.44106297751897100001 0.43781426021322594755 0.43437815749163483092 0.43074247312413155298 0.42689402461841247094 0.42281854357582071557 0.41850056615510583535 0.41392331354972111690 0.40906856288751003436 0.40391650972608483805 0.39844562442115766254 0.39263250625039980424 0.38645174140071753000 0.37987577396109645234 0.37287480309553994173 0.36541672475021724775 0.35746714264333301347 0.34898948080008390660 0.33994523802087234232 0.33029443229354338296 0.31999628833867627131 0.30901022101186798041 0.29729715684947272125 0.28482121045925995473 0.27155168722945860482 0.25746531781277959272 0.24254854927444130519 0.22679964014526374227 0.21023026108810508039 0.19286632276124360263 0.17474785730632561020 0.15592795413819557360 0.13647093794769252217 0.11645010691958045113 0.09594538294059387629 0.07504117111485639202 0.05382462095062937046 0.03238436674043743135 0.01080972700330940645 
0.98874055200532262599 0.96627006440832008405 0.94394495089563057455 0.92186251112727868318 0.90012023025882659244 0.87881509475005858967 0.85804221507637934430 0.83789268342021794300 0.81845073619534014497 0.79979047550958437540 0.78197259748551084524 0.76504169787902731592 0.74902469355866307943 0.73393067718083448980 0.71975218844387556238 0.70646758342807147724 0.69404402797727782204 0.68244064532457393568 0.67161145483631579101 0.66150788120402970183 0.65208074528364190492 0.64328173925045517567 0.63506444468564793304 0.62738497565214412788 0.62020233231066690394 0.61347854284481606602 0.60717865769466872194 0.60127064683107045440 0.59572523777087993402 0.59051572143742525611 0.58561774486504514226 0.58100910313584352984 0.57666953854231051135 0.57258055171483368539 0.56872522713559492402 0.56508807394594628981 0.56165488205434066504 0.55841259303444168438 0.55534918459839244242 0.55245356779926191315 0.54971549561821442254 0.54712548180436559875 0.54467472884928092025 0.54235506405579037015 0.54015888273531353914 0.53807909771683004596 0.53610909445009624630 0.53424269092460874298 0.53247410191490263109 0.53079790688514605357 0.52920902128305025158 0.52770267068385345866 0.52627436752050071878 0.52491989005941142032 0.52363526330195719893 0.52241674169034746367 0.52126079337298847349 0.52016408578733019930 0.51912347255521285039 0.51813598141152705789 0.51719880306397614245 0.51630928102248341283 0.51546490211930218184 0.51466328782339754166 0.51390218612717508684 0.51317946402269298822 0.51249310048193696954 0.51184117996846945076 0.51122188632426035504 0.51063349707086713725 0.51007437809529576622 0.50954297861445829732 0.50903782647029249819 0.50855752369351425735 0.50810074239505897964 0.50766622084474577470 0.50725275974784900246 0.50685921869533012707 0.50648451292678453584 0.50612761022376906439 0.50578752790077918799 0.50546333005340604583 0.50515412484601818210 0.50485906203651531587 0.50457733053286457636 0.50430815612775237167 0.50405079934586749513 0.50380455332597018359 0.50356874187158573442 0.50334271760106064075 0.50312586012044768768 0.50291757428883243630 0.50271728857527975265 0.50252445347804641784 0.50233853998714439459 0.50215903814921414305 0.50198545564315610878 0.50181731641071070094 0.50165415936933532848 0.50149553712707539699 0.50134101477154657811 0.50119016865462306942 0.50104258520011990541 0.50089785980438361612 0.50075559571629979505 0.50061540294264672557 0.50047689717846655100 0.50033969876212947003 0.50020343161404023924 0.50006772220101158855 0.49993219853289277976 0.49979648913154606227 0.49966022198801857135 0.49952302357661870769 0.49938451781766352022 0.49924432504497007201 0.49910206095344189503 0.49895733556056298674 0.49880975211596972896 0.49865890601593071407 0.49850438368671334821 0.49834576147002135338 0.49818260445038498041 0.49801446524147380268 0.49784088275576271476 0.49766138093914336071 0.49747546746770077153 0.49728263239997094747 0.49708234672266077281 0.49687406092888380948 0.49665720349372133313 0.49643117926248475635 0.49619536782407330788 0.49594912178166233874 0.49569176499116629486 0.49542259060283561078 0.49514085912812272339 0.49484579636979297845 0.49453659121607368432 0.49421239341159367564 0.49387231112780172193 0.49351540844275959552 0.49314070270020959885 0.49274716167133192357 0.49233370061320336220 0.49189917914792241627 0.49144239794723837411 0.49096209525357242809 0.49045694317790639039 0.48992554377652208775 0.48936642490052678633 0.48877803576080425252 0.48815874222304805885 0.48750682180679616451 0.48682045836442583431 0.48609773635823572135 0.48533663477658561813 0.48453502060490954984 0.48369064183011389879 0.48280111991942409322 0.48186394172562085902 0.48087645074396195843 0.47983583769249482653 0.47873913028382769630 0.47758318213596384627 0.47636466070560490316 0.47508003414986405000 0.47372555692327555921 0.47229725401847977295 0.47079090368131376598 0.46920201835067393281 0.46752582361725758542 0.46575723492679549365 0.46389083173505929469 0.46192082879762380587 0.45984104410507847804 0.45764486311546026531 0.45532519867594650753 0.45287444610393362554 0.45028443268665396815 0.44754636091459326641 0.44465074454539860183 0.44158733657324816813 0.43834504806620400164 0.43491185675223303919 0.43127470416600055536 0.42741938022768355410 0.42333039407382910824 0.41899083018713667581 0.41438218920919545063 0.40948421344410046441 0.40427469796959714099 0.39872928982190047886 0.39282127994419469008 0.38652139583681749402 0.37979760746106089320 0.37261496524961196242 0.36493549737148134327 0.35671820402398274341 0.34791919925384323653 0.33849206466766362800 0.32838849251308177557 0.31755930368047635692 0.30595592288715373064 0.29353236935539894770 0.28024776642173165886 0.26606927998909396527 0.25097526607808406940 0.23495826444136228006 0.21802736774170575207 0.20020949268695137357 0.18154923503089970271 0.16210729090536538100 0.14195776243624882995 0.12118488604345130366 0.09987975395484489927 0.07813747651431264540 0.05605504022445602363 0.03372993024146960644 0.01125944620754038873 
0.98824242433653952666 0.96477912660888576202 0.94147185752965301120 0.91842604635939206759 0.89574871330200067643 0.87354805905490329199 0.85193204173604719642 0.83100576129995740171 0.81086767092819078684 0.79160492182801911465 0.77328851120754782400 0.75596917693891985124 0.73967498737167103329 0.72441118588886810326 0.71016222402428064164 0.69689537348400643069 0.68456508769898416489 0.67311736902950691785 0.66249363238010161581 0.65263380976446860871 0.64347865290579164821 0.63497130338064722288 0.62705826330746672337 0.61968990840191373604 0.61282067304760512449 0.60640901565930394046 0.60041724389362682857 0.59481126050862376253 0.58956027058455973133 0.58463647708188470897 0.58001478285767660292 0.57567250855946483501 0.57158913209271988709 0.56774605208203887674 0.56412637549293620509 0.56071472834113245121 0.55749708794482621954 0.55446063546159118918 0.55159362534769096342 0.54888527126862007854 0.54632564567957242474 0.54390559169387198146 0.54161664566136058507 0.53945096909759870929 0.53740128864774705519 0.53546084313289366019 0.53362333698798325443 0.53188289874375749289 0.53023404451013500527 0.52867164501002961163 0.52719089663878559993 0.52578729529099355045 0.52445661306726809592 0.52319487735731251554 0.52199835172627029323 0.52086351886570780856 0.51978706518200845643 0.51876586647540645636 0.51779697532287149997 0.51687760930809245608 0.51600514003456421364 0.51517708352266555760 0.51439109085018486223 0.51364493999395954837 0.51293652795823352353 0.51226386361084463861 0.51162506089362680406 0.51101833279012842670 0.51044198542286900455 0.50989441264469614890 0.50937409110449749505 0.50887957538524675183 0.50840949360086307163 0.50796254311817312654 0.50753748685115518402 0.50713314954362820330 0.50674841426374117592 0.50638221887209633465 0.50603355320836851394 0.50570145621228179689 0.50538501289009296613 0.50508335199297227369 0.50479564322616388150 0.50452109517626131385 0.50425895283522259582 0.50400849555727389451 0.50376903513744875074 0.50353991365316463913 0.50332050172832853985 0.50311019690582736708 0.50290842184638562262 0.50271462269926736610 0.50252826760279845075 0.50234884522811673602 0.50217586326818330900 0.50200884721160643487 0.50184733895377864332 0.50169089548066725381 0.50153908776798095115 0.50139149949429506758 0.50124772600723177529 0.50110737314753106553 0.50097005604377131682 0.50083539823134681779 0.50070303055255016567 0.50057259013120325442 0.50044371937567688757 0.50031606505414694119 0.50018927724678308167 0.50006300837004880044 0.49993691231866449476 0.49981064347946396742 0.49968385566939832465 0.49955620135329920073 0.49942733060825345026 0.49929689018549799906 0.49916452248593895513 0.49902986467204596410 0.49889254757709688981 0.49875219473264376102 0.49860842128754950808 0.49846083304583571616 0.49830902534896343026 0.49815258190531219729 0.49799107366171918576 0.49782405762750187028 0.49765107567026212187 0.49747165332911241764 0.49728529827758882753 0.49709149916542888503 0.49688972417475602006 0.49667941941687410168 0.49646000751951013807 0.49623088593084013764 0.49599142547179803087 0.49574096821889923614 0.49547882589371378126 0.49520427792334908990 0.49491656923101301491 0.49461490836877042288 0.49429846510157476880 0.49396636807671751024 0.49361770243745300979 0.49325150703331632762 0.49286677174542797841 0.49246243456715133036 0.49203737843862671575 0.49159042803807728728 0.49112034628237705158 0.49062583062367637332 0.49010550918908185603 0.48955793655210394499 0.48898158929139851070 0.48837486126437151812 0.48773605863550467676 0.48706339435447215669 0.48635498243150887543 0.48560883169766999590 0.48482283914485929666 0.48399478272718832184 0.48312231361582880229 0.48220294774389665937 0.48123405679279968039 0.48021285825658494018 0.47913640470054635889 0.47800157199020870680 0.47680504652942640176 0.47554331105471009389 0.47421262910722339345 0.47280902800306273681 0.47132827987064479514 0.46976588065814506301 0.46811702674650185196 0.46637658885028610012 0.46453908301725299612 0.46259863779333382228 0.46054895762276581994 0.45838328137772066384 0.45609433572132634938 0.45367428210447446890 0.45111465687886509457 0.44840630317478225031 0.44553929346816462109 0.44250284144770019035 0.43928520165259549168 0.43587355506567304619 0.43225387909508367068 0.42841079972539070075 0.42432742391580108299 0.41998515031803385078 0.41536345687152503858 0.41043966419123029121 0.40518867512341050219 0.39958269271734309092 0.39359092198091716330 0.38717926566227456320 0.38031003141568803239 0.37294167756899854194 0.36502863867052237623 0.35652129030285156785 0.34736613461018933657 0.33750631336551190076 0.32688257830980232965 0.31543486166326695219 0.30310457765345089065 0.28983772911297461805 0.27558876964378042906 0.26032497060743892137 0.24403078380039594508 0.22671145275040452405 0.20839504521395654790 0.18913229922495605750 0.16899421201611750099 0.14806793484848634890 0.12645192086313108981 0.10425127032102181335 0.08157394076309322506 0.05852813319141243059 0.03522086779344454910 0.01175757379292294985 
0.98769244306848991144 0.96313216016102864980 0.93873730625470441780 0.91462110347863434523 0.89090051753487964348 0.86769638643150570623 0.84513213151294830361 0.82333064911537345854 0.80240926438944615295 0.78247302966675480462 0.76360734857774292816 0.74587151129743389788 0.72929489310023476456 0.71387685497868580420 0.69959014828037369149 0.68638659878468943898 0.67420358030514349057 0.66297011071436806606 0.65261189589011592282 0.64305507256795002569 0.63422875319440974451 0.62606655805887567734 0.61850739676165911174 0.61149572160043963454 0.60498143581853680573 0.59891960285116774276 0.59327004171191100035 0.58799688072523759175 0.58306810697685063083 0.57845513344787513610 0.57413240092431183648 0.57007701615161876507 0.56626842918706499219 0.56268814902766717267 0.55931949441297668102 0.55614737598082220060 0.55315810592223968456 0.55033923551940500118 0.54767941006216069866 0.54516824624795501286 0.54279622413758310540 0.54055459363018976138 0.53843529300469106236 0.53643087802549804799 0.53453445962518197909 0.53273964917901472926 0.53104051162518617346 0.52943152255230274683 0.52790753237184939728 0.52646373200605056653 0.52509562497106865298 0.52379900077406660319 0.52256991210026548789 0.52140465457630158497 0.52029974738010409396 0.51925191686420368864 0.51825808201393086527 0.51731533960941566974 0.51642095295277490319 0.51557234046340572053 0.51476706424352403069 0.51400282218343040785 0.51327743776481238314 0.51258885334402370937 0.51193512210095437620 0.51131440156882546066 0.51072494669159640424 0.51016510487554866948 0.50963330993238975530 0.50912807698055040362 0.50864799829275098020 0.50819173822116769923 0.50775802942973924381 0.50734566832716132545 0.50695351234776142579 0.50658047621486967937 0.50622552889139027510 0.50588768932094496655 0.50556602482231172146 0.50525964852689930762 0.50496771545433616346 0.50468942180222620131 0.50442400088940453351 0.50417072260714368426 0.50392889007449059857 0.50369783812867308104 0.50347693199348864113 0.50326556442091086030 0.50306315448273553059 0.50286914644753422099 0.50268300765999951452 0.50250422705905362086 0.50233231390852894904 0.50216679656343932159 0.50200722064586611459 0.50185314847524942206 0.50170415747968422071 0.50155983879019905292 0.50141979672762604370 0.50128364707489114771 0.50115101661555594426 0.50102154188449754546 0.50089486759608858879 0.50077064652468317174 0.50064853813135101746 0.50052820765393946090 0.50040932513889124778 0.50029156483199854755 0.50017460394889567965 0.50005812171373587027 0.49994179889225220936 0.49982531679824737658 0.49970835585681006030 0.49959059555892726401 0.49947171307655319206 0.49935138260282863065 0.49922927413276990682 0.49910505306458441410 0.49897837878772882680 0.49884890404999643332 0.49871627368500653921 0.49858012407680907252 0.49844008199432121575 0.49829576336909281453 0.49814677235830068236 0.49799270023888253522 0.49783312425673376111 0.49766760696862777369 0.49749569389315229095 0.49731691328048643896 0.49713077462299959386 0.49693676671074465956 0.49673435690625311612 0.49652298895039059801 0.49630208274628662135 0.49607103090724979921 0.49582919830448302090 0.49557592019887680701 0.49531049941585897356 0.49503220573090084278 0.49474027283300830993 0.49443389632508233378 0.49411223193956926858 0.49377439227905334240 0.49341944476804144859 0.49304640893662876611 0.49265425320203942716 0.49224189217773334226 0.49180818328984798882 0.49135192324672355424 0.49087184468002126314 0.49036661196713032806 0.48983481712607029879 0.48927497532378733114 0.48868552055874964202 0.48806479999263840952 0.48741106889730767548 0.48672248460940192860 0.48599710032446435948 0.48523285822863426731 0.48442758226661641885 0.48357896982299625188 0.48268458347822335019 0.48174184124916663574 0.48074800641942783130 0.47970017602525805156 0.47859526892292303391 0.47743001165891446602 0.47620092335264102568 0.47490429935306760489 0.47353619247069800302 0.47209239239817618605 0.47056840255077997393 0.46895941390233097934 0.46726027662776836724 0.46546546642823771744 0.46356904820454819527 0.46156463349084431158 0.45944533329917736086 0.45720370313105213045 0.45483168132161100328 0.45232051780670035068 0.44966069267692843070 0.44684182260383736862 0.44385255334477619060 0.44068043534901268909 0.43731178136158799230 0.43373150181684871907 0.42992291543264271603 0.42586753127561371990 0.42154479953273527038 0.41693182680038859411 0.41200305376316814776 0.40672989382085095178 0.40108033370723372713 0.39501850179143138675 0.38850421718186683995 0.38149254281830236035 0.37393338278625670723 0.36577118867684549341 0.35694487010473568978 0.34738804802897493840 0.33702983452995372016 0.32579636780266185703 0.31361335048216315569 0.30040980273293549363 0.28612309886561426708 0.27070506290749540845 0.25412844740237799934 0.23639261424555987889 0.21752693619351420873 0.19759070463885042290 0.17666932308566185572 0.15486784407844805811 0.13230359223956492110 0.10909946570301816415 0.08537888302562603171 0.06126268398465592457 0.03686783394797322339 0.01230755496362982704 
0.98708763084488415629 0.96131976471203484103 0.93572410384950144291 0.91042054376556247330 0.88553586364766168071 0.86120483951024917602 0.83756944735916194489 0.81477543810634389665 0.79296570599861559980 0.77227058198271547607 0.75279633891155228742 0.73461462927986143079 0.71775622046019493805 0.70221119221483030426 0.68793491823179842015 0.67485729443356501367 0.66289252090007932949 0.65194760066445200941 0.64192876846035740179 0.63274583152373486961 0.62431472884429961567 0.61655877764749211778 0.60940904383794414212 0.60280414325728859382 0.59668974457692725011 0.59101791704504180736 0.58574643822183047881 0.58083811348235447891 0.57626014236272038449 0.57198354821147057159 0.56798267095871490806 0.56423472542344532688 0.56071941867198937803 0.55741861994477148734 0.55431607716346065207 0.55139717436222124292 0.54864872475473946967 0.54605879061905227001 0.54361653293679124133 0.54131207901420563822 0.53913641018385538572 0.53708126478254292202 0.53513905413314610815 0.53330278993656543562 0.53156602150308085442 0.52992278130932879421 0.52836753633507926864 0.52689514713112128863 0.52550082986177515387 0.52418012549722259319 0.52292887008841570928 0.52174317019414229168 0.52061938012076780513 0.51955408145085701932 0.51854406595966084925 0.51758631921223463568 0.51667800555631127057 0.51581645624387562066 0.51499915647765781568 0.51422373478496441468 0.51348795429916638255 0.51278970248067767823 0.51212698417756608027 0.51149791305713654399 0.51090070532742748455 0.51033367302977161728 0.50979521878268119206 0.50928382941459016120 0.50879807150342282185 0.50833658668162395866 0.50789808665254299047 0.50748134972834391121 0.50708521660796768149 0.50670858745532132428 0.50635041758917898047 0.50600971461315247257 0.50568553524778481201 0.50537698373145145680 0.50508320790052341209 0.50480339653559402890 0.50453677833642285311 0.50428261798979157060 0.50404021578003821435 0.50380890396740019010 0.50358804613761110058 0.50337703493191798820 0.50317528978260561701 0.50298225634741045020 0.50279740445460396892 0.50262022611265455563 0.50245023465719051980 0.50228696338931433374 0.50212996412245169964 0.50197880580620135582 0.50183307384513076155 0.50169236826008234420 0.50155630295816544528 0.50142450490256340601 0.50129661246598822277 0.50117227506851025343 0.50105115159263335922 0.50093290972759374480 0.50081722553718410751 0.50070378177102436990 0.50059226739071804868 0.50048237668794359756 0.50037380849193857646 0.50026626504412285978 0.50015945151421958847 0.50005307526466846735 0.49994684463238742156 0.49984046824412886600 0.49973365477745124164 0.49962611132794426672 0.49951754310897406031 0.49940765241452006462 0.49929613812506212778 0.49918269437153034440 0.49906701018630583722 0.49894876834370072149 0.49882764488377623335 0.49870330746080721029 0.49857541506854097246 0.49844361697637562525 0.49830755171978319273 0.49816684611564593377 0.49802111425311518245 0.49786995591566807207 0.49771295661139758337 0.49754968539481625456 0.49737969385091657104 0.49720251542979299053 0.49701766344937237108 0.49682463044597102719 0.49662288541667365394 0.49641187415801096838 0.49619101645494967379 0.49595970452501453307 0.49571730224695159661 0.49546314199390417699 0.49519652373076011864 0.49491671264715975109 0.49462293678213448134 0.49431438544251471434 0.49399020635847207261 0.49364950318194533718 0.49329133317934525937 0.49291470406441839636 0.49251857116443320539 0.49210183434399484836 0.49166333433470071901 0.49120184942391681426 0.49071609157014817182 0.49020470235781821167 0.48966624817862458574 0.48909921610614071064 0.48850200843144636620 0.48787293739251674785 0.48721021918028489806 0.48651196762503395865 0.48577618728173482809 0.48500076579876560956 0.48418346599997280633 0.48332191680824893032 0.48241360344368422464 0.48145585690256015310 0.48044584166256781854 0.47938054309587169177 0.47825675303739517696 0.47707105334859417622 0.47581979821183928436 0.47449909400180062535 0.47310477687176993866 0.47163238774188981361 0.47007714301471548168 0.46843390313033494987 0.46669713510794247346 0.46486087126761954647 0.46291866084292976335 0.46086351580156031948 0.45868784737080864344 0.45638339393103433128 0.45394113674669755998 0.45135120315471238817 0.44860275367341412300 0.44568385141807398409 0.44258130905301296121 0.43928051082095881386 0.43576520467090207323 0.43201725977991972671 0.42801638309169037777 0.42373978958226715674 0.41916181929226686842 0.41425349516203957556 0.40898201709176229546 0.40331019042622739956 0.39719579264822024722 0.39059089352319725785 0.38344116090806040775 0.37568521138113780689 0.36725410906626043683 0.35807117404817168094 0.34805234389220390812 0.33710742442067792579 0.32514265365041461475 0.31206503235682914177 0.29778876015112354381 0.28224373472961711284 0.26538532859744717873 0.24720362061703068934 0.22772938067003914431 0.20703426001320915373 0.18522453159548268875 0.16243052611324004797 0.13879513830009870823 0.11446411722724399163 0.08957944164568722167 0.06427588575977263852 0.03868022905212231688 0.01291236707475165550 
0.98642594644389569591 0.95933516399272455999 0.93241880066570448360 0.90580110408645031495 0.87961755705967181740 0.85401765871571166944 0.82916538171680986835 0.80523595110502244054 0.78240754136480750169 0.76084725524303331579 0.74069279903357065908 0.72203444374324154964 0.70490416553880530515 0.68927677561907851889 0.67508103510046624240 0.66221513845336310577 0.65056161131960954513 0.63999899955125805207 0.63040974520081394239 0.62168475793506006166 0.61372555165763775786 0.60644478110014421457 0.59976585792724590451 0.59362206517620452750 0.58795548338484882045 0.58271588370011728752 0.57785968180379820858 0.57334899284083917781 0.56915080156721431504 0.56523624667355409912 0.56158000955699405310 0.55815979642364887958 0.55495590093693891731 0.55195083539978684328 0.54912901992089346859 0.54647652043458161408 0.54398082760461097251 0.54163066927784930815 0.53941585224854649017 0.53732712717240682654 0.53535607363475257170 0.53349500208505107324 0.53173686937735398228 0.53007520652249262572 0.52850405628663377211 0.52701791924360796848 0.52561170672104651214 0.52428070011262439820 0.52302051500404045381 0.52182707020668006592 0.52069656006818554328 0.51962543033311681118 0.51861035660046350682 0.51764822516336628233 0.51673611618942594248 0.51587128845360141760 0.51505116559898833639 0.51427332408379233808 0.51353548186676589715 0.51283548839865411573 0.51217131574665419880 0.51154104998459026810 0.51094288391168107832 0.51037510983876144266 0.50983611332715539355 0.50932436728228613898 0.50883842664047118642 0.50837692317019766985 0.50793856093225375758 0.50752211196072072319 0.50712641211969866628 0.50675035748028718352 0.50639290078026388819 0.50605304825462804619 0.50572985634915990083 0.50542242886432486859 0.50512991427336562111 0.50485150342308227067 0.50458642684524712685 0.50433395243653245110 0.50409338365145661687 0.50386405692287927760 0.50364534041560182764 0.50343663166582741653 0.50323735616594678088 0.50304696563630224571 0.50286493636192231005 0.50269076793836564576 0.50252398175517865031 0.50236411952020898486 0.50221074209662786014 0.50206342829766714697 0.50192177367213419714 0.50178538935882821548 0.50165390109983476474 0.50152694806554265483 0.50140418193167624050 0.50128526596615652355 0.50116987397669765514 0.50105768951552964730 0.50094840487925729189 0.50084172034728191569 0.50073734344824727405 0.50063498800043404469 0.50053437337606643265 0.50043522374154625343 0.50033726729880867445 0.50024023548027174435 0.50014386228803586754 0.50004788357740892479 0.49995203623447354024 0.49985605748876499321 0.49975968430413747479 0.49966265248752789185 0.49956469604410730367 0.49946554642319046513 0.49936493183409375041 0.49926257640443139074 0.49915819951519529996 0.49905151498761823881 0.49894223040513202561 0.49883004593536900417 0.49871465395653802322 0.49859573799014783591 0.49847297187253558626 0.49834601884814955230 0.49821453062046189286 0.49807814630937552458 0.49793649167646175657 0.49778917788201287875 0.49763580043115179796 0.49747593817519930592 0.49730915201046588248 0.49713498373965975263 0.49695295455545979157 0.49676256405449054077 0.49656328859543252818 0.49635457982608183203 0.49613586330872183616 0.49590653661930106377 0.49566596785332411867 0.49541349355453784264 0.49514841703384748772 0.49487000628317046047 0.49457749179397075823 0.49427006428067155053 0.49394687234480250115 0.49360701985271165926 0.49324956324759511306 0.49287350867947549160 0.49247780887331787936 0.49206135991009902764 0.49162299772460316127 0.49116149434685363317 0.49067555379623323253 0.49016380787573671229 0.48962481145405589711 0.48905703747458267872 0.48845887151380223967 0.48782860591572291264 0.48716443342011356288 0.48646444009484263171 0.48572659796261052900 0.48494875657435432270 0.48412863390355548310 0.48326380634464233266 0.48235169754444173762 0.48138956623412210156 0.48037449260643555471 0.47930336302934917203 0.47817285307532825245 0.47697940843669917044 0.47571922347694933775 0.47438821701734440461 0.47298200470740414669 0.47149586792741060570 0.46992471799766893925 0.46826305544307400552 0.46650492301391804917 0.46464385178578060387 0.46267279860045751327 0.46058407392237687983 0.45836925730642819055 0.45601909938613310880 0.45352340687633896366 0.45087090780279476254 0.44804909274382587192 0.44504402766988543361 0.44184013270149158359 0.43841992012059627370 0.43476368356356237532 0.43084912927687640805 0.42665093867734832367 0.42214025037689772990 0.41728404921552142426 0.41204445036161901905 0.40637786951541493563 0.40023407793109577746 0.39355515601294660533 0.38627438700464000743 0.37831518076834741438 0.36959019527277431338 0.36000094265618420852 0.34943833245201694204 0.33778480743117816898 0.32491891300700392886 0.31072317467955545833 0.29509578728733498743 0.27796551169937638859 0.25930715897398903813 0.23915270586205325531 0.21759242318652519121 0.19476401718356800563 0.17083459050576949023 0.14598231763390920324 0.12038242325878771577 0.09419888057615551091 0.06758118837046447891 0.04066482942403194800 0.01357405136050746607 
0.98570693738187198374 0.95717614414926321942 0.92881483073414072837 0.90074751485486137526 0.87311560178886393757 0.84608285657611581598 0.81983846968734208627 0.79459544323212805139 0.77058125311255976086 0.74801809859103807199 0.72709315823645592758 0.70792618112072802639 0.69054922233270621401 0.67491070962221211271 0.66089730809762436969 0.64836061295981184394 0.63713978637374024672 0.62707704102015515701 0.61802645485658058710 0.60985790534105199789 0.60245793669651037661 0.59572893716820107812 0.58958754159469051181 0.58396277613543579044 0.57879424008614732688 0.57403045256677975861 0.56962741245240544607 0.56554737450998959769 0.56175782439174437588 0.55823062735853867800 0.55494132417205843666 0.55186854977721611082 0.54899355325233123448 0.54629980079654316683 0.54377264668574398776 0.54139905985060066129 0.53916739595127394225 0.53706720663918772196 0.53508907960713880669 0.53322450374312291288 0.53146575514621297032 0.52980580054555481695 0.52823821476872667713 0.52675711048941764592 0.52535707787735419494 0.52403313265742268445 0.52278067119287319198 0.52159543159428933823 0.52047345983508330747 0.51941108025727267261 0.51840486964453014185 0.51745163446967623599 0.51654839078460235147 0.51569234641271877173 0.51488088518107544278 0.51411155281375653381 0.51338204430224720909 0.51269019262554094141 0.51203395850695809788 0.51141142121371541140 0.51082077028591710288 0.51026029779934833908 0.50972839164580685534 0.50922352905907342091 0.50874427086014628596 0.50828925613174569254 0.50785719732671952276 0.50744687569347590728 0.50705713709467514771 0.50668688810930728739 0.50633509238524287976 0.50600076729284415578 0.50568298077817153136 0.50538084843376651634 0.50509353068850815216 0.50482023022161981451 0.50456018955827075523 0.50431268884226521099 0.50407704362084992944 0.50385260280109711584 0.50363874682024989404 0.50343488563466720631 0.50324045729366240209 0.50305492611436142258 0.50287778122404680481 0.50270853508542134858 0.50254672209041650888 0.50239189728895017328 0.50224363510753677886 0.50210152811637598358 0.50196518591144434485 0.50183423403259153073 0.50170831290959005955 0.50158707685714254421 0.50147019312983787120 0.50135734097057604863 0.50124821073684078243 0.50114250305368879257 0.50103992795911656000 0.50094020411356876554 0.50084305808474183230 0.50074822333402990715 0.50065543990808869523 0.50056445340639910135 0.50047501437156760584 0.50038687760336519883 0.50029980148147779051 0.50021354729011979767 0.50012787858024376764 0.50004256052245854569 0.49995735923933259937 0.49987204117232020284 0.49978637246280555040 0.49970011827392246673 0.49961304215673690843 0.49952490540003990915 0.49943546638369057389 0.49934447989690711189 0.49925169648242501141 0.49915686174442175371 0.49905971575632324111 0.49895999191899881309 0.49885741683209389175 0.49875170915514327463 0.49864257893206109795 0.49852972678395485184 0.49841284307120731212 0.49829160702491037682 0.49816568590306159470 0.49803473402562303818 0.49789839181647771449 0.49775628482938710784 0.49760802267763148965 0.49745319794674186520 0.49729138501101549652 0.49712213890905859737 0.49694499404620789962 0.49675946287515843069 0.49656503454255324082 0.49636117337639568126 0.49614731745230167270 0.49592287668381906940 0.49568723151554727746 0.49543973086235060244 0.49517969025356844970 0.49490638980196682839 0.49461907206648253466 0.49431693975402957175 0.49399915329376076212 0.49366482825299506931 0.49331303256899583509 0.49294278361855775605 0.49255304507131131286 0.49214272350875992723 0.49171066478371772135 0.49125565014651684237 0.49077639203445766469 0.49027152953795644086 0.48973962348461852478 0.48917915110831927672 0.48858850038494960888 0.48796596319788082541 0.48730972918127229976 0.48661787762300312554 0.48588836925154105240 0.48511903702801201232 0.48430757593643469772 0.48345153168973886704 0.48254828812487648992 0.48159505308703959292 0.48058884262342516092 0.47952646319271913233 0.47840449158198372626 0.47721925214313382080 0.47596679087014609477 0.47464284587423360984 0.47324281351224867231 0.47176170949308993130 0.47019412398388810148 0.46853416968276118126 0.46677542136747623980 0.46491084585158731768 0.46293271917050549114 0.46083253020705378100 0.45860086664301413784 0.45622728017293961988 0.45370012644960966419 0.45100637441326557608 0.44813137834458327546 0.44505860443741107613 0.44176930176508666381 0.43824210528432788747 0.43445255576335217729 0.43037251845268137407 0.42596947903180637507 0.42120569228931209471 0.41603715712072508737 0.41041239267282475511 0.40427099820799022867 0.39754199986031263370 0.39014203172510603101 0.38197348361839356112 0.37292289900774122646 0.36286015530002785345 0.35163933061527707924 0.33910263756045272432 0.32508923827275926222 0.30945072804079165607 0.29207377193873462762 0.27290679771749543070 0.25198186061765931454 0.22941870968727037794 0.20540452344649445804 0.18016150109236098165 0.15391711847098105137 0.12688437759784218506 0.09925246902968251628 0.07118515772189790147 0.04282384891303351454 0.01429306030375371642 
0.98493259631620155847 0.95484764448831660477 0.92491686326673328011 0.89525852280999085320 0.86601447866480785187 0.83735969611254512657 0.80951019722431327708 0.78272609902358847300 0.75730392926226408612 0.73355072777210461599 0.71173555420048795206 0.69202790017050863636 0.67445583304907852362 0.65891953243943901519 0.64523687470800716870 0.63319021891451809925 0.62255988019538432976 0.61314292329904196421 0.60476112786430125112 0.59726247239165863867 0.59051935215020501246 0.58442548928145976461 0.57889259514787949623 0.57384725768470046248 0.56922824825752427191 0.56498427402844952905 0.56107214092905421943 0.55745526835496939100 0.55410249413123446871 0.55098711419679813339 0.54808610999548490472 0.54537952526082544846 0.54284996149862618786 0.54048216784830926951 0.53826270617493943149 0.53617967633080232392 0.53422248971069663526 0.53238168172048783156 0.53064875579769887892 0.52901605304617627112 0.52747664266193672322 0.52602423018222954632 0.52465307866257937519 0.52335794278909719690 0.52213401207594234421 0.52097686231585471628 0.51988241379873456616 0.51884689523657723242 0.51786681248473076522 0.51693892134279695316 0.51606020378298556039 0.51522784711645475131 0.51443922565555111337 0.51369188452182967808 0.51298352530840130026 0.51231199331810228781 0.51167526617070357986 0.51107144360916523240 0.51049873832180991950 0.50995546767602861760 0.50944004637029993710 0.50895097928107935203 0.50848685581312369486 0.50804634389157932173 0.50762818492261074788 0.50723118905783093346 0.50685423084118541581 0.50649624518231173287 0.50615622364366330554 0.50583321099659028786 0.50552630201912107655 0.50523463852767380722 0.50495740660581178716 0.50469383401375844667 0.50444318774948682105 0.50420477177537614821 0.50397792489583215225 0.50376201876685688941 0.50355645599479048613 0.50336066835377368811 0.50317411516475152311 0.50299628150187869480 0.50282667701001848570 0.50266483427390840077 0.50251030753045733412 0.50236267139091916878 0.50222151962537286973 0.50208646401948220372 0.50195713326964241929 0.50183317192631338166 0.50171423940018189391 0.50160000901166457155 0.50149016707649096691 0.50138441203031292037 0.50128245359179823826 0.50118401195008477345 0.50108881699142071575 0.50099660755264141532 0.50090713069251036060 0.50082014099502669691 0.50073539991159421447 0.50065267499600707435 0.50057173944367816532 0.50049237134550650374 0.50041435310043880236 0.50033747081886970065 0.50026151373361837926 0.50018627361848588819 0.50011154422036163680 0.50003712069284855790 0.49996279902807816420 0.49988837549837839003 0.49981364610084111355 0.49973840598861846152 0.49966244890887850927 0.49958556663654168917 0.49950754840372102450 0.49942818031708152704 0.49934724477317538049 0.49926451985799513711 0.49917977885097025714 0.49909278915220922634 0.49900331229769573360 0.49891110286626955128 0.49881590791660995743 0.49871746628440138949 0.49861550785550190490 0.49850975281599751998 0.49839991088525031904 0.49828568050093974273 0.49816674797974824784 0.49804278664823986578 0.49791345592393132513 0.49777840035866000035 0.49763724863280173194 0.49748961252452161830 0.49733508580518065445 0.49717324308579113890 0.49700363860993657106 0.49682580496570710737 0.49663925181974155620 0.49644346421289020643 0.49623790148217150620 0.49602199539711550047 0.49579514855598572076 0.49555673260714450112 0.49530608636513107079 0.49504251380316421915 0.49476528192042279475 0.49447361846974857702 0.49416670953111246911 0.49384369692382512618 0.49350367543332462894 0.49314568983315631989 0.49276873168336160491 0.49237173589215516012 0.49195357699930114537 0.49151306515816600706 0.49104894177839530922 0.49055987478993778872 0.49004445367238030906 0.48950118313045970497 0.48892847794159349784 0.48832465548484482731 0.48768792845159331106 0.48701639657943013306 0.48630803748354595184 0.48556069646352295610 0.48477207511629172298 0.48393971857050793739 0.48306100113861288881 0.48213311012876752804 0.48115302751513272517 0.48011750910306033591 0.47902306075581269074 0.47786591118712984372 0.47664198068400165376 0.47534684503314783566 0.47397569374578235601 0.47252328150646494276 0.47098387142304887210 0.46935116894599071546 0.46761824331695206469 0.46577743562856199766 0.46382024931572407578 0.46173721979634030355 0.45951775846840736683 0.45714996518898431965 0.45462040182616481054 0.45191381751937886868 0.44901281377504448367 0.44589743433199691136 0.44254466063905051332 0.43892778863866838135 0.43501565616971149542 0.43077168264309811940 0.42615267400534789788 0.42110733743148726083 0.41557444428587692054 0.40948058250492125332 0.40273746265173543391 0.39523880846795261812 0.38685701445635839457 0.37744005912507511136 0.36680972216945079145 0.35476306834677018287 0.34108041281023743219 0.32554411466433785804 0.30797205029727492409 0.28826439933959874251 0.26644922920381808318 0.24269603149840252021 0.21727386582277857796 0.19048977194619851061 0.16264027755981189105 0.13398549963191738743 0.10474146022283467583 0.07508312457441099208 0.04515234820245047492 0.01506740124522759974 
0.98410839971081875976 0.95236497422106891619 0.92074645503448482309 0.88935523445356090555 0.85832409394783137913 0.82783125198494345032 0.79811652407377786655 0.76949482637564858845 0.74235763714080360565 0.71714532903462824276 0.69427043062288251729 0.67399403231173926621 0.65632667725366033995 0.64107471237845981005 0.62794043938044719066 0.61660350779487083095 0.60676659219423645375 0.59817364411632700794 0.59061266090992370348 0.58391150493899113272 0.57793150944578652872 0.57256107265955380470 0.56771009203066813420 0.56330541119796118110 0.55928722123080076845 0.55560625436043986625 0.55222160888039262261 0.54909906384959916714 0.54620976958142675173 0.54352922530193403805 0.54103647635225715629 0.53871347977197503454 0.53654459963303857695 0.53451620292312851390 0.53261633383490158966 0.53083444958697234561 0.52916120484022377557 0.52758827473436731292 0.52610820881699205120 0.52471430981395816850 0.52340053244092143991 0.52216139885884838012 0.52099192691026419144 0.51988756992844842308 0.51884416532146415690 0.51785789073132071358 0.51692522644963223577 0.51604292306855437111 0.51520797352446567885 0.51441758884619781522 0.51366917702816217162 0.51296032455760443014 0.51228878019931811671 0.51165244071064619469 0.51104933821259834748 0.51047762897954729322 0.50993558345329925707 0.50942157731860637782 0.50893408349508872934 0.50847166493244588814 0.50803296810374865000 0.50761671714154632529 0.50722170843402958340 0.50684680577150886815 0.50649093588088678342 0.50615308433578176661 0.50583229179787903007 0.50552765055092208080 0.50523830130107683090 0.50496343021426981501 0.50470226616697788646 0.50445407819291754326 0.50421817310364303033 0.50399389326596766292 0.50378061452030342693 0.50357774423456602708 0.50338471948282514923 0.50320100533453915315 0.50302609323768210370 0.50285949949570685202 0.50270076394018448074 0.50254944819807734202 0.50240513497062488923 0.50226742644079602762 0.50213594323295596134 0.50201032332242556677 0.50189022100067304244 0.50177530589396290850 0.50166526202523775702 0.50155978691905411804 0.50145859075130494453 0.50136139553739411667 0.50126793435439587210 0.50117795059582037620 0.50109119725695694392 0.50100743624654364705 0.50092643772611677999 0.50084797947294434906 0.50077184626325765837 0.50069782927749684198 0.50062572555554063491 0.50055533729472767579 0.50048647152510994385 0.50041893943150916879 0.50035255586581195431 0.50028713883805708829 0.50022250901563902747 0.50015848922984373903 0.50009490398986833348 0.50003157900049510776 0.49996834068175299848 0.49990501569227324685 0.49984143045356199675 0.49977741067083270021 0.49971278085361636734 0.49964736383352725824 0.49958098027757147364 0.49951344819452092594 0.49944458243520051255 0.49937419418328909959 0.49930209051874868686 0.49922807354117287870 0.49915194034021087566 0.49907348209562857333 0.49899248358370884571 0.49890872258153889929 0.49882196925040184210 0.49873198549832697957 0.49863852432100358447 0.49854132911313736587 0.49844013295333589042 0.49833465785989239372 0.49822461401119311208 0.49810969893116524565 0.49798959663700909095 0.49786397675104537841 0.49773249356420323775 0.49759478505288790018 0.49745047184569596288 0.49729915613134995089 0.49714042057207041836 0.49697382686582908251 0.49679891480313387309 0.49661520068795383942 0.49642217596611470931 0.49621930570549488415 0.49600602698373347232 0.49578174717307327279 0.49554584211501812030 0.49529765417446386389 0.49503649016187983856 0.49476161911230426282 0.49447226990500592336 0.49416762870717895195 0.49384683622441655215 0.49350898473944132538 0.49315311491242652675 0.49277821231701096627 0.49238320368085936041 0.49196695279637842058 0.49152825618948664532 0.49106583770998418759 0.49057834396979799196 0.49006433792318893072 0.48952229249055789762 0.48895058335456959009 0.48834748095479668661 0.48771114156451444988 0.48703959730625989710 0.48633074494008715627 0.48558233323175181706 0.48479194866860464419 0.48395699924671897740 0.48307469599816199590 0.48214203186291459957 0.48115575743447103196 0.48011235300348126254 0.47900799620971684645 0.47783852445962970990 0.47659939108393822860 0.47528561396291651997 0.47389171519237510699 0.47241164952275127575 0.47083871967451751406 0.46916547519498036367 0.46738359122829059578 0.46548372243869584608 0.46345532604809930310 0.46128644625171305593 0.45896345003889488234 0.45647070148371560183 0.45379015762956381730 0.45090086382218474981 0.44777831929323053117 0.44439367436527260624 0.44071270810802148921 0.43669451882608117943 0.43228983876189891467 0.42743885899910899484 0.42206842321913684568 0.41608842791175304487 0.40938727314532302737 0.40182629122466440030 0.39323334457446346146 0.38339643059068084785 0.37205950084694011659 0.35892522995708203704 0.34367326750904791943 0.32600591524642841268 0.30572952013980669861 0.28285462535961181096 0.25764232127974301401 0.23050513640001876747 0.20188344330984267505 0.17216872019015067030 0.14167588314718088105 0.11064474765532769651 0.07925353215046095079 0.04763501807712974129 0.01589159771993380738 
0.98324442801682432336 0.94975739765065469999 0.91634874819657707867 0.88309186602193645577 0.85009541068801275365 0.81752469380561854084 0.78562982071020659447 0.75477904526442507471 0.72548646389067417140 0.69840252060272245416 0.67420680694467383098 0.65335112119990546020 0.63578213127536509219 0.62111220044029158416 0.60884666264045106399 0.59851678069028202422 0.58972933667036375738 0.58217240006210702052 0.57560436672007531111 0.56983937811553375674 0.56473410691911063441 0.56017719988030045819 0.55608128911727650046 0.55237707384567502622 0.54900897110727719941 0.54593191330211610079 0.54310897638247768171 0.54050960858160679301 0.53810829504294044323 0.53588354107725422182 0.53381709033963464783 0.53189331784177817930 0.53009875433842457149 0.52842171037626406438 0.52685197665456673377 0.52538058334196302557 0.52399960532885792031 0.52270200355976492723 0.52148149492194473265 0.52033244489171659453 0.51924977848887221565 0.51822890590197723260 0.51726566019118036532 0.51635624469296759198 0.51549718855014481367 0.51468530883833085721 0.51391767819992006938 0.51319159706354211536 0.51250456969838054100 0.51185428348936745646 0.51123859092586021458 0.51065549388648245888 0.51010312987347072866 0.50957975990883908057 0.50908375785179860173 0.50861360093418983563 0.50816786134433977740 0.50774519871687096018 0.50734435340749173271 0.50696414045490945099 0.50660344397042866849 0.50626121274732682753 0.50593645500993866815 0.50562823487953945101 0.50533566849364497386 0.50505792060653065256 0.50479420146362785626 0.50454376392242072935 0.50430590079545234428 0.50407994239243403278 0.50386525424160266695 0.50366123497337578208 0.50346731434987457288 0.50328295142616652491 0.50310763283119308564 0.50294087115975949498 0.50278220346636282034 0.50263118985079202616 0.50248741212569214554 0.50235047255929154986 0.50221999279304374575 0.50209561237962119229 0.50197698823360681342 0.50186379328569519220 0.50175571563814391762 0.50165245766515487169 0.50155373516093093578 0.50145927653045896388 0.50136882201829213734 0.50128212297336049996 0.50119894114858953849 0.50111904803221085647 0.50104222420787769554 0.50096825874161621250 0.50089694859366618029 0.50082809805301486961 0.50076151819355829709 0.50069702634976165356 0.50063444561007941491 0.50057360432867292754 0.50051433570551673302 0.50045647710225249494 0.50039986993052421038 0.50034435898960838429 0.50028979209324253574 0.50023601965190789276 0.50018289426103712536 0.50013027029538192902 0.50007800350877418261 0.50002595063751098525 0.49997396900616564164 0.49992191613539965767 0.49986964935030042678 0.49981702538753391973 0.49976390000122705715 0.49971012756637883667 0.49965556067851663036 0.49960004974823030155 0.49954344258981725480 0.49948558400253079137 0.49942631541933640849 0.49936547415352139367 0.49930289342634548433 0.49923840159232513169 0.49917182174105706460 0.49910297120764413048 0.49903166106623969567 0.49895769560590491620 0.49888087178730083915 0.49880097867727013483 0.49871779686056527670 0.49863109782680092863 0.49854064332978292873 0.49844618471779927882 0.49834746223302361923 0.49824420427844678949 0.49813612664769923999 0.49802293171586115017 0.49790430758860920735 0.49777992720705827034 0.49764944740556438241 0.49751250787522199870 0.49736873017657978746 0.49721771658545110828 0.49705904891502444842 0.49689228726498579913 0.49671696869123532769 0.49653260579037722389 0.49633868519211304937 0.49613466595120869762 0.49591997782963975760 0.49569401945850677382 0.49545615636721523911 0.49520571886613667933 0.49494199976768454841 0.49466425192876634087 0.49437168559395266998 0.49406346551659097166 0.49373870783165219045 0.49339647665046626468 0.49303578045510154659 0.49265556755019124235 0.49225472230442490762 0.49183205974755461742 0.49138632023287920347 0.49091616339349336551 0.49042016141655697670 0.48989679153347837071 0.48934442760414659235 0.48876133065183008375 0.48814563817970157977 0.48749535206718047631 0.48680832480497659986 0.48608224377995423726 0.48531461326321240213 0.48450273368435864407 0.48364367768573518491 0.48273426234260868872 0.48177101679908024279 0.48075014440014551820 0.47966747815958860057 0.47851842833784186126 0.47729791990715864092 0.47600031835177603057 0.47461934056138904703 0.47314794748314553674 0.47157821400998523043 0.46990117031300476791 0.46810660709369322774 0.46618283490077289111 0.46411638449135822482 0.46189163088035889437 0.45949031772689391540 0.45689095034679549912 0.45406801389012707570 0.45099095659763299704 0.44762285442905697108 0.44391863979091811254 0.43982272972952352053 0.43526582346186099004 0.43016055262956859329 0.42439556497692260129 0.41782753272251277332 0.41027059735743387492 0.40148315477186846678 0.39115327449322778719 0.37888773866210306851 0.36421781016834314793 0.34664882303958427512 0.32579314061358766175 0.30159743081507917051 0.27451349186093898513 0.24522091518771085839 0.21437014470300241875 0.18247527674376734508 0.14990456511132771444 0.11690811510083432001 0.08365123829497538022 0.05024259423567378757 0.01675556927731167503 
0.98235634272264771294 0.94707144016814792664 0.91179927407923277993 0.87656807074959497417 0.84144098897666297354 0.80654229183931103186 0.77209901969700356350 0.73850507008117194374 0.70640665255474555106 0.67677148254091346047 0.65080315535318611353 0.62942151426784342938 0.61233852620760287344 0.59874529546689048143 0.58781723005078312383 0.57888761565544299970 0.57146157373482908692 0.56518225274166022931 0.55979302779273676371 0.55510753432864357038 0.55098833977077388280 0.54733233082526100421 0.54406079071246227219 0.54111262396018544596 0.53843967605051790137 0.53600345135826987786 0.53377277476579465532 0.53172209905141110120 0.52983026093147378432 0.52807955362450720305 0.52645502608725036620 0.52494394691707857437 0.52353538950261768736 0.52221990758893599427 0.52098927906513814445 0.51983630179745421440 0.51875462957348017490 0.51773863925388985407 0.51678332241930680091 0.51588419640261728993 0.51503723066042006451 0.51423878606900885746 0.51348556325951200119 0.51277456010209720993 0.51210303534781698165 0.51146847787193772117 0.51086858044817529123 0.51030121728731292485 0.50976442471614702434 0.50925638448703069994 0.50877540929942932646 0.50831993018899501724 0.50788848549924336950 0.50747971119944035312 0.50709233235156703223 0.50672515556107355916 0.50637706227299883466 0.50604700279704695198 0.50573399096309934464 0.50543709932357638870 0.50515545476160750304 0.50488823486739375923 0.50463466397885814452 0.50439401024306584898 0.50416558260762367460 0.50394872813306812454 0.50374282952768023591 0.50354730287968030300 0.50336159556587778408 0.50318518431841119387 0.50301757343362385466 0.50285829310910923340 0.50270689789631295419 0.50256296525763066718 0.50242609421854245166 0.50229590410691615787 0.50217203337207427793 0.50205413847657542892 0.50194189285500223630 0.50183498593855879744 0.50173312217633281307 0.50163602029375686797 0.50154341229848542483 0.50145504283023389913 0.50137066836876942322 0.50129005653911951068 0.50121298544743608794 0.50113924304864998494 0.50106862654411166158 0.50100094180750565087 0.50093600283748229707 0.50087363123498218620 0.50081365570328795211 0.50075591156910037594 0.50070024032307647310 0.50064648917829168706 0.50059451064533955211 0.50054416212246488627 0.50049530549862575324 0.50044780676495359550 0.50040153579205381984 0.50035636547824147158 0.50031217210512557436 0.50026883450315728918 0.50022623386564213366 0.50018425341529493267 0.50014277808121887503 0.50010169418187278012 0.50006088911233559369 0.50002025103460823185 0.49997966856999992435 0.49993903049285953744 0.49989822542470596645 0.49985714152777532826 0.49981566619737965995 0.49977368575224356828 0.49973108512188590957 0.49968774753006556244 0.49964355417330880149 0.49959838389302757555 0.49955211292771983800 0.49950461422723124727 0.49945575761932359260 0.49940540910626984861 0.49935343058055026155 0.49929967944174058481 0.49924400820100778287 0.49918626407175265003 0.49912628854502449904 0.49906391694807589188 0.49899897798485515210 0.49893129325696300436 0.49886067676333928356 0.49878693437722498860 0.49870986329884009480 0.49862925148201936443 0.49854487703228506090 0.49845650757424769806 0.49836389958582250070 0.49826679769549236942 0.49816493397486050210 0.49805802705291463139 0.49794578144251172569 0.49782788656224619128 0.49770401584354667657 0.49757382574818903587 0.49743695472584348316 0.49729302210508746773 0.49714162691184815568 0.49698234660861861922 0.49681473574696366491 0.49663832452486778024 0.49645261723921180197 0.49625709062246869951 0.49605119205141884331 0.49583433761398593154 0.49560591001802734024 0.49536525632374867056 0.49511168547869405243 0.49484446563095391136 0.49456282131922024714 0.49426592973125466068 0.49395291795015522363 0.49362285852972592748 0.49327476529991104437 0.49290758856996741422 0.49252020978445948396 0.49211143554869546390 0.49167999092501751823 0.49122451188338456252 0.49074353676804505220 0.49023549661543913691 0.48969870412605243093 0.48913134105346545155 0.48853144372562296027 0.48789688635401617933 0.48722536171249153369 0.48651435867590225870 0.48576113599393855313 0.48496269153133098051 0.48411572596443586125 0.48321660009224504106 0.48226128341626556262 0.48124529326403936436 0.48016362121565453469 0.47901064413291744026 0.47778001580509477098 0.47646453410024125485 0.47505597690928175192 0.47354489797914489646 0.47192037070058623360 0.47016966367361978651 0.46827782585823651829 0.46622715047693075174 0.46399647425080736696 0.46156024996332634114 0.45888730250159570634 0.45593913624319304390 0.45266759666620687286 0.44901158826923426304 0.44489239416766745983 0.44020690141028634423 0.43481767733103038331 0.42853835736089063158 0.42111231664613119063 0.41218270369199916381 0.40125464002975907984 0.38766141146263721762 0.37057842612997748954 0.34919678845988127991 0.32322846542617827970 0.29359330016122342499 0.26149488778688262380 0.22790094357068865771 0.19345767697058877110 0.15855898545352814510 0.12343190934170655826 0.08820071169293253188 0.05292855129327830171 0.01764365443095079755 
0.98146584542826686981 0.94437274622005584757 0.90720883720261213945 0.86994015392054779845 0.83255818262973269039 0.79510446487795949366 0.75771889615732435086 0.72073556280851303057 0.68486359370622218457 0.65147360165299894597 0.62281281765931328920 0.60119325431067949239 0.58540516382031149156 0.57371322516888456633 0.56478934644034728407 0.55775487814587776381 0.55204708987184958335 0.54730200937696793506 0.54327795738056816610 0.53980939159722463039 0.53677938703871830306 0.53410299293750795879 0.53171691894712569404 0.52957295523208780530 0.52763365777633908227 0.52586944131464996577 0.52425657227101951641 0.52277575192676950522 0.52141109600703638982 0.52014938640204999576 0.51897951346778103954 0.51789205423666928585 0.51687894916603194240 0.51593325141172596826 0.51504893021959585742 0.51422071520923517962 0.51344397191371837774 0.51271460146300884553 0.51202895909877488290 0.51138378750835589148 0.51077616181181939581 0.51020344445412590950 0.50966324667576157204 0.50915339710809248697 0.50867191486708751569 0.50821698685342842072 0.50778694843352922828 0.50738026692138826768 0.50699552739186315442 0.50663142044317899249 0.50628673159583181818 0.50596033207082613536 0.50565117073506715695 0.50535826703811281835 0.50508070479395617003 0.50481762668553853413 0.50456822938953549418 0.50433175923522022277 0.50410750832428219415 0.50389481104835087688 0.50369304095148859091 0.50350160798178300592 0.50331995579503518989 0.50314755950624234782 0.50298392356071552900 0.50282857979043771302 0.50268108563434443781 0.50254102250274357289 0.50240799426996596289 0.50228162588170921499 0.50216156206537232443 0.50204746613312489778 0.50193901886863800943 0.50183591748950096001 0.50173787467843122823 0.50164461767728751873 0.50155588743844359279 0.50147143782843350834 0.50139103487918346147 0.50131445608183367035 0.50124148976095384000 0.50117193432058804170 0.50110559783634389674 0.50104229736798677752 0.50098185846758036543 0.50092411467511743783 0.50086890704104380934 0.50081608367259389247 0.50076549930199720784 0.50071701487506869999 0.50067049715885159067 0.50062581836694908244 0.50058285580119221692 0.50054149150842097704 0.50050161195124787117 0.50046310769173574240 0.50042587308704378213 0.50038980599613358535 0.50035480749700544933 0.50032078161583282139 0.50028763504380702187 0.50025527691353455229 0.50022361850857965937 0.50019257305225350851 0.50016205545087377704 0.50013198206241027410 0.50010227046667066197 0.50007283923855516683 0.50004360772408618097 0.50001449581858625759 0.49998542374636600893 0.49995631184133332292 0.49992708032788951700 0.49989764910148248855 0.49986793750827329674 0.49983786412333008897 0.49980734652671793272 0.49977630107683856941 0.49974464268032492420 0.49971228455734667540 0.49967913808250402630 0.49964511220836049787 0.49961011371744801224 0.49957404663288151880 0.49953681203313327064 0.49949830777775983126 0.49945842822429792340 0.49941706393507306894 0.49937410137296839308 0.49932942258515305989 0.49928290487381726814 0.49923442045285804092 0.49918383608938604601 0.49913101272892129723 0.49907580510309312860 0.49901806131850445780 0.49895762242517444074 0.49889432196302369027 0.49882798548494106106 0.49875843005554326703 0.49868546370436528381 0.49860888491906524278 0.49852848197830640364 0.49844403237747630930 0.49835530214872664212 0.49826204515837946296 0.49816400235886243442 0.49806090099228145229 0.49795245374157265372 0.49783835782445334806 0.49771829402472833603 0.49759192565479015702 0.49745889744229637719 0.49731883433310658527 0.49717134020153730400 0.49701599645773153480 0.49685236054042158926 0.49667996428168348366 0.49649831212842154837 0.49630687920362182020 0.49610510933229734487 0.49589241210545242922 0.49566816123521573179 0.49543169112128288001 0.49518229386707163231 0.49491921580200570752 0.49464165360261830306 0.49434874995182631618 0.49403958866384323212 0.49371318918864515179 0.49336850039365554021 0.49300439350047892129 0.49261965403033020072 0.49221297258223217774 0.49178293423179847421 0.49132800629359069111 0.49084652413431323348 0.49033667465457192458 0.48979647696944034196 0.48922375970697196124 0.48861613413462245958 0.48797096265043760077 0.48728532040161842698 0.48655595007246216221 0.48577920690427217609 0.48495099202777414149 0.48406667097723571347 0.48312097337358433924 0.48210786846404746209 0.48102040940593876472 0.47985053665822174906 0.47858882725529816593 0.47722417155550261869 0.47574335145188401119 0.47413048267284590986 0.47236626650326957177 0.47042696937080602515 0.46828300601405226100 0.46589693242287694153 0.46322053878197388954 0.46019053436072016039 0.45672196916552443291 0.45269791783043189515 0.44795283810896674437 0.44224505075976527912 0.43521058359887848654 0.42628670630229653637 0.41459476952246909764 0.39880668155780707451 0.37718712166978107803 0.34852634226852952093 0.31513635557089392236 0.27926439222790755412 0.24228106482228140006 0.20489550211437093652 0.16744179039048959212 0.13005982511953129155 0.09279114784176994979 0.05562724481355618700 0.01853415158416399366 
0.98060013819863056650 0.94174486208119556618 0.90272317459061213185 0.86342552510025161183 0.82374712274376082899 0.78359848888546945744 0.74293653724582064957 0.70185469128933375416 0.66083855780863220986 0.62144651270554618350 0.58778125932038949308 0.56713352149524887125 0.55437564959407892307 0.54591309494798867519 0.53987205239584323824 0.53529546061587207628 0.53166989822972254842 0.52870073751379309535 0.52620740075534322422 0.52407268811996809976 0.52221682336322228224 0.52058333493892716692 0.51913093690644407374 0.51782862024470066586 0.51665255850810198890 0.51558408385297183063 0.51460832107686460546 0.51371324037761090242 0.51288898476785238500 0.51212738250887479552 0.51142158714515484341 0.51076580739578525403 0.51015510151311538323 0.50958521867233885771 0.50905247519228491448 0.50855365690617149177 0.50808594140914931092 0.50764683558565160126 0.50723412500442721651 0.50684583261880666871 0.50648018472563827164 0.50613558325991458986 0.50581058188131533537 0.50550386678742453839 0.50521424015901328364 0.50494060624115932878 0.50468195951112515552 0.50443737457284798520 0.50420599748673933238 0.50398703829798952025 0.50377976456989270737 0.50358349576341043807 0.50339759833208697071 0.50322148142398781534 0.50305459310060629541 0.50289641699758802496 0.50274646936438371903 0.50260429643001602873 0.50246947205045866536 0.50234159559970981146 0.50222029000860779480 0.50210520031321459467 0.50199599171325659519 0.50189234842615304544 0.50179397233855904670 0.50170058183362331583 0.50161191071651622941 0.50152770722698436501 0.50144773312953327959 0.50137176287308771183 0.50129958281303066414 0.50123099048938102307 0.50116579395561322574 0.50110381115330437929 0.50104486932839353841 0.50098880448535931809 0.50093546087597728977 0.50088469051953199429 0.50083635275146431987 0.50079031379701421933 0.50074644641646093302 0.50070462939129778412 0.50066474735831500986 0.50062669033778928185 0.50059035345844815623 0.50055563665272606588 0.50052244436902826319 0.50049068529868423472 0.50046027211621635367 0.50043112123192012852 0.50040315255590561705 0.50037628927277044699 0.50035045762611041198 0.50032558671214399926 0.50030160828175851417 0.50027845655035985128 0.50025606801496569354 0.50023438127802033470 0.50021333687742952634 0.50019287712172011418 0.50017294588946081824 0.50015348862351050041 0.50013445196340422516 0.50011578374640408562 0.50009743282318963598 0.50007934891680194678 0.50006148248449933114 0.50004378458159104426 0.50002620672686781678 0.50000870076928483066 0.49999121875554503047 0.49997371279821828383 0.49995613494403651211 0.49993843704199164568 0.49992057061090106052 0.49990248670608522508 0.49988413578481633026 0.49986546757024613585 0.49984643091380565050 0.49982697365761014074 0.49980704255233737721 0.49978658280625876120 0.49976553840922621763 0.49974385167467505475 0.49972146314134219258 0.49969831141186765722 0.49967433298335178771 0.49964946207127386435 0.49962363042662283341 0.49959676714575185219 0.49956879847240198700 0.49953964759126529005 0.49950923441242611744 0.49947747534598135877 0.49944428306610683110 0.49940956626373111948 0.49937322938688377683 0.49933517236773222736 0.49929529033537434213 0.49925347331408886919 0.49920960589124424578 0.49916356694067470778 0.49911522917417183720 0.49906445882062633324 0.49901111521550489680 0.49895505037774040558 0.49889610855894567232 0.49883412576360347535 0.49876892923770843602 0.49870033692289400529 0.49862815687270611864 0.49855218662726830114 0.49847221254207690899 0.49838800906612423791 0.49829933796389153100 0.49820594747498142540 0.49810757140424388734 0.49800392813414140480 0.49789471954968650413 0.49777962986363982756 0.49765832456075653756 0.49753044812304209055 0.49739562376397150611 0.49725345085311867255 0.49710350324508773001 0.49694532716836586905 0.49677843887218159358 0.49660232199214837667 0.49641642458988466391 0.49622015581369782744 0.49601288211745214740 0.49579392296249130689 0.49556254591255688435 0.49531796101333480653 0.49505931432574751261 0.49478568045423432231 0.49449605387659861799 0.49418933883863125356 0.49386433752227931748 0.49351973612781047107 0.49315408828172774269 0.49276579597326486404 0.49235308546730777168 0.49191397971991907001 0.49144626430119803251 0.49094744609667168023 0.49041470270248993524 0.48984481995281237143 0.48923411416738543656 0.48857833452234084026 0.48787253927106372098 0.48711093713384812087 0.48628668165659194589 0.48539160110225676448 0.48441583848542207891 0.48334736400610001095 0.48217130246430600637 0.48086898601933375508 0.47941658822927402106 0.47778310007355956346 0.47592723532918040918 0.47379252306065910982 0.47129918671620590898 0.46833002648477972674 0.46470446468508502802 0.46012787364145296687 0.45408683205807948147 0.44562427876713578412 0.43286640890900068834 0.41221867439290638124 0.37855342640726463710 0.33916138762591452327 0.29814526073157221475 0.25706342137615850740 0.21640147627412409381 0.17625284887452791205 0.13657445290415873296 0.09727680974105963607 0.05825512853501257915 0.01939985867631294214 
0.97978998348368862015 0.93928338931548405188 0.89851347397838954301 0.85729164914608702031 0.81540629435958855709 0.77260583067433685756 0.72857407265115603501 0.68290810729436879356 0.63518943353342605107 0.58569263204016452917 0.53973218542145018350 0.52518392275584713236 0.51905081811276643222 0.51569145263314675187 0.51349030757916525047 0.51188501369204419955 0.51063630491737654893 0.50962364169313845164 0.50877822000704331362 0.50805713706476363090 0.50743188312166931375 0.50688258654853501906 0.50639487349502276814 0.50595803033216946165 0.50556387215839637683 0.50520601451227065137 0.50487938780585550624 0.50457990373895711400 0.50430422017788789635 0.50404957172044284608 0.50381364520817895070 0.50359448668820017136 0.50339043081830603388 0.50320004657222883182 0.50302209497103422819 0.50285549581401667307 0.50269930123105688313 0.50255267446602258641 0.50241487271447571317 0.50228523313519002347 0.50216316131354044039 0.50204812197857895395 0.50193963080216119632 0.50183724800127638144 0.50174057274038241783 0.50164923844107034423 0.50156290879696407981 0.50148127437213918522 0.50140404968425733578 0.50133097069214715980 0.50126179262233905298 0.50119628808083527272 0.50113424540588213940 0.50107546722514573201 0.50101976918689317131 0.50096697883982432842 0.50091693464039521722 0.50086948507000228492 0.50082448784782662710 0.50078180922968518196 0.50074132323189790572 0.50070291154921109378 0.50066646231862410588 0.50063187014655419205 0.50059903553374451857 0.50056786448898016317 0.50053826817111202185 0.50051016255914515529 0.50048346814809563377 0.50045810966807724451 0.50043401582428204133 0.50041111905575463847 0.50038935531112938015 0.50036866383971023708 0.50034898699647889497 0.50033027005977948054 0.50031246106057591927 0.50029551062225419145 0.50027937181012582801 0.50026399998986370576 0.50024935266485537344 0.50023538946982759601 0.50022207186782940980 0.50020936316640696173 0.50019722837569791096 0.50018563410831062832 0.50017454848365860975 0.50016394103689898465 0.50015378263226351052 0.50014404538048951032 0.50013470256008174530 0.50012572854211589934 0.50011709871833520680 0.50010878943228642690 0.50010077791328200192 0.50009304221297989912 0.50008556114443858398 0.50007831422355353279 0.50007128161297209612 0.50006444406892225363 0.50005778280389001633 0.50005127972764240596 0.50004491697512321036 0.50003867714676875078 0.50003254317867940060 0.50002649829710787976 0.50002052597293344949 0.50001460987644241740 0.50000873383250910020 0.50000288177614071738 0.49999703770831055438 0.49999118565195865838 0.49998530960804626888 0.49997939351154663257 0.49997342118725435212 0.49996737630529319851 0.49996124233621663802 0.49995500250552482591 0.49994863974704140119 0.49994213665175396555 0.49993547561815654401 0.49992863805511139619 0.49992160543852337540 0.49991435851525012346 0.49990687744569262119 0.49989914174501703936 0.49989113022596737279 0.49988282094004826694 0.49987419111649711301 0.49986521709882980602 0.49985587427877348210 0.49984613702737551444 0.49983597862307088677 0.49982537117647113378 0.49981428555162210614 0.49980269128342941221 0.49979055649089770830 0.49977784778564798840 0.49976453017473415619 0.49975056695519970429 0.49973591962485652829 0.49972054777821750537 0.49970440895708018170 0.49968745851535273372 0.49966964951492648384 0.49965093257813131267 0.49963125573557615189 0.49961056426547817422 0.49958880052276405381 0.49956590375670739679 0.49954180991593433170 0.49951645143949985339 0.49948975703261833115 0.49946165142542270354 0.49943205511292348975 0.49940088407405863746 0.49936804946743107436 0.49933345730095368697 0.49929700807254251416 0.49925859638109593153 0.49921811068378274534 0.49917543206198805583 0.49913043484451047327 0.49908298528213285161 0.49903294109179446858 0.49898015075418883368 0.49892445272559299285 0.49886567455470220978 0.49880363188984971901 0.49873812735880945768 0.49866894929996397057 0.49859587031947738556 0.49851864564407033509 0.49843701123280298448 0.49835068160362266942 0.49825934732100135571 0.49816267207921582916 0.49806028930107676400 0.49795179815323425965 0.49783675885438044562 0.49771468703712895554 0.49758504749358628549 0.49744724577442944735 0.49730061903870864670 0.49714442448392953677 0.49697782535522411207 0.49679987378324014236 0.49660948956779082941 0.49640543373034090591 0.49618627524497527226 0.49595034876984500638 0.49569570035243876172 0.49542001683475966889 0.49512053281512946601 0.49479390616048624096 0.49443604857140199815 0.49404189046098523352 0.49360504736970350903 0.49311733440132515804 0.49256803794833453614 0.49194278382716211118 0.49122170103172557720 0.49037627948895295971 0.48936361642886144763 0.48811490785434241690 0.48650961422376814980 0.48430846952143230544 0.48094910457899325840 0.47481600091815423514 0.46026774058557867741 0.41430730134170745682 0.36481050779392759642 0.31709184169630888483 0.27142588367665609894 0.22739413273143835315 0.18459367592933945135 0.14270832788151607828 0.10148650968329718525 0.06071660090912155139 0.02021001326238820034 
0.97906638990432637293 0.93708523771866247820 0.89475568286137541207 0.85182130314611870237 0.80798057487416885536 0.76284446680113338068 0.71584581539009750628 0.66601423170355955605 0.61131843699053822760 0.54640239650023558760 0.50000155252236078152 0.50000154185664669182 0.50000153088545118418 0.50000151969391393170 0.50000150823851574611 0.50000149648555147763 0.50000148442250669234 0.50000147205152356555 0.50000145938331008733 0.50000144643375443732 0.50000143337122460174 0.50000141990541180359 0.50000140620463651153 0.50000139228569995264 0.50000137816347034470 0.50000136385160065533 0.50000134936278817221 0.50000133470885976816 0.50000131990080365352 0.50000130494880934418 0.50000128986231284767 0.50000127465004506888 0.50000125932007533081 0.50000124387985267482 0.50000122833623295016 0.50000121269548214453 0.50000119696323752638 0.50000118114431546523 0.50000116524199811341 0.50000114925521665921 0.50000113317575700655 0.50000111705393956996 0.50000110088096527683 0.50000108465459081053 0.50000106837632540824 0.50000105204860467722 0.50000103567405573823 0.50000101925528839253 0.50000100279482573296 0.50000098629507694348 0.50000096975832808432 0.50000095318673931644 0.50000093658234012750 0.50000091994702799969 0.50000090328255752947 0.50000088659051356021 0.50000086987227687629 0.50000085312902364798 0.50000083636212733218 0.50000081957588249360 0.50000080269640589936 0.50000078587094731741 0.50000076902548096225 0.50000075216401285161 0.50000073528748489871 0.50000071839649606886 0.50000070149170272593 0.50000068457381974252 0.50000066764358064297 0.50000065070171495485 0.50000063374893588541 0.50000061678594009962 0.50000059981340871929 0.50000058283201131992 0.50000056584241248103 0.50000054884527000976 0.50000053184124082506 0.50000051483101992655 0.50000049781563604689 0.50000048079813141921 0.50000046371835171755 0.50000044668908438794 0.50000042965013491436 0.50000041260446448366 0.50000039555297848270 0.50000037849621004060 0.50000036143460868665 0.50000034436858487030 0.50000032729851040525 0.50000031022471791431 0.50000029314750782383 0.50000027606715125028 0.50000025898389710566 0.50000024189798075724 0.50000022480963690619 0.50000020771912634387 0.50000019062680989279 0.50000017353335490800 0.50000015644036499562 0.50000013935241971463 0.50000012220332612500 0.50000010511272729996 0.50000008801441808703 0.50000007091295795014 0.50000005380991696669 0.50000003670591630645 0.50000001960125806111 0.50000000249612941428 0.49999998539067241898 0.49999996828500808954 0.49999995117924578292 0.49999993407348386487 0.49999991696780504702 0.49999989986227133532 0.49999988275691092943 0.49999986565170417840 0.49999984854658546807 0.49999983144154314108 0.49999981433717799462 0.49999979723735310522 0.49999978031061542705 0.49999976321342226582 0.49999974611432929095 0.49999972901721695395 0.49999971192271081000 0.49999969483083411825 0.49999967774156467426 0.49999966065493567369 0.49999964357103748869 0.49999962649000451176 0.49999960941200388698 0.49999959233722934826 0.49999957526590022017 0.49999955819825975256 0.49999954113457639737 0.49999952407513148511 0.49999950702015905080 0.49999948996960236203 0.49999947292221835760 0.49999945587230865129 0.49999943875026287010 0.49999942171212613529 0.49999940468832937412 0.49999938767325813327 0.49999937066579375200 0.49999935366604914000 0.49999933667447110652 0.49999931969160021916 0.49999930271801318327 0.49999928575431096256 0.49999926880112482985 0.49999925185911936465 0.49999923492899367439 0.49999921801148078382 0.49999920110733647727 0.49999918421730943363 0.49999916734206129032 0.49999915048189658151 0.49999913363570058777 0.49999911679618791460 0.49999910021194288179 0.49999908341166787729 0.49999906664409360380 0.49999904990222637791 0.49999903318539129504 0.49999901649448219576 0.49999899983090079214 0.49999898319629076937 0.49999896659245929298 0.49999895002135025246 0.49999893348503965385 0.49999891698573523113 0.49999890052578271904 0.49999888410768095204 0.49999886773409890628 0.49999885140791761051 0.49999883513231746512 0.49999881891100439457 0.49999880274891761456 0.49999878665487784701 0.49999877054196445458 0.49999875458292558639 0.49999873869142219540 0.49999872287744273613 0.49999870714768696045 0.49999869150822651154 0.49999867596522795665 0.49999866052519786885 0.49999864519509751304 0.49999862998241073608 0.49999861489520003310 0.49999859994216067083 0.49999858513267569915 0.49999857047687623623 0.49999855598570286386 0.49999854167096896562 0.49999852754542123412 0.49999851362278380229 0.49999849991777317593 0.49999848644604844017 0.49999847322404766814 0.49999846026860322867 0.49999844759620287737 0.49999843522159853615 0.49999842315535064641 0.49999841139968598247 0.49999839994215239392 0.49999838874905022656 0.49999837777683758810 0.49999836711062478622 0.45359753058005897186 0.38868150051177990933 0.33398571458307874105 0.28415413890271856712 0.23715549504563393501 0.19201939422987551742 0.14817867300926879093 0.10524430020149144749 0.06291475215578826163 0.02093360672650648388 
0.97845672831927799074 0.93523548879346329876 0.89160271660233059166 0.84725730570284185639 0.80185023518983389312 0.75494564626592963741 0.70595049040453972111 0.65398456713923391881 0.59766768622493249286 0.53499779914558542870 0.50000154596178114641 0.50000153712565231778 0.50000152729593494438 0.50000151681978810547 0.50000150583832292384 0.50000149441892960400 0.50000148260348076246 0.50000147042432008249 0.50000145790930117240 0.50000144508475385940 0.50000143213925429819 0.50000141876414105901 0.50000140514410595927 0.50000139129766441037 0.50000137724061310962 0.50000136298761255205 0.50000134855229760866 0.50000133394727430680 0.50000131918416190757 0.50000130427365796493 0.50000128922561359879 0.50000127404910477136 0.50000125875249423757 0.50000124334349038691 0.50000122782919020903 0.50000121221611981692 0.50000119651029417689 0.50000118071741184167 0.50000116484372125747 0.50000114890006042145 0.50000113277672764145 0.50000111669569569095 0.50000110054666047077 0.50000108433924828066 0.50000106807788047281 0.50000105176579545674 0.50000103540589946327 0.50000101900093296692 0.50000100255350288236 0.50000098606608001095 0.50000096954100425872 0.50000095298048241599 0.50000093638659071082 0.50000091976127780669 0.50000090310635758595 0.50000088642348783363 0.50000086971408119751 0.50000085297894025782 0.50000083621674606960 0.50000081941755392112 0.50000080258964674229 0.50000078575053075181 0.50000076890834421750 0.50000075205284888469 0.50000073518228593805 0.50000071829687176006 0.50000070139727958995 0.50000068448428014456 0.50000066755864813750 0.50000065062113641101 0.50000063367247671309 0.50000061671337547864 0.50000059974452304434 0.50000058276659786749 0.50000056578027196608 0.50000054878621269516 0.50000053178504644258 0.50000051477718421289 0.50000049776198229878 0.50000048073378333680 0.50000046369198147822 0.50000044665177856285 0.50000042961252821883 0.50000041256848926086 0.50000039551889563505 0.50000037846399136843 0.50000036140419390485 0.50000034433991713545 0.50000032727153764789 0.50000031019938906418 0.50000029312377236579 0.50000027604495778100 0.50000025896319144625 0.50000024187869984704 0.50000022479169303757 0.50000020770236497381 0.50000019061087508376 0.50000017351726167014 0.50000015642109452152 0.50000013932026243779 0.50000012221374490196 0.50000010511020287485 0.50000008800860429314 0.50000007090681719557 0.50000005380437873015 0.50000003670128168043 0.50000001959762763182 0.50000000249353659942 0.49999998538913015267 0.49999996828452364372 0.49999995117982853898 0.49999993407514981003 0.49999991697058149276 0.49999989986620008153 0.49999988276205015181 0.49999986565811405104 0.49999984855423068586 0.49999983144983217720 0.49999981434287277260 0.49999979722484938494 0.49999978034488085088 0.49999976322954758912 0.49999974612797748463 0.49999972903168427019 0.49999971193864856112 0.49999969484833783895 0.49999967776063403146 0.49999966067557305438 0.49999964359326348751 0.49999962651385404522 0.49999960943752425058 0.49999959236447560906 0.49999957529493110897 0.49999955822914032844 0.49999954116738898335 0.49999952411002540620 0.49999950705753348768 0.49999949001075866262 0.49999947297173252814 0.49999945594696859619 0.49999943876631258721 0.49999942175356132390 0.49999940473860393642 0.49999938772803659282 0.49999937072401889893 0.49999935372756693086 0.49999933673937996259 0.49999931976006811718 0.49999930279022869462 0.49999928583047126285 0.49999926888143614301 0.49999925194379940541 0.49999923501827647776 0.49999921810562603097 0.49999920120664848033 0.49999918432219092601 0.49999916745320144296 0.49999915060106620013 0.49999913376944254972 0.49999911697380028386 0.49999910029939526046 0.49999908354369831942 0.49999906679211342242 0.49999905006040695765 0.49999903335268386373 0.49999901667092788715 0.49999900001683922346 0.49999898339217441201 0.49999896679880356798 0.49999895023871659960 0.49999893371403064668 0.49999891722699152385 0.49999890077998365712 0.49999888437553574594 0.49999886801633569577 0.49999885170523777900 0.49999883544526280144 0.49999881923948441553 0.49999880309027150416 0.49999878699507210866 0.49999877095599248866 0.49999875499813206670 0.49999873912419706690 0.49999872333284017811 0.49999870762824810688 0.49999869201593849510 0.49999867650201956781 0.49999866109310242557 0.49999864579632663508 0.49999863061940547082 0.49999861557068192575 0.49999860065918588781 0.49999858589470413950 0.49999857128785812899 0.49999855685019312102 0.49999854259428155867 0.49999852853383824902 0.49999851468385042574 0.49999850106072002420 0.49999848768241578201 0.49999847456862761552 0.49999846174091067130 0.49999844922284109039 0.49999843704020507928 0.49999842522147031065 0.49999841379931470042 0.49999840281570639977 0.49999839233801784966 0.49999838250731248879 0.49999837367070293359 0.46500212610572572158 0.40233224909005471659 0.34601537722150721432 0.29404946230550582653 0.24505431431850338564 0.19814973293525980913 0.15274266972419214827 0.10839726595761167705 0.06476450078603343541 0.02154326821435602682 
0.97798176289859983790 0.93379727253358246752 0.88916238905164202144 0.84375496787308379432 0.79721741391639555641 0.74913739266821155471 0.69902593282289604559 0.64630586022390468237 0.59036994162437128608 0.53091581407994792308 0.50000154123808060458 0.50000153338824682159 0.50000152435284883623 0.50000151445097962277 0.50000150387605901692 0.50000149274836280799 0.50000148114816722611 0.50000146913297383033 0.50000145674482099345 0.50000144400809942713 0.50000143118550499644 0.50000141786779173092 0.50000140430998096797 0.50000139052024017428 0.50000137651370379910 0.50000136230593950071 0.50000134791151451541 0.50000133334377772076 0.50000131861491159402 0.50000130373604667611 0.50000128871737947733 0.50000127356826495895 0.50000125829730657223 0.50000124291242442620 0.50000122742091779315 0.50000121182951273724 0.50000119614440841076 0.50000118037131680016 0.50000116451541543050 0.50000114858047650657 0.50000113247949640183 0.50000111640545519265 0.50000110027073252361 0.50000108407786214570 0.50000106783015252354 0.50000105153079810183 0.50000103518281280301 0.50000101878904201769 0.50000100235217193045 0.50000098587473607026 0.50000096935912641261 0.50000095280759504490 0.50000093622226404744 0.50000091960513470823 0.50000090295810684093 0.50000088628299954596 0.50000086958161882311 0.50000085285590989415 0.50000083610836376646 0.50000081934289775099 0.50000080243913824773 0.50000078563318495206 0.50000076880451627126 0.50000075195675275364 0.50000073509193876387 0.50000071821142411110 0.50000070131626339620 0.50000068440737377440 0.50000066748559346408 0.50000065055170628270 0.50000063360645796706 0.50000061665056216853 0.50000059968471100014 0.50000058270958369633 0.50000056572586537573 0.50000054873426202917 0.50000053173554914743 0.50000051473068718444 0.50000049772132582060 0.50000048071235569935 0.50000046363469474731 0.50000044661352061048 0.50000042957970969315 0.50000041253806914998 0.50000039549012309514 0.50000037843666511606 0.50000036137825787375 0.50000034431535322899 0.50000032724833298747 0.50000031017752799567 0.50000029310323468312 0.50000027602571628371 0.50000025894521138436 0.50000024186193336995 0.50000022477607020122 0.50000020768776487490 0.50000019059706446445 0.50000017350372327751 0.50000015640648909354 0.50000013930023134989 0.50000012221474832153 0.50000010510573489331 0.50000008800297868206 0.50000007090132836396 0.50000005379949941098 0.50000003669720438637 0.50000001959443263200 0.50000000249125964302 0.49999998538778767099 0.49999996828412723859 0.49999995118039503028 0.49999993407670600964 0.49999991697317125450 0.49999989986989645807 0.49999988276697526768 0.49999986566447107705 0.49999984856239110265 0.49999983146068194273 0.49999981435963236631 0.49999979726331494900 0.49999978032548714202 0.49999976323190981065 0.49999974613634884379 0.49999972904289458064 0.49999971195186210249 0.49999969486323359025 0.49999967777705989214 0.49999966069345969100 0.49999964361258836254 0.49999962653462415307 0.49999960945976368309 0.49999959238821706231 0.49999957532020844475 0.49999955825598174641 0.49999954119581407896 0.49999952414004822376 0.49999950708919116416 0.49999949004416582854 0.49999947300698560637 0.49999945598239958766 0.49999943880957758990 0.49999942179720308078 0.49999940478448778869 0.49999938777626584674 0.49999937077467809798 0.49999935378081988846 0.49999933679541286313 0.49999931981906425849 0.49999930285236143801 0.49999928589590947325 0.49999926895034985108 0.49999925201636541416 0.49999923509468702232 0.49999921818609827096 0.49999920129144020953 0.49999918441160423610 0.49999916754748768843 0.49999915069972489245 0.49999913386720323816 0.49999911703886806835 0.49999910045944739867 0.49999908367161666201 0.49999906692025419819 0.49999905019460516575 0.49999903349400920405 0.49999901681970565503 0.49999900017335335844 0.49999898355676469786 0.49999896697186330119 0.49999895042068209783 0.49999893390537447635 0.49999891742821789276 0.49999890099162386248 0.49999888459814334496 0.49999886825047001881 0.49999885195143489725 0.49999883570401182364 0.49999881951139901748 0.49999880337761193339 0.49999878731084851369 0.49999877125709940584 0.49999875532941268075 0.49999873947439371635 0.49999872370147263601 0.49999870801652701591 0.49999869242525935009 0.49999867693380922740 0.49999866154886590808 0.49999864627770040926 0.49999863112820303046 0.49999861610893592268 0.49999860122919670413 0.49999858649909728614 0.49999857192965868613 0.49999855753293026561 0.49999854332212601005 0.49999852931180005511 0.49999851551805957195 0.49999850195884132376 0.49999848865426876898 0.49999847562713461979 0.49999846290357069512 0.49999845051404601115 0.49999843849491043546 0.49999842689101015036 0.49999841576039560920 0.49999840518334059958 0.49999839528000245004 0.49999838624369086215 0.49999837839342003987 0.46908411051635923172 0.40962999252120513294 0.35369408290739029477 0.30097401877929386149 0.25086256698761388861 0.20278255346846801865 0.15624500699462839926 0.11083759311872964926 0.06620271681637775185 0.02201823355924020439 
0.97765481364013839816 0.93280944939062515608 0.88749459919757078818 0.84138276282145540996 0.79412705993445398267 0.74536057766762497945 0.69470998799492877929 0.64184299930911836718 0.58659040596870037909 0.52920824097076624160 0.50000153818136006123 0.50000153083640552776 0.50000152227623395618 0.50000151275522142225 0.50000150246657137920 0.50000149155029449677 0.50000148010785205877 0.50000146821458790747 0.50000145592890932189 0.50000144330030882323 0.50000143044388434266 0.50000141721154001129 0.50000140370778722865 0.50000138995961018740 0.50000137598802352201 0.50000136181092480481 0.50000134744404389764 0.50000133290141124398 0.50000131819565862834 0.50000130333824011064 0.50000128833959278651 0.50000127320926979202 0.50000125795604200007 0.50000124258798295251 0.50000122711254402219 0.50000121153660481710 0.50000119586651070591 0.50000118010803018542 0.50000116426614682474 0.50000114834465569924 0.50000113223760478398 0.50000111617589648727 0.50000110005295295146 0.50000108387131492194 0.50000106763406870769 0.50000105134443084687 0.50000103500551196234 0.50000101862025014832 0.50000100219140475311 0.50000098572156748133 0.50000096921317160881 0.50000095266850796971 0.50000093608973350534 0.50000091947889113708 0.50000090283793519053 0.50000088616878646253 0.50000086947348532096 0.50000085275471639612 0.50000083601790068499 0.50000081928030137846 0.50000080231705734679 0.50000078553855520358 0.50000076871978349491 0.50000075187770642859 0.50000073501729191960 0.50000071814062174713 0.50000070124897655344 0.50000068434335909195 0.50000066742464532865 0.50000065049363828784 0.50000063355108770313 0.50000061659770445033 0.50000059963417353703 0.50000058266116209627 0.50000056567934325624 0.50000054868942245268 0.50000053169220115556 0.50000051468868933480 0.50000049768027754471 0.50000048066845392825 0.50000046361208616563 0.50000044658789977170 0.50000042955472090433 0.50000041251395388464 0.50000039546686214642 0.50000037841428812690 0.50000036135681924510 0.50000034429490458621 0.50000032722891107895 0.50000031015915713528 0.50000029308592275346 0.50000027600946217454 0.50000025893000366040 0.50000024184775304636 0.50000022476288963347 0.50000020767556163648 0.50000019058589406651 0.50000017349407643863 0.50000015640090700320 0.50000013931054032579 0.50000012218816713983 0.50000010509501002787 0.50000008799624773292 0.50000007089601750110 0.50000005379508571934 0.50000003669360237879 0.50000001959163986598 0.50000000248928266888 0.49999998538663192882 0.49999996828380366409 0.49999995118091961066 0.49999993407810749968 0.49999991697550055791 0.49999989987324061635 0.49999988277148360583 0.49999986567040394236 0.49999984857018076045 0.49999983147087179169 0.49999981437165902376 0.49999979726665283453 0.49999978033848108128 0.49999976323625605623 0.49999974614261338823 0.49999972905168260651 0.49999971196267123386 0.49999969487567358373 0.49999967779091308850 0.49999966070861745493 0.49999964362900539694 0.49999962655229107655 0.49999960947869065420 0.49999959240842084540 0.49999957534170347273 0.49999955827876479963 0.49999954121983697375 0.49999952416516313392 0.49999950711501667255 0.49999949006972799204 0.49999947302964353746 0.49999945599440137611 0.49999943886406056359 0.49999942184118634225 0.49999940482587829083 0.49999938781786096298 0.49999937081760753577 0.49999935382562032959 0.49999933684238784259 0.49999931986841494869 0.49999930290424243751 0.49999928595045600721 0.49999926900768904003 0.49999925207662587745 0.49999923515800742679 0.49999921825264065367 0.49999920136141040583 0.49999918448529873105 0.49999916762542062632 0.49999915078314188799 0.49999913396077760863 0.49999911716601380673 0.49999910051691626167 0.49999908376306750890 0.49999906702268193115 0.49999905030375024761 0.49999903360904102145 0.49999901694053172641 0.49999900030010407948 0.49999898368966794182 0.49999896711120173087 0.49999895056677534644 0.49999893405856798978 0.49999891758888148630 0.49999890116015044406 0.49999888477494441874 0.49999886843596585972 0.49999885214602052264 0.49999883590795185517 0.49999881972448739775 0.49999880359792847617 0.49999878752951959493 0.49999877151623450811 0.49999875558802681086 0.49999873974249275932 0.49999872398212952262 0.49999870831112769309 0.49999869273476099663 0.49999867725909247218 0.49999866189085240276 0.49999864663740573034 0.49999863150677048562 0.49999861650766314058 0.49999860164956866360 0.49999858694282872662 0.49999857239874984094 0.49999855802974313423 0.49999854384949277142 0.49999852987317616737 0.49999851611774653870 0.49999850260231709642 0.49999848934868412753 0.49999847638207078893 0.49999846373219286599 0.49999845143486060239 0.49999843953438116717 0.49999842808726507881 0.49999841716791820767 0.49999840687725738420 0.49999839735496065529 0.49999838879402858094 0.49999838144872033041 0.47079168335087734354 0.41340952757101662174 0.35815694310755469276 0.30528996291666532503 0.25463938138419045520 0.20587290695636992210 0.15861721166712380859 0.11250538270630079662 0.06719053980150770100 0.02234518276546727800 
0.97748285591146666373 0.93229111219121019172 0.88662379552656067627 0.84015442428071351877 0.79254748533233954078 0.74346787007290626725 0.69261044218007561390 0.63976574304893962797 0.58494044197054573253 0.52853190260112248300 0.50000153662825363998 0.50000152949978071693 0.50000152116045981643 0.50000151182710206310 0.50000150168471124701 0.50000149087839118600 0.50000147951835915983 0.50000146768861619684 0.50000145545591934138 0.50000144288020043071 0.50000143001832486611 0.50000141682669563270 0.50000140335001796998 0.50000138962238971363 0.50000137566785529675 0.50000136150569329807 0.50000134715232502636 0.50000133262216295282 0.50000131792807267495 0.50000130308166201853 0.50000128809348265424 0.50000127297317975561 0.50000125772960701820 0.50000124237092180568 0.50000122690466919373 0.50000121133785280225 0.50000119567699885526 0.50000117992814763213 0.50000116409648531768 0.50000114818414054252 0.50000113206062501980 0.50000111600757235486 0.50000109989386698484 0.50000108372037554982 0.50000106749037709353 0.50000105120734472663 0.50000103487455438422 0.50000101849504186013 0.50000100207163100663 0.50000098560695704908 0.50000096910348590384 0.50000095256353116469 0.50000093598927075611 0.50000091938276025605 0.50000090274595621054 0.50000088608072568164 0.50000086938881882492 0.50000085267157012847 0.50000083592822153200 0.50000081914737615207 0.50000080230620869148 0.50000078548419391034 0.50000076865835640927 0.50000075181699710214 0.50000073495890118291 0.50000071808479518154 0.50000070119566120130 0.50000068429243893497 0.50000066737599146993 0.50000065044711439199 0.50000063350654999628 0.50000061655499516977 0.50000059959311526914 0.50000058262154756239 0.50000056564092187905 0.50000054865188359177 0.50000053165514213305 0.50000051465159123243 0.50000049764264220542 0.50000048063154967082 0.50000046359484318081 0.50000044657127040715 0.50000042953732037887 0.50000041249616367089 0.50000039544908370104 0.50000037839680555596 0.50000036133982694864 0.50000034427853379260 0.50000032721325171625 0.50000031014426637999 0.50000029307183802008 0.50000027599620511243 0.50000025891758748120 0.50000024183618407836 0.50000022475217231754 0.50000020766569908126 0.50000019057687383750 0.50000017348578229548 0.50000015639252148869 0.50000013929697251225 0.50000012218825451438 0.50000010508988868008 0.50000008799098583090 0.50000007089140763306 0.50000005379122336446 0.50000003669048065369 0.50000001958924211731 0.50000000248759723931 0.49999998538565476602 0.49999996828353648892 0.49999995118137297023 0.49999993407930398703 0.49999991697748202846 0.49999989987608006725 0.49999988277531404179 0.49999986567548088123 0.49999984857705642716 0.49999983148096588392 0.49999981438947838086 0.49999979730979171588 0.49999978030889336011 0.49999976323201933415 0.49999974614616649049 0.49999972905855077920 0.49999971197146714230 0.49999969488587675537 0.49999967780230131220 0.49999966072109136572 0.49999964364252447169 0.49999962656684571183 0.49999960949428645662 0.49999959242507130419 0.49999957535941924602 0.49999955829753622849 0.49999954123960510532 0.49999952418575133173 0.49999950713598484420 0.49999949009008587408 0.49999947304745878673 0.49999945600759349018 0.49999943890498627086 0.49999942187760154644 0.49999940485997879103 0.49999938785169179001 0.49999937085227091904 0.49999935386166644014 0.49999933688010284039 0.49999931990796464554 0.49999930294573818879 0.49999928599398424378 0.49999926905332475746 0.49999925212444096267 0.49999923520807554311 0.49999921830504495679 0.49999920141626058578 0.49999918454276037760 0.49999916768575380921 0.49999915084664425802 0.49999913402675139062 0.49999911722499834621 0.49999910060163288428 0.49999908384105262726 0.49999906710365704665 0.49999905038867220597 0.49999903369787346286 0.49999901703327676028 0.49999900039686262510 0.49999898379060075948 0.49999896721650088915 0.49999895067664995585 0.49999893417324109413 0.49999891770859034024 0.49999890128515050991 0.49999888490551719356 0.49999886857242725746 0.49999885228872997800 0.49999883605728734359 0.49999881988066957605 0.49999880376009531169 0.49999878769136801848 0.49999877169199169469 0.49999875576396546339 0.49999873992542182011 0.49999872417342433595 0.49999870851109390335 0.49999869294356502625 0.49999867747694698439 0.49999866211804461225 0.49999864687430017884 0.49999863175381037417 0.49999861676537754596 0.49999860191858652714 0.49999858722389761700 0.49999857269276748450 0.49999855833779865977 0.49999854417292666220 0.49999853021366541528 0.49999851647743315253 0.49999850298399534099 0.49999848975608102153 0.49999847682027015461 0.49999846420826993265 0.49999845195882125504 0.49999844012048927366 0.49999842875575095658 0.49999841794675337070 0.49999840780281012975 0.49999839846855537173 0.49999839012874225386 0.49999838300005128300 0.47146802161090933803 0.41505949130442915118 0.36023419903514758422 0.30738950839562262374 0.25653208867611260180 0.20745248130569698963 0.15984555001119621354 0.11337618623784186112 0.06770887691788510243 0.02251714046658854010 
0.97746835372598306346 0.93224834793618938100 0.88655504643674765131 0.84006365344249844807 0.79244058704128439441 0.74335297511158349160 0.69249816760352800316 0.63966908873601890928 0.58487371626342044006 0.52850775110172099058 0.50000153649754819352 0.50000152937400366149 0.50000152103872164133 0.50000151170801543365 0.50000150156677825031 0.50000149076020117267 0.50000147939857619850 0.50000146756559848971 0.50000145532595163811 0.50000144273016555729 0.50000142993860308138 0.50000141672690112671 0.50000140324320019314 0.50000138951207384608 0.50000137555531509737 0.50000136139166873050 0.50000134703740040099 0.50000133250684386521 0.50000131781280698906 0.50000130296685196818 0.50000128797949616732 0.50000127286035966900 0.50000125761828428939 0.50000124226142905748 0.50000122679735814479 0.50000121123313856497 0.50000119557548372562 0.50000117983107728037 0.50000116400750560519 0.50000114811621687583 0.50000113193176110027 0.50000111589990248184 0.50000109979456719422 0.50000108362594308797 0.50000106739971839076 0.50000105112001858032 0.50000103479031854370 0.50000101841373167932 0.50000100199312047522 0.50000098553114413757 0.50000096903028323769 0.50000095249286080623 0.50000093592105676610 0.50000091931692380864 0.50000090268240382496 0.50000088601934156163 0.50000086932949461271 0.50000085261452464902 0.50000083587603794122 0.50000081911640537058 0.50000080223457377127 0.50000078543365689132 0.50000076861245101867 0.50000075177302338858 0.50000073491652186064 0.50000071804399681685 0.50000070115643480140 0.50000068425474508693 0.50000066733976733513 0.50000065041227825802 0.50000063347300172101 0.50000061652261296175 0.50000059956174469633 0.50000058259099100511 0.50000056561091477114 0.50000054862204734718 0.50000053162489344061 0.50000051461989258872 0.50000049760714992964 0.50000048058473589574 0.50000046359998906453 0.50000044656502051765 0.50000042952712708821 0.50000041248429549778 0.50000039543650398599 0.50000037838402466850 0.50000036132714942294 0.50000034426615314054 0.50000032720129472530 0.50000031013281864833 0.50000029306095772341 0.50000027598593388412 0.50000025890795696260 0.50000024182722435651 0.50000022474391747629 0.50000020765818731228 0.50000019057012112800 0.50000017347965752812 0.50000015638642314464 0.50000013928981890121 0.50000012218474365611 0.50000010508530667863 0.50000008798639883345 0.50000007088740294758 0.50000005378792022892 0.50000003668785419908 0.50000001958725115436 0.50000000248621034871 0.49999998538485368460 0.49999996828331411125 0.49999995118173146125 0.49999993408025400488 0.49999991697904316856 0.49999989987828497018 0.49999988277821233451 0.49999986567914839197 0.49999984858159823853 0.49999983148645815723 0.49999981439549601170 0.49999979731248844761 0.49999978031693431690 0.49999976323676270651 0.49999974615148229384 0.49999972906488637792 0.49999971197877002282 0.49999969489406548284 0.49999967781132431677 0.49999966073092261265 0.49999964365315535675 0.49999962657828056489 0.49999960950653854486 0.49999959243815994547 0.49999957537336525704 0.49999955831235676218 0.49999954125529610938 0.49999952420225141081 0.49999950715308594251 0.49999949010717242848 0.49999947306251185664 0.49999945601222439695 0.49999943894199133654 0.49999942190425666899 0.49999940488474398093 0.49999938787665598738 0.49999937087811813230 0.49999935388867244868 0.49999933690839315492 0.49999931993760254878 0.49999930297676131730 0.49999928602641730002 0.49999926908718544949 0.49999925215973822779 0.49999923524480871517 0.49999921834320398828 0.49999920145582749109 0.49999918458372766272 0.49999916772819025246 0.49999915089093038834 0.49999913407458457248 0.49999911728426776891 0.49999910064489105910 0.49999908389585467905 0.49999906716222097813 0.49999905044940723409 0.49999903376050414128 0.49999901709783978188 0.49999900046346995586 0.49999898385937247003 0.49999896728755038877 0.49999895075008266021 0.49999893424915625717 0.49999891778708849266 0.49999890136634361770 0.49999888498954675464 0.49999886865949771941 0.49999885237918401115 0.49999883615179813168 0.49999881998080913936 0.49999880387041467644 0.49999878782835666113 0.49999877175190665657 0.49999875585042313775 0.49999874002180461074 0.49999872427505115402 0.49999870861625911322 0.49999869305145910880 0.49999867758708610443 0.49999866223007916055 0.49999864698794055373 0.49999863186879306420 0.49999861688145103011 0.49999860203550222648 0.49999858734140789629 0.49999857281062509706 0.49999855845575830182 0.49999854429074946927 0.49999853033112562350 0.49999851659432592577 0.49999850310014937183 0.49999848987137607281 0.49999847693465604426 0.49999846432179501088 0.49999845207166560002 0.49999844023300304974 0.49999842886849676926 0.49999841806053552107 0.49999840791867378176 0.49999839858770850354 0.49999839025233344669 0.49999838312876282442 0.47149217310520979973 0.41512621700064361585 0.36033085333298386921 0.30750178295456465083 0.25664698361894050516 0.20755937957910935987 0.15993632083412245848 0.11344493531598533187 0.06775164116560235261 0.02253164264959038599 
0.97761056478226182609 0.93267887939081539628 0.88728438884174209988 0.84110455601124756164 0.79379823427871487596 0.74500527572861541259 0.69436016438643388682 0.64153872802818712184 0.58637758324539512866 0.52913005794772338675 0.50000153778914380176 0.50000153045996420520 0.50000152191240976318 0.50000151239945866966 0.50000150211418670221 0.50000149119705927792 0.50000147975014619384 0.50000146784925092458 0.50000145555212305304 0.50000144290070924757 0.50000143015421982806 0.50000141689910504450 0.50000140338380638649 0.50000138962739049120 0.50000137564966196102 0.50000136146826690275 0.50000134709876264960 0.50000133255500422980 0.50000131784945944791 0.50000130299344369700 0.50000128799729037787 0.50000127287047846369 0.50000125762174119082 0.50000124225915043574 0.50000122679019665117 0.50000121122186147460 0.50000119556072020188 0.50000117981317027116 0.50000116398624427916 0.50000114809108653358 0.50000113190067296820 0.50000111586570972211 0.50000109975855500100 0.50000108358911166118 0.50000106736253380202 0.50000105108269365939 0.50000103475296886479 0.50000101837644461700 0.50000100195597496633 0.50000098549421556626 0.50000096899364265823 0.50000095245657227849 0.50000093588517147136 0.50000091928147383236 0.50000090264739360801 0.50000088598474312640 0.50000086929529286017 0.50000085258099580265 0.50000083584500054634 0.50000081909612947850 0.50000080219352915911 0.50000078540340942013 0.50000076858476760755 0.50000075174612235163 0.50000073489016461092 0.50000071801823631201 0.50000070113133499028 0.50000068423033883214 0.50000066731605363746 0.50000065038923025007 0.50000063345056633413 0.50000061650070959374 0.50000059954025810605 0.50000058256975810078 0.50000056558969807607 0.50000054860049836236 0.50000053160249124939 0.50000051459593541914 0.50000049758132858457 0.50000048056164714261 0.50000046359396432827 0.50000044656169462254 0.50000042952187107037 0.50000041247738624683 0.50000039542861218766 0.50000037837564004217 0.50000036131859237898 0.50000034425763406620 0.50000032719295528505 0.50000031012475587566 0.50000029305324111828 0.50000027597861518291 0.50000025890108146243 0.50000024182083901980 0.50000022473808614087 0.50000020765301178560 0.50000019056576594512 0.50000017347630265618 0.50000015638369521564 0.50000013928342212921 0.50000012218330847080 0.50000010508019454569 0.50000008798189954362 0.50000007088388520593 0.50000005378519962740 0.50000003668576664673 0.50000001958569750826 0.50000000248513831735 0.49999998538423562344 0.49999996828313536534 0.49999995118198531374 0.49999993408093701408 0.49999991698015083808 0.49999989987980419937 0.49999988278010276677 0.49999986568130266873 0.49999984858373036634 0.49999983148777155106 0.49999981439355989377 0.49999979729903121228 0.49999978033829334256 0.49999976324661465910 0.49999974615811282330 0.49999972907074174966 0.49999971198466064415 0.49999969490029144703 0.49999967781800741529 0.49999966073811835665 0.49999964366089394430 0.49999962658658342329 0.49999960951542793408 0.49999959244766389865 0.49999957538352413078 0.49999955832322973137 0.49999954126697127021 0.49999952421487370291 0.49999950716693492003 0.49999949012300559659 0.49999947308319192540 0.49999945605090190259 0.49999943893239706671 0.49999942191269003411 0.49999940489808369914 0.49999938789206865852 0.49999937089487322961 0.49999935390651278899 0.49999933692719378264 0.49999931995729074430 0.49999930299728689853 0.49999928604773918872 0.49999926910926162371 0.49999925218251645154 0.49999923526821682396 0.49999921836713423495 0.49999920148011817167 0.49999918460813502774 0.49999916775234803934 0.49999915091430208181 0.49999913409638885309 0.49999911730342433414 0.49999910068698183441 0.49999908393525382966 0.49999906719996500826 0.49999905048623066728 0.49999903379689530913 0.49999901713410982440 0.49999900049980311456 0.49999898389586799885 0.49999896732424592427 0.49999895078697420558 0.49999893428621294822 0.49999891782426381104 0.49999890140358865809 0.49999888502682837688 0.49999886869683340951 0.49999885241671132574 0.49999883618991114442 0.49999882002035433981 0.49999880391239787114 0.49999878786899959460 0.49999877176759294217 0.49999875586401570926 0.49999874003632216457 0.49999872428871550145 0.49999870862743200917 0.49999869305892702398 0.49999867758985816479 0.49999866222724470566 0.49999864697858903417 0.49999863185197074289 0.49999861685613183893 0.49999860200056295279 0.49999858729560586745 0.49999857275256631706 0.49999855838386009221 0.49999854420318806669 0.49999853022576135064 0.49999851646859538867 0.49999850295090086938 0.49999848969461918591 0.49999847672518044073 0.49999846407258852210 0.49999845177304230726 0.49999843987136094459 0.49999842842469705007 0.49999841750821799602 0.49999840722364158330 0.49999839771127169152 0.49999838916412059353 0.49999838183514550005 0.47086986635821254099 0.41362235025995153226 0.35846121434158023655 0.30563978647071127215 0.25499468326597540813 0.20620173255767751397 0.15889541843019858169 0.11271559302637473854 0.06732110977894852077 0.02238943161576107191 
0.97790559079451000457 0.93357221600306883325 0.88879907352815834543 0.84327194748203426755 0.79664251833371269029 0.74850972913772961803 0.69839848618540523173 0.64574807574490078466 0.58996783074224956600 0.53076187398750951374 0.50000154058421619752 0.50000153276429859517 0.50000152375149509165 0.50000151386322277958 0.50000150329345094402 0.50000149216370404215 0.50000148055569948458 0.50000146852913585072 0.50000145613258040189 0.50000144341806918025 0.50000143062672075533 0.50000141733149394696 0.50000140376552981714 0.50000138996401977121 0.50000137594767413152 0.50000136173297315967 0.50000134733438050816 0.50000133276495117851 0.50000131803658265373 0.50000130316017410426 0.50000128814574262837 0.50000127300252339424 0.50000125773905157445 0.50000124236323639781 0.50000122688241588342 0.50000121130338870401 0.50000119563236500309 0.50000117987464043345 0.50000116403321404057 0.50000114810313622815 0.50000113197220996675 0.50000111590370921455 0.50000109978483209261 0.50000108360941220020 0.50000106737861094164 0.50000105109525239122 0.50000103476241974931 0.50000101838310384572 0.50000100196012009501 0.50000098549610005882 0.50000096899350021662 0.50000095245461417814 0.50000093588158300850 0.50000091927640732958 0.50000090264095264914 0.50000088597694469783 0.50000086928593756586 0.50000085256916515508 0.50000083582683940708 0.50000081905479365485 0.50000080221479137332 0.50000078540168446661 0.50000076857708763978 0.50000075173653246718 0.50000073487977758635 0.50000071800744838590 0.50000070112033145886 0.50000068421922128081 0.50000066730487902067 0.50000065037802299273 0.50000063343932366067 0.50000061648940152814 0.50000059952882047742 0.50000058255808432772 0.50000056557762162512 0.50000054858775677680 0.50000053158863833058 0.50000051458002958693 0.50000049756058173589 0.50000048052487400252 0.50000046361421135455 0.50000044656592357306 0.50000042952127643492 0.50000041247476589845 0.50000039542491714339 0.50000037837133060048 0.50000036131394565153 0.50000034425283645945 0.50000032718813613997 0.50000031012000911712 0.50000029304863535806 0.50000027597420559911 0.50000025889691412928 0.50000024181696456349 0.50000022473457572669 0.50000020765000763312 0.50000019056362821068 0.50000017347609271301 0.50000015638863348766 0.50000013930275888363 0.50000012215897893242 0.50000010507026459994 0.50000008797711970043 0.50000007088103626263 0.50000005378322609495 0.50000003668431347581 0.50000001958463491381 0.50000000248441023309 0.49999998538381479340 0.49999996828300685703 0.49999995118213758083 0.49999993408135806616 0.49999991698081952540 0.49999989988067750080 0.49999988278109258610 0.49999986568222826167 0.49999984858424906253 0.49999983148733795346 0.49999981439194091104 0.49999979730060795102 0.49999978034176778552 0.49999976325329026361 0.49999974616361375634 0.49999972907530570998 0.49999971198883857992 0.49999969490443230136 0.49999967782229598479 0.49999966074264989846 0.49999964366571841845 0.49999962659173169399 0.49999960952092542543 0.49999959245354430593 0.49999957538983846872 0.49999955833006620720 0.49999954127448592578 0.49999952422333537871 0.49999950717677477119 0.49999949013472372306 0.49999947309634817927 0.49999945605826634498 0.49999943894153225932 0.49999942191602270158 0.49999940490283262262 0.49999938789866027467 0.49999937090279233942 0.49999935391531102891 0.49999933693657955258 0.49999931996708030235 0.49999930300735617728 0.49999928605799170978 0.49999926911960573817 0.49999925219285024092 0.49999923527840817172 0.49999921837699778937 0.49999920148937598841 0.49999918461634484945 0.49999916775876585007 0.49999915091754076890 0.49999913409324525659 0.49999911728349677453 0.49999910072691960972 0.49999908395821435203 0.49999906721615466898 0.49999905049865428497 0.49999903380673543785 0.49999901714190009283 0.49999900050576584487 0.49999898390005076410 0.49999896732659121490 0.49999895078735584475 0.49999893428445746357 0.49999891782016564479 0.49999890139691843816 0.49999888501734462976 0.49999886868429671560 0.49999885240091551664 0.49999883617078078046 0.49999881999829992596 0.49999880388982292923 0.49999878785723433916 0.49999877169586526282 0.49999875580172481460 0.49999873997075278131 0.49999872421605517925 0.49999870854582595392 0.49999869296695798049 0.49999867748617532470 0.49999866211045346232 0.49999864684720080055 0.49999863170436942283 0.49999861669054140867 0.49999860181501332157 0.49999858708788630368 0.49999857252017454456 0.49999855812392784982 0.49999854391238068851 0.49999852990013621268 0.49999851610339418606 0.49999850254023919804 0.49999848923102024889 0.49999847619885640082 0.49999846347033599647 0.49999845107655455090 0.49999843905470148231 0.49999842745071260142 0.49999841632399799618 0.49999840575640291940 0.49999839586961569715 0.49999838685773262403 0.49999837903825578023 0.46923805058131223822 0.41003210333936918053 0.35425186730267427260 0.30160146532072523717 0.25149023041657231348 0.20335744895542626209 0.15672802730261961579 0.11120090858036653370 0.06642777330805596514 0.02209440565026641462 
0.97834517318721836432 0.93490532029878981035 0.89106774178578684875 0.84654164205501802876 0.80099016243637177759 0.75399263630318569263 0.70497597547255752559 0.65308725802376210723 0.59698378999119250388 0.53470839392707714133 0.50000154504713967274 0.50000153626151988551 0.50000152646604811846 0.50000151600848630196 0.50000150503268991908 0.50000149360860624004 0.50000148177981273978 0.50000146957901181466 0.50000145703099185823 0.50000144414415625960 0.50000143147120912346 0.50000141803462105905 0.50000140438280016308 0.50000139051548198044 0.50000137644404141213 0.50000136218157131829 0.50000134774083537792 0.50000133313383698930 0.50000131837174666138 0.50000130346492754896 0.50000128842298285914 0.50000127325481957818 0.50000125796870553696 0.50000124257232714253 0.50000122707284155865 0.50000121147691312107 0.50000119579071100606 0.50000118001981319615 0.50000116416883544357 0.50000114824060504226 0.50000113205675011940 0.50000111599208574287 0.50000109986765217673 0.50000108368509377232 0.50000106744724470698 0.50000105115728465943 0.50000103481835400654 0.50000101843343114361 0.50000100200530150918 0.50000098553656513456 0.50000096902964497048 0.50000095248680065385 0.50000093591013816674 0.50000091930161982834 0.50000090266306473907 0.50000088599614411766 0.50000086930234832749 0.50000085258288795576 0.50000083583839793899 0.50000081906824989098 0.50000080222232257121 0.50000078541145076549 0.50000076858536546265 0.50000075174314095872 0.50000073488496477037 0.50000071801144752026 0.50000070112332162253 0.50000068422133603363 0.50000066730621794964 0.50000065037865881745 0.50000063343930511994 0.50000061648875115949 0.50000059952753739267 0.50000058255613644143 0.50000056557494632070 0.50000054858426878912 0.50000053158427537614 0.50000051457496230700 0.50000049755609576874 0.50000048052750711847 0.50000046360763161779 0.50000044656651254638 0.50000042952254575290 0.50000041247548043799 0.50000039542496066414 0.50000037837081878767 0.50000036131302372233 0.50000034425162986906 0.50000032718674436438 0.50000031011850887275 0.50000029304708693001 0.50000027597265617185 0.50000025889540455903 0.50000024181552937819 0.50000022473324534644 0.50000020764881236701 0.50000019056264843886 0.50000017347580538729 0.50000015639198702733 0.50000013932648945669 0.50000012213309585896 0.50000010506476699756 0.50000008797527861759 0.50000007087991338306 0.50000005378235412579 0.50000003668362635878 0.50000001958411799396 0.50000000248405329639 0.49999998538360718170 0.49999996828293952200 0.49999995118220108559 0.49999993408153764474 0.49999991698109108595 0.49999989988099352578 0.49999988278136048292 0.49999986568226856276 0.49999984858370027929 0.49999983148539023370 0.49999981438625762387 0.49999979728193444384 0.49999978036263692527 0.49999976326116551961 0.49999974616774589542 0.49999972907802747724 0.49999971199095544216 0.49999969490630169489 0.49999967782409493466 0.49999966074446711151 0.49999964366759852563 0.49999962659369945328 0.49999960952299937755 0.49999959245574837619 0.49999957539221845382 0.49999955833271042538 0.49999954127757068045 0.49999952422720728151 0.49999950718210545153 0.49999949014276584558 0.49999947310921039056 0.49999945607849966001 0.49999943892522652478 0.49999942190703722256 0.49999940489856370407 0.49999938789694625685 0.49999937090232443593 0.49999935391535860196 0.49999933693673309643 0.49999931996709473525 0.49999930300706579844 0.49999928605726567943 0.49999926911832015541 0.49999925219086960304 0.49999923527556727754 0.49999921837307326200 0.49999920148404281006 0.49999918460910158791 0.49999916774883029769 0.49999915090384999816 0.49999913407555385270 0.49999911727029966446 0.49999910071908304499 0.49999908395453063203 0.49999906720778514169 0.49999905048549475595 0.49999903378949200894 0.49999901712098893114 0.49999900048130924146 0.49999898387197894145 0.49999896729471265955 0.49999895075140021738 0.49999893424409613818 0.49999891777502225576 0.49999890134657437590 0.49999888496133487736 0.49999886862209280691 0.49999885233187307820 0.49999883609399686790 0.49999881991224115474 0.49999880379135913655 0.49999878773894285144 0.49999877159221639555 0.49999875567626633766 0.49999873982890968849 0.49999872405892492599 0.49999870837285864678 0.49999869277690239810 0.49999867727743219081 0.49999866188119335142 0.49999864659539128287 0.49999863142776518332 0.49999861638665243913 0.49999860148106156643 0.49999858672075125909 0.49999857211631748566 0.49999855767929507477 0.49999854342227034731 0.49999852935900918061 0.49999851550460538974 0.49999850187564204296 0.49999848849036782061 0.49999847536888802901 0.49999846253334456758 0.49999845000813669671 0.49999843782017772131 0.49999842599945409916 0.49999841458065952260 0.49999840360835767772 0.49999839315305572018 0.49999838335893831420 0.49999837457395424067 0.46529153128453254462 0.40301614521353867904 0.34691268620902215858 0.29502397709294297945 0.24600732412416251305 0.19900980554483549412 0.15345833324448718282 0.10893224068441569041 0.06509466922264234290 0.02165482332751503952 
0.97891495484279289485 0.93663615021908652736 0.89402493126118309785 0.85083671651587866602 0.80678385305357058765 0.76149467816608462645 0.71442552137787562749 0.66464119088639839195 0.61017167727168286628 0.54579320862103575251 0.50000155135431323394 0.50000154076859348873 0.50000152984268919631 0.50000151867198483480 0.50000150722021641236 0.50000149545821825914 0.50000148337593308678 0.50000147097610769809 0.50000145826821973394 0.50000144526681555845 0.50000143246887829296 0.50000141895298078065 0.50000140521556790674 0.50000139127106535408 0.50000137713143821827 0.50000136280843476833 0.50000134831355280696 0.50000133365781440631 0.50000131885164000867 0.50000130390480557185 0.50000128882644245820 0.50000127362506718853 0.50000125830862318654 0.50000124288452507670 0.50000122735971108678 0.50000121174070910612 0.50000119603375248190 0.50000118024506434722 0.50000116438170971733 0.50000114845421539389 0.50000113220158381999 0.50000111614023223794 0.50000110000859576687 0.50000108381606556129 0.50000106756798967655 0.50000105126828708890 0.50000103492028158403 0.50000101852696421378 0.50000100209108966354 0.50000098561521333362 0.50000096910171343279 0.50000095255280452289 0.50000093597054973138 0.50000091935686941103 0.50000090271354313831 0.50000088604221859523 0.50000086934442289355 0.50000085262163962430 0.50000083587561516829 0.50000081910949811803 0.50000080224278686813 0.50000078543643056150 0.50000076860978204252 0.50000075176570046853 0.50000073490549323818 0.50000071803005563531 0.50000070114017136635 0.50000068423658250438 0.50000066731999792680 0.50000065039108976261 0.50000063345048528785 0.50000061649876192948 0.50000059953644060418 0.50000058256397861278 0.50000056558176009247 0.50000054859009457342 0.50000053158923229990 0.50000051457944838518 0.50000049756133246870 0.50000048053661361180 0.50000046360710936888 0.50000044656995001890 0.50000042952691348130 0.50000041247964888136 0.50000039542862617648 0.50000037837396049678 0.50000036131570080311 0.50000034425391470805 0.50000032718870190962 0.50000031012019485743 0.50000029304854731738 0.50000027597392793233 0.50000025889651789068 0.50000024181650304378 0.50000022473406424695 0.50000020764934693940 0.50000019056234745740 0.50000017347249292587 0.50000015637702066584 0.50000013926450836976 0.50000012219575584727 0.50000010508042724844 0.50000008797931461135 0.50000007088098330499 0.50000005378265077738 0.50000003668372006160 0.50000001958415796199 0.50000000248407683312 0.49999998538362100398 0.49999996828294301920 0.49999995118218903967 0.49999993408150072982 0.49999991698101331483 0.49999989988084519998 0.49999988278108814521 0.49999986568178439450 0.49999984858289264755 0.49999983148426480062 0.49999981438576573956 0.49999979728821902780 0.49999978035569658807 0.49999976326098882762 0.49999974616817693951 0.49999972907810147360 0.49999971199065446070 0.49999969490572421238 0.49999967782331511401 0.49999966074352442114 0.49999964366650917480 0.49999962659246727226 0.49999960952162425531 0.49999959245423186704 0.49999957539057560130 0.49999955833098719271 0.49999954127587975528 0.49999952422581689371 0.49999950718167290864 0.49999949014502403921 0.49999947311922821047 0.49999945611276414015 0.49999943888236919598 0.49999942188833568224 0.49999940488743893630 0.49999938788823589109 0.49999937089420087855 0.49999935390706606864 0.49999933692790010653 0.49999931995749913316 0.49999930299654704591 0.49999928604568455448 0.49999926910553993409 0.49999925217674090483 0.49999923525991712969 0.49999921835568550410 0.49999920146462023540 0.49999918458718833891 0.49999916772360275541 0.49999915087347496234 0.49999913403482226792 0.49999911720070855381 0.49999910072693887209 0.49999908393304021148 0.49999906717495962161 0.49999905044604686655 0.49999903374474918838 0.49999901707125476991 0.49999900042650374798 0.49999898381184199048 0.49999896722888031997 0.49999895067943589400 0.49999893416550456049 0.49999891768925297519 0.49999890125302171029 0.49999888485932814097 0.49999886851086694506 0.49999885221048645523 0.49999883596109140349 0.49999881976530863303 0.49999880362443144266 0.49999878753505588858 0.49999877143769688725 0.49999875548221495158 0.49999873960969387632 0.49999872381787557885 0.49999870810978103153 0.49999869249036127394 0.49999867696545841067 0.49999866154149541497 0.49999864622540562964 0.49999863102464708886 0.49999861594724104297 0.49999860100182963452 0.49999858619773901447 0.49999857154504923074 0.49999855705466539346 0.49999854273839555718 0.49999852860902399554 0.49999851468037642688 0.49999850096735631855 0.49999848748592501391 0.49999847425297960779 0.49999846128601715955 0.49999844860247150136 0.49999843621841855157 0.49999842414626677334 0.49999841239082770672 0.49999840094331177154 0.49999838977531191331 0.49999837885100989476 0.49999836826603671902 0.45420671842127036122 0.38982826002123110998 0.33535875522693270323 0.28557443271786286942 0.23850528344229943167 0.19321611585526576871 0.14916325944607772280 0.10597505169016677162 0.06336383957058269734 0.02108504176466642968 
0.97959345079601900519 0.93869939456095086161 0.89755911647833275246 0.85599643990543650141 0.81381385509837977921 0.77077670211095306030 0.72659024091220025809 0.68088030668972954196 0.63326851983393006584 0.58408285962313399864 0.53867437109836202591 0.52423783089175834959 0.51810874156096353715 0.51472433289907548737 0.51249028592708056884 0.51085099795069222051 0.50956978774044925373 0.50852726384094526502 0.50765518130760101112 0.50691091330463977638 0.50626606783299754611 0.50570079719322302836 0.50520068624395542134 0.50475493609927457594 0.50435524350597771281 0.50399508157362249428 0.50366922023666582664 0.50337339737043340637 0.50310408786081906030 0.50285833760240472579 0.50263364180966196848 0.50242785361007935574 0.50223911652610864209 0.50206581117408577430 0.50190651501515204380 0.50175997032987140756 0.50162505807901980326 0.50150077758532773942 0.50138623060416231958 0.50128060729575651955 0.50118317536864864792 0.50109326972374090836 0.50101028580742279495 0.50093367245869868665 0.50086292644926377893 0.50079758624261705435 0.50073723002223691214 0.50068147062491907828 0.50062995195186488218 0.50058234708426552206 0.50053835491311726713 0.50049769826414047813 0.50046012231857617270 0.50042539131769991911 0.50039328863263354830 0.50036361377019134000 0.50033618208490193702 0.50031082308497976108 0.50028737978426074395 0.50026570649658508305 0.50024566895020206037 0.50022714330934392457 0.50021001487391980600 0.50019417781386588118 0.50017953444656693129 0.50016599416107054843 0.50015347357920869609 0.50014189533280206668 0.50013118821224666899 0.50012128581578818576 0.50011212753682032783 0.50010365694223490873 0.50009582166306365547 0.50008857366277637002 0.50008186847926749952 0.50007566424429517049 0.50006992338114364394 0.50006461028463267127 0.50005969243239334343 0.50005513948667534851 0.50005092381531346390 0.50004701926244921051 0.50004340159735471971 0.50004004910345967172 0.50003694077440807852 0.50003405786629762098 0.50003138261750357252 0.50002889859617782875 0.50002659059954301934 0.50002444455245131927 0.50002244727910249988 0.50002058676121097225 0.50001885126491507627 0.50001723030704170458 0.50001571420091150966 0.50001429361969729204 0.50001295975072368449 0.50001170491235646942 0.50001052092340758648 0.50000940079163014307 0.50000833783832665524 0.50000732548695292490 0.50000635773963630903 0.50000542881098286596 0.50000453277507328487 0.50000366423276987327 0.50000281797484502633 0.50000198925628913660 0.50000117267356736228 0.50000036321390672889 0.49999955640844523375 0.49999874706760755183 0.49999793046530599527 0.49999710163727173473 0.49999625556751992050 0.49999538711272933922 0.49999449093137521283 0.49999356184307153228 0.49999259400897044792 0.49999158167253499041 0.49999051880406875092 0.49998939861589797307 0.49998821457679976099 0.49998695969321416133 0.49998562604206375770 0.49998420547930721991 0.49998268942357115829 0.49998106865837177448 0.49997933316316917063 0.49997747236803374848 0.49997547525411778491 0.49997332920977410886 0.49997102125295322939 0.49996853707472288519 0.49996586194379816215 0.49996297900237735012 0.49995987076821840622 0.49995651806533719652 0.49995290060553260192 0.49994899587943653074 0.49994478002199893574 0.49994022719294389789 0.49993530939607472297 0.49992999627666845353 0.49992425530580553161 0.49991805138098271977 0.49991134582989849022 0.49990409790804540835 0.49989626278093385325 0.49988779215229811603 0.49987863386636671725 0.49986873165088785420 0.49985802452577804411 0.49984644625967350473 0.49983392553009819981 0.49982038537699857716 0.49980574189159859833 0.49978990477362428280 0.49977277631577199379 0.49975425056581224137 0.49973421307731180629 0.49971253976205148861 0.49968909640487413348 0.49966373757896381802 0.49963630598728775434 0.49960663109100383883 0.49957452825023296317 0.49953979729662240095 0.49950222122549792214 0.49946156472387770453 0.49941757262007058227 0.49936996784312304154 0.49931844922916862606 0.49926268977017490558 0.49920233370430322495 0.49913699361663993459 0.49906624725148812649 0.49898963399678064601 0.49890665014161256208 0.49881674461162367473 0.49871931250767748134 0.49861368930890903606 0.49849914239662918014 0.49837486190473928582 0.49823994950220540368 0.49809340482036440489 0.49793410887479749860 0.49776080361918628725 0.49757206647465018756 0.49736627826582013867 0.49714158240916622722 0.49689583235355955226 0.49662652303132093223 0.49633070021865605126 0.49600483885932900030 0.49564467694575342627 0.49524498436768688014 0.49479923420327970307 0.49429912338192577570 0.49373385279704945505 0.49308900755746953859 0.49234473954830793030 0.49147265745317364471 0.49043013368425342202 0.48914892338577237174 0.48750963548122844271 0.48527558902695516752 0.48189118073732500891 0.47576209238619365793 0.46132555477626246976 0.41591707342684569593 0.36673142122318136416 0.31911964195961373125 0.27340971510927486454 0.22922326107190554856 0.18618611498784987113 0.14400353699439036315 0.10244086705959029593 0.06130059560485499881 0.02040654592523441502 
0.98035290458765378396 0.94100886066267153129 0.90151570023006066812 0.86177607131618017000 0.82169842531970327393 0.78120803408706618320 0.74027843354609768056 0.69902127530968705127 0.65793923550357791274 0.61859533935058386156 0.58504805397627657193 0.56440295628941372641 0.55157848143919596673 0.54301959647922770635 0.53687308275505807309 0.53219192315986052488 0.52846770725816494263 0.52540840531761578980 0.52283481167748946383 0.52063042469905074228 0.51871576334860547419 0.51703439329064693197 0.51554488721788616079 0.51421596756313581178 0.51302344493086127208 0.51194821786057864710 0.51097492470463523606 0.51009101053274119586 0.50928606626197459040 0.50855135092618219961 0.50787944001397977711 0.50726396233551296344 0.50669940067750129931 0.50618093825888166304 0.50570433941500603225 0.50526585555511560610 0.50486215014715207783 0.50449023856815800038 0.50414743939762207692 0.50383133428498649842 0.50353973482738700884 0.50327065471349441417 0.50302228668994652949 0.50279298273324313229 0.50258123712647206904 0.50238567166265213348 0.50220502347745132887 0.50203813374828554217 0.50188393788455298861 0.50174145714833651155 0.50160979089772617101 0.50148810987466352351 0.50137565017695095992 0.50127170748752414298 0.50117563243140550444 0.50108682583375685482 0.50100473484761776088 0.50092884919265900923 0.50085869781822345281 0.50079384557041073389 0.50073389057769102095 0.50067846165676754833 0.50062721582215607974 0.50057983618849666296 0.50053602994598089815 0.50049552642149097714 0.50045807551070831121 0.50042344598581878223 0.50039142414364390365 0.50036181232945975417 0.50033442796974691991 0.50030910218564361713 0.50028567877485119464 0.50026401337585979512 0.50024397245556173619 0.50022543236780092624 0.50020827897049313648 0.50019240652989072071 0.50017771728649862428 0.50016412075354421685 0.50015153325993266797 0.50013987721960406763 0.50012908079781570603 0.50011907761683460638 0.50010980602602539413 0.50010120902294241674 0.50009323369360791922 0.50008583095533476470 0.50007895527215684428 0.50007256436956015744 0.50006661894663362311 0.50006108247773062292 0.50005592084750594140 0.50005110235926975015 0.50004659746714308355 0.50004237848895016771 0.50003841949367922037 0.50003469625477936500 0.50003118580548777672 0.50002786664001097616 0.50002471843827323017 0.50002172188289040200 0.50001885863960593426 0.50001611116701105697 0.50001346254806156022 0.50001089654876318402 0.50000839748538783436 0.50000595013780169129 0.50000353943279107760 0.50000115059085992186 0.49999876908007445664 0.49999638027047538236 0.49999396956613534337 0.49999152220484660569 0.49998902319392501958 0.49998645721554119126 0.49998380853941037927 0.49998106099032257887 0.49997819769672174894 0.49997520113322613255 0.49997205294673119358 0.49996873376657169352 0.49996522330344800311 0.49996150007319484221 0.49995754115586527044 0.49995332222403859879 0.49994881738336793831 0.49994399896626939839 0.49993883734081379089 0.49993330080822040440 0.49992735541358240825 0.49992096452120265981 0.49991408884212990005 0.49990668606920202199 0.49989871076166275676 0.49989011375864011999 0.49988084217914502405 0.49987083895031614311 0.49986004255100702220 0.49984838645036849814 0.49983579889300688848 0.49982220237747576608 0.49980751315257582190 0.49979164070811105125 0.49977448729816081885 0.49975594726936450884 0.49973590627309538714 0.49971424089052679518 0.49969081753238842047 0.49966549176448493697 0.49963810742913106200 0.49960849567823117923 0.49957647385222220260 0.49954184431710335623 0.49950439336779484112 0.49946388985649375902 0.49942008357529238394 0.49937270390680321697 0.49932145804597743988 0.49926602909064649038 0.49920607410513584412 0.49914122185726617076 0.49907107049125881693 0.49899518490445954333 0.49891309396789235153 0.49882428737024314680 0.49872821227900582253 0.49862426959606465093 0.49851180989207871663 0.49839012893461082099 0.49825846275101010052 0.49811598208550361688 0.49796178627862197619 0.49779489658204328917 0.49761424847206459088 0.49741868305525854810 0.49720693738781135407 0.49697763346736067991 0.49672926550135715340 0.49646018545065423444 0.49616858599835100829 0.49585248095281986291 0.49550968185002552957 0.49513777031388106487 0.49473406491810972829 0.49429558112515520341 0.49381898241643162883 0.49330052011106628740 0.49273595852274804097 0.49212048092245924691 0.49144857010337589243 0.49071385494420033391 0.48990891086332133408 0.48902499684610206687 0.48805170382164908549 0.48697647689572504115 0.48578395442205896115 0.48445503494588981752 0.48296552911445989054 0.48128415932692730772 0.47936949831792863286 0.47716511168961017741 0.47459151853352521400 0.47153221705914838413 0.46780800164074942682 0.46312684270951420817 0.45698032997416615508 0.44842144634429798034 0.43559697356261944945 0.41495187927076310208 0.38140459928666803346 0.34206070948503569662 0.30097867627906715882 0.25972152468771886324 0.21879193074819883180 0.17830154602983877554 0.13822390648404425662 0.09848428394894957749 0.05899112986401267716 0.01964709225665065354 
0.98116221147957594084 0.94346744327202025637 0.90571875246305844076 0.86789371980952079166 0.82999574077718696330 0.79207857537151027394 0.75429418387543756275 0.71698712549934306981 0.68087180752011122742 0.64731120829934662986 0.61851954916674800611 0.59674745885042357330 0.58078263142717934109 0.56890248882358063209 0.55979052545406404739 0.55257590467552686331 0.54670071281473497926 0.54180383849386271056 0.53764523538569120031 0.53406021046546658937 0.53093216757172856379 0.52817612540287339762 0.52572850177380703318 0.52354060200452157137 0.52157435079375358278 0.51979942023319525291 0.51819125018855660691 0.51672965379392055141 0.51539781572815690502 0.51418155982637003820 0.51306880498456197692 0.51204915504049108854 0.51111358558950259479 0.51025420176893454549 0.50946404883087492710 0.50873696232843301779 0.50806744838631567873 0.50745058714252966325 0.50688195413318148930 0.50635755561918160961 0.50587377494241925202 0.50542732761290387611 0.50501522350562622066 0.50463473465785524397 0.50428336766072989761 0.50395883980406774860 0.50365905847663117179 0.50338210300621888393 0.50312620868972501853 0.50288975272680169759 0.50267124165478771491 0.50246930015983670703 0.50228266102704000051 0.50211015602404041047 0.50195070777170625043 0.50180332228581325804 0.50166708227915390861 0.50154114101981472906 0.50142471672556365725 0.50131708738914382284 0.50121758613338440735 0.50112559691787961214 0.50104055056944041269 0.50096192117198379279 0.50088922272736891017 0.50082200606820403976 0.50075985605631567754 0.50070238895612095842 0.50064925004705040923 0.50060011138866078451 0.50055466982706398049 0.50051264505574155628 0.50047377787483759981 0.50043782861025098985 0.50040457559931827980 0.50037381380085399485 0.50034535360313725505 0.50031901957793878388 0.50029464943016666023 0.50027209298107089275 0.50025121125127003374 0.50023187555821901906 0.50021396675747042959 0.50019737454003787569 0.50018199668991591977 0.50016773850583939875 0.50015451217865070088 0.50014223625939668860 0.50013083516418943564 0.50012023870700006434 0.50011038166014021300 0.50010120335557195492 0.50009264728810931544 0.50008466081538860415 0.50007719481944057360 0.50007020337528140796 0.50006364348026322020 0.50005747480759432655 0.50005165940375317923 0.50004616152465408696 0.50004094739186522034 0.50003598496672929663 0.50003124376888719027 0.50002669466939353438 0.50002230970139915911 0.50001806192883291313 0.50001392528014265704 0.50000987437673771741 0.50000588432893666724 0.50000193063666809046 0.49999798905051667797 0.49999403536808390003 0.49999004532391477795 0.49998599442205421406 0.49998185778779197230 0.49997761001610041554 0.49997322502040231207 0.49996867588208682154 0.49996393465436761439 0.49995897221691787404 0.49995375808305886345 0.49994826020020927126 0.49994244479722638186 0.49993627614025315520 0.49992971628416288388 0.49992272487761446609 0.49991525891959226469 0.49990727248252442294 0.49989871642559707832 0.49988953811045172548 0.49987968107078817326 0.49986908461932483272 0.49985768352516202206 0.49984540759829282353 0.49983218127500994576 0.49981792309137534902 0.49980254523940614853 0.49978595300577538518 0.49976804419781095667 0.49974870847802421725 0.49972782672218540867 0.49970527027137634501 0.49968090012864230243 0.49965456610503922175 0.49962610590936307187 0.49959534412521849900 0.49956209110259253148 0.49952614184857907498 0.49948727469360787445 0.49944524994412331509 0.49939980840744074841 0.49935066978068437527 0.49929753088777639736 0.49924006378872270995 0.49917791376748438248 0.49911069710588945592 0.49903799864627440552 0.49895936923231842819 0.49887432287068811387 0.49878233364566193497 0.49868283239531929762 0.49857520307061925502 0.49845877879843653036 0.49833283757972240968 0.49819659760957929473 0.49804921214307079635 0.49788976389948286227 0.49771725891655116403 0.49753061981214274923 0.49732867837147681778 0.49711016736385588155 0.49687371146925884968 0.49661781721777342735 0.49634086180731240567 0.49604108054665335681 0.49571655274451797979 0.49536518577713889444 0.49498469698349401025 0.49457259294580152575 0.49412614569128626707 0.49364236508225300959 0.49311796665399393325 0.49254933373677228792 0.49193247258265038191 0.49126295873119807389 0.49053587234571477405 0.48974571955470830309 0.48888633588589885948 0.48795076658281666404 0.48693111679789385926 0.48581836213767753963 0.48460210645654511197 0.48327026863166228088 0.48180867248078268483 0.48020050268543978955 0.47842557239343858067 0.47645932147893504949 0.47427142204376010470 0.47182379880309716080 0.46906775707827119692 0.46593971469770756322 0.46235469035868009824 0.45819608793216870524 0.45329921437806453000 0.44742402340856368692 0.44020940374191303013 0.43109744181589731982 0.41921730110308114137 0.40325247624922294643 0.38148038945750240014 0.35268873496402747270 0.31912814115122606351 0.28301282898389978904 0.24570577661433504191 0.20792139120333197333 0.17000423189926203160 0.13210625896299832416 0.09428123238815097618 0.05653254764559555862 0.01883778549400611652 
0.98199070953820677410 0.94597994848277588975 0.90999814654063293506 0.87408431468165725953 0.83831224260801451287 0.80281634274635083059 0.76783260108479844952 0.73376123529213632679 0.70124966077817740828 0.67125813715994264719 0.64497147554094658162 0.62328469851835333060 0.60590209659551763632 0.59201720193385165558 0.58081062556209184233 0.57162045727344767965 0.56395540083138639975 0.55746100045740942797 0.55188208090594481625 0.54703301420539518496 0.54277657106997034830 0.53900943897531061744 0.53565239246994722500 0.53264358788738952466 0.52993393600643612373 0.52748386208989317403 0.52526100202247449911 0.52323853872622738681 0.52139398303036244009 0.51970826766657884921 0.51816506505740744792 0.51675026725238737413 0.51545158487108366785 0.51425823439647788682 0.51316069181112677899 0.51215049654142519309 0.51122009392714695686 0.51036270748246370665 0.50957223437339205230 0.50884315911613930972 0.50817048171020440250 0.50754965729007528452 0.50697654506179889999 0.50644736473182216940 0.50595865905452463984 0.50550726141625867971 0.50509026761878672573 0.50470501111023335916 0.50434904114132683706 0.50402010341435832252 0.50371612283478706118 0.50343518808285503408 0.50317553774733136951 0.50293554780989202513 0.50271372034556616182 0.50250867325863590729 0.50231913096336977542 0.50214391588188178606 0.50198194067507251326 0.50183220112721649286 0.50169376964882361758 0.50156578931192630222 0.50144746836574216609 0.50133807520263007351 0.50123693372330702100 0.50114341906764092727 0.50105695369022917873 0.50097700373529885365 0.50090307569977643443 0.50083471335106966027 0.50077149489410621719 0.50071303033542102767 0.50065895905850732461 0.50060894759098806261 0.50056268753060595422 0.50051989363315996240 0.50048030206326254987 0.50044366874855961136 0.50040976787515811797 0.50037839048930288222 0.50034934320585755518 0.50032244700453143427 0.50029753613380900656 0.50027445709593099110 0.50025306768776089950 0.50023323613184933478 0.50021484025575890797 0.50019776673941096501 0.50018191041820492249 0.50016717363411056230 0.50015346563135609781 0.50014070199630777935 0.50012880413397076129 0.50011769879473433331 0.50010731761994997591 0.50009759671247100421 0.50008847624449781488 0.50007990009158131972 0.50007181547727608262 0.50006417266298641700 0.50005692463780526680 0.50005002682327437391 0.50004343679981944071 0.50003711404027728626 0.50003101965930896178 0.50002511618502798463 0.50001936732961160814 0.50001373776006929894 0.50000819286954978349 0.50000269857635992743 0.49999722111724076434 0.49999172682742815121 0.49998618193938482168 0.49998055237166394438 0.49997480351908829554 0.49996890004066624202 0.49996280564401118784 0.49995648286325494736 0.49994989282174301382 0.49994299499701982947 0.49993574696837650428 0.49992810415398114543 0.49992001954499432070 0.49991144340642834631 0.49990232296291908787 0.49989260208266400598 0.49988222093486295305 0.49987111561863800668 0.49985921776859815191 0.49984645413720157903 0.49983274613979417067 0.49981800936014619818 0.49980215304090069850 0.49978507952379702672 0.49976668364870968642 0.49974685209244512629 0.49972546268132822522 0.49970238363556801486 0.49967747275643653593 0.49965057654173233859 0.49962152924633351780 0.49959015185720190289 0.49955625098557782104 0.49951961767404140513 0.49948002610903302623 0.49943723221955488301 0.49939097216347738684 0.49934096070758721142 0.49928688944934124239 0.49922842491095958950 0.49916520647582479642 0.49909684414928923157 0.49902291612947635713 0.49894296618252609310 0.49885650080753085600 0.49876298615330449948 0.49866184467159729854 0.49855245150550775435 0.49843413055879426388 0.49830615022599300534 0.49816771875986087803 0.49801797923145535441 0.49785600405214497366 0.49768078900641465889 0.49749124674763245402 0.49728619969297793713 0.49706437225930388824 0.49682438235851394959 0.49656473206846435398 0.49628379737529859650 0.49597981686367642595 0.49565087920990319459 0.49529490931589970071 0.49490965288277966039 0.49449265916271856192 0.49404126159902106430 0.49355255599273156752 0.49302337574367394168 0.49245026360706845026 0.49182943928643674258 0.49115676198537999708 0.49042768684413123870 0.48963721386041869632 0.48877982754875115567 0.48784942507831702274 0.48683922997179818193 0.48574168757078761693 0.48454833729500351724 0.48324965512472722873 0.48183485754862120931 0.48029165519289512831 0.47860594011263996039 0.47676138472599999263 0.47473892175992760123 0.47251606204588886273 0.47006598851365449798 0.46735633705648255143 0.46434753294711744731 0.46099048697589711798 0.45722335548535314453 0.45296691303595015832 0.44811784711523311442 0.44253892845840492321 0.43604452911237712165 0.42837947387352676154 0.41918930703367679458 0.40798273244443000740 0.39409784000290687400 0.37671524087368946088 0.35502846734599596834 0.32874180996071317162 0.29875029117194223938 0.26623872189097091967 0.23216736158238929222 0.19718362555153201576 0.16168773140087935869 0.12591566508053589346 0.09000183899506042362 0.05402004283621249237 0.01800928756778434961 
0.98281138772867826514 0.94846349458024192813 0.91420957053503981715 0.88013314976846079851 0.84635257222686366418 0.81304195192107975299 0.78045864242526841181 0.74897555380622726773 0.71910746314051843253 0.69150020402130052410 0.66682351731874189849 0.64551776308652564218 0.62752385450268699518 0.61245359675421662260 0.59981431758700409773 0.58913989802478605728 0.58003943277995406724 0.57220268159844367428 0.56538907357528345177 0.55941319438019920796 0.55413166352744769316 0.54943266695845194292 0.54522804124328128061 0.54144742106865451081 0.53803394325470765835 0.53494109009746804162 0.53213035708522116174 0.52956951605815116846 0.52723131000048695238 0.52509246275217580369 0.52313292032610225757 0.52133526404056573789 0.51968425224596581646 0.51816645913476666596 0.51676998747572988613 0.51548423809899424075 0.51429972329838324896 0.51320791448678682034 0.51220111676178359250 0.51127236476177984059 0.51041533549218398580 0.50962427477539506970 0.50889393471967181437 0.50821952015310967177 0.50759664240928747958 0.50702127918765627079 0.50648973947202435841 0.50599863267459943561 0.50554484135099042597 0.50512549695451780529 0.50473795818714761729 0.50437979158946377733 0.50404875406953897343 0.50374277712262949258 0.50345995254203090852 0.50319851943979410080 0.50295685243380705565 0.50273345086927023750 0.50252692896562822789 0.50233600679582612880 0.50215950202276837810 0.50199632231525959103 0.50184545837897154286 0.50170597754948775826 0.50157701789558772898 0.50145778278882424672 0.50134753590166203363 0.50124559659506762177 0.50115133566568625945 0.50106417142173498291 0.50098356606287175463 0.50090902233332790239 0.50084008043278194222 0.50077631516458753769 0.50071733329895862230 0.50066277113791668452 0.50061229226819314864 0.50056558547788021496 0.50052236283260309602 0.50048235789512518501 0.50044532407832620358 0.50041103312024048932 0.50037927367730328232 0.50034985002211662675 0.50032258083334657517 0.50029729807803891006 0.50027384597312507530 0.50025208002428256382 0.50023186613510883802 0.50021307977988083149 0.50019560523486616965 0.50017933486433185930 0.50016416845673095093 0.50015001260962776986 0.50013678015315476966 0.50012438961015392991 0.50011276469367649256 0.50010183383695738790 0.50009152975078363657 0.50008178901221000956 0.50007255167309627719 0.50006376088874293639 0.50005536256683924545 0.50004730503258731922 0.50003953871053086200 0.50003201582235812239 0.50002469009320726911 0.50001751646437719856 0.50001045081283423954 0.50000344968197996121 0.49999647001465885587 0.49998946888500317431 0.49998240323453230216 0.49997522960612805765 0.49996790387623163410 0.49996038098346479162 0.49995261465172108339 0.49994455710517876623 0.49993615877232971956 0.49992736798104298046 0.49991813063944573470 0.49990838990234465200 0.49989808582234135370 0.49988715497754787620 0.49987553007842167041 0.49986313955525935038 0.49984990711855775691 0.49983575128856594372 0.49982058489295644321 0.49980431452996232355 0.49978683999104112079 0.49976805364056497982 0.49974783975449615925 0.49972607380728484294 0.49970262170358753506 0.49967733894836652286 0.49965006975789383326 0.49962064609873241272 0.49958888665063511114 0.49955459568613558297 0.49951756186421497619 0.49947755692552053830 0.49943433428242522965 0.49938762749651632866 0.49933714863317268939 0.49928258648049095303 0.49922360462417458837 0.49915983936895202966 0.49909089748520951701 0.49901635377454933717 0.49893574843561022680 0.49884858421116973215 0.49875432329831304035 0.49865238400437505994 0.49854213712680844894 0.49842290202820033196 0.49829394238130259032 0.49815446155932113781 0.49800359763298757132 0.49784041793965572165 0.49766391318667685395 0.49747299104319581131 0.49726646917227351752 0.49704306764615913128 0.49680140068155709265 0.49653996762190555359 0.49625714308624080395 0.49595116618973533740 0.49562012872790206508 0.49526196219757667727 0.49487442350564903037 0.49445507919077713588 0.49400128795314213193 0.49351018124518758468 0.49297864162242088781 0.49240327849611587041 0.49178040085109248070 0.49110598639140246036 0.49037564645236120242 0.48958458586201392126 0.48872755672869899746 0.48779880487673293876 0.48679200731202004748 0.48570019867361824417 0.48451568406152123458 0.48322993489237392462 0.48183346346164035445 0.48031567059860047486 0.47866465907246752431 0.47686700307896878748 0.47490746097264247005 0.47276861407511899804 0.47043040839976985046 0.46786956778703786552 0.46505883522453361767 0.46196598255880760853 0.45855250528622293338 0.45477188571233034819 0.45056726066802116337 0.44586826485129454900 0.44058673484550686661 0.43461085660789783303 0.42779724967384075152 0.41996049973951221634 0.41086003593949010915 0.40018561807483782333 0.38754634092523809752 0.37247608559042721943 0.35448217989663216576 0.33317642909207839663 0.30849974636088695057 0.28089249168485858066 0.25102440582565227478 0.21954132227271891398 0.18695801801952760535 0.15364740307218774373 0.11986683096320563391 0.08579041567534245738 0.05153649713640978680 0.01718860950870311488 
0.98360273452494306756 0.95085307157447407356 0.91824349125082438405 0.88588614163028256421 0.85392294460990036953 0.82254025028583643842 0.79198446288896728884 0.76257487436698556671 0.73470443395636886308 0.70881169846599911821 0.68530462662619506808 0.66443898200632034445 0.64622196157448708043 0.63045901299332318679 0.61685315000692197973 0.60508538445873805145 0.59485975066519980459 0.58592121958112763913 0.57805833741654644164 0.57109902621266939171 0.56490422170117027267 0.55936152408776751432 0.55437968447607066658 0.54988411188924013473 0.54581332584627217930 0.54211619796004950622 0.53874982016279016062 0.53567785842066995006 0.53286927816125939650 0.53029735301553471150 0.52793888945425870851 0.52577361633780828054 0.52378370093744730518 0.52195336242089240830 0.52026856085803285801 0.51871674508043796870 0.51728664668060586607 0.51596811040451440178 0.51475195342517510166 0.51362984767701125310 0.51259422072135718551 0.51163817159964830594 0.51075539888838361602 0.50994013875165777883 0.50918711124186033512 0.50849147345305478751 0.50784877840705344720 0.50725493876515126423 0.50670619463351884715 0.50619908486557407823 0.50573042136982071515 0.50529726601831370658 0.50489690981873025510 0.50452685406905595222 0.50418479326013454500 0.50386859952470286483 0.50357630846279399783 0.50330610619576288123 0.50305631752234425402 0.50282539506768975102 0.50261190933116473012 0.50241453954737114174 0.50223206528539665605 0.50206335872076079951 0.50190737752073244504 0.50176315829040651906 0.50162981053252675423 0.50150651107762322933 0.50139249894616766401 0.50128707060731148015 0.50118957560231658377 0.50109941250223744014 0.50101602517470478215 0.50093889933562119054 0.50086755936272442380 0.50080156535135389451 0.50074051039371425542 0.50068401806216400463 0.50063174008224831102 0.50058335418026811414 0.50053856209208247297 0.50049708772079981589 0.50045867543304611846 0.50042308848188588044 0.50039010754547086357 0.50035952937383454397 0.50033116553441947527 0.50030484124948582103 0.50028039431806781145 0.50025767411543731189 0.50023654066389500183 0.50021686376942242624 0.50019852221899352429 0.50018140303389102552 0.50016540077288762500 0.50015041688131289810 0.50013635908309650446 0.50012314081178665948 0.50011068067669095516 0.50009890196197348544 0.50008773215362678499 0.50007710249176162698 0.50006694754620706345 0.50005720481270232725 0.50004781432786948869 0.50003871830066648485 0.50002986075648137021 0.50002118719139843073 0.50001264423543079207 0.50000417932406693300 0.49999574037441046892 0.49998727546339299943 0.49997873250761309949 0.49997005894208385035 0.49996120139624666834 0.49995210536523937428 0.49994271487422986544 0.49993297213340875951 0.49992281718135317403 0.49991218751537608300 0.49990101770601880204 0.49988923899360948599 0.49987677886447806630 0.49986356060300013437 0.49984950281796064475 0.49983451894139457883 0.49981851669554144824 0.49980139752411217868 0.49978305598469985327 0.49976337909865009568 0.49974224565384212093 0.49971952545657677414 0.49969507852923455982 0.49966875424725848420 0.49964039040998903252 0.49960981223953909725 0.49957683130314783915 0.49954124435083208100 0.49950283206123502477 0.49946135768795923982 0.49941656559886987710 0.49936817969823921182 0.49931590172208589751 0.49925940939642560190 0.49919835444665094926 0.49913236044506237299 0.49906102048377692926 0.49898389465883691285 0.49890050734799645804 0.49881034426641834845 0.49871284928089576471 0.49860742096146698499 0.49849340884823173381 0.49837010940985221330 0.49823676166712799196 0.49809254245138551154 0.49793656126609114887 0.49776785471748657974 0.49758538047417860684 0.49738801071296423473 0.49717452500399544890 0.49694360258237740835 0.49669381394759332116 0.49642361172439203321 0.49613132071053234196 0.49581512702684543692 0.49547306627401843659 0.49510301058628453097 0.49470265445583327946 0.49426949918145629548 0.49380083577056455013 0.49329372609441518582 0.49274498206070360684 0.49215114252240721449 0.49150844758566203385 0.49081280991192904883 0.49005978252412019103 0.48924452251848132844 0.48836174994895970025 0.48740570098055774340 0.48637007419066902170 0.48524796862208041670 0.48403181183731003312 0.48271327577218137161 0.48128317760177574680 0.47973136207453626056 0.47804656078479801362 0.47621622256529050343 0.47422630748757427233 0.47206103472214350214 0.46970257154358663332 0.46713064681542404433 0.46432206701092237910 0.46125010576392050377 0.45788372850640074452 0.45418660121081910752 0.45011581581727133639 0.44562024394795968218 0.44063840513256191667 0.43509570840629580024 0.42890090488688503712 0.42194159479701087712 0.41407871388954764491 0.40514018423234199329 0.39491455207008302475 0.38314678840094706924 0.36954092759125695133 0.35377798153693212901 0.33556096403033291997 0.31469532276479816879 0.29118825470589809745 0.26529552338095280239 0.23742508745406065707 0.20801550366330637254 0.17745972118167180342 0.14607703190513832148 0.11411384002475651045 0.08175649560669415172 0.04914692052538106870 0.01639726283932141718 
0.98434921332156322116 0.95310256594188669244 0.92202518126350185845 0.89124498089194559292 0.86091281429661870028 0.83121164172339945253 0.80236408447777796127 0.77463504681637751492 0.74832369985197133566 0.72373752926013290576 0.70114430871371979936 0.68071157673807380917 0.66246599679561768426 0.64630734363766673134 0.63205388498862236091 0.61948873913804436420 0.60839296584097979359 0.59856410864432207930 0.58982403029710495090 0.58202035135276064537 0.57502467297679704661 0.56872952321537617593 0.56304506068399406971 0.55789601616596329325 0.55321905028109086278 0.54896055573366742131 0.54507486718521946933 0.54152281930047974079 0.53827059120834697126 0.53528878169444504831 0.53255166813758736399 0.53003661091896192570 0.52772357274512227132 0.52559472875332258202 0.52363414845507094686 0.52182753468411757769 0.52016200793908806688 0.51862592702549226154 0.51720873885739127029 0.51590085179973321772 0.51469352811658497515 0.51357879201345701947 0.51254935048255645391 0.51159852472327682626 0.51072019035344118354 0.50990872497564754262 0.50915896193798304559 0.50846614934543377107 0.50782591355236017527 0.50723422650443783510 0.50668737640824734747 0.50618194129524052283 0.50571476511801283227 0.50528293607472918314 0.50488376690474801034 0.50451477693608770547 0.50417367569690374474 0.50385834792864392373 0.50356683986029615596 0.50329734662142300294 0.50304820068683109291 0.50281786125766214646 0.50260490449448325112 0.50240801452742678279 0.50222597517617395546 0.50205766231954251921 0.50190203686041379161 0.50175813823673132141 0.50162507843405013119 0.50150203645902646787 0.50138825323684454993 0.50128302689860182451 0.50118570842817822264 0.50109569764046824059 0.50101243946496387682 0.50093542051106021429 0.50086416589314564085 0.50079823629481434732 0.50073722525395769622 0.50068075665161615451 0.50062848238893520314 0.50058008023782973872 0.50053525185219605032 0.50049372092690913583 0.50045523149281634367 0.50041954633740837188 0.50038644554123157260 0.50035572512117432176 0.50032719577224005203 0.50030068169990460358 0.50027601953585310035 0.50025305733047076284 0.50023165361592936140 0.50021167653405473885 0.50019300302319169571 0.50017551805911342200 0.50015911394561096692 0.50014368965040334469 0.50012915018221915098 0.50011540600536552592 0.50010237248767641649 0.50008996937846883490 0.50007812031352416593 0.50006675234414554865 0.50005579548757750352 0.50004518229595751322 0.50003484744065207490 0.50002472730930525024 0.50001475961342412013 0.50000488300444534406 0.49999503669552208818 0.49998516008654664278 0.49997519239044280193 0.49996507225834735388 0.49995473740143037134 0.49994412420701644928 0.49993316734655030009 0.49992179937287478664 0.49990995030429852264 0.49989754719308981956 0.49988451367564379346 0.49987076950159564648 0.49985623003896206829 0.49984080575201295105 0.49982440164902641744 0.49980691669681642786 0.49978824319810083443 0.49976826612764202462 0.49974686242308097306 0.49972390022609564086 0.49969923806909899433 0.49967272400266649068 0.49964419465860560043 0.49961347424252572358 0.49958037344957123560 0.49954468829665277241 0.49950619886432690020 0.49946466794021454616 0.49941983955551388918 0.49937143740559630789 0.49931916314506691323 0.49926269454648058987 0.49920168351125288053 0.49913575392044862156 0.49906449931194268865 0.49898748036933049388 0.49890422220703312117 0.49881421143462245649 0.49871689298152144243 0.49861166666223061261 0.49849788346008760964 0.49837484150557120888 0.49824178172329358638 0.49809788311967456709 0.49794225768046507241 0.49777394484412218478 0.49759190551419085757 0.49739501557035592505 0.49718205883327593053 0.49695171943402705050 0.49670257353396407574 0.49643308033472421936 0.49614157231133054760 0.49582624459328228372 0.49548514340933424993 0.49511615350092513799 0.49471698439670264147 0.49428515542555229167 0.49381797932768978221 0.49331254430185089710 0.49276569430073702271 0.49217400735561600555 0.49153377167284934002 0.49084095919807574360 0.49009119628588981854 0.48927973104181787800 0.48840139681497862778 0.48745057120944346174 0.48642112984443874879 0.48530639392058810833 0.48409907043133831861 0.48279118358360939567 0.48137399564295785259 0.47983791497602051868 0.47817238849886456453 0.47636577501919613598 0.47440519503772482501 0.47227635139018975252 0.46996331359039633657 0.46744825677844303868 0.46471114366413512897 0.46172933463206927707 0.45847710706457467378 0.45492505975132102591 0.45103937182632913849 0.44678087796079657412 0.44210391282408423308 0.43695486912967568260 0.43127040750797185353 0.42497525875444092103 0.41797958149872616040 0.41017590380371227177 0.40143582685499634710 0.39160697123022564226 0.38051119970755231670 0.36794605586761042204 0.35369259950191073161 0.33753394893571092572 0.31928837192296954939 0.29885564323088287253 0.27626242631695496765 0.25167625967899348582 0.22536491694633115079 0.19763588374477436549 0.16878833113871474780 0.13908716334193735320 0.10875500162398807347 0.07797480620129644546 0.04689742651909903359 0.01565078416252294394 
0.98504076614098690090 0.95518279760800728351 0.92550968696934921010 0.89615578637737891565 0.86727168996123049638 0.83902941783336570936 0.81162518648236703367 0.78527752856877519605 0.76021778937500572582 0.73667041000884125879 0.71482350223047685933 0.69479701943663796371 0.67662310523224244996 0.66025047977310324931 0.64556630717185736756 0.63242272126383891617 0.62065926491635292628 0.61011821885807560051 0.60065332377478997117 0.59213367592447063714 0.58444459563788186962 0.57748683511294585102 0.57117501887856569898 0.56543584180952755069 0.56020630337846177849 0.55543210750830918077 0.55106627354394088769 0.54706796038768201740 0.54340148567720347739 0.54003551441631036933 0.53694239048268566084 0.53409758645532934285 0.53147925037075793853 0.52906783139220525669 0.52684576952481121381 0.52479723726187377242 0.52290792336613667324 0.52116485090097497412 0.51955622317916339004 0.51807129254794670459 0.51670024793179136768 0.51543411785503856493 0.51426468630510768776 0.51318441930545177776 0.51218640047298003015 0.51126427415811337429 0.51041219502379675532 0.50962478312624037713 0.50889708372604947062 0.50822453119157107171 0.50760291646349020578 0.50702835763638853805 0.50649727328335181209 0.50600635820709971568 0.50555256134804116286 0.50513306561799631300 0.50474526946009024009 0.50438676996161302402 0.50405534736877311008 0.50374895087087423473 0.50346568553707504723 0.50320380030196332211 0.50296167690744753020 0.50273781971828823689 0.50253084633699496298 0.50233947895117658788 0.50216253635285479362 0.50199892657483780045 0.50184764009427484943 0.50170774355789971022 0.50157837398743354562 0.50145873342714730736 0.50134808399893793229 0.50124574333311022745 0.50115108034560207351 0.50106351133477800008 0.50098249637299452353 0.50090753596998993658 0.50083816798715152796 0.50077396478330371554 0.50071453057421300148 0.50065949898938777451 0.50060853081099931927 0.50056131188073826888 0.50051755116147633728 0.50047697894175280364 0.50043934517192301126 0.50040441792173950830 0.50037198194981258315 0.50034183737608894926 0.50031379844914225519 0.50028769240067783031 0.50026335838019875268 0.50024064646320753891 0.50021941672671133006 0.50019953838633757215 0.50018088898983115165 0.50016335366199626833 0.50014682439641644507 0.50013119938959238464 0.50011638241324485321 0.50010228222091346328 0.50008881198527566081 0.50007588876277742074 0.50006343298233868477 0.50005136795493465574 0.50003961940086383287 0.50002811499174537602 0.50001678390451442802 0.50000555638476851250 0.49999436331668717370 0.49998313579682907015 0.49997180470926422258 0.49996030029943233641 0.49994855174411190202 0.49993648671484502977 0.49992403093208082066 0.49991110770724095369 0.49989763746987575521 0.49988353727704210039 0.49986872030187001759 0.49985309529816690510 0.49983656603776094318 0.49981903071706307307 0.49980038132931570161 0.49978050299874404727 0.49975927327240426967 0.49973656136527272453 0.49971222735388676206 0.49968612131355333306 0.49965808239379172484 0.49962793782638531548 0.49959550185999512806 0.49956057461466840675 0.49952294084911719185 0.49948236863317396761 0.49943860791729277615 0.49939138899018464812 0.49934042081500956689 0.49928538923384452319 0.49922595502932110012 0.49916175183136268778 0.49909238385599707932 0.49901742346217314861 0.49893640851134118952 0.49884883951328512497 0.49875417654040221649 0.49865183589109784990 0.49854118648123613156 0.49842154594089527198 0.49829217639165307441 0.49815227987743759819 0.49800099341969639166 0.49783738366508761830 0.49766044109093610093 0.49746907373044657596 0.49726210037619406057 0.49703824321647183115 0.49679611985454175116 0.49653423465590401653 0.49625096936310891804 0.49594457291122445719 0.49561315036972214410 0.49525465092807213763 0.49486685483259817975 0.49444735917081927834 0.49399356238631375593 0.49350264739153160143 0.49297156312752327123 0.49239700439752082106 0.49177538977491686012 0.49110283735446258468 0.49037513807700189306 0.48958772631115743401 0.48873564731800400729 0.48781352115447351725 0.48681550248453298035 0.48573523565987553052 0.48456580429876355831 0.48329967442601778904 0.48192863003048641568 0.48044369963806182744 0.47883507217489129637 0.47709199999007823045 0.47520268639846552361 0.47315415446565983748 0.47093209295671517589 0.46852067436734717853 0.46590233870537811622 0.46305753513709824176 0.45996441170244162233 0.45659844098414353875 0.45293196686398573547 0.44893365435046000966 0.44456782108679770982 0.43979362598195359535 0.43456408838859383881 0.42882491223868690611 0.42251309701520722850 0.41555533760477120220 0.40786625854986557904 0.39934661206411603551 0.38988171849650055112 0.37934067412601252256 0.36757721966229039978 0.35443363586003256982 0.33974946561306490489 0.32337684278103112634 0.30520293149495181240 0.28517645191880891531 0.26332954765204519276 0.23978217207173571635 0.21472243690749551193 0.18837478323074519082 0.16097055628647555237 0.13272828869990815903 0.10384419692796199863 0.07449030105540455082 0.04481719518719552015 0.01495923145419427412 
0.98567181977536399984 0.95707817137980721878 0.92867498262850800561 0.90059678768699191753 0.87298874133755910432 0.84600915316646618791 0.81982971504954971209 0.79463209160135028775 0.77059951907043600094 0.74790281916974998833 0.72668227076270808240 0.70702989354575918046 0.68897892492361023642 0.67250516305064689249 0.65753814266186461079 0.64397657382910100665 0.63170315370251728382 0.62059617809683698120 0.61053737001950947327 0.60141643293245006241 0.59313319853731349962 0.58559820271996076979 0.57873233790779488039 0.57246602881512098637 0.56673821391491874255 0.56149529737716707967 0.55669015909455310531 0.55228126302910351964 0.54823187669647521769 0.54450939981090806796 0.54108479292151479001 0.53793209404891351166 0.53502801089037599347 0.53235157691992907036 0.52988386099009510133 0.52760772147243084618 0.52550759736260965749 0.52356933003310646146 0.52178001041034072216 0.52012784728109917598 0.51860205320759489300 0.51719274516979829581 0.51589085757738506466 0.51468806572044278891 0.51357671807491378502 0.51254977616002939111 0.51160076087284822588 0.51072370440968251071 0.50991310703402636939 0.50916389807230655329 0.50847140061775430997 0.50783129950347194459 0.50723961217190638440 0.50669266212227725976 0.50618705466232094548 0.50571965472776769790 0.50528756656384732349 0.50488811508894326785 0.50451882878230991381 0.50417742395622544560 0.50386179028863131713 0.50356997750566934169 0.50330018311505597683 0.50305074110128400466 0.50282011150234073860 0.50260687079531418675 0.50240970302499043942 0.50222739161549068143 0.50205881181031197791 0.50190292369086442203 0.50175876572784283702 0.50162544882361659315 0.50150215080731663786 0.50138811134743321851 0.50128262724955607865 0.50118504810945629924 0.50109477229406418353 0.50101124322499934749 0.50093394594135487452 0.50086240392023440027 0.50079617613522509068 0.50073485433450859450 0.50067806052167651565 0.50062544462356750596 0.50057668233059915419 0.50053147309620249494 0.50048953828296893764 0.50045061944404867216 0.50041447672918160094 0.50038088740549735434 0.50034964448394902981 0.50032055544289999460 0.50029344104098061319 0.50026813421186477893 0.50024447903410895755 0.50022232976969527307 0.50020154996538046532 0.50018201161133268862 0.50016359435185808735 0.50014618474334360254 0.50012967555479626025 0.50011396510666483728 0.50009895664388848147 0.50008455773934956667 0.50007067972406493706 0.50005723714057792595 0.50004414721612344685 0.50003132935229921419 0.50001870462812048057 0.50000619531342715973 0.49999372438962885745 0.49998121507481779746 0.49996859035035362551 0.49995577248600625575 0.49994268256074042567 0.49992923997617222387 0.49991536195968794276 0.49990096305413234123 0.49988595459092072248 0.49987024414333380840 0.49985373495662632770 0.49983632535144173481 0.49981790809685294752 0.49979836974916203030 0.49977758995242976825 0.49975544069644023404 0.49973178552749925041 0.49970647870715750871 0.49967936431364085026 0.49965027528043953753 0.49961903236612892343 0.49958544304908858447 0.49954930034032241082 0.49951038150703508389 0.49946844669905549052 0.49942323746963385167 0.49937447518148603276 0.49932185928822020449 0.49926506548049587320 0.49920374368545150645 0.49913751590700944361 0.49906597389365292550 0.49898867661919976690 0.49890514756090587056 0.49881487175796435096 0.49871729263206659999 0.49861180855019160418 0.49849776910813126118 0.49837447111143073908 0.49824115422846165790 0.49809699628819231743 0.49794110819282921820 0.49777252841296726338 0.49759021703004413517 0.49739304928774541459 0.49717980861053523434 0.49694917904366742167 0.49669973706479353392 0.49642994271251528193 0.49613812997193856846 0.49582249635134290067 0.49548109157734310237 0.49511180532826154499 0.49471235391668677561 0.49428026582216666451 0.49381286596344020623 0.49330725858620183555 0.49276030862673614319 0.49216862139335171289 0.49152852038579158966 0.49083602304694790019 0.49008681421031613512 0.48927621696953887964 0.48839916065154825864 0.48745014552049564793 0.48642320377354103522 0.48531185630880391280 0.48410906464676090044 0.48280717726472233142 0.48139786945423357345 0.47987207562652761661 0.47821991276325959142 0.47643059342846788562 0.47449232641093591623 0.47239220263925923993 0.47011606348826323609 0.46764834795612808538 0.46497191441710611359 0.46206783172667120763 0.45891513336213035634 0.45549052702438991291 0.45176805073807807522 0.44771866505676505277 0.44330976969973606705 0.43850463218844898394 0.43326171649162698030 0.42753390250965067620 0.42126759442126965327 0.41440173070940067301 0.40686673609957046960 0.39858350303184947316 0.38946256740638596217 0.37940376094087768788 0.36829678711503327504 0.35602336895556530028 0.34246180229716349785 0.32749478430928530281 0.31102102508039658479 0.29297005935699743651 0.27331768529735589457 0.25209714030068125501 0.22940044404840861936 0.20536787538117001750 0.18017025598423552779 0.15399082207653408405 0.12701123824325791234 0.09940319633254682263 0.07132500590516430150 0.04292182172008419255 0.01432817792125293602 
0.98624016135602465827 0.95878308550735047433 0.93151528447788356502 0.90456764040452042330 0.87807733453554814851 0.85218873844538967077 0.82705242894801522802 0.80282160371664013088 0.77964537613563766882 0.75765907683701527731 0.73697286810484607944 0.71766135906008110545 0.69975753786579364402 0.68325310484401058364 0.66810452659585328750 0.65424227768818299378 0.64158059796777888728 0.63002596980724490106 0.61948354527396054525 0.60986148724850641756 0.60107356285896096360 0.59304043932178851506 0.58569010121753328768 0.57895772162824199469 0.57278522608892501466 0.56712070899088684595 0.56191780242800115630 0.55713505593770462632 0.55273535826868502863 0.54868541520933089561 0.54495528734355336287 0.54151798592843336522 0.53834912222190134390 0.53542660440704092917 0.53273037604320871985 0.53024219027514452041 0.52794541457876476009 0.52582486145850082515 0.52386664114799275094 0.52205803295851549439 0.52038737244769084356 0.51884395203917388351 0.51741793311419170820 0.51610026792402041718 0.51488262994620348501 0.51375735153424129109 0.51271736789788535660 0.51175616660561551452 0.51086774192806649886 0.51004655344587490617 0.50928748843174875827 0.50858582758783854594 0.50793721377852396603 0.50733762344778243758 0.50678334045119799445 0.50627093206690554350 0.50579722697858753300 0.50535929504800325418 0.50495442871529738760 0.50458012588308609470 0.50423407415555687727 0.50391413631702586251 0.50361833694582303078 0.50334485006945151042 0.50309198777576924488 0.50285818970274920314 0.50264201333630287305 0.50244212505182228590 0.50225729184061784771 0.50208637366740294095 0.50192831640945756444 0.50178214533215947935 0.50164695905927703112 0.50152192399975081827 0.50140626919573250131 0.50129928155942671264 0.50120030146880534261 0.50110871869458839534 0.50102396863303466645 0.50094552882105336522 0.50087291571194536566 0.50080568169174510817 0.50074341231763030979 0.50068572376125619616 0.50063226044114994551 0.50058269282948963941 0.50053671541970123915 0.50049404484230453072 0.50045441811736768312 0.50041759103276972631 0.50038333663825684816 0.50035144384599250511 0.50032171612895826041 0.50029397030916200606 0.50026803542816555836 0.50024375169295320909 0.50022096949066219285 0.50019954846609648857 0.50017935665633994624 0.50016026967712667872 0.50014216995593274717 0.50012494600706147718 0.50010849174426352803 0.50009270582666742744 0.50007749103399445900 0.50006275366718855313 0.50004840297075292543 0.50003435057320744228 0.50002050994224045422 0.50000679585119145454 0.49999312385358352095 0.49997940976246013633 0.49996556913132533806 0.49995151673349902399 0.49993716603667087695 0.49992242866941510870 0.49990721387636505302 0.49989142795867913538 0.49987497369634159572 0.49985774974874630505 0.49983965002985958348 0.49982056305412103647 0.49980037124904647117 0.49977895023030260990 0.49975616803480121808 0.49973188430708703756 0.49970594943399526677 0.49967820362221765373 0.49964847591307903762 0.49961658312843487684 0.49958232874119690159 0.49954550166351702201 0.49950587494517012521 0.49946320437409374993 0.49941722697043677837 0.49936765936481963823 0.49931419605079757629 0.49925650750071409734 0.49919423813330165984 0.49912700412045696297 0.49905439101961190929 0.49897595121703991472 0.49889120116624297019 0.49879961840428532760 0.49870063832754341071 0.49859365070682543086 0.49847799592016617254 0.49835296087980562874 0.49821777462789240687 0.49807160357332819212 0.49791354633982548572 0.49774262819271991587 0.49755779500929953052 0.49735790675437563380 0.49714173041946640996 0.49690793238028169165 0.49665507012314658031 0.49638158328651954543 0.49608578395878721867 0.49576584616799229677 0.49541979449298140237 0.49504549171854334011 0.49464062544929460197 0.49420269358824625572 0.49372898857594127442 0.49321658027457299101 0.49266229736831762542 0.49206270713585936738 0.49141409343335468174 0.49071243270534697922 0.48995336781676673832 0.48913217947031462085 0.48824375493928851011 0.48728255380500107297 0.48624257033888906854 0.48511729211039067433 0.48389965433038090170 0.48258198935364110538 0.48115597065913190411 0.47961255049966594610 0.47794189025813155203 0.47613328235998098048 0.47417506236478607073 0.47205450958593758726 0.46975773425937294991 0.46726954889200550403 0.46457332096242870412 0.46165080361827764976 0.45848194042207002230 0.45504463956036189654 0.45131451229491026389 0.44726456988701329687 0.44286487292525922310 0.43808212720327072143 0.43287922147563540065 0.42721470528645422160 0.42104221073711195489 0.41430983222734024674 0.40695949530155550722 0.39892637305226058553 0.39013845007157527123 0.38051639358870048557 0.36997397074559151831 0.35841934443767875518 0.34575766674777297371 0.33189542006377104055 0.31674684424651605719 0.30024241387427202943 0.28233859555528600938 0.26302708961293624901 0.24234088420491561866 0.22035458844004765511 0.19717836458454052195 0.17294754324849248572 0.14781123779216748249 0.12192264586404234772 0.09543234425380311969 0.06848470451262157754 0.04121690786672393275 0.01375983643198625157 
0.98674590149740859513 0.96029872481568534504 0.93403542937115491274 0.90808115491765861726 0.88256421795472428382 0.85761603713152845252 0.83336965858047973299 0.80995651818155767199 0.78750130491846093150 0.76611524393782803877 0.74588876575957974158 0.72688513672392551790 0.70913676263547187339 0.69264519186374917670 0.67738458118935573893 0.66330741235999757244 0.65035099067317014843 0.63844355789040307947 0.62750935402058094503 0.61747240792865421000 0.60825912632823619930 0.59979989049069892815 0.59202990601230709444 0.58488953039138824597 0.57832425982165247547 0.57228451006945524338 0.56672528568886049172 0.56160580002502868968 0.55688908523122926386 0.55254161541417812220 0.54853295531493684312 0.54483544009936513142 0.54142388766175619796 0.53827534244312502665 0.53536884850055499463 0.53268524900617419959 0.53020700921880381529 0.52791806007413955015 0.52580365976461551636 0.52385027095727954016 0.52204545158547877026 0.52037775742501490850 0.51883665491618724541 0.51741244291524290944 0.51609618225163844674 0.51487963213284881903 0.51375519257883572877 0.51271585218682735885 0.51175514062674942739 0.51086708535137814735 0.51004617207552849223 0.50928730863761040304 0.50858579190656882929 0.50793727743913097417 0.50733775162778227408 0.50678350611006983684 0.50627111423559523207 0.50579740940918371805 0.50535946514779084282 0.50495457670526378013 0.50458024413348523396 0.50423415666105508848 0.50391417828175777416 0.50361833445492931727 0.50334479982853608249 0.50309188690361050789 0.50285803556564989680 0.50264180341487807446 0.50244185683293396405 0.50225696272867303982 0.50208598091042577760 0.50192785703628739480 0.50178161609788252129 0.50164635639656074417 0.50152124397419661772 0.50140550746371348456 0.50129843332714296711 0.50119936145151366969 0.50110768107514191971 0.50102282701899869544 0.50094427619975823163 0.50087154440289671786 0.50080418329584264203 0.50074177766267724543 0.50068394284325479227 0.50063032236090532212 0.50058058572404207087 0.50053442638810075049 0.50049155986521498551 0.50045172196995735270 0.50041466719031746369 0.50038016717385669363 0.50034800931969780624 0.50031799546766031472 0.50028994067643739463 0.50026367208329058922 0.50023902783821960760 0.50021585610605079353 0.50019401413027853032 0.50017336735289108507 0.50015378858474690560 0.50013515722138512931 0.50011735849943605992 0.50010028278906237809 0.50008382491805591918 0.50006788352343012338 0.50005236042649203743 0.50003716002753761938 0.50002218871644221743 0.50000735429551468325 0.49999256541105507878 0.49997773099011433295 0.49996275967898956560 0.49994755927999401379 0.49993203618302922697 0.49991609478845261405 0.49989963691767930198 0.49988256120787755155 0.49986476248702055303 0.49984613112544973301 0.49982655235994488674 0.49980590558613668950 0.49978406361490879117 0.49976089188820038700 0.49973624764938506804 0.49970997906311237502 0.49968192427917740295 0.49965191043463946796 0.49961975258802204802 0.49958525257902480776 0.49954819780670783880 0.49950835991861342045 0.49946549340274820628 0.49941933407373412246 0.49936959744377745762 0.49931597696841129030 0.49925814215617098091 0.49919573653053622708 0.49912837543154042752 0.49905564364346294282 0.49897709283394192648 0.49889223878865218698 0.49880055842444692704 0.49870148656244905894 0.49859441244109914404 0.49847867594752620635 0.49835356354384319211 0.49821830386303223026 0.49807206294700545612 0.49791393909713416166 0.49774295730506301627 0.49755806322892659477 0.49735811667713530904 0.49714188455869223748 0.49690803325546301084 0.49665512036797909712 0.49638158578211777350 0.49608574199935046023 0.49576576366812213914 0.49541967624826188654 0.49504534373404762704 0.49464045535455469782 0.49420251116212660092 0.49372880641106264843 0.49321641461877951951 0.49266216919059291346 0.49206264347663658532 0.49141412911503018490 0.49071261249886044542 0.48995374918547568432 0.48913283604445889630 0.48824478091488865417 0.48728406951230046618 0.48624472929027873214 0.48512028991966921199 0.48390373999875258004 0.48258747954868785879 0.48116326777829077077 0.47962216551849790047 0.47795447162716769851 0.47614965254635133185 0.47419626405374681877 0.47208186408475649731 0.46979291530865541215 0.46731467592028880231 0.46463107685795779211 0.46172458338330329974 0.45857603867150587007 0.45516448678296939079 0.45146697216233749872 0.44745831270787705947 0.44311084358980595832 0.43839412955398854299 0.43327464471245297206 0.42771542122436745359 0.42167567244144249505 0.41511040292500411830 0.40797002844942420463 0.40020004521722052360 0.39174081073634159367 0.38252753061349004104 0.37249058613124969019 0.36155638401510858948 0.34964895314231742018 0.33669253353407702090 0.32261536696363068977 0.30735475873873574493 0.29086319061488963289 0.27311481937693843358 0.25411119339418775098 0.23388471846599728776 0.21249866092232588821 0.19004345126845206826 0.16663031463302666046 0.14238393997960108184 0.11743576316694084860 0.09191883030600180027 0.06596456002479492153 0.03970126880220381516 0.01325409637195441165 
0.98719062131533319437 0.96163048288682628773 0.93624655327339234567 0.91115733194023507124 0.88648234523416125086 0.86234153354552056658 0.83885365006081702433 0.81613350551065033667 0.79428808141881812599 0.77341182823625620468 0.75358181427171921918 0.73485365944056879606 0.71725918408842004315 0.70080631878615895491 0.68548119393782291908 0.67125179988928129760 0.65807239447449972225 0.64588791706061621234 0.63463790498930550132 0.62425966411729361116 0.61469064403463102852 0.60587009030046345970 0.59774010194960769393 0.59024623410335108620 0.58333777273684150888 0.57696778577642071628 0.57109303023295709956 0.56567377324231915559 0.56067356721702577005 0.55605900590121448701 0.55179947840265108905 0.54786693149233456346 0.54423564588263306785 0.54088202920314754074 0.53778442650971303163 0.53492294803019202476 0.53227931321613697335 0.52983670985463826586 0.52757966687904966907 0.52549393952050793555 0.52356640551193034394 0.52178497115921895766 0.52013848621029956654 0.51861666656912508433 0.51721002401225801837 0.51590980216667825520 0.51470791809778193571 0.51359690893610876472 0.51256988304072492735 0.51162047525736065179 0.51074280588137699333 0.50993144298050574470 0.50918136777101030699 0.50848794277439024469 0.50784688251073040188 0.50725422650999563157 0.50670631444453961834 0.50619976320534620928 0.50573144576141848550 0.50529847165669194986 0.50489816901206607813 0.50452806791195059510 0.50418588506522421522 0.50386950963997112485 0.50357699017983481582 0.50330652251750718218 0.50305643860780779875 0.50282519620910559599 0.50261136934756645012 0.50241363950393003179 0.50223078746728544441 0.50206168580468202300 0.50190529189940513710 0.50176064151441279737 0.50162684284077940777 0.50150307099408675260 0.50138856292453903851 0.50128261270918228476 0.50118456719702031421 0.50109382198004137621 0.50100981766519248062 0.50093203642424011246 0.50085999880016607300 0.50079326075035413002 0.50073141090828721111 0.50067406804683434185 0.50062087872746074968 0.50057151512084130385 0.50052567298543348961 0.50048306979152801244 0.50044344297919984843 0.50040654833941844437 0.50037215850831662234 0.50034006156534360787 0.50031005972663378234 0.50028196812555136841 0.50025561367287474379 0.50023083398960888069 0.50020747640583185234 0.50018539701941167053 0.50016445980877921595 0.50014453579429507535 0.50012550224303342628 0.50010724191208932865 0.50008964232573616115 0.50007259508198442788 0.50005599518424759253 0.50003974039400778118 0.50002373060047600184 0.50000786720337075941 0.49999205250500794451 0.49997618910795249558 0.49996017931452424454 0.49994392452445823860 0.49992732462699945861 0.49991027738368637445 0.49989267779802259994 0.49987441746813054966 0.49985538391841288774 0.49983545990608818643 0.49981452269833342994 0.49979244331557176606 0.49976908573625150600 0.49974430605820469031 0.49971795161142595898 0.49968986001679938092 0.49965985818496300164 0.49962776124913987896 0.49959337142534432363 0.49955647679293557761 0.49951684998799672499 0.49947424680148011511 0.49942840467347543454 0.49937904107431613232 0.49932585176252808346 0.49926850890887641832 0.49920665907493871893 0.49913992103372029074 0.49906788341886004767 0.49899010218791328697 0.49890609788403994518 0.49881535267917942456 0.49871730718044304798 0.49861135697996428195 0.49849684892687640136 0.49837307709833733593 0.49823927844464810377 0.49809462808147419999 0.49793823419996269264 0.49776913256313970457 0.49758628055436654458 0.49738855074078774932 0.49717472391162337297 0.49694348154779549587 0.49669339767571435429 0.49642293005405357942 0.49613041063799484531 0.49581403526064310450 0.49547185246608882458 0.49510175142288581629 0.49470144884039268796 0.49426847480350089015 0.49380015743359378932 0.49329360627509727388 0.49274569429752074212 0.49215303839238216943 0.49151197823260611708 0.49081855334876328678 0.49006847826158139725 0.48925711549323619431 0.48837944626070528553 0.48743003863247991170 0.48640301290474585727 0.48529200392414373333 0.48409012005075674479 0.48278989841626240853 0.48138325608732696059 0.47986143669233682907 0.47821495200940056236 0.47643351794415628175 0.47450598424635959116 0.47242025722389863196 0.47016321461183741004 0.46772061164363853969 0.46507697725516844445 0.46221549923623367340 0.45911789704132188739 0.45576428090147197425 0.45213299587596372797 0.44820044959814292485 0.44394092278445485000 0.43932636221034482293 0.43432615698843612950 0.42890690086818511473 0.42303214626793861353 0.41666216032994424223 0.40975370007203731904 0.40225983342813131927 0.39412984638156051131 0.38530929406239594615 0.37574027551479266540 0.36536203630769975570 0.35411202604127606230 0.34192755058240459354 0.32874814728258727747 0.31451875551793972985 0.29919363312990721049 0.28274077046961210158 0.26514629794339056312 0.24641814612087881153 0.22658813534256044830 0.20571188551480668050 0.18386646493391475832 0.16114632403556100604 0.13765844432626930804 0.11351763651811817846 0.08884265377846850553 0.06375343647835252092 0.03836951094534191836 0.01280937662558204182 
0.98757672219243297640 0.96278603214289404377 0.93816296889535399917 0.91381927433572784913 0.88986629749616463769 0.86641410175557587170 0.84356990260661668390 0.82143577238140907948 0.80010568700990525315 0.77966217331665854662 0.76017300365047224542 0.74168850267821051503 0.72423999549148088128 0.70783970525464456891 0.69248207588649535182 0.67814619878480564275 0.66479887027493123064 0.65239781088825554711 0.64089468475873134778 0.63023769951658292765 0.62037369539252995576 0.61124972472691618819 0.60281417738230935743 0.59501753133556622988 0.58781281124594231269 0.58115583006642823616 0.57500527622422770158 0.56932269549426517408 0.56407240449333972965 0.55922136257100363288 0.55473902090211979488 0.55059716158468907654 0.54676973517329419128 0.54323270197711914786 0.53996388030495734434 0.53694280338874378344 0.53415058576091423159 0.53156979924922742597 0.52918435837643595931 0.52697941473377318822 0.52494125978251482412 0.52305723548963078962 0.52131565219666742284 0.51970571313869973196 0.51821744506159084231 0.51684163442382513587 0.51556976870950499414 0.51439398241909972676 0.51330700734268119856 0.51230212675596276117 0.51137313321211397277 0.51051428963202494238 0.50972029342257596518 0.50898624337668918471 0.50830760913075478946 0.50768020297464222512 0.50710015382722184452 0.50656388320624268218 0.50606808303584527309 0.50560969514801845648 0.50518589234613675565 0.50479406090945722063 0.50443178442721747778 0.50409682885989626211 0.50378712873332465172 0.50350077437877549524 0.50323600013896852001 0.50299117346616928348 0.50276478484429609761 0.50255543847219530385 0.50236184365010461139 0.50218280681574956059 0.50201722418064320674 0.50186407492090634452 0.50172241488042124136 0.50159137074731563466 0.50147013466774537083 0.50135795926365511743 0.50125415302371567616 0.50115807603895345945 0.50106913605672998013 0.50098678482870562245 0.50091051473022762952 0.50083985563028632360 0.50077437199270513624 0.50071366019068508368 0.50065734601812472704 0.50060508238236900436 0.50055654716414965666 0.50051144123152080390 0.50046948659553636141 0.50043042469629983593 0.50039401480880718598 0.50036003255876271290 0.50032826853920320254 0.50029852701940580317 0.50027062473811922949 0.50024438977367791104 0.50021966048402866090 0.50019628451014397363 0.50017411783666299030 0.50015302390398219679 0.50013287276631368528 0.50011354029052479397 0.50009490739081585708 0.50007685929452294626 0.50005928483450590161 0.50004207576376968891 0.50002512608808258321 0.50000833141248490765 0.49999158829765416590 0.49997479362216312726 0.49995784394669751105 0.49994063487631634768 0.49992306041682232909 0.49990501232127132480 0.49988637942259367408 0.49986704694820943695 0.49984689581241220635 0.49982580188215713912 0.49980363521172799235 0.49978025924156549431 0.49975552995632083197 0.49972929499694074273 0.49970139272131530728 0.49967165120769607700 0.49963988719473495514 0.49960590495161255609 0.49956949507127956789 0.49953043317937678713 0.49948847855086397907 0.49944337262583415882 0.49939483741535745098 0.49934257378752827661 0.49928625962314193698 0.49922554782962691444 0.49916006420098735230 0.49908940511054611378 0.49901313502226651853 0.49893078380529043425 0.49884184383512403249 0.49874576686358279565 0.49864196063818172489 0.49852978525008850852 0.49840854918810528762 0.49827750507429874327 0.49813584505493668786 0.49798269581825332919 0.49781711320823102129 0.49763807640109614105 0.49744448160847654083 0.49723513526823415187 0.49700874668077443808 0.49676392004515290690 0.49649914584554533103 0.49621279153452485522 0.49590309145516608957 0.49556813593913817684 0.49520585951270373881 0.49481402813679925545 0.49439022540113641835 0.49393183758546177486 0.49343603749365128053 0.49289976695821213770 0.49231971790382439425 0.49169231184880923813 0.49101367771264092799 0.49027962778583550341 0.48948563170546544043 0.48862678826518318731 0.48769779487264630635 0.48669291444957973880 0.48560593955005959543 0.48443015345079382117 0.48315828794295140325 0.48178247752821323768 0.48029420969202074598 0.47868427089432941113 0.47694268788261146019 0.47505866389369599823 0.47302050927103189704 0.47081556598365031929 0.46843012549505635977 0.46584933939889294763 0.46305712222051331750 0.46003604579048640311 0.45676722464427782500 0.45323019201709591197 0.44940276622127112160 0.44526090756981517860 0.44077856662145525890 0.43592752547868240942 0.43067723532122609287 0.42499465550391307689 0.41884410264925786560 0.41218712253835876336 0.40498240360506970736 0.39718575880950368617 0.38875021281849420074 0.37962624361688857011 0.36976224107558564036 0.35910525754348049388 0.34760213325989169908 0.33520107586343816930 0.32185374949592765459 0.30751787469563368616 0.29216024779334126560 0.27575996019026099981 0.25831145580613290580 0.23982695780337653924 0.22033779126855923547 0.19989428086042571042 0.17856419891683947276 0.15643007224903349162 0.13358587677179717401 0.11013368480079425982 0.08618071181140130044 0.06183702116480468969 0.03721396187522926780 0.01242327581061387735 
0.98790695750393509034 0.96377395459696324487 0.93980001582940042582 0.91609049901115890968 0.89274946865919380112 0.86987867337400215373 0.84757608622866409398 0.82593399439846360011 0.80503672092273625971 0.78495817437000114936 0.76575952433530158903 0.74748735213031936020 0.73017258994464806499 0.71383043085444264353 0.69846120556870872065 0.68405204908851480194 0.67057907695216456556 0.65800977145874317564 0.64630532364078119301 0.63542275379777690691 0.62531671329199123299 0.61594093583236197986 0.60724935151714831694 0.59919690261066282932 0.59174011084493427504 0.58483744701912232511 0.57844954910326096265 0.57253932801717366541 0.56707199269106423056 0.56201501898734118612 0.55733808105013538103 0.55301295877100686837 0.54901343124873602797 0.54531516322707684896 0.54189558934425308134 0.53873379945891197718 0.53581042718954763338 0.53310754300492091406 0.53060855264369377604 0.52829810125563503309 0.52616198339472519674 0.52418705882012261998 0.52236117394803982528 0.52067308872741568937 0.51911240867158092716 0.51766952175752567467 0.51633553989731362233 0.51510224468810494880 0.51396203715493660180 0.51290789121169544362 0.51193331057909186033 0.51103228891290453095 0.51019927291057831642 0.50942912817903640565 0.50871710766095634693 0.50805882243059619086 0.50745021468346196425 0.50688753275655717978 0.50636730802770202331 0.50588633355340029141 0.50544164431500604451 0.50503049895252472012 0.50465036287429232420 0.50429889263907146102 0.50397392151479236677 0.50367344612530273729 0.50339561410312139156 0.50313871267230758644 0.50290115809125279789 0.50268148589045180685 0.50247834184518813672 0.50229047362756895634 0.50211672308651134067 0.50195601910814835467 0.50180737101268357847 0.50166986244700850772 0.50154264573547058248 0.50142493665397724900 0.50131600959523447969 0.50121519309532691633 0.50112186569407013437 0.50103545210362465667 0.50095541966175316517 0.50088127504785784350 0.50081256124156237064 0.50074885470507612961 0.50068976277198495861 0.50063492122636088499 0.50058399205727610592 0.50053666137486940713 0.50049263747512584555 0.50045164904143701889 0.50041344347184968377 0.50037778532169718826 0.50034445485201040071 0.50031324667474930123 0.50028396848651879303 0.50025643988295365183 0.50023049124646168373 0.50020596270047357201 0.50018270312374735198 0.50016056921865759133 0.50013942462771521225 0.50011913909287986080 0.50009958765248019308 0.50008064987078582053 0.50006220909548437792 0.50004415173848271170 0.50002636657560028954 0.50000874406083228862 0.49999117565096096172 0.49997355313634833651 0.49995576797378582512 0.49993771061728692340 0.49991926984270240730 0.49990033206198281057 0.49988078062287089054 0.49986049508970120669 0.49983935050086975016 0.49981721659840061545 0.49979395702485662767 0.49976942848264205299 0.49974347985052613996 0.49971595125192219689 0.49968667306919939408 0.49965546489793494223 0.49962213443466896301 0.49958647629129521173 0.49954827072878460470 0.49950728230242802397 0.49946325841024885595 0.49941592773563525665 0.49936499857459187846 0.49931015703729714206 0.49925106511288336320 0.49918735858550306039 0.49911864478883699592 0.49904450018520990495 0.49896446775436992249 0.49887805417585912027 0.49878472678758273284 0.49868391030184699986 0.49857498325861238087 0.49845727419410273962 0.49833005750115821897 0.49819254895581560616 0.49804390088254829605 0.49788319692837140762 0.49770944641361219984 0.49752157822453735303 0.49731843421020882623 0.49709876204289904500 0.49686120749808682096 0.49660430610649602956 0.49632647412678843057 0.49602599878333453187 0.49570102770900537070 0.49534955752803960793 0.49496942150878997513 0.49455827621047065978 0.49411358704189362046 0.49363261264355873248 0.49311238799733797533 0.49254970616027426988 0.49194109851075690232 0.49128281338638890574 0.49057079298331446315 0.48980064837647163678 0.48896763250926206235 0.48806661098938514121 0.48709203051511723581 0.48603788474313347479 0.48489767739511857592 0.48366438238602077471 0.48233040074204158731 0.48088751406161811541 0.47932683425821298595 0.47763874931034749904 0.47581286473302081275 0.47383794047698607477 0.47170182296042190151 0.46939137194461472147 0.46689238198584503969 0.46418949823636268537 0.46126612643750680709 0.45810433706092085204 0.45468476372820809672 0.45098649630136178335 0.44698696942221011197 0.44266184783839163108 0.43798491065286859758 0.43292793776170396258 0.42746060331387197850 0.42155038317698362293 0.41516248628682045352 0.40825982356916296068 0.40080303300037845027 0.39275058538631912874 0.38405900246602436843 0.37468322651107871524 0.36457718762718066552 0.35369461953074493588 0.34199017359137207084 0.32942087011552872999 0.31594790014205198503 0.30153874597532626112 0.28616952315756322145 0.26982736669195805934 0.25251260728750335449 0.23424043801793492658 0.21504179106787402187 0.19496324774149720316 0.17406597762398395846 0.15242388927193595283 0.13012130571109148391 0.10725051410186013656 0.08390948750153787161 0.06019997449423565572 0.03622603958015663955 0.01209304055225805113 
0.98818411073028111780 0.96460281291162153217 0.94117264081412543852 0.91799323722031322959 0.89516240475544961441 0.87277503685257395993 0.85092177453557249489 0.82968739806104518930 0.80914902791257392600 0.78937427890530675878 0.77041956719041371215 0.75232879156311782687 0.73513258130234826471 0.71884822264976944162 0.70348026644538341756 0.68902171504838127802 0.67545561698646938709 0.66275687435377172996 0.65089408454787367475 0.63983127874175182992 0.62952946814529686659 0.61994795379339195929 0.61104539024325832397 0.60278061674500293954 0.59511328250400874484 0.58800429806186460535 0.58141614515251982542 0.57531307478010429435 0.56966121926640234108 0.56442863963716061182 0.55958532554007400783 0.55510316120046721000 0.55095586782356475997 0.54711893033820024890 0.54356951438606659899 0.54028637791310241134 0.53724978053344385476 0.53444139293721459882 0.53184420793778397485 0.52944245425034852648 0.52722151372062797670 0.52516784244809444626 0.52326889604795445710 0.52151305915134160696 0.51988957913979105818 0.51838850403738290229 0.51700062443411809454 0.51571741928106895614 0.51453100537726570440 0.51343409035678955199 0.51241992897965316089 0.51148228252992289367 0.51061538112779603082 0.50981388876792255171 0.50907287090343789071 0.50838776440332422712 0.50775434971947275287 0.50716872510882193836 0.50662728276500523794 0.50612668672287486338 0.50566385240796274392 0.50523592771134351320 0.50484027547835563787 0.50447445730730566815 0.50413621856146972888 0.50382347450452069637 0.50353429747590605636 0.50326690502868720589 0.50301964895795536759 0.50279100515316976772 0.50257956421262772739 0.50238402276282656533 0.50220317542968340163 0.50203590741249293217 0.50188118761515665422 0.50173806229256401323 0.50160564917315053624 0.50148313202154859436 0.50136975560791863238 0.50126482105304981385 0.50116768152059876229 0.50107773822997059288 0.50099443676530153180 0.50091726365783029173 0.50084574322061015117 0.50077943461607177245 0.50071792913837676053 0.50066084769381336006 0.50060783846372436390 0.50055857473555431802 0.50051275288866114987 0.50047009052247237726 0.50043032471545578765 0.50039321040416706587 0.50035851887239202185 0.50032603634106131985 0.50029556265025287853 0.50026691002515666362 0.50023990191839140529 0.50021437192154039053 0.50019016273919547633 0.50016712521918604839 0.50014511743300926749 0.50012400380079946594 0.50010365425543912288 0.50008394344065532078 0.50006474993816152352 0.50004595551907626838 0.50002744441500346362 0.50000910260428277354 0.49999081710900905584 0.49997247529848337644 0.49995396419480919725 0.49993516977634361309 0.49991597627471778820 0.49989626546108612004 0.49987591591720575979 0.49985480228685441606 0.49983279450296519419 0.49980975698572022159 0.49978554780665446211 0.49976001781362061616 0.49973300971121864533 0.49970435709102239974 0.49967388340562396420 0.49964140088017516828 0.49960670935470996579 0.49956959505011483413 0.49952982925013567073 0.49948716689130207014 0.49944134505206794206 0.49939208133186607785 0.49933907211007666493 0.49928199067418510548 0.49922048520559247908 0.49915417661066330268 0.49908265618364849869 0.49900548308708531087 0.49892218163414525645 0.49883223835619339148 0.49873509883750116733 0.49863016429761058967 0.49851678790031822563 0.49839427076655135052 0.49826185766660840981 0.49811873236525683328 0.49796401259106848336 0.49779674459907113926 0.49761589729330935050 0.49742035587323180090 0.49720891496492242156 0.49698027119506654747 0.49673301516217688301 0.49646562275595662594 0.49617644577177816290 0.49586370176301980406 0.49552546306948141996 0.49515964495522446498 0.49476399278394533887 0.49433606815440112037 0.49387323391240783854 0.49337263794954189233 0.49283119569186684128 0.49224557117479145196 0.49161215659253942878 0.49092705020267507487 0.49018603245775543842 0.48938454022747429617 0.48851763896572603096 0.48757999266797802385 0.48656583145530357681 0.48546891661271757146 0.48428250290125984812 0.48299929795612916994 0.48161141857757633344 0.48011034371800415110 0.47848686396886619399 0.47673102735582600920 0.47483208126213855005 0.47277841032080586414 0.47055747014905435766 0.46815571684854195844 0.46555853226734650319 0.46275014512320666871 0.45971354823222904118 0.45643041228748237881 0.45288099690627053873 0.44904406003793301272 0.44489676732781624491 0.44041460370867174801 0.43557129038992414838 0.43033871160139219869 0.42468685699557301438 0.41858378760332903834 0.41199563575187780895 0.40488665245109362045 0.39721931944096217082 0.38895454726936967704 0.38005198514820592859 0.37047047233422114587 0.36016866339131325958 0.34910585936094618020 0.33724307145932291840 0.32454433086525313890 0.31097823498142568299 0.29651968590605526366 0.28115173216962768832 0.26486737613250382894 0.24767116863398833115 0.22958039591298562421 0.21062568724350533289 0.19085094141370467780 0.17031257456566317732 0.14907820150363473855 0.12722494269877296369 0.10483757839401697254 0.08200674959865446312 0.05882734973044334570 0.03539718139890358356 0.01181588737051968846 
0.98841078323584830034 0.96528054550511743770 0.94229449729516578937 0.91954740430051884470 0.89713187628971813314 0.87513729474527068852 0.85364857700000751350 0.83274479539757162438 0.81249771376120638600 0.79297034614823891374 0.77421567395792845190 0.75627566562938952632 0.73918072105185783638 0.72294961199690255249 0.70758992251467489609 0.69309892767315739448 0.67946480159156097400 0.66666802442200212564 0.65468286145519094532 0.64347880847605876120 0.63302192675405255518 0.62327602095265188797 0.61420363891749019114 0.60576689162208063877 0.59792810436423282638 0.59065031757180708194 0.58389765866484832912 0.57763560668432123446 0.57183116995727989451 0.56645299475482491225 0.56147142027253260643 0.55685849266722220463 0.55258794850685599709 0.54863517591609167745 0.54497715994871198664 0.54159241727398677035 0.53846092409391010936 0.53556404027271087287 0.53288443191987888703 0.53040599408734656617 0.52811377478934395935 0.52599390120367384149 0.52403350864434017353 0.52222067269020533420 0.52054434469885813019 0.51899429081809622666 0.51756103452070700843 0.51623580262478685476 0.51501047471626704155 0.51387753585854434313 0.51283003245280800453 0.51186153109933785199 0.51096608030275980639 0.51013817486141987967 0.50937272278154865912 0.50866501455979029611 0.50801069468228299275 0.50740573519425269389 0.50684641120062312591 0.50632927816512984798 0.50585115088262777583 0.50540908400653117294 0.50500035402048015776 0.50462244255032506768 0.50427302091925974015 0.50394993585540448500 0.50365119626729482061 0.50337496100857870296 0.50311952755871214293 0.50288332155164405801 0.50266488708932555163 0.50246287778142717517 0.50227604845690232427 0.50210324749698320712 0.50194340974288620405 0.50179554993493979964 0.50165875664302017611 0.50153218665114807084 0.50141505976184153059 0.50130665398835472235 0.50120630110530495216 0.50111338253035719870 0.50102732551165241048 0.50094759959755097434 0.50087371336697472657 0.50080521140022438153 0.50074167147163595182 0.50068270194679120877 0.50062793936825300545 0.50057704621496201813 0.50052970882149128151 0.50048563544433599670 0.50044455446333346860 0.50040621270712337676 0.50037037389232941198 0.50033681716685063368 0.50030533574827473764 0.50027573564902916292 0.50024783448040710532 0.50022146032810110849 0.50019645069230900258 0.50017265148588208046 0.50014991608433578829 0.50012810442186916848 0.50010708212782006843 0.50008671969823426107 0.50006689169743068213 0.50004747598465770775 0.50002835296105385687 0.50000940483228639710 0.49999051488230839002 0.49997156675376719370 0.49995244373062402987 0.49993302801856043249 0.49991320001873934542 0.49989283759043778854 0.49987181529801200108 0.49985000363754567010 0.49982726823841694408 0.49980346903486055909 0.49977845940242049405 0.49975208525396741521 0.49972418408970614712 0.49969458399532407089 0.49966310258209822859 0.49962954586243124577 0.49959370705388100875 0.49955536530431776665 0.49951428433034156251 0.49947021096057553358 0.49942287357485459776 0.49937198042968439227 0.49931721785966343141 0.49925824834377463546 0.49919470842463858906 0.49912620646790883949 0.49905232024800855184 0.49897259434533874911 0.49888653733893162379 0.49879361877726841046 0.49869326590861789983 0.49858486015077640996 0.49846773327849824842 0.49834116330517619353 0.49820437003346706994 0.49805651024753433420 0.49789667251739733178 0.49772387158353531555 0.49753704228732209547 0.49733503301015791198 0.49711659858118167898 0.49688039261026795135 0.49662495919959687152 0.49634872398337548383 0.49604998444134829061 0.49572689942748421332 0.49537747785067609563 0.49499956643943199275 0.49459083651736618359 0.49414876971078047774 0.49367064250379522061 0.49315350955033487867 0.49259418564579549038 0.49198922625448421320 0.49133490648193345329 0.49062719837401580492 0.48986174641755830805 0.48903384110994291278 0.48813839045819057416 0.48716988926149662475 0.48612238602540153165 0.48498944735117394123 0.48376411964107318697 0.48243888795966011207 0.48100563189413053644 0.47945557826395579504 0.47777925054342168520 0.47596641488195240433 0.47400602263890173615 0.47188614939504386347 0.46959393046644903880 0.46711549303315291759 0.46443588511179123568 0.46153900175688833407 0.45840750908071981051 0.45502276695050841715 0.45136475157145861115 0.44741197961628370594 0.44314143614244988489 0.43852850927855535623 0.43354693559676310555 0.42816876125836872413 0.42236432546369895302 0.41610227448888209567 0.40934961666626856758 0.40207183104237098625 0.39423304504300749063 0.38579629910199159104 0.37672391852320863403 0.36697801428628568088 0.35652113424290593491 0.34531708306240349593 0.33333192201972061675 0.32053514690473505766 0.30690102301234228888 0.29241003049784147771 0.27705034348238849473 0.26081923703444137574 0.24372429520296021166 0.22578428975651410049 0.20702962057945703545 0.18750225610415283128 0.16725517772132969530 0.14635139947816699912 0.12486268518634849323 0.10286810717678065985 0.08045258276861948221 0.05770549342997966652 0.03471944891449467441 0.01158921490143683189 
0.98858925994384316827 0.96581408857783423993 0.94317739856090154760 0.92077000639687789363 0.89868040135763338494 0.87699368883878303649 0.85579044332161580133 0.83514549276802774180 0.81512668558643985861 0.79579371796851328114 0.77719711686367098924 0.75937747594465487833 0.74236502527879100199 0.72617958177130881303 0.71083088394325610881 0.69631927153801154162 0.68263663728461654312 0.66976756028748429816 0.65769052837482933072 0.64637916695324015848 0.63580340944220226085 0.62593056434567218016 0.61672625285197035794 0.60815520646159726414 0.60018192575903583919 0.59277120919628267792 0.58588856525074617387 0.57950052333505230884 0.57357485912357164537 0.56808074915232709134 0.56298886812800852386 0.55827144068903478136 0.55390225762054490222 0.54985666487059836616 0.54611153221870278873 0.54264520714022324022 0.53943745829549949455 0.53646941213983967423 0.53372348538167346810 0.53118331538981522488 0.52883369014572656486 0.52666047893291656479 0.52465056463552817156 0.52279177826628120407 0.52107283614734090094 0.51948328001543608856 0.51801342020582752390 0.51665428198110463498 0.51539755500447093084 0.51423554590831332956 0.51316113387369699517 0.51216772911186048134 0.51124923412248512999 0.51040000759344861248 0.50961483080154701408 0.50888887637200563852 0.50821767925561656121 0.50759710978528227443 0.50702334867810383567 0.50649286385439296065 0.50600238895088711644 0.50554890341167346701 0.50512961404670919663 0.50474193795425481568 0.50438348670984090028 0.50405205173054201673 0.50374559072929037118 0.50346221517962064240 0.50320017871667022114 0.50295786640536965795 0.50273378481160335696 0.50252655281665348230 0.50233489311951617928 0.50215762437565092391 0.50199365392446526624 0.50184197106128924926 0.50170164081284185364 0.50157179817818287049 0.50145164279994414169 0.50134043403322048338 0.50123748638190934734 0.50114216527450161642 0.50105388315339960403 0.50097209585374724572 0.50089629924951417639 0.50082602614621496429 0.50076084340115223359 0.50070034925346251775 0.50064417084753420895 0.50059196193455046675 0.50054340073800607236 0.50049818797004663740 0.50045604498641982349 0.50041671206866311650 0.50037994682295194870 0.50034552268573750933 0.50031322752696694156 0.50028286234227781204 0.50025424002610630048 0.50022718421814682532 0.50020152821605667892 0.50017711394769792665 0.50015379099658319184 0.50013141567452090719 0.50010985013573960867 0.50008896152703052884 0.50006862116866923618 0.50004870376106880236 0.50002908661226863618 0.50000964888150101206 0.49999027083417102446 0.49997083310365308950 0.49995121595535912951 0.49993129854853562977 0.49991095819124120592 0.49989006958391379865 0.49986850404685911897 0.49984612872689948571 0.49982280577829563128 0.49979839151288363297 0.49977273551419965081 0.49974567971012207046 0.49971705739831462356 0.49968669221846995221 0.49965439706501446615 0.49961997293357018890 0.49958320769406544537 0.49954387478293366120 0.49950173180633655745 0.49945651904580523617 0.49940795785709046761 0.49935574895235329551 0.49929957055511814401 0.49923907641661147139 0.49917389368127784710 0.49910362058832519194 0.49902782399513867517 0.49894603670732923240 0.49885775459897330197 0.49876243350533017162 0.49865948586892533401 0.49854827711837884641 0.49842812175772166494 0.49829827914218771667 0.49815794891455061899 0.49800626607401521362 0.49784229564745230423 0.49766502693035047367 0.49747336726228535975 0.49726613529889718279 0.49704205373937809798 0.49679974146522681844 0.49653770504256811158 0.49625432953660014723 0.49594786858275480279 0.49561643365489377322 0.49525798246630725608 0.49487030643446083822 0.49445101713530631438 0.49399753166755794309 0.49350705684165713238 0.49297657210220768853 0.49240281108649580633 0.49178224171541751186 0.49111104470669542099 0.49038509039389610589 0.48959991372851907609 0.48875068733654875031 0.48783219249559689468 0.48683878789441625834 0.48576437603363198381 0.48460236712550353033 0.48334564035220001221 0.48198650234730794351 0.48051664277532957215 0.47892708690026702945 0.47720814505891318014 0.47534935898965974266 0.47333944501647173819 0.47116623415401776009 0.46881660928854396175 0.46627643970582899335 0.46353051338977785401 0.46056246771183539934 0.45735471938325444885 0.45388839486237186893 0.45014326281277272646 0.44609767071329237131 0.44172848834714462107 0.43701106166633635342 0.43191918146020485958 0.42642507237161975109 0.42049940911197253302 0.41411136822223187925 0.40722872538194365699 0.39981801000911454391 0.39184473058670471479 0.38327368557238117308 0.37406937555635078052 0.36419653204480617603 0.35362077623162185835 0.34230941662604169595 0.33023238665242060641 0.31736331172162463021 0.30368067966536693714 0.28916906959057936399 0.27382037422764299306 0.25763493331991310642 0.24062248538689673394 0.22280284733065336411 0.20420624921365609916 0.18487328470211983333 0.16485448073733582897 0.14420953350135504167 0.12300629139167358617 0.10131958235813766367 0.07922998086906302140 0.05682259230636121233 0.03418590592765862607 0.01141073822216977576 
0.98872142790553441127 0.96620915030147591640 0.94383100197372893359 0.92167482136845613194 0.89982603390515469854 0.87836661593061193809 0.85737401467964469148 0.83692004676648323880 0.81706981784801158142 0.79788072327570436215 0.77940159958358812275 0.76167209600676888392 0.74472232234734336842 0.72857280586628592189 0.71323475994902962860 0.69871063725101634212 0.68499491572140902562 0.67207505106848941523 0.65993252480340269805 0.64854392151987050319 0.63788197971584492674 0.62791657413586499104 0.61861560168312079711 0.60994575561330199864 0.60187318301403025522 0.59436402820354106158 0.58738486980680171268 0.58090306228157051471 0.57488699404962695372 0.56930627460290350594 0.56413186239813895018 0.55933614434036305063 0.55489297641569068631 0.55077769372705420725 0.54696709691527767294 0.54343942077270368518 0.54017428980802506544 0.53715266460947641569 0.53435678207715897603 0.53177009194451430041 0.52937719147083095450 0.52716375974673879146 0.52511649269857318956 0.52322303959205085366 0.52147194160878784785 0.51985257289048014684 0.51835508430606225261 0.51697035008933400757 0.51568991741219794012 0.51450595889654116011 0.51341122802180483298 0.51239901735192239229 0.51146311948187284102 0.51059779058834231513 0.50979771645918348089 0.50905798087107001493 0.50837403618289567220 0.50774167601315667309 0.50715700987211742579 0.50661643962345048742 0.50611663765485526145 0.50565452664256649307 0.50522726080042734687 0.50483220851014476427 0.50446693623530625139 0.50412919362763275455 0.50381689973970422702 0.50352813026394405149 0.50326110572297821921 0.50301418054156044057 0.50278583293506384777 0.50257465555406788393 0.50237934682885798665 0.50219870296163970913 0.50203161051803413262 0.50187703957291007750 0.50173403736887600690 0.50160172244879830394 0.50147927922653101618 0.50136595296267416622 0.50126104511461111457 0.50116390903234042664 0.50107394597369736555 0.50099060141452378403 0.50091336163111921387 0.50084175053396928767 0.50077532673329594459 0.50071368081837297481 0.50065643283387040174 0.50060322993769945654 0.50055374422593512662 0.50050767071142465703 0.50046472544363562740 0.50042464375815698396 0.50038717864507742394 0.50035209922618062439 0.50031918933157826235 0.50028824616700973138 0.50025907906359312616 0.50023150830232321340 0.50020536400607373828 0.50018048509226964438 0.50015671827977770114 0.50013391714389154874 0.50011194121358681919 0.50009065510547889843 0.50006992768914770853 0.50004963127868029549 0.50002964084545031831 0.50000983324727787949 0.49999008646922099564 0.49997027887131484380 0.49995028843862415746 0.49992999202898091848 0.49990926461377571677 0.49988797850711774728 0.49986600257861135699 0.49984320144489924331 0.49981943463498224034 0.49979455572417824660 0.49976841143137362700 0.49974084067400709186 0.49971167357495943628 0.49968073041522592659 0.49964782052591955042 0.49961274111276970933 0.49957527600587731120 0.49953519432701526393 0.49949224906626582543 0.49944617555921805296 0.49939668985534746426 0.49934348696752073327 0.49928623899184504387 0.49922459308627453733 0.49915816929553691317 0.49908655820897512845 0.49900931843689205758 0.49892597388986725804 0.49883601084430267969 0.49873887477615308494 0.49863396694337486226 0.49852064069609225427 0.49839819749182195929 0.49826588259130255576 0.49812288040853136550 0.49796830948652409665 0.49780121706804586479 0.49762057322812941473 0.49742526453257146501 0.49721408718376708391 0.49698573961220599005 0.49673881446869316836 0.49647178996884905322 0.49618302053770124704 0.49587072669817677806 0.49553298414302893171 0.49516771192519848377 0.49477265969679884439 0.49434539392184101425 0.49388328298248729276 0.49338348109306934264 0.49284291093034243714 0.49225824488256209044 0.49162588481399388529 0.49094194023553422435 0.49020220476635489870 0.48940213076607291809 0.48853680201213672829 0.48760090429323149630 0.48658869378693953012 0.48549396308920600429 0.48431000476500746244 0.48302957229491561009 0.48164483830204107839 0.48014734995961283470 0.47852798150286962597 0.47677688380230465182 0.47488343100130309127 0.47283616428330815795 0.47062273291601158798 0.46822983282788088744 0.46564314311184140660 0.46284726102965567662 0.45982563631742084942 0.45656050587809010599 0.45303283030295249389 0.44922223410396810994 0.44510695207696970854 0.44066378486649859791 0.43586806757944057678 0.43069365620609989520 0.42511293765593283212 0.41909687039033949318 0.41261506390612828765 0.40563590663015891558 0.39812675302543970579 0.39005418172231615115 0.38138433704447860517 0.37208336608500686138 0.36211796210496655091 0.35145602201273407061 0.34006742055772148925 0.32792489624229542722 0.31500503366397625271 0.30128931433692190955 0.28676519397146615908 0.27142715051769100709 0.25527763663067154498 0.23832786569406044785 0.22059836496554674490 0.20211924424239371967 0.18293015275333451841 0.16307992702453882883 0.14262596239824368305 0.12163336452085311834 0.10017394999503331787 0.07832516604313373432 0.05616898899874347983 0.03379084426760877585 0.01127857028175342259 
0.98880872928235175046 0.96647008274880730205 0.94426263766408236044 0.92227224319806300201 0.90058229696391745023 0.87927272629886354949 0.85841895269986867589 0.83809086177024916253 0.81835181576341919918 0.79925775770270512943 0.78085646218820814468 0.76318698615148927722 0.74627936223752766587 0.73015455939746110037 0.71482471273555980851 0.70029360179561528366 0.68655733728151335793 0.67360520346166108396 0.66142059825042176513 0.64998201460699456256 0.63926401376544206290 0.62923815079882228218 0.61987382413134550774 0.61113903129446101037 0.60300102248024112228 0.59542685079705193196 0.58838382349135021077 0.58183986193479986238 0.57576378019046292600 0.57012549281152002933 0.56489616252128060925 0.56004829785858822877 0.55555580997479980798 0.55139403670665076973 0.54753974094264878936 0.54397108922728965030 0.54066761555442133247 0.53761017441288172503 0.53478088637297305219 0.53216307884025126906 0.52974122404634516048 0.52750087588463390187 0.52542860681997494154 0.52351194579456183931 0.52173931780527937896 0.52009998563163595264 0.51858399403860777621 0.51718211665797142462 0.51588580565844543990 0.51468714424384820472 0.51357880196505889536 0.51255399279215163588 0.51160643586474063849 0.51073031881886410410 0.50992026357577446838 0.50917129447019493504 0.50847880859173955059 0.50783854821233176402 0.50724657517375870697 0.50669924711243641280 0.50619319540251728196 0.50572530470331011898 0.50529269400228871145 0.50489269905059097621 0.50452285609360691954 0.50418088680497918919 0.50386468433795061905 0.50357230041347322835 0.50330193336973716445 0.50305191710283014839 0.50282071083302348757 0.50260688963569621901 0.50240913568020761915 0.50222623012401523823 0.50205704561312169965 0.50190053934344058817 0.50175574664095390354 0.50162177502160332221 0.50149779869470767490 0.50138305347633349562 0.50127683208152118421 0.50117847976655161002 0.50108739029452487035 0.50100300219953231018 0.50092479532646971840 0.50085228762524758306 0.50078503217969039252 0.50072261445286281312 0.50066464973187452259 0.50061078075644138696 0.50056067551660976545 0.50051402520608168079 0.50047054231854071205 0.50042995887525221210 0.50039202477302024974 0.50035650624232874684 0.50032318440615597410 0.50029185393058994702 0.50026232175893303733 0.50023440592147949690 0.50020793441364552745 0.50018274413552887836 0.50015867988636619756 0.50013559340768132255 0.50011334246923766500 0.50009178999215164740 0.50007080320376251503 0.50005025281905446377 0.50003001224357424004 0.50000995679293858132 0.49998996292411973519 0.49996990747376135467 0.49994966689884146049 0.49992911651498828096 0.49990812972776316192 0.49988657725216945060 0.49986432631557004003 0.49984123983910305755 0.49981717559255578465 0.49979198531747376366 0.49976551381310913014 0.49973759797957317819 0.49970806581228977006 0.49967673534155565562 0.49964341351066832164 0.49960789498571300804 0.49956996088965927028 0.49952937745298470196 0.49948589457249326085 0.49943924426945307538 0.49938913903756015911 0.49933527007053785107 0.49927730535846581716 0.49921488764110472092 0.49914763220562019530 0.49907512451514601803 0.49899691765358750173 0.49891252957094495146 0.49882144011221724034 0.49872308781160534785 0.49861686643232933092 0.49850212123079296056 0.49837814492217130669 0.49824417332266923708 0.49809938064174885675 0.49794287439550549701 0.49777368991007819865 0.49759078438154996649 0.49739303045610427922 0.49717920929139308717 0.49694800305698516585 0.49669798682849081173 0.49642761982643346386 0.49613523594717934273 0.49581903352922229722 0.49547706429384652527 0.49510722139465912495 0.49470722650569520784 0.49427461587277082833 0.49380672524748142616 0.49330067361779028623 0.49275334564353101552 0.49216137269941662158 0.49152111242246182554 0.49082862665509296995 0.49007965766991734569 0.48926960255728152438 0.48839348565269380398 0.48744592887825266558 0.48642111987090463909 0.48531277777124437467 0.48411411655040564872 0.48281780576041366526 0.48141592860632831385 0.47989993725821039616 0.47826060534929393242 0.47648797764613209926 0.47457131692993936856 0.47249904819944660295 0.47025870039883987950 0.46783684599512609381 0.46521903888400040206 0.46238975129958231891 0.45933231065010304839 0.45602883750873246527 0.45246018636738094543 0.44860589122317812150 0.44444411862411992153 0.43995163146243981833 0.43510376757882712750 0.42987443812882064620 0.42423615165567385432 0.41816007088732365382 0.41161611038178297362 0.40457308420712395636 0.39699891374016960111 0.38886090623264119026 0.38012611479820995752 0.37076178963423145341 0.36073592827731876254 0.35001792915662710559 0.33857934734981415259 0.32639474409506330499 0.31344261235506315488 0.29970635004687862235 0.28517524144067207814 0.26984539724098366431 0.25372059699102195163 0.23681297579312679535 0.21914350259507903163 0.20074221003703729416 0.18164815504428569182 0.16190911220924120162 0.14158102454622822908 0.12072725429846192791 0.09941768705800869965 0.07772774430969504877 0.05573735337787025929 0.03352991186227959053 0.01119126891898856828 
0.98885213575741770509 0.96659981374731851478 0.94447722273573186946 0.92256921679579462214 0.90095818445358921700 0.87972303960105668885 0.85893820805071707802 0.83867263185122575830 0.81898882573271103436 0.79994202958348892274 0.78157950531504993830 0.76394002417345241440 0.74705358105381702849 0.73094135675047078315 0.71561592980013422061 0.70108171991437262527 0.68733562814736826052 0.67436782724621946450 0.66216265012962838288 0.65069952489224336389 0.63995390994010703523 0.62989819116263556786 0.62050251274897871845 0.61173552295295419157 0.60356502481542284588 0.59595852901307366789 0.58888371142674678094 0.58230878177581690824 0.57620277196590452551 0.57053575393143363126 0.56527899701687533973 0.56040507459791144562 0.55588792891826988019 0.55170290218209949717 0.54782674092137795263 0.54423757963938490523 0.54091490876948744582 0.53783953111465632180 0.53499351016160023864 0.53236011299717178602 0.52992374998966451649 0.52766991292547638093 0.52558511290213105749 0.52365681896094196102 0.52187339818613232012 0.52022405779217639754 0.51869878955876080884 0.51728831684549858583 0.51598404431976407913 0.51477801045534798963 0.51366284280243112992 0.51263171598688606068 0.51167831236607486112 0.51079678524659855032 0.50998172455485635268 0.50922812484219592832 0.50853135550153594213 0.50788713307067212543 0.50729149549814966935 0.50674077825001795361 0.50623159213946755663 0.50576080276586798945 0.50532551145482673682 0.50492303759632317650 0.50455090228355170545 0.50420681316072546441 0.50388865039364605369 0.50359445368226174455 0.50332241023966650673 0.50307084366700061118 0.50283820365850395717 0.50262305647548766174 0.50242407613226203189 0.50224003624109148092 0.50206980246699695059 0.50191232554677778221 0.50176663482989514176 0.50163183230195373952 0.50150708705436353174 0.50139163016642918080 0.50128474996858973789 0.50118578765781973683 0.50109413323831852871 0.50100922176261031282 0.50093052984997998855 0.50085757246086093364 0.50078989990735467419 0.50072709508151391766 0.50066877088432382159 0.50061456783958269146 0.50056415187798197763 0.50051721227775280987 0.50047345974919410505 0.50043262465129001448 0.50039445532942361528 0.50035871656395924933 0.50032518812012571896 0.50029366339026160038 0.50026394812007035640 0.50023585921101587637 0.50020922359149877501 0.50018387714983492121 0.50015966372247733229 0.50013643413122998993 0.50011404526353131494 0.50009235919012651195 0.50007124231469668452 0.50005056455020113759 0.50003019851685304165 0.50001001875678363628 0.49998990096055828669 0.49996972120077087798 0.49994935516799304809 0.49992867740436697233 0.49990756053011964344 0.49988587445822801891 0.49986348559239524025 0.49984025600338749529 0.49981604257866496521 0.49979069614005161570 0.49976406052401561864 0.49973597161888660967 0.49970625635307164281 0.49967473162803810460 0.49964120318948673782 0.49960546442975345416 0.49956729511406144928 0.49952646002277145687 0.49948270750126894102 0.49943576790854177228 0.49938535195490285634 0.49933114891860574946 0.49927282473037654098 0.49921001991405833387 0.49914234737069379522 0.49906938999240196830 0.49899069809136620268 0.49890578662810852739 0.49881413222201559377 0.49871516992572134663 0.49860828974354315379 0.49849283287257895037 0.49836808764340168043 0.49823328513545384055 0.49808759444029065966 0.49793011754366922617 0.49775988379521168836 0.49757584393188802885 0.49737686361890282027 0.49716171646871598622 0.49692907649585160712 0.49667750996185267010 0.49640546656121525837 0.49611126989536041831 0.49579310717768659833 0.49544901810847646884 0.49507688285389600535 0.49467440905855220024 0.49423911781606644222 0.49376832851687607606 0.49325914248708002674 0.49270842532657393997 0.49211278784911172135 0.49146856552134415841 0.49077179629245859527 0.49001819670093921255 0.48920313614044191874 0.48832160916310507481 0.48736820569618016785 0.48633707904718237458 0.48522191157446170617 0.48401587790495809172 0.48271160559000608758 0.48130113310464739396 0.47977586511760750287 0.47812652498996410788 0.47634310450299077733 0.47441481087287618035 0.47233001118569895027 0.47007617448477428956 0.46763981186978370586 0.46500641512945123379 0.46216039463457009306 0.45908501747467661547 0.45576234713935614984 0.45217318643466020145 0.44829702579724339806 0.44411199973389203777 0.43959485478031318229 0.43472093314460785729 0.42946417707468265146 0.42379715995061861822 0.41769115112149923785 0.41111622252655544152 0.40404140607638477922 0.39643491149547427366 0.38826441466986821860 0.37949742628148930290 0.37010174937639023218 0.36004603221345005126 0.34930041898664077049 0.33783729558984504360 0.32563212043308065180 0.31266432161433366232 0.29891823205485745785 0.28438402450335986682 0.26905860001454978692 0.25294637829930594064 0.23605993789234594460 0.21842045958460529209 0.20005793826639067801 0.18101114517752955879 0.16132734222191230655 0.14106176927896607598 0.12027694106875759517 0.09904179962884460120 0.07743077075976749490 0.05552276834076284862 0.03340018088465076390 0.01114786245090983174 


==> PICTURE/het/slice/test/2/P-estimate2.txt <==
0.99210442206170812440 0.97633070143463840385 0.96060912963005207210 0.94497395185232524462 0.92945864071484951552 0.91409560401509071248 0.89891590920567832068 0.88394902910563277754 0.86922261313189908005 0.85476228792774899823 0.84059149070170102735 0.82673133786462960071 0.81320053067926900692 0.80001529865008280673 0.78718938033351626427 0.77473404020033709294 0.76265811919764814331 0.75096811579790168079 0.73966829363418762355 0.72876081133722292460 0.71824586988699956613 0.70812187298414874803 0.69838559538492894774 0.68903235556496289504 0.68005618843907000848 0.67145001498375289639 0.66320580597278355750 0.65531473762854208776 0.64776733753966653229 0.64055361970364110835 0.63366320800652942147 0.62708544784281405882 0.62080950590313654924 0.61482445841774480133 0.60911936834273006092 0.60368335212070733942 0.59850563674461476626 0.59357560791024632785 0.58888285006739715666 0.58441717917791480286 0.58016866900589847411 0.57612767144714926992 0.57228483225345483376 0.56863110188893151165 0.56515774284529207705 0.56185633365403842010 0.55871877013891091401 0.55573726434552117581 0.55290434153527567851 0.55021283558428957239 0.54765588308530421813 0.54522691641175291544 0.54291965596802749250 0.54072810181857922096 0.53864652486052433389 0.53666945767970120063 0.53479168520838138434 0.53300823528379936977 0.53131436919008845354 0.52970557225182524075 0.52817754447562403897 0.52672619162348199850 0.52534761595046841620 0.52403810764876124217 0.52279413630173610095 0.52161234263404065992 0.52048953052654600704 0.51942265930328324064 0.51840883629415768219 0.51744530967447766034 0.51652946158007673194 0.51565880149495613161 0.51483095990688465537 0.51404368222519503107 0.51329482295408068726 0.51258234011397540986 0.51190428990305147927 0.51125882159048607889 0.51064417263287542603 0.51005866400502086755 0.50950069577957235456 0.50896874266923541885 0.50846135025996053169 0.50797713088504070633 0.50751475995660932927 0.50707297239837623160 0.50665055923231039348 0.50624636431124070413 0.50585928118955780786 0.50548825012440801174 0.50513225519999438440 0.50479032156781267204 0.50446151279586659566 0.50414492832011803536 0.50383970099163410961 0.50354499471308589165 0.50326000215845079211 0.50298394256994805041 0.50271605962640619758 0.50245561937742855285 0.50220190818320742387 0.50195423096659519402 0.50171190903209783585 0.50147427838084457363 0.50124068785522990499 0.50101049735720448730 0.50078307609653072152 0.50055780086426904241 0.50033405432682354075 0.50011122333592439304 0.49988869724996404242 0.49966586626213849165 0.49944211973085084200 0.49921684450785264175 0.49898942325958028920 0.49875923277713779536 0.49852564227034235067 0.49828801164121000467 0.49804568973221285955 0.49779801254456912396 0.49754430145565731181 0.49728386121368090000 0.49701597828112104027 0.49673991870759415246 0.49645492617194975082 0.49616021991643743938 0.49585499261507698376 0.49553840817059346957 0.49520959943412151683 0.49486766584170505112 0.49451167096144466040 0.49414063994494789034 0.49375355687654537418 0.49334936201352697083 0.49292694891044336325 0.49248516142029891141 0.49202279056525372036 0.49153857126922451126 0.49103117894456677073 0.49049922592480926786 0.48994125770884039417 0.48935574915870855284 0.48874110028513045867 0.48809563206311168404 0.48741758194947198968 0.48670509921363247496 0.48595624005403065260 0.48516896249138646846 0.48434112103020227069 0.48347046108014163357 0.48255461312932823592 0.48159108666214289762 0.48057726381482324118 0.47951039276310791770 0.47838758083736038218 0.47720578736209801063 0.47596181621870731204 0.47465230813238212804 0.47327373268707656484 0.47182238007558019444 0.47029435260937918484 0.46868555591722110831 0.46699169008472651843 0.46520824043713854268 0.46333046825929280477 0.46135340138916608455 0.45927182475981404020 0.45708027095790321193 0.45477301088142413343 0.45234404459575117130 0.44978709250624931970 0.44709558698737639215 0.44426266463295194242 0.44128115932022338175 0.43814359631178478871 0.43484218765449089705 0.43136882917338009724 0.42771509940130808536 0.42387226083139567523 0.41983126392921910064 0.41558275438244862698 0.41111708420052134327 0.40642432710237608173 0.40149429905144551345 0.39631658449915124764 0.39088056914295060684 0.38517547997747386690 0.37919043344705039011 0.37291449250949776362 0.36633673339679162506 0.35944632280129001911 0.35223260611916656915 0.34468520723813395046 0.33679414015726560905 0.32854993246670999296 0.31994376039025551606 0.31096759470295803895 0.30161435638245392976 0.29187808034452084049 0.28175408506553584198 0.27123914533406978666 0.26033166477468783206 0.24903184441195619359 0.23734184287621648557 0.22526592379984589076 0.21281058565422486528 0.19998466938500919499 0.18679943946113197750 0.17326863443680703969 0.15940848381386918398 0.14523768885202639756 0.13077736595874131509 0.11605095233874838934 0.10108407463118572467 0.08590438224853924609 0.07054134800507949610 0.05502603934842923566 0.03939086407083342012 0.02366929478029221323 0.00789557667566618757 
0.99208698681219387172 0.97627855261215490401 0.96052273560319278989 0.94485408521207392418 0.92930636627713225639 0.91391226212474485635 0.89870309449631147203 0.88370856497932148699 0.86895652236231524235 0.85447275994964722035 0.84028084631272448313 0.82640199221291965603 0.81285495552309439127 0.79965598493746348208 0.78681880215012867108 0.77435462106984698227 0.76227220159470610028 0.75057793456186905345 0.73927595376743826527 0.72836827045401997260 0.71785492536559514232 0.70773415368051773022 0.69800255760567575525 0.68865528287088939585 0.67968619476849412298 0.67108805053940512320 0.66285266530605602142 0.65497106937317595143 0.64743365528681662280 0.64023031356472737130 0.63335055647313309724 0.62678362961877631676 0.62051861144885078758 0.61454450100736801588 0.60885029448973793098 0.60342505127477741311 0.59825795020289040949 0.59333833691872728267 0.58865576311403022824 0.58420001849862579490 0.57996115633893741137 0.57592951308209450190 0.57209572342428394176 0.56845073056804740208 0.56498579299290607736 0.56169248797791260230 0.55856271241717314613 0.55558868136237682389 0.55276292467601639835 0.55007828213228859848 0.54752789725987027758 0.54510521018192703568 0.54280394967375045212 0.54061812462718616956 0.53854201508329246906 0.53657016297019788365 0.53469736266164347160 0.53291865145292838246 0.53122930003464075011 0.52962480303042513974 0.52810086959375734939 0.52665341444435354035 0.52527854857916211895 0.52397257069407909835 0.52273195862240651177 0.52155336107384009381 0.52043358964231389852 0.51936961108914603269 0.51835853990471214559 0.51739763114919889997 0.51648427357079629285 0.51561598299790689648 0.51479039600050302550 0.51400526381461963954 0.51325844652307162086 0.51254790748479384099 0.51187170800469283805 0.51122800223553133137 0.51061503230311944268 0.51003112364595359907 0.50947468060352563146 0.50894418196817337030 0.50843817722560558092 0.50795528243855214701 0.50749417658641082784 0.50705359800620930510 0.50663234098731435573 0.50622925251185413309 0.50584322913302459668 0.50547321398367173195 0.50511819390776269145 0.50477719670757736914 0.50444928849966885753 0.50413357117285351183 0.50382917994169862386 0.50353528098917255118 0.50325106919231843428 0.50297576592498738357 0.50270861693184221153 0.50244889026800942933 0.50219587424447464930 0.50194887568448032233 0.50170721774885373989 0.50147023825520586904 0.50123728782764076506 0.50100772811985294641 0.50078093006811863486 0.50055627216945275393 0.50033313878027751986 0.50011091843098542942 0.49988900215182957565 0.49966678180560025746 0.49944364842256150361 0.49921899053312673855 0.49899219249375037499 0.49876263280149107926 0.49852968239267897443 0.49829270292107469276 0.49805104501085928348 0.49780404647973336418 0.49755103056110377979 0.49729130390426434793 0.49702415492208806835 0.49674885166971161077 0.49646463989181754961 0.49617074096228563906 0.49586634975820009785 0.49555063246258207466 0.49522272429006586325 0.49488172712954914267 0.49452670709768126178 0.49415669199685352542 0.49377066867116081728 0.49336758025359245261 0.49294632329750415201 0.49250574478519976163 0.49204463900623779393 0.49156174429785320923 0.49105573963966658857 0.49052524109464495927 0.48996879806178289529 0.48938488948215475016 0.48877191963357130566 0.48812821395473249275 0.48745201457167175452 0.48674147563739483813 0.48599465845707295886 0.48520952638992670414 0.48438393951907848800 0.48351564908089428307 0.48260229164570034310 0.48164138304227738230 0.48063031201921879720 0.47956633363714046281 0.47844656238687527372 0.47726796503022633766 0.47602735316164168644 0.47472137549136239620 0.47334650985326764960 0.47189905494386397145 0.47037512181630108943 0.46877062505755762167 0.46708127389982007083 0.46530256296739597177 0.46342976295157389810 0.46145791114839163072 0.45938180193237282412 0.45719597723247151766 0.45489471709061835014 0.45247203039958022730 0.44992164593562028463 0.44723700382292769229 0.44441124759125616439 0.44143721701593358064 0.43830744196064003182 0.43501413747830780521 0.43154920046434142034 0.42790420819914853912 0.42407041916365983969 0.42003877656187993406 0.41579991502612823062 0.41134417111673937661 0.40666159805516144399 0.40174198555280921097 0.39657488530305767815 0.39114964295222670598 0.38545543734242049272 0.37948132785417970636 0.37321631068465110914 0.36664938487958725899 0.35976962888791202966 0.35256628831807557134 0.34502887543796961767 0.33714728076695293923 0.32891189685260868725 0.32031375400109868279 0.31134466733616472656 0.30199739409988279881 0.29226579958557280525 0.28214502952383835321 0.27163168615381327875 0.26072400457803762697 0.24942202558496434639 0.23772776041684731685 0.22564534286909632144 0.21318116377781951010 0.20034398303967076993 0.18714501456157972559 0.17359798003541992983 0.15971912815277405917 0.14552721678346874912 0.13104345668544911674 0.11629141642631814213 0.10129688930626955246 0.08608772410935250363 0.07069362241826995796 0.05514590596937479772 0.03947725808377879758 0.02372144359437705630 0.00791301192237253877 
0.99205195938710633019 0.97617378659859566081 0.96034917495848959312 0.94461328711564529481 0.92900047705686117361 0.91354398371044520655 0.89827564167550033591 0.88322561395302690013 0.86842215138839384814 0.85389138319579971359 0.83965714238663013980 0.82574082915123081516 0.81216131426272564209 0.79893488342654817025 0.78607522225968851082 0.77359344033421628684 0.76149813154946022209 0.74979546708743027850 0.73848931641967618944 0.72758139130946708484 0.71707140746673314613 0.70695725876665127529 0.69723519848636528184 0.68790002354442436605 0.67894525722461185335 0.67036332709931767404 0.66214573533885889844 0.65428321927128962887 0.64676590066969719128 0.63958342279531954500 0.63272507470249950146 0.62617990271030843363 0.61993680926612193538 0.61398463967313898770 0.60831225733407545686 0.60290860828577408359 0.59776277587344206488 0.59286402644774172099 0.58820184697137067875 0.58376597540161700994 0.57954642471568251771 0.57553350111800727351 0.57171781779353814112 0.56809030396606718938 0.56464221058037178391 0.56136511284753276563 0.55825091018949213328 0.55529182401079657527 0.55248039367412515865 0.54980947100897881175 0.54727221363996170211 0.54486207738233471964 0.54257280791786122176 0.54039843193312264713 0.53833324787526171118 0.53637181645615372716 0.53450895101506634699 0.53273970783162971632 0.53105937646512080264 0.52946347018240780269 0.52794771646662241871 0.52650804798101247250 0.52514059322774642169 0.52384166792598574336 0.52260776641996986580 0.52143555339659930503 0.52032185587972368257 0.51926365550627506806 0.51825808108634685567 0.51730240144681005621 0.51639401855600330915 0.51553046092537258005 0.51470937728260102162 0.51392853050970932482 0.51318579183879242667 0.51247913529743494010 0.51180663239539503362 0.51116644704382707687 0.51055683069811697017 0.50997611771529560709 0.50942272095972940260 0.50889512737432707201 0.50839189423573549753 0.50791164505715058475 0.50745306594427253000 0.50701490205273547218 0.50659595419888336920 0.50619507561583720889 0.50581116884701526892 0.50544318276949229407 0.50509010973980761339 0.50475098285506536655 0.50442487332237795350 0.50411088792992897467 0.50380816661313376770 0.50351588010958669983 0.50323322769666312126 0.50295943500584039398 0.50269375190796550257 0.50243545046386639541 0.50218382288090457344 0.50193817977799792818 0.50169784802363004417 0.50146216906348384246 0.50123049708027367366 0.50100219722644812048 0.50077664388663756245 0.50055321896514604063 0.50033131019384924354 0.50011030945591106178 0.49988961112076873983 0.49966861038587173649 0.49944670162066812091 0.49922327670834293345 0.49899772338080333745 0.49876942354239678368 0.49853775157780783056 0.49830207263955050845 0.49806174091041621743 0.49781609783617719600 0.49756447035730433370 0.49730616892018514319 0.49704048583325427524 0.49676669315734595100 0.49648404076332264268 0.49619175428268769146 0.49588903299285502779 0.49557504763146925653 0.49524893813401155152 0.49490981128874522721 0.49455673830287794068 0.49418875227362457636 0.49380484555765219445 0.49340396703217825891 0.49298501924078091951 0.49254685541675752303 0.49208827637664431798 0.49160802727628388764 0.49110479422160085994 0.49057720072603044903 0.49002380398020928265 0.48944309107455580277 0.48883347481226668840 0.48819328955057478270 0.48752078674508747547 0.48681413030720199764 0.48607139174693947403 0.48529054509216890123 0.48446946157529152677 0.48360590407865733376 0.48269752133030191521 0.48174184184204749126 0.48073626758263404701 0.47967806737936008465 0.47856437004277374569 0.47739215721029004680 0.47615825590627036679 0.47485933081815812074 0.47349187629076738837 0.47205220804386810451 0.47053645463539195415 0.46894054859688805159 0.46726021748959928326 0.46549097458105098690 0.46362810943121435248 0.46166667832045393816 0.45960149458881421891 0.45742711894899185099 0.45513784984899785524 0.45272771397633176926 0.45019045701372428780 0.44751953477745798349 0.44470810489321127568 0.44174901919161507768 0.43863481703653400823 0.43535771983375826100 0.43190962700652935080 0.42828211376728464455 0.42446643106221482178 0.42045350811658011025 0.41623395805196711228 0.41179808718514687715 0.40713590844871994090 0.40223715980157165317 0.39709132820804304842 0.39168768002047837928 0.38601529858580146959 0.38006312994259700000 0.37382003749534009618 0.36727486654899466068 0.36041651955269571328 0.35323404282725412440 0.34571672542871584310 0.33785421061996817604 0.32963662017567335605 0.32105469142536513516 0.31209992654071955220 0.30276475309533962266 0.29304269437404917298 0.28292854729623662102 0.27241856517115659031 0.26151064179868499515 0.25020449293301566529 0.23850183033711180869 0.22640652348187231824 0.21392474354828633354 0.20106508443427481558 0.18783865571009628059 0.17425914299051925571 0.16034283197833859580 0.14610859344362528423 0.13157782757326830225 0.11677436737480564877 0.10172434205822195041 0.08645600246433124414 0.07099951158927304828 0.05538670402702124129 0.03965081870052988844 0.02382620959106467734 0.00794803934181945691 
0.99199902352474045308 0.97601545943663059468 0.96008689051652496005 0.94424941123515659935 0.92853827112422104850 0.91298755398467412725 0.89762987454221720984 0.88249609776889215151 0.86761508604243242626 0.85301347905852775710 0.83871551088676477015 0.82474286774264793376 0.81111458895002963576 0.79784701224631382477 0.78495376312786113715 0.77244578645787020932 0.76033141718148977706 0.74861648581871587105 0.73730445351436924017 0.72639657086129694186 0.71589205445095172031 0.70578827543298972014 0.69608095402870961976 0.68676435559583004498 0.67783148348621113932 0.66927426529439504321 0.66108372967877238047 0.65325017170342614126 0.64576330532536330153 0.63861240224435444901 0.63178641683123637485 0.62527409725383453765 0.61906408323218964362 0.61314499108498998758 0.60750548688765027006 0.60213434866080017827 0.59702051855736282260 0.59215314602742630257 0.58752162292209331174 0.58311561145841839249 0.57892506595121984159 0.57494024888071437740 0.57115174266579415985 0.56755045692231120835 0.56412763251498121431 0.56087484264235520914 0.55778399148246615713 0.55484731081719251833 0.55205735500070907129 0.54940699458954056489 0.54688940890866188926 0.54449807778958858595 0.54222677268223662406 0.54006954731218104193 0.53802072802847755728 0.53607490396408874478 0.53422691711083825084 0.53247185239340288909 0.53080502781180449734 0.52922198470893710986 0.52771847815090933143 0.52629046778532806439 0.52493410842482535195 0.52364574136214725453 0.52242188573488779202 0.52125923021286379999 0.52015462497370656969 0.51910507396988325723 0.51810772748759015283 0.51715987499569160413 0.51625893828103375238 0.51540246486497831579 0.51458812169481871202 0.51381368910282398943 0.51307705502495315475 0.51237620947075801503 0.51170923923562483537 0.51107432284626441721 0.51046972573022553199 0.50989379560014136405 0.50934495808562540997 0.50882171233367046170 0.50832262728585864142 0.50784633761004160935 0.50739154008079323521 0.50695699006157690647 0.50654149813964621796 0.50614392690559573129 0.50576318786970786423 0.50539823850747456202 0.50504807942690954636 0.50471175165049786404 0.50438833400484894831 0.50407694061135011054 0.50377671847132066141 0.50348684513937691509 0.50320652647890662390 0.50293499449374512444 0.50267150523031267628 0.50241533674463767500 0.50216578707563408468 0.50192217252297721686 0.50168382550418444410 0.50145009289482556092 0.50122033420352196664 0.50099391981902818838 0.50077022928683734282 0.50054864961064426954 0.50032857357406290699 0.50010939807804100088 0.49989052248946219681 0.49967134699644932816 0.49945127096589664317 0.49922969129877275973 0.49900600077872275806 0.49877958640948438784 0.49854982773660472262 0.49831609514890284895 0.49807774815507721566 0.49783413363078637959 0.49758458406462624524 0.49732841558591789344 0.49706492633339788290 0.49679339436309516431 0.49651307572143965618 0.49622320241228795590 0.49592298029906295431 0.49561158693642831663 0.49528816932576619214 0.49495184158854244050 0.49460168255146014227 0.49423673323711420080 0.49385599425364490322 0.49345842307668719151 0.49304293121668307798 0.49260838126440437135 0.49215358380729784527 0.49167729420903683035 0.49117820924442218145 0.49065496358154697676 0.49010612607706127708 0.48953019602359276741 0.48892559899036497351 0.48829068269021175253 0.48762371255090142252 0.48692286709938648048 0.48618623313131403840 0.48541180065651795550 0.48459745761126199470 0.48374098432814227611 0.48284004775480177107 0.48189219541297595439 0.48089484908990964840 0.47984529825489169452 0.47874069319456924454 0.47757803786188912643 0.47635418243499155766 0.47506581558423188749 0.47370945644777551209 0.47228144631897234218 0.47077794006554790629 0.46919489720500368035 0.46752807288063802371 0.46577300843599389601 0.46392502187177858675 0.46197919811339555052 0.45993037915343820687 0.45777315412568347908 0.45550184938004983914 0.45311051864302465120 0.45059293336548678077 0.44794257337996851165 0.44515261801251582163 0.44221593782078089108 0.43912508716012232934 0.43587229781366154668 0.43244947396073252222 0.42884818880124553342 0.42505968320133441507 0.42107486677832617339 0.41688432188853358218 0.41247831112316174496 0.40784678875300001133 0.40297941699671413485 0.39786558770706448307 0.39249445033584251519 0.38685494703771028391 0.38093585583506661685 0.37472584280511805899 0.36821352426835562976 0.36138753994662159430 0.35423663800952875924 0.34674977282967178738 0.33891621610853006619 0.33072568180475109267 0.32216846498396845000 0.31323559430600877995 0.30391899736670657806 0.29421167751904730991 0.28410790012167336238 0.27360338542778472881 0.26269550451253037560 0.25138347401130167746 0.23966854451671198989 0.22755417717299469826 0.21504620249917866248 0.20215295543904582276 0.18888538085401115896 0.17525710423822224437 0.16128446332643586736 0.14698649743942546197 0.13238489278919343684 0.11750388344141421415 0.10237010908748130078 0.08701243210047727994 0.07146171744746972199 0.05575057984890725848 0.03991310310025483754 0.02398453672753228169 0.00800097519566005978 
0.99192769879996700588 0.97580213710666141580 0.95973351643582294201 0.94375919618423442792 0.92791564222019351504 0.91223808656181271104 0.89676020473980289083 0.88151381653789084858 0.86652861595391550420 0.85183193610911533966 0.83744855435925347198 0.82340054198256684703 0.80970716154843180856 0.79638481348081779920 0.78344703154757155961 0.77090452518791263703 0.75876526489991202862 0.74703460549157385540 0.73571544095778773631 0.72480838413459014458 0.71431196406827623946 0.70422283448564637620 0.69453598659965376516 0.68524496132397394454 0.67634205583000850392 0.66781852091327920107 0.65966474637840910589 0.65187043253827969824 0.64442474668397564663 0.63731646402549813057 0.63053409312425701128 0.62406598624160414257 0.61790043532381200286 0.61202575454698071589 0.60643035047073567956 0.60110278091241442500 0.59603180366778152344 0.59120641618250813210 0.58661588723115676292 0.58224978159581364245 0.57809797869788237534 0.57415068578783645670 0.57039844706661291251 0.56683214854240215885 0.56344301991488676684 0.56022263372444081053 0.55716290228082465674 0.55425607277479849166 0.55149472092197804329 0.54887174343981215419 0.54638034961555681512 0.54401405218512122186 0.54176665770931542454 0.53963225660488689517 0.53760521296237906430 0.53568015426088522180 0.53385196107079468941 0.53211575681933975801 0.53046689767975618857 0.52890096263293662204 0.52741374368373816761 0.52600123658456521269 0.52465963132407966718 0.52338530336289024181 0.52217480494457080287 0.52102485674626153322 0.51993233983235553897 0.51889428791196157142 0.51790787989843911632 0.51697043276733201100 0.51607939470746178046 0.51523233855868877384 0.51442695552887141019 0.51366104918181432204 0.51293252968743829889 0.51223940832501946296 0.51157979223008098746 0.51095187937538077971 0.51035395377637904346 0.50978438091158617684 0.50924160338962809469 0.50872413658887061239 0.50823056496398699711 0.50775953801636375395 0.50730976670728211708 0.50688001997313303360 0.50646912139252908691 0.50607594599719196715 0.50569941721874578366 0.50533850396378787728 0.50499221780985836805 0.50465961031516759494 0.50433977043516953209 0.50403182203930141370 0.50373492152142207434 0.50344825549769356421 0.50317103858584100173 0.50290251125992124770 0.50264193777490173698 0.50238860415552144545 0.50214181619183784200 0.50190089773409274354 0.50166518857530473241 0.50143404280811187945 0.50120682701996077668 0.50098291855930543459 0.50076170383103901784 0.50054257661653100975 0.50032493641371700299 0.50010818679272728282 0.49989173376259005144 0.49967498414456690270 0.49945734394769608633 0.49923821674212853772 0.49901700202583032517 0.49879309358021334253 0.49856587781022349004 0.49833473206437944869 0.49809902293020302810 0.49785810450042133901 0.49761131663788221724 0.49735798302546230243 0.49709740955132414308 0.49682888224019694512 0.49655166534705230674 0.49626499934596213226 0.49596809885468107204 0.49566015048941458598 0.49534031064408245992 0.49500770318819792282 0.49466141707730648669 0.49430050386972718135 0.49392397514312585960 0.49353079980424241491 0.49311990128486027363 0.49269015461687892810 0.49224038337910569485 0.49176935650814401768 0.49127578496550344811 0.49075831825281746035 0.49021554074130008205 0.48964596795238934934 0.48904804243538863018 0.48842012966900588689 0.48776051366892031469 0.48706739240812835234 0.48633887302241213257 0.48557296679132699868 0.48476758388509616493 0.48392052786784789387 0.48302948994778727165 0.48209204296514479582 0.48110563510913678664 0.48006758335572746743 0.47897506661872241152 0.47782511860770587875 0.47661462038757446136 0.47534029263600285908 0.47399868759712993072 0.47258618073216407396 0.47109896208393747807 0.46953302727694101737 0.46788416839195523522 0.46614796441050798670 0.46431977150651071451 0.46239471310791147030 0.46036766978585991206 0.45823326902025424134 0.45598587490249353760 0.45361957785022999357 0.45112818442522983897 0.44850520736441334968 0.44574385595610260813 0.44283702691887028013 0.43977729596951298241 0.43655691030003324071 0.43316778222149343591 0.42960148427563088491 0.42584924616355074312 0.42190195389492907152 0.41775015160919620749 0.41338404666596667569 0.40879351844340394706 0.40396813172522028079 0.39889715528765845587 0.39356958657811680347 0.38797418339413025645 0.38209950355484123552 0.37593395362170989316 0.36946584777268814959 0.36268347795590633043 0.35557519643456797498 0.34812951177191225893 0.34033519917972931967 0.33218142595083238744 0.32365789239974901426 0.31475498833264026199 0.30546396454643137686 0.29577711821375984869 0.28568799024934332653 0.27519157189774245964 0.26428451681234993442 0.25296535408294840153 0.24123469654543969187 0.22909543819421554489 0.21655293383638773985 0.20361515396871865402 0.19029280802868017708 0.17659942978192236240 0.16255141964975697300 0.14816804019844728724 0.13347136270266576896 0.11848616451417658124 0.10323977874981188352 0.08776189940262697775 0.07208434625122130124 0.05624079482088328169 0.04026647712404995277 0.02419785902314956424 0.00807229990894856898 
0.99183733336843071804 0.97553187375422423244 0.95928584193587218554 0.94313821484576310095 0.92712701501050664987 0.91128894530257953388 0.89565904131729201509 0.88027034768895207062 0.86515362512622107083 0.85033709506476462536 0.83584622845856770823 0.82170358427993295258 0.80792870178031317430 0.79453804858095267161 0.78154502439369533118 0.76896001784629697262 0.75679051173867251112 0.74504123028987923050 0.73371432069061803816 0.72280956061564760606 0.71232458322706948550 0.70225511184166544698 0.69259519656028400991 0.68333744727040490741 0.67447325759656995281 0.66599301615030437329 0.65788630238330558786 0.65014206538730801022 0.64274878484676123414 0.63569461404940508231 0.62896750539868917507 0.62255531926451301850 0.61644591727447273222 0.61062724130838452741 0.60508737953589708525 0.59981462085033998566 0.59479749901884149121 0.59002482780366771742 0.58548572822421196538 0.58116964903209833437 0.57706638140552934946 0.57316606850613605051 0.56945921127041776444 0.56593667026579863588 0.56258966487772332776 0.55940977005969705349 0.55638891114159272355 0.55351935707919919238 0.55079371247259267808 0.54820490863217319344 0.54574619392863199518 0.54341112362602383978 0.54119354936501684605 0.53908760843567071763 0.53708771295526658296 0.53518853904627861073 0.53338501609211630416 0.53167231613340515395 0.53004584345494398789 0.52850122440277047531 0.52703429740669205383 0.52564110354511472956 0.52431787692403686307 0.52306103582076401981 0.52186717393424375544 0.52073305199525643516 0.51965558969749237050 0.51863185794716859522 0.51765907142687295206 0.51673458146773554311 0.51585586922279269562 0.51502053913344303382 0.51422631268016327777 0.51347102240812292351 0.51275260621796625582 0.51206910191180055048 0.51141864198429920485 0.51079944864879878175 0.51020982908832357428 0.50964817092155167977 0.50911293791420852983 0.50860266566819711809 0.50811595796485431453 0.50765148278414451433 0.50720796875883888966 0.50678420173114446801 0.50637902146014512894 0.50599131847189748878 0.50562003104429575906 0.50526414231907279540 0.50492267753356856463 0.50459470136514461558 0.50427931538135994938 0.50397565558926293861 0.50368289007737210294 0.50340021674413437669 0.50312686110684345930 0.50286207418519690560 0.50260513045385168951 0.50235532585849496101 0.50211197583919220389 0.50187441364625096085 0.50164198825482941846 0.50141406274235711393 0.50119001250890404808 0.50096922356719453262 0.50075109086148261728 0.50053501661072408169 0.50032040867154681241 0.50010667891656113149 0.49989324162360387893 0.49967951187153170078 0.49946490393819181763 0.49924882969621442452 0.49903069700225660688 0.49880990807531544462 0.49858585785969727899 0.49835793236818826113 0.49812550700093377598 0.49788794483545190106 0.49764459491510870670 0.49739479032672467840 0.49713784660623855371 0.49687305969931683247 0.49659970408061088198 0.49631703076982741640 0.49602426528428394947 0.49572060552246671739 0.49540521957295152733 0.49507724344286008211 0.49473577869984042277 0.49437989002136184524 0.49400860264488860585 0.49362089971229572427 0.49321571950163634046 0.49279195253914537256 0.49234843858410287654 0.49188396347892970883 0.49139725585662968887 0.49088698369741878835 0.49035175070107733797 0.48979009260927569569 0.48920047312979336729 0.48858127988150357179 0.48793082004764626314 0.48724731584179498123 0.48652889975887880780 0.48577360960128190825 0.48497938326994788349 0.48414405331036591829 0.48326534120335468137 0.48234085139067889303 0.48136806502576517941 0.48034433344015842193 0.47926687131688716637 0.47813274956263757121 0.47693888787159782749 0.47568204697507532330 0.47435882057257677813 0.47296562694200139365 0.47149870024231832488 0.46995408142686800890 0.46832760899973330249 0.46661490930757237861 0.46481138663584464776 0.46291221302587992614 0.46091231786183572972 0.45880637726698036971 0.45658880335944046491 0.45425373343017161343 0.45179501912078939840 0.44920621569635199588 0.44648057152861059249 0.44361101792908419483 0.44059015949902585740 0.43741026519546505336 0.43406326034957765092 0.43054071991623371618 0.42683386328230876750 0.42293355101672275298 0.41883028399586497148 0.41451420548810485878 0.40997510662942809878 0.40520243617310486295 0.40018531514023247819 0.39491255729483643044 0.38937269640585220332 0.38355402136845867522 0.37744462035419218404 0.37103243524478046744 0.36430532766974760284 0.35725115800092449581 0.34985787864367950961 0.34211364288764195551 0.33400693041909995662 0.32552669033155490208 0.31666250207837243202 0.30740475427261843011 0.29774484054021732593 0.28767537076984067701 0.27719039509355541950 0.26628563675617816786 0.25495872896270238561 0.24320944938788296996 0.23103994522203993855 0.21845494068343782046 0.20546191857076073761 0.19207126751006872722 0.17829638721103008292 0.16415374529222248601 0.14966288100194086175 0.13484635330884561788 0.11972963316281423629 0.10434094199496254940 0.08871104050899740467 0.07287297333390518883 0.05686177605935461427 0.04071415155191215191 0.02446812233206743792 0.00816266532593325385 
0.99172709428796368414 0.97520218260593183324 0.95873976270767902186 0.94238080625243803023 0.92616525767349056064 0.91013163832070742565 0.89431666753783289892 0.87875490777440268264 0.86347844179725230518 0.84851659056515371660 0.83389568013032078220 0.81963886489828607917 0.80576601271193648568 0.79229365466898415971 0.77923499959995989883 0.76660001006490596787 0.75439553391860225684 0.74262548323865240629 0.73129105089915757976 0.72039095437555900059 0.70992169640740310221 0.69987783309366247142 0.69025224052941169806 0.68103637360079127827 0.67222051113556180457 0.66379398370806297347 0.65574538161720108409 0.64806274178088585369 0.64073371326635530920 0.63374570192667156743 0.62708599515658125512 0.62074186814328646822 0.61470067320118271237 0.60894991387618691014 0.60347730551412825939 0.59827082393420794038 0.59331874375357618323 0.58860966778910950303 0.58413254882992515782 0.57987670493814424955 0.57583182933623788813 0.57198799556076085349 0.56833565924312323681 0.56486565637265084838 0.56156919927051085484 0.55843787049503224029 0.55546361514664954750 0.55263873192781332033 0.54995586325701917296 0.54740798468765516915 0.54498839384077402137 0.54269069902532651728 0.54050880768905784635 0.53843691481751176919 0.53646949137673782815 0.53460127287684744424 0.53282724811798631848 0.53114264816722034368 0.52954293560384402273 0.52802379406144672735 0.52658111803421558950 0.52521100326516501067 0.52390973700618892472 0.52267378906188499688 0.52149980297638376392 0.52038458760302863659 0.51932510901518869062 0.51831848275234726486 0.51736196639414833154 0.51645295245394395867 0.51558896158253009201 0.51476763607212783214 0.51398673365021663173 0.51324412155254761636 0.51253777086450280631 0.51186575111991861053 0.51122622514651638870 0.51061744414719145713 0.51003774300656468110 0.50948553581239353072 0.50895931162067653553 0.50845763020485479355 0.50797911844308851759 0.50752246639652098814 0.50708642381278423716 0.50666979673246115290 0.50627144424500925002 0.50589027538595698896 0.50552524616746663533 0.50517535673463831447 0.50483964864019859053 0.50451720223048301950 0.50420713413586337737 0.50390859485901795534 0.50362076645466902214 0.50334286029462915746 0.50307411491220133115 0.50281379392017111485 0.50256118399681304343 0.50231559293449634662 0.50207634769633191496 0.50184279275688981059 0.50161428805540475562 0.50139020739758277667 0.50116993670610376910 0.50095287233908636360 0.50073841943697239287 0.50052599029333588732 0.50031500274518481142 0.50010487857836583014 0.49989504194373302060 0.49968491777976498103 0.49947393023732555850 0.49926150110228051382 0.49904704821166584461 0.49882998385909549377 0.49860971318506153160 0.49838563254774242983 0.49815712786989191363 0.49792357295730338418 0.49768432781538979315 0.49743873676008976137 0.49718612684758806131 0.49692580587022083805 0.49665706050624708334 0.49637915436845331252 0.49609132599016070309 0.49579278674321664022 0.49548271868239673887 0.49516027231044951185 0.49482456425783399867 0.49447467487099133754 0.49410964570277149388 0.49372847689841525831 0.49333012447024393587 0.49291349745396406679 0.49247745493923061888 0.49202080296684203020 0.49154229128466692123 0.49104060995410592216 0.49051438577413108977 0.48996217865384306123 0.48938247759300557149 0.48877369667956843680 0.48813417079836579626 0.48746215115252683470 0.48675580057002632017 0.48601318858497410957 0.48523228628304726495 0.48441096090031260379 0.48354697016458675352 0.48263795636845135961 0.48168144016308683808 0.48067481406225376350 0.47961533564602976121 0.47850012045436007835 0.47732613456110389860 0.47609018682012360646 0.47478892077610063138 0.47341880623421828123 0.47197613049783743167 0.47045698918847939085 0.46885727687253753171 0.46717267718420329992 0.46539865270341557180 0.46353043449792846742 0.46156301136862265544 0.45949111882639082083 0.45730922783811595034 0.45501153339022609723 0.45259194293140436738 0.45004406477159525357 0.44736119653290401521 0.44453631376982971624 0.44156205890204064390 0.43843073063322446359 0.43513427406511767659 0.43166427175741745037 0.42801193603272791322 0.42416810288188250277 0.42012322787793221490 0.41586738466115968915 0.41139026641309861532 0.40668119119753870505 0.40172911180533021902 0.39652263105514451436 0.39105002356598334012 0.38529926515894930006 0.37925807118181903421 0.37291394518249360024 0.36625423947737933972 0.35926622925570345091 0.35193720191423977228 0.34425456330805881411 0.33620596250637052593 0.32777943642899859400 0.31896357537667591187 0.30974770992545241910 0.30012211890465023689 0.29007825720178725959 0.27960900094266000204 0.26870890615610465435 0.25737447562379989208 0.24560442682134966952 0.23339995262262361320 0.22076496510456325439 0.20770631212081797079 0.19423395622980382802 0.18036110625990658951 0.16610429330616202637 0.15148338520824844444 0.13652153636796166003 0.12124507283327207174 0.10568331555822660373 0.08986834730449486108 0.07383473051604756698 0.05761918453071791790 0.04126023069217659572 0.02479781342727479729 0.00827290438865025540 
0.99159595546545720168 0.97480999967385895122 0.95809022003647292820 0.94147998978282076976 0.92502157111031091397 0.90875568276892715325 0.89272108273892991637 0.87695417407357256767 0.86148864372323219474 0.84635514526827670956 0.83158103659927662399 0.81719018247095287499 0.80320282950016197443 0.78963555778308747168 0.77650130927225269328 0.76380948889476396602 0.75156613063217636572 0.73977411784697011399 0.72843344529180131808 0.71754150954603057588 0.70709341495748379014 0.69708228359616919434 0.68749955886290803342 0.67833529546778725816 0.66957842963682390192 0.66121702592918552011 0.65323849859654914418 0.64562980685267934433 0.63837762451110446893 0.63146848523434484513 0.62488890515767847589 0.61862548495086877587 0.61266499351078484992 0.60699443548105325164 0.60160110471022287815 0.59647262561878744425 0.59159698427214535421 0.58696255076926873162 0.58255809436823424718 0.57837279258837925866 0.57439623539246165151 0.57061842515754634952 0.56702977376866237069 0.56362109671117033294 0.56038360533663766905 0.55730889750327217147 0.55438894702216001686 0.55161609222838547950 0.54898302394001663451 0.54648277302065439986 0.54410869772148251489 0.54185447094545036162 0.53971406754837725206 0.53768175176858123976 0.53575206485732673745 0.53391981296638724164 0.53218005533576095978 0.53052809281364565752 0.52895945673176403279 0.52746989815174649685 0.52605537744128016975 0.52471205447514035480 0.52343627877366805112 0.52222458044420361212 0.52107366130637844392 0.51998038642528643383 0.51894177600788660154 0.51795499765288399718 0.51701735894343003874 0.51612630037136186800 0.51527938858125565957 0.51447430992232157099 0.51370886429602846679 0.51298095928734877003 0.51228860456757963071 0.51162990655685480768 0.51100306333465561615 0.51040635978688608798 0.50983816297834960718 0.50929691773977725511 0.50878114249626771315 0.50828942508745711404 0.50782041920612341901 0.50737284054606701655 0.50694546336331658409 0.50653711714090698948 0.50614668340147395131 0.50577309265945469274 0.50541532150497625597 0.50507238981181512560 0.50474335806210413047 0.50442732478072549451 0.50412342407259314037 0.50383082325627726039 0.50354872058765753895 0.50327634306751245497 0.50301294432716148197 0.50275780258647262411 0.50251021867873235660 0.50226951413704179483 0.50203502928972321140 0.50180612162957172195 0.50158216381231668368 0.50136254208646535702 0.50114665457884244315 0.50093390964607553695 0.50072372425398459228 0.50051552238046270737 0.50030873343749127091 0.50010279070798424605 0.49989712979319750330 0.49969118706646947770 0.49948439812906536561 0.49927619626391667174 0.49906601088303143010 0.49885326596434004243 0.49863737847371025769 0.49841775676782773541 0.49819379897358784248 0.49796489133958277140 0.49773040658523920454 0.49748970205065645711 0.49724211815380242596 0.49698697642773170813 0.49672357770570352287 0.49645120020757915746 0.49616909756468907666 0.49587649677784267910 0.49557259610296944263 0.49525656285870728324 0.49492753115005483355 0.49458459950199812338 0.49422682839679127342 0.49385323770835071189 0.49346280402696079959 0.49305445786723689494 0.49262708075201278035 0.49217950216454076084 0.49171049636108976610 0.49121877903572302992 0.49070300380490905479 0.49016175863896022102 0.48959356190881658799 0.48899685844539897417 0.48837001531372231655 0.48771131739992074072 0.48701896278372563964 0.48629105788554105594 0.48552561237695485152 0.48472053384325036740 0.48387362218622831378 0.48298256375545289831 0.48204492519587782695 0.48105814699974058790 0.48001953675061881377 0.47892626204766985953 0.47777534309833386006 0.47656364496821412846 0.47528786947748330460 0.47394454673405739253 0.47253002630790025274 0.47104046795667431358 0.46947183211773324540 0.46781986985328793960 0.46608011249568603862 0.46424786089379654896 0.46231817428833582584 0.46028585883184469640 0.45814545577640702900 0.45589122936121251328 0.45351715444300649827 0.45101690392572074684 0.44838383606158105366 0.44561098171529062162 0.44269103170608331554 0.43961632437027459153 0.43637883352025103045 0.43297015701559016243 0.42938150620930237711 0.42560369658826674444 0.42162713998129691673 0.41744183886550328966 0.41303738316426757970 0.40840295039862112292 0.40352730982840590013 0.39839883155442867846 0.39300550164398750930 0.38733494451953648374 0.38137445403164160762 0.37511103482599561509 0.36853145580157253836 0.36162231763027041787 0.35437013644951753655 0.34676144592398366884 0.33878291986932540514 0.33042151750139331368 0.32166465307387964723 0.31250039114786531957 0.30291766795114394295 0.29290653819540429792 0.28245844531157271451 0.27156651130178072195 0.26022584055504344169 0.24843382965109173099 0.23619047334254178461 0.22349865499137397395 0.21036440857814400762 0.19679713902842208006 0.18280978829263055951 0.16841893646427044673 0.15364483015692934065 0.13851133412148053381 0.12304580624408585632 0.10727890010017693267 0.09124430263470778568 0.07497841689507228624 0.05852000085529291545 0.04190977325880151927 0.02518999629620487929 0.00840404319004326231 
0.99144268336546448328 0.97435164058757162131 0.95733112798153319201 0.94042736173206242789 0.92368535421600472812 0.90714843890576013496 0.89085780657538748972 0.87485206205772558796 0.85916681375382697450 0.84383431018544541313 0.82888313852755601818 0.81433799888608693340 0.80021956503467128741 0.78654443769095105932 0.77332519081119843740 0.76057050560971994901 0.74828538186837012525 0.73647141222524969972 0.72512710287504722473 0.71424822352621053501 0.70382817030381927825 0.69385832747062226034 0.68432841585826398312 0.67522681977062659620 0.66654088601476169096 0.65825719177530617188 0.65036177998713073922 0.64284036252217824359 0.63567849269103871013 0.62886170934192431314 0.62237565528891891642 0.61620617299172530945 0.61033938041003443775 0.60476172982701781322 0.59946005222692289038 0.59442158955857382630 0.58963401694694905775 0.58508545664758604410 0.58076448528536417371 0.57666013568723140104 0.57276189444171299314 0.56905969590830041138 0.56554391396280945248 0.56220535136673066567 0.55903522786159831615 0.55602516715925853763 0.55316718321033298000 0.55045366602355227936 0.54787736725400781879 0.54543138573346250375 0.54310915307905160976 0.54090441948661494020 0.53881123979041956051 0.53682395985110920034 0.53493720331760108433 0.53314585879561360304 0.53144506744502428841 0.52983021101983696077 0.52829690035782062019 0.52684096432154692291 0.52545843914009715547 0.52414555842044796563 0.52289874316913953489 0.52171459263488306757 0.52058987537964085401 0.51952152078385183120 0.51850661093818750658 0.51754237290787186154 0.51662617135532651336 0.51575550150681748196 0.51492798244880921832 0.51414135073987410340 0.51339345432422711646 0.51268224673323914420 0.51200578156161213883 0.51136220720526526229 0.51074976184836551329 0.51016676868734711636 0.50961163138017073759 0.50908282970950025081 0.50857891548437450524 0.50809850844258253044 0.50764029274788124990 0.50720301321830696395 0.50678547195350920340 0.50638652506637626960 0.50600507956052442893 0.50564009034541235188 0.50529055738116879226 0.50495552294554135742 0.50463406901567720020 0.50432531475772157670 0.50402841411750631817 0.50374255350584029589 0.50346694957217152933 0.50320084706060186353 0.50294351674245929562 0.50269425341982554301 0.50245237399460218608 0.50221721559787613209 0.50198813372949868672 0.50176450065935718214 0.50154570347782478912 0.50133114255711963558 0.50112022987672566465 0.50091238741238863774 0.50070704555242728784 0.50050364153703919001 0.50030161791633409596 0.50010042102288210231 0.49989949945460332437 0.49969830256384967226 0.49949627894854958798 0.49929287494128926639 0.49908753309220338368 0.49887969064152287713 0.49866877797761172131 0.49845421707627024510 0.49823541991704917153 0.49801178687224734176 0.49778270509295574620 0.49754754670349427004 0.49730566728923386588 0.49705640398120010115 0.49679907368125680867 0.49653297119147010719 0.49625736728317332291 0.49597150670049583443 0.49567460609293167995 0.49536585187135490083 0.49504439798168031750 0.49470936359015466044 0.49435983067404443148 0.49399484151123518316 0.49361339606201198871 0.49321444923600993304 0.49279690803704279123 0.49235962857821846672 0.49190141295942874100 0.49142100599897836632 0.49091709178774806110 0.49038829018827184703 0.48983315295790158528 0.48925015987948894391 0.48863771461120392159 0.48799414034970789444 0.48731767527941455276 0.48660646779650978955 0.48585857149598149496 0.48507193990950564499 0.48424442098162345793 0.48337375127125387086 0.48245754986523070595 0.48149331199021172534 0.48047840230903515746 0.47941004788736663045 0.47828533081634760915 0.47710118047691552068 0.47585436543156178768 0.47454148492956077510 0.47315896002485297034 0.47170302421258419878 0.47016971378843358531 0.46855485761552939650 0.46685406653224492679 0.46506272229323553091 0.46317596605907879193 0.46118868643624516546 0.45909550707445556661 0.45689077383521026210 0.45456854155368858761 0.45212256042669990430 0.44954626207240849789 0.44683274532366873411 0.44397476183672762717 0.44096470162153950101 0.43779457863002174678 0.43445601657538995832 0.43094023520062479937 0.42723803726874554076 0.42333979660192749828 0.41923544765528863998 0.41491447697984723542 0.41036591740427236230 0.40557834555524402420 0.40053988369017667903 0.39523820693600131282 0.38966055724356729595 0.38379376559921579704 0.37762428428827449212 0.37113823127264528035 0.36432144901428770156 0.35715958032957639823 0.34963816406903241996 0.34174275354555444517 0.33345906063336966385 0.32477312826958404379 0.31567153364098504698 0.30614162355665586190 0.29617178232234797619 0.28575173079905696882 0.27487285318440179971 0.26352854564350181032 0.25171457788543216694 0.23942945610507793130 0.22667477294024723777 0.21345552817196200568 0.19978040301310981408 0.18566197141792309400 0.17111683410135991590 0.15616566483371777108 0.14083316371694498681 0.12514791792141383153 0.10914217596368752661 0.09285154623908702110 0.07631463357424093930 0.05957262873657991759 0.04266886519153162416 0.02564835530869989319 0.00855731526536117858 
0.99126582077429170603 0.97382275132942885953 0.95645528957002556858 0.93921297494789002247 0.92214404511588554669 0.90529491206272216797 0.88870964259913309835 0.87242945382811620814 0.85649223904890525727 0.84093214319212217234 0.82577920843941465812 0.81105910951116755303 0.79679299406148584861 0.78299743713484681873 0.76968451067186971493 0.75686196086454593512 0.74453347900633315426 0.73269904631061044675 0.72135533045692712406 0.71049611134800039203 0.70011271528363483441 0.69019444012423702972 0.68072895732889926457 0.67170268174169323050 0.66310110287629153714 0.65490907517014718131 0.64711106705449061849 0.63969137055786429169 0.63263427438894659360 0.62592420415339422579 0.61954583366434734515 0.61348417131707977390 0.60772462531060933433 0.60225305119005989596 0.59705578481187615569 0.59211966344163580178 0.58743203730949211661 0.58298077358876165821 0.57875425443840389228 0.57474137046422058006 0.57093151073538528362 0.56731455007113329447 0.56388083480754425114 0.56062116693134533829 0.55752678758376761348 0.55458936006183112699 0.55180095263636164127 0.54915402140148328325 0.54664139331899852525 0.54425624958013618659 0.54199210937464603610 0.53984281413153833995 0.53780251227557640537 0.53586564452783425061 0.53402692976635379729 0.53228135145344213086 0.53062414462888662925 0.52905078346285705493 0.52755696935813412018 0.52613861958828889165 0.52479185641122638728 0.52351299689741503940 0.52229854284755905525 0.52114517154654838027 0.52004972679345096154 0.51900921039229319653 0.51802077405314039815 0.51708171168508920701 0.51618945206318567198 0.51534155185177177305 0.51453568896728951731 0.51376965626413861887 0.51304135552776664042 0.51234879175976777432 0.51169006774036407403 0.51106337885422892242 0.51046700816619494656 0.50989932173396612658 0.50935876414548564295 0.50884385426917400075 0.50835318123899442266 0.50788540045061714157 0.50743923012451164212 0.50701344762577094105 0.50660688616603799517 0.50621843161056512272 0.50584701942883569803 0.50549163178050171563 0.50515129472874420458 0.50482507557350442262 0.50451208029734140315 0.50421145111697784902 0.50392236413386992666 0.50364402707740574261 0.50337567713458597485 0.50311657886026428521 0.50286602216224907114 0.50262332035576762213 0.50238780828197382444 0.50215884048536663098 0.50193578940289618195 0.50171804380053319772 0.50150500688250598813 0.50129609478746317563 0.50109073495855305236 0.50088836457432683869 0.50068842900629728643 0.50049038029893289092 0.50029367566792315447 0.50009777601260652080 0.49990214443848390857 0.49970624478577668759 0.49950954015999360358 0.49931149146048703358 0.49911155590296885087 0.49890918553193713825 0.49870382571894428247 0.49849491364259207460 0.49828187674609070168 0.49806413116816439235 0.49784108017023065429 0.49761211238113034483 0.49737660031843899944 0.49713389852657841050 0.49688334184665455817 0.49662424359387119521 0.49635589367603921707 0.49607755664803576678 0.49578846969690554269 0.49548784055210015609 0.49517484531515632007 0.49484862620289610247 0.49450828919799638683 0.49415290160053310098 0.49378148947384181700 0.49339303497774811280 0.49298647358193042889 0.49256069115186135177 0.49211452089942786525 0.49164674018999571237 0.49115606717519127988 0.49064115736847779825 0.49010059985502901769 0.48953291350345201627 0.48893654290189747513 0.48830985410829280680 0.48765113018771583109 0.48695856652510205453 0.48623026590095436150 0.48546423331716698213 0.48465837055950555801 0.48381047048270880984 0.48291821100357906760 0.48197914878684011697 0.48099071260794301619 0.47995019637641422872 0.47885475180277525808 0.47770138069153833538 0.47648692684228655114 0.47520806754045857856 0.47386130463151532322 0.47244295508037609244 0.47094914120788777812 0.46937578028815163389 0.46771857372452968482 0.46597299568782235557 0.46413428121849925612 0.46219741377960188444 0.46015711224995853312 0.45800781735148415885 0.45574367750983729719 0.45335853415498233998 0.45084590647768385541 0.44819897567024735707 0.44541056869561840292 0.44247314164913414958 0.43937876280290710795 0.43611909545532290267 0.43268538074906054414 0.42906842067238348815 0.42525856151077368050 0.42124567817387642554 0.41701915969556074826 0.41256789668337723320 0.40788027129812182148 0.40294415071503314474 0.39774688516627426660 0.39227531191951586775 0.38651576683337890428 0.38045410545524099843 0.37407573598644572321 0.36736566682465898737 0.36030857178546743524 0.35288887647701494554 0.34509086961048995867 0.33689884321694713032 0.32829726573010215018 0.31927099158983507365 0.30980551031214609292 0.29988723674329181845 0.28950384237081067118 0.27864462499326753120 0.26730091094912966643 0.25546648014205702859 0.24313800025209048039 0.23031545249257509567 0.21700252815634715753 0.20320697343413179903 0.18894086026459230854 0.17422076368952815750 0.15906783135963664666 0.14350773799116803287 0.12757052576093702578 0.11129033959407223786 0.09470507278371179116 0.07785594242622441430 0.06078701532525414286 0.04354470346204518394 0.02617724448170193757 0.00873417782806274780 
0.99106366917656418813 0.97321825438582687529 0.95545430402125042235 0.93782520337358543649 0.92038293923692360288 0.90317752163010978084 0.88625639793030652758 0.86966387160670133305 0.85344054542155634024 0.83762281509472291674 0.82224244252681444323 0.80732623665768277199 0.79289586456525962266 0.77896780611508209535 0.76555345387688777947 0.75265934817026136638 0.74028752698180788627 0.72843596355393214203 0.71709906129405098785 0.70626817609462178016 0.69593213938019171660 0.68607776041379209264 0.67669029159140237084 0.66775384699095574614 0.65925176857856426782 0.65116693897450128592 0.64348204250282037275 0.63617977826584248824 0.62924303015348925783 0.62265499921835842922 0.61639930389799568733 0.61046005330163743974 0.60482189832526367379 0.59947006481073672468 0.59439037238888714487 0.58956924208660033138 0.58499369526062283686 0.58065134595956502395 0.57653038841526849101 0.57261958102450072339 0.56890822792394069030 0.56538615883330345380 0.56204370826488858626 0.55887169396733837878 0.55586139548029578350 0.55300453286793671559 0.55029324587179961892 0.54772007362702135325 0.54527793504036703442 0.54296010989343723718 0.54076022070785778606 0.53867221538931653324 0.53669035065251369243 0.53480917621829804354 0.53302351976653794541 0.53132847262291404977 0.52971937615422370893 0.52819180884457039848 0.52674157402356980295 0.52536468821722426270 0.52405737005089736424 0.52281602991042641637 0.52163725977713315540 0.52051782391030054775 0.51945464985532152635 0.51844481993872926218 0.51748556319699223760 0.51657424771615978454 0.51570837336055519451 0.51488556486979386584 0.51410356530443823697 0.51336022982162499151 0.51265351976293338510 0.51198149703770157171 0.51134231878584812669 0.51073423230509051862 0.51015557022822033417 0.50960474593683646738 0.50908024919863092972 0.50858064201596764331 0.50810455470476756368 0.50765068199637974899 0.50721777967377723595 0.50680466099422727400 0.50641019347430626940 0.50603329578101019504 0.50567293476375207995 0.50532812261901483009 0.50499791417980222086 0.50468140432239017024 0.50437772548320636279 0.50408604527897915570 0.50380556422359001889 0.50353551353532710610 0.50327515302850245327 0.50302376908361978725 0.50278067269050585875 0.50254519755902216094 0.50231669829215852552 0.50209454861648383783 0.50187813962605709595 0.50166687825737310558 0.50146018546420301210 0.50125749475167380442 0.50105825059569641944 0.50086190692006837821 0.50066792559950268338 0.50047577498447215483 0.50028492844381911020 0.50009486292113602968 0.49990505750094899051 0.49971499198078001003 0.49952414544516166028 0.49933199483769735716 0.49913801352724784799 0.49894166986431193189 0.49874242572363680637 0.49853973502906329118 0.49833304225655711273 0.49812178091131437130 0.49790537200017498387 0.49768322233235723351 0.49745472307681309898 0.49721924796002009428 0.49697615158491126319 0.49672476766132145354 0.49646440717907686091 0.49619435651870313908 0.49591387549455484551 0.49562219532498330565 0.49531851652394892627 0.49500200670827781968 0.49467179831451213445 0.49432698621905962755 0.49396662525507417651 0.49358972761920949512 0.49319526016107045896 0.49278214154786903478 0.49234923929642537832 0.49189536666428285150 0.49141927937024576512 0.49091967225541893738 0.49039517559028472649 0.48984435137739290589 0.48926568938464048975 0.48865760299385024856 0.48801842483805440986 0.48734640221522856907 0.48663969226556719194 0.48589635689870197544 0.48511435745652325968 0.48429154909649724248 0.48342567487953691518 0.48251435954562693631 0.48155510295948289468 0.48054527320757101094 0.47948209932680135870 0.47836266364417623365 0.47718389370558711438 0.47594255377084937475 0.47463523586293610013 0.47325835026951668105 0.47180811567458952327 0.47028054860465945408 0.46867145238989982303 0.46697640551502483941 0.46519074934749482519 0.46330957521370502716 0.46132771079429285566 0.45923970581092987686 0.45703981697919404681 0.45472199220570908018 0.45227985401309733771 0.44970668218401871341 0.44699539562636486645 0.44413853347647108682 0.44112823547715035444 0.43795622169393444434 0.43461377166791070881 0.43109170314926098522 0.42738035060323248393 0.42346954383388246690 0.41934858694514198785 0.41500623833555388975 0.41043069223883277274 0.40560956270555975633 0.40052987109454679659 0.39517803843484355930 0.38953988435954300940 0.38360063471286465209 0.37734494039323795977 0.37075691051243575558 0.36382016351061974291 0.35651790044307019034 0.34883300520244342469 0.34074817689382635999 0.33224609984404279706 0.32330965667610711556 0.31392218935880117359 0.30406781197261073535 0.29373177694089758205 0.28290089346872804299 0.27156399301769157395 0.25971243148157568958 0.24734061226865147742 0.23444650862161575677 0.22103215852671961872 0.20710410230247819352 0.19267373251678635016 0.17775752903252325932 0.16237715892413268071 0.14655943112715372201 0.13033610753709398700 0.11374358386795264952 0.09682246287546364405 0.07961704802169090878 0.06217478667616710419 0.04454568884969303116 0.02678174132799997220 0.00893632939325064019 
0.99083427072270124913 0.97253229301606392010 0.95431846875556480825 0.93625059528827703215 0.91838498682811398055 0.90077583729048671390 0.88347455588528189807 0.86652908924682714442 0.84998325593589707516 0.83387612923839837809 0.81824150991543775913 0.80310753002749002416 0.78849642142678888490 0.77442446888333327237 0.76090215055033738611 0.74793445095780386467 0.73552131719670355015 0.72365821962925880317 0.71233677507072346025 0.70154539232720092290 0.69126990574930702316 0.68149417055933758647 0.67220060163196182490 0.66337064605216400359 0.65498518547250916821 0.64702486964647298873 0.63947038571644698735 0.63230266984919503148 0.62550306874080940922 0.61905345866855421288 0.61293632940763931316 0.60713483966621062393 0.60163284987807119641 0.59641493733873518490 0.59146639784633447956 0.58677323725525654119 0.58232215568683332041 0.57810052657360733175 0.57409637223860510158 0.57029833732077428454 0.56669566106544877471 0.56327814907325146621 0.56003614545136815028 0.55696050519282425117 0.55404256750214120331 0.55127413005782055500 0.54864742435587876557 0.54615509219443469924 0.54379016332201068895 0.54154603424538783063 0.53941644817403111567 0.53739547606535609248 0.53547749872686412065 0.53365718992630528650 0.53192950045858589103 0.53028964311745241389 0.52873307852052342515 0.52725550173763113815 0.52585282967435065249 0.52452118916486734079 0.52325690569380933770 0.52205649291626043951 0.52091664244024626917 0.51983421446220012818 0.51880622877880611110 0.51782985631031053231 0.51690241107993906144 0.51602134262200116677 0.51518422879308189977 0.51438876896240981473 0.51363277755904490629 0.51291417795498939203 0.51223099666464033675 0.51158135784225644560 0.51096347806023600935 0.51037566135206491325 0.50981629450475862697 0.50928384258652914518 0.50877684469623418728 0.50829390992194245502 0.50783371352431028178 0.50739499315635772092 0.50697654557998983460 0.50657722320305509367 0.50619593095595061261 0.50583162327541764114 0.50548330122614737459 0.50515000975200263778 0.50483083504905923444 0.50452490205304800774 0.50423137203411438900 0.50394944029214239212 0.50367833394618355403 0.50341730981180998761 0.50316565236047694487 0.50292267175520621869 0.50268770195713186055 0.50246009889765741452 0.50223923871115461193 0.50202451602331643610 0.50181534225505119995 0.50161114413869978268 0.50141136196525870616 0.50121544815933338768 0.50102286575249121992 0.50083308691074768237 0.50064559148717269199 0.50045986559563304663 0.50027540020174565694 0.50009168972716933066 0.49990823066339601377 0.49972452019123242417 0.49954005480217539281 0.49935432891789227616 0.49916683350401336305 0.49897705467442599048 0.49878447228222716481 0.49858855849346767064 0.49838877633975997572 0.49818457824576872772 0.49797540455081190647 0.49776068187131106146 0.49753982169643606870 0.49731221865177815955 0.49707724887164983496 0.49683426828742688341 0.49658261086024346742 0.49632158675314413943 0.49605048043762756116 0.49576854872932901719 0.49547501874737814864 0.49516908579175422656 0.49484991113271475927 0.49451661970611815455 0.49416829770818565537 0.49380399008294478813 0.49342269789527193335 0.49302337558211933866 0.49260492807412215033 0.49216620777940311982 0.49170601140104935878 0.49122307669266795926 0.49071607887329810049 0.49018362703119500168 0.48962426026542216206 0.48903644364441339887 0.48841856395542254665 0.48776892523219000930 0.48708574404738408381 0.48636714455555013492 0.48561115327138826281 0.48481569356721987418 0.48397857987244458089 0.48309751155664709676 0.48217006647679061526 0.48119369416758572822 0.48016570865268237700 0.47908328085277834818 0.47794343056503668654 0.47674301798640283945 0.47547873476294955086 0.47414709446016539696 0.47274442261629406881 0.47126684606599728022 0.46971028171538614648 0.46807042463488268691 0.46634273544274978951 0.46452242693342959967 0.46260444990257798548 0.46058347811874844613 0.45845389239029971096 0.45620976367556242970 0.45384483518497775734 0.45135250342636473730 0.44872579814935131814 0.44595736115323492132 0.44303942393528833454 0.43996378417535403349 0.43672178107938675051 0.43330426964194840300 0.42970159392724072145 0.42590355961327963641 0.42189940591557067995 0.41767777747486406481 0.41322669661609684466 0.40853353677382653331 0.40358499807150949312 0.39836708636576834142 0.39286509745708464436 0.38706360864343669625 0.38094648036120543066 0.37449687132122588817 0.36769727130150553496 0.36052955658220198210 0.35297507386238724525 0.34501475931187181034 0.33662930007613517391 0.32779934591174936243 0.31850577847434108358 0.30873004485187133250 0.29845455994516395526 0.28766317892305598436 0.27634173617133300782 0.26447864049790270613 0.25206550871932420499 0.23909781119851650222 0.22557549502643750583 0.21150354473227486740 0.19689243846755161149 0.18175846099964568237 0.16612384417721712260 0.15001672005622015971 0.13347088939233237026 0.11652542546518074307 0.09922414682849924061 0.08161500010890847256 0.06374939450803032703 0.04568152393255984350 0.02746770258735427989 0.00916572781019046011 
0.99057539142087991380 0.97175817820016219262 0.95303668269666641510 0.93447372219584257103 0.91613057549676968350 0.89806628481844230638 0.88033689907350864967 0.86299467355942738322 0.84608725983680799221 0.82965693600753565029 0.81373993786904863512 0.79836595211005090267 0.78355782223107339757 0.76933149744112439006 0.75569622848332429488 0.74265498791391282296 0.73020507121794353544 0.71833882269567428391 0.70704442703238279400 0.69630671236691077386 0.68610792074980131439 0.67642841444228873904 0.66724729832494411585 0.65854295011323060738 0.65029345761283585681 0.64247696842243495752 0.63507196086729955642 0.62805744667368135215 0.62141311629199968980 0.61511943730740958891 0.60915771539779739463 0.60351012607749521255 0.59815972418207541406 0.59309043681979811691 0.58828704440245993545 0.58373515340125869955 0.57942116365784768206 0.57533223240942465981 0.57145623664476974390 0.56778173497797634894 0.56429792991059468665 0.56099463094288437581 0.55786221927450851954 0.55489161385044993846 0.55207423927762488969 0.54940199550532575756 0.54686722929946052218 0.54446270747282776714 0.54218159180785352458 0.54001741559207172561 0.53796406167752319760 0.53601574197121348853 0.53416697826328185528 0.53241258430147309078 0.53074764902404847344 0.52916752086778662267 0.52766779307278732780 0.52624428991107952136 0.52489305377133377295 0.52361033303713910847 0.52239257066921174211 0.52123639362055917967 0.52013860260539146463 0.51909616271944836186 0.51810619448739259063 0.51716596544376780553 0.51627288219045242013 0.51542448289882381030 0.51461843022736186715 0.51385250462771792090 0.51312459801434273654 0.51243270777464766663 0.51177493109838256835 0.51114945960644786460 0.51055457426077510696 0.50998864053817505315 0.50945010385222078142 0.50893748520828652193 0.50844937707783355307 0.50798443947891169792 0.50754139627493377596 0.50711903152475024115 0.50671618628676973195 0.50633175528205331961 0.50596468387102344622 0.50561396513856227131 0.50527863711341791664 0.50495778011378922301 0.50465051421138384935 0.50435599680662757116 0.50407342030806079336 0.50380200990929346894 0.50354102145719148442 0.50328973940525190134 0.50304747484638989707 0.50281356361959705925 0.50258736448515861639 0.50236825736332002545 0.50215564163148551646 0.50194893447520128049 0.50174756925709407263 0.50155099407711567494 0.50135867009879853118 0.50117007016791048635 0.50098467734418783426 0.50080198348325855040 0.50062148784280779967 0.50044269570914201584 0.50026511704036102923 0.50008826512239923368 0.49991165523423347627 0.49973480331857911274 0.49955722465441565472 0.49937843252768249203 0.49919793689648828128 0.49901524304715216829 0.49882985023737846930 0.49864125032281930716 0.49844892636324544810 0.49825235120447142201 0.49805098605295533565 0.49784427890563870411 0.49763166318584184378 0.49741255607900747293 0.49718635696248325573 0.49695244575649288876 0.49671018122132626349 0.49645889919600227902 0.49619791077348224251 0.49592650040732683125 0.49564392394448048007 0.49534940657864667823 0.49504214071847468803 0.49472128376451235399 0.49438595578860650148 0.49403523710911251277 0.49366816575495420238 0.49328373481121334798 0.49288088963854015390 0.49245852495826308859 0.49201548177600856748 0.49155054424090444121 0.49106243617904477006 0.49054981760866733786 0.49001128100143981348 0.48944534736295869370 0.48885046210703309022 0.48822499071072456012 0.48756721413622888806 0.48687532400472605110 0.48614741750625950489 0.48538149202855013220 0.48457543948637432640 0.48372704033172614357 0.48283395722344779610 0.48189372833329924273 0.48090376026356485006 0.47986132054921754042 0.47876352971537788905 0.47760735285827493612 0.47638959072603598299 0.47510687019190023239 0.47375563426442440784 0.47233213132765017317 0.47083240377076479577 0.46925227586637036081 0.46758734085519210177 0.46583294717468570756 0.46398418376384137352 0.46203586437118582264 0.45998251078769403222 0.45781833492126361440 0.45553721962488696873 0.45313269818711077175 0.45059793239144141364 0.44792568905182972294 0.44510831493541458403 0.44213770999280582741 0.43900529883233363471 0.43570200040050516277 0.43221819585859622137 0.42854369477642417774 0.42466769962899658664 0.42057876903223545551 0.41626477997686411880 0.41171288970214009462 0.40690949805189624566 0.40184021149963561337 0.39648981045959025282 0.39084222204259178035 0.38488050108692117846 0.37858682310975783070 0.37194249379197452665 0.36492798072184490232 0.35752297435303198592 0.34970648641513923938 0.34145699523687705890 0.33275264842041368807 0.32357153377494218827 0.31389202901939106116 0.30369323905910367012 0.29295552610699920892 0.28166113224668176684 0.26979488561937753355 0.25734497091222613419 0.24430373242668876332 0.23066846564823906274 0.21644214313263193672 0.20163401562149985136 0.18626003232129065279 0.17034303672886988434 0.15391271552817717416 0.13700530451083486883 0.11966308177193867024 0.10193369886444403338 0.08386941107741349710 0.06552626731448578379 0.04696330978516168042 0.02824181727866690791 0.00942460707034736486 
0.99028450818153457291 0.97088834566703863249 0.95159636163509686568 0.93247703530165604313 0.91359730814467932092 0.89502182741300417845 0.87681208203088201181 0.85902544608056385922 0.84171417384437097198 0.82492441708588648552 0.80869535344316978431 0.79305851831259122076 0.77803741794632996776 0.76364747016676703950 0.74989627802792224731 0.73678420099657870868 0.72430515706548470600 0.71244757290311211406 0.70119539799622199183 0.69052910933304956220 0.68042665045856220996 0.67086426813507193945 0.66181722711229407086 0.65326039846297867530 0.64516872644316891616 0.63751758556313176118 0.63028304265663548378 0.62344203968623090883 0.61697251244609763177 0.61085345887128661424 0.60506496879864535288 0.59958822506389741758 0.59440548395293668626 0.58950004135592126708 0.58485618954244811274 0.58045916828947052846 0.57629511313387349336 0.57235100276147332643 0.56861460695307364244 0.56507443605611673565 0.56171969262720478078 0.55854022551318338596 0.55552648685333094747 0.55266949165684209344 0.54996078025258321453 0.54739238338639717441 0.54495678986380990949 0.54264691658956198950 0.54045608084450369457 0.53837797463752257165 0.53640664097277590550 0.53453645187869291977 0.53276208805357683218 0.53107851999225652584 0.52948099046834795622 0.52796499825685827556 0.52652628299175940896 0.52516081106256529143 0.52386476246276592050 0.52263451851112607827 0.52146665034783912240 0.52035790829137329450 0.51930521164131171474 0.51830563932280915296 0.51735642100754897221 0.51645492878691601213 0.51559866933927944732 0.51478527655547956510 0.51401250458982317149 0.51327822130675759826 0.51258040209595967518 0.51191712403087596961 0.51128656034779418338 0.51068697522437733749 0.51011671883824150076 0.50957422268763952200 0.50905799515766247954 0.50856661731656249703 0.50809873892790180516 0.50765307466521281121 0.50722840053727358267 0.50682355038094040189 0.50643741276028497733 0.50606892776736511763 0.50571708410752802543 0.50538091629439074737 0.50505950197517290867 0.50475195937835215521 0.50445744487605936879 0.50417515065401763419 0.50390430248220752230 0.50364415757977942789 0.50339400256803734646 0.50315315150561634727 0.50292094400023346079 0.50269674339163339383 0.50247993500058507621 0.50226992443897844343 0.50206613597626603696 0.50186801095766642167 0.50167500624304117718 0.50148659281387042430 0.50130225418490881317 0.50112148506932197023 0.50094378997309163548 0.50076868183529110734 0.50059568069165794046 0.50042431235776585474 0.50025410712815643333 0.50008459848783304302 0.49991532183255937838 0.49974581319443517335 0.49957560796922539925 0.49940423964193381146 0.49923123850710460214 0.49905613038031626516 0.49887843529731479286 0.49869766619718564060 0.49851332758593125405 0.49832491417674756873 0.49813190952128610922 0.49793378451244707517 0.49772999606228468528 0.49751998551592663267 0.49730317714278349239 0.49707897655473559650 0.49684676907256680733 0.49660591803605647065 0.49635576305297202104 0.49609561818201547423 0.49582477004456987357 0.49554247585987776237 0.49524796139802468309 0.49494041884485007188 0.49461900457261542829 0.49428283680994461458 0.49393099320421907095 0.49356250826923930841 0.49317637071056230624 0.49277152062049406345 0.49234684651703003455 0.49190118231589713416 0.49143330399330853453 0.49094192622298976625 0.49042569876871167089 0.48988320269894869430 0.48931294639902678245 0.48871336136744580880 0.48808279778208057964 0.48741951982086567652 0.48672170072037312938 0.48598741755434715639 0.48521464571277633793 0.48440125306043518849 0.48354499375197490529 0.48264350167859887408 0.48169428351905962948 0.48069471136514874132 0.47964201488898272618 0.47853327301617815115 0.47736540507557750912 0.47613516131697541933 0.47483911292185276842 0.47347364120941387577 0.47203492617365294670 0.47051893420464230289 0.46892140493696260473 0.46723783714627925567 0.46546347360691547879 0.46359328481445966075 0.46162195146802642576 0.45954384559691147105 0.45735301020619584245 0.45504313730574991181 0.45260754417747395273 0.45003914772722786175 0.44733043676173434022 0.44447344202812089087 0.44145970385663679814 0.43828023725797399246 0.43492549433812721649 0.43138532400482443308 0.42764892879175597784 0.42370481904821671870 0.41954076455698446901 0.41514374400597370274 0.41049989293430017012 0.40559445112128716948 0.40041171083904908423 0.39493496798041932694 0.38914647883412917251 0.38302742623891011808 0.37655790003478961658 0.36971689816017128116 0.36248235641275661223 0.35483121675877643542 0.34673954603582007872 0.33818271875808608717 0.32913567918562292025 0.31957329839520098869 0.30947084115978679142 0.29880455419915541437 0.28755238108901731708 0.27569479882069986010 0.26321575688351361855 0.25010368194777349293 0.23635249200719821161 0.22196254652851343803 0.20694144856452501013 0.19130461593514727636 0.17507555488879472660 0.15828580081678367275 0.14097453135089141329 0.12318789824729485527 0.10497815577992458680 0.08640267802181568479 0.06752295388733761672 0.04840363061493421076 0.02911164967180429261 0.00971549026287945282 
0.98995880381975276396 0.96991433465136067671 0.94998338287502648303 0.93024074923100441570 0.91075979436728771166 0.89161163465801351879 0.87286415555645180397 0.85458085488757618009 0.83681957237422643914 0.81963120504846875836 0.80305854050515201870 0.78713534975081400624 0.77188586107488821320 0.75732468725169077572 0.74345721246501927926 0.73028038097899572456 0.71778378314430402174 0.70595091385506780757 0.69476048271634338604 0.68418767648754563737 0.67420530363259956186 0.66478478052714207180 0.65589694352618199691 0.64751269018321999660 0.63960346413372948238 0.63214160473028757625 0.62510058450987893153 0.61845515696850938969 0.61218143493487375828 0.60625691693299355034 0.60066047586159887484 0.59537232142651164146 0.59037394520985164714 0.58564805510850281856 0.58117850412194083098 0.57695021708030136409 0.57294911782670232547 0.56916205854952117704 0.56557675234993620705 0.56218170968319658432 0.55896617900486555985 0.55592009162931277366 0.55303401096878923582 0.55029908567100416228 0.54770700668946825651 0.54524996792387014910 0.54292063017981984085 0.54071208817710625372 0.53861784034307746971 0.53663176114073818379 0.53474807569736459989 0.53296133651720445368 0.53126640208007547272 0.52965841714562855724 0.52813279460022832801 0.52668519869953867030 0.52531152957482640797 0.52400790888465653694 0.52277066650603920550 0.52159632817026579943 0.52048160393825781966 0.51942337755578305014 0.51841869634567250280 0.51746476192292734098 0.51655892143307791109 0.51569865935706815652 0.51488158982426956989 0.51410544939399172026 0.51336809026969432157 0.51266747391352895935 0.51200166503186184119 0.51136882590510157609 0.51076721103754008091 0.51019516210502602327 0.50965110318017348146 0.50913353621647883251 0.50864103677422667360 0.50817224997239907047 0.50772588665199913649 0.50730071973728774193 0.50689558079883900721 0.50650935670145280643 0.50614098660606399172 0.50578945891959381509 0.50545380849733223538 0.50513311395630011713 0.50482649511453014934 0.50453311054838700933 0.50425215526048439152 0.50398285845117574144 0.50372448138697190068 0.50347631535957848570 0.50323767972956112704 0.50300792004894301357 0.50278640625729398295 0.50257253094611753497 0.50236570768656974018 0.50216536941574263508 0.50197096687693432138 0.50178196710949796167 0.50159785196234130122 0.50141811675041603191 0.50124226875764388289 0.50106982595137661285 0.50090031564356551907 0.50073327319315641404 0.50056824073076644499 0.50040476590210691832 0.50024240062666680551 0.50008069986821679365 0.49991922041373498820 0.49975751965737624793 0.49959515438611667992 0.49943167956372319649 0.49926664710967982863 0.49909960466969366388 0.49893009437437801923 0.49875765158267754140 0.49858180360654708041 0.49840206841334855348 0.49821795331730017731 0.49802895356057846898 0.49783455103492252336 0.49763421277963065803 0.49742738953798820711 0.49721351424709914202 0.49699200047814862113 0.49676224082268449767 0.49652360522033456292 0.49627543922319239389 0.49601706219190522251 0.49574776541826925946 0.49546681016889554394 0.49517342564424782214 0.49486680684706046973 0.49454611235383105772 0.49421046198273782535 0.49385893435096239745 0.49349056431397630984 0.49310434027891320019 0.49269920136793865506 0.49227403451234552634 0.49182767125530241215 0.49135888452127124415 0.49086638515146802098 0.49034881826509790770 0.48980475942267920342 0.48923271057795159056 0.48863109580378188967 0.48799825677628283493 0.48733244800002006869 0.48663183175568763827 0.48589447274994834736 0.48511833244526358921 0.48430126304541770699 0.48344100111006121923 0.48253516076892571940 0.48158122650333556880 0.48057654545922651179 0.47951831925203119988 0.47840359522868686204 0.47722925707857100086 0.47599201489659687114 0.47468839441449978134 0.47331472550979075686 0.47186712984158324380 0.47034150754173675857 0.46873352286655295407 0.46703858870308229134 0.46525184981171041620 0.46336816467304076106 0.46138208579215922445 0.45928783829723401899 0.45707929665221969096 0.45474995928547629065 0.45229292091787293151 0.44970084235617385771 0.44696591750130659770 0.44407983730811900758 0.44103375042577230847 0.43781822023877953187 0.43442317811299030472 0.43083787248498589539 0.42705081381189097245 0.42304971519688305825 0.41882142883047024373 0.41435187855804334056 0.40962598921216375469 0.40462761379489986524 0.39933946020590666004 0.39374302003026623309 0.38781850297696313090 0.38154478194810170777 0.37489935547129438209 0.36785833637904624682 0.36039647817138958930 0.35248725338954017827 0.34410300139048755064 0.33521516581426274994 0.32579464421901588311 0.31581227298137881654 0.30523946844081828456 0.29404903908953233804 0.28221617169089119326 0.26971957585335526453 0.25654274647369368356 0.24267527390426685274 0.22811410240969870467 0.21286461617293978010 0.19694142796597863265 0.18036876607437810072 0.16318040149927123816 0.14541912182865224246 0.12713582408642468136 0.10838834798614389865 0.08924019134258688590 0.06975923959811478059 0.05001660911543327759 0.03008566053073655558 0.01004119457224560662 
0.98959517626586845918 0.96882680624362338406 0.94818208598264286380 0.92774278438004864622 0.90758948543545281407 0.88780076129531060314 0.86845205064933461703 0.84961424553906383927 0.83135205571649084533 0.81372229022861009007 0.79677225377815541485 0.78053847911062412823 0.76504598935071854715 0.75030820530008757174 0.73632750360146848045 0.72309632731008077755 0.71059868067766851496 0.69881181665651137536 0.68770794252653877354 0.67725581024766823290 0.66742210707170201989 0.65817260681471423389 0.64947307628207096020 0.64128995460999038691 0.63359083517824210663 0.62634478471440957481 0.61952253368408305434 0.61309656874305429319 0.60704115339189512746 0.60133229806421439889 0.59594769628824550978 0.59086663957069840425 0.58606992035145566433 0.58153972974629775106 0.57725955475651169468 0.57321407808309121634 0.56938908254311315638 0.56577136125997240512 0.56234863421395320238 0.55910947133527699737 0.55604322206084888514 0.55313995103041213586 0.55039037972150883782 0.54778583336891695232 0.54531819291041605524 0.54297985143979510259 0.54076367475449260702 0.53866296559596615889 0.53667143120996174677 0.53478315388498809391 0.53299256415873963455 0.53129441641268437824 0.52968376660389182575 0.52815595190995445751 0.52670657208739912747 0.52533147236624166965 0.52402672772335057161 0.52278862839519457673 0.52161366650646823206 0.52049852370520777178 0.51944005969353834740 0.51843530164782825054 0.51748143426266757228 0.51657579059014990808 0.51571584344476817385 0.51489919738400824478 0.51412358120673840034 0.51338684092652386859 0.51268693318143332416 0.51202191904580229842 0.51138995821285737620 0.51078930352012852367 0.51021829579223820783 0.50967535897801408140 0.50915899556094845746 0.50866778222387543096 0.50820036575036620086 0.50775545914680741966 0.50733183797040748431 0.50692833684954252682 0.50654384619601933171 0.50617730901996715875 0.50582771804292414597 0.50549411280761413767 0.50517557700590809411 0.50487123591894700336 0.50458025397826067326 0.50430183244018189637 0.50403520716631533549 0.50377964650322881734 0.50353444925492629736 0.50329894274200093207 0.50307248094168510733 0.50285444270330104111 0.50264423003388258859 0.50244126644897324496 0.50224499538383315933 0.50205487866048725820 0.50187039500623020771 0.50169103861937025535 0.50151631776174576682 0.50134575346780818617 0.50117887814387385159 0.50101523433497519022 0.50085437345663785802 0.50069585456300236270 0.50053924313614428510 0.50038410989322923417 0.50023002960818718776 0.50007657994463172724 0.49992334029678786589 0.49976989063521776169 0.49961581035414132090 0.49946067711716263249 0.49930406569819868468 0.49914554681440032047 0.49898468594782585672 0.49882104215259853719 0.49865416684423075067 0.49848360256774126853 0.49830888175270610096 0.49812952537764398908 0.49794504173719555951 0.49775492502968571307 0.49755865398244031317 0.49735569041752381025 0.49714547777024359343 0.49692743955619878005 0.49670097778248928355 0.49646547129851420488 0.49622027408158952966 0.49596471345239823147 0.49569808821504030005 0.49541966671618559159 0.49512868481754856997 0.49482434377558109917 0.49450580802193866425 0.49417220283789570212 0.49382261191546678036 0.49345607479753045288 0.49307158417461560695 0.49266808311024334888 0.49224446199428406601 0.49179955545532522132 0.49133213905079203832 0.49084092578729560108 0.49032456244864047745 0.48978162571789962687 0.48921061807881294214 0.48860996348046331628 0.48797800274773672768 0.48731298871843498066 0.48661308108606526890 0.48587634092525366913 0.48510072487437183586 0.48428407894730240990 0.48342413194324607151 0.48251848842004074758 0.48156462119255621923 0.48055986331328426342 0.47950139949536774164 0.47838625687202446235 0.47721129517146376742 0.47597319604219756606 0.47466845160942783277 0.47329335211016310137 0.47184397252184817617 0.47031615807511401028 0.46870550852715037182 0.46700736105625889616 0.46521677162026714436 0.46332849460145048015 0.46133696053836087403 0.45923625172041898646 0.45702007539433930905 0.45468173430261349388 0.45221409424378122832 0.44960954831281224608 0.44685997744876032600 0.44395670688778621216 0.44089045808555660244 0.43765129572337091446 0.43422856922330604901 0.43061084851747821745 0.42678585358818721396 0.42274037756098081786 0.41846020325523902716 0.41393001337442486554 0.40913329492247990649 0.40405223901804127040 0.39866763810406602442 0.39295878369057418711 0.38690336930935981252 0.38047740539785857017 0.37365515546074462572 0.36640910615819544116 0.35870998796046338342 0.35052686760006102062 0.34182733846192447924 0.33257783968762383298 0.32274413810246199708 0.31229200749320645825 0.30118813513740294585 0.28940127299997725485 0.27690362836532228519 0.26367245418937912405 0.24969175472647694991 0.23495397303307474779 0.21946148575155699501 0.20322771368144940118 0.18627767994346777769 0.16864791727727107551 0.15038573037802158150 0.13154792828360789558 0.11219922073563939890 0.09241049976427304080 0.07225720404710138378 0.05181790571794764322 0.03117318876346299172 0.01040482206761199693 
0.98919027126596859034 0.96761562807462064839 0.94617537043187416312 0.92495881687109493541 0.90405460169916551649 0.88354987443844124062 0.86352904020651111150 0.84407202090285438079 0.82525211472406401203 0.80713364637132556378 0.78976970526823631058 0.77320032356280821162 0.75745141191727449748 0.74253464099647370489 0.72844826933068540509 0.71517874398219061227 0.70270279559977766315 0.69098972956676951718 0.68000366048563276600 0.66970551488693497166 0.66005470760455764445 0.65101046337794155061 0.64253280017739689001 0.63458321679642748503 0.62712513725483809424 0.62012416526502733838 0.61354819676898963987 0.60736743092772993435 0.60155431182543761537 0.59608342564372385208 0.59093137165647069420 0.58607662021658124551 0.58149936687897429977 0.57718138876872049359 0.57310590707471720240 0.56925745795243909431 0.56562177300268612345 0.56218566973330230674 0.55893695191062608973 0.55586431939284364212 0.55295728685930123358 0.55020611070997826886 0.54760172351791636114 0.54513567517273797680 0.54280008014348413159 0.54058757017040315329 0.53849125180238943678 0.53650466824230436114 0.53462176501581470944 0.53283685903051303256 0.53114461063992157719 0.52953999837090159897 0.52801829601285299454 0.52657505180289809754 0.52520606947317272084 0.52390739095467830921 0.52267528055713896595 0.52150621046630318833 0.52039684741943015300 0.51934404043658921601 0.51834480949282468742 0.51739633507932381029 0.51649594846701918360 0.51564112273023576805 0.51482946437183685351 0.51405870552745946966 0.51332669669215225117 0.51263139992393158550 0.51197088248371280805 0.51134331087538942295 0.51074694525363684150 0.51018013417031682355 0.50964130963327025636 0.50912898245384363705 0.50864173786173161318 0.50817823136770789993 0.50773718485655527921 0.50731738289405725606 0.50691766923327985506 0.50653694350658584611 0.50617415809866794785 0.50582831513947223989 0.50549846373805129573 0.50518369726202894121 0.50488315079973866695 0.50459599873532023917 0.50432145243938375501 0.50405875806776445636 0.50380719446136590367 0.50356607114049789509 0.50333472638750365036 0.50311252541181405995 0.50289885859187677397 0.50269313978869345494 0.50249480472596275149 0.50230330943205991900 0.50211812873930194989 0.50193875483614336375 0.50176469586812810775 0.50159547458358888505 0.50143062700916973817 0.50126970121519665025 0.50111225601506736993 0.50095785978801132821 0.50080608928500869315 0.50065652846607178184 0.50050876735757943159 0.50036240092647832345 0.50021702796822109516 0.50007225000533517267 0.49992767019356748603 0.49978289223256561202 0.49963751927806837605 0.49949115285258743890 0.49934339175155240120 0.49919383094188313210 0.49904206044992605040 0.49888766423566027752 0.49873021905003483978 0.49856929327224458470 0.49840444573171349685 0.49823522446009543829 0.49806116550652962394 0.49788179161947571094 0.49769661094456341122 0.49750511567031302507 0.49730678062910349535 0.49710106184937724594 0.49688739505490969739 0.49666519410678572344 0.49643384938354029323 0.49619272609469411428 0.49594116252268150014 0.49567846818790567420 0.49540392193136750798 0.49511676990900621576 0.49481622349153969731 0.49450145706321513295 0.49417160571246332434 0.49382576280698287086 0.49346297743275985281 0.49308225175972791865 0.49268253815626456005 0.49226273625495281516 0.49182168980907925437 0.49135818338465298005 0.49087093886668786702 0.49035861176619344182 0.48981978731310671371 0.48925297631902059381 0.48865661079202887818 0.48802903928425039881 0.48736852195062402293 0.48667322529531431563 0.48594121657951411253 0.48517045786153034648 0.48435879963671485404 0.48350397404102563037 0.48260358757767218840 0.48165511332134774980 0.48065588255576802146 0.47960307574269517294 0.47849371287503589256 0.47732464297339810555 0.47609253277555957373 0.47479385446779442947 0.47342487236037872345 0.47198162838490470561 0.47045992627414601195 0.46885531426590731918 0.46716306615031821803 0.46537816045501467777 0.46349525753433984399 0.46150867429675562770 0.45941235626884913135 0.45719984665446067318 0.45486425200352481601 0.45239820405740110987 0.44979381728632272797 0.44704264158119755290 0.44413560949916131015 0.44106297747163086820 0.43781426016738878015 0.43437815744652769068 0.43074247307740659574 0.42689402457002767477 0.42281854352750730675 0.41850056610781694033 0.41392331350255373579 0.40906856283971237964 0.40391650967738246258 0.39844562437190789161 0.39263250620090445198 0.38645174135003551585 0.37987577390787863330 0.37287480304018438826 0.36541672469405667156 0.35746714258736894676 0.34898948074574925871 0.33994523796883296951 0.33029443224517718303 0.31999628829214282755 0.30901022096689573226 0.29729715680629276164 0.28482121041857733079 0.27155168719202343874 0.25746531777918763018 0.24254854924456639709 0.22679964011876457830 0.21023026106479394959 0.19286632274077236682 0.17474785728832412102 0.15592795412255508469 0.13647093793434583731 0.11645010690853266344 0.09594538293176455013 0.07504117110807008439 0.05382462094579292672 0.03238436673755572953 0.01080972700235138632 
0.98874055198935617561 0.96627006435701823239 0.94394495079913776081 0.92186251097329319215 0.90012023005167496326 0.87881509455277873055 0.85804221483541431859 0.83789268314177844932 0.81845073590558470311 0.79979047526439106530 0.78197259736065560798 0.76504169795509857632 0.74902469375909785931 0.73393067743784679013 0.71975218874260926682 0.70646758368821882534 0.69404402817248167512 0.68244064552515659727 0.67161145496228669138 0.66150788119457282210 0.65208074509247437867 0.64328173891509732307 0.63506444425314645397 0.62738497514348412487 0.62020233177965566895 0.61347854232187237766 0.60717865719911734423 0.60127064637343796694 0.59572523733840088145 0.59051572102877347703 0.58561774447733228044 0.58100910276018136180 0.57666953817913979563 0.57258055137489349828 0.56872522682119708293 0.56508807364926239014 0.56165488178188993640 0.55841259275992471967 0.55534918430240531872 0.55245356747229823480 0.54971549526530383289 0.54712548143228267872 0.54467472846744036108 0.54235506366063446215 0.54015888232037934102 0.53807909729594427528 0.53610909404235684850 0.53424269055504713943 0.53247410158047991935 0.53079790658132819381 0.52920902099953215370 0.52770267041814700182 0.52627436727372112202 0.52491988981561243932 0.52363526304771512709 0.52241674142216010246 0.52126079308422335057 0.52016408549344961276 0.51912347226836019765 0.51813598112151559860 0.51719880276736462932 0.51630928070962278653 0.51546490179584947278 0.51466328749193612779 0.51390218578488477963 0.51317946366184108431 0.51249310011047854996 0.51184117959333785830 0.51122188595409712164 0.51063349671840574384 0.51007437775598385432 0.50954297827423133960 0.50903782611668257907 0.50855752334235848622 0.50810074206442634726 0.50766622052866938741 0.50725275941408964897 0.50685921833958658134 0.50648451256206861171 0.50612760985261229241 0.50578752754197664476 0.50546332970120233519 0.50515412450777930076 0.50485906170271144244 0.50457733019569772637 0.50430815578321219750 0.50405079897618898510 0.50380455293012615936 0.50356874147088681593 0.50334271720989387511 0.50312585974277590495 0.50291757392587488340 0.50271728822531491776 0.50252445313363358625 0.50233853964921526547 0.50215903781400195172 0.50198545530517135749 0.50181731607665613915 0.50165415904655008550 0.50149553682660918952 0.50134101448420309577 0.50119016836874141774 0.50104258491318776070 0.50089785951699350441 0.50075559542931413759 0.50061540265869763910 0.50047689690162211473 0.50033969848688308879 0.50020343133288425186 0.50006772191492099289 0.49993219823958123804 0.49979648882340832472 0.49966022167297913237 0.49952302326356651241 0.49938451751354046015 0.49924432475165381184 0.49910206067433521282 0.49895733529008218232 0.49880975184800357969 0.49865890574750787456 0.49850438343053898871 0.49834576122449453228 0.49818260420935206456 0.49801446499712331839 0.49784088250602498427 0.49766138069006182754 0.49747546722647939532 0.49728263215729717750 0.49708234648098703623 0.49687406069017936439 0.49665720325109180555 0.49643117902015582166 0.49619536759308624507 0.49594912158138831915 0.49569176481100968301 0.49542259043753683612 0.49514085897199866526 0.49484579621096175250 0.49453659106418829117 0.49421239327266719421 0.49387231099849782101 0.49351540833964391286 0.49314070261609294077 0.49274716159914194735 0.49233370054591962806 0.49189917907554936427 0.49144239786726373609 0.49096209516707933762 0.49045694308839976605 0.48992554369048407770 0.48936642481710762587 0.48877803567591332490 0.48815874213686660799 0.48750682172586545793 0.48682045828684017419 0.48609773628259028699 0.48533663470105742332 0.48453502052967467595 0.48369064175575898767 0.48280111984555079685 0.48186394165372165022 0.48087645066795192683 0.47983583761258646883 0.47873913020079877922 0.47758318205161831571 0.47636466062507681896 0.47508003406696680537 0.47372555682998007676 0.47229725391862159567 0.47079090358290637264 0.46920201826008378632 0.46752582353395033543 0.46575723484722841850 0.46389083166341466002 0.46192082872984091546 0.45984104404285530698 0.45764486305845619718 0.45532519862694509349 0.45287444605793153452 0.45028443264243739330 0.44754636086450394483 0.44465074449660202394 0.44158733652809023518 0.43834504802383694733 0.43491185670488408110 0.43127470411421681140 0.42741938017694458551 0.42333039402678179774 0.41899083014020593874 0.41438218916087238286 0.40948421339384316608 0.40427469791877018723 0.39872928977231497649 0.39282127989350024144 0.38652139578055028091 0.37979760740060697355 0.37261496518820974577 0.36493549730960850308 0.35671820396487069482 0.34791919919783964588 0.33849206461583253303 0.32838849246329238074 0.31755930363174417197 0.30595592283972039560 0.29353236931067083759 0.28024776638094978098 0.26606927995368340190 0.25097526604723852106 0.23495826441414088825 0.21802736771818939654 0.20020949266650370224 0.18154923501269826236 0.16210729088952885446 0.14195776242268787204 0.12118488603238083967 0.09987975394618221758 0.07813747650762159491 0.05605504021959815952 0.03372993023861563938 0.01125944620658920689 
0.98824242432379461043 0.96477912656495945498 0.94147185743436512251 0.91842604617126410993 0.89574871298146274690 0.87354805888558373361 0.85193204144058876093 0.83100576092326128297 0.81086767049210550784 0.79160492141999949656 0.77328851095489725687 0.75596917713783118309 0.73967498772616979696 0.72441118625320632951 0.71016222451368671287 0.69689537385559341409 0.68456508787677350369 0.67311736939908872746 0.66249363264378535732 0.65263380982394214591 0.64347865266450021693 0.63497130293682657598 0.62705826277660847712 0.61968990774470811278 0.61282067239842874518 0.60640901504368993624 0.60041724333216917042 0.59481126002850470691 0.58956027012595468850 0.58463647665563545086 0.58001478246390358873 0.57567250816767234767 0.57158913170250957858 0.56774605173051584384 0.56412637518591535191 0.56071472804152311387 0.55749708771568651233 0.55446063522210042862 0.55159362506677156457 0.54888527093144345859 0.54632564529398042197 0.54390559128640925124 0.54161664525892727617 0.53945096868198094686 0.53740128818145482814 0.53546084265063864649 0.53362333651604632045 0.53188289835504809488 0.53023404416972974573 0.52867164471478711452 0.52719089635873261912 0.52578729502843313259 0.52445661284827105320 0.52319487713811518859 0.52199835147991535678 0.52086351860202317887 0.51978706486414472110 0.51876586615491138144 0.51779697503904487110 0.51687760901257717716 0.51600513974685302543 0.51517708319595356681 0.51439109051481968216 0.51364493965677560094 0.51293652761392516393 0.51226386322454220412 0.51162506049458333912 0.51101833238484417610 0.51044198502093185432 0.50989441228815213236 0.50937409077766215848 0.50887957505394221247 0.50840949321687001206 0.50796254273448082639 0.50753748652494556914 0.50713314926845320940 0.50674841393154734792 0.50638221848813091963 0.50603355282279516292 0.50570145580341085978 0.50538501251099621214 0.50508335161558171045 0.50479564288915179660 0.50452109484534080064 0.50425895249712915369 0.50400849522564183935 0.50376903475203416161 0.50353991320566404699 0.50332050128216165863 0.50311019648541388527 0.50290842144783198808 0.50271462232359453992 0.50252826724987353924 0.50234884487131048481 0.50217586292326266140 0.50200884686956093184 0.50184733859072550022 0.50169089511875952780 0.50153908741480612843 0.50139149918608472145 0.50124772573687348398 0.50110737286237860832 0.50097005575194841764 0.50083539793746167934 0.50070303025655715778 0.50057258983778274430 0.50044371910332874354 0.50031606478654844228 0.50018927696151205264 0.50006300808188264284 0.49993691202642859261 0.49981064314850742747 0.49968385532687281669 0.49955620101515846310 0.49942733028738894863 0.49929688987685649781 0.49916452220567897324 0.49902986440232938170 0.49889254730438831187 0.49875219444371693411 0.49860842101232510926 0.49846083279799230370 0.49830902510926050608 0.49815258165364162402 0.49799107339235182401 0.49782405735743023856 0.49765107542945530295 0.49747165307234536558 0.49728529802156151707 0.49709149892185228170 0.49688972391049229804 0.49667941914175145479 0.49646000724811861771 0.49623088573355128572 0.49599142529374568023 0.49574096805813250288 0.49547882574795643063 0.49520427774444469859 0.49491656906066039401 0.49461490821019116204 0.49429846495635004766 0.49396636798425741510 0.49361770236932112077 0.49325150697960373769 0.49286677169990794622 0.49246243450436166800 0.49203737835973898607 0.49159042794646062857 0.49112034618292893517 0.49062583053740788097 0.49010550911000472230 0.48955793646542850039 0.48898158919506296005 0.48837486118444006777 0.48773605855939072828 0.48706339428093298194 0.48635498235524993182 0.48560883162085649589 0.48482283907013751234 0.48399478265677203792 0.48312231353770185294 0.48220294766280458187 0.48123405670655911015 0.48021285816559333703 0.47913640460503797991 0.47800157191392822487 0.47680504645243171336 0.47554331094942786651 0.47421262898745375480 0.47280902788701217876 0.47132827977316038570 0.46976588057347457017 0.46811702665720827943 0.46637658877983312333 0.46453908294424467451 0.46259863772866322007 0.46054895756049973876 0.45838328133399119935 0.45609433567602042370 0.45367428205807197594 0.45111465682520229814 0.44840630312218343612 0.44553929342453313378 0.44250284141584628195 0.43928520160407624751 0.43587355500501118177 0.43225387903927275923 0.42841079968215967089 0.42432742387061633815 0.41998515026972749187 0.41536345681834818677 0.41043966413701460372 0.40518867507608463674 0.39958269267110002598 0.39359092192021516432 0.38717926559348320170 0.38031003134856705694 0.37294167749798468048 0.36502863860628481651 0.35652129024223061515 0.34736613455657638916 0.33750631331345004593 0.32688257825706817927 0.31543486161017392222 0.30310457760343534339 0.28983772906742161224 0.27558876960735795292 0.26032497057656350803 0.24403078377237105712 0.22671145272731924036 0.20839504519435497754 0.18913229920643631621 0.16899421200017394895 0.14806793483449573468 0.12645192085212048072 0.10425127031296205216 0.08157394075663591815 0.05852813318636246320 0.03522086779071943730 0.01175757379197896017 
0.98769244306465853178 0.96313216014465852233 0.93873730620209683284 0.91462110329593604430 0.89090051681732873590 0.86769638656750458505 0.84513213111809437628 0.82333064861857285788 0.80240926371957432828 0.78247302896860493338 0.76360734790110407211 0.74587151191515832505 0.72929489375454492617 0.71387685533512235114 0.69959014920333739695 0.68638659934369372628 0.67420358007993053118 0.66297011155063922949 0.65261189638982397554 0.64305507278288664974 0.63422875281145263404 0.62606655739110150805 0.61850739617175287677 0.61149572066031065987 0.60498143502566126273 0.59891960212228989580 0.59327004105736680373 0.58799688028245766791 0.58306810648127771479 0.57845513300390993816 0.57413240055497494208 0.57007701574409430645 0.56626842873271077128 0.56268814865874483555 0.55931949415042525597 0.55614737561522809006 0.55315810581723323658 0.55033923534601925098 0.54767940981113805154 0.54516824589272372403 0.54279622369327906739 0.54055459316044685014 0.53843529259987854552 0.53643087762690744302 0.53453445907282060023 0.53273964860910960617 0.53104051101614280217 0.52943152217937006210 0.52790753202860307702 0.52646373174935823247 0.52509562469217796465 0.52379900048858218931 0.52256991195281532470 0.52140465440866168301 0.52029974713180771051 0.51925191664187264617 0.51825808161542163965 0.51731533922300665385 0.51642095272033128328 0.51557234014667741029 0.51476706400938143648 0.51400282181251921720 0.51327743741070064321 0.51258885300642087479 0.51193512178949818203 0.51131440112781922913 0.51072494625846964755 0.51016510443052431878 0.50963330945663354310 0.50912807663560932792 0.50864799801257054579 0.50819173794700511770 0.50775802896237498540 0.50734566785374912712 0.50695351203242222660 0.50658047608865064415 0.50622552855551605777 0.50588768885859458635 0.50556602443757081566 0.50525964802723144498 0.50496771508372395587 0.50468942136097727502 0.50442400058790559658 0.50417072229237069880 0.50392888972183658147 0.50369783787019184462 0.50347693160064321827 0.50326556385833531859 0.50306315396668099815 0.50286914600176857437 0.50268300723954362219 0.50250422667079785999 0.50233231357927432548 0.50216679617847237438 0.50200722030296363041 0.50185314815025383606 0.50170415706941051681 0.50155983839285056547 0.50141979630783140021 0.50128364676427494828 0.50115101641633552632 0.50102154159195166905 0.50089486729476584426 0.50077064622434785957 0.50064853782167018093 0.50052820733254765884 0.50040932488736278305 0.50029156459447055028 0.50017460364473231849 0.50005812142466887771 0.49994179863574322864 0.49982531641732030891 0.49970835547084652140 0.49959059518280535261 0.49947171274400026242 0.49935138226270420203 0.49922927386919485615 0.49910505280916833692 0.49897837852350451771 0.49884890371181284108 0.49871627337547475012 0.49858012384588956678 0.49844008177605586551 0.49829576311583112513 0.49814677205231044921 0.49799269991785222178 0.49783312406156721153 0.49766760668106840848 0.49749569361106088516 0.49731691306517616935 0.49713077432727392768 0.49693676638823891523 0.49673435652408615137 0.49652298881095208172 0.49630208257228936031 0.49607103075329134212 0.49582919821725007781 0.49557591995820038377 0.49531049922381814588 0.49503220554212346016 0.49474027263828951329 0.49443389627171491219 0.49411223189733038952 0.49377439225004376988 0.49341944476974708422 0.49304640888225043094 0.49265425312087096632 0.49224189207609631014 0.49180818315944729857 0.49135192316621373321 0.49087184462007515950 0.49036661188073327189 0.48983481699351694161 0.48927497525744056972 0.48868552048534963372 0.48806479992650114719 0.48741106881815332574 0.48672248452836402999 0.48599710024716363810 0.48523285817741612647 0.48442758217175785340 0.48357896973900593718 0.48268458338525221940 0.48174184114997747885 0.48074800628901215305 0.47970017597316699787 0.47859526887940467832 0.47743001152784669827 0.47620092319475304521 0.47490429920452853496 0.47353619237207111858 0.47209239232957944665 0.47056840242829772736 0.46895941385446487937 0.46726027653864088407 0.46546546636705360411 0.46356904812088861600 0.46156463347249959694 0.45944533325408770663 0.45720370308194657749 0.45483168126026168876 0.45232051774239684372 0.44966069263201269290 0.44684182261093918775 0.44385255329056372275 0.44068043526247885344 0.43731178129297648693 0.43373150179196900966 0.42992291539037125192 0.42586753122907311520 0.42154479947280809604 0.41693182673485545964 0.41200305372390932934 0.40672989379460000592 0.40108033363572659358 0.39501850170454377853 0.38850421711459082186 0.38149254272747845640 0.37393338272005377521 0.36577118860809065826 0.35694487005516034595 0.34738804797686279047 0.33702983447290418839 0.32579636774047210368 0.31361335042547466845 0.30040980267794342717 0.28612309883176290093 0.27070506287928691735 0.25412844737146028651 0.23639261422436153026 0.21752693617716101215 0.19759070461851810374 0.17666932307023466842 0.15486784406300052597 0.13230359222864318536 0.10909946569690978646 0.08537888301959765947 0.06126268397849640029 0.03686783394592069163 0.01230755496258613933 
0.98708763085592199360 0.96131976475011038374 0.93572410393857252675 0.91042054399990945956 0.88553586443264320494 0.86120483945822323690 0.83756944785546016963 0.81477543872317514939 0.79296570680842914935 0.77227058284230731822 0.75279633977307447434 0.73461462887289408208 0.71775622004565653445 0.70221119213138261106 0.68793491762087544128 0.67485729423410822925 0.66289252154520550420 0.65194760032900911373 0.64192876857630121190 0.63274583209251011873 0.62431472840250212819 0.61655877763507949130 0.60940904384966010365 0.60280414368992507601 0.59668974491268778060 0.59101791735385356130 0.58574643848431773296 0.58083811355477288352 0.57626014250514012716 0.57198354831627629125 0.56798267100058863477 0.56423472551358133664 0.56071941881791487194 0.55741862001350228617 0.55431607713364328127 0.55139717444312497108 0.54864872458286206847 0.54605879052383254901 0.54361653292848133301 0.54131207912130041571 0.53913641042192794739 0.53708126505379494287 0.53513905434379005488 0.53330279014308612506 0.53156602186395507381 0.52992278168727879883 0.52836753675096570504 0.52689514730918329821 0.52550083000808145428 0.52418012555465975932 0.52292887016556000024 0.52174317027525318746 0.52061938006110108912 0.51955408140852699095 0.51854406599501245978 0.51758631921848863300 0.51667800573531619257 0.51581645640660844787 0.51499915648011074243 0.51422373485900330081 0.51348795432886418233 0.51278970263549472630 0.51212698431044334502 0.51149791317041970462 0.51090070541202925458 0.51033367324149692124 0.50979521898415058878 0.50928382962569429537 0.50879807174320179630 0.50833658678882542858 0.50789808669358216253 0.50748134976236980442 0.50708521683462426388 0.50670858768786430915 0.50635041766383126483 0.50600971449907061750 0.50568553534365856539 0.50537698395341534852 0.50508320804236006563 0.50480339678341379361 0.50453677844786026796 0.50428261816480735025 0.50404021581504854232 0.50380890401769951037 0.50358804622851882637 0.50337703493151175760 0.50317528991935955851 0.50298225665660667438 0.50279740471995915119 0.50262022631044078746 0.50245023483248729690 0.50228696353536650410 0.50212996421259037394 0.50197880595522637037 0.50183307395524734407 0.50169236835525099494 0.50155630314107313428 0.50142450507397684500 0.50129661265925629099 0.50117227514824358447 0.50105115156728474712 0.50093290979022297993 0.50081722560680208556 0.50070378183976527176 0.50059226746989138324 0.50048237678045737198 0.50037380851657164982 0.50026626505701399239 0.50015945159625541105 0.50005307533436660350 0.49994684467253580618 0.49984046841194990085 0.49973365495379490353 0.49962611149813640488 0.49951754323944014269 0.49940765255647973087 0.49929613819436025057 0.49918269443635776561 0.49906701026324779003 0.49894876849773622807 0.49882764493438375153 0.49870330743417934372 0.49857541503137031702 0.49844361697725758642 0.49830755177719465721 0.49816684619251877519 0.49802111420913741657 0.49786995596971522771 0.49771295666628789789 0.49754968538998539662 0.49737969393438197230 0.49720251554880823264 0.49701766363776156421 0.49682463040232749396 0.49662288541927063212 0.49641187415318854814 0.49619101639680857074 0.49595970463417338170 0.49571730232108990322 0.49546314207680591801 0.49519652377581674374 0.49491671255763236559 0.49462293669005169550 0.49431438534616795044 0.49399020624013995073 0.49364950312792987841 0.49329133315976614327 0.49291470407235510320 0.49251857120760772490 0.49210183434321941309 0.49166333431880904214 0.49120184943946493261 0.49071609163640200757 0.49020470236197827285 0.48966624819348397724 0.48909921611685058807 0.48850200845764601976 0.48787293742235116056 0.48721021920783802450 0.48651196763107124044 0.48577618722649990035 0.48500076573319761408 0.48418346594148453654 0.48332191675483970883 0.48241360342139905093 0.48145585680270047702 0.48044584155555003502 0.47938054307834687684 0.47825675304906689611 0.47707105335365840304 0.47581979817004171895 0.47449909393328459917 0.47310477686066532144 0.47163238765986248424 0.47007714297775343715 0.46843390306928223144 0.46669713507319060541 0.46486087117125834967 0.46291866077674304059 0.46086351574195510983 0.45868784738436835235 0.45638339394597582377 0.45394113674156977289 0.45135120309725662580 0.44860275367722174389 0.44568385145435873707 0.44258130907170001311 0.43928051079638030796 0.43576520466430673784 0.43201725977830035541 0.42801638310427231326 0.42373978960137442806 0.41916181928612006313 0.41425349514400189310 0.40898201712018839027 0.40331019047132382616 0.39719579267506299747 0.39059089357498688599 0.38344116093660862710 0.37568521141341126857 0.36725410908158223622 0.35807117406747157595 0.34805234391822703621 0.33710742445374647369 0.32514265367991113109 0.31206503238653976462 0.29778876016156974327 0.28224373473625979925 0.26538532860860569729 0.24720362062024975325 0.22772938067017192698 0.20703426001906430343 0.18522453159816315571 0.16243052611766148341 0.13879513830170631117 0.11446411722574263703 0.08957944164580375346 0.06427588576171328061 0.03868022905164506670 0.01291236707495234913 
0.98642594646410342030 0.95933516405911034575 0.93241880079866235054 0.90580110432780835961 0.87961755744949277069 0.85401765897099701785 0.82916538211569312811 0.80523595160353678146 0.78240754194222827955 0.76084725581326262400 0.74069279947097854677 0.72203444375374103981 0.70490416542108647047 0.68927677552247701431 0.67508103491460813572 0.66221513842787371740 0.65056161154017577708 0.63999899964739959124 0.63040974549853012743 0.62168475860734817573 0.61372555108119253298 0.60644478090325604214 0.59976585790830005962 0.59362206534346573239 0.58795548358761295926 0.58271588390222694986 0.57785968197716774952 0.57334899295286012588 0.56915080167374898501 0.56523624676086925422 0.56158000962287890623 0.55815979649711089383 0.55495590101734770805 0.55195083544936096587 0.54912901993341589613 0.54647652044696648499 0.54398082755381960141 0.54163066924493830090 0.53941585226505539552 0.53732712725315956437 0.53535607381789196424 0.53349500229449287048 0.53173686958472776709 0.53007520674442520914 0.52850405655945320582 0.52701791953176491123 0.52561170699765102921 0.52428070030432771809 0.52302051514545366828 0.52182707030072594812 0.52069656014468923555 0.51962543038967745623 0.51861035661095444826 0.51764822517153585846 0.51673611622226656159 0.51587128850139352121 0.51505116569878794941 0.51427332418437665673 0.51353548192935816186 0.51283548847329463172 0.51217131581066122070 0.51154105008896710860 0.51094288402398835292 0.51037510995145185522 0.50983611344508994456 0.50932436744006170937 0.50883842680872404252 0.50837692334246264991 0.50793856109909707452 0.50752211208034636591 0.50712641220811460752 0.50675035757204556219 0.50639290092398658860 0.50605304839773679326 0.50572985643486079166 0.50542242889940114381 0.50512991436612908469 0.50485150356854791021 0.50458642699421862865 0.50433395261618529926 0.50409338375153245337 0.50386405703015912927 0.50364534048585773984 0.50343663173250430276 0.50323735624222909468 0.50304696570853268955 0.50286493649031482889 0.50269076813122259839 0.50252398194913516782 0.50236411969096106400 0.50221074224823913923 0.50206342842932216719 0.50192177378417979217 0.50178538947808759563 0.50165390121067887641 0.50152694817702081487 0.50140418206754755470 0.50128526610383938866 0.50116987410737301456 0.50105768959849383837 0.50094840491899350621 0.50084172039753882544 0.50073734350515575198 0.50063498806058848167 0.50053437344001983078 0.50043522380491245460 0.50033726734330452590 0.50024023552241225765 0.50014386235043506446 0.50004788364548991009 0.49995203630961843055 0.49985605760583307067 0.49975968443617374559 0.49966265261875369985 0.49956469616176762960 0.49946554653242486443 0.49936493191875613862 0.49926257648221333829 0.49915819959895718627 0.49905151508768114121 0.49894223042506929966 0.49883004592545010514 0.49871465393952096878 0.49859573798749234896 0.49847297189081540836 0.49834601887109181151 0.49821453061879567015 0.49807814632904168217 0.49793649170151310646 0.49778917790153787148 0.49763580047913980042 0.49747593824272684504 0.49730915208389514515 0.49713498374961073711 0.49695295455781213212 0.49676256405220636791 0.49656328859175857815 0.49635457987005110470 0.49613586335933884675 0.49590653667372985858 0.49566596783997901587 0.49541349349942365166 0.49514841696493178125 0.49487000620972992904 0.49457749172153009365 0.49427006423397790158 0.49394687232198875027 0.49360701984975347001 0.49324956325898999809 0.49287350868365720213 0.49247780887576786402 0.49206135992513827526 0.49162299775385165379 0.49116149436381356663 0.49067555381303984419 0.49016380789312108401 0.48962481147662872960 0.48905703749894713361 0.48845887153403766412 0.48782860591785115467 0.48716443336910075779 0.48646444002869348999 0.48572659789586425383 0.48494875651035906916 0.48412863384366822128 0.48326380626606713076 0.48235169746781386690 0.48138956618757156036 0.48037449257662934166 0.47930336299847964288 0.47817285302889439569 0.47697940838075159053 0.47571922342917977167 0.47438821695450150706 0.47298200465104855983 0.47149586786676245254 0.46992471793872186980 0.46826305536974621724 0.46650492294667583737 0.46464385172647415523 0.46267279859879573145 0.46058407392184869122 0.45836925729707483912 0.45601909936501777709 0.45352340687207709502 0.45087090781103933423 0.44804909274772847239 0.44504402766183920326 0.44184013269613831021 0.43841992011920227768 0.43476368356797168158 0.43084912928334972992 0.42665093867804737560 0.42214025037771818472 0.41728404923209139188 0.41204445038765280529 0.40637786954123811256 0.40023407796236915024 0.39355515603916479961 0.38627438702941258031 0.37831518078720949294 0.36959019529222514322 0.36000094267811211246 0.34943833247606953529 0.33778480745393019147 0.32491891302707881506 0.31072317469228666331 0.29509578729630203675 0.27796551170727029634 0.25930715897871581266 0.23915270586506484629 0.21759242319022034651 0.19476401718644850702 0.17083459050845439808 0.14598231763536614891 0.12038242325904038865 0.09419888057654694780 0.06758118837118537447 0.04066482942416115715 0.01357405136058642547 
0.98570693740548698258 0.95717614422356711579 0.92881483086915672676 0.90074751506316841354 0.87311560206652161220 0.84608285686058015695 0.81983847003277765531 0.79459544363305223413 0.77058125354368522952 0.74801809899753646249 0.72709315854383615996 0.70792618125000528195 0.69054922236247129330 0.67491070962283039592 0.66089730808720603683 0.64836061302260217243 0.63713978654022429549 0.62707704122188479001 0.61802645516307130880 0.60985790574870424319 0.60245793641721745448 0.59572893698845241772 0.58958754153681769417 0.58396277618802516773 0.57879424019207148522 0.57403045269027297426 0.56962741256926696654 0.56554737460575066343 0.56175782447612554460 0.55823062743057272339 0.55494132423294628698 0.55186854983463595747 0.54899355330500387851 0.54629980083317797313 0.54377264670369340749 0.54139905985750436113 0.53916739594051021900 0.53706720663704565766 0.53508907963364227278 0.53322450381289021593 0.53146575529512030123 0.52980580072155769589 0.52823821495620260080 0.52675711069043418266 0.52535707809766774012 0.52403313288267661108 0.52278067140354600451 0.52159543176502309869 0.52047345996867888651 0.51941108035810024113 0.51840486972279320455 0.51745163452781406388 0.51654839082150283414 0.51569234644439576609 0.51488088522112473999 0.51411155286603005266 0.51338204437406476099 0.51269019270275217881 0.51203395857965083859 0.51141142129390482207 0.51082077035150708078 0.51026029788572457857 0.50972839174509065874 0.50922352916630997388 0.50874427097681662602 0.50828925626493592915 0.50785719746822188814 0.50744687583633496519 0.50705713723037670881 0.50668688822534835303 0.50633509248648345125 0.50600076739371202539 0.50568298089153951302 0.50538084854423526160 0.50509353077847440883 0.50482023029754308219 0.50456018965290772016 0.50431268896042880101 0.50407704374978101747 0.50385260293677358590 0.50363874690993692962 0.50343488571843952872 0.50324045736571820786 0.50305492618423153228 0.50287778129936033800 0.50270853517007507705 0.50254672220214480216 0.50239189742883350043 0.50224363525439708056 0.50210152825602816229 0.50196518604018569576 0.50183423414950356634 0.50170831301671914293 0.50158707696226523254 0.50147019323235997312 0.50135734107460527831 0.50124821084825588180 0.50114250316646047345 0.50103992806790209613 0.50094020421537444054 0.50084305811513818441 0.50074822337578350773 0.50065543995569328217 0.50056445345741329422 0.50047501442468689259 0.50038687765586831180 0.50029980152932218562 0.50021354733889533684 0.50012787863758212392 0.50004256058753882019 0.49995735931461482426 0.49987204126559070527 0.49978637256631347485 0.49970011837893707485 0.49961304225645114530 0.49952490549269529252 0.49943546646602515748 0.49934447997478204062 0.49925169656268630902 0.49915686183224611261 0.49905971574748286823 0.49895999190303119697 0.49885741681377043788 0.49875170914237537678 0.49864257892748276024 0.49852972678223722580 0.49841284306591254749 0.49829160702614283540 0.49816568590918453019 0.49803473403551284937 0.49789839183791195776 0.49775628485906497911 0.49760802270548115667 0.49745319795440851030 0.49729138501016090235 0.49712213890606560263 0.49694499404796732556 0.49675946289493388974 0.49656503457248418743 0.49636117341328733765 0.49614731741421597144 0.49592287663515211005 0.49568723146052151574 0.49543973080628989081 0.49517969020227253774 0.49490638976446255093 0.49461907204445809683 0.49431693974567997296 0.49399915329494076266 0.49366482825665153333 0.49331303257546671448 0.49294278363146937227 0.49255304509005254365 0.49214272352638449570 0.49171066480174097091 0.49125565016596484114 0.49077639205680012591 0.49027152956277086915 0.48973962351151428818 0.48917915113994203669 0.48858850029883055255 0.48796596311661188938 0.48730972910291947553 0.48661787754706425924 0.48588836917684719019 0.48511903695008595783 0.48430757586206690801 0.48345153162749598952 0.48254828807139882318 0.48159505303473609805 0.48058884256630390874 0.47952646313164826175 0.47840449152080061213 0.47721925207791526802 0.47596679080517662053 0.47464284580799642743 0.47324281344518748238 0.47176170942232881211 0.47019412391373971438 0.46853416961183441680 0.46677542136670213679 0.46491084584554881465 0.46293271915986261567 0.46083253019366277048 0.45860086663502902526 0.45622728016999297695 0.45370012644633572751 0.45100637440710994452 0.44813137833920435593 0.44505860443439854146 0.44176930176506185033 0.43824210528600615611 0.43445255576500124706 0.43037251845673235584 0.42596947904280574315 0.42120569230595783505 0.41603715713986716418 0.41041239269408635870 0.40427099822826917386 0.39754199987946642336 0.39014203174331468782 0.38197348363610744704 0.37292289902592656858 0.36286015531848947457 0.35163933063266100687 0.33910263757555880737 0.32508923828419605817 0.30945072804939088851 0.29207377194545769417 0.27290679772227827149 0.25198186062115157657 0.22941870969030395133 0.20540452344895626657 0.18016150109434150850 0.15391711847226363652 0.12688437759850562658 0.09925246903015841338 0.07118515772232011929 0.04282384891322772724 0.01429306030381862110 
0.98493259633976459888 0.95484764456051474113 0.92491686339122880511 0.89525852298918640049 0.86601447889284444148 0.83735969637202578575 0.80951019752178410283 0.78272609935220960331 0.75730392960192305374 0.73355072808936128137 0.71173555445682468168 0.69202790033997274577 0.67445583315596224772 0.65891953251916768330 0.64523687478878577473 0.63319021903510408489 0.62255988037623299913 0.61314292353684329839 0.60476112818316651865 0.59726247279818789337 0.59051935185661574845 0.58442548909651792499 0.57889259506249368670 0.57384725767974731347 0.56922824830237528371 0.56498427409752605133 0.56107214100387692302 0.55745526842474979468 0.55410249419442958452 0.55098711425235058492 0.54808611004369800490 0.54537952530348143831 0.54284996153485487458 0.54048216787465386268 0.53826270619067595469 0.53617967633884699996 0.53422248971367092274 0.53238168172909139386 0.53064875581957815509 0.52901605307500476627 0.52747664282026440752 0.52602423034041456695 0.52465307882809109064 0.52335794296344184673 0.52213401225810684991 0.52097686249772745537 0.51988241396883327905 0.51884689538353956362 0.51786681260613842692 0.51693892144020370250 0.51606020386056938865 0.51522784717728176140 0.51443922570284683626 0.51369188456342029792 0.51298352535180669065 0.51231199336753685536 0.51167526622868808595 0.51107144367291568177 0.51049873839258808061 0.50995546777188838217 0.50944004641505213904 0.50895097935733335515 0.50848685590434006265 0.50804634399188153271 0.50762818503093098954 0.50723118917464338207 0.50685423096289206057 0.50649624530427839186 0.50615622376072655353 0.50583321110418733024 0.50552630211875915212 0.50523463862477857589 0.50495740670422428753 0.50469383410919088639 0.50444318783725872191 0.50420477185938850084 0.50397792498752946866 0.50376201887047811212 0.50355645610770372045 0.50336066847188309925 0.50317411523177746346 0.50299628156794362610 0.50282667707434414162 0.50266483433934461278 0.50251030760090609206 0.50236267147026192337 0.50222151971935558024 0.50208646412756963162 0.50195713338359126965 0.50183317203856969702 0.50171423950697191518 0.50160000911178648231 0.50149016717092809170 0.50138441212189477358 0.50128245368189094933 0.50118401204078422140 0.50108881708440933256 0.50099660764584408312 0.50090713078240078904 0.50082014107617145449 0.50073539995284210846 0.50065267503476329480 0.50057173948442090783 0.50049237138868529762 0.50041435314544613355 0.50033747086455115927 0.50026151377922056795 0.50018627366626478015 0.50011154427345949625 0.50003712075246831148 0.49996279909571150757 0.49988837557560011904 0.49981364618455265125 0.49973840607423014593 0.49966244899240486177 0.49958556671587966980 0.49950754847786682511 0.49942818038820291360 0.49934724484476011863 0.49926451993438680788 0.49917977882453695715 0.49909278912542121009 0.49900331227015493063 0.49891110284075723680 0.49881590789450330758 0.49871746626446106232 0.49861550783647423657 0.49850975280043263727 0.49839991087356938504 0.49828568049341726010 0.49816674797793031315 0.49804278665013901328 0.49791345592455643621 0.49777840035238163363 0.49763724862235747537 0.49748961251392748162 0.49733508579911034353 0.49717324308923238618 0.49700363862237684209 0.49682580498706679917 0.49663925177203666061 0.49644346416644691278 0.49623790143571261391 0.49602199535263646890 0.49579514851680833720 0.49555673257714111246 0.49530608634570111315 0.49504251379356745133 0.49476528191844137972 0.49447361847254200917 0.49416670953797775523 0.49384369693521940059 0.49350367544850493040 0.49314568984993112366 0.49276873170157509119 0.49237173591219668412 0.49195357702183573068 0.49151306518382098520 0.49104894180930686032 0.49055987483429058793 0.49004445356537246203 0.48950118303600348435 0.48892847785213788825 0.48832465539813235678 0.48768792836657071099 0.48701639649536226928 0.48630803740287154024 0.48556069638894644447 0.48477207504673430760 0.48393971850276229496 0.48306100106993710153 0.48213311005873632498 0.48115302744445925809 0.48011750903118299849 0.47902306068374644887 0.47786591111485871020 0.47664198061170232057 0.47534684496064111281 0.47397569367412017982 0.47252328143319061171 0.47098387141544767465 0.46935116893378137082 0.46761824330316403842 0.46577743561474299616 0.46382024930438320309 0.46173721978756732121 0.45951775846051168273 0.45714996518106032486 0.45462040181917073856 0.45191381751412629253 0.44901281377187091115 0.44589743433061107547 0.44254466063921921171 0.43892778864140480355 0.43501565617644150086 0.43077168265350507248 0.42615267401818557325 0.42110733744583961347 0.41557444430035922478 0.40948058251869118296 0.40273746266787452397 0.39523880848296250035 0.38685701447099707373 0.37744005913930067653 0.36680972218266483242 0.35476306835829934938 0.34108041281954770696 0.32554411467160782045 0.30797205030289109828 0.28826439934378766949 0.26644922920695901514 0.24269603150088792098 0.21727386582473134924 0.19048977194769187160 0.16264027756084128984 0.13398549963255998452 0.10474146022326090433 0.07508312457470901757 0.04515234820261102011 0.01506740124527891113 
0.98410839973281882820 0.95236497428749944394 0.92074645514605679697 0.88935523460950460795 0.85832409414364430056 0.82783125221289466378 0.79811652433012303387 0.76949482665207891152 0.74235763742243632279 0.71714532930116137166 0.69427043085413009393 0.67399403249709965991 0.65632667740223760156 0.64107471250909209282 0.62794043951366396161 0.61660350795279605940 0.60676659239276131697 0.59817364436608921885 0.59061266123456312993 0.58391150539516867291 0.57793150912084922943 0.57256107247850962505 0.56771009193689203620 0.56330541116609533780 0.55928722124015595174 0.55560625439357802513 0.55222160892396432441 0.54909906389494211876 0.54620976962449285796 0.54352922534070069460 0.54103647638601359837 0.53871347980073647221 0.53654459965627998574 0.53451620293990720345 0.53261633384550943759 0.53083444959353620618 0.52916120484623496711 0.52758827474607061792 0.52610820884057329927 0.52471430985327682794 0.52340053256190677278 0.52216139899174496275 0.52099192705230534806 0.51988757007713581881 0.51884416547359046845 0.51785789088129252633 0.51692522659051987066 0.51604292319416289470 0.51520797363213144404 0.51441758893600597613 0.51366917710199877511 0.51296032461789642376 0.51228878024918222955 0.51165244075463278683 0.51104933825514509138 0.51047762902362192605 0.50993558350023482362 0.50942157736763493681 0.50893408354589642073 0.50847166498802209844 0.50803296817792875650 0.50761671722421652930 0.50722170852305481503 0.50684680586594510476 0.50649093598038230635 0.50615308443981432696 0.50583229190442435819 0.50552765065716009918 0.50523830140406378320 0.50496343031191481820 0.50470226625958702904 0.50445407828241828341 0.50421817319138817481 0.50399389335104594068 0.50378061460198131360 0.50357774431522228653 0.50338471956734309742 0.50320100542625101347 0.50302609333867143171 0.50285949961125986363 0.50270076397722207595 0.50254944824721281549 0.50240513502437045279 0.50226742649789668516 0.50213594329465771615 0.50201032339071005595 0.50189022107744574175 0.50177530597849806515 0.50166526211382889144 0.50155978700768688583 0.50145859083734556361 0.50136139561974168988 0.50126793443331163491 0.50117795067249537588 0.50109119733252471818 0.50100743632223099233 0.50092643780275303289 0.50084797955010595949 0.50077184633968474525 0.50069782935085360709 0.50062572558742213236 0.50055533732600709929 0.50048647155854131263 0.50041893946746152100 0.50035255590386173985 0.50028713887766906865 0.50022250905674392474 0.50015848927348349751 0.50009490403752254739 0.50003157905316264475 0.49996834074016305305 0.49990501575654516797 0.49984143052206692071 0.49977741074102710606 0.49971278092305843055 0.49964736390055131121 0.49958098034135972609 0.49951344825540267003 0.49944458249376338932 0.49937419423886764136 0.49930209048653823034 0.49922807350396164461 0.49915194030067022712 0.49907348205599566526 0.49899248354531239302 0.49890872254462897972 0.49882196921509008858 0.49873198546554381450 0.49863852429124300158 0.49854132908665638180 0.49844013293025268840 0.49833465783900382506 0.49822461399022388573 0.49810969890820494532 0.49798959661295971735 0.49786397672817639393 0.49773249354531412525 0.49759478504050885794 0.49745047184072310742 0.49729915613526926021 0.49714042052390661208 0.49697382682288637756 0.49679891476324500310 0.49661520065173564431 0.49642217593518278562 0.49621930568159211550 0.49600602696763695931 0.49578174716444728398 0.49554584211271512917 0.49529765417709714637 0.49503649016868289667 0.49476161912292493383 0.49447226991881637614 0.49416762872326103206 0.49384683624243136402 0.49350898475941074039 0.49315311493452496094 0.49277821234137098028 0.49238320370760085831 0.49196695282488223100 0.49152825608876665742 0.49106583760989147569 0.49057834387149640287 0.49006433782675673516 0.48952229239594119425 0.48895058326192042397 0.48834748086511042819 0.48771114147868382949 0.48703959722382927922 0.48633074485964128408 0.48558233315194576640 0.48479194858889984587 0.48395699916711726329 0.48307469591861190716 0.48214203178376741077 0.48115575735598925533 0.48011235292612197689 0.47900799613441313873 0.47783852438890817016 0.47659939102392112620 0.47528561393321377970 0.47389171517096506658 0.47241164950426900448 0.47083871965776219470 0.46916547518019363627 0.46738359121538097796 0.46548372242708274671 0.46345532603744876710 0.46128644624229181437 0.45896345003106447935 0.45647070147768425974 0.45379015762534774536 0.45090086381985955422 0.44777831929322681193 0.44439367436805060629 0.44071270811343493667 0.43669451883353049837 0.43228983877072740816 0.42743885900863581861 0.42206842322906734655 0.41608842792369532537 0.40938727315687117869 0.40182629123579899355 0.39323334458505160294 0.38339643060039868550 0.37205950085542593975 0.35892522996408704472 0.34367326751460119949 0.32600591525071132004 0.30572952014302223755 0.28285462536200889350 0.25764232128155734047 0.23050513640138928229 0.20188344331085317229 0.17216872019084955570 0.14167588314763204793 0.11064474765561613245 0.07925353215064392942 0.04763501807722846093 0.01589159771996491444 
0.98324442803682832182 0.94975739771060674332 0.91634874829599477497 0.88309186615912915741 0.85009541085933337801 0.81752469400578542391 0.78562982093373501247 0.75477904550354635305 0.72548646413458262039 0.69840252083871767752 0.67420680716143355227 0.65335112139205764326 0.63578213144679562863 0.62111220060129934684 0.60884666280398180849 0.59851678086965431902 0.58972933687592654639 0.58217240030018924113 0.57560436699382755421 0.56983937841807374980 0.56473410675944091253 0.56017719975977930957 0.55608128904046838503 0.55237707380758527265 0.54900897109857527134 0.54593191331266521793 0.54310897640346056381 0.54050960860656160900 0.53810829506789847887 0.53588354109994518204 0.53381709035891922177 0.53189331785717108847 0.53009875434962050456 0.52842171038318608289 0.52685197665791816402 0.52538058334355364210 0.52399960533166234367 0.52270200356838336653 0.52148149494336692999 0.52033244494208585884 0.51924977857316301222 0.51822890601235327424 0.51726566031224863185 0.51635624481920461282 0.51549718867782678977 0.51468530896333197777 0.51391767831779078257 0.51319159717046047842 0.51250456979221814535 0.51185428356968931674 0.51123859099352353397 0.51065549394312315101 0.51010312992135220522 0.50957975995078408360 0.50908375789051885096 0.50861360097157082283 0.50816786138099456771 0.50774519875149282111 0.50734435343534034502 0.50696414045984294905 0.50660344408188950904 0.50626121283854896848 0.50593645509771678626 0.50562823496846132088 0.50533566858483869311 0.50505792069980681713 0.50479420155783050195 0.50454376401587375245 0.50430590088645288471 0.50407994247982079727 0.50386525432525608448 0.50366123505391946491 0.50346731442786329946 0.50328295150162360994 0.50310763290439819428 0.50294087123217623425 0.50278220354037006512 0.50263118992851152367 0.50248741220947057418 0.50235047265642229775 0.50221999281975560070 0.50209561241931499609 0.50197698827802761379 0.50186379333321307072 0.50175571568911747633 0.50165245772047417638 0.50155373522121959873 0.50145927659514788477 0.50136882208553879003 0.50128212304100261409 0.50119894121498198558 0.50111904809652341175 0.50104222427008027196 0.50096825880225104299 0.50089694865348133312 0.50082809811286188584 0.50076151825426584718 0.50069702641214219874 0.50063444567537807028 0.50057360439770437477 0.50051433572162828955 0.50045647712330154633 0.50039986995627505628 0.50034435901875684571 0.50028979212486990313 0.50023601968551867358 0.50018289429660300893 0.50013027033340251570 0.50007800354998421799 0.50002595068249666710 0.49997396905523289190 0.49992191618835046807 0.49986964940614186936 0.49981702544475381522 0.49976390005825033214 0.49971012762190686329 0.49965556073161870865 0.49960004979828487315 0.49954344263602235010 0.49948558404303539104 0.49942631537546433584 0.49936547410321663332 0.49930289337256800186 0.49923840153724241553 0.49917182168612117543 0.49910297115365215292 0.49903166101371354557 0.49895769555540908646 0.49888087173920181439 0.49880097863171246608 0.49871779681741978951 0.49863109778539976835 0.49854064328912928161 0.49844618467725515520 0.49834746219309972171 0.49824420424050441802 0.49813612661346079458 0.49802293168676597945 0.49790430756473713636 0.49777992718476893330 0.49764944736853478080 0.49751250783794653820 0.49736873014264437742 0.49721771655587787553 0.49705904889059498997 0.49689228724640704948 0.49671696867880765769 0.49653260578386915203 0.49633868519087459559 0.49613466595444777330 0.49591997783673164024 0.49569401946898106193 0.49545615638057410868 0.49520571888186537546 0.49494199978547875896 0.49466425194848984148 0.49437168561548222590 0.49406346553953739420 0.49373870785484275103 0.49339647667060709813 0.49303578035229278509 0.49265556744329924710 0.49225472219719851319 0.49183205964145620959 0.49138632012851668485 0.49091616329126747109 0.49042016131696597459 0.48989679143684888851 0.48934442751025725160 0.48876133056002701860 0.48814563808930488964 0.48749535197780030638 0.48680832471649670978 0.48608224369238028917 0.48531461317672214273 0.48450273359920897898 0.48364367760238341498 0.48273426226198107303 0.48177101672317851344 0.48075014433295804039 0.47966747812768673054 0.47851842831259611133 0.47729791988518383006 0.47600031833184291985 0.47461934054324816934 0.47314794746668009662 0.47157821399498972559 0.46990117029936012694 0.46810660708148310594 0.46618283489015488463 0.46411638448245423616 0.46189163087323636958 0.45949031772164389276 0.45689095034359283876 0.45406801388909895367 0.45099095659865351404 0.44762285443177413091 0.44391863979490409076 0.43982272973438929498 0.43526582346740810836 0.43016055263792962737 0.42439556498502817306 0.41782753273027600782 0.41027059736470866680 0.40148315477845220034 0.39115327449891856837 0.37888773866677366575 0.36421781017199872377 0.34664882304233096688 0.32579314061558062310 0.30159743081649686980 0.27451349186194334839 0.24522091518841562796 0.21437014470348197959 0.18247527674407154619 0.14990456511150268559 0.11690811510092746772 0.08365123829502212061 0.05024259423569400751 0.01675556927731714982 
0.98235634274071692573 0.94707144022210387746 0.91179927416818618013 0.87656807087168220338 0.84144098912877307583 0.80654229201717742015 0.77209901989548612722 0.73850507029378886781 0.70640665277363023922 0.67677148275769349883 0.65080315556082857231 0.62942151446290073302 0.61233852639158725673 0.59874529564532852355 0.58781723023130849626 0.57888761584591441611 0.57146157394110141947 0.56518225296491364507 0.55979302802248365190 0.55510753451502425904 0.55098833974533967250 0.54733233076069798262 0.54406079065761714375 0.54111262392520287356 0.53843967603389397691 0.53600345135504690042 0.53377277477065077083 0.53172209905994594070 0.52983026094059471056 0.52807955363226222190 0.52645502609254657411 0.52494394691940804432 0.52353538950184475009 0.52221990758529923671 0.52098927905942338246 0.51983630179109785452 0.51875462956847806506 0.51773863925243324147 0.51678332242242530636 0.51588419640538218935 0.51503723076665497427 0.51423878617225582399 0.51348556336513118126 0.51277456020960754390 0.51210303545517976698 0.51146847797641770139 0.51086858054685069241 0.51030121737767031309 0.50976442479659200835 0.50925638455700938945 0.50877540935928244892 0.50831993023972088519 0.50788848554231869059 0.50747971123663282444 0.50709233238457518400 0.50672515559114805761 0.50637706230068024738 0.50604700282200187900 0.50573399098412907815 0.50543709933910219156 0.50515545484766011253 0.50488823495037249423 0.50463466406080215165 0.50439401032534469937 0.50416558269070455012 0.50394872821674352448 0.50374282961121685798 0.50354730296205185702 0.50336159564605398309 0.50318518439565906863 0.50301757350769671362 0.50285829318013997025 0.50270689796452194820 0.50256296532318744941 0.50242609428181150832 0.50229590416871472414 0.50217203343344984923 0.50205413853795455292 0.50194189291427726562 0.50183498598349951525 0.50173312222844768105 0.50163602033226317722 0.50154341233521226862 0.50145504286781106273 0.50137066840812460899 0.50129005658084957453 0.50121298549181059201 0.50113924309533552925 0.50106862659217632494 0.50100094185580279493 0.50093600288505601981 0.50087363128128992162 0.50081365574823510922 0.50075591161294752407 0.50070024036628724140 0.50064648922146992582 0.50059451068930671536 0.50054416216881869595 0.50049530555198140647 0.50044780684140321991 0.50040153577915014171 0.50035636548929540712 0.50031217212450074250 0.50026883452642134653 0.50022623389134202032 0.50018425344293260260 0.50014277811074669966 0.50010169421353978247 0.50006088914651525279 0.50002025107160663620 0.49997966860992126836 0.49993903053548210957 0.49989822546939621795 0.49985714157359578680 0.49981566624328188642 0.49977368579720787833 0.49973108516492359410 0.49968774757009587484 0.49964355420900630200 0.49959838392331051837 0.49955211286685924366 0.49950461416087232891 0.49945575754914250943 0.49940540903428504160 0.49935343050827751821 0.49929967937014441137 0.49924400813070285432 0.49918626400317794856 0.49912628847844314750 0.49906391688357182312 0.49899897792231395766 0.49893129319604667682 0.49886067670363798410 0.49878693431858711627 0.49870986324167954074 0.49862925142728109495 0.49854487698125893314 0.49845650752835712893 0.49836389954669108038 0.49826679766682768769 0.49816493393003680179 0.49805802701772056151 0.49794578141350848144 0.49782788653853665695 0.49770401582491202719 0.49757382573463343478 0.49743695471731713686 0.49729302210134757045 0.49714162691246649439 0.49698234661308765547 0.49681473575481455152 0.49663832453569400904 0.49645261725263334363 0.49625709063814810174 0.49605119206912795526 0.49583433763358836233 0.49560591003937704002 0.49536525634645378613 0.49511168550162620861 0.49484446565140255414 0.49456282120499428512 0.49426592961381426994 0.49395291783254230422 0.49362285841335296066 0.49327476518540180894 0.49290758845766657892 0.49252020967463688850 0.49211143544148916451 0.49167999082032409763 0.49122451178090442703 0.49074353666744624514 0.49023549651650016878 0.48969870402868914683 0.48913134095769084109 0.48853144363153144791 0.48789688626174132491 0.48722536162222174205 0.48651435858794961353 0.48576113590886682569 0.48496269144978876309 0.48411572593708596113 0.48321660006654848507 0.48226128339202734008 0.48124529324117781837 0.48016362119427563604 0.47901064411310129154 0.47778001578683537698 0.47646453408351896464 0.47505597689412637497 0.47354489796561699544 0.47192037068874115313 0.47016966366349949302 0.46827782584988641990 0.46622715047040197422 0.46399647424609830049 0.46156024996030675656 0.45888730250000853150 0.45593913624272541796 0.45266759666660932870 0.44901158827055670519 0.44489239417235171281 0.44020690141503543424 0.43481767733556814237 0.42853835736505452303 0.42111231664978227007 0.41218270369502207906 0.40125464003208977104 0.38766141146428872988 0.37057842613103331164 0.34919678846047258469 0.32322846542645394807 0.29359330016130386065 0.26149488778684792933 0.22790094357058773844 0.19345767697045199163 0.15855898545337973604 0.12343190934156883509 0.08820071169282313328 0.05292855129320840624 0.01764365443092677857 
0.98146584544465043098 0.94437274626890532758 0.90720883728296330961 0.86994015403063906788 0.83255818276690030100 0.79510446503866538670 0.75771889633724232027 0.72073556300249319584 0.68486359390845663597 0.65147360185759795037 0.62281281786128672717 0.60119325450713012593 0.58540516401132325353 0.57371322535711855028 0.56478934663000968097 0.55775487834159354072 0.55204709007765107032 0.54730200959588026777 0.54327795761616870518 0.53980939186553533737 0.53677938695238558431 0.53410299288005635976 0.53171691890409933379 0.52957295520171576708 0.52763365775675141744 0.52586944130297852418 0.52425657226414967838 0.52277575192197500709 0.52141109600227186771 0.52014938639596153269 0.51897951345959725256 0.51789205422606998663 0.51687894915305176990 0.51593325139674273139 0.51504893020337805254 0.51422071519293677255 0.51344397189871870957 0.51271460145044578383 0.51202895908851997486 0.51138378749754176411 0.51077616190573826849 0.51020344454488364416 0.50966324676641316938 0.50915339719891472559 0.50867191495686769898 0.50821698694030914556 0.50778694851552452771 0.50738026699677718501 0.50699552745947051857 0.50663142050247289561 0.50628673164687632013 0.50596033211415913922 0.50565117077156895853 0.50535826706885389470 0.50508070482000100299 0.50481762670776597624 0.50456822940857715132 0.50433175925170481424 0.50410750834007245214 0.50389481107127220838 0.50369304101463974188 0.50350160805447907730 0.50331995586977462676 0.50314755958141132997 0.50298392363589172760 0.50282857986524676086 0.50268108570824143744 0.50254102257506216844 0.50240799434005201096 0.50228162594906411442 0.50216156212973162010 0.50204746619442208733 0.50193901892689762878 0.50183591754479295322 0.50173787473094577649 0.50164461772742163781 0.50155588748676005473 0.50147143787557946215 0.50139103492618541935 0.50131445613228431402 0.50124148978189064785 0.50117193434607754110 0.50110559786274755378 0.50104229739469463567 0.50098185849472087749 0.50092411470298991993 0.50086890706983722144 0.50081608370220653814 0.50076549933202796350 0.50071701490497511067 0.50067049718814937709 0.50062581839534514572 0.50058285582862338536 0.50054149153501703573 0.50050161197725029361 0.50046310771742430479 0.50042587311267228145 0.50038980602184424118 0.50035480752232608381 0.50032078163613191712 0.50028763506471751743 0.50025527693022908693 0.50022361852601104903 0.50019257307108655475 0.50016205547114456209 0.50013198208412412704 0.50010227048991129362 0.50007283926349399561 0.50004360775093026348 0.50001449584749257937 0.49998542377736360232 0.49995631187426053943 0.49992708036236571667 0.49989764913695133863 0.49986793754407377044 0.49983786415871928055 0.49980734656077180356 0.49977630110816828601 0.49974464270659729737 0.49971228457508304333 0.49967913800672936198 0.49964511212427059617 0.49961011362884527598 0.49957404654247805631 0.49953681194255994402 0.49949830768794606373 0.49945842813577540076 0.49941706384815559572 0.49937410128782100394 0.49932942250181677757 0.49928290479221781872 0.49923442037283488615 0.49918383601078941680 0.49913101265177628463 0.49907580502774995246 0.49901806124568170997 0.49895762235593688061 0.49889432189871207868 0.49882798542684331222 0.49875843000315772668 0.49868546366887661625 0.49860888488939014707 0.49852848195513288498 0.49844403235984863221 0.49835530213588347115 0.49826204514989874683 0.49816400235447966249 0.49806090099173677688 0.49795245374455604503 0.49783835783062119207 0.49771829403374490131 0.49759192566634730115 0.49745889745611732158 0.49731883434896612117 0.49717134021929648702 0.49701599647735877907 0.49685236056198400778 0.49667996430527422413 0.49649831215380646476 0.49630687922854754834 0.49610510920217110176 0.49589241197442118780 0.49566816110580380617 0.49543169099401174194 0.49518229374207134441 0.49491921567936125737 0.49464165348242594700 0.49434874983414628380 0.49403958854864543637 0.49371318907581962510 0.49336850028307538407 0.49300439339206497680 0.49261965392406942277 0.49221297247816259146 0.49178293412997142742 0.49132800619400385234 0.49084652403681283683 0.49033667455872848029 0.48979647687455085681 0.48922375961321823423 0.48861613410929327639 0.48797096262448430570 0.48728532037519939335 0.48655595004656571057 0.48577920687957582002 0.48495099200461505573 0.48406667095573180370 0.48312097335375370211 0.48210786844588632283 0.48102040938944479187 0.47985053664339383239 0.47858882724213425153 0.47722417154400048611 0.47574335144203067083 0.47413048266458579505 0.47236626649646701326 0.47042696936522798712 0.46828300600937955434 0.46589693241876672936 0.46322053877831681490 0.46019053436244694577 0.45672196916719404181 0.45269791783190632684 0.44795283811015879083 0.44224505076060011133 0.43521058359929726267 0.42628670630227472049 0.41459476952203316857 0.39880668155704074307 0.37718712166882201187 0.34852634226754208857 0.31513635556997016129 0.27926439222708487886 0.24228106482156919199 0.20489550211376861277 0.16744179038999540410 0.13005982511914510047 0.09279114784149311568 0.05562724481338968130 0.01853415158410840619 
0.98060013821363034570 0.94174486212590302614 0.90272317466412477227 0.86342552520101034652 0.82374712286952400664 0.78359848903334283765 0.74293653741232534848 0.70185469147048462624 0.66083855800010471437 0.62144651290295394030 0.58778125951958981599 0.56713352169300934591 0.55437564978945741423 0.54591309514181363127 0.53987205259001846969 0.53529546081279810732 0.53166989843202938637 0.52870073772478809460 0.52620740098077523061 0.52407268837003595507 0.52221682332471963672 0.52058333490304220526 0.51913093687700850865 0.51782862022080988762 0.51665255848841762365 0.51558408383596587843 0.51460832106099418937 0.51371324036153287462 0.51288898475055666459 0.51212738248971356736 0.51142158712381058372 0.51076580737222221362 0.51015510148755027764 0.50958521864524219946 0.50905247516441010092 0.50855365687855325074 0.50808594138301388377 0.50764683556211132043 0.50723412498366782231 0.50684583259802107325 0.50648018480337386737 0.50613558333512775889 0.50581058195672345956 0.50550386686277104520 0.50521424023306682471 0.50494060631242598802 0.50468195957816097685 0.50443737463444371372 0.50420599754203998533 0.50398703834653446609 0.50377976461159001964 0.50358349579847039301 0.50339759836094444267 0.50322148144721312590 0.50305459311880962314 0.50289641701133835916 0.50274646937415734538 0.50260429643616755246 0.50246947205318492902 0.50234159559925706251 0.50222029007945745427 0.50210520038312977942 0.50199599178240594810 0.50189234849463459920 0.50179397240620382536 0.50170058190011024291 0.50161191078143985145 0.50152770728990359039 0.50144773319002777789 0.50137176293081286982 0.50129958286774345400 0.50123099054091879712 0.50116579400385363741 0.50110381119814106921 0.50104486936975811684 0.50098880452326610691 0.50093546091058871461 0.50088469055141793262 0.50083635278260130175 0.50079031383415462120 0.50074644642555188323 0.50070462940740945168 0.50066474737500599179 0.50062669035349960378 0.50059035347307423436 0.50055563666655145116 0.50052244438234183566 0.50049068531162566043 0.50046027212875410228 0.50043112124391919693 0.50040315256722101012 0.50037628928331778777 0.50035045763589636181 0.50032558672124705090 0.50030160829027370273 0.50027845655830560645 0.50025606802211330937 0.50023438128355968146 0.50021333687934732559 0.50019287711634508042 0.50017294591316707741 0.50015348864089226311 0.50013445197822847810 0.50011578376076892827 0.50009743283802532421 0.50007934893250771680 0.50006148250128046318 0.50004378459959519798 0.50002620674621878205 0.50000870079006864977 0.49999121877777963352 0.49997371282183006302 0.49995613496885499272 0.49993843706777069125 0.49992057063734335332 0.49990248673282405845 0.49988413581127577601 0.49986546759520816829 0.49984643093413255732 0.49982697366364325919 0.49980704246078033748 0.49978658270063586189 0.49976553829949055263 0.49974385156422207466 0.49972146303153774927 0.49969831130330455427 0.49967433287629675620 0.49964946196584802962 0.49962363032286843945 0.49959676704365557631 0.49956879837190520943 0.49953964749228546571 0.49950923431490840132 0.49947747524997915258 0.49944428297186327370 0.49940956617175907839 0.49937322929809424554 0.49933517228371104846 0.49929529025881319582 0.49925347324857843878 0.49920960585394319464 0.49916356691583124716 0.49911522915778472331 0.49906445880984184882 0.49901111520887408979 0.49895505037459808584 0.49889610855896554531 0.49883412576656421811 0.49876892924339982782 0.49870033693109538930 0.49862815688319567231 0.49855218663983241756 0.49847221255652313099 0.49838800908230279640 0.49829933798173398074 0.49820594749456653672 0.49810757142592609892 0.49800392815885208275 0.49789471957977865513 0.49777962990610291616 0.49765832440167512285 0.49753044797589596193 0.49739562362224037928 0.49725345071481924508 0.49710350310951045838 0.49694532703528071504 0.49677843874155902526 0.49660232186402436527 0.49641642446429212754 0.49622015569065258678 0.49601288199697052272 0.49579392284461443197 0.49556254579736114252 0.49531796090091906315 0.49505931421618853960 0.49478568034749015325 0.49449605377229677305 0.49418933873560050296 0.49386433741739055314 0.49351973601248716461 0.49315408826718160062 0.49276579594689662311 0.49235308543772032808 0.49191397969031008808 0.49144626427284626713 0.49094744607005125214 0.49041470267772291347 0.48984481992987793930 0.48923411414622053339 0.48857833450288129518 0.48787253925325457793 0.48711093711764308356 0.48628668164195082424 0.48539160108913464997 0.48441583847374791727 0.48334736399574812493 0.48217130245505646080 0.48086898601079791638 0.47941658822076183011 0.47778310006410851241 0.47592723532827535537 0.47379252305938746037 0.47129918671470411029 0.46833002648307436866 0.46470446468316178867 0.46012787363929230633 0.45408683205567951235 0.44562427876452881392 0.43286640890627414713 0.41221867439023307522 0.37855342640492201101 0.33916138762394953954 0.29814526072995189976 0.25706342137483562116 0.21640147627305791889 0.17625284887368786180 0.13657445290352313028 0.09727680974061445052 0.05825512853474881791 0.01939985867622557453 
0.97978998349759760522 0.93928338935695054879 0.89851347404662107454 0.85729164923975464951 0.81540629447684287445 0.77260583081285683082 0.72857407280823149875 0.68290810746701491318 0.63518943371852465418 0.58569263223452383560 0.53973218562110991670 0.52518392295585925034 0.51905081831168309314 0.51569145283065997987 0.51349030777545301429 0.51188501388755103250 0.51063630511288016223 0.50962364189046815977 0.50877822021210805659 0.50805713730068069456 0.50743188307945885640 0.50688258653038453794 0.50639487348008271894 0.50595803031609698497 0.50556387214014297804 0.50520601449147373163 0.50487938778232777093 0.50457990371260552642 0.50430422014870812664 0.50404957168852571048 0.50381364517370930134 0.50359448665145856161 0.50339043077968459450 0.50320004653226624303 0.50302209493046712296 0.50285549577385213471 0.50269930119267247637 0.50255267443131812488 0.50241487268601914273 0.50228523311530770545 0.50216316136368477352 0.50204812203553006444 0.50193963086258153172 0.50183724806237872684 0.50174057280020267768 0.50164923849816756007 0.50156290885024867876 0.50148127442079615257 0.50140404972771102088 0.50133097073003529687 0.50126179265447845523 0.50119628810718841461 0.50113424542652551530 0.50107546724024476514 0.50101976919668644861 0.50096697884462049188 0.50091693464054609652 0.50086948506562356531 0.50082448783724242691 0.50078180920255155328 0.50074132331407283925 0.50070291161617663800 0.50066646238208523112 0.50063187020851662723 0.50059903559417873176 0.50056786454755120008 0.50053826822750324688 0.50051016261308411970 0.50048346819934264040 0.50045810971641679910 0.50043401586950952975 0.50041111909765645382 0.50038935534945716554 0.50036866387415990243 0.50034898702668040293 0.50033027008529551427 0.50031246108091131930 0.50029551063690258506 0.50027937181864701177 0.50026399999195758639 0.50024935268468351257 0.50023538948300261264 0.50022207187636680281 0.50020936317122299819 0.50019722837752500499 0.50018563410780059186 0.50017454848135234347 0.50016394103319994358 0.50015378262744392135 0.50014404537472689771 0.50013470255349734561 0.50012572853480874446 0.50011709871039777831 0.50010878942380154744 0.50010077790429219302 0.50009304220341099789 0.50008556113391555709 0.50007831421093429380 0.50007128159515878973 0.50006444403789751529 0.50005778282988344596 0.50005127974194496510 0.50004491698524144994 0.50003867715573524499 0.50003254318768020070 0.50002649830660128583 0.50002052598310697817 0.50001460988738688496 0.50000873384428135004 0.50000288178878415923 0.49999703772185594142 0.49999118566642541950 0.49998530962345377748 0.49997939352793346890 0.49997342120470500415 0.49996737632395776840 0.49996124235629929577 0.49995500252725610935 0.49994863977108155995 0.49994213668373743698 0.49993547547329930669 0.49992863791800218332 0.49992160530425849840 0.49991435838338144082 0.49990687731606492372 0.49989914161743786991 0.49989113010025837402 0.49988282081607116059 0.49987419099414920343 0.49986521697803260045 0.49985587415946164391 0.49984613690949358800 0.49983597850658018080 0.49982537106136853966 0.49981428543796546649 0.49980269117139675128 0.49979055638097036329 0.49977784767922461828 0.49976453007611992829 0.49975056687811142409 0.49973591958266133650 0.49972054776220697914 0.49970440895033280126 0.49968745851285972792 0.49966964951517311988 0.49965093258065457205 0.49963125574021960418 0.49961056427215450038 0.49958880053138354782 0.49956590376716508706 0.49954180992810981454 0.49951645145326378783 0.49948975704784004392 0.49946165144198856334 0.49943205513077026936 0.49940088409324712160 0.49936804948830171291 0.49933345732442957488 0.49929700810035343439 0.49925859641280667667 0.49921811052475606463 0.49917543190524682473 0.49913043469244283701 0.49908298513351384562 0.49903294094587058449 0.49898015061069300735 0.49892445258450429657 0.49886567441609974694 0.49880363175384595520 0.49873812722552818277 0.49866894916953918848 0.49859587019206119685 0.49851864551984204077 0.49843701111196414555 0.49835068148637406971 0.49825934720747100393 0.49816267196928382122 0.49806028919398642740 0.49795179804692385472 0.49783675874570443298 0.49771468700464249757 0.49758504745820014703 0.49744724573847526328 0.49730061900410760245 0.49714442445144829685 0.49697782532502110531 0.49679987375522988158 0.49660948954181438619 0.49640543370623646524 0.49618627522260549956 0.49595034874909998956 0.49569570033323273606 0.49542001681702524385 0.49512053279880974266 0.49479390614552343219 0.49443604855772066431 0.49404189044845187029 0.49360504735799420883 0.49311733438937377372 0.49256803793185022222 0.49194278382328648913 0.49122170102737533481 0.49037627948444856285 0.48936361642427322893 0.48811490784968086798 0.48650961421903060611 0.48430846951662159805 0.48094910457412820559 0.47481600091329401181 0.46026774058091435293 0.41430730133796400683 0.36481050779095436365 0.31709184169393739294 0.27142588367476355726 0.22739413272993935777 0.18459367592817499393 0.14270832788064535812 0.10148650968269275208 0.06071660090876555838 0.02021001326227061384 
0.97906638991740757572 0.93708523775768126640 0.89475568292565343942 0.85182130323454396947 0.80798057498523601083 0.76284446693301044551 0.71584581554072956866 0.66601423187081765231 0.61131843717245515357 0.54640239669550727530 0.50000155272472524004 0.50000154205850910749 0.50000153108629097343 0.50000151989318142309 0.50000150843563784253 0.50000149667996007796 0.50000148461369442465 0.50000147223906521443 0.50000145956663200053 0.50000144661114220845 0.50000143338071056931 0.50000141990655266877 0.50000140619911503936 0.50000139227406148468 0.50000137814611322895 0.50000136382900051135 0.50000134933547857319 0.50000133467737228887 0.50000131986563689512 0.50000130491042327208 0.50000128982114078191 0.50000127460651766498 0.50000125927465699505 0.50000124383308885978 0.50000122828881610193 0.50000121264835595269 0.50000119691777933362 0.50000118110274505145 0.50000116520853055135 0.50000114924006111572 0.50000113321022232604 0.50000111710342776128 0.50000110093528504773 0.50000108470955340056 0.50000106842974878507 0.50000105209916134719 0.50000103572087151171 0.50000101929776308296 0.50000100283253801070 0.50000098632772838059 0.50000096978570784945 0.50000095320870086013 0.50000093659879407682 0.50000091995794537780 0.50000090328799140504 0.50000088659065633490 0.50000086986755842844 0.50000085312021769202 0.50000083635006076221 0.50000081955842823334 0.50000080275815705910 0.50000078593058494558 0.50000076908509405449 0.50000075222273099307 0.50000073534448019608 0.50000071845126714543 0.50000070154396314415 0.50000068462338753683 0.50000066769031248359 0.50000065074546440336 0.50000063378952830373 0.50000061682314844713 0.50000059984693223658 0.50000058286145310227 0.50000056586725172281 0.50000054886483769057 0.50000053185469228723 0.50000051483726970503 0.50000049781299926721 0.50000048078228587212 0.50000046374008133565 0.50000044669978238598 0.50000042965413704632 0.50000041260346739236 0.50000039554807884645 0.50000037848826139886 0.50000036142429093999 0.50000034435642881636 0.50000032728492416201 0.50000031021001423159 0.50000029313192473346 0.50000027605087060678 0.50000025896705724282 0.50000024188068126207 0.50000022479193140246 0.50000020770098752010 0.50000019060802325388 0.50000017351320558134 0.50000015641669492972 0.50000013931864617511 0.50000012222170431286 0.50000010512173631572 0.50000008802066642222 0.50000007091863263309 0.50000005381576961838 0.50000003671220927259 0.50000001960808182488 0.50000000250351461784 0.49999998539863432789 0.49999996829356674333 0.49999995118843687525 0.49999993408336917966 0.49999991697848839012 0.49999989987391996182 0.49999988276979118185 0.49999986566622922624 0.49999984856336449068 0.49999983146132936929 0.49999981436025825454 0.49999979726028870308 0.49999978015955509614 0.49999976306302079676 0.49999974596802310156 0.49999972887471821892 0.49999971178326668708 0.49999969469383526155 0.49999967760659747018 0.49999966052173383524 0.49999964343943248402 0.49999962635989009252 0.49999960928331277366 0.49999959220991568865 0.49999957513992482339 0.49999955807357793214 0.49999954101112453753 0.49999952395282748485 0.49999950689896377476 0.49999948984982556244 0.49999947280571965802 0.49999945576697141236 0.49999943873552316065 0.49999942170899241978 0.49999940468890569090 0.49999938767566859399 0.49999937066970967514 0.49999935367148284904 0.49999933668146928634 0.49999931970017813532 0.49999930272814979704 0.49999928576595736862 0.49999926881420891922 0.49999925187354832268 0.49999923494466047558 0.49999921802827196338 0.49999920112515477966 0.49999918423612871310 0.49999916736206517776 0.49999915050389026616 0.49999913366258830205 0.49999911683920544858 0.49999910003187947316 0.49999908324893460598 0.49999906648746983429 0.49999904974882486419 0.49999903303442566616 0.49999901634579113630 0.49999899968453909160 0.49999898305239282026 0.49999896645118896421 0.49999894988288462461 0.49999893334956702073 0.49999891685346026238 0.49999890039693750676 0.49999888398253045096 0.49999886761294143334 0.49999885129105409165 0.49999883501994890622 0.49999881880291557890 0.49999880264346946435 0.49999878654536877853 0.49999877050665830769 0.49999875454186371027 0.49999873865132332673 0.49999872283996305011 0.49999870711306060311 0.49999869147627445942 0.49999867593567531854 0.49999866049778068922 0.49999864516959252603 0.49999862995864136073 0.49999861487303060015 0.49999859992148809607 0.49999858511342337719 0.49999857045898676855 0.49999855596913378442 0.49999854165568935471 0.49999852753140816564 0.49999851361002090044 0.49999849990624795071 0.49999848643575189877 0.49999847321798424060 0.49999846026255251319 0.49999844759016159879 0.49999843521556319725 0.49999842314932008147 0.49999841139365874820 0.49999839993612693601 0.49999838874302648950 0.49999837777081451717 0.49999836710460238143 0.45359753057506568830 0.38868150050796634876 0.33398571458007964008 0.28415413890034191269 0.23715549504376107204 0.19201939422842728700 0.14817867300819045906 0.10524430020074554415 0.06291475215534998722 0.02093360672636193284 
0.97845672833176011718 0.93523548883071427884 0.89160271666376833544 0.84725730578753166711 0.80185023529654553265 0.75494564639321881661 0.70595049055085945522 0.65398456730307019669 0.59766768640497092147 0.53499779934093938394 0.50000154616464775881 0.50000153732803542805 0.50000152749732496016 0.50000151701962991524 0.50000150603601278831 0.50000149461384524319 0.50000148279509415428 0.50000147061243593871 0.50000145809433604871 0.50000144526657830379 0.50000143214433967476 0.50000141876359904813 0.50000140513803825737 0.50000139128562914870 0.50000137722277882002 0.50000136296447994511 0.50000134852445543565 0.50000133391528756022 0.50000131914853562787 0.50000130423483934994 0.50000128918401043343 0.50000127400511240605 0.50000125870653000515 0.50000124329603323758 0.50000122778083022634 0.50000121216761594933 0.50000119646261664830 0.50000118067162691027 0.50000116480004419550 0.50000114885290014577 0.50000113284318470352 0.50000111675537473044 0.50000110060516833599 0.50000108439639379121 0.50000106813263101024 0.50000105181722676040 0.50000103545331531230 0.50000101904382854290 0.50000100259151336601 0.50000098609894316759 0.50000096956852957408 0.50000095300253333264 0.50000093640307419207 0.50000091977214100591 0.50000090311159961498 0.50000088642320084098 0.50000086970858881319 0.50000085296930751877 0.50000083620680613183 0.50000081942244634092 0.50000080262908452866 0.50000078580807860718 0.50000076896882783561 0.50000075211239558559 0.50000073523978239010 0.50000071835192905212 0.50000070144972119657 0.50000068453399160173 0.50000066760552552836 0.50000065066506149680 0.50000063371329550588 0.50000061675088369739 0.50000059977844402148 0.50000058279655945626 0.50000056580578022825 0.50000054880662503365 0.50000053179958359184 0.50000051478511875480 0.50000049776366706222 0.50000048073564118400 0.50000046369598893925 0.50000044665814014078 0.50000042961483326387 0.50000041256639626841 0.50000039551314123809 0.50000037845536371428 0.50000036139334502749 0.50000034432735207535 0.50000032725763887687 0.50000031018444723863 0.50000029310800730986 0.50000027602853880371 0.50000025894625155232 0.50000024186134595094 0.50000022477401451226 0.50000020768444120023 0.50000019059280298439 0.50000017349927072807 0.50000015640400774508 0.50000013930717279731 0.50000012221141532098 0.50000010511260328805 0.50000008801266482283 0.50000007091174081264 0.50000005380996903614 0.50000003670748438545 0.50000001960441997628 0.50000000250090614884 0.49999998539707229961 0.49999996829304688140 0.49999995118895740331 0.49999993408493176306 0.49999991698109702565 0.49999989987758208798 0.49999988277451612451 0.49999986567203003052 0.49999984857025664420 0.49999983146933152378 0.49999981436939167079 0.49999979727057808354 0.49999978017102969519 0.49999976307570892509 0.49999974598195917608 0.49999972888993909903 0.49999971179981345104 0.49999969471175209623 0.49999967762593300336 0.49999966054253947023 0.49999964346176417607 0.49999962638380757163 0.49999960930887943356 0.49999959223720019663 0.49999957516900023213 0.49999955810452156868 0.49999954104401928001 0.49999952398776087437 0.49999950693602890350 0.49999948988912135128 0.49999947284735080100 0.49999945581104865422 0.49999943878216551729 0.49999942175832290392 0.49999940474105586397 0.49999938773077651222 0.49999937072792194348 0.49999935373295389951 0.49999933674636287684 0.49999931976866640593 0.49999930280041465780 0.49999928584219066607 0.49999926889461221435 0.49999925195833549996 0.49999923503405641068 0.49999921812251385544 0.49999920122449270643 0.49999918434082618601 0.49999916747240036319 0.49999915062015637401 0.49999913378509414086 0.49999911696827725738 0.49999910016785470424 0.49999908339218462894 0.49999906663837678789 0.49999904990779214797 0.49999903320187977229 0.49999901652218187165 0.49999899987034268634 0.49999898324811237194 0.49999896665735643619 0.49999895010006317753 0.49999893357835262231 0.49999891709448529564 0.49999890065087243540 0.49999888425008731652 0.49999886789487668626 0.49999885158817314323 0.49999883533310973682 0.49999881913303428904 0.49999880299152504870 0.49999878691240967621 0.49999877089381988826 0.49999875495035062123 0.49999873908244202303 0.49999872329512601299 0.49999870759380105056 0.49999869198426055705 0.49999867647273127380 0.49999866106590779014 0.49999864577099845109 0.49999863059577243085 0.49999861554861518842 0.49999860063859019599 0.49999858587550871647 0.49999857127001046120 0.49999855683365507231 0.49999854257902465182 0.49999852851984183388 0.49999851467109979186 0.49999850104920395832 0.49999848767212590195 0.49999847456256907297 0.49999846173486345302 0.49999844921680208776 0.49999843703417201635 0.49999842521544152207 0.49999841379328879842 0.49999840280968232964 0.49999839233199500077 0.49999838250129013950 0.49999837366468136146 0.46500212610036062433 0.40233224908576592505 0.34601537721807312797 0.29404946230276329810 0.24505431431633564743 0.19814973293358248418 0.15274266972294406330 0.10839726595674903376 0.06476450078552699330 0.02154326821418904581 
0.97798176291068039667 0.93379727256964695226 0.88916238911117428945 0.84375496795527005212 0.79721741402019519196 0.74913739279245916691 0.69902593296641934995 0.64630586038563275775 0.59036994180341939575 0.53091581427567313689 0.50000154144193231787 0.50000153359165933065 0.50000152455534385698 0.50000151465200071144 0.50000150407493804128 0.50000149294431384117 0.50000148134040067749 0.50000146932124822641 0.50000145693169872896 0.50000144420810188617 0.50000143117248041502 0.50000141786546548062 0.50000140430380901613 0.50000139050763792170 0.50000137649489251324 0.50000136228168545749 0.50000134788257610818 0.50000133331078711052 0.50000131857837815108 0.50000130369638751127 0.50000128867494875173 0.50000127352339063247 0.50000125825031715987 0.50000124286368330395 0.50000122737085472835 0.50000121177866085898 0.50000119609344462202 0.50000118032110174582 0.50000116446711861951 0.50000114853660548864 0.50000113254264022533 0.50000111646971800994 0.50000110033361944151 0.50000108413822297315 0.50000106788715370509 0.50000105158380048209 0.50000103523133432315 0.50000101883272241032 0.50000100239074340980 0.50000098590800068354 0.50000096938693328052 0.50000095282982837119 0.50000093623882801985 0.50000091961594450574 0.50000090296306454185 0.50000088628195826779 0.50000086957428890866 0.50000085284161754906 0.50000083608540957236 0.50000081930704298738 0.50000080251938738840 0.50000078570381678578 0.50000076886974254009 0.50000075201824112359 0.50000073515032472660 0.50000071826694592048 0.50000070136900076623 0.50000068445733258926 0.50000066753273608722 0.50000065059595955042 0.50000063364770808150 0.50000061668864648201 0.50000059971940002956 0.50000058274056013996 0.50000056575268436720 0.50000054875629829088 0.50000053175189873578 0.50000051473995477114 0.50000049772090870981 0.50000048069517966098 0.50000046365770045576 0.50000044662195586298 0.50000042958065882281 0.50000041253414317932 0.50000039548272579015 0.50000037842670741473 0.50000036136637371342 0.50000034430199569169 0.50000032723383180944 0.50000031016212775903 0.50000029308711768650 0.50000027600902563485 0.50000025892806365668 0.50000024184443625508 0.50000022475833927338 0.50000020766995945110 0.50000019057947731049 0.50000017348706626841 0.50000015639289252523 0.50000013929711795146 0.50000012220239720140 0.50000010510459658164 0.50000008800564843536 0.50000007090569653645 0.50000005380488121709 0.50000003670333981187 0.50000001960120776801 0.50000000249861764612 0.49999998539570161826 0.49999996829259024667 0.49999995118941364947 0.49999993408630261094 0.49999991698338569490 0.49999989988079457381 0.49999988277866108666 0.49999986567711801611 0.49999984857630108692 0.49999983147634824432 0.49999981437739876577 0.49999979727959648068 0.49999978018108737210 0.49999976308682614334 0.49999974599416491250 0.49999972890326566111 0.49999971181429558875 0.49999969472742783472 0.49999967764284286575 0.49999966056072725484 0.49999964348127673430 0.49999962640469552966 0.49999960933119697026 0.49999959226100515464 0.49999957519435350717 0.49999955813148877493 0.49999954107266952885 0.49999952401816766256 0.49999950696827039076 0.49999948992327991615 0.49999947288351348496 0.49999945584930777231 0.49999943882262243289 0.49999942180107803669 0.49999940478621751616 0.49999938777845959192 0.49999937077824729847 0.49999935378604909442 0.49999933680236169353 0.49999931982771023131 0.49999930286265176216 0.49999928590777742432 0.49999926896371343910 0.49999925203112471905 0.49999923511071525661 0.49999921820323384170 0.49999920130947544950 0.49999918443028323889 0.49999916756655410355 0.49999915071924061483 0.49999913388935468550 0.49999911707797262128 0.49999910028324578981 0.49999908351357202907 0.49999906676606042932 0.49999905004208727854 0.49999903334311868175 0.49999901667071472433 0.49999900002653752118 0.49999898341235732291 0.49999896683006056497 0.49999895028165852739 0.49999893376929460675 0.49999891729525552941 0.49999890086197912309 0.49999888447206919384 0.49999886812830451888 0.49999885183365189167 0.49999883559128305288 0.49999881940458673624 0.49999880327718643214 0.49999878721296042716 0.49999877121011532255 0.49999875528327686336 0.49999873943296763157 0.49999872366429831683 0.49999870798275619643 0.49999869239423649914 0.49999867690508165152 0.49999866152212113501 0.49999864625272039120 0.49999863110483389050 0.49999861608706719363 0.49999860120874833891 0.49999858648000999883 0.49999857191189089889 0.49999855751645089219 0.49999854330691240190 0.49999852929783528133 0.49999851550533197519 0.49999850194734196673 0.49999848864399110138 0.49999847562108495902 0.49999846289753013817 0.49999845050801161594 0.49999843848888148035 0.49999842688498485899 0.49999841575437226071 0.49999840517731847234 0.49999839527398154404 0.49999838623767045576 0.49999837838740002205 0.46908411051085863175 0.40962999251666415423 0.35369408290368375969 0.30097401877630208800 0.25086256698523595743 0.20278255346662296676 0.15624500699325385988 0.11083759311777935386 0.06620271681581992029 0.02201823355905630636 
0.97765481365199291552 0.93280944942601895509 0.88749459925601192900 0.84138276290218005915 0.79412706003650657127 0.74536057779000386425 0.69470998813672524275 0.64184299946962219963 0.58659040614740098896 0.52920824116728859554 0.50000153838663596861 0.50000153104132571968 0.50000152248039086977 0.50000151295809092122 0.50000150266742537930 0.50000149174807162478 0.50000148030094682117 0.50000146840045667229 0.50000145610310797739 0.50000144345320840511 0.50000143047805689633 0.50000141722197311012 0.50000140370409484891 0.50000138994622156385 0.50000137596746851987 0.50000136178479326343 0.50000134741337576294 0.50000133286690617851 0.50000131815780257671 0.50000130329738345925 0.50000128829600731795 0.50000127316318299098 0.50000125790766458689 0.50000124253752831205 0.50000122706024396901 0.50000121148272846927 0.50000119581139956804 0.50000118005221683148 0.50000116421072293704 0.50000114829207664702 0.50000113230942411224 0.50000111624723742043 0.50000110012136822490 0.50000108393572539889 0.50000106769396046591 0.50000105139948736177 0.50000103505549853278 0.50000101866498269931 0.50000100223073751238 0.50000098575538287626 0.50000096924137560350 0.50000095269101707540 0.50000093610646534348 0.50000091948974456635 0.50000090284275500174 0.50000088616727911273 0.50000086946499144869 0.50000085273746341930 0.50000083598617184322 0.50000081921250405514 0.50000080242933753194 0.50000078561805827437 0.50000076878808463743 0.50000075194050208616 0.50000073507633013836 0.50000071819652947003 0.50000070130200324758 0.50000068439360190187 0.50000066747212701390 0.50000065053833253614 0.50000063359293123177 0.50000061663659267630 0.50000059966994936378 0.50000058269359692886 0.50000056570809858769 0.50000054871398513789 0.50000053171175840028 0.50000051470189221803 0.50000049768483334489 0.50000048066100499788 0.50000046362531624933 0.50000044659132458769 0.50000042955170331815 0.50000041250679228000 0.50000039545691166154 0.50000037840236666309 0.50000036134344627570 0.50000034428042527956 0.50000032721356513221 0.50000031014311430155 0.50000029306931093043 0.50000027599238106024 0.50000025891254107346 0.50000024182999647238 0.50000022474494643099 0.50000020765758013130 0.50000019056808076012 0.50000017347662373268 0.50000015638337813595 0.50000013928850772782 0.50000012219467349084 0.50000010509773751277 0.50000008799963613360 0.50000007090051612479 0.50000005380051948389 0.50000003669978632104 0.50000001959845308264 0.50000000249665510488 0.49999998539452616964 0.49999996829219867100 0.49999995118980539166 0.49999993408747794854 0.49999991698534873574 0.49999989988354937021 0.49999988278221491056 0.49999986568147980481 0.49999984858148199818 0.49999983148236087915 0.49999981438425883384 0.49999979728732102391 0.49999978018970109295 0.49999976309634303062 0.49999974600460900254 0.49999972891466337721 0.49999971182667529712 0.49999969474082112120 0.49999967765728264846 0.49999966057624967153 0.49999964349792042073 0.49999962642250073142 0.49999960935020820729 0.49999959228126866773 0.49999957521591992249 0.49999955815441005091 0.49999954109700189830 0.49999952404397030037 0.49999950699560563594 0.49999948995221371595 0.49999947291411572792 0.49999945588165156662 0.49999943885679098976 0.49999942183714912725 0.49999940482427679411 0.49999938781859748493 0.49999937082055850857 0.49999935383063381922 0.49999933684932412747 0.49999931987716034198 0.49999930291470495725 0.49999928596255377444 0.49999926902134006479 0.49999925209173362584 0.49999923517444616605 0.49999921827023119381 0.49999920137989151137 0.49999918450427704997 0.49999916764429225280 0.49999915080089712971 0.49999913397511147606 0.49999911716801970218 0.49999910037776784666 0.49999908361279771229 0.49999906687020534424 0.49999905015137841024 0.49999903345779272978 0.49999901679102071173 0.49999900015273501808 0.49999898354471866702 0.49999896696887091707 0.49999895042721576033 0.49999893392191208097 0.49999891745526148235 0.49999890102971966677 0.49999888464790603892 0.49999886831261924902 0.49999885202684724028 0.49999883579378384679 0.49999881961684244924 0.49999880349967384952 0.49999878744618575510 0.49999877145464560746 0.49999875553967398911 0.49999873970185343408 0.49999872394634420347 0.49999870827868886369 0.49999869270484770256 0.49999867723123703200 0.49999866186477437413 0.49999864661292825474 0.49999863148377582389 0.49999861648607185627 0.49999860162932457941 0.49999858692389220760 0.49999857238109246538 0.49999855801334480709 0.49999854383433861571 0.49999852985925496984 0.49999851610505052779 0.49999850259084066550 0.49999848933842327980 0.49999847637603334061 0.49999846372616102430 0.49999845142883259097 0.49999843952835681948 0.49999842808124339566 0.49999841716189752372 0.49999840687123786598 0.49999839734894180321 0.49999838878800989539 0.49999838144270170037 0.47079168334532101037 0.41340952756634807841 0.35815694310369600162 0.30528996291352539227 0.25463938138168301650 0.20587290695441951005 0.15861721166566911112 0.11250538270529472640 0.06719053980091711786 0.02234518276527258998 
0.97748285592326300542 0.93229111222642446766 0.88662379558467541152 0.84015442436093146217 0.79254748543364861302 0.74346787019432547527 0.69261044232085544614 0.63976574320872969803 0.58494044214927365388 0.52853190279875739144 0.50000153683531012305 0.50000152970661793095 0.50000152136680320325 0.50000151203254661336 0.50000150188860081890 0.50000149107960045747 0.50000147971485919829 0.50000146787652310909 0.50000145562706832525 0.50000144301505977662 0.50000143007064956624 0.50000141684027454847 0.50000140334437581657 0.50000138960568496493 0.50000137564396751610 0.50000136147664320241 0.50000134711922727959 0.50000133258565826466 0.50000131788854085269 0.50000130303933665310 0.50000128804851429187 0.50000127292567053683 0.50000125767962855239 0.50000124231852161039 0.50000122684986414434 0.50000121128061025821 0.50000119561720846040 0.50000117986564396322 0.50000116403147953914 0.50000114811989315733 0.50000113214407437834 0.50000111608843833544 0.50000109996889086084 0.50000108378935026465 0.50000106755347617504 0.50000105126468930017 0.50000103492618952483 0.50000101854097200871 0.50000100211183962085 0.50000098564141837176 0.50000096913216907080 0.50000095258639920548 0.50000093600627104617 0.50000091939381385853 0.50000090275093178604 0.50000088607941239882 0.50000086938093435407 0.50000085265707361337 0.50000083590931077016 0.50000081913903782205 0.50000080235913391125 0.50000078555099325417 0.50000076872403620420 0.50000075187935222321 0.50000073501796504782 0.50000071814083846267 0.50000070124887974199 0.50000068434294409059 0.50000066742383586504 0.50000065049231345871 0.50000063354909118907 0.50000061659484429377 0.50000059963020726528 0.50000058265577973504 0.50000056567212791681 0.50000054867978593887 0.50000053167925873066 0.50000051467102257785 0.50000049765552778691 0.50000048063319990632 0.50000046359891725523 0.50000044656632147699 0.50000042952803835927 0.50000041248441062791 0.50000039543576246803 0.50000037838240130039 0.50000036132461889160 0.50000034426269324150 0.50000032719688791705 0.50000031012745371761 0.50000029305463067342 0.50000027597864749040 0.50000025889972199433 0.50000024181806268508 0.50000022473386951383 0.50000020764733454914 0.50000019055864242112 0.50000017346797076545 0.50000015637548933523 0.50000013928136433083 0.50000012218826350718 0.50000010509204284581 0.50000008799464290554 0.50000007089621245626 0.50000005379689504981 0.50000003669683235064 0.50000001959616247049 0.50000000249502285499 0.49999998539354834071 0.49999996829187315361 0.49999995119013090905 0.49999993408845588849 0.49999991698698076359 0.49999989988583981582 0.49999988278516888096 0.49999986568510468299 0.49999984858578644387 0.49999983148735538396 0.49999981438995461103 0.49999979729373178472 0.49999978019684870878 0.49999976310423532855 0.49999974601326474533 0.49999972892410349257 0.49999971183692232257 0.49999969475189864898 0.49999967766921643575 0.49999966058906797350 0.49999964351165276932 0.49999962643717948962 0.49999960936586618221 0.49999959229794227467 0.49999957523364652046 0.49999955817323010754 0.49999954111695749104 0.49999952406510639324 0.49999950701796919139 0.49999948997585408339 0.49999947293908481027 0.49999945590800326523 0.49999943888458953101 0.49999942186645035536 0.49999940485514338118 0.49999938785109515615 0.49999937085475631982 0.49999935386660310233 0.49999933688714004454 0.49999931991690138577 0.49999930295645267364 0.49999928600639337306 0.49999926906735897569 0.49999925214002405305 0.49999923522510308915 0.49999921832335403327 0.49999920143558201913 0.49999918456264191846 0.49999916770544139411 0.49999915086494461924 0.49999913404217477542 0.49999911723822043630 0.49999910045121442881 0.49999908368964468552 0.49999906695058510264 0.49999905023542817739 0.49999903354565428115 0.49999901688283998613 0.49999900024866283932 0.49999898364491074387 0.49999896707348739922 0.49999895053642168241 0.49999893403587647445 0.49999891757415965143 0.49999890115373080146 0.49999888477721615709 0.49999886844741942005 0.49999885216733497284 0.49999883594016347743 0.49999881976932591954 0.49999880365848115016 0.49999878761154603612 0.49999877162683104004 0.49999875571891894133 0.49999873988842802319 0.49999872414053647685 0.49999870848080801844 0.49999869291522819337 0.49999867745024390020 0.49999866209281040863 0.49999864685044126400 0.49999863173126962712 0.49999861674411932855 0.49999860189858696957 0.49999858720514056554 0.49999857267524244753 0.49999855832149708856 0.49999854415784289463 0.49999853019979584312 0.49999851646477572187 0.49999850297254716525 0.49999848974584071293 0.49999847681424641754 0.49999846420224830501 0.49999845195280101517 0.49999844011447081016 0.49999842874973388085 0.49999841794073657253 0.49999840779679305403 0.49999839846253829601 0.49999839012272523364 0.49999838299403442932 0.47146802160533340942 0.41505949129971103639 0.36023419903122655406 0.30738950839242079605 0.25653208867355081768 0.20745248130370272377 0.15984555000970859795 0.11337618623681310071 0.06770887691728136315 0.02251714046638952568 
0.97746835373789886514 0.93224834797174072065 0.88655504649533323214 0.84006365352322243112 0.79244058714283016620 0.74335297523279453280 0.69249816774364103544 0.63966908889516749248 0.58487371644220653710 0.52850775130053251338 0.50000153670660396621 0.50000152958303256678 0.50000152124765695483 0.50000151191669162110 0.50000150177483071445 0.50000149096687063199 0.50000147960236651645 0.50000146776370724133 0.50000145551358177176 0.50000144290072656705 0.50000142995534380130 0.50000141672409836868 0.50000140322744890398 0.50000138948817474116 0.50000137552607359925 0.50000136135858441744 0.50000134700123310960 0.50000133246795985809 0.50000131777136658240 0.50000130292290767553 0.50000128793304254859 0.50000127281135564594 0.50000125756665725341 0.50000124220706565481 0.50000122674008007362 0.50000121117264095805 0.50000119551118060723 0.50000117976167035572 0.50000116392965854306 0.50000114802030914962 0.50000113204683049872 0.50000111599354868375 0.50000109987640650733 0.50000108369930906793 0.50000106746590455842 0.50000105117960436107 0.50000103484359970096 0.50000101846087652291 0.50000100203423070155 0.50000098556628147506 0.50000096905948376858 0.50000095251613896341 0.50000093593840555517 0.50000091932830759145 0.50000090268774588509 0.50000088601850500858 0.50000086932226017744 0.50000085260058568792 0.50000083585496013505 0.50000081908677340703 0.50000080230890275867 0.50000078550274318356 0.50000076867771470202 0.50000075183490555464 0.50000073497533914502 0.50000071809997936878 0.50000070120973461041 0.50000068430545940856 0.50000066738795934107 0.50000065045799302332 0.50000063351627666020 0.50000061656348515626 0.50000059960025544648 0.50000058262718705127 0.50000056564484751664 0.50000054865377274727 0.50000053165446811665 0.50000051464741168683 0.50000049763305454142 0.50000048061182422732 0.50000046357856520185 0.50000044654700404045 0.50000042950971768096 0.50000041246704995945 0.50000039541932650433 0.50000037836685706782 0.50000036130993585903 0.50000034424884132189 0.50000032718383913277 0.50000031011518175639 0.50000029304311055522 0.50000027596785545647 0.50000025888963628429 0.50000024180866209367 0.50000022472513450111 0.50000020763924668543 0.50000019055118449796 0.50000017346112657357 0.50000015636924466378 0.50000013927570463590 0.50000012218318290458 0.50000010508752545935 0.50000008799067996446 0.50000007089279541184 0.50000005379401624150 0.50000003669448533916 0.50000001959434270393 0.50000000249372611449 0.49999998539277146214 0.49999996829161430512 0.49999995119039009062 0.49999993408923304461 0.49999991698827828124 0.49999989988766063709 0.49999988278751622550 0.49999986568798432396 0.49999984858920437647 0.49999983149131888016 0.49999981439447255260 0.49999979729881349755 0.49999978020251284461 0.49999976311048310862 0.49999974602011132419 0.49999972893156358067 0.49999971184501179611 0.49999969476063427232 0.49999967767861736023 0.49999966059915351702 0.49999964352244380406 0.49999962644869766493 0.49999960937813542339 0.49999959231098695112 0.49999957524749338855 0.49999955818790642326 0.49999954113249167609 0.49999952408152864569 0.49999950703531115259 0.49999948999414817186 0.49999947295836533190 0.49999945592830563612 0.49999943890595782703 0.49999942188891766115 0.49999940487875060846 0.49999938787588371625 0.49999937088076834568 0.49999935389388250329 0.49999933691573239525 0.49999931994685303804 0.49999930298781125604 0.49999928603920756887 0.49999926910167896699 0.49999925217590035498 0.49999923526258782669 0.49999921836249933138 0.49999920147644061341 0.49999918460526759922 0.49999916774988750756 0.49999915091126484468 0.49999913409042262558 0.49999911728844892433 0.49999910050345791612 0.49999908374397983302 0.49999906700706220342 0.49999905029409480450 0.49999903360655667539 0.49999901694602194580 0.49999900031416671942 0.49999898371277473608 0.49999896714374653106 0.49999895060910659605 0.49999893411101348217 0.49999891765176884828 0.49999890123382767504 0.49999888485980814590 0.49999886853250680163 0.49999885225491025320 0.49999883603020967016 0.49999881986181632376 0.49999880375337846239 0.49999878770880096246 0.49999877172641710166 0.49999875582074132518 0.49999873999240285194 0.49999872424656571779 0.49999870858877881741 0.49999869302501281920 0.49999867756170129907 0.49999866220578276232 0.49999864696475671000 0.49999863184674203653 0.49999861686054902776 0.49999860201576240559 0.49999858732284113705 0.49999857279323906001 0.49999855843955876011 0.49999854427574075277 0.49999853031731100739 0.49999851658170851865 0.49999850308873100557 0.49999848986115730254 0.49999847692864762827 0.49999846431578431893 0.49999845206565335376 0.49999844022699058144 0.49999842886248385687 0.49999841805452194254 0.49999840791265953710 0.49999839858169398132 0.49999839024631892448 0.49999838312274819119 0.47149217309963903366 0.41512621699593615920 0.36033085332907782705 0.30750178295138047568 0.25664698361639698421 0.20755937957713221920 0.15993632083264935906 0.11344493531496774308 0.06775164116500552447 0.02253164264939372385 
0.97761056479448915635 0.93267887942730598461 0.88728438890169514242 0.84110455609379419784 0.79379823438165608707 0.74500527585037967793 0.69436016452574733648 0.64153872818609258832 0.58637758342385193355 0.52913005814724900500 0.50000153800022684170 0.50000153067125119311 0.50000152212410087227 0.50000151261173253481 0.50000150232715923071 0.50000149141068506164 0.50000147996402888317 0.50000146806235756802 0.50000145576282528648 0.50000144311025229715 0.50000143013209019660 0.50000141687332644302 0.50000140335314668949 0.50000138959349105239 0.50000137561356783333 0.50000136143038820258 0.50000134705916110534 0.50000133251358103159 0.50000131780605694409 0.50000130294788525109 0.50000128794939291410 0.50000127282005280005 0.50000125756857827231 0.50000124220300290467 0.50000122673075009239 0.50000121115869300414 0.50000119549320387602 0.50000117974019764322 0.50000116390517468368 0.50000114799325312553 0.50000113201762930171 0.50000111596252028168 0.50000109984387752782 0.50000108366557383111 0.50000106743122851860 0.50000105114422443986 0.50000103480772828402 0.50000101842470323632 0.50000100199792496536 0.50000098552999339141 0.50000096902334567606 0.50000095248026743544 0.50000093590290362044 0.50000091929326473394 0.50000090265323926531 0.50000088598460123990 0.50000086928901632533 0.50000085256804860379 0.50000083582317000896 0.50000081905576299057 0.50000080227869647675 0.50000078547336201940 0.50000076864917397668 0.50000075180721537116 0.50000073494850638678 0.50000071807400603419 0.50000070118461992230 0.50000068428119959218 0.50000066736454829019 0.50000065043542307741 0.50000063349453716111 0.50000061654256444665 0.50000059958014086980 0.50000058260786495179 0.50000056562630257329 0.50000054863598919486 0.50000053163742974593 0.50000051463110084526 0.50000049761745479771 0.50000048059691770685 0.50000046356430127847 0.50000044653341235712 0.50000042949677814264 0.50000041245474391438 0.50000039540763663304 0.50000037835576527367 0.50000036129942571073 0.50000034423889694324 0.50000032717444531372 0.50000031010632417505 0.50000029303477477871 0.50000027596002794006 0.50000025888230459348 0.50000024180181468214 0.50000022471875937846 0.50000020763333341556 0.50000019054572275579 0.50000017345610614505 0.50000015636465688917 0.50000013927154152160 0.50000012217944167503 0.50000010508419601152 0.50000008798775652519 0.50000007089027243001 0.50000005379188972032 0.50000003669275083773 0.50000001959299700260 0.50000000249276665976 0.49999998539219647764 0.49999996829142318022 0.49999995119058182613 0.49999993408980802911 0.49999991698923834660 0.49999989988900722659 0.49999988278925189267 0.49999986569011223292 0.49999984859172841301 0.49999983149424298556 0.49999981439780227799 0.49999979730255544874 0.49999978020668012224 0.49999976311507376980 0.49999974602513380662 0.49999972893702709920 0.49999971185092673132 0.49999969476701050519 0.49999967768546543789 0.49999966060648465271 0.49999964353027015473 0.49999962645703238673 0.49999960938699106183 0.49999959232037716195 0.49999957525743282671 0.49999955819840979920 0.49999954114357414436 0.49999952409320597146 0.49999950704759904552 0.49999949000706228608 0.49999947297192232076 0.49999945594252187542 0.49999943892085718655 0.49999942190451251989 0.49999940489505756425 0.49999938789291981101 0.49999937089855073236 0.49999935391242678051 0.49999933693505410615 0.49999931996696689307 0.49999930300873141054 0.49999928606094723449 0.49999926912424907943 0.49999925219931096176 0.49999923528684742102 0.49999921838761418602 0.49999920150241417005 0.49999918463210046848 0.49999916777757719144 0.49999915093980423775 0.49999913411980168032 0.49999911731865237519 0.49999910053444812652 0.49999908377575547069 0.49999906703958874044 0.49999905032733160670 0.49999903364045555909 0.49999901698052512389 0.49999900034920746750 0.49999898374827506098 0.49999896717961683779 0.49999895064524457755 0.49999893414730189889 0.49999891768807497305 0.49999890127000168327 0.49999888489568156125 0.49999886856788938738 0.49999885228959006778 0.49999883606394940339 0.49999881989435085439 0.49999880378441452500 0.49999878773801259557 0.49999877175347490210 0.49999875584522651684 0.49999874001387689670 0.49999872426454400332 0.49999870860272821460 0.49999869303434413270 0.49999867756576515943 0.49999866220386235405 0.49999864695606027754 0.49999863183039283676 0.49999861683557278447 0.49999860198107320963 0.49999858727722140683 0.49999857273531350677 0.49999855836775780604 0.49999854418825051550 0.49999853021199952563 0.49999851645601645078 0.49999850293951020319 0.49999848968442089925 0.49999847671918684622 0.49999846406658904341 0.49999845176703866523 0.49999843986535441598 0.49999842841868852306 0.49999841750220763714 0.49999840721763011420 0.49999839770525927873 0.49999838915810790319 0.49999838182913219908 0.47086986635267175094 0.41362235025531679522 0.35846121433776872989 0.30563978646762612890 0.25499468326352414671 0.20620173255577961546 0.15889541842878879274 0.11271559302540289094 0.06732110977837930943 0.02238943161557361769 
0.97790559080724148711 0.93357221604129814185 0.88879907359034748815 0.84327194756860368585 0.79664251843962086141 0.74850972926132153251 0.69839848632287593322 0.64574807589960325771 0.58996783091985938174 0.53076187418570430765 0.50000154079712189059 0.50000153297764493576 0.50000152396576302838 0.50000151407897874822 0.50000150351138894500 0.50000149238468283297 0.50000148078070538737 0.50000146875886830600 0.50000145636510850977 0.50000144363661869207 0.50000143059567969672 0.50000141728397040630 0.50000140371832013653 0.50000138991907516761 0.50000137590431703583 0.50000136169024012034 0.50000134729144118939 0.50000133272114610783 0.50000131799139391209 0.50000130311318236043 0.50000128809659127871 0.50000127295088536705 0.50000125768460024211 0.50000124230561693306 0.50000122682122472018 0.50000121123817775626 0.50000119556274336130 0.50000117980074176849 0.50000116395758931187 0.50000114803832762522 0.50000113205610841050 0.50000111599502528037 0.50000109987100960218 0.50000108368788087621 0.50000106744921002377 0.50000105115833648473 0.50000103481838531483 0.50000101843228317300 0.50000100200277164397 0.50000098553242033894 0.50000096902363766471 0.50000095247868314718 0.50000093589967653518 0.50000091928860801449 0.50000090264734586842 0.50000088597764491549 0.50000086928115416995 0.50000085255942272600 0.50000083581390808440 0.50000081904598048244 0.50000080226849452636 0.50000078546283477365 0.50000076863840381414 0.50000075179627623267 0.50000073493746377551 0.50000071806291879195 0.50000070117353900834 0.50000068427017041461 0.50000066735361070602 0.50000065042461239173 0.50000063348388434914 0.50000061653209593171 0.50000059956987863430 0.50000058259782864667 0.50000056561650907394 0.50000054862645182396 0.50000053162816016084 0.50000051462210770570 0.50000049760874532012 0.50000048058849799748 0.50000046355614635729 0.50000044652556585589 0.50000042948923895114 0.50000041244751103342 0.50000039540070895239 0.50000037834914223822 0.50000036129310454491 0.50000034423287509355 0.50000032716872033767 0.50000031010089374117 0.50000029302963622246 0.50000027595517826384 0.50000025887774002253 0.50000024179753188580 0.50000022471475535912 0.50000020762960473153 0.50000019054226663151 0.50000017345291858373 0.50000015636173489320 0.50000013926888264848 0.50000012217704703499 0.50000010508206038651 0.50000008798587769476 0.50000007088864828475 0.50000005379051837284 0.50000003669163117781 0.50000001959212769798 0.50000000249214604509 0.49999998539182416435 0.49999996829129916831 0.49999995119070611560 0.49999993409018089752 0.49999991698985901678 0.49999989988987719736 0.49999988279037238526 0.49999986569148396898 0.49999984859335333542 0.49999983149612259314 0.49999981439993845811 0.49999979730495075492 0.49999978020934204848 0.49999976311799798623 0.49999974602832314430 0.49999972894048488881 0.49999971185465613699 0.49999969477101552373 0.49999967768974867832 0.49999966061104905712 0.49999964353511899828 0.49999962646216933315 0.49999960939241916424 0.49999959232609908488 0.49999957526345023551 0.49999955820472552492 0.49999954115018951928 0.49999952410012221682 0.49999950705481627233 0.49999949001457999476 0.49999947297973906801 0.49999945595063577386 0.49999943892927106726 0.49999942191321750107 0.49999940490404770621 0.49999938790218734219 0.49999937090808627138 0.49999935392221972474 0.49999933694508996718 0.49999931997722857346 0.49999930301919975895 0.49999928607159943583 0.49999926913505915449 0.49999925221024860145 0.49999923529787643206 0.49999921839869504447 0.49999920151350180086 0.49999918464314263566 0.49999916778851583032 0.49999915095057312353 0.49999913413032709419 0.49999911732885171656 0.49999910054421348171 0.49999908378500501627 0.49999906704820590297 0.49999905033518737829 0.49999903364740749812 0.49999901698641607828 0.49999900035386229957 0.49999898375150059193 0.49999896718120034889 0.49999895064495192276 0.49999893414487478482 0.49999891768322873853 0.49999890126242252375 0.49999888488502591821 0.49999886855377972950 0.49999885227161122714 0.49999883604164624407 0.49999881986722383154 0.49999880375191579907 0.49999878769954220203 0.49999877170840184570 0.49999875579281327642 0.49999873995333377064 0.49999872419500585030 0.49999870852324435067 0.49999869294387089269 0.49999867746315213024 0.49999866208784105037 0.49999864682522843218 0.49999863168319508278 0.49999861667027634127 0.49999860179573724084 0.49999858706965766286 0.49999857250303542111 0.49999855810790860833 0.49999854389750408856 0.49999852988641929619 0.49999851609084772219 0.49999850252887256818 0.49999848922084000336 0.49999847619287557388 0.49999846346434595468 0.49999845107055757021 0.49999843904870017175 0.49999842744470796019 0.49999841631799074593 0.49999840575039378177 0.49999839586360528276 0.49999838685172132147 0.49999837903224386704 0.46923805057583983791 0.41003210333489081840 0.35425186729905377980 0.30160146531783144086 0.25149023041429374725 0.20335744895367338647 0.15672802730132348592 0.11120090857947574625 0.06642777330753524279 0.02209440565009510374 
0.97834517320041936017 0.93490532034029738551 0.89106774184979398168 0.84654164215065286214 0.80099016254690313943 0.75399263643241098976 0.70497597560483193924 0.65308725816958579369 0.59698379017027847215 0.53470839411510417971 0.50000154526142792655 0.50000153647644418609 0.50000152668232833442 0.50000151622703081777 0.50000150525473519014 0.50000149383595038355 0.50000148201524086122 0.50000146982730164780 0.50000145730212219863 0.50000144446661820563 0.50000143133632557468 0.50000141794855468280 0.50000140431708861577 0.50000139046017244571 0.50000137639438502202 0.50000136213481349845 0.50000134769521653588 0.50000133308816885336 0.50000131832519079111 0.50000130341685922186 0.50000128837290425121 0.50000127320229637018 0.50000125791331995195 0.50000124251363919914 0.50000122701035309980 0.50000121141005016145 0.50000119571884849012 0.50000117994243675756 0.50000116408611328112 0.50000114815481278008 0.50000113216160879670 0.50000111609046293815 0.50000109995725428025 0.50000108376572982571 0.50000106751939421557 0.50000105122152549431 0.50000103487519287349 0.50000101848327216381 0.50000100204845854268 0.50000098557327854465 0.50000096906010138564 0.50000095251115028727 0.50000093592851158064 0.50000091931414503144 0.50000090266989039023 0.50000088599747782858 0.50000086929853182482 0.50000085257457960175 0.50000083582705945329 0.50000081905732263188 0.50000080227820520307 0.50000078547107862370 0.50000076864533027354 0.50000075180202185887 0.50000073494215324654 0.50000071806666557261 0.50000070117644612733 0.50000068427233201884 0.50000066735511217164 0.50000065042553143435 0.50000063348429180099 0.50000061653205551959 0.50000059956944875594 0.50000058259706192665 0.50000056561545269673 0.50000054862514942133 0.50000053162664970241 0.50000051462042471861 0.50000049760692144574 0.50000048058656132444 0.50000046355410210364 0.50000044652346498086 0.50000042948710055057 0.50000041244535253782 0.50000039539854623794 0.50000037834698929373 0.50000036129097402693 0.50000034423077854839 0.50000032716666764632 0.50000031009889434053 0.50000029302769799511 0.50000027595330820418 0.50000025887594456986 0.50000024179581670225 0.50000022471312521866 0.50000020762806429708 0.50000019054081890069 0.50000017345156666515 0.50000015636048211753 0.50000013926773101414 0.50000012217600198206 0.50000010508112102681 0.50000008798504536056 0.50000007088792419729 0.50000005378990441951 0.50000003669112780269 0.50000001959173534516 0.50000000249186538070 0.49999998539165568801 0.49999996829124304654 0.49999995119076234840 0.49999993409034931835 0.49999991699013968116 0.49999989989026971671 0.49999988279087614895 0.49999986569209836640 0.49999984859407725635 0.49999983149695492735 0.49999981440087865048 0.49999979730599697358 0.49999978021049651389 0.49999976311925270478 0.49999974602967622861 0.49999972894193350781 0.49999971185619734859 0.49999969477264571971 0.49999967769146369534 0.49999966061284401020 0.49999964353698816977 0.49999962646410633926 0.49999960939441689955 0.49999959232814916721 0.49999957526554361653 0.49999955820685137997 0.49999954115233619101 0.49999952410227632704 0.49999950705696299957 0.49999949001670207505 0.49999947298181834920 0.49999945595265116172 0.49999943893120391003 0.49999942191503854438 0.49999940490572841734 0.49999938790369585773 0.49999937090938784134 0.49999935392327526928 0.49999933694585618760 0.49999931997765806324 0.49999930301923950493 0.49999928607119165092 0.49999926913413994534 0.49999925220874669174 0.49999923529571449476 0.49999921839578759242 0.49999920150975463162 0.49999918463845260952 0.49999916778276942697 0.49999915094364538737 0.49999913412208196739 0.49999911731913954105 0.49999910053285950839 0.49999908377184459907 0.49999906703304186628 0.49999905031780439435 0.49999903362757092129 0.49999901696386883643 0.49999900032832367280 0.49999898372266460278 0.49999896714873259818 0.49999895060848781325 0.49999893410401635707 0.49999891763754183982 0.49999890121143403254 0.49999888482821924773 0.49999886849059205218 0.49999885220142897824 0.49999883596379945949 0.49999881978098209556 0.49999880365648313729 0.49999878759404881023 0.49999877159191830067 0.49999875566429019536 0.49999873981163922565 0.49999872403890094352 0.49999870835137244507 0.49999869275474273511 0.49999867725513041927 0.49999866185912184013 0.49999864657381776212 0.49999863140688255436 0.49999861636660014597 0.49999860146194086141 0.49999858670263580551 0.49999857209926129586 0.49999855766333656248 0.49999854340743798975 0.49999852934532423854 0.49999851549208268464 0.49999850186429317667 0.49999848848020111980 0.49999847536291580630 0.49999846252736118712 0.49999845000214543367 0.49999843781418001898 0.49999842599345184491 0.49999841457465404870 0.49999840360234976133 0.49999839314704652704 0.49999838335292795533 0.49999837456794316015 0.46529153127921446531 0.40301614520935247210 0.34691268620572435211 0.29502397709035210749 0.24600732412214618150 0.19900980554329708583 0.15345833324335614312 0.10893224068364143475 0.06509466922219087071 0.02165482332736669291 
0.97891495485455881642 0.93663615026967850241 0.89402493131787796887 0.85083671663731019752 0.80678385316492673418 0.76149467831658756989 0.71442552149445526233 0.66464119100362861747 0.61017167747656386734 0.54579320875531223134 0.50000155156934844580 0.50000154098437521455 0.50000153006007497236 0.50000151889207955502 0.50000150744457094731 0.50000149568914242781 0.50000148361700658128 0.50000147123297600249 0.50000145854946165258 0.50000144558254311367 0.50000143234076555032 0.50000141885683435650 0.50000140514130719804 0.50000139121014219867 0.50000137707823766320 0.50000136275941220454 0.50000134826644138109 0.50000133361112164554 0.50000131880434173226 0.50000130385615904061 0.50000128877586946796 0.50000127357207502232 0.50000125825274399638 0.50000124282526536845 0.50000122729649898456 0.50000121167282129964 0.50000119596016212586 0.50000118016404404564 0.50000116428961427495 0.50000114834167275202 0.50000113233317977635 0.50000111624796306220 0.50000110010181542108 0.50000108389839170719 0.50000106764111162949 0.50000105133317729322 0.50000103497758763282 0.50000101857715417708 0.50000100213451215136 0.50000098565213368929 0.50000096913233849083 0.50000095257730370335 0.50000093598907380255 0.50000091936956903016 0.50000090272059360963 0.50000088604384418378 0.50000086934091458879 0.50000085261330518005 0.50000083586242738409 0.50000081908960936072 0.50000080230766430489 0.50000078549794413352 0.50000076866981757462 0.50000075182432890397 0.50000073496246189020 0.50000071808514345850 0.50000070119324757645 0.50000068428759880668 0.50000066736897474939 0.50000065043810926202 0.50000063349569501270 0.50000061654238558972 0.50000059957879838812 0.50000058260551638600 0.50000056562309069808 0.50000054863204257405 0.50000053163286373170 0.50000051462602035368 0.50000049761195408671 0.50000048059108204157 0.50000046355814653509 0.50000044652709096926 0.50000042949034662065 0.50000041244825388365 0.50000039540113461189 0.50000037834929444980 0.50000036129302305454 0.50000034423259676064 0.50000032716827802481 0.50000031010031709133 0.50000029302895243610 0.50000027595441165484 0.50000025887691290638 0.50000024179666424651 0.50000022471386507128 0.50000020762870789337 0.50000019054137634367 0.50000017345204816888 0.50000015636089567561 0.50000013926808450915 0.50000012217630374067 0.50000010508137582299 0.50000008798525863440 0.50000007088810061173 0.50000005379004697215 0.50000003669124004624 0.50000001959181972211 0.50000000249192433355 0.49999998539169054901 0.49999996829125420428 0.49999995119075041350 0.49999993409031406877 0.49999991699008039525 0.49999989989018478465 0.49999988279076379438 0.49999986569195620234 0.49999984859390128600 0.49999983149674176452 0.49999981440062363225 0.49999979730569532599 0.49999978021014424012 0.49999976311883997937 0.49999974602919561306 0.49999972894137667545 0.49999971185555436293 0.49999969477190592260 0.49999967769061548495 0.49999966061187506305 0.49999964353588388644 0.49999962646285056600 0.49999960939299259444 0.49999959232653734542 0.49999957526372318384 0.49999955820479952129 0.49999954115002792632 0.49999952409968401179 0.49999950705405599161 0.49999949001344795585 0.49999947297818064795 0.49999945594859102060 0.49999943892668097245 0.49999942191000407155 0.49999940490013161654 0.49999938789748127332 0.49999937090249424454 0.49999935391563654630 0.49999933693740056251 0.49999931996830770942 0.49999930300890876866 0.49999928605978744001 0.49999926912156106296 0.49999925219488339234 0.49999923528044704080 0.49999921837898553267 0.49999920149127619062 0.49999918461814396586 0.49999916776046204880 0.49999915091915780874 0.49999913409521579144 0.49999911728967977309 0.49999910050056622923 0.49999908373647172777 0.49999906699431301282 0.49999905027541952096 0.49999903358120312280 0.49999901691316439578 0.49999900027289806426 0.49999898366210104861 0.49999896708257796085 0.49999895053624954233 0.49999893402516032426 0.49999891755148800909 0.49999890111755207478 0.49999888472582443288 0.49999886837894075287 0.49999885207971273005 0.49999883583113935437 0.49999881963642311966 0.49999880349898545573 0.49999878742248143881 0.49999877140505921691 0.49999875546078959010 0.49999873959003238166 0.49999872379758775187 0.49999870808860186200 0.49999869246859701688 0.49999867694350358382 0.49999866151969757366 0.49999864620403861037 0.49999863100391672699 0.49999861592729977211 0.49999860098278992027 0.49999858617968306884 0.49999857152803633964 0.49999855703873874457 0.49999854272358690288 0.49999852859535626193 0.49999851466786621179 0.49999850095601600097 0.49999848747576453034 0.49999847424701254761 0.49999846128003738732 0.49999844859648245876 0.49999843621242279212 0.49999842414026601789 0.49999841238482345407 0.49999840093730479884 0.49999838976930338630 0.49999837884500020202 0.49999836826002613810 0.45420671841636134358 0.38982826001758030809 0.33535875522413860494 0.28557443271570642773 0.23850528344064181319 0.19321611585401243794 0.14916325944516226065 0.10597505168954299282 0.06336383957022008462 0.02108504176454748663 
0.97959345080224669022 0.93869939456468698413 0.89755911651276898411 0.85599643991344631644 0.81381385515659987462 0.77077670217279703468 0.72659024105216485356 0.68088030687512091088 0.63326851998074695782 0.58408285989465513754 0.53867437126857486973 0.52423783134496582115 0.51810874201137202544 0.51472433317908794503 0.51249028636645321821 0.51085099819873924787 0.50956978769424576825 0.50852726375716661433 0.50765518152053512591 0.50691091338938554234 0.50626606804734075595 0.50570079736921869085 0.50520068646514748600 0.50475493622684952655 0.50435524358235805931 0.50399508160873640605 0.50366922019487458950 0.50337339733247188356 0.50310408796470251769 0.50285833786726985561 0.50263364197206727990 0.50242785372758991258 0.50223911654997788201 0.50206581126357707756 0.50190651528927987535 0.50175997058066112988 0.50162505815345903581 0.50150077763983758050 0.50138623071126009467 0.50128060750824632308 0.50118317542707846446 0.50109326977695334282 0.50101028591808105528 0.50093367260099630478 0.50086292627247663845 0.50079758617373759666 0.50073723009031789744 0.50068147064236667720 0.50062995202649751558 0.50058234713783844594 0.50053835501456145352 0.50049769855789882911 0.50046012248915205944 0.50042539151194942448 0.50039328865338306152 0.50036361376199911533 0.50033618214408759339 0.50031082332255505385 0.50028737990494109855 0.50026570654895141654 0.50024566901720624035 0.50022714330419082440 0.50021001484714011642 0.50019417779206465369 0.50017953432153117177 0.50016599403590566997 0.50015347338366089591 0.50014189513650786356 0.50013118790555177728 0.50012128569506475451 0.50011212749078326478 0.50010365687992464068 0.50009582170036992466 0.50008857371668236080 0.50008186832083445506 0.50007566425569061064 0.50006992335946287564 0.50006461032949833800 0.50005969250390003289 0.50005513965961578826 0.50005092382593108180 0.50004701911155768901 0.50004340154347137748 0.50004004892015740946 0.50003694067422421732 0.50003405774553588703 0.50003138246359168928 0.50002889843848363771 0.50002659045976494134 0.50002444440260840341 0.50002244714067189957 0.50002058646513336537 0.50001885100938725515 0.50001723017894417200 0.50001571408609424285 0.50001429348893200455 0.50001295973436665765 0.50001170470476541396 0.50001052076789986867 0.50000940072988198093 0.50000833778950615205 0.50000732550098347939 0.50000635772778756483 0.50000542860878394169 0.50000453252116905389 0.50000366404579754676 0.50000281793376688544 0.50000198907405790649 0.50000117246202047117 0.50000036316851725893 0.49999955630953296648 0.49999874701606328298 0.49999793040409318268 0.49999710154448456789 0.49999625543258696680 0.49999538695737921756 0.49999449086995778613 0.49999356175117398715 0.49999259397822642947 0.49999158169000318397 0.49999051875320038585 0.49998939871470710061 0.49998821477794280765 0.49998695974884371784 0.49998562599506368720 0.49998420539889104619 0.49998268930718164915 0.49998106847799583807 0.49997933302360120233 0.49997747234949341255 0.49997547508905954006 0.49997332903347485589 0.49997102105640228720 0.49996853703302868155 0.49996586175293589172 0.49996297882626783426 0.49995987058261182057 0.49995651796196982630 0.49995290039714640473 0.49994899568684003643 0.49994477985496743599 0.49994022701510354434 0.49993530919391948597 0.49992999616833688759 0.49992425527648393091 0.49991805121574039994 0.49991134582434326727 0.49990409784517914060 0.49989626267023573591 0.49988779206408845424 0.49987863386462766391 0.49986873165907669270 0.49985802443317439714 0.49984644619118984155 0.49983392554421662846 0.49982038526394279021 0.49980574179880421504 0.49978990474911877406 0.49977277629743177556 0.49975425058989580984 0.49973421306634657757 0.49971253971948897954 0.49968909631350721945 0.49966373750565512557 0.49963630590295549094 0.49960663102792457479 0.49957452818659531246 0.49953979722735680769 0.49950222117721310156 0.49946156473974523404 0.49941757263623398622 0.49936996776789965846 0.49931844917290035823 0.49926268974633680742 0.49920233368476113478 0.49913699360820656947 0.49906624730201182283 0.49898963400708079563 0.49890665016979840463 0.49881674454046892597 0.49871931247697137701 0.49861368929301858044 0.49849914238505604880 0.49837486189385588053 0.49823994949098671103 0.49809340480871044932 0.49793410886289207751 0.49776080360727215091 0.49757206646294865893 0.49736627825451334983 0.49714158239839717490 0.49689583234343759344 0.49662652302193205367 0.49633070021006520101 0.49600483885158935804 0.49564467693890740252 0.49524498436177771810 0.49479923419834714871 0.49429912337800691047 0.49373385279416909244 0.49308900755585871600 0.49234473954725960221 0.49147265745252971536 0.49043013368387583517 0.48914892338556242857 0.48750963548112102863 0.48527558902691098064 0.48189118073731723735 0.47576209238620753572 0.46132555477629572094 0.41591707342692424421 0.36673142122329077663 0.31911964195973968605 0.27340971510940531575 0.22922326107203086498 0.18618611498796258652 0.14400353699448423250 0.10244086705966069795 0.06130059560489853343 0.02040654592524914629 
0.98035290459269763819 0.94100886067610201025 0.90151570025820415566 0.86177607135092748614 0.82169842537915305236 0.78120803416911654971 0.74027843366803136593 0.69902127546313530537 0.65793923567215861770 0.61859533956445200698 0.58504805420344174749 0.56440295660223238627 0.55157848176440038568 0.54301959676184818893 0.53687308304025138650 0.53219192335735576727 0.52846770734028769567 0.52540840537325617099 0.52283481180157453938 0.52063042481574328679 0.51871576350627135454 0.51703439344735191430 0.51554488737514359009 0.51421596768387511922 0.51302344501693641909 0.51194821791650291232 0.51097492473383077094 0.51009101057265660017 0.50928606636040152367 0.50855135108101046093 0.50787944015166497369 0.50726396245003002594 0.50669940076838837495 0.50618093837695798953 0.50570433958879945635 0.50526585572257831647 0.50486215025948943946 0.50449023866211606393 0.50414743950471951894 0.50383133441139982267 0.50353973491190884282 0.50327065478487753580 0.50302228676640370342 0.50279298279320883136 0.50258123709952018388 0.50238567165204950360 0.50220502351078022407 0.50203813378850659088 0.50188393794766739120 0.50174145722415364190 0.50160979100782532303 0.50148811004101601085 0.50137565032127762166 0.50127170761447004121 0.50117563250016883281 0.50108682588412412073 0.50100473492277819432 0.50092884931321302044 0.50085869790869130824 0.50079384562553086457 0.50073389061662709754 0.50067846166058871393 0.50062721580057445436 0.50057983614500101144 0.50053602985816614268 0.50049552630887317317 0.50045807536558617468 0.50042344582558795363 0.50039142396684643810 0.50036181221240871864 0.50033442789808690865 0.50030910213505330741 0.50028567875971341472 0.50026401336388781615 0.50024397239893880762 0.50022543234800942447 0.50020827896103048360 0.50019240654759089537 0.50017771732316318456 0.50016412080453720446 0.50015153325026695530 0.50013987714523233663 0.50012908071775130647 0.50011907750003403716 0.50010980591662224093 0.50010120890441200903 0.50009323356053436704 0.50008583081593349640 0.50007895513263023179 0.50007256422279833252 0.50006661878791147657 0.50006108227635026608 0.50005592065796500290 0.50005110221420379091 0.50004659734250600511 0.50004237837375020703 0.50003841940163495927 0.50003469612293183211 0.50003118568762849883 0.50002786655803321825 0.50002471837228368301 0.50002172183228421609 0.50001885856620376103 0.50001611102648391149 0.50001346237908317338 0.50001089639968554490 0.50000839737366342685 0.50000594999919067973 0.50000353929289720334 0.50000115049748994345 0.49999876899076678427 0.49999638019546366330 0.49999396948938018559 0.49999152211522557288 0.49998902308963311114 0.49998645711078176790 0.49998380846405260369 0.49998106092514171817 0.49997819766003270825 0.49997520112121185409 0.49997205294541563481 0.49996873381408751813 0.49996522337794974122 0.49996150009906908940 0.49995754112727619489 0.49995332215923760089 0.49994881728858064918 0.49994399884613643925 0.49993883722931303781 0.49993330071954061866 0.49992735528666176759 0.49992096437905880757 0.49991408869821768457 0.49990668595633686033 0.49989871061547830333 0.49989011360664947770 0.49988084202707155912 0.49987083881376503935 0.49986004239142306504 0.49984838629240702090 0.49983579873688832595 0.49982220222322676362 0.49980751300408082782 0.49979164059617958715 0.49977448721498468620 0.49975594717009674817 0.49973590621146662949 0.49971424082226090224 0.49969081745386451088 0.49966549169812235487 0.49963810739146463646 0.49960849564508852394 0.49957647379483094419 0.49954184426376413430 0.49950439332988194607 0.49946388979049322066 0.49942008351409827860 0.49937270386955900925 0.49932145802130040169 0.49926602907801742592 0.49920607408622774681 0.49914122181905296038 0.49907107043280157788 0.49899518484375920968 0.49891309390499505305 0.49882428731339750749 0.49872821222526858564 0.49862426954627925291 0.49851180985597814965 0.49839012892023792922 0.49825846273665114206 0.49811598204761065034 0.49796178624304476834 0.49779489655891340227 0.49761424845771579095 0.49741868305229053338 0.49720693740265087257 0.49697763347554674285 0.49672926550534118872 0.49646018542922004668 0.49616858597649021734 0.49585248093708472750 0.49550968183762439390 0.49513777030281125313 0.49473406490740490238 0.49429558111447619018 0.49381898240574439995 0.49330052010046249178 0.49273595851235807430 0.49212048091241311631 0.49144857009378956070 0.49071385493517127863 0.48990891085493010193 0.48902499683841504918 0.48805170381472001706 0.48697647688959955214 0.48578395441677574285 0.48445503494148017820 0.48296552911094381422 0.48128415932430151924 0.47936949831711539449 0.47716511168904135465 0.47459151853318320979 0.47153221705898001881 0.46780800164070218683 0.46312684270954529442 0.45698032997424592461 0.44842144634440600504 0.43559697356274423852 0.41495187927090076974 0.38140459928682252100 0.34206070948520123087 0.30097867627923546863 0.25972152468788184398 0.21879193074834890620 0.17830154602996989288 0.13822390648415142089 0.09848428394902886129 0.05899112986406136044 0.01964709225666705361 
0.98116221148514215500 0.94346744328881881891 0.90571875249301925237 0.86789371985290630906 0.82999574083996874307 0.79207857545648441278 0.75429418398770919918 0.71698712563723043800 0.68087180768029997857 0.64731120848755174801 0.61851954937850772698 0.59674745909612225692 0.58078263168214794288 0.56890248906365292747 0.55979052567534781648 0.55257590485014518311 0.54670071293629241005 0.54180383859399583457 0.53764523549676368486 0.53406021057781394301 0.53093216770668338889 0.52817612553877335557 0.52572850190420017391 0.52354060211657049706 0.52157435088501025167 0.51979942030650816420 0.51819125025128964790 0.51672965386392222253 0.51539781582323684894 0.51418155994470626791 0.51306880510355135083 0.51204915515247728663 0.51111358569658749129 0.51025420188706704927 0.50946404896638142201 0.50873696246136312915 0.50806744849980400858 0.50745058724441827191 0.50688195423410176144 0.50635755571947016485 0.50587377502489205838 0.50542732768424414314 0.50501522356944761327 0.50463473470591568848 0.50428336768034631721 0.50395883982416023184 0.50365905851224734846 0.50338210305321207105 0.50312620875151148336 0.50288975280328362949 0.50267124175157018584 0.50246930027706204758 0.50228266114047293023 0.50211015612448384182 0.50195070784869855185 0.50180332235155067355 0.50166708234968837576 0.50154114109882752537 0.50142471679108069349 0.50131708743281977458 0.50121758616068745606 0.50112559692096225739 0.50104055054956853077 0.50096192112919879502 0.50088922265726032457 0.50082200597583492740 0.50075985594422334213 0.50070238883341122715 0.50064924992383696978 0.50060011128963721738 0.50055466975410223274 0.50051264500248826561 0.50047377783954249963 0.50043782858021679250 0.50040457556302408992 0.50037381377637779600 0.50034535358905840585 0.50031901957667213043 0.50029464943662416143 0.50027209298472352650 0.50025121122675308971 0.50023187550135284063 0.50021396668226802973 0.50019737444560508077 0.50018199658781836714 0.50016773839495620724 0.50015451205820082858 0.50014223613208552699 0.50013083503202415692 0.50012023856804321831 0.50011038151182574119 0.50010120319439088643 0.50009264713191847740 0.50008466067740042771 0.50007719469597544659 0.50007020326192774817 0.50006364337549091825 0.50005747469769845637 0.50005165930164940935 0.50004616143865032729 0.50004094731186754519 0.50003598488966538582 0.50003124367825979579 0.50002669455186410374 0.50002230956899518244 0.50001806180019836567 0.50001392516201126348 0.50000987425614429327 0.50000588421288783003 0.50000193053777852725 0.49999798896057989772 0.49999403528564456689 0.49999004524273865657 0.49998599433740392728 0.49998185769993819250 0.49997760993206208369 0.49997322495032919809 0.49996867582530774010 0.49996393461555055371 0.49995897219532287048 0.49995375808387049199 0.49994826021827754037 0.49994244482069899460 0.49993627614220653710 0.49992971625573490169 0.49992272482220340146 0.49991525884176668537 0.49990727238865628745 0.49989871632797411305 0.49988953801269431221 0.49987968095898821508 0.49986908449788092224 0.49985768340107306074 0.49984540747862260535 0.49983218114599153870 0.49981792295777999202 0.49980254510526056499 0.49978595287459526286 0.49976804406237407274 0.49974870834484963478 0.49972782658306930115 0.49970527013683413431 0.49968090000299769660 0.49965456599731650211 0.49962610581717875613 0.49959534403819549908 0.49956209102916676601 0.49952614177853299493 0.49948727462483871742 0.49944524988307198443 0.49939980835801972558 0.49935066973498160037 0.49929753083729677687 0.49924006373915436052 0.49917791372105363434 0.49911069705405064489 0.49903799859753650292 0.49895936919371897122 0.49887432284019361806 0.49878233361993973283 0.49868283237356642035 0.49857520303769364833 0.49845877875488725506 0.49833283753158519325 0.49819659755986878125 0.49804921209540226057 0.49788976385480326892 0.49771725887651374620 0.49753061978018325862 0.49732867834857685807 0.49711016734252144733 0.49687371144284742108 0.49661781719275477354 0.49634086178855635341 0.49604108053489809338 0.49571655274058940011 0.49536518578075477981 0.49498469698711405895 0.49457259294679961625 0.49412614568591667341 0.49364236506790354353 0.49311796664120594036 0.49254933372554637883 0.49193247257236044634 0.49126295872134589926 0.49053587233604550866 0.48974571954514722893 0.48888633587647539747 0.48795076657360808570 0.48693111678899231309 0.48581836212917572926 0.48460210644852741435 0.48327026862420274789 0.48180867247394465469 0.48020050267927644194 0.47842557238799438002 0.47645932147424641112 0.47427142203985345192 0.47182379879998670447 0.46906775707595088631 0.46593971469758632686 0.46235469035860660147 0.45819608793218069565 0.45329921437815817731 0.44742402340872067246 0.44020940374211253721 0.43109744181612175140 0.41921730110331723029 0.40325247624946231051 0.38148038945774076502 0.35268873496426350611 0.31912814115145665683 0.28301282898411900257 0.24570577661453776863 0.20792139120351299519 0.17000423189941682445 0.13210625896312264138 0.09428123238824193120 0.05653254764565104201 0.01883778549402473704 
0.98199070954419487300 0.94597994850101074782 0.90999814657214805891 0.87408431472770953263 0.83831224267133042094 0.80281634282914449141 0.76783260118909058001 0.73376123541777771297 0.70124966092425811137 0.67125813732694661340 0.64497147572691559958 0.62328469872160030540 0.60590209680441664553 0.59201720213526820569 0.58081062574734221293 0.57162045743158462763 0.56395540096074037173 0.55746100056967196057 0.55188208101367086655 0.54703301430966522201 0.54277657119213396086 0.53900943909685816724 0.53565239258631380803 0.53264358799319677651 0.52993393610002559324 0.52748386217323028902 0.52526100210089732290 0.52323853880850568210 0.52139398312391715962 0.51970826777102585581 0.51816506516535676408 0.51675026735973916825 0.51545158497841758738 0.51425823450834207140 0.51316069192829616430 0.51215049665668854750 0.51122009403394608196 0.51036270758165225292 0.50957223446779897902 0.50884315920532774413 0.50817048178636226030 0.50754965735775936508 0.50697654512122736215 0.50644736478065943697 0.50595865909178927566 0.50550726145199853523 0.50509026766083719995 0.50470501116058252844 0.50434904120188228660 0.50402010348589898481 0.50371612291810896611 0.50343518817518884134 0.50317553783906809883 0.50293554789429462115 0.50271372041859041513 0.50250867332369097973 0.50231913102559688777 0.50214391594132889995 0.50198194072398416576 0.50183220116001658884 0.50169376966877277102 0.50156578931300421775 0.50144746834753817222 0.50133807516496542434 0.50123693366584132214 0.50114341899298309180 0.50105695360206159439 0.50097700363999619899 0.50090307560545366261 0.50083471326819983815 0.50077149482619620624 0.50071303028125502266 0.50065895901575130367 0.50060894755441287529 0.50056268749656296357 0.50051989360541937479 0.50048030204215332439 0.50044366873341539215 0.50040976786193813730 0.50037839047065846287 0.50034934317167978346 0.50032244695115712929 0.50029753606436333513 0.50027445701229922292 0.50025306759409093882 0.50023323602939406829 0.50021484014522732409 0.50019776662218351504 0.50018191029533776160 0.50016717350552419852 0.50015346549695649525 0.50014070185746961617 0.50012880399791681540 0.50011769866750455105 0.50010731750206738333 0.50009759660249430979 0.50008847614070217613 0.50007989999072233189 0.50007181538262113207 0.50006417257712465485 0.50005692455098271765 0.50005002673624998621 0.50004343670530659871 0.50003711393371730320 0.50003101954483475389 0.50002511607010191597 0.50001936721803930119 0.50001373765048751086 0.50000819276473085218 0.50000269848015610474 0.49999722102812887981 0.49999172674379593895 0.49998618185852639062 0.49998055229171384228 0.49997480344065275970 0.49996889996719917626 0.49996280557989380977 0.49995648281021004555 0.49994989278153978418 0.49994299496950200812 0.49993574696306380956 0.49992810415445326777 0.49992001954436310340 0.49991144339332327373 0.49990232293125297369 0.49989260203207458444 0.49988222086762745811 0.49987111553874735703 0.49985921768123336983 0.49984645404427324733 0.49983274603871541419 0.49981800925240293942 0.49980215292957080875 0.49978507941108935020 0.49976668353208469897 0.49974685197321816466 0.49972546256159605660 0.49970238351698198498 0.49967747263862882789 0.49965057642768312407 0.49962152912285606732 0.49959015173804233179 0.49955625087375943316 0.49951961757291030164 0.49948002601821767099 0.49943723213634011460 0.49939097208847249565 0.49934096063786592712 0.49928688938388499086 0.49922842485130641821 0.49916520642256029250 0.49909684409952093098 0.49902291608022020242 0.49894296613450295208 0.49885650076112719731 0.49876298610711850001 0.49866184462827811696 0.49855245146758797592 0.49843413052581525546 0.49830615019582324976 0.49816771873868187503 0.49801797920326817959 0.49785600401746832322 0.49768078896782558251 0.49749124670749317323 0.49728619965353965116 0.49706437222202909387 0.49682438232478848272 0.49656473203966439156 0.49628379735136424200 0.49597981684201031261 0.49565087918850236903 0.49529490929657044029 0.49490965286765903342 0.49449265915273027394 0.49404126159441358324 0.49355255599266556477 0.49302337574535548548 0.49245026360882721006 0.49182943928775479936 0.49115676197567031958 0.49042768683428855647 0.48963721385099467920 0.48877982753973847618 0.48784942506957229558 0.48683922996321282728 0.48574168756232416477 0.48454833728668345039 0.48324965511660622486 0.48183485754077154395 0.48029165518539357338 0.47860594010556001265 0.47676138471940870955 0.47473892175388493486 0.47251606204044638293 0.47006598850885539242 0.46735633705236184765 0.46434753294370106902 0.46099048697319927603 0.45722335548337328381 0.45296691303640074233 0.44811784711561736261 0.44253892845877418338 0.43604452911275182192 0.42837947387390951093 0.41918930703406248606 0.40798273244481175759 0.39409784000327896525 0.37671524087404695269 0.35502846734633619619 0.32874180996103441466 0.29875029117224227715 0.26623872189124647702 0.23216736158263701073 0.19718362555174850925 0.16168773140106137975 0.12591566508068047225 0.09000183899516540909 0.05402004283627614284 0.01800928756780566589 
0.98281138773481890869 0.94846349459888246169 0.91420957056685292486 0.88013314981445467389 0.84635257228849924971 0.81304195199967221885 0.78045864252172991726 0.74897555392053105638 0.71910746327200825156 0.69150020416906010645 0.66682351748060808561 0.64551776325894605346 0.62752385467865068325 0.61245359692566181398 0.59981431774716786887 0.58913989816811040967 0.58003943290541171152 0.57220268171028132453 0.56538907367858248776 0.55941319447659343389 0.55413166364072374837 0.54943266707021110040 0.54522804135100022549 0.54144742116987665259 0.53803394334866438964 0.53494109018549018675 0.53213035717056544893 0.52956951614528624539 0.52723131009290047366 0.52509246285012323163 0.52313292042711145857 0.52133526414270459082 0.51968425234900239573 0.51816645923958681852 0.51676998758177283833 0.51548423820314870358 0.51429972339764040701 0.51320791458044556776 0.51220111685011449065 0.51127236484419369411 0.51041533556216822642 0.50962427483920336169 0.50889393477704325530 0.50821952020370519953 0.50759664245415270223 0.50702127923120776654 0.50648973951852149789 0.50599863272639855616 0.50554484140953703797 0.50512549702032127907 0.50473795825977840757 0.50437979166651625285 0.50404875414631644670 0.50374277719503601780 0.50345995260767761881 0.50319851949902627553 0.50295685248768007281 0.50273345091690735398 0.50252692900351059180 0.50233600682054335707 0.50215950203749981640 0.50199632231474389243 0.50184545836261440499 0.50170597751728307490 0.50157701784815600377 0.50145778272819496735 0.50134753583104463281 0.50124559651905820079 0.50115133558978208761 0.50106417135151271047 0.50098356600122806448 0.50090902228058409307 0.50084008038779503913 0.50077631512512021938 0.50071733326339529224 0.50066277110658319316 0.50061229224072112398 0.50056558545289842055 0.50052236280705486582 0.50048235786442962780 0.50044532403824659728 0.50041103306723200284 0.50037927361172884755 0.50034984994513687084 0.50032258074685176386 0.50029729798330246915 0.50027384587113221670 0.50025207991608344749 0.50023186602161939796 0.50021307966175954096 0.50019560511300664718 0.50017933474061404553 0.50016416833477517212 0.50015001249263368877 0.50013678004229500385 0.50012438950528004256 0.50011276459410269890 0.50010183374186789607 0.50009152966098813220 0.50008178892829280304 0.50007255158422680985 0.50006376079904468757 0.50005536247299897656 0.50004730493286375648 0.50003953860652416985 0.50003201571733613129 0.50002468998955729163 0.50001751636303570780 0.50001045071539251818 0.50000344958998632627 0.49999646992798368883 0.49998946880288375194 0.49998240315585767979 0.49997522953027206949 0.49996790380376016083 0.49996038091618805188 0.49995261459183831798 0.49994455705409884816 0.49993615873089658486 0.49992736794905967557 0.49991813062818579727 0.49990838989210822918 0.49989808580897671098 0.49988715495546992562 0.49987553004387874633 0.49986313950721500410 0.49984990705792220478 0.49983575121747225722 0.49982058481393903948 0.49980431444445033717 0.49978683989919742148 0.49976805354344444599 0.49974783965371893935 0.49972607370407895466 0.49970262159803968682 0.49967733884141196654 0.49965006965092445546 0.49962064599310762603 0.49958888654747635183 0.49955459558756776239 0.49951756175402078908 0.49947755681871958133 0.49943433418108718058 0.49938762740234748927 0.49933714854644106751 0.49928258640047540329 0.49922360455051761896 0.49915983930057311602 0.49909089742152978886 0.49901635371570873811 0.49893574838139403971 0.49884858416032185069 0.49875432324956070484 0.49865238395751015910 0.49854213708183325870 0.49842290198501854048 0.49829394234087043269 0.49815446152253967105 0.49800359759965667772 0.49784041790865624089 0.49766391316759445163 0.49747299101922837217 0.49726646914389210918 0.49704306761475508525 0.49680140064873795636 0.49653996758923457655 0.49625714305498569434 0.49595116616094653272 0.49562012870232191597 0.49526196217520601639 0.49487442348565341410 0.49445507917258141317 0.49400128793736614030 0.49351018123277889948 0.49297864161395016369 0.49240327849166964924 0.49178040085013924321 0.49110598639281494160 0.49037564645539877262 0.48958458586676506519 0.48872755672191603438 0.48779880486928278716 0.48679200730440513878 0.48570019866602615055 0.48451568405399175754 0.48322993488491000624 0.48183346345425442925 0.48031567059132818098 0.47866465906536248553 0.47686700307209473060 0.47490746096606750726 0.47276861406890952066 0.47043040839398769792 0.46786956778173971472 0.46505883521976904005 0.46196598255461884808 0.45855250528264529519 0.45477188570939031109 0.45056726066573588030 0.44586826484967134743 0.44058673484643029461 0.43461085660868775671 0.42779724967454740847 0.41996049974016530504 0.41086003594010278572 0.40018561807541641606 0.38754634092578360560 0.37247608559093930980 0.35448217989711011677 0.33317642909252198624 0.30849974636129579020 0.28089249168523139355 0.25102440582598778418 0.21954132227301526026 0.18695801801978276235 0.15364740307239962980 0.11986683096337256982 0.08579041567546284719 0.05153649713648250641 0.01718860950872741489 
0.98360273453101909613 0.95085307159284782053 0.91824349128192539471 0.88588614167475676631 0.85392294466853879698 0.82254025035931577214 0.79198446297762681301 0.76257487447060745556 0.73470443407418351001 0.70881169859667736421 0.68530462676751013884 0.66443898215492547266 0.64622196172557944127 0.63045901314156083117 0.61685315014755659480 0.60508538458827754170 0.59485975078251418502 0.58592121968745869420 0.57805833751378377094 0.57109902630162079351 0.56490422180731902912 0.55936152419226248256 0.55437968457759934093 0.54988411198664510771 0.54581332593926612518 0.54211619804950073043 0.53874982025058804069 0.53567785850917437607 0.53286927825227625721 0.53029735310945524951 0.52793888955026069265 0.52577361643496522969 0.52378370103530058621 0.52195336251923019066 0.52026856095606033303 0.51871674517649357661 0.51728664677302138575 0.51596811049237534252 0.51475195350801894456 0.51362984775423903283 0.51259422078587946192 0.51163817165984237789 0.51075539894403709784 0.50994013880296584773 0.50918711128990934434 0.50849147350015844182 0.50784877845564280197 0.50725493881695382647 0.50670619468954702924 0.50619908492607057493 0.50573042143416668814 0.50529726608478031658 0.50489690988464552834 0.50452685413185560659 0.50418479331805821086 0.50386859957705698587 0.50357630850918999599 0.50330610623510974033 0.50305631755260671323 0.50282539508672441375 0.50261190934217925275 0.50241453954585724162 0.50223206527089203632 0.50206335869339691058 0.50190737748130509477 0.50176315824059591897 0.50162981047486399078 0.50150651101541099397 0.50139249888310444270 0.50128707054684107369 0.50118957554661891507 0.50109941245205813498 0.50101602512972442938 0.50093889929487822599 0.50086755932531534796 0.50080156531679775878 0.50074051036124944680 0.50068401803040218923 0.50063174004895261149 0.50058335414255417106 0.50053856204863467205 0.50049708766779532620 0.50045867537018307036 0.50042308840966809313 0.50039010746487744274 0.50035952928583160570 0.50033116543991562608 0.50030484114939965945 0.50028039421329784098 0.50025767400688780917 0.50023654055269617391 0.50021686365720430256 0.50019852210793591674 0.50018140292596002805 0.50016540066919967789 0.50015041678222893484 0.50013635898856056983 0.50012314072165842127 0.50011068059117003148 0.50009890188108452325 0.50008773206540280132 0.50007710240270319968 0.50006694745478075248 0.50005720471821479833 0.50004781423106292593 0.50003871820316103669 0.50002986065981813724 0.50002118709670650976 0.50001264414381807466 0.50000417923641282680 0.49999574029093535321 0.49998727538389747815 0.49997873243174839608 0.49997005886975681710 0.49996120132792842838 0.49995210530195527410 0.49994271481717272865 0.49993297208345044425 0.49992281713888747641 0.49991218748011606587 0.49990101769037792456 0.49988923897681752928 0.49987677884396553019 0.49986356057570102696 0.49984950278157808112 0.49983451889498464737 0.49981851663937448826 0.49980139745928131578 0.49978305591260085983 0.49976337902039202898 0.49974224557017904447 0.49971952536845770654 0.49969507843778199208 0.49966875415346811984 0.49964039031458379325 0.49960981214346611434 0.49957683120758195061 0.49954124425704787837 0.49950283197060069140 0.49946135760223597799 0.49941656549991325642 0.49936817960172791286 0.49931590162952255163 0.49925940930895096326 0.49919835436472459467 0.49913236036860275657 0.49906102041254990498 0.49898389459238023935 0.49890050728595330964 0.49881034420860476120 0.49871284922698488895 0.49860742091081095007 0.49849340880019088473 0.49837010936414377626 0.49823676162367769304 0.49809254241025280319 0.49793656122764573535 0.49776785468204359786 0.49758538044161493286 0.49738801068273652550 0.49717452498749148404 0.49694360256215902583 0.49669381392411676712 0.49642361169856513703 0.49613132068346982306 0.49581512699967505986 0.49547306624773296280 0.49510301056169070399 0.49470265443347211098 0.49426949916148438247 0.49380083575281497055 0.49329372607880372925 0.49274498204753364172 0.49215114251214048258 0.49150844757862260925 0.49081280990817621745 0.49005978252340698376 0.48924452252036626509 0.48836174995318715197 0.48740570098732249882 0.48637007418591299279 0.48524796861652202962 0.48403181183131699372 0.48271327576596945175 0.48128317759545913290 0.47973136206818067784 0.47804656077845519846 0.47621622255901352450 0.47422630748142147183 0.47206103471617710809 0.46970257153787126070 0.46713064681002258727 0.46432206700589306880 0.46125010575931701950 0.45788372850227143651 0.45418660120720633078 0.45011581581421050702 0.44562024394547899986 0.44063840513068230909 0.43509570840503103417 0.42890090488820559189 0.42194159479815634972 0.41407871389056305489 0.40514018423325870444 0.39491455207092007740 0.38314678840171678686 0.36954092759196632834 0.35377798153758482913 0.33556096403093216285 0.31469532276534545323 0.29118825470639514430 0.26529552338139994472 0.23742508745445797813 0.20801550366365340050 0.17745972118196759459 0.14607703190538198768 0.11411384002494727452 0.08175649560683097283 0.04914692052546346807 0.01639726283934892642 
0.98434921332742697508 0.95310256595956555081 0.92202518129324306795 0.89124498093410742250 0.86091281435158295565 0.83121164179142537076 0.80236408455885344093 0.77463504691008910896 0.74832369995744107971 0.72373752937595536849 0.70114430883782996595 0.68071157686766636807 0.66246599692718199925 0.64630734376744547465 0.63205388511322024847 0.61948873925492875525 0.60839296594890923675 0.59856410874325538529 0.58982403038747277524 0.58202035143468799916 0.57502467307668447827 0.56872952331392090386 0.56304506078048899287 0.55789601625983842315 0.55321905037225516111 0.54896055582265879114 0.54507486727311105223 0.54152281938854696097 0.53827059129757570677 0.53528878178516092756 0.53255166822951072181 0.53003661101159449398 0.52772357283800330752 0.52559472884597324693 0.52363414854674472654 0.52182753477374421713 0.52016200802557632787 0.51862592710801591611 0.51720873893534724530 0.51590085187257006538 0.51469352817627556096 0.51357879207024925705 0.51254935053629602226 0.51159852477421197126 0.51072019040236038556 0.50990872502387374343 0.50915896198693699759 0.50846614939622691853 0.50782591360562734373 0.50723422656024741428 0.50668737646603723146 0.50618194135379224186 0.50571476517562863329 0.50528293612968278037 0.50488376695564263219 0.50451477698195357213 0.50417367573691362903 0.50385834796173512018 0.50356683988508244010 0.50329734663648395543 0.50304820069521705150 0.50281786125561367395 0.50260490448169903299 0.50240801450410765838 0.50222597514307221189 0.50205766227801962298 0.50190203681240452838 0.50175813818461711957 0.50162507838038439267 0.50150203640612822653 0.50138825318634794304 0.50128302685130476934 0.50118570838416554025 0.50109569759935268518 0.50101243942619000382 0.50093542047404293616 0.50086416585707749238 0.50079823625850850011 0.50073722521579921985 0.50068075660972599650 0.50062848234380452617 0.50058008018513167059 0.50053525179153945945 0.50049372085847532166 0.50045523141715864135 0.50041954625523066280 0.50038644545329857838 0.50035572502830161223 0.50032719567528516347 0.50030068159979834697 0.50027601943368582571 0.50025305722757107407 0.50023165351380260990 0.50021167643407160597 0.50019300292631407867 0.50017551796587578217 0.50015911385625289043 0.50014368956503507668 0.50012915010094871615 0.50011540592815706407 0.50010237240153598837 0.50008996929158422429 0.50007812022520481410 0.50006675225415209152 0.50005579539635214292 0.50004518220442684129 0.50003484734984704474 0.50002472722015456341 0.50001475952676066594 0.50000488292091160858 0.49999503661544725253 0.49998516001002202280 0.49997519231748066559 0.49996507218907837444 0.49995473733624157253 0.49994412414653194299 0.49993316729144737787 0.49992179932364311234 0.49990995026108658861 0.49989754715558260001 0.49988451365705977025 0.49987076948081782257 0.49985623001436618740 0.49984080572179079294 0.49982440161174834792 0.49980691665177090499 0.49978824314530939654 0.49976826606767743577 0.49974686235679194324 0.49972390015433770794 0.49969923799266868780 0.49967272392242534362 0.49964419457548187031 0.49961347415742762834 0.49958037336336119649 0.49954468821028696901 0.49950619877889035347 0.49946466785690157852 0.49941983947564216884 0.49937143733067207441 0.49931916305571605319 0.49926269445875570696 0.49920168342632353919 0.49913575383920960604 0.49906449923490392440 0.49898748029666106785 0.49890422213869822787 0.49881421137044462677 0.49871689292129900428 0.49861166660577210807 0.49849788340712986034 0.49837484145574595384 0.49824178167624694202 0.49809788307519653472 0.49794225763848087851 0.49777394480466924387 0.49759190547741666277 0.49739501553637410769 0.49718205880202293034 0.49695171940526861043 0.49670257352003105433 0.49643308031779914691 0.49614157229184979725 0.49582624457191909473 0.49548514338690163861 0.49511615347826254396 0.49471698437458005992 0.49428515540461137601 0.49381797930839160804 0.49331254428444487603 0.49276569428531830086 0.49217400734228461401 0.49153377166182316005 0.49084095918962650229 0.49009119628022368431 0.48927973103900551655 0.48840139681494720847 0.48745057121205609407 0.48642112984966090483 0.48530639392861651960 0.48409907042811978206 0.48279118357957495622 0.48137399563837079963 0.47983791497107552981 0.47817238849369564369 0.47636577501389798517 0.47440519503237194021 0.47227635138484952426 0.46996331358513332432 0.46744825677332141334 0.46471114365921767364 0.46172933462741660993 0.45847710706024358274 0.45492505974736413554 0.45103937182279357776 0.44678087795772458701 0.44210391282151212389 0.43695486912763281673 0.43127040750648304446 0.42497525875352620828 0.41797958150038494463 0.41017590380516877335 0.40143582685629003448 0.39160697123138649145 0.38051119970860192154 0.36794605586856421464 0.35369259950277925908 0.33753394893650157105 0.31928837192368791920 0.29885564323153301913 0.27626242631753977763 0.25167625967951523513 0.22536491694679058884 0.19763588374517254698 0.16878833113905195029 0.13908716334221365996 0.10875500162420331796 0.07797480620145037788 0.04689742651919148742 0.01565078416255379426 
0.98504076614655122768 0.95518279762474356254 0.92550968699737468093 0.89615578641684701111 0.86727169001226034339 0.83902941789594953637 0.81162518655627124975 0.78527752865345334943 0.76021778946953555423 0.73667041011187384125 0.71482350234018776636 0.69479701955072847852 0.67662310534803671302 0.66025047988781881969 0.64556630728295016919 0.63242272136930888227 0.62065926501493695611 0.61011821894918083498 0.60065332385816461169 0.59213367599983146583 0.58444459573201246183 0.57748683520624655152 0.57117501897059663740 0.56543584189996420886 0.56020630346725774906 0.55543210759576755464 0.55106627363064975000 0.54706796047432637575 0.54340148576431845928 0.54003551450410136603 0.53694239057102710611 0.53409758654389893895 0.53147925045914512499 0.52906783147991465199 0.52684576961120122007 0.52479723734616201547 0.52290792344752334841 0.52116485097876474875 0.51955622325278372209 0.51807129261690987310 0.51670024798715719072 0.51543411790858284505 0.51426468635668509677 0.51318441935522574049 0.51218640052144703834 0.51126427420603859364 0.51041219507200397132 0.50962478317538906225 0.50889708377648756876 0.50822453124325406293 0.50760291651594269258 0.50702835768872323019 0.50649727333439387156 0.50600635825560424941 0.50555256139287640949 0.50513306565820026428 0.50474526949477571680 0.50438676998983456023 0.50405534738950397156 0.50374895088312598990 0.50346568554360027203 0.50320380029968070357 0.50296167689618198615 0.50273781969826236704 0.50253084630885647144 0.50233947891600561064 0.50216253631211660302 0.50199892653026823020 0.50184764004768733781 0.50170774351093883059 0.50157837394133975017 0.50145873338264801422 0.50134808395628027711 0.50124574329217685964 0.50115108030604937905 0.50106351129610637862 0.50098249633450842033 0.50090753593075509897 0.50083816794601032640 0.50077396473899637996 0.50071453052852010757 0.50065949893738692644 0.50060853075236710907 0.50056131181553487064 0.50051755109005158229 0.50047697886463315964 0.50043934508974607933 0.50040441783522249253 0.50037198185974252063 0.50034183728333425645 0.50031379835467737482 0.50028769230559155812 0.50026335828563195385 0.50024064637020937418 0.50021941663610991480 0.50019953829870689166 0.50018088890553991099 0.50016335358128072297 0.50014682431943269236 0.50013119931638894133 0.50011638232991517672 0.50010228213689278398 0.50008881190030185504 0.50007588867683672174 0.50006343289576715705 0.50005136786834625262 0.50003961931498863702 0.50002811490730336708 0.50001678382215808405 0.50000555630502574456 0.49999436323991963693 0.49998313572326313903 0.49997180463907381354 0.49996030023283427601 0.49994855168142776636 0.49993648665648315887 0.49992403087844133891 0.49991110765858803866 0.49989763742623316567 0.49988353723811901341 0.49986872028142004254 0.49985309527502791438 0.49983656601089004878 0.49981903068534727641 0.49980038129185400120 0.49978050295504083955 0.49975927322241464612 0.49973656130932669894 0.49971222729255126982 0.49968612124749794967 0.49965808232373210007 0.49962793775309349842 0.49959550178429257272 0.49956057453739910468 0.49952294077114672843 0.49948236855543015622 0.49943860784078991655 0.49939138891602613546 0.49934042074439433101 0.49928538916807058134 0.49922595494826121909 0.49916175175125582220 0.49909238377780568152 0.49901742338665977528 0.49893640843902076210 0.49884883944443908499 0.49875417647513753394 0.49865183582940036944 0.49854118642302586162 0.49842154588605425136 0.49829217634001582438 0.49815227982879645152 0.49800099337385456133 0.49783738362191437554 0.49766044105037998690 0.49746907369252624243 0.49726210034097723112 0.49703824318401385041 0.49679611982483407040 0.49653423462888007789 0.49625096935153534261 0.49594457289715615511 0.49561315035356379166 0.49525465091035997256 0.49486685481395520370 0.49444735915189258479 0.49399356236771291284 0.49350264737378257696 0.49297156311103751403 0.49239700438258487969 0.49177538976172835428 0.49110283734319376547 0.49037513806784788217 0.48958772630431829365 0.48873564731364044222 0.48781352115267462288 0.48681550248531996195 0.48573523566324983136 0.48456580430478379817 0.48329967443485793988 0.48192863002851010767 0.48044369963528682499 0.47883507217151494162 0.47709199998626639072 0.47520268639434948277 0.47315415446134378996 0.47093209295228455336 0.46852067436287836433 0.46590233870094038826 0.46305753513275754729 0.45996441169826113304 0.45659844098018270708 0.45293196686030057219 0.44893365434710230666 0.44456782108381431851 0.43979362597938642665 0.43456408838647969661 0.42882491223705759831 0.42251309701409089925 0.41555533760419038902 0.40786625855181485312 0.39934661206584382009 0.38988171849804170721 0.37934067412739513880 0.36757721966353662513 0.35443363586115883557 0.33974946561408464474 0.32337684278195405474 0.30520293149578509029 0.28517645191955870443 0.26332954765271571196 0.23978217207233032404 0.21472243690801667837 0.18837478323119458135 0.16097055628685433271 0.13272828870021732839 0.10384419692820202885 0.07449030105557587211 0.04481719518729827823 0.01495923145422852797 
0.98567181978058460157 0.95707817139548234664 0.92867498265466541518 0.90059678772364559762 0.87298874138466087125 0.84600915322384051542 0.81982971511683000454 0.79463209167791748477 0.77059951915537439060 0.74790281926181600980 0.72668227086031889073 0.70702989364702284458 0.68897892502641799872 0.67250516315284269986 0.65753814276145150508 0.64397657392442020363 0.63170315379234909248 0.62059617818036683090 0.61053737009617337073 0.60141643300175207099 0.59313319862607105648 0.58559820280845775731 0.57873233799568735147 0.57246602890216391479 0.56673821400104340551 0.56149529746250514961 0.55669015917939435045 0.55228126311379011071 0.54823187678127005551 0.54450939989589952628 0.54108479300659761968 0.53793209413382947481 0.53502801097476393455 0.53235157700333946007 0.52988386107198304220 0.52760772155217960933 0.52550759743958952441 0.52356933010673600837 0.52178001048011291019 0.52012784734658568109 0.51860205325906183482 0.51719274522024061280 0.51589085762663611234 0.51468806576855874457 0.51357671812216310059 0.51254977620683039863 0.51160076091965145384 0.51072370445683756834 0.50991310708168002819 0.50916389812033946427 0.50847140066575646777 0.50783129955076466988 0.50723961221761948437 0.50669266216546449133 0.50618705470205804797 0.50571965476319591382 0.50528756659415374752 0.50488811511332354343 0.50451882879997300702 0.50417742396645870429 0.50386179029382660577 0.50356997750332721520 0.50330018310508639612 0.50305074108390313015 0.50282011147808514107 0.50260687076503074433 0.50240970298978848696 0.50222739157665174936 0.50205881176915756470 0.50190292364860111807 0.50175876568542443490 0.50162544878166737128 0.50150215076613113840 0.50138811130702565233 0.50128262720972394106 0.50118504806982511202 0.50109477225409448931 0.50101124318399292701 0.50093394589849093990 0.50086240387465652546 0.50079617608971238596 0.50073485428352937365 0.50067806046500751282 0.50062544456124513648 0.50057668226287954649 0.50053147302350475822 0.50048953820583064189 0.50045061936309953587 0.50041447664512817006 0.50038088731911922746 0.50034964439609830311 0.50032055535448627381 0.50029344095292460626 0.50026813412502402212 0.50024447894920875957 0.50022232968730240277 0.50020154988591891687 0.50018201153511476775 0.50016359427911272206 0.50014618467422344850 0.50012967547459463713 0.50011396502577065704 0.50009895656227332239 0.50008455765712522822 0.50007067964153328887 0.50005723705820281921 0.50004414713445810570 0.50003132927191173973 0.50001870454954233658 0.50000619523711464787 0.49999372431594257815 0.49998121500403724937 0.49996859028271734005 0.49995577242175764932 0.49994268250015178046 0.49992923991953158724 0.49991536190724666922 0.49990096300603437118 0.49988595454713913302 0.49987024410362773663 0.49985373493507034848 0.49983632532698440976 0.49981790806881931655 0.49979836971685392966 0.49977758991527926336 0.49975544065412408345 0.49973178547998192700 0.49970647865466333304 0.49967936425658832089 0.49965027521937138699 0.49961903230166870848 0.49958544298192403277 0.49954930027119587299 0.49951038143673009984 0.49946844662839612328 0.49942323739949684436 0.49937447511281313206 0.49932185922201899331 0.49926506541783854942 0.49920374362746366970 0.49913751583314880378 0.49906597382020129183 0.49898867654698364493 0.49890514749060282940 0.49881487169007993066 0.49871729256693708709 0.49861180848801289756 0.49849776904899317787 0.49837447105534959935 0.49824115417540382200 0.49809699623808340041 0.49794110814556952205 0.49777252836846075379 0.49759021698822686330 0.49739304924859800705 0.49717980857407889639 0.49694917900995161375 0.49669973703386993691 0.49642994268441936745 0.49613812994669809209 0.49582249634184760723 0.49548109156572706091 0.49511180531488951928 0.49471235390200146709 0.49428026580666645229 0.49381286594764028930 0.49330725857059692929 0.49276030861176844944 0.49216862137939060284 0.49152852037312982914 0.49083602303581652659 0.49008681420091476655 0.48927621696205614299 0.48839916064615890301 0.48745014551734466846 0.48642320377273257082 0.48531185631040824058 0.48410906465083947126 0.48280717727136684969 0.48139786946358970043 0.47987207562559169860 0.47821991276154796058 0.47643059342613630625 0.47449232640812510908 0.47239220263609221773 0.47011606348484313855 0.46764834795254467403 0.46497191441343865836 0.46206783172299253915 0.45891513335850792066 0.45549052702088682620 0.45176805073475317931 0.44771866505367374778 0.44330976969693020040 0.43850463218597496295 0.43326171648952688242 0.42753390250796241556 0.42126759442002670308 0.41440173070863278726 0.40686673609930318340 0.39858350303404815884 0.38946256740834983567 0.37940376094263777995 0.36829678711661550938 0.35602336895699060459 0.34246180229844985776 0.32749478431044665161 0.31102102508144424675 0.29297005935794034892 0.27331768529820105185 0.25209714030143431929 0.22940044404907383724 0.20536787538175085843 0.18017025598473468406 0.15399082207695374835 0.12701123824359944470 0.09940319633281151368 0.07132500590535290064 0.04292182172019715081 0.01432817792129056911 
0.98624016136088910045 0.95878308552193580727 0.93151528450215881350 0.90456764043840964806 0.87807733457889636242 0.85218873849792131647 0.82705242900928965799 0.80282160378601252759 0.77964537621222895769 0.75765907691969780480 0.73697286819224894217 0.71766135915062634343 0.69975753795776929334 0.68325310493568280901 0.66810452668559205947 0.65424227777457089061 0.64158059804967304540 0.63002596988376302622 0.61948354534441008035 0.60986148731229283815 0.60107356294271108155 0.59304043940582584771 0.58569010130153098537 0.57895772171196147049 0.57278522617224691960 0.56712070907381495477 0.56191780251063294660 0.55713505602017032725 0.55273535835107234782 0.54868541529162961901 0.54495528742563426050 0.54151798601005707301 0.53834912230274201139 0.53542660448669632256 0.53273037612121187934 0.53024219035098396624 0.52794541465191968665 0.52582486152847729421 0.52386664121434578512 0.52205803302086228879 0.52038737249564115395 0.51884395208668154797 0.51741793316105966216 0.51610026797021002487 0.51488262999181599877 0.51375735157946822440 0.51271736794293443218 0.51175616665063028421 0.51086774197305540035 0.51004655349066729819 0.50928748847597860028 0.50858582763095916413 0.50793721381985568186 0.50733762348657640562 0.50678334048669504419 0.50627093209837159549 0.50579722700532026014 0.50535929506933296995 0.50495442873060547573 0.50458012589184431107 0.50423407415978638291 0.50391413631471537737 0.50361833693693347502 0.50334485005417883841 0.50309198775455010733 0.50285818967624362763 0.50264201330535562828 0.50244212501739315968 0.50225729180368994253 0.50208637362888386413 0.50192831637008927803 0.50178214529246611963 0.50164695901955125290 0.50152192396007089226 0.50140626915599528779 0.50129928151937597214 0.50120030142805149787 0.50110871865263129088 0.50102396858930364765 0.50094552877496945076 0.50087291566709279955 0.50080568164201100245 0.50074341226288809903 0.50068572370155906004 0.50063226037671648694 0.50058269276067546283 0.50053671534697286027 0.50049404476621761617 0.50045441803855106322 0.50041759095191606921 0.50038333655611055839 0.50035144376333040572 0.50032171604655661934 0.50029397022775368153 0.50026803534839892063 0.50024375161537504297 0.50022096941571836393 0.50019954839414748626 0.50017935658767909146 0.50016026961199522294 0.50014216987893034272 0.50012494592932188464 0.50010849166589532722 0.50009270574785802399 0.50007749095503739589 0.50006275358847374068 0.50004840289272989295 0.50003435049634392673 0.50002050986698498569 0.50000679577794815422 0.49999312378269850088 0.49997940969422599577 0.49996556906600098102 0.49995151667132753381 0.49993716597788978584 0.49992242861424485145 0.49990721382497921299 0.49989142791116381037 0.49987497365266114757 0.49985774970871943435 0.49983965000772112575 0.49982056302902033718 0.49980037122054854493 0.49977895019797030640 0.49975616799828492809 0.49973188426619469249 0.49970594938872603397 0.49967820357275710696 0.49964847585976707167 0.49961658307173101301 0.49958232868164731411 0.49954550160173821771 0.49950587488183717522 0.49946320430992985351 0.49941722690621059844 0.49936765930134824343 0.49931419598894682954 0.49925650744139821180 0.49919423807747664856 0.49912700406910481821 0.49905439095201581390 0.49897595114941706296 0.49889120109932444391 0.49879961833868852183 0.49870063826375882199 0.49859365064521637967 0.49847799586098412439 0.49835296082321073330 0.49821777457397536937 0.49807160352212836996 0.49791354629134454424 0.49774262814693720491 0.49755779496619223501 0.49735790671393453888 0.49714173038170600405 0.49690793234524011091 0.49665507009088050161 0.49638158325709508256 0.49608578393227475978 0.49576584614447410937 0.49541979448527634355 0.49504549170901512856 0.49464062543826570195 0.49420269357609025729 0.49372898856306834947 0.49321658026140524633 0.49266229735526684275 0.49206270712330435479 0.49141409342162672980 0.49071243269472775150 0.48995336780749326744 0.48913217946259257563 0.48824375493330307574 0.48728255380091695104 0.48624257033684664675 0.48511729211050319543 0.48389965433274040318 0.48258198935833335197 0.48115597066625392930 0.47961255050933709887 0.47794189025808181404 0.47613328235917667941 0.47417506236335660308 0.47205450958400596573 0.46975773425705075192 0.46726954888939215005 0.46457332095961290097 0.46165080361533983311 0.45848194041908341134 0.45504463955739465897 0.45131451229202534936 0.44726456988426926964 0.44286487292271153882 0.43808212720097022830 0.43287922147362856151 0.42721470528478389106 0.42104221073581660217 0.41430983222645406672 0.40695949530110980819 0.39892637305228317857 0.39013845007398956222 0.38051639359087030545 0.36997397074754395652 0.35841934443943823663 0.34575766674936025957 0.33189542006520311723 0.31674684424780796821 0.30024241387543565418 0.28233859555633117333 0.26302708961387089026 0.24234088420574637079 0.22035458844077970841 0.19717836458517837284 0.17294754324903960363 0.14781123779262644868 0.12192264586441527163 0.09543234425409172217 0.06848470451282695493 0.04121690786684686220 0.01375983643202717890 
0.98674590150192509341 0.96029872482921263543 0.93403542939362427244 0.90808115494893748565 0.88256421799459461308 0.85761603717965850802 0.83336965863639433927 0.80995651824461456503 0.78750130498783132982 0.76611524401249653238 0.74588876583835272971 0.72688513680546484874 0.70913676271835091036 0.69264519194652751644 0.67738458127066225600 0.66330741243859880907 0.65035099074800939434 0.63844355796060314745 0.62750935408541030913 0.61747240798748459500 0.60825912640736268244 0.59979989057060367763 0.59202990609264893873 0.58488953047190428425 0.57832425990216684841 0.57228451014987480328 0.56672528576915359722 0.56160580010518579286 0.55688908531121938950 0.55254161549391223041 0.54853295539425284133 0.54483544017802354453 0.54142388773945104852 0.53827534251949205046 0.53536884857518385328 0.53268524907862435658 0.53020700928862873891 0.52791806014090791876 0.52580365982793075830 0.52385027101679237926 0.52204545163027127330 0.52037775746978542912 0.51883665496071063039 0.51741244295940624909 0.51609618229542253420 0.51487963217629262314 0.51375519262198832138 0.51271585222969351392 0.51175514066924399081 0.51086708539329594991 0.51004617211653191511 0.50928730867723870368 0.50858579194426800640 0.50793727747429051611 0.50733775165977379462 0.50678350613827494175 0.50627111425942283862 0.50579740942808304460 0.50535946516127183692 0.50495457671292698354 0.50458024413700086619 0.50423415665881521353 0.50391417827375284411 0.50361833444132930726 0.50334479980969215607 0.50309188688003869672 0.50285803553799790500 0.50264180338387487446 0.50244185679932551469 0.50225696269315489584 0.50208598087358335960 0.50192785699855746451 0.50178161605953730540 0.50164635635771159805 0.50152124393481012365 0.50140550742363176884 0.50129843328610435016 0.50119936140917742406 0.50110768103112335314 0.50102282697291622426 0.50094427615585901403 0.50087154435453451473 0.50080418324297448773 0.50074177760538696180 0.50068394278175121226 0.50063032229550830099 0.50058058565516838634 0.50053442631624656123 0.50049155979094261948 0.50045172189388320572 0.50041466711309767756 0.50038016709616883748 0.50034800924221833895 0.50031799539103483099 0.50028994060125786536 0.50026367201008026253 0.50023902776743267573 0.50021585603807816600 0.50019401406546082356 0.50017336729153383246 0.50015378851086211842 0.50013515714669187773 0.50011735842412785580 0.50010028271337469974 0.50008382484228408593 0.50006788344792552081 0.50005236035164413178 0.50003715995374897751 0.50002218864410563626 0.50000735422499442695 0.49999256534267744190 0.49997773092416802898 0.49996275961573310997 0.49994755921966221868 0.49993203612583470008 0.49991609473457893076 0.49989963686726174297 0.49988256116098106485 0.49986476244362165744 0.49984613108542580440 0.49982655233757744551 0.49980590556082749032 0.49978406358638416407 0.49976089185619443356 0.49973624761369506153 0.49970997902364411303 0.49968192423597102003 0.49965191038787132305 0.49961975253799256746 0.49958525252613816825 0.49954819775145153926 0.49950835986154518142 0.49946549334448497870 0.49941933401494187361 0.49936959738516811802 0.49931597691073842382 0.49925814210022789741 0.49919573647715070885 0.49912837538156495931 0.49905564359776150019 0.49897709277179086440 0.49889223872612731281 0.49880055836220832388 0.49870148650106838062 0.49859441238105028926 0.49847867588918587378 0.49835356348749726418 0.49821830380888987300 0.49807206289521299691 0.49791393904778974422 0.49774295725822947922 0.49755806318464401716 0.49735811663543666450 0.49714188451961344173 0.49690803321905091527 0.49665512033429493055 0.49638158575123575433 0.49608574197135557604 0.49576576364311064626 0.49541967622634841550 0.49504534372786385132 0.49464045534679190741 0.49420251115306768064 0.49372880640102639882 0.49321641460811049829 0.49266216917964605893 0.49206264346576145119 0.49141412910455517515 0.49071261248908404351 0.48995374917666090209 0.48913283603683627154 0.48824478090866019198 0.48728406950764702188 0.48624472928735917865 0.48512028991862143901 0.48390373999969316099 0.48258747955171699129 0.48116326778350021476 0.47962216552597852770 0.47795447163701448856 0.47614965254706065334 0.47419626405372089506 0.47208186408410746093 0.46979291530749184291 0.46731467591871239664 0.46463107685606247488 0.46172458338117544629 0.45857603866922386215 0.45516448678060689170 0.45146697215996206554 0.44745831270555086467 0.44311084358758745516 0.43839412955193279853 0.43327464471061055695 0.42771542122278494169 0.42167567244016301853 0.41511040292406636842 0.40797002844886370854 0.40020004521706936673 0.39174081073662853081 0.38252753061608918417 0.37249058613359720127 0.36155638401722939301 0.34964895314423360961 0.33669253353580874677 0.32261536696519471645 0.30735475874014644981 0.29086319061615922843 0.27311481937807746689 0.25411119339520504834 0.23388471846690045419 0.21249866092312064136 0.19004345126914340414 0.16663031463361877016 0.14238393998009707397 0.11743576316734349874 0.09191883030631303741 0.06596456002501621674 0.03970126880233616068 0.01325409637199847883 
0.98719062131952362016 0.96163048289936581270 0.93624655329418926542 0.91115733196912274128 0.88648234527088698442 0.86234153358972487347 0.83885365011201518115 0.81613350556821928627 0.79428808148198593031 0.77341182830410493132 0.75358181434320037351 0.73485365951452796818 0.71725918416364009556 0.70080631886141386833 0.68548119401193075007 0.67125179996115191816 0.65807239454316290850 0.64588791712522986010 0.63463790504914419088 0.62425966417172740197 0.61469064410954488142 0.60587009037657801880 0.59774010202655736279 0.59024623418083932425 0.58333777281464127551 0.57696778585436436781 0.57109303031092151226 0.56567377332019908032 0.56067356729470596566 0.55605900597854718281 0.55179947847944066375 0.54786693156833332630 0.54423564595754625461 0.54088202927663719954 0.53778442658140823696 0.53492294809970108993 0.53227931328306321568 0.52983670991859543875 0.52757966693967606187 0.52549393957747791983 0.52356640555390943081 0.52178497120147881994 0.52013848625259162528 0.51861666661128114075 0.51721002405417515480 0.51590980220829174563 0.51470791813903349343 0.51359690897691101519 0.51256988308093054396 0.51162047529674081758 0.51074280591961351838 0.50993144301719617317 0.50918136780568701294 0.50848794280654374678 0.50784688253983512052 0.50725422653553187136 0.50670631446601355208 0.50619976322230508803 0.50573144577347128870 0.50529847166353103471 0.50489816901504414037 0.50452806790979198848 0.50418588505793360266 0.50386950962769272433 0.50357699016285029092 0.50330652249622143124 0.50305643858272275359 0.50282519618078280743 0.50261136931658179083 0.50241363947082640085 0.50223078743253157796 0.50206168576864296238 0.50190529186232901715 0.50176064147642795987 0.50162684280190239505 0.50150307095423718451 0.50138856288355715396 0.50128261266685092412 0.50118456715309578353 0.50109382193428619878 0.50100981762240248685 0.50093203637729422084 0.50085999874908870844 0.50079326069526231002 0.50073141084939298828 0.50067406798443914173 0.50062087866194582286 0.50057151505265751190 0.50052567291508909264 0.50048306971957656764 0.50044344290622788662 0.50040654826602881666 0.50037215843511329005 0.50034006149290977117 0.50031005965551822445 0.50028196805625602117 0.50025561360585391046 0.50023083392527178948 0.50020747634455187125 0.50018539696153729857 0.50016445973783230095 0.50014453572245620716 0.50012550217054962953 0.50010724183922827812 0.50008964225279839422 0.50007259500930079099 0.50005599511217235786 0.50003974032290188223 0.50002373053069348874 0.50000786713524625338 0.49999205243884842220 0.49997618904403567930 0.49996017925310126673 0.49994392446575330879 0.49992732457120875322 0.49991027733097442853 0.49989267774850820736 0.49987441742187721516 0.49985538387541816885 0.49983545986628186153 0.49981452267596887529 0.49979244329032873617 0.49976908570796624298 0.49974430602672748059 0.49971795157665654941 0.49968985997871617766 0.49965985814364316520 0.49962776120476420916 0.49959337137819292973 0.49955647674337705366 0.49951684993647554878 0.49947424674850610105 0.49942840461961546250 0.49937904102018498831 0.49932585170878196479 0.49926850885620943643 0.49920665902407629355 0.49913992098541215547 0.49906788337387059107 0.49899010214700811883 0.49890609782660227944 0.49881535262109333306 0.49871730712231304716 0.49861135692232572136 0.49849684887018808066 0.49837307704298000610 0.49823927839092974068 0.49809462802963794248 0.49793823415019655698 0.49776913251558779772 0.49758628050913905616 0.49738855069797260899 0.49717472387129707512 0.49694348151003203684 0.49669339764059011744 0.49642293002165305271 0.49613041060841217567 0.49581403523398115407 0.49547185244246344515 0.49510175140243095626 0.49470144883548827774 0.49426847479722157974 0.49380015742618643682 0.49329360626683643742 0.49274569428870118593 0.49215303838330748398 0.49151197822357783895 0.49081855334007090663 0.49006847825349286740 0.48925711548599537526 0.48837944625453005854 0.48743003862756512090 0.48640301290126558564 0.48529200392225174676 0.48409012005058721373 0.48278989841793124027 0.48138325609093463031 0.47986143669797232114 0.47821495201714475654 0.47643351795408284133 0.47450598424771694983 0.47242025722453900860 0.47016321461186022512 0.46772061164314110426 0.46507697725424451685 0.46221549923497073920 0.45911789703980254718 0.45576428089977311098 0.45213299587415739511 0.44820044959629545822 0.44394092278262842211 0.43932636220859699883 0.43432615698682147665 0.42890690086675431481 0.42303214626673824039 0.41666216032901715050 0.40975370007142281059 0.40225983342786514330 0.39412984638167508633 0.38530929406292074857 0.37574027551754973775 0.36536203631020008897 0.35411202604354286017 0.34192755058445828409 0.32874814728444634593 0.31451875551962038546 0.29919363313142394167 0.28274077047097739834 0.26514629794461502810 0.24641814612197168732 0.22658813534352975627 0.20571188551565891545 0.18386646493465541585 0.16114632403619474910 0.13765844432679980036 0.11351763651854844539 0.08884265377880075365 0.06375343647858862373 0.03836951094548307628 0.01280937662562902507 
0.98757672219632552935 0.96278603215453750774 0.93816296891464245888 0.91381927436247800678 0.88986629753010582089 0.86641410179633848720 0.84356990265372189253 0.82143577243426102452 0.80010568706778706360 0.77966217337873811033 0.76017300371581597584 0.74168850274580599979 0.72423999556026896762 0.70783970532355733329 0.69248207595449473573 0.67814619885091520501 0.66479887033826079445 0.65239781094800952665 0.64089468481420897028 0.63023769956716990670 0.62037369546366805118 0.61124972479960626437 0.60281417745616316939 0.59501753141025504057 0.58781281132119489463 0.58115583014202021328 0.57500527629996978085 0.56932269556998327253 0.56407240456885821001 0.55922136264612898326 0.55473902097662841637 0.55059716165832339740 0.54676973524576388819 0.54323270204810281125 0.53996388037411047200 0.53694280345570810642 0.53415058582532681797 0.53156979931073411461 0.52918435843470001956 0.52697941478848298047 0.52494125982201655933 0.52305723552962857248 0.52131565223689624311 0.51970571317895175589 0.51821744510170486553 0.51684163446366626626 0.51556976874894366869 0.51439398245798639842 0.51330700738082579715 0.51230212679312225887 0.51137313324798472358 0.51051428966624567973 0.50972029345474034745 0.50898624340636278163 0.50830760915749095830 0.50768020299800353801 0.50710015384679396622 0.50656388322165224469 0.50606808304677652899 0.50560969515423070941 0.50518589234870414639 0.50479406090737544144 0.50443178442049729782 0.50409682884865802954 0.50378712871779485205 0.50350077435927431679 0.50323600011588953684 0.50299117343995214391 0.50276478481539210730 0.50255543844103689466 0.50236184361707292290 0.50218280678115378990 0.50201722414470817402 0.50186407488376916231 0.50172241484213409013 0.50159137070785753121 0.50147013462703560194 0.50135795922157277982 0.50125415298012232501 0.50115807599371875458 0.50106913601510394418 0.50098678478315117335 0.50091051468082414821 0.50083985557718091464 0.50077437193611906707 0.50071366013091000990 0.50065734595551913966 0.50060508231734868190 0.50055654709717944950 0.50051144116310530841 0.50046948652620804054 0.50043042462660536351 0.50039401473929645547 0.50036003248997329429 0.50032826847164924011 0.50029852695357146519 0.50027062467445515548 0.50024438971260287712 0.50021966042593690727 0.50019628445541131079 0.50017411776841080862 0.50015302383475146453 0.50013287269638628807 0.50011354022019038901 0.50009490732038042182 0.50007685922430744618 0.50005928476484295953 0.50004207569499337094 0.50002512602051985002 0.50000833134644795397 0.49999158823343370361 0.49997479356002522133 0.49995784388688330191 0.49994063481904121860 0.49992306036227274202 0.49990501226960171177 0.49988637937391922073 0.49986704690260080897 0.49984689576989160820 0.49982580184269864709 0.49980363518951176349 0.49978025921655266917 0.49975552992842497968 0.49972929496609280742 0.49970139268748758887 0.49967165117092127158 0.49963988715512164251 0.49960590490934986274 0.49956949502663761109 0.49953043313270106829 0.49948847850256722358 0.49944337257638798944 0.49939483736528617053 0.49934257373740076336 0.49928625957356520537 0.49922554778124078600 0.49916006415445551836 0.49908940506655063984 0.49901313498149713066 0.49893078376843147392 0.49884184378173690444 0.49874576680933091488 0.49864196058362553199 0.49852978519573354355 0.49840854913439625040 0.49827750502161688440 0.49813584500360419405 0.49798269576853587681 0.49781711316034721326 0.49763807635522522288 0.49744448156476628320 0.49723513522681012100 0.49700874664174726769 0.49676392000862751308 0.49649914581162446492 0.49621279150331498720 0.49590309142677835297 0.49556813591369253125 0.49520585949033091300 0.49481402811764385596 0.49439022539729854389 0.49393183758041975251 0.49343603748762071559 0.49289976695143167262 0.49231971789655054605 0.49169231184130540724 0.49101367770517212463 0.49027962777865763400 0.48948563169882108870 0.48862678825929706239 0.48769779486772302235 0.48669291444580459194 0.48560593954759884161 0.48443015344979517556 0.48315828794354409581 0.48178247753050978952 0.48029420969611763548 0.47868427090030929438 0.47694268789054494739 0.47505866390363921115 0.47302050927293970428 0.47081556598485813092 0.46843012549565360425 0.46584933939896816524 0.46305712222015343871 0.46003604578977363992 0.45676722464329111428 0.45323019201590886151 0.44940276621995400852 0.44526090756843339502 0.44077856662007003363 0.43592752547735102997 0.43067723532000218301 0.42499465550284726278 0.41884410264839616600 0.41218712253774436594 0.40498240360474185850 0.39718575880949857915 0.38875021281884475366 0.37962624361762437042 0.36976224107847571743 0.35910525754611083427 0.34760213326228328601 0.33520107586561009860 0.32185374949789752330 0.30751787469741670433 0.29216024779495169961 0.27575996019171106211 0.25831145580743353207 0.23982695780453705536 0.22033779126958807915 0.19989428086132968176 0.17856419891762481678 0.15643007224970503777 0.13358587677235889135 0.11013368480124954840 0.08618071181175288031 0.06183702116505443436 0.03721396187537857891 0.01242327581066354249 
0.98790695750756496452 0.96377395460781567493 0.93980001584736416742 0.91609049903604244935 0.89274946869071969413 0.86987867341180258318 0.84757608627227287723 0.82593399444731485648 0.80503672097616318926 0.78495817442724435953 0.76575952439552030793 0.74748735219261086549 0.73017259000807233082 0.71383043091805198355 0.69846120563157543248 0.68405204914975403785 0.67057907701095553765 0.65800977151433848178 0.64630532369251181279 0.63542275384505075841 0.62531671335980631987 0.61594093590201570709 0.60724935158823278858 0.59919690268282355117 0.59174011091786360428 0.58483744709255236494 0.57844954917695368124 0.57253932809090590794 0.56707199276461550674 0.56201501906048256796 0.55733808112262073209 0.55301295884256829183 0.54901343131908320050 0.54531516329589946324 0.54189558941122339952 0.53873379952369360169 0.53581042725180183517 0.53310754306431451521 0.53060855269990681027 0.52829810130836485360 0.52616198343207731813 0.52418705885812277856 0.52236117398641224163 0.52067308876592555134 0.51911240871002672925 0.51766952179572511827 0.51633553993508862767 0.51510224472526500161 0.51396203719126476450 0.51290789124693847434 0.51193331061295699325 0.51103228894506136371 0.51019927294066602652 0.50942912820667607399 0.50871710768576328121 0.50805882245219691207 0.50745021470150630805 0.50688753277073339554 0.50636730803775176213 0.50588633355913126266 0.50544164431725546738 0.50503049895050777796 0.50465036286802189558 0.50429889262864746602 0.50397392150039710401 0.50367344610719222420 0.50339561408160937717 0.50313871264774356895 0.50290115806399804388 0.50268148586085670271 0.50247834181356898497 0.50229047359419143337 0.50211672305158083773 0.50195601907180642520 0.50180737097500793809 0.50166986240802280417 0.50154264569515449868 0.50142493661228249024 0.50131600955210209314 0.50121519305070638683 0.50112186565358463053 0.50103545205938215812 0.50095541961387524132 0.50088127499651879937 0.50081256118699268853 0.50074885464756346831 0.50068976271187148885 0.50063492116403807142 0.50058399199317571426 0.50053666130945773105 0.50049263740889327057 0.50045164897488825240 0.50041344340549365199 0.50037778525603759938 0.50034445478753430958 0.50031324661192499992 0.50028396842579192505 0.50025643982474765625 0.50023049119118145889 0.50020596264851091561 0.50018270305790379915 0.50016056915175244324 0.50013942456005333614 0.50011913902476679006 0.50009958758422601299 0.50008064980270616751 0.50006220902789877414 0.50004415167170823686 0.50002636650994547463 0.50000874399659256397 0.49999117558841305042 0.49997355307574803396 0.49995576791536566752 0.49993771056125529961 0.49991926978923967306 0.49990033201123984519 0.49988078057496543316 0.49986049504471530280 0.49983935045884858583 0.49981721655935534843 0.49979395700286899373 0.49976942845794480874 0.49974347982308797711 0.49971595122173156911 0.49968667303627994913 0.49965546486236001034 0.49962213439657199299 0.49958647625087548860 0.49954827068630730524 0.49950728225822266237 0.49946325836470367721 0.49941592768919251810 0.49936499852774041130 0.49931015699056685575 0.49925106506683764040 0.49918735854073253977 0.49911864474595407648 0.49904450014483764386 0.49896446771713570678 0.49887805414238012292 0.49878472673763696310 0.49868391025086705737 0.49857498320712428930 0.49845727414258722554 0.49833005745004665954 0.49819254890548780867 0.49804390083333427430 0.49788319688055387990 0.49770944636743214007 0.49752157818019981939 0.49731843416789034418 0.49709876200275421310 0.49686120746025452810 0.49660430607110628287 0.49632647409396568605 0.49602599875320368961 0.49570102768169355123 0.49534955750367970495 0.49496942148752348656 0.49455827619244996374 0.49411358703893454303 0.49363261263953800428 0.49311238799244466735 0.49254970615471915796 0.49194109850476419599 0.49128281338019169633 0.49057079297714789590 0.48980064837056586091 0.48896763250383767918 0.48806661098464898529 0.48709203051126054307 0.48603788474033166045 0.48489767739352984677 0.48366438238578629560 0.48233040074328464852 0.48088751406444596448 0.47932683426271682769 0.47763874931660194045 0.47581286474108619444 0.47383794048690441869 0.47170182296279117296 0.46939137194629992900 0.46689238198692784021 0.46418949823692468026 0.46126612643762798793 0.45810433706067965609 0.45468476372767924198 0.45098649630061715676 0.44698696942131715959 0.44266184783741424624 0.43798491065186728743 0.43292793776073507095 0.42746060331298890711 0.42155038317623655386 0.41516248628625512795 0.40825982356882212221 0.40080303300030167835 0.39275058538654245011 0.38405900246658108976 0.37468322651199842399 0.36457718763018187591 0.35369461953348457772 0.34199017359386935100 0.32942087011780135652 0.31594790014411650025 0.30153874597719715345 0.28616952315925453521 0.26982736669348178493 0.25251260728887098272 0.23424043801915536700 0.21504179106895587870 0.19496324774244735978 0.17406597762480913172 0.15242388927264133303 0.13012130571168145643 0.10725051410233811533 0.08390948750190675709 0.06019997449449761284 0.03622603958031320875 0.01209304055231011713 
0.98818411073368495057 0.96460281292179628210 0.94117264083095641958 0.91799323724360615273 0.89516240478492836719 0.87277503688787738678 0.85092177457625239878 0.82968739810656333411 0.80914902796230714355 0.78937427895855527549 0.77041956724641025289 0.75232879162104482340 0.73513258136135739562 0.71884822270900439189 0.70348026650400086179 0.68902171510557008727 0.67545561704146839244 0.66275687440587760513 0.65089408459644892968 0.63983127878622791940 0.62952946821025468349 0.61994795386041789964 0.61104539031192950382 0.60278061681494310431 0.59511328257488382842 0.58800429813337307117 0.58141614522438700430 0.57531307485207128227 0.56966121933821523005 0.56442863970856438360 0.55958532561080376322 0.55510316127024550426 0.55095586789210049261 0.54711893040518777553 0.54356951445119083832 0.54028637797604039950 0.53724978059387251683 0.53444139299481585592 0.53184420799224807475 0.52944245430137859554 0.52722151375615211588 0.52516784248437342608 0.52326889608470483761 0.52151305918831170061 0.51988957917675171494 0.51838850407411973809 0.51700062447042105518 0.51571741931671988279 0.51453100541202967388 0.51343409039040910358 0.51241992901184385545 0.51148228256037642225 0.51061538115618565481 0.50981388879391154045 0.50907287092668940254 0.50838776442351429896 0.50775434973630051427 0.50716872512202382239 0.50662728277436586133 0.50612668672823635241 0.50566385240996525319 0.50523592770937864049 0.50484027547243537359 0.50447445729751305699 0.50413621854795387378 0.50382347448748909802 0.50353429745561217867 0.50326690500541459983 0.50301964893200024065 0.50279100512482188812 0.50257956418215488092 0.50238402273046189883 0.50220317539561654119 0.50203590737686698553 0.50188118757806876591 0.50173806225407069359 0.50160564913327732040 0.50148313198030103344 0.50136975556529694842 0.50126482100906366579 0.50116768148117407655 0.50107773818691780932 0.50099443671877574857 0.50091726360802679707 0.50084574316776953040 0.50077943456048068516 0.50071792908036616421 0.50066084763375595656 0.50060783840202760508 0.50055857467265574279 0.50051275282501939135 0.50047009045856050147 0.50043032465175196766 0.50039321034114825348 0.50035851881052550993 0.50032603628080207780 0.50029556259204033264 0.50026690996941469702 0.50023990186553068948 0.50021437187196082785 0.50019016267544735843 0.50016712515430117314 0.50014511736730804525 0.50012400373459775516 0.50010365418905089463 0.50008394337439365795 0.50006474987233762164 0.50004595545399532774 0.50002744435096146969 0.50000910254156316626 0.49999081704787778913 0.49997247523918808554 0.49995396413757553500 0.49993516972137441723 0.49991597622219074992 0.49989626541115234071 0.49987591586998786353 0.49985480224244621672 0.49983279446143263902 0.49980975694710344515 0.49978554778492984001 0.49976001778926987251 0.49973300968425077295 0.49970435706146620891 0.49967388337354090577 0.49964140084566793787 0.49960670931793166316 0.49956959501127251588 0.49952982920949323686 0.49948716684917793263 0.49944134500883269334 0.49939208128793777242 0.49933907206591560124 0.49928199063028794180 0.49922048516248579419 0.49915417656889748965 0.49908265614379054842 0.49900548304971065194 0.49892218159982815173 0.49883223832549761223 0.49873509879043115278 0.49863016424937645077 0.49851678785141739780 0.49839427071744468734 0.49826185761771563110 0.49811873231695452668 0.49796401254369138112 0.49779674455291300639 0.49761589724862742568 0.49742035583025123735 0.49720891492384122756 0.49698027115606180359 0.49673301512540957159 0.49646562272157668261 0.49617644573992847334 0.49586370173384036741 0.49552546304311262393 0.49515964493180986139 0.49476399276363375312 0.49433606813734826124 0.49387323391016352270 0.49337263794635316527 0.49283119568790151321 0.49224557117023653996 0.49161215658759549463 0.49092705019755061846 0.49018603245266212376 0.48938454022262045662 0.48851763896131433773 0.48757999266419993489 0.48656583145233883725 0.48546891661073127144 0.48428250290040220083 0.48299929795653451237 0.48161141857936246025 0.48011034372127259218 0.47848686397370138179 0.47673102736229611143 0.47483208127029402634 0.47277841033067680154 0.47055747015180482418 0.46815571685062312701 0.46555853226883320284 0.46275014512417528278 0.45971354823275467627 0.45643041228763864270 0.45288099690612937387 0.44904406003756325294 0.44489676732728339337 0.44041460370803864333 0.43557129038924968789 0.43033871160073283724 0.42468685699498137653 0.41858378760285425146 0.41199563575156578077 0.40488665245098703904 0.39721931944110044910 0.38895454726978878623 0.38005198514893900885 0.37047047233529756260 0.36016866339440573030 0.34910585936377608318 0.33724307146190796169 0.32454433086760964278 0.31097823498356946814 0.29651968590800048542 0.28115173217138772488 0.26486737613409072623 0.24767116863541288607 0.22958039591425741244 0.21062568724463273662 0.19085094141469488571 0.17031257456652298954 0.14907820150436956741 0.12722494269938730560 0.10483757839451468552 0.08200674959903840600 0.05882734973071596790 0.03539718139906650879 0.01181588737057388816 
0.98841078323906494951 0.96528054551472941558 0.94229449731105718868 0.91954740432249704174 0.89713187631751167839 0.87513729477852808536 0.85364857703829599700 0.83274479544037927070 0.81249771380794655329 0.79297034619825990109 0.77421567401052049373 0.75627566568380122369 0.73918072110730925761 0.72294961205260699355 0.70758992256985364655 0.69309892772705794517 0.67946480164346978459 0.66666802447125395048 0.65468286150117815936 0.64347880851823513471 0.63302192681662583507 0.62327602101747126007 0.61420363898412344561 0.60576689169013575587 0.59792810443335442372 0.59065031764166964212 0.58389765873514987149 0.57763560675477554351 0.57183117002761019165 0.56645299482475508501 0.56147142034178387782 0.55685849273550969141 0.55258794857388515709 0.54863517598156064103 0.54497716001231188976 0.54159241733540464114 0.53846092415283242083 0.53556404032882887201 0.53288443197288992703 0.53040599413695799225 0.52811377482335553069 0.52599390123851341716 0.52403350867972176008 0.52222067272586425446 0.52054434473454813670 0.51899429085358150804 0.51756103455575586114 0.51623580265916357845 0.51501047474972538875 0.51387753589082385552 0.51283003248363190352 0.51186153112841492607 0.51096608032978840797 0.51013817488609480844 0.50937272280356915566 0.50866501457886958981 0.50801069469815840485 0.50740573520669607355 0.50684641120945050918 0.50632927817020989547 0.50585115088443943776 0.50540908400460560213 0.50500035401482790132 0.50462244254101507046 0.50427302090641579202 0.50394993583919789337 0.50365119624793541764 0.50337496098630230001 0.50311952753376631975 0.50288332152427528410 0.50266488705976586360 0.50246287774988529495 0.50227604842355622061 0.50210324746197632084 0.50194340970632922438 0.50179554989691388389 0.50165875660358383303 0.50153218661034781878 0.50141505971972044620 0.50130665394496742859 0.50120630106681818283 0.50111338248833925402 0.50102732546628314658 0.50094759954904299892 0.50087371331557695164 0.50080521134622357771 0.50074167141535630421 0.50068270188859154146 0.50062793930852300672 0.50057704615411757754 0.50052970875996760647 0.50048563538258217243 0.50044455440180568573 0.50040621264627749287 0.50037037383261806500 0.50033681710871735770 0.50030533569215274170 0.50027573559534088687 0.50024783442956477497 0.50022146028050862299 0.50019645063032447396 0.50017265142269640155 0.50014991602027980555 0.50012810435726517966 0.50010708206298548628 0.50008671963348005907 0.50006689163306261570 0.50004747592097364972 0.50002835289834168808 0.50000940477081989854 0.49999051482234641020 0.49997156669555065100 0.49995244367437380317 0.49993302796447597336 0.49991319996699695727 0.49989283754119034908 0.49987181525138790761 0.49985000359364994971 0.49982726819733169776 0.49980346899665017979 0.49977845938095838418 0.49975208522995351323 0.49972418406317881123 0.49969458396634180986 0.49966310255074891655 0.49962954582883928323 0.49959370701821376182 0.49955536526678956388 0.49951428429121530472 0.49947021092016230526 0.49942287353351100254 0.49937198038781016596 0.49931721781769600188 0.49925824830218357153 0.49919470838392060452 0.49912620642858079867 0.49905232021060053071 0.49897259431038659683 0.49888653730696791433 0.49879361874881372740 0.49869326586389434164 0.49858486010478975103 0.49846773323172377523 0.49834116325805827286 0.49820436998641609572 0.49805651020092328585 0.49789667247156316199 0.49772387153877933885 0.49753704224391331890 0.49733503296833592167 0.49711659854116074797 0.49688039257224270173 0.49662495916374505001 0.49634872394986229160 0.49604998441033137935 0.49572689939911629420 0.49537747782510715977 0.49499956641681369662 0.49459083649785268166 0.49414876969453003230 0.49367064250211967202 0.49315350954780934334 0.49259418564257106965 0.49198922625072977199 0.49133490647783018002 0.49062719836975299259 0.48986174641332874691 0.48903384110593905998 0.48813839045459944677 0.48716988925849707970 0.48612238602316276692 0.48498944734985277583 0.48376411964081267314 0.48243888796058753687 0.48100563189635819894 0.47945557826757995157 0.47777925054852105058 0.47596641488858781877 0.47400602264711566569 0.47188614940485834603 0.46959393046950614892 0.46711549303555388590 0.46443588511360622828 0.46153900175818818319 0.45840750908157601451 0.45502276695099080905 0.45136475157163619132 0.44741197961622264367 0.44314143614221446210 0.43852850927820646865 0.43354693559635953948 0.42816876125796554664 0.42236432546334873317 0.41610227448863335020 0.40934961666616731524 0.40207183104245952654 0.39423304504332445930 0.38579629910257368097 0.37672391852408804169 0.36697801428749243779 0.35652113424607145831 0.34531708306530634056 0.33333192202237676982 0.32053514690716022884 0.30690102301455113309 0.29241003049984770623 0.27705034348420526369 0.26081923703608056453 0.24372429520443233963 0.22578428975782866006 0.20702962058062263084 0.18750225610517670671 0.16725517772221853985 0.14635139947892658596 0.12486268518698355467 0.10286810717729495679 0.08045258276901620653 0.05770549343026134398 0.03471944891466299116 0.01158921490149282529 
0.98858925994691015937 0.96581408858699768771 0.94317739857604632192 0.92077000641781325818 0.89868040138409421846 0.87699368887042650211 0.85579044335802390009 0.83514549280871053227 0.81512668563084123008 0.79579371801601705982 0.77719711691361148542 0.75937747599632920981 0.74236502533147141758 0.72617958182426012304 0.71083088399574911875 0.69631927158933759614 0.68263663733409929435 0.66976756033449047489 0.65769052841877551074 0.64637916699359865280 0.63580340950286784452 0.62593056440871808199 0.61672625291695681859 0.60815520652812216085 0.60018192582672846846 0.59277120926480020291 0.58588856531976718500 0.57950052340427182784 0.57357485919269413088 0.56808074922106266413 0.56298886819606730469 0.55827144075612533669 0.55390225768637046944 0.54985666493485774176 0.54611153228109099445 0.54264520720043318835 0.53943745835322476356 0.53646941219477717322 0.53372348543352454708 0.53118331543828978258 0.52883369017853620875 0.52666047896660372896 0.52465056466980419803 0.52279177830087564249 0.52107283618199518038 0.51948328004990129703 0.51801342023985763596 0.51665428201445307010 0.51539755503688367000 0.51423554593952969238 0.51316113390344586520 0.51216772913986374771 0.51124923414845913072 0.51040000761711046273 0.50961483082262237776 0.50888887639023638876 0.50821767927076788585 0.50759710979715189083 0.50702334868653053945 0.50649286385926317600 0.50600238895255578164 0.50554890340977653995 0.50512961404125533704 0.50474193794530330948 0.50438348669749644149 0.50405205171495037764 0.50374559071062974258 0.50346221515809252978 0.50320017869248734321 0.50295786637874739800 0.50273378478274877157 0.50252655278575775188 0.50233489308674728058 0.50215762434115307489 0.50199365388835814894 0.50184197102367167354 0.50170164077379730827 0.50157179813778574040 0.50145164275826981104 0.50134043399035610467 0.50123748634420639547 0.50114216523333821041 0.50105388310897414073 0.50097209580628532244 0.50089629919927158852 0.50082602609347981470 0.50076084334624404448 0.50070034919673089835 0.50064417078935530281 0.50059196187532484235 0.50054340067815183968 0.50049818790999589524 0.50045604492661133200 0.50041671200953852239 0.50037994676495156643 0.50034552262929643529 0.50031322747251327776 0.50028286229023122278 0.50025423997687867850 0.50022718417214340203 0.50020152815549345782 0.50017711388588048660 0.50015379093384892961 0.50013141561119744960 0.50010985007214592279 0.50008896146347758815 0.50006862110545935440 0.50004870369849485634 0.50002908655061151233 0.50000964882102938436 0.49999027077513807926 0.49997083304629524880 0.49995121589989355293 0.49993129849515910434 0.49991095814013064569 0.49989006953522424626 0.49986850400072441181 0.49984612868343353265 0.49982280573759407805 0.49979839147502858054 0.49977273549297424049 0.49974567968640731808 0.49971705737216881582 0.49968669218997302517 0.49965439703427361184 0.49961997290072529543 0.49958320765929470353 0.49954387474645683964 0.49950173176841544675 0.49945651900674570278 0.49940795781723940072 0.49935574891209699722 0.49929957051487527941 0.49923907637683023752 0.49917389364243208716 0.49910362055090456979 0.49902782395964506712 0.49894603667426729032 0.49885775456884318135 0.49876243347861864974 0.49865948582604729955 0.49854827707416482507 0.49842812171262923515 0.49829827909664892172 0.49815794886896730409 0.49800626602875824878 0.49784229560285908622 0.49766502688672803467 0.49747336721990992325 0.49726613525801904858 0.49704205370022386257 0.49679974142800376047 0.49653770500746641225 0.49625432950379638752 0.49594786855241818069 0.49561643362718599271 0.49525798244138702353 0.49487030641248536122 0.49445101711643324460 0.49399753165194676408 0.49350705684042039945 0.49297657210019363294 0.49240281108384320596 0.49178224171228129835 0.49111104470324268290 0.49038509039030198089 0.48959991372496169948 0.48875068733320786718 0.48783219249264686557 0.48683878789202666981 0.48576437603196315207 0.48460236712470516895 0.48334564035240873414 0.48198650234864515163 0.48051664277790312463 0.47892708690416785355 0.47720814506421516121 0.47534935899641844737 0.47333944502472291571 0.47116623416377678701 0.46881660929184082454 0.46627643970848042798 0.46353051339184958568 0.46056246771339520718 0.45735471938437022299 0.45388839486311166604 0.45014326281320232725 0.44609767071347689038 0.44172848834714523170 0.43701106166621400684 0.43191918146001706535 0.42642507237142163179 0.42049940911181521441 0.41411136822216365605 0.40722872538201043691 0.39981801000935879298 0.39184473058716506877 0.38327368557309332564 0.37406937555734720569 0.36419653204611684982 0.35362077623484367006 0.34230941662900116196 0.33023238665513243717 0.31736331172410364720 0.30368067966762724019 0.28916906959263422028 0.27382037422950511463 0.25763493332159403959 0.24062248538840691481 0.22280284733200220182 0.20420624921485205916 0.18487328470317060392 0.16485448073824807147 0.14420953350213455701 0.12300629139232521769 0.10131958235866539431 0.07922998086947011243 0.05682259230665020339 0.03418590592783127963 0.01141073822222721419 
0.98872142790849004701 0.96620915031030452091 0.94383100198831748617 0.92167482138861667185 0.89982603393062576824 0.87836661596105869432 0.85737401471466267999 0.83692004680559839436 0.81706981789068966471 0.79788072332135606679 0.77940159963157995548 0.76167209605643204640 0.74472232239798730191 0.72857280591721218510 0.71323475999954488724 0.69871063730044336015 0.68499491576909943280 0.67207505111383292196 0.65993252484583464490 0.64854392155887818916 0.63788197977507987702 0.62791657419757596070 0.61861560174686425206 0.60994575567866815557 0.60187318308063808558 0.59436402827103584912 0.58738486987484783697 0.58090306234984967482 0.57488699411783217297 0.56930627467073391390 0.56413186246529800627 0.55933614440655365918 0.55489297648061353119 0.55077769379040864006 0.54696709697676071382 0.54343942083201224325 0.54017428986485649389 0.53715266466353095431 0.53435678212814208266 0.53177009199213520763 0.52937719150274376023 0.52716375977956064780 0.52511649273201599364 0.52322303962583915915 0.52147194164265653349 0.51985257292417130781 0.51835508433932109273 0.51697035012190684089 0.51568991744382730591 0.51450595892696560085 0.51341122805075822821 0.51239901737913495783 0.51146311950707379346 0.51059779061126542299 0.50979771647957283776 0.50905798088868625673 0.50837403619752430384 0.50774167602461361959 0.50715700988025735896 0.50661643962817159981 0.50611663765642100898 0.50565452664068910593 0.50522726079511437458 0.50483220850144738812 0.50446693622331650886 0.50412919361247809924 0.50381689972154120039 0.50352813024295040023 0.50326110569934345840 0.50301418051547863719 0.50278583290672451689 0.50257465552364910533 0.50237934679652185288 0.50219870292753032714 0.50203161048227806784 0.50187703953561768611 0.50173403733014731998 0.50160172240872835658 0.50147927918521750801 0.50136595292022545500 0.50126104507751412243 0.50116390899183260732 0.50107394592999032756 0.50099060136785278363 0.50091336158174526449 0.50084175048218093629 0.50077532667940971578 0.50071368076273226055 0.50065643277684290791 0.50060322987967453834 0.50055374416731956977 0.50050767065263812583 0.50046472538510478056 0.50042464370031358722 0.50038717858835279895 0.50035209917100331722 0.50031918927837226718 0.50028824611619271412 0.50025907901557586932 0.50023150825750983817 0.50020536394658110524 0.50018048503148293538 0.50015671821803864283 0.50013391708153043247 0.50011194115092427737 0.50009065504282523840 0.50006992762680291253 0.50004963121693435379 0.50002964078458034258 0.50000983318754832485 0.49999008641088149574 0.49997027881459854548 0.49995028838374561131 0.49992999197613607887 0.49990926456314171977 0.49988797845885146742 0.49986600253285151663 0.49984320140176657921 0.49981943459458333390 0.49979455568660680065 0.49976841141034022975 0.49974084065053264725 0.49971167354911655289 0.49968073038710858480 0.49964782049564793187 0.49961274108049436027 0.49957527597178352785 0.49953519429132686724 0.49949224902924449498 0.49944617552116593595 0.49939668981660462199 0.49934348692846280970 0.49928623895287727041 0.49922459304783062262 0.49915816925807215965 0.49908655817296021517 0.49900931840280732255 0.49892597385819492661 0.49883601081551937062 0.49873887475072081754 0.49863396690186279070 0.49852064065319279251 0.49839819744798030676 0.49826588254694120783 0.49812288036404683833 0.49796830944228365201 0.49780121702438751008 0.49762057318536323525 0.49742526449097945740 0.49721408714360654235 0.49698573957371217080 0.49673881443208206532 0.49647178993431939631 0.49618302050543905413 0.49587072666835835255 0.49553298411582280547 0.49516771190076913634 0.49477265967530770219 0.49434539390344867105 0.49388328296735378720 0.49338348109215157677 0.49284291092870158302 0.49225824488032726700 0.49162588481130992113 0.49094194023255804948 0.49020220476325093717 0.48940213076300914663 0.48853680200928284449 0.48760090429075392260 0.48658869378500008152 0.48549396308795828014 0.48431000476459584725 0.48302957229547088813 0.48164483830368109984 0.48014734996244101684 0.47852798150697317681 0.47677688380775318233 0.47488343100814817133 0.47283616429158165095 0.47062273292572293082 0.46822983283135322097 0.46564314311467691621 0.46284726103191692337 0.45982563631917316993 0.45656050587939905894 0.45303283030388352692 0.44922223410458539394 0.44510695207733652623 0.44066378486667590053 0.43586806757948753921 0.43069365620607369394 0.42511293765588820115 0.41909687039032661460 0.41261506390619562268 0.40563590663035187234 0.39812675302580041725 0.39005418172288297551 0.38138433704528784673 0.37208336608609093865 0.36211796210635471827 0.35145602201599684955 0.34006742056072197800 0.32792489624504805867 0.31500503366649507120 0.30128931433922029326 0.28676519397355709762 0.27142715051958693495 0.25527763663238356440 0.23832786569559893941 0.22059836496692100671 0.20211924424361249475 0.18293015275440549505 0.16307992702546861286 0.14262596239903832518 0.12163336452151737865 0.10017394999557126256 0.07832516604354865242 0.05616898899903800119 0.03379084426778478784 0.01127857028181197298 
0.98880872928523144694 0.96647008275741286276 0.94426263767830187490 0.92227224321770928661 0.90058229698873393243 0.87927272632852015999 0.85841895273396839894 0.83809086180833114454 0.81835181580496307863 0.79925775774713914146 0.78085646223491922413 0.76318698619983116327 0.74627936228683400266 0.73015455944705687230 0.71482471278477410781 0.70029360184379185750 0.68655733732802182168 0.67360520350590635807 0.66142059829185217978 0.64998201464510718672 0.63926401382372355364 0.62923815085964129867 0.61987382419425651747 0.61113903135904901198 0.60300102254611931407 0.59542685086385660487 0.58838382355873930507 0.58183986200244630638 0.57576378025805119432 0.57012549287874347836 0.56489616258783692526 0.56004829792417765155 0.55555581003912113403 0.55139403676940268451 0.54753974100353008936 0.54397108928599879896 0.54066761561065790342 0.53761017446634906669 0.53478088642337695546 0.53216307888730207676 0.52974122407766177645 0.52750087591687910837 0.52542860685286030265 0.52351194582780935516 0.52173931783861982048 0.52009998566480653004 0.51858399407134891934 0.51718211669002511766 0.51588580568955244576 0.51468714427374750997 0.51357880199348660000 0.51255399281884417295 0.51160643588943544025 0.51073031884130448699 0.50992026359571662741 0.50917129448741194064 0.50847880860602900910 0.50783854822352170189 0.50724657518171312187 0.50669924711706093579 0.50619319540401608304 0.50572530470144483328 0.50529269399706555621 0.50489269904205613670 0.50452285608184388455 0.50418088679010431008 0.50386468432010711460 0.50357230039282385725 0.50330193334645678682 0.50305191707709984161 0.50282071080502110938 0.50260688960559263272 0.50240913564816047643 0.50222623009016842399 0.50205704557760588713 0.50190053930637401614 0.50175574660244615099 0.50162177498176296897 0.50149779865364574327 0.50138305343417222115 0.50127683204483630686 0.50117847972648765786 0.50108739025130188960 0.50100300215339110821 0.50092479527767497238 0.50085228757408861711 0.50078503212648195486 0.50072261439794474303 0.50066464967560908583 0.50061078069921138844 0.50056067545881399727 0.50051402514813192468 0.50047054226085663231 0.50042995881825791393 0.50039202471714261389 0.50035650618799176748 0.50032318435377987065 0.50029185388059160822 0.50026232171172169139 0.50023440587745804375 0.50020793435486854417 0.50018274407543139581 0.50015867982529194080 0.50013559334596258132 0.50011334240719540478 0.50009178993009595349 0.50007080314199303661 0.50005025275785852656 0.50003001218322695731 0.50000995673370229877 0.49998996286624114438 0.49996990741747204812 0.49994966684435426796 0.49992911646249826862 0.49990812967744813200 0.49988657720418827601 0.49986432627006377460 0.49984123979619854428 0.49981717555236493400 0.49979198528009854963 0.49976551379221051397 0.49973759795626637725 0.49970806578665621922 0.49967673531369788398 0.49964341348071489302 0.49960789495382051939 0.49956996085601840241 0.49952937741782149628 0.49948589453606972999 0.49943924423206920160 0.49938913899955073017 0.49933527003227162755 0.49927730532034025890 0.49921488760354276737 0.49914763216906549159 0.49907512448005680872 0.49899691762042941434 0.49891252954018633359 0.49882144008431794635 0.49872308778701163190 0.49861686639171848290 0.49850212118876291445 0.49837814487915832462 0.49824417327908948616 0.49809938059799474530 0.49794287435194206637 0.49777368986704451093 0.49759078433935732821 0.49739303041503835079 0.49717920925171565916 0.49694800301893654604 0.49669798679229260063 0.49642761979229033109 0.49613523591528241319 0.49581903349975270379 0.49547706426697796234 0.49510722137055906966 0.49470722648452847281 0.49427461585469895100 0.49380672523266427865 0.49330067361708068718 0.49275334564213357780 0.49216137269745463545 0.49152111242007379133 0.49082862665242854572 0.49007965766713407207 0.48926960255454132742 0.48839348565015977544 0.48744592887608556575 0.48642111986926156453 0.48531277777027431730 0.48411411655024871870 0.48281780576119776027 0.48141592860816773136 0.47989993726120622197 0.47826060535353043246 0.47648797765167616447 0.47457131693684001528 0.47249904820773169778 0.47025870040851613929 0.46783684599871377952 0.46521903888695675944 0.46238975130196846575 0.45933231065198237841 0.45602883751016876079 0.45246018636843804428 0.44860589122391947292 0.44444411862460747598 0.43995163146273391641 0.43510376757898694411 0.42987443812890202555 0.42423615165573091979 0.41816007088740719810 0.41161611038194056977 0.40457308420740079047 0.39699891374060780613 0.38886090623327901339 0.38012611479908403611 0.37076178963537359534 0.36073592827875816669 0.35001792915991647437 0.33857934735284211936 0.32639474409784324793 0.31344261235760806361 0.29970635004920209710 0.28517524144278694198 0.26984539724290190765 0.25372059699275467670 0.23681297579468432724 0.21914350259647061292 0.20074221003827147358 0.18164815504537015767 0.16190911221018283728 0.14158102454703280770 0.12072725429913445938 0.09941768705855344446 0.07772774431011521268 0.05573735337816847907 0.03352991186245781602 0.01119126891904784551 
0.98885213576026109727 0.96659981375581349727 0.94447722274976753098 0.92256921681518555545 0.90095818447808007079 0.87972303963032050245 0.85893820808436116554 0.83867263188879459523 0.81898882577369247482 0.79994202962731952855 0.78157950536112597018 0.76394002422113904682 0.74705358110245989600 0.73094135679940608341 0.71561592984870203704 0.70108171996192747422 0.68733562819328908322 0.67436782728991839786 0.66216265017056075148 0.65069952492991078863 0.63995390999791179620 0.62989819122300860776 0.62050251281147261739 0.61173552301715206081 0.60356502488093455305 0.59595852907953250632 0.58888371149380558389 0.58230878184314527335 0.57620277203318281956 0.57053575399835210202 0.56527899708312934202 0.56040507466319922081 0.55588792898229044681 0.55170290224455087458 0.54782674098195871526 0.54423757969779495980 0.54091490882542780927 0.53783953116783089765 0.53499351021171559495 0.53236011304393837662 0.52992375002068392575 0.52766991295743359558 0.52558511293473753057 0.52365681899391824938 0.52187339821920786243 0.52022405782508585048 0.51869878959124249285 0.51728831687729281974 0.51598404435061018258 0.51477801048498506020 0.51366284283059715499 0.51263171601332002680 0.51167831239051864145 0.51079678526880056832 0.50998172457457779938 0.50922812485921598036 0.50853135551565864514 0.50788713308173139005 0.50729149550601360108 0.50674077825459584723 0.50623159214093360614 0.50576080276400880997 0.50532551144964743539 0.50492303758786771795 0.50455090227189969276 0.50420681314598769784 0.50388865037595853558 0.50359445366178112735 0.50332241021656032309 0.50307084364144283306 0.50283820363066789039 0.50262305644554006179 0.50242407610035932919 0.50224003620737722731 0.50206980243160304056 0.50191232550982589622 0.50176663479150107605 0.50163183226223173605 0.50150708701343116314 0.50139163012441556599 0.50128474993211324939 0.50118578761798004972 0.50109413319533924192 0.50100922171673523131 0.50093052980147545483 0.50085757241001638285 0.50078989985448474354 0.50072709502695589290 0.50066877082843752600 0.50061456778274759927 0.50056415182059355029 0.50051721222021916535 0.50047345969193168802 0.50043262459471937742 0.50039445527396775315 0.50035871651004104610 0.50032518806816428381 0.50029366334067248978 0.50026394807326168834 0.50023585916739066182 0.50020922353308061581 0.50018387709008271802 0.50015966366173592039 0.50013643406983254724 0.50011404520179925104 0.50009235912836991211 0.50007124225321419875 0.50005056448928009161 0.50003019845676666133 0.50001001869779293507 0.49998990090290951205 0.49996972114469434567 0.49994935511370125480 0.49992867735205492874 0.49990756047996437461 0.49988587441038984105 0.49986348554701726110 0.49984025596059877827 0.49981604253858036291 0.49979069610277715441 0.49976406050318650243 0.49973597159566601755 0.49970625632754495093 0.49967473160031211643 0.49964120315969362540 0.49960546439805408880 0.49956729508064789957 0.49952645998787137405 0.49948270746514383811 0.49943576787149057683 0.49938535191725813567 0.49933114888073315552 0.49927282469266931475 0.49921001987693447433 0.49914234733459056370 0.49906938995777155865 0.49899069805866791416 0.49890578659780310256 0.49881413219455505992 0.49871516990154374227 0.49860828970338078037 0.49849283283098172470 0.49836808760080153480 0.49823328509226399996 0.49808759439690108994 0.49793011750044480213 0.49775988375249075046 0.49757584388998327141 0.49737686357810090287 0.49716171642928119745 0.49692907645802653072 0.49667750992586195968 0.49640546652726658117 0.49611126986364745273 0.49579310714839253116 0.49544901808177710389 0.49507688282996137330 0.49467440903754833492 0.49423911779815499212 0.49376832850221746840 0.49325914248647312332 0.49270842532529723901 0.49211278784728490487 0.49146856551910239608 0.49077179628994849203 0.49001819669831492288 0.48920313613786198248 0.48832160916072991919 0.48736820569416722249 0.48633707904568612701 0.48522191157362920544 0.48401587790492728303 0.48271160559090386943 0.48130113310658628745 0.47977586512068626234 0.47812652499426600006 0.47634310450858180497 0.47441481087980369447 0.47233001119398942969 0.47007617449443284130 0.46763981187342840151 0.46500641513246798731 0.46216039463701846790 0.45908501747661883963 0.45576234714085589461 0.45217318643578030546 0.44829702579804664442 0.44411199973444026590 0.43959485478066584463 0.43472093314482340709 0.42946417707481721049 0.42379715995072630985 0.41769115112163068826 0.41111622252675844580 0.40404140607670352425 0.39643491149595100342 0.38826441467054184642 0.37949742628239585551 0.37010174937756157298 0.36004603221491521259 0.34930041898994346194 0.33783729559288633304 0.32563212043587386191 0.31266432161689189373 0.29891823205719342260 0.28438402450548638800 0.26905860001647902147 0.25294637830104882426 0.23605993789391288562 0.21842045958600539435 0.20005793826763265675 0.18101114517862090803 0.16132734222285971537 0.14106176927977562285 0.12027694106943423447 0.09904179962939267667 0.07743077076019030947 0.05552276834106300435 0.03340018088483011349 0.01114786245096948888 


==> PICTURE/het/slice/test/2/P-flux1-x.txt <==
0.00104611496891005018 0.00312892934333452999 0.00518364160266404639 0.00719199840370166044 0.00913646625015918090 0.01100051340756191820 0.01276888254967412095 0.01442784756829240678 0.01596544616752293422 0.01737167868212319277 0.01863866333831287747 0.01976073910576747750 0.02073450937629894852 0.02155882276438703116 0.02223469101027664152 0.02276514783441596634 0.02315505617758173429 0.02341087415718146048 0.02354039199282453865 0.02355245297148034211 0.02345667126065764663 0.02326315818635960042 0.02298226671593628367 0.02262436159797376334 0.02219962018185528407 0.02171786660309926731 0.02118843994212138426 0.02062009525786612230 0.02002093510548030864 0.01939836826892360477 0.01875909193824520926 0.01810909337762289795 0.01745366719365648578 0.01679744456023701815 0.01614443111817687182 0.01549805069507081967 0.01486119244291650432 0.01423625943026474161 0.01362521714032505216 0.01302964069435086358 0.01245075994215083526 0.01188950183007797534 0.01134652967941685020 0.01082227918458800175 0.01031699107716610442 0.00983074050410648326 0.00936346324337478109 0.00891497893029447042 0.00848501149954827838 0.00807320706620151540 0.00767914947398473657 0.00730237373888664720 0.00694237760678229066 0.00659863143400940544 0.00627058658395851509 0.00595768251932637938 0.00565935275188333975 0.00537502979786941282 0.00510414927008095987 0.00484615322462023101 0.00460049286601149632 0.00436663070294995848 0.00414404223457953691 0.00393221723778980348 0.00373066071710281832 0.00353889356965453317 0.00335645301170695021 0.00318289280603956115 0.00301778332443269903 0.00286071147423294647 0.00271128051396063441 0.00256910977956881226 0.00243383433874644339 0.00230510458935295759 0.00218258581412111852 0.00206595770292583580 0.00195491385167168019 0.00184916124527978454 0.00174841973092920711 0.00165242148688848900 0.00156091049112738744 0.00147364199334587553 0.00139038199221230840 0.00131090672144784648 0.00123500214515681606 0.00116246346432147263 0.00109309463495410597 0.00102670789918546390 0.00096312332865000627 0.00090216838144030476 0.00084367747167801710 0.00078749155233426293 0.00073345771040012053 0.00068142877460708462 0.00063126293497806074 0.00058282337361603709 0.00053597790659720701 0.00049059863600930953 0.00044656161181544363 0.00040374650257746225 0.00036203627501230073 0.00032131688086245447 0.00028147695120050997 0.00024240749702864051 0.00020400161581335396 0.00016615420292298566 0.00012876166754161034 0.00009172165239990093 0.00005493275647028284 0.00001829426005350854 -0.00001829414844944921 -0.00005493264465639136 -0.00009172154020298251 -0.00012876155474517148 -0.00016615408932385556 -0.00020400150124499916 -0.00024240738131120487 -0.00028147683414081470 -0.00032131676228730477 -0.00036203615469188044 -0.00040374638028528587 -0.00044656148722843625 -0.00049059850886101763 -0.00053597777645464362 -0.00058282324002623120 -0.00063126279737146795 -0.00068142863236753115 -0.00073345756281817387 -0.00078749139870715190 -0.00084367731112311439 -0.00090216821308830575 -0.00096312315160496098 -0.00102670771254143034 -0.00109309443781846483 -0.00116246325581492727 -0.00123500192448999790 -0.00131090648777476559 -0.00139038174480354826 -0.00147364173149866495 -0.00156091021420889930 -0.00165242119420261346 -0.00174841942191306110 -0.00184916091936382365 -0.00195491350822640797 -0.00206595734135506248 -0.00218258543378535563 -0.00230510418958274066 -0.00243383391876572652 -0.00256910933849829881 -0.00271128005089438240 -0.00286071098805185109 -0.00301778281395104209 -0.00318289226996504304 -0.00335645244867732728 -0.00353889297822762572 -0.00373066009571321189 -0.00393221658486875292 -0.00414404154847836104 -0.00436662998201664543 -0.00460049210854074353 -0.00484615242889008258 -0.00510414843433615317 -0.00537502892023145051 -0.00565935183046706314 -0.00595768155219666973 -0.00627058556906701092 -0.00659863036914454248 -0.00694237648971918198 -0.00730237256716392835 -0.00767914824500448567 -0.00807320577718928512 -0.00848501014753977323 -0.00891497751217551482 -0.00936346175592128738 -0.00983073894397445969 -0.01031698944096492987 -0.01082227746894703913 -0.01134652788099876908 -0.01188949994572197078 -0.01245075796890260378 -0.01302963862942596585 -0.01362521498122881702 -0.01423625717482224218 -0.01486119008919928319 -0.01549804824153677707 -0.01614442856357700684 -0.01679744190374532486 -0.01745366443475004914 -0.01810909051632170197 -0.01875908897502553963 -0.01939836520485793692 -0.02002093194236054252 -0.02062009199829351047 -0.02118843658974300936 -0.02171786316277790618 -0.02219961665975267451 -0.02262435800188700163 -0.02298226305548767279 -0.02326315447307991668 -0.02345666750827590796 -0.02355244919582055729 -0.02354038821184567531 -0.02341087039087086374 -0.02315505244768700788 -0.02276514416423347509 -0.02223468742421019773 -0.02155881928751823828 -0.02073450603396254088 -0.01976073592315497063 -0.01863866033995464910 -0.01737167589151211722 -0.01596544360678298080 -0.01442784525787721428 -0.01276888050813385078 -0.01100051165134674491 -0.00913646479346524876 -0.00719199725828414960 -0.00518364077781094390 -0.00312892884573486019 -0.00104611480259485939 
0.00157388023505955488 0.00470744507255593803 0.00779864013314202076 0.01081994208284919878 0.01374490971979946963 0.01654860911897815257 0.01920802588624481722 0.02170245456215580404 0.02401385229361618912 0.02612714195238341475 0.02803044945183685854 0.02971526140707281272 0.03117649250561682628 0.03241245671769643621 0.03342474222632674241 0.03421799599211072795 0.03479962944812564629 0.03517946130779048275 0.03536931641772711465 0.03538260080197641599 0.03523387257276411333 0.03493842647759537456 0.03451190689773397935 0.03396996054604528581 0.03332793635415165490 0.03260063644578314879 0.03180211892475748314 0.03094555062081449925 0.03004310600031923073 0.02910590715040961562 0.02814399902235309447 0.02716635387807642132 0.02618089901515130435 0.02519456224472582662 0.02421333016773830060 0.02324231495710704642 0.02228582604457685079 0.02134744378406105980 0.02043009278845486776 0.01953611319461590057 0.01866732859319597537 0.01782510976443774098 0.01701043369119248361 0.01622393758321183377 0.01546596784860798657 0.01473662409998244271 0.01403579839123647588 0.01336320995422135560 0.01271843575060938036 0.01210093717869065166 0.01151008328242109080 0.01094517080678980570 0.01040544143052102299 0.00989009648962646537 0.00939830948326836335 0.00892923663035505299 0.00848202572107381592 0.00805582348368472090 0.00764978166400753778 0.00726306199348436543 0.00689484020124031538 0.00654430920710935560 0.00621068161606563862 0.00589319161864998442 0.00559109638905486150 0.00530367705973144865 0.00503023934139035234 0.00477011384701242491 0.00452265617096547778 0.00428724676634906210 0.00406329065800403733 0.00385021702252186238 0.00364747866240855423 0.00345455139697192770 0.00327093338915673826 0.00309614442439820614 0.00292972515509304365 0.00277123632191900171 0.00262025796121889698 0.00247638860612298117 0.00233924448777456107 0.00220845874170483292 0.00208368062315056335 0.00196457473495170731 0.00185082027005734062 0.00174211027071158320 0.00163815090564845001 0.00153866076613162761 0.00144337018130880068 0.00135202055340677418 0.00126436371231775091 0.00118016128977993517 0.00109918411250964354 0.00102121161384194359 0.00094603126333026033 0.00087343801324912818 0.00080323376166702154 0.00073522683081694851 0.00066923146019193247 0.00060506731304310613 0.00054255899583410816 0.00048153558907637617 0.00042183018904573544 0.00036327945907133063 0.00030572318957755584 0.00024900386561332866 0.00019296624117925987 0.00013745691898048307 0.00008232393491902634 0.00002741634607006382 -0.00002741617882884295 -0.00008232376735972657 -0.00013745675079834818 -0.00019296607207952565 -0.00024900369533620292 -0.00030572301782494371 -0.00036327928558843592 -0.00042183001355444727 -0.00048153541131357169 -0.00054255881547338181 -0.00060506712973806831 -0.00066923127350793088 -0.00073522664028435880 -0.00080323356668299262 -0.00087343781311588486 -0.00094603105723345404 -0.00102121140084232565 -0.00109918389155805318 -0.00118016105976059826 -0.00126436347195668652 -0.00135202030137004936 -0.00144336991623250643 -0.00153866048663187094 -0.00163815061039462861 -0.00174210995837975613 -0.00185081993940183764 -0.00196457438480179825 -0.00208368025238214738 -0.00220845834926541862 -0.00233924407268659706 -0.00247638816742556944 -0.00262025749800609553 -0.00277123583330984857 -0.00292972464020158085 -0.00309614388233847571 -0.00327093281899948352 -0.00345455079768797191 -0.00364747803286047390 -0.00385021636143900725 -0.00406328996396587705 -0.00428724603769692347 -0.00452265540591745285 -0.00477011304364338695 -0.00503023849759864916 -0.00530367617334548402 -0.00559109545774316707 -0.00589319064006277316 -0.00621068058774154608 -0.00654430812656703331 -0.00689483906591514817 -0.00726306080080341143 -0.00764978041126795905 -0.00805582216816036478 -0.00848202433994860172 -0.00892923518067967326 -0.00939830796198526386 -0.00989009489349990112 -0.01040543975615537686 -0.01094516905053299904 -0.01151008144037457548 -0.01210093524667610332 -0.01271843372419534379 -0.01336320782871491808 -0.01403579616175321121 -0.01473662176148804459 -0.01546596539598155129 -0.01622393501138241767 -0.01701043099515409107 -0.01782510693940586588 -0.01866732563470752115 -0.01953611009847255886 -0.02043008955092628920 -0.02134744040183655933 -0.02228582251481370236 -0.02324231127742881764 -0.02421332633630146614 -0.02519455826021976819 -0.02618089487684494010 -0.02716634958591312987 -0.02814399457700733631 -0.02910590255345180122 -0.03004310125435560863 -0.03094554572968533090 -0.03180211389383014176 -0.03260063128218526618 -0.03332793106706921638 -0.03396995514709733044 -0.03451190140123239214 -0.03493842090083132401 -0.03523386693624286359 -0.03538259512948727092 -0.03536931073625682043 -0.03517945564741914444 -0.03479962384165119493 -0.03421799047462925625 -0.03342473683465713163 -0.03241245148971005907 -0.03117648747957307842 -0.02971525662091967224 -0.02803044494256057284 -0.02612713775541064543 -0.02401384844226611692 -0.02170245108723420357 -0.01920802281572264736 -0.01654860647757105951 -0.01374490752884663380 -0.01081994036007269400 -0.00779863889251712628 -0.00470744432413586211 -0.00157387998491673176 
0.00263889861830679529 0.00789279525033825813 0.01307535257583092303 0.01814021927657116784 0.02304285455229093671 0.02774124416608403365 0.03219659858906820382 0.03637401628455272373 0.04024308957616407056 0.04377842672304566030 0.04696006277875142132 0.04977373411795049662 0.05221099720957855794 0.05426918075667197527 0.05595117069040145275 0.05726503837679253195 0.05822353240382049933 0.05884346228675507717 0.05914500756472929055 0.05915098773165761159 0.05888612738116916212 0.05837634734670027470 0.05764810720933044585 0.05672781813331528866 0.05564133833381723626 0.05441355720264384743 0.05306806866131830169 0.05162692992921158464 0.05011049867733929908 0.04853733944450766558 0.04692418909179041364 0.04528597078596652281 0.04363584634098804926 0.04198529751591517645 0.04034422791001857078 0.03872107826856097113 0.03712294921567105277 0.03555572658806016584 0.03402420560494334723 0.03253221104960402066 0.03108271144268814901 0.02967792585830686392 0.02831942257739861191 0.02700820920076951737 0.02574481417262131089 0.02452935990801874411 0.02336162788903473064 0.02224111620983570958 0.02116709011976136701 0.02013862614863137779 0.01915465040722819090 0.01821397164475380137 0.01731530962227001424 0.01645731932770844175 0.01563861152110268549 0.01485777005739152834 0.01411336639431715057 0.01340397165068618612 0.01272816654378061685 0.01208454949639614640 0.01147174317134846966 0.01088839965966315049 0.01033320452119013133 0.00980487985059785849 0.00930218651925329709 0.00882392572364665284 0.00836893995291743131 0.00793611347265743561 0.00752437240826409059 0.00713268449934356674 0.00676005858616823829 0.00640554387986713714 0.00606822906074055979 0.00574724124165260086 0.00544174482820292127 0.00515094030184348739 0.00487406294817582797 0.00461038154872084327 0.00435919705135900948 0.00411984123202091546 0.00389167535773338180 0.00367408885920461614 0.00346649801984622030 0.00326834468587833271 0.00307909500195435726 0.00289823817494982983 0.00272528526826021356 0.00255976802792323710 0.00240123774139178181 0.00224926412928372343 0.00210343427025194707 0.00196335155810856143 0.00182863469117333644 0.00169891669224764286 0.00157384395873427785 0.00145307534119121229 0.00133628124925677660 0.00122314278340085458 0.00111335089094000139 0.00100660554486764475 0.00090261494371079998 0.00080109473100442585 0.00070176723242165728 0.00060436070916103368 0.00050860862570223375 0.00041424893024166742 0.00032102334630579321 0.00022867667357040489 0.00013695609639041706 0.00004561049818163632 -0.00004561021982596447 -0.00013695581749850749 -0.00022867639364432257 -0.00032102306483594578 -0.00041424864676342654 -0.00050860833978261244 -0.00060436042035205695 -0.00070176694026535813 -0.00080109443507614397 -0.00090261464351926168 -0.00100660523981832561 -0.00111335058039507828 -0.00122314246652599490 -0.00133628092508775165 -0.00145307500855229588 -0.00157384361628487568 -0.00169891633845564716 -0.00182863432426516592 -0.00196335117614909738 -0.00210343387113454128 -0.00224926371076183962 -0.00240123730114893963 -0.00255976756363296420 -0.00272528477764266697 -0.00289823765580010662 -0.00307909445219745059 -0.00326834410355747451 -0.00346649740308624388 -0.00367408820627357358 -0.00389167466696926923 -0.00411984050187830242 -0.00435919628032910289 -0.00461038073535147142 -0.00487406209104479515 -0.00515093939949196056 -0.00544174387909879265 -0.00574724024414885459 -0.00606822801296202918 -0.00640554277970051267 -0.00676005743122543024 -0.00713268328691840647 -0.00752437113537396396 -0.00793611213604494825 -0.00836893854908038470 -0.00882392424888966964 -0.00930218496974111186 -0.00980487822235365236 -0.01033320281012051201 -0.01088839786161643897 -0.01147174128206307486 -0.01208454751155385587 -0.01272816445893665271 -0.01340396946131749978 -0.01411336409572916395 -0.01485776764471313793 -0.01563860898922631026 -0.01645731667134830989 -0.01731530683573567764 -0.01821396872200176098 -0.01915464734179361805 -0.02013862293355983546 -0.02116708674762712850 -0.02224111267280504123 -0.02336162417886422649 -0.02452935601622019401 -0.02574481009061657666 -0.02700820491993050076 -0.02831941808933702287 -0.02967792115495249128 -0.03108270651647704330 -0.03253220589356342618 -0.03402420021277163809 -0.03555572095420678203 -0.03712294333538146418 -0.03872107213784836688 -0.04034422152577543663 -0.04198529087588664943 -0.04363583944391180580 -0.04528596363161774274 -0.04692418168115664034 -0.04853733178002528348 -0.05011049076310836181 -0.05162692177142214067 -0.05306806026856847325 -0.05441354858643443482 -0.05564132950914790765 -0.05672780911917085778 -0.05764809802926040838 -0.05837633802933839267 -0.05888611796055986947 -0.05915097824749415700 -0.05914499806220052669 -0.05884345281633479585 -0.05822352302071287511 -0.05726502914010528356 -0.05595116166218827569 -0.05426917200084757642 -0.05221098879068963861 -0.04977372609996422170 -0.04696005522394630649 -0.04377841969105900066 -0.04024308312302771196 -0.03637401046201360622 -0.03219659344401715195 -0.02774123974003867010 -0.02304285088100641032 -0.01814021638978452478 -0.01307535049695530971 -0.00789279399624205624 -0.00263889819915052309 
0.00372781760619278479 0.01114948473470933621 0.01846975564328889874 0.02562272789529695949 0.03254504504667909970 0.03917691440404214021 0.04546310801939790203 0.05135392241078284847 0.05680606300343171711 0.06178341258489039589 0.06625764082213603245 0.07020861507645248523 0.07362458145810824028 0.07650209840899480085 0.07884572140176127064 0.08066745442085077045 0.08198599950362206457 0.08282584787063340670 0.08321626382277402811 0.08319021517877223104 0.08278330187347138214 0.08203272831867614023 0.08097635645952894201 0.07965186644405819472 0.07809604164513150870 0.07634418536962006563 0.07442966858869692892 0.07238360175740088387 0.07023461933528540868 0.06800876285857460068 0.06572944711431771836 0.06341749383307448973 0.06109121804694250812 0.05876655356789828311 0.05645720568788981097 0.05417482099146386787 0.05192916596151953001 0.04972830774756187289 0.04757879199369430268 0.04548581395620532319 0.04345338026959244537 0.04148445964866298574 0.03958112155933224408 0.03774466246980634487 0.03597571973308233417 0.03427437347039652416 0.03264023704704133166 0.03107253687638200645 0.02957018236997899230 0.02813182688889526162 0.02675592055310649364 0.02544075574276050133 0.02418450608610012154 0.02298525967789455393 0.02184104721596580312 0.02074986568387449104 0.01970969814813372523 0.01871853018097890953 0.01777436336400595174 0.01687522627699444833 0.01601918332807761303 0.01520434173897133867 0.01442885695844053906 0.01369093674327803711 0.01298884411370049285 0.01232089936266778096 0.01168548127399526848 0.01108102768246244096 0.01050603549008655158 0.00995906023661952133 0.00943871530746487331 0.00894367085007452545 0.00847265245904726960 0.00802443968071164804 0.00759786438016885057 0.00719180900661697819 0.00680520478707591359 0.00643702987344285660 0.00608630746349869689 0.00575210391291491874 0.00543352685187015183 0.00512972331750738419 0.00483987791111473165 0.00456321098675438463 0.00429897687692526453 0.00404646215886650396 0.00380498396451600662 0.00357388833593597077 0.00335254862704470469 0.00314036395215100406 0.00293675768129109116 0.00274117598127232576 0.00255308640183082858 0.00237197650526765891 0.00219735253818131859 0.00202873814353465853 0.00186567311079799403 0.00170771216261300651 0.00155442377532954978 0.00140538903175335683 0.00126020050312369847 0.00111846115876224061 0.00097978330045211948 0.00084378751945557440 0.00071010167380203271 0.00057835988333532207 0.00044820154022851000 0.00031927033263157156 0.00019121327890392337 0.00006367977016363824 -0.00006367938113815974 -0.00019121288913737100 -0.00031926994141950882 -0.00044820114685151236 -0.00057835948712392504 -0.00071010127415171986 -0.00084378711575350263 -0.00097978289210209901 -0.00111846074518306970 -0.00126020008366090064 -0.00140538860567418489 -0.00155442334172972707 -0.00170771172036676688 -0.00186567265858805786 -0.00202873767974898200 -0.00219735206094640034 -0.00237197601240357603 -0.00255308589086622462 -0.00274117544945107205 -0.00293675712560725888 -0.00314036336940215488 -0.00335254801391182689 -0.00357388768911004462 -0.00380498328071132708 -0.00404646143498887945 -0.00429897611004870228 -0.00456321017411609464 -0.00483987705011512670 -0.00512972240575004790 -0.00543352588703027717 -0.00575210289282590548 -0.00608630638609053420 -0.00643702873674045772 -0.00680520358915248647 -0.00719180774549910140 -0.00759786305379650528 -0.00802443828683663263 -0.00847265099512162223 -0.00894366931318557601 -0.00943871369427862206 -0.00995905854338230423 -0.01050603371256175755 -0.01108102581605874271 -0.01168547931378660643 -0.01232089730341834333 -0.01298884194997795838 -0.01369093446946190173 -0.01442885456879372530 -0.01520433922766017965 -0.01601918068918017912 -0.01687522350440895380 -0.01777436045163893752 -0.01871852712246047101 -0.01970969493694241237 -0.02074986231324904562 -0.02184104367886685605 -0.02298525596692801987 -0.02418450219341561347 -0.02544075165996806387 -0.02675591627118001359 -0.02813182239812417329 -0.02957017765992997482 -0.03107253193599723851 -0.03264023186464848347 -0.03427436803393191234 -0.03597571403028410053 -0.03774465648837765919 -0.03958111528730601236 -0.04148445307456505304 -0.04345337338263310922 -0.04548580674656910183 -0.04757878445243168830 -0.04972829986685578518 -0.05192915773464534812 -0.05417481241284605176 -0.05645719675306859475 -0.05876654427363625643 -0.06109120839128623359 -0.06341748381549106028 -0.06572943673592790415 -0.06800875212238932654 -0.07023460824660709978 -0.07238359032431307405 -0.07442965682257551840 -0.07634417328584774953 -0.07809602926389380695 -0.07965185379116779263 -0.08097634356730498695 -0.08203271522669364213 -0.08278328862917405662 -0.08319020183772896093 -0.08321625044872882349 -0.08282583453500080850 -0.08198598628476355676 -0.08066744140289572318 -0.07884570867313478448 -0.07650208606080483031 -0.07362456958236535121 -0.07020860376430709815 -0.06625763016220476143 -0.06178340266184467744 -0.05680605389676463002 -0.05135391419377119404 -0.04546310075829243513 -0.03917690815755797695 -0.03254503986535414728 -0.02562272382110576674 -0.01846975270927940505 -0.01114948296472455247 -0.00372781701459481626 
0.00485070467794113114 0.01450757043906070187 0.02403145736729839221 0.03333589161464534101 0.04233768333508303172 0.05095826038398754143 0.05912499667361514888 0.06677250233581233374 0.07384382744189288417 0.08029151979091486702 0.08607847284844316604 0.09117850390764514756 0.09557661513736048775 0.09926891001939441850 0.10226216208677141317 0.10457305840121722262 0.10622716331916359778 0.10725766586938911828 0.10770398467702446688 0.10761030728721920902 0.10702413661527465649 0.10599490759499063941 0.10457272386607097125 0.10280724953825370882 0.10074677643304386088 0.09843747404204461482 0.09592281856646178717 0.09324318917641960525 0.09043561404778022172 0.08753364554021092481 0.08456734267385135340 0.08156333938508120163 0.07854497844577590371 0.07553249302084563688 0.07254322028215520746 0.06959183404791513539 0.06669058589137133453 0.06384954644698015436 0.06107684066607999007 0.05837887251197382277 0.05576053603076669418 0.05322541090742372027 0.05077594154146103378 0.04841359938604461455 0.04613902881955511681 0.04395217719342370266 0.04185240995237871076 0.03983861187869863763 0.03790927559483736609 0.03606257848384419873 0.03429644917353202871 0.03260862468711156481 0.03099669930148540864 0.02945816608177054263 0.02799045198101146603 0.02659094731401689948 0.02525703033338766446 0.02398608756109310569 0.02277553045432978429 0.02162280891944479144 0.02052542212500285679 0.01948092700968739877 0.01848694483031598779 0.01754116605039990340 0.01664135382962284027 0.01578534633932870967 0.01497105809795340470 0.01419648049309385485 0.01345968163300348408 0.01275880564957976304 0.01209207155700720016 0.01145777175392548308 0.01085427024465235313 0.01028000064196454844 0.00973346400514718546 0.00921322655740630658 0.00871791732010795961 0.00824622569446264997 0.00779689901628466409 0.00736874010427657211 0.00696060481930493857 0.00657139964785669051 0.00620007932034094544 0.00584564447312918567 0.00550713936015245764 0.00518364961905160015 0.00487430009503131423 0.00457825272429657204 0.00429470447866342475 0.00402288537097450494 0.00376205652148242642 0.00351150828388213654 0.00327055842961665455 0.00303855038875755490 0.00281485154521532444 0.00259885158397810123 0.00238996088784082517 0.00218760898089032096 0.00199124301605846377 0.00180032630366588897 0.00161433687826506578 0.00143276610047871067 0.00125511729115901360 0.00108090439441377306 0.00090965066672832329 0.00074088738905575546 0.00057415259865800650 0.00040898983785342402 0.00024494691640342126 0.00008157468467384632 -0.00008157418572130037 -0.00024494641649830395 -0.00040898933603816801 -0.00057415209402500444 -0.00074088688074069875 -0.00090965015391353266 -0.00108090387636816665 -0.00125511676720646559 -0.00143276556989813120 -0.00161433634029872763 -0.00180032575747779422 -0.00199124246049620091 -0.00218760841460996502 -0.00238996030915539226 -0.00259885099089918192 -0.00281485093534983299 -0.00303854975929440663 -0.00327055777735840714 -0.00351150760521001803 -0.00376205581243294063 -0.00402288462731270613 -0.00429470369597617641 -0.00457825189818072964 -0.00487429922116866532 -0.00518364869339871248 -0.00550713837886573909 -0.00584564343271143372 -0.00620007821753310040 -0.00657139847954291145 -0.00696060358258088208 -0.00736873879632782280 -0.00779689763449331608 -0.00824622423636400814 -0.00871791578330061157 -0.00921322493953380395 -0.00973346230374150245 -0.01027999885426122972 -0.01085426836748726309 -0.01145776978364820842 -0.01209206948935448445 -0.01275880347971880546 -0.01345967935544867267 -0.01419647810187329995 -0.01497105558660560831 -0.01578534370102080420 -0.01664135105725383923 -0.01754116313670894822 -0.01848694176791232380 -0.01948092379105204053 -0.02052541874252855614 -0.02162280536535110542 -0.02277552672074967255 -0.02398608363993304238 -0.02525702621631931155 -0.02659094299245712278 -0.02799044744607903645 -0.02945816132403800136 -0.03099669431104234985 -0.03260861945329818212 -0.03429644368484086048 -0.03606257272780022394 -0.03790926955798801234 -0.03983860554662710385 -0.04185240330983885926 -0.04395217022456654465 -0.04613902150816029391 -0.04841359171598835776 -0.05077593349694431435 -0.05322540247333196195 -0.05576052719299118277 -0.05837886325760655026 -0.06107683098353522411 -0.06384953632612266894 -0.06669057532350308737 -0.06959182302580191326 -0.07254320880000997285 -0.07553248107431020930 -0.07854496603207750116 -0.08156332650316400201 -0.08456732932466626274 -0.08753363172699868411 -0.09043559977660931004 -0.09324317445666252535 -0.09592280341157943813 -0.09843745847050722197 -0.10074676046937347529 -0.10280723321427653882 -0.10457270722209477398 -0.10599489068094547495 -0.10702411949167212057 -0.10761029002556710132 -0.10770396735998499782 -0.10725764859016440056 -0.10622714618045564494 -0.10457304151357010857 -0.10226214556665447208 -0.09926889398687077648 -0.09557659971365067841 -0.09117848921269905427 -0.08607845899870514295 -0.08029150689735364832 -0.07384381560841868364 -0.06677249165801826813 -0.05912498723781883792 -0.05095825226654790430 -0.04233767660175039027 -0.03333588632000582253 -0.02403145355432907693 -0.01450756813878219253 -0.00485070390909848534 
0.00601813534447881437 0.01799863497627396391 0.02981261177219196590 0.04135169786093628730 0.05251153629503679809 0.06319344712317653823 0.07330611595525282631 0.08276726281697510679 0.09150522463743260282 0.09946036628843635263 0.10658622687306995580 0.11285031256831778990 0.11823446516431412867 0.12273476444445097222 0.12636095852470274892 0.12913545377805313308 0.13109192950246595366 0.13227366761070835643 0.13273170172869552808 0.13252289267779215898 0.13170802970546069410 0.13035004157993745899 0.12851238187150726411 0.12625763140983181643 0.12364634050669565113 0.12073611579905274560 0.11758094245868933037 0.11423072233407882692 0.11073100213923159352 0.10712286258053760335 0.10344293865583220615 0.09972354258759308365 0.09599286333023426820 0.09227521978754982257 0.08859134837200355328 0.08495870902663016366 0.08139179710907717968 0.07790245148292074262 0.07450015171165835781 0.07119229939480331559 0.06798448043408678032 0.06488070640878751405 0.06188363431303689488 0.05899476471336595473 0.05621461896563317850 0.05354289653140442695 0.05097861369032785639 0.04852022509120645921 0.04616572964682763569 0.04391276227810547717 0.04175867297011248702 0.03970059453064167521 0.03773550035093609090 0.03586025336661413654 0.03407164731235257094 0.03236644125770404834 0.03074138831031358876 0.02919325927568272583 0.02771886197276529629 0.02631505682144208436 0.02497876924279829325 0.02370699934445608115 0.02249682930271945658 0.02134542879837275642 0.02025005881504560179 0.01920807406707414344 0.01821692428541243913 0.01727415455897274299 0.01637740489921046816 0.01552440917172881463 0.01471299351702537450 0.01394107436396452293 0.01320665612363880470 0.01250782863735366846 0.01184276444103571357 0.01120971589772645771 0.01060701224143367760 0.01003305656804509560 0.00948632280285077734 0.00896535266853848434 0.00846875267324964653 0.00799519113426683248 0.00754339524926983529 0.00711214822524897095 0.00670028647146714285 0.00630669686219276215 0.00593031407222777140 0.00557011798758222376 0.00522513119232792533 0.00489441653157784984 0.00457707474978530371 0.00427224220313715541 0.00397908864397944484 0.00369681507491392836 0.00342465166991101633 0.00316185575929495144 0.00290770987565358574 0.00266151985705564975 0.00242261300433477267 0.00219033628860332286 0.00196405460576531965 0.00174314907374184536 0.00152701536929811255 0.00131506210029552761 0.00110670920964173192 0.00090138640749803933 0.00069853162750765918 0.00049758950371403543 0.00029800986420247533 0.00009924623780466213 -0.00009924562990759611 -0.00029800925511302978 -0.00049758889222817348 -0.00069853101249628402 -0.00090138578787368751 -0.00110670858442352138 -0.00131506146861082307 -0.00152701473042415881 -0.00174314842693090721 -0.00196405395022303253 -0.00219033562339210341 -0.00242261232817730932 -0.00266151916841816938 -0.00290770917255100958 -0.00316185503934918177 -0.00342465093022437106 -0.00369681431208912503 -0.00397908785404632592 -0.00427224138160098299 -0.00457707389162842482 -0.00489441563140291525 -0.00522513024452109232 -0.00557011698647469355 -0.00593031301239055342 -0.00630669573853825938 -0.00670028527931909590 -0.00711214696035744609 -0.00754339390774461105 -0.00799518971235924081 -0.00846875116742751288 -0.00896535107538953824 -0.00948632111918756848 -0.01003305479093996588 -0.01060701036814548637 -0.01120971392562730706 -0.01184276236734616017 -0.01250782645897285938 -0.01320665383691466133 -0.01394107196456051412 -0.01471299099978062852 -0.01552440653069142584 -0.01637740212764249303 -0.01727415164939183345 -0.01821692122973506134 -0.01920807085677378456 -0.02025005544131763813 -0.02134542525222271614 -0.02249682557507459713 -0.02370699542613874389 -0.02497876512450758479 -0.02631505249375887256 -0.02771885742607393954 -0.02919325450019272239 -0.03074138329596798336 -0.03236643599419275485 -0.03407164178895583095 -0.03586024757210259928 -0.03773549427341094109 -0.03970058815733312763 -0.04175866628710334094 -0.04391275527025617631 -0.04616572229760140811 -0.04852021738268930129 -0.05097860560350331305 -0.05354288804631845977 -0.05621461006184713671 -0.05899475537048115559 -0.06188362451114093332 -0.06488069612884894699 -0.06798446965843640832 -0.07119228810731570434 -0.07450013989798998093 -0.07790243913059657910 -0.08139178420746573384 -0.08495869556684021440 -0.08859133434686750075 -0.09227520519150878009 -0.09599284815953457173 -0.09972352684042784521 -0.10344292233259777536 -0.10712284568429986109 -0.11073098467616726559 -0.11423070431416659787 -0.11758092389657914811 -0.12073609671522322895 -0.12364632092883631742 -0.12625761137448676674 -0.12851236142584043787 -0.13035002078334634312 -0.13170800863098020006 -0.13252287141289065264 -0.13273168037547133924 -0.13227364628521531831 -0.13109190833332617920 -0.12913543290426959809 -0.12636093809304305147 -0.12273474460636230043 -0.11823444607267086237 -0.11285029437413995890 -0.10658620972255894443 -0.09946035032045191793 -0.09150520998154609842 -0.08276724959205769561 -0.07330610426842049110 -0.06319343706906316305 -0.05251152795509972382 -0.04135169130283743166 -0.02981260704924784677 -0.01799863212697701970 -0.00601813439211583423 
0.00724133706819563017 0.02165622234936437351 0.03586865688429252685 0.04974675176192433490 0.06316331686098797249 0.07599787585844564042 0.08813875720725117269 0.09948520833942597896 0.10994944200242606769 0.11945849385232132356 0.12795575578704920794 0.13540205432820529019 0.14177616850711727281 0.14707472406937593945 0.15131145378954213854 0.15451586868383659912 0.15673143330194871936 0.15801337334223952702 0.15842626194923381533 0.15804153198979320472 0.15693504794884849396 0.15518484714776792366 0.15286913063018547909 0.15006455372284066563 0.14684483838488748830 0.14327970618879137810 0.13943411313520059913 0.13536775556197477854 0.13113480959454637542 0.12678386398687235825 0.12235800678131680819 0.11789502897924797331 0.11342771250000827088 0.10898417442711250125 0.10458824439172564880 0.10025985657751479430 0.09601544203543643796 0.09186831066398726264 0.08782901530284603631 0.08390569292151095482 0.08010437990202623482 0.07642929998059266872 0.07288312458851975428 0.06946720618870583230 0.06618178579819389284 0.06302617627626627694 0.05999892318634514332 0.05709794514895838446 0.05432065562318788565 0.05166406801166090190 0.04912488589811747630 0.04669958011441655010 0.04438445420499648186 0.04217569972144397106 0.04006944264411060885 0.03806178209415977953 0.03614882237446326307 0.03432669925858222726 0.03259160133960326000 0.03093978715079992448 0.02936759868028548937 0.02787147182260918399 0.02644794423775964631 0.02509366102525278919 0.02380537856514264305 0.02257996682851648451 0.02141441041767278008 0.02030580855820418584 0.01925137423314349228 0.01824843262106634612 0.01729441897536765360 0.01638687606129840546 0.01552345124860132763 0.01470189334278226845 0.01392004922392553468 0.01317586035107343179 0.01246735917987851217 0.01179266553345992286 0.01114998295853819599 0.01053759509376361869 0.00995386207095494413 0.00939721696666784290 0.00886616231721926162 0.00835926670707642927 0.00787516143828437265 0.00741253728607782492 0.00697014134412143882 0.00654677396145997292 0.00614128577150485633 0.00575257481323032671 0.00537958374293712183 0.00502129713491505925 0.00467673886826669438 0.00434496959706431873 0.00402508430023318375 0.00371620990765708648 0.00341750299842624727 0.00312814756738721833 0.00284735285560167029 0.00257435124069393950 0.00230839618246436729 0.00204876021939859321 0.00179473301198940227 0.00154561942777520223 0.00130073766406169078 0.00105941740381032545 0.00082099800019053149 0.00058482668530590587 0.00035025679889444383 0.00011664603226657633 -0.00011664531664234978 -0.00035025608179639622 -0.00058482596528186548 -0.00082099727582329862 -0.00105941667381592719 -0.00130073692726773160 -0.00154561868323743745 -0.00179473225892845534 -0.00204875945714333429 -0.00230839541027039186 -0.00257435045766363224 -0.00284735206041442090 -0.00312814675833605893 -0.00341750217331127093 -0.00371620906371217252 -0.00402508343410934444 -0.00434496870476308583 -0.00467673794511513918 -0.00502129617548252583 -0.00537958274108685242 -0.00575257376220106309 -0.00614128466421060004 -0.00654677279079640684 -0.00697014010334562339 -0.00741253596901136902 -0.00787516003948995902 -0.00835926522165963970 -0.00886616074067869686 -0.00939721529472692385 -0.00995386029940037442 -0.01053759321856528874 -0.01114998097593411508 -0.01179266344007279255 -0.01246735697275735966 -0.01317585802747045509 -0.01392004678102465309 -0.01470189077732775296 -0.01552344855662801670 -0.01638687323788357020 -0.01729441601451275901 -0.01824842951565541771 -0.01925137097503137884 -0.02030580513831148348 -0.02141440682615236568 -0.02257996305502663059 -0.02380537459902520858 -0.02509365685575637439 -0.02644793985405291536 -0.02787146721387079307 -0.02936759383559917058 -0.03093978205906955381 -0.03259159598960281734 -0.03432669363880425095 -0.03614881647320378200 -0.03806177589937675965 -0.04006943614340896520 -0.04217569290198897036 -0.04438444705314736893 -0.04669957261549340100 -0.04912487803599152603 -0.05166405976853138959 -0.05432064697942384779 -0.05709793608304036816 -0.05999891367512832918 -0.06302616629534019133 -0.06618177532242530692 -0.06946719519295485590 -0.07288311304825434433 -0.07642928787251479505 -0.08010436720455982318 -0.08390567961520656315 -0.08782900137051741218 -0.09186829609081792469 -0.09601542680894636916 -0.10025984068723237108 -0.10458822782907439830 -0.10898415718530618523 -0.11342769457411916445 -0.11789501036639671305 -0.12235798748102044708 -0.12678384400144238064 -0.13113478892960661604 -0.13536773422722081506 -0.13943409114535898485 -0.14327968356494191760 -0.14684481515625680270 -0.15006452992898378085 -0.15286910632343220229 -0.15518482239561759428 -0.15693502283599336522 -0.15804150661954730062 -0.15842623644379605352 -0.15801334784192100358 -0.15673140796335416347 -0.15451584367712906110 -0.15131142929487167992 -0.14707470027285701741 -0.14177614559652884640 -0.13540203248862930918 -0.12795573519694375397 -0.11945847468034065386 -0.10994942440525817817 -0.09948519246023759810 -0.08813874317474934550 -0.07599786378618661464 -0.06316330684674728579 -0.04974674388699695804 -0.03586865121284962821 -0.02165621892776335017 -0.00724133592450366612 
0.00853232764701172819 0.02551626046867538911 0.04225904165369276377 0.05860333544144724627 0.07439710352855510855 0.08949598224239019295 0.10376582867591022108 0.11708537133107821404 0.12934884118051104274 0.14046841133133702861 0.15037624809469352094 0.15902598045035354346 0.16639343046655374891 0.17247650953636672888 0.17729426388030322670 0.18088513386583904285 0.18330456167921949096 0.18462213050709386231 0.18491844073625696154 0.18428192538327503591 0.18280578295235216935 0.18058516843214023062 0.17771473977864937766 0.17428661446644455602 0.17038875312124890371 0.16610375743604133270 0.16150804833136356287 0.15667137718404999802 0.15165661669010011003 0.14651977699116192078 0.14131019550331802570 0.13607085404808372253 0.13083878326346831678 0.12564552102916626275 0.12051759819029506104 0.11547703085631355613 0.11054180379118649924 0.10572633383465590562 0.10104190591425754597 0.09649707708639487791 0.09209804627193118876 0.08784898902304383306 0.08375235787177026658 0.07980914965474705802 0.07601914176217361430 0.07238109958913496733 0.06889295762986802352 0.06555197669507739633 0.06235487968530462055 0.05929796824722277648 0.05637722249628662752 0.05358838582398384176 0.05092703663318265406 0.04838864867010128634 0.04596864144847279121 0.04366242210043780325 0.04146541983482077143 0.03937311404450971608 0.03738105697630556001 0.03548489176189550953 0.03368036650497119311 0.03196334502796216448 0.03032981480045715550 0.02877589249976941765 0.02729782759173238205 0.02589200426417637146 0.02455494199857466420 0.02328329502301107468 0.02207385085410296099 0.02092352810402542396 0.01982937370214044037 0.01878855965728676303 0.01779837946669915461 0.01685624426123522035 0.01595967876085735426 0.01510631710277987594 0.01429389859357033110 0.01352026342732126629 0.01278334840411177176 0.01208118267707614102 0.01141188355013866840 0.01077365234426030938 0.01016477034587959238 0.00958359484756976521 0.00902855528852275491 0.00849814949967275801 0.00799094005676348473 0.00750555074262804212 0.00704066311901452302 0.00659501320690814019 0.00616738827384777366 0.00575662372531926536 0.00536160009710795471 0.00498124014483680710 0.00461450602634361218 0.00426039657270060879 0.00391794464303707457 0.00358621455843532999 0.00326429961000740398 0.00295131963616634962 0.00264641866397630210 0.00234876260941874193 0.00205753703150901579 0.00177194493475418824 0.00149120461500618084 0.00121454754351768557 0.00094121628412491276 0.00067046243843793540 0.00040154461378949513 0.00013372640903286381 -0.00013372558711532978 -0.00040154379011503316 -0.00067046161125960957 -0.00094121545171410581 -0.00121454670425735767 -0.00149120376757405637 -0.00177194407813441313 -0.00205753616495718550 -0.00234876173242359876 -0.00264641777603158435 -0.00295131873654264076 -0.00326429869747402179 -0.00358621363118039049 -0.00391794369864251202 -0.00426039560807389694 -0.00461450503773608300 -0.00498123912774040001 -0.00536159904616362315 -0.00575662263413545539 -0.00616738713502040792 -0.00659501201210888066 -0.00704066185932550326 -0.00750554940916137170 -0.00799093864117583763 -0.00849814799467329962 -0.00902855368794475144 -0.00958359314610912616 -0.01016476853862524621 -0.01077365042641942328 -0.01141188151684513485 -0.01208118052353379657 -0.01278334612590081854 -0.01352026102063641488 -0.01429389605536401930 -0.01510631443047250055 -0.01595967595195424416 -0.01685624131269047865 -0.01779837637440273568 -0.01878855641582966030 -0.01982937030472309292 -0.02092352454235280046 -0.02207384711852611314 -0.02328329110262539192 -0.02455493788155627133 -0.02589199993811686085 -0.02729782304399519521 -0.02877588771771799614 -0.03032980977151655821 -0.03196333973968568110 -0.03368036094487047993 -0.03548488591732734676 -0.03738105083446019439 -0.03937310759222101275 -0.04146541305864948068 -0.04366241498669987120 -0.04596863398331763051 -0.04838864083927363335 -0.05092702842169782862 -0.05358837721551490407 -0.05637721347283131124 -0.05929795878846733093 -0.06235486976848725327 -0.06555196629492332505 -0.06889294671866941222 -0.07238108813744870140 -0.07601912973954405572 -0.07980913703063197140 -0.08375234461641678507 -0.08784897510837774703 -0.09209803167210817154 -0.09649706177838002219 -0.10104188987802020794 -0.10572631705319635032 -0.11054178625026611638 -0.11547701254408349048 -0.12051757909688320947 -0.12564550114650407941 -0.13083876258524584912 -0.13607083257002439147 -0.14131017322362826594 -0.14651975391085092504 -0.15165659281358268018 -0.15667135251974273480 -0.16150802289269738932 -0.16610373124289867786 -0.17038872620225520294 -0.17428658686174269832 -0.17771471154329365749 -0.18058513963968014782 -0.18280575369784834994 -0.18428189578549081240 -0.18491841093824457065 -0.18462210067531681368 -0.18330453200104540601 -0.18088510454603412558 -0.17729423513646175303 -0.17247648159366857357 -0.16639340355195986199 -0.15902595478689218744 -0.15037622389624860642 -0.14046838879870793271 -0.12934882049890378264 -0.11708535266889100179 -0.10376581218414976382 -0.08949596805418957857 -0.07439709175870085067 -0.05860332618555327833 -0.04225903498739067010 -0.02551625644672334686 -0.00853232630263820943 
0.00990404069812433896 0.02961745022457940024 0.04904791382034590086 0.06801044482157014848 0.08632577956938836117 0.10382312090663314841 0.12034320392297126467 0.13574160712842897603 0.14989214005719952993 0.16269006219786885659 0.17405484481005428776 0.18393218891198159781 0.19229506337238078117 0.19914361972930061384 0.20450395832946499652 0.20842584122000684665 0.21097954904197635528 0.21225214627068278439 0.21234344510535851924 0.21136194585467782403 0.20942099004511827154 0.20663530384978479049 0.20311804558582058355 0.19897841124304926907 0.19431980219759226181 0.18923852210269154206 0.18382294557018563630 0.17815308815276487131 0.17230050299067878328 0.16632843178432055176 0.16029214419275295000 0.15423940844627725966 0.14821104547666830165 0.14224152823577917992 0.13635959648393147781 0.13058886486621457124 0.12494840843829346788 0.11945331496920896797 0.11411519743312004138 0.10894266323785983808 0.10394173907625647857 0.09911625196787787750 0.09446816822077042097 0.08999789279635517225 0.08570453200659522430 0.08158612268819864788 0.07763983104890126441 0.07386212431621519414 0.07024891817572709307 0.06679570279562563329 0.06349765001588569824 0.06034970405199957533 0.05734665783370562764 0.05448321687724910767 0.05175405237921815171 0.04915384502424458013 0.04667732081987563397 0.04431928010832697495 0.04207462075920376243 0.03993835641548537652 0.03790563054972162504 0.03597172698382111733 0.03413207743630741753 0.03238226658165199723 0.03071803503782111200 0.02913528063786863243 0.02763005828943176923 0.02619857868119246369 0.02483720605623851441 0.02354245523878861768 0.02231098807193521161 0.02113960939898240632 0.02002526269968996075 0.01896502547462874944 0.01795610445545214873 0.01699583070553845054 0.01608165466430500068 0.01521114117814970079 0.01438196455352480640 0.01359190366029050523 0.01283883710822997237 0.01212073851433848048 0.01143567187445904132 0.01078178704882692962 0.01015731536854747041 0.00956056536730698348 0.00898991864060505463 0.00844382583331082515 0.00792080275501039210 0.00741942662154992938 0.00693833242022656727 0.00647620939540294316 0.00603179765004235868 0.00560388485881802012 0.00519130308756055037 0.00479292571373135523 0.00440766444256945888 0.00403446641330962308 0.00367231138984291938 0.00332020902999108358 0.00297719622782577353 0.00264233452277440328 0.00231470756988039206 0.00199341866474633811 0.00167758831767783612 0.00136635187109934719 0.00105885715436015992 0.00075426217052476652 0.00045173280880272948 0.00015044057717572556 -0.00015043965072514265 -0.00045173188030711575 -0.00075426123790911515 -0.00105885621551282672 -0.00136635092398529334 -0.00167758736069001380 -0.00199341769674898917 -0.00231470659035226678 -0.00264233353158394024 -0.00297719522490136335 -0.00332020801500132468 -0.00367231036174531233 -0.00403446537029061858 -0.00440766338199449770 -0.00479292463221647758 -0.00519130198101236395 -0.00560388372232045739 -0.00603179647765184068 -0.00647620817987859532 -0.00693833115275377388 -0.00741942529183858834 -0.00792080135181283396 -0.00844382434532275905 -0.00898991705752638648 -0.00956056368060287376 -0.01015731357155491565 -0.01078178513619520995 -0.01143566984130872655 -0.01212073635548371886 -0.01283883481800029980 -0.01359190123286890817 -0.01438196198348562493 -0.01521113846122468249 -0.01608165179756149143 -0.01699582768711627168 -0.01795610128366265101 -0.01896502214707551648 -0.02002525921244280305 -0.02113960574632089973 -0.02231098424621713594 -0.02354245123050324739 -0.02483720185404325598 -0.02619857427212268774 -0.02763005365932880153 -0.02913527577190933027 -0.03071802992114902597 -0.03238226119960052607 -0.03413207177461463626 -0.03597172102849821584 -0.03790562428682975327 -0.03993834983098909497 -0.04207461383870458871 -0.04431927283697012498 -0.04667731318244827676 -0.04915383700547393264 -0.05175404396389970962 -0.05448320805011674928 -0.05734664857883042810 -0.06034969435206538613 -0.06349763985133982658 -0.06679569214400438160 -0.07024890701118446934 -0.07386211260941799583 -0.07763981876719727726 -0.08158610979626779169 -0.08570451846771354187 -0.08999787857361218890 -0.09446815327844804155 -0.09911623627242627244 -0.10394172259711509376 -0.10894264594820346481 -0.11411517931000869641 -0.11945329599369447493 -0.12494838859482493287 -0.13058884414195059964 -0.13635957486791749904 -0.14224150571857108183 -0.14821102205033409582 -0.15423938410482673778 -0.16029211893260730815 -0.16632840560471706670 -0.17230047589413044484 -0.17815306014547171998 -0.18382291666278416375 -0.18923849231172351626 -0.19431977154815427422 -0.19897837977244314800 -0.20311801334834622690 -0.20663527092193434420 -0.20942095653025405433 -0.21136191188631969773 -0.21234341084837793368 -0.21225211192006043781 -0.21097951481947069263 -0.20842580736950194753 -0.20450392511127846173 -0.19914358741341064984 -0.19229503223075317120 -0.18393215921072597618 -0.17405481680245388221 -0.16269003611934701459 -0.14989211612275593621 -0.13574158553226578494 -0.12034318483876371708 -0.10382310448772108513 -0.08632576594831534167 -0.06801043410912380183 -0.04904790610443715559 -0.02961744556909954446 -0.00990403914196538726 
0.01137042561913714778 0.03400158591111868134 0.05630471858154462161 0.07806475045509242427 0.09907244902078504722 0.11912751789176945216 0.13804225898088939850 0.15564571320245690345 0.17178804972195260703 0.18634485259292787873 0.19922088003562654634 0.21035286701513777885 0.21971101438173379350 0.22729894767902991681 0.23315210848822931489 0.23733472364269703192 0.23993564699797964579 0.24106346042831239274 0.24084124755983649102 0.23940142288497945344 0.23688092752369493965 0.23341701133603343088 0.22914372747175892897 0.22418918272236298961 0.21867352232336600970 0.21270758320695026811 0.20639212369396253699 0.19981752686615505965 0.19306387533550961599 0.18620130296265191561 0.17929054103711594692 0.17238359006756409642 0.16552446196109849019 0.15874994995336066950 0.15209039464343376835 0.14557042368629313778 0.13920965012652053439 0.13302332017082307836 0.12702290561113382950 0.12121663935568793846 0.11560999482734035659 0.11020611155145743076 0.10500617024708502889 0.10000972130326135634 0.09521497077966345479 0.09061902810816313547 0.08621811956133984545 0.08200777134515502276 0.07798296590576625498 0.07413827474365697334 0.07046797071960098080 0.06696612253438982698 0.06362667377236119748 0.06044350862599134899 0.05741050616688614383 0.05452158479743673958 0.05177073831208023336 0.04915206480975542469 0.04665978953668381557 0.04428828259110728638 0.04203207229458216787 0.03988585492130658494 0.03784450137928940805 0.03590306135268339638 0.03405676534005808165 0.03230102496005859969 0.03063143184009131659 0.02904375535609848846 0.02753393945087001526 0.02609809872293200605 0.02473251394780273671 0.02343362716699770587 0.02219803645840623396 0.02102249048211435323 0.01990388288075073397 0.01883924659963676085 0.01782574817993487493 0.01686068206743773779 0.01594146497154724784 0.01506563030234442380 0.01423082270812892070 0.01343479273039460686 0.01267539158877784011 0.01195056610470146552 0.01125835376953654432 0.01059687796043595753 0.00996434330505890919 0.00935903119499315039 0.00877929544616296020 0.00822355810400465792 0.00769030539011561487 0.00717808378602358133 0.00668549624881387139 0.00621119855282570299 0.00575389575135920595 0.00531233875208814155 0.00488532100017646798 0.00447167526239744539 0.00407027050604358287 0.00368000886615260647 0.00329982269454132116 0.00292867168397270561 0.00256554006047848837 0.00220943383664962134 0.00185937811989278501 0.00151441446882505382 0.00117359829172158925 0.00083599628051156394 0.00050068387371426937 0.00016674274159078628 -0.00016674171265218529 -0.00050068284252247075 -0.00083599524460520325 -0.00117359724840615520 -0.00151441341550262454 -0.00185937705445171630 -0.00220943275784424298 -0.00256553896811062554 -0.00292867057863854807 -0.00329982157702524148 -0.00368000773680932092 -0.00407026936421361896 -0.00447167410624893513 -0.00488531982681839061 -0.00531233755780180505 -0.00575389453176644583 -0.00621119730285724092 -0.00668549496226134021 -0.00717808245496331931 -0.00769030400429748795 -0.00822355665067886488 -0.00877929391078946519 -0.00935902956280376674 -0.00996434156301573282 -0.01059687609866855063 -0.01125835178147849280 -0.01195056398583305146 -0.01267538933491574316 -0.01343479033622307917 -0.01423082016686338935 -0.01506562760641094734 -0.01594146211396307855 -0.01686067904319354938 -0.01782574498655931095 -0.01883924323674346368 -0.01990387934849624507 -0.02102248677947782252 -0.02219803258198704832 -0.02343362311076901960 -0.02473250970332130372 -0.02609809427940645854 -0.02753393479504928631 -0.02904375047253160425 -0.03063142671169027942 -0.03230101956909592342 -0.03405675966907939500 -0.03590305538495042192 -0.03784449509887488627 -0.03988584831284280874 -0.04203206534298953301 -0.04428827528108802980 -0.04665978185239227916 -0.04915205673451661372 -0.05177072982870123408 -0.05452157588887285300 -0.05741049681668886073 -0.06044349881844157668 -0.06362666349143175637 -0.06696611176256805908 -0.07046795943646155802 -0.07413826292499425819 -0.07798295352287487603 -0.08200775836440188371 -0.08621810594438561459 -0.09061901381274328759 -0.09521495576142180450 -0.10000970551768850747 -0.10500615365135190782 -0.11020609410574755405 -0.11560997649578907964 -0.12121662010726674819 -0.12702288542011830330 -0.13302329901674792012 -0.13920962799339520188 -0.14557040056096315350 -0.15209037051425844389 -0.15874992480952199170 -0.16552443579268438789 -0.17238356286633282899 -0.17929051279726049284 -0.18620127368129124612 -0.19306384501277695787 -0.19981749550524119385 -0.20639209130121904945 -0.21270754979309525190 -0.21867348790618523768 -0.22418914733156269925 -0.22914369115571375790 -0.23341697416945528243 -0.23688088961489051076 -0.23940138438116598252 -0.24084120864889702052 -0.24106342133707547859 -0.23993560798727497918 -0.23733468500122534284 -0.23315207052574116187 -0.22729891071793656421 -0.21971097874690870277 -0.21035283302281132523 -0.19922084798349309898 -0.18634482275346864188 -0.17178802234050799536 -0.15564568849864873767 -0.13804223715091948343 -0.11912749910961611954 -0.09907243343771604538 -0.07806473819818880722 -0.05630470975213283658 -0.03400158058327207994 -0.01137042383808959875 
0.01294650148638276654 0.03871374921927017709 0.06410462413962147998 0.08887138939647321045 0.11277174816686663661 0.13557224265878020653 0.15705260090637995773 0.17701093697860326159 0.19526949303522278534 0.21168041841625351296 0.22613095572439290137 0.23854738473116920972 0.24889717946042999586 0.25718904811682596900 0.26347080430173530630 0.26782529786456232834 0.27036485487895278723 0.27122480088477729510 0.27055666182069892933 0.26852157060177184178 0.26528428582860863472 0.26100808649892170976 0.25585067024283536519 0.24996106985130106537 0.24347752116659515664 0.23652616470779763702 0.22922043913252920788 0.22166102028242318234 0.21393616852251939875 0.20612236369371150779 0.19828512692548150298 0.19047994882576468889 0.18275326234680089321 0.17514341497316787688 0.16768160845013646565 0.16039278510902366115 0.15329644821070909089 0.14640740997637236021 0.13973646548498752651 0.13329099374641106834 0.12707548932593959456 0.12109202916354311341 0.11534067991283758481 0.10981985138999506013 0.10452660170066740974 0.09945689940344060176 0.09460584774315661249 0.08996787559727548178 0.08553689935856589877 0.08130645955364834698 0.07726983558447808598 0.07342014159362419967 0.06975040609529803426 0.06625363768752556837 0.06292287886485503634 0.05975124968659595304 0.05673198282121649783 0.05385845128195398956 0.05112418998670542614 0.04852291211769443890 0.04604852111624979649 0.04369511902752032384 0.04145701180689020937 0.03932871210977073595 0.03730494000966255719 0.03538062202221303743 0.03355088875477973964 0.03181107145224681965 0.03015669766819106812 0.02858348625430995327 0.02708734182932603929 0.02566434886278945449 0.02431076548483623867 0.02302301711469167955 0.02179768998582964912 0.02063152463234296796 0.01952140938835666972 0.01846437394011579691 0.01745758296290533806 0.01649832986942767477 0.01558403069156000242 0.01471221811035650084 0.01388053564557623076 0.01308673201168120137 0.01232865564448792917 0.01160424939983140113 0.01091154542420813556 0.01024866019543324569 0.00961378973065030173 0.00900520495823009526 0.00842124725022763698 0.00786032410973858120 0.00732090500633053587 0.00680151735233169852 0.00630074261295909821 0.00581721254310552105 0.00534960554364749541 0.00489664313006343832 0.00445708650581799759 0.00402973323405442230 0.00361341400017756165 0.00320698945813657765 0.00280934715140790381 0.00241939850151418057 0.00203607585642862077 0.00165832959256984047 0.00128512526317292597 0.00091544078613559066 0.00054826366393534443 0.00018258822817363018 -0.00018258709894525271 -0.00054826253249873336 -0.00091543964958806789 -0.00128512411800896231 -0.00165832843515401063 -0.00203607468374500389 -0.00241939731206730624 -0.00280934594559911766 -0.00320698823782938902 -0.00361341276773341491 -0.00402973199097877988 -0.00445708525205423811 -0.00489664186366145504 -0.00534960426120834054 -0.00581721124039924486 -0.00630074128540769607 -0.00680151599507405891 -0.00732090361355297592 -0.00786032267341751911 -0.00842124575875069503 -0.00900520339578325668 -0.00961378807789903256 -0.01024865843210709393 -0.01091154353304257807 -0.01160424736956544578 -0.01232865346984579613 -0.01308672969075941328 -0.01388053317626314342 -0.01471221548763612663 -0.01558402790679258576 -0.01649832691193842127 -0.01745757982277218456 -0.01846437061099881483 -0.01952140586874373529 -0.02063152092479203503 -0.02179768609412435776 -0.02302301304035248020 -0.02431076122524022942 -0.02566434441143516931 -0.02708733717686762077 -0.02858348138873034738 -0.03015669257425745986 -0.03181106611126249817 -0.03355088314578480446 -0.03538061612370302367 -0.03730493380109056734 -0.03932870557226686437 -0.04145700492305004481 -0.04369511178097529314 -0.04604851349116756420 -0.04852290409798121207 -0.05112418155522824303 -0.05385844242000781268 -0.05673197350897385416 -0.05975123990458075518 -0.06292286859555462630 -0.06625362691553060568 -0.06975039480587696961 -0.07342012977029688248 -0.07726982320693909223 -0.08130644659661290241 -0.08553688579089058219 -0.08996786138097567775 -0.09460583283320000980 -0.09945688374890959693 -0.10452658524752356239 -0.10981983408434481397 -0.11534066170347689884 -0.12109201000341796028 -0.12707546917305190259 -0.13329097256492783430 -0.13973644324642819914 -0.14640738665977703903 -0.15329642380103147836 -0.16039275959425336460 -0.16768158181862780065 -0.17514338721256572651 -0.18275323344454696972 -0.19047991877056635879 -0.19828509570879393475 -0.20612233131040380574 -0.21393613497046493066 -0.22166098556150204413 -0.22922040324374559628 -0.23652612765324987354 -0.24347748295191540269 -0.24996103049190365741 -0.25585062977345585100 -0.26100804498528251685 -0.26528424337871503447 -0.26852152737449341835 -0.27055661802897368329 -0.27122475679207780352 -0.27036481079134755401 -0.26782525412238161744 -0.26347076127251095601 -0.25718900618567408500 -0.24889713901614707314 -0.23854734615012418431 -0.22613091935523937925 -0.21168038457052978929 -0.19526946198714451031 -0.17701090897091209531 -0.15705257615665019211 -0.13557222136211202757 -0.11277173049474412125 -0.08887137549378046342 -0.06410461412263340764 -0.03871374317376649610 -0.01294649946521016226 
0.01464833259336995042 0.04380228534004770857 0.07252863936120124144 0.10054443482429564760 0.12757091159141809023 0.15333710367008479558 0.17758496500724696432 0.20007594077032342383 0.22059856702413171980 0.23897637231248713974 0.25507513971449236045 0.26880853672470284010 0.28014127061197768853 0.28908926102610865705 0.29571676273732028228 0.30013080863490415595 0.30247367376852851706 0.30291422641113507908 0.30163902823636346007 0.29884391187277703494 0.29472655869002273299 0.28948037858816944023 0.28328979714938307133 0.27632690527341075004 0.26874932778393256783 0.26069911532511591545 0.25230244784586686180 0.24366994660845242571 0.23489741477851322493 0.22606685636423318186 0.21724765414533053765 0.20849781596324223898 0.19986522362720582358 0.19138883914233684180 0.18309983907487059618 0.17502266008897593430 0.16717594763097309851 0.15957340603898306775 0.15222455260599621063 0.14513538081900589916 0.13830893956647716259 0.13174583586389454481 0.12544466885070382212 0.11940240264325052699 0.11361468522958717564 0.10807612006174194264 0.10278049641055719832 0.09772098394218442508 0.09289029637760348734 0.08828082852791907520 0.08388477047105880047 0.07969420216033085147 0.07570117132773446222 0.07189775716392787785 0.06827612191841248013 0.06482855226284889305 0.06154749200428910605 0.05842556751011862559 0.05545560701045615382 0.05263065477671524661 0.04994398102516894866 0.04738908826557808318 0.04495971471098370031 0.04264983526984678086 0.04045366056661836573 0.03836563436434126118 0.03638042970454113956 0.03449294402986802233 0.03269829351539743634 0.03099180679681068362 0.02936901825241533537 0.02782566097003780214 0.02635765950347090936 0.02496112250599979987 0.02363233531550990030 0.02236775255555545350 0.02116399080102970842 0.02001782134182006345 0.01892616307049732605 0.01788607552086762809 0.01689475207831692138 0.01594951337387517931 0.01504780087147938872 0.01418717065197250271 0.01336528739689923917 0.01257991857019358228 0.01182892879643238082 0.01111027443187473374 0.01042199832282153515 0.00976222474807442175 0.00912915454282292593 0.00852106039639255464 0.00793628231447129906 0.00737322323720146500 0.00683034480502997532 0.00630616326369404234 0.00579924550126453831 0.00530820520838748422 0.00483169915310388554 0.00436842356399624876 0.00391711061402455485 0.00347652499696149420 0.00304546058550902998 0.00262273716156724568 0.00220719721175766104 0.00179770278185609200 0.00139313238224136882 0.00099237793684925357 0.00059434176776784753 0.00019793360612863076 -0.00019793237881371439 -0.00059434053889584337 -0.00099237670317942062 -0.00139313113892591822 -0.00179770152335778644 -0.00220719593332696640 -0.00262273586106087642 -0.00304545926435584313 -0.00347652365936479413 -0.00391710926509858393 -0.00436842220734645625 -0.00483169778939640526 -0.00530820383513097571 -0.00579924411396759432 -0.00630616185713417376 -0.00683034337441434936 -0.00737322177848998006 -0.00793628082349229214 -0.00852105886637644083 -0.00912915296148786304 -0.00976222309580443426 -0.01042199657285636238 -0.01111027255466301433 -0.01182892676748203975 -0.01257991637672983831 -0.01336528503756650998 -0.01418716813105902474 -0.01504779819175627864 -0.01594951053126070217 -0.01689474906076238181 -0.01788607231177963275 -0.01892615965420008095 -0.02001781770931909676 -0.02116398695259313900 -0.02236774849954992206 -0.02363233106285334006 -0.02496111806261080979 -0.02635765486718455453 -0.02782565613287046880 -0.02936901320395202131 -0.03099180152441316505 -0.03269828800194274354 -0.03449293825243948675 -0.03638042363651006195 -0.03836562797885245679 -0.04045365383932630898 -0.04264982817992313269 -0.04495970724009645814 -0.04738908039687739215 -0.04994397274267758924 -0.05263064606452261263 -0.05545559785057163626 -0.05842555788131253980 -0.06154748188259062669 -0.06482854162491169525 -0.06827611074540829161 -0.07189774544228255682 -0.07570115904630358994 -0.07969418930576344096 -0.08388475702436337667 -0.08828081446365931839 -0.09289028166308388457 -0.09772096853536693661 -0.10278048025855412995 -0.10807610310216986260 -0.11361466739542969151 -0.11940238386867696452 -0.12544464907479124793 -0.13174581503141047367 -0.13830891762807773215 -0.14513535773295282993 -0.15222452834092292662 -0.15957338057492054251 -0.16717592095667532792 -0.17502263219638436453 -0.18309980995344699028 -0.19138880877759445465 -0.19986519200239805105 -0.20849778306257837901 -0.21724761995691510563 -0.22606682088105845008 -0.23489737799715026956 -0.24366990852653647170 -0.25230240845904305935 -0.26069907462423325128 -0.26874928575634116079 -0.27632686191062905134 -0.28328975246094512119 -0.28948033261952721418 -0.29472651154019702258 -0.29884386370912896513 -0.30163897930041483342 -0.30291417701091283288 -0.30247362426365498322 -0.30013075942443928623 -0.29571671425624279639 -0.28908921373610840799 -0.28014122498187965515 -0.26880849320629229826 -0.25507509871680711377 -0.23897633418625913171 -0.22059853206663732061 -0.20007590924121826381 -0.17758493714265466412 -0.15333707968742851802 -0.12757089168536628332 -0.10054441915955385223 -0.07252862807085549979 -0.04380227852395012639 -0.01464833031419362358 
0.01649287614047922901 0.04931842018638610270 0.08166321314086011363 0.11320679894811336297 0.14363035970444859579 0.17262029542291390527 0.19987421468220634146 0.22510929407125179758 0.24807246197852683700 0.26855136409506097372 0.28638469409639322194 0.30147035184124537643 0.31377010523662596242 0.32330996263833400306 0.33017617698652301783 0.33450750016922214947 0.33648480514909540062 0.33631940275480776137 0.33424131284087610361 0.33048848996290014490 0.32529765847055913675 0.31889707201436023887 0.31150123449308342316 0.30330742630901963430 0.29449376937061844117 0.28521852096290989387 0.27562029031735324480 0.26581890352698644975 0.25591668761883457073 0.24599999283931417438 0.23614081732836855743 0.22639843725469788183 0.21682097705639669094 0.20744687889410973192 0.19830624861805978831 0.18942206854101972802 0.18081127618520764777 0.17248571394265388435 0.16445295808091509038 0.15671703735714914707 0.14927905225707527315 0.14213770587485741181 0.13528975698285594653 0.12873040510268940473 0.12245361651267883119 0.11645239920342942419 0.11071903389512915972 0.10524526738330153286 0.10002247368172123565 0.09504178770933235931 0.09029421561146722119 0.08577072524894924221 0.08146231989134111728 0.07736009772207230739 0.07345529938202144393 0.06973934544208137964 0.06620386542297906907 0.06284071974377525294 0.05964201576826200224 0.05660011895358474376 0.05370765994206272431 0.05095753829869265061 0.04834292350158975182 0.04585725369202764412 0.04349423262264284773 0.04124782516401581667 0.03911225166916887375 0.03708198144724672574 0.03515172556674661664 0.03331642916507671082 0.03157126341348015508 0.02991161726148550137 0.02833308905298981273 0.02683147809030339559 0.02540277621462139201 0.02404315947333923731 0.02274897991838997768 0.02151675755564075310 0.02034317245635297589 0.01922505706521859814 0.01815938872696154505 0.01714328243538454366 0.01617398381447698874 0.01524886232783351225 0.01436540472092295850 0.01352120868764128403 0.01271397675946306371 0.01194151041280844261 0.01120170438066003804 0.01049254116839315465 0.00981208577658376768 0.00915848061855406570 0.00852994061793732605 0.00792474847698954044 0.00734125010627195707 0.00677785020534948934 0.00623300798936576861 0.00570523304911141338 0.00519308133416052087 0.00469515125477881767 0.00421007989498956015 0.00373653933016249162 0.00327323303211279892 0.00281889234745480444 0.00237227304718534704 0.00193215194087881237 0.00149732354708054238 0.00106659681122556194 0.00063879186415483069 0.00021273680734013034 -0.00021273548354405758 -0.00063879054111481981 -0.00106659548533449833 -0.00149732221114251551 -0.00193215058599760514 -0.00237227166516751353 -0.00281889093453668860 -0.00327323159139025766 -0.00373653787020034045 -0.00421007842594467441 -0.00469514978395035865 -0.00519307986301897895 -0.00570523157349678289 -0.00623300650241853660 -0.00677784869973552251 -0.00734124857661055952 -0.00792474692098588118 -0.00852993903557308641 -0.00915847900710808904 -0.00981208412507317274 -0.01049253945308692426 -0.01120170256303565370 -0.01194150844623154128 -0.01271397460550771630 -0.01352120633231035374 -0.01436540217263471142 -0.01524885960413890906 -0.01617398092845889757 -0.01714327938490300962 -0.01815938549326157059 -0.01922505362020099362 -0.02034316877289776837 -0.02151675361949434429 -0.02274897573275314056 -0.02404315505796617014 -0.02540277159508330662 -0.02683147328007617904 -0.02833308404803502878 -0.02991161204892844871 -0.03157125798167348396 -0.03331642350303420930 -0.03515171965664920517 -0.03708197526006096201 -0.03911224516897016112 -0.04124781831585710989 -0.04349422539746905514 -0.04585724606799290726 -0.04834291546053526289 -0.05095752982378354279 -0.05370765101816943332 -0.05660010956685668226 -0.05964200590121815360 -0.06284070937207841823 -0.06620385451512778019 -0.06973933396708043020 -0.07345528731888095741 -0.07736008506187941336 -0.08146230663131304173 -0.08577071138210989876 -0.09029420112109665109 -0.09504177257059709394 -0.10002245786240204772 -0.10524525083888569554 -0.11071901656344640408 -0.11645238100578103602 -0.12245359736334671119 -0.12873038492016541934 -0.13528973569559565870 -0.14213768341941157569 -0.14927902857490404909 -0.15671701239788615734 -0.16445293180937681221 -0.17248568634230021512 -0.18081124725436825695 -0.18942203828115344866 -0.19830621702116135729 -0.20744684594198536942 -0.21682094272486240882 -0.22639840152044066190 -0.23614078017526629605 -0.24599995425977461139 -0.25591664761052124177 -0.26581886208846217112 -0.27562024744164859147 -0.28521847662829891146 -0.29449372353859193385 -0.30330737893333958866 -0.31150118554017669492 -0.31889702149168419609 -0.32529760645338023917 -0.33048843662147553424 -0.33424125845263885637 -0.33631934768749205400 -0.33648474982789444709 -0.33450744505549023788 -0.33017612259192585800 -0.32330990952063543009 -0.31377005396895751854 -0.30147030297635907248 -0.28638464811944513988 -0.26855132139106147049 -0.24807242285194319731 -0.22510925878466148120 -0.19987418348532876022 -0.17262026855957360305 -0.14363033739974426228 -0.11320678138821482772 -0.08166320047728325981 -0.04931841253698551059 -0.01649287358180767313 
0.01849762792269671330 0.05531530612409407688 0.09159899406770977137 0.12698918812292570024 0.16112343285535568604 0.19363950363495585627 0.22418230422740936802 0.25241455885395724934 0.27803062272368950225 0.30077192799280672020 0.32044192073475419313 0.33691807130724615860 0.35015883585495011232 0.36020430730408170561 0.36717048240126892722 0.37123820990634937012 0.37263864390379985991 0.37163726661812113150 0.36851833040941972541 0.36357107666742161101 0.35707851321494010755 0.34930901650565893135 0.34051064249959073216 0.33090779609895926150 0.32069980242660167669 0.31006090883858528073 0.29914128893368974182 0.28806868956331888043 0.27695043933051444185 0.26587561004579707280 0.25491718507411165184 0.24413413867073741059 0.23357336844962328648 0.22327145075965559862 0.21325620796225241982 0.20354808927185885636 0.19416137462613392017 0.18510521546550307015 0.17638452841789109549 0.16800075827156035757 0.15995252622982070179 0.15223617839563385878 0.14484624810317314747 0.13777584427198896755 0.13101697651497934416 0.12456082634421439259 0.11839797258324180618 0.11251857801423459371 0.10691254325663090974 0.10156963301621191320 0.09647957901652182144 0.09163216333260781887 0.08701728526661844931 0.08262501445101211317 0.07844563244555624593 0.07446966470048943521 0.07068790450174056161 0.06709143027374797619 0.06367161736524851179 0.06042014532731898591 0.05732900149077790886 0.05439048148556002715 0.05159718730467832692 0.04894202337405451075 0.04641819106787292704 0.04401918199994026004 0.04173877036088513570 0.03957100452324668893 0.03751019813924560964 0.03555092088326272659 0.03368798897491642741 0.03191645560936762216 0.03023160135673941262 0.02862892458760590841 0.02710413197940964025 0.02565312920474349667 0.02427201184357685726 0.02295705650595336600 0.02170471213408520228 0.02051159155670223555 0.01937446332890613299 0.01829024382621780020 0.01725598962322050234 0.01626889012401488976 0.01532626047129781455 0.01442553470001217697 0.01356425914101677677 0.01274008607922594294 0.01195076761862035042 0.01119414976823107644 0.01046816677652162575 0.00977083568327596907 0.00910025106175771370 0.00845457994655074430 0.00783205693769883915 0.00723097946213613341 0.00664970320170099605 0.00608663766453187982 0.00554024187969459625 0.00500902022590898888 0.00449151838102235246 0.00398631939660609724 0.00349203986532486965 0.00300732614902377016 0.00253085068859015827 0.00206130838743989742 0.00159741305398641842 0.00113789389688756515 0.00068149207026579894 0.00022695724261612149 -0.00022695582161780248 -0.00068149065670153330 -0.00113789248592621739 -0.00159741163430870969 -0.00206130694433093176 -0.00253084920678880998 -0.00300732462052144545 -0.00349203829646649311 -0.00398631780410829695 -0.00449151678444281721 -0.00500901863958957971 -0.00554024030521238497 -0.00608663609340698297 -0.00664970162244760132 -0.00723097786282878019 -0.00783205531125819032 -0.00845457829326157206 -0.00910024939065612326 -0.00977083400142964020 -0.01046816507861481060 -0.01119414802844942436 -0.01195076578003440027 -0.01274008406167981278 -0.01356425687601692243 -0.01442553217433417689 -0.01532625771654139157 -0.01626888718441632520 -0.01725598653304571961 -0.01829024058660755347 -0.01937445990716324395 -0.02051158790289497880 -0.02170470819769565463 -0.02295705226299904478 -0.02427200730093559411 -0.02565312440450329134 -0.02710412697940922655 -0.02862891941456557898 -0.03023159599592262214 -0.03191645003311815998 -0.03368798317083421257 -0.03555091484939598701 -0.03751019186157888985 -0.03957099796219165633 -0.04173876346346083732 -0.04401917471811345184 -0.04641818336669656375 -0.04894201523406915832 -0.05159717871022484470 -0.05439047241955374812 -0.05732899193932994297 -0.06042013528353484819 -0.06367160681532757494 -0.06709141919064354198 -0.07068789283877829899 -0.07446965240940628394 -0.07844561950114070648 -0.08262500085502610947 -0.08701727103490097814 -0.09163214847029144128 -0.09647956350734454567 -0.10156961683521037454 -0.10691252637707149287 -0.11251856039430907508 -0.11839795415056308947 -0.12456080699417282354 -0.13101695613199570989 -0.13777582275303068560 -0.14484622536802105319 -0.15223615437572446396 -0.15995250085417078711 -0.16800073147443916888 -0.17638450015635631640 -0.18510518573053025282 -0.19416134343734403611 -0.20354805665269648518 -0.21325617390803297546 -0.22327141524430993424 -0.23357333143460223823 -0.24413410011904557173 -0.25491714496395478928 -0.26587556837227743767 -0.27695039609669458436 -0.28806864477515403689 -0.29914124259078023194 -0.31006086090872853056 -0.32069975283635476782 -0.33090774474398898519 -0.34051058927471788973 -0.34930896135364930544 -0.35707845616019751045 -0.36357101787072909627 -0.36851827020117633449 -0.37163720545853540234 -0.37263858230493385193 -0.37123814837769719688 -0.36717042153532580828 -0.36020424778555160117 -0.35015877839696424312 -0.33691801661073966789 -0.32044186939355290278 -0.30077188040660091106 -0.27803057916540335759 -0.25241451956015487079 -0.22418226945442362719 -0.19363947366580369636 -0.16112340796582150237 -0.12698916851628230806 -0.09159897991307584808 -0.05531529756490009830 -0.01849762505785980393 
0.02067995734890692994 0.06184618231953376011 0.10242826888292588805 0.14202752662054729527 0.18023467995908593053 0.21663198203413447374 0.25080093973848471833 0.28233601439352162821 0.31086354206946387180 0.33606380441772887302 0.35769298954259398649 0.37560117679798166179 0.38974285957185994533 0.40017794832172381980 0.40706323540808830863 0.41063621315108322918 0.41119429394162354541 0.40907268940449048600 0.40462366551125672487 0.39819897308243645817 0.39013630121608411372 0.38074983829370800947 0.37032452290067796596 0.35911331316060834951 0.34733673539821374732 0.33518402303112981855 0.32281526701551488401 0.31036412646210154165 0.29794077009411723544 0.28563482293926134581 0.27351817425155688923 0.26164756390452015289 0.25006690731171676845 0.23880934773261697224 0.22789904319941545197 0.21735270595808930949 0.20718091758197276775 0.19738924487530340457 0.18797918185359918652 0.17894894108143044598 0.17029411599493671226 0.16200823337467085139 0.15408321276219716367 0.14650974736706068313 0.13927761893106849200 0.13237595707518701182 0.12579345207938574802 0.11951852883375413406 0.11353948831433591238 0.10784462208237588499 0.10242230410586361522 0.09726106379830179449 0.09234964339158269198 0.08767704236974149801 0.08323255124871531407 0.07900577641259620698 0.07498665760977574202 0.07116547948419427172 0.06753287809167507483 0.06407984349963147253 0.06079771920817655939 0.05767819884803460084 0.05471332085752234065 0.05189546143157919289 0.04921732627486408163 0.04667194140696717675 0.04425264325119804276 0.04195306814562260733 0.03976714158369976104 0.03768906725381215850 0.03571331599357852049 0.03383461484436245392 0.03204793617700762987 0.03034848692395120118 0.02873169791069107859 0.02719321352268821990 0.02572888174523391136 0.02433474449052397404 0.02300702801733223168 0.02174213369861233147 0.02053662920570631378 0.01938723991732338447 0.01829084072817233064 0.01724444807366443122 0.01624521234024456362 0.01529041050009283254 0.01437743902532928608 0.01350380714448817798 0.01266713024637100560 0.01186512350937918292 0.01109559587806563385 0.01035644427625048714 0.00964564799931011407 0.00896126330972357721 0.00830141823584984451 0.00766430750379853976 0.00704818769078352503 0.00645137252759386826 0.00587222829418032610 0.00530916938807690642 0.00476065400665803828 0.00422518000988469922 0.00370128088353682827 0.00318752169469527225 0.00268249517072494115 0.00218481786629087793 0.00169312638455099140 0.00120607365204916661 0.00072232527741800112 0.00024055591446803248 -0.00024055438880177249 -0.00072232377813064019 -0.00120607216730017619 -0.00169312489585848880 -0.00218481635023359821 -0.00268249359708705448 -0.00318752004425382207 -0.00370127916988760575 -0.00422517826526525031 -0.00476065226809541109 -0.00530916768479938739 -0.00587222662489728098 -0.00645137087248115471 -0.00704818603113110953 -0.00766430581789212528 -0.00830141651232851885 -0.00896126155016274684 -0.00964564623234520635 -0.01035644252933787257 -0.01109559415950700512 -0.01186512180205656630 -0.01266712846696937955 -0.01350380514441140711 -0.01437743666252266905 -0.01529040777247470118 -0.01624520933473871942 -0.01724444488393261921 -0.01829083743271675555 -0.01938723652131157937 -0.02053662564588554229 -0.02174212988651835765 -0.02300702385202080258 -0.02433473993388057810 -0.02572887680353019846 -0.02719320827968219056 -0.02873169250350804393 -0.03034848140281265483 -0.03204793048799170485 -0.03383460891676903781 -0.03571330981916087666 -0.03768906086211665230 -0.03976713497808037623 -0.04195306126364428678 -0.04425263600452977730 -0.04667193372647093774 -0.04921731811708462967 -0.05189545279135898692 -0.05471331172676119348 -0.05767818920489331536 -0.06079770903599679421 -0.06407983281270845932 -0.06753286688596038534 -0.07116546773638321444 -0.07498664523997389253 -0.07900576333064568413 -0.08323253742123115639 -0.08767702782217501323 -0.09234962818296166276 -0.09726104795680368120 -0.10242228760277971578 -0.10784460488581171234 -0.11353947041637613147 -0.11951851021067605441 -0.12579343265033571253 -0.13237593668832481342 -0.13927759741743761523 -0.14650972459191224928 -0.15408318864775338852 -0.16200820786126279849 -0.17029408899157216783 -0.17894891248937172534 -0.18797915161111733440 -0.19738921298613709698 -0.20718088411181778685 -0.21735267098425714583 -0.22789900671394913712 -0.23880930969261748853 -0.25006686765020602614 -0.26164752255717627083 -0.27351813118922985169 -0.28563477816865412429 -0.29794072362883561311 -0.31036407832464918410 -0.32281521723761974485 -0.33518397157945523102 -0.34733668215411794833 -0.35911325793151538388 -0.37032446546106823071 -0.38074977848800928282 -0.39013623896303639693 -0.39819890850004369121 -0.40462359902279032564 -0.40907262164053770359 -0.41119422555561002675 -0.41063614461502306874 -0.40706316738613190775 -0.40017788168929008252 -0.38974279522261234820 -0.37560111567608744920 -0.35769293243741756561 -0.33606375167638424806 -0.31086349384290362652 -0.28233597083614225820 -0.25080090110639841061 -0.21663194868339272214 -0.18023465228145449379 -0.14202750479801268257 -0.10242825309383855881 -0.06184617275167829387 -0.02067995414259197681 
0.02305597650230750695 0.06896119692225144426 0.11424037252394936282 0.15845796951720836354 0.20115577832631958977 0.24185280480398474445 0.28005345829887007270 0.31526501691218400403 0.34702372674285886234 0.37492675806601094557 0.39866505621991121799 0.41805078677016327404 0.43303347731278751809 0.44370139100285532763 0.45026829775824062096 0.45304911334832165259 0.45242962930713725989 0.44883553154699384891 0.44270466914867689923 0.43446484893501002844 0.42451788027326853303 0.41322951255243767221 0.40092429764872816733 0.38788419824456910057 0.37434980297448849917 0.36052318087218870879 0.34657162963512844200 0.33263177917547515072 0.31881369164453832177 0.30520473736559416977 0.29187312508835772107 0.27887103538408286596 0.26623734916004337947 0.25399998965969672327 0.24217791114471309832 0.23078277377904021783 0.21982034486841772747 0.20929166460012527118 0.19919401303978179207 0.18952170820567215692 0.18026676329383817254 0.17141942634592566286 0.16296862220381735931 0.15490231350299810131 0.14720779476704359823 0.13987193094606609201 0.13288134982536337070 0.12622259692702697542 0.11988225908460603542 0.11384706289310542182 0.10810395152623164527 0.10264014436318635859 0.09744318213163238873 0.09250096038761590478 0.08780175376695398270 0.08333423209139434462 0.07908747004055527441 0.07505095196158828585 0.07121457201761272060 0.06756863137137858466 0.06410383299428890069 0.06081127384088280685 0.05768243584574728189 0.05470917521984586251 0.05188371119306034451 0.04919861410186965323 0.04664679309133057394 0.04422148322431596057 0.04191623279613532205 0.03972489055473760189 0.03764159290123303414 0.03566075159750936585 0.03377704158293082237 0.03198538902047354249 0.03028095921667861568 0.02865914523008439296 0.02711555712409663421 0.02564601169360969379 0.02424652174611074962 0.02291328601472519821 0.02164267987803336624 0.02043124590922040795 0.01927568529844103651 0.01817284910217265015 0.01711973031593649885 0.01611345593476198879 0.01515127931573601039 0.01423057322702314664 0.01334882271298298839 0.01250361814488898382 0.01169264895013122363 0.01091369754435689288 0.01016463334945205688 0.00944340705717694462 0.00874804519220839794 0.00807664462639801073 0.00742736753004735739 0.00679843646089306475 0.00618812938135593349 0.00559477502557692574 0.00501674824767817107 0.00445246575271118772 0.00390038196421582661 0.00335898457543226669 0.00282679043335676283 0.00230234152242103640 0.00178420096587750265 0.00127094904932678610 0.00076117947287901444 0.00025349552668640918 -0.00025349386993500644 -0.00076117789972240946 -0.00127094750933198775 -0.00178419943159813243 -0.00230233996364959115 -0.00282678878710362902 -0.00335898278953750129 -0.00390038007357318417 -0.00445246381896802212 -0.00501674633787085877 -0.00559477320658030575 -0.00618812763708287417 -0.00679843474053587471 -0.00742736581174352484 -0.00807664286524512054 -0.00874804337004264632 -0.00944340516270403274 -0.01016463145922907874 -0.01091369572405964661 -0.01169264722799712164 -0.01250361655327547616 -0.01334882114134516851 -0.01423057138654371112 -0.01515127685721762152 -0.01611345291829990867 -0.01711972696602115374 -0.01817284558385368065 -0.01927568179257210801 -0.02043124242002480884 -0.02164267626858562554 -0.02291328214521215489 -0.02424651738997529726 -0.02564600681702056129 -0.02711555169963242307 -0.02865913940720554720 -0.03028095335213476513 -0.03198538320518695688 -0.03377703563646750062 -0.03566074532683038978 -0.03764158632685365991 -0.03972488380181937728 -0.04191622592500665601 -0.04422147610980864396 -0.04664678556456469671 -0.04919860606614090415 -0.05188370258383034894 -0.05470916608754261556 -0.05768242620058594561 -0.06081126363721489625 -0.06410382218702881385 -0.06756862004534180954 -0.07121456017942229266 -0.07505093962898334858 -0.07908745705409003790 -0.08333421825197140365 -0.08780173903096155641 -0.09250094482948445496 -0.09744316591798862781 -0.10264012757117191299 -0.10810393406115892390 -0.11384704468887230089 -0.11988224019193527425 -0.12622257738174158526 -0.13288132955179388084 -0.13987190969137142105 -0.14720777225752101902 -0.15490228954946394513 -0.16296859676977248910 -0.17141939943002115765 -0.18026673476136179097 -0.18952167788041984764 -0.19919398081262251754 -0.20929163049107968320 -0.21982030903956617518 -0.23078273645857350083 -0.24217787227089893065 -0.25399994916200652195 -0.26623730691643643365 -0.27887099127022529910 -0.29187307906711923433 -0.30520468948426360267 -0.31881364192538452773 -0.33263172765698234556 -0.34657157645561598169 -0.36052312601735470032 -0.37434974626917472129 -0.38788413936687637928 -0.40092423615004202375 -0.41322944817424656083 -0.42451781270391342193 -0.43446477814358730463 -0.44270459574941189995 -0.44883545652520673297 -0.45242955366194714806 -0.45304903714063815556 -0.45026822170491365149 -0.44370131636284532162 -0.43303340512811261398 -0.41805071843358188044 -0.39866499300365065839 -0.37492670001862321572 -0.34702367369368630756 -0.31526496883511667679 -0.28005341545163514594 -0.24185276767990884772 -0.20115574767859439875 -0.15845794530047099813 -0.11424035491258761887 -0.06896118620538310706 -0.02305597290342209851 
0.02563872824038582188 0.07670225634321181651 0.12711405477342840875 0.17640820059796391561 0.22407765902500265121 0.26957000055661817228 0.31229507174082682397 0.35164686821347879153 0.38703958992378328929 0.41795444488351152224 0.44398969050085668187 0.46490343675000600498 0.48063887190625154133 0.49132584061869599701 0.49725945127372050969 0.49886231317683216169 0.49663957839166994468 0.49113513832768074252 0.48289463060142701067 0.47243787323567487668 0.46024085838953232575 0.44672603399406929370 0.43225895689724458393 0.41714937919446137826 0.40165509738294247200 0.38598726784801806744 0.37031629147733835516 0.35477766896010898279 0.33947747994302335250 0.32449730979024593580 0.30989855335220695132 0.29572610338340687974 0.28201146428466716820 0.26877535060138679768 0.25602983794072331492 0.24378013314495072805 0.23202602351250600776 0.22076305561698483793 0.20998349749972389233 0.19967711540754495836 0.18983180262886811818 0.18043408651141290555 0.17146953620417182407 0.16292308967407409526 0.15477931568797842488 0.14702262211667038727 0.13963741934896467534 0.13260824996440101486 0.12591988820397248539 0.11955741887924808964 0.11350629474274787079 0.10775237999659292853 0.10228198038412128490 0.09708186328216572569 0.09213927134010035935 0.08744192814544859971 0.08297803849946272514 0.07873628630401086070 0.07470582664578562238 0.07087627697398457549 0.06723770755670099852 0.06378062767551040402 0.06049597346474144821 0.05737509240899996144 0.05440972917561515132 0.05159201071613050971 0.04891443178791532453 0.04636983886418533096 0.04395141582181461004 0.04165266926780986090 0.03946741345910997900 0.03738975706147784628 0.03541408953672942062 0.03353506835835018407 0.03174760470545878732 0.03004685105688742475 0.02842818982744854672 0.02688722341367411062 0.02541976125873590675 0.02402180873610770817 0.02268955838249486767 0.02141937854310715927 0.02020780545422540264 0.01905153272066861803 0.01794740388654014751 0.01689240360725596801 0.01588364907585293473 0.01491838373487874847 0.01399396923366547085 0.01310787740706920168 0.01225768423316342393 0.01144106360162377989 0.01065578079692763858 0.00989968637732707712 0.00917071084938547720 0.00846685827955773185 0.00778620134210816772 0.00712687640456843852 0.00648707774476009469 0.00586505308521001467 0.00525909820572323383 0.00466755278912600602 0.00408879664518968511 0.00352124420950117312 0.00296334046477553237 0.00241355682418564754 0.00187038690717789002 0.00133234210654475937 0.00079794803808486137 0.00026574058933026556 -0.00026573871789559167 -0.00079794644150199545 -0.00133234053874387026 -0.00187038535754247004 -0.00241355528566467026 -0.00296333879815702250 -0.00352124225321603923 -0.00408879451587462750 -0.00466755059922441262 -0.00525909605780472411 -0.00586505116661306669 -0.00648707597626974053 -0.00712687464082428779 -0.00778619961005866390 -0.00846685646134048842 -0.00917070893989957447 -0.00989968427136667106 -0.01065577871782574793 -0.01144106167966618681 -0.01225768247513636666 -0.01310787604169472154 -0.01399396815859044185 -0.01491838240321730069 -0.01588364646150919324 -0.01689240007747450090 -0.01794740002720063288 -0.01905152869292714435 -0.02020780173370151367 -0.02141937509762992242 -0.02268955486330326288 -0.02402180503573603243 -0.02541975674562435561 -0.02688721824455397869 -0.02842818377077338532 -0.03004684429739779006 -0.03174759829263518185 -0.03353506242937787096 -0.03541408352583763630 -0.03738975042722469944 -0.03946740635957235455 -0.04165266209329721026 -0.04395140881031489588 -0.04636983168602892835 -0.04891442407781443347 -0.05159200238967598384 -0.05440972006455990773 -0.05737508277438685411 -0.06049596335084173049 -0.06378061695636316752 -0.06723769602954676738 -0.07087626500221766435 -0.07470581415737864717 -0.07873627354603784934 -0.08297802509545315619 -0.08744191359219000148 -0.09213925562119917867 -0.09708184654682927572 -0.10228196308833481520 -0.10775236234870144703 -0.11350627638179511258 -0.11955739961658828907 -0.12591986828074275273 -0.13260822957259776889 -0.13963739848371015118 -0.14702260026784597091 -0.15477929237178444932 -0.16292306457866168046 -0.17146950945189309845 -0.18043405832770420538 -0.18983177274332241335 -0.19967708345846657547 -0.20998346326784655957 -0.22076301912596296706 -0.23202598509677374583 -0.24378009353959506633 -0.25602979674909653873 -0.26877530776807156965 -0.28201141958329789539 -0.29572605654015593490 -0.30989850432471988118 -0.32449725877590651635 -0.33947742693144655757 -0.35477761392230466875 -0.37031623491047882535 -0.38598720976519784731 -0.40165503753830489320 -0.41714931711681668691 -0.43225889159796193617 -0.44672596535504316417 -0.46024078553482172804 -0.47243779562096521740 -0.48289454930608155525 -0.49113505504891019626 -0.49663949542633867296 -0.49886222858068041131 -0.49725936593004504971 -0.49132575692907409781 -0.48063879049339675031 -0.46490335992647346952 -0.44398962112496831445 -0.41795438170076831819 -0.38703953207809504988 -0.35164681535899716680 -0.31229502418511412287 -0.26956995890601853638 -0.22407762545253534503 -0.17640817381269158215 -0.12711403505065457797 -0.07670224425384658540 -0.02563872416913488134 
0.02843540835641644726 0.08509504543671497778 0.14110538962854191070 0.19598311907620624694 0.24917665661906229779 0.30005446665665513883 0.34790995989438355807 0.39198779427712437951 0.43153331985529730375 0.46586174104344513225 0.49443582415006126496 0.51693439782284578143 0.53329273294347334655 0.54370364829192330269 0.54858135354107995241 0.54850110969358656376 0.54413123275497299325 0.53617081277063549649 0.52530084169369217761 0.51215115501670016585 0.49728164605505664753 0.48117480813707258491 0.46423611675177278713 0.44679926425306604187 0.42913393951487521782 0.41145450165960273381 0.39392859946606462174 0.37668512524457908874 0.35982124937717352431 0.34340846850016260028 0.32749767514676730862 0.31212336051268052550 0.29730705399380163989 0.28306011052050661370 0.26938595687181932092 0.25628189734755668638 0.24374056041965408426 0.23175103685556419642 0.22029980593455400495 0.20937145329596895671 0.19894924530260982287 0.18901558086668934777 0.17955234642741957352 0.17054119330110806274 0.16196375619416558678 0.15380182248367568754 0.14603745548939728316 0.13865309537763659264 0.13163162488758484159 0.12495642967715325788 0.11861142856891215835 0.11258110049629954652 0.10685049612608410463 0.10140524101686532177 0.09623154016585311332 0.09131617065084696172 0.08664646950781285106 0.08221032810920347877 0.07799617128754099404 0.07399294232203312838 0.07019009258300679122 0.06657755583972302382 0.06314573792874478286 0.05988549177581403704 0.05678810238427978163 0.05384526779910525640 0.05104908447997491550 0.04839202462271208205 0.04586692235904465953 0.04346695723556726065 0.04118563460589919067 0.03901677365255928898 0.03695449114416216041 0.03499319017076896188 0.03312754018993557814 0.03135246446456796399 0.02966312771515600133 0.02805493087485233517 0.02652349113905771993 0.02506462928848818272 0.02367436637267794630 0.02234890442647796682 0.02108462525471810345 0.01987807243971628779 0.01872594890232948117 0.01762510553187546236 0.01657252964551103602 0.01556534340296344965 0.01460079307967432349 0.01367623801658557348 0.01278914697380617582 0.01193709183203717217 0.01111773985932096309 0.01032884680583823211 0.00956825354846868592 0.00883387630031262638 0.00812370315427579648 0.00743579007050243490 0.00676825210783937870 0.00611926136483642580 0.00548703870079880751 0.00486985055290656277 0.00426600761792239602 0.00367385515263052298 0.00309177039205521531 0.00251815840239144606 0.00195144773209032785 0.00139008443154620132 0.00083252998359206742 0.00027725751042706470 -0.00027725514946896901 -0.00083252860964444508 -0.00139008284658570513 -0.00195144617415654587 -0.00251815702328295199 -0.00309176886662543282 -0.00367385290929667097 -0.00426600513751984600 -0.00486984800424861142 -0.00548703612747891700 -0.00611925942585744842 -0.00676825046054208013 -0.00743578823643786802 -0.00812370152630303988 -0.00883387443015692941 -0.00956825165682184675 -0.01032884426505897846 -0.01111773746106770044 -0.01193708980166796607 -0.01278914495117910999 -0.01367623697982822684 -0.01460079304810957268 -0.01556534360620753787 -0.01657252650810403516 -0.01762510090288493814 -0.01872594437235974851 -0.01987806742695441553 -0.02108462135167521456 -0.02234890137352674166 -0.02367436305123649110 -0.02506462638885431637 -0.02652348631223211406 -0.02805492564476597117 -0.02966312084152600281 -0.03135245571892708583 -0.03312753309164861992 -0.03499318469384504748 -0.03695448561029213153 -0.03901676649667673580 -0.04118562659095048595 -0.04346694940149387065 -0.04586691553694011159 -0.04839201774615442542 -0.05104907667096314494 -0.05384525935017536735 -0.05678809251035643602 -0.05988548159460649334 -0.06314572747203262004 -0.06657754480788258267 -0.07019007997259907317 -0.07399292977662508264 -0.07799615790183345165 -0.08221031530230293871 -0.08664645618951138939 -0.09131615540010795673 -0.09623152331480255839 -0.10140522264831031141 -0.10685047753983323293 -0.11258108235351727000 -0.11861140950073012501 -0.12495640911496630476 -0.13163160374184967871 -0.13865307414415994902 -0.14603743454261464141 -0.15380180052447456340 -0.16196373238312578025 -0.17054116694147691824 -0.17955231813147232156 -0.18901555168556349873 -0.19894921442577540027 -0.20937141994228414266 -0.22029976967433750890 -0.23175099764816020631 -0.24374051868196078274 -0.25628185585391816126 -0.26938591341781725763 -0.28306006557788865319 -0.29730700710854596203 -0.31212331098239898264 -0.32749762291571449246 -0.34340841436320601598 -0.35982119310217886010 -0.37668506619032093852 -0.39392853949876682762 -0.41145444059462132902 -0.42913387700203864394 -0.44679919996412353900 -0.46423604776996585386 -0.48117473611315408899 -0.49728156845937676600 -0.51215106949937860836 -0.52530075080506888341 -0.53617071893803047722 -0.54413114441382692821 -0.54850101582572807768 -0.54858125650548039687 -0.54370355493002509029 -0.53329263998992848528 -0.51693430965396602872 -0.49443574986898330970 -0.46586167358138835803 -0.43153325755891341897 -0.39198773633765782165 -0.34790990702381480171 -0.30005441830651913282 -0.24917662141283811184 -0.19598308944710499113 -0.14110536722349181771 -0.08509503159021353236 -0.02843540368840630217 
0.03144326810498143665 0.09413712741874302736 0.15622933922778470262 0.21724222945933013840 0.27659138171840846887 0.33356124955658650322 0.38730250690293122062 0.43686102914533453401 0.48124415417681976059 0.51952337528488712337 0.55095746723303751224 0.57510559744780254121 0.59189401375284944606 0.60161466606446056815 0.60486120490505612679 0.60242953930146114772 0.59521343016402994408 0.58411603830617608857 0.56998676838599604544 0.55358425908239028423 0.53555976267696481230 0.51645543574738494996 0.49671143771966463909 0.47667762155113480027 0.45662689476390294629 0.43676819980944969757 0.41725847948273164789 0.39821298317498587949 0.37971392382087909567 0.36181763968650360042 0.34456031822199917336 0.32796260952674294309 0.31203328065736557484 0.29677208061499538161 0.28217198167854729007 0.26822093895372267625 0.25490328396302941449 0.24220072545110049589 0.23009323608695231300 0.21855964653920700869 0.20757814441893951418 0.19712664522527512112 0.18718307533769573681 0.17772558090876966475 0.16873269330394680132 0.16018345613445950093 0.15205748474730218511 0.14433505116917988431 0.13699708629159701445 0.13002524637286461129 0.12340188935944795823 0.11711009729360566389 0.11113366260705692667 0.10545706449329506071 0.10006547765559314911 0.09494474478431325082 0.09008134077172824661 0.08546238533743588661 0.08107558807313841598 0.07690922844364012079 0.07295216461356335280 0.06919376517159014917 0.06562393063469396104 0.06223303438121496889 0.05901192078662131912 0.05595187361602582676 0.05304461371021695903 0.05028225278762343819 0.04765729175611799207 0.04516260270950200884 0.04279139407634358072 0.04053721179871794256 0.03839391121659763151 0.03635566099058795686 0.03441690141892661536 0.03257233889628285972 0.03081692569376182078 0.02914588123155481547 0.02755464313418443112 0.02603885090609270314 0.02459437339329073602 0.02321724753539533559 0.02190371869840945784 0.02065018288114894851 0.01945321375121933372 0.01830953997237871889 0.01721602057136562003 0.01616966715177969860 0.01516762166550611468 0.01420713460579259291 0.01328557381344519506 0.01240041689336446318 0.01154924000252410821 0.01072970743821288764 0.00993958023834839999 0.00917669021894162995 0.00843894490415664222 0.00772432861534944060 0.00703087925127854341 0.00635670156552747834 0.00569994467971901564 0.00505880310376571884 0.00443152812093949855 0.00381639839101333145 0.00321172754846332786 0.00261585866121794020 0.00202716118725909666 0.00144401790392767460 0.00086482995433678767 0.00028801461827154817 -0.00028801078078288800 -0.00086483000103942942 -0.00144401606374466862 -0.00202715946925668966 -0.00261585776669015502 -0.00321172673575675915 -0.00381639537984035382 -0.00443152512064282078 -0.00505880015277293538 -0.00569994102197157737 -0.00635669994879572986 -0.00703087820363157423 -0.00772432631808706027 -0.00843894382857035552 -0.00917668807613902793 -0.00993957899217523533 -0.01072970367098968758 -0.01154923705970478665 -0.01240041511474554436 -0.01328557054807888438 -0.01420713387834782182 -0.01516762344779709615 -0.01616967246539424696 -0.01721601506184777808 -0.01830953265360979465 -0.01945320913242565286 -0.02065017529080892533 -0.02190371487251485672 -0.02321724599355867724 -0.02459436957921501410 -0.02603885115619763990 -0.02755463646968214775 -0.02914587718079009182 -0.03081691823164256494 -0.03257232464514259185 -0.03441689366119049520 -0.03635565764403159150 -0.03839390772482742520 -0.04053720335824795296 -0.04279138410604399478 -0.04516259338483430419 -0.04765728618978226638 -0.05028224709066719811 -0.05304460550973499888 -0.05595186582971423128 -0.05901190903208064498 -0.06223302362166172053 -0.06562392013477136299 -0.06919375483051382059 -0.07295214927630522261 -0.07690921622986679473 -0.08107557237102880343 -0.08546237357185570982 -0.09008132896016818325 -0.09494472850391955099 -0.10006545958959445208 -0.10545704319176951724 -0.11113364206916720445 -0.11711008002483758172 -0.12340187015261516734 -0.13002522360072210628 -0.13699706342755801902 -0.14433502871953440838 -0.15205746501815053939 -0.16018343490433684106 -0.16873266969477718202 -0.17772555267263789869 -0.18718304444693412147 -0.19712661585731205971 -0.20757811333194486902 -0.21855961221053210597 -0.23009319783905246570 -0.24220068311040787723 -0.25490323612900100958 -0.26822089777629454233 -0.28217193549036401201 -0.29677203401713314612 -0.31203323229058832489 -0.32796255736518120649 -0.34456026199254807807 -0.36181758265904417904 -0.37971386492374359367 -0.39821291823803006693 -0.41725841629968785096 -0.43676813611248699321 -0.45662682991111480657 -0.47667755796764632592 -0.49671136340463051262 -0.51645536286821891458 -0.53555968269006770655 -0.55358416311216185335 -0.56998666547679488481 -0.58411592548432089700 -0.59521334746524379167 -0.60242943380292623967 -0.60486108933611504312 -0.60161456629560905451 -0.59189390488234017162 -0.57510548883047163393 -0.55095739511562380475 -0.51952330519688505461 -0.48124408823852160566 -0.43686096540889424178 -0.38730244926597684474 -0.33356118588340855080 -0.27659135244519794661 -0.21724219533940158922 -0.15622931280599702819 -0.09413711119510850822 -0.03144326268268314573 
0.03464380474966122225 0.10378085690553207066 0.17243261040454760380 0.24016507781489260243 0.30638539123868868685 0.37029664294832564941 0.43087778901540907395 0.48690966122446410758 0.53705889242170923303 0.58003013868628305882 0.61476507204940811224 0.64063651098245433246 0.65756305855572561025 0.66599979730802694178 0.66681926071324348904 0.66114241244315063994 0.65017691029355018095 0.63509314190404375644 0.61694593446171686058 0.59663935024991765488 0.57491770982307111026 0.55237573445583298959 0.52947657682835735926 0.50657288946794942763 0.48392781818011498807 0.46173292333154913880 0.44012413548041207090 0.41919440415177183779 0.39900382304491810448 0.37958784820293206552 0.36096334852799516479 0.34313347871490573748 0.32609137849400826603 0.30982294960351097757 0.29430895027365339134 0.27952659282579284117 0.26545091102759421631 0.25205534489887393423 0.23931276642298121571 0.22719575235496602961 0.21567704060867837201 0.20472978027777616328 0.19432772878934462257 0.18444536169234193590 0.17505797997838107305 0.16614182400289045916 0.15767397619616990712 0.14963253826018768633 0.14199642273677823279 0.13474558016326765308 0.12786078520239629874 0.12132373671161375550 0.11511699251531148924 0.10922387669364835849 0.10362856117889807095 0.09831599005905823641 0.09327176345738270868 0.08848228439566500902 0.08393456722395217784 0.07961621876585729674 0.07551557225605168289 0.07162140959837388909 0.06792318505723364541 0.06441079432773902380 0.06107467276494350783 0.05790569216816111170 0.05489524395722773786 0.05203508106145039724 0.04931738916835558956 0.04673476776994295312 0.04428012719127280561 0.04194676824936857673 0.03972828093295288632 0.03761864115607138626 0.03561206559888049211 0.03370306400787823065 0.03188635493205183719 0.03015702522344046455 0.02851034926004022974 0.02694175780837411438 0.02544702875906228873 0.02402199362341567168 0.02266281912239154206 0.02136572663527522981 0.02012718324899590017 0.01894382003506214773 0.01781234551577588754 0.01672968296730392018 0.01569289182482462575 0.01469910492757641775 0.01374559678083823663 0.01282976192544306969 0.01194909581923813899 0.01110116270613581771 0.01028366974772221103 0.00949435943298947670 0.00873105762804407201 0.00799170023544920269 0.00727423471643531654 0.00657672096626768597 0.00589723534884858264 0.00523388906147762359 0.00458490337108347946 0.00394848274201583561 0.00332288274956661807 0.00270638750673629636 0.00209732045178423476 0.00149399604261210052 0.00089475731155553781 0.00029798178905803170 -0.00029797259089570614 -0.00089476455000388200 -0.00149399193805978096 -0.00209731787242104471 -0.00270638783848772303 -0.00332288492987957602 -0.00394847675367168867 -0.00458489981241028133 -0.00523388646421296851 -0.00589722785881017456 -0.00657672114370931593 -0.00727423608711615620 -0.00799169500368084908 -0.00873105939376503729 -0.00949435505365870715 -0.01028367256475618864 -0.01110115436704048157 -0.01194909199200339806 -0.01282976304951083217 -0.01374558824807960156 -0.01469910453764358346 -0.01569289439937485847 -0.01672970774567368590 -0.01781232862026741262 -0.01894380551729932596 -0.02012718421292330334 -0.02136570973135541382 -0.02266281685401863241 -0.02402199814896626220 -0.02544701811586066315 -0.02694177218700603144 -0.02851033122950440840 -0.03015702837705728362 -0.03188635025911112225 -0.03370303096882021343 -0.03561205926393202353 -0.03761864449629467866 -0.03972828428673660928 -0.04194675510539792873 -0.04428011309017369779 -0.04673475384201310895 -0.04931738874666823091 -0.05203507891698242599 -0.05489523244759152154 -0.05790568942690251658 -0.06107465416655059182 -0.06441078372518871387 -0.06792317461488134311 -0.07162140510309843167 -0.07551554607214529258 -0.07961621349554076632 -0.08393454178057388471 -0.08848227765391450395 -0.09327175757538244683 -0.09831597006580411469 -0.10362854334791102295 -0.10922384846002343439 -0.11511696752021359502 -0.12132372552404024901 -0.12786076748417529725 -0.13474555170775953661 -0.14199639764810956244 -0.14963251228825644179 -0.15767396190610641349 -0.16614180437995434980 -0.17505795881900337863 -0.18444532960736437222 -0.19432769112633155317 -0.20472975396479634047 -0.21567701083403989504 -0.22719571772892110939 -0.23931272636092479345 -0.25205530082540161807 -0.26545084494733539593 -0.27952656363191485944 -0.29430889675019772378 -0.30982290270971835078 -0.32609133067146633955 -0.34313342419518888526 -0.36096328503026375856 -0.37958778935664982956 -0.39900376569572582053 -0.41919432553834135025 -0.44012407134947162390 -0.46173285764455074265 -0.48392774856226916658 -0.50657283859073620746 -0.52947648501267308152 -0.55237566926503978149 -0.57491763632037895526 -0.59663923478250269206 -0.61694582250559015790 -0.63509297005719544948 -0.65017688615989399636 -0.66114228258461349430 -0.66681910074046779613 -0.66599971603394769737 -0.65756292441334596166 -0.64063634566994254183 -0.61476503656614978066 -0.58003006385199462613 -0.53705882478941280311 -0.48690958779340970386 -0.43087773874778129146 -0.37029652351593872472 -0.30638540714513806673 -0.24016502665930652971 -0.17243257746598777969 -0.10378083770154000742 -0.03464379852990133457 
0.03799489873782724292 0.11390988504912746837 0.18955516766999858103 0.26459998176552534943 0.33848871586475426376 0.41036188808252405114 0.47900245159300469666 0.54284090572658894036 0.60005163527361327080 0.64877317603881967667 0.68743638949470975419 0.71511210783647172207 0.73172187805432642449 0.73800236787511241943 0.73527348233600087202 0.72514385086969834759 0.70925897589242326013 0.68913342584569736715 0.66606453754844952009 0.64110944201460395853 0.61509603408147006665 0.58865327122312383068 0.56224615777507569447 0.53620962785624892710 0.51077853707041920295 0.48611153943519919141 0.46231076256990538687 0.43943662989564596932 0.41751913867882745057 0.39656658532013955298 0.37657173257867826432 0.35751657647341672508 0.33937582337587496317 0.32211939432189917731 0.30571423515188350661 0.29012563984567424358 0.27531836485385352553 0.26125698686937726123 0.24790672850441614061 0.23523355698897807642 0.22320449082208365654 0.21178771929206488545 0.20095269176302241187 0.19067013195150600557 0.18091206579484100936 0.17165186735814702557 0.16286410373324006207 0.15452466307145207303 0.14661050432025141133 0.13909984876017172928 0.13197193577779281481 0.12520709703456953110 0.11878666911436223941 0.11269288188804266193 0.10690892390095904640 0.10141885277293105627 0.09620746713474298550 0.09126044321843976292 0.08656413444781227429 0.08210554501456407417 0.07787245510021201245 0.07385314430394165908 0.07003660047260890087 0.06641229138091654660 0.06297025705473149881 0.05970100333215073996 0.05659558216261557917 0.05364543095583252513 0.05084244158904983185 0.04817893947266753407 0.04564757882420714813 0.04324142076869876006 0.04095383063035196863 0.03877857344651572391 0.03670966769764029414 0.03474143660995090976 0.03286842299410040746 0.03108554793997496402 0.02938792933662504742 0.02777085021874660734 0.02622994623534552483 0.02476091990840234569 0.02335980995270278346 0.02202271860892984767 0.02074599957696585117 0.01952617604550956065 0.01835985381747176626 0.01724385827103476140 0.01617515543979427400 0.01515078895214887894 0.01416794800613497586 0.01322394546844624617 0.01231619850067822847 0.01144219618700761769 0.01059957343708639935 0.00978600317847001452 0.00899924419988774003 0.00823716761360965277 0.00749765818450528858 0.00677871497356841764 0.00607835499985540095 0.00539463257982657207 0.00472571260870622428 0.00406974465981647070 0.00342493055314040031 0.00278950158074221105 0.00216172914211190323 0.00153987629369376627 0.00092223516044529549 0.00030713271745636764 -0.00030712344584759351 -0.00092224232558579637 -0.00153987211629445439 -0.00216172649108757999 -0.00278950184349282789 -0.00342493267007285430 -0.00406973861969194949 -0.00472570902328829992 -0.00539463001193864373 -0.00607834765575575742 -0.00677871486067185836 -0.00749765939476917942 -0.00823716228285840957 -0.00899924589351238854 -0.00978599873878547785 -0.01059957619844518681 -0.01144218779329309044 -0.01231619461776668929 -0.01322394653453209598 -0.01416793941225223674 -0.01515078849739311291 -0.01617515794544742425 -0.01724388297618979077 -0.01835983684441553146 -0.01952616144622554284 -0.02074600045679394350 -0.02202270162276410981 -0.02335980762020622992 -0.02476092445669431097 -0.02622993601385478074 -0.02777086392091968059 -0.02938791099990242794 -0.03108555086496044007 -0.03286841810667304187 -0.03474140335537678759 -0.03670966114139509462 -0.03877857655763083250 -0.04095383374585347819 -0.04324140737612720831 -0.04564756446317795591 -0.04817892527234604594 -0.05084244088134309142 -0.05364542851047848782 -0.05659557033617963057 -0.05970100025781285152 -0.06297023810944264721 -0.06641228042951047295 -0.07003658972490139911 -0.07385313972046664288 -0.07787242974943577034 -0.08210553812327431311 -0.08656410828989670458 -0.09126043597033606236 -0.09620746078109312927 -0.10141883229549708556 -0.10690890555889583091 -0.11269285311134175087 -0.11878664354159469696 -0.12520708523272258694 -0.13197191740667918447 -0.13909981961083234259 -0.14661047849413216815 -0.15452463631529489430 -0.16286408860839779456 -0.17165184684515291669 -0.18091204368415603199 -0.19067009884568653089 -0.20095265299625603150 -0.21178769175891415388 -0.22320445956331819160 -0.23523352133600994307 -0.24790668714365787784 -0.26125694135440663546 -0.27531829720584133359 -0.29012560895423911145 -0.30571417979163162393 -0.32211934543897624561 -0.33937577339552482680 -0.35751651960762514948 -0.37657166652316431676 -0.39656652367650291335 -0.41751907825925427264 -0.43943654789805530747 -0.46231069468998042815 -0.48611146956782780304 -0.51077846274931282267 -0.53620957162121296591 -0.56224605977051433925 -0.58865319893959577868 -0.61509595380562798184 -0.64110932100872142225 -0.66606441933977822423 -0.68913324637206285761 -0.70925894291821744986 -0.72514371114615250313 -0.73527331164688503051 -0.73800227523189021461 -0.73172173214318791956 -0.71511193066835709864 -0.68743634242023943237 -0.64877309022568852015 -0.60005155757206307676 -0.54284082334963845717 -0.47900239362481311645 -0.41036176223723852541 -0.33848872663155926688 -0.26459992669737097959 -0.18955513198943826914 -0.11390986422296869862 -0.03799489198136934281 
0.04142080389036517651 0.12430861688314864821 0.20727819346082143603 0.29019086732103294146 0.37260785576393229412 0.45365948802400080098 0.53192933015459575863 0.60539984622647535772 0.67153358658167516815 0.72757450175032212236 0.77109542025289079525 0.80065344477400213208 0.81620994382466172112 0.81901447777854574639 0.81112830402522151374 0.79490044421259509200 0.77258203579017248330 0.74611678932890557192 0.71706940811330444063 0.68663778548048615136 0.65570376443367717201 0.62489521437873118970 0.59464506729760890913 0.56524101365558410137 0.53686513472339769670 0.50962393434786146251 0.48357077308275098204 0.45872216917094643662 0.43506953912928025829 0.41258762558795680775 0.39124040359969414204 0.37098526938687648169 0.35177596258974430654 0.33356457444684961544 0.31630291433149992919 0.29994343534861744871 0.28443986410396582265 0.26974751939593644146 0.25582359988957303898 0.24262725813248176010 0.23011965112927246224 0.21826392710964315214 0.20702518093258293064 0.19637038341443369127 0.18626830877179978430 0.17668945955718329266 0.16760595426618229986 0.15899146610495851206 0.15082110080075539216 0.14307135719849761735 0.13572001331656702305 0.12874607173398167070 0.12212968008496360994 0.11585205114414742766 0.10989542335756219416 0.10424299195434305609 0.09887883762192184456 0.09378790855004037752 0.08895593912099153400 0.08436940713747009823 0.08001552039747839018 0.07588214043988017465 0.07195777595277674799 0.06823151994189369240 0.06469303401843595758 0.06133250694077774234 0.05814064367885007911 0.05510861163342761770 0.05222803226243022401 0.04949095716950013824 0.04688982801900332120 0.04441747306499266301 0.04206707489388450405 0.03983217064664423823 0.03770660702012484933 0.03568453174597974176 0.03376037068542170339 0.03192884667558737455 0.03018492839020447960 0.02852381203490739203 0.02694094548518877197 0.02543197065373092869 0.02399275459127436783 0.02261933559116302561 0.02130794740692887324 0.02005499539489918881 0.01885703076567324388 0.01771077175380830759 0.01661308041201570163 0.01556093988835716146 0.01455146237238524876 0.01358188070168409034 0.01264953638584920270 0.01175186847176434846 0.01088642145878671030 0.01005081868518886701 0.00924276663973988555 0.00846005546623840310 0.00770053520614988329 0.00696212864824463651 0.00624280523674580756 0.00554059180691512942 0.00485356887286236827 0.00417985093875805624 0.00351759057451328516 0.00286497253735196189 0.00222021031382357847 0.00158153262009186335 0.00094718801927462515 0.00031544226629764971 -0.00031543820835533420 -0.00094718784574010506 -0.00158153056062926289 -0.00222020837934600035 -0.00286497143288544365 -0.00351758956559533598 -0.00417984775885338333 -0.00485356576130302475 -0.00554058888357522594 -0.00624280202163096654 -0.00696212617641023268 -0.00770053374574808380 -0.00846005290658757847 -0.00924276536302948148 -0.01005081636833715653 -0.01088642004926754225 -0.01175186454276389014 -0.01264953327726914267 -0.01358187874992033972 -0.01455145892420350862 -0.01556093896683430344 -0.01661308198782351919 -0.01771077684777355721 -0.01885702502312514017 -0.02005498783025527754 -0.02130794253142886951 -0.02261932773774677496 -0.02399275050431692868 -0.02543196886804932610 -0.02694094147474512813 -0.02852381164624662180 -0.03018492109977954918 -0.03192884200238388370 -0.03376036259507664283 -0.03568451685289131259 -0.03770659860064473623 -0.03983216661411825843 -0.04206707068833526186 -0.04441746387982670186 -0.04688981727000662847 -0.04949094702885348251 -0.05222802583922825370 -0.05510860503489423134 -0.05814063452825146694 -0.06133249815279406825 -0.06469302121128395200 -0.06823150809033895481 -0.07195776436319079039 -0.07588212913000880189 -0.08001550449855954206 -0.08436939309644342355 -0.08895592197345647545 -0.09378789543898480296 -0.09887882444262585668 -0.10424297423570483279 -0.10989540376355577678 -0.11585202821600637524 -0.12212965781601525794 -0.12874605262443938880 -0.13571999215336250089 -0.14307133234757629658 -0.15082107572755520941 -0.15899144130641362782 -0.16760593203732021550 -0.17668943566291839264 -0.18626828231695979898 -0.19637035212918596550 -0.20702514676411154504 -0.21826389422875014379 -0.23011961643602585337 -0.24262721990002789063 -0.25582355761658959192 -0.26974747271423793471 -0.28443981157024178508 -0.29994338908800044496 -0.31630286264596907397 -0.33356452189790108953 -0.35177590776920286686 -0.37098521021043606716 -0.39124033972474048237 -0.41258756020188858127 -0.43506947106182192186 -0.45872209413255926602 -0.48357069871925395521 -0.50962385820132238834 -0.53686505589254085447 -0.56524093417514520432 -0.59464497448882491781 -0.62489511899789462746 -0.65570365437524480434 -0.68663767976536782545 -0.71706928710665640558 -0.74611665346611955041 -0.77258192638049782985 -0.79490030894587393462 -0.81112815610870747651 -0.81901434364907155228 -0.81620979933523629679 -0.80065330023862346653 -0.77109531301394218517 -0.72757439842860516244 -0.67153349022183672634 -0.60539975553035307865 -0.53192924937362806581 -0.45365940512647029426 -0.37260781111794583076 -0.29019082151985886586 -0.20727815886375788867 -0.12430859582733592983 -0.04142079687006182398 
0.04480050383082412324 0.13462558513223865653 0.22505812196913610457 0.31627743829378385243 0.40809235184591896584 0.49973887809499628609 0.58965553477489773826 0.67529556244301902623 0.75310836307630246722 0.81889582412786099397 0.86871734499248121075 0.90019630718198739849 0.91344997469180344574 0.91071729538918511082 0.89532481177377221115 0.87074758616535019584 0.84005193372675646124 0.80568228756648263555 0.76945852009538073801 0.73266856630204268974 0.69618598522298236198 0.66057875456053349872 0.62619788338099224845 0.59324422474512195080 0.56181705381973645608 0.53194829015003275430 0.50362622624231967450 0.47681173457609360433 0.45144922307939538975 0.42747397430267897178 0.40481698684527445131 0.38340813488470293358 0.36317818314938188351 0.34406002654432721322 0.32598941237862111286 0.30890532311337870475 0.29275013681743011773 0.27746962672084429791 0.26301289352542833733 0.24933222378691666243 0.23638292918447545432 0.22412315708464580766 0.21251372144323821267 0.20151791200186286446 0.19110132632074283698 0.18123170783259756611 0.17187878766935837938 0.16301414628141497332 0.15461107557929065770 0.14664446591649338281 0.13909068855599948655 0.13192749649986179605 0.12513392834737180337 0.11869021924609812757 0.11257772643073926666 0.10677885406497389376 0.10127698284854269595 0.09605641423881317031 0.09110230634867932942 0.08640062167876494392 0.08193808129062785106 0.07770212110532748184 0.07368084295672150397 0.06986297841546362797 0.06623785213633937019 0.06279534673365616548 0.05952587397857311835 0.05642033963657810958 0.05347011865771356121 0.05066702892391306001 0.04800330301732769200 0.04547156857840128907 0.04306482523356303105 0.04077642722608798564 0.03860005799019239348 0.03652971266846161136 0.03455968132600406584 0.03268453968676143795 0.03089912551369922156 0.02919852248276288975 0.02757805460115281271 0.02603326263001748408 0.02455990216750025823 0.02315392175757047255 0.02181145906468340279 0.02052882736149230780 0.01930250209648320947 0.01812911756650326112 0.01700545456608693051 0.01592842781686809595 0.01489508089337898689 0.01390257858007726277 0.01294819786929690686 0.01202931985545885318 0.01114342524109579458 0.01028808346373644156 0.00946094820766574252 0.00865975240545324709 0.00788229852561883604 0.00712645561508851166 0.00639014902989232247 0.00567136053824524033 0.00496812013707326194 0.00427849964782622827 0.00360060826882890872 0.00293258768029658334 0.00227260695570885574 0.00161885585357568473 0.00096954203022692198 0.00032288653681100676 -0.00032288380813871864 -0.00096954028840190443 -0.00161885390110916294 -0.00227260503271708991 -0.00293258594313616783 -0.00360060640053672110 -0.00427849708881822277 -0.00496811737950408894 -0.00567135773940241616 -0.00639014611130694909 -0.00712645337514694610 -0.00788229650520666514 -0.00865975023473131156 -0.00946094628365146129 -0.01028808132223113514 -0.01114342308755511546 -0.01202931705120036110 -0.01294819519865986202 -0.01390257626365687393 -0.01489507856780591943 -0.01592842645789349643 -0.01700545419121679558 -0.01812911740396327964 -0.01930249857000743141 -0.02052882232025821096 -0.02181145410093232595 -0.02315391629244378802 -0.02455989779127920603 -0.02603325903644204686 -0.02757805039218130805 -0.02919851899252312588 -0.03089911975057091365 -0.03268453344972055419 -0.03455967341835119999 -0.03652970286044887605 -0.03860004979418851789 -0.04077642060985708916 -0.04306481851357679691 -0.04547156018483045070 -0.04800329370819256258 -0.05066701973383769264 -0.05347011041178295621 -0.05642033126164403001 -0.05952586458908060152 -0.06279533661385117149 -0.06623784049255343476 -0.06986296635735744776 -0.07368083050749985041 -0.07770210793779208647 -0.08193806622644628224 -0.08640060756800238551 -0.09110229106851219782 -0.09605639936948906499 -0.10127696731471513836 -0.10677883644113483896 -0.11257770704363401215 -0.11869019817312642662 -0.12513390688202563616 -0.13192747529568504827 -0.13909066623476296076 -0.14664444189853909073 -0.15461105076205072795 -0.16301412114550162258 -0.17187876257147793879 -0.18123168145225632131 -0.19110129779157714047 -0.20151788058998143516 -0.21251368770221490401 -0.22412312195592920538 -0.23638289162053016668 -0.24933218467774076466 -0.26301285070841506908 -0.27746958031571622438 -0.29275008727286666588 -0.30890527318155336367 -0.32598935980636623011 -0.34405997173744484741 -0.36317812557296658138 -0.38340807374019680864 -0.40481692196347784929 -0.42747390634446325031 -0.45144915165361509946 -0.47681165885106568947 -0.50362614785311954346 -0.53194820862570213471 -0.56181696844437301053 -0.59324413469798886744 -0.62619778501174450103 -0.66057864818790945627 -0.69618586500843737674 -0.73266845650164058590 -0.76945839585534914207 -0.80568215400522558145 -0.84005180019174507944 -0.87074744214817867416 -0.89532466019298762028 -0.91071714392045921560 -0.91344982131008611859 -0.90019615793695606509 -0.86871721096829113140 -0.81889570025294489142 -0.75310824935631992538 -0.67529545917631716989 -0.58965544321287066687 -0.49973879777708063443 -0.40809229119389012208 -0.31627738940037497528 -0.22505808611839539513 -0.13462556335255582152 -0.04480049654160400685 
0.04795613013159671922 0.14433509784582909674 0.24205127098967715860 0.34176841203901409116 0.44374523523097675337 0.54754813773517096998 0.65165836840692659138 0.75301850569438388838 0.84670847915268465655 0.92618308669229487684 0.98468182840720230864 1.01796446426966280541 1.02667635237137622184 1.01507991731256907997 0.98870606151531537087 0.95271315494823038961 0.91119582538511378900 0.86710190711484447235 0.82241381839970650880 0.77839201206182595527 0.73579281752171543651 0.69503593525941820275 0.65632348692067132845 0.61972094812423828003 0.58521056566039675317 0.55272594619019677076 0.52217410716038470397 0.49344931981171291646 0.46644164430952872458 0.44104206169813919836 0.41714543459403841119 0.39465210015723228842 0.37346860857877972606 0.35350793620243958770 0.33468938552527194297 0.31693830790884947035 0.30018573333150500027 0.28436795714461227114 0.26942612370440266467 0.25530581787494233126 0.24195668115874591209 0.22933205060119310481 0.21738863575387457061 0.20608621682907668493 0.19538737667670114106 0.18525725778305912606 0.17566334229722868621 0.16657525577204901346 0.15796458931852885854 0.14980474233224572167 0.14207077849103910694 0.13473929736215417563 0.12778831755852704255 0.12119717106217731128 0.11494640905431285915 0.10901771502627721766 0.10339382546843856048 0.09805845920803690774 0.09299625035608105605 0.08819268843808569791 0.08363406546505358641 0.07930741973406041367 0.07520049635331815807 0.07130169862693658267 0.06760004937778507639 0.06408515387891777770 0.06074716586521478057 0.05757675427661479439 0.05456507380794950457 0.05170373685112417128 0.04898478654794979903 0.04640067299779837562 0.04394423023585503074 0.04160865503396560250 0.03938748504614175694 0.03727457961161362299 0.03526410226336817999 0.03335050523178173520 0.03152851149503477224 0.02979309916170791439 0.02813948640196239914 0.02656312309769592872 0.02505966969112538578 0.02362499020696184893 0.02225513973272530421 0.02094635288987345412 0.01969503269230399312 0.01849774184961794354 0.01735119246897065537 0.01625223591965596626 0.01519785480418200940 0.01418515485592242165 0.01321135665582562346 0.01227378783966504017 0.01136987618642781861 0.01049714172097204745 0.00965319032172007319 0.00883570742233330542 0.00804245087576704876 0.00727124508215770682 0.00651997587603592166 0.00578658117906694081 0.00506905148936254157 0.00436541924669797687 0.00367375517266954610 0.00299216295924331632 0.00231877397516289108 0.00165174180828175921 0.00098923771126302462 0.00032944565890313804 -0.00032944327261197337 -0.00098923559859132038 -0.00165173972269339053 -0.00231877190730700455 -0.00299216090638376730 -0.00367375300462047250 -0.00436541681642699242 -0.00506904892841442134 -0.00578657858326503405 -0.00651997316602037635 -0.00727124287276337267 -0.00804244866522196844 -0.00883570524350951736 -0.00965318821455896092 -0.01049713954943243266 -0.01136987392752142334 -0.01227378537583589946 -0.01321135420249808234 -0.01418515253825969324 -0.01519785262542983073 -0.01625223410574527794 -0.01735119091515857637 -0.01849774000684867303 -0.01969502953270141354 -0.02094634877980783294 -0.02225513525960343131 -0.02362498553986014382 -0.02505966533188408452 -0.02656311909428166196 -0.02813948264862808912 -0.02979309359306236971 -0.03152850546030039336 -0.03335049862759786876 -0.03526409476809710952 -0.03727457137638778839 -0.03938747710584167283 -0.04160864751752813007 -0.04394422257131103127 -0.04640066463772074545 -0.04898477764406383717 -0.05170372778652010393 -0.05456506481239520312 -0.05757674501083831498 -0.06074715595257074163 -0.06408514322096492410 -0.06760003778773449046 -0.07130168633906586173 -0.07520048337163576235 -0.07930740588722506867 -0.08363405064177431569 -0.08819267413611109330 -0.09299623536310086536 -0.09805844365577076616 -0.10339380900557415544 -0.10901769717050535657 -0.11494638979672733292 -0.12119715055085966693 -0.12778829624326748515 -0.13473927544150221536 -0.14207075559142690047 -0.14980471824979968432 -0.15796456427656535570 -0.16657522994205753442 -0.17566331565084525312 -0.18525722978305514399 -0.19538734680712266378 -0.20608618473697770668 -0.21738860149880745443 -0.22933201427224825242 -0.24195664203531142000 -0.25530577786320840517 -0.26942608022363367937 -0.28436791056737353856 -0.30018568402391199168 -0.31693825655898677507 -0.33468933166052927675 -0.35350787967258545663 -0.37346854904501181061 -0.39465203721389341407 -0.41714536804451418650 -0.44104199155886814054 -0.46644157035707789483 -0.49344924176497717561 -0.52217402521647471314 -0.55272586000398693518 -0.58521047456128183484 -0.61972085116068276189 -0.65632338267222478656 -0.69503582373356298518 -0.73579270076472635953 -0.77839188559941041579 -0.82241368580788398734 -0.86710176650769521522 -0.91119567823306824028 -0.95271299926211305831 -0.98870589859462176818 -1.01507975052968335561 -1.02667618404768790086 -1.01796429923081355184 -0.98468167266933803727 -0.92618294225857489277 -0.84670834777417902650 -0.75301838860572933854 -0.65165826652445080214 -0.54754805157508856794 -0.44374516648016087972 -0.34176835876935540703 -0.24205123285689147949 -0.14433507492288680241 -0.04795612248540272876 
0.05064504898131705346 0.15270740512985714332 0.25704345210468604321 0.36499970364163192293 0.47757203930385294655 0.59505006920779757174 0.71641129542320047818 0.83841161277490194870 0.95452396114769744173 1.05444621508146485489 1.12586241767442363226 1.16030336911809528466 1.16021105321140294286 1.13421995997442293103 1.09170636202668314141 1.04020314672708225068 0.98491630575061717146 0.92911569710804831068 0.87470283432677820024 0.82269282828374645788 0.77355735693283134147 0.72744868203477919266 0.68433918091808987327 0.64410551517076308770 0.60657831450741217516 0.57157082179000284761 0.53889493639729613150 0.50836979320087793965 0.47982597264882076438 0.45310719358631734721 0.42807058967550770667 0.40458622257141807488 0.38253621480604849125 0.36181372416135615389 0.34232188561118093162 0.32397278966517895071 0.30668653145516144853 0.29039034482168712969 0.27501782627262438830 0.26050824463379029794 0.24680592519193522705 0.23385972840756941160 0.22162255414197029602 0.21005094288388814761 0.19910470577392591629 0.18874660432571577218 0.17894206796443490326 0.16965894519105351179 0.16086728359050672665 0.15253913560288490103 0.14464838571376037457 0.13717059689916877296 0.13008287346241154125 0.12336373838971792516 0.11699302369808095570 0.11095177151737356525 0.10522214479091407391 0.09978734676882816679 0.09463154742954560383 0.08973981663357499805 0.08509807199613805828 0.08069299601257573507 0.07651202409555080131 0.07254327036119612160 0.06877549286897322034 0.06519805353900842704 0.06180088132672678647 0.05857443779673010553 0.05550968544632883805 0.05259805812468765218 0.04983143332555228788 0.04720210662894075426 0.04470276767811642848 0.04232647762775765266 0.04006664754881206214 0.03791701846849959701 0.03587164288407995727 0.03392486748194589730 0.03207131607295021780 0.03030587383446414762 0.02862367115123332084 0.02702007366772507524 0.02549066329235016859 0.02403122964639625714 0.02263775676940249504 0.02130641177292891264 0.02003353393325801868 0.01881562467069719524 0.01764933754050845849 0.01653146858858645096 0.01545894754777066282 0.01442882938361145229 0.01343828605839814117 0.01248459866090123604 0.01156514994396173890 0.01067741691209711519 0.00981896393587256000 0.00898743608639285263 0.00818055247292837073 0.00739609999061308088 0.00663192618232444353 0.00588593681263738233 0.00515608539461864801 0.00444037067694358356 0.00373683021588799846 0.00304353500885423678 0.00235858417743761706 0.00168009969311877505 0.00100622134762362592 0.00033510166012717946 -0.00033509934262432317 -0.00100621911063802916 -0.00168009748377939694 -0.00235858196746374649 -0.00304353277045643633 -0.00373682789511442515 -0.00444036824386817575 -0.00515608293446323529 -0.00588593449925622902 -0.00663192433606962783 -0.00739609705098454029 -0.00818055003936501990 -0.00898743385949252183 -0.00981896178166741240 -0.01067741473341321523 -0.01156514769728222980 -0.01248459632213372306 -0.01343828369722188665 -0.01442882706151560335 -0.01545894528991176298 -0.01653146642451086556 -0.01764933535683188559 -0.01881562217554810790 -0.02003353077417835415 -0.02130640800665661860 -0.02263775261775513581 -0.02403122527555756616 -0.02549065890210033825 -0.02702006936017908867 -0.02862366724053488909 -0.03030586757468478609 -0.03207130986995376798 -0.03392486083224843796 -0.03587163565006823429 -0.03791701077116182983 -0.04006663973523894029 -0.04232646978312770703 -0.04470275961639014195 -0.04720209815070763870 -0.04983142444380361802 -0.05259804895581865480 -0.05550967604044942938 -0.05857442801671830512 -0.06180087098941078327 -0.06519804252968830482 -0.06877548109833542256 -0.07254325783954573836 -0.07651201075274893793 -0.08069298159770643686 -0.08509805581585427880 -0.08973980348163712595 -0.09463153259194612144 -0.09978733088494229353 -0.10522212788129370331 -0.11095175343857677230 -0.11699300442189697335 -0.12336371799033074570 -0.13008285209866243815 -0.13717057463564608089 -0.14464836243966439078 -0.15253911123266072902 -0.16086725815238844817 -0.16965891869531624092 -0.17894204030681704065 -0.18874657522199134174 -0.19910467491686401065 -0.21005091005200593468 -0.22162251928382559196 -0.23385969159893660319 -0.24680588681041726318 -0.26050820209619185430 -0.27501778175553437400 -0.29039029770619728676 -0.30668648169642098722 -0.32397273736994913751 -0.34232183060415699583 -0.36181366624733590776 -0.38253615372061344768 -0.40458615802585251586 -0.42807052144182067277 -0.45310712148941223454 -0.47982589645085949037 -0.50836971263530206233 -0.53889485124381353298 -0.57157073161246740867 -0.60657821863604632906 -0.64410541271127219609 -0.68433907078292555148 -0.72744856330939799971 -0.77355722870819210168 -0.82269269933499478142 -0.87470269526909949498 -0.92911554798463136251 -0.98491614697076290685 -1.04020297807253037092 -1.09170618439372812958 -1.13421977555596908971 -1.16021086512015880743 -1.16030318226928041980 -1.12586223821966768810 -1.05444604833783261988 -0.95452381087609394772 -0.83841148094796835721 -0.71641118270411729974 -0.59504997551866356531 -0.47757196438230981039 -0.36499964633998932539 -0.25704341161693167184 -0.15270738099669939336 -0.05064504096252225862 
0.05256170964513140476 0.15880602158762968656 0.26841542865756129466 0.38361491111897794148 0.50649314913505216751 0.63866880436897255358 0.78052513130322909163 0.92969268883429934114 1.07852953758174163745 1.21121539481144346873 1.30401825809089211283 1.33717554131687510477 1.31964453138172399527 1.26988250734707985856 1.20369627988992200507 1.13147676418283493760 1.05915055378222100479 0.98974174124000335873 0.92458899351560819291 0.86411911831042687027 0.80829509025037937775 0.75686225502878401450 0.70947903954617586031 0.66578361713327205429 0.62542635540848601217 0.58808409006509965167 0.55346502343793901879 0.52130894394564197825 0.49138525949858902209 0.46349015032280505011 0.43744350795020370271 0.41308598564689380517 0.39027630391262668752 0.36888886002577558898 0.34881164309290335623 0.32994443368554393636 0.31219725800230802015 0.29548906441432376546 0.27974659193055750883 0.26490340234022635713 0.25089905341504126213 0.23767838369518567987 0.22519090952256570759 0.21339029479053639449 0.20223389920941525766 0.19168238578148977247 0.18169938004370833617 0.17225117343724338781 0.16330646424955963525 0.15483613077501345856 0.14681303186198535471 0.13921183105828238702 0.13200884100224241635 0.12518188533617524705 0.11871017583093945724 0.11257420255421202171 0.10675563540901267245 0.10123723564678277498 0.09600277595968154110 0.09103696826608498327 0.08632540026423440871 0.08185446822457698168 0.07761133365514316651 0.07358386585329057539 0.06976059819789326433 0.06613068608140926230 0.06268386810596382475 0.05941043013725333388 0.05630117205597140462 0.05334737687575863418 0.05054078200062095405 0.04787355251424929570 0.04533825621990228427 0.04292784025010987214 0.04063560905282925795 0.03845520382949607630 0.03638058332252613880 0.03440600573891172687 0.03252601148039602208 0.03073540671444163763 0.02902925291555003007 0.02740283712961422147 0.02585168016418393222 0.02437150831686385466 0.02295824592559614352 0.02160800349918168273 0.02031706659710863505 0.01908188535938770691 0.01789906443378286305 0.01676535334645401498 0.01567763741467942396 0.01463292907235791418 0.01362835953323759952 0.01266117080160000796 0.01172870801641412442 0.01082841204755879971 0.00995781242331683636 0.00911452051438388366 0.00829622293895715401 0.00750067537629739434 0.00672569290460445224 0.00596915449458612635 0.00522898259953108457 0.00450314785055638822 0.00378966000509461942 0.00308656268286466862 0.00239192803260457332 0.00170385143912876735 0.00102044632598219387 0.00033983897660627704 -0.00033983664740777630 -0.00102044401758871750 -0.00170384913431909091 -0.00239192570827884143 -0.00308656031289877841 -0.00378965756148930133 -0.00450314532943307810 -0.00522898006633909507 -0.00596915214324866827 -0.00672569129215427886 -0.00750067226913453400 -0.00829622058175105703 -0.00911451837338150828 -0.00995781031923825832 -0.01082840990524247538 -0.01172870580605056556 -0.01266116851817822297 -0.01362835720277011387 -0.01463292672062743716 -0.01567763504815578024 -0.01676535094557785044 -0.01789906191211831921 -0.01908188256438514419 -0.02031706338179228855 -0.02160799985493011555 -0.02295824192921958051 -0.02437150404245469471 -0.02585167564079393632 -0.02740283220379613471 -0.02902924692427255593 -0.03073540208370251214 -0.03252600561256646650 -0.03440599918133557811 -0.03638057622877055586 -0.03845519632295901769 -0.04063560128082455147 -0.04292783226330032509 -0.04533824796042584815 -0.04787354390490106137 -0.05054077302464266008 -0.05334736755251479057 -0.05630116237690552250 -0.05941042002617635820 -0.06268385745869242687 -0.06613067481006873471 -0.06976058623633818456 -0.07358385316802440457 -0.07761132020213112881 -0.08185445393504076073 -0.08632538503726472356 -0.09103695389200805455 -0.09600276063811419291 -0.10123721941071694985 -0.10675561819610990266 -0.11257418428059440263 -0.11871015646193472381 -0.12518186488988392036 -0.13200881952543042086 -0.13921180856272863391 -0.14681300829892218740 -0.15483610608879705417 -0.16330643840503478170 -0.17225114638000360578 -0.18169935165910366948 -0.19168235588125082103 -0.20223386758635442106 -0.21339026127030813473 -0.22519087398556236757 -0.23767834602926529719 -0.25089901342178255739 -0.26490336004558023841 -0.27974654699609802222 -0.29548901680542860593 -0.31219720768565550895 -0.32994438062022513058 -0.34881158713880533462 -0.36888880099196774687 -0.39027624156425855251 -0.41308591972706087958 -0.43744343820750042351 -0.46349007650611895315 -0.49138518132167907648 -0.52130886108155305436 -0.55346493551100661712 -0.58808399656604282146 -0.62542625565914555796 -0.66578351026543580726 -0.70947892443882387692 -0.75686213001293634051 -0.80829495150292252070 -0.86411898767743244854 -0.92458884794889950598 -0.98974158319097949033 -1.05915038359281510338 -1.13147658166351039455 -1.20369608535177130548 -1.26988230218031139529 -1.31964431860767894555 -1.33717532650647230597 -1.30401804960223755003 -1.21121520199699395093 -1.07852936644441221858 -0.92969254160591563441 -0.78052500782537947988 -0.63866870341314307957 -0.50649306919041792163 -0.38361485059136585241 -0.26841538627414740503 -0.15880599648445681282 -0.05256170133050970528 
0.05335747765672360643 0.16153954291796557285 0.27419732981894817669 0.39455136304165971950 0.52611684174840189776 0.67260686782977141540 0.83732773658646730830 1.02130447367736132414 1.21868610553355960491 1.40786756849170524575 1.54181967856081625357 1.56473600667677903431 1.51130902365160801892 1.42196925814221053486 1.32171948600311339739 1.22285707633212781253 1.13046740395542522073 1.04611172055417256388 0.96979228018521435040 0.90089959554927379060 0.83864159641176994064 0.78222620828377498192 0.73093110510452419248 0.68412355840761662762 0.64125939992814351420 0.60187415962398405078 0.56557212334374495910 0.53201569964511863375 0.50091597107712160231 0.47202464025612678178 0.44512730615560824887 0.42003790815326680352 0.39659415517177887267 0.37465376893614288356 0.35409139304912629065 0.33479604398183537839 0.31666900245418627691 0.29962206290268245112 0.28357607469509549247 0.26845972150082109131 0.25420850031158459537 0.24076384343553969281 0.22807240546256379865 0.21608542754625315041 0.20475821049171893939 0.19404965954707309450 0.18392189299172523320 0.17433990426461543066 0.16527126919552159734 0.15668589138565391927 0.14855577990085189199 0.14085485446968970535 0.13355877415210715142 0.12664478612178786676 0.12009159173527295117 0.11387922745953904524 0.10798895864412849654 0.10240318444952212218 0.09710535249628615695 0.09207988219675722341 0.08731209056820232739 0.08278814296631464842 0.07849497644710434763 0.07442026119891309577 0.07055234798788334594 0.06688022448278818644 0.06339347487850255369 0.06008224259031469394 0.05693719576459144172 0.05394949532174453388 0.05111076528691027576 0.04841306520752652887 0.04584886443709690340 0.04341101809996694705 0.04109274458285572251 0.03888760447415928745 0.03678948083757682674 0.03479256067075553460 0.03289131739526052201 0.03108049432373638510 0.02935509096269717233 0.02771034177099451767 0.02614171191788750015 0.02464487753125244041 0.02321571511690656564 0.02185028970112301572 0.02054484359661379322 0.01929578573595214230 0.01809968148884788519 0.01695324294875399929 0.01585331969213843450 0.01479688995785322092 0.01378105220056435876 0.01280301699585706388 0.01186009927254927376 0.01094971083837381620 0.01006935319543544871 0.00921661060884204630 0.00838914339221896732 0.00758468138520318469 0.00680101985129133446 0.00603600566153827955 0.00528754265833653037 0.00455357812064627332 0.00383209927106276105 0.00312112768492855963 0.00241871383099390158 0.00172293170480286584 0.00103187354064004921 0.00034364456774182983 -0.00034364220601101891 -0.00103187117800995765 -0.00172292932767270646 -0.00241871141845706461 -0.00312112521138718790 -0.00383209670853756901 -0.00455357544603907094 -0.00528753985824803596 -0.00603600271523008214 -0.00680101664447652077 -0.00758467989502853435 -0.00838914164517312599 -0.00921660873307583728 -0.01006935121669161326 -0.01094970876228618106 -0.01186009710347102342 -0.01280301474174683207 -0.01378104987504458201 -0.01479688757002661781 -0.01585331723648775171 -0.01695324039755974344 -0.01809967878171336864 -0.01929578278809351843 -0.02054484033366055229 -0.02185028610208528121 -0.02321571120173004932 -0.02464487332425602251 -0.02614170741487620298 -0.02771033688995561128 -0.02935508545454990070 -0.03108048896402704209 -0.03289131131529732244 -0.03479255405179848548 -0.03678947376075603071 -0.03888759701106581090 -0.04109273680180991484 -0.04341101002881320170 -0.04584885605712685219 -0.04841305648378813054 -0.05111075619733951303 -0.05394948585265735286 -0.05693718588850149587 -0.06008223225243414234 -0.06339346400909717794 -0.06688021301558266796 -0.07055233586895581777 -0.07442024839406757852 -0.07849496295277536007 -0.08278812890308073769 -0.08731207659466666549 -0.09207986631587394832 -0.09710533665783560586 -0.10240316792372472499 -0.10798894121184787753 -0.11387920902577286508 -0.12009157225537026026 -0.12664476558183979105 -0.13355875255043836436 -0.14085483179089919314 -0.14855575610445204138 -0.15668586641861881326 -0.16527124299895334936 -0.17433987676060802574 -0.18392186406833821444 -0.19404962905758216252 -0.20475817827696141116 -0.21608539345734145698 -0.22807236935889707574 -0.24076380511080297531 -0.25420845920479329116 -0.26845967925101577034 -0.28357602937787218522 -0.29962201483379358180 -0.31666895162058394941 -0.33479599028649387193 -0.35409133633885814252 -0.37465370901751449129 -0.39659409181738713990 -0.42003784111062703044 -0.44512723515497620852 -0.47202456500590572741 -0.50091589124817814671 -0.53201561485826109887 -0.56557203315265536236 -0.60187406348156502478 -0.64125929716909724210 -0.68412344825247162206 -0.73093098669402445378 -0.78222608080060263003 -0.83864145960338698504 -0.90089945193454701311 -0.96979212565805494872 -1.04611155323757376578 -1.13046722254598597246 -1.22285687963690437030 -1.32171927316952109166 -1.42196902920580403595 -1.51130878062377860260 -1.56473575554668409282 -1.54181943168580248837 -1.40786734360351051265 -1.21868591129864811684 -1.02130431120590081662 -0.83732760357836943932 -0.67260676111810768774 -0.52611675837485627483 -0.39455130056090914614 -0.27419728640383711493 -0.16153951733647198274 -0.05335746920556955902 
0.05268613572051439320 0.15979734260857081374 0.27228298465861944244 0.39427636948030087005 0.53081598698706433659 0.68831408861524723264 0.87487447353548741802 1.09951136375514568755 1.36704284238340023627 1.65974909506101830914 1.89065688098389861338 1.86863978317783674399 1.73888629840571851126 1.58496601556705418723 1.43835532964819656776 1.30776465118712770241 1.19375026515319615505 1.09444545683601401898 1.00756881112180618487 0.93104538626026411841 0.86314549222654801675 0.80246987659001511872 0.74789561418054595343 0.69852011146454340285 0.65361352627247737423 0.61258102515894141682 0.57493361066790149572 0.54026576021400596339 0.50823828490864197960 0.47856513346897222583 0.45100316826286568350 0.42534418563879961006 0.40140863968506912407 0.37904066749791409663 0.35810411618559689906 0.33847934673848167897 0.32006064492992591930 0.30275411004714758434 0.28647592244638753201 0.27115091351431863664 0.25671137804345378619 0.24309608427282802801 0.23024944134589997446 0.21812079944018014643 0.20666385566411094032 0.19583614892335177160 0.18559862811150407147 0.17591528143394818962 0.16675281688223075882 0.15808038567123539053 0.14986934188609857266 0.14209303276753737499 0.13472661501469196388 0.12774689326357613339 0.12113217752882210476 0.11486215690456602623 0.10891778725845346898 0.10328119101092769760 0.09793556737922037847 0.09286511171599731718 0.08805494258999124746 0.08349103662537493697 0.07916016796804647981 0.07504985450738410613 0.07114830807193883722 0.06744438898334426113 0.06392756433492019497 0.06058786958087813979 0.05741587309033513442 0.05440264335970446119 0.05153971861779571562 0.04881907859184630993 0.04623311822099185342 0.04377462312978863679 0.04143674670446739761 0.03921298864670519357 0.03709717488290964482 0.03508343871130303882 0.03316620310613749290 0.03134016424633734310 0.02960027279615640161 0.02794172707377251541 0.02635994820511244896 0.02485057477333851850 0.02340944730963800957 0.02203259659180334396 0.02071623235223474246 0.01945673249897250656 0.01825063283685923743 0.01709461726756567046 0.01598550844730040055 0.01492025886635217624 0.01389594231532620405 0.01290974570869130034 0.01195896123953876788 0.01104097883795507329 0.01015327891121575732 0.00929342533333654686 0.00845905863588680695 0.00764788929700443987 0.00685769707779004811 0.00608630564192913504 0.00533160425164047602 0.00459152270259610695 0.00386403127357493048 0.00314713495478957661 0.00243886790158631683 0.00173728800845207587 0.00104047156403330732 0.00034650795970203596 -0.00034650556635318353 -0.00104046916076239171 -0.00173728557991637000 -0.00243886542648952265 -0.00314713240564201691 -0.00386402861524970387 -0.00459151988791262067 -0.00533160120541720239 -0.00608630221490547019 -0.00685769293747695574 -0.00764788873852617623 -0.00845905737082541798 -0.00929342369707875093 -0.01015327705215618437 -0.01104097682375793088 -0.01195895910381217231 -0.01290974347032014524 -0.01389593998563642963 -0.01492025644795003103 -0.01598550593027880939 -0.01709461462640504692 -0.01825063002906857079 -0.01945672947260501662 -0.02071622906269110498 -0.02203259301800208902 -0.02340944345135265170 -0.02485057063796147769 -0.02635994380453587915 -0.02794172248655524271 -0.02960026855789499312 -0.03134015749151231045 -0.03316619663280229169 -0.03508343194980334534 -0.03709716775140425860 -0.03921298115874660706 -0.04143673888654109128 -0.04377461499306567472 -0.04623310975548022839 -0.04881906977580841023 -0.05153970942826158197 -0.05440263377227361197 -0.05741586307201562711 -0.06058785908595321068 -0.06392755330966615190 -0.06744437737418063072 -0.07114829582986481604 -0.07504984158649641302 -0.07916015431178202721 -0.08349102212977355109 -0.08805492698057748591 -0.09286509724608871252 -0.09793555175362289589 -0.10328117441448847469 -0.10891776970178235207 -0.11486213835530056926 -0.12113215795195364510 -0.12774687263166328854 -0.13472659330358738305 -0.14209300994601437029 -0.14986931790939794773 -0.15808036048221285608 -0.16675279041156509940 -0.17591525359513360272 -0.18559859879608064936 -0.19583611800373657008 -0.20666382300654428938 -0.21812076492321252896 -0.23024940488186984577 -0.24309604585022293044 -0.25671133789438471684 -0.27115086951875644328 -0.28647587643059468920 -0.30275406153126627196 -0.32006059367639116964 -0.33847929256630493455 -0.35810405891262719891 -0.37904060692185492787 -0.40140857557713349735 -0.42534411774311053911 -0.45100309629587831406 -0.47856505711432462125 -0.50823820380685003073 -0.54026567395066282806 -0.57493351875978038201 -0.61258092703844135851 -0.65361342128321009426 -0.69851999888130900107 -0.74789549328422133545 -0.80246974689201444608 -0.86314535412975901263 -0.93104523484538848077 -1.00756864951118307872 -1.09444528155526565882 -1.19375007371667285483 -1.30776444116861512157 -1.43835509848361420282 -1.58496576084961215969 -1.73888601913495710605 -1.86863948337069607497 -1.89065657799075292900 -1.65974882943259061108 -1.36704262394073294828 -1.09951118834068761743 -0.87487433416409543518 -0.68831397910605973678 -0.53081590262999300833 -0.39427630687356524097 -0.27228294144381315345 -0.15979731725202833692 -0.05268612736086433768 
0.05027585833734748988 0.15268070713715387043 0.26086089672667789330 0.37945514323382334432 0.51455664810432399925 0.67495902610867908322 0.87434470518504947556 1.13482366542432711043 1.49022480518388400483 1.97342908838503250379 2.49241896713589294876 2.28027994664497057897 1.99063037122635178022 1.74065317607213443374 1.53897116583546100799 1.37609593361500692765 1.24232354863419103275 1.13035103051488450276 1.03499212120574557439 0.95256763597382998476 0.88042511751146967924 0.81661219166918819212 0.75966136356308777700 0.70844774699755030944 0.66209356853828116307 0.61990280407137943186 0.58131553395492030489 0.54587544563437173650 0.51320627487445480419 0.48299444044821449040 0.45497604778806266523 0.42892702645407343454 0.40465555043177725558 0.38199614518491409321 0.36080505745684887664 0.34095658185655519645 0.32234012047984483829 0.30485780990958777359 0.28842259152897509189 0.27295663119497604043 0.25839001494836866257 0.24465967426640866655 0.23170847620801127142 0.21948447320448316589 0.20794026380115293584 0.19703245237074229479 0.18672118909695445410 0.17696977647747247353 0.16774433122817455910 0.15901349253095498071 0.15074816920478295579 0.14292131969972587946 0.13550775987555052637 0.12848399438901259018 0.12182806821188996160 0.11551943537142617124 0.10953884247420830889 0.10386822495653813547 0.09849061429366701148 0.09339005455997084759 0.08855153158772055555 0.08396089297715736421 0.07960480429233252053 0.07547068079064467305 0.07154664080913031299 0.06782145904372649525 0.06428452389697247860 0.06092579830795252782 0.05773578365610987362 0.05470548640895911419 0.05182638723270849290 0.04909041232110777919 0.04648990672525887824 0.04401760949372168774 0.04166663045856999759 0.03943042852524114572 0.03730279133603020547 0.03527781618537950692 0.03334989207172900372 0.03151368275909893768 0.02976411288295399693 0.02809634552281337072 0.02650577905543460844 0.02498802604739447375 0.02353890275647363417 0.02215441700420428539 0.02083075672155598745 0.01956427907084723472 0.01835150009201091947 0.01718908483737568993 0.01607383796309536095 0.01500269474499549283 0.01397271248571030355 0.01298106228403650420 0.01202502113897607749 0.01110196436267529840 0.01020935827815594443 0.00934475317740157685 0.00850577652100059645 0.00769012640731703279 0.00689556719751016622 0.00611991557676438980 0.00536104600369347040 0.00461687716454273200 0.00388536816583129330 0.00316451295907183017 0.00245233481211637461 0.00174688086338248283 0.00104621674731242287 0.00034842127336620621 -0.00034841885833636344 -0.00104621431876006366 -0.00174687840470255651 -0.00245233230192432039 -0.00316451036943166120 -0.00388536545889328622 -0.00461687428496115881 -0.00536104286058769475 -0.00611991200149430981 -0.00689556283221870459 -0.00769012606957553135 -0.00850577540252694941 -0.00934475163226089478 -0.01020935647105813970 -0.01110196237678051645 -0.01202501901771624304 -0.01298106005008348163 -0.01397271014925594024 -0.01500269230586159797 -0.01607383541030238394 -0.01718908214868641871 -0.01835149723552420564 -0.01956427601054522292 -0.02083075342649509665 -0.02215441345586932620 -0.02353889894774863212 -0.02498802197169802675 -0.02650577467872894388 -0.02809634069379285393 -0.02976410698969311763 -0.03151367761473733431 -0.03334988577456787784 -0.03527780936321334160 -0.03730278413629273260 -0.03943042098599525147 -0.04166662259255549117 -0.04401760130141152416 -0.04648989819590165773 -0.04909040343574200271 -0.05182637796762146198 -0.05470547673617986995 -0.05773577354129089123 -0.06092578770965861867 -0.06428451276948354831 -0.06782144734158557231 -0.07154662848981307999 -0.07547066781028455296 -0.07960479057810609937 -0.08396087832362897352 -0.08855151532422333993 -0.09339004054456201409 -0.09849059869606879847 -0.10386820827884224450 -0.10953882482549914812 -0.11551941674168508811 -0.12182804856549378503 -0.12848397368924069362 -0.13550773808627680772 -0.14292129678019460659 -0.15074814510492917652 -0.15901346718925291057 -0.16774430456995392813 -0.17696974841220403096 -0.18672115951712420223 -0.19703242115472585638 -0.20794023082231993804 -0.21948443834707787037 -0.23170843939514518262 -0.24465963551381753049 -0.25838997442225453138 -0.27295658707519487862 -0.28842254529446054168 -0.30485776118433061121 -0.32234006898739453462 -0.34095652738972082041 -0.36080499982349911736 -0.38199608418013286659 -0.40465548582619470519 -0.42892695798880331459 -0.45497597517109522602 -0.48299436334869771947 -0.51320619291421787356 -0.54587535837771150593 -0.58131544089736364445 -0.61990270462920993300 -0.66209346204397279134 -0.70844763270537625122 -0.75966124066953744087 -0.81661205935344649554 -0.88042497499081939782 -0.95256748399325852361 -1.03499195598603432877 -1.13035084975563204779 -1.24232334959684109776 -1.37609571283731413338 -1.53897091874668978662 -1.74065289657407307189 -1.99063005169572493358 -2.28027958081041504101 -2.49241856747392809268 -1.97342877219533807676 -1.49022456669101011073 -1.13482348405203992137 -0.87434456563124096640 -0.67495891851202249878 -0.51455656616549583227 -0.37945508285954360206 -0.26086085524581703599 -0.15268068286696093172 -0.05027585034672620024 
0.04601244882912580714 0.13978873087599263947 0.23902475187710159332 0.34812665862398728400 0.47299643608775920889 0.62262066253008230277 0.81272165567169429856 1.07521378757322594311 1.48560362454281946754 2.25132348615931787705 3.82530995252977046306 2.76943066503980839244 2.20270206378257782376 1.84804515165963856305 1.60078022400652209001 1.41532436880330347861 1.26909696525365478514 1.14964299538352054952 1.04948100721243253730 0.96380792118254676737 0.88937514769057779418 0.82389240901216165280 0.76568990140501469455 0.71351594442428201148 0.66641019681176971723 0.62362108863333431952 0.58455027544608528789 0.54871421349404303491 0.51571692850659012208 0.48523030566137037578 0.45697955598711320624 0.43073232195758859309 0.40629039040309572473 0.38348330535305596989 0.36216338660039926189 0.34220180275101930167 0.32348544522331024176 0.30591441758233933745 0.28940000256495768127 0.27386300360239934637 0.25923237765777340513 0.24544412163640380586 0.23244031601520098729 0.22016835336859999495 0.20858027396532141662 0.19763220766149219854 0.18728389942809497981 0.17749830415078177159 0.16824123902207557824 0.15948108401957822311 0.15118852270233132384 0.14333631695100368386 0.13589911039881338861 0.12885325620504339827 0.12217666555833742170 0.11584867389500408397 0.10984992231036745658 0.10416225204733940701 0.09876861027901043255 0.09365296564296274329 0.08880023098769429524 0.08419619940317796258 0.07982747543340393270 0.07568142355373852492 0.07174611533021191256 0.06801028248546403532 0.06446327390128422929 0.06109501609783345166 0.05789597681722609412 0.05485713138729787774 0.05196993158293584936 0.04922627673465049952 0.04661848686522226948 0.04413927766127347108 0.04178173711089742948 0.03953930365963628790 0.03740574575057163675 0.03537514262241540919 0.03344186623629782917 0.03160056413733761116 0.02984614784505261464 0.02817376307904158328 0.02657879644638455607 0.02505684760431504260 0.02360372066467623584 0.02221541194696483035 0.02088809845896279910 0.01961812697082445170 0.01840200362303969980 0.01723638402680345919 0.01611806382269504595 0.01504396966480059904 0.01401115059850388880 0.01301676980278220971 0.01205809666968254978 0.01113249919560497375 0.01023743666131170411 0.00937045257707745140 0.00852916786339794411 0.00771127418825989612 0.00691452825499396830 0.00613674346390153530 0.00537578702176410607 0.00462957178607070405 0.00389605126611690302 0.00317321390354687819 0.00245907752446153458 0.00175168388559472014 0.00104909328847172466 0.00034937924480012372 -0.00034937682159860554 -0.00104909085123310237 -0.00175168141817524155 -0.00245907500709367961 -0.00317321131122398452 -0.00389604856596193795 -0.00462956893250179684 -0.00537578395048602265 -0.00613674009822061644 -0.00691452461429964589 -0.00771127313627987046 -0.00852916653748032015 -0.00937045095842565720 -0.01023743482303893053 -0.01113249719459738149 -0.01205809454018774360 -0.01301676756302061304 -0.01401114825543826360 -0.01504396721593627764 -0.01611806125636469286 -0.01723638132255843336 -0.01840200075380499234 -0.01961812390752332852 -0.02088809517688835354 -0.02221540843118233882 -0.02360371691207652223 -0.02505684362239544299 -0.02657879224488227804 -0.02817375862019016325 -0.02984614276652852033 -0.03160055795163439069 -0.03344185948755828974 -0.03537513559222767168 -0.03740573844454123109 -0.03953929605635699701 -0.04178172919627053811 -0.04413926942412625676 -0.04661847829103134278 -0.04922626780360338239 -0.05196992227032396633 -0.05485712166352324504 -0.05789596664731501419 -0.06109500544189619409 -0.06446326271703958777 -0.06801027073286239344 -0.07174610297756363331 -0.07568141058672170352 -0.07982746186678345290 -0.08419618526241176570 -0.08880021598608006661 -0.09365295069445772613 -0.09876859420726064043 -0.10416223517936656906 -0.10984990457964978472 -0.11584865522045977027 -0.12217664587909683738 -0.12885323547352794948 -0.13589908857207741444 -0.14333629398351860340 -0.15118849854086136020 -0.15948105859999139877 -0.16824121226677396512 -0.17749827596661815754 -0.18728386970548707713 -0.19763217627571313950 -0.20858024078096282228 -0.22016831824763727354 -0.23244027883784668109 -0.24544408238762321917 -0.25923233685477781174 -0.27386295924766668186 -0.28939995648775962422 -0.30591436892425916128 -0.32348539369911122332 -0.34220174818169624142 -0.36216332881152180079 -0.38348324414896395318 -0.40629032555875244093 -0.43073225321479391425 -0.45697948305103464062 -0.48523022819514582959 -0.51571684612363888345 -0.54871412574858646760 -0.58455018182276430316 -0.62362098853702652157 -0.66641008955812242043 -0.71351582922671785703 -0.76568977733511656147 -0.82389227486142624368 -0.88937500152339699078 -0.96380777041845289155 -1.04948084068410296688 -1.14964281188440375914 -1.26909676207777066814 -1.41532414183713095568 -1.60077996709175041090 -1.84804485500421700195 -2.20270171026344874221 -2.76943022070136191104 -3.82530933889920010671 -2.25132312518383015387 -1.48560338657596169298 -1.07521361554519589987 -0.81272152579680179141 -0.62262056314529523604 -0.47299636066042816118 -0.34812660315330173910 -0.23902471381295434250 -0.13978870862327047453 -0.04601244150580625220 
0.03999765493231888236 0.12143701566062259367 0.20732272128176854054 0.30103030329735491755 0.40668177509263991887 0.52980553225221660441 0.67870746739848941687 0.86770620465404624255 1.12565241925480674645 1.52084498683737301405 4.35201162609353442434 2.93024101506852696630 2.21981199128296147194 1.80363363008169264035 1.52938572618768131584 1.33299752317774800048 1.18379694484828479339 1.06549116568421320395 0.96880825924113367353 0.88804156289954194747 0.81541803150903557906 0.75525118067310925696 0.70176716474216327413 0.65380890972961380747 0.61060677684310560309 0.57147543939734146701 0.53582944638140628246 0.50318975274298338718 0.47316651459141911840 0.44544139578281399805 0.41975107254163374071 0.39587478998716940648 0.37362459752960269777 0.35283682872494925853 0.33336480230094728272 0.31506566826938475767 0.29776924472866261873 0.28116067106227293770 0.26430549064830094474 0.24359189041961892830 0.24943048482655408304 0.23029344689818920244 0.21660322545857801924 0.20477254874404940410 0.19390373203585109518 0.18373393980477653598 0.17415926049213426019 0.16512192581272694403 0.15657966012507468223 0.14849813560256835965 0.14084651195632852394 0.13359715660813498150 0.12672334761546674708 0.12019788814119326814 0.11399193120431763693 0.10807324713696087048 0.10242258422436396892 0.09714292829498859250 0.09303346297525230679 0.09435794628468971434 0.07645897480747487762 0.07825250616537809956 0.07508261701893012563 0.07121626524191027041 0.06745769938190160353 0.06391605478692063969 0.06058093833218000657 0.05743055545015356145 0.05444777901600701686 0.05162109838819241292 0.04894067361851496545 0.04639952001947198618 0.04399103001330981200 0.04170889398319756192 0.03954742164022799489 0.03750046527050507339 0.03557406603271416612 0.03385045980352012485 0.03282856242946105563 0.03511557464824147101 0.02284440709453632035 0.02528831296366303161 0.02458054039244567113 0.02332959930306855584 0.02203482247874992070 0.02078093726688831633 0.01957565643913652259 0.01841611957306523231 0.01729914631274412015 0.01622276352240588707 0.01518520136101726009 0.01418518853053197214 0.01322208118802548418 0.01229712446758235087 0.01141634619934767114 0.01059848009510842154 0.00990267325385040149 0.00951641229910958099 0.01004865216127290642 0.01350546565673216119 0.00033400260218221546 0.00382780412187650560 0.00443387554055929035 0.00415860016846191990 0.00361083289162188095 0.00297808311761418257 0.00231951096464236371 0.00165428718664879164 0.00098758635210763833 0.00032014319551528170 -0.00034963505832061163 -0.00102468878690224947 -0.00170937521987731596 -0.00240900478561638549 -0.00312946073492219139 -0.00387232237952473725 -0.00460993772814469009 -0.00517644672937148543 -0.00477890849590177896 0.00029148129443123862 -0.01413790831120579142 -0.00910510606156095768 -0.00878289818540751652 -0.00946242447595399376 -0.01035139339974108438 -0.01128430075423297527 -0.01223365744587767527 -0.01320159640017960247 -0.01419494616546214741 -0.01521942270179851495 -0.01628021621145890607 -0.01738119591142289755 -0.01852506422938499792 -0.01971539302445287495 -0.02095910966021766880 -0.02227814264690075596 -0.02374936156558114103 -0.02564541988433802905 -0.02895081460182851590 -0.03733131700112900936 -0.02062606107653251059 -0.02916299094533869249 -0.03278211079227984215 -0.03514928546659615294 -0.03725081115154096206 -0.03936060044295951882 -0.04155751094555258651 -0.04386569264014335279 -0.04629478265651985891 -0.04885100734249129412 -0.05154092431327722545 -0.05437203450753881617 -0.05735351173747119113 -0.06049756608418852682 -0.06382235718160669813 -0.06736245271920533739 -0.07120911448207997707 -0.07569247244768782801 -0.08225011816161029166 -0.09771493123934932301 -0.07309508060527930562 -0.08902820867933186610 -0.09652384835049782064 -0.10241804563293550878 -0.10815329042531590664 -0.11406564572173208405 -0.12025434926674588576 -0.12676360448736387343 -0.13362335748456460882 -0.14085925633067220009 -0.14849634097494313068 -0.15655967937355269592 -0.16507556544426083001 -0.17406880129161222959 -0.18356219478796331757 -0.19356628532353314931 -0.20405337306258386487 -0.21485577125287380618 -0.22522643033870656804 -0.23177993355264386865 -0.26125340680938868854 -0.26938435497072188429 -0.28292202115909581561 -0.29850544672898393639 -0.31542528662935825912 -0.33356554612479066835 -0.35296559507473856954 -0.37372160412365351689 -0.39596140293921999742 -0.41983968179320024783 -0.44554051102443859023 -0.47328151465949486187 -0.50332260250815641367 -0.53597679826204158715 -0.57162603543235557257 -0.61074333051363205449 -0.65392329379698743708 -0.70192792386004376759 -0.75575394418268704300 -0.81673706783190302971 -0.88671529969364071277 -0.96829773434089072559 -1.06532149260642805544 -1.18367102669606349963 -1.33284674603313346708 -1.52921636500815028015 -1.80346193286029388148 -2.21964722283519755308 -2.93008493063155928127 -4.35186079732890807037 -1.52084474292054805389 -1.12565223888381371609 -0.86770606575594988463 -0.67870735886549182769 -0.52980544761195091930 -0.40668171017761073349 -0.30103025528028209967 -0.20732268822943475395 -0.12143699630735652062 -0.03999764855903479438 
0.03253881017179605095 0.09863895555240032031 0.16779881429200171894 0.24199005819104724146 0.32289482873319896861 0.41121222398765477912 0.50459647701604382064 0.59125114438964621044 0.62845486098500824568 0.46459747260862993556 3.38528405308125046602 2.54051996106952060472 1.95978070438584950352 1.57288029267732554217 1.30873701875700021446 1.12115660089173729830 0.98230183986913743865 0.87556492056606316510 0.79154672816272864111 0.72769650305559707704 0.65571588159230032034 0.61128602180104973929 0.56839666306984781841 0.52963793351068488846 0.49492996367916930467 0.46369834638682050354 0.43538209704152563972 0.40952461421994712509 0.38576761784980823089 0.36382880042040710578 0.34348001110018344662 0.32453403298049465775 0.30683062757219659034 0.29022847458648470820 0.27459454710054848059 0.25979082218796634152 0.24564873468690962000 0.23189959952318878189 0.21797480487251164050 0.20242204579190570257 0.20887818141801517413 0.19454531319240686571 0.18306982596527632268 0.17301859944751640796 0.16385186540901486296 0.15534197261857229933 0.14737288056565489569 0.13987391245251501459 0.13279614075045745314 0.12610226196585472280 0.11976050151574214875 0.11374328146018797270 0.10802282401911611487 0.10256798743668582574 0.09733520656141081417 0.09225420427583230776 0.08719741595442087601 0.08193412615042916514 0.07612906971488087038 0.06989542278290628019 0.07718029548797744610 0.07132870960546711103 0.06628940729669352550 0.06217802939190164579 0.05866384045205563780 0.05552158732768930349 0.05263179891912272979 0.04993379043582990562 0.04739615366844418531 0.04500260164519431783 0.04274337550569384803 0.04061337932625974645 0.03860931574450887638 0.03672828707834696615 0.03496413158998734616 0.03330239417564939686 0.03170750328962412823 0.03009982263435517780 0.02829306788854069055 0.02573271595807113954 0.02509709107201274492 0.02266913323722974383 0.02112756636307722147 0.01991860010264190350 0.01885661626843671002 0.01786347736398852248 0.01690524387143454987 0.01596949239512923668 0.01505322533290609499 0.01415697559181694487 0.01328194221272838149 0.01243048997068285644 0.01160571638791907390 0.01081421618920330729 0.01007001149133657236 0.00940844069319268783 0.00892362850279937447 0.00888948914479215091 0.01016277062504400419 0.01565650942225715880 -0.00342665895658456066 0.00209772199610824828 0.00343182149364906763 0.00348887585488455443 0.00312526671208956941 0.00261357602227008101 0.00204762873323716121 0.00146093137587399724 0.00086542439881043265 0.00026425528432127976 -0.00034477420918221924 -0.00096664343196550817 -0.00160986224351233886 -0.00228753682662841129 -0.00301930147550422134 -0.00383006959481235797 -0.00474169037367744295 -0.00574164049638170582 -0.00673631150860387606 -0.00778855313576798380 -0.00446151449118303844 -0.00554626344850817077 -0.00660586585432554330 -0.00770328800747677178 -0.00874538774731092872 -0.00971984159825467486 -0.01064856536281411081 -0.01155720519285807768 -0.01246526215581411634 -0.01338589239452403490 -0.01432793883537897273 -0.01529631421526289614 -0.01629246737522294097 -0.01731659815540353975 -0.01837130447768231534 -0.01947502159538316846 -0.02070963400768732754 -0.02236903995367356401 -0.02543017463274566126 -0.03302728091014728307 -0.01779441594074171462 -0.02552308364656141748 -0.02884752436926873997 -0.03090231404101473345 -0.03266530379519849703 -0.03443122453816727102 -0.03628252698284484268 -0.03823921179701983419 -0.04030447642300316602 -0.04247955320835217208 -0.04476750636861481780 -0.04717381485441762834 -0.04970800437931188753 -0.05238524614092909815 -0.05523111967775662379 -0.05828844074073913362 -0.06162791943431501079 -0.06534849328332370533 -0.06945079511488927437 -0.07280404612508561968 -0.07425135506444746625 -0.07798463541597300264 -0.08284817831771817964 -0.08771363635418083504 -0.09258537270184775958 -0.09756703778229791624 -0.10273576989128230252 -0.10814217854537845620 -0.11382120246317130319 -0.11979955361063332475 -0.12610044675120946067 -0.13274479848668366277 -0.13975234303131855995 -0.14713871787641610855 -0.15491133376066557048 -0.16305518601988922001 -0.17150830755596757626 -0.18011838687215231403 -0.18860829564815162485 -0.19679120000226646425 -0.21454048537705716626 -0.22394612830822782645 -0.23489145628552421385 -0.24720896996122121436 -0.26065201663705295232 -0.27510985156631312387 -0.29057438122315204510 -0.30710041176718050338 -0.32478086886555956880 -0.34373768831308382232 -0.36412076687142302944 -0.38611080999118030377 -0.40992647609705556988 -0.43583473496866531605 -0.46416822052641754093 -0.49534711332732683786 -0.52991364629662029984 -0.56858273089765987152 -0.61232044434866850224 -0.66246609864428762648 -0.72092608549567671616 -0.79049023993249534215 -0.87535294013285636083 -0.98199356979300489456 -1.12069785118684706049 -1.30821288801818980119 -1.57235646169873177769 -1.95928566704139983656 -2.54005598221418482652 -3.38483857609261917787 -0.46459739808900779590 -0.62845476028275670810 -0.59125104972934661163 -0.50459639629725883125 -0.41121215825939860800 -0.32289477715777503697 -0.24199001956078824982 -0.16779878751714605301 -0.09863893981768470653 -0.03253880498201161542 
0.02405744037418777737 0.07278118208514428034 0.12324352214279410411 0.17623628644159339274 0.23169525766139731360 0.28755205794913973882 0.33721507228832825476 0.36424703490346654888 0.33231840768696341293 0.17368674524457561326 2.33412632555385357591 1.88677403700765466965 1.50591029646207630321 1.21937000496785685755 1.01152546339022819666 0.86059053217013581349 0.74868861110743978315 0.66291965250542272958 0.59411755515270670003 0.53533351085377489653 0.50861098666032944493 0.46578031431820943187 0.43089561918563390464 0.40141626689305098807 0.37577687628242983919 0.35300632417190058732 0.33247611330722293133 0.31375891884621864847 0.29655098376935029592 0.28062535628592399917 0.26580624368222061094 0.25195049380144496354 0.23893567124844145022 0.22665223031737014026 0.21499385605139309519 0.20385449994719806455 0.19313504129314651436 0.18281449687407305693 0.17327232981756424124 0.16662141666401453222 0.16173685724041320100 0.15593976110395146861 0.14811225579336451119 0.14038000761829039220 0.13314352953486263687 0.12640938296115677986 0.12011625027952277378 0.11420484558044563528 0.10862943877754105415 0.10335375888459452653 0.09834979497469475973 0.09359233388295251643 0.08905716164520072198 0.08471600088100217363 0.08052671862657234669 0.07641041133155113130 0.07217876296650160839 0.06726715851002040836 0.05965361538073921110 0.04117576279938361949 0.08177681865007002671 0.06359266446764877401 0.05656821677746393107 0.05254273682808729973 0.04949820553434847170 0.04687500387845489058 0.04449091095537482943 0.04227631578146429092 0.04020084265476953078 0.03824943695107663189 0.03641670298648591597 0.03470130849336783285 0.03310485219287784275 0.03163073136747129865 0.03027861295024081301 0.02903707274626299295 0.02785358610424282233 0.02654846342764471956 0.02451142622206248234 0.01959882256485911967 0.02396859377640225830 0.01916363734366655081 0.01734219434723627273 0.01636061286447443308 0.01561004658867659600 0.01491097245676087368 0.01421239792520623269 0.01350376477304848777 0.01278797068238191059 0.01206957866983771055 0.01135488369996551228 0.01064868193623169645 0.00995633575584520258 0.00928404020328343904 0.00864102123188104088 0.00804100119822237502 0.00749430517643645544 0.00695556945373709823 0.00605625549709998268 0.00291663360130200999 0.00767332863915726193 0.00455785409414488640 0.00370696806584192018 0.00323990834161236307 0.00278790324159672309 0.00230379049170892358 0.00179632975161325703 0.00127617916234612494 0.00074946715500345817 0.00021599388944082420 -0.00032732150323511178 -0.00088730689462579448 -0.00147571954656200433 -0.00211216044654349844 -0.00283003620538124778 -0.00368696739805329798 -0.00478502237832856281 -0.00631188434851992497 -0.00863587534816190328 -0.01254103487724478327 0.00191993088094477527 -0.00201254013454388314 -0.00439077108005392347 -0.00599950089608114467 -0.00720680182197952490 -0.00820072343366007317 -0.00908371711183519892 -0.00991332016475610089 -0.01072257282963562375 -0.01153110940066426338 -0.01234992108578580883 -0.01318357090163146950 -0.01403170912794848846 -0.01488734135968172723 -0.01573439711854973666 -0.01654131831507754669 -0.01724495546362447840 -0.01769079882585344876 -0.01737330279638626962 -0.01422983397780797077 -0.02932439291392086034 -0.02628750550570657651 -0.02618230632300821981 -0.02694731104924130705 -0.02807659105208415440 -0.02941601962014317451 -0.03090236400105084158 -0.03250404945198681617 -0.03420412286736507212 -0.03599542330867677720 -0.03787586910775075921 -0.03984794161304705540 -0.04191928471009020996 -0.04410438680935158118 -0.04642857764913799201 -0.04893234151204239879 -0.05166575500759051920 -0.05462270635803179175 -0.05740051767233467217 -0.05766405686280506870 -0.06525630036335883233 -0.06581075684408688176 -0.06917055261901340624 -0.07300298698886820148 -0.07690714731722891884 -0.08088115177606880479 -0.08497945680474572328 -0.08924805894316989452 -0.09371944886815697373 -0.09841762405038423367 -0.10336120292997463821 -0.10856698873240588910 -0.11405003608189190345 -0.11982260184062455688 -0.12588904918509058461 -0.13223482309143719249 -0.13880671612120920599 -0.14550089466602855737 -0.15229709160458071437 -0.16033424588002276323 -0.16807260583284744371 -0.17696842324887995801 -0.18548870772683304087 -0.19478680335360820663 -0.20486387586338139499 -0.21564675045659956187 -0.22712187131013195085 -0.23932499315648669835 -0.25232372857786344866 -0.26620950444034008342 -0.28109436445156177342 -0.29711483273686667417 -0.31443737613656708163 -0.33326751358586648166 -0.35386500396583642214 -0.37656336382418942321 -0.40180137550471783925 -0.43016883388702353841 -0.46247912166563764913 -0.49988050365712421996 -0.54403295202121171315 -0.59738465840730725631 -0.66360585360136792321 -0.74825282636581391671 -0.85973843044762077170 -1.01058105217433080725 -1.21846529532732006373 -1.50508284169070827296 -1.88601482764561034777 -2.33340521904601416736 -0.17368671735454865868 -0.33231835442885715448 -0.36424697658142435319 -0.33721501833478495502 -0.28755201197061208696 -0.23169522063330338923 -0.17623625828794980963 -0.12324350246067358738 -0.07278117046422796776 -0.02405743653333753534 
0.01496720961399522487 0.04518481027116827420 0.07615780575244035511 0.10801630777110826642 0.14009785752168046891 0.17008567785915862380 0.19246471928461295064 0.19620351524895163209 0.16288498961476660654 0.07151734436476320234 1.38294808937899915691 1.16653983139869410479 0.95771670594047009217 0.78716326790129187430 0.65740433097261075091 0.56099148659782827053 0.48894241988506342844 0.43330729004864571019 0.38667049562235433768 0.33836969892675483607 0.35015403909710585140 0.31232882946596873808 0.28798889939452015918 0.26935513819381640133 0.25375455070530966717 0.24007386079105685894 0.22775684671572093976 0.21648443038202458411 0.20605167572185223435 0.19631539727171798404 0.18716904692794855691 0.17852556100095284819 0.17030986620980570478 0.16245078615639840791 0.15487457982743535467 0.14749798049606965833 0.14022286665138494755 0.13295075040886672468 0.12567903384663736688 0.11890078921439339865 0.12566141460723656564 0.11936485133645646783 0.11305966163277503256 0.10724597876432540033 0.10193262900415334116 0.09703601255850458074 0.09247752563723565800 0.08820004726572960863 0.08416227714747037680 0.08033370635374126323 0.07669215262851025727 0.07321916406510808883 0.06989798739809316430 0.06671233565569423263 0.06364518911894379016 0.06068215929744269488 0.05783999945663254039 0.05530192970226721627 0.05404267033881637872 0.05865647967340237301 0.03987886687539798913 0.04469731251788289228 0.04384795859735390877 0.04192669544877958288 0.03991127428548679745 0.03798867886928292137 0.03618065846922036144 0.03448045182707915046 0.03288059824413380738 0.03137756721116602421 0.02997239123558870233 0.02867009962770339371 0.02747871929997813822 0.02641084018151218515 0.02548304900429343434 0.02471353122146524584 0.02412210431401717869 0.02372878560308322449 0.02360508455367948955 0.02424180856053226307 0.01195546994736673696 0.01267506100077753217 0.01271679428427319181 0.01257164372603369884 0.01231181823158067346 0.01195786802909992730 0.01152927753267363187 0.01104583091660060745 0.01052438136639466393 0.00997848470518647446 0.00941899891415687307 0.00885335138534060206 0.00828717094947251098 0.00772478747634863794 0.00716936510158916462 0.00661973809101823463 0.00605718808444066781 0.00538229461000128140 0.00419028145515198958 0.00097765129325466660 0.00794814214444272693 0.00475386396914245779 0.00359785534698175979 0.00297621927103364214 0.00248281395442973007 0.00201711980452046191 0.00155715440541825956 0.00109872111409003992 0.00063987148912758585 0.00017722490142091374 -0.00029338198537232074 -0.00077939321663222927 -0.00129323218800436734 -0.00185508275407642031 -0.00250163223469712648 -0.00330294125383545634 -0.00439959735309969346 -0.00608518235800659113 -0.00895380436460868623 -0.01394303006385655408 0.00497813457123186254 -0.00003285705041378151 -0.00294529400868270841 -0.00469685956794307913 -0.00588151194413910616 -0.00679294953620512842 -0.00757242601956420458 -0.00828950241782422381 -0.00898083274414318566 -0.00966646762634582046 -0.01035683205863335843 -0.01105627256414720705 -0.01176324038176801423 -0.01246634462326312587 -0.01313730790819533922 -0.01371093238944354198 -0.01403810401257032936 -0.01377601366314706866 -0.01214195410881302450 -0.00755817075592801757 -0.02862260428670992951 -0.02411953969883029458 -0.02264730070145049012 -0.02262778298067757987 -0.02327784631717122465 -0.02425396550265190854 -0.02540699317599148799 -0.02667011611556802109 -0.02801302523280924106 -0.02942243115811038479 -0.03089247191390143144 -0.03242266455316666907 -0.03401655623846977505 -0.03568400575026942079 -0.03744611287714860737 -0.03934684245088249099 -0.04147983623248308049 -0.04407580966869772965 -0.04786444574023107634 -0.05583908335715648263 -0.04265564568228796816 -0.05083078957746067772 -0.05502085453912286539 -0.05822011206468858530 -0.06115927764227535590 -0.06407133157360078712 -0.06705277999508041376 -0.07015081848749105120 -0.07339127638950060373 -0.07679035740615347549 -0.08035998533273414068 -0.08411173424427431655 -0.08805799422972881985 -0.09221215457877462995 -0.09658717159410912245 -0.10118852422635882249 -0.10598265598460443471 -0.11078116757268219317 -0.11474501349084677282 -0.11415585143836892712 -0.13046768665425645395 -0.13036583479397734209 -0.13530843112619095336 -0.14158550998288887968 -0.14837006623302786967 -0.15549170284678837106 -0.16294132709759881483 -0.17075361125051813360 -0.17897993087601093976 -0.18768220311216055052 -0.19693248698438026167 -0.20681694690161128714 -0.21744009925939167260 -0.22893263951218045804 -0.24146051824658343321 -0.25524019564571176488 -0.27055960805100204292 -0.28781207417338805499 -0.30754620516937336561 -0.33054367576390575323 -0.35794066044481098743 -0.39140977126095322092 -0.43343257316585953598 -0.48767365146140662091 -0.55942224186367195404 -0.65590732845066668233 -0.78584085905220035784 -0.95656587650871949258 -1.16551541751164222660 -1.38198937293942947235 -0.07151733283650318906 -0.16288496349672054730 -0.19620348383271868364 -0.19246468848986286737 -0.17008565065496139557 -0.14009783511686912938 -0.10801629049703442842 -0.07615779357336635580 -0.04518480304522051738 -0.01496720722045007113 
0.00559379742466004082 0.01683304363307325247 0.02818658282469410636 0.03957328136870885693 0.05059418679508764782 0.06022807668124463554 0.06635461174202328394 0.06521731719298373697 0.05150069115839817080 0.02101469607135753037 0.50514356031428064853 0.43872055988103403346 0.37125369445334399643 0.31416179657739468079 0.26993793866836313100 0.23702799722968850848 0.21278275808001012592 0.19469682532857746082 0.18088730513454720494 0.17104297977965643440 0.15158437838280747201 0.14539166537375081134 0.13937611065273358690 0.13426090239576637941 0.12981252739407977970 0.12577682229064635067 0.12199304899596086216 0.11837021363092503634 0.11485549178402720827 0.11141644273848783087 0.10802898575690279837 0.10467303690475660005 0.10132731320666721331 0.09796616851076578314 0.09455576321926173478 0.09103987563818805029 0.08730809408774577174 0.08308587151617530253 0.07759236586579731920 0.06853164702391723040 0.09175310511366774335 0.08279820162826467822 0.07751572717040744465 0.07361155018870135791 0.07030509507899296295 0.06732367996420407508 0.06455802559202084012 0.06195554069776676442 0.05948528336574554487 0.05712700312798801860 0.05486651133423947613 0.05269414904418567858 0.05060302177284370373 0.04859019853142854117 0.04665940966930293143 0.04483347026962292148 0.04319721247370011952 0.04205752413000141132 0.04255882313231040825 0.04916880236294218776 0.02474507265759484653 0.03146949367760498717 0.03219974287205218388 0.03140491200426254181 0.03023101768917513255 0.02898747908375298721 0.02776252561176306699 0.02658420150680740335 0.02546339805675756907 0.02440800894731864901 0.02342579463743277302 0.02252744657482708135 0.02172865221083952747 0.02105132734797621197 0.02052854553014071826 0.02021253164841141370 0.02019231448713298960 0.02063902382332116758 0.02193828452234924953 0.02511540975191906000 0.00362913032958545045 0.00686377621406109029 0.00827814483628230846 0.00889751605726019079 0.00910744812898656164 0.00907903752178640389 0.00890094664640628253 0.00862543370061530368 0.00828490609450227566 0.00790154608409920911 0.00748950901297007476 0.00705848712811985024 0.00661400934021116882 0.00615860695774017586 0.00569164715358283502 0.00521229726047067743 0.00473188155325487969 0.00432567315300502742 0.00434515756708719891 0.00621642737286265401 0.00102704511562023981 0.00291100477056716045 0.00295466984212566786 0.00258436605449219314 0.00214964712696996685 0.00172445391299902440 0.00131661348490297314 0.00092169605281355871 0.00053347326556263397 0.00014686585281253883 -0.00024355517602714372 -0.00064395155874308330 -0.00106278319478292360 -0.00151330614706068900 -0.00201861860560370587 -0.00262333488265653614 -0.00342524342222816358 -0.00467590965946840242 -0.00715109638171895767 -0.01375068392484024571 0.00646402931181455642 -0.00015199508318630706 -0.00266067168297468015 -0.00396113142286935727 -0.00482963669057312472 -0.00551756973443673360 -0.00612336847893857339 -0.00669154731625098975 -0.00724498794291150716 -0.00779684650176193372 -0.00835436719803794858 -0.00892173002142726546 -0.00949853529164101928 -0.01007758876347963906 -0.01063774068832401554 -0.01112648306822450195 -0.01142078098759213844 -0.01123333093211442701 -0.00986049575324443595 -0.00534690625109135453 -0.02337923188377999395 -0.01892109802170693911 -0.01765970703004882125 -0.01763850732139360389 -0.01815317896003421083 -0.01891563572442578334 -0.01980159369807665826 -0.02075628002806695349 -0.02175566393702865753 -0.02278838784341985502 -0.02384892283657791268 -0.02493370510059378375 -0.02604038651377038605 -0.02716900038279845830 -0.02832512557837674194 -0.02952867950156701227 -0.03083088784272547400 -0.03233655010426161880 -0.03414208915586414150 -0.03547618865340496086 -0.03839243922776347517 -0.03983615104452553624 -0.04186171409514827246 -0.04369709594165271938 -0.04543893594721737372 -0.04719241664119522284 -0.04900976291466463408 -0.05091135846235772533 -0.05290459736961850012 -0.05499219413174216697 -0.05717648021708044564 -0.05946210190899137854 -0.06185795209390221316 -0.06438070077052771012 -0.06705955790664575034 -0.06994904655499567525 -0.07315388295126012963 -0.07689652248288325609 -0.08174586008102835422 -0.08965111986114493448 -0.07070164453892857637 -0.07871889806665421929 -0.08379355542764699294 -0.08787648941854797613 -0.09153942603923326260 -0.09500943365381431249 -0.09839808967626596792 -0.10176802733852241545 -0.10516044701702753628 -0.10860677357449334546 -0.11213636685880601362 -0.11578006886558968314 -0.11957375090076995117 -0.12356257683698858296 -0.12780455027616710595 -0.13237700935420096404 -0.13738483684022642639 -0.14297381611960702230 -0.14934968262103609504 -0.15680758358449509160 -0.16577557659935848733 -0.17688064346543797001 -0.19104149928672597980 -0.20958656476999237839 -0.23436950713495721677 -0.26778519401915445997 -0.31242491926875004538 -0.36982435447363576353 -0.43749145972604708277 -0.50401274820366381846 -0.02101469262997368581 -0.05150068288880982337 -0.06521730676287529338 -0.06635460113697977391 -0.06022806704250149856 -0.05059417868218313297 -0.03957327500995949654 -0.02818657829053605735 -0.01683304092283954834 -0.00559379652369323965 
-0.00383126612385487064 -0.01163301598815613680 -0.01981779945544270838 -0.02850395191602128619 -0.03752246839126005540 -0.04612216967127436007 -0.05249166619074818740 -0.05318954937742481626 -0.04311423824548188399 -0.01794466039802711244 -0.34826704853330170408 -0.28805504648232727050 -0.22558498402602822352 -0.17170698196622427578 -0.12884263655976724294 -0.09560042757428277582 -0.06953611020321659453 -0.04819041832249126855 -0.02886111349909016577 -0.00615264506009793877 -0.04076848858503014095 -0.02172282353996024887 -0.01013652495274186549 -0.00150023327094572778 0.00545800071805047082 0.01122791859486937938 0.01606871302683998692 0.02014761690816158080 0.02358396811175111907 0.02646549646101448161 0.02885768290994406016 0.03081038757457577049 0.03235974821436116144 0.03353141098116907415 0.03434176276684297591 0.03479739829614914015 0.03488359601178103730 0.03449320828963209351 0.03307231155602607942 0.02791620268283168116 0.04798561548113866593 0.04255878982561966950 0.04059359515196092616 0.03937916659424445243 0.03835298745258342024 0.03739532017377200646 0.03647565582909351178 0.03557917294116919038 0.03469681209011810097 0.03382244484484431268 0.03295297368310912134 0.03208766585771627433 0.03122978542435816962 0.03038592710780108064 0.02956878075721647292 0.02879476657113855254 0.02805778942516212737 0.02717229774518159502 0.02496629569748165522 0.01537400207141104147 0.03380385971141208756 0.02423534706252894466 0.02207664051567803654 0.02126242515387843923 0.02062097159694076254 0.01996766085810008917 0.01929786330734373223 0.01863003085134096182 0.01798134974251297535 0.01736524257722749098 0.01679509864516148809 0.01628567281031223501 0.01585714892726741709 0.01553683848243281318 0.01536714089311885800 0.01541556882145300733 0.01579526509587481087 0.01669674398740994548 0.01839408625414762355 0.02097075846307916436 0.00026365576388798218 0.00287273538290833130 0.00463479254975140975 0.00563322721802705928 0.00614145401200971719 0.00634965413581767280 0.00637037089745717822 0.00626991791818909405 0.00608892936071470103 0.00585315129697505654 0.00557907053888584414 0.00527697885388533905 0.00495180563220287695 0.00460351756714771909 0.00422585300086097959 0.00380618869755267042 0.00333236771510314611 0.00284389178872856974 0.00264788191373099835 0.00406511491135574943 0.00148381307241152172 0.00290824031523584381 0.00272588618344116185 0.00225672813769506320 0.00180712111941261355 0.00141420208876752440 0.00106338271521622119 0.00073767658648193901 0.00042574277436813190 0.00012033707363912072 -0.00018370305276960153 -0.00048990811407634283 -0.00080064288532355476 -0.00111723963414078753 -0.00143661749163470631 -0.00174653624895881876 -0.00200218175372413043 -0.00204170014228566288 -0.00122445387162883890 0.00322815107978158267 -0.00881999473456573924 -0.00437859748458890863 -0.00358389984356222158 -0.00365729113660506755 -0.00395805055397602246 -0.00432440749875695474 -0.00471183092543014936 -0.00510809727849448336 -0.00551084178290750515 -0.00592131343957191802 -0.00634244323727273240 -0.00677777833857362566 -0.00723146542647157275 -0.00770805086425241370 -0.00820984946692249196 -0.00873671135437348312 -0.00928502275066023230 -0.00987591675105647937 -0.01071994160106726213 -0.01299252372355397256 -0.00822323875659947134 -0.01052654630129268298 -0.01143147243531927870 -0.01211306055459715481 -0.01278069317045549269 -0.01345390465701257199 -0.01412728267702334506 -0.01479782962832132398 -0.01546461292356582362 -0.01612648348192635694 -0.01678105987501510299 -0.01742264665871573470 -0.01804238425329174333 -0.01862678344899393323 -0.01915727576573544866 -0.01961239504133516220 -0.01997826903910038254 -0.02029734713637765253 -0.02089123873894038752 -0.02352779637782020927 -0.02560468503887136649 -0.02826036071823523343 -0.02889238848169384255 -0.02926753839282980607 -0.02970655388345733172 -0.03024991923616937584 -0.03088214683977241748 -0.03158017181092986903 -0.03232351053483739634 -0.03309727492073477606 -0.03389155622812722868 -0.03470204124056408546 -0.03553144445334055490 -0.03639335499627804893 -0.03732184561400231360 -0.03839440432251706170 -0.03978714024910345870 -0.04190542912674288800 -0.04569076783589309798 -0.05328947283445018002 -0.02268037424535407354 -0.03001507375977041994 -0.03327010333897817418 -0.03458734965100518366 -0.03490143174467164044 -0.03460859931969651609 -0.03387335412163849924 -0.03276002802365952232 -0.03128665659879460020 -0.02944811061666996466 -0.02722628789086911638 -0.02459292769430021508 -0.02151247513459964011 -0.01793964976570805447 -0.01381842973380287276 -0.00907842134800774386 -0.00362878060933270047 0.00265132915622245946 0.00992834148227927926 0.01843855068628385413 0.02852691416421748727 0.04070442316539413241 0.05573368433431370034 0.07473849872319250631 0.09931617195313435786 0.13156061240415795055 0.17375056393653665054 0.22718510406249947664 0.28938649809795441437 0.34947173488397714758 0.01794465758090391105 0.04311423133432856769 0.05318954080702043008 0.05249165774734054768 0.04612216230411581019 0.03752246244058426994 0.02850394742992895525 0.01981779634401367729 0.01163301416809744970 0.00383126552482404570 
-0.01311711205580823325 -0.03971604200638356730 -0.06732081274232082357 -0.09624882118607458459 -0.12605793877284887650 -0.15470262078438379305 -0.17700955745631685723 -0.18236961026645626127 -0.15282343436487377808 -0.06762368657365569469 -1.22600040119991149368 -1.01708848010417796104 -0.81383203509588497582 -0.64656220377656836718 -0.51800180811412133153 -0.42105086084376353028 -0.34713698582322649600 -0.28906120830285431111 -0.24198862913493718318 -0.20637108688603689188 -0.20643530218578126645 -0.18137784607574758411 -0.15669888719926916565 -0.13558377753852823844 -0.11770771024544048056 -0.10239132874900747083 -0.08909403215184852343 -0.07743219399003464787 -0.06713269939950805565 -0.05799664082317690372 -0.04987393831257236343 -0.04264911757090317224 -0.03623018551834888967 -0.03054220210074732114 -0.02551732158906361292 -0.02107504171178220531 -0.01706438323978431981 -0.01306894592545404521 -0.00771253061415677621 0.00392419430284007918 -0.01213465994354123723 -0.00114201981205042102 0.00292053048411844429 0.00495926633092835800 0.00633223473656130409 0.00742985672985696510 0.00836963831574166761 0.00918835008079099680 0.00990011406187818466 0.01051322362499718110 0.01103490632203829591 0.01147398842604729907 0.01184212727878275473 0.01215494371820113884 0.01243535274753071462 0.01271905913924342713 0.01306711405746341370 0.01360784818160709619 0.01475956024066249483 0.01848351471878117991 0.00593471938259426679 0.00959172741232805492 0.01060901366756183961 0.01094727641870463231 0.01102328228697047052 0.01096452928450730724 0.01083100276133563966 0.01065714183567934015 0.01046649433789070827 0.01027657958729832899 0.01010341810214754332 0.00996343008097255733 0.00987726567203139894 0.00987200321489467569 0.00998794380535628079 0.01028717111495325298 0.01087653300757551733 0.01195890053651282869 0.01397045812367991857 0.01795856796604766714 -0.00426668700370669285 -0.00027091662246903070 0.00175519598855089498 0.00285887979956100935 0.00347605277895013387 0.00380822040568773446 0.00396113142286935727 0.00399500432735067079 0.00394757559973868410 0.00384285936405603934 0.00369670960509438373 0.00351848550295130735 0.00331284999433023586 0.00307793790454979899 0.00280252487883103640 0.00245390374686849100 0.00194787519447459090 0.00106944453293067454 -0.00066310290591786725 -0.00388199472567407611 0.00772941710636132484 0.00451262360812165753 0.00278373990525437875 0.00191000548710462681 0.00140824019112528731 0.00106221698104036477 0.00078487216725875442 0.00054003468363816864 0.00031166735858789707 0.00009217626661950362 -0.00012183587472236468 -0.00033121838605154608 -0.00053290705182007514 -0.00071775918542016370 -0.00086407547783551308 -0.00092396090778379403 -0.00079524720142387650 -0.00026393887075926159 0.00106653019749103350 0.00356414897595414004 -0.00745004058444465045 -0.00495826713020619536 -0.00363943875036909503 -0.00312579961914138948 -0.00302056712975229402 -0.00311004555442195851 -0.00329150040556669410 -0.00351818574273465856 -0.00376891851061600391 -0.00403533872983530273 -0.00431606417272689669 -0.00461530813566923825 -0.00494196350508957494 -0.00531283350646560848 -0.00575694492077616360 -0.00632519037147005747 -0.00710664860292808953 -0.00826538837372936541 -0.01015089678979563814 -0.01381258440957822131 0.00013772316620475067 -0.00352980977780248395 -0.00542659250868382514 -0.00660128618434896453 -0.00740226213657990684 -0.00799157406916606305 -0.00845591929810041165 -0.00884332607142823690 -0.00917845799364158665 -0.00947232292602961934 -0.00972608660276819137 -0.00993360393941600250 -0.01007983696510450500 -0.01013814032724269509 -0.01006454919405541659 -0.00978515601879337282 -0.00917267928279841271 -0.00798311416971841936 -0.00559820523271525872 0.00023129831383528199 -0.02460856518560206041 -0.01870790189428817030 -0.01618010725401575201 -0.01477411526451533064 -0.01386938897063316745 -0.01321809328658218874 -0.01268876670401652973 -0.01220348821995287381 -0.01171224783824698079 -0.01118195536164989790 -0.01059036192074813698 -0.00992314563852403353 -0.00917244613596324143 -0.00833936253386013959 -0.00743969885697026712 -0.00651945164520384424 -0.00569479463585764734 -0.00524723597905563111 -0.00582247583480466346 -0.00866330340798526777 0.01681241812434564054 0.01460949694553903555 0.01531554882916452698 0.01769879243163074989 0.02112994779146504243 0.02535033849504486972 0.03027323391968650759 0.03588770947082764451 0.04222192595548790450 0.04932709241067811945 0.05727288643342376417 0.06614667147353259224 0.07605647778241575452 0.08713516574943015736 0.09954913560150659146 0.11351063422537777114 0.12929682324802627136 0.14727952191151416628 0.16797305213422930592 0.19210674717662357125 0.22073989303095231662 0.25543770432179258023 0.29853331473539418406 0.35349047022847912558 0.42533525035359787125 0.52096125746636801068 0.64868125870809478783 0.81542784191590556020 1.01838024679778982318 1.22715211325896689232 0.06762367571692684542 0.15282340983823305969 0.18236958090928789833 0.17700952901518240967 0.15470259607104575039 0.12605791871049293329 0.09624880594508528064 0.06732080206856394522 0.03971603572639162416 0.01311710997971914094 
-0.02203825214869614690 -0.06679322723923242222 -0.11350058832134246600 -0.16311258131311401343 -0.21575784472970704897 -0.26962081723710840109 -0.31847433258370916320 -0.34645589986724956155 -0.31818620237392125638 -0.16735007938061263744 -2.17739876129385834247 -1.74046670409211423625 -1.36609150658273392764 -1.08270828969025956212 -0.87555096506264362688 -0.72346408863666056277 -0.60889996378321598058 -0.51892826702371053216 -0.44366064155809681324 -0.37303410360678412871 -0.39509678861904262703 -0.34065480436495931826 -0.29969813297725522716 -0.26642744677118912477 -0.23831383533234890004 -0.21399132466015657883 -0.19262181849555304325 -0.17364982785039728697 -0.15668616404340696135 -0.14144515558811576739 -0.12770774437953491542 -0.11530233434697834127 -0.10408930384286919912 -0.09395301203696249104 -0.08479347224366051705 -0.07651549394083190236 -0.06899724125375428230 -0.06199287749808490844 -0.05477734932313182981 -0.04485555260558271584 -0.04682314536097464952 -0.03791280622778003817 -0.03272915272134468978 -0.02879463334437559752 -0.02541327148719574325 -0.02237730001297677518 -0.01961554252360997452 -0.01709595798260465926 -0.01479796285508427900 -0.01270487048898871763 -0.01080069367276337289 -0.00906851260751295740 -0.00749000861333115608 -0.00604379879476368929 -0.00470133931784744163 -0.00342029737865345851 -0.00211664019644786094 -0.00056764593026059629 0.00198078220492448054 0.00836387625824386305 -0.00863802362971455295 -0.00241240361020800265 -0.00017935652962819404 0.00089441787309851861 0.00155995216744031495 0.00203663752529337216 0.00240401032414183646 0.00270083955200561832 0.00295070634592775605 0.00317142978545348342 0.00337836425501336635 0.00358753027285274584 0.00381621401146503558 0.00408649780681002994 0.00442552661183981400 0.00486887197226337776 0.00546476197627043803 0.00629193364076741091 0.00756984475103195109 0.01024200724231150161 -0.00410018685670365812 -0.00144537715129899880 -0.00020240475961941229 0.00057174265322146312 0.00109545705839764196 0.00144637635202116144 0.00167059699407445805 0.00180125914184259273 0.00186327619999815397 0.00187410087448824925 0.00184625648103065032 0.00178770331871191956 0.00170307101754474388 0.00159289248458094335 0.00145223832959118226 0.00125982557719339638 0.00093525187594423187 0.00014918066781888228 -0.00248754350451463324 -0.01292019824461476674 0.01506378355387028023 0.00462826443836661383 0.00198627780889637506 0.00119154686117894926 0.00085365048363428286 0.00064208638406171303 0.00047385428914026306 0.00032550628858984965 0.00018853252292672096 0.00005875300246316328 -0.00006473155345076975 -0.00018018919689666291 -0.00028207436386651352 -0.00035679792453890968 -0.00037731484603398258 -0.00028976820942716586 0.00000902611319020252 0.00071439520965554948 0.00219068096996011263 0.00512903053362379069 -0.00730307481155989535 -0.00436525815494803737 -0.00288992163532952873 -0.00218571827304003818 -0.00188843940485128314 -0.00180307435648785486 -0.00182625581324202813 -0.00190462645655031793 -0.00201137440036802673 -0.00213480899624585163 -0.00227143304165622339 -0.00242534325956000885 -0.00260829691178798839 -0.00284420820229058791 -0.00317982307151964960 -0.00370007358085899796 -0.00455115944930639671 -0.00592807469779188523 -0.00780553954804474870 -0.00827932722380353425 0.00215116258139858019 0.00169584346565443411 -0.00014400147740900593 -0.00146327949757107945 -0.00223536189558615206 -0.00265374389130101918 -0.00286179413500065039 -0.00294119728572184158 -0.00293366997361488302 -0.00285794721222032422 -0.00271755951075647317 -0.00250594545114779521 -0.00220513607374073217 -0.00178170811437894372 -0.00117739151761497851 -0.00028996804957159839 0.00105532249605744233 0.00313562509290932212 0.00625050011748840006 0.00993740090216022054 -0.00963036317358501037 -0.00578304071296997790 -0.00234604002891103391 0.00022077339956183507 0.00222099005853237941 0.00393626797823287689 0.00554816192988027979 0.00716671721967543363 0.00885997941679761425 0.01067219645989325727 0.01263504301185491840 0.01477246658332376228 0.01710428465528934794 0.01964804985377099911 0.02242218077874724713 0.02545147426147309488 0.02877428295633421840 0.03243395552132710691 0.03631162037720514491 0.03901702294584197261 0.05261296398550996400 0.05632481148154511869 0.06222374282494058662 0.06893717263700693820 0.07637200871712934713 0.08460738776250309456 0.09372779219418704566 0.10381540627157903600 0.11495932539240527603 0.12726166787047077378 0.14084381994017292072 0.15585041590604475914 0.17245638250784625645 0.19087464941947018815 0.21136950523192865603 0.23427531581354799073 0.26002565101101993150 0.28919699968099621401 0.32257764792653637054 0.36127540958830195450 0.40688772351415991579 0.46177318635542974334 0.52947168316386239439 0.61535496698184033448 0.72757288527292018898 0.87826754202602330679 1.08458517167342449738 1.36746479140192889190 1.74155468379844080573 2.17835737781335581076 0.16735005221039989109 0.31818615139238559664 0.34645584397674233923 0.31847428133304878095 0.26962077425438685241 0.21575781038526059552 0.16311255557134196614 0.11350057025877144379 0.06679321668918533628 0.02203824864738097161 
-0.03028092144848670841 -0.09191802648053082336 -0.15677573199074257282 -0.22694307101533195414 -0.30424004159573692085 -0.38954847085065025247 -0.48081105577411187291 -0.56679345424492821870 -0.60611539588299900849 -0.45094003900578716326 -3.23102911092831845963 -2.40128846806797469071 -1.82735823139879016708 -1.44262861656585528181 -1.17802964050284231234 -0.98835426509680246454 -0.84607008066228672760 -0.73409155421089167248 -0.64069179961379063570 -0.55462391346239314771 -0.55264726128712027275 -0.48644605010750296969 -0.43501142688029403871 -0.39211367486302606267 -0.35512922602620733414 -0.32263848259717065048 -0.29375168963952091872 -0.26785896833914080162 -0.24451720648244190670 -0.22338944027922025271 -0.20420994895076205466 -0.18676313828791535343 -0.17087148362904258647 -0.15638660366690260162 -0.14318856100814514321 -0.13119612063405838853 -0.12041624364300675121 -0.11112717412942174633 -0.10454870302822882877 -0.10532374972171966443 -0.06881215597331902245 -0.07095690701675039236 -0.06712910227690827014 -0.06199600832701435138 -0.05681362047482707567 -0.05191040930441204182 -0.04735855041460013126 -0.04315811041877282150 -0.03929087055709601373 -0.03573398243972292221 -0.03246396484968272489 -0.02945710342316942842 -0.02669001686328442702 -0.02413862443262360102 -0.02177714675255515431 -0.01958216921948974232 -0.01754559830757784766 -0.01574234076429092966 -0.01463272836232931695 -0.01641133895446955648 -0.00839864844337512295 -0.01042382846705436350 -0.00980832082220217671 -0.00875040040426711130 -0.00771469554905479526 -0.00678217482175114128 -0.00595197224839694172 -0.00520836707096350437 -0.00453567183811287578 -0.00392003096649773397 -0.00334848815342070338 -0.00280812040287514719 -0.00228603802554516733 -0.00176828551801122558 -0.00124154020397782006 -0.00070133898688595764 -0.00017819079545233762 0.00017436052601738083 -0.00022521984277545926 -0.00352188278540666033 0.00213059569986739916 -0.00120793375302241657 -0.00169111391556953095 -0.00146489487207190905 -0.00111270992420031689 -0.00078896889021962135 -0.00052654547388897299 -0.00032347458045478561 -0.00016973089600469393 -0.00005572209360593661 0.00002641220575583247 0.00008330003353762550 0.00011887157924661551 0.00013845591340100327 0.00015344392423344289 0.00019820811658632920 0.00038422598436227418 0.00107993614051338227 0.00348384654458300247 0.01147515416022315549 -0.01103307445404766440 -0.00304879455015338863 -0.00065847327590518034 0.00001588729148238599 0.00017259527140822684 0.00017802426199864385 0.00014308554341369017 0.00010001999228848035 0.00005813682868449632 0.00001915134717478395 -0.00001543765115741280 -0.00004279909759929978 -0.00005813682868449632 -0.00005030975636088897 0.00000133226762955019 0.00013316014957354128 0.00040692449410073550 0.00092194585299409937 0.00185255144558027496 0.00371667696619226717 -0.00417864076673879481 -0.00230956920255209752 -0.00136895494939892615 -0.00083872908618332076 -0.00054476423372307181 -0.00038757330678151902 -0.00030573876763639873 -0.00026235680294917074 -0.00023722690478678032 -0.00022067347948961924 -0.00020964896485509144 -0.00020626833574510783 -0.00022113977315996181 -0.00027629565302333958 -0.00041814884887969583 -0.00074445449804727559 -0.00146944123535774906 -0.00309009484666944445 -0.00686400936089626157 -0.01634933854965936462 0.01774891900119257571 0.00830610580315749303 0.00461810589769129365 0.00312731507357000282 0.00257743826281853217 0.00247348808102287876 0.00260383381522899526 0.00287435075740916091 0.00324273941032515722 0.00369214658846317434 0.00421974122311041810 0.00483280082619330642 0.00554731260926644154 0.00639368558097430650 0.00742672590092752216 0.00874695316177565019 0.01054892839746912614 0.01321974196777375710 0.01752689660072803690 0.02483646621698198942 -0.00000577871084317394 0.00755224216497651923 0.01235851421199640754 0.01578222552645058840 0.01859587483998836888 0.02119359687746680265 0.02377862906577377089 0.02646263208561094871 0.02931326847921411627 0.03237598522609630436 0.03568587092495079105 0.03927380087809240194 0.04316901835998977061 0.04740494663479921655 0.05202893116340590735 0.05712871842256107141 0.06290681309195633730 0.06989738787765986672 0.07961744596940434349 0.09665353517540609118 0.07745051266994096295 0.09585295890346402781 0.10831767149888094082 0.11945388012080115914 0.13081347671750620520 0.14297901196336226803 0.15621507420959801493 0.17068741420267485864 0.18653855127226393051 0.20391670019215268894 0.22299010971060795328 0.24395510611618931307 0.26704418676359864548 0.29253759414871183253 0.32077873690639080451 0.35219553939924708175 0.38733366514165368244 0.42690532775502276763 0.47186486384909187564 0.52352857049520196142 0.58376303790907979607 0.65529565107524945233 0.74222491486253261428 0.85088487922213573711 0.99133374842352850465 1.17995108683821570139 1.44392734435783154368 1.82829113515303731674 2.40201681878104977841 3.23166571836175364751 0.45093996480125630999 0.60611529954414211652 0.56679336227224708100 0.48081097808587103248 0.38954840922818645410 0.30423999300481480157 0.22694303569625678962 0.15677570670599286218 0.09191801212419803413 0.03028091656799954817 
-0.03744832861317037853 -0.11382222524369167704 -0.19474124214577970271 -0.28364392916173664094 -0.38471077978728118740 -0.50352196879564115051 -0.64842796541715408409 -0.83379146545533133761 -1.08854188790735761927 -1.48123398337153022730 -4.21252100427885345368 -2.80629936913022248746 -2.09942494003974289285 -1.68241831809786801522 -1.40558462274606532638 -1.20585369495882788193 -1.05293427898352498495 -0.93067625026157640988 -0.83039170971862874548 -0.75136580724839052703 -0.67517886127428017318 -0.61747059011861149536 -0.56178717645131737157 -0.51188768255120176143 -0.46745100441755499387 -0.42768214148185829115 -0.39188751687193557061 -0.35951702067095991922 -0.33013413375547590034 -0.30338544055206229100 -0.27897905364329017575 -0.25666907833590058008 -0.23624677137522090420 -0.21753346858799627039 -0.20037813464485221271 -0.18466432530703383308 -0.17034415750879061680 -0.15755118018014432901 -0.14696625611575109271 -0.14085065660462492421 -0.11437268240464634750 -0.10997315007172825396 -0.10283422054323443362 -0.09524686510592655919 -0.08793498527338403092 -0.08109281103020408998 -0.07474998159511211937 -0.06888703648226600362 -0.06347343845169492460 -0.05847614253498840953 -0.05386368389611774499 -0.04960593012916605926 -0.04567465348380594925 -0.04204320937500732186 -0.03868666841336813877 -0.03558600049155161149 -0.03274113325847477496 -0.03022375476869488750 -0.02835781019969788042 -0.02826771257039674412 -0.02083129506754211047 -0.02107540538856914059 -0.01987974366892529196 -0.01837341496630056498 -0.01688649778084391068 -0.01549899343633333142 -0.01422125115537108478 -0.01304659459179907666 -0.01196521281258732666 -0.01096740248352011220 -0.01004369389002413362 -0.00918564776193182483 -0.00838429517058223925 -0.00763212730288448382 -0.00692227927562876367 -0.00625468014964403098 -0.00565057780776397241 -0.00519156813857915740 -0.00512270280755887202 -0.00601150423787888584 -0.00287094222032720659 -0.00382558710638977902 -0.00388864967018451172 -0.00362871335702364631 -0.00329237387816703900 -0.00296327721340577683 -0.00266439334094493519 -0.00239870321083895076 -0.00216306223578331333 -0.00195385313110950799 -0.00176736889962975639 -0.00160015028587156757 -0.00144952312516278691 -0.00131140679692471718 -0.00117503388530334780 -0.00100551916073292813 -0.00067586876821732790 0.00030187266962821812 0.00386804626749113253 0.01803863527326672600 -0.01929093254908373703 -0.00513130526198830351 -0.00158698968743035246 -0.00064243404177884698 -0.00035771347551254704 -0.00024574885815348984 -0.00017990190602142165 -0.00012625153881415670 -0.00007536315153376326 -0.00002475009533166084 0.00002730968836363080 0.00008229623255893137 0.00014252508393084311 0.00021239796309159342 0.00029934407140691749 0.00041397919084184203 0.00056374848925465273 0.00071381788040951488 0.00058078973082066653 -0.00139244304907966713 0.00263779646936158907 0.00067486860591376482 0.00056255030838251894 0.00074395271812469576 0.00093544837275615794 0.00110260719928940076 0.00125324868575719408 0.00139833977423940584 0.00154543891820330581 0.00169889066498144664 0.00186059980038938986 0.00203075077359676955 0.00220611472315681949 0.00237822854676854453 0.00252804733224257575 0.00260983243570674399 0.00250795460102664746 0.00190085806870439727 -0.00021098634755884567 -0.00725172723031583012 0.01613674165732005561 0.00916215559338271618 0.00718317731317227696 0.00677661232900361472 0.00694399606283731610 0.00736593213437393597 0.00792935479566826695 0.00859200731051828863 0.00933804826282637682 0.01016397883763579119 0.01107217740120176180 0.01206983593203137840 0.01316769878978433540 0.01438265955128049771 0.01574331997274554251 0.01730194028207577422 0.01917382114968274251 0.02166727694695199519 0.02580094228857397753 0.03556932960675020933 0.01353649583806270165 0.02363976456732196779 0.02844589749439569229 0.03195313002795724389 0.03518650588801568169 0.03846339832751605875 0.04190997056504013052 0.04559226983453174009 0.04955445479137979281 0.05383243876040153669 0.05845914957310052035 0.06346777200876987934 0.06889291355184974652 0.07477371476756365654 0.08115983617716077125 0.08812749205870579194 0.09582694192052157445 0.10463089040795742202 0.11560749761923058698 0.13208866090835691409 0.12312338061433261704 0.14131937790930873544 0.15574056743722952678 0.16974650918986777803 0.18444879047647877446 0.20027958601646356218 0.21746620709511083058 0.23618084284537887996 0.25659046645361816008 0.27887657807381338593 0.30324541398973853257 0.32993567985445315660 0.35922744314001819887 0.39145273405337099870 0.42701197215139385932 0.46639435847470994689 0.51020818147912061491 0.55922548628782042801 0.61444833825272560102 0.67721088575687893307 0.74934048664063790390 0.83342148074825961324 0.93324697640896536743 1.05462584556343275111 1.20692617827787707085 1.40627608440721107996 1.68288239849855325581 2.09975557569867188334 2.80655556830302366222 4.21274383384541195596 1.48123373573062488973 1.08854171971068658387 0.83379132748222428706 0.64842785951001435940 0.50352189156767801492 0.38471071670954970489 0.28364388750288449526 0.19474120874474568077 0.11382220853361707524 0.03744832206841847838 
-0.04313849268495695277 -0.13118131067672555989 -0.22472307039534955564 -0.32818063761980964532 -0.44743716786832554710 -0.59140067222698511351 -0.77558736732229882627 -1.03140253819760729925 -1.43302673952897086096 -2.18406393422773259516 -3.71157942221992609433 -2.65913105013357231599 -2.09052481276113422126 -1.73222666550593862311 -1.48081057954684203182 -1.29119784553445526853 -1.14103576038509046953 -1.01798172958499644203 -0.91461225810476576292 -0.82615335960430713591 -0.74936897589246753704 -0.68197055656065419527 -0.62228288257346209278 -0.56904361437320405415 -0.52127800532124801691 -0.47821719507936422122 -0.43924342219989220837 -0.40385219043698022956 -0.37162548160532893338 -0.34221243339677909212 -0.31531512005386957975 -0.29067805699438015177 -0.26808000104201090696 -0.24732790088046296972 -0.22825200820082014452 -0.21070208654756217292 -0.19454447680266462317 -0.17965966434562646858 -0.16594023779036520816 -0.15328936079274702031 -0.14161935599031649780 -0.13085075124289943793 -0.12091116997926219800 -0.11173463665134986122 -0.10326081471612238993 -0.09543464479014415747 -0.08820551200472773190 -0.08152700912989105375 -0.07535657012490409867 -0.06965498473778428123 -0.06438622474168306797 -0.05951711773376030384 -0.05501701984315425509 -0.05085781966373730673 -0.04701346260502822783 -0.04346001912855247673 -0.04017534632392039118 -0.03713903743685459391 -0.03433218242906162232 -0.03173741666830583175 -0.02933865481510006257 -0.02712101700843941310 -0.02507079815529308225 -0.02317531326049133630 -0.02142282241890433592 -0.01980252673429690885 -0.01830438595362968851 -0.01691917295652926867 -0.01563829760670093494 -0.01445391434503055100 -0.01335865650704751162 -0.01234577406697034280 -0.01140904507379592037 -0.01054266728836467798 -0.00974126703374612185 -0.00899998856499085315 -0.00831416836014462618 -0.00767963204363931312 -0.00709243844195107595 -0.00654899424278929110 -0.00604590023213869010 -0.00558008406238316712 -0.00514870716366145481 -0.00474903574779424100 -0.00437867772525556836 -0.00403529917822378209 -0.00371680139029161027 -0.00342122229014361900 -0.00314673884309263352 -0.00289165223881590605 -0.00265440271558613217 -0.00243349363904869082 -0.00222761110816009633 -0.00203546868598738356 -0.00185586172136190802 -0.00168769352241187470 -0.00152995549547576409 -0.00138160602794019927 -0.00124180863995208834 -0.00110966625702627747 -0.00098435405474467386 -0.00086512187795706463 -0.00075121855809298643 -0.00064192814397482246 -0.00053661118750608638 -0.00043460749096962265 -0.00033529681363965447 -0.00023801696575481701 -0.00014221924524891738 -0.00004732224316936207 0.00004731576354116696 0.00014222567185372126 0.00023802072218756520 0.00033528319701810194 0.00043461396687170806 0.00053662562817476805 0.00064193072642119292 0.00075121353885981845 0.00086511380496410994 0.00098434831948956969 0.00110967103133707834 0.00124180648739102839 0.00138160173572840494 0.00152994022808150380 0.00168770052011884414 0.00185586010546978653 0.00203546369610438371 0.00222762342624774345 0.00243350833933664301 0.00265438315221838694 0.00289165834496113439 0.00314673868859451783 0.00342123129165036038 0.00371678891209261536 0.00403530524300776960 0.00437867340635699626 0.00474904940610975518 0.00514868960896221889 0.00558010126029310355 0.00604589968435502098 0.00654897688799926936 0.00709243796251904368 0.00767963428604353376 0.00831416965712546488 0.00899996907747874914 0.00974129548491641656 0.01054264453124147127 0.01140903720887193051 0.01234577995849167609 0.01335865298765445686 0.01445390412057039053 0.01563830564831830694 0.01691917464316240044 0.01830439045833516520 0.01980251244393720078 0.02142283119927760465 0.02317530795564747698 0.02507079220560489569 0.02712101495090309816 0.02933864066616629490 0.03173741313332623104 0.03433217554461673315 0.03713901887889063669 0.04017534344324520668 0.04346002030197872179 0.04701346158020577176 0.05085780165881309545 0.05501701555891143347 0.05951709292005095964 0.06438621542161980515 0.06965497233785848674 0.07535656056734479913 0.08152700238396454191 0.08820548949419793061 0.09543463458809531286 0.10326082200751224294 0.11173459850731690124 0.12091114977900638272 0.13085072865994787361 0.14161934687690916346 0.15328932340421719260 0.16594021277068959908 0.17965964018450714113 0.19454445277078982746 0.21070204342497644845 0.22825195962429320473 0.24732786680327883966 0.26807996715496074103 0.29067800904295226783 0.31531507003639741571 0.34221236431601653738 0.37162542256049235778 0.40385213479272974446 0.43924335875307829458 0.47821711888827661552 0.52127792293639818588 0.56904352432793425809 0.62228277515180130397 0.68197044895362424199 0.74936884784848500907 0.82615323745993229920 0.91461209410105281936 1.01798158539248206900 1.14103559339314131194 1.29119763288327682460 1.48081032279471935809 1.73222639822805790644 2.09052446542666814366 2.65913060717844107472 3.71157884251451442026 2.18406357403808826234 1.43302651608582887199 1.03140236843593768867 0.77558724090429087550 0.59140058082298674336 0.44743709476279069914 0.32818058886098355753 0.22472303223649950366 0.13118129119709737163 0.04313848524047299987 
-0.04706282050670806960 -0.14304146133208184288 -0.24478907954177064887 -0.35691839712252870775 -0.48545657036421552277 -0.63905619781671640922 -0.83111828889711913959 -1.08320456428840583563 -1.42809863058543484726 -1.89685046028637893656 -2.39535534205157940590 -2.17528883875995671104 -1.88021669598647411803 -1.62534467773515434175 -1.41900718580950435665 -1.25174720174503928405 -1.11392775222857176587 -0.99829723958752336621 -0.89970162234270567581 -0.81447891482480438974 -0.73998299216193053063 -0.67425984628951107780 -0.61583446589554835526 -0.56356997715740986266 -0.51657321863327609890 -0.47413015978718275889 -0.43566089855672340825 -0.40068769270461435106 -0.36881183602013534184 -0.33969666671895937249 -0.31305489524700025328 -0.28863904291235198407 -0.26623407190181858084 -0.24565171784546313560 -0.22672601447168649891 -0.20930975995684830693 -0.19327170921887626420 -0.17849428671605771513 -0.16487170587057509152 -0.15230844970275270178 -0.14071798721311812308 -0.13002173667488903241 -0.12014813094610277133 -0.11103186597469671959 -0.10261323634398356042 -0.09483760684352082748 -0.08765485363182778933 -0.08101897143899416953 -0.07488770213580409063 -0.06922216927608526582 -0.06398660225011343350 -0.05914805687088686703 -0.05467616125391483450 -0.05054294119021474074 -0.04672257417218106390 -0.04319125546865754117 -0.03992700582755914773 -0.03690953804504903957 -0.03412010823908739887 -0.03154142677676219364 -0.02915751549547040966 -0.02695360825607062694 -0.02491607086561820061 -0.02303230074353734835 -0.02129064842405936631 -0.01968035721400474003 -0.01819147431320944364 -0.01681480869956675228 -0.01554185504411220720 -0.01436476718617796244 -0.01327626870730957975 -0.01226964340519942631 -0.01133868635321833018 -0.01047764842423859477 -0.00968121360152340849 -0.00894448669676473074 -0.00826290665980833339 -0.00763227879918337848 -0.00704870993319950401 -0.00650860483186632699 -0.00600862307869709511 -0.00554568887309425662 -0.00511695480347129639 -0.00471976309734611910 -0.00435167746523523746 -0.00401041918625333338 -0.00369388683441385091 -0.00340012989656579556 -0.00312733693939248880 -0.00287382463646235209 -0.00263803143113139349 -0.00241849783082948022 -0.00221388069582717506 -0.00202291525040698694 -0.00184441855587191839 -0.00167729266752347783 -0.00152051188618607114 -0.00137309685713571383 -0.00123415441036778262 -0.00110282199071831677 -0.00097828660615695284 -0.00085978439329115197 -0.00074658087752643709 -0.00063797575232005244 -0.00053330778977622728 -0.00043193088189119599 -0.00033321915892892129 -0.00023655361345742421 -0.00014134966107914870 -0.00004702268284084710 0.00004702073785667338 0.00014135098570955407 0.00023655424173651962 0.00033321645652562015 0.00043193339183844603 0.00053331289886771049 0.00063797732918702277 0.00074657882954132226 0.00085978063808500593 0.00097828366851349102 0.00110282163029662428 0.00123415247066105405 0.00137309338720137397 0.00152050658883018386 0.00167729273702621473 0.00184441805078261467 0.00202291511936680823 0.00221388527542054625 0.00241850212716276936 0.00263802772746069003 0.00287382549988834946 0.00312733771347828426 0.00340013183373621963 0.00369388429290185005 0.00401042006364649151 0.00435167733006003310 0.00471976586436773093 0.00511695178685434016 0.00554569223164935732 0.00600862204236940478 0.00650859899440581202 0.00704870764702658636 0.00763227802297261615 0.00826290514887695338 0.00894448189327379239 0.00968121767292662305 0.01047764181917876236 0.01133868178399000115 0.01226964261977936399 0.01327626624524402832 0.01436476376777906516 0.01554185610610436807 0.01681480914004940264 0.01819147412852384349 0.01968035287841451986 0.02129064813327363748 0.02303229735972578407 0.02491606623917563823 0.02695360335251639761 0.02915750760450919188 0.03154142045977526010 0.03412010074296700779 0.03690952819312809385 0.03992699997724225014 0.04319125133125378824 0.04672256843799127424 0.05054293052250302676 0.05467615140213710756 0.05914804240065518748 0.06398659057202660261 0.06922215768644102152 0.07488769121592575573 0.08101896034185596118 0.08765483888587499717 0.09483759472949604419 0.10261322616365864402 0.11103184423047696150 0.12014811039859907282 0.13002171587433108968 0.14071796761012222987 0.15230842276273415248 0.16487167964745308435 0.17849425979570676670 0.19327167966266711741 0.20930972313021989351 0.22672597423948892548 0.24565167960267586533 0.26623403199862283319 0.28863899675500570563 0.31305484403778838232 0.33969660814466062781 0.36881177691043320888 0.40068763198975954065 0.43566083213620099279 0.47413008521667632245 0.51657313656944536806 0.56356988666255491971 0.61583436478558795102 0.67425973736485844690 0.73998287156334774384 0.81447878579285926115 0.89970147568883496181 0.99829708563014818434 1.11392757918566687181 1.25174699931626065563 1.41900695217946237747 1.62534441633173543096 1.88021638902731602627 2.17528848410912134526 2.39535495956280231056 1.89685015388454658591 1.42809840215865913038 1.08320438927141826646 0.83111815484819473454 0.63905609605720725686 0.48545649265763518576 0.35691834094176116965 0.24478904014317959259 0.14304143877778319194 0.04706281293684895506 
-0.04913414851658970406 -0.14913263460313075370 -0.25447338931716800836 -0.36924730096431268578 -0.49841451864933716820 -0.64824925977853942172 -0.82662502616102306874 -1.04219879947347826565 -1.29931275823798486613 -1.57988393428076356884 -1.79770264694010029061 -1.76645226686818812567 -1.62970845468965008784 -1.46992816363871847685 -1.31812628421101307730 -1.18285602340761464291 -1.06463080719664371365 -0.96157785419380914504 -0.87141807685366057257 -0.79207768519033328047 -0.72182423164094622337 -0.65925137053991056391 -0.60322515756183192615 -0.55282860972761138640 -0.50731473226724554948 -0.46606932687943580795 -0.42858231953517789137 -0.39442584580458572852 -0.36323750305163549079 -0.33470750221189948803 -0.30856875130283012432 -0.28458914750623232059 -0.26256552580747105630 -0.24231888412788671339 -0.22369057188362240218 -0.20653922958928760956 -0.19073831339984637090 -0.17617406742917118834 -0.16274384927309926141 -0.15035474493458433898 -0.13892240648452180984 -0.12837007729742611062 -0.11862775115557111505 -0.10963145995737111349 -0.10132265784157712396 -0.09364769260819638674 -0.08655732424006190584 -0.08000632085843450980 -0.07395309770321545351 -0.06835938798065432920 -0.06318995811182670508 -0.05841234624574531686 -0.05399662711141228755 -0.04991520967103646456 -0.04614263742481972130 -0.04265542274637157405 -0.03943188347256043613 -0.03645200067668330490 -0.03369728570547181334 -0.03115066670417276917 -0.02879637213397789886 -0.02661982965476261676 -0.02460757630758259040 -0.02274717042400231648 -0.02102711331978368570 -0.01943677938449850373 -0.01796634538562602579 -0.01660673248440214245 -0.01534954668397592314 -0.01418703064829718308 -0.01311200773077891846 -0.01211784449332231617 -0.01119840850968389923 -0.01034802645384802489 -0.00956145225132654097 -0.00883383796077108485 -0.00816069278308240165 -0.00753786656006671940 -0.00696151765978481052 -0.00642809207275996108 -0.00593429837774661628 -0.00547709354782099922 -0.00505366007979901610 -0.00466138437289154162 -0.00429784985206516090 -0.00396081326720754134 -0.00364819686452966252 -0.00335807352228600919 -0.00308865438144234616 -0.00283827793651214577 -0.00260540054167424096 -0.00238858555731469302 -0.00218649859394459689 -0.00199789306393749477 -0.00182160458420677074 -0.00165654670562509487 -0.00150170252455783526 -0.00135611510405864166 -0.00121889015364917697 -0.00108918068926322498 -0.00096618598596109884 -0.00084914821151915731 -0.00073734480640519351 -0.00063008619798687882 -0.00052671333742204673 -0.00042658908794401817 -0.00032909532671321351 -0.00023362866802822957 -0.00013960310276117660 -0.00004643956500016699 0.00004643888501076887 0.00013960329141693428 0.00023362880251565077 0.00032909499547983945 0.00042659024510172117 0.00052671524624847699 0.00063008686197574271 0.00073734381202894550 0.00084914624936205385 0.00096618408618909246 0.00108917935064067883 0.00121888837771644276 0.00135611275361047223 0.00150170000299487683 0.00165654578838547728 0.00182160424123778419 0.00199789345514955752 0.00218650042894175112 0.00238858716646916935 0.00260540013056476116 0.00283827821364712740 0.00308865483169384891 0.00335807403687604644 0.00364819636214985810 0.00396081338859211041 0.00429784998584981093 0.00466138493450396485 0.00505365944244384746 0.00547709383711458830 0.00593429725908478645 0.00642808940020112018 0.00696151560821589577 0.00753786500994002573 0.00816069102208938357 0.00883383567383377866 0.00956145149428877517 0.01034802328854000919 0.01119840548818751280 0.01211784249141534264 0.01311200560576042395 0.01418702859918796744 0.01534954586825842959 0.01660673168237536412 0.01796634403731789398 0.01943677680791955353 0.02102711109567778625 0.02274716711085256193 0.02460757203886387856 0.02661982461549528001 0.02879636593960455127 0.03115066035824898272 0.03369727877432449059 0.03645199317341529799 0.03943187694134653309 0.04265541660779692545 0.04614263031795629022 0.04991520059105802876 0.05399661712652104040 0.05841233470843087972 0.06318994677936673465 0.06835937662001023707 0.07395308626801266882 0.08000630888166826438 0.08655731097790886341 0.09364767928038086886 0.10132264368712451397 0.10963144185239359629 0.11862773171060214672 0.12837005682866109435 0.13892238492652475568 0.15035472038913033632 0.16274382326065872650 0.17617403968820499749 0.19073828295389727572 0.20653919519378116654 0.22369053460071064432 0.24231884536932035701 0.26256548448188310463 0.28458910194062436716 0.30856870121514112792 0.33470744731442292341 0.36323744494681120543 0.39442578411964024365 0.42858225258523396928 0.46606925327280668281 0.50731465146211629502 0.55282852096729229174 0.60322505996317110633 0.65925126415688317660 0.72182411524722489560 0.79207755845935423622 0.87141793723131188987 0.96157770225360872374 1.06463063840313787445 1.18285583301668006939 1.31812607027512251889 1.46992792589208454146 1.62970819024173319001 1.76645198066789976821 1.79770235774301401221 1.57988367977864596625 1.29931254939280371730 1.04219863164288728541 0.82662489315988718630 0.64824915590000453669 0.49841443886878250558 0.36924724210525089463 0.25447334861667458838 0.14913261083400553009 0.04913414066598911778 
-0.04947528747306972896 -0.14988153924665015282 -0.25472454215944129174 -0.36718289876820020545 -0.49070494349030102654 -0.62890129648708437138 -0.78493375649492547197 -0.95965284920652593748 -1.14706966861221615339 -1.32566987165861682740 -1.44911904455981677131 -1.46310912708306206653 -1.40223669226522962283 -1.30653323791907971518 -1.20071376398820151010 -1.09691980047777581930 -1.00016159895657263945 -0.91196529313742891176 -0.83231514568776754359 -0.76058951744197855760 -0.69598487867157388109 -0.63769624666735635898 -0.58498618408422742299 -0.53720457192398818336 -0.49378777382862226730 -0.45425009592818366144 -0.41817320689993664473 -0.38519586792691851151 -0.35500482816990142076 -0.32732708777417296453 -0.30192346024620841938 -0.27858327000223948033 -0.25711999969389665033 -0.23736772097496361411 -0.21917815934564877089 -0.20241827311683668889 -0.18696824736202710682 -0.17271982032771471260 -0.15957487885806309613 -0.14744427427794692953 -0.13624681649294201335 -0.12590841487473580784 -0.11636133642136781141 -0.10754356485763283402 -0.09939824245672745917 -0.09187318150765566571 -0.08492042986179559882 -0.07849589005141655029 -0.07255897983796222306 -0.06707232683148323105 -0.06200149597079707142 -0.05731474288881210910 -0.05298279127496918761 -0.04897863295767246328 -0.04527734310973974274 -0.04185591461942528291 -0.03869310463959441115 -0.03576929548366525324 -0.03306636720193711909 -0.03056758220046917884 -0.02825747668151912251 -0.02612176192139936681 -0.02414723428593390508 -0.02232169132511896414 -0.02063385504656456426 -0.01907330161860620876 -0.01763039536039068267 -0.01629622916839990054 -0.01506256855907550651 -0.01392180099222595224 -0.01286688707423322420 -0.01189131832759038332 -0.01098907673833027232 -0.01015459663009643521 -0.00938273098921027504 -0.00866872011188069003 -0.00800815995167680761 -0.00739697699824293231 -0.00683140207309307357 -0.00630794742162876787 -0.00582338481168509503 -0.00537472686064410787 -0.00495920759498558184 -0.00457426446236253170 -0.00421752430291966185 -0.00388678716598533924 -0.00358001383423123265 -0.00329531294657625651 -0.00303092912758207156 -0.00278523218642301451 -0.00255670724177869957 -0.00234394526279713133 -0.00214563505864906467 -0.00196055382717497118 -0.00178756001142588161 -0.00162558704617565830 -0.00147363640239817073 -0.00133077088089184059 -0.00119611041091371995 -0.00106882462667767797 -0.00094812843693170556 -0.00083327766040919293 -0.00072356393856165546 -0.00061831089581354526 -0.00051687027395108665 -0.00041861680575627780 -0.00032294439193836233 -0.00022926262918443463 -0.00013699451692716913 -0.00004557135935612244 0.00004557107573466279 0.00013699449242177142 0.00022926268147427376 0.00032294447778469237 0.00041861734681014617 0.00051687097906871760 0.00061831106043686024 0.00072356330724165918 0.00083327646113684484 0.00094812707624680748 0.00106882330839386253 0.00119610893593857792 0.00133076924655084472 0.00147363488115836994 0.00162558617223640400 0.00178755967065347132 0.00196055403103523318 0.00214563581875437670 0.00234394597921905312 0.00255670741468205787 0.00278523239241157405 0.00303092936279558689 0.00329531311997588450 0.00358001373023941749 0.00388678714267232106 0.00421752429026478470 0.00457426444536945809 0.00495920721128917386 0.00537472641527536599 0.00582338375665902852 0.00630794573911297451 0.00683140037567420144 0.00739697538651218345 0.00800815825568679251 0.00866871828571147418 0.00938272934182637908 0.01015459435253829312 0.01098907438881135956 0.01189131625195072317 0.01286688508721933744 0.01392179915491564834 0.01506256708543929346 0.01629622768390071030 0.01763039353042950008 0.01907329922027800606 0.02063385233067371871 0.02232168794915445620 0.02414723018991871140 0.02612175713101627661 0.02825747118018639981 0.03056757625927331024 0.03306636082270331123 0.03576928878489038510 0.03869309800689835210 0.04185590784066606229 0.04527733563495728308 0.04897862439726174966 0.05298278180447479890 0.05731473252722052436 0.06200148521700421522 0.06707231574620553527 0.07255896835445141413 0.07849587793893886278 0.08492041686374462994 0.09187316772697406986 0.09939822745206328136 0.10754354778139241233 0.11636131776274649674 0.12590839480320970001 0.13624679487817037415 0.14744425060662036397 0.15957485331782983451 0.17271979274256721304 0.18696821727096413213 0.20241824009030517928 0.21917812360022548290 0.23736768279203845911 0.25711995861895153848 0.27858322531047419179 0.30192341156775215349 0.32732703495105208713 0.35500477144278341779 0.38519580695677291260 0.41817314081234457923 0.45425002382718515648 0.49378769503892916415 0.53720448578136348328 0.58498608994289269525 0.63769614405227992293 0.69598476680929943772 0.76058939556602089826 0.83231501252346795638 0.91196514774983861162 1.00016143915656940955 1.09691962407220744424 1.20071357001225620387 1.30653302671977655791 1.40223646537961776914 1.46310889057772341992 1.44911881096271999425 1.32566965809421555278 1.14706948399102448555 0.95965269474742542766 0.78493363024848383791 0.62890119551413103949 0.49070486481222863606 0.36718283999378070748 0.25472450138425556387 0.14988151527557314058 0.04947527955909004904 
-0.04836074960208880391 -0.14619369275094551419 -0.24736034130574346968 -0.35405480845875914042 -0.46832106005657569980 -0.59171722618456823461 -0.72455585412506517962 -0.86440917224547719755 -1.00364319534574364390 -1.12660683918169413076 -1.20999453255745459401 -1.23462850463901041564 -1.20959594936908332308 -1.15325433178414593627 -1.08127573334490412194 -1.00394781555871115408 -0.92713049501440214506 -0.85380657371154633495 -0.78528769531804876181 -0.72198036021822620256 -0.66382951893599773108 -0.61056255337370690661 -0.56181876018370324744 -0.51721572005551830209 -0.47638169519508166694 -0.43897007610468996575 -0.40466454420946984527 -0.37317959083327689740 -0.34425885392690869224 -0.31767256046867586861 -0.29321473190553781762 -0.27070047256262719237 -0.24996348199090911990 -0.23085384073243564451 -0.21323607140718237041 -0.19698745617038326827 -0.18199658260376727625 -0.16816208766152085374 -0.15539157155349148098 -0.14360065682615830163 -0.13271217033458349022 -0.12265542928719064264 -0.11336561479754148074 -0.10478322059506828268 -0.09685356562007085834 -0.08952636110388323409 -0.08275532364800164409 -0.07649782964753715220 -0.07071460476576030274 -0.06536944353647267114 -0.06042895605100961909 -0.05586233806376017519 -0.05164116214196656784 -0.04773918777491781285 -0.04413218743705149549 -0.04079778798200872636 -0.03771532498272667233 -0.03486570941643285515 -0.03223130541815222294 -0.02979581821419774457 -0.02754419047023337619 -0.02546250706334518554 -0.02353790758963469898 -0.02175850554392178005 -0.02011331392276272112 -0.01859217668296775372 -0.01718570526892726491 -0.01588522026973127055 -0.01468269739173688748 -0.01357071768725459648 -0.01254242124631099742 -0.01159146500449237394 -0.01071198348592372618 -0.00989855233899383791 -0.00914615496355408730 -0.00845015154581796324 -0.00780624991355116649 -0.00721047940813179800 -0.00665916621270579157 -0.00614891072895695778 -0.00567656658674753345 -0.00523922148805144872 -0.00483417897711335698 -0.00445894157864668017 -0.00411119573129892224 -0.00378879725955627578 -0.00348975835981701898 -0.00321223530224568066 -0.00295451699588666905 -0.00271501443980248780 -0.00249225097616712077 -0.00228485319343940674 -0.00209154255068288997 -0.00191112717470076632 -0.00174249458812947289 -0.00158460506525681666 -0.00143648515796068743 -0.00129722160616019266 -0.00116595598244617626 -0.00104187896961205340 -0.00092422547464554583 -0.00081227005461759205 -0.00070532239162868215 -0.00060272317275122944 -0.00050384005681580746 -0.00040806346915500669 -0.00031480280609286204 -0.00022348293987395351 -0.00013354097643025753 -0.00004442243121016709 0.00004442228490886269 0.00013354092105455351 0.00022348295315166578 0.00031480288740282081 0.00040806368524881620 0.00050384026280603234 0.00060272309343967212 0.00070532189538563550 0.00081226921169519350 0.00092422444931239411 0.00104187787073106719 0.00116595481114978305 0.00129722041548763212 0.00143648410284635819 0.00158460434875329348 0.00174249423808281456 0.00191112717964514456 0.00209154283577484001 0.00228485351694895922 0.00249225115654450047 0.00271501457856149209 0.00295451710708272142 0.00321223534998416049 0.00348975829615627564 0.00378879716161961699 0.00411119558718087141 0.00445894134541158227 0.00483417854207801589 0.00523922085604533461 0.00567656561319296316 0.00614890942390922124 0.00665916476888073205 0.00721047790475770611 0.00780624832847409689 0.00845014987146230911 0.00914615323477530051 0.00989855039101372736 0.01071198146250895711 0.01159146304034353037 0.01254241933623723160 0.01357071584787095109 0.01468269563466739758 0.01588521843733869954 0.01718570318021639398 0.01859217421208592125 0.02011331105756963833 0.02175850216518449010 0.02353790364063523821 0.02546250253846971123 0.02754418539086311846 0.02979581267596287386 0.03223129947233838166 0.03486570313654957509 0.03771531846067877058 0.04079778111300336185 0.04413217998397500619 0.04773917955856354922 0.05164115316688255852 0.05586232837893223557 0.06042894581526903064 0.06536943279335627466 0.07071459346464026297 0.07649781765588281601 0.08275531081117337706 0.08952634731169584192 0.09685355061276046396 0.10478320405834129492 0.11336559675577839723 0.12265540974326250012 0.13271214917636997566 0.14360063384132926156 0.15539154666152465989 0.16816206069325989603 0.18199655329709352181 0.19698742429623827821 0.21323603691785764092 0.23085380357968809939 0.24996344189139041436 0.27070042911458869206 0.29321468479433121512 0.31767250947925484983 0.34425879891647748199 0.37317953145232840573 0.40466447988021292392 0.43897000618464354638 0.47638161908506171383 0.51721563717633645130 0.56181866997473295378 0.61056245530005603950 0.66382941237172032878 0.72198024447195363607 0.78528756954666711909 0.85380643706571834883 0.92713034640105385087 1.00394765410331210376 1.08127555898189164907 1.15325414559519168201 1.20959575397924234963 1.23462830530069611612 1.20999433743593387547 1.12660665764445222514 1.00364303372968310946 0.86440903310730787812 0.72455573757248759037 0.59171713109580637013 0.46832098487223111638 0.35405475167338151810 0.24736030165098815692 0.14619366932494270994 0.04836074185388797297 
-0.04613476778654868049 -0.13917214084934292906 -0.23446832185386123903 -0.33335493370454383211 -0.43680726209265108295 -0.54509069406959098636 -0.65716326157528648366 -0.76978479030450741583 -0.87648710134358709389 -0.96711975716497144973 -1.02962374184933702637 -1.05581440954644500962 -1.04826426878792067221 -1.01561240650350326220 -0.96718702204854789528 -0.91046523339774920736 -0.85060599183077179042 -0.79084281137635215053 -0.73304870165464497411 -0.67821470917684312241 -0.62679028348048060337 -0.57890568770772699025 -0.53451058322138367274 -0.49345785291926347327 -0.45555321079149613261 -0.42058396908598139063 -0.38833530299994922785 -0.35859909726985716993 -0.33117843623580056622 -0.30588956826807733869 -0.28256243434455319274 -0.26104040635188563435 -0.24117961497469364573 -0.22284808855667748162 -0.20592482938023182193 -0.19029889755370010818 -0.17586853922114453752 -0.16254037616116323584 -0.15022866286823033377 -0.13885461113860131377 -0.12834577873202968057 -0.11863551714185849306 -0.10966247288653918623 -0.10137013710501463493 -0.09370643832461111877 -0.08662337363973815485 -0.08007667397876061521 -0.07402550012503006371 -0.06843216604109247925 -0.06326188649760089433 -0.05848254663299190526 -0.05406449117330236476 -0.04998033145421576506 -0.04620476856299071677 -0.04271443088151305467 -0.03948772488880814002 -0.03650469789290067268 -0.03374691178121058677 -0.03119732684003784229 -0.02884019476790622427 -0.02666095992188144415 -0.02464616827207666283 -0.02278338346535124792 -0.02106110933817073594 -0.01946871841758679444 -0.01799638592154817474 -0.01663502876255273932 -0.01537624924991098929 -0.01421228305091615240 -0.01313595111874454879 -0.01214061521918385900 -0.01122013695821766355 -0.01036883986188841256 -0.00958147427642108696 -0.00885318498015763566 -0.00817948119430589315 -0.00755620874857476643 -0.00697952450802397095 -0.00644587264063800625 -0.00595196269472908490 -0.00549474931826998692 -0.00507141352767748188 -0.00467934524678303987 -0.00431612714377527240 -0.00397951978409305518 -0.00366744778108385461 -0.00337798704319491883 -0.00310935290675273812 -0.00285988911393642020 -0.00262805760071316286 -0.00241242902960792094 -0.00221167398416710625 -0.00202455477595231415 -0.00184991773280906990 -0.00168668610110778161 -0.00153385346878476270 -0.00139047755803423101 -0.00125567440337870373 -0.00112861294306543236 -0.00100850979466549084 -0.00089462443740417896 -0.00078625469177695528 -0.00068273240054761430 -0.00058341934674688289 -0.00048770331139924572 -0.00039499420798172480 -0.00030472042334417360 -0.00021632534784155055 -0.00012926401769641771 -0.00004299967396148574 0.00004299957410303090 0.00012926395369594612 0.00021632532268500704 0.00030472043342111288 0.00039499424403788286 0.00048770329345027008 0.00058341915512349907 0.00068273196911938783 0.00078625404093590756 0.00089462363859482696 0.00100850891405823706 0.00112861202247016568 0.00125567350137856248 0.00139047676604775461 0.00153385288185758917 0.00168668575328767556 0.00184991761370767449 0.00202455482771757289 0.00221167409626410461 0.00241242911600048071 0.00262805765826379378 0.00285988913695467417 0.00310935287671676441 0.00337798694277358091 0.00366744762048898387 0.00397951955141251368 0.00431612680700799167 0.00467934475553599682 0.00507141285363665872 0.00549474841617825227 0.00595196157444188856 0.00644587137119845277 0.00697952313517047340 0.00755620728203121317 0.00817947963690002222 0.00885318333481377451 0.00958147251424401603 0.01036883802988719516 0.01122013511064223756 0.01214061336956173687 0.01313594926567851484 0.01421228116795569818 0.01537624725058361896 0.01663502654101478573 0.01799638339030129597 0.01946871552234441527 0.02106110601335198229 0.02278337966895638278 0.02464616399134922364 0.02666095516886013428 0.02884018958138334643 0.03119732125414775847 0.03374690582828909768 0.03650469158630542665 0.03948771816668528167 0.04271442362941246795 0.04620476068614487453 0.04998032292549137168 0.05406448200636848611 0.05848253687177340510 0.06326187614736022979 0.06843215505483390970 0.07402548840878375724 0.08007666141335523236 0.08662336009593207820 0.09370642362893977229 0.10137012108341558747 0.10966245545876995848 0.11863549823767360891 0.12834575824277438816 0.13885458892082036542 0.15022863879370629281 0.16254035007186584672 0.17586851092793176488 0.19029886687970010151 0.20592479619533365920 0.22284805271746588318 0.24117957625232167018 0.26104036446213563227 0.28256238901577246381 0.30588951925522023245 0.33117838329149162924 0.35859904005585530040 0.38833524107150518834 0.42058390194613437529 0.45555313794033103214 0.49345777386416100896 0.53451049747963996772 0.57890559480147929516 0.62679018290560883919 0.67821460040342118614 0.73304858412556683778 0.79084268456533213243 0.85060585527859722266 0.91046508695813377354 0.96718686621682203874 1.01561224269982108837 1.04826409964148892229 1.05581423920987838017 1.02962357583586561205 0.96711960131795948747 0.87648696017595284502 0.76978466637963371966 0.65716315583833639913 0.54509060642438567079 0.43680719190751171599 0.33335488017652681325 0.23446828422138035752 0.13917211851932259625 0.04613476038540512830 
-0.04314094848131500015 -0.12989178100599629850 -0.21798587155574478125 -0.30808934241289054334 -0.40046236053990380555 -0.49467502642587812822 -0.58922170780199234486 -0.68107962605368888021 -0.76540066255910588211 -0.83576134628526421722 -0.88556626812845373742 -0.91074112290952857762 -0.91203430973266108595 -0.89374400339340187571 -0.86139471494806163498 -0.82012010415302594168 -0.77398542753459365073 -0.72590997830843884131 -0.67784959074730588569 -0.63103949135403736292 -0.58621121810134790842 -0.54375933075535010097 -0.50386003207485097199 -0.46655189760862247894 -0.43178932596568797564 -0.39947728644779023632 -0.36949360143452181227 -0.34170305901036202023 -0.31596622547832242667 -0.29214484202326973517 -0.27010503085280856972 -0.24971910352563186919 -0.23086648299931900041 -0.21343406913938545166 -0.19731626000335067417 -0.18241476544307411167 -0.16863830056592421514 -0.15590221489381717035 -0.14412809261964865115 -0.13324334612806354450 -0.12318081631302546519 -0.11387838766170776950 -0.10527862250172215219 -0.09732841661381996801 -0.08997867693359085095 -0.08318402115175760336 -0.07690249850229924355 -0.07109533083267338682 -0.06572667277591870416 -0.06076338977990980439 -0.05617485281008471887 -0.05193274854224494419 -0.04801090393864670958 -0.04438512414131290384 -0.04103304263719853573 -0.03793398279880344504 -0.03506882991888726764 -0.03241991297550428364 -0.02997089539286568183 -0.02770667409553451144 -0.02561328617730951329 -0.02367782263776541107 -0.02188834866152622460 -0.02023382992582312134 -0.01870406448787553799 -0.01728961982310206480 -0.01598177460984118170 -0.01477246491643713355 -0.01365423444321556268 -0.01262018851764690197 -0.01166395155350885560 -0.01077962774729601669 -0.00996176472699450422 -0.00920531992467110705 -0.00850562948632949123 -0.00785837950272316732 -0.00725957937840804313 -0.00670553723477795849 -0.00619283714709650823 -0.00571831809106804201 -0.00527905446391585542 -0.00487233805763875871 -0.00449566133859602424 -0.00414670196557165305 -0.00382330848016421143 -0.00352348703754779002 -0.00324538912510607958 -0.00298730016761061812 -0.00274762895234315074 -0.00252489781954912118 -0.00231773355741760057 -0.00212485893766212186 -0.00194508483615685179 -0.00177730287949540156 -0.00162047861471115162 -0.00147364515074022151 -0.00133589720203941553 -0.00120638550628826557 -0.00108431159176469727 -0.00096892282856697598 -0.00085950778854204657 -0.00075539187455508916 -0.00065593317205792090 -0.00056051850225280475 -0.00046855963407588241 -0.00037948962804512654 -0.00029275933147387967 -0.00020783401040835869 -0.00012419007250907832 -0.00004131182104738507 0.00004131173169885649 0.00012418999691787835 0.00020783395046630737 0.00029275927954541814 0.00037948956404298961 0.00046855951183033540 0.00056051826447134356 0.00065593278503417451 0.00075539134432256461 0.00085950715001947842 0.00096892212446353376 0.00108431086327742676 0.00120638480151369354 0.00133589657811183926 0.00147364465934829436 0.00162047827951594670 0.00177730269411535691 0.00194508476518362450 0.00212485892439273627 0.00231773355290287864 0.00252489780151188281 0.00274762890574375973 0.00298730007718295276 0.00324538897770232371 0.00352348682615521991 0.00382330819095388907 0.00414670157565188990 0.00449566081942298634 0.00487233738676373651 0.00527905362344149864 0.00571831708646330927 0.00619283600629572106 0.00670553598266454554 0.00725957802757359882 0.00785837805929279209 0.00850562795331744059 0.00920531830124138306 0.00996176303217188863 0.01077962600280979455 0.01166394976569229414 0.01262018667728070920 0.01365423252088160400 0.01477246285606026444 0.01598177234293784998 0.01728961728575673096 0.01870406162816806717 0.02023382669691264901 0.02188834503044245761 0.02367781858910567028 0.02561328171180654589 0.02770666922659592579 0.02997089013458853479 0.03241990733613531184 0.03506882388959686736 0.03793397633802486624 0.04103303568078475738 0.04438511663114041994 0.04801089584258788623 0.05193273984930024678 0.05617484351806423248 0.06076337986943070035 0.06572666219857803416 0.07109531951105141356 0.07690248633749341423 0.08318400802974079689 0.08997866272366594753 0.09732840118761632020 0.10527860575817393762 0.11387836950588425822 0.12318079663619863062 0.13324332480547818047 0.14412806952055767784 0.15590218987256210248 0.16863827346309423483 0.18241473609930669575 0.19731622826629269252 0.21343403484248513191 0.23086644593829974692 0.24971906346588468306 0.27010498755135781135 0.29214479523435032959 0.31596617493841516744 0.34170300440809930898 0.36949354240381482306 0.39947722258809104101 0.43178925686596536515 0.46655182286032492733 0.50385995127818328232 0.54375924352064064493 0.58621112404573794130 0.63103939011058374220 0.67784948198684524812 0.72590986179141281376 0.77398530318988412180 0.82011997223377874899 0.86139457622743498266 0.89374385934576139334 0.91203416267703008025 0.91074097606143322725 0.88556612537967760446 0.83576121161558714068 0.76540053927651263699 0.68107951639695429868 0.58922161297683550707 0.49467494685588753178 0.40046229615690487336 0.30808929290383535449 0.21798583653868802701 0.12989176014556647054 0.04314094155381428819 
-0.03967819361402336042 -0.11926816313761579025 -0.19949404095018441474 -0.28055420385138973849 -0.36227781122821212101 -0.44392534329200206145 -0.52396891715315252469 -0.59991134354918318472 -0.66827457655393995850 -0.72495869728851247693 -0.76613886146964849111 -0.78954950423056113884 -0.79538784383977656489 -0.78593458238940483440 -0.76452773019726749659 -0.73463504073169927366 -0.69930563584612470684 -0.66096208357544705692 -0.62140019167213567108 -0.58188244739068251121 -0.54325576681549359037 -0.50606038513753781594 -0.47061831671402432065 -0.43710037947473079356 -0.40557490901483639334 -0.37604224930498975077 -0.34845875728000907934 -0.32275331185871336537 -0.29883856464384739304 -0.27661854349389058960 -0.25599374351782278048 -0.23686449389854757897 -0.21913314435761166443 -0.20270544499819465045 -0.18749137605072463408 -0.17340560364939805460 -0.16036768270564771832 -0.14830209022842599786 -0.13713814658848355599 -0.12680986444097874788 -0.11725575273029753554 -0.10841859469023829021 -0.10024521284485832240 -0.09268622991497887931 -0.08569583164417804433 -0.07923153553145545480 -0.07325396804595540878 -0.06772665192746218921 -0.06261580444998582351 -0.05789014703606154555 -0.05352072628520887498 -0.04948074624694265289 -0.04574541161680656387 -0.04229178142644229865 -0.03909863272718805405 -0.03614633375039977281 -0.03341672600830736251 -0.03089301480898032359 -0.02855966766041273530 -0.02640232004407327970 -0.02440768805400672647 -0.02256348744021585695 -0.02085835861718177142 -0.01928179721571665617 -0.01782408978500349406 -0.01647625427315002611 -0.01522998493729943448 -0.01407760136278080054 -0.01301200128785540144 -0.01202661695513862483 -0.01111537472994861275 -0.01027265775044305940 -0.00949327137415245659 -0.00877241120894933779 -0.00810563353776605489 -0.00748882795188254846 -0.00691819202755628027 -0.00639020790555000495 -0.00590162062191534886 -0.00544941805854737282 -0.00503081238869662606 -0.00464322290036567331 -0.00428426008441396000 -0.00395171089975110412 -0.00364352513348431550 -0.00335780276382369181 -0.00309278225212095137 -0.00284682968623051202 -0.00261842870824646745 -0.00240617116778252260 -0.00220874844287788363 -0.00202494337287695281 -0.00185362275153755363 -0.00169373033430120223 -0.00154428032751785516 -0.00140435131745553221 -0.00127308059308495203 -0.00114965882788031770 -0.00103332508916809118 -0.00092336213934229860 -0.00081909201359531281 -0.00071987184588007125 -0.00062508991092946609 -0.00053416185612054079 -0.00044652709462300599 -0.00036164533861238191 -0.00027899326414115855 -0.00019806128981891824 -0.00011835044089081315 -0.00003936926945447006 0.00003936917679692176 0.00011835035186535947 0.00019806120267529259 0.00027899317023294401 0.00036164522069837002 0.00044652692532676230 0.00053416160587071992 0.00062508956227336210 0.00071987140133400462 0.00081909149268033499 0.00092336157052397283 0.00103332450461735004 0.00114965826327362297 0.00127308008552762253 0.00140435089789947565 0.00154428001128581460 0.00169373011804752061 0.00185362261453547728 0.00202494328320368400 0.00220874836968310007 0.00240617108910212707 0.00261842860733718652 0.00284682954849568848 0.00309278206471919059 0.00335780251547235231 0.00364352481056762212 0.00395171048522602320 0.00428425955983025020 0.00464322225054047966 0.00503081160434404318 0.00544941714172408886 0.00590161958482993132 0.00639020676159340884 0.00691819078628252981 0.00748882661935013072 0.00810563211791681670 0.00877240970524550967 0.00949326979473585908 0.01027265610272110052 0.01111537301306864123 0.01202661515685876648 0.01301199938225972019 0.01407759930978969010 0.01522998268891295748 0.01647625178158973469 0.01782408700760851339 0.01928179411570307700 0.02085835516687173374 0.02256348362281945796 0.02440768386265446122 0.02640231547863525208 0.02855966272143350970 0.03089300949207007818 0.03341672029786524334 0.03614632761502756253 0.03909862612454795272 0.04229177431502417761 0.04574540396448445456 0.04948073803014207961 0.05352071748177922306 0.05789013761367367561 0.06261579435899611301 0.06772664109931381127 0.07325395639582454876 0.07923152296182511822 0.08569581804830528338 0.09268621518524144953 0.10024519688047683896 0.10841857739149252104 0.11725573399063604629 0.12680984414432106000 0.13713812461049412761 0.14830206643469900918 0.16036765695253807351 0.17340557578815973816 0.18749134592798699650 0.20270541244790218904 0.21913310919250916786 0.23686445591175386838 0.25599370248938047023 0.27661849919235648176 0.29883851681973605530 0.32275326023428863031 0.34845870154754876591 0.37604218913640463651 0.40557484407508781477 0.43710030943300670625 0.47061824125218088000 0.50606030395713541559 0.54325567964611354288 0.58188235400630061722 0.62140009191978928804 0.66096197742355977667 0.69930552345577101647 0.73463492255961049260 0.76452760711340772559 0.78593445577876286379 0.79538771565943022779 0.78954937697916338646 0.76613873800580933882 0.72495858048821137931 0.66827446891754593850 0.59991124695483399876 0.52396883281616513095 0.44392527186541991258 0.36227775296038322583 0.28055415874323752501 0.19949400888396431886 0.11926814397044523119 0.03967818723810023762 
-0.03598185645113272102 -0.10800863698029572468 -0.18016792525603064767 -0.25235562081424522951 -0.32416933722952956387 -0.39477961836071884250 -0.46281727396944583042 -0.52632225443594804482 -0.58282760281895829024 -0.62966000484522055558 -0.66448097623107660326 -0.68593018870329425241 -0.69403297900653582175 -0.69007875212722002978 -0.67614658271987759797 -0.65458669273032232816 -0.62763999154277883008 -0.59723252847507901642 -0.56490664497511722253 -0.53183433972107341248 -0.49886901663237281923 -0.46660812626527992109 -0.43545247016902766113 -0.40565639456143331998 -0.37736768131389708536 -0.35065804447732995541 -0.32554586652180805828 -0.30201286650067826756 -0.28001617774444653719 -0.25949702379061578839 -0.24038690582603106094 -0.22261198419312067109 -0.20609615553430216117 -0.19076319044507017431 -0.17653819555192518109 -0.16334859039812243964 -0.15112473637884260569 -0.13980031672577553081 -0.12931253906488082706 -0.11960221231706369416 -0.11061373547698427622 -0.10229502552405955740 -0.09459740427252061323 -0.08747545855705918250 -0.08088688419670364560 -0.07479232128383750400 -0.06915518622265803828 -0.06394150438125412172 -0.05911974606051084713 -0.05466066762911503396 -0.05053715904775657464 -0.04672409854350023650 -0.04319821485516461834 -0.03993795722048165686 -0.03692337309470494766 -0.03413599346727691497 -0.03155872555491878728 -0.02917575259170690494 -0.02697244039572832541 -0.02493525036635579895 -0.02305165855445490131 -0.02131008045187621214 -0.01969980115126501730 -0.01821091053489820588 -0.01683424316322845726 -0.01556132254717845775 -0.01438430950344238290 -0.01329595430953456336 -0.01228955239028994839 -0.01135890328509692182 -0.01049827266072056453 -0.00970235715036515955 -0.00896625181017296491 -0.00828541999921772465 -0.00765566550391283407 -0.00707310673946137669 -0.00653415287432457248 -0.00603548173795376286 -0.00557401937649415480 -0.00514692113248949035 -0.00475155413197092535 -0.00438548107072000981 -0.00404644519892971566 -0.00373235641553781861 -0.00344127839020824666 -0.00317141663210507296 -0.00292110743334683676 -0.00268880761695067250 -0.00247308502665299912 -0.00227260970042331145 -0.00208614567343778923 -0.00191254335944024412 -0.00175073246278523165 -0.00159971537863401458 -0.00145856104362684924 -0.00132639919846910814 -0.00120241502493123598 -0.00108584412300660738 -0.00097596779770503517 -0.00087210862602882244 -0.00077362628063681882 -0.00067991358444041694 -0.00059039276963601672 -0.00050451191670020101 -0.00042174154967322686 -0.00034157136761692186 -0.00026350709667277705 -0.00018706744386198793 -0.00011178113178078597 -0.00003718399268826111 0.00003718389310958248 0.00011178103106801451 0.00018706733816653554 0.00026350697799937262 0.00034157122323075217 0.00042174136289763187 0.00050451167147302911 0.00059039245685454933 0.00067991320602478478 0.00077362584887386010 0.00087210816031302318 0.00097596732137605891 0.00108584366143416045 0.00120241460281389489 0.00132639883543450576 0.00145856074971029148 0.00159971515227008698 0.00175073229165212396 0.00191254322423173306 0.00208614555355368658 0.00227260957784469753 0.00247308488604880417 0.00268880744475008537 0.00292110721723970457 0.00317141636041240460 0.00344127805062988124 0.00373235599485599590 0.00404644468411652358 0.00438548045123721142 0.00475155340162680684 0.00514692029127572503 0.00557401842968319183 0.00603548069262327402 0.00653415173663463023 0.00707310551393336429 0.00765566419379082319 0.00828541860708131850 0.00896625033876663480 0.00970235560031174060 0.01049827102701239578 0.01135890155482766062 0.01228955054153046955 0.01329595231190583426 0.01438430732135953516 0.01556132014409072895 0.01683424050494652935 0.01821090759142440785 0.01969979789856857177 0.02131007687263597461 0.02305165463735159292 0.02493524610382547024 0.02697243578043351242 0.02917574761282626383 0.03155872019477645729 0.03413598769970715985 0.03692336688738862005 0.03993795053988391519 0.04319820767016702145 0.04672409082505768474 0.05053715076521525518 0.05466065874450365403 0.05911973652443891503 0.06394149413140148841 0.06915517518469083136 0.07479230937344816255 0.08088687132248528755 0.08747544462456235959 0.09459738918703275434 0.10229500918894962602 0.11061371779055528819 0.11960219317064590960 0.12931251834242540877 0.13980029430315676908 0.15112471212421929589 0.16334856417277721086 0.17653816720963000364 0.19076315982859415321 0.20609612247208586311 0.22261194849924281769 0.24038686730209035680 0.25949698222594075325 0.28001613291390725635 0.30201281816179537110 0.32554581441567864708 0.35065798833486927499 0.37736762086498121249 0.40565632954445651759 0.43545240034039978116 0.46660805140955163850 0.49886893657531850010 0.53183425434870923443 0.56490655426246649817 0.59723243252727098440 0.62763989065001302148 0.65458658743552278203 0.67614647388784587800 0.69007864099646543110 0.69403286720277290733 0.68593007818997409064 0.66448086917617998903 0.62965990341388722307 0.58282750895064183716 0.52632216968864975470 0.46281719946758115292 0.39477955482924209640 0.32416928507597431164 0.25235558022476634044 0.18016789628348919838 0.10800861961414762180 0.03598185066624067646 
-0.03222245166133785865 -0.09661660307634378775 -0.16081340227940721377 -0.22453101692000099199 -0.28726429851495538514 -0.34820651895186793823 -0.40619830592790062695 -0.45973279740622152723 -0.50705357544074791676 -0.54637274304234151323 -0.57619484990614977526 -0.59565729534499012310 -0.60473513135584910927 -0.60420086439306852633 -0.59539315582473384403 -0.57992515592689697357 -0.55943510911958593823 -0.53542139380698294815 -0.50915952003214415278 -0.48167924988612442760 -0.45377783372768099035 -0.42605063312214475069 -0.39892704313536642147 -0.37270504728801778782 -0.34758137720201198739 -0.32367638076864491126 -0.30105379782922159215 -0.27973610987775510139 -0.25971625604262138509 -0.24096646809810162715 -0.22344487180266159321 -0.20710038151354859259 -0.19187630314140613486 -0.17771296569587868852 -0.16454962531379679902 -0.15232582601230060249 -0.14098235568582473398 -0.13046190123099266067 -0.12070948062824382596 -0.11167271028541092548 -0.10330195133651631778 -0.09555036765649838060 -0.08837392016406542261 -0.08173131584400361582 -0.07558392530173985158 -0.06989567918458283735 -0.06463295117962508662 -0.05976443331434544426 -0.05526100778169173999 -0.05109561837214782187 -0.04724314373322546778 -0.04368027402415375349 -0.04038539203987334680 -0.03733845950561143212 -0.03452090896383985807 -0.03191554146906416811 -0.02950643015243725742 -0.02727882960721350614 -0.02521909096442787046 -0.02331458247115003601 -0.02155361534561750503 -0.01992537466157240367 -0.01841985500105391971 -0.01702780060935937811 -0.01574064978586031671 -0.01455048324888963407 -0.01344997621978372138 -0.01243235398162179095 -0.01149135067865958426 -0.01062117113425853354 -0.00981645547748821734 -0.00907224638012404938 -0.00838395871697650286 -0.00774735147382576983 -0.00715850173921617206 -0.00661378062771555975 -0.00610983099236350746 -0.00564354679542966586 -0.00521205401361135578 -0.00481269296292885507 -0.00444300193599422855 -0.00410070205164370094 -0.00378368322498379150 -0.00348999117329218400 -0.00321781537966914222 -0.00296547794108481533 -0.00273142323219399685 -0.00251420832156235008 -0.00231249408100153708 -0.00212503693379995084 -0.00195068119105301641 -0.00178835192870097082 -0.00163704836151579158 -0.00149583767386607391 -0.00136384926985311239 -0.00124026940785948447 -0.00112433618517426837 -0.00101533484154314735 -0.00091259335261328900 -0.00081547828642447584 -0.00072339089851936045 -0.00063576344160876097 -0.00055205566642735349 -0.00047175149138434236 -0.00039435581972946387 -0.00031939148556592301 -0.00024639631105771720 -0.00017492025715215576 -0.00010452264965210567 -0.00003476946262570557 0.00003476935721336005 0.00010452254110393522 0.00017492014092179708 0.00024639618036725874 0.00031939133133596087 0.00039435563158829456 0.00047175126025922332 0.00055205538764369066 0.00063576311700508370 0.00072339053652226148 0.00081547790044322888 0.00091259295915135930 0.00101533445832469038 0.00112433582884929884 0.00124026909134100638 0.00136384899983577057 0.00149583744965542387 0.00163704817554122251 0.00178835176856406708 0.00195068104244189300 0.00212503678263253892 0.00231249391425492057 0.00251420812722613629 0.00273142299902884300 0.00296547765834098698 0.00321781503667684099 0.00348999075945155557 0.00378368273051932213 0.00410070146866337026 0.00444300125965690906 0.00481269219202551390 0.00521205315002215563 0.00564354584258519587 0.00610982995370434878 0.00661377950595620767 0.00715850053621180926 0.00774735019045236228 0.00838395735297092770 0.00907224493275848864 0.00981645393982488734 0.01062116949387903464 0.01149134891707870310 0.01243235207495863026 0.01344997414055693064 0.01455048096847211259 0.01574064727668411656 0.01702779784648944528 0.01841985196329221086 0.01992537133179428377 0.02155361171030045764 0.02331457851885820887 0.02521908668365213657 0.02727882498404832212 0.02950642516872381549 0.03191553610161435017 0.03452090318541878311 0.03733845328695750698 0.04038538535117874861 0.04368026683473802407 0.04724313600947716019 0.05109561007467011695 0.05526099886282442863 0.05976442371715240398 0.06463294083808579504 0.06989566802479307839 0.07558391324365365538 0.08173130280348162024 0.08837390605410389011 0.09555035238673292852 0.10330193481197624816 0.11167269240528854279 0.12070946128538317943 0.13046188031134164920 0.14098233306841512213 0.15232580156911312841 0.16454959890916331933 0.17771293718474356904 0.19187627236800730568 0.20710034831105450515 0.22344483599378572869 0.24096642949538560341 0.25971621444816350710 0.27973606508329529330 0.30105374961849284965 0.32367632892244591059 0.34758132150553455730 0.37270498753939673708 0.39892697915536345921 0.42605056476540448251 0.45377776089686627792 0.48167917255078296357 0.50915943825408815915 0.53542130777307295197 0.55943501918147564567 0.57992506264464838139 0.59539306000598424262 0.60420076711648673662 0.60473503396520855713 0.59565719940177008773 0.57619475709504430760 0.54637265504051901743 0.50705349378248198988 0.45973272338153847727 0.40619824053626601978 0.34820646290799006639 0.28726425228951191215 0.22453098079635067097 0.16081337641108139902 0.09661658753641132191 0.03222244647895573105 
-0.02851379877925608319 -0.08542192138427440185 -0.14193806386526341967 -0.19769074607143943823 -0.25215032095839307047 -0.30458385300392687434 -0.35403663338405388927 -0.39935705382030617372 -0.43928115849541371496 -0.47258254197722782131 -0.49826838500619419214 -0.51576901141463071809 -0.52504938667879197389 -0.52659641826445113821 -0.52130002025908894758 -0.51028566603294911452 -0.49475389520162504908 -0.47585841760113933852 -0.45463079146034868216 -0.43194530606361580816 -0.40851243527010194789 -0.38488952936024833917 -0.36150002196223218753 -0.33865537425327274512 -0.31657639943749482647 -0.29541230356601611007 -0.27525683414867829768 -0.25616151913843587806 -0.23814626845022224266 -0.22120772075650774191 -0.20532573177293178546 -0.19046836691703594724 -0.17659570982195171851 -0.16366274388319834721 -0.15162151399512935335 -0.14042273265142513061 -0.13001695912116639775 -0.12035545188412322126 -0.11139077193170754398 -0.10307719685977323465 -0.09537099192718501151 -0.08823057360135222460 -0.08161659288323575012 -0.07549195935314001460 -0.06982182198163600084 -0.06457351897310892319 -0.05971650599689737327 -0.05522226991479750602 -0.05106423337975285470 -0.04721765434457236843 -0.04365952348884705181 -0.04036846178001596286 -0.03732461977459022862 -0.03450957979823421340 -0.03190626178597222307 -0.02949883329270264198 -0.02727262397856256015 -0.02521404472028865307 -0.02331051138363293695 -0.02155037320817565494 -0.01992284569527602578 -0.01841794784774197780 -0.01702644358203553310 -0.01573978711558843280 -0.01455007212196712807 -0.01344998444273937110 -0.01243275814514777089 -0.01149213471849930279 -0.01062232520845807215 -0.00981797509581272543 -0.00907413173483639923 -0.00838621417567630978 -0.00774998520384317935 -0.00716152543985937307 -0.00661720935140719391 -0.00611368303980119876 -0.00564784367201087711 -0.00521682043781668270 -0.00481795691956943273 -0.00444879476964032960 -0.00410705859741344881 -0.00379064197485012855 -0.00349759447607289609 -0.00322610967293801565 -0.00297451401411796823 -0.00274125652034107326 -0.00252489923278531592 -0.00232410835610319388 -0.00213764604197419494 -0.00196436276274858379 -0.00180319022829000808 -0.00165313480277817781 -0.00151327138075085799 -0.00138273768544805442 -0.00126072895404671925 -0.00114649297794477967 -0.00103932546637652834 -0.00093856570537176331 -0.00084359248475718296 -0.00075382026854975415 -0.00066869558539406349 -0.00058769361700794498 -0.00051031496309694724 -0.00043608256265703638 -0.00036453875225106458 -0.00029524244387624243 -0.00022776640484001298 -0.00016169462401016688 -0.00009661974706642873 -0.00003214056537914622 0.00003214045726729342 0.00009661963522922257 0.00016169450403280550 0.00022776627122356174 0.00029524229014254999 0.00036453857186202754 0.00043608235027359221 0.00051031471645757165 0.00058769333786123923 0.00066869527974355858 0.00075381994578460620 0.00084359215647811236 0.00093856538384895494 0.00103932516293758770 0.00114649270125777303 0.00126072870862969921 0.00138273747096795407 0.00151327119233324314 0.00165313463204141975 0.00180319006497897671 0.00196436259600529795 0.00213764586110720689 0.00232410815084072020 0.00252489899332852819 0.00274125623726084733 0.00297451367829659752 0.00322610927576572060 0.00349759400981419777 0.00379064143324836511 0.00410705797631027991 0.00444879406715892323 0.00481795613581470494 0.00521681957399766638 0.00564784272963136935 0.00611368202001028038 0.00661720825464284790 0.00716152426554206301 0.00774998394994286244 0.00838621283789142691 0.00907413030565462631 0.00981797356376823416 0.01062232355796499661 0.01149213293028472638 0.01243275619740413784 0.01344998231256167021 0.01455006978684336705 0.01573978455455204983 0.01702644077629322794 0.01841794478095182264 0.01992284235319441432 0.02155036957766143235 0.02331050745127349888 0.02521404047102437929 0.02727261939446945505 0.02949882835261596892 0.03190625646572464724 0.03450957407134525035 0.03732461361288241797 0.04036845515319853472 0.04365951636332354724 0.04721764668184358360 0.05106422513504127458 0.05522226103627958516 0.05971649642572018912 0.06457350864396971257 0.06982181082384797399 0.07549194729161823325 0.08161657983912828929 0.08823055949194025249 0.09537097666528993045 0.10307718035315882599 0.11139075408247045562 0.12035543258845982084 0.13001693826897142703 0.14042271012613516401 0.15162148967315491888 0.16366271763320450194 0.17659568150417026544 0.19046833638318882986 0.20532569886656915070 0.22120768531366241660 0.23814623030005421800 0.25616147810469280799 0.27525679005256820098 0.29541225623090361374 0.31657634869529938104 0.33865531995223907558 0.36149996397626782407 0.38488946759984987711 0.40851236969593918147 0.43194523670347817479 0.45463071843002189620 0.47585834112946368002 0.49475381565822484919 0.51028558395557088723 0.52129993637493932113 0.52659633349826540094 0.52504930213979783549 0.51576892835686338756 0.49826830476172312423 0.47258246587065511068 0.43928108775722923829 0.39935698951877290908 0.35403657638794439055 0.30458380397694523323 0.25215028037772507785 0.19769071426003842484 0.14193804102807169865 0.08542190764146043169 0.02851379419212629260 
-0.02492462085073143818 -0.07461921981626096212 -0.12382618572597259288 -0.17214358254207695609 -0.21906238624321061614 -0.26394193872142257540 -0.30600732078410852743 -0.34437762599554222476 -0.37813146274332964936 -0.40640788136491523552 -0.42852713672677511525 -0.44410097862854991391 -0.45309698568027023668 -0.45583540172686176639 -0.45292484091418838688 -0.44516359274424210923 -0.43343638805283246640 -0.41862758993557402931 -0.40155992214451208255 -0.38295874763786152961 -0.36343707192881269386 -0.34349502708651780125 -0.32352814110006788972 -0.30384002832533951732 -0.28465654272869511665 -0.26613959990918978349 -0.24839971606101629575 -0.23150686407709453185 -0.21549957786331397358 -0.20039241470476532037 -0.18618196761548855278 -0.17285164455971835373 -0.16037542534613979939 -0.14872078601982363644 -0.13785095413207049120 -0.12772663147708751552 -0.11830729626331248916 -0.10955217525263627465 -0.10142095835461328868 -0.09387431329480944164 -0.08687424591108161565 -0.08038434193847643350 -0.07436991841440532269 -0.06879810670370467562 -0.06363788429857186735 -0.05886006872928950528 -0.05443728392007796124 -0.05034390696817103716 -0.04655600147795313504 -0.04305124213753841467 -0.03980883409756441615 -0.03680942983243618016 -0.03403504548021407672 -0.03146897812674631645 -0.02909572508917546152 -0.02690090593717164857 -0.02487118774879837346 -0.02299421391176892371 -0.02125853664163290802 -0.01965355328264029033 -0.01816944637954565067 -0.01679712745206396463 -0.01552818436379110878 -0.01435483214900834525 -0.01326986714365707698 -0.01226662425494962072 -0.01133893719955869628 -0.01048110153873627048 -0.00968784034086400681 -0.00895427230566792076 -0.00827588219036501371 -0.00764849338386497379 -0.00706824248282056367 -0.00653155573036801052 -0.00603512718673870907 -0.00557589850806450293 -0.00515104021807211154 -0.00475793436424343241 -0.00439415845721269349 -0.00405747059864292048 -0.00374579570915245519 -0.00345721277426713769 -0.00318994303154962466 -0.00294233902827234495 -0.00271287448351031912 -0.00250013489339284689 -0.00230280882247968499 -0.00211967982804761590 -0.00194961896804013435 -0.00179157784690353594 -0.00164458215656693163 -0.00150772567329426899 -0.00138016467328139214 -0.00126111273307194516 -0.00114983588297423722 -0.00104564808345641858 -0.00094790699698865666 -0.00085601002881352528 -0.00076939061250391738 -0.00068751471758665694 -0.00060987755748254102 -0.00053600047791202421 -0.00046542800632876080 -0.00039772504387247665 -0.00033247418279813701 -0.00026927313278468645 -0.00020773224041592542 -0.00014747208696208602 -0.00008812114921097347 -0.00002931350910673203 0.00002931340202738664 0.00008812103853617081 0.00014747196876163660 0.00020773211032998340 0.00026927298620693652 0.00033247401543867738 0.00039772485256883705 0.00046542779004343782 0.00053600023825040033 0.00060987729877781671 0.00068751444650683169 0.00076939033713585570 0.00085600975763877596 0.00094790673778932799 0.00104564784209282280 0.00114983566248894054 0.00126111253327343409 0.00138016449080735626 0.00150772550227440405 0.00164458198944061884 0.00179157767531579193 0.00194961878337784889 0.00211967962172265878 0.00230280858617537554 0.00250013461906561929 0.00271287416353127586 0.00294233865550885820 0.00318994259970339922 0.00345721227821726984 0.00374579514517525691 0.00405746996453681952 0.00439415775208173986 0.00475793358795606469 0.00515103937081651253 0.00557589758981569261 0.00603512619682389229 0.00653155466719512745 0.00706824134336703214 0.00764849216323304493 0.00827588088114061815 0.00895427089759426309 0.00968783882077328684 0.01048109989082612881 0.01133893540617991746 0.01226662229753039401 0.01326986500362725696 0.01435482980855051771 0.01552818180636850176 0.01679712466255200987 0.01816944334387893267 0.01965354998733626068 0.02125853307278768867 0.02299421005425961173 0.02487118358551532182 0.02690090144865375787 0.02909572025351025992 0.03146897291986971990 0.03403503987584044488 0.03680942380185014962 0.03980882760877491044 0.04305123515437769832 0.04655599395926746098 0.05034389886722612228 0.05443727518454732905 0.05886005930153426213 0.06363787411618027079 0.06879809570001338415 0.07436990651884078929 0.08038432907659320836 0.08687423200415100855 0.09387429825958304441 0.10142094210289498424 0.10955215769100412615 0.11830727729287393579 0.12772661099326454437 0.13785093202414167024 0.14872076217076424243 0.16037539963229874296 0.17285161685094807549 0.18618193777566960367 0.20039238259265401698 0.21549954333370646697 0.23150682698287350370 0.24839967625619685521 0.26613955725328763968 0.28465649709251195087 0.30383997959803232813 0.32352808919761555373 0.34349497196178968572 0.36343701358359070674 0.38295868613713202055 0.40155985763307588954 0.41862752265650671202 0.43343631836637752652 0.44516352114448098920 0.45292476803991010836 0.45583532836183437986 0.45309691273885899232 0.44410090712416583347 0.42852706772433635241 0.40640781592314156878 0.37813140185700533369 0.34437757054837786486 0.30600727151979506546 0.26394189623411723478 0.21906235098439766351 0.17214355483801499491 0.12382616579970695536 0.07461920780923642083 0.02492461684021602883 
-0.02149008565805687887 -0.06430415130410871427 -0.10660387668024240426 -0.14799501212771515313 -0.18801370275097650797 -0.22611419485444761435 -0.26167308503541208964 -0.29401466663439790317 -0.32245918511754401159 -0.34639038401234834019 -0.36533130190747109545 -0.37901078069251692426 -0.38740217568684065519 -0.39072336204851065844 -0.38940034892657404697 -0.38400747597700513047 -0.37520047432994529935 -0.36365563194380889911 -0.35002255954427075046 -0.33489269041449887254 -0.31878207772080613402 -0.30212536595695560493 -0.28527748702621869015 -0.26852005521935229382 -0.25207014324278298467 -0.23608983728104826483 -0.22069556610911589267 -0.20596664324563529469 -0.19195276422115381543 -0.17868039258380097323 -0.16615807942452875956 -0.15438081836016914750 -0.14333356098308880355 -0.13299402071787924662 -0.12333488503620149146 -0.11432554286159857249 -0.10593341920231980069 -0.09812499450847944615 -0.09086657293932320911 -0.08412485205381292630 -0.07786733648384558393 -0.07206262982710986975 -0.06668063213220776220 -0.06169266474871815120 -0.05707153977968726366 -0.05279158772542258404 -0.04882865398595059858 -0.04516007255988552238 -0.04176462342635023361 -0.03862247863004375503 -0.03571514093144600999 -0.03302537797196358760 -0.03053715418704028295 -0.02823556213938482884 -0.02610675450677835130 -0.02413787761801677867 -0.02231700716767037740 -0.02063308653632911494 -0.01907586798850613441 -0.01763585690125024641 -0.01630425908819899128 -0.01507293121722375062 -0.01393433427204326946 -0.01288148997301008514 -0.01190794004872652856 -0.01100770823386665320 -0.01017526485940778436 -0.00940549389605971342 -0.00869366231059043315 -0.00803539159565325178 -0.00742663133708076906 -0.00686363468660800002 -0.00634293561318610699 -0.00586132781206671893 -0.00541584515712512093 -0.00500374358765265370 -0.00462248432794631903 -0.00426971834384892723 -0.00394327194642496437 -0.00364113345856620363 -0.00336144086632961248 -0.00310247038153632637 -0.00286262584761276528 -0.00264042892511140437 -0.00243450999825478576 -0.00224359974725363287 -0.00206652133572626795 -0.00190218316558743439 -0.00174957215527848930 -0.00160774750024184065 -0.00147583487777991351 -0.00135302106055723570 -0.00123854890599184309 -0.00113171269060741153 -0.00103185376129855122 -0.00093835647593798477 -0.00085064440932147711 -0.00076817680034313440 -0.00069044521889494170 -0.00061697043185704459 -0.00054729944904408079 -0.00048100273087547940 -0.00041767154045357913 -0.00035691542371596441 -0.00029835980232095771 -0.00024164366404177962 -0.00018641733710356156 -0.00013234033424791569 -0.00007907925372863112 -0.00002630572384587637 0.00002630562140948367 0.00007907914812477213 0.00013234022215258268 0.00018641721513945608 0.00024164352891153928 0.00029835965110691642 0.00035691525455128215 0.00041767135288028889 0.00048100252629412754 0.00054729923062712960 0.00061697020430406813 0.00069044498789139208 0.00076817657176098120 0.00085064418847480283 0.00093835626679694695 0.00103185356593316069 0.00113171250882115881 0.00123854873534001708 0.00135302089679156801 0.00147583471522660936 0.00160774733243607137 0.00174957197534575393 0.00190218296650668250 0.00206652111056970789 0.00224359948934160780 0.00243450970120073773 0.00264042858305169048 0.00286262545531157375 0.00310246993470375543 0.00336144036162500104 0.00364113289371637006 0.00394327131997274094 0.00426971765492001332 0.00462248357584627012 0.00500374277154547187 0.00541584427565189319 0.00586132686299423167 0.00634293459308377106 0.00686363359051478383 0.00742663015807054627 0.00803539032473155057 0.00869366093666112949 0.00940549240609656056 0.01017526323898398921 0.01100770646777771145 0.01190793812157142639 0.01288148786968423831 0.01393433197810489688 0.01507292871896548370 0.01630425637245469517 0.01763585395497202502 0.01907586479826473003 0.02063308308767441979 0.02231700344469011998 0.02413787360291519413 0.02610675017979791068 0.02823555747874961774 0.03053714916874950003 0.03302537256958004708 0.03571513511553159326 0.03862247236764149161 0.04176461668039310737 0.04516006528881844062 0.04882864614368875866 0.05279157926145472413 0.05707153063932879355 0.06169265487341923926 0.06668062145967990073 0.07206261829139248842 0.07786732401510620960 0.08412483857813068955 0.09086655837851731476 0.09812497877977111038 0.10593340221827562964 0.11432552452984912073 0.12333486525938464062 0.13299399939341371990 0.14333353800330572714 0.15438079361260848010 0.16615805279253881288 0.17868036394758757268 0.19195273345922581054 0.20596661023692452996 0.22069553073604475379 0.23608979943354480024 0.25207010282343844665 0.26852001214976606303 0.28527744125436571565 0.30212531746608428662 0.31878202653951692724 0.33489263662835999646 0.35002250330864459471 0.36365557349711974400 0.37520041400627590633 0.38400741421605877335 0.38940028627840406195 0.39072329917031967117 0.38740211332962126711 0.37901071967661625894 0.36533124308831654847 0.34639032824059279303 0.32245913319928432017 0.29401461929792399586 0.26167304290875159634 0.22611415845533472391 0.18801367248774125684 0.14799498830791901760 0.10660385952350595606 0.06430414095555836429 0.02149008219971972056 
-0.01822165613544424190 -0.05450342306182465180 -0.09029015756314318075 -0.12521888653756141352 -0.15888321777854930161 -0.19082805290994264702 -0.22055615786867432959 -0.24754877038908329467 -0.27130022708006018561 -0.29136316765944636487 -0.30739690619824400208 -0.31920866654721935518 -0.32677757432602150267 -0.33025552185374618119 -0.32994571676664197213 -0.32626548790726905835 -0.31970240134614469341 -0.31077190396548548534 -0.29998199367426980899 -0.28780737675506706807 -0.27467318258300732481 -0.26094687199427313296 -0.24693638582846899610 -0.23289256228310128982 -0.21901413774199296469 -0.20545403986309107580 -0.19232606784876371542 -0.17971137857517360814 -0.16766444319187834289 -0.15621831198470936819 -0.14538913913862638871 -0.13517998847334400381 -0.12558397950811706067 -0.11658685083243303104 -0.10816902243327763955 -0.10030723573075883692 -0.09297584317588869496 -0.08614781063961518548 -0.07979548684044046603 -0.07389118549726014784 -0.06840761814339457736 -0.06331820875390969938 -0.05859731553861102782 -0.05422038037925624998 -0.05016402234600647603 -0.04640608840673299262 -0.04292567173839301198 -0.03970310585907688150 -0.03671994103753517535 -0.03395890802480372450 -0.03140387302617564380 -0.02903978693693853863 -0.02685263115660196931 -0.02482936173700101001 -0.02295785318049303747 -0.02122684286046006008 -0.01962587676752725052 -0.01814525707737768556 -0.01677599187479894560 -0.01550974724569220697 -0.01433880185477964808 -0.01325600405658877712 -0.01225473153414480265 -0.01132885342228218128 -0.01047269484435231490 -0.00968100377235603382 -0.00894892010812609051 -0.00827194687553767238 -0.00764592340977809926 -0.00706700042923391614 -0.00653161687569348004 -0.00603647841231014226 -0.00557853747120584664 -0.00515497474759762930 -0.00476318204206238605 -0.00440074635745135723 -0.00406543516215496226 -0.00375518273680430781 -0.00346807752608868647 -0.00320235042289063188 -0.00295636391606346471 -0.00272860203794911271 -0.00251766105221706837 -0.00232224082631904416 -0.00214113683715044800 -0.00197323276160066285 -0.00181749360756100486 -0.00167295934333067109 -0.00153873898724121716 -0.00141400512100542386 -0.00129798879374365406 -0.00118997478517623989 -0.00108929719945805026 -0.00099533536213058937 -0.00090750999566457935 -0.00082527964966550016 -0.00074813736400947128 -0.00067560754436257753 -0.00060724303088233178 -0.00054262234189250691 -0.00048134707597458082 -0.00042303945611554816 -0.00036734000086746654 -0.00031390530824015883 -0.00026240593869797380 -0.00021252438397123541 -0.00016395310966865750 -0.00011639265919738406 -0.00006954980762641227 -0.00002313575393597667 0.00002313565935330164 0.00006954971039252467 0.00011639255664941395 0.00016395299918203765 0.00021252426313622674 0.00026240580555614290 0.00031390516163742888 0.00036733984065062675 0.00042303928341036467 0.00048134689310752599 0.00054262215220590715 0.00060724283834634463 0.00067560735306559927 0.00074813717755028986 0.00082527947074029218 0.00090750982562726179 0.00099533520074968074 0.00108929704493165858 0.00118997463431691486 0.00129798864224150989 0.00141400496388111030 0.00153873881904242893 0.00167295915842358145 0.00181749340029513373 0.00197323252648373693 0.00214113656890835280 0.00232224052016560822 0.00251766070382408724 0.00272860164363786240 0.00295636347291128310 0.00320234992868595469 0.00346807697916617919 0.00375518213590497751 0.00406543450611474011 0.00440074564490633424 0.00476318127125729962 0.00515497391604613497 0.00557853657546569792 0.00603647744765012373 0.00653161583593020456 0.00706699930662357811 0.00764592219502813197 0.00827194555792665209 0.00894891867588842871 0.00968100221301504416 0.01047269314515153482 0.01132885157054008829 0.01225472951741135574 0.01325600186275199821 0.01433879947194405258 0.01550974466185739420 0.01677598907759647595 0.01814525405353317744 0.01962587350262057218 0.02122683933854896399 0.02295784938402489761 0.02482935764656468702 0.02685262675083621708 0.02903978219218228407 0.03140386791615490392 0.03395890252028188616 0.03671993510586502030 0.03970309946399241952 0.04292566483993953685 0.04640608096125209414 0.05016401430627259739 0.05422037169463655992 0.05859730615510205798 0.06331819861418730433 0.06840760718670402252 0.07389117365932618142 0.07979547405325082554 0.08614779683129569765 0.09297582827058836763 0.10030721964852828965 0.10816900509012072895 0.11658683214021858809 0.12558395937488697758 0.13517996680364630091 0.14538911583430291774 0.15621828694593331566 0.16766441631870632190 0.17971134976959235452 0.19232603701752115644 0.20545400692140169951 0.21901410261795428713 0.23289252492322609633 0.24693634620402027391 0.26094683010864816453 0.27467313848002272714 0.28780733052817142337 0.29998194547602941018 0.31077185401706342027 0.31970234994555091212 0.32626543543505914791 0.32994566368735267492 0.33025546871140731842 0.32677752173271512603 0.31920861516433723937 0.30739685671172745085 0.29136312075161707735 0.27130018340163097879 0.24754873053528886340 0.22055612236196259213 0.19082802219072630967 0.15888319220331861836 0.12521886638240511957 0.09029014303084031967 0.05450341428977052705 0.01822165320282566683 
-0.01511477195739630019 -0.04519772724462578495 -0.07483444397296090678 -0.10370715868079805055 -0.13147222891572996062 -0.15775864113805604383 -0.18217472314030258573 -0.20432402997324072835 -0.22382978515410378861 -0.24036515334713293157 -0.25368448867880588615 -0.26364940497210498371 -0.27024393321629314180 -0.27357543427379726886 -0.27386150837898526333 -0.27140635753927777607 -0.26657173918189225326 -0.25974758889776849990 -0.25132613443229256944 -0.24168164034845562860 -0.23115640386183966548 -0.22005255360869724335 -0.20862862201025622610 -0.19709967034253428331 -0.18563980557895654044 -0.17438611658054270492 -0.16344328684762099435 -0.15288836001442707158 -0.14277531798646991845 -0.13313927302451178392 -0.12400017667191676196 -0.11536601688646008768 -0.10723551774359907363 -0.09960038067044485466 -0.09244711813376715881 -0.08575853445224379534 -0.07951490713087427942 -0.07369491803369876415 -0.06827637828555332966 -0.06323678495134599231 -0.05855374183856287829 -0.05420527150653664528 -0.05017004088901044767 -0.04642751888368934488 -0.04295808081831609115 -0.03974307181711655979 -0.03676483870180158320 -0.03400673810045717893 -0.03145312683991319247 -0.02908933940546698516 -0.02690165621148432606 -0.02487726559299963114 -0.02300422176544469899 -0.02127140047150422042 -0.01966845361776936585 -0.01818576387582315768 -0.01681439996463085507 -0.01554607313086542320 -0.01437309518763307814 -0.01328833835188669710 -0.01228519702865193963 -0.01135755162019358444 -0.01049973438563500672 -0.00970649733760819977 -0.00897298213402120126 -0.00829469190305243131 -0.00766746492520287148 -0.00708745008813349564 -0.00655108402378035137 -0.00605506983576753477 -0.00559635732412244735 -0.00517212461574656501 -0.00477976111172950802 -0.00441685166504557358 -0.00408116190607876739 -0.00377062463793875757 -0.00348332722648780901 -0.00321749991512465527 -0.00297150499821152714 -0.00274382679083418068 -0.00253306233704453376 -0.00233791280197626072 -0.00215717549697735933 -0.00198973649079392523 -0.00183456376237067786 -0.00169070085444755769 -0.00155726098952979619 -0.00143342161290971326 -0.00131841932930698569 -0.00121154520277833022 -0.00111214039096307893 -0.00101959208696933423 -0.00093332974451354467 -0.00085282156278565502 -0.00077757120957033798 -0.00070711476303997323 -0.00064101785267833833 -0.00057887298226533268 -0.00052029701836264763 -0.00046492882882609443 -0.00041242705684951808 -0.00036246801673467388 -0.00031474369861728135 -0.00026895986967923058 -0.00022483426019626052 -0.00018209482345321604 -0.00014047805838912630 -0.00009972738524988145 -0.00005959156360701989 -0.00001982314362325432 0.00001982305957715091 0.00005959147743428428 0.00009972729485385745 0.00014047796179472716 0.00018209471889185647 0.00022483414635066090 0.00026895974576668369 0.00031474356466609787 0.00036246787358418242 0.00041242690620169054 0.00046492867308400854 0.00052029686023913335 0.00057887282459978540 0.00064101769794377983 0.00070711461303496481 0.00077757106511089358 0.00085282142363862778 0.00093332960932335229 0.00101959195329126562 0.00111214025557471174 0.00121154506182774568 0.00131841917852593138 0.00143342144785341130 0.00155726080567519798 0.00169070064734322401 0.00183456352782662702 0.00198973622485332235 0.00215717519613467523 0.00233791246314896117 0.00253306195772129428 0.00274382636894499043 0.00297150453211769694 0.00321749940342397345 0.00348332666779638256 0.00377062403073447072 0.00408116124843815875 0.00441685095452892806 0.00477976034508276193 0.00517212378870313128 0.00559635643138323147 0.00605506887081441736 0.00655108297893280955 0.00708744895469848313 0.00766746369361637203 0.00829469056320419895 0.00897298067550955647 0.00970649574987825225 0.01049973265822845558 0.01135754974271374618 0.01228519499070546139 0.01328833614295199528 0.01437309279671561413 0.01554607054627454854 0.01681439717370170062 0.01818576086470347075 0.01966845037119302475 0.02127139697268465302 0.02300421799586171989 0.02487726153214464553 0.02690165183665549353 0.02908933469147112483 0.03145312175878600680 0.03400673262136166830 0.03676483279081987909 0.03974306543733152619 0.04295807392986961126 0.04642751144373902239 0.05017003285185284156 0.05420526282357229775 0.05855373245826633877 0.06323677481918588139 0.06827636734385411632 0.07369490622161412041 0.07951489438423053890 0.08575852070360989732 0.09244710331237304679 0.09960036470248456730 0.10723550055234232214 0.11536599839280681223 0.12400015679508824551 0.13313925168316476100 0.14277529510005715352 0.15288833550519076443 0.16344326064304581791 0.17438608861655657822 0.18563977580375923271 0.19709963872112878924 0.20862858852982613111 0.22005251828447203177 0.23115636674379103077 0.24168160152824191833 0.25132609405024319837 0.25974754714954362278 0.26657169632381016999 0.27140631389129088458 0.27386146432454350208 0.27357539025524180154 0.27024388972550050791 0.26364936253629428498 0.25368444784262478287 0.24036511465250959274 0.22382974912033115622 0.20432399707962789481 0.18217469381306861109 0.15775861574228972062 0.13147220775238430135 0.10370714198755168201 0.07483443192767967600 0.04519771996985895435 0.01511476952463657736 
-0.01215447640686151409 -0.03633826998638123307 -0.06014273240328327219 -0.08330307529693992130 -0.10553989806551311581 -0.12655955958627229663 -0.14606006358129919320 -0.16374284120947657506 -0.17932973021597797825 -0.19258317189619567067 -0.20332649019771831256 -0.21146053144611154373 -0.21697331929328211864 -0.21994077364618114245 -0.22051852493618073758 -0.21892669468890790796 -0.21543060894441468101 -0.21032057801137704622 -0.20389331480866967894 -0.19643664634464985674 -0.18821823890716182781 -0.17947831656840662617 -0.17042587826136101903 -0.16123769149782973820 -0.15205929765081283023 -0.14300733403254217713 -0.13417260294679045352 -0.12562345664844043469 -0.11740919571507912877 -0.10956328545499438576 -0.10210627763803548085 -0.09504838465702714068 -0.08839169390940426752 -0.08213203597194351779 -0.07626053497908569234 -0.07076487681362486626 -0.06563033286166919389 -0.06084057607875226203 -0.05637832331668479746 -0.05222583418400095212 -0.04836529275295764485 -0.04477909454466355577 -0.04145005762721143405 -0.03836157344818791337 -0.03549771022649528263 -0.03284327934159558815 -0.03038387315128288080 -0.02810588100107036524 -0.02599648881615679308 -0.02404366654571332695 -0.02223614682131502818 -0.02056339745812763020 -0.01901558984067297509 -0.01758356476578182281 -0.01625879694327370117 -0.01503335906044234171 -0.01389988608431425021 -0.01285154029381008201 -0.01188197739295793198 -0.01098531394554291829 -0.01015609628773117556 -0.00938927100989861430 -0.00868015705060676268 -0.00802441940847442581 -0.00741804445113514177 -0.00685731678063961070 -0.00633879760152944449 -0.00585930452800309531 -0.00541589276144560650 -0.00500583756599670693 -0.00462661796926888691 -0.00427590161480750908 -0.00395153069498332954 -0.00365150889473975226 -0.00337398927925836034 -0.00311726306175708068 -0.00287974919073952229 -0.00265998469902828383 -0.00245661576076527943 -0.00226838940512008591 -0.00209414583931755161 -0.00193281133593070642 -0.00178339164294216701 -0.00164496587750861956 -0.00151668086712075656 -0.00139774590429575518 -0.00128742788326419166 -0.00118504678947473074 -0.00108997151429535144 -0.00100161596988446178 -0.00091943548034767453 -0.00084292342722780411 -0.00077160812892107522 -0.00070504993488151868 -0.00064283851679780568 -0.00058459034028568446 -0.00052994630142189081 -0.00047856951363445255 -0.00043014323144685562 -0.00038436889819304376 -0.00034096430583607784 -0.00029966185535634793 -0.00026020690721773043 -0.00022235621164323760 -0.00018587640901457370 -0.00015054259125624192 -0.00011613691523137959 -0.00008244725977601952 -0.00004926591795517687 -0.00001638831654715567 0.00001638824514094139 0.00004926584490860808 0.00008244718350203240 0.00011613683423949972 0.00015054250429746840 0.00018587631516964187 0.00022235611039922443 0.00026020679864791063 0.00029966174008688728 0.00034096418509765858 0.00038436877364433908 0.00043014310495637087 0.00047856938712065311 0.00052994617657342591 0.00058459021828494162 0.00064283839814938126 0.00070504981933561250 0.00077160801543518787 0.00084292331397339826 0.00091943536490501909 0.00100161584932423331 0.00108997138538347027 0.00118504664875562771 0.00128742772720902288 0.00139774572943895947 0.00151668067014332220 0.00164496565529470562 0.00178339139268235414 0.00193281105515863416 0.00209414552589659575 0.00226838905727499984 0.00245661537695229804 0.00265998427789682079 0.00287974873090901529 0.00311726256173372462 0.00337398873724858994 0.00365150830848537389 0.00395153006161996778 0.00427590093071972266 0.00462661723003854330 0.00500583676632970764 0.00541589189519187109 0.00585930358826314279 0.00633879658069436136 0.00685731567070080317 0.00741804324378092517 0.00802441809522491667 0.00868015562290880283 0.00938926945917073486 0.01015609460529531827 0.01098531212252118472 0.01188197542002611407 0.01285153816113104863 0.01389988378121820300 0.01503335657532023362 0.01625879426336906963 0.01758356187709086971 0.01901558672776637593 0.02056339410387408861 0.02223614320685296519 0.02404366265014779014 0.02599648461642123376 0.02810587647179507709 0.03038386826463679302 0.03284327406740283894 0.03549770453211364973 0.03836156729859041548 0.04145005098498799612 0.04477908737000435568 0.04836528500364312144 0.05222582581531187707 0.05637831428138895262 0.06084056632705947543 0.06563032234113808094 0.07076486546923776988 0.07626052275331529628 0.08213202280493436813 0.08839167973921924215 0.09504836942014871504 0.10210626127006183772 0.10956326789157866397 0.11740917689317342809 0.12562343650801444106 0.13417258143291477257 0.14300731109802455876 0.15205927325937229622 0.16123766562772368083 0.17042585090965511885 0.17947828775565444204 0.18821820868244909519 0.19643661479074203680 0.20389328204713452752 0.21032054420706935982 0.21543057430885526049 0.21892665948176237567 0.22051848946427698994 0.21994073825954085777 0.21697328437772167575 0.21146049741274791645 0.20332645746996780289 0.19258314089547701187 0.17932970134754533387 0.16374281484982045054 0.14606004006839090614 0.12655953921298132570 0.10553988107637926608 0.08330306188774325160 0.06014272272246400097 0.03633826413734872474 0.01215447445049738090 
-0.00931934009058332791 -0.02785814389075436104 -0.04609514035689432632 -0.06382251203811861728 -0.08082472846309696202 -0.09687963556023748701 -0.11176313038911533937 -0.12525754106734843241 -0.13716312260415586266 -0.14731131382396345231 -0.15557776876979012570 -0.16189291132138072804 -0.16624803886456596125 -0.16869581608150108210 -0.16934512303064197525 -0.16835128733576842919 -0.16590342389544154855 -0.16221079939461868769 -0.15748990044635258201 -0.15195339131435225966 -0.14580158885377114686 -0.13921659549639309184 -0.13235888296891817895 -0.12536591973664079624 -0.11835235949392286514 -0.11141131895201938917 -0.10461633425860150659 -0.09802366791747840757 -0.09167472277041177620 -0.08559839544235781084 -0.07981326376819031232 -0.07432955019422538001 -0.06915083726504067663 -0.06427553432887589402 -0.05969810899697058915 -0.05541010496150744480 -0.05140097142344868253 -0.04765873010296628465 -0.04417050471840267001 -0.04092293571503202720 -0.03790250044460985457 -0.03509575629194849888 -0.03248952162699048074 -0.03007100705536558394 -0.02782790729789152984 -0.02574846217151760541 -0.02382149356065732526 -0.02203642393641458419 -0.02038328087792695698 -0.01885269113990450940 -0.01743586706990485347 -0.01612458757753620908 -0.01491117537339103905 -0.01378847180767306391 -0.01274981032904465295 -0.01178898933839156449 -0.01090024501838038340 -0.01007822456711937598 -0.00931796014482899615 -0.00861484374961918320 -0.00796460316682456870 -0.00736327908105960383 -0.00680720339841567323 -0.00629297879459089771 -0.00581745948139533731 -0.00537773316684808655 -0.00497110417228219248 -0.00459507766096045600 -0.00424734492798228835 -0.00392576969749147686 -0.00362837537214888428 -0.00335333317922126284 -0.00309895115866987148 -0.00286366393969506028 -0.00264602325443785702 -0.00244468913910833585 -0.00225842177567492364 -0.00208607392950699300 -0.00192658394068456751 -0.00177896922958331594 -0.00164232027918487233 -0.00151579505949683835 -0.00139861386134865207 -0.00129005450918429077 -0.00118944792433461899 -0.00109617401234718415 -0.00100965784979978324 -0.00092936614745298129 -0.00085480396852188889 -0.00078551168212315226 -0.00072106213331535329 -0.00066105801265980979 -0.00060512940906476409 -0.00055293153100821613 -0.00050414258244035892 -0.00045846177989972148 -0.00041560749910574124 -0.00037531553941705376 -0.00033733749558062520 -0.00030143922666314715 -0.00026739941294207092 -0.00023500819162691755 -0.00020406586325738552 -0.00017438166067140770 -0.00014577257300252278 -0.00011806221733912103 -0.00009107975151079195 -0.00006465882067763218 -0.00003863653189384308 -0.00001285244974447153 0.00001285239262183158 0.00003863647357049693 0.00006465875999617232 0.00009107968738542027 0.00011806214890885958 0.00014577249960123773 0.00017438158201932286 0.00020406577939280357 0.00023500810304111219 0.00026739932046937476 0.00030143913140601164 0.00033733739880970059 0.00037531544240132497 0.00041560740294432907 0.00045846168536034515 0.00050414248984609333 0.00055293144011092643 0.00060512931907508172 0.00066105792227211246 0.00072106204072441837 0.00078551158521400488 0.00085480386490977001 0.00092936603455162636 0.00100965772500294371 0.00109617387305027680 0.00118944776801133134 0.00129005433349482779 0.00139861366414473220 0.00151579483886832289 0.00164232003345976540 0.00177896895729112714 0.00192658364052467057 0.00208607360028867372 0.00225842141620913317 0.00244468874807113323 0.00264602283030712648 0.00286366348054400977 0.00309895066217702464 0.00335333264251891361 0.00362837479172484212 0.00392576906927066815 0.00424734424724348969 0.00459507692243454891 0.00497110337022710347 0.00537773229514537654 0.00581745853365844834 0.00629297776432835576 0.00680720227899445085 0.00736327786575508014 0.00796460184879554944 0.00861484232177633924 0.00931795859977324614 0.01007822289700199825 0.01090024321470983715 0.01178898739197686840 0.01274980822982718642 0.01378846954456169893 0.01491117293418553480 0.01612458494877233584 0.01743586423671283914 0.01885268808586582079 0.02038327758499436371 0.02203642038472730658 0.02382148972857101032 0.02574845803553105217 0.02782790283258507191 0.03007100223351100166 0.03248951641947939173 0.03509575066780734609 0.03790249437096826490 0.04092292915704454082 0.04417049763934532969 0.04765872246406677171 0.05140096318402453957 0.05541009607889113564 0.05969809942667769764 0.06427552402471503612 0.06915082617941992194 0.07432953827853860940 0.07981325097344338371 0.08559838171989631039 0.09167470807307676051 0.09802365220078379515 0.10461631748261424057 0.11141130108328956005 0.11835234050793841387 0.12536589962074018434 0.13235886172538957606 0.13921657314605317968 0.14580156543957389914 0.15195336690515592881 0.15748987514046020042 0.16221077332275568583 0.16590339722276414847 0.16835126026261137966 0.16934509579125955891 0.16869578894092462917 0.16624801211309492288 0.16189288526699291415 0.15557774372902066773 0.14731129011189947331 0.13716310052454938617 0.12525752090372599401 0.11176311239769948225 0.09687961996486124661 0.08082471545242025934 0.06382250176457243684 0.04609513293708560056 0.02785813940657695664 0.00931933859050227895 
-0.00658408015525746571 -0.01967982512919186355 -0.03255717309542438542 -0.04506710403555325151 -0.05705686818852195863 -0.06837112380241539000 -0.07885528134758623686 -0.08836107006664262187 -0.09675390530938021705 -0.10392119202575544890 -0.10978035973611466325 -0.11428530620503196680 -0.11743010876209991622 -0.11924932878456862007 -0.11981486376911099079 -0.11922990772811226101 -0.11762099990690444429 -0.11512929522530357396 -0.11190209626777303242 -0.10808542961263212234 -0.10381812969719406148 -0.09922759359450306071 -0.09442713838125449399 -0.08951474498591238671 -0.08457290163615849288 -0.07966924802307762121 -0.07485774721812110677 -0.07018015799242660613 -0.06566763200673841894 -0.06134230977578813970 -0.05721883179816256160 -0.05330571508660342239 -0.04960657062764717296 -0.04612115508157210719 -0.04284626171838001873 -0.03977646261199230260 -0.03690471776765513745 -0.03422286819126152402 -0.03172202973898752276 -0.02939290351308132543 -0.02722601701855786871 -0.02521190855152011245 -0.02334126553340309940 -0.02160502584841905716 -0.01999444973815434068 -0.01850116848599592245 -0.01711721498340756931 -0.01583504030600368928 -0.01464751961923527190 -0.01354795006604625485 -0.01253004274085700587 -0.01158791040873463629 -0.01071605226766525476 -0.00990933676246474882 -0.00916298322682362887 -0.00847254294567889588 -0.00783388008368968158 -0.00724315281148468770 -0.00669679486964613879 -0.00619149774130356434 -0.00572419354890496557 -0.00529203874909955907 -0.00489239866738544471 -0.00452283289008481582 -0.00418108151298057784 -0.00386505223311517376 -0.00357280825980743622 -0.00330255701557757853 -0.00305263959200829937 -0.00282152092381471320 -0.00260778064260391851 -0.00241010457128210120 -0.00222727682074319588 -0.00205817245092942969 -0.00190175065969300228 -0.00175704846454016739 -0.00162317484336149676 -0.00149930530261355166 -0.00138467684290599635 -0.00127858329339036736 -0.00118037098835510612 -0.00108943476149980789 -0.00100521423375798946 -0.00092719037355193379 -0.00085488230866626047 -0.00078784437097856319 -0.00072566335614476785 -0.00066795598200886097 -0.00061436653020940923 -0.00056456465672760636 -0.00051824335811079258 -0.00047511708105130168 -0.00043491996362665652 -0.00039740419767286816 -0.00036233850204903106 -0.00032950669773712526 -0.00029870637567097624 -0.00026974764936404938 -0.00024245198480210561 -0.00021665109998014742 -0.00019218592766545584 -0.00016890563492855115 -0.00014666669349017170 -0.00012533199481246093 -0.00010477000494168998 -0.00008485395363355686 -0.00006546105279836567 -0.00004647173956984219 -0.00002776893916811574 -0.00000923734312707758 0.00000923730153867819 0.00002776889675204508 0.00004647169553007036 0.00006546100642046415 0.00008485390434131990 0.00010476995233044128 0.00012533193867236836 0.00014666663389284462 0.00016890557219539915 0.00019218586229607926 0.00021665103271562014 0.00024245191646676822 0.00026974758074560512 0.00029870630742889759 0.00032950663038433525 0.00036233843571542579 0.00039740413218525283 0.00043491989846877743 0.00047511701529889816 0.00051824329056482377 0.00056456458590925518 0.00061436645446333316 0.00066795589956980539 0.00072566326520251412 0.00078784426972955401 0.00085488219537521726 0.00092719024653520332 0.00100521409152842800 0.00108943460268184911 0.00118037081174471314 0.00127858309788009272 0.00138467662757657539 0.00149930506651074769 0.00162317458555438776 0.00175704818405286733 0.00190175035529149827 0.00205817212122316739 0.00222727646401521540 0.00241010418543241567 0.00260778022512286878 0.00282152047178796384 0.00305263910208020128 0.00330255648403943169 0.00357280768262413506 0.00386505160597516717 0.00418108083141743858 0.00452283214944393386 0.00489239786296891133 0.00529203787606458143 0.00572419260229550808 0.00619149671600538465 0.00669679376030019036 0.00724315161237554239 0.00783387878867058962 0.00847254154807353110 0.00916298171936280603 0.00990933513712655145 0.01071605051564838984 0.01158790852032687280 0.01253004070534857739 0.01354794787162827419 0.01464751725293644835 0.01583503775359040855 0.01711721222938888953 0.01850116551357527950 0.01999444652919291077 0.02160502238343242620 0.02334126179161122305 0.02521190451075405736 0.02722601265533641790 0.02939289880253603826 0.03172202465485773892 0.03422286270586605283 0.03690471185197052861 0.03977645623565950750 0.04284625484972770515 0.04612114768783814878 0.04960656267517349338 0.05330570654114408224 0.05721882262527677732 0.06134229994152640142 0.06566762147837690300 0.07018014673946637583 0.07485773521346716919 0.07966923524459101902 0.08457288806834828421 0.08951473062190573593 0.09442712322513646672 0.09922757766357981346 0.10381811302462240487 0.10808541224984258289 0.11190207828682630087 0.11512927672071904261 0.11762098099684425989 0.11922988855464944358 0.11981484449721857555 0.11924930959977986245 0.11743008986673464378 0.11428528781309815754 0.10978034206722997457 0.10392117529856415015 0.09675388973502424550 0.08836105584283882042 0.07885526865380437789 0.06837111279634974781 0.05705685900386892051 0.04506709678103917871 0.03255716785472859143 0.01967982196137106621 0.00658407909543622452 
-0.00392123555649881439 -0.01171990337527795134 -0.01938662286008807634 -0.02683186282015470603 -0.03396451645303555367 -0.04069271011334252286 -0.04692580113217159621 -0.05257755254227558517 -0.05757023654098358811 -0.06183918923353681762 -0.06533717194385446625 -0.06803784500050591433 -0.06993776119420980208 -0.07105652652554583781 -0.07143509553313776017 -0.07113247990068849447 -0.07022137277877704697 -0.06878328533190147809 -0.06690375978677054469 -0.06466810117118582113 -0.06215790672786325466 -0.05944851080311730485 -0.05660733197573764031 -0.05369302018956578770 -0.05075525404177771982 -0.04783502428597818934 -0.04496524859835204779 -0.04217158482739180592 -0.03947333748832715372 -0.03688437985590375945 -0.03441403856209168666 -0.03206790772645184973 -0.02984857507737581628 -0.02775625365135869771 -0.02578932018300839069 -0.02394476600043660142 -0.02221856884387141129 -0.02060599515539718318 -0.01910184253323787829 -0.01770063157972456835 -0.01639675556500685971 -0.01518459536212768413 -0.01405860610673603794 -0.01301338106673322059 -0.01204369732033416796 -0.01114454705088752107 -0.01031115758095668689 -0.00953900268493734771 -0.00882380722698417053 -0.00816154676420488556 -0.00754844341878890823 -0.00698095904891005148 -0.00645578652606060288 -0.00596983974768705572 -0.00552024287018615389 -0.00510431913377740187 -0.00471957955920809802 -0.00436371172546357045 -0.00403456878096730698 -0.00373015879702398578 -0.00344863453836885547 -0.00318828369904489151 -0.00294751963198169875 -0.00272487258535236698 -0.00251898144736362184 -0.00232858599278129574 -0.00215251961825480009 -0.00198970254953079184 -0.00183913550064862541 -0.00169989376320511809 -0.00157112170320328204 -0.00145202764259333428 -0.00134187910212135719 -0.00123999838355315362 -0.00114575846888453903 -0.00105857921603114136 -0.00097792383057404564 -0.00090329559466306719 -0.00083423483497546691 -0.00077031611265043765 -0.00071114561935869958 -0.00065635876437930563 -0.00060561793863489477 -0.00055861044259586379 -0.00051504656582324060 -0.00047465780674937896 -0.00043719522176188796 -0.00040242789422828551 -0.00037014151360259540 -0.00034013705649704740 -0.00031222956140553038 -0.00028624698984458519 -0.00026202916675432952 -0.00023942679399091560 -0.00021830053038573993 -0.00019852013335874830 -0.00017996365642369838 -0.00016251669755606990 -0.00014607169431690714 -0.00013052726077988908 -0.00011578756275110180 -0.00010176172695830488 -0.00008836328098893453 -0.00007550962015323570 -0.00006312149833487268 -0.00005112253942840539 -0.00003943876646927968 -0.00002799814562526315 -0.00001673014208170009 -0.00000556528517270394 0.00000556525988126833 0.00001673011631897481 0.00002799811893328119 0.00003943873841838474 0.00005112250968219989 0.00006312146669185115 0.00007550958648350203 0.00008836324535244078 0.00010176168951825382 0.00011578752379892698 0.00013052722074025080 0.00014607165361446572 0.00016251665663380432 0.00017996361563465957 0.00019852009298437778 0.00021830049048765510 0.00023942675447585771 0.00026202912731421169 0.00028624694990653232 0.00031222952028842066 0.00034013701333823754 0.00037014146744951404 0.00040242784405508658 0.00043719516648610401 0.00047465774529353855 0.00051504649719480433 0.00055861036577564693 0.00060561785276191937 0.00065635866861257774 0.00071114551295214934 0.00077031599495125391 0.00083423470539911726 0.00090329545260836586 0.00097792367546145620 0.00105857904722117535 0.00114575828564611459 0.00123999818502529280 0.00134187888724157656 0.00145202741005934222 0.00157112145153293081 0.00169989349063148776 0.00183913520521494789 0.00198970222901384552 0.00215251927022486189 0.00232858561470539183 0.00251898103657388628 0.00272487213907435244 0.00294751914739932452 0.00318828317323716082 0.00344863396833650082 0.00373015817967947694 0.00403456811305491492 0.00436371100351107266 0.00471957877949180649 0.00510431829226887235 0.00552024196247058452 0.00596983876892998033 0.00645578547094960431 0.00698095791153985346 0.00754844219271466610 0.00816154544232894352 0.00882380580148112159 0.00953900114728567505 0.01031115592181053309 0.01114454526015995484 0.01204369538716554278 0.01301337897941623467 0.01405860385280732761 0.01518459292827623042 0.01639675293711895243 0.01770062874291544741 0.01910183947170518426 0.02060599185256750676 0.02221856528232701855 0.02394476216201868457 0.02578931604876877337 0.02775624920174135646 0.02984857029233012327 0.03206790258556246886 0.03441403304498158455 0.03688437394251731227 0.03947333115942641690 0.04217157806520765995 0.04496524138718538399 0.04783501661322409060 0.05075524589896296401 0.05369301157343797648 0.05660732288967906811 0.05944850125849887590 0.06215789674549498933 0.06466809078279900369 0.06690374903629336956 0.06878327427644326253 0.07022136148927771160 0.07113246846193355122 0.07143508404318876792 0.07105651509423660528 0.06993774994096813025 0.06803783405143509766 0.06533716142824358419 0.06183917928009124987 0.05757022727414878860 0.05257754407879566827 0.04692579357832821207 0.04069270356286569523 0.03396451098566150018 0.02683185850098718239 0.01938661973941893657 0.01171990148874035853 0.00392123492530772541 
-0.00260438850395727783 -0.00778385991067276350 -0.01287510429897054109 -0.01781841586389720788 -0.02255324938030600634 -0.02701879813158836185 -0.03115532105090412784 -0.03490620485859574629 -0.03822059815751011058 -0.04105631284702759842 -0.04338258761050761692 -0.04518228131778823098 -0.04645312897736175728 -0.04720784118058096723 -0.04747302387446472594 -0.04728708712544049675 -0.04669745195129415549 -0.04575742707350283212 -0.04452311275239706490 -0.04305061711492808030 -0.04139377047989833969 -0.03960242182879714079 -0.03772131705799264267 -0.03578949950959087190 -0.03384014011090341612 -0.03190069296130415566 -0.02999327612379421026 -0.02813519046102275212 -0.02633950652649597046 -0.02461566719481611543 -0.02297006973568382904 -0.02140660435939301109 -0.01992713660820433219 -0.01853192852692364667 -0.01721999872374979645 -0.01598942472571529549 -0.01483759290396680086 -0.01376140210647580631 -0.01275742731763118698 -0.01182204941523101738 -0.01095155659916136059 -0.01014222245054874350 -0.00939036492936695666 -0.00869238998280730257 -0.00804482285117646967 -0.00744432963242669388 -0.00688773120918195758 -0.00637201125162967230 -0.00589431967911835386 -0.00545197268998709461 -0.00504245024233407335 -0.00466339168406548765 -0.00431259008005335787 -0.00398798566406677324 -0.00368765874491305823 -0.00340982232005959673 -0.00315281458778349233 -0.00291509150042168486 -0.00269521946345774310 -0.00249186825489244868 -0.00230380421701648075 -0.00212988375347222814 -0.00196904715228152227 -0.00182031274393201770 -0.00168277139668715492 -0.00155558134477651322 -0.00143796334172607843 -0.00132919612731097203 -0.00122861219576053671 -0.00113559385022776738 -0.00104956952882817589 -0.00097001038748656399 -0.00089642712326476470 -0.00082836702457456113 -0.00076541123251505638 -0.00070717220023164273 -0.00065329133647429316 -0.00060343682102503848 -0.00055730157935141023 -0.00051460140574111080 -0.00047507322411322050 -0.00043847347608760856 -0.00040457662761950175 -0.00037317378468015860 -0.00034407141061620905 -0.00031709013680103482 -0.00029206365985690041 -0.00026883771906627274 -0.00024726914695794022 -0.00022722498847826955 -0.00020858168233273133 -0.00019122430026774495 -0.00017504583920358030 -0.00015994656226814286 -0.00014583338420193215 -0.00013261929783014992 -0.00012022283818469148 -0.00010856758029920144 -0.00009758166823914394 -0.00008719737218276791 -0.00007735067119485350 -0.00006798085836257073 -0.00005903016666808369 -0.00005044341292004262 -0.00004216765761899666 -0.00003415187849187262 -0.00002634665605016906 -0.00001870386880042929 -0.00001117639672809645 -0.00000371783070329812 0.00000371781368690982 0.00001117637942860128 0.00001870385090474436 0.00002634663727851816 0.00003415185861110892 0.00004216763648590138 0.00005044339048798641 0.00005903014293373587 0.00006798083344916606 0.00007735064532887748 0.00008719734561069004 0.00009758164119411106 0.00010856755308763510 0.00012022281105306121 0.00013261927089502912 0.00014583335757323290 0.00015994653586925978 0.00017504581279470521 0.00019122427345918958 0.00020858165467818601 0.00022722495943816590 0.00024726911592609646 0.00026883768535657104 0.00029206362278322295 0.00031709009558400503 0.00034407136464298382 0.00037317373327794279 0.00040457657018544424 0.00043847341209879431 0.00047507315304007314 0.00051460132717062734 0.00055730149284061170 0.00060343672617757527 0.00065329123292379165 0.00070717208749182525 0.00076541111017625063 0.00082836689199061730 0.00089642697971625829 0.00097001023208753701 0.00104956936062605699 0.00113559366801352368 0.00122861199828849799 0.00132919591309232921 0.00143796310913546499 0.00155558109214193330 0.00168277112220338587 0.00182031244578717555 0.00196904682858045632 0.00212988340226316630 0.00230380383632100560 0.00249186784261556937 0.00269521901742453274 0.00291509101829401374 0.00315281406706002798 0.00340982175806248122 0.00368765813868798809 0.00398798501037633812 0.00431258937532374986 0.00466339092434986391 0.00504244942333587076 0.00545197180696010975 0.00589431872685342029 0.00637201022445466059 0.00688773010085519388 0.00744432843617359730 0.00804482155978947233 0.00869238858847931617 0.00939036342379129252 0.01014222082485916054 0.01095155484393539602 0.01182204752054327734 0.01275742527295009587 0.01376139990073355079 0.01483759052558597524 0.01598942216257892568 0.01721999596324463866 0.01853192555608340619 0.01992713341367302604 0.02140660092759816280 0.02297006605315621286 0.02461566324827968444 0.02633950230331416620 0.02813518594946495810 0.02999327131365192578 0.03190068784435062810 0.03384013468171964689 0.03578949376637829971 0.03772131100323927733 0.03960241547047327337 0.04139376383212267640 0.04305061019918010601 0.04452310559814653956 0.04575741971895919136 0.04669744444376955350 0.04728707952126987024 0.04747301623873267928 0.04720783358603264368 0.04645312150296065923 0.04518227404685104531 0.04338258062842437202 0.04105630623879696905 0.03822059200536798151 0.03490619923973370398 0.03115531603572918584 0.02701879378225996442 0.02255324574984590713 0.01781841299565323222 0.01287510222644464020 0.00778385865772959762 0.00260438808472419209 


==> PICTURE/het/slice/test/2/P-flux1-y.txt <==
0.94642323733968414246 0.94485877266800355478 0.94070248719499427459 0.93451466719182141318 0.92635043486488433118 0.91628194503601045895 0.90439724705737578603 0.89079888199837586882 0.87560223513046153698 0.85893367270562848148 0.84092850169541044636 0.82172880047337026888 0.80148117623233705586 0.78033451016199406602 0.75843775327464557634 0.73593783385227595772 0.71297773184627377674 0.68969476667888551802 0.66621913360386919578 0.64267271112171109326 0.61916814900562522350 0.59580823428212581483 0.57268552183097787278 0.54988220767400952660 0.52747021678410166423 0.50551147339162105787 0.48405832011902072409 0.46315405251904695483 0.44283353733737373936 0.42312388565017511333 0.40404515554658404497 0.38561106288863666869 0.36782968260301696084 0.35070412672606354754 0.33423318888684994121 0.31841194798025607149 0.30323232641127906284 0.28868360047469510121 0.27475286218941685767 0.26142543327209544213 0.24868523295383448968 0.23651510206771697575 0.22489708631299287767 0.21381268188100044370 0.20324304675011006793 0.19316918095947710476 0.18357207908573980326 0.17443285799890850818 0.16573286278400045646 0.15745375350114221291 0.14957757523105241759 0.14208681362460673370 0.13496443795177226477 0.12819393343138307806 0.12175932442240244846 0.11564518987075667056 0.10983667223515847233 0.10431948096030208006 0.09907989142632023238 0.09410474017895853471 0.08938141713365271857 0.08489785534916638454 0.08064251888041495953 0.07660438914424361201 0.07277295016679730111 0.06913817302342861737 0.06569049973275120635 0.06242082682387128933 0.05932048875863515924 0.05638124135930233649 0.05359524536519555404 0.05095505021843083071 0.04845357815929318690 0.04608410869523682507 0.04384026349347314166 0.04171599173495632584 0.03970555595766422918 0.03780351840916851280 0.03600472792105735564 0.03430430731216183027 0.03269764132315405858 0.03118036508091726056 0.02974835308815149126 0.02839770873131808315 0.02712475429800242921 0.02592602149327660754 0.02479824244364214891 0.02373834117655904130 0.02274342556264796755 0.02181077970760614271 0.02093785678103365910 0.02012227226901086574 0.01936179763766032735 0.01865435439516671678 0.01799800854035416009 0.01739096538605044984 0.01683156474595048913 0.01631827647465056152 0.01584969635076149963 0.01542454229358066267 0.01504165090476933253 0.01469997432682279559 0.01439857741080463605 0.01413663518671004482 0.01391343063028904758 0.01372835272092087777 0.01358089478570190245 0.01347065312573780815 0.01339732592130937761 0.01336071241306913127 0.01336071235727709361 0.01339732575384167124 0.01347065284626802750 0.01358089439372711649 0.01372835221576995668 0.01391343001106770672 0.01413663445235413541 0.01439857656009346787 0.01469997335830752760 0.01504164981679444874 0.01542454108429486270 0.01584969501806254844 0.01631827501611393672 0.01683156315877176734 0.01739096366700887408 0.01799800668570439299 0.01865435240058055388 0.01936179549819672108 0.02012226997895438796 0.02093785433385952910 0.02181077709598022718 0.02274342277833185655 0.02373833821040172154 0.02479823928558499979 0.02592601813240003050 0.02712475072253084374 0.02839770492865489881 0.02974834904495904375 0.03118036078312846904 0.03269763675598680308 0.03430430246018756346 0.03600472276825084084 0.03780351293889427922 0.03970555015269272570 0.04171598557747846492 0.04384025696504534331 0.04608410177673605279 0.04845357083089529837 0.05095504245953397238 0.05359523715422864765 0.05638123267367844971 0.05932047957469321897 0.06242081711667291088 0.06569048947600242272 0.06913816218943824587 0.07277293872639867267 0.07660437706668299374 0.08064250613335322004 0.08489784189860738461 0.08938140294390406471 0.09410472521264146017 0.09907987564425624338 0.10431946432154337590 0.10983665469689762872 0.11564517138823449116 0.12175930494885633948 0.12819391291796877752 0.13496441634740230509 0.14208679087583053757 0.14957755128192307126 0.15745372829301162998 0.16573283625536616714 0.17443283008522547650 0.18357204971928053894 0.19316915006923340847 0.20324301426170643392 0.21381264771667074509 0.22489705039163865319 0.23651506430501900713 0.24868519326235627442 0.26142539156151556323 0.27475281836683795866 0.28868355444486848427 0.30323227807688424296 0.31841189724225726909 0.33423313564481083038 0.35070407087847366157 0.36782962404772467924 0.38561100152325222812 0.40404509126893251025 0.42312381835887924453 0.44283346693249014958 0.46315397890282550275 0.48405824319684542800 0.50551139307309755910 0.52747013298436118411 0.54988212031518768352 0.57268543084387835140 0.59580813960817380348 0.61916805059885682283 0.64267260895090183581 0.66621902765473550723 0.68969465695610221445 0.71297761837538686791 0.73593771668134633224 0.75843763247556983398 0.78033438583143321932 0.80148104849217194356 0.82172866947072908950 0.84092836760228717452 0.85893353571802300017 0.87560209546716638584 0.89079873989949531765 0.90439710278249996200 0.91628179886224070394 0.92635028708464794978 0.93451451811052244079 0.94070233712856987651 0.94485862194034275774 0.94642308636321048620 
0.94850605171410862226 0.94692753598488055289 0.94273402172517783981 0.93649107951556898044 0.92825469236681446006 0.91809815318576792897 0.90611091413774103032 0.89239716380730027545 0.87707415068737692998 0.86027028129102345311 0.84212303190723258872 0.82277672349236330440 0.80238021806164683269 0.78108460097898291252 0.75904091580966004393 0.73639801643592850411 0.71330059500765652380 0.68988743458650692020 0.66628992301101863660 0.64263085075563008974 0.61902350161306674003 0.59557103200976513335 0.57236612353678495424 0.54949088440696902680 0.52701696928666441622 0.50500588327175410797 0.48350943444640415159 0.46257030010072641701 0.44222267384290248060 0.42249296406655756364 0.40340051810093369156 0.38495835051634230695 0.36717385819432402094 0.35004950868832374056 0.33358349195426684197 0.31777032864262588774 0.30260143077887602381 0.28806561282339937513 0.27414955282145991866 0.26083820467302215595 0.24811516352171214539 0.23596298693634998322 0.22436347499024789087 0.21329791257987507080 0.20274727740986930868 0.19269241704258144310 0.18311419829883379684 0.17399363212699525683 0.16531197685195397895 0.15705082248836044201 0.14919215856739498349 0.14171842769100551074 0.13461256679933364389 0.12785803791997119028 0.12143884996506093543 0.11533957295471908289 0.10954534587442998905 0.10404187921940089012 0.09881545313969564148 0.09385291197690510956 0.08914165587279873626 0.08466963003345040484 0.08042531214783488203 0.07639769838550525272 0.07257628833272966595 0.06895106917073068331 0.06551249935094372034 0.06225149198023416375 0.05915939809273185190 0.05622798995406630418 0.05344944451786348694 0.05081632713082373520 0.04832157556418525957 0.04595848443292416263 0.04372069005025958077 0.04160215575373160668 0.03959715772884120355 0.03770027134879727626 0.03590635804186170787 0.03421055269230627305 0.03260825157642860406 0.03109510083145972104 0.02966698545220247674 0.02832001880779033698 0.02705053266943924228 0.02585506773817525250 0.02473036466107414455 0.02367335552340699145 0.02268115580377538798 0.02175105677912014812 0.02088051836648063819 0.02006716238837191746 0.01930876624879673820 0.01860325700745568689 0.01794870583985863632 0.01734332287186002297 0.01678545237714712535 0.01627356832725967983 0.01580627028404557599 0.01538227962518041309 0.01500043609391313315 0.01465969466491690021 0.01435912271888772906 0.01409789751901646682 0.01387530398323622016 0.01369073274678500596 0.01354367851044036009 0.01343373867020214441 0.01336061222513618141 0.01332409896060926524 0.01332409890492214366 0.01336061205796490459 0.01343373839122363744 0.01354367811916667996 0.01369073224252004284 0.01387530336507403206 0.01409789678590622763 0.01435912186960541792 0.01465969369803199474 0.01500043500780860739 0.01538227841803974094 0.01580626895377468255 0.01627356687150083303 0.01678545079318916056 0.01734332115655046191 0.01794870398953374302 0.01860325501785720093 0.01930876411502691070 0.02006716010480191770 0.02088051592666895218 0.02175105417573930389 0.02268115302860529425 0.02367335256729496962 0.02473036151394825133 0.02585506438906426396 0.02705052910655092457 0.02832001501849812364 0.02966698142309709407 0.03109509654842579351 0.03260824702463552272 0.03421054785633645401 0.03590635290567023574 0.03770026589573760578 0.03959715194169710628 0.04160214961469899109 0.04372068354093150422 0.04595847753424586735 0.04832156825643751930 0.05081631939346964444 0.05344943632945187151 0.05622798129215011986 0.05915938893373662300 0.06225148229930976829 0.06551248912187113138 0.06895105836592030357 0.07257627692307810907 0.07639768634030041916 0.08042529943477927379 0.08466961661857619337 0.08914164172044175549 0.09385289704971802593 0.09881543739858555941 0.10404186262347792091 0.10954532838091501912 0.11533955451893451727 0.12143883054038240310 0.12785801745764269199 0.13461254524839261215 0.14171840499818788572 0.14919213467691039288 0.15705079734174398620 0.16531195038787305229 0.17399360428103471943 0.18311416900338106650 0.19269238622671158723 0.20274724499922014420 0.21329787849665382549 0.22436343915325118736 0.23596294926106708978 0.24811512392051321418 0.26083816305536144942 0.27414950909413982050 0.28806556689088325118 0.30260138254352697551 0.31777027800506840727 0.33358343881370655648 0.35004945294288714042 0.36717379974143649068 0.38495828925311448288 0.40340045392466439278 0.42249289687521174308 0.44222260353577236280 0.46257022657913426933 0.48350935761460323015 0.50500580303809272653 0.52701688556480663639 0.54949079711732018438 0.57236603260828189388 0.59557093738177968589 0.61902340323748616946 0.64263074859911639702 0.66628981705721046502 0.68988732483818149266 0.71330048148870561775 0.73639789919308473731 0.75904079491392750789 0.78108447652655699223 0.80238009017435363290 0.82277659231773303539 0.84212289761810854571 0.86027014408460888983 0.87707401078398383731 0.89239702144881993817 0.90611076958576530771 0.91809800671957497720 0.92825454428117926131 0.93649093011834960709 0.94273387133484454203 0.94692738492795092142 0.94850590040635063271 
0.95269036701467690875 0.95108353256608602067 0.94681498420528753535 0.94046093677847886205 0.93207910190101328496 0.92174506120245580654 0.90955109250055343750 0.89560470840574724072 0.88002692252068914769 0.86295026986384915091 0.84451662115009984433 0.82487484352715023661 0.80417837154296067936 0.78258275988270398216 0.76024329254905986808 0.73731272107407486160 0.71393919716195353153 0.69026445364848698638 0.66642227309805512903 0.64253726727675208874 0.61872397468124851194 0.59508626860709568085 0.57171705589942778403 0.54869823713042720215 0.52610089268383952721 0.50398565596222688612 0.48240323429405207456 0.46139503959460870242 0.44099389386696885573 0.42122477867220897707 0.40210560227425085067 0.38364796288143487857 0.36585789096966636613 0.34873655787865054378 0.33228094159923116102 0.31648444385709462168 0.30133745523823307622 0.28682786721857311818 0.27294153159997169844 0.25966266907683899223 0.24697422952365924442 0.23485820716571348399 0.22329591413176697046 0.21226821603841594666 0.20175573326688067688 0.19173901150210559408 0.18219866493997871615 0.17311549535828141266 0.16447059000846975252 0.15624540103295392335 0.14842180885915157162 0.14098217177270666589 0.13390936363460892444 0.12718680148413041842 0.12079846456313103609 0.11472890610856212312 0.10896325908848814024 0.10348723690323580193 0.09828712993611987692 0.09334979871617077318 0.08866266434725715573 0.08421369676399170778 0.07999140129195558835 0.07598480391723283489 0.07218343560787876534 0.06857731597576410820 0.06515693652003218261 0.06191324365344641478 0.05883762167797179643 0.05592187584634089603 0.05315821562136835432 0.05053923822283534761 0.04805791253374325223 0.04570756342198500910 0.04348185652089942010 0.04137478350089263124 0.03938064785518502475 0.03749405121529436613 0.03570988020526133511 0.03402329383873142765 0.03242971145874995464 0.03092480121629326284 0.02950446908139836566 0.02816484837822486043 0.02690228983376230509 0.02571335212886771693 0.02459479293906219333 0.02354356045221939198 0.02255678534992311413 0.02163177323861509294 0.02076599751740682009 0.01995709266920275837 0.01920284796172233577 0.01850120154598733357 0.01785023493976134468 0.01724816788438721105 0.01669335356351830946 0.01618427417317547246 0.01571953683298765725 0.01529786982921536864 0.01491811918079485877 0.01457924552003442287 0.01428032128079959051 0.01402052818724186523 0.01379915503683104561 0.01361559577252258180 0.01346934783906905686 0.01336001081947757463 0.01328728534839895836 0.01325097229932126197 0.01325097224384730321 0.01328728518187216601 0.01336001054154822842 0.01346934744918926175 0.01361559527002453862 0.01379915442081547372 0.01402052745662463185 0.01428032043436833209 0.01457924455638859307 0.01491811809836547306 0.01529786862625603927 0.01571953550751625794 0.01618427272293887498 0.01669335198594024128 0.01724816617645841266 0.01785023309797795221 0.01850119956625595474 0.01920284583927844846 0.01995709039855575462 0.02076599509225007800 0.02163177065170440727 0.02255678259307003497 0.02354355751623959936 0.02459478981383711460 0.02571334880339282147 0.02690228629610880162 0.02816484461567458908 0.02950446508049542338 0.03092479696282401935 0.03242970693784349295 0.03402328903488455181 0.03570987510236656171 0.03749404579669879389 0.03938064210366409856 0.04137477739868056226 0.04348185004969584710 0.04570755656287506241 0.04805790526714426303 0.05053923052842856922 0.05315820747797073142 0.05592186723172687390 0.05883761256874675549 0.06191323402499171458 0.06515692634630032565 0.06857730522929372796 0.07218342425968138354 0.07598479193668461473 0.07999138864684895989 0.08421368342043378252 0.08866265026967959373 0.09334978386730027888 0.09828711427689929003 0.10348722039286273322 0.10896324168437832025 0.11472888776619782902 0.12079844523603611162 0.12718678112379866452 0.13390934219036920716 0.14098214919161133896 0.14842178508577996698 0.15624537600919086167 0.16447056367332735238 0.17311546764766760909 0.18219863578650741243 0.19173898083500506839 0.20175570101181206084 0.21226818211749820531 0.22329587846361520498 0.23485816966546557705 0.24697419010326626676 0.25966262764527353601 0.27294148806347395819 0.28682782148098107111 0.30133740720129198465 0.31648439342076950531 0.33228088866201987983 0.34873650233793018760 0.36585783272203131755 0.38364790182308983191 0.40210553830139383891 0.42122471168153097221 0.44099382375625661989 0.46139496626335096963 0.48240315764434549273 0.50398557589985848448 0.52610080911944911986 0.54869814998102450776 0.57171696509014435783 0.59508617407316333203 0.61872387637024028884 0.64253716515092718087 0.66642216713680368922 0.69026434385070778443 0.71393908354817681161 0.73731260368834039554 0.76024317146048903115 0.78258263518651727253 0.80417824336096233040 0.82487471200774153957 0.84451648646779620133 0.86295013221831751160 0.88002678213534291096 0.89560456552603873170 0.90955094739216313382 0.92174491414911674525 0.93207895320214628754 0.94046078674685196219 0.94681483316450676391 0.95108338084794308287 0.95269021504164874692 
0.95901384497817154795 0.95736398994240468063 0.95298144575141074952 0.94645858149202899412 0.93785571725632732587 0.92725189722254519609 0.91474368625620972040 0.90044365479439614219 0.88447856112586986654 0.86698725449361080386 0.84811833930213742505 0.82802765792319044102 0.80687566470036831134 0.78482477445980580733 0.76203677342978060061 0.73867037814934755069 0.71487901891761906903 0.69080890974741571142 0.66659744845592117102 0.64237197057203299089 0.61824886122807332089 0.59433301183792641709 0.57071759432339996820 0.54748411553145581721 0.52470270835599297499 0.50243261359925517340 0.48072280717297188879 0.45961273011674741440 0.43913308335819856154 0.41930665448100867820 0.40014914944239254879 0.38167000776553994257 0.36387318492427267458 0.34675789025735426208 0.33031927270691263665 0.31454904994827836973 0.29943607909837521852 0.28496686921267166959 0.27112603728300377348 0.25789671051073714825 0.24526087833038545671 0.23319969807106044613 0.22169375833271054432 0.21072330417509776979 0.20026842811711853543 0.19030923075899486285 0.18082595460065076232 0.17179909435772189319 0.16320948679074964716 0.15503838277582726590 0.14726750406351740708 0.13987908690604733408 0.13285591448228828426 0.12618133981880386152 0.11983930069474402202 0.11381432782793354797 0.10809154746772464684 0.10265667936886435641 0.09749603098540560175 0.09259648860448012331 0.08794550603607323436 0.08353109138329206651 0.07934179233876959003 0.07536668038356841848 0.07159533420577846030 0.06801782260439481753 0.06462468709995450311 0.06140692443558082303 0.05835596911941798304 0.05546367613197045188 0.05272230389838705733 0.05012449760539605670 0.04766327292597072329 0.04533200020038652411 0.04312438911045046730 0.04103447387370451338 0.03905659897571855943 0.03718540545198045777 0.03541581772516178006 0.03374303099864117694 0.03216249920357244080 0.03066992349357255954 0.02926124127887619331 0.02793261578989847393 0.02668042615851073940 0.02550125800448110880 0.02439189451404755182 0.02334930799653855971 0.02237065190513587432 0.02145325330798031338 0.02059460579530547619 0.01979236280929330682 0.01904433138293581962 0.01834846627501662830 0.01770286448880220576 0.01710576016238252173 0.01655551981935676764 0.01605063796894290462 0.01558973304551236616 0.01517154367796108919 0.01479492528005960095 0.01445884695362775751 0.01416238869704433689 0.01390473891229704329 0.01368519220431685390 0.01350314746738856542 0.01335810625376909755 0.01324967142028676825 0.01317754604974741284 0.01314153264439288371 0.01314153258924199985 0.01317754588414654648 0.01324967114388619915 0.01335810586604757599 0.01350314696757337618 0.01368519159148540165 0.01390473818542348194 0.01416238785488133090 0.01445884599477809118 0.01479492420303168444 0.01517154248112891762 0.01558973172706701327 0.01605063652680815967 0.01655551825116285958 0.01710575846535333788 0.01770286265963039174 0.01834846430987691068 0.01904432927733346048 0.01979236055793254234 0.02059460339205620993 0.02145325074572490553 0.02237064917573416967 0.02334930509080124228 0.02439189142178110892 0.02550125471450948034 0.02668042265879355668 0.02793261206760933035 0.02926123732038099501 0.03066991928454276817 0.03216249472903282003 0.03374302624297825792 0.03541581267219706675 0.03718540008502191352 0.03905659327755661714 0.04103446782664499359 0.04312438269627461018 0.04533199340038263081 0.04766326572088586122 0.05012448997520624339 0.05272229582223397770 0.05546366758800158614 0.05835596008461008122 0.06140691488560334754 0.06462467700902640999 0.06801781194525957641 0.07159532294961412635 0.07536666849992101902 0.07934177979551648718 0.08353107814663363051 0.08794549207052698714 0.09259647387286715214 0.09749601544882191551 0.10265666298668540968 0.10809153019751938096 0.11381430962543737095 0.11983928151374723114 0.12618131961113332462 0.13285589319773916106 0.13987906449212994531 0.14726748046535231840 0.15503835793591047576 0.16320946064862784652 0.17179906684979762144 0.18082592565996591372 0.19030920031495923705 0.20026839609550983745 0.21072327049793337927 0.22169372291822919685 0.23319966083392706935 0.24526083918187729926 0.25789666935904187461 0.27112599403349646465 0.28496682376827342509 0.29943603135988539066 0.31454899981467443482 0.33031922007566827393 0.34675783502475077125 0.36387312698570539737 0.38166994701586964833 0.40014908577625685204 0.41930658779326002161 0.43913301354437550561 0.45961265707367415789 0.48072273079959093600 0.50243253379751329213 0.52470262503207021343 0.54748402859720768365 0.57071750369811435899 0.59433291745048022481 0.61824876301934761358 0.64237186849749305928 0.66659734248836977066 0.69080879987966914424 0.71487890516493513005 0.73867026055160933673 0.76203665205318515952 0.78482464939805574033 0.80687553607523687660 0.82802752588447625648 0.84811820402701387778 0.86698711618552748437 0.88447842001302934278 0.90044351112783038715 0.91474354030774018831 0.92725174928258580209 0.93785556763143340664 0.94645843050240063832 0.95298129372838702444 0.95736383722575557620 0.95901369200053354636 
0.96753370127171001158 0.96582547060318213461 0.96128822736587515863 0.95453622618186906301 0.94563328840975846568 0.93466312417517460887 0.92172810050729414577 0.90694766338978105580 0.89045641269479669511 0.87240184768255346626 0.85294182364166193366 0.83224178416312244444 0.81047185487550299499 0.78780389982635701251 0.76440864856091583768 0.74045299917593565553 0.71609759061173616779 0.69149471796763894993 0.66678664040619395337 0.64210430532745077503 0.61756648782115375340 0.59327932319315324072 0.56933619402480983851 0.54581792231602976884 0.52279321160940139812 0.50031928290579230634 0.47844265068183289280 0.45719999034119718218 0.43661905496814257255 0.41671960645124128675 0.39751433324875073971 0.37900973381405966833 0.36120695070449015951 0.34410254551959784663 0.32768920902279674578 0.31195640413072434072 0.29689094199433108123 0.28247749325074789084 0.26869903780861514875 0.25553725735270521602 0.24297287521608407213 0.23098594845545328269 0.21955611695291032959 0.20866281421216603675 0.19828544426747085616 0.18840352881606459157 0.17899682834596419845 0.17004544068121907330 0.16152988002098300768 0.15343113921608142469 0.14573073771301681134 0.13841075730570029378 0.13145386756974297704 0.12484334261399610000 0.11856307056911097320 0.11259755704073004523 0.10693192358559255872 0.10155190211910802844 0.09644382603213541572 0.09159461868025661757 0.08699177980924835407 0.08262337039435463382 0.07847799629626228679 0.07454479107249278869 0.07081339822726850919 0.06727395313605888383 0.06391706483982684261 0.06073379786953769788 0.05771565423212887680 0.05485455566371921776 0.05214282623482335843 0.04957317537441774391 0.04713868136438037482 0.04483277534310659007 0.04264922584680475026 0.04058212390779969425 0.03862586872201090316 0.03677515389171714943 0.03502495424473339725 0.03337051322710153645 0.03180733086334107396 0.03033115227553784266 0.02893795675064536610 0.02762394734403539331 0.02638554100587442441 0.02521935921645845902 0.02412221911613166014 0.02309112511474809004 0.02212326096613814741 0.02121598229286147941 0.02036680954652814179 0.01957342138974249579 0.01883364848571766892 0.01814546768233782359 0.01750699657802834430 0.01691648845700388648 0.01637232758259665744 0.01587302483770702821 0.01541721370212800757 0.01500364655701582652 0.01463119130780977592 0.01429882831736284388 0.01400564764149292429 0.01375084656059177846 0.01353372740071079328 0.01335369563894905909 0.01321025828836530636 0.01310302255815298800 0.01303169478593102504 0.01299607963927917886 0.01299607958454629397 0.01303169462159081693 0.01310302228383408707 0.01321025790348484552 0.01335369514272433111 0.01353372679218589614 0.01375084583867425270 0.01400564680493876502 0.01429882736482979144 0.01463119023789924943 0.01500364536821154927 0.01541721239282367595 0.01587302340608054418 0.01637232602655802616 0.01691648677410007018 0.01750699476532335819 0.01814546573633613047 0.01883364640223095243 0.01957341916381472036 0.02036680717229899518 0.02121597976339983926 0.02212325827336214523 0.02309112224944009917 0.02412221606795827977 0.02521935597405544627 0.02638553755698158643 0.02762394367560816466 0.02893795284886147012 0.03033114812590886888 0.03180732645074840770 0.03337050853580543486 0.03502494925845200946 0.03677514859363684163 0.03862586309490545489 0.04058211793403654344 0.04264921950835831588 0.04483276862154994546 0.04713867424079531965 0.04957316782927156940 0.05214281824777400320 0.05485454721344373841 0.05771564529607031702 0.06073378842376686571 0.06391705485894072503 0.06727394259310237601 0.07081338709363782513 0.07454477931786884781 0.07847798388865068198 0.08262335730004732870 0.08699176599287269940 0.09159460410478323378 0.09644381065884777282 0.10155188590755925837 0.10693190649358974564 0.11259753902427338534 0.11856305158235713737 0.12484332260924990710 0.13145384649732916316 0.13841073511384693884 0.14573071434762385756 0.15343111462044090043 0.16152985413545428717 0.17004541344294910044 0.17899679968857273860 0.18840349866936945133 0.19828541255736631399 0.20866278086047629348 0.21955608187742781112 0.23098591157013848019 0.24297283643130027087 0.25553721657551298208 0.26869899494318727484 0.28247744819876741129 0.29689089465530171807 0.31195635440234625868 0.32768915680122967515 0.34410249069971254876 0.36120689318017651370 0.37900967347844816135 0.39751426999449557265 0.41671954017085177657 0.43661898555433287239 0.45719991768738255100 0.47844257468281081724 0.50031920345854019594 0.52279312861412907676 0.54581783567761332776 0.56933610365461850833 0.59327922901129426236 0.61756638975916255951 0.64210420333132989246 0.66678653443953184166 0.69149460801467310667 0.71609747668028189693 0.74045288129996911231 0.76440852680257997953 0.78780377427728676132 0.81047172565746006256 0.83224165142790207383 0.85294168757025867755 0.87240170848375764301 0.89045627060341636660 0.90694751866451095434 0.92172795342837643418 0.93466297504205497759 0.94563313753859845612 0.95453607390292671830 0.96128807402088789491 0.96582531654262770981 0.96753354694190818464 
0.97832757650041068942 0.97654474263176194171 0.97180976692699538866 0.96476480745981363363 0.95547808602566952629 0.94403921056107731324 0.93055792820803451271 0.91516248556267387748 0.89799757858097239982 0.87922189990016108574 0.85900532341886770560 0.83752580021210776273 0.81496607081211758228 0.79151032140921673275 0.76734092181160340473 0.74263537938173973529 0.71756362638579096469 0.69228573110527658052 0.66695008987375126175 0.64169212251031859662 0.61663346153587972331 0.59188159908872273185 0.56752993626666303761 0.54365816809842870683 0.52033293285978388099 0.49760865573267309969 0.47552852230734687922 0.45412552559806584895 0.43342353972198988110 0.41343838310707980988 0.39417884328726282561 0.37564764353746449288 0.35784233856003710983 0.34075613209373356582 0.32437861373398213516 0.30869641555749449680 0.29369379149744023749 0.27935312398738032513 0.26565536334799744189 0.25258040587542518463 0.24010741672583632567 0.22821510358175478572 0.21688194681133143860 0.20608639145319185282 0.19580700592449762354 0.18602261189181845680 0.17671238928592569728 0.16785596000018054852 0.15943345339589520826 0.15142555635452192853 0.14381355026678477316 0.13657933703400071401 0.12970545587694726208 0.12317509249832991891 0.11697208192699037888 0.11108090618030974639 0.10548668771480085304 0.10017517948980647624 0.09513275234375728751 0.09034638027513880454 0.08580362412630140878 0.08149261408860519751 0.07740203137948209466 0.07352108938287527096 0.06983951449470726658 0.06634752687272538196 0.06303582125371964828 0.05989554797063090241 0.05691829427590389123 0.05409606605597416795 0.05142127000273277737 0.04888669629304120967 0.04648550181400978865 0.04421119396088135645 0.04205761502589222545 0.04001892718866528753 0.03808959811277490282 0.03626438714815716224 0.03453833213497570220 0.03290673680169863002 0.03136515874718958513 0.02990939799460856641 0.02853548610414868847 0.02723967582970998613 0.02601843130443315388 0.02486841873935996539 0.02378649761929252371 0.02276971238017067023 0.02181528455181380721 0.02092060535079931505 0.02008322870821310779 0.01930086471742753496 0.01857137348781123798 0.01789275939061529819 0.01726316568402275209 0.01668086950500802246 0.01614427721626898737 0.01565192009716054322 0.01520245036828793417 0.01479463754013912377 0.01442736507684370256 0.01409962736652170534 0.01381052699097939929 0.01355927228786635297 0.01334517519895883630 0.01316764939931824863 0.01302620870256676611 0.01292046573803218301 0.01285013089656783514 0.01281501154226816208 0.01281501148806984958 0.01285013073382967885 0.01292046546635949866 0.01302620832134504525 0.01316764890768484797 0.01334517459585793375 0.01355927157213054901 0.01381052616135136635 0.01409962642168582914 0.01442736401550002469 0.01479463636097989518 0.01520244906993484246 0.01565191867814896831 0.01614427567487364268 0.01668086783915889715 0.01726316389123516704 0.01789275746786833654 0.01857137143141784907 0.01930086252285800885 0.02008322636995352184 0.02092060286218166976 0.02181528190486614616 0.02276970956560875337 0.02378649462656312608 0.02486841555681240656 0.02601842791948083544 0.02723967222894196905 0.02853548227354951727 0.02990939391949498649 0.03136515441225241896 0.03290673219107013991 0.03453832723216088141 0.03626438193621461803 0.03808959257438682133 0.04001892130620410271 0.04205760878154718441 0.04421118733663687017 0.04648549479149888253 0.04888668885333902203 0.05142126212616338066 0.05409605772190739792 0.05691828546245558673 0.05989553865444641190 0.06303581140987890574 0.06634751647461134549 0.06983950351392598233 0.07352107778926253445 0.07740201914117339488 0.08149260117201739817 0.08580361049617711566 0.09034636589459463241 0.09513273717423997855 0.10017516349111577068 0.10548667084499530056 0.11108088839567764605 0.11697206318216635257 0.12317507274617001123 0.12970543506847898030 0.13657931511833143468 0.14381352719085027658 0.15142553206276332389 0.15943342782980096661 0.16785593309794677452 0.17671236098202647291 0.18602258211663780241 0.19580697460408802435 0.20608635850914935883 0.21688191216088559266 0.22821506713788020093 0.24010737839761575607 0.25258036556851054533 0.26565532096498034598 0.27935307942830556183 0.29369374466020614634 0.30869636633816754934 0.32437856202715997789 0.34075607779268324293 0.35784228155685160466 0.37564758372328088676 0.39417878055242216995 0.41343831734131697431 0.43342347081471166437 0.45412545343870402981 0.47552844678574623938 0.49760857673971925497 0.52033285028830089658 0.54365808184448638496 0.56752984623144542287 0.59188150518090287822 0.61663336367470167332 0.64169202062915575713 0.66694998392377247143 0.69228562105919855263 0.71756351224152936652 0.74263526116541056510 0.76734079957988443610 0.79151019525105947849 0.81496594084940865432 0.83752566659942184746 0.85900518634235922821 0.87922175957581394368 0.89799743525236475072 0.91516233949843028839 0.93055777969921060766 0.94403905991865422198 0.95547793357797550229 0.96476465354982199329 0.97180961190961068219 0.97654458687098621983 0.97832742045990106483 
0.99149470053530031066 0.98961994703089528613 0.98464129025053748201 0.97723515070471389521 0.96747503767199871660 0.95545770383539063708 0.94130191620109271433 0.92514677207196083231 0.90714951616625794095 0.88748284991819081924 0.86633176992154337093 0.84389002245436661731 0.82035630675163617731 0.79593039318674563276 0.77080933789451799854 0.74518397015369886027 0.71923580444439139114 0.69313449019386852434 0.66703586547327775591 0.64108063330420494985 0.61539363672328795118 0.59008367535919981073 0.56524378385470419595 0.54095188095121815586 0.51727169599862232729 0.49425388485778598557 0.47193725721685897412 0.45035005002173944533 0.42951119521460134898 0.40943154296784189938 0.39011501325580622002 0.37155965848846173039 0.35375862790444689843 0.33670103056136713171 0.32037269826187708688 0.30475685286779796712 0.28983468445062166019 0.27558584785332906897 0.26198888572049772172 0.24902158607515612054 0.23666128223009108567 0.22488510233440339725 0.21367017525748877027 0.20299379886476232038 0.19283357608550932838 0.18316752354075926945 0.17397415690576623071 0.16523255663771885260 0.15692241720788202564 0.14902408253936627602 0.14151856996555300938 0.13438758468652389766 0.12761352640571543837 0.12117948957541258004 0.11506925846020088500 0.10926729803869106306 0.10375874160357123621 0.09852937578155973597 0.09356562357789477424 0.08885452595027010236 0.08438372233224307462 0.08014143045427579715 0.07611642575017896206 0.07229802058481893390 0.06867604349596989621 0.06524081860642572117 0.06198314533172544216 0.05889427848333572690 0.05596590884488494844 0.05319014428153412410 0.05055949142705906674 0.04806683798103117411 0.04570543563776952034 0.04346888366050349894 0.04135111310717753952 0.03934637170819765828 0.03744920939232954105 0.03565446445313424917 0.03395725034522678598 0.03235294309753526665 0.03083716932910411657 0.02940579485155803141 0.02805491384162750457 0.02678083856623270087 0.02558008964281821562 0.02444938681721908758 0.02338564024152112175 0.02238594223484824397 0.02144755951013377349 0.02056792585031885778 0.01974463521808744737 0.01897543528393663692 0.01825822135749444186 0.01759103070826939508 0.01697203726240936739 0.01639954666274645589 0.01587199168035735575 0.01538792796638821514 0.01494603013367568067 0.01454508815844340192 0.01418400409294581777 0.01386178908089563677 0.01357756066804660655 0.01333054040093539783 0.01312005170791330499 0.01294551805681498635 0.01280646138458130245 0.01270250079484780414 0.01263335152002165174 0.01259882414516910742 0.01259882409162860206 0.01263335135927023956 0.01270250052645083283 0.01280646100783933150 0.01294551757079709375 0.01312005111144876057 0.01333053969267361527 0.01357755984661868087 0.01386178814503091772 0.01418400304145500494 0.01454508699027446013 0.01494602884779760998 0.01538792656170684392 0.01587199015562701376 0.01639954501642670870 0.01697203549258341493 0.01759102881251417561 0.01825821933271909447 0.01897543312623262146 0.01974463292249706292 0.02056792341050717177 0.02144755691829036692 0.02238593948157063807 0.02338563731589471395 0.02444938370712690379 0.02558008633516239971 0.02678083504718264951 0.02805491009685967541 0.02940579086622596705 0.03083716508775717624 0.03235293858408429257 0.03395724554290158181 0.03565445934467892375 0.03744920396021811371 0.03934636593483586964 0.04135110697501276356 0.04346887715198144431 0.04570542873520766491 0.04806683066640560220 0.05055948368164309148 0.05319013608558187389 0.05596590017736990941 0.05889426932167429740 0.06198313565155877392 0.06524080838151979922 0.06867603269818889355 0.07229800918411188881 0.07611641371473465423 0.08014141775061434103 0.08438370892526075862 0.08885451180322492815 0.09356560865241392300 0.09852936003766521456 0.10375872499958971318 0.10926728053128553775 0.11506924000444729295 0.12117947012479479696 0.12761350591209863481 0.13438756310015453899 0.14151854723470080888 0.14902405860994283326 0.15692239202302116219 0.16523253013704719550 0.17397412902494358011 0.18316749421102562767 0.19283354523320361817 0.20299376641118249687 0.21367014111906001972 0.22488506642284300518 0.23666124445285510736 0.24902154633598100331 0.26198884391990640008 0.27558580388929165839 0.28983463821905808278 0.30475680426294449177 0.32037264717656110946 0.33670097688704547778 0.35375857153125744858 0.37155959930538495772 0.39011495115062355676 0.40943147782728228634 0.42951112692446613561 0.45034997846697066848 0.47193718228175418616 0.49425380642628302663 0.51727161395486553896 0.54095179518060920731 0.56524369424575893195 0.59008358180615450017 0.61539353912961902715 0.64108053158683964146 0.66703575956720717599 0.69313438005681815568 0.71923569006122756164 0.74518385154025224004 0.77080921510048727718 0.79593026629765883939 0.82035617588968245961 0.84388988777801410279 0.86633163162394666301 0.88748270822477048902 0.90714937133181061668 0.92514662437763661718 0.94130176595137093898 0.95545755135537580038 0.96747488330482434016 0.97723499480877862311 0.98464113319674839708 0.98961978919975979174 0.99149454241163070822 
1.00715734706274817611 1.00517206244785883840 0.99990029633955535004 0.99205946743650907926 0.98172921012219083181 0.96901465090734051344 0.95404526068901485125 0.93697317035784877248 0.91797086409386774442 0.89722821368478422599 0.87494888389475167223 0.85134621293217582760 0.82663874055328823154 0.80104560669164159847 0.77478206642606406440 0.74805535889414631612 0.72106113104419389259 0.69398055975256167649 0.66697824852130493944 0.64020090850991728804 0.61377677669383856607 0.58781568177005971698 0.56240964284173577958 0.53763387585313071604 0.51354808532573459345 0.49019793048298621052 0.46761657168053027966 0.44582622205741162524 0.42483964814688746081 0.40466158029385024264 0.38529000827963844067 0.36671734925615595557 0.34893148400790163777 0.33191666398545094374 0.31565429588438442821 0.30012361320120528596 0.28530224558391270584 0.27116669725478992348 0.25769274560552113407 0.24485577047461642985 0.23263102378492855893 0.22099384826824830519 0.20991985301944460218 0.19938505266286599138 0.18936597601205806818 0.17983974927996970727 0.17078415815861780480 0.16217769243702329085 0.15399957625859772570 0.14622978662945151918 0.13884906236954042136 0.13183890534087971957 0.12518157548397468304 0.11886008093744404590 0.11285816429970618735 0.10716028591066240061 0.10175160487922330077 0.09661795845494647317 0.09174584023597498472 0.08712237761584562534 0.08273530879813527361 0.07857295964607935446 0.07462422058212569986 0.07087852371025826770 0.06732582029797096190 0.06395655872525551899 0.06076166298340734961 0.05773251178610161460 0.05486091833876605151 0.05213911079819832928 0.04955971344296483672 0.04711572856627488370 0.04480051909549365163 0.04260779193620556349 0.04053158203418338879 0.03856623714461826502 0.03670640329516139388 0.03494701092681684607 0.03328326169527939804 0.03171061591411394182 0.03022478062009215788 0.02882169824087288390 0.02749753584455727484 0.02624867495077509716 0.02507170188343454953 0.02396339864519703156 0.02292073429467467172 0.02194085680755408774 0.02102108540358416100 0.02015890332223158055 0.01935195102989784033 0.01859801984275710751 0.01789504594996049747 0.01724110482258178756 0.01663440599461551983 0.01607328820320108598 0.01555621487599911923 0.01508176995433596623 0.01464865404159465534 0.01425568086697718249 0.01390177405552398167 0.01358596419604674033 0.01330738619935600831 0.01306527693993864148 0.01285897317499395953 0.01268790973544708933 0.01255161798406234652 0.01244972453673609536 0.01238195024352850560 0.01234810942673136847 0.01234810937400687703 0.01238195008519016316 0.01244972427233259626 0.01255161761281098354 0.01268790925624041499 0.01285897258643642349 0.01306527624046982528 0.01330738538744546950 0.01358596327034389262 0.01390177301499740878 0.01425567971085364184 0.01464865276926241577 0.01508176856525211829 0.01555621336949752909 0.01607328657836082364 0.01663440425018425373 0.01724110295686254180 0.01789504396069840908 0.01859801772688629562 0.01935194878323498457 0.02015890093905792213 0.02102108287627080241 0.02194085412647373001 0.02292073144834816389 0.02396339562066807094 0.02507169866683256476 0.02624867152775323120 0.02749753220048223312 0.02882169436077330893 0.03022477648841070605 0.03171061151453317961 0.03328325701065337761 0.03494700593939137345 0.03670639798698915879 0.03856623149793680927 0.04053157603168988654 0.04260778556103350656 0.04480051233094306529 0.04711572139545427973 0.04955970584839153315 0.05213910276138877808 0.05486090983979952096 0.05773250280332542506 0.06076165349316375863 0.06395654870173850259 0.06732580971319623853 0.07087851253423482767 0.07462420878305897620 0.07857294719047114295 0.08273529565095573413 0.08712236374056842036 0.09174582559450528141 0.09661794300751480602 0.10175158858442279186 0.10716026872547246285 0.11285814617955414185 0.11886006183643160750 0.12518155535497454967 0.13183888413548727758 0.13884904003781228798 0.14622976311933100213 0.15399955151529198805 0.16217766640224229313 0.17078413076972664975 0.17983972046934082467 0.18936594570647335978 0.19938502078332032141 0.20991981948132565350 0.22099381298157472209 0.23263098665498299633 0.24485573140261224223 0.25769270448936898443 0.27116665398987660485 0.28530220006379169995 0.30012356531803952020 0.31565424552908616374 0.33191661104763847678 0.34893142837576107684 0.36671729081637960412 0.38528994691737650236 0.40466151589273080535 0.42483958058893322995 0.44582615122295166099 0.46761649744802513684 0.49019785272882143712 0.51354800392425903333 0.53763379067731098537 0.56240955376481160943 0.58781558866834171528 0.61377667945080505163 0.64020080702138626449 0.66697814270139876847 0.69398044953964044268 0.72106101640632136451 0.74805523983389299314 0.77478194298415647978 0.80104547894940236752 0.82663860863363636255 0.85134607699900688438 0.87494874415064782802 0.89722807036749951948 0.91797071747246772322 0.93697302072893906555 0.95404510837326150785 0.96901449624665625393 0.98172905347716521440 0.99205930918371965088 0.99990013686884426924 1.00517190215933216457 1.00715718646642038436 
1.02546256617862763250 1.02334666103757632172 1.01772836522330933917 1.00937321257957623999 0.99836768447294166329 0.98482642898274574961 0.96889130528978073542 0.95072978457656165396 0.93053255616651675552 0.90851025683237329744 0.88488933904055988577 0.85990720482622684528 0.83380683583764936273 0.80683122660049511055 0.77921796222399031251 0.75119426795261512453 0.72297280108564621059 0.69474836925090599493 0.66669566034945892952 0.63896797552030737410 0.61169687977216069541 0.58499263218549701904 0.55894522988900852134 0.53362589429381768191 0.50908883896821910398 0.48537318006790064473 0.46250487696486763944 0.44049861838047599250 0.41935959502171327173 0.39908512178105981505 0.37966609031272802177 0.36108824624861202146 0.34333329488552943864 0.32637984548819387598 0.31020420808902438026 0.29478105846868940532 0.28008398742896400968 0.26608594997640011570 0.25275962897223669401 0.24007772643283806224 0.22801319416674850626 0.21653941393424247508 0.20563033588919199524 0.19526058275516566809 0.18540552601989723769 0.17604133940845367867 0.16714503401170865970 0.15869447869315544963 0.15066840876002740579 0.14304642535034828299 0.13580898754231407466 0.12893739882341992420 0.12241378925183288295 0.11622109439070271719 0.11034303189053740191 0.10476407642503904327 0.09946943354764314904 0.09444501292304452456 0.08967740129528056769 0.08515383547895447047 0.08086217559832785395 0.07679087874976175954 0.07292897322198621524 0.06926603337609416045 0.06579215526037685002 0.06249793301326800332 0.05937443609056014537 0.05641318733886402370 0.05360614192589929772 0.05094566712957160348 0.04842452298032040581 0.04603584374558988834 0.04377312024171797766 0.04163018295466169860 0.03960118594872219511 0.03768059154091063512 0.03586315571687093140 0.03414391426367568982 0.03251816959498166071 0.03098147824354029189 0.02952963899626606659 0.02815868164729895540 0.02686485634493696040 0.02564462350887586339 0.02449464429492120843 0.02341177158545981740 0.02239304148447640586 0.02143566529709928226 0.02053702197441387156 0.01969465100515210843 0.01890624573649857254 0.01816964710719681797 0.01748283777701198360 0.01684393663750505254 0.01625119369027316907 0.01570298527943991829 0.01519780966609207695 0.01473428293335854455 0.01431113521140670031 0.01392720721238402057 0.01358144706616965652 0.01327290744842835046 0.01300074299338205286 0.01276420798443256288 0.01256265431667680232 0.01239552972593371827 0.01226237627950155229 0.01216282912451238651 0.01209661549061658015 0.01206355394426428251 0.01206355389248070509 0.01209661533512595977 0.01216282886485176018 0.01226237591484158340 0.01239552925493714319 0.01256265373757170511 0.01276420729529048614 0.01300074219232949524 0.01327290653395651887 0.01358144603735851261 0.01392720606885456194 0.01431113395315986025 0.01473428156053835369 0.01519780817873350731 0.01570298367733313771 0.01625119197291691187 0.01684393480408663546 0.01748283582632403910 0.01816964503737583669 0.01890624354452363765 0.01969464868620207643 0.02053701952123787589 0.02143566269972030369 0.02239303873038278603 0.02341176866035798998 0.02449464118372657317 0.02564462019650215474 0.02686485281654937829 0.02815867788800607840 0.02952963499061848907 0.03098147397500421868 0.03251816504579896350 0.03414390941521572298 0.03586315055038202804 0.03768058603824564479 0.03960118009279478546 0.04163017672953295278 0.04377311363206848327 0.04603583673608524496 0.04842451555511995132 0.05094565927177885367 0.05360613361709731794 0.05641317855864413922 0.05937442681606730499 0.06249792321908087533 0.06579214491858775826 0.06926602245659052581 0.07292896169276696927 0.07679086657726041931 0.08086216274756304057 0.08515382191357942498 0.08967738697752025701 0.09444499781347592826 0.09946941760511085473 0.10476405960661738792 0.11034301415187353079 0.11622107568641459885 0.12241376953585736409 0.12893737804902105637 0.13580896566174838203 0.14304640231428689123 0.15066838451656516806 0.15869445318686503654 0.16714500718241820376 0.17604131119015098417 0.18540549634002034818 0.19526055153430976752 0.20563030304131424408 0.21653937936715161872 0.22801315778282871261 0.24007768813004481956 0.25275958864509007196 0.26608590751704574995 0.28008394272817094262 0.29478101141632739868 0.31020415857414052052 0.32637979339868283812 0.34333324010773713653 0.36108818866700254091 0.37966602980979702320 0.39908505823732787210 0.41935952831557432585 0.44049854838785595934 0.46250480355859824311 0.48537310311672521301 0.50908875833602151850 0.53362580983957075276 0.55894514146782148245 0.58499253965159980773 0.61169678298380869563 0.63896787434644375381 0.66669555467738117471 0.69474825899401737583 0.72297268619051036076 0.75119414840483589302 0.77921783805285271818 0.80683109788216078595 0.83380670269645884574 0.85990706743372524734 0.88488919761213091775 0.90851011162211525729 0.93053240746162746433 0.95072963269239063600 0.96889115056607233445 0.98482627178082471353 0.99836752517346061264 1.00937305158008872041 1.01772820293557830773 1.02334649788451237384 1.02546240269980093451 
1.04658416611565829868 1.04431593557008040030 1.03829329093654609828 1.02933733318555153957 1.01754188620725383174 1.00303207526092341695 0.98596374691081067887 0.96652210649207703774 0.94491931916330762498 0.92139091843763898382 0.89619101060886441346 0.86958643149450232102 0.84185017137060724757 0.81325450164872581382 0.78406428791677029722 0.75453094960665767488 0.72488743609486983033 0.69534445581594384045 0.66608804810529997908 0.63727845344968092611 0.60905013468895030648 0.58151273731076202900 0.55475275023500025817 0.52883563246490239429 0.50380819618537686644 0.47970107385557958501 0.45653113773060360892 0.43430377947790477222 0.41301499177844314126 0.39265322149592440937 0.37320098494159514857 0.35463625054007130721 0.33693360379740355803 0.32006521499271411990 0.30400163251481981952 0.28871242515556727604 0.27416669568690710257 0.26033348624961649698 0.24718209387417200418 0.23468231211774379097 0.22280461251493782759 0.21152027741276224759 0.20080149384792189693 0.19062141644869079471 0.18095420590390154381 0.17177504832227574738 0.16306015978663435106 0.15478677956384911951 0.14693315473800816484 0.13947851846961012434 0.13240306362591436340 0.12568791315869964897 0.11931508830922421538 0.11326747548295656998 0.10752879244670165981 0.10208355435131988287 0.09691703996330569559 0.09201525839427460163 0.08736491654313338628 0.08295338740635158081 0.07876867936645921831 0.07479940653266514694 0.07103476017995657976 0.06746448131177196217 0.06407883435418759710 0.06086858197686617622 0.05782496102673118088 0.05493965955290835979 0.05220479489636220549 0.04961289281389502648 0.04715686760315862536 0.04483000319402963285 0.04262593517113999475 0.04053863369196775146 0.03856238726509308989 0.03669178735347111697 0.03492171376777264413 0.03324732081603665179 0.03166402417742020248 0.03016748846879922785 0.02875361547412012830 0.02741853300710195285 0.02615858437904572398 0.02497031844486352625 0.02385048020191460338 0.02279600191725461578 0.02180399476067851339 0.02087174092195942521 0.01999668619182326523 0.01917643298744775571 0.01840873380375085411 0.01769148507257289893 0.01702272141337557443 0.01640061026009997924 0.01582344684952885494 0.01528964955820999450 0.01479775557557738708 0.01434641690160942673 0.01393439665827611584 0.01356056570494220542 0.01322389954828948923 0.01292347553810135885 0.01265847034132794313 0.01242815768773608553 0.01223190638134696862 0.01206917857212941314 0.01193952828348776585 0.01184260019117866491 0.01177812865017946464 0.01174593696720349634 0.01174593691652403571 0.01177812849800619066 0.01184259993712688530 0.01193952792673480534 0.01206917811106322791 0.01223190581367272767 0.01242815701080757229 0.01265846955261051843 0.01292347463579479605 0.01322389853158795724 0.01356056457401710880 0.01393439541397312187 0.01434641554500293292 0.01479775410757167009 0.01528964797934295738 0.01582344516008027391 0.01640060846022306507 0.01702271950314027116 0.01769148305178436242 0.01840873167127499155 0.01917643073999886205 0.01999668382278663170 0.02087173842076017749 0.02180399211306804919 0.02279599910663954176 0.02385047721124022857 0.02497031525799942031 0.02615858098119372421 0.02741852938408173568 0.02875361161106578661 0.03016748434908814516 0.03166401978229760328 0.03324731612531550695 0.03492170876109756961 0.03669178201183564969 0.03856238157173064174 0.04053862763225335453 0.04262592873169768204 0.04482999636167994684 0.04715686036420918548 0.04961288515356265805 0.05220478679818008061 0.05493965099803987950 0.05782495199337711611 0.06086857243991827815 0.06407882428550504272 0.06746447068076921738 0.07103474895416128643 0.07479939467825602595 0.07876866684846972611 0.08295337418869871970 0.08736490258852425139 0.09201524366377111797 0.09691702441591898420 0.10208353794402102999 0.10752877513491132522 0.11326745722150088902 0.11931506905302591282 0.12568789286297787910 0.13240304224587329252 0.13947849595948635937 0.14693313104987837381 0.15478675464622948521 0.16306013358287685389 0.17177502076882456006 0.18095417692912896257 0.19062138597258582173 0.20080146178251156996 0.21152024366290766988 0.22280457697925171168 0.23468227468976454730 0.24718205444387797431 0.26033344470506036838 0.27416665191553557523 0.28871237904494695403 0.30400158395246568155 0.32006516386522188000 0.33693354998950542090 0.35463619393410639180 0.37320092541748617343 0.39265315893120766866 0.41301492604817857668 0.43430371045429794208 0.45653106528177334056 0.47970099784345132665 0.50380811646353940159 0.52883554887711903270 0.55475266261532041323 0.58151264548643388785 0.60905003848639815978 0.63727835270324073580 0.66608794266765802838 0.69534434556854762821 0.72488732095687979928 0.75453082954208516853 0.78406416294024783298 0.81325437182992765806 0.84185003683632109173 0.86958629242730622888 0.89619086724202690064 0.92139077104719746547 0.94491916805954900838 0.96652195201293134019 0.98596358941780626317 1.00303191513710476812 1.01754172385576246995 1.02933716902759786471 1.03829312540886853355 1.04431576912180412720 1.04658399932068890692 
1.07072488676259069962 1.06828095399998379555 1.06179152976728308211 1.05214094301881666560 1.03943045190961869118 1.02379623894285010088 1.00540950060046818670 0.98447557531762486249 0.96123169555698773081 0.93594308714604723676 0.90889735346276978589 0.88039733917233409244 0.85075291650154150069 0.82027232070699063193 0.78925373818765742762 0.75797780646236545543 0.72670153787126157141 0.69565396981276284016 0.66503362280612599022 0.63500765548411997052 0.60571246822316848757 0.57725543213356100836 0.54971740127533808007 0.52315568914542476264 0.49760723945280638247 0.47309178143849717202 0.44961482062407243099 0.42717037002202307150 0.40574337111821012769 0.38531178748266614598 0.36584837741764020258 0.34732216717259456473 0.32969965477132601173 0.31294577817052915414 0.29702468182195684854 0.28190031395177617135 0.26753688391349395026 0.25389920546101341081 0.24095294815710155412 0.22866481564902668699 0.21700266636250006846 0.20593558935398714738 0.19543394564099592081 0.18546938328774409399 0.17601483282479901682 0.16704448819013006933 0.15853377724870054699 0.15045932503758185916 0.14279891215852935638 0.13553143016418300881 0.12863683533304692830 0.12209610187618014088 0.11589117534343440497 0.11000492678522766354 0.10442110806198279249 0.09912430857023313280 0.09409991355996183415 0.08933406414764810677 0.08481361907663242938 0.08052611823686220416 0.07645974792853689472 0.07260330783446899972 0.06894617965336302667 0.06547829733686283404 0.06219011886775205333 0.05907259951330123826 0.05611716648660003415 0.05331569494964272238 0.05066048529273281531 0.04814424162650432493 0.04576005142438610562 0.04350136625619338560 0.04136198355683462502 0.03933602937700619862 0.03741794206624460273 0.03560245684009477607 0.03388459118467190834 0.03225963105528806274 0.03072311782988834672 0.02927083598013180757 0.02789880142432655391 0.02660325052794787482 0.02538062971924381905 0.02422758568963456760 0.02314095615065570044 0.02211776112098218228 0.02115519471903359872 0.02025061743820333326 0.01940154888342537909 0.01860566094910476309 0.01786077141851749595 0.01716483796589507449 0.01651595254381410527 0.01591233614005038710 0.01535233388953560763 0.01483441052825718032 0.01435714617640138080 0.01391923243922565945 0.01351946881516186139 0.01315675940086516275 0.01283010988397334344 0.01253862481436551768 0.01228150514605896859 0.01205804604384685952 0.01186763494885223480 0.01170974989776252251 0.01158395809118806241 0.01148991470650506663 0.01142736195169580249 0.01139612835789782785 0.01139612830836744806 0.01142736180317294181 0.01148991445896807573 0.01158395774394416211 0.01170974944889158209 0.01186763439523008667 0.01205804538163157691 0.01228150437153519015 0.01253862392504190293 0.01283010887919039562 0.01315675828166854890 0.01351946758372024604 0.01391923109793358204 0.01435714472718063739 0.01483440897238508249 0.01535233222786147600 0.01591233437359174108 0.01651595067421796070 0.01716483599533968896 0.01786076934880809208 0.01860565877971009918 0.01940154660911297402 0.02025061504749403607 0.02115519219451800215 0.02211775844189522999 0.02314095329656207234 0.02422758264306490439 0.02538062646615935058 0.02660324705605843221 0.02789879772043726835 0.02927083202791158634 0.03072311360901636146 0.03225962654261949059 0.03388458635683211373 0.03560245167630871066 0.03741793655006042663 0.03933602349604214954 0.04136197730077728618 0.04350135961475098956 0.04576004438648251238 0.04814423418005087107 0.05066047742397217224 0.05331568664200314611 0.05611715771950298581 0.05907259026169175975 0.06219010910273325976 0.06547828702679503454 0.06894616876487458246 0.07260329633314577258 0.07645973577930004206 0.08052610540415905405 0.08481360552409167308 0.08933404983716697334 0.09409989845075461545 0.09912429261862976126 0.10442109122230480711 0.11000490901167170321 0.11589115659173088169 0.12209608210399125472 0.12863681449932218293 0.13553140822787357322 0.14279888907715754254 0.15045930076535429798 0.15853375173407679988 0.16704446137311479426 0.17601480463507512830 0.18546935364437966420 0.19543391445325519751 0.20593555652271444689 0.21700263178134587827 0.22866477920575170590 0.24095290973560890002 0.25389916494376885137 0.26753684118395570923 0.28190026889546415667 0.29702463432558168233 0.31294572812025689412 0.32969960205092629923 0.34732211166242643596 0.36584831899483860607 0.38531172602181140707 0.40574330649162437812 0.42717030209941386776 0.44961474927074418506 0.47309170651175902478 0.49760716079755407115 0.52315560659004223254 0.54971731462992889927 0.57725534119242305486 0.60571237277214884376 0.63500755531248831431 0.66503351772147167864 0.69565385965563941717 0.72670142252636038549 0.75797768586636982135 0.78925361233614155232 0.82027218966099324504 0.85075278039158397370 0.88039719819714090665 0.90889720788147365660 0.93594293726510047193 0.96123154171644742405 0.98447541788197912016 1.00540933995510495258 1.02379607549402829036 1.03943028608488785558 1.05214077526567195697 1.06179136055049516685 1.06828078379855551105 1.07072471619016584832 
1.09811866158143311978 1.09547405822331911374 1.08845093111374913164 1.07800445721279669620 1.06424273946956082781 1.04731292800043673807 1.02740244123063373394 1.00473899862091986535 0.97958880060095787634 0.95225238112680909985 0.92305797692378011021 0.89235265523053941550 0.86049183475626400686 0.82782812649003112426 0.79470053766450665655 0.76142500018387515581 0.72828693911508479708 0.69553626275768998255 0.66338481782229452577 0.63200607745759085354 0.60153665058609973038 0.57207912172498875947 0.54370573358737961378 0.51646248338866218575 0.49037329104187343809 0.46544399182151363625 0.44166599330522915423 0.41901950886789496309 0.39747633518973146671 0.37700217989888651360 0.35755857007364832967 0.33910438596139069745 0.32159706994480674602 0.30499356109604969234 0.28925100265067560379 0.27432726491613990127 0.26018132055425580162 0.24677350352389493260 0.23406567764421071232 0.22202133595870804372 0.21060564793208247369 0.19978546799966023784 0.18952931607437384365 0.17980733823652061965 0.17059125391734708543 0.16185429436476495013 0.15357113598046923109 0.14571783117925840578 0.13827173869438103004 0.13121145469552231155 0.12451674566589021609 0.11816848366951959726 0.11214858440312558407 0.10643994825251357206 0.10102640444577204448 0.09589265830768134435 0.09102424155866373212 0.08640746555976352994 0.08202937737887383562 0.07787771853587599491 0.07394088627626498045 0.07020789722330555982 0.06666835326220699187 0.06331240951454430999 0.06013074426662989858 0.05711453072198335867 0.05425541045676496310 0.05154546846631968826 0.04897720969842533911 0.04654353697502999765 0.04423773021163812658 0.04205342684953983223 0.03998460342304221982 0.03802555819296116191 0.03617089478274437830 0.03441550675599813758 0.03275456307554547308 0.03118349439058532013 0.02969798010673208033 0.02829393619746285379 0.02696750371505802352 0.02571503796111818119 0.02453309828037042450 0.02341843844377522466 0.02236799759006480315 0.02137889169697482217 0.02044840555628035794 0.01957398522840159139 0.01875323095462011480 0.01798389050702509095 0.01726385295525934005 0.01659114282867579782 0.01596391465596869175 0.01538044786672854158 0.01483914204030267747 0.01433851248889839169 0.01387718616253530435 0.01345389786377992891 0.01306748676226709982 0.01271689319935347291 0.01240115577242320404 0.01211940868933170101 0.01187087938470554604 0.01165488639275680249 0.01147083747240262852 0.01131822797887371834 0.01119663947705351603 0.01110573859194108337 0.01104527609221750417 0.01101508620432289920 0.01101508615585167217 0.01104527594736337548 0.01110573835161665635 0.01119663914116886261 0.01131822754532718633 0.01147083693675943206 0.01165488574895345852 0.01187087862684843564 0.01211940781366049880 0.01240115477842772262 0.01271689208968579225 0.01306748554129044670 0.01345389653584883050 0.01387718473083388027 0.01433851095514360185 0.01483914040540545987 0.01538044613207778522 0.01596391282479681095 0.01659114090658664331 0.01726385094890925398 0.01798388842085052453 0.01875322878646279445 0.01957398296561663198 0.02044840317560969734 0.02137888916983632370 0.02236799489004626107 0.02341843555158207302 0.02453309518431701086 0.02571503465355229334 0.02696750018677206498 0.02829393243311738304 0.02969797608323720972 0.03118349007934395622 0.03275455844730434940 0.03441550178645502722 0.03617088945617019657 0.03802555250113748286 0.03998459736061499292 0.04205342041005255549 0.04423772338691400741 0.04654352975617281896 0.04897720207564792982 0.05154546042651253490 0.05425540198093659061 0.05711452178461251528 0.06013073483694120203 0.06331239955880973991 0.06666834274545285766 0.07020788611013850655 0.07394087453141709454 0.07787770612459135600 0.08202936426649765078 0.08640745171002550684 0.09102422693134604170 0.09589264285744025784 0.10102638812396147472 0.10643993101117854572 0.11214856619825963602 0.11816846446191575648 0.12451672541955727258 0.13121143337553486941 0.13827171626551559847 0.14571780760392005760 0.15357111121494293471 0.16185426835450100747 0.17059122659369374553 0.17980730951663248529 0.18952928586343842365 0.19978543619333266612 0.21060561441773933966 0.22202130061638564174 0.23406564034902876958 0.24677346415045708916 0.26018127898105924967 0.27432722102735063174 0.28925095633415331964 0.30499351223930271093 0.32159701843150478862 0.33910433166985942677 0.35755851287764872648 0.37700211966953667275 0.39747627179708033829 0.41901944218101727646 0.44166592319002551115 0.46544391813528152024 0.49037321362488561771 0.51646240205557858438 0.54370564812194155380 0.57207903188117470439 0.60153655609717648911 0.63200597805297142884 0.66338471325007364321 0.69553615280617375749 0.72828682362657604088 0.76142487906092182204 0.79470041087695530990 0.82782799408629148541 0.86049169687187099242 0.89235251208821386726 0.92305782882162124015 0.95225222841529233442 0.97958864365916664685 1.00473883784342565839 1.02740227702660624765 1.04731276079901070020 1.06424256972409403410 1.07800428539970871711 1.08845075772888244536 1.09547388377922727543 1.09811848673780154684 
1.12903279225594621593 1.12616126076781508658 1.11853367925153102114 1.10718321524903351438 1.09222312075540783916 1.07381029235867897498 1.05214833770070681496 1.02748917733450961798 1.00013212709915144671 0.97041965983640787741 0.93872951787498548626 0.90546347006981942052 0.87103364080294731764 0.83584781283233322569 0.80029528579645292652 0.76473471749357369021 0.72948495564749249453 0.69481932428059778317 0.66096330826776794609 0.62809518593780544471 0.59634893493858676106 0.56581867059292134670 0.53656392796057938988 0.50861521977997425914 0.48197944950451154789 0.45664490150043146599 0.43258565190740894124 0.40976533695466943463 0.38814028087399088385 0.36766202684948345869 0.34827933701664925970 0.32993973665446985066 0.31259067795042061455 0.29618039361819392674 0.28065850276859594103 0.26597642250787867368 0.25208762986350108370 0.23894781043603652293 0.22651492293712438553 0.21474920260951180229 0.20361312140739357135 0.19307131863821380691 0.18309051242035190299 0.17363939966662744752 0.16468855024329043246 0.15621029937110009200 0.14817864112914302943 0.14056912500462814819 0.13335875674426400650 0.12652590425763832194 0.12005020896545870457 0.11391250273285580263 0.10809473034703143135 0.10257987737590568145 0.09735190316090380769 0.09239567865610975872 0.08769692880723156669 0.08324217915381515454 0.07901870634322905040 0.07501449225152667655 0.07121818141735124230 0.06761904152028375137 0.06420692665763172435 0.06097224319249749946 0.05790591796224653365 0.05499936865122401208 0.05224447615212679530 0.04963355876049901916 0.04715934805967547661 0.04481496636352222396 0.04259390559761322415 0.04049000750724895958 0.03849744509279662275 0.03661070518904518956 0.03482457211580025636 0.03313411232561458419 0.03153465997093651829 0.03002180332475568036 0.02859137200893591135 0.02723942498794455075 0.02596223927732703440 0.02475629932111034215 0.02361828699734114245 0.02254507221505441805 0.02153370406887678001 0.02058140252051532393 0.01968555058071475017 0.01884368696459248760 0.01805349919962506711 0.01731281716910615387 0.01661960706683562883 0.01597196573754344762 0.01536811538462301563 0.01480639863060906336 0.01428527391602818497 0.01380331122449174330 0.01335918812109482268 0.01295168609106500668 0.01257968717077062593 0.01224217086180512393 0.01193821131695768124 0.01166697478584999281 0.01142771731066472007 0.01121978267009549057 0.01104260056914108112 0.01089568506824623029 0.01077863324618122398 0.01069112409203154535 0.01063291762097517967 0.01060385421131626593 0.01060385416334297393 0.01063291747880723559 0.01069112385893800088 0.01077863292376579629 0.01089568465449053392 0.01104260005752699669 0.01121978205060270017 0.01142771657323127243 0.01166697392429916214 0.01193821033117035968 0.01224216975733273365 0.01257968595593572658 0.01295168477336239299 0.01335918670517743934 0.01380330971193832745 0.01428527230650566970 0.01480639692451379830 0.01536811358633149993 0.01597196385734411805 0.01661960511938009866 0.01731281516834159984 0.01805349715025439394 0.01884368485286835870 0.01968554837245117817 0.02058140017181075976 0.02153370154223288591 0.02254506948887513573 0.02361828406595767316 0.02475629618705232904 0.02596223593993038717 0.02723942143448590883 0.02859136821147689744 0.03002179924422643253 0.03153465556660128843 0.03313410756604850960 0.03482456698699953890 0.03661069969171093508 0.03849743923051762717 0.04049000127798352278 0.04259389899493981613 0.04481495938206014884 0.04715934069594585054 0.04963355100743582771 0.05224446799309001577 0.05499936005887551271 0.05790590890166258387 0.06097223362602488539 0.06420691654792032299 0.06761903083056464148 0.07121817011164449651 0.07501448029625450153 0.07901869370730174591 0.08324216580514798292 0.08769691470715546000 0.09239566375581209634 0.09735188740493394555 0.10257986071077640489 0.10809471272824999755 0.11391248412593146799 0.12005018934142630549 0.12652588358915306532 0.13335873500544992432 0.14056910216988405260 0.14817861716727387389 0.15621027423623923269 0.16468852386856802639 0.17363937196501810778 0.18309048329052168835 0.19307128796942796267 0.20361308907980535388 0.21474916849290856535 0.22651488689364118745 0.23894777232801645006 0.25208758956249188721 0.26597637989869249431 0.28065845774437159221 0.29618034607130583336 0.31259062776594237487 0.32993968370790938138 0.34827928117635853500 0.36766196798157624315 0.38814021884614635649 0.40976527163752107796 0.43258558317304740548 0.45664482921446092334 0.48197937351115827109 0.50861513988543827214 0.53656384392103073644 0.56581858211317115348 0.59634884168248947223 0.62809508755221266085 0.66096320441968781090 0.69481921469239926736 0.72948484011283398765 0.76473459587378189717 0.80029515802447237505 0.83584767893535638628 0.87103350092140008343 0.90546332446221344803 0.93872936690150676764 0.97041950391527020958 1.00013196666148829195 1.02748901280596172114 1.05214816950889478164 1.07381012095131644912 1.09222294661276242422 1.10718303888018265724 1.11853350118609862207 1.12616108155521743583 1.12903261260967879842 
1.16376974967324686716 1.16064439522369999835 1.15233930987547639191 1.13997160377638517836 1.12365623594436137012 1.10355678297819448375 1.07989143987897162624 1.05293724591724036088 1.02303087062476705249 0.99056461324467548479 0.95597696466996451292 0.91973806637077215598 0.88233144555335263348 0.84423419823992817967 0.80589807519539480296 0.76773362834644753860 0.73009884170067040898 0.69329277044947068553 0.65755390503038690930 0.62306242308726922374 0.58994523263755493936 0.55828269774751304588 0.52811608788203900922 0.49945501826619720376 0.47228438569576369765 0.44657051276824843988 0.42226637586930571011 0.39931590616937628901 0.37765742450205919134 0.35722630960842050030 0.33795701448903203712 0.31978454568941883096 0.30264551158421859611 0.28647883265771278971 0.27122619229758559989 0.25683229248328776073 0.24324496595588995795 0.23041518541960237521 0.21829700105870597504 0.20684743013487516539 0.19602631644979723324 0.18579617272544091122 0.17612201530220583656 0.16697119776634350430 0.15831324801808710490 0.15011971174721527866 0.14236400416034133976 0.13502127096585048172 0.12806825902041185650 0.12148319662526829710 0.11524568320550709899 0.10933658794939349335 0.10373795687624864925 0.09843292774319389871 0.09340565216578111674 0.08864122434863896949 0.08412561586035760541 0.07984561590504646311 0.07578877658868332645 0.07194336270966361635 0.06829830562135957850 0.06484316078283258733 0.06156806865554198538 0.05846371863559740589 0.05552131573861807112 0.05273254976850938469 0.05008956673999587217 0.04758494236389743115 0.04521165741625532419 0.04296307482176353609 0.04083291830804691713 0.03881525248904948988 0.03690446425186011403 0.03509524535459274119 0.03338257616578022002 0.03176171045976672325 0.03022816115784698887 0.02877768692854831833 0.02740627961630992537 0.02611015246805626147 0.02488572908520887694 0.02372963304863362488 0.02263867817281939310 0.02160985935022119442 0.02064034394987257492 0.01972746373551492738 0.01886870728144751652 0.01806171284959856571 0.01730426171020482684 0.01659427190294882060 0.01592979240542025110 0.01530899767002935619 0.01473018251440416648 0.01419175735506317260 0.01369224376866262638 0.01323027037199220324 0.01280456900629722838 0.01241397120857468117 0.01205740496793450411 0.01173389176022935146 0.01144254384785380052 0.01118256182645493979 0.01095323240199785886 0.01075392640782935061 0.01058409706582663645 0.01044327847876891369 0.01033108434740026560 0.01024720690901537168 0.01019141608833207258 0.01016355885662401093 0.01016355880739672202 0.01019141594557293473 0.01024720668158896064 0.01033108404050575579 0.01044327809130218832 0.01058409658822034860 0.01075392582273071440 0.01095323169118478379 0.01118256097910608204 0.01144254286460323448 0.01173389065253649388 0.01205740375174402246 0.01241396989644927285 0.01280456760459514065 0.01323026888095157894 0.01369224218415510119 0.01419175567311525832 0.01473018073867460309 0.01530899581708655699 0.01592979050293041876 0.01659426998288804356 0.01730425979331817743 0.01806171092314456939 0.01886870528953088488 0.01972746160270932858 0.02064034161821770574 0.02160985679575788687 0.02263867540355291030 0.02372963008874962032 0.02488572595145669905 0.02611014915346397680 0.02740627608394385906 0.02877768311948858404 0.03022815700883252354 0.03176170592412486116 0.03338257123406018767 0.03509524004818576071 0.03690445859176272325 0.03881524647641410031 0.04083291193280824682 0.04296306808119709775 0.04521165031862117711 0.04758493491419157895 0.05008955892514044272 0.05273254155611362126 0.05552130708480540466 0.05846370949574353215 0.06156805898966222212 0.06484315055250433613 0.06829829478833317202 0.07194335124153181105 0.07578876446127591482 0.07984560309611588025 0.08412560233634402973 0.08864121005368708062 0.09340563702916249156 0.09843291169874646140 0.10373793987802915062 0.10933656997213214712 0.11524566423107007740 0.12148317663422947277 0.12806823799722699686 0.13502124890287570125 0.14236398104804759424 0.15011968755460070035 0.15831322267930936221 0.16697117118438353778 0.17612198736419226730 0.18579614331402427574 0.19602628543918304560 0.20684739738183116620 0.21829696640461471180 0.23041514870546564442 0.24324492704220601613 0.25683225126055753140 0.27122614867332139887 0.28647878653560165940 0.30264546285304949613 0.31978449421945553954 0.33795696013831477700 0.35722625223428172703 0.37765736396839277855 0.39931584234988992677 0.42226630865018877081 0.44657044203833817786 0.47228431131984494051 0.49945494005399382331 0.52811600556359694636 0.55828261096797116014 0.58994514096741368370 0.62306232605374134437 0.65755380218405712345 0.69329266143091816677 0.73009872625857785700 0.76773350629689041114 0.80589794641181011770 0.84423406270925982486 0.88233130341614729453 0.91973791793772630143 0.95597681040691884213 0.99056445368279422148 1.02303070626556680267 1.05293707721004015099 1.07989126725169404253 1.10355660688459522589 1.12365605689545278167 1.13997142232216952529 1.15233912658011172780 1.16064421067470258109 1.16376956464815695114 
1.20266814865874094309 1.19926262691282814465 1.19020756125036264450 1.17670765403667942905 1.15887343626743799518 1.13686916373073265696 1.11092339291970820803 1.08133749583078975220 1.04848949623800091757 1.01283095784747256829 0.97487566118942492466 0.93518038519001533970 0.89431987679978286465 0.85285945937865204058 0.81132918839872059102 0.77020287899610462290 0.72988401235926425592 0.69069901078621764867 0.65289711831706842560 0.61665536874331583483 0.58208687477681431144 0.54925079987757197131 0.51816270755387972002 0.48880437970698520367 0.46113256224413756712 0.43508638800751953113 0.41059343263214254094 0.38757448735149413466 0.36594720135646907622 0.34562877259308066868 0.32653786564158959749 0.30859592002998148530 0.29172799003933880257 0.27586323313082306008 0.26093514128079919878 0.24688158917176017404 0.23364475605714529749 0.22117096422779369824 0.20941046574318167295 0.19831720042141293137 0.18784854153143792921 0.17796504051156625259 0.16863017829670701175 0.15981012807843364421 0.15147353231551585750 0.14359129543936255402 0.13613639279916323055 0.12908369567801725175 0.12240981174624132599 0.11609294001752923364 0.11011273928185461024 0.10445020898295243050 0.09908758146543572565 0.09400822455484347806 0.08919655341038112972 0.08463795071229407441 0.08031869438049010768 0.07622589201732310471 0.07234742139680006012 0.06867187637706596848 0.06518851757560235882 0.06188722733418416944 0.05875846854612620795 0.05579324695569209958 0.05298307658813228294 0.05031994794423622075 0.04779629867543322419 0.04540498653885949309 0.04313926441969151426 0.04099275719919304173 0.03895944032371811971 0.03703361988907194480 0.03520991407103490900 0.03348323581171541719 0.03184877673293784461 0.03030199218978180120 0.02883858727214638762 0.02745450361526402538 0.02614590705968478090 0.02490917618275838297 0.02374089154683575037 0.02263782561542471150 0.02159693329513823201 0.02061534306313173026 0.01969034864487406722 0.01881940119023428615 0.01800010195992851614 0.01723019544219606125 0.01650756288863020060 0.01583021632700742920 0.01519629298188052147 0.01460405002277953557 0.01405185964789779085 0.01353820450655018881 0.01306167343161357408 0.01262095748849390020 0.01221484632349056909 0.01184222476905860688 0.01150206973214773498 0.01119344736319674571 0.01091551048771922244 0.01066749627015251001 0.01044872406308239299 0.01025859349336077919 0.01009658280755720838 0.00996224743364249044 0.00985521875562889171 0.00977520310831092587 0.00972198096670373602 0.00969540631943266451 0.00969540626402531913 0.00972198081449882068 0.00977520288133082449 0.00985521846536108193 0.00996224708201043363 0.01009658238133648300 0.01025859296092501705 0.01044872338964442093 0.01066749543632283803 0.01091550949564180743 0.01119344623651612712 0.01150206850211832332 0.01184222345612717664 0.01221484493575564212 0.01262095602312773845 0.01306167187607287783 0.01353820284511586536 0.01405185787816343179 0.01460404816938543071 0.01519629109236031450 0.01583021446692201017 0.01650756111702400553 0.01723019375688583654 0.01800010025979681405 0.01881939933128629061 0.01969034653215073760 0.02061534067237080770 0.02159693066376644488 0.02263782281293480469 0.02374088862366019459 0.02490917314397090437 0.02614590385137283146 0.02745450014098649305 0.02883858342509704187 0.03030198788757487716 0.03184877197693725126 0.03348323067519753948 0.03520990861196504618 0.03703361410307193236 0.03895943417866198910 0.04099275069131547156 0.04313925758315018122 0.04540497940555388023 0.04779629123716822026 0.05031994015563978628 0.05298306838570687738 0.05579323828249660444 0.05875845936243573320 0.06188721760145954320 0.06518850724762098592 0.06867186542021477824 0.07234740980019305212 0.07622587978169725886 0.08031868148839271804 0.08463793709344968885 0.08919653895931412002 0.09400820917701613322 0.09908756511298466574 0.10445019165348790047 0.11011272097650737223 0.11609292071942611813 0.12240979144635122378 0.12908367439639245600 0.13613637056741012543 0.14359127225480661227 0.15147350810971016433 0.15981010272899276448 0.16863015166782790999 0.17796501248327822875 0.18784851198104862702 0.19831716919068090310 0.20941043263755010351 0.22117092904702873035 0.23364471864032565485 0.24688154942800355496 0.26093509915275814315 0.27586318854473657058 0.29172794289120673739 0.30859587017855683033 0.32653781292312666906 0.34562871684883644807 0.36594714244326975727 0.38757442514343543039 0.41059336703947291181 0.43508631896888638746 0.46113248967589781646 0.48880430344707515022 0.51816262731137041619 0.54925071522769153276 0.58208678516543033155 0.61665527351125437594 0.65289701683188150483 0.69069890258864174992 0.72988389719367219310 0.77020275664338999633 0.81132905861661797076 0.85285932207371795144 0.89431973209621207221 0.93518023346562473286 0.97487550310564552447 1.01283079414341981028 1.04848932750793455426 1.08133732251694159032 1.11092321540324601159 1.13686898243991851842 1.15887325176228395129 1.17670746693292826990 1.19020737213748084571 1.19926243641043339672 1.20266795762375933165 
1.24610219961450052750 1.24239270675771895647 1.23252065417648992707 1.21777801485254522085 1.19826069135794854859 1.17412304275759327155 1.14559547223835878071 1.11299984824821951435 1.07675866064897429730 1.03739406071780559948 0.99551433705021730169 0.95178793640003811483 0.90690821707709479149 0.86155457407615654297 0.81635634002475421234 0.77186468687998277538 0.72853531795407766580 0.68672214201910386500 0.64668018870833288148 0.60857505879208395605 0.57249609784881405616 0.53847091943210689813 0.50647956274893934925 0.47646723076373298511 0.44835509556628516670 0.42204904438554957657 0.39744647930027743321 0.37444140924797864045 0.35292812097921899550 0.33280371376586015408 0.31396975545429084420 0.29633327874957871018 0.27980729541231541546 0.26431096854541147323 0.24976955052305793714 0.23611416686584507652 0.22328150487310405303 0.21121344969122879398 0.19985669726483301645 0.18916236427619750882 0.17908560874302245636 0.16958526949270136264 0.16062352929459566830 0.15216560393521483263 0.14417945772621343359 0.13663554489553253468 0.12950657591890846199 0.12276730720080064607 0.11639435226903360743 0.11036601241679599994 0.10466212492143300850 0.09926392723511257010 0.09415393544768835277 0.08931583560032652080 0.08473438620863582571 0.08039533070969939743 0.07628531893195567015 0.07239183638694579592 0.06870314060412052726 0.06520820382616589195 0.06189666096976351173 0.05875876243217836858 0.05578533123908657743 0.05296772405293914687 0.05029779571400605498 0.04776786674484334583 0.04537069347865130275 0.04309944069639914943 0.04094765652444487536 0.03890924923164229554 0.03697846589859721256 0.03514987267247859926 0.03341833633144886129 0.03177900708827618992 0.03022730276451723874 0.02875889429430955602 0.02736969212568274301 0.02605583320064663866 0.02481366882439828281 0.02363975365644203561 0.02253083530393153872 0.02148384457109964174 0.02049588632916043984 0.01956423096229342740 0.01868630637630097624 0.01785969042059964984 0.01708210392584286197 0.01635140407064028523 0.01566557807509583178 0.01502273753464344885 0.01442111317229155532 0.01385904979127383641 0.01333500154787725656 0.01284752759160290303 0.01239528796273758893 0.01197703982692588376 0.01159163403009255688 0.01123801181197148225 0.01091520182841754227 0.01062231747270372950 0.01035855446965812561 0.01012318870333372978 0.00991557408680843189 0.00973514069501746349 0.00958139323742224214 0.00945390969259496394 0.00935234013315855428 0.00927640580188238140 0.00922589835075093845 0.00920067919040423732 0.00920067911479804934 0.00922589816707453103 0.00927640556386111204 0.00935233985757233377 0.00945390939007362263 0.00958139289420012474 0.00973514024993016314 0.00991557347017335555 0.01012318788089827670 0.01035855344507336483 0.01062231629573927826 0.01091520056406225514 0.01123801049021544429 0.01159163265918417007 0.01197703839975416962 0.01239528645188447964 0.01284752595309857082 0.01333499975949947736 0.01385904788992475822 0.01442111123021172503 0.01502273567542566912 0.01566557645096333662 0.01635140272759127988 0.01708210266146759082 0.01785968893049327821 0.01868630450675978771 0.01956422869777985074 0.02049588376617395014 0.02148384187558083358 0.02253083258628514260 0.02363975094736370935 0.02481366603658163861 0.02605583016797918816 0.02736968866303091108 0.02875889022414701568 0.03022729811092972341 0.03177900206370209979 0.03341833107780634027 0.03514986714524492850 0.03697845998746063234 0.03890924292227759818 0.04094764991709354263 0.04309943388774217787 0.04537068646231379176 0.04776785944355876889 0.05029778801991735548 0.05296771588606696834 0.05578532257612789369 0.05875875324326873539 0.06189665118047617959 0.06520819339152647554 0.06870312953760115970 0.07239182474210237306 0.07628530674208156004 0.08039531787242981675 0.08473437253763316246 0.08931582093701595504 0.09415391974340048264 0.09926391055231409410 0.10466210730206204627 0.11036599382063305708 0.11639433267236265479 0.12276728666891612018 0.12950655457039883522 0.13663552278749879765 0.14417943477572192634 0.15216557995406776449 0.16062350409484171809 0.16958524297020549643 0.17908558081097986081 0.18916233476219182497 0.19985666590784934016 0.21121341620476519196 0.22328146904408596729 0.23611412865842618114 0.24976950996496105617 0.26431092559934477038 0.27980724998849071383 0.29633323068043171400 0.31396970452683692354 0.33280365979467596560 0.35292806381239771873 0.37444134874110579503 0.39744641539538272390 0.42204897712183997438 0.44835502496778478765 0.47646715674704354093 0.50647948500710304742 0.53847083746600299392 0.57249601095539826012 0.60857496599400628945 0.64668008904356311106 0.68672203489809846566 0.72853520328409249185 0.77186456446636853013 0.81635620933754315942 0.86155443487277938441 0.90690806942934987234 0.95178778072292113954 0.99551417440662204328 1.03739389227730827159 1.07675848710580868151 1.11299966994654520036 1.14559528940444366185 1.17412285570953933700 1.19826050078083290451 1.21777782150978541864 1.23252045862644621366 1.24239250962594938166 1.24610200186632980035 
1.29447858949862881772 1.29044702293447000052 1.27970433384531956378 1.26362305983904965601 1.24226827155421437610 1.21576684370328313989 1.18433560502790746760 1.14830776427477854185 1.10815123739182785911 1.06447228732452492395 1.01799968989357725313 0.96954880628289163980 0.91997048103247491824 0.87009427982410514346 0.82067691074418691599 0.77236421054500126182 0.72567043055793645223 0.68097405062775728801 0.63852643570508460513 0.59846857986789825379 0.56085153839423285138 0.52565721725303160561 0.49281739324601114838 0.46222988503274553551 0.43377154487175717534 0.40730821466815947396 0.38270203093542898287 0.35981654936090401442 0.33852015954658809527 0.31868820603690006799 0.30020416366007829367 0.28296014410166714370 0.26685694431495265988 0.25180379511549277893 0.23771792540014269335 0.22452402289546480318 0.21215364687823035084 0.20054463239915776285 0.18964050934872855869 0.17938995067549573514 0.16974625967171802499 0.16066689942154543935 0.15211306545377945021 0.14404930064165988313 0.13644314975858384820 0.12926485049768232649 0.12248705878012411397 0.11608460493725991647 0.11003427771231977239 0.10431463245915484350 0.09890582075193554701 0.09378943958835317396 0.08894839748986527184 0.08436679619016507203 0.08002982511415956957 0.07592366698589536611 0.07203541425068404891 0.06835299399438055090 0.06486510080659035893 0.06156113735373416190 0.05843116004509827516 0.05546583018564255063 0.05265636992508926362 0.04999452230300516220 0.04747251547015607365 0.04508302984250645018 0.04281916779787953153 0.04067442624366424120 0.03864267175011315558 0.03671811730429075382 0.03489530136648988368 0.03316906857076973303 0.03153455149399908564 0.02998715344546321049 0.02852253294254869509 0.02713659009719981974 0.02582545373567168845 0.02458546823727814079 0.02341318138080028532 0.02230533431469791314 0.02125885144134762733 0.02027083103583238177 0.01933853648809047421 0.01845938808062719261 0.01763095547746340586 0.01685095019003379768 0.01611721925218967399 0.01542773883944303925 0.01478060780649603778 0.01417404256415566444 0.01360637238134843052 0.01307603442210036881 0.01258156916071784259 0.01212161634930652987 0.01169491100083464019 0.01130027982633285966 0.01093663815798562311 0.01060298662036718298 0.01029840829683159598 0.01002206622950757055 0.00977320121484188259 0.00955112998669016555 0.00935524288580347196 0.00918500196250171541 0.00903993975454597809 0.00891965796616323026 0.00882382628253464141 0.00875218161531243766 0.00870452744406335910 0.00868073297661864363 0.00868073283761650050 0.00870452717510183938 0.00875218134945510151 0.00882382601104347852 0.00891965772650493705 0.00903993955544857286 0.00918500167445546190 0.00935524236021390010 0.00955112917202516343 0.00977320010800528452 0.01002206493727942314 0.01029840696816275436 0.01060298528146652597 0.01093663681104639629 0.01130027846482861698 0.01169490957861396563 0.01212161475592943294 0.01258156731680781792 0.01307603240061738781 0.01360637026314448494 0.01417404055357396331 0.01478060628375577057 0.01542773804101338353 0.01611721872804061650 0.01685094922248275839 0.01763095386659696562 0.01845938584581985342 0.01933853382759531669 0.02027082833692128716 0.02125884889850843812 0.02230533202261655856 0.02341317917956442507 0.02458546583132936725 0.02582545083491205595 0.02713658623507253509 0.02852252817895584158 0.02998714839086480399 0.03153454649032161328 0.03316906341268577307 0.03489529570367300160 0.03671811109316247546 0.03864266527516091454 0.04067441976599583953 0.04281916128083596007 0.04508302313637413405 0.04747250836430516596 0.04999451466574100778 0.05265636181276345251 0.05546582161501667496 0.05843115083946966160 0.06156112742779670105 0.06486509021655151308 0.06835298290702951363 0.07203540286540466298 0.07592365511657817034 0.08002981238180106871 0.08436678228998906182 0.08894838237129720770 0.09378942351031760438 0.09890580385880698433 0.10431461458864976777 0.11003425875348193941 0.11608458503653384941 0.12248703825778028964 0.12926482954907947409 0.13644312825161764025 0.14404927821674129440 0.15211304178727069747 0.16066687449168892687 0.16974623353052487040 0.17938992313929519318 0.18964048002689026795 0.20054460082008507271 0.21215361267283183722 0.22452398619667079949 0.23771788644932512202 0.25180375389919906759 0.26685690078298796024 0.28296009802787402965 0.30020411470908836549 0.31868815399057115467 0.33852010427055101438 0.35981649061320397642 0.38270196867910055705 0.40730814915532764786 0.43377147632637613750 0.46222981356620784776 0.49281731850400023465 0.52565713867382013458 0.56085145519611256937 0.59846849046577887954 0.63852633845026207648 0.68097394467610650182 0.72567031657824077051 0.77236408860042349289 0.82067677939441086021 0.87009413865051898895 0.91997033002547556890 0.96954864559008679947 1.01799952152060413368 1.06447211345338432764 1.10815105869144092665 1.14830758075899264092 1.18433541655845364637 1.21576665021295937663 1.24226807414172180088 1.26362285969893517468 1.27970413123256898658 1.29044681841959896218 1.29447838422768146671 
1.34822925582015251678 1.34386803329076154334 1.33222659843124202617 1.31474161910411946330 1.29142249131660280526 1.26234045547341744431 1.22767233989521939996 1.18774436643117597967 1.14306623731900702801 1.09434416129487899205 1.04246332891671178444 0.98843711780543297429 0.93333062094578478352 0.87817515344362551133 0.82389281258289037702 0.77124481399793221037 0.72080814310492624664 0.67297719422886093099 0.62798292361632701564 0.58592128658017472720 0.54678425860719381824 0.51048901793981915631 0.47690290794933143381 0.44586337124943087318 0.41719298421984185588 0.39071023847994545974 0.36623688041236834856 0.34360259771366363779 0.32264776180935594851 0.30322478717504375290 0.28519854904745178814 0.26844618968203892706 0.25285654263029533340 0.23832934220146761994 0.22477433306662186752 0.21211035243762776936 0.20026442734513816291 0.18917092367844667855 0.17877075705539313688 0.16901066940531617178 0.15984257984686509046 0.15122300306800506853 0.14311253245725685801 0.13547538341902143344 0.12827899016880972560 0.12149364855651878514 0.11509220376663908958 0.10904977605580845612 0.10334352118388068220 0.09795241895557138534 0.09285708603877784739 0.08803961287648598422 0.08348341873326114992 0.07917312655630559526 0.07509445107191869972 0.07123409786906176322 0.06757967709051793115 0.06411962453326869316 0.06084313127409424204 0.05774008473708121258 0.05480101167128940964 0.05201702834021881827 0.04937979597257613484 0.04688147976381284998 0.04451471402113660325 0.04227256935714351904 0.04014852162670612401 0.03813642473029843494 0.03623048692806940529 0.03442524686893766450 0.03271555369226519794 0.03109654875009804087 0.02956364762832119908 0.02811252225700555663 0.02673908546305447942 0.02543947941629931542 0.02421006448246942888 0.02304740463193399869 0.02194825414683188036 0.02090955078017408750 0.01992840511090424732 0.01900209164283017671 0.01812804050672189859 0.01730382939460817227 0.01652717726288832623 0.01579593560991243706 0.01510808405346564243 0.01446172422845282135 0.01385507174728628499 0.01328645253414140193 0.01275429936684613352 0.01225714635503805106 0.01179362432358055379 0.01136245764406074166 0.01096245986496824365 0.01059253031964857428 0.01025165215510326355 0.00993888821462340921 0.00965337850905911843 0.00939433793360732773 0.00916105417351481717 0.00895288714280018105 0.00876926550718359898 0.00860968451460331075 0.00847370585210671656 0.00836095613499732160 0.00827112541551766611 0.00820396693278935274 0.00815929683353644464 0.00813699243442378428 0.00813699208396578832 0.00815929634622625244 0.00820396664782063745 0.00827112511065153377 0.00836095594945907017 0.00847370592664875577 0.00860968453221255814 0.00876926512416498216 0.00895288633896818009 0.00916105287763632412 0.00939433637722548488 0.00965337708985103404 0.00993888685642652092 0.01025165083866796945 0.01059252906991325904 0.01096245864185829699 0.01136245617517239737 0.01179362235119996161 0.01225714413261413949 0.01275429686818319031 0.01328644999197159393 0.01385507008944075746 0.01446172442467252850 0.01510808498721039062 0.01579593536480183857 0.01652717589130714426 0.01730382699127896995 0.01812803736147117206 0.01900208874597908437 0.01992840264816240006 0.02090954906502619920 0.02194825282776369235 0.02304740314283015845 0.02421006261018709971 0.02543947570228521915 0.02673907997894964250 0.02811251683049964534 0.02956364307995951179 0.03109654431151021026 0.03271554832138812152 0.03442524047153505684 0.03623048032436182453 0.03813641862024264029 0.04014851575866673628 0.04227256345681329464 0.04451470763520648521 0.04688147259978514558 0.04937978839415158028 0.05201702056456369849 0.05480100313462458322 0.05774007526369764887 0.06084312099378097471 0.06411961380402786403 0.06757966669592940789 0.07123408734668379427 0.07509443958299388822 0.07917311346988031850 0.08348340394152831134 0.08803959725885379672 0.09285707003417520422 0.09795240192168541693 0.10334350271635317497 0.10904975646594872174 0.11509218387515063320 0.12149362889942449950 0.12827897046490621680 0.13547536287395911536 0.14311251034579919317 0.15122297967877618152 0.15984255568022376348 0.16901064423767386824 0.17877073024035294857 0.18917089437583800571 0.20026439463045386802 0.21211031700610338824 0.22477429573648455285 0.23832930276514341372 0.25285650121640634858 0.26844614593900972821 0.28519850229108634210 0.30322473718794928921 0.32264770866599956634 0.34360254076207352725 0.36623681955248954534 0.39071017449401390653 0.41719291761616594805 0.44586330268738649796 0.47690283676887657016 0.51048894352914320205 0.54678418068946799124 0.58592120222273802455 0.62798282961561813220 0.67297708877784134796 0.72080802975232227681 0.77124469396266215337 0.82389268098914947291 0.87817501030942768381 0.93333046643195061165 0.98843695009134946439 1.04246315263232736115 1.09434398132418153615 1.14306605344757983289 1.18774417783952612737 1.22767214585742223676 1.26234025444211805933 1.29142228587415974772 1.31474141191166626896 1.33222638818529115490 1.34386782050746900197 1.34822904203575322235 
1.40779786365922587876 1.40311700420659546396 1.39059240748481083294 1.37169432682957004310 1.34633961913466326799 1.31450014697860440016 1.27626893264837670827 1.23193112423569228753 1.18202518415814861186 1.12737479161928888516 1.06907234667297790232 1.00840571507630372139 0.94673973150155243950 0.88538290042171174932 0.82547437214585017706 0.76791408975889430266 0.71334013363498538496 0.66214365956647647238 0.61450677795114927449 0.57044938422926350086 0.52987519151460582556 0.49261168794974774521 0.45844184936200460534 0.42712770779584796621 0.39842678227829386728 0.37210287461934887787 0.34793265452040533781 0.32570919927201291699 0.30524350280217160680 0.28636463180649385230 0.26891905567259621890 0.25276952294870147497 0.23779369432277874807 0.22388269799351045997 0.21093971222719276604 0.19887862644329956652 0.18762278638623786087 0.17710387791405768354 0.16726092578913331899 0.15803939004353284581 0.14939038724241951450 0.14127000054635519000 0.13363867788819816518 0.12646071040840589639 0.11970377894115147299 0.11333854979291402287 0.10733833167408501907 0.10167877433544747490 0.09633761201183643763 0.09129443614048216027 0.08653049157108183564 0.08202850714552512024 0.07777253801043104708 0.07374784022993408072 0.06994075474814120952 0.06633859632785510385 0.06292957170904056596 0.05970269577410869388 0.05664771501942000853 0.05375505864917145410 0.05101577356276012359 0.04842147553138054228 0.04596430586118027684 0.04363688675854016097 0.04143229149344729301 0.03934401193820158404 0.03736592462148635718 0.03549226412273398523 0.03371760436296833419 0.03203682955114528497 0.03044511778348191200 0.02893792510903270276 0.02751096801220875854 0.02616020249123662822 0.02488180723634769720 0.02367217762242024293 0.02252792014595605963 0.02144583166117985940 0.02042287979443613288 0.01945620954832492228 0.01854312657934405889 0.01768108991787253892 0.01686770450132879517 0.01610071172823857033 0.01537798856962258043 0.01469753093321535253 0.01405745712327766128 0.01345600227360632672 0.01289150242011816161 0.01236239645828751677 0.01186722619680002921 0.01140462730761515608 0.01097332413451890254 0.01057213003845425270 0.01019994049530903446 0.00985572943213997021 0.00953855192817543163 0.00924753557393076520 0.00898187959116558687 0.00874085282243225806 0.00852379040287691743 0.00833009890381375406 0.00815924748552743218 0.00801076473663453470 0.00788424300430690117 0.00777933530619834279 0.00769575231168939666 0.00763326386681417723 0.00759170052294422248 0.00757094784355760719 0.00757094671754499071 0.00759169947798510325 0.00763326378494300073 0.00769575183434623167 0.00777933503403605009 0.00788424366943485389 0.00801076540356104871 0.00815924726526195965 0.00833009818206609243 0.00852378868636711334 0.00874085060418691197 0.00898187815758233477 0.00924753421570556622 0.00953855061732733489 0.00985572833430981010 0.01019993974371191658 0.01057212895168357925 0.01097332178019883031 0.01140462491050597826 0.01186722308498422418 0.01236239245664350062 0.01289149965737645953 0.01345600458101892105 0.01405746143136321624 0.01469753135822704504 0.01537798734252748822 0.01610070886650438737 0.01686769988102299056 0.01768108663736001063 0.01854312388316509130 0.01945620876160508370 0.02042287992365277027 0.02144583130203547849 0.02252792076075094130 0.02367217398494991798 0.02488179920403787992 0.02616019587222129239 0.02751096468748992496 0.02893792243202741865 0.03044511279885586674 0.03203682214717284982 0.03371759693050035978 0.03549225863197280617 0.03736591967681501814 0.03934400729698084298 0.04143228611987403998 0.04363687970406482375 0.04596429859948736318 0.04842146911445022184 0.05101576587069528435 0.05375504949853035508 0.05664770469087365701 0.05970268461935157589 0.06292956276759964496 0.06633858799128700134 0.06994074513359871403 0.07374782806495838727 0.07777252266609024911 0.08202849154942071230 0.08653047709735794957 0.09129442034753021407 0.09633759372428829515 0.10167875423576888672 0.10733831187746567526 0.11333853170856833525 0.11970376183461528541 0.12646069246839475309 0.13363865704318411698 0.14126997819738584816 0.14939036527381541197 0.15803936789074427005 0.16726090232101420430 0.17710385181246179886 0.18762275446707388227 0.19887859146081432460 0.21093967672535463009 0.22388266020847036319 0.23779365537847763079 0.25276948222070549921 0.26891901132828133214 0.28636458380410678703 0.30524345244343609185 0.32570914421661600890 0.34793259427480016654 0.37210281165205583154 0.39842671695687392752 0.42712764279828063785 0.45844178235496968465 0.49261161798440922244 0.52987512180982365706 0.57044930812002248022 0.61450668901161020763 0.66214355106734845702 0.71334001969054317005 0.76791397650877002423 0.82547424029011384761 0.88538275516607090054 0.94673957530153451945 1.00840553571103197505 1.06907215759318185988 1.12737460576345416285 1.18202499593517140752 1.23193093129409136921 1.27626873458959244623 1.31449993582393620528 1.34633940300113597033 1.37169411388828166309 1.39059218908946036208 1.40311678195468436670 1.40779764003129592709 
1.47361697444767569820 1.46865410441356480931 1.45533170047182913720 1.43510366159474322956 1.40774151141385917008 1.37305158065794019606 1.33097211948396743075 1.28168601370506451964 1.22572858345855961737 1.16405747435109674370 1.09804555107962720228 1.02937366432524490811 0.95983968956244281046 0.89114234459583219206 0.82470768581989095658 0.76159703925690602766 0.70249464210964118749 0.64775053245082703235 0.59745114439254121130 0.55149428087113960828 0.50965543527218426512 0.47164069298251898310 0.43712509375308128412 0.40577882829366918038 0.37728356247815675317 0.35134182319877416134 0.32768166377790453048 0.30605804205181108557 0.28625241832087366944 0.26807118157616383058 0.25134351888769113081 0.23591915211740532854 0.22166601371854777192 0.20846804322264933518 0.19622319140534916215 0.18484165472210989378 0.17424421384251598255 0.16436087580236957706 0.15512967814349964968 0.14649557773728871801 0.13840957853291879776 0.13082793398676129115 0.12371146814075140163 0.11702500138527249796 0.11073686539449956179 0.10481843999987416893 0.09924379880135947296 0.09398937760010328546 0.08903371638756540918 0.08435722202342232912 0.07994193695951890000 0.07577138612409495266 0.07183038593295054675 0.06810494160484181769 0.06458213136293688983 0.06124996098519686072 0.05809731764364056694 0.05511387183467886253 0.05228997438029847622 0.04961666127751430261 0.04708554839924738306 0.04468879436134942651 0.04241906518220095457 0.04026946991574020807 0.03823355325594746112 0.03630526228073915895 0.03447890079830373544 0.03274910277619946797 0.03111083684994797594 0.02955934918916325316 0.02809016278148113166 0.02669906589035209166 0.02538209682019121338 0.02413551245933454048 0.02295576336874938228 0.02183950369113452084 0.02078360681774138463 0.01978512207235660902 0.01884122382136976803 0.01794928103932481520 0.01710680174025137890 0.01631143694794889853 0.01556097585247551152 0.01485332444741804814 0.01418653435411809660 0.01355874243005872337 0.01296821123286662214 0.01241332532259331600 0.01189253920129917930 0.01140440468208048230 0.01094758165441800379 0.01052081254411696420 0.01012291486842897825 0.00975279787988503344 0.00940944264569698596 0.00909189498545681651 0.00879929055151107420 0.00853082256174531040 0.00828575145923715617 0.00806340336207927305 0.00786315571178440240 0.00768447058402066396 0.00752686079443121159 0.00738988394212714006 0.00727316612231132531 0.00717638977379309040 0.00709928465822740051 0.00704163569986704374 0.00700329354788031821 0.00698415169930410862 0.00698414746465481073 0.00700329106326447182 0.00704163717960337721 0.00709928340770604738 0.00717638868295900068 0.00727316831349855697 0.00738988614732649651 0.00752686035123240060 0.00768447043763942350 0.00786315308159436094 0.00806339919554689352 0.00828575072055970363 0.00853082123148773963 0.00879928908061600179 0.00909189390630837924 0.00940944304700763734 0.00975279810764284605 0.01012291090744410482 0.01052081064424004175 0.01094757810458091285 0.01140439709225338216 0.01189253150239433232 0.01241333281062184657 0.01296822479899484293 0.01355874129422396379 0.01418653325410801358 0.01485332125118976609 0.01556096665872142015 0.01631143403927892699 0.01710679748552440191 0.01794928217455980801 0.01884122680317124043 0.01978512138086974126 0.02078361514583459968 0.02183950027273728889 0.02295574698006064285 0.02413550276686271534 0.02538209736574315034 0.02669906793029364067 0.02809015829480177029 0.02955933838779678524 0.03111082661852893061 0.03274909930028990779 0.03447889701961970310 0.03630525993446764854 0.03823354984325899597 0.04026946149709442757 0.04241905718529948022 0.04468879142302983887 0.04708554173520845820 0.04961665216891111146 0.05228996365179205963 0.05511385721488848422 0.05809731176386556672 0.06124995671725752544 0.06458212489514392196 0.06810493099030756614 0.07183036710846024686 0.07577136917540583383 0.07994192645829067967 0.08435720864674256525 0.08903369759754087287 0.09398935487535620137 0.09924377769034820052 0.10481842422279785687 0.11073685269660515917 0.11702498812180217591 0.12371144716112503215 0.13082791079376543397 0.13840955932690046648 0.14649555973046324286 0.15512965934047717731 0.16436085608588946183 0.17424417996456720292 0.18484161764474038581 0.19622315949564594906 0.20846800596491910085 0.22166597786835828821 0.23591911623704997503 0.25134347699722336955 0.26807113425675377361 0.28625237308701367844 0.30605798938612926996 0.32768160167803261906 0.35134176088258695092 0.37728349576100661533 0.40577876919387079191 0.43712503186830398150 0.47164062424370600812 0.50965538044542768592 0.55149421943591392381 0.59745106724345908855 0.64775040678939244110 0.70249452143371693413 0.76159695209179090192 0.82470754849646665807 0.89114219476320255531 0.95983954389708803223 1.02937345985806594229 1.09804533626591371842 1.16405728820128384626 1.22572839323557047919 1.28168581681207083278 1.33097192538290798325 1.37305135126289679093 1.40774127641816670931 1.43510345155086715963 1.45533147232958426365 1.46865387063078300933 1.47361673906060386408 
1.54607196797095891583 1.54090580986148140141 1.52697662839417103164 1.50564720605519286600 1.47647112765939891865 1.43899248865499207461 1.39288204211715838099 1.33811224081639035255 1.27514568370885261750 1.20508101261189937148 1.12967858108562135833 1.05120355354072048115 0.97210311195093379588 0.89463906685189553691 0.82061693343795871769 0.75127191995157271975 0.68729081307339012774 0.62891257319165783102 0.57605307422151419416 0.52842124289148006966 0.48561166892667462225 0.44717055019066420662 0.41263903170610571891 0.38157897783050676033 0.35358678636740359380 0.32829919065290313895 0.30539410688061985333 0.28458887577330282959 0.26563695812651721972 0.24832414212016429289 0.23246468364075734137 0.21789756860176590081 0.20448316436021518605 0.19210024525586177901 0.18064336747650733273 0.17002057226163547199 0.16015151229506918718 0.15096575453844685022 0.14240134814539895380 0.13440368183617340536 0.12692442620282934351 0.11992068152127832725 0.11335424537932459188 0.10719097890195761202 0.10140025881709924249 0.09595455504004757330 0.09082902534622516733 0.08600119419912344298 0.08145064901696086324 0.07715879320078333770 0.07310865909240904514 0.06928469902943712455 0.06567266229855817095 0.06225942483320867638 0.05903286715867150924 0.05598181210048736034 0.05309588905077045062 0.05036547235960364688 0.04778164376733617935 0.04533606339754307768 0.04302096715984643494 0.04082910364800906855 0.03875368270623402722 0.03678836550415787165 0.03492720082094780132 0.03316459634238877463 0.03149530845544368240 0.02991441837775110635 0.02841728198898607616 0.02699954552639494132 0.02565710859840142355 0.02438610133725926943 0.02318286819067760796 0.02204397056366103058 0.02096618526506555114 0.01994647024182505390 0.01898192645103047305 0.01806982041784199744 0.01720761587572283702 0.01639288617080798816 0.01562335566050998548 0.01489687669153916261 0.01421142067174141488 0.01356508927281341315 0.01295607106446605705 0.01238269065016450732 0.01184335753522613999 0.01133655984004944273 0.01086090704267683726 0.01041509392240347331 0.00999788170020665667 0.00960811604216460502 0.00924472749338933752 0.00890670831962814269 0.00859312638357034864 0.00830312660895948795 0.00803590072556814583 0.00779071476531667528 0.00756689502159457739 0.00736382564339398658 0.00718095970507243164 0.00701778166347755139 0.00687383869708124706 0.00674874439398176484 0.00664215249242317007 0.00655376696338416664 0.00648334931462213326 0.00643070933156963953 0.00639569338363177309 0.00637820645496500749 0.00637821061618804031 0.00639569564808539770 0.00643070748553797866 0.00648335005431543987 0.00655376740272606284 0.00664214951735797587 0.00674874128969160658 0.00687383816268871684 0.00701778083488868720 0.00718096153559870561 0.00736382895746051647 0.00756689445705782671 0.00779071453294755134 0.00803590046273339187 0.00830312582189074444 0.00859312400004030863 0.00890670599933585105 0.00924472925152797220 0.00960811562555452525 0.00999788281443036997 0.01041509895069792080 0.01086091204632599894 0.01133654951465890015 0.01184334098096151422 0.01238268863880176429 0.01295606885171940448 0.01356508898989305933 0.01421142623994231524 0.01489687593331068260 0.01562335669279631828 0.01639288158308360721 0.01720760845876911915 0.01806981613935110254 0.01898191270987226176 0.01994646781708131478 0.02096619537380439713 0.02204397352580822478 0.02318286044736161955 0.02438609161270643977 0.02565710489197459143 0.02699954760234102302 0.02841728293657641569 0.02991441198295807791 0.03149530174570758234 0.03316458755032503092 0.03492719241534658625 0.03678836140871888372 0.03875367753484404432 0.04082909302448367583 0.04302096100694025732 0.04533605879869528898 0.04778163845286065303 0.05036546971550037721 0.05309587668865745069 0.05598179717066331662 0.05903285343349218284 0.06225941420065383980 0.06567265875517924734 0.06928469241832546643 0.07310864476667677803 0.07715878040380652614 0.08145064020208037103 0.08600118779732435215 0.09082901571163370935 0.09595453834664591231 0.10140023720319024658 0.10719095588146210218 0.11335422795038130328 0.11992066398177680941 0.12692440197205817620 0.13440365394352837836 0.14240131872333250396 0.15096572328965829346 0.16015149219850310924 0.17002055209915212242 0.18064333861203485387 0.19210021791345510689 0.20448313146332663948 0.21789753123117261424 0.23246464737635086362 0.24832410592957709916 0.26563691398270528055 0.28458883260682743543 0.30539406601513718886 0.32829914207436527995 0.35358673330626144704 0.38157890709090425130 0.41263895220479518411 0.44717046426178352903 0.48561155521985099881 0.52842111996882012992 0.57605295522169586153 0.62891248882481265436 0.68729070725367880090 0.75127176191546352069 0.82061680497873212836 0.89463892881636086774 0.97210294661029095220 1.05120342337759264950 1.12967843782224108828 1.20508081811464595745 1.27514547223669372222 1.33811201699907322826 1.39288179886151941567 1.43899226657988155154 1.47647089963234456889 1.50564694402414067653 1.52697637780694717158 1.54090556055062943841 1.54607171864223968960 
1.62544694707026815550 1.62021437334573636946 1.60602179718822735133 1.58403730818097998601 1.55350336112215936524 1.51356526028585847143 1.46345122832067686680 1.40273521056007099972 1.33166087585967374274 1.25144226993710527829 1.16438434499375298437 1.07365900484296061812 0.98273004372489092262 0.89469391315017188226 0.81184911497146239334 0.73558271342570091811 0.66648416706315161129 0.60455598356386808234 0.54942724848593971210 0.50052586578520330551 0.45719936668356336851 0.41879081191175560051 0.38468147771819061198 0.35431123627191252190 0.32718544428261719936 0.30287404743151835618 0.28100672577834329147 0.26126640709751680625 0.24338238501855236073 0.22712376030660785808 0.21229350749715658608 0.19872325860165407363 0.18626883071586108898 0.17480643048136346174 0.16422944895615687599 0.15444576948847488218 0.14537553470196917793 0.13694926068193447044 0.12910626316327444840 0.12179335694384545163 0.11496375116514526149 0.10857612772195768258 0.10259386687675342564 0.09698439272160630509 0.09171861836653971700 0.08677048696761779922 0.08211657392950710843 0.07773575151018174978 0.07360889717832996837 0.06971864807564731592 0.06604919620689764237 0.06258610403166109393 0.05931615509251586538 0.05622721233112693007 0.05330810129294594191 0.05054851771312818265 0.04793893109427238564 0.04547051196667317718 0.04313507055414667057 0.04092498412787212714 0.03883315297055991988 0.03685295504919361420 0.03497820437486476308 0.03320311753577054326 0.03152227669425911039 0.02993060060052621374 0.02842332336265407378 0.02699597124652286517 0.02564433628430839995 0.02436446437665273912 0.02315263441300619007 0.02200534018304334261 0.02091927676977411998 0.01989133293311962092 0.01891858170909532788 0.01799826227382839150 0.01712776323727793759 0.01630462284355482794 0.01552652959649458708 0.01479129843166099301 0.01409686810182431138 0.01344129707564367671 0.01282275771155583222 0.01223952748965140280 0.01168998088575512462 0.01117259412073412506 0.01068593093809799832 0.01022863820230979215 0.00979945254469982707 0.00939718975652370503 0.00902073667625513664 0.00866905273480989003 0.00834116816516794479 0.00803617716898297196 0.00775323879856681941 0.00749157504475572722 0.00725046298158393832 0.00702923864935756093 0.00682729351880628776 0.00664407220069382094 0.00647907435268205156 0.00633184293030053524 0.00620197040543613021 0.00608910216542524196 0.00599292776663373772 0.00591318231773274583 0.00584964783823527235 0.00580215032318420754 0.00577055708588458671 0.00575478160686981877 0.00575478265931794741 0.00577055791008196373 0.00580215003711304078 0.00584964780090513337 0.00591318193012280169 0.00599292630040659802 0.00608910056277223166 0.00620196956695351354 0.00633184250439455809 0.00647907504121063467 0.00664407329069105490 0.00682729345782007169 0.00702923835663504804 0.00725046252007310876 0.00749157425994850801 0.00775323756221080185 0.00803617616322083173 0.00834116832000408870 0.00866905282087937490 0.00902073735929875831 0.00939719120440718481 0.00979945262057746458 0.01022863306618659873 0.01068592365018272705 0.01117259055507635601 0.01168997880081790175 0.01223952685226126214 0.01282275860132076062 0.01344129620342304765 0.01409686531618912185 0.01479129363475090164 0.01552652458429892857 0.01630461814102146523 0.01712775719630188487 0.01799826007496729829 0.01891858347504771221 0.01989133283879673808 0.02091927291622164287 0.02200533519708502972 0.02315263122831701104 0.02436446308129391891 0.02564433446144154249 0.02699596689736183386 0.02842331785109786235 0.02993059413350762643 0.03152227026532006260 0.03320311203462100735 0.03497819820760972309 0.03685294676579298212 0.03883314294200850003 0.04092497472251532820 0.04313506372509101627 0.04547050561464927032 0.04793892177165137714 0.05054850689135970132 0.05330809077341236435 0.05622720331560693285 0.05931614814018548731 0.06258609614318788594 0.06604918593321906783 0.06971863777950004781 0.07360888795136744100 0.07773574258064297471 0.08211656308635573165 0.08677047269801396734 0.09171860129205622325 0.09698437453009800535 0.10259384951252670248 0.10857610971880204964 0.11496373107106780398 0.12179333456373037103 0.12910623882087968184 0.13694923608731313092 0.14537551290267680670 0.15444574750015038767 0.16422942397539275206 0.17480640398727986806 0.18626880127002864995 0.19872322647867479706 0.21229347413787624799 0.22712372531159596978 0.24338234658642154962 0.26126636699936034436 0.28100668385480698230 0.30287400045836132545 0.32718539100319465884 0.35431117291569724781 0.38468140507404990913 0.41879072779367310098 0.45719925746351874896 0.50052575209423499913 0.54942714336489617555 0.60455588462272114025 0.66648405675018118632 0.73558258335039039544 0.81184898254868131939 0.89469377159006824307 0.98272988940537209235 1.07365884940037847883 1.16438417511969394269 1.25144207362391535199 1.33166066035455754601 1.40273498042267119601 1.46345098648976401634 1.51356501740945326162 1.55350311173261079745 1.58403704664969713356 1.60602153456370677631 1.62021411029871043041 1.62544668381146872882 
1.71184759395652585923 1.70676319943193766093 1.69285887883205532489 1.67097686835830372409 1.63993974836236677817 1.59831396304565553912 1.54462240031963293774 1.47771649724346976207 1.39732033923269938214 1.30464284628311499858 1.20275752410930136804 1.09631807711249140702 0.99046414495547741019 0.88955742705245532953 0.79650289987200806330 0.71272565171652368932 0.63850715818970060766 0.57339994551478978835 0.51657407037309477360 0.46705556027018291232 0.42386905925387008409 0.38611185305459594375 0.35298483098295863059 0.32379904525629554790 0.29796970705968095494 0.27500482901225642429 0.25449234170370482744 0.23608764181983210584 0.21950241454352759085 0.20449500659057817664 0.19086232743967701531 0.17843312759181606530 0.16706246942018831980 0.15662719699761740166 0.14702222837827516599 0.13815752203410136545 0.12995559634238817992 0.12234949032405406655 0.11528108688194427245 0.10869973381107694843 0.10256109591158937833 0.09682621132458879565 0.09146070168411513102 0.08643410674117446568 0.08171933495984884388 0.07729220053443008887 0.07313103189400038673 0.06921634073369653528 0.06553054011049996852 0.06205770571659496859 0.05878337362789309850 0.05569436579783371144 0.05277864170872392791 0.05002516810580726059 0.04742380796886713767 0.04496522636484701074 0.04264080564646777205 0.04044257385867333632 0.03836314235476590007 0.03639564701212320841 0.03453370284050671923 0.03277135920330742636 0.03110306220824754497 0.02952362356981708125 0.02802818781983185126 0.02661220600280289617 0.02527141314809355777 0.02400180696133125124 0.02279962752505859669 0.02166134128296803851 0.02058362449389394833 0.01956334821214045228 0.01859756577232918318 0.01768350268990137586 0.01681854636440105466 0.01600023390712190796 0.01522624138063810584 0.01449437812262477365 0.01380258123504285450 0.01314890482855331916 0.01253151586369247172 0.01194868579762475846 0.01139878560917351180 0.01088028208846791856 0.01039173086820222025 0.00993177400890887796 0.00949913389413525877 0.00909260948639190048 0.00871107517722569114 0.00835347588277302044 0.00801882251353358555 0.00770619005562855897 0.00741471526346959564 0.00714359339256565029 0.00689207659699486719 0.00665947178991266320 0.00644513750661768192 0.00624848333172667303 0.00606896820360081080 0.00590609923542736222 0.00575942640167115272 0.00562854529959411209 0.00551309782892417388 0.00541276609563268174 0.00532727409101707572 0.00525638670269445996 0.00519990939736203472 0.00515768703702068620 0.00512960302983755945 0.00511558022733504814 0.00511558050415028553 0.00512960329581146901 0.00515768695193208337 0.00519990918205925912 0.00525638621647672721 0.00532727319139003619 0.00541276509398391781 0.00551309703796687423 0.00562854457456074542 0.00575942498329097552 0.00590609793578950049 0.00606896772688048092 0.00624848291566615366 0.00644513700098381381 0.00665947113565268367 0.00689207582561357501 0.00714359277133425064 0.00741471504437152262 0.00770618997862015931 0.00801882259751640625 0.00835347588707791022 0.00871107416538674517 0.00909260647935727917 0.00949912999847979389 0.00993177113049803495 0.01039172894422790705 0.01088028101700500017 0.01139878510963976410 0.01194868496288248316 0.01253151493596963047 0.01314890305509273938 0.01380257810263185725 0.01449437464405400888 0.01522623785936483287 0.01600023181151322138 0.01681854561257745129 0.01768350143811769914 0.01859756318165317612 0.01956334503103507316 0.02058362174294781077 0.02166133903311939779 0.02279962493053566686 0.02400180329393486467 0.02527140862780774544 0.02661220086729254586 0.02802818247780169969 0.02952361825681204532 0.03110305649517419724 0.03277135288911492417 0.03453369724860962109 0.03639564154627723813 0.03836313611031927362 0.04044256724633099598 0.04264079789193742087 0.04496521784973339653 0.04742379945319064039 0.05002516014819435863 0.05277863434674623377 0.05569435808097822349 0.05878336504353987024 0.06205769682961381761 0.06553053124324303980 0.06921633148755934606 0.07313102135512894453 0.07729218806700632882 0.08171932073692267373 0.08643409143431035613 0.09146068585081712499 0.09682619430986250109 0.10256107586931194342 0.10869971229670494228 0.11528106590912245988 0.12234946933600610031 0.12995557582474059899 0.13815750102342483352 0.14702220580213420931 0.15662717279022131400 0.16706244315079166185 0.17843309927563499873 0.19086229738489834951 0.20449497459249565967 0.21950238005203459579 0.23608760494939540209 0.25449230194637406655 0.27500478490107838070 0.29796965733243863106 0.32379898849462018795 0.35298476738204576098 0.38611178437536364250 0.42386899452874210459 0.46705548730664253609 0.51657398152094413657 0.57339984955097123009 0.63850705177392441669 0.71272553218725387403 0.79650277027553451070 0.88955728558983204746 0.99046399002073903794 1.09631790969888687215 1.20275733963225928136 1.30464264090675152730 1.39732011513494569499 1.47771625784728199982 1.54462214926540220006 1.59831370483556400863 1.63993948323895599728 1.67097659627832850759 1.69285860349947014925 1.70676292254432571127 1.71184731655678801232 
1.80509710967309722207 1.80047199148404835078 1.78767365034977254723 1.76707153805776284727 1.73696480092337179890 1.69512844321483724386 1.63900791266869960694 1.56618803886147572868 1.47526113754451571047 1.36705125185328402182 1.24568482804787938889 1.11839163454228285310 0.99325103193208863495 0.87656875023214064768 0.77187940574762747836 0.68030983537868516819 0.60141886846428405100 0.53396256993249235911 0.47641352722149976628 0.42725329326035271782 0.38510951686811689676 0.34880271006976548698 0.31734694790277906407 0.28993040671065672953 0.26588950968752800286 0.24468321985410157460 0.22587017020440414150 0.20908940393459252149 0.19404462474513772818 0.18049152407248691965 0.16822766807918054788 0.15708445490576150583 0.14692072237548536862 0.13761765971060269109 0.12907474552520836752 0.12120649392728388705 0.11393983830943477109 0.10721201738993269004 0.10096886022934681293 0.09516338903319515596 0.08975468088457846938 0.08470691998072044093 0.07998862179397048244 0.07557199759911092940 0.07143241419727441865 0.06754794831623334161 0.06389901237832451564 0.06046803942011402810 0.05723921681340837786 0.05419826105235614477 0.05133222679026605562 0.04862934382303341074 0.04607887783875219689 0.04367101041449439336 0.04139673611182170809 0.03924777413093161194 0.03721649126811166219 0.03529583546680981065 0.03347927799409844418 0.03176076256996875069 0.03013465588126258698 0.02859571671528726711 0.02713906168500090921 0.02576012671538840948 0.02445464501245164790 0.02321862244275996190 0.02204831626557601787 0.02094021592566330803 0.01989102557164335039 0.01889764873626686992 0.01795717406749441913 0.01706686239927868165 0.01622413541746081656 0.01542656568974898335 0.01467186715146895359 0.01395788560964006386 0.01328259025557776418 0.01264406703124998366 0.01204051239249603888 0.01147022613867629270 0.01093160684443114650 0.01042314464199112223 0.00994341683910882068 0.00949108438683454736 0.00906488648967695987 0.00866363715253393174 0.00828622114310895164 0.00793159067191351319 0.00759876279506466190 0.00728681608381576140 0.00699488743946430347 0.00672216971072781000 0.00646790944054953520 0.00623140454078185968 0.00601200240684440779 0.00580909801132567516 0.00562213192330074385 0.00545058896731065445 0.00529399672844155234 0.00515192387937131284 0.00502398042239473458 0.00490981403748147471 0.00480910951501711814 0.00472159029718088874 0.00464701579910409279 0.00458518100461269285 0.00453591601151437374 0.00449908539770227378 0.00447458776911990874 0.00446235576850417814 0.00446235583410503622 0.00447458781711151943 0.00449908529279785530 0.00453591575887812848 0.00458518056230317050 0.00464701515472454307 0.00472158958380486382 0.00480910891636932014 0.00490981377259169793 0.00502398126242844471 0.00515192473171764698 0.00529399659823570623 0.00545058857819025189 0.00562213143257328518 0.00580909745604485384 0.00601200183324157589 0.00623140405211608517 0.00646790910754757586 0.00672216945173331748 0.00699488716506213581 0.00728681558099630866 0.00759876167450768136 0.00793158868739596290 0.00828621873388779573 0.00866363502415146147 0.00906488482863232470 0.00949108316191438206 0.00994341585732250177 0.01042314360252094563 0.01093160594368567176 0.01147022486439739503 0.01204051012710150026 0.01264406447324117888 0.01328258778557356301 0.01395788369912998039 0.01467186572563949909 0.01542656411940845906 0.01622413334124828133 0.01706686000246926405 0.01795717167930976910 0.01889764637770352529 0.01989102293363520513 0.02094021272006418855 0.02204831249889072087 0.02321861823003479319 0.02445464052181378634 0.02576012201967459170 0.02713905662717508438 0.02859571104684655030 0.03013464905208705982 0.03176075562496447069 0.03347927192360433679 0.03529582936844632979 0.03721648470000560316 0.03924776716244082753 0.04139672904142077670 0.04367100347721530884 0.04607887101762686566 0.04862933679045056135 0.05133221933036502538 0.05419825325221228063 0.05723920870440490916 0.06046803077121576386 0.06389900277960103292 0.06754793747791476566 0.07143240215433110940 0.07557198461946024182 0.07998860814657893226 0.08470690580048678697 0.08975466697210277012 0.09516337409463723751 0.10096884318290422211 0.10721199952286153412 0.11393982003683966742 0.12120647496665082343 0.12907472541950126832 0.13761763822067951679 0.14692069926727668872 0.15708443008816352915 0.16822764153360980632 0.18049149562145871961 0.19404459407981911045 0.20908937079985590035 0.22587013408017053706 0.24468317986710785839 0.26588946493090792611 0.28993035634832575731 0.31734689158412932031 0.34880264779698022526 0.38510944894552900930 0.42725322102531854140 0.47641344586131118000 0.53396248028632520288 0.60141876860722809361 0.68030972334914785460 0.77187928077640077795 0.87656861047296974476 0.99325087538887524286 1.11839145974217357704 1.24568463280370522739 1.36705103523588666903 1.47526090143118526754 1.56618778656612045452 1.63900764788900055180 1.69512816942843369539 1.73696452010931645660 1.76707125172519186052 1.78767336061152604110 1.80047169987550192971 1.80509681743337258020 
1.90460552938499061426 1.90085834029001810030 1.89029219302524031932 1.87267083259960331887 1.84571947405852365698 1.80622709622160537712 1.75009276827884585614 1.67276660798922782725 1.57048492023061037060 1.44261619553763265067 1.29453890168666929661 1.13831260107666532022 0.98757959799838368475 0.85158713619639447856 0.73413613750766937294 0.63521541558632210744 0.55289591035631469040 0.48461793852938250815 0.42786417532007625653 0.38043457713226952466 0.34051300184169924767 0.30664252245355183568 0.27766984384777870787 0.25268612399602097263 0.23097470512563944567 0.21196837051224437509 0.19521571532522097314 0.18035517896897612644 0.16709515642995387275 0.15519879687508786326 0.14447236589877010537 0.13475630157655738017 0.12591830546539561908 0.11784797394410961857 0.11045260008468504864 0.10365386984033442275 0.09738524557815098071 0.09158988069695173095 0.08621894761227433257 0.08123028948134675131 0.07658732685544754337 0.07225816591971745417 0.06821486791199871114 0.06443284766400103614 0.06089037591383128500 0.05756816615495763401 0.05444902988299027413 0.05151758775499670762 0.04876002667069667673 0.04616389488910521699 0.04371792865780155246 0.04141190486532164705 0.03923651540874706356 0.03718325960159307719 0.03524435193296704405 0.03341264277897271207 0.03168154982822746213 0.03004499874631583189 0.02849737158481469024 0.02703346173998475571 0.02564843373522090672 0.02433779009157199802 0.02309734110112371397 0.02192317659428399956 0.02081164307181304629 0.01975932249023260034 0.01876301354579057445 0.01781971490406597525 0.01692661009956797358 0.01608105402296833297 0.01528056064056815266 0.01452279190004568399 0.01380554780849641006 0.01312675750018810206 0.01248447094204907515 0.01187685112434833101 0.01130216700080621806 0.01075878735429136590 0.01024517516496903369 0.00975988216807026528 0.00930154220365943946 0.00886886908678774510 0.00846065271843943201 0.00807575213006783699 0.00771309355111382544 0.00737166696848756686 0.00705052285387974820 0.00674876926305856273 0.00646556924726371385 0.00620013821798437448 0.00595174144980004094 0.00571969190727217303 0.00550334824721221416 0.00530211292316784544 0.00511543047830187447 0.00494278592520491777 0.00478370320797893989 0.00463774388577364860 0.00450450586342521220 0.00438362220685055079 0.00427476046791717273 0.00417762091292073201 0.00409193589655520995 0.00401746977893968626 0.00395401780356241517 0.00390140550518780493 0.00385948824640047761 0.00382815077312081975 0.00380730688045893828 0.00379689924346005014 0.00379689924665582712 0.00380730684573005185 0.00382815064321639920 0.00385948799836888234 0.00390140511916325927 0.00395401728134681107 0.00401746917018996896 0.00409193527112883260 0.00417762033695479040 0.00427475993312956271 0.00438362167029425140 0.00450450535613433622 0.00463774336632916118 0.00478370269506089851 0.00494278542269022125 0.00511542999921010821 0.00530211249635759163 0.00550334788194772884 0.00571969155568841092 0.00595174103003082156 0.00620013759734916459 0.00646556826428335008 0.00674876786181444199 0.00705052122552063398 0.00737166540359601719 0.00771309218417559617 0.00807575094472434696 0.00846065155521824597 0.00886886764613847856 0.00930154016275666282 0.00975987993953477892 0.01024517306809635819 0.01075878533625729272 0.01130216511057491324 0.01187684947376865807 0.01248446947143710961 0.01312675597264834071 0.01380554606146056074 0.01452278995828226726 0.01528055859414845230 0.01608105186478803184 0.01692660770621745581 0.01781971215375932616 0.01876301041768113631 0.01975931903212879703 0.02081163935970076206 0.02192317267291077343 0.02309733694701499029 0.02433778561897637083 0.02564842849829597135 0.02703345631491982023 0.02849736659065960076 0.03004499360385770590 0.03168154437720283045 0.03341263705858021904 0.03524434607283633003 0.03718325370165420640 0.03923650945610368534 0.04141189873281880818 0.04371792223524240129 0.04616388814447536237 0.04876001955098518970 0.05151758011327944864 0.05444902151413133495 0.05756815691072891816 0.06089036578300011104 0.06443283674262556548 0.06821485631554657925 0.07225815377335853551 0.07658731470352458937 0.08123027652836774248 0.08621893320495732649 0.09158986553572778799 0.09738522983312736248 0.10365385338680754845 0.11045258268853552774 0.11784795540573878014 0.12591828560948370441 0.13475628027613262283 0.14447234303992362303 0.15519877227993195135 0.16709512984592556073 0.18035515008999858377 0.19521568370736430698 0.21196833555627125900 0.23097466617574280434 0.25268608038367723623 0.27766979480916553769 0.30664246628286206953 0.34051293265361115559 0.38043450225184011204 0.42786410061265933713 0.48461785712578697716 0.55289581901950657361 0.63521531182570034613 0.73413601900796432442 0.85158700013676591478 0.98757944131960873069 1.13831242107723662471 1.29453869660449805146 1.44261596580191042705 1.57048466878779136024 1.67276633909701022418 1.75009248629604297065 1.80622680487985398656 1.84571917604468938023 1.87267052990159799108 1.89029188734593867061 1.90085803291581445507 1.90460522143175614573 
2.00922182197017740179 2.00687039460741711849 1.99996594886154732684 1.98760012525692975061 1.96701516648953744770 1.93396769933418477549 1.88236945623580398390 1.80430070458597269223 1.69129573985107861667 1.53838970838001021235 1.35154198208450981866 1.15274027007926216370 0.96716762278841628131 0.80806405904742084623 0.67786259250028679801 0.57351977910261919824 0.49033141884525011100 0.42374909850865338790 0.36999065839719791349 0.32610780736947819758 0.28986536097844600723 0.25958453405502401878 0.23400378103876295910 0.21216954029997903142 0.19335481630676776277 0.17699984174398553094 0.16266914161527923355 0.15002044018611715437 0.13878202513057713574 0.12873614109917386195 0.11970669706428127554 0.11155008003630229041 0.10414822396542344762 0.09740333051573513146 0.09123381102903116435 0.08557113977126440396 0.08035739346594295007 0.07554331220739562980 0.07108676004144998117 0.06695149480798201491 0.06310617150576619538 0.05952354893075550990 0.05617983627028921845 0.05305414923106654967 0.05012807563910204323 0.04738531050674232858 0.04481135324366225525 0.04239325504618585150 0.04011940722523976710 0.03797936317560979269 0.03596368808654992755 0.03406383157168457743 0.03227201932930134909 0.03058116065016380780 0.02898476923947734818 0.02747689522376473015 0.02605206651956626374 0.02470523810544134058 0.02343174785884527545 0.02222727754104954559 0.02108782565116147645 0.02000966881470001013 0.01898933603362129574 0.01802359548881082851 0.01710942819026395334 0.01624401090051352803 0.01542470052329769636 0.01464902004526535961 0.01391464589960089704 0.01321939661549031975 0.01256122257174752122 0.01193819675184282225 0.01134850641627771495 0.01079044556044461700 0.01026240799221089794 0.00976288094490795899 0.00929043926902406447 0.00884374022012024419 0.00842151874501428921 0.00802258345451494631 0.00764580889247662432 0.00729013678310796998 0.00695457281778000258 0.00663817786388687381 0.00634006861620961537 0.00605941431638945538 0.00579543404087723424 0.00554739427916395300 0.00531460671295391762 0.00509642609107796574 0.00489224823448930479 0.00470150822135528834 0.00452367871783931896 0.00435826842634545741 0.00420482065804028693 0.00406291200323649626 0.00393215109759648129 0.00381217750436646519 0.00370266063266178058 0.00360329843754467801 0.00351381809901890607 0.00343397324977567919 0.00336354337932331937 0.00330233511845023919 0.00325018013101474601 0.00320693496616231144 0.00317248069577891201 0.00314672256788828264 0.00312958973612831315 0.00312103507825622906 0.00312103506333982761 0.00312958967595644566 0.00314672243597213797 0.00317248047220108909 0.00320693463465249184 0.00325017968131280366 0.00330233454445605368 0.00336354266098126686 0.00343397237098530539 0.00351381737484652776 0.00360329771503257491 0.00370265978972772469 0.00381217683588785938 0.00393215055865259178 0.00406291154043003644 0.00420482024452106806 0.00435826805217642832 0.00452367836816569557 0.00470150785904344115 0.00489224780206687360 0.00509642551407618605 0.00531460592347043903 0.00554739327004949434 0.00579543290277928502 0.00605941318057467981 0.00634006755973137714 0.00663817687756917962 0.00695457177270097926 0.00729013526408639478 0.00764580527483277837 0.00802257974650025241 0.00842151686953784839 0.00884373869312671257 0.00929043784666017114 0.00976287961395927439 0.01026240671367362189 0.01079044423825725740 0.01134850497366834965 0.01193819517505578798 0.01256122087419875299 0.01321939478105771393 0.01391464387273555481 0.01464901777110283465 0.01542469798592072117 0.01624400812111015391 0.01710942521195635280 0.01802359236526107633 0.01898933286901438589 0.02000966598374120942 0.02108782466316060783 0.02222727633951014636 0.02343174452029916921 0.02470523407909874791 0.02605206214637112438 0.02747689062183755748 0.02898476448966680330 0.03058115580044984405 0.03227201437231153047 0.03406382644944860871 0.03596368273335037724 0.03797935753948822324 0.04011940124174939726 0.04239324861678717138 0.04481134625292593210 0.04738530286786779566 0.05012806732431651646 0.05305414025249866050 0.05617982659964826375 0.05952353827389511576 0.06310615838544852974 0.06695148105955625595 0.07108674757289878965 0.07554329958197492090 0.08035738037308781667 0.08557112605891481483 0.09123379654211449807 0.09740331510422306494 0.10414820748876008061 0.11155006236695630406 0.11970667807005008765 0.12873612061241990201 0.13878200293392928266 0.15002041600690185774 0.16266911510300519073 0.17699981247487506231 0.19335478383210313869 0.21216950420144653489 0.23400374098600351669 0.25958448987171367506 0.28986531299923157246 0.32610775455027085634 0.36999059721167459891 0.42374902858466179101 0.49033133851932919622 0.57351968592618263187 0.67786248329296194814 0.80806392974653917793 0.96716746867556380174 1.15274008664266469637 1.35154176673515324936 1.53838946257946029839 1.69129546882104930816 1.80430041473809721353 1.88236915331830534370 1.93396738775024124024 1.96701484928799086305 1.98759980449057005458 1.99996562595481597313 2.00687007052991139844 2.00922149750172707172 
2.11709415326998717788 2.11671205930244799021 2.11510108255658835219 2.11074855307709441377 2.10077336730851804703 2.08025907838978252329 2.04111665274417264371 1.97077101426774037307 1.85200762620775449818 1.66810491604678312605 1.42049904819210093265 1.15393887436749720266 0.92028656402858843855 0.73563888470459248836 0.59573039434342445198 0.49066968947862110717 0.41116088741348311153 0.35005637826276969626 0.30224155239049976807 0.26414063950974470130 0.23325610424235376783 0.20782647174934831824 0.18659120595226674766 0.16863343985833112448 0.15327517805746704305 0.14000703854169738172 0.12844056920576329972 0.11827541502962612974 0.10927636280711694461 0.10125704532670254387 0.09406820122285886043 0.08758909753898036499 0.08172117984427740289 0.07638331312438628729 0.07150817374445339603 0.06703948474973908667 0.06292987630693080980 0.05913921462520121963 0.05563328553817692423 0.05238274884648932289 0.04936230608914348589 0.04655002202724189964 0.04392677900734942575 0.04147583735085058620 0.03918246690478466299 0.03703364698925071252 0.03501781753874388947 0.03312467196084800669 0.03134498400846674748 0.02967046250153093645 0.02809362894107048092 0.02660771400557870869 0.02520656968663992359 0.02388459443029011808 0.02263666915100381871 0.02145810235704592728 0.02034458292079821540 0.01929213929698470054 0.01829710420411689853 0.01735608405459608539 0.01646593169175546156 0.01562372348248075582 0.01482673872983730767 0.01407244113703409738 0.01335846329993173320 0.01268259239830316076 0.01204275760163464604 0.01143701885407355512 0.01086355683807327388 0.01032066396761788241 0.00980673627905881418 0.00932026611932701421 0.00885983554435698650 0.00842411033311507573 0.00801183452143527930 0.00762182539404521187 0.00725296891022186863 0.00690421551216124918 0.00657457614049894445 0.00626311790684654698 0.00596896691460040846 0.00569129633542164726 0.00542932390568906520 0.00518231789148004829 0.00494958873343165351 0.00473048764000005839 0.00452440471408577238 0.00433076709973279073 0.00414903723433002192 0.00397871119888093538 0.00381931717570394014 0.00367041402583034859 0.00353158997645430794 0.00340246140634437033 0.00328267172426066622 0.00317189033210762972 0.00306981167480402384 0.00297615440141396626 0.00289066072533872287 0.00281309645827261881 0.00274324387226548838 0.00268091060784736435 0.00262592925252547182 0.00257814718450322111 0.00253743263587069556 0.00250367353269775883 0.00247677700266457634 0.00245666906649844030 0.00244329441793644797 0.00243661627007007997 0.00243661625246083258 0.00244329435881873724 0.00245666895252627526 0.00247677681978919484 0.00250367326595279938 0.00253743226481251138 0.00257814666534017523 0.00262592845731324243 0.00268090911113960662 0.00274324003155463226 0.00281309263730187414 0.00289065925188736195 0.00297615362884195989 0.00306981116319993141 0.00317188993587791401 0.00328267138627436061 0.00340246109963804333 0.00353158967949851466 0.00367041371030274455 0.00381931680508040827 0.00397871073338662562 0.00414903664547605633 0.00433076639214047265 0.00452440393497566262 0.00473048685616872522 0.00494958799665101701 0.00518231723314999115 0.00542932339387680596 0.00569129636265985894 0.00596896956832235377 0.00626312051048043793 0.00657457597046329223 0.00690421472005320336 0.00725296796895147367 0.00762182442171466246 0.00801183353109580221 0.00842410929304704403 0.00885983441985982445 0.00932026489406545533 0.00980673494653472311 0.01032066251252516942 0.01086355523255588817 0.01143701707197242179 0.01204275563378875979 0.01268259025448303934 0.01335846100174509221 0.01407243870711782918 0.01482673617999863414 0.01562372078384277607 0.01646592862982837815 0.01735608080919927645 0.01829710107195070545 0.01929213604586199615 0.02034457950732537768 0.02145809879275539789 0.02263666546354681230 0.02388459063815850936 0.02520656578325897179 0.02660770995932704164 0.02809362470917398102 0.02967045803836276807 0.03134497925977863808 0.03312466685921056087 0.03501781201288411971 0.03703364098347816658 0.03918246039394279734 0.04147583034341761898 0.04392677155658941679 0.04655001433713834569 0.04936229909011517758 0.05238274137127800489 0.05563327644510895897 0.05913920484617030127 0.06292986601833083782 0.06703947393365772278 0.07150816231679291146 0.07638330098028556225 0.08172116687439057170 0.08758908363289075183 0.09406818626086554946 0.10125702916575329837 0.10927634527049145952 0.11827539590067104314 0.12844054822287453987 0.14000701540813231816 0.15327515247634981854 0.16863341160399891727 0.18659117506166500444 0.20782643921876342574 0.23325607497934364165 0.26414060579426029696 0.30224150509911229534 0.35005632148187137975 0.41116082054697578041 0.49066961006674403301 0.59573029849116332368 0.73563876688085838573 0.92028641699344770899 1.15393869008267824228 1.42049882111397618445 1.66810464895973575850 1.85200732917886967677 1.97077069771604307391 2.04111632448881552548 2.08025874351481565583 2.10077302886646677393 2.11074821281786828564 2.11510074145284754366 2.11671171785945233523 2.11709381173965027756 
2.22558595249266133465 2.22771024676964213285 2.23297776898524169553 2.23951963718638324963 2.24507067127764914360 2.24517859417225018603 2.23106706208339389264 2.18565907353306521088 2.07785883466542253828 1.86152328140726686101 1.50841042026958360722 1.12222961517005392906 0.82440087425384778186 0.61847452139892622469 0.47875041069020407569 0.38226769705493102158 0.31358606306729486235 0.26307397473844251756 0.22477853339229914020 0.19495712462546743726 0.17119197437581967769 0.15187404274777827062 0.13590113116260460480 0.12249783512359835314 0.11110541752313518593 0.10131256515958697584 0.09281068163641381652 0.08536428791949379757 0.07879096574158528377 0.07294747617766050851 0.06771996496142129729 0.06301692905247291421 0.05876408474829952766 0.05490056839308254943 0.05137608607472365918 0.04814874917632439022 0.04518341238679002281 0.04245038444830484536 0.03992441863958862136 0.03758391556653521703 0.03541028858901841547 0.03338745408173471318 0.03150142038100267605 0.02973995426022169042 0.02809230763992198732 0.02654899300674862239 0.02510159796120459141 0.02374263124998221564 0.02246539434627825571 0.02126387388094008735 0.02013265117058571363 0.01906682582293983685 0.01806195098139951050 0.01711397823332960755 0.01621921057722852666 0.01537426213262027552 0.01457602350954934067 0.01382163195759900098 0.01310844560608037668 0.01243402135346170084 0.01179609216519598817 0.01119255469360203037 0.01062145426621974309 0.01008096702958982682 0.00956939147413904401 0.00908513779113273579 0.00862671863082420387 0.00819274093135424764 0.00778189863103073698 0.00739296613780915379 0.00702479245752951620 0.00667629590202944989 0.00634645930871813313 0.00603432570620343611 0.00573899436640323835 0.00545961719962906322 0.00519539546562031163 0.00494557677780393945 0.00470945239799513971 0.00448635499817994984 0.00427565429537456708 0.00407675773829829780 0.00388910857803792531 0.00371218106290593930 0.00354548078608019068 0.00338854279609668296 0.00324093007570636082 0.00310223217139804497 0.00297206392575577460 0.00285006429436851505 0.00273589524358852643 0.00262924072978121259 0.00252980575584316192 0.00243731549833037242 0.00235151450055703926 0.00227216592612267121 0.00219905086806471139 0.00213196770114998380 0.00207073140902291897 0.00201517252062959670 0.00196513999932728875 0.00192049605682087510 0.00188111583843131314 0.00184689173117646988 0.00181772969529703232 0.00179354952609345197 0.00177428471565321821 0.00175988227753443027 0.00175030259906727714 0.00174551933160516093 0.00174551931758804013 0.00175030255429475812 0.00175988219552503100 0.00177428458848660764 0.00179354934457198745 0.00181772944666092062 0.00184689139474558672 0.00188111539179025566 0.00192049558475682058 0.00196514045704836160 0.00201517299714718857 0.00207073095168042176 0.00213196726436937212 0.00219905052944224799 0.00227216565365062628 0.00235151426506041705 0.00243731528060286973 0.00252980553988590984 0.00262924049760027145 0.00273589497453374797 0.00285006396885056912 0.00297206353293666403 0.00310223171810231069 0.00324092958878752224 0.00338854231250518279 0.00354548033756063585 0.00371218066442302597 0.00388910820700139048 0.00407675722441269706 0.00427565271872178305 0.00448635339677479553 0.00470945178176640500 0.00494557624766800430 0.00519539488739284572 0.00545961657290539026 0.00573899369592623110 0.00603432498294032005 0.00634645851869342081 0.00667629503484312714 0.00702479150532953067 0.00739296508989573109 0.00778189747295876533 0.00819273965050715258 0.00862671722277219555 0.00908513626125151408 0.00956938983347144223 0.01008096528144153403 0.01062145236000122672 0.01119255234184990400 0.01179608810850797315 0.01243401714921693775 0.01310844291244839255 0.01382162952508647624 0.01457602104432298429 0.01537425957831517476 0.01621920793359987734 0.01711397550538173995 0.01806194816325212837 0.01906682289543493170 0.02013264810563075713 0.02126387064498691526 0.02246539089976018477 0.02374262754740230630 0.02510159395595179532 0.02654898865924459894 0.02809230292455722200 0.02973994917056299592 0.03150141494618674542 0.03338744842799890034 0.03541028310404139429 0.03758390974353306713 0.03992441199012097819 0.04245037733926315671 0.04518340492038752654 0.04814874134064062172 0.05137607781109387872 0.05490055962569406756 0.05876407539564754146 0.06301691902936723544 0.06771995417477139068 0.07294746451921796382 0.07879095308157391120 0.08536427410242464209 0.09281066647970126482 0.10131254845843318257 0.11110539906119654141 0.12249781467651932321 0.13590110843787250872 0.15187401696235114379 0.17119194181958469203 0.19495708844950743188 0.22477849590864795726 0.26307393169673065625 0.31358601211999848069 0.38226763530264773472 0.47875033372406228249 0.61847442229228166699 0.82440074233468385589 1.12222943558064058855 1.50841017867832660748 1.86152298296661466992 2.07785850121865900419 2.18565872245837589105 2.23106670340609847258 2.24517823295375418269 2.24507030984518962669 2.23951927646158921448 2.23297740917925313653 2.22770988772817890577 2.22558559376353182202 
2.33131656704610001896 2.33630890824055281740 2.34958010942831840850 2.36928155540553930791 2.39481108644346463166 2.42431756493820538267 2.45231392788407109862 2.46293938311565341337 2.41224535751362711977 2.19171895464728150316 1.62938973630891936750 1.00216829178931710054 0.63661279641780588179 0.43510791594707054486 0.31852902996349796716 0.24606462498362069447 0.19784169306236942809 0.16387492423137972608 0.13884148181474986750 0.11971733078409020623 0.10468060243943472232 0.09257659370334625493 0.08264144082679503178 0.07435135195026254529 0.06733609175186505702 0.06132712293712150320 0.05612530426082784629 0.05158008927036661362 0.04757573606208320705 0.04402192868092624778 0.04084725339268624467 0.03799456896118380556 0.03541766170339188946 0.03307878962491406227 0.03094685298502097837 0.02899601349406810691 0.02720463961559671517 0.02555449214166283234 0.02403008900534797654 0.02261820531521498492 0.02130747772093842876 0.02008808532968808791 0.01895149417470154418 0.01789025166906155206 0.01689781638795628815 0.01596841943664384367 0.01509695004934030749 0.01427886073157469404 0.01351008824575394840 0.01278698750539875029 0.01210627603737246538 0.01146498713417209991 0.01086043018267868199 0.01029015694442025897 0.00975193279199371155 0.00924371208667729150 0.00876361702715988677 0.00830991941775161003 0.00788102490918651810 0.00747545940341413744 0.00709185673848038763 0.00672894886053598817 0.00638555661184647683 0.00606058124092645478 0.00575299777589188821 0.00546184866128451851 0.00518623819916852469 0.00492532760948849457 0.00467833061689959528 0.00444450949507846360 0.00422317151120066292 0.00401366572252315201 0.00381538008229931336 0.00362773881659061992 0.00345020003835183608 0.00328225357248745908 0.00312341897481971387 0.00297324373538909725 0.00283130167553324874 0.00269719159707566131 0.00257053372317238554 0.00245097174437769461 0.00233817160525506829 0.00223181699600560890 0.00213161055189647897 0.00203727268259679128 0.00194854062125493499 0.00186516758435728569 0.00178692200292318581 0.00171358680932209850 0.00164495877449044592 0.00158084789385615210 0.00152107681879343204 0.00146548033055693416 0.00141390485352443918 0.00136620800378461915 0.00132225817018549741 0.00128193412608501589 0.00124512468900661588 0.00121172858202633947 0.00118165389376612856 0.00115481778169779226 0.00113114631319244374 0.00111057420643767557 0.00109304488806416522 0.00107851016070914518 0.00106693005632707560 0.00105827272894543079 0.00105251436918640806 0.00104963913968358913 0.00104963913199640491 0.00105251434525555077 0.00105827268679914432 0.00106692999406354794 0.00107851007719261816 0.00109304478254190762 0.00111057407517267670 0.00113114613032039291 0.00115481737907985327 0.00118165218816063187 0.00121172688513973429 0.00124512429333478725 0.00128193394751119349 0.00132225803652075147 0.00136620788422192607 0.00141390473971214625 0.00146548021781378601 0.00152107670186862887 0.00158084776566036478 0.00164495862662539238 0.00171358663459686422 0.00178692179927608663 0.00186516735851793847 0.00194854038957859022 0.00203727246750717850 0.00213161037669162834 0.00223181687996676370 0.00233817154528304094 0.00245097160930074498 0.00257053275409100139 0.00269719063219907946 0.00283130151217225734 0.00297324360145123645 0.00312341876000821195 0.00328225328657782978 0.00345019969677673455 0.00362773842410790692 0.00381537963711708894 0.00401366522128410175 0.00422317095006952137 0.00444450886877112428 0.00467832991887628946 0.00492532683432189700 0.00518623734556133975 0.00546184773428437520 0.00575299678942930992 0.00606058022520061801 0.00638555563672149606 0.00672894811504731738 0.00709185688594113611 0.00747545942588587805 0.00788102390355094329 0.00830991809770253997 0.00876361556651328311 0.00924371054258410485 0.00975193118718409302 0.01029015528652477141 0.01086042846890789004 0.01146498535351647696 0.01210627417297549524 0.01278698553619561640 0.01351008614685789144 0.01427885847469501091 0.01509694760428115234 0.01596841677301452656 0.01689781347446683846 0.01789024846809206259 0.01895149062957901531 0.02008808132462347462 0.02130747284009623654 0.02261820025890254326 0.02403008443259913030 0.02555448760037382083 0.02720463498329217522 0.02899600869742169351 0.03094684796124291815 0.03307878431577926381 0.03541765605313496046 0.03799456291414593512 0.04084724688965146733 0.04402192165478158170 0.04757572843415325270 0.05158008094774069185 0.05612529513509600942 0.06132711288470260591 0.06733608063348217598 0.07435133960298767608 0.08264142705095955943 0.09257657837322574856 0.10468058683855015201 0.11971731022565948455 0.13884145838923500627 0.16387489727638149262 0.19784166093362642869 0.24606458529980279604 0.31852897881016639658 0.43510784622951548251 0.63661269447236379371 1.00216813122688197524 1.62938947505208142630 2.19171860300975573921 2.41224497027077244837 2.46293898749268080905 2.45231353372344385022 2.42431717504891786064 2.39481070109896077014 2.36928117400404847359 2.34957973107438444771 2.33630853194240106774 2.33131619152197844258 
2.43039565009227409575 2.43829528515897209218 2.45975220508191094737 2.49321538856402957762 2.54057455415250466046 2.60496665125297566235 2.69093170139904191984 2.80153917353189951811 2.91646425762612793164 2.86371744335927580494 1.81526127852952190445 0.62044101926051253848 0.28477410368101141458 0.16681531600803545246 0.11419316823307656961 0.08562007985366104634 0.06784115996717243746 0.05574254730999705920 0.04699513885124462220 0.04039011866645852988 0.03523652758541342273 0.03111028879939636838 0.02773668649096672212 0.02493004009879173921 0.02256047459696430835 0.02053453057622611766 0.01878332319940612116 0.01725502883902829687 0.01590996055542803767 0.01471724909126836955 0.01365255096728024142 0.01269643169618750456 0.01183320347914018633 0.01105007541815417049 0.01033652274636476243 0.00968381219932035187 0.00908464043982259994 0.00853285549743509897 0.00802323992497688820 0.00755134017171275006 0.00711333302957457402 0.00670591534137732204 0.00632621931907717538 0.00597174185336335483 0.00564028680618111622 0.00532991830255014065 0.00503892206793477015 0.00476577338120232064 0.00450911039976076289 0.00426771185754848403 0.00404047833935661238 0.00382641649370740744 0.00362462567068622121 0.00343428656966904278 0.00325465155964210773 0.00308503639493862281 0.00292481309466130490 0.00277340377705770358 0.00263027520951308880 0.00249493364697478577 0.00236692534629533938 0.00224582739821399535 0.00213124207970705193 0.00202280354638761928 0.00192016972722086621 0.00182302087897490139 0.00173105789505023644 0.00164400069049164266 0.00156158673203732334 0.00148356971440777308 0.00140971836967818120 0.00133981539457983523 0.00127365648133204168 0.00121104943951455546 0.00115181339792269632 0.00109577807708927111 0.00104278312575867282 0.00099267751350273770 0.00094531897171457047 0.00090057350739685543 0.00085831445036367398 0.00081842391077890930 0.00078078910261902834 0.00074530476394496503 0.00071187174289000232 0.00068039676117903625 0.00065079214234931015 0.00062297554185297699 0.00059686969228422981 0.00057240216545295652 0.00054950515120832932 0.00052811525239615520 0.00050817329488417329 0.00048962415159614636 0.00047241657919583346 0.00045650306530253815 0.00044183968279098984 0.00042838594399463581 0.00041610463893837490 0.00040496162259398447 0.00039492769557648562 0.00038597486300417927 0.00037807742620965534 0.00037121389331429278 0.00036536548982613049 0.00036051617237853328 0.00035665261996387088 0.00035376421273047853 0.00035184300905100052 0.00035088372595637463 0.00035088372546177027 0.00035184300792856504 0.00035376421236077427 0.00035665262375750295 0.00036051618760302162 0.00036536553113142300 0.00037121399305117819 0.00037807767525710467 0.00038597561312581075 0.00039493068287943029 0.00040496459555976048 0.00041610538899505833 0.00042838619583818183 0.00044183978492262632 0.00045650310699252294 0.00047241659175745188 0.00048962414906317253 0.00050817328410779350 0.00052811523655382775 0.00054950513170892723 0.00057240214362874742 0.00059686967107785982 0.00062297552713141968 0.00065079214346341896 0.00068039679125164731 0.00071187182173193531 0.00074530493344271420 0.00078078948490656330 0.00081842491344852331 0.00085831747193777666 0.00090057686341000174 0.00094532003329039771 0.00099267788594314954 0.00104278326461093584 0.00109577811664263169 0.00115181338050995841 0.00121104937959415349 0.00127365638436294226 0.00133981526312332289 0.00140971820489166344 0.00148356951622630184 0.00156158649948001660 0.00164400042231449550 0.00173105759084524191 0.00182302054092198240 0.00192016936477246158 0.00202280319314851464 0.00213124184665680616 0.00224582759573266344 0.00236692642550335747 0.00249493399478328305 0.00263027517816816214 0.00277340339565612659 0.00292481258148014067 0.00308503583832053785 0.00325465098604427183 0.00343428598459871726 0.00362462507229821540 0.00382641587678256290 0.00404047769657245315 0.00426771117996216365 0.00450910967680906438 0.00476577260023203220 0.00503892121342996990 0.00532991735404886313 0.00564028573220520801 0.00597174059773775134 0.00632621777944708530 0.00670591340088955157 0.00711333119178322176 0.00755133868892915450 0.00802323788098524560 0.00853285364632916377 0.00908463871499731734 0.00968381050453603898 0.01033652102068183254 0.01105007362299847973 0.01183320158697709346 0.01269642968446671460 0.01365254881487698579 0.01471724677609531629 0.01590995805256012474 0.01725502611927887120 0.01878332022820283775 0.02053452731182403568 0.02256047098503022319 0.02493003605095467368 0.02773668178980226440 0.03111028264106918684 0.03523651621632395425 0.04039010718664431954 0.04699513014627454410 0.05574253808592388726 0.06784114903831628407 0.08562006615279893484 0.11419314998730334398 0.16681528934324674207 0.28477405809834210881 0.62044091980243742945 1.81526098729340334970 2.86371698374953265187 2.91646378936195738163 2.80153872351814481334 2.69093126894611600619 2.60496623241949976091 2.54057414549766846790 2.49321498738126789974 2.45975180917183600116 2.43829489262726983867 2.43039525880400120172 
2.51886913113983368362 2.52932121128852882563 2.55791803717631349713 2.60325323961619670143 2.66930509034955942838 2.76404278452214047235 2.90490705292721473896 3.13582135198677836030 3.58835505609971905372 4.73153157497653253927 5.98376458717657566666 6.49107287920003273030 6.64881982803677828997 6.79408063142261653411 6.96250873621906407607 7.14480271613027184685 7.33020837362374777513 7.51175898150435727985 7.68533073847166381398 7.84837487083357743245 8.00325201665018148844 8.14997642706316582917 8.28591355528374151618 8.41234985005101520983 8.53022978919426577704 8.64020465174419882715 8.74282226615008717374 8.83859535560915787755 8.92801512719643142191 9.01154724175512455986 9.08962928258816305060 9.16267125505854096446 9.23105771821752796313 9.29515271419489863547 9.35531115908716515150 9.41189862713187608279 9.46535000379000734938 9.51637182389220015466 9.56672964180782514632 9.62256688921019431859 9.66307768006764256086 9.68843751891768079076 9.71980462782795484600 9.75139196057739354728 9.78179583999150281670 9.81068090100123413322 9.83799488540881839072 9.86376900158347780234 9.88806343471537729783 9.91094929458924411847 9.93250128811240529103 9.95279638704715807762 9.97191339502379037185 9.98993477940857133035 10.00695433184262128634 10.02308419595365762689 10.03844697367028970802 10.05304486323410628756 10.06594234631563722360 10.07110770817099165697 10.08287182986307684018 10.10127748113376355832 10.11208033974142495026 10.12139881906293226166 10.13025503482367639663 10.13873465183223743225 10.14680289790348410861 10.15443662488735299121 10.16163143630066656442 10.16839342726783002036 10.17473245656930203040 10.18065814983870609467 10.18617863390858246930 10.19129887147585122875 10.19602239304973068101 10.20035149679188180016 10.20427502496090710338 10.20768143344952427753 10.20986655220212924178 10.20700938866823825890 10.21053819850896893229 10.22046504095541763490 10.22538597128530568625 10.22914692949683512779 10.23247633291646252474 10.23551093881636120386 10.23828755108979748911 10.24082948442028850877 10.24316008679804212989 10.24530077442520337172 10.24726999920844150438 10.24908321545225931004 10.25075114791107466772 10.25227805984130213801 10.25365632401076254610 10.25484810401877666663 10.25573143076385917993 10.25593346914988046592 10.25428055800858828661 10.24697812077135949949 10.24777418169907861056 10.25667241139061047761 10.25993080494558284954 10.26135033610486857469 10.26211249310904349841 10.26259767167303493807 10.26293606765094068578 10.26317569263746065644 10.26333639742027514785 10.26342799081980672327 10.26345726740096608864 10.26343222076953054511 10.26336375886671703483 10.26326823527767828637 10.26317014707345265379 10.26309763840771438481 10.26304831119873028911 10.26282224203534099161 10.26125701075741858403 10.25268420430483118366 10.25189468684936144882 10.25888584083034515970 10.25886159355948734628 10.25748554428496284174 10.25591485070975750205 10.25434384072099192053 10.25276953336984320231 10.25115815567190225011 10.24947934857856068902 10.24771008051317267018 10.24583254904953832920 10.24383110004301045137 10.24169087870951955210 10.23939714683841373244 10.23693848023477137588 10.23432520397271616730 10.23165873692555294383 10.22938220796021369097 10.22918811321993359797 10.23741038207868747634 10.23387849425120244007 10.21858004879305781287 10.21166040060528246158 10.20676068663739499698 10.20216269798090991117 10.19739679364306539355 10.19233467625113576105 10.18693737697695667066 10.18118677698076623983 10.17506650602406637063 10.16855747937306375661 10.16163934663971701866 10.15429157424918571451 10.14649715913584770988 10.13825140505630884036 10.12958255608431556993 10.12062385563616828676 10.11190821076368706599 10.10571260007253613367 10.11255998373970399484 10.10078868080210767744 10.07035478339801670700 10.05283244981391987949 10.03761069262587568574 10.02232325464369466772 10.00634715087045378823 9.98945742791690349804 9.97153244974846586501 9.95248215507338329644 9.93222589174003189783 9.91068450639787101863 9.88777708044175085433 9.86341628372855439011 9.83750514382819574166 9.80992900245780674595 9.78053443234649932947 9.74907396478208454482 9.71501995516987904011 9.67683796426755016284 9.62876038034254833065 9.58826010770952663620 9.55516267775458061351 9.51164485507582924129 9.46312057048537269566 9.41076486737912887293 9.35473770113937064252 9.29490859280512893292 9.23103913308409573801 9.16283613983104316958 9.08996924398053351979 9.01207501957657086678 8.92875730018616309280 8.83958533037798588339 8.74409185058766524890 8.64177218118378398515 8.53208448892139870168 8.41445554899955538986 8.28829441745781991813 8.15302060863665190027 8.00811801958132818413 7.85323393262354407796 7.68835343722962250013 7.51410140775732315888 7.33225566929007843697 7.14657376610361527725 6.96395947574757201437 6.79519072677159385876 6.64959444174328950794 6.49152763210203431754 5.98391375399287905879 4.73153081547732945467 3.58835447990940714647 3.13582084827184015552 2.90490658612334406996 2.76404234018529137984 2.66930466109095476668 2.60325282085152220901 2.55791762560441604535 2.52932080424954897069 2.51886872575690645704 
2.59327437154888151838 2.60562035150842197240 2.63934549271864327125 2.69257444237490073391 2.76934978310736656937 2.87699234355882538239 3.02883237380087155799 3.24848412538821662565 3.56960303980945470315 3.97987159343117102850 4.75061362963870870146 5.59975386060784785514 6.09175926369331932619 6.43728360616435679731 6.72025755044103334512 6.97045264841378298115 7.19838285645479913910 7.40825387701704585197 7.60186986692445998415 7.77643194707838336655 7.94160172826810573099 8.09854450167790673731 8.23994299459229750937 8.37104785489373171004 8.49301555749804037987 8.60649465028728855032 8.71210147357359687703 8.81044071032732745152 8.90208490256227946702 8.98756449263515833081 9.06736595807089429400 9.14193580836553110203 9.21168431533558873525 9.27699120856217973596 9.33821117099498110292 9.39566880964193273940 9.44961239257580132289 9.49997187582596325228 9.54520542606474009517 9.57686831065194610346 9.61807964401981863034 9.66902015120396640668 9.70693422308599451753 9.74063399938884799667 9.77203584717756257305 9.80159430286065003202 9.82945874694607368838 9.85571897427206522480 9.88045588679042907643 9.90374958709239194832 9.92567927848853059913 9.94632406436934957128 9.96576138279081646942 9.98406993746314697091 10.00133699191607661305 10.01768291652993525531 10.03336427274348352512 10.04920053837565774302 10.06841590101004157987 10.10461699209637487229 10.11659414454933880734 10.10439075743718717604 10.10930456013525713388 10.11781748383455692419 10.12679313738829023350 10.13550190442913390143 10.14377748465022932578 10.15158943573624128476 10.15894312006437871787 10.16585142732395752319 10.17232827971170650017 10.17838610062327120431 10.18403328334471957817 10.18927532348001818718 10.19411555169824623590 10.19856765704929557614 10.20270854468208199251 10.20691924313865683871 10.21302026282810970770 10.22979540522382890799 10.23339659190519412846 10.22383597781839625895 10.22498679059680171122 10.22808977513278705374 10.23134936772862779719 10.23441051906104348745 10.23722226989320915891 10.23979687708731489693 10.24215842138076482115 10.24432958462995202353 10.24632938495528833300 10.24817427586199869438 10.24987738018623417702 10.25144952260248487619 10.25290046197113724702 10.25424538614316816165 10.25553099109899335417 10.25693416867312635077 10.25909976970496018112 10.26413686206547026813 10.26494984388983588985 10.26154218264352380174 10.26101570378301808262 10.26126766889845498554 10.26166065454248155220 10.26202532949938017737 10.26232352430156424816 10.26254924374470078874 10.26270388670980082679 10.26279048410572158900 10.26281215010804714893 10.26277411386722349107 10.26268491854942510599 10.26255940228537610892 10.26242580914882296383 10.26234583978435921381 10.26248456215128612712 10.26340737397823943411 10.26749483767908088794 10.28610462187787888411 10.28529758189879927954 10.26507100987394949243 10.25935899567897990892 10.25679867705520109666 10.25500392937139793048 10.25340435889532386682 10.25182943537039648163 10.25021116318747260721 10.24851570274876166877 10.24672177107888160208 10.24481353084638612927 10.24277794248185102788 10.24060058418818641712 10.23826263768512490060 10.23573447667125435601 10.23295664870360610621 10.22978002307439737706 10.22574028786138455871 10.21913701992893663828 10.20308961844463802038 10.19948581616461069643 10.20831259523902190267 10.20765741932549985904 10.20437551124686592630 10.20014089858634065422 10.19539168090055625271 10.19024964410419897831 10.18474538039271237722 10.17887905629955014319 10.17263776548205100880 10.16600155723246245998 10.15894789957449972917 10.15145201233025495924 10.14348839922796230439 10.13503053148845367559 10.12603411121304475273 10.11633741776485351238 10.10512766796978212369 10.08817977488085659843 10.04362186075608676106 10.03163826315804385558 10.05218455141232425376 10.04498740853065896772 10.03182886760711767238 10.01684372115008159199 10.00075339208095215326 9.98362604254232621770 9.96541069664402812123 9.94603734372212500148 9.92543187638972312925 9.90351752272466967497 9.88021409686901108671 9.85543673337474501750 9.82909438840273708138 9.80108939008239588020 9.77132186830154125801 9.73972600903927521188 9.70649738918361038031 9.67332369206097553160 9.64979418870662541963 9.60859249581910646043 9.54953862652985208115 9.49958756657487413122 9.44878468800425252994 9.39507050490284711941 9.33786856172069690274 9.27685082086071588492 9.21170787981928640420 9.14210908642409947333 9.06769341280089236079 8.98806587490419417463 8.90279333587429277941 8.81139832764610275717 8.71335330554501297229 8.60807297109467128848 8.49490646159800633086 8.37312933987810481540 8.24193546744567129281 8.10043039312091650572 7.94762818856681807489 7.78245199872568083066 7.60373595753982556289 7.41021167760536147995 7.20041123392079018828 6.97226711365850437829 6.72172917326463448262 6.43838905522997606568 6.09251817329514722132 5.60019447481963084101 4.75075751048001748700 3.97987095439129845431 3.56960246652655532884 3.24848360353646681276 3.02883188709011497153 2.87699188110738024449 2.76934933782933700996 2.69257400932944390703 2.63934506814476144143 2.60561993229766963864 2.59327395430064466808 
2.65106942190104222234 2.66458121540873449362 2.70126913981496041828 2.75834925405739372906 2.83852725614616741012 2.94574443280498510234 3.08494597332920594823 3.25967973595574278534 3.46170138431870277884 3.63848001135912202386 4.20980631992381493234 5.06556953050463221189 5.68118015964458322742 6.14303694579376724505 6.51078504443347672037 6.81836753724240995922 7.08461669329807364193 7.32100386979794848230 7.53746232096119772592 7.75269195417406820070 7.92698946477433885605 8.06265720854071332724 8.20426546699337677637 8.33888315066033669609 8.46429020207040139212 8.58065678510655516220 8.68864853398321201894 8.78898087641744041321 8.88231931339689140259 8.96925963500549983110 9.05033451514825060258 9.12602187153055410818 9.19675215982351801358 9.26291663372325047021 9.32487350668864678482 9.38295281471823727770 9.43745878112522973424 9.48869789407780217516 9.53725208807654212251 9.58609237641908329408 9.62782306144823074590 9.66262916346494193931 9.69827791408306438825 9.73217400002113208757 9.76411921316255870806 9.79420191615787594230 9.82252682524276288234 9.84919226176828033203 9.87429178422871700604 9.89791365535452882796 9.92014230760673854093 9.94105870955053205762 9.96073810100028822490 9.97924716195086602966 9.99664054868176954471 10.01294640534666946508 10.02812689554488656540 10.04197651699456628194 10.05390364294811433865 10.06289759535805217183 10.07504378019348045825 10.09038659294247963771 10.10292965952785948502 10.11377325221829437396 10.12359859275946405432 10.13270261029930452423 10.14121510101162471074 10.14920097963667444674 10.15670024751003097663 10.16374064910507968307 10.17034323425036745903 10.17652409007752112302 10.18229354166066968901 10.18765368732132969853 10.19259650014703311172 10.19709486849151858223 10.20107245341961288432 10.20426699804843906350 10.20549944552584520352 10.19864006651587118313 10.20230127312165890885 10.21649551624648211146 10.22263543815071962229 10.22687597940219461634 10.23042121017780914372 10.23355956641935904372 10.23639356612093820331 10.23897746588176005389 10.24134756999472983807 10.24352949130502565822 10.24554351358730741595 10.24740698962745000244 10.24913487412959511857 10.25074235494471963648 10.25225054851475192663 10.25370172103023946875 10.25521247921545864301 10.25717261127212509564 10.26104757828605329451 10.27285672542567596111 10.27368342798150635531 10.26353089184084410590 10.26132195880435915569 10.26104378132330907647 10.26123719327642902499 10.26152003369418252987 10.26178342300454460201 10.26199348830303392788 10.26213972132872420673 10.26221779221181407138 10.26222636868467930071 10.26216713273520042549 10.26204286547205413171 10.26185879604568640389 10.26162761430526870754 10.26137524950954116321 10.26113674029716271718 10.26082762090041455849 10.25921009811803230605 10.24725226012316525726 10.24643023493536375668 10.25674148946720265485 10.25670456900051874527 10.25534602239197567997 10.25389829711897959896 10.25244066310548873844 10.25093216977524157585 10.24934145887890224458 10.24765066137689473180 10.24584740383360781379 10.24392212722879946796 10.24186657150316648313 10.23967059476937890850 10.23731830973595435808 10.23478005679478997081 10.23198687444271115510 10.22876471856726254828 10.22466166733515535725 10.21852987226345987892 10.20772295815240759964 10.20405950564826014215 10.20752694036453078752 10.20628117021082914562 10.20294290721146523993 10.19863378748375737359 10.19377957045541904790 10.18852668899228319788 10.18291542753679834732 10.17694643556943390195 10.17060347607845649520 10.16386321772699830035 10.15669884862901994893 10.14908014296267424470 10.14097404383740297362 10.13234821045649880489 10.12318575632775718987 10.11356380309358371505 10.10408533508311279547 10.09825704723077421932 10.11562465538029442769 10.10347332392291619385 10.06175796014474599360 10.04310344887571204708 10.02787349824174611967 10.01246985321557758652 9.99619675368101923141 9.97888228715382297196 9.96044701717657687823 9.94082478000812841401 9.91994664745199372646 9.89773926152182070837 9.87412518416164175505 9.84902236433882194433 9.82234615309884873113 9.79401253431433360674 9.76393745855119732369 9.73201076392982145080 9.69791996707769499153 9.66016515113743423626 9.61092657788153914566 9.56920357127516396645 9.53481170684611356592 9.48838201342283582562 9.43736001013384395719 9.38286398577403879528 9.32481533655327332610 9.26291803260426149791 9.19683264544168821431 9.12619886328513985063 9.05062934597467005915 8.96970189789847438533 8.88295159096053055237 8.78986140540050087111 8.68985010615830333336 8.58225980282512068698 8.46633906315119588726 8.34121993142922235620 8.20588761940577171572 8.05913724089002414530 7.89951235209573354723 7.72520976464779796089 7.53392658259244285546 7.32259807789681360646 7.08691075823608684914 6.82035444787843037062 6.51230086523568729717 6.14411794774838426747 5.68189492122783690320 5.06597472305081453214 4.20993713382354606267 3.63847942699268322997 3.46170082826906799767 3.25967921225733814339 3.08494547759329229564 2.94574395932477539617 2.83852679978956512485 2.75834881049215141502 2.70126870534751972741 2.66458078678468357481 2.65106899542825269478 
2.69072185497079452432 2.70480643327702807710 2.74280059707509238365 2.80102617789350416544 2.88066555461491269341 2.98251215818575587946 3.10552735075519859009 3.24358746078685200587 3.37904275015056398956 3.47386694206219592829 3.95588835216592293875 4.77153783151607058244 5.42435523165352151409 5.94289877309250869075 6.36147807764331219005 6.70761579613099456765 7.00071197679008605519 7.25368282106231276885 7.47428372527281226212 7.66346520444222711888 7.84458835543810906188 8.02082913420321119702 8.17557894716713917660 8.31592911199052764459 8.44460561477688997911 8.56319388731208164245 8.67285406824791671454 8.77451558078945481611 8.86895134000198481772 8.95681975254803042219 9.03869109558641525837 9.11506523593175188580 9.18638605185151391197 9.25304939336513143644 9.31541344062480902721 9.37380999488368793493 9.42857238950267628752 9.48010916435038097916 9.52901234585468159821 9.57548636914672002263 9.61755152061609130953 9.65539554975691771688 9.69137446960033344112 9.72566527313034612234 9.75806522252043073706 9.78856702360531016893 9.81725420956536254380 9.84423216277008350517 9.86960480009457796768 9.89346994328954565390 9.91591785348688858903 9.93703143103985553353 9.95688504978886612662 9.97553949444451859563 9.99303140236662557072 10.00933496086986451701 10.02422101992195280218 10.03667539078989534573 10.04232450529940479100 10.02146112956531531779 10.03373198264502264010 10.07918215556458108040 10.09825463249569565960 10.11074747259144146483 10.12112540443865782436 10.13049460985016025916 10.13917879655323872612 10.14729936743563598611 10.15491624123399105883 10.16206728765567390838 10.16878015125399770113 10.17507424982966313110 10.18096270621882304397 10.18644908423738115744 10.19152189307703793020 10.19614263020329758547 10.20021993536346371911 10.20357708325647649872 10.20607062196532588416 10.20919332317071592797 10.21290215712347304589 10.21720957838923027339 10.22218376611760959349 10.22635762737422737700 10.22989972732091246144 10.23301287039757312414 10.23581506220949677299 10.23837244984449057483 10.24072423527755582029 10.24289649764753740158 10.24490848822168231891 10.24677572791787838469 10.24851273845328591960 10.25013420807852071448 10.25165742296607618300 10.25309867008772357622 10.25444555935450807738 10.25549611899378987800 10.25506083385252509288 10.24705694310787151835 10.24789407420560394257 10.25757582207020845999 10.25969775803048378293 10.26034860407420978845 10.26072453669257811271 10.26103375600939671131 10.26129591297220144952 10.26150238114809098988 10.26164370143689552606 10.26171369544748301905 10.26170884932398053024 10.26162571582389837488 10.26146006499750740204 10.26120508562655686546 10.26085100219731316429 10.26039085361141367514 10.25985964520081950013 10.25955652100840609364 10.26126568715035602963 10.27494404703501551523 10.27410969742646251746 10.25876030791295079325 10.25537203491744264738 10.25398264631327549523 10.25280270683381900199 10.25152744360546819280 10.25011683863930045391 10.24857230746967218238 10.24689791351285350629 10.24509442282273141700 10.24316106934541892315 10.24109615443968834825 10.23889681373013615939 10.23655994969452365240 10.23408049971585853655 10.23144609035853136447 10.22863054256362147498 10.22561194052862276749 10.22259798477698211627 10.22150238053451687392 10.21779199997084219831 10.21145468182993454320 10.20699761378196512851 10.20248122651778999170 10.19767219001543878676 10.19256590795158956553 10.18716161427235533665 10.18144362152639814667 10.17538768244286018216 10.16896601924166532172 10.16214903892809218178 10.15490448397216027843 10.14719556713394865710 10.13897910628891452234 10.13020257678576285798 10.12079693385459222554 10.11064705291886411942 10.09939290530503797072 10.08513842437608332148 10.05640994664509690892 10.04413543089002303077 10.04827029915666969373 10.03779517838587764800 10.02409227290890214590 10.00896555636288098867 9.99268108259343534883 9.97525913537522512797 9.95667070458061687077 9.93686777861491066233 9.91579012232790546477 9.89336815804264801955 9.86952526371709382147 9.84418112026652636359 9.81725537529953840021 9.78867716883158323071 9.75840420136542263663 9.72645993746468207064 9.69300701370023887193 9.65849034084698132574 9.62399866058764175136 9.58193830788922085162 9.53212252463586651174 9.48176918647014588259 9.42940951986770414806 9.37421055779985579193 9.31561056627394812324 9.25317257816083049704 9.18650602255155668274 9.11522457514024786462 9.03892277692719403603 8.95716054660766758388 8.86945032418928747120 8.77524564679710294968 8.67392567771574363178 8.56477712085634834693 8.44697009005912669011 8.31952386981527070020 8.18125772128475148293 8.03071872335081593519 7.86607430952618980058 7.68494779566675312310 7.48416305595966946385 7.25934350964685481955 7.00427865707453722877 6.70993888784998659958 6.36300230838493519059 5.94388726571359882200 5.42496864097685715933 4.77187209746432472457 3.95599418578885320130 3.47386638402622960342 3.37904220729967974535 3.24358693963053923426 3.10552685170092734879 2.98251167880886214334 2.88066509151199934280 2.80102572750207379215 2.74280015596848336656 2.70480599822500566987 2.69072142216242538026 
2.71150462321538832100 2.72577181154717962386 2.76410063731490041050 2.82228930582663384286 2.90059662623421754546 2.99811129456791780612 3.11106381071899917856 3.23010000628589644123 3.33701521343451457113 3.40407796827264963468 3.85036366410704022911 4.64033814706610314715 5.30180359614718099692 5.84272457082590790378 6.28461326313001222843 6.64990562615486169307 6.95693249674889102607 7.21873194553523944705 7.44252472983930601913 7.62645313514649103581 7.81122623503169322134 8.00049206883812757951 8.16129177572122443962 8.30464880197112620408 8.43500892466764184974 8.55465908111696649030 8.66505910357417974410 8.76727570542357170780 8.86215028028658480252 8.95037700621159793002 9.03254467887748546673 9.10916269081241125605 9.18067738497896357330 9.24748134734088012010 9.30992070102831803524 9.36830110154218864693 9.42291155103802857695 9.47415406127305637085 9.52320212688206879648 9.57518455498095910627 9.61739692436614390658 9.65002741049048040622 9.68615904151093332075 9.72104696739251039617 9.75390924695673788847 9.78474681279095648279 9.81369085994998613387 9.84087701327851505084 9.86642544331672866065 9.89044353083556870843 9.91302776531810714289 9.93426454432011674101 9.95423127259087436869 9.97299436367171665552 9.99061037232351623061 10.00714121568435643894 10.02274666594971108680 10.03817918787675012027 10.05725819291924949539 10.09909363275683347183 10.11144445250596390906 10.09435568466443733371 10.10015904245875617562 10.10983656790642726264 10.11966057617996739282 10.12897199448303808822 10.13770687396942093983 10.14590091941158789268 10.15359736289411785037 10.16083244209653457801 10.16763576666690482853 10.17403041814191233527 10.18003428221447848045 10.18565801702564499465 10.19089919118698617240 10.19573392380124232659 10.20008770780123086297 10.20374997828810137435 10.20601246848329424211 10.20368291793749904173 10.20742698890647126575 10.21725684058338856630 10.22253202087597578895 10.22647100334950209799 10.22980743448087537217 10.23277702572045200213 10.23548152900843888347 10.23797256971548108595 10.24028022378331570508 10.24242410885278786736 10.24441838026746154355 10.24627516166276564036 10.24800631022060315445 10.24962454909683629012 10.25114549912942329968 10.25258954401309097193 10.25397503573444168978 10.25530570464283641741 10.25664293496930667970 10.25925381564113436639 10.26009887132882880678 10.25918060504338491512 10.25954431410625211640 10.25992873993075882311 10.26027809380991584476 10.26059437414517105935 10.26086502431411418002 10.26107620538674325417 10.26121822511605330419 10.26128453873731416479 10.26126975056662615771 10.26116728253256837888 10.26096717593460994067 10.26065039599899364475 10.26017975580550967152 10.25947728439113859622 10.25835449919298980603 10.25627341388890556573 10.25135225041218234310 10.23567954242994559877 10.23483575406659085161 10.24881806088728808390 10.25204056648298944765 10.25240980445651928221 10.25180220715071754967 10.25074974903006541638 10.24943561689362070410 10.24793305215432326349 10.24627369616837313515 10.24447140451911764103 10.24253232229099808137 10.24046016318003182732 10.23826052271026298968 10.23594424220952880944 10.23353546902861133105 10.23108607833833616496 10.22869963729355902160 10.22655781723891266211 10.22474771517067893001 10.22135108575819728571 10.21760691595043901714 10.21350224394979022691 10.20777292692898186033 10.20231236159574450539 10.19700760496178304493 10.19165042359659878457 10.18611053837936708533 10.18030939547998059425 10.17419412052689153825 10.16772402939736252847 10.16086298433194201607 10.15357476430445160531 10.14581880176557149298 10.13754448719872414131 10.12868537375588573468 10.11915203297242271674 10.10883483587576847640 10.09770072557536479962 10.08649377354231546633 10.08113744979372583543 10.06878561397459215243 10.04939275128791109637 10.03571412638848414645 10.02173507513859362916 10.00661863370666537776 9.99030325132821417355 9.97280280023993270788 9.95410852078215668826 9.93418524108946598972 9.91297793850876018951 9.89041788468369986731 9.86642717526464885225 9.84092194400432163093 9.81381697573446842853 9.78503616466674941421 9.75454197416070201143 9.72241812058349985648 9.68915760957145266730 9.65679046727174750231 9.63377860165067545495 9.59156828676101369524 9.52997096237417906650 9.47716233823392428803 9.42429837502700706864 9.36895779291013752754 9.31024407568870060459 9.24765612420053173537 9.18079404166327606163 9.10927027142349743372 9.03267678986630073723 8.95056715410902370422 8.86244397868551914144 8.76774571278993164469 8.66582968717111157275 8.55595224669158938013 8.43723997334677733306 8.30864805290154606610 8.16890102228740033752 8.01640563929950644706 7.84911815074914365198 7.66434392038439771255 7.45843466987139525060 7.22633419769636020646 6.96092108953827448659 6.65212077088917030920 6.28588224804715967053 5.84345939969033167927 5.30222036276839503444 4.64055122662010433032 3.85042880342406501626 3.40407742136077118289 3.33701467727285283615 3.23009948726419615639 3.11106331077104947269 2.99811081269776913416 2.90059615994749186996 2.82228885203565393880 2.76410019279933338865 2.72577137313759987336 2.71150418707779383709 
2.71320034738762094761 2.72739921867706236469 2.76554083481072776607 2.82343378186389770690 2.90132034992744891611 2.99827258313269151557 3.11051659126693724744 3.22873354020322711477 3.33484012902893756092 3.40135166006408073969 3.84743606482160149795 4.63764796565513393034 5.29979646834988216142 5.84158301730752782532 6.28434427829560604550 6.65046061554264156257 6.95838080488897503528 7.22178736811684984787 7.45062987972389123570 7.65364498625038436330 7.83841974904829541515 8.00862086647313908827 8.16444818418915474467 8.30636552873187383739 8.43612153467176995036 8.55537440891396272491 8.66544745958819362386 8.76737802357752116222 8.86199756910954761224 8.94999324652090422205 9.03194768975268402755 9.10836356338151631462 9.17967918345752309506 9.24627784337772595791 9.30848714775223129436 9.36656232575217018166 9.42061838538066353976 9.47039343612843254050 9.51445812136242352608 9.54761132662552292061 9.58978229218684319335 9.64115817181365741817 9.68218781816077012081 9.71845464103893164065 9.75177735229593167787 9.78281995411833804610 9.81188607029892523315 9.83915942054380820991 9.86477626252479922186 9.88885117125803958515 9.91148499940308624900 9.93276794147845976113 9.95278109927610898922 9.97159588234097782333 9.98927467410481995103 10.00587276367426170509 10.02144507378233129202 10.03603700144850563447 10.04943578353234556744 10.05898788750373640255 10.07137318333098363610 10.08663682577903841775 10.09819005082235321424 10.10877874740856441349 10.11870797151814826975 10.12802611777274819360 10.13677551897629314226 10.14500023988063048819 10.15274004867450230449 10.16002968423634911233 10.16689958888150613348 10.17337710740306988555 10.17948658699197039823 10.18524897755668234822 10.19068309737747313193 10.19580639916028985681 10.20064642753837347300 10.20532305329169275865 10.21054700789392200022 10.22056607525154348082 10.22433242824400778659 10.22185859289592713139 10.22421750596080869400 10.22718693066693163018 10.23008124878543867453 10.23280636891499284502 10.23536145838832744914 10.23775640929258656797 10.24000034766103794936 10.24210110056600342432 10.24406542926570296004 10.24590022824511947874 10.24761285828290624522 10.24921184589189238068 10.25071111326880668457 10.25213890448739562089 10.25355893524704242736 10.25510939500762219723 10.25695158807238271947 10.25818976583493302712 10.25903958608587984713 10.25950344679671388803 10.25937111931440881563 10.25954358135905408744 10.25986462455108494396 10.26020072236732971760 10.26049315511201598383 10.26071924092875065071 10.26086887123689450618 10.26093666700589324137 10.26091803191242490811 10.26080648780514081864 10.26059071040918979634 10.26024925021573608319 10.25974097346171731715 10.25898422879478744107 10.25780707042400763385 10.25583066804891707591 10.25219091288498418635 10.24495836093659661969 10.24410757717015485468 10.24963560691816155668 10.25156289857775959717 10.25181368130567705066 10.25124626852225162565 10.25023371181710274413 10.24894286105748619775 10.24745068800569924861 10.24579261432734256232 10.24398504356760497558 10.24203618582575359142 10.23995198634608527755 10.23774095498808378579 10.23542074429784065615 10.23303160541111367365 10.23066305005926324156 10.22852369469973154992 10.22717222576297046999 10.22848440945800696511 10.24038643020663208461 10.23662059257720713390 10.21717420668366571590 10.20828020448227846373 10.20198775458780460212 10.19639506161240660731 10.19091749321354711810 10.18532096996871416650 10.17948955128744614740 10.17335557462750728064 10.16687276034211606657 10.16000372167091825304 10.15271302029496780506 10.14496027185174398255 10.13669436722430816644 10.12784289766699430402 10.11829117159024349348 10.10783918231616951289 10.09608170399189930322 10.08199878582693997942 10.06215630689325202241 10.04977218239437064540 10.04480102428928489644 10.03393423348875046486 10.02051505105683304464 10.00547023566333848521 9.98911025562598808847 9.97154019355406440184 9.95277587012566300473 9.93278694294552622068 9.91151823948044352619 9.88889825026539881492 9.86484379184027204701 9.83926252140499180143 9.81205376948679486304 9.78310882304711526558 9.75230987632080825733 9.71951246153679448980 9.68441503657047064735 9.64573574346871964735 9.59633118090735592887 9.55415883041952618271 9.51903061374714809517 9.47261159511825212576 9.42166364925611787839 9.36707761356458945556 9.30875190263691365544 9.24641398447612061773 9.17974366521079332415 9.10838582890427517214 9.03194685708541555869 8.94998725131657124621 8.86201294014732354754 8.76746313882570404985 8.66569487834034646312 8.55596268833913597973 8.43738980349506562106 8.30892706304986461419 8.16929287550394178652 8.01688495588592786589 7.84964845676455169610 7.66487477872946776358 7.45889713327230285955 7.22663758834229952299 6.96095064922630513138 6.65174025860082451800 6.28494689625114322240 5.84184810525911846213 5.29990210051956101012 4.63768370373429661413 3.84744361705676629626 3.40135111351292396265 3.33483959316677802676 3.22873302138236883962 3.11051609142130125463 2.99827210126365883980 2.90131988354454151136 2.82343332789372070124 2.76554039005560348130 2.72739877999184843205 2.71319991096071788661 
2.69590112348678578869 2.70978527821559200817 2.74722970138703503906 2.80458463689081671788 2.88297840847896447158 2.98314209676842967411 3.10399643101284894442 3.23947743423116296668 3.37226010241391183087 3.46513679367382376739 3.94646491371173446794 4.76302021157337662771 5.41815166066328401939 5.93946691829216888436 6.36071981752195370063 6.70921215251141234148 7.00434250600068253334 7.25940694223936677787 7.48456250310170023710 7.69489316949836243964 7.87600346456127820005 8.03112403247041584109 8.18151436599023895724 8.32024332764191854039 8.44773707653345695689 8.56526979342575600640 8.67397880188747372188 8.77479096050848283994 8.86846815983943770334 8.95565072100978909475 9.03688956999104675560 9.11266475611683013369 9.18339840838555687696 9.24946336189336193456 9.31118668834329810124 9.36884293478712670833 9.42260736103150975396 9.47234277681729963660 9.51662512127526838412 9.54824872591152917778 9.59019037553615660840 9.64263539016130266646 9.68297941827955810368 9.71880635969313289024 9.75192540053626544250 9.78286948116746657433 9.81187471271738331779 9.83909816953953964003 9.86466871522040378295 9.88869969242855972880 9.91129298633097732818 9.93254135606136401293 9.95252953384095917500 9.97133335900457495882 9.98901921178685370251 10.00563022435230209339 10.02112419712375412928 10.03508769414906964812 10.04545989724547894184 10.04300507258715668968 10.05537967089444251201 10.08262846546870150632 10.09718612055010567019 10.10838089898769176500 10.11836581188419081911 10.12764888619344105791 10.13636924396266181247 10.14458440584675713581 10.15233257462000437954 10.15964619099918309075 10.16655619689998957256 10.17309246842401648792 10.17928544788659905862 10.18516800899149643556 10.19077792152600636655 10.19616204800399827946 10.20136888296718780111 10.20634879944637418703 10.21028648295896346099 10.20770369565563484571 10.21148017014526487856 10.22162797736925199388 10.22529251271109274057 10.22797766481176040543 10.23052386139866598569 10.23300594260589946316 10.23540179279081030472 10.23769112817873860877 10.23986345716210344392 10.24191425003096078683 10.24384220782437182606 10.24564789675608267316 10.24733284893386553449 10.24889859646549439276 10.25034817025982647465 10.25169605872733313845 10.25301273882561758910 10.25462121884146426964 10.25786415809193385940 10.26788425120596315310 10.26873650209231314534 10.26042267815441277889 10.25889280192870955943 10.25900997486672849845 10.25943556776098830596 10.25985063574097466699 10.26018849881182859463 10.26043856544589516488 10.26060088560321048590 10.26067509291017643136 10.26065950537891069416 10.26055034270001442565 10.26033984441454549597 10.26001442139268249321 10.25955045919069164029 10.25891172012904917210 10.25805933529966296192 10.25705114177100085726 10.25662210163424958864 10.26122757756333214729 10.26037258123384532382 10.25405415577829160156 10.25276187283097328873 10.25203565374610548133 10.25113509078856566248 10.24999596865860951311 10.24865192711388317548 10.24713404129684590771 10.24546048000729570049 10.24363980306475241377 10.24167585739199637374 10.23957114099083298697 10.23733025018458420163 10.23496585816907789024 10.23250680853848848528 10.23001090505459842461 10.22756043189687602535 10.22512289838850563228 10.22163110819818143682 10.20998031561482477514 10.20620541677168091610 10.21029401027107041955 10.20618641267567738851 10.20096314086060829140 10.19566676085936762775 10.19030383409003093220 10.18476661340805833333 10.17897206523343811568 10.17286546667328650528 10.16640758244591324910 10.15956682115515263831 10.15231343992617496497 10.14461466497529329445 10.13642959568628043598 10.12769976216354450571 10.11833103969905778285 10.10814988378072598607 10.09678775587552479465 10.08326332430087290959 10.06405356762125968828 10.05168261246934235942 10.04610504784508862031 10.03470694871388957381 10.02092090973683013999 10.00563625286332580799 9.98912765837189908780 9.97147254766517399105 9.95266715708709348576 9.93266813797966108268 9.91140989281547035716 9.88881311836387055791 9.86478728703943374967 9.83923063024860766745 9.81202657457380844619 9.78303511534051040144 9.75207667952560086633 9.71890709577927225382 9.68325398198466480437 9.64540642356404021029 9.61031679688907125580 9.56837048632626441247 9.51938123328055496586 9.47259006234268952085 9.42266704662131360237 9.36893654324144620205 9.31127215331173374580 9.24950469549656872914 9.18338073918611996760 9.11258218883048698444 9.03673715857422621411 8.95542233703139345380 8.86815779144178861770 8.77439899071852380530 8.67352373257190834011 8.56481347510928969768 8.44742962247124751229 8.32037780340577626248 8.18245814437901408667 8.03219286082956784867 7.86771651606857957972 7.68660958656417747648 7.48564144004149145672 7.26036827325415856649 7.00450357715709515105 6.70894288457013576732 6.36031664003056196321 5.93908389134867320536 5.41785629692981274275 4.76283785744158194575 3.94640328188862454795 3.46513623679273274902 3.37225956049896957722 3.23947691367720791433 3.10399593226814474178 2.98314161739101280091 2.88297794507330484848 2.80458418593908342942 2.74722925953750163330 2.70978484231841010299 2.69590068979124719561 
2.66000248748647027952 2.67319551799054977437 2.70900805563103697082 2.76469665583336965398 2.84286655032913948560 2.94732096444922397893 3.08284960178486500126 3.25291966329467019392 3.44958605272173812750 3.62179852227781884366 4.19159510033985505117 5.04981633175916044820 5.67032274467749175528 6.13741324428929146961 6.50985562122841177057 6.82132543783353728628 7.09037045742988514263 7.32693572480513921619 7.53332000114070865493 7.69132501450943451005 7.86553969368385352823 8.05835728145964935720 8.21024225272637409034 8.34535670568570253636 8.46931398346129071797 8.58398808700755466816 8.69040659434716644682 8.78933935632986163000 8.88143312227640713274 8.96725200760783991427 9.04729521300495775904 9.12200731617573978838 9.19178609892767894962 9.25699070730701123466 9.31795430814119640672 9.37501526410144947477 9.42862448116699169987 9.47974528875406008410 9.53145126159071764960 9.59567258011718848820 9.63719946244897229803 9.65621336224131709969 9.68828910430374889984 9.72186634529137450045 9.75424794269486206133 9.78485735769751840962 9.81364456364985926484 9.84068989628994472696 9.86610113606900540617 9.88998596351819969641 9.91244576420413636697 9.93357516243520421995 9.95346205456826282898 9.97218910780972755958 9.98983878952586223932 10.00650452498419440417 10.02233386282469496109 10.03772944763170471560 10.05431145006951965115 10.07966498902568019957 10.09198333454080831473 10.09131112006400599057 10.09954559982872979162 10.10919301602797304440 10.11872522438395094468 10.12783383824711336274 10.13646813152746517517 10.14463573145718555679 10.15235948642612129333 10.15966660800060594738 10.16658643937518036182 10.17315095497295374116 10.17939516012589251659 10.18535965569000723008 10.19109826527753348557 10.19669498836250909335 10.20231815695993304871 10.20841697840779715989 10.21654667532345683867 10.23324663220508767836 10.23702064457424043553 10.22788047588818471922 10.22734730238283873405 10.22890778745733264543 10.23103058939156539964 10.23329144755891206842 10.23554824230998860912 10.23774285346945589481 10.23984820269774509427 10.24185023457135912395 10.24374105540459822805 10.24551636863435533087 10.24717231068450473686 10.24870152077639318122 10.25008707911112537658 10.25128425480303917539 10.25217447603310461091 10.25249841690722973908 10.25200014881377796883 10.25284268812463395193 10.25369460606215277210 10.25455776959560871830 10.25676850119339178491 10.25816808164492499600 10.25901683604502068192 10.25957735434346318470 10.25997097281461378770 10.26024603612007979336 10.26042101281987584116 10.26050316377258297962 10.26049463725975385842 10.26039541662804310818 10.26020416960982117871 10.25991808178972064525 10.25953477173935368683 10.25905305707119907765 10.25846709246103216628 10.25769244544783020956 10.25601900073169758798 10.24872461092498099333 10.24786798013514044214 10.25344620875223711209 10.25339536608882440305 10.25243255292629385167 10.25126202258697105663 10.24996277854128834406 10.24853472086917349770 10.24697326990064993879 10.24527546134024191815 10.24343789790549408281 10.24145621641991965589 10.23932608701372259929 10.23704342961728741557 10.23460576288215406748 10.23201924854610922466 10.22931334637711131563 10.22658349669747224198 10.22412797757610292138 10.22293721342215633285 10.22670961235053255223 10.22293793083985491421 10.21160989100877714009 10.20520872807573198315 10.20001208495990852043 10.19500477372758950878 10.18986383605202661329 10.18446921796645199265 10.17876701259190497240 10.17272657777290767456 10.16632513173298946185 10.15954244065753186987 10.15235926993263149143 10.14475573546391728996 10.13670965499535725485 10.12819588197544362629 10.11918304150150227372 10.10964122416524446635 10.09965617804198245722 10.09021319831049368076 10.08786829300286314037 10.07555532427780065063 10.05322948222087120485 10.03786802011852330452 10.02282576934021562920 10.00702625764127340346 9.99029087789260472618 9.97255479862069194041 9.95375238899143433002 9.93380847580382919659 9.91264012539794237000 9.89015705998852645564 9.86626170762505871892 9.84084630450965391901 9.81378651676578783736 9.78492873393577156094 9.75405478054192087711 9.72078467720294270293 9.68428735537152363122 9.64231967603979001069 9.58759502993947165805 9.54606058782465183299 9.51753374445196698161 9.47570089060434384010 9.42747804821841839384 9.37472915962800357192 9.31789518876513511714 9.25695135545190517234 9.19169235724659472453 9.12182521184412564708 9.04699781756335141836 8.96680683037942571900 8.88079653149631553788 8.78845163310160160108 8.68918753615943906254 8.58233815681508360740 8.46713749114158531484 8.34269595073600100932 8.20796910439014482108 8.06171218115103727087 7.90241547433083013630 7.72820591137495860323 7.53669055497674378330 7.32469035424898695652 7.08775258484450887408 6.81921104583871340310 6.50829290460564013898 6.13631468970865512347 5.66960108860925515728 5.04940797507735794625 4.19146257599666505200 3.62179794011295186351 3.44958549835913874659 3.25291914055931830063 3.08284910658305877362 2.94732049095896897484 2.84286609341858120814 2.76469621125179187970 2.70900761983690951951 2.67319508790300375267 2.66000205946737322549 
2.60639117330571323805 2.61832294204294546702 2.65091034731315344786 2.70232738048245213491 2.77647017255497008392 2.88042560891442755988 3.02716134838270756191 3.23976556444095065146 3.55136592290054897703 3.95067260647863660594 4.71809666072498323786 5.57432746628450193072 6.07591007506513847147 6.43000745981225918513 6.71996401857555269999 6.97586315379083998778 7.20887832761363256395 7.42464626446448505703 7.63045666651862664054 7.85107297933504710841 8.01599871847238887312 8.12652268811220324096 8.25574172358400915073 8.38162762528682492302 8.50017319864448950284 8.61096181026255180768 8.71432029869723123738 8.81072661496062892184 8.90067283210171922292 8.98462914067366114068 9.06303239123218418172 9.13628319665349408751 9.20474773069557272720 9.26875919349257060276 9.32862420643942868992 9.38463916577703116673 9.43712997747425674788 9.48656266874792208910 9.53376244616777057672 9.57978035114097536962 9.62071054540585635095 9.65672938280093262620 9.69209759116296254433 9.72612224092728183678 9.75834273386766426484 9.78866721013105234306 9.81715605474775543371 9.84391574920806533555 9.86905980271401972459 9.89269696161088063491 9.91492934421245308840 9.93585204112079622973 9.95555424765370844398 9.97412202830005867327 9.99164271320296393242 10.00821492347370345044 10.02397684857214699150 10.03918511655044198960 10.05439141943398340118 10.07042621278142036090 10.08264334245569671111 10.09108713256878786524 10.10049294203341396781 10.11012020768475849763 10.11950803153638389631 10.12849294435014257942 10.13703344598937405863 10.14513110186854305539 10.15280316485345224464 10.16007384890826870105 10.16697229738738883498 10.17353031818046815715 10.17978441542055634272 10.18577732159187121397 10.19156029569145971436 10.19720128336842890349 10.20279194463569183426 10.20845388222113570009 10.21423655656050755169 10.21909501102805428729 10.22285414281743953779 10.22552575946633801607 10.22730963251561497884 10.22927552662977923603 10.23139849509746568401 10.23358108254157627925 10.23575667558063173601 10.23788380738466230468 10.23993629889474732408 10.24189723031199150682 10.24375581026859549638 10.24550471129259676673 10.24713803809973633463 10.24864776377754083114 10.25001510335243892769 10.25117907227368618805 10.25190209391624307500 10.25119842346100540453 10.24479477917950021038 10.21358497504931861499 10.21443436446280372820 10.24734517240943887373 10.25545608435152189486 10.25787734754146640626 10.25888610728387106974 10.25947083954648064719 10.25987191871635673124 10.26015324367968162278 10.26033413231708379953 10.26042182883379894065 10.26042056317955086797 10.26033299988959868188 10.26016323568690324919 10.25991918091051502415 10.25961748890580338411 10.25929806108827335720 10.25906349871874567725 10.25923279662777076737 10.26103673695821782985 10.27008141751991310286 10.26922588700712424270 10.25846730895452196819 10.25494141271288128792 10.25303713597658372692 10.25151773470511962216 10.25005815225021876813 10.24855037501382071241 10.24694892270971990911 10.24523029746760194314 10.24337974442346421711 10.24138532312868221652 10.23923427712070122197 10.23691138524185362257 10.23439433200934445267 10.23165094315992007523 10.22863956867681167751 10.22533243077994491443 10.22186851828976728029 10.21927985567216978779 10.22263551639684031613 10.21887908951807055757 10.20799884621226283343 10.20302728971245187495 10.19887178044243114527 10.19447629646563946437 10.18967740185061643388 10.18447916001363751093 10.17890018939482388305 10.17294871674678802265 10.16662369290877343531 10.15991882291622516732 10.15282586336319070597 10.14533890231206392230 10.13745734024240618965 10.12919150222835185104 10.12056375371273020392 10.11157547692320690658 10.10198293349695575216 10.09006510011012380801 10.06623428384542506819 10.05402375266219294758 10.05338937098976259676 10.04071076282642138722 10.02548793982427355331 10.00935174744199684937 9.99245483024324876453 9.97470299690661654779 9.95597897457401082022 9.93617361721987890633 9.91518495641052766132 9.89291338848730106292 9.86925652868286817920 9.84410621351905490428 9.81734447069726456903 9.78883853974821249722 9.75842878170318783759 9.72588957703912626584 9.69079131940553395452 9.65198949098855507600 9.60577121918259635436 9.56483135076065593694 9.52899201211998558847 9.48520242349815134730 9.43681531251350236289 9.38460675836694235841 9.32862793678879143044 9.26871271400564467058 9.20461227238433821185 9.13602845042937872222 9.06262165312199385880 8.98401108506696743916 8.89977035400946192567 8.80942322423194923431 8.71243685529599076744 8.60821414150336750026 8.49608576825033878777 8.37529948727322448576 8.24501014129452869383 8.10427127073687358916 7.95202716680627563761 7.78710793878018137093 7.60822539969119304715 7.41395005388057004581 7.20260477926615294564 6.97185545961431785145 6.71732892643106627162 6.42828114072457879047 6.07482580905482905109 5.57373044385300886461 4.71790561118289986098 3.95067197125407876257 3.55136535226531169229 3.23976504361787132069 3.02716086254578975456 2.88042514644322444894 2.77646972639026001772 2.70232694581259424993 2.65090992065534525324 2.61832252070701976265 2.60639075370763828587 
2.53672827742238204962 2.54670070744829413201 2.57398301109623606209 2.61723234622837530594 2.68026115049382118727 2.77074995027084902688 2.90560461839058703504 3.12761532318578261425 3.56543946796087940498 4.67885322077284904196 5.92321508481801650703 6.45348721128868874075 6.62898259617961116419 6.78674183518523932435 6.96412997269746369966 7.15328499767409198284 7.34463316831579593469 7.53231400585363530809 7.71278764188920717970 7.87861275793544724166 8.03296075790453478760 8.17599311586647559125 8.30457462797085099737 8.42523890653978924092 8.53878917572714613016 8.64536562339424108359 8.74518610860519629568 8.83857383948694064202 8.92590265033632590530 9.00755926513951976631 9.08392151499626265831 9.15534578149745925657 9.22216263354869170144 9.28467362992790867793 9.34314479117404061981 9.39778758146658788064 9.44869342767162834207 9.49561282936883799266 9.53725468599841974537 9.56918108922446464248 9.60933826904588528350 9.65789641593772785200 9.69725000299348494082 9.73218182709345569492 9.76433354171746259453 9.79431242775774535403 9.82239686253549848516 9.84875757614744884449 9.87352526404805530547 9.89681286922561298525 9.91872264322068986075 9.93934911042160251782 9.95878053355880865638 9.97710197792045505594 9.99439524473899609802 10.01073607342917171081 10.02617369127989377375 10.04064231757695324632 10.05364245187934102432 10.06318900795399784442 10.07526078300387517572 10.08990144768517893681 10.10121902789151704383 10.11128664130112042585 10.12069344996646691470 10.12959656154777121628 10.13804193927825281207 10.14605203186746962274 10.15364782253058706374 10.16085379168529811977 10.16769834993880294860 10.17421340510082927722 10.18043499501075643821 10.18640415351157457735 10.19216521180865697715 10.19775833777103457578 10.20319385647283638718 10.20836994936047403826 10.21285043201203279750 10.21537898578822023410 10.21911113700966922124 10.22405876627274778912 10.22709034126378924157 10.22948619144870008313 10.23170651537341946380 10.23387761200922341231 10.23601373661975344476 10.23809966804734017387 10.24011595518459216692 10.24204637767311965035 10.24388007753174179015 10.24560882800784611391 10.24722746656436811463 10.24873609312138000860 10.25014683131431070251 10.25151503686316800668 10.25305620405703166398 10.25559803746745046737 10.26239536683348774204 10.28665732056504822367 10.28750221288306221368 10.26493237077374942601 10.25983318303502755953 10.25899915019224017954 10.25917897301553871614 10.25954784461547042440 10.25989296854490540056 10.26016108740535059951 10.26034014417476214476 10.26042958929274284685 10.26043268681497977468 10.26035271745051602466 10.26019665895105958953 10.25997755088603469176 10.25971824164528811707 10.25945864929767203932 10.25925587816445450073 10.25913807239930974902 10.25881373184489575578 10.25614971018550036774 10.25529802266075307671 10.25625589456957698076 10.25486620620519495617 10.25325674364197148236 10.25171317836637285836 10.25020180400737501714 10.24865993737300584598 10.24704178176349955720 10.24531714466370146965 10.24346547584542577169 10.24147062156366416730 10.23931459620541950528 10.23697340230000918382 10.23440875380643433346 10.23155108970108528865 10.22826205399063326240 10.22423785634885007312 10.21873340945056440887 10.20967796971916641269 10.19057148924860811690 10.18684231960084751734 10.19847907790527763439 10.20002993734614449295 10.19797141732503575895 10.19435094673504238472 10.18989023160443707638 10.18487008064283827480 10.17940591818700113436 10.17354437360395991163 10.16730213354577472273 10.16068309489526200196 10.15368684131878751487 10.14631662021869829005 10.13858906828701833547 10.13054914955624496997 10.12230524399804210134 10.11411401297124257326 10.10663414624524136798 10.10182992255970191309 10.10665355513830476752 10.09458903855719569265 10.06559377514371078632 10.04609800347999737369 10.02906312996820759054 10.01243762899228784136 9.99547363211839012820 9.97782383382883608647 9.95928702840487467540 9.93972182894431632860 9.91901272784367904478 9.89705487564052077687 9.87374485506009591518 9.84897745026636073362 9.82264642956920397410 9.79465250572353340885 9.76493266247047131401 9.73355334665804150518 9.70099798824897163740 9.66907582333753623516 9.64386874136007321567 9.60370065589937560446 9.54840090328090695948 9.49930181182168098530 9.44997385343704365823 9.39825429147056468082 9.34329678625722692686 9.28465975769121598660 9.22201583430926064011 9.15505449783360347737 9.08344937600169544112 9.00684523630346234313 8.92485060854930623009 8.83703412113412412054 8.74292208630222944521 8.64199610206561885661 8.53369241937684819277 8.41740573909177669520 8.29250030309758301428 8.15833542389121646465 8.01431356801761651809 7.85997290954118454920 7.69515243193019671253 7.52027958239587235312 7.33686141840550476445 7.14827725345479336738 6.96088650053994317801 6.78465473802347673882 6.62769056303247339201 6.45278255828607427702 5.92299066865881940203 4.67885246793728803993 3.56543889583012996169 3.12761481910104732762 2.90560415353899825774 2.77074950587791324352 2.68026071988665126611 2.61723192495297007909 2.57398259626485081952 2.54670029776501039009 2.53672786835497632296 
2.45364337410408861473 2.46103002953058780378 2.48108863966543058410 2.51235784139858919772 2.55659213383450323320 2.61670842558538563338 2.69689186263670555022 2.79965163234810576753 2.90392341199786629957 2.83782446206704097591 1.79535086194126947134 0.61696888612195466273 0.28540493978048586676 0.16855366901648904943 0.11620004845149800587 0.08761494559893945322 0.06971202329240866469 0.05743819298544727836 0.04849051608916465916 0.04167340423803772564 0.03630348334243604924 0.03196144767126374298 0.02837583281845357241 0.02536328213933125575 0.02279563576956245008 0.02058069807935658524 0.01865052609567263708 0.01695397127540299032 0.01545179304086041761 0.01411338153471275447 0.01291451976976110139 0.01183575850659979167 0.01086127307980744305 0.00997804532869794869 0.00917522532643100242 0.00844370808396721628 0.00777578233631004423 0.00716482424572451038 0.00660510868713659605 0.00609165706538690108 0.00562012716044457683 0.00518668683677558917 0.00478791795126665143 0.00442078074477048055 0.00408258648244896882 0.00377089281080600358 0.00348346853093928210 0.00321834211116089897 0.00297370621960668657 0.00274791116242845135 0.00253946460375131799 0.00234697783623283307 0.00216920839321677050 0.00200501057827873197 0.00185332642525737334 0.00171319643194833837 0.00158372055634736775 0.00146406901923579191 0.00135349765184034077 0.00125132502174499748 0.00115689561721854517 0.00106962228846763097 0.00098896486434130182 0.00091441282058624118 0.00084550958385998243 0.00078182602074705621 0.00072296484805445260 0.00066856100886081293 0.00061828551041642754 0.00057182026279023468 0.00052886620659831074 0.00048917621270017086 0.00045249838375616136 0.00041859551388467864 0.00038728255443598592 0.00035835294371566739 0.00033161878987497673 0.00030692846250901518 0.00028412393871968256 0.00026305851240699708 0.00024360672679468731 0.00022566653876232579 0.00020910476968616365 0.00019382468839923561 0.00017973711486152233 0.00016674470713518019 0.00015477810359376676 0.00014376053881659523 0.00013362131179528447 0.00012429961321558380 0.00011573373721041058 0.00010788042562270839 0.00010069362507802992 0.00009411192010699843 0.00008810062033237642 0.00008263350563475491 0.00007766122022467847 0.00007316481948294040 0.00006912362178979059 0.00006549255243986675 0.00006225914032864655 0.00005940296071038631 0.00005690027910176809 0.00005474893689072502 0.00005293734638978087 0.00005144400684775619 0.00005024929442210002 0.00004935903832992139 0.00004878127147223132 0.00004848795366385605 0.00004848438897531171 0.00004877829417715418 0.00004936291007451299 0.00005024693358224308 0.00005143573627186537 0.00005293908434123029 0.00005475808973420815 0.00005690767214294734 0.00005940511609625609 0.00006225614706420815 0.00006549169912395403 0.00006912681806969800 0.00007316768051435218 0.00007765604208009869 0.00008262641720824249 0.00008809855477798223 0.00009410462806336284 0.00010068781205962996 0.00010788871014077994 0.00011573727154157165 0.00012429474778918870 0.00013362003493666563 0.00014376405153671001 0.00015477927465201713 0.00016674217036605210 0.00017973526739267776 0.00019382811120460808 0.00020910488057412913 0.00022566557701997336 0.00024361750601562156 0.00026306059478431454 0.00028411877772638316 0.00030692748826333105 0.00033162270807574057 0.00035834687057201275 0.00038728427721124170 0.00041860418811934252 0.00045249146893910908 0.00048917267241876949 0.00052886743701408001 0.00057181504230785496 0.00061828021766019425 0.00066856173643048411 0.00072296987039532912 0.00078182648024782697 0.00084550915498804446 0.00091441810122883105 0.00098896727479813595 0.00106962623436124282 0.00115689715379606317 0.00125132411281236866 0.00135350017313018434 0.00146406549263011776 0.00158371252759137437 0.00171319463879937572 0.00185333211164373513 0.00200501383144313650 0.00216921074205123077 0.00234697718234089248 0.00253945816282019621 0.00274790642263988971 0.00297370172705868629 0.00321834218844407882 0.00348346574596203329 0.00377088460604912967 0.00408259358445295373 0.00442078859577865746 0.00478791329626693241 0.00518668155470913828 0.00562012901805636258 0.00609165908144360113 0.00660510333144903594 0.00716482212509250704 0.00777578683271329396 0.00844371253124642784 0.00917521882223715224 0.00997803603534352934 0.01086127200441933116 0.01183576060098445737 0.01291452196451881029 0.01411337736781759222 0.01545178133535884957 0.01695396404710503013 0.01865052515975795799 0.02058069818707874976 0.02279563474926360467 0.02536328227421169590 0.02837582957283313334 0.03196144218690744054 0.03630347473369492650 0.04167339746225362518 0.04849050312887681624 0.05743817592163524832 0.06971202202203818921 0.08761494609074937934 0.11620003076451612678 0.16855364231710301404 0.28540489922284528745 0.61696877883187617453 1.79535056878043874917 2.83782400659243316809 2.90392294401695894024 2.79965118341719509942 2.69689142663124581389 2.61670800364275013550 2.55659172232545550685 2.51235743784778708942 2.48108824168606112437 2.46102963403067631631 2.45364298077723486102 
2.36064263549893516014 2.36511613072779347533 2.37698368039474061675 2.39451824731072182573 2.41704111687341960391 2.44259975320816780098 2.46560276332137373601 2.47017594127559281247 2.41277807877309591333 2.18673544581904000239 1.62577149183510405450 1.00408717611241815604 0.64150079430558060167 0.44116196052413680917 0.32483019958101544411 0.25216126490679391381 0.20350553526734205256 0.16898686742026436391 0.14333941855695142564 0.12357144986647600193 0.10788094225207134347 0.09512628392157940205 0.08455277182533360580 0.07564326861074666120 0.06803249107671494045 0.06145560678678108069 0.05571621983512353715 0.05066575327981936994 0.04618978819676988756 0.04219878743984439851 0.03862165772007708497 0.03540118009435433422 0.03249072229893901209 0.02985183787485801155 0.02745248111298170812 0.02526567803561863279 0.02326850960872817176 0.02144132248590002732 0.01976712849514505876 0.01823113710704069718 0.01682038714475148078 0.01552344412321438050 0.01433015940753845641 0.01323148690423381346 0.01221933211772996408 0.01128640947062220512 0.01042613743099773949 0.00963256778695020799 0.00890029799847091851 0.00822440960480452787 0.00760041821018964114 0.00702422162325633259 0.00649207161418141609 0.00600053236636366449 0.00554644961301864470 0.00512692751363230670 0.00473929923293536781 0.00438111088182924213 0.00405010866744826004 0.00374421721596409317 0.00346151740928679619 0.00320024266604823637 0.00295876404812656091 0.00273557628525544771 0.00252929301017057462 0.00233863305817760825 0.00216241307016584727 0.00199954101193222655 0.00184900969077084198 0.00170988521690951245 0.00158130431448411102 0.00146247584687175802 0.00135266429351466044 0.00125118957868375347 0.00115743024176606646 0.00107080455205799119 0.00099077513730616573 0.00091685051983536603 0.00084857329039511598 0.00078552079696849776 0.00072730601819409602 0.00067357386350885839 0.00062398808308383735 0.00057824315370935686 0.00053605781676568931 0.00049716997252424733 0.00046134202822956105 0.00042835264353224822 0.00039799757323821794 0.00037008976569663510 0.00034445675488603555 0.00032094297383045145 0.00029940355382618300 0.00027970141088573541 0.00026171610958747316 0.00024533920391589525 0.00023046702512408146 0.00021701064574330964 0.00020488844305166509 0.00019402101644172727 0.00018434271362249843 0.00017579396001887737 0.00016832147638035089 0.00016188274633122113 0.00015643854743618846 0.00015195188021177586 0.00014839232884478193 0.00014574157790270270 0.00014398640825308284 0.00014311058149862887 0.00014310961153618518 0.00014398541817339794 0.00014574196886329993 0.00014839116630971372 0.00015194967916243307 0.00015643963543920947 0.00016188675655837148 0.00016832528065890973 0.00017579571289338958 0.00018434249972714215 0.00019402099964388464 0.00020488929849571402 0.00021701080130553940 0.00023046442748198004 0.00024533547468730266 0.00026171317491996415 0.00027969773307601198 0.00029940127662442251 0.00032094474146981966 0.00034445781694147914 0.00037008861053233755 0.00039799714357524607 0.00042835356001913460 0.00046134241401429854 0.00049716931685706012 0.00053605747553198135 0.00057824424971930632 0.00062398884414005540 0.00067357499842934931 0.00072730974000461725 0.00078552218678296093 0.00084857221293199725 0.00091685008094144482 0.00099077563245009159 0.00107080316239627216 0.00115743075196295120 0.00125119136513140994 0.00135266222120900004 0.00146247378125574645 0.00158130309772075428 0.00170988258761273215 0.00184900730726578200 0.00199954083383468983 0.00216241453282084439 0.00233863381828791628 0.00252929377507371544 0.00273557849071626169 0.00295876587944832181 0.00320024448470179745 0.00346151822524490803 0.00374421700140614711 0.00405010841631081586 0.00438110858419882288 0.00473929570099396180 0.00512692602649189588 0.00554645066659587016 0.00600053322535487599 0.00649207160781317683 0.00702421984361489837 0.00760041423205848332 0.00822440547321612314 0.00890029417164373005 0.00963256510380983144 0.01042613419672155928 0.01128640580354223211 0.01221933252759710431 0.01323148763693604568 0.01433015659362602001 0.01552344050119336405 0.01682038509018923822 0.01823113493503630833 0.01976712444976436167 0.02144131916816394146 0.02326850795747403833 0.02526567566177584379 0.02745247505034298374 0.02985183042266748021 0.03249071681050763605 0.03540117565821121470 0.03862165258116445621 0.04219877934776739004 0.04618977720163675027 0.05066574294294801106 0.05571621125016745779 0.06145559851131077167 0.06803248198770373012 0.07564325849505670885 0.08455275922797211852 0.09512626856887529403 0.10788092389593367804 0.12357142911950999564 0.14333939353210256584 0.16898683891385379852 0.20350550678327361531 0.25216123048902527870 0.32483014999749815210 0.44116189095648683516 0.64150069234640116900 1.00408701220604634763 1.62577122827854259057 2.18673509357182238588 2.41277769022802646148 2.47017554391950522330 2.46560236592604997696 2.44259935973640285312 2.41704072792463708907 2.39451786242667630233 2.37698329860094759169 2.36511575076896729541 2.36064225644172109853 
2.26168609245334106816 2.26330377049552478042 2.26721170387498371923 2.27169035057614454587 2.27445433314031575378 2.27104670705248201656 2.25274349616501634586 2.20267129065979005986 2.09027751599989297659 1.87056775060089663931 1.51691248346769169686 1.13210753218705995060 0.83534910080528823606 0.62976317919345881080 0.48979752444161306357 0.39269437917987204401 0.32316198544992458253 0.27166432287131336842 0.23230884085188363564 0.20139203441884903634 0.17652255187776591527 0.15610997393764591834 0.13906570195055478756 0.12462452940160351211 0.11223545313978955384 0.10149301815590927589 0.09209299317824104492 0.08380303381199105672 0.07644281902651539617 0.06987032230784784304 0.06397214357636848980 0.05865658185178146411 0.05384859814669629152 0.04948610275883003062 0.04551718321504583109 0.04189801333677745099 0.03859125557710063603 0.03556482759402568306 0.03279094570044160939 0.03024537572286792320 0.02790684018833355928 0.02575654310379094092 0.02377778865145896425 0.02195567534688969147 0.02027684561362486093 0.01872927552296177467 0.01730210393546594005 0.01598549360718459766 0.01477050838251559028 0.01364901104811910848 0.01261357700894971678 0.01165741883243143207 0.01077432407388889679 0.00995859766001250257 0.00920501214681457292 0.00850876477657025454 0.00786543797995586935 0.00727096660770754077 0.00672160892012718669 0.00621391776536900364 0.00574471413791796670 0.00531106691831984001 0.00491027237687458040 0.00453983526214507549 0.00419745311339259075 0.00388100013159697887 0.00358851336249244035 0.00331818027795804937 0.00306832702380521738 0.00283740659959286212 0.00262398998757684687 0.00242675856679142044 0.00224449336471699290 0.00207606826557960034 0.00192044428190984995 0.00177665988543074249 0.00164382668745632898 0.00152112518911784456 0.00140779790603673405 0.00130314536690397630 0.00120652268556098452 0.00111733481398812451 0.00103503054543430117 0.00095910202663529454 0.00088908102595430805 0.00082453533795656675 0.00076506739328130458 0.00071031043383795733 0.00065992657189872794 0.00061360512147667912 0.00057106054284328245 0.00053203116092692682 0.00049627620550052320 0.00046357406006225510 0.00043372320321588553 0.00040654017532060216 0.00038185703061244247 0.00035952229530122892 0.00033939848820718765 0.00032136035662417087 0.00030529673772922150 0.00029110868934090206 0.00027870892007286763 0.00026802202464093483 0.00025898221681863731 0.00025153263769506218 0.00024562656285587181 0.00024122853617969398 0.00023831220208880843 0.00023685835259967813 0.00023685805752571287 0.00023831179805700042 0.00024122838089057907 0.00024562608368416949 0.00025153217861395571 0.00025898302168980702 0.00026802402040781992 0.00027871098104093051 0.00029110995506842485 0.00030529713927287573 0.00032136050126840843 0.00033939857497444770 0.00035952179868348200 0.00038185539190493945 0.00040653787916067330 0.00043372093711857573 0.00046357185270129442 0.00049627481985559108 0.00053203116218092372 0.00057106064426715175 0.00061360473380678293 0.00065992636878453581 0.00071031063096027580 0.00076506750456228900 0.00082453520752423515 0.00088908106811391718 0.00095910256799891513 0.00103503124785575551 0.00111733583253503799 0.00120652426877067634 0.00130314619944005283 0.00140779780629318729 0.00152112499011369806 0.00164382657837691681 0.00177665939462168243 0.00192044420311621167 0.00207606829918272062 0.00224449226953971070 0.00242675713367279666 0.00262398858501378118 0.00283740490316819471 0.00306832558993053173 0.00331817975884995953 0.00358851360876044634 0.00388100048499762096 0.00419745363629930868 0.00453983620713083180 0.00491027326758874949 0.00531106759969479647 0.00574471426104838923 0.00621391725126405059 0.00672160790648301809 0.00727096472690536011 0.00786543566571706876 0.00850876309954839982 0.00920501130289297365 0.00995859679558896982 0.01077432262020339149 0.01165741635223038752 0.01261357344860603025 0.01364900706653904283 0.01477050438247362596 0.01598548985839332026 0.01730210013360211629 0.01872927188383277652 0.02027684308543387104 0.02195567283071908626 0.02377778494012106059 0.02575653876623229532 0.02790683590647297790 0.03024537111878702889 0.03279094036442165017 0.03556482214030654010 0.03859125016722642076 0.04189800710806823592 0.04551717529469312407 0.04948609379447743706 0.05384858915674917146 0.05865657264015000649 0.06397213335417373248 0.06987031024046241878 0.07644280518045776240 0.08380301927287281405 0.09209297838667473979 0.10149300262032312503 0.11223543619514220193 0.12462451049035427886 0.13906568027513666053 0.15610994896466723336 0.17652252316168978719 0.20139200158773490346 0.23230880296616573943 0.27166427941846704730 0.32316193570815054947 0.39269431908454499602 0.48979744777999101313 0.62976307916495666284 0.83534896700023120175 1.13210734936736212575 1.51691223855586421188 1.87056744918828998792 2.09027717940383084283 2.20267093610673070359 2.25274313341703447122 2.27104634145219019814 2.27445396721000925311 2.27168998533333166279 2.26721133952208298012 2.26330340682434583144 2.26168572909536669258 
2.16064566332585306085 2.15977688992721539307 2.15686901403355868467 2.15057711797855244384 2.13803915805919286797 2.11438924569648190044 2.07165322362643511411 1.99748820919863123713 1.87509294396581038811 1.68834555711692479996 1.43920315924767949767 1.17208136836286835880 0.93802489753505025050 0.75274413100277381972 0.61190233981211927805 0.50565674192116327745 0.42478370448114755042 0.36219959776324750500 0.31283958756042729021 0.27316529507922104880 0.24070725690252367523 0.21372535800069369927 0.19097553263763278331 0.17155369390533303786 0.15479177392489051890 0.14018801951884873880 0.12735970090997361659 0.11601056976336177051 0.10590813178945612805 0.09686753918864976498 0.08874001242574425241 0.08140440558971340224 0.07476098567728461930 0.06872679179870666566 0.06323213565158081195 0.05821793651939466407 0.05363367176884459298 0.04943578661264713681 0.04558645098973190812 0.04205257989562835585 0.03880505478192030483 0.03581809945216507529 0.03306877674759345354 0.03053658021822780455 0.02820309946690469083 0.02605174307213742324 0.02406750918075961643 0.02223679432379666032 0.02054723087625109912 0.01898754919619327630 0.01754745994509865348 0.01621755262367075012 0.01498920818889026840 0.01385452205295623074 0.01280623653768353520 0.01183768146589159187 0.01094272130262363696 0.01011570864891786492 0.00935144263995879577 0.00864513078745759826 0.00799235445869624778 0.00738903849244354483 0.00683142327888686118 0.00631603927305435242 0.00583968404967438737 0.00539940099233526816 0.00499245997026220856 0.00461633971358232920 0.00426871152687580135 0.00394742417010651714 0.00365049046945897793 0.00337607506796677725 0.00312248233298895173 0.00288814583704111172 0.00267161873484300649 0.00247156402030213052 0.00228674653801053118 0.00211602564313295716 0.00195834777770187429 0.00181274007900946235 0.00167830454313523669 0.00155421216145645857 0.00143969725801329496 0.00133405338144321206 0.00123662892244968958 0.00114682296005974571 0.00106408177315109320 0.00098789512661956458 0.00091779315901208136 0.00085334360546474031 0.00079414913408348831 0.00073984492156009551 0.00069009604720338125 0.00064459542062356157 0.00060306246789987306 0.00056524126356483073 0.00053089862669053467 0.00049982301665196793 0.00047182285784708178 0.00044672518411103743 0.00042437519134765067 0.00040463513957478270 0.00038738348991262939 0.00037251421531436790 0.00035993565747904910 0.00034956989092060908 0.00034135274876057053 0.00033523380185473961 0.00033117551128114542 0.00032915256927057435 0.00032915246795328645 0.00033117533567827984 0.00033523367292620510 0.00034135260889578412 0.00034956992993107061 0.00035993625231323101 0.00037251532233883999 0.00038738466804522087 0.00040463598705353654 0.00042437560100785227 0.00044672529117326110 0.00047182270146550742 0.00049982242658397347 0.00053089746225698509 0.00056523971293021003 0.00060306084168404439 0.00064459392077997890 0.00069009498794403434 0.00073984444309282971 0.00079414886411943719 0.00085334331166142530 0.00091779296680416511 0.00098789509047514379 0.00106408176573036251 0.00114682294055701295 0.00123662902144383580 0.00133405370631334286 0.00143969774675067885 0.00155421281507028830 0.00167830530308927042 0.00181274053591133633 0.00195834782267090279 0.00211602549481493263 0.00228674629634384452 0.00247156363459566375 0.00267161836666918173 0.00288814535903014757 0.00312248142408433349 0.00337607389882865760 0.00365048920549337907 0.00394742285011073779 0.00426871039045317868 0.00461633900289415422 0.00499245965836503380 0.00539940087664780854 0.00583968407800672384 0.00631603943390235401 0.00683142338409103989 0.00738903838544247016 0.00799235396799171695 0.00864512983612001490 0.00935144123147713113 0.01011570675122086538 0.01094271913537558927 0.01183767940310165301 0.01280623464985697346 0.01385452003391962617 0.01498920572518602778 0.01621754949646059263 0.01754745614363784068 0.01898754496186205731 0.02054722643330175735 0.02223678981370602603 0.02406750459543416376 0.02605173851275788266 0.02820309509960983174 0.03053657566041367843 0.03306877156989351807 0.03581809371711597301 0.03880504865066616849 0.04205257326917776622 0.04558644374883902284 0.04943577886140249067 0.05363366346305020738 0.05821792730858921239 0.06323212522588217421 0.06872678030383994052 0.07476097338181164620 0.08140439239146923800 0.08873999795496301246 0.09686752307943746754 0.10590811400685407051 0.11601055058137077491 0.12735968040333389695 0.14018799738819309741 0.15479174968218933905 0.17155366699611152015 0.19097550241756300338 0.21372532385292908330 0.24070721819840673605 0.27316525110359879402 0.31283953732635705336 0.36219954008567978310 0.42478363754634484994 0.50565666236100981212 0.61190224287290262417 0.75274401092309761729 0.93802474712221639574 1.17208117970732716984 1.43920292738928878862 1.68834528522161186892 1.87509264209226755860 1.99748788768658847026 2.07165289018316745029 2.11438890544529822790 2.13803881412988339150 2.15057677217456788554 2.15686866732970194960 2.15977654281828268523 2.16064531610568888453 
2.06087358890618022045 2.05805451580915343968 2.04991034435343388864 2.03570994924528481107 2.01273593542143114377 1.97681789404785757114 1.92199194344557455771 1.84053537854249937844 1.72426049354780230871 1.56851837465329602139 1.37947322804324645773 1.17898988448164709908 0.99192498996927058741 0.83128610747048692353 0.69941096188291695945 0.59324654421150091466 0.50811649279027149007 0.43951077614011846428 0.38368461654733398980 0.33772230143505188593 0.29941582265239663485 0.26710866852499237645 0.23955737669392296318 0.21582293965720866780 0.19518992913559407576 0.17710758508459489846 0.16114722117950619484 0.14697141254202628069 0.13431159917926094316 0.12295169023154084442 0.11271596134830197400 0.10346004240409323316 0.09506414717397215774 0.08742794310707791006 0.08046663107317275632 0.07410792532039911507 0.06828970836622261231 0.06295819609798969374 0.05806649175020939246 0.05357343808798067930 0.04944269959153595184 0.04564202317536514286 0.04214263866856193808 0.03891876931153004371 0.03594722896360202924 0.03320708811789363502 0.03067939539170505547 0.02834694363101797343 0.02619407160244890953 0.02420649491528426012 0.02237116095162083873 0.02067612352825931588 0.01911043400502854261 0.01766404582524194744 0.01632773048506175328 0.01509300324671558613 0.01395205711571589902 0.01289770404536483284 0.01192332220332326109 0.01102280828578138666 0.01019053441698208537 0.00942130931390505744 0.00871034297315498307 0.00805321450151441631 0.00744584281990534613 0.00688445981777086047 0.00636558581269874857 0.00588600707927322553 0.00544275519997916568 0.00503308808443514444 0.00465447265221241580 0.00430456890269437231 0.00398121506221094101 0.00368241401469959762 0.00340632080012559513 0.00315123092296420992 0.00291556980109408670 0.00269788306770157860 0.00249682748265089849 0.00231116262830222824 0.00213974324653573231 0.00198151203068763770 0.00183549294371587735 0.00170078531870121452 0.00157655832233150051 0.00146204580664499595 0.00135654161269038731 0.00125939514048711843 0.00117000733205196994 0.00108782700728005111 0.00101234746646916562 0.00094310334405656171 0.00087966764112268336 0.00082164910728543816 0.00076868998421519841 0.00072046378434831304 0.00067667319589626018 0.00063704828678567971 0.00060134474242135028 0.00056934233062179776 0.00054084370401294782 0.00051567318771095216 0.00049367568466851530 0.00047471568925150365 0.00045867630687590477 0.00044545851970778649 0.00043498073942771498 0.00042717841119088718 0.00042200347191712062 0.00041942394526151006 0.00041942390930360673 0.00042200340379661139 0.00042717836625350003 0.00043498074902004191 0.00044545867989798094 0.00045867673531652109 0.00047471634858076150 0.00049367638174091510 0.00051567372407357315 0.00054084398653423543 0.00056934236096500834 0.00060134451313142989 0.00063704774390327401 0.00067667231759049873 0.00072046266865577469 0.00076868879591740491 0.00082164800080219980 0.00087966676803941102 0.00094310275810860489 0.00101234705745967268 0.00108782668192031196 0.00117000709634884625 0.00125939499840410640 0.00135654152725872557 0.00146204576754960236 0.00157655837081105421 0.00170078548902330429 0.00183549321776166341 0.00198151237790489265 0.00213974359261458191 0.00231116281846166158 0.00249682745369239623 0.00269788287012628913 0.00291556947757620755 0.00315123048076126899 0.00340632026994303061 0.00368241334616770111 0.00398121416895214075 0.00430456783208077454 0.00465447148797870636 0.00503308690138815074 0.00544275411891559369 0.00588600620384016615 0.00636558514513774210 0.00688445928524183959 0.00744584236517575881 0.00805321406637582449 0.00871034244945056990 0.00942130858996248488 0.01019053338930814290 0.01102280689378402206 0.01192332043210009296 0.01289770191110040098 0.01395205472149274595 0.01509300072760733080 0.01632772785948866101 0.01766404296510648564 0.01911043075016216619 0.02067611976475980384 0.02237115666759104116 0.02420649020398624174 0.02619406657520695347 0.02834693836768653608 0.03067938992163732337 0.03320708247215142794 0.03594722313985221351 0.03891876314140230164 0.04214263196193834826 0.04564201588165617274 0.04944269170986761996 0.05357342955843085591 0.05806648250036849923 0.06295818609344083772 0.06828969751496438700 0.07410791343732958669 0.08046661799642640389 0.08742792881320349263 0.09506413167518490415 0.10346002558895062151 0.11271594299475162781 0.12295167011549368308 0.13431157718617858787 0.14697138864243397549 0.16114719525708698367 0.17710755684690770995 0.19518989814932052873 0.21582290539431780996 0.23955733854605310018 0.26710862583107397583 0.29941577467542435098 0.33772224730189670527 0.38368455514998345279 0.43951070605156850046 0.50811641203051927107 0.59324644994023179034 0.69941085042756034884 0.83128597453231811709 0.99192483085817795274 1.17898969495046479494 1.37947300607235634473 1.56851812221659447921 1.72426021605704038464 1.84053508236419016697 1.92199163418374019408 1.97681757601593521834 2.01273561168965908763 2.03570962190535853509 2.04991001480387513567 2.05805418499918024722 2.06087325766240025970 
1.96497977702813964029 1.96077729822356050526 1.94900789832574528049 1.92961639922772043576 1.90037674033338377377 1.85815445162799242063 1.79896127756552615118 1.71840086797795277285 1.61289527702959345490 1.48199421990521384984 1.33118149379036321278 1.17247995155123962974 1.01939907038991472987 0.88106434702695302086 0.76120885603755406024 0.65980198025166525433 0.57492494632831236956 0.50404239745960088825 0.44466580105374742260 0.39462347146126885988 0.35212506374703972378 0.31573611675298818291 0.28432236595582138783 0.25699075889395461836 0.23303741787571885524 0.21190517050446056047 0.19315018618138668494 0.17641626004592292354 0.16141516215405715684 0.14791166121002063960 0.13571210033179292864 0.12465565550434209996 0.11460761750747616716 0.10545420238243341515 0.09709852021363318819 0.08945742532280975823 0.08245904027770700750 0.07604079766292293208 0.07014788182509446024 0.06473198111454503412 0.05975028232089600599 0.05516465498920708477 0.05094098543971581350 0.04704862939569842695 0.04345995895808973941 0.04014998504420663750 0.03709604063710569832 0.03427751320603800167 0.03167561698731558018 0.02927319791094395995 0.02705456541781114943 0.02500534653271380137 0.02311235847773263075 0.02136349675787130309 0.01974763633059262169 0.01825454392021641503 0.01687479986819950817 0.01559972821349231431 0.01442133384219390635 0.01333224573536071801 0.01232566560953250213 0.01139532137304222204 0.01053542479831026668 0.00974063293992633028 0.00900601291062841369 0.00832700964617072437 0.00769941638349869173 0.00711934759077270662 0.00658321410935247542 0.00608770031553240720 0.00562974315222120048 0.00520651282835404849 0.00481539499848748775 0.00445397435941075059 0.00412001952801888116 0.00381146907030505133 0.00352641867569669643 0.00326310934397833208 0.00301991645687671451 0.00279533970498053660 0.00258799378405362608 0.00239659977109063504 0.00221997716741806350 0.00205703662725764680 0.00190677324154009398 0.00176826033154164897 0.00164064373046168832 0.00152313649054991451 0.00141501402145527422 0.00131560962518428859 0.00122431038044656937 0.00114055334704432632 0.00106382206594202167 0.00099364338317697865 0.00092958457734382272 0.00087125069373361619 0.00081828208578715866 0.00077035219216647910 0.00072716549439522105 0.00068845569190800759 0.00065398410633865905 0.00062353822259164637 0.00059693037177899200 0.00057399655012724260 0.00055459536107527185 0.00053860714164355450 0.00052593327804162371 0.00051649563151734412 0.00051023601994493184 0.00050711583060969456 0.00050711582021800705 0.00051023600392108293 0.00051649563927447240 0.00052593334099293454 0.00053860730533428214 0.00055459566050408693 0.00057399695491844316 0.00059693078630074226 0.00062353854098029515 0.00065398426004735152 0.00068845565301428688 0.00072716524622207235 0.00077035171828054860 0.00081828139552264645 0.00087124984816666640 0.00092958367257589547 0.00099364251847200435 0.00106382132524784900 0.00114055276386249016 0.00122430992573197006 0.00131560926219964625 0.00141501373822683352 0.00152313627954869801 0.00164064357736581901 0.00176826023158160872 0.00190677320523580107 0.00205703666121048734 0.00221997725738443119 0.00239659988618523556 0.00258799387094547570 0.00279533969159201454 0.00301991630351938767 0.00326310905440829746 0.00352641826304844752 0.00381146854089686737 0.00412001888622059997 0.00445397358676380417 0.00481539407341413650 0.00520651177255693209 0.00562974201302079980 0.00608769914854090377 0.00658321297992092713 0.00711934654844315062 0.00769941543311225551 0.00832700875400105289 0.00900601203110529269 0.00974063201696795389 0.01053542375737626102 0.01139532013567035040 0.01232566410549312819 0.01333224391760330640 0.01442133169206383236 0.01559972573956125430 0.01687479711182937603 0.01825454092639788861 0.01974763309541716083 0.02136349321682717850 0.02311235454555471414 0.02500534214484706474 0.02705456055806187976 0.02927319261123328964 0.03167561129582829871 0.03427750716023914013 0.03709603425124718967 0.04014997831434496955 0.04345995184625528474 0.04704862180343161171 0.05094097725481472327 0.05516464613770755143 0.05975027274873079969 0.06473197075433027858 0.07014787060076965730 0.07604078549697135259 0.08245902706602858956 0.08945741092935333150 0.09709850450933199539 0.10545418527737271397 0.11460759891671223887 0.12465563529441003876 0.13571207831962917023 0.14791163720158373440 0.16141513597992762641 0.17641623154510621685 0.19315015513564903760 0.21190513659304188732 0.23303738067388224398 0.25699071788578276010 0.28432232054128259158 0.31573606624991645830 0.35212500737029805986 0.39462340827853931158 0.44466572992012176613 0.50404231694006651487 0.57492485458393860487 0.65980187494184772135 0.76120873436478220242 0.88106420592044820683 1.01939890682772094088 1.17247976316401869568 1.33118127973304467560 1.48199398151536110291 1.61289501755512310055 1.71840059152939295117 1.79896098817166572026 1.85815415274504158738 1.90037643470745876151 1.92961608895332492608 1.94900758498126336349 1.96077698302118230700 1.96497946116357935509 
1.87479884278059172331 1.86972096174184088113 1.85572755149823298559 1.83337100900649474511 1.80100017505638421156 1.75646189456522217043 1.69729784721065812825 1.62121153877419876821 1.52692552668733827481 1.41538173414754608892 1.29077857566177289783 1.16034935754306345324 1.03212699301221233483 0.91236335420985970046 0.80455813498867101430 0.70982757442927701952 0.62773891481166854689 0.55706806631624528059 0.49631271874684301793 0.44398071960921869916 0.39872484412151498745 0.35938836878408930708 0.32500521148238648017 0.29478031208709620792 0.26806381296887615839 0.24432549287614180322 0.22313209299563041554 0.20412827930617494232 0.18702112818104077441 0.17156769212278821790 0.15756512326449367833 0.14484286177395278017 0.13325646496918031048 0.12268272870153973386 0.11301582207615012976 0.10416421547948639947 0.09604822975875948465 0.08859807245090389749 0.08175225677277131453 0.07545632222420281532 0.06966179358830024149 0.06432532902085563720 0.05940801870540579621 0.05487480387345811117 0.05069399242887850932 0.04683685246374413857 0.04327726890641314661 0.03999145156868610940 0.03695768522987807891 0.03415611432338483411 0.03156855627591936830 0.02917833870703545607 0.02697015661534019060 0.02492994639794465783 0.02304477415924433004 0.02130273623532796812 0.01969287022331345227 0.01820507509822766323 0.01683003921662762359 0.01555917520392798188 0.01438456091280201216 0.01329888577043525366 0.01229540190706090996 0.01136787954927886979 0.01051056623652790734 0.00971814947280491559 0.00898572248433593401 0.00830875279090981245 0.00768305333114560618 0.00710475591616743785 0.00657028681273930104 0.00607634425998981875 0.00561987774400751761 0.00519806889643037451 0.00480831388224078893 0.00444820715454707916 0.00411552648737600890 0.00380821917563833878 0.00352438929594578454 0.00326228595066862040 0.00302029241358654776 0.00279691610217458475 0.00259077932761808682 0.00240061078139119921 0.00222523768502291830 0.00206357854754313230 0.00191463648702150380 0.00177749306974561705 0.00165130263809154521 0.00153528709160855037 0.00142873108301522223 0.00133097759771216850 0.00124142389248071972 0.00115951778212997070 0.00108475424823950561 0.00101667232742186364 0.00095485226130231915 0.00089891290175447836 0.00084850935113456316 0.00080333083626439594 0.00076309880688300510 0.00072756522456751682 0.00069651102969858769 0.00066974477839987223 0.00064710144564106287 0.00062844140776285862 0.00061364959956788923 0.00060263481683864306 0.00059532914579718543 0.00059168753706095867 0.00059168753696103860 0.00059532915237858752 0.00060263484597866679 0.00061364967037291773 0.00062844153992713814 0.00064710164640213730 0.00066974502424987925 0.00069651126755332360 0.00072756539354901228 0.00076309885966087398 0.00080333074484466305 0.00084850910045175532 0.00089891248748086294 0.00095485169806952541 0.00101667165589569564 0.00108475352776749023 0.00115951707523209713 0.00124142325059584113 0.00133097704639151271 0.00142873061945936186 0.00153528670287450542 0.00165130231480181688 0.00177749280422301315 0.00191463627103094503 0.00206357837618853512 0.00222523755733006201 0.00240061069314678743 0.00259077926439033046 0.00279691603854714810 0.00302029231339527582 0.00326228577345747534 0.00352438901442098107 0.00380821878095904953 0.00411552597930575637 0.00444820653354383033 0.00480831314728702441 0.00519806804124112176 0.00561987676535036229 0.00607634317175531624 0.00657028564301498363 0.00710475469978211205 0.00768305210382069781 0.00830875157689925370 0.00898572128485541910 0.00971814826657146913 0.01051056498822644514 0.01136787821298779200 0.01229540042744781125 0.01329888408986623638 0.01438455897935546172 0.01555917297908447627 0.01683003667900584421 0.01820507224325806916 0.01969286705988892994 0.02130273277071437210 0.02304477037894825386 0.02492994226118538936 0.02697015207038577778 0.02917833371104183726 0.03156855080858278484 0.03415610838704674634 0.03695767883663048092 0.03999144472620785873 0.04327726160878564432 0.04683684468773596787 0.05069398412733572279 0.05487479497123248784 0.05940800911619636970 0.06432531866566060241 0.06966178239301404340 0.07545631010936232341 0.08175224365141398053 0.08859805822766630978 0.09604821432279864180 0.10416419870473148102 0.11301580383419218556 0.12268270887019150361 0.13325644341985465324 0.14484283835240141514 0.15756509778783622799 0.17156766439121284851 0.18702109798681365582 0.20412824642244753459 0.22313205714736605856 0.24432545371573355375 0.26806377006734716240 0.29478026493362674554 0.32500515948337138639 0.35938831125704284730 0.39872478027737617845 0.44398064852186458484 0.49631263931189439909 0.55706797720459888534 0.62773881442332091218 0.70982746087845660643 0.80455800616924755264 0.91236320795698488961 1.03212682736823557761 1.16034917114484148470 1.29077836818043745204 1.41538150655668149014 1.52692528111871439478 1.62121127802657349903 1.69729757422849214521 1.75646161208511042418 1.80099988544180034111 1.83337071421922725989 1.85572725314667108520 1.86972066116320512208 1.87479854139456536544 
1.79147811197877704359 1.78593237514913072417 1.77081033691885103565 1.74713991024356141146 1.71379105632039618889 1.66939510436590388132 1.61255667793771539920 1.54222191322083923559 1.45821355679801811789 1.36182861433586599453 1.25620171716609885237 1.14601190994703228121 1.03639618990604143178 0.93170394181155247182 0.83483275527792999426 0.74721126766513323858 0.66913507217289946993 0.60017823424688865330 0.53953628800814890099 0.48626184410724382357 0.43940522434574441624 0.39808730277948511933 0.36152979910254900986 0.32906146500311761471 0.30011202903655109786 0.27420089503562672384 0.25092441361881490103 0.22994363600212230914 0.21097337914114944191 0.19377285583553449655 0.17813783882943079462 0.16389420335783166927 0.15089265189372258469 0.13900442537840174140 0.12811782390994452818 0.11813538476023621726 0.10897159082696394883 0.10055100560919849606 0.09280675059084808609 0.08567925742116538901 0.07911524078724953279 0.07306684880051039777 0.06749095648760361499 0.06234857496382972819 0.05760435442015210405 0.05322616347549824489 0.04918473095618991486 0.04545333893241854106 0.04200755804007916261 0.03882501787677794525 0.03588520665547600963 0.03316929540415181066 0.03065998287866467109 0.02834135805931947694 0.02619877767310208050 0.02421875663852768312 0.02238886969149866957 0.02069766273951390012 0.01913457272216367855 0.01768985495093188670 0.01635451706731767124 0.01512025888882551072 0.01397941751025255641 0.01292491711357701689 0.01195022301334947024 0.01104929952420508066 0.01021657129016362298 0.00944688775739832565 0.00873549050814270700 0.00807798320523911428 0.00747030392257208575 0.00690869965486839988 0.00638970282111239740 0.00591010960007576358 0.00546695994996682089 0.00505751917822649943 0.00467926094364190526 0.00432985157528986697 0.00400713560058663099 0.00370912238815536768 0.00343397381747772082 0.00317999289641046623 0.00294561325948516917 0.00272938948568945960 0.00252998816956395700 0.00234617968659978082 0.00217683060039886023 0.00202089666331284334 0.00187741636951677116 0.00174550502010983877 0.00162434926233356869 0.00151320206830507509 0.00141137812410874197 0.00131824960462267882 0.00123324230609900276 0.00115583210640535228 0.00108554173023911460 0.00102193780244119736 0.00096462817211651064 0.00091325949515362603 0.00086751506037356305 0.00082711283907577204 0.00079180374408127641 0.00076137008810928108 0.00073562423528295007 0.00071440744424555724 0.00069758889567839155 0.00068506489048214547 0.00067675820930590547 0.00067261763481762937 0.00067261763818327047 0.00067675822268853381 0.00068506492190201218 0.00069758895456961678 0.00071440753761919940 0.00073562436093244088 0.00076137022812228228 0.00079180386615196330 0.00082711290596559905 0.00086751504019497855 0.00091325936627869794 0.00096462792327223212 0.00102193743311496110 0.00108554125335724727 0.00115583154957077383 0.00123324170734295802 0.00131824900413968216 0.00141137755552522837 0.00151320155158174430 0.00162434880285111660 0.00174550461504052734 0.00187741601389790347 0.00202089635150726199 0.00217683032633808615 0.00234617944483317409 0.00252998795473247107 0.00272938928967958461 0.00294561306849627780 0.00317999269020374786 0.00343397357066186487 0.00370912207446268127 0.00400713519972062393 0.00432985107568617522 0.00467926033967669408 0.00505751846664070914 0.00546695912816919094 0.00591010866561825221 0.00638970177498254799 0.00690869850607733760 0.00747030268749171444 0.00807798190373021363 0.00873548915870048237 0.00944688637049939661 0.01021656986280872204 0.01104929803923127007 0.01195022144226121075 0.01292491541924234433 0.01397941564956928229 0.01512025681703443869 0.01635451474298511843 0.01768985234038708207 0.01913456980160321841 0.02069765949456958687 0.02238886611371893043 0.02421875271758577863 0.02619877338853271453 0.02834135337863030735 0.03065997776371454098 0.03316928982032341100 0.03588520057819233333 0.03882501129174709131 0.04200755093744901192 0.04545333129915452020 0.04918472276993657299 0.05322615470051750286 0.05760434500413080805 0.06234856483793960180 0.06749094557308266129 0.07306683701573224443 0.07911522804831871980 0.08567924363868327509 0.09280673566785357931 0.10055098943950790957 0.10897157329277318283 0.11813536573255178919 0.12811780325251043156 0.13900440294937976837 0.15089262754011179002 0.16389417690746810319 0.17813781008809481676 0.19377282458864109049 0.21097334515367660579 0.22994359901050587247 0.25092437331564076963 0.27420085105519242941 0.30011198094611613030 0.32906141229800067727 0.36152974120159830917 0.39808723901747111729 0.43940515396025381367 0.48626176621965944147 0.53953620160095083769 0.60017813814310538856 0.66913496502630454010 0.74721114797939858221 0.83483262147676484677 0.93170379237004330442 1.03639602354339288581 1.14601172586666644193 1.25620151528719858902 1.36182839541219591339 1.45821332233649059162 1.54222166522971582125 1.61255641863059873131 1.66939483592511095367 1.71379078075540647319 1.74713962933510824627 1.77081005222299436852 1.78593208803630831838 1.79147782398007460181 
1.71561890373340686367 1.70990511440567982682 1.69444151078445903735 1.67058723872846703884 1.63762903561577188860 1.59477078864028176675 1.54131184695347700497 1.47690587937341133440 1.40187817294800898260 1.31751744923183755631 1.22618776871972423592 1.13110037517293537945 1.03574191485336863927 0.94322346785236876876 0.85585767664637657504 0.77504966878041980927 0.70141187196792076364 0.63497351049023431635 0.57539235493160756363 0.52212514446588320638 0.47454690637468316394 0.43202581888555857681 0.39396521714519350255 0.35982371978628413522 0.32912194313861720119 0.30144164461096911722 0.27642103044190680095 0.25374847194233662862 0.23315589654586355017 0.21441251324881283047 0.19731917285983668897 0.18170346093416389621 0.16741551386953323899 0.15432449700842676421 0.14231566342494672561 0.13128790882456331524 0.12115174317973154139 0.11182760856806805982 0.10324448256021856452 0.09533871608239030682 0.08805306333904264204 0.08133586890629485033 0.07514038348066520712 0.06942418507413838924 0.06414868681240193382 0.05927871606196677412 0.05478215251040641220 0.05062961516465569467 0.04679419012127872257 0.04325119248816178263 0.03997795706503826096 0.03695365337543776718 0.03415912143584054483 0.03157672528756316765 0.02919022183528685588 0.02698464295420865966 0.02494618916473290149 0.02306213344612229044 0.02132073398153466748 0.01971115481033843680 0.01822339351666292864 0.01684821520726020871 0.01557709213156011074 0.01440214838145714715 0.01331610917909453740 0.01231225432050897517 0.01138437539470515958 0.01052673644035384548 0.00973403773878778189 0.00900138247407422654 0.00832424601743486647 0.00769844761578597492 0.00712012428550123921 0.00658570673281677621 0.00609189713930757826 0.00563564866475685378 0.00521414653370855241 0.00482479058127927019 0.00446517914294841667 0.00413309418388124739 0.00382648757176174553 0.00354346840645725081 0.00328229132823265601 0.00304134573232084371 0.00281914582095033062 0.00261432142890649644 0.00242560956461468358 0.00225184661362010097 0.00209196115653953463 0.00194496735697713419 0.00180995887792079202 0.00168610328905249851 0.00157263693105647029 0.00146886020614966917 0.00137413326508517564 0.00128787206185476677 0.00120954475087753366 0.00113866840567133920 0.00107480603967258226 0.00101756391184083805 0.00096658910034938192 0.00092156732723336354 0.00088222101945811815 0.00084830759470633232 0.00081961796314922175 0.00079597523824470606 0.00077723364836135289 0.00076327764008898846 0.00075402116616163362 0.00074940715474869357 0.00074940715828086812 0.00075402117825695836 0.00076327766434625133 0.00077723368839599516 0.00079597529502095643 0.00081961803157448720 0.00084830766119647905 0.00088222106301660830 0.00092156732395598517 0.00096658902883680828 0.00101756375676783500 0.00107480579320140546 0.00113866806839113544 0.00120954433269537809 0.00128787158165388771 0.00137413274791553519 0.00146885967848175980 0.00157263641575200452 0.00168610280153913550 0.00180995842535780493 0.00194496694052859187 0.00209196077419537829 0.00225184626160501722 0.00242560923800760886 0.00261432112203696665 0.00281914552708373289 0.00304134544240941551 0.00328229102970478692 0.00354346808306094108 0.00382648720460603345 0.00413309375397051884 0.00446517863429030104 0.00482478998241164803 0.00521414583706247825 0.00563564786517811722 0.00609189623318240336 0.00658570571806016414 0.00712012316282595314 0.00769844639008809839 0.00832424469715264959 0.00900138106897319101 0.00973403625675162143 0.01052673488355249098 0.01138437375665546369 0.01231225258526702504 0.01331610732233978744 0.01440214637225101235 0.01557708993456419222 0.01684821278564896385 0.01822339083517585459 0.01971115183786819811 0.02132073069244067032 0.02306212981968980280 0.02494618518284641429 0.02698463859739708148 0.02919021707894486894 0.03157672010112189120 0.03415911578550367977 0.03695364722833660576 0.03997795039211438084 0.04325118526426363630 0.04679418232227061658 0.05062960676303629448 0.05478214347129695128 0.05927870634021670249 0.06414867635075205410 0.06942417380340404343 0.07514037132244744122 0.08133585577581980974 0.08805304914583285403 0.09533870072921046823 0.10324446594179192971 0.11182759056971025569 0.12115172367625937078 0.13128788768018040400 0.14231564049393463645 0.15432447213471367498 0.16741548688370633258 0.18170343164927271751 0.19731914106843884138 0.21441247872156843357 0.23315585902874580437 0.25374843115026024520 0.27642098604948206475 0.30144159624327260261 0.32912189036394923214 0.35982366211071981077 0.39396515400750009572 0.43202574965097551019 0.47454683032654071395 0.52212506079554033001 0.57539226272915355853 0.63497340874058061377 0.70141175955937162811 0.77504954453609331555 0.85585753938839992383 0.94322331650300739181 1.03574174856863598926 1.13110019349122081778 1.22618757168948544489 1.31751723746841831186 1.40187794758533712525 1.47690564192519291353 1.54131159913907800352 1.59477053222932863008 1.63762877231961789803 1.67058697014280843618 1.69444123837387894405 1.70990483951734106860 1.71561862792987551707 
1.64742455092045103626 1.64174630634423279751 1.62646335308490153082 1.60313849827006249527 1.57136705877392257591 1.53074716762598761477 1.48101404186248619688 1.42221158437132677577 1.35487580638874560712 1.28017524092374768152 1.19993153330802515555 1.11645990717157306271 1.03224762648211565441 0.94959033809821069561 0.87032481467482769588 0.79571785884223200647 0.72648923642814278168 0.66291158081455026085 0.60493447676215450493 0.55229947244998434108 0.50463143780153452145 0.46150384924283027743 0.42248153080639561097 0.38714625385824819048 0.35511037912065446243 0.32602270982771575092 0.29956959159546658888 0.27547332477948383023 0.25348922185121192108 0.23340212775394997280 0.21502287842692591191 0.19818495364956056903 0.18274144564177308148 0.16856238536077872148 0.15553242395689226285 0.14354884393331879266 0.13251986449931085765 0.12236320292316027469 0.11300485499955992275 0.10437806100906828199 0.09642242758025970639 0.08908318000497406075 0.08231052345460398989 0.07605909503964669582 0.07028749169337378255 0.06495786144954385222 0.06003554785877329714 0.05548877909456573221 0.05128839479221825037 0.04740760488953221774 0.04382177574109080709 0.04050823959674376695 0.03744612420168325073 0.03461619981977914762 0.03200074142630682239 0.02958340417831384350 0.02734911056706867960 0.02528394789870436199 0.02337507494751478454 0.02161063679218662437 0.01997968698177799915 0.01847211629201539473 0.01707858742723056267 0.01579047510161357692 0.01459981100106921836 0.01349923318399115502 0.01248193952780751736 0.01154164487055076016 0.01067254153258034854 0.00986926293480849814 0.00912685005730384802 0.00844072050541599950 0.00780663997225983231 0.00722069590633589442 0.00667927320972316885 0.00617903180781476102 0.00571688594514951909 0.00528998507312028465 0.00489569620605090350 0.00453158763266493791 0.00419541387923344153 0.00388510182945167593 0.00359873791466736037 0.00333455629441092860 0.00309092795299670264 0.00286635064346119073 0.00265943961555326069 0.00246891907000668098 0.00229361428604413220 0.00213244437332504866 0.00198441560331663602 0.00184861527895763267 0.00172420610491497150 0.00161042102378106122 0.00150655848626390920 0.00141197812510096554 0.00132609680570161537 0.00124838502966739817 0.00117836366909429557 0.00111560101221178445 0.00105971010195218471 0.00101034635007657414 0.00096720541182149233 0.00093002130807207095 0.00089856478436622922 0.00087264189724600705 0.00085209281943332549 0.00083679085537413656 0.00082664166047963228 0.00082158265970799782 0.00082158266193954610 0.00082664166774548686 0.00083679086883337028 0.00085209283963383342 0.00087264192251745865 0.00089856480917471782 0.00093002132207919974 0.00096720540070371896 0.00101034629798490982 0.00105970999445393135 0.00111560083875242300 0.00117836342439336939 0.00124838471455279709 0.00132609642735759259 0.00141197769646717042 0.00150655802417853923 0.00161042054608151464 0.00172420562748687445 0.00184861481348330692 0.00198441515646408106 0.00213244394753564492 0.00229361388080329132 0.00246891868269816239 0.00265943924200040538 0.00286635027822335076 0.00309092758917606236 0.00333455592316622695 0.00359873752487749332 0.00388510140771403112 0.00419541341069609025 0.00453158710251495844 0.00489569560106817292 0.00528998438263761361 0.00571688516098678434 0.00617903092379690211 0.00667927222131714515 0.00722069481059406382 0.00780663876821297009 0.00844071919432309858 0.00912684864200763446 0.00986926141824828740 0.01067253991577865602 0.01154164315032846222 0.01248193769499361672 0.01349923122281826426 0.01459980888959488965 0.01579047281286438675 0.01707858493078084905 0.01847211355581745984 0.01997968397415729458 0.02161063348345131779 0.02337507131060401200 0.02528394390891253174 0.02734910620059982644 0.02958339941019794139 0.03200073622870946988 0.03461619416140870875 0.03744611804888831053 0.04050823291537164472 0.04382176849763830262 0.04740759705097075116 0.05128838632434684630 0.05548876995940643653 0.06003553801198324713 0.06495785083831195905 0.07028748025524500509 0.07605908270248706859 0.08231051013746992773 0.08908316561925477828 0.09642241203001794547 0.10437804419055644878 0.11300483680036443879 0.12236318322130179670 0.13251984316239362460 0.14354882081796249693 0.15553239890832737391 0.16856235821183562784 0.18274141621076045450 0.19818492173747259688 0.21502284381479275233 0.23340209020045799004 0.25348918108953122363 0.27547328051227726320 0.29956954348871467353 0.32602265750449499482 0.35511032215570337289 0.38714619177341924594 0.42248146306669343009 0.46150377525238983623 0.50463135689941707174 0.55229938390681287963 0.60493437977951258766 0.66291147453065191186 0.72648911993455633773 0.79571773121723143873 0.87032467503770749584 0.94959018568497033375 1.03224746073690143433 1.11645972784007341261 1.19993134051111161043 1.28017503518665787254 1.35487558861125290122 1.42221135574665513701 1.48101380377119129506 1.53074692153350411239 1.57136680615093071722 1.60313824054262310526 1.62646309161237567764 1.64174604241905974789 1.64742428608426094705 
1.58683060090339500547 1.58131416378761047170 1.56652709694080183311 1.54413634249291886746 1.51395353358390494236 1.47583678122733652494 1.42978556849912341598 1.37605060986056404460 1.31523822731188899660 1.24837617476643569780 1.17690321641707562605 1.10256009372323604545 1.02719834580529023604 0.95256544338348403400 0.88013338511254812779 0.81100771548556771506 0.74591563408783478906 0.68524909957767610180 0.62913449885246608417 0.57750683077034281609 0.53017552313865889957 0.48687660947787314569 0.44731080297932046541 0.41116938571963856930 0.37815060965799007775 0.34796922398375951246 0.32036130133279661081 0.29508601372893683568 0.27192553832551702442 0.25068389748877262235 0.23118525944438972353 0.21327202959541935456 0.19680292968720314306 0.18165117483603610005 0.16770280310852481165 0.15485517845253538027 0.14301566796103948320 0.13210048362564896784 0.12203367350580029971 0.11274624537410658787 0.10417540596794375163 0.09626390007874574550 0.08895943529315997189 0.08221417993646396027 0.07598432347182271229 0.07022969018408153907 0.06491339838064380530 0.06000155856258904130 0.05546300506347634496 0.05126905653662805484 0.04739330141303232935 0.04381140506878988816 0.04050093595438286620 0.03744120836359665638 0.03461313987183411989 0.03199912176561126032 0.02958290102658356346 0.02734947263413167740 0.02528498111759813760 0.02337663042914597811 0.02161260132623841340 0.01998197555182379404 0.01847466618377313630 0.01708135359665075015 0.01579342653956428144 0.01460292788658557050 0.01350250466197300270 0.01248536198147798260 0.01154522058615103930 0.01067627767524559346 0.00987317077156935063 0.00913094437629768940 0.00844501919179951877 0.00781116371057710701 0.00722546798541778834 0.00668431941160951837 0.00618438036599444629 0.00572256756003142186 0.00529603297544922746 0.00490214626150524066 0.00453847848305405366 0.00420278711746768785 0.00389300220658417295 0.00360721357763549300 0.00334365905315769929 0.00310071357638164180 0.00287687918413714883 0.00267077576481256074 0.00248113254430193386 0.00230678024692565486 0.00214664388301977205 0.00199973611858972333 0.00186515118589136719 0.00174205929781234836 0.00162970153109176508 0.00152738514653361079 0.00143447931719387078 0.00135041123823231857 0.00127466259479125377 0.00120676636594111222 0.00114630394517098444 0.00109290255932537050 0.00104623296968253676 0.00100600744140422194 0.00097197796896764110 0.00094393474691645274 0.00092170487677512014 0.00090515130149459999 0.00089417196068808380 0.00088869916161415929 0.00088869916201050891 0.00089417196196539539 0.00090515130360957485 0.00092170487881015895 0.00094393474624199225 0.00097197796049774965 0.00100600741725187515 0.00104623291976246868 0.00109290247283455599 0.00114630381228048375 0.00120676617940266434 0.00127466235108286696 0.00135041093808907497 0.00143447896571169409 0.00152738475264035944 0.00162970110622995268 0.00174205885418721174 0.00186515073466064774 0.00199973566843980599 0.00214664343942627678 0.00230677981234161944 0.00248113211878897566 0.00267077534637893965 0.00287687876912245954 0.00310071315968496464 0.00334365862819430149 0.00360721313625189666 0.00389300173891660162 0.00420278661219852800 0.00453847792796738606 0.00490214564433489805 0.00529603228484998301 0.00572256678609384117 0.00618437950043349005 0.00668431844768557770 0.00722546691767855798 0.00781116253481928258 0.00844501790513207951 0.00913094297694205803 0.00987316925827319558 0.01067627604622700677 0.01154521883783121705 0.01248536010703071852 0.01350250265016894602 0.01460292572139421097 0.01579342420035712014 0.01708135105885910665 0.01847466341986903071 0.01998197253265721063 0.02161259802223976234 0.02337662681122027949 0.02528497715763078357 0.02734946830476148172 0.02958289630041244234 0.03199911661409204910 0.03461313426428802575 0.03744120226688185671 0.04050092933328419686 0.04381139788663501733 0.04739329363204647372 0.05126904811761090475 0.05546299596475290361 0.06000154873829766089 0.06491338777893762568 0.07022967874578456282 0.07598431112944059596 0.08221416661385427815 0.08895942090569874949 0.09626388453369216780 0.10417538916439737784 0.11274622720262669762 0.12203365384784503611 0.13210046235274219839 0.14301564493403084999 0.15485515352092860120 0.16770277610956507708 0.18165114559355766133 0.19680289801001726868 0.21327199527505114052 0.23118522225276993964 0.25068385717594621198 0.27192549461665549426 0.29508596632058958775 0.32036124988863268204 0.34796916813031431026 0.37815054898090005864 0.41116931976054871267 0.44731073123350784115 0.48687653139247832890 0.53017543811192602288 0.57750673815276876155 0.62913439795144354694 0.68524898966796810029 0.74591551443094705753 0.81100758536060191251 0.88013324386023827905 0.95256529046223170631 1.02719818085391922935 1.10255991662105645723 1.17690302732823437459 1.24837597415585577210 1.31523801592635658508 1.37605038867897677690 1.42978533866552970366 1.47583654398257446694 1.51395329020797841935 1.54413609426437781202 1.56652684511393958111 1.58131390958521533818 1.58683034581496418269 
1.53360830571041439896 1.52832204125822546104 1.51419452839773649444 1.49292624117693284447 1.46447395184143513980 1.42886085520032679597 1.38624084104610689749 1.33696705925996695008 1.28165031823182395954 1.22118801441296720434 1.15674506387062225876 1.08967890549897528096 1.02142021963229523429 0.95333970451791372192 0.88663556690632971957 0.82226398389969590497 0.76091648485995255768 0.70303468455582662777 0.64884758829967803528 0.59841782864023063127 0.55168721450490076919 0.50851626255070003779 0.46871568591337120502 0.43206987638298555154 0.39835344980791109748 0.36734227511653227971 0.33882037602304682089 0.31258389047793988524 0.28844302023314005723 0.26622266443124043001 0.24576223226639770658 0.22691497560054063598 0.20954706867561068151 0.19353658118760108664 0.17877243518866547944 0.16515339880728174826 0.15258714526661276700 0.14098939011261912846 0.13028311002390990936 0.12039784101358678992 0.11126905083867698332 0.10283757904892332213 0.09504913770281619989 0.08785386594124644510 0.08120593207340487396 0.07506317743428247979 0.06938679691708471431 0.06414105171171025077 0.05929301036244338796 0.05481231478043802063 0.05067096830564721266 0.04684314331100059015 0.04330500618346500019 0.04003455780839715317 0.03701148793183839381 0.03421704198572350641 0.03163389913948266852 0.02924606049363398519 0.02703874645962778267 0.02499830248055359000 0.02311211234222227892 0.02136851840525588742 0.01975674815938410767 0.01826684656168198195 0.01688961367391828006 0.01561654716081051220 0.01443978925204758568 0.01335207780724045890 0.01234670115526692591 0.01141745640843017107 0.01055861097744026367 0.00976486703640921938 0.00903132870807676902 0.00835347175877187986 0.00772711560978134315 0.00714839748721107782 0.00661374854713403515 0.00611987182556172904 0.00566372187422725659 0.00524248595482745133 0.00485356667403032127 0.00449456595079222865 0.00416327021657947327 0.00385763675636585646 0.00357578110559364504 0.00331596542479384304 0.00307658777979114006 0.00285617226081780196 0.00265335987939874229 0.00246690018700923552 0.00229564356328704200 0.00213853412649678276 0.00199460322224509490 0.00186296345048519996 0.00174280319376718396 0.00163338161277115645 0.00153402407827463172 0.00144411801128674355 0.00136310910591630474 0.00129049791157104937 0.00122583675349031279 0.00116872697237369039 0.00111881646617240094 0.00107579751891795361 0.00103940490314702316 0.00100941424465705865 0.00098564063929940104 0.00096793751314772081 0.00095619571911065293 0.00095034286404171997 0.00095034286254791489 0.00095619571451099894 0.00096793750482770946 0.00098564062574357791 0.00100941422315592444 0.00103940486930576004 0.00107579746667474385 0.00111881638829136598 0.00116872686127089676 0.00122583660239345554 0.00129049771550280093 0.00136310886245771812 0.00144411772101227243 0.00153402374476641068 0.00163338124215928193 0.00174280279388872028 0.00186296302978505857 0.00199460278856034012 0.00213853368612904049 0.00229564312042795926 0.00246689974366387510 0.00265335943563871357 0.00285617181491948369 0.00307658732842053251 0.00331596496319142009 0.00357578062768093563 0.00385763625468382720 0.00416326968236013784 0.00449456537421011326 0.00485356604461869429 0.00524248526203146062 0.00566372110790691607 0.00611987097645427802 0.00661374760699939834 0.00714839644880838065 0.00772711446684892778 0.00835347050589407836 0.00903132734056233399 0.00976486555003486245 0.01055860936788444171 0.01141745467055865770 0.01234669928229514824 0.01335207578976760345 0.01443978707727056054 0.01561654481225749347 0.01688961113158526928 0.01826684380231424765 0.01975674515718062185 0.02136851513271864622 0.02311210877087735427 0.02499829858154116111 0.02703874220396695893 0.02924605585210848790 0.03163389408219141608 0.03421703648145313359 0.03701148194743875131 0.04003455130856647948 0.04330499913074159490 0.04684313566581277399 0.05067096002628335150 0.05481230582268847851 0.05929300067878284786 0.06414104125008535107 0.06938678561967337455 0.07506316523643974392 0.08120591890289352577 0.08785385171776738389 0.09504912233779194697 0.10283756244541641944 0.11126903289122555551 0.12039782160772602437 0.13028308903566543364 0.14098936740780276811 0.15258712070006896777 0.16515337222214598878 0.17877240641539671184 0.19353655004285097441 0.20954703496074478242 0.22691493909987148214 0.24576219274526633907 0.26622262163394305734 0.28844297388056161502 0.31258384026479124618 0.33882032161492547928 0.36734221614722617488 0.39835338587703883473 0.43206980705438768897 0.46871561071430423162 0.50851618097206119362 0.55168712600302871607 0.59841773264087927409 0.64884748420549809289 0.70303457175885486485 0.76091636276066354494 0.82226385193394591067 0.88663542458040200955 0.95333955144982884811 1.02142005559549930993 1.08967873046199859033 1.15674487802490344457 1.22118781818216382007 1.28165011225937064410 1.33696684437737034479 1.38624061822936361921 1.42886062552328496622 1.46447371643402401986 1.49292600119296969829 1.51419428499379771225 1.52832179558311431755 1.53360805918559250927 
1.48744140297233595760 1.48241259891236931701 1.46900273421498583915 1.44890014197568084420 1.42215517740455932305 1.38889184668643861365 1.34934988122500376662 1.30392646790134292267 1.25320797194251598583 1.19798050078299023191 1.13921011915344094767 1.07799024476974092401 1.01546392270697838356 0.95273758814956588381 0.89080519409516778495 0.83049616834692363554 0.77245163689650286898 0.71712556548599648565 0.66480334115017858387 0.61562968098603798595 0.56963924368999818704 0.52678554030661794982 0.48696580174049874934 0.45004098409101134237 0.41585103807413981158 0.38422605065143833336 0.35499403716489186245 0.32798615192663915785 0.30303998769784623590 0.28000150773659804315 0.25872602958943669016 0.23907857186476810796 0.22093378822709786036 0.20417564605010540824 0.18869695765126093256 0.17439883632129338231 0.16119012418549072407 0.14898682153434816833 0.13771153546362713271 0.12729295781764973783 0.11766537732428813956 0.10876822757542203846 0.10054567052793172977 0.09294621405229741562 0.08592236144623788263 0.07943029056257544518 0.07342956014176227342 0.06788284100471386751 0.06275566989410896745 0.05801622391701677373 0.05363511371813456385 0.04958519368614022760 0.04584138766007272991 0.04238052875463527158 0.03918121206140878776 0.03622365910598834837 0.03348959305198628833 0.03096212374129714284 0.02862564174672677098 0.02646572069125125576 0.02446902715683243676 0.02262323756757833593 0.02091696148682875567 0.01933967081678478195 0.01788163443362300598 0.01653385783068395121 0.01528802737818635293 0.01413645884017267207 0.01307204981921938902 0.01208823582574458655 0.01117894969337229760 0.01033858408384213945 0.00956195684529648204 0.00884427900665896161 0.00818112520772129592 0.00756840638027611590 0.00700234450981551682 0.00647944932089083991 0.00599649674104973940 0.00555050900955532736 0.00513873630741933790 0.00475863979507051837 0.00440787595257896569 0.00408428212567479854 0.00378586318803719735 0.00351077923741227593 0.00325733424948237982 0.00302396561925211138 0.00280923452544601382 0.00261181705839885758 0.00243049605662903900 0.00226415360187526282 0.00211176412611369102 0.00197238808811950328 0.00184516618070729166 0.00172931403251919136 0.00162411737183676408 0.00152892762271705784 0.00144315790601812211 0.00136627942097073546 0.00129781818485415201 0.00123735211047915072 0.00118450840372208432 0.00113896126493484573 0.00110042988005543130 0.00106867668929866433 0.00104350592259772057 0.00102476239269955194 0.00101233053854343780 0.00100613371285251940 0.00100613370965341176 0.00101233052869964535 0.00102476237540338744 0.00104350589625545886 0.00106867665135068624 0.00110042982685965018 0.00113896119185663558 0.00118450830544403196 0.00123735198156893489 0.00129781802053482997 0.00136627921775847941 0.00144315766221481123 0.00152892733874254727 0.00162411705016574093 0.00172931367733997199 0.00184516579741056397 0.00197238768250562746 0.00211176370366161770 0.00226415316707306857 0.00243049561246766466 0.00261181660627884948 0.00280923406519584251 0.00302396514917646630 0.00325733376646542006 0.00351077873704086496 0.00378586266463754040 0.00408428157242402001 0.00440787536162501326 0.00475863915767038570 0.00513873561429919329 0.00555050825125366978 0.00599649590826922818 0.00647944840482861384 0.00700234350229311797 0.00756840527369295746 0.00818112399505799281 0.00884427768136242243 0.00956195540116999698 0.01033858251471564405 0.01117894799263441374 0.01208823398585967546 0.01307204783106308277 0.01413645669243734915 0.01528802505687321123 0.01653385531884155046 0.01788163171137724383 0.01933966786160035145 0.02091695827387052287 0.02262323407016764154 0.02446902334700704409 0.02646571654011194152 0.02862563722455413462 0.03096211881748911487 0.03348958769480658848 0.03622365328208698720 0.03918120573550398777 0.04238052188921204166 0.04584138021526462659 0.04958518561956948290 0.05363510498457402242 0.05801621446810345528 0.06275565967760132757 0.06788282996357752896 0.07342954821324576553 0.07943027767741750456 0.08592234752791971797 0.09294619901651479665 0.10054565428227857371 0.10876821001900238706 0.11766535834740113331 0.12729293730138480090 0.13771151327926611785 0.14898679754272114995 0.16119009823629126821 0.17439880825219633564 0.18869692728706477514 0.20417561320171473405 0.22093375269020110174 0.23907853341842200123 0.25872598799447588114 0.28000146273398307528 0.30303993900687498098 0.32798609924307997598 0.35499398015904681802 0.38422598896662940593 0.41585097132564474709 0.45004091186565231553 0.48696572359726519874 0.52678545577845348191 0.56963915228725392481 0.61562958220223951145 0.66480323447081823840 0.71712545040126973728 0.77245151291892133472 0.83049603503413449435 0.89080505107759166972 0.95273743516118059027 1.01546375961625079398 1.07799007160653381732 1.13920993612721010990 1.19798030828852475338 1.25320777055159293667 1.30392625834176678623 1.34934966435126901807 1.38889162344717709274 1.42215494881187609622 1.44889990907968702061 1.46900249808516103478 1.48241236062572445675 1.48744116387692337788 
1.44798017441831072816 1.44320825023603993564 1.43050366757413005558 1.41151641510619874076 1.38635476911470267858 1.35520147291589121430 1.31834036926615660867 1.27618095917783502813 1.22927460085387352251 1.17831589762304012048 1.12412466719045367469 1.06760803171960572122 1.00970763827630150011 0.95134153127818033013 0.89335145297783524754 0.83646385849632465259 0.78126832889314878905 0.72821259934150117665 0.67761052982898806185 0.62965831046368492263 0.58445453896243293457 0.54202085324528748167 0.50232099665097451613 0.46527722016642125702 0.43078366774621512647 0.39871685225019937171 0.36894357005845979103 0.34132669236590196249 0.31572927089497437869 0.29201734922786548587 0.27006180649002953231 0.24973949404198059199 0.23093386631790058239 0.21353525713448839873 0.19744091304494615358 0.18255486464116343903 0.16878769361973189334 0.15605623637561572004 0.14428325247857642921 0.13339707746906120933 0.12333127306537675083 0.11402428340056114386 0.10541910278120791844 0.09746295829376694364 0.09010700909670044112 0.08330606322801914487 0.07701831208262177597 0.07120508227131061574 0.06583060429228515531 0.06086179727534224426 0.05626806896372738009 0.05202113005540631718 0.04809482201604375895 0.04446495748865908482 0.04110917245320644398 0.03800678932483148031 0.03513869022117033225 0.03248719967279822818 0.03003597609470665120 0.02776991138086887939 0.02567503802625637974 0.02373844322141160923 0.02194818940359777315 0.02029324078499872286 0.01876339541306171199 0.01734922235012925640 0.01604200358985452546 0.01483368035605781010 0.01371680345567338755 0.01268448738193983516 0.01173036788648551543 0.01084856276030388145 0.01003363558261805011 0.00928056221483286592 0.00858469983419540839 0.00794175831638987972 0.00734777379093776162 0.00679908420708308370 0.00629230675950998020 0.00582431703492610267 0.00539222975106368532 0.00499338096950907584 0.00462531167300439527 0.00428575260572383598 0.00397261028345141654 0.00368395408732236085 0.00341800436145733855 0.00317312144126558060 0.00294779554474433603 0.00274063746450781132 0.00255037000297164695 0.00237582009828485319 0.00221591159219491907 0.00206965859517849182 0.00193615940843661072 0.00181459096474823056 0.00170420375386948209 0.00160431720171327896 0.00151431547440239456 0.00143364368141881207 0.00136180445446868262 0.00129835488096419205 0.00124290377333191593 0.00119510925705057502 0.00115467666282120796 0.00112135670987445479 0.00109494396909326497 0.00107527559652265126 0.00106223032951269225 0.00105572773917983476 0.00105572773451856339 0.00106223031525409795 0.00107527557184239342 0.00109494393250253452 0.00112135665912338478 0.00115467659494550290 0.00119510916844811632 0.00124290366003421138 0.00129835473901773746 0.00136180428041728085 0.00143364347278054222 0.00151431522991463119 0.00160431692159568318 0.00170420343980237643 0.00181459061961763979 0.00193615903591293215 0.00206965819919191496 0.00221591117653074932 0.00237581966601563277 0.00255036955607246263 0.00274063700378301967 0.00294779506970932470 0.00317312095014343765 0.00341800385125545780 0.00368395355382244993 0.00397260972139101831 0.00428575200879466323 0.00462531103401220278 0.00499338028052354055 0.00539222900360570440 0.00582431622035380070 0.00629230586911055934 0.00679908323232780720 0.00734777272362485689 0.00794175714861400373 0.00858469855829768758 0.00928056082332595622 0.01003363406808288616 0.01084856111502163767 0.01173036610210120845 0.01268448544914924092 0.01371680136366015823 0.01483367809209046317 0.01604200113895171143 0.01734921969484493065 0.01876339253349179614 0.02029323765884771813 0.02194818600646186724 0.02373843952706844451 0.02567503400690323082 0.02776990700737072895 0.03003597133666935370 0.03248719449853387786 0.03513868459743219042 0.03800678321656092429 0.04110916582327317492 0.04446495029751806882 0.04809481422157202424 0.05202112161259486722 0.05626805982434479603 0.06086178738754999262 0.06583059359995979687 0.07120507071338100236 0.07701829959230965805 0.08330604973207977881 0.09010699451485804090 0.09746294253811849106 0.10541908575576519613 0.11402426500084272831 0.12333125317797613563 0.13339705597114931424 0.14428322923730585448 0.15605621124756108298 0.16878766645014697811 0.18255483526325499977 0.19744088127896131102 0.21353522278677206092 0.23093382917993954262 0.24973945388910456789 0.27006176308024543165 0.29201730230063005500 0.31572922016989857230 0.34132663754161018943 0.36894351081154574956 0.39871678823461986774 0.43078359859326009751 0.46527714548531495797 0.50232091603062245522 0.54202076625721240521 0.58445444516529532208 0.62965820940999772670 0.67761042107425784042 0.72821248245648617647 0.78126820347960257429 0.83646372420607406628 0.89335130953466290737 0.95134137850104605327 1.00970747610179589770 1.06760786022069398271 1.12412448658887997865 1.17831570829313170279 1.22927440331670201346 1.27618075408683750993 1.31834015738677434726 1.35520125510227451571 1.38635454628660825804 1.41151618822873436976 1.43050343764143694791 1.44320801825932809592 1.44797994167391541609 
1.41487786911957513780 1.41034409748467037815 1.39828727073924907742 1.38030708176027472334 1.35654601103217808955 1.32721890659631358567 1.29262916374586311896 1.25318239868995706665 1.20939357467215291564 1.16188382166480641544 1.11136462026566795736 1.05860957664196342343 1.00441706740045155755 0.94956944570894541435 0.89479522804164490779 0.84073948376742091426 0.78794522083828644199 0.73684597315787137006 0.68776786836059700114 0.64093849207729880479 0.59649974845078967967 0.55452233706115627854 0.51502011145167059247 0.47796323217748737378 0.44328956049415002560 0.41091412054466758264 0.38073669845280933011 0.35264777658352453038 0.32653305428831047585 0.30227681178984999733 0.27976435310080205454 0.25888373149527743600 0.23952692586800883312 0.22159060312494482936 0.20497657275293512669 0.18959201557868232690 0.17534954927663437552 0.16216717786979639726 0.14996816060598217035 0.13868082651468480182 0.12823835406762790212 0.11857853018020558800 0.10964349890258517917 0.10137950724490196741 0.09373665341876113999 0.08666864117018890923 0.08013254268941838454 0.07408857170557170413 0.06849986772838212445 0.06333229192837630528 0.05855423480599974972 0.05413643555571390209 0.05005181286001025853 0.04627530673074420342 0.04278373093794973769 0.03955563551895413532 0.03657117883506866285 0.03381200863402544776 0.03126115157841224956 0.02890291071126011718 0.02672277034592591277 0.02470730788821318136 0.02284411212113535150 0.02112170750657726970 0.01952948408354915344 0.01805763256691017560 0.01669708427500471437 0.01543945553852066332 0.01427699626552314527 0.01320254235982920576 0.01220947171029607148 0.01129166348832977285 0.01044346051000899500 0.00965963443580242220 0.00893535359786756800 0.00826615326018353969 0.00764790813046256623 0.00707680695695711570 0.00654932905496341533 0.00606222261959490916 0.00561248469237568201 0.00519734265891691471 0.00481423716420903425 0.00446080634074141891 0.00413487125275557865 0.00383442246700171907 0.00355760766775237158 0.00330272023957189909 0.00306818874777126105 0.00285256725189642069 0.00265452639245822297 0.00247284519616086662 0.00230640354915934154 0.00215417529191297419 0.00201522189317238087 0.00188868666417429942 0.00177378947713968671 0.00166982195584419735 0.00157614310848819272 0.00149217537587454166 0.00141740107062755111 0.00135135918558626500 0.00129364255159747366 0.00124389532710433848 0.00120181080432435472 0.00116712951832798062 0.00113963764737157192 0.00111916569474179717 0.00110558744380484519 0.00109881917983223332 0.00109881917398191309 0.00110558742599575766 0.00111916566419290042 0.00113963760274227166 0.00116712945772479149 0.00120181072536085232 0.00124389522695111943 0.00129364242721696776 0.00135135903402583413 0.00141740088932760036 0.00149217516299389105 0.00157614286307450335 0.00166982167794649250 0.00177378916784043383 0.00188868632541694392 0.00201522152741995253 0.00215417490181002425 0.00230640313722885182 0.00247284476438291989 0.00265452594203186010 0.00285256678307976852 0.00306818825973831366 0.00330271973042917111 0.00355760713452557553 0.00383442190565408403 0.00413487065831941170 0.00446080570733975446 0.00481423648509726743 0.00519734192675758155 0.00561248389933373046 0.00606222175749557626 0.00654932811548825100 0.00707680593177717476 0.00764790701129447470 0.00826615203883551697 0.00893535226619779355 0.00965963298557082073 0.01044345893277398574 0.01129166177518015068 0.01220946985160786813 0.01320254034495760287 0.01427699408236615675 0.01543945317329764588 0.01669708171196160329 0.01805762978810465658 0.01952948106890228797 0.02112170423386017237 0.02284410856608243279 0.02470730402470033837 0.02672276614612476009 0.02890290614577655307 0.03126114661622991786 0.03381200324251321110 0.03657117297982237503 0.03955562916349131264 0.04278372404351971081 0.04627529925602336114 0.05005180476088222363 0.05413642678488816973 0.05855422531267362452 0.06333228165781357166 0.06849985662131186093 0.07408855969765204552 0.08013252971050544016 0.08666862714375056509 0.09373663826130418375 0.10137949086534425724 0.10964348120182931812 0.11857851105060435160 0.12823833339251339281 0.13868080416790490306 0.14996813645123563408 0.16216715176005869203 0.17534952105352386020 0.18959198507172869697 0.20497653977875507358 0.22159056748648098267 0.23952688735362881456 0.25888368987783794140 0.27976430813676289588 0.30227676321838647944 0.32653300183053401984 0.35264771994189481052 0.38073663731085616302 0.41091405456706253663 0.44328948932746914391 0.47796315545171830230 0.51502002878268726693 0.55452224805445593514 0.59649965270676075235 0.64093838919822965217 0.68776775795971023530 0.73684585487079123922 0.78794509433691706235 0.84073934877593625714 0.89479508435393984023 0.94956929320654304139 1.00441690606918077044 1.05860940658554625315 1.11136444171448989238 1.16188363497842850336 1.20939338033526455618 1.25318219730209823304 1.29262895600670635332 1.32721869328853303571 1.35654579300355493388 1.38030685990720880518 1.39828704599252651164 1.41034387079770962004 1.41487764170303376154 
1.38781426384385175865 1.38348857822047532906 1.37199423613795778998 1.35487863016342968692 1.33230328665744468530 1.30449897869131858918 1.27177498043097192415 1.23452589716403382525 1.19323347747998131929 1.14846119409833802294 1.10084041556548162255 1.05104858718211846558 0.99978160897460921497 0.94772395611548820860 0.89552052971235474033 0.84375362769341766267 0.79292709753465806521 0.74345820409110086047 0.69567647837830093316 0.64982804103416680341 0.60608362570222074073 0.56454863509687092105 0.52527387991713747617 0.48826603659772094268 0.45349722150820670485 0.42091337098153491780 0.39044132662457542438 0.36199466122705303839 0.33547835788488966635 0.31079249054241864236 0.28783506262808122855 0.26650415297029828032 0.24669950253391581541 0.22832365674432031355 0.21128275926314721289 0.19548707564405631842 0.18085131003827692453 0.16729476522093666979 0.15474138556092920105 0.14311971391607086757 0.13236278651020488839 0.12240798435011357448 0.11319685540405521884 0.10467491836446130016 0.09679145616327322621 0.08949930534453365283 0.08275464579928115683 0.07651679413319900647 0.07074800298727534908 0.06541326790377111067 0.06048014277619473411 0.05591856450144594426 0.05170068713753916967 0.04780072563633441796 0.04419480904888750672 0.04086084297796999110 0.03777838096612806673 0.03492850444979600510 0.03229371087368537729 0.02985780953985522207 0.02760582475795573393 0.02552390586442854215 0.02359924368618315782 0.02181999303661252831 0.02017520084761748045 0.01865473955894758618 0.01724924540477346113 0.01595006125748033021 0.01474918370803934842 0.01363921408159773918 0.01261331310650648518 0.01166515897269682078 0.01078890853331904154 0.00997916142048360655 0.00923092686130222440 0.00853959299598083810 0.00790089851375186392 0.00731090643535936557 0.00676597988380045479 0.00626275969608016195 0.00579814373990898690 0.00536926780957625027 0.00497348798418673077 0.00460836434033051745 0.00427164591979778407 0.00396125686016324252 0.00367528360299518297 0.00341196310148839110 0.00316967195487571907 0.00294691640285171808 0.00274232311878064294 0.00255463074473438745 0.00238268211637859828 0.00222541713012169851 0.00208186620818229251 0.00195114432164023022 0.00183244553464412263 0.00172503803602896966 0.00162825962784163281 0.00154151364294233609 0.00146426526657035538 0.00139603823919642878 0.00133641192038735923 0.00128501869547159586 0.00124154170904722250 0.00120571291168158901 0.00117731140729659955 0.00115616209130475767 0.00114213457113931938 0.00113514236236400556 0.00113514235557610199 0.00114213455053080448 0.00115616205620283630 0.00117731135654053354 0.00120571284367931852 0.00124154162182033012 0.00128501858676355329 0.00133641178785171011 0.00139603808055333012 0.00146426507989901381 0.00154151342680002718 0.00162825938143040805 0.00172503775930032965 0.00183244522823755585 0.00195114398678475354 0.00208186584651659512 0.00222541674340437368 0.00238268170618338715 0.00255463031226699222 0.00274232266460894269 0.00294691592673423930 0.00316967145573499032 0.00341196257729270425 0.00367528305074527051 0.00396125627597387897 0.00427164529890111666 0.00460836367710271144 0.00497348727230784160 0.00536926704211015959 0.00579814290942033683 0.00626275879476842143 0.00676597890358954235 0.00731090536800649282 0.00790089735093535417 0.00853959172925577992 0.00923092548209214492 0.00997915991997055940 0.01078890690225708937 0.01166515720132210721 0.01261331118421249453 0.01363921199669881901 0.01474918144754422400 0.01595005880677402565 0.01724924274745742725 0.01865473667673811509 0.02017519772016584945 0.02181998964156661724 0.02359923999929736116 0.02552390185954545032 0.02760582040712468779 0.02985780481336378078 0.03229370573999190697 0.03492849887551996435 0.03777837491586111263 0.04086083641405224842 0.04419480193125435719 0.04780071792218676396 0.05170067878103201675 0.05591855545338864086 0.06048013298367127533 0.06541325730968050589 0.07074799152985034034 0.07651678174541487465 0.08275463240827951594 0.08949929087112951098 0.09679144052126553710 0.10467490146010172136 0.11319683713559847149 0.12240796460725622552 0.13236276517358674942 0.14311969085673414970 0.15474136063973409350 0.16729473828793750556 0.18085128093214275502 0.19548704419139750765 0.21128272527783598100 0.22832362002674133628 0.24669946287026178755 0.26650411013185049125 0.28783501637060338041 0.31079244060559896301 0.33547830399192457573 0.36199460308459885383 0.39044126392291156336 0.42091330339533328253 0.45349714869783230853 0.48826595821138185638 0.52527379559396569775 0.56454854447117730487 0.60608352840907575576 0.64982793671646055245 0.69567636669555954487 0.74345808473005314809 0.79292697022134983609 0.84375349220680739837 0.89552038589861382434 0.94772380390200305911 0.99978144838284854767 1.05104841833781836868 1.10084023870509550846 1.14846100957083807614 1.19323328574382037104 1.23452569877957496480 1.27177477604943600653 1.30449876904159012270 1.33230307253187030270 1.35487841240402984155 1.37199401562374423413 1.38348835585628515688 1.38781404078347048170 
1.36651028196053569985 1.36235584148824862005 1.35132246542869038919 1.33490991609804487972 1.31328952674284571422 1.28669874108052750827 1.25544588212265884053 1.21991273205527828161 1.18055324398543382003 1.13788706168306608113 1.09248726071575208429 1.04496274754639961735 0.99593682520038195882 0.94602424006604679541 0.89580930699891814228 0.84582739975918697084 0.79655133751581730372 0.74838326729361637213 0.70165180002732419062 0.65661356797882319825 0.61345807822704967460 0.57231469770695708732 0.53326073652224748045 0.49632981278803556258 0.46151991795943758667 0.42880081524868995935 0.39812057583691107254 0.36941118381523585512 0.34259322548175652479 0.31757972986689364525 0.29427925389876929962 0.27259831522390864933 0.25244327455309245600 0.23372176205526340453 0.21634373191125377822 0.20022221769609882536 0.18527385001150697974 0.17141918741478079369 0.15858290250073348027 0.14669385707840523758 0.13568509370695869265 0.12549376530595179879 0.11606101999906082156 0.10733185464561811884 0.09925494752535346521 0.09178247824540131106 0.08486994102994360745 0.07847595604069779185 0.07256208218373916274 0.06709263392321807018 0.06203450389358544648 0.05735699253635595518 0.05303164555235606592 0.04903209962814347733 0.04533393664328921879 0.04191454637791358628 0.03875299760170092256 0.03582991732538176599 0.03312737792667941328 0.03062879181649544313 0.02831881328157875855 0.02618324712533759424 0.02420896372255953999 0.02238382010604889061 0.02069658671138396855 0.01913687941651587288 0.01769509652764122976 0.01636236037860450132 0.01513046322752953365 0.01399181715200592535 0.01293940766148526933 0.01196675076261533022 0.01106785323007675181 0.01023717585152739140 0.00946959943085023959 0.00876039334870237774 0.00810518649319136308 0.00749994038693135856 0.00694092434887161325 0.00642469254103683954 0.00594806276155913916 0.00550809685529229931 0.00510208262263112111 0.00472751711656282936 0.00438209122596844303 0.00406367545085828397 0.00377030678257339602 0.00350017660854073931 0.00325161956736153002 0.00302310328584409760 0.00281321893511488064 0.00262067254758746593 0.00244427704150562697 0.00228294490403624373 0.00213568148776821509 0.00200157887955021430 0.00187981030379091862 0.00176962502581923253 0.00167034372392960151 0.00158135430149266426 0.00150210811347126216 0.00143211658420461241 0.00137094819531058398 0.00131822582530749521 0.00127362442471135040 0.00123686901211117473 0.00120773297885179431 0.00118603669201799988 0.00117164638703370905 0.00116447334292835158 0.00116447333543767684 0.00117164636435684866 0.00118603665352379206 0.00120773292353770767 0.00123686893865493364 0.00127362433146260834 0.00131822571042938819 0.00137094805690463062 0.00143211642047558207 0.00150210792286333342 0.00158135408283042317 0.00167034347655081739 0.00176962474956354754 0.00187980999900472234 0.00200157854699289928 0.00213568112847062341 0.00228294451909583085 0.00244427663186663757 0.00262067211385275112 0.00281321847738269515 0.00302310280355821970 0.00325161905916970806 0.00350017607225472371 0.00377030621520890730 0.00406367484858838335 0.00438209058417515784 0.00472751642987878640 0.00510208188496119597 0.00550809605997182317 0.00594806190143918820 0.00642469160853971141 0.00694092333611007195 0.00749993928573389201 0.00810518529513137853 0.00876039204517509162 0.00946959801294944281 0.01023717430994219857 0.01106785155500833451 0.01196674894359872621 0.01293940568721785311 0.01399181501011093065 0.01513046090429959190 0.01636235785880013616 0.01769509379439926366 0.01913687645119122038 0.02069658349342640147 0.02238381661298805003 0.02420895993002825097 0.02618324300708685382 0.02831880880946574183 0.03062878696049785646 0.03312737265483978177 0.03582991160370530004 0.03875299139401156001 0.04191453964564217927 0.04533392934529034690 0.04903209172042066744 0.05303163698766544254 0.05735698326397475899 0.06203449385894732604 0.06709262306738184023 0.07256207044295914788 0.07847594334586760478 0.08486992730611320201 0.09178246341122742180 0.09925493149249176028 0.10733183731821860363 0.11606100127324325832 0.12549374506925947692 0.13568507183784364600 0.14669383344567338279 0.15858287696298323244 0.17141915981980782036 0.18527382019570215466 0.20022218548390591231 0.21634369711445167184 0.23372172447238492854 0.25244323396884316146 0.27259827140868053696 0.29427920660819284482 0.31757967884149806981 0.34259317044696979693 0.36941112448163615500 0.39812051190086628072 0.42880074639352006027 0.46151984385716826598 0.49632973310200112493 0.53326065091061802814 0.57231460582724991148 0.61345797974187532553 0.65661346256294228496 0.70165168737603755833 0.74838314713251197219 0.79655120961161007820 0.84582726393135798659 0.89580916313171832233 0.94602408811998772720 0.99593666522238777361 1.04496257967779238029 1.09248708519721904331 1.13788687885600592331 1.18055305428960810588 1.21991253602294369429 1.25544568036986747828 1.28669853429652136789 1.31328931567831697080 1.33490970155329358171 1.35132224824213187375 1.36235562252574315956 1.36651006232933114326 
1.35073665624350969239 1.34671277795416433065 1.33602986799059353373 1.32014904205722705122 1.29924616313532581557 1.27356057676530021183 1.24339707492386097876 1.20912590494899330196 1.17117970472336629939 1.13004654793270375990 1.08625881806806434682 1.04037831708734263003 0.99297870421448886091 0.94462687194941219460 0.89586505845808739323 0.84719532682861808937 0.79906758547580780672 0.75187172754018982701 0.70593388645856736119 0.66151635262672037197 0.61882042152015293013 0.57799134098172388896 0.53912455567688977176 0.50227256007271625649 0.46745182229282811193 0.43464939621685627635 0.40382897765911640597 0.37493627271524276878 0.34790363036001026309 0.32265394954464010624 0.29910390787621365938 0.27716657947344791602 0.25675351839926530140 0.23777638501239040103 0.22014818863051566211 0.20378421321757822504 0.18860268489681808468 0.17452523192598268231 0.16147717994886345849 0.14938771818983026529 0.13818996593325494349 0.12782096316773294831 0.11822160464063813379 0.10933653269356025106 0.10111400104712120473 0.09350571908176785740 0.08646668403438417805 0.07995500681592937475 0.07393173578378542388 0.06836068171179321418 0.06320824633856303443 0.05844325619795975868 0.05403680290740231484 0.04996209068068080406 0.04619429151816900614 0.04271040828863426064 0.03948914573740025524 0.03651078932334739235 0.03375709169118557007 0.03121116651786316407 0.02885738942651796396 0.02668130563283743761 0.02466954397265186394 0.02280973695363286424 0.02109044647536029160 0.01950109486806073100 0.01803190091066109169 0.01667382050178023434 0.01541849167150832756 0.01425818363743114325 0.01318574962477669921 0.01219458318617583359 0.01127857777284524410 0.01043208932471562100 0.00964990166188894882 0.00892719447474377148 0.00825951372335320677 0.00764274427034972170 0.00707308458372413185 0.00654702335757948589 0.00606131790999432304 0.00561297422741247054 0.00519922853449927835 0.00481753027734455053 0.00446552641663489069 0.00414104693469807827 0.00384209146788938583 0.00356681698276628545 0.00331352642020554811 0.00308065823805825367 0.00286677678824398541 0.00267056346898497665 0.00249080859803019194 0.00232640395674610367 0.00217633595929078716 0.00203967940497484790 0.00191559177512679035 0.00180330803955408570 0.00170213594059553941 0.00161145172558583086 0.00153069630161160528 0.00145937178888111418 0.00139703845134286908 0.00134331198572645860 0.00129786115237950916 0.00126040573317331983 0.00123071480395808841 0.00120860531092170653 0.00119394094207248003 0.00118663128687968022 0.00118663127889107045 0.00119394091790514523 0.00120860527001775964 0.00123071474545322079 0.00126040565589513598 0.00129786105493079340 0.00134331186655511914 0.00139703830887349945 0.00145937162162990131 0.00153069610826763250 0.00161145150514372532 0.00170213569242572138 0.00180330776343495813 0.00191559147119657602 0.00203967907368651780 0.00217633560126717640 0.00232640357263336206 0.00249080818834457318 0.00267056303391632888 0.00286677632755083511 0.00308065775091959093 0.00331352590507261180 0.00356681643738587795 0.00384209088924392095 0.00414104631898226661 0.00446552575934566764 0.00481752957323611231 0.00519922777768133670 0.00561297341142519279 0.00606131702783981041 0.00654702240182999246 0.00707308354658708893 0.00764274314369095542 0.00825951249871781368 0.00892719314335377323 0.00964990021456502145 0.01043208775184045756 0.01127857606423199321 0.01219458133086992468 0.01318574761096424908 0.01425818145221746658 0.01541848930070810475 0.01667381792975763943 0.01803189812016825488 0.01950109184016945996 0.02109044318934882867 0.02280973338690261976 0.02466954010072408554 0.02668130142934654891 0.02885738486314674139 0.03121116156434241423 0.03375708631521756597 0.03651078349045655536 0.03948913941083598278 0.04271040142916959770 0.04619428408383918772 0.04996208262654511234 0.05403679418524265365 0.05844324675591594520 0.06320823612076476028 0.06836067065796203046 0.07393172382871182613 0.07995499388899152127 0.08646667005908326153 0.09350570397514357257 0.10111398471924548659 0.10933651504699604118 0.11822158556989481593 0.12782094255874509869 0.13818994366282605357 0.14938769412511371248 0.16147715394675632439 0.17452520383261671544 0.18860265454696711895 0.20378418043405066573 0.22014815322365988148 0.23777634677948356057 0.25675347712408536083 0.27716653492587395302 0.29910385981196108141 0.32265389770523233981 0.34790357447281206049 0.37493621249413633389 0.40382891280541732826 0.43464932642065745583 0.46745174723528293281 0.50227247942883301857 0.53912446911927869309 0.57799124818536162795 0.61882032216816584835 0.66151624641733386412 0.70593377311315930189 0.75187160681235709614 0.79906745716120552991 0.84719519077530280882 0.89586491457692707385 0.94462672022383842307 0.99297854470891677714 1.04037814995374411353 1.08625864355000190109 1.13004636636636690561 1.17117951653564666969 1.20912571065272511639 1.24339687511057128688 1.27356037209631089979 1.29924595433158152069 1.32014882988869519664 1.33602965326574874005 1.34671256150970175547 1.35073643915132124427 
1.34031879201266690416 1.33638274854808170033 1.32593518652232900124 1.31041022100494730651 1.28998550697598357573 1.26490032792146323004 1.23545593585843160866 1.20201410809348430142 1.16499312202632099300 1.12486060725633163493 1.08212314653647556639 1.03731299852041436438 0.99097280262084530555 0.94363948505903572084 0.89582872805537450134 0.84802126362139351734 0.80065195001862599078 0.75410217093274778399 0.70869566563999564224 0.66469753454938551585 0.62231591424516274902 0.58170568902289665481 0.54297358513083815446 0.50618404953313156369 0.47136541492227235217 0.43851596966672734546 0.40760966586756208763 0.37860129902661854295 0.35143107369839499121 0.32602853007546950259 0.30231584858795401693 0.28021057639442403797 0.25962783455812377120 0.24048207096453055875 0.22268842438083358282 0.20616376164682370664 0.19082744443223775832 0.17660187544344840838 0.16341286717891367886 0.15118986979883120014 0.13986608866851585331 0.12937851679110656811 0.11966790270216187686 0.11067867044086687756 0.10235880488777659991 0.09465971300014808243 0.08753606920993584062 0.08094565140487008925 0.07484917242369659718 0.06921011080159633622 0.06399454355089706503 0.05917098300954770629 0.05471021919862595340 0.05058516866898510322 0.04677073046007507173 0.04324364952104753357 0.03998238773589513073 0.03696700253942530878 0.03417903299686053664 0.03160139313722599985 0.02921827227377216118 0.02701504200685711510 0.02497816958157428324 0.02309513726045375748 0.02135436736835361060 0.01974515266968901450 0.01825759174517882499 0.01688252904640363816 0.01561149931929239898 0.01443667610141030622 0.01335082401401788132 0.01234725458447605284 0.01141978535042942333 0.01056270201257758501 0.00977072341723950188 0.00903896916503388326 0.00836292965511797881 0.00773843838738685896 0.00716164635809479755 0.00662899839556583062 0.00613721129342778213 0.00568325360988941597 0.00526432701057899521 0.00487784904165455835 0.00452143722854181362 0.00419289440337977659 0.00389019517154309824 0.00361147343447609792 0.00335501089264278463 0.00311922645794271425 0.00290266651079118532 0.00270399594207160199 0.00252198992488406049 0.00235552636561386919 0.00220357898770395799 0.00206521100592826912 0.00193956935216399451 0.00182587941668810316 0.00172344027331350347 0.00163162035863558680 0.00154985357852875302 0.00147763581837989655 0.00141452183542667420 0.00136012251385597693 0.00131410246589025448 0.00127617796425449903 0.00124611519291550898 0.00122372880564824982 0.00120888078347647365 0.00120147958363514551 0.00120147957531679950 0.00120888075834824082 0.00122372876319221113 0.00124611513234895721 0.00127617788456491077 0.00131410236579365680 0.00136012239199179152 0.00141452169042766140 0.00147763564887881671 0.00154985338340176207 0.00163162013701998246 0.00172344002458080237 0.00182587914052567690 0.00193956904864345248 0.00206521067527942748 0.00220357863027154099 0.00235552598184918249 0.00252198951498028290 0.00270399550594879745 0.00290266604799305217 0.00311922596745672909 0.00335501037283025827 0.00361147288299390468 0.00389019458536865592 0.00419289377876108649 0.00452143656098080715 0.00487784832603199714 0.00526432624110784175 0.00568325278018810831 0.00613721039664621298 0.00662899742438020564 0.00716164530474072691 0.00773843724371170438 0.00836292841267349818 0.00903896781491220214 0.00977072195011974287 0.01056270041866591569 0.01141978361921758278 0.01234725270470637959 0.01335082197357340128 0.01443667388706826316 0.01561149691655105975 0.01688252643934406994 0.01825758891633499914 0.01974514959998452390 0.02135436403689516816 0.02309513364453952278 0.02497816565664889854 0.02701503774641345057 0.02921826764940049781 0.03160138811849692170 0.03417902755120993952 0.03696699663207569930 0.03998238132970954872 0.04324364257633439568 0.04677072293434336725 0.05058516051670625124 0.05471021037086576388 0.05917097345367494654 0.06399453321024872743 0.06921009961496971119 0.07484916032492128224 0.08094563832232004597 0.08753605506609807296 0.09465969771103144303 0.10235878836234890699 0.11067865258063691591 0.11966788340056488948 0.12937849593298467177 0.13986606612960283957 0.15118984544517219404 0.16341284086631324701 0.17660184701692061005 0.19082741372549560932 0.20616372848166308884 0.22268838856663031311 0.24048203229783071677 0.25962779282214909493 0.28021053135878382090 0.30231580000857516399 0.32602847769459819549 0.35143101724490977134 0.37860123821672642119 0.40760960040599092391 0.43851589924840117529 0.47136533923448298289 0.50618396825878930745 0.54297349795229210567 0.58170559562673584963 0.62231581432814087051 0.66469742782514851243 0.70869555184691401806 0.75410204984252993121 0.80065182144554047916 0.84802112743173230225 0.89582858417684874119 0.94363933348950379543 0.99097264343570612422 1.03731283187828760006 1.08212297268268509143 1.12486042652380024975 1.16499293483388299819 1.20201391494172393770 1.23545573732337832240 1.26490012464658585500 1.28998529966300634619 1.31041001040415316936 1.32593497342246369186 1.33638253376645055326 1.34031857659746123090 
1.33513932060595141849 1.33124739065057506870 1.32091790854571677905 1.30557114846427957389 1.28538531584213799874 1.26059929208616416929 1.23151223249492791645 1.19848146954018131005 1.16191806803210506693 1.12227961252983288176 1.08006016230109525011 1.03577772783698729420 0.98996002268944893743 0.94312953761048423651 0.89578910508294473658 0.84840904958297880256 0.80141678004459482310 0.75518934053219632929 0.71004907061928301815 0.66626220568564697988 0.62404001188824109736 0.58354191573384950331 0.54488004629044128890 0.50812463800667617697 0.47330981819641571029 0.44043940166028194838 0.40949241711770278940 0.38042818382526766285 0.35319083533149830956 0.32771324847087557330 0.30392038000566556910 0.28173204295816378639 0.26106517247435845341 0.24183563990675782662 0.22395967628143775840 0.20735496455671520444 0.19194145574185750291 0.17764195823661621532 0.16438254352453607332 0.15209280515808890066 0.14070600215088036045 0.13015911262600377007 0.12039281893603259732 0.11135144147996212105 0.10298283506296690426 0.09523825882114533847 0.08807222840033435141 0.08144235716990189111 0.07530919170451788602 0.06963604551998847647 0.06438883405385786851 0.05953591309068806403 0.05504792220862531060 0.05089763433655525304 0.04705981213207865999 0.04351107159961231652 0.04022975314571408667 0.03719580010158818340 0.03439064461962515473 0.03179710076045796224 0.02939926452449326613 0.02718242053922459434 0.02513295508634438846 0.02323827513825094115 0.02148673306793136284 0.01986755669716955275 0.01837078435391159559 0.01698720461938640902 0.01570830045783400131 0.01452619743487648662 0.01343361574538848302 0.01242382578725775844 0.01149060703188542476 0.01062820995795243917 0.00983132082941096108 0.00909502911305426487 0.00841479734472128094 0.00778643326594830043 0.00720606406573676139 0.00667011257319577444 0.00617527525826454954 0.00571850190813627535 0.00529697685628272019 0.00490810165015620470 0.00454947905248137552 0.00421889827875943091 0.00391432138041047928 0.00363387069092557802 0.00337581725793678622 0.00313857019025531869 0.00292066685489644762 0.00272076386363617750 0.00253762879388386153 0.00237013259311469326 0.00221724261992295446 0.00207801627893688945 0.00195159521092946875 0.00183720000166087694 0.00173412537737172023 0.00164173585716915690 0.00155946183545025568 0.00148679607064328145 0.00142329055814793826 0.00136855376838052045 0.00132224823310433948 0.00128408846503891283 0.00125383919776123065 0.00123131393530928612 0.00121637380252503924 0.00120892668884264864 0.00120892668038274920 0.00121637377695715809 0.00123131389211716957 0.00125383913620213949 0.00128408838416860238 0.00132224813173209554 0.00136855364521570877 0.00142329041190825123 0.00148679590007638751 0.00155946163947681335 0.00164173563494662486 0.00173412512831927490 0.00183719972545515198 0.00195159490754714948 0.00207801594853951332 0.00221724226275865632 0.00237013220945991865 0.00253762838377524780 0.00272076342689053785 0.00292066639098254033 0.00313856969808068431 0.00337581673578946084 0.00363387013642246792 0.00391432079048237291 0.00421889764969096692 0.00454947837982777603 0.00490810092880322735 0.00529697608051826752 0.00571850107161542276 0.00617527435417967313 0.00667011159427829958 0.00720606300424420088 0.00778643211375329436 0.00841479609333062317 0.00909502775353843163 0.00983131935236913890 0.01062820835343591952 0.01149060528926604263 0.01242382389516127894 0.01343361369153639462 0.01452619520589948365 0.01570829803909046252 0.01698720199476755344 0.01837078150585980119 0.01986755360651848434 0.02148672971371778928 0.02323827149772805800 0.02513295113488689392 0.02718241625028372521 0.02939925986959055978 0.03179709570906191080 0.03439063913904916170 0.03719579415689344692 0.04022974669959378247 0.04351106461214837573 0.04705980456050029570 0.05089762613502413213 0.05504791332785252678 0.05953590347768100699 0.06438882365155385035 0.06963603426672848595 0.07530917953366855766 0.08144234400932093276 0.08807221417195754132 0.09523824344049858226 0.10298281843850176642 0.11135142351263782601 0.12039279951875481167 0.13015909164305672352 0.14070597947745516754 0.15209278065968973026 0.16438251705640838374 0.17764192964323854973 0.19194142485641829676 0.20735493120049242055 0.22395964026338255337 0.24183560102304491046 0.26106513050790647323 0.28173199767852541431 0.30392033116891592481 0.32771319581967717216 0.35319077859550240817 0.38042812272189530098 0.40949235135343375891 0.44043933093243503585 0.47330974219549681870 0.50812455641954912267 0.54487995880433959250 0.58354182204117754917 0.62403991169247619020 0.66626209870814245839 0.71004895660680356073 0.75518921926534143818 0.80141665134669581860 0.84840891332921386514 0.89578896120923012791 0.94312938612161778540 0.98995986366611532503 1.03577756144101940095 1.08005998877865794228 1.12227943221227199899 1.16191788133435114361 1.19848127695690465089 1.23151203459464131384 1.26059908950364407687 1.28538510926970284132 1.30557093864245254977 1.32091769625350208273 1.33124717669559045063 1.33513910602445595721 


==> PICTURE/het/slice/test/2/P-flux2-x.txt <==
0.00104611497085516092 0.00312892934900999009 0.00518364161155693282 0.00719199841507922599 0.00913646626303554754 0.01100051342075136773 0.01276888256201091920 0.01442784757867743295 0.01596544617503026231 0.01737167868610667298 0.01863866333859265367 0.01976073910259668054 0.02073450937047693898 0.02155882275715947927 0.02223469100325559111 0.02276514782940664006 0.02315505617652258152 0.02341087416195763993 0.02354039200496149675 0.02355245299217711974 0.02345667128426542902 0.02326315821786106852 0.02298226675519154938 0.02262436164440995157 0.02219962023455313016 0.02171786666086639173 0.02118844000365216473 0.02062009532196817929 0.02002093517099456932 0.01939836833482422307 0.01875909200377945396 0.01810909344226452333 0.01745366725714569966 0.01679744462260712723 0.01614443117952779616 0.01549805075579557823 0.01486119250346140674 0.01423625949114271094 0.01362521720201570474 0.01302964075734047711 0.01245076001766376450 0.01188950190328608159 0.01134652975025352006 0.01082227925304657390 0.01031699114315998145 0.00983074056754906778 0.00936346330426607310 0.00891497898866111527 0.00848501155555680953 0.00807320712005843433 0.00767914952603643286 0.00730237378955278515 0.00694237765662242268 0.00659863148358308393 0.00627058663391188986 0.00595768257019901881 0.00565935280427476428 0.00537502985225923879 0.00510414932686220624 0.00484615328400606060 0.00460049291200137489 0.00436663074770748949 0.00414404227837783523 0.00393221728092862932 0.00373066075977535050 0.00353889361203396646 0.00335645305392651139 0.00318289284823247698 0.00301778336673219627 0.00286071151672562252 0.00271128055682634539 0.00256910982295410761 0.00243383438289779264 0.00230510463452349157 0.00218258586054398407 0.00206595775089413181 0.00195491390151847355 0.00184916129728485146 0.00174841978535900111 0.00165242154403610897 0.00156091056280338591 0.00147364206372291306 0.00139038206129704633 0.00131090678931355953 0.00123500221191008563 0.00116246353001558944 0.00109309469976226481 0.00102670796319426216 0.00096312339199267072 0.00090216844417678743 0.00084367753390157674 0.00078749161411817425 0.00073345777186428762 0.00068142883587141156 0.00063126299612914494 0.00058282343480042798 0.00053597796794147001 0.00049059869764001007 0.00044656167383916312 0.00040374656514741147 0.00036203632396647478 0.00032131692689230107 0.00028147699464575737 0.00024240753832227568 0.00020400165534839587 0.00016615424109245325 0.00012876170472519988 0.00009172168897730870 0.00005493279276125307 0.00001829429633781743 -0.00001829411193199348 -0.00005493260770594866 -0.00009172150263969669 -0.00012876151644580780 -0.00016615405020514729 -0.00020400146119703422 -0.00024240734019742582 -0.00028147679188128549 -0.00032131671878543600 -0.00036203610985441337 -0.00040374632678807920 -0.00044656143500687584 -0.00049059845802168489 -0.00053597772704749858 -0.00058282319206792721 -0.00063126275089198103 -0.00068142858738684531 -0.00073345751931630510 -0.00078749135666078551 -0.00084367727064549314 -0.00090216817419608297 -0.00096312311433810471 -0.00102670767692658593 -0.00109309440392890700 -0.00116246322364732535 -0.00123500189405101324 -0.00131090645904441416 -0.00139038171772187802 -0.00147364170598907052 -0.00156091019014148458 -0.00165242117655006737 -0.00174841940677183949 -0.00184916090645081965 -0.00195491349724852270 -0.00206595733198589038 -0.00218258542574178982 -0.00230510418253837557 -0.00243383391241414060 -0.00256910933257303853 -0.00271128004515897025 -0.00286071098232643095 -0.00301778280806908050 -0.00318289226373336120 -0.00335645244195270642 -0.00353889297089349242 -0.00373066008769962210 -0.00393221657606246389 -0.00414404153881609005 -0.00436662997146508580 -0.00460049209702662054 -0.00484615241531427543 -0.00510414842019080162 -0.00537502890561314395 -0.00565935181544574561 -0.00595768153686559998 -0.00627058555353277036 -0.00659863035352703520 -0.00694237647409834402 -0.00730237255165300247 -0.00767914822974335998 -0.00807320576225789566 -0.00848501013307800811 -0.00891497749825331809 -0.00936346174261193376 -0.00983073893131458654 -0.01031698942901448923 -0.01082227745767938565 -0.01134652787042722544 -0.01188949993584986764 -0.01245075795965000509 -0.01302963862077621826 -0.01362521497308200047 -0.01423625716712173528 -0.01486119008182185119 -0.01549804823438583057 -0.01614442855656594844 -0.01679744189679754918 -0.01745366442775897475 -0.01810909050920073149 -0.01875908896773803569 -0.01939836519732063280 -0.02002093193454013154 -0.02062009199014003258 -0.02118843658123981122 -0.02171786315392165712 -0.02219961665059000389 -0.02262435799240125611 -0.02298226304573214307 -0.02326315446311788548 -0.02345666749815067398 -0.02355244918460952519 -0.02354038820098769413 -0.02341087038048916824 -0.02315505243784987677 -0.02276514415502584043 -0.02223468741567868889 -0.02155881927969449663 -0.02073450602686488509 -0.01976073591677340868 -0.01863866033429251168 -0.01737167588654109363 -0.01596544360246809902 -0.01442784525418516761 -0.01276888050502966721 -0.01100051164879545240 -0.00913646479142771195 -0.00719199725673372314 -0.00518364077672264778 -0.00312892884509058389 -0.00104611480238107207 
0.00157388023805382637 0.00470744508128229100 0.00779864014687436935 0.01081994210039849413 0.01374490973965025731 0.01654860913936517797 0.01920802590533954302 0.02170245457817632229 0.02401385230515695746 0.02612714195847853915 0.02803044945212662675 0.02971526140196356636 0.03117649249630094488 0.03241245670603909446 0.03342474221483260344 0.03421799598362418315 0.03479962944563763649 0.03517946131414206867 0.03536931643534302339 0.03538260083267519285 0.03523387260799260012 0.03493842652492418210 0.03451190695690997678 0.03396996061615586981 0.03332793643374465375 0.03260063653305667053 0.03180211901773977168 0.03094555071757376652 0.03004310609908023011 0.02910590724964690068 0.02814399912089760036 0.02716635397516875550 0.02618089911043841589 0.02519456233817440882 0.02421333025963812169 0.02324231504799767478 0.02228582613518104161 0.02134744387513820563 0.02043009288079433716 0.01953611328893378740 0.01866732870647869191 0.01782510987425989235 0.01701043379750077911 0.01622393768592966801 0.01546596794760879412 0.01473662419516963418 0.01403579848256342189 0.01336321004173801619 0.01271843583451559567 0.01210093725932281927 0.01151008336027548040 0.01094517088254587378 0.01040544150498812215 0.00989009656369721490 0.00939830955787868128 0.00892923670642420397 0.00848202579945112056 0.00805582356508960373 0.00764978174902952723 0.00726306208252314178 0.00689484027004860778 0.00654430927408578000 0.00621068168165983536 0.00589319168326496445 0.00559109645298705438 0.00530367712324064655 0.00503023940466973407 0.00477011391024517728 0.00452265623432479558 0.00428724683002812412 0.00406329072220268372 0.00385021708750654668 0.00364747872850901267 0.00345455146457118722 0.00327093345864781782 0.00309614449621409271 0.00292972522969336957 0.00277123639977006064 0.00262025804275367591 0.00247638869175781373 0.00233924459528855877 0.00220845884725040520 0.00208368072675102489 0.00196457483670364752 0.00185082037010397826 0.00174211036922278240 0.00163815100281072823 0.00153866086210485697 0.00144337027627616798 0.00135202064747153017 0.00126436380560313033 0.00118016138241916480 0.00109918420465926481 0.00102121170567182062 0.00094603135501025726 0.00087343810497575447 0.00080323385363012534 0.00073522692322969263 0.00066923155322085037 0.00060506740686472327 0.00054255906908551310 0.00048153565791797526 0.00042183025403375041 0.00036327952082193526 0.00030572324868693990 0.00024900392269100458 0.00019296629679477206 0.00013745697369005327 0.00008232398922891626 0.00002741640039993776 -0.00002741612414092209 -0.00008232371199734523 -0.00013745669451836751 -0.00019296601470875085 -0.00024900363669144721 -0.00030572295776964964 -0.00036327922396439671 -0.00042182995021511349 -0.00048153534610073656 -0.00054255874824216122 -0.00060506704941065692 -0.00066923119512729556 -0.00073522656399704900 -0.00080323349255395637 -0.00087343774118675555 -0.00094603098750756232 -0.00102121133334132086 -0.00109918382627360867 -0.00118016099670104069 -0.00126436341120528262 -0.00135202024299840851 -0.00144336986030058068 -0.00153866043320460832 -0.00163815055953864253 -0.00174210991012668792 -0.00185081989375834866 -0.00196457434171792844 -0.00208368021178129137 -0.00220845831102267631 -0.00233924403663543501 -0.00247638814106665439 -0.00262025747541749787 -0.00277123581408689201 -0.00292972462389295973 -0.00309614386846457368 -0.00327093280708568024 -0.00345455078726464304 -0.00364747802347298311 -0.00385021635267768225 -0.00406328995547100558 -0.00428724602921037867 -0.00452265539713780917 -0.00477011303432417488 -0.00503023848756500858 -0.00530367616240090545 -0.00559109544576108508 -0.00589319062689164230 -0.00621068057327978096 -0.00654430811072470586 -0.00689483904863730235 -0.00726306078038307934 -0.00764978039000829835 -0.00805582214618294490 -0.00848202431737332674 -0.00892923515764643128 -0.00939830793863560832 -0.00989009487000536147 -0.01040543973265917188 -0.01094516902721165419 -0.01151008141741793889 -0.01210093522424904311 -0.01271843370244774007 -0.01336320780777999762 -0.01403579614175087809 -0.01473662174247658552 -0.01546596537802091831 -0.01622393499447760679 -0.01701043097929677561 -0.01782510692457439649 -0.01866732562083028846 -0.01953611008555455886 -0.02043008953876601641 -0.02134744039031577501 -0.02228582250378419172 -0.02324231126675402326 -0.02421332632583317324 -0.02519455824982808068 -0.02618089486639829655 -0.02716634957526997685 -0.02814399456609106842 -0.02910590254217082506 -0.03004310124262665749 -0.03094554571745677940 -0.03180211388107700987 -0.03260063126890089258 -0.03332793105328857308 -0.03396995513284539747 -0.03451190138657078688 -0.03493842088584997452 -0.03523386692102337125 -0.03538259511260410939 -0.03536931071991489262 -0.03517945563178415114 -0.03479962382685969358 -0.03421799046079282425 -0.03342473682184404771 -0.03241245147796861792 -0.03117648746892909273 -0.02971525661136648067 -0.02803044493408235471 -0.02612713774796660005 -0.02401384843580961492 -0.02170245108171778292 -0.01920802281108677234 -0.01654860647375994143 -0.01374490752580656561 -0.01081994035776016883 -0.00779863889089404960 -0.00470744432317392325 -0.00157387998459808040 
0.00263889862360255911 0.00789279526572927992 0.01307535260003489519 0.01814021930751974487 0.02304285458733623670 0.02774124420212187303 0.03219659862282786555 0.03637401631288006421 0.04024308959648448258 0.04377842673358389725 0.04696006277879138935 0.04977373410815166821 0.05221099719194266520 0.05426918073448971924 0.05595117066802601791 0.05726503835930318864 0.05822353239648969669 0.05884346229459547217 0.05914500759207075298 0.05915098778169092242 0.05888612743930266014 0.05837634742584030256 0.05764810730898406455 0.05672781825178052628 0.05564133846848950959 0.05441355735030239948 0.05306806881850922863 0.05162693009249430531 0.05011049884359963791 0.04853733961118766871 0.04692418925690167164 0.04528597094825337344 0.04363584649983431873 0.04198529767134084878 0.04034422806262982775 0.03872107841931704542 0.03712294936582760663 0.03555572673902940295 0.03402420575810749526 0.03253221120622207252 0.03108271163152709349 0.02967792604140373491 0.02831942275469345738 0.02700820937208581185 0.02574481433774589156 0.02452936006672179481 0.02336162804120966996 0.02224111635552916688 0.02116709025921981180 0.02013862628244100783 0.01915465053625164948 0.01821397177015349200 0.01731530974541484191 0.01645731945015382891 0.01563861164444735330 0.01485777018327416599 0.01411336652415662307 0.01340397178576480108 0.01272816668508758298 0.01208454964464089620 0.01147174328544053878 0.01088839977076427878 0.01033320463010301005 0.00980487995795531475 0.00930218662556159259 0.00882392582928881453 0.00836894005821986475 0.00793611357788326366 0.00752437251365978277 0.00713268460521887526 0.00676005869287621408 0.00640554398785742052 0.00606822917052940447 0.00574724135386950330 0.00544174494355398330 0.00515094042107477890 0.00487406307204008016 0.00461038167800742471 0.00435919718681732071 0.00411984137436705034 0.00389167553700664470 0.00367408903508725793 0.00346649819240818502 0.00326834485531612984 0.00307909516852777898 0.00289823833897195904 0.00272528543004413315 0.00255976818775205395 0.00240123789950197342 0.00224926428591509797 0.00210343442559435267 0.00196335171238515294 0.00182863484459727665 0.00169891684510203866 0.00157384411133887347 0.00145307549386908264 0.00133628140235431125 0.00122314293726777379 0.00111335104588605738 0.00100660570115262971 0.00090261506521693846 0.00080109484509316431 0.00070176734007887376 0.00060436081140924358 0.00050860872356395248 0.00041424902474274106 0.00032102343843876113 0.00022867676425453176 0.00013695618643838614 0.00004561058833285614 -0.00004561012897863481 -0.00013695572547212098 -0.00022867630005418693 -0.00032102296938063546 -0.00041424854917149201 -0.00050860823979925751 -0.00060436031777244548 -0.00070176683484468594 -0.00080109432653796553 -0.00090261453159046212 -0.00100660510567396333 -0.00111335044960636509 -0.00122314233929443628 -0.00133628080150660633 -0.00145307488866319723 -0.00157384350006950502 -0.00169891622588569380 -0.00182863421538725923 -0.00196335107100986672 -0.00210343376979893470 -0.00224926361336641456 -0.00240123720782026151 -0.00255976747452257847 -0.00272528469284216701 -0.00289823757536777915 -0.00307909437613829162 -0.00326834403180153998 -0.00346649733550863370 -0.00367408814266778627 -0.00389167460706052459 -0.00411984045835145363 -0.00435919624314051735 -0.00461038070381003529 -0.00487406206437779321 -0.00515093937689004022 -0.00544174385974927066 -0.00574724022723238637 -0.00606822799773754085 -0.00640554276550520107 -0.00676005741743979094 -0.00713268327304283911 -0.00752437112095716287 -0.00793611212072553585 -0.00836893853253695141 -0.00882392423081912458 -0.00930218494988366285 -0.00980487820049613656 -0.01033320278608473863 -0.01088839783523587457 -0.01147174125325112204 -0.01208454747740450586 -0.01272816442338176035 -0.01340396942453858653 -0.01411336405793772730 -0.01485776760614065939 -0.01563860895011759400 -0.01645731663196148276 -0.01731530679635884251 -0.01821396868294467009 -0.01915464730333271692 -0.02013862289599488431 -0.02116708671122458085 -0.02224111263778971725 -0.02336162414541931298 -0.02452935598446892573 -0.02574481006061224431 -0.02700820489173305639 -0.02831941806290982910 -0.02967792113023726142 -0.03108270649338717995 -0.03253220587216054671 -0.03402420019267105022 -0.03555572093515702026 -0.03712294331714771634 -0.03872107212020414746 -0.04034422150847427613 -0.04198529085869373567 -0.04363583942660731463 -0.04528596361400849535 -0.04692418166305112326 -0.04853733176128693927 -0.05011049074359563704 -0.05162692175106509129 -0.05306806024731380855 -0.05441354856427216280 -0.05564132948609301632 -0.05672780909532160187 -0.05764809800471337731 -0.05837633800423513986 -0.05888611793505027503 -0.05915097821914350185 -0.05914499803478245887 -0.05884345279011993224 -0.05822352299594019120 -0.05726502911695130482 -0.05595116164077457155 -0.05426917198125158492 -0.05221098877294300111 -0.04977372608406943622 -0.04696005520985424564 -0.04377841967870138573 -0.04024308311232960289 -0.03637401045288216062 -0.03219659343635244975 -0.02774123973374328922 -0.02304285087599292070 -0.01814021638597382302 -0.01307535049428119878 -0.00789279399465676185 -0.00263889819862563046 
0.00372781761417972923 0.01114948475802735040 0.01846975567999953327 0.02562272794232600681 0.03254504510002975692 0.03917691445897486524 0.04546310807092335260 0.05135392245408154643 0.05680606303435031812 0.06178341260053121786 0.06625764082130003452 0.07020861505991904394 0.07362458142881500578 0.07650209837191113138 0.07884572136350853633 0.08066745438910949417 0.08198599948644580415 0.08282584787569269302 0.08321626385665359393 0.08319021524630820785 0.08278330195370720013 0.08203272843014697280 0.08097635660134550051 0.07965186661351264519 0.07809604183810048283 0.07634418558115418918 0.07442966881349377672 0.07238360199029791886 0.07023461957164633951 0.06800876309464243263 0.06572944734727470539 0.06341749406112873189 0.06109121826929797550 0.05876655378474815450 0.05645720590019331908 0.05417482120078975782 0.05192916616981624323 0.04972830795700766693 0.04757879220641747509 0.04548581417410102468 0.04345338053400427114 0.04148445990512450443 0.03958112180775685829 0.03774466270995091577 0.03597571996455051213 0.03427437369275865287 0.03264023726002429626 0.03107253707994250824 0.02957018256441346082 0.02813182707499972679 0.02675592073214660971 0.02544075591640493350 0.02418450625637391660 0.02298525984707255887 0.02184104738647940636 0.02074986585805516093 0.01970969832814972733 0.01871853036869874920 0.01777436356093842207 0.01687522648413541937 0.01601918348652753288 0.01520434189341779430 0.01442885711000263527 0.01369093689286504656 0.01298884426197188802 0.01232089951013315421 0.01168548142104430809 0.01108102782940489917 0.01050603563723218059 0.00995906038434135610 0.00943871545624586084 0.00894367100051418618 0.00847265261188834273 0.00802443983685008355 0.00759786454062383321 0.00719180917246431406 0.00680520495942138481 0.00643703005338891465 0.00608630765213780123 0.00575210411128290744 0.00543352710303923736 0.00512972356369378879 0.00483987815245501274 0.00456321122360492382 0.00429897710971238745 0.00404646238807315761 0.00380498419062846871 0.00357388855935725225 0.00335254884808455778 0.00314036417113250366 0.00293675789847736013 0.00274117619693314829 0.00255308661625264222 0.00237197671882682926 0.00219735275135080066 0.00202873835679406866 0.00186567332466358593 0.00170771237757438854 0.00155442399191296765 0.00140538925034849882 0.00126020067200194319 0.00111846131715553909 0.00097978344975935272 0.00084378766115889015 0.00071010180938690937 0.00057836001428057671 0.00044820166795633831 0.00031927045845092650 0.00019121340396721642 0.00006367989551336883 -0.00006367925463934831 -0.00019121276085498629 -0.00031926981083896244 -0.00044820101356812803 -0.00057835935080963186 -0.00071010113449676560 -0.00084378697246978440 -0.00097978274486820727 -0.00111846059360432015 -0.00126019992732429031 -0.00140538841733650610 -0.00155442315831477718 -0.00170771154209603537 -0.00186567248552982345 -0.00202873751188992202 -0.00219735189823322408 -0.00237197585478132744 -0.00255308573835988373 -0.00274117530212725224 -0.00293675698358086823 -0.00314036323285638019 -0.00335254788307814966 -0.00357388756420995435 -0.00380498316192467989 -0.00404646132238062339 -0.00429897600364215204 -0.00456321007384130617 -0.00483987695580390120 -0.00512972231707764514 -0.00543352580361033954 -0.00575210283272398204 -0.00608630633500639728 -0.00643702869365825325 -0.00680520355293312562 -0.00719180771498517668 -0.00759786302779064115 -0.00802443826417975625 -0.00847265097474292350 -0.00894366929413914491 -0.00943871367571680331 -0.00995905852456069329 -0.01050603369291913669 -0.01108102579508218888 -0.01168547929102148331 -0.01232089727845997462 -0.01298884192247495850 -0.01369093443912283714 -0.01442885453534215046 -0.01520433919087627039 -0.01601918064887908333 -0.01687522345636571774 -0.01777436040158897335 -0.01871852707067855892 -0.01970969488370999390 -0.02074986225889086100 -0.02184104362372596420 -0.02298525591137079438 -0.02418450213787171066 -0.02544075160487047071 -0.02675591621694672906 -0.02813182234516653502 -0.02957017760866098577 -0.03107253188673997357 -0.03264023181765607351 -0.03427436798936922546 -0.03597571398824939148 -0.03774465644892255334 -0.03958111525038721101 -0.04148445304007764012 -0.04345337335046883798 -0.04548580671687285637 -0.04757878442459395618 -0.04972829984052018482 -0.05192915770945882858 -0.05417481238846222347 -0.05645719672915272547 -0.05876654424986360592 -0.06109120836732706561 -0.06341748379109390932 -0.06572943671080466732 -0.06800875209631851437 -0.07023460821941551746 -0.07238359029589247484 -0.07442965679283430891 -0.07634417325477094174 -0.07809602923151637288 -0.07965185375762129372 -0.08097634353275262598 -0.08203271519132027123 -0.08278328859320116528 -0.08319020179757607991 -0.08321625040994817812 -0.08282583449798208708 -0.08198598624983649552 -0.08066744137029679962 -0.07884570864304218940 -0.07650208603331515311 -0.07362456955751689458 -0.07020860374209320076 -0.06625763014255131589 -0.06178340264466009035 -0.05680605388192400129 -0.05135391418112797424 -0.04546310074769799314 -0.03917690814887200834 -0.03254503985844758862 -0.02562272381586121195 -0.01846975270560193005 -0.01114948296254660715 -0.00372781701387336212 
0.00485070468929205134 0.01450757047219086715 0.02403145741958323534 0.03333589168180495221 0.04233768341143195890 0.05095826046283780109 0.05912499674775584246 0.06677250239820242683 0.07384382748634066296 0.08029151981289395223 0.08607847284591185755 0.09117850388144943530 0.09557661509149384393 0.09926890996083459484 0.10226216202497417918 0.10457305834719710091 0.10622716328451797807 0.10725766586509921652 0.10770398471253606054 0.10761030736948007380 0.10702413671646704429 0.10599490773972819468 0.10457272405276829552 0.10280724976275412708 0.10074677668923559537 0.09843747432272009767 0.09592281886400377822 0.09324318948354393122 0.09043561435806202198 0.08753364584848100094 0.08456734297641599341 0.08156333967964557452 0.07854497873150734222 0.07553249329816380531 0.07254322055259554425 0.06959183431380577822 0.06669058615563994152 0.06384954671275755445 0.06107684093644039081 0.05837887278960174342 0.05576053637071476388 0.05322541123734980673 0.05077594186129186227 0.04841359969537717411 0.04613902911773659632 0.04395217747974466960 0.04185241022620300733 0.03983861213979977833 0.03790927584349179646 0.03606257872102114348 0.03429644940089682237 0.03260862490694238502 0.03099669951659334011 0.02945816629530972897 0.02799045219632922965 0.02659094753430402136 0.02525703056165840010 0.02398608779993205431 0.02277553070581528338 0.02162280918499903670 0.02052542232651832776 0.01948092720640004494 0.01848694502365466619 0.01754116624149704151 0.01664135401932109737 0.01578534652822094486 0.01497105828642597558 0.01419648068143986031 0.01345968182151602299 0.01275880583868183038 0.01209207174723170297 0.01145777194605845928 0.01085427043966302740 0.01028000084103197764 0.00973346420960696790 0.00921322676872393664 0.00871791753976891570 0.00824622592396906384 0.00779689925705873144 0.00736874035769052860 0.00696060514250640416 0.00657139996420030847 0.00620007963012980667 0.00584564477691285056 0.00550713965863036670 0.00518364991297315392 0.00487430038503267049 0.00457825301094727521 0.00429470476236315513 0.00402288565205299875 0.00376205680022945188 0.00351150856059745387 0.00327055870466996801 0.00303855066261515816 0.00281485181845675392 0.00259885185727615209 0.00238996116189493790 0.00218760925644656545 0.00199124329382960319 0.00180032658428141978 0.00161433709325642383 0.00143276630178768016 0.00125511748065076922 0.00108090457405340956 0.00090965083853755679 0.00074088755500967274 0.00057415276064176624 0.00040898999760563548 0.00024494707548283756 0.00008157484439608176 -0.00008157402425046367 -0.00024494625247117874 -0.00040898916885523384 -0.00057415192324994369 -0.00074088670601546447 -0.00090964997493170330 -0.00108090369277669129 -0.00125511657856236525 -0.00143276537569680951 -0.00161433613996564418 -0.00180032551447384392 -0.00199124222420354879 -0.00218760818522012457 -0.00238996008665004478 -0.00259885077513677398 -0.00281485072618381515 -0.00303854955662985482 -0.00327055758115202266 -0.00351150741556005563 -0.00376205562952924844 -0.00402288445140841500 -0.00429470352742933326 -0.00457825173731107871 -0.00487429906825598280 -0.00518364854859787449 -0.00550713824223003634 -0.00584564330415093814 -0.00620007809678635446 -0.00657139836622522289 -0.00696060347615434782 -0.00736873872048182665 -0.00779689757048784848 -0.00824622418285181347 -0.00871791573875457804 -0.00921322490234521840 -0.00973346227225502236 -0.01027999882694308198 -0.01085426834291858267 -0.01145776976057666374 -0.01209206946670926541 -0.01275880345658730874 -0.01345967933108815906 -0.01419647807566593034 -0.01497105555800182231 -0.01578534366953765478 -0.01664135102245334341 -0.01754116309818809505 -0.01848694172530307434 -0.01948092374403798122 -0.02052541869087154414 -0.02162280530311255777 -0.02277552665592985637 -0.02398608357285836323 -0.02525702614735447771 -0.02659094292198183052 -0.02799044737453126874 -0.02945816125192568524 -0.03099669423890671904 -0.03260861938171877306 -0.03429644361440886691 -0.03606257265907852894 -0.03790926949150452696 -0.03983860548284312575 -0.04185240324909911269 -0.04395217016710584179 -0.04613902145410520017 -0.04841359166535386116 -0.05077593344964548283 -0.05322540242923057274 -0.05576052715189738773 -0.05837886321994167904 -0.06107683094829341464 -0.06384953629284262355 -0.06669057529172184307 -0.06959182299503985369 -0.07254320876981745769 -0.07553248104425758225 -0.07854496600176175125 -0.08156332647222375165 -0.08456732929274513033 -0.08753363169378025610 -0.09043559974187209693 -0.09324317442023166702 -0.09592280337335667983 -0.09843745843046591837 -0.10074676042759356243 -0.10280723317090956215 -0.10457270717735556165 -0.10599489063510048048 -0.10702411944501943886 -0.10761028997312072075 -0.10770396730943376795 -0.10725764854202124443 -0.10622714613512940218 -0.10457304147135720873 -0.10226214552777473932 -0.09926889395144744554 -0.09557659968172704801 -0.09117848918423515636 -0.08607845897359855947 -0.08029150687546199316 -0.07384381558956543135 -0.06677249164200066422 -0.05912498722443745858 -0.05095825225560374205 -0.04233767659306400533 -0.03333588631342067343 -0.02403145354971943093 -0.01450756813605468681 -0.00485070390819582198 
0.00601813536009965233 0.01799863502188747688 0.02981261184431760469 0.04135169795389193048 0.05251153640108863208 0.06319344723315856172 0.07330611605909975736 0.08276726290464497815 0.09150522469989597063 0.09946036631884869195 0.10658622686798069346 0.11285031252842303573 0.11823446509485968647 0.12273476435500918491 0.12636095842834982328 0.12913545369020007492 0.13109192943929315334 0.13227366758764347310 0.13273170175890469658 0.13252289277093431963 0.13170802982619411736 0.13035004175951714345 0.12851238210726201316 0.12625763169547998821 0.12364634083340098059 0.12073611615648682793 0.11758094283624065390 0.11423072272181533648 0.11073100252861012294 0.10712286296479689440 0.10344293903027268478 0.09972354294953023057 0.09599286367887871485 0.09227522012381417227 0.08859134869822260505 0.08495870934619453863 0.08139179742616020619 0.07790245180195887187 0.07450015203694815291 0.07119229973008178725 0.06798448084933461644 0.06488070681226809633 0.06188363470469027128 0.05899476509253931411 0.05621461933127736010 0.05354289688225710719 0.05097861402525327712 0.04852022540955513996 0.04616572994876610991 0.04391276256470955097 0.04175867324348381260 0.03970059479384113743 0.03773550060772734582 0.03586025362125377924 0.03407164756923708460 0.03236644152113332673 0.03074138858425112808 0.02919325956358242991 0.02771886227736497510 0.02631505714469684065 0.02497876948567734345 0.02370699958200606083 0.02249682953672227370 0.02134542903015734794 0.02025005904561116843 0.01920807429698689894 0.01821692451500545040 0.01727415478842919683 0.01637740512872354337 0.01552440940164157013 0.01471299374795065340 0.01394107459682825123 0.01320665635964335394 0.01250782887800117038 0.01184276468806477745 0.01120971615302557289 0.01060701250693796283 0.01003305684567967759 0.00948632309443087074 0.00896535297577938373 0.00846875306854677490 0.00799519152047456494 0.00754339562695438559 0.00711214859528297438 0.00670028683493639754 0.00630669722015642087 0.00593031442559510680 0.00557011833704934567 0.00522513153837445010 0.00489441687448688434 0.00457707508979332545 0.00427224254053726327 0.00397908897918464177 0.00369681540850375079 0.00342465200259156610 0.00316185609193220252 0.00290771020919011747 0.00266152019250398553 0.00242261334266080652 0.00219033663075296481 0.00196405486517781114 0.00174314931608798851 0.00152701559699930378 0.00131506231587308342 0.00110670941571022752 0.00090138660657212988 0.00069853182199874908 0.00049758969585367296 0.00029801005596574726 0.00009924643084358031 -0.00009924543428907473 -0.00029800905594234983 -0.00049758868888416519 -0.00069853080455928307 -0.00090138557506558303 -0.00110670836646453719 -0.00131506124514124689 -0.00152701450088943425 -0.00174314819066656579 -0.00196405370646135502 -0.00219033532522727725 -0.00242261203882376819 -0.00266151888791754665 -0.00290770890071678778 -0.00316185477584329799 -0.00342465067473540774 -0.00369681406438893134 -0.00397908761406162714 -0.00427224114942836852 -0.00457707366754767087 -0.00489441541582535944 -0.00522513003792468567 -0.00557011678936902843 -0.00593031282518530212 -0.00630669556150986743 -0.00670028511255416070 -0.00711214680374772090 -0.00754339376094037561 -0.00799518957490419346 -0.00846875103865385448 -0.00896535098493023153 -0.00948632104361135653 -0.01003305472850823943 -0.01060701031687649731 -0.01120971388336444718 -0.01184276233195447059 -0.01250782642842562797 -0.01320665380941332678 -0.01394107193853300064 -0.01471299097394129785 -0.01552440650398445587 -0.01637740209919691381 -0.01727415161850154313 -0.01821692119578888214 -0.01920807081922049075 -0.02025005539962598800 -0.02134542520588311731 -0.02249682552362242127 -0.02370699536912102001 -0.02497876506162621801 -0.02631505241699860775 -0.02771885734615120445 -0.02919325441746889460 -0.03074138321085939651 -0.03236643590714571861 -0.03407164170050991370 -0.03586024748288230146 -0.03773549418409738454 -0.03970058806867238221 -0.04175866619988310990 -0.04391275518523585220 -0.04616572221545711674 -0.04852021730404221245 -0.05097860552878308305 -0.05354288797582984483 -0.05621460999573668627 -0.05899475530872722029 -0.06188362445359696373 -0.06488069607531510297 -0.06798446960860293764 -0.07119228806208022231 -0.07450013985579040376 -0.07790243909084004770 -0.08139178416955272777 -0.08495869553015289455 -0.08859133431083132670 -0.09227520515559251013 -0.09599284812324193616 -0.09972352680327423169 -0.10344292229416351958 -0.10712284564419027877 -0.11073098463406427783 -0.11423070426982540049 -0.11758092384988483303 -0.12073609666614415481 -0.12364632087748739231 -0.12625761132106949614 -0.12851236137063126730 -0.13035002072671164619 -0.13170800857331799172 -0.13252287134752627207 -0.13273168031264159783 -0.13227364622554471651 -0.13109190827729932938 -0.12913543285224204915 -0.12636093804526543627 -0.12273474456297950308 -0.11823444603370952821 -0.11285029433952681321 -0.10658620969215160112 -0.09946035029403471617 -0.09150520995887673203 -0.08276724957286471507 -0.07330610425244160622 -0.06319343705603649997 -0.05251152794478797237 -0.04135169129503908636 -0.02981260704379928850 -0.01799863212375699129 -0.00601813439105059259 
0.00724133708920549068 0.02165622241095843670 0.03586865698197772012 0.04974675188826993555 0.06316331700587207720 0.07599787600957141898 0.08813875735086296181 0.09948520846138508844 0.10994944208966628274 0.11945849389463747414 0.12795575577873252726 0.13540205426940232769 0.14177616840453599600 0.14707472393595599769 0.15131145364327913683 0.15451586854599019816 0.15673143319488436198 0.15801337328727349529 0.15842626196450160236 0.15804153208851090540 0.15693504808757086089 0.15518484736488757925 0.15286913092127929481 0.15006455407852947737 0.14684483879238152682 0.14327970663356559555 0.13943411360269331034 0.13536775603885997654 0.13113481006970295617 0.12678386445180711561 0.12235800723032097537 0.11789502940932727881 0.11342771291063646899 0.10898417481993827316 0.10458824477022621302 0.10025985694657624236 0.09601544240088411009 0.09186831103196957393 0.08782901567933154574 0.08390569331157227140 0.08010438039203093830 0.07642930045769102954 0.07288312505266181240 0.06946720663884908831 0.06618178623256976145 0.06302617669274646062 0.05999892358298120065 0.05709794552441138649 0.05432065597728130690 0.05166406834556380723 0.04912488621448440895 0.04669958041720434494 0.04438445449918781982 0.04217570001268433622 0.04006944293819536540 0.03806178239674107289 0.03614882269066033160 0.03432669959278489280 0.03259160169539865315 0.03093978753071935373 0.02936759896235652256 0.02787147209923124258 0.02644794451106435851 0.02509366129681223079 0.02380537883595934545 0.02257996709910004007 0.02141441068817306892 0.02030580882853794122 0.01925137450328739952 0.01824843289121025336 0.01729441924611108128 0.01638687633364388496 0.01552345152404432937 0.01470189362322460447 0.01392004951159875326 0.01317586064837228399 0.01246735948930766114 0.01179266585738081297 0.01114998329921901288 0.01053759545323273983 0.00995386253822450051 0.00939721742220012146 0.00886616276192686570 0.00835926714232493318 0.00787516186566916687 0.00741253770712435589 0.00697014176013532882 0.00654677437328388123 0.00614128617958509260 0.00575257521773009373 0.00537958414393302498 0.00502129753257363198 0.00467673926300427034 0.00434496998957034641 0.00402508469143691983 0.00371621029865765173 0.00341750339045931995 0.00312814796172844467 0.00284735325357998725 0.00257435164359498536 0.00230839648406977460 0.00204876050037716695 0.00179473327538204330 0.00154561967675270751 0.00130073790184814797 0.00105941763356987018 0.00082099822494074992 0.00058482690784122937 0.00035025702166624484 0.00011664625730656297 -0.00011664508780873106 -0.00035025584813330735 -0.00058482572620643936 -0.00082099703106741639 -0.00105941642324469676 -0.00130073667073793420 -0.00154561842038936081 -0.00179473198918422838 -0.00204875917962199505 -0.00230839512392611024 -0.00257435010391493524 -0.00284735171795336139 -0.00312814642691616740 -0.00341750185244626969 -0.00371620875277922647 -0.00402508313255223182 -0.00434496841215381568 -0.00467673766127885138 -0.00502129590053745911 -0.00537958247541603374 -0.00575257350643232357 -0.00614128441908834422 -0.00654677255708002725 -0.00697013988164962850 -0.00741253575973377377 -0.00787515984274567149 -0.00835926503729711445 -0.00886616056833156030 -0.00939721513380231688 -0.00995386014912724715 -0.01053759311495150452 -0.01114998089053576003 -0.01179266337069662107 -0.01246735691686207126 -0.01317585798228160243 -0.01392004674377278484 -0.01470189074540495522 -0.01552344852777443052 -0.01638687321020904086 -0.01729441598653347345 -0.01824842948620897243 -0.01925137094322015852 -0.02030580510337942624 -0.02141440678746497905 -0.02257996301194942212 -0.02380537455096864985 -0.02509365680208097693 -0.02644793979416415475 -0.02787146714719579421 -0.02936759376167996649 -0.03093978196745783560 -0.03259159589418914038 -0.03432669353999828754 -0.03614881637146682980 -0.03806177579524172572 -0.04006943603749868466 -0.04217569279500288371 -0.04438444694592980078 -0.04669957250899692269 -0.04912487793122699564 -0.05166405966651299586 -0.05432064688106252870 -0.05709793598911383494 -0.05999891358619280357 -0.06302616621172374423 -0.06618177524428614511 -0.06946719512020138598 -0.07288311298069338751 -0.07642928780980828840 -0.08010436714631974375 -0.08390567956295835739 -0.08782900132195292642 -0.09186829604518442771 -0.09601542676548779909 -0.10025984064520265804 -0.10458822778776744045 -0.10898415714405917942 -0.11342769453233425558 -0.11789501032348270737 -0.12235798743645442954 -0.12678384395474806556 -0.13113478888037766179 -0.13536773417514080808 -0.13943409109025139969 -0.14327968350676345555 -0.14684481509515234787 -0.15006452986521645609 -0.15286910625740668390 -0.15518482232779851060 -0.15693502276690862729 -0.15804150654051885017 -0.15842623636807662280 -0.15801334777023168243 -0.15673140789626283098 -0.15451584361505538157 -0.15131142923808460488 -0.14707470022149810029 -0.14177614555060058521 -0.13540203244801429783 -0.12795573516143882165 -0.11945847464965436702 -0.10994942437904747790 -0.09948519243814860080 -0.08813874315643149826 -0.07599786377131143023 -0.06316330683501292231 -0.04974674387814903564 -0.03586865120668102092 -0.02165621892412324112 -0.00724133592330025375 
0.00853232767497602573 0.02551626055080635780 0.04225904178437489556 0.05860333561126807034 0.07439710372457497556 0.08949598244841872052 0.10376582887336227579 0.11708537150031284035 0.12934884130275992042 0.14046841139124910391 0.15037624808294292045 0.15902598036597437314 0.16639343031795594818 0.17247650934099301168 0.17729426366284384287 0.18088513365558056556 0.18330456150696394779 0.18462213040208119708 0.18491844072331065085 0.18428192548045396748 0.18280578310751471882 0.18058516869120633253 0.17771474013443144813 0.17428661490494046227 0.17038875362400340840 0.16610375798270404779 0.16150804890211034603 0.15667137776122830317 0.15165661725949797223 0.14651977754241762852 0.14131019602987016093 0.13607085454683476300 0.13083878373444823850 0.12564552147507290769 0.12051759861616107017 0.11547703126902342241 0.11054180419881376451 0.10572633424570376803 0.10104190633682952338 0.09649707752738545530 0.09209804683574684958 0.08784898957381326312 0.08375235840941352983 0.07980915017760548125 0.07601914226737616076 0.07238110007321107986 0.06889295808949702504 0.06555197712783122910 0.06235488009034062529 0.05929796862577996208 0.05637722285167234837 0.05358838616134731225 0.05092703695914857498 0.04838864899207706571 0.04596864177410231456 0.04366242243701523584 0.04146542018886090197 0.03937311442150148721 0.03738105738070207629 0.03548489219699413333 0.03368036682355302069 0.03196334534151135109 0.03032981511148169496 0.02877589281005787925 0.02729782790228729716 0.02589200457530416166 0.02455494231003552130 0.02328329533426209963 0.02207385116465454544 0.02092352841379430117 0.01982937401162621072 0.01878855996761186198 0.01779837977968545815 0.01685624457925416486 0.01595967908672002444 0.01510631743960044737 0.01429389894452626208 0.01352026379533022293 0.01278334879181830530 0.01208118308679839714 0.01141188408906090856 0.01077365286816789336 0.01016477085621803056 0.00958359534642072575 0.00902855577825101285 0.00849814998254649900 0.00799094053454463271 0.00750555121633911249 0.00704066358893529198 0.00659501367290871165 0.00616738873564171008 0.00575662418284328403 0.00536160055071177588 0.00498124059532978336 0.00461450647492478438 0.00426039702081881799 0.00391794509226106591 0.00358621501036715529 0.00326430006632572045 0.00295132009860643585 0.00264641900499684724 0.00234876292597885339 0.00205753732739899498 0.00177194521389423265 0.00149120488134313334 0.00121454780093177561 0.00094121653635315106 0.00067046268890091909 0.00040154486552146373 0.00013372666451183512 -0.00013372532610911314 -0.00040154352254073711 -0.00067046133672088448 -0.00094121517026257706 -0.00121454641612617209 -0.00149120347282150068 -0.00177194377650569113 -0.00205753585583445808 -0.00234876141471773714 -0.00264641744831872749 -0.00295131832697859142 -0.00326429830213526007 -0.00358621324937413721 -0.00391794332937789314 -0.00426039525029175969 -0.00461450469050384005 -0.00498123879037859485 -0.00536159871837582624 -0.00575662231604823216 -0.00616738682716166942 -0.00659501171538956488 -0.00704066157489968703 -0.00750554913818812786 -0.00799093838459774553 -0.00849814775304158498 -0.00902855346137598769 -0.00958359293436517046 -0.01016476834129309559 -0.01077365024285459327 -0.01141188134617332484 -0.01208118040850914010 -0.01278334603286357396 -0.01352026094688041358 -0.01429389599761521357 -0.01510631438514375979 -0.01595967591543179243 -0.01685624128164697755 -0.01779837634607039920 -0.01878855638802690020 -0.01982937027579123601 -0.02092352451110113254 -0.02207384708407533758 -0.02328329106431603623 -0.02455493783873885505 -0.02589199989016188752 -0.02729782299019656300 -0.02877588765731131648 -0.03032980970375742658 -0.03196333966383468894 -0.03368036086027481613 -0.03548488581046616019 -0.03738105072314423794 -0.03937310747688160806 -0.04146541293978289744 -0.04366241486488064982 -0.04596863385921190481 -0.04838864071368409459 -0.05092702829563033884 -0.05358837709018848816 -0.05637721334952494612 -0.05929795866852660691 -0.06235486965313952190 -0.06555196618513448037 -0.06889294661517053608 -0.07238108804060949808 -0.07601912964945112261 -0.07980913694712210571 -0.08375234453917523858 -0.08784897503690658471 -0.09209803160589113968 -0.09649706171985850123 -0.10104188982386852480 -0.10572631700245860298 -0.11054178620200971750 -0.11547701249741415541 -0.12051757905096494028 -0.12564550110053918086 -0.13083876253853987670 -0.13607083252190288469 -0.14131017317342675632 -0.14651975385797821883 -0.15165659275752751967 -0.15667135246009877836 -0.16150802282920817543 -0.16610373117551757716 -0.17038872613113209553 -0.17428658678724395781 -0.17771471146597883628 -0.18058513956016875035 -0.18280575361682149804 -0.18428189569190900343 -0.18491841084891436076 -0.18462210059105754745 -0.18330453192247492256 -0.18088510447362954325 -0.17729423507051950137 -0.17247648153432104667 -0.16639340349917958184 -0.15902595474049513458 -0.15037622385593668595 -0.14046838876407979901 -0.12934882046949980339 -0.11708535264425279365 -0.10376581216382768647 -0.08949596803776480036 -0.07439709174580116935 -0.05860332617585999049 -0.04225903498065085306 -0.02551625644275287708 -0.00853232630132769523 
0.00990404073496486959 0.02961745033290275053 0.04904791399342078861 0.06801044504792241874 0.08632577983276101818 0.10382312118614955843 0.12034320419390454049 0.13574160736369078606 0.14989214022980812402 0.16269006228463611663 0.17405484479585897617 0.18393218879355965889 0.19229506316028377455 0.19914361944721958864 0.20450395801148935071 0.20842584090654092677 0.21097954877529634388 0.21225214609079001704 0.21234344504622582051 0.21136194594090551568 0.20942099021546867199 0.20663530415796493855 0.20311804602026306554 0.19897841178282082986 0.19431980281597094340 0.18923852277115016385 0.18382294626175577079 0.17815308884445157922 0.17230050366473625978 0.16632843242851858001 0.16029214479993392217 0.15423940901367005907 0.14821104600526546768 0.14224152872980067031 0.13635959695040167361 0.13058886531454927393 0.12494840887959712816 0.11945331541521220231 0.11411519789491064714 0.10894266372476035798 0.10394173971229103692 0.09911625259239165153 0.09446816883354358652 0.08999789339474983940 0.08570453258610166714 0.08158612324323133436 0.07763983157395126788 0.07386212480706588757 0.07024891863054327779 0.06679570321554639811 0.06349765040509436353 0.06034970441736065006 0.05734665818402540083 0.05448321722240967446 0.05175405272918820465 0.04915384538835332329 0.04667732120622991587 0.04431928052365807780 0.04207462120889737811 0.03993835690372815606 0.03790563090161347404 0.03597172733175946213 0.03413207778326987629 0.03238226692965695541 0.03071803538782447163 0.02913528098979711878 0.02763005864238610165 0.02619857903384370523 0.02483720640733100282 0.02354245558770284852 0.02231098841898426777 0.02113960974548856342 0.02002526304785479105 0.01896502582742987109 0.01795610481646670031 0.01699583107877655763 0.01608165505382008753 0.01521114158759884205 0.01438196498591892691 0.01359190411809763077 0.01283883771819871455 0.01212073910519917419 0.01143567244835330676 0.01078178760888226506 0.01015731591835766778 0.00956056591025600255 0.00898991917914759853 0.00844382636858931335 0.00792080328696154190 0.00741942714932108949 0.00693833294288181968 0.00647620991242936483 0.00603179816169641114 0.00560388536614553345 0.00519130359214692305 0.00479292621744509262 0.00440766494737232506 0.00403446692115005945 0.00367231190275596475 0.00332020955025491560 0.00297719660481088333 0.00264233487115572707 0.00231470789432086654 0.00199341897006544144 0.00167758860868172377 0.00136635215246094788 0.00105885743061917559 0.00075426244589449354 0.00045173308704349324 0.00015044086133175760 -0.00015043935859215818 -0.00045173157921629681 -0.00075426092784713905 -0.00105885589711085526 -0.00136635059812262316 -0.00167758702791287462 -0.00199341735702074363 -0.00231470624293017568 -0.00264233317508577592 -0.00297719485744862844 -0.00332020754974349241 -0.00367230991421663155 -0.00403446493909720427 -0.00440766296540107128 -0.00479292422853105915 -0.00519130158876113246 -0.00560388334050421211 -0.00603179610579263059 -0.00647620781808300183 -0.00693833080178618555 -0.00741942495304459548 -0.00792080102693937249 -0.00844382403615340227 -0.00898991676547167273 -0.00956056340643052227 -0.01015731331533653581 -0.01078178489752945612 -0.01143566961961772765 -0.01212073615014297445 -0.01283883462818047327 -0.01359190110846675292 -0.01438196188552731680 -0.01521113838637289106 -0.01608165174159126298 -0.01699582764525475742 -0.01795610125116198219 -0.01896502211970574336 -0.02002525918682995787 -0.02113960571998529936 -0.02231098421749844185 -0.02354245119831732680 -0.02483720181767734569 -0.02619857423103721938 -0.02763005361298587204 -0.02913527571972607255 -0.03071802986233107546 -0.03238226113324194078 -0.03413207169972620747 -0.03597172094409739618 -0.03790562419203558076 -0.03993834970845211441 -0.04207461371105336578 -0.04431927270463598134 -0.04667731304591082875 -0.04915383686530938601 -0.05175404382077419818 -0.05448320790490290833 -0.05734664843271564116 -0.06034969420654512362 -0.06349763970814936709 -0.06679569200492396774 -0.07024890687784779431 -0.07386211248308405253 -0.07763981864870206362 -0.08158610968605262137 -0.08570451836578674154 -0.08999787847968232501 -0.09446815319198220706 -0.09911623619274501085 -0.10394172252350231123 -0.10894264588430291330 -0.11411517925119407657 -0.11945329593879505659 -0.12494838854268330852 -0.13058884409147764050 -0.13635957481813398839 -0.14224150566860271905 -0.14821102199938152033 -0.15423938405211889968 -0.16029211887736150022 -0.16632840554619554574 -0.17230047583165708502 -0.17815306007849696091 -0.18382291659093830116 -0.18923849223493660610 -0.19431977146661449929 -0.19897837968667508868 -0.20311801325909262239 -0.20663527083006449914 -0.20942095643662561599 -0.21136191177713870015 -0.21234341074460427734 -0.21225211182258674203 -0.21097951472895892788 -0.20842580728646087351 -0.20450392503603365135 -0.19914358734609449719 -0.19229503217129156889 -0.18393215915885247069 -0.17405481675773132322 -0.16269003608121918036 -0.14989211609062497166 -0.13574158550553508396 -0.12034318481685915558 -0.10382310447012016441 -0.08632576593456384173 -0.06801043409883682223 -0.04904790609730994011 -0.02961744556491174851 -0.00990403914058456472 
0.01137042566700885438 0.03400158605234238074 0.05630471880848308963 0.07806475075430974186 0.09907244937243375738 0.11912751826951062384 0.13804225935242886436 0.15564571353072764737 0.17178804996811902761 0.18634485272167489178 0.19922088002224724868 0.21035286685212484237 0.21971101408234994246 0.22729894727606891891 0.23315210802931973788 0.23733472318375747889 0.23993564659686716922 0.24106346013952673069 0.24084124742988710643 0.23940142294766264541 0.23688092770882684945 0.23341701170490503081 0.22914372800584836831 0.22418918339012550156 0.21867352308592269416 0.21270758402414657873 0.20639212452931099406 0.19981752769007266046 0.19306387612648356900 0.18620130370697651756 0.17929054172769687270 0.17238359070263609141 0.16552446254312291885 0.15874995048843265621 0.15209039514107236535 0.14557042415920484757 0.13920965058978662654 0.13302332064063060457 0.12702290610287048089 0.12121663988192032946 0.11560999553316908539 0.11020611224990872756 0.10500617093762598664 0.10000972198176860672 0.09521497143907597938 0.09061902873965466121 0.08621812015600083257 0.08200777189592778349 0.07798296640922353085 0.07413827520075799704 0.07046797113581471095 0.06696612291895220892 0.06362667413717604248 0.06044350898433470398 0.05741050653189416764 0.05452158518098659812 0.05177073872401738441 0.04915206525799686865 0.04665979002752451699 0.04428828312967980629 0.04203207267599373687 0.03988585530064647777 0.03784450176019138468 0.03590306173747559448 0.03405676572957982984 0.03230102535367707084 0.03063143223585806929 0.02904375575136231014 0.02753393984313956544 0.02609809911070848365 0.02473251433112944042 0.02343362754747335686 0.02219803683881194090 0.02102249086612717477 0.01990388327292036408 0.01883924700524231000 0.01782574860435537367 0.01686068251531946949 0.01594146544619423622 0.01506563080597822513 0.01423082338820824688 0.01343479338608344342 0.01267539222312041858 0.01195056672239069862 0.01125835437608802003 0.01059687856098223691 0.00996434390317046947 0.00935903179192565382 0.00877929604099714211 0.00822355869453561539 0.00769030597412512229 0.00717808436227262980 0.00668549681748897839 0.00621119911539569358 0.00575389631007228175 0.00531233930946228838 0.00488532155860310624 0.00447167582410146203 0.00407027107330981686 0.00368000944176882783 0.00329982310324772321 0.00292867205952229703 0.00256554040865331068 0.00220943416337493481 0.00185937843087735644 0.00151441476960778587 0.00117359858773813386 0.00083599657701105556 0.00050068417544957278 0.00016674305238217890 -0.00016674139036998437 -0.00050068250791013291 -0.00083599489836216900 -0.00117359689224272312 -0.00151441305133392934 -0.00185937668367164299 -0.00220943238075255177 -0.00256553858379138244 -0.00292867018523823575 -0.00329982117201088609 -0.00368000721657713026 -0.00407026886588890413 -0.00447167362737699303 -0.00488531936459979388 -0.00531233710963363581 -0.00575389409554039055 -0.00621119687710613988 -0.00668549454621913952 -0.00717808204869496702 -0.00769030360885214481 -0.00822355626805826301 -0.00877929354369477721 -0.00935902921403108934 -0.00996434123473333155 -0.01059687579186563422 -0.01125835149598686247 -0.01195056372083003193 -0.01267538908951704180 -0.01343479010989911959 -0.01423081995913455522 -0.01506562747493112031 -0.01594146201441271060 -0.01686067897149423622 -0.01782574493711885921 -0.01883924320309704470 -0.01990387932427062356 -0.02102248675919571319 -0.02219803256156338556 -0.02343362308757090950 -0.02473250967588991323 -0.02609809424699405245 -0.02753393475730114837 -0.02904375042918627692 -0.03063142666245632917 -0.03230101951343211653 -0.03405675960613141484 -0.03590305531361248637 -0.03784449501782138903 -0.03988584822075980085 -0.04203206523865798960 -0.04428827514249389363 -0.04665978170797446811 -0.04915205658467813876 -0.05177072967390172753 -0.05452157572964688725 -0.05741049665367925492 -0.06044349865248099807 -0.06362666332379585121 -0.06696611159511867140 -0.07046795927158844286 -0.07413826276516377600 -0.07798295337027527641 -0.08200775822066519449 -0.08621810581049937916 -0.09061901368911717825 -0.09521495564794757449 -0.10000970541385822976 -0.10500615355633458048 -0.11020609401857728304 -0.11560997641546333359 -0.12121662003914956962 -0.12702288535781480761 -0.13302329895884257294 -0.13920962793844582350 -0.14557040050766245631 -0.15209037046149231909 -0.15874992475636451328 -0.16552443573828790058 -0.17238356280981637081 -0.17929051273770479913 -0.18620127361778038289 -0.19306384494444162048 -0.19981749543130034041 -0.20639209122113311157 -0.21270754970666938544 -0.21867348781370088417 -0.22418914723376259790 -0.22914369105366205748 -0.23341697406435935047 -0.23688088950788277476 -0.23940138425521839682 -0.24084120852978729843 -0.24106342122569290876 -0.23993560788430567943 -0.23733468490720638355 -0.23315207044105556999 -0.22729891064272839118 -0.21971097868105138318 -0.21035283296589768476 -0.19922084793490030252 -0.18634482271244728890 -0.17178802230626205594 -0.15564568847040466393 -0.13804223712795368750 -0.11912749909129868864 -0.09907243342349908444 -0.07806473818761559824 -0.05630470974484221014 -0.03400158057900237035 -0.01137042383668384823 
0.01294650154771370687 0.03871374940094818307 0.06410462443382280995 0.08887138978838970971 0.11277174863314698428 0.13557224316706362188 0.15705260141553600839 0.17701093743867191144 0.19526949339024546326 0.21168041861171382756 0.22613095571930696970 0.23854738451032586610 0.24889717904090891132 0.25718904754540639068 0.26347080364596986435 0.26782529720226211367 0.27036485428888812343 0.27122480044054930737 0.27055666158610991445 0.26852157062398407383 0.26528428602983433748 0.26100808694698329759 0.25585067090812319002 0.24996107068587680722 0.24347752211347106766 0.23652616571022577752 0.22922044014130893430 0.22166102126007780626 0.21393616944411553149 0.20612236454520038720 0.19828512770124095965 0.19047994952607449903 0.18275326297614413740 0.17514341553974133170 0.16768160896625028400 0.16039278559137781777 0.15329644867976388589 0.14640741045462979386 0.13973646599396372103 0.13329099430338886556 0.12707549009809526730 0.12109202993645484803 0.11534068068528302575 0.10981985215563261349 0.10452660244879230511 0.09945690012031715987 0.09460584841448627103 0.08996787621145752034 0.08553689990963508905 0.08130646004245067893 0.07726983601844761296 0.07342014198546742421 0.06975040646136854150 0.06625363804586892336 0.06292287923303718777 0.05975125007969150914 0.05673198325089612304 0.05385845175677750341 0.05112419051350403087 0.04852291270264652567 0.04604852152251148745 0.04369511943463799675 0.04145701221938358216 0.03932871253044756266 0.03730494043934551307 0.03538062245947992679 0.03355088919604010123 0.03181107189264120727 0.03015669810311316645 0.02858348668085874955 0.02708734224733833074 0.02566434927447680536 0.02431076589378911024 0.02302301752533986168 0.02179769040384194057 0.02063152506492027527 0.01952140984308958771 0.01846437442310944199 0.01745758347754367001 0.01649833041694637181 0.01558403144052422640 0.01471221882778261936 0.01388053633565422551 0.01308673268147542146 0.01232865630262147683 0.01160425005442444757 0.01091154608064970333 0.01024866085497233570 0.00961379039054910400 0.00900520561369244632 0.00842124789681042429 0.00786032474506370704 0.00732090563059117905 0.00680151796787265006 0.00630074322327089931 0.00581721315174199560 0.00534960615351631752 0.00489664374330622820 0.00445708712457637546 0.00402973386150584645 0.00361341443534946016 0.00320698985500245115 0.00280934751741845901 0.00241939884389363868 0.00203607618185497330 0.00165832990737468933 0.00128512557373783309 0.00091544109899532877 0.00054826398532492604 0.00018258856311570426 -0.00018258674736315594 -0.00054826216367209746 -0.00091543926545367693 -0.00128512372215727755 -0.00165832803133536544 -0.00203607427466556690 -0.00241939689848646999 -0.00280934552626788125 -0.00320698781007822120 -0.00361341232813006119 -0.00402973141743756536 -0.00445708470542149904 -0.00489664133991207784 -0.00534960375599247140 -0.00581721074985830366 -0.00630074080667064607 -0.00680151552612751065 -0.00732090315325117924 -0.00786032222166055394 -0.00842124531686583300 -0.00900520296665485720 -0.00961378766574372268 -0.01024865804155117299 -0.01091154316755160725 -0.01160424703031515126 -0.01232865315590025990 -0.01308672940024513398 -0.01388053290773960669 -0.01471221524082855225 -0.01558402768222222345 -0.01649832677574236683 -0.01745757972570483041 -0.01846437054807248401 -0.01952140583228956228 -0.02063152090574060793 -0.02179768608361776216 -0.02302301303120146692 -0.02431076121263864298 -0.02566434439289166924 -0.02708733715149458376 -0.02858348135648114408 -0.03015669253533193039 -0.03181106606596539876 -0.03355088309420939385 -0.03538061606542797222 -0.03730493373514498501 -0.03932870549721356745 -0.04145700483720038410 -0.04369511168250406197 -0.04604851337832782665 -0.04852290394302682941 -0.05112418139367913561 -0.05385844225218872072 -0.05673197333536939002 -0.05975123972569384989 -0.06292286841180994017 -0.06625362672751600179 -0.06975039461483145686 -0.07342012957858357058 -0.07726982301792861829 -0.08130644641387241300 -0.08553688561740269147 -0.08996786121881705789 -0.09460583268352140696 -0.09945688361198745664 -0.10452658512302315241 -0.10981983397143679770 -0.11534066160093392472 -0.12109200990978619128 -0.12707546908694744570 -0.13329097249401122838 -0.13973644318209632598 -0.14640738660029795071 -0.15329642374460494825 -0.16039275953925069551 -0.16768158176380165703 -0.17514338715705679572 -0.18275323338757420988 -0.19047991871117220253 -0.19828509564587093461 -0.20612233124279122354 -0.21393613489700702424 -0.22166098548114299138 -0.22922040315561109658 -0.23652612755691859725 -0.24347748284774040073 -0.24996103038099071192 -0.25585062965742866314 -0.26100804486584971986 -0.26528424325738542144 -0.26852152723059852235 -0.27055661789365359482 -0.27122475666610024181 -0.27036481067537032619 -0.26782525401701173795 -0.26347076117824219654 -0.25718900610271044904 -0.24889713894429205121 -0.23854734608877908864 -0.22613091930352574588 -0.21168038452741427813 -0.19526946195156380526 -0.17701090894186033431 -0.15705257613325515620 -0.13557222134362348354 -0.11277173048052174797 -0.08887137548328552517 -0.06410461411543978694 -0.03871374316957026940 -0.01294649946383136935 
0.01464833267052823018 0.04380228556994048006 0.07252863973752021742 0.10054443533228596408 0.12757091220461758141 0.15333710435002423367 0.17758496570393633718 0.20007594141821849476 0.22059856754245044108 0.23897637261561799349 0.25507513973297424315 0.26880853642895607969 0.28014127002558675272 0.28908926021873115886 0.29571676180690453783 0.30013080769045630269 0.30247367291593052485 0.30291422574773574361 0.30163902785004581553 0.29884391183133018899 0.29472655891171206655 0.28948037914510060808 0.28328979799374764958 0.27632690633175416295 0.26874932897185233038 0.26069911656198985206 0.25230244906562449003 0.24366994776483408280 0.23489741584468704083 0.22606685732846520942 0.21724765500594878098 0.20849781672426681567 0.19986522429564779202 0.19138883972815823320 0.18309983959281628252 0.17502266056024895491 0.16717594808325464406 0.15957340650421092398 0.15222455311496241315 0.14513538139573123331 0.13830894040038010928 0.13174583671257233952 0.12544466971140200151 0.11940240350665320967 0.11361468608012681436 0.10807612087832874082 0.10278049717017290199 0.09772098462580758316 0.09289029697540529540 0.08828082904096534733 0.08388477091003765374 0.07969420254309134144 0.07570117167695511462 0.07189775750474858285 0.06827612227468415895 0.06482855265382281296 0.06154749244309143386 0.05842556800472631373 0.05545560756708090011 0.05263065540255462693 0.04994398145056866412 0.04738908869601710094 0.04495971515225072324 0.04264983572556557689 0.04045366103786807166 0.03836563484884369934 0.03638043019619452423 0.03449294452007922729 0.03269829399579982088 0.03099180726227834803 0.02936901870286501293 0.02782566140931974630 0.02635765993652450234 0.02496112293761121315 0.02363233575219059190 0.02236775300746396411 0.02116399127998658258 0.02001782185649836343 0.01892616362392129936 0.01788607611167836176 0.01689475289501363164 0.01594951414888523544 0.01504780161022511997 0.01418717136521863154 0.01336528809848469557 0.01257991927343771188 0.01182892951002489923 0.01111027515676821231 0.01042199905255114523 0.00976222547287797227 0.00912915525436708286 0.00852106109057060301 0.00793628299195603404 0.00737322390225614299 0.00683034546337668580 0.00630616392068183984 0.00579924616041727070 0.00530820587106406450 0.00483169982019027167 0.00436842423847672023 0.00391711106889069960 0.00347652540772291907 0.00304546096213442752 0.00262273751289954227 0.00220719754525755540 0.00179770310429483438 0.00139313270084651109 0.00099237825990416972 0.00059434210374242902 0.00019793396210388003 -0.00019793199853457288 -0.00059434013397308139 -0.00099237627761983305 -0.00139313069955404600 -0.00179770107721299865 -0.00220719548520709186 -0.00262273541224988804 -0.00304545881268047935 -0.00347652320065006126 -0.00391710879471152129 -0.00436842158341055331 -0.00483169719844411816 -0.00530820327086234389 -0.00579924356962135956 -0.00630616132715977606 -0.00683034285514305672 -0.00737322126748207740 -0.00793628031897419817 -0.00852105836782190984 -0.00912915247030576804 -0.00976222261594661411 -0.01042199611106575663 -0.01111027211887660737 -0.01182892636358179317 -0.01257991600596974902 -0.01336528469709052924 -0.01418716781651230274 -0.01504779790032939601 -0.01594951026344326728 -0.01689474881940711271 -0.01788607217288407103 -0.01892615956456511483 -0.02001781766280130714 -0.02116398693823295929 -0.02236774850397971193 -0.02363233107325335425 -0.02496111806936041067 -0.02635765486487973153 -0.02782565611985088339 -0.02936901318072226985 -0.03099180149208735635 -0.03269828796158669171 -0.03449293820512233655 -0.03638042358297621792 -0.03836562791894704283 -0.04045365377184695355 -0.04264982810290474102 -0.04495970715123920325 -0.04738908029372324027 -0.04994397262276684124 -0.05263064589299648599 -0.05545559767150654018 -0.05842555769504653718 -0.06154748168972157263 -0.06482854142594918212 -0.06827611054036564209 -0.07189774523091829739 -0.07570115882942041186 -0.07969418908645553579 -0.08388475680767837339 -0.08828081425499956225 -0.09289028146663602659 -0.09772096835368893064 -0.10278048009276175012 -0.10807610295229641562 -0.11361466726075908351 -0.11940238374792688791 -0.12544464896614149207 -0.13174581493268777699 -0.13830891753732532656 -0.14513535766091212320 -0.15222452827625132521 -0.15957338051563796366 -0.16717592090044697262 -0.17502263214094038180 -0.18309980989741014845 -0.19138880872048347204 -0.19986519194376162201 -0.20849778300141730281 -0.21724761989181384791 -0.22606682081049656041 -0.23489737791966225355 -0.24366990844064351229 -0.25230240836324135945 -0.26069907451765683692 -0.26874928563938638160 -0.27632686178502785523 -0.28328975232919717531 -0.28948033248423044039 -0.29472651140340977438 -0.29884386354618264203 -0.30163897914813497803 -0.30291417686970578682 -0.30247362413405531889 -0.30013075930723970286 -0.29571671415219019652 -0.28908921364558332057 -0.28014122490461229598 -0.26880849314140503603 -0.25507509866302180424 -0.23897633414211610914 -0.22059853203070356464 -0.20007590921222645486 -0.17758493711958062145 -0.15333707966941167999 -0.12757089167167764976 -0.10054441914956038784 -0.07252862806405947771 -0.04380227852000807137 -0.01464833031290174031 
0.01649287623500028666 0.04931842047075862823 0.08166321361403827694 0.11320679959862967046 0.14363036050303978897 0.17262029632447606353 0.19987421563199658792 0.22510929498789855607 0.24807246274578309553 0.26855136457535677685 0.28638469416803924439 0.30147035144696410214 0.31377010441376751437 0.32330996149698698616 0.33017617567245416410 0.33450749883675467977 0.33648480393656532428 0.33631940178440067335 0.33424131223504405241 0.33048848982454082090 0.32529765872234439605 0.31889707272796941062 0.31150123559003262130 0.30330742767555984862 0.29449377088020756155 0.28521852250023682629 0.27562029179434510695 0.26581890488892367941 0.25591668884135332362 0.24599999391802795934 0.23614081826981880852 0.22639843806939619064 0.21682097775403530449 0.20744687948441753456 0.19830624911659100462 0.18942206897358038198 0.18081127658879481146 0.17248571436402015955 0.16445295856594377426 0.15671703793972646679 0.14927905314731981790 0.14213770680204240726 0.13528975794111608444 0.12873040607946473202 0.12245361748673966318 0.11645240014270141771 0.11071903476206568229 0.10524526814618129222 0.10002247432520983139 0.09504178823595776926 0.09029421603765630522 0.08577072559989518119 0.08146232019861865403 0.07736009802146281977 0.07345529970713804424 0.06973934581782414988 0.06620386586292048570 0.06284072025197540157 0.05964201634754195958 0.05660011961223787580 0.05370766037910645885 0.05095753874661435034 0.04834292396803663294 0.04585725418172925671 0.04349423313771416666 0.04124782570183560537 0.03911225221978842370 0.03708198199564805009 0.03515172609776184842 0.03331642966956649410 0.03157126389255693333 0.02991161772340267255 0.02833308950538460103 0.02683147853637324332 0.02540277665983525779 0.02404315993276173735 0.02274898041288442307 0.02151675809899944447 0.02034317304997146358 0.01922505770188931429 0.01815938961110097338 0.01714328326251957080 0.01617398459114571807 0.01524886307069928115 0.01436540545267761537 0.01352120943080681315 0.01271397752923397739 0.01194151120951447709 0.01120170518999596965 0.01049254197091120666 0.00981208655720600120 0.00915848137088892678 0.00852994134438622709 0.00792474918580921006 0.00734125080730452240 0.00677785090718474592 0.00623300869640353028 0.00570523376036913277 0.00519308204665724915 0.00469515196950043290 0.00421008036030068311 0.00373653974488075136 0.00327323341049678973 0.00281889270034252348 0.00237227338198753301 0.00193215226369725102 0.00149732386544254581 0.00106659713601575667 0.00063879220767670830 0.00021273718008862907 -0.00021273507490093824 -0.00063879009608247550 -0.00106659501150019320 -0.00149732172124605878 -0.00193215009273717264 -0.00237227117670824050 -0.00281889045262884164 -0.00327323111153909885 -0.00373653738513834988 -0.00421007792936523018 -0.00469514911422608261 -0.00519307923408041106 -0.00570523097545849733 -0.00623300592445419355 -0.00677784813400972297 -0.00734124801926139270 -0.00792474636970019741 -0.00852993848736993687 -0.00915847846033379653 -0.00981208358059371122 -0.01049253891575174791 -0.01120170204370607436 -0.01194150795929771469 -0.01271397416195751973 -0.01352120593289318773 -0.01436540180999479333 -0.01524885926841412775 -0.01617398061359909267 -0.01714327909320467747 -0.01815938523272830896 -0.01922505347942027321 -0.02034316869687524676 -0.02151675360031302109 -0.02274897575384293713 -0.02404315509868526490 -0.02540277163605886290 -0.02683147330812707398 -0.02833308405767398508 -0.02991161204089487491 -0.03157125795946624791 -0.03331642346954599709 -0.03515171961381846621 -0.03708197520995271113 -0.03911224511364275180 -0.04124781825552870096 -0.04349422533039437599 -0.04585724599131757451 -0.04834291537111179426 -0.05095752971838118928 -0.05370765089325935104 -0.05660010937883874771 -0.05964200570430067128 -0.06284070916676098850 -0.06620385430249786651 -0.06973933374800400653 -0.07345528709278847934 -0.07736008482638445649 -0.08146230638548968006 -0.08577071113012479930 -0.09029420087133643857 -0.09504177233180144402 -0.10002245764047124066 -0.10524525063654255330 -0.11071901638155523528 -0.11645238084367903753 -0.12245359721978821277 -0.12873038479338017037 -0.13528973558300572133 -0.14213768331750142870 -0.14927902848076768372 -0.15671701232659485115 -0.16445293174634389999 -0.17248568628555893678 -0.18081124720057961675 -0.18942203822662873058 -0.19830621696441508295 -0.20744684588372030998 -0.21682094266556484197 -0.22639840145893319612 -0.23614078010947892050 -0.24599995418771225530 -0.25591664753052689729 -0.26581886199852244879 -0.27562024733907897200 -0.28521847651108100941 -0.29449372340713875218 -0.30330737879054714412 -0.31150118539010174246 -0.31889702133845510001 -0.32529760629988968557 -0.33048843643868508479 -0.33424125828298290042 -0.33631934753052927789 -0.33648474968391461903 -0.33450744492568240673 -0.33017612247770972145 -0.32330990942282117340 -0.31377005388715711875 -0.30147030290920195927 -0.28638464806504781990 -0.26855132134732812021 -0.24807242281690539132 -0.22510925875677129104 -0.19987418346342336606 -0.17262026854276038557 -0.14363033738721636690 -0.11320678137921869055 -0.08166320047123101777 -0.04931841253350038173 -0.01649287358066978126 
0.01849762803381449494 0.05531530646404547724 0.09159899464919796230 0.12698918894514465983 0.16112343388445915515 0.19363950481286362759 0.22418230551170537090 0.25241456015553609404 0.27803062387744659212 0.30077192877200675802 0.32044192091689849278 0.33691807077710689278 0.35015883468555553115 0.36020430568300842999 0.36717048054915046862 0.37123820804751295199 0.37263864220918541115 0.37163726521819429038 0.36851832948118223854 0.36357107638095409463 0.35707851351605257584 0.34930901745440001704 0.34051064396286356839 0.33090779790031832341 0.32069980437319123290 0.31006091076442143795 0.29914129072261874676 0.28806869115515887358 0.27695044071377794559 0.26587561123248115713 0.25491718608595559381 0.24413413952950713259 0.23357336916671300742 0.22327145133885895056 0.21325620841557313412 0.20354808962872006362 0.19416137493436069761 0.18510521579710448314 0.17638452884500610551 0.16800075884339293886 0.15995252717187380398 0.15223617940714806451 0.14484624917157851165 0.13777584538337328546 0.13101697764469899532 0.12456082744366825388 0.11839797358922043991 0.11251857887164540273 0.10691254394328164601 0.10156963354000625444 0.09647957940475793137 0.09163216362027104545 0.08701728549619147657 0.08262501467533600596 0.07844563271460436304 0.07446966504743857129 0.07068790493882759485 0.06709143079268953258 0.06367161795883702347 0.06042014600619927123 0.05732900192861767330 0.05439048194328388597 0.05159718779156885482 0.04894202389563062638 0.04641819162944038624 0.04401918260098947044 0.04173877098548550713 0.03957100514496270094 0.03751019873002636729 0.03555092142566884661 0.03368798947442686043 0.03191645608638271625 0.03023160182527462325 0.02862892504265523996 0.02710413241804876527 0.02565312965088661912 0.02427201233982323458 0.02295705707662354378 0.02170471277503249752 0.02051159224871867970 0.01937446428284306243 0.01829024469892304161 0.01725599042117220705 0.01626889087378513565 0.01532626121073632497 0.01442553546786462526 0.01356425996663301881 0.01274008696206641034 0.01195076852698373493 0.01119415066355489152 0.01046816763266678052 0.00977083649144949717 0.00910025182891072149 0.00845458068926663309 0.00783205767287742383 0.00723098020438572853 0.00664970395766628641 0.00608663842732171112 0.00554024263653585258 0.00500902097109956479 0.00449151884258314205 0.00398631980098929084 0.00349204023463944857 0.00300732649601620494 0.00253085101866945550 0.00206130870306409086 0.00159741336124064048 0.00113789421105292554 0.00068149241082671175 0.00022695762547320086 -0.00022695538504535762 -0.00068149016391405581 -0.00113789195103075613 -0.00159741108122113395 -0.00206130639574642061 -0.00253084867624486787 -0.00300732410998649780 -0.00349203779574702722 -0.00398631729904896925 -0.00449151626631394407 -0.00500901793034524978 -0.00554023964819294612 -0.00608663547242038749 -0.00664970101869555297 -0.00723097726514854156 -0.00783205471818759769 -0.00845457770467072933 -0.00910024880046655937 -0.00977083340556961222 -0.01046816447596687905 -0.01119414742274227326 -0.01195076518867743687 -0.01274008351262567729 -0.01356425639206404465 -0.01442553175361904749 -0.01532625734155634856 -0.01626888683350868892 -0.01725598619247148413 -0.01829024026308467832 -0.01937445961950334805 -0.02051158775790262734 -0.02170470814323255393 -0.02295705228772926265 -0.02427200737811718856 -0.02565312450084622498 -0.02710412706417641981 -0.02862891946938339593 -0.03023159601681091324 -0.03191645002659004859 -0.03368798314670351512 -0.03555091481281691390 -0.03751019181412518222 -0.03957099790722062860 -0.04173876340612336922 -0.04401917465909732652 -0.04641818330285929495 -0.04894201516082608006 -0.05159717862354085138 -0.05439047231545868222 -0.05732899181268791278 -0.06042013507952637141 -0.06367160660012305406 -0.06709141896517389902 -0.07068789260548824505 -0.07446965217077883281 -0.07844561925638648958 -0.08262500059633970384 -0.08701727075601739525 -0.09163214817722753480 -0.09647956321573780691 -0.10156961656040186526 -0.10691252612686830137 -0.11251856017041150793 -0.11839795395326757621 -0.12456080682104631041 -0.13101695598129625697 -0.13777582262277821012 -0.14484622525502310886 -0.15223615427356118612 -0.15995250075801437095 -0.16800073140549931505 -0.17638450009698380949 -0.18510518567967926273 -0.19416134338966550832 -0.20354805660056818351 -0.21325617384990447345 -0.22327141518441284695 -0.23357333137584423977 -0.24413410005928837254 -0.25491714489944639066 -0.26587556830035163902 -0.27695039601615900615 -0.28806864468381543354 -0.29914124248348439306 -0.31006086078042782717 -0.32069975268751049757 -0.33090774457989358126 -0.34051058910221587706 -0.34930896117961685032 -0.35707845598874465853 -0.36357101766825439260 -0.36851827001457226896 -0.37163720528551713596 -0.37263858214540979130 -0.37123814823387391026 -0.36717042141014760714 -0.36020424768083370015 -0.35015877831200303838 -0.33691801654319786241 -0.32044186934063939587 -0.30077188036524649117 -0.27803057913282192004 -0.25241451953452120893 -0.22418226943458033351 -0.19363947365099595799 -0.16112340795520166403 -0.12698916850886990404 -0.09159897990814791502 -0.05531529756208942994 -0.01849762505694725265 
0.02067995746998341211 0.06184618270245745286 0.10242826957362005658 0.14202752764822190734 0.18023468127679520556 0.21663198353080725944 0.25080094144642184339 0.28233601624500059835 0.31086354383640379950 0.33606380571829186366 0.35769298995043108391 0.37560117605901277571 0.38974285786834261813 0.40017794600038403274 0.40706323279361300571 0.41063621059493793375 0.41119429163448573128 0.40907268739802216118 0.40462366409049654870 0.39819897256143987896 0.39013630160580570205 0.38074983961073116667 0.37032452490669331979 0.35911331558964865174 0.34733673794780428601 0.33518402546166559119 0.32281526917657288323 0.31036412829529846924 0.29794077162607512932 0.28563482421216646046 0.27351817531199529299 0.26164756479597039984 0.25006690804443065801 0.23880934828870548081 0.22789904357809254165 0.21735270619137936343 0.20718091772281010954 0.19738924504502763924 0.18797918217361320181 0.17894894162519214831 0.17029411699067686925 0.16200823448313750319 0.15408321395466328951 0.14650974863775423351 0.13927762026501477877 0.13237595839806215459 0.12579345327951907407 0.11951852980787491809 0.11353948903625843414 0.10784462257603433244 0.10242230442108812838 0.09726106398025624600 0.09234964349055019284 0.08767704246906204979 0.08323255142846486265 0.07900577671849817740 0.07498665805226512049 0.07116548002112144111 0.06753287868893065315 0.06407984417754919448 0.06079771962902325022 0.05767819930635131875 0.05471332135932427398 0.05189546197977734643 0.04921732688342395079 0.04667194208723302040 0.04425264397623140944 0.04195306886867089524 0.03976714225169541983 0.03768906782865899530 0.03571331649306896949 0.03383461532242337810 0.03204793666667926644 0.03034848739089768266 0.02873169831879129887 0.02719321391292273127 0.02572888221888836036 0.02433474509265232122 0.02300702872482962569 0.02174213447010853173 0.02053663023762752893 0.01938724082919729419 0.01829084152082494086 0.01724444879252939877 0.01624521304859793958 0.01529041126331232014 0.01437743990736706223 0.01350380814510776517 0.01266713129232099888 0.01186512452366450532 0.01109559681843674817 0.01035644513335487460 0.00964564879056717395 0.00896126406945918497 0.00830141899052616594 0.00766430827980446594 0.00704818850255750640 0.00645137335473555673 0.00587222910107487728 0.00530917014888498962 0.00476065443886231066 0.00422518038186714406 0.00370128123104884743 0.00318752203040340021 0.00268249549361332384 0.00218481816866233913 0.00169312666540966106 0.00120607393609861724 0.00072232559907736693 0.00024055629603947359 -0.00024055392685462529 -0.00072232322347764999 -0.00120607154747764955 -0.00169312425686463097 -0.00218481573282247599 -0.00268249302252165922 -0.00318751951533191580 -0.00370127866238689762 -0.00422517774898489851 -0.00476065172981099405 -0.00530916694259975230 -0.00587222595590741747 -0.00645137024732622688 -0.00704818541277241195 -0.00766430518970462327 -0.00830141588364641247 -0.00896126093030358284 -0.00964564560426928175 -0.01035644188551787526 -0.01109559349496191949 -0.01186512111058968255 -0.01266712777561407322 -0.01350380451046850894 -0.01437743614006559145 -0.01529040734799425039 -0.01624520896909453782 -0.01724444453158779922 -0.01829083705969181128 -0.01938723614713422361 -0.02053662531109168299 -0.02174212972756717210 -0.02300702383038644161 -0.02433474002926594437 -0.02572887697006365215 -0.02719320846241102263 -0.02873169265040720344 -0.03034848148841085003 -0.03204793051361454204 -0.03383460890197087512 -0.03571330978792919275 -0.03768906082090794918 -0.03976713492263472816 -0.04195306119866792915 -0.04425263594455441929 -0.04667193367190791697 -0.04921731806110607454 -0.05189545272559326072 -0.05471331164676018766 -0.05767818910720479142 -0.06079770891318336812 -0.06407983259370697571 -0.06753286665147129053 -0.07116546748832996983 -0.07498664498351070851 -0.07900576307324658210 -0.08323253716562395432 -0.08767702754656714337 -0.09234962786504263832 -0.09726104760704679109 -0.10242228725397706235 -0.10784460456722155808 -0.11353947013617027295 -0.11951850996495094748 -0.12579343244007223923 -0.13237593650596068962 -0.13927759726156896392 -0.14650972446140664296 -0.15408318854074065651 -0.16200820776370583598 -0.17029408889436659091 -0.17894891242288157862 -0.18797915155639444151 -0.19738921294650213500 -0.20718088407784496230 -0.21735267093608234834 -0.22789900665021345372 -0.23880930962816571128 -0.25006686759413088161 -0.26164752250292466762 -0.27351813112865830391 -0.28563477809810555730 -0.29794072354992207075 -0.31036407823710587817 -0.32281521713061867018 -0.33518397143964040463 -0.34733668198257017234 -0.35911325773929914096 -0.37032446525924800351 -0.38074977828904676969 -0.39013623877268532869 -0.39819890828025616969 -0.40462359882153131618 -0.40907262145156886302 -0.41119422537832184261 -0.41063614445425999921 -0.40706316724816893338 -0.40017788157836214902 -0.38974279513683929288 -0.37560111561095954613 -0.35769293238906374466 -0.33606375164019153257 -0.31086349381462208274 -0.28233597081390504613 -0.25080090108939123716 -0.21663194867144436317 -0.18023465227372068020 -0.14202750479291301189 -0.10242825309040297366 -0.06184617274976097340 -0.02067995414197632345 
0.02305597661352520866 0.06896119730220084953 0.11424037329456959711 0.15845797079728440870 0.20115578004366585496 0.24185280658716834523 0.28005346049822077426 0.31526501954165397912 0.34702372950487281322 0.37492676031429583716 0.39866505710747124347 0.41805078564017383869 0.43303347472841147159 0.44370138765651212509 0.45026829403001622509 0.45304910990415336869 0.45242962633579075771 0.44883552864894871171 0.44270466692131860142 0.43446484801831997125 0.42451788084125752221 0.41322951447601563579 0.40092430046355320705 0.38788420160377534707 0.37434980636674164423 0.36052318395780713622 0.34657163222667874969 0.33263178122338366016 0.31881369328308428734 0.30520473867809094770 0.29187312615384541914 0.27887103629791187842 0.26623734992632042129 0.25399999019346974904 0.24217791141670885757 0.23078277383586809357 0.21982034472048606055 0.20929166448656610910 0.19919401317930351958 0.18952170871058826584 0.18026676436692978811 0.17141942758003514413 0.16296862352618624037 0.15490231494798556433 0.14720779637952374763 0.13987193260400987427 0.13288135132291212237 0.12622259804405677741 0.11988225981788280805 0.11384706330675453678 0.10810395172329068103 0.10264014438908564131 0.09744318201667434565 0.09250096028191379105 0.08780175381166821502 0.08333423234581083250 0.07908747053062326060 0.07505095255060045822 0.07121457259827157493 0.06756863201029750243 0.06410383336299396717 0.06081127429377719551 0.05768243635959957594 0.05470917578074718790 0.05188371183723172742 0.04919861488826060558 0.04664679396351956164 0.04422148410180404277 0.04191623357944540551 0.03972489114418609191 0.03764159334674999080 0.03566075204354257622 0.03377704212809473638 0.03198538953547158670 0.03028095955325604827 0.02865914546312797739 0.02711555753014183168 0.02564601235025443238 0.02424652256157844299 0.02291328692105687459 0.02164268100513178084 0.02043124685941699603 0.01927568604038087940 0.01817284972694621636 0.01711973092780705308 0.01611345662939633883 0.01515128025439183013 0.01423057441867658923 0.01334882397355463546 0.01250361932033539070 0.01169264998404750955 0.01091369843293277242 0.01016463413053059206 0.00944340780748675890 0.00874804593993694368 0.00807664542172847888 0.00742736841803370851 0.00679843738797814012 0.00618813026418640888 0.00559477577727229836 0.00501674859514689153 0.00445246605658145000 0.00390038227729538889 0.00335898490095853930 0.00282679075670477786 0.00230234181253896608 0.00178420119561040202 0.00127094926885784609 0.00076117975337131050 0.00025349588644862919 -0.00025349339497493517 -0.00076117725568092265 -0.00127094675855088379 -0.00178419866592727239 -0.00230233925617717716 -0.00282678816568404656 -0.00335898226644093523 -0.00390037958948208363 -0.00445246330463278106 -0.00501674576688093676 -0.00559477243239958622 -0.00618812698550907925 -0.00679843414821301728 -0.00742736519535158735 -0.00807664219725612309 -0.00874804269641649146 -0.00944340452864622648 -0.01016463080078244818 -0.01091369503725403423 -0.01169264650779988646 -0.01250361574905212159 -0.01334882029274564452 -0.01423057061357868580 -0.01515127630973556183 -0.01611345252921114746 -0.01711972665525474113 -0.01817284526405615885 -0.01927568136758206485 -0.02043124195461043513 -0.02164267584209011996 -0.02291328194463593260 -0.02424651742147176936 -0.02564600702886443706 -0.02711555201044713037 -0.02865913972833700196 -0.03028095358665217063 -0.03198538332025990805 -0.03377703564725553775 -0.03566074527974472108 -0.03764158628213276625 -0.03972488376026428458 -0.04191622585688281610 -0.04422147602027026725 -0.04664678550152179248 -0.04919860602289216622 -0.05188370254407381754 -0.05470916603367403930 -0.05768242613070184710 -0.06081126355337029832 -0.06410382207949649747 -0.06756861981243478255 -0.07121455992372516253 -0.07505093935317064258 -0.07908745676694972637 -0.08333421797306450607 -0.08780173878633557027 -0.09250094455925894632 -0.09744316555055254625 -0.10264012713191161819 -0.10810393362590708932 -0.11384704431832370908 -0.11988223988566359957 -0.12622257711317474982 -0.13288132933607810227 -0.13987190950118522093 -0.14720777209763225013 -0.15490228942052874928 -0.16296859668283536493 -0.17141939934611161167 -0.18026673466275733304 -0.18952167781145334846 -0.19919398075921690427 -0.20929163047208654280 -0.21982030903910154684 -0.23078273641570612451 -0.24217787218672293115 -0.25399994908391898552 -0.26623730686959556913 -0.27887099122961611641 -0.29187307901417158806 -0.30520468941348688485 -0.31881364184834282138 -0.33263172758408232621 -0.34657157636223401287 -0.36052312586497159419 -0.37434974606384396889 -0.38788413913549479872 -0.40092423590644188369 -0.41322944794459526285 -0.42451781249451259193 -0.43446477791395099466 -0.44270459553973628974 -0.44883545632090182664 -0.45242955346204705158 -0.45304903695666198793 -0.45026822154989265545 -0.44370131624762332301 -0.43303340504603077266 -0.41805071837474394592 -0.39866499296445950806 -0.37492669999182798302 -0.34702367367158648559 -0.31526496881708526709 -0.28005341543763467849 -0.24185276767166294376 -0.20115574767532992673 -0.15845794529865911415 -0.11424035491078947391 -0.06896118620457522552 -0.02305597290317339121 
0.02563872829536850695 0.07670225659815455010 0.12711405550515308960 0.17640820220266362206 0.22407766151333552429 0.26957000227595617758 0.31229507441760895325 0.35164687191856169868 0.38703959432718426648 0.41795444892657074298 0.44398969252499420612 0.46490343466576655729 0.48063886774862063511 0.49132583586722344826 0.49725944576577640888 0.49886230865585856620 0.49663957515560519518 0.49113513394064334250 0.48289462692756246476 0.47243787159286232402 0.46024085937682923664 0.44672603698850732457 0.43225896086773518689 0.41714938399518786127 0.40165510195759313028 0.38598727177611591443 0.37031629454897130316 0.35477767108848978772 0.33947748160482738022 0.32449731106322765584 0.30989855432739688013 0.29572610431551127341 0.28201146516947606102 0.26877535114212758316 0.25602983805943835272 0.24378013301486478603 0.23202602283669659933 0.22076305500143056371 0.20998349734643650955 0.19967711588936287725 0.18983180386635156722 0.18043408794388371419 0.17146953762205430216 0.16292309124847470514 0.15477931770110142651 0.14702262431552481914 0.13963742136407275574 0.13260825122757058381 0.12591988888445482253 0.11955741910979700293 0.11350629477622442565 0.10775237983612129256 0.10228197990512111204 0.09708186283026054575 0.09213927119052001125 0.08744192832244701563 0.08297803917381663119 0.07873628705234891889 0.07470582714324103257 0.07087627751076519544 0.06723770778521154234 0.06378062814616392018 0.06049597400454298501 0.05737509294641340851 0.05440972979650182673 0.05159201166501481417 0.04891443288779551146 0.04636983999558030867 0.04395141682008607553 0.04165266982189663736 0.03946741370620565625 0.03738975737691552226 0.03541409026666886284 0.03353506906966785550 0.03174760489566330612 0.03004685085618130636 0.02842819008829655658 0.02688722421662514961 0.02541976225016617796 0.02402180990790703241 0.02268955962128060833 0.02141937956294470702 0.02020780605434535637 0.01905153314708085688 0.01794740430631103223 0.01689240407204417593 0.01588365006215064490 0.01491838530167211019 0.01399397086285558700 0.01310787880004826711 0.01225768536451177226 0.01144106448378146013 0.01065578149110568695 0.00989968709002364555 0.00917071154001969369 0.00846685904913879739 0.00778620235985405529 0.00712687751493357169 0.00648707879040366642 0.00586505378283197487 0.00525909832628013163 0.00466755297200305286 0.00408879692058272681 0.00352124453945057425 0.00296334081971161289 0.00241355712914170795 0.00187038703566511089 0.00133234219038436130 0.00079794825908807709 0.00026574089132203049 -0.00026573828380116460 -0.00079794564571689097 -0.00133233956513434393 -0.00187038439211639762 -0.00241355446025326437 -0.00296333811760474131 -0.00352124179528068293 -0.00408879412450935398 -0.00466755011318487067 -0.00525909539299818096 -0.00586505033498663231 -0.00648707540551629602 -0.00712687416469515167 -0.00778619902312815970 -0.00846685570754013295 -0.00917070817614051847 -0.00989968368707405677 -0.01065577803295192361 -0.01144106095493258035 -0.01225768174995478521 -0.01310787508506827681 -0.01399396703272770548 -0.01491838134137835059 -0.01588364595608182661 -0.01689239980383339113 -0.01794739985867210841 -0.01905152850180003021 -0.02020780119198151148 -0.02141937446164532410 -0.02268955425410223992 -0.02402180471646642168 -0.02541975688201691952 -0.02688721865426624280 -0.02842818431450178096 -0.03004684485382769221 -0.03174759864761289574 -0.03353506255869775909 -0.03541408347539132251 -0.03738975028760471719 -0.03946740630062284261 -0.04165266208112694546 -0.04395140872435032708 -0.04636983152404017261 -0.04891442401835366383 -0.05159200237405014988 -0.05440972005863631278 -0.05737508273434055450 -0.06049596328901785114 -0.06378061689608305329 -0.06723769596799600290 -0.07087626475061725717 -0.07470581387782393445 -0.07873627323368104225 -0.08297802475803639499 -0.08744191326571448819 -0.09213925544741152773 -0.09708184635355887604 -0.10228196264598199416 -0.10775236174413671542 -0.11350627579942429435 -0.11955739919449925868 -0.12591986797499565842 -0.13260822926602633398 -0.13963739828987020708 -0.14702260006504819234 -0.15477929220725439308 -0.16292306444024906575 -0.17146950942398542228 -0.18043405827513625539 -0.18983177263953543434 -0.19967708336842027173 -0.20998346319693328432 -0.22076301914352558509 -0.23202598519076189643 -0.24378009350090601437 -0.25602979659707980620 -0.26877530765116675049 -0.28201141957070796629 -0.29572605653178096752 -0.30989850428493337375 -0.32449725869331424999 -0.33947742684588000373 -0.35477761388865491909 -0.37031623486925013822 -0.38598720959416965570 -0.40165503727234597164 -0.41714931683239087068 -0.43225889128642447368 -0.44672596508838646745 -0.46024078530647438701 -0.47243779540111607851 -0.48289454910257767484 -0.49113505483023678355 -0.49663949519229422247 -0.49886222836045657214 -0.49725936574711970817 -0.49132575681619355956 -0.48063879042491319815 -0.46490335987751679747 -0.44398962110219986066 -0.41795438169107773652 -0.38703953206281560551 -0.35164681534521818884 -0.31229502417239929368 -0.26956995890224322299 -0.22407762545727530346 -0.17640817381560633392 -0.12711403504951548915 -0.07670224425457942974 -0.02563872416931629872 
0.02843540826521939735 0.08509504528983580229 0.14110538992527121849 0.19598312099492476435 0.24917666153108308791 0.30005446658572521024 0.34790996297767051715 0.39198779938779293452 0.43153332695875512570 0.46586174853978201682 0.49443582940017161143 0.51693439274931085592 0.53329272573314101535 0.54370364229802126133 0.54858134450996076659 0.54850110379791594539 0.54413123169012478364 0.53617080503042369166 0.52530083525542226042 0.51215115188978477256 0.49728164820172282568 0.48117481323344923894 0.46423612202365238666 0.44679927155158116747 0.42913394569228047182 0.41145450664012206410 0.39392860310461408346 0.37668512697675682332 0.35982125098448780598 0.34340846964265203667 0.32749767577701316412 0.31212336146726693542 0.29730705529394163555 0.28306011114613949253 0.26938595666405551476 0.25628189732747941321 0.24374055860998833367 0.23175103533605634354 0.22029980531563575497 0.20937145384200550602 0.19894924695962434846 0.18901558270707052856 0.17955234776967254895 0.17054119472271089819 0.16196375886087910345 0.15380182559293520406 0.14603745859029348964 0.13865309661768798755 0.13163162538254891132 0.12495642947177754145 0.11861142843566874205 0.11258110027405399123 0.10685049493745824023 0.10140523994348726866 0.09623153979772092192 0.09131617057965391027 0.08664647078982734563 0.08221032934175420692 0.07799617141155845701 0.07399294272036116560 0.07019009237914985988 0.06657755650110730450 0.06314573856598504342 0.05988549220380501303 0.05678810273735068748 0.05384526908751796626 0.05104908592706736137 0.04839202617262228223 0.04586692388342861193 0.04346695761711871775 0.04118563427924049059 0.03901677349123833238 0.03695449249200732922 0.03499319158088431969 0.03312754010358132106 0.03135246297764071599 0.02966312775023793868 0.02805493217779009285 0.02652349231454076417 0.02506463109524958988 0.02367436763015207113 0.02234890571671588333 0.02108462546698497420 0.01987807250064421716 0.01872594907828539768 0.01762510529035199447 0.01657253062048780201 0.01556534586301228096 0.01460079537612735123 0.01367623965252029450 0.01278914819014986826 0.01193709264658560087 0.01111774026009704208 0.01032884752148910401 0.00956825408100270280 0.00883387687496961505 0.00812370445729349022 0.00743579152151507827 0.00676825359965937956 0.00611926192512490807 0.00548703816888762574 0.00486985058454125763 0.00426600789356856858 0.00367385551648946596 0.00309177085354606085 0.00251815884867112594 0.00195144762752064160 0.00139008419789643511 0.00083253020127127542 0.00027725770357589496 -0.00027725498583319741 -0.00083252747825446338 -0.00139008146413321931 -0.00195144487713072579 -0.00251815607509642270 -0.00309176804920097137 -0.00367385267258768522 -0.00426600500007312533 -0.00486984763060416270 -0.00548703514417048233 -0.00611925841834837225 -0.00676825013690596222 -0.00743578808192646434 -0.00812370102497739222 -0.00883387343365238387 -0.00956825061351640471 -0.01032884401055422785 -0.01111773668904358914 -0.01193708899955459035 -0.01278914445199674788 -0.01367623580856014431 -0.01460079141172021533 -0.01556534176311352713 -0.01657252636936834556 -0.01762510087134516734 -0.01872594447378861382 -0.01987806769250199945 -0.02108462043688696941 -0.02234890044591208991 -0.02367436209624873555 -0.02506462570770584541 -0.02652348673588489358 -0.02805492639169682167 -0.02966312173952767584 -0.03135245672486075552 -0.03312753359126063835 -0.03499318479153357142 -0.03695448540801560267 -0.03901676609466664392 -0.04118562655161861485 -0.04346694953927532357 -0.04586691543534304749 -0.04839201733316811360 -0.05104907667377256431 -0.05384525939629847269 -0.05678809258207906385 -0.05988548155605233347 -0.06314572739492596565 -0.06657754477395971815 -0.07019008006272864364 -0.07399292945801494437 -0.07799615760328226788 -0.08221031494569652764 -0.08664645576585694453 -0.09131615488435218531 -0.09623152338401386174 -0.10140522276158969728 -0.10685047693569482696 -0.11258108139923228563 -0.11861140863314578731 -0.12495640868526503020 -0.13163160355379677213 -0.13865307368605306326 -0.14603743449232486906 -0.15380180026186629494 -0.16196373222607640674 -0.17054116670924768240 -0.17955231829770268437 -0.18901555169093087194 -0.19894921430623269121 -0.20937141978122963959 -0.22029976951657703754 -0.23175099771433060880 -0.24374051907955773810 -0.25628185580008955302 -0.26938591304950521010 -0.28306006535296357463 -0.29730700723028191668 -0.31212331104187807096 -0.32749762290045336677 -0.34340841422897172563 -0.35982119295320136310 -0.37668506625540554289 -0.39392853963193530387 -0.41145444037009593075 -0.42913387659896440329 -0.44679919963531156135 -0.46423604731847201155 -0.48117473581606673427 -0.49728156820192936927 -0.51215106934197618394 -0.52530075063921655154 -0.53617071870517341026 -0.54413114411643481727 -0.54850101554574037799 -0.54858125626194520486 -0.54370355484510968225 -0.53329263995991338376 -0.51693430960819441999 -0.49443574987575872326 -0.46586167360747832156 -0.43153325754336585574 -0.39198773632856592775 -0.34790990700449692108 -0.30005441830763451838 -0.24917662143592506085 -0.19598308945697501260 -0.14110536721708610841 -0.08509503159491123292 -0.02843540368882721547 
0.03144326774092931487 0.09413712637079130197 0.15622933791122783909 0.21724223032071443562 0.27659139703038682079 0.33356123955822436500 0.38730251151959826927 0.43686103569616774323 0.48124416558031124502 0.51952338887358395780 0.55095748378654607613 0.57510558119820753831 0.59189400013658799438 0.60161466308173316975 0.60486118617815609610 0.60242953033575297184 0.59521344277653431831 0.58411601923552103344 0.56998675717388147532 0.55358425235058517089 0.53555976843065233872 0.51645544571987445082 0.49671144244180731597 0.47667763449520395014 0.45662690261983218676 0.43676820598747445601 0.41725848425251621521 0.39821298272940897078 0.37971392571369499969 0.36181764074590616609 0.34456031767072015093 0.32796261048261166060 0.31203328339287073057 0.29677208148445988201 0.28217198012315480860 0.26822094102102900237 0.25490327893970099460 0.24220072241716406047 0.23009323473801801541 0.21855964738723532292 0.20757814716074296513 0.19712664815507485727 0.18718307602685446689 0.17772558101181057388 0.16873269742676222371 0.16018346060504007333 0.15205749078642138983 0.14433505127031232007 0.13699708655630526977 0.13002524495909884017 0.12340188922062567123 0.11711009788694437539 0.11113365962717391966 0.10545706220852268942 0.10006547747722249753 0.09494474340862368855 0.09008134406405132744 0.08546238811328876750 0.08107558644086743094 0.07690922924514564940 0.07295216273949578500 0.06919376691310707983 0.06562393155446488713 0.06223303456545759005 0.05901191986159792791 0.05595187602065565535 0.05304461556026707214 0.05028225488440618562 0.04765729492390735622 0.04516260248389247778 0.04279139230239925595 0.04053720981678665680 0.03839391462922780995 0.03635566465828077298 0.03441690096012361977 0.03257233320056229786 0.03081692575720773597 0.02914588442975984961 0.02755464373493388130 0.02603885476142542288 0.02459437374758066674 0.02321725020675180495 0.02190371759621112524 0.02065018231022230921 0.01945321421583434685 0.01830953739061058627 0.01721602126637300501 0.01616967215372522304 0.01516762512617453318 0.01420713624375902207 0.01328557509696848271 0.01240041765231070237 0.01154923938121776850 0.01072970865483635627 0.00993958038754905182 0.00917668991244346977 0.00843894707282522027 0.00772433051416721028 0.00703088216156055879 0.00635670187002723708 0.00569994203602708360 0.00505880330369246067 0.00443152855265749324 0.00381639877936934546 0.00321172822931869995 0.00261585978449940804 0.00202716042777995042 0.00144401677237615544 0.00086483064455800118 0.00028801470756345537 -0.00028801188485971796 -0.00086482781735952585 -0.00144401393602167083 -0.00202715757716520617 -0.00261585691379406793 -0.00321172533151170558 -0.00381639584578929991 -0.00443152557258463808 -0.00505880026502814051 -0.00569993892914899547 -0.00635669834807284229 -0.00703087864185103495 -0.00772432700111402859 -0.00843894356123420231 -0.00917668638856394825 -0.00993957683371182732 -0.01072970505263448615 -0.01154923571313692943 -0.01240041390221546802 -0.01328557124990414895 -0.01420713228546366391 -0.01516762104249280707 -0.01616966792999718905 -0.01721601688691287713 -0.01830953283839031887 -0.01945320947263518008 -0.02065017735754237638 -0.02190371241715893813 -0.02321724478889564125 -0.02459436808368797855 -0.02603884919375076823 -0.02755463796212997973 -0.02914587843712346249 -0.03081691952705467585 -0.03257232671482368502 -0.03441689420103200003 -0.03635565760821690695 -0.03839390727050917551 -0.04053720213142597562 -0.04279138427188966531 -0.04516259408902600914 -0.04765728614459840973 -0.05028224569951000866 -0.05304460594725335376 -0.05595186595528378604 -0.05901190931732580580 -0.06223302351287707257 -0.06562391996068062117 -0.06919375474213951271 -0.07295214995595988849 -0.07690921554108609559 -0.08107557213162031040 -0.08546237317997251726 -0.09008132847536098886 -0.09494472712181512009 -0.10006546044270536733 -0.10545704437313618840 -0.11113364093599864546 -0.11711007828394348618 -0.12340186864866486971 -0.13002522335961996802 -0.13699706386887333665 -0.14433502743207926589 -0.15205746573150658030 -0.16018343426399905827 -0.16873266972594891389 -0.17772555187297256474 -0.18718304536663510351 -0.19712661588468516349 -0.20757811318527552569 -0.21855961187273231783 -0.23009319737384459348 -0.24220068311767373181 -0.25490323761306721284 -0.26822089757038924951 -0.28217193444786126122 -0.29677203348095704261 -0.31203323295561635753 -0.32796255750495939552 -0.34456026204602197005 -0.36181758236894789871 -0.37971386448255817214 -0.39821291854783058550 -0.41725841703299293428 -0.43676813565528938010 -0.45662682911810414943 -0.47667755779143228256 -0.49671136253609859956 -0.51645536265549241151 -0.53555968230753037140 -0.55358416317983438759 -0.56998666540711229178 -0.58411592523480049266 -0.59521334702255124238 -0.60242943344411492568 -0.60486108890980938568 -0.60161456634238497099 -0.59189390496145188880 -0.57510548871958189210 -0.55095739518516406719 -0.51952330531971924188 -0.48124408817459524146 -0.43686096542117441865 -0.38730244920937961783 -0.33356118588787037060 -0.27659135252182709408 -0.21724219535928193658 -0.15622931276694723701 -0.09413711121915156743 -0.03144326267990797674 
0.03464380406859923767 0.10378085454115559827 0.17243260502815105362 0.24016506534625170488 0.30638545671153871730 0.37029658309718715969 0.43087780784631046771 0.48690966629705845214 0.53705891079271816935 0.58003015758775311461 0.61476513567424784235 0.64063644812036524279 0.65756303053318698737 0.66599982371414734317 0.66681920678518080692 0.66114238859035223683 0.65017698984475846835 0.63509307196125464046 0.61694592185399410589 0.59663933175089112204 0.57491772758596182413 0.55237575877358557896 0.52947656752848515360 0.50657292136760512236 0.48392782430438985308 0.46173293043744734199 0.44012414518855402790 0.41919439397470115161 0.39900382839498038656 0.37958784995649419436 0.36096334367732296755 0.34313347939957550281 0.32609138631044976009 0.30982295127566117365 0.29430894132310481126 0.27952660769375414773 0.26545089371062258188 0.25205534065488421902 0.23931276383199362456 0.22719575395539370888 0.21567704596271664030 0.20472978672565811387 0.19432772717080659675 0.18444535587090804540 0.17505798922931914419 0.16614182861407478242 0.15767399268002302293 0.14963253112086127850 0.14199642461324768483 0.13474557458767022489 0.12786078560080071931 0.12132374242590393543 0.11511698347572707490 0.10922387178622705584 0.10362856449403934356 0.09831598151354703496 0.09327177394446883874 0.08848229260649209671 0.08393455699344354315 0.07961622486160613299 0.07551556259892122647 0.07162141685736034269 0.06792318617327652852 0.06441079464197252413 0.06107466612292111741 0.05790569957325297779 0.05489524540893242488 0.05203508288084135458 0.04931739844387883487 0.04673476509213125851 0.04428012262968405999 0.04194675884427789825 0.03972829154981982747 0.03761865146289400386 0.03561206587807341784 0.03370304310725380503 0.03188635764827418839 0.03015703604912767233 0.02851034343397285120 0.02694177065613034827 0.02544702215478977791 0.02402200376651952851 0.02266281240084544457 0.02136572492821953162 0.02012718808421243288 0.01894380878988299877 0.01781234490066840870 0.01672969635934107302 0.01569289673107321370 0.01469910509933947118 0.01374559830165766883 0.01282976348446429604 0.01194909095759366657 0.01110116732910615411 0.01028366890193366245 0.00949435531441000791 0.00873106340740670284 0.00799170130077464513 0.00727424266235843220 0.00657672115391916279 0.00589722496783462447 0.00523389204155066956 0.00458490423396629154 0.00394848281901838405 0.00332288349987663878 0.00270639163222452517 0.00209731752672692728 0.00149399181930354175 0.00089476089699447314 0.00029798236695799396 -0.00029797944379295060 -0.00089475797030724724 -0.00149398888545371200 -0.00209731458171602547 -0.00270638867138461858 -0.00332288051727913647 -0.00394847980646317875 -0.00458490117944132525 -0.00523388892782306048 -0.00589722177571472272 -0.00657671762444578256 -0.00727423908128299601 -0.00799169771948105012 -0.00873105983024979881 -0.00949435172566071017 -0.01028366528012414349 -0.01110116365312829867 -0.01194908720864917839 -0.01282975964628951804 -0.01374559435996236534 -0.01469910104089255931 -0.01569289254280348267 -0.01672969202749119422 -0.01781234040988233236 -0.01894380412266305491 -0.02012718322084106060 -0.02136571984787005718 -0.02266280708529744281 -0.02402199820885853043 -0.02544701637544777295 -0.02694176491418343034 -0.02851033748175246796 -0.03015702986764901006 -0.03188635121672556139 -0.03370303640635230469 -0.03561205888980845113 -0.03761864416978122350 -0.03972828393437155547 -0.04194675088864840973 -0.04428011431550971100 -0.04673475640033897260 -0.04931738935453955364 -0.05203507337304180691 -0.05489523546046704006 -0.05790568916023419721 -0.06107465521907329276 -0.06441078321744286850 -0.06792317419276827639 -0.07162140427800445242 -0.07551554937204996154 -0.07961621074367930539 -0.08393454220213703021 -0.08848227716724388348 -0.09327175783377772422 -0.09831596468485026552 -0.10362854689184464174 -0.10922385335226436620 -0.11511696415119676562 -0.12132372215188647058 -0.12786076431797854802 -0.13474555223568496221 -0.14199640113001898989 -0.14963250644190240202 -0.15767396673761979731 -0.16614180133664779859 -0.17505796054076927515 -0.18444532569005522848 -0.19432769541117667078 -0.20472975329592246752 -0.21567701076905698709 -0.22719571706832031310 -0.23931272498839195606 -0.25205529976947582682 -0.26545085068463647460 -0.27952656242054063629 -0.29430889369058021998 -0.30982290116738198105 -0.32609133360626874065 -0.34313342397632951020 -0.36096328540974054189 -0.37958778871823806167 -0.39900376406026116793 -0.41919432642036902337 -0.44012407429690814098 -0.46173285609995950995 -0.48392774642674718510 -0.50657283987620482790 -0.52947648237898436996 -0.55237566996230724747 -0.57491763516618166197 -0.59663923569851340378 -0.61694582257461272334 -0.63509296980435836488 -0.65017688529483808058 -0.66114228229837368467 -0.66681909959080909456 -0.66599971665316060054 -0.65756292482392730836 -0.64063634512351841366 -0.61476503682558947261 -0.58003006431163794954 -0.53705882441412722272 -0.48690958797217104292 -0.43087773852399091634 -0.37029652351264402688 -0.30638540740422548492 -0.24016502669137740344 -0.17243257727227012666 -0.10378083783484155778 -0.03464379849156316860 
0.03799489803879896321 0.11390988263177637130 0.18955516220840018526 0.26459996918417494349 0.33848878120363412592 0.41036182808386945098 0.47900247027169107206 0.54284091065215478444 0.60005165351334044388 0.64877319483600537353 0.68743645305416212210 0.71511204496090385874 0.73172185008529844197 0.73800239442134651924 0.73527342866384293174 0.72514382743814942422 0.70925905612062023486 0.68913335699189670613 0.66606452659877080080 0.64110942508158852426 0.61509605173701298320 0.58865329444931946412 0.56224614771107850331 0.53620965931259534365 0.51077854295239033533 0.48611154641864828818 0.46231077222928296244 0.43943661971741931893 0.41751914406039425387 0.39656658712912351561 0.37657172780216630059 0.35751657724800156579 0.33937583129640014334 0.32211939611186179988 0.30571422633340561426 0.29012565486185692976 0.27531834770555652092 0.26125698282331244471 0.24790672616043396559 0.23523355895326170106 0.22320449614115611681 0.21178772581426752453 0.20095269026470186091 0.19067012627244528389 0.18091207519644214585 0.17165187211994781258 0.16286412036299324768 0.15452465607090126731 0.14661050632727601339 0.13909984330637392702 0.13197193628843750801 0.12520710284989911010 0.11878666016146843809 0.11269287704766761671 0.10690892725502609828 0.10141884422519509279 0.09620747755775704846 0.09126045126760962134 0.08656412388343692754 0.08210555039248390585 0.07787244600140463824 0.07385315174211481981 0.07003660163648395276 0.06641229168905860014 0.06297025038057846302 0.05970101069054600806 0.05659558355891491921 0.05364543271497823618 0.05084245080280602735 0.04817893673473072624 0.04564757420711607061 0.04324141131546332950 0.04095384120870959599 0.03877858372583031787 0.03670966796005648014 0.03474141569971722632 0.03286842569672376868 0.03108555871640827917 0.02938792332519257755 0.02777086237418346926 0.02622994014069179869 0.02476093008005997298 0.02335980317917152327 0.02202271686662871097 0.02074600441216878366 0.01952616483308799999 0.01835985326072098189 0.01724387173989705424 0.01617516043557087890 0.01515078922183721311 0.01416794962989520457 0.01322394713232033503 0.01231619374225445540 0.01144220090678049750 0.01059957267461775210 0.00978599911925948085 0.00899924999911427825 0.00823716863697199209 0.00749766600175449938 0.00677871497624105146 0.00607834484503411154 0.00539463575181975408 0.00472571360727758183 0.00406974483570965440 0.00342493137908017609 0.00278950576625303093 0.00216172626621546904 0.00153987211212180952 0.00092223878313424379 0.00030713333085796712 -0.00030713026232254137 -0.00092223570591076776 -0.00153986901761882233 -0.00216172314590479253 -0.00278950261172972169 -0.00342492818191764137 -0.00406974158725814661 -0.00472571029809132348 -0.00539463237051951428 -0.00607834137676677155 -0.00677871147661712747 -0.00749766239811544555 -0.00823716494991633130 -0.00899924623560144354 -0.00978599527887646925 -0.01059956875320955394 -0.01144219689825198838 -0.01231618963942471279 -0.01322394292727069320 -0.01416794531412579605 -0.01515078478635856207 -0.01617515587095386120 -0.01724386703639613216 -0.01835984840832582954 -0.01952615982173999676 -0.02074599923211573049 -0.02202271150932744170 -0.02335979763920803531 -0.02476092435893306742 -0.02622993425351605179 -0.02777085626240571870 -0.02938791702558674057 -0.03108555220369790817 -0.03286841894942105213 -0.03474140869797470721 -0.03670966068426484430 -0.03877857615591895346 -0.04095383332380519992 -0.04324140309370338997 -0.04564756562562055642 -0.04817892776952548139 -0.05084244142884442041 -0.05364542290615614828 -0.05659557328800413067 -0.05970099992917754506 -0.06297023909908439077 -0.06641227985624220675 -0.07003658921919841962 -0.07385313870437726358 -0.07787243230351847956 -0.08210553601516623612 -0.08656410877742548582 -0.09126043541482720123 -0.09620746092730003696 -0.10141882677843772065 -0.10690890894844484738 -0.11269285783422677838 -0.11878663999117466954 -0.12520708166989635846 -0.13197191404303532103 -0.13909981993694753299 -0.14661048177216307042 -0.15452463026536522595 -0.16286409323915840286 -0.17165184360685592502 -0.18091204522017734213 -0.19067009475664864482 -0.20095265713176213573 -0.21178769098779082203 -0.22320445955041900987 -0.23523352034703515212 -0.24790668557197637067 -0.26125694013308109476 -0.27531830279404367889 -0.29012560760648564706 -0.30571417660696098562 -0.32211934378185480554 -0.33937577622492443030 -0.35751651929189998125 -0.37657166681347387094 -0.39656652295587679902 -0.41751907654782205448 -0.43943654870972959081 -0.46231069757212250870 -0.48611146796264659287 -0.51077846055784081880 -0.53620957285604009535 -0.56224605709386643593 -0.58865319960880402306 -0.61509595266136529723 -0.64110932192586622680 -0.66606441943119265581 -0.68913324613601723012 -0.70925894205874195908 -0.72514371085507123293 -0.73527331048438338001 -0.73800227583282584920 -0.73172173253221617362 -0.71511193009881901528 -0.68743634265630293445 -0.64877309066267874194 -0.60005155717555180850 -0.54284082350909956816 -0.47900239338397071487 -0.41036176221934145270 -0.33848872687861009112 -0.26459992672004190029 -0.18955513178899152660 -0.11390986435222974493 -0.03799489194168421957 
0.04142080351305033048 0.12430861579629803870 0.20727819208247399985 0.29019086810223138073 0.37260787098364778203 0.45365947792929239846 0.53192933468047542966 0.60539985270368745773 0.67153359794231759494 0.72757451534312567176 0.77109543687714943161 0.80065342868666400378 0.81620993049555723431 0.81901447525656645432 0.81112828601008213347 0.79490043634518170457 0.77258205014943626132 0.74611677321372971150 0.71706940239689709315 0.68663779031417626619 0.65570375955854021122 0.62489521939881220725 0.59464506938527228463 0.56524102505699724830 0.53686514161848886140 0.50962393990741761129 0.48357077745152299286 0.45872216847066660250 0.43506954087043747670 0.41258762657110703564 0.39124040302927043378 0.37098527036836137505 0.35177596538732980314 0.33356457540972939135 0.31630291289849621350 0.29994343756861829853 0.28443985927055548402 0.26974751660360674066 0.25582359884517180681 0.24262725925230599344 0.23011965380422938487 0.21826392996711740935 0.20702518162762362230 0.19637038357955827195 0.18626831298862001063 0.17668946413806563278 0.16760596042259101601 0.15899146632480598562 0.15082110118207703309 0.14307135589678554588 0.13572001328300387080 0.12874607242317370748 0.12212967718794764949 0.11585204892393674569 0.10989542321663159363 0.10424299057375741029 0.09887884083754294728 0.09378791111568807182 0.08895593701379711504 0.08436940695295436221 0.08001551932071304662 0.07588214249310443194 0.07195777696058058837 0.06823152012329192218 0.06469303305637885693 0.06133250929682976249 0.05814064547786101933 0.05510861368077990541 0.05222803538475262464 0.04949095690431226657 0.04688982621296133857 0.04441747105973337106 0.04206707829254252573 0.03983217430887142640 0.03770660656070567995 0.03568452604582605936 0.03376037072252535687 0.03192884978959642517 0.03018492877737144475 0.02852381539920623155 0.02694094613770015023 0.02543197339103464572 0.02399275347991003393 0.02261933500403934261 0.02130794787475465135 0.02005499284310041652 0.01885703151644269049 0.01771077683319521867 0.01661308396686211886 0.01556094163237875527 0.01455146376904803418 0.01358188157588813283 0.01264953587613693031 0.01175186978883413502 0.01088642168662112830 0.01005081841937149889 0.00924276878451757433 0.00846005722549114658 0.00770053774062584573 0.00696212798607431793 0.00624280356439688155 0.00554059243318416605 0.00485356953326410157 0.00417985147055932593 0.00351759135613471940 0.00286497373767180541 0.00222020961748392587 0.00158153154355966663 0.00094718876019861398 0.00031544240483349917 -0.00031543926237054265 -0.00094718560922413264 -0.00158152837555713965 -0.00222020642402009916 -0.00286497051033007821 -0.00351758808646684962 -0.00417984814994720733 -0.00485356615272825032 -0.00554058898315556991 -0.00624280003529653627 -0.00696212439297350105 -0.00770053406555559761 -0.00846005347200362579 -0.00924276495353371086 -0.01005081450864309112 -0.01088641769155351824 -0.01175186570325392754 -0.01264953169282823087 -0.01358187728689896900 -0.01455145936582358246 -0.01556093710589956380 -0.01661307930770239416 -0.01771077203158777369 -0.01885702656243049002 -0.02005498772670810670 -0.02130794258631163451 -0.02261932953476264441 -0.02399274782281524132 -0.02543196754182852626 -0.02694094009444258919 -0.02852380915197683109 -0.03018492232559233379 -0.03192884311409460718 -0.03376036380365821099 -0.03568451886397761008 -0.03770659909598017556 -0.03983216654075860674 -0.04206707019974609274 -0.04441746261999113266 -0.04688981740296360723 -0.04949094769973017005 -0.05222802576013318987 -0.05510860360951608250 -0.05814063493218668555 -0.06133249824770981018 -0.06469302147342759213 -0.06823150797462318451 -0.07195776421259125755 -0.07588212911028791030 -0.08001550526612388747 -0.08436939216991956592 -0.08895592150242825902 -0.09378789484304816959 -0.09887882376673651219 -0.10424297266344417778 -0.10989540442156442435 -0.11585202919550618983 -0.12212965647447338036 -0.12874605066995781222 -0.13571999043233085036 -0.14307133188786569367 -0.15082107595090987751 -0.15899143980405872068 -0.16760593254158351328 -0.17668943482269550138 -0.18626828216142587991 -0.19637035115990630896 -0.20702514753211387344 -0.21826389410990021389 -0.23011961609637920922 -0.24262721947001353318 -0.25582355698718972636 -0.26974747254878528313 -0.28443981289218434050 -0.29994338873421844127 -0.31630286146902719668 -0.33356452123907143203 -0.35177590832188909697 -0.37098521024692854287 -0.39124033968294558150 -0.41258755982368611193 -0.43506947053895184130 -0.45872209436643551772 -0.48357069938191388214 -0.50962385767852058649 -0.53686505503902026692 -0.56524093394412500135 -0.59464497357298418123 -0.62489511874981640283 -0.65570365398165464388 -0.68663767985197354804 -0.71706928705907613253 -0.74611665323098597113 -0.77258192594229002648 -0.79490030858249627332 -0.81112815567057128252 -0.81901434367878944709 -0.81620979939393267788 -0.80065330010555990636 -0.77109531306085554725 -0.72757439852938943226 -0.67153349013718943716 -0.60539975552379332591 -0.53192924930040075271 -0.45365940511671976054 -0.37260781118288965885 -0.29019082153063979757 -0.20727815881820516042 -0.12430859584747981639 -0.04142079686598815896 
0.04480050373016464249 0.13462558495786813850 0.22505812222300636272 0.31627744015865877358 0.40809235669944987634 0.49973887796913696313 0.58965553781727075844 0.67529556753981534456 0.75310837020915677442 0.81889583171704027897 0.86871735042461595278 0.90019630241304882112 0.91344996795372668252 0.91071729009927993026 0.89532480377467082988 0.87074758178308897527 0.84005193491828333840 0.80568228331668878539 0.76945851946090826345 0.73266857427480847065 0.69618597673730353570 0.66057875420214351436 0.62619788537419118768 0.59324422991155256746 0.56181705855713026665 0.53194829414102695608 0.50362622919872479521 0.47681173584330993620 0.45144922437958201478 0.42747397525556007913 0.40481698737542703981 0.38340813580888366552 0.36317818447478500410 0.34406002724121309555 0.32598941228219824318 0.30890532324358455085 0.29275013520446035997 0.27746962547540721111 0.26301289336431721289 0.24933222534464394293 0.23638292992882670163 0.22412315862234910568 0.21251372269910029367 0.20151791342950087227 0.19110132904039067725 0.18123171102112367592 0.17187879086453250466 0.16301414762364463407 0.15461107617945724080 0.14664446581566736860 0.13909068852359540713 0.13192749637187084488 0.12513392724322836003 0.11869021824346681626 0.11257772611379612826 0.10677885401569997548 0.10127698410299590392 0.09605641534382924895 0.09110230610310243726 0.08640062104218748651 0.08193808186827244988 0.07770212194901260361 0.07368084358944870793 0.06986297878710967524 0.06623785242476865065 0.06279534796254981899 0.05952587537495945824 0.05642034114552774149 0.05347012015111562988 0.05066702928477107015 0.04800330268066366202 0.04547156841800958915 0.04306482659286903214 0.04077642865637720604 0.03860005792806209257 0.03652971120037928898 0.03455968135798848095 0.03268454094209394256 0.03089912659544724605 0.02919852432906600015 0.02757805559264969730 0.02603326386646509505 0.02455990234540794681 0.02315392179479069945 0.02181145923969007860 0.02052882714812298559 0.01930250312877745955 0.01812912010958900311 0.01700545696631694526 0.01592842957174100960 0.01489508223801672138 0.01390257952607054648 0.01294819839755101398 0.01202932068578466129 0.01114342586363781251 0.01028808408709780409 0.00946094949414666431 0.00865975373985916619 0.00788229974916676568 0.00712645566967151645 0.00639014898454193236 0.00567136088326591903 0.00496812062204532445 0.00427850015709552167 0.00360060883721091685 0.00293258821083886012 0.00227260692251873841 0.00161885568442432515 0.00096954230926704632 0.00032288679064795822 -0.00032288358279231044 -0.00096953909301145114 -0.00161885245136716982 -0.00227260366429338223 -0.00293258491911696506 -0.00360060550364416088 -0.00427849677332059475 -0.00496811717968725919 -0.00567135737408797080 -0.00639014540116999985 -0.00712645198402972468 -0.00788229599913314871 -0.00865974991901885538 -0.00946094559794663503 -0.01028808011063697680 -0.01114342180107752434 -0.01202931653035699266 -0.01294819414172865280 -0.01390257516168835750 -0.01489507775638165832 -0.01592842496371538186 -0.01700545222236504728 -0.01812911521983873175 -0.01930249808312689552 -0.02052882193636029751 -0.02181145385163341111 -0.02315391622055296139 -0.02455989657543844462 -0.02603325789113986044 -0.02757804940010821770 -0.02919851796172934222 -0.03089912001069783365 -0.03268453412342497977 -0.03455967428719619594 -0.03652970385834730660 -0.03860005029489632644 -0.04077642071137088653 -0.04306481831441943964 -0.04547155978354144867 -0.04800329366654421115 -0.05066701986629673637 -0.05347011030243375984 -0.05642033083959829831 -0.05952586458352671084 -0.06279533665605741000 -0.06623784057226800304 -0.06986296635621003226 -0.07368083054621554773 -0.07770210825807588595 -0.08193806749318299776 -0.08640060588815112741 -0.09110229021929983073 -0.09605639868820903260 -0.10127696663319862846 -0.10677883568707469131 -0.11257770687885415573 -0.11869019805173020021 -0.12513390604124652317 -0.13192747410314897838 -0.13909066512847956254 -0.14664444123128117514 -0.15461105033954203325 -0.16301412045838459264 -0.17187876230044474291 -0.18123168098093667133 -0.19110129744288772979 -0.20151788018941352298 -0.21251368772684686714 -0.22412312182333027355 -0.23638289120149369449 -0.24933218449955829588 -0.26301285035798038781 -0.27746958018267597890 -0.29275008749175657208 -0.30890527296918324218 -0.32598935929583960913 -0.34405997138349631026 -0.36317812557663364803 -0.38340807369097285040 -0.40481692184772044563 -0.42747390611697688723 -0.45144915141784036638 -0.47681165883515508330 -0.50362614791059856501 -0.53194820833050326936 -0.56181696797556801570 -0.59324413430842382056 -0.62619778450411389681 -0.66057864783583275514 -0.69618586467835807952 -0.73266845641995093086 -0.76945839572212071378 -0.80568215378654883807 -0.84005179989693423703 -0.87074744186203922869 -0.89532465993661602965 -0.91071714381783130943 -0.91344982125917351112 -0.90019615786862405837 -0.86871721095215570507 -0.81889570025682512089 -0.75310824932002717880 -0.67529545914848521093 -0.58965544317712415001 -0.49973879776425422783 -0.40809229120558787596 -0.31627738940141869595 -0.22505808610570929296 -0.13462556335349590286 -0.04480049654077457311 
0.04795613018004463157 0.14433509808203015545 0.24205127169299789358 0.34176841360991416785 0.44374523768631934928 0.54754813943056479530 0.65165837107963864305 0.75301850942919967835 0.84670848363746720189 0.92618309089125272493 0.98468183069118198070 1.01796446258716866140 1.02667634880701075240 1.01507991341214909298 0.98870605720626225654 0.95271315209418339087 0.91119582442388935561 0.86710190567386713489 0.82241381785524536596 0.77839201060606710847 0.73579281889104675152 0.69503593529828378017 0.65632348799776973891 0.61972095065789489787 0.58521056855746600434 0.55272594890084847385 0.52217410935907926373 0.49344932132425634030 0.46644164554898059905 0.44104206269616086367 0.41714543540798065813 0.39465210101698455780 0.37346860946171678286 0.35350793679812309023 0.33468938574551909682 0.31693830791904464839 0.30018573282825755655 0.28436795672925119227 0.26942612379206920536 0.25530581878840163945 0.24195668199640585350 0.22933205189438199412 0.21738863711691758240 0.20608621839895091554 0.19538737872231815018 0.18525726004152254234 0.17566334439078401530 0.16657525712580611987 0.15796459009642327409 0.14980474266282794993 0.14207077862383288291 0.13473929729752920359 0.12778831716961813747 0.12119717069288937772 0.11494640897938945834 0.10901771527224379810 0.10339382621489812131 0.09805846005351726014 0.09299625101263253590 0.08819268917648170891 0.08363406520734972815 0.07930741984524147803 0.07520049666107531117 0.07130169901094607354 0.06760004989302959011 0.06408515475364806591 0.06074716691392589851 0.05757675537524598042 0.05456507478938776856 0.05170373740300604481 0.04898478680689266618 0.04640067333881225942 0.04394423100454014630 0.04160865579567962769 0.03938748529479285665 0.03727457946962386970 0.03526410256693868206 0.03335050602533362607 0.03152851233328757274 0.02979309976541166805 0.02813948798144561003 0.02656312413680139706 0.02505967024043265212 0.02362499059004541380 0.02225514014107865535 0.02094635338095063304 0.01969503374097181236 0.01849774351006305828 0.01735119421704567344 0.01625223745023829380 0.01519785608520396458 0.01418515589285629375 0.01321135750222524052 0.01227378869309569964 0.01136987699505764837 0.01049714257122857930 0.00965319136508546727 0.00883570849063541885 0.00804245184652052636 0.00727124593562500365 0.00651997583148156146 0.00578658149329225324 0.00506905191455908621 0.00436541969855319678 0.00367375562475458217 0.00299216334597729450 0.00231877417734782654 0.00165174196235517989 0.00098923800178729593 0.00032944603128526317 -0.00032944276644686354 -0.00098923472863388096 -0.00165173867260337559 -0.00231877086270093624 -0.00299215999821855760 -0.00367375223568056075 -0.00436541626003705829 -0.00506904841861888222 -0.00578657793231240891 -0.00651997219864586253 -0.00727124217166086328 -0.00804244802791342916 -0.00883570460699367732 -0.00965318740860865443 -0.01049713853488898341 -0.01136987287175261763 -0.01227378447532623262 -0.01321135318202937281 -0.01418515146175414188 -0.01519785153430597280 -0.01625223277022191937 -0.01735118939816537864 -0.01849773854228187187 -0.01969502861389305082 -0.02094634808396445003 -0.02225513466332373902 -0.02362498492040399078 -0.02505966436724904600 -0.02656311804716759983 -0.02813948165945767688 -0.02979309329071921919 -0.03152850563202802547 -0.03335049908170462096 -0.03526409536337260509 -0.03727457198730743659 -0.03938747751388693707 -0.04160864769536587460 -0.04394422256301933061 -0.04640066453323099527 -0.04898477761336839098 -0.05170372779648546580 -0.05456506474366684678 -0.05757674486291497473 -0.06074715590629609085 -0.06408514322071179325 -0.06760003780337697776 -0.07130168633174505111 -0.07520048335800333383 -0.07930740588259710400 -0.08363405054820582940 -0.08819267369808314605 -0.09299623479838758922 -0.09805844305730782029 -0.10339380839077427776 -0.10901769657282012194 -0.11494638935503398436 -0.12119715009130560546 -0.12778829553563519905 -0.13473927457291368093 -0.14207075474715558094 -0.14980471756925572979 -0.15796456371754752368 -0.16657522938949953506 -0.17566331522089917438 -0.18525722935772370725 -0.19538734643978483696 -0.20608618442803483539 -0.21738860136252979860 -0.22933201425505367332 -0.24195664236260128188 -0.25530577699534928726 -0.26942607976248755808 -0.28436791033219166458 -0.30018568392298272673 -0.31693825635493833026 -0.33468933136164003006 -0.35350787942241057582 -0.37346854891016467715 -0.39465203709262375309 -0.41714536789997813671 -0.44104199137867228231 -0.46644157018024767769 -0.49344924164574921477 -0.52217402509483368256 -0.55272585975734589425 -0.58521047422431304863 -0.61972085080990002570 -0.65632338229923148365 -0.69503582341099934272 -0.73579270048802769555 -0.77839188541141912658 -0.82241368562291194966 -0.86710176629617274902 -0.91119567799686385090 -0.95271299903213035876 -0.98870589839601397131 -1.01507975039672970752 -1.02667618395630944050 -1.01796429915760877627 -0.98468167262231898196 -0.92618294222571950769 -0.84670834773760161873 -0.75301838857299041585 -0.65165826649534985826 -0.54754805155757757529 -0.44374516647379264045 -0.34176835876373157230 -0.24205123284971430397 -0.14433507492002201067 -0.04795612248438879677 
0.05064504908808831196 0.15270740549723993418 0.25704345285702090429 0.36499970490171729232 0.47757204100533190427 0.59505007098721085512 0.71641129764147271075 0.83841161545989750792 0.95452396402021300048 1.05444621751930811548 1.12586241886173388238 1.16030336843745307540 1.16021105127499857268 1.13421995753605009405 1.09170635954411898716 1.04020314496349297606 0.98491630500919358226 0.92911569709962171792 0.87470283568016893305 0.82269283140342430727 0.77355735291524507780 0.72744868010215846255 0.68433918066075904996 0.64410551616486122484 0.60657831611400037097 0.57157082354582500194 0.53889493801249077620 0.50836979454564557024 0.47982597379593316944 0.45310719457216208639 0.42807059054336349391 0.40458622338931049534 0.38253621555703110069 0.36181372474403339368 0.34232188598273372016 0.32397278985880073598 0.30668653146025737222 0.29039034482124082004 0.27501782628633675287 0.26050824398756722289 0.24680592741304185900 0.23385972984183878154 0.22162255547527376365 0.21005094432711701735 0.19910470740840180426 0.18874660603186432795 0.17894206953127489435 0.16965894639237255603 0.16086728441760844710 0.15253913611543157280 0.14464838601137564034 0.13717059702475831173 0.13008287344483893122 0.12336373837908642948 0.11699302383863519061 0.11095177187898097593 0.10522214543080554705 0.09978734764268581969 0.09463154871743206797 0.08973981936136299353 0.08509806999487889989 0.08069299556353159986 0.07651202419869829185 0.07254327070260635502 0.06877549338276889301 0.06519805424509694802 0.06180088215184675882 0.05857443865213918244 0.05550968622821006448 0.05259805873099598905 0.04983143380509202913 0.04720210712577332934 0.04470276829082964198 0.04232647822701829377 0.04006664798581582865 0.03791701881636799776 0.03587164341478210616 0.03392486825899765357 0.03207131694699438818 0.03030587446382404515 0.02862367236065588294 0.02702007445885890036 0.02549066388949583484 0.02403123018394626165 0.02263775735365847197 0.02130641249363240952 0.02003353494407944524 0.01881562597265240555 0.01764933894157438843 0.01653146992701248763 0.01545894875969788806 0.01442883045789211671 0.01343828702543459208 0.01248459958931191771 0.01156515085228848605 0.01067741783767006680 0.00981896490430456126 0.00898743701105653159 0.00818055321068156260 0.00739610035401239152 0.00663192693641456721 0.00588593734385245426 0.00515608584437554640 0.00444037109785355710 0.00373683061728691257 0.00304353537097457050 0.00235858447852677067 0.00168009998586793330 0.00100622170425834767 0.00033510209914933142 -0.00033509878564152995 -0.00100621838251047091 -0.00168009664767654332 -0.00235858111571007889 -0.00304353197536411102 -0.00373682718081580489 -0.00444036761255650614 -0.00515608230245878651 -0.00588593373786694407 -0.00663192325945749506 -0.00739609652782136084 -0.00818054933386269667 -0.00898743307239213696 -0.00981896089455536192 -0.01067741374853603542 -0.01156514667573271815 -0.01248459531717927007 -0.01343828264929347593 -0.01442882596897288039 -0.01545894414885617962 -0.01653146518468429083 -0.01764933405782265208 -0.01881562093718536222 -0.02003352974620564719 -0.02130640712226739009 -0.02263775179730809217 -0.02403122443051353141 -0.02549065792600779812 -0.02702006827080882800 -0.02862366593106402402 -0.03030586789494360556 -0.03207131014498876276 -0.03392486120795290550 -0.03587163609724219882 -0.03791701121359958293 -0.04006664007797811067 -0.04232646999319633618 -0.04470275970905102092 -0.04720209817299647614 -0.04983142445717292368 -0.05259804896261655038 -0.05550967601284984010 -0.05857442796207534830 -0.06180087095802755393 -0.06519804251711003307 -0.06877548108879472100 -0.07254325780939485657 -0.07651201067149226986 -0.08069298136607672145 -0.08509805508949530584 -0.08973980360760969166 -0.09463153221887288247 -0.09978733035181874822 -0.10522212729971558431 -0.11095175285837921564 -0.11699300387715605432 -0.12336371742283303021 -0.13008285143707332132 -0.13717057390568831998 -0.14464836171794170916 -0.15253911058103364340 -0.16086725757191944197 -0.16965891816112355084 -0.17894203983591872031 -0.18874657478927081566 -0.19910467453050806341 -0.21005090972043283237 -0.22162251904019880655 -0.23385969147175000860 -0.24680588699302286049 -0.26050820136717167674 -0.27501778136444221534 -0.29039029746059374926 -0.30668648151299771065 -0.32397273716594898740 -0.34232183037338326237 -0.36181366603434128582 -0.38253615354899406231 -0.40458615786937102143 -0.42807052128085776310 -0.45310712131749975029 -0.47982589627875882332 -0.50836971247274043151 -0.53889485106564105621 -0.57157073137972358445 -0.60657821835445324687 -0.64410541240765672999 -0.68433907047193431872 -0.72744856302090210587 -0.77355722846150776206 -0.82269269910165310211 -0.87470269506197018128 -0.92911554777836802277 -0.98491614676223970815 -1.04020297787362103747 -1.09170618421857668068 -1.13421977541677865275 -1.16021086501172709937 -1.16030318218319594692 -1.12586223815378860813 -1.05444604828613552883 -0.95452381083166282227 -0.83841148091052830615 -0.71641118267370318407 -0.59504997549690763492 -0.47757196436828103225 -0.36499964632999692959 -0.25704341160939309097 -0.15270738099248962194 -0.05064504096114716414 
0.05256170976305707399 0.15880602196186699437 0.26841542933611850508 0.38361491213467213690 0.50649315044613674175 0.63866880587151730886 0.78052513303910719955 0.92969269074870131142 1.07852953946418250730 1.21121539630403618482 1.30401825879904564864 1.33717554102596780652 1.31964453031951034490 1.26988250591290707803 1.20369627847066396065 1.13147676320644929859 1.05915055354979692481 0.98974174203526721350 0.92458899636238434105 0.86411912640433241606 0.80829508126528670786 0.75686225153434927293 0.70947903837824677353 0.66578361722677392720 0.62542635618785924478 0.58808409115593374139 0.55346502459940660756 0.52130894504988534166 0.49138526051694442209 0.46349015125315418118 0.43744350880401072779 0.41308598643985283694 0.39027630463305706954 0.36888886063823900230 0.34881164358258165414 0.32994443407315054984 0.31219725833270706161 0.29548906480912129346 0.27974659254443978718 0.26490340343683915769 0.25089905385755395528 0.23767838458467416274 0.22519091061522500397 0.21339029602584824730 0.20223390055232104423 0.19168238714624474817 0.18169938131007534743 0.17225117449477744813 0.16330646506618307079 0.15483613136989760051 0.14681303228148978590 0.13921183134526615710 0.13200884120590616888 0.12518188553999887169 0.11871017611709722139 0.11257420297421605326 0.10675563598663728726 0.10123723636899173428 0.09600277685302027741 0.09103696946759720632 0.08632539990805931929 0.08185446821532105233 0.07761133386757990138 0.07358386621801216165 0.06976059869033268690 0.06613068669212407436 0.06268386879622500629 0.05941043085324726469 0.05630117274029400321 0.05334737748767248711 0.05054078255670946263 0.04787355306834939483 0.04533825680598679853 0.04292784083575473808 0.04063560960509415843 0.03845520439522687184 0.03638058401679744591 0.03440600664889381655 0.03252601273182498254 0.03073540883281045133 0.02902925246323184716 0.02740283744848914793 0.02585168067474552522 0.02437150890256867264 0.02295824659599321471 0.02160800429581444249 0.02031706756905449218 0.01908188649487607691 0.01789906564957699509 0.01676535455652272688 0.01567763856868631400 0.01463293015355304760 0.01362836055229577070 0.01266117178643555441 0.01172870898712430332 0.01082841302283199525 0.00995781340338952603 0.00911452143861790631 0.00829622363110016359 0.00750067528351161528 0.00672569424815971928 0.00596915510135076488 0.00522898302121710401 0.00450314823120523400 0.00378966037559158586 0.00308656304209398158 0.00239192837991675233 0.00170385179831145095 0.00102044673021883803 0.00033983944668025678 -0.00033983609274645943 -0.00102044336810824809 -0.00170384841987891722 -0.00239192497706042229 -0.00308655960670367602 -0.00378965689969701369 -0.00450314470691604019 -0.00522897944079614430 -0.00596915145728738050 -0.00672569053328631039 -0.00750067140963039947 -0.00829621970732052905 -0.00911451745416846926 -0.00995780934868129020 -0.01082840888895375553 -0.01172870476546294949 -0.01266116746838297225 -0.01362835612902402183 -0.01463292561600437747 -0.01567763390746323982 -0.01676534976183807757 -0.01789906071128555265 -0.01908188140242295106 -0.02031706231146512831 -0.02160799886159470162 -0.02295824097314103085 -0.02437150307834423657 -0.02585167463544812971 -0.02740283117903918875 -0.02902924594675282410 -0.03073540218390569123 -0.03252600584502551850 -0.03440599950790435013 -0.03638057660403037907 -0.03845519669187724698 -0.04063560159123957849 -0.04292783249040532656 -0.04533824810700859409 -0.04787354399254095672 -0.05054077307971527322 -0.05334736758394964529 -0.05630116238307225629 -0.05941042001450902443 -0.06268385744661209014 -0.06613067480089773742 -0.06976058622532865794 -0.07358385314556237233 -0.07761132015248417559 -0.08185445382076050880 -0.08632538479560969424 -0.09103695348682883104 -0.09600276011768382745 -0.10123721883137704047 -0.10675561759788676497 -0.11257418368381844065 -0.11871015587238464839 -0.12518186428579380909 -0.13200881888416005072 -0.13921180789484455254 -0.14681300763789428832 -0.15483610546501436200 -0.16330643782800968733 -0.17225114584715650601 -0.18169935117236801769 -0.19168235543292111434 -0.20223386717256208733 -0.21339026088299295481 -0.22519087360609424397 -0.23767834559875966605 -0.25089901277602910667 -0.26490336011616544276 -0.27974654686750255461 -0.29548901663275006779 -0.31219720750246870988 -0.32994438042245999299 -0.34881158693160940754 -0.36888880079257890809 -0.39027624138210592619 -0.41308591955503681792 -0.43744343803657548264 -0.46349007633170680176 -0.49138518114455242980 -0.52130886090080597040 -0.55346493531525486897 -0.58808399634143082579 -0.62542625540615459645 -0.66578350999434099400 -0.70947892415994029403 -0.75686212973920530267 -0.80829495124468075939 -0.86411898745969162317 -0.92458884774492766656 -0.98974158299307446462 -1.05915038340008749174 -1.13147658148150753732 -1.20369608518788417939 -1.26988230204008178958 -1.31964431849062591162 -1.33717532640965974799 -1.30401804952351030309 -1.21121520193335152626 -1.07852936639239560535 -0.92969254156375935594 -0.78052500779203692893 -0.63866870338807313345 -0.50649306917243064330 -0.38361485057858107917 -0.26841538626537608803 -0.15880599647939835917 -0.05256170132885592400 
0.05335747776533672493 0.16153954325104247225 0.27419733039094396077 0.39455136385470268579 0.52611684277299231027 0.67260686901360111634 0.83732773789478076587 1.02130447503159471623 1.21868610678377953249 1.40786756943359181449 1.54181967900440475283 1.56473600654782551977 1.51130902306417125303 1.42196925732542389653 1.32171948521916382546 1.22285707584182334884 1.13046740394826428222 1.04611172112926920086 0.96979228132976547094 0.90089959657615237276 0.83864159421165984654 0.78222620639168849443 0.73093110409107153735 0.68412355817608516695 0.64125940025471561690 0.60187416029060081257 0.56557212417932656301 0.53201570053759805745 0.50091597196879833476 0.47202464111950948045 0.44512730697965907645 0.42003790893303305509 0.39659415589706203953 0.37465376959330054518 0.35409139363620334429 0.33479604451850608626 0.31666900298830902294 0.29962206353812748105 0.28357607564540865397 0.26845972333632284190 0.25420850002274231194 0.24076384402408890217 0.22807240637506387415 0.21608542860869661695 0.20475821162877272386 0.19404966069068496637 0.18392189406798764573 0.17433990521049880229 0.16527126998242880340 0.15668589201649263387 0.14855578039941641499 0.14085485486892035389 0.13355877449349740083 0.12664478645790566702 0.12009159211553543933 0.11387922791414539780 0.10798895917252249177 0.10240318499364020610 0.09710535285803678640 0.09207988165712222006 0.08731209201749301485 0.08278814352209673544 0.07849497683826478500 0.07442026161149972729 0.07055234846840896523 0.06688022503680168818 0.06339347548767193530 0.06008224322434752018 0.05693719639202621252 0.05394949592270048555 0.05111076586573393143 0.04841306578492132751 0.04584886502897012051 0.04341101870491970161 0.04109274520357253380 0.03888760514263789325 0.03678948160830031178 0.03479256158796184550 0.03289131849855464473 0.03108049572413951189 0.02935509113594858555 0.02771034219712364965 0.02614171245840180013 0.02464487815555305161 0.02321571583189796506 0.02185029052452769349 0.02054484454147131878 0.01929578678824039883 0.01809968260532479611 0.01695324408082510281 0.01585332080497825480 0.01479689103534798100 0.01378105324370659801 0.01280301801702021791 0.01186010028693118556 0.01094971186312743150 0.01006935424780697197 0.00921661170893872672 0.00838914459155959413 0.00758468284717372931 0.00680101970732316374 0.00603600579217378197 0.00528754290792021742 0.00455357843010872898 0.00383209961176023128 0.00312112804183639625 0.00241871420075145949 0.00172293209725560281 0.00103187397161863537 0.00034364505012263180 -0.00034364166392131246 -0.00103187057730214082 -0.00172292868671541921 -0.00241871076592570233 -0.00312112457470314908 -0.00383209610437251769 -0.00455357487459284727 -0.00528753929650238597 -0.00603600211724841795 -0.00680101596142956843 -0.00758467893795078396 -0.00838914063161888546 -0.00921660768831822352 -0.01006935015706922343 -0.01094970769316305770 -0.01186009602881732405 -0.01280301366185565559 -0.01378104878239527764 -0.01479688645857568652 -0.01585331610312934458 -0.01695323924394087634 -0.01809967762305353389 -0.01929578164980405575 -0.02054483923563388270 -0.02185028503950692258 -0.02321571015531875837 -0.02464487227428258098 -0.02614170635838297674 -0.02771033586318527586 -0.02935508455166380148 -0.03108048901025506350 -0.03289131154330826590 -0.03479255437465522682 -0.03678947411912270038 -0.03888759735865443545 -0.04109273710475092045 -0.04341101027016014413 -0.04584885623602874549 -0.04841305661044348341 -0.05111075628520256320 -0.05394948591039783192 -0.05693718592098717668 -0.06008223226629638702 -0.06339346401302237144 -0.06688021301453184186 -0.07055233586606812768 -0.07442024839505345657 -0.07849496297210489804 -0.08278812896891141193 -0.08731207673821350657 -0.09207986549634950002 -0.09710533593365822114 -0.10240316725815878929 -0.10798894057666597046 -0.11387920840663978694 -0.12009157164281358821 -0.12664476496379917236 -0.13355875191892185860 -0.14085483115164554313 -0.14855575547377819490 -0.15668586581311483297 -0.16527124242794011266 -0.17433987622718138955 -0.18392186357346906878 -0.19404962859747854065 -0.20475817784384620079 -0.21608539303288265554 -0.22807236890242221783 -0.24076380454117030094 -0.25420845840780581515 -0.26845967944819637552 -0.28357602935664583121 -0.29962201470046689877 -0.31666895144168372145 -0.33479599008982952046 -0.35409133613804877339 -0.37465370882226234350 -0.39659409163180725511 -0.42003784093209650674 -0.44512723497869721712 -0.47202456482818788697 -0.50091589106693645839 -0.53201561467069780065 -0.56557203295313496216 -0.60187406326460524131 -0.64125929693440497648 -0.68412344800361568620 -0.73093098643426390737 -0.78222608053132303141 -0.83864145932726119614 -0.90089945173551955193 -0.96979212546497606251 -1.04611155304890957041 -1.13046722236350372093 -1.22285687946443744067 -1.32171927301136094002 -1.42196902906503153119 -1.51130878050103323318 -1.56473575544129328563 -1.54181943159724177406 -1.40786734353135667419 -1.21868591124080438703 -1.02130431116007747150 -0.83732760354261637215 -0.67260676109091199759 -0.52611675835478155516 -0.39455130054652898242 -0.27419728639412987992 -0.16153951733087021370 -0.05335746920373769103 
0.05268613581259740108 0.15979734288602553960 0.27228298512184223590 0.39427637012015570583 0.53081598777747207585 0.68831408951503747495 0.87487447449482336204 1.09951136469912724714 1.36704284320576574530 1.65974909564218675584 1.89065688123716268976 1.86863978309674161338 1.73888629806389527488 1.58496601510544676827 1.43835532923870079713 1.30776465099348926380 1.19375026527216099304 1.09444545720376651410 1.00756881125125263843 0.93104538434964911886 0.86314549261860107343 0.80246987572967332092 0.74789561341825905316 0.69852011113178957835 0.65361352636429059793 0.61258102557243065966 0.57493361128969744378 0.54026576095239198239 0.50823828570114137904 0.47856513427645963610 0.45100316906207971179 0.42534418641557492080 0.40140864042883417362 0.37904066820171111729 0.35810411685039844620 0.33847934737633811331 0.32006064556392543885 0.30275411070965763116 0.28647592316272452173 0.27115091422083348327 0.25671137889843320679 0.24309608511384195317 0.23024944225223165084 0.21812080040509496115 0.20666385666338826788 0.19583614991975140107 0.18559862906069146682 0.17591528229679798123 0.16675281763656069067 0.15808038631424770060 0.14986934243077287832 0.14209303323751476533 0.13472661544122743749 0.12774689368259095623 0.12113217797296682576 0.11486215739429095350 0.10891778779568705993 0.10328119157502979597 0.09793556792832447400 0.09286511219535387163 0.08805494304607974776 0.08349103701728144422 0.07916016835188610656 0.07504985492130300528 0.07114830853502174257 0.06744438949899844715 0.06392756489331019587 0.06058787016444799889 0.05741587368078615583 0.05440264394538596449 0.05153971919859778872 0.04881907917663519392 0.04623311882004932372 0.04377462375139140605 0.04143674736160174454 0.03921298936345851693 0.03709717568583403846 0.03508343959609860896 0.03316620395027891632 0.03134016448034682156 0.02960027408687393446 0.02794172774561176631 0.02635994880618830472 0.02485057542934376862 0.02340944805151123909 0.02203259742894370099 0.02071623328406269060 0.01945673351129606488 0.01825063390266667973 0.01709461835650794015 0.01598550953505029071 0.01492025993916401561 0.01389594337016242243 0.01290974675101419500 0.01195896228040616016 0.01104097989492958121 0.01015328001580217965 0.00929342655777043447 0.00845906017902242624 0.00764789175174418467 0.00685769597949192899 0.00608630545209432050 0.00533160438816793203 0.00459152296957254791 0.00386403159950088337 0.00314713531274657399 0.00243886828398709454 0.00173728841833753478 0.00104047200889412217 0.00034650844613959286 -0.00034650503575095470 -0.00104046859043860351 -0.00173728498376324314 -0.00243886482524713344 -0.00314713182184400697 -0.00386402806848540337 -0.00459151939056545721 -0.00533160075336880368 -0.00608630175378765959 -0.00685769220998222462 -0.00764788781763281467 -0.00845905619290598931 -0.00929342251044129597 -0.01015327589811099163 -0.01104097569780693178 -0.01195895799480428678 -0.01290974236781705642 -0.01389593888010243194 -0.01492025533275875837 -0.01598550480251259565 -0.01709461348773755329 -0.01825062888716366682 -0.01945672833811251667 -0.02071622794176108950 -0.02203259190551198898 -0.02340944233433950306 -0.02485056950505937223 -0.02635994266061758573 -0.02794172136366346315 -0.02960026745252253288 -0.03134015771719178556 -0.03316619694332056945 -0.03508343232828725622 -0.03709716813915575617 -0.03921298151886187799 -0.04143673919893953173 -0.04377461524945225335 -0.04623310995649942967 -0.04881906992800000289 -0.05153970954023201489 -0.05440263385143362385 -0.05741586312415225546 -0.06058785911669362090 -0.06392755332464084006 -0.06744437737818076428 -0.07114829582934523167 -0.07504984159647176689 -0.07916015437194889870 -0.08349102234457339566 -0.08805492764101086056 -0.09286509590042513196 -0.09793555086245075980 -0.10328117369094225175 -0.10891776904398853265 -0.11486213772325948312 -0.12113215732842408379 -0.12774687200766410289 -0.13472659267605602285 -0.14209300931904089715 -0.14986931729244479250 -0.15808035988572832764 -0.16675278984342789546 -0.17591525306015987073 -0.18559859829684666188 -0.19583611753971275071 -0.20666382257246485032 -0.21812076450225093005 -0.23024940442952668285 -0.24309604525571182343 -0.25671133688095204572 -0.27115086990286918489 -0.28647587641044414131 -0.30275406137078963997 -0.32006059347396809134 -0.33847929235711893270 -0.35810405870849881804 -0.37904060672662609477 -0.40140857539076923999 -0.42534411756282475281 -0.45100309611792899211 -0.47856505693540274393 -0.50823820362430771613 -0.54026567376193213033 -0.57493351856198027239 -0.61258092682948850349 -0.65361342106324105128 -0.69851999865143787893 -0.74789549304217495251 -0.80246974662457504213 -0.86314535380655421637 -0.93104523467770927692 -1.00756864933056089484 -1.09444528137407903756 -1.19375007354059547993 -1.30776444100138555804 -1.43835509832810681807 -1.58496576070769235045 -1.73888601900720241034 -1.86863948325722528665 -1.89065657789281482692 -1.65974882935404188800 -1.36704262387937047762 -1.09951118829311900171 -0.87487433412743653705 -0.68831397907817781778 -0.53081590260924382818 -0.39427630685862885551 -0.27228294143373954483 -0.15979731724621235034 -0.05268612735896387872 
0.05027585841158477287 0.15268070735864336385 0.26086089709026705208 0.37945514372653255109 0.51455664870172279635 0.67495902677425667626 0.87434470587032464550 1.13482366606434847967 1.49022480569795945371 1.97342908869222344315 2.49241896720530409226 2.28027994653812626780 1.99063037098920481149 1.74065317579375711254 1.53897116563670000033 1.37609593362127524685 1.24232354894312724269 1.13035103116236324006 1.03499212212181945780 0.95256763694563928446 0.88042511618780183724 0.81661219049015465465 0.75966136272049844536 0.70844774656856346340 0.66209356849825318214 0.61990280434514377639 0.58131553445465722341 0.54587544628108441991 0.51320627560691223223 0.48299444122307466642 0.45497604857663853650 0.42892702723834275069 0.40465555120101526221 0.38199614593429465081 0.36080505818732788725 0.34095658257253913526 0.32234012118138699599 0.30485781057382976833 0.28842259207502496388 0.27295663146702175972 0.25839001626160484903 0.24465967528060739156 0.23170847711494912957 0.21948447409607996228 0.20794026469995063877 0.19703245326424756456 0.18672118995827546861 0.17696977727943097314 0.16774433195278493081 0.15901349317312796217 0.15074816977193594703 0.14292132020912173829 0.13550776035130329689 0.12848399485827388666 0.12182806869943663131 0.11551943589436453053 0.10953884304093164381 0.10386822558243746784 0.09849061508490075667 0.09339005606161965289 0.08855153101700707907 0.08396089314907317913 0.07960480463068186907 0.07547068118684108207 0.07154664125138987529 0.06782145953086682333 0.06428452442214571683 0.06092579885934146233 0.05773578422128111676 0.05470548697941945981 0.05182638780666271039 0.04909041290296900506 0.04648990732321389707 0.04401761011899152365 0.04166663112796120672 0.03943042926378370616 0.03730279217546206283 0.03527781716030631287 0.03334989322615222740 0.03151368420980182883 0.02976411291621405830 0.02809634589224785373 0.02650577959142252915 0.02498802670414912441 0.02353890351587617502 0.02215441785567984212 0.02083075765454633910 0.01956428007019783699 0.01835150113752126444 0.01718908590744638865 0.01607383903956094429 0.01500269581609203762 0.01397271354676821176 0.01298106333646464883 0.01202502218874301754 0.01110196542039920686 0.01020935936270173094 0.00934475432729842126 0.00850577781501882235 0.00769012794703205493 0.00689556704502214401 0.00611991564852365499 0.00536104622308797296 0.00461687746053929260 0.00388536850393084165 0.00316451332568523647 0.00245233520412946326 0.00174688128321331959 0.00104621719946740299 0.00034842176125260416 -0.00034841833477017303 -0.00104621376494640206 -0.00174687783264182439 -0.00245233172946390798 -0.00316450981893701133 -0.00388536495715463559 -0.00461687386582476655 -0.00536104257263469997 -0.00611991193452787741 -0.00689556325963180949 -0.00769012399709834149 -0.00850577381194761450 -0.00934475026239667272 -0.01020935522710153531 -0.01110196120514939100 -0.01202501788475418554 -0.01298105893448919801 -0.01397270903746694604 -0.01500269118984598471 -0.01607383428647468637 -0.01718908101731475568 -0.01835149609976105545 -0.01956427487372291996 -0.02083075228776765098 -0.02215441230646542081 -0.02353889777145123929 -0.02498802075100448050 -0.02650577341537618814 -0.02809633947829848211 -0.02976410624861092202 -0.03151367741354160756 -0.03334988618450496212 -0.03527780985599748842 -0.03730278459033287142 -0.03943042137868946195 -0.04166662292267475642 -0.04401760157219825054 -0.04648989841253170496 -0.04909040360482508358 -0.05182637809631684966 -0.05470547683094739710 -0.05773577360749460041 -0.06092578775168167038 -0.06428451279067326496 -0.06782144734421347021 -0.07154662847665027581 -0.07547066778953115396 -0.07960479057466052222 -0.08396087839640908879 -0.08855151552777384971 -0.09339003967754888613 -0.09849059792476910768 -0.10386820759917092527 -0.10953882418506311058 -0.11551941611397720244 -0.12182804793995249959 -0.12848397306235048720 -0.13550773745860389408 -0.14292129615601556480 -0.15074814449125673033 -0.15901346659391413230 -0.16774430399988660145 -0.17696974787317854005 -0.18672115901404662264 -0.19703242069207926868 -0.20794023040401454772 -0.21948443797412953149 -0.23170843905773841342 -0.24465963517118993753 -0.25838997397458596250 -0.27295658686047663544 -0.28842254501147523982 -0.30485776089827609781 -0.32234006872625675655 -0.34095652715617430495 -0.36080499961218148730 -0.38199608398494233619 -0.40465548564182052260 -0.42892695781050427239 -0.45497597499482123062 -0.48299436317118471518 -0.51320619273295453588 -0.54587535819074273213 -0.58131544070337215491 -0.61990270442812911433 -0.66209346183760953153 -0.70844763249671649508 -0.75966124045843963497 -0.81661205911821133085 -0.88042497460600221970 -0.95256748382518630081 -1.03499195580543879025 -1.13035084957626708047 -1.24232334942343314310 -1.37609571267242269954 -1.53897091859200019215 -1.74065289643040621570 -1.99063005156285122155 -2.28027958068759817323 -2.49241856736277034301 -1.97342877211265754767 -1.49022456662952595963 -1.13482348400557553347 -0.87434456559583095814 -0.67495891848512235001 -0.51455656614538769489 -0.37945508284500772955 -0.26086085523598911973 -0.15268068286127631228 -0.05027585034486622972 
0.04601244888668309940 0.13978873104665279214 0.23902475215413998555 0.34812665899399131142 0.47299643652863987420 0.62262066300997176427 0.81272165614787339472 1.07521378799000921767 1.48560362482948682405 2.25132348622339995003 3.82530995235370419039 2.76943066486124145342 2.20270206356104480960 1.84804515144373482372 1.60078022389308616269 1.41532436891177360039 1.26909696571670438381 1.14964299638076261623 1.04948100912802000373 0.96380792511882773521 0.88937514470002687617 0.82389240732264656941 0.76568990040503459582 0.71351594392369244169 0.66641019671506374067 0.62362108885525679991 0.58455027590271668725 0.54871421411040333105 0.51571692922233092204 0.48523030643218378888 0.45697955678301982463 0.43073232276009326691 0.40629039120259946571 0.38348330614710746111 0.36216338739215259146 0.34220180354510737475 0.32348544601520679009 0.30591441832922183774 0.28940000309653246546 0.27386300329169455114 0.25923237942625204644 0.24544412263204065661 0.23244031683086846529 0.22016835416431013162 0.20858027477613277911 0.19763220847900819788 0.18728390022876112431 0.17749830490988116605 0.16824123972196902699 0.15948108465348442842 0.15118852327464682439 0.14333631747570396708 0.13589911089660183796 0.12885325669973102247 0.12217666607220301067 0.11584867444283250548 0.10984992289120945608 0.10416225262888087477 0.09876861076726652089 0.09365296586262708556 0.08880023187336237578 0.08419619993134210001 0.07982747583493272903 0.07568142394396967787 0.07174611575286381215 0.06801028295093833331 0.06446327440510452034 0.06109501662951145884 0.05789597736556077040 0.05485713194427231654 0.05196993214559907093 0.04922627730533729595 0.04661848745085711565 0.04413927827335716036 0.04178173776752548002 0.03953930438826007421 0.03740574659188861117 0.03537514364345860363 0.03344186758424951000 0.03160056626509880062 0.02984614740884821912 0.02817376331576221249 0.02657879696310785911 0.02505684827993123753 0.02360372145224953755 0.02221541282334375464 0.02088809940824673528 0.01961812797745917519 0.01840200466975902560 0.01723638509611804398 0.01611806489961021410 0.01504397073884473218 0.01401115166435124362 0.01301677085929703326 0.01205809771777411124 0.01113250023523996643 0.01023743768724765663 0.00937045357364023855 0.00852916880673664987 0.00771127512267908745 0.00691452864329331583 0.00613674387389021286 0.00537578739513874804 0.00462957214552981323 0.00389605163005243274 0.00317321428194417259 0.00245907792367550983 0.00175168431094112364 0.00104909374445362078 0.00034937973409870080 -0.00034937629966446911 -0.00104909030199580762 -0.00175168085239617972 -0.00245907444103484179 -0.00317321076725081246 -0.00389604807536273433 -0.00462956854298006773 -0.00537578373686025020 -0.00613674015202425073 -0.00691452484993787531 -0.00771127116508836443 -0.00852916479535562218 -0.00937044950007062671 -0.01023743354276477474 -0.01113249601091428898 -0.01205809340452456899 -0.01301676644790933195 -0.01401114714541624312 -0.01504396610270515924 -0.01611806013630404100 -0.01723638019535016219 -0.01840199962083799781 -0.01961812276925224002 -0.02088809402912319285 -0.02221540726107671879 -0.02360371569397762964 -0.02505684231218523877 -0.02657879077161085651 -0.02817375688552952243 -0.02984614072425567297 -0.03160055945213895157 -0.03344186052515488172 -0.03537513632084146598 -0.03740573898749355308 -0.03953929648283749376 -0.04178172954086487034 -0.04413926970411727324 -0.04661847851659423059 -0.04922626798247362045 -0.05196992240933609453 -0.05485712176861751166 -0.05789596672321097037 -0.06109500549186621526 -0.06446326274217781260 -0.06801027073128365630 -0.07174610294351255191 -0.07568141051036944567 -0.07982746174080757040 -0.08419618513858248554 -0.08880021634191700985 -0.09365294943389619597 -0.09876859355988519551 -0.10416223459590331912 -0.10984990398311197946 -0.11584865460755673638 -0.12217664525506272133 -0.12885323484316391074 -0.13589908793999472270 -0.14333629335518791037 -0.15118849792271921162 -0.15948105799882561495 -0.16824121168906774892 -0.17749827541862653324 -0.18728386919409450995 -0.19763217581049197236 -0.20858024037738734369 -0.22016831793253935357 -0.23244027865615035644 -0.24544408239670928440 -0.25923233700421333126 -0.27386295854027586927 -0.28939995587667843857 -0.30591436848457592701 -0.32348539337663090310 -0.34220174792910507122 -0.36216332859910177477 -0.38348324395912414264 -0.40629032538104792316 -0.43073225304257500845 -0.45697948287975170834 -0.48523022802160470368 -0.51571684594561628678 -0.54871412556471366173 -0.58455018163265126674 -0.62362098834199075625 -0.66641008936234236160 -0.71351582903942112335 -0.76568977717669661764 -0.82389227478381998893 -0.88937500168366545594 -0.96380777019806762596 -1.04948084048971690407 -1.14964281170211291006 -1.26909676190445752653 -1.41532414167284059658 -1.60077996693706259279 -1.84804485485900982233 -2.20270171012618565243 -2.76943022056758048066 -3.82530933875798506705 -2.25132312510431020769 -1.48560338652050427655 -1.07521361550383209860 -0.81272152576518874589 -0.62262056312109459455 -0.47299636064218275600 -0.34812660314001986350 -0.23902471380393280898 -0.13978870861803507908 -0.04601244150409074946 
0.03999765497512464130 0.12143701578708809841 0.20732272148558217317 0.30103030356668947221 0.40668177540892025412 0.52980553258914042658 0.67870746772116130607 0.86770620491834149490 1.12565241940661198150 1.52084498680753354982 4.35186097976903951690 2.93008480657794434521 2.21964692320827250427 1.80346133446524525823 1.52921539572118314609 1.33284541158703806474 1.18366924725494526704 1.06531890406699591978 0.96829437161429510184 0.88671056443599716168 0.81673820570806232588 0.75575604233384652275 0.70193103309548332547 0.65392794757627359381 0.61074992894612378791 0.57163517839431809975 0.53598921880379191141 0.50333953323938906976 0.47330437134360603402 0.44557115903806832069 0.41988040282391725366 0.39601427881513090457 0.37378836693577888184 0.35304482941668635654 0.33364774304975752806 0.31547897141246111774 0.29843504590095748519 0.28242502676136382878 0.26736834092260552964 0.25319330979534548920 0.23983296299077822011 0.22723619289636326490 0.21534679752987381796 0.20411767295912930376 0.19350558423857297519 0.18347155008756932393 0.17397923821682076406 0.16499566051907288422 0.15649019869823477258 0.14843462005753149668 0.14080284717034818875 0.13357034498558617575 0.12671448828709580559 0.12021414205717306789 0.11404948542747828100 0.10820217761601388928 0.10265476545766341610 0.09739096348655426616 0.09239547340309363366 0.08765394168534038077 0.08315298804426683732 0.07887943844482860067 0.07482145948772951638 0.07096769760358453971 0.06730735318624180008 0.06383019036619372311 0.06052658206074274655 0.05738745685460779067 0.05440411421535843589 0.05156840747885003962 0.04887276155420282320 0.04630955892939464524 0.04387179234872112810 0.04155295235763166450 0.03934671584357219559 0.03724706832426576131 0.03524836031701611416 0.03334503127547637502 0.03153210016193276621 0.02980455743278667691 0.02816105410300278819 0.02658923914584915282 0.02508966673919391099 0.02365836999613843417 0.02229125109435137198 0.02098464143376281218 0.01973499612831949857 0.01853882192916752464 0.01739290517317290674 0.01629420691050467024 0.01523979156705946615 0.01422668920560172384 0.01325209105052710737 0.01231344527492123087 0.01140825319643979166 0.01053396554934275461 0.00968831188807244698 0.00886889737626266571 0.00807366567194250581 0.00730029611026726012 0.00654633370899846377 0.00581038520571345012 0.00509021742045143166 0.00438392012881825156 0.00368953679072644416 0.00300516164921116585 0.00232893695910730593 0.00165898364359877448 0.00099351517167956980 0.00033076827494820369 -0.00033096639690388360 -0.00099367998293771638 -0.00165903187337578645 -0.00232901848351470524 -0.00300517654420657913 -0.00368960162576062976 -0.00438401824664562748 -0.00509038212379924089 -0.00581049991721393523 -0.00654644838474421897 -0.00730066050413254088 -0.00807394677209919039 -0.00886926171201443680 -0.00968849300154021181 -0.01053409666280305523 -0.01140823438529070186 -0.01231350968143157636 -0.01325207213651031363 -0.01422665357961979196 -0.01523980583749787003 -0.01629410453874051423 -0.01739266950047846719 -0.01853841964328984543 -0.01973431065003896506 -0.02098375602365119483 -0.02228998255917808563 -0.02365656844910717788 -0.02508726555973229272 -0.02658590525954578412 -0.02815650439518596268 -0.02980385458368809901 -0.03153158037648842726 -0.03334479446504215461 -0.03524812336557137105 -0.03724694779557247148 -0.03934657850078546182 -0.04155293141685964531 -0.04387180453198930019 -0.04630958757158040728 -0.04887290656297496594 -0.05156851896107067512 -0.05440417550400312996 -0.05738745128203927987 -0.06052655957199580550 -0.06383013429218556412 -0.06730724685715358535 -0.07096762426887356923 -0.07482141912921036475 -0.07887928116331152650 -0.08315276377975731881 -0.08765193506390218936 -0.09239408256579584311 -0.09738998856979116936 -0.10265405655655987505 -0.10820175135783612064 -0.11404915859810244028 -0.12021389797446345449 -0.12671437688072284544 -0.13357031626356927201 -0.14080291775222647521 -0.14843472329420537292 -0.15649030124521706719 -0.16499576233623572397 -0.17397942252831505305 -0.18347173358138446631 -0.19350595005326989839 -0.20411802120311475783 -0.21534737794826908086 -0.22723693881685064211 -0.23983392431027106273 -0.25319347058829999586 -0.26736848382655992173 -0.28242516835131942221 -0.29843510282542523582 -0.31547907680619435844 -0.33364778023928193251 -0.35304489821284490425 -0.37378836729879516554 -0.39601444376018868354 -0.41988058232545133475 -0.44557131962790708091 -0.47330457945483850324 -0.50333967209608632132 -0.53598933813692006822 -0.57163534455604070317 -0.61075014163599150585 -0.65392828971181593545 -0.70193160418615430096 -0.75575669201024253674 -0.81673906660461370599 -0.88671676505676511049 -0.96829878339962072165 -1.06532217530137529593 -1.18367170939639620997 -1.33284727885804432646 -1.52921676461105793265 -1.80346234912104308457 -2.21964748921920262958 -2.93008514705527822741 -4.35186104704760357009 -1.52084474287189852504 -1.12565223884434684187 -0.86770606572407205093 -0.67870735883999222526 -0.52980544759188874515 -0.40668171016222470771 -0.30103025526896115549 -0.20732268822168845035 -0.12143699630284304769 -0.03999764855755295889 
0.03253881020181537131 0.09863895564102942437 0.16779881443437449917 0.24199005837821752074 0.32289482895122456618 0.41121222421653835788 0.50459647722930656144 0.59125114455554683701 0.62845486107107273455 0.46459747259502415240 3.38483787665211366402 2.54005493305342611166 1.95928413493362540976 1.57235421349710713379 1.30820994037605942140 1.12069387103730377930 0.98198812414906910817 0.87534509640718738410 0.79047998147174780570 0.72091209668556643919 0.66246904628641800628 0.61232615644613019867 0.56859180697088618217 0.52992706889298801798 0.49536621471446551368 0.46419451615875578776 0.43587073950135396538 0.40997555350585912493 0.38617762321280224569 0.36421072824310846139 0.34385760905308870861 0.32493810975253722972 0.30730195055284070804 0.29082166674854198485 0.27538841207430664326 0.26090852811577747161 0.24730041348064446538 0.23449299169087112205 0.22242357955448713303 0.21103668812472164973 0.20027463021321523229 0.19011292540227489600 0.18049968186772960554 0.17139912822372593837 0.16277852399326778188 0.15460825952828827212 0.14686115656914466854 0.13951220179109216635 0.13253838027083020279 0.12591830911290458062 0.11963237067647014555 0.11366174668125950120 0.10798981708859400896 0.10260026162001167904 0.09747805895798933307 0.09260942013256112659 0.08798085593397786397 0.08358004288666620596 0.07939535695555832717 0.07541557378587526728 0.07163090121053983239 0.06803044794168044973 0.06460545431963282681 0.06134696084458823861 0.05824664084386199647 0.05529636748491384424 0.05248871337570903961 0.04981648427104801158 0.04727291891271079294 0.04485145588262184901 0.04254606666975746521 0.04035058953633097190 0.03825966210513342958 0.03626788869226515999 0.03437020668073387242 0.03256181990707318619 0.03083806543457967564 0.02919448016669434764 0.02762716722060076791 0.02613186333988437582 0.02471426396866149844 0.02334795690117630329 0.02204346705170223686 0.02079726391102099115 0.01960591688998647442 0.01846619523959702747 0.01737516797106763988 0.01632993740230404001 0.01532770577128417244 0.01436594176951189183 0.01344211408849105283 0.01255349157958107753 0.01169807584133764067 0.01087350209871829065 0.01007763872351574719 0.00930842070090420748 0.00856378301605786874 0.00784179388091388319 0.00714072134755383559 0.00645846709446118439 0.00579213343954165794 0.00514192022293968876 0.00450539605623134776 0.00388082899149821969 0.00326652038751262808 0.00266083821642837393 0.00206221706378073577 0.00146909151510499214 0.00087981288920957468 0.00029294899839271693 -0.00029303226511956382 -0.00088002938269937658 -0.00146919143517720840 -0.00206238359723442954 -0.00266097144319132894 -0.00326663696093021372 -0.00388097887160654409 -0.00450566250975725779 -0.00514215336977486004 -0.00579233327968609046 -0.00645968278867314893 -0.00714160397485841258 -0.00784254328145550517 -0.00856423265638284192 -0.00930867050108474814 -0.01007777195027870221 -0.01087361867213587630 -0.01169802588130153254 -0.01255327508609127563 -0.01344163114147534088 -0.01436525898235174736 -0.01532683979732496482 -0.01632860513467448982 -0.01737325283635016149 -0.01846349739764718834 -0.01960205331386077887 -0.02079198480053889853 -0.02203630611319340460 -0.02333814808075374003 -0.02470090798567525781 -0.02612978167171320365 -0.02762568507286289332 -0.02919354757935366251 -0.03083729938069268428 -0.03256128700002136611 -0.03436987361382648487 -0.03626772215881146622 -0.03825962879844269082 -0.04035058953633097190 -0.04254601670972135707 -0.04485135596254963275 -0.04727291891271079294 -0.04981643431101190345 -0.05248856349560071521 -0.05529620095146015046 -0.05824635773699071706 -0.06134667773771695920 -0.06460510459938006989 -0.06802991503462862966 -0.07163015180999821041 -0.07540989499510430960 -0.07939122692590672159 -0.08357717851126267306 -0.08797872430577058367 -0.09260790467813251325 -0.09747707641061253980 -0.10259952887281542644 -0.10798935079492366640 -0.11366148022773359116 -0.11963217083632571303 -0.12591827580621384186 -0.13253858011097463532 -0.13951248489796341801 -0.14686162286281501110 -0.15460892566210307497 -0.16277934000719085361 -0.17140024399786568665 -0.18050134720226651552 -0.19011509033717288730 -0.20027749458861876519 -0.21103710445835588416 -0.22242394592808523157 -0.23449329145108777084 -0.24730058001409815915 -0.26090867799588579601 -0.27538861191445107579 -0.29082189989537710062 -0.30730213373963977119 -0.32493835955271777038 -0.34385775893319703300 -0.36421097804328894654 -0.38617807285312721888 -0.40997598649283872874 -0.43587123910171499119 -0.46419513233253439921 -0.49536691415497102753 -0.52992813470709165813 -0.56859332242531479551 -0.61232820480761074311 -0.66247176078171321478 -0.72093021552532832175 -0.79049328749469793820 -0.87535500514768216362 -0.98199548492772237296 -1.12069943325465715134 -1.30821405375236587965 -1.57235746089945394033 -1.95928651636201323072 -2.54005678157476211254 -3.38483929218647006110 -0.46459739807378830356 -0.62845476026093416433 -0.59125104970812358829 -0.50459639627880525925 -0.41121215824424656171 -0.32289477714587039303 -0.24199001955190202473 -0.16779878751101429124 -0.09863893981409799228 -0.03253880498083120548 
0.02405744039301604964 0.07278118214085971260 0.12324352223269219309 0.17623628656054823871 0.23169525780116884128 0.28755205809644857062 0.33721507242402637416 0.36424703500343991180 0.33231840772709797527 0.17368674520952365192 2.33340353705813186025 1.88601291251089264733 1.50508022711548505868 1.21846169820472027823 1.01057622270417368782 0.85973208552303514995 0.74824419993291257924 0.66359377992597501361 0.59736842139557211340 0.54401096960532413505 0.49988483352692014705 0.46248778140522972535 0.43018302253727830342 0.40182227545315640782 0.37659309004567376178 0.35390600450213582917 0.33332390181328719336 0.31451441451224582124 0.29721991534614744523 0.28123676720781531913 0.26640093464536107604 0.25257882452223157088 0.23965962547833896679 0.22755147766062583381 0.21617587719902076060 0.20546624401873714305 0.19536512407825057380 0.18582302363512326338 0.17679637753786894838 0.16824704962559167143 0.16012817738442208793 0.15244119300206196432 0.14514003332521951961 0.13820051769641850115 0.13160116330013238439 0.12532181958846422276 0.11934503385546692267 0.11365375307548221395 0.10823275609084248572 0.10306808739812822751 0.09814619117420875227 0.09345487717027367580 0.08898265457801812772 0.08471893186978718404 0.08065338397145183080 0.07677651847615152292 0.07307920935062384160 0.06955322984225631444 0.06619028658505499152 0.06298268573345922050 0.05992409901622863799 0.05700609984060633906 0.05422295945578525789 0.05156804983030838230 0.04903567552005938524 0.04661987462739602961 0.04431538469518159218 0.04211690995958861095 0.04001955433707848897 0.03801868819763853935 0.03610928223096721013 0.03428730632748511198 0.03254839731070546804 0.03088875821788406029 0.02930449216620445441 0.02779196872637612614 0.02634755746910855123 0.02496796103201859296 0.02365011519955828589 0.02239085583610744834 0.02120180697673390569 0.02004466592708809003 0.01893898371463365038 0.01788119652346153998 0.01686887296514782975 0.01589911535759824801 0.01496962553915182070 0.01407803873476609624 0.01322212339616157806 0.01239988112189394087 0.01160891383022999435 0.01084732303979762946 0.01011314365584325969 0.00940484357059290232 0.00872042438260223207 0.00805832067740652747 0.00741666728032441824 0.00679409861703561546 0.00618888273962170388 0.00559952084699943953 0.00502254904333199192 0.00445973258322851507 0.00390860677157434111 0.00336740635376031605 0.00283486567553836721 0.00230941932244377313 0.00179006809375437115 0.00127531318838691732 0.00076383899205723083 0.00025446311724408588 -0.00025439650386260837 -0.00076385564540260020 -0.00127551302853134985 -0.00179018466717195679 -0.00230963581593357503 -0.00283493228891984472 -0.00336760619390474858 -0.00390880661171877364 -0.00446014891686274950 -0.00502288211023937947 -0.00560141932837154854 -0.00619023166059662344 -0.00679494793764945371 -0.00741728345410308521 -0.00805855382424169875 -0.00872070748947351149 -0.00940489353062901046 -0.01011306038911641281 -0.01084687339947265627 -0.01160794793619857046 -0.01239863212099123757 -0.01322054132835148721 -0.01407590710655881594 -0.01496654467025848589 -0.01589478548780220990 -0.01686282780077874577 -0.01787301973088517570 -0.01892770939981858191 -0.02002947807611121789 -0.02118087372160459836 -0.02238764174045115851 -0.02364786699793341995 -0.02496627904413628585 -0.02634629181486047855 -0.02779096952565396350 -0.02930397591249800371 -0.03088837519094056461 -0.03254818081721566614 -0.03428708983399531007 -0.03610893251071445320 -0.03801835513073115180 -0.04001943776366090333 -0.04211692661293398032 -0.04431520150838252903 -0.04661964148056085833 -0.04903525918642515080 -0.05156756688329267035 -0.05422222670858900528 -0.05700520055995639962 -0.05992273344190834905 -0.06297394272714029739 -0.06618392500712388937 -0.06954856690555288878 -0.07307587868154996613 -0.07677388724758316130 -0.08065165202353341556 -0.08471769952222985012 -0.08898188852413113636 -0.09345434426322185573 -0.09814577484057451784 -0.10306783759794768685 -0.10823285601091471586 -0.11365416940911643451 -0.11934561672255486475 -0.12532276882915030503 -0.13160222911423602454 -0.13820223299099154701 -0.14514244806029807933 -0.15244464024455339768 -0.16013282366778014421 -0.16824771575940644652 -0.17679701036499295697 -0.18582342331541212843 -0.19536545714515796135 -0.20546634393880935932 -0.21617614365254667064 -0.22755172746080631896 -0.23965997519859172371 -0.25257894109564915652 -0.26640101791208792292 -0.28123700035465049041 -0.29722031502643631029 -0.31451504733936985758 -0.33332460125379270721 -0.35390692043613120044 -0.37659418916646814068 -0.40182394078769340107 -0.43018522077886700572 -0.46249101215423144007 -0.49988921335675229329 -0.54403928029245207654 -0.59738927138397468486 -0.66360915096375094890 -0.74825544094103701998 -0.85974056207582805200 -1.01058261758879575076 -1.21846666090164035268 -1.50508404073157464609 -1.88601592676640450463 -2.33340610167331874436 -0.17368671734881158120 -0.33231835441746460091 -0.36424697656868620932 -0.33721501832286282507 -0.28755201196042107226 -0.23169522062511077598 -0.17623625828175143448 -0.12324350245637077927 -0.07278117046170373694 -0.02405743653250632524 
0.01496720962252173770 0.04518481029667453797 0.07615780579496633784 0.10801630783015769843 0.14009785759639736824 0.17008567794401074913 0.19246471936691711413 0.19620351530709179144 0.16288498962437225615 0.07151734430747236360 1.38198665844413426385 1.16551241990947573868 0.95656219611939263814 0.78583622942218767093 0.65590116671288001271 0.55941401511105937061 0.48766244375997302996 0.43341753519499093272 0.39138912111269519301 0.35791263286455432535 0.33054925463460449464 0.30755727964404400154 0.28782995986631476626 0.27058588702999486486 0.25527749913933917014 0.24151267652428035082 0.22900464857755764569 0.21753865375728764775 0.20695118951863378243 0.19711525744980917807 0.18793033795816427300 0.17931602869225571339 0.17120658224456519747 0.16354850806976628519 0.15629717520226904526 0.14941518022837385615 0.14287084848518816216 0.13663733477997652699 0.13069172410951068741 0.12501369939244000307 0.11956975409788128673 0.11438390234985719440 0.10941857420121436917 0.10466181254997763972 0.10010325901532723947 0.09573335457702114581 0.09154343949546728254 0.08752512048459948346 0.08367113668583670005 0.07997469353426822636 0.07642926291850926646 0.07302874971415462824 0.06976709210348985835 0.06663919416283192731 0.06363982674173485066 0.06076376068975264388 0.05800636637687262009 0.05536318070653578616 0.05282964066211093268 0.05040154960056497657 0.04807604314649438493 0.04584705948218470439 0.04371190076568609584 0.04166667011418212496 0.03970790363183596128 0.03783223734288299056 0.03603630727155859859 0.03431654960195373860 0.03267006665197413895 0.03109382751276257295 0.02958506772898772397 0.02814065647172014906 0.02675782928562853158 0.02543412147559820369 0.02416693511975154252 0.02295370560290166395 0.02179200153662463890 0.02067965798602244831 0.01961427686936190184 0.01859392639858015173 0.01763496015882992651 0.01669031579609736582 0.01578613906261239208 0.01491976542311590492 0.01408899663601914654 0.01329183429987779164 0.01252644654670120872 0.01179073505497285623 0.01108316771691875147 0.01040221242476491170 0.00974610392390218294 0.00911344333331953749 0.00850249870509856009 0.00791207099837265559 0.00734092786558449006 0.00678747058557860328 0.00625046681079766131 0.00572865088699359148 0.00522095700006275365 0.00472608618906633637 0.00424010826449716660 0.00376612074859394852 0.00330165894624201428 0.00284522405635811992 0.00239585018491084156 0.00195223837096136776 0.00151358925393196841 0.00107843733943013831 0.00064598326687814733 0.00021512791548161658 -0.00021517787551772471 -0.00064598326687814733 -0.00107852060615698520 -0.00151357260058659904 -0.00195233829103358403 -0.00239600006501916596 -0.00284560708330161560 -0.00330214189325772622 -0.00376675357571798486 -0.00424059121151287854 -0.00472840100407267983 -0.00522275556136264640 -0.00572994984793240292 -0.00625134943810223831 -0.00678802014597579273 -0.00734124427914650823 -0.00791207099837265559 -0.00850221559822728068 -0.00911281050619550115 -0.00974518798990686719 -0.01040076358371777587 -0.01108113600878368743 -0.01178790398626006208 -0.01252239978377645002 -0.01328638865594200524 -0.01408161920402051237 -0.01490964018913132350 -0.01577225017257433137 -0.01667139759575775315 -0.01760864787314631030 -0.01859012943583593369 -0.01961169560082964836 -0.02067775950465033930 -0.02179066926899508871 -0.02295270640217950131 -0.02416620237255528991 -0.02543350530181953673 -0.02675734633861281964 -0.02814027344477665338 -0.02958478462211644455 -0.03109366097930887918 -0.03266980019844822891 -0.03431634976180930607 -0.03603605747137805793 -0.03783197088935708052 -0.03970760387161931249 -0.04166618716716641302 -0.04371120132518058199 -0.04584602697477180300 -0.04807434450526670844 -0.05039059169931192628 -0.05282179693644195595 -0.05535740199569261222 -0.05800226965391175327 -0.06076067982085930907 -0.06363757854010998471 -0.06663759544167646709 -0.06976602628938621820 -0.07302805027364911439 -0.07642894650494724829 -0.07997456030750527134 -0.08367123660590893020 -0.08752550351154297914 -0.09154408897593668826 -0.09573447035116089410 -0.10010492434986417720 -0.10466412736498398317 -0.10942175499017992024 -0.11438841540645228179 -0.11957568268883279894 -0.12501471524650753508 -0.13069262339016063379 -0.13663811748720888772 -0.14287144800562145974 -0.14941554660197198245 -0.15629750826917643280 -0.16354867460321997896 -0.17120678208470963000 -0.17931626183909088468 -0.18793072098510776868 -0.19711564047675267375 -0.20695158919892267524 -0.21753917001099409845 -0.22900546459148074518 -0.24151385891180157661 -0.25527914782053073850 -0.27058816853831052507 -0.28783312400193494796 -0.30756155955380393152 -0.33055488346533934418 -0.35794843755709848665 -0.39141545005172417859 -0.43343681976892867169 -0.48767679894368148874 -0.55942470655878651087 -0.65590929354542026886 -0.78584237450662908220 -0.95656702558954975757 -1.16551643336570975862 -1.38199032218011552686 -0.07151733283424333010 -0.16288496349140646480 -0.19620348382628383099 -0.19246468848356124148 -0.17008565064944580758 -0.14009783511239271014 -0.10801629049364214197 -0.07615779357101240543 -0.04518480304384328572 -0.01496720721999657971 
0.00559379742282151149 0.01683304362834703305 0.02818658282036090590 0.03957328136872884095 0.05059418681029215215 0.06022807671627994353 0.06635461179252621911 0.06521731723364121436 0.05150069115583355561 0.02101469600268246474 0.50400960072138900614 0.43748794587017414415 0.36982017448394799430 0.31241979003837627715 0.26777839945424375401 0.23436029783496795109 0.20957409141431071475 0.19102482928801126083 0.17685786168897266180 0.16574455141693533733 0.15681392850908082437 0.14936242243024366871 0.14299378348070490574 0.13741404680800428650 0.13241847618417068588 0.12786265379816086352 0.12364279600163285977 0.11968389612704299907 0.11593079829452790364 0.11234273511462335160 0.10888943080544778719 0.10554820351060811845 0.10230220004459056327 0.09913879717160511973 0.09604916861860601784 0.09302625336715664162 0.09006568824077021418 0.08716394273022844141 0.08431931819430360520 0.08153024921853103957 0.07877808405609698639 0.07610662100532294971 0.07348851527311239806 0.07092489928695044910 0.06841677224755926545 0.06596490020882583849 0.06356964954434829451 0.06123185292139510238 0.05895204324701808218 0.05673042036136166644 0.05456755047816841397 0.05246343359743832480 0.05041793649240844388 0.04843109246976950999 0.04650273499606782934 0.04463223124417936560 0.04281938137395968624 0.04106331941144958364 0.03936351244959723772 0.03771919443451565712 0.03613043197958631936 0.03459452724285938530 0.03311098062397377362 0.03167895945566101545 0.03029729800374525439 0.02896503037419506654 0.02768059115254573044 0.02644274799123991215 0.02525030184941101652 0.02410185384604801584 0.02299637147373800872 0.02193225601132553493 0.02090817519118104428 0.01992296327912868037 0.01897532131422963175 0.01806371718870991572 0.01718708508846589211 0.01634415935924948826 0.01553364104012189273 0.01475423117014429408 0.01402531424332664756 0.01329616416967382975 0.01259569115674707973 0.01192269616367980234 0.01127554716262579859 0.01065287857926477955 0.01005312499913202373 0.00947518730143315224 0.00891779983192009240 0.00837976354972624904 0.00786011256082019827 0.00735768113102608368 0.00687143675293100387 0.00640031361243131869 0.00594357896233077554 0.00550003376176277925 0.00506887865014959971 0.00464914773345981303 0.00424004165111568909 0.00384092757599319157 0.00344717587807963355 0.00306361602753213447 0.00268685074189534134 0.00231621388735447908 0.00195097271671329509 0.00159029456270332048 0.00123311361122091512 0.00087869711506982640 0.00052641224712601797 0.00017530976670343534 -0.00017540968677565161 -0.00052652882054360362 -0.00087886364852352017 -0.00123338006474682516 -0.00159039448277553674 -0.00195135574365679076 -0.00231671348771556040 -0.00268740030229253080 -0.00306411562789321579 -0.00344774209182219238 -0.00384352549787081443 -0.00424202339921464500 -0.00465069649457916512 -0.00507006103767082550 -0.00550094969575809500 -0.00594394533592890184 -0.00640041353250353495 -0.00687115364605972445 -0.00735701499721130858 -0.00785908005340729687 -0.00837816482857078881 -0.00891548501691374895 -0.00947203981915833992 -0.01004891170275357126 -0.01064693333496791183 -0.01126750359681238933 -0.01191165499569990516 -0.01258033677231651382 -0.01327488119429176550 -0.01399622084896634533 -0.01475005118045658037 -0.01553056017122855792 -0.01634214430445979360 -0.01718586939425392757 -0.01806295113482292436 -0.01897460522037874853 -0.01992248033211296843 -0.02090780881758291798 -0.02193188963772740863 -0.02299613832690283743 -0.02410167065924895269 -0.02525001874253973710 -0.02644249819105937149 -0.02768044127243740604 -0.02896473061397841775 -0.03029716477698229937 -0.03167857642871751978 -0.03311031449015899852 -0.03459334485533815950 -0.03612876664504938162 -0.03770702083905064228 -0.03935463621651535959 -0.04105705775359069776 -0.04281491827740069311 -0.04462918368197676955 -0.04650037022102537776 -0.04842951040195941914 -0.05041682071826869560 -0.05246268419689670975 -0.05456725071795177212 -0.05673042036136166644 -0.05895220978047178290 -0.06123240248179229184 -0.06357063209172508778 -0.06596626578314612743 -0.06841890387576654575 -0.07092774700900861262 -0.07349216235574829170 -0.07611138386209859164 -0.07878456220744567418 -0.08153144825939762086 -0.08432020082160818220 -0.08716482535753300454 -0.09006645429465720554 -0.09302698611435289422 -0.09604953499220415802 -0.09913928011862083167 -0.10230251645815258144 -0.10554853657751551987 -0.10888986379242737712 -0.11234315144825757216 -0.11593134785492509309 -0.11968467883427535980 -0.12364397838915409944 -0.12786418590593484623 -0.13242064111906873269 -0.13741681126333560314 -0.14299739725665006063 -0.14936710202029246375 -0.15682020682028507963 -0.16578428629898667168 -0.17688698839002370278 -0.19104622883681088297 -0.20959012858590142514 -0.23437213836352555063 -0.26778732564736174027 -0.31242650133656013622 -0.36982565343457457496 -0.43749270872694978607 -0.50401394724453041363 -0.02101469262954069883 -0.05150068288764242386 -0.06521730676145476302 -0.06635460113565250229 -0.06022806704141903111 -0.05059417868138127439 -0.03957327500940743814 -0.02818657829019050043 -0.01683304092265219820 -0.00559379652363401619 
-0.00383126613678452799 -0.01163301602644550847 -0.01981779951059192690 -0.02850395198588207002 -0.03752246844022422145 -0.04612216968162607955 -0.05249166614675671028 -0.05318954932088670873 -0.04311423823734839011 -0.01794466045474840676 -0.34947501559301491492 -0.28938997864713655872 -0.22718930070553255973 -0.17375577643363726565 -0.13156752354248624215 -0.09932538125312362354 -0.07475090546549267856 -0.05575033767968308462 -0.04072708836844185498 -0.02855775615984157412 -0.01843218910835275892 -0.00991556836638096684 -0.00263126187505235976 0.00365817376390964455 0.00911990483132285590 0.01387649994910589157 0.01801985227700697578 0.02162316992126989135 0.02474517257766706280 0.02743542060201775712 0.02973641333170462531 0.03168532103359211760 0.03331508402482086240 0.03465561171367426141 0.03573421558655809349 0.03657517622102091082 0.03720137531360023786 0.03763389599953370634 0.03789145663901649641 0.03799200953835679684 0.03793352298941954359 0.03777541612848267505 0.03750399990565256303 0.03713293006413209696 0.03667429693265944479 0.03613945809277652188 0.03553837224501421588 0.03488063171630528814 0.03417439664588073356 0.03342749410606415950 0.03264701842198292070 0.03183953101171255184 0.03101022771900829866 0.03016473737460501070 0.02930775622189685237 0.02844334767715395174 0.02757540862319274311 0.02670750287592227323 0.02584222835722016498 0.02498244944248995125 0.02413123034727959748 0.02328937043216683378 0.02245866825845155290 0.02164105561419660262 0.02083759831350562308 0.02004972854408038074 0.01927794590628195692 0.01852334952090473053 0.01778627245485608910 0.01706711438842489770 0.01636620838851854387 0.01568395413542589267 0.01501991864216734029 0.01437443497565027428 0.01374760305594691090 0.01313902320276838509 0.01254869541611469685 0.01197651977591362993 0.01142189676173188673 0.01088465984011577348 0.01038479302550854300 0.00987273596209092830 0.00937806499123894355 0.00890001405906559739 0.00843775049830242097 0.00799080801527907170 0.00755795426243821566 0.00713888947956320408 0.00673278099938556807 0.00633886276801831627 0.00595676841186332240 0.00558586510379655010 0.00522522025647731425 0.00487440088292601104 0.00453304060954451415 0.00420034007575509349 0.00387589960126888400 0.00355938611917849812 0.00324973381538029571 0.00294684276980206050 0.00264654964610144816 0.00235405028803370442 0.00206591410645273754 0.00178200787459559251 0.00150159884526601672 0.00122445387162883890 0.00094964036634337390 0.00067685856919297294 0.00040555891978044656 0.00013499201756417278 -0.00013527512443545220 -0.00040564218650729345 -0.00067727490282720737 -0.00095022323343130211 -0.00122490351195381209 -0.00150226497908079182 -0.00178259074168352072 -0.00206628048005086384 -0.00235430008821424508 -0.00264709920649863761 -0.00294942403833431399 -0.00325153237668018846 -0.00356071838680804831 -0.00387708198879010979 -0.00420132262313188676 -0.00453355686325096485 -0.00487470064314265983 -0.00522500376298751235 -0.00558521562332714439 -0.00595586913121337602 -0.00633746388700728858 -0.00673046618437922461 -0.00713589187739671615 -0.00755390749951345697 -0.00798499599774515900 -0.00842987346594270548 -0.00888895623774033083 -0.00936246080662783697 -0.00985125314656443152 -0.01035558305773065513 -0.01088029666362899661 -0.01141864935938485814 -0.01197425492094339461 -0.01254739645517588542 -0.01313832376226287124 -0.01374710345558582958 -0.01437421848216047238 -0.01501965218864143026 -0.01568362106851850513 -0.01636615842848243574 -0.01706703112169805081 -0.01778607261471165657 -0.01852329956086862239 -0.01927804582635417319 -0.02004964527735353386 -0.02083756500681488433 -0.02164073920063458445 -0.02245788555121919217 -0.02328807147122802235 -0.02412958166608802912 -0.02497010931357124264 -0.02583323555072070121 -0.02670109133795506295 -0.02757102879336059686 -0.02844038338167820257 -0.02930554132696272518 -0.03016338845363009113 -0.03100929513166761353 -0.03183883157120703800 -0.03264686854187459630 -0.03342762733282711451 -0.03417459648602516609 -0.03488126454342932448 -0.03553962124591691918 -0.03614099020055050460 -0.03667652848093894136 -0.03713577778619026049 -0.03750748045483476290 -0.03778001245180462320 -0.03793996783407749263 -0.03799315861918728388 -0.03789227265293959590 -0.03763466205342069770 -0.03720225794090481486 -0.03657605884832548782 -0.03573478180030065232 -0.03465637776756125277 -0.03331558362518194372 -0.03168570406053561328 -0.02973696289210181476 -0.02743603677579643102 -0.02474587201817257665 -0.02162425238871890087 -0.01802131777139948099 -0.01387821524367893744 -0.00912228625971068380 -0.00366110475269464802 0.00262778132587016683 0.00991108861647661127 0.01842594410383923548 0.02851787139768192925 0.04069777848059175779 0.05572870498404824263 0.07473491825393807630 0.09931360733794747375 0.13155868061609510278 0.17374888194865434343 0.22718370518148844894 0.28938519913701554742 0.34947066906987345192 0.01794465757984975429 0.04311423133182723522 0.05318954080373472504 0.05249165774384001448 0.04612216230080012913 0.03752246243769324918 0.02850394742759415623 0.01981779634230629306 0.01163301416706161162 0.00383126552447723978 
-0.01311711208027865894 -0.03971604208672263603 -0.06732081285042768037 -0.09624882136143764200 -0.12605793890372085642 -0.15470262085580999134 -0.17700955737704693327 -0.18236961013307295687 -0.15282343432958533924 -0.06762368655515382798 -1.22715537731465951232 -1.01838371069362665366 -0.81543182206544895241 -0.64868613813828801540 -0.52096746916419078843 -0.42534366029300940681 -0.35350166127656734716 -0.29854831939957193754 -0.25545802140314322060 -0.22076763750433772704 -0.19210076862563596478 -0.16796161128596054368 -0.14726136976506154497 -0.12927012793539915947 -0.11347303097153371709 -0.09949671087028377769 -0.08706242393685670322 -0.07595587492303934596 -0.06600819890678621960 -0.05708240546908882607 -0.04906461903431136307 -0.04185891633312621707 -0.03538289661264570896 -0.02956538347476112341 -0.02434339396728546490 -0.01966103946315911344 -0.01546882621994427609 -0.01172142383154550771 -0.00837923064267442896 -0.00540554268013693218 -0.00278337353165625245 -0.00044297898682543746 0.00161907154350160454 0.00342845751788445341 0.00500836039307728242 0.00638036290467880463 0.00756431584036931781 0.00857800497300331699 0.00943771727435205321 0.01015834083517574982 0.01075383115889394503 0.01123674486791514937 0.01161870599730718823 0.01190987308774538178 0.01212000499961618516 0.01225802792603758462 0.01233180224602392627 0.01234888857837290743 0.01231561519432489149 0.01223787737814063803 0.01212246969473085301 0.01197252297302497936 0.01179326636346900159 0.01158879658902378651 0.01136261085221690337 0.01111817304888518265 0.01085868062133954481 0.01058669818476687396 0.01030459051420962169 0.01001418947765841949 0.00971769331670202519 0.00941676736587737651 0.00911304365303067243 0.00880752137888407560 0.00850153281106713621 0.00819627699044644942 0.00789238674414605157 0.00759119433979549285 0.00729276639077625077 0.00699786895097531669 0.00672565336756747456 0.00643145536827205433 0.00614361894690773624 0.00586167780980417774 0.00558526558336325252 0.00531444888096643808 0.00504939423606742821 0.00478986850183105162 0.00453563853142213702 0.00428640456462403563 0.00404229982819970246 0.00380315778869544374 0.00356887852603904321 0.00333906235994163580 0.00311374259709396028 0.00289258617058862910 0.00267535993359047097 0.00246239695300687345 0.00225293117495084516 0.00204659622582425982 0.00184076087705875580 0.00163952185161519992 0.00144068090790483438 0.00124413812585544292 0.00104936059841520546 0.00085624840551190573 0.00066450178692889494 0.00047402082259395684 0.00028418933872842445 0.00009454104166195521 -0.00009480749518786524 -0.00028435587218211822 -0.00047422066273838936 -0.00066496808059923751 -0.00085684792594520331 -0.00104989350546702553 -0.00124468768625263237 -0.00144111389488443820 -0.00163977165179574058 -0.00184117721069299023 -0.00204876116072227887 -0.00225446328272482788 -0.00246354603383736048 -0.00267639244100337237 -0.00289330226443951233 -0.00311437542421799662 -0.00333939542684902335 -0.00356866203254924130 -0.00380255826826214616 -0.00404150046762197235 -0.00428512225703059357 -0.00453364012997781174 -0.00478705408646362685 -0.00504573050008616519 -0.00530935295728340861 -0.00557807133816368150 -0.00585153592247422694 -0.00612954687007061239 -0.00641212083429820723 -0.00669904132166720956 -0.00699397206815888239 -0.00728995197540882600 -0.00758912932496969006 -0.00789108778320724014 -0.00819537770979650304 -0.00850116643746900991 -0.00880727157870353494 -0.00911266062608717675 -0.00941655087238757460 -0.00971756008993907017 -0.01001405625089546447 -0.01030447394079203605 -0.01058658161134928832 -0.01085871392803028357 -0.01111835623568424580 -0.01136251093214468710 -0.01158849682880713772 -0.01179248365623664085 -0.01197134058550375357 -0.01212083766688465403 -0.01222666967670704707 -0.01230755497516611285 -0.01234310986752973349 -0.01232777213644453695 -0.01225524681736089860 -0.01211823974500703116 -0.01190867404687878661 -0.01161775675662113372 -0.01123614534748185179 -0.01075359801205877375 -0.01015839079521185795 -0.00943796707453259387 -0.00857845461332829018 -0.00756533169443684983 -0.00638187835910741796 -0.00501029218114013020 -0.00343097217303522939 -0.00162225233246715561 0.00043879899713772375 0.00277762812750381727 0.00540457678610550829 0.00837841462875132947 0.01172072439103999386 0.01546796024598506847 0.01966034002265359959 0.02434257795336236541 0.02956475064763708707 0.03538251358570221328 0.04185848334614661326 0.04906408612725954993 0.05708180594865552848 0.06600754942631681388 0.07595504225577087709 0.08706109166922716691 0.09949504553574685384 0.11347099926339866693 0.12926751336017616723 0.14725823893613212978 0.16795753121634507399 0.19209518975493722337 0.22073161631830379159 0.25543150927731517186 0.29852873506541754978 0.35348712290605988073 0.42533276900513788954 0.52095935898499590166 0.64867972660032080512 0.81542660956834822628 1.01837928090375839929 1.22715129724504379283 0.06762367571397587263 0.15282340983136022405 0.18236958090072141747 0.17700952900647104471 0.15470259606309710865 0.12605791870376498176 0.09624880593977619414 0.06732080206475990480 0.03971603572410845051 0.01311710997895860348 
-0.02203825217790611468 -0.06679322738974202700 -0.11350058844296517790 -0.16311258170575992921 -0.21575784495741157087 -0.26962081746093935486 -0.31847433237253808258 -0.34645589950479616093 -0.31818620239279615802 -0.16735007903565524146 -2.17836032545548619055 -1.74155789789409709556 -1.36746823864442035301 -1.08458948488987516612 -0.87827278782981466065 -0.72757959657110404805 -0.61536359341474167195 -0.52948322393220337290 -0.46178907364691218485 -0.40690977254342897140 -0.36127061342483557382 -0.32256847193323778811 -0.28918257788390638874 -0.26000441799567397538 -0.23424515660508404835 -0.21132758876163393325 -0.19081662916420327747 -0.17237634653000102891 -0.15574015410635413947 -0.14069219123058473997 -0.12705340113328134066 -0.11467307103885104880 -0.10342250389427931623 -0.09319088833947831996 -0.08388090222410937713 -0.07540714719311836234 -0.06769338423140425220 -0.06067173430324146466 -0.05428157923148546615 -0.04846789636303583393 -0.04319384849793550529 -0.03838279694079460569 -0.03401302572925146706 -0.03004679838269908032 -0.02644970908960431188 -0.02319031633390977731 -0.02023937684114684998 -0.01757067824570412995 -0.01516007319679602006 -0.01298554597184420345 -0.01102671287611656226 -0.00926485554941791634 -0.00768238805903820321 -0.00626408924730981285 -0.00499533747699842934 -0.00386297660526224718 -0.00285464984983718750 -0.00195929938939798376 -0.00116683329665079327 -0.00046789239149802597 0.00014738210651898953 0.00068501870842396784 0.00115311094006642634 0.00155805368606820593 0.00190594207083449874 0.00220213847157424425 0.00245213849225933700 0.00266027200268581510 0.00283083556595897790 0.00296749291806008841 0.00307360803475376088 0.00315267811856756452 0.00320763415828650977 0.00324090754233452571 0.00325496296582628020 0.00325193205696905352 0.00323401305735160349 0.00320283799482012910 0.00316000559053009056 0.00310691472549251557 0.00305975245140643892 0.00298421287681094327 0.00290327761831576936 0.00281741296959125975 0.00272711853099849577 0.00263279398282634247 0.00253550513917844000 0.00243551845358069841 0.00233330021970346024 0.00222895035761894178 0.00212303508106970185 0.00201592076365386674 0.00190800708566030153 0.00179939396716122246 0.00169024794161032332 0.00158073554246129788 0.00147115652993079493 0.00136184397092620202 0.00125243149184939284 0.00114315223953553868 0.00103190789246809800 0.00092249541339128882 0.00081334938784038968 0.00070446981581540058 0.00059559024379041148 0.00048691051190985490 0.00037849723355520837 0.00027038371541721062 0.00016223689058847413 0.00005404010572362949 -0.00005415667914121514 -0.00016238677069679852 -0.00027040036876258000 -0.00037874703373574903 -0.00048727688550798121 -0.00059584004397095214 -0.00070465300261446373 -0.00081358253467556096 -0.00092291174702552325 -0.00103245745286528745 -0.00114491749414469268 -0.00125368049275209614 -0.00136272659823077902 -0.00147192258381778629 -0.00158118518278627107 -0.00169056435517234149 -0.00179947723388806935 -0.00190780724551586900 -0.00201540450994741605 -0.00212218576045586360 -0.00222775131675234661 -0.00233160157847578375 -0.00243323694526509371 -0.00253247423032121333 -0.00262861399313862876 -0.00272110667332015055 -0.00280918621697878734 -0.00289193669011922339 -0.00296880853234426922 -0.00303878588958639284 -0.00310401704339824391 -0.00315780734894133275 -0.00320125592701003825 -0.00323281401648500832 -0.00325113269639132341 -0.00325454663219204576 -0.00324062443546324630 -0.00320735105141523036 -0.00315242831838702386 -0.00307332492788248146 -0.00296725977122491713 -0.00283071899254139225 -0.00266012212257749070 -0.00245202191884175136 -0.00220213847157424425 -0.00190564231061784994 -0.00155767065912471026 -0.00115234488617943498 -0.00068408612108328271 -0.00014614975896165561 0.00047658543778084095 0.00117326148796337293 0.00196406224617362568 0.00285816370571012612 0.00386539134034080689 0.00499688623811778143 0.00626513840806808362 0.00768313745957982519 0.00926527188305215077 0.01102702928967858043 0.01298566254526178909 0.01515993997003306504 0.01757029521876063427 0.02023869405398670551 0.02318920055977002903 0.02644832686193865356 0.03004498316805381819 0.03401062764751827672 0.03837941631168462209 0.04318913560119597150 0.04846698042904051817 0.05428089644432532168 0.06067130131626186085 0.06769291793773390964 0.07540673085948412790 0.08388041927709366519 0.09319042204580796351 0.10342215417402655930 0.11467275462528903063 0.12705308471971932249 0.14069179155029587491 0.15573970446602913853 0.17237568039618625382 0.19081566327017185358 0.21132637306742196870 0.23424375772407307617 0.26000258612768334388 0.28918012984213703476 0.32256510795747322939 0.36126593383478677879 0.40688131197619276103 0.46176835688527267942 0.52946796946784502325 0.61535231909992660349 0.72757100344489344934 0.87826607653163080158 1.08458410585932107928 1.36746382550789746801 1.74155398435793529188 2.17835671167954103566 0.16735005220371856893 0.31818615137892969358 0.34645584396133133342 0.31847428131822064223 0.26962077424133895631 0.21575781037447588906 0.16311255556297948877 0.11350057025284368550 0.06679321668565316172 0.02203824864620774343 
-0.03028092141951987948 -0.09191802685141081675 -0.15677573182591442169 -0.22694307206119535003 -0.30424004175917618298 -0.38954847165798112130 -0.48081105514737987328 -0.56679345312076079288 -0.60611539670113456779 -0.45094003708823771071 -3.23166796656337851346 -2.40201908363602001373 -1.82829358319480661521 -1.44393024203992581533 -1.17995460069408864001 -0.99133787845318011023 -0.85089035817276226226 -0.74223230894787661782 -0.65530594284268772753 -0.58377732647940661082 -0.52352575607983453665 -0.47185918505832091796 -0.42689611845503355747 -0.38732010931852306479 -0.35217618821192786527 -0.32075162526012945818 -0.29250005750824925599 -0.26699266131302579197 -0.24388434605171482872 -0.22289300405375911396 -0.20378345677585230078 -0.18635689658097476240 -0.17044312627945146232 -0.15589453061792826749 -0.14258227931662759147 -0.13039306301365627405 -0.11922562936916847320 -0.10899068314529358759 -0.09960748892368087581 -0.09100353803859206892 -0.08312140975519355379 -0.07588133454916601295 -0.06924174567046748052 -0.06315324929673238330 -0.05757048171517453738 -0.05245224254935010322 -0.04776069539857985546 -0.04346130122456770550 -0.03952215221758592634 -0.03591400510316589134 -0.03261024783540733551 -0.02958616684978210287 -0.02681918020996931773 -0.02428830470080356463 -0.02197432236172858211 -0.01985978048679726271 -0.01792812565071244535 -0.01616473621623981671 -0.01455578990672279360 -0.01308866348637138799 -0.01175093355954004437 -0.01053280795915156887 -0.00942412814453064129 -0.00841580138910558162 -0.00749943440681022366 -0.00666739996546539260 -0.00591257043325299492 -0.00522851761886045097 -0.00460921301126404614 -0.00404906108641966966 -0.00354319906747946334 -0.00308689740435852400 -0.00267592614733302980 -0.00230632180020506894 -0.00197448724037485590 -0.00167722502553147024 -0.00141107125983808168 -0.00117379439501519300 -0.00096262997573148823 -0.00077521322694451555 -0.00060005334034940461 -0.00045753401067827326 -0.00033230085350055571 -0.00022285506773300767 -0.00012769785229238551 -0.00004566347300283269 0.00002444711100224595 0.00008349987368205802 0.00013269385590319866 0.00017299495169709189 0.00020513590825999017 0.00022998269955110118 0.00024813484600372249 0.00026029178812336795 0.00026708635303407391 0.00026905144778766044 0.00026708635303407391 0.00026112445539183682 0.00025176527529424675 0.00023944179972090751 0.00022298829449596269 0.00020536905509516146 0.00018571810755929619 0.00016430190541427692 0.00014142020887675244 0.00011733947147263279 0.00009239276010930554 0.00006651346140529313 0.00004008460230409128 0.00001348920974919565 -0.00001328936960476312 -0.00003995137554113626 -0.00006641354133307686 -0.00009227618669171990 -0.00011742273819947968 -0.00014167000905729310 -0.00016438517214112380 -0.00018575141425003494 -0.00020555224189422461 -0.00022337132143945837 -0.00024065749393287206 -0.00025259794256271562 -0.00026174062917050378 -0.00026753599335904710 -0.00026946778142189487 -0.00026711965972481266 -0.00026004198794282729 -0.00024780177909633494 -0.00022946644584465048 -0.00020436985437299882 -0.00017202905766566801 -0.00013147816169123411 -0.00008188449918122842 -0.00002219890937738001 0.00004847788837025746 0.00013146150834586479 0.00022808421817899216 0.00033961167211771237 0.00046752601789989967 0.00061342597668101462 0.00077702844158977769 0.00096402885674251593 0.00117482690242809440 0.00141182066037970366 0.00167760805247496592 0.00197495353404519847 0.00230682140056615026 0.00267625921424041735 0.00308729708464738906 0.00354359874776832839 0.00404942746001779597 0.00460956273151680307 0.00522881737907709976 0.00591285354012427433 0.00666768307233667201 0.00749960094026391744 0.00841613445601296917 0.00942459443820098386 0.01053339082623949707 0.01175158304000945009 0.01309417574368865189 0.01455998654975587669 0.01616786704516925965 0.01793035719899194191 0.01986131259457124543 0.02197550474924980790 0.02428927059483498851 0.02681986299712946220 0.02958671641017929232 0.03261071412907767808 0.03591433817007327889 0.03952221883096740385 0.04346113469111401867 0.04776044559839931480 0.05245169298895292070 0.05756954912783385225 0.06315206690921115751 0.06924021356269349781 0.07587910300088651638 0.08311822896622800272 0.09100278863805044693 0.09960710589673738014 0.10899041669176767755 0.11922542952902404068 0.13039274660009425588 0.14258216274321003358 0.15589456392461897849 0.17044304301272461544 0.18635694654101087053 0.20378350673588840891 0.22289297074706837520 0.24388419617160650432 0.26699237820615451255 0.29249972444134186844 0.32075095912631468309 0.35217515570451501938 0.38731891027765646962 0.42689445312049656422 0.47185697016338690180 0.52352264190425046309 0.58375890787942807947 0.65529257020635622855 0.74222253343414479332 0.85088321388759879937 0.99133258268935264823 1.17995018755756575501 1.44392669487736213796 1.82829056893929475791 2.40201633583403406647 3.23166531868146478246 0.45093996478435482977 0.60611529951931530924 0.56679336224745524575 0.48081097806375039383 0.38954840920955802197 0.30423999298982845607 0.22694303568483675804 0.15677570669798260306 0.09191801211945474503 0.03028091656642851320 
-0.03744832806834241801 -0.11382222677047693082 -0.19474123994805969673 -0.28364393295388423688 -0.38471077836006339901 -0.50352197226438244471 -0.64842796343825948036 -0.83379146112971924687 -1.08854189420271030286 -1.48123397318285165980 -4.21274510509802535552 -2.80655658411060127122 -2.09975659915393020327 -1.68288338938517134658 -1.40627738685293968146 -1.20692769807909594526 -1.05462790257343774769 -0.93324980606756602342 -0.83342516796446941552 -0.74934549895519830809 -0.67721009663334519324 -0.61444657782472367202 -0.55922242210683892338 -0.51020359756871291879 -0.46638775567428525370 -0.42700271801212313916 -0.39143974643608864250 -0.35920963986514342636 -0.32991141249472077934 -0.30321196827582369560 -0.27883074011199232567 -0.25652838950305101307 -0.23609869680158984684 -0.21736194374764442050 -0.20016103257871836751 -0.18435686435292797380 -0.16982581151528594599 -0.15645802485765630818 -0.14415427395658189647 -0.13282553264609986421 -0.12239387158682125956 -0.11277924144444952115 -0.10391948419643970425 -0.09575388008319499211 -0.08822673606624485687 -0.08128762463453584330 -0.07489012959604003650 -0.06899172341219950155 -0.06355307210641499005 -0.05853822895890990058 -0.05391428133668579870 -0.04965078090642531528 -0.04571985420087368995 -0.04209552613928422421 -0.03875412009509381084 -0.03567356825322234859 -0.03283359623975252994 -0.03021591510651213536 -0.02780302098561782120 -0.02557926545988030778 -0.02352973282136359284 -0.02164112108272731386 -0.01990096077398285576 -0.01829767145453939370 -0.01682055455023771795 -0.01545992276965163677 -0.01420676616447543068 -0.01305268733090719085 -0.01199000560569685701 -0.01101146383865993228 -0.01011060337052206368 -0.00928144147353546049 -0.00851821715543011650 -0.00781580470735165553 -0.00716956252076374808 -0.00657488350914186160 -0.00602771268267122528 -0.00552443305488682125 -0.00506148616509866783 -0.00463575963993589045 -0.00424094563842356172 -0.00388215180276635591 -0.00355214447580828223 -0.00324859235146114818 -0.00296922886840316142 -0.00271231088654983387 -0.00247597880232947650 -0.00225871630022069989 -0.00205891129854669178 -0.00187488362611675907 -0.00170557923492751194 -0.00154966606165928282 -0.00140602910996507507 -0.00127356640421109782 -0.00115131829603594914 -0.00103823065874919084 -0.00093338461471546895 -0.00083632640028354327 -0.00074593193390473590 -0.00066173625874254758 -0.00058346455932077276 -0.00050966421345558367 -0.00044016688890901186 -0.00037438776114079124 -0.00031148985202454724 -0.00025131453725912731 -0.00019321380721009908 -0.00013688099229176165 -0.00008168273830508110 -0.00002704018197234529 0.00002727311231404842 0.00008179909309090927 0.00013698068941900439 0.00019338011116406325 0.00025134760541070151 0.00031137302832052842 0.00037425426893686033 0.00044013329675997802 0.00050973051358100489 0.00058343089911618441 0.00066136942072929470 0.00074568166282758730 0.00083605948992310870 0.00093320098928398603 0.00103804704884195463 0.00115130123042373389 0.00127376583788404757 0.00140621189118194431 0.00154991545250729662 0.00170597849764044505 0.00187534948956128962 0.00205934383816419294 0.00225938196486415383 0.00247682762695677905 0.00271324294559982743 0.00297041068949753864 0.00325029038224385796 0.00355455855167089276 0.00388566495034261064 0.00424565778844048641 0.00463642512029011251 0.00506203506122728311 0.00552478209014425209 0.00602787850196625716 0.00657501598546518171 0.00716977822101815161 0.00781615358522499623 0.00851843275076179240 0.00928164035286189668 0.01011090209999998719 0.01101177914381202931 0.01199022090482883274 0.01305288588183635065 0.01420694795759279601 0.01546008779445560977 0.01682055291521909052 0.01829776960055088525 0.01990104211359475933 0.02164131882789110256 0.02352993038669458359 0.02558122791878262095 0.02780450030986787030 0.03021689462652420513 0.03283422581246016325 0.03567399773211847591 0.03875448267885719944 0.04209600498581372863 0.04572024944026868015 0.04965114246812304261 0.05391462584217379672 0.05853848976149332584 0.06355313259760765610 0.06899170012827871012 0.07489013907103819756 0.08128746698627552225 0.08822637794318782811 0.09575333809070168956 0.10391882489667923772 0.11277849809096181233 0.12239277767423523136 0.13282525366224845476 0.14415414385658581464 0.15645787700981714230 0.16982566247628638756 0.18435668071352268038 0.20016096410764477875 0.21736212354975631422 0.23609874171573441703 0.25652851587490971275 0.27883089781815639796 0.30321210717500862719 0.32991138250498308615 0.35920959064066221300 0.39143974433602873875 0.42700241302819552658 0.46638724739784853668 0.51020301884804275527 0.55922173919489359672 0.61444577354960938642 0.67720902049314435356 0.74933893782649785287 0.83342039822244218250 0.93324631021444703904 1.05462526263454936526 1.20692572857507984807 1.40627571797058248393 1.68288211532806553095 2.09975537579338844552 2.80655536839315145059 4.21274368387970277183 1.48123373567779781368 1.08854171966649637682 0.83379132744542894251 0.64842785947978431871 0.50352189154331927767 0.38471071669044981656 0.28364388748856023126 0.19474120873479938698 0.11382220852775792874 0.03744832206648340822 
-0.04313849216542431364 -0.13118131225410278873 -0.22472306830398358635 -0.32818064152315362669 -0.44743716654447873715 -0.59140067567429732698 -0.77558736525964788733 -1.03140253376097668081 -1.43302674573317689877 -2.18406392398815540901 -3.71157943716614058260 -2.65913103313645837744 -2.09052480022099684831 -1.73222667555507614523 -1.48081055977551034886 -1.29119783941360855017 -1.14103577578490700262 -1.01798174797880047748 -0.91461224002680818757 -0.82615336910929693115 -0.74936896755518866975 -0.68197055790948746257 -0.62228287457301822982 -0.56904361523571855841 -0.52127800620080000371 -0.47821719525878697565 -0.43924342888111767014 -0.40385219925003879027 -0.37162548185202337603 -0.34221241889132769654 -0.31531512029761643578 -0.29067805535235113901 -0.26808000984096747032 -0.24732790616595795585 -0.22825199594147083104 -0.21070207695750065024 -0.19454448376923427766 -0.17965966888803361345 -0.16594023937444837835 -0.15328934787790587935 -0.14161936201625774379 -0.13085075421303110632 -0.12091116715299723983 -0.11173462118970994839 -0.10326083651600714841 -0.09543464915830990325 -0.08820550429181042706 -0.08152701373081551461 -0.07535656708647439639 -0.06965498814035528397 -0.06438622959422907188 -0.05951710062451345817 -0.05501702267384847578 -0.05085780971031192421 -0.04701346982256679463 -0.04346002553164930726 -0.04017535061284276815 -0.03713902155702031305 -0.03433218207371467601 -0.03173741926343295883 -0.02933865053838641962 -0.02712101906281470104 -0.02507079926534959771 -0.02317530871242341056 -0.02142282774531669570 -0.01980252537949304600 -0.01830439106826925455 -0.01691917183068428546 -0.01563831429170524367 -0.01445391122677996618 -0.01335865224089882036 -0.01234577824682065936 -0.01140903943660420000 -0.01054265646747474736 -0.00974128460735657759 -0.00899998060657783774 -0.00831417208194228964 -0.00767962921653519287 -0.00709243859517743377 -0.00654897900831827653 -0.00604589901995363551 -0.00558009640907224536 -0.00514869879994412673 -0.00474904611401183799 -0.00437867406120021584 -0.00403529893489656434 -0.00371680352165909209 -0.00342122403864987762 -0.00314673801873971339 -0.00289165306798176876 -0.00265439642628603582 -0.00243350526677952759 -0.00222761767375029372 -0.00203546424335990933 -0.00185586025529589594 -0.00168769836697612186 -0.00152994178502139787 -0.00138161787205316549 -0.00124181214911802708 -0.00110966265678201959 -0.00098435449492193655 -0.00086511533783975591 -0.00075120993073861386 -0.00064193600364819640 -0.00053661984212470201 -0.00043461213352701802 -0.00033528396343612089 -0.00023802293807035054 -0.00014222940858584659 -0.00004731277391082685 0.00004731216057480895 0.00014222879101987920 0.00023802231192791070 0.00033528332421914027 0.00043461147654591471 0.00053661916226689925 0.00064193529515496779 0.00075120918685203208 0.00086511454993172326 0.00098435365166484783 0.00110966140895357593 0.00124181098531902893 0.00138161676963506445 0.00152994072692450782 0.00168769733903510787 0.00185585924527554604 0.00203546324036394007 0.00222761666788661838 0.00243350424871561187 0.00265439538696912204 0.00289165199839906640 0.00314673690962030597 0.00342122288013998067 0.00371680230312554588 0.00403529764476196276 0.00437867268677304654 0.00474904464199773536 0.00514869721773650920 0.00558009470790645640 0.00604589720050580266 0.00654897739191801029 0.00709243695222341007 0.00767962752226888402 0.00831417031754208558 0.00899997875672099712 0.00974128265818918065 0.01054265440562249245 0.01140903724850960387 0.01234577591842662969 0.01335864975742052235 0.01445390857251162633 0.01563831144985863147 0.01691916878309559016 0.01830438779520259657 0.01980252185913088797 0.02142282395293880481 0.02317530461875487446 0.02507079483365147465 0.02712101424333512867 0.02933864526153939084 0.03173741341214047357 0.03433217579986854590 0.03713901489845194970 0.04017534355921877076 0.04346001804756965958 0.04701346186058111276 0.05085780121686806626 0.05501701359183878981 0.05951709089383934448 0.06438621915178269206 0.06965497691967313665 0.07535655501727268890 0.08152700073827245930 0.08820549029578345079 0.09543463407211835725 0.10326082024417908289 0.11173460362371051557 0.12091114816259226905 0.13085073362886939785 0.14161933959901079616 0.15328932369473496911 0.16594021307632936257 0.17965964034302867036 0.19454445281273347046 0.21070204339715783992 0.22825195956029956101 0.24732786672291276475 0.26807996706974135392 0.29067800895882944801 0.31531506995645935953 0.34221236424176221247 0.37162542249237917602 0.40385213473095532555 0.43924335869729569382 0.47821711883836748314 0.52127792289192931285 0.56904352428912952089 0.62228277511929963595 0.68197044892873348587 0.74936884783442803126 0.82615323741387225454 0.91461209407702992458 1.01798158537852212469 1.14103559338354543229 1.29119763287547906216 1.48081032278764279653 1.73222639822143120725 2.09052446542019376707 2.65913060717189786430 3.71157884250750891297 2.18406357403396800265 1.43302651608291986562 1.03140236843374299980 0.77558724090261821349 0.59140058082173241338 0.44743709476186055429 0.32818058886032785981 0.22472303223606659994 0.13118129119684746042 0.04313848524039189114 
-0.04706282048686394326 -0.14304146172395504344 -0.24478907940750804784 -0.35691839818379977878 -0.48545657050106605368 -0.63905619851062134273 -0.83111828806633036848 -1.08320456286328581363 -1.42809863098659062253 -1.89685045778689831408 -2.39535534329798593944 -2.17528883253469285108 -1.88021669012327752313 -1.62534467653694947309 -1.41900717926683794801 -1.25174719954217805729 -1.11392775726139925396 -0.99829724510487660716 -0.89970161928685676855 -0.81447891565285202020 -0.73998298978027898798 -0.67425984508663994177 -0.61583446317158063721 -0.56356997669162911535 -0.51657321907956577078 -0.47413016093315274446 -0.43566090169245175190 -0.40068769594351016927 -0.36881183575602993763 -0.33969666232309236875 -0.31305489394452212792 -0.28863904274662122162 -0.26623407439828827847 -0.24565171870469915127 -0.22672601031304639996 -0.20930975642105997814 -0.19327171039034918287 -0.17849428813742074240 -0.16487170568525000292 -0.15230844633671525301 -0.14071798793440781772 -0.13002173721872400947 -0.12014812954099673981 -0.11103186314758151099 -0.10261324223609036288 -0.09483760951267905526 -0.08765485265788353075 -0.08101897232536181548 -0.07488770175041903343 -0.06922216996335550654 -0.06398660211026196976 -0.05914805157489655407 -0.05467615953962612352 -0.05054293837603252015 -0.04672257585946471004 -0.04319125768654674680 -0.03992700616802347113 -0.03690953328817414558 -0.03412010658418784814 -0.03154142651605074121 -0.02915751430443647152 -0.02695360850314298951 -0.02491607107285243039 -0.02303230011402424005 -0.02129065007187458392 -0.01968035819787772311 -0.01819147681687338647 -0.01681481090710090776 -0.01554186054855577481 -0.01436476783717388628 -0.01327626789956903863 -0.01226964367690874802 -0.01133868417517724936 -0.01047764590603295076 -0.00968121726568904606 -0.00894448562061556096 -0.00826290688786590621 -0.00763227741521377290 -0.00704870798172385626 -0.00650859975323214712 -0.00600862202466023732 -0.00554569169385454863 -0.00511695416389956748 -0.00471976576343013932 -0.00435167740782449464 -0.00401041948260960623 -0.00369388783827417910 -0.00340013080805667833 -0.00312733716777646720 -0.00287382496304444679 -0.00263803113461524852 -0.00241850187772563174 -0.00221388367593666757 -0.00202291495368767116 -0.00184441829643611221 -0.00167729318987230869 -0.00152050923372781810 -0.00137309978799127208 -0.00123415601248622053 -0.00110282126305039085 -0.00097828567084179419 -0.00085978166045719284 -0.00074657851416692900 -0.00063797829240486159 -0.00053331143478385634 -0.00043193263202456755 -0.00033321684733134127 -0.00023655546259160332 -0.00014135252602076598 -0.00004702107783804976 0.00004702046859206277 0.00014135191256148261 0.00023655484063578314 0.00033321621241921839 0.00043193197946322925 0.00053331075951401630 0.00063797758885764111 0.00074657777598741148 0.00085978088027627297 0.00097828484040940467 0.00110282007989681574 0.00123415489288680735 0.00137309871731439159 0.00152050819911542234 0.00167729217986356538 0.00184441730062934184 0.00202291396244891342 0.00221388268018651857 0.00241850086881267856 0.00263803010397301030 0.00287382390213974936 0.00312733606781800955 0.00340012965987679383 0.00369388663218228608 0.00401041820833059059 0.00435167605463526730 0.00471976432053766715 0.00511695262123690320 0.00554569004316995962 0.00600862025971204972 0.00650859815694404542 0.00704870634808230090 0.00763227572765368123 0.00826290513061156418 0.00894448377915524340 0.00968121532634702575 0.01047764385529503794 0.01133868199938437016 0.01226964136191055488 0.01327626543049409413 0.01436476519823814968 0.01554185772285276990 0.01681480787632860796 0.01819147356106443070 0.01968035469488982336 0.02129064629676435949 0.02303229603803136349 0.02491606666199408515 0.02695360371714472514 0.02915750909868231044 0.03154142078340471667 0.03412010045385993617 0.03690952675859893173 0.03992699922209796970 0.04319125029260129089 0.04672256797566942677 0.05054292995376130637 0.05467615052529184450 0.05914804191089528818 0.06398659173505127917 0.06922215881137616655 0.07488768975156712138 0.08101895940436754096 0.08765483873341362031 0.09483759449589124202 0.10261322602851508101 0.11103184563771129056 0.12014811059900210033 0.13002171668996365117 0.14071796563656757684 0.15230842227203500450 0.16487167955437920241 0.17849425978529009917 0.19327167964486302587 0.20930972308922435321 0.22672597417994821978 0.24565167953234545717 0.26623403192390260319 0.28863899668021719691 0.31305484396563110217 0.33969660807664336932 0.36881177684730537258 0.40068763193187917349 0.43566083208361638945 0.47413008516938748294 0.51657313652739067500 0.56356988662593920925 0.61583436475481090344 0.67425973734060618003 0.73998287154654618369 0.81447878574817167419 0.89970147565959002200 0.99829708561047059145 1.11392757917152973590 1.25174699930525257230 1.41900695217025463180 1.62534441632367698816 1.88021638902000010063 2.17528848410235653432 2.39535495955664856638 1.89685015387982214286 1.42809840215502359406 1.08320438926862050444 0.83111815484602646897 0.63905609605553603814 0.48545649265637286218 0.35691834094084773366 0.24478904014256300248 0.14304143877742475643 0.04706281293673227756 
-0.04913414854491704453 -0.14913263474726212721 -0.25447338941831709747 -0.36924730130346139489 -0.49841451876532105736 -0.64824925980083825117 -0.82662502563177642223 -1.04219879863927222807 -1.29931275756298481028 -1.57988393287483819272 -1.79770264570421556272 -1.76645226358103757391 -1.62970845120048779542 -1.46992816120260050283 -1.31812628121272479298 -1.18285602222686581086 -1.06463080861358028173 -0.96157785589247368740 -0.87141807636288981520 -0.79207768481765805646 -0.72182423057587818960 -0.65925136948518758828 -0.60322515633510653821 -0.55282860927964971864 -0.50731473249267522441 -0.46606932770182130099 -0.42858232101199655872 -0.39442584707547245770 -0.36323750290546907848 -0.33470750070046184632 -0.30856875041075371158 -0.28458914729127426924 -0.26256552630087637290 -0.24231888394152245603 -0.22369057018490123845 -0.20653922802330693109 -0.19073831323369927482 -0.17617406758608566975 -0.16274384889238380225 -0.15035474381783764386 -0.13892240623360252449 -0.12837007718645487842 -0.11862775064470976183 -0.10963145962351816820 -0.10132265976807275365 -0.09364769399847094888 -0.08655732450170927628 -0.08000632116227812674 -0.07395309762644686202 -0.06835938785236028714 -0.06318995730850929249 -0.05841234402518491464 -0.05399662553371431528 -0.04991520839473739812 -0.04614263755264746969 -0.04265542318700576985 -0.03943188308456080371 -0.03645199884347638530 -0.03369728445878572565 -0.03115066603457172789 -0.02879637156437020451 -0.02661982957246511461 -0.02460757640891153564 -0.02274717059893238691 -0.02102711423025538373 -0.01943678052329755879 -0.01796634709426259136 -0.01660673443224736090 -0.01534954915821673538 -0.01418703167373358554 -0.01311200784327892777 -0.01211784438605145731 -0.01119840768113666840 -0.01034802571575177410 -0.00956145292872467856 -0.00883383772229850983 -0.00816069243368522379 -0.00753786557473490326 -0.00696151616324858225 -0.00642808998363775252 -0.00593429764238484481 -0.00547709417774377982 -0.00505366039836085967 -0.00466138536795557279 -0.00429785032406093670 -0.00396081374946177789 -0.00364819754078871128 -0.00335807418750055930 -0.00308865488122589404 -0.00283827848177597986 -0.00260540127135056032 -0.00238858743358050241 -0.00218650019855437527 -0.00199789359902280417 -0.00182160478684134652 -0.00165654686232308279 -0.00150170217201650580 -0.00135611603371499356 -0.00121889084977899742 -0.00108918057274309810 -0.00096618536097103913 -0.00084914711897310369 -0.00073734417308513045 -0.00063008721700175130 -0.00052671497254741517 -0.00042659011249113199 -0.00032909533127623014 -0.00023362953890493365 -0.00013960415500946510 -0.00004643947998483888 0.00004643887913713396 0.00013960355003173053 0.00023362892561384907 0.00032909470535191776 0.00042658946941054321 0.00052671430747774917 0.00063008652476381766 0.00073734344795017837 0.00084914635478772205 0.00096618455129537928 0.00108917947055475750 0.00121888978902751077 0.00135611500759913461 0.00150170117237446998 0.00165654588069663600 0.00182160381489049339 0.00199789262859573213 0.00218649922167246658 0.00238858644239003937 0.00260540025802113995 0.00283827743839060176 0.00308865379967604436 0.00335807305940627465 0.00364819635742530402 0.00396081250180813083 0.00429784900293939121 0.00466138396426507562 0.00505365890349163127 0.00547709258382711450 0.00593429594171690500 0.00642808842096775912 0.00696151455553295495 0.00753786390964183983 0.00816069069807856540 0.00883383590301045629 0.00956145101269900710 0.01034802368982401521 0.01119840553184925369 0.01211784209938560064 0.01311200540447809981 0.01418702906713031897 0.01534954636702778874 0.01660673143832225307 0.01796634387783546671 0.01943677706264246297 0.02102711050124161929 0.02274716657460484903 0.02460757205913099988 0.02661982486455438668 0.02879636646582528492 0.03115066042637615329 0.03369727847354342387 0.03645199245999763971 0.03943187627800881501 0.04265541592505639468 0.04614262979573569012 0.04991520009718475315 0.05399661664472310552 0.05841233448941274276 0.06318994706621061663 0.06835937683922488350 0.07395308577324843924 0.08000630839422984142 0.08655731073763106576 0.09364767914956551031 0.10132264373630850418 0.10963144229955923414 0.11862773190573772109 0.12837005689541935993 0.13892238424395741969 0.15035472002459693286 0.16274382308388513074 0.17617403959889144094 0.19073828289218330845 0.20653919513497820404 0.22369053453790088692 0.24231884530260705546 0.26256548441337124178 0.28458910187255548330 0.30856870114924717097 0.33470744725187961954 0.36323744488833797917 0.39442578406564177129 0.42858225253590342962 0.46606925322820902391 0.50731465142232479160 0.55282852093241685587 0.60322505993337327546 0.65925126413233614553 0.72182411522784706293 0.79207755842143956482 0.87141793720271976120 0.96157770223227079232 1.06463063838684579565 1.18285583300378016602 1.31812607026448436187 1.46992792588302512158 1.62970819023381130464 1.76645198066091868583 1.79770235773693731751 1.57988367977364330130 1.29931254938876872274 1.04219863163966985908 0.82662489315734499762 0.64824915589801190841 0.49841443886725539381 0.36924724210412845915 0.25447334861590353849 0.14913261083355652814 0.04913414066584163159 
-0.04947528749030261075 -0.14988153930190928342 -0.25472454221501017457 -0.36718289884645094467 -0.49070494345591519902 -0.62890129629563418234 -0.78493375602062154250 -0.95965284849901855146 -1.14706966775124818980 -1.32566987044525075312 -1.44911904306301075884 -1.46310912488471389636 -1.40223668989508221117 -1.30653323586026659520 -1.20071376215460157155 -1.09691979953895679678 -1.00016159907357904402 -0.91196529348856469888 -0.83231514545456408705 -0.76058951696338472637 -0.69598487802121078438 -0.63769624594313234489 -0.58498618340400154736 -0.53720457159918466594 -0.49378777390962413918 -0.45425009636946067637 -0.41817320757827403099 -0.38519586844092068567 -0.35500482808990874162 -0.32732708716250891179 -0.30192345970680323219 -0.27858326970681912549 -0.25711999957244713322 -0.23736772057559307747 -0.21917815846174248939 -0.20241827225356723297 -0.18696824693509195292 -0.17271982008081887550 -0.15957487848038187650 -0.14744427374170587797 -0.13624681611828504124 -0.12590841464877655653 -0.11636133622786926090 -0.10754356493368533165 -0.09939824321419155062 -0.09187318221142604102 -0.08492043018822448275 -0.07849589019559455316 -0.07255897974076663814 -0.06707232651112948751 -0.06200149524624665176 -0.05731474168362615806 -0.05298279017530549417 -0.04897863211656527938 -0.04527734276937200875 -0.04185591442426805919 -0.03869310413975091123 -0.03576929454239485828 -0.03306636637289694924 -0.03056758163170747444 -0.02825747630437080993 -0.02612176181344905146 -0.02414723439137622663 -0.02232169164252839622 -0.02063385572687037595 -0.01907330257080119829 -0.01763039660463872060 -0.01629623056940920911 -0.01506256997835353495 -0.01392180185626479272 -0.01286688741377495226 -0.01189131834287482370 -0.01098907644757618485 -0.01015459634710280667 -0.00938273101113606955 -0.00866871990616191468 -0.00800815954988154388 -0.00739697628678870345 -0.00683140111292113161 -0.00630794639118303913 -0.00582338434480522693 -0.00537472697637486618 -0.00495920788382453459 -0.00457426498595370212 -0.00421752477100190148 -0.00388678765038785734 -0.00358001438794164351 -0.00329531351993761490 -0.00303092968785723116 -0.00278523281148967961 -0.00255670803542717984 -0.00234394638669477295 -0.00214563608570084163 -0.00196055445699783171 -0.00178756038958671759 -0.00162558730056883149 -0.00147363655835341945 -0.00133077132508319096 -0.00119611078016168548 -0.00106882468927427254 -0.00094812817077793987 -0.00083327728137905233 -0.00072356384217542313 -0.00061831142998958200 -0.00051687112586962236 -0.00041861751413296844 -0.00032294482638084432 -0.00022926320674243605 -0.00013699507514064457 -0.00004557156623397063 0.00004557097788626674 0.00013699448282444848 0.00022926260642930352 0.00032294421395573369 0.00041861688534094998 0.00051687047622095417 0.00061831075472640329 0.00072356313626675828 0.00083327653961906556 0.00094812738789584738 0.00106882367054084160 0.00119610978507933563 0.00133077035166850877 0.00147363560209834432 0.00162558635568466059 0.00178755944965192093 0.00196055351533441780 0.00214563513552090690 0.00234394542105220705 0.00255670704731925102 0.00278523179372380802 0.00303092863309428751 0.00329531242062364171 0.00358001323630952051 0.00388678643855555617 0.00421752349104076441 0.00457426363008328618 0.00495920644462910509 0.00537472544693162746 0.00582338271845617150 0.00630794487145536209 0.00683139954343658928 0.00739697465731548043 0.00800815784907038530 0.00866871812213065862 0.00938272913160287381 0.01015459435947441147 0.01098907433879636741 0.01189131609926785682 0.01286688502089738950 0.01392179929877057631 0.01506256723979249035 0.01629622763208216085 0.01763039344932604280 0.01907329917661126917 0.02063385207096313234 0.02232168769998210678 0.02414723013537900531 0.02612175721610821011 0.02825747133850475823 0.03056757617915906167 0.03306636055395828500 0.03576928832985437623 0.03869309750490323996 0.04185590733392474672 0.04527733518503052057 0.04897862399452723725 0.05298278146701640434 0.05731473233584027938 0.06200148520112525041 0.06707231570604099691 0.07255896810798023733 0.07849587766165899705 0.08492041667332361765 0.09187316762843789064 0.09939822746759252592 0.10754354791846609807 0.11636131782897352061 0.12590839474202530912 0.13624679457454824671 0.14744425037962527458 0.15957485315769459611 0.17271979263423720141 0.18696821719002887363 0.20241824002062425158 0.21917812353406507242 0.23736768272678399061 0.25711995855441649450 0.27858322524736800485 0.30192341150692747487 0.32732703489324666002 0.35500477138853681058 0.38519580690645149890 0.41817314076614819918 0.45425002378522205682 0.49378769500126595826 0.53720448574803347785 0.58498608991389422496 0.63769614402752472504 0.69598476678838616660 0.76058939553468096761 0.83231501249756534300 0.91196514772899861523 1.00016143913978616808 1.09691962405853660201 1.20071357000088374534 1.30653302671014426295 1.40223646537133772583 1.46310889057056581208 1.44911881095656336349 1.32566965808903147739 1.14706948398675789846 0.95965269474393655180 0.78493363024567530672 0.62890119551190704072 0.49070486481051583949 0.36718283999250211913 0.25472450138337254799 0.14988151527505605420 0.04947527955891966450 
-0.04836074960472669382 -0.14619369275511218120 -0.24736034129332007403 -0.35405480841141701021 -0.46832105991625128105 -0.59171722590513842199 -0.72455585365608699000 -0.86440917158489227745 -1.00364319449776195903 -1.12660683809192252447 -1.20999453121783617782 -1.23462850299975501756 -1.20959594763488387237 -1.15325433018877876457 -1.08127573200643145590 -1.00394781470078742203 -0.92713049465321439868 -0.85380657353360200901 -0.78528769500338713172 -0.72198035975866714509 -0.66382951845555204784 -0.61056255286212945954 -0.56181875973856598705 -0.51721571980344993591 -0.47638169517721595803 -0.43897007628811324231 -0.40466454449072153388 -0.37317959102006081906 -0.34425885385077292788 -0.31767256015288181104 -0.29321473154711785725 -0.27070047225678184333 -0.24996348170648996501 -0.23085384032664357790 -0.21323607083292506204 -0.19698745559415087314 -0.18199658217225911372 -0.16816208732169268814 -0.15539157120659896627 -0.14360065646733866096 -0.13271216998551604860 -0.12265542906249038424 -0.11336561468429207089 -0.10478322066919232292 -0.09685356594360206017 -0.08952636144479719782 -0.08275532384416806053 -0.07649782969113894104 -0.07071460462994227925 -0.06536944320514770368 -0.06042895548173166098 -0.05586233728774425700 -0.05164116136732288531 -0.04773918712682956311 -0.04413218698403387208 -0.04079778760098018431 -0.03771532450779324641 -0.03486570881342521133 -0.03223130485867642392 -0.02979581780123474744 -0.02754419020219445180 -0.02546250698559071601 -0.02353790770061592319 -0.02175850585294458739 -0.02011331446391317890 -0.01859217742838481513 -0.01718570618407189166 -0.01588522126244384935 -0.01468269832952340259 -0.01357071835923706615 -0.01254242161268126488 -0.01159146512409336971 -0.01071198341919377128 -0.00989855221396052087 -0.00914615486257153165 -0.00845015134135151946 -0.00780624957288367227 -0.00721047890960391236 -0.00665916561043422561 -0.00614891015687124565 -0.00567656630864665779 -0.00523922149914590740 -0.00483417917459205704 -0.00445894192106610632 -0.00411119612359511777 -0.00378879769312612247 -0.00348975884064905983 -0.00321223581648433232 -0.00295451753880238144 -0.00271501504090831958 -0.00249225167219035981 -0.00228485399204059192 -0.00209154330057303994 -0.00191112775366431009 -0.00174249501396883666 -0.00158460539203875150 -0.00143648543575181087 -0.00129722192808268133 -0.00116595625646698231 -0.00104187911879605188 -0.00092422543260251011 -0.00081226999359640395 -0.00070532248422461308 -0.00060272353492485387 -0.00050384058684516120 -0.00040806399177362174 -0.00031480325336508130 -0.00022348338656996702 -0.00013354137261667454 -0.00004442268770166180 0.00004442211580579780 0.00013354079695382381 0.00022348280333983617 0.00031480265871075552 0.00040806338172993950 0.00050383995731706488 0.00060272288163243370 0.00070532180278803924 0.00081226927956923323 0.00092422468157826732 0.00104187818057654979 0.00116595532907215471 0.00129722101192719652 0.00143648452866740328 0.00158460449024677708 0.00174249411269811194 0.00191112684758909523 0.00209154238398123749 0.00228485305897530022 0.00249225071643655038 0.00271501405609109181 0.00295451651835698659 0.00321223475366450018 0.00348975772863691081 0.00378879652502717157 0.00411119489256150938 0.00445894062042317962 0.00483417779802319814 0.00523922004084409476 0.00567656476341438232 0.00614890868828432691 0.00665916408943256766 0.00721047732710644595 0.00780624791878015145 0.00845014960479228971 0.00914615303212074071 0.00989855027767772011 0.01071198136457063299 0.01159146293795043636 0.01254241928104971038 0.01357071586726210644 0.01468269566129942749 0.01588521840087953052 0.01718570311077527446 0.01859217412348512788 0.02011331090597090476 0.02175850201897144842 0.02353790356633134184 0.02546250252600967823 0.02754418539260172771 0.02979581253571172983 0.03223129923327461288 0.03486570280054668292 0.03771531807781336454 0.04079778072070050499 0.04413217961593773886 0.04773917922888393228 0.05164115289293336186 0.05586232818576841730 0.06042894569639578606 0.06536943267586026174 0.07071459329095919344 0.07649781747110395713 0.08275531066555652515 0.08952634722322994065 0.09685355058712097343 0.10478320407775743028 0.11336559674967661149 0.12265540966920174260 0.13271214901296901623 0.14360063369271980349 0.15539154653299580566 0.16816206059033056430 0.18199655321307073308 0.19698742422339488023 0.21323603685096448324 0.23085380351606898941 0.24996344183009777673 0.27070042905554259072 0.29321468473783307562 0.31767250942566938043 0.34425879886612276159 0.37317953140546922253 0.40466447983703746072 0.43897000614524839257 0.47638161904947184944 0.51721563714454021898 0.56181866994666207482 0.61056245527550900842 0.66382941235026748927 0.72198024444585451320 0.78528756952383038659 0.85380643704633385482 0.92713034638479352445 1.00394765408968300591 1.08127555897037108679 1.15325414558536287757 1.20959575397082419457 1.23462830529344369523 1.20999433742972239969 1.12660665763917799964 1.00364303372526997293 0.86440903310365491130 0.72455573756950830688 0.59171713109342749526 0.46832098487038176238 0.35405475167199595976 0.24736030165003308756 0.14619366932438024320 0.04836074185370218409 
-0.04613476777824199182 -0.13917214082049267354 -0.23446832179170429278 -0.33335493358958245835 -0.43680726189251117830 -0.54509069375259455725 -0.65716326111370571006 -0.76978478968674157734 -0.87648710056298484439 -0.96711975620685786126 -1.02962374071665641040 -1.05581440826160943836 -1.04826426745593948020 -1.01561240525350982011 -0.96718702098157138813 -0.91046523260455036741 -0.85060599130492575703 -0.79084281098922182274 -0.73304870126670862440 -0.67821470874283695807 -0.62679028307882189708 -0.57890568731129410374 -0.53451058288466302137 -0.49345785269885311664 -0.45555321070772314407 -0.42058396911505813165 -0.38833530307636809908 -0.35859909729782146748 -0.33117843614025699317 -0.30588956805113087789 -0.28256243407197789708 -0.26104040606669709490 -0.24117961467002735354 -0.22284808819159285243 -0.20592482894915664637 -0.19029889711786540651 -0.17586853883807762600 -0.16254037582711045040 -0.15022866255698263949 -0.13885461085129113812 -0.12834577842322003605 -0.11863551693137686094 -0.10966247277758300882 -0.10137013711520315162 -0.09370643844623050001 -0.08662337377997930687 -0.08007667405246499115 -0.07402550009485087124 -0.06843216588270917278 -0.06326188619778405631 -0.05848254618776471681 -0.05406449061827967029 -0.04998033087936559760 -0.04620476803940287702 -0.04271443043895040148 -0.03948772448781889821 -0.03650469747700668677 -0.03374691134483298605 -0.03119732644715544900 -0.02884019447821795090 -0.02666095973151705323 -0.02464616822609344560 -0.02278338357253884006 -0.02106110960473750460 -0.01946871884748624382 -0.01799638649473966900 -0.01663502944079686685 -0.01537624996676756339 -0.01421228371806915192 -0.01313595163846548175 -0.01214061555359635669 -0.01122013712162028831 -0.01036883989111503368 -0.00958147422697397388 -0.00885318488384134739 -0.00817948102379228992 -0.00755620849069105205 -0.00697952416830238676 -0.00644587226233062083 -0.00595196235889106084 -0.00549474916673786673 -0.00507141353699003261 -0.00467934539431835717 -0.00431612740015352436 -0.00397952010920632482 -0.00366744815784580958 -0.00337798746499085034 -0.00310935336654494243 -0.00285988960997296537 -0.00262805814116418013 -0.00241242962037535591 -0.00221167460871085630 -0.00202455537082313342 -0.00184991824313751607 -0.00168668652057224477 -0.00153385381787218833 -0.00139047786450574584 -0.00125567469501541851 -0.00112861319881751854 -0.00100850999592783097 -0.00089462451927535547 -0.00078625477618610162 -0.00068273256617512601 -0.00058341963865005120 -0.00048770369483919218 -0.00039499461272129999 -0.00030472080869259344 -0.00021632571356566821 -0.00012926434104443274 -0.00004299992775846917 0.00004299937609308913 0.00012926378585187415 0.00021632515131042584 0.00030472023581085139 0.00039499402555764895 0.00048770308968326681 0.00058341901172820343 0.00068273191367207442 0.00078625409429988746 0.00089462380431226673 0.00100850913378081053 0.00112861233871219824 0.00125567383831570734 0.00139047701037398053 0.00153385296391195247 0.00168668566332297321 0.00184991737838424708 0.00202455449384464359 0.00221167371441288729 0.00241242870337887716 0.00262805719586201025 0.00285988863057307086 0.00310935234711207098 0.00337798639953978963 0.00366744704035470992 0.00397951893374992594 0.00431612616102305946 0.00467934408618142506 0.00507141215502548981 0.00549474770687063963 0.00595196094914207663 0.00644587079891623116 0.00697952264290924163 0.00755620689413649682 0.00817947934611429339 0.00885318311443006323 0.00958147235458173263 0.01036883790385467741 0.01122013500692353727 0.01214061329809890122 0.01313594922792538089 0.01421228113727690534 0.01537624719941288465 0.01663502646940873131 0.01799638330057140578 0.01946871541047889842 0.02106110590361309765 0.02278337958496690074 0.02464616392901242126 0.02666095510162891369 0.02884018942690191878 0.03119732104287675778 0.03374690556126935803 0.03650469128507971561 0.03948771785508953247 0.04271442332916097762 0.04620476041216903251 0.04998032269005470152 0.05406448181790923790 0.05848253672283421079 0.06326187601005339722 0.06843215490890397490 0.07402548826628940759 0.08007666129457191584 0.08662336001179438139 0.09370642357992398086 0.10137012105576104215 0.10966245542276542579 0.11863549817213603355 0.12834575814445636777 0.13885458881388756947 0.15022863869123492808 0.16254034998103017440 0.17586851084851862215 0.19029886680888341566 0.20592479613036063224 0.22284805265647467110 0.24117957619435970162 0.26104036440687483633 0.28256238896319951781 0.30588951920549500851 0.33117838324478732215 0.35859904001232345561 0.38833524103126737526 0.42058390190926386865 0.45555313790682783193 0.49345777383399513916 0.53451049745272483094 0.57890559477758507523 0.62679018288435417450 0.67821460038136049953 0.73304858410556950066 0.79084268454772121970 0.85060585526336440765 0.91046508694502592540 0.96718686620556604261 1.01561224269013039567 1.04826409963313205154 1.05581423920266592731 1.02962357582966901326 0.96711960131268037699 0.87648696017148475246 0.76978466637591580479 0.65716315583528139843 0.54509060642192430635 0.43680719190557909526 0.33335488017507752811 0.23446828422037407913 0.13917211851873056982 0.04613476038520861883 
-0.04314094846596394639 -0.12989178095687226033 -0.21798587146347858656 -0.30808934226270734413 -0.40046236031164639257 -0.49467502609901292665 -0.58922170735933310226 -0.68107962548537681613 -0.76540066186056132658 -0.83576134545589431113 -0.88556626718032882550 -0.91074112187409017594 -0.91203430867371815260 -0.89374400238773965555 -0.86139471406180723179 -0.82012010343094021714 -0.77398542697268313262 -0.72590997785166422318 -0.67784959033142522244 -0.63103949094632016958 -0.58621121774080298117 -0.54375933041952206892 -0.50386003178991889406 -0.46655189739957303452 -0.43178932583974871662 -0.39947728638800472645 -0.36949360140185127932 -0.34170305895455999057 -0.31596622536126606207 -0.29214484183938349560 -0.27010503062299240362 -0.24971910326801127766 -0.23086648271533616317 -0.21343406882053383988 -0.19731625965422661118 -0.18241476509005316586 -0.16863830023505888001 -0.15590221459168218665 -0.14412809234294332583 -0.13324334588012520797 -0.12318081603833186399 -0.11387838746221401465 -0.10527862237943996782 -0.09732841656779678274 -0.08997867694613082001 -0.08318402117640455451 -0.07690249849083508060 -0.07109533075305707328 -0.06572667260821618562 -0.06076338951550463996 -0.05617485245328013299 -0.05193274811828740845 -0.04801090349245029643 -0.04438512371245928456 -0.04103304224454595861 -0.03793398243429835226 -0.03506882956757162439 -0.03241991264174459708 -0.02997089510691774983 -0.02770667389204728437 -0.02561328604263057862 -0.02367782261470385841 -0.02188834875869849483 -0.02023383014596369378 -0.01870406482654130009 -0.01728962026229075022 -0.01598177511757836733 -0.01477246544571708675 -0.01365423493748685324 -0.01262018892293270689 -0.01166395184162505316 -0.01077962791769637718 -0.00996176479667543191 -0.00920531991895900958 -0.00850562942202093275 -0.00785837937925859542 -0.00725957919776920590 -0.00670553701058729246 -0.00619283691173144746 -0.00571831789326626705 -0.00527905439656306541 -0.00487233808774800714 -0.00449566146552116130 -0.00414670217600332514 -0.00382330875522418623 -0.00352348736404661800 -0.00324538949491359752 -0.00298730057468499233 -0.00274762939334038947 -0.00252489829339341831 -0.00231773405943602739 -0.00212485945161766665 -0.00194508533088111335 -0.00177730332748038400 -0.00162047900730710737 -0.00147364549433870451 -0.00133589750938023499 -0.00120638578866905100 -0.00108431184787982637 -0.00096892305913254262 -0.00085950793537126202 -0.00075539202568752906 -0.00065593336563307680 -0.00056051875865770207 -0.00046855994112693367 -0.00037948995555647791 -0.00029275965511499358 -0.00020783431790571960 -0.00012419035020028169 -0.00004131205838753260 0.00004131153047148839 0.00012418981903017379 0.00020783378023747634 0.00029275910767623259 0.00037948939501986079 0.00046855936416345667 0.00056051816194169213 0.00065593274587216754 0.00075539137962932212 0.00085950725991157384 0.00096892226873646070 0.00108431105368844705 0.00120638499226444207 0.00133589671061251636 0.00147364469172239776 0.00162047819831423467 0.00177730250879526430 0.00194508449863850519 0.00212485860148770023 0.00231773318682237939 0.00252489739340833186 0.00274762846092624358 0.00298729960468258060 0.00324538848207045483 0.00352348630311194455 0.00382330764107874366 0.00414670100376102191 0.00449566023065228748 0.00487233678619081179 0.00527905302496189943 0.00571831654956111990 0.00619283551416272005 0.00670553555150610325 0.00725957766873563948 0.00785837777111497715 0.00850562772491014751 0.00920531812237113112 0.00996176288939609744 0.01077962588782344078 0.01166394967651529502 0.01262018660907193723 0.01365423246043495631 0.01477246279008970209 0.01598177226688202168 0.01728961719893118421 0.01870406153179682285 0.02023382660005512701 0.02188834494089242355 0.02367781850342587369 0.02561328161569342843 0.02770666907868424289 0.02997088995008612144 0.03241990711658926383 0.03506882364615493408 0.03793397608543858102 0.04103303543347425197 0.04438511640060149865 0.04801089563724381115 0.05193273967303790872 0.05617484336698508329 0.06076337973259848813 0.06572666206829891333 0.07109531939057278649 0.07690248623466566791 0.08318400794946501087 0.08997866266504783717 0.09732840114261065434 0.10527860571349301200 0.11387836945210061401 0.12318079657393676829 0.13324332472208655354 0.14412806943705613882 0.15590218979406156308 0.16863827339109183079 0.18241473603328950404 0.19731622820510663630 0.21343403478511935312 0.23086644588405480505 0.24971906341443250721 0.27010498750258682410 0.29214479518830382965 0.31596617489519640554 0.34170300436777489850 0.36949354236644138538 0.39947722255371354017 0.43178925683459712381 0.46655182283192431214 0.50385995125264204653 0.54375924349774229505 0.58621112402521935447 0.63103939009172216323 0.67784948196937588882 0.72590986177564043036 0.77398530317590696903 0.82011997222150356812 0.86139457621673853893 0.89374385933645050795 0.91203416266892323172 0.91074097605441217684 0.88556612537360246407 0.83576121161038297025 0.76540053927208862028 0.68107951639323904836 0.58922161297376463018 0.49467494685339785665 0.40046229615493977860 0.30808929290235737009 0.21798583653765302159 0.12989176014495568134 0.04314094155361195004 
-0.03967819359472879448 -0.11926816307750387480 -0.19949404084267041704 -0.28055420368614525373 -0.36227781099233746787 -0.44392534297245433983 -0.52396891673929690825 -0.59991134303485127433 -0.66827457593799932667 -0.72495869657581923917 -0.76613886067466774321 -0.78954950338069429527 -0.79538784297707998405 -0.78593458156191675634 -0.76452772944693769830 -0.73463504008474345142 -0.69930563530319567178 -0.66096208311334336827 -0.62140019126101786462 -0.58188244701192215480 -0.54325576648159734638 -0.50606038483610560341 -0.47061831645595075813 -0.43710037926976474942 -0.40557490886364733207 -0.37604224919539075422 -0.34845875718849894653 -0.32275331175729449207 -0.29883856451083046224 -0.27661854332215796148 -0.25599374331260693616 -0.23686449366704942499 -0.21913314410281881095 -0.20270544472098639410 -0.18749137575714946991 -0.17340560335306176576 -0.16036768242039589616 -0.14830208996160276769 -0.13713814634296994655 -0.12680986422046847117 -0.11725575248358821590 -0.10841859449974067253 -0.10024521271020270241 -0.09268622983040319951 -0.08569583159408145079 -0.07923153548869965590 -0.07325396798143368748 -0.06772665181831949432 -0.06261580428158053380 -0.05789014680276149960 -0.05352072599157708943 -0.04948074590917284077 -0.04574541125972553246 -0.04229178107345132887 -0.03909863239246247346 -0.03614633343727025050 -0.03341672571720355478 -0.03089301454765269739 -0.02855966744671700752 -0.02640231989924246570 -0.02440768795828662796 -0.02256348743140623725 -0.02085835870162089378 -0.01928179739386415292 -0.01782409005038787519 -0.01647625461033364047 -0.01522998532151875750 -0.01407760176103889371 -0.01301200166319516072 -0.01202661727418674609 -0.01111537497229475591 -0.01027265791087805802 -0.00949327145896794455 -0.00877241123018901447 -0.00810563350601811727 -0.00748882787346527579 -0.00691819191050990767 -0.00639020776453280703 -0.00590162048075160151 -0.00544941794791586887 -0.00503081237723579378 -0.00464322295193109191 -0.00428426020404160113 -0.00395171108309444463 -0.00364352537162715429 -0.00335780304822286269 -0.00309278257596190542 -0.00284683004393770922 -0.00261842909529019785 -0.00240617157962641492 -0.00220874887237432205 -0.00202494380745599223 -0.00185362317365989071 -0.00169373072857248452 -0.00154428068684042685 -0.00140435164279861802 -0.00127308088998079327 -0.00114965910239073210 -0.00103332534492017736 -0.00092336238199153264 -0.00081909219175946291 -0.00071987202559298247 -0.00062509011205524878 -0.00053416208919410124 -0.00044652735543437849 -0.00036164561327933775 -0.00027899353833182872 -0.00019806155271528958 -0.00011835068345011912 -0.00003936948609117863 0.00003936898514023124 0.00011835017954320293 0.00019806104289976645 0.00027899301962175382 0.00036164508269376228 0.00044652681001067229 0.00053416152602125955 0.00062508952826223485 0.00071987141842366764 0.00081909155864590133 0.00092336165968265327 0.00103332461500238448 0.00114965836640612551 0.00127308014810589842 0.00140435089407253688 0.00154427992940464609 0.00169372995982408625 0.00185362239042308197 0.00202494300610867040 0.00220874804898962829 0.00240617072999937953 0.00261842821503932566 0.00284682912857991965 0.00309278162092585518 0.00335780204895219647 0.00364352432370373958 0.00395170998231664239 0.00428425904647755651 0.00464322173410858241 0.00503081109625214129 0.00544941667701748234 0.00590161915663245384 0.00639020638019682785 0.00691819045820329936 0.00748882634471981223 0.00810563189171942255 0.00877240952055990952 0.00949326964354346714 0.01027265597848214806 0.01111537291104858216 0.01202661507139379804 0.01301199930529295390 0.01407759923358564702 0.01522998260909014245 0.01647625169648614385 0.01782408691771042442 0.01928179402395147068 0.02085835507512512343 0.02256348352810688684 0.02440768375711555027 0.02640231534550341319 0.02855966256216257992 0.03089300930880833906 0.03341672009752882921 0.03614632740705558955 0.03909862591866763992 0.04229177411949391896 0.04574540378528779705 0.04948073787003015589 0.05352071733945140686 0.05789013748505322798 0.06261579424109542380 0.06772664099301051177 0.07325395630402797842 0.07923152288637047569 0.08569581798818837193 0.09268621513616903673 0.10024519683649868451 0.10841857734882165420 0.11725573395080457484 0.12680984407584250384 0.13713812454080986925 0.14830206636703480161 0.16036765688851262190 0.17340557572810277875 0.18749134587164539845 0.20270541239481798534 0.21913310914232597693 0.23686445586422355536 0.25599370244440478039 0.27661849914992542310 0.29883851677990291851 0.32275326019709504877 0.34845870151301805429 0.37604218910455844416 0.40557484404593113769 0.43710030940649124975 0.47061824122818340932 0.50606030393550771596 0.54325567962669074618 0.58188235399010357352 0.62140009190456813037 0.66096197740956763589 0.69930552344312946200 0.73463492254833950845 0.76452760710343070638 0.78593445576997822410 0.79538771565171972888 0.78954937697242710826 0.76613873799995901859 0.72495858048316375033 0.66827446891324193690 0.59991124695119191212 0.52396883281313588743 0.44392527186294605812 0.36227775295842645775 0.28055415874175415603 0.19949400888292431744 0.11926814396983009825 0.03967818723789675456 
-0.03598185643013618318 -0.10800863691576734205 -0.18016792514352397703 -0.25235562064687910855 -0.32416933699908057065 -0.39477961805915340321 -0.46281727359055224724 -0.52632225397677534495 -0.58282760228080210396 -0.62966000423471890635 -0.66448097556183527423 -0.68593018799693594723 -0.69403297829197740931 -0.69007875143591967948 -0.67614658207925670830 -0.65458669215786025042 -0.62763999104208267887 -0.59723252803746573747 -0.56490664458736405962 -0.53183433937384116952 -0.49886901632095859149 -0.46660812598737888557 -0.43545246992803043895 -0.40565639435991784900 -0.37736768114967511600 -0.35065804434142200385 -0.32554586639949589788 -0.30201286637531854495 -0.28001617760261665602 -0.25949702362584758930 -0.24038690563821463186 -0.22261198398474402183 -0.20609615530790659221 -0.19076319020345011701 -0.17653819530031977791 -0.16334859014465852312 -0.15112473613189014721 -0.13980031649137636407 -0.12931253884686189082 -0.11960221211857247070 -0.11061373525451889677 -0.10229502534296108784 -0.09459740413123696179 -0.08747545844952853145 -0.08088688411106881304 -0.07479232120288892283 -0.06915518612791382580 -0.06394150425723665876 -0.05911974589703494765 -0.05466066742239705789 -0.05053715880107723102 -0.04672409826707801805 -0.04319821456385430913 -0.03993795692916468631 -0.03692337281455904119 -0.03413599320513993618 -0.03155872531633630018 -0.02917575238495229151 -0.02697244023304512517 -0.02493525026154963520 -0.02305165848558332620 -0.02131008045104021420 -0.01969980122254466615 -0.01821091067749414094 -0.01683424337080907662 -0.01556132280714050964 -0.01438430979717075786 -0.01329595461374788457 -0.01228955268007814183 -0.01135890353835100619 -0.01049827286248583569 -0.00970235729454316242 -0.00896625189812927381 -0.00828542003682097850 -0.00765566549837726207 -0.00707310669808780546 -0.00653415280629232598 -0.00603548165628575717 -0.00557401929879963731 -0.00514692107919212383 -0.00475155415718075957 -0.00438548113872228029 -0.00404644531562969867 -0.00373235658072568199 -0.00344127859994713958 -0.00317141688126909571 -0.00292110771680342829 -0.00268880792985370931 -0.00247308536425627778 -0.00227261005745438283 -0.00208614604299550699 -0.00191254373216542817 -0.00175073282773996475 -0.00159971572632922054 -0.00145856136867017483 -0.00132639950004453944 -0.00120241530535358798 -0.00108584438600289879 -0.00097596804739197296 -0.00087210886818844813 -0.00077362647045498001 -0.00067991377287301979 -0.00059039296780416528 -0.00050451213063906764 -0.00042174177810716529 -0.00034157160382464191 -0.00026350733223767797 -0.00018706767121678958 -0.00011178134480704927 -0.00003718418767229004 0.00003718371663408160 0.00011178087111429758 0.00018706719218497536 0.00026350684520226597 0.00034157110613941555 0.00042174126714922267 0.00050451160386377758 0.00059039242272684866 0.00067991320716054293 0.00077362588198737203 0.00087210821096750379 0.00097596738022731611 0.00108584371024511572 0.00120241462130910026 0.00132639880707219326 0.00145856066538441187 0.00159971501065836463 0.00175073209708775934 0.00191254298352594443 0.00208614527300809982 0.00227260926254357898 0.00247308454065842120 0.00268880707366192517 0.00292110682407753508 0.00317141594808389993 0.00344127762245738378 0.00373235555529261021 0.00404644423883770976 0.00438548000753047340 0.00475155296897289414 0.00514691988736215578 0.00557401805516277715 0.00603548035443712827 0.00653415143913760321 0.00707310525785820321 0.00765566397668115961 0.00828541842460228661 0.00896625018568908416 0.00970235547151476752 0.01049827091777644217 0.01135890146013840418 0.01228955045577739824 0.01329595222986978964 0.01438430723939509992 0.01556132006021948566 0.01683424041858394560 0.01821090750290188520 0.01969979780756303533 0.02131007677677931866 0.02305165453217905558 0.02493524598776997170 0.02697243564423079665 0.02917574745894269128 0.03155872002809145815 0.03413598752660562674 0.03692336671462015385 0.03993795037338210285 0.04319820751434666484 0.04672409068232352691 0.05053715063571384558 0.05466065862705260514 0.05911973641803569546 0.06394149403634419304 0.06915517510204027829 0.07479230930381386422 0.08088687126514282344 0.08747544457738676282 0.09459738914749438177 0.10229500915589606613 0.11061371776562523017 0.11960219311284880916 0.12931251828330436737 0.13980029424475015620 0.15112471206781274979 0.16334856411896192530 0.17653816715854919739 0.19076315978014957153 0.20609612242615593658 0.22261194845570930756 0.24038686726088664969 0.25949698218707351050 0.28001613287740312330 0.30201281812767100110 0.32554581438396235082 0.35065798830557270982 0.37736762083807606771 0.40565632951989283317 0.43545240031810594772 0.46660805138943273196 0.49886893655721631369 0.53183425433475872701 0.56490655424920543926 0.59723243251493252082 0.62763989063870706531 0.65458658742529096664 0.67614647387867155004 0.69007864098830029587 0.69403286719555201678 0.68593007818361750871 0.66448086917063442502 0.62965990340908017942 0.58282750894651846885 0.52632216968514922151 0.46281719946464933146 0.39477955482683652066 0.32416928507406173043 0.25235558022330917272 0.18016789628246751565 0.10800861961354248086 0.03598185066604046856 
-0.03222245164021475539 -0.09661660301190866385 -0.16081340216876571780 -0.22453101675875664078 -0.28726429829801225502 -0.34820651867453977779 -0.40619830558693004185 -0.45973279700091240763 -0.50705357497370817654 -0.54637274252041567735 -0.57619484934101516949 -0.59565729475326012476 -0.60473513075798734917 -0.60420086381054449731 -0.59539315527632252767 -0.57992515542535816309 -0.55943510866980905583 -0.53542139340708949646 -0.50915951967710815218 -0.48167924957197572056 -0.45377783343874877886 -0.42605063286437760972 -0.39892704290884761775 -0.37270504709221108364 -0.34758137703370328708 -0.32367638062108960995 -0.30105379769277740287 -0.27973610974187046452 -0.25971625589848001958 -0.24096646794038112382 -0.22344487162965664950 -0.20710038132582209158 -0.19187630294061341907 -0.17771296548457771181 -0.16454962509602433229 -0.15232582579334241757 -0.14098235547117643485 -0.13046190102515731191 -0.12070948043453544329 -0.11167271010620094529 -0.10330195113628315440 -0.09555036748634448962 -0.08837392002223554144 -0.08173131572542513545 -0.07558392519778300844 -0.06989567908386673523 -0.06463295107010602614 -0.05976443318567836727 -0.05526100762691887880 -0.05109561818869456928 -0.04724314352326342004 -0.04368027379422101397 -0.04038539179945566104 -0.03733845926478074340 -0.03452090873147239947 -0.03191554125237083817 -0.02950642995807273294 -0.02727882944278503530 -0.02521909083896489712 -0.02331458239404837762 -0.02155361529522781261 -0.01992537466463994988 -0.01841985505999343964 -0.01702780072278531343 -0.01574064994821045005 -0.01455048345023857159 -0.01344997644628254108 -0.01243235421669375285 -0.01149135090503849987 -0.01062117133661333312 -0.00981645564476774091 -0.00907224650670279686 -0.00838395880218500977 -0.00774735152057837162 -0.00715850175258547772 -0.00661378061419970464 -0.00610983096029582562 -0.00564354675553491170 -0.00521205397897239742 -0.00481269294779096413 -0.00444300198439884220 -0.00410070213015423235 -0.00378368333900924725 -0.00348999132425475977 -0.00321781556614997299 -0.00296547816010628296 -0.00273142348013233338 -0.00251420859441076061 -0.00231249437443348249 -0.00212503724291934759 -0.00195068150998123357 -0.00178835225047691004 -0.00163704867881198091 -0.00149583798032426607 -0.00136384956147317382 -0.00124026968333579291 -0.00112433644541276578 -0.00101533508890194746 -0.00091259359044304489 -0.00081547851931151882 -0.00072339108802443874 -0.00063576362763662075 -0.00055205585563600224 -0.00047175168748414542 -0.00039435602252391178 -0.00031939169168104797 -0.00024639651558078235 -0.00017492045511713350 -0.00010452283689899033 -0.00003476963639337249 0.00003476919795408762 0.00010452239607661173 0.00017492000952690212 0.00024639606286291915 0.00031939122951241128 0.00039435554857969457 0.00047175119954778744 0.00055205535159918995 0.00063576310552426740 0.00072339054605796704 0.00081547792478708914 0.00091259298470758310 0.00101533447305457436 0.00112433581978488295 0.00124026904752605471 0.00136384891439911282 0.00149583732032720906 0.00163704800376029969 0.00178835155787260280 0.00195068079699656227 0.00212503650651507670 0.00231249361136554032 0.00251420780132682875 0.00273142265364678671 0.00296547729684015771 0.00321781466275261607 0.00348999037755703956 0.00378368234604853360 0.00410070108820770329 0.00444300089106508533 0.00481269184073818135 0.00521205282221937072 0.00564354554325963154 0.00610982968603346333 0.00661377927088924178 0.00715850033253639939 0.00774735001546900115 0.00838395720309914605 0.00907224480409807299 0.00981645382842233349 0.01062116939561763562 0.01149134882776514655 0.01243235199072267871 0.01344997405840264726 0.01455048088641275328 0.01574064719351897512 0.01702779776147578250 0.01841985187543082603 0.01992537123926163556 0.02155361161049029750 0.02331457841951267707 0.02521908656805460502 0.02727882485465515927 0.02950642502925204802 0.03191553595667862009 0.03452090303982691122 0.03733845314506434310 0.04038538521639822854 0.04368026670919678001 0.04724313589406781144 0.05109560996940765154 0.05526099876763723717 0.05976442363227363330 0.06463294076399173083 0.06989566796169688345 0.07558391319118229479 0.08173130276073747869 0.08837390602017769492 0.09555035236164965973 0.10330193479725635619 0.11167269235593135779 0.12070946123481196555 0.13046188026086535938 0.14098233301899798509 0.15232580152139463259 0.16454959886341991027 0.17771293714107683215 0.19187627232644388631 0.20710034827156942328 0.22344483595637565365 0.24096642946007884589 0.25971621441497172444 0.27973606505222847751 0.30105374958958930343 0.32367632889570063792 0.34758132148091591684 0.37270498751688141414 0.39892697913488983641 0.42605056474690261581 0.45377776088023957790 0.48167917253876924022 0.50915943824257903216 0.53542130776225160815 0.55943501917145699309 0.57992506263545573475 0.59539305999765423927 0.60420076710900605388 0.60473503395855054965 0.59565719939588646081 0.57619475708988010521 0.54637265503601595285 0.50705349377859587623 0.45973272337822362887 0.40619824053347741710 0.34820646290570023140 0.28726425228767837883 0.22453098079495428796 0.16081337641010051698 0.09661658753582970383 0.03222244647876271184 
-0.02851379875903559125 -0.08542192132290016282 -0.14193806376091355759 -0.19769074592139279645 -0.25215032075971866021 -0.30458385275410670978 -0.35403663308176569480 -0.39935705346620276046 -0.43928115809270917858 -0.47258254153221379568 -0.49826838452854294026 -0.51576901091704874247 -0.52504938617612406659 -0.52659641777193177958 -0.52130001979016071800 -0.51028566559743082642 -0.49475389480469589287 -0.47585841724400501640 -0.45463079114202331610 -0.43194530578303691470 -0.40851243500501399630 -0.38488952912256513272 -0.36150002175079132272 -0.33865537406633561268 -0.31657639927183067741 -0.29541230341648239133 -0.27525683400865696981 -0.25616151900086259197 -0.23814626830900853527 -0.22120772060752691424 -0.20532573161419209740 -0.19046836674828759861 -0.17659570964412729666 -0.16366274369822630952 -0.15162151380589072858 -0.14042273246151371069 -0.13001695893430587070 -0.12035545170354433608 -0.11139077175990830249 -0.10307719669846893140 -0.09537099174804830604 -0.08823057344391815882 -0.08161659274595889357 -0.07549195923213347648 -0.06982182187077468072 -0.06457351886470563684 -0.05971650588297183759 -0.05522226978842192935 -0.05106423323625430832 -0.04721765418220558175 -0.04365952330904754319 -0.04036846158711027144 -0.03732461957493993232 -0.03450957959902023475 -0.03190626159420228980 -0.02949883311480827608 -0.02727262382079875813 -0.02521404458916354230 -0.02331051128597438904 -0.02155037315060170933 -0.01992284565773272398 -0.01841794785229833309 -0.01702644363000382910 -0.01573978720541657772 -0.01455007224900550789 -0.01344998459933410828 -0.01243275832101375933 -0.01149213490168943252 -0.01062232538675544902 -0.00981797525827610151 -0.00907413187326899795 -0.00838621428530528235 -0.00774998528333292747 -0.00716152549071202849 -0.00661720937721321789 -0.00611368304583637112 -0.00564784366516968284 -0.00521682042658899725 -0.00481795691376407653 -0.00444879477950244073 -0.00410705865929061886 -0.00379064205849655167 -0.00349759458601828221 -0.00322610981109749950 -0.00297451418029504033 -0.00274125671291036710 -0.00252489944918887765 -0.00232410859319687191 -0.00213764629614088264 -0.00196436302981495281 -0.00180319050351984700 -0.00165313508095232820 -0.00151327165670012143 -0.00138273795468268901 -0.00126072921357911483 -0.00114649322642934592 -0.00103932570406639613 -0.00093856593372909636 -0.00084359270618339366 -0.00075382048626226883 -0.00066869576705874678 -0.00058769379402967559 -0.00051031513962906949 -0.00043608274110762402 -0.00036453893282994976 -0.00029524262481150920 -0.00022776658327394728 -0.00016169479673866505 -0.00009661991125509140 -0.00003214071894297454 0.00003214031550236029 0.00009661950570949429 0.00016169438699142891 0.00022776616722675058 0.00029524220043097849 0.00036453849811268757 0.00043608229413016897 0.00051031467859785629 0.00058769331728936169 0.00066869527312718446 0.00075381995256751377 0.00084359216074803012 0.00093856537746905833 0.00103932513728477449 0.00114649264885136049 0.00126072862435544497 0.00138273735248606311 0.00151327103978693422 0.00165313444722425817 0.00180318985061878045 0.00196436235515295987 0.00213764559696349998 0.00232410786665138147 0.00252489869234595599 0.00274125592285900943 0.00297451335416420992 0.00322610894611607968 0.00349759367958168976 0.00379064110818172484 0.00410705766290098140 0.00444879376240603364 0.00481795584971189683 0.00521681931034190249 0.00564784249088401413 0.00611368180712223985 0.00661720806709120701 0.00716152410163151121 0.00774998380718372459 0.00838621271336437157 0.00907413019621716721 0.00981797346616464228 0.01062232346893787760 0.01149213284685479675 0.01243275611707506112 0.01344998223347659838 0.01455006970761174578 0.01573978447404977832 0.01702644069341785471 0.01841794469433943870 0.01992284226129459324 0.02155036949364197429 0.02331050735380646444 0.02521404036237795410 0.02727261927761459592 0.02949882823101490636 0.03190625634293287050 0.03450957395067011380 0.03732461349700344488 0.04036845504401587181 0.04365951626197128732 0.04721764658889626709 0.05106422505082364172 0.05522226096112470284 0.05971649635995612826 0.06457350858778299063 0.06982181077715865491 0.07549194725417318619 0.08161657981083092483 0.08823055947327518300 0.09537097665762772625 0.10307718031094592614 0.11139075403913012430 0.12035543254489133869 0.13001693822594584393 0.14042271008418705236 0.15162148963264232560 0.16366271759431061383 0.17659568146700166391 0.19046833634778048694 0.20532569883297602242 0.22120768528190781765 0.23814623027016812440 0.25616147807670186509 0.27525679002647740479 0.29541225620670963359 0.31657634867300221693 0.33865531993181374748 0.36149996395766770263 0.38488946758304165563 0.40851236968087289991 0.43194523669319473402 0.45463071842010649437 0.47585834112003289054 0.49475381564939857615 0.51028558394741740933 0.52129993636748195307 0.52659633349152079607 0.52504930213374767511 0.51576892835148435701 0.49826830475697608813 0.47258246586649843568 0.43928108775362378902 0.39935698951568870951 0.35403657638534563601 0.30458380397479944968 0.25215028037600478727 0.19769071425872905556 0.14193804102714993598 0.08542190764091357746 0.02851379419194461501 
-0.02492462083201307799 -0.07461921975974616927 -0.12382618563054559324 -0.17214358240621563390 -0.21906238606533623425 -0.26394193850039937566 -0.30600732051982659776 -0.34437762568939378482 -0.37813146239867201359 -0.40640788098724733857 -0.42852713632389738407 -0.44410097821023453157 -0.45309698525754171783 -0.45583540131089450576 -0.45292484051497439168 -0.44516359236949187839 -0.43343638770754200351 -0.41862758962219137615 -0.40155992186395983445 -0.38295874739055935088 -0.36343707168916106198 -0.34349502687007760215 -0.32352814090542691972 -0.30384002815052268964 -0.28465654257084138656 -0.26613959976436230015 -0.24839971592448550908 -0.23150686394392439027 -0.21549957772916461529 -0.20039241456650258577 -0.18618196747126725121 -0.17285164440899558613 -0.16037542518938519009 -0.14872078585832282371 -0.13785095396779856181 -0.12772663131251249524 -0.11830729610094237181 -0.10955217509478587523 -0.10142095820307783782 -0.09387431315071803617 -0.08687424575235858093 -0.08038434179529430068 -0.07436991828556838158 -0.06879810658636520415 -0.06363788418846993977 -0.05886006862120929384 -0.05443728380866041938 -0.05034390684878653488 -0.04655600134745419005 -0.04305124199478926883 -0.03980883394358425420 -0.03680942967020928158 -0.03403504531417023138 -0.03146897796216796550 -0.02909572493151491024 -0.02690090579185788755 -0.02487118762113382786 -0.02299421380707600271 -0.02125853656514076206 -0.01965355323911177621 -0.01816944635109840611 -0.01679712745680683739 -0.01552818440233361130 -0.01435483221986166846 -0.01326986724308087950 -0.01226662437706860231 -0.01133893733674895543 -0.01048110168231808359 -0.00968784048199777814 -0.00895427243645996462 -0.00827588230468689900 -0.00764849347788976175 -0.00706824255512605859 -0.00653155578172692763 -0.00603512721971899424 -0.00557589852677287112 -0.00515104022793755334 -0.00475793437186067258 -0.00439415846996915604 -0.00405747062407590953 -0.00374579577734790448 -0.00345721285849975857 -0.00318994313548981445 -0.00294233915381858502 -0.00271287463103564441 -0.00250013506205126745 -0.00230280901052259956 -0.00211968003306362007 -0.00194961918710490067 -0.00179157807666308067 -0.00164458239331088940 -0.00150772591309578097 -0.00138016491234349559 -0.00126111296815389906 -0.00114983611174124256 -0.00104564830473607984 -0.00094790721067439243 -0.00085601023574133350 -0.00076939081428251122 -0.00068751491632434991 -0.00060987772646070582 -0.00053600064178760398 -0.00046542816775296814 -0.00039772520447067805 -0.00033247434289007671 -0.00026927329145776113 -0.00020773239596483251 -0.00014747223733180270 -0.00008812129242641298 -0.00002931364360581057 0.00002931327731214850 0.00008812092428422957 0.00014747186549424196 0.00020773201863000246 0.00026927290685874183 0.00033247394931656959 0.00039772480027566726 0.00046542775140767656 0.00053600021190147729 0.00060987728181471912 0.00068751444197046041 0.00076939032824463460 0.00085600973877553166 0.00094790670304878422 0.00104564778622417975 0.00114983558168524347 0.00126111242548132552 0.00138016435564380924 0.00150772534064869124 0.00164458180311299884 0.00179157746652947036 0.00194961855471575962 0.00211967937596424516 0.00230280832623330767 0.00250013434808737944 0.00271287388492913450 0.00294233837317137148 0.00318994231800207029 0.00345721200203485957 0.00374579487990078785 0.00405746970161879883 0.00439415750389193782 0.00475793335748375679 0.00515103916004511220 0.00557589739962116582 0.00603512602706968160 0.00653155451679210408 0.00706824121061988553 0.00764849204597350951 0.00827588077693564017 0.00895427080389588070 0.00968783873501688486 0.01048109981068190422 0.01133893532957785943 0.01226662222279351067 0.01326986492939830065 0.01435482973372204096 0.01552818172989134382 0.01679712458339199799 0.01816944326113678621 0.01965354991695922315 0.02125853299116464701 0.02299420996340895140 0.02487118348784178590 0.02690090134679856693 0.02909572015021955060 0.03146897281767979671 0.03403503977692623472 0.03680942370788864437 0.03980882752091519095 0.04305123507339747579 0.04655599388566800112 0.05034389880144540808 0.05443727512692009274 0.05886005925232029590 0.06363787407550114406 0.06879809566798067433 0.07436990649572761125 0.08038432906300740921 0.08687423200125832246 0.09387429822362847176 0.10142094206588292415 0.10955215765361570046 0.11830727725571033027 0.12772661095676873799 0.13785093198866504860 0.14872076213652996035 0.16037539959945001922 0.17285161681958649549 0.18618193774586011546 0.20039238256442493125 0.21549954330709275574 0.23150682695791846566 0.24839967623289882503 0.26613955723166327072 0.28465649707255957779 0.30383997957973529758 0.32352808918095388169 0.34349497194673839218 0.36343701357012481168 0.38295868612840400225 0.40155985762459101007 0.41862752264838321015 0.43343631835870533031 0.44516352113733670404 0.45292476803334036362 0.45583532835584250620 0.45309691273344498974 0.44410090711931804464 0.42852706772003978930 0.40640781591937125139 0.37813140185372878799 0.34437757054555762082 0.30600727151741197174 0.26394189623214547868 0.21906235098281851004 0.17214355483680471304 0.12382616579885347141 0.07461920780872745296 0.02492461684004809025 
-0.02149008564124033072 -0.06430415125349586702 -0.10660387659524706017 -0.14799501200759124231 -0.18801370259498129123 -0.22611419466233129150 -0.26167308480773088242 -0.29401466637286710615 -0.32245918482531776839 -0.34639038369418284624 -0.36533130156959803259 -0.37901078034248691928 -0.38740217533296705810 -0.39072336169914345660 -0.38940034858934047257 -0.38400747565806359063 -0.37520047403377887463 -0.36365563167325865024 -0.35002255930102865733 -0.33489269019970069330 -0.31878207750784315344 -0.30212536576313064884 -0.28527748685026277364 -0.26852005505952680764 -0.25207014309666986307 -0.23608983714563991363 -0.22069556598096506939 -0.20596664312120482876 -0.19195276409728623257 -0.17868039245806155435 -0.16615807929540205023 -0.15438081822704896595 -0.14333356084610837655 -0.13299402057786791076 -0.12333488489445487701 -0.11432554271977535265 -0.10593341906215858472 -0.09812499437157229387 -0.09086657280692245209 -0.08412485192660801303 -0.07786733634503661960 -0.07206262969931875872 -0.06668063201461849054 -0.06169266463933231748 -0.05707153967554723373 -0.05279158762300117935 -0.04882865388165402720 -0.04516007245061959274 -0.04176462331002661621 -0.03862247850592970266 -0.03571514080030424587 -0.03302537783595571597 -0.03053715404937040745 -0.02823556200396981630 -0.02610675437784482078 -0.02413787749995122134 -0.02231700706478267904 -0.02063308645284922527 -0.01907586792841420298 -0.01763585686800683838 -0.01630425906633981015 -0.01507293122147368436 -0.01393433430264878758 -0.01288149002864225068 -0.01190794012640439270 -0.01100770832912378872 -0.01017526496659870716 -0.00940549400882284559 -0.00869366242248759136 -0.00803539170090905586 -0.00742663143112221036 -0.00686363476645412973 -0.00634293567755461751 -0.00586132786135395989 -0.00541584519316629098 -0.00500374361356858977 -0.00462248434792034146 -0.00426971836294698370 -0.00394327197018928821 -0.00364113349260564156 -0.00336144093546431044 -0.00310247046263811832 -0.00286262594359598666 -0.00264042903769468040 -0.00243451012799100752 -0.00224359989372979740 -0.00206652149776997973 -0.00190218334141678547 -0.00174957234259864869 -0.00160774769643490245 -0.00147583507996151830 -0.00135302126578307202 -0.00123854911141085822 -0.00113171289383484641 -0.00103185396048255384 -0.00093835667006936241 -0.00085064459814043758 -0.00076817698427600334 -0.00069044539888762912 -0.00061697060920851143 -0.00054729960214494611 -0.00048100287888708237 -0.00041767168511119834 -0.00035691556615535802 -0.00029835994282856326 -0.00024164380216129544 -0.00018641747179248824 -0.00013234046419063894 -0.00007907937755957661 -0.00002630584038931794 0.00002630551306115336 0.00007907904862936022 0.00013234013206797623 0.00018641713494027545 0.00024164345907240481 0.00029835959203750040 0.00035691520628322593 0.00041767131485737075 0.00048100249708749043 0.00054729920779539309 0.00061697019299644662 0.00069044497151782291 0.00076817654634797616 0.00085064414987734427 0.00093835621129800817 0.00103185349068501964 0.00113171241213516627 0.00123854861666161664 0.00135302075656873466 0.00147583455463173863 0.00160774715315614714 0.00174957177940748831 0.00190218275625153588 0.00206652088854397675 0.00224359925832973151 0.00243450946430689985 0.00264042834366651213 0.00286262521723534835 0.00310246970204652861 0.00336144013883987736 0.00364113266895949028 0.00394327110678827086 0.00426971745566273597 0.00462248339215487469 0.00500374260424263362 0.00541584412476592281 0.00586132672786399134 0.00634293447252187725 0.00686363348293250741 0.00742663006163934991 0.00803539023746135950 0.00869366085655187693 0.00940549233127641049 0.01017526316777261908 0.01100770639873294154 0.01190793805348089318 0.01288148780155873308 0.01393433190904347363 0.01507292864819875788 0.01630425629942977572 0.01763585389661204150 0.01907586473050726372 0.02063308301225308394 0.02231700336351838398 0.02413787351810969817 0.02610675009347362963 0.02823555739289829170 0.03053714908515137161 0.03302537248965564665 0.03571513504039169895 0.03862247229808546400 0.04176461661700381356 0.04516006523207216627 0.04882864609396353472 0.05279157921907695616 0.05707153060455827376 0.06169265484653407849 0.06668062144111142064 0.07206261828175686279 0.07786732401535267911 0.08412483854777330627 0.09086655834717238811 0.09812497874797154740 0.10593340218649272000 0.11432552449849586740 0.12333486522873249314 0.13299399936369915576 0.14333353797467862645 0.15438079358520706563 0.16615805276643635935 0.17868036392283404012 0.19195273343585783632 0.20596661021497708610 0.22069553071553282830 0.23608979941449337314 0.25207010280585084860 0.26852001213363396737 0.28527744123968079570 0.30212531745281989703 0.31878202652766973735 0.33489263662103585517 0.35002250330146533752 0.36365557349020527500 0.37520041399970782692 0.38400741420989537023 0.38940028627269696049 0.39072329916508219405 0.38740211332486840234 0.37901071967232136117 0.36533124308448960971 0.34639032823721632726 0.32245913319634667005 0.29401461929538852402 0.26167304290660248212 0.22611415845355031795 0.18801367248630990181 0.14799498830681989681 0.10660385952273032650 0.06430414095509602579 0.02149008219956723836 
-0.01822165612078263663 -0.05450342301776323062 -0.09029015748941882080 -0.12521888643384437856 -0.15888321764467638886 -0.19082805274616698732 -0.22055615767591518761 -0.24754877016906928766 -0.27130022683560239827 -0.29136316739451495472 -0.30739690591782831142 -0.31920866625716470821 -0.32677757403265283997 -0.33025552156341175802 -0.32994571648518378204 -0.32626548763964646760 -0.31970240109622793945 -0.31077190373604235418 -0.29998199346719878200 -0.28780737657174038091 -0.27467318239759896947 -0.26094687182434905814 -0.24693638567299003306 -0.23289256214064191219 -0.21901413761066801378 -0.20545403974058573660 -0.19232606773251670340 -0.17971137846264029214 -0.16766444308071060121 -0.15621831187306201016 -0.14538913902526040545 -0.13517998835766320553 -0.12558397939009813271 -0.11658685071254892840 -0.10816902231241098953 -0.10030723560996879229 -0.09297584305637096591 -0.08614781052245223947 -0.07979548672644165563 -0.07389118538686845206 -0.06840761802406669645 -0.06331820864234560808 -0.05859731543425783507 -0.05422038028079834149 -0.05016402225140548232 -0.04640608831360415465 -0.04292567164432159466 -0.03970310576200453134 -0.03671994093611630205 -0.03395890791860534108 -0.03140387291577395601 -0.02903978682392227562 -0.02685263104335922080 -0.02482936162646276479 -0.02295785307595332725 -0.02122684276532282865 -0.01962587668519644168 -0.01814525701114733103 -0.01677599182767997021 -0.01550974722016928986 -0.01433880183783320383 -0.01325600406009597165 -0.01225473155814227333 -0.01132885346565082330 -0.01047269490477065190 -0.00968100384644343670 -0.00894892019167925490 -0.00827194696387367756 -0.00764592349824400053 -0.00706700051354980374 -0.00653161695245874085 -0.00603647847924326797 -0.00557853752725101515 -0.00515497479293469674 -0.00476318207804027338 -0.00440074638639487148 -0.00406543518725155373 -0.00375518276184760857 -0.00346807755523870220 -0.00320235046034733628 -0.00295636398210397111 -0.00272860211299907895 -0.00251766113854801077 -0.00232224092537647309 -0.00214113694951389988 -0.00197323288712025757 -0.00181749374541073649 -0.00167295949221824003 -0.00153873914544466750 -0.00141400528651303148 -0.00129798896434052402 -0.00118997495865413860 -0.00108929737366536550 -0.00099533553524877583 -0.00090751016628809467 -0.00082527981691837837 -0.00074813752755531482 -0.00067560770435459716 -0.00060724318781346653 -0.00054262249648551197 -0.00048134721109649448 -0.00042303958649125839 -0.00036734012765271551 -0.00031390543222098444 -0.00026240606011418421 -0.00021252450258635314 -0.00016395322483986341 -0.00011639277005870419 -0.00006954991324858995 -0.00002313585345636859 0.00002313556667743466 0.00006954962511407370 0.00011639247923300733 0.00016395293000404099 0.00021252420245976289 0.00026240575348113193 0.00031390511794071596 0.00036733980463776739 0.00042303925376907525 0.00048134686785605840 0.00054262213745770449 0.00060724281848389960 0.00067560732522620182 0.00074813713879795518 0.00082527941840049301 0.00090750975760001129 0.00099533511569938060 0.00108929694232040575 0.00118997451433122681 0.00129798850569406987 0.00141400481203590722 0.00153873865350651062 0.00167295898111707864 0.00181749321338464664 0.00197323233238233531 0.00214113637029889059 0.00232224031994909819 0.00251766050519963702 0.00272860145006936783 0.00295636328801585080 0.00320234973917254973 0.00346807679863392337 0.00375518196624402556 0.00406543434866568631 0.00440074550041857915 0.00476318113987073133 0.00515497379738438788 0.00557853646868611275 0.00603647735159362764 0.00653161574921956589 0.00706699922775166911 0.00764592212244952218 0.00827194549013088309 0.00894891861152491419 0.00968100215087974725 0.01047269308423859346 0.01132885150997187118 0.01225472945648009571 0.01325600180091479618 0.01433879940886784166 0.01550974461405063565 0.01677598902199761710 0.01814525399157607133 0.01962587343585397992 0.02122683926865154280 0.02295784931264366335 0.02482935757530002618 0.02685262668111532136 0.02903978212520252900 0.03140386785291382488 0.03395890246152555303 0.03671993505219961484 0.03970309941589922342 0.04292566479781989575 0.04640608092544906693 0.05016401427711592031 0.05422037167248761058 0.05859730614039548868 0.06331819860752763152 0.06840760718887228808 0.07389117363404640315 0.07979547402705011727 0.08614779680461204237 0.09297582824378647359 0.10030721962196287311 0.10816900506404991678 0.11658683211485221243 0.12558395935036825719 0.13517996678011845457 0.14538911581184255084 0.15621828692461037225 0.16766441629854578199 0.17971134975062419414 0.19232603699979033962 0.20545400690491155693 0.21901410260271980679 0.23289252490924228223 0.24693634619129378738 0.26094683009717234423 0.27467313846980423442 0.28780733052209961365 0.29998194547004253252 0.31077185401125972941 0.31970234994001367479 0.32626543542984165480 0.32994566368248656740 0.33025546870691924184 0.32677752172861007640 0.31920861516061938001 0.30739685670838928777 0.29136312074866027588 0.27130018339904388158 0.24754873053305481712 0.22055612236006411075 0.19082802218914757253 0.15888319220204588644 0.12521886638143422954 0.09029014303015399368 0.05450341428936210375 0.01822165320268962982 
-0.01511477194499954990 -0.04519772720741221939 -0.07483444391079063784 -0.10370715859363777156 -0.13147222880375952769 -0.15775864100176506533 -0.18217472298069359304 -0.20432402979193242665 -0.22382978495350092096 -0.24036515313046624698 -0.25368448845000557412 -0.26364940473571074619 -0.27024393297710780359 -0.27357543403665030013 -0.27386150814834642198 -0.27140635731911721962 -0.26657173897542740804 -0.25974758870746406103 -0.25132613425999039691 -0.24168164019553128874 -0.23115640370458545583 -0.22005255346366658920 -0.20862862187671971093 -0.19709967021936614096 -0.18563980546472458322 -0.17438611647351831557 -0.16344328674588570749 -0.15288835991608906717 -0.14277531788984054728 -0.13313927292817551162 -0.12400017657489437184 -0.11536601678824198736 -0.10723551764405869768 -0.09960038056983533394 -0.09244711803265470706 -0.08575853435133118374 -0.07951490703091756984 -0.07369491793543070379 -0.06827637818949350290 -0.06323678485779415936 -0.05855374173834637652 -0.05420527141171915808 -0.05017004079928555349 -0.04642751879816109373 -0.04295808073564222340 -0.03974307173569169294 -0.03676483862001700409 -0.03400673801695730525 -0.03145312675381872758 -0.02908933931656143557 -0.02690165612024730812 -0.02487726550060687103 -0.02300422167367144333 -0.02127140038256203347 -0.01966845353417623343 -0.01818576380018033234 -0.01681439989956290404 -0.01554607307888034029 -0.01437309515096241164 -0.01328833833235898432 -0.01228519701551911147 -0.01135755162293472509 -0.01049973440418017212 -0.00970649737102813326 -0.00897298218056064023 -0.00829469196017007526 -0.00766746498978121416 -0.00708745015676193191 -0.00655108409304827610 -0.00605506990255744171 -0.00559635738590635867 -0.00517212467081584748 -0.00477976115926148637 -0.00441685170509686920 -0.00408116193963858898 -0.00377062466673239172 -0.00348332725288003076 -0.00321749994195985600 -0.00297150502855059173 -0.00274382682783125276 -0.00253306239700656910 -0.00233791286871287696 -0.00215717557223715772 -0.00198973657572598661 -0.00183456385752789330 -0.00169070095980328183 -0.00155726110454446065 -0.00143342173660410133 -0.00131841946041877378 -0.00121154533979539458 -0.00111214053223007703 -0.00101959223081760086 -0.00093332988936101202 -0.00085282170719680472 -0.00077757135251266263 -0.00070711490377073360 -0.00064101799082449951 -0.00057887311779691863 -0.00052029715149948252 -0.00046492895993122119 -0.00041242717262024442 -0.00036246812831874919 -0.00031474380679408220 -0.00026895997495168800 -0.00022483436278419866 -0.00018209492321674681 -0.00014047815491524673 -0.00009972747796238579 -0.00005959165188640370 -0.00001982322682003712 0.00001982298199920685 0.00005959140592148859 0.00009972722975593040 0.00014047790337978761 0.00018209466728147383 0.00022483410148488314 0.00026895970732576657 0.00031474353196059290 0.00036246784550664213 0.00041242688115505910 0.00046492865731828648 0.00052029683973886520 0.00057887279727497631 0.00064101766169277763 0.00070711456593097743 0.00077757100562181325 0.00085282135074693510 0.00093332952257774160 0.00101959185276001563 0.00111214014181071352 0.00121154493578023992 0.00131841904147056432 0.00143342130133228274 0.00155726065149852655 0.00169070048751107649 0.00183456336455223301 0.00198973606060637298 0.00215717503353141105 0.00233791230503377356 0.00253306180699186534 0.00274382621227864387 0.00297150438231919001 0.00321749926201542191 0.00348332653586858054 0.00377062390891691468 0.00408116113693568483 0.00441685085313336945 0.00477976025323623155 0.00517212370556463519 0.00559635635591693159 0.00605506880188788621 0.00655108291534534093 0.00708744889528434285 0.00766746363731973801 0.00829469050902920113 0.00897298062262186225 0.00970649569759174380 0.01049973260598024982 0.01135754969012414684 0.01228519493759794301 0.01328833610444613011 0.01437309275185982838 0.01554607049620793102 0.01681439711968157891 0.01818576080802047912 0.01966845031316111214 0.02127139691457446968 0.02300421793880402799 0.02487726147714697245 0.02690165178455716788 0.02908933464293328441 0.03145312171436653870 0.03400673258151520884 0.03676483275596276190 0.03974306540779348751 0.04295807390598038733 0.04642751142587331348 0.05017003284042365063 0.05420526281911586253 0.05855373246138217969 0.06323677479855072114 0.06827636732238129280 0.07369490619964835787 0.07951489436209491224 0.08575852068155920271 0.09244710329066541110 0.09960036468129151999 0.10723550053183539266 0.11536599837308092464 0.12400015677623332788 0.13313925166523243870 0.14277529508308572925 0.15288833548920521821 0.16344326062809610978 0.17438608860263438149 0.18563977579087787007 0.19709963870931657137 0.20862858851906307400 0.22005251827479144211 0.23115636673517958588 0.24168160152331252810 0.25132609404534711484 0.25974754714477743534 0.26657169631923383069 0.27140631388696101478 0.27386146432048341648 0.27357539025147814549 0.27024388972203661208 0.26364936253315929271 0.25368444783980120816 0.24036511464999743559 0.22382974911811959196 0.20432399707771775610 0.18217469381144241192 0.15775861574093705264 0.13147220775129475623 0.10370714198671651674 0.07483443192708806591 0.04519771996950652793 0.01511476952451875494 
-0.01215447639675626412 -0.03633826995604216847 -0.06014273235269707030 -0.08330307522621316352 -0.10553989797497553838 -0.12655955947647345994 -0.14606006345314503925 -0.16374284106441594489 -0.17932973005602259597 -0.19258317172385353011 -0.20332649001603697592 -0.21146053125853159216 -0.21697331910342065875 -0.21994077345767193421 -0.22051852475244770879 -0.21892669451302526618 -0.21543060877892705740 -0.21032057785838609298 -0.20389331466979743190 -0.19643664622112200213 -0.18821823877839483075 -0.17947831644900547055 -0.17042587815081944314 -0.16123769139537169615 -0.15205929755533920122 -0.14300733394281395228 -0.13417260286140542114 -0.12562345656601636712 -0.11740919563436702511 -0.10956328537494841591 -0.10210627755790624427 -0.09504838457639497307 -0.08839169382809930475 -0.08213203589009898664 -0.07626053489700468369 -0.07076487673178366578 -0.06563033278056740194 -0.06084057599883951895 -0.05637832323829417014 -0.05222583410733561138 -0.04836529267152278599 -0.04477909446690908624 -0.04145005755298081240 -0.03836157337691825653 -0.03549771015730396329 -0.03284327927344676823 -0.03038387308309742352 -0.02810588093199561932 -0.02599648874561988343 -0.02404366647361766418 -0.02223614674806029257 -0.02056339738461976374 -0.01901558976820427738 -0.01758356469596766836 -0.01625879687798925666 -0.01503335900166269390 -0.01389988603402114720 -0.01285154025384205312 -0.01188197736494034373 -0.01098531393080470764 -0.01015609627771585366 -0.00938927101193698377 -0.00868015706459890346 -0.00802441943370757471 -0.00741804448627703117 -0.00685731682383838859 -0.00633879765052691724 -0.00585930458033789847 -0.00541589281461307692 -0.00500583761776529634 -0.00462661801781671933 -0.00427590165887559159 -0.00395153073392218168 -0.00365150892858268072 -0.00337398930868149094 -0.00311726308802939833 -0.00287974921559963626 -0.00265998472454120893 -0.00245661578918587864 -0.00226838943877316623 -0.00209414589096956760 -0.00193281139261203272 -0.00178339170595176455 -0.00164496594775576099 -0.00151668094506174356 -0.00139774598997388644 -0.00128742797633640826 -0.00118504688924825352 -0.00108997161983093172 -0.00100161608007298675 -0.00091943559397344998 -0.00084292354306181316 -0.00077160824578093035 -0.00070505005170806712 -0.00064283863278169484 -0.00058459045483072458 -0.00052994641418835364 -0.00047856962449577267 -0.00043014334043967040 -0.00038436900547722530 -0.00034096440138298156 -0.00029966194737940377 -0.00026020699622653076 -0.00022235629799083334 -0.00018587649285084495 -0.00015054267251790598 -0.00011613699365198293 -0.00008244733498585788 -0.00004926598950127925 -0.00001638838398654308 0.00001638818219129590 0.00004926578678510207 0.00008244713045946206 0.00011613678645938652 0.00015054246180312703 0.00018587627784283356 0.00022235607790355161 0.00026020677038052220 0.00029966171515682927 0.00034096416224593806 0.00038436875866798559 0.00043014308587663308 0.00047856936245871395 0.00052994614479551228 0.00058459017801881785 0.00064283834827927322 0.00070504975910878898 0.00077160794447028724 0.00084292323233370325 0.00091943527296689531 0.00100161574779877860 0.00108997127522325599 0.00118504653120965475 0.00128742760373112830 0.00139774560161121109 0.00151668053978759598 0.00164496552436443899 0.00178339126330084863 0.00193281092954911138 0.00209414540636887470 0.00226838893151559695 0.00245661525634877087 0.00265998416364487955 0.00287974862387296859 0.00311726246244981020 0.00337398864588833725 0.00365150822496884686 0.00395152998554915147 0.00427590086152507265 0.00462661716696566305 0.00500583670852094986 0.00541589184174129379 0.00585930353829478001 0.00633879653340885252 0.00685731562530877969 0.00741804319963124126 0.00802441805176801193 0.00868015557973500496 0.00938926941601525566 0.01015609456204491501 0.01098531209229369754 0.01188197538478596993 0.01285153812174921750 0.01389988373865724824 0.01503335653058435195 0.01625879421745912712 0.01758356183101272840 0.01901558668237768313 0.02056339406002416492 0.02223614316519795242 0.02404366261127055537 0.02599648458078307467 0.02810587643980400063 0.03038386823668082215 0.03284327404378006854 0.03549770451314215869 0.03836156728458661735 0.04145005097632992186 0.04477908736713331894 0.04836528500700043587 0.05222582579891998922 0.05637831426428097092 0.06084056630950851474 0.06563032232340226813 0.07076486545153359842 0.07626052273580929963 0.08213202278781139842 0.08839167972259087680 0.09504836940414485014 0.10210626125473909465 0.10956326787697867609 0.11740917687933616342 0.12562343649498486364 0.13417258142071786242 0.14300731108666031588 0.15205927324884738194 0.16123766561806140984 0.17042585090086381783 0.17947828774775409499 0.18821820867542138345 0.19643661478686180732 0.20389328204324763671 0.21032054420326573574 0.21543057430517986717 0.21892665947826683848 0.22051848946098795423 0.21994073825647830756 0.21697328437490059905 0.21146049741017913792 0.20332645746765631856 0.19258314089342032371 0.17932970134572845389 0.16374281484824754207 0.14606004006705031184 0.12655953921186263722 0.10553988107547873643 0.08330306188704880710 0.06014272272197293545 0.03633826413705687486 0.01215447445040021904 
-0.00931934008275292491 -0.02785814386725316005 -0.04609514031780892473 -0.06382251198358890321 -0.08082472839342269566 -0.09687963547591826874 -0.11176313029100048979 -0.12525754095657370968 -0.13716312248229334259 -0.14731131369288497091 -0.15557776863178385263 -0.16189291117892468108 -0.16624803872034132901 -0.16869581593815574649 -0.16934512289073722080 -0.16835128720156244952 -0.16590342376888944642 -0.16221079927736914428 -0.15748990033969456626 -0.15195339121929163362 -0.14580158875362125848 -0.13921659540314101910 -0.13235888288222419362 -0.12536591965597199128 -0.11835235941850985597 -0.11141131888098620983 -0.10461633419093896435 -0.09802366785222393908 -0.09167472270665943945 -0.08559839537936486664 -0.07981326370542385362 -0.07432955013131903321 -0.06915083720185122296 -0.06427553426543997084 -0.05969810893346472191 -0.05541010489822806306 -0.05140097136072219186 -0.04765873004106246924 -0.04417050465756466870 -0.04092293565531646138 -0.03790250038164688640 -0.03509575623141691914 -0.03248952156882700670 -0.03007100699924714071 -0.02782790724325190368 -0.02574846211769399318 -0.02382149350695694778 -0.02203642388229787308 -0.02038328082305751465 -0.01885269108425235984 -0.01743586701378974091 -0.01612458752160095266 -0.01491117531856156475 -0.01378847175511843659 -0.01274981028011046291 -0.01178898929450000743 -0.01090024498097696970 -0.01007822453752638125 -0.00931796012420549324 -0.00861484373885113008 -0.00796460315944713670 -0.00736327908250511420 -0.00680720340859419792 -0.00629297881296952966 -0.00581745950702150516 -0.00537773319840617603 -0.00497110420817348242 -0.00459507769944300648 -0.00424734496731415945 -0.00392576973610059277 -0.00362837540875959874 -0.00335333321291431119 -0.00309895118896896804 -0.00286366396662018907 -0.00264602327846530372 -0.00244468916111406642 -0.00225842179690460831 -0.00208607395141613416 -0.00192658396491185435 -0.00177896925774079229 -0.00164232032087818780 -0.00151579510480059909 -0.00139861391121542944 -0.00129005456429354126 -0.00118944798504938554 -0.00109617407872075745 -0.00100965792160234713 -0.00092936622422157278 -0.00085480404959703549 -0.00078551176670882406 -0.00072106222055889901 -0.00066105810167860213 -0.00060512949897284507 -0.00055293162108283056 -0.00050414267204201835 -0.00045846186857878557 -0.00041560758658576447 -0.00037531562555481734 -0.00033733758033283046 -0.00030143931003645541 -0.00026739948769893829 -0.00023500826359601490 -0.00020406593276511842 -0.00017438172795758433 -0.00014577263816373254 -0.00011806228035537991 -0.00009107981220890515 -0.00006465887882112220 -0.00003863658715963503 -0.00001285250185278919 0.00001285234394743373 0.00003863642856316574 0.00006465871884575591 0.00009107965019683473 0.00011806211565712488 0.00014577247016644979 0.00017438155609172945 0.00020406575650111503 0.00023500808245091598 0.00026739930130137424 0.00030143911854463301 0.00033733738262597956 0.00037531542186775013 0.00041560737699675165 0.00045846165302954045 0.00050414245034768879 0.00055293139290701898 0.00060512926388089916 0.00066105785912429216 0.00072106196989107918 0.00078551150719141649 0.00085480378042068761 0.00092936594456194399 0.00100965763058846747 0.00109617377545334627 0.00118944766861750484 0.00129005423379624506 0.00139861356575010642 0.00151579474345631127 0.00164231994278729587 0.00177896886094652817 0.00192658354790875563 0.00208607351230405413 0.00225842133351195073 0.00244468867107772159 0.00264602275918901508 0.00286366341526955726 0.00309895060248310816 0.00335333258801584488 0.00362837474188137943 0.00392576902345731504 0.00424734420481909236 0.00459507688276961090 0.00497110333269712434 0.00537773225919080389 0.00581745849880466182 0.00629297773014070305 0.00680720224517983308 0.00736327783212031850 0.00796460181528735323 0.00861484229904285748 0.00931795857323280963 0.01007822286731407946 0.01090024318259552594 0.01178898735816391596 0.01274980819506166263 0.01378846950958800832 0.01491117289968646453 0.01612458491536572502 0.01743586420490994549 0.01885268805613460330 0.02038327755770785732 0.02203642036025355022 0.02382148970719311087 0.02574845801751546315 0.02782790281820324285 0.03007100222303604742 0.03248951641318942318 0.03509575066602044213 0.03790249437406245647 0.04092292914458783848 0.04417049762630909093 0.04765872245067914736 0.05140096317045039775 0.05541009606530866716 0.05969809941321846392 0.06427552401152392125 0.06915082616658352332 0.07432953826615684711 0.07981325096156788312 0.08559838170857536621 0.09167470806232036473 0.09802365219066355717 0.10461631747313182572 0.11141130107446328701 0.11835234049977327864 0.12536589961324451359 0.13235886171857502713 0.13921657313991309124 0.14580156543413158587 0.15195336690223826270 0.15748987513753087697 0.16221077331986133441 0.16590339721995472910 0.16835126025992519505 0.16934509578871825841 0.16869578893854986212 0.16624801211091000397 0.16189288526500200671 0.15557774372722960043 0.14731129011030408282 0.13716310052313634982 0.12525752090249780979 0.11176311239664782349 0.09687961996398528064 0.08082471545171082683 0.06382250176402662345 0.04609513293670028378 0.02785813940634609964 0.00931933859042556947 
-0.00658408014963862698 -0.01967982511245525146 -0.03255717306766658936 -0.04506710399688085289 -0.05705686813919141898 -0.06837112374280973626 -0.07885528127833496548 -0.08836106998861836814 -0.09675390522365545642 -0.10392119193366244900 -0.10978035963923216123 -0.11428530610505860388 -0.11743010866087755240 -0.11924932868390247798 -0.11981486367074967170 -0.11922990763362784072 -0.11762099981767581980 -0.11512929514247649543 -0.11190209619230007121 -0.10808542954525601765 -0.10381812962567127379 -0.09922759352769650043 -0.09442713831899096633 -0.08951474492780553405 -0.08457290158172536820 -0.07966924797169205874 -0.07485774716916360205 -0.07018015794523435602 -0.06566763196071190301 -0.06134230973042442692 -0.05721883175308861702 -0.05330571504156944584 -0.04960657058251993767 -0.04612115503634828251 -0.04284626167317284740 -0.03977646256696831806 -0.03690471772299419584 -0.03422286814715680414 -0.03172202969557225138 -0.02939290347036882523 -0.02722601697376703100 -0.02521190850826138252 -0.02334126549168313858 -0.02160502580801137995 -0.01999444969873920286 -0.01850116844715699038 -0.01711721494473850136 -0.01583504026716142654 -0.01464751958006327293 -0.01354795002653452762 -0.01253004270122204389 -0.01158791036941275721 -0.01071605222928928569 -0.00990933672582072766 -0.00916298319282748963 -0.00847254291526655656 -0.00783388005783369756 -0.00724315279109433163 -0.00669679485547747255 -0.00619149773393279368 -0.00572419354380904188 -0.00529203875004879976 -0.00489239867430657505 -0.00452283290258481685 -0.00418108153042329178 -0.00386505225461797330 -0.00357280828432116060 -0.00330255704193982424 -0.00305263961908330828 -0.00282152095057330854 -0.00260778066817013432 -0.00241010459504642505 -0.00222727684239587553 -0.00205817247046047314 -0.00190175067743214576 -0.00175704848107027800 -0.00162317485946528173 -0.00149930531931685707 -0.00138467686127796696 -0.00127858331448349460 -0.00118037101889734153 -0.00108943479448342373 -0.00100521426983246620 -0.00092719041317357309 -0.00085488235210151586 -0.00078784441826407203 -0.00072566340713731137 -0.00066795603641534029 -0.00061436658761349072 -0.00056456471659638297 -0.00051824341986472788 -0.00047511714408088324 -0.00043492002735900925 -0.00039740426158174635 -0.00036233856573142376 -0.00032950676085996555 -0.00029870643799778662 -0.00026974771081156312 -0.00024245204529038666 -0.00021665115943925173 -0.00019218598125259057 -0.00016890568652727644 -0.00014666674329033569 -0.00012533204295395173 -0.00010477005148445961 -0.00008485399855095999 -0.00006546109601046624 -0.00004647178091010673 -0.00002776897846334947 -0.00000923738018743236 0.00000923726690804649 0.00002776886469602058 0.00004647166617854914 0.00006546097982507160 0.00008485388047541065 0.00010476993107910726 0.00012533191981911607 0.00014666661704965112 0.00016890555687432141 0.00019218584790092752 0.00021665102291179572 0.00024245190422822471 0.00026974756537789801 0.00029870628825423573 0.00032950660676156485 0.00036233840714328114 0.00039740409828903367 0.00043491985906030095 0.00047511697037150302 0.00051824324029503543 0.00056456453066011658 0.00061436639476109001 0.00066795583605061548 0.00072566319862410467 0.00078784420099786701 0.00085488212543283204 0.00092719017646958335 0.00100521402242870206 0.00108943453575705007 0.00118037074821053523 0.00127858302986449957 0.00138467656205731871 0.00149930500412731593 0.00162317452678306662 0.00175704812917676367 0.00190175030448547222 0.00205817207443725891 0.00222727642112119373 0.00241010414614717394 0.00260778018910168274 0.00282152043861949586 0.00305263907133479506 0.00330255645528243491 0.00357280765541923007 0.00386505157996430704 0.00418108080624091105 0.00452283212483861607 0.00489239783870665246 0.00529203785202880805 0.00572419257847456286 0.00619149670019136789 0.00669679374180165432 0.00724315159165711542 0.00783387876622521073 0.00847254152442411534 0.00916298169503726445 0.00990933511261116173 0.01071605049144275235 0.01158790849683899449 0.01253004068295315854 0.01354794785066504303 0.01464751723369350778 0.01583503773632921607 0.01711721221432260798 0.01850116550090707968 0.01999444651912263282 0.02160502237616990229 0.02334126178735296264 0.02521190450973653796 0.02722601265781943169 0.02939289879381135062 0.03172202464571005631 0.03422286269643359802 0.03690471184238486302 0.03977645622604386588 0.04284625484020865294 0.04612114767848563002 0.04960656266608243214 0.05330570653233945855 0.05721882261681188186 0.06134229993345119425 0.06566762147072136013 0.07018014673224048927 0.07485773520669258829 0.07966923523828939313 0.08457288806252960534 0.08951473061658166142 0.09442712322027868588 0.09922757765920831030 0.10381811302076049408 0.10808541224781587076 0.11190207828477127805 0.11512927671867567714 0.11762098099486750780 0.11922988855275429287 0.11981484449541834891 0.11924930959809620923 0.11743008986518088665 0.11428528781167762718 0.10978034206594766697 0.10392117529741756732 0.09675388973401338744 0.08836105584195702578 0.07885526865305247934 0.06837111279572274936 0.05705685900335849547 0.04506709678064699243 0.03255716785445172956 0.01967982196120390825 0.00658407909538106031 
-0.00392123555313150796 -0.01171990336526929077 -0.01938662284350134435 -0.02683186279706650801 -0.03396451642362907641 -0.04069271007785424388 -0.04692580109095456642 -0.05257755249588602631 -0.05757023649008430333 -0.06183918917890385281 -0.06533717188638044071 -0.06803784494121001281 -0.06993776113417782270 -0.07105652646581694931 -0.07143509547471449395 -0.07113247984452342187 -0.07022137272568951261 -0.06878328528256427710 -0.06690375974178319751 -0.06466810113097798407 -0.06215790668495757565 -0.05944851076297941184 -0.05660733193825095988 -0.05369302015451715704 -0.05075525400889402405 -0.04783502425489971621 -0.04496524856873240772 -0.04217158479886795597 -0.03947333746051939762 -0.03688437982854564368 -0.03441403853494007237 -0.03206790769936684882 -0.02984857505030746871 -0.02775625362426703546 -0.02578932015594004312 -0.02394476597348149660 -0.02221856881713946130 -0.02060599512899830010 -0.01910184250720536880 -0.01770063155409506983 -0.01639675553820496567 -0.01518459533618843338 -0.01405860608164610781 -0.01301338104237270699 -0.01204369729653986809 -0.01114454702743628012 -0.01031115755764200337 -0.00953900266157936549 -0.00882380720348630021 -0.00816154674058378049 -0.00754844339516780316 -0.00698095902555206926 -0.00645578650334543980 -0.00596983972605436009 -0.00552024285014884875 -0.00510431911589170895 -0.00471957954403023905 -0.00436371171353311382 -0.00403456877268726366 -0.00373015879272742268 -0.00344863453537791464 -0.00318828369959112123 -0.00294751963599182432 -0.00272487259260989489 -0.00251898145749551716 -0.00232858600528795812 -0.00215251963252005574 -0.00198970256492181363 -0.00183913551650594087 -0.00169989377892587612 -0.00157112171830120495 -0.00145202765672869383 -0.00134187911512428926 -0.00123999839540700485 -0.00114575847974918155 -0.00105857922624630341 -0.00097792384061268223 -0.00090329560510138407 -0.00083423484640965384 -0.00077031612570332975 -0.00071114563797380903 -0.00065635878442327211 -0.00060561796046743055 -0.00055861046647343038 -0.00051504659190571012 -0.00047465783506339676 -0.00043719525225083267 -0.00040242792670897032 -0.00037014154783854281 -0.00034013709219182786 -0.00031222959821941565 -0.00028624702743118569 -0.00026202920480722369 -0.00023942683217370586 -0.00021830056844862611 -0.00019852017113186626 -0.00017996369376049870 -0.00016251673439326986 -0.00014607173057457068 -0.00013052729642470950 -0.00011578759498531710 -0.00010176175799347931 -0.00008836331091832683 -0.00007550964906344326 -0.00006312152624921019 -0.00005112256634021151 -0.00003943879233858638 -0.00002799817037213437 -0.00001673016558956242 -0.00000556530733830662 0.00000556523915951068 0.00001673009712599427 0.00002799810133069514 0.00003943872243450386 0.00005112249532035484 0.00006312145384879120 0.00007550957502766575 0.00008836323503402799 0.00010176168008912967 0.00011578751488938721 0.00013052721461181971 0.00014607164599889089 0.00016251664714805880 0.00017996360389405108 0.00019852007862919407 0.00021830047320814394 0.00023942673406884829 0.00026202910366479593 0.00028624692301970622 0.00031222949026077362 0.00034013698039458973 0.00037014143188962567 0.00040242780623866992 0.00043719512688444873 0.00047465770444787836 0.00051504645565969565 0.00055861032418225154 0.00060561781175472174 0.00065635862892932106 0.00071114547531225814 0.00077031595446030998 0.00083423466633203436 0.00090329541536315894 0.00097792364031623613 0.00105857901437245161 0.00114575825516549656 0.00123999815690278847 0.00134187886139891521 0.00145202738635663575 0.00157112142976034708 0.00169989347056920259 0.00183913518660316910 0.00198970221158445426 0.00215251925374804198 0.00232858559897464179 0.00251898102137104729 0.00272487212423289105 0.00294751913278101796 0.00318828315881036772 0.00344863395408956386 0.00373015817035360353 0.00403456810213032036 0.00436371099127086381 0.00471957876622575156 0.00510431827828672358 0.00552024194808042878 0.00596983875441492451 0.00645578545658775926 0.00698095789760100338 0.00754844217941863516 0.00816154542987224119 0.00882380579005692667 0.00953900113701056096 0.01031115591284437194 0.01114454525264263474 0.01204369538121530248 0.01301337897514132091 0.01405860385033430582 0.01518459292776663805 0.01639675293870268558 0.01770062873774458367 0.01910183946626786700 0.02060599184695366404 0.02221856527662990910 0.02394476215629492977 0.02578931604309664394 0.02775624919616248576 0.02984857028688781000 0.03206790258030167706 0.03441403303992396356 0.03688437393769450345 0.03947333115485673893 0.04217157806087779015 0.04496524138311530638 0.04783501660945044254 0.05075524589548241483 0.05369301157023387283 0.05660732288675973667 0.05944850125588097001 0.06215789674318517033 0.06466809078160162816 0.06690374903506934867 0.06878327427522590298 0.07022136148809532408 0.07113246846080611974 0.07143508404212128848 0.07105651509323740456 0.06993774994004220424 0.06803783405058161371 0.06533716142746837097 0.06183917927939514003 0.05757022727353761082 0.05257754407826692455 0.04692579357788106975 0.04069270356249432563 0.03396451098535757662 0.02683185850075028855 0.01938661973924990511 0.01171990148864023029 0.00392123492527452280 
-0.00260438850177902026 -0.00778385990403807071 -0.01287510428793936512 -0.01781841584857613014 -0.02255324936076830156 -0.02701879810802054749 -0.03115532102356599609 -0.03490620482780704137 -0.03822059812376377153 -0.04105631281082322559 -0.04338258757240476271 -0.04518228127847301323 -0.04645312893755360051 -0.04720784114095266659 -0.04747302383567575390 -0.04728708708813700312 -0.04669745191603569268 -0.04575742704072238709 -0.04452311272251430196 -0.04305061708821611433 -0.04139377045129455368 -0.03960242180203854545 -0.03772131703296599525 -0.03578949948618292964 -0.03384014008891433889 -0.03190069294055408733 -0.02999327610397672927 -0.02813519044193801832 -0.02633950650789751435 -0.02461566717651741953 -0.02297006971754500526 -0.02140660434129415535 -0.01992713659015876715 -0.01853192850889140431 -0.01721999870571755409 -0.01598942470776965052 -0.01483759288619435068 -0.01376140208890985761 -0.01275742730031836913 -0.01182204939817799172 -0.01095155658132895837 -0.01014222243326923234 -0.00939036491263367523 -0.00869238996653365348 -0.00804482283528251685 -0.00744432961675922655 -0.00688773119361441033 -0.00637201123606212505 -0.00589431966346420921 -0.00545197267425301391 -0.00504245022663329934 -0.00466339166855123111 -0.00431259006499207231 -0.00398798564976488024 -0.00368765873167031799 -0.00340982230824238286 -0.00315281457777816243 -0.00291509149258128986 -0.00269521945802875251 -0.00249186825209468665 -0.00230380421505138600 -0.00212988375383860173 -0.00196904715491275084 -0.00182031274869487447 -0.00168277140334849307 -0.00155558135300326583 -0.00143796335108525852 -0.00132919613743620602 -0.00122861220621217626 -0.00113559386057948686 -0.00104956953880686044 -0.00097001039684574408 -0.00089642713193116563 -0.00082836703252819888 -0.00076541123982920567 -0.00070717220711280504 -0.00065329134329550342 -0.00060343682812602495 -0.00055730158712519184 -0.00051460141460069053 -0.00047507323661655221 -0.00043847348954351162 -0.00040457664224113898 -0.00037317380064738614 -0.00034407142802894697 -0.00031709015566594445 -0.00029206368016732043 -0.00026883774066899235 -0.00024726916970641000 -0.00022722501217264934 -0.00020858170677318100 -0.00019122432523444033 -0.00017504586450334259 -0.00015994658768780923 -0.00014583340950835577 -0.00013261932295671741 -0.00012022286306478946 -0.00010856760485289385 -0.00009758169239981740 -0.00008719739595708376 -0.00007735069272429840 -0.00006798087907933237 -0.00005903018663877546 -0.00005044343219795522 -0.00004216767623077544 -0.00003415189643751759 -0.00002634667326972817 -0.00001870388529390254 -0.00001117641238224110 -0.00000371784543817810 0.00000371779989793986 0.00001117636666214672 0.00001870383918078922 0.00002634662660039311 0.00003415184902544333 0.00004216762790609785 0.00005044338279081018 0.00005903013598596019 0.00006798082707426545 0.00007735063928371311 0.00008719734144069236 0.00009758163602158199 0.00010856754667609714 0.00012022280314605283 0.00013261926127605683 0.00014583334598583519 0.00015994652223016992 0.00017504579700733380 0.00019122425555351263 0.00020858163471748625 0.00022722493755567008 0.00024726909230832206 0.00026883766025664890 0.00029206359649758262 0.00031709006849567345 0.00034407133711500393 0.00037317370569001085 0.00040457654299386192 0.00043847338577318595 0.00047507312807337776 0.00051460130026215190 0.00055730146687138493 0.00060343670140738936 0.00065329120952917208 0.00070717206561932144 0.00076541108983585460 0.00082836687322562774 0.00089642696244340847 0.00097001021624687489 0.00104956934606770247 0.00113559365460091932 0.00122861198583845699 0.00132919590142499544 0.00143796309809762768 0.00155558108161035769 0.00168277111205150653 0.00182031243586178171 0.00196904681880827326 0.00212988339263753268 0.00230380382680861473 0.00249186783645383159 0.00269521901018032750 0.00291509101018383454 0.00315281405828371497 0.00340982174880322120 0.00368765812914895186 0.00398798500076069651 0.00431258936579137497 0.00466339091510059589 0.00504244941452625106 0.00545197179870671178 0.00589431871928614015 0.00637201021763345032 0.00688773009488663490 0.00744432843119757770 0.00804482155586594416 0.00869238858566157013 0.00939036342217924869 0.01014222082453608564 0.01095155484499787946 0.01182204751712268020 0.01275742526932632792 0.01376139989699987076 0.01483759052181232718 0.01598942215877197093 0.01721999595946432926 0.01853192555236971018 0.01992713341003260474 0.02140660092408430693 0.02297006604981222111 0.02461566324508890347 0.02633950230027659600 0.02813518594659059069 0.02999327131092743848 0.03190068784183597295 0.03384013467940816255 0.03578949376423001816 0.03772131100129083592 0.03960241546872134144 0.04139376383057724595 0.04305061019838074543 0.04452310559734717899 0.04575741971816316145 0.04669744444297019292 0.04728707952052046970 0.04747301623803323878 0.04720783358537317120 0.04645312150235114679 0.04518227404628649690 0.04338258062791311431 0.04105630623832901005 0.03822059200495497855 0.03490619923938731439 0.03115531603543109096 0.02701879378201349491 0.02255324574964606699 0.01781841299549419277 0.01287510222632848311 0.00778385865766215157 0.00260438808470139782 


==> PICTURE/het/slice/test/2/P-flux2-y.txt <==
0.94642323762418323341 0.94485877294968156903 0.94070248746939477691 0.93451466745607669750 0.92635043511703596408 0.91628194527513584511 0.90439724728373804830 0.89079888221337721887 0.87560223533651337924 0.85893367290594158092 0.84092850189358192559 0.82172880067296061313 0.80148117643640381935 0.78033451037258227956 0.75843775349237141370 0.73593783407604362878 0.71297773207306236465 0.68969476690381559258 0.66621913382036268558 0.64267271132179337734 0.61916814981318513134 0.59580823506211855189 0.57268552257557558960 0.54988220837576817779 0.52747021743629995960 0.50551147398859352933 0.48405832065632425909 0.46315405299351075641 0.44283353774702938210 0.42312388599411332457 0.40404515582481148606 0.38561106310178616674 0.36782968275207772457 0.35070412681219464979 0.33423318891112385742 0.31841194794345883956 0.30323232631383034708 0.28868360031652828823 0.27475286196994574972 0.26142543299026765879 0.24868523353378746421 0.23651510257330921050 0.22489708674653274834 0.21381268224488270135 0.20324304704679274636 0.19316918119143489108 0.18357207925551732863 0.17443285810905706512 0.16573286283694810272 0.15745375349914381147 0.14957757517609970854 0.14208681351830176887 0.13496443779521083428 0.12819393322509475830 0.12175932416634061006 0.11564518956428848639 0.10983667187705492552 0.10431948054878792398 0.09907989095922387079 0.09410473965377974537 0.08938141758452311514 0.08489785575466868295 0.08064251924162268992 0.07660438946196945764 0.07277295044161746773 0.06913817325570281724 0.06569049992272257832 0.06242082697164974547 0.05932048886416740885 0.05638124142242850745 0.05359524538564586216 0.05095505019576229699 0.04845357809283301620 0.04608410858411904343 0.04384026333658863628 0.04171599153087623968 0.03970555570467992901 0.03780351810528159717 0.03600472756395634022 0.03430430689924879317 0.03269764190161450479 0.03118036558835468597 0.02974835352584137560 0.02839770910053607267 0.02712475459993424209 0.02592602172896807389 0.02479824261406582409 0.02373834128257756859 0.02274342560498077148 0.02181077968690270374 0.02093785669786019099 0.02012227212383366215 0.01936179743083910054 0.01865435412697458162 0.01799800821096431136 0.01739096499549952490 0.01683156429413523725 0.01631827596133783587 0.01584969577558492659 0.01542454165609163930 0.01504165115871369807 0.01469997453328764081 0.01439857757251861159 0.01413663530603792573 0.01391343070920258995 0.01372835276097550405 0.01358089478806334682 0.01347065309121542320 0.01339732585033948098 0.01336071230578494973 0.01336071221357704175 0.01339732557339601282 0.01347065262857549683 0.01358089413811658375 0.01372835192144539196 0.01391342967713815604 0.01413663407783372072 0.01439857614388473372 0.01469997289922642114 0.01504164931354134982 0.01542454135519399916 0.01584969523608814601 0.01631827518260242638 0.01683156327513868344 0.01739096373470139234 0.01799800670618301179 0.01865435237531909429 0.01936179542866400816 0.02012226986665255346 0.02093785418030569279 0.02181077690271482350 0.02274342254697858667 0.02373833794262758534 0.02479823898306032781 0.02592601779684178265 0.02712475035568928661 0.02839770453223200430 0.02974834862060848906 0.03118036033245730199 0.03269763628051092219 0.03430430241963378091 0.03600472271129806501 0.03780351286790606391 0.03970555006975406975 0.04171598548437627230 0.04384025686324011239 0.04608410166738019509 0.04845357071485145717 0.05095504233734504673 0.05359523702622104313 0.05638123253996207840 0.05932047943514984212 0.06242081697104939764 0.06569048932388577011 0.06913816203029721219 0.07277293855959210411 0.07660437689147647777 0.08064250594892241608 0.08489784170405800801 0.08938140273829386917 0.09410472532182412309 0.09907987573957999228 0.10431946440247696906 0.10983665476301140984 0.11564517143917374398 0.12175930498436293714 0.12819391293788617858 0.13496441635169720286 0.14208679086456121876 0.14957755125524441198 0.15745372825124337446 0.16573283619892131835 0.17443283001459031212 0.18357204963501461137 0.19316914997197454085 0.20324301415214074407 0.21381264759548435084 0.22489705025953266038 0.23651506416266954158 0.24868519311042280862 0.26142539160524724817 0.27475281840217635754 0.28868355447227489474 0.30323227809674502264 0.31841189725484719819 0.33423313565032142236 0.35070407087700650184 0.36782962403928309847 0.38561100150776295159 0.40404509124623233518 0.42312381832875167742 0.44283346689468205959 0.46315397885702880298 0.48405824314271872488 0.50551139301030278972 0.52747013291255862022 0.54988212023404758888 0.57268543075311595381 0.59580813950754263342 0.61916805048817025181 0.64267260897061084801 0.66621902766340779234 0.68969465695414045037 0.71297761836330908469 0.73593771665974860863 0.75843763244510087329 0.78033438579278668890 0.80148104844606460340 0.82172866941788380579 0.84092836754341926397 0.85893353565383612214 0.87560209539834032988 0.89079873982666768484 0.90439710270627426958 0.91628179878318682938 0.92635028700330024343 0.93451451802738227936 0.94070233704411077014 0.94485862185501701127 0.94642308627756155381 
0.94850605200233806258 0.94692753627003245498 0.94273402200242939486 0.93649107978181600487 0.92825469261987203495 0.91809815342462353094 0.90611091436270108090 0.89239716401988689043 0.87707415089022799926 0.86027028148772277660 0.84212303210182692936 0.82277672368890275578 0.80238021826368521872 0.78108460118897160562 0.75904091602849499409 0.73639801666267712399 0.71330059523933786458 0.68988743481803505020 0.66628992323547242549 0.64263085096461614043 0.61902350242836523542 0.59557103279758161207 0.57236612428885003112 0.54949088511544896818 0.52701696994452817968 0.50500588387314304661 0.48350943498687515287 0.46257030057718195870 0.44222267425345740399 0.42249296441050576689 0.40340051837853163619 0.38495835072846928959 0.36717385834224902652 0.35004950877338569803 0.33358349197771808292 0.31777032860542564485 0.30260143068150391343 0.28806561266580543723 0.27414955260304463280 0.26083820439267269009 0.24811516409937950378 0.23596298743960408828 0.22436347542141299449 0.21329791294133593205 0.20274727770404399330 0.19269241727198793690 0.18311419846607335238 0.17399363223470243334 0.16531197690264676226 0.15705082248438362313 0.14919215851084688396 0.14171842758359476377 0.13461256664222598367 0.12785803771373949189 0.12143884970964857750 0.11533957264946992360 0.10954534551808503551 0.10404187881008164496 0.09881545267509728170 0.09385291145441287952 0.08914165632227910585 0.08466963043785691312 0.08042531250823325983 0.07639769870266821528 0.07257628860717013630 0.06895106940277839769 0.06551249954082183358 0.06225149212805258792 0.05915939819841398162 0.05622799001747558201 0.05344944453876010471 0.05081632710879802062 0.04832157549861770818 0.04595848432294213914 0.04372068989477395640 0.04160215555136348442 0.03959715747787528883 0.03770027104720186095 0.03590635768733196898 0.03421055228222558142 0.03260825215362084251 0.03109510133760151618 0.02966698588863669883 0.02832001917584259232 0.02705053297028525705 0.02585506797289416347 0.02473036483065516045 0.02367335562869277155 0.02268115584547203412 0.02175105675785715675 0.02088051828283088440 0.02006716224281501759 0.01930876604171571920 0.01860325673910701028 0.01794870551042881957 0.01734332248140568744 0.01678545192555502830 0.01627356781428668242 0.01580626970933862729 0.01538227898823962825 0.01500043634477199461 0.01465969486862728210 0.01435912287823359890 0.01409789763638924498 0.01387530406058767873 0.01369073278566390606 0.01354367851200577455 0.01343373863523344980 0.01336061215401973534 0.01332409885343832645 0.01332409876155515871 0.01336061187804216122 0.01343373817420556726 0.01354367786433385845 0.01369073194906977875 0.01387530303214201677 0.01409789641249159509 0.01435912145459072864 0.01465969324023985720 0.01500043450593790961 0.01538227868774166840 0.01580626917047134317 0.01627356703658211501 0.01678545090811556229 0.01734332122277915111 0.01794870400852355274 0.01860325499110693226 0.01930876404402703805 0.02006715999098795944 0.02088051577153804406 0.02175105398086851771 0.02268115279561333519 0.02367335229783218420 0.02473036120969995810 0.02585506405178072953 0.02705052873799074220 0.02832001462039657191 0.02966698099713616088 0.03109509609624749871 0.03260824654778671228 0.03421054781317378612 0.03590635284634768887 0.03770026582266772230 0.03959715185698653439 0.04160214952012963874 0.04372068343796386980 0.04595847742404401970 0.04832156813983412569 0.05081631927097263191 0.05344943620134434692 0.05622798115850702327 0.05915938879444637699 0.06225148215410758468 0.06551248897030570451 0.06895105820742375435 0.07257627675700761838 0.07639768616591824379 0.08042529925122110512 0.08466961642495274276 0.08914164151582637530 0.09385289715954092671 0.09881543749443055802 0.10404186270484949706 0.10954532844738518182 0.11533955457013023160 0.12143883057603221953 0.12785801747760339175 0.13461254525263421922 0.14171840498673871078 0.14919213464994196539 0.15705079729957605039 0.16531195033092360713 0.17399360420982334929 0.18311416891848397714 0.19269238612877326311 0.20274724488895834451 0.21329787837477798274 0.22436343902044741938 0.23596294911805815175 0.24811512376796795998 0.26083816309855623050 0.27414950912900359903 0.28806556691790496938 0.30260138256311297500 0.31777027801747514957 0.33358343881911556306 0.35004945294140998868 0.36717379973308150731 0.38495828923777342112 0.40340045390217238452 0.42249289684535062950 0.44222260349827235970 0.46257022653367896314 0.48350935756082791261 0.50500580297562769339 0.52701688549331882072 0.54949079703647651929 0.57236603251775763912 0.59557093728133336796 0.61902340312693315827 0.64263074861854951880 0.66628981706546797081 0.68988732483570935905 0.71330048147604074860 0.73639789917083420256 0.75904079488276654519 0.78108447648719359080 0.80238009012752520288 0.82277659226416999250 0.84212289755853542150 0.86027014401974821745 0.87707401071451829289 0.89239702137538690074 0.90611076950896918270 0.91809800663998786252 0.92825454419933117745 0.93649093003473482533 0.94273387124993224262 0.94692738484218774708 0.94850590032027115583 
0.95269036731064016266 0.95108353285850211201 0.94681498448851098004 0.94046093704885258546 0.93207910215600264792 0.92174506144082513082 0.90955109272254919262 0.89560470861319463332 0.88002692271681559610 0.86295027005291125022 0.84451662133706695279 0.82487484371713493125 0.80417837174047934745 0.78258276009111393812 0.76024329276995650240 0.73731272130684866184 0.71393919740358025017 0.69026445389352097948 0.66642227333889580976 0.64253726750406192636 0.61872397551250513104 0.59508626941103592856 0.57171705666680727731 0.54869823785260285476 0.52610089335320076032 0.50398565657258864725 0.48240323484084135508 0.46139504007485121484 0.44099389427910251626 0.42122477901593069483 0.40210560255033334087 0.38364796309132698227 0.36585789111508337790 0.34873655796139435559 0.33228094162094712338 0.31648444381900175948 0.30133745514097087792 0.28682786706214158379 0.27294153138374133150 0.25966266879955846036 0.24697423009674479566 0.23485820766433129769 0.22329591455820252399 0.21226821639499071637 0.20175573355603271253 0.19173901172638951884 0.18219866510208571064 0.17311549546100923891 0.16447059005453290581 0.15624540102490369620 0.14842180879932276305 0.14098217166301441061 0.13390936347636217540 0.12718680127798531743 0.12079846430906759913 0.11472890580586092568 0.10896325873572032528 0.10348723649836633065 0.09828712947665740884 0.09334979819920596888 0.08866266479393147826 0.08421369716627991053 0.07999140165080187437 0.07598480423329667666 0.07218343588159314983 0.06857731620738549694 0.06515693670972710905 0.06191324380130480698 0.05883762178395035569 0.05592187591030639560 0.05315821564312428471 0.05053923820206862594 0.04805791246989765675 0.04570756331425784857 0.04348185636823154177 0.04137478330192179143 0.03938064760823589694 0.03749405091834190351 0.03570987985594409331 0.03402329343441423681 0.03242971203337607911 0.03092480171981715209 0.02950446951529461792 0.02816484874388902604 0.02690229013245337697 0.02571335236167482385 0.02459479310694789866 0.02354356055604300835 0.02255678539034744468 0.02163177321622966609 0.02076599743280782562 0.01995709252288979663 0.01920284775409175637 0.01850120127732557407 0.01785023461026824521 0.01724816749411939298 0.01669335311238917541 0.01618427366092856090 0.01571953625921995723 0.01529786919337583484 0.01491811942542109470 0.01457924571823587812 0.01428032143542257160 0.01402052830069111522 0.01379915511107165926 0.01361559580908333622 0.01346934783906239552 0.01336001078364956740 0.01328728527704936546 0.01325097219241511137 0.01325097210117975877 0.01328728500301856741 0.01336001032586409121 0.01346934719594350405 0.01361559497838449317 0.01379915408986520653 0.01402052708538825687 0.01428032002174839388 0.01457924410119937342 0.01491811759931349624 0.01529786889350570611 0.01571953572150175393 0.01618427288517576557 0.01669335209794897690 0.01724816623974778640 0.01785023311402844648 0.01850119953655304794 0.01920284576530428833 0.01995709028172087951 0.02076599493400832497 0.02163177045361952544 0.02255678235677238685 0.02354355724338952349 0.02459478950613824821 0.02571334846262207652 0.02690228592409804609 0.02816484421420906159 0.02950446465130374119 0.03092479650760315835 0.03242970645817411235 0.03402328898644058075 0.03570987503827782739 0.03749404571943060205 0.03938064201537638809 0.04137477730118355179 0.04348184994444004303 0.04570755645099289222 0.04805790514943841796 0.05053923040534702427 0.05315820734968834671 0.05592186709829527480 0.05883761243003604591 0.06191323388062219824 0.06515692619580903955 0.06857730507210113569 0.07218342409510136726 0.07598479176395778190 0.07999138846508935252 0.08421368322870048662 0.08866265006698348383 0.09334978397828819219 0.09828711437378012672 0.10348722047511194067 0.10896324175154792346 0.11472888781791146240 0.12079844527200400695 0.12718678114386261502 0.13390934219449091014 0.14098214917980245175 0.14842178505820702306 0.15624537596621357327 0.16447056361539036384 0.17311546757528717411 0.18219863570031802347 0.19173898073570450062 0.20175570090013972280 0.21226818199420849353 0.22329587832943587067 0.23485816952113602873 0.24697418994948094895 0.25966262768737646827 0.27294148809741514139 0.28682782150725671944 0.30133740722030677439 0.31648439343279821667 0.33228088866724736494 0.34873650233644137852 0.36585783271384120230 0.38364790180807017972 0.40210553827933148696 0.42122471165221608835 0.44099382371939610525 0.46139496621857845060 0.48240315759127461170 0.50398557583809122651 0.52610080904861411533 0.54869814990076537509 0.57171696500011137676 0.59508617397309004904 0.61872387625991898119 0.64253716516973924389 0.66642216714422775059 0.69026434384719559390 0.71393908353430046709 0.73731260366476425450 0.76024317142792507962 0.78258263514570158836 0.80417824331266674065 0.82487471195273054381 0.84451648640681908908 0.86295013215210880642 0.88002678206458906374 0.89560456545139055518 0.90955094731423213883 0.92174491406846703612 0.93207895311930011317 0.94046078666229482312 0.94681483307869696020 0.95108338076131293537 0.95269021495471317706 
0.95901384528659150419 0.95736399024646479106 0.95298144604421985981 0.94645858176911734638 0.93785571751447416311 0.92725189746011515979 0.91474368647345927208 0.90044365499354350746 0.88447856131093183230 0.86698725467002968337 0.84811833947639470033 0.82802765810205403163 0.80687566489002326975 0.78482477466505495833 0.76203677365330846349 0.73867037839114080278 0.71487901917463014811 0.69080891001361610648 0.66659744872256787573 0.64237197082821828609 0.61824886208455831493 0.59433301266726301648 0.57071759511479025484 0.54748411627495441323 0.52470270904305005288 0.50243261422316276565 0.48072280772906705870 0.45961273060227236797 0.43913308377215076739 0.41930665482380780062 0.40014914971559734091 0.38167000797140193669 0.36387318506533650186 0.34675789033618120705 0.33031927272569427956 0.31454904990862342373 0.29943607900121627097 0.28496686905808532586 0.27112603707023730237 0.25789671023828786289 0.24526087889659153873 0.23319969856277045217 0.22169375875209507143 0.21072330452438836623 0.20026842839867997625 0.19030923097545171530 0.18082595475488072445 0.17179909445271257518 0.16320948682955860320 0.15503838276141546082 0.14726750399855936813 0.13987908679275795620 0.13285591432222632058 0.12618133961277200328 0.11983930044276891458 0.11381432752917919338 0.10809154712057567060 0.10265667897101260486 0.09749603053397337682 0.09259648809613940657 0.08794550647864829429 0.08353109178251938438 0.07934179269542429580 0.07536668069812679782 0.07159533447850363608 0.06801782283543666985 0.06462468728941628271 0.06140692458349250593 0.05835596922574959322 0.05546367619669201332 0.05272230392139864996 0.05012449758645121101 0.04766327286462979096 0.04533200009596671798 0.04312438896197923199 0.04103447367984958127 0.03905659873480793465 0.03718540516197910151 0.03541581738369159460 0.03374303060300509749 0.03216249977412655170 0.03066992399300305649 0.02926124170886557074 0.02793261615196218628 0.02668042645394108625 0.02550125823441051764 0.02439189467943525536 0.02334930809815061181 0.02237065194363507814 0.02145325328394953601 0.02059460570930093937 0.01979236266181794157 0.01904433117443260493 0.01834846600584860710 0.01770286415919586354 0.01710575977242112522 0.01655551936895371945 0.01605063745781842854 0.01558973247322348321 0.01517154304386147956 0.01479492551520467103 0.01445884714348921740 0.01416238884454967817 0.01390473901987432370 0.01368519227392117621 0.01350314750053871471 0.01335810625151756525 0.01324967138323307481 0.01317754597809805972 0.01314153253802130550 0.01314153244775018159 0.01317754570696660910 0.01324967093029705278 0.01335810561521655337 0.01350314667865115670 0.01368519126354106330 0.01390473781744616666 0.01416238744582520859 0.01445884554349408102 0.01479492370820845171 0.01517154274450260854 0.01558973193685087022 0.01605063668468187377 0.01655551835874680133 0.01710575852421625243 0.01770286267130105617 0.01834846427578917805 0.01904432919890286513 0.01979236043657628397 0.02059460322918149622 0.02145325054284719091 0.02237064893445717129 0.02334930481281027870 0.02439189110885475742 0.02550125436848460492 0.02668042228155698137 0.02793261166102622983 0.02926123688626991459 0.03066991882469560782 0.03216249424510930766 0.03374302618652291752 0.03541581260088910721 0.03718540000143044644 0.03905659318390652945 0.04103446772475816129 0.04312438258762152365 0.04533199328605574951 0.04766326560156131098 0.05012448985127038181 0.05272229569380670888 0.05546366745498965134 0.05835595994676368026 0.06140691474252779614 0.06462467686021211577 0.06801781179007704292 0.07159532278733060640 0.07536666832971716801 0.07934177961648136712 0.08353107795778635936 0.08794549187081002195 0.09259647398565828968 0.09749601554729647734 0.10265666307029353010 0.10809153026578310897 0.11381430967795036491 0.11983928155021139617 0.12618131963136214324 0.13285589320165103189 0.13987906447976483637 0.14726748043689175116 0.15503835789168418646 0.16320946058912877419 0.17179906677562861717 0.18082592557180476867 0.19030920021358033178 0.20026839598169421386 0.21072327037248039794 0.22169372278194321435 0.23319966068758080091 0.24526083902617290544 0.25789666939943389767 0.27112599406600712548 0.28496682379342830327 0.29943603137806584780 0.31454899982614858978 0.33031922008062597484 0.34675783502327695018 0.36387312697776674764 0.38166994700132961249 0.40014908575489394060 0.41930658776480611571 0.43913301350849420768 0.45961265702996079163 0.48072273074762084111 0.50243253373684848562 0.52470262496226938165 0.54748402851785615830 0.57071750360884410114 0.59433291735099647024 0.61824876290942187840 0.64237186851538508048 0.66659734249449154042 0.69080879987455157121 0.71487890514920937601 0.73867026052599982222 0.76203665201846626509 0.78482464935502505021 0.80687553602470729608 0.82802752582725869246 0.84811820396390347199 0.86698711611727286019 0.88447841994033749025 0.90044351105136410940 0.91474354022810810960 0.92725174920034736381 0.93785556754710064364 0.94645843041644650562 0.95298129364124939400 0.95736383713784323213 0.95901369191233321043 
0.96753370159833540498 0.96582547092432191604 0.96128822767280963646 0.95453622646888280912 0.94563328867265150635 0.93466312441171872649 0.92172810071765587381 0.90694766357662159884 0.89045641286326526753 0.87240184783986096662 0.85294182379645477887 0.83224178432464990252 0.81047185505247143489 0.78780390002580746867 0.76440864878715486519 0.74045299942978592966 0.71609759089016344902 0.69149471826372876926 0.66678664070951132459 0.64210430562479325900 0.61756648871374664189 0.59327932405867422894 0.56933619485017294970 0.54581792308935783709 0.52279321232084230431 0.50031928354798194114 0.47844265124998508476 0.45719999083300377762 0.43661905538344703004 0.41671960679155906071 0.39751433351681964012 0.37900973401335025237 0.36120695083870280051 0.34410254559228969917 0.32768920903698872671 0.31195640408862468362 0.29689094189718878702 0.28247749309874281565 0.26869903760083468924 0.25553725708725716359 0.24297287577319859331 0.23098594893808388484 0.21955611736302893533 0.20866281455178437021 0.19828544453884044962 0.18840352902186330297 0.17899682848926956602 0.17004544076539840347 0.16152988004959012436 0.15343113919263684508 0.14573073764072796976 0.13841075718724171750 0.13145386740702980077 0.12484334240809080718 0.11856307032005020119 0.11259755674753124666 0.10693192324636391355 0.10155190173115502539 0.09644382559209407901 0.09159461818418757062 0.08699178024660914055 0.08262337078975501292 0.07847799665024912663 0.07454479138526592941 0.07081339849886125748 0.06727395336645791701 0.06391706502899885400 0.06073379801749267948 0.05771565433888681262 0.05485455572932007584 0.05214282625929711479 0.04957317535771110784 0.04713868130623355412 0.04483277524299333905 0.04264922570384577227 0.04058212372071934304 0.03862586848916049753 0.03677515361105831992 0.03502495391383808609 0.03337051284317604782 0.03180733142809977210 0.03033115276923292747 0.02893795717520575295 0.02762394770114640075 0.02638554129692161077 0.02521935944259090512 0.02412221927823199330 0.02309112521349909741 0.02212326100212269608 0.02121598226662246844 0.02036680945860847025 0.01957342124066507871 0.01883364827598543734 0.01814546741242373251 0.01750699624823548461 0.01691648806743217825 0.01637232713316949528 0.01587302432817794262 0.01541721313199406751 0.01500364592550318399 0.01463119153017777840 0.01429882849599328765 0.01400564777942592265 0.01375084666031867187 0.01353372746419334582 0.01335369566765276517 0.01321025828323274531 0.01310302251966044551 0.01303169471411180780 0.01299607953380854664 0.01299607944481140365 0.01303169444681895328 0.01310302207315094947 0.01321025765597283463 0.01335369485745585560 0.01353372646820505398 0.01375084547501681520 0.01400564640061385813 0.01429882691874329037 0.01463118974874944023 0.01500364562606437691 0.01541721259674222466 0.01587302355796071929 0.01637232612815509025 0.01691648682704438578 0.01750699477113704106 0.01814546569642638829 0.01883364631795836353 0.01957341903649989501 0.02036680700327919702 0.02121597955412224401 0.02212325802541881270 0.02309112196454299326 0.02412221574796757917 0.02521935562090460436 0.02638553717263736331 0.02762394326204731243 0.02893795240806740221 0.03033114765979672001 0.03180732596107460619 0.03337050846847877672 0.03502494917734355617 0.03677514850150387371 0.03862586299404946466 0.04058211782632603626 0.04264921939524546346 0.04483276850404060987 0.04713867411947902930 0.04957316770437314446 0.05214281811926679833 0.05485454708109294142 0.05771564515951455032 0.06073378828251985162 0.06391705471243125380 0.06727394244064766049 0.07081338693443850474 0.07454477915109058994 0.07847798371333591927 0.08262335711516355374 0.08699176579729073211 0.09159460422003107283 0.09644381075946728554 0.10155188599299092012 0.10693190656333562139 0.11259753907789549210 0.11856305161952407357 0.12484332262971686855 0.13145384650099123380 0.13841073510072743336 0.14573071431791095875 0.15343111457449931656 0.16152985407381692529 0.17004541336629208637 0.17899679959768877158 0.18840349856511118265 0.19828541244058639492 0.20866278073207067401 0.21955608173828078389 0.23098591142105440177 0.24297283627301713427 0.25553721661359440898 0.26869899497376781294 0.28247744822239184703 0.29689089467236473574 0.31195635441310431979 0.32768915680584598249 0.34410249069826703838 0.36120689317261089890 0.37900967346459257801 0.39751426997410688191 0.41671954014360523821 0.43661898551982214478 0.45719991764515965915 0.47844257463239614481 0.50031920339940916254 0.52279312854576376335 0.54581783559952912199 0.56933610356641239925 0.59327922891264150973 0.61756638964980292705 0.64210420334789297669 0.66678653444382174342 0.69149460800730722099 0.71609747666198564353 0.74045288127155850511 0.76440852676490678164 0.78780377423122693870 0.81047172560388869300 0.83224165136769612250 0.85294168750425225500 0.87240170841273612101 0.89045627052812115210 0.90694751858561661884 0.92172795334648816024 0.93466297495771755166 0.94563313745231081242 0.95453607381514049557 0.96128807393201154419 0.96582531645304148249 0.96753354685205961161 
0.97832757685238913581 0.97654474297675597505 0.97180976725383394488 0.96476480776096606995 0.95547808629550701198 0.94403921079643904335 0.93055792840882389783 0.91516248573212832795 0.89799757872562335770 0.87922190002960087796 0.85900532354495018339 0.83752580034763601802 0.81496607096940842929 0.79151032159853529357 0.76734092203967096957 0.74263537965068460167 0.71756362669253226372 0.69228573144163418895 0.66695009022694873302 0.64169212286385723942 0.61663346247803785261 0.59188160000356426771 0.56752993713781618723 0.54365816891142171308 0.52033293360301602348 0.49760865639793094850 0.47552852288989089224 0.45412552609633061174 0.43342354013708783711 0.41343838344216177205 0.39417884354676191450 0.37564764372649328550 0.35784233868385473265 0.34075613215726940908 0.32437861374133625247 0.30869641551166782101 0.29369379140016804719 0.27935312383888577514 0.26565536314708149135 0.25258040561963790438 0.24010741727177764560 0.22821510405334755056 0.21688194721012243882 0.20608639178083310028 0.19580700618304747174 0.18602261208391812630 0.17671238941493583319 0.16785596007000136431 0.15943345341077996835 0.15142555631882048672 0.14381355018448060967 0.13657933690845447394 0.12970545571059366452 0.12317509229250789282 0.11697208168176320697 0.11108090589450836383 0.10548668738620370355 0.10017517911516948814 0.09513275191904035921 0.09034637979566273458 0.08580362455756329609 0.08149261447965572280 0.07740203173052129237 0.07352108969379322900 0.06983951476522753943 0.06634752710254154806 0.06303582144263519815 0.05989554811858255334 0.05691829438299156330 0.05409606612240769330 0.05142127002877527886 0.04888669627888253544 0.04648550175960330932 0.04421119386591065847 0.04205761488967119099 0.04001892701001152908 0.03808959789005306185 0.03626438687926891724 0.03453833181741305935 0.03290673643260411119 0.03136515930406424957 0.02990939848062645900 0.02853548652157811283 0.02723967618046274630 0.02601843159000138961 0.02486841896081282144 0.02378649777740937665 0.02276971247548109645 0.02181528458474080168 0.02092060532181583277 0.02008322861784539448 0.01930086456625845770 0.01857137327645030922 0.01789275911963539301 0.01726316535385685746 0.01668086911585930920 0.01614427676812413281 0.01565191958975309383 0.01520244980105833754 0.01479463691222981936 0.01442736528291410636 0.01409962753088356280 0.01381052711681540757 0.01355927237776111127 0.01334517525487743939 0.01316764942264292415 0.01302620869411352800 0.01292046569807414613 0.01285013082488850600 0.01281501143828800426 0.01281501135088292109 0.01285013056236183893 0.01292046525951828784 0.01302620807805632275 0.01316764862696939709 0.01334517427677983648 0.01355927121381550471 0.01381052576290509037 0.01409962598209080209 0.01442736353353346601 0.01479463661140878461 0.01520244926610458958 0.01565191882223537778 0.01614427576883015192 0.01668086788468248205 0.01726316388980797534 0.01789275742082097054 0.01857137133997266432 0.01930086238819905819 0.02008322619333313686 0.02092060264494710609 0.02181528164855450758 0.02276970927198362915 0.02378649429756796163 0.02486841519451055138 0.02601842752600391773 0.02723967180646991171 0.02853548182419562984 0.02990939344532761446 0.03136515391521654816 0.03290673210981198693 0.03453832713851912040 0.03626438183316371688 0.03808959246441312452 0.04001892119125771696 0.04205760866302366008 0.04421118721539218921 0.04648549466792772922 0.04888668872747969907 0.05142126199779606388 0.05409605759061075769 0.05691828532768505866 0.05989553851561413289 0.06303581126634039133 0.06634751632562552182 0.06983950335868016612 0.07352107762686743708 0.07740201897063148095 0.08149260099221788956 0.08580361030590011318 0.09034636601288947855 0.09513273727755067188 0.10017516357886890876 0.10548667091665964168 0.11108088845077357387 0.11697206322026754144 0.12317507276698669294 0.12970543507185794407 0.13657931510426268851 0.14381352715953199528 0.15142553201458852641 0.15943342776536417738 0.16785593301803403143 0.17671236088754205262 0.18602258200857424431 0.19580697448344619449 0.20608635837694011528 0.21688191201806650277 0.22821506698532889601 0.24010737823614125563 0.25258036560364738321 0.26565532099310618097 0.27935307944999987484 0.29369374467586861766 0.30869636634805297515 0.32437856203140824629 0.34075607779133265662 0.35784228154980057823 0.37564758371034623341 0.39417878053333743615 0.41343831731567914911 0.43342347078204279676 0.45412545339847620873 0.47552844673738658976 0.49760857668261160303 0.52033285022182573787 0.54365808176809415908 0.56752984614465318280 0.59188150508333259303 0.61663336356606923694 0.64169202064387642626 0.66694998392559101674 0.69228562104885593698 0.71756351221987335620 0.74263526113335442957 0.76734079953837608379 0.79151019520107279703 0.81496594079191964077 0.83752566653538718100 0.85900518627267663518 0.87922175950130609934 0.89799743517379870816 0.91516233941649205441 0.93055777961450503177 0.94403905983172087257 0.95547793348928378165 0.96476465345979112165 0.97180961181861524878 0.97654458677936695210 0.97832742036805120378 
0.99149470092191105408 0.98961994740853986841 0.98464129060481409006 0.97723515102565383650 0.96747503795191813758 0.95545770406972985178 0.94130191638914229024 0.92514677221741781210 0.90714951627746898133 0.88748285000794568944 0.86633177000602912265 0.84389002255152889553 0.82035630687905758407 0.79593039335929760547 0.77080933812234575520 0.74518397044072925972 0.71923580478760684720 0.69313449058334031250 0.66703586589280217112 0.64108063373268353580 0.61539363773202238050 0.59008367633974212474 0.56524378478613579446 0.54095188181549680451 0.51727169678184914403 0.49425388555082161446 0.47193725781531359331 0.45035005052537324666 0.42951119562642858796 0.40943154329322162255 0.39011501350155297629 0.37155965866195628244 0.35375862801298674221 0.33670103061163358937 0.32037269825936909307 0.30475685281656228476 0.28983468435295312027 0.27558584770953076237 0.26198888552895760462 0.24902158583253397595 0.23666128276315867573 0.22488510279343953968 0.21367017564330015311 0.20299379917837145904 0.19283357632855824271 0.18316752371583921999 0.17397415701656759879 0.16523255668891123626 0.15692241720474453537 0.14902408248735454777 0.14151856986985955622 0.13438758455148525073 0.12761352623444244259 0.12117948936960054596 0.11506925821992974868 0.10926729776254529014 0.10375874128881301672 0.09852937542426887241 0.09356562317320848976 0.08885452549253658461 0.08438372275680672274 0.08014143084079994317 0.07611642609840041374 0.07229802089415482413 0.06867604376569080848 0.06524081883585219899 0.06198314552044115189 0.05889427863121077245 0.05596590895209918592 0.05319014434854718587 0.05055949145448379589 0.04806683796940380837 0.04570543558740647327 0.04346888357141476256 0.04135111297887017479 0.03934637153959252842 0.03744920918181460223 0.03565446419855122784 0.03395725004393779223 0.03235294274651190349 0.03083716987560936040 0.02940579532764053816 0.02805491425001416239 0.02678083890912841269 0.02558008992179505725 0.02444938703324961438 0.02338564039512491810 0.02238594232627844072 0.02144755953956023475 0.02056792581804134379 0.01974463512465884918 0.01897543513005639504 0.01825822114395192486 0.01759103043583065684 0.01697203693166393634 0.01639954627403072962 0.01587199123374127829 0.01538792746164863168 0.01494602957024304679 0.01454508753531036369 0.01418400427897537064 0.01386178922781478029 0.01357756077921101756 0.01333054047902959560 0.01312005175489239228 0.01294551807394128673 0.01280646137251428840 0.01270250075362744369 0.01263335144910171515 0.01259882404355372465 0.01259882395802547350 0.01263335119222386282 0.01270250032453401623 0.01280646076979141679 0.01294551729555060149 0.01312005079812939012 0.01333053934059191814 0.01357755945508853923 0.01386178771317136960 0.01418400256815555149 0.01454508723095382372 0.01494602903405195526 0.01538792669606769969 0.01587199024022933891 0.01639954505302576582 0.01697203548259140771 0.01759102875710016889 0.01825821923291892634 0.01897543298301385128 0.01974463273688220610 0.02056792318374522921 0.02144755665187514371 0.02238593917728237681 0.02338563697582674017 0.02444938333353574578 0.02558008593039950984 0.02678083461366109752 0.02805490963691092965 0.02940579038208324114 0.03083716458156748885 0.03235293848555365059 0.03395724543376554827 0.03565445922823873293 0.03744920383919325690 0.03934636581124806298 0.04135110685018428267 0.04346887702658175368 0.04570542860937165663 0.04806683053984517340 0.05055948355381534309 0.05319013595583732545 0.05596590004499746307 0.05889426918592788329 0.06198313551171230618 0.06524080823681055463 0.06867603254777587818 0.07229800902709415666 0.07611641355009801657 0.08014141757715975700 0.08438370874160938673 0.08885451192517601626 0.09356560875899699870 0.09852936012828272805 0.10375872507365879738 0.10926728058824497491 0.11506924004378749071 0.12117947014612939771 0.12761350591520115305 0.13438756308494170799 0.14151854720134748877 0.14902405855892530973 0.15692239195501056503 0.16523253005296612006 0.17397412892590113920 0.18316749409815757943 0.19283354510768901946 0.20299376627421039654 0.21367014097169290121 0.22488506626604842786 0.23666124428744939046 0.24902154636743278893 0.26198884394500798756 0.27558580390862952303 0.28983463823305188889 0.30475680427182572085 0.32037264718040636691 0.33670097688585642892 0.35375857152492917734 0.37155959929367099459 0.39011495113319083483 0.40943147780370447997 0.42951112689418702306 0.45034997842933910395 0.47193718223607739048 0.49425380637180660326 0.51727161389083842202 0.54095179510638524700 0.56524369416077024919 0.59008358170995478531 0.61539353902188731471 0.64108053159909195173 0.66703575956580329898 0.69313438004264948944 0.71923569003528831090 0.74518385150359245372 0.77080921505416921669 0.79593026624278273573 0.82035617582734143838 0.84388988770925399407 0.86633163154974435205 0.88748270814601104561 0.90714937124929118095 0.92514662429205163363 0.94130176586331626432 0.95545755126537113000 0.96747488321330832317 0.97723499471612917944 0.98464113310329359763 0.98961978910579018187 0.99149454231747247146 
1.00715734749589502783 1.00517206286952820449 0.99990029673114544373 0.99205946778486042703 0.98172921041680849541 0.96901465114142992796 0.95404526086063756729 0.93697317047093164888 0.91797086415887574340 0.89722821371866712248 0.87494888391971503694 0.85134621297343948676 0.82663874063596209929 0.80104560683727843440 0.77478206664970517004 0.74805535920228982683 0.72106113143381556085 0.69398056021125142934 0.66697824902818614312 0.64020090903746273980 0.61377677779124506507 0.58781568283727270163 0.56240964385145808535 0.53763387678252394508 0.51354808615805214167 0.49019793120824273203 0.46761657229518527323 0.44582622256334025757 0.42483964855003497618 0.40466158060277979125 0.38529000850428207769 0.36671734940680877912 0.34893148409446572700 0.33191666401685915311 0.31565429586797422168 0.30012361314232571807 0.28530224548556137876 0.27116669711733321080 0.25769274542668418881 0.24485577024978000260 0.23263102430409077215 0.22099384871397842467 0.20991985339128049759 0.19938505296074104933 0.18936597623694484405 0.17983974943432956550 0.17078415824660075906 0.16217769246430147057 0.15399957623193238909 0.14622978655602358877 0.13884906225612114739 0.13183890519315788481 0.12518157530607365580 0.11886008073151543840 0.11285816406581994364 0.10716028564697333003 0.10175160458224752347 0.09661795811990780969 0.09174583985697482014 0.08712237718605853054 0.08273530921583671649 0.07857296002836355875 0.07462422092810228058 0.07087852401868821595 0.06732582056751534871 0.06395655895475527153 0.06076166317207309930 0.05773251193369688394 0.05486091844566387543 0.05213911086523137506 0.04955971347120891046 0.04711572855681578353 0.04480051904918402883 0.04260779185346508235 0.04053158191481887052 0.03856623698772043696 0.03670640309906159082 0.03494701068918026898 0.03328326141326498622 0.03171061558450261053 0.03022478115318083525 0.02882169870432882419 0.02749753624170292454 0.02624867528420504748 0.02507170215480081232 0.02396339885527898339 0.02292073444356890199 0.02194085689493086022 0.02102108542918701417 0.02015890328616376515 0.01935195093268893274 0.01859801968532970307 0.01789504573344702365 0.01724110454806804249 0.01663440566294416278 0.01607328781488170932 0.01555621443119492575 0.01508176945287376114 0.01464865348292487823 0.01425568025007373230 0.01390177421757066156 0.01358596432219583150 0.01330738629319094812 0.01306527700422721594 0.01285897321169460206 0.01268790974573552610 0.01255161796838488719 0.01244972449479964105 0.01238195017435383960 0.01234810932881302836 0.01234810924544305077 0.01238194992396413063 0.01244972407658417879 0.01255161738101806534 0.01268790898729887928 0.01285897227963517242 0.01306527589536921052 0.01330738500367245614 0.01358596284734892023 0.01390177255183810967 0.01425567993896426078 0.01464865294310335742 0.01508176868774246948 0.01555621344296709285 0.01607328660457651992 0.01663440423043338612 0.01724110289209435098 0.01789504385158902089 0.01859801757406187583 0.01935194858743827240 0.02015890070127479561 0.02102108259790680389 0.02194085380942234487 0.02292073109491421512 0.02396339523341450839 0.02507169824844057704 0.02624867108088402290 0.02749753172769042742 0.02882169386453192761 0.03022477597112771530 0.03171061139510211735 0.03328325688277400385 0.03494700580683740565 0.03670639785282814316 0.03856623136434700339 0.04053157589990030729 0.04260778543139054353 0.04480051220312364357 0.04711572126872065613 0.04955970572179613232 0.05213910263392407263 0.05486090971051460485 0.05773250267136931235 0.06076165335777039544 0.06395654856212185102 0.06732580956854861132 0.07087851238367193218 0.07462420862551666367 0.07857294702470207781 0.08273529547547453511 0.08712236386686778022 0.09174582570501021994 0.09661794310159121935 0.10175158866141620351 0.10716026878474171902 0.11285814622050638345 0.11886006185855557682 0.12518155535786390509 0.13183888411896549364 0.13884904000201592211 0.14622976306475299335 0.15399955144276333829 0.16217766631290375656 0.17078413066493214334 0.17983972035048090277 0.18936594557496855273 0.19938502064053287288 0.20991981932845960035 0.22099381281970253976 0.23263098648495295073 0.24485573142963623638 0.25769270451088011065 0.27116665400646500217 0.28530220007585038733 0.30012356532577333379 0.31565424553255172491 0.33191661104676584149 0.34893142837037705029 0.36671729080622605945 0.38528994690207207796 0.40466151587175591686 0.42483958056165005424 0.44582615118860247083 0.46761649740576394230 0.49019785267771065485 0.51354800386337273732 0.53763379060583982305 0.56240955368207112830 0.58781558857383064964 0.61377667934416124673 0.64020080703037995917 0.66697814269587818448 0.69398044952066972879 0.72106101637504971258 0.74805523979153276670 0.77478194293193336506 0.80104547888855681670 0.82663860856540338773 0.85134607692454900008 0.87494874407103662151 0.89722807028369744309 0.91797071738530455765 0.93697302063910803405 0.95404510828134214684 0.96901449615313939301 0.98172905338244609297 0.99205930908812300917 0.99990013677264111269 1.00517190206274786846 1.00715718636969708832 
1.02546256667357171821 1.02334666151793873823 1.01772836566527580260 1.00937321296585391650 0.99836768478906878777 0.98482642921851715201 0.96889130544103641007 0.95072978464681545674 0.93053255616840524489 0.90851025678812868946 0.88488933898075439188 0.85990720478654192327 0.83380683585407622260 0.80683122670418550015 0.77921796243693330908 0.75119426828484936465 0.72297280153410747872 0.69474836979968701556 0.66669566097117494152 0.63896797617849832029 0.61169688098746233251 0.58499263336665885404 0.55894523099986992420 0.53362589530506876478 0.50908883985961272955 0.48537318082892855209 0.46250487759383784869 0.44049861888276087285 0.41935959540761791331 0.39908512206359381125 0.37966609050597011077 0.36108824636653436002 0.34333329494122488690 0.32637984549334642104 0.31020420805331960779 0.29478105839921497910 0.28008398732963346589 0.26608594984754652124 0.25275962881063929188 0.24007772623207745966 0.22801319467213976289 0.21653941436710621993 0.20563033624709237124 0.19526058303633408997 0.18540552622416384132 0.17604133953796008427 0.16714503407118774803 0.15869447868975483651 0.15066840870269326835 0.14304642524868627085 0.13580898740542690639 0.12893739865896147734 0.12241378906517219605 0.11622109418455428553 0.11034303166486791881 0.10476407617730387756 0.09946943327329926809 0.09444501261611004672 0.08967740094870113587 0.08515383508464813289 0.08086217600960732277 0.07679087912872861743 0.07292897356694694189 0.06926603368496042634 0.06579215553093709090 0.06249793324360042313 0.05937443627939908986 0.05641318748582979659 0.05360614203163138747 0.05094566719551885114 0.04842452300830135670 0.04603584373746305580 0.04377312019904877616 0.04163018287844932885 0.03960118583921645730 0.03768059139739876606 0.03586315553754437779 0.03414391404584327105 0.03251816933540596644 0.03098147793875183353 0.02952963951214471194 0.02815868209479766016 0.02686485672826699478 0.02564462383116139499 0.02449464455792083051 0.02341177178954323423 0.02239304162891753158 0.02143566538066909999 0.02053702199612983392 0.01969465096474776189 0.01890624563459342156 0.01816964694512646084 0.01748283755643842419 0.01684393636004366535 0.01625119335715297098 0.01570298489136701114 0.01519780922328961559 0.01473428243571328622 0.01431113465848232735 0.01392720660324475723 0.01358144719985632243 0.01327290755021692803 0.01300074306712639682 0.01276420803297373396 0.01256265434192993524 0.01239552972895130445 0.01226237626048343188 0.01216282908279575636 0.01209661542471263118 0.01206355385192314777 0.01206355377097290127 0.01209661518161209148 0.01216282867681217628 0.01226237569038612918 0.01239552899299167787 0.01256265343774987109 0.01276420695757896073 0.01300074181687649322 0.01327290612068710018 0.01358144558567420113 0.01392720628095922564 0.01431113411165640947 0.01473428166882506662 0.01519780823931171643 0.01570298369189981891 0.01625119194250457255 0.01684393472922818269 0.01748283570724928904 0.01816964487422800811 0.01890624333754087338 0.01969464843600721160 0.02053701922907658073 0.02143566236758431831 0.02239303836097328304 0.02341176825675750361 0.02449464074907592437 0.02564461973374398962 0.02686485232842150683 0.02815867737720301189 0.02952963445987777380 0.03098147383046478964 0.03251816489539427479 0.03414390926348709332 0.03586315040092991069 0.03768058589343148412 0.03960117995368106492 0.04163017659594314690 0.04377311350299173398 0.04603583661012433659 0.04842451543074111076 0.05094565914755322389 0.05360613349178255937 0.05641317843126436582 0.05937442668586645489 0.06249792308535284668 0.06579214478062644922 0.06926602231353329309 0.07292896154357464411 0.07679086642064236745 0.08086216258188505535 0.08515382204487220719 0.08967738709258155083 0.09444499791164406854 0.09946941768565975561 0.10476405966881596754 0.11034301419498404595 0.11622107570971096369 0.12241376953869675948 0.12893737803104710071 0.13580896562300937003 0.14304640225531073394 0.15066838443840269157 0.15869445309093510588 0.16714500707042612149 0.17604131106387699290 0.18540549620117641183 0.19526055138448628057 0.20563030288190842221 0.21653937919933252676 0.22801315760750839878 0.24007768815188512690 0.25275958866240788581 0.26608590753048833033 0.28008394273809633646 0.29478101142287049807 0.31020415857728134146 0.32637979339828149250 0.34333324010356547351 0.36108818865878411497 0.37966602979711550070 0.39908505821960371662 0.41935952829206646353 0.44049854835765844818 0.46250480352065859169 0.48537310306988268316 0.50908875827911204137 0.53362580977153850625 0.55894514138784545665 0.58499253955911212355 0.61169678287848139320 0.63896787435124335897 0.66669555466665475496 0.69474825896908898315 0.72297268615271637060 0.75119414835554787491 0.77921783799347776878 0.80683109781412265527 0.83380670262116729496 0.85990706735249688997 0.88488919752615968761 0.90851011153244787266 0.93053240736911813080 0.95072963259772380606 0.96889115046980434087 0.98482627168339764712 0.99836752507521309141 1.00937305148127931531 1.01772820283640075267 1.02334649778511344032 1.02546240260032295311 
1.04658416669177078973 1.04431593612798412352 1.03829329144616511194 1.02933733362420065660 1.01754188655503563510 1.00303207550257345027 0.98596374703817879492 0.96652210650683523241 0.94491931907982107397 0.92139091828471797463 0.89619101042863857920 0.86958643133786428514 0.84185017128962202904 0.81325450168848401056 0.78406428810902650817 0.75453094996609681999 0.72488743661806465113 0.69534445648218090597 0.66608804887830164176 0.63727845428054985533 0.60905013606160185446 0.58151273864206709518 0.55475275147631397665 0.52883563357823182294 0.50380819714638147566 0.47970107465402755942 0.45653113836848668861 0.43430377996632074655 0.41301499213410197697 0.39265322173797745364 0.37320098508943355675 0.35463625061214032463 0.33693360381059633823 0.32006521496199535903 0.30400163245272282531 0.28871242507152117263 0.27416669558622430714 0.26033348613264672977 0.24718209373623234448 0.23468231194971767017 0.22280461300863585450 0.21152027783523097426 0.20080149419363868546 0.19062141671329912995 0.18095420608542633900 0.17177504842217916625 0.16306015981043531227 0.15478677952089348047 0.14693315464041289964 0.13947851833057467452 0.13240306345793539933 0.12568791297208892210 0.11931508811112268020 0.11326747527667824222 0.10752879223176359247 0.10208355412401504125 0.09691703971755227798 0.09201525812257527193 0.08736491623704489839 0.08295338705650578959 0.07876867977240853413 0.07479940691001996100 0.07103476052599977386 0.06746448162324281128 0.06407883462765551208 0.06086858220931690155 0.05782496121611968576 0.05493965969864178511 0.05220479499952301872 0.04961289287688464000 0.04715686762899462536 0.04483000318568630682 0.04262593513112533650 0.04053863362207699161 0.03856238716616555706 0.03669178722507382417 0.03492171360788387524 0.03324732062127910837 0.03166402394376377494 0.03016748819228198819 0.02875361596804015818 0.02741853343448341640 0.02615858474538601541 0.02497031875420940850 0.02385048045617454981 0.02279600211606891413 0.02180399490190221279 0.02087174100274480359 0.01999668620991879031 0.01917643294208404292 0.01840873369579720809 0.01769148490414429453 0.01702272118716319227 0.01640060997851855440 0.01582344651424372195 0.01528964917010711133 0.01479775513489989258 0.01434641640825740083 0.01393439611202973438 0.01356056510522285485 0.01322389964887982217 0.01292347561170581471 0.01265847039210066249 0.01242815771858807317 0.01223190639409010849 0.01206917856767297792 0.01193952826181843285 0.01184260015122395870 0.01177812858979110366 0.01174593688317737694 0.01174593680489499636 0.01177812835470914976 0.01184259975868962034 0.01193952771074258123 0.01206917785649685992 0.01223190552073705195 0.01242815668035190946 0.01265846918560742385 0.01292347423283046748 0.01322389809256474535 0.01356056476593925364 0.01393439555374964556 0.01434641563655802976 0.01479775415353323798 0.01528964798121645874 0.01582344511846023316 0.01640060837506285285 0.01702271937401023116 0.01769148287806832087 0.01840873145247667875 0.01917643047612160867 0.01999668351479799711 0.02087173807089004463 0.02180399172463709512 0.02279599868354964531 0.02385047675734164319 0.02497031477660283105 0.02615858047507690909 0.02741852885596918199 0.02875361106401796984 0.03016748417446257768 0.03166401960486786571 0.03324731595077345947 0.03492170859394627680 0.03669178185477628418 0.03856238142544932135 0.04053862749572256785 0.04262592860284408758 0.04482999623805217215 0.04715686024346410488 0.04961288503374516878 0.05220478667779471227 0.05493965087606078601 0.05782495186908154228 0.06086857231277664759 0.06407882415503274309 0.06746447054627680018 0.07103474881466120827 0.07479939453239270453 0.07876866669445814484 0.08295337432559779511 0.08736490270882635301 0.09201524376673375638 0.09691702450074279884 0.10208353800987834958 0.10752877518091286113 0.11326745724661413384 0.11931506905622168979 0.12568789284353176772 0.13240304220363707799 0.13947849589505456613 0.14693313096460325351 0.15478675454204948725 0.16306013346196357450 0.17177502063339622485 0.18095417678133884909 0.19062138581433740736 0.20080146161539691452 0.21152024348818243560 0.22280457679782317282 0.23468227470546165758 0.24718205445638796736 0.26033344471497577022 0.27416665192316780342 0.28871237905032265392 0.30400158395542664636 0.32006516386551830955 0.33693354998686086965 0.35463619392824607957 0.37320092540799543190 0.39265315891746033206 0.41301492602934863907 0.43430371042932125469 0.45653106524932429711 0.47970099780203445672 0.50380811641163425474 0.52883554881336169995 0.55475266253868171784 0.58151264539629765604 0.60905003838250038051 0.63727835270258215150 0.66608794265043014260 0.69534434553631507825 0.72488732091117558110 0.75453082948445793221 0.78406416287229974138 0.81325437175329895467 0.84185003675264546974 0.86958629233810924575 0.89619086714866980081 0.92139077095080379465 0.94491916796098862630 0.96652195191287382237 0.98596358931675709414 1.00303191503543476237 1.01754172375372942128 1.02933716892537696630 1.03829312530656614477 1.04431576901947309466 1.04658399921835143509 
1.07072488744423877094 1.06828095465941297348 1.06179153036724316372 1.05214094352980458424 1.03943045230426966974 1.02379623919851225899 1.00540950070225343360 0.98447557526250561999 0.96123169535935248931 0.93594308684225691053 0.90889735311120434247 0.88039733884664461705 0.85075291627802029915 0.82027232065115529558 0.78925373834462186906 0.75797780685239679599 0.72670153848987673051 0.69565397063270695277 0.66503362377931085625 0.63500765654449842224 0.60571246980723136843 0.57725543366368037290 0.54971740268509039495 0.52315569038514309064 0.49760724049363380672 0.47309178227231685199 0.44961482125976393043 0.42717037047993344778 0.40574337142452177041 0.38531178766480711495 0.36584837750162968462 0.34732216718196040617 0.32969965472702145171 0.31294577809129586754 0.29702468172409179914 0.28190031384792924030 0.26753688381105922289 0.25389920536063037559 0.24095294805192901677 0.22866481552586526149 0.21700266684967384201 0.20593558977156312118 0.19543394597895225040 0.18546938353778408271 0.17601483298204989580 0.16704448825488493746 0.15853377722746087031 0.15045932494297753479 0.14279891200752348190 0.13553142997527745095 0.12863683512362111827 0.12209610166032280887 0.11589117513055469111 0.11000492657927241069 0.10442110786151981294 0.09912430836942709433 0.09409991335030953863 0.08933406391961717929 0.08481361882038407352 0.08052611794196695705 0.07645974833104030033 0.07260330821292626524 0.06894618000377605860 0.06547829765434887150 0.06219011914713856726 0.05907259974987866258 0.05611716667708432915 0.05331569509311129273 0.05066048539097756098 0.04814424168350872613 0.04576005144506622990 0.04350136624514555628 0.04136198351770259407 0.03933602931255775204 0.03741794197833159252 0.03560245672883377566 0.03388459104762153729 0.03225963088768213360 0.03072311762606472207 0.02927083573522892834 0.02789880189017157619 0.02660325092970983185 0.02538063006457424997 0.02422758598412899644 0.02314095639651236880 0.02211776131662568368 0.02115519485986094850 0.02025061751849577263 0.01940154889873979549 0.01860566089787574207 0.01786077130233043597 0.01716483778849031694 0.01651595230956148797 0.01591233585262696870 0.01535233355121956578 0.01483441013989783563 0.01435714573792878923 0.01391923195041999683 0.01351946827614969315 0.01315675881194633412 0.01283010994604039112 0.01253862485562251550 0.01228150517097903460 0.01205804605519777972 0.01186763494816278630 0.01170974988581208187 0.01158395806788670157 0.01148991467050719528 0.01142736190008375452 0.01139612828610359063 0.01139612821068058945 0.01142736167361990685 0.01148991429247958607 0.01158395753741436884 0.01170974920156275800 0.01186763410833124865 0.01205804505745922128 0.01228150401239080924 0.01253862353246759653 0.01283010845369914055 0.01315675844828889662 0.01351946770085654670 0.01391923117011417688 0.01435714475705507365 0.01483440896095922223 0.01535233217503206848 0.01591233427854943372 0.01651595053566046190 0.01716483581159500282 0.01786076911817757740 0.01860565850116457920 0.01940154628310375440 0.02025061467654576397 0.02115519178313873816 0.02211775799550397270 0.02314095282011152666 0.02422758214021381029 0.02538062593935241917 0.02660324650758549847 0.02789879715354881551 0.02927083181714140725 0.03072311339883115888 0.03225962634078094471 0.03388458616932710221 0.03560245150627971977 0.03741793639758239642 0.03933602335865038491 0.04136197717461653767 0.04350135949579780892 0.04576004427131796781 0.04814423406614198875 0.05066047730959033490 0.05331568652610918502 0.05611715760162061528 0.05907259014167776101 0.06219010898044607938 0.06547828690184331890 0.06894616863642732962 0.07260329619980576688 0.07645973563914110205 0.08052610554739159099 0.08481360565039730570 0.08933404994571680913 0.09409989854069100712 0.09912429268903844015 0.10442109127214993514 0.11000490903959436739 0.11589115659605908615 0.12209608208325450907 0.12863681445296426542 0.13553140815662390040 0.14279888898290127308 0.15045930065071100312 0.15853375160197413773 0.16704446122642879757 0.17601480447643536031 0.18546935347609927458 0.19543391427718936892 0.20593555634020377365 0.21700263159326438345 0.22866477921451633382 0.24095290974271488249 0.25389916494985731443 0.26753684118927645308 0.28190026889982400249 0.29702463432857928449 0.31294572812148591101 0.32969960205011361598 0.34732211165936721642 0.36584831898915148862 0.38531172601286689527 0.40574330647854650600 0.42717030208096695709 0.44961474924528954666 0.47309170647731491055 0.49760716075201882891 0.52315560653157733295 0.54971731455724870408 0.57725534110489140627 0.60571237266966837520 0.63500755530477182020 0.66503351769618024303 0.69565385961457060215 0.72670142247120295131 0.75797768579879798434 0.78925361225795576114 0.82027218957412695310 0.85075278029799805690 0.88039719809864802613 0.90889720777961002796 0.93594293716108611925 0.96123154161116075578 0.98447541777603220226 1.00540933984891034392 1.02379607538785233345 1.03943028597889619569 1.05214077515993631451 1.06179136044501376546 1.06828078369327172936 1.07072471608496000428 
1.09811866239823974212 1.09547405901409322659 1.08845093183360663858 1.07800445782352483093 1.06424273993370954727 1.04731292828496247438 1.02740244130978708448 1.00473899848154468728 0.97958880025286299009 0.95225238061377948107 0.92305797632725061774 0.89235265465946622676 0.86049183432470255362 0.82782812629354496359 0.79470053776588223116 0.76142500060901507908 0.72828693985635184482 0.69553626377940269698 0.66338481906173640823 0.63200607882523018866 0.60153665245675669304 0.57207912352035594772 0.54370573521520748628 0.51646248478357970058 0.49037329217073044596 0.46544399268186542606 0.44166599391833871735 0.41901950926912734374 0.39747633541922455791 0.37700217999510288180 0.35755857007030766859 0.33910438588704350238 0.32159706982426317090 0.30499356095210150563 0.28925100250435931137 0.27432726478503477452 0.26018132044947628323 0.24677350344684656491 0.23406567758499141618 0.22202133589772077293 0.21060564842267703867 0.19978546842241873271 0.18952931641281645092 0.17980733847680840931 0.17059125405011088539 0.16185429438787313217 0.15357113590157567273 0.14571783101604229849 0.13827173847140605822 0.13121145443938719843 0.12451674540095214461 0.11816848341500985065 0.11214858417152417935 0.10643994804834688850 0.10102640426558617825 0.09589265814187397652 0.09102424139463827224 0.08640746538518317976 0.08202937718291392066 0.07787771830788270400 0.07394088667819431748 0.07020789760689205572 0.06666835362180933977 0.06331240984320474219 0.06013074455668787621 0.05711453096601148971 0.05425541064928096624 0.05154546860571485034 0.04897720978774056100 0.04654353702110980429 0.04423773022261268117 0.04205342683213708632 0.03998460338198839281 0.03802555813212982194 0.03617089470574597065 0.03441550666432147132 0.03275456296607304196 0.03118349425573319067 0.02969797993760070476 0.02829393598735352455 0.02696750414472037782 0.02571503832961341551 0.02453309859907881751 0.02341843872117665981 0.02236799782912357593 0.02137889189409714064 0.02044840570245010092 0.01957398531264420427 0.01875323096863890093 0.01798389044834536321 0.01726385282716846881 0.01659114263792504929 0.01596391440997213529 0.01538044757119827466 0.01483914169811306749 0.01433851210035252954 0.01387718572646412518 0.01345389737931745877 0.01306748623022935263 0.01271689262187458702 0.01240115578961198395 0.01211940869377481356 0.01187087938099185003 0.01165488638302458746 0.01147083745757115913 0.01131822795955583771 0.01119663945343907230 0.01110573856281105165 0.01104527605391147915 0.01101508615048929496 0.01101508607810719464 0.01104527583661862877 0.01110573820020444025 0.01119663894486089273 0.01131822730398857058 0.01147083665358594740 0.01165488542874959510 0.01187087827401567264 0.01211940743096828754 0.01240115436693334239 0.01271689222482219606 0.01306748563127513307 0.01345389658598705740 0.01387718474358701215 0.01433851093053828407 0.01483914034219102618 0.01538044602848231968 0.01596391267847718787 0.01659114071445366712 0.01726385070748237549 0.01798388812724371899 0.01875322843990168131 0.01957398256908216005 0.02044840273587311685 0.02137888869520099266 0.02236799438741166046 0.02341843502476348426 0.02453309463449349082 0.02571503408148656522 0.02696749959535615915 0.02829393217820719286 0.02969797583253774853 0.03118348984418872760 0.03275455823627815288 0.03441550160344808429 0.03617088929998846236 0.03802555236670168703 0.03998459724115388525 0.04205342029919623137 0.04423772327987463004 0.04654352964990782215 0.04897720196831045758 0.05154546031718332255 0.05425540186961896882 0.05711452167184105644 0.06013073472324714785 0.06331239944422140109 0.06666834262937071376 0.07020788599126526197 0.07394087440760144236 0.07787770627485313124 0.08202936439966446169 0.08640745182504350197 0.09102422702723766967 0.09589264293343779944 0.10102638817909070923 0.10643993104359261714 0.11214856620515412100 0.11816846444043460629 0.12451672536834823557 0.13121143329558049295 0.13827171615965860862 0.14571780747593077177 0.15357111106879317575 0.16185426819389447939 0.17059122642188950802 0.17980730933642663505 0.18952928567704752094 0.19978543600216891463 0.21060561422239942875 0.22202130061722724630 0.23406564035010124503 0.24677346415246714795 0.26018127898421505861 0.27432722103112594514 0.28925095633762054614 0.30499351224174575670 0.32159701843274546285 0.33910433166994935483 0.35755851287637641089 0.37700211966632424243 0.39747627179099687122 0.41901944217071718235 0.44166592317354869124 0.46544391810990515257 0.49037321358756214007 0.51646240200367343753 0.54370564805382270990 0.57207903179634089774 0.60153655599597566361 0.63200597803629632310 0.66338471321492842314 0.69553615275459834688 0.72828682356026408495 0.76142487898158606185 0.79470041078660091927 0.82782799398724904449 0.86049169676657677464 0.89235251197887555108 0.92305782871003461132 0.95225222830276567976 0.97958864354654262563 1.00473883773118255469 1.02740227691499397267 1.04731276068816825386 1.06424256961406760169 1.07800428529045877468 1.08845075762028153932 1.09547388367108133878 1.09811848662982902702 
1.12903279324306327069 1.12616126172640496073 1.11853368012958864774 1.10718321599690194823 1.09222312132200793933 1.07381029269783101476 1.05214833777044769469 1.02748917710101972389 1.00013212655675198803 0.97041965903278071259 0.93872951692454242867 0.90546346913925712663 0.87103364006779537831 0.83584781243247308069 0.80029528581634701290 0.76473471796142278301 0.72948495654715617142 0.69481932556682224345 0.66096330986290530163 0.62809518772117933771 0.59634893720277304396 0.56581867274571595594 0.53656392987174394982 0.50861522136324777144 0.48197945072386949583 0.45664490236608901164 0.43258565246260816117 0.40976533725899599858 0.38814028098815289702 0.36766202682606885510 0.34827933689743129086 0.32993973647165941721 0.31259067773091286924 0.29618039338846435804 0.28065850255618252085 0.26597642233836760184 0.25208762975502119197 0.23894781039233814468 0.22651492294344932610 0.21474920263575669743 0.20361312191871316912 0.19307131908258501340 0.18309051277303312055 0.17363939990650889555 0.16468855035372542694 0.15621029934493102509 0.14817864097493971265 0.14056912474820992820 0.13335875642268124608 0.12652590390990980929 0.12005020862574711238 0.11391250242724026975 0.10809473009221193252 0.10257987717700145502 0.09735190301059404305 0.09239567853783436924 0.08769692870121303940 0.08324217904360664555 0.07901870621821238672 0.07501449210314592442 0.07121818182240780004 0.06761904191460832436 0.06420692703332453455 0.06097224353996621993 0.05790591827041668971 0.05499936890820511515 0.05224447634831985710 0.04963355889271658938 0.04715934813317668173 0.04481496639057391818 0.04259390559210762817 0.04049000747880504569 0.03849744504599406092 0.03661070512822384160 0.03482457204818434349 0.03313411225662976634 0.03153465989665593661 0.03002180323161685038 0.02859137188124472040 0.02723942481528074389 0.02596223965950605894 0.02475629964492132018 0.02361828728090764606 0.02254507247238857204 0.02153370430473144914 0.02058140272816588734 0.01968555074319144893 0.01884368706102201863 0.01805349921484955544 0.01731281709969167970 0.01661960692002306672 0.01597196552607926812 0.01536811512124702794 0.01480639832404762046 0.01428527356964526263 0.01380331083693842054 0.01335918768831101389 0.01295168561019299780 0.01257968664356234889 0.01224217029445640037 0.01193821128157357414 0.01166697474886624342 0.01142771727615565780 0.01121978263832090761 0.01104260053955807841 0.01089568504140103755 0.01077863322349603692 0.01069112407340311321 0.01063291760228346483 0.01060385418382658873 0.01060385411460362803 0.01063291739453464668 0.01069112372689862145 0.01077863273782120324 0.01089568441590971215 0.01104259977329435927 0.01121978172998583378 0.01142771622399063602 0.01166697355043655460 0.01193820993365179994 0.01224216985338422159 0.01257968601340475612 0.01295168479893693547 0.01335918670075764147 0.01380330967543752507 0.01428527223470976715 0.01480639681471829228 0.01536811343532062946 0.01597196366026343295 0.01661960487005287312 0.01731281486040459061 0.01805349678017376114 0.01884368442402972743 0.01968554789604559652 0.02058139966199523663 0.02153370100956897293 0.02254506893697494352 0.02361828349242145464 0.02475629558850778178 0.02596223531775410098 0.02723942112437816032 0.02859136790891392277 0.03002179896711310025 0.03153465532814869743 0.03313410737125932481 0.03482456683220169769 0.03661069956702400763 0.03849743912412606495 0.04049000117995527059 0.04259389889908149485 0.04481495928527756689 0.04715934059655535471 0.04963355090471965880 0.05224446788779590900 0.05499935995280702539 0.05790590879648838118 0.06097223352245106920 0.06420691644560883038 0.06761903072827812888 0.07121817000712404866 0.07501448045449055080 0.07901869384834725452 0.08324216592750177668 0.08769691480978836218 0.09239566383839437069 0.09735188746718081987 0.10257986075053959762 0.10809471274052184775 0.11391248410499654753 0.12005018928442023896 0.12652588349766624720 0.13335873488421190469 0.14056910202458527959 0.14817861700336665276 0.15621027405843146418 0.16468852368080488802 0.17363937177071686602 0.18309048309242847985 0.19307128776901993916 0.20361308887708207127 0.21474916848505609668 0.22651488688798904203 0.23894777232566166703 0.25208758956397403495 0.26597637990286082665 0.28065845774903619425 0.29618034607513443746 0.31259062776917978521 0.32993968371131499051 0.34827928118007223102 0.36766196798501848964 0.38814021884839955412 0.40976527163738785120 0.43258558316827622203 0.45664482920116988840 0.48197937348464781060 0.50861513984176653924 0.53656384385804611892 0.56581858203067880719 0.59634884158177525748 0.62809508752397213982 0.66096320437265709824 0.69481921462865026129 0.72948484003366897976 0.76473459578066305120 0.80029515791961214344 0.83584767882170485365 0.87103350080217634144 0.90546332434023857338 0.93872936677889895485 0.97041950379340435884 1.00013196654105041006 1.02748901268715520096 1.05214816939172495225 1.07381012083575511085 1.09222294649874740458 1.10718303876755452819 1.11853350107456650520 1.12616108144442961247 1.12903261249917252762 
1.16376975086975642526 1.16064439639313121688 1.15233931096147768081 1.13997160471252634295 1.12365623665955594035 1.10355678341391927333 1.07989143997320957702 1.05293724559533119489 1.02303086984032121087 0.99056461203603562993 0.95597696319885794303 0.91973806490519449675 0.88233144437472543764 0.84423419755223161332 0.80589807510564992477 0.76773362887312623926 0.73009884280399783840 0.69329277207788142512 0.65755390710187655579 0.62306242544105772119 0.58994523545114918583 0.55828270038804417297 0.52811609016279792428 0.49945502007375464082 0.47228438699540742363 0.44657051359600297147 0.42226637630702557047 0.39931590631613556042 0.37765742444832883784 0.35722630942356836670 0.33795701422167589989 0.31978454537125999835 0.30264551123928451482 0.28647883231465720577 0.27122619199352215880 0.25683229225723858136 0.24324496583991606080 0.23041518542399552771 0.21829700116069772342 0.20684743028562491141 0.19602631700975647888 0.18579617321621499926 0.17612201569023877568 0.16697119802243198805 0.15831324811334757108 0.15011971166319915127 0.14236400390505554725 0.13502127057918644759 0.12806825856118253526 0.12148319615183367226 0.11524568276488955654 0.10933658757597219946 0.10373795659309181794 0.09843292755686627871 0.09340565206194750836 0.08864122429765641797 0.08412561582878952393 0.07984561586980465364 0.07578877654317639490 0.07194336265296641386 0.06829830603421682689 0.06484316119582222981 0.06156806905692424614 0.05846371901288227590 0.05552131607679422487 0.05273255004808574675 0.05008956694309341096 0.04758494248368827506 0.04521165746165900501 0.04296307481590488919 0.04083291827644885963 0.03881525244496475402 0.03690446419495896357 0.03509524528658047871 0.03338257610213446469 0.03176171041737063661 0.03022816113231074908 0.02877768689282023118 0.02740627954049057458 0.02611015233454416773 0.02488572940323563465 0.02372963330965816020 0.02263867840725852787 0.02160985958270855711 0.02064034418923110792 0.01972746397065350266 0.01886870748115776486 0.01806171297340619653 0.01730426173003563051 0.01659427181555539477 0.01592979222714618892 0.01530899742510527517 0.01473018222489241857 0.01419175703411656997 0.01369224341948860335 0.01323026998945153743 0.01280456857964851203 0.01241397072957117764 0.01205740443936065276 0.01173389119695888994 0.01144254374964459586 0.01118256174397092018 0.01095323233645362215 0.01075392635451533074 0.01058409702092588667 0.01044327844301085051 0.01033108432575757796 0.01024720690504521414 0.01019141609798435155 0.01016355886791164842 0.01016355880193609007 0.01019141590001937381 0.01024720657504085697 0.01033108386362391329 0.01044327784852638885 0.01058409629369427840 0.01075392549391873676 0.01095323134150616440 0.01118256061314215621 0.01144254248075793345 0.01173389069983987731 0.01205740377004271835 0.01241396989561327491 0.01280456758503578651 0.01323026883573108492 0.01369224210650055173 0.01419175556037377550 0.01473018058784358875 0.01530899562122989277 0.01592979025206442412 0.01659426966413135585 0.01730425939635571453 0.01806171045083071469 0.01886870476227764382 0.01972746104716371907 0.02064034105189072044 0.02160985622115918492 0.02263867480970294110 0.02372962946235734893 0.02488572528973942433 0.02611014877136608181 0.02740627571164500065 0.02877768278722103723 0.03022815673790590907 0.03176170572123215852 0.03338257109054665328 0.03509523994508656486 0.03690445850838608433 0.03881524639740396854 0.04083291185122350786 0.04296306799555560385 0.04521165022790374355 0.04758493481735903696 0.05008955882404297899 0.05273254145508943225 0.05552130698745827431 0.05846370940350398282 0.06156805890230709899 0.06484315046911770519 0.06829829470676451741 0.07194335140909224879 0.07578876461174222090 0.07984560322684630673 0.08412560244599465165 0.08864121014314718661 0.09340563710071025927 0.09843291175089141642 0.10373793990141377819 0.10933656995458784777 0.11524566416667159086 0.12148317652644569087 0.12806823785491749934 0.13502124873484677714 0.14236398086165669152 0.15011968735566150190 0.15831322247218837518 0.16697117097320912649 0.17612198715292626261 0.18579614310440695224 0.19602628522965126479 0.20684739736453905401 0.21829696639113715939 0.23041514869823143119 0.24324492704314526481 0.25683225126729047894 0.27122614868052896675 0.28647878654059599768 0.30264546285753257671 0.31978449422603527630 0.33795696014759735171 0.35722625224527626564 0.37765736398018667774 0.39931584236216510764 0.42226630866099013062 0.44657044204184537239 0.47228431130809600536 0.49945494002071044726 0.52811600550591475400 0.55828261088655295463 0.58994514086545823961 0.62306232601060218546 0.65755380212308423005 0.69329266135366662827 0.73009872616511095611 0.76773350618779101495 0.80589794628946220811 0.84423406257780164719 0.88233130328019604427 0.91973791780098479443 0.95597681027190850589 0.99056445355090816385 1.02303070613709934378 1.05293707708466444117 1.07989126712900462834 1.10355660676437494772 1.12365605677760904690 1.13997142220644409605 1.15233912646599989671 1.16064421056164279733 1.16376956453549040837 
1.20266815010352523529 1.19926262834178842809 1.19020756261068783033 1.17670765523216314108 1.15887343718972690709 1.13686916432507723052 1.11092339311312016115 1.08133749546676094511 1.04848949517322265201 1.01283095607223261325 0.97487565892964256342 0.93518038290791416500 0.89431987497369691553 0.85285945829606801816 0.81132918818085153490 0.77020287962145772553 0.72988401371783750982 0.69069901283881907084 0.65289712102566510588 0.61665537189663721662 0.58208687837548622745 0.54925080319252694849 0.51816271031766225619 0.48880438177357543594 0.46113256358797261036 0.43508638871551652549 0.41059343285334559681 0.38757448725015519742 0.36594720106547518057 0.34562877219824650332 0.32653786519445726633 0.30859591955241683081 0.29172798954026468721 0.27586323263732448474 0.26093514084604363390 0.24688158885715516533 0.23364475592340561150 0.22117096430298355259 0.20941046598973778181 0.19831720075439096540 0.18784854218349744670 0.17796504108228972107 0.16863017874925834150 0.15981012837962937922 0.15147353241402039536 0.14359129528945246967 0.13613639240291686150 0.12908369510227113430 0.12240981109104209779 0.11609293937138609465 0.11011273870601190339 0.10445020851867381495 0.09908758114727689303 0.09400822439541434150 0.08919655338269660838 0.08463795076205760104 0.08031869444646400069 0.07622589206361607417 0.07234742143172212536 0.06867187642047190010 0.06518851800262126517 0.06188722777755950588 0.05875846898567127496 0.05579324737783775134 0.05298307697577553377 0.05031994826425023604 0.04779629889229308759 0.04540498663725744954 0.04313926441388282740 0.04099275713497441131 0.03895944025282149781 0.03703361982965280852 0.03520991400226658463 0.03348323572099798362 0.03184877665641572264 0.03030199217840423564 0.02883858732239286127 0.02745450366682611332 0.02614590705333985632 0.02490917608807263761 0.02374089177471172540 0.02263782578325046480 0.02159693345576974011 0.02061534326195268996 0.01969034889881093875 0.01881940148406258118 0.01800010223739323401 0.01723019562137273475 0.01650756291633803663 0.01583021620537472529 0.01519629274791767237 0.01460404972232320908 0.01405185931906416386 0.01353820416801432280 0.01306167308476435807 0.01262095712172728312 0.01221484591124699648 0.01184222428906256397 0.01150206918734020256 0.01119344678739420118 0.01091551031237925073 0.01066749614092254994 0.01044872397118257190 0.01025859342235091454 0.01009658274660596433 0.00996224738397222254 0.00985521873148487160 0.00977520312298918448 0.00972198101670374015 0.00969540638795451937 0.00969540632521637136 0.00972198082854924817 0.00977520280959154331 0.00985521829310553876 0.00996224682088597824 0.01009658205905428208 0.01025859261048367443 0.01044872303492816457 0.01066749507986963774 0.01091550912566185971 0.01119344622154017088 0.01150206847132961840 0.01184222342843432862 0.01221484490802948741 0.01262095597594548035 0.01306167179518757937 0.01353820273243933059 0.01405185773442174657 0.01460404798476311328 0.01519629085288021209 0.01583021414769403279 0.01650756069029035711 0.01723019322064311964 0.01800009965505222631 0.01881939871250293272 0.01969034592967933150 0.02061534008605980794 0.02159693006284546524 0.02263782216147591786 0.02374088790972006535 0.02490917266252778983 0.02614590337908728745 0.02745449973222846562 0.02883858311503173510 0.03030198768520009356 0.03184877186366452673 0.03348323061438951420 0.03520990856691941229 0.03703361405006266871 0.03895943411285462954 0.04099275061785589980 0.04313925750215164001 0.04540497931272147181 0.04779629113591921108 0.05031994005607109965 0.05298306829475962765 0.05579323820176951276 0.05875845929097622822 0.06188721753913106749 0.06518850719371749314 0.06867186559979421290 0.07234740996269972690 0.07622587992213658570 0.08031868160418342839 0.08463793718749612616 0.08919653904161994884 0.09400820925090869196 0.09908756515963401679 0.10445019164527613587 0.11011272090124590850 0.11609292058653575275 0.12240979127420226202 0.12908367419818600474 0.13613637035273185028 0.14359127203040278342 0.15147350787907298830 0.15981010249699001413 0.16863015144164550385 0.17796501226602867707 0.18784851176726291566 0.19831716916359765079 0.20941043261380909435 0.22117092903297996820 0.23364471864308511417 0.24688154944262186152 0.26093509916519153080 0.27586318854919467114 0.29172794289430425962 0.30859587018771283962 0.32653781293900896454 0.34562871686830587414 0.36594714246493575960 0.38757442517006246430 0.41059336707166382840 0.43508631899714378388 0.46113248968518205650 0.48880430342706115976 0.51816262725832284985 0.54925071514415002571 0.58208678505859534624 0.61665527344888060313 0.65289701675539435488 0.69069890249781273894 0.72988389708531220545 0.77020275651592529087 0.81132905847265235355 0.85285932191984936690 0.89431973193981217918 0.93518023331160216038 0.97487550295685032609 1.01283079400122177915 1.04848932737177591434 1.08133732238539681525 1.11092321527525039748 1.13686898231513389135 1.15887325164087351403 1.17670746681460824945 1.19020737202134663235 1.19926243629563011872 1.20266795750945698629 
1.24610220133470450676 1.24239270849676786135 1.23252065590724213529 1.21777801641570149194 1.19826069254214129245 1.17412304358354591116 1.14559547268740291592 1.11299984798531315100 1.07675865931361247618 1.03739405815006291434 0.99551433353957885508 0.95178793282310603097 0.90690821431609669467 0.86155457247750200089 0.81635633970020382577 0.77186468771399896482 0.72853531960708206583 0.68672214453389224253 0.64668019226529427357 0.60857506310653675108 0.57249610260669214767 0.53847092368893179071 0.50647956614171540934 0.47646723311486560704 0.44835509686742436308 0.42204904482477156868 0.39744647914065844851 0.37444140876563780651 0.35292812036519682906 0.33280371310948853036 0.31396975480547983928 0.29633327810369536337 0.27980729473201959578 0.26431096784831908941 0.24976954989619604142 0.23611416640195614924 0.22328150469356433661 0.21121344987479861999 0.19985669774086223249 0.18916236488517257364 0.17908560955213426169 0.16958527018020141952 0.16062352984485550600 0.15216560433278347730 0.14417945787365549215 0.13663554467770344658 0.12950657531486831076 0.12276730633592580766 0.11639435132934194961 0.11036601153666336650 0.10466212416911147010 0.09926392664543426392 0.09415393508189762173 0.08931583549478094852 0.08473438631138363597 0.08039533092145667581 0.07628531913141278764 0.07239183650647018631 0.06870314069960414827 0.06520820396884507986 0.06189666142244476532 0.05875876292612325358 0.05578533173035027382 0.05296772453698195271 0.05029779618424989884 0.04776786714089320540 0.04537069372453128580 0.04309944075915228545 0.04094765642164710506 0.03890924905727843885 0.03697846577021324244 0.03514987261857505096 0.03341833626343326813 0.03177900693869251114 0.03022730262415951330 0.02875889431746769809 0.02736969231204033903 0.02605583339876149651 0.02481366891794678509 0.02363975359555681166 0.02253083539909828126 0.02148384459285557213 0.02049588637059063245 0.01956423111048155583 0.01868630666001402929 0.01785969082942262531 0.01708210436295320989 0.01635140435836013317 0.01566557810859237065 0.01502273734167114405 0.01442111283683655820 0.01385904939723570095 0.01333500116099672894 0.01284752723407556196 0.01239528762983388432 0.01197703950148287788 0.01159163365457960282 0.01123801132808854852 0.01091520123351008564 0.01062231684200054538 0.01035855419568298963 0.01012318853615745695 0.00991557398498987830 0.00973514061707980716 0.00958139315918482559 0.00945390961480718772 0.00935234009319385606 0.00927640583871292002 0.00922589845792520791 0.00920067934197965620 0.00920067928241896649 0.00922589827939634954 0.00927640554165387599 0.00935233967827908685 0.00945390908286936060 0.00958139251118483859 0.00973513985405349835 0.00991557310785318169 0.01012318754571805979 0.01035855309270361513 0.01062231619568920760 0.01091520046531624377 0.01123801043874828043 0.01159163264265739013 0.01197703836485708440 0.01239528636590159216 0.01284752583975090623 0.01333499963262929633 0.01385904773053725503 0.01442111102699261682 0.01502273538347920212 0.01566557599647688814 0.01635140208637919645 0.01708210192475190237 0.01785968821813477270 0.01868630386829717160 0.01956422813056191146 0.02049588319415651672 0.02148384121095747723 0.02253083180124459961 0.02363975031830833906 0.02481366540994622838 0.02605582964754382669 0.02736968830476083081 0.02875889004088860723 0.03022729806454682588 0.03177900208187922626 0.03341833109482605924 0.03514986712308931782 0.03697845993228643380 0.03890924286085006845 0.04094764985014376357 0.04309943379543934583 0.04537068635080299117 0.04776785933853777699 0.05029778793377293056 0.05296771581784986971 0.05578532252069556829 0.05875875320269452473 0.06189665116064502204 0.06520819358901475127 0.06870312971711922678 0.07239182489480688876 0.07628530686107803938 0.08039531796103394079 0.08473437262738969800 0.08931582105147273243 0.09415391984093413047 0.09926391056565342375 0.10466210720649682386 0.11036599364425248027 0.11639433245718810994 0.12276728643094481086 0.12950655432064694939 0.13663552253416477722 0.14417943451674242183 0.15216557969403743389 0.16062350385062706959 0.16958524275078101784 0.17908558060038493043 0.18916233472633214863 0.19985666586751660301 0.21121341617678091040 0.22328146905356505147 0.23611412869492198752 0.24976950998844560381 0.26431092559667856978 0.27980724998277362037 0.29633323069150785400 0.31396970455241646203 0.33280365982401249880 0.35292806384118635687 0.37444134878146850820 0.39744641545845560415 0.42204897718989387023 0.44835502500843726903 0.47646715674403261609 0.50647948495616712528 0.53847083737311562945 0.57249601083608603336 0.60857496590637050193 0.64668008895177153672 0.68672203479687610184 0.72853520316241981991 0.77186456431794392419 0.81635620916536000280 0.86155443468913128768 0.90690806924759859164 0.95178778054876045367 0.99551417424267651946 1.03739389212534982576 1.07675848696338594124 1.11299966980989539778 1.14559528927146558885 1.17412285558004558794 1.19826050065614042595 1.21777782138976187198 1.23252045850915159519 1.24239250951006940937 1.24610200175105978460 
1.29447859148087651704 1.29044702502283281653 1.27970433610577138950 1.26362306198125939893 1.24226827297961084362 1.21576684477963214981 1.18433560606760579503 1.14830776447341298407 1.10815123594586451006 1.06447228367483104350 1.01799968425552056495 0.96954880052885439312 0.91997047699003520194 0.87009427759767277166 0.82067691042849277849 0.77236421192723225815 0.72567043246263285283 0.68097405342434691455 0.63852644039503636542 0.59846858597299767979 0.56085154494508238088 0.52565722281482263334 0.49281739744542196746 0.46222988767676387312 0.43377154594200439952 0.40730821457545363096 0.38270203011892212075 0.35981654830656073507 0.33852015852018246811 0.31868820506900763512 0.30020416281427819705 0.28296014332489183296 0.26685694343582255783 0.25180379412771292102 0.23771792448844197843 0.22452402216093236831 0.21215364657410362703 0.20054463276180101161 0.18964051021375993855 0.17938995172358196406 0.16974626073283372030 0.16066690024154617333 0.15211306611720876170 0.14404930123296688649 0.13644315007004470530 0.12926485023284084441 0.12248705784296376464 0.11608460359724181998 0.11003427635373985716 0.10431463127679396763 0.09890581978834300791 0.09378943881205747957 0.08894839704010504278 0.08436679619040821088 0.08002982544659364983 0.07592366748101264662 0.07203541465125362642 0.06835299413126438850 0.06486510089141916957 0.06156113757679437803 0.05843116055241126539 0.05546583077416511465 0.05265637047264126736 0.04999452285546990282 0.04747251608328895145 0.04508303039053807026 0.04281916810583652477 0.04067442625318329341 0.03864267145626487654 0.03671811690227899660 0.03489530115217798212 0.03316906861099755410 0.03153455149419559511 0.02998715314615929550 0.02852253258407211334 0.02713659015529001906 0.02582545420951931625 0.02458546869826272463 0.02341318162414229853 0.02230533427112435518 0.02125885133191673937 0.02027083081849956336 0.01933853632329896044 0.01845938814937886363 0.01763095580126106121 0.01685095081064735822 0.01611722002667348441 0.01542773934053554008 0.01478060781799683809 0.01417404221586759938 0.01360637186051505410 0.01307603386880629159 0.01258156869361815033 0.01212161597742067443 0.01169491069900607805 0.01130027959982404795 0.01093663787749665772 0.01060298613521526434 0.01029840757663436079 0.01002206543640027370 0.00977320081008370423 0.00955112982307104730 0.00935524281555966120 0.00918500190176030351 0.00903993965818639111 0.00891965782287784670 0.00882382618780375161 0.00875218168075009295 0.00870452763429452325 0.00868073323960827370 0.00868073318308681952 0.00870452746497329954 0.00875218139934519357 0.00882382579547924539 0.00891965732112920406 0.00903993904879052401 0.00918500118668563736 0.00935524199673631873 0.00955112890247078461 0.00977319979020785379 0.01002206470252064996 0.01029840675551618734 0.01060298521859182053 0.01093663685898638160 0.01130027847488057624 0.01169490946379747598 0.01212161462807337386 0.01258156722581393883 0.01307603227774567500 0.01360637014108212473 0.01417404036274827472 0.01478060582576379289 0.01542773720365320234 0.01611721773941976465 0.01685094836698375342 0.01763095319483432011 0.01845938537373248423 0.01933853337229118896 0.02027082768696786275 0.02125884801576771732 0.02230533115409771838 0.02341317829485878299 0.02458546514325310461 0.02582545041555917020 0.02713658610899505330 0.02852252827174162064 0.02998714855378614708 0.03153454660743459925 0.03316906341518544021 0.03489529563233506604 0.03671811104310584994 0.03864266524214565734 0.04067441966808249543 0.04281916113329731211 0.04508302301351907460 0.04747250828397775457 0.04999451461514148320 0.05265636177127996920 0.05546582159033641712 0.05843115086364147892 0.06156112765774546247 0.06486509042196386687 0.06835298307891202185 0.07203540298428956490 0.07592365516811028225 0.08002981245542550859 0.08436678248669171598 0.08894838258698134492 0.09378942356992159279 0.09890580371483381761 0.10431461432677924250 0.11003425847935122128 0.11608458474777150204 0.12248703796472137917 0.12926482926884863556 0.13644312795972945995 0.14404927791178689933 0.15211304151606264146 0.16066687428610670896 0.16974623334235883210 0.17938992309966372840 0.18964047995317590001 0.20054460075309532563 0.21215361269946553247 0.22452398629500047722 0.23771788649697866980 0.25180375386632203316 0.26685690074860712873 0.28296009804313682068 0.30020411475513819610 0.31868815403413464082 0.33852010429434031824 0.35981649065617127281 0.38270196879077456042 0.40730814929553382786 0.43377147641465885197 0.46222981358446324496 0.49281731844922238572 0.52565713855607931748 0.56085145504889688528 0.59846849034385307675 0.63852633834844352290 0.68097394457550197711 0.72567031644955204417 0.77236408842807968700 0.82067677918169101847 0.87009413842371130521 0.91997032981269155627 0.96954864539317342498 1.01799952133976634450 1.06447211329409485714 1.10815105854651863027 1.14830758061934856684 1.18433541642067274857 1.21576665007743867086 1.24226807401387739915 1.26362285957914877166 1.27970413111543068752 1.29044681830324625693 1.29447838411226046063 
1.34822925794027659308 1.34386803570655244400 1.33222660151175120724 1.31474162242388392663 1.29142249261543384797 1.26234045648781934013 1.22767234233000843702 1.18774436789488846422 1.14306623632162152049 1.09434415634787285398 1.04246331927877466939 0.98843710804673245995 0.93333061551755358565 0.87817515049465777466 0.82389281248883894371 0.77124481710382775113 0.72080814489186684213 0.67297719630584951211 0.62798292991751325509 0.58592129571477302719 0.54678426811937352880 0.51048902517983774096 0.47690291314839594605 0.44586337420472355042 0.41719298464835241624 0.39071023741614974156 0.36623687845303232180 0.34360259582149388358 0.32264776033993469717 0.30322478583205803027 0.28519854805776345685 0.26844618894577454427 0.25285654155863590553 0.23832934073828138111 0.22477433176893324429 0.21211035117921439586 0.20026442668013011428 0.18917092438453853021 0.17877075862879454604 0.16901067119714396902 0.15984258130104955775 0.15122300393590415446 0.14311253314944649695 0.13547538441183060165 0.12827899094070560615 0.12149364834067477581 0.11509220222691407542 0.10904977385630787445 0.10334351921156836873 0.09795241742843296961 0.09285708489543575972 0.08803961177433095031 0.08348341807603687492 0.07917312678017984773 0.07509445180357010585 0.07123409890475329576 0.06757967786131469090 0.06411962447589458769 0.06084313115802042482 0.05774008499473515243 0.05480101231607026335 0.05201702914545469625 0.04937979653059976215 0.04688148032894079442 0.04451471490285130450 0.04227257023218689014 0.04014852205509678029 0.03813642469144284952 0.03623048624796343375 0.03442524594339801958 0.03271555332523212734 0.03109654917903825755 0.02956364795618560137 0.02811252156768695443 0.02673908441067296415 0.02543947951010094854 0.02421006567248418229 0.02304740556063111789 0.02194825460922866789 0.02090955071055278225 0.01992840467512912994 0.01900209102592032018 0.01812803995472678231 0.01730382936244723169 0.01652717758497734835 0.01579593658526223798 0.01510808559258114414 0.01446172515906507527 0.01385507160696852758 0.01328645184332732931 0.01275429852056975122 0.01225714552382961564 0.01179362376723891437 0.01136245728298956870 0.01096245958894903616 0.01059253032131723948 0.01025165212037437712 0.00993888775863815965 0.00965337750140848883 0.00939433669011391359 0.00916105359859975543 0.00895288713046005213 0.00876926555243739969 0.00860968451620869324 0.00847370574887595929 0.00836095583076068571 0.00827112515443650942 0.00820396706213588622 0.00815929715886287710 0.00813699279909041451 0.00813699274538004502 0.00815929699806317021 0.00820396679525436934 0.00827112478316016642 0.00836095535738101692 0.00847370517615742003 0.00860968384714888568 0.00876926478994899394 0.00895288627722923280 0.00916105265811373304 0.00939433587385685165 0.00965337663560772441 0.00993888682113641675 0.01025165109981240885 0.01059252921184472562 0.01096245838636766834 0.01136245598293950110 0.01179362236477077275 0.01225714401353439342 0.01275429689685692036 0.01328645010070628185 0.01385506974016681436 0.01446172316302507532 0.01510808346229686183 0.01579593431554449090 0.01652717517033053252 0.01730382679725250838 0.01812803723431122283 0.01900208814883674879 0.01992840164647347034 0.02090954776782338875 0.02194825147214640726 0.02304740221505896525 0.02421006210519938140 0.02543947570777749245 0.02673908035967675900 0.02811251725410079949 0.02956364336591910114 0.03109654429785779772 0.03271554813876420553 0.03442524043712258397 0.03623048040723053642 0.03813641850143600909 0.04014851550079301390 0.04227256329825512804 0.04451470757348252594 0.04688147258746833135 0.04937978835895306950 0.05201702052371637297 0.05480100322304892746 0.05774007556539451080 0.06084312123405544170 0.06411961401459442822 0.06757966682904459343 0.07123408727165880805 0.07509443953954531015 0.07917311385290226600 0.08348340445035629109 0.08803959741221112356 0.09285706975613428060 0.09795240146868111619 0.10334350238566103464 0.10904975611607026220 0.11509218352162509102 0.12149362861678059122 0.12827897014154154842 0.13547536247730640468 0.14311251001573987995 0.15122297953523100578 0.15984255556149740141 0.16901064421346034816 0.17877073009241128965 0.18917089418295229830 0.20026439469618462219 0.21211031728860407775 0.22477429583818486769 0.23832930262305040969 0.25285650110215940334 0.26844614597728244654 0.28519850239088317956 0.30322473726306586883 0.32264770864584568777 0.34360254075809837371 0.36623681975294086755 0.39071017478679803681 0.41719291777021605405 0.44586330272995411406 0.47690283670017152851 0.51048894335306571612 0.54678418048340338142 0.58592120204973896502 0.62798282952265083168 0.67297708870715955420 0.72080802963220003132 0.77124469376311843849 0.82389268070962307089 0.87817501001133779770 0.93333046618627535373 0.98843694987147379116 1.04246315242911569143 1.09434398116473419194 1.14306605330924559993 1.18774417770031170960 1.22767214571444061022 1.26234025429516982797 1.29142228574277728725 1.31474141179752179731 1.33222638807017856877 1.34386782039026853042 1.34822904192158588010 
1.40779786553010932693 1.40311700668288463767 1.39059241181086035155 1.37169433358707126835 1.34633961857041128951 1.31450014622621957905 1.27626893886967351932 1.23193112845449759263 1.18202518509785359235 1.12737478611624752922 1.06907232846504940404 1.00840569686182379705 0.94673972653874560734 0.88538289637449252290 0.82547437192838746256 0.76791409910739627520 0.71334013369514059910 0.66214365698964439133 0.61450678725439744632 0.57044939907783476229 0.52987520641260776877 0.49261169663675219432 0.45844185576355389600 0.42712771134539195828 0.39842678103054529615 0.37210287198778724260 0.34793265045555687998 0.32570919618643445759 0.30524350118607768145 0.28636462986153299326 0.26891905463889309580 0.25276952284182030439 0.23779369311469511494 0.22388269549782680023 0.21093971066978189910 0.19887862410686518722 0.18762278458268055736 0.17710387946744843291 0.16726092871970910103 0.15803939318373427803 0.14939038933559189992 0.14127000105159437382 0.13363867813284913133 0.12646071232417344099 0.11970378094026901117 0.11333854996225523060 0.10733832886771654813 0.10167877038949724167 0.09633760920782941106 0.09129443432991379836 0.08653049059061945769 0.08202850531384697774 0.07777253670953832021 0.07374784105067089257 0.06994075608276029143 0.06633859847311907032 0.06292957341335392307 0.05970269475299549988 0.05664771427002612825 0.05375505887920795089 0.05101577456274375422 0.04842147696100029819 0.04596430617533897589 0.04363688702683554688 0.04143229296700190467 0.03934401358025474416 0.03736592519094084075 0.03549226420954454397 0.03371760290076131206 0.03203682729809087526 0.03044511702629759675 0.02893792682376439274 0.02751096958384158242 0.02616020075773328735 0.02488180398082850964 0.02367217780194663668 0.02252792340966869311 0.02144583326256555011 0.02042288054160179556 0.01945620935371539240 0.01854312561361148859 0.01768108865533246643 0.01686770310722729427 0.01610071176067928711 0.01537798859096883852 0.01469753235284976256 0.01405746059933377090 0.01345600409617508930 0.01289150160750485163 0.01236239502989011640 0.01186722485458036047 0.01140462593875346542 0.01097332356852165347 0.01057212979832633515 0.01019994005248658908 0.00985572997611483537 0.00953855252404212095 0.00924753527758115368 0.00898187798024419060 0.00874085028471527359 0.00852378966592626242 0.00833009954775199013 0.00815924774750786952 0.00801076486173779578 0.00788424299036805110 0.00777933459685242745 0.00769575153702906078 0.00763326425450072676 0.00759170113997398310 0.00757094805250380087 0.00757094800125646117 0.00759170098667327764 0.00763326400046893117 0.00769575118451604201 0.00777933414905895848 0.00788424245129926149 0.00801076423581348340 0.00815924703871984125 0.00833009875837342761 0.00852378879688142632 0.00874084941905273194 0.00898187709193809525 0.00924753433052039053 0.00953855150726046208 0.00985572888634156374 0.01019993888689563200 0.01057212855254618944 0.01097332223681357632 0.01140462451479251627 0.01186722333207657076 0.01236239340302480727 0.01289149987121041008 0.01345600224600507211 0.01405745863118812444 0.01469753026256348516 0.01537798637367748800 0.01610070941063412864 0.01686770061888109851 0.01768108602760609660 0.01854312286037884672 0.01945620660292746162 0.02042287761086780673 0.02144583013961032236 0.02252792008239523636 0.02367217425726209079 0.02488180020506880474 0.02616019673703118276 0.02751096530430152676 0.02893792227158242802 0.03044511218772638639 0.03203682215938141731 0.03371759744825286731 0.03549225842965297861 0.03736591907016695302 0.03934400710521257505 0.04143228612422389379 0.04363687980229458141 0.04596429855337258452 0.04842146892253373913 0.05101576608459557072 0.05375504999154734342 0.05664770493428228360 0.05970268491633734520 0.06292956304563390724 0.06633858754995336504 0.06994074457818799662 0.07374782893501075076 0.07777252394933875657 0.08202849187247063245 0.08653047642880107304 0.09129441940612825768 0.09633759347856318822 0.10167875380924340512 0.10733831138890814749 0.11333853153509709788 0.11970376151234807249 0.12646069184016062170 0.13363865653437945191 0.14126997827757670212 0.14939036532410243652 0.15803936795027562212 0.16726090202007493080 0.17710385119011462507 0.18762275461370658824 0.19887859232505300522 0.21093967694410464819 0.22388265968554532659 0.23779365505969263239 0.25276948237296537059 0.26891901156804454143 0.28636458398138664450 0.30524345226790650099 0.32570914397743733204 0.34793259467608417257 0.37210281232850472843 0.39842671714944322137 0.42712764286495563670 0.45844178226846721280 0.49261161767262195976 0.52987512148732263118 0.57044930785238756599 0.61450668898524629657 0.66214355109828371138 0.71334001960898507644 0.76791397628256929941 0.82547423988232171421 0.88538275472574312630 0.94673957504960681852 1.00840553547732802997 1.06907215734048244293 1.12737460562648772466 1.18202499582543074652 1.23193093115821739048 1.27626873444160415794 1.31449993564601053109 1.34633940286453679391 1.37169411379798766859 1.39059218897749437005 1.40311678183150512211 1.40779763992442852327 
1.47361697520000056727 1.46865410587685096822 1.45533170546167434090 1.43510368154304290833 1.40774150185294377735 1.37305157097703078861 1.33097213846795181524 1.28168602195560143997 1.22572858949903773507 1.16405747455410768509 1.09804551160339824989 1.02937362439677437820 0.95983969740107921709 0.89114233653622587639 0.82470767974285874580 0.76159707370220597333 0.70249463379163490373 0.64775051070319666913 0.59745116303257739254 0.55149430712866487347 0.50965546162415109599 0.47164069919099271821 0.43712510192372544537 0.40577883438274842121 0.37728355614062292211 0.35134181904883377001 0.32768165519496683658 0.30605803728267266806 0.28625241835643189248 0.26807117778908318151 0.25134351779446895137 0.23591915466792512390 0.22166601256048412694 0.20846803746856545914 0.19622319130550236466 0.18484164999576058186 0.17424420807626517238 0.16436088018285555101 0.15512968359886580849 0.14649558347267332969 0.13840958189055840855 0.13082793280201565622 0.12371146600618221356 0.11702500581173835847 0.11073687053393510560 0.10481844170033394192 0.09924379289218632216 0.09398936962619175439 0.08903371290035488883 0.08435722009275337108 0.07994193782328129494 0.07577138218087919874 0.07183038239761518895 0.06810494463022842559 0.06458213300367110499 0.06124996549158212567 0.05809732256597976985 0.05511386685271069119 0.05228997228987730672 0.04961666151160559757 0.04708555016233906265 0.04468879796042379837 0.04241906418295027237 0.04026946863607383520 0.03823355635804936981 0.03630526593085603437 0.03447890091884731056 0.03274910405508313360 0.03111083384744972591 0.02955934332188991931 0.02809016065812630636 0.02669907150586681155 0.02538210279767971755 0.02413550789858276424 0.02295575295295448903 0.02183950430718506475 0.02078361690168173403 0.01978512353835726323 0.01884122494089424116 0.01794928053498678899 0.01710679988324859124 0.01631143487455077867 0.01556097205819728657 0.01485332598207045329 0.01418653266536562541 0.01355874363580089614 0.01296822035569578091 0.01241332901886660345 0.01189253569700232660 0.01140440181412127885 0.01094757992912143152 0.01052080980807890143 0.01012291476976456828 0.00975279828932085202 0.00940944084655614965 0.00909189700659340794 0.00879929272209811764 0.00853082284737349816 0.00828574885726851562 0.00806339676805434280 0.00786315519857860856 0.00768447364709046177 0.00752686102811428448 0.00738988419286989995 0.00727316675400602186 0.00717638802922193619 0.00709928214231325683 0.00704163727891393698 0.00700329509405017703 0.00698415026967269537 0.00698415022045706380 0.00700329494690121734 0.00704163703544868902 0.00709928180538776932 0.00717638760303451750 0.00727316624416218804 0.00738988360607595318 0.00752686037071015335 0.00768447292066487542 0.00786315439145257589 0.00806339593963700807 0.00828574798256653811 0.00853082190175324939 0.00879929171236248919 0.00909189593936710061 0.00940943972229713044 0.00975279710351439899 0.01012291351518979088 0.01052080847676717390 0.01094757851360872447 0.01140440030811762373 0.01189253409563328923 0.01241332731860500527 0.01296821855390373202 0.01355874172982218795 0.01418653065117847500 0.01485332385272875033 0.01556096980295795795 0.01631143248230770837 0.01710679736119435912 0.01794927799663559309 0.01884122222877371300 0.01978512065013426913 0.02078361382749915887 0.02183950103380016827 0.02295574946628353707 0.02413550418462362401 0.02538209884271003247 0.02669906729647730792 0.02809015618116417201 0.02955933856441383956 0.03111082879674653690 0.03274909869878106505 0.03447889524501923653 0.03630525992818267600 0.03823355001588923940 0.04026946194411351598 0.04241905712969062936 0.04468879052843710564 0.04708554231825867742 0.04961665326479236526 0.05228996359516902004 0.05511385767085374976 0.05809731288720199061 0.06124995530431442958 0.06458212228822424184 0.06810493335960898786 0.07183037053954899331 0.07577136969954489931 0.07994192468045779876 0.08435720624847264926 0.08903369831320173677 0.09398935425343701855 0.09924377668970529864 0.10481842462233825763 0.11073685253256804195 0.11702498683662021506 0.12371144600402728120 0.13082791171659058360 0.13840955966504364660 0.14649556010712883047 0.15512965884746987566 0.16436085394372967894 0.17424418024346910450 0.18484162045381002937 0.19622315992761707459 0.20846800411529531338 0.22166597707815705043 0.23591911688687683402 0.25134347752689467637 0.26807113482652966674 0.28625237246696300097 0.30605798820766361157 0.32768160264548207294 0.35134176270168682166 0.37728349563407315159 0.40577876931195966392 0.43712503183611139956 0.47164062358163394428 0.50965537993236775804 0.55149421891437733212 0.59745106746768472661 0.64775040709172060360 0.70249452142288559831 0.76159695187586029519 0.82470754781135302558 0.89114219395969529458 0.95983954380907843262 1.02937345964776172380 1.09804533582897834165 1.16405728817530285113 1.22572839320779047867 1.28168581666552738874 1.33097192524774454725 1.37305135098272224070 1.40774127627136591556 1.43510345155240148785 1.45533147221030922935 1.46865387047730777681 1.47361673900007295046 
1.54607196634869659135 1.54090580752048400548 1.52697662250602772538 1.50564718517787965446 1.47647113625058667985 1.43899249731549105924 1.39288202205144262535 1.33811223141093060818 1.27514567642603493525 1.20508101106064025032 1.12967861908239708413 1.05120359182253819696 0.97210310224534413059 0.89463907274343279497 0.82061693691823145436 0.75127188227009811250 0.68729081715297346555 0.62891258906712876886 0.57605304709496985005 0.52842120499937750289 0.48561163358693759662 0.44717053658526073612 0.41263901835463245860 0.38157896810916969166 0.35358679008214544126 0.32829919285110142901 0.30539411397242033352 0.28458887937532817425 0.26563695715489776816 0.24832414513654477162 0.23246468408084863810 0.21789756548021288474 0.20448316500237151416 0.19210025052814772017 0.18064336711131945279 0.17002057652343638416 0.16015151757877266192 0.15096574963142206371 0.14240134207596399918 0.13440367529566232818 0.12692442218897981299 0.11992068234413677530 0.11335424732126453407 0.10719097439504943203 0.10140025367421978686 0.09595455338968106318 0.09082903134286501867 0.08600120228652752274 0.08145065263570616665 0.07715879527564362128 0.07310865838219715585 0.06928470313376733358 0.06567266600178589542 0.06225942198265888017 0.05903286570115073850 0.05598180779088801629 0.05309588435640555382 0.05036547765616350425 0.04778164642815441177 0.04533606451641691848 0.04302096669293042908 0.04082910055262511939 0.03875368395225065044 0.03678836695242271304 0.03492719786768350154 0.03316459283635997402 0.03149530847407877587 0.02991441722846377438 0.02841728510606600366 0.02699955148858901310 0.02565711079366872482 0.02438609576873695950 0.02318286223516485833 0.02204397512378997170 0.02096619566381074939 0.01994646960518098311 0.01898191636965806950 0.01806981903895499286 0.01720761510004664707 0.01639288787724679786 0.01562335862216879256 0.01489687898435176905 0.01421142441323519634 0.01356508759589147850 0.01295607258563258313 0.01238268927477803594 0.01184334824715249646 0.01133655598201221970 0.01086091038497660755 0.01041509662415562865 0.00999788325222850105 0.00960811859690768877 0.00924472740420401173 0.00890670772029089619 0.00859312799926126303 0.00830312442522629368 0.00803589843822449801 0.00779071445450529865 0.00756689777199781588 0.00736383265200202253 0.00718096067613971378 0.00701777881447984697 0.00687383851373124521 0.00674874410732106966 0.00664215177923699329 0.00655376859959200253 0.00648335170330138766 0.00643070760948716291 0.00639569167942166672 0.00637820771158814637 0.00637820767250107945 0.00639569156222707935 0.00643070741440487925 0.00648335143064282526 0.00655376824970022032 0.00664215135239676346 0.00674874360365895765 0.00687383793337381643 0.00701777815864612631 0.00718095995061673875 0.00736383204775703515 0.00756689709040303526 0.00779071370765271887 0.00803589762526979445 0.00830312354216433679 0.00859312704171721897 0.00890670668410642463 0.00924472628548556052 0.00960811739189493252 0.00999788195717776773 0.01041509523531491954 0.01086090889861224262 0.01133655439442216029 0.01184334655472796261 0.01238268747416837456 0.01295607067386184141 0.01356508557045499330 0.01421142227156002580 0.01489687672102391058 0.01562335621894117565 0.01639288550373374509 0.01720761257295144731 0.01806981634393245439 0.01898191349735234290 0.01994646654714216094 0.02096619241121422395 0.02204397166724325619 0.02318285856475255091 0.02438609187407070333 0.02565710666396048278 0.02699954711263441443 0.02841728047221103726 0.02991441232459979283 0.03149530328754091002 0.03316458735383054357 0.03492719207513872437 0.03678836083498282505 0.03875367749423985764 0.04082909373839760381 0.04302095950928841450 0.04533605705725196611 0.04778163855046091424 0.05036546935073715758 0.05309587560256456840 0.05598179856417695444 0.05903285597547047736 0.06225941173060800526 0.06567265519449416722 0.06928469174065421399 0.07310864637075531469 0.07715878261121411619 0.08145063928129192554 0.08600118820266344777 0.09082901648735652866 0.09595453771740758420 0.10140023713688495199 0.10719095694071645308 0.11335422889342694486 0.11992066287909719513 0.12692440160800122495 0.13440365378495244819 0.14240131928395738381 0.15096572546157593919 0.16015149193044087017 0.17002054928693666191 0.18064333816565192325 0.19210021973935287321 0.20448313222179825832 0.21789753054239857644 0.23246464680103273714 0.24832410530777782043 0.26563691454456750396 0.28458883372117604882 0.30539406497795018591 0.32829914018034200840 0.35358673335376178404 0.38157890689010820484 0.41263895215363111113 0.44717046484726852285 0.48561155569054492709 0.52842112043489208872 0.57605295490065600017 0.62891248841175306783 0.68729070714947715359 0.75127176201620127216 0.82061680555024163475 0.89463892950839896123 0.97210294658892137942 1.05120342348030137991 1.12967843815301316468 1.20508081803556343914 1.27514547216026308263 1.33811201704208482255 1.39288179889370544728 1.43899226675756541916 1.47647089967707678682 1.50564694392088060937 1.52697637782476070001 1.54090556060282790618 1.54607171860156289434 
1.62544694429958447301 1.62021436996323209279 1.60602179193905958421 1.58403730047508739531 1.55350336070434025260 1.51356526001398927761 1.46345122102380709173 1.40273520520394545663 1.33166087370822472380 1.25144227413749198341 1.16438436178564752588 1.07365902149676228916 0.98273004693792076480 0.89469391519435004234 0.81184911283809890747 0.73558270123297075926 0.66648416341422378473 0.60455598124936948956 0.54942723120154246530 0.50052583226646740755 0.45719933095619058605 0.41879079518677420069 0.38468146679370929242 0.35431122962061301074 0.32718544323716347577 0.30287404831335629218 0.28100672848100471946 0.26126640910256293537 0.24338238575972614974 0.22712376152610236346 0.21229350791275081178 0.19872325816593594539 0.18626883143249783892 0.17480643251795435766 0.16422945007183442634 0.15444577138788884163 0.14537553606084552271 0.13694925866292617656 0.12910625975336209592 0.12179335354986831064 0.11496374896602268301 0.10857612699492591446 0.10259386650202984015 0.09698439075823683808 0.09171861637980893711 0.08677048685406529849 0.08211657682311579443 0.07773575556592082769 0.07360890010805309913 0.06971865002293298197 0.06604919733145475647 0.06258610601204361856 0.05931615654424793327 0.05622721166063660014 0.05330810010427011747 0.05054851570435836550 0.04793892951050593432 0.04547051308289362659 0.04313507133246075043 0.04092498355335427718 0.03883315153020205912 0.03685295360018603361 0.03497820412545760149 0.03320311736695225058 0.03152227534170437551 0.02993059909097706139 0.02842332292797178361 0.02699597128880903973 0.02564433786348851996 0.02436446672947401026 0.02315263524902411163 0.02200533852384056743 0.02091927522926306793 0.01989133467377390829 0.01891858495006948360 0.01799826206195120903 0.01712775992559700811 0.01630462115731368122 0.01552652857087832849 0.01479129731647654822 0.01409686764043072138 0.01344129797024140593 0.01282275892964479524 0.01223952730885935480 0.01168998071914839620 0.01117259255742797386 0.01068592731930273487 0.01022863623538983191 0.00979945320784603169 0.00939719102688085783 0.00902073784916690435 0.00866905392178041190 0.00834116853703714689 0.00803617720502747268 0.00775323903200342279 0.00749157429393965124 0.00725046219544278614 0.00702923880523620426 0.00682729516036650885 0.00664407553165102804 0.00647907595421326477 0.00633184241513262691 0.00620197010851031294 0.00608910195407763588 0.00599292767028081208 0.00591318290145914638 0.00584964847500590857 0.00580214978608384335 0.00577055630767042693 0.00575478122449901708 0.00575478118970518260 0.00577055620334054886 0.00580214961238112448 0.00584964823218347973 0.00591318258986506251 0.00599292729034472949 0.00608910150634578429 0.00620196959396857039 0.00633184183596591232 0.00647907531512614820 0.00664407502533270744 0.00682729456644992627 0.00702923813873268521 0.00725046146116681278 0.00749157349201612366 0.00775323816059214632 0.00803617626150388009 0.00834116751847691074 0.00866905282511432063 0.00902073667119918099 0.00939718976433079334 0.00979945185733965829 0.01022863479348323779 0.01068592578249039082 0.01117259092213107596 0.01168997898160661908 0.01223952546465789659 0.01282275697259194214 0.01344129588963738353 0.01409686541552546135 0.01479129513109966876 0.01552652625141703879 0.01630461869081167858 0.01712775730205062796 0.01799825927256082370 0.01891858198624030152 0.01989133152673294713 0.02091927188996256515 0.02200533498288803624 0.02315263149666402231 0.02436446275556780616 0.02564433365748630678 0.02699596683974125888 0.02842331822435428812 0.02993059412077447856 0.03152227009233343757 0.03320311182521851201 0.03497819827773196444 0.03685294743287936825 0.03883314503049462019 0.04092497681058626657 0.04313506419709511874 0.04547050555003262495 0.04793892156588097642 0.05054850732875815211 0.05330809127563063132 0.05622720235486711182 0.05931614673553575745 0.06258609567275752461 0.06604918643204837903 0.06971863853184157023 0.07360888799143872063 0.07773574278750250421 0.08211656334393635515 0.08677047263217163575 0.09171860136980070077 0.09698437491048705894 0.10259384976138097301 0.10857610929816186029 0.11496373023730743768 0.12179333401246494883 0.12910623905162676994 0.13694923670492742396 0.14537551274993232298 0.15444574661935328574 0.16422942373045867903 0.17480640447600392928 0.18626880154770486531 0.19872322627910776749 0.21229347384499885898 0.22712372507557643253 0.24338234669772917940 0.26126636716894635626 0.28100668337867951152 0.30287399970196138277 0.32718539072559837955 0.35431117275850965154 0.38468140506219938857 0.41879072798869709793 0.45719925760669910542 0.50052575218471118124 0.54942714327292141441 0.60455588448466823781 0.66648405672545762979 0.73558258346972160702 0.81184898284930584467 0.89469377192330334925 0.98272988955049100923 1.07365884952758672277 1.16438417526616344588 1.25144207365486392902 1.33166066035849017801 1.40273498045297850823 1.46345098653247074338 1.51356501748242022742 1.55350311176457589468 1.58403704663565036981 1.60602153457157381666 1.62021411031796835900 1.62544668381448387251 
1.71184759091519200780 1.70676319608990767485 1.69285887481196106741 1.67097686407905343664 1.63993974607764769758 1.59831396101231870688 1.54462239682583768463 1.47771649467277277346 1.39732033906547314928 1.30464284999547208699 1.20275753242593541614 1.09631808544094599966 0.99046414881524658114 0.88955742825795769413 0.79650289800684670460 0.71272564640945224035 0.63850715402152147249 0.57339994131458960069 0.51657406419541640474 0.46705556210587473309 0.42386906262469103979 0.38611184641199280954 0.35298482401281749965 0.32379904034238626842 0.29796970493256580426 0.27500482868413556048 0.25449234253566932473 0.23608764279424265808 0.21950241525533820131 0.20449500729537772870 0.19086232787810297751 0.17843312783827225410 0.16706247004373953047 0.15662719803931413054 0.14702222927020835996 0.13815752289549565468 0.12995559661376110405 0.12234948920603838651 0.11528108472466325196 0.10869973031662372165 0.10256109297628990262 0.09682621016753101273 0.09146070093370539666 0.08643410575604582036 0.08171933423272714769 0.07729220082365206856 0.07313103352960537151 0.06921634304601353982 0.06553054220768572691 0.06205770737657045899 0.05878337490858531744 0.05569436703871111227 0.05277864250254893363 0.05002516801134282431 0.04742380735097140310 0.04496522541179936994 0.04264080489833621535 0.04044257383241767201 0.03836314226542070216 0.03639564686595209153 0.03453370226597418657 0.03277135819249266113 0.03110306158243814068 0.02952362304822098160 0.02802818704122134186 0.02661220525784213642 0.02527141285802891879 0.02400180713535537969 0.02279962832959836483 0.02166134231679772704 0.02058362494908982931 0.01956334784831814666 0.01859756548430291367 0.01768350339195312593 0.01681854740076538235 0.01600023376700066002 0.01522624011342843531 0.01449437709380108075 0.01380258070965645345 0.01314890521608269580 0.01253151658677231772 0.01194868632656165275 0.01139878602623989323 0.01088028199073609592 0.01039173042469365704 0.00993177291646607507 0.00949913223724729860 0.00909260843243164807 0.00871107518416014415 0.00835347642634154397 0.00801882319573787861 0.00770619070399658490 0.00741471561715001393 0.00714359353077509418 0.00689207662979862690 0.00665947152312273971 0.00644513724434414570 0.00624848341061357004 0.00606896853258098723 0.00590609846913503489 0.00575942511450322492 0.00562854478334706698 0.00551309755110640509 0.00541276593019168750 0.00532727404634947277 0.00525638686094120899 0.00519990950918924888 0.00515768675220185102 0.00512960254069549926 0.00511557968901898974 0.00511557965844344764 0.00512960244904048235 0.00515768659960891274 0.00519990929586988671 0.00525638658725346986 0.00532727371277963435 0.00541276553739755695 0.00551309710016545385 0.00562854427607784036 0.00575942455368350092 0.00590609802789299199 0.00606896801137291053 0.00624848281967460562 0.00644513658863032912 0.00665947080414452941 0.00689207584710638255 0.00714359268283171200 0.00741471470184051906 0.00770618971889958093 0.00801882213817717293 0.00835347529343610784 0.00871107397292403274 0.00909260713969406442 0.00949913085960762960 0.00993177145028723007 0.01039172886580730371 0.01088028033395138650 0.01139878426449414395 0.01194868444939656271 0.01253151457846712891 0.01314890323632134095 0.01380257861083367121 0.01449437486586657720 0.01522623774746934000 0.01600023125482019637 0.01681854473443322728 0.01768350056347733901 0.01859756248552002500 0.01956334467085318884 0.02058362158422144539 0.02166133875546483178 0.02279962456242512481 0.02400180315254629715 0.02527140864934718234 0.02661220081258963699 0.02802818234822535004 0.02952361809581915963 0.03110305635857513185 0.03277135268486497388 0.03453369646206017052 0.03639564082876300954 0.03836313587733231056 0.04044256708642890441 0.04264079778216856020 0.04496521790934904228 0.04742379944340846532 0.05002515967769904925 0.05277863372004254483 0.05569435778279674398 0.05878336515284743324 0.06205769709263508904 0.06553053136509889853 0.06921633161198981199 0.07313102146871974796 0.07729218809756521757 0.08171932079967414442 0.08643409157002845955 0.09146068594343303992 0.09682619431483185934 0.10256107619416920951 0.10869971284402535350 0.11528106620518563386 0.12234946955658132506 0.12995557574500771203 0.13815750071009380573 0.14702220566079893249 0.15662717288649097291 0.16706244321394114749 0.17843309918134209191 0.19086229722427516808 0.20449497445177156063 0.21950238000181809817 0.23608760487821400798 0.25449230166586511714 0.27500478452323562362 0.29796965708815736917 0.32379898835614429053 0.35298476734793970966 0.38611178443859806020 0.42386899460329419131 0.46705548737880853150 0.51657398152164357708 0.57339984952853917388 0.63850705179796685140 0.71272553228792001612 0.79650277045394846098 0.88955728578503756587 0.99046399016215092015 1.09631790981337839952 1.20275733972918352777 1.30464264095922954922 1.39732011516585941102 1.47771625787887339598 1.54462214930077901265 1.59831370487507662403 1.63993948326315663877 1.67097659628556538536 1.69285860350792072282 1.70676292255504513662 1.71184731656454647286 
1.80509710675499146504 1.80047198845607381301 1.78767364713985021929 1.76707153495153090894 1.73696479851481844214 1.69512844113181015970 1.63900791059448547315 1.56618803759583147261 1.47526113788544965821 1.36705125435295116176 1.24568483248165606803 1.11839163902587301891 0.99325103462415187394 0.87656875101529418970 0.77187940452190795249 0.68030983237658326779 0.60141886494782359485 0.53396256579199441461 0.47641352215966215056 0.42725328952361474322 0.38510951086080713601 0.34880270382366185267 0.31734694250311834551 0.28993040280355208971 0.26588950746663786440 0.24468321895495082074 0.22587017018328769957 0.20908940428342015494 0.19404462517197629268 0.18049152452194738849 0.16822766846607439817 0.15708445526529390968 0.14692072286482726895 0.13761766032536759674 0.12907474607420588164 0.12120649431015095843 0.11393983829266818297 0.10721201682278302947 0.10096885962259882774 0.09516339015914532240 0.08975468229605265691 0.08470691976519950650 0.07998862130918160673 0.07557199709952722166 0.07143241397143174076 0.06754794867820712589 0.06389901342563675257 0.06046804088084556383 0.05723921830007583367 0.05419826236707114830 0.05133222788765823275 0.04862934473167657146 0.04607887841584390465 0.04367101053120436838 0.04139673587650327669 0.03924777369355814116 0.03721649083863520779 0.03529583508300015993 0.03347927703081898798 0.03176075938649325359 0.03013465248316693490 0.02859571532136229166 0.02713906096355467312 0.02576012620227219330 0.02445464451714451926 0.02321862204116786899 0.02204831611094970611 0.02094021606496521137 0.01989102600273184862 0.01889764925902204240 0.01795717438226263063 0.01706686243604593756 0.01622413546763068481 0.01542656600896696872 0.01467186749407156654 0.01395788549187759742 0.01328258966731166169 0.01264406639477244632 0.01204051195785038608 0.01147022627725147181 0.01093160712191121320 0.01042314472299965544 0.00994341685797039965 0.00949108420314148660 0.00906488607248068234 0.00866363644651535481 0.00828622028076875239 0.00793159007292931761 0.00759876266999803818 0.00728681629858063395 0.00699488780349644124 0.00672217008131470450 0.00646790969675126171 0.00623140467111427121 0.00601200243331656559 0.00580909792444850304 0.00562213184820414824 0.00545058906025630563 0.00529399709017885911 0.00515192479032422490 0.00502398117843250169 0.00490981405263601900 0.00480910938233991558 0.00472159016924322827 0.00464701572402415053 0.00458518098676696795 0.00453591594859137359 0.00449908517283215126 0.00447458741389406001 0.00446235533243966032 0.00446235530604577324 0.00447458733476568948 0.00449908504109919338 0.00453591576443368449 0.00458518075051428387 0.00464701543614109980 0.00472158983030268598 0.00480910899320119434 0.00490981361448317166 0.00502398069261278390 0.00515192439851763773 0.00529399663146079558 0.00545058853991919889 0.00562213126954869136 0.00580909728888523436 0.00601200174087213046 0.00623140392085275163 0.00646790888714554590 0.00672216921046131510 0.00699488686917215663 0.00728681529834740438 0.00759876160121630839 0.00793158893272138954 0.00828621906596882507 0.00866363515362456038 0.00906488469741395519 0.00949108274085286308 0.00994341530200504309 0.01042314306496761045 0.01093160535129589217 0.01147022451390034004 0.01204051008972140124 0.01264406441431331629 0.01328258756712830113 0.01395788326486069320 0.01467186513321672159 0.01542656350720983394 0.01622413281779200300 0.01706685963076326473 0.01795717141390873461 0.01889764611967825747 0.01989102268418474484 0.02094021255864830788 0.02204831240789517643 0.02321861813203318636 0.02445464039218081531 0.02576012185127096732 0.02713905637586611075 0.02859571048591191822 0.03013464738827908995 0.03176075405656009210 0.03347927139703721355 0.03529582913613382722 0.03721648456701531771 0.03924776708310262485 0.04139672891097512242 0.04367100319247474438 0.04607887068411697928 0.04862933658552448524 0.05133221930391618226 0.05419825332077909952 0.05723920876433530314 0.06046803082659979456 0.06389900282138427645 0.06754793748972864886 0.07143240216132384912 0.07557198462652792159 0.07998860812746422244 0.08470690582351503295 0.08975466753701200062 0.09516337482936121361 0.10096884336850908692 0.10721199957115123969 0.11393981996342505969 0.12120647481527024869 0.12907472531614561095 0.13761763819520989038 0.14692069924022832517 0.15708443000802096989 0.16822764141899482215 0.18049149550545651177 0.19404459397955098332 0.20908937067618815764 0.22587013388333132546 0.24468317963699193207 0.26588946474767782835 0.28993035622996377043 0.31734689153479045398 0.34880264781445291522 0.38510944903462795974 0.42725322115688912916 0.47641344590632350720 0.53396248030985471456 0.60141876864996723917 0.68030972343003981440 0.77187928089351376393 0.87656861060074586778 0.99325087549969826028 1.11839145983460452882 1.24568463287796249439 1.36705103528699245530 1.47526090146683008797 1.56618778659588153701 1.63900764791670194853 1.69512816945395661250 1.73696452012741153759 1.76707125173552892505 1.78767336061949655424 1.80047169988290312048 1.80509681743992667080 
1.90460552671916305556 1.90085833760286093685 1.89029219033984507981 1.87267083007237489234 1.84571947189829832503 1.80622709440563800065 1.75009276682447256768 1.67276660723060133229 1.57048492052752619585 1.44261619704918686580 1.29453890412185135261 1.13831260355677477136 0.98757959964022701271 0.85158713665720919828 0.73413613668888100250 0.63521541362707933942 0.55289590760120521651 0.48461793474594561104 0.42786416912761637832 0.38043456314141299579 0.34051298730963019956 0.30664251551871579693 0.27766983937242861735 0.25268612090208253385 0.23097470317551938024 0.21196836948574881987 0.19521571495907719118 0.18035517898414399340 0.16709515662724272467 0.15519879715437778778 0.14447236619892667164 0.13475630189200837883 0.12591830582487806289 0.11784797432311644449 0.11045260039112991812 0.10365386997823411441 0.09738524542396764794 0.09158988016985003533 0.08621894678381369914 0.08123028855388403358 0.07658732612128571482 0.07225816528804274164 0.06821486743827431809 0.06443284736144638813 0.06089037587529877449 0.05756816649211793369 0.05444903061388894905 0.05151758875165279861 0.04876002774470755696 0.04616389590398006781 0.04371792954328657110 0.04141190558449636683 0.03923651589790910776 0.03718325982111414518 0.03524435193032582347 0.03341264264730803291 0.03168154967960967738 0.03004499863015208660 0.02849737138838515094 0.02703346114307003667 0.02564843299020957978 0.02433778964621824414 0.02309734074814273619 0.02192317628017526054 0.02081164278392333422 0.01975932227873844482 0.01876301347962683330 0.01781971501081724973 0.01692661035735842923 0.01608105433430262465 0.01528056088489604392 0.01452279204596562678 0.01380554794117028194 0.01312675768220583628 0.01248447107470962436 0.01187685103914648543 0.01130216666913819168 0.01075878686014997143 0.01024517444973449543 0.00975988081827083853 0.00930154088787826794 0.00886886858554869484 0.00846065247948390997 0.00807575189138209915 0.00771309321559887628 0.00737166651635923209 0.00705052236635972385 0.00674876890850550915 0.00646556912433537967 0.00620013829449983511 0.00595174163835587855 0.00571969212101786084 0.00550334841738941982 0.00530211302360750203 0.00511543050793150655 0.00494278589315055861 0.00478370316375098525 0.00463774389204862914 0.00450450597757057203 0.00438362249492008083 0.00427476069611798515 0.00417762086642459174 0.00409193575636734863 0.00401746964038718346 0.00395401769377357049 0.00390140541353445336 0.00385948812556713428 0.00382815057664132041 0.00380730660962558254 0.00379689892078483027 0.00379689889852430351 0.00380730654288397030 0.00382815046554185745 0.00385948797025470469 0.00390140521427384535 0.00395401745096113366 0.00401746935445923548 0.00409193542789010323 0.00417762049605086005 0.00427476028433904087 0.00438362214685183993 0.00450450557604009649 0.00463774343897938035 0.00478370266073502304 0.00494278534100056621 0.00511542990666913333 0.00530211237255495682 0.00550334771541260981 0.00571969136662298094 0.00595174082970939544 0.00620013742957670200 0.00646556820086408024 0.00674876792396639225 0.00705052131792505143 0.00737166540085654187 0.00771309202936776295 0.00807575063002607951 0.00846065113773053490 0.00886886715718793184 0.00930153936614552812 0.00975987927846422298 0.01024517281984826944 0.01075878513452199758 0.01130216484186652437 0.01187684910430586438 0.01248446902637478928 0.01312675551434494547 0.01380554564765490433 0.01452278962050412847 0.01528055832096697486 0.01608105162516637598 0.01692660749599561587 0.01781971198991705307 0.01876301029155036382 0.01975931891550875008 0.02081163923719209219 0.02192317254119280356 0.02309733680772307896 0.02433778549466247831 0.02564842861711269517 0.02703345652854960424 0.02849736651810763632 0.03004499349404221586 0.03168154426665625856 0.03341263694508933568 0.03524434592492298179 0.03718325349709783456 0.03923650923843446936 0.04141189857127636209 0.04371792215650538438 0.04616388812224314631 0.04876001954485509327 0.05151758010863816128 0.05444902150049557576 0.05756815687867955500 0.06089036572936301628 0.06443283664728349791 0.06821485611641420199 0.07225815331476037606 0.07658731344840463695 0.08123027543371408310 0.08621893286834325654 0.09158986539608615640 0.09738522972226104635 0.10365385327143650240 0.11045258259332668693 0.11784795533796632583 0.12591828554372797022 0.13475628019152863235 0.14447234293822663886 0.15519877217150201965 0.16709512973474116571 0.18035514996362800311 0.19521568355426843766 0.21196833539375625755 0.23097466603560323772 0.25268608028122585552 0.27766979474684039264 0.30664246624980184830 0.34051293261304793614 0.38043450225704045220 0.42786410063688995464 0.48461785715458727264 0.55289581906200924166 0.63521531188876989571 0.73413601908934922324 0.85158700022474220770 0.98757944140127174038 1.13831242114736896909 1.29453869666107279635 1.44261596584394702347 1.57048466881858850286 1.67276633912112515645 1.75009248631619174219 1.80622680489663389736 1.84571917605700264176 1.87267052990964355530 1.89029188735163011792 1.90085803292037036627 1.90460522143581290067 
2.00922181957329470947 2.00687039222500640534 1.99996594654432757743 1.98760012309984190892 1.96701516460031200495 1.93396769776795096618 1.88236945506717212595 1.80430070397457176234 1.69129573994486026578 1.53838970919447204366 1.35154198339980102794 1.15274027143913770921 0.96716762372274889259 0.80806405928441460418 0.67786259194935083450 0.57351977784165786289 0.49033141708395233671 0.42374909646296976540 0.36999065646346473990 0.32610780676661121902 0.28986535956048720131 0.25958453156917582483 0.23400377856582110780 0.21216953825679341072 0.19335481484760164150 0.17699984085344122597 0.16266914118310826787 0.15002044006686254818 0.13878202519849280883 0.12873614126937771296 0.11970669728322280712 0.11155008027896151646 0.10414822421955016729 0.09740333075107021621 0.09123381118897322395 0.08557113978767461049 0.08035739325510826703 0.07554331164886241012 0.07108675878892523059 0.06695149131145994303 0.06310616818150593943 0.05952354782743141115 0.05617983579445984255 0.05305414903265526227 0.05012807567617905136 0.04738531080108021598 0.04481135378614498066 0.04239325576717911659 0.04011940802313485044 0.03797936396083834154 0.03596368879698497167 0.03406383216513986234 0.03227201977017202239 0.03058116092500062777 0.02898476937639782314 0.02747689528572849760 0.02605206660234005156 0.02470523836962668085 0.02343174874949616182 0.02222728075296886985 0.02108782874614356651 0.02000966952518168362 0.01898933610262942828 0.01802359538634279446 0.01710942805963511226 0.01624401081024573479 0.01542470051799194053 0.01464902014132851704 0.01391464608158865524 0.01321939683590400705 0.01256122277703997092 0.01193819692178355041 0.01134850656887564924 0.01079044570395315539 0.01026240808342127053 0.00976288092084387493 0.00929043910994131750 0.00884373992698472833 0.00842151816267677766 0.00802258164032676468 0.00764580704167960867 0.00729013625183960734 0.00695457258305776094 0.00663817766730412373 0.00634006838216683022 0.00605941403693632807 0.00579543375978874842 0.00554739407042426080 0.00531460662435812026 0.00509642611670413359 0.00489224833437607032 0.00470150834705140852 0.00452367882817106270 0.00435826849796816518 0.00420482068167471468 0.00406291197646457825 0.00393215102159061303 0.00381217736663330697 0.00370266043313471904 0.00360329856586072417 0.00351381820014373680 0.00343397296059699819 0.00336354313634101842 0.00330233494215459444 0.00325017999714516392 0.00320693484800682604 0.00317248056348473639 0.00314672239856372826 0.00312958952717545813 0.00312103484253978269 0.00312103482438597091 0.00312958947273067611 0.00314672230789958540 0.00317248043674611679 0.00320693468540855786 0.00325017979894870468 0.00330233470865970435 0.00336354286789075640 0.00343397265748446312 0.00351381786242888072 0.00360329826080141302 0.00370266008689001946 0.00381217697922653365 0.00393215059340479289 0.00406291150770787812 0.00420482017222889581 0.00435826794729199385 0.00452367823535193558 0.00470150771089861141 0.00489224765346074619 0.00509642538938093193 0.00531460584871523700 0.00554739324433839442 0.00579543288088679720 0.00605941310252211540 0.00634006738916781387 0.00663817661215315713 0.00695457146170974649 0.00729013505991138455 0.00764580577484963442 0.00802258032907066099 0.00842151677671210130 0.00884373846205988023 0.00929043756148162370 0.00976287928412478134 0.01026240635361996834 0.01079044387613692368 0.01134850463799186304 0.01193819488264136197 0.01256122062428866037 0.01321939456400134105 0.01391464368472594693 0.01464901761347059406 0.01542469785286049166 0.01624400800126601929 0.01710942509989599181 0.01802359226857341845 0.01898933281918424587 0.02000966606790888225 0.02108782510624018780 0.02222727686434111671 0.02343174465282815699 0.02470523405529112537 0.02605206206045485029 0.02747689050566215485 0.02898476434652130784 0.03058115563255747738 0.03227201420126168951 0.03406382630465609740 0.03596368262857085885 0.03797935746680136671 0.04011940118424539570 0.04239324856260051622 0.04481134619323701163 0.04738530279513930576 0.05012806723016183241 0.05305414011683717845 0.05617982637614704622 0.05952353787069097901 0.06310615764702931507 0.06695148045765042522 0.07108674727508701441 0.07554329942259574437 0.08035738025806982154 0.08557112595488469697 0.09123379644775331254 0.09740331501959909044 0.10414820740519858955 0.11155006227615726910 0.11970667797086609330 0.12873612050755545155 0.13878200282431030210 0.15002041588930592475 0.16266911497634817252 0.17699981234817974141 0.19335478371974468281 0.21216950411248269859 0.23400374092154507810 0.25958448982487947188 0.28986531296309625549 0.32610775456847373999 0.36999059722960858654 0.42374902860958518769 0.49033133855471422446 0.57351968597370295289 0.67786248335035603763 0.80806392980759533806 0.96716746873328096612 1.15274008669254302006 1.35154176677502291248 1.53838946260911813013 1.69129546884243731064 1.80430041475384106420 1.88236915333032239772 1.93396738775937881982 1.96701484929432224291 1.98759980449441697736 1.99996562595700400067 2.00687007053114907507 2.00922149750261125334 
2.11709415111678289634 2.11671205717592236795 2.11510108051265000029 2.11074855118239312901 2.10077336563514371903 2.08025907699860823641 2.04111665170165679228 1.97077101365567664004 1.85200762608286106925 1.66810491638405000714 1.42049904884378297432 1.15393887507723946761 0.92028656452716628422 0.73563888480836281403 0.59573039398242322306 0.49066968870621230359 0.41116088643002313141 0.35005637755853302728 0.30224155349668158088 0.26414064805439396721 0.23325611244406352363 0.20782647263167586260 0.18659120506485327162 0.16863343871169500510 0.15327517710467919443 0.14000703789729618265 0.12844056885302879145 0.11827541490168180793 0.10927636283051156418 0.10125704544144409347 0.09406820138562532740 0.08758909772105472058 0.08172118002326422825 0.07638331327264102910 0.07150817382604146566 0.06703948472835952188 0.06292987615993839157 0.05913921438158276089 0.05563328541153156337 0.05238274988849100922 0.04936230729621238211 0.04655002204571379032 0.04392677887944840265 0.04147583729854242840 0.03918246699569527536 0.03703364724987223688 0.03501781796242164901 0.03312467250776052197 0.03134498461982770934 0.02967046311928678293 0.02809362951865512770 0.02660771450891274981 0.02520657009264182236 0.02388459473230519770 0.02263666936454300505 0.02145810251684809877 0.02034458307438535840 0.01929213949653507676 0.01829710448699062297 0.01735608428893642419 0.01646593180098965270 0.01562372360573882624 0.01482673875083384551 0.01407244110292804606 0.01335846325803524692 0.01268259238463076422 0.01204275764075002364 0.01143701895488624665 0.01086355699178365164 0.01032066415071808407 0.00980673646557295164 0.00932026629524296268 0.00885983570857562519 0.00842411048131319617 0.00801183463418175812 0.00762182545084977292 0.00725296892280513639 0.00690421557517750806 0.00657457663365113021 0.00626312049789579106 0.00596896942854363566 0.00569129679706237290 0.00542932393356343468 0.00518231781262978863 0.00494958860884464613 0.00473048748942050956 0.00452440456542135827 0.00433076698902801205 0.00414903718598202964 0.00397871121360915403 0.00381931723538619927 0.00367041410462731754 0.00353159005027192663 0.00340246145843603465 0.00328267174432794739 0.00317189030941578132 0.00306981157953689632 0.00297615411975926669 0.00289065982246428099 0.00281309316557343259 0.00274324054992503008 0.00268090963948197647 0.00262592888622181775 0.00257814699476166531 0.00253743250466231807 0.00250367341785961983 0.00247677688178460365 0.00245666892694340611 0.00244329425799438837 0.00243661609781953281 0.00243661608373579863 0.00244329421575151251 0.00245666885658968326 0.00247677678342994589 0.00250367329163725394 0.00253743235074876949 0.00257814681336010487 0.00262592867751876291 0.00268090940356069396 0.00274324028667061182 0.00281309290497022690 0.00289065953150202670 0.00297615379761861920 0.00306981122594973677 0.00317188992421890692 0.00328267132723991661 0.00340246100899388448 0.00353158956779120459 0.00367041358818376295 0.00381931668387569534 0.00397871062575438916 0.00414903656027920675 0.00433076632378681659 0.00452440385875330087 0.00473048673918063933 0.00494958781261822800 0.00518231696771898065 0.00542932303703558272 0.00569129584588323745 0.00596896841994876137 0.00626311941883561651 0.00657457549584961054 0.00690421437551713701 0.00725296765789362752 0.00762182411709666496 0.00801183322784670970 0.00842410899857592987 0.00885983414551927417 0.00932026464779744934 0.00980673472955828629 0.01032066232180939291 0.01086355506543623672 0.01143701692637721923 0.01204275550516165083 0.01268259013679218228 0.01335846089252745728 0.01407243861403728591 0.01482673613252494249 0.01562372085153695966 0.01646592890389875219 0.01735608113653974716 0.01829710117355942689 0.01929213601383927834 0.02034457941421485838 0.02145809867059145226 0.02263666532294761335 0.02388459048532243223 0.02520656562938372591 0.02660770981754212450 0.02809362458633557491 0.02967045793212774729 0.03134497916271294926 0.03312466676427983092 0.03501781191473096744 0.03703364087848548536 0.03918246027929117581 0.04147583021375134127 0.04392677140064749075 0.04655001414482551336 0.04936229894263122198 0.05238274134800102733 0.05563327635175863151 0.05913920476112000113 0.06292986593255112115 0.06703947384229580475 0.07150816222320777182 0.07638330088746980717 0.08172116678127006040 0.08758908353705907590 0.09406818616155665502 0.10125702906352507249 0.10927634516564199707 0.11827539579292556393 0.12844054811364358226 0.14000701530285653007 0.15327515238269306952 0.16863341152744015794 0.18659117500197608397 0.20782643916506138293 0.23325607490149447010 0.26414060576878062303 0.30224150510350711318 0.35005632149942733644 0.41116082057357616897 0.49066961010097331908 0.59573029853077497098 0.73563876692200047547 0.92028641703169378196 1.15393869011448435558 1.42049882113738101808 1.66810464897506172122 1.85200732918818067319 1.97077069772148361082 2.04111632449187840876 2.08025874351624029401 2.10077302886649475155 2.11074821281669811057 2.11510074145081272690 2.11671171785689082867 2.11709381173689781264 
2.22558595054470620411 2.22771024485061364118 2.23297776714798779096 2.23951963548189025843 2.24507066975921043550 2.24517859288973919973 2.23106706108516572584 2.18565907286357052897 2.07785883434685736404 1.86152328141509726400 1.50841042051403473323 1.12222961549890420940 0.82440087450034726935 0.61847452143940717662 0.47875041046575028680 0.38226769657075831965 0.31358606237139818873 0.26307397384447095412 0.22477853191034791180 0.19495711965767492657 0.17119196938113256934 0.15187404144858751565 0.13590113035021778032 0.12249783442043749027 0.11110541696211728713 0.10131256477805217209 0.09281068143010551275 0.08536428785633431993 0.07879096578040423182 0.07294747628023845465 0.06771996509674638176 0.06301692919636447954 0.05876408487981765738 0.05490056849021152097 0.05137608611417876503 0.04814874913978028914 0.04518341227472966182 0.04245038430596204115 0.03992441858712059144 0.03758391570828467643 0.03541028889471498076 0.03338745417975297336 0.03150142037906755732 0.02973995428636411198 0.02809230775816740078 0.02654899324029513785 0.02510159830595881658 0.02374263168162027426 0.02246539482912868202 0.02126387437782595313 0.02013265164941269170 0.01906682625922084817 0.01806195135915733552 0.01711397854703866628 0.01621921083263755392 0.01537426234271555003 0.01457602368183485986 0.01382163205514097548 0.01310844541297817578 0.01243402000246640604 0.01179609067450071436 0.01119255434595345378 0.01062145419203242014 0.01008096701648697469 0.00956939148493707314 0.00908513782950870485 0.00862671870553777254 0.00819274104568279427 0.00778189877994162060 0.00739296630961172596 0.00702479263926081288 0.00667629608501973948 0.00634645948887402334 0.00603432587855556868 0.00573899452113946218 0.00545961732557165291 0.00519539555526526975 0.00494557681723906128 0.00470945229885444405 0.00448635422663490324 0.00427565344224833943 0.00407675757429282193 0.00388910854148716290 0.00371218104080028866 0.00354548075114147210 0.00338854274650968179 0.00324093002350145376 0.00310223213427773814 0.00297206391694282424 0.00285006431635759228 0.00273589528889894851 0.00262924078577975173 0.00252980580984329961 0.00243731554119275273 0.00235151452778192827 0.00227216593734036465 0.00219905086740190825 0.00213196771038592914 0.00207073157136972164 0.00201517373618398388 0.00196514118284696337 0.00192049616119405187 0.00188111577427596544 0.00184689164599460831 0.00181772960887283119 0.00179354943699805425 0.00177428461890394296 0.00175988216943090414 0.00175030248004248712 0.00174551920699983487 0.00174551919696119828 0.00175030244993656936 0.00175988211927602389 0.00177428454875838693 0.00179354934696174251 0.00181772949905900649 0.00184689151652983607 0.00188111562523518572 0.00192049599255728065 0.00196514099449096591 0.00201517352209357181 0.00207073133652257990 0.00213196745377619568 0.00219905058855995872 0.00227216563595977750 0.00235151420353629792 0.00243731519371404026 0.00252980543863190466 0.00262924039016454447 0.00273589486809555638 0.00285006386945674262 0.00297206344285205759 0.00310223163175804562 0.00324092949118393037 0.00338854218283723974 0.00354548015439215547 0.00371218040908893876 0.00388910787280705161 0.00407675686663055981 0.00427565269385032920 0.00448635338239689041 0.00470945141231193798 0.00494557588624544575 0.00519539457748241507 0.00545961629849656127 0.00573899344211425966 0.00603432474485909864 0.00634645829770852377 0.00667629483346754427 0.00702479132433431186 0.00739296492821672757 0.00778189732882739182 0.00819273952143539930 0.00862671710462503682 0.00908513614822026305 0.00956938971937437710 0.01008096516253664809 0.01062145224532629051 0.01119255230180027372 0.01179608852784286288 0.01243401759518203420 0.01310844289101886773 0.01382162941228337605 0.01457602091197385263 0.01537425943951453711 0.01621920778936192242 0.01711397535644920698 0.01806194801341531875 0.01906682274979976111 0.02013264796710156901 0.02126387051263944894 0.02246539077017883912 0.02374262741707156010 0.02510159382293986052 0.02654898852476217375 0.02809230279475771752 0.02973994905826116142 0.03150141486785940081 0.03338744836530738169 0.03541028275513780077 0.03758390951811796388 0.03992441202281649115 0.04245037733755785414 0.04518340486870719985 0.04814874125851964504 0.05137607771532048950 0.05490055952584060872 0.05876407529536442631 0.06301691892926730709 0.06771995407477471307 0.07294746441931621028 0.07879095298180038842 0.08536427400310742097 0.09281066638244073186 0.10131254836690972709 0.11110539898073423792 0.12249781461262376769 0.13590110839383773289 0.15187401693188218310 0.17119194176794083617 0.19495708844319059594 0.22477849591621856806 0.26307393171105752927 0.31358601213918646522 0.38226763532584584482 0.47875033374976172507 0.61847442231792282286 0.82440074235701932270 1.12222943559633470123 1.50841017868495974596 1.86152298296555551715 2.07785850121371673538 2.18565872245202896806 2.23106670339948820470 2.24517823294721363681 2.24507030983870548013 2.23951927645506909670 2.23297740917266285265 2.22770988772154154844 2.22558559375687670112 
2.33131656526363917337 2.33630890648516720276 2.34958010774678038857 2.36928155383802296896 2.39481108503002548815 2.42431756371595952260 2.45231392688574612038 2.46293938236661880126 2.41224535702592035591 2.19171895441544695160 1.62938973629833783185 1.00216829190397205274 0.63661279653587143912 0.43510791598316833628 0.31852902987046571859 0.24606462473967249949 0.19784169264030038171 0.16387492353762467268 0.13884148064256418564 0.11971732942869017791 0.10468060382848753953 0.09257659343133384233 0.08264144046696952906 0.07435135165772654986 0.06733609154532027574 0.06132712282270302850 0.05612530423299011417 0.05158008931312574319 0.04757573615457921790 0.04402192880238242623 0.04084725352474061211 0.03799456908780918241 0.03541766180940042474 0.03307878969420530169 0.03094685300066846168 0.02899601344188651453 0.02720463949325790942 0.02555449198038184377 0.02403008892270741548 0.02261820564301464387 0.02130747821450729163 0.02008808539951223437 0.01895149417070141062 0.01789025170969904543 0.01689781651035171528 0.01596841964717543583 0.01509695033946822917 0.01427886108362974582 0.01351008863727742870 0.01278698791349897057 0.01210627644192219243 0.01146498751936730898 0.01086043053771801326 0.01029015726404458597 0.00975193307624300232 0.00924371233956833294 0.00876361725512420087 0.00830991962917249083 0.00788102510731469863 0.00747545949495442841 0.00709185668573364403 0.00672894891154518504 0.00638555665485540658 0.00606058128606368207 0.00575299783573068879 0.00546184874291921751 0.00518623830619957538 0.00492532774236220661 0.00467833077272161724 0.00444450966852971696 0.00422317169682218108 0.00401366591669449768 0.00381538028333183732 0.00362773902286561700 0.00345020024624886901 0.00328225377508206684 0.00312341915544522841 0.00297324383962238592 0.00283130151789934281 0.00269719058474726658 0.00257053262443740493 0.00245097151637674315 0.00233817161729543699 0.00223181705795272300 0.00213161060844457850 0.00203727272197196108 0.00194854064777372216 0.00186516760763200118 0.00178692203119390491 0.00171358684599276501 0.00164495881804227473 0.00158084793973944926 0.00152107686212210602 0.00146548036867977238 0.00141390488824333360 0.00136620804481180080 0.00132225824237774958 0.00128193428297951328 0.00124512501643803120 0.00121172902029287322 0.00118165428848793219 0.00115481804815797950 0.00113114640370004516 0.00111057420609461666 0.00109304484783634415 0.00107851010234583100 0.00106692998737556444 0.00105827265185043373 0.00105251428579644646 0.00104963905317445594 0.00104963904715760226 0.00105251426773922407 0.00105827262178115333 0.00106692994534918206 0.00107851004839898401 0.00109304478202731925 0.00111057412847670456 0.00113114631429656054 0.00115481794694727302 0.00118165417536342243 0.00121172885462539348 0.00124512483869354540 0.00128193409241361689 0.00132225803858410096 0.00136620782752561176 0.00141390465722979197 0.00146548012369573932 0.00152107660284950263 0.00158084766577359925 0.00164495852889690042 0.00171358654110331798 0.00178692170990424337 0.00186516726918939391 0.00194854029135382856 0.00203727234660222578 0.00213161021307084475 0.00223181664144089797 0.00233817117843149180 0.00245097105397829029 0.00257053213744862230 0.00269718997715662212 0.00283130088475413988 0.00297324317968195029 0.00312341846731900574 0.00328225305731288941 0.00345019949725633435 0.00362773824101603193 0.00381537946697152464 0.00401366506406486412 0.00422317080612466533 0.00444450873788915235 0.00467832980017623967 0.00492532672588863463 0.00518623724367450745 0.00546184763208779067 0.00575299667423645467 0.00606058007143361888 0.00638555538442331372 0.00672894758247499780 0.00709185529497780021 0.00747545783944703057 0.00788102338304230710 0.00830991783230150549 0.00876361538189762701 0.00924371038615590113 0.00975193103854299359 0.01029015513769049317 0.01086042831800693165 0.01146498520115335484 0.01210627401964814442 0.01278698538114464434 0.01351008598828140617 0.01427885831086106450 0.01509694743517808746 0.01596841660286729692 0.01689781331675299647 0.01789024835668950875 0.01895149064718659737 0.02008808169340015048 0.02130747431264345959 0.02261820182991314265 0.02403008488383817642 0.02555448769759605110 0.02720463494622182843 0.02899600860776507805 0.03094684785370060975 0.03307878420519938523 0.03541765594507140236 0.03799456280989932377 0.04084724678897866390 0.04402192155714634847 0.04757572833911261068 0.05158008085525300768 0.05612529504608720909 0.06132711280159575118 0.06733608056074369408 0.07435133954850625670 0.08264142702883892078 0.09257657840068211907 0.10468058685767445137 0.11971731025780529833 0.13884145840713735254 0.16387489728939275135 0.19784166094626964849 0.24606458531346186991 0.31852897882446828959 0.43510784624290477218 0.63661269448216095679 1.00216813122887216103 1.62938947504056419469 2.19171860298850607052 2.41224497024910355947 2.46293898747341799549 2.45231353370681937065 2.42431717503443255879 2.39481070108604354729 2.36928117399220239392 2.34957973106322981494 2.33630853193166654336 2.33131619151139446444 
2.43039564843882338607 2.43829528352929614243 2.45975220351587697820 2.49321538709334600270 2.54057455280693478272 2.60496665005834149298 2.69093170037525730720 2.80153917269120533717 2.91646425697473254957 2.86371744292244212460 1.81526127835993755788 0.62044101928280470659 0.28477410375597811409 0.16681531608690236546 0.11419316829326842111 0.08562007987718556201 0.06784115991248618194 0.05574254702316316923 0.04699513769362395621 0.04039011372811374123 0.03523652292879209114 0.03111028798128412376 0.02773668642862658906 0.02493004019819222705 0.02256047473869760012 0.02053453073445621335 0.01878332336604615627 0.01725502900858932875 0.01590996072239447834 0.01471724924996475892 0.01365255111201446603 0.01269643182074120524 0.01183320357576955750 0.01105007547652414601 0.01033652275242324947 0.00968381213383939787 0.00908464027602029489 0.00853285519960000904 0.00802323948031258283 0.00755133991374945523 0.00711333273417324996 0.00670591503309725390 0.00632621919454012804 0.00597174187136562118 0.00564028692633500306 0.00532991849861996769 0.00503892232114222516 0.00476577367612973646 0.00450911072282567105 0.00426771219697696935 0.00404047868540646782 0.00382641683858819803 0.00362462600830948389 0.00343428689517200070 0.00325465186872819778 0.00308503668421056254 0.00292481336990779717 0.00277340409911008834 0.00263027589216036084 0.00249493602113348700 0.00236692782399794410 0.00224582795962824378 0.00213124222980032307 0.00202280363719498091 0.00192016982896281441 0.00182302100026454639 0.00173105803401241154 0.00164400084481819420 0.00156158690001961808 0.00148356989499331959 0.00140971856281035812 0.00133981560157092616 0.00127365670489654192 0.00121104968330287832 0.00115181366593164469 0.00109577837307250903 0.00104278345178787646 0.00099267786792922585 0.00094531934834996001 0.00090057386806896567 0.00085831505755473714 0.00081842424950129278 0.00078078935338843358 0.00074530496525393453 0.00071187190267218980 0.00068039688517984587 0.00065079223801944863 0.00062297561725266348 0.00059686975419137589 0.00057240221839727212 0.00054950519754459748 0.00052811529298701920 0.00050817333021591082 0.00048962418316755851 0.00047241661171648630 0.00045650311129907806 0.00044183977430112265 0.00042838616270302055 0.00041610519110335531 0.00040496301982773097 0.00039492892254799905 0.00038597533925988081 0.00037807758629160304 0.00037121392683747700 0.00036536547401877506 0.00036051613719667586 0.00035665257643202608 0.00035376416476884387 0.00035184295808177168 0.00035088367276225885 0.00035088367076219207 0.00035184295206491800 0.00035376415475851797 0.00035665256246319998 0.00036051611927101490 0.00036536545217125127 0.00037121390104977170 0.00037807755653207487 0.00038597530556017112 0.00039492888489978117 0.00040496290383051914 0.00041610507122424867 0.00042838603862227487 0.00044183964580724044 0.00045650297830712727 0.00047241647419649091 0.00048962404100127976 0.00050817318327511796 0.00052811514115680414 0.00054950504062678540 0.00057240205617037354 0.00059686958644389332 0.00062297544375145009 0.00065079205844142951 0.00068039669915365142 0.00071187170985309578 0.00074530476516398991 0.00078078914551305001 0.00081842403339582592 0.00085831483274290132 0.00090057349816485832 0.00094531896985605712 0.00099267748041753645 0.00104278305479044153 0.00109577796615467626 0.00115181324860547107 0.00121104925500215010 0.00127365626508169072 0.00133981514968239956 0.00140971809821199834 0.00148356941703897682 0.00156158640809311855 0.00164400033825673475 0.00173105751209323699 0.00182302046224325220 0.00192016927405669335 0.00202280306452640168 0.00213124163844835568 0.00224582734868694622 0.00236692719247644234 0.00249493512146981011 0.00263027496939682859 0.00277340315198937315 0.00292481239716757546 0.00308503568462514810 0.00325465084098863766 0.00343428583779781249 0.00362462491975024115 0.00382641571714692486 0.00404047752920300152 0.00426771100400957781 0.00450910949091443136 0.00476577240291153892 0.00503892100403913190 0.00532991713479424867 0.00564028551270745471 0.00597174040453729571 0.00632621767079899477 0.00670591344845983262 0.00711333108429967886 0.00755133849389355571 0.00802323798501702878 0.00853285362277633741 0.00908463861080899271 0.00968381037259491428 0.01033652088655245826 0.01105007349620157342 0.01183320146980249010 0.01269642957626659907 0.01365254871409427029 0.01471724668118290502 0.01590995796224237147 0.01725502603268980195 0.01878332014505434966 0.02053452723267235047 0.02256047091214685718 0.02493003599179366425 0.02773668177234289711 0.03111028278431959837 0.03523651707055819315 0.04039010725730318718 0.04699513016513778840 0.05574253809306317642 0.06784114904303084614 0.08562006615727868475 0.11419314999177809788 0.16681528934707201550 0.28477405809982758722 0.62044091979641557977 1.81526098725990014948 2.86371698369879990054 2.91646378932079830548 2.80153872348572452466 2.69093126891994138816 2.60496623239765678903 2.54057414547881998956 2.49321498736446756084 2.45975180915639413115 2.43829489261266418865 2.43039525878969664419 
2.51886912958357855885 2.52932120975262408891 2.55791803569411868580 2.60325323821252307965 2.66930508904600571896 2.76404278333519304311 2.90490705186578379582 3.13582135104823223060 3.58835505525931131032 4.73153157415032232791 5.98391519960653006649 6.49153027998394804854 6.64959830531941520348 6.79519593926869447387 6.96396640353924567535 7.14658302536364065105 7.33226845905932123060 7.51411872723650731132 7.68837690179324795281 7.85326603747193985328 8.00957900004561906826 8.15447865898377699523 8.28974735522791661424 8.41590054312391089297 8.53351829199766598322 8.64319039672878375313 8.74548846674372271082 8.84095250341943028616 8.93008470503886542247 9.01334883396387454013 9.09117168212958404183 9.16394513605922611532 9.23202864155925340128 9.29575226793488695876 9.35541987212573644683 9.41131103049386297243 9.46368327037205858687 9.51277463467903316996 9.55880518072049767397 9.60197837907017515136 9.64446619233783053460 9.68248118349279707218 9.71816230821431759068 9.75166087879842002906 9.78311761601347207318 9.81266318200724185772 9.84041947926783677758 9.86650005030398347117 9.89101041071194231336 9.91404904837622780178 9.93570825613687702571 9.95607413178944966603 9.97522664469841124912 9.99324080153130012150 10.01018671287212669085 10.02612989298157231133 10.04113159286390555280 10.05524929986734150589 10.06853683760411399817 10.08104433264378485546 10.09083373526564741951 10.10191890138401049626 10.11235618575412331666 10.12218415752386135864 10.13143915429282060359 10.14015511557886561889 10.14836388257833732496 10.15609519816607075882 10.16337694004221248179 10.17023525395899241630 10.17669478686755901720 10.18277882014473512129 10.18850860345921383043 10.19390415413212735984 10.19898462351065404619 10.20376783067433734686 10.20827039566185590047 10.21250790600447544421 10.21649514987288398515 10.22024578301028441274 10.22247373416718119188 10.22578328679912829102 10.22889449808772610595 10.23181745996026847934 10.23456179805038068764 10.23713637193779391055 10.23954977474872407583 10.24181003339563744703 10.24392437543042433390 10.24589982856483239004 10.24774308744369477608 10.24946024719142201320 10.25105680341198421957 10.25253775210899220838 10.25390812259274753160 10.25517244457319065987 10.25633458162644728873 10.25739849724871532999 10.25836782186928530791 10.25924551978363297167 10.25960776335210766774 10.26031136719396386070 10.26093110478853986933 10.26146904115066149643 10.26192700814831937350 10.26230633804914482710 10.26260839642745281708 10.26283424909735231267 10.26298436235251188009 10.26305923579329260065 10.26305926909998333940 10.26298454553931094324 10.26283476535105876337 10.26260916248133980844 10.26230722067644762774 10.26192800734904153614 10.26146995708465681219 10.26093187084242686069 10.26031219986123232957 10.25960886247290204665 10.25833638035322792348 10.25745959837287557548 10.25649077335266667887 10.25542692434378011512 10.25426488721059570253 10.25300076507029700679 10.25163042789323242232 10.25014949584956980289 10.24855312281580665967 10.24683591310804331442 10.24499232116227176448 10.24301638508084977275 10.24090132695221200265 10.23864008575792183819 10.23622513418587232081 10.23364822883010560872 10.23090057672426844704 10.22797323502189215105 10.22485624502245116219 10.22153869878472676191 10.21773683995697012961 10.21398524092553827813 10.20999714773651589894 10.20575880472662788634 10.20125572348540288203 10.19647211664143071630 10.19139141411606885868 10.18599584678980818353 10.18026623000878316816 10.17418226334498854158 10.16772271378307834766 10.16086453309306314452 10.15358290779033900719 10.14585170877602138262 10.13764297508323863894 10.12892688057043244498 10.11967153408122044311 10.10984306271112131981 10.09940544527410111186 10.08831997939552138632 10.07583358414443353013 10.06332289166245175238 10.05003292253725533101 10.03591325043906579140 10.02091011836903078347 10.00496597236555373911 9.98801949481098461092 9.97000503821787731340 9.95085245869553602915 9.93048658304296338883 9.90882730866893446375 9.88578885419144803848 9.86127894342381239312 9.83519882202799067272 9.80744290779433924854 9.77789775813420369843 9.74644155382620169803 9.71294383256271487426 9.67726404010882390594 9.63925094743522947738 9.59977324299643441918 9.55660049428708191499 9.51057019804579795164 9.46147881708547799917 9.40910657720728238473 9.35321558537260955291 9.29354813106186838922 9.22982483775314221930 9.16174179854678527590 9.08896857776397837370 9.01114597939844941266 8.92788216688700231316 8.83875039825454678066 8.74328687783254565602 8.64098922415124093277 8.53131768563386572168 8.41370053628054570538 8.28754806447840053352 8.15228070050189046469 8.00738287343172316923 7.85322512020236729313 7.68834679254482011856 7.51409679478065584135 7.33225245519442125897 7.14657133471519045997 6.96395794363979803165 6.79518967761083558798 6.64959372564943862471 6.49152723242174545248 5.98391355409098757434 4.73153081538019026908 3.58835447984958122447 3.13582084822873330410 2.90490658608955687470 2.76404234015743899278 2.66930466106711827834 2.60325282083045195236 2.55791762558521407200 2.52932080423150829063 2.51886872573928322083 
2.59327437006275030029 2.60562035003975367431 2.63934549129547857405 2.69257444101668408365 2.76934978182938529301 2.87699234237058210084 3.02883237270445881961 3.24848412437665601260 3.56960303886392438244 3.97987159252094535589 4.75075867982611654838 5.60019683959467418077 6.09252165384433030937 6.43839365155329801382 6.72173540161580262975 6.97227559021129739136 7.20042279134247653616 7.41022743167008091092 7.60375729047524373527 7.78248089305932921889 7.94909085222172961949 8.10189042521614055659 8.24339096983095487303 8.37457783120498788776 8.49634476107752334428 8.60949701531055211490 8.71475771546670330281 8.81277594233509375954 8.90413446308357947601 8.98935755833107918988 9.06891808316601100159 9.14324412848444012525 9.21272375054016379181 9.27770993364163132355 9.33852518647526608220 9.39546407341396161428 9.44879671171960922038 9.49877173583857370431 9.54561802934961178835 9.58954645691179052847 9.63273800724806505968 9.67140491026086124293 9.70769428176865289970 9.74176119772351967185 9.77375010924319553851 9.80379470938430586102 9.83201946525014136569 9.85854058388469134400 9.88346561259234768215 9.90689513757914319569 9.92892295048619644149 9.94963661460346315835 9.96911769801656078016 9.98744237312720883892 10.00468204948035122470 10.02090324053739323062 10.03616799666318115669 10.05053480440665225615 10.06405835335399956421 10.07678946951529042053 10.08679086922370515822 10.09807700791398765716 10.10870490647519837069 10.11871363365557385805 10.12813996004169325715 10.13701835805846940275 10.14538123511599110316 10.15325870046268619262 10.16067903147899187388 10.16766900674426210571 10.17425333982302504410 10.18045544531887003359 10.18629727234099391353 10.19179913797074910065 10.19698032678206800483 10.20185899092140857647 10.20645188365421063281 10.21077495888533803736 10.21484327123900470724 10.21867060968517648689 10.22096797198557283082 10.22434670261418432347 10.22752316170994113520 10.23050760773358724975 10.23330976623881838350 10.23593886317897272420 10.23840349168025909421 10.24071184518860100354 10.24287145101610185804 10.24488947010127048998 10.24677253047556746424 10.24852672726339797293 10.25015785582894523031 10.25167111201596981118 10.25307142521469927487 10.25436345836183704705 10.25555114164689030076 10.25663857179281990284 10.25762937922891637754 10.25852652825065547404 10.25890585815147915127 10.25962514944467507405 10.26025874262259662828 10.26080873600676568458 10.26127692815848035934 10.26166471795875168027 10.26197347098189993631 10.26220430300206487573 10.26235778023298905737 10.26243446888841504006 10.26243453550179651756 10.26235811329989644491 10.26220490252249817331 10.26197427034247766642 10.26166561723940162665 10.26127784409247567510 10.26080955202069056043 10.26025949202313825026 10.25962603207197787469 10.25890704053900037707 10.25761758866039485838 10.25672115573250664511 10.25573094781684346799 10.25464371751105829844 10.25345610083938652224 10.25216413430563022757 10.25076378780021002513 10.24925064818660302990 10.24761956958109188065 10.24586542275329748009 10.24398221249889218143 10.24196376042674394569 10.23980358838550053235 10.23749428563647256851 10.23502820829413906267 10.23239711295254039669 10.22959185692506878240 10.22660343075187938666 10.22342180911905984431 10.22003593420528488878 10.21616113372481038368 10.21233289599798865765 10.20826391751050721268 10.20394017614556503304 10.19934678381240189537 10.19446771999277245868 10.18928624807458049872 10.18378446571155393485 10.17794272195615690180 10.17174073303372949795 10.16515654983507488396 10.15816674110325834590 10.15074649335367951153 10.14286911127371126895 10.13450630082957104605 10.12562770297265046793 10.11620094359955146501 10.10619186669892144437 10.09556373499087555956 10.08427737980710503507 10.07157742205500028376 10.05884337490492441702 10.04531774428940593680 10.03094910467794420583 10.01568308289790820709 9.99946112578697920981 9.98222084991340352644 9.96389587504253881889 9.94441475832275045832 9.92370114416551984959 9.90167336456515556620 9.87824405607184985456 9.85331939373779164271 9.82679872474356841394 9.79857425198460418869 9.76853008483047346999 9.73654165625781331528 9.70247540643676131822 9.66618738384994458102 9.62752224609175755177 9.58734135414474053505 9.54341335956954139874 9.49656738247206533288 9.44659229173971937144 9.39325963678072639595 9.33632093302882992703 9.27550583007530349278 9.21051984681398039356 9.14104060778520022268 9.06671497880040533346 8.98715467045896332365 8.90193194158506173608 8.81057392043693710093 8.71255609324883550926 8.60729574281293707827 8.49414397152692401960 8.37237745798802279751 8.24119136266787677414 8.09969216697403737726 7.94689430927419948603 7.78244397259264530931 7.60373009556225554206 7.41020743100229140055 7.20040816970524133467 6.97226496537695172862 6.72172775773027808555 6.43838813929598074992 6.09251765704144165881 5.60019409179268734533 4.75075727729379337916 3.97987095431962067948 3.56960246646862522368 3.24848360349007903025 3.02883188705212447189 2.87699188107542447312 2.76934933780174752371 2.69257400930500345737 2.63934506812251212793 2.60561993227679966623 2.59327395428027696056 
2.65106942046200666496 2.66458121398518343881 2.70126913843130722626 2.75834925272937292462 2.83852725488432655609 2.94574443161327526042 3.08494597220479249700 3.25967973488999884779 3.46170138329878884775 3.63848001037121893120 4.20993808070478703343 5.06597653826545979427 5.68189758576309600357 6.14412174471112848551 6.51230606107944343108 6.82036120913665033783 7.08691968442920572357 7.32261058455918600885 7.53394390207162700790 7.72523295333726878198 7.90097853808902073069 8.06060141966824517112 8.20734826767477443354 8.34267495086749022448 8.46778573926343369749 8.58369492151567214933 8.69126950409082610349 8.79125938713087862197 8.88431987977611470342 8.97102881980416100305 9.05189906363901286568 9.12738947755897811476 9.19791219855525810090 9.26383872945635467033 9.32550673349297376546 9.38322303190020257091 9.43726773394715223731 9.48789780075287580985 9.53534887715434820166 9.57983742333468057950 9.62355495293110152488 9.66270623514731141768 9.69944851103576866080 9.73393972092395642903 9.76632674731803263057 9.79674581458311877213 9.82532342153064064405 9.85217727400566900542 9.87741651803375475538 9.90114303878186774455 9.92345169370523194630 9.94443157820157352944 9.96416515963716165061 9.98272904340069544560 10.00019587138467613840 10.01663268995756084223 10.03210221561801063217 10.04666380088892196909 10.06037236850332305949 10.07327914415157010808 10.08344814312778225940 10.09489345449310526703 10.10567269865703110554 10.11582534404809052830 10.12538856093314620921 10.13439718811071088567 10.14288399936447149230 10.15087940370307251214 10.15841191165378631922 10.16550840171603908857 10.17219392052126636372 10.17849241558010930930 10.18442590261514624217 10.19001469870772780268 10.19527855472546207238 10.20023568942818315008 10.20490305592147706193 10.20929700779049653647 10.21343253304607401333 10.21732335404479385943 10.21967540593138323857 10.22311248988216902944 10.22634380509757079381 10.22937990979855271689 10.23223072937895494761 10.23490562301887507601 10.23741351691143108837 10.23976257119585397959 10.24196037979763218573 10.24401423688203749407 10.24593063725376573814 10.24771620894427037740 10.24937681393112320904 10.25091731499117209125 10.25234304119493344842 10.25365858886573278141 10.25486795480645696443 10.25597543558021307319 10.25698449508283438547 10.25789816422317812794 10.25829198253447316347 10.25902462981065355052 10.25967001355709840027 10.26023016548194277675 10.26070701737324952774 10.26110203472541115843 10.26141664972612943529 10.26165184492278115158 10.26180821983579960488 10.26188639063896346215 10.26188629071889302224 10.26180838636925329865 10.26165241113652371041 10.26141738247332568790 10.26110296731275184356 10.26070799992062632100 10.26023093153582976811 10.25967069634425854474 10.25902552909130349690 10.25829303169523143424 10.25698984080669617924 10.25607673788009321925 10.25506814467114224954 10.25396079712415087215 10.25275134791669984224 10.25143581689924587863 10.25001017396220959199 10.24846983943561440356 10.24680951755563285133 10.24502392921178284269 10.24310711250642214054 10.24105303892852703029 10.23885491391318858234 10.23650519349494913968 10.23399633370836170343 10.23131974142721389853 10.22846632392493404495 10.22542707174167730955 10.22219164314996930898 10.21874878048834034416 10.21481311203054076486 10.21092147501789781927 10.20678553342868610798 10.20239106530596018274 10.19772314925226908144 10.19276568148264061620 10.18750165893145265272 10.18191297941228867785 10.17597984209750450191 10.16968149691876988072 10.16299581158008891180 10.15589945474459909747 10.14836726320744730856 10.14037194213557313560 10.13188518084184863710 10.12287640378417563625 10.11331278721883109029 10.10315982541420964935 10.09238039806348297134 10.08093493681805341566 10.06806489844969121350 10.05515560814629516528 10.04144542515739146893 10.02688252427219595120 10.01141176626418882734 9.99497434817087082592 9.97750722042667348433 9.95894308686295914868 9.93920963865413398253 9.91822978746448313814 9.89592089939428376510 9.87219464509969668597 9.84695590067197201734 9.82010238126385104351 9.79152519064996340603 9.76110643979843928264 9.72871954663112781247 9.69422898622340767361 9.65748789272247165627 9.61833785950716446678 9.57763258702115649612 9.53314430729435002831 9.48569356395978502405 9.43506343054067997400 9.38101854530692946810 9.32330236347311824829 9.26163460923667969382 9.19570837809580154953 9.12518617335322801409 9.04969595927340719754 8.96882566547851922678 8.88211715843745253096 8.78905723200595900835 8.68906773199284998555 8.58149354909798489643 8.46558468325930846277 8.34047412801020016104 8.20514799437788155956 8.05840226214549204542 7.89878069618055178580 7.72520331038251129030 7.53392200292246627669 7.32259459734763140659 7.08690802708744627125 6.82035276589054717533 6.51229991599500124266 6.14411721500118801487 5.68189440497413045250 5.06597445659728862211 4.20993701721896407264 3.63847942693272941028 3.46170082821524616179 3.25967921221086243122 3.08494547755343440087 2.94574395929037358144 2.83852679975946298185 2.75834881046530844273 2.70126870532301843753 2.66458078676169130006 2.65106899540581686381 
2.69072185355843762622 2.70480643187942959571 2.74280059571516687811 2.80102617658516095389 2.88066555336528562492 2.98251215699343985577 3.10552734961144993875 3.24358745967972783575 3.37904274907000790051 3.47386694100233039961 3.95599506627783625845 4.77187352965202649102 5.42497043953815705208 5.94388964714198664296 6.36300578893411739045 6.70994356744003539461 7.00428448574541562266 7.25935165313273955690 7.48417448015459285671 7.68496296599252559645 7.86754528192545876664 8.03218861422649865744 8.18272546387888155550 8.32098789871338340163 8.44842849012650276563 8.56622782707816554648 8.67536612547681329488 8.77667195586795578777 8.87085681577914897389 8.95853857763029282069 9.04026014048042725335 9.11650281931741979236 9.18769640367855977559 9.25422618536231489372 9.31643995283337744695 9.37465332029319142748 9.42915349133599534071 9.48020298929819205114 9.52804205534008019640 9.57289114644765959383 9.61695213463897857764 9.65641676620165867462 9.69345360646300946428 9.72822232769843253664 9.76087141113524126013 9.79153857993964038542 9.82035139873716111936 9.84742830612006692093 9.87287994691499370958 9.89680857266250768589 9.91930974025834188978 9.94047307800727253380 9.96038175271607428840 9.97911310252064254200 9.99673963608671556358 10.01332906591656524142 10.02894470802928594821 10.04364588164108340607 10.05748780924520247027 10.07052238266581412063 10.08081378373049119546 10.09237586835354250070 10.10326685646489863757 10.11352634971984798540 10.12319178483878090447 10.13229806723359160969 10.14087827044818368449 10.14896287010458308941 10.15658080971704180229 10.16375873463815082687 10.17052195795287161673 10.17689456039860829151 10.18289872423139286184 10.18855523282624631065 10.19388353729056007069 10.19890205622431267329 10.20362787595985309963 10.20807751661578777203 10.21226616604309356262 10.21620761321173631586 10.21859956651383072312 10.22208387935208406816 10.22535969230631280880 10.22843749698409965276 10.23132768507295509153 10.23403961575297671516 10.23658241505742694244 10.23896434304560898454 10.24119329340322792632 10.24327626053534068262 10.24521997239347115283 10.24703095708900946192 10.24871537635974050318 10.25027839274272878356 10.25172490232151290002 10.25305970125955923322 10.25428691958651938876 10.25541078725211896483 10.25643480145888020161 10.25736235948926378114 10.25776756868879147078 10.25851120717291564688 10.25916641639312842926 10.25973499491072971068 10.26021894112716381642 10.26061992037696768421 10.26093936484784308050 10.26117807390036773540 10.26133693016184622593 10.26141623339249520086 10.26141621673914983148 10.26133699677522770344 10.26117857350072881673 10.26094014755507544123 10.26062086961765373871 10.26021987371450450155 10.25973567769788985515 10.25916694930018024934 10.25851195657345726886 10.25776866780958584968 10.25645480212666882380 10.25552762712322873995 10.25450389602333700623 10.25338011162446605340 10.25215267680401609596 10.25081779459924469222 10.24937143490056890016 10.24780866831776116044 10.24612468203400972300 10.24431366403177889879 10.24236961910673926468 10.24028648544117459096 10.23805758504359175731 10.23567540725522917455 10.23313192516361880280 10.23041887870945743089 10.22752697532602894626 10.22444697240665334448 10.22116864479727382786 10.21768081810314754421 10.21369620546330736488 10.20975425869430353032 10.20556549269358015408 10.20111548566404735539 10.19638909971476437022 10.19137031432748585758 10.18604204316986283629 10.18038575106849918939 10.17438197026265811473 10.16800946773699365622 10.16124604458213021019 10.15406816962105729374 10.14645072960895788583 10.13836639640608439095 10.12978624315152842428 10.12067977756991865590 10.11101397607738761053 10.10075423302225772204 10.08986322825755621579 10.07830106036777806366 10.06530485625489745871 10.05226875072651182563 10.03842579061497986004 10.02372378433591393332 10.00810730955592475766 9.99151731351233252099 9.97389061341280580564 9.95515923030154681328 9.93525087200630707684 9.91408765083079579483 9.89158628339481538205 9.86765772426068110690 9.84220663302615150769 9.81513012532353457118 9.78631763959292300115 9.75565062066863220025 9.72300143731175126049 9.68823299918319946755 9.65119700824246251614 9.61173335922715921242 9.57068647666758920423 9.52583765201353571683 9.47799893569190032849 9.42694937111632214055 9.37244895027333768667 9.31423554950683296738 9.25202199852925843970 9.18549263317913755600 9.11429956507170402347 9.03805691954140399957 8.95633537334461493629 8.86865389460034236890 8.77446963420958070401 8.67316422015207422191 8.56402615490026164480 8.44622695117536181897 8.31878642637562393247 8.18052429130133873514 8.02998817439615386604 7.86534582464248899214 7.68494383129869618188 7.48416022489095666970 7.25934126144522906543 7.00427675859316423157 6.70993778872919222067 6.36300165890446578487 5.94388671615320163255 5.42496839117667661867 4.77187203085094324706 3.95599416910776957579 3.47386638397185842919 3.37904220724875070658 3.24358693958468080609 3.10552685166038955344 2.98251167877317691079 2.88066509148041749455 2.80102572747374356510 2.74280015594256010303 2.70480599820066425210 2.69072142213867193661 
2.71150462181031226550 2.72577181015762803895 2.76410063596479016468 2.82228930453080373297 2.90059662499817960679 2.99811129338379522835 3.11106380956787331726 3.23010000514745376776 3.33701521229916941991 3.40407796714014576622 3.85042944425595567992 4.64055207594071905675 5.30222139527580793583 5.84346071530461586008 6.28588384676831424258 6.65212248618374246689 6.96092320451313728569 7.22633726191190906007 7.45843899974119040053 7.66434975485452696375 7.85059480756800098789 8.01788212489995544274 8.17037687506072529686 8.31012249014051462837 8.43871252875771915569 8.55742207095389062488 8.66729548132383342818 8.76920592807195475871 8.86389648346863623374 8.95200796824369149363 9.03409983488145940100 9.11066572184537903922 9.18214467793276867269 9.24892932241405674176 9.31137340565157956007 9.36979670518311991145 9.42448988849875490814 9.47571867637719833510 9.52372524176681167773 9.56873190682827612363 9.61295020251995424587 9.65255505525064450012 9.68972642123588912000 9.72462440573806929933 9.75739828934507613667 9.78818599506325881521 9.81711518743821898170 9.84430497119603842293 9.86986609108342349828 9.89390116501454031095 9.91650574988511834817 9.93776940738655412133 9.95777560408584072604 9.97660177803894221427 9.99432043791159863133 10.01099922959270038803 10.02670163563479377444 10.04148707517416028168 10.05541073739735224990 10.06852464735530361395 10.07889292026220573462 10.09052931211229697794 10.10149230928902852611 10.11182134691424039374 10.12155412816184707481 10.13072559175043352298 10.13936831162354224034 10.14751316308348805251 10.15518918956459515357 10.16242340279305444994 10.16924074948022571618 10.17566517713675011692 10.18171936761902429680 10.18742380454185081362 10.19279813885276553265 10.19786075584505624647 10.20262900830459784629 10.20711928312323379942 10.21134680145863171674 10.21532575196104630777 10.21774361786853546619 10.22126366878595149501 10.22457325472458933291 10.22768276737195947135 10.23060279825571683432 10.23334307292955713820 10.23591241766652615297 10.23831929236607152234 10.24057185716742424120 10.24267717308902092554 10.24464186816231858757 10.24647260372546675455 10.24817544159617455080 10.24975574415165624487 10.25121844078213939611 10.25256812781094595266 10.25380913510787195264 10.25494592576947816553 10.25598193038490535400 10.25692031308977902881 10.25733398218875436214 10.25808618049239839820 10.25874911686486257167 10.25932435672061160403 10.25981403168785277558 10.26021977379443228529 10.26054284869459820584 10.26078423893572733050 10.26094491041185108315 10.26102522949656759010 10.26102517953653148197 10.26094504363861403817 10.26078482180281525871 10.26054356478844908906 10.26022053984831927664 10.25981473112835828942 10.25932478970759120784 10.25874954985184217549 10.25808707977304834458 10.25733518122962095731 10.25601333859427199968 10.25507518903623349615 10.25403955079440265763 10.25290272682610748234 10.25166145307565557232 10.25031176604684901577 10.24884920264312881955 10.24726909992779155800 10.24556654516395326482 10.24373597613426056796 10.24177116448754532030 10.23966589852598474408 10.23741365013819404339 10.23500670882526719652 10.23243711428811764108 10.22969648989402458028 10.22677569295638022595 10.22366531433505265625 10.22035524544939733005 10.21683416202456839983 10.21281266222473504968 10.20883384494908341367 10.20460655976052066762 10.20011611840843102073 10.19534761614870888025 10.19028488258300058078 10.18491051496539512300 10.17920621126933156120 10.17315240381400087699 10.16672810938423765492 10.15991079600375712744 10.15267676596209867057 10.14500100593451747955 10.13685632100802536115 10.12821363444160738254 10.11904218750636630375 10.10930918976526982078 10.09897998560660425937 10.08801725488339684489 10.07638101291341570231 10.06330302422142608521 10.05018879784991270299 10.03626495243992167161 10.02147924644702925434 10.00577645737799059589 9.98909743255005366791 9.97137877267739725085 9.95255263203098650138 9.93254671843857295244 9.91128327743062698119 9.88867860929332209707 9.86464370189565897817 9.83908304830194424540 9.81189341442423312856 9.78296435527603591709 9.75217678278461619357 9.71940271599081029308 9.68450469818193937499 9.64733396502381879145 9.60772962854683498790 9.56652735362162331967 9.52152090505364867568 9.47351473934432419810 9.42228600142591687927 9.36759248504337449504 9.30916923547187025179 9.24672533542114649663 9.17994079085993064382 9.10846223445282987541 9.03189658063574540847 8.94980479726470434798 8.86169362890321110626 8.76700335661340091065 8.66509304309204253514 8.55521986586893490312 8.43651037363279954207 8.30792015182879595159 8.16817460336238809759 8.01568050268208764919 7.84839373491053038379 7.66434259391601813149 7.45843362071063609164 7.22633324845567415196 6.96092014029758843208 6.65212027128880833970 6.28588224804715878236 5.84345948295705852615 5.30222034611504966506 4.64055116000672285281 3.85042875343757318163 3.40407742130858137486 3.33701467722320588294 3.23009948721870721045 3.11106331073027231326 2.99811081266154211278 2.90059615991526698053 2.82228885200668866418 2.76410019277281726602 2.72577137311270689679 2.71150418705351015092 
2.71320034596948866934 2.72739921727696899012 2.76554083345554868600 2.82343378057509220014 2.90132034871283694955 2.99827258197567392273 3.11051659012881120958 3.22873353904303517226 3.33484012783904937294 3.40135165884866319530 3.84744412442610528302 4.63768410341458547919 5.29990228370635918509 5.84184787211228240267 6.28494629673070903664 6.65173925940010324354 6.96094901719845982058 7.22663542340740150394 7.45889420228351696096 7.66487070480437182596 7.85113154488925601981 8.01836846919812273882 8.17077708825664217329 8.31041259141684918177 8.43887709711665934265 8.55745214689562772037 8.66718736780569543043 8.76895995816084905528 8.86351565476672931254 8.95149721014121269036 9.03346560887641203408 9.10991558855656080596 9.18128699733955500051 9.24797315393632857194 9.31032740902892896884 9.36866983991535562382 9.42329118069906712662 9.47445661925172544215 9.52240836182838279456 9.56736799784252411882 9.61155611767239292931 9.65112719741867586265 9.68827188474463696366 9.72315058467287940402 9.75591141205711664952 9.78669145723642941448 9.81561835144972860689 9.84281069982273493224 9.86837851435495849728 9.89242407989365801768 9.91504275349441854814 9.93632346402151256370 9.95634941158840547359 9.97519790102430192746 9.99294077486112541919 10.00964571229445709832 10.02537579619655616625 10.04019001271672095754 10.05414368426826854375 10.06728816976831808461 10.07768828387156645476 10.08935641699792995496 10.10035128867770026773 10.11071266709961946617 10.12047785575731495555 10.12968136038239208574 10.13835598806522853010 10.14653258080144837550 10.15423991557184990597 10.16150480426247781907 10.16835236011814913581 10.17480636411605132707 10.18088943149919600728 10.18662237894929489812 10.19202429120014130604 10.19711381999854893365 10.20190831813039267217 10.20642407256744377264 10.21067623785398836844 10.21467893602689969157 10.21711019122406582937 10.22065425626550450033 10.22398622430031878139 10.22711735298997837162 10.23005786748854006873 10.23281719358948294030 10.23540472377959531514 10.23782901787839705321 10.24009786965152102312 10.24221857326423901213 10.24419788997477098746 10.24604228128112026752 10.24775800884114573819 10.24935053495212855523 10.25082462247084436058 10.25218500094737805739 10.25343603355821642253 10.25458195025308327786 10.25562658130141358015 10.25657282438530160107 10.25699248868860991024 10.25775088203673135467 10.25841901425295077388 10.25899911688554766442 10.25949302180251265781 10.25990206127147530424 10.26022776740020958641 10.26047137253627283826 10.26063354281347983488 10.26071441145859353128 10.26071437815190279252 10.26063354281347983488 10.26047172225652559518 10.26022861672082342466 10.25990289393874377311 10.25949355470956625425 10.25899963313925411512 10.25841954716000259396 10.25775161478392760728 10.25699338796925985662 10.25566679913048062645 10.25472045612652038926 10.25367585838488082572 10.25252985842328712351 10.25127879250575979597 10.24991833076249747592 10.24844422659043630119 10.24685206685305161045 10.24513675562666037422 10.24329251420041941856 10.24131321414323281260 10.23919261045058703985 10.23692415835775193500 10.23450051373941960264 10.23191333326955998473 10.22915415704872543756 10.22621414215052482177 10.22308374620806148414 10.21975276072062399635 10.21621007790685098371 10.21216469720975794644 10.20816216557030031709 10.20391018347055478444 10.19939467883368422463 10.19460036388863954926 10.18951078513019581351 10.18410883957265866684 10.17837634176288474919 10.17229364075333819528 10.16583968671547211216 10.15899216416649153416 10.15172734208924509858 10.14402030707906021689 10.13584416398316534469 10.12716951964698353095 10.11796593175517955387 10.10820082636421091138 10.09783946459563708231 10.08684477610266583270 10.07517685946979213440 10.06206263309827875219 10.04891871381197177016 10.03496550855409452652 10.02015165840752786153 10.00442185761230007301 9.98771698679234987139 9.96997416291556248780 9.95112605650661130596 9.93110044200662578362 9.90981991466632905485 9.88720132433229537128 9.86315574214025048150 9.83758821071489819587 9.81039626202218073558 9.78146936780888154317 9.75068913944276971506 9.71792817883176951455 9.68304936233011126490 9.64590460839076513366 9.60633331215099417477 9.56516389427619628805 9.52020427491540033316 9.47225268221885130515 9.42108721035950225087 9.36646586957579252442 9.30812325550256502993 9.24576901706331000241 9.17908337672024288167 9.10771221773742922778 9.03126230467066370977 8.94929388928211722032 8.86131236721432458125 8.76675700367535171154 8.66498471308041473549 8.55524949217034702542 8.43667432581796106206 8.30820967023804257678 8.16857400054438187453 8.01616536483251884704 7.84892837391026887417 7.66487650016856036927 7.45889828235313245841 7.22663812124935134307 6.96095084906644956391 6.65174059166773190555 6.28494729593143119928 5.84184838836598885337 5.29990218378628696883 4.63768373704098824106 3.84744365033682544919 3.40135111346039265001 3.33483959311683619831 3.22873302133667028357 3.11051609138042550740 2.99827210122744780563 2.90131988351242897650 2.82343332786493439457 2.76554039002931517643 2.72739877996722057674 2.71319991093670820348 
2.69590112203099030452 2.70978527678382041799 2.74722970000535360313 2.80458463560117188251 2.88297840730243581930 2.98314209567726251748 3.10399642992861268809 3.23947743305686230997 3.37226010116530749983 3.46513679234831428744 3.94640372862740251847 4.76283779082820046824 5.41785559748930722890 5.93908249246766217766 6.36031424194882877288 6.70893910426073603048 7.00449824808657695030 7.26036107900895899547 7.48563158126103189716 7.68659605965282821671 7.86920522077849682319 8.03368305213325584191 8.18395061719101590825 8.32187365684688984402 8.44893085494291540272 8.56632201839957474476 8.67504215129599742795 8.77593124837261484572 8.86970873414938409951 8.95699920899772905614 9.03834973531303376149 9.11424439253849527631 9.18511496861285081650 9.25134845397579397286 9.31329297015892620948 9.37126386491016383218 9.42554860827726770367 9.47640875770261459365 9.52408335530563476823 9.56879195879167809835 9.61276128697008402924 9.65212553216687751956 9.68908393517153854191 9.72379470276507618109 9.75640481737372056159 9.78705007037561358629 9.81585636106174774795 9.84294099559690494061 9.86841295347318414599 9.89237378679064249809 9.91491778679076674052 9.93613261668357949929 9.95610081044873140854 9.97489930654182899161 9.99259904821414579601 10.00926688199399450241 10.02496579083356209594 10.03975389490818770355 10.05368568396391992792 10.06681241699780571253 10.07719914181137710329 10.08885675002346715701 10.09984399447105829495 10.11020027696929446392 10.11996280109173085293 10.12916593934320985682 10.13784193260036659012 10.14602148963206218468 10.15373295443211532074 10.16100333872671512836 10.16785758922722493480 10.17431888739039891334 10.18040984845924867841 10.18615148895563038423 10.19156272707988364346 10.19666184820522580878 10.20146650487774309113 10.20599248446885098929 10.21025494152283386029 10.21426816461001862990 10.21670048562128840786 10.22025694075168189556 10.22360053282156400201 10.22674245287902294876 10.22969359221193030862 10.23246327669369293289 10.23506049913081028535 10.23749411910301887474 10.23977183045587935339 10.24190116050149867988 10.24388887049809859775 10.24574105557007897005 10.24746397737530401173 10.24906356450472522113 10.25054437997497025492 10.25191098680267032250 10.25316818115129535727 10.25431975998358780089 10.25536938703552891639 10.25632042628288331798 10.25674335464188402511 10.25750554495275146394 10.25817707445142445977 10.25876004145942488321 10.25925647768488602196 10.25966781531550964246 10.25999525339216233988 10.26024015748916440316 10.26040304386022228300 10.26048439545235169135 10.26048454533246001574 10.26040304386022228300 10.26024024075589125005 10.25999593617932248435 10.25966849810266978693 10.25925704389862858079 10.25876077420662291217 10.25817784050531322748 10.25750626104660057081 10.25674400412235343083 10.25541513377525859596 10.25446389468775976184 10.25341400118229273630 10.25226212258978364389 10.25100497820119471726 10.24963838802683824269 10.24815775574339227205 10.24655858494760707345 10.24483567979572740114 10.24298372787058042377 10.24099656743437947171 10.23886747053559531651 10.23659020882305981104 10.23415760470491875367 10.23156114832168839257 10.22879252965402940845 10.22584310561569509446 10.22270301742622677921 10.21936212319829451189 10.21580954829737208911 10.21175256021855659583 10.20773988669176901567 10.20347781266472964035 10.19895204956711154409 10.19414790914829893609 10.18904898786310297965 10.18363796623233952232 10.17789680868297352845 10.17180589757415987151 10.16534469933105810924 10.15849088181752790661 10.15122049752292809899 10.14350903272287496293 10.13532997529154044969 10.12665411526114667140 10.11745109358308525316 10.10768886922086551294 10.09733265333601082148 10.08634555876852800793 10.07468821700996386426 10.06158295013825920705 10.04845781582552888267 10.03452715919728177596 10.01973995440330611473 10.00404194484438846757 9.98737442747810177934 9.96967501887269236249 9.95087718891340955452 9.93090914502836774602 9.90969448166900690467 9.88715088134917152729 9.86319006468505676821 9.83771802354205249230 9.81063368876711194844 9.78182744804101389491 9.75118199519897643768 9.71857176401691447154 9.68386046351632501228 9.64690147764457606172 9.60753653300727705755 9.56658820494560302450 9.52187940161941526185 9.47420475405635897914 9.42334460463101208916 9.36905996118397865757 9.31108891655263448683 9.24914453359626520523 9.18291146456695628331 9.11204085518591000437 9.03614624792048459767 8.95479588813863358610 8.86750541329028862947 8.77372791086017578266 8.67283908023708249857 8.56411889738062370725 8.44672748412378382454 8.31967021941437678834 8.18174679673155935689 8.03147866546005673172 7.86700015131813756852 7.68661401195913640549 7.48564445429700242585 7.26037038822902136559 7.00450504265148765626 6.70894403365096536618 6.36031752265786565204 5.93908450752245187232 5.41785666330341086905 4.76283812389510785579 3.94640346504707251185 3.46513623673720028151 3.37225956044709107573 3.23947691363072021176 3.10399593222733738429 2.98314161735539551401 2.88297794504206095212 2.80458418591130165254 2.74722925951228447161 2.70978484229487825985 2.69590068976834151826 
2.66000248595660071516 2.67319551650682019073 2.70900805418083390208 2.76469665452179880205 2.84286654921846437816 2.94732096350234762383 3.08284960085154846610 3.25291966209049654424 3.44958605141696850183 3.62179852077761577078 4.19146290520165898386 5.04940765866379592808 5.66959985626169871153 6.13631222501354045562 6.50828877457598764522 6.81920506728772579663 7.08774435809189728985 7.32467906328082651868 7.53667488417875208739 7.72818392613672244806 7.90390889404690710762 8.06320786805869715863 8.20946857160720355751 8.34420093021037878600 8.46865051418177472442 8.58386275393030473424 8.69072820375293986217 8.79001418319091953890 8.88238912422067983243 8.96844079001368754689 9.04868909801237464308 9.12359731097822646007 9.19358053019792009763 9.25901265658168881600 9.32023175304053097534 9.37754440766269681262 9.43123079633068073235 9.48154621482899528928 9.52872424297979137009 9.57298007531193206887 9.61654362807706775129 9.65552964249383194328 9.69214332124934685453 9.72653987352245508191 9.75886331744391100074 9.78924741268372144987 9.81781599351805311926 9.84468410125671766764 9.86995885021713093010 9.89374019377819990950 9.91612115752715794770 9.93718833885992580690 9.95702253980823570600 9.97569920002661092440 9.99328892969941762203 10.00985750954086483944 10.02546665684889148906 10.04017382566502192276 10.05403267306803627434 10.06709375861447597345 10.07742226333263602100 10.08902721366666810354 10.09996756229369907487 10.11028201158836736795 10.12000723221717635170 10.12917743015151650354 10.13782451320111022142 10.14597849069431845237 10.15366740686474145150 10.16091790706497022256 10.16775493800636986919 10.17420171445238175068 10.18028018551220448273 10.18601086810733136190 10.19141304681170367985 10.19650467393162784902 10.20130323547974171561 10.20582445221407397185 10.21008291246516819228 10.21409323787025869024 10.21651556687430684178 10.22007222184484476202 10.22341644674185090480 10.22655899962643388790 10.22951063855970232908 10.23228132224218711599 10.23488014340045992867 10.23731526217375176202 10.23959440571431400713 10.24172523456101657757 10.24371464319884239558 10.24556885997895960827 10.24729391341239370661 10.24889539902318524867 10.25037814628149135388 10.25174661828387456808 10.25300584434063466688 10.25415952149444365205 10.25521078057423096652 10.25616351846281304461 10.25658731279577295936 10.25735080206757743326 10.25802363052719101688 10.25860779657605803550 10.25910513208216912062 10.25951720245998899372 10.25984553981729341388 10.26009106008807236776 10.26025406303254783325 10.26033541462467724159 10.26033548123805871910 10.26025412964592931075 10.26009111004810847589 10.25984598945761661071 10.25951796851387598508 10.25910571494925704883 10.25860841274983670246 10.25802446319445948575 10.25735155146811905524 10.25658779574278867130 10.25525900866242068332 10.25430567125340530765 10.25325392922660228123 10.25210010219268497167 10.25084080952254339536 10.24947223760008796489 10.24798993998210505652 10.24638890401163848765 10.24466391719158764317 10.24280995021165097114 10.24082107448087697321 10.23869067862115400658 10.23641206798764358155 10.23397821486859982087 10.23138099243148246842 10.22861197408353461924 10.22566266661861789089 10.22252316129623750385 10.21918326626902739918 10.21563235670264191413 10.21157655101134764664 10.20756700831348950942 10.20330904766275637030 10.19878843044885741165 10.19399028523437777949 10.18889889126128878161 10.18349734538404049999 10.17776706246920248589 10.17168874128948630187 10.16524218133696422228 10.15840525031563856828 10.15115481672879127473 10.14346606709182196937 10.13531238935883038721 10.12666572264286912741 10.11749579116205666196 10.10777085364011895763 10.09745662083894046646 10.08651642209201781952 10.07491175486485701640 10.06186104435258243939 10.04880227362115086009 10.03494529139281610242 10.02023952145769669642 10.00463139000373757881 9.98806355956283198338 9.97047464590394838524 9.95179858520600646443 9.93196460075118636723 9.91089766921859904869 9.88851695526982332751 9.86473567832213404927 9.83946084609499393991 9.81259283827640160780 9.78402440732217826280 9.75364004562884190364 9.72131621868044248913 9.68691913350028244167 9.65030448885073610654 9.61131710885965162561 9.57077650465265605817 9.52652042252033481873 9.47934222783608504415 9.42902682599111585660 9.37534048728316804500 9.31802766612754851394 9.25680895269564985028 9.19137710941875241133 9.12139379027898655750 9.04648562727317084864 8.96623735258117449121 8.88018560352143992986 8.78781054591826205069 8.68852471636039069836 8.58165939976451852544 8.46644679364239038932 8.34199690991077602575 8.20726401840055075354 8.06100231565132219202 7.90170205933193869896 7.72821243666399482208 7.53669540110024627211 7.32469373487809694012 7.08775488300617073634 6.81921282774666792648 6.50829425352661417037 6.13631563894934117798 5.66960173808972456300 5.04940842471768291944 4.19146275915109356447 3.62179794005076072239 3.44958549830358185417 3.25291914051178121525 3.08284910654280119857 2.94732049092474168717 2.84286609338910789546 2.76469621122592901230 2.70900761981364723852 2.67319508788141924072 2.66000205944640866207 
2.60639117160731847989 2.61832294051876157681 2.65091034568933547888 2.70232737908672504545 2.77647017154725617161 2.88042560826213600578 3.02716134788475610407 3.23976556303660423453 3.55136592163444841930 3.95067260463473202137 4.71790584511806798673 5.57372987763926630578 6.07482401049352915834 6.42827794328226875820 6.71732413026759900276 6.97184829867580901919 7.20259462072547851363 7.41393559877678942627 7.60820503264980629865 7.78707971438308277357 7.95352403937244023524 8.10577108767418685886 8.24651467112857972097 8.37681107812571212889 8.49760768417695544485 8.60975054584045551564 8.71399339352763036004 8.81100772343046401147 8.90139288944880036070 8.98568596197080182719 9.06436885550476745266 9.13787528977749730075 9.20659715131222355922 9.27089005564596391196 9.33107671130528615322 9.38745138290286718075 9.44028402116714460135 9.48982056270253337971 9.53628719324584039896 9.57989261252123469603 9.62286623718000555527 9.66130635493556155780 9.69741993372963406728 9.73135801940472333627 9.76326129942250986460 9.79326040262407104819 9.82147599914995339532 9.84802029924125577054 9.87299808574704229613 9.89650714711132195589 9.91863847721319302764 9.93947694150065785834 9.95910157675083951290 9.97758635712386876548 9.99500016085619336081 10.01140756962115574424 10.02686946804942635936 10.04144171146137409778 10.05517709096181988571 10.06812556658687185518 10.07835138677748432201 10.08986247885701459381 10.10071702944870253305 10.11095310810006253632 10.12060688587723689125 10.12971213576463469508 10.13830006613147993733 10.14640018670576182558 10.15404017534748959406 10.16124611119550991134 10.16804277442773418727 10.17445291351393166224 10.18049807788301563960 10.18619881776317015465 10.19157375159451817126 10.19664089829674935572 10.20141741081559416671 10.20591847700202947635 10.21015901825350624677 10.21415328983366066495 10.21655543498312113115 10.22010046591859122600 10.22343373291434431849 10.22656629379170567518 10.22950897322516539134 10.23227166330187287713 10.23486322360156464129 10.23729191418354567134 10.23956526235991759677 10.24169089536286492148 10.24367584090413174636 10.24552602757466956973 10.24724745057881136745 10.24884580536067346657 10.25032572155026855398 10.25169189539099079411 10.25294928957976026140 10.25410103494550639880 10.25515069530413825305 10.25610223415185373597 10.25652429653689523548 10.25728698644812197927 10.25795904885384857153 10.25854228231537490501 10.25903891838098047629 10.25945072230527443935 10.25977872659566969560 10.26002389714619766892 10.26018670025052870187 10.26026800188262200209 10.26026811845603958773 10.26018680017060091814 10.26002388049285229954 10.25977905966257708315 10.25945140509243458382 10.25903966778152209827 10.25854303171591652699 10.25795958176090039160 10.25728738612841084432 10.25652467956383873116 10.25519817399178634787 10.25424608558367367550 10.25319575909122704616 10.25204366400522815184 10.25078633642984016205 10.24942009597573644442 10.24794051285304874455 10.24634265767154950311 10.24462130128078740654 10.24277138106377549320 10.24078715161635955155 10.23866198490708256941 10.23638933617121438147 10.23396222765704521862 10.23137251587868945535 10.22861195743018924986 10.22567227559889602162 10.22254339511086129733 10.21921527399882734244 10.21567778702880957553 10.21163577030748115249 10.20764264780815899769 10.20340280599718596477 10.19890217279773025894 10.19412617653259189865 10.18905949612403105675 10.18368516181311633773 10.17798500480004975088 10.17193992369769262041 10.16552986787822199233 10.15873348775287077217 10.15152763517157730178 10.14388772979657460382 10.13578795894254369614 10.12720049486937057281 10.11809556139553478715 10.10844216664530392791 10.09820623787405224903 10.08735175389574578730 10.07584116141657659682 10.06289055416331734705 10.04994529263392166740 10.03621206141502852915 10.02164128349747329594 10.00618066737679612288 9.98977417454582905521 9.97236127009415440625 9.95387732238839362253 9.93425303685846472490 9.91341487233121654299 9.89128379202952601190 9.86777469735855561339 9.84279677762600613278 9.81625259410812134320 9.78803708084896584296 9.75803777780726022684 9.72613406480249409469 9.69219489665995581618 9.65607998559825375651 9.61763845230834135691 9.57768934162217533412 9.53408372250663660452 9.48761677554976756710 9.43808003417423435621 9.38524746252333841312 9.32887260773895832244 9.26868626849319809935 9.20439379714643735042 9.13567178573160276756 9.06216528484549144196 8.98348250788494340213 8.89918930213617898062 8.80880386966431672136 8.71178977290831824121 8.60754699183452487432 8.49540369718404519972 8.37460659153244080244 8.24430931856134918689 8.10356446945270647575 7.95131593900322286572 7.78711595206260653868 7.60823111178865474358 7.41395435044367445698 7.20260807662853608235 6.97185779108266956428 6.71733062507229305993 6.42828225649871853875 6.07482654180202530370 5.57373101006675142344 4.71790582763480959017 3.95067197117854274069 3.55136535220470328511 3.23976504357001093837 3.02716086250734495167 2.88042514641165059430 2.77646972636370126253 2.70232694578966947674 2.65090992063495800579 2.61832252068824233859 2.60639075368945061228 
2.53672827509281884062 2.54670070610042564851 2.57398300897104892471 2.61723234458853681872 2.68026114962167882894 2.77074995011414415558 2.90560461938876857246 3.12761532053674162768 3.56543946744949158401 4.67885321804546094882 5.92299112578396602657 6.45278204203236782632 6.62768869785779202175 6.78465120751425843082 6.96088113816273335033 7.14826930980905217439 7.33684992759719989408 7.52026347861090016522 7.69512986664722120622 7.85994173080339919579 8.01581251375083070343 8.15983750568349819332 8.29400764734700146619 8.41892086045348264634 8.53521899824016827552 8.64353888463398334352 8.74448716770004352838 8.83862989464745396617 8.92648878147994651044 9.00854167928955007483 9.08522520548515899463 9.15693764147462729852 9.22404289616096662030 9.28687350354451268686 9.34573322064480294102 9.40090105761015593089 9.45263317619904341882 9.50116435527448288667 9.54671138808649288876 9.58947458107317629583 9.63167858802904675031 9.66940930657855801655 9.70487140650178048418 9.73821113747774802505 9.76956432419129328082 9.79905719900031613179 9.82680693484283551697 9.85292264443771159677 9.87750614633853274427 9.90065209816037850032 9.92244899578054173617 9.94297940648536382469 9.96232040195721424425 9.98054405787485166002 9.99771745391342392395 10.01390370625188097620 10.02916170111944893506 10.04354616140901157451 10.05710874579790647942 10.06989808205460690260 10.07997771917956697507 10.09135401908167750662 10.10208456886374506212 10.11220670532608956194 10.12175563364081654072 10.13076429412507195593 10.13926339554771693940 10.14728184811630740114 10.15484686339718223280 10.16198392100875480537 10.16871710168842923849 10.17506898737252640785 10.18106076111635616144 10.18671230701429131216 10.19204214358637727855 10.19706808991216462346 10.20180666611025799284 10.20627289349818056508 10.21048149363323886973 10.21444662185899687756 10.21681899082693689707 10.22033997433169361102 10.22365112568479617039 10.22676360262764205800 10.22968783015443250406 10.23243346720548174744 10.23500930674714481938 10.23742350891865271478 10.23968390079232904100 10.24179767661337514539 10.24377163094669640486 10.24561185891670334058 10.24732422250096419702 10.24891435053021382373 10.25038690594115564636 10.25174661828387634444 10.25299791734823884326 10.25414420041670382489 10.25518909791856003721 10.25613637350986095953 10.25655430586525085346 10.25731353188064076676 10.25798256337751013234 10.25856349867737549175 10.25905816964822747650 10.25946817501122154681 10.25979471380722429785 10.26003875193026715351 10.26020103878089351213 10.26028204065277016355 10.26028204065277016355 10.26020100547420277337 10.26003878523695789227 10.25979498026075020789 10.25946857469151041187 10.25905875251531540471 10.25856433134464396062 10.25798329612470638494 10.25731393156092963181 10.25655458897212213287 10.25523246322990189583 10.25428458811816767593 10.25323899117580594975 10.25209237504043358058 10.25084122585617762979 10.24948166339356703247 10.24800925786273353424 10.24641947955373666446 10.24470734911631097930 10.24286738759982995361 10.24089396617355873786 10.23878082317963844616 10.23652134723995743570 10.23410857725615130676 10.23153465284920571321 10.22879158041334335394 10.22587081678238973836 10.22276260309596018772 10.21945708057359247789 10.21594425720806498248 10.21192868599918313066 10.20796480677432960249 10.20375683946639355781 10.19929121159890428316 10.19455341810804327451 10.18952810460938174231 10.18419865106423749523 10.17854753815328194833 10.17255608082301421291 10.16620431171233462919 10.15947121429938704296 10.15233420664785057852 10.14476935790042944063 10.13675125505208995946 10.12825247004300877052 10.11924424254573295912 10.10969584713805602405 10.09957387720916699436 10.08884341069382628575 10.07746764369876757428 10.06466192055022190743 10.05187596492262969150 10.03831566204205216764 10.02393296700709868219 10.00867653755399544480 9.99249151756309572647 9.97531900415182803954 9.95709603102135076824 9.93775545188313458311 9.91722529097849303525 9.89542845997171127692 9.87228247484317478211 9.84769907286242585087 9.82158339657424050984 9.79383351085161280025 9.76434041954910014738 9.73298688311530213468 9.69964616959195780055 9.66418250425427061145 9.62645012037022240747 9.58727147670757062770 9.54450805057405204934 9.49896055146837170469 9.45042915589944243493 9.39869722049735401015 9.34352948345207323655 9.28466983296516445989 9.22183949203514430337 9.15473425400215035097 9.08302165147922835331 9.00633804201689258662 8.92428501098052606721 8.83642607418799741481 8.74228329728055086889 8.64133483102769162087 8.53301474479373212034 8.41671620732675762611 8.29180207828628113020 8.15763050443507609089 8.01360384716787166326 7.85998201524584771960 7.69515902665496387414 7.52028437855933873379 7.33686493226137770307 7.14827980141663488212 6.96088836571462366010 6.78465602033107018087 6.62769137904639737968 6.45278317445985294398 5.92299093504625062678 4.67885246783344754817 3.56543889576668249219 3.12761481905621652189 2.90560415350490419684 2.77074950585081980492 2.68026071986438640948 2.61723192493408340908 2.57398259624826497571 2.54670029774986517168 2.53672786834035601800 
2.45364337425358236544 2.46103002868433140549 2.48108863953722025286 2.51235784068507328470 2.55659213221947823058 2.61670842313305040960 2.69689185893028371410 2.79965163214253687229 2.90392340941397320009 2.83782446136516242063 1.79535085649067949198 0.61696887771608532880 0.28540494497633628335 0.16855366934756421671 0.11620004941046091496 0.08761496016622349892 0.06971203324717900607 0.05743818521131927035 0.04849051103343215985 0.04167340434113153691 0.03630348070670086358 0.03196144746579809848 0.02837583427107492895 0.02536328648368280092 0.02279563854339361484 0.02058070162450409413 0.01865052828793567485 0.01695396690516215443 0.01545178395606083832 0.01411337977905713359 0.01291452419039829103 0.01183576266268193677 0.01086127392038505057 0.00997803782094019986 0.00917522048747843044 0.00844371407462518597 0.00777578822470648134 0.00716482326596823427 0.00660510394773772269 0.00609165849209891697 0.00562013193397992161 0.00518668526992227541 0.00478791527871114120 0.00442078936813250500 0.00408259281776124361 0.00377088546476223030 0.00348346594112758368 0.00321834191461145558 0.00297370513584693796 0.00274791035808186201 0.00253945739818850491 0.00234697576228182214 0.00216921137848213874 0.00200501507306993787 0.00185333249850927473 0.00171319527886404366 0.00158371318332184430 0.00146406717439484524 0.00135350320810911917 0.00125132669068883651 0.00115689735407875638 0.00106962510198371774 0.00098896536378512145 0.00091441576826833959 0.00084551268476951158 0.00078182813610827573 0.00072296698193419218 0.00066856434327355885 0.00061828324329327167 0.00057181244305537504 0.00052886445420341488 0.00048917371240020380 0.00045249489726839620 0.00041860138606408803 0.00038728382975250497 0.00035834884114738230 0.00033161778576817902 0.00030692566688528267 0.00028412009647649228 0.00026306034400125355 0.00024361642223524882 0.00022566847379112964 0.00020910574200838639 0.00019382607741480484 0.00017973523864567298 0.00016674631897584113 0.00015477921156747954 0.00014376011480243811 0.00013362107625702890 0.00012429957279125325 0.00011573812425114127 0.00010788393853933265 0.00010068858567580108 0.00009410769879036884 0.00008810070036502360 0.00008263055182755608 0.00007766352499771756 0.00007316899400366950 0.00006911924650299106 0.00006548931331562535 0.00006225683965355167 0.00005940185155761668 0.00005690676598613109 0.00005475619855532798 0.00005293688959184806 0.00005143762206505365 0.00005024915218920789 0.00004936415239242820 0.00004877716621942696 0.00004848457462514055 0.00004848457361927849 0.00004877716319351411 0.00004936414736145256 0.00005024914518647616 0.00005143761316050988 0.00005293687887542031 0.00005475618615691236 0.00005690675194069961 0.00005940183512409547 0.00006225681755123169 0.00006548936775874203 0.00006911925772734584 0.00007316897590148308 0.00007766348637361364 0.00008263049858014959 0.00008810063646114141 0.00009410762685624352 0.00010068850741340452 0.00010788385507276566 0.00011573803624986834 0.00012429948055669993 0.00013362097971758580 0.00014376001338523015 0.00015477910399186445 0.00016674620282541852 0.00017973510972213447 0.00019382592894023887 0.00020910556396247504 0.00022566825389369605 0.00024361615287404881 0.00026306008468868214 0.00028411983143850073 0.00030692540299970261 0.00033161752306665182 0.00035834857789462937 0.00038728356421990906 0.00041860111683778012 0.00045249462322594081 0.00048917343272059099 0.00052886416824216020 0.00057181215035284616 0.00061828294359800307 0.00066856403660553454 0.00072296666873306048 0.00078182781741154006 0.00084551236237240257 0.00091441544472048442 0.00098896504117318429 0.00106962477668892664 0.00115689700100785053 0.00125132620646450921 0.00135350258518074362 0.00146406641501561907 0.00158371231655185518 0.00171319433191652326 0.00185333149080535442 0.00200501401703301330 0.00216921028146632722 0.00234697462834720927 0.00253945622937346016 0.00274790915536726743 0.00297370390000883944 0.00321834064688553134 0.00348346464417670365 0.00377088414390713833 0.00408259148247935855 0.00442078803377321528 0.00478791396640254607 0.00518668399835608973 0.00562013068383493408 0.00609165737132377760 0.00660510275745984643 0.00716482197488099715 0.00777578682208013294 0.00844371255436293655 0.00917521884283900580 0.00997803604314895232 0.01086127199830255741 0.01183576058276403220 0.01291452193654452074 0.01411337733227269187 0.01545178129395363698 0.01695396400117177294 0.01865052511028086890 0.02058069813473395460 0.02279563469434919831 0.02536328221680761441 0.02837582951312422885 0.03196144212534168805 0.03630347467264094519 0.04167339742669418090 0.04849050309987001928 0.05743817590151301111 0.06971202200901860380 0.08761494608264419615 0.11620003075954343785 0.16855364231411373854 0.28540489922110334753 0.61696877883064549231 1.79535056877849874546 2.83782400659014832911 2.90392294401553652250 2.79965118341656360457 2.69689142663126446564 2.61670800364328215437 2.55659172232639875233 2.51235743784905674048 2.48108824168757102768 2.46102963403234653583 2.45364298077896325623 
2.36064263499573767646 2.36511613003480469786 2.37698367975523572326 2.39451824637153309894 2.41704111545432809294 2.44259975133365081490 2.46560276117943732999 2.47017593987618244711 2.41277807696049872987 2.18673544406150632824 1.62577148886658862104 1.00408717317124085433 0.64150079521152592044 0.44116196172446997537 0.32483020213477264981 0.25216127099891072483 0.20350553952298788829 0.16898686616139468875 0.14333941672538652590 0.12357144922125917752 0.10788094129074332628 0.09512628393383293357 0.08455277290430385229 0.07564327074621512992 0.06803249302116620711 0.06145560849316944463 0.05571622031538936426 0.05066575120287741818 0.04618978474938417733 0.04219878626209649930 0.03862165892941304968 0.03540118149829796224 0.03249072219216109225 0.02985183538766755795 0.02745247963139019198 0.02526567987930050663 0.02326851181386757617 0.02144132264309761560 0.01976712752148723773 0.01823113774670370724 0.01682038877730995807 0.01552344436515418202 0.01433015975006113329 0.01323149000650558627 0.01221933423477983283 0.01128640766219879410 0.01042613590628738152 0.00963256689338498617 0.00890029693058846938 0.00822440819526204514 0.00760041549412893147 0.00702422059643104113 0.00649207279637908918 0.00600053463326366554 0.00554645191037761442 0.00512692732171915466 0.00473929712733300867 0.00438111042260658223 0.00405011063046467612 0.00374421891088383418 0.00346151902312463733 0.00320024448157929520 0.00295876546763107484 0.00273557827224935046 0.00252929508383514801 0.00233863477739904013 0.00216241449855658630 0.00199954196219209734 0.00184900839537704975 0.00170988206278588351 0.00158130232066233667 0.00146247415120481783 0.00135266313496473778 0.00125119082323821296 0.00115743047635175067 0.00107080313724972065 0.00099077401255587283 0.00091684913601897122 0.00084857229161072745 0.00078552217549265890 0.00072730973757262340 0.00067357597546946479 0.00062398935594898397 0.00057824403387196632 0.00053605786866084415 0.00049717068263621655 0.00046134265435537891 0.00042835283712405747 0.00039799779405491620 0.00037009034156265663 0.00034445839344199314 0.00032094389839421034 0.00029940186439425531 0.00027969946376993349 0.00026171521360751626 0.00024533822613137524 0.00023046752455124775 0.00021701142019381336 0.00020488694695841581 0.00019401934969964785 0.00018434169578473991 0.00017579418239765943 0.00016832417400913791 0.00016188561361762943 0.00015643880395099785 0.00015195016259239580 0.00014839201484595499 0.00014574242298670548 0.00014398505102208858 0.00014310906391257205 0.00014310906078840446 0.00014398504159796044 0.00014574240714271269 0.00014839199241223344 0.00015195013331414930 0.00015643876741522345 0.00016188556920149200 0.00016832412059686330 0.00017579411789592214 0.00018434161632663315 0.00019401949251041106 0.00020488702397680747 0.00021701145055286197 0.00023046752020638994 0.00024533819494465536 0.00026171516086637148 0.00027969939303484903 0.00029940177802834089 0.00032094379787461769 0.00034445827953810682 0.00037009021445433277 0.00039799765332249049 0.00042835268165841711 0.00046134248218143714 0.00049717049062147911 0.00053605765220232637 0.00057824378653315023 0.00062398906945482224 0.00067357564074055354 0.00072730934725317997 0.00078552189191449795 0.00084857198422494395 0.00091684881141529395 0.00099077367288424867 0.00107080278248516958 0.00115743010554170134 0.00125119043507537775 0.00135266272806355836 0.00146247372415642118 0.00158130187199623240 0.00170988159101492787 0.00184900789901076834 0.00199954143973168907 0.00216241394846994339 0.00233863419812740947 0.00252929447351002423 0.00273557762802634219 0.00295876478393630737 0.00320024374624749974 0.00346151821099094370 0.00374421800677371408 0.00405010960278506804 0.00438110925881252111 0.00473929583419574474 0.00512692591085106564 0.00554645039179402222 0.00600053301354763757 0.00649207107871307976 0.00702421878123971055 0.00760041357981022792 0.00822440617881836644 0.00890029480819121144 0.00963256466091744201 0.01042613355986932167 0.01128640519868606695 0.01221933165194755144 0.01323148730231371584 0.01433015691929051538 0.01552344138980088495 0.01682038560563370311 0.01823113460751979442 0.01976712416597470323 0.02144131902820423097 0.02326850790658474555 0.02526567565005188865 0.02745247504981507269 0.02985183042041095192 0.03249071680158976960 0.03540117564148126394 0.03862165255705540812 0.04219877931725513065 0.04618977716578376302 0.05066574290268688330 0.05571621120630254609 0.06145559846446491115 0.06803248193832822643 0.07564325844358121831 0.08455275917495785887 0.09512626851535976868 0.10788092384403424884 0.12357142910802143554 0.14333939351796554096 0.16898683890184007517 0.20350550677443068892 0.25216123048304173171 0.32483014999368786668 0.44116189095417868149 0.64150069234505058269 1.00408701220515705899 1.62577122827765152557 2.18673509357098616590 2.41277769022761168216 2.47017554391958160664 2.46560236592659709487 2.44259935973735853310 2.41704072792592494778 2.39451786242823105866 2.37698329860270174407 2.36511575077085467456 2.36064225644365865975 
2.26168609177940016508 2.26330376976368707886 2.26721170307737551752 2.27169034959151527886 2.27445433189265688867 2.27104670556778653889 2.25274349457761946525 2.20267128922227684029 2.09027751449036092168 1.87056774905376754781 1.51691248174288473294 1.13210753089079352307 0.83534910097407988339 0.62976318020400379183 0.48979752640523233076 0.39269438217166219296 0.32316198768448045620 0.27166432318586175576 0.23230884048545674680 0.20139203423036655671 0.17652255152343254707 0.15610997407449644925 0.13906570266608575537 0.12462453057569766735 0.11223545430186998573 0.10149301901161811301 0.09209299327757825004 0.08380303284158396870 0.07644281757647863884 0.06987032159056494329 0.06397214376686943815 0.05865658220891578623 0.05384859796230712092 0.04948610190618207838 0.04551718277111760358 0.04189801399732240306 0.03859125650834571708 0.03556482797106741423 0.03279094574844321208 0.03024537621146294875 0.02790684098426865489 0.02575654366333335332 0.02377778934985363968 0.02195567667303888193 0.02027684645266369934 0.01872927504296906243 0.01730210312844482345 0.01598549282207595290 0.01477050749785324690 0.01364900999823892569 0.01261357578664745738 0.01165741833291766838 0.01077432457734617266 0.00995859875323135135 0.00920501318799504809 0.00850876497030528256 0.00786543758169444551 0.00727096675823046823 0.00672160998023252354 0.00621391909288560029 0.00574471546273325195 0.00531106833356775887 0.00491027375290387091 0.00453983676924618607 0.00419745460091602851 0.00388100139110947318 0.00358851427271100754 0.00331818061159117050 0.00306832631322029314 0.00283740509204211122 0.00262398861446855314 0.00242675743679199307 0.00224449266814419346 0.00207606829555229133 0.00192044411516989477 0.00177665921897052215 0.00164382599116996708 0.00152112457302733262 0.00140779775845811805 0.00130314628646988062 0.00120652447081148750 0.00111733633455179948 0.00103503167243279570 0.00095910283348987768 0.00088908151946620606 0.00082453588852615667 0.00076506788612040744 0.00071031078530015002 0.00065992692126926045 0.00061360560595247193 0.00057106120956995632 0.00053203139721791359 0.00049627550971376166 0.00046357307829092420 0.00043372246418038607 0.00040653961453585019 0.00038185692687875417 0.00035952221524526706 0.00033939777144387229 0.00032135951563483367 0.00030529634619025359 0.00029110900823248187 0.00027871013403846234 0.00026802327793840064 0.00025898254997214210 0.00025153220951756872 0.00024562632162217213 0.00024122847370300349 0.00023831155097298051 0.00023685756923796930 0.00023685756401881086 0.00023831153523723447 0.00024122844721918835 0.00024562628401392228 0.00025153216025530778 0.00025898248826983217 0.00026802320263030754 0.00027871004335933147 0.00029110889954608865 0.00030529621566133258 0.00032135971341662461 0.00033939789514492169 0.00035952228213009807 0.00038185694892278743 0.00040653960009406909 0.00043372241904648945 0.00046357300641342025 0.00049627541377716966 0.00053203127885925738 0.00057106106957693914 0.00061360544440169917 0.00065992673745463026 0.00071031057774950668 0.00076506765244566122 0.00082453562527839974 0.00088908122192921102 0.00095910249554187477 0.00103503128659476751 0.00111733589236884256 0.00120652396316422994 0.00130314596590463960 0.00140779740214813653 0.00152112418552896589 0.00164382557456821399 0.00177665877363009095 0.00192044364035970361 0.00207606778987512453 0.00224449212984145774 0.00242675686383031497 0.00262398800456975501 0.00283740444271152192 0.00306832562168846135 0.00331817987481719534 0.00358851348729427588 0.00388100055311146885 0.00419745370551394270 0.00453983580995021008 0.00491027272028654593 0.00531106721337715193 0.00574471423402111991 0.00621391781905622498 0.00672160856037495869 0.00727096518325365260 0.00786543585055421435 0.00850876308548798033 0.00920501115196536990 0.00995859656665543103 0.01077432223860030902 0.01165741583810664395 0.01261357312985433854 0.01364900717188310963 0.01477050449300021384 0.01598548962873203028 0.01730209973570040471 0.01872927143900859903 0.02027684262429940709 0.02195567260426023459 0.02377778501865490668 0.02575653903592156624 0.02790683600719656710 0.03024537111124603328 0.03279094027071494111 0.03556482206536482060 0.03859125012601438698 0.04189800708944813046 0.04551717528596010975 0.04948609378710333573 0.05384858914617429715 0.05865657262449253118 0.06397213333297069315 0.06987031021394696229 0.07644280514918944114 0.08380301923748278980 0.09209297834778917835 0.10149300257850824014 0.11223543615090092462 0.12462451044422784285 0.13906568022779119964 0.15610994891707696830 0.17652252311531335671 0.20139200158847070377 0.23230880296216893655 0.27166427941345272501 0.32316193570380069566 0.39269431908136920306 0.48979744777796763167 0.62976307916385920738 0.83534896699978322676 1.13210734936729395805 1.51691223855596413195 1.87056744918852313475 2.09027717940433532817 2.20267093610756692357 2.25274313341818022138 2.27104634145362815900 2.27445396721171100296 2.27168998533524657546 2.26721133952414799495 2.26330340682651609541 2.26168572909757825684 
2.16064566259104751111 2.15977688916140442288 2.15686901319903645557 2.15057711702452891700 2.13803915695695145871 2.11438924446719500594 2.07165322234100335308 1.99748820794497405906 1.87509294272493298728 1.68834555592027535376 1.43920315816038923984 1.17208136767496862163 0.93802489758996299152 0.75274413171223297780 0.61190234111050734178 0.50565674359805523608 0.42478370585738001175 0.36219959841208515527 0.31283958780020215684 0.27316529529263333664 0.24070725682237781307 0.21372535817460458496 0.19097553310984172192 0.17155369458864644372 0.15479177459899462477 0.14018801997384811031 0.12735970094173820755 0.11601056930940489842 0.10590813112439478871 0.09686753875681186621 0.08874001233860062676 0.08140440560817530091 0.07476098554191290546 0.06872679150364269240 0.06323213554960571692 0.05821793683050247026 0.05363367225108883751 0.04943578698441308816 0.04558645128973526361 0.04205258033851855259 0.03880505528611077892 0.03581809995404694469 0.03306877731299784351 0.03053658088314259444 0.02820309985982705214 0.02605174292856227147 0.02406750874248020367 0.02223679376864740043 0.02054723024050630897 0.01898754851319961467 0.01754745932130430397 0.01621755237122601834 0.01498920842682660570 0.01385452261433051113 0.01280623711810924270 0.01183768178980582064 0.01094272147086239322 0.01011570904838166030 0.00935144343936933353 0.00864513183792992024 0.00799235552687127537 0.00738903963703796407 0.00683142444116380254 0.00631604045090550237 0.00583968515946997613 0.00539940191339183251 0.00499246058960678418 0.00461633989823795332 0.00426871115389082512 0.00394742337772369112 0.00365048960834446490 0.00337607431334707719 0.00312248180526442098 0.00288814557565020280 0.00267161846980501494 0.00247156363228917542 0.00228674616011947940 0.00211602540645561277 0.00195834788270787818 0.00181274071185066887 0.00167830558215231740 0.00155421321949344993 0.00143969816573719100 0.00133405410817188930 0.00123662948715463905 0.00114682346590844197 0.00106408221631659750 0.00098789549668687471 0.00091779349977949565 0.00085334395143799036 0.00079414944163747059 0.00073984497119039538 0.00069009569895195355 0.00064459487548296224 0.00060306195030723764 0.00056524084095621596 0.00053089835315933698 0.00049982274243132174 0.00047182240793031127 0.00044672471060325236 0.00042437506010295500 0.00040463537028356811 0.00038738407598049029 0.00037251481415534471 0.00035993590846161716 0.00034956980386358083 0.00034135258843215333 0.00033523359925347052 0.00033117510994218335 0.00032915209805917112 0.00032915209080497387 0.00033117508807467555 0.00033523356246289993 0.00034135253620892758 0.00034956973543998071 0.00035993582276849789 0.00037251470967392120 0.00038738395062076769 0.00040463522124112306 0.00042437488362079279 0.00044672493876907193 0.00047182256102118458 0.00049982283389982118 0.00053089839330389132 0.00056524083746067877 0.00060306190876546761 0.00064459479981682222 0.00069009559182264812 0.00073984483422329106 0.00079414927553866921 0.00085334375610923718 0.00091779327433816338 0.00098789523940767676 0.00106408192458329331 0.00114682313613556630 0.00123662911465927117 0.00133405368708539029 0.00143969768901686113 0.00155421267896582727 0.00167830496826337772 0.00181274034749878687 0.00195834747289902467 0.00211602495396090440 0.00228674566625286513 0.00247156309710561128 0.00267161789235526026 0.00288814495422562434 0.00312248113762514379 0.00337607359678526731 0.00365048883974095073 0.00394742255356461680 0.00426871027020270244 0.00461633895053936705 0.00499245957279015329 0.00539940082153356204 0.00583968398547241030 0.00631603918591572278 0.00683142307388584502 0.00738903815294178479 0.00799235390799790668 0.00864513021091306566 0.00935144163640655446 0.01011570706327791225 0.01094271929925449971 0.01183767942857794075 0.01280623456392238069 0.01385451986253505297 0.01498920547094106936 0.01621754920272722167 0.01754745592962236866 0.01898754488585618905 0.02054722636319616935 0.02223678962530006853 0.02406750431520499056 0.02605173819736350538 0.02820309480194127527 0.03053657547174293274 0.03306877151515064117 0.03581809372802058355 0.03880504857949551578 0.04205257332852596619 0.04558644374026921131 0.04943577883650240867 0.05363366344267150865 0.05821792729576946712 0.06323212521744392411 0.06872678029588130677 0.07476097337153819744 0.08140439237735719313 0.08873999793637954436 0.09686752305634593885 0.10590811397954591477 0.11601055055025233376 0.12735968036886979871 0.14018799735088627312 0.15479174964253605840 0.17155366695462970217 0.19097550237487714853 0.21372532380983355615 0.24070721815581952452 0.27316525111054201780 0.31283953732879676846 0.36219954008596622064 0.42478363754594017365 0.50565666236068007588 0.61190224287293260019 0.75274401092350562426 0.93802474712294414694 1.17208117970828307186 1.43920292739037614105 1.68834528522281757112 1.87509264209363823994 1.99748788768815810357 2.07165289018493936624 2.11438890544726909582 2.13803881413204122097 2.15057677217687892579 2.15686866733212978531 2.15977654282079223336 2.16064531610822863072 
2.06087358815618681973 2.05805451503897973708 2.04991034353283385627 2.03570994835061025441 2.01273593444347387305 1.97681789300307997337 1.92199194237423487408 1.84053537749164997095 1.72426049254412849798 1.56851837374200497877 1.37947322730342158970 1.17898988405872207075 0.99192498999852718455 0.83128610794448443144 0.69941096272654212918 0.59324654525268472050 0.50811649373487255410 0.43951077680487671273 0.38368461701063671931 0.33772230186232432558 0.29941582269060407206 0.26710866869170568627 0.23955737701003343432 0.21582294007007507552 0.19518992953159397530 0.17710758534296822120 0.16114722120611824074 0.14697141232994925808 0.13431159885489041272 0.12295168997367045272 0.11271596122255922445 0.10346004234327188520 0.09506414709353316894 0.08742794301688672221 0.08046663109314344808 0.07410792552397293953 0.06828970868109407455 0.06295819642577749065 0.05806649208755620961 0.05357343849066942276 0.04944269994073047236 0.04564202355374913367 0.04214263906494486456 0.03891876968671659220 0.03594722917492298997 0.03320708806893613030 0.03067939514427631131 0.02834694326953379750 0.02619407118231831255 0.02420649449275891207 0.02237116061415078683 0.02067612340385882597 0.01911043414440705135 0.01766404615916483678 0.01632773088029226827 0.01509300359992638008 0.01395205746356764642 0.01289770452508443022 0.01192332289091990738 0.01102280914769604436 0.01019053528678037779 0.00942131024656234217 0.00871034392382452616 0.00805321543375203674 0.00744584367264322644 0.00688446051334112852 0.00636558627410299671 0.00588600723787635616 0.00544275502636470954 0.00503308765662069391 0.00465447212785852216 0.00430456840299076049 0.00398121466391621048 0.00368241373199240662 0.00340632055611078677 0.00315123068022504782 0.00291556961054317831 0.00269788300998774488 0.00249682765406378238 0.00231116308815892957 0.00213974394624116826 0.00198151279553249182 0.00183549366285395976 0.00170078594631251079 0.00157655885503205084 0.00146204627158641465 0.00135654201657064988 0.00125939548538456236 0.00117000762971719574 0.00108782725838252325 0.00101234763436486297 0.00094310334694425180 0.00087966743941070291 0.00082164877440504824 0.00076868962060938628 0.00072046344576914834 0.00067667290236439470 0.00063704799343700103 0.00060134440725279070 0.00056934201044689381 0.00054084367298035119 0.00051567333683499861 0.00049367598542793267 0.00047471599424420141 0.00045867646582875565 0.00044545850900634676 0.00043498062901270451 0.00042717822494320323 0.00042200319148144594 0.00041942362226488061 0.00041942361307722997 0.00042200316378027125 0.00042717817835047356 0.00043498056292556875 0.00044545842252052825 0.00045867635765528547 0.00047471586267611166 0.00049367582825199374 0.00051567315117517776 0.00054084345521121513 0.00056934225254656745 0.00060134457627258886 0.00063704809914910676 0.00067667295293893925 0.00072046344764764569 0.00076868957869624666 0.00082164869228240622 0.00087966731949495891 0.00094310319065760151 0.00101234744224854012 0.00108782703017673565 0.00117000736435446395 0.00125939518096473968 0.00135654167037757567 0.00146204588000964364 0.00157655841345694103 0.00170078544913021545 0.00183549310344310879 0.00198151216619590897 0.00213974323805099509 0.00231116267624342786 0.00249682718800825487 0.00269788249116276191 0.00291556903938339218 0.00315123005616257945 0.00340631987770345646 0.00368241299706861813 0.00398121386963490309 0.00430456754593133706 0.00465447120407247450 0.00503308666160662277 0.00544275395500004588 0.00588600608435074779 0.00636558503182338420 0.00688445917474855840 0.00744584222888478031 0.00805321387436608305 0.00871034223641264926 0.00942130841650290485 0.01019053329748498271 0.01102280717243442343 0.01192332071107027325 0.01289770213419860756 0.01395205485462458483 0.01509300076561526094 0.01632772781256786043 0.01766404284864131480 0.01911043057991335115 0.02067611957221549002 0.02237115650005505607 0.02420649007873809655 0.02619406644861821398 0.02834693819407541060 0.03067938970247929831 0.03320708223327750730 0.03594722291432761452 0.03891876296564122928 0.04214263184221411773 0.04564201578149629235 0.04944269156446912117 0.05357342962546751686 0.05806648252532686794 0.06295818609769909813 0.06828969751240143715 0.07410791343348432925 0.08046661799211984878 0.08742792880745475781 0.09506413166675831139 0.10346002557700351154 0.11271594297884934832 0.12295167009555629800 0.13431157716239428002 0.14697138861509417840 0.16114719522655973627 0.17710755681362599923 0.19518989811371234566 0.21582290535685610955 0.23955733850728244683 0.26710862579156890995 0.29941577463576229956 0.33772224731218825067 0.38368455515648658416 0.43951070605567355010 0.50811641203333868244 0.59324644994246666929 0.69941085042957540363 0.83128597453431318787 0.99192483086020466487 1.17898969495251959572 1.37947300607442979725 1.56851812221871789177 1.72426021605924018054 1.84053508236648388774 1.92199163418615071031 1.97681757601846896932 2.01273561169230585932 2.03570962190810345049 2.04991001480670220758 2.05805418500206283028 2.06087325766530549132 
1.96497977629027653634 1.96077729747281104267 1.94900789754273162657 1.92961639840159793202 1.90037673946322982488 1.85815445072735951904 1.79896127666124949762 1.71840086710329909003 1.61289527621790274026 1.48199421920020113497 1.33118149325255674675 1.17247995125792092708 1.01939907040093924451 0.88106434734068539427 0.76120885659849868432 0.65980198095127229330 0.57492494702456542477 0.50404239806191242224 0.44466580157513702076 0.39462347197099734153 0.35212506382026775853 0.31573611689159064575 0.28432236616852124556 0.25699075914999647274 0.23303741811433131836 0.21190517066034253446 0.19315018620979063080 0.17641625994935350441 0.16141516199157379674 0.14791166106046693685 0.13571210023470059447 0.12465565544880319315 0.11460761747205117089 0.10545420237720759538 0.09709852028209842167 0.08945742549116841857 0.08245904052354702252 0.07604079795007323561 0.07014788214408929079 0.06473198147538550273 0.05975028256168579688 0.05516465525527092240 0.05094098570629590483 0.04704862962383260516 0.04345995908422217724 0.04014998502799627111 0.03709604049613846044 0.03427751298287318171 0.03167561672649754634 0.02927319766141023294 0.02705456523870775065 0.02500534648563479401 0.02311235858774129959 0.02136349699761952436 0.01974763664395862151 0.01825454426604644631 0.01687480025841736619 0.01559972869749848279 0.01442133445155979743 0.01333224646030251037 0.01232566632857645672 0.01139532213861649268 0.01053542557380993117 0.00974063368760824666 0.00900601358402974839 0.00832701019323311975 0.00769941675554774996 0.00711934775278644238 0.00658321405709760832 0.00608770009456582883 0.00562974284348816134 0.00520651250683457079 0.00481539471539726982 0.00445397413227244243 0.00412001934241401635 0.00381146892197703480 0.00352641859186708650 0.00326310936890505943 0.00301991663544054489 0.00279534005534154417 0.00258799430690404009 0.00239660035354805068 0.00221997774381699209 0.00205703715916882857 0.00190677371509462290 0.00176826074885449991 0.00164064409295838765 0.00152313679853355310 0.00141501427535550839 0.00131560981805001198 0.00122431049050519825 0.00114055334280771525 0.00106382193732823538 0.00099364316208716552 0.00092958431193279623 0.00087125041917324175 0.00081828181711540715 0.00077035192171615030 0.00072716521721694072 0.00068845543356177430 0.00065398411325690020 0.00062353831866146514 0.00059693053465204038 0.00057399671153479659 0.00055459545161284929 0.00053860713734366072 0.00052593319363580804 0.00051649548000187728 0.00051023580881048858 0.00050711558648164345 0.00050711557546045949 0.00051023577560871392 0.00051649542421983163 0.00052593311459903092 0.00053860703404629007 0.00055459532267099210 0.00057399655514489556 0.00059693034855756721 0.00062353810003135113 0.00065398385859227748 0.00068845567895048365 0.00072716539237183131 0.00077035203349506975 0.00081828187162347188 0.00087125042149138743 0.00092958426610778577 0.00099364307109994776 0.00106382180320885311 0.00114055316667860396 0.00122431027265446080 0.00131560955802967339 0.00141501397191157174 0.00152313644968760098 0.00164064369594596471 0.00176826030006016488 0.00190677321005527922 0.00205703659254707905 0.00221997710943777626 0.00239659964435701145 0.00258799351493088636 0.00279533959382904929 0.00301991611172114371 0.00326310878330848819 0.00352641794393870889 0.00381146821044620054 0.00412001856524069066 0.00445397328667551662 0.00481539379789786004 0.00520651151326434469 0.00562974176905262080 0.00608769893381433391 0.00658321280382012652 0.00711934640001521402 0.00769941529539575065 0.00832700861672919235 0.00900601188095873084 0.00974063184627615986 0.01053542358092407483 0.01139531997921217066 0.01232566398626011583 0.01333224414067968322 0.01442133190124150754 0.01559972590781666391 0.01687479721940832178 0.01825454096670231507 0.01974763307210580798 0.02136349313953067597 0.02311235442782555438 0.02500534200618964586 0.02705456041971421310 0.02927319248041959643 0.03167561115843986475 0.03427750699989740024 0.03709603406733097408 0.04014997811892795365 0.04345995165646876490 0.04704862163429857080 0.05094097710659495348 0.05516464599131298829 0.05975027257399345704 0.06473197081717285695 0.07014787063787997212 0.07604078551657733609 0.08245902707573582457 0.08945741093366321728 0.09709850451011803329 0.10545418527501460026 0.11460759891101179875 0.12465563528509249203 0.13571207830650633408 0.14791163718463562482 0.16141513595934575687 0.17641623152116703288 0.19315015510864896875 0.21190513656332066184 0.23303738064182788481 0.25699071785181992755 0.28432232050584593797 0.31573606621343897061 0.35212500733315443835 0.39462340829082453997 0.44466572992927611008 0.50404231694692935850 0.57492485458928932474 0.65980187494625752720 0.76120873436861247185 0.88106420592395873204 1.01939890683102496460 1.17247976316718127698 1.33118127973611066750 1.48199398151836536641 1.61289501755811492956 1.71840059153239632650 1.79896098817471150610 1.85815415274814244029 1.90037643471060957445 1.92961608895653036200 1.94900758498451409650 1.96077698302446146172 1.96497946116687249862 
1.87479884207168545629 1.86972096102551721408 1.85572755076374384942 1.83337100824980336888 1.80100017428046155210 1.75646189378188544161 1.69729784644008785399 1.62121153804237083662 1.52692552602401221407 1.41538173358833341275 1.29077857524867001260 1.16034935731943900095 1.03212699300662680280 0.91236335441885252351 0.80455813537550158188 0.70982757492933035159 0.62773891535020109878 0.55706806684309384536 0.49631271925702158399 0.44398072012937106479 0.39872484418693177055 0.35938836888586456197 0.32500521162247442142 0.29478031224701495283 0.26806381311538896028 0.24432549297432326618 0.22313209302335490491 0.20412827926606036399 0.18702112810158100231 0.17156769204194954881 0.15756512320699300744 0.14484286174522242874 0.13325646496863741142 0.12268272873775742937 0.11301582216687089399 0.10416421563505195991 0.09604822997184903066 0.08859807270687247716 0.08175225706337552189 0.07545632254687406615 0.06966179374701897409 0.06432532919938616089 0.05940801888111857387 0.05487480401806910102 0.05069399251014683472 0.04683685246270163915 0.04327726882940474695 0.03999145143928961588 0.03695768507938512748 0.03415611418770336805 0.03156855619365517285 0.02917833871225794518 0.02697015672328384461 0.02492994659958003290 0.02304477443187624708 0.02130273656187009479 0.01969287060655355859 0.01820507555493566798 0.01683003975753494252 0.01555917582236387986 0.01438456151584333043 0.01329888640554055534 0.01229540254518046716 0.01136788015880463298 0.01051056678264106203 0.00971814992003050548 0.00898572280207510232 0.00830875296060407109 0.00768305335466679118 0.00710475582109348913 0.00657028664470371560 0.00607634406547208350 0.00561987755856252491 0.00519806873926609292 0.00480831375929247073 0.00444820707337534316 0.00411552646603308148 0.00380821923834817611 0.00352438946347510829 0.00326228622733348850 0.00302029283399618542 0.00279691656795200139 0.00259077979969046801 0.00240061123142454313 0.00222523809733976563 0.00206357891580188912 0.00191463680787151702 0.00177749334040244733 0.00165130285509795804 0.00153528724798013272 0.00142873116681818679 0.00133097759649647429 0.00124142380498404314 0.00115951762465593688 0.00108475404587471402 0.00101667210183564727 0.00095485202522116452 0.00089891265912522833 0.00084850910634037824 0.00080333060227255615 0.00076309882972580567 0.00072756528993522807 0.00069651112296398310 0.00066974486558013524 0.00064710149175750686 0.00062844139515294550 0.00061364952816833629 0.00060263469259136393 0.00059532897728864498 0.00059168733940240248 0.00059168732668757329 0.00059532893899760797 0.00060263462830945080 0.00061364943717279186 0.00062844127639294367 0.00064710134382583995 0.00066974468666491926 0.00069651091082367778 0.00072756504181537007 0.00076309854231404461 0.00080333084415240563 0.00084850928080748567 0.00089891277081088905 0.00095485207853518439 0.00101667210059663837 0.00108475399316854126 0.00115951752280407661 0.00124142365552359912 0.00133097740019183508 0.00142873092369766308 0.00153528695737092935 0.00165130251560452468 0.00177749294993145845 0.00191463636362021461 0.00206357841421977994 0.00222523753412529057 0.00240061060156171457 0.00259077909744553914 0.00279691578688512354 0.00302029196707132019 0.00326228571533304645 0.00352438888177541987 0.00380821858638302757 0.00411552574258844395 0.00444820627645614586 0.00480831288617089569 0.00519806778649323231 0.00561987652197670773 0.00607634294017556087 0.00657028542507431812 0.00710475450078462689 0.00768305192648754964 0.00830875141648257376 0.00898572113298190533 0.00971814811581872551 0.01051056483192647217 0.01136787804885408537 0.01229540026181197288 0.01329888393316491779 0.01438455883762734810 0.01555917316498289793 0.01683003684543771250 0.01820507237640156539 0.01969286714844475927 0.02130273280969652294 0.02304477036964736048 0.02492994220953503870 0.02697015198565355654 0.02917833360499499928 0.03156855069219921539 0.03415610826480786066 0.03695767870485422435 0.03999144457974335154 0.04327726144798427210 0.04683684451862957232 0.05069398395829427528 0.05487479480848267421 0.05940800895858910913 0.06432531850318723432 0.06966178221106678059 0.07545631016717846418 0.08175224369246947287 0.08859805825498279219 0.09604821434025467841 0.10416419871532633934 0.11301580383971110422 0.12268270887145382719 0.13325644341715847663 0.14484283834584332773 0.15756509777746952050 0.17156766437714410234 0.18702109796922272711 0.20412824640157423151 0.22313205712350014931 0.24432545368918645590 0.26806377003844361617 0.29478026490275310856 0.32500515945087238290 0.35938831122319825351 0.39872478024247204331 0.44398064853544194630 0.49631263932284730434 0.55706797721346845709 0.62773881443064338814 0.70982746088466830425 0.80455800617467987390 0.91236320796187930782 1.03212682737274019651 1.16034917114905655744 1.29077836818444424694 1.41538150656053351995 1.52692528112247583039 1.62121127803028075576 1.69729757423215921186 1.75646161208876661064 1.80099988544545897007 1.83337071422289854539 1.85572725315035480520 1.86972066116689750181 1.87479854139826151993 
1.79147811130845990846 1.78593237447529640249 1.77081033623689654277 1.74713990955343012601 1.71379105562692424236 1.66939510367967280935 1.61255667727488560814 1.54222191260207086572 1.45821355624738524526 1.36182861388043363604 1.25620171683436088195 1.14601190976453159998 1.03639618988728976490 0.93170394195259631509 0.83483275555529812273 0.74721126804039639246 0.66913507260384141873 0.60017823470317033241 0.53953628848048107436 0.48626184460329624493 0.43940522438401963257 0.39808730284247473286 0.36152979918847027996 0.32906146510016665019 0.30011202912589962644 0.27420089509823997176 0.25092441364323536668 0.22994363598993872166 0.21097337910675029171 0.19377285579874059529 0.17813783880607281240 0.16389420335645943361 0.15089265191952860867 0.13900442543831714737 0.12811782401257909569 0.11813538491033614974 0.10897159102191800173 0.10055100584218878979 0.09280675085564626947 0.08567925771251427847 0.07911524088375698760 0.07306684891416281857 0.06749095660071313674 0.06234857505714175296 0.05760435447561440547 0.05322616348329201053 0.04918473091948594167 0.04545333886549207669 0.04200755796404997966 0.03882501781634628557 0.03588520663592498217 0.03316929544646463057 0.03065998299356942347 0.02834135824552386218 0.02619877792211955381 0.02421875694302078053 0.02238887005097112137 0.02069766315815235735 0.01913457320125711014 0.01768985548339596647 0.01635451757987405053 0.01512025942254857647 0.01397941804255009579 0.01292491761976544140 0.01195022346770269195 0.01104929990219605251 0.01021657157212141342 0.00944688793287795647 0.00873549057988198818 0.00807798319042762891 0.00747030384872449105 0.00690869955178419204 0.00638970271413463742 0.00591010950692694159 0.00546695988211443051 0.00505751914622876164 0.00467926096053838947 0.00432985165494281787 0.00400713575276157030 0.00370912261253963926 0.00343397417368329627 0.00317999328458995478 0.00294561365556167409 0.00272938986946580364 0.00252998852705133004 0.00234618000916508862 0.00217683088232001332 0.00202089690010676115 0.00187741655664708240 0.00174550515195437406 0.00162434933228094991 0.00151320207136262930 0.00141137806146551803 0.00131824948566117151 0.00123324214507447572 0.00115583191710011413 0.00108554152278506066 0.00102193758321655892 0.00096462794675344909 0.00091325927071395085 0.00086751509232541046 0.00082711288839965036 0.00079180380168186737 0.00076137013604093973 0.00073562425471407344 0.00071440742335560081 0.00069758883128656635 0.00068506478491658918 0.00067675806832867558 0.00067261746715341353 0.00067261745287816588 0.00067675802537470187 0.00068506471286589044 0.00069758872938141536 0.00071440729053351415 0.00073562408959282344 0.00076136993685360643 0.00079180356624519721 0.00082711261407075742 0.00086751477602509119 0.00091325950481002671 0.00096462811589981268 0.00102193769041913907 0.00108554157108142757 0.00115583190919310574 0.00123324208318065232 0.00131824937142421827 0.00141137789590128904 0.00151320185486247816 0.00162434906457509243 0.00174550483213353758 0.00187741618318582049 0.00202089647083181223 0.00217683039437532866 0.00234617945906845371 0.00252998791070435658 0.00272938918212062287 0.00294561289186756614 0.00317999243866662340 0.00343397323925742626 0.00370912205004791939 0.00400713511366612707 0.00432985093788140762 0.00467926016354758278 0.00505751826662070858 0.00546695891649684462 0.00591010845116146655 0.00638970156335016970 0.00690869830038354227 0.00747030249030111726 0.00807798171773399520 0.00873548898483789138 0.00944688620646227939 0.01021656970423723276 0.01104929788164399351 0.01195022128208267365 0.01292491525537176056 0.01397941548429482150 0.01512025665401317553 0.01635451458343262221 0.01768985249850196784 0.01913456993914652848 0.02069765960388547654 0.02238886618825763897 0.02421875275402163297 0.02619877338726872562 0.02834135334330023515 0.03065997770026196445 0.03316928973593091801 0.03588520047927479251 0.03882501118173342647 0.04200755081641416311 0.04545333116626415482 0.04918472262622319846 0.05322615454931012291 0.05760434484961440837 0.06234856468274374564 0.06749094541608491316 0.07306683685175674459 0.07911522787026337156 0.08567924369264900974 0.09280673570985498166 0.10055098947061302805 0.10897157331496376553 0.11813536574767802279 0.12811780326194788238 0.13900440295396276902 0.15089262754032495284 0.16389417690362451108 0.17813781008037765652 0.19377282457724520626 0.21097334513881682572 0.22994359899241201273 0.25092437329458761042 0.27420085103147640027 0.30011198092003865678 0.32906141226986485027 0.36152974117166392087 0.39808723898601627855 0.43940515392748735746 0.48626176623413674971 0.53953620161319437720 0.60017813815346043871 0.66913496503515246250 0.74721114798708909710 0.83483262148355941168 0.93170379237614342482 1.03639602354898663350 1.14601172587186050933 1.25620151529208134988 1.36182839541685130058 1.45821332234097100766 1.54222166523407233640 1.61255641863487042542 1.66939483592931758871 1.71379078075956914340 1.74713962933924360499 1.77081005222711240776 1.78593208804042036242 1.79147782398418509153 
1.71561890310613529564 1.70990511377757559153 1.69444151015510247049 1.67058723810013631805 1.63762903499415246600 1.59477078803492600123 1.54131184637769091950 1.47690587884366841820 1.40187817248304424922 1.31751744885166499621 1.22618776844379495650 1.13110037501702676010 1.03574191482540434173 0.94322346794899480926 0.85585767685267488680 0.77504966907307237811 0.70141187232160118192 0.63497351088527165253 0.57539235535844279745 0.52212514492388950593 0.47454690637937502196 0.43202581891151115023 0.39396521718881527541 0.35982371983931837889 0.32912194318976295548 0.30144164464947165172 0.27642103046145116707 0.25374847194372884829 0.23315589653671753290 0.21441251324017307489 0.19731917286210154394 0.18170346095501055395 0.16741551391470044230 0.15432449708342677042 0.14231566353479552234 0.13128790897180553365 0.12115174336330802873 0.11182760878429842677 0.10324448280450981841 0.09533871634965440656 0.08805306338905971586 0.08133586897277167438 0.07514038355045604689 0.06942418513419035264 0.06414868685185037833 0.05927871607534940246 0.05478215249978490853 0.05062961513914276956 0.04679419009494312220 0.04325119247770681241 0.03997795708724383168 0.03695365344410950215 0.03415912155900535652 0.03157672546684309189 0.02919022206805732544 0.02698464323712901347 0.02494618949617111170 0.02306213382542221524 0.02132073440594517422 0.01971115527244493570 0.01822339395797345496 0.01684821566220628952 0.01557709258272255148 0.01440214881003765157 0.01331610956617157449 0.01231225464889962318 0.01138437565136984908 0.01052673661892766788 0.00973403784151893881 0.00900138251199389394 0.00832424600801240366 0.00769844757879889485 0.00712012423925156845 0.00658570669221592020 0.00609189711601620942 0.00563564866888355276 0.00521414657496555023 0.00482479066810648227 0.00446517928009204645 0.00413309436965825228 0.00382648788535333573 0.00354346874114619403 0.00328229166852711529 0.00304134606383898998 0.00281914613221134758 0.00261432171146713799 0.00242560981215667049 0.00225184682107415490 0.00209196131940925234 0.00194496747089600852 0.00180995893898860949 0.00168610329521090563 0.00157263688386755085 0.00146886011147540074 0.00137413313164858053 0.00128787189869528085 0.00120954456562905044 0.00113866820418584425 0.00107480582673957770 0.00101756369146777104 0.00096658913978142635 0.00092156736963944219 0.00088222105936286432 0.00084830762220100553 0.00081961796767227035 0.00079597521225549528 0.00077723358873238446 0.00076327754747307353 0.00075402104391275593 0.00074940700799275284 0.00074940699232195485 0.00075402099675714318 0.00076327746838800170 0.00077723347696678768 0.00079597506678186214 0.00081961778715333722 0.00084830740491648182 0.00088222080322608587 0.00092156707219903655 0.00096658879816802212 0.00101756391516383271 0.00107480598753095791 0.00113866830391440299 0.00120954460620159576 0.00128787188189538604 0.00137413305892009063 0.00146885998382251248 0.00157263670180818327 0.00168610305875838140 0.00180995864758837222 0.00194496712342062672 0.00209196091418506480 0.00225184635581798798 0.00242560928399249143 0.00261432111699766434 0.00281914546748973649 0.00304134532433553151 0.00328229084923747916 0.00354346783665970833 0.00382648688993125763 0.00413309375746628849 0.00446517858495476538 0.00482478988795387309 0.00521414570711142833 0.00563564770997226905 0.00609189606201099298 0.00658570553831727690 0.00712012297989894627 0.00769844620768067589 0.00832424451798596809 0.00900138089502899863 0.00973403608867939862 0.01052673472027976231 0.01138437359588240216 0.01231225242443900747 0.01331610715939179901 0.01440214620626878439 0.01557708976596738903 0.01684821261515534463 0.01822339066201161817 0.01971115197375528094 0.02132073080874263837 0.02306212991176781468 0.02494618524669200976 0.02698463863083533365 0.02919021708208568988 0.03157672007615519583 0.03415911573618979347 0.03695364715915860909 0.03997795030722228748 0.04325118516645187761 0.04679418221281150814 0.05062960664267590616 0.05478214334134423602 0.05927870620278996583 0.06414867620809283633 0.06942417365679298680 0.07514037117124172660 0.08133585561749312465 0.08805304897709642642 0.09533870078039519136 0.10324446598366177064 0.11182759060268554485 0.12115172370132265556 0.13128788769845911588 0.14231564050642631081 0.15432447214213440567 0.16741548688656404664 0.18170343164792213120 0.19731914106317138824 0.21441247871264224045 0.23315585901639235278 0.25374843113468936728 0.27642098603096354470 0.30144159622209953930 0.32912189034037642177 0.35982366208500538018 0.39396515397988884910 0.43202574962170559036 0.47454683029579725062 0.52212506081067477925 0.57539226274231136671 0.63497340875202978872 0.70141175956941526071 0.77504954454496954863 0.85585753939631858955 0.94322331651016833032 1.03574174857518919168 1.13110019349729595817 1.22618757169518088901 1.31751723747381643825 1.40187794759050388116 1.47690564193017470629 1.54131159914391346888 1.59477053223405729199 1.63762877232426706797 1.67058697014739632181 1.69444123837843085845 1.70990483952187011241 1.71561862793439501296 
1.64742455033719759072 1.64174630576190860864 1.62646335250578477627 1.60313849769787353239 1.57136705821464994770 1.53074716708820113276 1.48101404135726366640 1.42221158391182100900 1.35487580598944168386 1.28017524059940046577 1.19993153307214384107 1.11645990703438946490 1.03224762644830603264 0.94959033816531701611 0.87032481483335755179 0.79571785907757042189 0.72648923672423593167 0.66291158115788895167 0.60493447714410564231 0.55229947286653424676 0.50463143777278673952 0.46150384923540288540 0.42248153081593131652 0.38714625387852197314 0.35511037914439547158 0.32602270984841918988 0.29956959160933882558 0.27547332478681796353 0.25348922185622124736 0.23340212776314261944 0.21502287844717637988 0.19818495368676747326 0.18274144570082251349 0.16856238544590396167 0.15553242407137068959 0.14354884407876578045 0.13251986467520016078 0.12236320312721704617 0.11300485522845016284 0.10437806125863757778 0.09642242759606900471 0.08908318003744475355 0.08231052349414569314 0.07605909507730990171 0.07028749172225401409 0.06495786146644699777 0.06003554786513820574 0.05548877909637095485 0.05128839479888958053 0.04740760491230400220 0.04382177579124402200 0.04050823968368755246 0.03744612433148275521 0.03461619999481913013 0.03200074164614430394 0.02958340444124352153 0.02734911087115876605 0.02528394824144353237 0.02337507532465976645 0.02161063719659850335 0.01997968736663247036 0.01847211668558723652 0.01707858781609616905 0.01579047547150103092 0.01459981133805632325 0.01349923347583437128 0.01248193976551403850 0.01154164504997057250 0.01067254165527886656 0.00986926300801993506 0.00912685009253233481 0.00844072051614075392 0.00780663997185682135 0.00722069590667895334 0.00667927322084760355 0.00617903183831369773 0.00571688600234043776 0.00528998516243550654 0.00489569632985520364 0.00453158778908724358 0.00419541416334712203 0.00388510212614101569 0.00359873821355827239 0.00333455658514836273 0.00309092822650791632 0.00286635089230879991 0.00265943983373539972 0.00246891925265391166 0.00229361442904640889 0.00213244447321514485 0.00198441565756990457 0.00184861528661817154 0.00172420606730172565 0.00161042094473096142 0.00150655837135915682 0.00141197798041670097 0.00132609663682670131 0.00124838484117817394 0.00117836346456789975 0.00111560079405381707 0.00105971014863537327 0.00101034639105046509 0.00096720544391581953 0.00093002132573793972 0.00089856478152849917 0.00087264186922508813 0.00085209276389441868 0.00083679077234721788 0.00082664155187317512 0.00082158252859454439 0.00082158251166475349 0.00082664150092559563 0.00083679068695385883 0.00085209264333585555 0.00087264171248047084 0.00089856458731718547 0.00093002109243123243 0.00096720516954196256 0.00101034607333128079 0.00105970978495462109 0.00111560100589436217 0.00117836361517742461 0.00124838493150092322 0.00132609666790850511 0.00141197795326841735 0.00150655828676682368 0.00161042080312756575 0.00172420586876886883 0.00184861503078281864 0.00198441534359272698 0.00213244409978385896 0.00229361399430416668 0.00246891875425092611 0.00265943926879730341 0.00286635025744830241 0.00309092751791306686 0.00333455579850094885 0.00359873734410542934 0.00388510116880180778 0.00419541311278748275 0.00453158712870049829 0.00489569558074109956 0.00528998432185623368 0.00571688506696865772 0.00617903080416426498 0.00667927208324092803 0.00722069466016939110 0.00780663861026265060 0.00844071903247090027 0.00912684847892475393 0.00986926125573495128 0.01067253975456927684 0.01154164299007998107 0.01248193753458692878 0.01349923106083283919 0.01459980872476507319 0.01579047264435085030 0.01707858475817225496 0.01847211337862919578 0.01997968379100101277 0.02161063360093640195 0.02337507141031924807 0.02528394398774613805 0.02734910625592057443 0.02958339944055032866 0.03200073623404520173 0.03461619414302674613 0.03744611800920338851 0.04050823285729809875 0.04382176842400387073 0.04740759696405527635 0.05128838622570575101 0.05548876985026873765 0.06003553789369286964 0.06495785071241266806 0.07028748012318730698 0.07605908256509530396 0.08231050999459421647 0.08908316546988759299 0.09642241187291455962 0.10437804423965801881 0.11300483684175632870 0.12236318325512141048 0.13251984318917553463 0.14354882083841447038 0.15553239892313552861 0.16856235822156950821 0.18274141621588468887 0.19818492173835522419 0.21502284381174185945 0.23340209019376167987 0.25348918107941431632 0.27547328049897124025 0.29956954347248931914 0.32602265748559011715 0.35511032213435878013 0.38714619174989473027 0.42248146304120381966 0.46150377522512664452 0.50463135687056681622 0.55229938392240718326 0.60493437979336817101 0.66291147454296206476 0.72648911994551090832 0.79571773122705358183 0.87032467504656874091 0.94959018569302389157 1.03224746074430395737 1.11645972784694302860 1.19993134051754424263 1.28017503519273567747 1.35487558861704004975 1.42221135575220314351 1.48101380377655766907 1.53074692153872993217 1.57136680615604173994 1.60313824054764952898 1.62646309161734592408 1.64174604242399313492 1.64742428608918101141 
1.58683060036274747873 1.58131416324902462911 1.56652709640825449355 1.54413634197088978084 1.51395353307836932899 1.47583678074600821439 1.42978556805131828966 1.37605060945689028351 1.31523822696354097950 1.24837617448435800327 1.17690321621095050908 1.10256009360005458042 1.02719834576811996918 0.95256544343065963076 0.88013338523786122103 0.81100771567958584995 0.74591563433986984855 0.68524909987797255617 0.62913449919355657336 0.57750683114706102828 0.53017552307961568481 0.48687660944141231134 0.44731080296098180149 0.41116938571446270956 0.37815060966088442918 0.34796922399039753593 0.32036130134067031250 0.29508601373802623158 0.27192553833820687359 0.25068389750899644497 0.23118525947666057618 0.21327202964405378438 0.19680292975594482208 0.18165117492801585719 0.16770280322603081657 0.15485517859665343110 0.14301566813149313440 0.13210048382093941832 0.12203367372346618502 0.11274624561096291409 0.10417540595889618338 0.09626390008681928734 0.08895943531137540106 0.08221417995864288564 0.07598432349340877856 0.07022969020302638476 0.06491339839797327649 0.06000155858232991690 0.05546300509192692019 0.05126905658136227117 0.04739330148171738699 0.04381140516791726114 0.04050093608844562709 0.03744120853482635347 0.03461314008046723067 0.03199912201052867999 0.02958290130575691457 0.02734947294453005107 0.02528498145468183189 0.02337663078634255598 0.02161260166626544077 0.01998197589744066249 0.01847466652457718794 0.01708135392182064116 0.01579342683871831632 0.01460292815082753215 0.01350250488491466783 0.01248536216017170908 0.01154522072159935853 0.01067627777226465291 0.00987317083792293992 0.00913094442138162599 0.00844501922537599370 0.00781116374181545225 0.00722546802239487640 0.00668431946117320486 0.00618438043363034318 0.00572256764942991047 0.00529603308783599402 0.00490214639512043249 0.00453847874613888536 0.00420278738653578898 0.00389300247442658787 0.00360721383669826423 0.00334365929635982440 0.00310071379748477760 0.00287687937785219283 0.00267077592677300579 0.00248113267090066536 0.00230678033534825744 0.00214664393143104704 0.00199973612638015830 0.00186515115402019482 0.00174205922881420783 0.00162970142863705370 0.00152738501475568889 0.00143447916006289589 0.00135041105915556514 0.00127466239633000633 0.00120676614956849448 0.00114630399905224500 0.00109290260202787870 0.00104623299951533966 0.00100600745531309599 0.00097197796347536780 0.00094393471919862471 0.00092170482529629894 0.00090515122615486554 0.00089417186263651693 0.00088869904284583079 0.00088869902479193907 0.00089417180832995768 0.00090515113517430912 0.00092170469695229684 0.00094393455249863756 0.00097197775718871338 0.00100600720793597720 0.00104623270920256584 0.00109290226665781365 0.00114630361623180299 0.00120676634893401857 0.00127466253579844313 0.00135041113899170284 0.00143447918067307612 0.00152738497650961591 0.00162970133172124498 0.00174205907318369935 0.00186515093935357701 0.00199973585199464399 0.00214664359623084611 0.00230677993778960477 0.00248113220899681686 0.00267077539809923437 0.00287687877950582038 0.00310071312610349370 0.00334365854820661834 0.00360721300763144903 0.00389300155988814289 0.00420278638167626006 0.00453847764590731284 0.00490214568872049394 0.00529603228747621557 0.00572256675176796570 0.00618437943474103857 0.00668431835647520511 0.00722546680659075236 0.00781116240888002356 0.00844501776852801811 0.00913094283300386333 0.00987316910950553073 0.01067627589437181168 0.01154521868378444172 0.01248535995091726303 0.01350250249157247673 0.01460292555955533533 0.01579342403445482823 0.01708135088818063529 0.01847466324375324209 0.01998197235021481610 0.02161259783198588025 0.02337662691318742603 0.02528497724388512058 0.02734946837296525768 0.02958289634871547058 0.03199911664141019685 0.03461313427047141289 0.03744120225272651314 0.04050092930032223038 0.04381139783682819200 0.04739329356743315902 0.05126904804002130334 0.05546299587567748990 0.06000154863903039981 0.06491338767076748617 0.07022967862998052979 0.07598431100713343156 0.08221416648578838693 0.08895942077215390764 0.09626388439457178592 0.10417538901957124065 0.11274622725004845858 0.12203365388859577223 0.13210046238687156439 0.14301564496185192876 0.15485515354288104106 0.16770277612610851037 0.18165114560515838171 0.19680289801705663777 0.21327199527785389854 0.23118522225168081086 0.25068385717123831125 0.27192549460854198440 0.29508596630930694626 0.32036124987443570511 0.34796916811342615272 0.37815054896155719799 0.41116931973897929975 0.44731073120991005077 0.48687653136705533186 0.53017543808485279033 0.57750673816868602906 0.62913439796579373464 0.68524898968090774964 0.74591551444261938730 0.81100758537116679481 0.88013324386986890868 0.95256529047106464070 1.02719818086206959862 1.10255991662862529168 1.17690302733531027002 1.24837597416253220928 1.31523801593271150168 1.37605038868505613614 1.42978533867138990487 1.47583654398825814269 1.51395329021352109677 1.54413609426981857098 1.56652684511930617717 1.58131390959053197420 1.58683034582026083470 
1.53360830520946844757 1.52832204076003064230 1.51419452790729214264 1.49292624069906842976 1.46447395138193603437 1.42886085476615409817 1.38624084064516761572 1.33696705890087752522 1.28165031792343064865 1.22118801416356670408 1.15674506368730889427 1.08967890538680833856 1.02142021959342299553 0.95333970455128036470 0.88663556700785850495 0.82226398406303524702 0.76091648507766174170 0.70303468482056152844 0.64884758860507374401 0.59841782898101492094 0.55168721441979262643 0.50851626248962555898 0.46871568587216083657 0.43206987635748261845 0.39835344979424869294 0.36734227511159289747 0.33882037602495862494 0.31258389048646639807 0.28844302024955692509 0.26622266445795905732 0.24576223230641569550 0.22691497565683227400 0.20954706875088380258 0.19353658128414052975 0.17877243530808328842 0.16515339895035063833 0.15258714543316953538 0.14098939030161461439 0.13028311023352556752 0.12039784124149077726 0.11126905081176086121 0.10283757903953416601 0.09504913770593037547 0.08785386595249411457 0.08120593208968185372 0.07506317745424984089 0.06938679694142191323 0.06414105174308848412 0.05929301040510592813 0.05481231483951076733 0.05067096838633933231 0.04684314341779516333 0.04330500631957279190 0.04003455797555677265 0.03701148813035626262 0.03421704221464705320 0.03163389939680349983 0.02924606077626790146 0.02703874676322159942 0.02499830279928061394 0.02311211264663048937 0.02136851871331613140 0.01975674846297792442 0.01826684685249935214 0.01688961394413879269 0.01561654740382611983 0.01443978946315871426 0.01335207798422888281 0.01234670129869219757 0.01141745652150638612 0.01055861106550315398 0.00976486710607682440 0.00903132876645007521 0.00835347181279866291 0.00772711566572326092 0.00714839755035723279 0.00661374862158781163 0.00611987191384111284 0.00566372197694176016 0.00524248607046251536 0.00485356692175975546 0.00449456619941335234 0.00416327046095732456 0.00385763699087160461 0.00357578132469504872 0.00331596562341496259 0.00307658795344889491 0.00285617240570190667 0.00265335999242832798 0.00246690026583618049 0.00229564360643252918 0.00213853413343789711 0.00199460319357136484 0.00186296338785196802 0.00174280309961249991 0.00163338148992941967 0.00153402392952695088 0.00144411783906117641 0.00136310891203472728 0.00129049769701072847 0.00122583681430921132 0.00116872701848014238 0.00111881649683787110 0.00107579753253705945 0.00103940489782461398 0.00100941421878109061 0.00098564059196726284 0.00096793744436607376 0.00095619562966886562 0.00095034275535199608 0.00095034273631722233 0.00095619557241466424 0.00096793734847111512 0.00098564045677540513 0.00100941404336640783 0.00103940468101637595 0.00107579727291640115 0.00111881619270115529 0.00116872666786060897 0.00122583641501361473 0.00129049788387292086 0.00136310904007896916 0.00144411790803766760 0.00153402393929080727 0.00163338144033908783 0.00174280299040152631 0.00186296321855905500 0.00199460296350706390 0.00213853384161466487 0.00229564325152142867 0.00246689984612857849 0.00265335950580258828 0.00285617184963338211 0.00307658732500493137 0.00331596491926655634 0.00357578054117013711 0.00385763612391842869 0.00416326950617107450 0.00449456515212109942 0.00485356577706874681 0.00524248532084548025 0.00566372112867696842 0.00611987096302835099 0.00661374756374899508 0.00714839638037145786 0.00772711437775019938 0.00835347040026190868 0.00903132722199551097 0.00976486542150434289 0.01055860923172502464 0.01141745452845566167 0.01234669913525943130 0.01335207563821716459 0.01443978692120873042 0.01561654465136952386 0.01688961096533825312 0.01826684363015695922 0.01975674497846191535 0.02136851494650593430 0.02311210857587009393 0.02499829867041503118 0.02703874227905522787 0.02924605591155426954 0.03163389412455752669 0.03421703650586860324 0.03701148195370040916 0.04003455129709732052 0.04330499910254914653 0.04684313562226594119 0.05067095996888426601 0.05481230575290763074 0.05929300059793418676 0.06414104115940122419 0.06938678552035115743 0.07506316512961519472 0.08120591878957750254 0.08785385159876757388 0.09504912221369621328 0.10283756231668439440 0.11126903275836541596 0.12039782165368939637 0.13028308907570174124 0.14098936744193713011 0.15258712072847124830 0.16515337224511095204 0.17877240643325909009 0.19353655005592884653 0.20954703496935456197 0.22691493910432958270 0.24576219274586919017 0.26622262163095378185 0.28844297387420836376 0.31258384025528052064 0.33882032160249708763 0.36734221613211492929 0.39835338585946289403 0.43206980703456021597 0.46871561069243172781 0.50851618094833184180 0.55168712597761238037 0.59841773265701780904 0.64884748422020632752 0.70303457177225414654 0.76091636277289542711 0.82226385194513695875 0.88663542459067212764 0.95333955145928961361 1.02142005560426740729 1.08967873047017138610 1.15674487803255821028 1.22118781818938315631 1.28165011226623026808 1.33696684438392510152 1.38624061823566857576 1.42886062552938919445 1.46447371643997148460 1.49292600119879459442 1.51419428499953045986 1.52832179558878800130 1.53360805919124310037 
1.48744140250728129615 1.48241259845049211386 1.46900273376178502893 1.44890014153609913983 1.42215517698418558723 1.38889184629151785089 1.34934988086232388049 1.30392646757804486768 1.25320797166568742576 1.19798050055913263279 1.13921011898796331607 1.07799024466641024667 1.01546392266745999500 0.95273758817322695691 0.89080519417926384840 0.83049616848701823812 0.77245163708717035078 0.71712556572155472523 0.66480334142518859863 0.61562968129549089369 0.56963924358322759467 0.52678554022514645361 0.48696580168053671400 0.45004098404904824271 0.41585103804704481867 0.38422605063675341341 0.35499403716110822238 0.32798615193334712536 0.30303998771562867809 0.28000150776689380905 0.25872602963416757582 0.23907857192593584550 0.22093378830661758450 0.20417564614960248548 0.18869695777184114505 0.17439883646350962110 0.16119012434921975441 0.14898682171880395231 0.13771153566753402409 0.12729295803932672015 0.11766537728466031076 0.10876822755360948669 0.10054567052030449759 0.09294621405574132744 0.08592236145856468887 0.07943029058283590516 0.07342956017039603545 0.06788284104353614623 0.06275566994592418624 0.05801622398523220703 0.05363511380629737424 0.04958519379733128396 0.04584138779648694317 0.04238052891748167461 0.03918121225077730863 0.03622365932090976237 0.03348959329053879941 0.03096212400052311686 0.02862564202264605839 0.02646572097879218433 0.02446902743297285632 0.02262323784620545730 0.02091696176152235687 0.01933967108107337296 0.01788163468151138247 0.01653385805715945622 0.01528802757966518655 0.01413645901492288637 0.01307204996745747749 0.01208823594957553205 0.01117894979649314280 0.01033858417094246640 0.00956195692153882781 0.00884427907722251661 0.00818112527734893291 0.00756840645295464576 0.00700234458854254171 0.00647944940739830777 0.00599649683562075708 0.00555050911088317278 0.00513873654377938749 0.00475864002839387901 0.00440787617910776142 0.00408428234115243427 0.00378586338812714196 0.00351077941799782245 0.00325733440683984021 0.00302396575019070468 0.00280923462730120477 0.00261181712914226871 0.00243049609499834673 0.00226415360734755211 0.00211176409896207673 0.00197238802941646085 0.00184516609205487292 0.00172931391582253902 0.00162411722905764222 0.00152892745554744636 0.00144315771574698992 0.00136627920831022820 0.00129781825212615942 0.00123735216073561638 0.00118450843683226559 0.00113896128017598741 0.00110042987648828472 0.00106867666612386891 0.00104350587942225737 0.00102476232969328507 0.00101233045636250907 0.00100613361258439227 0.00100613359268197922 0.00101233039651205114 0.00102476222952008200 0.00104350573831679672 0.00106867648318520470 0.00110042965060563880 0.00113896101002708416 0.00118450812082837587 0.00123735179706485621 0.00129781783877847001 0.00136627938311206787 0.00144315783260351438 0.00152892751379585246 0.00162411722812172421 0.00172931385514607516 0.00184516597097839075 0.00197238784714226512 0.00211176385452094273 0.00226415329946383359 0.00243049572211162523 0.00261181668939236555 0.00280923411843159165 0.00302396516961678241 0.00325733375162895467 0.00351077868479932054 0.00378586257329061038 0.00408428144070438481 0.00440787518875163098 0.00475863894357497763 0.00513873535970821305 0.00555050832139969419 0.00599649594334117353 0.00647944840792114007 0.00700234347687844760 0.00756840522349977451 0.00818112392376169062 0.00884427759243022749 0.00956195529770942354 0.01033858239931961798 0.01117894786742790192 0.01208823385245305637 0.01307204769057046523 0.01413645654547823760 0.01528802490368408318 0.01653385515937577654 0.01788163154538335853 0.01933966768867367847 0.02091695809342319912 0.02262323388146025849 0.02446902314901466813 0.02646571661795882324 0.02862563729033484883 0.03096211886964239657 0.03348958773210508610 0.03622365330378796155 0.03918120574135264267 0.04238052187943319726 0.04584138019053107804 0.04958518558081714822 0.05363510493294199044 0.05801621440477411351 0.06275565960372542218 0.06788282988028249143 0.07342954812164237399 0.07943027757856158111 0.08592234742279380999 0.09294619890601485412 0.10054565416718064252 0.10876820990010249712 0.11766535822561763336 0.12729293734602797894 0.13771151331858300093 0.14898679757669897050 0.16119009826500496629 0.17439880827583575940 0.18869692730586973273 0.20417561321594335233 0.22093375270011317291 0.23907853342426399479 0.25872598799651924661 0.28000146273247095152 0.30303993900203551881 0.32798609923511301556 0.35499398014818051017 0.38422598895308690548 0.41585097130962922485 0.45004091184737360365 0.48696572357691314537 0.52678545575622626185 0.56963915226333594610 0.61562958221850094809 0.66480323448577294254 0.71712545041502206988 0.77245151293157288119 0.83049603504580182811 0.89080505108837471084 0.95273743517116926682 1.01546375962554513706 1.07799007161522020226 1.13920993613536358779 1.19798030829622126348 1.25320777055889798213 1.30392625834873943091 1.34934966435797787376 1.38889162345366479201 1.42215494881818038664 1.44889990908585342133 1.46900249809122906974 1.48241236063172676651 1.48744116388290237296 
1.44798017398495737496 1.44320824980602391285 1.43050366715319676736 1.41151641469933419870 1.38635476872719598518 1.35520147255340450698 1.31834036893463180107 1.27618095888329063925 1.22927460060211490855 1.17831589741928643988 1.12412466703900482123 1.06760803162343931305 1.00970763823676645821 0.95134153129490695022 0.89335145304893837093 0.83646385861859684496 0.78126832906246668209 0.72821259955331174574 0.67761053007863170095 0.62965831074658917821 0.58445453883812725770 0.54202085314720593878 0.50232099657576467777 0.46527722011107552902 0.43078366770813558695 0.39871685222729769116 0.36894357004939370981 0.34132669237014523489 0.31572927091270019950 0.29201734925984323965 0.27006180653742828390 0.24973949410612594768 0.23093386640006485777 0.21353525723579402928 0.19744091316617584653 0.18255486478264693062 0.16878769378137259416 0.15605623655685074702 0.14428325267848984836 0.13339707768647013353 0.12333127301684121413 0.11402428336995229508 0.10541910276591681672 0.09746295829156537138 0.09010700910601299185 0.08330606324814304742 0.07701831211380349984 0.07120508231471589511 0.06583060434979581821 0.06086179734923313767 0.05626806905631331901 0.05202113016872900175 0.04809482215155869156 0.04446495764708235932 0.04110917263437485758 0.03800678952770919494 0.03513869044390549590 0.03248719991263637752 0.03003597634806398631 0.02776991164335940176 0.02567503828009409794 0.02373844347700715396 0.02194818965580935810 0.02029324102874374702 0.01876339564365725465 0.01734922256363180537 0.01604200378345965738 0.01483368052833999862 0.01371680360660598730 0.01268448751287176712 0.01173036799995808011 0.01084856285964441724 0.01003363567155024505 0.00928056229718698944 0.00858469991350863104 0.00794175839560318231 0.00734777387220941769 0.00679908429157216609 0.00629230684728310230 0.00582431712482844866 0.00539222997887556232 0.00499338119128167612 0.00462531188590076248 0.00428575280647658374 0.00397261046865993173 0.00368395425363599038 0.00341800450576190684 0.00317312156087323771 0.00294779563741021100 0.00274063752847331088 0.00255037003708435961 0.00237582010198855720 0.00221591156551959045 0.00206965853878027239 0.00193615932337798391 0.00181459085227153594 0.00170420361532030995 0.00160431703831398487 0.00151431528710221919 0.00143364347074181886 0.00136180452756096138 0.00129835493551389014 0.00124290380956959545 0.00119510927481969453 0.00115467666181867656 0.00112135668981716563 0.00109494392993791934 0.00107527553859898539 0.00106223025347018663 0.00105572764597272606 0.00105572762533590048 0.00106223019142148711 0.00107527543478203036 0.00109494378377983370 0.00112135650046363278 0.00115467642822719707 0.00119510899573627150 0.00124290348350541979 0.00129835456079863132 0.00136180410234276739 0.00143364363432096908 0.00151431539343049870 0.00160431708639718895 0.00170420360424083928 0.00181459078114676320 0.00193615919123868441 0.00206965834453565201 0.00221591130794063229 0.00237581977958478685 0.00255036964810884115 0.00274063707090432818 0.00294779510889797702 0.00317312095876987055 0.00341800382708312700 0.00368395349502947944 0.00397260962650691773 0.00428575187684687720 0.00462531086455109097 0.00499338007372562842 0.00539222876039524568 0.00582431629935542539 0.00629230591538021411 0.00679908324839495481 0.00734777271232889273 0.00794175711298250597 0.00858469850137155710 0.00928056074801786313 0.01003363397706402704 0.01084856101062181555 0.01173036598625387672 0.01268448532336818868 0.01371680122907448229 0.01483367794943790674 0.01604200098866526147 0.01734921953707779796 0.01876339236816404465 0.02029323748571953967 0.02194818582510194016 0.02373843933689223640 0.02567503380719371453 0.02776990707599125141 0.03003597139469627031 0.03248719454456538980 0.03513868463041414092 0.03800678323582384888 0.04110916582848900269 0.04446495028877506250 0.04809481419930650148 0.05202112157750626853 0.05626805977731408337 0.06086178732951974535 0.06583059353192088903 0.07120507063636094536 0.07701829950735594732 0.08330604964020993375 0.09010699441703462487 0.09746294243532072077 0.10541908564891899758 0.11402426489092565287 0.12333125306612513494 0.13339705601459750373 0.14428322927589998237 0.15605621128125746200 0.16878766647899556830 0.18255483528735072518 0.19744088129846237845 0.21353522280187497984 0.23093382919086247185 0.24973945389608731560 0.27006176308349616466 0.29201730230037525882 0.31572922016635140974 0.34132663753495551262 0.36894351080201337467 0.39871678822243294960 0.43078359857860348825 0.46527714546839016307 0.50232091601161765748 0.54202076623632078345 0.58445444514272915093 0.62965820942631534063 0.67761042108937574735 0.72821248247049663593 0.78126820349258552234 0.83646372421812609232 0.89335130954585895147 0.95134137851146105547 1.00970747611150657441 1.06760786022979248244 1.12412448659745312085 1.17831570830124032767 1.22927440332440252035 1.27618075409418096910 1.31834015739383025867 1.35520125510909661415 1.38635454629324095244 1.41151618823521518564 1.43050343764780629741 1.44320801826562483683 1.44797994168018551164 
1.41487786871332010818 1.41034409708185592969 1.39828727034570388099 1.38030708138084157177 1.35654601067186297847 1.32721890626027905213 1.29262916343942158015 1.25318239841835765702 1.20939357444024175869 1.16188382147690671964 1.11136462012531356258 1.05860957655158571811 1.00441706736121294519 0.94956944572069601485 0.89479522810302913882 0.84073948387597408072 0.78794522099077446420 0.73684597335058388268 0.68776786858949057191 0.64093849233817556943 0.59649974831252006169 0.55452233694975539002 0.51502011136424385995 0.47796323211137026199 0.44328956044710099427 0.41091412051490472379 0.38073669843905366683 0.35264777658515322756 0.32653305430520696007 0.30227681182234400481 0.27976435314956638045 0.25888373156109811823 0.23952692595173186163 0.22159060322728962866 0.20497657287442128116 0.18959201571954964471 0.17534954943673630723 0.16216717804873326259 0.14996816080311781150 0.13868082672915837961 0.12823835401287286828 0.11857853014341834808 0.10964349888185176418 0.10137950723859368019 0.09373665342575887571 0.08666864118991979282 0.08013254272199565875 0.07408857175174143883 0.06849986778932337650 0.06333229200557455307 0.05855423490098043970 0.05413643566974601917 0.05005181299394645400 0.04627530688488756816 0.04278373111191724476 0.03955563571166664794 0.03657117904471429704 0.03381200885803958833 0.03126115181362409956 0.02890291095384411868 0.02672277058226812940 0.02470730812589638781 0.02284411235596750522 0.02112170773444499439 0.01952948430071876906 0.01805763277025085323 0.01669708446223494569 0.01543945570835814074 0.01427699641778135131 0.01320254249536079172 0.01220947183079967857 0.01129166359615019211 0.01044346060784739905 0.00965963452643325837 0.00893535368388875817 0.00826615334374336541 0.00764790821308980462 0.00707680703941115929 0.00654932913712102938 0.00606222270040812639 0.00561248491373622649 0.00519734287194983935 0.00481423736673036728 0.00446080653018654516 0.00413487142638335747 0.00383442262210098583 0.00355760780174185776 0.00330272035015677368 0.00306818883300641332 0.00285256731024641219 0.00265452642285723961 0.00247284519802271063 0.00230640352236743951 0.00215417523679373168 0.00201522181038527037 0.00188868655455531886 0.00177378934162142343 0.00166982179528929464 0.00157614292361607511 0.00149217516713817666 0.00141740114877109136 0.00135135924417939535 0.00129364259110253954 0.00124389534771451871 0.00120181080612291602 0.00116712950139818972 0.00113963761194990632 0.00111916564128455853 0.00110558737296484466 0.00109881909251041687 0.00109881907125242151 0.00110558730906762381 0.00111916553441004929 0.00113963746154355228 0.00116712930666229564 0.00120181056608659187 0.00124389506118371962 0.00129364225665673516 0.00135135886028314722 0.00141740071371243559 0.00149217532057543956 0.00157614302037201170 0.00166982183410990803 0.00177378932129601541 0.00188868647394813127 0.00201522166827727833 0.00215417503186265957 0.00230640325315278893 0.00247284486283749771 0.00265452601981630565 0.00285256683720480630 0.00306818828751276307 0.00330271972949491843 0.00355760710289421134 0.00383442184171356448 0.00413487056085737326 0.00446080557560513125 0.00481423631887190062 0.00519734172639119141 0.00561248366580446856 0.00606222184322713353 0.00654932817041264936 0.00707680595795290301 0.00764790701105300119 0.00826615201470481953 0.00893535222072749935 0.00965963292124560891 0.01044345885191866330 0.01129166167985307112 0.01220946974358594339 0.01320254022568301266 0.01427699395294967921 0.01543945303455362961 0.01669708156443294733 0.01805762963208945582 0.01952948090447548246 0.02112170406091518071 0.02284410838436612412 0.02470730383384800444 0.02672276594564704233 0.02890290620681468248 0.03126114666786028451 0.03381200328349875939 0.03657117300918055758 0.03955562918057764499 0.04278372404800112605 0.04627529924790485527 0.05005180474043358085 0.05413642675261565174 0.05855422526926501448 0.06333228160405990348 0.06849985655809909257 0.07408855962590277233 0.08013252963119221750 0.08666862705785760568 0.09373663816983235364 0.10137949076929442249 0.10964348110222066346 0.11857851094857929652 0.12823833328930667186 0.13868080421027495497 0.14996813648914864014 0.16216715179343532682 0.17534952108235579704 0.18959198509609920258 0.20497653979875907204 0.22159056750226169274 0.23952688736537941505 0.25888368988573828844 0.27976430814101116429 0.30227676321917418267 0.32653300182804934071 0.35264771993635757319 0.38073663730246787296 0.41091405455601637264 0.44328948931395995015 0.47796315543594758424 0.51502002876484320737 0.55452224803473670889 0.59649965268536386809 0.64093838921453427648 0.68776775797493305831 0.73684585488499321215 0.78794509435015480658 0.84073934878827472073 0.89479508436545229788 0.94956929321729277582 1.00441690607924516421 1.05860940659499958016 1.11136444172340453918 1.16188363498687596831 1.20939338034329235683 1.25318219730975943804 1.29262895601407068469 1.32721869329564645668 1.35654579301046718243 1.38030685991396140366 1.39828704599915676354 1.41034387080426237837 1.41487764170955720999 
1.38781426346013203599 1.38348857784023282491 1.37199423576697121518 1.35487862980636530885 1.33230328631906869141 1.30449897837647044163 1.27177498014446443975 1.23452589691048331133 1.19323347726358108822 1.14846119392278178672 1.10084041543376032202 1.05104858709633708358 0.99978160893582690427 0.94772395612366833184 0.89552052976647145144 0.84375362779151585890 0.79292709767411984068 0.74345820426874875686 0.69567647859056447324 0.64982804127725724008 0.60608362555316541709 0.56454863497507168368 0.52527387982006512601 0.48826603652307065673 0.45349722145398341233 0.42091337094613656689 0.39044132660682295821 0.36199466122619039510 0.33547835790061375505 0.31079249057478941509 0.28783506267736180817 0.26650415303696162184 0.24669950261847151118 0.22832365684719801990 0.21128275938467999673 0.19548707578438406784 0.18085131019727307411 0.16729476539827481396 0.15474138575612639279 0.14311971412850121865 0.13236278645121224429 0.12240798430901311811 0.11319685537947488108 0.10467491835520870147 0.09679145616848239264 0.08949930536376826673 0.08275464583253788753 0.07651679418091417162 0.07074800305019168789 0.06541326798280455712 0.06048014287226788355 0.05591856461530486655 0.05170068726960352912 0.04780072578657756921 0.04419480921675655871 0.04086084316232252434 0.03777838116520548795 0.03492850466123686992 0.03229371109458534228 0.02985780976684893062 0.02760582498079200420 0.02552390608834609331 0.02359924390771594993 0.02181999325236327891 0.02017520105451531265 0.01865473975441123144 0.01724924558686780074 0.01595006142507293667 0.01474918386081047750 0.01363921422001368455 0.01261331323169967433 0.01166515908628928955 0.01078890863726922333 0.00997916151680988683 0.00923092695187310852 0.00853959308236174053 0.00790089859698195340 0.00731090651590160512 0.00676597996141170555 0.00626275976975176896 0.00579814395642253011 0.00536926801605108750 0.00497348817888765282 0.00460836452118584816 0.00427164608458263650 0.00396125700661942304 0.00367528372896108735 0.00341196320499892458 0.00316967203421891774 0.00294691645666200763 0.00274232314606215333 0.00255463074485762220 0.00238268208914038659 0.00222541707562862179 0.00208186612680405503 0.00195114421395969906 0.00183244540129412492 0.00172503787763900185 0.00162825944496791664 0.00154151343598529778 0.00146426534892829530 0.00139603830134005236 0.00133641196293665665 0.00128501871882957808 0.00124154171355361775 0.00120571289768611756 0.00117731137519228035 0.00115616204162782843 0.00114213450461253530 0.00113514227985833660 0.00113514225807742619 0.00114213443917821067 0.00115616193224032937 0.00117731122130537713 0.00120571269856872831 0.00124154146827148981 0.00128501842621198126 0.00133641162168629535 0.00139603790999309751 0.00146426490587436842 0.00154151358066623168 0.00162825953338718854 0.00172503790835110138 0.00183244537289684040 0.00195114412507579882 0.00208186597605464208 0.00222541686149158036 0.00238268180995371281 0.00255463039881775877 0.00274232273112906544 0.00294691597056417898 0.00316967147445001984 0.00341196256879783277 0.00367528301326192075 0.00396125620808318590 0.00427164519960221423 0.00460836354582605523 0.00497348710897849156 0.00536926684718608271 0.00579814268393541443 0.00626275888558569527 0.00676597896511699215 0.00731090540194434535 0.00790089735923038550 0.00853959171404961026 0.00923092544558801187 0.00997915986431840984 0.01078890682949529278 0.01166515711330251559 0.01261331108257712774 0.01363921188279659802 0.01474918132247093894 0.01595005867141230382 0.01724924260241011975 0.01865473652237992219 0.02017519755672658732 0.02181998946907792725 0.02359923981763434320 0.02552390166850992959 0.02760582020642610157 0.02985780486828570890 0.03229370578645807122 0.03492849891238714033 0.03777837494222668902 0.04086083642930338211 0.04419480193504299326 0.04780071791441797835 0.05170067876187900424 0.05591855542325940842 0.06048013294310039534 0.06541325725932911617 0.07074799147050281345 0.07651678167795716856 0.08275463233363422599 0.08949929079022755918 0.09679144043511445084 0.10467490136976398407 0.11319683704216154663 0.12240796451188418192 0.13236276507756938869 0.14311969089815190781 0.15474136067699761909 0.16729473832097108144 0.18085128096090641314 0.19548704421592122404 0.21128272529819469572 0.22832362004304496139 0.24669946288265187651 0.26650411014048525082 0.28783501637564767872 0.31079244060722766019 0.33547830399032418924 0.36199460307996589314 0.39044126391544253796 0.42091330338521470988 0.45349714868528567813 0.48826595819657536701 0.52527379557709252822 0.56454854445243729533 0.60608352838863566170 0.64982793673270589085 0.69567636671084065458 0.74345808474438335178 0.79292697023476910179 0.84375349221937567812 0.89552038591037608217 0.94772380391301425107 0.99978144839318772163 1.05104841834755724506 1.10084023871429126373 1.14846100957955865596 1.19323328575212284086 1.23452569878750373356 1.27177477605704947194 1.30449876904894890295 1.33230307253902058306 1.35487841241100825940 1.37199401563059653064 1.38348835586305574097 1.38781404079020997955 
1.36651028159474829948 1.36235584112591512351 1.35132246507553288595 1.33490991575856310369 1.31328952642160268205 1.28669874078210955126 1.25544588185147909520 1.21991273181548010029 1.18055324378080417347 1.13788706151689233970 1.09248726059063550053 1.04496274746420203527 0.99593682516207260313 0.94602424007166896480 0.89580930704767580686 0.84582739984949473211 0.79655133764541363739 0.74838326745971350817 0.70165180022675466276 0.65661356820810201640 0.61345807806990171329 0.57231469757733077763 0.53326073641787763435 0.49632981270685050390 0.46151991789965873814 0.42880081520883850388 0.39812057581585125199 0.36941118381219162359 0.34259322549627491128 0.31757972989880478565 0.29427925394811982329 0.27259831529090505775 0.25244327463802784806 0.23372176215838424973 0.21634373203273660202 0.20022221783598692646 0.18527385016968045406 0.17141918759100649439 0.15858290269462171906 0.14669385728948824976 0.13568509364515923821 0.12549376526196032167 0.11606101997184259389 0.10733185463427052930 0.09925494752923036401 0.09178247826412633259 0.08486994106344680766 0.07847595608921897892 0.07256208224770133164 0.06709263400313414394 0.06203450398997834014 0.05735699264960203436 0.05303164568259854939 0.04903209977510258888 0.04533393680622221922 0.04191454655563475740 0.03875299779253493782 0.03582991752712039180 0.03312737813666144504 0.03062879203168944464 0.02831881349429132833 0.02618324733901333801 0.02420896393419691428 0.02238382031276686668 0.02069658691058795519 0.01913687960600096716 0.01769509670573543580 0.01636236054427198106 0.01513046338035395344 0.01399181729215714931 0.01293940778968938332 0.01196675088004472975 0.01106785333814030992 0.01023717595167394911 0.00946959952444204056 0.00876039343682522009 0.00810518657657799402 0.00749994046582491691 0.00694092442288907208 0.00642469260923261842 0.00594806297451566657 0.00550809705696764240 0.00510208281158663901 0.00472751729107656615 0.00438209138416523203 0.00406367559082632113 0.00377030690246749067 0.00350017670666225023 0.00325161964218168009 0.00302310333610389392 0.00281321895986841319 0.00262067254621523027 0.00244427701372118555 0.00228294484979296719 0.00213568140726261291 0.00200157877314866006 0.00187981017195637534 0.00176962486903797789 0.00167034354263462248 0.00158135409606630084 0.00150210819922502736 0.00143211664933584615 0.00137094824049110997 0.00131822585109020451 0.00127362443159584338 0.00123686900059705174 0.00120773294948195442 0.00118603664543526222 0.00117164632396415946 0.00116447326420299202 0.00116447324202406666 0.00117164625733578998 0.00118603653408433374 0.00120773279288721724 0.00123686879804574268 0.00127362418218701645 0.00131822555372140826 0.00137094789391001282 0.00143211625214856308 0.00150210774991610396 0.00158135423352967486 0.00167034362416274007 0.00176962489302878723 0.00187981013685611931 0.00200157867743189222 0.00213568124936724946 0.00228294462805367360 0.00244427672637770321 0.00262067219133410578 0.00281321853528138099 0.00302310283946116698 0.00325161907092363922 0.00350017605800279075 0.00377030617329576767 0.00406367477777003216 0.00438209048361060116 0.00472751629911838389 0.00510208172405657301 0.00550809586945921748 0.00594806168237760335 0.00642469170308912485 0.00694092340254193196 0.00749993932547710074 0.00810518530985793184 0.00876039203672018818 0.00946959798324653601 0.01023717426090642313 0.01106785148847488909 0.01196674886126958270 0.01293940559058182060 0.01399181490045864340 0.01513046078272350936 0.01636235772622118834 0.01769509365144694701 0.01913687629831184456 0.02069658333093471470 0.02238381644101894441 0.02420895974861336786 0.02618324281615791449 0.02831880860887758811 0.03062878701069415843 0.03312737269731580447 0.03582991163737003770 0.03875299141801569203 0.04191453965937952386 0.04533392934842950250 0.04903209171282341128 0.05303163696944501737 0.05735698323543592103 0.06203449382051140493 0.06709262301964502573 0.07256207038663253783 0.07847594328180051981 0.08486992723516828541 0.09178246333431894222 0.09925493141063890246 0.10733183723248218566 0.11606100118476736505 0.12549374497924981053 0.13568507174759547595 0.14669383348629883024 0.15858287699973716567 0.17141915985255662402 0.18527382022438088072 0.20022218550850623409 0.21634369713503687205 0.23372172448904326991 0.25244323398171286676 0.27259827141788650628 0.29427920661384499024 0.31757967884377125145 0.34259317044605552827 0.36941112447773927219 0.39812051189414332519 0.42880074638414589216 0.46151984384536104411 0.49632973308796402012 0.53326065089453589252 0.57231460580929427451 0.61345797972221338679 0.65661346257912478475 0.70165168739133698672 0.74838314714692544261 0.79655120962515590932 0.84582726394408280779 0.89580916314366376696 0.94602408813120542064 0.99593666523294599457 1.04496257968775507763 1.09248708520664572497 1.13788687886494788160 1.18055305429811974172 1.21991253603108162906 1.25544568037768566882 1.28669853430407488126 1.31328931568565332455 1.33490970156045563044 1.35132224824916491457 1.36235562253268982502 1.36651006233624405795 
1.35073665589113156571 1.34671277760517682509 1.33602986765063547203 1.32014904173075153793 1.29924616282673932588 1.27356057647889264750 1.24339707466380899881 1.20912590471919045854 1.17117970452726982700 1.13004654777329127668 1.08625881794772061184 1.04037831700777960720 0.99297870417659583886 0.94462687195327244005 0.89586505850306474841 0.84719532691336363328 0.79906758559831314592 0.75187172769794363703 0.70593388664864198390 0.66151635284590115660 0.61882042135728565491 0.57799134084646874854 0.53912455556723415384 0.50227255998678499438 0.46745182222896919377 0.43464939617370745850 0.40382897763558522897 0.37493627271046992000 0.34790363037347282749 0.32265394957602500092 0.29910390792540764160 0.27716657954053425250 0.25675351848435057356 0.23777638511558452095 0.22014818875189190450 0.20378421335712659790 0.18860268505443866793 0.17452523210143233712 0.16147718014187240065 0.14938771840007247782 0.13818996586966281193 0.12782096312183299780 0.11822160461164465950 0.10933653268078380449 0.10111400105003554017 0.09350571910006322263 0.08646668406793400763 0.07995500686481360475 0.07393173584823720113 0.06836068179207233086 0.06320824643491929073 0.05844325631053304271 0.05403680303608604518 0.04996209082502867105 0.04619429167737498787 0.04271040846145601755 0.03948914592217911412 0.03651078951800834638 0.03375709189326059345 0.03121116672458623675 0.02885738963199879770 0.02668130583919903209 0.02466954417725153448 0.02280973715393597168 0.02109044666907866628 0.01950109505325925419 0.01803190108583097029 0.01667382066593225964 0.01541849182415289121 0.01425818377856824526 0.01318574975488595591 0.01219458330607992025 0.01127857788356334545 0.01043208942731355116 0.00964990175737923117 0.00892719456392243593 0.00825951380667988566 0.00764274434789435908 0.00707308465508704742 0.00654702342185897734 0.00606131812044718998 0.00561297442571384586 0.00519922871939471065 0.00481753044735189206 0.00446552657015542032 0.00414104707006646144 0.00384209158346027202 0.00356681707700423622 0.00331352649173166647 0.00308065828570014411 0.00286677681109237525 0.00267056346644367615 0.00249080856973615816 0.00232640390255944851 0.00217633587930810002 0.00203967929941595294 0.00191559164431809315 0.00180330788389193586 0.00170213576048627857 0.00161145152141495274 0.00153069638990310786 0.00145937185627387223 0.00139703849857508722 0.00134331201343096396 0.00129786116115582217 0.00126040572364094494 0.00123071477672653806 0.00120860526667709856 0.00119394088158086831 0.00118663121096540536 0.00118663118849338112 0.00119394081407653285 0.00120860515387399836 0.00123071461811674610 0.00126040551853834337 0.00129786090870609438 0.00134331171254664650 0.00139703814804548188 0.00145937145479335673 0.00153069593601118381 0.00161145165331777473 0.00170213583671030566 0.00180330790272187347 0.00191559160405863071 0.00203967919842673595 0.00217633571593212061 0.00232640367502479073 0.00249080827617098599 0.00267056310482793879 0.00286677637919618977 0.00308065778109378741 0.00331352591182054734 0.00356681641896561263 0.00384209084415332303 0.00414104624611222327 0.00446552565794511302 0.00481752944295865682 0.00519922761863855776 0.00561297322422327216 0.00606131681358590413 0.00654702249897387567 0.00707308361647451811 0.00764274318754754045 0.00825951251800405295 0.00892719313972667461 0.00964990018977984754 0.01043208770761250292 0.01127857600224158041 0.01219458125270078686 0.01318574751801859790 0.01425818134573431095 0.01541848918178323480 0.01667381779929033581 0.01803189797883131273 0.01950109168848745966 0.02109044302767648649 0.02280973321545309851 0.02466953991961395865 0.02668130123861744973 0.02885738466282039560 0.03121116161105330633 0.03375708635472929320 0.03651078352174985664 0.03948913943307652552 0.04271040144176951880 0.04619428408646708561 0.04996208261904278025 0.05403679416765672094 0.05844324672848288937 0.06320823608386927361 0.06836067061212702800 0.07393172377462176037 0.07995499382744242212 0.08646666999089613892 0.09350570390123769116 0.10111398464063503511 0.10933651496475016440 0.11822158548514594134 0.12782094247275721521 0.13818994357693681341 0.14938769416513508759 0.16147715398308892798 0.17452520386511238826 0.18860265457553593293 0.20378418045868929021 0.22014815324440994981 0.23777634679641002080 0.25675347713728480237 0.27716653493546961062 0.29910385981806619782 0.32265389770798014180 0.34790357447241238020 0.37493621249077735413 0.40382891279924226779 0.43464932641185616280 0.46745174722406690471 0.50227247941537711551 0.53912446910376110587 0.57799124816799385407 0.61882032214914894919 0.66151624643350392940 0.70593377312846372629 0.75187160682680720392 0.79906745717483296243 0.84719519078813920743 0.89586491458900074925 0.94462672023520599662 0.99297854471963986622 1.04037814996387689703 1.08625864355959356189 1.13004636637546540534 1.17117951654431662334 1.20912571066101515171 1.24339687511853691504 1.27356037210401185078 1.29924595433906175934 1.32014882989599779961 1.33602965327291589581 1.34671256151678075952 1.35073643915836894003 
1.34031879166911505052 1.33638274820788716113 1.32593518619110728451 1.31041022068703827408 1.28998550667567379868 1.26490032764296600476 1.23545593560567046332 1.20201410787015960935 1.16499312183576009261 1.12486060710131563489 1.08212314641923934566 1.03731299844255664411 0.99097280258322872903 0.94363948506179684550 0.89582872809795044411 0.84802126370256858401 0.80065195013656498269 0.75410217108508925676 0.70869566582397514054 0.66469753476192772190 0.62231591407860498144 0.58170568888401108509 0.54297358501776860074 0.50618404944411610202 0.47136541485577221344 0.43851596962140027003 0.40760966584230895471 0.37860129902064332263 0.35143107371108484038 0.32602853010642807163 0.30231584863697480436 0.28021057646147373710 0.25962783464324901139 0.24048207106773134001 0.22268842450211656647 0.20616376178616557802 0.19082744458949196797 0.17660187561842843884 0.16341286737140969798 0.15118987000853900682 0.13986608860384608377 0.12937851674404421409 0.11966790267209259646 0.11067867042721446502 0.10235880489008475358 0.09465971301812703409 0.08753606924344237150 0.08094565145389420735 0.07484917248832823056 0.06921011088197537298 0.06399454364710011056 0.05917098312153479256 0.05471021932619057893 0.05058516881156438494 0.04677073061677639032 0.04324364969062854946 0.03998238791670716274 0.03696700272947661681 0.03417903319382298299 0.03160139333847844512 0.02921827247460151433 0.02701504220851580484 0.02497816978166089719 0.02309513745665014994 0.02135436755855479873 0.01974515285210309834 0.01825759191841358486 0.01688252920950983338 0.01561149947172046915 0.01443667624307032327 0.01335082414521626681 0.01234725470581898854 0.01141978546272626183 0.01056270211663767888 0.00977072351383223570 0.00903896925479208413 0.00836292973833141495 0.00773843846401223168 0.00716164642772243454 0.00662899845727538128 0.00613721150227619638 0.00568325380603251773 0.00526432719289648965 0.00487784920880751649 0.00452143737907473309 0.00419289453579052562 0.00389019528431622241 0.00361147352618607087 0.00335501096200063742 0.00311922650385265676 0.00290266653238391292 0.00270399593872094890 0.00252198989622032244 0.00235552631142055269 0.00220357890798439371 0.00206521090088229720 0.00193956922200477777 0.00182587926174537785 0.00172344009400693388 0.00163162015532458682 0.00154985366849325068 0.00147763588729810103 0.00141452188406443469 0.00136012254289608059 0.00131410247599883512 0.00127617795607104512 0.00124611516712280768 0.00122372876298237898 0.00120888072468683383 0.00120147950957438798 0.00120147948690751960 0.00120888065660629263 0.00122372864921338476 0.00124611500718407875 0.00127617774929977834 0.00131410222153072187 0.00136012223969195212 0.00141452153096521815 0.00147763548299983949 0.00154985321156042577 0.00163162028348040611 0.00172344016662884236 0.00182587927705479824 0.00193956917823978614 0.00206521079632093763 0.00220357874089471828 0.00235552607997069341 0.00252198959846017257 0.00270399557256884027 0.00290266609556999455 0.00311922599392722155 0.00335501037631413812 0.00361147286186580541 0.00389019453824301920 0.00419289370457875954 0.00452143645908231750 0.00487784819611425391 0.00526432608334403973 0.00568325259524105064 0.00613721018558277542 0.00662899752314261015 0.00716164537680474833 0.00773843729020284865 0.00836292843490737958 0.00903896781442259378 0.00977072192850703125 0.01056270037754214464 0.01141978356018480412 0.01234725262925007172 0.01335082188305414252 0.01443667378269175572 0.01561149679938644841 0.01688252631030562334 0.01825758877612881914 0.01974514944913352554 0.02135436387580902373 0.02309513347348468582 0.02497816547580355984 0.02701503755592582490 0.02921826744933131437 0.03160138816293178721 0.03417902758878155201 0.03696699666179359411 0.03998238135078269195 0.04324364258819157758 0.04677072293661654889 0.05058516050922889917 0.05471021035367285013 0.05917097342694632722 0.06399453317433745347 0.06921009957038537497 0.07484916027229671087 0.08094563826242962001 0.08753605499974614901 0.09465969763911896706 0.10235878828590172507 0.11067865250071251548 0.11966788331833400072 0.12937849584971627959 0.13986606604660500874 0.15118984548479597052 0.16341284090235941306 0.17660184704923143073 0.19082741375399114858 0.20616372850633002400 0.22268838858747863618 0.24048203231491704912 0.25962779283556669530 0.28021053136861595600 0.30231580001495672594 0.32602847769768072972 0.35143101724484482329 0.37860123821371050035 0.40760960040019222905 0.43851589923998290921 0.47136533922365331239 0.50618396824571310066 0.54297349793716254140 0.58170559560977608271 0.62231581430951032896 0.66469742784124041801 0.70869555186219679310 0.75410204985702167235 0.80065182145923452506 0.84802112744463364891 0.89582858418900568331 0.94363933350096795838 0.99097264344652746804 1.03731283188852207999 1.08212297269238577613 1.12486042653301376859 1.16499293484265908916 1.20201391495012055444 1.23545573733145142015 1.26490012465438095290 1.28998529967057740109 1.31041001041154903106 1.32593497342972188591 1.33638253377361904128 1.34031857660459818860 
1.33513932026685600007 1.33124739031480698870 1.32091790821883825480 1.30557114815062380586 1.28538531554595159001 1.26059929181156715750 1.23151223224577721638 1.19848146932006072163 1.16191806784425200050 1.12227961237699513930 1.08006016218541445184 1.03577772775998222521 0.98996002265198890235 0.94312953761273576880 0.89578910512435827584 0.84840904966238861462 0.80141678016027229070 0.75518934068184995212 0.71004907080022827692 0.66626220589489970614 0.62404001171985523655 0.58354191559317536431 0.54488004617569640864 0.50812463791614193021 0.47330981812858663460 0.44043940161386907484 0.40949241709161698921 0.38042818381868293010 0.35319083534379513978 0.32771324850160432618 0.30392038005458643646 0.28173204302516685615 0.26106517255945038691 0.24183564000995194654 0.22395967640267744336 0.20735496469592717972 0.19194145589892186443 0.17764195841136642962 0.16438254371677563093 0.15209280536753744251 0.14070600208569095102 0.13015911257839185566 0.12039281890546038589 0.11135144146589004421 0.10298283506497196704 0.09523825883896108735 0.08807222843379092225 0.08144235721896930791 0.07530919176923278613 0.06963604560039082791 0.06438883414995100196 0.05953591320235540607 0.05504792233558375436 0.05089763447822526210 0.04705981228753763901 0.04351107176757462724 0.04022975332453770925 0.03719580028935132177 0.03439064481406628460 0.03179710095901122635 0.02939926472302345495 0.02718242073858512242 0.02513295528423276082 0.02323827533243227883 0.02148673325640060305 0.01986755687823471561 0.01837078452619711477 0.01698720478194637451 0.01570830061014882872 0.01452619757677298118 0.01343361587708313820 0.01242382590925683594 0.01149060714488503443 0.01062821006268865887 0.00983132092653993261 0.00909502920305893525 0.00841479742782480500 0.00778643334209738747 0.00720606413448510175 0.00667011263362882190 0.00617527546630691759 0.00571850210322022434 0.00529697703734455239 0.00490810181591361250 0.00454947920156545393 0.00421889840972133889 0.00391432149181469846 0.00363387078141652609 0.00337581732624880893 0.00313857023531927126 0.00292066687585301743 0.00272076385985586811 0.00253762876499363799 0.00237013253891804609 0.00221724254034993962 0.00207801617410408035 0.00195159508105668955 0.00183719984707786388 0.00173412519845483892 0.00164173565427305768 0.00155946192623934721 0.00148679614034086249 0.00142329060750512326 0.00136855379810008060 0.00132224824387905393 0.00128408845755156875 0.00125383917269461520 0.00123131389342612252 0.00121637374461469605 0.00120892661571447846 0.00120892659295768201 0.00121637367624771731 0.00123131377918250795 0.00125383901210640580 0.00128408824995263071 0.00132224798841340530 0.00136855349373188329 0.00142329025310694579 0.00148679573464871595 0.00155946146782770523 0.00164173578051873825 0.00173412526924654475 0.00183719986061703366 0.00195159503553976599 0.00207801606774082881 0.00221724237137177482 0.00237013230548144271 0.00253762846512184392 0.00272076349142391649 0.00292066643657107328 0.00313856972272263945 0.00337581673766462753 0.00363387011396043569 0.00391432074236253147 0.00421889757488747019 0.00454947827767948620 0.00490810079905368291 0.00529697592338562728 0.00571850088778080856 0.00617527414471241709 0.00667011169382392133 0.00720606307737736707 0.00778643216153174222 0.00841479611701334562 0.00909502775457593504 0.00983131933231018440 0.01062820831384592157 0.01149060523169542769 0.01242382382106221872 0.01343361360223116474 0.01452619510257713298 0.01570829792279848647 0.01698720186643520869 0.01837078136622150026 0.01986755345611046497 0.02148672955293473574 0.02323827132686306918 0.02513295095419143532 0.02718241605992599563 0.02939925966964906934 0.03179709575233780061 0.03439063917564655348 0.03719579418584528785 0.04022974672009238528 0.04351106462362419602 0.04705980456259528655 0.05089762612755011073 0.05504791331084279982 0.05953590345131376527 0.06438882361614051142 0.06963603422276531951 0.07530917948176008014 0.08144234395022986739 0.08807221410652821270 0.09523824336960862169 0.10298281836313372128 0.11135142343386916775 0.12039279943777125848 0.13015909156112559497 0.14070597939589091219 0.15209278069907683495 0.16438251709229800834 0.17764192967547443036 0.19194142488487719866 0.20735493122515602504 0.22395964028427750581 0.24183560104020118686 0.26106513052142399367 0.28173199768850576419 0.30392033117545902421 0.32771319582291291717 0.35319077859559566690 0.38042812271903592158 0.40949235134781492018 0.44043933092422327125 0.47330974218485033500 0.50812455640665443735 0.54487995878940820305 0.58354182202441928773 0.62403991167406691609 0.66626209872423070024 0.71004895662208800111 0.75518921927983317932 0.80141665136041317918 0.84840891334216517183 0.89578896122143203407 0.94312938613312691238 0.98995986367698407538 1.03577756145130295273 1.08005998878840703270 1.12227943222153458969 1.16191788134318829684 1.19848127696535877718 1.23151203460276459367 1.26059908951148846867 1.28538510927731763900 1.30557093864989015586 1.32091769626080579592 1.33124717670280556803 1.33513910603163754587 


==> test/01/P-estimate1.txt <==
0.00227272727272676955 0.00681818181818030864 0.01136363636363384860 0.01590909090908738943 0.02045454545454092332 0.02499999999999446415 0.02954545454544800498 0.03409090909090155969 0.03863636363635509358 0.04318181818180863440 0.04772727272726216829 0.05227272727271570912 0.05681818181816922220 0.06136363636362276996 0.06590909090907630385 0.07045454545452985162 0.07499999999998338551 0.07954545454543696104 0.08409090909089053656 0.08863636363634409820 0.09318181818179849252 0.09772727272725212355 0.10227272727270569908 0.10681818181815933011 0.11136363636361296114 0.11590909090906656442 0.12045454545452019546 0.12499999999997377098 0.12954545454542734650 0.13409090909088089427 0.13863636363633449755 0.14318181818178815634 0.14772727272724184289 0.15227272727269536290 0.15681818181814904944 0.16136363636360268048 0.16590909090905631151 0.17045454545451002581 0.17499999999996379563 0.17954545454541773197 0.18409090909087100218 0.18863636363632457771 0.19318181818177823650 0.19772727272723186753 0.20227272727268560959 0.20681818181813924062 0.21136363636359278839 0.21590909090904636392 0.22045454545449993944 0.22499999999995351496 0.22954545454540709049 0.23409090909086063825 0.23863636363631426929 0.24318181818176787257 0.24772727272722153136 0.25227272727267507912 0.25681818181812871016 0.26136363636358234119 0.26590909090903597223 0.27045454545448965877 0.27499999999994584332 0.27954545454539958538 0.28409090909085332743 0.28863636363630706949 0.29318181818176081155 0.29772727272721460912 0.30227272727266829566 0.30681818181812192670 0.31136363636357561324 0.31590909090902929979 0.32045454545448287531 0.32499999999993645083 0.32954545454539019289 0.33409090909084376841 0.33863636363629745496 0.34318181818175097497 0.34772727272720471703 0.35227272727265840357 0.35681818181811197910 0.36136363636356555462 0.36590909090902556944 0.37045454545447931149 0.37499999999993316457 0.37954545454538718419 0.38409090909084131482 0.38863636363629511239 0.39318181818174890996 0.39772727272720287406 0.40227272727265672714 0.40681818181811058022 0.41136363636356443330 0.41590909090901828637 0.42045454545447236150 0.42499999999992632560 0.42954545454538034521 0.43409090909083430931 0.43863636363628827342 0.44318181818174218201 0.44772727272719653469 0.45227272727265066532 0.45681818181810912582 0.46136363636356325646 0.46590909090901760914 0.47045454545447185080 0.47499999999992609245 0.47954545454538033411 0.48409090909083446475 0.48863636363628865089 0.49318181818174278153 0.49772727272719674563 0.50227272727265082075 0.50681818181810511792 0.51136363636355919304 0.51590909090901349021 0.52045454545446756534 0.52499999999992197353 0.52954545454537627069 0.53409090909083101195 0.53863636363628542014 0.54318181818174016140 0.54772727272719690106 0.55227272727265108720 0.55681818181810571744 0.56136363636356023665 0.56590909090901475587 0.57045454545446916406 0.57499999999992357225 0.57954545454537798044 0.58409090909083205556 0.58863636363628613068 0.59318181818174064990 0.59772727272719494707 0.60227272727264946628 0.60681818181810398549 0.61136363636355861573 0.61590909090901324596 0.62045454545446765415 0.62499999999992239541 0.62954545454537735871 0.63409090909083232201 0.63863636363628895065 0.64318181818174358089 0.64772727272719854419 0.65227272727265361851 0.65681818181810858182 0.66136363636356332307 0.66590909090901817535 0.67045454545447313865 0.67499999999992799093 0.67954545454538262117 0.68409090909083758447 0.68863636363629232573 0.69318181818174740005 0.69772727272720225233 0.70227272727265732666 0.70681818181811262303 0.71136363636356758633 0.71590909090902310474 0.72045454545447884520 0.72499999999993469668 0.72954545454538766158 0.73409090909084318000 0.73863636363629869841 0.74318181818175443887 0.74772727272721006830 0.75227272727266558672 0.75681818181812088309 0.76136363636357595741 0.76590909090903136480 0.77045454545448643913 0.77499999999994151345 0.77954545454539703186 0.78409090909085232823 0.78863636363630762460 0.79318181818176292097 0.79772727272721810632 0.80227272727267351371 0.80681818181812903212 0.81136363636358488360 0.81590909090904084611 0.82045454545450036132 0.82499999999995576871 0.82954545454541117611 0.83409090909086713861 0.83863636363632287907 0.84318181818177828646 0.84772727272723380487 0.85227272727268910124 0.85681818181814428659 0.86136363636359969398 0.86590909090905499035 0.87045454545451028672 0.87499999999996591615 0.87954545454542132354 0.88409090909087717503 0.88863636363633280446 0.89318181818178821185 0.89772727272724350822 0.90227272727270002584 0.90681818181815621038 0.91136363636360551155 0.91590909090906191814 0.92045454545451843575 0.92499999999997506439 0.92954545454543169303 0.93409090909088843269 0.93863636363634528337 0.94318181818180180098 0.94772727272725776348 0.95227272727271394803 0.95681818181817068769 0.96136363636362731633 0.96590909090908338985 0.97045454545453913031 0.97499999999999498179 0.97954545454545072225 0.98409090909090646271 0.98863636363636198112 0.99318181818181716647 0.99772727272727246284 
0.00227272727272676911 0.00681818181818030691 0.01136363636363384860 0.01590909090908739290 0.02045454545454092679 0.02499999999999446415 0.02954545454544801192 0.03409090909090155275 0.03863636363635510745 0.04318181818180864828 0.04772727272726219605 0.05227272727271571606 0.05681818181816921526 0.06136363636362275609 0.06590909090907633161 0.07045454545452986550 0.07499999999998339939 0.07954545454543696104 0.08409090909089056431 0.08863636363634413984 0.09318181818179849252 0.09772727272725206804 0.10227272727270569908 0.10681818181815941338 0.11136363636361301666 0.11590909090906661993 0.12045454545452025097 0.12499999999997379874 0.12954545454542737426 0.13409090909088092203 0.13863636363633452531 0.14318181818178815634 0.14772727272724184289 0.15227272727269544617 0.15681818181814916047 0.16136363636360270823 0.16590909090905620049 0.17045454545450983153 0.17499999999996368460 0.17954545454541764871 0.18409090909087089116 0.18863636363632452220 0.19318181818177818099 0.19772727272723195080 0.20227272727268563735 0.20681818181813926838 0.21136363636359273288 0.21590909090904633616 0.22045454545450002271 0.22499999999995351496 0.22954545454540714600 0.23409090909086061050 0.23863636363631418602 0.24318181818176787257 0.24772727272722150360 0.25227272727267507912 0.25681818181812859914 0.26136363636358211915 0.26590909090903591672 0.27045454545448954775 0.27499999999994573230 0.27954545454539958538 0.28409090909085332743 0.28863636363630712500 0.29318181818176092257 0.29772727272721472014 0.30227272727266829566 0.30681818181812203772 0.31136363636357566875 0.31590909090902941081 0.32045454545448281980 0.32499999999993645083 0.32954545454539013738 0.33409090909084376841 0.33863636363629745496 0.34318181818175097497 0.34772727272720455050 0.35227272727265812602 0.35681818181811181256 0.36136363636356549911 0.36590909090902545842 0.37045454545447931149 0.37499999999993316457 0.37954545454538723970 0.38409090909084125931 0.38863636363629516790 0.39318181818174890996 0.39772727272720287406 0.40227272727265672714 0.40681818181811052471 0.41136363636356437778 0.41590909090901817535 0.42045454545447230599 0.42499999999992610356 0.42954545454538034521 0.43409090909083430931 0.43863636363628805137 0.44318181818174190445 0.44772727272719614611 0.45227272727265044328 0.45681818181810907031 0.46136363636356336748 0.46590909090901749812 0.47045454545447185080 0.47499999999992620348 0.47954545454538050064 0.48409090909083440923 0.48863636363628865089 0.49318181818174283704 0.49772727272719680114 0.50227272727265070973 0.50681818181810489587 0.51136363636355930407 0.51590909090901349021 0.52045454545446756534 0.52499999999992175148 0.52954545454537593763 0.53409090909083045684 0.53863636363628508708 0.54318181818173971731 0.54772727272719667901 0.55227272727265097618 0.55681818181810571744 0.56136363636356023665 0.56590909090901497791 0.57045454545446927508 0.57499999999992357225 0.57954545454537798044 0.58409090909083194454 0.58863636363628613068 0.59318181818174053888 0.59772727272719472502 0.60227272727264946628 0.60681818181810365243 0.61136363636355861573 0.61590909090901302392 0.62045454545446732109 0.62499999999992184030 0.62954545454537680360 0.63409090909083209997 0.63863636363628883963 0.64318181818174346986 0.64772727272719854419 0.65227272727265361851 0.65681818181810869284 0.66136363636356354512 0.66590909090901806433 0.67045454545447302763 0.67499999999992799093 0.67954545454538262117 0.68409090909083736243 0.68863636363629210368 0.69318181818174728903 0.69772727272720214131 0.70227272727265732666 0.70681818181811240098 0.71136363636356736428 0.71590909090902266065 0.72045454545447840111 0.72499999999993425259 0.72954545454538743954 0.73409090909084306897 0.73863636363629858739 0.74318181818175454989 0.74772727272721029035 0.75227272727266558672 0.75681818181812088309 0.76136363636357617946 0.76590909090903147582 0.77045454545448643913 0.77499999999994162447 0.77954545454539680982 0.78409090909085221721 0.78863636363630740256 0.79318181818176292097 0.79772727272721799530 0.80227272727267306962 0.80681818181812847701 0.81136363636358455054 0.81590909090904062406 0.82045454545450025030 0.82499999999995576871 0.82954545454541128713 0.83409090909086724963 0.83863636363632299009 0.84318181818177850850 0.84772727272723380487 0.85227272727268921226 0.85681818181814439761 0.86136363636359969398 0.86590909090905487933 0.87045454545451006467 0.87499999999996580513 0.87954545454542121252 0.88409090909087728605 0.88863636363633258242 0.89318181818178776776 0.89772727272724328618 0.90227272727269958175 0.90681818181815576629 0.91136363636360517848 0.91590909090906169610 0.92045454545451810269 0.92499999999997517541 0.92954545454543180405 0.93409090909088865473 0.93863636363634506132 0.94318181818180168996 0.94772727272725765246 0.95227272727271372599 0.95681818181817057667 0.96136363636362720531 0.96590909090908372292 0.97045454545453924133 0.97499999999999487077 0.97954545454545061123 0.98409090909090668475 0.98863636363636220317 0.99318181818181727749 0.99772727272727235182 
0.00227272727272676955 0.00681818181818030691 0.01136363636363384340 0.01590909090908738943 0.02045454545454092332 0.02499999999999446762 0.02954545454544801192 0.03409090909090157356 0.03863636363635511439 0.04318181818180865522 0.04772727272726218217 0.05227272727271572300 0.05681818181816925689 0.06136363636362279078 0.06590909090907633161 0.07045454545452985162 0.07499999999998342715 0.07954545454543700267 0.08409090909089059207 0.08863636363634418147 0.09318181818179840925 0.09772727272725206804 0.10227272727270575459 0.10681818181815938562 0.11136363636361298890 0.11590909090906661993 0.12045454545452022321 0.12499999999997382649 0.12954545454542734650 0.13409090909088103305 0.13863636363633463633 0.14318181818178826736 0.14772727272724173186 0.15227272727269530739 0.15681818181814904944 0.16136363636360256946 0.16590909090905620049 0.17045454545450994255 0.17499999999996374012 0.17954545454541767646 0.18409090909087083565 0.18863636363632463322 0.19318181818177826425 0.19772727272723189529 0.20227272727268552632 0.20681818181813924062 0.21136363636359278839 0.21590909090904641943 0.22045454545450013373 0.22499999999995373701 0.22954545454540725702 0.23409090909086069376 0.23863636363631418602 0.24318181818176781706 0.24772727272722144809 0.25227272727267502361 0.25681818181812854363 0.26136363636358206364 0.26590909090903597223 0.27045454545448976980 0.27499999999994567679 0.27954545454539952987 0.28409090909085332743 0.28863636363630706949 0.29318181818176081155 0.29772727272721460912 0.30227272727266818464 0.30681818181812203772 0.31136363636357577978 0.31590909090902946632 0.32045454545448309736 0.32499999999993656186 0.32954545454539008187 0.33409090909084371290 0.33863636363629745496 0.34318181818175097497 0.34772727272720455050 0.35227272727265812602 0.35681818181811197910 0.36136363636356588769 0.36590909090902529188 0.37045454545447925598 0.37499999999993316457 0.37954545454538718419 0.38409090909084103727 0.38863636363629505688 0.39318181818174879893 0.39772727272720281855 0.40227272727265683816 0.40681818181811074675 0.41136363636356471085 0.41590909090901839740 0.42045454545447213945 0.42499999999992604804 0.42954545454538028970 0.43409090909083403176 0.43863636363628805137 0.44318181818174201547 0.44772727272719614611 0.45227272727265077634 0.45681818181810895929 0.46136363636356325646 0.46590909090901755363 0.47045454545447179528 0.47499999999992592592 0.47954545454538016758 0.48409090909083435372 0.48863636363628870640 0.49318181818174294806 0.49772727272719707869 0.50227272727265104280 0.50681818181810500690 0.51136363636355919304 0.51590909090901315714 0.52045454545446745431 0.52499999999992164046 0.52954545454537571558 0.53409090909083012377 0.53863636363628497605 0.54318181818174005038 0.54772727272719656799 0.55227272727265108720 0.55681818181810560642 0.56136363636356012563 0.56590909090901464484 0.57045454545446894201 0.57499999999992323918 0.57954545454537775839 0.58409090909083216658 0.58863636363628657477 0.59318181818174087194 0.59772727272719505809 0.60227272727264935526 0.60681818181810365243 0.61136363636355828266 0.61590909090901269085 0.62045454545446709904 0.62499999999992161825 0.62954545454537691462 0.63409090909083243304 0.63863636363628850656 0.64318181818174346986 0.64772727272719854419 0.65227272727265350749 0.65681818181810824875 0.66136363636356310103 0.66590909090901795331 0.67045454545447302763 0.67499999999992810196 0.67954545454538284321 0.68409090909083769549 0.68863636363629221471 0.69318181818174684494 0.69772727272720180824 0.70227272727265710461 0.70681818181811195689 0.71136363636356703122 0.71590909090902254963 0.72045454545447840111 0.72499999999993458566 0.72954545454538743954 0.73409090909084329102 0.73863636363629892045 0.74318181818175466091 0.74772727272720995728 0.75227272727266547570 0.75681818181812088309 0.76136363636357629048 0.76590909090903169787 0.77045454545448699424 0.77499999999994206856 0.77954545454539692084 0.78409090909085188414 0.78863636363630706949 0.79318181818176269893 0.79772727272721777325 0.80227272727267306962 0.80681818181812858803 0.81136363636358477258 0.81590909090904129020 0.82045454545449991723 0.82499999999995576871 0.82954545454541150917 0.83409090909086713861 0.83863636363632254600 0.84318181818177828646 0.84772727272723358283 0.85227272727268921226 0.85681818181814473068 0.86136363636360024909 0.86590909090905543444 0.87045454545451039774 0.87499999999996569411 0.87954545454542087946 0.88409090909087695298 0.88863636363633202730 0.89318181818178765674 0.89772727272724339720 0.90227272727269969277 0.90681818181815665447 0.91136363636360573359 0.91590909090906191814 0.92045454545451821371 0.92499999999997495337 0.92954545454543147098 0.93409090909088821064 0.93863636363634528337 0.94318181818180213405 0.94772727272725842962 0.95227272727271428110 0.95681818181817024360 0.96136363636362687224 0.96590909090908350088 0.97045454545453901929 0.97499999999999475975 0.97954545454545083327 0.98409090909090679578 0.98863636363636220317 0.99318181818181761056 0.99772727272727323999 
0.00227272727272676738 0.00681818181818030344 0.01136363636363383993 0.01590909090908738596 0.02045454545454091985 0.02499999999999445721 0.02954545454544801539 0.03409090909090158744 0.03863636363635513521 0.04318181818180868992 0.04772727272726223768 0.05227272727271578545 0.05681818181816929159 0.06136363636362279772 0.06590909090907631773 0.07045454545452982387 0.07499999999998339939 0.07954545454543701655 0.08409090909089061983 0.08863636363634416759 0.09318181818179838150 0.09772727272725201253 0.10227272727270569908 0.10681818181815941338 0.11136363636361301666 0.11590909090906648116 0.12045454545452013995 0.12499999999997374323 0.12954545454542740202 0.13409090909088106081 0.13863636363633458082 0.14318181818178818410 0.14772727272724181513 0.15227272727269541841 0.15681818181814910496 0.16136363636360268048 0.16590909090905631151 0.17045454545450994255 0.17499999999996368460 0.17954545454541750993 0.18409090909087083565 0.18863636363632463322 0.19318181818177823650 0.19772727272723195080 0.20227272727268563735 0.20681818181813915736 0.21136363636359281615 0.21590909090904630840 0.22045454545449999495 0.22499999999995373701 0.22954545454540728477 0.23409090909086077703 0.23863636363631424153 0.24318181818176792808 0.24772727272722150360 0.25227272727267513464 0.25681818181812882118 0.26136363636358239670 0.26590909090903597223 0.27045454545448965877 0.27499999999994573230 0.27954545454539947436 0.28409090909085327192 0.28863636363630706949 0.29318181818176086706 0.29772727272721444258 0.30227272727266818464 0.30681818181812187118 0.31136363636357572426 0.31590909090902946632 0.32045454545448315287 0.32499999999993678390 0.32954545454539030391 0.33409090909084404597 0.33863636363629756598 0.34318181818175141906 0.34772727272720493907 0.35227272727265845909 0.35681818181811220114 0.36136363636356572115 0.36590909090902523637 0.37045454545447914496 0.37499999999993316457 0.37954545454538718419 0.38409090909084109278 0.38863636363629477932 0.39318181818174879893 0.39772727272720265201 0.40227272727265667163 0.40681818181811069124 0.41136363636356476636 0.41590909090901850842 0.42045454545447230599 0.42499999999992627009 0.42954545454538034521 0.43409090909083436483 0.43863636363628816239 0.44318181818174212649 0.44772727272719614611 0.45227272727265044328 0.45681818181810884827 0.46136363636356320095 0.46590909090901733158 0.47045454545447168426 0.47499999999992598143 0.47954545454537994553 0.48409090909083429821 0.48863636363628837334 0.49318181818174267050 0.49772727272719691216 0.50227272727265104280 0.50681818181810533996 0.51136363636355930407 0.51590909090901337919 0.52045454545446756534 0.52499999999992197353 0.52954545454537615967 0.53409090909083034582 0.53863636363628486503 0.54318181818173938424 0.54772727272719667901 0.55227272727265108720 0.55681818181810571744 0.56136363636356023665 0.56590909090901475587 0.57045454545446894201 0.57499999999992335020 0.57954545454537764737 0.58409090909083205556 0.58863636363628646375 0.59318181818174098296 0.59772727272719516911 0.60227272727264946628 0.60681818181810387447 0.61136363636355839368 0.61590909090901302392 0.62045454545446743211 0.62499999999992195132 0.62954545454537691462 0.63409090909083187793 0.63863636363628828452 0.64318181818174335884 0.64772727272719832214 0.65227272727265350749 0.65681818181810835977 0.66136363636356287898 0.66590909090901795331 0.67045454545447269457 0.67499999999992776889 0.67954545454538273219 0.68409090909083769549 0.68863636363629254777 0.69318181818174740005 0.69772727272720203029 0.70227272727265721564 0.70681818181811240098 0.71136363636356747531 0.71590909090902277168 0.72045454545447829009 0.72499999999993391953 0.72954545454538732852 0.73409090909084329102 0.73863636363629892045 0.74318181818175466091 0.74772727272721029035 0.75227272727266514263 0.75681818181812077206 0.76136363636357595741 0.76590909090903147582 0.77045454545448688322 0.77499999999994206856 0.77954545454539725391 0.78409090909085232823 0.78863636363630740256 0.79318181818176280995 0.79772727272721832836 0.80227272727267362473 0.80681818181812903212 0.81136363636358488360 0.81590909090904073508 0.82045454545449991723 0.82499999999995554667 0.82954545454541117611 0.83409090909086713861 0.83863636363632265702 0.84318181818177795339 0.84772727272723347181 0.85227272727268876817 0.85681818181814439761 0.86136363636359991602 0.86590909090905532342 0.87045454545451095285 0.87499999999996591615 0.87954545454542143457 0.88409090909087684196 0.88863636363633258242 0.89318181818178810083 0.89772727272724373027 0.90227272727269958175 0.90681818181815576629 0.91136363636360606666 0.91590909090906191814 0.92045454545451788064 0.92499999999997406519 0.92954545454543113792 0.93409090909088787757 0.93863636363634461723 0.94318181818180180098 0.94772727272725842962 0.95227272727271472519 0.95681818181817035462 0.96136363636362642815 0.96590909090908283474 0.97045454545453879724 0.97499999999999487077 0.97954545454545127736 0.98409090909090668475 0.98863636363636175908 0.99318181818181683340 0.99772727272727179670 
0.00227272727272676911 0.00681818181818030430 0.01136363636363383646 0.01590909090908736168 0.02045454545454090250 0.02499999999999445721 0.02954545454544802580 0.03409090909090158744 0.03863636363635513521 0.04318181818180871073 0.04772727272726226544 0.05227272727271581321 0.05681818181816934016 0.06136363636362284629 0.06590909090907638712 0.07045454545452992101 0.07499999999998346878 0.07954545454543701655 0.08409090909089064758 0.08863636363634420923 0.09318181818179846476 0.09772727272725209580 0.10227272727270581010 0.10681818181815946889 0.11136363636361301666 0.11590909090906656442 0.12045454545452013995 0.12499999999997360445 0.12954545454542723548 0.13409090909088089427 0.13863636363633458082 0.14318181818178832287 0.14772727272724192615 0.15227272727269550168 0.15681818181814907720 0.16136363636360254170 0.16590909090905625600 0.17045454545450988704 0.17499999999996368460 0.17954545454541748217 0.18409090909087089116 0.18863636363632457771 0.19318181818177829201 0.19772727272723195080 0.20227272727268563735 0.20681818181813912960 0.21136363636359273288 0.21590909090904619738 0.22045454545449988393 0.22499999999995354272 0.22954545454540728477 0.23409090909086111010 0.23863636363631451909 0.24318181818176809461 0.24772727272722167013 0.25227272727267524566 0.25681818181812882118 0.26136363636358234119 0.26590909090903591672 0.27045454545448976980 0.27499999999994578781 0.27954545454539964089 0.28409090909085332743 0.28863636363630723602 0.29318181818176092257 0.29772727272721444258 0.30227272727266818464 0.30681818181812170465 0.31136363636357533569 0.31590909090902929979 0.32045454545448320838 0.32499999999993706146 0.32954545454539074800 0.33409090909084426801 0.33863636363629784354 0.34318181818175125253 0.34772727272720493907 0.35227272727265868113 0.35681818181811242319 0.36136363636356610973 0.36590909090902534739 0.37045454545447914496 0.37499999999993305355 0.37954545454538718419 0.38409090909084109278 0.38863636363629477932 0.39318181818174863240 0.39772727272720231895 0.40227272727265628305 0.40681818181811046919 0.41136363636356471085 0.41590909090901895251 0.42045454545447291661 0.42499999999992671418 0.42954545454538062277 0.43409090909083425380 0.43863636363628821790 0.44318181818174218201 0.44772727272719625713 0.45227272727265044328 0.45681818181810912582 0.46136363636356331197 0.46590909090901738709 0.47045454545447179528 0.47499999999992598143 0.47954545454538005655 0.48409090909083407617 0.48863636363628804027 0.49318181818174222641 0.49772727272719652358 0.50227272727265115382 0.50681818181810578405 0.51136363636355974815 0.51590909090901393430 0.52045454545446789840 0.52499999999992175148 0.52954545454537604865 0.53409090909083045684 0.53863636363628497605 0.54318181818173949527 0.54772727272719679004 0.55227272727265142027 0.55681818181810560642 0.56136363636356023665 0.56590909090901475587 0.57045454545446883099 0.57499999999992312816 0.57954545454537709226 0.58409090909083150045 0.58863636363628613068 0.59318181818174109399 0.59772727272719583524 0.60227272727265013241 0.60681818181810431856 0.61136363636355861573 0.61590909090901280187 0.62045454545446743211 0.62499999999992195132 0.62954545454537702565 0.63409090909083187793 0.63863636363628861758 0.64318181818174369191 0.64772727272719843317 0.65227272727265361851 0.65681818181810858182 0.66136363636356299001 0.66590909090901750922 0.67045454545447225048 0.67499999999992710276 0.67954545454538228810 0.68409090909083758447 0.68863636363629310289 0.69318181818174795517 0.69772727272720258540 0.70227272727265754870 0.70681818181811206792 0.71136363636356725326 0.71590909090902266065 0.72045454545447840111 0.72499999999993391953 0.72954545454538788363 0.73409090909084384613 0.73863636363629936454 0.74318181818175510500 0.74772727272721040137 0.75227272727266547570 0.75681818181812055002 0.76136363636357540230 0.76590909090903092071 0.77045454545448643913 0.77499999999994217958 0.77954545454539814209 0.78409090909085321641 0.78863636363630817971 0.79318181818176325404 0.79772727272721799530 0.80227272727267362473 0.80681818181812914315 0.81136363636358510565 0.81590909090904073508 0.82045454545450025030 0.82499999999995599076 0.82954545454541139815 0.83409090909086713861 0.83863636363632265702 0.84318181818177773135 0.84772727272723291669 0.85227272727268821306 0.85681818181814373148 0.86136363636359947193 0.86590909090905543444 0.87045454545451161898 0.87499999999996691535 0.87954545454542210070 0.88409090909087750809 0.88863636363633247139 0.89318181818178798981 0.89772727272724350822 0.90227272727270002584 0.90681818181815576629 0.91136363636360706586 0.91590909090906236223 0.92045454545451876882 0.92499999999997428723 0.92954545454543113792 0.93409090909088809962 0.93863636363634472826 0.94318181818180168996 0.94772727272725831860 0.95227272727271472519 0.95681818181817068769 0.96136363636362620610 0.96590909090908250167 0.97045454545453868622 0.97499999999999464873 0.97954545454545038918 0.98409090909090612964 0.98863636363636131499 0.99318181818181638931 0.99772727272727168568 
0.00227272727272676738 0.00681818181818030170 0.01136363636363383646 0.01590909090908736861 0.02045454545454089904 0.02499999999999445721 0.02954545454544801539 0.03409090909090157356 0.03863636363635516990 0.04318181818180875237 0.04772727272726231401 0.05227272727271583402 0.05681818181816934710 0.06136363636362288793 0.06590909090907641488 0.07045454545452997652 0.07499999999998352429 0.07954545454543709981 0.08409090909089070309 0.08863636363634427862 0.09318181818179860354 0.09772727272725209580 0.10227272727270578234 0.10681818181815938562 0.11136363636361298890 0.11590909090906648116 0.12045454545452008444 0.12499999999997360445 0.12954545454542712446 0.13409090909088072774 0.13863636363633435877 0.14318181818178826736 0.14772727272724184289 0.15227272727269541841 0.15681818181814888291 0.16136363636360251395 0.16590909090905620049 0.17045454545450994255 0.17499999999996357358 0.17954545454541737115 0.18409090909087100218 0.18863636363632463322 0.19318181818177829201 0.19772727272723197856 0.20227272727268558183 0.20681818181813921287 0.21136363636359262186 0.21590909090904622514 0.22045454545449980066 0.22499999999995334843 0.22954545454540709049 0.23409090909086097132 0.23863636363631457460 0.24318181818176809461 0.24772727272722153136 0.25227272727267519015 0.25681818181812887669 0.26136363636358250773 0.26590909090903602774 0.27045454545448965877 0.27499999999994595434 0.27954545454539958538 0.28409090909085338295 0.28863636363630723602 0.29318181818176092257 0.29772727272721455360 0.30227272727266801811 0.30681818181812170465 0.31136363636357522466 0.31590909090902896672 0.32045454545448281980 0.32499999999993700595 0.32954545454539080351 0.33409090909084437904 0.33863636363629778803 0.34318181818175147457 0.34772727272720527214 0.35227272727265906971 0.35681818181811270074 0.36136363636356627627 0.36590909090902540290 0.37045454545447908945 0.37499999999993299804 0.37954545454538690663 0.38409090909084098175 0.38863636363629472381 0.39318181818174824382 0.39772727272720231895 0.40227272727265606100 0.40681818181811008062 0.41136363636356421125 0.41590909090901878598 0.42045454545447280559 0.42499999999992665867 0.42954545454538028970 0.43409090909083419829 0.43863636363628832893 0.44318181818174229303 0.44772727272719625713 0.45227272727265038776 0.45681818181810945889 0.46136363636356342299 0.46590909090901749812 0.47045454545447173977 0.47499999999992598143 0.47954545454537994553 0.48409090909083368759 0.48863636363628781822 0.49318181818174172681 0.49772727272719591296 0.50227272727265037666 0.50681818181810533996 0.51136363636355974815 0.51590909090901371226 0.52045454545446767636 0.52499999999992186250 0.52954545454537627069 0.53409090909083056786 0.53863636363628475401 0.54318181818173927322 0.54772727272719712310 0.55227272727265130925 0.55681818181810571744 0.56136363636356034768 0.56590909090901475587 0.57045454545446894201 0.57499999999992290611 0.57954545454537731430 0.58409090909083127841 0.58863636363628546455 0.59318181818174020581 0.59772727272719561320 0.60227272727265013241 0.60681818181810431856 0.61136363636355817164 0.61590909090901280187 0.62045454545446743211 0.62499999999992217337 0.62954545454537691462 0.63409090909083165588 0.63863636363628917270 0.64318181818174358089 0.64772727272719865521 0.65227272727265372954 0.65681818181810847079 0.66136363636356287898 0.66590909090901728717 0.67045454545447225048 0.67499999999992665867 0.67954545454538151095 0.68409090909083658527 0.68863636363629265880 0.69318181818174773312 0.69772727272720236336 0.70227272727265699359 0.70681818181811195689 0.71136363636356736428 0.71590909090902288270 0.72045454545447806805 0.72499999999993358646 0.72954545454538888283 0.73409090909084384613 0.73863636363629958659 0.74318181818175521602 0.74772727272721062342 0.75227272727266580876 0.75681818181812032797 0.76136363636357562434 0.76590909090903069867 0.77045454545448566197 0.77499999999994118038 0.77954545454539769800 0.78409090909085321641 0.78863636363630817971 0.79318181818176292097 0.79772727272721832836 0.80227272727267406882 0.80681818181812958723 0.81136363636358499463 0.81590909090904084611 0.82045454545450091643 0.82499999999995599076 0.82954545454541173122 0.83409090909086713861 0.83863636363632265702 0.84318181818177784237 0.84772727272723269465 0.85227272727268799102 0.85681818181814306534 0.86136363636359847273 0.86590909090905432421 0.87045454545451128592 0.87499999999996691535 0.87954545454542187866 0.88409090909087706400 0.88863636363633236037 0.89318181818178832287 0.89772727272724417436 0.90227272727269958175 0.90681818181815576629 0.91136363636360662177 0.91590909090906258427 0.92045454545451876882 0.92499999999997450928 0.92954545454543124894 0.93409090909088832166 0.93863636363634461723 0.94318181818180113485 0.94772727272725765246 0.95227272727271405905 0.95681818181817068769 0.96136363636362609508 0.96590909090908216861 0.97045454545453835316 0.97499999999999420464 0.97954545454544972305 0.98409090909090513044 0.98863636363636098192 0.99318181818181661136 0.99772727272727246284 
0.00227272727272676608 0.00681818181818029997 0.01136363636363383819 0.01590909090908737208 0.02045454545454090944 0.02499999999999446415 0.02954545454544801886 0.03409090909090160826 0.03863636363635519072 0.04318181818180877318 0.04772727272726230013 0.05227272727271582708 0.05681818181816934710 0.06136363636362288099 0.06590909090907642875 0.07045454545453000428 0.07499999999998357980 0.07954545454543709981 0.08409090909089070309 0.08863636363634426474 0.09318181818179865905 0.09772727272725217906 0.10227272727270581010 0.10681818181815924684 0.11136363636361287788 0.11590909090906650891 0.12045454545452002892 0.12499999999997354894 0.12954545454542704119 0.13409090909088072774 0.13863636363633430326 0.14318181818178812859 0.14772727272724178738 0.15227272727269533514 0.15681818181814899393 0.16136363636360256946 0.16590909090905620049 0.17045454545450997030 0.17499999999996354583 0.17954545454541737115 0.18409090909087105770 0.18863636363632463322 0.19318181818177831977 0.19772727272723183978 0.20227272727268547081 0.20681818181813904634 0.21136363636359262186 0.21590909090904630840 0.22045454545449977291 0.22499999999995334843 0.22954545454540700722 0.23409090909086088805 0.23863636363631457460 0.24318181818176801134 0.24772727272722169789 0.25227272727267535668 0.25681818181812898771 0.26136363636358261875 0.26590909090903613876 0.27045454545448988082 0.27499999999994595434 0.27954545454539958538 0.28409090909085343846 0.28863636363630695847 0.29318181818176070053 0.29772727272721433156 0.30227272727266796259 0.30681818181812164914 0.31136363636357522466 0.31590909090902896672 0.32045454545448270878 0.32499999999993678390 0.32954545454539069249 0.33409090909084437904 0.33863636363629812109 0.34318181818175175213 0.34772727272720560521 0.35227272727265929175 0.35681818181811297830 0.36136363636356683138 0.36590909090902529188 0.37045454545447897843 0.37499999999993294253 0.37954545454538668459 0.38409090909084064869 0.38863636363629450177 0.39318181818174829933 0.39772727272720215241 0.40227272727265589447 0.40681818181810996959 0.41136363636356404472 0.41590909090901845291 0.42045454545447252803 0.42499999999992643662 0.42954545454538051175 0.43409090909083442034 0.43863636363628855097 0.44318181818174257058 0.44772727272719647917 0.45227272727265060981 0.45681818181810929236 0.46136363636356320095 0.46590909090901749812 0.47045454545447135120 0.47499999999992559285 0.47954545454537950144 0.48409090909083363208 0.48863636363628776271 0.49318181818174150477 0.49772727272719569092 0.50227272727265015462 0.50681818181810511792 0.51136363636355963713 0.51590909090901360123 0.52045454545446789840 0.52499999999992219557 0.52954545454537649274 0.53409090909083067888 0.53863636363628486503 0.54318181818173949527 0.54772727272719712310 0.55227272727265142027 0.55681818181810582846 0.56136363636355990359 0.56590909090901420075 0.57045454545446838690 0.57499999999992257305 0.57954545454537687021 0.58409090909083094534 0.58863636363628524251 0.59318181818174009479 0.59772727272719505809 0.60227272727264979935 0.60681818181810398549 0.61136363636355839368 0.61590909090901280187 0.62045454545446754313 0.62499999999992239541 0.62954545454537702565 0.63409090909083187793 0.63863636363628895065 0.64318181818174369191 0.64772727272719865521 0.65227272727265295238 0.65681818181810780466 0.66136363636356243489 0.66590909090901706513 0.67045454545447169536 0.67499999999992621458 0.67954545454538117788 0.68409090909083614118 0.68863636363629177062 0.69318181818174728903 0.69772727272720203029 0.70227272727265721564 0.70681818181811228996 0.71136363636356747531 0.71590909090902277168 0.72045454545447817907 0.72499999999993380850 0.72954545454538899385 0.73409090909084429022 0.73863636363629980863 0.74318181818175488296 0.74772727272721017933 0.75227272727266514263 0.75681818181812055002 0.76136363636357540230 0.76590909090903036560 0.77045454545448532890 0.77499999999994084732 0.77954545454539725391 0.78409090909085288335 0.78863636363630795767 0.79318181818176336506 0.79772727272721866143 0.80227272727267429087 0.80681818181812980928 0.81136363636358532769 0.81590909090904106815 0.82045454545450069439 0.82499999999995599076 0.82954545454541150917 0.83409090909086658350 0.83863636363632176884 0.84318181818177706521 0.84772727272723247260 0.85227272727268754693 0.85681818181814262125 0.86136363636359825069 0.86590909090905399115 0.87045454545451028672 0.87499999999996658229 0.87954545454542165661 0.88409090909087739707 0.88863636363633291548 0.89318181818178865594 0.89772727272724428538 0.90227272727270002584 0.90681818181815598834 0.91136363636360717688 0.91590909090906325041 0.92045454545451921291 0.92499999999997584155 0.92954545454543235916 0.93409090909088909882 0.93863636363634506132 0.94318181818180124587 0.94772727272725765246 0.95227272727271417008 0.95681818181817024360 0.96136363636362631713 0.96590909090908194656 0.97045454545453846418 0.97499999999999398259 0.97954545454544972305 0.98409090909090457533 0.98863636363636042681 0.99318181818181683340 0.99772727272727290693 
0.00227272727272676651 0.00681818181818030170 0.01136363636363383472 0.01590909090908737208 0.02045454545454091638 0.02499999999999447803 0.02954545454544805702 0.03409090909090162214 0.03863636363635518378 0.04318181818180875930 0.04772727272726230013 0.05227272727271581321 0.05681818181816938179 0.06136363636362291568 0.06590909090907647039 0.07045454545453005979 0.07499999999998363531 0.07954545454543718308 0.08409090909089075860 0.08863636363634434800 0.09318181818179852027 0.09772727272725212355 0.10227272727270569908 0.10681818181815924684 0.11136363636361282237 0.11590909090906639789 0.12045454545451989015 0.12499999999997346567 0.12954545454542698568 0.13409090909088056121 0.13863636363633410897 0.14318181818178785103 0.14772727272724156533 0.15227272727269519637 0.15681818181814882740 0.16136363636360259721 0.16590909090905620049 0.17045454545450977601 0.17499999999996349032 0.17954545454541723237 0.18409090909087083565 0.18863636363632446669 0.19318181818177812548 0.19772727272723167324 0.20227272727268530428 0.20681818181813893531 0.21136363636359251084 0.21590909090904608636 0.22045454545449960637 0.22499999999995318190 0.22954545454540670191 0.23409090909086055499 0.23863636363631432480 0.24318181818176803910 0.24772727272722172565 0.25227272727267552321 0.25681818181812909874 0.26136363636358261875 0.26590909090903630529 0.27045454545448999184 0.27499999999994562128 0.27954545454539936333 0.28409090909085316090 0.28863636363630695847 0.29318181818176047848 0.29772727272721422054 0.30227272727266790708 0.30681818181812148261 0.31136363636357500262 0.31590909090902880019 0.32045454545448254224 0.32499999999993645083 0.32954545454539047045 0.33409090909084415699 0.33863636363629801007 0.34318181818175208520 0.34772727272720582725 0.35227272727265951380 0.35681818181811342239 0.36136363636356727547 0.36590909090902468126 0.37045454545447847883 0.37499999999993244293 0.37954545454538629601 0.38409090909084003806 0.38863636363629411319 0.39318181818174802178 0.39772727272720176384 0.40227272727265561691 0.40681818181810958102 0.41136363636356354512 0.41590909090901784229 0.42045454545447225048 0.42499999999992621458 0.42954545454538028970 0.43409090909083458687 0.43863636363628866199 0.44318181818174268161 0.44772727272719664571 0.45227272727265055430 0.45681818181810862622 0.46136363636356264584 0.46590909090901699852 0.47045454545447101813 0.47499999999992503774 0.47954545454537911287 0.48409090909083341003 0.48863636363628726311 0.49318181818174133824 0.49772727272719546887 0.50227272727264959951 0.50681818181810422974 0.51136363636355897100 0.51590909090901326817 0.52045454545446756534 0.52499999999992208455 0.52954545454537649274 0.53409090909083067888 0.53863636363628508708 0.54318181818173927322 0.54772727272719634595 0.55227272727265064312 0.55681818181810538437 0.56136363636355945950 0.56590909090901364564 0.57045454545446816486 0.57499999999992235100 0.57954545454537642613 0.58409090909083061227 0.58863636363628479842 0.59318181818173931763 0.59772727272719405889 0.60227272727264902219 0.60681818181810354140 0.61136363636355794959 0.61590909090901302392 0.62045454545446754313 0.62499999999992217337 0.62954545454537702565 0.63409090909083176690 0.63863636363628817350 0.64318181818174291475 0.64772727272719776703 0.65227272727265239727 0.65681818181810713853 0.66136363636356199081 0.66590909090901662104 0.67045454545447125128 0.67499999999992577049 0.67954545454538028970 0.68409090909083536403 0.68863636363629088244 0.69318181818174628983 0.69772727272720125313 0.70227272727265643848 0.70681818181811217894 0.71136363636356736428 0.71590909090902254963 0.72045454545447795702 0.72499999999993347544 0.72954545454538843874 0.73409090909084373511 0.73863636363629925352 0.74318181818175443887 0.74772727272720951319 0.75227272727266469854 0.75681818181811999491 0.76136363636357484719 0.76590909090902981049 0.77045454545448488481 0.77499999999994018118 0.77954545454539603266 0.78409090909085210619 0.78863636363630740256 0.79318181818176280995 0.79772727272721899450 0.80227272727267440189 0.80681818181812980928 0.81136363636358543872 0.81590909090904117917 0.82045454545449969519 0.82499999999995499156 0.82954545454541062099 0.83409090909086591736 0.83863636363632110271 0.84318181818177651010 0.84772727272723191749 0.85227272727268699182 0.85681818181814217716 0.86136363636359747353 0.86590909090905288092 0.87045454545450906547 0.87499999999996558309 0.87954545454542110150 0.88409090909087684196 0.88863636363633313753 0.89318181818178865594 0.89772727272724406333 0.90227272727270013686 0.90681818181815598834 0.91136363636360762097 0.91590909090906358347 0.92045454545452021211 0.92499999999997706279 0.92954545454543369143 0.93409090909088998700 0.93863636363634572746 0.94318181818180102383 0.94772727272725665326 0.95227272727271305985 0.95681818181816979951 0.96136363636362587304 0.96590909090908239065 0.97045454545453835316 0.97499999999999409361 0.97954545454544916794 0.98409090909090435328 0.98863636363636031579 0.99318181818181638931 0.99772727272727179670 
0.00227272727272676911 0.00681818181818030344 0.01136363636363383993 0.01590909090908738943 0.02045454545454092332 0.02499999999999448844 0.02954545454544806396 0.03409090909090162214 0.03863636363635516990 0.04318181818180873155 0.04772727272726225156 0.05227272727271582015 0.05681818181816936791 0.06136363636362295731 0.06590909090907652590 0.07045454545453011530 0.07499999999998371858 0.07954545454543725247 0.08409090909089084187 0.08863636363634441739 0.09318181818179846476 0.09772727272725212355 0.10227272727270567132 0.10681818181815933011 0.11136363636361285012 0.11590909090906642565 0.12045454545451991790 0.12499999999997329914 0.12954545454542681915 0.13409090909088039467 0.13863636363633405346 0.14318181818178765674 0.14772727272724128778 0.15227272727269486330 0.15681818181814860536 0.16136363636360218088 0.16590909090905592294 0.17045454545450969275 0.17499999999996335154 0.17954545454541709359 0.18409090909087058585 0.18863636363632430015 0.19318181818177798670 0.19772727272723158998 0.20227272727268530428 0.20681818181813882429 0.21136363636359239981 0.21590909090904586431 0.22045454545449932882 0.22499999999995295985 0.22954545454540672966 0.23409090909086024968 0.23863636363631404724 0.24318181818176770603 0.24772727272722142033 0.25227272727267524566 0.25681818181812893220 0.26136363636358278528 0.26590909090903652734 0.27045454545449032491 0.27499999999994528821 0.27954545454539914129 0.28409090909085299437 0.28863636363630679194 0.29318181818176036746 0.29772727272721399849 0.30227272727266768504 0.30681818181812120505 0.31136363636357483609 0.31590909090902857814 0.32045454545448248673 0.32499999999993617328 0.32954545454539019289 0.33409090909084387944 0.33863636363629789905 0.34318181818175191866 0.34772727272720588276 0.35227272727265979135 0.35681818181811375545 0.36136363636356760853 0.36590909090902407064 0.37045454545447792372 0.37499999999993194333 0.37954545454538601845 0.38409090909083998255 0.38863636363629383563 0.39318181818174774422 0.39772727272720131975 0.40227272727265522834 0.40681818181810913693 0.41136363636356337858 0.41590909090901745371 0.42045454545447163985 0.42499999999992577049 0.42954545454538006766 0.43409090909083436483 0.43863636363628855097 0.44318181818174279263 0.44772727272719681224 0.45227272727265088736 0.45681818181810807111 0.46136363636356231277 0.46590909090901660994 0.47045454545447079608 0.47499999999992492672 0.47954545454537877980 0.48409090909083302146 0.48863636363628676351 0.49318181818174067210 0.49772727272719485825 0.50227272727264926644 0.50681818181810356361 0.51136363636355830486 0.51590909090901249101 0.52045454545446701022 0.52499999999992164046 0.52954545454537604865 0.53409090909083056786 0.53863636363628486503 0.54318181818173938424 0.54772727272719556879 0.55227272727265019903 0.55681818181810494028 0.56136363636355923745 0.56590909090901364564 0.57045454545446783179 0.57499999999992212896 0.57954545454537598204 0.58409090909083005716 0.58863636363628413228 0.59318181818173898456 0.59772727272719339275 0.60227272727264813401 0.60681818181810265322 0.61136363636355739448 0.61590909090901213574 0.62045454545446709904 0.62499999999992206234 0.62954545454537680360 0.63409090909083176690 0.63863636363628728532 0.64318181818174235964 0.64772727272719721192 0.65227272727265217522 0.65681818181810691648 0.66136363636356154672 0.66590909090901617695 0.67045454545447036310 0.67499999999992499333 0.67954545454537962357 0.68409090909083491994 0.68863636363628988324 0.69318181818174529063 0.69772727272720025393 0.70227272727265555030 0.70681818181811117974 0.71136363636356669815 0.71590909090902232759 0.72045454545447762396 0.72499999999993336441 0.72954545454538799465 0.73409090909084351306 0.73863636363629892045 0.74318181818175443887 0.74772727272720973524 0.75227272727266469854 0.75681818181811966184 0.76136363636357418105 0.76590909090902903333 0.77045454545448410766 0.77499999999993973709 0.77954545454539536653 0.78409090909085099597 0.78863636363630629234 0.79318181818176203279 0.79772727272721799530 0.80227272727267384678 0.80681818181812980928 0.81136363636358554974 0.81590909090904162326 0.82045454545449847394 0.82499999999995421440 0.82954545454540984384 0.83409090909086569532 0.83863636363632099169 0.84318181818177617703 0.84772727272723147340 0.85227272727268599262 0.85681818181814106694 0.86136363636359636331 0.86590909090905254786 0.87045454545450828832 0.87499999999996447286 0.87954545454541976923 0.88409090909087584276 0.88863636363633180526 0.89318181818178798981 0.89772727272724417436 0.90227272727270013686 0.90681818181815621038 0.91136363636360850915 0.91590909090906458268 0.92045454545452087824 0.92499999999997783995 0.92954545454543446859 0.93409090909089065313 0.93863636363634606052 0.94318181818180135689 0.94772727272725643122 0.95227272727271250474 0.95681818181816880031 0.96136363636362542895 0.96590909090908172452 0.97045454545453779804 0.97499999999999376055 0.97954545454544894589 0.98409090909090390920 0.98863636363635976068 0.99318181818181561216 0.99772727272727201875 
0.00227272727272676911 0.00681818181818030777 0.01136363636363384860 0.01590909090908739290 0.02045454545454094067 0.02499999999999450231 0.02954545454544806396 0.03409090909090162214 0.03863636363635517684 0.04318181818180872461 0.04772727272726225156 0.05227272727271583402 0.05681818181816938179 0.06136363636362299201 0.06590909090907659529 0.07045454545453017081 0.07499999999998378797 0.07954545454543734961 0.08409090909089095289 0.08863636363634455617 0.09318181818179840925 0.09772727272725204029 0.10227272727270558805 0.10681818181815919133 0.11136363636361285012 0.11590909090906637013 0.12045454545451980688 0.12499999999997332689 0.12954545454542679139 0.13409090909088039467 0.13863636363633402571 0.14318181818178754572 0.14772727272724123226 0.15227272727269480779 0.15681818181814852209 0.16136363636360226415 0.16590909090905586742 0.17045454545450955397 0.17499999999996324052 0.17954545454541689931 0.18409090909087036381 0.18863636363632421689 0.19318181818177779241 0.19772727272723150671 0.20227272727268513774 0.20681818181813871327 0.21136363636359228879 0.21590909090904591983 0.22045454545449935657 0.22499999999995295985 0.22954545454540670191 0.23409090909086033294 0.23863636363631413051 0.24318181818176773379 0.24772727272722153136 0.25227272727267541219 0.25681818181812915425 0.26136363636358300733 0.26590909090903674938 0.27045454545449043593 0.27499999999994489963 0.27954545454539875271 0.28409090909085255028 0.28863636363630640336 0.29318181818176008990 0.29772727272721372094 0.30227272727266740748 0.30681818181812114954 0.31136363636357478057 0.31590909090902863365 0.32045454545448248673 0.32499999999993622879 0.32954545454539013738 0.33409090909084415699 0.33863636363629806558 0.34318181818175219622 0.34772727272720616032 0.35227272727266012442 0.35681818181811408852 0.36136363636356788609 0.36590909090902334899 0.37045454545447742412 0.37499999999993138822 0.37954545454538568539 0.38409090909083953846 0.38863636363629344705 0.39318181818174724462 0.39772727272720109770 0.40227272727265506180 0.40681818181810924795 0.41136363636356321205 0.41590909090901734269 0.42045454545447158434 0.42499999999992582600 0.42954545454538023419 0.43409090909083458687 0.43863636363628882853 0.44318181818174307018 0.44772727272719708980 0.45227272727265116492 0.45681818181810734947 0.46136363636356164664 0.46590909090901583278 0.47045454545447035200 0.47499999999992453814 0.47954545454537861326 0.48409090909083252185 0.48863636363628659698 0.49318181818174045006 0.49772727272719474723 0.50227272727264915542 0.50681818181810356361 0.51136363636355819384 0.51590909090901271306 0.52045454545446712125 0.52499999999992164046 0.52954545454537627069 0.53409090909083090093 0.53863636363628508708 0.54318181818173949527 0.54772727272719479163 0.55227272727264964391 0.55681818181810416313 0.56136363636355868234 0.56590909090901309053 0.57045454545446749872 0.57499999999992168487 0.57954545454537575999 0.58409090909082983512 0.58863636363628435433 0.59318181818173876252 0.59772727272719317071 0.60227272727264780094 0.60681818181810265322 0.61136363636355728346 0.61590909090901213574 0.62045454545446721006 0.62499999999992206234 0.62954545454537680360 0.63409090909083165588 0.63863636363628639714 0.64318181818174136044 0.64772727272719621272 0.65227272727265139807 0.65681818181810613932 0.66136363636356076956 0.66590909090901539980 0.67045454545447014105 0.67499999999992466027 0.67954545454537951255 0.68409090909083447585 0.68863636363628943915 0.69318181818174495756 0.69772727272720025393 0.70227272727265543928 0.70681818181811117974 0.71136363636356669815 0.71590909090902210554 0.72045454545447751293 0.72499999999993280930 0.72954545454538743954 0.73409090909084295795 0.73863636363629847637 0.74318181818175399478 0.74772727272720895808 0.75227272727266414343 0.75681818181811921775 0.76136363636357418105 0.76590909090902892231 0.77045454545448421868 0.77499999999993962607 0.77954545454539503346 0.78409090909085066290 0.78863636363630640336 0.79318181818176192177 0.79772727272721832836 0.80227272727267406882 0.80681818181813003132 0.81136363636358566076 0.81590909090904162326 0.82045454545449725270 0.82499999999995310418 0.82954545454540884464 0.83409090909086480714 0.83863636363632043658 0.84318181818177539988 0.84772727272723058523 0.85227272727268599262 0.85681818181814084490 0.86136363636359658535 0.86590909090905243684 0.87045454545450806627 0.87499999999996425082 0.87954545454541999128 0.88409090909087584276 0.88863636363633191628 0.89318181818178832287 0.89772727272724417436 0.90227272727270002584 0.90681818181815587732 0.91136363636360973040 0.91590909090906558188 0.92045454545452232153 0.92499999999997883915 0.92954545454543491267 0.93409090909089065313 0.93863636363634617155 0.94318181818180113485 0.94772727272725676428 0.95227272727271239372 0.95681818181816835622 0.96136363636362476282 0.96590909090908116941 0.97045454545453713191 0.97499999999999320544 0.97954545454544827976 0.98409090909090368715 0.98863636363635987170 0.99318181818181561216 0.99772727272727135261 
0.00227272727272676825 0.00681818181818030691 0.01136363636363384513 0.01590909090908738249 0.02045454545454093720 0.02499999999999449884 0.02954545454544804314 0.03409090909090160132 0.03863636363635516296 0.04318181818180871767 0.04772727272726225156 0.05227272727271584790 0.05681818181816943036 0.06136363636362301976 0.06590909090907663692 0.07045454545453024020 0.07499999999998387124 0.07954545454543744676 0.08409090909089105004 0.08863636363634462556 0.09318181818179829823 0.09772727272725192926 0.10227272727270556030 0.10681818181815910807 0.11136363636361273910 0.11590909090906628687 0.12045454545451983464 0.12499999999997338240 0.12954545454542687466 0.13409090909088050569 0.13863636363633408122 0.14318181818178768450 0.14772727272724117675 0.15227272727269480779 0.15681818181814843882 0.16136363636360206986 0.16590909090905581191 0.17045454545450944295 0.17499999999996312949 0.17954545454541678828 0.18409090909087039156 0.18863636363632396709 0.19318181818177754261 0.19772727272723131242 0.20227272727268513774 0.20681818181813871327 0.21136363636359237206 0.21590909090904580880 0.22045454545449935657 0.22499999999995309863 0.22954545454540675742 0.23409090909086044396 0.23863636363631401949 0.24318181818176781706 0.24772727272722167013 0.25227272727267563424 0.25681818181812932078 0.26136363636358317386 0.26590909090903691592 0.27045454545449060246 0.27499999999994489963 0.27954545454539841964 0.28409090909085227272 0.28863636363630607029 0.29318181818175992337 0.29772727272721366543 0.30227272727266740748 0.30681818181812098301 0.31136363636357478057 0.31590909090902880019 0.32045454545448265327 0.32499999999993656186 0.32954545454539030391 0.33409090909084426801 0.33863636363629839865 0.34318181818175241826 0.34772727272720649339 0.35227272727266045749 0.35681818181811442159 0.36136363636356827467 0.36590909090902307144 0.37045454545447692452 0.37499999999993088862 0.37954545454538507476 0.38409090909083914989 0.38863636363629311399 0.39318181818174707809 0.39772727272720098668 0.40227272727265483976 0.40681818181810930346 0.41136363636356348961 0.41590909090901756473 0.42045454545447169536 0.42499999999992610356 0.42954545454538040072 0.43409090909083480891 0.43863636363628916159 0.44318181818174345876 0.44772727272719747837 0.45227272727265127594 0.45681818181810723845 0.46136363636356109152 0.46590909090901527767 0.47045454545446957484 0.47499999999992398303 0.47954545454537839122 0.48409090909083246634 0.48863636363628648596 0.49318181818174039455 0.49772727272719502478 0.50227272727264948848 0.50681818181810378565 0.51136363636355786078 0.51590909090901249101 0.52045454545446701022 0.52499999999992175148 0.52954545454537649274 0.53409090909083112297 0.53863636363628542014 0.54318181818173960629 0.54772727272719479163 0.55227272727264908880 0.55681818181810360802 0.56136363636355812723 0.56590909090901286849 0.57045454545446738770 0.57499999999992146282 0.57954545454537553795 0.58409090909082961307 0.58863636363628457637 0.59318181818173898456 0.59772727272719350378 0.60227272727264757890 0.60681818181810243118 0.61136363636355717244 0.61590909090901213574 0.62045454545446721006 0.62499999999992217337 0.62954545454537691462 0.63409090909083121179 0.63863636363628639714 0.64318181818174091635 0.64772727272719587965 0.65227272727265084296 0.65681818181810569524 0.66136363636356043649 0.66590909090901506673 0.67045454545446969696 0.67499999999992454924 0.67954545454537984561 0.68409090909083491994 0.68863636363628955017 0.69318181818174451347 0.69772727272719980984 0.70227272727265543928 0.70681818181811106871 0.71136363636356658713 0.71590909090902188350 0.72045454545447740191 0.72499999999993236521 0.72954545454538766158 0.73409090909084262488 0.73863636363629814330 0.74318181818175332864 0.74772727272720873604 0.75227272727266414343 0.75681818181811921775 0.76136363636357395901 0.76590909090902892231 0.77045454545448466277 0.77499999999994007016 0.77954545454539536653 0.78409090909085044085 0.78863636363630629234 0.79318181818176225484 0.79772727272721799530 0.80227272727267429087 0.80681818181813025337 0.81136363636358577178 0.81590909090904117917 0.82045454545449691963 0.82499999999995232702 0.82954545454540795646 0.83409090909086391896 0.83863636363631954840 0.84318181818177495579 0.84772727272723047420 0.85227272727268554853 0.85681818181814084490 0.86136363636359702944 0.86590909090905299195 0.87045454545450851036 0.87499999999996369571 0.87954545454541988025 0.88409090909087584276 0.88863636363633224935 0.89318181818178821185 0.89772727272724450742 0.90227272727270024788 0.90681818181815565527 0.91136363636361050755 0.91590909090906713619 0.92045454545452332074 0.92499999999997906119 0.92954545454543469063 0.93409090909089065313 0.93863636363634639359 0.94318181818180113485 0.94772727272725643122 0.95227272727271239372 0.95681818181816835622 0.96136363636362409668 0.96590909090908061430 0.97045454545453602169 0.97499999999999198419 0.97954545454544827976 0.98409090909090424226 0.98863636363635998272 0.99318181818181550113 0.99772727272727179670 
0.00227272727272676781 0.00681818181818030430 0.01136363636363384166 0.01590909090908738943 0.02045454545454093720 0.02499999999999448497 0.02954545454544804314 0.03409090909090160132 0.03863636363635514909 0.04318181818180869685 0.04772727272726226544 0.05227272727271586872 0.05681818181816943036 0.06136363636362306140 0.06590909090907666468 0.07045454545453028183 0.07499999999998392675 0.07954545454543758554 0.08409090909089114718 0.08863636363634472271 0.09318181818179838150 0.09772727272725187375 0.10227272727270550479 0.10681818181815908031 0.11136363636361271134 0.11590909090906628687 0.12045454545451980688 0.12499999999997332689 0.12954545454542695793 0.13409090909088056121 0.13863636363633408122 0.14318181818178771225 0.14772727272724126002 0.15227272727269483554 0.15681818181814843882 0.16136363636360206986 0.16590909090905572865 0.17045454545450935968 0.17499999999996293520 0.17954545454541637195 0.18409090909087022503 0.18863636363632391157 0.19318181818177754261 0.19772727272723128467 0.20227272727268499897 0.20681818181813865776 0.21136363636359223328 0.21590909090904578105 0.22045454545449955086 0.22499999999995337618 0.22954545454540692395 0.23409090909086066601 0.23863636363631440807 0.24318181818176815012 0.24772727272722194769 0.25227272727267574526 0.25681818181812948731 0.26136363636358334039 0.26590909090903702694 0.27045454545449049144 0.27499999999994445554 0.27954545454539825311 0.28409090909085205068 0.28863636363630584825 0.29318181818175970133 0.29772727272721360992 0.30227272727266729646 0.30681818181812103852 0.31136363636357505813 0.31590909090902913325 0.32045454545448281980 0.32499999999993678390 0.32954545454539063698 0.33409090909084471210 0.33863636363629884274 0.34318181818175275133 0.34772727272720688196 0.35227272727266090158 0.35681818181811481017 0.36136363636356827467 0.36590909090902234979 0.37045454545447631389 0.37499999999993038902 0.37954545454538457516 0.38409090909083881682 0.38863636363629300297 0.39318181818174691156 0.39772727272720082015 0.40227272727265517283 0.40681818181810963653 0.41136363636356365614 0.41590909090901795331 0.42045454545447219497 0.42499999999992671418 0.42954545454538090032 0.43409090909083525300 0.43863636363628949466 0.44318181818174384734 0.44772727272719792246 0.45227272727265144248 0.45681818181810651680 0.46136363636356048090 0.46590909090901488909 0.47045454545446924177 0.47499999999992370547 0.47954545454537805815 0.48409090909083218879 0.48863636363628631942 0.49318181818174078312 0.49772727272719541336 0.50227272727264959951 0.50681818181810400770 0.51136363636355830486 0.51590909090901293510 0.52045454545446745431 0.52499999999992186250 0.52954545454537660376 0.53409090909083123400 0.53863636363628542014 0.54318181818173916220 0.54772727272719412550 0.55227272727264853369 0.55681818181810316393 0.56136363636355779416 0.56590909090901264644 0.57045454545446705463 0.57499999999992124078 0.57954545454537542692 0.58409090909083005716 0.58863636363628502046 0.59318181818173898456 0.59772727272719361480 0.60227272727264802299 0.60681818181810265322 0.61136363636355750550 0.61590909090901224676 0.62045454545446721006 0.62499999999992206234 0.62954545454537647053 0.63409090909083065668 0.63863636363628550896 0.64318181818174025022 0.64772727272719510250 0.65227272727265006580 0.65681818181810525115 0.66136363636356021445 0.66590909090901484468 0.67045454545446936390 0.67499999999992477129 0.67954545454538006766 0.68409090909083469789 0.68863636363628988324 0.69318181818174495756 0.69772727272720047598 0.70227272727265566132 0.70681818181811084667 0.71136363636356647611 0.71590909090902188350 0.72045454545447695782 0.72499999999993147703 0.72954545454538710647 0.73409090909084229182 0.73863636363629769921 0.74318181818175299558 0.74772727272720851399 0.75227272727266414343 0.75681818181811888469 0.76136363636357384799 0.76590909090902958845 0.77045454545448532890 0.77499999999994029221 0.77954545454539581062 0.78409090909085110699 0.78863636363630706949 0.79318181818176280995 0.79772727272721843939 0.80227272727267429087 0.80681818181813036439 0.81136363636358577178 0.81590909090904073508 0.82045454545449592043 0.82499999999995154987 0.82954545454540740135 0.83409090909086325283 0.83863636363631921533 0.84318181818177517783 0.84772727272723025216 0.85227272727268565955 0.85681818181814162205 0.86136363636359780660 0.86590909090905310297 0.87045454545450884343 0.87499999999996469491 0.87954545454542065741 0.88409090909087661991 0.88863636363633236037 0.89318181818178821185 0.89772727272724439640 0.90227272727269969277 0.90681818181815487812 0.91136363636361172880 0.91590909090906791334 0.92045454545452376482 0.92499999999997961631 0.92954545454543480165 0.93409090909088998700 0.93863636363634539439 0.94318181818180069076 0.94772727272725654224 0.95227272727271261576 0.95681818181816835622 0.96136363636362442975 0.96590909090908017021 0.97045454545453624373 0.97499999999999231726 0.97954545454544850180 0.98409090909090490840 0.98863636363636064885 0.99318181818181561216 0.99772727272727135261 
0.00227272727272676998 0.00681818181818030430 0.01136363636363384687 0.01590909090908738943 0.02045454545454093720 0.02499999999999448497 0.02954545454544802580 0.03409090909090158050 0.03863636363635512133 0.04318181818180868298 0.04772727272726225156 0.05227272727271585484 0.05681818181816943730 0.06136363636362304752 0.06590909090907669243 0.07045454545453036510 0.07499999999998401001 0.07954545454543765493 0.08409090909089124433 0.08863636363634483373 0.09318181818179821496 0.09772727272725192926 0.10227272727270544928 0.10681818181815902480 0.11136363636361265583 0.11590909090906628687 0.12045454545451994566 0.12499999999997352118 0.12954545454542706895 0.13409090909088069998 0.13863636363633424775 0.14318181818178776776 0.14772727272724134329 0.15227272727269491881 0.15681818181814838331 0.16136363636360198659 0.16590909090905567314 0.17045454545450922090 0.17499999999996262989 0.17954545454541620542 0.18409090909086994747 0.18863636363632380055 0.19318181818177745934 0.19772727272723111813 0.20227272727268488794 0.20681818181813860225 0.21136363636359234430 0.21590909090904597534 0.22045454545449971739 0.22499999999995354272 0.22954545454540709049 0.23409090909086077703 0.23863636363631451909 0.24318181818176837217 0.24772727272722208647 0.25227272727267585628 0.25681818181812970936 0.26136363636358350693 0.26590909090903719347 0.27045454545449076900 0.27499999999994406696 0.27954545454539808658 0.28409090909085182863 0.28863636363630562620 0.29318181818175953479 0.29772727272721360992 0.30227272727266740748 0.30681818181812137158 0.31136363636357528017 0.31590909090902918877 0.32045454545448315287 0.32499999999993700595 0.32954545454539080351 0.33409090909084493415 0.33863636363629889825 0.34318181818175302888 0.34772727272720710401 0.35227272727266112362 0.35681818181811514323 0.36136363636356877427 0.36590909090902146161 0.37045454545447581429 0.37499999999992994493 0.37954545454538396454 0.38409090909083831722 0.38863636363629272541 0.39318181818174696707 0.39772727272720104219 0.40227272727265545038 0.40681818181810974755 0.41136363636356393370 0.41590909090901817535 0.42045454545447247252 0.42499999999992710276 0.42954545454538117788 0.43409090909083547505 0.43863636363628982773 0.44318181818174412490 0.44772727272719808900 0.45227272727265177554 0.45681818181810562862 0.46136363636356014784 0.46590909090901444500 0.47045454545446868666 0.47499999999992326138 0.47954545454537766958 0.48409090909083213328 0.48863636363628654147 0.49318181818174106068 0.49772727272719530234 0.50227272727264993257 0.50681818181810411872 0.51136363636355863793 0.51590909090901326817 0.52045454545446756534 0.52499999999992208455 0.52954545454537660376 0.53409090909083123400 0.53863636363628553116 0.54318181818173927322 0.54772727272719334835 0.55227272727264842267 0.55681818181810283086 0.56136363636355735007 0.56590909090901220235 0.57045454545446683259 0.57499999999992146282 0.57954545454537598204 0.58409090909083050125 0.58863636363628490944 0.59318181818173920661 0.59772727272719372582 0.60227272727264824503 0.60681818181810287527 0.61136363636355739448 0.61590909090901213574 0.62045454545446687700 0.62499999999992150723 0.62954545454537613747 0.63409090909083032361 0.63863636363628462078 0.64318181818173991715 0.64772727272719465841 0.65227272727264951069 0.65681818181810458501 0.66136363636355977036 0.66590909090901473366 0.67045454545446980799 0.67499999999992499333 0.67954545454537995663 0.68409090909083491994 0.68863636363628988324 0.69318181818174517961 0.69772727272720058700 0.70227272727265543928 0.70681818181811062463 0.71136363636356603202 0.71590909090902121736 0.72045454545447618067 0.72499999999993081090 0.72954545454538666238 0.73409090909084229182 0.73863636363629747716 0.74318181818175266251 0.74772727272720829195 0.75227272727266392138 0.75681818181811921775 0.76136363636357462514 0.76590909090903003253 0.77045454545448521788 0.77499999999994051425 0.77954545454539592164 0.78409090909085144006 0.78863636363630751358 0.79318181818176269893 0.79772727272721832836 0.80227272727267429087 0.80681818181813003132 0.81136363636358543872 0.81590909090904029100 0.82045454545449458816 0.82499999999995088373 0.82954545454540673521 0.83409090909086258669 0.83863636363631854920 0.84318181818177462272 0.84772727272723036318 0.85227272727268621466 0.85681818181814228819 0.86136363636359802864 0.86590909090905343604 0.87045454545450917649 0.87499999999996491695 0.87954545454542121252 0.88409090909087661991 0.88863636363633247139 0.89318181818178832287 0.89772727272724406333 0.90227272727269958175 0.90681818181815421198 0.91136363636361272800 0.91590909090906835743 0.92045454545452387585 0.92499999999997994937 0.92954545454543524574 0.93409090909088998700 0.93863636363634528337 0.94318181818180035769 0.94772727272725665326 0.95227272727271250474 0.95681818181816846725 0.96136363636362398566 0.96590909090907972612 0.97045454545453568862 0.97499999999999220623 0.97954545454544894589 0.98409090909090546351 0.98863636363636087090 0.99318181818181683340 0.99772727272727301795 
0.00227272727272676781 0.00681818181818029997 0.01136363636363383299 0.01590909090908737902 0.02045454545454092679 0.02499999999999447109 0.02954545454544799110 0.03409090909090154581 0.03863636363635510051 0.04318181818180866216 0.04772727272726226544 0.05227272727271582708 0.05681818181816940955 0.06136363636362304752 0.06590909090907670631 0.07045454545453037898 0.07499999999998405165 0.07954545454543771044 0.08409090909089131372 0.08863636363634491699 0.09318181818179807618 0.09772727272725179049 0.10227272727270542152 0.10681818181815910807 0.11136363636361262808 0.11590909090906625911 0.12045454545451986239 0.12499999999997339628 0.12954545454542698568 0.13409090909088064447 0.13863636363633430326 0.14318181818178782327 0.14772727272724128778 0.15227272727269483554 0.15681818181814832780 0.16136363636360193108 0.16590909090905564538 0.17045454545450905437 0.17499999999996240785 0.17954545454541576133 0.18409090909086986421 0.18863636363632357851 0.19318181818177734832 0.19772727272723106262 0.20227272727268463814 0.20681818181813843571 0.21136363636359217777 0.21590909090904591983 0.22045454545449966188 0.22499999999995340394 0.22954545454540725702 0.23409090909086099908 0.23863636363631485215 0.24318181818176859421 0.24772727272722216973 0.25227272727267591179 0.25681818181812987589 0.26136363636358367346 0.26590909090903724898 0.27045454545449093553 0.27499999999994395594 0.27954545454539769800 0.28409090909085155108 0.28863636363630540416 0.29318181818175925724 0.29772727272721322134 0.30227272727266729646 0.30681818181812114954 0.31136363636357511364 0.31590909090902918877 0.32045454545448320838 0.32499999999993728350 0.32954545454539113658 0.33409090909084526722 0.33863636363629923132 0.34318181818175336195 0.34772727272720749259 0.35227272727266151220 0.35681818181811542079 0.36136363636356921836 0.36590909090902090650 0.37045454545447498163 0.37499999999992927879 0.37954545454538352045 0.38409090909083759557 0.38863636363629211479 0.39318181818174641196 0.39772727272720076463 0.40227272727265517283 0.40681818181810958102 0.41136363636356410023 0.41590909090901856393 0.42045454545447291661 0.42499999999992754685 0.42954545454538151095 0.43409090909083586363 0.43863636363629054937 0.44318181818174473552 0.44772727272719847758 0.45227272727265210861 0.45681818181810518453 0.46136363636355948170 0.46590909090901388989 0.47045454545446835359 0.47499999999992253974 0.47954545454537728100 0.48409090909083185572 0.48863636363628626391 0.49318181818174061659 0.49772727272719524683 0.50227272727264993257 0.50681818181810456281 0.51136363636355874895 0.51590909090901349021 0.52045454545446778738 0.52499999999992230659 0.52954545454537704785 0.53409090909083156706 0.53863636363628553116 0.54318181818173938424 0.54772727272719301528 0.55227272727264786756 0.55681818181810238677 0.56136363636355712803 0.56590909090901164724 0.57045454545446649952 0.57499999999992101873 0.57954545454537553795 0.58409090909083016818 0.58863636363628468740 0.59318181818173942865 0.59772727272719383684 0.60227272727264835606 0.60681818181810309731 0.61136363636355750550 0.61590909090901191369 0.62045454545446698802 0.62499999999992150723 0.62954545454537591542 0.63409090909082987952 0.63863636363628406567 0.64318181818173902897 0.64772727272719410330 0.65227272727264917762 0.65681818181810369683 0.66136363636355899320 0.66590909090901406753 0.67045454545446914185 0.67499999999992432720 0.67954545454537951255 0.68409090909083480891 0.68863636363628999426 0.69318181818174517961 0.69772727272720058700 0.70227272727265543928 0.70681818181811051360 0.71136363636356603202 0.71590909090902099532 0.72045454545447551453 0.72499999999992981170 0.72954545454538655136 0.73409090909084195875 0.73863636363629714410 0.74318181818175244047 0.74772727272720740377 0.75227272727266314423 0.75681818181811888469 0.76136363636357418105 0.76590909090902958845 0.77045454545448510686 0.77499999999994073629 0.77954545454539647675 0.78409090909085188414 0.78863636363630784665 0.79318181818176292097 0.79772727272721855041 0.80227272727267462393 0.80681818181813014235 0.81136363636358499463 0.81590909090903984691 0.82045454545449403305 0.82499999999995010658 0.82954545454540618010 0.83409090909086225363 0.83863636363631777204 0.84318181818177384557 0.84772727272722980807 0.85227272727268588159 0.85681818181814173307 0.86136363636359769558 0.86590909090905365808 0.87045454545450973161 0.87499999999996547206 0.87954545454542132354 0.88409090909087695298 0.88863636363633258242 0.89318181818178865594 0.89772727272724428538 0.90227272727269924868 0.90681818181815387891 0.91136363636361394924 0.91590909090906946766 0.92045454545452454198 0.92499999999998028244 0.92954545454543535676 0.93409090909089043109 0.93863636363634550541 0.94318181818180057974 0.94772727272725720837 0.95227272727271339292 0.95681818181816868929 0.96136363636362442975 0.96590909090907983714 0.97045454545453613271 0.97499999999999198419 0.97954545454544883487 0.98409090909090468635 0.98863636363636031579 0.99318181818181638931 0.99772727272727201875 
0.00227272727272676521 0.00681818181818029823 0.01136363636363382779 0.01590909090908736515 0.02045454545454090944 0.02499999999999445027 0.02954545454544797028 0.03409090909090151111 0.03863636363635507276 0.04318181818180864134 0.04772727272726223074 0.05227272727271578545 0.05681818181816938873 0.06136363636362304752 0.06590909090907667855 0.07045454545453033735 0.07499999999998398226 0.07954545454543765493 0.08409090909089128596 0.08863636363634494475 0.09318181818179807618 0.09772727272725176273 0.10227272727270542152 0.10681818181815908031 0.11136363636361257257 0.11590909090906620360 0.12045454545451983464 0.12499999999997336853 0.12954545454542704119 0.13409090909088056121 0.13863636363633424775 0.14318181818178776776 0.14772727272724139880 0.15227272727269491881 0.15681818181814841107 0.16136363636360184781 0.16590909090905522905 0.17045454545450872130 0.17499999999996218580 0.17954545454541553928 0.18409090909086972543 0.18863636363632349524 0.19318181818177720954 0.19772727272723089609 0.20227272727268452712 0.20681818181813835245 0.21136363636359206675 0.21590909090904575329 0.22045454545449957862 0.22499999999995334843 0.22954545454540725702 0.23409090909086099908 0.23863636363631482440 0.24318181818176864972 0.24772727272722255831 0.25227272727267618935 0.25681818181812987589 0.26136363636358356244 0.26590909090903736001 0.27045454545449110206 0.27499999999994367839 0.27954545454539747595 0.28409090909085127352 0.28863636363630518211 0.29318181818175903519 0.29772727272721288827 0.30227272727266707442 0.30681818181812092750 0.31136363636357489160 0.31590909090902896672 0.32045454545448315287 0.32499999999993722799 0.32954545454539124760 0.33409090909084554477 0.33863636363629967541 0.34318181818175358400 0.34772727272720743708 0.35227272727266145669 0.35681818181811564283 0.36136363636356955142 0.36590909090902007383 0.37045454545447425998 0.37499999999992839061 0.37954545454538290983 0.38409090909083704046 0.38863636363629144865 0.39318181818174591236 0.39772727272720026503 0.40227272727265483976 0.40681818181810924795 0.41136363636356410023 0.41590909090901850842 0.42045454545447313865 0.42499999999992771338 0.42954545454538217708 0.43409090909083641874 0.43863636363629054937 0.44318181818174490205 0.44772727272719903269 0.45227272727265294128 0.45681818181810462942 0.46136363636355898210 0.46590909090901322376 0.47045454545446779848 0.47499999999992187361 0.47954545454537661486 0.48409090909083124510 0.48863636363628576431 0.49318181818174033904 0.49772727272719496927 0.50227272727264982155 0.50681818181810445179 0.51136363636355897100 0.51590909090901371226 0.52045454545446834249 0.52499999999992263966 0.52954545454537682581 0.53409090909083123400 0.53863636363628564219 0.54318181818173993936 0.54772727272719268221 0.55227272727264731245 0.55681818181810194268 0.56136363636355690598 0.56590909090901120315 0.57045454545446583339 0.57499999999992068567 0.57954545454537520488 0.58409090909082972409 0.58863636363628446535 0.59318181818173909559 0.59772727272719372582 0.60227272727264835606 0.60681818181810320834 0.61136363636355772755 0.61590909090901213574 0.62045454545446609984 0.62499999999992073008 0.62954545454537524929 0.63409090909082943543 0.63863636363628328851 0.64318181818173814079 0.64772727272719321512 0.65227272727264840047 0.65681818181810291968 0.66136363636355799400 0.66590909090901340139 0.67045454545446858674 0.67499999999992366106 0.67954545454537906846 0.68409090909083447585 0.68863636363628966119 0.69318181818174506859 0.69772727272720036495 0.70227272727265566132 0.70681818181811062463 0.71136363636356514384 0.71590909090901999612 0.72045454545447495942 0.72499999999992925659 0.72954545454538644034 0.73409090909084162568 0.73863636363629681103 0.74318181818175199638 0.74772727272720695968 0.75227272727266236707 0.75681818181811821855 0.76136363636357351492 0.76590909090902903333 0.77045454545448455175 0.77499999999994040323 0.77954545454539625471 0.78409090909085188414 0.78863636363630773563 0.79318181818176336506 0.79772727272721888347 0.80227272727267373575 0.80681818181812925417 0.81136363636358455054 0.81590909090903951384 0.82045454545449347794 0.82499999999994932942 0.82954545454540529192 0.83409090909086169852 0.83863636363631710591 0.84318181818177306841 0.84772727272722903091 0.85227272727268532648 0.85681818181814095592 0.86136363636359725149 0.86590909090905354706 0.87045454545450939854 0.87499999999996558309 0.87954545454542176763 0.88409090909087750809 0.88863636363633302651 0.89318181818178787879 0.89772727272724328618 0.90227272727269880459 0.90681818181815343483 0.91136363636361494844 0.91590909090907035583 0.92045454545452498607 0.92499999999997983835 0.92954545454543535676 0.93409090909089020904 0.93863636363634506132 0.94318181818180080178 0.94772727272725698633 0.95227272727271350394 0.95681818181816902236 0.96136363636362465179 0.96590909090908028123 0.97045454545453613271 0.97499999999999209521 0.97954545454544850180 0.98409090909090413124 0.98863636363635998272 0.99318181818181616727 0.99772727272727290693 
0.00227272727272676261 0.00681818181818029129 0.01136363636363381564 0.01590909090908734780 0.02045454545454088169 0.02499999999999441558 0.02954545454544794600 0.03409090909090148336 0.03863636363635503806 0.04318181818180858583 0.04772727272726217523 0.05227272727271574382 0.05681818181816937485 0.06136363636362300589 0.06590909090907666468 0.07045454545453030959 0.07499999999998399614 0.07954545454543765493 0.08409090909089125820 0.08863636363634494475 0.09318181818179802067 0.09772727272725170722 0.10227272727270542152 0.10681818181815908031 0.11136363636361260032 0.11590909090906625911 0.12045454545451991790 0.12499999999997349343 0.12954545454542704119 0.13409090909088053345 0.13863636363633410897 0.14318181818178765674 0.14772727272724126002 0.15227272727269469677 0.15681818181814821678 0.16136363636360159801 0.16590909090905511802 0.17045454545450849926 0.17499999999996190825 0.17954545454541537275 0.18409090909086947563 0.18863636363632318993 0.19318181818177704301 0.19772727272723075731 0.20227272727268441610 0.20681818181813826918 0.21136363636359209450 0.21590909090904575329 0.22045454545449952310 0.22499999999995334843 0.22954545454540709049 0.23409090909086099908 0.23863636363631479664 0.24318181818176859421 0.24772727272722250280 0.25227272727267618935 0.25681818181812993140 0.26136363636358367346 0.26590909090903747103 0.27045454545449132411 0.27499999999994317879 0.27954545454539708738 0.28409090909085088494 0.28863636363630484905 0.29318181818175881315 0.29772727272721283276 0.30227272727266696339 0.30681818181812087198 0.31136363636357489160 0.31590909090902885570 0.32045454545448287531 0.32499999999993706146 0.32954545454539124760 0.33409090909084537824 0.33863636363629967541 0.34318181818175358400 0.34772727272720760361 0.35227272727266173424 0.35681818181811580937 0.36136363636356994000 0.36590909090901913014 0.37045454545447342731 0.37499999999992783550 0.37954545454538213267 0.38409090909083654086 0.38863636363629117110 0.39318181818174569031 0.39772727272720004299 0.40227272727265461771 0.40681818181810908142 0.41136363636356354512 0.41590909090901834189 0.42045454545447302763 0.42499999999992765787 0.42954545454538223259 0.43409090909083658527 0.43863636363629066039 0.44318181818174517961 0.44772727272719947678 0.45227272727265366292 0.45681818181810379675 0.46136363636355820494 0.46590909090901261314 0.47045454545446718786 0.47499999999992159605 0.47954545454537628180 0.48409090909083096754 0.48863636363628559778 0.49318181818174017250 0.49772727272719458069 0.50227272727264926644 0.50681818181810411872 0.51136363636355874895 0.51590909090901349021 0.52045454545446823147 0.52499999999992263966 0.52954545454537682581 0.53409090909083123400 0.53863636363628586423 0.54318181818174005038 0.54772727272719212710 0.55227272727264697938 0.55681818181810160961 0.56136363636355646189 0.56590909090901109213 0.57045454545446594441 0.57499999999992046362 0.57954545454537520488 0.58409090909082972409 0.58863636363628424331 0.59318181818173865150 0.59772727272719339275 0.60227272727264813401 0.60681818181810254220 0.61136363636355739448 0.61590909090901158063 0.62045454545446576677 0.62499999999992039701 0.62954545454537491622 0.63409090909082932441 0.63863636363628228931 0.64318181818173725262 0.64772727272719232694 0.65227272727264740126 0.65681818181810247559 0.66136363636355777196 0.66590909090901306833 0.67045454545446814265 0.67499999999992332800 0.67954545454537840232 0.68409090909083369869 0.68863636363628910608 0.69318181818174451347 0.69772727272719992087 0.70227272727265532826 0.70681818181811018054 0.71136363636356481077 0.71590909090901955203 0.72045454545447429329 0.72499999999992881250 0.72954545454538599625 0.73409090909084107057 0.73863636363629614490 0.74318181818175144127 0.74772727272720673763 0.75227272727266225605 0.75681818181811788548 0.76136363636357329288 0.76590909090902892231 0.77045454545448421868 0.77499999999993951505 0.77954545454539581062 0.78409090909085144006 0.78863636363630718051 0.79318181818176314302 0.79772727272721855041 0.80227272727267351371 0.80681818181812892110 0.81136363636358432849 0.81590909090903929179 0.82045454545449225670 0.82499999999994833022 0.82954545454540440375 0.83409090909086069932 0.83863636363631655080 0.84318181818177262432 0.84772727272722903091 0.85227272727268510444 0.85681818181814106694 0.86136363636359680740 0.86590909090905265888 0.87045454545450917649 0.87499999999996525002 0.87954545454542132354 0.88409090909087728605 0.88863636363633280446 0.89318181818178787879 0.89772727272724328618 0.90227272727269858255 0.90681818181815354585 0.91136363636361572560 0.91590909090907035583 0.92045454545452520811 0.92499999999998006039 0.92954545454543524574 0.93409090909089020904 0.93863636363634561643 0.94318181818180080178 0.94772727272725698633 0.95227272727271328190 0.95681818181816946645 0.96136363636362531793 0.96590909090908061430 0.97045454545453624373 0.97499999999999209521 0.97954545454544816874 0.98409090909090379817 0.98863636363635976068 0.99318181818181616727 0.99772727272727235182 
0.00227272727272675914 0.00681818181818027828 0.01136363636363380003 0.01590909090908732698 0.02045454545454085393 0.02499999999999438435 0.02954545454544792865 0.03409090909090146948 0.03863636363635501031 0.04318181818180854420 0.04772727272726212666 0.05227272727271571606 0.05681818181816933322 0.06136363636362299201 0.06590909090907663692 0.07045454545453029571 0.07499999999998395450 0.07954545454543758554 0.08409090909089123045 0.08863636363634494475 0.09318181818179799292 0.09772727272725167946 0.10227272727270539376 0.10681818181815910807 0.11136363636361271134 0.11590909090906634238 0.12045454545452004280 0.12499999999997359057 0.12954545454542704119 0.13409090909088061672 0.13863636363633408122 0.14318181818178771225 0.14772727272724128778 0.15227272727269464125 0.15681818181814810576 0.16136363636360151474 0.16590909090905495149 0.17045454545450838824 0.17499999999996179723 0.17954545454541509519 0.18409090909086914256 0.18863636363632291237 0.19318181818177676545 0.19772727272723059078 0.20227272727268430508 0.20681818181813824142 0.21136363636359212226 0.21590909090904583656 0.22045454545449955086 0.22499999999995326516 0.22954545454540703497 0.23409090909086094356 0.23863636363631485215 0.24318181818176876074 0.24772727272722264158 0.25227272727267641139 0.25681818181813020896 0.26136363636358389551 0.26590909090903780410 0.27045454545449171269 0.27499999999994279021 0.27954545454539675431 0.28409090909085060739 0.28863636363630462700 0.29318181818175859110 0.29772727272721277725 0.30227272727266685237 0.30681818181812092750 0.31136363636357489160 0.31590909090902880019 0.32045454545448287531 0.32499999999993711697 0.32954545454539141414 0.33409090909084560028 0.33863636363629989745 0.34318181818175386155 0.34772727272720793668 0.35227272727266217833 0.35681818181811630897 0.36136363636357038409 0.36590909090901813094 0.37045454545447248362 0.37499999999992683630 0.37954545454538152205 0.38409090909083598575 0.38863636363629078252 0.39318181818174541275 0.39772727272720009850 0.40227272727265445118 0.40681818181810902590 0.41136363636356343410 0.41590909090901817535 0.42045454545447302763 0.42499999999992787991 0.42954545454538256566 0.43409090909083708487 0.43863636363629149306 0.44318181818174590125 0.44772727272720025393 0.45227272727265466212 0.45681818181810301960 0.46136363636355737228 0.46590909090901189149 0.47045454545446652173 0.47499999999992109645 0.47954545454537605975 0.48409090909083096754 0.48863636363628554227 0.49318181818173983944 0.49772727272719446967 0.50227272727264893337 0.50681818181810378565 0.51136363636355885998 0.51590909090901360123 0.52045454545446834249 0.52499999999992286170 0.52954545454537738092 0.53409090909083178911 0.53863636363628630832 0.54318181818174071651 0.54772727272719179403 0.55227272727264642427 0.55681818181810105450 0.56136363636355623985 0.56590909090901087009 0.57045454545446583339 0.57499999999992079669 0.57954545454537564897 0.58409090909082983512 0.58863636363628424331 0.59318181818173865150 0.59772727272719328173 0.60227272727264802299 0.60681818181810276425 0.61136363636355717244 0.61590909090901146961 0.62045454545446576677 0.62499999999992028599 0.62954545454537469418 0.63409090909082910237 0.63863636363628140113 0.64318181818173636444 0.64772727272719121672 0.65227272727264651309 0.65681818181810192048 0.66136363636355721685 0.66590909090901273526 0.67045454545446803163 0.67499999999992288391 0.67954545454537806926 0.68409090909083325460 0.68863636363628866199 0.69318181818174429143 0.69772727272719969882 0.70227272727265532826 0.70681818181811029156 0.71136363636356492179 0.71590909090901966305 0.72045454545447418226 0.72499999999992859046 0.72954545454538533011 0.73409090909084029342 0.73863636363629536774 0.74318181818175077513 0.74772727272720640457 0.75227272727266203400 0.75681818181811788548 0.76136363636357351492 0.76590909090902847822 0.77045454545448399664 0.77499999999993951505 0.77954545454539547755 0.78409090909085155108 0.78863636363630740256 0.79318181818176336506 0.79772727272721888347 0.80227272727267395780 0.80681818181812925417 0.81136363636358466156 0.81590909090903973588 0.82045454545449136852 0.82499999999994744204 0.82954545454540340454 0.83409090909085992216 0.83863636363631610671 0.84318181818177273534 0.84772727272722891989 0.85227272727268532648 0.85681818181814084490 0.86136363636359669638 0.86590909090905254786 0.87045454545450873240 0.87499999999996536104 0.87954545454542154559 0.88409090909087784116 0.88863636363633347059 0.89318181818178876696 0.89772727272724406333 0.90227272727269913766 0.90681818181815410096 0.91136363636361594764 0.91590909090907057788 0.92045454545452531914 0.92499999999997961631 0.92954545454543535676 0.93409090909089098620 0.93863636363634650461 0.94318181818180124587 0.94772727272725720837 0.95227272727271305985 0.95681818181816891133 0.96136363636362498486 0.96590909090908061430 0.97045454545453635475 0.97499999999999154010 0.97954545454544750260 0.98409090909090346511 0.98863636363635964965 0.99318181818181638931 0.99772727272727212977 
0.00227272727272675567 0.00681818181818026961 0.01136363636363378615 0.01590909090908730270 0.02045454545454081924 0.02499999999999434272 0.02954545454544787661 0.03409090909090141397 0.03863636363635496868 0.04318181818180853726 0.04772727272726211972 0.05227272727271571606 0.05681818181816930546 0.06136363636362295038 0.06590909090907662304 0.07045454545453028183 0.07499999999998389899 0.07954545454543753003 0.08409090909089118882 0.08863636363634494475 0.09318181818179796516 0.09772727272725167946 0.10227272727270542152 0.10681818181815902480 0.11136363636361262808 0.11590909090906631462 0.12045454545452000117 0.12499999999997354894 0.12954545454542704119 0.13409090909088050569 0.13863636363633408122 0.14318181818178757347 0.14772727272724112124 0.15227272727269455799 0.15681818181814796698 0.16136363636360145923 0.16590909090905492373 0.17045454545450830497 0.17499999999996154743 0.17954545454541481764 0.18409090909086889276 0.18863636363632280135 0.19318181818177668219 0.19772727272723036873 0.20227272727268413854 0.20681818181813804713 0.21136363636359192797 0.21590909090904564227 0.22045454545449941208 0.22499999999995315414 0.22954545454540697946 0.23409090909086080479 0.23863636363631471338 0.24318181818176870523 0.24772727272722261382 0.25227272727267646690 0.25681818181813020896 0.26136363636358417306 0.26590909090903791512 0.27045454545449176820 0.27499999999994251265 0.27954545454539653226 0.28409090909085044085 0.28863636363630423842 0.29318181818175814701 0.29772727272721227765 0.30227272727266640828 0.30681818181812059443 0.31136363636357461404 0.31590909090902852263 0.32045454545448259775 0.32499999999993695043 0.32954545454539108107 0.33409090909084565579 0.33863636363629978643 0.34318181818175402809 0.34772727272720821423 0.35227272727266240038 0.35681818181811636448 0.36136363636357066165 0.36590909090901713174 0.37045454545447159544 0.37499999999992628119 0.37954545454538085592 0.38409090909083537513 0.38863636363629006087 0.39318181818174491315 0.39772727272719943237 0.40227272727265389607 0.40681818181810858182 0.41136363636356315654 0.41590909090901811984 0.42045454545447280559 0.42499999999992799093 0.42954545454538256566 0.43409090909083736243 0.43863636363629210368 0.44318181818174651188 0.44772727272720086455 0.45227272727265521723 0.45681818181810229795 0.46136363636355681717 0.46590909090901139189 0.47045454545446591110 0.47499999999992043032 0.47954545454537539362 0.48409090909083030141 0.48863636363628487613 0.49318181818173939535 0.49772727272719397007 0.50227272727264860031 0.50681818181810367463 0.51136363636355841589 0.51590909090901326817 0.52045454545446812045 0.52499999999992297273 0.52954545454537749194 0.53409090909083223320 0.53863636363628653037 0.54318181818174093856 0.54772727272719157199 0.55227272727264642427 0.55681818181810116553 0.56136363636355568474 0.56590909090901042600 0.57045454545446550032 0.57499999999992046362 0.57954545454537509386 0.58409090909082950205 0.58863636363628413228 0.59318181818173809638 0.59772727272719294866 0.60227272727264757890 0.60681818181810220914 0.61136363636355650630 0.61590909090901124756 0.62045454545446554473 0.62499999999991984190 0.62954545454537413907 0.63409090909082843623 0.63863636363628029091 0.64318181818173558728 0.64772727272719077263 0.65227272727264562491 0.65681818181810069923 0.66136363636355632867 0.66590909090901195810 0.67045454545446703243 0.67499999999992232880 0.67954545454537740312 0.68409090909083269949 0.68863636363628810688 0.69318181818174362530 0.69772727272719947678 0.70227272727265477315 0.70681818181810995849 0.71136363636356503282 0.71590909090901955203 0.72045454545447384920 0.72499999999992814637 0.72954545454538499705 0.73409090909083996035 0.73863636363629525672 0.74318181818175010900 0.74772727272720540537 0.75227272727266092378 0.75681818181811688628 0.76136363636357251572 0.76590909090902770107 0.77045454545448333050 0.77499999999993895994 0.77954545454539503346 0.78409090909085088494 0.78863636363630729154 0.79318181818176292097 0.79772727272721877245 0.80227272727267417984 0.80681818181812925417 0.81136363636358432849 0.81590909090903940282 0.82045454545449048034 0.82499999999994677591 0.82954545454540329352 0.83409090909085914500 0.83863636363631521853 0.84318181818177173614 0.84772727272722825376 0.85227272727268443830 0.85681818181814017876 0.86136363636359614127 0.86590909090905210377 0.87045454545450862138 0.87499999999996480593 0.87954545454542154559 0.88409090909087773014 0.88863636363633358162 0.89318181818178932208 0.89772727272724472947 0.90227272727269947072 0.90681818181815421198 0.91136363636361605867 0.91590909090907068890 0.92045454545452554118 0.92499999999998028244 0.92954545454543535676 0.93409090909089065313 0.93863636363634628257 0.94318181818180113485 0.94772727272725687531 0.95227272727271206065 0.95681818181816746804 0.96136363636362354157 0.96590909090907928203 0.97045454545453546658 0.97499999999999165112 0.97954545454544716954 0.98409090909090324306 0.98863636363635931659 0.99318181818181539011 0.99772727272727157466 
0.00227272727272675177 0.00681818181818025226 0.01136363636363376360 0.01590909090908727147 0.02045454545454078454 0.02499999999999430803 0.02954545454544783845 0.03409090909090137927 0.03863636363635492704 0.04318181818180848869 0.04772727272726207115 0.05227272727271566055 0.05681818181816925689 0.06136363636362289486 0.06590909090907651202 0.07045454545453017081 0.07499999999998378797 0.07954545454543743288 0.08409090909089107779 0.08863636363634480597 0.09318181818179790965 0.09772727272725159620 0.10227272727270531050 0.10681818181815894153 0.11136363636361268359 0.11590909090906642565 0.12045454545451986239 0.12499999999997345179 0.12954545454542698568 0.13409090909088053345 0.13863636363633405346 0.14318181818178749021 0.14772727272724106573 0.15227272727269447472 0.15681818181814793922 0.16136363636360140372 0.16590909090905475720 0.17045454545450808292 0.17499999999996135314 0.17954545454541459559 0.18409090909086864296 0.18863636363632246828 0.19318181818177648790 0.19772727272723017444 0.20227272727268402752 0.20681818181813788060 0.21136363636359162266 0.21590909090904536471 0.22045454545449919004 0.22499999999995307087 0.22954545454540700722 0.23409090909086066601 0.23863636363631460235 0.24318181818176876074 0.24772727272722272485 0.25227272727267657793 0.25681818181813043100 0.26136363636358428408 0.26590909090903819267 0.27045454545449199024 0.27499999999994190203 0.27954545454539592164 0.28409090909084988574 0.28863636363630379433 0.29318181818175786946 0.29772727272721200009 0.30227272727266585317 0.30681818181812015034 0.31136363636357428097 0.31590909090902841161 0.32045454545448265327 0.32499999999993683941 0.32954545454539108107 0.33409090909084571130 0.33863636363629989745 0.34318181818175408360 0.34772727272720832525 0.35227272727266256691 0.35681818181811680857 0.36136363636357099471 0.36590909090901585499 0.37045454545447048522 0.37499999999992522648 0.37954545454537985671 0.38409090909083459797 0.38863636363628933923 0.39318181818174380293 0.39772727272719865521 0.40227272727265345198 0.40681818181810819324 0.41136363636356315654 0.41590909090901795331 0.42045454545447286110 0.42499999999992810196 0.42954545454538295424 0.43409090909083769549 0.43863636363629232573 0.44318181818174706699 0.44772727272720180824 0.45227272727265627195 0.45681818181810118773 0.46136363636355576245 0.46590909090901050371 0.47045454545446496741 0.47499999999991976418 0.47954545454537478300 0.48409090909082930221 0.48863636363628404347 0.49318181818173861819 0.49772727272719358149 0.50227272727264837826 0.50681818181810323054 0.51136363636355808282 0.51590909090901326817 0.52045454545446800942 0.52499999999992286170 0.52954545454537760296 0.53409090909083245524 0.53863636363628697445 0.54318181818174171571 0.54772727272719090585 0.55227272727264564711 0.55681818181810061041 0.56136363636355524065 0.56590909090901020395 0.57045454545446527828 0.57499999999991957544 0.57954545454537431670 0.58409090909082905796 0.58863636363628391024 0.59318181818173842945 0.59772727272719283764 0.60227272727264724583 0.60681818181810209811 0.61136363636355650630 0.61590909090901069245 0.62045454545446510064 0.62499999999991973088 0.62954545454537402804 0.63409090909082821419 0.63863636363627895864 0.64318181818173436604 0.64772727272718955138 0.65227272727264462571 0.65681818181810003310 0.66136363636355566253 0.66590909090901040379 0.67045454545446592221 0.67499999999992121857 0.67954545454537673699 0.68409090909083225540 0.68863636363628755177 0.69318181818174329223 0.69772727272719936575 0.70227272727265466212 0.70681818181810973645 0.71136363636356492179 0.71590909090901977407 0.72045454545447440431 0.72499999999992847943 0.72954545454538377580 0.73409090909083873910 0.73863636363629392445 0.74318181818174888775 0.74772727272720451719 0.75227272727266025765 0.75681818181811522095 0.76136363636357096141 0.76590909090902681289 0.77045454545448277539 0.77499999999993884892 0.77954545454539436733 0.78409090909085055188 0.78863636363630718051 0.79318181818176303199 0.79772727272721843939 0.80227272727267395780 0.80681818181812947621 0.81136363636358477258 0.81590909090903962486 0.82045454545448970318 0.82499999999994599875 0.82954545454540229432 0.83409090909085814580 0.83863636363631455239 0.84318181818177129205 0.84772727272722692149 0.85227272727268332808 0.85681818181813951263 0.86136363636359580820 0.86590909090905210377 0.87045454545450828832 0.87499999999996458389 0.87954545454542176763 0.88409090909087806320 0.88863636363633413673 0.89318181818178965514 0.89772727272724528458 0.90227272727270069197 0.90681818181815521118 0.91136363636361628071 0.91590909090907113299 0.92045454545452598527 0.92499999999998050448 0.92954545454543546779 0.93409090909089020904 0.93863636363634561643 0.94318181818180057974 0.94772727272725609815 0.95227272727271150554 0.95681818181816624680 0.96136363636362265339 0.96590909090907872692 0.97045454545453502249 0.97499999999999120703 0.97954545454544661442 0.98409090909090224386 0.98863636363635809534 0.99318181818181483500 0.99772727272727212977 
0.00227272727272674483 0.00681818181818023492 0.01136363636363373064 0.01590909090908723331 0.02045454545454074291 0.02499999999999425598 0.02954545454544777600 0.03409090909090133764 0.03863636363635487847 0.04318181818180846787 0.04772727272726205727 0.05227272727271563280 0.05681818181816921526 0.06136363636362280466 0.06590909090907638712 0.07045454545453000428 0.07499999999998363531 0.07954545454543728022 0.08409090909089098065 0.08863636363634470883 0.09318181818179799292 0.09772727272725154068 0.10227272727270536601 0.10681818181815896929 0.11136363636361271134 0.11590909090906630075 0.12045454545451984851 0.12499999999997334077 0.12954545454542693017 0.13409090909088045018 0.13863636363633408122 0.14318181818178757347 0.14772727272724101022 0.15227272727269433594 0.15681818181814785595 0.16136363636360129270 0.16590909090905453516 0.17045454545450788864 0.17499999999996118660 0.17954545454541431804 0.18409090909086839316 0.18863636363632213522 0.19318181818177615483 0.19772727272722995240 0.20227272727268374997 0.20681818181813754753 0.21136363636359123408 0.21590909090904497614 0.22045454545449885697 0.22499999999995276556 0.22954545454540681293 0.23409090909086061050 0.23863636363631457460 0.24318181818176851094 0.24772727272722261382 0.25227272727267646690 0.25681818181813031998 0.26136363636358450613 0.26590909090903841472 0.27045454545449210126 0.27499999999994140243 0.27954545454539525551 0.28409090909084927512 0.28863636363630340576 0.29318181818175742537 0.29772727272721144498 0.30227272727266529806 0.30681818181811959523 0.31136363636357372586 0.31590909090902796752 0.32045454545448237571 0.32499999999993667288 0.32954545454539108107 0.33409090909084537824 0.33863636363629978643 0.34318181818175408360 0.34772727272720815872 0.35227272727266273344 0.35681818181811708612 0.36136363636357116125 0.36590909090901468925 0.37045454545446915295 0.37499999999992417177 0.37954545454537896854 0.38409090909083376530 0.38863636363628839554 0.39318181818174291475 0.39772727272719776703 0.40227272727265267482 0.40681818181810758261 0.41136363636356276796 0.41590909090901784229 0.42045454545447291661 0.42499999999992782440 0.42954545454538306526 0.43409090909083791754 0.43863636363629282533 0.44318181818174795517 0.44772727272720264091 0.45227272727265721564 0.45681818181810018853 0.46136363636355465223 0.46590909090900944900 0.47045454545446419026 0.47499999999991909805 0.47954545454537367277 0.48409090909082819199 0.48863636363628293324 0.49318181818173767450 0.49772727272719263780 0.50227272727264782315 0.50681818181810267543 0.51136363636355786078 0.51590909090901293510 0.52045454545446789840 0.52499999999992286170 0.52954545454537771398 0.53409090909083289933 0.53863636363628764059 0.54318181818174193776 0.54772727272719057279 0.55227272727264498098 0.55681818181810005530 0.56136363636355479656 0.56590909090900964884 0.57045454545446427908 0.57499999999991890931 0.57954545454537365057 0.58409090909082839183 0.58863636363628313308 0.59318181818173787434 0.59772727272719228253 0.60227272727264680174 0.60681818181810132096 0.61136363636355606221 0.61590909090901002632 0.62045454545446443451 0.62499999999991928679 0.62954545454537347293 0.63409090909082765908 0.63863636363627762638 0.64318181818173258968 0.64772727272718810809 0.65227272727264362651 0.65681818181809903390 0.66136363636355421924 0.66590909090900929357 0.67045454545446436789 0.67499999999991988631 0.67954545454537540472 0.68409090909083147825 0.68863636363628710768 0.69318181818174295916 0.69772727272719836655 0.70227272727265455110 0.70681818181810984747 0.71136363636356514384 0.71590909090902021816 0.72045454545447495942 0.72499999999992870148 0.72954545454538266558 0.73409090909083696275 0.73863636363629225912 0.74318181818174777753 0.74772727272720329594 0.75227272727265848129 0.75681818181811377766 0.76136363636356940710 0.76590909090902536960 0.77045454545448155415 0.77499999999993807176 0.77954545454539392324 0.78409090909085032983 0.78863636363630618131 0.79318181818176247688 0.79772727272721832836 0.80227272727267384678 0.80681818181813003132 0.81136363636358521667 0.81590909090903962486 0.82045454545448881500 0.82499999999994444444 0.82954545454540096205 0.83409090909085747967 0.83863636363631377524 0.84318181818177007081 0.84772727272722581127 0.85227272727268188479 0.85681818181813795832 0.86136363636359458695 0.86590909090905154866 0.87045454545450784423 0.87499999999996458389 0.87954545454542099048 0.88409090909087817423 0.88863636363633435877 0.89318181818179021025 0.89772727272724661685 0.90227272727270180219 0.90681818181815621038 0.91136363636361683582 0.91590909090907113299 0.92045454545452631834 0.92499999999998072653 0.92954545454543557881 0.93409090909089009802 0.93863636363634483928 0.94318181818179924747 0.94772727272725443282 0.95227272727271006225 0.95681818181816513658 0.96136363636362109908 0.96590909090907706158 0.97045454545453335715 0.97499999999998943068 0.97954545454544472705 0.98409090909090046750 0.98863636363635676307 0.99318181818181383580 0.99772727272727124159 
0.00227272727272678863 0.00681818181818037022 0.01136363636363395269 0.01590909090908752821 0.02045454545454110026 0.02499999999999465150 0.02954545454544820968 0.03409090909090176785 0.03863636363635532950 0.04318181818180889808 0.04772727272726245279 0.05227272727271597280 0.05681818181816949281 0.06136363636362292262 0.06590909090907627610 0.07045454545452961570 0.07499999999998291367 0.07954545454543621164 0.08409090909088948185 0.08863636363634262716 0.09318181818180028275 0.09772727272725355296 0.10227272727270682318 0.10681818181816001012 0.11136363636361326646 0.11590909090906661993 0.12045454545451997341 0.12499999999997325750 0.12954545454542654159 0.13409090909087989507 0.13863636363633319304 0.14318181818178660203 0.14772727272723995551 0.15227272727269342001 0.15681818181814694002 0.16136363636360040452 0.16590909090905375800 0.17045454545450716699 0.17499999999996063149 0.17954545454541417926 0.18409090909087033605 0.18863636363632407811 0.19318181818177776465 0.19772727272723128467 0.20227272727268486019 0.20681818181813854673 0.21136363636359228879 0.21590909090904586431 0.22045454545449949535 0.22499999999995301536 0.22954545454540667415 0.23409090909086024968 0.23863636363631390847 0.24318181818176756726 0.24772727272722130931 0.25227272727267513464 0.25681818181812848811 0.26136363636358211915 0.26590909090903569467 0.27045454545448965877 0.27499999999994889643 0.27954545454540258298 0.28409090909085599197 0.28863636363630917891 0.29318181818176242137 0.29772727272721577485 0.30227272727266907282 0.30681818181812231527 0.31136363636357539120 0.31590909090902852263 0.32045454545448159855 0.32499999999993467448 0.32954545454538786142 0.33409090909084110388 0.33863636363629445736 0.34318181818174803288 0.34772727272720110880 0.35227272727265424024 0.35681818181810748269 0.36136363636356094720 0.36590909090902418166 0.37045454545447797923 0.37499999999993172128 0.37954545454538501925 0.38409090909083859477 0.38863636363629261439 0.39318181818174646747 0.39772727272720032055 0.40227272727265411811 0.40681818181810786017 0.41136363636356165774 0.41590909090901573286 0.42045454545446975247 0.42499999999992377209 0.42954545454537801374 0.43409090909083231091 0.43863636363628616399 0.44318181818173996156 0.44772727272719392566 0.45227272727264816732 0.45681818181811056911 0.46136363636356436668 0.46590909090901799772 0.47045454545447124017 0.47499999999992459365 0.47954545454537844673 0.48409090909083213328 0.48863636363628576431 0.49318181818173939535 0.49772727272719291536 0.50227272727264660190 0.50681818181810034396 0.51136363636355408602 0.51590909090900793910 0.52045454545446201422 0.52499999999991586730 0.52954545454536916527 0.53409090909082257426 0.53863636363627620529 0.54318181818173005837 0.54772727272719712310 0.55227272727265130925 0.55681818181810505131 0.56136363636355846030 0.56590909090901198031 0.57045454545446583339 0.57499999999991968647 0.57954545454537331750 0.58409090909082694854 0.58863636363628080161 0.59318181818173454367 0.59772727272718850777 0.60227272727264269392 0.60681818181809699109 0.61136363636355173234 0.61590909090900636258 0.62045454545446065975 0.62499999999991495692 0.62954545454536958715 0.63409090909082477250 0.63863636363627929171 0.64318181818173481012 0.64772727272718977343 0.65227272727264418162 0.65681818181809903390 0.66136363636355433027 0.66590909090900940459 0.67045454545446436789 0.67499999999991933120 0.67954545454537418347 0.68409090909082936882 0.68863636363628455417 0.69318181818173996156 0.69772727272719559100 0.70227272727265155350 0.70681818181810751600 0.71136363636356270135 0.71590909090901766465 0.72045454545447296102 0.72499999999992836841 0.72954545454537722549 0.73409090909083307697 0.73863636363628892845 0.74318181818174433584 0.74772727272720018732 0.75227272727265681596 0.75681818181811322255 0.76136363636356974016 0.76590909090902603573 0.77045454545448222028 0.77499999999993829380 0.77954545454539458937 0.78409090909085055188 0.78863636363630673642 0.79318181818176280995 0.79772727272721910552 0.80227272727267451291 0.80681818181813014235 0.81136363636358588280 0.81590909090904228940 0.82045454545448937012 0.82499999999994488853 0.82954545454540051796 0.83409090909085548127 0.83863636363631088866 0.84318181818176729525 0.84772727272722370184 0.85227272727267977537 0.85681818181813595992 0.86136363636359225548 0.86590909090904866208 0.87045454545450540174 0.87499999999996214139 0.87954545454541921412 0.88409090909087695298 0.88863636363633480286 0.89318181818179143150 0.89772727272724850422 0.90227272727270624308 0.90681818181816420399 0.91136363636359307705 0.91590909090905037182 0.92045454545450899886 0.92499999999996707079 0.92954545454542536476 0.93409090909088343668 0.93863636363634106452 0.94318181818179847031 0.94772727272725609815 0.95227272727271350394 0.95681818181817124280 0.96136363636362853757 0.96590909090908549928 0.97045454545454212791 0.97499999999999831246 0.97954545454545405292 0.98409090909090934929 0.98863636363636464566 0.99318181818181838771 0.99772727272727257386 
0.00227272727272678473 0.00681818181818035548 0.01136363636363392320 0.01590909090908749352 0.02045454545454106210 0.02499999999999458905 0.02954545454544813682 0.03409090909090168459 0.03863636363635522541 0.04318181818180878012 0.04772727272726232789 0.05227272727271586178 0.05681818181816934710 0.06136363636362276303 0.06590909090907612344 0.07045454545452951856 0.07499999999998287203 0.07954545454543617000 0.08409090909088946797 0.08863636363634268267 0.09318181818179999132 0.09772727272725335868 0.10227272727270658725 0.10681818181815985747 0.11136363636361314156 0.11590909090906642565 0.12045454545451986239 0.12499999999997316036 0.12954545454542654159 0.13409090909087983956 0.13863636363633324855 0.14318181818178660203 0.14772727272724001102 0.15227272727269339225 0.15681818181814694002 0.16136363636360029350 0.16590909090905370249 0.17045454545450705597 0.17499999999996049271 0.17954545454541398497 0.18409090909087014176 0.18863636363632385606 0.19318181818177754261 0.19772727272723117364 0.20227272727268474917 0.20681818181813832469 0.21136363636359206675 0.21590909090904561451 0.22045454545449930106 0.22499999999995290434 0.22954545454540656313 0.23409090909086016641 0.23863636363631374193 0.24318181818176737297 0.24772727272722105951 0.25227272727267474606 0.25681818181812832158 0.26136363636358184159 0.26590909090903541712 0.27045454545448932571 0.27499999999994806377 0.27954545454540175031 0.28409090909085515930 0.28863636363630845727 0.29318181818176181075 0.29772727272721510872 0.30227272727266862873 0.30681818181812170465 0.31136363636357494711 0.31590909090902830059 0.32045454545448137651 0.32499999999993461897 0.32954545454538780591 0.33409090909084099286 0.33863636363629445736 0.34318181818174781084 0.34772727272720105329 0.35227272727265418473 0.35681818181810753821 0.36136363636356111373 0.36590909090902384859 0.37045454545447753514 0.37499999999993122168 0.37954545454538479721 0.38409090909083848375 0.38863636363629205928 0.39318181818174607889 0.39772727272719976543 0.40227272727265384056 0.40681818181810769364 0.41136363636356160223 0.41590909090901556633 0.42045454545446958594 0.42499999999992349453 0.42954545454537751414 0.43409090909083147825 0.43863636363628555337 0.44318181818173923991 0.44772727272719303748 0.45227272727264711261 0.45681818181810973645 0.46136363636356347850 0.46590909090901699852 0.47045454545447046302 0.47499999999992403854 0.47954545454537766958 0.48409090909083146714 0.48863636363628504267 0.49318181818173884023 0.49772727272719258229 0.50227272727264637986 0.50681818181810001089 0.51136363636355375295 0.51590909090900760603 0.52045454545446145911 0.52499999999991520117 0.52954545454536872118 0.53409090909082213017 0.53863636363627565018 0.54318181818172950326 0.54772727272719623492 0.55227272727265042107 0.55681818181810394108 0.56136363636355757212 0.56590909090901131417 0.57045454545446483419 0.57499999999991902033 0.57954545454537276239 0.58409090909082661547 0.58863636363628057957 0.59318181818173454367 0.59772727272718839675 0.60227272727264269392 0.60681818181809688006 0.61136363636355139928 0.61590909090900569645 0.62045454545445999361 0.62499999999991417976 0.62954545454536881000 0.63409090909082366228 0.63863636363627951376 0.64318181818173458808 0.64772727272718966240 0.65227272727264440366 0.65681818181809903390 0.66136363636355377515 0.66590909090900907152 0.67045454545446370176 0.67499999999991910915 0.67954545454537407245 0.68409090909082914678 0.68863636363628422110 0.69318181818173962849 0.69772727272719492486 0.70227272727265055430 0.70681818181810596169 0.71136363636356092499 0.71590909090901588829 0.72045454545447085160 0.72499999999992592592 0.72954545454537833571 0.73409090909083385412 0.73863636363628937254 0.74318181818174489095 0.74772727272720063141 0.75227272727265681596 0.75681818181811311153 0.76136363636356918505 0.76590909090902548062 0.77045454545448166517 0.77499999999993762767 0.77954545454539359017 0.78409090909084944165 0.78863636363630540416 0.79318181818176136666 0.79772727272721699610 0.80227272727267273655 0.80681818181812814395 0.81136363636358366236 0.81590909090903973588 0.82045454545449003625 0.82499999999994555466 0.82954545454540085103 0.83409090909085614740 0.83863636363631166581 0.84318181818176729525 0.84772727272722381286 0.85227272727267955332 0.85681818181813584889 0.86136363636359203344 0.86590909090904866208 0.87045454545450495765 0.87499999999996169731 0.87954545454541843696 0.88409090909087573174 0.88863636363633280446 0.89318181818178965514 0.89772727272724628378 0.90227272727270346753 0.90681818181816109536 0.91136363636359440932 0.91590909090905181511 0.92045454545450988704 0.92499999999996795896 0.92954545454542558680 0.93409090909088310362 0.93863636363634017634 0.94318181818179747111 0.94772727272725454384 0.95227272727271183861 0.95681818181816924440 0.96136363636362676122 0.96590909090908338985 0.97045454545454001849 0.97499999999999631406 0.97954545454545249861 0.98409090909090801702 0.98863636363636298032 0.99318181818181772158 0.99772727272727235182 
0.00227272727272678126 0.00681818181818034160 0.01136363636363390411 0.01590909090908746576 0.02045454545454102047 0.02499999999999456823 0.02954545454544809518 0.03409090909090162907 0.03863636363635514215 0.04318181818180869685 0.04772727272726222381 0.05227272727271570912 0.05681818181816920138 0.06136363636362263119 0.06590909090907604018 0.07045454545452946304 0.07499999999998283040 0.07954545454543617000 0.08409090909088949573 0.08863636363634273818 0.09318181818179967213 0.09772727272725299785 0.10227272727270630970 0.10681818181815970481 0.11136363636361303053 0.11590909090906635626 0.12045454545451976525 0.12499999999997309097 0.12954545454542648608 0.13409090909087986732 0.13863636363633319304 0.14318181818178654652 0.14772727272723978897 0.15227272727269325348 0.15681818181814666247 0.16136363636360018248 0.16590909090905375800 0.17045454545450716699 0.17499999999996054822 0.17954545454541401273 0.18409090909086983645 0.18863636363632357851 0.19318181818177726505 0.19772727272723100711 0.20227272727268458263 0.20681818181813815816 0.21136363636359190021 0.21590909090904547574 0.22045454545449910677 0.22499999999995290434 0.22954545454540642435 0.23409090909085997212 0.23863636363631343662 0.24318181818176703990 0.24772727272722078196 0.25227272727267441299 0.25681818181812815505 0.26136363636358161955 0.26590909090903525058 0.27045454545448893713 0.27499999999994712008 0.27954545454540080662 0.28409090909085438215 0.28863636363630779114 0.29318181818176125564 0.29772727272721449809 0.30227272727266807362 0.30681818181812137158 0.31136363636357466955 0.31590909090902796752 0.32045454545448115447 0.32499999999993434141 0.32954545454538758387 0.33409090909084071530 0.33863636363629417980 0.34318181818174769981 0.34772727272720116432 0.35227272727265435126 0.35681818181810759372 0.36136363636356105822 0.36590909090902307144 0.37045454545447686900 0.37499999999993061106 0.37954545454538446414 0.38409090909083809517 0.38863636363629183723 0.39318181818174585684 0.39772727272719970992 0.40227272727265350749 0.40681818181810752710 0.41136363636356126916 0.41590909090901506673 0.42045454545446880879 0.42499999999992260635 0.42954545454537673699 0.43409090909083081211 0.43863636363628499826 0.44318181818173862929 0.44772727272719237135 0.45227272727264616892 0.45681818181810829316 0.46136363636356225726 0.46590909090901599932 0.47045454545446979688 0.47499999999992337241 0.47954545454537694793 0.48409090909083085652 0.48863636363628459858 0.49318181818173834063 0.49772727272719230474 0.50227272727264582475 0.50681818181809934476 0.51136363636355297579 0.51590909090900660683 0.52045454545446068195 0.52499999999991464605 0.52954545454536849913 0.53409090909082190812 0.53863636363627542814 0.54318181818172928121 0.54772727272719468061 0.55227272727264897778 0.55681818181810283086 0.56136363636355668394 0.56590909090901053702 0.57045454545446439010 0.57499999999991857624 0.57954545454537231830 0.58409090909082617138 0.58863636363628046855 0.59318181818173421060 0.59772727272718806368 0.60227272727264191676 0.60681818181809610291 0.61136363636355062212 0.61590909090900514133 0.62045454545445966055 0.62499999999991384669 0.62954545454536825488 0.63409090909082255205 0.63863636363627895864 0.64318181818173425501 0.64772727272718932934 0.65227272727264429264 0.65681818181809903390 0.66136363636355388618 0.66590909090900907152 0.67045454545446381278 0.67499999999991877608 0.67954545454537407245 0.68409090909082881371 0.68863636363628377701 0.69318181818173851827 0.69772727272719348157 0.70227272727264899999 0.70681818181810451840 0.71136363636355981477 0.71590909090901444500 0.72045454545446907524 0.72499999999992381650 0.72954545454537833571 0.73409090909083407617 0.73863636363628959458 0.74318181818174511299 0.74772727272720085345 0.75227272727265670493 0.75681818181811300050 0.76136363636356896301 0.76590909090902481449 0.77045454545448088801 0.77499999999993673949 0.77954545454539225791 0.78409090909084777632 0.78863636363630340576 0.79318181818175925724 0.79772727272721521974 0.80227272727267096020 0.80681818181812614554 0.81136363636358155293 0.81590909090903707135 0.82045454545448981420 0.82499999999994555466 0.82954545454540085103 0.83409090909085648047 0.83863636363631199888 0.84318181818176751730 0.84772727272722381286 0.85227272727267977537 0.85681818181813573787 0.86136363636359203344 0.86590909090904821799 0.87045454545450451356 0.87499999999996047606 0.87954545454541688265 0.88409090909087395538 0.88863636363633080606 0.89318181818178798981 0.89772727272724428538 0.90227272727270091401 0.90681818181815776470 0.91136363636359596363 0.91590909090905281431 0.92045454545451055317 0.92499999999996806999 0.92954545454542525373 0.93409090909088243748 0.93863636363633928816 0.94318181818179613884 0.94772727272725321157 0.95227272727271095043 0.95681818181816835622 0.96136363636362531793 0.96590909090908161350 0.97045454545453846418 0.97499999999999509281 0.97954545454545083327 0.98409090909090635169 0.98863636363636220317 0.99318181818181727749 0.99772727272727246284 
0.00227272727272677779 0.00681818181818033033 0.01136363636363388850 0.01590909090908744494 0.02045454545454099271 0.02499999999999453007 0.02954545454544806743 0.03409090909090158050 0.03863636363635511439 0.04318181818180864134 0.04772727272726214748 0.05227272727271561892 0.05681818181816904872 0.06136363636362252710 0.06590909090907598467 0.07045454545452944917 0.07499999999998284428 0.07954545454543619776 0.08409090909088953736 0.08863636363634280757 0.09318181818179932518 0.09772727272725269254 0.10227272727270601826 0.10681818181815942725 0.11136363636361280849 0.11590909090906625911 0.12045454545451958484 0.12499999999997299382 0.12954545454542631955 0.13409090909087975629 0.13863636363633316528 0.14318181818178654652 0.14772727272723973346 0.15227272727269314245 0.15681818181814660695 0.16136363636360001594 0.16590909090905361922 0.17045454545450694495 0.17499999999996040945 0.17954545454541376293 0.18409090909086958665 0.18863636363632341197 0.19318181818177701525 0.19772727272723072955 0.20227272727268441610 0.20681818181813810265 0.21136363636359173368 0.21590909090904525369 0.22045454545449882922 0.22499999999995251576 0.22954545454540625782 0.23409090909085983334 0.23863636363631313131 0.24318181818176662357 0.24772727272722039338 0.25227272727267402441 0.25681818181812776647 0.26136363636358123097 0.26590909090903502854 0.27045454545448871508 0.27499999999994612088 0.27954545454539980742 0.28409090909085343846 0.28863636363630712500 0.29318181818176058950 0.29772727272721416503 0.30227272727266762953 0.30681818181812098301 0.31136363636357422546 0.31590909090902763445 0.32045454545448115447 0.32499999999993439692 0.32954545454538736182 0.33409090909084049326 0.33863636363629401327 0.34318181818174747777 0.34772727272720105329 0.35227272727265424024 0.35681818181810770474 0.36136363636356111373 0.36590909090902240530 0.37045454545447631389 0.37499999999993005595 0.37954545454538390903 0.38409090909083770660 0.38863636363629172621 0.39318181818174546827 0.39772727272719921032 0.40227272727265300789 0.40681818181810708301 0.41136363636356110263 0.41590909090901484468 0.42045454545446830918 0.42499999999992205124 0.42954545454537607085 0.43409090909083009047 0.43863636363628411008 0.44318181818173768560 0.44772727272719176073 0.45227272727264533625 0.45681818181810718293 0.46136363636356109152 0.46590909090901488909 0.47045454545446868666 0.47499999999992253974 0.47954545454537650384 0.48409090909083019039 0.48863636363628393244 0.49318181818173761899 0.49772727272719152758 0.50227272727264549168 0.50681818181809923374 0.51136363636355242068 0.51590909090900594069 0.52045454545445990480 0.52499999999991386890 0.52954545454536772198 0.53409090909082135301 0.53863636363627531711 0.54318181818172894815 0.54772727272719334835 0.55227272727264753449 0.55681818181810160961 0.56136363636355568474 0.56590909090900975986 0.57045454545446383499 0.57499999999991779909 0.57954545454537165217 0.58409090909082550525 0.58863636363627969139 0.59318181818173398856 0.59772727272718806368 0.60227272727264158370 0.60681818181809532575 0.61136363636354984497 0.61590909090900436418 0.62045454545445888339 0.62499999999991284749 0.62954545454536736671 0.63409090909082166387 0.63863636363627873660 0.64318181818173392195 0.64772727272718888525 0.65227272727264395957 0.65681818181809870083 0.66136363636355399720 0.66590909090900873846 0.67045454545446347971 0.67499999999991822097 0.67954545454537340632 0.68409090909082859167 0.68863636363628355497 0.69318181818173785214 0.69772727272719237135 0.70227272727264755670 0.70681818181810285306 0.71136363636355814943 0.71590909090901266865 0.72045454545446740990 0.72499999999992181809 0.72954545454537866878 0.73409090909083407617 0.73863636363628959458 0.74318181818174511299 0.74772727272720096448 0.75227272727265681596 0.75681818181811266744 0.76136363636356829687 0.76590909090902392631 0.77045454545447988881 0.77499999999993607336 0.77954545454539159177 0.78409090909084633303 0.78863636363630140735 0.79318181818175736986 0.79772727272721299929 0.80227272727266885077 0.80681818181812392510 0.81136363636357944351 0.81590909090903451784 0.82045454545448970318 0.82499999999994511057 0.82954545454540074001 0.83409090909085625842 0.83863636363631199888 0.84318181818176785036 0.84772727272722347980 0.85227272727267922026 0.85681818181813496071 0.86136363636359147833 0.86590909090904799594 0.87045454545450406947 0.87499999999995947686 0.87954545454541521732 0.88409090909087217902 0.88863636363632858561 0.89318181818178543629 0.89772727272724150982 0.90227272727269836050 0.90681818181815454505 0.91136363636359718488 0.91590909090905381351 0.92045454545451066419 0.92499999999996840305 0.92954545454542558680 0.93409090909088277055 0.93863636363633939919 0.94318181818179591680 0.94772727272725298953 0.95227272727271083941 0.95681818181816802316 0.96136363636362442975 0.96590909090908072532 0.97045454545453757600 0.97499999999999453770 0.97954545454545005612 0.98409090909090568555 0.98863636363636120397 0.99318181818181683340 0.99772727272727235182 
0.00227272727272677475 0.00681818181818032339 0.01136363636363386768 0.01590909090908742066 0.02045454545454096495 0.02499999999999448844 0.02954545454544800845 0.03409090909090155275 0.03863636363635506582 0.04318181818180857889 0.04772727272726208503 0.05227272727271556341 0.05681818181816897934 0.06136363636362245771 0.06590909090907592915 0.07045454545452939366 0.07499999999998284428 0.07954545454543621164 0.08409090909088956511 0.08863636363634283533 0.09318181818179899212 0.09772727272725233172 0.10227272727270575459 0.10681818181815910807 0.11136363636361261420 0.11590909090906599543 0.12045454545451940442 0.12499999999997275790 0.12954545454542615301 0.13409090909087956200 0.13863636363633302651 0.14318181818178649101 0.14772727272723990000 0.15227272727269325348 0.15681818181814660695 0.16136363636360012697 0.16590909090905364698 0.17045454545450686168 0.17499999999996038169 0.17954545454541384619 0.18409090909086928134 0.18863636363632294013 0.19318181818177665443 0.19772727272723034098 0.20227272727268416630 0.20681818181813776958 0.21136363636359142837 0.21590909090904489287 0.22045454545449849615 0.22499999999995223821 0.22954545454540598026 0.23409090909085972232 0.23863636363631327009 0.24318181818176670683 0.24772727272722017133 0.25227272727267385788 0.25681818181812748891 0.26136363636358095341 0.26590909090903480649 0.27045454545448854855 0.27499999999994512168 0.27954545454539869720 0.28409090909085255028 0.28863636363630618131 0.29318181818175986786 0.29772727272721338787 0.30227272727266696339 0.30681818181812031687 0.31136363636357361484 0.31590909090902724587 0.32045454545448071038 0.32499999999993428590 0.32954545454538752836 0.33409090909084077081 0.33863636363629401327 0.34318181818174758879 0.34772727272720105329 0.35227272727265440677 0.35681818181810787127 0.36136363636356144680 0.36590909090902151712 0.37045454545447531469 0.37499999999992900124 0.37954545454538296534 0.38409090909083698495 0.38863636363629094905 0.39318181818174496867 0.39772727272719848868 0.40227272727265239727 0.40681818181810636137 0.41136363636356043649 0.41590909090901462264 0.42045454545446830918 0.42499999999992194022 0.42954545454537557125 0.43409090909082959087 0.43863636363628361048 0.44318181818173718600 0.44772727272719109459 0.45227272727264483665 0.45681818181810562862 0.46136363636355953721 0.46590909090901339029 0.47045454545446740990 0.47499999999992148503 0.47954545454537539362 0.48409090909082935772 0.48863636363628298875 0.49318181818173667530 0.49772727272719075042 0.50227272727264471452 0.50681818181809878965 0.51136363636355242068 0.51590909090900594069 0.52045454545445946071 0.52499999999991364685 0.52954545454536749993 0.53409090909082113097 0.53863636363627498405 0.54318181818172883712 0.54772727272719157199 0.55227272727264586916 0.55681818181809994428 0.56136363636355424145 0.56590909090900853862 0.57045454545446272476 0.57499999999991691091 0.57954545454537065297 0.58409090909082461707 0.58863636363627880321 0.59318181818173321140 0.59772727272718761959 0.60227272727264169472 0.60681818181809543677 0.61136363636354928985 0.61590909090900369804 0.62045454545445821726 0.62499999999991229238 0.62954545454536670057 0.63409090909082110876 0.63863636363627829251 0.64318181818173303377 0.64772727272718788605 0.65227272727264307139 0.65681818181809825674 0.66136363636355310902 0.66590909090900818335 0.67045454545446281358 0.67499999999991755484 0.67954545454537274018 0.68409090909082770349 0.68863636363628322190 0.69318181818173774111 0.69772727272719237135 0.70227272727264677954 0.70681818181810185386 0.71136363636355670614 0.71590909090901111433 0.72045454545446596661 0.72499999999992037480 0.72954545454537844673 0.73409090909083341003 0.73863636363628892845 0.74318181818174455788 0.74772727272720040936 0.75227272727265603880 0.75681818181811177926 0.76136363636356707563 0.76590909090902259404 0.77045454545447866757 0.77499999999993463007 0.77954545454539070359 0.78409090909084588894 0.78863636363630096326 0.79318181818175603759 0.79772727272721144498 0.80227272727266696339 0.80681818181812203772 0.81136363636357744511 0.81590909090903240841 0.82045454545448892603 0.82499999999994433342 0.82954545454539996285 0.83409090909085548127 0.83863636363631144377 0.84318181818176718423 0.84772727272722303571 0.85227272727267833208 0.85681818181813418356 0.86136363636359059015 0.86590909090904688572 0.87045454545450351436 0.87499999999995936584 0.87954545454541499527 0.88409090909087084675 0.88863636363632714232 0.89318181818178354892 0.89772727272723928937 0.90227272727269580699 0.90681818181815188051 0.91136363636359773999 0.91590909090905447965 0.92045454545451088624 0.92499999999996795896 0.92954545454542514271 0.93409090909088232646 0.93863636363633873305 0.94318181818179547271 0.94772727272725254544 0.95227272727271028430 0.95681818181816780111 0.96136363636362431873 0.96590909090908061430 0.97045454545453790907 0.97499999999999431566 0.97954545454544961203 0.98409090909090513044 0.98863636363636098192 0.99318181818181650033 0.99772727272727201875 
0.00227272727272677215 0.00681818181818031645 0.01136363636363385728 0.01590909090908739290 0.02045454545454092679 0.02499999999999445027 0.02954545454544796335 0.03409090909090152499 0.03863636363635504500 0.04318181818180856502 0.04772727272726207809 0.05227272727271552871 0.05681818181816897240 0.06136363636362240914 0.06590909090907590140 0.07045454545452935202 0.07499999999998281652 0.07954545454543626715 0.08409090909088962063 0.08863636363634294635 0.09318181818179861742 0.09772727272725202641 0.10227272727270546315 0.10681818181815885827 0.11136363636361235052 0.11590909090906581502 0.12045454545451918238 0.12499999999997263300 0.12954545454542595873 0.13409090909087933996 0.13863636363633280446 0.14318181818178626896 0.14772727272723973346 0.15227272727269322572 0.15681818181814649593 0.16136363636360001594 0.16590909090905345269 0.17045454545450688943 0.17499999999996040945 0.17954545454541390170 0.18409090909086911481 0.18863636363632274584 0.19318181818177646014 0.19772727272723006342 0.20227272727268369445 0.20681818181813732549 0.21136363636359106755 0.21590909090904472634 0.22045454545449824635 0.22499999999995187738 0.22954545454540545291 0.23409090909085916721 0.23863636363631285375 0.24318181818176637377 0.24772727272721992153 0.25227272727267352481 0.25681818181812721136 0.26136363636358084239 0.26590909090903452894 0.27045454545448838202 0.27499999999994423350 0.27954545454539792004 0.28409090909085166210 0.28863636363630518211 0.29318181818175909070 0.29772727272721266623 0.30227272727266635277 0.30681818181811987278 0.31136363636357322626 0.31590909090902674627 0.32045454545448009975 0.32499999999993373079 0.32954545454538725080 0.33409090909084060428 0.33863636363629395776 0.34318181818174731124 0.34772727272720094227 0.35227272727265451779 0.35681818181810803781 0.36136363636356161333 0.36590909090902096201 0.37045454545447475958 0.37499999999992850164 0.37954545454538224369 0.38409090909083631882 0.38863636363629022741 0.39318181818174430253 0.39772727272719815561 0.40227272727265184216 0.40681818181810575075 0.41136363636355954831 0.41590909090901362344 0.42045454545446753203 0.42499999999992149613 0.42954545454537507165 0.43409090909082886922 0.43863636363628288883 0.44318181818173668640 0.44772727272719048397 0.45227272727264439256 0.45681818181810457391 0.46136363636355842699 0.46590909090901239109 0.47045454545446624417 0.47499999999992031929 0.47954545454537433891 0.48409090909082841403 0.48863636363628221160 0.49318181818173584263 0.49772727272718975122 0.50227272727264360430 0.50681818181809767943 0.51136363636355164353 0.51590909090900538558 0.52045454545445901662 0.52499999999991309174 0.52954545454536716687 0.53409090909082090892 0.53863636363627476200 0.54318181818172883712 0.54772727272719057279 0.55227272727264453689 0.55681818181809883406 0.56136363636355290918 0.56590909090900720635 0.57045454545446139250 0.57499999999991580069 0.57954545454536998683 0.58409090909082372889 0.58863636363627780401 0.59318181818173187914 0.59772727272718639835 0.60227272727264080654 0.60681818181809488166 0.61136363636354873474 0.61590909090900292089 0.62045454545445755112 0.62499999999991184829 0.62954545454536614546 0.63409090909082066467 0.63863636363627840353 0.64318181818173303377 0.64772727272718777503 0.65227272727264262731 0.65681818181809747959 0.66136363636355244289 0.66590909090900740619 0.67045454545446236949 0.67499999999991688870 0.67954545454537174098 0.68409090909082648224 0.68863636363628155657 0.69318181818173651987 0.69772727272719137215 0.70227272727264578034 0.70681818181810063262 0.71136363636355559592 0.71590909090901022616 0.72045454545446474537 0.72499999999991948663 0.72954545454537866878 0.73409090909083352106 0.73863636363628881742 0.74318181818174400277 0.74772727272719963221 0.75227272727265503960 0.75681818181811078006 0.76136363636356663154 0.76590909090902170586 0.77045454545447711325 0.77499999999993263167 0.77954545454538859417 0.78409090909084433463 0.78863636363629940895 0.79318181818175437225 0.79772727272720977965 0.80227272727266540908 0.80681818181812037238 0.81136363636357566875 0.81590909090903074308 0.82045454545448881500 0.82499999999994411137 0.82954545454539929672 0.83409090909085459309 0.83863636363631044457 0.84318181818176596298 0.84772727272722203651 0.85227272727267799901 0.85681818181813340640 0.86136363636358925788 0.86590909090904510936 0.87045454545450151596 0.87499999999995770050 0.87954545454541355198 0.88409090909086907040 0.88863636363632503290 0.89318181818178155051 0.89772727272723740199 0.90227272727269336450 0.90681818181814932700 0.91136363636359818408 0.91590909090905503476 0.92045454545451144135 0.92499999999996795896 0.92954545454542425453 0.93409090909088154930 0.93863636363633795590 0.94318181818179502862 0.94772727272725221237 0.95227272727270950714 0.95681818181816691293 0.96136363636362387464 0.96590909090908094736 0.97045454545453768702 0.97499999999999364952 0.97954545454544883487 0.98409090909090479737 0.98863636363636120397 0.99318181818181672238 0.99772727272727268488 
0.00227272727272676911 0.00681818181818030517 0.01136363636363383819 0.01590909090908737902 0.02045454545454090250 0.02499999999999442946 0.02954545454544794947 0.03409090909090149724 0.03863636363635503806 0.04318181818180854420 0.04772727272726204339 0.05227272727271549402 0.05681818181816894464 0.06136363636362239526 0.06590909090907585977 0.07045454545452936590 0.07499999999998288591 0.07954545454543630878 0.08409090909088970389 0.08863636363634305737 0.09318181818179829823 0.09772727272725173497 0.10227272727270517172 0.10681818181815863622 0.11136363636361212848 0.11590909090906552359 0.12045454545451891870 0.12499999999997243871 0.12954545454542581995 0.13409090909087917343 0.13863636363633258242 0.14318181818178599141 0.14772727272723948366 0.15227272727269300368 0.15681818181814641266 0.16136363636359973839 0.16590909090905336942 0.17045454545450675066 0.17499999999996032618 0.17954545454541381844 0.18409090909086889276 0.18863636363632260706 0.19318181818177615483 0.19772727272722978586 0.20227272727268341690 0.20681818181813699242 0.21136363636359067897 0.21590909090904436551 0.22045454545449788553 0.22499999999995154432 0.22954545454540509208 0.23409090909085861210 0.23863636363631224313 0.24318181818176598519 0.24772727272721956071 0.25227272727267319175 0.25681818181812693380 0.26136363636358045381 0.26590909090903425138 0.27045454545448799344 0.27499999999994356736 0.27954545454539736493 0.28409090909085099597 0.28863636363630468251 0.29318181818175836906 0.29772727272721200009 0.30227272727266557562 0.30681818181811920665 0.31136363636357272666 0.31590909090902619116 0.32045454545447960015 0.32499999999993317568 0.32954545454538669569 0.33409090909084016019 0.33863636363629356918 0.34318181818174714470 0.34772727272720088676 0.35227272727265435126 0.35681818181810803781 0.36136363636356161333 0.36590909090902029588 0.37045454545447420447 0.37499999999992783550 0.37954545454538168858 0.38409090909083554166 0.38863636363628939474 0.39318181818174341435 0.39772727272719737845 0.40227272727265128704 0.40681818181810502910 0.41136363636355893769 0.41590909090901267975 0.42045454545446664385 0.42499999999992049693 0.42954545454537429450 0.43409090909082825860 0.43863636363628233372 0.44318181818173585373 0.44772727272718992886 0.45227272727264389296 0.45681818181810335266 0.46136363636355748330 0.46590909090901133638 0.47045454545446513395 0.47499999999991909805 0.47954545454537300664 0.48409090909082713727 0.48863636363628115689 0.49318181818173512099 0.49772727272718897407 0.50227272727264271612 0.50681818181809645818 0.51136363636355053330 0.51590909090900449741 0.52045454545445835048 0.52499999999991231459 0.52954545454536650073 0.53409090909082024279 0.53863636363627465098 0.54318181818172850406 0.54772727272718935154 0.55227272727264364871 0.55681818181809761281 0.56136363636355168794 0.56590909090900598510 0.57045454545446017125 0.57499999999991446842 0.57954545454536865456 0.58409090909082295173 0.58863636363627702686 0.59318181818173110198 0.59772727272718517710 0.60227272727263936325 0.60681818181809354940 0.61136363636354773554 0.61590909090900214373 0.62045454545445677397 0.62499999999991084909 0.62954545454536547933 0.63409090909081988752 0.63863636363627818149 0.64318181818173303377 0.64772727272718744196 0.65227272727264207219 0.65681818181809670243 0.66136363636355155471 0.66590909090900651801 0.67045454545446148131 0.67499999999991622257 0.67954545454537096383 0.68409090909082537202 0.68863636363628022430 0.69318181818173507658 0.69772727272718981784 0.70227272727264467012 0.70681818181809930035 0.71136363636355426365 0.71590909090900867184 0.72045454545446363515 0.72499999999991837640 0.72954545454537866878 0.73409090909083385412 0.73863636363628826231 0.74318181818174355868 0.74772727272719874403 0.75227272727265404040 0.75681818181810955881 0.76136363636356529927 0.76590909090902059564 0.77045454545447589201 0.77499999999993129940 0.77954545454538681781 0.78409090909084200316 0.78863636363629729953 0.79318181818175248488 0.79772727272720800329 0.80227272727266352170 0.80681818181811826296 0.81136363636357344831 0.81590909090902852263 0.82045454545448870398 0.82499999999994400035 0.82954545454539874161 0.83409090909085403798 0.83863636363630966741 0.84318181818176496378 0.84772727272722070424 0.85227272727267666674 0.85681818181813251822 0.86136363636358825868 0.86590909090904388812 0.87045454545449962858 0.87499999999995559108 0.87954545454541144256 0.88409090909086729404 0.88863636363632314552 0.89318181818177921905 0.89772727272723473746 0.90227272727269081098 0.90681818181814666247 0.91136363636359951634 0.91590909090905558987 0.92045454545451177442 0.92499999999996773692 0.92954545454542414351 0.93409090909088088317 0.93863636363633751181 0.94318181818179436249 0.94772727272725143521 0.95227272727270850794 0.95681818181816591373 0.96136363636362265339 0.96590909090907961509 0.97045454545453624373 0.97499999999999231726 0.97954545454544827976 0.98409090909090468635 0.98863636363636087090 0.99318181818181661136 0.99772727272727235182 
0.00227272727272676434 0.00681818181818029476 0.01136363636363382432 0.01590909090908735127 0.02045454545454087475 0.02499999999999441558 0.02954545454544793212 0.03409090909090148336 0.03863636363635501725 0.04318181818180853726 0.04772727272726205033 0.05227272727271551483 0.05681818181816896546 0.06136363636362243690 0.06590909090907592915 0.07045454545452942141 0.07499999999998295530 0.07954545454543639205 0.08409090909088981491 0.08863636363634325166 0.09318181818179797904 0.09772727272725147130 0.10227272727270492192 0.10681818181815834479 0.11136363636361182317 0.11590909090906525991 0.12045454545451869666 0.12499999999997210565 0.12954545454542562566 0.13409090909087909016 0.13863636363633252691 0.14318181818178590814 0.14772727272723931713 0.15227272727269289265 0.15681818181814638491 0.16136363636359987717 0.16590909090905345269 0.17045454545450683392 0.17499999999996035394 0.17954545454541381844 0.18409090909086872623 0.18863636363632235726 0.19318181818177590503 0.19772727272722956382 0.20227272727268313934 0.20681818181813665936 0.21136363636359034590 0.21590909090904381040 0.22045454545449749695 0.22499999999995118349 0.22954545454540478677 0.23409090909085839005 0.23863636363631202109 0.24318181818176567988 0.24772727272721939418 0.25227272727267308072 0.25681818181812665625 0.26136363636358034279 0.26590909090903414036 0.27045454545448766037 0.27499999999994284572 0.27954545454539658778 0.28409090909085044085 0.28863636363630407189 0.29318181818175770292 0.29772727272721122294 0.30227272727266490948 0.30681818181811837398 0.31136363636357206053 0.31590909090902574707 0.32045454545447921157 0.32499999999993267608 0.32954545454538641813 0.33409090909083993814 0.33863636363629368020 0.34318181818174725572 0.34772727272720099778 0.35227272727265457331 0.35681818181810825985 0.36136363636356166884 0.36590909090901962974 0.37045454545447337180 0.37499999999992728039 0.37954545454538113347 0.38409090909083487553 0.38863636363628856207 0.39318181818174247066 0.39772727272719626823 0.40227272727265034336 0.40681818181810441848 0.41136363636355838258 0.41590909090901195810 0.42045454545446603323 0.42499999999991988631 0.42954545454537396143 0.43409090909082798104 0.43863636363628194514 0.44318181818173579822 0.44772727272718970681 0.45227272727264344887 0.45681818181810218693 0.46136363636355615103 0.46590909090901011513 0.47045454545446396821 0.47499999999991793231 0.47954545454537178539 0.48409090909082591603 0.48863636363627965808 0.49318181818173384423 0.49772727272718819691 0.50227272727264204999 0.50681818181809590307 0.51136363636354997819 0.51590909090900394229 0.52045454545445835048 0.52499999999991231459 0.52954545454536638971 0.53409090909082046483 0.53863636363627465098 0.54318181818172828201 0.54772727272718801927 0.55227272727264220542 0.55681818181809650259 0.56136363636355068873 0.56590909090900498590 0.57045454545445895000 0.57499999999991313615 0.57954545454536721127 0.58409090909082173049 0.58863636363627602766 0.59318181818173032482 0.59772727272718428893 0.60227272727263869712 0.60681818181809288326 0.61136363636354751350 0.61590909090900181067 0.62045454545445621886 0.62499999999991073807 0.62954545454536514626 0.63409090909081888832 0.63863636363627807047 0.64318181818173258968 0.64772727272718699787 0.65227272727264162810 0.65681818181809625834 0.66136363636355066653 0.66590909090900551881 0.67045454545446003802 0.67499999999991500133 0.67954545454537007565 0.68409090909082481691 0.68863636363627933612 0.69318181818173396636 0.69772727272718892966 0.70227272727264400398 0.70681818181809863422 0.71136363636355348650 0.71590909090900833878 0.72045454545446296901 0.72499999999991704414 0.72954545454537844673 0.73409090909083296594 0.73863636363628781822 0.74318181818174300357 0.74772727272719807790 0.75227272727265304120 0.75681818181810844859 0.76136363636356341189 0.76590909090901904133 0.77045454545447478178 0.77499999999993007815 0.77954545454538504146 0.78409090909084055987 0.78863636363629574522 0.79318181818175159670 0.79772727272720678204 0.80227272727266207841 0.80681818181811715274 0.81136363636357222706 0.81590909090902652423 0.82045454545448792683 0.82499999999994311217 0.82954545454539818650 0.83409090909085337184 0.83863636363630855719 0.84318181818176374254 0.84772727272721948300 0.85227272727267466834 0.85681818181813096391 0.86136363636358703744 0.86590909090904288892 0.87045454545449818529 0.87499999999995436983 0.87954545454540988825 0.88409090909086618382 0.88863636363632203530 0.89318181818177788678 0.89772727272723351621 0.90227272727268914565 0.90681818181814399793 0.91136363636360084861 0.91590909090905681111 0.92045454545451244055 0.92499999999996829203 0.92954545454542447658 0.93409090909088132726 0.93863636363633795590 0.94318181818179436249 0.94772727272725099112 0.95227272727270761976 0.95681818181816480351 0.96136363636362165419 0.96590909090907861589 0.97045454545453535555 0.97499999999999131806 0.97954545454544761363 0.98409090909090435328 0.98863636363636087090 0.99318181818181716647 0.99772727272727268488 
0.00227272727272676217 0.00681818181818028609 0.01136363636363381391 0.01590909090908733045 0.02045454545454086434 0.02499999999999440170 0.02954545454544792518 0.03409090909090147642 0.03863636363635499643 0.04318181818180853726 0.04772727272726204339 0.05227272727271553565 0.05681818181816903485 0.06136363636362250629 0.06590909090907599854 0.07045454545452947692 0.07499999999998298306 0.07954545454543646144 0.08409090909088998145 0.08863636363634347370 0.09318181818179763209 0.09772727272725119374 0.10227272727270458885 0.10681818181815809499 0.11136363636361157337 0.11590909090906496848 0.12045454545451839135 0.12499999999997189748 0.12954545454542534810 0.13409090909087889587 0.13863636363633236037 0.14318181818178571385 0.14772727272723923386 0.15227272727269269836 0.15681818181814635715 0.16136363636359996043 0.16590909090905336942 0.17045454545450691719 0.17499999999996040945 0.17954545454541387395 0.18409090909086828214 0.18863636363632196868 0.19318181818177559972 0.19772727272722920300 0.20227272727268288954 0.20681818181813649282 0.21136363636359001283 0.21590909090904358836 0.22045454545449708061 0.22499999999995079492 0.22954545454540439819 0.23409090909085789045 0.23863636363631163251 0.24318181818176534681 0.24772727272721917213 0.25227272727267302521 0.25681818181812654522 0.26136363636358017626 0.26590909090903380729 0.27045454545448732731 0.27499999999994201305 0.27954545454539592164 0.28409090909084966370 0.28863636363630340576 0.29318181818175714781 0.29772727272721077885 0.30227272727266429886 0.30681818181811787438 0.31136363636357156093 0.31590909090902519196 0.32045454545447871197 0.32499999999993223199 0.32954545454538591853 0.33409090909083960508 0.33863636363629356918 0.34318181818174747777 0.34772727272720105329 0.35227272727265479535 0.35681818181810842638 0.36136363636356194640 0.36590909090901851952 0.37045454545447248362 0.37499999999992639221 0.37954545454538035631 0.38409090909083426491 0.38863636363628806247 0.39318181818174186004 0.39772727272719565761 0.40227272727264956620 0.40681818181810358581 0.41136363636355749440 0.41590909090901118095 0.42045454545446525607 0.42499999999991933120 0.42954545454537357285 0.43409090909082787002 0.43863636363628177861 0.44318181818173557618 0.44772727272718942926 0.45227272727264306029 0.45681818181810063262 0.46136363636355481876 0.46590909090900872735 0.47045454545446285799 0.47499999999991698862 0.47954545454537078619 0.48409090909082486132 0.48863636363627888093 0.49318181818173290054 0.49772727272718714220 0.50227272727264105079 0.50681818181809501489 0.51136363636354931206 0.51590909090900327616 0.52045454545445768435 0.52499999999991220356 0.52954545454536627869 0.53409090909082046483 0.53863636363627453996 0.54318181818172828201 0.54772727272718646496 0.55227272727264076213 0.55681818181809505930 0.56136363636354946749 0.56590909090900398670 0.57045454545445795080 0.57499999999991213695 0.57954545454536632310 0.58409090909082062026 0.58863636363627502845 0.59318181818172910358 0.59772727272718317870 0.60227272727263769792 0.60681818181809210611 0.61136363636354684736 0.61590909090900169964 0.62045454545445610783 0.62499999999991040500 0.62954545454536448013 0.63409090909081855525 0.63863636363627729331 0.64318181818173192354 0.64772727272718622071 0.65227272727264107299 0.65681818181809570323 0.66136363636355022244 0.66590909090900463063 0.67045454545445926087 0.67499999999991411315 0.67954545454536885440 0.68409090909082348464 0.68863636363627811487 0.69318181818173307818 0.69772727272718793046 0.70227272727264311580 0.70681818181809841217 0.71136363636355315343 0.71590909090900778367 0.72045454545446219186 0.72499999999991626698 0.72954545454537733651 0.73409090909083229981 0.73863636363628693005 0.74318181818174222641 0.74772727272719730074 0.75227272727265226404 0.75681818181810722734 0.76136363636356241269 0.76590909090901770906 0.77045454545447311645 0.77499999999992830180 0.77954545454538326510 0.78409090909083911658 0.78863636363629419090 0.79318181818175004238 0.79772727272720578284 0.80227272727266096819 0.80681818181811615354 0.81136363636357089479 0.81590909090902530298 0.82045454545448659456 0.82499999999994189093 0.82954545454539696525 0.83409090909085237264 0.83863636363630778003 0.84318181818176296538 0.84772727272721837277 0.85227272727267389119 0.85681818181812952062 0.86136363636358559415 0.86590909090904122358 0.87045454545449651995 0.87499999999995259348 0.87954545454540844496 0.88409090909086474053 0.88863636363632114712 0.89318181818177677656 0.89772727272723207292 0.90227272727268714725 0.90681818181814199953 0.91136363636360251395 0.91590909090905792134 0.92045454545451421691 0.92499999999996962430 0.92954545454542558680 0.93409090909088166033 0.93863636363633839998 0.94318181818179480658 0.94772727272725054704 0.95227272727270750874 0.95681818181816413738 0.96136363636362076601 0.96590909090907750567 0.97045454545453413431 0.97499999999999042988 0.97954545454544739158 0.98409090909090390920 0.98863636363636075988 0.99318181818181716647 0.99772727272727235182 
0.00227272727272676131 0.00681818181818028696 0.01136363636363382085 0.01590909090908734433 0.02045454545454087475 0.02499999999999440170 0.02954545454544792865 0.03409090909090144866 0.03863636363635498949 0.04318181818180855114 0.04772727272726207115 0.05227272727271557035 0.05681818181816911117 0.06136363636362258261 0.06590909090907606793 0.07045454545452956019 0.07499999999998308020 0.07954545454543657246 0.08409090909089007859 0.08863636363634362636 0.09318181818179729903 0.09772727272725076353 0.10227272727270438069 0.10681818181815780355 0.11136363636361118479 0.11590909090906469092 0.12045454545451809991 0.12499999999997161992 0.12954545454542520933 0.13409090909087864607 0.13863636363633208282 0.14318181818178560283 0.14772727272723906733 0.15227272727269269836 0.15681818181814635715 0.16136363636359996043 0.16590909090905345269 0.17045454545450702821 0.17499999999996046496 0.17954545454541404048 0.18409090909086792132 0.18863636363632160786 0.19318181818177529441 0.19772727272722881442 0.20227272727268255648 0.20681818181813604873 0.21136363636358948548 0.21590909090904308876 0.22045454545449677530 0.22499999999995048960 0.22954545454540406513 0.23409090909085755738 0.23863636363631107740 0.24318181818176498599 0.24772727272721881131 0.25227272727267269214 0.25681818181812643420 0.26136363636358006524 0.26590909090903358525 0.27045454545448727179 0.27499999999994129141 0.27954545454539503346 0.28409090909084894205 0.28863636363630268411 0.29318181818175637066 0.29772727272721000169 0.30227272727266357721 0.30681818181811726376 0.31136363636357106133 0.31590909090902474787 0.32045454545447826789 0.32499999999993178790 0.32954545454538541893 0.33409090909083943854 0.33863636363629368020 0.34318181818174742226 0.34772727272720133085 0.35227272727265512842 0.35681818181810875945 0.36136363636356250151 0.36590909090901735379 0.37045454545447142891 0.37499999999992544852 0.37954545454537946814 0.38409090909083321019 0.38863636363628700776 0.39318181818174074982 0.39772727272719476943 0.40227272727264884455 0.40681818181810286417 0.41136363636355671725 0.41590909090901057032 0.42045454545446442340 0.42499999999991877608 0.42954545454537323979 0.43409090909082737042 0.43863636363628155657 0.44318181818173552067 0.44772727272718937375 0.45227272727264339336 0.45681818181809896728 0.46136363636355315343 0.46590909090900739509 0.47045454545446152572 0.47499999999991548982 0.47954545454536956495 0.48409090909082352905 0.48863636363627765968 0.49318181818173201236 0.49772727272718630953 0.50227272727264016261 0.50681818181809412671 0.51136363636354831286 0.51590909090900283207 0.52045454545445746231 0.52499999999991198152 0.52954545454536638971 0.53409090909082068688 0.53863636363627465098 0.54318181818172872610 0.54772727272718479963 0.55227272727263931884 0.55681818181809383805 0.56136363636354813522 0.56590909090900232137 0.57045454545445661854 0.57499999999991058264 0.57954545454536499083 0.58409090909081962106 0.58863636363627402925 0.59318181818172810438 0.59772727272718229052 0.60227272727263647667 0.60681818181809155099 0.61136363636354651430 0.61590909090900114453 0.62045454545445599681 0.62499999999991029398 0.62954545454536448013 0.63409090909081888832 0.63863636363627640513 0.64318181818173092434 0.64772727272718544356 0.65227272727264018481 0.65681818181809448198 0.66136363636354900120 0.66590909090900329836 0.67045454545445815064 0.67499999999991311395 0.67954545454536785520 0.68409090909082237442 0.68863636363627678261 0.69318181818173163489 0.69772727272718704228 0.70227272727264244967 0.70681818181809774604 0.71136363636355282036 0.71590909090900745060 0.72045454545446163674 0.72499999999991637800 0.72954545454537611526 0.73409090909083096754 0.73863636363628604187 0.74318181818174122721 0.74772727272719574643 0.75227272727265093177 0.75681818181810567303 0.76136363636356074736 0.76590909090901648781 0.77045454545447200623 0.77499999999992685851 0.77954545454538193283 0.78409090909083722920 0.78863636363629319170 0.79318181818174937625 0.79772727272720489466 0.80227272727266008001 0.80681818181811526536 0.81136363636356989559 0.81590909090902485890 0.82045454545448492922 0.82499999999994022559 0.82954545454539563298 0.83409090909085104038 0.83863636363630611470 0.84318181818176141107 0.84772727272721648539 0.85227272727267222585 0.85681818181812852142 0.86136363636358437290 0.86590909090903978029 0.87045454545449485462 0.87499999999995048405 0.87954545454540722371 0.88409090909086396337 0.88863636363631992587 0.89318181818177588838 0.89772727272723129577 0.90227272727268614805 0.90681818181814133339 0.91136363636360384621 0.91590909090905947565 0.92045454545451499406 0.92499999999996973532 0.92954545454542580885 0.93409090909088221544 0.93863636363633817794 0.94318181818179436249 0.94772727272725043601 0.95227272727270717567 0.95681818181816391533 0.96136363636362054397 0.96590909090907728363 0.97045454545453335715 0.97499999999998976374 0.97954545454544672545 0.98409090909090390920 0.98863636363636053783 0.99318181818181727749 0.99772727272727335102 
0.00227272727272675957 0.00681818181818028175 0.01136363636363380870 0.01590909090908734086 0.02045454545454086087 0.02499999999999438088 0.02954545454544789396 0.03409090909090142785 0.03863636363635498255 0.04318181818180855114 0.04772727272726210584 0.05227272727271561892 0.05681818181816914587 0.06136363636362267282 0.06590909090907616508 0.07045454545452965733 0.07499999999998314959 0.07954545454543668348 0.08409090909089024513 0.08863636363634382065 0.09318181818179684106 0.09772727272725043046 0.10227272727270406150 0.10681818181815747049 0.11136363636361092111 0.11590909090906446888 0.12045454545451783623 0.12499999999997130073 0.12954545454542493177 0.13409090909087845178 0.13863636363633202730 0.14318181818178543629 0.14772727272723903957 0.15227272727269264285 0.15681818181814632940 0.16136363636359993268 0.16590909090905348044 0.17045454545450716699 0.17499999999996068700 0.17954545454541423477 0.18409090909086744947 0.18863636363632119153 0.19318181818177493358 0.19772727272722842584 0.20227272727268208463 0.20681818181813568791 0.21136363636358912466 0.21590909090904270018 0.22045454545449633121 0.22499999999995010103 0.22954545454540375982 0.23409090909085725207 0.23863636363631091086 0.24318181818176479170 0.24772727272721867253 0.25227272727267247010 0.25681818181812610113 0.26136363636358000972 0.26590909090903375178 0.27045454545448732731 0.27499999999994029221 0.27954545454539425631 0.28409090909084822041 0.28863636363630179593 0.29318181818175553799 0.29772727272720922453 0.30227272727266285557 0.30681818181811648660 0.31136363636357050622 0.31590909090902419276 0.32045454545447799033 0.32499999999993156585 0.32954545454538530791 0.33409090909083938303 0.33863636363629351367 0.34318181818174747777 0.34772727272720127534 0.35227272727265540597 0.35681818181810914803 0.36136363636356294560 0.36590909090901618805 0.37045454545447048522 0.37499999999992444932 0.37954545454537819138 0.38409090909083221099 0.38863636363628606407 0.39318181818173980613 0.39772727272719371472 0.40227272727264790086 0.40681818181810214252 0.41136363636355621765 0.41590909090901001521 0.42045454545446409034 0.42499999999991833199 0.42954545454537285121 0.43409090909082709286 0.43863636363628122350 0.44318181818173552067 0.44772727272718959579 0.45227272727264344887 0.45681818181809713542 0.46136363636355154361 0.46590909090900595180 0.47045454545445997141 0.47499999999991404653 0.47954545454536823268 0.48409090909082214127 0.48863636363627632742 0.49318181818173084663 0.49772727272718542135 0.50227272727263949648 0.50681818181809357160 0.51136363636354786877 0.51590909090900249900 0.52045454545445724026 0.52499999999991187050 0.52954545454536627869 0.53409090909082079790 0.53863636363627509507 0.54318181818172905917 0.54772727272718302327 0.55227272727263776453 0.55681818181809239476 0.56136363636354635887 0.56590909090900065603 0.57045454545445506422 0.57499999999990913935 0.57954545454536354754 0.58409090909081839982 0.58863636363627291903 0.59318181818172743824 0.59772727272718140235 0.60227272727263603258 0.60681818181809099588 0.61136363636354618123 0.61590909090900092249 0.62045454545445566374 0.62499999999991029398 0.62954545454536481319 0.63409090909081899934 0.63863636363627496184 0.64318181818172981412 0.64772727272718455538 0.65227272727263874152 0.65681818181809314972 0.66136363636354789097 0.66590909090900218814 0.67045454545445670735 0.67499999999991189270 0.67954545454536685600 0.68409090909082170828 0.68863636363627600545 0.69318181818173096875 0.69772727272718637614 0.70227272727264189456 0.70681818181809696888 0.71136363636355204321 0.71590909090900711753 0.72045454545446163674 0.72499999999991637800 0.72954545454537467197 0.73409090909082963528 0.73863636363628470960 0.74318181818173933983 0.74772727272719419211 0.75227272727264926644 0.75681818181810400770 0.76136363636355919304 0.76590909090901482248 0.77045454545447078498 0.77499999999992585931 0.77954545454538082261 0.78409090909083623000 0.78863636363629197046 0.79318181818174793296 0.79772727272720367342 0.80227272727265908081 0.80681818181811471025 0.81136363636356978457 0.81590909090902441481 0.82045454545448315287 0.82499999999993900435 0.82954545454539441174 0.83409090909084915300 0.83863636363630433834 0.84318181818175974573 0.84772727272721493108 0.85227272727267022745 0.85681818181812685609 0.86136363636358281859 0.86590909090903867007 0.87045454545449385542 0.87499999999994981792 0.87954545454540622451 0.88409090909086285315 0.88863636363631892667 0.89318181818177455611 0.89772727272723040759 0.90227272727268570396 0.90681818181814044522 0.91136363636360484541 0.91590909090905980872 0.92045454545451488304 0.92499999999997006839 0.92954545454542558680 0.93409090909088243748 0.93863636363633817794 0.94318181818179436249 0.94772727272725065806 0.95227272727270706465 0.95681818181816391533 0.96136363636362043295 0.96590909090907683954 0.97045454545453313511 0.97499999999998931965 0.97954545454544650340 0.98409090909090379817 0.98863636363636020477 0.99318181818181705545 0.99772727272727335102 
0.00227272727272675740 0.00681818181818027828 0.01136363636363379830 0.01590909090908732004 0.02045454545454084005 0.02499999999999437048 0.02954545454544790090 0.03409090909090142785 0.03863636363635498255 0.04318181818180854420 0.04772727272726211972 0.05227272727271563280 0.05681818181816916669 0.06136363636362271445 0.06590909090907626222 0.07045454545452978223 0.07499999999998326061 0.07954545454543683614 0.08409090909089039778 0.08863636363634401494 0.09318181818179646636 0.09772727272725005576 0.10227272727270361741 0.10681818181815712354 0.11136363636361061580 0.11590909090906414969 0.12045454545451762807 0.12499999999997114808 0.12954545454542470972 0.13409090909087828525 0.13863636363633191628 0.14318181818178543629 0.14772727272723906733 0.15227272727269269836 0.15681818181814644042 0.16136363636359993268 0.16590909090905348044 0.17045454545450716699 0.17499999999996077027 0.17954545454541437355 0.18409090909086703314 0.18863636363632069193 0.19318181818177443398 0.19772727272722795400 0.20227272727268147401 0.20681818181813521607 0.21136363636358876383 0.21590909090904233936 0.22045454545449605366 0.22499999999994985123 0.22954545454540353777 0.23409090909085714105 0.23863636363631091086 0.24318181818176481945 0.24772727272721867253 0.25227272727267247010 0.25681818181812599011 0.26136363636357973217 0.26590909090903358525 0.27045454545448738282 0.27499999999993929301 0.27954545454539336813 0.28409090909084727672 0.28863636363630090775 0.29318181818175464981 0.29772727272720855840 0.30227272727266224495 0.30681818181811587598 0.31136363636357000662 0.31590909090902397072 0.32045454545447787931 0.32499999999993151034 0.32954545454538541893 0.33409090909083960508 0.33863636363629379122 0.34318181818174769981 0.34772727272720149738 0.35227272727265540597 0.35681818181810948110 0.36136363636356344520 0.36590909090901480027 0.37045454545446920847 0.37499999999992322808 0.37954545454537708116 0.38409090909083110077 0.38863636363628523140 0.39318181818173913999 0.39772727272719299307 0.40227272727264734575 0.40681818181810147639 0.41136363636355571805 0.41590909090900968215 0.42045454545446386829 0.42499999999991844302 0.42954545454537296223 0.43409090909082703735 0.43863636363628105697 0.44318181818173529862 0.44772727272718965130 0.45227272727264372643 0.45681818181809530355 0.46136363636354982276 0.46590909090900423095 0.47045454545445830608 0.47499999999991254773 0.47954545454536684490 0.48409090909082103105 0.48863636363627527270 0.49318181818172990294 0.49772727272718442215 0.50227272727263894136 0.50681818181809334956 0.51136363636354786877 0.51590909090900272105 0.52045454545445768435 0.52499999999991198152 0.52954545454536616766 0.53409090909082057586 0.53863636363627531711 0.54318181818172972530 0.54772727272718124691 0.55227272727263587715 0.55681818181809039636 0.56136363636354480455 0.56590909090899910172 0.57045454545445362093 0.57499999999990802912 0.57954545454536232629 0.58409090909081728960 0.58863636363627214187 0.59318181818172677211 0.59772727272718129132 0.60227272727263603258 0.60681818181809132895 0.61136363636354640327 0.61590909090900103351 0.62045454545445544170 0.62499999999991007194 0.62954545454536492421 0.63409090909081955445 0.63863636363627362957 0.64318181818172848185 0.64772727272718311209 0.65227272727263752028 0.65681818181809181745 0.66136363636354666973 0.66590909090900129996 0.67045454545445581918 0.67499999999991100452 0.67954545454536607885 0.68409090909082126419 0.68863636363627600545 0.69318181818173085773 0.69772727272718659819 0.70227272727264222762 0.70681818181809707990 0.71136363636355171014 0.71590909090900667344 0.72045454545446163674 0.72499999999991648902 0.72954545454537278459 0.73409090909082796994 0.73863636363628282222 0.74318181818173767450 0.74772727272719241576 0.75227272727264782315 0.75681818181810278645 0.76136363636355786078 0.76590909090901360123 0.77045454545446945271 0.77499999999992508215 0.77954545454538026750 0.78409090909083589693 0.78863636363629197046 0.79318181818174804398 0.79772727272720345137 0.80227272727265819263 0.80681818181811360002 0.81136363636356911844 0.81590909090902419276 0.82045454545448115447 0.82499999999993667288 0.82954545454539196925 0.83409090909084726562 0.83863636363630256199 0.84318181818175819142 0.84772727272721359881 0.85227272727266911723 0.85681818181812563484 0.86136363636358159734 0.86590909090903778189 0.87045454545449341133 0.87499999999994937383 0.87954545454540600247 0.88409090909086296417 0.88863636363631848258 0.89318181818177366793 0.89772727272722896430 0.90227272727268492680 0.90681818181814033419 0.91136363636360551155 0.91590909090905991974 0.92045454545451521611 0.92499999999997006839 0.92954545454542603089 0.93409090909088232646 0.93863636363633806692 0.94318181818179491760 0.94772727272725076908 0.95227272727270717567 0.95681818181816336022 0.96136363636361987783 0.96590909090907639545 0.97045454545453313511 0.97499999999998954170 0.97954545454544617034 0.98409090909090324306 0.98863636363635976068 0.99318181818181561216 0.99772727272727135261 
0.00227272727272675524 0.00681818181818026788 0.01136363636363378442 0.01590909090908730270 0.02045454545454082271 0.02499999999999435313 0.02954545454544788008 0.03409090909090142785 0.03863636363635498949 0.04318181818180854420 0.04772727272726209891 0.05227272727271565361 0.05681818181816918750 0.06136363636362274915 0.06590909090907628998 0.07045454545452983774 0.07499999999998335776 0.07954545454543693328 0.08409090909089055044 0.08863636363634418147 0.09318181818179611942 0.09772727272724969494 0.10227272727270329822 0.10681818181815687374 0.11136363636361039375 0.11590909090906396928 0.12045454545451747541 0.12499999999997103706 0.12954545454542457095 0.13409090909087834076 0.13863636363633191628 0.14318181818178540854 0.14772727272723906733 0.15227272727269280939 0.15681818181814638491 0.16136363636359993268 0.16590909090905359147 0.17045454545450713923 0.17499999999996079803 0.17954545454541448457 0.18409090909086667232 0.18863636363632035886 0.19318181818177404541 0.19772727272722762093 0.20227272727268127972 0.20681818181813485524 0.21136363636358840301 0.21590909090904208956 0.22045454545449591488 0.22499999999994974020 0.22954545454540348226 0.23409090909085714105 0.23863636363631085535 0.24318181818176479170 0.24772727272721856151 0.25227272727267230357 0.25681818181812587909 0.26136363636357956564 0.26590909090903336320 0.27045454545448721628 0.27499999999993873789 0.27954545454539259097 0.28409090909084649956 0.28863636363630029713 0.29318181818175415021 0.29772727272720794778 0.30227272727266168983 0.30681818181811559842 0.31136363636356967355 0.31590909090902391521 0.32045454545447771277 0.32499999999993156585 0.32954545454538552995 0.33409090909083977161 0.33863636363629390225 0.34318181818174775533 0.34772727272720149738 0.35227272727265551699 0.35681818181810964763 0.36136363636356383378 0.36590909090901396761 0.37045454545446815375 0.37499999999992222888 0.37954545454537630400 0.38409090909083043464 0.38863636363628439874 0.39318181818173836284 0.39772727272719254898 0.40227272727264684615 0.40681818181810136537 0.41136363636355549600 0.41590909090900962664 0.42045454545446392380 0.42499999999991838751 0.42954545454537285121 0.43409090909082687082 0.43863636363628094594 0.44318181818173518760 0.44772727272718931824 0.45227272727264389296 0.45681818181809380475 0.46136363636354826845 0.46590909090900256562 0.47045454545445691830 0.47499999999991132649 0.47954545454536573468 0.48409090909082003185 0.48863636363627449555 0.49318181818172923681 0.49772727272718408909 0.50227272727263860830 0.50681818181809323853 0.51136363636354786877 0.51590909090900283207 0.52045454545445768435 0.52499999999991220356 0.52954545454536627869 0.53409090909082079790 0.53863636363627553916 0.54318181818173039144 0.54772727272717991465 0.55227272727263432284 0.55681818181808895307 0.56136363636354347229 0.56590909090899799150 0.57045454545445251071 0.57499999999990691890 0.57954545454536166016 0.58409090909081662346 0.58863636363627180881 0.59318181818172643904 0.59772727272718118030 0.60227272727263614360 0.60681818181809155099 0.61136363636354651430 0.61590909090900103351 0.62045454545445544170 0.62499999999990973887 0.62954545454536470217 0.63409090909081944343 0.63863636363627274140 0.64318181818172726061 0.64772727272718189084 0.65227272727263641006 0.65681818181809104029 0.66136363636354567053 0.66590909090900030076 0.67045454545445526406 0.67499999999991067146 0.67954545454536596782 0.68409090909082093113 0.68863636363627589443 0.69318181818173096875 0.69772727272718659819 0.70227272727264189456 0.70681818181809674684 0.71136363636355137707 0.71590909090900622935 0.72045454545446130368 0.72499999999991637800 0.72954545454537145233 0.73409090909082619358 0.73863636363628115689 0.74318181818173612019 0.74772727272719130553 0.75227272727264660190 0.75681818181810145418 0.76136363636355719464 0.76590909090901282408 0.77045454545446911965 0.77499999999992463806 0.77954545454537982341 0.78409090909083578591 0.78863636363629185944 0.79318181818174759989 0.79772727272720289626 0.80227272727265797059 0.80681818181811282287 0.81136363636356823026 0.81590909090902352663 0.82045454545447948913 0.82499999999993467448 0.82954545454539030391 0.83409090909084582233 0.83863636363630122972 0.84318181818175697018 0.84772727272721226655 0.85227272727266845109 0.85681818181812452462 0.86136363636358137530 0.86590909090903755985 0.87045454545449318928 0.87499999999994948485 0.87954545454540600247 0.88409090909086240906 0.88863636363631792747 0.89318181818177322384 0.89772727272722840919 0.90227272727268392760 0.90681818181813966806 0.91136363636360495644 0.91590909090905947565 0.92045454545451477202 0.92499999999997006839 0.92954545454542625293 0.93409090909088243748 0.93863636363633828896 0.94318181818179458453 0.94772727272725099112 0.95227272727270728669 0.95681818181816336022 0.96136363636361987783 0.96590909090907572931 0.97045454545453280204 0.97499999999998954170 0.97954545454544561522 0.98409090909090202182 0.98863636363635909454 0.99318181818181505705 0.99772727272727168568 
0.00227272727272675393 0.00681818181818026094 0.01136363636363377401 0.01590909090908728882 0.02045454545454080536 0.02499999999999434619 0.02954545454544787661 0.03409090909090142785 0.03863636363635496174 0.04318181818180850950 0.04772727272726207115 0.05227272727271565361 0.05681818181816920832 0.06136363636362276303 0.06590909090907628998 0.07045454545452983774 0.07499999999998339939 0.07954545454543704430 0.08409090909089066146 0.08863636363634427862 0.09318181818179575859 0.09772727272724941738 0.10227272727270302066 0.10681818181815655455 0.11136363636361017171 0.11590909090906377499 0.12045454545451726724 0.12499999999997093991 0.12954545454542459870 0.13409090909087822974 0.13863636363633174975 0.14318181818178538078 0.14772727272723906733 0.15227272727269275387 0.15681818181814630164 0.16136363636359996043 0.16590909090905356371 0.17045454545450716699 0.17499999999996074251 0.17954545454541454008 0.18409090909086642252 0.18863636363632005355 0.19318181818177365683 0.19772727272722726011 0.20227272727268094665 0.20681818181813454993 0.21136363636358812546 0.21590909090904189527 0.22045454545449566508 0.22499999999994954591 0.22954545454540317695 0.23409090909085689125 0.23863636363631063331 0.24318181818176448639 0.24772727272721828395 0.25227272727267191499 0.25681818181812571256 0.26136363636357939910 0.26590909090903319667 0.27045454545448721628 0.27499999999993796074 0.27954545454539192484 0.28409090909084572241 0.28863636363629957549 0.29318181818175359510 0.29772727272720728164 0.30227272727266113472 0.30681818181811526536 0.31136363636356945150 0.31590909090902358214 0.32045454545447737971 0.32499999999993151034 0.32954545454538547444 0.33409090909083966059 0.33863636363629373571 0.34318181818174769981 0.34772727272720160840 0.35227272727265557251 0.35681818181810964763 0.36136363636356400031 0.36590909090901302392 0.37045454545446709904 0.37499999999992122968 0.37954545454537530480 0.38409090909082954646 0.38863636363628345505 0.39318181818173753017 0.39772727272719199387 0.40227272727264640206 0.40681818181810081025 0.41136363636355499640 0.41590909090900918255 0.42045454545446364625 0.42499999999991810995 0.42954545454537229610 0.43409090909082648224 0.43863636363628066839 0.44318181818173491004 0.44772727272718909619 0.45227272727264378194 0.45681818181809225043 0.46136363636354660311 0.46590909090900117784 0.47045454545445558603 0.47499999999991016075 0.47954545454536434690 0.48409090909081875509 0.48863636363627371839 0.49318181818172845965 0.49772727272718353397 0.50227272727263816421 0.50681818181809279444 0.51136363636354764672 0.51590909090900261003 0.52045454545445724026 0.52499999999991187050 0.52954545454536638971 0.53409090909082090892 0.53863636363627553916 0.54318181818173050246 0.54772727272717824931 0.55227272727263287955 0.55681818181808739876 0.56136363636354191797 0.56590909090899665923 0.57045454545445095640 0.57499999999990547561 0.57954545454536077198 0.58409090909081595733 0.58863636363627114267 0.59318181818172599495 0.59772727272718073621 0.60227272727263592156 0.60681818181809099588 0.61136363636354584816 0.61590909090900058942 0.62045454545445510863 0.62499999999990962785 0.62954545454536448013 0.63409090909081933241 0.63863636363627163117 0.64318181818172615039 0.64772727272718066960 0.65227272727263529983 0.65681818181809004109 0.66136363636354444928 0.66590909090899930156 0.67045454545445459793 0.67499999999990989430 0.67954545454536530169 0.68409090909082026499 0.68863636363627522829 0.69318181818173074671 0.69772727272718626512 0.70227272727264133945 0.70681818181809619173 0.71136363636355104401 0.71590909090900600731 0.72045454545446108163 0.72499999999991671107 0.72954545454536978699 0.73409090909082452825 0.73863636363627938053 0.74318181818173445485 0.74772727272718997327 0.75227272727264471452 0.75681818181809989987 0.76136363636355608442 0.76590909090901204692 0.77045454545446812045 0.77499999999992363886 0.77954545454537949034 0.78409090909083534182 0.78863636363629119330 0.79318181818174671172 0.79772727272720211911 0.80227272727265708241 0.80681818181811226776 0.81136363636356756412 0.81590909090902319356 0.82045454545447737971 0.82499999999993289812 0.82954545454538841653 0.83409090909084404597 0.83863636363629978643 0.84318181818175519382 0.84772727272721071223 0.85227272727266756291 0.85681818181812385848 0.86136363636358037610 0.86590909090903656065 0.87045454545449252315 0.87499999999994904076 0.87954545454540522531 0.88409090909086129884 0.88863636363631715032 0.89318181818177255771 0.89772727272722785408 0.90227272727268315045 0.90681818181813911295 0.91136363636360462337 0.91590909090905903156 0.92045454545451432793 0.92499999999996962430 0.92954545454542569782 0.93409090909088154930 0.93863636363633717874 0.94318181818179380738 0.94772727272725032499 0.95227272727270695363 0.95681818181816358226 0.96136363636361998886 0.96590909090907550727 0.97045454545453191386 0.97499999999998843148 0.97954545454544539318 0.98409090909090191079 0.98863636363635831739 0.99318181818181450193 0.99772727272727101955 
0.00227272727272675133 0.00681818181818025313 0.01136363636363376534 0.01590909090908727147 0.02045454545454078107 0.02499999999999431496 0.02954545454544783845 0.03409090909090138621 0.03863636363635494092 0.04318181818180847481 0.04772727272726204339 0.05227272727271562586 0.05681818181816916669 0.06136363636362273527 0.06590909090907628998 0.07045454545452987938 0.07499999999998344102 0.07954545454543705818 0.08409090909089071697 0.08863636363634437576 0.09318181818179560594 0.09772727272724923697 0.10227272727270282637 0.10681818181815645741 0.11136363636361007456 0.11590909090906363621 0.12045454545451718398 0.12499999999997082889 0.12954545454542437666 0.13409090909087800769 0.13863636363633149995 0.14318181818178521425 0.14772727272723892855 0.15227272727269258734 0.15681818181814627389 0.16136363636359987717 0.16590909090905348044 0.17045454545450711148 0.17499999999996082578 0.17954545454541462335 0.18409090909086645027 0.18863636363632008131 0.19318181818177360132 0.19772727272722723235 0.20227272727268086339 0.20681818181813438340 0.21136363636358795892 0.21590909090904164547 0.22045454545449533201 0.22499999999994901856 0.22954545454540278837 0.23409090909085666921 0.23863636363631041126 0.24318181818176420883 0.24772727272721800640 0.25227272727267174846 0.25681818181812543500 0.26136363636357917706 0.26590909090903308565 0.27045454545448704975 0.27499999999993768318 0.27954545454539148075 0.28409090909084527832 0.28863636363629940895 0.29318181818175320652 0.29772727272720700409 0.30227272727266096819 0.30681818181811498780 0.31136363636356900741 0.31590909090902302703 0.32045454545447710215 0.32499999999993123279 0.32954545454538547444 0.33409090909083966059 0.33863636363629373571 0.34318181818174775533 0.34772727272720160840 0.35227272727265562802 0.35681818181810992519 0.36136363636356438889 0.36590909090901269085 0.37045454545446676597 0.37499999999992078559 0.37954545454537519378 0.38409090909082910237 0.38863636363628317749 0.39318181818173725262 0.39772727272719149427 0.40227272727264573593 0.40681818181810003310 0.41136363636355421924 0.41590909090900868295 0.42045454545446320216 0.42499999999991772137 0.42954545454537212956 0.43409090909082637122 0.43863636363628055737 0.44318181818173468800 0.44772727272718909619 0.45227272727264383745 0.45681818181809141777 0.46136363636354588147 0.46590909090900006762 0.47045454545445503092 0.47499999999990932809 0.47954545454536368077 0.48409090909081819998 0.48863636363627288572 0.49318181818172757147 0.49772727272718259028 0.50227272727263738705 0.50681818181809223933 0.51136363636354720263 0.51590909090900205491 0.52045454545445701822 0.52499999999991187050 0.52954545454536638971 0.53409090909082090892 0.53863636363627576120 0.54318181818173083553 0.54772727272717747216 0.55227272727263221341 0.55681818181808662160 0.56136363636354147388 0.56590909090899599310 0.57045454545445040129 0.57499999999990514254 0.57954545454535999482 0.58409090909081484710 0.58863636363626992143 0.59318181818172510678 0.59772727272718029212 0.60227272727263536645 0.60681818181809055179 0.61136363636354573714 0.61590909090900047840 0.62045454545445499761 0.62499999999990940580 0.62954545454536448013 0.63409090909081966547 0.63863636363627140913 0.64318181818172603936 0.64772727272718022551 0.65227272727263529983 0.65681818181808959700 0.66136363636354422724 0.66590909090899885747 0.67045454545445393180 0.67499999999990900612 0.67954545454536408045 0.68409090909081926579 0.68863636363627456216 0.69318181818172985853 0.69772727272718548797 0.70227272727264089536 0.70681818181809585866 0.71136363636355082196 0.71590909090900578526 0.72045454545446108163 0.72499999999991660005 0.72954545454536900984 0.73409090909082386212 0.73863636363627860337 0.74318181818173412179 0.74772727272718908509 0.75227272727264415941 0.75681818181809934476 0.76136363636355508522 0.76590909090901071465 0.77045454545446667716 0.77499999999992252864 0.77954545454537860216 0.78409090909083434262 0.78863636363629030512 0.79318181818174626763 0.79772727272720145297 0.80227272727265652730 0.80681818181811171264 0.81136363636356712004 0.81590909090902286049 0.82045454545447682460 0.82499999999993223199 0.82954545454538741733 0.83409090909084360188 0.83863636363629900927 0.84318181818175452769 0.84772727272721037917 0.85227272727266645269 0.85681818181812263724 0.86136363636357893281 0.86590909090903500633 0.87045454545449152395 0.87499999999994804156 0.87954545454540444815 0.88409090909086107679 0.88863636363631659520 0.89318181818177211362 0.89772727272722718794 0.90227272727268281738 0.90681818181813889090 0.91136363636360406826 0.91590909090905869849 0.92045454545451399486 0.92499999999996929123 0.92954545454542514271 0.93409090909088154930 0.93863636363633762283 0.94318181818179336329 0.94772727272724976988 0.95227272727270650954 0.95681818181816302715 0.96136363636361987783 0.96590909090907595136 0.97045454545453191386 0.97499999999998798739 0.97954545454544494909 0.98409090909090135568 0.98863636363635754023 0.99318181818181416887 0.99772727272727113057 
0.00227272727272674960 0.00681818181818024793 0.01136363636363375146 0.01590909090908726106 0.02045454545454076373 0.02499999999999427680 0.02954545454544781763 0.03409090909090137234 0.03863636363635492704 0.04318181818180846787 0.04772727272726199482 0.05227272727271556341 0.05681818181816915975 0.06136363636362271445 0.06590909090907626222 0.07045454545452983774 0.07499999999998342715 0.07954545454543707206 0.08409090909089074473 0.08863636363634444515 0.09318181818179543940 0.09772727272724909819 0.10227272727270274311 0.10681818181815637414 0.11136363636360994966 0.11590909090906349743 0.12045454545451704520 0.12499999999997064848 0.12954545454542429339 0.13409090909087784116 0.13863636363633147219 0.14318181818178504772 0.14772727272723873426 0.15227272727269244856 0.15681818181814619062 0.16136363636359984941 0.16590909090905350820 0.17045454545450713923 0.17499999999996088129 0.17954545454541456784 0.18409090909086639476 0.18863636363631997028 0.19318181818177354581 0.19772727272722717684 0.20227272727268075236 0.20681818181813438340 0.21136363636358790341 0.21590909090904142342 0.22045454545449505446 0.22499999999994874100 0.22954545454540245530 0.23409090909085630838 0.23863636363631002268 0.24318181818176382025 0.24772727272721772884 0.25227272727267147090 0.25681818181812532398 0.26136363636357895501 0.26590909090903280809 0.27045454545448671668 0.27499999999993718358 0.27954545454539125870 0.28409090909084505627 0.28863636363629907589 0.29318181818175292896 0.29772727272720678204 0.30227272727266069063 0.30681818181811448820 0.31136363636356867435 0.31590909090902280498 0.32045454545447693562 0.32499999999993112176 0.32954545454538514138 0.33409090909083927201 0.33863636363629345816 0.34318181818174764430 0.34772727272720183045 0.35227272727265568353 0.35681818181810998070 0.36136363636356427786 0.36590909090901219125 0.37045454545446632189 0.37499999999992034150 0.37954545454537474969 0.38409090909082882481 0.38863636363628284442 0.39318181818173697506 0.39772727272719088365 0.40227272727264523633 0.40681818181809953350 0.41136363636355383067 0.41590909090900829437 0.42045454545446264705 0.42499999999991699973 0.42954545454537162996 0.43409090909082614917 0.43863636363628055737 0.44318181818173452147 0.44772727272718892966 0.45227272727264344887 0.45681818181809041857 0.46136363636354488227 0.46590909090899923495 0.47045454545445414274 0.47499999999990849542 0.47954545454536290361 0.48409090909081753384 0.48863636363627205306 0.49318181818172696085 0.49772727272718192415 0.50227272727263683194 0.50681818181809179524 0.51136363636354675855 0.51590909090900172185 0.52045454545445679617 0.52499999999991187050 0.52954545454536672278 0.53409090909082124199 0.53863636363627598325 0.54318181818173072450 0.54772727272717680602 0.55227272727263121421 0.55681818181808584445 0.56136363636354058571 0.56590909090899510492 0.57045454545444951311 0.57499999999990447641 0.57954545454535910665 0.58409090909081429199 0.58863636363626925530 0.59318181818172455166 0.59772727272717973701 0.60227272727263481134 0.60681818181808988566 0.61136363636354529305 0.61590909090900036738 0.62045454545445521966 0.62499999999990962785 0.62954545454536448013 0.63409090909081944343 0.63863636363627140913 0.64318181818172570630 0.64772727272718011449 0.65227272727263496677 0.65681818181808937496 0.66136363636354389417 0.66590909090899852441 0.67045454545445293260 0.67499999999990833999 0.67954545454536352533 0.68409090909081859966 0.68863636363627400705 0.69318181818172930342 0.69772727272718448877 0.70227272727264011820 0.70681818181809552559 0.71136363636355082196 0.71590909090900556322 0.72045454545446097061 0.72499999999991637800 0.72954545454536823268 0.73409090909082297394 0.73863636363627771519 0.74318181818173312259 0.74772727272718841895 0.75227272727264349328 0.75681818181809867863 0.76136363636355408602 0.76590909090900993750 0.77045454545446601102 0.77499999999992175148 0.77954545454537771398 0.78409090909083334342 0.78863636363628908388 0.79318181818174515740 0.79772727272720089786 0.80227272727265652730 0.80681818181811137958 0.81136363636356689799 0.81590909090902219436 0.82045454545447604744 0.82499999999993123279 0.82954545454538664018 0.83409090909084282472 0.83863636363629834314 0.84318181818175363951 0.84772727272720960201 0.85227272727266523145 0.85681818181812163804 0.86136363636357815565 0.86590909090903434020 0.87045454545449085781 0.87499999999994693134 0.87954545454540333793 0.88409090909086018861 0.88863636363631615112 0.89318181818177211362 0.89772727272722707692 0.90227272727268237329 0.90681818181813822477 0.91136363636360429030 0.91590909090905880952 0.92045454545451377282 0.92499999999996862510 0.92954545454542447658 0.93409090909088077215 0.93863636363633684567 0.94318181818179303022 0.94772727272724976988 0.95227272727270573238 0.95681818181816269409 0.96136363636361976681 0.96590909090907584034 0.97045454545453213591 0.97499999999998776534 0.97954545454544439398 0.98409090909090091159 0.98863636363635698512 0.99318181818181339171 0.99772727272727024239 
0.00227272727272674700 0.00681818181818024272 0.01136363636363374278 0.01590909090908724025 0.02045454545454073597 0.02499999999999423864 0.02954545454544778293 0.03409090909090132376 0.03863636363635488541 0.04318181818180841236 0.04772727272726194625 0.05227272727271550790 0.05681818181816909036 0.06136363636362267976 0.06590909090907627610 0.07045454545452987938 0.07499999999998351041 0.07954545454543718308 0.08409090909089082799 0.08863636363634455617 0.09318181818179527287 0.09772727272724898717 0.10227272727270263208 0.10681818181815630475 0.11136363636360979701 0.11590909090906341417 0.12045454545451694806 0.12499999999997050970 0.12954545454542415461 0.13409090909087767463 0.13863636363633130566 0.14318181818178499221 0.14772727272723865100 0.15227272727269236530 0.15681818181814610735 0.16136363636359982165 0.16590909090905353596 0.17045454545450716699 0.17499999999996085354 0.17954545454541476213 0.18409090909086633925 0.18863636363631999804 0.19318181818177349029 0.19772727272722706582 0.20227272727268064134 0.20681818181813427238 0.21136363636358779239 0.21590909090904120138 0.22045454545449472139 0.22499999999994846345 0.22954545454540220550 0.23409090909085605858 0.23863636363630980064 0.24318181818176354270 0.24772727272721745129 0.25227272727267135988 0.25681818181812515745 0.26136363636357884399 0.26590909090903275258 0.27045454545448671668 0.27499999999993673949 0.27954545454539075910 0.28409090909084466769 0.28863636363629857629 0.29318181818175248488 0.29772727272720650449 0.30227272727266041308 0.30681818181811421065 0.31136363636356834128 0.31590909090902241640 0.32045454545447665806 0.32499999999993084421 0.32954545454538503035 0.33409090909083910548 0.33863636363629340265 0.34318181818174764430 0.34772727272720183045 0.35227272727265607211 0.35681818181811025825 0.36136363636356461093 0.36590909090901174716 0.37045454545446593331 0.37499999999992006394 0.37954545454537430560 0.38409090909082843623 0.38863636363628256687 0.39318181818173647546 0.39772727272719043956 0.40227272727264468122 0.40681818181809903390 0.41136363636355333107 0.41590909090900785028 0.42045454545446220296 0.42499999999991661115 0.42954545454537113036 0.43409090909082570509 0.43863636363628022430 0.44318181818173468800 0.44772727272718892966 0.45227272727264355989 0.45681818181808930834 0.46136363636354393858 0.46590909090899834677 0.47045454545445314354 0.47499999999990760724 0.47954545454536218196 0.48409090909081681220 0.48863636363627138692 0.49318181818172612818 0.49772727272718125802 0.50227272727263638785 0.50681818181809146218 0.51136363636354631446 0.51590909090900127776 0.52045454545445646310 0.52499999999991175947 0.52954545454536672278 0.53409090909082168608 0.53863636363627653836 0.54318181818173161268 0.54772727272717569580 0.55227272727263032603 0.55681818181808506729 0.56136363636353969753 0.56590909090899432776 0.57045454545444895800 0.57499999999990369925 0.57954545454535832949 0.58409090909081351484 0.58863636363626858916 0.59318181818172388553 0.59772727272717929292 0.60227272727263425622 0.60681818181808944157 0.61136363636354473794 0.61590909090900014533 0.62045454545445533068 0.62499999999991007194 0.62954545454536503524 0.63409090909082022058 0.63863636363627096504 0.64318181818172537323 0.64772727272717989244 0.65227272727263418961 0.65681818181808870882 0.66136363636354345008 0.66590909090899819134 0.67045454545445237748 0.67499999999990745181 0.67954545454536274818 0.68409090909081804455 0.68863636363627345194 0.69318181818172863728 0.69772727272718404468 0.70227272727263945207 0.70681818181809508150 0.71136363636355059992 0.71590909090900578526 0.72045454545446130368 0.72499999999991671107 0.72954545454536678939 0.73409090909082186371 0.73863636363627693804 0.74318181818173223441 0.74772727272718753078 0.75227272727264282715 0.75681818181809823454 0.76136363636355319784 0.76590909090900893830 0.77045454545446512284 0.77499999999992097433 0.77954545454537693683 0.78409090909083267729 0.78863636363628852877 0.79318181818174438025 0.79772727272720045377 0.80227272727265619423 0.80681818181811137958 0.81136363636356667595 0.81590909090902219436 0.82045454545447471517 0.82499999999993034461 0.82954545454538552995 0.83409090909084138143 0.83863636363629712189 0.84318181818175286235 0.84772727272720871383 0.85227272727266445429 0.85681818181812052782 0.86136363636357704543 0.86590909090903367407 0.87045454545449041373 0.87499999999994659827 0.87954545454540300486 0.88409090909085941146 0.88863636363631570703 0.89318181818177189157 0.89772727272722740999 0.90227272727268292840 0.90681818181813866886 0.91136363636360462337 0.91590909090905947565 0.92045454545451410588 0.92499999999996851408 0.92954545454542414351 0.93409090909087999499 0.93863636363633651261 0.94318181818179280818 0.94772727272724921477 0.95227272727270584340 0.95681818181816280511 0.96136363636361987783 0.96590909090907595136 0.97045454545453235795 0.97499999999998843148 0.97954545454544483807 0.98409090909090091159 0.98863636363635698512 0.99318181818181339171 0.99772727272727024239 
0.00227272727272674353 0.00681818181818022971 0.01136363636363372023 0.01590909090908721943 0.02045454545454071515 0.02499999999999421435 0.02954545454544774477 0.03409090909090127519 0.03863636363635483684 0.04318181818180837073 0.04772727272726189074 0.05227272727271542463 0.05681818181816903485 0.06136363636362262425 0.06590909090907623447 0.07045454545452989326 0.07499999999998355205 0.07954545454543719696 0.08409090909089095289 0.08863636363634469495 0.09318181818179524512 0.09772727272724889003 0.10227272727270252106 0.10681818181815619373 0.11136363636360974150 0.11590909090906327539 0.12045454545451689254 0.12499999999997044031 0.12954545454542401584 0.13409090909087756360 0.13863636363633113913 0.14318181818178493669 0.14772727272723851222 0.15227272727269230979 0.15681818181814596858 0.16136363636359973839 0.16590909090905336942 0.17045454545450711148 0.17499999999996102007 0.17954545454541492866 0.18409090909086650578 0.18863636363632002579 0.19318181818177349029 0.19772727272722695480 0.20227272727268053032 0.20681818181813393931 0.21136363636358757034 0.21590909090904111811 0.22045454545449466588 0.22499999999994826916 0.22954545454540203897 0.23409090909085583654 0.23863636363630941206 0.24318181818176329290 0.24772727272721728475 0.25227272727267108232 0.25681818181812482438 0.26136363636357862195 0.26590909090903258605 0.27045454545448666117 0.27499999999993651745 0.27954545454539042604 0.28409090909084444565 0.28863636363629818771 0.29318181818175220732 0.29772727272720606040 0.30227272727266008001 0.30681818181811404411 0.31136363636356806373 0.31590909090902219436 0.32045454545447632499 0.32499999999993067767 0.32954545454538475280 0.33409090909083910548 0.33863636363629345816 0.34318181818174764430 0.34772727272720177494 0.35227272727265596108 0.35681818181811036927 0.36136363636356488849 0.36590909090901158063 0.37045454545446571126 0.37499999999991984190 0.37954545454537391702 0.38409090909082810317 0.38863636363628190074 0.39318181818173608688 0.39772727272719021752 0.40227272727264423713 0.40681818181809853430 0.41136363636355283147 0.41590909090900729517 0.42045454545446164785 0.42499999999991627808 0.42954545454537096383 0.43409090909082542753 0.43863636363627989123 0.44318181818173418840 0.44772727272718887415 0.45227272727264361540 0.45681818181808864221 0.46136363636354310591 0.46590909090899762512 0.47045454545445214434 0.47499999999990671906 0.47954545454536112725 0.48409090909081597953 0.48863636363627077630 0.49318181818172546205 0.49772727272718048086 0.50227272727263549967 0.50681818181809101809 0.51136363636354598139 0.51590909090900127776 0.52045454545445657413 0.52499999999991164845 0.52954545454536661175 0.53409090909082157506 0.53863636363627687142 0.54318181818173216779 0.54772727272717525171 0.55227272727262988194 0.55681818181808451218 0.56136363636353903139 0.56590909090899355061 0.57045454545444818084 0.57499999999990292210 0.57954545454535777438 0.58409090909081262666 0.58863636363626792303 0.59318181818172310837 0.59772727272717862679 0.60227272727263392316 0.60681818181808944157 0.61136363636354484896 0.61590909090900003431 0.62045454545445510863 0.62499999999990996091 0.62954545454536547933 0.63409090909082088672 0.63863636363627107606 0.64318181818172537323 0.64772727272717967040 0.65227272727263396757 0.65681818181808848678 0.66136363636354267292 0.66590909090899741418 0.67045454545445215544 0.67499999999990678567 0.67954545454536197102 0.68409090909081704535 0.68863636363627278580 0.69318181818172797115 0.69772727272718371161 0.70227272727263923002 0.70681818181809485946 0.71136363636354993378 0.71590909090900534117 0.72045454545446119266 0.72499999999991704414 0.72954545454536612326 0.73409090909082108656 0.73863636363627604986 0.74318181818173123521 0.74772727272718664260 0.75227272727264171692 0.75681818181809723534 0.76136363636355286477 0.76590909090900827216 0.77045454545446401262 0.77499999999991986410 0.77954545454537627069 0.78409090909083201115 0.78863636363628819570 0.79318181818174449127 0.79772727272720045377 0.80227272727265552810 0.80681818181811082447 0.81136363636356667595 0.81590909090902230538 0.82045454545447416006 0.82499999999992956745 0.82954545454538497484 0.83409090909084016019 0.83863636363629590065 0.84318181818175164111 0.84772727272720782565 0.85227272727266389918 0.85681818181811975066 0.86136363636357626827 0.86590909090903289691 0.87045454545448996964 0.87499999999994637623 0.87954545454540300486 0.88409090909085974452 0.88863636363631615112 0.89318181818177155851 0.89772727272722707692 0.90227272727268326147 0.90681818181813922397 0.91136363636360440132 0.91590909090905892054 0.92045454545451343975 0.92499999999996851408 0.92954545454542381044 0.93409090909087932886 0.93863636363633595749 0.94318181818179258613 0.94772727272724910375 0.95227272727270606545 0.95681818181816280511 0.96136363636361932272 0.96590909090907528523 0.97045454545453191386 0.97499999999998798739 0.97954545454544450500 0.98409090909090124466 0.98863636363635754023 0.99318181818181383580 0.99772727272727135261 
0.00227272727272674136 0.00681818181818022624 0.01136363636363371156 0.01590909090908720555 0.02045454545454068393 0.02499999999999419353 0.02954545454544771008 0.03409090909090124050 0.03863636363635478133 0.04318181818180829440 0.04772727272726184911 0.05227272727271541075 0.05681818181816898627 0.06136363636362258955 0.06590909090907619283 0.07045454545452986550 0.07499999999998349653 0.07954545454543718308 0.08409090909089095289 0.08863636363634473658 0.09318181818179524512 0.09772727272724883452 0.10227272727270250718 0.10681818181815612434 0.11136363636360967211 0.11590909090906317824 0.12045454545451678152 0.12499999999997035705 0.12954545454542396032 0.13409090909087750809 0.13863636363633111137 0.14318181818178477016 0.14772727272723840120 0.15227272727269214325 0.15681818181814588531 0.16136363636359962737 0.16590909090905336942 0.17045454545450716699 0.17499999999996102007 0.17954545454541498417 0.18409090909086647803 0.18863636363631994253 0.19318181818177340703 0.19772727272722678826 0.20227272727268030827 0.20681818181813388380 0.21136363636358734830 0.21590909090904092382 0.22045454545449449935 0.22499999999994815814 0.22954545454540176141 0.23409090909085553123 0.23863636363630913451 0.24318181818176298759 0.24772727272721678515 0.25227272727267080477 0.25681818181812476887 0.26136363636357867746 0.26590909090903253054 0.27045454545448660566 0.27499999999993623989 0.27954545454539003746 0.28409090909084394605 0.28863636363629785464 0.29318181818175192976 0.29772727272720567182 0.30227272727265969143 0.30681818181811382207 0.31136363636356789719 0.31590909090902208334 0.32045454545447626948 0.32499999999993045563 0.32954545454538458626 0.33409090909083904997 0.33863636363629334713 0.34318181818174753328 0.34772727272720194147 0.35227272727265623864 0.35681818181811053581 0.36136363636356494400 0.36590909090901146961 0.37045454545446554473 0.37499999999991956434 0.37954545454537352844 0.38409090909082765908 0.38863636363628151216 0.39318181818173553177 0.39772727272718977343 0.40227272727264401508 0.40681818181809820123 0.41136363636355255391 0.41590909090900690659 0.42045454545446125927 0.42499999999991588950 0.42954545454537040872 0.43409090909082498344 0.43863636363627972470 0.44318181818173446596 0.44772727272718909619 0.45227272727264389296 0.45681818181808780954 0.46136363636354221773 0.46590909090899673695 0.47045454545445108963 0.47499999999990577537 0.47954545454536018356 0.48409090909081486931 0.48863636363626994363 0.49318181818172501796 0.49772727272718003677 0.50227272727263527763 0.50681818181809057400 0.51136363636354553730 0.51590909090900105571 0.52045454545445635208 0.52499999999991164845 0.52954545454536683380 0.53409090909082213017 0.53863636363627753756 0.54318181818173294495 0.54772727272717447455 0.55227272727262899377 0.55681818181808362400 0.56136363636353803219 0.56590909090899266243 0.57045454545444718164 0.57499999999990203392 0.57954545454535721927 0.58409090909081218257 0.58863636363626736792 0.59318181818172266428 0.59772727272717807168 0.60227272727263347907 0.60681818181808910850 0.61136363636354462692 0.61590909090900003431 0.62045454545445566374 0.62499999999991096011 0.62954545454536614546 0.63409090909082166387 0.63863636363627096504 0.64318181818172515118 0.64772727272717944835 0.65227272727263341245 0.65681818181808793167 0.66136363636354178475 0.66590909090899630396 0.67045454545445137828 0.67499999999990634159 0.67954545454536152693 0.68409090909081660126 0.68863636363627223069 0.69318181818172741604 0.69772727272718315650 0.70227272727263867491 0.70681818181809430435 0.71136363636355004481 0.71590909090900567424 0.72045454545446130368 0.72499999999991737720 0.72954545454536512405 0.73409090909081997633 0.73863636363627505066 0.74318181818173001396 0.74772727272718531033 0.75227272727264049568 0.75681818181809601409 0.76136363636355186557 0.76590909090900782807 0.77045454545446401262 0.77499999999991975308 0.77954545454537593763 0.78409090909083167809 0.78863636363628797366 0.79318181818174382514 0.79772727272720012071 0.80227272727265586116 0.80681818181811160162 0.81136363636356723106 0.81590909090902297152 0.82045454545447338290 0.82499999999992834621 0.82954545454538386462 0.83409090909083904997 0.83863636363629501247 0.84318181818175030884 0.84772727272720604930 0.85227272727266267793 0.85681818181811908453 0.86136363636357582418 0.86590909090903245282 0.87045454545448952555 0.87499999999994582112 0.87954545454540278282 0.88409090909085930043 0.88863636363631592907 0.89318181818177233566 0.89772727272722840919 0.90227272727268426067 0.90681818181814000113 0.91136363636360406826 0.91590909090905847645 0.92045454545451277362 0.92499999999996762590 0.92954545454542270022 0.93409090909087877375 0.93863636363633551341 0.94318181818179236409 0.94772727272724821557 0.95227272727270539932 0.95681818181816169488 0.96136363636361843454 0.96590909090907495216 0.97045454545453124773 0.97499999999998743228 0.97954545454544383887 0.98409090909090068955 0.98863636363635709614 0.99318181818181361376 0.99772727272727113057 
0.00227272727272673789 0.00681818181818021236 0.01136363636363369248 0.01590909090908717086 0.02045454545454063536 0.02499999999999413455 0.02954545454544765803 0.03409090909090117805 0.03863636363635471194 0.04318181818180822501 0.04772727272726177278 0.05227272727271532748 0.05681818181816890995 0.06136363636362252016 0.06590909090907617895 0.07045454545452985162 0.07499999999998352429 0.07954545454543722471 0.08409090909089095289 0.08863636363634472271 0.09318181818179520348 0.09772727272724882064 0.10227272727270252106 0.10681818181815605495 0.11136363636360967211 0.11590909090906323375 0.12045454545451678152 0.12499999999997037092 0.12954545454542393257 0.13409090909087756360 0.13863636363633116688 0.14318181818178477016 0.14772727272723829017 0.15227272727269208774 0.15681818181814580204 0.16136363636359954410 0.16590909090905336942 0.17045454545450722250 0.17499999999996102007 0.17954545454541512295 0.18409090909086628374 0.18863636363631985926 0.19318181818177343478 0.19772727272722681602 0.20227272727268025276 0.20681818181813377278 0.21136363636358718177 0.21590909090904070178 0.22045454545449427730 0.22499999999994793609 0.22954545454540153937 0.23409090909085528143 0.23863636363630888471 0.24318181818176276554 0.24772727272721672964 0.25227272727267063823 0.25681818181812454682 0.26136363636357839990 0.26590909090903230849 0.27045454545448655015 0.27499999999993568478 0.27954545454538964888 0.28409090909084377952 0.28863636363629768811 0.29318181818175170772 0.29772727272720561631 0.30227272727265963592 0.30681818181811365553 0.31136363636356773066 0.31590909090902202783 0.32045454545447632499 0.32499999999993062216 0.32954545454538458626 0.33409090909083910548 0.33863636363629340265 0.34318181818174764430 0.34772727272720205249 0.35227272727265612762 0.35681818181811053581 0.36136363636356511053 0.36590909090901113654 0.37045454545446526717 0.37499999999991950883 0.37954545454537341742 0.38409090909082754806 0.38863636363628145665 0.39318181818173553177 0.39772727272718949587 0.40227272727264357099 0.40681818181809797919 0.41136363636355233186 0.41590909090900674006 0.42045454545446081518 0.42499999999991544541 0.42954545454537018667 0.43409090909082481691 0.43863636363627961368 0.44318181818173435493 0.44772727272718904068 0.45227272727264411500 0.45681818181808664381 0.46136363636354121853 0.46590909090899612632 0.47045454545445031247 0.47499999999990494270 0.47954545454535957294 0.48409090909081420318 0.48863636363626922199 0.49318181818172429631 0.49772727272717970370 0.50227272727263505558 0.50681818181809057400 0.51136363636354553730 0.51590909090900105571 0.52045454545445668515 0.52499999999991175947 0.52954545454536738891 0.53409090909082246323 0.53863636363627787063 0.54318181818173350006 0.54772727272717336433 0.55227272727262799457 0.55681818181808295787 0.56136363636353725504 0.56590909090899199629 0.57045454545444673755 0.57499999999990147881 0.57954545454535655313 0.58409090909081173848 0.58863636363626725689 0.59318181818172244224 0.59772727272717807168 0.60227272727263325702 0.60681818181808888646 0.61136363636354473794 0.61590909090900014533 0.62045454545445588579 0.62499999999991140420 0.62954545454536681159 0.63409090909082244103 0.63863636363627074299 0.64318181818172492914 0.64772727272717944835 0.65227272727263319041 0.65681818181808748758 0.66136363636354167372 0.66590909090899597089 0.67045454545445071215 0.67499999999990567545 0.67954545454536108284 0.68409090909081649023 0.68863636363627200865 0.69318181818172686093 0.69772727272718271241 0.70227272727263856389 0.70681818181809408230 0.71136363636354993378 0.71590909090900556322 0.72045454545446119266 0.72499999999991771027 0.72954545454536345872 0.73409090909081864407 0.73863636363627438453 0.74318181818172923681 0.74772727272718464420 0.75227272727264005159 0.75681818181809545898 0.76136363636355119944 0.76590909090900716194 0.77045454545446356853 0.77499999999991986410 0.77954545454537615967 0.78409090909083156706 0.78863636363628808468 0.79318181818174426922 0.79772727272719989866 0.80227272727265630525 0.80681818181811182367 0.81136363636356745310 0.81590909090902341561 0.82045454545447182859 0.82499999999992712496 0.82954545454538319849 0.83409090909083838383 0.83863636363629412429 0.84318181818174975373 0.84772727272720560521 0.85227272727266178975 0.85681818181811819635 0.86136363636357549112 0.86590909090903267487 0.87045454545448963657 0.87499999999994604316 0.87954545454540311589 0.88409090909086018861 0.88863636363631659520 0.89318181818177322384 0.89772727272722918634 0.90227272727268481578 0.90681818181814088931 0.91136363636360329110 0.91590909090905747725 0.92045454545451166339 0.92499999999996695976 0.92954545454542192306 0.93409090909087755250 0.93863636363633407012 0.94318181818179103182 0.94772727272724788250 0.95227272727270451114 0.95681818181816080671 0.96136363636361732432 0.96590909090907395296 0.97045454545453047057 0.97499999999998676614 0.97954545454544306171 0.98409090909090024546 0.98863636363635709614 0.99318181818181372478 0.99772727272727057546 
0.00227272727272674569 0.00681818181818024446 0.01136363636363374452 0.01590909090908724025 0.02045454545454074638 0.02499999999999425251 0.02954545454544776906 0.03409090909090130295 0.03863636363635485071 0.04318181818180844705 0.04772727272726202258 0.05227272727271560504 0.05681818181816918750 0.06136363636362272833 0.06590909090907622059 0.07045454545452971284 0.07499999999998317735 0.07954545454543665572 0.08409090909089013410 0.08863636363634352922 0.09318181818179749332 0.09772727272725084680 0.10227272727270414476 0.10681818181815733171 0.11136363636361062968 0.11590909090906396928 0.12045454545451735051 0.12499999999997081501 0.12954545454542421012 0.13409090909087767463 0.13863636363633097259 0.14318181818178438158 0.14772727272723781833 0.15227272727269131058 0.15681818181814480284 0.16136363636359848939 0.16590909090905187062 0.17045454545450541839 0.17499999999995896616 0.17954545454541262495 0.18409090909086728294 0.18863636363632071968 0.19318181818177410092 0.19772727272722714909 0.20227272727268053032 0.20681818181813407809 0.21136363636358751483 0.21590909090904092382 0.22045454545449436057 0.22499999999994785282 0.22954545454540137284 0.23409090909085503163 0.23863636363630869042 0.24318181818176243247 0.24772727272721611902 0.25227272727266997210 0.25681818181812349211 0.26136363636357701212 0.26590909090903064316 0.27045454545448449624 0.27499999999994007016 0.27954545454539353466 0.28409090909084688814 0.28863636363630007509 0.29318181818175348408 0.29772727272720700409 0.30227272727266063512 0.30681818181811421065 0.31136363636356784168 0.31590909090902147272 0.32045454545447515926 0.32499999999992906785 0.32954545454538297644 0.33409090909083682952 0.33863636363629096016 0.34318181818174520181 0.34772727272719911040 0.35227272727265307450 0.35681818181810731616 0.36136363636356172435 0.36590909090901230227 0.37045454545446665495 0.37499999999992067456 0.37954545454537436111 0.38409090909082821419 0.38863636363628228931 0.39318181818173625341 0.39772727272719032854 0.40227272727264434815 0.40681818181809831225 0.41136363636355222084 0.41590909090900629597 0.42045454545446037109 0.42499999999991472377 0.42954545454536902094 0.43409090909082337362 0.43863636363627711567 0.44318181818173096875 0.44772727272718493285 0.45227272727263945207 0.45681818181809413781 0.46136363636354837947 0.46590909090900228806 0.47045454545445586358 0.47499999999990988320 0.47954545454536406934 0.48409090909081831100 0.48863636363627227510 0.49318181818172662778 0.49772727272718070290 0.50227272727263472252 0.50681818181808890866 0.51136363636354298379 0.51590909090899739198 0.52045454545445191119 0.52499999999990620836 0.52954545454536006144 0.53409090909081413656 0.53863636363626821169 0.54318181818172295294 0.54772727272717836033 0.55227272727263299057 0.55681818181808739876 0.56136363636354125184 0.56590909090899532696 0.57045454545444995720 0.57499999999990436539 0.57954545454535877358 0.58409090909081307075 0.58863636363626747894 0.59318181818172188713 0.59772727272717662839 0.60227272727263136964 0.60681818181808622192 0.61136363636354151829 0.61590909090899670364 0.62045454545445155592 0.62499999999990629718 0.62954545454536159355 0.63409090909081722298 0.63863636363626641312 0.64318181818172148745 0.64772727272717622871 0.65227272727263096996 0.65681818181808582224 0.66136363636354145168 0.66590909090899674805 0.67045454545445215544 0.67499999999990745181 0.67954545454536274818 0.68409090909081782250 0.68863636363627289683 0.69318181818172797115 0.69772727272718315650 0.70227272727263856389 0.70681818181809408230 0.71136363636354882356 0.71590909090900400891 0.72045454545445941630 0.72499999999991560085 0.72954545454536612326 0.73409090909082164167 0.73863636363627682702 0.74318181818173156827 0.74772727272718653158 0.75227272727264182794 0.75681818181809723534 0.76136363636355242068 0.76590909090900749501 0.77045454545446256933 0.77499999999991786570 0.77954545454537349514 0.78409090909082890253 0.78863636363628453196 0.79318181818174082753 0.79772727272719690106 0.80227272727265219743 0.80681818181810782686 0.81136363636356390039 0.81590909090902052903 0.82045454545446216965 0.82499999999991902033 0.82954545454537542692 0.83409090909083150045 0.83863636363628801806 0.84318181818174542386 0.84772727272720294067 0.85227272727266001340 0.85681818181811708612 0.86136363636357438089 0.86590909090903156464 0.87045454545448908146 0.87499999999994682032 0.87954545454540489224 0.88409090909086329724 0.88863636363632181325 0.89318181818177966313 0.89772727272723829017 0.90227272727269702823 0.90681818181815632141 0.91136363636358574958 0.91590909090904260026 0.92045454545450033912 0.92499999999995807798 0.92954545454541603888 0.93409090909087433285 0.93863636363633184967 0.94318181818178936648 0.94772727272724754943 0.95227272727270517727 0.95681818181816380431 0.96136363636362154317 0.96590909090907928203 0.97045454545453679884 0.97499999999999387157 0.97954545454545050021 0.98409090909090679578 0.98863636363636275828 0.99318181818181738851 0.99772727272727201875 
0.00227272727272674743 0.00681818181818024446 0.01136363636363374105 0.01590909090908724371 0.02045454545454074291 0.02499999999999423864 0.02954545454544774824 0.03409090909090126825 0.03863636363635480214 0.04318181818180837767 0.04772727272726195319 0.05227272727271552177 0.05681818181816909730 0.06136363636362259649 0.06590909090907606793 0.07045454545452960182 0.07499999999998305245 0.07954545454543654470 0.08409090909089005084 0.08863636363634345983 0.09318181818179752107 0.09772727272725087455 0.10227272727270408925 0.10681818181815733171 0.11136363636361062968 0.11590909090906396928 0.12045454545451744766 0.12499999999997080113 0.12954545454542421012 0.13409090909087767463 0.13863636363633105586 0.14318181818178443709 0.14772727272723787384 0.15227272727269131058 0.15681818181814485835 0.16136363636359821183 0.16590909090905181511 0.17045454545450516859 0.17499999999995877187 0.17954545454541243066 0.18409090909086728294 0.18863636363632066417 0.19318181818177390663 0.19772727272722714909 0.20227272727268053032 0.20681818181813388380 0.21136363636358740381 0.21590909090904081280 0.22045454545449427730 0.22499999999994785282 0.22954545454540148386 0.23409090909085500387 0.23863636363630866266 0.24318181818176226594 0.24772727272721598024 0.25227272727266958352 0.25681818181812310353 0.26136363636357662354 0.26590909090903025458 0.27045454545448399664 0.27499999999994007016 0.27954545454539347915 0.28409090909084666610 0.28863636363630007509 0.29318181818175348408 0.29772727272720694858 0.30227272727266057961 0.30681818181811404411 0.31136363636356778617 0.31590909090902152823 0.32045454545447527028 0.32499999999992901234 0.32954545454538292093 0.33409090909083677401 0.33863636363629079362 0.34318181818174475772 0.34772727272719883285 0.35227272727265274144 0.35681818181810681656 0.36136363636356111373 0.36590909090901252432 0.37045454545446659944 0.37499999999992056354 0.37954545454537441662 0.38409090909082815868 0.38863636363628212278 0.39318181818173614239 0.39772727272719021752 0.40227272727264423713 0.40681818181809825674 0.41136363636355222084 0.41590909090900629597 0.42045454545446037109 0.42499999999991455724 0.42954545454536868787 0.43409090909082259646 0.43863636363627656056 0.44318181818173041364 0.44772727272718448877 0.45227272727263878593 0.45681818181809419332 0.46136363636354821294 0.46590909090900212153 0.47045454545445591910 0.47499999999990982769 0.47954545454536379179 0.48409090909081808896 0.48863636363627199755 0.49318181818172640574 0.49772727272718064739 0.50227272727263450047 0.50681818181808846457 0.51136363636354276174 0.51590909090899716993 0.52045454545445157812 0.52499999999990554223 0.52954545454535961735 0.53409090909081347043 0.53863636363626776760 0.54318181818172261988 0.54772727272717813829 0.55227272727263265750 0.55681818181808695467 0.56136363636354091877 0.56590909090899532696 0.57045454545444962413 0.57499999999990403232 0.57954545454535821847 0.58409090909081295973 0.58863636363626747894 0.59318181818172210917 0.59772727272717662839 0.60227272727263125862 0.60681818181808599988 0.61136363636354118523 0.61590909090899603751 0.62045454545445088979 0.62499999999990563104 0.62954545454536092741 0.63409090909081655685 0.63863636363626730130 0.64318181818172193154 0.64772727272717667280 0.65227272727263141405 0.65681818181808626633 0.66136363636354134066 0.66590909090899674805 0.67045454545445182237 0.67499999999990711874 0.67954545454536219307 0.68409090909081760046 0.68863636363627245274 0.69318181818172730502 0.69772727272718237934 0.70227272727263767571 0.70681818181809286106 0.71136363636354804640 0.71590909090900278766 0.72045454545445819505 0.72499999999991393551 0.72954545454536634530 0.73409090909082153065 0.73863636363627660497 0.74318181818173134623 0.74772727272718664260 0.75227272727264149488 0.75681818181809712431 0.76136363636355197659 0.76590909090900738398 0.77045454545446268035 0.77499999999991808775 0.77954545454537349514 0.78409090909082868048 0.78863636363628430992 0.79318181818174027242 0.79772727272719579084 0.80227272727265164232 0.80681818181810716073 0.81136363636356290119 0.81590909090901941880 0.82045454545446372396 0.82499999999992024158 0.82954545454537642613 0.83409090909083283272 0.83863636363628923931 0.84318181818174597897 0.84772727272720349578 0.85227272727266012442 0.85681818181811753021 0.86136363636357471396 0.86590909090903189771 0.87045454545448930350 0.87499999999994659827 0.87954545454540455918 0.88409090909086229804 0.88863636363632025894 0.89318181818177821985 0.89772727272723606973 0.90227272727269414165 0.90681818181815299074 0.91136363636358730389 0.91590909090904415457 0.92045454545450167139 0.92499999999995918820 0.92954545454541670502 0.93409090909087411081 0.93863636363633118354 0.94318181818178892240 0.94772727272724655023 0.95227272727270384500 0.95681818181816180591 0.96136363636362032192 0.96590909090907750567 0.97045454545453480044 0.97499999999999209521 0.97954545454544872385 0.98409090909090513044 0.98863636363636098192 0.99318181818181683340 0.99772727272727257386 
0.00227272727272674786 0.00681818181818024359 0.01136363636363374105 0.01590909090908724371 0.02045454545454074291 0.02499999999999424211 0.02954545454544774824 0.03409090909090125437 0.03863636363635476745 0.04318181818180832215 0.04772727272726186298 0.05227272727271539687 0.05681818181816893076 0.06136363636362245078 0.06590909090907597079 0.07045454545452949080 0.07499999999998296918 0.07954545454543647531 0.08409090909088995369 0.08863636363634334880 0.09318181818179743781 0.09772727272725076353 0.10227272727270403374 0.10681818181815730395 0.11136363636361071294 0.11590909090906403867 0.12045454545451744766 0.12499999999997073175 0.12954545454542409910 0.13409090909087761911 0.13863636363633102810 0.14318181818178435383 0.14772727272723767955 0.15227272727269114405 0.15681818181814460855 0.16136363636359812856 0.16590909090905164858 0.17045454545450516859 0.17499999999995868860 0.17954545454541220861 0.18409090909086694987 0.18863636363632038662 0.19318181818177382336 0.19772727272722706582 0.20227272727268053032 0.20681818181813393931 0.21136363636358740381 0.21590909090904086831 0.22045454545449433281 0.22499999999994796385 0.22954545454540148386 0.23409090909085494836 0.23863636363630830184 0.24318181818176187736 0.24772727272721556391 0.25227272727266925045 0.25681818181812288149 0.26136363636357640150 0.26590909090902997702 0.27045454545448366357 0.27499999999993968158 0.27954545454539314608 0.28409090909084649956 0.28863636363629996406 0.29318181818175348408 0.29772727272720689307 0.30227272727266057961 0.30681818181811415513 0.31136363636356773066 0.31590909090902152823 0.32045454545447515926 0.32499999999992884581 0.32954545454538253235 0.33409090909083638543 0.33863636363629034953 0.34318181818174442466 0.34772727272719855529 0.35227272727265229735 0.35681818181810637247 0.36136363636356072515 0.36590909090901208023 0.37045454545446621086 0.37499999999992028599 0.37954545454537436111 0.38409090909082826970 0.38863636363628223380 0.39318181818173636444 0.39772727272719032854 0.40227272727264418162 0.40681818181809825674 0.41136363636355210982 0.41590909090900612943 0.42045454545445992700 0.42499999999991383559 0.42954545454536807725 0.43409090909082226339 0.43863636363627656056 0.44318181818173024711 0.44772727272718415570 0.45227272727263834184 0.45681818181809358270 0.46136363636354782436 0.46590909090900178846 0.47045454545445575256 0.47499999999990971666 0.47954545454536368077 0.48409090909081803344 0.48863636363627199755 0.49318181818172623920 0.49772727272718042535 0.50227272727263438945 0.50681818181808813151 0.51136363636354209561 0.51590909090899617073 0.52045454545445057892 0.52499999999990498711 0.52954545454535939530 0.53409090909081347043 0.53863636363626754555 0.54318181818172195374 0.54772727272717725011 0.55227272727263188035 0.55681818181808628854 0.56136363636354080775 0.56590909090899510492 0.57045454545444951311 0.57499999999990414334 0.57954545454535844051 0.58409090909081295973 0.58863636363626736792 0.59318181818172177611 0.59772727272717618430 0.60227272727263059249 0.60681818181808511170 0.61136363636354029705 0.61590909090899526035 0.62045454545445055672 0.62499999999990518695 0.62954545454536026128 0.63409090909081566867 0.63863636363626730130 0.64318181818172193154 0.64772727272717678382 0.65227272727263152508 0.65681818181808659940 0.66136363636354134066 0.66590909090899674805 0.67045454545445171135 0.67499999999990678567 0.67954545454536186000 0.68409090909081704535 0.68863636363627167558 0.69318181818172641684 0.69772727272718126912 0.70227272727263667651 0.70681818181809186186 0.71136363636354738027 0.71590909090900223255 0.72045454545445719585 0.72499999999991249222 0.72954545454536567917 0.73409090909082119758 0.73863636363627627190 0.74318181818173123521 0.74772727272718642055 0.75227272727264138386 0.75681818181809712431 0.76136363636355219864 0.76590909090900738398 0.77045454545446268035 0.77499999999991764366 0.77954545454537271798 0.78409090909082779230 0.78863636363628331072 0.79318181818173916220 0.79772727272719490266 0.80227272727265108720 0.80681818181810649460 0.81136363636356212403 0.81590909090901830858 0.82045454545446427908 0.82499999999992090771 0.82954545454537709226 0.83409090909083349885 0.83863636363629023851 0.84318181818174697817 0.84772727272720405090 0.85227272727266090158 0.85681818181811775226 0.86136363636357493601 0.86590909090903178669 0.87045454545448885941 0.87499999999994548805 0.87954545454540278282 0.88409090909086074372 0.88863636363631881565 0.89318181818177710962 0.89772727272723451541 0.90227272727269203223 0.90681818181815010416 0.91136363636358863616 0.91590909090904504275 0.92045454545450211548 0.92499999999995952127 0.92954545454541648297 0.93409090909087388876 0.93863636363633073945 0.94318181818178803422 0.94772727272724521796 0.95227272727270340091 0.95681818181816091773 0.96136363636361865659 0.96590909090907617340 0.97045454545453335715 0.97499999999999076294 0.97954545454544739158 0.98409090909090346511 0.98863636363636031579 0.99318181818181638931 0.99772727272727224079 
0.00227272727272674700 0.00681818181818023838 0.01136363636363373585 0.01590909090908724371 0.02045454545454073944 0.02499999999999423517 0.02954545454544773783 0.03409090909090123356 0.03863636363635475357 0.04318181818180827358 0.04772727272726179359 0.05227272727271530667 0.05681818181816879892 0.06136363636362231894 0.06590909090907585977 0.07045454545452939366 0.07499999999998289979 0.07954545454543637817 0.08409090909088982879 0.08863636363634322390 0.09318181818179724352 0.09772727272725065251 0.10227272727270397823 0.10681818181815724844 0.11136363636361054641 0.11590909090906398315 0.12045454545451728112 0.12499999999997062072 0.12954545454542404359 0.13409090909087750809 0.13863636363633094484 0.14318181818178432607 0.14772727272723759628 0.15227272727269094976 0.15681818181814441426 0.16136363636359793428 0.16590909090905148204 0.17045454545450489103 0.17499999999995849431 0.17954545454541193106 0.18409090909086656129 0.18863636363632008131 0.19318181818177349029 0.19772727272722695480 0.20227272727268036379 0.20681818181813385604 0.21136363636358729279 0.21590909090904075729 0.22045454545449411077 0.22499999999994774180 0.22954545454540137284 0.23409090909085489285 0.23863636363630819082 0.24318181818176154430 0.24772727272721534186 0.25227272727266886188 0.25681818181812243740 0.26136363636357590190 0.26590909090902964396 0.27045454545448321948 0.27499999999993934852 0.27954545454539270199 0.28409090909084616650 0.28863636363629968651 0.29318181818175326203 0.29772727272720689307 0.30227272727266046859 0.30681818181811398860 0.31136363636356767515 0.31590909090902136169 0.32045454545447521477 0.32499999999992884581 0.32954545454538219929 0.33409090909083594134 0.33863636363628996095 0.34318181818174403608 0.34772727272719805569 0.35227272727265174224 0.35681818181810587287 0.36136363636355994799 0.36590909090901191369 0.37045454545446609984 0.37499999999992011945 0.37954545454537413907 0.38409090909082815868 0.38863636363628228931 0.39318181818173636444 0.39772727272719005098 0.40227272727264390406 0.40681818181809803470 0.41136363636355210982 0.41590909090900607392 0.42045454545445948291 0.42499999999991333599 0.42954545454536752214 0.43409090909082154175 0.43863636363627578341 0.44318181818172952546 0.44772727272718365610 0.45227272727263778673 0.45681818181809319412 0.46136363636354726925 0.46590909090900139988 0.47045454545445547501 0.47499999999990966115 0.47954545454536373628 0.48409090909081775589 0.48863636363627171999 0.49318181818172568409 0.49772727272718003677 0.50227272727263427843 0.50681818181808824253 0.51136363636354176254 0.51590909090899583767 0.52045454545445002381 0.52499999999990432098 0.52954545454535872917 0.53409090909081269327 0.53863636363626710146 0.54318181818172117659 0.54772727272717658398 0.55227272727263121421 0.55681818181808573343 0.56136363636354025264 0.56590909090899499390 0.57045454545444951311 0.57499999999990392130 0.57954545454535821847 0.58409090909081262666 0.58863636363626714587 0.59318181818172188713 0.59772727272717629532 0.60227272727263003738 0.60681818181808444557 0.61136363636353929785 0.61590909090899448319 0.62045454545444944650 0.62499999999990396571 0.62954545454535926208 0.63409090909081455845 0.63863636363626696824 0.64318181818172193154 0.64772727272717656177 0.65227272727263152508 0.65681818181808648838 0.66136363636354178475 0.66590909090899652600 0.67045454545445137828 0.67499999999990634159 0.67954545454536141591 0.68409090909081682330 0.68863636363627145354 0.69318181818172563968 0.69772727272718026992 0.70227272727263534424 0.70681818181809086266 0.71136363636354604800 0.71590909090900078926 0.72045454545445608563 0.72499999999991115995 0.72954545454536545712 0.73409090909082075349 0.73863636363627616088 0.74318181818173112418 0.74772727272718630953 0.75227272727264149488 0.75681818181809679125 0.76136363636355175455 0.76590909090900671785 0.77045454545446223626 0.77499999999991775468 0.77954545454537271798 0.78409090909082745924 0.78863636363628220050 0.79318181818173816300 0.79772727272719401448 0.80227272727264986596 0.80681818181810505131 0.81136363636356145790 0.81590909090901719836 0.82045454545446483419 0.82499999999992124078 0.82954545454537775839 0.83409090909083416499 0.83863636363629090464 0.84318181818174775533 0.84772727272720438396 0.85227272727266090158 0.85681818181811753021 0.86136363636357460294 0.86590909090903189771 0.87045454545448874839 0.87499999999994493294 0.87954545454540167260 0.88409090909085907839 0.88863636363631692827 0.89318181818177477815 0.89772727272723173986 0.90227272727268981178 0.90681818181814721758 0.91136363636358919127 0.91590909090904559786 0.92045454545450189343 0.92499999999995941025 0.92954545454541692706 0.93409090909087444388 0.93863636363633140558 0.94318181818178847831 0.94772727272724544001 0.95227272727270351194 0.95681818181816113977 0.96136363636361821250 0.96590909090907528523 0.97045454545453291306 0.97499999999999042988 0.97954545454544672545 0.98409090909090279897 0.98863636363635953863 0.99318181818181572318 0.99772727272727179670 
0.00227272727272674569 0.00681818181818023578 0.01136363636363373064 0.01590909090908722984 0.02045454545454072209 0.02499999999999421435 0.02954545454544769967 0.03409090909090120580 0.03863636363635471888 0.04318181818180825277 0.04772727272726174502 0.05227272727271522340 0.05681818181816868790 0.06136363636362220098 0.06590909090907573487 0.07045454545452926876 0.07499999999998277489 0.07954545454543623939 0.08409090909088967614 0.08863636363634308513 0.09318181818179704923 0.09772727272725043046 0.10227272727270375619 0.10681818181815708191 0.11136363636361049090 0.11590909090906384438 0.12045454545451722561 0.12499999999997052358 0.12954545454542390481 0.13409090909087734156 0.13863636363633080606 0.14318181818178427056 0.14772727272723759628 0.15227272727269089425 0.15681818181814430324 0.16136363636359773999 0.16590909090905131551 0.17045454545450472450 0.17499999999995835553 0.17954545454541184779 0.18409090909086628374 0.18863636363631960946 0.19318181818177312947 0.19772727272722662173 0.20227272727268011399 0.20681818181813363400 0.21136363636358707074 0.21590909090904050749 0.22045454545449388872 0.22499999999994757527 0.22954545454540103977 0.23409090909085480958 0.23863636363630813531 0.24318181818176159981 0.24772727272721511982 0.25227272727266863983 0.25681818181812221535 0.26136363636357562434 0.26590909090902925538 0.27045454545448294192 0.27499999999993879340 0.27954545454539214688 0.28409090909084561138 0.28863636363629924242 0.29318181818175281794 0.29772727272720644898 0.30227272727266013552 0.30681818181811365553 0.31136363636356728657 0.31590909090902102863 0.32045454545447477068 0.32499999999992879030 0.32954545454538242133 0.33409090909083599685 0.33863636363628968340 0.34318181818174359199 0.34772727272719755609 0.35227272727265124264 0.35681818181810531776 0.36136363636355950391 0.36590909090901163614 0.37045454545446560024 0.37499999999991961985 0.37954545454537375049 0.38409090909082788112 0.38863636363628190074 0.39318181818173597586 0.39772727272718960689 0.40227272727264357099 0.40681818181809747959 0.41136363636355161022 0.41590909090900601841 0.42045454545445970496 0.42499999999991339150 0.42954545454536718907 0.43409090909082143073 0.43863636363627550585 0.44318181818172919240 0.44772727272718326752 0.45227272727263745367 0.45681818181809263901 0.46136363636354660311 0.46590909090900067824 0.47045454545445475336 0.47499999999990916155 0.47954545454536323668 0.48409090909081736731 0.48863636363627127590 0.49318181818172524000 0.49772727272717948166 0.50227272727263372332 0.50681818181808813151 0.51136363636354209561 0.51590909090899583767 0.52045454545444980177 0.52499999999990387689 0.52954545454535817406 0.53409090909081213816 0.53863636363626654635 0.54318181818172084352 0.54772727272717591784 0.55227272727263043706 0.55681818181808495627 0.56136363636353958650 0.56590909090899421674 0.57045454545444873595 0.57499999999990325517 0.57954545454535755233 0.58409090909081184950 0.58863636363626636872 0.59318181818172099895 0.59772727272717585123 0.60227272727263014840 0.60681818181808433454 0.61136363636353874274 0.61590909090899370604 0.62045454545444878036 0.62499999999990318855 0.62954545454535837390 0.63409090909081355925 0.63863636363626663517 0.64318181818172126540 0.64772727272717611768 0.65227272727263085894 0.65681818181808604429 0.66136363636354111861 0.66590909090899608191 0.67045454545445071215 0.67499999999990556443 0.67954545454536063875 0.68409090909081582410 0.68863636363627112047 0.69318181818172575070 0.69772727272718015890 0.70227272727263467811 0.70681818181808986346 0.71136363636354493778 0.71590909090899967904 0.72045454545445486438 0.72499999999990993871 0.72954545454536479099 0.73409090909081975429 0.73863636363627505066 0.74318181818173001396 0.74772727272718542135 0.75227272727264071772 0.75681818181809612511 0.76136363636355086637 0.76590909090900582967 0.77045454545446134809 0.77499999999991686650 0.77954545454537249594 0.78409090909082757026 0.78863636363628231152 0.79318181818173749686 0.79772727272719312630 0.80227272727264897778 0.80681818181810438517 0.81136363636356034768 0.81590909090901642120 0.82045454545446494521 0.82499999999992090771 0.82954545454537720328 0.83409090909083394294 0.83863636363629090464 0.84318181818174753328 0.84772727272720427294 0.85227272727266056851 0.85681818181811719715 0.86136363636357426987 0.86590909090903123158 0.87045454545448852635 0.87499999999994515498 0.87954545454540145055 0.88409090909085807919 0.88863636363631570703 0.89318181818177300180 0.89772727272722985248 0.90227272727268714725 0.90681818181814477509 0.91136363636358930229 0.91590909090904593093 0.92045454545450211548 0.92499999999995963229 0.92954545454541648297 0.93409090909087377774 0.93863636363633085047 0.94318181818178792319 0.94772727272724532899 0.95227272727270362296 0.95681818181816169488 0.96136363636361887863 0.96590909090907539625 0.97045454545453324613 0.97499999999999031886 0.97954545454544617034 0.98409090909090246591 0.98863636363635920556 0.99318181818181572318 0.99772727272727212977 
0.00227272727272674569 0.00681818181818023665 0.01136363636363372544 0.01590909090908721596 0.02045454545454070128 0.02499999999999417966 0.02954545454544766844 0.03409090909090119886 0.03863636363635471194 0.04318181818180822501 0.04772727272726172421 0.05227272727271516095 0.05681818181816861157 0.06136363636362210383 0.06590909090907562384 0.07045454545452912998 0.07499999999998263611 0.07954545454543614225 0.08409090909088955124 0.08863636363634298798 0.09318181818179696596 0.09772727272725034720 0.10227272727270361741 0.10681818181815688762 0.11136363636361026885 0.11590909090906367784 0.12045454545451705908 0.12499999999997044031 0.12954545454542384930 0.13409090909087711951 0.13863636363633047299 0.14318181818178402076 0.14772727272723740199 0.15227272727269081098 0.15681818181814410895 0.16136363636359751794 0.16590909090905109347 0.17045454545450455797 0.17499999999995813349 0.17954545454541162575 0.18409090909086600618 0.18863636363631935966 0.19318181818177282416 0.19772727272722628866 0.20227272727267991970 0.20681818181813335644 0.21136363636358682094 0.21590909090904036871 0.22045454545449369443 0.22499999999994724220 0.22954545454540065119 0.23409090909085428223 0.23863636363630785775 0.24318181818176137776 0.24772727272721478675 0.25227272727266825125 0.25681818181812193780 0.26136363636357551332 0.26590909090902908885 0.27045454545448271988 0.27499999999993840483 0.27954545454539181382 0.28409090909084522281 0.28863636363629874282 0.29318181818175231834 0.29772727272720600489 0.30227272727265969143 0.30681818181811348900 0.31136363636356689799 0.31590909090902052903 0.32045454545447416006 0.32499999999992795763 0.32954545454538186622 0.33409090909083555276 0.33863636363628918380 0.34318181818174298137 0.34772727272719694547 0.35227272727265079855 0.35681818181810481816 0.36136363636355894879 0.36590909090901158063 0.37045454545446548922 0.37499999999991939781 0.37954545454537336191 0.38409090909082749254 0.38863636363628145665 0.39318181818173553177 0.39772727272718944036 0.40227272727264318242 0.40681818181809709101 0.41136363636355105511 0.41590909090900518574 0.42045454545445920536 0.42499999999991305843 0.42954545454536674498 0.43409090909082076459 0.43863636363627506176 0.44318181818172897035 0.44772727272718293445 0.45227272727263745367 0.45681818181809252799 0.46136363636354632556 0.46590909090900034517 0.47045454545445425376 0.47499999999990855093 0.47954545454536262605 0.48409090909081675669 0.48863636363627099835 0.49318181818172474040 0.49772727272717876001 0.50227272727263272412 0.50681818181808702128 0.51136363636354120743 0.51590909090899528255 0.52045454545444935768 0.52499999999990321076 0.52954545454535761895 0.53409090909081169407 0.53863636363626599124 0.54318181818172039943 0.54772727272717547375 0.55227272727262988194 0.55681818181808429014 0.56136363636353880935 0.56590909090899343958 0.57045454545444806982 0.57499999999990247801 0.57954545454535710824 0.58409090909081118337 0.58863636363626548054 0.59318181818172011077 0.59772727272717474101 0.60227272727262937124 0.60681818181808355739 0.61136363636353796558 0.61590909090899270684 0.62045454545444778116 0.62499999999990252242 0.62954545454535737470 0.63409090909081256004 0.63863636363626663517 0.64318181818172115438 0.64772727272717589564 0.65227272727263041485 0.65681818181808560020 0.66136363636354034146 0.66590909090899530476 0.67045454545445026806 0.67499999999990478727 0.67954545454535963955 0.68409090909081438081 0.68863636363626956616 0.69318181818172452946 0.69772727272717927072 0.70227272727263378993 0.70681818181808853119 0.71136363636354393858 0.71590909090899879086 0.72045454545445375416 0.72499999999990882849 0.72954545454536479099 0.73409090909081964327 0.73863636363627460657 0.74318181818172945885 0.74772727272718475522 0.75227272727263994057 0.75681818181809523693 0.76136363636355042228 0.76590909090900516354 0.77045454545446023786 0.77499999999991542321 0.77954545454537094162 0.78409090909082623799 0.78863636363628164538 0.79318181818173649766 0.79772727272719201608 0.80227272727264786756 0.80681818181810338597 0.81136363636355923745 0.81590909090901542200 0.82045454545446561134 0.82499999999992157385 0.82954545454537809146 0.83409090909083405396 0.83863636363629068260 0.84318181818174708919 0.84772727272720382885 0.85227272727266056851 0.85681818181811675306 0.86136363636357315965 0.86590909090902978829 0.87045454545448652794 0.87499999999994371169 0.87954545454540034033 0.88409090909085674692 0.88863636363631370862 0.89318181818177100340 0.89772727272722785408 0.90227272727268481578 0.90681818181814211055 0.91136363636358930229 0.91590909090904626400 0.92045454545450233752 0.92499999999995941025 0.92954545454541581684 0.93409090909087344468 0.93863636363633040638 0.94318181818178747911 0.94772727272724521796 0.95227272727270328989 0.95681818181816091773 0.96136363636361843454 0.96590909090907606238 0.97045454545453324613 0.97499999999998976374 0.97954545454544594829 0.98409090909090257693 0.98863636363635920556 0.99318181818181594522 0.99772727272727235182 
0.00227272727272674353 0.00681818181818022798 0.01136363636363371329 0.01590909090908720208 0.02045454545454068046 0.02499999999999416578 0.02954545454544765803 0.03409090909090117111 0.03863636363635469806 0.04318181818180819032 0.04772727272726164788 0.05227272727271509156 0.05681818181816856300 0.06136363636362200669 0.06590909090907551282 0.07045454545452903283 0.07499999999998258060 0.07954545454543603122 0.08409090909088945409 0.08863636363634289084 0.09318181818179679943 0.09772727272725018066 0.10227272727270345087 0.10681818181815677660 0.11136363636361007456 0.11590909090906340029 0.12045454545451689254 0.12499999999997020439 0.12954545454542365501 0.13409090909087695298 0.13863636363633038973 0.14318181818178368769 0.14772727272723712444 0.15227272727269053343 0.15681818181814394242 0.16136363636359735141 0.16590909090905081591 0.17045454545450428041 0.17499999999995780042 0.17954545454541143146 0.18409090909086572863 0.18863636363631922088 0.19318181818177257436 0.19772727272722606662 0.20227272727267953112 0.20681818181813288460 0.21136363636358651563 0.21590909090903998013 0.22045454545449344463 0.22499999999994688138 0.22954545454540031812 0.23409090909085381038 0.23863636363630741366 0.24318181818176082265 0.24772727272721450920 0.25227272727266797370 0.25681818181812166024 0.26136363636357512474 0.26590909090902886680 0.27045454545448244232 0.27499999999993790523 0.27954545454539148075 0.28409090909084472321 0.28863636363629818771 0.29318181818175176323 0.29772727272720544978 0.30227272727265919183 0.30681818181811293389 0.31136363636356650941 0.31590909090902008494 0.32045454545447366046 0.32499999999992734701 0.32954545454538114457 0.33409090909083477561 0.33863636363628857318 0.34318181818174242625 0.34772727272719633484 0.35227272727265013241 0.35681818181810415203 0.36136363636355806062 0.36590909090901146961 0.37045454545446543371 0.37499999999991928679 0.37954545454537308435 0.38409090909082704846 0.38863636363628095705 0.39318181818173492115 0.39772727272718894076 0.40227272727264279384 0.40681818181809664692 0.41136363636355050000 0.41590909090900429756 0.42045454545445831718 0.42499999999991217026 0.42954545454536624538 0.43409090909082015397 0.43863636363627445114 0.44318181818172830422 0.44772727272718260139 0.45227272727263673202 0.45681818181809202839 0.46136363636354615902 0.46590909090899984557 0.47045454545445375416 0.47499999999990788480 0.47954545454536179339 0.48409090909081603504 0.48863636363627027670 0.49318181818172424080 0.49772727272717814939 0.50227272727263216900 0.50681818181808624413 0.51136363636354020823 0.51590909090899428335 0.52045454545444858052 0.52499999999990265565 0.52954545454535695281 0.53409090909081102794 0.53863636363626543613 0.54318181818171962227 0.54772727272717502967 0.55227272727262965990 0.55681818181808384605 0.56136363636353814321 0.56590909090899266243 0.57045454545444707062 0.57499999999990170085 0.57954545454535622007 0.58409090909081062826 0.58863636363626503645 0.59318181818171922259 0.59772727272717363078 0.60227272727262803897 0.60681818181808244717 0.61136363636353696638 0.61590909090899159661 0.62045454545444667094 0.62499999999990130117 0.62954545454535626448 0.63409090909081122778 0.63863636363626641312 0.64318181818172115438 0.64772727272717556257 0.65227272727262997076 0.65681818181808460100 0.66136363636353945328 0.66590909090899441658 0.67045454545444926886 0.67499999999990412114 0.67954545454535886240 0.68409090909081349263 0.68863636363626823389 0.69318181818172308617 0.69772727272717782743 0.70227272727263245766 0.70681818181808730994 0.71136363636354260631 0.71590909090899734757 0.72045454545445242189 0.72499999999990749622 0.72954545454536434690 0.73409090909081931020 0.73863636363627394044 0.74318181818172868169 0.74772727272718397806 0.75227272727263905239 0.75681818181809412671 0.76136363636354942308 0.76590909090900427536 0.77045454545445923866 0.77499999999991431299 0.77954545454536927629 0.78409090909082468368 0.78863636363627986903 0.79318181818173505437 0.79772727272719068381 0.80227272727264642427 0.80681818181810172064 0.81136363636355790518 0.81590909090901375667 0.82045454545446616645 0.82499999999992246202 0.82954545454537809146 0.83409090909083405396 0.83863636363629023851 0.84318181818174664510 0.84772727272720316272 0.85227272727265990238 0.85681818181811619795 0.86136363636357249352 0.86590909090902878908 0.87045454545448497363 0.87499999999994149125 0.87954545454539823091 0.88409090909085485954 0.88863636363631159920 0.89318181818176889397 0.89772727272722530056 0.90227272727268259533 0.90681818181813933499 0.91136363636359019047 0.91590909090904659706 0.92045454545450255956 0.92499999999995885513 0.92954545454541570582 0.93409090909087311161 0.93863636363632996229 0.94318181818178703502 0.94772727272724477388 0.95227272727270240171 0.95681818181816002955 0.96136363636361754637 0.96590909090907495216 0.97045454545453235795 0.97499999999998920863 0.97954545454544550420 0.98409090909090246591 0.98863636363635920556 0.99318181818181550113 0.99772727272727179670 
0.00227272727272674006 0.00681818181818022104 0.01136363636363370115 0.01590909090908718473 0.02045454545454066311 0.02499999999999415537 0.02954545454544764416 0.03409090909090115723 0.03863636363635465643 0.04318181818180814174 0.04772727272726161318 0.05227272727271508462 0.05681818181816851443 0.06136363636362197893 0.06590909090907548507 0.07045454545452896344 0.07499999999998249733 0.07954545454543596184 0.08409090909088939858 0.08863636363634286308 0.09318181818179660514 0.09772727272724993086 0.10227272727270328434 0.10681818181815661006 0.11136363636360996354 0.11590909090906323375 0.12045454545451661499 0.12499999999997002398 0.12954545454542343297 0.13409090909087684196 0.13863636363633019544 0.14318181818178357667 0.14772727272723695791 0.15227272727269042241 0.15681818181814385915 0.16136363636359729590 0.16590909090905073264 0.17045454545450416939 0.17499999999995771716 0.17954545454541104288 0.18409090909086545107 0.18863636363631897108 0.19318181818177232456 0.19772727272722584457 0.20227272727267919805 0.20681818181813260704 0.21136363636358612705 0.21590909090903959155 0.22045454545449305606 0.22499999999994663158 0.22954545454540012384 0.23409090909085344956 0.23863636363630708059 0.24318181818176060061 0.24772727272721423164 0.25227272727266775165 0.25681818181812127166 0.26136363636357495821 0.26590909090902853373 0.27045454545448199823 0.27499999999993740563 0.27954545454539081462 0.28409090909084439014 0.28863636363629791015 0.29318181818175143016 0.29772727272720500569 0.30227272727265852570 0.30681818181811215673 0.31136363636356589879 0.31590909090901969636 0.32045454545447332739 0.32499999999992684740 0.32954545454538058946 0.33409090909083427601 0.33863636363628818460 0.34318181818174203768 0.34772727272719583524 0.35227272727264968832 0.35681818181810365243 0.36136363636355728346 0.36590909090901141409 0.37045454545446521166 0.37499999999991912025 0.37954545454537297333 0.38409090909082677090 0.38863636363628062398 0.39318181818173436604 0.39772727272718810809 0.40227272727264218322 0.40681818181809609181 0.41136363636355011142 0.41590909090900379796 0.42045454545445770655 0.42499999999991167066 0.42954545454536602334 0.43409090909082004295 0.43863636363627406256 0.44318181818172808217 0.44772727272718232383 0.45227272727263601038 0.45681818181809141777 0.46136363636354543738 0.46590909090899940148 0.47045454545445336558 0.47499999999990727417 0.47954545454536118276 0.48409090909081525789 0.48863636363626888892 0.49318181818172324160 0.49772727272717753877 0.50227272727263172492 0.50681818181808568902 0.51136363636353976414 0.51590909090899372824 0.52045454545444824745 0.52499999999990243360 0.52954545454535673077 0.53409090909081091691 0.53863636363626510306 0.54318181818171895614 0.54772727272717447455 0.55227272727262899377 0.55681818181808329093 0.56136363636353781015 0.56590909090899210732 0.57045454545444618244 0.57499999999990070165 0.57954545454535499882 0.58409090909080962906 0.58863636363626425929 0.59318181818171866748 0.59772727272717274261 0.60227272727262715080 0.60681818181808144796 0.61136363636353652229 0.61590909090899104150 0.62045454545444578276 0.62499999999990052402 0.62954545454535537630 0.63409090909080967347 0.63863636363626608006 0.64318181818172059927 0.64772727272717500746 0.65227272727262963770 0.65681818181808404589 0.66136363636353856510 0.66590909090899341738 0.67045454545444782557 0.67499999999990289989 0.67954545454535797422 0.68409090909081260445 0.68863636363626712367 0.69318181818172208697 0.69772727272717671720 0.70227272727263179153 0.70681818181808675483 0.71136363636354171813 0.71590909090899657041 0.72045454545445153371 0.72499999999990583088 0.72954545454536390281 0.73409090909081853304 0.73863636363627338532 0.74318181818172834863 0.74772727272718331193 0.75227272727263794216 0.75681818181809301649 0.76136363636354786877 0.76590909090900294309 0.77045454545445823946 0.77499999999991342481 0.77954545454536827709 0.78409090909082357346 0.78863636363627875880 0.79318181818173472131 0.79772727272719001768 0.80227272727264553609 0.80681818181810105450 0.81136363636355690598 0.81590909090901198031 0.82045454545446661054 0.82499999999992246202 0.82954545454537853555 0.83409090909083449805 0.83863636363629034953 0.84318181818174608999 0.84772727272720249658 0.85227272727265845909 0.85681818181811497670 0.86136363636357182738 0.86590909090902801193 0.87045454545448364136 0.87499999999994038102 0.87954545454539667659 0.88409090909085386034 0.88863636363631060000 0.89318181818176733966 0.89772727272722363523 0.90227272727268048591 0.90681818181813667046 0.91136363636359074558 0.91590909090904704115 0.92045454545450289263 0.92499999999995929922 0.92954545454541614991 0.93409090909087333365 0.93863636363633040638 0.94318181818178759013 0.94772727272724432979 0.95227272727270206865 0.95681818181815958546 0.96136363636361710228 0.96590909090907461909 0.97045454545453202488 0.97499999999998865352 0.97954545454544528216 0.98409090909090235488 0.98863636363635931659 0.99318181818181616727 0.99772727272727212977 
0.00227272727272673745 0.00681818181818021670 0.01136363636363369595 0.01590909090908716739 0.02045454545454064924 0.02499999999999413802 0.02954545454544763375 0.03409090909090113641 0.03863636363635461479 0.04318181818180811399 0.04772727272726158543 0.05227272727271504299 0.05681818181816850749 0.06136363636362194424 0.06590909090907540180 0.07045454545452888018 0.07499999999998237243 0.07954545454543586469 0.08409090909088937082 0.08863636363634283533 0.09318181818179629983 0.09772727272724973657 0.10227272727270306230 0.10681818181815649904 0.11136363636360979701 0.11590909090906312273 0.12045454545451644845 0.12499999999996982969 0.12954545454542321092 0.13409090909087656440 0.13863636363632991788 0.14318181818178321585 0.14772727272723684688 0.15227272727269020036 0.15681818181814374813 0.16136363636359729590 0.16590909090905081591 0.17045454545450411388 0.17499999999995752287 0.17954545454541087635 0.18409090909086500698 0.18863636363631861026 0.19318181818177199149 0.19772727272722551151 0.20227272727267897601 0.20681818181813241275 0.21136363636358584950 0.21590909090903936951 0.22045454545449272299 0.22499999999994624300 0.22954545454539962424 0.23409090909085306098 0.23863636363630669202 0.24318181818176026754 0.24772727272721395408 0.25227272727266769614 0.25681818181812110513 0.26136363636357479168 0.26590909090902820067 0.27045454545448166517 0.27499999999993662847 0.27954545454539020399 0.28409090909084366849 0.28863636363629741055 0.29318181818175098607 0.29772727272720456160 0.30227272727265808161 0.30681818181811176816 0.31136363636356539919 0.31590909090901908574 0.32045454545447260575 0.32499999999992612576 0.32954545454537997884 0.33409090909083377641 0.33863636363628774051 0.34318181818174176012 0.34772727272719550218 0.35227272727264924423 0.35681818181810287527 0.36136363636355650630 0.36590909090901085898 0.37045454545446482308 0.37499999999991873167 0.37954545454537275129 0.38409090909082654886 0.38863636363628023540 0.39318181818173397746 0.39772727272718777503 0.40227272727264162810 0.40681818181809564772 0.41136363636354944529 0.41590909090900307632 0.42045454545445715144 0.42499999999991117106 0.42954545454536552374 0.43409090909081976539 0.43863636363627378500 0.44318181818172786013 0.44772727272718187974 0.45227272727263562180 0.45681818181809064061 0.46136363636354477125 0.46590909090899862433 0.47045454545445269945 0.47499999999990666355 0.47954545454536062765 0.48409090909081459175 0.48863636363626855585 0.49318181818172263098 0.49772727272717676161 0.50227272727263083674 0.50681818181808468982 0.51136363636353909801 0.51590909090899306211 0.52045454545444780337 0.52499999999990221156 0.52954545454535628668 0.53409090909081058385 0.53863636363626454795 0.54318181818171851205 0.54772727272717369740 0.55227272727262843866 0.55681818181808262480 0.56136363636353725504 0.56590909090899155220 0.57045454545444573835 0.57499999999989992450 0.57954545454535433269 0.58409090909080874088 0.58863636363626326009 0.59318181818171744624 0.59772727272717163238 0.60227272727262626262 0.60681818181808067081 0.61136363636353574513 0.61590909090899059741 0.62045454545444522765 0.62499999999989985788 0.62954545454535415505 0.63409090909080867426 0.63863636363626508086 0.64318181818171971109 0.64772727272717411928 0.65227272727262897156 0.65681818181808349077 0.66136363636353812101 0.66590909090899264022 0.67045454545444715944 0.67499999999990201172 0.67954545454535686400 0.68409090909081149423 0.68863636363626590242 0.69318181818172086572 0.69772727272717560698 0.70227272727263101437 0.70681818181808631074 0.71136363636354105200 0.71590909090899579326 0.72045454545445042349 0.72499999999990483168 0.72954545454536279259 0.73409090909081764487 0.73863636363627249715 0.74318181818172768249 0.74772727272718264580 0.75227272727263738705 0.75681818181809212831 0.76136363636354698059 0.76590909090900194389 0.77045454545445712924 0.77499999999991209254 0.77954545454536683380 0.78409090909082235221 0.78863636363627742654 0.79318181818173350006 0.79772727272718912950 0.80227272727264475893 0.80681818181810005530 0.81136363636355557372 0.81590909090901098111 0.82045454545446649952 0.82499999999992268407 0.82954545454537831350 0.83409090909083449805 0.83863636363629034953 0.84318181818174608999 0.84772727272720205249 0.85227272727265801500 0.85681818181811419954 0.86136363636357060614 0.86590909090902645762 0.87045454545448208705 0.87499999999993882671 0.87954545454539534433 0.88409090909085241705 0.88863636363630937876 0.89318181818176578535 0.89772727272722219194 0.90227272727267815444 0.90681818181813422797 0.91136363636359174478 0.91590909090904770729 0.92045454545450422490 0.92499999999996029842 0.92954545454541703808 0.93409090909087388876 0.93863636363633085047 0.94318181818178803422 0.94772727272724432979 0.95227272727270184660 0.95681818181815958546 0.96136363636361676921 0.96590909090907395296 0.97045454545453102568 0.97499999999998798739 0.97954545454544506011 0.98409090909090213284 0.98863636363635942761 0.99318181818181650033 0.99772727272727279590 
0.00227272727272673745 0.00681818181818021670 0.01136363636363370289 0.01590909090908718126 0.02045454545454065270 0.02499999999999413802 0.02954545454544761640 0.03409090909090109478 0.03863636363635459398 0.04318181818180810705 0.04772727272726157849 0.05227272727271502911 0.05681818181816850749 0.06136363636362193036 0.06590909090907538792 0.07045454545452882467 0.07499999999998228917 0.07954545454543576755 0.08409090909088924592 0.08863636363634273818 0.09318181818179605003 0.09772727272724948677 0.10227272727270289576 0.10681818181815630475 0.11136363636360963048 0.11590909090906298395 0.12045454545451628192 0.12499999999996974642 0.12954545454542304439 0.13409090909087639787 0.13863636363632975135 0.14318181818178310483 0.14772727272723645831 0.15227272727269003383 0.15681818181814372037 0.16136363636359718488 0.16590909090905076040 0.17045454545450408612 0.17499999999995738409 0.17954545454541082083 0.18409090909086461840 0.18863636363631819393 0.19318181818177176945 0.19772727272722512293 0.20227272727267847641 0.20681818181813199642 0.21136363636358540541 0.21590909090903884215 0.22045454545449244543 0.22499999999994599320 0.22954545454539931892 0.23409090909085270016 0.23863636363630616466 0.24318181818176004549 0.24772727272721384306 0.25227272727266747410 0.25681818181812104962 0.26136363636357468065 0.26590909090902803413 0.27045454545448155415 0.27499999999993579580 0.27954545454538948235 0.28409090909084322440 0.28863636363629685544 0.29318181818175026443 0.29772727272720378444 0.30227272727265735996 0.30681818181811115753 0.31136363636356484408 0.31590909090901853062 0.32045454545447193961 0.32499999999992557065 0.32954545454537914617 0.33409090909083322130 0.33863636363628746295 0.34318181818174131603 0.34772727272719511360 0.35227272727264885566 0.35681818181810248669 0.36136363636355617324 0.36590909090901041489 0.37045454545446449002 0.37499999999991834310 0.37954545454537236271 0.38409090909082599374 0.38863636363627962478 0.39318181818173336683 0.39772727272718716440 0.40227272727264129504 0.40681818181809525914 0.41136363636354889017 0.41590909090900252121 0.42045454545445637429 0.42499999999991067146 0.42954545454536524618 0.43409090909081937681 0.43863636363627356296 0.44318181818172758257 0.44772727272718149116 0.45227272727263534424 0.45681818181808980794 0.46136363636354388307 0.46590909090899801370 0.47045454545445208883 0.47499999999990599742 0.47954545454535990601 0.48409090909081364806 0.48863636363626777870 0.49318181818172207587 0.49772727272717620650 0.50227272727262994856 0.50681818181808391266 0.51136363636353787676 0.51590909090899261802 0.52045454545444758132 0.52499999999990187849 0.52954545454535606464 0.53409090909081036180 0.53863636363626443693 0.54318181818171840103 0.54772727272717280922 0.55227272727262743945 0.55681818181808195867 0.56136363636353625584 0.56590909090899055300 0.57045454545444462813 0.57499999999989881427 0.57954545454535311144 0.58409090909080796372 0.58863636363626237191 0.59318181818171644704 0.59772727272717052216 0.60227272727262493035 0.60681818181807978263 0.61136363636353507900 0.61590909090898982026 0.62045454545444467254 0.62499999999989908073 0.62954545454535359994 0.63409090909080800813 0.63863636363626408166 0.64318181818171871189 0.64772727272717323110 0.65227272727262808338 0.65681818181808226953 0.66136363636353701079 0.66590909090899130796 0.67045454545444604921 0.67499999999990112354 0.67954545454535597582 0.68409090909081060605 0.68863636363626501424 0.69318181818171964448 0.69772727272717494085 0.70227272727263034824 0.70681818181808553359 0.71136363636354049689 0.71590909090899523814 0.72045454545444964634 0.72499999999990438759 0.72954545454536146032 0.73409090909081642362 0.73863636363627149795 0.74318181818172657227 0.74772727272718142455 0.75227272727263605478 0.75681818181809079604 0.76136363636354575934 0.76590909090900094469 0.77045454545445613004 0.77499999999991087130 0.77954545454536561255 0.78409090909082068688 0.78863636363627653836 0.79318181818173283393 0.79772727272718835234 0.80227272727264375973 0.80681818181809927815 0.81136363636355435247 0.81590909090900998191 0.82045454545446616645 0.82499999999992212896 0.82954545454537809146 0.83409090909083394294 0.83863636363628957238 0.84318181818174531283 0.84772727272720094227 0.85227272727265679375 0.85681818181811308932 0.86136363636356938489 0.86590909090902523637 0.87045454545448097683 0.87499999999993693933 0.87954545454539379001 0.88409090909085130683 0.88863636363630771342 0.89318181818176445308 0.89772727272722085967 0.90227272727267671115 0.90681818181813278468 0.91136363636359263296 0.91590909090904881751 0.92045454545450500206 0.92499999999996040945 0.92954545454541726013 0.93409090909087422183 0.93863636363633107251 0.94318181818178792319 0.94772727272724444081 0.95227272727270195762 0.95681818181815936342 0.96136363636361665819 0.96590909090907361989 0.97045454545452991546 0.97499999999998721023 0.97954545454544461602 0.98409090909090235488 0.98863636363635964965 0.99318181818181661136 0.99772727272727346204 
0.00227272727272673615 0.00681818181818021236 0.01136363636363369595 0.01590909090908717780 0.02045454545454064230 0.02499999999999411721 0.02954545454544758518 0.03409090909090106009 0.03863636363635456622 0.04318181818180807929 0.04772727272726158543 0.05227272727271502911 0.05681818181816847280 0.06136363636362192342 0.06590909090907538792 0.07045454545452879691 0.07499999999998220590 0.07954545454543565652 0.08409090909088913490 0.08863636363634262716 0.09318181818179582798 0.09772727272724923697 0.10227272727270272923 0.10681818181815597169 0.11136363636360932516 0.11590909090906270640 0.12045454545451597661 0.12499999999996935784 0.12954545454542285010 0.13409090909087623134 0.13863636363632964033 0.14318181818178302156 0.14772727272723637504 0.15227272727268995056 0.15681818181814360935 0.16136363636359704610 0.16590909090905045509 0.17045454545450394734 0.17499999999995732858 0.17954545454541070981 0.18409090909086414656 0.18863636363631774984 0.19318181818177132536 0.19772727272722470659 0.20227272727267811558 0.20681818181813155233 0.21136363636358496132 0.21590909090903848133 0.22045454545449211237 0.22499999999994568789 0.22954545454539906912 0.23409090909085250587 0.23863636363630608139 0.24318181818175976794 0.24772727272721356551 0.25227272727266730756 0.25681818181812077206 0.26136363636357440310 0.26590909090902803413 0.27045454545448155415 0.27499999999993496314 0.27954545454538870519 0.28409090909084244725 0.28863636363629596726 0.29318181818174959830 0.29772727272720311831 0.30227272727265669383 0.30681818181811038038 0.31136363636356423346 0.31590909090901797551 0.32045454545447171757 0.32499999999992507105 0.32954545454537875759 0.33409090909083283272 0.33863636363628701886 0.34318181818174092745 0.34772727272719472502 0.35227272727264852259 0.35681818181810226465 0.36136363636355584017 0.36590909090900991529 0.37045454545446404593 0.37499999999991806554 0.37954545454537169658 0.38409090909082543863 0.38863636363627912518 0.39318181818173275621 0.39772727272718655378 0.40227272727264062890 0.40681818181809475954 0.41136363636354850160 0.41590909090900229916 0.42045454545445609673 0.42499999999991033839 0.42954545454536491311 0.43409090909081887721 0.43863636363627322989 0.44318181818172741604 0.44772727272718138014 0.45227272727263517771 0.45681818181808880874 0.46136363636354299489 0.46590909090899723655 0.47045454545445097860 0.47499999999990499822 0.47954545454535901783 0.48409090909081281540 0.48863636363626689052 0.49318181818172129871 0.49772727272717548486 0.50227272727262961549 0.50681818181808335755 0.51136363636353754369 0.51590909090899217393 0.52045454545444691519 0.52499999999990143440 0.52954545454535562055 0.53409090909081036180 0.53863636363626432590 0.54318181818171840103 0.54772727272717203206 0.55227272727262677332 0.55681818181808140356 0.56136363636353525663 0.56590909090898955380 0.57045454545444385097 0.57499999999989770405 0.57954545454535211224 0.58409090909080685350 0.58863636363626137271 0.59318181818171578090 0.59772727272716996705 0.60227272727262437524 0.60681818181807900547 0.61136363636353419082 0.61590909090898915412 0.62045454545444367334 0.62499999999989841459 0.62954545454535293381 0.63409090909080745302 0.63863636363626274939 0.64318181818171771269 0.64772727272717245395 0.65227272727262675112 0.65681818181808115931 0.66136363636353578954 0.66590909090899008671 0.67045454545444471695 0.67499999999989990229 0.67954545454535497662 0.68409090909080971787 0.68863636363626423709 0.69318181818171920039 0.69772727272717405267 0.70227272727262957108 0.70681818181808464541 0.71136363636353960871 0.71590909090899479406 0.72045454545444953531 0.72499999999990394350 0.72954545454535990601 0.73409090909081520238 0.73863636363627060977 0.74318181818172512898 0.74772727272717975922 0.75227272727263472252 0.75681818181808924173 0.76136363636354431605 0.76590909090899972345 0.77045454545445501982 0.77499999999990998312 0.77954545454536461335 0.78409090909081990972 0.78863636363627576120 0.79318181818173172370 0.79772727272718735314 0.80227272727264287155 0.80681818181809861201 0.81136363636355390838 0.81590909090900920475 0.82045454545446583339 0.82499999999992157385 0.82954545454537764737 0.83409090909083294374 0.83863636363628868420 0.84318181818174431363 0.84772727272719972103 0.85227272727265546148 0.85681818181811197910 0.86136363636356827467 0.86590909090902423717 0.87045454545448008865 0.87499999999993627320 0.87954545454539290184 0.88409090909084997456 0.88863636363630649218 0.89318181818176278775 0.89772727272721952740 0.90227272727267560093 0.90681818181813111934 0.91136363636359274398 0.91590909090904903955 0.92045454545450489103 0.92499999999996063149 0.92954545454541703808 0.93409090909087455490 0.93863636363633118354 0.94318181818178803422 0.94772727272724488490 0.95227272727270217967 0.95681818181815947444 0.96136363636361676921 0.96590909090907339785 0.97045454545453024853 0.97499999999998698819 0.97954545454544461602 0.98409090909090224386 0.98863636363635909454 0.99318181818181638931 0.99772727272727279590 
0.00227272727272673442 0.00681818181818020976 0.01136363636363368727 0.01590909090908716045 0.02045454545454063189 0.02499999999999410680 0.02954545454544757477 0.03409090909090104621 0.03863636363635454540 0.04318181818180804460 0.04772727272726155767 0.05227272727271501523 0.05681818181816845198 0.06136363636362191648 0.06590909090907536017 0.07045454545452879691 0.07499999999998216427 0.07954545454543561489 0.08409090909088906551 0.08863636363634253001 0.09318181818179552267 0.09772727272724898717 0.10227272727270239616 0.10681818181815574964 0.11136363636360913087 0.11590909090906251211 0.12045454545451583783 0.12499999999996919131 0.12954545454542271132 0.13409090909087620358 0.13863636363632961257 0.14318181818178299380 0.14772727272723640279 0.15227272727269006158 0.15681818181814366486 0.16136363636359701834 0.16590909090905037182 0.17045454545450378081 0.17499999999995724531 0.17954545454541076532 0.18409090909086361920 0.18863636363631719473 0.19318181818177079800 0.19772727272722431802 0.20227272727267764374 0.20681818181813116375 0.21136363636358468376 0.21590909090903817602 0.22045454545449183481 0.22499999999994549360 0.22954545454539895810 0.23409090909085247811 0.23863636363630602588 0.24318181818175976794 0.24772727272721364877 0.25227272727266719654 0.25681818181812055002 0.26136363636357407003 0.26590909090902792311 0.27045454545448149863 0.27499999999993407496 0.27954545454538781701 0.28409090909084161458 0.28863636363629519010 0.29318181818174893216 0.29772727272720256320 0.30227272727265630525 0.30681818181810976975 0.31136363636356362283 0.31590909090901747591 0.32045454545447138450 0.32499999999992501554 0.32954545454537870208 0.33409090909083277721 0.33863636363628690784 0.34318181818174059439 0.34772727272719428093 0.35227272727264802299 0.35681818181810176505 0.36136363636355550710 0.36590909090900930467 0.37045454545446337979 0.37499999999991739941 0.37954545454537114146 0.38409090909082488352 0.38863636363627868109 0.39318181818173225661 0.39772727272718605418 0.40227272727264024033 0.40681818181809425994 0.41136363636354833506 0.41590909090900218814 0.42045454545445609673 0.42499999999991056043 0.42954545454536507965 0.43409090909081887721 0.43863636363627278580 0.44318181818172686093 0.44772727272718110259 0.45227272727263517771 0.45681818181808764301 0.46136363636354188467 0.46590909090899607081 0.47045454545445003491 0.47499999999990399902 0.47954545454535824067 0.48409090909081214926 0.48863636363626627990 0.49318181818172063258 0.49772727272717504077 0.50227272727262928242 0.50681818181808346857 0.51136363636353754369 0.51590909090899239597 0.52045454545444713723 0.52499999999990132338 0.52954545454535539850 0.53409090909080969567 0.53863636363626410386 0.54318181818171840103 0.54772727272717114388 0.55227272727262577412 0.55681818181808018231 0.56136363636353459050 0.56590909090898877665 0.57045454545444307382 0.57499999999989714894 0.57954545454535122406 0.58409090909080618736 0.58863636363626081760 0.59318181818171555886 0.59772727272716963398 0.60227272727262404217 0.60681818181807911650 0.61136363636353419082 0.61590909090898848799 0.62045454545444278516 0.62499999999989741539 0.62954545454535204563 0.63409090909080689791 0.63863636363626130610 0.64318181818171626940 0.64772727272717078861 0.65227272727262530783 0.65681818181807993806 0.66136363636353479034 0.66590909090898919853 0.67045454545444382877 0.67499999999989912514 0.67954545454535431048 0.68409090909080938481 0.68863636363626401504 0.69318181818171908937 0.69772727272717449676 0.70227272727262979313 0.70681818181808453438 0.71136363636353905360 0.71590909090899412792 0.72045454545444898020 0.72499999999990383248 0.72954545454535835169 0.73409090909081364806 0.73863636363626872239 0.74318181818172346365 0.74772727272717842695 0.75227272727263361229 0.75681818181808835355 0.76136363636354309481 0.76590909090899883527 0.77045454545445402061 0.77499999999990953903 0.77954545454536439131 0.78409090909081979870 0.78863636363627576120 0.79318181818173205677 0.79772727272718690905 0.80227272727264209440 0.80681818181809739077 0.81136363636355290918 0.81590909090900831657 0.82045454545446494521 0.82499999999992079669 0.82954545454537675919 0.83409090909083227761 0.83863636363628768500 0.84318181818174364750 0.84772727272719916591 0.85227272727265479535 0.85681818181811109092 0.86136363636356738649 0.86590909090902368206 0.87045454545447975558 0.87499999999993605115 0.87954545454539301286 0.88409090909084986354 0.88863636363630582604 0.89318181818176167752 0.89772727272721741798 0.90227272727267382457 0.90681818181812956503 0.91136363636359285501 0.91590909090904903955 0.92045454545450500206 0.92499999999996063149 0.92954545454541737115 0.93409090909087466592 0.93863636363633118354 0.94318181818178858933 0.94772727272724544001 0.95227272727270273478 0.95681818181815947444 0.96136363636361632512 0.96590909090907328682 0.97045454545453058159 0.97499999999998732125 0.97954545454544428296 0.98409090909090179977 0.98863636363635842841 0.99318181818181505705 0.99772727272727135261 
0.00227272727272673312 0.00681818181818020109 0.01136363636363367340 0.01590909090908714310 0.02045454545454061107 0.02499999999999409639 0.02954545454544756436 0.03409090909090105315 0.03863636363635453153 0.04318181818180801684 0.04772727272726148828 0.05227272727271497360 0.05681818181816841035 0.06136363636362187485 0.06590909090907530465 0.07045454545452875528 0.07499999999998213651 0.07954545454543558713 0.08409090909088901000 0.08863636363634243287 0.09318181818179527287 0.09772727272724868186 0.10227272727270217412 0.10681818181815555535 0.11136363636360901985 0.11590909090906231782 0.12045454545451567130 0.12499999999996916356 0.12954545454542254479 0.13409090909087612031 0.13863636363632958481 0.14318181818178299380 0.14772727272723648606 0.15227272727269008934 0.15681818181814352609 0.16136363636359701834 0.16590909090905020529 0.17045454545450369754 0.17499999999995710653 0.17954545454541059879 0.18409090909086328613 0.18863636363631677839 0.19318181818177029840 0.19772727272722390168 0.20227272727267736618 0.20681818181813088620 0.21136363636358429519 0.21590909090903803724 0.22045454545449166828 0.22499999999994543809 0.22954545454539890259 0.23409090909085242260 0.23863636363630613690 0.24318181818175976794 0.24772727272721356551 0.25227272727266714103 0.25681818181812043900 0.26136363636357401452 0.26590909090902764556 0.27045454545448133210 0.27499999999993329780 0.27954545454538715088 0.28409090909084078191 0.28863636363629463499 0.29318181818174837705 0.29772727272720206360 0.30227272727265575014 0.30681818181810954771 0.31136363636356340079 0.31590909090901742040 0.32045454545447132899 0.32499999999992479349 0.32954545454537875759 0.33409090909083277721 0.33863636363628668580 0.34318181818174042785 0.34772727272719394787 0.35227272727264763441 0.35681818181810137647 0.36136363636355511852 0.36590909090900908263 0.37045454545446293571 0.37499999999991678878 0.37954545454537069737 0.38409090909082443943 0.38863636363627829251 0.39318181818173192354 0.39772727272718594316 0.40227272727264001828 0.40681818181809431545 0.41136363636354827955 0.41590909090900224365 0.42045454545445631878 0.42499999999991067146 0.42954545454536496862 0.43409090909081887721 0.43863636363627256376 0.44318181818172652786 0.44772727272718065850 0.45227272727263490015 0.45681818181808697688 0.46136363636354088547 0.46590909090899512712 0.47045454545444931327 0.47499999999990333288 0.47954545454535746352 0.48409090909081153864 0.48863636363626583581 0.49318181818172024400 0.49772727272717492975 0.50227272727262917140 0.50681818181808335755 0.51136363636353776574 0.51590909090899250700 0.52045454545444702621 0.52499999999990132338 0.52954545454535517646 0.53409090909080936260 0.53863636363626377079 0.54318181818171817898 0.54772727272717081082 0.55227272727262499696 0.55681818181807940515 0.56136363636353359130 0.56590909090898799949 0.57045454545444218564 0.57499999999989648281 0.57954545454535100202 0.58409090909080574328 0.58863636363626070658 0.59318181818171522579 0.59772727272716941194 0.60227272727262426422 0.60681818181807911650 0.61136363636353385775 0.61590909090898837697 0.62045454545444245209 0.62499999999989652721 0.62954545454535115745 0.63409090909080589871 0.63863636363626019588 0.64318181818171493713 0.64772727272716967839 0.65227272727262464169 0.65681818181807927193 0.66136363636353379114 0.66590909090898842138 0.67045454545444349570 0.67499999999989857002 0.67954545454535397742 0.68409090909080905174 0.68863636363626368198 0.69318181818171875630 0.69772727272717438574 0.70227272727262946006 0.70681818181808420132 0.71136363636353872053 0.71590909090899335077 0.72045454545444831407 0.72499999999990327737 0.72954545454535724147 0.73409090909081242682 0.73863636363626761216 0.74318181818172246444 0.74772727272717764979 0.75227272727263261309 0.75681818181808724333 0.76136363636354276174 0.76590909090899816913 0.77045454545445413164 0.77499999999990931698 0.77954545454536439131 0.78409090909081990972 0.78863636363627587222 0.79318181818173150166 0.79772727272718657598 0.80227272727264142826 0.80681818181809639157 0.81136363636355179896 0.81590909090900720635 0.82045454545446483419 0.82499999999992024158 0.82954545454537587101 0.83409090909083150045 0.83863636363628724091 0.84318181818174287034 0.84772727272719827774 0.85227272727265446228 0.85681818181811075785 0.86136363636356760853 0.86590909090902346001 0.87045454545447942252 0.87499999999993582911 0.87954545454539267979 0.88409090909084919740 0.88863636363630504889 0.89318181818176045628 0.89772727272721597469 0.90227272727267215924 0.90681818181812823276 0.91136363636359229989 0.91590909090904815137 0.92045454545450455797 0.92499999999996096456 0.92954545454541781524 0.93409090909087466592 0.93863636363633151660 0.94318181818178881137 0.94772727272724577308 0.95227272727270284580 0.95681818181815958546 0.96136363636361665819 0.96590909090907306478 0.97045454545453047057 0.97499999999998732125 0.97954545454544406091 0.98409090909090068955 0.98863636363635776227 0.99318181818181494602 0.99772727272727168568 
0.00227272727272673268 0.00681818181818019588 0.01136363636363366993 0.01590909090908713616 0.02045454545454061107 0.02499999999999409292 0.02954545454544756783 0.03409090909090105315 0.03863636363635451071 0.04318181818180797521 0.04772727272726144665 0.05227272727271492503 0.05681818181816838953 0.06136363636362181934 0.06590909090907524914 0.07045454545452863038 0.07499999999998203937 0.07954545454543550387 0.08409090909088889898 0.08863636363634232185 0.09318181818179507858 0.09772727272724851533 0.10227272727270192432 0.10681818181815533331 0.11136363636360874230 0.11590909090906212353 0.12045454545451547701 0.12499999999996902478 0.12954545454542257255 0.13409090909087603705 0.13863636363632941828 0.14318181818178288278 0.14772727272723640279 0.15227272727268992281 0.15681818181814338731 0.16136363636359679630 0.16590909090905026080 0.17045454545450358652 0.17499999999995702327 0.17954545454541059879 0.18409090909086289756 0.18863636363631644532 0.19318181818176999309 0.19772727272722351310 0.20227272727267717189 0.20681818181813052537 0.21136363636358407314 0.21590909090903778744 0.22045454545449155725 0.22499999999994518829 0.22954545454539870830 0.23409090909085228382 0.23863636363630608139 0.24318181818175974018 0.24772727272721334346 0.25227272727266669694 0.25681818181812027246 0.26136363636357384799 0.26590909090902736800 0.27045454545448127659 0.27499999999993246513 0.27954545454538637372 0.28409090909084022680 0.28863636363629402437 0.29318181818174782194 0.29772727272720150848 0.30227272727265513952 0.30681818181810921464 0.31136363636356312323 0.31590909090901703182 0.32045454545447077388 0.32499999999992462696 0.32954545454537853555 0.33409090909083249965 0.33863636363628618620 0.34318181818173987274 0.34772727272719361480 0.35227272727264724583 0.35681818181810087687 0.36136363636355472995 0.36590909090900869405 0.37045454545446260264 0.37499999999991634470 0.37954545454537019777 0.38409090909082410636 0.38863636363627779291 0.39318181818173147946 0.39772727272718561009 0.40227272727263985175 0.40681818181809409340 0.41136363636354811302 0.41590909090900202161 0.42045454545445615224 0.42499999999991044941 0.42954545454536446902 0.43409090909081848864 0.43863636363627223069 0.44318181818172608377 0.44772727272718021441 0.45227272727263440055 0.45681818181808603319 0.46136363636354016382 0.46590909090899429446 0.47045454545444848060 0.47499999999990277777 0.47954545454535674187 0.48409090909081076148 0.48863636363626533621 0.49318181818171979991 0.49772727272717443014 0.50227272727262872731 0.50681818181808313550 0.51136363636353754369 0.51590909090899228495 0.52045454545444647110 0.52499999999990076827 0.52954545454535484339 0.53409090909080902954 0.53863636363626332670 0.54318181818171784592 0.54772727272717014468 0.55227272727262444185 0.55681818181807862800 0.56136363636353281414 0.56590909090898744438 0.57045454545444140848 0.57499999999989559463 0.57954545454535055793 0.58409090909080541021 0.58863636363626037351 0.59318181818171467068 0.59772727272716907887 0.60227272727262370910 0.60681818181807856138 0.61136363636353308060 0.61590909090898748879 0.62045454545444167493 0.62499999999989586108 0.62954545454535038029 0.63409090909080489951 0.63863636363625897463 0.64318181818171371589 0.64772727272716867919 0.65227272727262342045 0.65681818181807827273 0.66136363636353279194 0.66590909090898731115 0.67045454545444271854 0.67499999999989801491 0.67954545454535353333 0.68409090909080838561 0.68863636363626334891 0.69318181818171853426 0.69772727272717371960 0.70227272727262879393 0.70681818181808353518 0.71136363636353838746 0.71590909090899279565 0.72045454545444764793 0.72499999999990294430 0.72954545454535613125 0.73409090909081120557 0.73863636363626627990 0.74318181818172124320 0.74772727272717653957 0.75227272727263128083 0.75681818181808613311 0.76136363636354198459 0.76590909090899750300 0.77045454545445346550 0.77499999999990853983 0.77954545454536394722 0.78409090909081968768 0.78863636363627531711 0.79318181818173050246 0.79772727272718546576 0.80227272727264065111 0.80681818181809550339 0.81136363636355057771 0.81590909090900598510 0.82045454545446450112 0.82499999999991990851 0.82954545454537542692 0.83409090909083083432 0.83863636363628679682 0.84318181818174198217 0.84772727272719750058 0.85227272727265390717 0.85681818181811042479 0.86136363636356705342 0.86590909090902290490 0.87045454545447897843 0.87499999999993549604 0.87954545454539201366 0.88409090909084797616 0.88863636363630360560 0.89318181818175934605 0.89772727272721475344 0.90227272727267027186 0.90681818181812634538 0.91136363636359196683 0.91590909090904770729 0.92045454545450433592 0.92499999999996074251 0.92954545454541748217 0.93409090909087444388 0.93863636363633107251 0.94318181818178825626 0.94772727272724544001 0.95227272727270284580 0.95681818181816002955 0.96136363636361721330 0.96590909090907339785 0.97045454545453002648 0.97499999999998698819 0.97954545454544394989 0.98409090909090080057 0.98863636363635754023 0.99318181818181416887 0.99772727272727168568 
0.00227272727272673268 0.00681818181818019502 0.01136363636363366472 0.01590909090908713269 0.02045454545454059719 0.02499999999999406516 0.02954545454544753660 0.03409090909090103233 0.03863636363635448989 0.04318181818180794745 0.04772727272726141889 0.05227272727271489727 0.05681818181816832708 0.06136363636362174301 0.06590909090907515200 0.07045454545452856099 0.07499999999998195610 0.07954545454543535121 0.08409090909088878796 0.08863636363634214144 0.09318181818179499531 0.09772727272724845982 0.10227272727270178554 0.10681818181815530555 0.11136363636360865903 0.11590909090906201251 0.12045454545451550477 0.12499999999996894151 0.12954545454542237826 0.13409090909087584276 0.13863636363632925175 0.14318181818178282727 0.14772727272723634728 0.15227272727268989505 0.15681818181814338731 0.16136363636359679630 0.16590909090905009426 0.17045454545450350325 0.17499999999995696776 0.17954545454541051552 0.18409090909086275878 0.18863636363631636206 0.19318181818176988207 0.19772727272722348535 0.20227272727267692209 0.20681818181813038660 0.21136363636358390661 0.21590909090903753764 0.22045454545449119643 0.22499999999994474420 0.22954545454539843075 0.23409090909085211729 0.23863636363630580384 0.24318181818175946263 0.24772727272721317693 0.25227272727266669694 0.25681818181812010593 0.26136363636357357043 0.26590909090902725698 0.27045454545448105454 0.27499999999993218758 0.27954545454538609617 0.28409090909083989374 0.28863636363629396886 0.29318181818174759989 0.29772727272720128644 0.30227272727265497299 0.30681818181810882606 0.31136363636356267914 0.31590909090901642120 0.32045454545447038530 0.32499999999992423838 0.32954545454537825799 0.33409090909083205556 0.33863636363628590864 0.34318181818173965070 0.34772727272719328173 0.35227272727264674623 0.35681818181810054380 0.36136363636355445239 0.36590909090900902711 0.37045454545446276917 0.37499999999991628918 0.37954545454537030880 0.38409090909082399534 0.38863636363627779291 0.39318181818173164599 0.39772727272718549907 0.40227272727263951868 0.40681818181809348278 0.41136363636354766893 0.41590909090900168854 0.42045454545445604122 0.42499999999991022737 0.42954545454536430249 0.43409090909081804455 0.43863636363627189763 0.44318181818172563968 0.44772727272717971481 0.45227272727263390095 0.45681818181808592216 0.46136363636354005280 0.46590909090899396139 0.47045454545444848060 0.47499999999990238919 0.47954545454535646432 0.48409090909081059495 0.48863636363626489212 0.49318181818171924480 0.49772727272717348646 0.50227272727262806118 0.50681818181808280244 0.51136363636353732165 0.51590909090899184086 0.52045454545444624905 0.52499999999990054622 0.52954545454535451032 0.53409090909080880749 0.53863636363626299364 0.54318181818171762387 0.54772727272717036673 0.55227272727262444185 0.55681818181807851698 0.56136363636353314721 0.56590909090898711131 0.57045454545444140848 0.57499999999989548360 0.57954545454535000282 0.58409090909080452203 0.58863636363625926329 0.59318181818171378250 0.59772727272716852376 0.60227272727262326502 0.60681818181807789525 0.61136363636353252549 0.61590909090898704470 0.62045454545444111982 0.62499999999989519495 0.62954545454534960314 0.63409090909080412235 0.63863636363625897463 0.64318181818171349384 0.64772727272716823510 0.65227272727262342045 0.65681818181807793966 0.66136363636353234785 0.66590909090898720013 0.67045454545444205241 0.67499999999989712673 0.67954545454535231208 0.68409090909080749743 0.68863636363626257175 0.69318181818171786812 0.69772727272717305347 0.70227272727262834984 0.70681818181808320212 0.71136363636353783235 0.71590909090899235157 0.72045454545444720384 0.72499999999990250021 0.72954545454535624227 0.73409090909081120557 0.73863636363626594683 0.74318181818172146524 0.74772727272717609548 0.75227272727263116980 0.75681818181808591106 0.76136363636354142947 0.76590909090899683687 0.77045454545445213324 0.77499999999990742960 0.77954545454536317006 0.78409090909081879950 0.78863636363627453996 0.79318181818173005837 0.79772727272718491065 0.80227272727263987395 0.80681818181809450419 0.81136363636354968953 0.81590909090900520795 0.82045454545446550032 0.82499999999992068567 0.82954545454537564897 0.83409090909083161147 0.83863636363628668580 0.84318181818174220421 0.84772727272719750058 0.85227272727265357410 0.85681818181810953661 0.86136363636356605422 0.86590909090902190570 0.87045454545447831229 0.87499999999993471889 0.87954545454539123650 0.88409090909084731003 0.88863636363630305048 0.89318181818175845788 0.89772727272721353220 0.90227272727266927266 0.90681818181812523516 0.91136363636359130069 0.91590909090904726320 0.92045454545450366979 0.92499999999996018740 0.92954545454541770422 0.93409090909087488797 0.93863636363633151660 0.94318181818178814524 0.94772727272724499592 0.95227272727270240171 0.95681818181815969648 0.96136363636361732432 0.96590909090907373091 0.97045454545453024853 0.97499999999998698819 0.97954545454544383887 0.98409090909090057853 0.98863636363635698512 0.99318181818181383580 0.99772727272727057546 
0.00227272727272673182 0.00681818181818019328 0.01136363636363365952 0.01590909090908713269 0.02045454545454059025 0.02499999999999405129 0.02954545454544752273 0.03409090909090100457 0.03863636363635447601 0.04318181818180793358 0.04772727272726136338 0.05227272727271482788 0.05681818181816827851 0.06136363636362168750 0.06590909090907508261 0.07045454545452847772 0.07499999999998185896 0.07954545454543526795 0.08409090909088864918 0.08863636363634204429 0.09318181818179502307 0.09772727272724834879 0.10227272727270175778 0.10681818181815522228 0.11136363636360854801 0.11590909090906198475 0.12045454545451539374 0.12499999999996883049 0.12954545454542226723 0.13409090909087567622 0.13863636363632919624 0.14318181818178271625 0.14772727272723618075 0.15227272727268975627 0.15681818181814322077 0.16136363636359674079 0.16590909090905009426 0.17045454545450339223 0.17499999999995685673 0.17954545454541040450 0.18409090909086278653 0.18863636363631627879 0.19318181818176979880 0.19772727272722345759 0.20227272727267686658 0.20681818181813035884 0.21136363636358387885 0.21590909090903731560 0.22045454545449100214 0.22499999999994468869 0.22954545454539826421 0.23409090909085206178 0.23863636363630563730 0.24318181818175918507 0.24772727272721289937 0.25227272727266647490 0.25681818181811999491 0.26136363636357351492 0.26590909090902709044 0.27045454545448077699 0.27499999999993213207 0.27954545454538592963 0.28409090909083978271 0.28863636363629369130 0.29318181818174732234 0.29772727272720106440 0.30227272727265475094 0.30681818181810849300 0.31136363636356240159 0.31590909090901625467 0.32045454545447016326 0.32499999999992396083 0.32954545454537781390 0.33409090909083161147 0.33863636363628552006 0.34318181818173937314 0.34772727272719311520 0.35227272727264652419 0.35681818181810009971 0.36136363636355384177 0.36590909090900913814 0.37045454545446282468 0.37499999999991645572 0.37954545454537041982 0.38409090909082410636 0.38863636363627773740 0.39318181818173142394 0.39772727272718505498 0.40227272727263918561 0.40681818181809320523 0.41136363636354716933 0.41590909090900141099 0.42045454545445559713 0.42499999999990967225 0.42954545454536374738 0.43409090909081765597 0.43863636363627167558 0.44318181818172536213 0.44772727272717927072 0.45227272727263323482 0.45681818181808597767 0.46136363636353988626 0.46590909090899390588 0.47045454545444825856 0.47499999999990227817 0.47954545454535624227 0.48409090909081042842 0.48863636363626450354 0.49318181818171891173 0.49772727272717326441 0.50227272727262772811 0.50681818181808224733 0.51136363636353665552 0.51590909090899128575 0.52045454545444580496 0.52499999999990021315 0.52954545454535462135 0.53409090909080836340 0.53863636363626266057 0.54318181818171706876 0.54772727272717069980 0.55227272727262466390 0.55681818181807862800 0.56136363636353325823 0.56590909090898711131 0.57045454545444140848 0.57499999999989537258 0.57954545454534944771 0.58409090909080418896 0.58863636363625881920 0.59318181818171333841 0.59772727272716807967 0.60227272727262259888 0.60681818181807711809 0.61136363636353197037 0.61590909090898637857 0.62045454545444078676 0.62499999999989441779 0.62954545454534871496 0.63409090909080290110 0.63863636363625875259 0.64318181818171349384 0.64772727272716801306 0.65227272727262319840 0.65681818181807760659 0.66136363636353223683 0.66590909090898686706 0.67045454545444127525 0.67499999999989657162 0.67954545454535186799 0.68409090909080683129 0.68863636363626223869 0.69318181818171731301 0.69772727272717249836 0.70227272727262768370 0.70681818181808275803 0.71136363636353749929 0.71590909090899179645 0.72045454545444675976 0.72499999999990172306 0.72954545454535590920 0.73409090909081098353 0.73863636363626572479 0.74318181818172124320 0.74772727272717598446 0.75227272727263072571 0.75681818181808557799 0.76136363636354043027 0.76590909090899594869 0.77045454545445157812 0.77499999999990687449 0.77954545454536250393 0.78409090909081813336 0.78863636363627354076 0.79318181818172905917 0.79772727272718424452 0.80227272727263942986 0.80681818181809372703 0.81136363636354857931 0.81590909090900365364 0.82045454545446605543 0.82499999999992112976 0.82954545454537609306 0.83409090909083172249 0.83863636363628701886 0.84318181818174209319 0.84772727272719761160 0.85227272727265268593 0.85681818181810909252 0.86136363636356527707 0.86590909090902123957 0.87045454545447775718 0.87499999999993383071 0.87954545454539001526 0.88409090909084619980 0.88863636363630205128 0.89318181818175768072 0.89772727272721242198 0.90227272727266782937 0.90681818181812345880 0.91136363636359085660 0.91590909090904748524 0.92045454545450366979 0.92499999999995985434 0.92954545454541714911 0.93409090909087433285 0.93863636363633118354 0.94318181818178836728 0.94772727272724544001 0.95227272727270217967 0.95681818181815980751 0.96136363636361754637 0.96590909090907417500 0.97045454545453080364 0.97499999999998687716 0.97954545454544406091 0.98409090909090046750 0.98863636363635676307 0.99318181818181350273 0.99772727272727035341 
0.00227272727272673182 0.00681818181818019502 0.01136363636363365952 0.01590909090908712575 0.02045454545454058679 0.02499999999999404435 0.02954545454544751579 0.03409090909090097682 0.03863636363635444826 0.04318181818180789194 0.04772727272726132869 0.05227272727271478625 0.05681818181816822300 0.06136363636362166668 0.06590909090907506873 0.07045454545452844997 0.07499999999998184508 0.07954545454543526795 0.08409090909088862142 0.08863636363634198878 0.09318181818179485654 0.09772727272724832104 0.10227272727270178554 0.10681818181815519453 0.11136363636360852025 0.11590909090906195700 0.12045454545451536599 0.12499999999996874722 0.12954545454542218397 0.13409090909087570398 0.13863636363632911297 0.14318181818178271625 0.14772727272723618075 0.15227272727268964525 0.15681818181814310975 0.16136363636359657425 0.16590909090905001100 0.17045454545450347550 0.17499999999995691224 0.17954545454541048777 0.18409090909086267551 0.18863636363631625104 0.19318181818176977105 0.19772727272722329106 0.20227272727267675556 0.20681818181813030333 0.21136363636358379559 0.21590909090903723233 0.22045454545449080785 0.22499999999994446664 0.22954545454539815319 0.23409090909085183974 0.23863636363630541526 0.24318181818175904629 0.24772727272721273284 0.25227272727266630836 0.25681818181811988389 0.26136363636357351492 0.26590909090902697942 0.27045454545448066597 0.27499999999993191002 0.27954545454538581861 0.28409090909083956067 0.28863636363629341375 0.29318181818174715580 0.29772727272720084235 0.30227272727265458441 0.30681818181810827095 0.31136363636356201301 0.31590909090901592160 0.32045454545446994121 0.32499999999992379429 0.32954545454537759186 0.33409090909083133392 0.33863636363628524251 0.34318181818173909559 0.34772727272719278213 0.35227272727264624663 0.35681818181809987767 0.36136363636355367523 0.36590909090900924916 0.37045454545446293571 0.37499999999991651123 0.37954545454537030880 0.38409090909082399534 0.38863636363627762638 0.39318181818173125741 0.39772727272718494396 0.40227272727263879704 0.40681818181809287216 0.41136363636354700279 0.41590909090900129996 0.42045454545445531958 0.42499999999990933919 0.42954545454536341431 0.43409090909081737841 0.43863636363627134251 0.44318181818172519559 0.44772727272717893765 0.45227272727263306829 0.45681818181808558910 0.46136363636353971973 0.46590909090899379486 0.47045454545444809202 0.47499999999990200061 0.47954545454535607574 0.48409090909081015086 0.48863636363626411496 0.49318181818171846764 0.49772727272717304237 0.50227272727262739505 0.50681818181808213630 0.51136363636353654449 0.51590909090899073064 0.52045454545444547190 0.52499999999989999111 0.52954545454535406623 0.53409090909080825238 0.53863636363626243853 0.54318181818171673569 0.54772727272717081082 0.55227272727262466390 0.55681818181807873902 0.56136363636353292517 0.56590909090898688927 0.57045454545444129746 0.57499999999989537258 0.57954545454534922566 0.58409090909080363385 0.58863636363625837511 0.59318181818171300534 0.59772727272716774660 0.60227272727262226582 0.60681818181807689605 0.61136363636353130424 0.61590909090898593448 0.62045454545444023164 0.62499999999989419575 0.62954545454534827087 0.63409090909080245702 0.63863636363625830850 0.64318181818171316078 0.64772727272716779101 0.65227272727262275431 0.65681818181807716250 0.66136363636353201478 0.66590909090898642297 0.67045454545444105321 0.67499999999989590549 0.67954545454535120186 0.68409090909080649823 0.68863636363626179460 0.69318181818171686892 0.69772727272717194325 0.70227272727262701757 0.70681818181808220292 0.71136363636353716622 0.71590909090899179645 0.72045454545444653771 0.72499999999990172306 0.72954545454535590920 0.73409090909081076148 0.73863636363626572479 0.74318181818172068809 0.74772727272717542935 0.75227272727263028163 0.75681818181808502288 0.76136363636353987516 0.76590909090899517153 0.77045454545445080097 0.77499999999990631938 0.77954545454536194882 0.78409090909081746723 0.78863636363627287462 0.79318181818172817099 0.79772727272718357838 0.80227272727263865271 0.80681818181809328294 0.81136363636354802420 0.81590909090900320955 0.82045454545446649952 0.82499999999992135180 0.82954545454537631510 0.83409090909083150045 0.83863636363628668580 0.84318181818174209319 0.84772727272719727853 0.85227272727265257490 0.85681818181810842638 0.86136363636356449991 0.86590909090902079548 0.87045454545447731309 0.87499999999993305355 0.87954545454538934912 0.88409090909084542265 0.88863636363630127413 0.89318181818175679254 0.89772727272721197789 0.90227272727266727426 0.90681818181812312574 0.91136363636359118967 0.91590909090904804035 0.92045454545450422490 0.92499999999996007638 0.92954545454541714911 0.93409090909087399979 0.93863636363633129456 0.94318181818178881137 0.94772727272724566205 0.95227272727270284580 0.95681818181816047364 0.96136363636361821250 0.96590909090907473011 0.97045454545453124773 0.97499999999998787636 0.97954545454544472705 0.98409090909090091159 0.98863636363635687410 0.99318181818181372478 0.99772727272727079750 
0.00227272727272673182 0.00681818181818019415 0.01136363636363365778 0.01590909090908712228 0.02045454545454057638 0.02499999999999403741 0.02954545454544750538 0.03409090909090096294 0.03863636363635443438 0.04318181818180787807 0.04772727272726128706 0.05227272727271472380 0.05681818181816818830 0.06136363636362160423 0.06590909090907505485 0.07045454545452847772 0.07499999999998190059 0.07954545454543524019 0.08409090909088864918 0.08863636363634200266 0.09318181818179493980 0.09772727272724832104 0.10227272727270178554 0.10681818181815519453 0.11136363636360846474 0.11590909090906179046 0.12045454545451528272 0.12499999999996871947 0.12954545454542210070 0.13409090909087550969 0.13863636363632902970 0.14318181818178266074 0.14772727272723612524 0.15227272727268964525 0.15681818181814308200 0.16136363636359651874 0.16590909090904987222 0.17045454545450339223 0.17499999999995688449 0.17954545454541043226 0.18409090909086278653 0.18863636363631630655 0.19318181818176977105 0.19772727272722323555 0.20227272727267675556 0.20681818181813008128 0.21136363636358357354 0.21590909090903709355 0.22045454545449066908 0.22499999999994421684 0.22954545454539795890 0.23409090909085178422 0.23863636363630527648 0.24318181818175901854 0.24772727272721262182 0.25227272727266630836 0.25681818181811966184 0.26136363636357318185 0.26590909090902681289 0.27045454545448055494 0.27499999999993191002 0.27954545454538576310 0.28409090909083956067 0.28863636363629319170 0.29318181818174693376 0.29772727272720050928 0.30227272727265436236 0.30681818181810810442 0.31136363636356173545 0.31590909090901564404 0.32045454545446966366 0.32499999999992357225 0.32954545454537731430 0.33409090909083122289 0.33863636363628518700 0.34318181818173898456 0.34772727272719244906 0.35227272727264585805 0.35681818181809976664 0.36136363636355350870 0.36590909090900952672 0.37045454545446310224 0.37499999999991673327 0.37954545454537014226 0.38409090909082377330 0.38863636363627723780 0.39318181818173114639 0.39772727272718483293 0.40227272727263863050 0.40681818181809270563 0.41136363636354678075 0.41590909090900107792 0.42045454545445504202 0.42499999999990906163 0.42954545454536346982 0.43409090909081737841 0.43863636363627078740 0.44318181818172464048 0.44772727272717871561 0.45227272727263273522 0.45681818181808575563 0.46136363636353977524 0.46590909090899390588 0.47045454545444792549 0.47499999999990188959 0.47954545454535557614 0.48409090909080987331 0.48863636363626389292 0.49318181818171819009 0.49772727272717254277 0.50227272727262695096 0.50681818181808180324 0.51136363636353621143 0.51590909090899084166 0.52045454545444536087 0.52499999999989965804 0.52954545454535362214 0.53409090909080780829 0.53863636363626221648 0.54318181818171662467 0.54772727272717125491 0.55227272727262510799 0.55681818181807907209 0.56136363636353292517 0.56590909090898700029 0.57045454545444063132 0.57499999999989481747 0.57954545454534900362 0.58409090909080330078 0.58863636363625782000 0.59318181818171233921 0.59772727272716730251 0.60227272727262182173 0.60681818181807656298 0.61136363636353108220 0.61590909090898560141 0.62045454545443945449 0.62499999999989352961 0.62954545454534771576 0.63409090909080190190 0.63863636363625864156 0.64318181818171327180 0.64772727272716779101 0.65227272727262231022 0.65681818181807705148 0.66136363636353123763 0.66590909090898586786 0.67045454545444060912 0.67499999999989557242 0.67954545454535053572 0.68409090909080583209 0.68863636363626146153 0.69318181818171653585 0.69772727272717194325 0.70227272727262701757 0.70681818181808209189 0.71136363636353661111 0.71590909090899113032 0.72045454545444631567 0.72499999999990161204 0.72954545454535624227 0.73409090909081109455 0.73863636363626583581 0.74318181818172046604 0.74772727272717531832 0.75227272727262950447 0.75681818181808468982 0.76136363636353976414 0.76590909090899472744 0.77045454545445013483 0.77499999999990576427 0.77954545454536172677 0.78409090909081713416 0.78863636363627276360 0.79318181818172794895 0.79772727272718302327 0.80227272727263765351 0.80681818181809228374 0.81136363636354758011 0.81590909090900287648 0.82045454545446738770 0.82499999999992190691 0.82954545454537687021 0.83409090909083161147 0.83863636363628679682 0.84318181818174142705 0.84772727272719694547 0.85227272727265235286 0.85681818181810787127 0.86136363636356394480 0.86590909090902012935 0.87045454545447653594 0.87499999999993249844 0.87954545454538901605 0.88409090909084531162 0.88863636363630071902 0.89318181818175590436 0.89772727272721086766 0.90227272727266660812 0.90681818181812234858 0.91136363636359107865 0.91590909090904770729 0.92045454545450411388 0.92499999999996074251 0.92954545454541759320 0.93409090909087422183 0.93863636363633184967 0.94318181818178914444 0.94772727272724666125 0.95227272727270384500 0.95681818181816136182 0.96136363636361854557 0.96590909090907473011 0.97045454545453135875 0.97499999999998787636 0.97954545454544461602 0.98409090909090113364 0.98863636363635720716 0.99318181818181361376 0.99772727272727113057 
0.00227272727272673355 0.00681818181818020282 0.01136363636363367166 0.01590909090908713616 0.02045454545454057638 0.02499999999999404435 0.02954545454544749844 0.03409090909090094906 0.03863636363635442744 0.04318181818180784337 0.04772727272726128706 0.05227272727271473768 0.05681818181816816749 0.06136363636362160423 0.06590909090907505485 0.07045454545452847772 0.07499999999998187283 0.07954545454543521243 0.08409090909088860755 0.08863636363634196103 0.09318181818179491205 0.09772727272724840430 0.10227272727270181329 0.10681818181815508351 0.11136363636360846474 0.11590909090906173495 0.12045454545451511619 0.12499999999996855293 0.12954545454542201743 0.13409090909087556520 0.13863636363632902970 0.14318181818178263298 0.14772727272723609748 0.15227272727268961749 0.15681818181814305424 0.16136363636359651874 0.16590909090904992773 0.17045454545450339223 0.17499999999995694000 0.17954545454541040450 0.18409090909086300858 0.18863636363631630655 0.19318181818176979880 0.19772727272722320779 0.20227272727267658903 0.20681818181812988700 0.21136363636358335150 0.21590909090903687151 0.22045454545449061357 0.22499999999994421684 0.22954545454539798666 0.23409090909085167320 0.23863636363630530424 0.24318181818175899078 0.24772727272721262182 0.25227272727266614183 0.25681818181811966184 0.26136363636357323736 0.26590909090902686840 0.27045454545448055494 0.27499999999993196553 0.27954545454538570759 0.28409090909083944965 0.28863636363629296966 0.29318181818174660069 0.29772727272720023173 0.30227272727265391827 0.30681818181810782686 0.31136363636356156892 0.31590909090901564404 0.32045454545446955263 0.32499999999992357225 0.32954545454537720328 0.33409090909083127841 0.33863636363628496495 0.34318181818173870701 0.34772727272719239355 0.35227272727264602459 0.35681818181809971113 0.36136363636355345319 0.36590909090900997080 0.37045454545446332428 0.37499999999991678878 0.37954545454537014226 0.38409090909082371779 0.38863636363627701575 0.39318181818173070230 0.39772727272718449987 0.40227272727263851948 0.40681818181809270563 0.41136363636354683626 0.41590909090900113343 0.42045454545445504202 0.42499999999990922817 0.42954545454536308124 0.43409090909081698983 0.43863636363627084291 0.44318181818172475150 0.44772727272717871561 0.45227272727263251317 0.45681818181808592216 0.46136363636353994178 0.46590909090899379486 0.47045454545444759242 0.47499999999990161204 0.47954545454535524307 0.48409090909080931819 0.48863636363626367087 0.49318181818171796804 0.49772727272717243174 0.50227272727262695096 0.50681818181808169221 0.51136363636353610040 0.51590909090899084166 0.52045454545444491679 0.52499999999989910293 0.52954545454535351112 0.53409090909080803034 0.53863636363626210546 0.54318181818171662467 0.54772727272717158797 0.55227272727262521901 0.55681818181807907209 0.56136363636353270312 0.56590909090898666722 0.57045454545444018724 0.57499999999989426236 0.57954545454534867055 0.58409090909080296772 0.58863636363625782000 0.59318181818171233921 0.59772727272716719149 0.60227272727262171070 0.60681818181807645196 0.61136363636353074913 0.61590909090898504630 0.62045454545443923244 0.62499999999989352961 0.62954545454534760474 0.63409090909080190190 0.63863636363625886361 0.64318181818171338282 0.64772727272716779101 0.65227272727262197716 0.65681818181807649637 0.66136363636353068252 0.66590909090898509071 0.67045454545444016503 0.67499999999989523936 0.67954545454535064675 0.68409090909080583209 0.68863636363626112846 0.69318181818171642483 0.69772727272717161018 0.70227272727262668450 0.70681818181808164780 0.71136363636353650008 0.71590909090899135236 0.72045454545444631567 0.72499999999990150101 0.72954545454535657534 0.73409090909081120557 0.73863636363626583581 0.74318181818172002195 0.74772727272717476321 0.75227272727262894936 0.75681818181808380164 0.76136363636353909801 0.76590909090899450540 0.77045454545445013483 0.77499999999990554223 0.77954545454536150473 0.78409090909081669007 0.78863636363627243053 0.79318181818172739383 0.79772727272718246816 0.80227272727263754248 0.80681818181809239476 0.81136363636354735807 0.81590909090900254341 0.82045454545446805383 0.82499999999992246202 0.82954545454537709226 0.83409090909083150045 0.83863636363628635273 0.84318181818174076092 0.84772727272719594627 0.85227272727265157570 0.85681818181810753821 0.86136363636356372275 0.86590909090901990730 0.87045454545447631389 0.87499999999993238742 0.87954545454538868299 0.88409090909084431242 0.88863636363629994186 0.89318181818175568232 0.89772727272721097869 0.90227272727266649710 0.90681818181812201551 0.91136363636359118967 0.91590909090904748524 0.92045454545450378081 0.92499999999996040945 0.92954545454541703808 0.93409090909087444388 0.93863636363633218274 0.94318181818178958853 0.94772727272724666125 0.95227272727270406705 0.95681818181816113977 0.96136363636361810148 0.96590909090907473011 0.97045454545453113671 0.97499999999998776534 0.97954545454544450500 0.98409090909090091159 0.98863636363635698512 0.99318181818181372478 0.99772727272727101955 
0.00227272727272673529 0.00681818181818020629 0.01136363636363368033 0.01590909090908714657 0.02045454545454058679 0.02499999999999404088 0.02954545454544750538 0.03409090909090096294 0.03863636363635442050 0.04318181818180781562 0.04772727272726125236 0.05227272727271470992 0.05681818181816813973 0.06136363636362159729 0.06590909090907509649 0.07045454545452857487 0.07499999999998192834 0.07954545454543526795 0.08409090909088860755 0.08863636363634193327 0.09318181818179491205 0.09772727272724837655 0.10227272727270181329 0.10681818181815505575 0.11136363636360843699 0.11590909090906167944 0.12045454545451508843 0.12499999999996844191 0.12954545454542193417 0.13409090909087553745 0.13863636363632908521 0.14318181818178266074 0.14772727272723612524 0.15227272727268970076 0.15681818181814313751 0.16136363636359649099 0.16590909090904998324 0.17045454545450341999 0.17499999999995682898 0.17954545454541037675 0.18409090909086295307 0.18863636363631644532 0.19318181818176999309 0.19772727272722320779 0.20227272727267653352 0.20681818181812994251 0.21136363636358335150 0.21590909090903678824 0.22045454545449044703 0.22499999999994424460 0.22954545454539801441 0.23409090909085183974 0.23863636363630541526 0.24318181818175910180 0.24772727272721259406 0.25227272727266603081 0.25681818181811966184 0.26136363636357318185 0.26590909090902670187 0.27045454545448038841 0.27499999999993185451 0.27954545454538576310 0.28409090909083956067 0.28863636363629296966 0.29318181818174660069 0.29772727272720012071 0.30227272727265375174 0.30681818181810743829 0.31136363636356140239 0.31590909090901547751 0.32045454545446949712 0.32499999999992357225 0.32954545454537742533 0.33409090909083133392 0.33863636363628496495 0.34318181818173848496 0.34772727272719222702 0.35227272727264591357 0.35681818181809960011 0.36136363636355334217 0.36590909090900991529 0.37045454545446343531 0.37499999999991706634 0.37954545454537008675 0.38409090909082349574 0.38863636363627701575 0.39318181818173059128 0.39772727272718422231 0.40227272727263829744 0.40681818181809265011 0.41136363636354678075 0.41590909090900118894 0.42045454545445515304 0.42499999999990933919 0.42954545454536302573 0.43409090909081676779 0.43863636363627067638 0.44318181818172464048 0.44772727272717843805 0.45227272727263245766 0.45681818181808603319 0.46136363636354010831 0.46590909090899423894 0.47045454545444764793 0.47499999999990144550 0.47954545454535529858 0.48409090909080915166 0.48863636363626317127 0.49318181818171757946 0.49772727272717232072 0.50227272727262706198 0.50681818181808180324 0.51136363636353632245 0.51590909090899095268 0.52045454545444502781 0.52499999999989910293 0.52954545454535351112 0.53409090909080780829 0.53863636363626210546 0.54318181818171662467 0.54772727272717158797 0.55227272727262555208 0.55681818181807951618 0.56136363636353281414 0.56590909090898644518 0.57045454545444029826 0.57499999999989404031 0.57954545454534822646 0.58409090909080274567 0.58863636363625770898 0.59318181818171256126 0.59772727272716763558 0.60227272727262193275 0.60681818181807656298 0.61136363636353063811 0.61590909090898471323 0.62045454545443901040 0.62499999999989319655 0.62954545454534738269 0.63409090909080156884 0.63863636363625875259 0.64318181818171349384 0.64772727272716823510 0.65227272727262208818 0.65681818181807638535 0.66136363636353057149 0.66590909090898497968 0.67045454545443972094 0.67499999999989479527 0.67954545454535053572 0.68409090909080594312 0.68863636363626168357 0.69318181818171675790 0.69772727272717194325 0.70227272727262668450 0.70681818181808131474 0.71136363636353616702 0.71590909090899124134 0.72045454545444598260 0.72499999999990127897 0.72954545454535668636 0.73409090909081153864 0.73863636363626627990 0.74318181818172035502 0.74772727272717476321 0.75227272727262928242 0.75681818181808369062 0.76136363636353854289 0.76590909090899395029 0.77045454545444991279 0.77499999999990576427 0.77954545454536172677 0.78409090909081713416 0.78863636363627276360 0.79318181818172739383 0.79772727272718224611 0.80227272727263720942 0.80681818181809228374 0.81136363636354713602 0.81590909090900243239 0.82045454545446805383 0.82499999999992279509 0.82954545454537764737 0.83409090909083150045 0.83863636363628613068 0.84318181818174087194 0.84772727272719572422 0.85227272727265090957 0.85681818181810698309 0.86136363636356361173 0.86590909090902001832 0.87045454545447686900 0.87499999999993283151 0.87954545454538890503 0.88409090909084420140 0.88863636363629949777 0.89318181818175512721 0.89772727272721064562 0.90227272727266616403 0.90681818181812168245 0.91136363636359096763 0.91590909090904715217 0.92045454545450378081 0.92499999999996052047 0.92954545454541737115 0.93409090909087455490 0.93863636363633173865 0.94318181818178936648 0.94772727272724710534 0.95227272727270406705 0.95681818181816125080 0.96136363636361799045 0.96590909090907439705 0.97045454545453124773 0.97499999999998787636 0.97954545454544439398 0.98409090909090057853 0.98863636363635643001 0.99318181818181394682 0.99772727272727146364 


==> test/01/P-fine.txt <==
0.00227272727271960340 0.00681818181815881195 0.01136363636359802483 0.01590909090903724898 0.02045454545447647487 0.02499999999991570424 0.02954545454535495094 0.03409090909079422194 0.03863636363623352415 0.04318181818167281943 0.04772727272711215635 0.05227272727255148632 0.05681818181799087181 0.06136363636343025729 0.06590909090886969135 0.07045454545430916704 0.07499999999974865661 0.07954545454518824332 0.08409090909062781616 0.08863636363606738899 0.09318181818150697571 0.09772727272694668732 0.10227272727238644057 0.10681818181782623545 0.11136363636326616910 0.11590909090870619991 0.12045454545414631398 0.12499999999958649743 0.12954545454502677804 0.13409090909046714191 0.13863636363590758904 0.14318181818134823047 0.14772727272678895516 0.15227272727222979087 0.15681818181767070985 0.16136363636311176761 0.16590909090855288088 0.17045454545399416069 0.17499999999943544049 0.17954545454487663703 0.18409090909031797234 0.18863636363575944643 0.19318181818120075399 0.19772727272664231135 0.20227272727208375769 0.20681818181752525954 0.21136363636296665036 0.21590909090840806894 0.22045454545384940426 0.22499999999929085059 0.22954545454473226918 0.23409090909017366000 0.23863636363561507858 0.24318181818105658043 0.24772727272649797126 0.25227272727193944535 0.25681818181738103046 0.26136363636282256007 0.26590909090826420069 0.27045454545370584132 0.27499999999914764848 0.27954545454458934461 0.28409090909003115177 0.28863636363547306996 0.29318181818091498814 0.29772727272635696183 0.30227272727179910206 0.30681818181724118677 0.31136363636268338251 0.31590909090812568927 0.32045454545356810705 0.32499999999901063585 0.32954545454445316466 0.33409090908989569346 0.33863636363533844431 0.34318181818078136169 0.34772727272622422356 0.35227272727166708544 0.35681818181711011384 0.36136363636255341980 0.36590909090799667025 0.37045454545344019825 0.37499999999888367075 0.37954545454432736529 0.38409090908977100431 0.38863636363521480988 0.39318181818065889299 0.39772727272610303162 0.40227272727154705922 0.40681818181699141990 0.41136363636243600261 0.41590909090788075186 0.42045454545332550111 0.42499999999877052792 0.42954545454421566575 0.43409090908966085909 0.43863636363510605243 0.44318181818055168986 0.44772727272599727177 0.45227272727144274267 0.45681818181688832459 0.46136363636233423957 0.46590909090778009904 0.47045454545322601403 0.47499999999867209555 0.47954545454411812155 0.48409090908956442512 0.48863636363501089521 0.49318181818045753184 0.49772727272590427949 0.50227272727135130470 0.50681818181679838542 0.51136363636224557716 0.51590909090769310197 0.52045454545314073780 0.52499999999858870670 0.52954545454403667559 0.53409090908948497756 0.53863636363493350157 0.54318181818038213660 0.54772727272583088265 0.55227272727128029484 0.55681818181672981805 0.56136363636217978534 0.56590909090762997469 0.57045454545308049710 0.57499999999853124155 0.57954545454398231907 0.58409090908943384068 0.58863636363488580638 0.59318181818033810515 0.59772727272579084801 0.60227272727124392393 0.60681818181669766599 0.61136363636215174111 0.61590909090760614930 0.62045454545306089056 0.62499999999851629795 0.62954545454397237148 0.63409090908942833398 0.63863636363488496261 0.64318181818034181330 0.64772727272579888602 0.65227272727125640284 0.65681818181671425272 0.66136363636217265771 0.66590909090763106271 0.67045454545308980077 0.67499999999854909394 0.67954545454400849813 0.68409090908946801335 0.68863636363492786163 0.69318181818038826503 0.69772727272584866842 0.70227272727131007102 0.70681818181677136259 0.71136363636223309825 0.71590909090769516698 0.72045454545315779082 0.72499999999861997058 0.72954545454408314953 0.73409090908954632848 0.73863636363500972948 0.74318181818047368559 0.74772727272593841885 0.75227272727140259700 0.75681818181686699720 0.76136363636233161944 0.76590909090779613067 0.77045454545326119700 0.77499999999872681844 0.77954545454419277295 0.78409090908965872746 0.78863636363512479299 0.79318181818059152466 0.79772727272605870041 0.80227272727152609821 0.80681818181699471726 0.81136363636246344733 0.81590909090793350966 0.82045454545340423813 0.82499999999887541069 0.82954545454434747143 0.83409090908981908807 0.83863636363529181494 0.84318181818076520795 0.84772727272623860095 0.85227272727171254907 0.85681818181718727434 0.86136363636266199961 0.86590909090813739102 0.87045454545361378162 0.87499999999909072734 0.87954545454456889431 0.88409090909004706127 0.88863636363552611641 0.89318181818100605973 0.89772727272648689123 0.90227272727196772273 0.90681818181744966445 0.91136363636293160617 0.91590909090841499118 0.92045454545389848722 0.92499999999938353756 0.92954545454486892098 0.93409090909035519257 0.93863636363584213029 0.94318181818133095540 0.94772727272682089072 0.95227272727231093707 0.95681818181780209365 0.96136363636329347226 0.96590909090878585008 0.97045454545427889403 0.97499999999977216003 0.97954545454526620318 0.98409090909076157860 0.98863636363625695402 0.99318181818175366171 0.99772727272725159064 
0.00227272727271960124 0.00681818181815880588 0.01136363636359801789 0.01590909090903724205 0.02045454545447646794 0.02499999999991569730 0.02954545454535494400 0.03409090909079420806 0.03863636363623351028 0.04318181818167280556 0.04772727272711213553 0.05227272727255145163 0.05681818181799083017 0.06136363636343023648 0.06590909090886966359 0.07045454545430911153 0.07499999999974862885 0.07954545454518821557 0.08409090909062781616 0.08863636363606737512 0.09318181818150694795 0.09772727272694660405 0.10227272727238632954 0.10681818181782613830 0.11136363636326607196 0.11590909090870610276 0.12045454545414623071 0.12499999999958641417 0.12954545454502666701 0.13409090909046703088 0.13863636363590750578 0.14318181818134811945 0.14772727272678881638 0.15227272727222967985 0.15681818181767059883 0.16136363636311168435 0.16590909090855282537 0.17045454545399402191 0.17499999999943532947 0.17954545454487658152 0.18409090909031797234 0.18863636363575939092 0.19318181818120072624 0.19772727272664228360 0.20227272727208375769 0.20681818181752520402 0.21136363636296667812 0.21590909090840809670 0.22045454545384951528 0.22499999999929087835 0.22954545454473229693 0.23409090909017368776 0.23863636363561524512 0.24318181818105655267 0.24772727272649797126 0.25227272727193944535 0.25681818181738091944 0.26136363636282250456 0.26590909090826420069 0.27045454545370578581 0.27499999999914764848 0.27954545454458934461 0.28409090909003104075 0.28863636363547301444 0.29318181818091509916 0.29772727272635701734 0.30227272727179910206 0.30681818181724124228 0.31136363636268332700 0.31590909090812568927 0.32045454545356816256 0.32499999999901058034 0.32954545454445299812 0.33409090908989580448 0.33863636363533855533 0.34318181818078130618 0.34772727272622422356 0.35227272727166714095 0.35681818181711005833 0.36136363636255330878 0.36590909090799678127 0.37045454545344014274 0.37499999999888378177 0.37954545454432747631 0.38409090908977094880 0.38863636363521469885 0.39318181818065878197 0.39772727272610269855 0.40227272727154700371 0.40681818181699141990 0.41136363636243600261 0.41590909090788069635 0.42045454545332555663 0.42499999999877052792 0.42954545454421549922 0.43409090908966063704 0.43863636363510610794 0.44318181818055168986 0.44772727272599716075 0.45227272727144268716 0.45681818181688838010 0.46136363636233423957 0.46590909090778015456 0.47045454545322601403 0.47499999999867209555 0.47954545454411801053 0.48409090908956436961 0.48863636363501083970 0.49318181818045736531 0.49772727272590422398 0.50227272727135119368 0.50681818181679816337 0.51136363636224546614 0.51590909090769276890 0.52045454545314051575 0.52499999999858859567 0.52954545454403667559 0.53409090908948486653 0.53863636363493339054 0.54318181818038224762 0.54772727272583077163 0.55227272727128018381 0.55681818181672970702 0.56136363636217967432 0.56590909090762975264 0.57045454545308016403 0.57499999999853113053 0.57954545454398220805 0.58409090908943350762 0.58863636363488536229 0.59318181818033788311 0.59772727272579040392 0.60227272727124347984 0.60681818181669722190 0.61136363636215151907 0.61590909090760603828 0.62045454545306055749 0.62499999999851563182 0.62954545454397203841 0.63409090908942788989 0.63863636363488451853 0.64318181818034148023 0.64772727272579877500 0.65227272727125629181 0.65681818181671436374 0.66136363636217265771 0.66590909090763106271 0.67045454545308991179 0.67499999999854876087 0.67954545454400805404 0.68409090908946745824 0.68863636363492786163 0.69318181818038870912 0.69772727272584866842 0.70227272727131018204 0.70681818181677136259 0.71136363636223309825 0.71590909090769505596 0.72045454545315734673 0.72499999999861963751 0.72954545454408303851 0.73409090908954621746 0.73863636363500972948 0.74318181818047401865 0.74772727272593819681 0.75227272727140248598 0.75681818181686688618 0.76136363636233150842 0.76590909090779635271 0.77045454545326130802 0.77499999999872670742 0.77954545454419243988 0.78409090908965861644 0.78863636363512479299 0.79318181818059130261 0.79772727272605836735 0.80227272727152576515 0.80681818181699394010 0.81136363636246311426 0.81590909090793273251 0.82045454545340368302 0.82499999999887474456 0.82954545454434636120 0.83409090908981853296 0.83863636363529125983 0.84318181818076476386 0.84772727272623860095 0.85227272727171254907 0.85681818181718683025 0.86136363636266177757 0.86590909090813705795 0.87045454545361322651 0.87499999999909039428 0.87954545454456822817 0.88409090909004650616 0.88863636363552556130 0.89318181818100550462 0.89772727272648622510 0.90227272727196761171 0.90681818181744899832 0.91136363636293105106 0.91590909090841443607 0.92045454545389793211 0.92499999999938320450 0.92954545454486836586 0.93409090909035419337 0.93863636363584157518 0.94318181818133006722 0.94772727272681978050 0.95227272727231049299 0.95681818181780187160 0.96136363636329358329 0.96590909090878551702 0.97045454545427844995 0.97499999999977182696 0.97954545454526587012 0.98409090909076069043 0.98863636363625673198 0.99318181818175343967 0.99772727272725125758 
0.00227272727271959950 0.00681818181815879807 0.01136363636359800228 0.01590909090903721776 0.02045454545447645059 0.02499999999991566954 0.02954545454535489196 0.03409090909079415255 0.03863636363623344089 0.04318181818167272923 0.04772727272711208002 0.05227272727255143081 0.05681818181799080936 0.06136363636343017403 0.06590909090886960808 0.07045454545430909765 0.07499999999974862885 0.07954545454518820169 0.08409090909062777452 0.08863636363606729185 0.09318181818150689244 0.09772727272694653466 0.10227272727238626016 0.10681818181782609667 0.11136363636326605808 0.11590909090870604725 0.12045454545414618908 0.12499999999958638641 0.12954545454502666701 0.13409090909046705864 0.13863636363590750578 0.14318181818134820271 0.14772727272678887189 0.15227272727222979087 0.15681818181767076537 0.16136363636311176761 0.16590909090855299191 0.17045454545399438273 0.17499999999943563478 0.17954545454487691458 0.18409090909031833316 0.18863636363575980726 0.19318181818120136461 0.19772727272664278320 0.20227272727208425729 0.20681818181752570363 0.21136363636296717772 0.21590909090840851303 0.22045454545384990386 0.22499999999929140571 0.22954545454473287980 0.23409090909017413185 0.23863636363561555043 0.24318181818105710779 0.24772727272649858188 0.25227272727194000046 0.25681818181738141904 0.26136363636282300416 0.26590909090826458927 0.27045454545370622990 0.27499999999914798154 0.27954545454458984421 0.28409090909003159586 0.28863636363547340302 0.29318181818091537671 0.29772727272635746143 0.30227272727179954614 0.30681818181724163086 0.31136363636268377109 0.31590909090812607785 0.32045454545356844012 0.32499999999901102443 0.32954545454445355324 0.33409090908989624857 0.33863636363533922147 0.34318181818078175027 0.34772727272622466765 0.35227272727166752952 0.35681818181711072446 0.36136363636255397491 0.36590909090799733638 0.37045454545344080888 0.37499999999888405933 0.37954545454432775387 0.38409090908977122636 0.38863636363521536499 0.39318181818065928157 0.39772727272610347571 0.40227272727154778087 0.40681818181699219705 0.41136363636243666875 0.41590909090788147351 0.42045454545332638929 0.42499999999877119405 0.42954545454421633188 0.43409090908966135869 0.43863636363510677407 0.44318181818055241150 0.44772727272599788240 0.45227272727144374187 0.45681818181688937930 0.46136363636233512775 0.46590909090778087620 0.47045454545322684670 0.47499999999867270617 0.47954545454411873218 0.48409090908956498023 0.48863636363501117277 0.49318181818045797593 0.49772727272590500114 0.50227272727135185981 0.50681818181679882951 0.51136363636224613227 0.51590909090769343504 0.52045454545314118189 0.52499999999858937283 0.52954545454403723070 0.53409090908948553267 0.53863636363493416770 0.54318181818038291375 0.54772727272583177083 0.55227272727128107199 0.55681818181673048418 0.56136363636218034046 0.56590909090763019673 0.57045454545308071914 0.57499999999853146360 0.57954545454398265214 0.58409090908943406273 0.58863636363488602843 0.59318181818033832720 0.59772727272579118107 0.60227272727124414597 0.60681818181669755496 0.61136363636215207418 0.61590909090760670441 0.62045454545306133465 0.62499999999851663102 0.62954545454397203841 0.63409090908942833398 0.63863636363488507364 0.64318181818034259045 0.64772727272579977420 0.65227272727125795715 0.65681818181671525192 0.66136363636217321282 0.66590909090763139577 0.67045454545309035588 0.67499999999854953803 0.67954545454400894222 0.68409090908946845744 0.68863636363492874981 0.69318181818038937525 0.69772727272584977865 0.70227272727131118124 0.70681818181677202872 0.71136363636223387541 0.71590909090769550005 0.72045454545315779082 0.72499999999862085875 0.72954545454408392668 0.73409090908954721666 0.73863636363501106175 0.74318181818047512888 0.74772727272593897396 0.75227272727140326314 0.75681818181686744129 0.76136363636233239660 0.76590909090779735191 0.77045454545326241824 0.77499999999872781764 0.77954545454419321704 0.78409090908965917155 0.78863636363512534810 0.79318181818059207977 0.79772727272605947757 0.80227272727152676435 0.80681818181699482828 0.81136363636246311426 0.81590909090793284353 0.82045454545340368302 0.82499999999887485558 0.82954545454434691631 0.83409090908981953216 0.83863636363529225903 0.84318181818076620715 0.84772727272623948913 0.85227272727171365929 0.85681818181718782945 0.86136363636266288779 0.86590909090813772409 0.87045454545361344856 0.87499999999909106041 0.87954545454456867226 0.88409090909004717229 0.88863636363552622743 0.89318181818100617075 0.89772727272648689123 0.90227272727196805580 0.90681818181744955343 0.91136363636293138413 0.91590909090841454709 0.92045454545389848722 0.92499999999938353756 0.92954545454486814382 0.93409090909035419337 0.93863636363584168620 0.94318181818133051131 0.94772727272682022459 0.95227272727231060401 0.95681818181780164956 0.96136363636329369431 0.96590909090878507293 0.97045454545427789483 0.97499999999977082776 0.97954545454526520398 0.98409090909076024634 0.98863636363625584380 0.99318181818175221842 0.99772727272725070247 
0.00227272727271959777 0.00681818181815879287 0.01136363636359799187 0.01590909090903720041 0.02045454545447640549 0.02499999999991561403 0.02954545454535484686 0.03409090909079410397 0.03863636363623339232 0.04318181818167266678 0.04772727272711202451 0.05227272727255138918 0.05681818181799079548 0.06136363636343022260 0.06590909090886966359 0.07045454545430912541 0.07499999999974871212 0.07954545454518825720 0.08409090909062776065 0.08863636363606723634 0.09318181818150685081 0.09772727272694650691 0.10227272727238624628 0.10681818181782606891 0.11136363636326598869 0.11590909090870601950 0.12045454545414616132 0.12499999999958634478 0.12954545454502672253 0.13409090909046711415 0.13863636363590756129 0.14318181818134817496 0.14772727272678895516 0.15227272727222984638 0.15681818181767079312 0.16136363636311201741 0.16590909090855329722 0.17045454545399452151 0.17499999999943605111 0.17954545454487733092 0.18409090909031861072 0.18863636363576022359 0.19318181818120175319 0.19772727272664322729 0.20227272727208481240 0.20681818181752645303 0.21136363636296795487 0.21590909090840915141 0.22045454545385056999 0.22499999999929198857 0.22954545454473354593 0.23409090909017482574 0.23863636363561613329 0.24318181818105757963 0.24772727272649919250 0.25227272727194061108 0.25681818181738214069 0.26136363636282350376 0.26590909090826514438 0.27045454545370689603 0.27499999999914870319 0.27954545454459045484 0.28409090909003231751 0.28863636363547412467 0.29318181818091609836 0.29772727272635818307 0.30227272727180021228 0.30681818181724240802 0.31136363636268443722 0.31590909090812674398 0.32045454545356927278 0.32499999999901196812 0.32954545454445455244 0.33409090908989719226 0.33863636363533988760 0.34318181818078263845 0.34772727272622555583 0.35227272727166830668 0.35681818181711127957 0.36136363636255447451 0.36590909090799816905 0.37045454545344180808 0.37499999999888500302 0.37954545454432869755 0.38409090908977217005 0.38863636363521625317 0.39318181818066028077 0.39772727272610453042 0.40227272727154894660 0.40681818181699308523 0.41136363636243783448 0.41590909090788241720 0.42045454545332733298 0.42499999999877247081 0.42954545454421771966 0.43409090908966230238 0.43863636363510771776 0.44318181818055329968 0.44772727272599893711 0.45227272727144474107 0.45681818181689065606 0.46136363636233651553 0.46590909090778220847 0.47045454545322806794 0.47499999999867420497 0.47954545454412011996 0.48409090908956620147 0.48863636363501239401 0.49318181818045908615 0.49772727272590577829 0.50227272727135252595 0.50681818181679971769 0.51136363636224690943 0.51590909090769454526 0.52045454545314218109 0.52499999999859003896 0.52954545454403811888 0.53409090908948653187 0.53863636363493516690 0.54318181818038391295 0.54772727272583277003 0.55227272727128184915 0.55681818181673115031 0.56136363636218100659 0.56590909090763119593 0.57045454545308127425 0.57499999999853190769 0.57954545454398298521 0.58409090908943428477 0.58863636363488625047 0.59318181818033877128 0.59772727272579151414 0.60227272727124470109 0.60681818181669855417 0.61136363636215296236 0.61590909090760770361 0.62045454545306266692 0.62499999999851751920 0.62954545454397259352 0.63409090908942944420 0.63863636363488629488 0.64318181818034347863 0.64772727272580088442 0.65227272727125917839 0.65681818181671647316 0.66136363636217454509 0.66590909090763295008 0.67045454545309091099 0.67499999999855042621 0.67954545454400994142 0.68409090908946945664 0.68863636363492941594 0.69318181818039004138 0.69772727272585055580 0.70227272727131173635 0.70681818181677324997 0.71136363636223476359 0.71590909090769661027 0.72045454545315923411 0.72499999999862185796 0.72954545454408514793 0.73409090908954832688 0.73863636363501261606 0.74318181818047668319 0.74772727272594030623 0.75227272727140470643 0.75681818181686955072 0.76136363636233395091 0.76590909090779901724 0.77045454545326397255 0.77499999999872948298 0.77954545454419466033 0.78409090908966039279 0.78863636363512656935 0.79318181818059307897 0.79772727272605992166 0.80227272727152720844 0.80681818181699538339 0.81136363636246378039 0.81590909090793339864 0.82045454545340334995 0.82499999999887485558 0.82954545454434758245 0.83409090908982053136 0.83863636363529403539 0.84318181818076753942 0.84772727272624059935 0.85227272727171499156 0.85681818181718871763 0.86136363636266344290 0.86590909090813839022 0.87045454545361378162 0.87499999999909106041 0.87954545454456878328 0.88409090909004695025 0.88863636363552611641 0.89318181818100517155 0.89772727272648578101 0.90227272727196716762 0.90681818181744922036 0.91136363636293105106 0.91590909090841443607 0.92045454545389826517 0.92499999999938253836 0.92954545454486792178 0.93409090909035430439 0.93863636363584146416 0.94318181818133017824 0.94772727272682022459 0.95227272727231060401 0.95681818181780131649 0.96136363636329280613 0.96590909090878429577 0.97045454545427745074 0.97499999999977060572 0.97954545454526420478 0.98409090909075858100 0.98863636363625539971 0.99318181818175188535 0.99772727272724981429 
0.00227272727271959300 0.00681818181815877986 0.01136363636359797105 0.01590909090903716572 0.02045454545447637079 0.02499999999991557934 0.02954545454535481910 0.03409090909079407622 0.03863636363623332987 0.04318181818167261127 0.04772727272711196900 0.05227272727255136142 0.05681818181799076078 0.06136363636343021566 0.06590909090886963584 0.07045454545430913929 0.07499999999974872600 0.07954545454518831271 0.08409090909062784391 0.08863636363606726409 0.09318181818150690632 0.09772727272694660405 0.10227272727238630179 0.10681818181782609667 0.11136363636326603033 0.11590909090870604725 0.12045454545414610581 0.12499999999958641417 0.12954545454502677804 0.13409090909046711415 0.13863636363590756129 0.14318181818134825822 0.14772727272678906618 0.15227272727222992965 0.15681818181767093190 0.16136363636311204517 0.16590909090855324171 0.17045454545399452151 0.17499999999943618989 0.17954545454487758072 0.18409090909031877725 0.18863636363576030686 0.19318181818120189197 0.19772727272664356035 0.20227272727208517322 0.20681818181752695263 0.21136363636296823243 0.21590909090840959550 0.22045454545385093081 0.22499999999929229388 0.22954545454473390675 0.23409090909017504778 0.23863636363561618881 0.24318181818105763514 0.24772727272649910923 0.25227272727194061108 0.25681818181738208517 0.26136363636282344824 0.26590909090826503336 0.27045454545370700705 0.27499999999914875870 0.27954545454459051035 0.28409090909003226200 0.28863636363547423569 0.29318181818091609836 0.29772727272635812756 0.30227272727180015677 0.30681818181724218597 0.31136363636268432620 0.31590909090812685500 0.32045454545356943932 0.32499999999901191261 0.32954545454445449693 0.33409090908989708124 0.33863636363533988760 0.34318181818078252743 0.34772727272622550032 0.35227272727166852873 0.35681818181711144611 0.36136363636255464105 0.36590909090799789150 0.37045454545344136399 0.37499999999888461444 0.37954545454432858653 0.38409090908977211454 0.38863636363521603112 0.39318181818066000321 0.39772727272610447491 0.40227272727154872456 0.40681818181699319625 0.41136363636243788999 0.41590909090788263924 0.42045454545332749952 0.42499999999877230428 0.42954545454421749762 0.43409090908966257993 0.43863636363510793981 0.44318181818055368826 0.44772727272599910364 0.45227272727144507414 0.45681818181689048952 0.46136363636233646002 0.46590909090778237500 0.47045454545322806794 0.47499999999867414946 0.47954545454412006444 0.48409090908956603494 0.48863636363501228299 0.49318181818045869758 0.49772727272590544523 0.50227272727135241492 0.50681818181679949564 0.51136363636224690943 0.51590909090769410117 0.52045454545314195904 0.52499999999858981692 0.52954545454403767479 0.53409090908948608778 0.53863636363493461179 0.54318181818038302477 0.54772727272583210389 0.55227272727128140506 0.55681818181673070622 0.56136363636218045148 0.56590909090763019673 0.57045454545308049710 0.57499999999853101951 0.57954545454398209703 0.58409090908943339659 0.58863636363488525127 0.59318181818033755004 0.59772727272579084801 0.60227272727124392393 0.60681818181669822110 0.61136363636215229622 0.61590909090760681543 0.62045454545306177874 0.62499999999851663102 0.62954545454397259352 0.63409090908942900011 0.63863636363488585079 0.64318181818034314556 0.64772727272580055136 0.65227272727125817919 0.65681818181671647316 0.66136363636217465611 0.66590909090763261702 0.67045454545309035588 0.67499999999855020416 0.67954545454400960836 0.68409090908946945664 0.68863636363492952697 0.69318181818039015241 0.69772727272585055580 0.70227272727131129226 0.70681818181677313895 0.71136363636223443052 0.71590909090769672130 0.72045454545315934514 0.72499999999862163591 0.72954545454408425975 0.73409090908954788279 0.73863636363501194992 0.74318181818047635012 0.74772727272594063930 0.75227272727140481745 0.75681818181686932867 0.76136363636233439500 0.76590909090779946133 0.77045454545326430562 0.77499999999872892786 0.77954545454419410522 0.78409090908966017075 0.78863636363512579219 0.79318181818059252386 0.79772727272605903348 0.80227272727152565412 0.80681818181699360704 0.81136363636246222608 0.81590909090793095615 0.82045454545340090746 0.82499999999887219104 0.82954545454434480689 0.83409090908981797785 0.83863636363529137085 0.84318181818076520795 0.84772727272623871198 0.85227272727171266009 0.85681818181718627514 0.86136363636266100041 0.86590909090813639182 0.87045454545361300447 0.87499999999908961712 0.87954545454456689590 0.88409090909004450776 0.88863636363552389597 0.89318181818100239600 0.89772727272648378261 0.90227272727196472513 0.90681818181744699991 0.91136363636292938573 0.91590909090841265972 0.92045454545389615575 0.92499999999938031792 0.92954545454486570133 0.93409090909035219497 0.93863636363584068700 0.94318181818132940109 0.94772727272681955846 0.95227272727230971583 0.95681818181779976218 0.96136363636329147386 0.96590909090878329657 0.97045454545427534132 0.97499999999976838527 0.97954545454526276149 0.98409090909075835896 0.98863636363625517767 0.99318181818175188535 0.99772727272724892611 
0.00227272727271958779 0.00681818181815876685 0.01136363636359795024 0.01590909090903714490 0.02045454545447632916 0.02499999999991554464 0.02954545454535479482 0.03409090909079403459 0.03863636363623326048 0.04318181818167253494 0.04772727272711189267 0.05227272727255128509 0.05681818181799070527 0.06136363636343013239 0.06590909090886962196 0.07045454545430912541 0.07499999999974862885 0.07954545454518820169 0.08409090909062773289 0.08863636363606729185 0.09318181818150685081 0.09772727272694657630 0.10227272727238635730 0.10681818181782611055 0.11136363636326604420 0.11590909090870606113 0.12045454545414614744 0.12499999999958646968 0.12954545454502686130 0.13409090909046719742 0.13863636363590761680 0.14318181818134831373 0.14772727272678906618 0.15227272727222992965 0.15681818181767076537 0.16136363636311185088 0.16590909090855293639 0.17045454545399424395 0.17499999999943571805 0.17954545454487708112 0.18409090909031847194 0.18863636363576011257 0.19318181818120166993 0.19772727272664319953 0.20227272727208497893 0.20681818181752650854 0.21136363636296795487 0.21590909090840929019 0.22045454545385076428 0.22499999999929215511 0.22954545454473351818 0.23409090909017457593 0.23863636363561568920 0.24318181818105710779 0.24772727272649869290 0.25227272727194011148 0.25681818181738153006 0.26136363636282305967 0.26590909090826453376 0.27045454545370634092 0.27499999999914837012 0.27954545454459017728 0.28409090909003181791 0.28863636363547373609 0.29318181818091565427 0.29772727272635773899 0.30227272727179949063 0.30681818181724157535 0.31136363636268366006 0.31590909090812613336 0.32045454545356888421 0.32499999999901124648 0.32954545454445360875 0.33409090908989624857 0.33863636363533883289 0.34318181818078175027 0.34772727272622483419 0.35227272727166752952 0.35681818181711083549 0.36136363636255375287 0.36590909090799711434 0.37045454545344019825 0.37499999999888355973 0.37954545454432725426 0.38409090908977111534 0.38863636363521503192 0.39318181818065889299 0.39772727272610336469 0.40227272727154783638 0.40681818181699214154 0.41136363636243700181 0.41590909090788164004 0.42045454545332666685 0.42499999999877163814 0.42954545454421672046 0.43409090908966196931 0.43863636363510716265 0.44318181818055291110 0.44772727272599843751 0.45227272727144457454 0.45681818181689015645 0.46136363636233573837 0.46590909090778159785 0.47045454545322740181 0.47499999999867303924 0.47954545454411906524 0.48409090908956503574 0.48863636363501078419 0.49318181818045742082 0.49772727272590416847 0.50227272727135086061 0.50681818181679771929 0.51136363636224524409 0.51590909090769265788 0.52045454545314029371 0.52499999999858859567 0.52954545454403645355 0.53409090908948464449 0.53863636363493305748 0.54318181818038158148 0.54772727272583066060 0.55227272727127951768 0.55681818181672859680 0.56136363636217834205 0.56590909090762797629 0.57045454545307783256 0.57499999999852802191 0.57954545454397909943 0.58409090908943051002 0.58863636363488225367 0.59318181818033466346 0.59772727272578785040 0.60227272727124137042 0.60681818181669544554 0.61136363636214996475 0.61590909090760426192 0.62045454545305922522 0.62499999999851429955 0.62954545454397059512 0.63409090908942666864 0.63863636363488374137 0.64318181818034114716 0.64772727272579844193 0.65227272727125629181 0.65681818181671403067 0.66136363636217221362 0.66590909090763039657 0.67045454545308869054 0.67499999999854731758 0.67954545454400649973 0.68409090908946690313 0.68863636363492686243 0.69318181818038770992 0.69772727272584833536 0.70227272727130940488 0.70681818181677091850 0.71136363636223232110 0.71590909090769461187 0.72045454545315668060 0.72499999999861919342 0.72954545454408159522 0.73409090908954544030 0.73863636363500961846 0.74318181818047390763 0.74772727272593830783 0.75227272727140348518 0.75681818181686810743 0.76136363636233306273 0.76590909090779757395 0.77045454545326208518 0.77499999999872593026 0.77954545454419121864 0.78409090908965695110 0.78863636363512346072 0.79318181818059052546 0.79772727272605725712 0.80227272727152387777 0.80681818181699149761 0.81136363636246033870 0.81590909090792917979 0.82045454545339902008 0.82499999999887052571 0.82954545454434225338 0.83409090908981520229 0.83863636363528837325 0.84318181818076198830 0.84772727272623604744 0.85227272727171043964 0.85681818181718416572 0.86136363636265900201 0.86590909090813472648 0.87045454545361067300 0.87499999999908717463 0.87954545454456467546 0.88409090909004262038 0.88863636363552156450 0.89318181818100117475 0.89772727272648222829 0.90227272727196361490 0.90681818181744533458 0.91136363636292749835 0.91590909090841055029 0.92045454545389449041 0.92499999999937765338 0.92954545454486370293 0.93409090909035052963 0.93863636363583879962 0.94318181818132795780 0.94772727272681733801 0.95227272727230782845 0.95681818181779854093 0.96136363636328880933 0.96590909090877963283 0.97045454545427278781 0.97499999999976605380 0.97954545454526154025 0.98409090909075791487 0.98863636363625462256 0.99318181818175166331 0.99772727272725048042 
0.00227272727271958606 0.00681818181815876424 0.01136363636359793289 0.01590909090903711021 0.02045454545447629099 0.02499999999991550301 0.02954545454535473931 0.03409090909079397214 0.03863636363623321884 0.04318181818167247249 0.04772727272711184410 0.05227272727255123652 0.05681818181799064976 0.06136363636343011851 0.06590909090886962196 0.07045454545430919480 0.07499999999974872600 0.07954545454518828496 0.08409090909062777452 0.08863636363606737512 0.09318181818150694795 0.09772727272694660405 0.10227272727238639893 0.10681818181782620769 0.11136363636326607196 0.11590909090870611664 0.12045454545414611969 0.12499999999958648356 0.12954545454502688906 0.13409090909046747497 0.13863636363590794987 0.14318181818134850802 0.14772727272678912169 0.15227272727223001292 0.15681818181767079312 0.16136363636311190639 0.16590909090855310293 0.17045454545399435498 0.17499999999943557927 0.17954545454487697009 0.18409090909031844419 0.18863636363576014032 0.19318181818120164217 0.19772727272664317177 0.20227272727208481240 0.20681818181752650854 0.21136363636296792712 0.21590909090840906814 0.22045454545385048672 0.22499999999929173877 0.22954545454473324062 0.23409090909017410409 0.23863636363561563369 0.24318181818105719105 0.24772727272649830432 0.25227272727193972290 0.25681818181738125251 0.26136363636282244904 0.26590909090826408967 0.27045454545370578581 0.27499999999914798154 0.27954545454459001075 0.28409090909003142933 0.28863636363547351404 0.29318181818091565427 0.29772727272635757245 0.30227272727179926859 0.30681818181724129779 0.31136363636268371557 0.31590909090812580029 0.32045454545356788500 0.32499999999901046932 0.32954545454445288710 0.33409090908989536040 0.33863636363533838880 0.34318181818078163925 0.34772727272622439010 0.35227272727166714095 0.35681818181711022486 0.36136363636255319776 0.36590909090799611514 0.37045454545343936559 0.37499999999888244950 0.37954545454432603302 0.38409090908976994960 0.38863636363521392170 0.39318181818065822686 0.39772727272610253202 0.40227272727154661514 0.40681818181699114234 0.41136363636243594710 0.41590909090788064084 0.42045454545332594520 0.42499999999877086099 0.42954545454421605433 0.43409090908966135869 0.43863636363510699612 0.44318181818055224497 0.44772727272599782689 0.45227272727144357534 0.45681818181688965685 0.46136363636233534979 0.46590909090778098722 0.47045454545322651363 0.47499999999867204004 0.47954545454411812155 0.48409090908956409205 0.48863636363501000703 0.49318181818045636611 0.49772727272590289171 0.50227272727134952834 0.50681818181679638702 0.51136363636224368978 0.51590909090769154766 0.52045454545313940553 0.52499999999858726341 0.52954545454403523230 0.53409090908948331222 0.53863636363493172521 0.54318181818038002717 0.54772727272582888425 0.55227272727127774132 0.55681818181672693147 0.56136363636217623263 0.56590909090762564482 0.57045454545307539007 0.57499999999852580146 0.57954545454397643489 0.58409090908942762344 0.58863636363487936709 0.59318181818033166586 0.59772727272578496382 0.60227272727123870588 0.60681818181669266998 0.61136363636214696715 0.61590909090760204148 0.62045454545305678273 0.62499999999851252319 0.62954545454396848569 0.63409090908942478126 0.63863636363488196501 0.64318181818033881569 0.64772727272579622149 0.65227272727125462648 0.65681818181671214329 0.66136363636217032624 0.66590909090762884226 0.67045454545308713623 0.67499999999854620736 0.67954545454400527849 0.68409090908946479370 0.68863636363492564119 0.69318181818038582254 0.69772727272584600389 0.70227272727130751750 0.70681818181676925317 0.71136363636223076679 0.71590909090769283551 0.72045454545315468220 0.72499999999861686195 0.72954545454407959681 0.73409090908954366395 0.73863636363500817517 0.74318181818047179821 0.74772727272593608738 0.75227272727140093167 0.75681818181686577596 0.76136363636232973207 0.76590909090779413226 0.77045454545325819939 0.77499999999872348777 0.77954545454418933126 0.78409090908965572986 0.78863636363512201743 0.79318181818058897115 0.79772727272605625792 0.80227272727152254550 0.80681818181698949921 0.81136363636245834030 0.81590909090792751446 0.82045454545339757679 0.82499999999886874935 0.82954545454434003293 0.83409090908981298185 0.83863636363528570872 0.84318181818076065603 0.84772727272623438211 0.85227272727170799715 0.85681818181718283345 0.86136363636265766974 0.86590909090813306115 0.87045454545360911869 0.87499999999908606441 0.87954545454456389830 0.88409090909004084402 0.88863636363551912201 0.89318181818099862124 0.89772727272648011887 0.90227272727196161650 0.90681818181744333618 0.91136363636292549995 0.91590909090840888496 0.92045454545389338019 0.92499999999937698725 0.92954545454486259271 0.93409090909034908634 0.93863636363583691224 0.94318181818132529326 0.94772727272681578370 0.95227272727230527494 0.95681818181779620947 0.96136363636328658888 0.96590909090877707932 0.97045454545426912407 0.97499999999976394438 0.97954545454525976389 0.98409090909075680464 0.98863636363625373438 0.99318181818175055309 0.99772727272724903713 
0.00227272727271958302 0.00681818181815875817 0.01136363636359792248 0.01590909090903709633 0.02045454545447628059 0.02499999999991545790 0.02954545454535465951 0.03409090909079390275 0.03863636363623315639 0.04318181818167243780 0.04772727272711175389 0.05227272727255120183 0.05681818181799069833 0.06136363636343017403 0.06590909090886970523 0.07045454545430922255 0.07499999999974876763 0.07954545454518829883 0.08409090909062788555 0.08863636363606748614 0.09318181818150701734 0.09772727272694665956 0.10227272727238655159 0.10681818181782622157 0.11136363636326614135 0.11590909090870617215 0.12045454545414628622 0.12499999999958645580 0.12954545454502688906 0.13409090909046747497 0.13863636363590803313 0.14318181818134873007 0.14772727272678926047 0.15227272727223012394 0.15681818181767107068 0.16136363636311185088 0.16590909090855307517 0.17045454545399452151 0.17499999999943591233 0.17954545454487699785 0.18409090909031836092 0.18863636363576005706 0.19318181818120150339 0.19772727272664331055 0.20227272727208475689 0.20681818181752645303 0.21136363636296762181 0.21590909090840887385 0.22045454545384982059 0.22499999999929112815 0.22954545454473251898 0.23409090909017371551 0.23863636363561538389 0.24318181818105685799 0.24772727272649777697 0.25227272727193938984 0.25681818181738086393 0.26136363636282222700 0.26590909090826386763 0.27045454545370556376 0.27499999999914753746 0.27954545454458967768 0.28409090909003165137 0.28863636363547379160 0.29318181818091587632 0.29772727272635768347 0.30227272727179971268 0.30681818181724140882 0.31136363636268377109 0.31590909090812563376 0.32045454545356782949 0.32499999999901002523 0.32954545454445299812 0.33409090908989569346 0.33863636363533844431 0.34318181818078163925 0.34772727272622466765 0.35227272727166764055 0.35681818181711055793 0.36136363636255408593 0.36590909090799667025 0.37045454545343925457 0.37499999999888200541 0.37954545454432569995 0.38409090908976967205 0.38863636363521386619 0.39318181818065794930 0.39772727272610214344 0.40227272727154633758 0.40681818181699075376 0.41136363636243555852 0.41590909090788075186 0.42045454545332588969 0.42499999999877097201 0.42954545454421644290 0.43409090908966180278 0.43863636363510732918 0.44318181818055274457 0.44772727272599821546 0.45227272727144390840 0.45681818181688987890 0.46136363636233590491 0.46590909090778132029 0.47045454545322712425 0.47499999999867248412 0.47954545454411823258 0.48409090908956436961 0.48863636363501011806 0.49318181818045581100 0.49772727272590244763 0.50227272727134908425 0.50681818181679616497 0.51136363636224357876 0.51590909090769143663 0.52045454545313907246 0.52499999999858737443 0.52954545454403501026 0.53409090908948331222 0.53863636363493139214 0.54318181818037958308 0.54772727272582810709 0.55227272727127663110 0.55681818181672626533 0.56136363636217512241 0.56590909090762431255 0.57045454545307394678 0.57499999999852413612 0.57954545454397443649 0.58409090908942562503 0.58863636363487736869 0.59318181818032966746 0.59772727272578318747 0.60227272727123637441 0.60681818181669033851 0.61136363636214519079 0.61590909090760026512 0.62045454545305533944 0.62499999999851096888 0.62954545454396670934 0.63409090908942322695 0.63863636363487996661 0.64318181818033748343 0.64772727272579533331 0.65227272727125384932 0.65681818181671181023 0.66136363636217032624 0.66590909090762884226 0.67045454545308735828 0.67499999999854565225 0.67954545454400405724 0.68409090908946368348 0.68863636363492375381 0.69318181818038482334 0.69772727272584522673 0.70227272727130651830 0.70681818181676792090 0.71136363636222954554 0.71590909090769150325 0.72045454545315334993 0.72499999999861552968 0.72954545454407904170 0.73409090908954288679 0.73863636363500684290 0.74318181818047079901 0.74772727272593486614 0.75227272727139937736 0.75681818181686355551 0.76136363636232795571 0.76590909090779168977 0.77045454545325553486 0.77499999999872182244 0.77954545454418866512 0.78409090908965461963 0.78863636363512135130 0.79318181818058830501 0.79772727272605548077 0.80227272727152187937 0.80681818181698916614 0.81136363636245734110 0.81590909090792618219 0.82045454545339568941 0.82499999999886608482 0.82954545454433903373 0.83409090908981187162 0.83863636363528437645 0.84318181818075910172 0.84772727272623338290 0.85227272727170622080 0.85681818181718050198 0.86136363636265544930 0.86590909090813139581 0.87045454545360778642 0.87499999999908539827 0.87954545454456267706 0.88409090909004039993 0.88863636363551790076 0.89318181818099739999 0.89772727272647800945 0.90227272727195895197 0.90681818181744122676 0.91136363636292350154 0.91590909090840677553 0.92045454545389071566 0.92499999999937498885 0.92954545454486103839 0.93409090909034719896 0.93863636363583546895 0.94318181818132440508 0.94772727272681345223 0.95227272727230305449 0.95681818181779365595 0.96136363636328348026 0.96590909090877408172 0.97045454545426679260 0.97499999999976094678 0.97954545454525654424 0.98409090909075336295 0.98863636363625151393 0.99318181818174899878 0.99772727272724859304 
0.00227272727271957912 0.00681818181815874603 0.01136363636359790340 0.01590909090903707551 0.02045454545447626671 0.02499999999991542668 0.02954545454535463522 0.03409090909079382642 0.03863636363623308007 0.04318181818167236147 0.04772727272711164981 0.05227272727255116019 0.05681818181799069140 0.06136363636343018790 0.06590909090886973298 0.07045454545430915316 0.07499999999974860110 0.07954545454518824332 0.08409090909062783004 0.08863636363606737512 0.09318181818150701734 0.09772727272694668732 0.10227272727238652383 0.10681818181782631871 0.11136363636326621074 0.11590909090870625542 0.12045454545414627234 0.12499999999958666397 0.12954545454502708335 0.13409090909046761375 0.13863636363590831069 0.14318181818134903538 0.14772727272678959354 0.15227272727223031823 0.15681818181767132048 0.16136363636311243375 0.16590909090855357477 0.17045454545399491009 0.17499999999943630091 0.17954545454487763623 0.18409090909031902705 0.18863636363576072319 0.19318181818120197524 0.19772727272664353260 0.20227272727208503444 0.20681818181752653629 0.21136363636296784385 0.21590909090840884610 0.22045454545384982059 0.22499999999929101713 0.22954545454473251898 0.23409090909017385429 0.23863636363561552267 0.24318181818105671921 0.24772727272649808228 0.25227272727193944535 0.25681818181738103046 0.26136363636282250456 0.26590909090826403416 0.27045454545370589683 0.27499999999914781501 0.27954545454458995524 0.28409090909003203995 0.28863636363547440222 0.29318181818091648694 0.29772727272635823859 0.30227272727180004575 0.30681818181724207495 0.31136363636268371557 0.31590909090812624438 0.32045454545356882869 0.32499999999901124648 0.32954545454445405284 0.33409090908989652613 0.33863636363533894391 0.34318181818078191680 0.34772727272622516725 0.35227272727166819566 0.35681818181711155713 0.36136363636255453002 0.36590909090799694781 0.37045454545344042030 0.37499999999888311564 0.37954545454432669915 0.38409090908977056023 0.38863636363521503192 0.39318181818065889299 0.39772727272610336469 0.40227272727154789189 0.40681818181699208603 0.41136363636243711284 0.41590909090788236169 0.42045454545332738849 0.42499999999877274837 0.42954545454421827477 0.43409090908966402322 0.43863636363510921656 0.44318181818055474297 0.44772727272600038040 0.45227272727144623987 0.45681818181689215486 0.46136363636233818086 0.46590909090778354074 0.47045454545322895612 0.47499999999867464906 0.47954545454412017547 0.48409090908956586841 0.48863636363501156135 0.49318181818045764286 0.49772727272590411296 0.50227272727135074959 0.50681818181679760826 0.51136363636224546614 0.51590909090769332401 0.52045454545314084882 0.52499999999858859567 0.52954545454403678661 0.53409090908948486653 0.53863636363493305748 0.54318181818038135944 0.54772727272583010549 0.55227272727127862950 0.55681818181672715351 0.56136363636217601059 0.56590909090762520073 0.57045454545307427985 0.57499999999852424715 0.57954545454397454751 0.58409090908942551401 0.58863636363487759073 0.59318181818033022257 0.59772727272578318747 0.60227272727123659646 0.60681818181669056056 0.61136363636214530182 0.61590909090760015410 0.62045454545305522842 0.62499999999851085786 0.62954545454396659832 0.63409090908942311593 0.63863636363488041070 0.64318181818033870467 0.64772727272579677660 0.65227272727125462648 0.65681818181671247636 0.66136363636217143647 0.66590909090762950839 0.67045454545308691419 0.67499999999854465305 0.67954545454400350213 0.68409090908946301735 0.68863636363492319870 0.69318181818038449027 0.69772727272584489366 0.70227272727130629626 0.70681818181676836499 0.71136363636223032270 0.71590909090769194734 0.72045454545315334993 0.72499999999861552968 0.72954545454407870864 0.73409090908954366395 0.73863636363500662085 0.74318181818047035492 0.74772727272593564329 0.75227272727139971042 0.75681818181686244529 0.76136363636232706753 0.76590909090779102364 0.77045454545325564588 0.77499999999872104528 0.77954545454418733286 0.78409090908965262123 0.78863636363512001903 0.79318181818058675070 0.79772727272605459259 0.80227272727152232346 0.80681818181698883308 0.81136363636245623088 0.81590909090792551606 0.82045454545339546737 0.82499999999886575175 0.82954545454433725737 0.83409090908981031731 0.83863636363528426543 0.84318181818075854661 0.84772727272623205064 0.85227272727170511057 0.85681818181717905869 0.86136363636265356192 0.86590909090812873128 0.87045454545360512189 0.87499999999908240067 0.87954545454455856923 0.88409090909003673620 0.88863636363551556929 0.89318181818099562363 0.89772727272647612207 0.90227272727195784174 0.90681818181743956142 0.91136363636292150314 0.91590909090840511020 0.92045454545388893930 0.92499999999937265738 0.92954545454485970613 0.93409090909034664385 0.93863636363583324851 0.94318181818132185157 0.94772727272681056565 0.95227272727230050098 0.95681818181779043631 0.96136363636328070470 0.96590909090877075105 0.97045454545426412807 0.97499999999975828224 0.97954545454525421277 0.98409090909075080944 0.98863636363624984860 0.99318181818174799957 0.99772727272724992531 
0.00227272727271957435 0.00681818181815872348 0.01136363636359788258 0.01590909090903706163 0.02045454545447622854 0.02499999999991540586 0.02954545454535459012 0.03409090909079379866 0.03863636363623302455 0.04318181818167230596 0.04772727272711167062 0.05227272727255115325 0.05681818181799064976 0.06136363636343013239 0.06590909090886959421 0.07045454545430909765 0.07499999999974860110 0.07954545454518821557 0.08409090909062783004 0.08863636363606752777 0.09318181818150708673 0.09772727272694671508 0.10227272727238652383 0.10681818181782638810 0.11136363636326644666 0.11590909090870651910 0.12045454545414666092 0.12499999999958689989 0.12954545454502736090 0.13409090909046791906 0.13863636363590872702 0.14318181818134925742 0.14772727272678995436 0.15227272727223087334 0.15681818181767170906 0.16136363636311265579 0.16590909090855390784 0.17045454545399515989 0.17499999999943660622 0.17954545454487810807 0.18409090909031966543 0.18863636363576097299 0.19318181818120250259 0.19772727272664394893 0.20227272727208542302 0.20681818181752673058 0.21136363636296798263 0.21590909090840895712 0.22045454545385009815 0.22499999999929126693 0.22954545454473246346 0.23409090909017366000 0.23863636363561549492 0.24318181818105685799 0.24772727272649833208 0.25227272727193983393 0.25681818181738147455 0.26136363636282289313 0.26590909090826458927 0.27045454545370645194 0.27499999999914820359 0.27954545454459067688 0.28409090909003276160 0.28863636363547501285 0.29318181818091676449 0.29772727272635879370 0.30227272727180054535 0.30681818181724268557 0.31136363636268471478 0.31590909090812691051 0.32045454545356960585 0.32499999999901219017 0.32954545454445455244 0.33409090908989708124 0.33863636363533933249 0.34318181818078241641 0.34772727272622583339 0.35227272727166913935 0.35681818181711250082 0.36136363636255564025 0.36590909090799866865 0.37045454545344214115 0.37499999999888539159 0.37954545454432880858 0.38409090908977289169 0.38863636363521675277 0.39318181818066111344 0.39772727272610552962 0.40227272727155033438 0.40681818181699530568 0.41136363636244044351 0.41590909090788530378 0.42045454545333066365 0.42499999999877624557 0.42954545454422143891 0.43409090908966752043 0.43863636363511293581 0.44318181818055862875 0.44772727272600421067 0.45227272727145012565 0.45681818181689620717 0.46136363636234217767 0.46590909090778753754 0.47045454545323289741 0.47499999999867814626 0.47954545454412333960 0.48409090908956886601 0.48863636363501466997 0.49318181818046052944 0.49772727272590716607 0.50227272727135385821 0.50681818181680116098 0.51136363636224890783 0.51590909090769621059 0.52045454545314417949 0.52499999999859225941 0.52954545454404067240 0.53409090908948886334 0.53863636363493705428 0.54318181818038513420 0.54772727272583365821 0.55227272727128207119 0.55681818181673004009 0.56136363636217867512 0.56590909090762731015 0.57045454545307694438 0.57499999999852591248 0.57954545454397565774 0.58409090908942684628 0.58863636363487903402 0.59318181818033177688 0.59772727272578474178 0.60227272727123870588 0.60681818181669344714 0.61136363636214807737 0.61590909090760237454 0.62045454545305722682 0.62499999999851241217 0.62954545454396859672 0.63409090908942478126 0.63863636363488296421 0.64318181818034125818 0.64772727272579899704 0.65227272727125651386 0.65681818181671358658 0.66136363636217276873 0.66590909090763061862 0.67045454545308824645 0.67499999999854565225 0.67954545454400483440 0.68409090908946423859 0.68863636363492430892 0.69318181818038460129 0.69772727272584533775 0.70227272727130696239 0.70681818181676869806 0.71136363636223043372 0.71590909090769228040 0.72045454545315490424 0.72499999999861719502 0.72954545454407970784 0.73409090908954288679 0.73863636363500650983 0.74318181818047035492 0.74772727272593508818 0.75227272727139982145 0.75681818181686333347 0.76136363636232717855 0.76590909090779180080 0.77045454545325642304 0.77499999999872060119 0.77954545454418588957 0.78409090908965239919 0.78863636363511990801 0.79318181818058675070 0.79772727272605314930 0.80227272727152088017 0.80681818181698894410 0.81136363636245811826 0.81590909090792596015 0.82045454545339535635 0.82499999999886519664 0.82954545454433603613 0.83409090908980976220 0.83863636363528459849 0.84318181818075865763 0.84772727272623149553 0.85227272727170466649 0.85681818181717894767 0.86136363636265467214 0.86590909090812917537 0.87045454545360378962 0.87499999999907929205 0.87954545454455534959 0.88409090909003329450 0.88863636363551290476 0.89318181818099373626 0.89772727272647467878 0.90227272727195673152 0.90681818181743956142 0.91136363636292194723 0.91590909090840566531 0.92045454545388871725 0.92499999999937354556 0.92954545454485881795 0.93409090909034542261 0.93863636363583258237 0.94318181818132051930 0.94772727272680912236 0.95227272727229761440 0.95681818181778721666 0.96136363636327792914 0.96590909090877019594 0.97045454545426146353 0.97499999999975606180 0.97954545454525243642 0.98409090909074870002 0.98863636363624762815 0.99318181818174688935 0.99772727272724870407 
0.00227272727271956914 0.00681818181815871220 0.01136363636359785829 0.01590909090903700612 0.02045454545447619732 0.02499999999991538505 0.02954545454535457277 0.03409090909079377091 0.03863636363623298986 0.04318181818167227126 0.04772727272711164287 0.05227272727255109774 0.05681818181799052486 0.06136363636343002137 0.06590909090886946931 0.07045454545430897275 0.07499999999974849008 0.07954545454518810454 0.08409090909062774677 0.08863636363606748614 0.09318181818150710061 0.09772727272694683998 0.10227272727238669037 0.10681818181782665178 0.11136363636326662707 0.11590909090870668563 0.12045454545414679970 0.12499999999958703867 0.12954545454502761070 0.13409090909046816886 0.13863636363590908784 0.14318181818134961825 0.14772727272679023192 0.15227272727223112314 0.15681818181767201437 0.16136363636311326641 0.16590909090855468500 0.17045454545399571500 0.17499999999943721685 0.17954545454487855216 0.18409090909032035932 0.18863636363576163912 0.19318181818120319648 0.19772727272664461506 0.20227272727208575609 0.20681818181752698038 0.21136363636296809365 0.21590909090840906814 0.22045454545385032019 0.22499999999929154448 0.22954545454473265775 0.23409090909017424287 0.23863636363561585574 0.24318181818105713554 0.24772727272649866515 0.25227272727194027802 0.25681818181738197415 0.26136363636282344824 0.26590909090826531092 0.27045454545370728461 0.27499999999914914728 0.27954545454459139853 0.28409090909003364978 0.28863636363547573449 0.29318181818091765267 0.29772727272635962636 0.30227272727180137801 0.30681818181724351824 0.31136363636268604704 0.31590909090812863136 0.32045454545357082710 0.32499999999901357794 0.32954545454445566266 0.33409090908989824698 0.33863636363534116436 0.34318181818078397072 0.34772727272622716566 0.35227272727167052713 0.35681818181711405513 0.36136363636255736109 0.36590909090800122216 0.37045454545344508324 0.37499999999888811164 0.37954545454433152862 0.38409090908977533418 0.38863636363521925077 0.39318181818066388900 0.39772727272610880478 0.40227272727155372056 0.40681818181699830328 0.41136363636244349662 0.41590909090788852343 0.42045454545333416085 0.42499999999877979828 0.42954545454422543571 0.43409090908967140621 0.43863636363511659955 0.44318181818056257004 0.44772727272600854054 0.45227272727145434450 0.45681818181690087011 0.46136363636234689611 0.46590909090779253354 0.47045454545323767137 0.47499999999868214307 0.47954545454412739192 0.48409090908957264077 0.48863636363501811166 0.49318181818046391562 0.49772727272591038572 0.50227272727135718888 0.50681818181680438062 0.51136363636225223850 0.51590909090769976331 0.52045454545314817629 0.52499999999859614519 0.52954545454404478022 0.53409090908949297116 0.53863636363494149517 0.54318181818038935305 0.54772727272583798808 0.55227272727128617902 0.55681818181673370383 0.56136363636218167272 0.56590909090763041878 0.57045454545307916483 0.57499999999852791088 0.57954545454397776716 0.58409090908942873366 0.58863636363488058834 0.59318181818033333119 0.59772727272578696223 0.60227272727124070428 0.60681818181669466838 0.61136363636214918760 0.61590909090760370681 0.62045454545305844807 0.62499999999851418853 0.62954545454397026205 0.63409090908942711273 0.63863636363488474057 0.64318181818034303454 0.64772727272580077340 0.65227272727125795715 0.65681818181671491885 0.66136363636217310180 0.66590909090763117373 0.67045454545308880157 0.67499999999854731758 0.67954545454400694382 0.68409090908946568188 0.68863636363492508607 0.69318181818038537845 0.69772727272584667002 0.70227272727130796159 0.70681818181676980828 0.71136363636223087781 0.71590909090769372369 0.72045454545315645856 0.72499999999861852729 0.72954545454408048499 0.73409090908954344190 0.73863636363500773108 0.74318181818047135412 0.74772727272593608738 0.75227272727139959940 0.75681818181686333347 0.76136363636232717855 0.76590909090779180080 0.77045454545325653406 0.77499999999872037915 0.77954545454418600059 0.78409090908965162203 0.78863636363511935290 0.79318181818058586252 0.79772727272605359339 0.80227272727152132425 0.80681818181698961023 0.81136363636245800723 0.81590909090792684832 0.82045454545339613350 0.82499999999886663993 0.82954545454433770146 0.83409090908981031731 0.83863636363528493156 0.84318181818075876865 0.84772727272623193961 0.85227272727170488853 0.85681818181717861460 0.86136363636265300681 0.86590909090812795412 0.87045454545360312348 0.87499999999907818182 0.87954545454455479447 0.88409090909003251735 0.88863636363551201658 0.89318181818099207092 0.89772727272647323549 0.90227272727195528823 0.90681818181743856222 0.91136363636292172519 0.91590909090840555429 0.92045454545388827317 0.92499999999937276840 0.92954545454485937306 0.93409090909034497852 0.93863636363583113909 0.94318181818131874294 0.94772727272680656885 0.95227272727229528293 0.95681818181778466315 0.96136363636327537563 0.96590909090876719834 0.97045454545425990922 0.97499999999975450748 0.97954545454524977188 0.98409090909074670162 0.98863636363624607384 0.99318181818174422482 0.99772727272724448522 
0.00227272727271956307 0.00681818181815869485 0.01136363636359782707 0.01590909090903697143 0.02045454545447615569 0.02499999999991537811 0.02954545454535455890 0.03409090909079379866 0.03863636363623300374 0.04318181818167223657 0.04772727272711159430 0.05227272727255097284 0.05681818181799044160 0.06136363636342995198 0.06590909090886944155 0.07045454545430898663 0.07499999999974855946 0.07954545454518810454 0.08409090909062770514 0.08863636363606747226 0.09318181818150718387 0.09772727272694689549 0.10227272727238670424 0.10681818181782662402 0.11136363636326664095 0.11590909090870674114 0.12045454545414686909 0.12499999999958720520 0.12954545454502772173 0.13409090909046822437 0.13863636363590919887 0.14318181818134989580 0.14772727272679064825 0.15227272727223153947 0.15681818181767262499 0.16136363636311384928 0.16590909090855504582 0.17045454545399618684 0.17499999999943768869 0.17954545454487894074 0.18409090909032047034 0.18863636363576199995 0.19318181818120344628 0.19772727272664497589 0.20227272727208628345 0.20681818181752717467 0.21136363636296823243 0.21590909090840912365 0.22045454545384993161 0.22499999999929135019 0.22954545454473268551 0.23409090909017410409 0.23863636363561552267 0.24318181818105732983 0.24772727272649897046 0.25227272727194044455 0.25681818181738197415 0.26136363636282378131 0.26590909090826564398 0.27045454545370783972 0.27499999999914981341 0.27954545454459212017 0.28409090909003437142 0.28863636363547678920 0.29318181818091870738 0.29772727272636057005 0.30227272727180209966 0.30681818181724423988 0.31136363636268732380 0.31590909090812985260 0.32045454545357210385 0.32499999999901463266 0.32954545454445721697 0.33409090908989969027 0.33863636363534277418 0.34318181818078585810 0.34772727272622910855 0.35227272727167219246 0.35681818181711522087 0.36136363636255841580 0.36590909090800272097 0.37045454545344658204 0.37499999999888999902 0.37954545454433324947 0.38409090908977744361 0.38863636363522174877 0.39318181818066677558 0.39772727272611169136 0.40227272727155649612 0.40681818181700135639 0.41136363636244610564 0.41590909090789096592 0.42045454545333676988 0.42499999999878301793 0.42954545454422876638 0.43409090908967512545 0.43863636363512076288 0.44318181818056695542 0.44772727272601270387 0.45227272727145911846 0.45681818181690575509 0.46136363636235172558 0.46590909090779752955 0.47045454545324227880 0.47499999999868702805 0.47954545454413199934 0.48409090908957763677 0.48863636363502355175 0.49318181818046924469 0.49772727272591621439 0.50227272727136307306 0.50681818181681048685 0.51136363636225834473 0.51590909090770609158 0.52045454545315450456 0.52499999999860291755 0.52954545454405155258 0.53409090908949952148 0.53863636363494737935 0.54318181818039512621 0.54772727272584376124 0.55227272727129195218 0.55681818181673914392 0.56136363636218700179 0.56590909090763596989 0.57045454545308482697 0.57499999999853390609 0.57954545454398331827 0.58409090908943395171 0.58863636363488558434 0.59318181818033755004 0.59772727272579040392 0.60227272727124436802 0.60681818181669866519 0.61136363636215274031 0.61590909090760836975 0.62045454545306355509 0.62499999999851996169 0.62954545454397570214 0.63409090908943233078 0.63863636363488840431 0.64318181818034569908 0.64772727272580321589 0.65227272727126051066 0.65681818181671836054 0.66136363636217565531 0.66590909090763361622 0.67045454545309157712 0.67499999999854931598 0.67954545454400916427 0.68409090908946945664 0.68863636363492908288 0.69318181818038970832 0.69772727272585111091 0.70227272727131151431 0.70681818181677280588 0.71136363636223531870 0.71590909090769716538 0.72045454545315890105 0.72499999999862108080 0.72954545454408326055 0.73409090908954710564 0.73863636363501017357 0.74318181818047268639 0.74772727272593686454 0.75227272727140070963 0.75681818181686444369 0.76136363636232895491 0.76590909090779235591 0.77045454545325608997 0.77499999999872004608 0.77954545454418622263 0.78409090908965262123 0.78863636363511968597 0.79318181818058641763 0.79772727272605414850 0.80227272727152199039 0.80681818181699171966 0.81136363636245978359 0.81590909090792718139 0.82045454545339768782 0.82499999999886863833 0.82954545454434047702 0.83409090908981253776 0.83863636363528670792 0.84318181818075910172 0.84772727272623316086 0.85227272727170622080 0.85681818181718027994 0.86136363636265389498 0.86590909090812784310 0.87045454545360245735 0.87499999999907940307 0.87954545454455601572 0.88409090909003162917 0.88863636363550990716 0.89318181818099007252 0.89772727272647190322 0.90227272727195395596 0.90681818181743734097 0.91136363636292072599 0.91590909090840333384 0.92045454545388594170 0.92499999999937099204 0.92954545454485637546 0.93409090909034353523 0.93863636363582891864 0.94318181818131663352 0.94772727272680390431 0.95227272727229139715 0.95681818181778077737 0.96136363636327182292 0.96590909090876320153 0.97045454545425646753 0.97499999999975295317 0.97954545454524832859 0.98409090909074459219 0.98863636363624429748 0.99318181818174300357 0.99772727272724526237 
0.00227272727271956047 0.00681818181815868618 0.01136363636359781319 0.01590909090903695755 0.02045454545447615569 0.02499999999991537117 0.02954545454535454849 0.03409090909079377091 0.03863636363623299680 0.04318181818167222963 0.04772727272711152491 0.05227272727255097284 0.05681818181799037915 0.06136363636342985484 0.06590909090886933053 0.07045454545430879234 0.07499999999974849008 0.07954545454518807679 0.08409090909062773289 0.08863636363606745838 0.09318181818150719775 0.09772727272694685385 0.10227272727238685690 0.10681818181782687383 0.11136363636326686299 0.11590909090870692155 0.12045454545414722991 0.12499999999958760766 0.12954545454502805479 0.13409090909046875173 0.13863636363590953193 0.14318181818135045091 0.14772727272679123112 0.15227272727223209459 0.15681818181767304132 0.16136363636311426561 0.16590909090855560093 0.17045454545399679747 0.17499999999943818829 0.17954545454487949585 0.18409090909032088668 0.18863636363576236077 0.19318181818120394588 0.19772727272664528120 0.20227272727208631120 0.20681818181752731345 0.21136363636296850999 0.21590909090840951223 0.22045454545385048672 0.22499999999929182204 0.22954545454473329613 0.23409090909017457593 0.23863636363561563369 0.24318181818105710779 0.24772727272649885943 0.25227272727194055557 0.25681818181738208517 0.26136363636282361478 0.26590909090826569949 0.27045454545370767319 0.27499999999914992443 0.27954545454459239773 0.28409090909003476000 0.28863636363547717778 0.29318181818091881841 0.29772727272636095863 0.30227272727180282130 0.30681818181724518357 0.31136363636268743482 0.31590909090813035220 0.32045454545357265896 0.32499999999901546532 0.32954545454445793862 0.33409090908990080049 0.33863636363534382889 0.34318181818078719036 0.34772727272623010775 0.35227272727167285860 0.35681818181711594251 0.36136363636255958154 0.36590909090800360914 0.37045454545344791430 0.37499999999889133129 0.37954545454433591400 0.38409090908977983059 0.38863636363522430228 0.39318181818066882949 0.39772727272611352323 0.40227272727155849452 0.40681818181700352133 0.41136363636244860364 0.41590909090789429658 0.42045454545333987850 0.42499999999878612655 0.42954545454423254114 0.43409090908967845612 0.43863636363512448213 0.44318181818057061916 0.44772727272601714477 0.45227272727146400344 0.45681818181691064007 0.46136363636235699914 0.46590909090780230351 0.47045454545324716378 0.47499999999869213507 0.47954545454413755046 0.48409090908958246624 0.48863636363502815918 0.49318181818047429621 0.49772727272592154346 0.50227272727136862418 0.50681818181681581592 0.51136363636226334073 0.51590909090771097656 0.52045454545315916750 0.52499999999860869071 0.52954545454405788085 0.53409090908950662691 0.53863636363495359660 0.54318181818040200959 0.54772727272585008951 0.55227272727129828045 0.55681818181674580526 0.56136363636219344109 0.56590909090764218714 0.57045454545309137728 0.57499999999854112254 0.57954545454399042370 0.58409090908944061304 0.58863636363489202363 0.59318181818034410036 0.59772727272579584401 0.60227272727124925300 0.60681818181670321710 0.61136363636215818040 0.61590909090761269962 0.62045454545306810701 0.62499999999852362542 0.62954545454397980997 0.63409090908943555043 0.63863636363489217906 0.64318181818034847463 0.64772727272580554736 0.65227272727126239804 0.65681818181671991486 0.66136363636217787576 0.66590909090763650280 0.67045454545309457473 0.67499999999855331279 0.67954545454401382720 0.68409090908947312037 0.68863636363493296866 0.69318181818039348308 0.69772727272585421954 0.70227272727131517804 0.70681818181677713575 0.71136363636223864937 0.71590909090770049605 0.72045454545316212069 0.72499999999862374533 0.72954545454408603611 0.73409090908954943711 0.73863636363501139481 0.74318181818047368559 0.74772727272593686454 0.75227272727140137576 0.75681818181686599800 0.76136363636233039820 0.76590909090779379920 0.77045454545325786633 0.77499999999872248857 0.77954545454418677775 0.78409090908965395350 0.78863636363512223948 0.79318181818058874910 0.79772727272605614690 0.80227272727152354470 0.80681818181699294090 0.81136363636246133790 0.81590909090793029002 0.82045454545339990826 0.82499999999887096980 0.82954545454434391871 0.83409090908981708967 0.83863636363528970552 0.84318181818076232137 0.84772727272623560335 0.85227272727170955147 0.85681818181718205629 0.86136363636265589339 0.86590909090813028559 0.87045454545360445575 0.87499999999907918102 0.87954545454455601572 0.88409090909003196224 0.88863636363551024022 0.89318181818099007252 0.89772727272647134811 0.90227272727195340085 0.90681818181743645280 0.91136363636291894963 0.91590909090840200157 0.92045454545388449841 0.92499999999936888262 0.92954545454485371092 0.93409090909033876127 0.93863636363582569899 0.94318181818131285876 0.94772727272680101773 0.95227272727228995386 0.95681818181777911203 0.96136363636327004656 0.96590909090876164722 0.97045454545425458015 0.97499999999975039966 0.97954545454524599712 0.98409090909074270481 0.98863636363624307624 0.99318181818174278153 0.99772727272724548442 
0.00227272727271955787 0.00681818181815867230 0.01136363636359779238 0.01590909090903692633 0.02045454545447608630 0.02499999999991531913 0.02954545454535454155 0.03409090909079372927 0.03863636363623294823 0.04318181818167223657 0.04772727272711155266 0.05227272727255098672 0.05681818181799035833 0.06136363636342979239 0.06590909090886930277 0.07045454545430880622 0.07499999999974842069 0.07954545454518807679 0.08409090909062766350 0.08863636363606740287 0.09318181818150711448 0.09772727272694703426 0.10227272727238692629 0.10681818181782679056 0.11136363636326693238 0.11590909090870718523 0.12045454545414764624 0.12499999999958789909 0.12954545454502841562 0.13409090909046936235 0.13863636363591028133 0.14318181818135111705 0.14772727272679189725 0.15227272727223267745 0.15681818181767365195 0.16136363636311479297 0.16590909090855612829 0.17045454545399746360 0.17499999999943871565 0.17954545454487982892 0.18409090909032130301 0.18863636363576249955 0.19318181818120394588 0.19772727272664536446 0.20227272727208675529 0.20681818181752803509 0.21136363636296889856 0.21590909090840998408 0.22045454545385076428 0.22499999999929223837 0.22954545454473385124 0.23409090909017488125 0.23863636363561618881 0.24318181818105771841 0.24772727272649930352 0.25227272727194099966 0.25681818181738264029 0.26136363636282416989 0.26590909090826614358 0.27045454545370850585 0.27499999999915036852 0.27954545454459278631 0.28409090909003509307 0.28863636363547739982 0.29318181818091937352 0.29772727272636134721 0.30227272727180354295 0.30681818181724584971 0.31136363636268815647 0.31590909090813062976 0.32045454545357321408 0.32499999999901629799 0.32954545454445954844 0.33409090908990285440 0.33863636363534566076 0.34318181818078913325 0.34772727272623216166 0.35227272727167496802 0.35681818181711771887 0.36136363636256113585 0.36590909090800521897 0.37045454545344969066 0.37499999999889366276 0.37954545454433852303 0.38409090908978271717 0.38863636363522757744 0.39318181818067265976 0.39772727272611763105 0.40227272727156249132 0.40681818181700735160 0.41136363636245298903 0.41590909090789879299 0.42045454545334409735 0.42499999999879023438 0.42954545454423664896 0.43409090908968334110 0.43863636363512947813 0.44318181818057611476 0.44772727272602275139 0.45227272727146933251 0.45681818181691624670 0.46136363636236166208 0.46590909090780713298 0.47045454545325182671 0.47499999999869635392 0.47954545454414160277 0.48409090908958679611 0.48863636363503287763 0.49318181818047918119 0.49772727272592692804 0.50227272727137406427 0.50681818181682192215 0.51136363636226933593 0.51590909090771686074 0.52045454545316638395 0.52499999999861479694 0.52954545454406420912 0.53409090908951306620 0.53863636363496125714 0.54318181818040955910 0.54772727272585730596 0.55227272727130527485 0.55681818181675224455 0.56136363636220054651 0.56590909090764940359 0.57045454545309814964 0.57499999999854778387 0.57954545454399752913 0.58409090908944805154 0.58863636363489879599 0.59318181818035087272 0.59772727272580394864 0.60227272727125780172 0.60681818181671176582 0.61136363636216539685 0.61590909090761980504 0.62045454545307432426 0.62499999999852973165 0.62954545454398569415 0.63409090908944154563 0.63863636363489761916 0.64318181818035391473 0.64772727272581132052 0.65227272727126850427 0.65681818181672624313 0.66136363636218553630 0.66590909090764371925 0.67045454545310234629 0.67499999999856075128 0.67954545454402037752 0.68409090908947889353 0.68863636363493885284 0.69318181818039925624 0.69772727272585910452 0.70227272727131995200 0.70681818181678157664 0.71136363636224297924 0.71590909090770438183 0.72045454545316622852 0.72499999999862718703 0.72954545454408892269 0.73409090908955187960 0.73863636363501350424 0.74318181818047701626 0.74772727272594008419 0.75227272727140337416 0.75681818181686744129 0.76136363636233217456 0.76590909090779657475 0.77045454545326097495 0.77499999999872493106 0.77954545454419066353 0.78409090908965728417 0.78863636363512401584 0.79318181818059152466 0.79772727272605847837 0.80227272727152698639 0.80681818181699538339 0.81136363636246522368 0.81590909090793461989 0.82045454545340434915 0.82499999999887529967 0.82954545454434780449 0.83409090908982075341 0.83863636363529336926 0.84318181818076554102 0.84772727272623826789 0.85227272727171154987 0.85681818181718438776 0.86136363636265733668 0.86590909090813128479 0.87045454545360656518 0.87499999999908062431 0.87954545454455712594 0.88409090909003407166 0.88863636363551135045 0.89318181818098996150 0.89772727272647012686 0.90227272727195229063 0.90681818181743512053 0.91136363636291850554 0.91590909090840100237 0.92045454545388338818 0.92499999999936666217 0.92954545454485038025 0.93409090909033554162 0.93863636363582247935 0.94318181818130997218 0.94772727272679802013 0.95227272727228773341 0.95681818181777822385 0.96136363636326827020 0.96590909090875920473 0.97045454545425258175 0.97499999999974817921 0.97954545454524355463 0.98409090909074259379 0.98863636363624241010 0.99318181818174400277 0.99772727272724626157 
0.00227272727271955396 0.00681818181815866710 0.01136363636359778544 0.01590909090903692633 0.02045454545447606895 0.02499999999991526708 0.02954545454535446175 0.03409090909079365295 0.03863636363623289965 0.04318181818167223657 0.04772727272711155266 0.05227272727255098672 0.05681818181799040690 0.06136363636342987565 0.06590909090886937216 0.07045454545430882010 0.07499999999974837905 0.07954545454518800740 0.08409090909062764962 0.08863636363606744450 0.09318181818150728102 0.09772727272694720080 0.10227272727238716221 0.10681818181782717914 0.11136363636326732096 0.11590909090870750442 0.12045454545414790992 0.12499999999958837094 0.12954545454502908175 0.13409090909047000073 0.13863636363591091971 0.14318181818135183869 0.14772727272679259114 0.15227272727223342685 0.15681818181767448461 0.16136363636311568115 0.16590909090855698871 0.17045454545399829627 0.17499999999943963158 0.17954545454488049505 0.18409090909032169159 0.18863636363576288812 0.19318181818120461202 0.19772727272664605835 0.20227272727208756020 0.20681818181752886776 0.21136363636296998103 0.21590909090841087226 0.22045454545385187450 0.22499999999929345962 0.22954545454473448962 0.23409090909017618576 0.23863636363561760434 0.24318181818105913394 0.24772727272650027497 0.25227272727194161028 0.25681818181738358398 0.26136363636282555767 0.26590909090826769789 0.27045454545371000465 0.27499999999915214488 0.27954545454459411857 0.28409090909003636982 0.28863636363547895414 0.29318181818092103885 0.29772727272636284601 0.30227272727180515277 0.30681818181724745953 0.31136363636268932220 0.31590909090813207305 0.32045454545357471288 0.32499999999901774128 0.32954545454446104724 0.33409090908990474178 0.33863636363534782570 0.34318181818079146472 0.34772727272623482619 0.35227272727167791011 0.35681818181712088300 0.36136363636256435550 0.36590909090800793901 0.37045454545345274378 0.37499999999889715996 0.37954545454434168716 0.38409090908978654744 0.38863636363523113015 0.39318181818067660105 0.39772727272612162785 0.40227272727156648813 0.40681818181701123738 0.41136363636245670827 0.41590909090790306735 0.42045454545334959295 0.42499999999879550794 0.42954545454424153395 0.43409090908968750444 0.43863636363513364147 0.44318181818058044463 0.44772727272602719228 0.45227272727147393994 0.45681818181692068759 0.46136363636236588093 0.46590909090781146284 0.47045454545325715578 0.47499999999870234912 0.47954545454414715389 0.48409090908959273580 0.48863636363503881732 0.49318181818048434373 0.49772727272593192405 0.50227272727137983743 0.50681818181682680713 0.51136363636227444296 0.51590909090772230083 0.52045454545317149098 0.52499999999862090316 0.52954545454406953819 0.53409090908951850629 0.53863636363496725235 0.54318181818041588738 0.54772727272586452241 0.55227272727131260233 0.55681818181676001611 0.56136363636220831808 0.56590909090765684208 0.57045454545310547712 0.57499999999855488930 0.57954545454400485660 0.58409090908945537901 0.58863636363490667858 0.59318181818035908837 0.59772727272581316349 0.60227272727126646146 0.60681818181671998147 0.61136363636217339046 0.61590909090762702149 0.62045454545308209582 0.62499999999853661503 0.62954545454399246651 0.63409090908944765186 0.63863636363490361436 0.64318181818035979891 0.64772727272581653857 0.65227272727127483254 0.65681818181673246038 0.66136363636219142048 0.66590909090765038059 0.67045454545310978478 0.67499999999856741262 0.67954545454402692783 0.68409090908948722021 0.68863636363494662440 0.69318181818040591757 0.69772727272586543279 0.70227272727132616925 0.70681818181678790491 0.71136363636224853035 0.71590909090770948886 0.72045454545317044737 0.72499999999863085076 0.72954545454409303051 0.73409090908955509924 0.73863636363501716797 0.74318181818048012488 0.74772727272594352588 0.75227272727140626074 0.75681818181687021685 0.76136363636233439500 0.76590909090779935031 0.77045454545326341744 0.77499999999872881684 0.77954545454419355011 0.78409090908966028177 0.78863636363512568117 0.79318181818059230181 0.79772727272606003268 0.80227272727152887377 0.80681818181699715975 0.81136363636246700004 0.81590909090793684033 0.82045454545340723573 0.82499999999887851931 0.82954545454435146823 0.83409090908982297385 0.83863636363529570072 0.84318181818076809453 0.84772727272624004424 0.85227272727171432543 0.85681818181718649718 0.86136363636265977917 0.86590909090813272808 0.87045454545360734233 0.87499999999908262271 0.87954545454455912434 0.88409090909003507086 0.88863636363551179453 0.89318181818099051661 0.89772727272647090402 0.90227272727195217961 0.90681818181743512053 0.91136363636291728429 0.91590909090839855988 0.92045454545388194489 0.92499999999936610706 0.92954545454485038025 0.93409090909033454242 0.93863636363582070299 0.94318181818130741867 0.94772727272679524457 0.95227272727228429172 0.95681818181777411603 0.96136363636326505056 0.96590909090875753940 0.97045454545425136050 0.97499999999974618081 0.97954545454524277748 0.98409090909074126152 0.98863636363624229908 0.99318181818174466891 0.99772727272724748282 
0.00227272727271955527 0.00681818181815867577 0.01136363636359782013 0.01590909090903695061 0.02045454545447608977 0.02499999999991526015 0.02954545454535448257 0.03409090909079365295 0.03863636363623292047 0.04318181818167222963 0.04772727272711160124 0.05227272727255105611 0.05681818181799054568 0.06136363636343001443 0.06590909090886941379 0.07045454545430893112 0.07499999999974853171 0.07954545454518824332 0.08409090909062807984 0.08863636363606774982 0.09318181818150762796 0.09772727272694765877 0.10227272727238755079 0.10681818181782769261 0.11136363636326793158 0.11590909090870815668 0.12045454545414865932 0.12499999999958927299 0.12954545454502991442 0.13409090909047080564 0.13863636363591166911 0.14318181818135250483 0.14772727272679336830 0.15227272727223437054 0.15681818181767545606 0.16136363636311673586 0.16590909090855809893 0.17045454545399937873 0.17499999999944054752 0.17954545454488166079 0.18409090909032266303 0.18863636363576410937 0.19318181818120566673 0.19772727272664705755 0.20227272727208817082 0.20681818181752947838 0.21136363636297081370 0.21590909090841178819 0.22045454545385265166 0.22499999999929434780 0.22954545454473565536 0.23409090909017724047 0.23863636363561871456 0.24318181818106038294 0.24772727272650160724 0.25227272727194294255 0.25681818181738463869 0.26136363636282677891 0.26590909090826914118 0.27045454545371155897 0.27499999999915381022 0.27954545454459583942 0.28409090909003814618 0.28863636363548073049 0.29318181818092292623 0.29772727272636512197 0.30227272727180715117 0.30681818181724962447 0.31136363636269254185 0.31590909090813512616 0.32045454545357759946 0.32499999999902057235 0.32954545454446393382 0.33409090908990740632 0.33863636363535104534 0.34318181818079485090 0.34772727272623804584 0.35227272727168135180 0.35681818181712504634 0.36136363636256857435 0.36590909090801232439 0.37045454545345679609 0.37499999999890132329 0.37954545454434562846 0.38409090908979048873 0.38863636363523562656 0.39318181818068093092 0.39772727272612540261 0.40227272727157087351 0.40681818181701590031 0.41136363636246225939 0.41590909090790811886 0.42045454545335420038 0.42499999999880044843 0.42954545454424658546 0.43409090908969272249 0.43863636363513902605 0.44318181818058527410 0.44772727272603207727 0.45227272727147821429 0.45681818181692418479 0.46136363636236932262 0.46590909090781557067 0.47045454545326176321 0.47499999999870684553 0.47954545454415226091 0.48409090908959812039 0.48863636363504475701 0.49318181818049133813 0.49772727272593758618 0.50227272727138472241 0.50681818181683169211 0.51136363636227910590 0.51590909090772696377 0.52045454545317604289 0.52499999999862578814 0.52954545454407508931 0.53409090908952405741 0.53863636363497213733 0.54318181818042143849 0.54772727272586951841 0.55227272727131804242 0.55681818181676601132 0.56136363636221509044 0.56590909090766428058 0.57045454545311313765 0.57499999999856277189 0.57954545454401240612 0.58409090908946392773 0.58863636363491533832 0.59318181818036830322 0.59772727272582149016 0.60227272727127534324 0.60681818181672886325 0.61136363636218249429 0.61590909090763656941 0.62045454545309175476 0.62499999999854571886 0.62954545454400023807 0.63409090908945586751 0.63863636363491116388 0.64318181818036734843 0.64772727272582319991 0.65227272727128082774 0.65681818181673834456 0.66136363636219763773 0.66590909090765648681 0.67045454545311711225 0.67499999999857696054 0.67954545454403614269 0.68409090908949587995 0.68863636363495550619 0.69318181818041457731 0.69772727272587453662 0.70227272727133338570 0.70681818181679345603 0.71136363636225397045 0.71590909090771370771 0.72045454545317400008 0.72499999999863418143 0.72954545454409713834 0.73409090908955931809 0.73863636363502083171 0.74318181818048290044 0.74772727272594641246 0.75227272727141070163 0.75681818181687288138 0.76136363636233694852 0.76590909090780157076 0.77045454545326630402 0.77499999999873192547 0.77954545454419743589 0.78409090908966350142 0.78863636363512867877 0.79318181818059518839 0.79772727272606303028 0.80227272727153120524 0.80681818181700026837 0.81136363636247110787 0.81590909090794139225 0.82045454545341067742 0.82499999999888229407 0.82954545454435457685 0.83409090908982597146 0.83863636363529825424 0.84318181818077153622 0.84772727272624492922 0.85227272727171765609 0.85681818181719027194 0.86136363636266322086 0.86590909090813650284 0.87045454545361145016 0.87499999999908584236 0.87954545454456201092 0.88409090909003951175 0.88863636363551556929 0.89318181818099295910 0.89772727272647323549 0.90227272727195451107 0.90681818181743667484 0.91136363636291817247 0.91590909090840011419 0.92045454545388183387 0.92499999999936410866 0.92954545454484760469 0.93409090909033321015 0.93863636363582036992 0.94318181818130775174 0.94772727272679546662 0.95227272727228362559 0.95681818181777189558 0.96136363636326316318 0.96590909090875565202 0.97045454545424902904 0.97499999999974462650 0.97954545454524033499 0.98409090909073970721 0.98863636363624030068 0.99318181818174333664 0.99772727272724615055 
0.00227272727271956524 0.00681818181815869399 0.01136363636359783574 0.01590909090903697490 0.02045454545447612099 0.02499999999991531566 0.02954545454535452420 0.03409090909079377091 0.03863636363623303843 0.04318181818167233371 0.04772727272711174001 0.05227272727255118101 0.05681818181799062895 0.06136363636343009770 0.06590909090886959421 0.07045454545430920867 0.07499999999974880927 0.07954545454518850700 0.08409090909062835739 0.08863636363606829105 0.09318181818150825246 0.09772727272694822775 0.10227272727238818917 0.10681818181782830324 0.11136363636326852833 0.11590909090870887832 0.12045454545414929770 0.12499999999959013341 0.12954545454503088586 0.13409090909047177709 0.13863636363591272382 0.14318181818135350403 0.14772727272679445076 0.15227272727223545301 0.15681818181767648301 0.16136363636311767955 0.16590909090855907038 0.17045454545400026691 0.17499999999944162998 0.17954545454488285428 0.18409090909032410632 0.18863636363576546939 0.19318181818120672144 0.19772727272664780696 0.20227272727208892023 0.20681818181753047758 0.21136363636297220148 0.21590909090841317597 0.22045454545385420597 0.22499999999929526373 0.22954545454473693211 0.23409090909017865600 0.23863636363562013010 0.24318181818106149317 0.24772727272650296726 0.25227272727194421931 0.25681818181738597096 0.26136363636282849976 0.26590909090827080652 0.27045454545371322430 0.27499999999915558657 0.27954545454459811538 0.28409090909004003356 0.28863636363548245134 0.29318181818092498014 0.29772727272636723139 0.30227272727180970469 0.30681818181725234451 0.31136363636269537292 0.31590909090813829030 0.32045454545358098564 0.32499999999902406955 0.32954545454446743102 0.33409090908991112556 0.33863636363535504215 0.34318181818079862566 0.34772727272624209816 0.35227272727168551514 0.35681818181712909865 0.36136363636257273768 0.36590909090801682080 0.37045454545346134800 0.37499999999890609725 0.37954545454435062446 0.38409090908979509615 0.38863636363524001194 0.39318181818068509426 0.39772727272613056515 0.40227272727157603605 0.40681818181702106285 0.41136363636246692232 0.41590909090791305935 0.42045454545335869678 0.42499999999880549995 0.42954545454425147044 0.43409090908969794054 0.43863636363514368899 0.44318181818058971499 0.44772727272603640714 0.45227272727148315479 0.45681818181692890324 0.46136363636237415209 0.46590909090781973401 0.47045454545326531592 0.47499999999871156398 0.47954545454415697936 0.48409090908960356048 0.48863636363504975302 0.49318181818049605658 0.49772727272594285974 0.50227272727138960740 0.50681818181683624402 0.51136363636228376883 0.51590909090773251489 0.52045454545318137196 0.52499999999863067313 0.52954545454407975225 0.53409090908952894239 0.53863636363497779946 0.54318181818042710063 0.54772727272587606873 0.55227272727132392660 0.55681818181677233959 0.56136363636222197382 0.56590909090767083089 0.57045454545311979899 0.57499999999857043242 0.57954545454402017768 0.58409090908947181031 0.58863636363492444215 0.59318181818037774011 0.59772727272583159319 0.60227272727128466911 0.60681818181673796708 0.61136363636219159812 0.61590909090764578426 0.62045454545310030348 0.62499999999855537780 0.62954545454400923088 0.63409090908946363907 0.63863636363492071180 0.64318181818037623021 0.64772727272583219271 0.65227272727128982055 0.65681818181674778145 0.66136363636220663054 0.66590909090766614575 0.67045454545312654915 0.67499999999858673050 0.67954545454404780003 0.68409090908950664911 0.68863636363496572024 0.69318181818042634568 0.69772727272588497271 0.70227272727134371078 0.70681818181680322599 0.71136363636226296325 0.71590909090772236745 0.72045454545318177164 0.72499999999864195299 0.72954545454410479888 0.73409090908956631250 0.73863636363502793714 0.74318181818048933973 0.74772727272595207459 0.75227272727141469844 0.75681818181687854352 0.76136363636234194452 0.76590909090780512347 0.77045454545326930162 0.77499999999873558920 0.77954545454420032247 0.78409090908966683209 0.78863636363513234251 0.79318181818059974031 0.79772727272606791526 0.80227272727153620124 0.80681818181700493131 0.81136363636247521569 0.81590909090794538905 0.82045454545341545138 0.82499999999888751212 0.82954545454435879570 0.83409090908983041235 0.83863636363530202900 0.84318181818077542200 0.84772727272624881500 0.85227272727172243005 0.85681818181719504590 0.86136363636266832788 0.86590909090814205396 0.87045454545361689025 0.87499999999908972814 0.87954545454456600773 0.88409090909004317549 0.88863636363551945507 0.89318181818099851021 0.89772727272647745433 0.90227272727195906299 0.90681818181744067164 0.91136363636292117008 0.91590909090840066931 0.92045454545388250001 0.92499999999936488582 0.92954545454484838185 0.93409090909033454242 0.93863636363582003685 0.94318181818130630845 0.94772727272679480048 0.95227272727228329252 0.95681818181777156251 0.96136363636326249704 0.96590909090875454179 0.97045454545424847392 0.97499999999974240605 0.97954545454523844761 0.98409090909073848596 0.98863636363623974557 0.99318181818174366970 0.99772727272724748282 
0.00227272727271957478 0.00681818181815871741 0.01136363636359786870 0.01590909090903703041 0.02045454545447618344 0.02499999999991539198 0.02954545454535461094 0.03409090909079388887 0.03863636363623319109 0.04318181818167252800 0.04772727272711194818 0.05227272727255134060 0.05681818181799075385 0.06136363636343027117 0.06590909090886988564 0.07045454545430955562 0.07499999999974914233 0.07954545454518890946 0.08409090909062875985 0.08863636363606873514 0.09318181818150875206 0.09772727272694872735 0.10227272727238860550 0.10681818181782910815 0.11136363636326937487 0.11590909090870969711 0.12045454545415006098 0.12499999999959078567 0.12954545454503177404 0.13409090909047272078 0.13863636363591363976 0.14318181818135455874 0.14772727272679547772 0.15227272727223625792 0.15681818181767753773 0.16136363636311865100 0.16590909090855987529 0.17045454545400132162 0.17499999999944285123 0.17954545454488407552 0.18409090909032579941 0.18863636363576699595 0.19318181818120841453 0.19772727272664925025 0.20227272727209053005 0.20681818181753172659 0.21136363636297320068 0.21590909090841450824 0.22045454545385578804 0.22499999999929715111 0.22954545454473876398 0.23409090909018032134 0.23863636363562157339 0.24318181818106299197 0.24772727272650432728 0.25227272727194566260 0.25681818181738735873 0.26136363636282960998 0.26590909090827224981 0.27045454545371483412 0.27499999999915758497 0.27954545454459994724 0.28409090909004208747 0.28863636363548456076 0.29318181818092764468 0.29772727272637006246 0.30227272727181253575 0.30681818181725523109 0.31136363636269887012 0.31590909090814150995 0.32045454545358498244 0.32499999999902812187 0.32954545454447181640 0.33409090908991584401 0.33863636363535926099 0.34318181818080306655 0.34772727272624687211 0.35227272727169045563 0.35681818181713353955 0.36136363636257778920 0.36590909090802253845 0.37045454545346656605 0.37499999999891098224 0.37954545454435567597 0.38409090908980042522 0.38863636363524522999 0.39318181818069070088 0.39772727272613650484 0.40227272727158153165 0.40681818181702589232 0.41136363636247097464 0.41590909090791700065 0.42045454545336313767 0.42499999999881016288 0.42954545454425679951 0.43409090908970310307 0.43863636363514812988 0.44318181818059432242 0.44772727272604101456 0.45227272727148715159 0.45681818181693401026 0.46136363636237986974 0.46590909090782495205 0.47045454545327014539 0.47499999999871661549 0.47954545454416308559 0.48409090908960894506 0.48863636363505447147 0.49318181818050121912 0.49772727272594818881 0.50227272727139515851 0.50681818181684146207 0.51136363636228920893 0.51590909090773773293 0.52045454545318581285 0.52499999999863533606 0.52954545454408430416 0.53409090908953393839 0.53863636363498290649 0.54318181818043231868 0.54772727272588217495 0.55227272727133114305 0.55681818181677922297 0.56136363636222863516 0.56590909090767815837 0.57045454545312734851 0.57499999999857787092 0.57954545454402894844 0.58409090908948069210 0.58863636363493421211 0.59318181818038717701 0.59772727272584069702 0.60227272727129499419 0.60681818181674895829 0.61136363636220170115 0.61590909090765544320 0.62045454545310985139 0.62499999999856381550 0.62954545454401822369 0.63409090908947329801 0.63863636363493025971 0.64318181818038644426 0.64772727272584218472 0.65227272727129981256 0.65681818181675744039 0.66136363636221673357 0.66590909090767635981 0.67045454545313620809 0.67499999999859561228 0.67954545454405645977 0.68409090908951586396 0.68863636363497560122 0.69318181818043544951 0.69772727272589474268 0.70227272727135436892 0.70681818181681266289 0.71136363636227217810 0.71590909090773136025 0.72045454545319154160 0.72499999999865094580 0.72954545454411257044 0.73409090908957363997 0.73863636363503515359 0.74318181818049655618 0.74772727272595751469 0.75227272727142013853 0.75681818181688298441 0.76136363636234660746 0.76590909090781045254 0.77045454545327463070 0.77499999999873991907 0.77954545454420520745 0.78409090908967271627 0.78863636363513878180 0.79318181818060717880 0.79772727272607513171 0.80227272727154319565 0.80681818181701103754 0.81136363636248032272 0.81590909090795105119 0.82045454545342111352 0.82499999999889217506 0.82954545454436356966 0.83409090908983551937 0.83863636363530846829 0.84318181818078197232 0.84772727272625469919 0.85227272727172753708 0.85681818181720081906 0.86136363636267443411 0.86590909090814827120 0.87045454545362055399 0.87499999999909405801 0.87954545454457089271 0.88409090909004750536 0.88863636363552422903 0.89318181818100217395 0.89772727272648178420 0.90227272727196283775 0.90681818181744278107 0.91136363636292294643 0.91590909090840422202 0.92045454545388705192 0.92499999999936777240 0.92954545454485038025 0.93409090909033420935 0.93863636363582014788 0.94318181818130830685 0.94772727272679668786 0.95227272727228473581 0.95681818181777300580 0.96136363636326271909 0.96590909090875343157 0.97045454545424747472 0.97499999999974173992 0.97954545454523789250 0.98409090909073704267 0.98863636363623896841 0.99318181818174278153 0.99772727272724648362 
0.00227272727271957825 0.00681818181815873389 0.01136363636359789993 0.01590909090903707898 0.02045454545447626671 0.02499999999991547178 0.02954545454535469420 0.03409090909079399295 0.03863636363623335762 0.04318181818167273617 0.04772727272711216329 0.05227272727255155571 0.05681818181799098977 0.06136363636343058342 0.06590909090887030197 0.07045454545430995807 0.07499999999974957254 0.07954545454518938130 0.08409090909062920394 0.08863636363606934576 0.09318181818150940432 0.09772727272694946288 0.10227272727238949368 0.10681818181782994082 0.11136363636327037407 0.11590909090871077958 0.12045454545415118508 0.12499999999959190977 0.12954545454503280100 0.13409090909047383100 0.13863636363591477774 0.14318181818135577998 0.14772727272679675448 0.15227272727223753468 0.15681818181767886999 0.16136363636311984449 0.16590909090856140184 0.17045454545400287594 0.17499999999944435003 0.17954545454488568534 0.18409090909032710393 0.18863636363576852251 0.19318181818121027415 0.19772727272665138742 0.20227272727209219538 0.20681818181753344743 0.21136363636297489377 0.21590909090841617357 0.22045454545385742562 0.22499999999929909400 0.22954545454474029054 0.23409090909018190341 0.23863636363562357179 0.24318181818106499037 0.24772727272650663100 0.25227272727194838264 0.25681818181738991225 0.26136363636283188594 0.26590909090827430372 0.27045454545371711008 0.27499999999916008298 0.27954545454460266729 0.28409090909004497405 0.28863636363548744734 0.29318181818093064228 0.29772727272637306006 0.30227272727181592193 0.30681818181725917238 0.31136363636270225630 0.31590909090814489613 0.32045454545358836862 0.32499999999903256276 0.32954545454447570219 0.33409090908991984081 0.33863636363536325780 0.34318181818080700785 0.34772727272625081341 0.35227272727169472999 0.35681818181713809146 0.36136363636258278520 0.36590909090802692383 0.37045454545347145103 0.37499999999891558966 0.37954545454436039442 0.38409090908980542123 0.38863636363525078110 0.39318181818069580791 0.39772727272614122329 0.40227272727158658316 0.40681818181703149895 0.41136363636247597064 0.41590909090792171909 0.42045454545336724550 0.42499999999881427071 0.42954545454426090734 0.43409090908970721090 0.43863636363515245975 0.44318181818059887433 0.44772727272604595505 0.45227272727149225862 0.45681818181693878422 0.46136363636238458819 0.46590909090782972601 0.47045454545327503038 0.47499999999872205558 0.47954545454416902528 0.48409090908961516231 0.48863636363506085525 0.49318181818050726983 0.49772727272595351788 0.50227272727140004349 0.50681818181684712421 0.51136363636229453800 0.51590909090774261792 0.52045454545319091988 0.52499999999864022104 0.52954545454408896710 0.53409090908953960053 0.53863636363498934578 0.54318181818043920206 0.54772727272588805914 0.55227272727133713826 0.55681818181678621738 0.56136363636223618467 0.56590909090768581891 0.57045454545313489803 0.57499999999858575350 0.57954545454403694205 0.58409090908948890775 0.58863636363494165060 0.59318181818039594777 0.59772727272585057801 0.60227272727130398700 0.60681818181675661883 0.61136363636221069395 0.61590909090766410294 0.62045454545311917727 0.62499999999857369648 0.62954545454402854876 0.63409090908948351206 0.63863636363494047377 0.64318181818039643627 0.64772727272585317593 0.65227272727131069274 0.65681818181676809854 0.66136363636222694762 0.66590909090768646283 0.67045454545314675521 0.67499999999860571531 0.67954545454406400928 0.68409090908952330246 0.68863636363498359483 0.69318181818044299902 0.69772727272590318037 0.70227272727136280661 0.70681818181682154467 0.71136363636228128193 0.71590909090774046408 0.72045454545320031237 0.72499999999865982758 0.72954545454412056404 0.73409090908958152255 0.73863636363504281412 0.74318181818050499388 0.74772727272596528625 0.75227272727142691089 0.75681818181689064495 0.76136363636235393493 0.76590909090781744695 0.77045454545328129203 0.77499999999874635837 0.77954545454421331208 0.78409090908967959965 0.78863636363514677541 0.79318181818061295196 0.79772727272608090487 0.80227272727154963494 0.80681818181701758785 0.81136363636248653997 0.81590909090795726843 0.82045454545342666464 0.82499999999889694902 0.82954545454436878771 0.83409090908984151458 0.83863636363531501861 0.84318181818078929979 0.84772727272626213768 0.85227272727173453148 0.85681818181720781347 0.86136363636268131749 0.86590909090815393334 0.87045454545362688226 0.87499999999910182957 0.87954545454457688791 0.88409090909005239034 0.88863636363552889197 0.89318181818100694791 0.89772727272648655816 0.90227272727196594637 0.90681818181744666685 0.91136363636292616608 0.91590909090840810780 0.92045454545389027157 0.92499999999937154715 0.92954545454485382194 0.93409090909033709593 0.93863636363582270139 0.94318181818130997218 0.94772727272679846422 0.95227272727228740035 0.95681818181777655852 0.96136363636326538362 0.96590909090875576304 0.97045454545424791881 0.97499999999974240605 0.97954545454523866965 0.98409090909073659859 0.98863636363623841330 0.99318181818174278153 0.99772727272724537340 
0.00227272727271958866 0.00681818181815876858 0.01136363636359796238 0.01590909090903716919 0.02045454545447639855 0.02499999999991564525 0.02954545454535493360 0.03409090909079422888 0.03863636363623359354 0.04318181818167300678 0.04772727272711244084 0.05227272727255190266 0.05681818181799146161 0.06136363636343109690 0.06590909090887087096 0.07045454545431049931 0.07499999999975019704 0.07954545454519003356 0.08409090909062993946 0.08863636363606990087 0.09318181818151001494 0.09772727272695018452 0.10227272727239046513 0.10681818181783077348 0.11136363636327137328 0.11590909090871200082 0.12045454545415243408 0.12499999999959307551 0.12954545454503393898 0.13409090909047488571 0.13863636363591594347 0.14318181818135702899 0.14772727272679822552 0.15227272727223917226 0.15681818181768023002 0.16136363636312162084 0.16590909090856306718 0.17045454545400468005 0.17499999999944615414 0.17954545454488754497 0.18409090909032860273 0.18863636363577010457 0.19318181818121207827 0.19772727272665324705 0.20227272727209416603 0.20681818181753561237 0.21136363636297705870 0.21590909090841831075 0.22045454545385959055 0.22499999999930109240 0.22954545454474256649 0.23409090909018437365 0.23863636363562590326 0.24318181818106759939 0.24772727272650887920 0.25227272727195071411 0.25681818181739235474 0.26136363636283399536 0.26590909090827619110 0.27045454545371955257 0.27499999999916280302 0.27954545454460572040 0.28409090909004819370 0.28863636363549055597 0.29318181818093330682 0.29772727272637616869 0.30227272727181925260 0.30681818181726261408 0.31136363636270558697 0.31590909090814822680 0.32045454545359153276 0.32499999999903550485 0.32954545454447925490 0.33409090908992300495 0.33863636363536725460 0.34318181818081061607 0.34772727272625469919 0.35227272727169889333 0.35681818181714219929 0.36136363636258655996 0.36590909090803114267 0.37045454545347550335 0.37499999999892008606 0.37954545454436533491 0.38409090908981063928 0.38863636363525522199 0.39318181818070013778 0.39772727272614560867 0.40227272727159113508 0.40681818181703582882 0.41136363636248085562 0.41590909090792665959 0.42045454545337296315 0.42499999999881926671 0.42954545454426518170 0.43409090908971104117 0.43863636363515690064 0.44318181818060325972 0.44772727272604978532 0.45227272727149631093 0.45681818181694300307 0.46136363636238891806 0.46590909090783422242 0.47045454545328013740 0.47499999999872738465 0.47954545454417424333 0.48409090908962093547 0.48863636363506690596 0.49318181818051337606 0.49772727272595962411 0.50227272727140614972 0.50681818181685334146 0.51136363636230086627 0.51590909090774783596 0.52045454545319624895 0.52499999999864555011 0.52954545454409485128 0.53409090908954448551 0.53863636363499478588 0.54318181818044430909 0.54772727272589438741 0.55227272727134379959 0.55681818181679365587 0.56136363636224351215 0.56590909090769414558 0.57045454545314489003 0.57499999999859507938 0.57954545454404682303 0.58409090908949823362 0.58863636363495119852 0.59318181818040427444 0.59772727272585779446 0.60227272727131153651 0.60681818181676394630 0.61136363636221824347 0.61590909090767254064 0.62045454545312805905 0.62499999999858202315 0.62954545454403754157 0.63409090908949272691 0.63863636363494913351 0.64318181818040642828 0.64772727272586438918 0.65227272727132057373 0.65681818181677797952 0.66136363636223705065 0.66590909090769534462 0.67045454545315552597 0.67499999999861493016 0.67954545454407244698 0.68409090908953229526 0.68863636363499158843 0.69318181818045121467 0.69772727272591084091 0.70227272727137013408 0.70681818181682898317 0.71136363636228872043 0.71590909090774901280 0.72045454545320963824 0.72499999999866893141 0.72954545454412877969 0.73409090908958973820 0.73863636363505269511 0.74318181818051476384 0.74772727272597561132 0.75227272727143768005 0.75681818181690030389 0.76136363636236337182 0.76590909090782666180 0.77045454545329106200 0.77499999999875590628 0.77954545454422341511 0.78409090908968914757 0.78863636363515565719 0.79318181818062261090 0.79772727272609056381 0.80227272727155851673 0.80681818181702669168 0.81136363636249531073 0.81590909090796526204 0.82045454545343543540 0.82499999999890560876 0.82954545454437833563 0.83409090908985117352 0.83863636363532390039 0.84318181818079629419 0.84772727272626935413 0.85227272727174130384 0.85681818181721425276 0.86136363636268675759 0.86590909090816026161 0.87045454545363543097 0.87499999999910960113 0.87954545454458321618 0.88409090909005871861 0.88863636363553277775 0.89318181818101127778 0.89772727272649033292 0.90227272727197049829 0.90681818181744922036 0.91136363636292883061 0.91590909090841221563 0.92045454545389349121 0.92499999999937554396 0.92954545454485737466 0.93409090909034031558 0.93863636363582592104 0.94318181818131308081 0.94772727272680090671 0.95227272727228873261 0.95681818181777866794 0.96136363636326693793 0.96590909090875687326 0.97045454545425002824 0.97499999999974251708 0.97954545454523811454 0.98409090909073704267 0.98863636363623796921 0.99318181818174111619 0.99772727272724592851 
0.00227272727271960687 0.00681818181815883016 0.01136363636359807340 0.01590909090903731837 0.02045454545447655120 0.02499999999991583954 0.02954545454535518687 0.03409090909079450643 0.03863636363623385722 0.04318181818167331210 0.04772727272711283636 0.05227272727255238144 0.05681818181799191264 0.06136363636343165201 0.06590909090887141220 0.07045454545431109605 0.07499999999975091869 0.07954545454519079684 0.08409090909063071662 0.08863636363607073354 0.09318181818151083373 0.09772727272695094780 0.10227272727239146433 0.10681818181783192534 0.11136363636327228921 0.11590909090871280573 0.12045454545415341940 0.12499999999959428287 0.12954545454503518798 0.13409090909047621798 0.13863636363591741452 0.14318181818135844452 0.14772727272679953003 0.15227272727224058779 0.15681818181768167331 0.16136363636312314740 0.16590909090856481578 0.17045454545400637314 0.17499999999944787499 0.17954545454488909928 0.18409090909033051786 0.18863636363577201971 0.19318181818121407667 0.19772727272665543974 0.20227272727209624770 0.20681818181753722219 0.21136363636297883506 0.21590909090841986506 0.22045454545386139467 0.22499999999930272998 0.22954545454474445387 0.23409090909018609450 0.23863636363562765186 0.24318181818106932024 0.24772727272651068331 0.25227272727195282354 0.25681818181739451967 0.26136363636283627132 0.26590909090827852257 0.27045454545372155097 0.27499999999916507898 0.27954545454460827392 0.28409090909005130232 0.28863636363549399766 0.29318181818093674851 0.29772727272637961038 0.30227272727182274981 0.30681818181726583372 0.31136363636270936173 0.31590909090815189053 0.32045454545359519649 0.32499999999903900205 0.32954545454448219699 0.33409090908992628011 0.33863636363537080731 0.34318181818081455736 0.34772727272625836292 0.35227272727170244604 0.35681818181714652916 0.36136363636259127841 0.36590909090803608317 0.37045454545348016628 0.37499999999892491553 0.37954545454437010887 0.38409090908981541324 0.38863636363526055106 0.39318181818070518929 0.39772727272615027161 0.40227272727159535393 0.40681818181703949255 0.41136363636248479692 0.41590909090793104497 0.42045454545337762609 0.42499999999882426271 0.42954545454426917850 0.43409090908971526002 0.43863636363516150807 0.44318181818060831123 0.44772727272605461479 0.45227272727150108489 0.45681818181694727743 0.46136363636239402508 0.46590909090783971802 0.47045454545328557749 0.47499999999873238066 0.47954545454417885075 0.48409090908962609801 0.48863636363507256810 0.49318181818051942678 0.49772727272596622994 0.50227272727141281106 0.50681818181686033586 0.51136363636230786067 0.51590909090775505241 0.52045454545320357642 0.52499999999865210043 0.52954545454410106853 0.53409090908955003663 0.53863636363500055904 0.54318181818045019327 0.54772727272590160386 0.55227272727135057195 0.55681818181680065027 0.56136363636225083962 0.56590909090770047385 0.57045454545315188444 0.57499999999860351707 0.57954545454405548277 0.58409090908950744847 0.58863636363496052439 0.59318181818041293418 0.59772727272586623215 0.60227272727132008523 0.60681818181677282809 0.61136363636222612605 0.61590909090767942402 0.62045454545313494243 0.62499999999859057187 0.62954545454404664540 0.63409090908950282994 0.63863636363495979165 0.64318181818041730846 0.64772727272587427017 0.65227272727133112085 0.65681818181678885971 0.66136363636224759777 0.66590909090770611378 0.67045454545316574002 0.67499999999862514422 0.67954545454408388228 0.68409090908954106602 0.68863636363500002613 0.69318181818045898623 0.69772727272591894554 0.70227272727137657338 0.70681818181683464530 0.71136363636229649199 0.71590909090775722845 0.72045454545321818696 0.72499999999867692502 0.72954545454413688432 0.73409090908959850896 0.73863636363506224303 0.74318181818052431176 0.74772727272598471515 0.75227272727144700593 0.75681818181690951874 0.76136363636237325281 0.76590909090783787505 0.77045454545330160911 0.77499999999876612033 0.77954545454423240791 0.78409090908969947264 0.78863636363516587124 0.79318181818063338007 0.79772727272610133298 0.80227272727156784260 0.80681818181703590653 0.81136363636250530273 0.81590909090797525405 0.82045454545344442820 0.82499999999891471258 0.82954545454438877172 0.83409090908986127655 0.83863636363533222706 0.84318181818080539802 0.84772727272627768080 0.85227272727174918643 0.85681818181722235739 0.86136363636269552835 0.86590909090816836624 0.87045454545364309151 0.87499999999911637349 0.87954545454459043263 0.88409090909006549097 0.88863636363554021624 0.89318181818101771707 0.89772727272649777142 0.90227272727197649349 0.90681818181745388330 0.91136363636293304946 0.91590909090841510221 0.92045454545389748802 0.92499999999937820849 0.92954545454486081635 0.93409090909034508954 0.93863636363583080602 0.94318181818131763272 0.94772727272680490351 0.95227272727229239635 0.95681818181778111043 0.96136363636326926940 0.96590909090875853860 0.97045454545425091641 0.97499999999974407139 0.97954545454523966885 0.98409090909073804188 0.98863636363623841330 0.99318181818174255948 0.99772727272724692771 
0.00227272727271963289 0.00681818181815890649 0.01136363636359818963 0.01590909090903750225 0.02045454545447678713 0.02499999999991609975 0.02954545454535546095 0.03409090909079483256 0.03863636363623423192 0.04318181818167374231 0.04772727272711327351 0.05227272727255287410 0.05681818181799257877 0.06136363636343233896 0.06590909090887210608 0.07045454545431198423 0.07499999999975183462 0.07954545454519171277 0.08409090909063164643 0.08863636363607170499 0.09318181818151177742 0.09772727272695214129 0.10227272727239265782 0.10681818181783320210 0.11136363636327352433 0.11590909090871411025 0.12045454545415482106 0.12499999999959550412 0.12954545454503646473 0.13409090909047741147 0.13863636363591846923 0.14318181818135974903 0.14772727272680097332 0.15227272727224219762 0.15681818181768342191 0.16136363636312481273 0.16590909090856617580 0.17045454545400798296 0.17499999999944962359 0.17954545454489084788 0.18409090909033223871 0.18863636363577401811 0.19318181818121574200 0.19772727272665699405 0.20227272727209805181 0.20681818181753944264 0.21136363636298105551 0.21590909090842219653 0.22045454545386361511 0.22499999999930497818 0.22954545454474639676 0.23409090909018848148 0.23863636363563001108 0.24318181818107154069 0.24772727272651282049 0.25227272727195498847 0.25681818181739685114 0.26136363636283921341 0.26590909090828152017 0.27045454545372421551 0.27499999999916768800 0.27954545454461088294 0.28409090909005402237 0.28863636363549693975 0.29318181818093974611 0.29772727272638294105 0.30227272727182596945 0.30681818181726921990 0.31136363636271202626 0.31590909090815511018 0.32045454545359836063 0.32499999999904166659 0.32954545454448541664 0.33409090908992961078 0.33863636363537413798 0.34318181818081849865 0.34772727272626285933 0.35227272727170666489 0.35681818181715047045 0.36136363636259499765 0.36590909090804002446 0.37045454545348432962 0.37499999999892891234 0.37954545454437477181 0.38409090908981990964 0.38863636363526471440 0.39318181818070990774 0.39772727272615426841 0.40227272727159929522 0.40681818181704437754 0.41136363636248973741 0.41590909090793592995 0.42045454545338201147 0.42499999999882825952 0.42954545454427423001 0.43409090908971997846 0.43863636363516678163 0.44318181818061375132 0.44772727272605994386 0.45227272727150569231 0.45681818181695216241 0.46136363636239874353 0.46590909090784499158 0.47045454545329112861 0.47499999999873770973 0.47954545454418356920 0.48409090908963048339 0.48863636363507828575 0.49318181818052564402 0.49772727272597300230 0.50227272727142058262 0.50681818181686788538 0.51136363636231452201 0.51590909090776282397 0.52045454545321123696 0.52499999999865942790 0.52954545454410806293 0.53409090908955625387 0.53863636363500611015 0.54318181818045563336 0.54772727272590671088 0.55227272727135634511 0.55681818181680697855 0.56136363636225750096 0.56590909090770880052 0.57045454545316054418 0.57499999999861184374 0.57954545454406380944 0.58409090908951599719 0.58863636363496840698 0.59318181818042148290 0.59772727272587522496 0.60227272727132896701 0.60681818181678071067 0.61136363636223367557 0.61590909090768786172 0.62045454545314371320 0.62499999999859967570 0.62954545454405652638 0.63409090908951315502 0.63863636363497089388 0.64318181818042885478 0.64772727272588559444 0.65227272727134233410 0.65681818181679929580 0.66136363636225725671 0.66590909090771632783 0.67045454545317684225 0.67499999999863602440 0.67954545454409320815 0.68409090908955094701 0.68863636363500868587 0.69318181818046697984 0.69772727272592649506 0.70227272727138423392 0.70681818181684274993 0.71136363636230259822 0.71590909090776444490 0.72045454545322684670 0.72499999999868602885 0.72954545454414554406 0.73409090908960750177 0.73863636363507212401 0.74318181818053363763 0.74772727272599581738 0.75227272727145810816 0.75681818181691951075 0.76136363636238291175 0.76590909090784753399 0.77045454545331215623 0.77499999999877733359 0.77954545454424317708 0.78409090908970857647 0.78863636363517519712 0.79318181818064315003 0.79772727272611088090 0.80227272727157872279 0.80681818181704700876 0.81136363636251529474 0.81590909090798469094 0.82045454545345386510 0.82499999999892492664 0.82954545454439809760 0.83409090908987015833 0.83863636363534344031 0.84318181818081550105 0.84772727272628711770 0.85227272727175906741 0.85681818181723135019 0.86136363636270341093 0.86590909090817669291 0.87045454545365041898 0.87499999999912370097 0.87954545454459864828 0.88409090909007326253 0.88863636363554920905 0.89318181818102548863 0.89772727272650432173 0.90227272727198293278 0.90681818181745932339 0.91136363636293860058 0.91590909090841943208 0.92045454545389859824 0.92499999999938142814 0.92954545454486625644 0.93409090909035130679 0.93863636363583624611 0.94318181818132273975 0.94772727272681056565 0.95227272727229772542 0.95681818181778444110 0.96136363636327426541 0.96590909090876342358 0.97045454545425513526 0.97499999999974673592 0.97954545454524177828 0.98409090909074026232 0.98863636363623941250 0.99318181818174189335 0.99772727272724781589 
0.00227272727271965545 0.00681818181815897241 0.01136363636359830238 0.01590909090903765838 0.02045454545447704386 0.02499999999991643976 0.02954545454535581830 0.03409090909079521420 0.03863636363623464132 0.04318181818167419334 0.04772727272711374535 0.05227272727255343615 0.05681818181799314776 0.06136363636343300509 0.06590909090887293875 0.07045454545431284465 0.07499999999975266729 0.07954545454519254544 0.08409090909063267338 0.08863636363607271806 0.09318181818151292928 0.09772727272695332090 0.10227272727239368477 0.10681818181783417354 0.11136363636327473170 0.11590909090871528986 0.12045454545415595904 0.12499999999959686414 0.12954545454503763047 0.13409090909047846618 0.13863636363591952394 0.14318181818136085925 0.14772727272680225008 0.15227272727224355764 0.15681818181768478193 0.16136363636312606173 0.16590909090856759134 0.17045454545400939850 0.17499999999945103912 0.17954545454489273526 0.18409090909033404282 0.18863636363577604427 0.19318181818121765714 0.19772727272665882592 0.20227272727210016123 0.20681818181754160757 0.21136363636298316493 0.21590909090842416718 0.22045454545386544698 0.22499999999930703209 0.22954545454474858945 0.23409090909019053539 0.23863636363563231479 0.24318181818107395542 0.24772727272651548502 0.25227272727195743096 0.25681818181739923812 0.26136363636284126732 0.26590909090828390715 0.27045454545372699107 0.27499999999917029703 0.27954545454461338094 0.28409090909005668690 0.28863636363549960429 0.29318181818094313229 0.29772727272638593865 0.30227272727182857848 0.30681818181727160688 0.31136363636271463529 0.31590909090815783022 0.32045454545360113618 0.32499999999904455317 0.32954545454448830322 0.33409090908993266389 0.33863636363537763518 0.34318181818082182932 0.34772727272626646755 0.35227272727171032862 0.35681818181715413418 0.36136363636259871690 0.36590909090804385473 0.37045454545348882602 0.37499999999893396385 0.37954545454437943475 0.38409090908982423951 0.38863636363526876671 0.39318181818071384903 0.39772727272615848726 0.40227272727160318100 0.40681818181704887394 0.41136363636249501097 0.41590909090794037084 0.42045454545338650787 0.42499999999883292245 0.42954545454427861539 0.43409090908972491896 0.43863636363517177763 0.44318181818061846977 0.44772727272606543947 0.45227272727151140996 0.45681818181695760250 0.46136363636240423913 0.46590909090785070923 0.47045454545329645768 0.47499999999874309431 0.47954545454418956441 0.48409090908963653410 0.48863636363508378135 0.49318181818053180576 0.49772727272597971915 0.50227272727142768804 0.50681818181687543490 0.51136363636232251562 0.51590909090777015145 0.52045454545321756523 0.52499999999866653333 0.52954545454411539041 0.53409090908956424748 0.53863636363501365967 0.54318181818046273879 0.54772727272591281711 0.55227272727136322850 0.55681818181681375091 0.56136363636226549456 0.56590909090771746026 0.57045454545316920392 0.57499999999862172473 0.57954545454407291327 0.58409090908952510102 0.58863636363497717774 0.59318181818042980957 0.59772727272588244141 0.60227272727133618346 0.60681818181678959245 0.61136363636224244633 0.61590909090769740963 0.62045454545315270600 0.62499999999860966771 0.62954545454406607430 0.63409090908952281396 0.63863636363498044179 0.64318181818043851372 0.64772727272589536440 0.65227272727135221508 0.65681818181681017599 0.66136363636226691565 0.66590909090772598677 0.67045454545318561301 0.67499999999864523925 0.67954545454410297811 0.68409090908956105004 0.68863636363501889992 0.69318181818047630571 0.69772727272593471071 0.70227272727139278263 0.70681818181685196478 0.71136363636231236818 0.71590909090777277157 0.72045454545323328599 0.72499999999869491063 0.72954545454415531403 0.73409090908961782684 0.73863636363508144989 0.74318181818054385168 0.74772727272600669757 0.75227272727146876630 0.75681818181693127912 0.76136363636239390296 0.76590909090785808111 0.77045454545332148211 0.77499999999878688151 0.77954545454425250295 0.78409090908971845746 0.78863636363518541117 0.79318181818065269795 0.79772727272612120597 0.80227272727159026910 0.80681818181705877713 0.81136363636252717413 0.81590909090799534908 0.82045454545346585551 0.82499999999893636193 0.82954545454441031005 0.83409090908988281488 0.83863636363535443152 0.84318181818082649226 0.84772727272629788686 0.85227272727176883738 0.85681818181724089811 0.86136363636271351396 0.86590909090818624083 0.87045454545365974486 0.87499999999913280480 0.87954545454460797416 0.88409090909008281045 0.88863636363555831288 0.89318181818103492553 0.89772727272651309249 0.90227272727199114843 0.90681818181746787211 0.91136363636294603907 0.91590909090842631546 0.92045454545390636980 0.92499999999938953277 0.92954545454487313982 0.93409090909035730199 0.93863636363584224132 0.94318181818132817984 0.94772727272681567268 0.95227272727230283245 0.95681818181778932608 0.96136363636327848425 0.96590909090876742038 0.97045454545425791082 0.97499999999974851228 0.97954545454524410975 0.98409090909074159459 0.98863636363624118886 0.99318181818174267050 0.99772727272724770486 
0.00227272727271967886 0.00681818181815904353 0.01136363636359843075 0.01590909090903784573 0.02045454545447728326 0.02499999999991672772 0.02954545454535622076 0.03409090909079565829 0.03863636363623512704 0.04318181818167469294 0.04772727272711430740 0.05227272727255401208 0.05681818181799385553 0.06136363636343388633 0.06590909090887384081 0.07045454545431371896 0.07499999999975363874 0.07954545454519357239 0.08409090909063371422 0.08863636363607391155 0.09318181818151415052 0.09772727272695470868 0.10227272727239514194 0.10681818181783553356 0.11136363636327606397 0.11590909090871685805 0.12045454545415769376 0.12499999999959847397 0.12954545454503924029 0.13409090909048002049 0.13863636363592116152 0.14318181818136246908 0.14772727272680363786 0.15227272727224491766 0.15681818181768650278 0.16136363636312772707 0.16590909090856945096 0.17045454545401159119 0.17499999999945317630 0.17954545454489484468 0.18409090909033629102 0.18863636363577787614 0.19318181818121921145 0.19772727272666085208 0.20227272727210215963 0.20681818181754338393 0.21136363636298469149 0.21590909090842577700 0.22045454545386705680 0.22499999999930872518 0.22954545454475039357 0.23409090909019222848 0.23863636363563431320 0.24318181818107573178 0.24772727272651773323 0.25227272727195976243 0.25681818181740156959 0.26136363636284370981 0.26590909090828634964 0.27045454545372954458 0.27499999999917246196 0.27954545454461549037 0.28409090909005907388 0.28863636363550210229 0.29318181818094524171 0.29772727272638832563 0.30227272727183085443 0.30681818181727332773 0.31136363636271685573 0.31590909090816016169 0.32045454545360424481 0.32499999999904799486 0.32954545454449191144 0.33409090908993610558 0.33863636363538035523 0.34318181818082449386 0.34772727272626935413 0.35227272727171371480 0.35681818181715785343 0.36136363636260199206 0.36590909090804746295 0.37045454545349321140 0.37499999999893857128 0.37954545454438359808 0.38409090908982851387 0.38863636363527309658 0.39318181818071767930 0.39772727272616253957 0.40227272727160789945 0.40681818181705314830 0.41136363636249911879 0.41590909090794458969 0.42045454545339044916 0.42499999999883680823 0.42954545454428322282 0.43409090908973024803 0.43863636363517688466 0.44318181818062390986 0.44772727272607076854 0.45227272727151707210 0.45681818181696315362 0.46136363636241001229 0.46590909090785653790 0.47045454545330300800 0.47499999999874964463 0.47954545454419589268 0.48409090908964313993 0.48863636363509072025 0.49318181818053830057 0.49772727272598610293 0.50227272727143501552 0.50681818181688176317 0.51136363636232884389 0.51590909090777625767 0.52045454545322578088 0.52499999999867463796 0.52954545454412227379 0.53409090908957146393 0.53863636363502143123 0.54318181818047073239 0.54772727272592092174 0.55227272727137133312 0.55681818181682241065 0.56136363636227437635 0.56590909090772634205 0.57045454545317797468 0.57499999999863082856 0.57954545454408246119 0.58409090908953420485 0.58863636363498650361 0.59318181818043913545 0.59772727272589176728 0.60227272727134473218 0.60681818181679725299 0.61136363636225066198 0.61590909090770562528 0.62045454545316192085 0.62499999999861699518 0.62954545454407417893 0.63409090908953169574 0.63863636363498943460 0.64318181818044695142 0.64772727272590402414 0.65227272727136054176 0.65681818181681694835 0.66136363636227557539 0.66590909090773442447 0.67045454545319382866 0.67499999999865312184 0.67954545454411130478 0.68409090908956993182 0.68863636363502755966 0.69318181818048452136 0.69772727272594281533 0.70227272727140177544 0.70681818181686029146 0.71136363636232091689 0.71590909090778187540 0.72045454545324227880 0.72499999999870357037 0.72954545454416475092 0.73409090908962715272 0.73863636363509033167 0.74318181818055273347 0.74772727272601424708 0.75227272727147698195 0.75681818181694060499 0.76136363636240489416 0.76590909090786862823 0.77045454545333202923 0.77499999999879809476 0.77954545454426271700 0.78409090908972878253 0.78863636363519495909 0.79318181818066291200 0.79772727272613297433 0.80227272727160225951 0.80681818181707087856 0.81136363636253860943 0.81590909090800634029 0.82045454545347695774 0.82499999999894735314 0.82954545454442019103 0.83409090908989402813 0.83863636363536664398 0.84318181818083814960 0.84772727272630887807 0.85227272727177960654 0.85681818181725122319 0.86136363636272372801 0.86590909090819434546 0.87045454545366829358 0.87499999999914168658 0.87954545454461663390 0.88409090909009235837 0.88863636363556841591 0.89318181818104491754 0.89772727272652252939 0.90227272727200136249 0.90681818181747819718 0.91136363636295625312 0.91590909090843464213 0.92045454545391558465 0.92499999999939752637 0.92954545454487969014 0.93409090909036462946 0.93863636363584945776 0.94318181818133484118 0.94772727272682177890 0.95227272727230860561 0.95681818181779609844 0.96136363636328503457 0.96590909090877308252 0.97045454545426268478 0.97499999999975284215 0.97954545454524777348 0.98409090909074514730 0.98863636363624274317 0.99318181818174411379 0.99772727272724748282 
0.00227272727271971009 0.00681818181815913721 0.01136363636359859208 0.01590909090903804696 0.02045454545447754000 0.02499999999991703650 0.02954545454535659199 0.03409090909079614401 0.03863636363623570297 0.04318181818167536601 0.04772727272711502211 0.05227272727255478924 0.05681818181799468820 0.06136363636343464961 0.06590909090887461796 0.07045454545431462101 0.07499999999975467957 0.07954545454519476588 0.08409090909063494934 0.08863636363607511892 0.09318181818151542728 0.09772727272695584666 0.10227272727239634931 0.10681818181783694910 0.11136363636327761828 0.11590909090871849563 0.12045454545415935910 0.12499999999960022257 0.12954545454504096114 0.13409090909048201889 0.13863636363592313216 0.14318181818136430095 0.14772727272680530319 0.15227272727224652749 0.15681818181768830689 0.16136363636312966996 0.16590909090857117181 0.17045454545401297897 0.17499999999945456408 0.17954545454489609368 0.18409090909033776207 0.18863636363577940269 0.19318181818122068250 0.19772727272666221210 0.20227272727210374170 0.20681818181754502151 0.21136363636298616253 0.21590909090842760887 0.22045454545386891643 0.22499999999931061256 0.22954545454475222543 0.23409090909019422688 0.23863636363563611731 0.24318181818107761916 0.24772727272651942632 0.25227272727196176083 0.25681818181740362350 0.26136363636284598577 0.26590909090828868111 0.27045454545373170951 0.27499999999917468241 0.27954545454461737775 0.28409090909006057268 0.28863636363550398967 0.29318181818094701807 0.29772727272639032403 0.30227272727183296386 0.30681818181727615880 0.31136363636271968680 0.31590909090816293725 0.32045454545360674281 0.32499999999905043735 0.32954545454449457598 0.33409090908993849256 0.33863636363538346385 0.34318181818082765799 0.34772727272627196315 0.35227272727171632383 0.35681818181716035143 0.36136363636260498966 0.36590909090805029402 0.37045454545349632003 0.37499999999894206848 0.37954545454438742835 0.38409090908983256618 0.38863636363527725992 0.39318181818072145406 0.39772727272616614780 0.40227272727161167420 0.40681818181705775572 0.41136363636250400377 0.41590909090794941916 0.42045454545339505659 0.42499999999884091606 0.42954545454428832985 0.43409090908973535505 0.43863636363518226924 0.44318181818062929445 0.44772727272607681925 0.45227272727152328935 0.45681818181696898229 0.46136363636241572994 0.46590909090786319924 0.47045454545331033547 0.47499999999875636147 0.47954545454420310913 0.48409090908965091149 0.48863636363509732607 0.49318181818054446230 0.49772727272599281978 0.50227272727144156583 0.50681818181688897962 0.51136363636233694852 0.51590909090778447332 0.52045454545323333040 0.52499999999868196543 0.52954545454413048944 0.53409090908957967958 0.53863636363502820359 0.54318181818047872600 0.54772727272592813819 0.55227272727137877162 0.55681818181683118141 0.56136363636228303609 0.56590909090773411361 0.57045454545318596828 0.57499999999863893319 0.57954545454409123195 0.58409090908954386379 0.58863636363499649562 0.59318181818044779519 0.59772727272589976089 0.60227272727135283681 0.60681818181680524660 0.61136363636225876661 0.61590909090771350787 0.62045454545316858219 0.62499999999862343447 0.62954545454408039618 0.63409090908953857912 0.63863636363499642901 0.64318181818045438991 0.64772727272591135161 0.65227272727136864638 0.65681818181682505298 0.66136363636228312490 0.66590909090774241808 0.67045454545320137818 0.67499999999865933908 0.67954545454411885430 0.68409090908957637112 0.68863636363503410998 0.69318181818049195986 0.69772727272595025383 0.70227272727140999109 0.70681818181686906222 0.71136363636233068686 0.71590909090779164536 0.72045454545325204876 0.72499999999871334033 0.72954545454417463191 0.73409090908963592348 0.73863636363509910243 0.74318181818056106014 0.74772727272602246273 0.75227272727148530862 0.75681818181694948677 0.76136363636241422004 0.76590909090787895330 0.77045454545334290941 0.77499999999880808677 0.77954545454427170981 0.78409090908973777534 0.78863636363520550621 0.79318181818067379218 0.79772727272614274430 0.80227272727161202948 0.80681818181708098159 0.81136363636254815734 0.81590909090801744252 0.82045454545348717179 0.82499999999895812230 0.82954545454443029406 0.83409090908990357605 0.83863636363537608087 0.84318181818084880774 0.84772727272631953621 0.85227272727178948752 0.85681818181725910577 0.86136363636273116651 0.86590909090820367133 0.87045454545367628718 0.87499999999915012427 0.87954545454462573773 0.88409090909010135118 0.88863636363557785280 0.89318181818105490954 0.89772727272653374264 0.90227272727201202063 0.90681818181749052066 0.91136363636296779944 0.91590909090844740970 0.92045454545392757506 0.92499999999940840656 0.92954545454488868295 0.93409090909037095773 0.93863636363585523092 0.94318181818134094740 0.94772727272682688593 0.95227272727231460081 0.95681818181780287080 0.96136363636328903137 0.96590909090877807852 0.97045454545426657056 0.97499999999975828224 0.97954545454525165926 0.98409090909074758979 0.98863636363624418646 0.99318181818174477993 0.99772727272724781589 
0.00227272727271974262 0.00681818181815923262 0.01136363636359876382 0.01590909090903828982 0.02045454545447781408 0.02499999999991739386 0.02954545454535700832 0.03409090909079665749 0.03863636363623634135 0.04318181818167615010 0.04772727272711586172 0.05227272727255570517 0.05681818181799552780 0.06136363636343548228 0.06590909090887542288 0.07045454545431546756 0.07499999999975566489 0.07954545454519588998 0.08409090909063619834 0.08863636363607636792 0.09318181818151680118 0.09772727272695709566 0.10227272727239751504 0.10681818181783823973 0.11136363636327896443 0.11590909090871995279 0.12045454545416102443 0.12499999999960187402 0.12954545454504268198 0.13409090909048373974 0.13863636363592485301 0.14318181818136599404 0.14772727272680707955 0.15227272727224833160 0.15681818181769002774 0.16136363636313150183 0.16590909090857275388 0.17045454545401431123 0.17499999999945611839 0.17954545454489792555 0.18409090909033931638 0.18863636363578104027 0.19318181818122248661 0.19772727272666398846 0.20227272727210560133 0.20681818181754674235 0.21136363636298771684 0.21590909090842941298 0.22045454545387105361 0.22499999999931263872 0.22954545454475411281 0.23409090909019600324 0.23863636363563781040 0.24318181818107942327 0.24772727272652136921 0.25227272727196342617 0.25681818181740551088 0.26136363636284809520 0.26590909090829056849 0.27045454545373304178 0.27499999999917584814 0.27954545454461859899 0.28409090909006190495 0.28863636363550509989 0.29318181818094896096 0.29772727272639193385 0.30227272727183507328 0.30681818181727843475 0.31136363636272162969 0.31590909090816499116 0.32045454545360874121 0.32499999999905238024 0.32954545454449646336 0.33409090908994126812 0.33863636363538618390 0.34318181818083065560 0.34772727272627496076 0.35227272727171926592 0.35681818181716357108 0.36136363636260815380 0.36590909090805334714 0.37045454545349892905 0.37499999999894467750 0.37954545454439014840 0.38409090908983578583 0.38863636363528114570 0.39318181818072567291 0.39772727272617069971 0.40227272727161583754 0.40681818181706191906 0.41136363636250833364 0.41590909090795469272 0.42045454545339999708 0.42499999999884607860 0.42954545454429310380 0.43409090908973996248 0.43863636363518687666 0.44318181818063440147 0.44772727272608114912 0.45227272727152789678 0.45681818181697364523 0.46136363636242044839 0.46590909090786841729 0.47045454545331605312 0.47499999999876307832 0.47954545454421027006 0.48409090908965751732 0.48863636363510409844 0.49318181818055156773 0.49772727272599870396 0.50227272727144767206 0.50681818181689608505 0.51136363636234394292 0.51590909090779146773 0.52045454545324032480 0.52499999999868951495 0.52954545454413792793 0.53409090908958711807 0.53863636363503630822 0.54318181818048660858 0.54772727272593779713 0.55227272727138820851 0.55681818181683995217 0.56136363636229147378 0.56590909090774210721 0.57045454545319418393 0.57499999999864748190 0.57954545454409944760 0.58409090908955096921 0.58863636363500404514 0.59318181818045589981 0.59772727272590808756 0.60227272727136138553 0.60681818181681390634 0.61136363636226787044 0.61590909090772172352 0.62045454545317546557 0.62499999999863087297 0.62954545454408850080 0.63409090908954579557 0.63863636363500242421 0.64318181818046082920 0.64772727272591856806 0.65227272727137586283 0.65681818181683337965 0.66136363636229189567 0.66590909090775085577 0.67045454545320903872 0.67499999999866677758 0.67954545454412451644 0.68409090908958314348 0.68863636363504154847 0.69318181818050106369 0.69772727272595957970 0.70227272727141942799 0.70681818181688005343 0.71136363636234023478 0.71590909090780041613 0.72045454545326170770 0.72499999999872277723 0.72954545454418406880 0.73409090908964524935 0.73863636363510831728 0.74318181818056872068 0.74772727272603112247 0.75227272727149452347 0.75681818181695703629 0.76136363636242121444 0.76590909090788550362 0.77045454545335068097 0.77499999999881630242 0.77954545454428270101 0.78409090908974932166 0.78863636363521782968 0.79318181818068522748 0.79772727272615329142 0.80227272727162157739 0.80681818181708964133 0.81136363636255981469 0.81590909090802898884 0.82045454545349938424 0.82499999999897133396 0.82954545454444206243 0.83409090908991423419 0.83863636363538607288 0.84318181818085669033 0.84772727272632886208 0.85227272727179814726 0.85681818181726765449 0.86136363636273927114 0.86590909090821255312 0.87045454545368550203 0.87499999999916067139 0.87954545454463450849 0.88409090909010890069 0.88863636363558562437 0.89318181818106512360 0.89772727272654373465 0.90227272727202201263 0.90681818181750106778 0.91136363636297890167 0.91590909090845740170 0.92045454545393701196 0.92499999999941751039 0.92954545454489878598 0.93409090909037972850 0.93863636363586289146 0.94318181818134905203 0.94772727272683676691 0.95227272727232259442 0.95681818181780797783 0.96136363636329469351 0.96590909090878285248 0.97045454545427267679 0.97499999999976383336 0.97954545454525632220 0.98409090909074992126 0.98863636363624574077 0.99318181818174511299 0.99772727272724637260 
0.00227272727271977601 0.00681818181815933323 0.01136363636359891995 0.01590909090903852227 0.02045454545447815062 0.02499999999991774427 0.02954545454535743854 0.03409090909079721954 0.03863636363623700054 0.04318181818167677460 0.04772727272711660418 0.05227272727255646845 0.05681818181799637435 0.06136363636343632189 0.06590909090887636657 0.07045454545431649451 0.07499999999975671960 0.07954545454519700021 0.08409090909063740571 0.08863636363607781121 0.09318181818151816120 0.09772727272695852507 0.10227272727239893058 0.10681818181783951649 0.11136363636328031057 0.11590909090872154874 0.12045454545416281467 0.12499999999960360875 0.12954545454504459712 0.13409090909048559936 0.13863636363592682366 0.14318181818136777039 0.14772727272680874488 0.15227272727225027449 0.15681818181769177634 0.16136363636313319492 0.16590909090857444697 0.17045454545401586555 0.17499999999945786699 0.17954545454489984069 0.18409090909034100947 0.18863636363578278887 0.19318181818122412419 0.19772727272666579257 0.20227272727210718339 0.20681818181754843544 0.21136363636298988178 0.21590909090843110607 0.22045454545387241363 0.22499999999931455386 0.22954545454475633326 0.23409090909019794613 0.23863636363563947573 0.24318181818108108860 0.24772727272652345087 0.25227272727196570212 0.25681818181740773133 0.26136363636285009360 0.26590909090829201178 0.27045454545373476263 0.27499999999917773552 0.27954545454462037535 0.28409090909006379233 0.28863636363550748687 0.29318181818095084834 0.29772727272639420981 0.30227272727183740475 0.30681818181728032213 0.31136363636272346156 0.31590909090816687854 0.32045454545361062859 0.32499999999905504477 0.32954545454449923891 0.33409090908994426572 0.33863636363538879293 0.34318181818083337564 0.34772727272627834694 0.35227272727172304068 0.35681818181716762339 0.36136363636261209509 0.36590909090805662229 0.37045454545350225972 0.37499999999894789715 0.37954545454439331253 0.38409090908983939405 0.38863636363528475393 0.39318181818072978073 0.39772727272617475203 0.40227272727162011190 0.40681818181706669302 0.41136363636251294107 0.41590909090795874503 0.42045454545340477104 0.42499999999885079704 0.42954545454429710061 0.43409090908974440337 0.43863636363519203920 0.44318181818063934196 0.44772727272608592308 0.45227272727153289278 0.45681818181697875225 0.46136363636242533337 0.46590909090787280267 0.47045454545332088259 0.47499999999876785228 0.47954545454421509953 0.48409090908966351252 0.48863636363511014915 0.49318181818055689680 0.49772727272600481019 0.50227272727145333420 0.50681818181690241332 0.51136363636235027119 0.51590909090779812907 0.52045454545324654205 0.52499999999869595424 0.52954545454414603256 0.53409090908959577781 0.53863636363504574511 0.54318181818049560139 0.54772727272594590175 0.55227272727139575803 0.55681818181684716862 0.56136363636229902330 0.56590909090775076695 0.57045454545320195550 0.57499999999865414324 0.57954545454410599792 0.58409090908955796362 0.58863636363501137261 0.59318181818046389342 0.59772727272591708036 0.60227272727137015629 0.60681818181682312119 0.61136363636227597507 0.61590909090772960610 0.62045454545318401429 0.62499999999863942168 0.62954545454409593930 0.63409090908955367816 0.63863636363501063986 0.64318181818046815668 0.64772727272592600656 0.65227272727138330133 0.65681818181684115121 0.66136363636229933416 0.66590909090775729506 0.67045454545321703232 0.67499999999867388301 0.67954545454413017858 0.68409090908958825050 0.68863636363504920901 0.69318181818050961240 0.69772727272596868353 0.70227272727142708852 0.70681818181688838010 0.71136363636235011576 0.71590909090781018609 0.72045454545327070051 0.72499999999873232515 0.72954545454419306161 0.73409090908965457523 0.73863636363511553373 0.74318181818057760246 0.74772727272604044835 0.75227272727150351628 0.75681818181696702830 0.76136363636242998520 0.76590909090789338620 0.77045454545336045094 0.77499999999882662749 0.77954545454429302609 0.78409090908976009082 0.78863636363522748862 0.79318181818069577460 0.79772727272616461569 0.80227272727163234656 0.80681818181710107662 0.81136363636257069487 0.81590909090804020209 0.82045454545351081954 0.82499999999898265823 0.82954545454445394181 0.83409090908992589153 0.83863636363539573182 0.84318181818086568313 0.84772727272633641160 0.85227272727180547474 0.85681818181727653627 0.86136363636274915212 0.86590909090822154592 0.87045454545369471688 0.87499999999916955318 0.87954545454464461152 0.88409090909012011394 0.88863636363559606046 0.89318181818107489356 0.89772727272655328257 0.90227272727203100544 0.90681818181750850627 0.91136363636298789448 0.91590909090846739371 0.92045454545394811419 0.92499999999943016693 0.92954545454490966616 0.93409090909038949846 0.93863636363587266143 0.94318181818135904404 0.94772727272684464950 0.95227272727232870064 0.95681818181781330690 0.96136363636330013360 0.96590909090878696031 0.97045454545427722870 0.97499999999976805221 0.97954545454525931980 0.98409090909075314091 0.98863636363624851633 0.99318181818174666731 0.99772727272724748282 
0.00227272727271980723 0.00681818181815943992 0.01136363636359909342 0.01590909090903877207 0.02045454545447847675 0.02499999999991815366 0.02954545454535788956 0.03409090909079775383 0.03863636363623762504 0.04318181818167753788 0.04772727272711739521 0.05227272727255725254 0.05681818181799731804 0.06136363636343727945 0.06590909090887722699 0.07045454545431739657 0.07499999999975774656 0.07954545454519806880 0.08409090909063854369 0.08863636363607907409 0.09318181818151946572 0.09772727272695999612 0.10227272727240037387 0.10681818181784104305 0.11136363636328172610 0.11590909090872289489 0.12045454545416441061 0.12499999999960534347 0.12954545454504629021 0.13409090909048715368 0.13863636363592823919 0.14318181818136924144 0.14772727272681054900 0.15227272727225196758 0.15681818181769324738 0.16136363636313466596 0.16590909090857605679 0.17045454545401764190 0.17499999999945947682 0.17954545454490136724 0.18409090909034281358 0.18863636363578420441 0.19318181818122559523 0.19772727272666726361 0.20227272727210890424 0.20681818181755048935 0.21136363636299188018 0.21590909090843299345 0.22045454545387435652 0.22499999999931613592 0.22954545454475755450 0.23409090909019911186 0.23863636363564097453 0.24318181818108311476 0.24772727272652528274 0.25227272727196753399 0.25681818181741034035 0.26136363636285220302 0.26590909090829389916 0.27045454545373653898 0.27499999999917934534 0.27954545454462215170 0.28409090909006556869 0.28863636363550954078 0.29318181818095240265 0.29772727272639565310 0.30227272727183895906 0.30681818181728237604 0.31136363636272562649 0.31590909090816932103 0.32045454545361296006 0.32499999999905715420 0.32954545454450168140 0.33409090908994681923 0.33863636363539201257 0.34318181818083692836 0.34772727272628095596 0.35227272727172659339 0.35681818181717128713 0.36136363636261525922 0.36590909090805978643 0.37045454545350553488 0.37499999999895144986 0.37954545454439719832 0.38409090908984228063 0.38863636363528836215 0.39318181818073394407 0.39772727272617969252 0.40227272727162505239 0.40681818181707113391 0.41136363636251699338 0.41590909090796374104 0.42045454545340954500 0.42499999999885518243 0.42954545454430170803 0.43409090908974917733 0.43863636363519625805 0.44318181818064389388 0.44772727272609014193 0.45227272727153711163 0.45681818181698374826 0.46136363636243027386 0.46590909090787768765 0.47045454545332565655 0.47499999999877229317 0.47954545454422020656 0.48409090908966823097 0.48863636363511619987 0.49318181818056311405 0.49772727272601058335 0.50227272727145910736 0.50681818181690763137 0.51136363636235693253 0.51590909090780534552 0.52045454545325409157 0.52499999999870317069 0.52954545454415313799 0.53409090908960288324 0.53863636363505285054 0.54318181818050259579 0.54772727272595311820 0.55227272727140330755 0.55681818181685505120 0.56136363636230690588 0.56590909090775798340 0.57045454545320917195 0.57499999999866024947 0.57954545454411199312 0.58409090908956473598 0.58863636363501736781 0.59318181818046988862 0.59772727272592374170 0.60227272727137781683 0.60681818181683133684 0.61136363636228474583 0.61590909090773815482 0.62045454545319178585 0.62499999999864719324 0.62954545454410271166 0.63409090908956011745 0.63863636363501741222 0.64318181818047515108 0.64772727272593300096 0.65227272727139196107 0.65681818181684969993 0.66136363636230721674 0.66590909090776584378 0.67045454545322358264 0.67499999999868043332 0.67954545454413817218 0.68409090908959691024 0.68863636363505598137 0.69318181818051671783 0.69772727272597645509 0.70227272727143552622 0.70681818181689726188 0.71136363636235799834 0.71590909090781784663 0.72045454545327880513 0.72499999999874087386 0.72954545454420216544 0.73409090908966256883 0.73863636363512474858 0.74318181818058659527 0.74772727272604999627 0.75227272727151273113 0.75681818181697546599 0.76136363636243864494 0.76590909090790226799 0.77045454545336988783 0.77499999999883717461 0.77954545454430390627 0.78409090908977041590 0.78863636363523725858 0.79318181818070410127 0.79772727272617294236 0.80227272727164244959 0.80681818181711051352 0.81136363636258057586 0.81590909090805041615 0.82045454545352036746 0.82499999999899142900 0.82954545454446204644 0.83409090908993466229 0.83863636363540494667 0.84318181818087534207 0.84772727272634584850 0.85227272727181613288 0.85681818181728963690 0.86136363636276214173 0.86590909090823375838 0.87045454545370581911 0.87499999999918143256 0.87954545454465626886 0.88409090909013021697 0.88863636363560583042 0.89318181818108410841 0.89772727272656238640 0.90227272727203977620 0.90681818181751783214 0.91136363636299666524 0.91590909090847638652 0.92045454545395843926 0.92499999999943904871 0.92954545454491899203 0.93409090909040082273 0.93863636363588209832 0.94318181818136581640 0.94772727272685108879 0.95227272727233591709 0.95681818181782174459 0.96136363636330723903 0.96590909090879351062 0.97045454545428211368 0.97499999999977204901 0.97954545454526387172 0.98409090909075780385 0.98863636363625306824 0.99318181818174922082 0.99772727272724859304 
0.00227272727271984713 0.00681818181815954400 0.01136363636359927209 0.01590909090903903228 0.02045454545447879594 0.02499999999991858735 0.02954545454535837182 0.03409090909079830894 0.03863636363623824954 0.04318181818167824565 0.04772727272711811686 0.05227272727255814072 0.05681818181799815071 0.06136363636343816069 0.06590909090887817068 0.07045454545431838189 0.07499999999975864862 0.07954545454519910963 0.08409090909063962616 0.08863636363608011492 0.09318181818152061757 0.09772727272696125900 0.10227272727240194206 0.10681818181784266675 0.11136363636328346083 0.11590909090872449083 0.12045454545416593717 0.12499999999960695329 0.12954545454504784452 0.13409090909048854146 0.13863636363592968248 0.14318181818137085126 0.14772727272681207555 0.15227272727225346638 0.15681818181769485721 0.16136363636313588721 0.16590909090857738906 0.17045454545401880764 0.17499999999946067031 0.17954545454490267176 0.18409090909034447892 0.18863636363578598076 0.19318181818122703852 0.19772727272666867915 0.20227272727211037529 0.20681818181755215469 0.21136363636299365654 0.21590909090843507512 0.22045454545387621614 0.22499999999931780126 0.22954545454475949740 0.23409090909020119353 0.23863636363564327825 0.24318181818108522418 0.24772727272652717012 0.25227272727196947688 0.25681818181741239426 0.26136363636285442347 0.26590909090829611960 0.27045454545373814881 0.27499999999918123272 0.27954545454462409459 0.28409090909006745607 0.28863636363551109509 0.29318181818095456759 0.29772727272639731844 0.30227272727184079093 0.30681818181728415240 0.31136363636272773592 0.31590909090817115290 0.32045454545361556908 0.32499999999905981873 0.32954545454450434594 0.33409090908994976132 0.33863636363539489915 0.34318181818083964840 0.34772727272628400907 0.35227272727172925793 0.35681818181717417371 0.36136363636261875643 0.36590909090806372772 0.37045454545350908759 0.37499999999895455849 0.37954545454440008490 0.38409090908984550028 0.38863636363529147078 0.39318181818073705269 0.39772727272618269012 0.40227272727162854959 0.40681818181707485316 0.41136363636252132325 0.41590909090796723824 0.42045454545341326424 0.42499999999885923474 0.42954545454430559381 0.43409090908975322964 0.43863636363520108752 0.44318181818064789068 0.44772727272609419424 0.45227272727154149701 0.45681818181698813364 0.46136363636243565844 0.46590909090788312774 0.47045454545333148522 0.47499999999877862145 0.47954545454422636830 0.48409090908967439271 0.48863636363512141791 0.49318181818056983090 0.49772727272601774429 0.50227272727146610176 0.50681818181691418168 0.51136363636236348285 0.51590909090781189583 0.52045454545326097495 0.52499999999871027612 0.52954545454416002137 0.53409090908960987765 0.53863636363505940086 0.54318181818050936815 0.54772727272596022363 0.55227272727141074604 0.55681818181686271174 0.56136363636231467744 0.56590909090776586599 0.57045454545321583328 0.57499999999866724387 0.57954545454411876548 0.58409090908957217447 0.58863636363502458426 0.59318181818047732712 0.59772727272593084713 0.60227272727138458919 0.60681818181683833124 0.61136363636229251739 0.61590909090774581536 0.62045454545319900230 0.62499999999865429867 0.62954545454410948402 0.63409090908956688981 0.63863636363502451765 0.64318181818048303366 0.64772727272594043946 0.65227272727139906650 0.65681818181685669433 0.66136363636231454421 0.66590909090777328228 0.67045454545323124318 0.67499999999868864897 0.67954545454414705397 0.68409090908960501487 0.68863636363506419702 0.69318181818052393428 0.69772727272598444870 0.70227272727144429698 0.70681818181690514447 0.71136363636236588093 0.71590909090782672841 0.72045454545328690976 0.72499999999874809031 0.72954545454420904882 0.73409090908966956324 0.73863636363513140992 0.74318181818059403376 0.74772727272605810089 0.75227272727152050269 0.75681818181698401471 0.76136363636244797082 0.76590909090791192693 0.77045454545337788144 0.77499999999884594537 0.77954545454431234397 0.78409090908977874257 0.78863636363524614037 0.79318181818071376021 0.79772727272618260130 0.80227272727165177546 0.80681818181712072757 0.81136363636259023480 0.81590909090805974202 0.82045454545353080356 0.82499999999900242020 0.82954545454447203845 0.83409090908994421021 0.83863636363541582686 0.84318181818088688839 0.84772727272635772788 0.85227272727182823431 0.85681818181730140527 0.86136363636277424316 0.86590909090824508265 0.87045454545371714339 0.87499999999919175764 0.87954545454466592780 0.88409090909014143023 0.88863636363561637754 0.89318181818109321224 0.89772727272657182329 0.90227272727204999025 0.90681818181752771313 0.91136363636300610214 0.91590909090848704466 0.92045454545396743207 0.92499999999944970686 0.92954545454492998324 0.93409090909041136985 0.93863636363589397771 0.94318181818137625250 0.94772727272685874933 0.95227272727234391070 0.95681818181782951616 0.96136363636331390037 0.96590909090880039400 0.97045454545428877502 0.97499999999977893239 0.97954545454526842363 0.98409090909076224474 0.98863636363625606585 0.99318181818175166331 0.99772727272724970327 
0.00227272727271988356 0.00681818181815965069 0.01136363636359943516 0.01590909090903926126 0.02045454545447912206 0.02499999999991898980 0.02954545454535890958 0.03409090909079886406 0.03863636363623881159 0.04318181818167882158 0.04772727272711882462 0.05227272727255889706 0.05681818181799894174 0.06136363636343897254 0.06590909090887919763 0.07045454545431943660 0.07499999999975967557 0.07954545454520020598 0.08409090909064066699 0.08863636363608128066 0.09318181818152204698 0.09772727272696266065 0.10227272727240338535 0.10681818181784426269 0.11136363636328522331 0.11590909090872628107 0.12045454545416739434 0.12499999999960852148 0.12954545454504937108 0.13409090909049023455 0.13863636363593143108 0.14318181818137262762 0.14772727272681368538 0.15227272727225493743 0.15681818181769602294 0.16136363636313716396 0.16590909090857877684 0.17045454545402038971 0.17499999999946222462 0.17954545454490392076 0.18409090909034558914 0.18863636363578714650 0.19318181818122862059 0.19772727272667020570 0.20227272727211209613 0.20681818181755357022 0.21136363636299515534 0.21590909090843651841 0.22045454545387815903 0.22499999999931974415 0.22954545454476119049 0.23409090909020249804 0.23863636363564458276 0.24318181818108700054 0.24772727272652947383 0.25227272727197169733 0.25681818181741389306 0.26136363636285597778 0.26590909090829767392 0.27045454545373992516 0.27499999999918289806 0.27954545454462564891 0.28409090909006934345 0.28863636363551287145 0.29318181818095628843 0.29772727272639915030 0.30227272727184217871 0.30681818181728570671 0.31136363636272945676 0.31590909090817331784 0.32045454545361745646 0.32499999999906198367 0.32954545454450728803 0.33409090908995198177 0.33863636363539761920 0.34318181818084231294 0.34772727272628700668 0.35227272727173225553 0.35681818181717728233 0.36136363636262192056 0.36590909090806628123 0.37045454545351158560 0.37499999999895655689 0.37954545454440230534 0.38409090908984866442 0.38863636363529396878 0.39318181818073999478 0.39772727272618607630 0.40227272727163193577 0.40681818181707846138 0.41136363636252532006 0.41590909090797173464 0.42045454545341776065 0.42499999999886328705 0.42954545454431031226 0.43409090908975767054 0.43863636363520497330 0.44318181818065166544 0.44772727272609891269 0.45227272727154627097 0.45681818181699357373 0.46136363636244115405 0.46590909090788817926 0.47045454545333625918 0.47499999999878406154 0.47954545454423186390 0.48409090908967900013 0.48863636363512713556 0.49318181818057504895 0.49772727272602379500 0.50227272727147254106 0.50681818181692039893 0.51136363636236925601 0.51590909090781811308 0.52045454545326808038 0.52499999999871738154 0.52954545454416701578 0.53409090908961653899 0.53863636363506628424 0.54318181818051569643 0.54772727272596610781 0.55227272727141629716 0.55681818181686815183 0.56136363636232045060 0.56590909090777263835 0.57045454545322327178 0.57499999999867501543 0.57954545454412664807 0.58409090908957883581 0.58863636363503135662 0.59318181818048498766 0.59772727272593706438 0.60227272727139080644 0.60681818181684465952 0.61136363636229895668 0.61590909090775325385 0.62045454545320688489 0.62499999999866151512 0.62954545454411692251 0.63409090908957288502 0.63863636363502984672 0.64318181818048947296 0.64772727272594743386 0.65227272727140550579 0.65681818181686379976 0.66136363636232109453 0.66590909090777905543 0.67045454545323768247 0.67499999999869642053 0.67954545454415526962 0.68409090908961422972 0.68863636363507296778 0.69318181818053259402 0.69772727272599288639 0.70227272727145395592 0.70681818181691435932 0.71136363636237387453 0.71590909090783494406 0.72045454545329579155 0.72499999999875552881 0.72954545454421693140 0.73409090908967788991 0.73863636363513973659 0.74318181818060347066 0.74772727272606664961 0.75227272727152894038 0.75681818181699134218 0.76136363636245474318 0.76590909090791958747 0.77045454545338598606 0.77499999999885293978 0.77954545454431978246 0.78409090908978773538 0.78863636363525602135 0.79318181818072364120 0.79772727272619181615 0.80227272727166065724 0.80681818181712949833 0.81136363636259933863 0.81590909090806917892 0.82045454545354046250 0.82499999999901074688 0.82954545454448169739 0.83409090908995420222 0.83863636363542615193 0.84318181818089787960 0.84772727272636760887 0.85227272727183889245 0.85681818181731228545 0.86136363636278534539 0.86590909090825718408 0.87045454545372968891 0.87499999999920252680 0.87954545454467736310 0.88409090909015219939 0.88863636363562747977 0.89318181818110309322 0.89772727272658159325 0.90227272727205931613 0.90681818181753903740 0.91136363636301731539 0.91590909090849792484 0.92045454545397820123 0.92499999999945803353 0.92954545454493964218 0.93409090909042180595 0.93863636363590308154 0.94318181818138546735 0.94772727272686718702 0.95227272727235101613 0.95681818181783451216 0.96136363636332122784 0.96590909090880816557 0.97045454545429554738 0.97499999999978725906 0.97954545454527552906 0.98409090909076668563 0.98863636363625939651 0.99318181818175332864 0.99772727272724681669 
0.00227272727271991739 0.00681818181815975911 0.01136363636359961557 0.01590909090903950412 0.02045454545447942390 0.02499999999991936103 0.02954545454535937102 0.03409090909079938447 0.03863636363623935283 0.04318181818167945996 0.04772727272711944219 0.05227272727255952156 0.05681818181799967726 0.06136363636343992317 0.06590909090888019684 0.07045454545432047744 0.07499999999976073028 0.07954545454520116354 0.08409090909064173558 0.08863636363608251578 0.09318181818152339313 0.09772727272696397904 0.10227272727240468986 0.10681818181784560884 0.11136363636328665272 0.11590909090872780762 0.12045454545416893477 0.12499999999960992314 0.12954545454505086988 0.13409090909049184437 0.13863636363593298539 0.14318181818137429295 0.14772727272681537847 0.15227272727225649174 0.15681818181769774379 0.16136363636313907910 0.16590909090858055319 0.17045454545402202728 0.17499999999946350138 0.17954545454490497547 0.18409090909034689365 0.18863636363578817345 0.19318181818123003612 0.19772727272667187104 0.20227272727211373371 0.20681818181755565189 0.21136363636299704272 0.21590909090843860008 0.22045454545388007417 0.22499999999932149275 0.22954545454476310562 0.23409090909020499605 0.23863636363564683096 0.24318181818108891568 0.24772727272653163877 0.25227272727197380675 0.25681818181741572493 0.26136363636285780965 0.26590909090829933925 0.27045454545374159050 0.27499999999918450788 0.27954545454462753629 0.28409090909007084225 0.28863636363551470332 0.29318181818095812030 0.29772727272640125973 0.30227272727184478773 0.30681818181728826023 0.31136363636273128863 0.31590909090817576033 0.32045454545361989895 0.32499999999906392656 0.32954545454450878683 0.33409090908995486835 0.33863636363539978413 0.34318181818084481094 0.34772727272629017081 0.35227272727173508660 0.35681818181717961380 0.36136363636262458510 0.36590909090806916781 0.37045454545351408360 0.37499999999895988756 0.37954545454440508090 0.38409090908985121793 0.38863636363529696638 0.39318181818074332545 0.39772727272618985106 0.40227272727163582156 0.40681818181708212512 0.41136363636252842868 0.41590909090797545389 0.42045454545342203501 0.42499999999886806101 0.42954545454431458662 0.43409090908976238898 0.43863636363520991379 0.44318181818065616184 0.44772727272610329807 0.45227272727155148901 0.45681818181699951342 0.46136363636244664965 0.46590909090789361935 0.47045454545334175478 0.47499999999879033430 0.47954545454423752604 0.48409090908968477329 0.48863636363513252014 0.49318181818058048904 0.49772727272602929061 0.50227272727147787013 0.50681818181692595005 0.51136363636237458508 0.51590909090782399726 0.52045454545327407558 0.52499999999872370982 0.52954545454417312200 0.53409090908962220112 0.53863636363507194638 0.54318181818052235776 0.54772727272597288017 0.55227272727142273645 0.55681818181687414704 0.56136363636232633478 0.56590909090777863355 0.57045454545323004414 0.57499999999868178779 0.57954545454413319838 0.58409090908958560817 0.58863636363503857307 0.59318181818049198206 0.59772727272594405878 0.60227272727139791186 0.60681818181685309721 0.61136363636230717233 0.61590909090776024826 0.62045454545321487849 0.62499999999867039691 0.62954545454412480510 0.63409090908957943533 0.63863636363503639704 0.64318181818049513510 0.64772727272595342907 0.65227272727141172304 0.65681818181686957292 0.66136363636232819996 0.66590909090778604984 0.67045454545324500994 0.67499999999870285983 0.67954545454416326322 0.68409090908962189026 0.68863636363508040628 0.69318181818053947740 0.69772727272600032489 0.70227272727146095033 0.70681818181692168679 0.71136363636238275632 0.71590909090784382585 0.72045454545330467333 0.72499999999876563184 0.72954545454422536910 0.73409090908968654965 0.73863636363514850736 0.74318181818061068711 0.74772727272607408811 0.75227272727153804421 0.75681818181700077908 0.76136363636246384701 0.76590909090792880232 0.77045454545339420172 0.77499999999885993418 0.77954545454432644380 0.78409090908979606205 0.78863636363526468109 0.79318181818073174583 0.79772727272619847749 0.80227272727166754063 0.80681818181713793603 0.81136363636260866450 0.81590909090807772763 0.82045454545354778997 0.82499999999901896253 0.82954545454448980202 0.83409090908996297298 0.83863636363543614394 0.84318181818090875979 0.84772727272637904417 0.85227272727184999468 0.85681818181732283257 0.86136363636279533740 0.86590909090826662098 0.87045454545373912580 0.87499999999921351801 0.87954545454468735510 0.88409090909016374571 0.88863636363563969223 0.89318181818111563874 0.89772727272659214037 0.90227272727207119551 0.90681818181755036168 0.91136363636302819557 0.91590909090850802787 0.92045454545398819324 0.92499999999946769247 0.92954545454494719170 0.93409090909043013262 0.93863636363591140821 0.94318181818139468220 0.94772727272687717903 0.95227272727235967587 0.95681818181784350497 0.96136363636332877736 0.96590909090881360566 0.97045454545429965520 0.97499999999979014564 0.97954545454527930382 0.98409090909076879505 0.98863636363626217207 0.99318181818175510500 0.99772727272725003633 
0.00227272727271995208 0.00681818181815986753 0.01136363636359978904 0.01590909090903973311 0.02045454545447971534 0.02499999999991973573 0.02954545454535978388 0.03409090909079982856 0.03863636363623988018 0.04318181818167991792 0.04772727272711999730 0.05227272727256009055 0.05681818181800035034 0.06136363636344060318 0.06590909090888100175 0.07045454545432142113 0.07499999999976178500 0.07954545454520231540 0.08409090909064287356 0.08863636363608354274 0.09318181818152446172 0.09772727272696503376 0.10227272727240577233 0.10681818181784685784 0.11136363636328788784 0.11590909090872913989 0.12045454545417030867 0.12499999999961151909 0.12954545454505250746 0.13409090909049353746 0.13863636363593467848 0.14318181818137612482 0.14772727272681712707 0.15227272727225840687 0.15681818181769935361 0.16136363636314079995 0.16590909090858213526 0.17045454545402374813 0.17499999999946516671 0.17954545454490658529 0.18409090909034819816 0.18863636363578992206 0.19318181818123164595 0.19772727272667334208 0.20227272727211509373 0.20681818181755695640 0.21136363636299848601 0.21590909090843996010 0.22045454545388129541 0.22499999999932307482 0.22954545454476493749 0.23409090909020727200 0.23863636363564882936 0.24318181818109138592 0.24772727272653324859 0.25227272727197508351 0.25681818181741677964 0.26136363636285908640 0.26590909090830155970 0.27045454545374381095 0.27499999999918639526 0.27954545454463003429 0.28409090909007350678 0.28863636363551686825 0.29318181818096017421 0.29772727272640336915 0.30227272727184678613 0.30681818181729031414 0.31136363636273362010 0.31590909090817748117 0.32045454545362167531 0.32499999999906625803 0.32954545454451089626 0.33409090908995614511 0.33863636363540161600 0.34318181818084653179 0.34772727272629189166 0.35227272727173697398 0.35681818181718150118 0.36136363636262680554 0.36590909090807249848 0.37045454545351746978 0.37499999999896244107 0.37954545454440785646 0.38409090908985388246 0.38863636363530013051 0.39318181818074732226 0.39772727272619384786 0.40227272727164009591 0.40681818181708512272 0.41136363636253187037 0.41590909090797900660 0.42045454545342630936 0.42499999999887289048 0.42954545454431902751 0.43409090908976577516 0.43863636363521352202 0.44318181818066076927 0.44772727272610796101 0.45227272727155581888 0.45681818181700367676 0.46136363636245103503 0.46590909090789811575 0.47045454545334630669 0.47499999999879483070 0.47954545454424246653 0.48409090908969004685 0.48863636363513796024 0.49318181818058653976 0.49772727272603523030 0.50227272727148353226 0.50681818181693183423 0.51136363636238035824 0.51590909090782999247 0.52045454545327929363 0.52499999999872914991 0.52954545454417811801 0.53409090908962708610 0.53863636363507738647 0.54318181818052768683 0.54772727272597776516 0.55227272727142839859 0.55681818181687958713 0.56136363636233177488 0.56590909090778385160 0.57045454545323603934 0.57499999999868778300 0.57954545454413974870 0.58409090908959226951 0.58863636363504556748 0.59318181818049886544 0.59772727272595160830 0.60227272727140623854 0.60681818181686109082 0.61136363636231527696 0.61590909090776879697 0.62045454545322253903 0.62499999999867739131 0.62954545454413157746 0.63409090908958631871 0.63863636363504383553 0.64318181818050235155 0.64772727272596186676 0.65227272727141938358 0.65681818181687723346 0.66136363636233574947 0.66590909090779393242 0.67045454545325178231 0.67499999999871040934 0.67954545454417025763 0.68409090908962955080 0.68863636363508962113 0.69318181818054869225 0.69772727272600854054 0.70227272727146961007 0.70681818181693101266 0.71136363636239197117 0.71590909090785193047 0.72045454545331300000 0.72499999999877451362 0.72954545454423491702 0.73409090908969654166 0.73863636363515916550 0.74318181818062156729 0.74772727272608385807 0.75227272727154692600 0.75681818181700899473 0.76136363636247306186 0.76590909090793668490 0.77045454545340197328 0.77499999999886770574 0.77954545454433454843 0.78409090908980239032 0.78863636363527112039 0.79318181818073918432 0.79772727272620636008 0.80227272727167686650 0.80681818181714703986 0.81136363636261699117 0.81590909090808572124 0.82045454545355600562 0.82499999999902984271 0.82954545454449979403 0.83409090908997252090 0.83863636363544513674 0.84318181818091808566 0.84772727272638959128 0.85227272727186065282 0.85681818181733360174 0.86136363636280521838 0.86590909090827650196 0.87045454545375056110 0.87499999999922439819 0.87954545454469967858 0.88409090909017462590 0.88863636363565134957 0.89318181818112807324 0.89772727272660279851 0.90227272727208152059 0.90681818181756024266 0.91136363636303729940 0.91590909090851579943 0.92045454545399596480 0.92499999999947568607 0.92954545454495540735 0.93409090909043757112 0.93863636363591962386 0.94318181818140411909 0.94772727272688672695 0.95227272727236811356 0.95681818181784950017 0.96136363636333554972 0.96590909090882026700 0.97045454545430587245 0.97499999999979491960 0.97954545454528318960 0.98409090909077057141 0.98863636363626339332 0.99318181818175621522 0.99772727272725014735 
0.00227272727271998895 0.00681818181815996294 0.01136363636359994864 0.01590909090903993781 0.02045454545447996861 0.02499999999992002717 0.02954545454536015164 0.03409090909080027265 0.03863636363624035203 0.04318181818168041752 0.04772727272712060792 0.05227272727256073587 0.05681818181800097484 0.06136363636344131789 0.06590909090888179278 0.07045454545432221216 0.07499999999976272869 0.07954545454520327297 0.08409090909064387276 0.08863636363608456969 0.09318181818152543316 0.09772727272696615786 0.10227272727240710459 0.10681818181784821786 0.11136363636328933113 0.11590909090873051379 0.12045454545417151604 0.12499999999961293462 0.12954545454505403401 0.13409090909049511953 0.13863636363593637157 0.14318181818137759587 0.14772727272681868138 0.15227272727225979465 0.15681818181770104670 0.16136363636314246528 0.16590909090858402264 0.17045454545402558000 0.17499999999946699858 0.17954545454490786205 0.18409090909034933614 0.18863636363579136535 0.19318181818123303373 0.19772727272667456333 0.20227272727211603742 0.20681818181755817765 0.21136363636300026236 0.21590909090844168094 0.22045454545388365464 0.22499999999932543404 0.22954545454476732447 0.23409090909020952020 0.23863636363565124410 0.24318181818109380066 0.24772727272653552455 0.25227272727197752600 0.25681818181741911111 0.26136363636286091827 0.26590909090830305850 0.27045454545374564281 0.27499999999918872673 0.27954545454463219922 0.28409090909007533865 0.28863636363551853359 0.29318181818096200608 0.29772727272640536755 0.30227272727184845147 0.30681818181729159090 0.31136363636273522992 0.31590909090817964611 0.32045454545362378473 0.32499999999906875603 0.32954545454451322772 0.33409090908995814351 0.33863636363540328134 0.34318181818084797507 0.34772727272629361250 0.35227272727173891687 0.35681818181718349958 0.36136363636262897048 0.36590909090807505200 0.37045454545352018982 0.37499999999896532765 0.37954545454441146468 0.38409090908985754620 0.38863636363530373874 0.39318181818075043088 0.39772727272619695649 0.40227272727164292698 0.40681818181708884197 0.41136363636253553411 0.41590909090798289238 0.42045454545343052821 0.42499999999887622115 0.42954545454432296880 0.43409090908977016054 0.43863636363521790740 0.44318181818066532118 0.44772727272611201332 0.45227272727155898302 0.45681818181700656334 0.46136363636245458775 0.46590909090790216807 0.47045454545335024799 0.47499999999879882751 0.47954545454424707396 0.48409090908969476530 0.48863636363514256766 0.49318181818059103616 0.49772727272604000426 0.50227272727148941645 0.50681818181693827352 0.51136363636238646446 0.51590909090783554358 0.52045454545328440066 0.52499999999873392387 0.52954545454418300299 0.53409090908963197109 0.53863636363508216043 0.54318181818053201670 0.54772727272598265014 0.55227272727143372766 0.55681818181688469416 0.56136363636233721497 0.56590909090778940271 0.57045454545324181250 0.57499999999869388922 0.57954545454414629901 0.58409090908959804267 0.58863636363505100757 0.59318181818050474963 0.59772727272595871373 0.60227272727141378805 0.60681818181686808522 0.61136363636232138319 0.61590909090777490320 0.62045454545322953344 0.62499999999868482981 0.62954545454414023720 0.63409090908959409028 0.63863636363505127402 0.64318181818051012311 0.64772727272596863912 0.65227272727142615594 0.65681818181688411684 0.66136363636234296592 0.66590909090780092683 0.67045454545325899876 0.67499999999871795886 0.67954545454417747408 0.68409090908963676725 0.68863636363509661553 0.69318181818055513155 0.69772727272601486881 0.70227272727147738163 0.70681818181693800707 0.71136363636239885455 0.71590909090785925795 0.72045454545331999441 0.72499999999878195212 0.72954545454424246653 0.73409090908970386913 0.73863636363516682604 0.74318181818062944988 0.74772727272609362803 0.75227272727155647392 0.75681818181701809856 0.76136363636248127751 0.76590909090794501157 0.77045454545340974484 0.77499999999887692059 0.77954545454434331919 0.78409090908980960677 0.78863636363527889195 0.79318181818074673384 0.79772727272621557493 0.80227272727168441602 0.80681818181715470040 0.81136363636262409660 0.81590909090809471405 0.82045454545356499843 0.82499999999903783632 0.82954545454450978603 0.83409090908998240188 0.83863636363545424057 0.84318181818092774460 0.84772727272640002738 0.85227272727187142198 0.85681818181734292761 0.86136363636281454426 0.86590909090828693806 0.87045454545375977595 0.87499999999923538940 0.87954545454470967059 0.88409090909018350768 0.88863636363566100851 0.89318181818113695503 0.89772727272661345665 0.90227272727209140157 0.90681818181756834729 0.91136363636304551505 0.91590909090852357100 0.92045454545400329227 0.92499999999948290252 0.92954545454496395607 0.93409090909044600881 0.93863636363592783951 0.94318181818141078043 0.94772727272689416544 0.95227272727237466388 0.95681818181785693866 0.96136363636333999061 0.96590909090882670629 0.97045454545431197868 0.97499999999979913845 0.97954545454528763049 0.98409090909077323595 0.98863636363626450354 0.99318181818175677034 0.99772727272725181269 
0.00227272727272001627 0.00681818181816005921 0.01136363636360010650 0.01590909090904017026 0.02045454545448025310 0.02499999999992033942 0.02954545454536049512 0.03409090909080071674 0.03863636363624085857 0.04318181818168107672 0.04772727272712126712 0.05227272727256142282 0.05681818181800169648 0.06136363636344212974 0.06590909090888251443 0.07045454545432307258 0.07499999999976360299 0.07954545454520429992 0.08409090909064491359 0.08863636363608566604 0.09318181818152644624 0.09772727272696714318 0.10227272727240820094 0.10681818181784936972 0.11136363636329048299 0.11590909090873174891 0.12045454545417294545 0.12499999999961422525 0.12954545454505547730 0.13409090909049667384 0.13863636363593781486 0.14318181818137898365 0.14772727272682009692 0.15227272727226126570 0.15681818181770265652 0.16136363636314390857 0.16590909090858549368 0.17045454545402705104 0.17499999999946852514 0.17954545454490966616 0.18409090909035102923 0.18863636363579300292 0.19318181818123475457 0.19772727272667628418 0.20227272727211778602 0.20681818181755970421 0.21136363636300176116 0.21590909090844331852 0.22045454545388507017 0.22499999999932729366 0.22954545454476951716 0.23409090909021154636 0.23863636363565310372 0.24318181818109538272 0.24772727272653743968 0.25227272727197991298 0.25681818181742172014 0.26136363636286352730 0.26590909090830550099 0.27045454545374797428 0.27499999999919078064 0.27954545454463386456 0.28409090909007744807 0.28863636363552058750 0.29318181818096372693 0.29772727272640647778 0.30227272727184945067 0.30681818181729331174 0.31136363636273778344 0.31590909090818231064 0.32045454545362694887 0.32499999999907192016 0.32954545454451561470 0.33409090908996019742 0.33863636363540483565 0.34318181818085002899 0.34772727272629544437 0.35227272727174058220 0.35681818181718610861 0.36136363636263113541 0.36590909090807671733 0.37045454545352224374 0.37499999999896799219 0.37954545454441457331 0.38409090908986148749 0.38863636363530690288 0.39318181818075298439 0.39772727272619928796 0.40227272727164503641 0.40681818181709233917 0.41136363636253964193 0.41590909090798650061 0.42045454545343335928 0.42499999999888016244 0.42954545454432652152 0.43409090908977304712 0.43863636363522101602 0.44318181818066815225 0.44772727272611584359 0.45227272727156320187 0.45681818181701072668 0.46136363636245852904 0.46590909090790544322 0.47045454545335374519 0.47499999999880182511 0.47954545454424973849 0.48409090908969826250 0.48863636363514612038 0.49318181818059553256 0.49772727272604494475 0.50227272727149407938 0.50681818181694260339 0.51136363636239112740 0.51590909090784053959 0.52045454545328972973 0.52499999999873825374 0.52954545454418733286 0.53409090908963596789 0.53863636363508560212 0.54318181818053667964 0.54772727272598720205 0.55227272727143794651 0.55681818181688980118 0.56136363636234232199 0.56590909090779417667 0.57045454545324747464 0.57499999999869955136 0.57954545454415140604 0.58409090908960403787 0.58863636363505678073 0.59318181818051096688 0.59772727272596470893 0.60227272727141922815 0.60681818181687330327 0.61136363636232626817 0.61590909090778045432 0.62045454545323552864 0.62499999999869104705 0.62954545454414645445 0.63409090908960108468 0.63863636363505871252 0.64318181818051667342 0.64772727272597463433 0.65227272727143326136 0.65681818181689055614 0.66136363636234907215 0.66590909090780747714 0.67045454545326621520 0.67499999999872639656 0.67954545454418613382 0.68409090908964487188 0.68863636363510394300 0.69318181818056234800 0.69772727272602230730 0.70227272727148448705 0.70681818181694611170 0.71136363636240551589 0.71590909090786714053 0.72045454545332743290 0.72499999999878883550 0.72954545454425012707 0.73409090908971108558 0.73863636363517359840 0.74318181818063699939 0.74772727272610073346 0.75227272727156357934 0.75681818181702653625 0.76136363636248893805 0.76590909090795256109 0.77045454545341729435 0.77499999999888458113 0.77954545454435053564 0.78409090908981793344 0.78863636363528621942 0.79318181818075472744 0.79772727272622345751 0.80227272727169351985 0.80681818181716269400 0.81136363636263209020 0.81590909090810259663 0.82045454545357243692 0.82499999999904483072 0.82954545454451711350 0.83409090908998950731 0.83863636363546201213 0.84318181818093596025 0.84772727272641001939 0.85227272727188241319 0.85681818181735336371 0.86136363636282431422 0.86590909090829570882 0.87045454545376921285 0.87499999999924382710 0.87954545454472010668 0.88409090909019449889 0.88863636363566977927 0.89318181818114539272 0.89772727272662233844 0.90227272727209972825 0.90681818181757667396 0.91136363636305395275 0.91590909090853223073 0.92045454545401084179 0.92499999999949122920 0.92954545454497339296 0.93409090909045522366 0.93863636363593605516 0.94318181818141844097 0.94772727272690082678 0.95227272727238265748 0.95681818181786437716 0.96136363636334576377 0.96590909090883037003 0.97045454545431641957 0.97499999999980280219 0.97954545454529018400 0.98409090909077645559 0.98863636363626550274 0.99318181818175610420 0.99772727272725181269 
0.00227272727272005096 0.00681818181816015636 0.01136363636360025048 0.01590909090904038189 0.02045454545448054801 0.02499999999992067942 0.02954545454536086288 0.03409090909080103593 0.03863636363624131653 0.04318181818168164571 0.04772727272712189162 0.05227272727256210283 0.05681818181800245976 0.06136363636344285138 0.06590909090888329158 0.07045454545432372484 0.07499999999976436627 0.07954545454520509096 0.08409090909064591279 0.08863636363608666524 0.09318181818152741769 0.09772727272696808687 0.10227272727240911687 0.10681818181785023014 0.11136363636329156546 0.11590909090873285914 0.12045454545417394465 0.12499999999961541874 0.12954545454505694835 0.13409090909049833917 0.13863636363593961898 0.14318181818138073225 0.14772727272682167898 0.15227272727226268123 0.15681818181770398879 0.16136363636314546288 0.16590909090858690922 0.17045454545402846658 0.17499999999946969087 0.17954545454491116496 0.18409090909035252803 0.18863636363579455724 0.19318181818123619786 0.19772727272667758869 0.20227272727211939585 0.20681818181756117525 0.21136363636300289914 0.21590909090844490059 0.22045454545388684653 0.22499999999932920880 0.22954545454477107147 0.23409090909021343374 0.23863636363565521314 0.24318181818109738113 0.24772727272653993769 0.25227272727198207791 0.25681818181742399609 0.26136363636286580325 0.26590909090830788797 0.27045454545375002819 0.27499999999919239047 0.27954545454463519683 0.28409090909007878034 0.28863636363552191977 0.29318181818096528124 0.29772727272640842067 0.30227272727185117152 0.30681818181729486605 0.31136363636273989286 0.31590909090818392047 0.32045454545362844767 0.32499999999907364101 0.32954545454451833475 0.33409090908996241787 0.33863636363540755569 0.34318181818085247148 0.34772727272629760931 0.35227272727174341327 0.35681818181718877314 0.36136363636263379995 0.36590909090807932635 0.37045454545352496378 0.37499999999897037917 0.37954545454441734886 0.38409090908986398549 0.38863636363531006701 0.39318181818075609302 0.39772727272620234107 0.40227272727164881116 0.40681818181709589188 0.41136363636254247300 0.41590909090798933168 0.42045454545343663444 0.42499999999888304902 0.42954545454432974116 0.43409090908977687739 0.43863636363522434669 0.44318181818067181599 0.44772727272611889671 0.45227272727156697663 0.45681818181701439041 0.46136363636246219277 0.46590909090790905145 0.47045454545335646523 0.47499999999880465618 0.47954545454425329121 0.48409090908970148215 0.48863636363515028371 0.49318181818060002897 0.49772727272604921911 0.50227272727149796516 0.50681818181694704428 0.51136363636239612340 0.51590909090784597968 0.52045454545329428164 0.52499999999874258361 0.52954545454419099659 0.53409090908963996469 0.53863636363509015403 0.54318181818054189769 0.54772727272599375237 0.55227272727144449682 0.55681818181689513025 0.56136363636234731800 0.56590909090779972779 0.57045454545325247064 0.57499999999870476941 0.57954545454415673511 0.58409090908960870081 0.58863636363506210980 0.59318181818051662901 0.59772727272597114823 0.60227272727142489028 0.60681818181687874336 0.61136363636233248542 0.61590909090778656054 0.62045454545324196793 0.62499999999869726430 0.62954545454415233863 0.63409090908960874522 0.63863636363506526283 0.64318181818052311272 0.64772727272598140669 0.65227272727143936759 0.65681818181689677338 0.66136363636235506736 0.66590909090781291724 0.67045454545327265450 0.67499999999873305789 0.67954545454419268413 0.68409090908965120015 0.68863636363511027128 0.69318181818056989751 0.69772727272602919069 0.70227272727149048226 0.70681818181695188485 0.71136363636241251029 0.71590909090787346880 0.72045454545333431629 0.72499999999879594093 0.72954545454425778761 0.73409090908971919021 0.73863636363518048178 0.74318181818064354971 0.74772727272610772786 0.75227272727157146193 0.75681818181703575110 0.76136363636249959619 0.76590909090796288616 0.77045454545342628716 0.77499999999889246372 0.77954545454435830720 0.78409090908982492785 0.78863636363529276974 0.79318181818076283207 0.79772727272623089601 0.80227272727170073630 0.80681818181716957739 0.81136363636264041688 0.81590909090811125637 0.82045454545358131870 0.82499999999905249126 0.82954545454452410791 0.83409090908999661274 0.83863636363546956165 0.84318181818094350977 0.84772727272641879015 0.85227272727189207213 0.85681818181736402185 0.86136363636283397316 0.86590909090830459061 0.87045454545377776157 0.87499999999925237582 0.87954545454472787824 0.88409090909020260352 0.88863636363567832799 0.89318181818115294224 0.89772727272663066511 0.90227272727210783287 0.90681818181758488961 0.91136363636306283453 0.91590909090854155661 0.92045454545402027868 0.92499999999950066609 0.92954545454498260781 0.93409090909046310625 0.93863636363594382672 0.94318181818142576844 0.94772727272690671096 0.95227272727238743144 0.95681818181786970623 0.96136363636335087079 0.96590909090883447785 0.97045454545432185967 0.97499999999980824228 0.97954545454529395876 0.98409090909077934217 0.98863636363626794523 0.99318181818175721443 0.99772727272725136860 
0.00227272727272007959 0.00681818181816025264 0.01136363636360042395 0.01590909090904062129 0.02045454545448080821 0.02499999999992100555 0.02954545454536124452 0.03409090909080151471 0.03863636363624181613 0.04318181818168213837 0.04772727272712246754 0.05227272727256275509 0.05681818181800307732 0.06136363636344359385 0.06590909090888408262 0.07045454545432458526 0.07499999999976515730 0.07954545454520600689 0.08409090909064688424 0.08863636363608773383 0.09318181818152851403 0.09772727272696932199 0.10227272727241022710 0.10681818181785142363 0.11136363636329271731 0.11590909090873406651 0.12045454545417529080 0.12499999999961682040 0.12954545454505819735 0.13409090909049981022 0.13863636363594109002 0.14318181818138242534 0.14772727272682359412 0.15227272727226454085 0.15681818181770551535 0.16136363636314693393 0.16590909090858838026 0.17045454545402971558 0.17499999999947124518 0.17954545454491271927 0.18409090909035386030 0.18863636363579580624 0.19318181818123736360 0.19772727272667919851 0.20227272727212083914 0.20681818181756297936 0.21136363636300509183 0.21590909090844698226 0.22045454545388895595 0.22499999999933120720 0.22954545454477329192 0.23409090909021545990 0.23863636363565757237 0.24318181818109993464 0.24772727272654204711 0.25227272727198418734 0.25681818181742627205 0.26136363636286791268 0.26590909090830933126 0.27045454545375158251 0.27499999999919388927 0.27954545454463658460 0.28409090909008011261 0.28863636363552347408 0.29318181818096678004 0.29772727272640997498 0.30227272727185316992 0.30681818181729708650 0.31136363636274166922 0.31590909090818636296 0.32045454545363050158 0.32499999999907513981 0.32954545454451977804 0.33409090908996424973 0.33863636363540949858 0.34318181818085458090 0.34772727272629949669 0.35227272727174541167 0.35681818181719071603 0.36136363636263635346 0.36590909090808176884 0.37045454545352746178 0.37499999999897365432 0.37954545454441984687 0.38409090908986665003 0.38863636363531295359 0.39318181818075909062 0.39772727272620533867 0.40227272727165158672 0.40681818181709805682 0.41136363636254513754 0.41590909090799182968 0.42045454545343941000 0.42499999999888637969 0.42954545454433301632 0.43409090908978020806 0.43863636363522817696 0.44318181818067475808 0.44772727272612250493 0.45227272727157030729 0.45681818181701855375 0.46136363636246557896 0.46590909090791271518 0.47045454545336035101 0.47499999999880865298 0.47954545454425656636 0.48409090908970514588 0.48863636363515439154 0.49318181818060408128 0.49772727272605349347 0.50227272727150173992 0.50681818181695048597 0.51136363636239978714 0.51590909090784864421 0.52045454545329750129 0.52499999999874658041 0.52954545454419577055 0.53409090908964573785 0.53863636363509681537 0.54318181818054833698 0.54772727272599985859 0.55227272727145049203 0.55681818181690156955 0.56136363636235286911 0.56590909090780483481 0.57045454545325735562 0.57499999999870909928 0.57954545454416162009 0.58409090908961380784 0.58863636363506754989 0.59318181818052218013 0.59772727272597658832 0.60227272727143077446 0.60681818181688451652 0.61136363636233836960 0.61590909090779311086 0.62045454545324818518 0.62499999999870303746 0.62954545454415844485 0.63409090908961462940 0.63863636363507092497 0.64318181818052921894 0.64772727272598729087 0.65227272727144602893 0.65681818181690299063 0.66136363636236095154 0.66590909090781968960 0.67045454545327853868 0.67499999999873760981 0.67954545454419745809 0.68409090908965652922 0.68863636363511648852 0.69318181818057666987 0.69772727272603618509 0.70227272727149803178 0.70681818181695921233 0.71136363636241950470 0.71590909090787979707 0.72045454545334053353 0.72499999999880160306 0.72954545454426411588 0.73409090908972596257 0.73863636363518736516 0.74318181818065076616 0.74772727272611405613 0.75227272727157978860 0.75681818181704352266 0.76136363636250703468 0.76590909090797076875 0.77045454545343505792 0.77499999999890112345 0.77954545454436607876 0.78409090908983269941 0.78863636363530065232 0.79318181818077082568 0.79772727272623922268 0.80227272727170850786 0.80681818181717779304 0.81136363636264885457 0.81590909090812091531 0.82045454545359208787 0.82499999999906326043 0.82954545454453298969 0.83409090909000571656 0.83863636363547777730 0.84318181818095161439 0.84772727272642656171 0.85227272727190006574 0.85681818181737223750 0.86136363636284229983 0.86590909090831336137 0.87045454545378730948 0.87499999999926092453 0.87954545454473598287 0.88409090909021215143 0.88863636363568676568 0.89318181818116215709 0.89772727272663832565 0.90227272727211538239 0.90681818181759343833 0.91136363636306993996 0.91590909090854977226 0.92045454545403115887 0.92499999999951121321 0.92954545454499093449 0.93409090909046987861 0.93863636363594993295 0.94318181818143165263 0.94772727272691192901 0.95227272727239387073 0.95681818181787359201 0.96136363636335697702 0.96590909090883958488 0.97045454545432563442 0.97499999999981201704 0.97954545454529695636 0.98409090909078345000 0.98863636363627149795 0.99318181818176076714 0.99772727272725236780 
0.00227272727272010994 0.00681818181816033243 0.01136363636360056446 0.01590909090904083986 0.02045454545448108924 0.02499999999992136290 0.02954545454536168861 0.03409090909080201431 0.03863636363624237124 0.04318181818168272817 0.04772727272712304347 0.05227272727256336571 0.05681818181800375733 0.06136363636344426692 0.06590909090888473487 0.07045454545432523752 0.07499999999976603160 0.07954545454520686731 0.08409090909064775854 0.08863636363608858038 0.09318181818152944385 0.09772727272697027956 0.10227272727241133732 0.10681818181785257549 0.11136363636329378590 0.11590909090873521836 0.12045454545417641490 0.12499999999961776409 0.12954545454505919655 0.13409090909050089269 0.13863636363594225576 0.14318181818138378536 0.14772727272682517619 0.15227272727226601190 0.15681818181770720844 0.16136363636314840497 0.16590909090858990682 0.17045454545403113111 0.17499999999947266072 0.17954545454491391276 0.18409090909035544237 0.18863636363579763811 0.19318181818123916771 0.19772727272668091936 0.20227272727212272652 0.20681818181756458919 0.21136363636300681268 0.21590909090844881413 0.22045454545389114864 0.22499999999933348316 0.22954545454477554012 0.23409090909021781912 0.23863636363565887688 0.24318181818110143344 0.24772727272654368469 0.25227272727198596369 0.25681818181742804841 0.26136363636286974454 0.26590909090831132966 0.27045454545375335886 0.27499999999919533256 0.27954545454463824994 0.28409090909008177794 0.28863636363552525044 0.29318181818096855640 0.29772727272641197338 0.30227272727185511281 0.30681818181729930695 0.31136363636274411171 0.31590909090818858340 0.32045454545363249999 0.32499999999907697168 0.32954545454452122133 0.33409090908996569302 0.33863636363541110841 0.34318181818085635726 0.34772727272630155060 0.35227272727174785416 0.35681818181719338057 0.36136363636263885146 0.36590909090808437787 0.37045454545352973774 0.37499999999897604130 0.37954545454442217833 0.38409090908986898150 0.38863636363531561813 0.39318181818076231027 0.39772727272620889138 0.40227272727165497290 0.40681818181710144300 0.41136363636254774656 0.41590909090799488279 0.42045454545344140840 0.42499999999888837809 0.42954545454433551432 0.43409090908978303913 0.43863636363523106354 0.44318181818067853284 0.44772727272612533600 0.45227272727157291632 0.45681818181702082970 0.46136363636246857656 0.46590909090791643443 0.47045454545336473640 0.47499999999881281632 0.47954545454426067419 0.48409090908970858758 0.48863636363515783323 0.49318181818060735644 0.49772727272605610249 0.50227272727150518161 0.50681818181695403869 0.51136363636240267372 0.51590909090785175284 0.52045454545330049889 0.52499999999874991108 0.52954545454420021144 0.53409090908965040079 0.53863636363510125626 0.54318181818055222276 0.54772727272600385540 0.55227272727145604314 0.55681818181690656555 0.56136363636235808716 0.56590909090781005286 0.57045454545326246265 0.57499999999871542755 0.57954545454416772632 0.58409090908962024713 0.58863636363507387816 0.59318181818052750920 0.59772727272598191739 0.60227272727143654762 0.60681818181689051173 0.61136363636234403174 0.61590909090779966117 0.62045454545325506857 0.62499999999870992085 0.62954545454416499517 0.63409090908962140176 0.63863636363507791938 0.64318181818053676846 0.64772727272599517345 0.65227272727145357845 0.65681818181691109526 0.66136363636236872310 0.66590909090782501867 0.67045454545328297957 0.67499999999874216172 0.67954545454420156592 0.68409090908966074807 0.68863636363512148453 0.69318181818058222099 0.69772727272604284643 0.70227272727150469311 0.70681818181696542958 0.71136363636242716524 0.71590909090788779068 0.72045454545334863816 0.72499999999881026280 0.72954545454427111029 0.73409090908973173573 0.73863636363519291628 0.74318181818065631727 0.74772727272612171667 0.75227272727158600585 0.75681818181705040605 0.76136363636251402909 0.76590909090797831826 0.77045454545344393971 0.77499999999890933911 0.77954545454437385033 0.78409090908984113710 0.78863636363530897899 0.79318181818077848622 0.79772727272624810446 0.80227272727171705657 0.80681818181718678584 0.81136363636265707022 0.81590909090812957505 0.82045454545360119170 0.82499999999907225323 0.82954545454454275966 0.83409090909001493142 0.83863636363548599295 0.84318181818096149538 0.84772727272643499941 0.85227272727190750423 0.85681818181737945395 0.86136363636284962730 0.86590909090832179906 0.87045454545379530309 0.87499999999926914018 0.87954545454474508670 0.88409090909022125526 0.88863636363569653565 0.89318181818117126092 0.89772727272664731846 0.90227272727212348702 0.90681818181759910047 0.91136363636307604619 0.91590909090855665564 0.92045454545403704305 0.92499999999951787455 0.92954545454499815094 0.93409090909047653994 0.93863636363595626122 0.94318181818143698170 0.94772727272691770217 0.95227272727239831163 0.95681818181787814392 0.96136363636335975258 0.96590909090884258248 0.97045454545432785487 0.97499999999981368237 0.97954545454530039805 0.98409090909078644760 0.98863636363627305226 0.99318181818176043407 0.99772727272725147962 
0.00227272727272013683 0.00681818181816040703 0.01136363636360070324 0.01590909090904100293 0.02045454545448134251 0.02499999999992167862 0.02954545454536208413 0.03409090909080243759 0.03863636363624285697 0.04318181818168320696 0.04772727272712359858 0.05227272727256401103 0.05681818181800459694 0.06136363636344520367 0.06590909090888565081 0.07045454545432615345 0.07499999999976686427 0.07954545454520774161 0.08409090909064857733 0.08863636363608949631 0.09318181818153045692 0.09772727272697133427 0.10227272727241254469 0.10681818181785378286 0.11136363636329488225 0.11590909090873623144 0.12045454545417763614 0.12499999999961892982 0.12954545454506025126 0.13409090909050186413 0.13863636363594339374 0.14318181818138500661 0.14772727272682631416 0.15227272727226728866 0.15681818181770854070 0.16136363636314987602 0.16590909090859104480 0.17045454545403240787 0.17499999999947402074 0.17954545454491555034 0.18409090909035724648 0.18863636363579922017 0.19318181818124066651 0.19772727272668200182 0.20227272727212400327 0.20681818181756642105 0.21136363636300856128 0.21590909090845047946 0.22045454545389267520 0.22499999999933520400 0.22954545454477726096 0.23409090909021912363 0.23863636363566084753 0.24318181818110332082 0.24772727272654551656 0.25227272727198774005 0.25681818181742988028 0.26136363636287152090 0.26590909090831332806 0.27045454545375530175 0.27499999999919760851 0.27954545454464047038 0.28409090909008366532 0.28863636363552686026 0.29318181818097049929 0.29772727272641402729 0.30227272727185772183 0.30681818181730174944 0.31136363636274616562 0.31590909090819080385 0.32045454545363505350 0.32499999999907946968 0.32954545454452338626 0.33409090908996763591 0.33863636363541249619 0.34318181818085763402 0.34772727272630349349 0.35227272727174918643 0.35681818181719471283 0.36136363636264101640 0.36590909090808654280 0.37045454545353223574 0.37499999999897826175 0.37954545454442450980 0.38409090908987109092 0.38863636363531794959 0.39318181818076491929 0.39772727272621144490 0.40227272727165797050 0.40681818181710438509 0.41136363636255079967 0.41590909090799721426 0.42045454545344362884 0.42499999999889082059 0.42954545454433806784 0.43409090908978575918 0.43863636363523400563 0.44318181818068153044 0.44772727272612911076 0.45227272727157730170 0.45681818181702515957 0.46136363636247257336 0.46590909090792076430 0.47045454545336951035 0.47499999999881675761 0.47954545454426422690 0.48409090908971275091 0.48863636363516155248 0.49318181818061018751 0.49772727272605893356 0.50227272727150817921 0.50681818181695637016 0.51136363636240478314 0.51590909090785452840 0.52045454545330316343 0.52499999999875346379 0.52954545454420365314 0.53409090908965406452 0.53863636363510458693 0.54318181818055621957 0.54772727272600729709 0.55227272727145915177 0.55681818181691067338 0.56136363636236219499 0.56590909090781482682 0.57045454545326845786 0.57499999999872164480 0.57954545454417327743 0.58409090908962602029 0.58863636363507942928 0.59318181818053317134 0.59772727272598702442 0.60227272727144154363 0.60681818181689617386 0.61136363636235036001 0.61590909090780565638 0.62045454545326039764 0.62499999999871680423 0.62954545454417176753 0.63409090908962739697 0.63863636363508446969 0.64318181818054143140 0.64772727272599983639 0.65227272727145935161 0.65681818181691642433 0.66136363636237394115 0.66590909090783123592 0.67045454545328986296 0.67499999999874804590 0.67954545454420645090 0.68409090908966596611 0.68863636363512603644 0.69318181818058688393 0.69772727272604717630 0.70227272727150880094 0.70681818181696987047 0.71136363636243338249 0.71590909090789489611 0.72045454545335707586 0.72499999999881836743 0.72954545454427832674 0.73409090908973906320 0.73863636363520024375 0.74318181818066297861 0.74772727272612771188 0.75227272727159266719 0.75681818181705740045 0.76136363636252024634 0.76590909090798442449 0.77045454545345137820 0.77499999999891766578 0.77954545454438306518 0.78409090908984990786 0.78863636363531797180 0.79318181818078625778 0.79772727272625565398 0.80227272727172538325 0.80681818181719666683 0.81136363636266750632 0.81590909090813845683 0.82045454545360851917 0.82499999999908091297 0.82954545454455319575 0.83409090909002503444 0.83863636363549642905 0.84318181818097071023 0.84772727272644354812 0.85227272727191527579 0.85681818181738766960 0.86136363636285862011 0.86590909090833156903 0.87045454545380429590 0.87499999999927913219 0.87954545454475496769 0.88409090909023013705 0.88863636363570541743 0.89318181818117869941 0.89772727272665442388 0.90227272727213136960 0.90681818181760731612 0.91136363636308359570 0.91590909090856242880 0.92045454545404326030 0.92499999999952353669 0.92954545454500425716 0.93409090909048220208 0.93863636363596247847 0.94318181818144231077 0.94772727272692236511 0.95227272727240175332 0.95681818181788247379 0.96136363636336419347 0.96590909090884602417 0.97045454545433107452 0.97499999999981679100 0.97954545454530295157 0.98409090909078844600 0.98863636363627505066 0.99318181818176276554 0.99772727272725314496 
0.00227272727272016112 0.00681818181816048943 0.01136363636360083335 0.01590909090904117987 0.02045454545448155068 0.02499999999992193536 0.02954545454536239638 0.03409090909080282616 0.03863636363624327330 0.04318181818168370656 0.04772727272712409818 0.05227272727256465634 0.05681818181800530471 0.06136363636344591838 0.06590909090888642796 0.07045454545432711102 0.07499999999976775245 0.07954545454520853265 0.08409090909064942387 0.08863636363609044000 0.09318181818153122020 0.09772727272697225021 0.10227272727241354389 0.10681818181785462940 0.11136363636329574267 0.11590909090873718901 0.12045454545417856596 0.12499999999961984576 0.12954545454506127822 0.13409090909050283558 0.13863636363594447620 0.14318181818138631112 0.14772727272682753541 0.15227272727226850990 0.15681818181770978970 0.16136363636315120829 0.16590909090859262687 0.17045454545403371238 0.17499999999947549179 0.17954545454491721568 0.18409090909035857875 0.18863636363580074673 0.19318181818124224858 0.19772727272668361165 0.20227272727212583514 0.20681818181756800312 0.21136363636301000457 0.21590909090845211704 0.22045454545389442380 0.22499999999933673056 0.22954545454477839894 0.23409090909022001181 0.23863636363566242959 0.24318181818110498615 0.24772727272654676556 0.25227272727198890578 0.25681818181743126805 0.26136363636287313073 0.26590909090831510442 0.27045454545375724464 0.27499999999919988447 0.27954545454464280185 0.28409090909008588577 0.28863636363552908071 0.29318181818097266422 0.29772727272641663632 0.30227272727186044188 0.30681818181730419193 0.31136363636274833055 0.31590909090819296878 0.32045454545363766252 0.32499999999908180115 0.32954545454452549569 0.33409090908996930125 0.33863636363541427254 0.34318181818085879975 0.34772727272630532536 0.35227272727175124034 0.35681818181719660021 0.36136363636264223764 0.36590909090808848569 0.37045454545353484477 0.37499999999898114833 0.37954545454442700780 0.38409090908987353341 0.38863636363531983697 0.39318181818076675116 0.39772727272621311023 0.40227272727165958033 0.40681818181710632798 0.41136363636255318665 0.41590909090800048942 0.42045454545344757014 0.42499999999889415125 0.42954545454434123197 0.43409090908978881229 0.43863636363523744732 0.44318181818068441702 0.44772727272613249694 0.45227272727158107646 0.45681818181702898984 0.46136363636247629261 0.46590909090792437253 0.47045454545337250796 0.47499999999881986623 0.47954545454426755757 0.48409090908971630363 0.48863636363516488315 0.49318181818061368471 0.49772727272606248627 0.50227272727151139886 0.50681818181696025594 0.51136363636240855790 0.51590909090785785907 0.52045454545330727125 0.52499999999875779366 0.52954545454420798301 0.53409090908965861644 0.53863636363510869476 0.54318181818056054944 0.54772727272601162696 0.55227272727146348164 0.55681818181691544734 0.56136363636236685792 0.56590909090781971180 0.57045454545327378693 0.57499999999872752898 0.57954545454417960570 0.58409090908963223754 0.58863636363508575755 0.59318181818053883347 0.59772727272599279758 0.60227272727144709474 0.60681818181690161396 0.61136363636235513397 0.61590909090781065238 0.62045454545326594875 0.62499999999872113410 0.62954545454417742967 0.63409090908963305910 0.63863636363509013183 0.64318181818054798171 0.64772727272600538750 0.65227272727146401454 0.65681818181692153136 0.66136363636237993635 0.66590909090783834134 0.67045454545329574714 0.67499999999875370804 0.67954545454421078077 0.68409090908967074007 0.68863636363513147653 0.69318181818059332322 0.69772727272605472582 0.70227272727151568432 0.70681818181697686487 0.71136363636243837849 0.71590909090790144642 0.72045454545336418128 0.72499999999882580592 0.72954545454428643136 0.73409090908974683476 0.73863636363520834838 0.74318181818066975097 0.74772727272613348504 0.75227272727159999466 0.75681818181706472792 0.76136363636252779585 0.76590909090799108583 0.77045454545345781749 0.77499999999892377200 0.77954545454439150287 0.78409090908985890067 0.78863636363532663154 0.79318181818079425138 0.79772727272626309247 0.80227272727173348787 0.80681818181720421634 0.81136363636267450072 0.81590909090814611737 0.82045454545361673482 0.82499999999908957271 0.82954545454456252163 0.83409090909003458236 0.83863636363550542185 0.84318181818097770464 0.84772727272644976537 0.85227272727192371349 0.85681818181739544116 0.86136363636286750189 0.86590909090834045081 0.87045454545381384381 0.87499999999928790295 0.87954545454476218413 0.88409090909023635430 0.88863636363571274490 0.89318181818118702608 0.89772727272666330567 0.90227272727214036241 0.90681818181761608688 0.91136363636309147829 0.91590909090856975627 0.92045454545404858937 0.92499999999952797758 0.92954545454500914214 0.93409090909048753115 0.93863636363596691936 0.94318181818144719575 0.94772727272692669498 0.95227272727240375172 0.95681818181788369504 0.96136363636336719107 0.96590909090885046506 0.97045454545433551541 0.97499999999981901144 0.97954545454530295157 0.98409090909078877907 0.98863636363627549475 0.99318181818176309861 0.99772727272725147962 
0.00227272727272018671 0.00681818181816056402 0.01136363636360094437 0.01590909090904136028 0.02045454545448176925 0.02499999999992221292 0.02954545454536269822 0.03409090909080315229 0.03863636363624358555 0.04318181818168408126 0.04772727272712467411 0.05227272727256529472 0.05681818181800586676 0.06136363636344640410 0.06590909090888703858 0.07045454545432769389 0.07499999999976840470 0.07954545454520924042 0.08409090909065017327 0.08863636363609127267 0.09318181818153220553 0.09772727272697302736 0.10227272727241429329 0.10681818181785547595 0.11136363636329667248 0.11590909090873793841 0.12045454545417928760 0.12499999999962073394 0.12954545454506224966 0.13409090909050386253 0.13863636363594547540 0.14318181818138719930 0.14772727272682856237 0.15227272727226970339 0.15681818181771112197 0.16136363636315276260 0.16590909090859382036 0.17045454545403521118 0.17499999999947665752 0.17954545454491846468 0.18409090909036046613 0.18863636363580210675 0.19318181818124377513 0.19772727272668558229 0.20227272727212725068 0.20681818181756958519 0.21136363636301139235 0.21590909090845381013 0.22045454545389608914 0.22499999999933811834 0.22954545454477962019 0.23409090909022137184 0.23863636363566365084 0.24318181818110617964 0.24772727272654848640 0.25227272727199018254 0.25681818181743254481 0.26136363636287468504 0.26590909090831693629 0.27045454545375924305 0.27499999999920210492 0.27954545454464535537 0.28409090909008849479 0.28863636363553185626 0.29318181818097538427 0.29772727272641924534 0.30227272727186293988 0.30681818181730663442 0.31136363636275093958 0.31590909090819513372 0.32045454545364004950 0.32499999999908441017 0.32954545454452804920 0.33409090908997207681 0.33863636363541643748 0.34318181818086113122 0.34772727272630682416 0.35227272727175251710 0.35681818181719771044 0.36136363636264351440 0.36590909090808942938 0.37045454545353617704 0.37499999999898236958 0.37954545454442906172 0.38409090908987619795 0.38863636363532194640 0.39318181818076836098 0.39772727272621466454 0.40227272727166107913 0.40681818181710782678 0.41136363636255535159 0.41590909090800209924 0.42045454545344979058 0.42499999999889659374 0.42954545454434389651 0.43409090908979230949 0.43863636363524083350 0.44318181818068891342 0.44772727272613616067 0.45227272727158385202 0.45681818181703254256 0.46136363636247962328 0.46590909090792798075 0.47045454545337561658 0.47499999999882358548 0.47954545454427138784 0.48409090908972013390 0.48863636363516843586 0.49318181818061751498 0.49772727272606626103 0.50227272727151495157 0.50681818181696391967 0.51136363636241233266 0.51590909090786196689 0.52045454545331126806 0.52499999999876123535 0.52954545454421164674 0.53409090908966250222 0.53863636363511346872 0.54318181818056443522 0.54772727272601606785 0.55227272727146847764 0.55681818181692066538 0.56136363636237263108 0.56590909090782504087 0.57045454545327967111 0.57499999999873296908 0.57954545454418582295 0.58409090908963823274 0.58863636363509108662 0.59318181818054338539 0.59772727272599734949 0.60227272727145253484 0.60681818181690605485 0.61136363636236124020 0.61590909090781664759 0.62045454545327183293 0.62499999999872690726 0.62954545454418298078 0.63409090908963783306 0.63863636363509534988 0.64318181818055342180 0.64772727272601193782 0.65227272727147056486 0.65681818181692885883 0.66136363636238604258 0.66590909090784389246 0.67045454545330085416 0.67499999999875970325 0.67954545454421755313 0.68409090908967729039 0.68863636363513858196 0.69318181818059876331 0.69772727272606049898 0.70227272727152145748 0.70681818181698274906 0.71136363636244448472 0.71590909090790733060 0.72045454545337073160 0.72499999999883291135 0.72954545454429364781 0.73409090908975482836 0.73863636363521556483 0.74318181818067707844 0.74772727272614158966 0.75227272727160710009 0.75681818181707039006 0.76136363636253401310 0.76590909090799907943 0.77045454545346425679 0.77499999999893043334 0.77954545454439805319 0.78409090908986500690 0.78863636363533351492 0.79318181818080202294 0.79772727272627108608 0.80227272727174092637 0.80681818181721143279 0.81136363636268094002 0.81590909090815200155 0.82045454545362472842 0.82499999999909789938 0.82954545454457018216 0.83409090909004224290 0.83863636363551252728 0.84318181818098381086 0.84772727272645598262 0.85227272727192859847 0.85681818181740132534 0.86136363636287538448 0.86590909090834733419 0.87045454545382006106 0.87499999999929467531 0.87954545454476951161 0.88409090909024523608 0.88863636363572007237 0.89318181818119679605 0.89772727272667141030 0.90227272727214713477 0.90681818181762297026 0.91136363636309969394 0.91590909090857652863 0.92045454545405402946 0.92499999999953241847 0.92954545454501391610 0.93409090909049286022 0.93863636363597136025 0.94318181818145130357 0.94772727272692958156 0.95227272727240774852 0.95681818181788724775 0.96136363636337018868 0.96590909090885368471 0.97045454545433795790 0.97499999999982223109 0.97954545454530483894 0.98409090909079099951 0.98863636363627704906 0.99318181818176420883 0.99772727272725303393 
0.00227272727272020969 0.00681818181816063427 0.01136363636360106753 0.01590909090904149559 0.02045454545448196007 0.02499999999992243149 0.02954545454536291332 0.03409090909080340209 0.03863636363624390474 0.04318181818168440739 0.04772727272712506963 0.05227272727256575269 0.05681818181800629697 0.06136363636344700084 0.06590909090888760757 0.07045454545432830451 0.07499999999976905696 0.07954545454520986492 0.08409090909065079777 0.08863636363609170288 0.09318181818153274676 0.09772727272697380452 0.10227272727241493167 0.10681818181785610045 0.11136363636329751903 0.11590909090873866005 0.12045454545418025905 0.12499999999962176089 0.12954545454506341540 0.13409090909050508378 0.13863636363594664114 0.14318181818138819850 0.14772727272682964483 0.15227272727227064708 0.15681818181771203791 0.16136363636315359527 0.16590909090859498609 0.17045454545403621038 0.17499999999947771223 0.17954545454491954715 0.18409090909036132655 0.18863636363580330024 0.19318181818124510740 0.19772727272668724763 0.20227272727212911030 0.20681818181757127828 0.21136363636301297442 0.21590909090845508689 0.22045454545389736589 0.22499999999933933958 0.22954545454478098021 0.23409090909022306493 0.23863636363566537169 0.24318181818110726211 0.24772727272654962438 0.25227272727199157032 0.25681818181743404361 0.26136363636287623935 0.26590909090831849060 0.27045454545376151900 0.27499999999920465843 0.27954545454464796439 0.28409090909009143688 0.28863636363553546449 0.29318181818097854840 0.29772727272642213192 0.30227272727186543788 0.30681818181730907691 0.31136363636275388167 0.31590909090819774274 0.32045454545364221444 0.32499999999908618653 0.32954545454453021414 0.33409090908997396419 0.33863636363541821384 0.34318181818086268553 0.34772727272630776785 0.35227272727175329425 0.35681818181719887617 0.36136363636264490218 0.36590909090809081716 0.37045454545353734277 0.37499999999898392389 0.37954545454443056052 0.38409090908987736368 0.38863636363532383378 0.39318181818076997081 0.39772727272621588579 0.40227272727166279997 0.40681818181710943660 0.41136363636255657283 0.41590909090800437520 0.42045454545345145592 0.42499999999889864766 0.42954545454434683860 0.43409090908979519607 0.43863636363524355355 0.44318181818069146694 0.44772727272613910277 0.45227272727158729371 0.45681818181703570669 0.46136363636248339803 0.46590909090793175551 0.47045454545337972441 0.47499999999882763779 0.47954545454427521811 0.48409090908972374212 0.48863636363517254368 0.49318181818062145627 0.49772727272607086846 0.50227272727152005860 0.50681818181696769443 0.51136363636241588537 0.51590909090786496449 0.52045454545331426566 0.52499999999876467704 0.52954545454421519945 0.53409090908966561084 0.53863636363511613325 0.54318181818056820997 0.54772727272602039772 0.55227272727147169729 0.55681818181692432912 0.56136363636237773811 0.56590909090783081403 0.57045454545328433404 0.57499999999873729895 0.57954545454418993078 0.58409090908964311772 0.58863636363509552751 0.59318181818054849241 0.59772727272600223447 0.60227272727145686471 0.60681818181691138392 0.61136363636236623620 0.61590909090782230972 0.62045454545327816120 0.62499999999873301348 0.62954545454418775474 0.63409090908964371724 0.63863636363510123406 0.64318181818055930599 0.64772727272601771098 0.65227272727147622700 0.65681818181693363279 0.66136363636239148267 0.66590909090784933255 0.67045454545330707141 0.67499999999876647561 0.67954545454422454753 0.68409090908968217537 0.68863636363514280081 0.69318181818060364829 0.69772727272606371862 0.70227272727152567633 0.70681818181698730097 0.71136363636244981379 0.71590909090791321479 0.72045454545337683783 0.72499999999883901758 0.72954545454429897688 0.73409090908975949130 0.73863636363522022776 0.74318181818068307365 0.74772727272614802896 0.75227272727161242916 0.75681818181707705140 0.76136363636253989728 0.76590909090800529668 0.77045454545347114017 0.77499999999893698366 0.77954545454440438146 0.78409090908987277846 0.78863636363534073137 0.79318181818080923939 0.79772727272627785844 0.80227272727174769873 0.80681818181721887129 0.81136363636268860056 0.81590909090815977311 0.82045454545363216692 0.82499999999910589299 0.82954545454457717657 0.83409090909004923731 0.83863636363552040986 0.84318181818099069424 0.84772727272646331009 0.85227272727193525981 0.85681818181740965201 0.86136363636288149070 0.86590909090835399553 0.87045454545382683342 0.87499999999930166972 0.87954545454477617294 0.88409090909025200844 0.88863636363572640064 0.89318181818120256921 0.89772727272667718346 0.90227272727215346304 0.90681818181762918751 0.91136363636310591119 0.91590909090858385611 0.92045454545406235614 0.92499999999954085617 0.92954545454502024437 0.93409090909049896645 0.93863636363597902079 0.94318181818145840900 0.94772727272693424450 0.95227272727241285555 0.95681818181789357602 0.96136363636337562877 0.96590909090885979094 0.97045454545434250981 0.97499999999982500665 0.97954545454530739246 0.98409090909079199871 0.98863636363627716008 0.99318181818176476394 0.99772727272725336700 
0.00227272727272023398 0.00681818181816069846 0.01136363636360117509 0.01590909090904166212 0.02045454545448220293 0.02499999999992267782 0.02954545454536317006 0.03409090909080367965 0.03863636363624423781 0.04318181818168481678 0.04772727272712540270 0.05227272727256604412 0.05681818181800669249 0.06136363636344736167 0.06590909090888806554 0.07045454545432880411 0.07499999999976962595 0.07954545454521042003 0.08409090909065128350 0.08863636363609220248 0.09318181818153327411 0.09772727272697448453 0.10227272727241568107 0.10681818181785701638 0.11136363636329837945 0.11590909090873972864 0.12045454545418114722 0.12499999999962262132 0.12954545454506433133 0.13409090909050599971 0.13863636363594769585 0.14318181818138941974 0.14772727272683069955 0.15227272727227184057 0.15681818181771295384 0.16136363636315440018 0.16590909090859579100 0.17045454545403723734 0.17499999999947912777 0.17954545454492076839 0.18409090909036254780 0.18863636363580454924 0.19318181818124643967 0.19772727272668855214 0.20227272727213030379 0.20681818181757266606 0.21136363636301455649 0.21590909090845633589 0.22045454545389855938 0.22499999999934064410 0.22954545454478250677 0.23409090909022453597 0.23863636363566664844 0.24318181818110917725 0.24772727272655087338 0.25227272727199312463 0.25681818181743543139 0.26136363636287812673 0.26590909090832098860 0.27045454545376390598 0.27499999999920671234 0.27954545454465051790 0.28409090909009404591 0.28863636363553729636 0.29318181818098065783 0.29772727272642418583 0.30227272727186821344 0.30681818181731218553 0.31136363636275649069 0.31590909090820068483 0.32045454545364493448 0.32499999999908829595 0.32954545454453237907 0.33409090908997612912 0.33863636363541982366 0.34318181818086490598 0.34772727272630954420 0.35227272727175445999 0.35681818181720004191 0.36136363636264651200 0.36590909090809342619 0.37045454545354000730 0.37499999999898614433 0.37954545454443239239 0.38409090908987852941 0.38863636363532494400 0.39318181818077124756 0.39772727272621810624 0.40227272727166474287 0.40681818181711149052 0.41136363636255846021 0.41590909090800615155 0.42045454545345267716 0.42499999999890047953 0.42954545454434972518 0.43409090908979752754 0.43863636363524594053 0.44318181818069407596 0.44772727272614176730 0.45227272727159067989 0.45681818181703809367 0.46136363636248611808 0.46590909090793453107 0.47045454545338277752 0.47499999999883102397 0.47954545454427865980 0.48409090908972701728 0.48863636363517570782 0.49318181818062439836 0.49772727272607386606 0.50227272727152350029 0.50681818181697102510 0.51136363636241899400 0.51590909090786807312 0.52045454545331792939 0.52499999999876878487 0.52954545454421919626 0.53409090908966871947 0.53863636363511990801 0.54318181818057231780 0.54772727272602472759 0.55227272727147569409 0.55681818181692888103 0.56136363636238317820 0.56590909090783603208 0.57045454545328877494 0.57499999999874162881 0.57954545454419459372 0.58409090908964733657 0.58863636363510052352 0.59318181818055304433 0.59772727272600678639 0.60227272727146108355 0.60681818181691682401 0.61136363636237289754 0.61590909090782897106 0.62045454545328337925 0.62499999999873789847 0.62954545454419374995 0.63409090908964915734 0.63863636363510745131 0.64318181818056519017 0.64772727272602292903 0.65227272727148044584 0.65681818181693829573 0.66136363636239570152 0.66590909090785344038 0.67045454545331206742 0.67499999999877124957 0.67954545454423020967 0.68409090908968783751 0.68863636363514713068 0.69318181818060742305 0.69772727272606860360 0.70227272727152956211 0.70681818181699229697 0.71136363636245525388 0.71590909090791898794 0.72045454545338183383 0.72499999999884212620 0.72954545454430363982 0.73409090908976426526 0.73863636363522566786 0.74318181818068862476 0.74772727272615269190 0.75227272727161786925 0.75681818181708293558 0.76136363636254700271 0.76590909090801129189 0.77045454545347635822 0.77499999999894153557 0.77954545454441059871 0.78409090908987866264 0.78863636363534661555 0.79318181818081490153 0.79772727272628574102 0.80227272727175535927 0.80681818181722575467 0.81136363636269515087 0.81590909090816754468 0.82045454545363993848 0.82499999999911122206 0.82954545454458417097 0.83409090909005645376 0.83863636363552829245 0.84318181818099957603 0.84772727272647119268 0.85227272727194369750 0.85681818181741697948 0.86136363636288948431 0.86590909090836232220 0.87045454545383404987 0.87499999999930810901 0.87954545454478383348 0.88409090909025889182 0.88863636363573261789 0.89318181818120734317 0.89772727272668217946 0.90227272727215890313 0.90681818181763629294 0.91136363636311235048 0.91590909090859040642 0.92045454545406923952 0.92499999999954785057 0.92954545454502790491 0.93409090909050640494 0.93863636363598601520 0.94318181818146396012 0.94772727272694057277 0.95227272727241918382 0.95681818181789934918 0.96136363636338229011 0.96590909090886400978 0.97045454545434450822 0.97499999999982589483 0.97954545454531072313 0.98409090909079621756 0.98863636363628204506 0.99318181818176709541 0.99772727272725547643 
0.00227272727272025349 0.00681818181816076872 0.01136363636360129652 0.01590909090904182172 0.02045454545448240069 0.02499999999992293109 0.02954545454536348231 0.03409090909080406129 0.03863636363624462638 0.04318181818168524699 0.04772727272712577740 0.05227272727256634943 0.05681818181800712270 0.06136363636344796535 0.06590909090888866229 0.07045454545432942861 0.07499999999977023657 0.07954545454521098902 0.08409090909065186636 0.08863636363609291025 0.09318181818153403739 0.09772727272697527556 0.10227272727241654149 0.10681818181785783517 0.11136363636329946192 0.11590909090874070009 0.12045454545418197989 0.12499999999962349562 0.12954545454506499746 0.13409090909050677687 0.13863636363594861178 0.14318181818139030792 0.14772727272683167099 0.15227272727227308957 0.15681818181771409182 0.16136363636315528836 0.16590909090859679020 0.17045454545403826430 0.17499999999947990492 0.17954545454492157330 0.18409090909036354700 0.18863636363580549293 0.19318181818124768867 0.19772727272668974563 0.20227272727213163606 0.20681818181757388730 0.21136363636301586100 0.21590909090845747387 0.22045454545389947532 0.22499999999934158779 0.22954545454478353372 0.23409090909022595151 0.23863636363566795295 0.24318181818111020420 0.24772727272655226116 0.25227272727199456792 0.25681818181743687468 0.26136363636287973655 0.26590909090832243189 0.27045454545376529376 0.27499999999920848870 0.27954545454465229426 0.28409090909009548920 0.28863636363553873965 0.29318181818098315583 0.29772727272642701690 0.30227272727187093349 0.30681818181731473905 0.31136363636275898870 0.31590909090820284977 0.32045454545364687737 0.32499999999909034987 0.32954545454453382236 0.33409090908997796099 0.33863636363542126695 0.34318181818086601620 0.34772727272631087647 0.35227272727175629186 0.35681818181720181826 0.36136363636264823285 0.36590909090809420334 0.37045454545354056242 0.37499999999898664393 0.37954545454443300301 0.38409090908987947310 0.38863636363532610973 0.39318181818077291290 0.39772727272621982708 0.40227272727166762945 0.40681818181711454363 0.41136363636256195742 0.41590909090800842751 0.42045454545345539721 0.42499999999890369917 0.42954545454435238971 0.43409090908979980350 0.43863636363524804995 0.44318181818069607436 0.44772727272614359917 0.45227272727159212318 0.45681818181704064719 0.46136363636248911568 0.46590909090793747316 0.47045454545338588614 0.47499999999883424362 0.47954545454428237905 0.48409090908973079204 0.48863636363517898298 0.49318181818062750699 0.49772727272607669713 0.50227272727152583176 0.50681818181697380066 0.51136363636242287978 0.51590909090787306912 0.52045454545332281437 0.52499999999877255963 0.52954545454422341511 0.53409090908967382649 0.53863636363512479299 0.54318181818057609256 0.54772727272602883541 0.55227272727148080111 0.55681818181693421010 0.56136363636238750807 0.56590909090784058399 0.57045454545329321583 0.57499999999874584766 0.57954545454419825745 0.58409090908965133337 0.58863636363510485339 0.59318181818055781829 0.59772727272601211546 0.60227272727146619058 0.60681818181692170899 0.61136363636237844865 0.61590909090783430013 0.62045454545328915241 0.62499999999874444878 0.62954545454419974515 0.63409090908965493050 0.63863636363511089300 0.64318181818056840982 0.64772727272602681481 0.65227272727148410958 0.65681818181694251457 0.66136363636239980934 0.66590909090785765923 0.67045454545331628626 0.67499999999877591250 0.67954545454423576079 0.68409090908969427680 0.68863636363515345895 0.69318181818061419541 0.69772727272607448779 0.70227272727153622345 0.70681818181699906933 0.71136363636246047193 0.71590909090792442804 0.72045454545338605268 0.72499999999884645607 0.72954545454430752560 0.73409090908976981638 0.73863636363523266226 0.74318181818069484201 0.74772727272615890914 0.75227272727162386445 0.75681818181708937487 0.76136363636255410814 0.76590909090801728709 0.77045454545348313058 0.77499999999894764180 0.77954545454441648289 0.78409090908988443580 0.78863636363535238871 0.79318181818082045265 0.79772727272629084805 0.80227272727176190958 0.80681818181723197192 0.81136363636270281141 0.81590909090817376192 0.82045454545364604471 0.82499999999911688420 0.82954545454459005516 0.83409090909006222692 0.83863636363553417663 0.84318181818100557123 0.84772727272647852015 0.85227272727195135804 0.85681818181742519513 0.86136363636289836609 0.86590909090837098194 0.87045454545384282063 0.87499999999931543648 0.87954545454479171607 0.88409090909026588623 0.88863636363574127763 0.89318181818121566984 0.89772727272669050613 0.90227272727216700776 0.90681818181764395348 0.91136363636312056613 0.91590909090859740083 0.92045454545407623392 0.92499999999955428986 0.92954545454503301194 0.93409090909051128993 0.93863636363599078916 0.94318181818146895612 0.94772727272694701206 0.95227272727242440187 0.95681818181790601052 0.96136363636338739713 0.96590909090886767352 0.97045454545434750582 0.97499999999983022470 0.97954545454531349868 0.98409090909079810494 0.98863636363628404347 0.99318181818176798359 0.99772727272725481029 
0.00227272727272027778 0.00681818181816084504 0.01136363636360140927 0.01590909090904196743 0.02045454545448254294 0.02499999999992311150 0.02954545454536373558 0.03409090909080431803 0.03863636363624491782 0.04318181818168548292 0.04772727272712617985 0.05227272727256682128 0.05681818181800758760 0.06136363636344838862 0.06590909090888905086 0.07045454545432985882 0.07499999999977076393 0.07954545454521153025 0.08409090909065242148 0.08863636363609364577 0.09318181818153480067 0.09772727272697613599 0.10227272727241733252 0.10681818181785877886 0.11136363636330011417 0.11590909090874143561 0.12045454545418286807 0.12499999999962421726 0.12954545454506591340 0.13409090909050780382 0.13863636363594961098 0.14318181818139111283 0.14772727272683261468 0.15227272727227400551 0.15681818181771495224 0.16136363636315587122 0.16590909090859734532 0.17045454545403904145 0.17499999999948090412 0.17954545454492273904 0.18409090909036482375 0.18863636363580682520 0.19318181818124882665 0.19772727272669071708 0.20227272727213269077 0.20681818181757499753 0.21136363636301691571 0.21590909090845869511 0.22045454545390080758 0.22499999999934294781 0.22954545454478489375 0.23409090909022711724 0.23863636363566920195 0.24318181818111145320 0.24772727272655362118 0.25227272727199595570 0.25681818181743820695 0.26136363636288095780 0.26590909090832393069 0.27045454545376668154 0.27499999999921026506 0.27954545454465384857 0.28409090909009721004 0.28863636363554057152 0.29318181818098509872 0.29772727272642929286 0.30227272727187315393 0.30681818181731707051 0.31136363636276048750 0.31590909090820462612 0.32045454545364837617 0.32499999999909229276 0.32954545454453609832 0.33409090908998012592 0.33863636363542359842 0.34318181818086795909 0.34772727272631287487 0.35227272727175823475 0.35681818181720331706 0.36136363636264945409 0.36590909090809570214 0.37045454545354233877 0.37499999999898842029 0.37954545454443422425 0.38409090908988041679 0.38863636363532755302 0.39318181818077435619 0.39772727272622188099 0.40227272727166929478 0.40681818181711626448 0.41136363636256356724 0.41590909090801031489 0.42045454545345700703 0.42499999999890508695 0.42954545454435344443 0.43409090908980196843 0.43863636363524938222 0.44318181818069751765 0.44772727272614570859 0.45227272727159445465 0.45681818181704308968 0.46136363636249139164 0.46590909090793980463 0.47045454545338877272 0.47499999999883718571 0.47954545454428554319 0.48409090908973373413 0.48863636363518236916 0.49318181818063083766 0.49772727272607913962 0.50227272727152771914 0.50681818181697646519 0.51136363636242609942 0.51590909090787628877 0.52045454545332658913 0.52499999999877700052 0.52954545454422752293 0.53409090908967826739 0.53863636363512945593 0.54318181818058042243 0.54772727272603283222 0.55227272727148490894 0.55681818181693820691 0.56136363636239183794 0.56590909090784413671 0.57045454545329699059 0.57499999999874917833 0.57954545454420158812 0.58409090908965544120 0.58863636363510896121 0.59318181818056281429 0.59772727272601688941 0.60227272727147163067 0.60681818181692770420 0.61136363636238399977 0.61590909090783974023 0.62045454545329437046 0.62499999999874955581 0.62954545454420463013 0.63409090908965948241 0.63863636363511600003 0.64318181818057329480 0.64772727272603192183 0.65227272727148910558 0.65681818181694651138 0.66136363636240502739 0.66590909090786210012 0.67045454545331939489 0.67499999999877968726 0.67954545454424064577 0.68409090908969905076 0.68863636363515845495 0.69318181818061996857 0.69772727272608126015 0.70227272727154255172 0.70681818181700439840 0.71136363636246635611 0.71590909090792853586 0.72045454545338982744 0.72499999999885011981 0.72954545454431174445 0.73409090908977403522 0.73863636363523732520 0.74318181818070017108 0.74772727272616412719 0.75227272727162897148 0.75681818181709392679 0.76136363636255910414 0.76590909090802361536 0.77045454545348890374 0.77499999999895397007 0.77954545454442136787 0.78409090908988976487 0.78863636363535760676 0.79318181818082567069 0.79772727272629717632 0.80227272727176945910 0.80681818181723963246 0.81136363636270836253 0.81590909090817831384 0.82045454545364937537 0.82499999999912143611 0.82954545454459516218 0.83409090909006811110 0.83863636363554017183 0.84318181818101312075 0.84772727272648551455 0.85227272727195790836 0.85681818181743141238 0.86136363636290314005 0.86590909090837675510 0.87045454545384848277 0.87499999999932298600 0.87954545454479871047 0.88409090909027310268 0.88863636363574871613 0.89318181818122310833 0.89772727272669960996 0.90227272727217566750 0.90681818181765094788 0.91136363636312700542 0.91590909090860506137 0.92045454545408189606 0.92499999999955917485 0.92954545454503645363 0.93409090909051573082 0.93863636363599500800 0.94318181818147217577 0.94772727272694889944 0.95227272727242906480 0.95681818181791000733 0.96136363636339006167 0.96590909090886944988 0.97045454545435017035 0.97499999999983333332 0.97954545454531727344 0.98409090909080121357 0.98863636363628715209 0.99318181818177009301 0.99772727272725414416 
0.00227272727272030553 0.00681818181816091010 0.01136363636360150295 0.01590909090904208539 0.02045454545448269906 0.02499999999992329192 0.02954545454536389865 0.03409090909080454007 0.03863636363624522313 0.04318181818168585762 0.04772727272712654761 0.05227272727256723761 0.05681818181800805945 0.06136363636344891598 0.06590909090888971700 0.07045454545433045557 0.07499999999977134679 0.07954545454521223802 0.08409090909065330965 0.08863636363609449231 0.09318181818153570273 0.09772727272697698253 0.10227272727241817907 0.10681818181785961153 0.11136363636330101623 0.11590909090874229603 0.12045454545418374237 0.12499999999962527197 0.12954545454506702362 0.13409090909050866425 0.13863636363595041590 0.14318181818139202877 0.14772727272683353061 0.15227272727227472715 0.15681818181771581266 0.16136363636315689818 0.16590909090859815023 0.17045454545403992963 0.17499999999948190332 0.17954545454492398804 0.18409090909036590622 0.18863636363580804645 0.19318181818125018667 0.19772727272669249343 0.20227272727213452264 0.20681818181757649633 0.21136363636301827573 0.21590909090846008289 0.22045454545390233414 0.22499999999934436334 0.22954545454478594846 0.23409090909022794991 0.23863636363567061749 0.24318181818111303527 0.24772727272655542530 0.25227272727199739899 0.25681818181743976126 0.26136363636288217904 0.26590909090832481887 0.27045454545376773625 0.27499999999921109772 0.27954545454465518084 0.28409090909009870884 0.28863636363554256992 0.29318181818098659752 0.29772727272643051410 0.30227272727187504131 0.30681818181731923545 0.31136363636276304101 0.31590909090820701310 0.32045454545365048560 0.32499999999909401360 0.32954545454453831876 0.33409090908998234637 0.33863636363542659602 0.34318181818087101220 0.34772727272631548390 0.35227272727176062173 0.35681818181720498240 0.36136363636265050880 0.36590909090809670134 0.37045454545354372655 0.37499999999899064074 0.37954545454443616714 0.38409090908988324786 0.38863636363533005103 0.39318181818077696521 0.39772727272622415695 0.40227272727167123767 0.40681818181711809634 0.41136363636256523257 0.41590909090801198023 0.42045454545345878339 0.42499999999890669677 0.42954545454435555385 0.43409090908980335621 0.43863636363525054795 0.44318181818069857236 0.44772727272614781802 0.45227272727159700816 0.45681818181704536563 0.46136363636249405618 0.46590909090794213609 0.47045454545339038255 0.47499999999883935065 0.47954545454428787465 0.48409090908973595457 0.48863636363518470063 0.49318181818063372424 0.49772727272608213722 0.50227272727153071674 0.50681818181698046200 0.51136363636243065134 0.51590909090788050761 0.52045454545333036389 0.52499999999878099732 0.52954545454423118667 0.53409090908968204214 0.53863636363513267558 0.54318181818058441923 0.54772727272603694004 0.55227272727148879472 0.55681818181694175962 0.56136363636239428043 0.56590909090784669022 0.57045454545329998819 0.57499999999875295309 0.57954545454420591799 0.58409090908965977107 0.58863636363511329108 0.59318181818056714416 0.59772727272602088622 0.60227272727147573850 0.60681818181693247816 0.61136363636238821861 0.61590909090784351498 0.62045454545329870033 0.62499999999875377465 0.62954545454421073636 0.63409090908966514455 0.63863636363512243932 0.64318181818057806876 0.64772727272603658477 0.65227272727149343545 0.65681818181695028613 0.66136363636240824704 0.66590909090786554181 0.67045454545332439089 0.67499999999878412815 0.67954545454424364337 0.68409090908970304756 0.68863636363516367300 0.69318181818062529764 0.69772727272608570104 0.70227272727154654852 0.70681818181700839521 0.71136363636247079700 0.71590909090793153347 0.72045454545339182584 0.72499999999885322843 0.72954545454431507512 0.73409090908977847612 0.73863636363524243222 0.74318181818070461198 0.74772727272616945626 0.75227272727163352339 0.75681818181709870075 0.76136363636256354503 0.76590909090802927750 0.77045454545349545405 0.77499999999896063141 0.77954545454442736307 0.78409090908989476087 0.78863636363536326890 0.79318181818083177692 0.79772727272630228335 0.80227272727177356693 0.80681818181724240802 0.81136363636271369160 0.81590909090818530824 0.82045454545365492649 0.82499999999912698723 0.82954545454459904796 0.83409090909007110870 0.83863636363554483477 0.84318181818101745062 0.84772727272649028851 0.85227272727196334845 0.85681818181743629737 0.86136363636290791401 0.86590909090838186213 0.87045454545385536615 0.87499999999933031347 0.87954545454480592692 0.88409090909027898686 0.88863636363575426724 0.89318181818123099092 0.89772727272670760357 0.90227272727218377213 0.90681818181765838638 0.91136363636313266756 0.91590909090860950226 0.92045454545408600389 0.92499999999956250551 0.92954545454504078350 0.93409090909052061580 0.93863636363599878276 0.94318181818147595052 0.94772727272695134193 0.95227272727243128525 0.95681818181791267186 0.96136363636339450256 0.96590909090887588917 0.97045454545435594351 0.97499999999983821830 0.97954545454532115922 0.98409090909080398912 0.98863636363628870640 0.99318181818177397879 0.99772727272725492131 
0.00227272727272032115 0.00681818181816096647 0.01136363636360159836 0.01590909090904223111 0.02045454545448285172 0.02499999999992349661 0.02954545454536415192 0.03409090909080484538 0.03863636363624554926 0.04318181818168621150 0.04772727272712696395 0.05227272727256780660 0.05681818181800865619 0.06136363636344948497 0.06590909090889021660 0.07045454545433105231 0.07499999999977199905 0.07954545454521304293 0.08409090909065417008 0.08863636363609531110 0.09318181818153656315 0.09772727272697789846 0.10227272727241923378 0.10681818181786072175 0.11136363636330197380 0.11590909090874319809 0.12045454545418479708 0.12499999999962628505 0.12954545454506788404 0.13409090909050952467 0.13863636363595119305 0.14318181818139288919 0.14772727272683455757 0.15227272727227592064 0.15681818181771697840 0.16136363636315817494 0.16590909090859970454 0.17045454545404123414 0.17499999999948329110 0.17954545454492518153 0.18409090909036682215 0.18863636363580929545 0.19318181818125146343 0.19772727272669371468 0.20227272727213588266 0.20681818181757796737 0.21136363636302007984 0.21590909090846210905 0.22045454545390405499 0.22499999999934575112 0.22954545454478753053 0.23409090909022944871 0.23863636363567178322 0.24318181818111420101 0.24772727272655659103 0.25227272727199850921 0.25681818181744076046 0.26136363636288362233 0.26590909090832642869 0.27045454545376884647 0.27499999999921265204 0.27954545454465673515 0.28409090909010054071 0.28863636363554434627 0.29318181818098859592 0.29772727272643217944 0.30227272727187587398 0.30681818181732034567 0.31136363636276470634 0.31590909090820851191 0.32045454545365209542 0.32499999999909551240 0.32954545454453976205 0.33409090908998395619 0.33863636363542892749 0.34318181818087323265 0.34772727272631848150 0.35227272727176317524 0.35681818181720792449 0.36136363636265339538 0.36590909090809903281 0.37045454545354522535 0.37499999999899186198 0.37954545454443827657 0.38409090908988541280 0.38863636363533221596 0.39318181818077879708 0.39772727272622621086 0.40227272727167279198 0.40681818181711987270 0.41136363636256711995 0.41590909090801331249 0.42045454545346028219 0.42499999999890836211 0.42954545454435683061 0.43409090908980496604 0.43863636363525249084 0.44318181818070095934 0.44772727272615014948 0.45227272727159850696 0.45681818181704642035 0.46136363636249549947 0.46590909090794441205 0.47045454545339354668 0.47499999999884245927 0.47954545454429114981 0.48409090908973867462 0.48863636363518730965 0.49318181818063633326 0.49772727272608574545 0.50227272727153515763 0.50681818181698568004 0.51136363636243509223 0.51590909090788461544 0.52045454545333469376 0.52499999999878499413 0.52954545454423496142 0.53409090908968515077 0.53863636363513622829 0.54318181818058741683 0.54772727272604004867 0.55227272727149179232 0.55681818181694442416 0.56136363636239716701 0.56590909090784990987 0.57045454545330309681 0.57499999999875672785 0.57954545454420980377 0.58409090908966421196 0.58863636363511762095 0.59318181818057136301 0.59772727272602543813 0.60227272727148017939 0.60681818181693703007 0.61136363636239132724 0.61590909090784651259 0.62045454545330191998 0.62499999999875821555 0.62954545454421462214 0.63409090908966869726 0.63863636363512521488 0.64318181818058184351 0.64772727272603947135 0.65227272727149587794 0.65681818181695361680 0.66136363636241080055 0.66590909090786831737 0.67045454545332683338 0.67499999999878768087 0.67954545454424708506 0.68409090908970737743 0.68863636363516722572 0.69318181818062907240 0.69772727272608991989 0.70227272727155032328 0.70681818181701239201 0.71136363636247457176 0.71590909090793541925 0.72045454545339437935 0.72499999999885467172 0.72954545454431807272 0.73409090908978080758 0.73863636363524398654 0.74318181818070927491 0.74772727272617367511 0.75227272727163796429 0.75681818181710225346 0.76136363636256754184 0.76590909090803327430 0.77045454545349822961 0.77499999999896440617 0.77954545454443158192 0.78409090908989942381 0.78863636363536759877 0.79318181818083610679 0.79772727272630561401 0.80227272727177567635 0.80681818181724673789 0.81136363636271713329 0.81590909090818874994 0.82045454545365892329 0.82499999999913087301 0.82954545454460204557 0.83409090909007443937 0.83863636363554905362 0.84318181818102144742 0.84772727272649450736 0.85227272727196701219 0.85681818181744040519 0.86136363636291213286 0.86590909090838552586 0.87045454545386036216 0.87499999999933486539 0.87954545454481003475 0.88409090909028398286 0.88863636363575981836 0.89318181818123643101 0.89772727272671182241 0.90227272727218643666 0.90681818181766316034 0.91136363636313788561 0.91590909090861460928 0.92045454545409122193 0.92499999999956705743 0.92954545454504522439 0.93409090909052328033 0.93863636363600144730 0.94318181818147828199 0.94772727272695667100 0.95227272727243572614 0.95681818181791644662 0.96136363636339805527 0.96590909090888099620 0.97045454545436160565 0.97499999999984354737 0.97954545454532482296 0.98409090909080665366 0.98863636363628926151 0.99318181818177175835 0.99772727272725370007 
0.00227272727272034240 0.00681818181816102892 0.01136363636360169897 0.01590909090904239417 0.02045454545448305642 0.02499999999992375335 0.02954545454536440519 0.03409090909080512988 0.03863636363624588926 0.04318181818168665559 0.04772727272712742191 0.05227272727256833396 0.05681818181800914885 0.06136363636344990824 0.06590909090889071620 0.07045454545433167681 0.07499999999977272069 0.07954545454521375070 0.08409090909065487784 0.08863636363609619928 0.09318181818153743745 0.09772727272697866174 0.10227272727242016359 0.10681818181786184585 0.11136363636330320892 0.11590909090874441933 0.12045454545418597669 0.12499999999962745079 0.12954545454506899427 0.13409090909051071816 0.13863636363595210899 0.14318181818139374961 0.14772727272683519595 0.15227272727227678106 0.15681818181771811638 0.16136363636315936843 0.16590909090860095354 0.17045454545404248314 0.17499999999948448459 0.17954545454492637502 0.18409090909036826544 0.18863636363581032240 0.19318181818125274019 0.19772727272669482490 0.20227272727213696513 0.20681818181757893882 0.21136363636302127333 0.21590909090846358009 0.22045454545390510970 0.22499999999934680583 0.22954545454478855748 0.23409090909023080873 0.23863636363567314325 0.24318181818111531123 0.24772727272655759023 0.25227272727199967495 0.25681818181744259233 0.26136363636288539869 0.26590909090832792749 0.27045454545377090039 0.27499999999921453941 0.27954545454465840049 0.28409090909010259463 0.28863636363554628916 0.29318181818099042779 0.29772727272643439989 0.30227272727187814993 0.30681818181732195550 0.31136363636276653821 0.31590909090821012173 0.32045454545365376076 0.32499999999909734427 0.32954545454454153841 0.33409090908998656522 0.33863636363543131447 0.34318181818087611923 0.34772727272632070195 0.35227272727176550671 0.35681818181721047800 0.36136363636265622645 0.36590909090810186388 0.37045454545354744580 0.37499999999899419345 0.37954545454444049701 0.38409090908988696711 0.38863636363533332618 0.39318181818077979628 0.39772727272622765415 0.40227272727167434629 0.40681818181712203764 0.41136363636256939591 0.41590909090801569947 0.42045454545346239161 0.42499999999890974989 0.42954545454435794083 0.43409090908980613177 0.43863636363525398965 0.44318181818070206957 0.44772727272614987193 0.45227272727159845145 0.45681818181704691995 0.46136363636249594355 0.46590909090794591085 0.47045454545339537855 0.47499999999884406909 0.47954545454429270412 0.48409090908974100609 0.48863636363519008521 0.49318181818063938637 0.49772727272608857652 0.50227272727153848830 0.50681818181698856662 0.51136363636243831188 0.51590909090788816815 0.52045454545333791341 0.52499999999878876888 0.52954545454423895823 0.53409090908968881450 0.53863636363513944794 0.54318181818059152466 0.54772727272604293525 0.55227272727149379072 0.55681818181694642256 0.56136363636239949848 0.56590909090785257440 0.57045454545330642748 0.57499999999875972545 0.57954545454421357853 0.58409090908966665445 0.58863636363512028549 0.59318181818057413857 0.59772727272602943493 0.60227272727148428721 0.60681818181693947256 0.61136363636239510200 0.61590909090784895508 0.62045454545330491758 0.62499999999876099110 0.62954545454421628747 0.63409090908967258304 0.63863636363513032190 0.64318181818058617338 0.64772727272604291304 0.65227272727150054088 0.65681818181695816872 0.66136363636241524144 0.66590909090787209212 0.67045454545333205143 0.67499999999879223278 0.67954545454425141493 0.68409090908971126321 0.68863636363517133354 0.69318181818063262511 0.69772727272609358362 0.70227272727155409804 0.70681818181701594472 0.71136363636247768039 0.71590909090793874991 0.72045454545339737695 0.72499999999885800239 0.72954545454432095930 0.73409090908978358314 0.73863636363524731721 0.74318181818071327172 0.74772727272617744987 0.75227272727164196109 0.75681818181710769355 0.76136363636257353704 0.76590909090803849235 0.77045454545350355868 0.77499999999897095648 0.77954545454443768815 0.78409090908990408675 0.78863636363537192864 0.79318181818083988155 0.79772727272630838957 0.80227272727177934009 0.80681818181725062367 0.81136363636272024191 0.81590909090819141447 0.82045454545366214294 0.82499999999913220528 0.82954545454460537623 0.83409090909007854719 0.83863636363555182918 0.84318181818102533320 0.84772727272649850416 0.85227272727197189717 0.85681818181744340279 0.86136363636291646273 0.86590909090838896756 0.87045454545386358181 0.87499999999933875117 0.87954545454481292133 0.88409090909028831273 0.88863636363576470334 0.89318181818124053883 0.89772727272671526411 0.90227272727219076653 0.90681818181766671305 0.91136363636314321468 0.91590909090861893915 0.92045454545409455260 0.92499999999957149832 0.92954545454504966528 0.93409090909052738816 0.93863636363600422285 0.94318181818148227880 0.94772727272695977963 0.95227272727243916783 0.95681818181792077649 0.96136363636340194105 0.96590909090888443789 0.97045454545436593552 0.97499999999984587884 0.97954545454532515603 0.98409090909080854104 0.98863636363629125992 0.99318181818177331266 0.99772727272725669767 
0.00227272727272035974 0.00681818181816108617 0.01136363636360180826 0.01590909090904253295 0.02045454545448326458 0.02499999999992402050 0.02954545454536474519 0.03409090909080546294 0.03863636363624625009 0.04318181818168708580 0.04772727272712790070 0.05227272727256879192 0.05681818181800964845 0.06136363636345049805 0.06590909090889138233 0.07045454545433237070 0.07499999999977351173 0.07954545454521448622 0.08409090909065551622 0.08863636363609682378 0.09318181818153804807 0.09772727272697942502 0.10227272727242095463 0.10681818181786260913 0.11136363636330408322 0.11590909090874564058 0.12045454545418707304 0.12499999999962849162 0.12954545454506982693 0.13409090909051127327 0.13863636363595283063 0.14318181818139452677 0.14772727272683625066 0.15227272727227744720 0.15681818181771878251 0.16136363636316028436 0.16590909090860234132 0.17045454545404387092 0.17499999999948576135 0.17954545454492740197 0.18409090909036932016 0.18863636363581157140 0.19318181818125368387 0.19772727272669576859 0.20227272727213793657 0.20681818181758010455 0.21136363636302213376 0.21590909090846427398 0.22045454545390608114 0.22499999999934777728 0.22954545454478950117 0.23409090909023136384 0.23863636363567342080 0.24318181818111572756 0.24772727272655850617 0.25227272727200134028 0.25681818181744375806 0.26136363636288645340 0.26590909090832987038 0.27045454545377295430 0.27499999999921648230 0.27954545454466039889 0.28409090909010420445 0.28863636363554806552 0.29318181818099198210 0.29772727272643634278 0.30227272727188003731 0.30681818181732400941 0.31136363636276803701 0.31590909090821206462 0.32045454545365520405 0.32499999999909845450 0.32954545454454275966 0.33409090908998723135 0.33863636363543270225 0.34318181818087734047 0.34772727272632264484 0.35227272727176783818 0.35681818181721242089 0.36136363636265822485 0.36590909090810397331 0.37045454545355005482 0.37499999999899663594 0.37954545454444305053 0.38409090908988896551 0.38863636363533549112 0.39318181818078135059 0.39772727272622820927 0.40227272727167595612 0.40681818181712336990 0.41136363636257061716 0.41590909090801786441 0.42045454545346427899 0.42499999999891213687 0.42954545454435943963 0.43409090908980724199 0.43863636363525526640 0.44318181818070279121 0.44772727272615103766 0.45227272727160022781 0.45681818181704858528 0.46136363636249683173 0.46590909090794679903 0.47045454545339648877 0.47499999999884562341 0.47954545454429475804 0.48409090908974300449 0.48863636363519269423 0.49318181818064260602 0.49772727272609190718 0.50227272727154115284 0.50681818181699056503 0.51136363636244053232 0.51590909090789027758 0.52045454545334035590 0.52499999999879143342 0.52954545454424273299 0.53409090908969247824 0.53863636363514399985 0.54318181818059552146 0.54772727272604559978 0.55227272727149634424 0.55681818181694942016 0.56136363636240249608 0.56590909090785523894 0.57045454545330842588 0.57499999999876161283 0.57954545454421579898 0.58409090908966954103 0.58863636363512394922 0.59318181818057713617 0.59772727272603265458 0.60227272727148783993 0.60681818181694335834 0.61136363636239832164 0.61590909090785295188 0.62045454545330791518 0.62499999999876376666 0.62954545454421972916 0.63409090908967613576 0.63863636363513298644 0.64318181818058894894 0.64772727272604713189 0.65227272727150498177 0.65681818181696161041 0.66136363636241757291 0.66590909090787553382 0.67045454545333560414 0.67499999999879500834 0.67954545454425430151 0.68409090908971403877 0.68863636363517288785 0.69318181818063506761 0.69772727272609647020 0.70227272727155709564 0.70681818181701883130 0.71136363636247978981 0.71590909090794174752 0.72045454545340237296 0.72499999999886310942 0.72954545454432462304 0.73409090908978724688 0.73863636363525198014 0.74318181818071715750 0.74772727272618244587 0.75227272727164673505 0.75681818181711180138 0.76136363636257775589 0.76590909090804271120 0.77045454545350866571 0.77499999999897584146 0.77954545454444246211 0.78409090908990863866 0.78863636363537559237 0.79318181818084398937 0.79772727272631316353 0.80227272727178411404 0.80681818181725528660 0.81136363636272457178 0.81590909090819530025 0.82045454545366647281 0.82499999999913609106 0.82954545454460792975 0.83409090909008098969 0.83863636363555393860 0.84318181818102921898 0.84772727272650250097 0.85227272727197578295 0.85681818181744728857 0.86136363636292079260 0.86590909090839152107 0.87045454545386558021 0.87499999999934052752 0.87954545454481669609 0.88409090909029430794 0.88863636363576825605 0.89318181818124442461 0.89772727272672092624 0.90227272727219631765 0.90681818181767237519 0.91136363636314765557 0.91590909090862349107 0.92045454545410010372 0.92499999999957771557 0.92954545454505632662 0.93409090909053271723 0.93863636363600921886 0.94318181818148694173 0.94772727272696455358 0.95227272727244294259 0.95681818181792377409 0.96136363636340738115 0.96590909090888910082 0.97045454545436860005 0.97499999999984765520 0.97954545454532737647 0.98409090909080887410 0.98863636363629148196 0.99318181818177342368 0.99772727272725691972 
0.00227272727272037752 0.00681818181816115296 0.01136363636360191928 0.01590909090904270295 0.02045454545448348316 0.02499999999992426336 0.02954545454536503316 0.03409090909080580295 0.03863636363624655540 0.04318181818168744662 0.04772727272712832397 0.05227272727256925683 0.05681818181801012030 0.06136363636345104622 0.06590909090889202071 0.07045454545433298132 0.07499999999977408072 0.07954545454521508296 0.08409090909065622399 0.08863636363609753155 0.09318181818153883911 0.09772727272698003564 0.10227272727242156525 0.10681818181786310873 0.11136363636330469384 0.11590909090874670917 0.12045454545418832204 0.12499999999962958797 0.12954545454507079838 0.13409090909051188389 0.13863636363595313594 0.14318181818139494310 0.14772727272683652822 0.15227272727227794680 0.15681818181771964293 0.16136363636316117254 0.16590909090860295194 0.17045454545404464808 0.17499999999948645524 0.17954545454492842893 0.18409090909037045813 0.18863636363581284816 0.19318181818125476634 0.19772727272669668452 0.20227272727213882475 0.20681818181758071518 0.21136363636302277214 0.21590909090846499563 0.22045454545390688605 0.22499999999934855444 0.22954545454479036160 0.23409090909023211324 0.23863636363567408694 0.24318181818111686554 0.24772727272655981068 0.25227272727200278357 0.25681818181744542340 0.26136363636288811874 0.26590909090833142470 0.27045454545377439759 0.27499999999921781457 0.27954545454466184218 0.28409090909010548121 0.28863636363554961983 0.29318181818099359193 0.29772727272643761953 0.30227272727188164714 0.30681818181732600781 0.31136363636277009093 0.31590909090821422955 0.32045454545365764654 0.32499999999910034187 0.32954545454454420295 0.33409090908998922975 0.33863636363543414554 0.34318181818087950541 0.34772727272632447670 0.35227272727176961453 0.35681818181721475236 0.36136363636266055632 0.36590909090810624926 0.37045454545355194220 0.37499999999899852332 0.37954545454444515995 0.38409090908989113045 0.38863636363533682339 0.39318181818078268286 0.39772727272622909744 0.40227272727167673327 0.40681818181712531279 0.41136363636257244902 0.41590909090801930770 0.42045454545346622188 0.42499999999891380220 0.42954545454436104945 0.43409090908980896284 0.43863636363525743134 0.44318181818070540023 0.44772727272615353566 0.45227272727160217070 0.45681818181705041715 0.46136363636249894116 0.46590909090794802028 0.47045454545339748798 0.47499999999884662261 0.47954545454429586826 0.48409090908974555800 0.48863636363519546979 0.49318181818064543709 0.49772727272609501581 0.50227272727154381737 0.50681818181699334058 0.51136363636244308584 0.51590909090789305314 0.52045454545334302043 0.52499999999879432000 0.52954545454424595263 0.53409090908969691913 0.53863636363514810768 0.54318181818059885213 0.54772727272604937454 0.55227272727150000797 0.55681818181695252878 0.56136363636240582675 0.56590909090785890267 0.57045454545331153451 0.57499999999876494350 0.57954545454421979578 0.58409090908967387090 0.58863636363512739091 0.59318181818058057786 0.59772727272603554116 0.60227272727149161469 0.60681818181694713310 0.61136363636240187436 0.61590909090785639357 0.62045454545331202301 0.62499999999876698631 0.62954545454422283779 0.63409090908967957745 0.63863636363513620609 0.64318181818059261268 0.64772727272604990745 0.65227272727150675813 0.65681818181696349779 0.66136363636242023745 0.66590909090787864244 0.67045454545333760255 0.67499999999879634061 0.67954545454425607787 0.68409090908971614819 0.68863636363517577443 0.69318181818063684396 0.69772727272609802451 0.70227272727156020427 0.70681818181702071868 0.71136363636248234332 0.71590909090794430103 0.72045454545340670283 0.72499999999886843849 0.72954545454433117335 0.73409090908979446333 0.73863636363525730921 0.74318181818072215350 0.74772727272618655370 0.75227272727165039878 0.75681818181711579818 0.76136363636258130860 0.76590909090804693005 0.77045454545351144127 0.77499999999897706271 0.77954545454444434949 0.78409090908991163626 0.78863636363537903406 0.79318181818084743107 0.79772727272631616113 0.80227272727178688960 0.80681818181725761807 0.81136363636272834654 0.81590909090819951910 0.82045454545367102472 0.82499999999914153115 0.82954545454461159348 0.83409090909008454240 0.83863636363555715825 0.84318181818103221659 0.84772727272650483243 0.85227272727197833646 0.85681818181745039720 0.86136363636292345713 0.86590909090839551787 0.87045454545386868883 0.87499999999934274797 0.87954545454482035982 0.88409090909029741656 0.88863636363577247490 0.89318181818124886551 0.89772727272672470100 0.90227272727220175774 0.90681818181767659404 0.91136363636315254055 0.91590909090862815400 0.92045454545410398950 0.92499999999958293362 0.92954545454506198876 0.93409090909053915652 0.93863636363601510304 0.94318181818149249285 0.94772727272696866141 0.95227272727244816064 0.95681818181792943623 0.96136363636340982364 0.96590909090889098820 0.97045454545437093152 0.97499999999985009769 0.97954545454532992999 0.98409090909081220477 0.98863636363629392445 0.99318181818177653231 0.99772727272725869607 
0.00227272727272040224 0.00681818181816121454 0.01136363636360201816 0.01590909090904283132 0.02045454545448367398 0.02499999999992448541 0.02954545454536532459 0.03409090909080611520 0.03863636363624688153 0.04318181818168780051 0.04772727272712871949 0.05227272727256961765 0.05681818181801050888 0.06136363636345146255 0.06590909090889238153 0.07045454545433339766 0.07499999999977455256 0.07954545454521566583 0.08409090909065680686 0.08863636363609815605 0.09318181818153953300 0.09772727272698072953 0.10227272727242212036 0.10681818181786374711 0.11136363636330545712 0.11590909090874726428 0.12045454545418882164 0.12499999999963028186 0.12954545454507152002 0.13409090909051282758 0.13863636363595391310 0.14318181818139533168 0.14772727272683691679 0.15227272727227847415 0.15681818181772022580 0.16136363636316206072 0.16590909090860361808 0.17045454545404542523 0.17499999999948717688 0.17954545454492901180 0.18409090909037134631 0.18863636363581376409 0.19318181818125593208 0.19772727272669785026 0.20227272727213960191 0.20681818181758160335 0.21136363636302388236 0.21590909090846593932 0.22045454545390782974 0.22499999999934977568 0.22954545454479124977 0.23409090909023294591 0.23863636363567522491 0.24318181818111805903 0.24772727272656097641 0.25227272727200389379 0.25681818181744675567 0.26136363636288983958 0.26590909090833325656 0.27045454545377667355 0.27499999999922003502 0.27954545454466350751 0.28409090909010664694 0.28863636363555111863 0.29318181818099536828 0.29772727272643961793 0.30227272727188325696 0.30681818181732739559 0.31136363636277192279 0.31590909090821578387 0.32045454545365925636 0.32499999999910250681 0.32954545454454620135 0.33409090908999106162 0.33863636363543592189 0.34318181818088117074 0.34772727272632597550 0.35227272727177122436 0.35681818181721719485 0.36136363636266305432 0.36590909090810819215 0.37045454545355371856 0.37499999999900018866 0.37954545454444688080 0.38409090908989279578 0.38863636363533832219 0.39318181818078484779 0.39772727272623120687 0.40227272727167784350 0.40681818181712636751 0.41136363636257383680 0.41590909090802058445 0.42045454545346716557 0.42499999999891424629 0.42954545454436288132 0.43409090908981112777 0.43863636363525898565 0.44318181818070762068 0.44772727272615570060 0.45227272727160428012 0.45681818181705269311 0.46136363636250055098 0.46590909090794924152 0.47045454545339843166 0.47499999999884778834 0.47954545454429720053 0.48409090908974711231 0.48863636363519746819 0.49318181818064732447 0.49772727272609701421 0.50227272727154681498 0.50681818181699567205 0.51136363636244486219 0.51590909090789571767 0.52045454545334646212 0.52499999999879753965 0.52954545454424872819 0.53409090908970002776 0.53863636363515132732 0.54318181818060173871 0.54772727272605248316 0.55227272727150289455 0.55681818181695508230 0.56136363636240849129 0.56590909090786134517 0.57045454545331497620 0.57499999999876838519 0.57954545454422190520 0.58409090908967664646 0.58863636363512972238 0.59318181818058424160 0.59772727272603942694 0.60227272727149505638 0.60681818181695046377 0.61136363636240598218 0.61590909090786127855 0.62045454545331635288 0.62499999999877176027 0.62954545454422705664 0.63409090908968335221 0.63863636363513975880 0.64318181818059627641 0.64772727272605223892 0.65227272727150986675 0.65681818181696605130 0.66136363636242279096 0.66590909090788008573 0.67045454545333926788 0.67499999999879878310 0.67954545454425863138 0.68409090908971859069 0.68863636363517821692 0.69318181818063828725 0.69772727272609846860 0.70227272727156075938 0.70681818181702149584 0.71136363636248323150 0.71590909090794652148 0.72045454545340958941 0.72499999999887221325 0.72954545454433517016 0.73409090908979723888 0.73863636363526097295 0.74318181818072492906 0.74772727272618899619 0.75227272727165339639 0.75681818181711857374 0.76136363636258441723 0.76590909090804948356 0.77045454545351388376 0.77499999999898061542 0.77954545454444823527 0.78409090908991541102 0.78863636363538269780 0.79318181818085020662 0.79772727272631904771 0.80227272727178944312 0.80681818181726028261 0.81136363636273178823 0.81590909090820307181 0.82045454545367424437 0.82499999999914397364 0.82954545454461581233 0.83409090909008842818 0.83863636363556071096 0.84318181818103454805 0.84772727272650683084 0.85227272727197966873 0.85681818181745328378 0.86136363636292601065 0.86590909090839895956 0.87045454545387113132 0.87499999999934641171 0.87954545454482302436 0.88409090909030141336 0.88863636363577747090 0.89318181818125386151 0.89772727272672958598 0.90227272727220542148 0.90681818181767948062 0.91136363636315409487 0.91590909090863181774 0.92045454545410942959 0.92499999999958770758 0.92954545454506543045 0.93409090909054215413 0.93863636363601932189 0.94318181818149615658 0.94772727272697354639 0.95227272727245360073 0.95681818181793398814 0.96136363636341226613 0.96590909090889076616 0.97045454545437070948 0.97499999999985009769 0.97954545454533281656 0.98409090909081553544 0.98863636363629658899 0.99318181818177941889 0.99772727272725869607 
0.00227272727272041742 0.00681818181816125444 0.01136363636360209969 0.01590909090904294235 0.02045454545448378153 0.02499999999992464153 0.02954545454536550153 0.03409090909080637888 0.03863636363624724235 0.04318181818168818908 0.04772727272712903174 0.05227272727256998541 0.05681818181801089745 0.06136363636345176092 0.06590909090889278399 0.07045454545433385563 0.07499999999977507992 0.07954545454521617931 0.08409090909065740360 0.08863636363609862789 0.09318181818153992158 0.09772727272698122913 0.10227272727242284200 0.10681818181786441324 0.11136363636330605387 0.11590909090874773613 0.12045454545418936287 0.12499999999963078146 0.12954545454507210289 0.13409090909051346596 0.13863636363595474577 0.14318181818139580352 0.14772727272683724986 0.15227272727227908478 0.15681818181772108622 0.16136363636316261583 0.16590909090860428421 0.17045454545404625790 0.17499999999948795404 0.17954545454492989998 0.18409090909037231776 0.18863636363581487432 0.19318181818125676474 0.19772727272669890497 0.20227272727214054560 0.20681818181758218622 0.21136363636302449298 0.21590909090846668872 0.22045454545390882894 0.22499999999935058059 0.22954545454479202693 0.23409090909023388960 0.23863636363567630738 0.24318181818111897496 0.24772727272656192010 0.25227272727200517055 0.25681818181744842100 0.26136363636289144941 0.26590909090833492190 0.27045454545377850541 0.27499999999922181138 0.27954545454466483978 0.28409090909010809023 0.28863636363555250641 0.29318181818099631197 0.29772727272644067265 0.30227272727188536638 0.30681818181732939399 0.31136363636277319955 0.31590909090821667204 0.32045454545366036658 0.32499999999910433868 0.32954545454454808873 0.33409090908999261593 0.33863636363543697660 0.34318181818088178137 0.34772727272632680817 0.35227272727177200151 0.35681818181721847161 0.36136363636266422006 0.36590909090810941340 0.37045454545355449572 0.37499999999900068826 0.37954545454444726937 0.38409090908989346191 0.38863636363533987650 0.39318181818078618006 0.39772727272623220607 0.40227272727167945332 0.40681818181712736671 0.41136363636257511356 0.41590909090802130610 0.42045454545346816477 0.42499999999891574509 0.42954545454436410257 0.43409090908981273760 0.43863636363526059547 0.44318181818070867539 0.44772727272615719940 0.45227272727160644505 0.45681818181705524662 0.46136363636250277143 0.46590909090795062930 0.47045454545339893127 0.47499999999884806590 0.47954545454429758911 0.48409090908974727885 0.48863636363519818984 0.49318181818064849020 0.49772727272609940119 0.50227272727154947951 0.50681818181699878068 0.51136363636244808184 0.51590909090789882629 0.52045454545334901564 0.52499999999880042623 0.52954545454425094864 0.53409090908970180411 0.53863636363515221550 0.54318181818060307098 0.54772727272605459259 0.55227272727150578113 0.55681818181695863501 0.56136363636241126684 0.56590909090786412072 0.57045454545331741869 0.57499999999877104973 0.57954545454422357054 0.58409090908967731259 0.58863636363513061056 0.59318181818058601795 0.59772727272604142534 0.60227272727149783194 0.60681818181695346137 0.61136363636240931285 0.61590909090786449820 0.62045454545331923946 0.62499999999877553503 0.62954545454423038731 0.63409090908968623879 0.63863636363514264538 0.64318181818059960708 0.64772727272605579163 0.65227272727151108800 0.65681818181696904890 0.66136363636242545549 0.66590909090788208413 0.67045454545334215446 0.67499999999879989332 0.67954545454425907547 0.68409090908971958989 0.68863636363517954919 0.69318181818063917543 0.69772727272609869065 0.70227272727156098142 0.70681818181702205095 0.71136363636248411968 0.71590909090794707659 0.72045454545341069963 0.72499999999887421165 0.72954545454433805673 0.73409090908980179080 0.73863636363526652406 0.74318181818072925893 0.74772727272619288197 0.75227272727165683808 0.75681818181712257054 0.76136363636258819199 0.76590909090805270321 0.77045454545351643727 0.77499999999898294689 0.77954545454445078878 0.78409090908991829760 0.78863636363538580643 0.79318181818085342627 0.79772727272632182327 0.80227272727179121947 0.80681818181726328021 0.81136363636273434174 0.81590909090820606941 0.82045454545367779708 0.82499999999914785942 0.82954545454461914300 0.83409090909009020454 0.83863636363556415265 0.84318181818103621339 0.84772727272650860719 0.85227272727198155611 0.85681818181745583729 0.86136363636292856416 0.86590909090840229023 0.87045454545387568324 0.87499999999935051953 0.87954545454482657707 0.88409090909030374483 0.88863636363578057953 0.89318181818125652605 0.89772727272673236154 0.90227272727220708681 0.90681818181768292231 0.91136363636315698145 0.91590909090863381614 0.92045454545411076186 0.92499999999958937291 0.92954545454506753988 0.93409090909054426355 0.93863636363602143131 0.94318181818149837703 0.94772727272697587786 0.95227272727245526607 0.95681818181793498734 0.96136363636341359840 0.96590909090889187638 0.97045454545437115357 0.97499999999985187404 0.97954545454533503701 0.98409090909081775589 0.98863636363629781023 0.99318181818177964093 0.99772727272726013936 
0.00227272727272042653 0.00681818181816129260 0.01136363636360215867 0.01590909090904301867 0.02045454545448386827 0.02499999999992474908 0.02954545454536563337 0.03409090909080655929 0.03863636363624745051 0.04318181818168841807 0.04772727272712932317 0.05227272727257024909 0.05681818181801123746 0.06136363636345217726 0.06590909090889317257 0.07045454545433435523 0.07499999999977546850 0.07954545454521665115 0.08409090909065797259 0.08863636363609930791 0.09318181818154042118 0.09772727272698182588 0.10227272727242339712 0.10681818181786498223 0.11136363636330638693 0.11590909090874783327 0.12045454545418941839 0.12499999999963098962 0.12954545454507260249 0.13409090909051391005 0.13863636363595499557 0.14318181818139624761 0.14772727272683777722 0.15227272727227975091 0.15681818181772194665 0.16136363636316369830 0.16590909090860539443 0.17045454545404742364 0.17499999999948939733 0.17954545454493106571 0.18409090909037323369 0.18863636363581556821 0.19318181818125770843 0.19772727272669962661 0.20227272727214118397 0.20681818181758268582 0.21136363636302485380 0.21590909090846699403 0.22045454545390924528 0.22499999999935146877 0.22954545454479347022 0.23409090909023547167 0.23863636363567797272 0.24318181818112022397 0.24772727272656300257 0.25227272727200650282 0.25681818181744969776 0.26136363636289305923 0.26590909090833642070 0.27045454545377956013 0.27499999999922275506 0.27954545454466595000 0.28409090909010908943 0.28863636363555339459 0.29318181818099781077 0.29772727272644217145 0.30227272727188619905 0.30681818181733044870 0.31136363636277403222 0.31590909090821761573 0.32045454545366119925 0.32499999999910483828 0.32954545454454892139 0.33409090908999317104 0.33863636363543786478 0.34318181818088272506 0.34772727272632736328 0.35227272727177300071 0.35681818181721869365 0.36136363636266438659 0.36590909090811019055 0.37045454545355610554 0.37499999999900207603 0.37954545454444826857 0.38409090908989429458 0.38863636363534109774 0.39318181818078712375 0.39772727272623331629 0.40227272727168050803 0.40681818181712864346 0.41136363636257639032 0.41590909090802330450 0.42045454545347010766 0.42499999999891752145 0.42954545454436521279 0.43409090908981412538 0.43863636363526192774 0.44318181818071022970 0.44772727272615947536 0.45227272727160860999 0.45681818181705668991 0.46136363636250449227 0.46590909090795279424 0.47045454545340070762 0.47499999999884995328 0.47954545454429864382 0.48409090908974888867 0.48863636363519968864 0.49318181818065010003 0.49772727272610095550 0.50227272727155070076 0.50681818181700066805 0.51136363636244996922 0.51590909090790115776 0.52045454545335112506 0.52499999999880175849 0.52954545454425239193 0.53409090908970324740 0.53863636363515332572 0.54318181818060429222 0.54772727272605570281 0.55227272727150744647 0.55681818181696018932 0.56136363636241293218 0.56590909090786578606 0.57045454545331986118 0.57499999999877327017 0.57954545454422556894 0.58409090908967886691 0.58863636363513260896 0.59318181818058735022 0.59772727272604320170 0.60227272727149994136 0.60681818181695645897 0.61136363636241197739 0.61590909090786771785 0.62045454545332190399 0.62499999999877742241 0.62954545454423338491 0.63409090908968945843 0.63863636363514653116 0.64318181818060171651 0.64772727272605701287 0.65227272727151319742 0.65681818181697093628 0.66136363636242823105 0.66590909090788463764 0.67045454545334282059 0.67499999999880067048 0.67954545454425985263 0.68409090908971958989 0.68863636363517966021 0.69318181818063950850 0.69772727272609968985 0.70227272727156220267 0.70681818181702338322 0.71136363636248600706 0.71590909090794907499 0.72045454545341247599 0.72499999999887765334 0.72954545454434127638 0.73409090908980467738 0.73863636363526796735 0.74318181818073025813 0.74772727272619377015 0.75227272727165839239 0.75681818181712323668 0.76136363636258930221 0.76590909090805470161 0.77045454545351887976 0.77499999999898572245 0.77954545454445245412 0.78409090908992018498 0.78863636363538769380 0.79318181818085642387 0.79772727272632582007 0.80227272727179621548 0.80681818181726672190 0.81136363636273689526 0.81590909090820784577 0.82045454545367924037 0.82499999999915096804 0.82954545454462214060 0.83409090909009331316 0.83863636363556548492 0.84318181818103599134 0.84772727272650971742 0.85227272727198311042 0.85681818181745739160 0.86136363636293133972 0.86590909090840484374 0.87045454545387879186 0.87499999999935529349 0.87954545454482968569 0.88409090909030563221 0.88863636363578168975 0.89318181818125841342 0.89772727272673336074 0.90227272727220830806 0.90681818181768258924 0.91136363636315853576 0.91590909090863592557 0.92045454545411253822 0.92499999999958981700 0.92954545454506698476 0.93409090909054559582 0.93863636363602243051 0.94318181818150004236 0.94772727272697820933 0.95227272727245670936 0.95681818181793687472 0.96136363636341559680 0.96590909090889376376 0.97045454545437270788 0.97499999999985376142 0.97954545454533614723 0.98409090909081819998 0.98863636363629858739 0.99318181818177930786 0.99772727272725858505 
0.00227272727272044388 0.00681818181816133684 0.01136363636360221245 0.01590909090904309847 0.02045454545448398276 0.02499999999992484276 0.02954545454536567500 0.03409090909080662868 0.03863636363624756154 0.04318181818168860542 0.04772727272712960073 0.05227272727257056134 0.05681818181801157053 0.06136363636345262135 0.06590909090889364441 0.07045454545433482707 0.07499999999977596810 0.07954545454521720627 0.08409090909065858321 0.08863636363609984914 0.09318181818154114282 0.09772727272698256140 0.10227272727242392447 0.10681818181786520428 0.11136363636330677551 0.11590909090874799980 0.12045454545418936287 0.12499999999963098962 0.12954545454507251923 0.13409090909051418761 0.13863636363595543965 0.14318181818139680272 0.14772727272683841560 0.15227272727228027827 0.15681818181772236298 0.16136363636316411463 0.16590909090860597730 0.17045454545404786773 0.17499999999948981366 0.17954545454493164858 0.18409090909037378880 0.18863636363581595679 0.19318181818125829130 0.19772727272669984866 0.20227272727214171133 0.20681818181758329644 0.21136363636302532565 0.21590909090846738261 0.22045454545390957835 0.22499999999935213491 0.22954545454479452493 0.23409090909023663740 0.23863636363567888865 0.24318181818112122317 0.24772727272656397401 0.25227272727200739100 0.25681818181745091900 0.26136363636289433598 0.26590909090833753092 0.27045454545378067035 0.27499999999922353222 0.27954545454466717125 0.28409090909011086579 0.28863636363555500441 0.29318181818099964264 0.29772727272644378127 0.30227272727188786439 0.30681818181733161444 0.31136363636277503142 0.31590909090821861493 0.32045454545366225396 0.32499999999910572646 0.32954545454454942099 0.33409090908999378167 0.33863636363543847541 0.34318181818088316914 0.34772727272632836248 0.35227272727177316725 0.35681818181721869365 0.36136363636266510824 0.36590909090811113424 0.37045454545355699372 0.37499999999900396341 0.37954545454444937880 0.38409090908989490520 0.38863636363534165286 0.39318181818078778988 0.39772727272623442651 0.40227272727168150723 0.40681818181712942062 0.41136363636257677889 0.41590909090802452575 0.42045454545347132891 0.42499999999891896474 0.42954545454436593444 0.43409090908981418089 0.43863636363526220530 0.44318181818071100686 0.44772727272616025251 0.45227272727160883203 0.45681818181705646786 0.46136363636250476983 0.46590909090795318281 0.47045454545340159580 0.47499999999885039736 0.47954545454430019813 0.48409090908975149770 0.48863636363520179806 0.49318181818065204292 0.49772727272610300941 0.50227272727155292120 0.50681818181700266646 0.51136363636245207864 0.51590909090790282310 0.52045454545335290142 0.52499999999880342383 0.52954545454425305806 0.53409090908970402456 0.53863636363515465799 0.54318181818060529142 0.54772727272605603588 0.55227272727150789056 0.55681818181696085546 0.56136363636241448649 0.56590909090786789548 0.57045454545332185958 0.57499999999877438039 0.57954545454422790041 0.58409090908968130940 0.58863636363513482941 0.59318181818058879351 0.59772727272604420090 0.60227272727150027443 0.60681818181695690306 0.61136363636241430886 0.61590909090787004931 0.62045454545332556773 0.62499999999878042001 0.62954545454423616047 0.63409090908969223399 0.63863636363514919569 0.64318181818060504717 0.64772727272606145377 0.65227272727151597298 0.65681818181697160242 0.66136363636242889719 0.66590909090788652502 0.67045454545334415286 0.67499999999880244683 0.67954545454426096285 0.68409090908972047806 0.68863636363517977124 0.69318181818064095179 0.69772727272610224336 0.70227272727156409005 0.70681818181702593673 0.71136363636248800546 0.71590909090795107339 0.72045454545341358621 0.72499999999887854152 0.72954545454434260865 0.73409090908980578760 0.73863636363526896655 0.74318181818073192346 0.74772727272619576855 0.75227272727166039079 0.75681818181712534610 0.76136363636259085652 0.76590909090805603388 0.77045454545352121123 0.77499999999898849801 0.77954545454445600683 0.78409090908992318258 0.78863636363539169061 0.79318181818086008761 0.79772727272632915074 0.80227272727179965717 0.80681818181727038564 0.81136363636274178024 0.81590909090821284178 0.82045454545368357024 0.82499999999915518689 0.82954545454462580434 0.83409090909009642179 0.83863636363556759434 0.84318181818103865588 0.84772727272651116071 0.85227272727198555291 0.85681818181746061125 0.86136363636293367119 0.86590909090840784135 0.87045454545388145640 0.87499999999935584860 0.87954545454483223921 0.88409090909030763061 0.88863636363578357713 0.89318181818125796934 0.89772727272673280563 0.90227272727220730886 0.90681818181768325537 0.91136363636315953496 0.91590909090863681374 0.92045454545411398151 0.92499999999958903985 0.92954545454506576352 0.93409090909054504070 0.93863636363602231949 0.94318181818150248485 0.94772727272698120693 0.95227272727245870776 0.95681818181793643063 0.96136363636341526373 0.96590909090889487398 0.97045454545437526139 0.97499999999985542676 0.97954545454533636928 0.98409090909081831100 0.98863636363629980863 0.99318181818178163933 0.99772727272726302594 
0.00227272727272044908 0.00681818181816135939 0.01136363636360226102 0.01590909090904314011 0.02045454545448403827 0.02499999999992491562 0.02954545454536580684 0.03409090909080678827 0.03863636363624779052 0.04318181818168882052 0.04772727272712987134 0.05227272727257096380 0.05681818181801198686 0.06136363636345306544 0.06590909090889408850 0.07045454545433521565 0.07499999999977638443 0.07954545454521760872 0.08409090909065894404 0.08863636363610034874 0.09318181818154157303 0.09772727272698297774 0.10227272727242435468 0.10681818181786569000 0.11136363636330708082 0.11590909090874836063 0.12045454545418972370 0.12499999999963133657 0.12954545454507279678 0.13409090909051427087 0.13863636363595580048 0.14318181818139727457 0.14772727272683899846 0.15227272727228083338 0.15681818181772269605 0.16136363636316461423 0.16590909090860647690 0.17045454545404872815 0.17499999999949053531 0.17954545454493250900 0.18409090909037409411 0.18863636363581626210 0.19318181818125848559 0.19772727272670045928 0.20227272727214187786 0.20681818181758393482 0.21136363636302588076 0.21590909090846771567 0.22045454545391013346 0.22499999999935255124 0.22954545454479502453 0.23409090909023716476 0.23863636363567963805 0.24318181818112236114 0.24772727272656513975 0.25227272727200833469 0.25681818181745191820 0.26136363636289478007 0.26590909090833853012 0.27045454545378200262 0.27499999999922536409 0.27954545454466855903 0.28409090909011225357 0.28863636363555650322 0.29318181818100091940 0.29772727272644528007 0.30227272727188897461 0.30681818181733278017 0.31136363636277575306 0.31590909090821905902 0.32045454545366247601 0.32499999999910689219 0.32954545454455091980 0.33409090908999505842 0.33863636363543969665 0.34318181818088483448 0.34772727272632941720 0.35227272727177433298 0.35681818181721969285 0.36136363636266549682 0.36590909090811157833 0.37045454545355777087 0.37499999999900412995 0.37954545454445037800 0.38409090908989595992 0.38863636363534159734 0.39318181818078828949 0.39772727272623509265 0.40227272727168250643 0.40681818181713008675 0.41136363636257705645 0.41590909090802424819 0.42045454545347143993 0.42499999999891902025 0.42954545454436671159 0.43409090908981451395 0.43863636363526287143 0.44318181818071178402 0.44772727272616064109 0.45227272727160922061 0.45681818181705741155 0.46136363636250571352 0.46590909090795368241 0.47045454545340181784 0.47499999999885078594 0.47954545454430003160 0.48409090908975105361 0.48863636363520207562 0.49318181818065359723 0.49772727272610517435 0.50227272727155469756 0.50681818181700444281 0.51136363636245385500 0.51590909090790337821 0.52045454545335367857 0.52499999999880475610 0.52954545454425450135 0.53409090908970435763 0.53863636363515476901 0.54318181818060584654 0.54772727272605714610 0.55227272727150977794 0.55681818181696252079 0.56136363636241581876 0.56590909090786867264 0.57045454545332296981 0.57499999999877604573 0.57954545454422912165 0.58409090908968219757 0.58863636363513605065 0.59318181818059034782 0.59772727272604597726 0.60227272727150171772 0.60681818181695790226 0.61136363636241586317 0.61590909090787226976 0.62045454545332900942 0.62499999999878397272 0.62954545454423849193 0.63409090908969512057 0.63863636363515163819 0.64318181818060660149 0.64772727272606256399 0.65227272727151874854 0.65681818181697460002 0.66136363636243233888 0.66590909090788907854 0.67045454545334604024 0.67499999999880455626 0.67954545454426340534 0.68409090908972303158 0.68863636363518243577 0.69318181818064283917 0.69772727272610224336 0.70227272727156420107 0.70681818181702638082 0.71136363636248911568 0.71590909090795207259 0.72045454545341514052 0.72499999999887854152 0.72954545454434271967 0.73409090908980567658 0.73863636363526929962 0.74318181818073236755 0.74772727272619665673 0.75227272727166250021 0.75681818181712756655 0.76136363636259241083 0.76590909090805858739 0.77045454545352520803 0.77499999999899138459 0.77954545454445767216 0.78409090908992562508 0.78863636363539468821 0.79318181818086319623 0.79772727272633192630 0.80227272727180209966 0.80681818181727327222 0.81136363636274511091 0.81590909090821506222 0.82045454545368523558 0.82499999999915807347 0.82954545454462957910 0.83409090909010052961 0.83863636363557070297 0.84318181818104109837 0.84772727272651360320 0.85227272727198710722 0.85681818181746105534 0.86136363636293467039 0.86590909090840972873 0.87045454545388489809 0.87499999999935984540 0.87954545454483490374 0.88409090909030996208 0.88863636363578457633 0.89318181818125885751 0.89772727272673347176 0.90227272727220819704 0.90681818181768414355 0.91136363636316186643 0.91590909090864047748 0.92045454545411575786 0.92499999999959070518 0.92954545454506720681 0.93409090909054615093 0.93863636363602387380 0.94318181818150303997 0.94772727272698242817 0.95227272727246126127 0.95681818181793998335 0.96136363636341870542 0.96590909090889720545 0.97045454545437592753 0.97499999999985775823 0.97954545454533814564 0.98409090909082153065 0.98863636363630214010 0.99318181818178308262 0.99772727272726113856 
0.00227272727272045689 0.00681818181816137327 0.01136363636360228704 0.01590909090904318174 0.02045454545448410072 0.02499999999992497807 0.02954545454536589705 0.03409090909080687154 0.03863636363624791542 0.04318181818168897318 0.04772727272713007951 0.05227272727257115809 0.05681818181801227829 0.06136363636345334299 0.06590909090889443545 0.07045454545433563198 0.07499999999977682852 0.07954545454521806669 0.08409090909065936037 0.08863636363610066793 0.09318181818154208651 0.09772727272698354672 0.10227272727242490979 0.10681818181786616184 0.11136363636330730287 0.11590909090874859655 0.12045454545419018166 0.12499999999963175290 0.12954545454507321312 0.13409090909051468721 0.13863636363595610579 0.14318181818139752437 0.14772727272683930377 0.15227272727228116644 0.15681818181772291809 0.16136363636316486403 0.16590909090860683772 0.17045454545404922775 0.17499999999949120144 0.17954545454493278656 0.18409090909037448269 0.18863636363581653965 0.19318181818125884641 0.19772727272670112542 0.20227272727214271053 0.20681818181758468422 0.21136363636302657465 0.21590909090846865936 0.22045454545391077184 0.22499999999935321737 0.22954545454479577393 0.23409090909023785865 0.23863636363568013765 0.24318181818112308279 0.24772727272656591690 0.25227272727200888980 0.25681818181745236229 0.26136363636289572376 0.26590909090833964035 0.27045454545378305733 0.27499999999922669636 0.27954545454467011334 0.28409090909011375237 0.28863636363555789099 0.29318181818100180758 0.29772727272644627927 0.30227272727188980728 0.30681818181733327977 0.31136363636277608613 0.31590909090821966965 0.32045454545366297561 0.32499999999910689219 0.32954545454455147491 0.33409090908999650171 0.33863636363544080687 0.34318181818088550061 0.34772727272633091600 0.35227272727177583178 0.35681818181722052552 0.36136363636266627397 0.36590909090811207793 0.37045454545355838150 0.37499999999900474057 0.37954545454445082209 0.38409090908989645952 0.38863636363534265206 0.39318181818078912215 0.39772727272623570327 0.40227272727168306155 0.40681818181712986471 0.41136363636257688992 0.41590909090802380410 0.42045454545347149544 0.42499999999891913127 0.42954545454436637852 0.43409090908981501356 0.43863636363526342654 0.44318181818071189504 0.44772727272616080763 0.45227272727160960919 0.45681818181705857729 0.46136363636250710130 0.46590909090795507019 0.47045454545340303909 0.47499999999885145208 0.47954545454430097529 0.48409090908975205281 0.48863636363520329686 0.49318181818065537358 0.49772727272610628457 0.50227272727155602983 0.50681818181700521997 0.51136363636245507625 0.51590909090790504354 0.52045454545335567698 0.52499999999880642143 0.52954545454425649975 0.53409090908970568989 0.53863636363515610128 0.54318181818060684574 0.54772727272605836735 0.55227272727151044407 0.55681818181696374204 0.56136363636241648489 0.56590909090787000491 0.57045454545332441310 0.57499999999877859924 0.57954545454423189721 0.58409090908968486211 0.58863636363513849314 0.59318181818059190213 0.59772727272604686544 0.60227272727150282794 0.60681818181695967862 0.61136363636241708441 0.61590909090787426816 0.62045454545333045271 0.62499999999878641521 0.62954545454424171158 0.63409090908969900635 0.63863636363515385863 0.64318181818060871091 0.64772727272606467341 0.65227272727152152410 0.65681818181697781966 0.66136363636243455932 0.66590909090789118796 0.67045454545334803864 0.67499999999880722079 0.67954545454426562578 0.68409090908972347567 0.68863636363518287986 0.69318181818064206201 0.69772727272610268745 0.70227272727156497822 0.70681818181702649184 0.71136363636248911568 0.71590909090795229464 0.72045454545341669483 0.72499999999888087299 0.72954545454434560625 0.73409090908980856316 0.73863636363527029882 0.74318181818073369982 0.74772727272619921024 0.75227272727166438759 0.75681818181712912086 0.76136363636259574150 0.76590909090806047477 0.77045454545352765052 0.77499999999899571446 0.77954545454446233510 0.78409090908993117619 0.78863636363539990626 0.79318181818086752610 0.79772727272633636719 0.80227272727180654055 0.80681818181727571471 0.81136363636274622113 0.81590909090821783778 0.82045454545368778909 0.82499999999915940574 0.82954545454463135545 0.83409090909010263903 0.83863636363557259035 0.84318181818104287473 0.84772727272651637875 0.85227272727198966074 0.85681818181746349783 0.86136363636293700186 0.86590909090841072793 0.87045454545388634138 0.87499999999936184381 0.87954545454483645806 0.88409090909031096128 0.88863636363578446531 0.89318181818125841342 0.89772727272673447096 0.90227272727221130566 0.90681818181768758524 0.91136363636316486403 0.91590909090864069952 0.92045454545411786729 0.92499999999959392483 0.92954545454506964930 0.93409090909054592888 0.93863636363602431789 0.94318181818150204077 0.94772727272698242817 0.95227272727246070616 0.95681818181793776290 0.96136363636341803929 0.96590909090889864874 0.97045454545437892513 0.97499999999985897947 0.97954545454533936688 0.98409090909082097554 0.98863636363630258419 0.99318181818178197240 0.99772727272726069447 
0.00227272727272045949 0.00681818181816138021 0.01136363636360230960 0.01590909090904323378 0.02045454545448414235 0.02499999999992506480 0.02954545454536597338 0.03409090909080696175 0.03863636363624795012 0.04318181818168905645 0.04772727272713021135 0.05227272727257138013 0.05681818181801247952 0.06136363636345357198 0.06590909090889475463 0.07045454545433597893 0.07499999999977725873 0.07954545454521855241 0.08409090909065987385 0.08863636363610122304 0.09318181818154244733 0.09772727272698385204 0.10227272727242522898 0.10681818181786661981 0.11136363636330773308 0.11590909090874891574 0.12045454545419044534 0.12499999999963175290 0.12954545454507299107 0.13409090909051468721 0.13863636363595610579 0.14318181818139777417 0.14772727272683994215 0.15227272727228169380 0.15681818181772363974 0.16136363636316536363 0.16590909090860739283 0.17045454545404947755 0.17499999999949172880 0.17954545454493331391 0.18409090909037501005 0.18863636363581684496 0.19318181818125884641 0.19772727272670129195 0.20227272727214362646 0.20681818181758543362 0.21136363636302740732 0.21590909090846946428 0.22045454545391146572 0.22499999999935355044 0.22954545454479607924 0.23409090909023874683 0.23863636363568080379 0.24318181818112347137 0.24772727272656641651 0.25227272727200933389 0.25681818181745291740 0.26136363636289650092 0.26590909090834025097 0.27045454545378383449 0.27499999999922714045 0.27954545454467133458 0.28409090909011530668 0.28863636363555877917 0.29318181818100236269 0.29772727272644677887 0.30227272727189008483 0.30681818181733372386 0.31136363636277686329 0.31590909090822033578 0.32045454545366403032 0.32499999999910816895 0.32954545454455252962 0.33409090908999750091 0.33863636363544180607 0.34318181818088627777 0.34772727272633113804 0.35227272727177671996 0.35681818181722141370 0.36136363636266749522 0.36590909090811285509 0.37045454545355910314 0.37499999999900551773 0.37954545454445143271 0.38409090908989740321 0.38863636363534326268 0.39318181818079012135 0.39772727272623675798 0.40227272727168345012 0.40681818181712997573 0.41136363636257644583 0.41590909090802402615 0.42045454545347166198 0.42499999999891974189 0.42954545454436704466 0.43409090908981573520 0.43863636363526486983 0.44318181818071339384 0.44772727272616213989 0.45227272727161099697 0.45681818181705918791 0.46136363636250743436 0.46590909090795490366 0.47045454545340331665 0.47499999999885245128 0.47954545454430230755 0.48409090908975199730 0.48863636363520335237 0.49318181818065531807 0.49772727272610561844 0.50227272727155691801 0.50681818181700666326 0.51136363636245629749 0.51590909090790648683 0.52045454545335689822 0.52499999999880719859 0.52954545454425694384 0.53409090908970635603 0.53863636363515698946 0.54318181818060817800 0.54772727272606025473 0.55227272727151321963 0.55681818181696585146 0.56136363636241826125 0.56590909090787200331 0.57045454545332607843 0.57499999999878070867 0.57954545454423400663 0.58409090908968719358 0.58863636363514015848 0.59318181818059345645 0.59772727272604919690 0.60227272727150471532 0.60681818181696067782 0.61136363636241808361 0.61590909090787604452 0.62045454545333245111 0.62499999999878907975 0.62954545454424548634 0.63409090908970200395 0.63863636363515663419 0.64318181818061159749 0.64772727272606667182 0.65227272727152396659 0.65681818181698070624 0.66136363636243600261 0.66590909090789240921 0.67045454545335114727 0.67499999999880999635 0.67954545454426773521 0.68409090908972491896 0.68863636363518387906 0.69318181818064394939 0.69772727272610324256 0.70227272727156453413 0.70681818181702515957 0.71136363636248800546 0.71590909090795196157 0.72045454545341669483 0.72499999999888187219 0.72954545454434571727 0.73409090908980911827 0.73863636363527274131 0.74318181818073592027 0.74772727272620076455 0.75227272727166583088 0.75681818181713067517 0.76136363636259674070 0.76590909090806325032 0.77045454545353153630 0.77499999999899960024 0.77954545454446677599 0.78409090908993506197 0.78863636363540379204 0.79318181818087196699 0.79772727272634036400 0.80227272727180931611 0.80681818181727726902 0.81136363636274733135 0.81590909090821872596 0.82045454545369067567 0.82499999999916162619 0.82954545454463413101 0.83409090909010519255 0.83863636363557458875 0.84318181818104598335 0.84772727272651848818 0.85227272727199088198 0.85681818181746516316 0.86136363636293900026 0.86590909090841272633 0.87045454545388745160 0.87499999999936284301 0.87954545454483645806 0.88409090909031062822 0.88863636363578346611 0.89318181818125808036 0.89772727272673613630 0.90227272727221397020 0.90681818181768847342 0.91136363636316564119 0.91590909090864192077 0.92045454545412042080 0.92499999999959670038 0.92954545454507131463 0.93409090909054748320 0.93863636363602553914 0.94318181818150337303 0.94772727272698187306 0.95227272727245904083 0.95681818181793687472 0.96136363636341681804 0.96590909090889875976 0.97045454545437814797 0.97499999999985920152 0.97954545454533992199 0.98409090909082208576 0.98863636363630258419 0.99318181818178086218 0.99772727272726036141 
0.00227272727272047033 0.00681818181816140623 0.01136363636360234602 0.01590909090904327541 0.02045454545448421521 0.02499999999992517236 0.02954545454536611215 0.03409090909080707971 0.03863636363624808195 0.04318181818168908420 0.04772727272713021829 0.05227272727257136625 0.05681818181801249340 0.06136363636345366218 0.06590909090889494892 0.07045454545433620097 0.07499999999977755016 0.07954545454521884384 0.08409090909066006814 0.08863636363610147284 0.09318181818154289142 0.09772727272698426837 0.10227272727242557593 0.10681818181786699451 0.11136363636330821880 0.11590909090874937371 0.12045454545419063963 0.12499999999963194719 0.12954545454507326863 0.13409090909051493701 0.13863636363595649437 0.14318181818139824601 0.14772727272684013644 0.15227272727228199911 0.15681818181772397280 0.16136363636316583547 0.16590909090860778141 0.17045454545404972735 0.17499999999949200635 0.17954545454493364698 0.18409090909037545414 0.18863636363581709476 0.19318181818125884641 0.19772727272670112542 0.20227272727214321013 0.20681818181758532260 0.21136363636302765712 0.21590909090846974183 0.22045454545391177104 0.22499999999935432760 0.22954545454479663436 0.23409090909023899663 0.23863636363568138665 0.24318181818112424852 0.24772727272656677733 0.25227272727200994451 0.25681818181745358354 0.26136363636289711154 0.26590909090834075057 0.27045454545378466715 0.27499999999922808414 0.27954545454467172316 0.28409090909011530668 0.28863636363555889019 0.29318181818100269576 0.29772727272644672336 0.30227272727189036239 0.30681818181733361284 0.31136363636277697431 0.31590909090822083538 0.32045454545366486299 0.32499999999910889059 0.32954545454455336229 0.33409090908999822256 0.33863636363544247221 0.34318181818088677737 0.34772727272633108253 0.35227272727177583178 0.35681818181722163574 0.36136363636266771726 0.36590909090811402082 0.37045454545355971376 0.37499999999900629488 0.37954545454445226538 0.38409090908989790281 0.38863636363534381779 0.39318181818079001033 0.39772727272623692452 0.40227272727168383870 0.40681818181713025329 0.41136363636257677889 0.41590909090802430370 0.42045454545347260567 0.42499999999892096314 0.42954545454436843244 0.43409090908981767809 0.43863636363526664619 0.44318181818071433753 0.44772727272616341665 0.45227272727161227373 0.45681818181705974302 0.46136363636250815601 0.46590909090795584735 0.47045454545340420482 0.47499999999885311741 0.47954545454430225204 0.48409090908975233036 0.48863636363520251971 0.49318181818065431887 0.49772727272610578497 0.50227272727155714005 0.50681818181700788450 0.51136363636245729669 0.51590909090790693092 0.52045454545335623209 0.52499999999880764268 0.52954545454425727691 0.53409090908970724421 0.53863636363515821071 0.54318181818061006538 0.54772727272606236415 0.55227272727151532905 0.55681818181696673964 0.56136363636241892738 0.56590909090787155922 0.57045454545332696661 0.57499999999878204093 0.57954545454423578299 0.58409090908968830380 0.58863636363514115768 0.59318181818059512178 0.59772727272605086224 0.60227272727150582554 0.60681818181696145498 0.61136363636241863873 0.61590909090787704372 0.62045454545333378338 0.62499999999879130019 0.62954545454424737372 0.63409090908970333622 0.63863636363515852157 0.64318181818061292976 0.64772727272606878124 0.65227272727152540988 0.65681818181698237158 0.66136363636243866715 0.66590909090789507374 0.67045454545335314567 0.67499999999881021839 0.67954545454426784623 0.68409090908972525202 0.68863636363518376804 0.69318181818064350530 0.69772727272610435278 0.70227272727156542231 0.70681818181702704695 0.71136363636249011488 0.71590909090795351588 0.72045454545341836017 0.72499999999888287139 0.72954545454434693852 0.73409090908981078361 0.73863636363527418460 0.74318181818073703049 0.74772727272620154171 0.75227272727166716315 0.75681818181713189642 0.76136363636259762888 0.76590909090806547077 0.77045454545353464493 0.77499999999900370806 0.77954545454447099484 0.78409090908993805957 0.78863636363540656760 0.79318181818087496460 0.79772727272634358364 0.80227272727181186962 0.80681818181728048867 0.81136363636275088407 0.81590909090822361094 0.82045454545369456145 0.82499999999916451277 0.82954545454463546328 0.83409090909010774606 0.83863636363557814146 0.84318181818104909198 0.84772727272652148578 0.85227272727199399061 0.85681818181746782770 0.86136363636294122070 0.86590909090841383655 0.87045454545388867285 0.87499999999936284301 0.87954545454483656908 0.88409090909030940697 0.88863636363578335509 0.89318181818125930160 0.89772727272673547017 0.90227272727221263793 0.90681818181769024978 0.91136363636316697345 0.91590909090864391917 0.92045454545412064284 0.92499999999959681141 0.92954545454507420121 0.93409090909054970364 0.93863636363602620527 0.94318181818150370610 0.94772727272698287226 0.95227272727246037309 0.95681818181793953926 0.96136363636342114791 0.96590909090889975896 0.97045454545437759286 0.97499999999985853538 0.97954545454533992199 0.98409090909081986531 0.98863636363630158499 0.99318181818178219444 0.99772727272726313696 
0.00227272727272047597 0.00681818181816142444 0.01136363636360238592 0.01590909090904332746 0.02045454545448425684 0.02499999999992522093 0.02954545454536619889 0.03409090909080714910 0.03863636363624816522 0.04318181818168919522 0.04772727272713028768 0.05227272727257142176 0.05681818181801249340 0.06136363636345369688 0.06590909090889494892 0.07045454545433622873 0.07499999999977766119 0.07954545454521888548 0.08409090909066024855 0.08863636363610165325 0.09318181818154301632 0.09772727272698457368 0.10227272727242597838 0.10681818181786742472 0.11136363636330867677 0.11590909090874954024 0.12045454545419079229 0.12499999999963214148 0.12954545454507368496 0.13409090909051529783 0.13863636363595685519 0.14318181818139874562 0.14772727272684077482 0.15227272727228249871 0.15681818181772427812 0.16136363636316597425 0.16590909090860792019 0.17045454545405031022 0.17499999999949247820 0.17954545454493386902 0.18409090909037573169 0.18863636363581734456 0.19318181818125912397 0.19772727272670118093 0.20227272727214362646 0.20681818181758557240 0.21136363636302765712 0.21590909090846957530 0.22045454545391215961 0.22499999999935471617 0.22954545454479699518 0.23409090909023927418 0.23863636363568180299 0.24318181818112441506 0.24772727272656736019 0.25227272727201038860 0.25681818181745402763 0.26136363636289783319 0.26590909090834102813 0.27045454545378466715 0.27499999999922813965 0.27954545454467183419 0.28409090909011530668 0.28863636363555894571 0.29318181818100313984 0.29772727272644666785 0.30227272727189014034 0.30681818181733333528 0.31136363636277747391 0.31590909090822144600 0.32045454545366530708 0.32499999999910916815 0.32954545454455380638 0.33409090908999805603 0.33863636363544247221 0.34318181818088727697 0.34772727272633130458 0.35227272727177627587 0.35681818181722158023 0.36136363636266766175 0.36590909090811374327 0.37045454545355949172 0.37499999999900596181 0.37954545454445204333 0.38409090908989834690 0.38863636363534437290 0.39318181818079062095 0.39772727272623770167 0.40227272727168422728 0.40681818181713047533 0.41136363636257727849 0.41590909090802519188 0.42045454545347277220 0.42499999999892029701 0.42954545454436882101 0.43409090908981790013 0.43863636363526709028 0.44318181818071578082 0.44772727272616419381 0.45227272727161271781 0.45681818181706113080 0.46136363636250898868 0.46590909090795706859 0.47045454545340503749 0.47499999999885333946 0.47954545454430241858 0.48409090908975238587 0.48863636363520279726 0.49318181818065381927 0.49772727272610578497 0.50227272727155725107 0.50681818181700777348 0.51136363636245696362 0.51590909090790582070 0.52045454545335623209 0.52499999999880730961 0.52954545454425627771 0.53409090908970702216 0.53863636363515854377 0.54318181818061106458 0.54772727272606369642 0.55227272727151577314 0.55681818181696762782 0.56136363636241981556 0.56590909090787244740 0.57045454545332685559 0.57499999999878237400 0.57954545454423622708 0.58409090908968963607 0.58863636363514315608 0.59318181818059645405 0.59772727272605141735 0.60227272727150660270 0.60681818181696345338 0.61136363636242097019 0.61590909090787737679 0.62045454545333500462 0.62499999999879229939 0.62954545454424937212 0.63409090908970566769 0.63863636363516051997 0.64318181818061614941 0.64772727272607200089 0.65227272727152774134 0.65681818181698337078 0.66136363636243922226 0.66590909090789596192 0.67045454545335392282 0.67499999999881166168 0.67954545454426928952 0.68409090908972780554 0.68863636363518609951 0.69318181818064406041 0.69772727272610413074 0.70227272727156564436 0.70681818181702660286 0.71136363636248989284 0.71590909090795307179 0.72045454545341736097 0.72499999999888209423 0.72954545454434560625 0.73409090908980967338 0.73863636363527374051 0.74318181818073769662 0.74772727272620331807 0.75227272727166738520 0.75681818181713245153 0.76136363636259907217 0.76590909090806813531 0.77045454545353653231 0.77499999999900381908 0.77954545454447121688 0.78409090908994028002 0.78863636363540845498 0.79318181818087685198 0.79772727272634547102 0.80227272727181386802 0.80681818181728226502 0.81136363636275310451 0.81590909090822405503 0.82045454545369478350 0.82499999999916562299 0.82954545454463790577 0.83409090909010863424 0.83863636363558013986 0.84318181818105164549 0.84772727272652292907 0.85227272727199632207 0.85681818181746949303 0.86136363636294288604 0.86590909090841494677 0.87045454545388867285 0.87499999999936406425 0.87954545454483867850 0.88409090909031007310 0.88863636363578357713 0.89318181818125974569 0.89772727272673713550 0.90227272727221274895 0.90681818181769158205 0.91136363636316786163 0.91590909090864447428 0.92045454545412053182 0.92499999999959603425 0.92954545454507420121 0.93409090909055114693 0.93863636363602798163 0.94318181818150492735 0.94772727272698387146 0.95227272727246203843 0.95681818181794175970 0.96136363636342103689 0.96590909090889931488 0.97045454545437925820 0.97499999999985997867 0.97954545454534058813 0.98409090909082119758 0.98863636363630136294 0.99318181818178064013 0.99772727272725958425 
0.00227272727272048248 0.00681818181816144005 0.01136363636360239980 0.01590909090904336215 0.02045454545448430889 0.02499999999992522787 0.02954545454536621624 0.03409090909080716991 0.03863636363624816522 0.04318181818168918135 0.04772727272713023217 0.05227272727257142870 0.05681818181801254197 0.06136363636345378014 0.06590909090889501831 0.07045454545433629812 0.07499999999977752241 0.07954545454521885772 0.08409090909066019304 0.08863636363610165325 0.09318181818154304408 0.09772727272698483736 0.10227272727242632533 0.10681818181786782718 0.11136363636330899596 0.11590909090874998433 0.12045454545419106984 0.12499999999963239128 0.12954545454507382374 0.13409090909051538110 0.13863636363595716050 0.14318181818139896766 0.14772727272684085809 0.15227272727228269300 0.15681818181772447240 0.16136363636316619630 0.16590909090860792019 0.17045454545404997715 0.17499999999949211738 0.17954545454493398005 0.18409090909037575945 0.18863636363581753885 0.19318181818125931826 0.19772727272670145848 0.20227272727214354320 0.20681818181758551689 0.21136363636302743507 0.21590909090846946428 0.22045454545391204859 0.22499999999935454964 0.22954545454479674538 0.23409090909023916316 0.23863636363568202503 0.24318181818112483139 0.24772727272656766551 0.25227272727201105473 0.25681818181745486029 0.26136363636289861034 0.26590909090834197182 0.27045454545378533329 0.27499999999922875027 0.27954545454467205623 0.28409090909011519566 0.28863636363555905673 0.29318181818100336189 0.29772727272644672336 0.30227272727189002932 0.30681818181733300221 0.31136363636277680778 0.31590909090822116845 0.32045454545366547361 0.32499999999910939019 0.32954545454455347331 0.33409090908999788949 0.33863636363544213914 0.34318181818088666635 0.34772727272633108253 0.35227272727177599831 0.35681818181722141370 0.36136363636266721766 0.36590909090811390980 0.37045454545355965825 0.37499999999900635039 0.37954545454445204333 0.38409090908989795832 0.38863636363534415086 0.39318181818079017686 0.39772727272623686900 0.40227272727168394972 0.40681818181713058635 0.41136363636257783361 0.41590909090802558046 0.42045454545347427100 0.42499999999892190683 0.42954545454437065288 0.43409090908981934342 0.43863636363526775641 0.44318181818071711309 0.44772727272616558158 0.45227272727161343946 0.45681818181706157489 0.46136363636250959930 0.46590909090795767922 0.47045454545340592567 0.47499999999885372803 0.47954545454430197449 0.48409090908975122014 0.48863636363520224215 0.49318181818065270905 0.49772727272610556293 0.50227272727155580778 0.50681818181700644121 0.51136363636245629749 0.51590909090790570968 0.52045454545335645413 0.52499999999880642143 0.52954545454425638873 0.53409090908970746625 0.53863636363515898786 0.54318181818061217481 0.54772727272606458460 0.55227272727151699439 0.55681818181696784986 0.56136363636241981556 0.56590909090787311353 0.57045454545332674456 0.57499999999878115275 0.57954545454423556095 0.58409090908968963607 0.58863636363514426630 0.59318181818059656507 0.59772727272605119531 0.60227272727150704679 0.60681818181696500769 0.61136363636242208042 0.61590909090787826496 0.62045454545333500462 0.62499999999879141122 0.62954545454424915008 0.63409090908970611178 0.63863636363516274042 0.64318181818061881394 0.64772727272607522053 0.65227272727152985077 0.65681818181698492509 0.66136363636244133168 0.66590909090789873748 0.67045454545335536611 0.67499999999881277191 0.67954545454427017770 0.68409090908972836065 0.68863636363518676564 0.69318181818064461552 0.69772727272610446381 0.70227272727156542231 0.70681818181702626980 0.71136363636248922671 0.71590909090795273872 0.72045454545341669483 0.72499999999888165014 0.72954545454434571727 0.73409090908980945134 0.73863636363527440665 0.74318181818073991707 0.74772727272620487238 0.75227272727166727417 0.75681818181713111926 0.76136363636259918319 0.76590909090806824633 0.77045454545353686537 0.77499999999900470726 0.77954545454447277120 0.78409090908994039104 0.78863636363540878804 0.79318181818087685198 0.79772727272634680329 0.80227272727181664358 0.80681818181728504058 0.81136363636275377065 0.81590909090822494321 0.82045454545369644883 0.82499999999916773241 0.82954545454463901599 0.83409090909011018855 0.83863636363558191622 0.84318181818105308878 0.84772727272652503849 0.85227272727199743230 0.85681818181746982610 0.86136363636294388524 0.86590909090841527984 0.87045454545388856182 0.87499999999936362016 0.87954545454483779032 0.88409090909031073924 0.88863636363578413224 0.89318181818126018978 0.89772727272673769061 0.90227272727221430326 0.90681818181769213716 0.91136363636316808368 0.91590909090864391917 0.92045454545412008773 0.92499999999959758856 0.92954545454507431224 0.93409090909055114693 0.93863636363602720447 0.94318181818150448326 0.94772727272698265022 0.95227272727246292661 0.95681818181794409117 0.96136363636342181405 0.96590909090890086919 0.97045454545438203375 0.97499999999986330934 0.97954545454534347471 0.98409090909082197474 0.98863636363630114090 0.99318181818178097320 0.99772727272725847403 
0.00227272727272047684 0.00681818181816143312 0.01136363636360239980 0.01590909090904335521 0.02045454545448430542 0.02499999999992523828 0.02954545454536625093 0.03409090909080717685 0.03863636363624814440 0.04318181818168920910 0.04772727272713029462 0.05227272727257143564 0.05681818181801252809 0.06136363636345375933 0.06590909090889507382 0.07045454545433645077 0.07499999999977752241 0.07954545454521880221 0.08409090909066013753 0.08863636363610150060 0.09318181818154303020 0.09772727272698478185 0.10227272727242647798 0.10681818181786792432 0.11136363636330913474 0.11590909090875024801 0.12045454545419155556 0.12499999999963268271 0.12954545454507401803 0.13409090909051540885 0.13863636363595727152 0.14318181818139913419 0.14772727272684110789 0.15227272727228305382 0.15681818181772458343 0.16136363636316641834 0.16590909090860805897 0.17045454545404992164 0.17499999999949203411 0.17954545454493375800 0.18409090909037537087 0.18863636363581734456 0.19318181818125954030 0.19772727272670148624 0.20227272727214332115 0.20681818181758548914 0.21136363636302737956 0.21590909090846954754 0.22045454545391207635 0.22499999999935454964 0.22954545454479680089 0.23409090909023927418 0.23863636363568171972 0.24318181818112455383 0.24772727272656758224 0.25227272727201138780 0.25681818181745524887 0.26136363636289872137 0.26590909090834224937 0.27045454545378577738 0.27499999999922902783 0.27954545454467238930 0.28409090909011558423 0.28863636363555889019 0.29318181818100286229 0.29772727272644639029 0.30227272727188997381 0.30681818181733339079 0.31136363636277686329 0.31590909090822111294 0.32045454545366580668 0.32499999999910966775 0.32954545454455380638 0.33409090908999800051 0.33863636363544247221 0.34318181818088722146 0.34772727272633152662 0.35227272727177588729 0.35681818181722085859 0.36136363636266682908 0.36590909090811296611 0.37045454545355954723 0.37499999999900629488 0.37954545454445182129 0.38409090908989768076 0.38863636363534376228 0.39318181818079050993 0.39772727272623736861 0.40227272727168383870 0.40681818181713041982 0.41136363636257761156 0.41590909090802596904 0.42045454545347454856 0.42499999999892351665 0.42954545454437259577 0.43409090908982139734 0.43863636363526892215 0.44318181818071755718 0.44772727272616646976 0.45227272727161427213 0.45681818181706229653 0.46136363636251048748 0.46590909090795840086 0.47045454545340598118 0.47499999999885345048 0.47954545454430191898 0.48409090908975105361 0.48863636363520129846 0.49318181818065243149 0.49772727272610450822 0.50227272727155503063 0.50681818181700610815 0.51136363636245629749 0.51590909090790626479 0.52045454545335623209 0.52499999999880653245 0.52954545454425694384 0.53409090908970768830 0.53863636363515954297 0.54318181818061195276 0.54772727272606436255 0.55227272727151721643 0.55681818181696840497 0.56136363636242048170 0.56590909090787289148 0.57045454545332618945 0.57499999999878015355 0.57954545454423467277 0.58409090908968941402 0.58863636363514282301 0.59318181818059656507 0.59772727272605141735 0.60227272727150649168 0.60681818181696411951 0.61136363636242152531 0.61590909090787804292 0.62045454545333422747 0.62499999999879030099 0.62954545454424881701 0.63409090908970577871 0.63863636363516285144 0.64318181818061948007 0.64772727272607666382 0.65227272727153051690 0.65681818181698525816 0.66136363636244299702 0.66590909090790106895 0.67045454545335769758 0.67499999999881443724 0.67954545454427162099 0.68409090908972913780 0.68863636363518532235 0.69318181818064394939 0.69772727272610490790 0.70227272727156531129 0.70681818181702738002 0.71136363636248889364 0.71590909090795229464 0.72045454545341680586 0.72499999999888220525 0.72954545454434627239 0.73409090908981078361 0.73863636363527562789 0.74318181818074069422 0.74772727272620531647 0.75227272727166705213 0.75681818181713123028 0.76136363636259918319 0.76590909090806835735 0.77045454545353797560 0.77499999999900659464 0.77954545454447388142 0.78409090908994150126 0.78863636363540956520 0.79318181818087785118 0.79772727272634802453 0.80227272727181686562 0.80681818181728515160 0.81136363636275532496 0.81590909090822549832 0.82045454545369722599 0.82499999999916884263 0.82954545454464212462 0.83409090909011263104 0.83863636363558358156 0.84318181818105475411 0.84772727272652614872 0.85227272727199687719 0.85681818181746882690 0.86136363636294155377 0.86590909090841439166 0.87045454545388767364 0.87499999999936151074 0.87954545454483645806 0.88409090909031096128 0.88863636363578524247 0.89318181818125985671 0.89772727272673857879 0.90227272727221508042 0.90681818181769280329 0.91136363636316786163 0.91590909090864280895 0.92045454545411997671 0.92499999999959869879 0.92954545454507486735 0.93409090909055181307 0.93863636363602809265 0.94318181818150470530 0.94772727272698231715 0.95227272727246459194 0.95681818181794486833 0.96136363636342347938 0.96590909090890220146 0.97045454545438258886 0.97499999999986453059 0.97954545454534458493 0.98409090909082219678 0.98863636363630014170 0.99318181818178008502 0.99772727272725847403 


==> test/10/P-estimate1.txt <==
0.99772727272727190773 0.99318181818181594522 0.98863636363635976068 0.98409090909090390920 0.97954545454544761363 0.97499999999999165112 0.97045454545453568862 0.96590909090907994816 0.96136363636362420770 0.95681818181816802316 0.95227272727271217168 0.94772727272725609815 0.94318181818180013565 0.93863636363634439519 0.93409090909088843269 0.92954545454543258121 0.92499999999997661870 0.92045454545452110029 0.91590909090906547085 0.91136363636360950835 0.90681818181816364888 0.90227272727270790842 0.89772727272725250103 0.89318181818179731568 0.88863636363634179727 0.88409090909088605681 0.87954545454543042737 0.87499999999997468692 0.87045454545451872441 0.86590909090906276191 0.86136363636360691043 0.85681818181815105895 0.85227272727269554053 0.84772727272723980008 0.84318181818178450371 0.83863636363632898529 0.83409090909087346688 0.82954545454541817051 0.82499999999996331823 0.82045454545450868800 0.81590909090904828460 0.81136363636359254414 0.80681818181813713675 0.80227272727268206243 0.79772727272722665504 0.79318181818177113662 0.78863636363631539616 0.78409090909085987775 0.77954545454540435934 0.77499999999994839683 0.77045454545449265638 0.76590909090903691592 0.76136363636358117546 0.75681818181812532398 0.75227272727266991659 0.74772727272721439817 0.74318181818175910180 0.73863636363630380544 0.73409090909084873111 0.72954545454539387883 0.72499999999993613997 0.72045454545448106565 0.71590909090902621337 0.71136363636357158313 0.70681818181811673085 0.70227272727266165653 0.69772727272720658220 0.69318181818175150788 0.68863636363629643355 0.68409090909084102616 0.67954545454538584082 0.67499999999993054445 0.67045454545447524808 0.66590909090902006273 0.66136363636356476636 0.65681818181810958102 0.65227272727265439567 0.64772727272719932134 0.64318181818174435804 0.63863636363628950576 0.63409090909083787313 0.62954545454538313187 0.62499999999992861266 0.62045454545447409345 0.61590909090901968526 0.61136363636356483298 0.60681818181810986967 0.60227272727265512842 0.59772727272720027614 0.59318181818174553488 0.58863636363629079362 0.58409090909083594134 0.57954545454538142213 0.57499999999992634780 0.57045454545447182859 0.56590909090901708733 0.56136363636356256812 0.55681818181810793789 0.55227272727265364072 0.54772727272719956559 0.54318181818174504638 0.53863636363629063819 0.53409090909083623000 0.52954545454538215488 0.52499999999992796873 0.52045454545447367156 0.51590909090901926337 0.51136363636356474416 0.50681818181811033597 0.50227272727265603880 0.49772727272720151959 0.49318181818174705588 0.48863636363629281423 0.48409090909083846155 0.47954545454538416438 0.47499999999993003374 0.47045454545447573658 0.46590909090902182799 0.46136363636356803042 0.45681818181811428836 0.45227272727265649399 0.44772727272720236336 0.44318181818174839925 0.43863636363629443515 0.43409090909084047105 0.42954545454538634042 0.42499999999993209876 0.42045454545447791261 0.41590909090902372647 0.41136363636356926277 0.40681818181811502111 0.40227272727266083496 0.39772727272720664882 0.39318181818175251818 0.38863636363629838755 0.38409090909084431242 0.37954545454539029281 0.37499999999993632871 0.37045454545448258665 0.36590909090902878908 0.36136363636357166085 0.35681818181811791879 0.35227272727266412122 0.34772727272721037917 0.34318181818175663711 0.33863636363630283954 0.33409090909084898646 0.32954545454539496685 0.32499999999994105826 0.32045454545448714967 0.31590909090903318557 0.31136363636357922147 0.30681818181812542390 0.30227272727267162633 0.29772727272721771774 0.29318181818176403119 0.28863636363631028914 0.28409090909085649157 0.27954545454540297156 0.27499999999994945155 0.27045454545449187922 0.26590909090903835921 0.26136363636358483920 0.25681818181813131918 0.25227272727267779917 0.24772727272722405711 0.24318181818177037057 0.23863636363631673953 0.23409090909086310850 0.22954545454540931093 0.22499999999995556887 0.22045454545450179906 0.21590909090904811252 0.21136363636359439822 0.20681818181814065616 0.20227272727268691410 0.19772727272723319980 0.19318181818177948550 0.18863636363632590998 0.18409090909087233445 0.17954545454541837035 0.17499999999996473932 0.17045454545451113604 0.16590909090905753276 0.16136363636360395724 0.15681818181815027069 0.15227272727269655639 0.14772727272724289760 0.14318181818178918330 0.13863636363633552451 0.13409090909088183796 0.12954545454542812366 0.12499999999997443711 0.12045454545452069506 0.11590909090906693912 0.11136363636361325258 0.10681818181815964930 0.10227272727270601826 0.09772727272725248437 0.09318181818179888110 0.08863636363634469495 0.08409090909089107779 0.07954545454543750227 0.07499999999998392675 0.07045454545453037898 0.06590909090907683121 0.06136363636362327650 0.05681818181816971486 0.05227272727271615321 0.04772727272726257075 0.04318181818180902298 0.03863636363635545440 0.03409090909090189275 0.02954545454544831029 0.02499999999999472089 0.02045454545454113149 0.01590909090908755597 0.01136363636363397350 0.00681818181818038584 0.00227272727272679513 
0.99772727272727201875 0.99318181818181583420 0.98863636363635976068 0.98409090909090390920 0.97954545454544761363 0.97499999999999154010 0.97045454545453579964 0.96590909090907994816 0.96136363636362420770 0.95681818181816824520 0.95227272727271239372 0.94772727272725643122 0.94318181818179991360 0.93863636363634450621 0.93409090909088876575 0.92954545454543258121 0.92499999999997650768 0.92045454545452098927 0.91590909090906569290 0.91136363636360973040 0.90681818181816342683 0.90227272727270779740 0.89772727272725250103 0.89318181818179764875 0.88863636363634213033 0.88409090909088638988 0.87954545454543042737 0.87499999999997468692 0.87045454545451883543 0.86590909090906276191 0.86136363636360679941 0.85681818181815083690 0.85227272727269554053 0.84772727272723968905 0.84318181818178439269 0.83863636363632876325 0.83409090909087324484 0.82954545454541761540 0.82499999999996287414 0.82045454545450813288 0.81590909090904806256 0.81136363636359254414 0.80681818181813724777 0.80227272727268217345 0.79772727272722687708 0.79318181818177124764 0.78863636363631539616 0.78409090909085998877 0.77954545454540413729 0.77499999999994839683 0.77045454545449243433 0.76590909090903658285 0.76136363636358117546 0.75681818181812543500 0.75227272727267013863 0.74772727272721450920 0.74318181818175887976 0.73863636363630325032 0.73409090909084828702 0.72954545454539365679 0.72499999999993591793 0.72045454545448106565 0.71590909090902632439 0.71136363636357169415 0.70681818181811695290 0.70227272727266187857 0.69772727272720658220 0.69318181818175161890 0.68863636363629643355 0.68409090909084113719 0.67954545454538572979 0.67499999999993032240 0.67045454545447524808 0.66590909090901995171 0.66136363636356487739 0.65681818181810958102 0.65227272727265406260 0.64772727272719887726 0.64318181818174413600 0.63863636363628928372 0.63409090909083776211 0.62954545454538313187 0.62499999999992850164 0.62045454545447420447 0.61590909090901968526 0.61136363636356494400 0.60681818181810998070 0.60227272727265512842 0.59772727272720049818 0.59318181818174542386 0.58863636363629057158 0.58409090909083571930 0.57954545454538131111 0.57499999999992623678 0.57045454545447182859 0.56590909090901697631 0.56136363636356212403 0.55681818181810749380 0.55227272727265341867 0.54772727272719923253 0.54318181818174493536 0.53863636363629052717 0.53409090909083623000 0.52954545454538215488 0.52499999999992796873 0.52045454545447378258 0.51590909090901926337 0.51136363636356474416 0.50681818181811055801 0.50227272727265592778 0.49772727272720146408 0.49318181818174694486 0.48863636363629270321 0.48409090909083829501 0.47954545454538410887 0.47499999999992981170 0.47045454545447551453 0.46590909090902149492 0.46136363636356764184 0.45681818181811395529 0.45227272727265632746 0.44772727272720247438 0.44318181818174839925 0.43863636363629449066 0.43409090909084058207 0.42954545454538650695 0.42499999999993204325 0.42045454545447791261 0.41590909090902367096 0.41136363636356937379 0.40681818181811502111 0.40227272727266077945 0.39772727272720664882 0.39318181818175240716 0.38863636363629849857 0.38409090909084431242 0.37954545454539007077 0.37499999999993605115 0.37045454545448236461 0.36590909090902862255 0.36136363636357160534 0.35681818181811786328 0.35227272727266401020 0.34772727272721043468 0.34318181818175680364 0.33863636363630300607 0.33409090909084904197 0.32954545454539513338 0.32499999999994116928 0.32045454545448709416 0.31590909090903307455 0.31136363636357916596 0.30681818181812536839 0.30227272727267140429 0.29772727272721771774 0.29318181818176386466 0.28863636363630995607 0.28409090909085632504 0.27954545454540280502 0.27499999999994934052 0.27045454545449187922 0.26590909090903835921 0.26136363636358483920 0.25681818181813143021 0.25227272727267779917 0.24772727272722416814 0.24318181818177037057 0.23863636363631679504 0.23409090909086313625 0.22954545454540936644 0.22499999999995551336 0.22045454545450171580 0.21590909090904808476 0.21136363636359439822 0.20681818181814065616 0.20227272727268691410 0.19772727272723314429 0.19318181818177942999 0.18863636363632582671 0.18409090909087227894 0.17954545454541831484 0.17499999999996471156 0.17045454545451110828 0.16590909090905756051 0.16136363636360392948 0.15681818181815024293 0.15227272727269655639 0.14772727272724289760 0.14318181818178926656 0.13863636363633549675 0.13409090909088175469 0.12954545454542804039 0.12499999999997443711 0.12045454545452068118 0.11590909090906693912 0.11136363636361323870 0.10681818181815957991 0.10227272727270594888 0.09772727272725238723 0.09318181818179879783 0.08863636363634465332 0.08409090909089106392 0.07954545454543747451 0.07499999999998392675 0.07045454545453036510 0.06590909090907683121 0.06136363636362326263 0.05681818181816970792 0.05227272727271613934 0.04772727272726257769 0.04318181818180901604 0.03863636363635545440 0.03409090909090190663 0.02954545454544831029 0.02499999999999471742 0.02045454545454114190 0.01590909090908755250 0.01136363636363397003 0.00681818181818038410 0.00227272727272679513 
0.99772727272727235182 0.99318181818181594522 0.98863636363635909454 0.98409090909090346511 0.97954545454544716954 0.97499999999999154010 0.97045454545453557760 0.96590909090907994816 0.96136363636362409668 0.95681818181816857827 0.95227272727271239372 0.94772727272725665326 0.94318181818180046871 0.93863636363634495030 0.93409090909088920984 0.92954545454543269223 0.92499999999997672973 0.92045454545452154438 0.91590909090906591494 0.91136363636361028551 0.90681818181816331581 0.90227272727270801944 0.89772727272725272307 0.89318181818179764875 0.88863636363634190829 0.88409090909088594579 0.87954545454543020533 0.87499999999997479794 0.87045454545451905748 0.86590909090906320600 0.86136363636360724350 0.85681818181815116997 0.85227272727269531849 0.84772727272723957803 0.84318181818178417064 0.83863636363632843018 0.83409090909087291177 0.82954545454541750438 0.82499999999996276312 0.82045454545450891004 0.81590909090904784051 0.81136363636359276619 0.80681818181813746982 0.80227272727268228447 0.79772727272722665504 0.79318181818177113662 0.78863636363631517412 0.78409090909085987775 0.77954545454540447036 0.77499999999994884092 0.77045454545449287842 0.76590909090903691592 0.76136363636358117546 0.75681818181812521296 0.75227272727267002761 0.74772727272721417613 0.74318181818175854669 0.73863636363630313930 0.73409090909084839804 0.72954545454539410088 0.72499999999993602895 0.72045454545448128769 0.71590909090902654643 0.71136363636357180518 0.70681818181811673085 0.70227272727266165653 0.69772727272720669323 0.69318181818175172992 0.68863636363629665560 0.68409090909084158127 0.67954545454538628491 0.67499999999993054445 0.67045454545447513706 0.66590909090901972966 0.66136363636356465534 0.65681818181810935897 0.65227272727265417362 0.64772727272719887726 0.64318181818174413600 0.63863636363628972781 0.63409090909083765109 0.62954545454538324289 0.62499999999992861266 0.62045454545447409345 0.61590909090901935219 0.61136363636356483298 0.60681818181810986967 0.60227272727265523944 0.59772727272720049818 0.59318181818174564590 0.58863636363629101567 0.58409090909083594134 0.57954545454538097804 0.57499999999992612576 0.57045454545447149552 0.56590909090901664324 0.56136363636356201301 0.55681818181810738277 0.55227272727265330765 0.54772727272719956559 0.54318181818174493536 0.53863636363629074921 0.53409090909083645204 0.52954545454538237692 0.52499999999992796873 0.52045454545447367156 0.51590909090901915235 0.51136363636356474416 0.50681818181811066903 0.50227272727265626084 0.49772727272720168612 0.49318181818174700037 0.48863636363629237014 0.48409090909083801746 0.47954545454538388682 0.47499999999992953414 0.47045454545447540351 0.46590909090902138390 0.46136363636356769735 0.45681818181811428836 0.45227272727265632746 0.44772727272720247438 0.44318181818174862130 0.43863636363629465720 0.43409090909084058207 0.42954545454538639593 0.42499999999993209876 0.42045454545447796812 0.41590909090902383749 0.41136363636356954032 0.40681818181811524315 0.40227272727266077945 0.39772727272720664882 0.39318181818175240716 0.38863636363629838755 0.38409090909084409038 0.37954545454539001526 0.37499999999993594013 0.37045454545448230910 0.36590909090902873357 0.36136363636357160534 0.35681818181811797430 0.35227272727266412122 0.34772727272721043468 0.34318181818175674813 0.33863636363630295056 0.33409090909084893095 0.32954545454539507787 0.32499999999994128030 0.32045454545448726069 0.31590909090903329659 0.31136363636357922147 0.30681818181812525737 0.30227272727267140429 0.29772727272721755121 0.29318181818176369813 0.28863636363630990056 0.28409090909085621401 0.27954545454540269400 0.27499999999994939603 0.27045454545449199024 0.26590909090903841472 0.26136363636358495022 0.25681818181813143021 0.25227272727267774366 0.24772727272722416814 0.24318181818177048159 0.23863636363631685056 0.23409090909086316401 0.22954545454540953298 0.22499999999995570765 0.22045454545450182682 0.21590909090904802925 0.21136363636359423168 0.20681818181814048963 0.20227272727268680308 0.19772727272723317204 0.19318181818177948550 0.18863636363632585446 0.18409090909087241772 0.17954545454541831484 0.17499999999996468381 0.17045454545451110828 0.16590909090905756051 0.16136363636360387397 0.15681818181815021518 0.15227272727269655639 0.14772727272724298087 0.14318181818178926656 0.13863636363633563553 0.13409090909088181021 0.12954545454542809590 0.12499999999997436773 0.12045454545452068118 0.11590909090906699463 0.11136363636361321094 0.10681818181815955215 0.10227272727270592112 0.09772727272725234560 0.09318181818179882558 0.08863636363634466719 0.08409090909089106392 0.07954545454543746064 0.07499999999998389899 0.07045454545453036510 0.06590909090907678958 0.06136363636362326263 0.05681818181816972874 0.05227272727271616015 0.04772727272726259157 0.04318181818180900217 0.03863636363635544746 0.03409090909090187888 0.02954545454544829988 0.02499999999999471395 0.02045454545454113843 0.01590909090908754903 0.01136363636363396830 0.00681818181818038497 0.00227272727272679687 
0.99772727272727190773 0.99318181818181527909 0.98863636363635876148 0.98409090909090324306 0.97954545454544683647 0.97499999999999087397 0.97045454545453524453 0.96590909090908050327 0.96136363636362454077 0.95681818181816902236 0.95227272727271350394 0.94772727272725765246 0.94318181818180135689 0.93863636363634506132 0.93409090909088865473 0.92954545454543258121 0.92499999999997695177 0.92045454545452187745 0.91590909090906635903 0.91136363636361061857 0.90681818181816331581 0.90227272727270779740 0.89772727272725250103 0.89318181818179742670 0.88863636363634190829 0.88409090909088572374 0.87954545454543020533 0.87499999999997424283 0.87045454545451861339 0.86590909090906320600 0.86136363636360724350 0.85681818181815150304 0.85227272727269554053 0.84772727272723980008 0.84318181818178428166 0.83863636363632876325 0.83409090909087324484 0.82954545454541761540 0.82499999999996265210 0.82045454545450802186 0.81590909090904784051 0.81136363636359276619 0.80681818181813746982 0.80227272727268239549 0.79772727272722676606 0.79318181818177069253 0.78863636363631528514 0.78409090909085954468 0.77954545454540413729 0.77499999999994861888 0.77045454545449287842 0.76590909090903713796 0.76136363636358128648 0.75681818181812565705 0.75227272727267002761 0.74772727272721450920 0.74318181818175910180 0.73863636363630358339 0.73409090909084839804 0.72954545454539332372 0.72499999999993591793 0.72045454545448139871 0.71590909090902654643 0.71136363636357191620 0.70681818181811695290 0.70227272727266165653 0.69772727272720669323 0.69318181818175150788 0.68863636363629654458 0.68409090909084158127 0.67954545454538639593 0.67499999999993076649 0.67045454545447524808 0.66590909090902017375 0.66136363636356487739 0.65681818181810980306 0.65227272727265461771 0.64772727272719932134 0.64318181818174413600 0.63863636363628928372 0.63409090909083742904 0.62954545454538290983 0.62499999999992850164 0.62045454545447409345 0.61590909090901957423 0.61136363636356449991 0.60681818181810975865 0.60227272727265490637 0.59772727272720027614 0.59318181818174564590 0.58863636363629079362 0.58409090909083605236 0.57954545454538108906 0.57499999999992645883 0.57045454545447160655 0.56590909090901697631 0.56136363636356234608 0.55681818181810771584 0.55227272727265330765 0.54772727272719901048 0.54318181818174482434 0.53863636363629052717 0.53409090909083645204 0.52954545454538226590 0.52499999999992785771 0.52045454545447333849 0.51590909090901915235 0.51136363636356452211 0.50681818181811044699 0.50227272727265603880 0.49772727272720168612 0.49318181818174727793 0.48863636363629270321 0.48409090909083829501 0.47954545454538399785 0.47499999999992970068 0.47045454545447568107 0.46590909090902149492 0.46136363636356753082 0.45681818181811373325 0.45227272727265632746 0.44772727272720241887 0.44318181818174862130 0.43863636363629465720 0.43409090909084063759 0.42954545454538628491 0.42499999999993209876 0.42045454545447774608 0.41590909090902361545 0.41136363636356948481 0.40681818181811529866 0.40227272727266111252 0.39772727272720670433 0.39318181818175257369 0.38863636363629844306 0.38409090909084425691 0.37954545454539012628 0.37499999999993605115 0.37045454545448225359 0.36590909090902834500 0.36136363636357154983 0.35681818181811786328 0.35227272727266412122 0.34772727272721065672 0.34318181818175680364 0.33863636363630272852 0.33409090909084893095 0.32954545454539485583 0.32499999999994105826 0.32045454545448726069 0.31590909090903335210 0.31136363636357938800 0.30681818181812542390 0.30227272727267145980 0.29772727272721755121 0.29318181818176380915 0.28863636363630995607 0.28409090909085626953 0.27954545454540263849 0.27499999999994906297 0.27045454545449199024 0.26590909090903847023 0.26136363636358495022 0.25681818181813143021 0.25227272727267779917 0.24772727272722411263 0.24318181818177059261 0.23863636363631671178 0.23409090909086305299 0.22954545454540942195 0.22499999999995573541 0.22045454545450193784 0.21590909090904808476 0.21136363636359434270 0.20681818181814054514 0.20227272727268685859 0.19772727272723322756 0.19318181818177948550 0.18863636363632590998 0.18409090909087227894 0.17954545454541825933 0.17499999999996468381 0.17045454545451108053 0.16590909090905753276 0.16136363636360390172 0.15681818181815021518 0.15227272727269655639 0.14772727272724289760 0.14318181818178923881 0.13863636363633560777 0.13409090909088183796 0.12954545454542815142 0.12499999999997442324 0.12045454545452069506 0.11590909090906703627 0.11136363636361333584 0.10681818181815963542 0.10227272727270597663 0.09772727272725234560 0.09318181818179871456 0.08863636363634465332 0.08409090909089100840 0.07954545454543743288 0.07499999999998385736 0.07045454545453033735 0.06590909090907678958 0.06136363636362322099 0.05681818181816970792 0.05227272727271615321 0.04772727272726259851 0.04318181818180900217 0.03863636363635541277 0.03409090909090185112 0.02954545454544827907 0.02499999999999470701 0.02045454545454113843 0.01590909090908755250 0.01136363636363396483 0.00681818181818037716 0.00227272727272679253 
0.99772727272727190773 0.99318181818181527909 0.98863636363635865045 0.98409090909090224386 0.97954545454544583727 0.97499999999999054090 0.97045454545453546658 0.96590909090908028123 0.96136363636362465179 0.95681818181816935542 0.95227272727271428110 0.94772727272725842962 0.94318181818180213405 0.93863636363634561643 0.93409090909088976495 0.92954545454543369143 0.92499999999997772893 0.92045454545452243256 0.91590909090906691414 0.91136363636361128471 0.90681818181816364888 0.90227272727270824149 0.89772727272725272307 0.89318181818179764875 0.88863636363634213033 0.88409090909088583476 0.87954545454542976124 0.87499999999997379874 0.87045454545451794726 0.86590909090906253986 0.86136363636360724350 0.85681818181815216917 0.85227272727269620667 0.84772727272724035519 0.84318181818178461473 0.83863636363632843018 0.83409090909087302279 0.82954545454541761540 0.82499999999996287414 0.82045454545450779982 0.81590909090904806256 0.81136363636359287721 0.80681818181813746982 0.80227272727268250652 0.79772727272722698810 0.79318181818177102560 0.78863636363631506310 0.78409090909085921162 0.77954545454540347116 0.77499999999994817479 0.77045454545449287842 0.76590909090903780410 0.76136363636358206364 0.75681818181812610113 0.75227272727267024965 0.74772727272721428715 0.74318181818175876874 0.73863636363630347237 0.73409090909084862009 0.72954545454539343474 0.72499999999993658406 0.72045454545448184280 0.71590909090902699052 0.71136363636357224927 0.70681818181811739699 0.70227272727266176755 0.69772727272720669323 0.69318181818175128583 0.68863636363629621151 0.68409090909084113719 0.67954545454538628491 0.67499999999993154365 0.67045454545447602523 0.66590909090902083989 0.66136363636356543250 0.65681818181810969204 0.65227272727265461771 0.64772727272719943237 0.64318181818174458009 0.63863636363628950576 0.63409090909083787313 0.62954545454538324289 0.62499999999992872368 0.62045454545447431549 0.61590909090901957423 0.61136363636356461093 0.60681818181810942558 0.60227272727265446228 0.59772727272719983205 0.59318181818174520181 0.58863636363629090464 0.58409090909083660748 0.57954545454538175520 0.57499999999992679189 0.57045454545447171757 0.56590909090901675427 0.56136363636356212403 0.55681818181810771584 0.55227272727265341867 0.54772727272719901048 0.54318181818174504638 0.53863636363629097126 0.53409090909083645204 0.52954545454538226590 0.52499999999992785771 0.52045454545447322747 0.51590909090901881928 0.51136363636356418905 0.50681818181810989188 0.50227272727265570573 0.49772727272720151959 0.49318181818174755549 0.48863636363629303627 0.48409090909083873910 0.47954545454538410887 0.47499999999992936761 0.47045454545447545902 0.46590909090902132839 0.46136363636356747531 0.45681818181811362223 0.45227272727265666052 0.44772727272720280745 0.44318181818174878783 0.43863636363629487924 0.43409090909084074861 0.42954545454538650695 0.42499999999993209876 0.42045454545447757955 0.41590909090902333789 0.41136363636356926277 0.40681818181811546520 0.40227272727266139007 0.39772727272720709291 0.39318181818175279574 0.38863636363629849857 0.38409090909084420140 0.37954545454539007077 0.37499999999993605115 0.37045454545448214256 0.36590909090902823397 0.36136363636357188289 0.35681818181811819635 0.35227272727266445429 0.34772727272721071223 0.34318181818175697018 0.33863636363630278403 0.33409090909084876442 0.32954545454539474481 0.32499999999994083622 0.32045454545448709416 0.31590909090903329659 0.31136363636357961004 0.30681818181812559043 0.30227272727267162633 0.29772727272721771774 0.29318181818176364262 0.28863636363630990056 0.28409090909085615850 0.27954545454540258298 0.27499999999994900746 0.27045454545449221229 0.26590909090903880330 0.26136363636358517226 0.25681818181813154123 0.25227272727267802122 0.24772727272722416814 0.24318181818177042608 0.23863636363631657300 0.23409090909086283094 0.22954545454540925542 0.22499999999995565214 0.22045454545450207662 0.21590909090904833456 0.21136363636359459250 0.20681818181814073943 0.20227272727268680308 0.19772727272723319980 0.19318181818177954101 0.18863636363632596549 0.18409090909087233445 0.17954545454541845362 0.17499999999996476707 0.17045454545451113604 0.16590909090905756051 0.16136363636360390172 0.15681818181815018742 0.15227272727269650088 0.14772727272724281433 0.14318181818178910003 0.13863636363633541349 0.13409090909088183796 0.12954545454542817917 0.12499999999997454814 0.12045454545452083384 0.11590909090906707790 0.11136363636361323870 0.10681818181815964930 0.10227272727270596275 0.09772727272725237335 0.09318181818179879783 0.08863636363634468107 0.08409090909089105004 0.07954545454543744676 0.07499999999998387124 0.07045454545453030959 0.06590909090907678958 0.06136363636362321405 0.05681818181816968710 0.05227272727271613934 0.04772727272726260545 0.04318181818180900911 0.03863636363635539195 0.03409090909090183030 0.02954545454544827213 0.02499999999999469313 0.02045454545454112108 0.01590909090908753862 0.01136363636363395963 0.00681818181818037109 0.00227272727272679036 
0.99772727272727146364 0.99318181818181527909 0.98863636363635853943 0.98409090909090224386 0.97954545454544583727 0.97499999999999009681 0.97045454545453491146 0.96590909090907961509 0.96136363636362498486 0.95681818181817046565 0.95227272727271494723 0.94772727272725865166 0.94318181818180246712 0.93863636363634628257 0.93409090909089043109 0.92954545454543446859 0.92499999999997850608 0.92045454545452332074 0.91590909090906791334 0.91136363636361250595 0.90681818181816442603 0.90227272727270835251 0.89772727272725294512 0.89318181818179764875 0.88863636363634213033 0.88409090909088605681 0.87954545454542953919 0.87499999999997368771 0.87045454545451750317 0.86590909090906142964 0.86136363636360591123 0.85681818181815150304 0.85227272727269598462 0.84772727272724002212 0.84318181818178383757 0.83863636363632831916 0.83409090909087313381 0.82954545454541783744 0.82499999999996243005 0.82045454545450735573 0.81590909090904895073 0.81136363636359298823 0.80681818181813791391 0.80227272727268261754 0.79772727272722698810 0.79318181818177113662 0.78863636363631495207 0.78409090909085921162 0.77954545454540302707 0.77499999999994717559 0.77045454545449176820 0.76590909090903736001 0.76136363636358184159 0.75681818181812599011 0.75227272727266969454 0.74772727272721417613 0.74318181818175887976 0.73863636363630369441 0.73409090909084828702 0.72954545454539321270 0.72499999999993747224 0.72045454545448217587 0.71590909090902732359 0.71136363636357247131 0.70681818181811750801 0.70227272727266221164 0.69772727272720658220 0.69318181818175139686 0.68863636363629598947 0.68409090909084058207 0.67954545454538561877 0.67499999999993143263 0.67045454545447613626 0.66590909090902083989 0.66136363636356509943 0.65681818181810958102 0.65227272727265472874 0.64772727272719987646 0.64318181818174435804 0.63863636363628928372 0.63409090909083831722 0.62954545454538324289 0.62499999999992883470 0.62045454545447409345 0.61590909090901946321 0.61136363636356438889 0.60681818181810931456 0.60227272727265457331 0.59772727272719961000 0.59318181818174475772 0.58863636363628990544 0.58409090909083605236 0.57954545454538175520 0.57499999999992668087 0.57045454545447138450 0.56590909090901664324 0.56136363636356212403 0.55681818181810771584 0.55227272727265319663 0.54772727272719867742 0.54318181818174560149 0.53863636363629097126 0.53409090909083656307 0.52954545454538226590 0.52499999999992796873 0.52045454545447333849 0.51590909090901859724 0.51136363636356407802 0.50681818181810944779 0.50227272727265503960 0.49772727272720085345 0.49318181818174727793 0.48863636363629292525 0.48409090909083840604 0.47954545454538366478 0.47499999999992936761 0.47045454545447529249 0.46590909090902121736 0.46136363636356708673 0.45681818181811312263 0.45227272727265721564 0.44772727272720302949 0.44318181818174912090 0.43863636363629499026 0.43409090909084091514 0.42954545454538656246 0.42499999999993198774 0.42045454545447757955 0.41590909090902306033 0.41136363636356892970 0.40681818181811479906 0.40227272727266111252 0.39772727272720698188 0.39318181818175262920 0.38863636363629827652 0.38409090909084403487 0.37954545454539001526 0.37499999999993610666 0.37045454545448197603 0.36590909090902801193 0.36136363636357243800 0.35681818181811841839 0.35227272727266456531 0.34772727272721076774 0.34318181818175697018 0.33863636363630300607 0.33409090909084876442 0.32954545454539474481 0.32499999999994066968 0.32045454545448670558 0.31590909090903279699 0.31136363636357933249 0.30681818181812553492 0.30227272727267151531 0.29772727272721738467 0.29318181818176347608 0.28863636363630984505 0.28409090909085610299 0.27954545454540236094 0.27499999999994884092 0.27045454545449265638 0.26590909090903885881 0.26136363636358539431 0.25681818181813181878 0.25227272727267818775 0.24772727272722447345 0.24318181818177045384 0.23863636363631673953 0.23409090909086283094 0.22954545454540900562 0.22499999999995529132 0.22045454545450199335 0.21590909090904830681 0.21136363636359456475 0.20681818181814060065 0.20227272727268677532 0.19772727272723328307 0.19318181818177959652 0.18863636363632590998 0.18409090909087233445 0.17954545454541864791 0.17499999999996485034 0.17045454545451119155 0.16590909090905758827 0.16136363636360395724 0.15681818181815024293 0.15227272727269644537 0.14772727272724275882 0.14318181818178898901 0.13863636363633524695 0.13409090909088161592 0.12954545454542815142 0.12499999999997452038 0.12045454545452077832 0.11590909090906700851 0.11136363636361328033 0.10681818181815959379 0.10227272727270599051 0.09772727272725233172 0.09318181818179874232 0.08863636363634466719 0.08409090909089102228 0.07954545454543746064 0.07499999999998385736 0.07045454545453035122 0.06590909090907680346 0.06136363636362323487 0.05681818181816966629 0.05227272727271611158 0.04772727272726255687 0.04318181818180899523 0.03863636363635538501 0.03409090909090181643 0.02954545454544825478 0.02499999999999467579 0.02045454545454109679 0.01590909090908751780 0.01136363636363394228 0.00681818181818036502 0.00227272727272678820 
0.99772727272727146364 0.99318181818181494602 0.98863636363635876148 0.98409090909090213284 0.97954545454544594829 0.97499999999999031886 0.97045454545453513351 0.96590909090908039225 0.96136363636362565099 0.95681818181817068769 0.95227272727271472519 0.94772727272725854064 0.94318181818180257814 0.93863636363634661564 0.93409090909089087518 0.92954545454543513472 0.92499999999997961631 0.92045454545452343176 0.91590909090906802437 0.91136363636361295004 0.90681818181816453706 0.90227272727270868558 0.89772727272725327818 0.89318181818179698261 0.88863636363634124216 0.88409090909088550170 0.87954545454542953919 0.87499999999997324363 0.87045454545451717010 0.86590909090906120760 0.86136363636360568918 0.85681818181815083690 0.85227272727269554053 0.84772727272723957803 0.84318181818178383757 0.83863636363632854120 0.83409090909087324484 0.82954545454541783744 0.82499999999996243005 0.82045454545450735573 0.81590909090904917278 0.81136363636359332130 0.80681818181813791391 0.80227272727268217345 0.79772727272722654401 0.79318181818177058151 0.78863636363631495207 0.78409090909085876753 0.77954545454540258298 0.77499999999994706457 0.77045454545449154615 0.76590909090903669387 0.76136363636358139750 0.75681818181812554602 0.75227272727266991659 0.74772727272721439817 0.74318181818175932385 0.73863636363630380544 0.73409090909084828702 0.72954545454539332372 0.72499999999993769428 0.72045454545448250894 0.71590909090902765666 0.71136363636357213824 0.70681818181811706392 0.70227272727266176755 0.69772727272720658220 0.69318181818175106379 0.68863636363629554538 0.68409090909084047105 0.67954545454538550775 0.67499999999993076649 0.67045454545447602523 0.66590909090902061784 0.66136363636356532147 0.65681818181811002511 0.65227272727265517283 0.64772727272720009850 0.64318181818174480213 0.63863636363628994985 0.63409090909083798415 0.62954545454538335392 0.62499999999992872368 0.62045454545447364936 0.61590909090901890810 0.61136363636356416684 0.60681818181810931456 0.60227272727265424024 0.59772727272719927694 0.59318181818174453568 0.58863636363628979442 0.58409090909083571930 0.57954545454538131111 0.57499999999992645883 0.57045454545447171757 0.56590909090901697631 0.56136363636356245710 0.55681818181810782686 0.55227272727265319663 0.54772727272719867742 0.54318181818174560149 0.53863636363629108228 0.53409090909083678511 0.52954545454538204385 0.52499999999992763566 0.52045454545447300543 0.51590909090901870826 0.51136363636356396700 0.50681818181810922574 0.50227272727265481755 0.49772727272720063141 0.49318181818174666731 0.48863636363629259218 0.48409090909083807297 0.47954545454538360927 0.47499999999992942312 0.47045454545447529249 0.46590909090902127287 0.46136363636356703122 0.45681818181811306712 0.45227272727265749319 0.44772727272720330705 0.44318181818174939846 0.43863636363629476822 0.43409090909084058207 0.42954545454538628491 0.42499999999993198774 0.42045454545447752404 0.41590909090902306033 0.41136363636356881868 0.40681818181811463253 0.40227272727266072394 0.39772727272720670433 0.39318181818175246267 0.38863636363629838755 0.38409090909084409038 0.37954545454538990423 0.37499999999993605115 0.37045454545448197603 0.36590909090902812295 0.36136363636357243800 0.35681818181811852941 0.35227272727266478736 0.34772727272721054570 0.34318181818175674813 0.33863636363630267301 0.33409090909084870891 0.32954545454539463378 0.32499999999994055866 0.32045454545448653905 0.31590909090903263046 0.31136363636357899942 0.30681818181812520185 0.30227272727267134877 0.29772727272721738467 0.29318181818176347608 0.28863636363630978954 0.28409090909085610299 0.27954545454540236094 0.27499999999994878541 0.27045454545449287842 0.26590909090903913636 0.26136363636358556084 0.25681818181813176327 0.25227272727267813224 0.24772727272722433467 0.24318181818177053710 0.23863636363631662851 0.23409090909086266441 0.22954545454540895011 0.22499999999995523581 0.22045454545450177131 0.21590909090904816803 0.21136363636359439822 0.20681818181814060065 0.20227272727268691410 0.19772727272723333858 0.19318181818177959652 0.18863636363632596549 0.18409090909087244547 0.17954545454541862015 0.17499999999996501687 0.17045454545451130257 0.16590909090905747725 0.16136363636360384621 0.15681818181815015967 0.15227272727269638986 0.14772727272724267555 0.14318181818178890574 0.13863636363633519144 0.13409090909088153265 0.12954545454542804039 0.12499999999997446487 0.12045454545452072281 0.11590909090906703627 0.11136363636361337748 0.10681818181815966318 0.10227272727270599051 0.09772727272725241499 0.09318181818179882558 0.08863636363634469495 0.08409090909089106392 0.07954545454543750227 0.07499999999998394062 0.07045454545453042061 0.06590909090907684509 0.06136363636362324875 0.05681818181816967323 0.05227272727271611158 0.04772727272726254993 0.04318181818180898135 0.03863636363635539195 0.03409090909090180949 0.02954545454544825478 0.02499999999999466885 0.02045454545454108986 0.01590909090908750045 0.01136363636363392840 0.00681818181818036068 0.00227272727272678820 
0.99772727272727124159 0.99318181818181539011 0.98863636363635820636 0.98409090909090224386 0.97954545454544594829 0.97499999999999109601 0.97045454545453646578 0.96590909090908116941 0.96136363636362576202 0.95681818181817046565 0.95227272727271483621 0.94772727272725842962 0.94318181818180291121 0.93863636363634705972 0.93409090909089098620 0.92954545454543591188 0.92499999999998050448 0.92045454545452431994 0.91590909090906924561 0.91136363636361394924 0.90681818181816364888 0.90227272727270790842 0.89772727272725261205 0.89318181818179676057 0.88863636363634068704 0.88409090909088483556 0.87954545454542909511 0.87499999999997268851 0.87045454545451672601 0.86590909090906065249 0.86136363636360491203 0.85681818181814961566 0.85227272727269454133 0.84772727272723868985 0.84318181818178317144 0.83863636363632809712 0.83409090909087257870 0.82954545454541706029 0.82499999999996187494 0.82045454545450668959 0.81590909090904828460 0.81136363636359276619 0.80681818181813746982 0.80227272727268172936 0.79772727272722598890 0.79318181818177024844 0.78863636363631439696 0.78409090909085821242 0.77954545454540224991 0.77499999999994617639 0.77045454545449065797 0.76590909090903558365 0.76136363636358050933 0.75681818181812476887 0.75227272727266947250 0.74772727272721462022 0.74318181818175910180 0.73863636363630358339 0.73409090909084828702 0.72954545454539310168 0.72499999999993725019 0.72045454545448217587 0.71590909090902721257 0.71136363636357202722 0.70681818181811673085 0.70227272727266143448 0.69772727272720636016 0.69318181818175084175 0.68863636363629532333 0.68409090909084002696 0.67954545454538495264 0.67499999999993010036 0.67045454545447547012 0.66590909090902039580 0.66136363636356498841 0.65681818181811024715 0.65227272727265517283 0.64772727272720009850 0.64318181818174502418 0.63863636363628994985 0.63409090909083754006 0.62954545454538279881 0.62499999999992816857 0.62045454545447331629 0.61590909090901835299 0.61136363636356383378 0.60681818181810898150 0.60227272727265379615 0.59772727272719883285 0.59318181818174398057 0.58863636363628923931 0.58409090909083483112 0.57954545454538064497 0.57499999999992601474 0.57045454545447127348 0.56590909090901697631 0.56136363636356234608 0.55681818181810760482 0.55227272727265308561 0.54772727272719834435 0.54318181818174515740 0.53863636363629052717 0.53409090909083634102 0.52954545454538182181 0.52499999999992719157 0.52045454545447289441 0.51590909090901826417 0.51136363636356363394 0.50681818181810889268 0.50227272727265437346 0.49772727272719990976 0.49318181818174577913 0.48863636363629181503 0.48409090909083751786 0.47954545454538322069 0.47499999999992936761 0.47045454545447523698 0.46590909090902099532 0.46136363636356686468 0.45681818181811273405 0.45227272727265716012 0.44772727272720302949 0.44318181818174895437 0.43863636363629465720 0.43409090909084036003 0.42954545454538617388 0.42499999999993187672 0.42045454545447724648 0.41590909090902294931 0.41136363636356848561 0.40681818181811413293 0.40227272727266022434 0.39772727272720631575 0.39318181818175201858 0.38863636363629783244 0.38409090909084409038 0.37954545454539001526 0.37499999999993577360 0.37045454545448180950 0.36590909090902790091 0.36136363636357216045 0.35681818181811825186 0.35227272727266445429 0.34772727272721060121 0.34318181818175652609 0.33863636363630256199 0.33409090909084859788 0.32954545454539446725 0.32499999999994033661 0.32045454545448637251 0.31590909090903235290 0.31136363636357855533 0.30681818181812481328 0.30227272727267101571 0.29772727272721710712 0.29318181818176336506 0.28863636363630973403 0.28409090909085593646 0.27954545454540219440 0.27499999999994850786 0.27045454545449276740 0.26590909090903913636 0.26136363636358544982 0.25681818181813170776 0.25227272727267796570 0.24772727272722416814 0.24318181818177048159 0.23863636363631657300 0.23409090909086266441 0.22954545454540875582 0.22499999999995509703 0.22045454545450143824 0.21590909090904791823 0.21136363636359414842 0.20681818181814046187 0.20227272727268691410 0.19772727272723328307 0.19318181818177956877 0.18863636363632596549 0.18409090909087227894 0.17954545454541848137 0.17499999999996485034 0.17045454545451113604 0.16590909090905742174 0.16136363636360370744 0.15681818181815002089 0.15227272727269630659 0.14772727272724250902 0.14318181818178876696 0.13863636363633508042 0.13409090909088144938 0.12954545454542787386 0.12499999999997432609 0.12045454545452066730 0.11590909090906698076 0.11136363636361337748 0.10681818181815966318 0.10227272727270605990 0.09772727272725244274 0.09318181818179878395 0.08863636363634475046 0.08409090909089111943 0.07954545454543755778 0.07499999999998406552 0.07045454545453050388 0.06590909090907691448 0.06136363636362330426 0.05681818181816968016 0.05227272727271606301 0.04772727272726248748 0.04318181818180894666 0.03863636363635537113 0.03409090909090180949 0.02954545454544824090 0.02499999999999465844 0.02045454545454107945 0.01590909090908749352 0.01136363636363392320 0.00681818181818035027 0.00227272727272678386 
0.99772727272727201875 0.99318181818181527909 0.98863636363635865045 0.98409090909090302102 0.97954545454544650340 0.97499999999999142908 0.97045454545453635475 0.96590909090908139145 0.96136363636362565099 0.95681818181816991054 0.95227272727271394803 0.94772727272725831860 0.94318181818180280018 0.93863636363634739279 0.93409090909089198540 0.92954545454543702210 0.92499999999998139266 0.92045454545452554118 0.91590909090907046686 0.91136363636361494844 0.90681818181816287172 0.90227272727270757535 0.89772727272725216796 0.89318181818179676057 0.88863636363634079807 0.88409090909088483556 0.87954545454542887306 0.87499999999997202238 0.87045454545451594885 0.86590909090905998635 0.86136363636360457896 0.85681818181814861646 0.85227272727269309804 0.84772727272723724656 0.84318181818178206122 0.83863636363632676485 0.83409090909087169052 0.82954545454541661620 0.82499999999996131983 0.82045454545450646755 0.81590909090904761847 0.81136363636359243312 0.80681818181813724777 0.80227272727268172936 0.79772727272722609992 0.79318181818177002640 0.78863636363631428594 0.78409090909085754628 0.77954545454540136173 0.77499999999994551025 0.77045454545449043593 0.76590909090903480649 0.76136363636357951012 0.75681818181812365864 0.75227272727266858432 0.74772727272721351000 0.74318181818175843567 0.73863636363630336135 0.73409090909084806498 0.72954545454539321270 0.72499999999993680611 0.72045454545448206485 0.71590909090902699052 0.71136363636357213824 0.70681818181811684187 0.70227272727266143448 0.69772727272720624914 0.69318181818175017561 0.68863636363629465720 0.68409090909083947185 0.67954545454538450855 0.67499999999992943422 0.67045454545447480399 0.66590909090901939660 0.66136363636356454432 0.65681818181810980306 0.65227272727265495078 0.64772727272720032055 0.64318181818174524622 0.63863636363629039394 0.63409090909083709597 0.62954545454538246574 0.62499999999992772448 0.62045454545447320527 0.61590909090901846401 0.61136363636356361173 0.60681818181810853741 0.60227272727265313002 0.59772727272719816671 0.59318181818174331443 0.58863636363628879522 0.58409090909083427601 0.57954545454537986782 0.57499999999992512656 0.57045454545447071837 0.56590909090901631018 0.56136363636356190199 0.55681818181810760482 0.55227272727265297458 0.54772727272719856639 0.54318181818174460229 0.53863636363629052717 0.53409090909083611898 0.52954545454538193283 0.52499999999992730260 0.52045454545447267236 0.51590909090901804213 0.51136363636356318985 0.50681818181810844859 0.50227272727265404040 0.49772727272719963221 0.49318181818174533504 0.48863636363629114889 0.48409090909083662968 0.47954545454538266558 0.47499999999992859046 0.47045454545447462635 0.46590909090902055123 0.46136363636356653162 0.45681818181811240098 0.45227272727265710461 0.44772727272720291847 0.44318181818174884334 0.43863636363629487924 0.43409090909084047105 0.42954545454538606286 0.42499999999993171018 0.42045454545447691341 0.41590909090902250522 0.41136363636356820805 0.40681818181811402191 0.40227272727265961372 0.39772727272720564962 0.39318181818175135245 0.38863636363629738835 0.38409090909084342425 0.37954545454538946014 0.37499999999993549604 0.37045454545448153194 0.36590909090902767886 0.36136363636357204943 0.35681818181811841839 0.35227272727266456531 0.34772727272721071223 0.34318181818175658160 0.33863636363630245096 0.33409090909084843135 0.32954545454539407867 0.32499999999994000355 0.32045454545448592842 0.31590909090903207534 0.31136363636357811124 0.30681818181812436919 0.30227272727267040509 0.29772727272721660752 0.29318181818176292097 0.28863636363630928994 0.28409090909085565890 0.27954545454540197236 0.27499999999994834132 0.27045454545449276740 0.26590909090903919187 0.26136363636358556084 0.25681818181813187429 0.25227272727267813224 0.24772727272722422365 0.24318181818177042608 0.23863636363631640647 0.23409090909086255339 0.22954545454540875582 0.22499999999995501376 0.22045454545450135497 0.21590909090904764067 0.21136363636359378759 0.20681818181814023982 0.20227272727268658103 0.19772727272723297776 0.19318181818177956877 0.18863636363632596549 0.18409090909087238996 0.17954545454541837035 0.17499999999996471156 0.17045454545451105277 0.16590909090905742174 0.16136363636360376295 0.15681818181815002089 0.15227272727269630659 0.14772727272724242575 0.14318181818178865594 0.13863636363633488613 0.13409090909088133836 0.12954545454542765182 0.12499999999997411793 0.12045454545452041750 0.11590909090906678647 0.11136363636361323870 0.10681818181815960767 0.10227272727270604602 0.09772727272725241499 0.09318181818179879783 0.08863636363634477822 0.08409090909089118882 0.07954545454543762717 0.07499999999998410716 0.07045454545453053163 0.06590909090907695611 0.06136363636362331814 0.05681818181816967323 0.05227272727271604913 0.04772727272726245279 0.04318181818180889114 0.03863636363635532950 0.03409090909090176785 0.02954545454544820621 0.02499999999999464109 0.02045454545454105863 0.01590909090908747270 0.01136363636363391105 0.00681818181818034420 0.00227272727272677996 
0.99772727272727179670 0.99318181818181572318 0.98863636363635976068 0.98409090909090357613 0.97954545454544750260 0.97499999999999220623 0.97045454545453690987 0.96590909090908150247 0.96136363636362609508 0.95681818181817024360 0.95227272727271405905 0.94772727272725865166 0.94318181818180313325 0.93863636363634828097 0.93409090909089331767 0.92954545454543768823 0.92499999999998250289 0.92045454545452654038 0.91590909090907146606 0.91136363636361639173 0.90681818181816198354 0.90227272727270657615 0.89772727272725139080 0.89318181818179609444 0.88863636363634046500 0.88409090909088416943 0.87954545454542798488 0.87499999999997213340 0.87045454545451561579 0.86590909090906009737 0.86136363636360435692 0.85681818181814839441 0.85227272727269298702 0.84772727272723735759 0.84318181818178183917 0.83863636363632665383 0.83409090909087146848 0.82954545454541617211 0.82499999999996087574 0.82045454545450580142 0.81590909090904684131 0.81136363636359165596 0.80681818181813647062 0.80227272727268117425 0.79772727272722554481 0.79318181818176958231 0.78863636363631361981 0.78409090909085765730 0.77954545454540147276 0.77499999999994573230 0.77045454545449032491 0.76590909090903469547 0.76136363636357917706 0.75681818181812376967 0.75227272727266858432 0.74772727272721362102 0.74318181818175843567 0.73863636363630347237 0.73409090909084806498 0.72954545454539287963 0.72499999999993636202 0.72045454545448150974 0.71590909090902665746 0.71136363636357180518 0.70681818181811650881 0.70227272727266121244 0.69772727272720569403 0.69318181818175017561 0.68863636363629476822 0.68409090909083958287 0.67954545454538450855 0.67499999999992943422 0.67045454545447458194 0.66590909090901950762 0.66136363636356476636 0.65681818181811024715 0.65227272727265539487 0.64772727272720054259 0.64318181818174569031 0.63863636363629083803 0.63409090909083620780 0.62954545454538179960 0.62499999999992716937 0.62045454545447276118 0.61590909090901813094 0.61136363636356316764 0.60681818181810809332 0.60227272727265324104 0.59772727272719816671 0.59318181818174331443 0.58863636363628868420 0.58409090909083405396 0.57954545454537964577 0.57499999999992512656 0.57045454545447071837 0.56590909090901631018 0.56136363636356212403 0.55681818181810771584 0.55227272727265308561 0.54772727272719856639 0.54318181818174415820 0.53863636363629008308 0.53409090909083567489 0.52954545454538148874 0.52499999999992696953 0.52045454545447245032 0.51590909090901782008 0.51136363636356318985 0.50681818181810844859 0.50227272727265381835 0.49772727272719935465 0.49318181818174494646 0.48863636363629087134 0.48409090909083662968 0.47954545454538255456 0.47499999999992853494 0.47045454545447451533 0.46590909090902038470 0.46136363636356636508 0.45681818181811206792 0.45227272727265671604 0.44772727272720269642 0.44318181818174862130 0.43863636363629476822 0.43409090909084024901 0.42954545454538589633 0.42499999999993148814 0.42045454545447691341 0.41590909090902239420 0.41136363636356831908 0.40681818181811391089 0.40227272727265950270 0.39772727272720548308 0.39318181818175135245 0.38863636363629716630 0.38409090909084320220 0.37954545454538929361 0.37499999999993532951 0.37045454545448142092 0.36590909090902740131 0.36136363636357182738 0.35681818181811808532 0.35227272727266428776 0.34772727272721049019 0.34318181818175641506 0.33863636363630222892 0.33409090909084815380 0.32954545454539402316 0.32499999999993989253 0.32045454545448592842 0.31590909090903196432 0.31136363636357800022 0.30681818181812420265 0.30227272727267029406 0.29772727272721644098 0.29318181818176280995 0.28863636363630917891 0.28409090909085543686 0.27954545454540169480 0.27499999999994800826 0.27045454545449271189 0.26590909090903924739 0.26136363636358556084 0.25681818181813192981 0.25227272727267813224 0.24772727272722422365 0.24318181818177039832 0.23863636363631648973 0.23409090909086255339 0.22954545454540875582 0.22499999999995501376 0.22045454545450129946 0.21590909090904758516 0.21136363636359392637 0.20681818181814026758 0.20227272727268663655 0.19772727272723306102 0.19318181818177954101 0.18863636363632596549 0.18409090909087233445 0.17954545454541814831 0.17499999999996451727 0.17045454545451088624 0.16590909090905736623 0.16136363636360367968 0.15681818181814990987 0.15227272727269619557 0.14772727272724239800 0.14318181818178854492 0.13863636363633494164 0.13409090909088133836 0.12954545454542765182 0.12499999999997407629 0.12045454545452041750 0.11590909090906675871 0.11136363636361319707 0.10681818181815963542 0.10227272727270600439 0.09772727272725237335 0.09318181818179872844 0.08863636363634488924 0.08409090909089123045 0.07954545454543769656 0.07499999999998413491 0.07045454545453053163 0.06590909090907691448 0.06136363636362330426 0.05681818181816965241 0.05227272727271603525 0.04772727272726245973 0.04318181818180886339 0.03863636363635529480 0.03409090909090174010 0.02954545454544817498 0.02499999999999460640 0.02045454545454103434 0.01590909090908746229 0.01136363636363390411 0.00681818181818034073 0.00227272727272677952 
0.99772727272727179670 0.99318181818181561216 0.98863636363635931659 0.98409090909090335408 0.97954545454544772465 0.97499999999999265032 0.97045454545453690987 0.96590909090908128043 0.96136363636362598406 0.95681818181817046565 0.95227272727271428110 0.94772727272725920677 0.94318181818180379938 0.93863636363634861404 0.93409090909089387278 0.92954545454543890948 0.92499999999998372413 0.92045454545452809469 0.91590909090907290935 0.91136363636361727991 0.90681818181816220559 0.90227272727270635411 0.89772727272725083569 0.89318181818179565035 0.88863636363634013193 0.88409090909088439147 0.87954545454542831795 0.87499999999997202238 0.87045454545451605988 0.86590909090906076351 0.86136363636360480101 0.85681818181814906055 0.85227272727269265395 0.84772727272723702452 0.84318181818178161713 0.83863636363632643178 0.83409090909087124643 0.82954545454541595007 0.82499999999996043165 0.82045454545450469119 0.81590909090904739642 0.81136363636359143392 0.80681818181813613755 0.80227272727268061914 0.79772727272722532277 0.79318181818176958231 0.78863636363631361981 0.78409090909085743526 0.77954545454540147276 0.77499999999994628741 0.77045454545449076900 0.76590909090903502854 0.76136363636357895501 0.75681818181812365864 0.75227272727266858432 0.74772727272721351000 0.74318181818175854669 0.73863636363630347237 0.73409090909084817600 0.72954545454539254656 0.72499999999993680611 0.72045454545448150974 0.71590909090902632439 0.71136363636357136109 0.70681818181811661983 0.70227272727266121244 0.69772727272720591607 0.69318181818175017561 0.68863636363629487924 0.68409090909084002696 0.67954545454538495264 0.67499999999992987831 0.67045454545447435990 0.66590909090901972966 0.66136363636356487739 0.65681818181811024715 0.65227272727265572794 0.64772727272720120872 0.64318181818174613440 0.63863636363629106008 0.63409090909083620780 0.62954545454538124449 0.62499999999992661426 0.62045454545447209505 0.61590909090901757583 0.61136363636356272355 0.60681818181810798229 0.60227272727265290797 0.59772727272719816671 0.59318181818174364750 0.58863636363628901726 0.58409090909083427601 0.57954545454537931271 0.57499999999992512656 0.57045454545447071837 0.56590909090901653222 0.56136363636356223505 0.55681818181810793789 0.55227272727265319663 0.54772727272719834435 0.54318181818174449127 0.53863636363628986103 0.53409090909083534182 0.52954545454538104465 0.52499999999992685851 0.52045454545447245032 0.51590909090901770906 0.51136363636356296780 0.50681818181810822654 0.50227272727265404040 0.49772727272719974323 0.49318181818174511299 0.48863636363629059378 0.48409090909083640764 0.47954545454538222149 0.47499999999992836841 0.47045454545447440431 0.46590909090902032919 0.46136363636356603202 0.45681818181811162383 0.45227272727265716012 0.44772727272720286296 0.44318181818174873232 0.43863636363629443515 0.43409090909084036003 0.42954545454538600735 0.42499999999993159916 0.42045454545447702444 0.41590909090902244971 0.41136363636356837459 0.40681818181811407742 0.40227272727265972474 0.39772727272720531655 0.39318181818175113040 0.38863636363629699977 0.38409090909084303567 0.37954545454538907157 0.37499999999993516298 0.37045454545448114336 0.36590909090902712375 0.36136363636357199391 0.35681818181811802981 0.35227272727266423225 0.34772727272721026814 0.34318181818175641506 0.33863636363630239545 0.33409090909084826482 0.32954545454539402316 0.32499999999993989253 0.32045454545448603945 0.31590909090903201983 0.31136363636357800022 0.30681818181812392510 0.30227272727267012753 0.29772727272721632996 0.29318181818176258790 0.28863636363630890136 0.28409090909085521481 0.27954545454540147276 0.27499999999994761968 0.27045454545449321149 0.26590909090903935841 0.26136363636358572737 0.25681818181813198532 0.25227272727267824326 0.24772727272722439018 0.24318181818177053710 0.23863636363631651749 0.23409090909086260890 0.22954545454540900562 0.22499999999995512479 0.22045454545450143824 0.21590909090904758516 0.21136363636359392637 0.20681818181814026758 0.20227272727268669206 0.19772727272723300551 0.19318181818177954101 0.18863636363632590998 0.18409090909087227894 0.17954545454541817606 0.17499999999996446176 0.17045454545451091399 0.16590909090905717194 0.16136363636360356866 0.15681818181814993762 0.15227272727269616781 0.14772727272724239800 0.14318181818178865594 0.13863636363633499715 0.13409090909088133836 0.12954545454542765182 0.12499999999997396527 0.12045454545452033424 0.11590909090906664769 0.11136363636361314156 0.10681818181815949664 0.10227272727270603214 0.09772727272725231784 0.09318181818179877007 0.08863636363634494475 0.08409090909089134147 0.07954545454543779370 0.07499999999998414879 0.07045454545453049000 0.06590909090907691448 0.06136363636362329732 0.05681818181816965935 0.05227272727271601443 0.04772727272726243891 0.04318181818180884951 0.03863636363635525317 0.03409090909090169846 0.02954545454544812641 0.02499999999999456823 0.02045454545454100659 0.01590909090908745188 0.01136363636363389544 0.00681818181818033726 0.00227272727272677909 
0.99772727272727201875 0.99318181818181572318 0.98863636363635931659 0.98409090909090402022 0.97954545454544861283 0.97499999999999298339 0.97045454545453757600 0.96590909090908183554 0.96136363636362587304 0.95681818181816979951 0.95227272727271439212 0.94772727272725931780 0.94318181818180413245 0.93863636363634916915 0.93409090909089442789 0.92954545454543968663 0.92499999999998461231 0.92045454545452998207 0.91590909090907446366 0.91136363636361894525 0.90681818181816131741 0.90227272727270624308 0.89772727272725083569 0.89318181818179553932 0.88863636363634013193 0.88409090909088483556 0.87954545454542831795 0.87499999999997224442 0.87045454545451672601 0.86590909090906165169 0.86136363636360502305 0.85681818181814928259 0.85227272727269332009 0.84772727272723780167 0.84318181818178206122 0.83863636363632609871 0.83409090909087046928 0.82954545454541550598 0.82499999999995954347 0.82045454545450335893 0.81590909090904684131 0.81136363636359121188 0.80681818181813591551 0.80227272727268039709 0.79772727272722521175 0.79318181818176958231 0.78863636363631350878 0.78409090909085743526 0.77954545454540213889 0.77499999999994695354 0.77045454545449065797 0.76590909090903536161 0.76136363636357962115 0.75681818181812454682 0.75227272727266902841 0.74772727272721373204 0.74318181818175843567 0.73863636363630336135 0.73409090909084784293 0.72954545454539165839 0.72499999999993658406 0.72045454545448128769 0.71590909090902643541 0.71136363636357136109 0.70681818181811650881 0.70227272727266143448 0.69772727272720591607 0.69318181818175028663 0.68863636363629554538 0.68409090909084069310 0.67954545454538517468 0.67499999999993021138 0.67045454545447524808 0.66590909090902050682 0.66136363636356554352 0.65681818181811058022 0.65227272727265583896 0.64772727272720143077 0.64318181818174635644 0.63863636363629094905 0.63409090909083565268 0.62954545454538080040 0.62499999999992628119 0.62045454545447176198 0.61590909090901724277 0.61136363636356283457 0.60681818181810787127 0.60227272727265290797 0.59772727272719849978 0.59318181818174420261 0.58863636363628923931 0.58409090909083460907 0.57954545454537997884 0.57499999999992579269 0.57045454545447127348 0.56590909090901675427 0.56136363636356223505 0.55681818181810793789 0.55227272727265308561 0.54772727272719801128 0.54318181818174415820 0.53863636363628963899 0.53409090909083511978 0.52954545454538082261 0.52499999999992663646 0.52045454545447233929 0.51590909090901759804 0.51136363636356296780 0.50681818181810867063 0.50227272727265437346 0.49772727272719963221 0.49318181818174527953 0.48863636363629098236 0.48409090909083679621 0.47954545454538255456 0.47499999999992820188 0.47045454545447407124 0.46590909090901999612 0.46136363636356558793 0.45681818181811095769 0.45227272727265699359 0.44772727272720291847 0.44318181818174873232 0.43863636363629454618 0.43409090909084047105 0.42954545454538622939 0.42499999999993165467 0.42045454545447707995 0.41590909090902294931 0.41136363636356876317 0.40681818181811424395 0.40227272727265994678 0.39772727272720542757 0.39318181818175124143 0.38863636363629711079 0.38409090909084292464 0.37954545454538879401 0.37499999999993494093 0.37045454545448069927 0.36590909090902640211 0.36136363636357216045 0.35681818181811819635 0.35227272727266434327 0.34772727272721026814 0.34318181818175641506 0.33863636363630239545 0.33409090909084820931 0.32954545454539407867 0.32499999999994022559 0.32045454545448631700 0.31590909090903201983 0.31136363636357805573 0.30681818181812409163 0.30227272727267023855 0.29772727272721644098 0.29318181818176253239 0.28863636363630873483 0.28409090909085499277 0.27954545454540113969 0.27499999999994706457 0.27045454545449326700 0.26590909090903958045 0.26136363636358578288 0.25681818181813220736 0.25227272727267840979 0.24772727272722458447 0.24318181818177059261 0.23863636363631660076 0.23409090909086283094 0.22954545454540925542 0.22499999999995523581 0.22045454545450152151 0.21590909090904769618 0.21136363636359406515 0.20681818181814040636 0.20227272727268669206 0.19772727272723300551 0.19318181818177942999 0.18863636363632574344 0.18409090909087200139 0.17954545454541809280 0.17499999999996440625 0.17045454545451074746 0.16590909090905714418 0.16136363636360354090 0.15681818181814993762 0.15227272727269616781 0.14772727272724242575 0.14318181818178871145 0.13863636363633508042 0.13409090909088131061 0.12954545454542770733 0.12499999999997396527 0.12045454545452037587 0.11590909090906670320 0.11136363636361311380 0.10681818181815949664 0.10227272727270594888 0.09772727272725233172 0.09318181818179864517 0.08863636363634501414 0.08409090909089139698 0.07954545454543777983 0.07499999999998419042 0.07045454545453051776 0.06590909090907685897 0.06136363636362322793 0.05681818181816960384 0.05227272727271600750 0.04772727272726243197 0.04318181818180881482 0.03863636363635523929 0.03409090909090166377 0.02954545454544810559 0.02499999999999454742 0.02045454545454099271 0.01590909090908745188 0.01136363636363389197 0.00681818181818033206 0.00227272727272677692 
0.99772727272727268488 0.99318181818181583420 0.98863636363635964965 0.98409090909090413124 0.97954545454544861283 0.97499999999999309441 0.97045454545453713191 0.96590909090908139145 0.96136363636362487384 0.95681818181816968849 0.95227272727271428110 0.94772727272725942882 0.94318181818180424347 0.93863636363634939119 0.93409090909089464994 0.92954545454544068583 0.92499999999998616662 0.92045454545453142536 0.91590909090907612899 0.91136363636362038854 0.90681818181816054025 0.90227272727270591002 0.89772727272725061365 0.89318181818179509524 0.88863636363633990989 0.88409090909088461352 0.87954545454542898408 0.87499999999997335465 0.87045454545451761419 0.86590909090906176271 0.86136363636360546714 0.85681818181814917157 0.85227272727269343111 0.84772727272723802372 0.84318181818178183917 0.83863636363632565462 0.83409090909086991417 0.82954545454541439575 0.82499999999995843325 0.82045454545450224870 0.81590909090904628620 0.81136363636359143392 0.80681818181813602653 0.80227272727268039709 0.79772727272722487868 0.79318181818176958231 0.78863636363631395287 0.78409090909085832344 0.77954545454540280502 0.77499999999994706457 0.77045454545449110206 0.76590909090903536161 0.76136363636357973217 0.75681818181812454682 0.75227272727266880636 0.74772727272721339897 0.74318181818175821363 0.73863636363630291726 0.73409090909084739884 0.72954545454539154736 0.72499999999993625099 0.72045454545448150974 0.71590909090902643541 0.71136363636357113904 0.70681818181811628676 0.70227272727266154551 0.69772727272720636016 0.69318181818175106379 0.68863636363629598947 0.68409090909084091514 0.67954545454538584082 0.67499999999993054445 0.67045454545447535910 0.66590909090902083989 0.66136363636356576556 0.65681818181811069124 0.65227272727265606100 0.64772727272720143077 0.64318181818174635644 0.63863636363629128212 0.63409090909083487553 0.62954545454538046734 0.62499999999992594812 0.62045454545447142891 0.61590909090901690970 0.61136363636356261253 0.60681818181810820434 0.60227272727265335206 0.59772727272719894387 0.59318181818174409159 0.58863636363628923931 0.58409090909083472010 0.57954545454538020088 0.57499999999992590372 0.57045454545447127348 0.56590909090901675427 0.56136363636356245710 0.55681818181810793789 0.55227272727265319663 0.54772727272719790026 0.54318181818174382514 0.53863636363628963899 0.53409090909083511978 0.52954545454538071159 0.52499999999992641442 0.52045454545447222827 0.51590909090901782008 0.51136363636356341189 0.50681818181810878166 0.50227272727265437346 0.49772727272719996527 0.49318181818174533504 0.48863636363629092685 0.48409090909083674070 0.47954545454538222149 0.47499999999992814637 0.47045454545447396022 0.46590909090901960754 0.46136363636356525486 0.45681818181811051360 0.45227272727265688257 0.44772727272720314051 0.44318181818174889885 0.43863636363629465720 0.43409090909084047105 0.42954545454538622939 0.42499999999993187672 0.42045454545447757955 0.41590909090902322687 0.41136363636356887419 0.40681818181811435498 0.40227272727265983576 0.39772727272720553859 0.39318181818175135245 0.38863636363629683323 0.38409090909084264709 0.37954545454538857197 0.37499999999993460786 0.37045454545448036621 0.36590909090902595802 0.36136363636357216045 0.35681818181811841839 0.35227272727266445429 0.34772727272721026814 0.34318181818175641506 0.33863636363630245096 0.33409090909084837584 0.32954545454539435623 0.32499999999994033661 0.32045454545448626149 0.31590909090903207534 0.31136363636357805573 0.30681818181812409163 0.30227272727267018304 0.29772727272721621894 0.29318181818176225484 0.28863636363630845727 0.28409090909085465970 0.27954545454540075111 0.27499999999994662048 0.27045454545449337802 0.26590909090903980250 0.26136363636358606044 0.25681818181813220736 0.25227272727267846530 0.24772727272722472325 0.24318181818177081466 0.23863636363631693382 0.23409090909086316401 0.22954545454540933869 0.22499999999995551336 0.22045454545450157702 0.21590909090904775169 0.21136363636359417617 0.20681818181814037860 0.20227272727268660879 0.19772727272723300551 0.19318181818177926345 0.18863636363632552140 0.18409090909087177934 0.17954545454541798177 0.17499999999996446176 0.17045454545451077522 0.16590909090905714418 0.16136363636360359641 0.15681818181814993762 0.15227272727269616781 0.14772727272724256453 0.14318181818178887799 0.13863636363633513593 0.13409090909088142163 0.12954545454542773508 0.12499999999997402078 0.12045454545452045914 0.11590909090906675871 0.11136363636361312768 0.10681818181815946889 0.10227272727270583785 0.09772727272725220682 0.09318181818179853415 0.08863636363634508353 0.08409090909089139698 0.07954545454543776595 0.07499999999998416267 0.07045454545453050388 0.06590909090907683121 0.06136363636362320712 0.05681818181816955526 0.05227272727271597974 0.04772727272726239034 0.04318181818180879400 0.03863636363635519766 0.03409090909090162907 0.02954545454544806743 0.02499999999999451272 0.02045454545454098577 0.01590909090908744147 0.01136363636363388330 0.00681818181818032946 0.00227272727272677735 
0.99772727272727246284 0.99318181818181583420 0.98863636363635909454 0.98409090909090390920 0.97954545454544839078 0.97499999999999287237 0.97045454545453646578 0.96590909090908061430 0.96136363636362476282 0.95681818181817002156 0.95227272727271472519 0.94772727272725965086 0.94318181818180413245 0.93863636363634939119 0.93409090909089564914 0.92954545454544112992 0.92499999999998672173 0.92045454545453231354 0.91590909090907690615 0.91136363636362172080 0.90681818181816054025 0.90227272727270557695 0.89772727272725028058 0.89318181818179509524 0.88863636363633935478 0.88409090909088439147 0.87954545454542876204 0.87499999999997291056 0.87045454545451717010 0.86590909090906142964 0.86136363636360591123 0.85681818181814994873 0.85227272727269376418 0.84772727272723813474 0.84318181818178161713 0.83863636363632543258 0.83409090909086969212 0.82954545454541384064 0.82499999999995732303 0.82045454545450058337 0.81590909090904650824 0.81136363636359121188 0.80681818181813569346 0.80227272727268039709 0.79772727272722443459 0.79318181818176924924 0.78863636363631384185 0.78409090909085787935 0.77954545454540258298 0.77499999999994706457 0.77045454545449132411 0.76590909090903580569 0.76136363636357995421 0.75681818181812476887 0.75227272727266880636 0.74772727272721328795 0.74318181818175821363 0.73863636363630291726 0.73409090909084695475 0.72954545454539077021 0.72499999999993636202 0.72045454545448150974 0.71590909090902632439 0.71136363636357136109 0.70681818181811606472 0.70227272727266121244 0.69772727272720613811 0.69318181818175084175 0.68863636363629576742 0.68409090909084091514 0.67954545454538595184 0.67499999999993098854 0.67045454545447580319 0.66590909090902106193 0.66136363636356576556 0.65681818181811091328 0.65227272727265628305 0.64772727272720165281 0.64318181818174635644 0.63863636363629117110 0.63409090909083465348 0.62954545454538002325 0.62499999999992561506 0.62045454545447120687 0.61590909090901635459 0.61136363636356194640 0.60681818181810764923 0.60227272727265301899 0.59772727272719838876 0.59318181818174398057 0.58863636363628946135 0.58409090909083527521 0.57954545454538064497 0.57499999999992612576 0.57045454545447149552 0.56590909090901697631 0.56136363636356279017 0.55681818181810815993 0.55227272727265308561 0.54772727272719790026 0.54318181818174393616 0.53863636363628941695 0.53409090909083500875 0.52954545454538060056 0.52499999999992608135 0.52045454545447189521 0.51590909090901748701 0.51136363636356296780 0.50681818181810855961 0.50227272727265415142 0.49772727272719990976 0.49318181818174550157 0.48863636363629103787 0.48409090909083679621 0.47954545454538233251 0.47499999999992803534 0.47045454545447384920 0.46590909090901944101 0.46136363636356481077 0.45681818181810990298 0.45227272727265721564 0.44772727272720308500 0.44318181818174889885 0.43863636363629465720 0.43409090909084030452 0.42954545454538606286 0.42499999999993171018 0.42045454545447735750 0.41590909090902294931 0.41136363636356865214 0.40681818181811446600 0.40227272727266000230 0.39772727272720564962 0.39318181818175124143 0.38863636363629677772 0.38409090909084253607 0.37954545454538834992 0.37499999999993416377 0.37045454545447975558 0.36590909090902534739 0.36136363636357238249 0.35681818181811830737 0.35227272727266439878 0.34772727272721043468 0.34318181818175619302 0.33863636363630228443 0.33409090909084837584 0.32954545454539418969 0.32499999999994005906 0.32045454545448609496 0.31590909090903213086 0.31136363636357811124 0.30681818181812403612 0.30227272727267012753 0.29772727272721610792 0.29318181818176208830 0.28863636363630823523 0.28409090909085432664 0.27954545454540014049 0.27499999999994595434 0.27045454545449376660 0.26590909090903996903 0.26136363636358617146 0.25681818181813242941 0.25227272727267840979 0.24772727272722463998 0.24318181818177081466 0.23863636363631693382 0.23409090909086310850 0.22954545454540931093 0.22499999999995551336 0.22045454545450171580 0.21590909090904777945 0.21136363636359417617 0.20681818181814032309 0.20227272727268663655 0.19772727272723292224 0.19318181818177920794 0.18863636363632541038 0.18409090909087155730 0.17954545454541803728 0.17499999999996443401 0.17045454545451080297 0.16590909090905717194 0.16136363636360345764 0.15681818181814979885 0.15227272727269608454 0.14772727272724245351 0.14318181818178876696 0.13863636363633521920 0.13409090909088153265 0.12954545454542781835 0.12499999999997411793 0.12045454545452041750 0.11590909090906673096 0.11136363636361307217 0.10681818181815952440 0.10227272727270583785 0.09772727272725209580 0.09318181818179833986 0.08863636363634516679 0.08409090909089143862 0.07954545454543779370 0.07499999999998416267 0.07045454545453049000 0.06590909090907680346 0.06136363636362314466 0.05681818181816951363 0.05227272727271593811 0.04772727272726239034 0.04318181818180876624 0.03863636363635518378 0.03409090909090160826 0.02954545454544804661 0.02499999999999448497 0.02045454545454095802 0.01590909090908741372 0.01136363636363386248 0.00681818181818031645 0.00227272727272677215 
0.99772727272727146364 0.99318181818181561216 0.98863636363635942761 0.98409090909090379817 0.97954545454544805771 0.97499999999999265032 0.97045454545453613271 0.96590909090908039225 0.96136363636362454077 0.95681818181816957747 0.95227272727271450314 0.94772727272725920677 0.94318181818180435450 0.93863636363635016835 0.93409090909089531607 0.92954545454544090788 0.92499999999998638867 0.92045454545453198048 0.91590909090907690615 0.91136363636362205387 0.90681818181816020719 0.90227272727270524388 0.89772727272725005854 0.89318181818179520626 0.88863636363633924375 0.88409090909088416943 0.87954545454542887306 0.87499999999997302158 0.87045454545451717010 0.86590909090906131862 0.86136363636360580021 0.85681818181814972668 0.85227272727269365316 0.84772727272723780167 0.84318181818178172815 0.83863636363632543258 0.83409090909086835985 0.82954545454541206428 0.82499999999995576871 0.82045454545449914008 0.81590909090904661927 0.81136363636359121188 0.80681818181813558244 0.80227272727268039709 0.79772727272722443459 0.79318181818176880515 0.78863636363631350878 0.78409090909085765730 0.77954545454540191685 0.77499999999994662048 0.77045454545449121309 0.76590909090903536161 0.76136363636358006524 0.75681818181812476887 0.75227272727266925045 0.74772727272721339897 0.74318181818175732545 0.73863636363630180703 0.73409090909084651067 0.72954545454539054816 0.72499999999993658406 0.72045454545448150974 0.71590909090902621337 0.71136363636357158313 0.70681818181811584267 0.70227272727266076835 0.69772727272720591607 0.69318181818175061970 0.68863636363629554538 0.68409090909084069310 0.67954545454538584082 0.67499999999993076649 0.67045454545447580319 0.66590909090902117295 0.66136363636356620965 0.65681818181811135737 0.65227272727265594998 0.64772727272720098668 0.64318181818174635644 0.63863636363629139314 0.63409090909083420939 0.62954545454537957916 0.62499999999992494892 0.62045454545447076278 0.61590909090901591050 0.61136363636356128026 0.60681818181810720514 0.60227272727265257490 0.59772727272719805569 0.59318181818174364750 0.58863636363628946135 0.58409090909083505316 0.57954545454538064497 0.57499999999992634780 0.57045454545447205064 0.56590909090901719836 0.56136363636356212403 0.55681818181810771584 0.55227272727265308561 0.54772727272719801128 0.54318181818174382514 0.53863636363628941695 0.53409090909083478671 0.52954545454538048954 0.52499999999992574828 0.52045454545447145112 0.51590909090901715395 0.51136363636356274576 0.50681818181810811552 0.50227272727265381835 0.49772727272719957670 0.49318181818174522402 0.48863636363629103787 0.48409090909083674070 0.47954545454538233251 0.47499999999992792432 0.47045454545447318306 0.46590909090901866385 0.46136363636356436668 0.45681818181810968094 0.45227272727265754870 0.44772727272720319602 0.44318181818174895437 0.43863636363629476822 0.43409090909084019350 0.42954545454538595184 0.42499999999993154365 0.42045454545447735750 0.41590909090902289380 0.41136363636356843010 0.40681818181811424395 0.40227272727265983576 0.39772727272720542757 0.39318181818175113040 0.38863636363629683323 0.38409090909084231402 0.37954545454538768379 0.37499999999993333111 0.37045454545447908945 0.36590909090902473677 0.36136363636357249352 0.35681818181811836288 0.35227272727266434327 0.34772727272721043468 0.34318181818175608200 0.33863636363630206239 0.33409090909084809828 0.32954545454539402316 0.32499999999993989253 0.32045454545448587291 0.31590909090903196432 0.31136363636357788920 0.30681818181812392510 0.30227272727267001651 0.29772727272721599689 0.29318181818176181075 0.28863636363630756909 0.28409090909085360499 0.27954545454539958538 0.27499999999994545474 0.27045454545449409967 0.26590909090904013556 0.26136363636358617146 0.25681818181813242941 0.25227272727267840979 0.24772727272722450120 0.24318181818177067588 0.23863636363631679504 0.23409090909086302523 0.22954545454540917215 0.22499999999995540234 0.22045454545450166028 0.21590909090904780721 0.21136363636359417617 0.20681818181814040636 0.20227272727268663655 0.19772727272723264469 0.19318181818177893039 0.18863636363632513282 0.18409090909087130750 0.17954545454541798177 0.17499999999996437849 0.17045454545451077522 0.16590909090905717194 0.16136363636360340212 0.15681818181814971558 0.15227272727269608454 0.14772727272724234249 0.14318181818178868370 0.13863636363633499715 0.13409090909088150489 0.12954545454542779059 0.12499999999997407629 0.12045454545452044526 0.11590909090906681422 0.11136363636361311380 0.10681818181815941338 0.10227272727270569908 0.09772727272725205416 0.09318181818179828435 0.08863636363634522231 0.08409090909089152188 0.07954545454543780758 0.07499999999998410716 0.07045454545453044837 0.06590909090907673407 0.06136363636362306140 0.05681818181816945118 0.05227272727271587566 0.04772727272726232789 0.04318181818180874543 0.03863636363635515603 0.03409090909090158744 0.02954545454544801886 0.02499999999999445721 0.02045454545454093373 0.01590909090908738943 0.01136363636363384513 0.00681818181818030517 0.00227272727272677041 
0.99772727272727124159 0.99318181818181539011 0.98863636363635953863 0.98409090909090346511 0.97954545454544783567 0.97499999999999176215 0.97045454545453579964 0.96590909090908005918 0.96136363636362420770 0.95681818181816891133 0.95227272727271383701 0.94772727272725865166 0.94318181818180446552 0.93863636363635016835 0.93409090909089576016 0.92954545454544112992 0.92499999999998716582 0.92045454545453253559 0.91590909090907746126 0.91136363636362249796 0.90681818181815976310 0.90227272727270513286 0.89772727272724994751 0.89318181818179498421 0.88863636363633957682 0.88409090909088439147 0.87954545454542920613 0.87499999999997313260 0.87045454545451739214 0.86590909090906131862 0.86136363636360524509 0.85681818181814950464 0.85227272727269320907 0.84772727272723702452 0.84318181818178106202 0.83863636363632432236 0.83409090909086769372 0.82954545454541106508 0.82499999999995421440 0.82045454545449758577 0.81590909090904650824 0.81136363636359110085 0.80681818181813569346 0.80227272727268017505 0.79772727272722454561 0.79318181818176913822 0.78863636363631350878 0.78409090909085765730 0.77954545454540191685 0.77499999999994617639 0.77045454545449032491 0.76590909090903491752 0.76136363636357939910 0.75681818181812410273 0.75227272727266880636 0.74772727272721284386 0.74318181818175699238 0.73863636363630125192 0.73409090909084584453 0.72954545454539021510 0.72499999999993658406 0.72045454545448150974 0.71590909090902621337 0.71136363636357113904 0.70681818181811595370 0.70227272727266087937 0.69772727272720591607 0.69318181818175061970 0.68863636363629554538 0.68409090909084024901 0.67954545454538495264 0.67499999999993054445 0.67045454545447558115 0.66590909090902072887 0.66136363636356609863 0.65681818181811069124 0.65227272727265561691 0.64772727272720087566 0.64318181818174613440 0.63863636363629139314 0.63409090909083343224 0.62954545454537902405 0.62499999999992450483 0.62045454545447009664 0.61590909090901557743 0.61136363636356128026 0.60681818181810698309 0.60227272727265246388 0.59772727272719794467 0.59318181818174331443 0.58863636363628879522 0.58409090909083460907 0.57954545454538031191 0.57499999999992601474 0.57045454545447171757 0.56590909090901697631 0.56136363636356212403 0.55681818181810749380 0.55227272727265297458 0.54772727272719823333 0.54318181818174349207 0.53863636363628908388 0.53409090909083456467 0.52954545454538015647 0.52499999999992585931 0.52045454545447134009 0.51590909090901704293 0.51136363636356252371 0.50681818181810800450 0.50227272727265348529 0.49772727272719896607 0.49318181818174477993 0.48863636363629048276 0.48409090909083629661 0.47954545454538199944 0.47499999999992742472 0.47045454545447285000 0.46590909090901833078 0.46136363636356392259 0.45681818181810940338 0.45227272727265760421 0.44772727272720336256 0.44318181818174906539 0.43863636363629487924 0.43409090909084036003 0.42954545454538617388 0.42499999999993182120 0.42045454545447735750 0.41590909090902294931 0.41136363636356843010 0.40681818181811385537 0.40227272727265944718 0.39772727272720503899 0.39318181818175068631 0.38863636363629627812 0.38409090909084164789 0.37954545454538718419 0.37499999999993272048 0.37045454545447842332 0.36590909090902401513 0.36136363636357249352 0.35681818181811858492 0.35227272727266439878 0.34772727272721032366 0.34318181818175613751 0.33863636363630211790 0.33409090909084809828 0.32954545454539402316 0.32499999999993983701 0.32045454545448565087 0.31590909090903146472 0.31136363636357755613 0.30681818181812359203 0.30227272727266962793 0.29772727272721571934 0.29318181818176147768 0.28863636363630723602 0.28409090909085316090 0.27954545454539903027 0.27499999999994489963 0.27045454545449432171 0.26590909090904035761 0.26136363636358639351 0.25681818181813248492 0.25227272727267857633 0.24772727272722466774 0.24318181818177084241 0.23863636363631696158 0.23409090909086305299 0.22954545454540908889 0.22499999999995520805 0.22045454545450152151 0.21590909090904775169 0.21136363636359400964 0.20681818181814021207 0.20227272727268633123 0.19772727272723245040 0.19318181818177865283 0.18863636363632479975 0.18409090909087102994 0.17954545454541795402 0.17499999999996435074 0.17045454545451071970 0.16590909090905706091 0.16136363636360342988 0.15681818181814977109 0.15227272727269614006 0.14772727272724237024 0.14318181818178871145 0.13863636363633496940 0.13409090909088131061 0.12954545454542773508 0.12499999999997400690 0.12045454545452036199 0.11590909090906678647 0.11136363636361294727 0.10681818181815928848 0.10227272727270564356 0.09772727272725195702 0.09318181818179821496 0.08863636363634523618 0.08409090909089149413 0.07954545454543779370 0.07499999999998406552 0.07045454545453036510 0.06590909090907667855 0.06136363636362304058 0.05681818181816943036 0.05227272727271583402 0.04772727272726229319 0.04318181818180873155 0.03863636363635513521 0.03409090909090155275 0.02954545454544798069 0.02499999999999443639 0.02045454545454089210 0.01590909090908735821 0.01136363636363382432 0.00681818181818029476 0.00227272727272676521 
0.99772727272727135261 0.99318181818181505705 0.98863636363635887250 0.98409090909090302102 0.97954545454544716954 0.97499999999999120703 0.97045454545453591066 0.96590909090907983714 0.96136363636362420770 0.95681818181816846725 0.95227272727271372599 0.94772727272725898473 0.94318181818180457654 0.93863636363635061244 0.93409090909089598220 0.92954545454544168503 0.92499999999998683275 0.92045454545453186945 0.91590909090907723922 0.91136363636362327512 0.90681818181815954105 0.90227272727270479979 0.89772727272724983649 0.89318181818179520626 0.88863636363633990989 0.88409090909088505761 0.87954545454542998328 0.87499999999997424283 0.87045454545451772521 0.86590909090906165169 0.86136363636360524509 0.85681818181814939361 0.85227272727269354213 0.84772727272723713554 0.84318181818178083997 0.83863636363632410031 0.83409090909086724963 0.82954545454541028793 0.82499999999995310418 0.82045454545449647554 0.81590909090904639722 0.81136363636359098983 0.80681818181813547142 0.80227272727268039709 0.79772727272722465663 0.79318181818176936027 0.78863636363631406390 0.78409090909085832344 0.77954545454540213889 0.77499999999994617639 0.77045454545449021388 0.76590909090903458445 0.76136363636357939910 0.75681818181812399171 0.75227272727266847330 0.74772727272721262182 0.74318181818175688136 0.73863636363630091886 0.73409090909084540044 0.72954545454538988203 0.72499999999993658406 0.72045454545448128769 0.71590909090902599132 0.71136363636357113904 0.70681818181811606472 0.70227272727266099039 0.69772727272720613811 0.69318181818175106379 0.68863636363629554538 0.68409090909084024901 0.67954545454538495264 0.67499999999993010036 0.67045454545447547012 0.66590909090902072887 0.66136363636356598761 0.65681818181811091328 0.65227272727265583896 0.64772727272720098668 0.64318181818174635644 0.63863636363629172621 0.63409090909083265508 0.62954545454537824689 0.62499999999992372768 0.62045454545446965255 0.61590909090901524436 0.61136363636356116924 0.60681818181810698309 0.60227272727265268593 0.59772727272719783365 0.59318181818174331443 0.58863636363628857318 0.58409090909083449805 0.57954545454538042293 0.57499999999992612576 0.57045454545447182859 0.56590909090901719836 0.56136363636356256812 0.55681818181810793789 0.55227272727265341867 0.54772727272719867742 0.54318181818174327002 0.53863636363628875081 0.53409090909083412058 0.52954545454537993443 0.52499999999992552624 0.52045454545447134009 0.51590909090901693190 0.51136363636356263473 0.50681818181810789348 0.50227272727265326324 0.49772727272719863301 0.49318181818174444686 0.48863636363629026071 0.48409090909083618559 0.47954545454538177740 0.47499999999992720268 0.47045454545447273897 0.46590909090901821976 0.46136363636356364504 0.45681818181810912582 0.45227272727265782626 0.44772727272720364011 0.44318181818174906539 0.43863636363629504578 0.43409090909084069310 0.42954545454538639593 0.42499999999993220978 0.42045454545447769057 0.41590909090902294931 0.41136363636356831908 0.40681818181811368884 0.40227272727265916963 0.39772727272720498348 0.39318181818175046427 0.38863636363629605608 0.38409090909084142584 0.37954545454538679561 0.37499999999993222088 0.37045454545447786820 0.36590909090902340450 0.36136363636357254903 0.35681818181811852941 0.35227272727266434327 0.34772727272721037917 0.34318181818175619302 0.33863636363630222892 0.33409090909084820931 0.32954545454539413418 0.32499999999993978150 0.32045454545448553985 0.31590909090903140921 0.31136363636357733409 0.30681818181812336999 0.30227272727266940588 0.29772727272721549729 0.29318181818176125564 0.28863636363630701398 0.28409090909085288335 0.27954545454539869720 0.27499999999994440003 0.27045454545449465478 0.26590909090904052414 0.26136363636358644902 0.25681818181813254043 0.25227272727267857633 0.24772727272722472325 0.24318181818177100895 0.23863636363631707260 0.23409090909086299748 0.22954545454540911664 0.22499999999995512479 0.22045454545450135497 0.21590909090904764067 0.21136363636359384310 0.20681818181814010105 0.20227272727268624797 0.19772727272723236713 0.19318181818177848630 0.18863636363632468873 0.18409090909087089116 0.17954545454541803728 0.17499999999996435074 0.17045454545451066419 0.16590909090905703316 0.16136363636360340212 0.15681818181814985436 0.15227272727269619557 0.14772727272724253678 0.14318181818178871145 0.13863636363633494164 0.13409090909088125509 0.12954545454542762406 0.12499999999997396527 0.12045454545452030648 0.11590909090906673096 0.11136363636361301666 0.10681818181815930235 0.10227272727270561581 0.09772727272725188763 0.09318181818179821496 0.08863636363634518067 0.08409090909089145249 0.07954545454543771044 0.07499999999998396838 0.07045454545453032347 0.06590909090907667855 0.06136363636362304058 0.05681818181816938873 0.05227272727271579933 0.04772727272726222381 0.04318181818180864134 0.03863636363635508664 0.03409090909090151111 0.02954545454544795294 0.02499999999999438782 0.02045454545454085393 0.01590909090908732698 0.01136363636363380523 0.00681818181818028262 0.00227272727272676087 
0.99772727272727179670 0.99318181818181527909 0.98863636363635898352 0.98409090909090279897 0.97954545454544617034 0.97499999999998976374 0.97045454545453446737 0.96590909090907894896 0.96136363636362376361 0.95681818181816891133 0.95227272727271405905 0.94772727272725976189 0.94318181818180457654 0.93863636363635072346 0.93409090909089631527 0.92954545454544201810 0.92499999999998694378 0.92045454545453253559 0.91590909090907768331 0.91136363636362383023 0.90681818181815976310 0.90227272727270535491 0.89772727272725072467 0.89318181818179553932 0.88863636363634013193 0.88409090909088527965 0.87954545454543020533 0.87499999999997424283 0.87045454545451805828 0.86590909090906165169 0.86136363636360524509 0.85681818181814928259 0.85227272727269265395 0.84772727272723680247 0.84318181818177984077 0.83863636363632321213 0.83409090909086613941 0.82954545454540895566 0.82499999999995154987 0.82045454545449447714 0.81590909090904673029 0.81136363636359143392 0.80681818181813613755 0.80227272727268039709 0.79772727272722443459 0.79318181818176913822 0.78863636363631361981 0.78409090909085765730 0.77954545454540147276 0.77499999999994551025 0.77045454545448954775 0.76590909090903414036 0.76136363636357851092 0.75681818181812332558 0.75227272727266769614 0.74772727272721217773 0.74318181818175643727 0.73863636363630047477 0.73409090909084451226 0.72954545454538899385 0.72499999999993680611 0.72045454545448173178 0.71590909090902643541 0.71136363636357091700 0.70681818181811573165 0.70227272727266065733 0.69772727272720569403 0.69318181818175061970 0.68863636363629510129 0.68409090909083980492 0.67954545454538450855 0.67499999999992965627 0.67045454545447480399 0.66590909090902017375 0.66136363636356554352 0.65681818181811069124 0.65227272727265561691 0.64772727272720076463 0.64318181818174580133 0.63863636363629117110 0.63409090909083221099 0.62954545454537791382 0.62499999999992361666 0.62045454545446898642 0.61590909090901446721 0.61136363636356050311 0.60681818181810653900 0.60227272727265201979 0.59772727272719750058 0.59318181818174298137 0.58863636363628835113 0.58409090909083427601 0.57954545454538008986 0.57499999999992590372 0.57045454545447160655 0.56590909090901730938 0.56136363636356267914 0.55681818181810815993 0.55227272727265352970 0.54772727272719889946 0.54318181818174315900 0.53863636363628875081 0.53409090909083445364 0.52954545454537960136 0.52499999999992530419 0.52045454545447089600 0.51590909090901659884 0.51136363636356207962 0.50681818181810733837 0.50227272727265281915 0.49772727272719829994 0.49318181818174405828 0.48863636363628959458 0.48409090909083563048 0.47954545454538111127 0.47499999999992681410 0.47045454545447229489 0.46590909090901788669 0.46136363636356308993 0.45681818181810862622 0.45227272727265810381 0.44772727272720397318 0.44318181818174962050 0.43863636363629521231 0.43409090909084074861 0.42954545454538639593 0.42499999999993198774 0.42045454545447746852 0.41590909090902267176 0.41136363636356809703 0.40681818181811335577 0.40227272727265883656 0.39772727272720437286 0.39318181818175002018 0.38863636363629538995 0.38409090909084087073 0.37954545454538624050 0.37499999999993166577 0.37045454545447692452 0.36590909090902246081 0.36136363636357271556 0.35681818181811858492 0.35227272727266456531 0.34772727272721026814 0.34318181818175602649 0.33863636363630206239 0.33409090909084804277 0.32954545454539380112 0.32499999999993944844 0.32045454545448526229 0.31590909090903107614 0.31136363636357700102 0.30681818181812292590 0.30227272727266901731 0.29772727272721499769 0.29318181818176097808 0.28863636363630679194 0.28409090909085249477 0.27954545454539819760 0.27499999999994390043 0.27045454545449487682 0.26590909090904074619 0.26136363636358667106 0.25681818181813265145 0.25227272727267857633 0.24772727272722461223 0.24318181818177087017 0.23863636363631685056 0.23409090909086285870 0.22954545454540892235 0.22499999999995506927 0.22045454545450132722 0.21590909090904741863 0.21136363636359367657 0.20681818181813982349 0.20227272727268613695 0.19772727272723225611 0.19318181818177840303 0.18863636363632452220 0.18409090909087061361 0.17954545454541800953 0.17499999999996437849 0.17045454545451077522 0.16590909090905703316 0.16136363636360334661 0.15681818181814971558 0.15227272727269611230 0.14772727272724239800 0.14318181818178865594 0.13863636363633491388 0.13409090909088114407 0.12954545454542759630 0.12499999999997385425 0.12045454545452027872 0.11590909090906661993 0.11136363636361303053 0.10681818181815935787 0.10227272727270554642 0.09772727272725179049 0.09318181818179810394 0.08863636363634513904 0.08409090909089139698 0.07954545454543764105 0.07499999999998389899 0.07045454545453022632 0.06590909090907656753 0.06136363636362292956 0.05681818181816929852 0.05227272727271570218 0.04772727272726209891 0.04318181818180850950 0.03863636363635496174 0.03409090909090141397 0.02954545454544788355 0.02499999999999434619 0.02045454545454081924 0.01590909090908730270 0.01136363636363378268 0.00681818181818026094 0.00227272727272675437 
0.99772727272727190773 0.99318181818181427989 0.98863636363635798432 0.98409090909090157773 0.97954545454544517114 0.97499999999998898659 0.97045454545453369022 0.96590909090907839385 0.96136363636362309748 0.95681818181816846725 0.95227272727271372599 0.94772727272725953984 0.94318181818180479858 0.93863636363635061244 0.93409090909089620425 0.92954545454544135197 0.92499999999998672173 0.92045454545453186945 0.91590909090907723922 0.91136363636362316409 0.90681818181815954105 0.90227272727270535491 0.89772727272725094672 0.89318181818179565035 0.88863636363634068704 0.88409090909088561272 0.87954545454542976124 0.87499999999997402078 0.87045454545451816930 0.86590909090906187373 0.86136363636360557816 0.85681818181814928259 0.85227272727269254293 0.84772727272723646941 0.84318181818177961873 0.83863636363632232396 0.83409090909086502919 0.82954545454540795646 0.82499999999995066169 0.82045454545449303385 0.81590909090904695233 0.81136363636359121188 0.80681818181813591551 0.80227272727267995300 0.79772727272722421255 0.79318181818176869413 0.78863636363631250958 0.78409090909085676913 0.77954545454540080662 0.77499999999994528821 0.77045454545448954775 0.76590909090903358525 0.76136363636357784479 0.75681818181812277047 0.75227272727266725205 0.74772727272721128955 0.74318181818175532705 0.73863636363629980863 0.73409090909084406817 0.72954545454538843874 0.72499999999993680611 0.72045454545448162076 0.71590909090902621337 0.71136363636357069495 0.70681818181811562063 0.70227272727266054630 0.69772727272720491687 0.69318181818174973152 0.68863636363629443515 0.68409090909083936083 0.67954545454538428650 0.67499999999992921218 0.67045454545447435990 0.66590909090902006273 0.66136363636356532147 0.65681818181811035817 0.65227272727265528385 0.64772727272720043157 0.64318181818174557929 0.63863636363629106008 0.63409090909083132281 0.62954545454537691462 0.62499999999992272848 0.62045454545446820926 0.61590909090901413414 0.61136363636355994799 0.60681818181810531776 0.60227272727265113161 0.59772727272719672342 0.59318181818174231523 0.58863636363628824011 0.58409090909083372090 0.57954545454537953475 0.57499999999992579269 0.57045454545447171757 0.56590909090901719836 0.56136363636356279017 0.55681818181810838198 0.55227272727265397378 0.54772727272719945457 0.54318181818174282594 0.53863636363628841774 0.53409090909083389853 0.52954545454537926830 0.52499999999992508215 0.52045454545447067396 0.51590909090901582168 0.51136363636356130247 0.50681818181810700530 0.50227272727265259711 0.49772727272719807790 0.49318181818174361419 0.48863636363628926151 0.48409090909083540843 0.47954545454538088922 0.47499999999992631450 0.47045454545447185080 0.46590909090901755363 0.46136363636356308993 0.45681818181810851520 0.45227272727265849239 0.44772727272720413971 0.44318181818174973152 0.43863636363629526782 0.43409090909084091514 0.42954545454538650695 0.42499999999993165467 0.42045454545447713546 0.41590909090902244971 0.41136363636356781948 0.40681818181811324475 0.40227272727265844798 0.39772727272720398428 0.39318181818174968711 0.38863636363629500137 0.38409090909084042664 0.37954545454538557436 0.37499999999993099964 0.37045454545447636940 0.36590909090902173917 0.36136363636357282658 0.35681818181811852941 0.35227272727266434327 0.34772727272721015712 0.34318181818175597098 0.33863636363630189585 0.33409090909084748766 0.32954545454539330152 0.32499999999993911537 0.32045454545448504025 0.31590909090903079859 0.31136363636357661244 0.30681818181812259283 0.30227272727266873975 0.29772727272721477565 0.29318181818176058950 0.28863636363630640336 0.28409090909085216170 0.27954545454539792004 0.27499999999994351185 0.27045454545449498784 0.26590909090904080170 0.26136363636358678209 0.25681818181813254043 0.25227272727267857633 0.24772727272722455671 0.24318181818177048159 0.23863636363631657300 0.23409090909086269217 0.22954545454540881133 0.22499999999995501376 0.22045454545450104966 0.21590909090904725209 0.21136363636359351004 0.20681818181813971247 0.20227272727268585939 0.19772727272723195080 0.19318181818177815323 0.18863636363632432791 0.18409090909087033605 0.17954545454541809280 0.17499999999996440625 0.17045454545451077522 0.16590909090905706091 0.16136363636360334661 0.15681818181814971558 0.15227272727269589025 0.14772727272724214820 0.14318181818178851716 0.13863636363633485837 0.13409090909088117183 0.12954545454542737426 0.12499999999997377098 0.12045454545452025097 0.11590909090906661993 0.11136363636361296114 0.10681818181815927460 0.10227272727270556030 0.09772727272725184600 0.09318181818179807618 0.08863636363634505577 0.08409090909089132759 0.07954545454543758554 0.07499999999998384348 0.07045454545453014306 0.06590909090907645651 0.06136363636362282548 0.05681818181816918750 0.05227272727271557035 0.04772727272726197401 0.04318181818180837073 0.03863636363635486459 0.03409090909090133070 0.02954545454544782457 0.02499999999999429762 0.02045454545454077067 0.01590909090908725065 0.01136363636363374105 0.00681818181818023925 0.00227272727272674700 
0.99772727272727079750 0.99318181818181339171 0.98863636363635665205 0.98409090909090002341 0.97954545454544406091 0.97499999999998820943 0.97045454545453269102 0.96590909090907794976 0.96136363636362287544 0.95681818181816891133 0.95227272727271439212 0.94772727272725998393 0.94318181818180502063 0.93863636363635027937 0.93409090909089553811 0.92954545454544068583 0.92499999999998605560 0.92045454545453142536 0.91590909090907701717 0.91136363636362283103 0.90681818181815998514 0.90227272727270524388 0.89772727272725072467 0.89318181818179609444 0.88863636363634113113 0.88409090909088550170 0.87954545454542953919 0.87499999999997357669 0.87045454545451805828 0.86590909090906176271 0.86136363636360568918 0.85681818181814917157 0.85227272727269265395 0.84772727272723558123 0.84318181818177873055 0.83863636363632143578 0.83409090909086391896 0.82954545454540695726 0.82499999999994932942 0.82045454545449114647 0.81590909090904717438 0.81136363636359098983 0.80681818181813569346 0.80227272727267995300 0.79772727272722399050 0.79318181818176802800 0.78863636363631173243 0.78409090909085576993 0.77954545454539991844 0.77499999999994417799 0.77045454545448865957 0.76590909090903291911 0.76136363636357740070 0.75681818181812143820 0.75227272727266636387 0.74772727272721040137 0.74318181818175443887 0.73863636363629936454 0.73409090909084340204 0.72954545454538732852 0.72499999999993680611 0.72045454545448106565 0.71590909090902588030 0.71136363636357047291 0.70681818181811506552 0.70227272727265965813 0.69772727272720391767 0.69318181818174862130 0.68863636363629332493 0.68409090909083825061 0.67954545454538362037 0.67499999999992865707 0.67045454545447391581 0.66590909090901928558 0.66136363636356465534 0.65681818181810958102 0.65227272727265461771 0.64772727272720009850 0.64318181818174535724 0.63863636363629017190 0.63409090909083043464 0.62954545454537580440 0.62499999999992172928 0.62045454545446765415 0.61590909090901324596 0.61136363636355883777 0.60681818181810431856 0.60227272727264991037 0.59772727272719583524 0.59318181818174164910 0.58863636363628768500 0.58409090909083349885 0.57954545454537942373 0.57499999999992523758 0.57045454545447138450 0.56590909090901697631 0.56136363636356256812 0.55681818181810871504 0.55227272727265419583 0.54772727272719956559 0.54318181818174260389 0.53863636363628764059 0.53409090909083345444 0.52954545454537904625 0.52499999999992463806 0.52045454545447000783 0.51590909090901515555 0.51136363636356052531 0.50681818181810600610 0.50227272727265170893 0.49772727272719757829 0.49318181818174322562 0.48863636363628898396 0.48409090909083440923 0.47954545454538022309 0.47499999999992575939 0.47045454545447135120 0.46590909090901733158 0.46136363636356281237 0.45681818181810796009 0.45227272727265904750 0.44772727272720425074 0.44318181818174989806 0.43863636363629548987 0.43409090909084097065 0.42954545454538628491 0.42499999999993137711 0.42045454545447658035 0.41590909090902206113 0.41136363636356754192 0.40681818181811291169 0.40227272727265828145 0.39772727272720365121 0.39318181818174896547 0.38863636363629427972 0.38409090909083964949 0.37954545454538479721 0.37499999999993027799 0.37045454545447553674 0.36590909090902057343 0.36136363636357271556 0.35681818181811825186 0.35227272727266417673 0.34772727272720993508 0.34318181818175574893 0.33863636363630156279 0.33409090909084709908 0.32954545454539274640 0.32499999999993850475 0.32045454545448442962 0.31590909090903035450 0.31136363636357616835 0.30681818181812225976 0.30227272727266818464 0.29772727272721438707 0.29318181818176025644 0.28863636363630601478 0.28409090909085199517 0.27954545454539764249 0.27499999999994306776 0.27045454545449520989 0.26590909090904069068 0.26136363636358661555 0.25681818181813254043 0.25227272727267835428 0.24772727272722425140 0.24318181818177017628 0.23863636363631623993 0.23409090909086230359 0.22954545454540847826 0.22499999999995473621 0.22045454545450088313 0.21590909090904714107 0.21136363636359328799 0.20681818181813960145 0.20227272727268563735 0.19772727272723175651 0.19318181818177804221 0.18863636363632413362 0.18409090909087000298 0.17954545454541806504 0.17499999999996423972 0.17045454545451074746 0.16590909090905703316 0.16136363636360323559 0.15681818181814946578 0.15227272727269569597 0.14772727272724195391 0.14318181818178826736 0.13863636363633460857 0.13409090909088094978 0.12954545454542729099 0.12499999999997365996 0.12045454545452004280 0.11590909090906649503 0.11136363636361290563 0.10681818181815917745 0.10227272727270550479 0.09772727272725181824 0.09318181818179804843 0.08863636363634497251 0.08409090909089117494 0.07954545454543747451 0.07499999999998374633 0.07045454545453003203 0.06590909090907634549 0.06136363636362268670 0.05681818181816901403 0.05227272727271541769 0.04772727272726184217 0.04318181818180825277 0.03863636363635472581 0.03409090909090121968 0.02954545454544771355 0.02499999999999420741 0.02045454545454068393 0.01590909090908718126 0.01136363636363369595 0.00681818181818021063 0.00227272727272673745 
0.99772727272727168568 0.99318181818181716647 0.98863636363636286930 0.98409090909090779498 0.97954545454545227656 0.97499999999999620304 0.97045454545454024053 0.96590909090908450008 0.96136363636362875962 0.95681818181817379632 0.95227272727271838892 0.94772727272726209335 0.94318181818180613085 0.93863636363634928017 0.93409090909089109722 0.92954545454543324734 0.92499999999997506439 0.92045454545451721451 0.91590909090905991974 0.91136363636360206986 0.90681818181817863689 0.90227272727272123110 0.89772727272726315917 0.89318181818180453213 0.88863636363634612714 0.88409090909088816623 0.87954545454542998328 0.87499999999997191136 0.87045454545451361739 0.86590909090905554546 0.86136363636359769558 0.85681818181814017876 0.85227272727268288399 0.84772727272722603331 0.84318181818176962672 0.83863636363631355319 0.83409090909085670251 0.82954545454540051796 0.82499999999994444444 0.82045454545448948114 0.81590909090903906975 0.81136363636358532769 0.80681818181813080848 0.80227272727267540109 0.79772727272722021574 0.79318181818176536346 0.78863636363631028914 0.78409090909085488175 0.77954545454539925231 0.77499999999994362287 0.77045454545448788242 0.76590909090903247503 0.76136363636357706763 0.75681818181812166024 0.75227272727266691899 0.74772727272721184466 0.74318181818175621522 0.73863636363630114090 0.73409090909084617760 0.72954545454539210247 0.72499999999994191313 0.72045454545448728290 0.71590909090903198653 0.71136363636357580198 0.70681818181811972845 0.70227272727266409902 0.69772727272720791447 0.69318181818175172992 0.68863636363629499026 0.68409090909083847265 0.67954545454538184401 0.67499999999992565947 0.67045454545446947492 0.66590909090901329037 0.66136363636355754991 0.65681818181810203150 0.65227272727264606900 0.64772727272719032854 0.64318181818173514319 0.63863636363628051296 0.63409090909083554166 0.62954545454538091143 0.62499999999992628119 0.62045454545447076278 0.61590909090901557743 0.61136363636356061413 0.60681818181810576185 0.60227272727265079855 0.59772727272719561320 0.59318181818174053888 0.58863636363628546455 0.58409090909083083432 0.57954545454537598204 0.57499999999992135180 0.57045454545446694361 0.56590909090901286849 0.56136363636355812723 0.55681818181810360802 0.55227272727264953289 0.54772727272719579084 0.54318181818174537945 0.53863636363629108228 0.53409090909083634102 0.52954545454538126670 0.52499999999992619237 0.52045454545447156214 0.51590909090901670986 0.51136363636356163553 0.50681818181810656121 0.50227272727265159791 0.49772727272719652358 0.49318181818174161579 0.48863636363628665249 0.48409090909083180021 0.47954545454537711446 0.47499999999992270627 0.47045454545446768746 0.46590909090901289069 0.46136363636355831597 0.45681818181810412982 0.45227272727265821484 0.44772727272720425074 0.44318181818174973152 0.43863636363629482373 0.43409090909084002696 0.42954545454538528571 0.42499999999993054445 0.42045454545447558115 0.41590909090902067335 0.41136363636356565454 0.40681818181811069124 0.40227272727265600549 0.39772727272720154179 0.39318181818174713360 0.38863636363629305848 0.38409090909083898335 0.37954545454538468618 0.37499999999993061106 0.37045454545447681349 0.36590909090902334899 0.36136363636356738649 0.35681818181811419954 0.35227272727266079055 0.34772727272720677094 0.34318181818175286235 0.33863636363629917581 0.33409090909084548926 0.32954545454539163618 0.32499999999993767208 0.32045454545448370798 0.31590909090902985490 0.31136363636357611284 0.30681818181812248181 0.30227272727266885077 0.29772727272721544178 0.29318181818176214382 0.28863636363630840176 0.28409090909085499277 0.27954545454540158378 0.27499999999994839683 0.27045454545448838202 0.26590909090903536161 0.26136363636358206364 0.25681818181812871016 0.25227272727267530117 0.24772727272722205871 0.24318181818176878850 0.23863636363631537951 0.23409090909086199828 0.22954545454540847826 0.22499999999995493050 0.22045454545450143824 0.21590909090904791823 0.21136363636359434270 0.20681818181814096147 0.20227272727268760799 0.19772727272723394920 0.19318181818178051246 0.18863636363632707571 0.18409090909087383325 0.17954545454541642746 0.17499999999996304623 0.17045454545450955397 0.16590909090905586742 0.16136363636360220863 0.15681818181814871638 0.15227272727269514085 0.14772727272724145431 0.14318181818178785103 0.13863636363633419224 0.13409090909088056121 0.12954545454542704119 0.12499999999997346567 0.12045454545451994566 0.11590909090906653667 0.11136363636361318319 0.10681818181815966318 0.10227272727270628194 0.09772727272725299785 0.09318181818179978315 0.08863636363634226634 0.08409090909088909327 0.07954545454543590632 0.07499999999998267775 0.07045454545452939366 0.06590909090907605405 0.06136363636362263119 0.05681818181816918750 0.05227272727271574382 0.04772727272726224462 0.04318181818180875930 0.03863636363635524623 0.03409090909090172622 0.02954545454544818886 0.02499999999999464109 0.02045454545454108986 0.01590909090908752127 0.01136363636363395616 0.00681818181818037456 0.00227272727272679080 
0.99772727272727224079 0.99318181818181683340 0.98863636363636187010 0.98409090909090712884 0.97954545454545161043 0.97499999999999498179 0.97045454545453901929 0.96590909090908350088 0.96136363636362753837 0.95681818181817213098 0.95227272727271650155 0.94772727272726098313 0.94318181818180513165 0.93863636363634794790 0.93409090909089043109 0.92954545454543335836 0.92499999999997584155 0.92045454545451854678 0.91590909090906169610 0.91136363636360417928 0.90681818181817575031 0.90227272727271856656 0.89772727272726093872 0.89318181818180286680 0.88863636363634479487 0.88409090909088661192 0.87954545454542909511 0.87499999999997091216 0.87045454545451317330 0.86590909090905587853 0.86136363636359836171 0.85681818181814084490 0.85227272727268377217 0.84772727272722692149 0.84318181818177051490 0.83863636363631377524 0.83409090909085747967 0.82954545454540107308 0.82499999999994533262 0.82045454545449003625 0.81590909090903829259 0.81136363636358421747 0.80681818181812969826 0.80227272727267462393 0.79772727272721954961 0.79318181818176425324 0.78863636363630940096 0.78409090909085366050 0.77954545454539858618 0.77499999999994317879 0.77045454545448766037 0.76590909090903191991 0.76136363636357673457 0.75681818181812143820 0.75227272727266636387 0.74772727272721106750 0.74318181818175577114 0.73863636363630025272 0.73409090909084540044 0.72954545454539121430 0.72499999999993947064 0.72045454545448484041 0.71590909090902976608 0.71136363636357402562 0.70681818181811817414 0.70227272727266221164 0.69772727272720658220 0.69318181818175017561 0.68863636363629421311 0.68409090909083802856 0.67954545454538184401 0.67499999999992554844 0.67045454545446936390 0.66590909090901340139 0.66136363636355777196 0.65681818181810203150 0.65227272727264629104 0.64772727272719077263 0.64318181818173547626 0.63863636363628073500 0.63409090909083465348 0.62954545454538013427 0.62499999999992528199 0.62045454545447020767 0.61590909090901502232 0.61136363636355994799 0.60681818181810509572 0.60227272727264991037 0.59772727272719516911 0.59318181818174031683 0.58863636363628546455 0.58409090909083061227 0.57954545454537564897 0.57499999999992101873 0.57045454545446672157 0.56590909090901209133 0.56136363636355746110 0.55681818181810305290 0.55227272727264875574 0.54772727272719490266 0.54318181818174404718 0.53863636363628986103 0.53409090909083500875 0.52954545454538015647 0.52499999999992530419 0.52045454545447045192 0.51590909090901582168 0.51136363636356063633 0.50681818181810600610 0.50227272727265104280 0.49772727272719619052 0.49318181818174128273 0.48863636363628637493 0.48409090909083163368 0.47954545454537694793 0.47499999999992215116 0.47045454545446752093 0.46590909090901272416 0.46136363636355820494 0.45681818181810407431 0.45227272727265710461 0.44772727272720291847 0.44318181818174845477 0.43863636363629382453 0.43409090909083913878 0.42954545454538439753 0.42499999999992987831 0.42045454545447491501 0.41590909090902022927 0.41136363636356554352 0.40681818181811074675 0.40227272727265611652 0.39772727272720154179 0.39318181818174718911 0.38863636363629305848 0.38409090909083876131 0.37954545454538468618 0.37499999999993050004 0.37045454545447653594 0.36590909090902301593 0.36136363636356733098 0.35681818181811392199 0.35227272727266034646 0.34772727272720649339 0.34318181818175275133 0.33863636363629884274 0.33409090909084521170 0.32954545454539130311 0.32499999999993756106 0.32045454545448365247 0.31590909090902985490 0.31136363636357605733 0.30681818181812237079 0.30227272727266873975 0.29772727272721516423 0.29318181818176158870 0.28863636363630801318 0.28409090909085432664 0.27954545454540080662 0.27499999999994750866 0.27045454545448854855 0.26590909090903536161 0.26136363636358206364 0.25681818181812865465 0.25227272727267524566 0.24772727272722180891 0.24318181818176851094 0.23863636363631499093 0.23409090909086163745 0.22954545454540820071 0.22499999999995473621 0.22045454545450116068 0.21590909090904769618 0.21136363636359412066 0.20681818181814068391 0.20227272727268713615 0.19772727272723358838 0.19318181818178009612 0.18863636363632660387 0.18409090909087338916 0.17954545454541639971 0.17499999999996299072 0.17045454545450941519 0.16590909090905583967 0.16136363636360212537 0.15681818181814849433 0.15227272727269497432 0.14772727272724137104 0.14318181818178774001 0.13863636363633416448 0.13409090909088061672 0.12954545454542695793 0.12499999999997343791 0.12045454545451989015 0.11590909090906642565 0.11136363636361294727 0.10681818181815952440 0.10227272727270611541 0.09772727272725280356 0.09318181818179956111 0.08863636363634225246 0.08409090909088906551 0.07954545454543586469 0.07499999999998260836 0.07045454545452928263 0.06590909090907590140 0.06136363636362245078 0.05681818181816903485 0.05227272727271556341 0.04772727272726207809 0.04318181818180860665 0.03863636363635514215 0.03409090909090162214 0.02954545454544810212 0.02499999999999456823 0.02045454545454102740 0.01590909090908746923 0.01136363636363391452 0.00681818181818034941 0.00227272727272678342 
0.99772727272727246284 0.99318181818181694442 0.98863636363636153703 0.98409090909090646271 0.97954545454545083327 0.97499999999999498179 0.97045454545453857520 0.96590909090908272372 0.96136363636362665019 0.95681818181817113178 0.95227272727271561337 0.94772727272725942882 0.94318181818180335529 0.93863636363634683768 0.93409090909089020904 0.92954545454543335836 0.92499999999997650768 0.92045454545451987904 0.91590909090906302836 0.91136363636360584461 0.90681818181817208657 0.90227272727271534691 0.89772727272725827419 0.89318181818180097942 0.88863636363634312954 0.88409090909088550170 0.87954545454542842897 0.87499999999997069011 0.87045454545451317330 0.86590909090905587853 0.86136363636359847273 0.85681818181814095592 0.85227272727268377217 0.84772727272722669944 0.84318181818177040387 0.83863636363631399728 0.83409090909085858989 0.82954545454540218330 0.82499999999994610977 0.82045454545449070238 0.81590909090903673828 0.81136363636358277418 0.80681818181812814395 0.80227272727267351371 0.79772727272721888347 0.79318181818176347608 0.78863636363630873483 0.78409090909085332743 0.77954545454539792004 0.77499999999994273470 0.77045454545448688322 0.76590909090903125378 0.76136363636357562434 0.75681818181812010593 0.75227272727266525365 0.74772727272721040137 0.74318181818175543807 0.73863636363630003068 0.73409090909084495635 0.72954545454539032612 0.72499999999993669508 0.72045454545448239791 0.71590909090902743461 0.71136363636357213824 0.70681818181811673085 0.70227272727266099039 0.69772727272720547198 0.69318181818174928743 0.68863636363629332493 0.68409090909083758447 0.67954545454538139992 0.67499999999992499333 0.67045454545446858674 0.66590909090901284628 0.66136363636355732787 0.65681818181810203150 0.65227272727264673513 0.64772727272719121672 0.64318181818173569830 0.63863636363628084602 0.63409090909083332122 0.62954545454537891302 0.62499999999992417177 0.62045454545446920847 0.61590909090901435619 0.61136363636355928186 0.60681818181810465163 0.60227272727264957730 0.59772727272719450298 0.59318181818173987274 0.58863636363628502046 0.58409090909082994614 0.57954545454537487181 0.57499999999992001953 0.57045454545446583339 0.56590909090901142520 0.56136363636355723905 0.55681818181810260882 0.55227272727264808960 0.54772727272719379243 0.54318181818174227082 0.53863636363628819570 0.53409090909083367649 0.52954545454537904625 0.52499999999992441602 0.52045454545446967476 0.51590909090901526657 0.51136363636356030327 0.50681818181810545099 0.50227272727265059871 0.49772727272719585745 0.49318181818174083864 0.48863636363628581982 0.48409090909083096754 0.47954545454537644833 0.47499999999992192912 0.47045454545446752093 0.46590909090901277967 0.46136363636355831597 0.45681818181810407431 0.45227272727265549479 0.44772727272720147518 0.44318181818174723352 0.43863636363629282533 0.43409090909083830612 0.42954545454538373139 0.42499999999992932320 0.42045454545447458194 0.41590909090901984069 0.41136363636356532147 0.40681818181811069124 0.40227272727265583896 0.39772727272720120872 0.39318181818174680053 0.38863636363629272541 0.38409090909083859477 0.37954545454538468618 0.37499999999993055555 0.37045454545447642491 0.36590909090902268286 0.36136363636356683138 0.35681818181811347790 0.35227272727265995789 0.34772727272720627134 0.34318181818175252928 0.33863636363629867621 0.33409090909084510068 0.32954545454539124760 0.32499999999993728350 0.32045454545448354144 0.31590909090902974388 0.31136363636357589080 0.30681818181812192670 0.30227272727266818464 0.29772727272721466463 0.29318181818176103359 0.28863636363630751358 0.28409090909085382703 0.27954545454540014049 0.27499999999994667599 0.27045454545448854855 0.26590909090903530609 0.26136363636358189710 0.25681818181812859914 0.25227272727267513464 0.24772727272722167013 0.24318181818176831666 0.23863636363631487991 0.23409090909086138765 0.22954545454540803417 0.22499999999995443090 0.22045454545450093864 0.21590909090904719658 0.21136363636359359330 0.20681818181814010105 0.20227272727268666430 0.19772727272723325531 0.19318181818177970754 0.18863636363632615978 0.18409090909087277854 0.17954545454541617766 0.17499999999996271316 0.17045454545450919315 0.16590909090905572865 0.16136363636360212537 0.15681818181814849433 0.15227272727269497432 0.14772727272724126002 0.14318181818178762899 0.13863636363633405346 0.13409090909088050569 0.12954545454542684690 0.12499999999997322975 0.12045454545451972361 0.11590909090906627299 0.11136363636361276686 0.10681818181815942725 0.10227272727270601826 0.09772727272725253989 0.09318181818179926967 0.08863636363634230797 0.08409090909088905164 0.07954545454543579530 0.07499999999998249733 0.07045454545452915773 0.06590909090907576262 0.06136363636362233975 0.05681818181816888219 0.05227272727271543851 0.04772727272726199482 0.04318181818180850950 0.03863636363635504500 0.03409090909090152499 0.02954545454544801539 0.02499999999999449884 0.02045454545454096495 0.01590909090908742413 0.01136363636363388156 0.00681818181818033119 0.00227272727272677779 
0.99772727272727257386 0.99318181818181661136 0.98863636363636142601 0.98409090909090635169 0.97954545454545061123 0.97499999999999475975 0.97045454545453857520 0.96590909090908205759 0.96136363636362653917 0.95681818181817057667 0.95227272727271472519 0.94772727272725831860 0.94318181818180168996 0.93863636363634572746 0.93409090909088976495 0.92954545454543346938 0.92499999999997695177 0.92045454545452065620 0.91590909090906402756 0.91136363636360706586 0.90681818181816908897 0.90227272727271257136 0.89772727272725560965 0.89318181818179875897 0.88863636363634179727 0.88409090909088461352 0.87954545454542742977 0.87499999999996980193 0.87045454545451228512 0.86590909090905532342 0.86136363636359858376 0.85681818181814128899 0.85227272727268366115 0.84772727272722658842 0.84318181818177029285 0.83863636363631410831 0.83409090909085836785 0.82954545454540196125 0.82499999999994644284 0.82045454545449092443 0.81590909090903573908 0.81136363636358199702 0.80681818181812747781 0.80227272727267284758 0.79772727272721799530 0.79318181818176325404 0.78863636363630784665 0.78409090909085243926 0.77954545454539703186 0.77499999999994173550 0.77045454545448666117 0.76590909090903092071 0.76136363636357495821 0.75681818181811921775 0.75227272727266414343 0.74772727272720906910 0.74318181818175421682 0.73863636363629892045 0.73409090909084429022 0.72954545454538943794 0.72499999999993458566 0.72045454545448017747 0.71590909090902554723 0.71136363636357047291 0.70681818181811517654 0.70227272727265988017 0.69772727272720413971 0.69318181818174817721 0.68863636363629243675 0.68409090909083669629 0.67954545454538117788 0.67499999999992521538 0.67045454545446847572 0.66590909090901240219 0.66136363636355710582 0.65681818181810158741 0.65227272727264640206 0.64772727272719099467 0.64318181818173569830 0.63863636363628073500 0.63409090909083221099 0.62954545454537780280 0.62499999999992306154 0.62045454545446843131 0.61590909090901369005 0.61136363636355883777 0.60681818181810387447 0.60227272727264891117 0.59772727272719383684 0.59318181818173931763 0.58863636363628457637 0.58409090909082972409 0.57954545454537431670 0.57499999999991935340 0.57045454545446494521 0.56590909090901053702 0.56136363636355612883 0.55681818181810149859 0.55227272727264731245 0.54772727272719290426 0.54318181818174093856 0.53863636363628675241 0.53409090909083234422 0.52954545454537793603 0.52499999999992352784 0.52045454545446911965 0.51590909090901448941 0.51136363636355963713 0.50681818181810467383 0.50227272727265004360 0.49772727272719541336 0.49318181818174056108 0.48863636363628537573 0.48409090909083041243 0.47954545454537594873 0.47499999999992159605 0.47045454545446707684 0.46590909090901239109 0.46136363636355814943 0.45681818181810385227 0.45227272727265421803 0.44772727272720025393 0.44318181818174606779 0.43863636363629177062 0.43409090909083747345 0.42954545454538312077 0.42499999999992854605 0.42045454545447402683 0.41590909090901928558 0.41136363636356487739 0.40681818181811046919 0.40227272727265583896 0.39772727272720098668 0.39318181818174646747 0.38863636363629228132 0.38409090909083820620 0.37954545454538429761 0.37499999999993005595 0.37045454545447620287 0.36590909090902223877 0.36136363636356660933 0.35681818181811320034 0.35227272727265962482 0.34772727272720604930 0.34318181818175241826 0.33863636363629867621 0.33409090909084482313 0.32954545454539080351 0.32499999999993689492 0.32045454545448326389 0.31590909090902957734 0.31136363636357566875 0.30681818181812164914 0.30227272727266762953 0.29772727272721410952 0.29318181818176042297 0.28863636363630684745 0.28409090909085299437 0.27954545454539941884 0.27499999999994589883 0.27045454545448854855 0.26590909090903519507 0.26136363636358195262 0.25681818181812854363 0.25227272727267513464 0.24772727272722172565 0.24318181818176823339 0.23863636363631474113 0.23409090909086111010 0.22954545454540775662 0.22499999999995420885 0.22045454545450066108 0.21590909090904683576 0.21136363636359317697 0.20681818181813962920 0.20227272727268619246 0.19772727272723267244 0.19318181818177909692 0.18863636363632566018 0.18409090909087208465 0.17954545454541598337 0.17499999999996257438 0.17045454545450910988 0.16590909090905556211 0.16136363636360201435 0.15681818181814846658 0.15227272727269478003 0.14772727272724120451 0.14318181818178757347 0.13863636363633402571 0.13409090909088045018 0.12954545454542681915 0.12499999999997310485 0.12045454545451951545 0.11590909090906607870 0.11136363636361260032 0.10681818181815919133 0.10227272727270567132 0.09772727272725226233 0.09318181818179890885 0.08863636363634236348 0.08409090909088909327 0.07954545454543575367 0.07499999999998244182 0.07045454545452910222 0.06590909090907573487 0.06136363636362228424 0.05681818181816882668 0.05227272727271538300 0.04772727272726193931 0.04318181818180845399 0.03863636363635496174 0.03409090909090145560 0.02954545454544796335 0.02499999999999446415 0.02045454545454092332 0.01590909090908738943 0.01136363636363385728 0.00681818181818031298 0.00227272727272677215 
0.99772727272727246284 0.99318181818181661136 0.98863636363636109294 0.98409090909090579657 0.97954545454545016714 0.97499999999999376055 0.97045454545453746498 0.96590909090908172452 0.96136363636362598406 0.95681818181817024360 0.95227272727271439212 0.94772727272725809655 0.94318181818180091280 0.93863636363634506132 0.93409090909088932086 0.92954545454543324734 0.92499999999997739586 0.92045454545452098927 0.91590909090906447165 0.91136363636360762097 0.90681818181816553626 0.90227272727270924069 0.89772727272725261205 0.89318181818179620546 0.88863636363633957682 0.88409090909088283716 0.87954545454542620853 0.87499999999996869171 0.87045454545451128592 0.86590909090905465728 0.86136363636359769558 0.85681818181814151103 0.85227272727268443830 0.84772727272722736558 0.84318181818177051490 0.83863636363631433035 0.83409090909085858989 0.82954545454540218330 0.82499999999994688693 0.82045454545449136852 0.81590909090903473988 0.81136363636358055373 0.80681818181812592350 0.80227272727267140429 0.79772727272721710712 0.79318181818176203279 0.78863636363630695847 0.78409090909085132903 0.77954545454539592164 0.77499999999994073629 0.77045454545448555095 0.76590909090903058765 0.76136363636357495821 0.75681818181811899571 0.75227272727266347729 0.74772727272720851399 0.74318181818175332864 0.73863636363629803228 0.73409090909084340204 0.72954545454538888283 0.72499999999993225419 0.72045454545447773498 0.71590909090902310474 0.71136363636356836349 0.70681818181811340018 0.70227272727265821484 0.69772727272720291847 0.69318181818174706699 0.68863636363629110448 0.68409090909083569709 0.67954545454538028970 0.67499999999992477129 0.67045454545446880879 0.66590909090901284628 0.66136363636355688378 0.65681818181810158741 0.65227272727264629104 0.64772727272719077263 0.64318181818173569830 0.63863636363628095705 0.63409090909083087872 0.62954545454537624849 0.62499999999992139621 0.62045454545446698802 0.61590909090901246881 0.61136363636355772755 0.60681818181810298629 0.60227272727264791197 0.59772727272719294866 0.59318181818173831843 0.58863636363628379922 0.58409090909082950205 0.57954545454537442772 0.57499999999991935340 0.57045454545446439010 0.56590909090900987088 0.56136363636355568474 0.55681818181810072144 0.55227272727264653529 0.54772727272719201608 0.54318181818173927322 0.53863636363628508708 0.53409090909083078991 0.52954545454537649274 0.52499999999992219557 0.52045454545446778738 0.51590909090901337919 0.51136363636355852691 0.50681818181810367463 0.50227272727264926644 0.49772727272719463620 0.49318181818174022801 0.48863636363628537573 0.48409090909083046794 0.47954545454537556015 0.47499999999992126298 0.47045454545446685479 0.46590909090901222456 0.46136363636355792739 0.45681818181810379675 0.45227272727265277474 0.44772727272719875513 0.44318181818174468001 0.43863636363629049386 0.43409090909083641874 0.42954545454538212157 0.42499999999992765787 0.42045454545447313865 0.41590909090901861944 0.41136363636356426676 0.40681818181810991408 0.40227272727265567243 0.39772727272720109770 0.39318181818174646747 0.38863636363629205928 0.38409090909083803966 0.37954545454538402005 0.37499999999992983390 0.37045454545447598083 0.36590909090902201672 0.36136363636356638729 0.35681818181811281177 0.35227272727265912522 0.34772727272720554970 0.34318181818175197417 0.33863636363629817660 0.33409090909084449006 0.32954545454539041494 0.32499999999993656186 0.32045454545448281980 0.31590909090902913325 0.31136363636357544671 0.30681818181812159363 0.30227272727266757402 0.29772727272721366543 0.29318181818175992337 0.28863636363630629234 0.28409090909085243926 0.27954545454539880822 0.27499999999994523270 0.27045454545448849304 0.26590909090903502854 0.26136363636358161955 0.25681818181812826607 0.25227272727267491259 0.24772727272722142033 0.24318181818176798359 0.23863636363631435255 0.23409090909086072152 0.22954545454540728477 0.22499999999995376476 0.22045454545450038353 0.21590909090904664147 0.21136363636359301044 0.20681818181813924062 0.20227272727268577612 0.19772727272723220060 0.19318181818177851405 0.18863636363632507731 0.18409090909087155730 0.17954545454541578908 0.17499999999996218580 0.17045454545450877681 0.16590909090905522905 0.16136363636360176455 0.15681818181814821678 0.15227272727269469677 0.14772727272724101022 0.14318181818178737919 0.13863636363633385917 0.13409090909088025589 0.12954545454542673588 0.12499999999997306321 0.12045454545451944606 0.11590909090906595380 0.11136363636361237828 0.10681818181815895541 0.10227272727270543540 0.09772727272725198477 0.09318181818179857578 0.08863636363634241899 0.08409090909088910715 0.07954545454543576755 0.07499999999998241407 0.07045454545452903283 0.06590909090907565160 0.06136363636362219404 0.05681818181816875729 0.05227272727271530667 0.04772727272726188380 0.04318181818180843318 0.03863636363635494092 0.03409090909090142785 0.02954545454544794947 0.02499999999999443986 0.02045454545454089210 0.01590909090908736515 0.01136363636363383299 0.00681818181818030170 0.00227272727272676868 
0.99772727272727246284 0.99318181818181683340 0.98863636363636109294 0.98409090909090546351 0.97954545454544950100 0.97499999999999298339 0.97045454545453657680 0.96590909090908172452 0.96136363636362620610 0.95681818181817068769 0.95227272727271472519 0.94772727272725798553 0.94318181818180091280 0.93863636363634450621 0.93409090909088909882 0.92954545454543302530 0.92499999999997728484 0.92045454545452165540 0.91590909090906491574 0.91136363636360828711 0.90681818181816309377 0.90227272727270690922 0.89772727272725061365 0.89318181818179387399 0.88863636363633757842 0.88409090909088094978 0.87954545454542443217 0.87499999999996769251 0.87045454545451028672 0.86590909090905343604 0.86136363636359647433 0.85681818181814017876 0.85227272727268355013 0.84772727272722714353 0.84318181818177029285 0.83863636363631410831 0.83409090909085836785 0.82954545454540240534 0.82499999999994688693 0.82045454545449170158 0.81590909090903451784 0.81136363636357988760 0.80681818181812525737 0.80227272727267040509 0.79772727272721577485 0.79318181818176081155 0.78863636363630573722 0.78409090909085066290 0.77954545454539503346 0.77499999999993929301 0.77045454545448399664 0.76590909090902870027 0.76136363636357340390 0.75681818181811810753 0.75227272727266247809 0.74772727272720729275 0.74318181818175244047 0.73863636363629725512 0.73409090909084251386 0.72954545454538788363 0.72499999999993081090 0.72045454545447618067 0.71590909090902155043 0.71136363636356658713 0.70681818181811184587 0.70227272727265654950 0.69772727272720158620 0.69318181818174617881 0.68863636363629021631 0.68409090909083469789 0.67954545454537895743 0.67499999999992343902 0.67045454545446814265 0.66590909090901240219 0.66136363636355666173 0.65681818181810114332 0.65227272727264606900 0.64772727272719077263 0.64318181818173580933 0.63863636363628095705 0.63409090909083010157 0.62954545454537513827 0.62499999999992050803 0.62045454545446576677 0.61590909090901135858 0.61136363636355661733 0.60681818181810209811 0.60227272727264724583 0.59772727272719217151 0.59318181818173720821 0.58863636363628257797 0.58409090909082794774 0.57954545454537331750 0.57499999999991857624 0.57045454545446361294 0.56590909090900898271 0.56136363636355468554 0.55681818181809994428 0.55227272727264564711 0.54772727272719134994 0.54318181818173827402 0.53863636363628408787 0.53409090909082967968 0.52954545454537527149 0.52499999999992097433 0.52045454545446656613 0.51590909090901226897 0.51136363636355786078 0.50681818181810289747 0.50227272727264815622 0.49772727272719352598 0.49318181818173900677 0.48863636363628459858 0.48409090909083002385 0.47954545454537522708 0.47499999999992070787 0.47045454545446646621 0.46590909090901200251 0.46136363636355770534 0.45681818181810357471 0.45227272727265199759 0.44772727272719786695 0.44318181818174373632 0.43863636363628949466 0.43409090909083530851 0.42954545454538106686 0.42499999999992693622 0.42045454545447258354 0.41590909090901795331 0.41136363636356348961 0.40681818181810902590 0.40227272727265472874 0.39772727272720054259 0.39318181818174613440 0.38863636363629172621 0.38409090909083754006 0.37954545454538363147 0.37499999999992944533 0.37045454545447553674 0.36590909090902168366 0.36136363636356644280 0.35681818181811264523 0.35227272727265890317 0.34772727272720516112 0.34318181818175153008 0.33863636363629778803 0.33409090909084404597 0.32954545454539024840 0.32499999999993628430 0.32045454545448232020 0.31590909090902841161 0.31136363636357466955 0.30681818181812103852 0.30227272727266712993 0.29772727272721316583 0.29318181818175936826 0.28863636363630568171 0.28409090909085193966 0.27954545454539825311 0.27499999999994462208 0.27045454545448871508 0.26590909090903513956 0.26136363636358173057 0.25681818181812815505 0.25227272727267463504 0.24772727272722111502 0.24318181818176767828 0.23863636363631413051 0.23409090909086044396 0.22954545454540681293 0.22499999999995320965 0.22045454545449968964 0.21590909090904614187 0.21136363636359253859 0.20681818181813882429 0.20227272727268522101 0.19772727272723164549 0.19318181818177804221 0.18863636363632454995 0.18409090909087097443 0.17954545454541576133 0.17499999999996221356 0.17045454545450866579 0.16590909090905500700 0.16136363636360151474 0.15681818181814799473 0.15227272727269444696 0.14772727272724089920 0.14318181818178721265 0.13863636363633358162 0.13409090909087997834 0.12954545454542643057 0.12499999999997285505 0.12045454545451925177 0.11590909090906566237 0.11136363636361208684 0.10681818181815860846 0.10227272727270514396 0.09772727272725167946 0.09318181818179822884 0.08863636363634250226 0.08409090909088916266 0.07954545454543579530 0.07499999999998241407 0.07045454545452896344 0.06590909090907558221 0.06136363636362213853 0.05681818181816869484 0.05227272727271526503 0.04772727272726182829 0.04318181818180837073 0.03863636363635488541 0.03409090909090141397 0.02954545454544792171 0.02499999999999440517 0.02045454545454087128 0.01590909090908733739 0.01136363636363382085 0.00681818181818029216 0.00227272727272676434 
0.99772727272727212977 0.99318181818181661136 0.98863636363636053783 0.98409090909090468635 0.97954545454544850180 0.97499999999999276135 0.97045454545453679884 0.96590909090908150247 0.96136363636362642815 0.95681818181817068769 0.95227272727271439212 0.94772727272725754144 0.94318181818180091280 0.93863636363634439519 0.93409090909088887678 0.92954545454543313632 0.92499999999997806199 0.92045454545452209949 0.91590909090906591494 0.91136363636360939733 0.90681818181816087332 0.90227272727270513286 0.89772727272724850422 0.89318181818179209763 0.88863636363633546900 0.88409090909087906240 0.87954545454542243377 0.87499999999996580513 0.87045454545450906547 0.86590909090905232581 0.86136363636359536411 0.85681818181813884650 0.85227272727268221786 0.84772727272722581127 0.84318181818176962672 0.83863636363631344217 0.83409090909085792376 0.82954545454540196125 0.82499999999994688693 0.82045454545449147954 0.81590909090903429579 0.81136363636357988760 0.80681818181812459123 0.80227272727266951691 0.79772727272721466463 0.79318181818175947928 0.78863636363630451598 0.78409090909084944165 0.77954545454539392324 0.77499999999993840483 0.77045454545448266437 0.76590909090902714595 0.76136363636357196061 0.75681818181811655322 0.75227272727266125685 0.74772727272720596048 0.74318181818175121922 0.73863636363629603387 0.73409090909084140364 0.72954545454538655136 0.72499999999992947863 0.72045454545447518147 0.71590909090902021816 0.71136363636356514384 0.70681818181811029156 0.70227272727265499519 0.69772727272719992087 0.69318181818174473552 0.68863636363628910608 0.68409090909083358767 0.67954545454537784721 0.67499999999992221777 0.67045454545446681038 0.66590909090901129197 0.66136363636355599560 0.65681818181810069923 0.65227272727264573593 0.64772727272719032854 0.64318181818173569830 0.63863636363628073500 0.63409090909082910237 0.62954545454537447213 0.62499999999991961985 0.62045454545446476757 0.61590909090901035938 0.61136363636355550710 0.60681818181810076585 0.60227272727264602459 0.59772727272719117231 0.59318181818173643105 0.58863636363628146775 0.58409090909082661547 0.57954545454537187421 0.57499999999991724398 0.57045454545446239170 0.56590909090900787248 0.56136363636355368634 0.55681818181809894508 0.55227272727264464791 0.54772727272719023972 0.54318181818173727482 0.53863636363628308867 0.53409090909082856946 0.52954545454537416127 0.52499999999991986410 0.52045454545446534489 0.51590909090901115874 0.51136363636355652851 0.50681818181810189827 0.50227272727264737906 0.49772727272719263780 0.49318181818173795206 0.48863636363628348835 0.48409090909082896914 0.47954545454537433891 0.47499999999991993072 0.47045454545446585559 0.46590909090901133638 0.46136363636355731677 0.45681818181810318613 0.45227272727265116492 0.44772727272719720082 0.44318181818174284814 0.43863636363628866199 0.43409090909083442034 0.42954545454538006766 0.42499999999992593702 0.42045454545447169536 0.41590909090901717615 0.41136363636356276796 0.40681818181810830426 0.40227272727265395158 0.39772727272719970992 0.39318181818174535724 0.38863636363629117110 0.38409090909083698495 0.37954545454538307636 0.37499999999992883470 0.37045454545447503714 0.36590909090902123957 0.36136363636356644280 0.35681818181811275625 0.35227272727265890317 0.34772727272720493907 0.34318181818175114151 0.33863636363629734394 0.33409090909084354637 0.32954545454538980431 0.32499999999993589572 0.32045454545448187611 0.31590909090902796752 0.31136363636357400342 0.30681818181812020585 0.30227272727266629726 0.29772727272721249969 0.29318181818175870212 0.28863636363630507109 0.28409090909085116250 0.27954545454539747595 0.27499999999994378941 0.27045454545448877059 0.26590909090903525058 0.26136363636358161955 0.25681818181812804402 0.25227272727267435748 0.24772727272722078196 0.24318181818176726194 0.23863636363631376969 0.23409090909086011090 0.22954545454540647986 0.22499999999995273781 0.22045454545449910677 0.21590909090904553125 0.21136363636359190021 0.20681818181813824142 0.20227272727268463814 0.19772727272723111813 0.19318181818177743159 0.18863636363632393933 0.18409090909087039156 0.17954545454541567806 0.17499999999996221356 0.17045454545450858252 0.16590909090905486822 0.16136363636360129270 0.15681818181814777269 0.15227272727269419716 0.14772727272724064940 0.14318181818178701836 0.13863636363633338733 0.13409090909087972854 0.12954545454542604199 0.12499999999997249422 0.12045454545451890482 0.11590909090906532930 0.11136363636361179541 0.10681818181815835866 0.10227272727270483865 0.09772727272725138803 0.09318181818179789577 0.08863636363634266879 0.08409090909088925980 0.07954545454543585081 0.07499999999998240019 0.07045454545452896344 0.06590909090907554058 0.06136363636362208995 0.05681818181816864627 0.05227272727271520258 0.04772727272726177278 0.04318181818180831522 0.03863636363635482296 0.03409090909090135152 0.02954545454544786967 0.02499999999999436007 0.02045454545454082965 0.01590909090908731657 0.01136363636363380523 0.00681818181818028175 0.00227272727272676174 
0.99772727272727179670 0.99318181818181572318 0.98863636363635976068 0.98409090909090357613 0.97954545454544772465 0.97499999999999242828 0.97045454545453635475 0.96590909090908116941 0.96136363636362576202 0.95681818181817046565 0.95227272727271461417 0.94772727272725809655 0.94318181818180146792 0.93863636363634528337 0.93409090909088987598 0.92954545454543391347 0.92499999999997850608 0.92045454545452276562 0.91590909090906680312 0.91136363636361061857 0.90681818181815854185 0.90227272727270269037 0.89772727272724672787 0.89318181818179032128 0.88863636363633369264 0.88409090909087706400 0.87954545454542054639 0.87499999999996358468 0.87045454545450751116 0.86590909090905143763 0.86136363636359458695 0.85681818181813795832 0.85227272727268144070 0.84772727272722514513 0.84318181818176962672 0.83863636363631366422 0.83409090909085770171 0.82954545454540218330 0.82499999999994688693 0.82045454545449114647 0.81590909090903418477 0.81136363636357944351 0.80681818181812425816 0.80227272727266929486 0.79772727272721399849 0.79318181818175848008 0.78863636363630307269 0.78409090909084755427 0.77954545454539236893 0.77499999999993729460 0.77045454545448177619 0.76590909090902603573 0.76136363636357073936 0.75681818181811533197 0.75227272727266059071 0.74772727272720529434 0.74318181818175022002 0.73863636363629536774 0.73409090909084040444 0.72954545454538510807 0.72499999999992836841 0.72045454545447373818 0.71590909090901899692 0.71136363636356414464 0.70681818181810895929 0.70227272727265355190 0.69772727272719836655 0.69318181818174284814 0.68863636363628777382 0.68409090909083269949 0.67954545454537707005 0.67499999999992144062 0.67045454545446614425 0.66590909090901062584 0.66136363636355577356 0.65681818181810047719 0.65227272727264551389 0.64772727272719032854 0.64318181818173558728 0.63863636363628029091 0.63409090909082799215 0.62954545454537336191 0.62499999999991873167 0.62045454545446410144 0.61590909090900924916 0.61136363636355417484 0.60681818181809954460 0.60227272727264469232 0.59772727272719006208 0.59318181818173543185 0.58863636363628057957 0.58409090909082561627 0.57954545454537098603 0.57499999999991613375 0.57045454545446183658 0.56590909090900720635 0.56136363636355279816 0.55681818181809850099 0.55227272727264409280 0.54772727272718924052 0.54318181818173616460 0.53863636363628186743 0.53409090909082745924 0.52954545454537327309 0.52499999999991886490 0.52045454545446423467 0.51590909090900993750 0.51136363636355519624 0.50681818181810078805 0.50227272727264637986 0.49772727272719186065 0.49318181818173711939 0.48863636363628271120 0.48409090909082830301 0.47954545454537411686 0.47499999999991970867 0.47045454545446541150 0.46590909090901122536 0.46136363636355715023 0.45681818181810263102 0.45227272727265016572 0.44772727272719614611 0.44318181818174201547 0.43863636363628782933 0.43409090909083347665 0.42954545454537906846 0.42499999999992488231 0.42045454545447036310 0.41590909090901623246 0.41136363636356204632 0.40681818181810780466 0.40227272727265328545 0.39772727272719904379 0.39318181818174480213 0.38863636363629083803 0.38409090909083676291 0.37954545454538268778 0.37499999999992872368 0.37045454545447475958 0.36590909090902057343 0.36136363636356649831 0.35681818181811258972 0.35227272727265868113 0.34772727272720488356 0.34318181818175091946 0.33863636363629689985 0.33409090909084304677 0.32954545454538897165 0.32499999999993511857 0.32045454545448143202 0.31590909090902741241 0.31136363636357344831 0.30681818181811959523 0.30227272727266574215 0.29772727272721205560 0.29318181818175825804 0.28863636363630457149 0.28409090909085071841 0.27954545454539703186 0.27499999999994306776 0.27045454545448888162 0.26590909090903519507 0.26136363636358161955 0.25681818181812798851 0.25227272727267424646 0.24772727272722055991 0.24318181818176690112 0.23863636363631315906 0.23409090909085961130 0.22954545454540603577 0.22499999999995237698 0.22045454545449860717 0.21590909090904503165 0.21136363636359140061 0.20681818181813782509 0.20227272727268424957 0.19772727272723061853 0.19318181818177693199 0.18863636363632343973 0.18409090909086978094 0.17954545454541573357 0.17499999999996210254 0.17045454545450849926 0.16590909090905486822 0.16136363636360123719 0.15681818181814755064 0.15227272727269397512 0.14772727272724028857 0.14318181818178674081 0.13863636363633313753 0.13409090909087956200 0.12954545454542584770 0.12499999999997227218 0.12045454545451868278 0.11590909090906514889 0.11136363636361154561 0.10681818181815808111 0.10227272727270453334 0.09772727272725112435 0.09318181818179756271 0.08863636363634286308 0.08409090909088942634 0.07954545454543596184 0.07499999999998248346 0.07045454545452901896 0.06590909090907556833 0.06136363636362211771 0.05681818181816864627 0.05227272727271517483 0.04772727272726172421 0.04318181818180825970 0.03863636363635478826 0.03409090909090130295 0.02954545454544782110 0.02499999999999431149 0.02045454545454079495 0.01590909090908729229 0.01136363636363378615 0.00681818181818027481 0.00227272727272676001 
0.99772727272727168568 0.99318181818181516807 0.98863636363635953863 0.98409090909090324306 0.97954545454544750260 0.97499999999999198419 0.97045454545453635475 0.96590909090908128043 0.96136363636362565099 0.95681818181817035462 0.95227272727271450314 0.94772727272725842962 0.94318181818180268916 0.93863636363634617155 0.93409090909089065313 0.92954545454543469063 0.92499999999997895017 0.92045454545452320971 0.91590909090906758028 0.91136363636361228391 0.90681818181815621038 0.90227272727270046992 0.89772727272724461844 0.89318181818178854492 0.88863636363633236037 0.88409090909087573174 0.87954545454541921412 0.87499999999996247446 0.87045454545450606787 0.86590909090904988332 0.86136363636359325469 0.85681818181813662605 0.85227272727268055252 0.84772727272722425695 0.84318181818176907161 0.83863636363631366422 0.83409090909085770171 0.82954545454540207228 0.82499999999994644284 0.82045454545449070238 0.81590909090903374068 0.81136363636357899942 0.80681818181812370305 0.80227272727266885077 0.79772727272721355440 0.79318181818175803599 0.78863636363630229553 0.78409090909084677712 0.77954545454539125870 0.77499999999993607336 0.77045454545448044392 0.76590909090902448142 0.76136363636356940710 0.75681818181811422175 0.75227272727265948049 0.74772727272720462821 0.74318181818174933184 0.73863636363629425752 0.73409090909083918319 0.72954545454538388682 0.72499999999992692512 0.72045454545447229489 0.71590909090901755363 0.71136363636356292339 0.70681818181810784907 0.70227272727265255270 0.69772727272719725633 0.69318181818174184894 0.68863636363628666359 0.68409090909083158927 0.67954545454537595983 0.67499999999992055244 0.67045454545446514505 0.66590909090900995970 0.66136363636355532947 0.65681818181810058821 0.65227272727264562491 0.64772727272719043956 0.64318181818173525421 0.63863636363628017989 0.63409090909082665988 0.62954545454537225169 0.62499999999991762145 0.62045454545446299122 0.61590909090900836098 0.61136363636355328666 0.60681818181809832335 0.60227272727264358210 0.59772727272718884084 0.59318181818173432163 0.58863636363627924730 0.58409090909082439502 0.57954545454536976479 0.57499999999991513455 0.57045454545446105943 0.56590909090900676226 0.56136363636355213202 0.55681818181809772383 0.55227272727264320462 0.54772727272718857439 0.54318181818173494335 0.53863636363628053516 0.53409090909082634901 0.52954545454537227389 0.52499999999991797672 0.52045454545446345751 0.51590909090900882727 0.51136363636355430806 0.50681818181809978885 0.50227272727264538066 0.49772727272719086145 0.49318181818173623121 0.48863636363628187853 0.48409090909082752585 0.47954545454537361726 0.47499999999991954214 0.47045454545446507844 0.46590909090901089229 0.46136363636355670614 0.45681818181810229795 0.45227272727264899999 0.44772727272719525793 0.44318181818174096076 0.43863636363628688564 0.43409090909083269949 0.42954545454537840232 0.42499999999992410515 0.42045454545446969696 0.41590909090901539980 0.41136363636356126916 0.40681818181810686097 0.40227272727265250829 0.39772727272719843317 0.39318181818174413600 0.38863636363629028292 0.38409090909083654086 0.37954545454538241023 0.37499999999992839061 0.37045454545447420447 0.36590909090902012935 0.36136363636356622075 0.35681818181811242319 0.35227272727265845909 0.34772727272720460601 0.34318181818175064191 0.33863636363629656678 0.33409090909084260268 0.32954545454538863858 0.32499999999993467448 0.32045454545448082140 0.31590909090902674627 0.31136363636357278217 0.30681818181811898461 0.30227272727266513153 0.29772727272721150049 0.29318181818175786946 0.28863636363630401638 0.28409090909085021881 0.27954545454539636573 0.27499999999994245714 0.27045454545448882611 0.26590909090903519507 0.26136363636358145301 0.25681818181812787749 0.25227272727267419095 0.24772727272722044889 0.24318181818176667908 0.23863636363631296478 0.23409090909085927823 0.22954545454540561944 0.22499999999995182187 0.22045454545449810757 0.21590909090904455980 0.21136363636359092877 0.20681818181813746427 0.20227272727268397201 0.19772727272723025771 0.19318181818177657116 0.18863636363632291237 0.18409090909086919807 0.17954545454541559479 0.17499999999996199151 0.17045454545450838824 0.16590909090905478496 0.16136363636360109841 0.15681818181814738411 0.15227272727269375308 0.14772727272724006653 0.14318181818178651876 0.13863636363633285997 0.13409090909087922894 0.12954545454542557015 0.12499999999997192524 0.12045454545451839135 0.11590909090906485746 0.11136363636361137908 0.10681818181815784519 0.10227272727270433905 0.09772727272725076353 0.09318181818179721576 0.08863636363634312676 0.08409090909088964838 0.07954545454543614225 0.07499999999998263611 0.07045454545452912998 0.06590909090907562384 0.06136363636362216628 0.05681818181816868790 0.05227272727271517483 0.04772727272726170339 0.04318181818180823195 0.03863636363635475357 0.03409090909090126131 0.02954545454544776212 0.02499999999999426639 0.02045454545454077760 0.01590909090908727147 0.01136363636363377401 0.00681818181818027221 0.00227272727272675784 
0.99772727272727168568 0.99318181818181550113 0.98863636363636020477 0.98409090909090424226 0.97954545454544816874 0.97499999999999231726 0.97045454545453679884 0.96590909090908072532 0.96136363636362542895 0.95681818181817068769 0.95227272727271494723 0.94772727272725898473 0.94318181818180324427 0.93863636363634705972 0.93409090909089109722 0.92954545454543513472 0.92499999999997928324 0.92045454545452354278 0.91590909090906824641 0.91136363636361328311 0.90681818181815354585 0.90227272727269824948 0.89772727272724250902 0.89318181818178665754 0.88863636363633013993 0.88409090909087395538 0.87954545454541710470 0.87499999999996058708 0.87045454545450473560 0.86590909090904877310 0.86136363636359214446 0.85681818181813540480 0.85227272727267899821 0.84772727272722370184 0.84318181818176873854 0.83863636363631322013 0.83409090909085770171 0.82954545454540207228 0.82499999999994633182 0.82045454545449092443 0.81590909090903296352 0.81136363636357811124 0.80681818181812314794 0.80227272727266807362 0.79772727272721233316 0.79318181818175692577 0.78863636363630085224 0.78409090909084555587 0.77954545454539014848 0.77499999999993485211 0.77045454545447900063 0.76590909090902314915 0.76136363636356763074 0.75681818181811288948 0.75227272727265859231 0.74772727272720340697 0.74318181818174855469 0.73863636363629336934 0.73409090909083818399 0.72954545454538322069 0.72499999999992548183 0.72045454545447096262 0.71590909090901622136 0.71136363636356159112 0.70681818181810629476 0.70227272727265099839 0.69772727272719570202 0.69318181818174040565 0.68863636363628544235 0.68409090909083047904 0.67954545454537484961 0.67499999999991944222 0.67045454545446414585 0.66590909090900940459 0.66136363636355510742 0.65681818181810025514 0.65227272727264540286 0.64772727272719032854 0.64318181818173525421 0.63863636363628051296 0.63409090909082510557 0.62954545454537069737 0.62499999999991628918 0.62045454545446188099 0.61590909090900702871 0.61136363636355217643 0.60681818181809699109 0.60227272727264224983 0.59772727272718784164 0.59318181818173321140 0.58863636363627813708 0.58409090909082317378 0.57954545454536843252 0.57499999999991424637 0.57045454545446028227 0.56590909090900598510 0.56136363636355168794 0.55681818181809727974 0.55227272727264253849 0.54772727272718824132 0.54318181818173338904 0.53863636363627931392 0.53409090909082523879 0.52954545454537105265 0.52499999999991664446 0.52045454545446212524 0.51590909090900738398 0.51136363636355308682 0.50681818181809878965 0.50227272727264449248 0.49772727272718986224 0.49318181818173534303 0.48863636363628082382 0.48409090909082697074 0.47954545454537322868 0.47499999999991909805 0.47045454545446496741 0.46590909090901078127 0.46136363636355648410 0.45681818181810229795 0.45227272727264788976 0.44772727272719403668 0.44318181818173996156 0.43863636363628599746 0.43409090909083153376 0.42954545454537729210 0.42499999999992299493 0.42045454545446869776 0.41590909090901462264 0.41136363636356043649 0.40681818181810613932 0.40227272727265173113 0.39772727272719754499 0.39318181818174369191 0.38863636363628994985 0.38409090909083598575 0.37954545454538213267 0.37499999999992816857 0.37045454545447398242 0.36590909090902001832 0.36136363636356583218 0.35681818181811203461 0.35227272727265812602 0.34772727272720416192 0.34318181818175003128 0.33863636363629606718 0.33409090909084199206 0.32954545454538802796 0.32499999999993423039 0.32045454545448026629 0.31590909090902619116 0.31136363636357222706 0.30681818181811826296 0.30227272727266463193 0.29772727272721116742 0.29318181818175736986 0.28863636363630362780 0.28409090909084977472 0.27954545454539581062 0.27499999999994201305 0.27045454545448871508 0.26590909090903497303 0.26136363636358134199 0.25681818181812759994 0.25227272727267380237 0.24772727272722006031 0.24318181818176620723 0.23863636363631249293 0.23409090909085888965 0.22954545454540520311 0.22499999999995146105 0.22045454545449763573 0.21590909090904394918 0.21136363636359051243 0.20681818181813710344 0.20227272727268355568 0.19772727272722992464 0.19318181818177618259 0.18863636363632246828 0.18409090909086880949 0.17954545454541537275 0.17499999999996179723 0.17045454545450822170 0.16590909090905459067 0.16136363636360079310 0.15681818181814716207 0.15227272727269347552 0.14772727272723984449 0.14318181818178629672 0.13863636363633263793 0.13409090909087895138 0.12954545454542526484 0.12499999999997161992 0.12045454545451815542 0.11590909090906462153 0.11136363636361110152 0.10681818181815759539 0.10227272727270401986 0.09772727272725048597 0.09318181818179693821 0.08863636363634337656 0.08409090909088987043 0.07954545454543633654 0.07499999999998271938 0.07045454545452919937 0.06590909090907569323 0.06136363636362217322 0.05681818181816866709 0.05227272727271516095 0.04772727272726168257 0.04318181818180821807 0.03863636363635473969 0.03409090909090126131 0.02954545454544773436 0.02499999999999423864 0.02045454545454074638 0.01590909090908725759 0.01136363636363376187 0.00681818181818026267 0.00227272727272675740 
0.99772727272727146364 0.99318181818181505705 0.98863636363635976068 0.98409090909090424226 0.97954545454544839078 0.97499999999999209521 0.97045454545453624373 0.96590909090908028123 0.96136363636362520690 0.95681818181817057667 0.95227272727271539132 0.94772727272725953984 0.94318181818180379938 0.93863636363634794790 0.93409090909089220744 0.92954545454543591188 0.92499999999998006039 0.92045454545452465300 0.91590909090906924561 0.91136363636361417129 0.90681818181815099233 0.90227272727269602903 0.89772727272724073266 0.89318181818178443709 0.88863636363632814152 0.88409090909087217902 0.87954545454541521732 0.87499999999995892175 0.87045454545450318129 0.86590909090904732981 0.86136363636359125628 0.85681818181813462765 0.85227272727267844310 0.84772727272722314673 0.84318181818176807241 0.83863636363631277604 0.83409090909085714660 0.82954545454540229432 0.82499999999994644284 0.82045454545449092443 0.81590909090903229739 0.81136363636357744511 0.80681818181812259283 0.80227272727266685237 0.79772727272721111191 0.79318181818175581554 0.78863636363629974202 0.78409090909084411258 0.77954545454538903826 0.77499999999993374189 0.77045454545447800143 0.76590909090902203893 0.76136363636356674256 0.75681818181811189028 0.75227272727265748209 0.74772727272720240776 0.74318181818174733344 0.73863636363629270321 0.73409090909083762888 0.72954545454538211047 0.72499999999992403854 0.72045454545446974137 0.71590909090901522216 0.71136363636355992579 0.70681818181810474044 0.70227272727264966612 0.69772727272719414771 0.69318181818173885134 0.68863636363628411008 0.68409090909082936882 0.67954545454537407245 0.67499999999991877608 0.67045454545446370176 0.66590909090900907152 0.66136363636355466333 0.65681818181809981105 0.65227272727264518082 0.64772727272719055058 0.64318181818173569830 0.63863636363628084602 0.63409090909082377330 0.62954545454536958715 0.62499999999991517896 0.62045454545446032668 0.61590909090900558542 0.61136363636355084417 0.60681818181809565882 0.60227272727264091756 0.59772727272718650937 0.59318181818173210118 0.58863636363627724890 0.58409090909082239662 0.57954545454536776639 0.57499999999991358024 0.57045454545445950512 0.56590909090900520795 0.56136363636355079976 0.55681818181809683566 0.55227272727264242747 0.54772727272718779723 0.54318181818173205677 0.53863636363627820369 0.53409090909082401755 0.52954545454536960936 0.52499999999991531219 0.52045454545446079297 0.51590909090900605172 0.51136363636355186557 0.50681818181809767943 0.50227272727264360430 0.49772727272718925162 0.49318181818173456588 0.48863636363628037973 0.48409090909082641563 0.47954545454537272908 0.47499999999991859845 0.47045454545446457884 0.46590909090901067025 0.46136363636355648410 0.45681818181810229795 0.45227272727264672403 0.44772727272719298197 0.44318181818173907338 0.43863636363628466519 0.43409090909083047904 0.42954545454537634841 0.42499999999992188471 0.42045454545446758754 0.41590909090901373446 0.41136363636355971485 0.40681818181810547319 0.40227272727265117602 0.39772727272719710090 0.39318181818174324782 0.38863636363628950576 0.38409090909083565268 0.37954545454538168858 0.37499999999992789101 0.37045454545447387140 0.36590909090901979628 0.36136363636356549911 0.35681818181811164603 0.35227272727265779295 0.34772727272720360681 0.34318181818174964270 0.33863636363629556758 0.33409090909084138143 0.32954545454538736182 0.32499999999993356425 0.32045454545447971118 0.31590909090902574707 0.31136363636357172746 0.30681818181811798540 0.30227272727266418784 0.29772727272721066782 0.29318181818175687026 0.28863636363630307269 0.28409090909084944165 0.27954545454539553306 0.27499999999994162447 0.27045454545448843753 0.26590909090903486200 0.26136363636358111995 0.25681818181812721136 0.25227272727267346930 0.24772727272721967173 0.24318181818176576314 0.23863636363631199333 0.23409090909085847332 0.22954545454540484228 0.22499999999995107247 0.22045454545449730266 0.21590909090904369938 0.21136363636359009610 0.20681818181813663160 0.20227272727268308383 0.19772727272722942504 0.19318181818177584952 0.18863636363632219073 0.18409090909086839316 0.17954545454541509519 0.17499999999996154743 0.17045454545450799966 0.16590909090905422985 0.16136363636360057106 0.15681818181814691227 0.15227272727269308694 0.14772727272723948366 0.14318181818178599141 0.13863636363633238813 0.13409090909087872934 0.12954545454542507055 0.12499999999997143951 0.12045454545451786399 0.11590909090906441337 0.11136363636361087948 0.10681818181815730395 0.10227272727270379782 0.09772727272725019454 0.09318181818179660514 0.08863636363634358473 0.08409090909089003696 0.07954545454543641980 0.07499999999998277489 0.07045454545452919937 0.06590909090907576262 0.06136363636362220098 0.05681818181816868096 0.05227272727271517483 0.04772727272726169645 0.04318181818180820419 0.03863636363635472581 0.03409090909090122662 0.02954545454544772048 0.02499999999999421088 0.02045454545454073597 0.01590909090908725065 0.01136363636363375493 0.00681818181818025833 0.00227272727272675350 
0.99772727272727135261 0.99318181818181516807 0.98863636363635953863 0.98409090909090368715 0.97954545454544816874 0.97499999999999198419 0.97045454545453624373 0.96590909090908039225 0.96136363636362531793 0.95681818181817035462 0.95227272727271539132 0.94772727272725987291 0.94318181818180424347 0.93863636363634861404 0.93409090909089309562 0.92954545454543724414 0.92499999999998072653 0.92045454545452543016 0.91590909090907035583 0.91136363636361505947 0.90681818181814866087 0.90227272727269380859 0.89772727272723829017 0.89318181818178243869 0.88863636363632614312 0.88409090909087051369 0.87954545454541421812 0.87499999999995758948 0.87045454545450218209 0.86590909090904644163 0.86136363636359059015 0.85681818181813440560 0.85227272727267866514 0.84772727272722347980 0.84318181818176851650 0.83863636363631266502 0.83409090909085681353 0.82954545454540129512 0.82499999999994644284 0.82045454545449092443 0.81590909090903163126 0.81136363636357677898 0.80681818181812170465 0.80227272727266607522 0.79772727272721022374 0.79318181818175492737 0.78863636363629907589 0.78409090909084333543 0.77954545454538815008 0.77499999999993285371 0.77045454545447744632 0.76590909090902159484 0.76136363636356629847 0.75681818181811189028 0.75227272727265703800 0.74772727272720174163 0.74318181818174622322 0.73863636363629114889 0.73409090909083629661 0.72954545454538144433 0.72499999999992270627 0.72045454545446818706 0.71590909090901355682 0.71136363636355848250 0.70681818181810329715 0.70227272727264855590 0.69772727272719325953 0.69318181818173796316 0.68863636363628333292 0.68409090909082859167 0.67954545454537385041 0.67499999999991833199 0.67045454545446347971 0.66590909090900929357 0.66136363636355510742 0.65681818181810003310 0.65227272727264495877 0.64772727272719021752 0.64318181818173569830 0.63863636363628106807 0.63409090909082221899 0.62954545454536803284 0.62499999999991362465 0.62045454545445899441 0.61590909090900414213 0.61136363636354973394 0.60681818181809477064 0.60227272727263980734 0.59772727272718562119 0.59318181818173121300 0.58863636363627658277 0.58409090909082173049 0.57954545454536732230 0.57499999999991335820 0.57045454545445939409 0.56590909090900498590 0.56136363636355013362 0.55681818181809583646 0.55227272727264165031 0.54772727272718735314 0.54318181818173061348 0.53863636363627653836 0.53409090909082257426 0.52954545454536827709 0.52499999999991386890 0.52045454545445957173 0.51590909090900527456 0.51136363636355075535 0.50681818181809690227 0.50227272727264271612 0.49772727272718869651 0.49318181818173423281 0.48863636363628010217 0.48409090909082647114 0.47954545454537278459 0.47499999999991854294 0.47045454545446419026 0.46590909090901011513 0.46136363636355626205 0.45681818181810229795 0.45227272727264561381 0.44772727272719181624 0.44318181818173785214 0.43863636363628366599 0.43409090909082942433 0.42954545454537540472 0.42499999999992110755 0.42045454545446681038 0.41590909090901295730 0.41136363636355899320 0.40681818181810502910 0.40227272727265084296 0.39772727272719676783 0.39318181818174313680 0.38863636363628950576 0.38409090909083543064 0.37954545454538130000 0.37499999999992728039 0.37045454545447348282 0.36590909090901968526 0.36136363636356505502 0.35681818181811120194 0.35227272727265723784 0.34772727272720316272 0.34318181818174908759 0.33863636363629512349 0.33409090909084104837 0.32954545454538697324 0.32499999999993312016 0.32045454545447926709 0.31590909090902546952 0.31136363636357144991 0.30681818181811765234 0.30227272727266407681 0.29772727272721044578 0.29318181818175659270 0.28863636363630262860 0.28409090909084888654 0.27954545454539514449 0.27499999999994123590 0.27045454545448821548 0.26590909090903452894 0.26136363636358073137 0.25681818181812687829 0.25227272727267308072 0.24772727272721933867 0.24318181818176548559 0.23863636363631174353 0.23409090909085805698 0.22954545454540448146 0.22499999999995085043 0.22045454545449710837 0.21590909090904347734 0.21136363636358995732 0.20681818181813649282 0.20227272727268283403 0.19772727272722900871 0.19318181818177537767 0.18863636363632174664 0.18409090909086814336 0.17954545454541487315 0.17499999999996129763 0.17045454545450772210 0.16590909090905395229 0.16136363636360029350 0.15681818181814666247 0.15227272727269303143 0.14772727272723923386 0.14318181818178574161 0.13863636363633213833 0.13409090909087856280 0.12954545454542490401 0.12499999999997134237 0.12045454545451787787 0.11590909090906435785 0.11136363636361068519 0.10681818181815705415 0.10227272727270349251 0.09772727272724990311 0.09318181818179627207 0.08863636363634379289 0.08409090909089013410 0.07954545454543651695 0.07499999999998285816 0.07045454545452929651 0.06590909090907580425 0.06136363636362223567 0.05681818181816870872 0.05227272727271519565 0.04772727272726172421 0.04318181818180819725 0.03863636363635469806 0.03409090909090119886 0.02954545454544771008 0.02499999999999420741 0.02045454545454072209 0.01590909090908723331 0.01136363636363374625 0.00681818181818024619 0.00227272727272674743 
0.99772727272727101955 0.99318181818181450193 0.98863636363635898352 0.98409090909090302102 0.97954545454544705851 0.97499999999999165112 0.97045454545453557760 0.96590909090908094736 0.96136363636362565099 0.95681818181817046565 0.95227272727271494723 0.94772727272725976189 0.94318181818180468756 0.93863636363634916915 0.93409090909089342869 0.92954545454543757721 0.92499999999998161471 0.92045454545452620732 0.91590909090907102197 0.91136363636361616969 0.90681818181814688451 0.90227272727269169916 0.89772727272723629177 0.89318181818178077336 0.88863636363632503290 0.88409090909086907040 0.87954545454541288585 0.87499999999995714539 0.87045454545450151596 0.86590909090904633061 0.86136363636359059015 0.85681818181813429458 0.85227272727267877617 0.84772727272722359082 0.84318181818176829445 0.83863636363631255399 0.83409090909085636945 0.82954545454540074001 0.82499999999994577671 0.82045454545449048034 0.81590909090903174228 0.81136363636357633489 0.80681818181812103852 0.80227272727266552010 0.79772727272720977965 0.79318181818175426123 0.78863636363629829873 0.78409090909084289134 0.77954545454538770599 0.77499999999993285371 0.77045454545447722428 0.76590909090902137279 0.76136363636356618745 0.75681818181811144619 0.75227272727265626084 0.74772727272720085345 0.74318181818174522402 0.73863636363628981663 0.73409090909083507537 0.72954545454538033411 0.72499999999992192912 0.72045454545446696581 0.71590909090901244660 0.71136363636355737228 0.70681818181810252000 0.70227272727264744567 0.69772727272719214930 0.69318181818173729702 0.68863636363628288883 0.68409090909082848064 0.67954545454537362836 0.67499999999991833199 0.67045454545446370176 0.66590909090900929357 0.66136363636355477436 0.65681818181809981105 0.65227272727264473673 0.64772727272718988445 0.64318181818173547626 0.63863636363628106807 0.63409090909082110876 0.62954545454536670057 0.62499999999991229238 0.62045454545445788419 0.61590909090900314293 0.61136363636354884576 0.60681818181809388246 0.60227272727263936325 0.59772727272718506608 0.59318181818173099096 0.58863636363627613868 0.58409090909082128640 0.57954545454536710025 0.57499999999991302513 0.57045454545445895000 0.56590909090900420875 0.56136363636354946749 0.55681818181809494828 0.55227272727264087315 0.54772727272718668701 0.54318181818172972530 0.53863636363627542814 0.53409090909082146403 0.52954545454536727789 0.52499999999991309174 0.52045454545445868355 0.51590909090900427536 0.51136363636355008921 0.50681818181809623614 0.50227272727264249408 0.49772727272718830793 0.49318181818173412179 0.48863636363628004666 0.48409090909082641563 0.47954545454537250704 0.47499999999991837640 0.47045454545446396821 0.46590909090900967104 0.46136363636355581797 0.45681818181810196489 0.45227272727264483665 0.44772727272719081704 0.44318181818173690845 0.43863636363628277781 0.43409090909082859167 0.42954545454537451654 0.42499999999992033040 0.42045454545446636629 0.41590909090901251322 0.41136363636355882667 0.40681818181810480706 0.40227272727265062091 0.39772727272719671232 0.39318181818174302578 0.38863636363628917270 0.38409090909083509757 0.37954545454538096694 0.37499999999992683630 0.37045454545447298322 0.36590909090901929668 0.36136363636356477747 0.35681818181811075785 0.35227272727265679375 0.34772727272720277414 0.34318181818174875453 0.33863636363629473491 0.33409090909084060428 0.32954545454538675120 0.32499999999993289812 0.32045454545447921157 0.31590909090902530298 0.31136363636357122786 0.30681818181811759683 0.30227272727266385477 0.29772727272721022374 0.29318181818175625963 0.28863636363630229553 0.28409090909084827592 0.27954545454539447835 0.27499999999994079181 0.27045454545448810446 0.26590909090903419587 0.26136363636358039830 0.25681818181812665625 0.25227272727267280317 0.24772727272721903335 0.24318181818176515252 0.23863636363631143822 0.23409090909085783494 0.22954545454540442595 0.22499999999995071165 0.22045454545449702510 0.21590909090904342182 0.21136363636358981855 0.20681818181813621527 0.20227272727268250097 0.19772727272722870340 0.19318181818177493358 0.18863636363632119153 0.18409090909086758825 0.17954545454541465110 0.17499999999996099231 0.17045454545450744455 0.16590909090905370249 0.16136363636360007145 0.15681818181814644042 0.15227272727269280939 0.14772727272723917835 0.14318181818178560283 0.13863636363633208282 0.13409090909087853505 0.12954545454542484850 0.12499999999997121747 0.12045454545451775297 0.11590909090906413581 0.11136363636361050478 0.10681818181815683211 0.10227272727270320107 0.09772727272724959779 0.09318181818179596676 0.08863636363634389004 0.08409090909089021737 0.07954545454543657246 0.07499999999998292755 0.07045454545452936590 0.06590909090907581813 0.06136363636362225649 0.05681818181816874341 0.05227272727271521646 0.04772727272726170339 0.04318181818180819032 0.03863636363635469112 0.03409090909090118499 0.02954545454544769273 0.02499999999999420394 0.02045454545454070128 0.01590909090908720902 0.01136363636363372370 0.00681818181818023492 0.00227272727272674526 
0.99772727272727146364 0.99318181818181472398 0.98863636363635887250 0.98409090909090268795 0.97954545454544683647 0.97499999999999154010 0.97045454545453579964 0.96590909090908083634 0.96136363636362509588 0.95681818181816968849 0.95227272727271450314 0.94772727272725953984 0.94318181818180468756 0.93863636363634894710 0.93409090909089342869 0.92954545454543746619 0.92499999999998161471 0.92045454545452709549 0.91590909090907168810 0.91136363636361683582 0.90681818181814533020 0.90227272727268992281 0.89772727272723473746 0.89318181818177921905 0.88863636363632392268 0.88409090909086751608 0.87954545454541144256 0.87499999999995636824 0.87045454545450084982 0.86590909090904566447 0.86136363636358970197 0.85681818181813396151 0.85227272727267855412 0.84772727272722303571 0.84318181818176729525 0.83863636363631144377 0.83409090909085570331 0.82954545454539996285 0.82499999999994477751 0.82045454545449003625 0.81590909090903163126 0.81136363636357622386 0.80681818181812059443 0.80227272727266496499 0.79772727272720933556 0.79318181818175315101 0.78863636363629718851 0.78409090909084233623 0.77954545454538726190 0.77499999999993218758 0.77045454545447644712 0.76590909090902070666 0.76136363636356563234 0.75681818181811033597 0.75227272727265503960 0.74772727272719952119 0.74318181818174400277 0.73863636363628881742 0.73409090909083385412 0.72954545454537922389 0.72499999999992081889 0.72045454545446596661 0.71590909090901122536 0.71136363636355626205 0.70681818181810163182 0.70227272727264611341 0.69772727272719092806 0.69318181818173674191 0.68863636363628222270 0.68409090909082781451 0.67954545454537296223 0.67499999999991810995 0.67045454545446347971 0.66590909090900884948 0.66136363636355421924 0.65681818181809914492 0.65227272727264440366 0.64772727272718944036 0.64318181818173503217 0.63863636363628106807 0.63409090909082022058 0.62954545454536592342 0.62499999999991140420 0.62045454545445688499 0.61590909090900247680 0.61136363636354751350 0.60681818181809277224 0.60227272727263869712 0.59772727272718428893 0.59318181818173010278 0.58863636363627547254 0.58409090909082084231 0.57954545454536654514 0.57499999999991224797 0.57045454545445783978 0.56590909090900320955 0.56136363636354857931 0.55681818181809417112 0.55227272727263998497 0.54772727272718602087 0.54318181818172850406 0.53863636363627431791 0.53409090909082013177 0.52954545454536605664 0.52499999999991198152 0.52045454545445746231 0.51590909090900327616 0.51136363636354942308 0.50681818181809557000 0.50227272727264193897 0.49772727272718769731 0.49318181818173362219 0.48863636363627976911 0.48409090909082597154 0.47954545454537184090 0.47499999999991771027 0.47045454545446346861 0.46590909090900939349 0.46136363636355537388 0.45681818181810174284 0.45227272727264400398 0.44772727272718998437 0.44318181818173602027 0.43863636363628183412 0.43409090909082792553 0.42954545454537368387 0.42499999999991944222 0.42045454545446581118 0.41590909090901201361 0.41136363636355821605 0.40681818181810425195 0.40227272727265017682 0.39772727272719643477 0.39318181818174269271 0.38863636363628861758 0.38409090909083454246 0.37954545454538046734 0.37499999999992650324 0.37045454545447248362 0.36590909090901879708 0.36136363636356438889 0.35681818181811031376 0.35227272727265646068 0.34772727272720238556 0.34318181818174853248 0.33863636363629423531 0.33409090909084016019 0.32954545454538641813 0.32499999999993267608 0.32045454545447893402 0.31590909090902496992 0.31136363636357089479 0.30681818181811726376 0.30227272727266346619 0.29772727272720961311 0.29318181818175570452 0.28863636363630174042 0.28409090909084777632 0.27954545454539397875 0.27499999999994029221 0.27045454545448782691 0.26590909090903386280 0.26136363636358006524 0.25681818181812626767 0.25227272727267258112 0.24772727272721864478 0.24318181818176481945 0.23863636363631124393 0.23409090909085764065 0.22954545454540409288 0.22499999999995046185 0.22045454545449674755 0.21590909090904317202 0.21136363636358954099 0.20681818181813577118 0.20227272727268205688 0.19772727272722828706 0.19318181818177448950 0.18863636363632069193 0.18409090909086708865 0.17954545454541448457 0.17499999999996085354 0.17045454545450719475 0.16590909090905350820 0.16136363636359987717 0.15681818181814613511 0.15227272727269253183 0.14772727272723912284 0.14318181818178546405 0.13863636363633199955 0.13409090909087834076 0.12954545454542473748 0.12499999999997118971 0.12045454545451758643 0.11590909090906385825 0.11136363636361019946 0.10681818181815652680 0.10227272727270289576 0.09772727272724927861 0.09318181818179571696 0.08863636363634400106 0.08409090909089028676 0.07954545454543661409 0.07499999999998296918 0.07045454545452937978 0.06590909090907580425 0.06136363636362222179 0.05681818181816870178 0.05227272727271518177 0.04772727272726168951 0.04318181818180817644 0.03863636363635469806 0.03409090909090116417 0.02954545454544766497 0.02499999999999416925 0.02045454545454068740 0.01590909090908720208 0.01136363636363371329 0.00681818181818022451 0.00227272727272674136 
0.99772727272727146364 0.99318181818181439091 0.98863636363635853943 0.98409090909090279897 0.97954545454544650340 0.97499999999999087397 0.97045454545453535555 0.96590909090908017021 0.96136363636362476282 0.95681818181816924440 0.95227272727271439212 0.94772727272725942882 0.94318181818180391041 0.93863636363634828097 0.93409090909089276256 0.92954545454543724414 0.92499999999998183675 0.92045454545452654038 0.91590909090907191015 0.91136363636361694684 0.90681818181814510815 0.90227272727268981178 0.89772727272723440439 0.89318181818177921905 0.88863636363632347859 0.88409090909086751608 0.87954545454541133154 0.87499999999995559108 0.87045454545449985062 0.86590909090904411016 0.86136363636358859175 0.85681818181813307334 0.85227272727267744390 0.84772727272722225855 0.84318181818176685116 0.83863636363631111070 0.83409090909085503718 0.82954545454539929672 0.82499999999994422240 0.82045454545448959216 0.81590909090903296352 0.81136363636357744511 0.80681818181812114954 0.80227272727266596419 0.79772727272720955760 0.79318181818175359510 0.78863636363629763260 0.78409090909084200316 0.77954545454538615168 0.77499999999993063327 0.77045454545447511485 0.76590909090901981848 0.76136363636356452211 0.75681818181810922574 0.75227272727265415142 0.74772727272719863301 0.74318181818174300357 0.73863636363628748516 0.73409090909083252185 0.72954545454537789162 0.72499999999992126298 0.72045454545446607764 0.71590909090901089229 0.71136363636355637308 0.70681818181810118773 0.70227272727264589136 0.69772727272719092806 0.69318181818173629782 0.68863636363628133452 0.68409090909082670429 0.67954545454537207405 0.67499999999991744382 0.67045454545446281358 0.66590909090900818335 0.66136363636355377515 0.65681818181809892288 0.65227272727264395957 0.64772727272718899627 0.64318181818173481012 0.63863636363628073500 0.63409090909082033161 0.62954545454536592342 0.62499999999991118216 0.62045454545445699601 0.61590909090900214373 0.61136363636354729145 0.60681818181809266122 0.60227272727263803098 0.59772727272718340075 0.59318181818172899256 0.58863636363627436232 0.58409090909081995413 0.57954545454536565696 0.57499999999991135979 0.57045454545445695160 0.56590909090900254341 0.56136363636354780215 0.55681818181809328294 0.55227272727263909680 0.54772727272718535474 0.54318181818172828201 0.53863636363627398485 0.53409090909081968768 0.52954545454536594562 0.52499999999991142641 0.52045454545445712924 0.51590909090900294309 0.51136363636354886797 0.50681818181809468182 0.50227272727264082874 0.49772727272718686464 0.49318181818173301156 0.48863636363627915848 0.48409090909082530541 0.47954545454537145233 0.47499999999991732169 0.47045454545446308003 0.46590909090900900491 0.46136363636355515183 0.45681818181810146529 0.45227272727264389296 0.44772727272718981784 0.44318181818173563169 0.43863636363628177861 0.43409090909082748144 0.42954545454537340632 0.42499999999991922017 0.42045454545446525607 0.41590909090901123646 0.41136363636355732787 0.40681818181810347479 0.40227272727264962171 0.39772727272719587965 0.39318181818174208209 0.38863636363628828452 0.38409090909083420939 0.37954545454538007876 0.37499999999992594812 0.37045454545447198402 0.36590909090901846401 0.36136363636356472195 0.35681818181811064683 0.35227272727265646068 0.34772727272720255209 0.34318181818174842146 0.33863636363629423531 0.33409090909084016019 0.32954545454538630711 0.32499999999993223199 0.32045454545447826789 0.31590909090902441481 0.31136363636357056173 0.30681818181811670865 0.30227272727266296659 0.29772727272720916902 0.29318181818175520492 0.28863636363630129633 0.28409090909084733223 0.27954545454539347915 0.27499999999993984812 0.27045454545448793793 0.26590909090903402934 0.26136363636358006524 0.25681818181812643420 0.25227272727267252561 0.24772727272721858927 0.24318181818176479170 0.23863636363631107740 0.23409090909085730758 0.22954545454540370431 0.22499999999995004552 0.22045454545449649775 0.21590909090904286671 0.21136363636358920792 0.20681818181813554913 0.20227272727268177932 0.19772727272722789849 0.19318181818177407316 0.18863636363632033111 0.18409090909086678334 0.17954545454541473437 0.17499999999996099231 0.17045454545450719475 0.16590909090905359147 0.16136363636359982165 0.15681818181814616286 0.15227272727269253183 0.14772727272723895631 0.14318181818178529752 0.13863636363633166648 0.13409090909087809096 0.12954545454542448768 0.12499999999997085665 0.12045454545451729500 0.11590909090906362233 0.11136363636361004681 0.10681818181815636026 0.10227272727270264596 0.09772727272724902881 0.09318181818179545328 0.08863636363634405657 0.08409090909089034227 0.07954545454543665572 0.07499999999998299693 0.07045454545452939366 0.06590909090907584589 0.06136363636362225649 0.05681818181816869484 0.05227272727271515401 0.04772727272726163400 0.04318181818180813480 0.03863636363635467030 0.03409090909090115723 0.02954545454544764763 0.02499999999999414496 0.02045454545454065964 0.01590909090908718473 0.01136363636363369248 0.00681818181818021583 0.00227272727272673702 
0.99772727272727179670 0.99318181818181516807 0.98863636363635853943 0.98409090909090279897 0.97954545454544650340 0.97499999999999042988 0.97045454545453524453 0.96590909090908005918 0.96136363636362487384 0.95681818181816924440 0.95227272727271317088 0.94772727272725831860 0.94318181818180346632 0.93863636363634805893 0.93409090909089231847 0.92954545454543691108 0.92499999999998139266 0.92045454545452631834 0.91590909090907168810 0.91136363636361694684 0.90681818181814533020 0.90227272727268981178 0.89772727272723451541 0.89318181818177944109 0.88863636363632347859 0.88409090909086729404 0.87954545454541133154 0.87499999999995492495 0.87045454545449940653 0.86590909090904366607 0.86136363636358792562 0.85681818181813240720 0.85227272727267644470 0.84772727272722092628 0.84318181818176574094 0.83863636363631033355 0.83409090909085481513 0.82954545454539874161 0.82499999999994333422 0.82045454545448837091 0.81590909090903462886 0.81136363636357833329 0.80681818181812192670 0.80227272727266640828 0.79772727272721011271 0.79318181818175392817 0.78863636363629785464 0.78409090909084144805 0.77954545454538570759 0.77499999999993018918 0.77045454545447444872 0.76590909090901893030 0.76136363636356318985 0.75681818181810767143 0.75227272727265259711 0.74772727272719730074 0.74318181818174200437 0.73863636363628615289 0.73409090909083107857 0.72954545454537600424 0.72499999999992126298 0.72045454545446607764 0.71590909090901100331 0.71136363636355626205 0.70681818181810118773 0.70227272727264589136 0.69772727272719081704 0.69318181818173552067 0.68863636363628089043 0.68409090909082626020 0.67954545454537140792 0.67499999999991677768 0.67045454545446192540 0.66590909090900729517 0.66136363636355288698 0.65681818181809836776 0.65227272727264362651 0.64772727272718877423 0.64318181818173425501 0.63863636363627995784 0.63409090909082022058 0.62954545454536570137 0.62499999999991107114 0.62045454545445699601 0.61590909090900192169 0.61136363636354718043 0.60681818181809232815 0.60227272727263714280 0.59772727272718284564 0.59318181818172832642 0.58863636363627369619 0.58409090909081917697 0.57954545454536454674 0.57499999999991024957 0.57045454545445584138 0.56590909090900154421 0.56136363636354724704 0.55681818181809250579 0.55227272727263809760 0.54772727272718402247 0.54318181818172794895 0.53863636363627376280 0.53409090909081946563 0.52954545454536550153 0.52499999999991120436 0.52045454545445679617 0.51590909090900249900 0.51136363636354809081 0.50681818181809412671 0.50227272727264038465 0.49772727272718630953 0.49318181818173245645 0.48863636363627843684 0.48409090909082452825 0.47954545454537078619 0.47499999999991682209 0.47045454545446291350 0.46590909090900872735 0.46136363636355470774 0.45681818181810085466 0.45227272727264355989 0.44772727272718948477 0.44318181818173540965 0.43863636363628144554 0.43409090909082725940 0.42954545454537312876 0.42499999999991894262 0.42045454545446458994 0.41590909090901073686 0.41136363636355699480 0.40681818181810303070 0.40227272727264917762 0.39772727272719532454 0.39318181818174136044 0.38863636363628767389 0.38409090909083370979 0.37954545454537980120 0.37499999999992561506 0.37045454545447165096 0.36590909090901779788 0.36136363636356499951 0.35681818181811086887 0.35227272727265662722 0.34772727272720260761 0.34318181818174842146 0.33863636363629423531 0.33409090909084010468 0.32954545454538586302 0.32499999999993195443 0.32045454545447793482 0.31590909090902408174 0.31136363636357011764 0.30681818181811615354 0.30227272727266218943 0.29772727272720855840 0.29318181818175470532 0.28863636363630085224 0.28409090909084677712 0.27954545454539297955 0.27499999999993918198 0.27045454545448799344 0.26590909090903397383 0.26136363636358000972 0.25681818181812632318 0.25227272727267241459 0.24772727272721856151 0.24318181818176470843 0.23863636363631085535 0.23409090909085714105 0.22954545454540342675 0.22499999999994971245 0.22045454545449616468 0.21590909090904253365 0.21136363636358881934 0.20681818181813516055 0.20227272727268150176 0.19772727272722767644 0.19318181818177368458 0.18863636363631991477 0.18409090909086608945 0.17954545454541481764 0.17499999999996102007 0.17045454545450722250 0.16590909090905359147 0.16136363636359984941 0.15681818181814616286 0.15227272727269244856 0.14772727272723878977 0.14318181818178515874 0.13863636363633149995 0.13409090909087784116 0.12954545454542429339 0.12499999999997066236 0.12045454545451705908 0.11590909090906342804 0.11136363636360985252 0.10681818181815616597 0.10227272727270246555 0.09772727272724876513 0.09318181818179510634 0.08863636363634415372 0.08409090909089043941 0.07954545454543672511 0.07499999999998299693 0.07045454545452937978 0.06590909090907581813 0.06136363636362222179 0.05681818181816868790 0.05227272727271514707 0.04772727272726159931 0.04318181818180812787 0.03863636363635464255 0.03409090909090114335 0.02954545454544763375 0.02499999999999412761 0.02045454545454064577 0.01590909090908717086 0.01136363636363368207 0.00681818181818020976 0.00227272727272673485 
0.99772727272727168568 0.99318181818181527909 0.98863636363635865045 0.98409090909090246591 0.97954545454544583727 0.97499999999998943068 0.97045454545453457840 0.96590909090907928203 0.96136363636362442975 0.95681818181816868929 0.95227272727271272679 0.94772727272725820757 0.94318181818180291121 0.93863636363634794790 0.93409090909089231847 0.92954545454543691108 0.92499999999998161471 0.92045454545452709549 0.91590909090907213219 0.91136363636361772400 0.90681818181814521918 0.90227272727269025587 0.89772727272723473746 0.89318181818177899700 0.88863636363632325654 0.88409090909086718302 0.87954545454541110949 0.87499999999995481392 0.87045454545449874040 0.86590909090904299994 0.86136363636358714846 0.85681818181813174107 0.85227272727267577856 0.84772727272722003811 0.84318181818176485276 0.83863636363630944537 0.83409090909085392695 0.82954545454539829752 0.82499999999994311217 0.82045454545448803785 0.81590909090903540601 0.81136363636357922147 0.80681818181812281487 0.80227272727266685237 0.79772727272721066782 0.79318181818175437225 0.78863636363629774362 0.78409090909084133703 0.77954545454538526350 0.77499999999992952304 0.77045454545447367156 0.76590909090901793110 0.76136363636356207962 0.75681818181810633916 0.75227272727265126484 0.74772727272719585745 0.74318181818174067210 0.73863636363628515369 0.73409090909082985732 0.72954545454537489402 0.72499999999992126298 0.72045454545446596661 0.71590909090901100331 0.71136363636355592899 0.70681818181810074364 0.70227272727264566932 0.69772727272719048397 0.69318181818173518760 0.68863636363628022430 0.68409090909082559406 0.67954545454537085281 0.67499999999991633359 0.67045454545446148131 0.66590909090900685108 0.66136363636355233186 0.65681818181809781265 0.65227272727264340446 0.64772727272718855218 0.64318181818173392195 0.63863636363627973580 0.63409090909082044263 0.62954545454536592342 0.62499999999991129318 0.62045454545445677397 0.61590909090900169964 0.61136363636354684736 0.60681818181809199508 0.60227272727263692076 0.59772727272718206848 0.59318181818172754927 0.58863636363627291903 0.58409090909081839982 0.57954545454536365856 0.57499999999990925037 0.57045454545445495320 0.56590909090900054501 0.56136363636354624784 0.55681818181809195067 0.55227272727263754248 0.54772727272718346736 0.54318181818172750486 0.53863636363627342973 0.53409090909081924359 0.52954545454536494642 0.52499999999991064925 0.52045454545445646310 0.51590909090900205491 0.51136363636354764672 0.50681818181809346058 0.50227272727263960750 0.49772727272718564340 0.49318181818173190134 0.48863636363627793724 0.48409090909082402865 0.47954545454537017557 0.47499999999991637800 0.47045454545446252492 0.46590909090900844980 0.46136363636355454121 0.45681818181810079915 0.45227272727264322683 0.44772727272718920721 0.44318181818173502107 0.43863636363628105697 0.43409090909082681531 0.42954545454537274018 0.42499999999991855404 0.42045454545446425687 0.41590909090901018175 0.41136363636355638418 0.40681818181810253110 0.40227272727264873353 0.39772727272719465841 0.39318181818174080533 0.38863636363628706327 0.38409090909083326570 0.37954545454537935711 0.37499999999992528199 0.37045454545447120687 0.36590909090901752032 0.36136363636356511053 0.35681818181811103541 0.35227272727265684926 0.34772727272720260761 0.34318181818174831044 0.33863636363629423531 0.33409090909084004917 0.32954545454538569649 0.32499999999993167688 0.32045454545447765726 0.31590909090902374867 0.31136363636356978457 0.30681818181811570945 0.30227272727266174535 0.29772727272720794778 0.29318181818175415021 0.28863636363630035264 0.28409090909084644405 0.27954545454539247995 0.27499999999993879340 0.27045454545448788242 0.26590909090903386280 0.26136363636358000972 0.25681818181812610113 0.25227272727267230357 0.24772727272721845049 0.24318181818176454190 0.23863636363631063331 0.23409090909085683574 0.22954545454540314919 0.22499999999994949040 0.22045454545449594264 0.21590909090904220058 0.21136363636358840301 0.20681818181813477198 0.20227272727268102992 0.19772727272722731562 0.19318181818177351805 0.18863636363631960946 0.18409090909086581189 0.17954545454541484539 0.17499999999996110334 0.17045454545450733352 0.16590909090905356371 0.16136363636359973839 0.15681818181814607960 0.15227272727269228203 0.14772727272723865100 0.14318181818178499221 0.13863636363633127790 0.13409090909087764687 0.12954545454542412686 0.12499999999997046807 0.12045454545451678152 0.11590909090906323375 0.11136363636360968599 0.10681818181815602720 0.10227272727270231290 0.09772727272724865411 0.09318181818179489817 0.08863636363634426474 0.08409090909089055044 0.07954545454543678062 0.07499999999998301081 0.07045454545452937978 0.06590909090907577650 0.06136363636362221485 0.05681818181816867402 0.05227272727271513320 0.04772727272726159931 0.04318181818180811399 0.03863636363635463561 0.03409090909090110866 0.02954545454544761293 0.02499999999999412068 0.02045454545454063883 0.01590909090908715351 0.01136363636363367513 0.00681818181818019935 0.00227272727272673312 
0.99772727272727146364 0.99318181818181461296 0.98863636363635798432 0.98409090909090191079 0.97954545454544539318 0.97499999999998931965 0.97045454545453391226 0.96590909090907861589 0.96136363636362398566 0.95681818181816813418 0.95227272727271239372 0.94772727272725720837 0.94318181818180235609 0.93863636363634705972 0.93409090909089176336 0.92954545454543735516 0.92499999999998239186 0.92045454545452720652 0.91590909090907324241 0.91136363636361894525 0.90681818181814666247 0.90227272727269114405 0.89772727272723540359 0.89318181818177944109 0.88863636363632347859 0.88409090909086684995 0.87954545454541088745 0.87499999999995470290 0.87045454545449829631 0.86590909090904233381 0.86136363636358637130 0.85681818181813107493 0.85227272727267511243 0.84772727272721948300 0.84318181818176451969 0.83863636363630889026 0.83409090909085292775 0.82954545454539707627 0.82499999999994222399 0.82045454545448737171 0.81590909090903729339 0.81136363636358066476 0.80681818181812392510 0.80227272727266751851 0.79772727272721100089 0.79318181818175403919 0.78863636363629763260 0.78409090909084144805 0.77954545454538481941 0.77499999999992841282 0.77045454545447245032 0.76590909090901693190 0.76136363636356096940 0.75681818181810545099 0.75227272727265026564 0.74772727272719463620 0.74318181818173889575 0.73863636363628337733 0.73409090909082830301 0.72954545454537367277 0.72499999999992181809 0.72045454545446663275 0.71590909090901111433 0.71136363636355581797 0.70681818181810074364 0.70227272727264511420 0.69772727272719015090 0.69318181818173496556 0.68863636363627978021 0.68409090909082492793 0.67954545454537029769 0.67499999999991566746 0.67045454545446092620 0.66590909090900640699 0.66136363636355222084 0.65681818181809747959 0.65227272727264251628 0.64772727272718766400 0.64318181818173347786 0.63863636363627929171 0.63409090909082121978 0.62954545454536636750 0.62499999999991162625 0.62045454545445666295 0.61590909090900169964 0.61136363636354662532 0.60681818181809155099 0.60227272727263669871 0.59772727272718162439 0.59318181818172666109 0.58863636363627191983 0.58409090909081751164 0.57954545454536288140 0.57499999999990847321 0.57045454545445428707 0.56590909090899987888 0.56136363636354513762 0.55681818181809072943 0.55227272727263654328 0.54772727272718269020 0.54318181818172761588 0.53863636363627342973 0.53409090909081891052 0.52954545454536461335 0.52499999999991031618 0.52045454545445579697 0.51590909090900161083 0.51136363636354742468 0.50681818181809301649 0.50227272727263905239 0.49772727272718508829 0.49318181818173145725 0.48863636363627738213 0.48409090909082364007 0.47954545454537000904 0.47499999999991604493 0.47045454545446196981 0.46590909090900789469 0.46136363636355426365 0.45681818181810063262 0.45227272727264328234 0.44772727272718909619 0.44318181818173491004 0.43863636363628077941 0.43409090909082659326 0.42954545454537207405 0.42499999999991810995 0.42045454545446397931 0.41590909090900973766 0.41136363636355577356 0.40681818181810197599 0.40227272727264823393 0.39772727272719421432 0.39318181818174047226 0.38863636363628673021 0.38409090909083293264 0.37954545454537880200 0.37499999999992472688 0.37045454545447087380 0.36590909090901713174 0.36136363636356566564 0.35681818181811136848 0.35227272727265701580 0.34772727272720260761 0.34318181818174842146 0.33863636363629390225 0.33409090909083982712 0.32954545454538564098 0.32499999999993134381 0.32045454545447726868 0.31590909090902324907 0.31136363636356939599 0.30681818181811532087 0.30227272727266152330 0.29772727272720767022 0.29318181818175370612 0.28863636363629974202 0.28409090909084577792 0.27954545454539198035 0.27499999999993834932 0.27045454545448799344 0.26590909090903408485 0.26136363636358006524 0.25681818181812610113 0.25227272727267224806 0.24772727272721820069 0.24318181818176431985 0.23863636363631052228 0.23409090909085672472 0.22954545454540287164 0.22499999999994912958 0.22045454545449566508 0.21590909090904192302 0.21136363636358823648 0.20681818181813460544 0.20227272727268075236 0.19772727272722689928 0.19318181818177307396 0.18863636363631924864 0.18409090909086553434 0.17954545454541503968 0.17499999999996129763 0.17045454545450736128 0.16590909090905356371 0.16136363636359968288 0.15681818181814591306 0.15227272727269225427 0.14772727272723856773 0.14318181818178477016 0.13863636363633113913 0.13409090909087750809 0.12954545454542393257 0.12499999999997032929 0.12045454545451669826 0.11590909090906315049 0.11136363636360951945 0.10681818181815580515 0.10227272727270209085 0.09772727272724845982 0.09318181818179474551 0.08863636363634434800 0.08409090909089055044 0.07954545454543675287 0.07499999999998303857 0.07045454545452936590 0.06590909090907570711 0.06136363636362217322 0.05681818181816863933 0.05227272727271510544 0.04772727272726158543 0.04318181818180807235 0.03863636363635458010 0.03409090909090106702 0.02954545454544756783 0.02499999999999407557 0.02045454545454060413 0.01590909090908712922 0.01136363636363366125 0.00681818181818019155 0.00227272727272673052 
0.99772727272727201875 0.99318181818181505705 0.98863636363635853943 0.98409090909090224386 0.97954545454544506011 0.97499999999998920863 0.97045454545453357920 0.96590909090907850487 0.96136363636362309748 0.95681818181816757907 0.95227272727271250474 0.94772727272725743042 0.94318181818180213405 0.93863636363634683768 0.93409090909089198540 0.92954545454543713312 0.92499999999998228084 0.92045454545452698447 0.91590909090907302037 0.91136363636361861218 0.90681818181814755064 0.90227272727269203223 0.89772727272723606973 0.89318181818177966313 0.88863636363632370063 0.88409090909086684995 0.87954545454541055438 0.87499999999995448086 0.87045454545449829631 0.86590909090904233381 0.86136363636358637130 0.85681818181813040880 0.85227272727267422425 0.84772727272721892788 0.84318181818176340947 0.83863636363630778003 0.83409090909085237264 0.82954545454539674321 0.82499999999994177990 0.82045454545448692762 0.81590909090903895873 0.81136363636358188600 0.80681818181812525737 0.80227272727266807362 0.79772727272721144498 0.79318181818175403919 0.78863636363629729953 0.78409090909084100396 0.77954545454538459737 0.77499999999992830180 0.77045454545447200623 0.76590909090901582168 0.76136363636355963713 0.75681818181810411872 0.75227272727264860031 0.74772727272719308189 0.74318181818173789654 0.73863636363628237813 0.73409090909082719278 0.72954545454537234050 0.72499999999992215116 0.72045454545446652173 0.71590909090901122536 0.71136363636355559592 0.70681818181810052160 0.70227272727264478114 0.69772727272718948477 0.69318181818173463249 0.68863636363627955816 0.68409090909082492793 0.67954545454537007565 0.67499999999991522337 0.67045454545446037109 0.66590909090900596290 0.66136363636355133266 0.65681818181809681345 0.65227272727264207219 0.64772727272718744196 0.64318181818173325581 0.63863636363627895864 0.63409090909082188592 0.62954545454536681159 0.62499999999991184829 0.62045454545445655192 0.61590909090900169964 0.61136363636354618123 0.60681818181809110690 0.60227272727263614360 0.59772727272718118030 0.59318181818172643904 0.58863636363627147574 0.58409090909081684551 0.57954545454536188220 0.57499999999990758504 0.57045454545445306582 0.56590909090899876865 0.56136363636354447149 0.55681818181809006330 0.55227272727263576613 0.54772727272718180203 0.54318181818172783792 0.53863636363627320769 0.53409090909081868848 0.52954545454536416926 0.52499999999990976107 0.52045454545445513084 0.51590909090900094469 0.51136363636354675855 0.50681818181809257240 0.50227272727263883034 0.49772727272718475522 0.49318181818173090214 0.48863636363627688253 0.48409090909082319598 0.47954545454536934290 0.47499999999991548982 0.47045454545446169226 0.46590909090900789469 0.46136363636355404161 0.45681818181810041057 0.45227272727264339336 0.44772727272718898517 0.44318181818173474351 0.43863636363628033532 0.43409090909082609366 0.42954545454537162996 0.42499999999991738830 0.42045454545446359074 0.41590909090900946010 0.41136363636355555151 0.40681818181810158741 0.40227272727264773433 0.39772727272719365921 0.39318181818173997266 0.38863636363628617509 0.38409090909083232201 0.37954545454537852445 0.37499999999992461586 0.37045454545447065176 0.36590909090901690970 0.36136363636356627627 0.35681818181811175705 0.35227272727265712682 0.34772727272720266312 0.34318181818174831044 0.33863636363629379122 0.33409090909083943854 0.32954545454538530791 0.32499999999993117727 0.32045454545447715766 0.31590909090902302703 0.31136363636356906293 0.30681818181811493229 0.30227272727266107921 0.29772727272720711511 0.29318181818175309550 0.28863636363629929793 0.28409090909084533383 0.27954545454539159177 0.27499999999993784972 0.27045454545448804895 0.26590909090903397383 0.26136363636357995421 0.25681818181812593460 0.25227272727267208152 0.24772727272721800640 0.24318181818176409781 0.23863636363631030024 0.23409090909085661369 0.22954545454540281613 0.22499999999994912958 0.22045454545449538752 0.21590909090904167322 0.21136363636358793117 0.20681818181813421686 0.20227272727268053032 0.19772727272722670500 0.19318181818177296294 0.18863636363631905435 0.18409090909086528454 0.17954545454541523397 0.17499999999996129763 0.17045454545450736128 0.16590909090905345269 0.16136363636359968288 0.15681818181814582980 0.15227272727269208774 0.14772727272723837344 0.14318181818178463138 0.13863636363633102810 0.13409090909087742483 0.12954545454542376604 0.12499999999997016276 0.12045454545451658723 0.11590909090906298395 0.11136363636360935292 0.10681818181815563862 0.10227272727270200758 0.09772727272724834879 0.09318181818179466225 0.08863636363634434800 0.08409090909089048105 0.07954545454543669736 0.07499999999998296918 0.07045454545452928263 0.06590909090907566548 0.06136363636362210383 0.05681818181816856994 0.05227272727271502217 0.04772727272726152298 0.04318181818180799603 0.03863636363635449683 0.03409090909090099764 0.02954545454544750191 0.02499999999999402353 0.02045454545454055556 0.01590909090908710147 0.01136363636363363697 0.00681818181818017940 0.00227272727272672661 
0.99772727272727168568 0.99318181818181472398 0.98863636363635842841 0.98409090909090179977 0.97954545454544406091 0.97499999999998787636 0.97045454545453280204 0.96590909090907783874 0.96136363636362265339 0.95681818181816680191 0.95227272727271183861 0.94772727272725643122 0.94318181818180146792 0.93863636363634661564 0.93409090909089220744 0.92954545454543779925 0.92499999999998261391 0.92045454545452809469 0.91590909090907324241 0.91136363636361861218 0.90681818181814843882 0.90227272727269280939 0.89772727272723717995 0.89318181818178066234 0.88863636363632436677 0.88409090909086784915 0.87954545454541110949 0.87499999999995470290 0.87045454545449818529 0.86590909090904233381 0.86136363636358648233 0.85681818181813029778 0.85227272727267344710 0.84772727272721803971 0.84318181818176263231 0.83863636363630678083 0.83409090909085170651 0.82954545454539596605 0.82499999999994066968 0.82045454545448603945 0.81590909090904006895 0.81136363636358310725 0.80681818181812681168 0.80227272727266929486 0.79772727272721211111 0.79318181818175492737 0.78863636363629774362 0.78409090909084100396 0.77954545454538415328 0.77499999999992796873 0.77045454545447156214 0.76590909090901537759 0.76136363636355874895 0.75681818181810300850 0.75227272727264749008 0.74772727272719174962 0.74318181818173645325 0.73863636363628093484 0.73409090909082541643 0.72954545454537089721 0.72499999999992192912 0.72045454545446652173 0.71590909090901155842 0.71136363636355592899 0.70681818181810052160 0.70227272727264522523 0.69772727272718992886 0.69318181818173463249 0.68863636363627933612 0.68409090909082492793 0.67954545454536996463 0.67499999999991522337 0.67045454545446003802 0.66590909090900551881 0.66136363636355111062 0.65681818181809625834 0.65227272727264185015 0.64772727272718710889 0.64318181818173247866 0.63863636363627840353 0.63409090909082221899 0.62954545454536714466 0.62499999999991273647 0.62045454545445710703 0.61590909090900192169 0.61136363636354662532 0.60681818181809132895 0.60227272727263603258 0.59772727272718073621 0.59318181818172610598 0.58863636363627103165 0.58409090909081617937 0.57954545454536110505 0.57499999999990669686 0.57045454545445251071 0.56590909090899788048 0.56136363636354369433 0.55681818181808928614 0.55227272727263487795 0.54772727272718113589 0.54318181818172739383 0.53863636363627276360 0.53409090909081879950 0.52954545454536394722 0.52499999999990953903 0.52045454545445513084 0.51590909090900061162 0.51136363636354653650 0.50681818181809235035 0.50227272727263838625 0.49772727272718453317 0.49318181818173084663 0.48863636363627660497 0.48409090909082286291 0.47954545454536917637 0.47499999999991515676 0.47045454545446152572 0.46590909090900750611 0.46136363636355370854 0.45681818181810024404 0.45227272727264317131 0.44772727272718892966 0.44318181818173485453 0.43863636363628022430 0.43409090909082592713 0.42954545454537151894 0.42499999999991733279 0.42045454545446314665 0.41590909090900912704 0.41136363636355532947 0.40681818181810136537 0.40227272727264751229 0.39772727272719332614 0.39318181818173958408 0.38863636363628589754 0.38409090909083198895 0.37954545454537824689 0.37499999999992428279 0.37045454545447042971 0.36590909090901668765 0.36136363636356649831 0.35681818181811197910 0.35227272727265768193 0.34772727272720288516 0.34318181818174836595 0.33863636363629390225 0.33409090909083949406 0.32954545454538519689 0.32499999999993089972 0.32045454545447693562 0.31590909090902280498 0.31136363636356878537 0.30681818181811448820 0.30227272727266057961 0.29772727272720672653 0.29318181818175265141 0.28863636363629879833 0.28409090909084483423 0.27954545454539098115 0.27499999999993723909 0.27045454545448793793 0.26590909090903391832 0.26136363636358012075 0.25681818181812593460 0.25227272727267191499 0.24772727272721803415 0.24318181818176409781 0.23863636363631021697 0.23409090909085639165 0.22954545454540273286 0.22499999999994912958 0.22045454545449535977 0.21590909090904145118 0.21136363636358773688 0.20681818181813405033 0.20227272727268030827 0.19772727272722653846 0.19318181818177276865 0.18863636363631886006 0.18409090909086506249 0.17954545454541520622 0.17499999999996129763 0.17045454545450752781 0.16590909090905353596 0.16136363636359968288 0.15681818181814580204 0.15227272727269192121 0.14772727272723823466 0.14318181818178454812 0.13863636363633097259 0.13409090909087739707 0.12954545454542373828 0.12499999999996999622 0.12045454545451639294 0.11590909090906290069 0.11136363636360921414 0.10681818181815561086 0.10227272727270192432 0.09772727272724821002 0.09318181818179452347 0.08863636363634433413 0.08409090909089041166 0.07954545454543661409 0.07499999999998289979 0.07045454545452918549 0.06590909090907552670 0.06136363636362196505 0.05681818181816843116 0.05227272727271493197 0.04772727272726139114 0.04318181818180789194 0.03863636363635439275 0.03409090909090091437 0.02954545454544744640 0.02499999999999397496 0.02045454545454051393 0.01590909090908707024 0.01136363636363361788 0.00681818181818017073 0.00227272727272672314 
0.99772727272727201875 0.99318181818181749954 0.98863636363636220317 0.98409090909090668475 0.97954545454545072225 0.97499999999999409361 0.97045454545453779804 0.96590909090908150247 0.96136363636362565099 0.95681818181817002156 0.95227272727271450314 0.94772727272725854064 0.94318181818180246712 0.93863636363634617155 0.93409090909088887678 0.92954545454543180405 0.92499999999997450928 0.92045454545451821371 0.91590909090906169610 0.91136363636360506746 0.90681818181816220559 0.90227272727270491082 0.89772727272724717196 0.89318181818178887799 0.88863636363633102810 0.88409090909087328924 0.87954545454541588345 0.87499999999995825561 0.87045454545450051675 0.86590909090904266687 0.86136363636358503904 0.85681818181812785529 0.85227272727267089358 0.84772727272721382086 0.84318181818175763631 0.83863636363630156279 0.83409090909084504517 0.82954545454538908267 0.82499999999993389732 0.82045454545447937811 0.81590909090903229739 0.81136363636357655693 0.80681818181812037238 0.80227272727266352170 0.79772727272720733716 0.79318181818175148567 0.78863636363629541215 0.78409090909083944965 0.77954545454538348714 0.77499999999992730260 0.77045454545447145112 0.76590909090901604372 0.76136363636356030327 0.75681818181810511792 0.75227272727265037666 0.74772727272719552438 0.74318181818174000597 0.73863636363628459858 0.73409090909082985732 0.72954545454537567117 0.72499999999992748023 0.72045454545447162875 0.71590909090901555523 0.71136363636355892659 0.70681818181810252000 0.70227272727264677954 0.69772727272719081704 0.69318181818173496556 0.68863636363627911408 0.68409090909082337362 0.67954545454536785520 0.67499999999991244781 0.67045454545445726247 0.66590909090900241019 0.66136363636354777995 0.65681818181809337176 0.65227272727263851948 0.64772727272718400027 0.64318181818172970310 0.63863636363627640513 0.63409090909081800014 0.62954545454536392501 0.62499999999990940580 0.62045454545445433148 0.61590909090899947920 0.61136363636354507101 0.60681818181809044077 0.60227272727263558849 0.59772727272718073621 0.59318181818172599495 0.58863636363627103165 0.58409090909081640142 0.57954545454536199323 0.57499999999990747401 0.57045454545445306582 0.56590909090899876865 0.56136363636354380535 0.55681818181808884205 0.55227272727263443386 0.54772727272718046976 0.54318181818173005837 0.53863636363627609427 0.53409090909082146403 0.52954545454536650073 0.52499999999991187050 0.52045454545445746231 0.51590909090900283207 0.51136363636354831286 0.50681818181809346058 0.50227272727263883034 0.49772727272718403357 0.49318181818172945885 0.48863636363627482861 0.48409090909082030940 0.47954545454536601223 0.47499999999991177058 0.47045454545445708483 0.46590909090900256562 0.46136363636354826845 0.45681818181809452639 0.45227272727264422603 0.44772727272719053948 0.44318181818173624231 0.43863636363628172310 0.43409090909082714838 0.42954545454537268467 0.42499999999991822097 0.42045454545446375727 0.41590909090900929357 0.41136363636355488538 0.40681818181810031065 0.40227272727264595797 0.39772727272719166081 0.39318181818173758568 0.38863636363628373260 0.38409090909082987952 0.37954545454537585991 0.37499999999992195132 0.37045454545446832029 0.36590909090901502232 0.36136363636356150231 0.35681818181810798229 0.35227272727265418473 0.34772727272720010960 0.34318181818174625652 0.33863636363629262549 0.33409090909083910548 0.32954545454538525240 0.32499999999993134381 0.32045454545447749073 0.31590909090902347112 0.31136363636356961804 0.30681818181811576496 0.30227272727266191188 0.29772727272720828084 0.29318181818175470532 0.28863636363630074122 0.28409090909084694365 0.27954545454539342364 0.27499999999994018118 0.27045454545448655015 0.26590909090903319667 0.26136363636357962115 0.25681818181812571256 0.25227272727267180397 0.24772727272721811742 0.24318181818176431985 0.23863636363631057780 0.23409090909085661369 0.22954545454540264959 0.22499999999994879651 0.22045454545449505446 0.21590909090904131240 0.21136363636358751483 0.20681818181813399482 0.20227272727268050256 0.19772727272722678826 0.19318181818177315723 0.18863636363631969273 0.18409090909086639476 0.17954545454541159799 0.17499999999995838329 0.17045454545450502981 0.16590909090905148204 0.16136363636359804530 0.15681818181814474733 0.15227272727269128283 0.14772727272723790160 0.14318181818178440934 0.13863636363633086157 0.13409090909087739707 0.12954545454542390481 0.12499999999997050970 0.12045454545451719786 0.11590909090906380274 0.11136363636361047702 0.10681818181815706803 0.10227272727270378394 0.09772727272725043046 0.09318181818179729903 0.08863636363634261328 0.08409090909088923205 0.07954545454543587857 0.07499999999998246958 0.07045454545452906059 0.06590909090907563772 0.06136363636362214546 0.05681818181816863239 0.05227272727271514707 0.04772727272726166869 0.04318181818180819725 0.03863636363635471888 0.03409090909090121274 0.02954545454544772048 0.02499999999999423170 0.02045454545454074291 0.01590909090908725065 0.01136363636363375493 0.00681818181818024793 0.00227272727272674960 
0.99772727272727201875 0.99318181818181694442 0.98863636363636109294 0.98409090909090557453 0.97954545454544994509 0.97499999999999276135 0.97045454545453657680 0.96590909090908050327 0.96136363636362431873 0.95681818181816880031 0.95227272727271294883 0.94772727272725731940 0.94318181818180157894 0.93863636363634506132 0.93409090909088787757 0.92954545454543147098 0.92499999999997495337 0.92045454545451876882 0.91590909090906258427 0.91136363636360617768 0.90681818181816098434 0.90227272727270380059 0.89772727272724606173 0.89318181818178810083 0.88863636363633036197 0.88409090909087262311 0.87954545454541555038 0.87499999999995781153 0.87045454545450051675 0.86590909090904322198 0.86136363636358570517 0.85681818181812841040 0.85227272727267144870 0.84772727272721482006 0.84318181818175841347 0.83863636363630189585 0.83409090909084571130 0.82954545454538974880 0.82499999999993423039 0.82045454545447971118 0.81590909090903129819 0.81136363636357566875 0.80681818181811926216 0.80227272727266307761 0.79772727272720689307 0.79318181818175070852 0.78863636363629496806 0.78409090909083900556 0.77954545454538337612 0.77499999999992752464 0.77045454545447167316 0.76590909090901604372 0.76136363636356041429 0.75681818181810500690 0.75227272727264993257 0.74772727272719463620 0.74318181818173945086 0.73863636363628415449 0.73409090909082919119 0.72954545454537456095 0.72499999999992659205 0.72045454545447085160 0.71590909090901455603 0.71136363636355826046 0.70681818181810207591 0.70227272727264611341 0.69772727272719037295 0.69318181818173463249 0.68863636363627911408 0.68409090909082337362 0.67954545454536807725 0.67499999999991255883 0.67045454545445748451 0.66590909090900241019 0.66136363636354777995 0.65681818181809303869 0.65227272727263840846 0.64772727272718366720 0.64318181818172948105 0.63863636363627585002 0.63409090909081755605 0.62954545454536336990 0.62499999999990873967 0.62045454545445410943 0.61590909090899925715 0.61136363636354440487 0.60681818181808999668 0.60227272727263525542 0.59772727272718051417 0.59318181818172588393 0.58863636363627125370 0.58409090909081640142 0.57954545454536188220 0.57499999999990736299 0.57045454545445295480 0.56590909090899810252 0.56136363636354358331 0.55681818181808862001 0.55227272727263421181 0.54772727272718013669 0.54318181818172972530 0.53863636363627542814 0.53409090909082090892 0.52954545454536616766 0.52499999999991153743 0.52045454545445679617 0.51590909090900249900 0.51136363636354775775 0.50681818181809323853 0.50227272727263871932 0.49772727272718408909 0.49318181818172940334 0.48863636363627482861 0.48409090909082036491 0.47954545454536590121 0.47499999999991138200 0.47045454545445691830 0.46590909090900256562 0.46136363636354837947 0.45681818181809452639 0.45227272727264355989 0.44772727272718981784 0.44318181818173546516 0.43863636363628111248 0.43409090909082670429 0.42954545454537229610 0.42499999999991805444 0.42045454545446336869 0.41590909090900912704 0.41136363636355471884 0.40681818181810042168 0.40227272727264606900 0.39772727272719188285 0.39318181818173769670 0.38863636363628384363 0.38409090909082987952 0.37954545454537597093 0.37499999999992195132 0.37045454545446832029 0.36590909090901496681 0.36136363636356155782 0.35681818181810787127 0.35227272727265407370 0.34772727272720005409 0.34318181818174620101 0.33863636363629234793 0.33409090909083871690 0.32954545454538480831 0.32499999999993106625 0.32045454545447726868 0.31590909090902341561 0.31136363636356945150 0.30681818181811559842 0.30227272727266174535 0.29772727272720805880 0.29318181818175431674 0.28863636363630057469 0.28409090909084677712 0.27954545454539320160 0.27499999999993984812 0.27045454545448627259 0.26590909090903286360 0.26136363636357928808 0.25681818181812554602 0.25227272727267169294 0.24772727272721783986 0.24318181818176409781 0.23863636363631030024 0.23409090909085650267 0.22954545454540267735 0.22499999999994885203 0.22045454545449508221 0.21590909090904136791 0.21136363636358762585 0.20681818181813405033 0.20227272727268039154 0.19772727272722678826 0.19318181818177318498 0.18863636363631974824 0.18409090909086636700 0.17954545454541168126 0.17499999999995841105 0.17045454545450500206 0.16590909090905153755 0.16136363636359807305 0.15681818181814466406 0.15227272727269122732 0.14772727272723779057 0.14318181818178432607 0.13863636363633088933 0.13409090909087736931 0.12954545454542390481 0.12499999999997055133 0.12045454545451714234 0.11590909090906373335 0.11136363636361035212 0.10681818181815701252 0.10227272727270361741 0.09772727272725031944 0.09318181818179713249 0.08863636363634250226 0.08409090909088910715 0.07954545454543573979 0.07499999999998237243 0.07045454545452894957 0.06590909090907547119 0.06136363636362199975 0.05681818181816852137 0.05227272727271502911 0.04772727272726154379 0.04318181818180807929 0.03863636363635464255 0.03409090909090114335 0.02954545454544767191 0.02499999999999419006 0.02045454545454070822 0.01590909090908721943 0.01136363636363372891 0.00681818181818023665 0.00227272727272674353 
0.99772727272727257386 0.99318181818181661136 0.98863636363636075988 0.98409090909090513044 0.97954545454544927896 0.97499999999999298339 0.97045454545453646578 0.96590909090908028123 0.96136363636362343055 0.95681818181816802316 0.95227272727271217168 0.94772727272725609815 0.94318181818180002463 0.93863636363634395110 0.93409090909088743349 0.92954545454543113792 0.92499999999997495337 0.92045454545451899087 0.91590909090906313939 0.91136363636360651075 0.90681818181815865287 0.90227272727270180219 0.89772727272724439640 0.89318181818178699061 0.88863636363632958481 0.88409090909087195698 0.87954545454541521732 0.87499999999995770050 0.87045454545450040573 0.86590909090904344403 0.86136363636358592721 0.85681818181812863244 0.85227272727267133767 0.84772727272721437597 0.84318181818175808040 0.83863636363630211790 0.83409090909084671051 0.82954545454539041494 0.82499999999993467448 0.82045454545447960015 0.81590909090902974388 0.81136363636357411444 0.80681818181811815194 0.80227272727266241148 0.79772727272720644898 0.79318181818175026443 0.78863636363629496806 0.78409090909083878351 0.77954545454538293203 0.77499999999992752464 0.77045454545447156214 0.76590909090901571066 0.76136363636355974815 0.75681818181810422974 0.75227272727264926644 0.74772727272719408109 0.74318181818173911779 0.73863636363628371040 0.73409090909082863607 0.72954545454537389482 0.72499999999992492672 0.72045454545446929728 0.71590909090901333478 0.71136363636355759432 0.70681818181810163182 0.70227272727264566932 0.69772727272719015090 0.69318181818173441044 0.68863636363627889203 0.68409090909082337362 0.67954545454536785520 0.67499999999991233679 0.67045454545445659633 0.66590909090900174405 0.66136363636354711382 0.65681818181809248358 0.65227272727263829744 0.64772727272718344516 0.64318181818172914799 0.63863636363627529491 0.63409090909081655685 0.62954545454536259275 0.62499999999990807353 0.62045454545445366534 0.61590909090899903511 0.61136363636354429385 0.60681818181808999668 0.60227272727263514440 0.59772727272718029212 0.59318181818172588393 0.58863636363627114267 0.58409090909081617937 0.57954545454536121607 0.57499999999990658583 0.57045454545445228867 0.56590909090899788048 0.56136363636354358331 0.55681818181808862001 0.55227272727263410079 0.54772727272717980362 0.54318181818172850406 0.53863636363627453996 0.53409090909082013177 0.52954545454536572358 0.52499999999991109334 0.52045454545445646310 0.51590909090900227696 0.51136363636354753570 0.50681818181809290547 0.50227272727263860830 0.49772727272718386704 0.49318181818172912578 0.48863636363627438453 0.48409090909081986531 0.47954545454536545712 0.47499999999991121546 0.47045454545445708483 0.46590909090900262113 0.46136363636354837947 0.45681818181809430435 0.45227272727264228314 0.44772727272718865210 0.44318181818173468800 0.43863636363628055737 0.43409090909082637122 0.42954545454537190752 0.42499999999991783239 0.42045454545446342420 0.41590909090900896050 0.41136363636355471884 0.40681818181810036616 0.40227272727264590246 0.39772727272719154978 0.39318181818173747466 0.38863636363628362158 0.38409090909082965748 0.37954545454537602645 0.37499999999992211785 0.37045454545446826478 0.36590909090901491130 0.36136363636356122475 0.35681818181810764923 0.35227272727265385166 0.34772727272719994307 0.34318181818174620101 0.33863636363629223691 0.33409090909083860588 0.32954545454538469729 0.32499999999993084421 0.32045454545447704664 0.31590909090902330458 0.31136363636356928497 0.30681818181811526536 0.30227272727266141228 0.29772727272720772573 0.29318181818175415021 0.28863636363630051918 0.28409090909084666610 0.27954545454539309057 0.27499999999993957056 0.27045454545448588402 0.26590909090903236400 0.26136363636357878848 0.25681818181812510193 0.25227272727267147090 0.24772727272721761782 0.24318181818176401454 0.23863636363631021697 0.23409090909085641941 0.22954545454540270510 0.22499999999994885203 0.22045454545449508221 0.21590909090904114587 0.21136363636358751483 0.20681818181813391155 0.20227272727268030827 0.19772727272722681602 0.19318181818177321274 0.18863636363631963722 0.18409090909086625598 0.17954545454541148697 0.17499999999995821676 0.17045454545450486328 0.16590909090905150980 0.16136363636359807305 0.15681818181814458080 0.15227272727269119956 0.14772727272723770731 0.14318181818178432607 0.13863636363633091708 0.13409090909087745258 0.12954545454542390481 0.12499999999997041256 0.12045454545451701744 0.11590909090906360845 0.11136363636361024110 0.10681818181815694313 0.10227272727270356190 0.09772727272725020842 0.09318181818179693821 0.08863636363634241899 0.08409090909088901000 0.07954545454543561489 0.07499999999998220590 0.07045454545452878303 0.06590909090907531853 0.06136363636362186097 0.05681818181816837565 0.05227272727271489727 0.04772727272726146747 0.04318181818180800990 0.03863636363635454540 0.03409090909090107396 0.02954545454544761293 0.02499999999999415190 0.02045454545454067005 0.01590909090908718820 0.01136363636363371156 0.00681818181818022537 0.00227272727272674179 
0.99772727272727257386 0.99318181818181627829 0.98863636363636042681 0.98409090909090490840 0.97954545454544916794 0.97499999999999265032 0.97045454545453635475 0.96590909090907961509 0.96136363636362331953 0.95681818181816757907 0.95227272727271161656 0.94772727272725520997 0.94318181818179847031 0.93863636363634261883 0.93409090909088676735 0.92954545454543113792 0.92499999999997484235 0.92045454545451876882 0.91590909090906291734 0.91136363636360639973 0.90681818181815676549 0.90227272727270002584 0.89772727272724284209 0.89318181818178576936 0.88863636363632880766 0.88409090909087184595 0.87954545454541444016 0.87499999999995725641 0.87045454545449973960 0.86590909090904299994 0.86136363636358637130 0.85681818181812907653 0.85227272727267133767 0.84772727272721426495 0.84318181818175808040 0.83863636363630189585 0.83409090909084626642 0.82954545454539008187 0.82499999999993489652 0.82045454545447937811 0.81590909090902852263 0.81136363636357300422 0.80681818181811715274 0.80227272727266130126 0.79772727272720567182 0.79318181818175004238 0.78863636363629407988 0.78409090909083811738 0.77954545454538226590 0.77499999999992663646 0.77045454545447156214 0.76590909090901571066 0.76136363636355941509 0.75681818181810345258 0.75227272727264826724 0.74772727272719330394 0.74318181818173800757 0.73863636363628271120 0.73409090909082796994 0.72954545454537300664 0.72499999999992348343 0.72045454545446774297 0.71590909090901211353 0.71136363636355637308 0.70681818181810085466 0.70227272727264522523 0.69772727272718948477 0.69318181818173374431 0.68863636363627822590 0.68409090909082292953 0.67954545454536763316 0.67499999999991233679 0.67045454545445637429 0.66590909090900107792 0.66136363636354622564 0.65681818181809181745 0.65227272727263752028 0.64772727272718255698 0.64318181818172859288 0.63863636363627429571 0.63409090909081600174 0.62954545454536192661 0.62499999999990751842 0.62045454545445322125 0.61590909090899859102 0.61136363636354418283 0.60681818181808966362 0.60227272727263492236 0.59772727272717984803 0.59318181818172543984 0.58863636363627114267 0.58409090909081640142 0.57954545454536088300 0.57499999999990603072 0.57045454545445162253 0.56590909090899721434 0.56136363636354291717 0.55681818181808806489 0.55227272727263398977 0.54772727272717958158 0.54318181818172783792 0.53863636363627376280 0.53409090909081946563 0.52954545454536494642 0.52499999999991064925 0.52045454545445624106 0.51590909090900183287 0.51136363636354698059 0.50681818181809257240 0.50227272727263816421 0.49772727272718375602 0.49318181818172912578 0.48863636363627405146 0.48409090909081931020 0.47954545454536512405 0.47499999999991077138 0.47045454545445664074 0.46590909090900223255 0.46136363636354815743 0.45681818181809408230 0.45227272727264161700 0.44772727272718781943 0.44318181818173396636 0.43863636363627989123 0.43409090909082581611 0.42954545454537185201 0.42499999999991755484 0.42045454545446314665 0.41590909090900868295 0.41136363636355444129 0.40681818181810047719 0.40227272727264618002 0.39772727272719160529 0.39318181818173725262 0.38863636363628328851 0.38409090909082943543 0.37954545454537563787 0.37499999999992161825 0.37045454545446815375 0.36590909090901446721 0.36136363636356094720 0.35681818181810720514 0.35227272727265346308 0.34772727272719972103 0.34318181818174592346 0.33863636363629218140 0.33409090909083838383 0.32954545454538447524 0.32499999999993056665 0.32045454545447682460 0.31590909090902313805 0.31136363636356922946 0.30681818181811498780 0.30227272727266102370 0.29772727272720739267 0.29318181818175370612 0.28863636363630013060 0.28409090909084627752 0.27954545454539281302 0.27499999999993912647 0.27045454545448555095 0.26590909090903203094 0.26136363636357845541 0.25681818181812482438 0.25227272727267124885 0.24772727272721764558 0.24318181818176393127 0.23863636363631005044 0.23409090909085628063 0.22954545454540253857 0.22499999999994879651 0.22045454545449510997 0.21590909090904109036 0.21136363636358729279 0.20681818181813368951 0.20227272727268014174 0.19772727272722670500 0.19318181818177304621 0.18863636363631963722 0.18409090909086608945 0.17954545454541143146 0.17499999999995816125 0.17045454545450478001 0.16590909090905148204 0.16136363636359796203 0.15681818181814460855 0.15227272727269114405 0.14772727272723767955 0.14318181818178421505 0.13863636363633080606 0.13409090909087745258 0.12954545454542398808 0.12499999999997041256 0.12045454545451692030 0.11590909090906348355 0.11136363636361010232 0.10681818181815683211 0.10227272727270331210 0.09772727272725002801 0.09318181818179671616 0.08863636363634229409 0.08409090909088888510 0.07954545454543546223 0.07499999999998208100 0.07045454545452868589 0.06590909090907524914 0.06136363636362179852 0.05681818181816831320 0.05227272727271485564 0.04772727272726141889 0.04318181818180796827 0.03863636363635448989 0.03409090909090102539 0.02954545454544757130 0.02499999999999412414 0.02045454545454064924 0.01590909090908716739 0.01136363636363369248 0.00681818181818021583 0.00227272727272673876 
0.99772727272727224079 0.99318181818181627829 0.98863636363636009374 0.98409090909090446431 0.97954545454544850180 0.97499999999999176215 0.97045454545453535555 0.96590909090907917101 0.96136363636362298646 0.95681818181816724600 0.95227272727271117247 0.94772727272725454384 0.94318181818179747111 0.93863636363634161963 0.93409090909088576815 0.92954545454543013872 0.92499999999997428723 0.92045454545451843575 0.91590909090906247325 0.91136363636360584461 0.90681818181815454505 0.90227272727269758335 0.89772727272724073266 0.89318181818178388198 0.88863636363632725335 0.88409090909087029164 0.87954545454541344096 0.87499999999995603517 0.87045454545449874040 0.86590909090904211176 0.86136363636358548312 0.85681818181812918755 0.85227272727267200381 0.84772727272721493108 0.84318181818175808040 0.83863636363630189585 0.83409090909084615539 0.82954545454538997085 0.82499999999993467448 0.82045454545447937811 0.81590909090902674627 0.81136363636357122786 0.80681818181811548740 0.80227272727266008001 0.79772727272720445058 0.79318181818174893216 0.78863636363629341375 0.78409090909083722920 0.77954545454538148874 0.77499999999992597033 0.77045454545447067396 0.76590909090901559964 0.76136363636355974815 0.75681818181810367463 0.75227272727264771213 0.74772727272719263780 0.74318181818173756348 0.73863636363628182302 0.73409090909082719278 0.72954545454537234050 0.72499999999992170707 0.72045454545446596661 0.71590909090901022616 0.71136363636355481876 0.70681818181809963342 0.70227272727264400398 0.69772727272718859659 0.69318181818173285613 0.68863636363627711567 0.68409090909082204135 0.67954545454536674498 0.67499999999991200372 0.67045454545445659633 0.66590909090900118894 0.66136363636354600359 0.65681818181809126234 0.65227272727263685415 0.64772727272718189084 0.64318181818172770470 0.63863636363627374060 0.63409090909081522458 0.62954545454536103843 0.62499999999990651922 0.62045454545445233308 0.61590909090899792488 0.61136363636354351669 0.60681818181808910850 0.60227272727263425622 0.59772727272717940394 0.59318181818172499575 0.58863636363627058756 0.58409090909081617937 0.57954545454536132709 0.57499999999990625277 0.57045454545445140049 0.56590909090899688128 0.56136363636354269513 0.55681818181808795387 0.55227272727263354568 0.54772727272717947056 0.54318181818172683872 0.53863636363627254156 0.53409090909081824439 0.52954545454536394722 0.52499999999990976107 0.52045454545445546390 0.51590909090900116674 0.51136363636354642548 0.50681818181809190627 0.50227272727263749807 0.49772727272718325642 0.49318181818172901476 0.48863636363627427350 0.48409090909081953225 0.47954545454536501303 0.47499999999991060484 0.47045454545445647421 0.46590909090900201051 0.46136363636354804640 0.45681818181809402679 0.45227272727264067331 0.44772727272718682023 0.44318181818173296715 0.43863636363627900305 0.43409090909082509446 0.42954545454537107485 0.42499999999991705524 0.42045454545446264705 0.41590909090900829437 0.41136363636355410822 0.40681818181809997759 0.40227272727264601349 0.39772727272719177183 0.39318181818173747466 0.38863636363628317749 0.38409090909082932441 0.37954545454537547133 0.37499999999992150723 0.37045454545446787620 0.36590909090901418965 0.36136363636356061413 0.35681818181810670554 0.35227272727265290797 0.34772727272719922142 0.34318181818174553488 0.33863636363629179282 0.33409090909083810628 0.32954545454538408666 0.32499999999993023359 0.32045454545447643602 0.31590909090902274947 0.31136363636356900741 0.30681818181811509882 0.30227272727266107921 0.29772727272720717062 0.29318181818175348408 0.28863636363629985304 0.28409090909084605547 0.27954545454539253546 0.27499999999993895994 0.27045454545448521788 0.26590909090903169787 0.26136363636357806683 0.25681818181812449131 0.25227272727267086028 0.24772727272721722924 0.24318181818176359821 0.23863636363630977288 0.23409090909085597532 0.22954545454540231653 0.22499999999994857447 0.22045454545449499895 0.21590909090904122913 0.21136363636358740381 0.20681818181813360624 0.20227272727268008623 0.19772727272722653846 0.19318181818177287967 0.18863636363631947068 0.18409090909086606169 0.17954545454541132044 0.17499999999995793920 0.17045454545450458572 0.16590909090905126000 0.16136363636359785101 0.15681818181814438651 0.15227272727269106078 0.14772727272723759628 0.14318181818178410403 0.13863636363633063953 0.13409090909087725829 0.12954545454542393257 0.12499999999997041256 0.12045454545451689254 0.11590909090906340029 0.11136363636361007456 0.10681818181815669333 0.10227272727270331210 0.09772727272724987535 0.09318181818179652187 0.08863636363634216919 0.08409090909088878796 0.07954545454543535121 0.07499999999998195610 0.07045454545452856099 0.06590909090907513812 0.06136363636362168750 0.05681818181816823687 0.05227272727271477931 0.04772727272726137032 0.04318181818180794052 0.03863636363635449683 0.03409090909090101151 0.02954545454544757130 0.02499999999999411027 0.02045454545454062495 0.01590909090908714657 0.01136363636363367860 0.00681818181818020889 0.00227272727272673702 
0.99772727272727212977 0.99318181818181650033 0.98863636363636031579 0.98409090909090413124 0.97954545454544783567 0.97499999999999087397 0.97045454545453435635 0.96590909090907905998 0.96136363636362320850 0.95681818181816735702 0.95227272727271117247 0.94772727272725443282 0.94318181818179702702 0.93863636363634062043 0.93409090909088510202 0.92954545454542902849 0.92499999999997362110 0.92045454545451776962 0.91590909090906136303 0.91136363636360528950 0.90681818181815310176 0.90227272727269614006 0.89772727272723940040 0.89318181818178243869 0.88863636363632569903 0.88409090909086907040 0.87954545454541244176 0.87499999999995559108 0.87045454545449807426 0.86590909090904122358 0.86136363636358437290 0.85681818181812763324 0.85227272727267111563 0.84772727272721448699 0.84318181818175741427 0.83863636363630122972 0.83409090909084582233 0.82954545454538974880 0.82499999999993423039 0.82045454545447915606 0.81590909090902596912 0.81136363636357033968 0.80681818181811459922 0.80227272727265885877 0.79772727272720334035 0.79318181818174782194 0.78863636363629230353 0.78409090909083656307 0.77954545454538060056 0.77499999999992497113 0.77045454545446923067 0.76590909090901404532 0.76136363636355874895 0.75681818181810300850 0.75227272727264704599 0.74772727272719174962 0.74318181818173667530 0.73863636363628126791 0.73409090909082630461 0.72954545454537156335 0.72499999999992026378 0.72045454545446463435 0.71590909090900911593 0.71136363636355337547 0.70681818181809819013 0.70227272727264278274 0.69772727272718726432 0.69318181818173196795 0.68863636363627644954 0.68409090909082104215 0.67954545454536563476 0.67499999999991078248 0.67045454545445570815 0.66590909090900063383 0.66136363636354511542 0.65681818181809026314 0.65227272727263585494 0.64772727272718122471 0.64318181818172681652 0.63863636363627263037 0.63409090909081511356 0.62954545454536070537 0.62499999999990618615 0.62045454545445155592 0.61590909090899725875 0.61136363636354273954 0.60681818181808833135 0.60227272727263381213 0.59772727272717895985 0.59318181818172410757 0.58863636363626947734 0.58409090909081495813 0.57954545454536043891 0.57499999999990580868 0.57045454545445084538 0.56590909090899632616 0.56136363636354191797 0.55681818181808750978 0.55227272727263332364 0.54772727272717913749 0.54318181818172639463 0.53863636363627187542 0.53409090909081768928 0.52954545454536317006 0.52499999999990909494 0.52045454545445457573 0.51590909090900038958 0.51136363636354598139 0.50681818181809124013 0.50227272727263672092 0.49772727272718220171 0.49318181818172784903 0.48863636363627360737 0.48409090909081914367 0.47954545454536456894 0.47499999999991016075 0.47045454545445608563 0.46590909090900178846 0.46136363636354776885 0.45681818181809386026 0.45227272727264017371 0.44772727272718632063 0.44318181818173235653 0.43863636363627833692 0.43409090909082437282 0.42954545454537040872 0.42499999999991644462 0.42045454545446225847 0.41590909090900785028 0.41136363636355366413 0.40681818181809931145 0.40227272727264523633 0.39772727272719132774 0.39318181818173714159 0.38863636363628284442 0.38409090909082888032 0.37954545454537513827 0.37499999999992122968 0.37045454545446748762 0.36590909090901385659 0.36136363636356050311 0.35681818181810653900 0.35227272727265263041 0.34772727272719883285 0.34318181818174520181 0.33863636363629123771 0.33409090909083755117 0.32954545454538380911 0.32499999999992984501 0.32045454545447593642 0.31590909090902213885 0.31136363636356839679 0.30681818181811471025 0.30227272727266080166 0.29772727272720689307 0.29318181818175309550 0.28863636363629946446 0.28409090909084577792 0.27954545454539220239 0.27499999999993862687 0.27045454545448505135 0.26590909090903147582 0.26136363636357784479 0.25681818181812410273 0.25227272727267047170 0.24772727272721686842 0.24318181818176332065 0.23863636363630957860 0.23409090909085572552 0.22954545454540192795 0.22499999999994824140 0.22045454545449455486 0.21590909090904092382 0.21136363636358718177 0.20681818181813343971 0.20227272727267980867 0.19772727272722628866 0.19318181818177271314 0.18863636363631935966 0.18409090909086589516 0.17954545454541143146 0.17499999999995799471 0.17045454545450455797 0.16590909090905106571 0.16136363636359779550 0.15681818181814427549 0.15227272727269094976 0.14772727272723754077 0.14318181818178402076 0.13863636363633055626 0.13409090909087711951 0.12954545454542371052 0.12499999999997027378 0.12045454545451673989 0.11590909090906323375 0.11136363636360988028 0.10681818181815651292 0.10227272727270310393 0.09772727272724973657 0.09318181818179638309 0.08863636363634208593 0.08409090909088871857 0.07954545454543526795 0.07499999999998184508 0.07045454545452839445 0.06590909090907501322 0.06136363636362158341 0.05681818181816814667 0.05227272727271473074 0.04772727272726130787 0.04318181818180787807 0.03863636363635444826 0.03409090909090099764 0.02954545454544755395 0.02499999999999408251 0.02045454545454060413 0.01590909090908713616 0.01136363636363366993 0.00681818181818019935 0.00227272727272673485 
0.99772727272727190773 0.99318181818181616727 0.98863636363635987170 0.98409090909090379817 0.97954545454544716954 0.97499999999999054090 0.97045454545453413431 0.96590909090907894896 0.96136363636362343055 0.95681818181816713498 0.95227272727271061736 0.94772727272725354464 0.94318181818179702702 0.93863636363633995430 0.93409090909088410282 0.92954545454542847338 0.92499999999997328803 0.92045454545451721451 0.91590909090906102996 0.91136363636360506746 0.90681818181815132540 0.90227272727269514085 0.89772727272723784608 0.89318181818178088438 0.88863636363632414472 0.88409090909086729404 0.87954545454541077643 0.87499999999995403677 0.87045454545449718609 0.86590909090904033540 0.86136363636358326268 0.85681818181812641200 0.85227272727266978336 0.84772727272721315472 0.84318181818175674813 0.83863636363630067461 0.83409090909084504517 0.82954545454538863858 0.82499999999993356425 0.82045454545447826789 0.81590909090902496992 0.81136363636356956253 0.80681818181811348900 0.80227272727265774854 0.79772727272720200808 0.79318181818174648967 0.78863636363629074921 0.78409090909083534182 0.77954545454537960136 0.77499999999992374988 0.77045454545446800942 0.76590909090901249101 0.76136363636355708362 0.75681818181810134316 0.75227272727264593577 0.74772727272719063940 0.74318181818173578712 0.73863636363628015769 0.73409090909082519438 0.72954545454537012006 0.72499999999991893151 0.72045454545446363515 0.71590909090900778367 0.71136363636355226525 0.70681818181809663582 0.70227272727264122842 0.69772727272718593206 0.69318181818173085773 0.68863636363627556136 0.68409090909082004295 0.67954545454536452453 0.67499999999990933919 0.67045454545445426486 0.66590909090899907952 0.66136363636354411621 0.65681818181808926393 0.65227272727263474472 0.64772727272717989244 0.64318181818172559527 0.63863636363627118708 0.63409090909081466947 0.62954545454536048332 0.62499999999990585309 0.62045454545445111183 0.61590909090899648159 0.61136363636354185136 0.60681818181808755419 0.60227272727263303498 0.59772727272717818270 0.59318181818172355246 0.58863636363626870018 0.58409090909081406995 0.57954545454535955074 0.57499999999990480948 0.57045454545445017924 0.56590909090899566003 0.56136363636354147388 0.55681818181808684365 0.55227272727263276852 0.54772727272717869340 0.54318181818172583952 0.53863636363627143133 0.53409090909081702314 0.52954545454536250393 0.52499999999990820676 0.52045454545445379857 0.51590909090899939038 0.51136363636354498219 0.50681818181809046298 0.50227272727263605478 0.49772727272718159108 0.49318181818172707187 0.48863636363627266368 0.48409090909081831100 0.47954545454536390281 0.47499999999990966115 0.47045454545445564154 0.46590909090900123335 0.46136363636354743578 0.45681818181809347168 0.45227272727263961860 0.44772727272718593206 0.44318181818173180142 0.43863636363627767079 0.43409090909082359566 0.42954545454536963156 0.42499999999991561195 0.42045454545446153682 0.41590909090900729517 0.41136363636355310902 0.40681818181809875634 0.40227272727264457020 0.39772727272719043956 0.39318181818173641995 0.38863636363628240034 0.38409090909082843623 0.37954545454537469418 0.37499999999992067456 0.37045454545446709904 0.36590909090901335698 0.36136363636356028106 0.35681818181810659452 0.35227272727265246388 0.34772727272719849978 0.34318181818174464670 0.33863636363629079362 0.33409090909083705156 0.32954545454538330951 0.32499999999992940092 0.32045454545447549233 0.31590909090902158374 0.31136363636356778617 0.30681818181811404411 0.30227272727266024654 0.29772727272720639347 0.29318181818175265141 0.28863636363629902037 0.28409090909084522281 0.27954545454539170279 0.27499999999993807176 0.27045454545448499584 0.26590909090903130929 0.26136363636357751172 0.25681818181812382518 0.25227272727267013863 0.24772727272721653535 0.24318181818176290432 0.23863636363630921777 0.23409090909085544796 0.22954545454540165039 0.22499999999994790834 0.22045454545449411077 0.21590909090904047973 0.21136363636358684870 0.20681818181813316215 0.20227272727267955887 0.19772727272722612213 0.19318181818177249109 0.18863636363631913762 0.18409090909086567311 0.17954545454541140370 0.17499999999995802247 0.17045454545450455797 0.16590909090905109347 0.16136363636359762896 0.15681818181814419222 0.15227272727269083874 0.14772727272723737424 0.14318181818178393749 0.13863636363633041748 0.13409090909087692522 0.12954545454542346072 0.12499999999996996847 0.12045454545451647621 0.11590909090906303947 0.11136363636360965823 0.10681818181815624924 0.10227272727270275698 0.09772727272724951453 0.09318181818179613329 0.08863636363634207205 0.08409090909088867694 0.07954545454543521243 0.07499999999998174793 0.07045454545452829731 0.06590909090907491608 0.06136363636362147933 0.05681818181816805646 0.05227272727271464747 0.04772727272726123154 0.04318181818180782949 0.03863636363635438581 0.03409090909090094906 0.02954545454544750538 0.02499999999999404782 0.02045454545454057985 0.01590909090908712228 0.01136363636363365778 0.00681818181818019502 0.00227272727272673225 
0.99772727272727146364 0.99318181818181516807 0.98863636363635898352 0.98409090909090279897 0.97954545454544628136 0.97499999999999031886 0.97045454545453413431 0.96590909090907894896 0.96136363636362287544 0.95681818181816691293 0.95227272727271050634 0.94772727272725365566 0.94318181818179680498 0.93863636363634017634 0.93409090909088443588 0.92954545454542847338 0.92499999999997284394 0.92045454545451677042 0.91590909090906069689 0.91136363636360484541 0.90681818181814988211 0.90227272727269314245 0.89772727272723629177 0.89318181818177944109 0.88863636363632259041 0.88409090909086585075 0.87954545454540922211 0.87499999999995192734 0.87045454545449540973 0.86590909090903922518 0.86136363636358237450 0.85681818181812541280 0.85227272727266889518 0.84772727272721237757 0.84318181818175663711 0.83863636363630056358 0.83409090909084471210 0.82954545454538863858 0.82499999999993334221 0.82045454545447715766 0.81590909090902385969 0.81136363636356823026 0.80681818181811237878 0.80227272727265686036 0.79772727272720100888 0.79318181818174515740 0.78863636363628941695 0.78409090909083356546 0.77954545454537815807 0.77499999999992286170 0.77045454545446734329 0.76590909090901126977 0.76136363636355608442 0.75681818181810034396 0.75227272727264538066 0.74772727272719008429 0.74318181818173489894 0.73863636363627960257 0.73409090909082452825 0.72954545454536900984 0.72499999999991726618 0.72045454545446196981 0.71590909090900645140 0.71136363636355104401 0.70681818181809541457 0.70227272727263967411 0.69772727272718437774 0.69318181818172897035 0.68863636363627400705 0.68409090909081904375 0.67954545454536385840 0.67499999999990822896 0.67045454545445326566 0.66590909090899808032 0.66136363636354356110 0.65681818181808893087 0.65227272727263407859 0.64772727272717933733 0.64318181818172481812 0.63863636363626985482 0.63409090909081455845 0.62954545454536003923 0.62499999999990552002 0.62045454545445077876 0.61590909090899592648 0.61136363636354107420 0.60681818181808655499 0.60227272727263181373 0.59772727272717718350 0.59318181818172288633 0.58863636363626814507 0.58409090909081340381 0.57954545454535866256 0.57499999999990403232 0.57045454545444984618 0.56590909090899543799 0.56136363636354114082 0.55681818181808673263 0.55227272727263232444 0.54772727272717780522 0.54318181818172517339 0.53863636363627076520 0.53409090909081624599 0.52954545454536183779 0.52499999999990742960 0.52045454545445279937 0.51590909090899839118 0.51136363636354376094 0.50681818181808957480 0.50227272727263538865 0.49772727272718086944 0.49318181818172635023 0.48863636363627216408 0.48409090909081775589 0.47954545454536368077 0.47499999999990938360 0.47045454545445530847 0.46590909090900123335 0.46136363636354726925 0.45681818181809286106 0.45227272727263923002 0.44772727272718526592 0.44318181818173130182 0.43863636363627733772 0.43409090909082315157 0.42954545454536896543 0.42499999999991489030 0.42045454545446059313 0.41590909090900668454 0.41136363636355266493 0.40681818181809836776 0.40227272727264418162 0.39772727272719005098 0.39318181818173597586 0.38863636363628223380 0.38409090909082832521 0.37954545454537441662 0.37499999999992056354 0.37045454545446676597 0.36590909090901280187 0.36136363636356011453 0.35681818181810609492 0.35227272727265213081 0.34772727272719827774 0.34318181818174431363 0.33863636363629040504 0.33409090909083649645 0.32954545454538253235 0.32499999999992884581 0.32045454545447515926 0.31590909090902119516 0.31136363636356723106 0.30681818181811360002 0.30227272727265974694 0.29772727272720617142 0.29318181818175237385 0.28863636363629874282 0.28409090909084505627 0.27954545454539142524 0.27499999999993762767 0.27045454545448477379 0.26590909090903114276 0.26136363636357728968 0.25681818181812365864 0.25227272727266991659 0.24772727272721620229 0.24318181818176246023 0.23863636363630857939 0.23409090909085494836 0.22954545454540137284 0.22499999999994771405 0.22045454545449388872 0.21590909090904031320 0.21136363636358665441 0.20681818181813310664 0.20227272727267944785 0.19772727272722595560 0.19318181818177240783 0.18863636363631897108 0.18409090909086534005 0.17954545454541145921 0.17499999999995799471 0.17045454545450450246 0.16590909090905103795 0.16136363636359757345 0.15681818181814410895 0.15227272727269067221 0.14772727272723712444 0.14318181818178377096 0.13863636363633027870 0.13409090909087681420 0.12954545454542332195 0.12499999999996982969 0.12045454545451639294 0.11590909090906301171 0.11136363636360956109 0.10681818181815611046 0.10227272727270275698 0.09772727272724937575 0.09318181818179596676 0.08863636363634208593 0.08409090909088863530 0.07954545454543518468 0.07499999999998172018 0.07045454545452828343 0.06590909090907487444 0.06136363636362144464 0.05681818181816802177 0.05227272727271458502 0.04772727272726116216 0.04318181818180776010 0.03863636363635433030 0.03409090909090088661 0.02954545454544747068 0.02499999999999400618 0.02045454545454054862 0.01590909090908710494 0.01136363636363364911 0.00681818181818019155 0.00227272727272673225 
0.99772727272727146364 0.99318181818181461296 0.98863636363635876148 0.98409090909090202182 0.97954545454544594829 0.97499999999999009681 0.97045454545453391226 0.96590909090907850487 0.96136363636362243135 0.95681818181816657987 0.95227272727271039532 0.94772727272725376668 0.94318181818179724907 0.93863636363634039839 0.93409090909088432486 0.92954545454542814031 0.92499999999997217781 0.92045454545451610429 0.91590909090906058587 0.91136363636360473439 0.90681818181814743962 0.90227272727269114405 0.89772727272723451541 0.89318181818177810882 0.88863636363632170223 0.88409090909086485155 0.87954545454540777882 0.87499999999995115019 0.87045454545449441053 0.86590909090903789291 0.86136363636358093121 0.85681818181812396951 0.85227272727266789598 0.84772727272721160041 0.84318181818175585995 0.83863636363630056358 0.83409090909084437904 0.82954545454538852756 0.82499999999993245403 0.82045454545447638051 0.81590909090902219436 0.81136363636356656492 0.80681818181811104651 0.80227272727265575014 0.79772727272720000968 0.79318181818174415820 0.78863636363628830672 0.78409090909083256626 0.77954545454537704785 0.77499999999992152944 0.77045454545446578898 0.76590909090900993750 0.76136363636355464113 0.75681818181809923374 0.75227272727264438146 0.74772727272718952918 0.74318181818173423281 0.73863636363627893644 0.73409090909082364007 0.72954545454536812166 0.72499999999991526778 0.72045454545446008243 0.71590909090900467504 0.71136363636354960072 0.70681818181809430435 0.70227272727263856389 0.69772727272718304548 0.69318181818172786013 0.68863636363627278580 0.68409090909081771148 0.67954545454536219307 0.67499999999990700772 0.67045454545445193340 0.66590909090899697009 0.66136363636354267292 0.65681818181808804269 0.65227272727263319041 0.64772727272717833813 0.64318181818172348585 0.63863636363626863357 0.63409090909081378129 0.62954545454535937310 0.62499999999990474286 0.62045454545445022365 0.61590909090899581546 0.61136363636354085216 0.60681818181808611090 0.60227272727263136964 0.59772727272717673941 0.59318181818172210917 0.58863636363626725689 0.58409090909081240461 0.57954545454535788540 0.57499999999990347721 0.57045454545444940209 0.56590909090899521594 0.56136363636354069673 0.55681818181808639956 0.55227272727263199137 0.54772727272717758318 0.54318181818172395214 0.53863636363626965498 0.53409090909081524678 0.52954545454536106064 0.52499999999990676347 0.52045454545445213324 0.51590909090899761402 0.51136363636354320583 0.50681818181808890866 0.50227272727263438945 0.49772727272717998126 0.49318181818172551756 0.48863636363627133141 0.48409090909081708975 0.47954545454536334770 0.47499999999990938360 0.47045454545445508643 0.46590909090900101130 0.46136363636354682516 0.45681818181809252799 0.45227272727263839736 0.44772727272718459979 0.44318181818173069120 0.43863636363627678261 0.43409090909082287402 0.42954545454536863236 0.42499999999991444621 0.42045454545446020456 0.41590909090900601841 0.41136363636355199880 0.40681818181809781265 0.40227272727264351548 0.39772727272718944036 0.39318181818173547626 0.38863636363628178971 0.38409090909082810317 0.37954545454537413907 0.37499999999992028599 0.37045454545446621086 0.36590909090901219125 0.36136363636355944839 0.35681818181810565083 0.35227272727265157570 0.34772727272719777813 0.34318181818174392506 0.33863636363629001647 0.33409090909083610788 0.32954545454538219929 0.32499999999992834621 0.32045454545447460415 0.31590909090902075107 0.31136363636356678697 0.30681818181811310042 0.30227272727265935837 0.29772727272720578284 0.29318181818175220732 0.28863636363629852077 0.28409090909084477872 0.27954545454539103666 0.27499999999993723909 0.27045454545448438521 0.26590909090903069867 0.26136363636357695661 0.25681818181812338109 0.25227272727266975005 0.24772727272721592473 0.24318181818176212716 0.23863636363630827408 0.23409090909085461529 0.22954545454540098426 0.22499999999994729771 0.22045454545449355566 0.21590909090903998013 0.21136363636358634910 0.20681818181813282909 0.20227272727267942010 0.19772727272722584457 0.19318181818177226905 0.18863636363631869353 0.18409090909086511800 0.17954545454541137595 0.17499999999995791145 0.17045454545450439143 0.16590909090905098244 0.16136363636359762896 0.15681818181814402569 0.15227272727269053343 0.14772727272723701342 0.14318181818178363218 0.13863636363633013993 0.13409090909087664767 0.12954545454542309990 0.12499999999996962152 0.12045454545451619865 0.11590909090906284518 0.11136363636360942231 0.10681818181815594393 0.10227272727270261821 0.09772727272724909819 0.09318181818179566145 0.08863636363634209980 0.08409090909088863530 0.07954545454543524019 0.07499999999998176181 0.07045454545452831119 0.06590909090907487444 0.06136363636362145157 0.05681818181816802177 0.05227272727271455033 0.04772727272726114134 0.04318181818180772541 0.03863636363635428866 0.03409090909090085192 0.02954545454544742211 0.02499999999999398190 0.02045454545454053474 0.01590909090908708412 0.01136363636363363870 0.00681818181818019068 0.00227272727272673225 
0.99772727272727135261 0.99318181818181494602 0.98863636363635942761 0.98409090909090324306 0.97954545454544672545 0.97499999999999042988 0.97045454545453413431 0.96590909090907783874 0.96136363636362187624 0.95681818181816657987 0.95227272727271050634 0.94772727272725387770 0.94318181818179769316 0.93863636363634073145 0.93409090909088443588 0.92954545454542802929 0.92499999999997173372 0.92045454545451554917 0.91590909090905969769 0.91136363636360395724 0.90681818181814510815 0.90227272727268914565 0.89772727272723285008 0.89318181818177644349 0.88863636363631970383 0.88409090909086285315 0.87954545454540578042 0.87499999999994926281 0.87045454545449318928 0.86590909090903678269 0.86136363636357970996 0.85681818181812285928 0.85227272727266645269 0.84772727272721093428 0.84318181818175563791 0.83863636363630000847 0.83409090909084437904 0.82954545454538830551 0.82499999999993200994 0.82045454545447615846 0.81590909090902052903 0.81136363636356501061 0.80681818181810949220 0.80227272727265397378 0.79772727272719823333 0.79318181818174249287 0.78863636363628675241 0.78409090909083112297 0.77954545454537593763 0.77499999999992064126 0.77045454545446456773 0.76590909090900871625 0.76136363636355319784 0.75681818181809834556 0.75227272727264371532 0.74772727272718875202 0.74318181818173378872 0.73863636363627860337 0.73409090909082319598 0.72954545454536789961 0.72499999999991315836 0.72045454545445819505 0.71590909090900300971 0.71136363636354782436 0.70681818181809252799 0.70227272727263700958 0.69772727272718126912 0.69318181818172641684 0.68863636363627156456 0.68409090909081649023 0.67954545454536086080 0.67499999999990545341 0.67045454545445037908 0.66590909090899597089 0.66136363636354178475 0.65681818181808715451 0.65227272727263252428 0.64772727272717756097 0.64318181818172248665 0.63863636363626785641 0.63409090909081278209 0.62954545454535848492 0.62499999999990407673 0.62045454545444955752 0.61590909090899481626 0.61136363636353996398 0.60681818181808511170 0.60227272727263048147 0.59772727272717596225 0.59318181818172144304 0.58863636363626636872 0.58409090909081173848 0.57954545454535677518 0.57499999999990303312 0.57045454545444906902 0.56590909090899466083 0.56136363636354036366 0.55681818181808606649 0.55227272727263165830 0.54772727272717736113 0.54318181818172273090 0.53863636363626854475 0.53409090909081424758 0.52954545454536017246 0.52499999999990565325 0.52045454545445124506 0.51590909090899661482 0.51136363636354209561 0.50681818181808813151 0.50227272727263372332 0.49772727272717920410 0.49318181818172479591 0.48863636363627038772 0.48409090909081659015 0.47954545454536301463 0.47499999999990882849 0.47045454545445503092 0.46590909090900090028 0.46136363636354671414 0.45681818181809258350 0.45227272727263773122 0.44772727272718393365 0.44318181818173008057 0.43863636363627617198 0.43409090909082204135 0.42954545454536785520 0.42499999999991355804 0.42045454545445937189 0.41590909090900540779 0.41136363636355149920 0.40681818181809714652 0.40227272727264296037 0.39772727272718877423 0.39318181818173503217 0.38863636363628156767 0.38409090909082771459 0.37954545454537391702 0.37499999999992000843 0.37045454545446587780 0.36590909090901202472 0.36136363636355872675 0.35681818181810492918 0.35227272727265113161 0.34772727272719722302 0.34318181818174320341 0.33863636363628935033 0.33409090909083538623 0.32954545454538147764 0.32499999999992773558 0.32045454545447410455 0.31590909090902019596 0.31136363636356634288 0.30681818181811243429 0.30227272727265902530 0.29772727272720556080 0.29318181818175187425 0.28863636363629829873 0.28409090909084466769 0.27954545454539075910 0.27499999999993712807 0.27045454545448394112 0.26590909090903025458 0.26136363636357656803 0.25681818181812299251 0.25227272727266925045 0.24772727272721553615 0.24318181818176171083 0.23863636363630791326 0.23409090909085442100 0.22954545454540070670 0.22499999999994696465 0.22045454545449322259 0.21590909090903959155 0.21136363636358607154 0.20681818181813271806 0.20227272727267928132 0.19772727272722573355 0.19318181818177215803 0.18863636363631852699 0.18409090909086500698 0.17954545454541132044 0.17499999999995788369 0.17045454545450439143 0.16590909090905092693 0.16136363636359740692 0.15681818181814388691 0.15227272727269028363 0.14772727272723673586 0.14318181818178338238 0.13863636363633000115 0.13409090909087639787 0.12954545454542293337 0.12499999999996937172 0.12045454545451600437 0.11590909090906273415 0.11136363636360929741 0.10681818181815580515 0.10227272727270239616 0.09772727272724889003 0.09318181818179555043 0.08863636363634212756 0.08409090909088869081 0.07954545454543525407 0.07499999999998170630 0.07045454545452829731 0.06590909090907486056 0.06136363636362142382 0.05681818181816798013 0.05227272727271452257 0.04772727272726111358 0.04318181818180769072 0.03863636363635426785 0.03409090909090085886 0.02954545454544739089 0.02499999999999396108 0.02045454545454052087 0.01590909090908708065 0.01136363636363363697 0.00681818181818018634 0.00227272727272673182 
0.99772727272727124159 0.99318181818181494602 0.98863636363635898352 0.98409090909090324306 0.97954545454544672545 0.97499999999999009681 0.97045454545453313511 0.96590909090907695056 0.96136363636362176521 0.95681818181816635782 0.95227272727271072839 0.94772727272725409975 0.94318181818179758213 0.93863636363634128656 0.93409090909088465793 0.92954545454542802929 0.92499999999997106759 0.92045454545451477202 0.91590909090905869849 0.91136363636360306906 0.90681818181814266566 0.90227272727268714725 0.89772727272723107372 0.89318181818177411202 0.88863636363631748338 0.88409090909086118781 0.87954545454540400407 0.87499999999994737543 0.87045454545449163497 0.86590909090903556145 0.86136363636357904383 0.85681818181812230417 0.85227272727266600860 0.84772727272721049019 0.84318181818175497177 0.83863636363629923132 0.83409090909084349086 0.82954545454538797244 0.82499999999993200994 0.82045454545447571437 0.81590909090901853062 0.81136363636356345630 0.80681818181810838198 0.80227272727265230845 0.79772727272719667901 0.79318181818174116060 0.78863636363628497605 0.78409090909082945764 0.77954545454537438331 0.77499999999991942001 0.77045454545446379058 0.76590909090900782807 0.76136363636355242068 0.75681818181809767943 0.75227272727264304919 0.74772727272718819691 0.74318181818173290054 0.73863636363627815928 0.73409090909082286291 0.72954545454536767757 0.72499999999991071586 0.72045454545445608563 0.71590909090900134437 0.71136363636354571494 0.70681818181809052959 0.70227272727263534424 0.69772727272717960378 0.69318181818172441844 0.68863636363626967718 0.68409090909081515797 0.67954545454535986160 0.67499999999990456523 0.67045454545444971295 0.66590909090899508271 0.66136363636354089657 0.65681818181808615531 0.65227272727263141405 0.64772727272717678382 0.64318181818172193154 0.63863636363626696824 0.63409090909081200493 0.62954545454535770777 0.62499999999990318855 0.62045454545444855832 0.61590909090899392808 0.61136363636353907580 0.60681818181808411250 0.60227272727262937124 0.59772727272717518510 0.59318181818172055486 0.58863636363626592463 0.58409090909081107235 0.57954545454535644211 0.57499999999990236699 0.57045454545444840289 0.56590909090899421674 0.56136363636353991957 0.55681818181808595547 0.55227272727263154728 0.54772727272717713909 0.54318181818172139863 0.53863636363626743453 0.53409090909081335941 0.52954545454535884019 0.52499999999990443200 0.52045454545445002381 0.51590909090899539358 0.51136363636354109641 0.50681818181808724333 0.50227272727263316821 0.49772727272717876001 0.49318181818172429631 0.48863636363627005466 0.48409090909081620158 0.47954545454536257054 0.47499999999990860644 0.47045454545445453132 0.46590909090900078926 0.46136363636354671414 0.45681818181809263901 0.45227272727263689855 0.44772727272718326752 0.44318181818172952546 0.43863636363627539483 0.43409090909082131970 0.42954545454536707805 0.42499999999991266986 0.42045454545445859473 0.41590909090900479717 0.41136363636355072204 0.40681818181809670243 0.40227272727264246077 0.39772727272718849667 0.39318181818173469910 0.38863636363628117909 0.38409090909082738152 0.37954545454537347293 0.37499999999991978639 0.37045454545446582229 0.36590909090901169165 0.36136363636355794959 0.35681818181810437407 0.35227272727265057650 0.34772727272719644587 0.34318181818174259279 0.33863636363628873971 0.33409090909083472010 0.32954545454538086702 0.32499999999992712496 0.32045454545447360495 0.31590909090901980738 0.31136363636356595430 0.30681818181811221224 0.30227272727265869223 0.29772727272720522773 0.29318181818175159670 0.28863636363629796566 0.28409090909084455667 0.27954545454539075910 0.27499999999993696154 0.27045454545448338601 0.26590909090902981049 0.26136363636357623497 0.25681818181812243740 0.25227272727266875085 0.24772727272721506431 0.24318181818176121123 0.23863636363630749693 0.23409090909085406018 0.22954545454540042915 0.22499999999994668709 0.22045454545449288952 0.21590909090903945278 0.21136363636358587725 0.20681818181813252377 0.20227272727267897601 0.19772727272722551151 0.19318181818177201925 0.18863636363631844373 0.18409090909086478494 0.17954545454541118166 0.17499999999995777267 0.17045454545450433592 0.16590909090905081591 0.16136363636359721263 0.15681818181814358160 0.15227272727269003383 0.14772727272723654157 0.14318181818178318809 0.13863636363632980686 0.13409090909087623134 0.12954545454542276683 0.12499999999996937172 0.12045454545451592110 0.11590909090906256762 0.11136363636360913087 0.10681818181815563862 0.10227272727270220187 0.09772727272724880676 0.09318181818179532838 0.08863636363634212756 0.08409090909088864918 0.07954545454543518468 0.07499999999998167854 0.07045454545452822792 0.06590909090907484669 0.06136363636362139606 0.05681818181816795932 0.05227272727271452951 0.04772727272726108583 0.04318181818180769072 0.03863636363635426785 0.03409090909090082416 0.02954545454544738742 0.02499999999999394026 0.02045454545454051046 0.01590909090908708065 0.01136363636363363176 0.00681818181818018374 0.00227272727272672921 
0.99772727272727124159 0.99318181818181483500 0.98863636363635898352 0.98409090909090290999 0.97954545454544617034 0.97499999999998965272 0.97045454545453369022 0.96590909090907717260 0.96136363636362154317 0.95681818181816602475 0.95227272727271061736 0.94772727272725398873 0.94318181818179747111 0.93863636363634117554 0.93409090909088465793 0.92954545454542814031 0.92499999999997073452 0.92045454545451432793 0.91590909090905814338 0.91136363636360195883 0.90681818181814022317 0.90227272727268470476 0.89772727272722874226 0.89318181818177211362 0.88863636363631548498 0.88409090909085952248 0.87954545454540267180 0.87499999999994582112 0.87045454545449041373 0.86590909090903456224 0.86136363636357859974 0.85681818181812197111 0.85227272727266600860 0.84772727272721071223 0.84318181818175541586 0.83863636363629934234 0.83409090909084282472 0.82954545454538708427 0.82499999999993156585 0.82045454545447560335 0.81590909090901653222 0.81136363636356156892 0.80681818181810638357 0.80227272727265064312 0.79772727272719501368 0.79318181818173971731 0.78863636363628408787 0.78409090909082834742 0.77954545454537349514 0.77499999999991853183 0.77045454545446312444 0.76590909090900760603 0.76136363636355230966 0.75681818181809790147 0.75227272727264349328 0.74772727272718797487 0.74318181818173245645 0.73863636363627716008 0.73409090909082230780 0.72954545454536712246 0.72499999999990838440 0.72045454545445386518 0.71590909090899901290 0.71136363636354382756 0.70681818181808875323 0.70227272727263367891 0.69772727272717838254 0.69318181818172308617 0.68863636363626856696 0.68409090909081404774 0.67954545454535919546 0.67499999999990412114 0.67045454545444926886 0.66590909090899508271 0.66136363636354089657 0.65681818181808582224 0.65227272727263052587 0.64772727272717567359 0.64318181818172093234 0.63863636363626619108 0.63409090909081100573 0.62954545454535693061 0.62499999999990241140 0.62045454545444767014 0.61590909090899270684 0.61136363636353840967 0.60681818181808355739 0.60227272727262870511 0.59772727272717451896 0.59318181818171988873 0.58863636363626570258 0.58409090909081096132 0.57954545454535644211 0.57499999999990270005 0.57045454545444873595 0.56590909090899421674 0.56136363636353969753 0.55681818181808528934 0.55227272727263121421 0.54772727272717691704 0.54318181818172006636 0.53863636363626610226 0.53409090909081191612 0.52954545454535761895 0.52499999999990332178 0.52045454545444913563 0.51590909090899472744 0.51136363636354043027 0.50681818181808635515 0.50227272727263261309 0.49772727272717842695 0.49318181818172407427 0.48863636363627005466 0.48409090909081642362 0.47954545454536290361 0.47499999999990860644 0.47045454545445436478 0.46590909090900034517 0.46136363636354649209 0.45681818181809252799 0.45227272727263623242 0.44772727272718243485 0.44318181818172863728 0.43863636363627450665 0.43409090909082037602 0.42954545454536646742 0.42499999999991217026 0.42045454545445803962 0.41590909090900424205 0.41136363636355038897 0.40681818181809648038 0.40227272727264229424 0.39772727272718844116 0.39318181818173481012 0.38863636363628129011 0.38409090909082721499 0.37954545454537302884 0.37499999999991917576 0.37045454545446543371 0.36590909090901146961 0.36136363636355706142 0.35681818181810331936 0.35227272727264957730 0.34772727272719577973 0.34318181818174187114 0.33863636363628807358 0.33409090909083422050 0.32954545454538036742 0.32499999999992679189 0.32045454545447316086 0.31590909090901958534 0.31136363636356573226 0.30681818181811210122 0.30227272727265874774 0.29772727272720528324 0.29318181818175159670 0.28863636363629774362 0.28409090909084416809 0.27954545454539059257 0.27499999999993685051 0.27045454545448277539 0.26590909090902919987 0.26136363636357562434 0.25681818181812199331 0.25227272727266830676 0.24772727272721470348 0.24318181818176090592 0.23863636363630708059 0.23409090909085369936 0.22954545454540012384 0.22499999999994663158 0.22045454545449288952 0.21590909090903939727 0.21136363636358596052 0.20681818181813257929 0.20227272727267897601 0.19772727272722523395 0.19318181818177168618 0.18863636363631811066 0.18409090909086461840 0.17954545454541104288 0.17499999999995763389 0.17045454545450419714 0.16590909090905059387 0.16136363636359701834 0.15681818181814352609 0.15227272727268995056 0.14772727272723648606 0.14318181818178307707 0.13863636363632966808 0.13409090909087623134 0.12954545454542276683 0.12499999999996930233 0.12045454545451593498 0.11590909090906259538 0.11136363636360906149 0.10681818181815561086 0.10227272727270206309 0.09772727272724857084 0.09318181818179513409 0.08863636363634212756 0.08409090909088864918 0.07954545454543518468 0.07499999999998167854 0.07045454545452822792 0.06590909090907484669 0.06136363636362138912 0.05681818181816798013 0.05227272727271452951 0.04772727272726110664 0.04318181818180766990 0.03863636363635424009 0.03409090909090081029 0.02954545454544738395 0.02499999999999394026 0.02045454545454051046 0.01590909090908707024 0.01136363636363362829 0.00681818181818017767 0.00227272727272672531 
0.99772727272727135261 0.99318181818181427989 0.98863636363635831739 0.98409090909090179977 0.97954545454544539318 0.97499999999998965272 0.97045454545453324613 0.96590909090907750567 0.96136363636362165419 0.95681818181816591373 0.95227272727270972918 0.94772727272725387770 0.94318181818179747111 0.93863636363634117554 0.93409090909088421384 0.92954545454542758520 0.92499999999997062350 0.92045454545451388384 0.91590909090905747725 0.91136363636360118168 0.90681818181813866886 0.90227272727268270636 0.89772727272722674385 0.89318181818177055931 0.88863636363631415271 0.88409090909085819021 0.87954545454540133953 0.87499999999994559907 0.87045454545448963657 0.86590909090903456224 0.86136363636357837770 0.85681818181812197111 0.85227272727266611962 0.84772727272721093428 0.84318181818175508280 0.83863636363629900927 0.83409090909084260268 0.82954545454538652915 0.82499999999993078870 0.82045454545447493722 0.81590909090901531098 0.81136363636356001461 0.80681818181810482926 0.80227272727264942187 0.79772727272719412550 0.79318181818173871811 0.78863636363628319970 0.78409090909082812537 0.77954545454537305105 0.77499999999991842081 0.77045454545446290240 0.76590909090900760603 0.76136363636355253171 0.75681818181809790147 0.75227272727264304919 0.74772727272718753078 0.74318181818173190134 0.73863636363627627190 0.73409090909082141962 0.72954545454536656734 0.72499999999990660804 0.72045454545445175576 0.71590909090899690348 0.71136363636354205120 0.70681818181808730994 0.70227272727263234664 0.69772727272717716129 0.69318181818172242004 0.68863636363626790082 0.68409090909081382570 0.67954545454535875137 0.67499999999990389909 0.67045454545444904682 0.66590909090899486067 0.66136363636354023043 0.65681818181808537815 0.65227272727262985974 0.64772727272717467439 0.64318181818171971109 0.63863636363626508086 0.63409090909081067267 0.62954545454535604243 0.62499999999990152322 0.62045454545444678196 0.61590909090899226275 0.61136363636353774353 0.60681818181808278023 0.60227272727262848306 0.59772727272717407487 0.59318181818172011077 0.58863636363626559156 0.58409090909081096132 0.57954545454535677518 0.57499999999990270005 0.57045454545444851391 0.56590909090899410572 0.56136363636353925344 0.55681818181808473422 0.55227272727263054808 0.54772727272717625091 0.54318181818171917818 0.53863636363626488102 0.53409090909081091691 0.52954545454535673077 0.52499999999990265565 0.52045454545444846950 0.51590909090899406131 0.51136363636354009721 0.50681818181808624413 0.50227272727263261309 0.49772727272717831593 0.49318181818172418529 0.48863636363627022119 0.48409090909081664567 0.47954545454536279259 0.47499999999990855093 0.47045454545445419825 0.46590909090900012313 0.46136363636354615902 0.45681818181809230595 0.45227272727263595486 0.44772727272718182423 0.44318181818172797115 0.43863636363627400705 0.43409090909081987641 0.42954545454536602334 0.42499999999991183719 0.42045454545445781758 0.41590909090900407552 0.41136363636355044449 0.40681818181809653590 0.40227272727264240526 0.39772727272718844116 0.39318181818173481012 0.38863636363628112358 0.38409090909082699294 0.37954545454537286231 0.37499999999991878719 0.37045454545446498962 0.36590909090901119205 0.36136363636355633977 0.35681818181810248669 0.35227272727264874463 0.34772727272719511360 0.34318181818174142705 0.33863636363628757397 0.33409090909083372090 0.32954545454537997884 0.32499999999992645883 0.32045454545447304984 0.31590909090901936329 0.31136363636356562123 0.30681818181811215673 0.30227272727265874774 0.29772727272720511671 0.29318181818175148567 0.28863636363629757708 0.28409090909084383503 0.27954545454539025950 0.27499999999993668398 0.27045454545448233130 0.26590909090902875578 0.26136363636357529128 0.25681818181812160473 0.25227272727266791819 0.24772727272721439817 0.24318181818176054509 0.23863636363630696957 0.23409090909085353283 0.22954545454540015159 0.22499999999994657607 0.22045454545449294503 0.21590909090903945278 0.21136363636358596052 0.20681818181813246826 0.20227272727267880947 0.19772727272722517844 0.19318181818177149189 0.18863636363631797188 0.18409090909086439636 0.17954545454541104288 0.17499999999995752287 0.17045454545450408612 0.16590909090905048284 0.16136363636359696283 0.15681818181814347057 0.15227272727268981178 0.14772727272723643055 0.14318181818178299380 0.13863636363632972359 0.13409090909087620358 0.12954545454542271132 0.12499999999996927458 0.12045454545451592110 0.11590909090906248435 0.11136363636360904761 0.10681818181815548596 0.10227272727270200758 0.09772727272724848757 0.09318181818179502307 0.08863636363634205817 0.08409090909088860755 0.07954545454543512917 0.07499999999998166467 0.07045454545452824180 0.06590909090907483281 0.06136363636362138912 0.05681818181816797320 0.05227272727271453645 0.04772727272726110664 0.04318181818180766296 0.03863636363635424009 0.03409090909090079641 0.02954545454544738395 0.02499999999999394720 0.02045454545454050699 0.01590909090908705290 0.01136363636363361442 0.00681818181818017247 0.00227272727272672314 
0.99772727272727157466 0.99318181818181450193 0.98863636363635820636 0.98409090909090179977 0.97954545454544539318 0.97499999999998976374 0.97045454545453369022 0.96590909090907750567 0.96136363636362132112 0.95681818181816524760 0.95227272727270917407 0.94772727272725332259 0.94318181818179724907 0.93863636363634062043 0.93409090909088365873 0.92954545454542669702 0.92499999999996962430 0.92045454545451366180 0.91590909090905692214 0.91136363636359984941 0.90681818181813678148 0.90227272727268093000 0.89772727272722485647 0.89318181818176878295 0.88863636363631282045 0.88409090909085641385 0.87954545454539978522 0.87499999999994448885 0.87045454545448919248 0.86590909090903367407 0.86136363636357771156 0.85681818181812174906 0.85227272727266600860 0.84772727272721037917 0.84318181818175452769 0.83863636363629834314 0.83409090909084226961 0.82954545454538597404 0.82499999999993001154 0.82045454545447449313 0.81590909090901386769 0.81136363636355857132 0.80681818181810349699 0.80227272727264820062 0.79772727272719301528 0.79318181818173738584 0.78863636363628186743 0.78409090909082712617 0.77954545454537238491 0.77499999999991775468 0.77045454545446245831 0.76590909090900705092 0.76136363636355208762 0.75681818181809723534 0.75227272727264204999 0.74772727272718686464 0.74318181818173123521 0.73863636363627571679 0.73409090909082053145 0.72954545454536567917 0.72499999999990460964 0.72045454545445009042 0.71590909090899534917 0.71136363636354049689 0.70681818181808597767 0.70227272727263101437 0.69772727272717594005 0.69318181818172153186 0.68863636363626712367 0.68409090909081282650 0.67954545454535786320 0.67499999999990312194 0.67045454545444860273 0.66590909090899419454 0.66136363636353912021 0.65681818181808426793 0.65227272727262897156 0.64772727272717389724 0.64318181818171882291 0.63863636363626419268 0.63409090909081022858 0.62954545454535559834 0.62499999999990074606 0.62045454545444611583 0.61590909090899181866 0.61136363636353696638 0.60681818181808211410 0.60227272727262792795 0.59772727272717374181 0.59318181818171944464 0.58863636363626503645 0.58409090909081062826 0.57954545454535655313 0.57499999999990236699 0.57045454545444795880 0.56590909090899343958 0.56136363636353869833 0.55681818181808417911 0.55227272727262977092 0.54772727272717569580 0.54318181818171806796 0.53863636363626399284 0.53409090909080991771 0.52954545454535595361 0.52499999999990187849 0.52045454545444735928 0.51590909090899328415 0.51136363636353954210 0.50681818181808580004 0.50227272727263205798 0.49772727272717798286 0.49318181818172401876 0.48863636363627005466 0.48409090909081620158 0.47954545454536212645 0.47499999999990805133 0.47045454545445386518 0.46590909090899967904 0.46136363636354560391 0.45681818181809197288 0.45227272727263556629 0.44772727272718160219 0.44318181818172752706 0.43863636363627345194 0.43409090909081954335 0.42954545454536541271 0.42499999999991128208 0.42045454545445754002 0.41590909090900374245 0.41136363636355011142 0.40681818181809614732 0.40227272727264218322 0.39772727272718833014 0.39318181818173447706 0.38863636363628073500 0.38409090909082654886 0.37954545454537241822 0.37499999999991839861 0.37045454545446449002 0.36590909090901085898 0.36136363636355550710 0.35681818181810176505 0.35227272727264813401 0.34772727272719433644 0.34318181818174081643 0.33863636363628690784 0.33409090909083305476 0.32954545454537970128 0.32499999999992623678 0.32045454545447282779 0.31590909090901919676 0.31136363636356551021 0.30681818181811193469 0.30227272727265852570 0.29772727272720483915 0.29318181818175109710 0.28863636363629741055 0.28409090909084366849 0.27954545454539003746 0.27499999999993646194 0.27045454545448199823 0.26590909090902836720 0.26136363636357484719 0.25681818181812116064 0.25227272727266764063 0.24772727272721395408 0.24318181818176021203 0.23863636363630688630 0.23409090909085333854 0.22954545454539998506 0.22499999999994643729 0.22045454545449288952 0.21590909090903931400 0.21136363636358571072 0.20681818181813221846 0.20227272727267864294 0.19772727272722490088 0.19318181818177126985 0.18863636363631772208 0.18409090909086417431 0.17954545454541104288 0.17499999999995746736 0.17045454545450397510 0.16590909090905042733 0.16136363636359696283 0.15681818181814335955 0.15227272727268970076 0.14772727272723640279 0.14318181818178296605 0.13863636363632961257 0.13409090909087612031 0.12954545454542265581 0.12499999999996919131 0.12045454545451578232 0.11590909090906238721 0.11136363636360882556 0.10681818181815547208 0.10227272727270192432 0.09772727272724829328 0.09318181818179489817 0.08863636363634204429 0.08409090909088852428 0.07954545454543507366 0.07499999999998162303 0.07045454545452820017 0.06590909090907479118 0.06136363636362134055 0.05681818181816792462 0.05227272727271450176 0.04772727272726109971 0.04318181818180767684 0.03863636363635425397 0.03409090909090078947 0.02954545454544736660 0.02499999999999392639 0.02045454545454049658 0.01590909090908705290 0.01136363636363361095 0.00681818181818016553 0.00227272727272672184 
0.99772727272727190773 0.99318181818181450193 0.98863636363635831739 0.98409090909090224386 0.97954545454544550420 0.97499999999998943068 0.97045454545453335715 0.96590909090907739465 0.96136363636362109908 0.95681818181816480351 0.95227272727270895203 0.94772727272725298953 0.94318181818179624987 0.93863636363633984327 0.93409090909088277055 0.92954545454542603089 0.92499999999996884714 0.92045454545451199646 0.91590909090905570089 0.91136363636359840612 0.90681818181813633739 0.90227272727268048591 0.89772727272722407932 0.89318181818176856090 0.88863636363631215431 0.88409090909085596977 0.87954545454539956317 0.87499999999994382271 0.87045454545448786021 0.86590909090903223078 0.86136363636357637930 0.85681818181812086088 0.85227272727266534247 0.84772727272720982405 0.84318181818175419462 0.83863636363629834314 0.83409090909084193655 0.82954545454538564098 0.82499999999992956745 0.82045454545447427108 0.81590909090901386769 0.81136363636355868234 0.80681818181810305290 0.80227272727264820062 0.79772727272719246017 0.79318181818173716380 0.78863636363628164538 0.78409090909082657106 0.77954545454537149674 0.77499999999991642241 0.77045454545446134809 0.76590909090900649581 0.76136363636355153250 0.75681818181809656920 0.75227272727264171692 0.74772727272718619851 0.74318181818173068010 0.73863636363627516168 0.73409090909081986531 0.72954545454536490201 0.72499999999990383248 0.72045454545444953531 0.71590909090899446099 0.71136363636354027484 0.70681818181808542256 0.70227272727263034824 0.69772727272717538494 0.69318181818172086572 0.68863636363626601344 0.68409090909081149423 0.67954545454535675297 0.67499999999990234478 0.67045454545444793659 0.66590909090899330636 0.66136363636353867612 0.65681818181808360180 0.65227272727262830543 0.64772727272717300906 0.64318181818171793473 0.63863636363626330450 0.63409090909081078369 0.62954545454535582039 0.62499999999990096811 0.62045454545444655992 0.61590909090899170764 0.61136363636353685536 0.60681818181808211410 0.60227272727262770591 0.59772727272717307567 0.59318181818171866748 0.58863636363626437031 0.58409090909081029519 0.57954545454535610904 0.57499999999990192290 0.57045454545444762573 0.56590909090899299549 0.56136363636353836526 0.55681818181808351298 0.55227272727262932683 0.54772727272717525171 0.54318181818171829001 0.53863636363626388182 0.53409090909080969567 0.52954545454535606464 0.52499999999990176747 0.52045454545444747030 0.51590909090899339517 0.51136363636353920903 0.50681818181808502288 0.50227272727263128083 0.49772727272717737224 0.49318181818172351916 0.48863636363626972159 0.48409090909081586851 0.47954545454536179339 0.47499999999990782928 0.47045454545445364314 0.46590909090899940148 0.46136363636354549289 0.45681818181809169532 0.45227272727263589935 0.44772727272718182423 0.44318181818172752706 0.43863636363627378500 0.43409090909081948784 0.42954545454536535720 0.42499999999991122657 0.42045454545445726247 0.41590909090900329836 0.41136363636354955631 0.40681818181809564772 0.40227272727264173913 0.39772727272718794156 0.39318181818173425501 0.38863636363628034642 0.38409090909082627130 0.37954545454537214066 0.37499999999991801003 0.37045454545446421246 0.36590909090901035938 0.36136363636355534057 0.35681818181810159851 0.35227272727264774543 0.34772727272719444747 0.34318181818174053888 0.33863636363628674131 0.33409090909083294374 0.32954545454537942373 0.32499999999992579269 0.32045454545447227268 0.31590909090901869716 0.31136363636356534368 0.30681818181811171264 0.30227272727265819263 0.29772727272720467262 0.29318181818175093056 0.28863636363629724402 0.28409090909084350196 0.27954545454538987093 0.27499999999993640643 0.27045454545448199823 0.26590909090902825618 0.26136363636357462514 0.25681818181812132718 0.25227272727266752961 0.24772727272721378755 0.24318181818176015652 0.23863636363630663650 0.23409090909085297771 0.22954545454539954097 0.22499999999994596545 0.22045454545449255646 0.21590909090903909195 0.21136363636358551643 0.20681818181813202417 0.20227272727267842090 0.19772727272722473435 0.19318181818177113107 0.18863636363631752779 0.18409090909086406329 0.17954545454541126492 0.17499999999995760613 0.17045454545450400285 0.16590909090905059387 0.16136363636359693507 0.15681818181814338731 0.15227272727268978403 0.14772727272723629177 0.14318181818178274400 0.13863636363632941828 0.13409090909087595378 0.12954545454542248928 0.12499999999996908029 0.12045454545451564354 0.11590909090906224843 0.11136363636360886720 0.10681818181815533331 0.10227272727270173003 0.09772727272724823777 0.09318181818179480103 0.08863636363634194715 0.08409090909088846877 0.07954545454543499039 0.07499999999998158140 0.07045454545452818629 0.06590909090907479118 0.06136363636362134749 0.05681818181816791768 0.05227272727271449482 0.04772727272726108583 0.04318181818180766990 0.03863636363635426091 0.03409090909090080335 0.02954545454544737354 0.02499999999999392986 0.02045454545454048964 0.01590909090908705290 0.01136363636363360054 0.00681818181818016119 0.00227272727272672054 
0.99772727272727190773 0.99318181818181483500 0.98863636363635831739 0.98409090909090246591 0.97954545454544594829 0.97499999999998931965 0.97045454545453335715 0.96590909090907750567 0.96136363636362121010 0.95681818181816447044 0.95227272727270773078 0.94772727272725165726 0.94318181818179580578 0.93863636363633906612 0.93409090909088188237 0.92954545454542503169 0.92499999999996795896 0.92045454545451121930 0.91590909090905414658 0.91136363636359729590 0.90681818181813622637 0.90227272727268015284 0.89772727272722385727 0.89318181818176811682 0.88863636363631182125 0.88409090909085563670 0.87954545454539934113 0.87499999999994293454 0.87045454545448741612 0.86590909090903178669 0.86136363636357571316 0.85681818181812030577 0.85227272727266434327 0.84772727272720871383 0.84318181818175330644 0.83863636363629745496 0.83409090909084149246 0.82954545454538508586 0.82499999999992890132 0.82045454545447338290 0.81590909090901386769 0.81136363636355857132 0.80681818181810305290 0.80227272727264797858 0.79772727272719223812 0.79318181818173671971 0.78863636363628142334 0.78409090909082568288 0.77954545454537094162 0.77499999999991586730 0.77045454545446079297 0.76590909090900605172 0.76136363636355075535 0.75681818181809568102 0.75227272727264082874 0.74772727272718575442 0.74318181818173023601 0.73863636363627449555 0.73409090909081919918 0.72954545454536390281 0.72499999999990327737 0.72045454545444864713 0.71590909090899390588 0.71136363636353960871 0.70681818181808497847 0.70227272727262990415 0.69772727272717482983 0.69318181818171975550 0.68863636363626556935 0.68409090909081093912 0.67954545454535630888 0.67499999999990167865 0.67045454545444704841 0.66590909090899241818 0.66136363636353778794 0.65681818181808282464 0.65227272727262786134 0.64772727272717234293 0.64318181818171715758 0.63863636363626208325 0.63409090909081111676 0.62954545454535615345 0.62499999999990119015 0.62045454545444678196 0.61590909090899170764 0.61136363636353685536 0.60681818181808200308 0.60227272727262715080 0.59772727272717263158 0.59318181818171844544 0.58863636363626392622 0.58409090909080974008 0.57954545454535544291 0.57499999999990114574 0.57045454545444684857 0.56590909090899244038 0.56136363636353803219 0.55681818181808306889 0.55227272727262866070 0.54772727272717436353 0.54318181818171806796 0.53863636363626388182 0.53409090909080969567 0.52954545454535584259 0.52499999999990154542 0.52045454545444735928 0.51590909090899306211 0.51136363636353865392 0.50681818181808480084 0.50227272727263094776 0.49772727272717698366 0.49318181818172313058 0.48863636363626927750 0.48409090909081531340 0.47954545454536146032 0.47499999999990738520 0.47045454545445336558 0.46590909090899912393 0.46136363636354504880 0.45681818181809119572 0.45227272727263612140 0.44772727272718182423 0.44318181818172763808 0.43863636363627378500 0.43409090909081948784 0.42954545454536530169 0.42499999999991100452 0.42045454545445681838 0.41590909090900307632 0.41136363636354911222 0.40681818181809525914 0.40227272727264151708 0.39772727272718766400 0.39318181818173364439 0.38863636363627995784 0.38409090909082593823 0.37954545454537197413 0.37499999999991773247 0.37045454545446376837 0.36590909090900980427 0.36136363636355517404 0.35681818181810148749 0.35227272727264763441 0.34772727272719416991 0.34318181818174042785 0.33863636363628663029 0.33409090909083283272 0.32954545454537897964 0.32499999999992557065 0.32045454545447205064 0.31590909090901841960 0.31136363636356495510 0.30681818181811137958 0.30227272727265785957 0.29772727272720439506 0.29318181818175081954 0.28863636363629718851 0.28409090909084333543 0.27954545454538959337 0.27499999999993596234 0.27045454545448210926 0.26590909090902836720 0.26136363636357473617 0.25681818181812121615 0.25227272727266741859 0.24772727272721373204 0.24318181818176001774 0.23863636363630630344 0.23409090909085283894 0.22954545454539931892 0.22499999999994577116 0.22045454545449233441 0.21590909090903881440 0.21136363636358523888 0.20681818181813182989 0.20227272727267830987 0.19772727272722465108 0.19318181818177093678 0.18863636363631730575 0.18409090909086375798 0.17954545454541151472 0.17499999999995780042 0.17045454545450411388 0.16590909090905059387 0.16136363636359690732 0.15681818181814333180 0.15227272727268972852 0.14772727272723612524 0.14318181818178268849 0.13863636363632930726 0.13409090909087589827 0.12954545454542240601 0.12499999999996891376 0.12045454545451539374 0.11590909090906212353 0.11136363636360874230 0.10681818181815522228 0.10227272727270159125 0.09772727272724804348 0.09318181818179456510 0.08863636363634193327 0.08409090909088848265 0.07954545454543501815 0.07499999999998155364 0.07045454545452813078 0.06590909090907476342 0.06136363636362132667 0.05681818181816791768 0.05227272727271449482 0.04772727272726107195 0.04318181818180767684 0.03863636363635427479 0.03409090909090083110 0.02954545454544738048 0.02499999999999392639 0.02045454545454049658 0.01590909090908705290 0.01136363636363360401 0.00681818181818016032 0.00227272727272672011 
0.99772727272727179670 0.99318181818181505705 0.98863636363635876148 0.98409090909090235488 0.97954545454544561522 0.97499999999998876454 0.97045454545453324613 0.96590909090907706158 0.96136363636362098806 0.95681818181816402635 0.95227272727270739772 0.94772727272725154624 0.94318181818179491760 0.93863636363633862203 0.93409090909088166033 0.92954545454542492067 0.92499999999996795896 0.92045454545451088624 0.91590909090905392453 0.91136363636359662976 0.90681818181813589330 0.90227272727267959773 0.89772727272722363523 0.89318181818176745068 0.88863636363631126613 0.88409090909085508159 0.87954545454539867499 0.87499999999994249045 0.87045454545448652794 0.86590909090903089851 0.86136363636357526907 0.85681818181811997270 0.85227272727266389918 0.84772727272720826974 0.84318181818175264031 0.83863636363629689985 0.83409090909084115939 0.82954545454538508586 0.82499999999992890132 0.82045454545447327188 0.81590909090901375667 0.81136363636355846030 0.80681818181810305290 0.80227272727264742347 0.79772727272719179403 0.79318181818173638664 0.78863636363628097925 0.78409090909082523879 0.77954545454536994242 0.77499999999991531219 0.77045454545446023786 0.76590909090900549661 0.76136363636355031126 0.75681818181809523693 0.75227272727264016261 0.74772727272718508829 0.74318181818172979192 0.73863636363627427350 0.73409090909081875509 0.72954545454536368077 0.72499999999990261124 0.72045454545444809202 0.71590909090899357281 0.71136363636353894258 0.70681818181808420132 0.70227272727262934904 0.69772727272717416369 0.69318181818171908937 0.68863636363626445913 0.68409090909081027299 0.67954545454535586479 0.67499999999990123456 0.67045454545444627126 0.66590909090899164102 0.66136363636353689976 0.65681818181808226953 0.65227272727262741725 0.64772727272717189884 0.64318181818171660247 0.63863636363626152814 0.63409090909081144982 0.62954545454535648652 0.62499999999990141220 0.62045454545444644889 0.61590909090899159661 0.61136363636353674433 0.60681818181808200308 0.60227272727262681773 0.59772727272717218749 0.59318181818171800135 0.58863636363626370418 0.58409090909080951803 0.57954545454535510984 0.57499999999990070165 0.57045454545444629346 0.56590909090899210732 0.56136363636353758810 0.55681818181808306889 0.55227272727262832763 0.54772727272717403046 0.54318181818171773489 0.53863636363626354875 0.53409090909080958465 0.52954545454535539850 0.52499999999990132338 0.52045454545444713723 0.51590909090899272904 0.51136363636353843187 0.50681818181808435675 0.50227272727263050367 0.49772727272717665059 0.49318181818172279751 0.48863636363626899994 0.48409090909081486931 0.47954545454536096072 0.47499999999990716315 0.47045454545445319905 0.46590909090899901290 0.46136363636354499329 0.45681818181809119572 0.45227272727263601038 0.44772727272718182423 0.44318181818172763808 0.43863636363627350745 0.43409090909081937681 0.42954545454536519067 0.42499999999991094901 0.42045454545445681838 0.41590909090900263223 0.41136363636354872364 0.40681818181809498158 0.40227272727264129504 0.39772727272718733094 0.39318181818173342235 0.38863636363627962478 0.38409090909082566068 0.37954545454537175209 0.37499999999991762145 0.37045454545446354633 0.36590909090900963774 0.36136363636355495199 0.35681818181810137647 0.35227272727264752339 0.34772727272719389235 0.34318181818174020581 0.33863636363628646375 0.33409090909083266618 0.32954545454537881310 0.32499999999992529309 0.32045454545447182859 0.31590909090901819756 0.31136363636356484408 0.30681818181811121304 0.30227272727265758201 0.29772727272720411751 0.29318181818175054199 0.28863636363629707748 0.28409090909084333543 0.27954545454538948235 0.27499999999993590682 0.27045454545448199823 0.26590909090902831169 0.26136363636357462514 0.25681818181812099411 0.25227272727266725205 0.24772727272721362102 0.24318181818175993447 0.23863636363630619242 0.23409090909085261689 0.22954545454539912464 0.22499999999994557687 0.22045454545449219563 0.21590909090903864787 0.21136363636358518336 0.20681818181813166335 0.20227272727267814334 0.19772727272722451231 0.19318181818177093678 0.18863636363631719473 0.18409090909086367471 0.17954545454541154248 0.17499999999995785593 0.17045454545450414163 0.16590909090905059387 0.16136363636359690732 0.15681818181814330404 0.15227272727268975627 0.14772727272723612524 0.14318181818178257747 0.13863636363632914072 0.13409090909087573174 0.12954545454542235050 0.12499999999996891376 0.12045454545451543538 0.11590909090906195700 0.11136363636360860352 0.10681818181815511126 0.10227272727270160513 0.09772727272724798797 0.09318181818179449571 0.08863636363634197490 0.08409090909088853816 0.07954545454543507366 0.07499999999998156752 0.07045454545452815853 0.06590909090907473566 0.06136363636362134055 0.05681818181816793156 0.05227272727271450870 0.04772727272726109971 0.04318181818180769765 0.03863636363635429560 0.03409090909090084498 0.02954545454544740130 0.02499999999999395067 0.02045454545454050699 0.01590909090908705636 0.01136363636363360748 0.00681818181818016032 0.00227272727272672054 
0.99772727272727179670 0.99318181818181527909 0.98863636363635853943 0.98409090909090246591 0.97954545454544605931 0.97499999999998931965 0.97045454545453302408 0.96590909090907695056 0.96136363636362121010 0.95681818181816402635 0.95227272727270706465 0.94772727272725032499 0.94318181818179425147 0.93863636363633784487 0.93409090909088121624 0.92954545454542514271 0.92499999999996851408 0.92045454545451077522 0.91590909090905425760 0.91136363636359696283 0.90681818181813622637 0.90227272727267981978 0.89772727272722341318 0.89318181818176711761 0.88863636363631082205 0.88409090909085397136 0.87954545454539800886 0.87499999999994204636 0.87045454545448586181 0.86590909090903012135 0.86136363636357460294 0.85681818181811930657 0.85227272727266356611 0.84772727272720826974 0.84318181818175275133 0.83863636363629678883 0.83409090909084060428 0.82954545454538419769 0.82499999999992867927 0.82045454545447327188 0.81590909090901431178 0.81136363636355879336 0.80681818181810316393 0.80227272727264731245 0.79772727272719157199 0.79318181818173560949 0.78863636363628020209 0.78409090909082479470 0.77954545454536927629 0.77499999999991442401 0.77045454545445946071 0.76590909090900505252 0.76136363636354986717 0.75681818181809501489 0.75227272727264005159 0.74772727272718486624 0.74318181818172923681 0.73863636363627360737 0.73409090909081853304 0.72954545454536334770 0.72499999999990261124 0.72045454545444820305 0.71590909090899346179 0.71136363636353849849 0.70681818181808375723 0.70227272727262834984 0.69772727272717360858 0.69318181818171886732 0.68863636363626401504 0.68409090909080938481 0.67954545454535497662 0.67499999999990056843 0.67045454545444593819 0.66590909090899141898 0.66136363636353678874 0.65681818181808182544 0.65227272727262652907 0.64772727272717123270 0.64318181818171615838 0.63863636363626130610 0.63409090909081222698 0.62954545454535693061 0.62499999999990163424 0.62045454545444655992 0.61590909090899148559 0.61136363636353630024 0.60681818181808167001 0.60227272727262670671 0.59772727272717196545 0.59318181818171744624 0.58863636363626326009 0.58409090909080929599 0.57954545454535477678 0.57499999999990070165 0.57045454545444651551 0.56590909090899199629 0.56136363636353703299 0.55681818181808229173 0.55227272727262799457 0.54772727272717369740 0.54318181818171806796 0.53863636363626377079 0.53409090909080969567 0.52954545454535539850 0.52499999999990110133 0.52045454545444658212 0.51590909090899239597 0.51136363636353832085 0.50681818181808413470 0.50227272727263005958 0.49772727272717626201 0.49318181818172257547 0.48863636363626872239 0.48409090909081498033 0.47954545454536112725 0.47499999999990699662 0.47045454545445275496 0.46590909090899856881 0.46136363636354471573 0.45681818181809108470 0.45227272727263656549 0.44772727272718226832 0.44318181818172786013 0.43863636363627350745 0.43409090909081926579 0.42954545454536480209 0.42499999999991067146 0.42045454545445654082 0.41590909090900229916 0.41136363636354844608 0.40681818181809470403 0.40227272727264107299 0.39772727272718721991 0.39318181818173347786 0.38863636363627951376 0.38409090909082566068 0.37954545454537130800 0.37499999999991717736 0.37045454545446332428 0.36590909090900936018 0.36136363636355500750 0.35681818181810148749 0.35227272727264763441 0.34772727272719367031 0.34318181818174003928 0.33863636363628607517 0.33409090909083244414 0.32954545454537881310 0.32499999999992501554 0.32045454545447138450 0.31590909090901803102 0.31136363636356462203 0.30681818181811099100 0.30227272727265758201 0.29772727272720406200 0.29318181818175043096 0.28863636363629663339 0.28409090909084300236 0.27954545454538942684 0.27499999999993585131 0.27045454545448210926 0.26590909090902842271 0.26136363636357473617 0.25681818181812088309 0.25227272727266725205 0.24772727272721334346 0.24318181818175976794 0.23863636363630613690 0.23409090909085250587 0.22954545454539890259 0.22499999999994546585 0.22045454545449211237 0.21590909090903853684 0.21136363636358512785 0.20681818181813171886 0.20227272727267797681 0.19772727272722423475 0.19318181818177060372 0.18863636363631713921 0.18409090909086361920 0.17954545454541176452 0.17499999999995805022 0.17045454545450428041 0.16590909090905056611 0.16136363636359690732 0.15681818181814319302 0.15227272727268961749 0.14772727272723609748 0.14318181818178254971 0.13863636363632914072 0.13409090909087564847 0.12954545454542223948 0.12499999999996877498 0.12045454545451544925 0.11590909090906195700 0.11136363636360852025 0.10681818181815494473 0.10227272727270145247 0.09772727272724794634 0.09318181818179441245 0.08863636363634198878 0.08409090909088851040 0.07954545454543504590 0.07499999999998160916 0.07045454545452817241 0.06590909090907470791 0.06136363636362134055 0.05681818181816793156 0.05227272727271453645 0.04772727272726113440 0.04318181818180771847 0.03863636363635430254 0.03409090909090085886 0.02954545454544740476 0.02499999999999395067 0.02045454545454050699 0.01590909090908705983 0.01136363636363361442 0.00681818181818016119 0.00227272727272672011 
0.99772727272727190773 0.99318181818181616727 0.98863636363636009374 0.98409090909090402022 0.97954545454544639238 0.97499999999999009681 0.97045454545453357920 0.96590909090907695056 0.96136363636362087703 0.95681818181816380431 0.95227272727270717567 0.94772727272725054704 0.94318181818179414044 0.93863636363633751181 0.93409090909088154930 0.92954545454542514271 0.92499999999996806999 0.92045454545451033113 0.91590909090905370249 0.91136363636359651874 0.90681818181813678148 0.90227272727268026387 0.89772727272722352421 0.89318181818176678455 0.88863636363631026693 0.88409090909085341625 0.87954545454539700966 0.87499999999994126920 0.87045454545448552874 0.86590909090903012135 0.86136363636357438089 0.85681818181811908453 0.85227272727266356611 0.84772727272720804770 0.84318181818175219622 0.83863636363629634474 0.83409090909084038223 0.82954545454538441973 0.82499999999992890132 0.82045454545447316086 0.81590909090901497791 0.81136363636355901541 0.80681818181810305290 0.80227272727264697938 0.79772727272719123892 0.79318181818173494335 0.78863636363627942494 0.78409090909082423959 0.77954545454536894322 0.77499999999991442401 0.77045454545445957173 0.76590909090900471945 0.76136363636354942308 0.75681818181809468182 0.75227272727263949648 0.74772727272718431113 0.74318181818172912578 0.73863636363627360737 0.73409090909081831100 0.72954545454536301463 0.72499999999990283328 0.72045454545444809202 0.71590909090899335077 0.71136363636353805440 0.70681818181808320212 0.70227272727262779473 0.69772727272717260938 0.69318181818171820119 0.68863636363626357095 0.68409090909080938481 0.67954545454535475457 0.67499999999990034638 0.67045454545444571615 0.66590909090899130796 0.66136363636353623363 0.65681818181808138135 0.65227272727262641805 0.64772727272717145475 0.64318181818171615838 0.63863636363626108405 0.63409090909081278209 0.62954545454535737470 0.62499999999990196731 0.62045454545444633787 0.61590909090899126355 0.61136363636353574513 0.60681818181808089285 0.60227272727262626262 0.59772727272717185443 0.59318181818171755726 0.58863636363626337111 0.58409090909080918497 0.57954545454535477678 0.57499999999990070165 0.57045454545444607142 0.56590909090899166323 0.56136363636353692197 0.55681818181808240276 0.55227272727262799457 0.54772727272717336433 0.54318181818171851205 0.53863636363626410386 0.53409090909080958465 0.52954545454535506543 0.52499999999990065724 0.52045454545444602701 0.51590909090899172984 0.51136363636353776574 0.50681818181808391266 0.50227272727262994856 0.49772727272717620650 0.49318181818172246444 0.48863636363626850034 0.48409090909081475829 0.47954545454536079419 0.47499999999990671906 0.47045454545445275496 0.46590909090899879086 0.46136363636354482676 0.45681818181809097368 0.45227272727263689855 0.44772727272718237934 0.44318181818172786013 0.43863636363627322989 0.43409090909081893273 0.42954545454536430249 0.42499999999991011634 0.42045454545445626326 0.41590909090900229916 0.41136363636354850160 0.40681818181809470403 0.40227272727264096197 0.39772727272718705338 0.39318181818173342235 0.38863636363627934722 0.38409090909082532761 0.37954545454537136351 0.37499999999991728838 0.37045454545446326877 0.36590909090900919365 0.36136363636355517404 0.35681818181810148749 0.35227272727264757890 0.34772727272719361480 0.34318181818173976172 0.33863636363628579762 0.33409090909083194454 0.32954545454537836902 0.32499999999992479349 0.32045454545447138450 0.31590909090901786449 0.31136363636356456652 0.30681818181811099100 0.30227272727265763752 0.29772727272720395097 0.29318181818175026443 0.28863636363629663339 0.28409090909084300236 0.27954545454538937133 0.27499999999993579580 0.27045454545448222028 0.26590909090902842271 0.26136363636357468065 0.25681818181812077206 0.25227272727266703001 0.24772727272721317693 0.24318181818175949038 0.23863636363630591486 0.23409090909085245036 0.22954545454539893035 0.22499999999994541033 0.22045454545449202910 0.21590909090903850909 0.21136363636358512785 0.20681818181813149682 0.20227272727267786578 0.19772727272722423475 0.19318181818177071474 0.18863636363631708370 0.18409090909086350818 0.17954545454541198657 0.17499999999995813349 0.17045454545450439143 0.16590909090905062162 0.16136363636359687956 0.15681818181814313751 0.15227272727268947872 0.14772727272723601422 0.14318181818178252196 0.13863636363632916848 0.13409090909087564847 0.12954545454542226723 0.12499999999996877498 0.12045454545451536599 0.11590909090906187373 0.11136363636360847862 0.10681818181815497248 0.10227272727270139696 0.09772727272724791858 0.09318181818179438469 0.08863636363634197490 0.08409090909088849652 0.07954545454543503202 0.07499999999998158140 0.07045454545452813078 0.06590909090907476342 0.06136363636362136137 0.05681818181816795932 0.05227272727271454339 0.04772727272726114828 0.04318181818180771153 0.03863636363635428866 0.03409090909090085192 0.02954545454544740476 0.02499999999999394720 0.02045454545454050005 0.01590909090908705983 0.01136363636363360401 0.00681818181818016206 0.00227272727272672011 
0.99772727272727201875 0.99318181818181650033 0.98863636363636087090 0.98409090909090479737 0.97954545454544683647 0.97499999999998987477 0.97045454545453391226 0.96590909090907750567 0.96136363636362087703 0.95681818181816336022 0.95227272727270662056 0.94772727272725032499 0.94318181818179369635 0.93863636363633762283 0.93409090909088210442 0.92954545454542636396 0.92499999999996895816 0.92045454545451121930 0.91590909090905381351 0.91136363636359640772 0.90681818181813667046 0.90227272727268048591 0.89772727272722430136 0.89318181818176700659 0.88863636363631015591 0.88409090909085341625 0.87954545454539678762 0.87499999999994049205 0.87045454545448497363 0.86590909090902978829 0.86136363636357460294 0.85681818181811975066 0.85227272727266378816 0.84772727272720849179 0.84318181818175219622 0.83863636363629601167 0.83409090909084016019 0.82954545454538430871 0.82499999999992845723 0.82045454545447293881 0.81590909090901497791 0.81136363636355945950 0.80681818181810371904 0.80227272727264709040 0.79772727272719112790 0.79318181818173516540 0.78863636363627920289 0.78409090909082346244 0.77954545454536861016 0.77499999999991397992 0.77045454545445946071 0.76590909090900494149 0.76136363636354986717 0.75681818181809501489 0.75227272727263960750 0.74772727272718397806 0.74318181818172868169 0.73863636363627338532 0.73409090909081808896 0.72954545454536290361 0.72499999999990261124 0.72045454545444820305 0.71590909090899357281 0.71136363636353805440 0.70681818181808286905 0.70227272727262768370 0.69772727272717260938 0.69318181818171753505 0.68863636363626301584 0.68409090909080894072 0.67954545454535475457 0.67499999999990079047 0.67045454545444604921 0.66590909090899153000 0.66136363636353634465 0.65681818181808115931 0.65227272727262608498 0.64772727272717101066 0.64318181818171582531 0.63863636363626075099 0.63409090909081300413 0.62954545454535770777 0.62499999999990252242 0.62045454545444655992 0.61590909090899126355 0.61136363636353596718 0.60681818181808078183 0.60227272727262581853 0.59772727272717141034 0.59318181818171744624 0.58863636363626337111 0.58409090909080951803 0.57954545454535510984 0.57499999999990092370 0.57045454545444618244 0.56590909090899133016 0.56136363636353681095 0.55681818181808229173 0.55227272727262755048 0.54772727272717314229 0.54318181818171840103 0.53863636363626421488 0.53409090909080991771 0.52954545454535495441 0.52499999999990054622 0.52045454545444602701 0.51590909090899161882 0.51136363636353732165 0.50681818181808335755 0.50227272727262983754 0.49772727272717620650 0.49318181818172279751 0.48863636363626883341 0.48409090909081509135 0.47954545454536090521 0.47499999999990660804 0.47045454545445275496 0.46590909090899867984 0.46136363636354471573 0.45681818181809080714 0.45227272727263689855 0.44772727272718260139 0.44318181818172830422 0.43863636363627345194 0.43409090909081887721 0.42954545454536441351 0.42499999999991000532 0.42045454545445581918 0.41590909090900196610 0.41136363636354844608 0.40681818181809470403 0.40227272727264112850 0.39772727272718716440 0.39318181818173347786 0.38863636363627934722 0.38409090909082510557 0.37954545454537114146 0.37499999999991717736 0.37045454545446310224 0.36590909090900908263 0.36136363636355511852 0.35681818181810154300 0.35227272727264774543 0.34772727272719355929 0.34318181818173965070 0.33863636363628568660 0.33409090909083188903 0.32954545454537809146 0.32499999999992462696 0.32045454545447127348 0.31590909090901792000 0.31136363636356467754 0.30681818181811115753 0.30227272727265763752 0.29772727272720395097 0.29318181818175015341 0.28863636363629657788 0.28409090909084294685 0.27954545454538926030 0.27499999999993574029 0.27045454545448227579 0.26590909090902853373 0.26136363636357484719 0.25681818181812082758 0.25227272727266691899 0.24772727272721323244 0.24318181818175940712 0.23863636363630569281 0.23409090909085217280 0.22954545454539887483 0.22499999999994549360 0.22045454545449211237 0.21590909090903859235 0.21136363636358512785 0.20681818181813149682 0.20227272727267781027 0.19772727272722417924 0.19318181818177063147 0.18863636363631702819 0.18409090909086350818 0.17954545454541204208 0.17499999999995827227 0.17045454545450455797 0.16590909090905067713 0.16136363636359690732 0.15681818181814319302 0.15227272727268947872 0.14772727272723581993 0.14318181818178238318 0.13863636363632905746 0.13409090909087567622 0.12954545454542237826 0.12499999999996884437 0.12045454545451544925 0.11590909090906192924 0.11136363636360835372 0.10681818181815483371 0.10227272727270136921 0.09772727272724782144 0.09318181818179430143 0.08863636363634196103 0.08409090909088846877 0.07954545454543501815 0.07499999999998158140 0.07045454545452814465 0.06590909090907474954 0.06136363636362133361 0.05681818181816793156 0.05227272727271455727 0.04772727272726114134 0.04318181818180771847 0.03863636363635429560 0.03409090909090084498 0.02954545454544740130 0.02499999999999395761 0.02045454545454051046 0.01590909090908705983 0.01136363636363360227 0.00681818181818016119 0.00227272727272672097 


==> test/10/P-fine.txt <==
0.99772727272725514336 0.99318181818176565212 0.98863636363627671599 0.98409090909078811293 0.97954545454529973192 0.97499999999981212806 0.97045454545432496829 0.96590909090883869670 0.96136363636335309124 0.95681818181786837396 0.95227272727238398975 0.94772727272689971656 0.94318181818141677564 0.93863636363593438983 0.93409090909045311424 0.92954545454497217172 0.92499999999949200635 0.92045454545401272917 0.91590909090853367402 0.91136363636305517399 0.90681818181757734010 0.90227272727210039438 0.89772727272662422582 0.89318181818114894543 0.88863636363567444221 0.88409090909020104920 0.87954545454472854438 0.87499999999925726080 0.87045454545378631028 0.86590909090831658101 0.86136363636284685175 0.85681818181737834372 0.85227272727191072388 0.84772727272644343710 0.84318181818097692748 0.83863636363551108399 0.83409090909004579562 0.82954545454458117337 0.82499999999911644011 0.82045454545365226195 0.81590909090818841687 0.81136363636272479383 0.80681818181726150385 0.80227272727179799183 0.79772727272633392470 0.79318181818087052370 0.78863636363540678964 0.78409090908994338864 0.77954545454448009867 0.77499999999901691972 0.77045454545355362974 0.76590909090809011772 0.76136363636262716081 0.75681818181716431493 0.75227272727170146904 0.74772727272623829009 0.74318181818077533318 0.73863636363531237627 0.73409090908984997448 0.72954545454438690655 0.72499999999892450475 0.72045454545346243602 0.71590909090800058934 0.71136363636253896470 0.70681818181707756210 0.70227272727161615951 0.69772727272615486793 0.69318181818069390943 0.68863636363523295092 0.68409090908977254752 0.67954545454431214413 0.67499999999885151869 0.67045454545339133734 0.66590909090793160008 0.66136363636247263997 0.65681818181701323578 0.65227272727155427567 0.64772727272609542659 0.64318181818063679955 0.63863636363517806149 0.63409090908971965650 0.62954545454426147355 0.62499999999880329060 0.62045454545334555174 0.61590909090788836799 0.61136363636243162833 0.60681818181697522174 0.60227272727151859311 0.59772727272606229754 0.59318181818060644606 0.58863636363515059458 0.58409090908969507616 0.57954545454423955775 0.57499999999878437240 0.57045454545332940910 0.56590909090787466784 0.56136363636242014863 0.55681818181696562942 0.55227272727151133225 0.54772727272605725712 0.54318181818060307098 0.53863636363514888483 0.53409090908969492073 0.52954545454424117867 0.52499999999878754764 0.52045454545333391660 0.51590909090788072966 0.51136363636242765374 0.50681818181697491088 0.50227272727152205700 0.49772727272606936966 0.49318181818061701538 0.48863636363516477212 0.48409090908971258438 0.47954545454426072970 0.47499999999880909707 0.47045454545335763097 0.46590909090790627589 0.46136363636245508735 0.45681818181700428738 0.45227272727155354293 0.44772727272610285398 0.44318181818065277566 0.43863636363520275285 0.43409090908975278555 0.42954545454430304030 0.42499999999885368362 0.42045454545340482655 0.41590909090795613601 0.41136363636250738995 0.40681818181705925452 0.40227272727161156318 0.39772727272616392735 0.39318181818071651357 0.38863636363526943285 0.38409090908982274071 0.37954545454437632612 0.37499999999892974500 0.37045454545348383002 0.36590909090803797055 0.36136363636259249965 0.35681818181714713978 0.35227272727170189093 0.34772727272625680861 0.34318181818081167078 0.33863636363536697704 0.33409090908992239433 0.32954545454447786712 0.32499999999903361747 0.32045454545358947884 0.31590909090814528470 0.31136363636270125710 0.30681818181725750705 0.30227272727181386802 0.29772727272637039553 0.29318181818092708957 0.28863636363548395014 0.28409090909004069969 0.27954545454459767129 0.27499999999915480942 0.27045454545371194754 0.26590909090826919670 0.26136363636282650136 0.25681818181738391704 0.25227272727194138824 0.24772727272649891495 0.24318181818105658043 0.23863636363561427367 0.23409090909017185589 0.22954545454472968791 0.22499999999928760319 0.22045454545384549072 0.21590909090840340601 0.21136363636296140456 0.20681818181751951413 0.20227272727207773473 0.19772727272663609410 0.19318181818119462001 0.18863636363575320143 0.18409090909031189387 0.17954545454487066958 0.17499999999942966733 0.17045454545398880386 0.16590909090854813468 0.16136363636310735448 0.15681818181766674081 0.15227272727222615489 0.14772727272678559673 0.14318181818134517735 0.13863636363590481348 0.13409090909046444962 0.12954545454502425228 0.12499999999958413821 0.12045454545414405190 0.11590909090870400722 0.11136363636326407356 0.10681818181782415378 0.10227272727238435890 0.09772727272694467504 0.09318181818150500506 0.08863636363606539059 0.08409090909062576225 0.07954545454518623104 0.07499999999974676923 0.07045454545430730742 0.06590909090886790112 0.06136363636342855726 0.05681818181798925504 0.05227272727255002222 0.04772727272711079632 0.04318181818167162594 0.03863636363623245557 0.03409090909079331988 0.02954545454535418073 0.02499999999991504157 0.02045454545447592323 0.01590909090903681183 0.01136363636359771605 0.00681818181815862547 0.00227272727271954095 
0.99772727272725492131 0.99318181818176520803 0.98863636363627604986 0.98409090909078755782 0.97954545454529939885 0.97499999999981190602 0.97045454545432441318 0.96590909090883791954 0.96136363636335264715 0.95681818181786804089 0.95227272727238354566 0.94772727272689927247 0.94318181818141599848 0.93863636363593372369 0.93409090909045255913 0.92954545454497161661 0.92499999999949145124 0.92045454545401206303 0.91590909090853345198 0.91136363636305461888 0.90681818181757667396 0.90227272727209928416 0.89772727272662355968 0.89318181818114827930 0.88863636363567366505 0.88409090909020016102 0.87954545454472765620 0.87499999999925637262 0.87045454545378586619 0.86590909090831580386 0.86136363636284618561 0.85681818181737745554 0.85227272727190972468 0.84772727272644265994 0.84318181818097626135 0.83863636363551075092 0.83409090909004557357 0.82954545454458106235 0.82499999999911621806 0.82045454545365226195 0.81590909090818819482 0.81136363636272490485 0.80681818181726139283 0.80227272727179765877 0.79772727272633414675 0.79318181818087074575 0.78863636363540712271 0.78409090908994316660 0.77954545454448020969 0.77499999999901703074 0.77045454545355351872 0.76590909090809022874 0.76136363636262716081 0.75681818181716409288 0.75227272727170158007 0.74772727272623829009 0.74318181818077522216 0.73863636363531282036 0.73409090908984964141 0.72954545454438668450 0.72499999999892472680 0.72045454545346243602 0.71590909090800025627 0.71136363636253896470 0.70681818181707767312 0.70227272727161615951 0.69772727272615508998 0.69318181818069390943 0.68863636363523328399 0.68409090908977288059 0.67954545454431214413 0.67499999999885174073 0.67045454545339155938 0.66590909090793193315 0.66136363636247252895 0.65681818181701323578 0.65227272727155405363 0.64772727272609531557 0.64318181818063657751 0.63863636363517828354 0.63409090908971943445 0.62954545454426136253 0.62499999999880340162 0.62045454545334532970 0.61590909090788825697 0.61136363636243129527 0.60681818181697511072 0.60227272727151859311 0.59772727272606229754 0.59318181818060633503 0.58863636363515048355 0.58409090908969518718 0.57954545454423955775 0.57499999999878437240 0.57045454545332929808 0.56590909090787500091 0.56136363636242037067 0.55681818181696585146 0.55227272727151144327 0.54772727272605747917 0.54318181818060318200 0.53863636363514888483 0.53409090908969492073 0.52954545454424128970 0.52499999999878776968 0.52045454545333402763 0.51590909090788095170 0.51136363636242765374 0.50681818181697468884 0.50227272727152194598 0.49772727272606914761 0.49318181818061668231 0.48863636363516471661 0.48409090908971241785 0.47954545454426061868 0.47499999999880881951 0.47045454545335735341 0.46590909090790627589 0.46136363636245503184 0.45681818181700412085 0.45227272727155337639 0.44772727272610285398 0.44318181818065244260 0.43863636363520230876 0.43409090908975256351 0.42954545454430292928 0.42499999999885368362 0.42045454545340449348 0.41590909090795569192 0.41136363636250727893 0.40681818181705892146 0.40227272727161117460 0.39772727272616364980 0.39318181818071634703 0.38863636363526926631 0.38409090908982240764 0.37954545454437604857 0.37499999999892974500 0.37045454545348371900 0.36590909090803785952 0.36136363636259233312 0.35681818181714697324 0.35227272727170172439 0.34772727272625664208 0.34318181818081167078 0.33863636363536686602 0.33409090908992228330 0.32954545454447781161 0.32499999999903356196 0.32045454545358936782 0.31590909090814517368 0.31136363636270109057 0.30681818181725734052 0.30227272727181364598 0.29772727272637034002 0.29318181818092697855 0.28863636363548372810 0.28409090909004058867 0.27954545454459756026 0.27499999999915480942 0.27045454545371178101 0.26590909090826908567 0.26136363636282639034 0.25681818181738391704 0.25227272727194138824 0.24772727272649899821 0.24318181818105655267 0.23863636363561424591 0.23409090909017188364 0.22954545454472968791 0.22499999999928757544 0.22045454545384537970 0.21590909090840329498 0.21136363636296137680 0.20681818181751945862 0.20227272727207762371 0.19772727272663598308 0.19318181818119450899 0.18863636363575311816 0.18409090909031181060 0.17954545454487066958 0.17499999999942958406 0.17045454545398877610 0.16590909090854802366 0.16136363636310727121 0.15681818181766662978 0.15227272727222609938 0.14772727272678559673 0.14318181818134512184 0.13863636363590473022 0.13409090909046442186 0.12954545454502419677 0.12499999999958406882 0.12045454545414401026 0.11590909090870396558 0.11136363636326405968 0.10681818181782411215 0.10227272727238431727 0.09772727272694463341 0.09318181818150496343 0.08863636363606527957 0.08409090909062569286 0.07954545454518618941 0.07499999999974676923 0.07045454545430725191 0.06590909090886783173 0.06136363636342850869 0.05681818181798921341 0.05227272727254999446 0.04772727272711076857 0.04318181818167161207 0.03863636363623246944 0.03409090909079331294 0.02954545454535417726 0.02499999999991504157 0.02045454545447590589 0.01590909090903680490 0.01136363636359770217 0.00681818181815862113 0.00227272727271953748 
0.99772727272725503234 0.99318181818176498599 0.98863636363627460657 0.98409090909078589249 0.97954545454529851067 0.97499999999981068477 0.97045454545432274784 0.96590909090883603216 0.96136363636335053773 0.95681818181786582045 0.95227272727238154726 0.94772727272689760714 0.94318181818141499928 0.93863636363593205836 0.93409090909045067175 0.92954545454497028434 0.92499999999949056306 0.92045454545401206303 0.91590909090853289687 0.91136363636305384173 0.90681818181757634090 0.90227272727209861802 0.89772727272662278253 0.89318181818114739112 0.88863636363567322096 0.88409090909019938387 0.87954545454472710109 0.87499999999925559546 0.87045454545378586619 0.86590909090831569284 0.86136363636284618561 0.85681818181737778861 0.85227272727190983570 0.84772727272644288199 0.84318181818097603930 0.83863636363551108399 0.83409090909004612868 0.82954545454458217257 0.82499999999911810544 0.82045454545365359422 0.81590909090818930505 0.81136363636272612609 0.80681818181726250305 0.80227272727179932410 0.79772727272633592310 0.79318181818087263313 0.78863636363540867702 0.78409090908994527602 0.77954545454448187503 0.77499999999901869607 0.77045454545355540610 0.76590909090809211612 0.76136363636262849308 0.75681818181716575822 0.75227272727170246824 0.74772727272623951134 0.74318181818077677647 0.73863636363531348650 0.73409090908985130675 0.72954545454438868290 0.72499999999892661418 0.72045454545346410136 0.71590909090800181058 0.71136363636254040799 0.70681818181707878335 0.70227272727161704768 0.69772727272615597816 0.69318181818069524169 0.68863636363523417216 0.68409090908977343570 0.67954545454431292129 0.67499999999885262891 0.67045454545339322472 0.66590909090793326541 0.66136363636247341713 0.65681818181701412396 0.65227272727155494181 0.64772727272609598170 0.64318181818063735466 0.63863636363517939376 0.63409090908972076672 0.62954545454426236173 0.62499999999880440082 0.62045454545334666197 0.61590909090788892311 0.61136363636243207242 0.60681818181697610992 0.60227272727151903720 0.59772727272606285265 0.59318181818060711219 0.58863636363515126071 0.58409090908969585332 0.57954545454424033490 0.57499999999878537160 0.57045454545333029728 0.56590909090787566704 0.56136363636242125885 0.55681818181696662862 0.55227272727151244247 0.54772727272605814530 0.54318181818060395916 0.53863636363514988403 0.53409090908969603095 0.52954545454424217787 0.52499999999878843582 0.52045454545333458274 0.51590909090788139579 0.51136363636242809783 0.50681818181697535497 0.50227272727152239007 0.49772727272606998028 0.49318181818061757049 0.48863636363516504968 0.48409090908971308398 0.47954545454426134032 0.47499999999880959667 0.47045454545335796404 0.46590909090790677549 0.46136363636245569797 0.45681818181700484249 0.45227272727155382048 0.44772727272610313154 0.44318181818065294220 0.43863636363520269734 0.43409090908975278555 0.42954545454430331786 0.42499999999885418323 0.42045454545340477104 0.41590909090795619152 0.41136363636250788955 0.40681818181705936555 0.40227272727161184074 0.39772727272616398286 0.39318181818071651357 0.38863636363526971040 0.38409090908982296275 0.37954545454437643714 0.37499999999893041114 0.37045454545348432962 0.36590909090803830361 0.36136363636259266618 0.35681818181714747285 0.35227272727170239053 0.34772727272625714168 0.34318181818081222589 0.33863636363536764318 0.33409090908992267188 0.32954545454447808916 0.32499999999903378400 0.32045454545358958987 0.31590909090814556226 0.31136363636270159017 0.30681818181725778460 0.30227272727181420109 0.29772727272637050655 0.29318181818092725610 0.28863636363548411667 0.28409090909004108827 0.27954545454459800435 0.27499999999915519799 0.27045454545371222510 0.26590909090826947425 0.26136363636282677891 0.25681818181738430562 0.25227272727194183233 0.24772727272649935903 0.24318181818105688574 0.23863636363561449572 0.23409090909017227222 0.22954545454472979893 0.22499999999928771421 0.22045454545384571277 0.21590909090840368356 0.21136363636296159885 0.20681818181751970842 0.20227272727207798453 0.19772727272663628839 0.19318181818119475879 0.18863636363575331245 0.18409090909031197714 0.17954545454487078060 0.17499999999942966733 0.17045454545398874835 0.16590909090854816244 0.16136363636310749325 0.15681818181766687959 0.15227272727222629367 0.14772727272678587429 0.14318181818134528838 0.13863636363590484124 0.13409090909046453288 0.12954545454502433555 0.12499999999958412433 0.12045454545414410741 0.11590909090870404885 0.11136363636326404580 0.10681818181782422317 0.10227272727238448380 0.09772727272694477219 0.09318181818150511608 0.08863636363606539059 0.08409090909062579000 0.07954545454518627268 0.07499999999974675535 0.07045454545430726578 0.06590909090886784560 0.06136363636342852951 0.05681818181798928280 0.05227272727255002222 0.04772727272711081714 0.04318181818167165370 0.03863636363623249720 0.03409090909079332682 0.02954545454535418419 0.02499999999991502769 0.02045454545447590242 0.01590909090903679102 0.01136363636359769350 0.00681818181815861506 0.00227272727271953922 
0.99772727272725525438 0.99318181818176443088 0.98863636363627438453 0.98409090909078511533 0.97954545454529629023 0.97499999999980835330 0.97045454545432086046 0.96590909090883392274 0.96136363636334898342 0.95681818181786360000 0.95227272727237965988 0.94772727272689605282 0.94318181818141366701 0.93863636363593150325 0.93409090909045022766 0.92954545454496972923 0.92499999999949111817 0.92045454545401228508 0.91590909090853334096 0.91136363636305361968 0.90681818181757545272 0.90227272727209817393 0.89772727272662189435 0.89318181818114639192 0.88863636363567211074 0.88409090909019916182 0.87954545454472654598 0.87499999999925570648 0.87045454545378553313 0.86590909090831580386 0.86136363636284618561 0.85681818181737778861 0.85227272727191016877 0.84772727272644332608 0.84318181818097714952 0.83863636363551197217 0.83409090909004712788 0.82954545454458283871 0.82499999999911999282 0.82045454545365570365 0.81590909090819141447 0.81136363636272834654 0.80681818181726516759 0.80227272727180209966 0.79772727272633792150 0.79318181818087507562 0.78863636363541145258 0.78409090908994805158 0.77954545454448442854 0.77499999999902124959 0.77045454545355795961 0.76590909090809400350 0.76136363636263071353 0.75681818181716797866 0.75227272727170446665 0.74772727272624128769 0.74318181818077821976 0.73863636363531548490 0.73409090908985241697 0.72954545454439001517 0.72499999999892761338 0.72045454545346543362 0.71590909090800325387 0.71136363636254185128 0.70681818181708044868 0.70227272727161893506 0.69772727272615753247 0.69318181818069657396 0.68863636363523605954 0.68409090908977510104 0.67954545454431425355 0.67499999999885418323 0.67045454545339400187 0.66590909090793437564 0.66136363636247486042 0.65681818181701556725 0.65227272727155649612 0.64772727272609798010 0.64318181818063890898 0.63863636363518050398 0.63409090908972243206 0.62954545454426380502 0.62499999999880584411 0.62045454545334799423 0.61590909090788970026 0.61136363636243262754 0.60681818181697666503 0.60227272727152014742 0.59772727272606329674 0.59318181818060811139 0.58863636363515225991 0.58409090908969696354 0.57954545454424133410 0.57499999999878648183 0.57045454545333129648 0.56590909090787711033 0.56136363636242259112 0.55681818181696784986 0.55227272727151355269 0.54772727272605925553 0.54318181818060495836 0.53863636363515110528 0.53409090908969725220 0.52954545454424328810 0.52499999999878965706 0.52045454545333602603 0.51590909090788261704 0.51136363636242920805 0.50681818181697646519 0.50227272727152350029 0.49772727272607097948 0.49318181818061834765 0.48863636363516604888 0.48409090908971386114 0.47954545454426228401 0.47499999999881070689 0.47045454545335896324 0.46590909090790766367 0.46136363636245619757 0.45681818181700556414 0.45227272727155443111 0.44772727272610374216 0.44318181818065327526 0.43863636363520308592 0.43409090908975339618 0.42954545454430398399 0.42499999999885462731 0.42045454545340510411 0.41590909090795680214 0.41136363636250838915 0.40681818181706003168 0.40227272727161206278 0.39772727272616431593 0.39318181818071712419 0.38863636363527009898 0.38409090908982351786 0.37954545454437704777 0.37499999999893057767 0.37045454545348455166 0.36590909090803885872 0.36136363636259316579 0.35681818181714797245 0.35227272727170316768 0.34772727272625814088 0.34318181818081300305 0.33863636363536808727 0.33409090908992328250 0.32954545454447881081 0.32499999999903445014 0.32045454545359042253 0.31590909090814611737 0.31136363636270208977 0.30681818181725833972 0.30227272727181470069 0.29772727272637117268 0.29318181818092775570 0.28863636363548461627 0.28409090909004169889 0.27954545454459850395 0.27499999999915558657 0.27045454545371272470 0.26590909090826997385 0.26136363636282738954 0.25681818181738486073 0.25227272727194260948 0.24772727272649999741 0.24318181818105744085 0.23863636363561505083 0.23409090909017277182 0.22954545454473046506 0.22499999999928810279 0.22045454545384601808 0.21590909090840401663 0.21136363636296190416 0.20681818181752004149 0.20227272727207826208 0.19772727272663651044 0.19318181818119498083 0.18863636363575345123 0.18409090909031192163 0.17954545454487064182 0.17499999999942958406 0.17045454545398894264 0.16590909090854824570 0.16136363636310777081 0.15681818181766724041 0.15227272727222665449 0.14772727272678609634 0.14318181818134551042 0.13863636363590500777 0.13409090909046469942 0.12954545454502444657 0.12499999999958424923 0.12045454545414412129 0.11590909090870406273 0.11136363636326408744 0.10681818181782423705 0.10227272727238444217 0.09772727272694473055 0.09318181818150504669 0.08863636363606541835 0.08409090909062581776 0.07954545454518631431 0.07499999999974668596 0.07045454545430726578 0.06590909090886790112 0.06136363636342857808 0.05681818181798931056 0.05227272727255009854 0.04772727272711089347 0.04318181818167169533 0.03863636363623250414 0.03409090909079332682 0.02954545454535417379 0.02499999999991503463 0.02045454545447589548 0.01590909090903677020 0.01136363636359769870 0.00681818181815861072 0.00227272727271953922 
0.99772727272725347802 0.99318181818176354270 0.98863636363627371839 0.98409090909078444920 0.97954545454529518000 0.97499999999980657694 0.97045454545431908411 0.96590909090883247945 0.96136363636334698501 0.95681818181786149058 0.95227272727237743943 0.94772727272689472056 0.94318181818141222372 0.93863636363593072609 0.93409090909044878437 0.92954545454496895207 0.92499999999948989693 0.92045454545401161894 0.91590909090853278585 0.91136363636305361968 0.90681818181757489761 0.90227272727209784087 0.89772727272662145026 0.89318181818114628090 0.88863636363567177767 0.88409090909019893978 0.87954545454472643495 0.87499999999925526240 0.87045454545378486699 0.86590909090831469364 0.86136363636284563050 0.85681818181737701146 0.85227272727191005774 0.84772727272644365915 0.84318181818097792668 0.83863636363551230524 0.83409090909004746095 0.82954545454458361586 0.82499999999912021487 0.82045454545365659182 0.81590909090819208060 0.81136363636272834654 0.80681818181726538963 0.80227272727180287681 0.79772727272633925377 0.79318181818087662993 0.78863636363541289587 0.78409090908994938385 0.77954545454448598285 0.77499999999902158265 0.77045454545355862574 0.76590909090809522475 0.76136363636263071353 0.75681818181716786764 0.75227272727170479971 0.74772727272624150974 0.74318181818077866385 0.73863636363531559592 0.73409090908985197288 0.72954545454438968211 0.72499999999892739133 0.72045454545346543362 0.71590909090800280978 0.71136363636254118514 0.70681818181707989357 0.70227272727161860200 0.69772727272615742145 0.69318181818069679601 0.68863636363523572648 0.68409090908977465695 0.67954545454431436458 0.67499999999885396118 0.67045454545339411290 0.66590909090793415359 0.66136363636247497144 0.65681818181701590031 0.65227272727155694021 0.64772727272609798010 0.64318181818063957511 0.63863636363518017092 0.63409090908972198797 0.62954545454426358297 0.62499999999880517798 0.62045454545334699503 0.61590909090788936719 0.61136363636243284958 0.60681818181697588788 0.60227272727151959231 0.59772727272606340776 0.59318181818060766730 0.58863636363515192684 0.58409090908969674150 0.57954545454424144513 0.57499999999878648183 0.57045454545333140750 0.56590909090787711033 0.56136363636242248010 0.55681818181696796088 0.55227272727151344167 0.54772727272605947757 0.54318181818060529142 0.53863636363515121630 0.53409090908969736322 0.52954545454424317708 0.52499999999878921297 0.52045454545333580398 0.51590909090788261704 0.51136363636242943009 0.50681818181697624315 0.50227272727152350029 0.49772727272607086846 0.49318181818061818111 0.48863636363516599337 0.48409090908971369460 0.47954545454426206197 0.47499999999881037382 0.47045454545335885221 0.46590909090790733060 0.46136363636245592001 0.45681818181700523107 0.45227272727155443111 0.44772727272610363114 0.44318181818065299771 0.43863636363520286388 0.43409090908975300760 0.42954545454430353990 0.42499999999885407220 0.42045454545340482655 0.41590909090795608050 0.41136363636250772302 0.40681818181705914350 0.40227272727161145216 0.39772727272616359429 0.39318181818071634703 0.38863636363526932183 0.38409090908982285173 0.37954545454437627061 0.37499999999893018909 0.37045454545348399655 0.36590909090803847015 0.36136363636259288823 0.35681818181714786142 0.35227272727170300115 0.34772727272625780781 0.34318181818081278101 0.33863636363536792073 0.33409090908992311597 0.32954545454447842223 0.32499999999903400605 0.32045454545358997844 0.31590909090814567328 0.31136363636270192323 0.30681818181725822869 0.30227272727181447864 0.29772727272637083962 0.29318181818092781121 0.28863636363548456076 0.28409090909004136583 0.27954545454459828191 0.27499999999915536453 0.27045454545371250266 0.26590909090826991834 0.26136363636282733403 0.25681818181738480522 0.25227272727194249846 0.24772727272650010844 0.24318181818105760739 0.23863636363561516185 0.23409090909017274407 0.22954545454473038180 0.22499999999928807504 0.22045454545384587930 0.21590909090840362805 0.21136363636296170987 0.20681818181751993047 0.20227272727207815106 0.19772727272663645492 0.19318181818119481430 0.18863636363575300714 0.18409090909031156080 0.17954545454487030876 0.17499999999942916773 0.17045454545398858182 0.16590909090854788488 0.16136363636310732672 0.15681818181766679632 0.15227272727222621040 0.14772727272678576327 0.14318181818134514960 0.13863636363590475797 0.13409090909046447737 0.12954545454502430779 0.12499999999958415209 0.12045454545414398251 0.11590909090870386844 0.11136363636326389315 0.10681818181782398725 0.10227272727238437278 0.09772727272694457790 0.09318181818150488016 0.08863636363606522406 0.08409090909062572061 0.07954545454518620329 0.07499999999974665821 0.07045454545430716864 0.06590909090886780397 0.06136363636342855726 0.05681818181798930362 0.05227272727255009854 0.04772727272711086571 0.04318181818167166758 0.03863636363623247638 0.03409090909079330600 0.02954545454535414256 0.02499999999991500688 0.02045454545447588507 0.01590909090903677367 0.01136363636359769350 0.00681818181815861159 0.00227272727271953792 
0.99772727272725325598 0.99318181818176298759 0.98863636363627249715 0.98409090909078322795 0.97954545454529329263 0.97499999999980513365 0.97045454545431797388 0.96590909090883081412 0.96136363636334365435 0.95681818181785860400 0.95227272727237533001 0.94772727272689261113 0.94318181818141011430 0.93863636363592839462 0.93409090909044767415 0.92954545454496739776 0.92499999999948823159 0.92045454545401006463 0.91590909090853123153 0.91136363636305262048 0.90681818181757378738 0.90227272727209684167 0.89772727272662100617 0.89318181818114572579 0.88863636363567155563 0.88409090909019860671 0.87954545454472576882 0.87499999999925515137 0.87045454545378508904 0.86590909090831480466 0.86136363636284540846 0.85681818181737734452 0.85227272727190961366 0.84772727272644288199 0.84318181818097637237 0.83863636363551108399 0.83409090909004612868 0.82954545454458172848 0.82499999999911799442 0.82045454545365448240 0.81590909090819063731 0.81136363636272823552 0.80681818181726494554 0.80227272727180176659 0.79772727272633880968 0.79318181818087585278 0.78863636363541200769 0.78409090908994827362 0.77954545454448509467 0.77499999999902147163 0.77045454545355773757 0.76590909090809422555 0.76136363636262982535 0.75681818181716653537 0.75227272727170368949 0.74772727272624039951 0.74318181818077777567 0.73863636363531370854 0.73409090908985108470 0.72954545454438823882 0.72499999999892550395 0.72045454545346399033 0.71590909090800136649 0.71136363636253940879 0.70681818181707845028 0.70227272727161726973 0.69772727272615597816 0.69318181818069501965 0.68863636363523361705 0.68409090908977288059 0.67954545454431236617 0.67499999999885229585 0.67045454545339233654 0.66590909090793259928 0.66136363636247297304 0.65681818181701379089 0.65227272727155549692 0.64772727272609609273 0.64318181818063724364 0.63863636363517861660 0.63409090908972010059 0.62954545454426191764 0.62499999999880340162 0.62045454545334577379 0.61590909090788792390 0.61136363636243029607 0.60681818181697411152 0.60227272727151792697 0.59772727272606163140 0.59318181818060566890 0.58863636363515026151 0.58409090908969496514 0.57954545454424000184 0.57499999999878492751 0.57045454545333007523 0.56590909090787555602 0.56136363636242103681 0.55681818181696662862 0.55227272727151255349 0.54772727272605858939 0.54318181818060418120 0.53863636363515021710 0.53409090908969625300 0.52954545454424228890 0.52499999999878832480 0.52045454545333458274 0.51590909090788150682 0.51136363636242809783 0.50681818181697502190 0.50227272727152205700 0.49772727272606948068 0.49318181818061657129 0.48863636363516416150 0.48409090908971225131 0.47954545454426067419 0.47499999999880904156 0.47045454545335746444 0.46590909090790599834 0.46136363636245475428 0.45681818181700367676 0.45227272727155304333 0.44772727272610213234 0.44318181818065138788 0.43863636363520125405 0.43409090908975128675 0.42954545454430176354 0.42499999999885224033 0.42045454545340299468 0.41590909090795413761 0.41136363636250578013 0.40681818181705731163 0.40227272727160945376 0.39772727272616203997 0.39318181818071495925 0.38863636363526821160 0.38409090908982157497 0.37954545454437510488 0.37499999999892924540 0.37045454545348288633 0.36590909090803735992 0.36136363636259205556 0.35681818181714702876 0.35227272727170172439 0.34772727272625675310 0.34318181818081178180 0.33863636363536703255 0.33409090908992228330 0.32954545454447758956 0.32499999999903345094 0.32045454545358931231 0.31590909090814500715 0.31136363636270114608 0.30681818181725700745 0.30227272727181359047 0.29772727272637034002 0.29318181818092731161 0.28863636363548383912 0.28409090909004064418 0.27954545454459767129 0.27499999999915464288 0.27045454545371183652 0.26590909090826941874 0.26136363636282677891 0.25681818181738452767 0.25227272727194233193 0.24772727272649974761 0.24318181818105696901 0.23863636363561469000 0.23409090909017218896 0.22954545454472990995 0.22499999999928754768 0.22045454545384518541 0.21590909090840304518 0.21136363636296112700 0.20681818181751937535 0.20227272727207767922 0.19772727272663587206 0.19318181818119420368 0.18863636363575250754 0.18409090909031108896 0.17954545454487000344 0.17499999999942875140 0.17045454545398799895 0.16590909090854749630 0.16136363636310699365 0.15681818181766643550 0.15227272727222587734 0.14772727272678543020 0.14318181818134498307 0.13863636363590461920 0.13409090909046428308 0.12954545454502408575 0.12499999999958394392 0.12045454545414384373 0.11590909090870374354 0.11136363636326380988 0.10681818181782391786 0.10227272727238416461 0.09772727272694452239 0.09318181818150481077 0.08863636363606518243 0.08409090909062563735 0.07954545454518612002 0.07499999999974651943 0.07045454545430712701 0.06590909090886781785 0.06136363636342859890 0.05681818181798932443 0.05227272727255004997 0.04772727272711082408 0.04318181818167167452 0.03863636363623247638 0.03409090909079325049 0.02954545454535410440 0.02499999999991495483 0.02045454545447584344 0.01590909090903676673 0.01136363636359768309 0.00681818181815860465 0.00227272727271954009 
0.99772727272725292291 0.99318181818176187736 0.98863636363627194203 0.98409090909078167364 0.97954545454529140525 0.97499999999980291321 0.97045454545431553139 0.96590909090882814958 0.96136363636334165594 0.95681818181785616151 0.95227272727237333161 0.94772727272689027966 0.94318181818140733874 0.93863636363592695133 0.93409090909044656392 0.92954545454496673162 0.92499999999948767648 0.92045454545400873236 0.91590909090852967722 0.91136363636305084412 0.90681818181757301023 0.90227272727209573144 0.89772727272662078413 0.89318181818114517068 0.88863636363567111154 0.88409090909019827365 0.87954545454472532473 0.87499999999925448524 0.87045454545378453393 0.86590909090831591488 0.86136363636284651868 0.85681818181737723350 0.85227272727190928059 0.84772727272644343710 0.84318181818097648339 0.83863636363551063990 0.83409090909004590664 0.82954545454458139542 0.82499999999911766135 0.82045454545365348320 0.81590909090819008220 0.81136363636272745836 0.80681818181726450145 0.80227272727180132250 0.79772727272633858764 0.79318181818087529766 0.78863636363541167462 0.78409090908994727442 0.77954545454448387343 0.77499999999902002834 0.77045454545355718246 0.76590909090809244919 0.76136363636262904819 0.75681818181716653537 0.75227272727170280131 0.74772727272623895622 0.74318181818077577727 0.73863636363531248730 0.73409090908984908630 0.72954545454438668450 0.72499999999892461577 0.72045454545346321318 0.71590909090800092240 0.71136363636253907572 0.70681818181707800619 0.70227272727161627053 0.69772727272615497895 0.69318181818069424249 0.68863636363523372808 0.68409090908977310264 0.67954545454431170004 0.67499999999885074153 0.67045454545339100427 0.66590909090793115599 0.66136363636247175180 0.65681818181701256965 0.65227272727155349852 0.64772727272609498250 0.64318181818063591138 0.63863636363517728434 0.63409090908971910139 0.62954545454426025231 0.62499999999880151424 0.62045454545334355334 0.61590909090788614755 0.61136363636242885278 0.60681818181697266823 0.60227272727151626164 0.59772727272605974402 0.59318181818060422561 0.58863636363514904026 0.58409090908969363287 0.57954545454423878059 0.57499999999878392831 0.57045454545332918705 0.56590909090787455682 0.56136363636242037067 0.55681818181696607351 0.55227272727151166531 0.54772727272605781224 0.54318181818060351507 0.53863636363514943994 0.53409090908969547584 0.52954545454424151174 0.52499999999878754764 0.52045454545333369456 0.51590909090788050761 0.51136363636242698760 0.50681818181697391168 0.50227272727152061371 0.49772727272606831495 0.49318181818061540556 0.48863636363516321781 0.48409090908971119660 0.47954545454425928641 0.47499999999880804236 0.47045454545335635421 0.46590909090790483260 0.46136363636245342201 0.45681818181700234449 0.45227272727155165555 0.44772727272610074456 0.44318181818065000011 0.43863636363519958872 0.43409090908974939937 0.42954545454429959861 0.42499999999884990887 0.42045454545340121832 0.41590909090795208369 0.41136363636250367071 0.40681818181705531323 0.40227272727160751087 0.39772727272616020811 0.39318181818071334943 0.38863636363526643525 0.38409090908982029822 0.37954545454437360608 0.37499999999892730251 0.37045454545348172060 0.36590909090803619419 0.36136363636259072329 0.35681818181714602956 0.35227272727170083622 0.34772727272625592043 0.34318181818081089363 0.33863636363536603335 0.33409090908992139513 0.32954545454447692343 0.32499999999903284031 0.32045454545358803555 0.31590909090814395244 0.31136363636270020239 0.30681818181725634131 0.30227272727181286882 0.29772727272636950735 0.29318181818092636792 0.28863636363548328401 0.28409090909004025560 0.27954545454459717169 0.27499999999915408777 0.27045454545371128141 0.26590909090826864158 0.26136363636282627931 0.25681818181738386153 0.25227272727194144375 0.24772727272649916475 0.24318181818105649716 0.23863636363561394060 0.23409090909017143955 0.22954545454472904953 0.22499999999928668726 0.22045454545384463030 0.21590909090840262885 0.21136363636296109925 0.20681818181751923658 0.20227272727207748493 0.19772727272663545572 0.19318181818119370408 0.18863636363575209121 0.18409090909031078365 0.17954545454486978140 0.17499999999942875140 0.17045454545398780466 0.16590909090854713548 0.16136363636310652181 0.15681818181766624121 0.15227272727222565529 0.14772727272678509713 0.14318181818134484429 0.13863636363590456368 0.13409090909046422757 0.12954545454502408575 0.12499999999958391617 0.12045454545414380210 0.11590909090870359088 0.11136363636326360171 0.10681818181782380683 0.10227272727238410910 0.09772727272694446687 0.09318181818150469975 0.08863636363606507140 0.08409090909062556796 0.07954545454518612002 0.07499999999974656106 0.07045454545430708537 0.06590909090886780397 0.06136363636342852257 0.05681818181798926892 0.05227272727255004303 0.04772727272711083796 0.04318181818167163982 0.03863636363623242087 0.03409090909079320886 0.02954545454535403501 0.02499999999991491320 0.02045454545447582609 0.01590909090903675979 0.01136363636359768135 0.00681818181815860291 0.00227272727271953271 
0.99772727272725270087 0.99318181818176198838 0.98863636363627105386 0.98409090909078034137 0.97954545454529040605 0.97499999999980091481 0.97045454545431231175 0.96590909090882515198 0.96136363636333899141 0.95681818181785360800 0.95227272727237011196 0.94772727272688772615 0.94318181818140656159 0.93863636363592584111 0.93409090909044556472 0.92954545454496584345 0.92499999999948667728 0.92045454545400728907 0.91590909090852856700 0.91136363636305062208 0.90681818181757256614 0.90227272727209573144 0.89772727272662000697 0.89318181818114361636 0.88863636363567011234 0.88409090909019716342 0.87954545454472443655 0.87499999999925315297 0.87045454545378397881 0.86590909090831458261 0.86136363636284574152 0.85681818181737823270 0.85227272727190994672 0.84772727272644265994 0.84318181818097670543 0.83863636363551108399 0.83409090909004601766 0.82954545454458217257 0.82499999999911832749 0.82045454545365370524 0.81590909090818919402 0.81136363636272701427 0.80681818181726394634 0.80227272727180165557 0.79772727272633869866 0.79318181818087518664 0.78863636363541089747 0.78409090908994638625 0.77954545454448220809 0.77499999999901825198 0.77045454545355551712 0.76590909090809178306 0.76136363636262860410 0.75681818181716553617 0.75227272727170135802 0.74772727272623762396 0.74318181818077455603 0.73863636363531126605 0.73409090908984853119 0.72954545454438624041 0.72499999999892339453 0.72045454545346232500 0.71590909090800081138 0.71136363636253918674 0.70681818181707711801 0.70227272727161627053 0.69772727272615486793 0.69318181818069346534 0.68863636363523261785 0.68409090908977221446 0.67954545454431125595 0.67499999999885040847 0.67045454545339100427 0.66590909090793137803 0.66136363636247164077 0.65681818181701234760 0.65227272727155372056 0.64772727272609542659 0.64318181818063635546 0.63863636363517817252 0.63409090908971887934 0.62954545454426014128 0.62499999999880095913 0.62045454545334277618 0.61590909090788503732 0.61136363636242829767 0.60681818181697189107 0.60227272727151592857 0.59772727272605974402 0.59318181818060444765 0.58863636363514848515 0.58409090908969318878 0.57954545454423844753 0.57499999999878392831 0.57045454545332952012 0.56590909090787500091 0.56136363636242059272 0.55681818181696618453 0.55227272727151233145 0.54772727272605803428 0.54318181818060395916 0.53863636363514966199 0.53409090908969580891 0.52954545454424184481 0.52499999999878754764 0.52045454545333391660 0.51590909090787995250 0.51136363636242654351 0.50681818181697335657 0.50227272727152039167 0.49772727272606759330 0.49318181818061507249 0.48863636363516277372 0.48409090908971075251 0.47954545454425906437 0.47499999999880770929 0.47045454545335624319 0.46590909090790466607 0.46136363636245308895 0.45681818181700190040 0.45227272727155137799 0.44772727272610030047 0.44318181818064966704 0.43863636363519886707 0.43409090908974845568 0.42954545454429876594 0.42499999999884890967 0.42045454545339971952 0.41590909090795086245 0.41136363636250250497 0.40681818181705403648 0.40227272727160623411 0.39772727272615898686 0.39318181818071207267 0.38863636363526538053 0.38409090908981891044 0.37954545454437255136 0.37499999999892652536 0.37045454545348099895 0.36590909090803552806 0.36136363636259011267 0.35681818181714519689 0.35227272727170050315 0.34772727272625575390 0.34318181818081083811 0.33863636363536642193 0.33409090908992178370 0.32954545454447692343 0.32499999999903200765 0.32045454545358792453 0.31590909090814384141 0.31136363636270031341 0.30681818181725628580 0.30227272727181236922 0.29772727272636900775 0.29318181818092597934 0.28863636363548300645 0.28409090909003981151 0.27954545454459667209 0.27499999999915375470 0.27045454545371111488 0.26590909090826853056 0.26136363636282600176 0.25681818181738341744 0.25227272727194099966 0.24772727272649863739 0.24318181818105594205 0.23863636363561346876 0.23409090909017096771 0.22954545454472846666 0.22499999999928632644 0.22045454545384460254 0.21590909090840254558 0.21136363636296071067 0.20681818181751904229 0.20227272727207731839 0.19772727272663551124 0.19318181818119362081 0.18863636363575200794 0.18409090909031047834 0.17954545454486944833 0.17499999999942833506 0.17045454545398761037 0.16590909090854683017 0.16136363636310643854 0.15681818181766613018 0.15227272727222554427 0.14772727272678498611 0.14318181818134473327 0.13863636363590445266 0.13409090909046414430 0.12954545454502405799 0.12499999999958390229 0.12045454545414374659 0.11590909090870366027 0.11136363636326362947 0.10681818181782382071 0.10227272727238401195 0.09772727272694432810 0.09318181818150465812 0.08863636363606504365 0.08409090909062548469 0.07954545454518612002 0.07499999999974658882 0.07045454545430718252 0.06590909090886781785 0.06136363636342857114 0.05681818181798931749 0.05227272727255005691 0.04772727272711081020 0.04318181818167161901 0.03863636363623240699 0.03409090909079320886 0.02954545454535402460 0.02499999999991490973 0.02045454545447578446 0.01590909090903673551 0.01136363636359765013 0.00681818181815858990 0.00227272727271952621 
0.99772727272725281189 0.99318181818176121123 0.98863636363626905545 0.98409090909077812093 0.97954545454528918480 0.97499999999979902743 0.97045454545431042437 0.96590909090882226540 0.96136363636333543869 0.95681818181785005528 0.95227272727236622618 0.94772727272688517264 0.94318181818140545136 0.93863636363592439782 0.93409090909044389939 0.92954545454496362300 0.92499999999948312457 0.92045454545400462454 0.91590909090852656860 0.91136363636304784652 0.90681818181756967956 0.90227272727209362202 0.89772727272661845266 0.89318181818114272819 0.88863636363566933518 0.88409090909019594218 0.87954545454472321531 0.87499999999925348604 0.87045454545378397881 0.86590909090831447159 0.86136363636284674072 0.85681818181737867679 0.85227272727191094592 0.84772727272644432528 0.84318181818097870384 0.83863636363551286035 0.83409090909004801606 0.82954545454458372689 0.82499999999911965975 0.82045454545365492649 0.81590909090819241367 0.81136363636272890165 0.80681818181726538963 0.80227272727180309886 0.79772727272633947582 0.79318181818087629686 0.78863636363541211871 0.78409090908994727442 0.77954545454448287423 0.77499999999901891812 0.77045454545355496201 0.76590909090809156101 0.76136363636262893717 0.75681818181716498106 0.75227272727170180211 0.74772727272623784600 0.74318181818077500012 0.73863636363531248730 0.73409090908984853119 0.72954545454438624041 0.72499999999892450475 0.72045454545346365727 0.71590909090800203263 0.71136363636254096310 0.70681818181708000459 0.70227272727161782484 0.69772727272615575611 0.69318181818069402045 0.68863636363523228479 0.68409090908977310264 0.67954545454431336537 0.67499999999885218482 0.67045454545339200347 0.66590909090793226621 0.66136363636247197384 0.65681818181701279169 0.65227272727155449772 0.64772727272609587068 0.64318181818063724364 0.63863636363517872763 0.63409090908971976752 0.62954545454426080742 0.62499999999880240242 0.62045454545334399743 0.61590909090788603653 0.61136363636242996300 0.60681818181697344539 0.60227272727151714982 0.59772727272606140936 0.59318181818060611299 0.58863636363515003946 0.58409090908969507616 0.57954545454424055695 0.57499999999878592671 0.57045454545333140750 0.56590909090787722135 0.56136363636242292419 0.55681818181696884906 0.55227272727151488496 0.54772727272606047677 0.54318181818060651267 0.53863636363515254857 0.53409090908969836242 0.52954545454424417628 0.52499999999878965706 0.52045454545333535989 0.51590909090788172886 0.51136363636242787578 0.50681818181697446679 0.50227272727152172394 0.49772727272606898108 0.49318181818061618271 0.48863636363516388395 0.48409090908971214029 0.47954545454426072970 0.47499999999880926360 0.47045454545335801955 0.46590909090790610936 0.46136363636245458775 0.45681818181700328818 0.45227272727155259924 0.44772727272610168825 0.44318181818065077726 0.43863636363519997730 0.43409090908974928835 0.42954545454429921003 0.42499999999884940927 0.42045454545339971952 0.41590909090795080694 0.41136363636250222742 0.40681818181705403648 0.40227272727160651167 0.39772727272615948646 0.39318181818071262779 0.38863636363526604667 0.38409090908981918799 0.37954545454437277341 0.37499999999892674740 0.37045454545348116548 0.36590909090803580561 0.36136363636259083432 0.35681818181714602956 0.35227272727170128030 0.34772727272625630901 0.34318181818081128220 0.33863636363536669949 0.33409090908992222779 0.32954545454447703445 0.32499999999903200765 0.32045454545358770249 0.31590909090814361937 0.31136363636269986932 0.30681818181725617478 0.30227272727181297984 0.29772727272636945184 0.29318181818092636792 0.28863636363548333952 0.28409090909003997805 0.27954545454459689413 0.27499999999915386573 0.27045454545371117039 0.26590909090826891914 0.26136363636282594625 0.25681818181738325091 0.25227272727194111068 0.24772727272649885943 0.24318181818105591430 0.23863636363561332998 0.23409090909017091220 0.22954545454472832788 0.22499999999928627092 0.22045454545384426948 0.21590909090840243456 0.21136363636296059965 0.20681818181751895902 0.20227272727207731839 0.19772727272663553899 0.19318181818119370408 0.18863636363575203569 0.18409090909031056160 0.17954545454486939282 0.17499999999942825180 0.17045454545398730506 0.16590909090854666363 0.16136363636310654956 0.15681818181766607467 0.15227272727222548876 0.14772727272678506938 0.14318181818134448346 0.13863636363590420286 0.13409090909046392226 0.12954545454502375268 0.12499999999958351371 0.12045454545414330250 0.11590909090870336884 0.11136363636326347681 0.10681818181782366806 0.10227272727238394256 0.09772727272694430034 0.09318181818150472751 0.08863636363606511304 0.08409090909062554020 0.07954545454518606451 0.07499999999974656106 0.07045454545430722415 0.06590909090886787336 0.06136363636342858502 0.05681818181798933831 0.05227272727255004303 0.04772727272711081714 0.04318181818167159819 0.03863636363623234454 0.03409090909079316722 0.02954545454535400378 0.02499999999991489238 0.02045454545447577752 0.01590909090903670081 0.01136363636359763278 0.00681818181815857516 0.00227272727271952534 
0.99772727272725303393 0.99318181818175932385 0.98863636363626727910 0.98409090909077723275 0.97954545454528674231 0.97499999999979725107 0.97045454545430787086 0.96590909090881937882 0.96136363636333199700 0.95681818181784672461 0.95227272727236289551 0.94772727272688173095 0.94318181818140200967 0.93863636363592173328 0.93409090909044067974 0.92954545454496095847 0.92499999999948079310 0.92045454545400295920 0.91590909090852490326 0.91136363636304718039 0.90681818181756890240 0.90227272727209206771 0.89772727272661723141 0.89318181818114239512 0.88863636363566933518 0.88409090909019572013 0.87954545454472421451 0.87499999999925281990 0.87045454545378420086 0.86590909090831535977 0.86136363636284796197 0.85681818181738034212 0.85227272727191261126 0.84772727272644643470 0.84318181818098036917 0.83863636363551397057 0.83409090909004901526 0.82954545454458439302 0.82499999999912143611 0.82045454545365781307 0.81590909090819463412 0.81136363636273123312 0.80681818181726772110 0.80227272727180476419 0.79772727272634069706 0.79318181818087651891 0.78863636363541178564 0.78409090908994771851 0.77954545454448342934 0.77499999999901902914 0.77045454545355518405 0.76590909090809144999 0.76136363636262849308 0.75681818181716531413 0.75227272727170191313 0.74772727272623928929 0.74318181818077599932 0.73863636363531270934 0.73409090908985008550 0.72954545454438746166 0.72499999999892517089 0.72045454545346487851 0.71590909090800403103 0.71136363636254273946 0.70681818181708033766 0.70227272727161904609 0.69772727272615642224 0.69318181818069513067 0.68863636363523417216 0.68409090908977399081 0.67954545454431414253 0.67499999999885340607 0.67045454545339377983 0.66590909090793293235 0.66136363636247297304 0.65681818181701379089 0.65227272727155494181 0.64772727272609709193 0.64318181818063868693 0.63863636363517994887 0.63409090908972221001 0.62954545454426358297 0.62499999999880517798 0.62045454545334699503 0.61590909090788970026 0.61136363636243307162 0.60681818181697677606 0.60227272727152092457 0.59772727272606507309 0.59318181818060933264 0.58863636363515448036 0.58409090908969896194 0.57954545454424422068 0.57499999999878959045 0.57045454545333551533 0.56590909090788132918 0.56136363636242725406 0.55681818181697295689 0.55227272727151899279 0.54772727272606491766 0.54318181818061095356 0.53863636363515743355 0.53409090908970302536 0.52954545454424850615 0.52499999999879387591 0.52045454545333902363 0.51590909090788517055 0.51136363636243120645 0.50681818181697768644 0.50227272727152461052 0.49772727272607192317 0.49318181818061923583 0.48863636363516710359 0.48409090908971508238 0.47954545454426383833 0.47499999999881242774 0.47045454545336079510 0.46590909090790932900 0.46136363636245802944 0.45681818181700656334 0.45227272727155570786 0.44772727272610457483 0.44318181818065338629 0.43863636363520214223 0.43409090908975123124 0.42954545454430081985 0.42499999999885051949 0.42045454545340071872 0.41590909090795130654 0.41136363636250283804 0.40681818181705498016 0.40227272727160739985 0.39772727272616065219 0.39318181818071396005 0.38863636363526710138 0.38409090908982024271 0.37954545454437393914 0.37499999999892763558 0.37045454545348210917 0.36590909090803669379 0.36136363636259166698 0.35681818181714702876 0.35227272727170222399 0.34772727272625703066 0.34318181818081205936 0.33863636363536736562 0.33409090908992267188 0.32954545454447764508 0.32499999999903228520 0.32045454545358831311 0.31590909090814406346 0.31136363636269998034 0.30681818181725617478 0.30227272727181286882 0.29772727272636961837 0.29318181818092653446 0.28863636363548339503 0.28409090909004014458 0.27954545454459744924 0.27499999999915436533 0.27045454545371144794 0.26590909090826875261 0.26136363636282605727 0.25681818181738336193 0.25227272727194122171 0.24772727272649880392 0.24318181818105619185 0.23863636363561360754 0.23409090909017127302 0.22954545454472863319 0.22499999999928627092 0.22045454545384429723 0.21590909090840235129 0.21136363636296062740 0.20681818181751895902 0.20227272727207717962 0.19772727272663542797 0.19318181818119373183 0.18863636363575231325 0.18409090909031075589 0.17954545454486939282 0.17499999999942822404 0.17045454545398733281 0.16590909090854674690 0.16136363636310638303 0.15681818181766624121 0.15227272727222557203 0.14772727272678515265 0.14318181818134470551 0.13863636363590453593 0.13409090909046403328 0.12954545454502361390 0.12499999999958327779 0.12045454545414309433 0.11590909090870316067 0.11136363636326329640 0.10681818181782369581 0.10227272727238402583 0.09772727272694435585 0.09318181818150485241 0.08863636363606523794 0.08409090909062572061 0.07954545454518620329 0.07499999999974675535 0.07045454545430736293 0.06590909090886798438 0.06136363636342866135 0.05681818181798935913 0.05227272727255012630 0.04772727272711083796 0.04318181818167158431 0.03863636363623233760 0.03409090909079317416 0.02954545454535396562 0.02499999999991484034 0.02045454545447576711 0.01590909090903667999 0.01136363636359761543 0.00681818181815856215 0.00227272727271952057 
0.99772727272725181269 0.99318181818175821363 0.98863636363626583581 0.98409090909077312492 0.97954545454528330062 0.97499999999979414245 0.97045454545430520632 0.96590909090881671428 0.96136363636332944349 0.95681818181784450417 0.95227272727236067507 0.94772727272687939948 0.94318181818139879002 0.93863636363591806955 0.93409090909043712703 0.92954545454495762780 0.92499999999947757345 0.92045454545399874036 0.91590909090852123953 0.91136363636304507096 0.90681818181756801422 0.90227272727209129055 0.89772727272661656528 0.89318181818114206205 0.88863636363566878007 0.88409090909019538707 0.87954545454472410349 0.87499999999925304195 0.87045454545378431188 0.86590909090831624795 0.86136363636284896117 0.85681818181737978701 0.85227272727191294432 0.84772727272644610164 0.84318181818098003610 0.83863636363551563591 0.83409090909005156877 0.82954545454458716858 0.82499999999912454474 0.82045454545365981147 0.81590909090819752070 0.81136363636273367561 0.80681818181727016359 0.80227272727180676259 0.79772727272634236240 0.79318181818087740709 0.78863636363541222973 0.78409090908994805158 0.77954545454448409547 0.77499999999901958425 0.77045454545355540610 0.76590909090809233817 0.76136363636262927024 0.75681818181716553617 0.75227272727170257927 0.74772727272624039951 0.74318181818077821976 0.73863636363531492979 0.73409090908985197288 0.72954545454438968211 0.72499999999892672520 0.72045454545346687691 0.71590909090800580739 0.71136363636254407172 0.70681818181708211402 0.70227272727162060040 0.69772727272615808758 0.69318181818069668498 0.68863636363523683670 0.68409090908977654433 0.67954545454431580787 0.67499999999885573754 0.67045454545339611130 0.66590909090793615199 0.66136363636247541553 0.65681818181701601134 0.65227272727155782839 0.64772727272609886828 0.64318181818064057431 0.63863636363518272443 0.63409090908972531864 0.62954545454426791284 0.62499999999880950785 0.62045454545335121388 0.61590909090789403013 0.61136363636243618025 0.60681818181698055081 0.60227272727152558751 0.59772727272607051319 0.59318181818061455068 0.58863636363515925431 0.58409090908970351386 0.57954545454424866158 0.57499999999879447543 0.57045454545334028928 0.56590909090788610314 0.56136363636243169495 0.55681818181697773085 0.55227272727152409981 0.54772727272606980264 0.54318181818061639365 0.53863636363516309569 0.53409090908970890954 0.52954545454425405726 0.52499999999879853885 0.52045454545334390861 0.51590909090788938940 0.51136363636243498121 0.50681818181698135017 0.50227272727152794118 0.49772727272607530935 0.49318181818062306609 0.48863636363517082284 0.48409090908971891265 0.47954545454426728002 0.47499999999881603596 0.47045454545336429231 0.46590909090791304825 0.46136363636246152664 0.45681818181701011605 0.45227272727155887200 0.44772727272610757243 0.44318181818065605082 0.43863636363520447370 0.43409090908975372924 0.42954545454430320683 0.42499999999885218482 0.42045454545340193997 0.41590909090795280534 0.41136363636250433684 0.40681818181705664550 0.40227272727160906518 0.39772727272616181793 0.39318181818071518130 0.38863636363526782302 0.38409090908982107537 0.37954545454437477181 0.37499999999892902336 0.37045454545348344144 0.36590909090803797055 0.36136363636259277721 0.35681818181714819449 0.35227272727170322320 0.34772727272625786332 0.34318181818081272549 0.33863636363536775420 0.33409090908992294944 0.32954545454447764508 0.32499999999903278480 0.32045454545358931231 0.31590909090814500715 0.31136363636270103505 0.30681818181725689643 0.30227272727181364598 0.29772727272637034002 0.29318181818092720059 0.28863636363548400565 0.28409090909004097725 0.27954545454459817089 0.27499999999915525351 0.27045454545371205857 0.26590909090826897465 0.26136363636282650136 0.25681818181738397255 0.25227272727194155477 0.24772727272649880392 0.24318181818105638614 0.23863636363561369080 0.23409090909017121751 0.22954545454472874422 0.22499999999928640970 0.22045454545384446376 0.21590909090840251783 0.21136363636296054413 0.20681818181751898678 0.20227272727207715186 0.19772727272663531695 0.19318181818119378734 0.18863636363575228549 0.18409090909031100569 0.17954545454486964262 0.17499999999942864037 0.17045454545398774915 0.16590909090854719099 0.16136363636310679937 0.15681818181766635223 0.15227272727222593285 0.14772727272678534693 0.14318181818134487204 0.13863636363590445266 0.13409090909046411655 0.12954545454502383595 0.12499999999958341657 0.12045454545414321923 0.11590909090870328557 0.11136363636326339355 0.10681818181782372357 0.10227272727238410910 0.09772727272694455014 0.09318181818150501894 0.08863636363606547386 0.08409090909062588715 0.07954545454518636982 0.07499999999974694964 0.07045454545430757110 0.06590909090886813704 0.06136363636342872380 0.05681818181798940770 0.05227272727255014712 0.04772727272711087265 0.04318181818167161207 0.03863636363623230985 0.03409090909079314641 0.02954545454535396215 0.02499999999991483687 0.02045454545447572894 0.01590909090903663489 0.01136363636359761023 0.00681818181815855694 0.00227272727271951927 
0.99772727272725159064 0.99318181818175643727 0.98863636363626250514 0.98409090909076946119 0.97954545454527985893 0.97499999999979214405 0.97045454545430298587 0.96590909090881549304 0.96136363636332744509 0.95681818181784095145 0.95227272727235756644 0.94772727272687495859 0.94318181818139334993 0.93863636363591362866 0.93409090909043335227 0.92954545454495463019 0.92499999999947535301 0.92045454545399696400 0.91590909090851868601 0.91136363636304251745 0.90681818181756668196 0.90227272727209040237 0.89772727272661545506 0.89318181818114072978 0.88863636363566700371 0.88409090909019483195 0.87954545454472277122 0.87499999999925226479 0.87045454545378364575 0.86590909090831502670 0.86136363636284885015 0.85681818181738111928 0.85227272727191438761 0.84772727272644776697 0.84318181818098314473 0.83863636363551752329 0.83409090909005378922 0.82954545454458950005 0.82499999999912587700 0.82045454545366136578 0.81590909090819885296 0.81136363636273534095 0.80681818181727149586 0.80227272727180720668 0.79772727272634402773 0.79318181818087818424 0.78863636363541322893 0.78409090908994849567 0.77954545454448342934 0.77499999999901936221 0.77045454545355629428 0.76590909090809244919 0.76136363636262960330 0.75681818181716631333 0.75227272727170324540 0.74772727272624017747 0.74318181818077699852 0.73863636363531459672 0.73409090908985252799 0.72954545454439079233 0.72499999999892861258 0.72045454545346776509 0.71590909090800680659 0.71136363636254551501 0.70681818181708433446 0.70227272727162293187 0.69772727272615986394 0.69318181818069890543 0.68863636363523905715 0.68409090908977765455 0.67954545454431847240 0.67499999999885729185 0.67045454545339788766 0.66590909090793837244 0.66136363636247885722 0.65681818181701911996 0.65227272727156038190 0.64772727272610164384 0.64318181818064201760 0.63863636363518427874 0.63409090908972765011 0.62954545454427024431 0.62499999999881283852 0.62045454545335443353 0.61590909090789680569 0.61136363636244017705 0.60681818181698499171 0.60227272727152925125 0.59772727272607395488 0.59318181818061832544 0.58863636363516269601 0.58409090908970695555 0.57954545454425276940 0.57499999999879858326 0.57045454545334484120 0.56590909090789143221 0.56136363636243691300 0.55681818181698294890 0.55227272727152920684 0.54772727272607535376 0.54318181818062227784 0.53863636363516809169 0.53409090908971401657 0.52954545454425905326 0.52499999999880397894 0.52045454545334912666 0.51590909090789527358 0.51136363636244075437 0.50681818181698667924 0.50227272727153382537 0.49772727272608097149 0.49318181818062889477 0.48863636363517670702 0.48409090908972474132 0.47954545454427283113 0.47499999999882164259 0.47045454545337045404 0.46590909090791843283 0.46136363636246652264 0.45681818181701489001 0.45227272727156353493 0.44772727272611212435 0.44318181818066015865 0.43863636363520874806 0.43409090908975789258 0.42954545454430720364 0.42499999999885706981 0.42045454545340621433 0.41590909090795663561 0.41136363636250788955 0.40681818181705958759 0.40227272727161128563 0.39772727272616437144 0.39318181818071701317 0.38863636363527026552 0.38409090908982401746 0.37954545454437776941 0.37499999999893196545 0.37045454545348643904 0.36590909090804080162 0.36136363636259521970 0.35681818181714980431 0.35227272727170499955 0.34772727272625958417 0.34318181818081439083 0.33863636363536919749 0.33409090908992389313 0.32954545454447892183 0.32499999999903467218 0.32045454545359058907 0.31590909090814650595 0.31136363636270264488 0.30681818181725889483 0.30227272727181553336 0.29772727272637200535 0.29318181818092853286 0.28863636363548561548 0.28409090909004280912 0.27954545454459939213 0.27499999999915630822 0.27045454545371333532 0.26590909090827041794 0.26136363636282761158 0.25681818181738480522 0.25227272727194216539 0.24772727272649927577 0.24318181818105680247 0.23863636363561441245 0.23409090909017168936 0.22954545454472882748 0.22499999999928646521 0.22045454545384440825 0.21590909090840260109 0.21136363636296059965 0.20681818181751915331 0.20227272727207745717 0.19772727272663567777 0.19318181818119437021 0.18863636363575284061 0.18409090909031139427 0.17954545454487016998 0.17499999999942911222 0.17045454545398847079 0.16590909090854766283 0.16136363636310735448 0.15681818181766665754 0.15227272727222626592 0.14772727272678570776 0.14318181818134523287 0.13863636363590478573 0.13409090909046442186 0.12954545454502405799 0.12499999999958381902 0.12045454545414369107 0.11590909090870356313 0.11136363636326358784 0.10681818181782383459 0.10227272727238415073 0.09772727272694459177 0.09318181818150518547 0.08863636363606562651 0.08409090909062612307 0.07954545454518646697 0.07499999999974704679 0.07045454545430759885 0.06590909090886820643 0.06136363636342880012 0.05681818181798946321 0.05227272727255010548 0.04772727272711078245 0.04318181818167150798 0.03863636363623224740 0.03409090909079310477 0.02954545454535392052 0.02499999999991485422 0.02045454545447572894 0.01590909090903663489 0.01136363636359759809 0.00681818181815856128 0.00227272727271951710 
0.99772727272725114656 0.99318181818175454989 0.98863636363626128389 0.98409090909076857301 0.97954545454527874870 0.97499999999978947951 0.97045454545430043236 0.96590909090881227339 0.96136363636332433646 0.95681818181783873101 0.95227272727235434679 0.94772727272687262712 0.94318181818138979722 0.93863636363590952083 0.93409090909042968853 0.92954545454495007828 0.92499999999947224438 0.92045454545399441049 0.91590909090851690966 0.91136363636304063007 0.90681818181756457253 0.90227272727208862602 0.89772727272661412279 0.89318181818114084081 0.88863636363566766985 0.88409090909019460991 0.87954545454472421451 0.87499999999925359706 0.87045454545378486699 0.86590909090831724715 0.86136363636285018242 0.85681818181738311768 0.85227272727191738522 0.84772727272645009844 0.84318181818098458802 0.83863636363551952169 0.83409090909005523251 0.82954545454459149845 0.82499999999912754234 0.82045454545366369725 0.81590909090819974114 0.81136363636273667321 0.80681818181727282813 0.80227272727180864997 0.79772727272634424978 0.79318181818087918344 0.78863636363541411711 0.78409090908994971691 0.77954545454448431752 0.77499999999902058345 0.77045454545355740450 0.76590909090809378146 0.76136363636262971433 0.75681818181716586924 0.75227272727170302336 0.74772727272624028849 0.74318181818077722056 0.73863636363531370854 0.73409090908985230595 0.72954545454439057028 0.72499999999892950076 0.72045454545346876429 0.71590909090800769476 0.71136363636254706933 0.70681818181708455651 0.70227272727162337596 0.69772727272616119620 0.69318181818070023770 0.68863636363523994532 0.68409090908977920886 0.67954545454431891649 0.67499999999885929025 0.67045454545339988606 0.66590909090793970471 0.66136363636248030051 0.65681818181702067427 0.65227272727156193621 0.64772727272610253202 0.64318181818064401600 0.63863636363518605510 0.63409090908972931544 0.62954545454427235374 0.62499999999881516999 0.62045454545335854135 0.61590909090790046942 0.61136363636244406283 0.60681818181698798931 0.60227272727153247089 0.59772727272607706350 0.59318181818062154509 0.58863636363516624872 0.58409090908971161848 0.57954545454425676621 0.57499999999880269108 0.57045454545334928209 0.56590909090789542901 0.56136363636244135389 0.55681818181698761183 0.55227272727153409182 0.54772727272608123794 0.54318181818062782895 0.53863636363517375383 0.53409090908971934564 0.52954545454426460438 0.52499999999880953006 0.52045454545335523289 0.51590909090789993652 0.51136363636244563935 0.50681818181699178627 0.50227272727153915444 0.49772727272608635607 0.49318181818063394628 0.48863636363518148098 0.48409090908972896017 0.47954545454427721651 0.47499999999882686064 0.47045454545337594965 0.46590909090792453906 0.46136363636247251785 0.45681818181702066317 0.45227272727156908605 0.44772727272611745342 0.44318181818066548772 0.43863636363521407713 0.43409090908976272205 0.42954545454431203311 0.42499999999886189928 0.42045454545341109931 0.41590909090796152059 0.41136363636251255249 0.40681818181706391746 0.40227272727161528243 0.39772727272616764660 0.39318181818072056588 0.38863636363527337414 0.38409090908982695955 0.37954545454438065599 0.37499999999893490754 0.37045454545348910358 0.36590909090804313308 0.36136363636259732912 0.35681818181715191374 0.35227272727170599875 0.34772727272626069439 0.34318181818081533452 0.33863636363537030771 0.33409090908992578051 0.32954545454448114228 0.32499999999903678161 0.32045454545359242093 0.31590909090814839333 0.31136363636270453226 0.30681818181726083772 0.30227272727181686562 0.29772727272637367069 0.29318181818093042024 0.28863636363548700325 0.28409090909004403036 0.27954545454460077991 0.27499999999915764048 0.27045454545371461208 0.26590909090827169470 0.26136363636282827771 0.25681818181738519380 0.25227272727194260948 0.24772727272649994190 0.24318181818105735759 0.23863636363561505083 0.23409090909017235549 0.22954545454472946586 0.22499999999928679828 0.22045454545384468581 0.21590909090840310069 0.21136363636296154334 0.20681818181751979169 0.20227272727207792902 0.19772727272663628839 0.19318181818119481430 0.18863636363575345123 0.18409090909031211591 0.17954545454487083611 0.17499999999942991713 0.17045454545398960877 0.16590909090854868979 0.16136363636310804837 0.15681818181766760123 0.15227272727222707083 0.14772727272678645716 0.14318181818134576022 0.13863636363590531309 0.13409090909046489370 0.12954545454502461310 0.12499999999958420760 0.12045454545414392700 0.11590909090870384068 0.11136363636326376825 0.10681818181782391786 0.10227272727238438665 0.09772727272694479994 0.09318181818150532425 0.08863636363606579305 0.08409090909062626185 0.07954545454518660574 0.07499999999974704679 0.07045454545430755722 0.06590909090886809540 0.06136363636342875155 0.05681818181798937301 0.05227272727255011936 0.04772727272711081714 0.04318181818167156349 0.03863636363623224740 0.03409090909079307702 0.02954545454535397256 0.02499999999991487504 0.02045454545447574629 0.01590909090903665571 0.01136363636359761196 0.00681818181815855868 0.00227272727271951970 
0.99772727272725036940 0.99318181818175266251 0.98863636363625884140 0.98409090909076513132 0.97954545454527475190 0.97499999999978570475 0.97045454545429654658 0.96590909090880827659 0.96136363636332100580 0.95681818181783584443 0.95227272727235168226 0.94772727272686929645 0.94318181818138635553 0.93863636363590530198 0.93409090909042613582 0.92954545454494663659 0.92499999999946791451 0.92045454545399185697 0.91590909090851369001 0.91136363636303763247 0.90681818181756124186 0.90227272727208707170 0.89772727272661323461 0.89318181818113784320 0.88863636363566633758 0.88409090909019472093 0.87954545454472465860 0.87499999999925481831 0.87045454545378553313 0.86590909090831924555 0.86136363636285351308 0.85681818181738711449 0.85227272727192004975 0.84772727272645276297 0.84318181818098714153 0.83863636363552251929 0.83409090909005856318 0.82954545454459360787 0.82499999999913020687 0.82045454545366514054 0.81590909090820096239 0.81136363636273611810 0.80681818181727249506 0.80227272727180898304 0.79772727272634547102 0.79318181818088151491 0.78863636363541556040 0.78409090908995082714 0.77954545454448598285 0.77499999999902224879 0.77045454545355940290 0.76590909090809455861 0.76136363636263038046 0.75681818181716720151 0.75227272727170368949 0.74772727272624173178 0.74318181818077855283 0.73863636363531526285 0.73409090908985297208 0.72954545454439168051 0.72499999999893016689 0.72045454545346987452 0.71590909090800847192 0.71136363636254718035 0.70681818181708544468 0.70227272727162337596 0.69772727272616241745 0.69318181818070079281 0.68863636363524105555 0.68409090908978031909 0.67954545454432047080 0.67499999999886040047 0.67045454545340199548 0.66590909090794225822 0.66136363636248396425 0.65681818181702478210 0.65227272727156604404 0.64772727272610597371 0.64318181818064623645 0.63863636363518783146 0.63409090908973131384 0.62954545454427535134 0.62499999999881838963 0.62045454545336198304 0.61590909090790491032 0.61136363636244928088 0.60681818181699365145 0.60227272727153802201 0.59772727272608239257 0.59318181818062654109 0.58863636363517157779 0.58409090908971705858 0.57954545454426231732 0.57499999999880802015 0.57045454545335450014 0.56590909090790153524 0.56136363636244790420 0.55681818181699427317 0.55227272727154008702 0.54772727272608701110 0.54318181818063415722 0.53863636363517941597 0.53409090908972489675 0.52954545454426993345 0.52499999999881408197 0.52045454545335934071 0.51590909090790448843 0.51136363636245030229 0.50681818181699667125 0.50227272727154448351 0.49772727272609212923 0.49318181818063949740 0.48863636363518669903 0.48409090908973428924 0.47954545454428332274 0.47499999999883230073 0.47045454545338155627 0.46590909090793047875 0.46136363636247867959 0.45681818181702743553 0.45227272727157524779 0.44772727272612339311 0.44318181818067053923 0.43863636363521918415 0.43409090908976805112 0.42954545454431719564 0.42499999999886650670 0.42045454545341620634 0.41590909090796640557 0.41136363636251688236 0.40681818181706830284 0.40227272727162044497 0.39772727272617319771 0.39318181818072572842 0.38863636363527853668 0.38409090908983167800 0.37954545454438498586 0.37499999999893862679 0.37045454545349282283 0.36590909090804663029 0.36136363636260071530 0.35681818181715463378 0.35227272727170888533 0.34772727272626374750 0.34318181818081860968 0.33863636363537413798 0.33409090908992916669 0.32954545454448475050 0.32499999999904033432 0.32045454545359591814 0.31590909090815144644 0.31136363636270719679 0.30681818181726344674 0.30227272727181936363 0.29772727272637605767 0.29318181818093258517 0.28863636363548900166 0.28409090909004602876 0.27954545454460277831 0.27499999999915930582 0.27045454545371599986 0.26590909090827286043 0.26136363636282938794 0.25681818181738647056 0.25227272727194355317 0.24772727272650085784 0.24318181818105830128 0.23863636363561568920 0.23409090909017299387 0.22954545454473057609 0.22499999999928810279 0.22045454545384579603 0.21590909090840396112 0.21136363636296226498 0.20681818181752054109 0.20227272727207876168 0.19772727272663717657 0.19318181818119575799 0.18863636363575447819 0.18409090909031328165 0.17954545454487200185 0.17499999999943097184 0.17045454545399027491 0.16590909090854957797 0.16136363636310918634 0.15681818181766851716 0.15227272727222779247 0.14772727272678715105 0.14318181818134662064 0.13863636363590584044 0.13409090909046539331 0.12954545454502505719 0.12499999999958455454 0.12045454545414437109 0.11590909090870432641 0.11136363636326414295 0.10681818181782419541 0.10227272727238459482 0.09772727272694506362 0.09318181818150550466 0.08863636363606600121 0.08409090909062648389 0.07954545454518680003 0.07499999999974713005 0.07045454545430762661 0.06590909090886815092 0.06136363636342877237 0.05681818181798945627 0.05227272727255016793 0.04772727272711091429 0.04318181818167165370 0.03863636363623237230 0.03409090909079314641 0.02954545454535398991 0.02499999999991488198 0.02045454545447578099 0.01590909090903671469 0.01136363636359763452 0.00681818181815858210 0.00227272727271952317 
0.99772727272724914815 0.99318181818175232944 0.98863636363625650993 0.98409090909076357701 0.97954545454527119919 0.97499999999978148590 0.97045454545429266080 0.96590909090880328058 0.96136363636331667593 0.95681818181783206967 0.95227272727234812955 0.94772727272686552169 0.94318181818138402406 0.93863636363590385869 0.93409090909042413742 0.92954545454494352796 0.92499999999946524998 0.92045454545398808222 0.91590909090851146956 0.91136363636303552305 0.90681818181756013164 0.90227272727208573944 0.89772727272661212439 0.89318181818113939752 0.88863636363566733678 0.88409090909019572013 0.87954545454472543575 0.87499999999925648364 0.87045454545378886380 0.86590909090832235417 0.86136363636285673273 0.85681818181739022311 0.85227272727192227020 0.84772727272645642671 0.84318181818098980607 0.83863636363552596098 0.83409090909006167180 0.82954545454459760467 0.82499999999913287141 0.82045454545366791610 0.81590909090820307181 0.81136363636273867161 0.80681818181727571471 0.80227272727181164758 0.79772727272634835760 0.79318181818088440149 0.78863636363541955721 0.78409090908995393576 0.77954545454448986863 0.77499999999902646763 0.77045454545356195641 0.76590909090809822235 0.76136363636263448829 0.75681818181717130933 0.75227272727170679811 0.74772727272624328609 0.74318181818078121736 0.73863636363531859352 0.73409090908985696888 0.72954545454439578833 0.72499999999893460778 0.72045454545347331621 0.71590909090801135850 0.71136363636254973386 0.70681818181708833126 0.70227272727162648458 0.69772727272616608118 0.69318181818070467859 0.68863636363524372008 0.68409090908978298362 0.67954545454432269125 0.67499999999886284296 0.67045454545340466002 0.66590909090794625502 0.66136363636248807207 0.65681818181702877890 0.65227272727156970777 0.64772727272611108074 0.64318181818065178756 0.63863636363519282746 0.63409090908973508860 0.62954545454427979223 0.62499999999882294155 0.62045454545336675700 0.61590909090791079450 0.61136363636245438791 0.60681818181699831438 0.60227272727154279597 0.59772727272608738858 0.59318181818063153710 0.58863636363517690686 0.58409090908972283174 0.57954545454426886764 0.57499999999881479251 0.57045454545336071739 0.56590909090790653124 0.56136363636245301123 0.55681818181699938020 0.55227272727154586018 0.54772727272609234017 0.54318181818063904220 0.53863636363518430095 0.53409090908973011480 0.52954545454427537354 0.52499999999882018820 0.52045454545336489183 0.51590909090791059466 0.51136363636245607545 0.50681818181700155623 0.50227272727154892440 0.49772727272609684768 0.49318181818064343869 0.48863636363519097339 0.48409090908973906320 0.47954545454428748608 0.47499999999883735224 0.47045454545338594166 0.46590909090793480862 0.46136363636248350906 0.45681818181703226500 0.45227272727158063237 0.44772727272612877769 0.44318181818067647892 0.43863636363522523487 0.43409090908977382428 0.42954545454432258023 0.42499999999887161373 0.42045454545342125785 0.41590909090797190117 0.41136363636252232245 0.40681818181707424253 0.40227272727162671773 0.39772727272617863781 0.39318181818073089095 0.38863636363528353268 0.38409090908983667401 0.37954545454438987084 0.37499999999894290115 0.37045454545349665310 0.36590909090805023851 0.36136363636260371290 0.35681818181715790894 0.35227272727171227151 0.34772727272626713368 0.34318181818082232892 0.33863636363537757967 0.33409090908993283042 0.32954545454448852526 0.32499999999904366499 0.32045454545359935983 0.31590909090815538773 0.31136363636271152666 0.30681818181726716599 0.30227272727182274981 0.29772727272637894425 0.29318181818093536073 0.28863636363549161068 0.28409090909004802716 0.27954545454460444365 0.27499999999916102666 0.27045454545371760968 0.26590909090827419270 0.26136363636283066469 0.25681818181738780282 0.25227272727194494095 0.24772727272650202357 0.24318181818105938374 0.23863636363561663289 0.23409090909017418736 0.22954545454473160304 0.22499999999928932404 0.22045454545384676748 0.21590909090840487705 0.21136363636296259805 0.20681818181752087416 0.20227272727207937231 0.19772727272663800924 0.19318181818119625759 0.18863636363575522759 0.18409090909031389227 0.17954545454487280676 0.17499999999943191553 0.17045454545399119084 0.16590909090855041064 0.16136363636310979697 0.15681818181766915554 0.15227272727222834758 0.14772727272678795596 0.14318181818134706473 0.13863636363590656209 0.13409090909046597617 0.12954545454502541801 0.12499999999958502639 0.12045454545414488456 0.11590909090870471498 0.11136363636326455928 0.10681818181782463950 0.10227272727238496952 0.09772727272694534117 0.09318181818150586548 0.08863636363606622326 0.08409090909062659491 0.07954545454518698044 0.07499999999974751863 0.07045454545430790416 0.06590909090886835908 0.06136363636342900135 0.05681818181798961587 0.05227272727255029977 0.04772727272711095592 0.04318181818167168146 0.03863636363623244169 0.03409090909079324355 0.02954545454535411828 0.02499999999991494790 0.02045454545447585037 0.01590909090903674244 0.01136363636359766227 0.00681818181815859771 0.00227272727271952924 
0.99772727272724881509 0.99318181818175133024 0.98863636363625639891 0.98409090909076235576 0.97954545454526953385 0.97499999999977893239 0.97045454545428988524 0.96590909090880006094 0.96136363636331345628 0.95681818181782796184 0.95227272727234524297 0.94772727272686363431 0.94318181818138269179 0.93863636363590219336 0.93409090909042069573 0.92954545454494141854 0.92499999999946302953 0.92045454545398652790 0.91590909090851146956 0.91136363636303574509 0.90681818181756079778 0.90227272727208707170 0.89772727272661301257 0.89318181818114106285 0.88863636363567011234 0.88409090909019805160 0.87954545454472943256 0.87499999999926059147 0.87045454545379252753 0.86590909090832601791 0.86136363636285895318 0.85681818181739333173 0.85227272727192515678 0.84772727272645942431 0.84318181818099446900 0.83863636363553029085 0.83409090909006577963 0.82954545454460149045 0.82499999999913753435 0.82045454545367269006 0.81590909090820717964 0.81136363636274277944 0.80681818181728026662 0.80227272727181664358 0.79772727272635135520 0.79318181818088684398 0.78863636363542255481 0.78409090908995682234 0.77954545454449164499 0.77499999999902868808 0.77045454545356517606 0.76590909090810188609 0.76136363636263826304 0.75681818181717452898 0.75227272727171079492 0.74772727272624617267 0.74318181818078321577 0.73863636363532148010 0.73409090908986063262 0.72954545454439945207 0.72499999999893804947 0.72045454545347697994 0.71590909090801535530 0.71136363636255417475 0.70681818181709277216 0.70227272727163159161 0.69772727272617007799 0.69318181818070923050 0.68863636363524960426 0.68409090908978920087 0.67954545454432846441 0.67499999999886906021 0.67045454545340998909 0.66590909090795169512 0.66136363636249317910 0.65681818181703555126 0.65227272727157581400 0.64772727272611718696 0.64318181818065867095 0.63863636363519993289 0.63409090908974241607 0.62954545454428645357 0.62499999999882938084 0.62045454545337175301 0.61590909090791601255 0.61136363636246049413 0.60681818181700464265 0.60227272727154856913 0.59772727272609349480 0.59318181818063842048 0.58863636363518401229 0.58409090908972927103 0.57954545454427508488 0.57499999999882112078 0.57045454545336693464 0.56590909090791319258 0.56136363636245911746 0.55681818181700504233 0.55227272727155185539 0.54772727272609811333 0.54318181818064326105 0.53863636363518796468 0.53409090908973444467 0.52954545454428048057 0.52499999999882518420 0.52045454545336999885 0.51590909090791614577 0.51136363636246195963 0.50681818181700810655 0.50227272727155436449 0.49772727272610101101 0.49318181818064799060 0.48863636363519508121 0.48409090908974311551 0.47954545454429181595 0.47499999999884173763 0.47045454545339110419 0.46590909090793963809 0.46136363636248761688 0.45681818181703670589 0.45227272727158485122 0.44772727272613305205 0.44318181818068136391 0.43863636363523061945 0.43409090908977909784 0.42954545454432802032 0.42499999999887777546 0.42045454545342730857 0.41590909090797772985 0.41136363636252848419 0.40681818181708012672 0.40227272727163237986 0.39772727272618435546 0.39318181818073677514 0.38863636363528936135 0.38409090908984250268 0.37954545454439558849 0.37499999999894823022 0.37045454545350131603 0.36590909090805479043 0.36136363636260793175 0.35681818181716262739 0.35227272727171649036 0.34772727272627096395 0.34318181818082565959 0.33863636363538118790 0.33409090908993654967 0.32954545454449218900 0.32499999999904799486 0.32045454545360352316 0.31590909090815894045 0.31136363636271530142 0.30681818181727132933 0.30227272727182674661 0.29772727272638171980 0.29318181818093808078 0.28863636363549421970 0.28409090909005030312 0.27954545454460627552 0.27499999999916246995 0.27045454545371921951 0.26590909090827602457 0.26136363636283255207 0.25681818181738924611 0.25227272727194627322 0.24772727272650352237 0.24318181818106060499 0.23863636363561771536 0.23409090909017521431 0.22954545454473265775 0.22499999999929037875 0.22045454545384815526 0.21590909090840604279 0.21136363636296384705 0.20681818181752156804 0.20227272727208023273 0.19772727272663878639 0.19318181818119736781 0.18863636363575636556 0.18409090909031519678 0.17954545454487386147 0.17499999999943283147 0.17045454545399202351 0.16590909090855118779 0.16136363636311049086 0.15681818181766987719 0.15227272727222931903 0.14772727272678881638 0.14318181818134800842 0.13863636363590739475 0.13409090909046680884 0.12954545454502650048 0.12499999999958588681 0.12045454545414568948 0.11590909090870556153 0.11136363636326537807 0.10681818181782536115 0.10227272727238562178 0.09772727272694595180 0.09318181818150636508 0.08863636363606662572 0.08409090909062695574 0.07954545454518728576 0.07499999999974768516 0.07045454545430801518 0.06590909090886851174 0.06136363636342920952 0.05681818181798985179 0.05227272727255050794 0.04772727272711115715 0.04318181818167176472 0.03863636363623256659 0.03409090909079334764 0.02954545454535420848 0.02499999999991502769 0.02045454545447586772 0.01590909090903679102 0.01136363636359769176 0.00681818181815861679 0.00227272727271953271 
0.99772727272724948122 0.99318181818175077513 0.98863636363625551073 0.98409090909076057940 0.97954545454526664727 0.97499999999977715603 0.97045454545428744275 0.96590909090879950583 0.96136363636331201299 0.95681818181782618549 0.95227272727234346661 0.94772727272686152489 0.94318181818137969419 0.93863636363589941780 0.93409090909041947448 0.92954545454494108547 0.92499999999946247442 0.92045454545398686097 0.91590909090851135854 0.91136363636303685531 0.90681818181756335129 0.90227272727208984726 0.89772727272661612119 0.89318181818114383841 0.88863636363567299892 0.88409090909020171534 0.87954545454473220811 0.87499999999926569849 0.87045454545379807865 0.86590909090833145800 0.86136363636286517043 0.85681818181739710649 0.85227272727193048585 0.84772727272646408725 0.84318181818099902092 0.83863636363553373254 0.83409090909007044257 0.82954545454460670850 0.82499999999914219728 0.82045454545367701993 0.81590909090821284178 0.81136363636274821953 0.80681818181728537365 0.80227272727181964118 0.79772727272635446383 0.79318181818089039670 0.78863636363542755081 0.78409090908996159630 0.77954545454449719610 0.77499999999903268488 0.77045454545356906184 0.76590909090810588289 0.76136363636264170474 0.75681818181717797067 0.75227272727171456967 0.74772727272624983641 0.74318181818078732359 0.73863636363532603202 0.73409090908986440738 0.72954545454440367092 0.72499999999894293445 0.72045454545348119879 0.71590909090801935211 0.71136363636255850462 0.70681818181709810123 0.70227272727163647659 0.69772727272617540706 0.69318181818071455957 0.68863636363525537742 0.68409090908979552914 0.67954545454433556984 0.67499999999887561053 0.67045454545341731656 0.66590909090795835645 0.66136363636249950737 0.65681818181704210158 0.65227272727158347454 0.64772727272612495852 0.64318181818066622046 0.63863636363520703831 0.63409090908974974354 0.62954545454429311491 0.62499999999883626423 0.62045454545337985763 0.61590909090792356206 0.61136363636246726649 0.60681818181701041581 0.60227272727155645171 0.59772727272610115534 0.59318181818064519284 0.58863636363518989647 0.58409090908973515521 0.57954545454428119111 0.57499999999882800417 0.57045454545337359598 0.56590909090791952085 0.56136363636246444653 0.55681818181701037140 0.55227272727155707344 0.54772727272610355342 0.54318181818064881217 0.53863636363519395989 0.53409090908973855250 0.52954545454428414430 0.52499999999882973611 0.52045454545337477281 0.51590909090792114178 0.51136363636246695563 0.50681818181701310255 0.50227272727155913845 0.49772727272610567395 0.49318181818065193189 0.48863636363519930006 0.48409090908974788947 0.47954545454429653439 0.47499999999884578994 0.47045454545339465691 0.46590909090794369041 0.46136363636249216880 0.45681818181704142434 0.45227272727159012478 0.44772727272613827010 0.44318181818068647093 0.43863636363523544892 0.43409090908978431589 0.42954545454433273877 0.42499999999888304902 0.42045454545343252661 0.41590909090798328096 0.41136363636253509002 0.40681818181708667703 0.40227272727163904120 0.39772727272619123884 0.39318181818074260381 0.38863636363529530104 0.38409090908984777624 0.37954545454440058450 0.37499999999895383684 0.37045454545350675613 0.36590909090805989745 0.36136363636261387144 0.35681818181716767890 0.35227272727172159739 0.34772727272627612649 0.34318181818083104417 0.33863636363538607288 0.33409090908994149016 0.32954545454449718500 0.32499999999905299086 0.32045454545360929632 0.31590909090816471361 0.31136363636272013089 0.30681818181727638084 0.30227272727183146506 0.29772727272638649376 0.29318181818094241065 0.28863636363549816100 0.28409090909005402237 0.27954545454460955067 0.27499999999916552307 0.27045454545372227262 0.26590909090827868910 0.26136363636283505008 0.25681818181739163309 0.25227272727194832713 0.24772727272650521546 0.24318181818106238135 0.23863636363561929743 0.23409090909017651883 0.22954545454473376798 0.22499999999929154448 0.22045454545384932099 0.21590909090840731954 0.21136363636296504054 0.20681818181752312236 0.20227272727208148173 0.19772727272663997988 0.19318181818119850579 0.18863636363575753130 0.18409090909031627925 0.17954545454487505496 0.17499999999943408047 0.17045454545399321700 0.16590909090855243679 0.16136363636311157332 0.15681818181767093190 0.15227272727223045701 0.14772727272678984334 0.14318181818134900762 0.13863636363590844947 0.13409090909046789131 0.12954545454502747193 0.12499999999958673336 0.12045454545414661929 0.11590909090870649134 0.11136363636326633564 0.10681818181782645749 0.10227272727238645444 0.09772727272694671508 0.09318181818150711448 0.08863636363606722246 0.08409090909062734431 0.07954545454518760494 0.07499999999974794884 0.07045454545430834825 0.06590909090886888644 0.06136363636342938993 0.05681818181798999751 0.05227272727255065365 0.04772727272711129592 0.04318181818167197983 0.03863636363623274700 0.03409090909079349335 0.02954545454535429869 0.02499999999991511443 0.02045454545447594405 0.01590909090903684653 0.01136363636359773686 0.00681818181815863934 0.00227272727271954572 
0.99772727272725092451 0.99318181818175188535 0.98863636363625484460 0.98409090909075991327 0.97954545454526642523 0.97499999999977504661 0.97045454545428599946 0.96590909090879784049 0.96136363636331167992 0.95681818181782618549 0.95227272727234357763 0.94772727272686063671 0.94318181818137758476 0.93863636363589764144 0.93409090909041947448 0.92954545454494152956 0.92499999999946336260 0.92045454545398786017 0.91590909090851213570 0.91136363636303807656 0.90681818181756557173 0.90227272727209173464 0.89772727272661778652 0.89318181818114716908 0.88863636363567688470 0.88409090909020648930 0.87954545454473653798 0.87499999999926858507 0.87045454545380218647 0.86590909090833556583 0.86136363636286894518 0.85681818181740287965 0.85227272727193625901 0.84772727272646830610 0.84318181818100401692 0.83863636363553895059 0.83409090909007421732 0.82954545454461092735 0.82499999999914819249 0.82045454545368257104 0.81590909090821883698 0.81136363636275543598 0.80681818181729103578 0.80227272727182574741 0.79772727272636090312 0.79318181818089650292 0.78863636363543165864 0.78409090908996670333 0.77954545454450274722 0.77499999999903845804 0.77045454545357505705 0.76590909090811098991 0.76136363636264681176 0.75681818181718230054 0.75227272727171867750 0.74772727272625405526 0.74318181818079109835 0.73863636363532925166 0.73409090908986851520 0.72954545454440811181 0.72499999999894748637 0.72045454545348575071 0.71590909090802401504 0.71136363636256272347 0.70681818181710331928 0.70227272727164313793 0.69772727272618151328 0.69318181818072077682 0.68863636363526070649 0.68409090908980108026 0.67954545454434278628 0.67499999999888393720 0.67045454545342575425 0.66590909090796768233 0.66136363636250838915 0.65681818181705009518 0.65227272727159202326 0.64772727272613284111 0.64318181818067365896 0.63863636363521592010 0.63409090908975929146 0.62954545454430232976 0.62499999999884370272 0.62045454545338718511 0.61590909090793133362 0.61136363636247603726 0.60681818181701974169 0.60227272727156500043 0.59772727272610859384 0.59318181818065229827 0.58863636363519589167 0.58409090908974081735 0.57954545454428696427 0.57499999999883399937 0.57045454545338047936 0.56590909090792629321 0.56136363636247077480 0.55681818181701603354 0.55227272727156195842 0.54772727272610810534 0.54318181818065425226 0.53863636363519973305 0.53409090908974399259 0.52954545454428880724 0.52499999999883517621 0.52045454545338087904 0.51590909090792647085 0.51136363636247161857 0.50681818181701809856 0.50227272727156435650 0.49772727272611105853 0.49318181818065714994 0.48863636363520457362 0.48409090908975282996 0.47954545454430064222 0.47499999999884962021 0.47045454545339848718 0.46590909090794785374 0.46136363636249644316 0.45681818181704597626 0.45227272727159534282 0.44772727272614404326 0.44318181818069146694 0.43863636363524072248 0.43409090908978970047 0.42954545454433856744 0.42499999999888810054 0.42045454545343846631 0.41590909090798933168 0.41136363636254158482 0.40681818181709283877 0.40227272727164492538 0.39772727272619784467 0.39318181818074965372 0.38863636363530112972 0.38409090908985343837 0.37954545454440669072 0.37499999999895866631 0.37045454545351169662 0.36590909090806528203 0.36136363636261908949 0.35681818181717328553 0.35227272727172720401 0.34772727272628178863 0.34318181818083626222 0.33863636363539123542 0.33409090908994659719 0.32954545454450195896 0.32499999999905798687 0.32045454545361395926 0.31590909090816943205 0.31136363636272490485 0.30681818181728071071 0.30227272727183618350 0.29772727272639132323 0.29318181818094668500 0.28863636363550221331 0.28409090909005779713 0.27954545454461371401 0.27499999999916902027 0.27045454545372527022 0.26590909090828157568 0.26136363636283788114 0.25681818181739429763 0.25227272727195065860 0.24772727272650718611 0.24318181818106418546 0.23863636363562118481 0.23409090909017835069 0.22954545454473546107 0.22499999999929315431 0.22045454545385076428 0.21590909090840917917 0.21136363636296714996 0.20681818181752537056 0.20227272727208378544 0.19772727272664195053 0.19318181818120030990 0.18863636363575905786 0.18409090909031769479 0.17954545454487655376 0.17499999999943538498 0.17045454545399452151 0.16590909090855363028 0.16136363636311298886 0.15681818181767240294 0.15227272727223192805 0.14772727272679098132 0.14318181818135033989 0.13863636363590975398 0.13409090909046919582 0.12954545454502830459 0.12499999999958777419 0.12045454545414766012 0.11590909090870744891 0.11136363636326726545 0.10681818181782729016 0.10227272727238735650 0.09772727272694747835 0.09318181818150755857 0.08863636363606772206 0.08409090909062801045 0.07954545454518831271 0.07499999999974854559 0.07045454545430879234 0.06590909090886926114 0.06136363636342972300 0.05681818181799039302 0.05227272727255100060 0.04772727272711163593 0.04318181818167227820 0.03863636363623302455 0.03409090909079368070 0.02954545454535447216 0.02499999999991524974 0.02045454545447605854 0.01590909090903692980 0.01136363636359779238 0.00681818181815867057 0.00227272727271955613 
0.99772727272724937020 0.99318181818174999798 0.98863636363625229109 0.98409090909075758180 0.97954545454526398274 0.97499999999977338128 0.97045454545428322390 0.96590909090879606413 0.96136363636331056970 0.95681818181782607446 0.95227272727234280048 0.94772727272685941546 0.94318181818137813988 0.93863636363589875167 0.93409090909042136186 0.92954545454494408308 0.92499999999946580509 0.92045454545399030266 0.91590909090851468921 0.91136363636304140723 0.90681818181756845831 0.90227272727209506531 0.89772727272662233844 0.89318181818115294224 0.88863636363568343501 0.88409090909021270654 0.87954545454474231114 0.87499999999927424721 0.87045454545380740452 0.86590909090834022876 0.86136363636287427425 0.85681818181740843077 0.85227272727194247626 0.84772727272647607766 0.84318181818101123337 0.83863636363554461273 0.83409090909007987946 0.82954545454461692255 0.82499999999915440974 0.82045454545368934340 0.81590909090822505423 0.81136363636276132016 0.80681818181729869632 0.80227272727183351897 0.79772727272636678730 0.79318181818090205404 0.78863636363543765384 0.78409090908997303160 0.77954545454450874242 0.77499999999904523040 0.77045454545358116327 0.76590909090811698512 0.76136363636265314003 0.75681818181718862881 0.75227272727172533884 0.74772727272626160477 0.74318181818079753764 0.73863636363533546891 0.73409090908987406632 0.72954545454441355190 0.72499999999895381464 0.72045454545349241204 0.71590909090803012127 0.71136363636256927379 0.70681818181710998061 0.70227272727164935517 0.69772727272618872973 0.69318181818072921452 0.68863636363526892215 0.68409090908980818568 0.67954545454434944762 0.67499999999889159774 0.67045454545343285968 0.66590909090797434366 0.66136363636251549458 0.65681818181705753368 0.65227272727159835153 0.64772727272613983551 0.64318181818068098643 0.63863636363522391370 0.63409090908976639689 0.62954545454430987927 0.62499999999885158530 0.62045454545339473462 0.61590909090793977132 0.61136363636248403086 0.60681818181702651405 0.60227272727157143972 0.59772727272611592131 0.59318181818065929267 0.58863636363520310812 0.58409090908974692358 0.57954545454429251539 0.57499999999883932844 0.57045454545338603047 0.56590909090793140024 0.56136363636247610387 0.55681818181702180670 0.55227272727156806464 0.54772727272611387850 0.54318181818065947031 0.53863636363520472905 0.53409090908974932166 0.52954545454429435836 0.52499999999884106039 0.52045454545338742935 0.51590909090793279912 0.51136363636247816888 0.50681818181702353865 0.50227272727156924148 0.49772727272611544391 0.49318181818066242350 0.48863636363520918104 0.48409090908975715983 0.47954545454430547169 0.47499999999885389457 0.47045454545340265051 0.46590909090795284975 0.46136363636250221631 0.45681818181705141635 0.45227272727160028332 0.44772727272614881722 0.44318181818069724009 0.43863636363524644013 0.43409090908979547363 0.42954545454434439611 0.42499999999889392921 0.42045454545344440600 0.41590909090799521586 0.41136363636254685838 0.40681818181709900051 0.40227272727165180877 0.39772727272620345129 0.39318181818075470524 0.38863636363530701390 0.38409090908985926704 0.37954545454441224184 0.37499999999896471703 0.37045454545351780284 0.36590909090807116621 0.36136363636262480714 0.35681818181717839256 0.35227272727173303268 0.34772727272628783934 0.34318181818084225743 0.33863636363539728613 0.33409090908995170421 0.32954545454450756559 0.32499999999906292736 0.32045454545361790055 0.31590909090817331784 0.31136363636272895716 0.30681818181728454098 0.30227272727184045786 0.29772727272639543106 0.29318181818095068181 0.28863636363550626562 0.28409090909006184944 0.27954545454461743326 0.27499999999917262850 0.27045454545372854538 0.26590909090828440675 0.26136363636284082324 0.25681818181739746176 0.25227272727195348967 0.24772727272650985064 0.24318181818106682224 0.23863636363562362730 0.23409090909018048787 0.22954545454473751498 0.22499999999929537475 0.22045454545385340106 0.21590909090841134410 0.21136363636296942592 0.20681818181752720243 0.20227272727208536751 0.19772727272664386566 0.19318181818120211402 0.18863636363576063992 0.18409090909031938788 0.17954545454487788603 0.17499999999943677276 0.17045454545399574275 0.16590909090855510133 0.16136363636311457093 0.15681818181767409603 0.15227272727223334359 0.14772727272679253563 0.14318181818135194971 0.13863636363591130829 0.13409090909047038931 0.12954545454502963686 0.12499999999958923136 0.12045454545414883973 0.11590909090870843423 0.11136363636326822302 0.10681818181782805344 0.10227272727238823080 0.09772727272694831102 0.09318181818150844675 0.08863636363606851309 0.08409090909062877373 0.07954545454518904823 0.07499999999974914233 0.07045454545430934745 0.06590909090886971911 0.06136363636343021566 0.05681818181799080936 0.05227272727255144469 0.04772727272711206614 0.04318181818167263902 0.03863636363623328823 0.03409090909079399295 0.02954545454535470114 0.02499999999991544056 0.02045454545447621467 0.01590909090903703735 0.01136363636359786350 0.00681818181815870786 0.00227272727271956914 
0.99772727272724859304 0.99318181818174788855 0.98863636363625140291 0.98409090909075669362 0.97954545454526431580 0.97499999999977404741 0.97045454545428611048 0.96590909090879828458 0.96136363636331234606 0.95681818181782751775 0.95227272727234368865 0.94772727272686130284 0.94318181818138080441 0.93863636363590263745 0.93409090909042491457 0.92954545454494708068 0.92499999999946991291 0.92045454545399474355 0.91590909090851979624 0.91136363636304473790 0.90681818181757167796 0.90227272727209928416 0.89772727272662744546 0.89318181818115693904 0.88863636363568776488 0.88409090909021870175 0.87954545454474930555 0.87499999999928068650 0.87045454545381295564 0.86590909090834633499 0.86136363636288060253 0.85681818181741464802 0.85227272727194969271 0.84772727272648418229 0.84318181818101811675 0.83863636363555238429 0.83409090909008787307 0.82954545454462458309 0.82499999999916162619 0.82045454545369778110 0.81590909090823182659 0.81136363636276764844 0.80681818181730646788 0.80227272727184129053 0.79772727272637500295 0.79318181818090938151 0.78863636363544531438 0.78409090908998002600 0.77954545454451606989 0.77499999999905189174 0.77045454545358726950 0.76590909090812431259 0.76136363636266002342 0.75681818181719606731 0.75227272727173122302 0.74772727272626782202 0.74318181818080453205 0.73863636363534113105 0.73409090908987983948 0.72954545454441999119 0.72499999999896069802 0.72045454545350084974 0.71590909090803878101 0.71136363636257715637 0.70681818181711675297 0.70227272727165634958 0.69772727272619539107 0.69318181818073609790 0.68863636363527602757 0.68409090908981540213 0.67954545454435633101 0.67499999999889803703 0.67045454545343874386 0.66590909090797933967 0.66136363636252204490 0.65681818181706241866 0.65227272727160434673 0.64772727272614671890 0.64318181818068798083 0.63863636363523024198 0.63409090908977328027 0.62954545454431631857 0.62499999999885857971 0.62045454545340239516 0.61590909090794765390 0.61136363636249069220 0.60681818181703395254 0.60227272727157787902 0.59772727272612224958 0.59318181818066562094 0.58863636363520976946 0.58409090908975425105 0.57954545454429950979 0.57499999999884587876 0.57045454545339091545 0.56590909090793584113 0.56136363636248098885 0.55681818181702702475 0.55227272727157272758 0.54772727272611843041 0.54318181818066435529 0.53863636363520939199 0.53409090908975431766 0.52954545454429913232 0.52499999999884627844 0.52045454545339264740 0.51590909090793857228 0.51136363636248416409 0.50681818181702997794 0.50227272727157556975 0.49772727272612182770 0.49318181818066858524 0.48863636363521523176 0.48409090908976193379 0.47954545454430963503 0.47499999999885844648 0.47045454545340725794 0.46590909090795684655 0.46136363636250637965 0.45681818181705546866 0.45227272727160466870 0.44772727272615364669 0.44318181818070301325 0.43863636363525210227 0.43409090908980169088 0.42954545454435122398 0.42499999999890086810 0.42045454545345145592 0.41590909090800209924 0.41136363636255329768 0.40681818181710516225 0.40227272727165691579 0.39772727272620861383 0.39318181818075981226 0.38863636363531195439 0.38409090908986476265 0.37954545454441723784 0.37499999999896965752 0.37045454545352302089 0.36590909090807605120 0.36136363636263019172 0.35681818181718416572 0.35227272727173908340 0.34772727272629294637 0.34318181818084747547 0.33863636363540228214 0.33409090908995686675 0.32954545454451217301 0.32499999999906742376 0.32045454545362211940 0.31590909090817781424 0.31136363636273256539 0.30681818181728809369 0.30227272727184373302 0.29772727272639915030 0.29318181818095401248 0.28863636363550976283 0.28409090909006551318 0.27954545454462115250 0.27499999999917645876 0.27045454545373170951 0.26590909090828779293 0.26136363636284443146 0.25681818181740123652 0.25227272727195726443 0.24772727272651351438 0.24318181818107015291 0.23863636363562673592 0.23409090909018395732 0.22954545454474095667 0.22499999999929826133 0.22045454545385637091 0.21590909090841406415 0.21136363636297181290 0.20681818181752978369 0.20227272727208789327 0.19772727272664611387 0.19318181818120416793 0.18863636363576277710 0.18409090909032127525 0.17954545454488002321 0.17499999999943877116 0.17045454545399779667 0.16590909090855737729 0.16136363636311665259 0.15681818181767587239 0.15227272727223492566 0.14772727272679408994 0.14318181818135333749 0.13863636363591241851 0.13409090909047174933 0.12954545454503119117 0.12499999999959064689 0.12045454545415007486 0.11590909090870971099 0.11136363636326909732 0.10681818181782899713 0.10227272727238903571 0.09772727272694914369 0.09318181818150911289 0.08863636363606922086 0.08409090909062948149 0.07954545454518960335 0.07499999999974979459 0.07045454545430999971 0.06590909090887027422 0.06136363636343075689 0.05681818181799131590 0.05227272727255188184 0.04772727272711246166 0.04318181818167307617 0.03863636363623361436 0.03409090909079427745 0.02954545454535496482 0.02499999999991564872 0.02045454545447637426 0.01590909090903715878 0.01136363636359794677 0.00681818181815876338 0.00227272727271958432 
0.99772727272724737180 0.99318181818174910980 0.98863636363625351233 0.98409090909075891407 0.97954545454526587012 0.97499999999977537968 0.97045454545428810889 0.96590909090880039400 0.96136363636331312321 0.95681818181782885002 0.95227272727234668626 0.94772727272686607680 0.94318181818138469019 0.93863636363590718936 0.93409090909042946649 0.92954545454495174361 0.92499999999947557505 0.92045454545399962853 0.91590909090852457020 0.91136363636304973390 0.90681818181757656294 0.90227272727210461323 0.89772727272663410680 0.89318181818116415549 0.88863636363569298293 0.88409090909022336469 0.87954545454475419053 0.87499999999928723682 0.87045454545382094924 0.86590909090835421758 0.86136363636288859613 0.85681818181742208651 0.85227272727195602098 0.84772727272649006647 0.84318181818102411196 0.83863636363555948972 0.83409090909009497850 0.82954545454463302079 0.82499999999916895366 0.82045454545370521959 0.81590909090824015326 0.81136363636277608613 0.80681818181731379536 0.80227272727184972823 0.79772727272638310758 0.79318181818091793023 0.78863636363545253083 0.78409090908998668734 0.77954545454452250919 0.77499999999905822001 0.77045454545359415288 0.76590909090813030780 0.76136363636266579658 0.75681818181720172944 0.75227272727173677414 0.74772727272627437234 0.74318181818081063827 0.73863636363534734830 0.73409090908988494650 0.72954545454442498720 0.72499999999896613812 0.72045454545350728903 0.71590909090804699666 0.71136363636258592713 0.70681818181712463556 0.70227272727166423216 0.69772727272620316263 0.69318181818074309231 0.68863636363528424322 0.68409090908982406187 0.67954545454436332541 0.67499999999890469837 0.67045454545344462804 0.66590909090798611203 0.66136363636252759601 0.65681818181706930204 0.65227272727161056398 0.64772727272615282512 0.64318181818069508626 0.63863636363523834660 0.63409090908978127388 0.62954545454432297991 0.62499999999886657331 0.62045454545341005570 0.61590909090795520342 0.61136363636249835274 0.60681818181704172410 0.60227272727158476240 0.59772727272612913296 0.59318181818067117206 0.58863636363521498751 0.58409090908976057932 0.57954545454430594909 0.57499999999885187396 0.57045454545339602248 0.56590909090794050407 0.56136363636248631792 0.55681818181703268689 0.55227272727157827870 0.54772727272612431459 0.54318181818066935129 0.53863636363521505412 0.53409090908976064593 0.52954545454430523854 0.52499999999885182955 0.52045454545339742136 0.51590909090794379033 0.51136363636248982623 0.50681818181703619519 0.50227272727158234211 0.49772727272612810046 0.49318181818067496902 0.48863636363522172656 0.48409090908976831757 0.47954545454431640739 0.47499999999886466373 0.47045454545341247599 0.46590909090796123193 0.46136363636251115361 0.45681818181706035364 0.45227272727161049737 0.44772727272615908678 0.44318181818070861988 0.43863636363525743134 0.43409090908980668688 0.42954545454435666407 0.42499999999890680780 0.42045454545345783970 0.41590909090800876058 0.41136363636256001453 0.40681818181711115745 0.40227272727166257793 0.39772727272621444250 0.39318181818076575196 0.38863636363531678386 0.38409090908986914803 0.37954545454442206731 0.37499999999897487557 0.37045454545352896059 0.36590909090808221293 0.36136363636263602039 0.35681818181719032745 0.35227272727174424594 0.34772727272629810891 0.34318181818085291557 0.33863636363540772223 0.33409090908996247338 0.32954545454451772413 0.32499999999907297488 0.32045454545362739296 0.31590909090818236615 0.31136363636273722832 0.30681818181729231254 0.30227272727184745227 0.29772727272640192586 0.29318181818095689906 0.28863636363551287145 0.28409090909006878833 0.27954545454462453868 0.27499999999917984495 0.27045454545373526223 0.26590909090829134565 0.26136363636284809520 0.25681818181740445617 0.25227272727196076163 0.24772727272651681729 0.24318181818107345582 0.23863636363563012210 0.23409090909018745452 0.22954545454474423183 0.22499999999930134220 0.22045454545385911871 0.21590909090841683970 0.21136363636297475499 0.20681818181753272579 0.20227272727209089087 0.19772727272664869513 0.19318181818120691573 0.18863636363576527510 0.18409090909032377326 0.17954545454488249345 0.17499999999944101936 0.17045454545400026691 0.16590909090855973651 0.16136363636311867875 0.15681818181767773202 0.15227272727223681303 0.14772727272679581079 0.14318181818135480854 0.13863636363591408385 0.13409090909047330364 0.12954545454503274549 0.12499999999959204855 0.12045454545415136549 0.11590909090871100162 0.11136363636327036020 0.10681818181783017674 0.10227272727239027084 0.09772727272695019840 0.09318181818151000106 0.08863636363606995638 0.08409090909063018926 0.07954545454519029724 0.07499999999975032194 0.07045454545431058258 0.06590909090887098198 0.06136363636343149935 0.05681818181799193346 0.05227272727255243001 0.04772727272711291269 0.04318181818167349945 0.03863636363623403069 0.03409090909079456194 0.02954545454535523544 0.02499999999991589159 0.02045454545447656508 0.01590909090903732184 0.01136363636359805432 0.00681818181815883710 0.00227272727271960948 
0.99772727272724959224 0.99318181818175066411 0.98863636363625595482 0.98409090909076246678 0.97954545454526908976 0.97499999999977848830 0.97045454545428999626 0.96590909090880283649 0.96136363636331700899 0.95681818181783351296 0.95227272727235012795 0.94772727272686985156 0.94318181818139112949 0.93863636363591329559 0.93409090909043535067 0.92954545454495851597 0.92499999999948290252 0.92045454545400673396 0.91590909090853145358 0.91136363636305683933 0.90681818181758355735 0.90227272727211194070 0.89772727272664198939 0.89318181818117159398 0.88863636363570142063 0.88409090909023191340 0.87954545454476318334 0.87499999999929434225 0.87045454545382783262 0.86590909090836132300 0.86136363636289459134 0.85681818181742908092 0.85227272727196401458 0.84772727272649839314 0.84318181818103243863 0.83863636363556715025 0.83409090909010208392 0.82954545454464001519 0.82499999999917683624 0.82045454545371243604 0.81590909090824770278 0.81136363636278485689 0.80681818181732134487 0.80227272727185638956 0.79772727272639043505 0.79318181818092592383 0.78863636363546085750 0.78409090908999479197 0.77954545454452994768 0.77499999999906477033 0.77045454545360014809 0.76590909090813652504 0.76136363636267234689 0.75681818181720839078 0.75227272727174354650 0.74772727272628014550 0.74318181818081729961 0.73863636363535523088 0.73409090908989316215 0.72954545454443198160 0.72499999999897291048 0.72045454545351328424 0.71590909090805354698 0.71136363636259292154 0.70681818181713151894 0.70227272727167167066 0.69772727272621015704 0.69318181818075053080 0.68863636363529090456 0.68409090908983039014 0.67954545454437020879 0.67499999999891013847 0.67045454545345040120 0.66590909090799232928 0.66136363636253459042 0.65681818181707629645 0.65227272727161889065 0.64772727272615993055 0.64318181818070196964 0.63863636363524489692 0.63409090908978849033 0.62954545454432986329 0.62499999999887301261 0.62045454545341804931 0.61590909090796208680 0.61136363636250445897 0.60681818181704805237 0.60227272727159109067 0.59772727272613457306 0.59318181818067683420 0.58863636363522098272 0.58409090908976668555 0.57954545454431194429 0.57499999999885731405 0.57045454545340201769 0.56590909090794683234 0.56136363636249264619 0.55681818181703901516 0.55227272727158416288 0.54772727272612953264 0.54318181818067468036 0.53863636363522016115 0.53409090908976608603 0.52954545454431112272 0.52499999999885738067 0.52045454545340219532 0.51590909090794834224 0.51136363636249526632 0.50681818181704230142 0.50227272727158911447 0.49772727272613559446 0.49318181818068174138 0.48863636363522811035 0.48409090908977558954 0.47954545454432340179 0.47499999999887099200 0.47045454545341852670 0.46590909090796644998 0.46136363636251526144 0.45681818181706451698 0.45227272727161454968 0.44772727272616341665 0.44318181818071344935 0.43863636363526276041 0.43409090908981295964 0.42954545454436315888 0.42499999999891308056 0.42045454545346377939 0.41590909090801453374 0.41136363636256517706 0.40681818181711665305 0.40227272727166851762 0.39772727272622016015 0.39318181818077108103 0.38863636363532211293 0.38409090908987431057 0.37954545454442734087 0.37499999999898092629 0.37045454545353478926 0.36590909090808820814 0.36136363636264229315 0.35681818181719682226 0.35227272727175079625 0.34772727272630421513 0.34318181818085807810 0.33863636363541266272 0.33409090908996752489 0.32954545454452333075 0.32499999999907841497 0.32045454545363299959 0.31590909090818741767 0.31136363636274166922 0.30681818181729625383 0.30227272727185100498 0.29772727272640542306 0.29318181818096022972 0.28863636363551564701 0.28409090909007150838 0.27954545454462792486 0.27499999999918334215 0.27045454545373853739 0.26590909090829467631 0.26136363636285164791 0.25681818181740817542 0.25227272727196448088 0.24772727272652067532 0.24318181818107678649 0.23863636363563331400 0.23409090909019042437 0.22954545454474756250 0.22499999999930464512 0.22045454545386225509 0.21590909090841958751 0.21136363636297761381 0.20681818181753558461 0.20227272727209355541 0.19772727272665152620 0.19318181818120974680 0.18863636363576799515 0.18409090909032635452 0.17954545454488468614 0.17499999999944360063 0.17045454545400270940 0.16590909090856170716 0.16136363636312092695 0.15681818181767992471 0.15227272727223883919 0.14772727272679769817 0.14318181818135675143 0.13863636363591574918 0.13409090909047499673 0.12954545454503427204 0.12499999999959347796 0.12045454545415297531 0.11590909090871243103 0.11136363636327192839 0.10681818181783145350 0.10227272727239131167 0.09772727272695130862 0.09318181818151087537 0.08863636363607085844 0.08409090909063082764 0.07954545454519076908 0.07499999999975097420 0.07045454545431133198 0.06590909090887181465 0.06136363636343218630 0.05681818181799257877 0.05227272727255304757 0.04772727272711353719 0.04318181818167395741 0.03863636363623448172 0.03409090909079504073 0.02954545454535560320 0.02499999999991615179 0.02045454545447679753 0.01590909090903748491 0.01136363636359817401 0.00681818181815890389 0.00227272727271963506 
0.99772727272725025838 0.99318181818175188535 0.98863636363625662096 0.98409090909076368803 0.97954545454527275350 0.97499999999978304022 0.97045454545429443716 0.96590909090880694432 0.96136363636332045068 0.95681818181783750976 0.95227272727235445782 0.94772727272687440347 0.94318181818139545936 0.93863636363591829159 0.93409090909044290019 0.92954545454496617651 0.92499999999948978591 0.92045454545401284019 0.91590909090853867003 0.91136363636306416680 0.90681818181759110686 0.90227272727212093351 0.89772727272664865072 0.89318181818117825532 0.88863636363570863708 0.88409090909023879679 0.87954545454476995570 0.87499999999930277994 0.87045454545383449396 0.86590909090836720718 0.86136363636290036450 0.85681818181743596430 0.85227272727197067592 0.84772727272650438834 0.84318181818103909997 0.83863636363557336750 0.83409090909010841219 0.82954545454464623244 0.82499999999918438576 0.82045454545372031863 0.81590909090825525229 0.81136363636279285050 0.80681818181732822826 0.80227272727186371704 0.79772727272639787355 0.79318181818093336233 0.78863636363546929520 0.78409090909000211944 0.77954545454453649800 0.77499999999907165371 0.77045454545360714249 0.76590909090814407456 0.76136363636268034050 0.75681818181721494110 0.75227272727175154010 0.74772727272628758399 0.74318181818082318379 0.73863636363536078200 0.73409090908989949043 0.72954545454443975316 0.72499999999897990488 0.72045454545351983455 0.71590909090806020831 0.71136363636259891674 0.70681818181713884641 0.70227272727167844302 0.69772727272621715144 0.69318181818075574885 0.68863636363529634465 0.68409090908983538615 0.67954545454437531582 0.67499999999891591163 0.67045454545345595232 0.66590909090799832448 0.66136363636254036358 0.65681818181708329085 0.65227272727162532995 0.64772727272616670291 0.64318181818070829792 0.63863636363525067008 0.63409090908979359735 0.62954545454433741281 0.62499999999888034008 0.62045454545342504371 0.61590909090796797098 0.61136363636251034315 0.60681818181705382553 0.60227272727159664178 0.59772727272613968008 0.59318181818068405065 0.58863636363522853223 0.58409090908977256973 0.57954545454431760643 0.57499999999886308721 0.57045454545340734676 0.56590909090795260550 0.56136363636249908549 0.55681818181704478832 0.55227272727159082422 0.54772727272613597194 0.54318181818068123068 0.53863636363522648942 0.53409090908977241430 0.52954545454431700691 0.52499999999886270974 0.52045454545340774644 0.51590909090795422642 0.51136363636250059539 0.50681818181704829662 0.50227272727159544274 0.49772727272614203375 0.49318181818068912436 0.48863636363523527129 0.48409090908978236190 0.47954545454432945251 0.47499999999887754232 0.47045454545342474395 0.46590909090797277825 0.46136363636252142317 0.45681818181706995707 0.45227272727161887955 0.44772727272616841265 0.44318181818071816780 0.43863636363526831152 0.43409090908981901036 0.42954545454436920959 0.42499999999891979741 0.42045454545347027420 0.41590909090802091752 0.41136363636257144982 0.40681818181712264826 0.40227272727167362465 0.39772727272622526717 0.39318181818077690970 0.38863636363532749751 0.38409090908987991719 0.37954545454443316954 0.37499999999898658842 0.37045454545353989628 0.36590909090809359272 0.36136363636264817734 0.35681818181720253991 0.35227272727175651390 0.34772727272630982176 0.34318181818086346269 0.33863636363541732566 0.33409090908997246538 0.32954545454452793818 0.32499999999908285586 0.32045454545363760701 0.31590909090819202509 0.31136363636274605460 0.30681818181730019512 0.30227272727185472423 0.29772727272640936436 0.29318181818096433755 0.28863636363551981034 0.28409090909007522763 0.27954545454463092247 0.27499999999918683935 0.27045454545374242317 0.26590909090829883965 0.26136363636285558920 0.25681818181741178364 0.25227272727196825564 0.24772727272652467212 0.24318181818108072778 0.23863636363563719978 0.23409090909019389382 0.22954545454475089317 0.22499999999930792027 0.22045454545386536371 0.21590909090842272389 0.21136363636298058366 0.20681818181753844343 0.20227272727209649750 0.19772727272665485687 0.19318181818121302196 0.18863636363577107602 0.18409090909032913008 0.17954545454488760048 0.17499999999944620965 0.17045454545400554047 0.16590909090856462149 0.16136363636312350822 0.15681818181768220066 0.15227272727224122617 0.14772727272679991861 0.14318181818135897188 0.13863636363591785861 0.13409090909047699514 0.12954545454503613167 0.12499999999959514330 0.12045454545415461289 0.11590909090871399922 0.11136363636327335780 0.10681818181783288291 0.10227272727239269945 0.09772727272695247436 0.09318181818151215212 0.08863636363607194091 0.08409090909063189623 0.07954545454519185155 0.07499999999975200116 0.07045454545431235893 0.06590909090887263344 0.06136363636343292877 0.05681818181799326573 0.05227272727255369289 0.04772727272711410618 0.04318181818167452640 0.03863636363623494663 0.03409090909079538767 0.02954545454535593280 0.02499999999991643282 0.02045454545447705080 0.01590909090903767573 0.01136363636359830932 0.00681818181815897675 0.00227272727271966282 
0.99772727272724892611 0.99318181818175133024 0.98863636363625695402 0.98409090909076624154 0.97954545454527686132 0.97499999999978803622 0.97045454545429987725 0.96590909090881227339 0.96136363636332600180 0.95681818181784294985 0.95227272727236100813 0.94772727272687962152 0.94318181818140234274 0.93863636363592717338 0.93409090909045144890 0.92954545454497405910 0.92499999999949744645 0.92045454545402094482 0.91590909090854732977 0.91136363636307382574 0.90681818181760032171 0.90227272727212948222 0.89772727272665864273 0.89318181818118724813 0.88863636363571718579 0.88409090909024867777 0.87954545454478139099 0.87499999999931243888 0.87045454545384448597 0.86590909090837564488 0.86136363636290902424 0.85681818181744362484 0.85227272727197755930 0.84772727272651182684 0.84318181818104720460 0.83863636363558125009 0.83409090909011751602 0.82954545454465578036 0.82499999999919260141 0.82045454545372931143 0.81590909090826435612 0.81136363636279984490 0.80681818181733500062 0.80227272727187093349 0.79772727272640553409 0.79318181818093980162 0.78863636363547429120 0.78409090909000866976 0.77954545454454260422 0.77499999999907764892 0.77045454545361291565 0.76590909090814884852 0.76136363636268611366 0.75681818181722060324 0.75227272727175797939 0.74772727272629457840 0.74318181818083040024 0.73863636363536822049 0.73409090908990637381 0.72954545454444608144 0.72499999999898478986 0.72045454545352427544 0.71590909090806509329 0.71136363636260468990 0.70681818181714428651 0.70227272727168355004 0.69772727272622181438 0.69318181818076041179 0.68863636363530078555 0.68409090908984004908 0.67954545454438131102 0.67499999999892223990 0.67045454545346294672 0.66590909090800476378 0.66136363636254669185 0.65681818181708773174 0.65227272727163021493 0.64772727272617225402 0.64318181818071440414 0.63863636363525633222 0.63409090908980048074 0.62954545454434418517 0.62499999999888777857 0.62045454545343126096 0.61590909090797407721 0.61136363636251689346 0.60681818181705926563 0.60227272727160252597 0.59772727272614678551 0.59318181818068993483 0.58863636363523486050 0.58409090908977823187 0.57954545454432282447 0.57499999999886808322 0.57045454545341345298 0.56590909090795926684 0.56136363636250519171 0.55681818181705056148 0.55227272727159670840 0.54772727272614196714 0.54318181818068711486 0.53863636363523270667 0.53409090908977863155 0.52954545454432389029 0.52499999999886948210 0.52045454545341462982 0.51590909090796066572 0.51136363636250747877 0.50681818181705440285 0.50227272727160099386 0.49772727272614913918 0.49318181818069517508 0.48863636363524109996 0.48409090908978780199 0.47954545454433600282 0.47499999999888420366 0.47045454545343101671 0.46590909090797910652 0.46136363636252780696 0.45681818181707628534 0.45227272727162581845 0.44772727272617524052 0.44318181818072521772 0.43863636363527508388 0.43409090908982533863 0.42954545454437598195 0.42499999999892662528 0.42045454545347699105 0.41590909090802724579 0.41136363636257772258 0.40681818181712892102 0.40227272727167984190 0.39772727272623081829 0.39318181818078157264 0.38863636363533332618 0.38409090908988535729 0.37954545454443827657 0.37499999999899130687 0.37045454545354472575 0.36590909090809903281 0.36136363636265317334 0.35681818181720725836 0.35227272727176112133 0.34772727272631487327 0.34318181818086768153 0.33863636363542198859 0.33409090908997696179 0.32954545454453204600 0.32499999999908657511 0.32045454545364121524 0.31590909090819579985 0.31136363636275005140 0.30681818181730413642 0.30227272727185844348 0.29772727272641336116 0.29318181818096805680 0.28863636363552380715 0.28409090909007916892 0.27954545454463475274 0.27499999999919050309 0.27045454545374619792 0.26590909090830228134 0.26136363636285891987 0.25681818181741528084 0.25227272727197108670 0.24772727272652753094 0.24318181818108405845 0.23863636363564075249 0.23409090909019728000 0.22954545454475411281 0.22499999999931125094 0.22045454545386816703 0.21590909090842538842 0.21136363636298305391 0.20681818181754110797 0.20227272727209955061 0.19772727272665777121 0.19318181818121590854 0.18863636363577385158 0.18409090909033179462 0.17954545454489037604 0.17499999999944879092 0.17045454545400789970 0.16590909090856717500 0.16136363636312600622 0.15681818181768486520 0.15227272727224347437 0.14772727272680202804 0.14318181818136094252 0.13863636363591982925 0.13409090909047860496 0.12954545454503768598 0.12499999999959679475 0.12045454545415605618 0.11590909090871545639 0.11136363636327496762 0.10681818181783447885 0.10227272727239408723 0.09772727272695386214 0.09318181818151360929 0.08863636363607331481 0.08409090909063308972 0.07954545454519293401 0.07499999999975313913 0.07045454545431331650 0.06590909090887346611 0.06136363636343370592 0.05681818181799400819 0.05227272727255437290 0.04772727272711472374 0.04318181818167517172 0.03863636363623555725 0.03409090909079592197 0.02954545454535634913 0.02499999999991676589 0.02045454545447730407 0.01590909090903789430 0.01136363636359846718 0.00681818181815907042 0.00227272727271968927 
0.99772727272724992531 0.99318181818175477193 0.98863636363626061776 0.98409090909076890608 0.97954545454527941484 0.97499999999979125587 0.97045454545430398507 0.96590909090881860166 0.96136363636333321825 0.95681818181785016630 0.95227272727236922378 0.94772727272688872535 0.94318181818141122452 0.93863636363593405676 0.93409090909045822126 0.92954545454498227475 0.92499999999950643925 0.92045454545403149194 0.91590909090855787689 0.91136363636308326264 0.90681818181760986963 0.90227272727213803094 0.89772727272666708043 0.89318181818119735116 0.88863636363572817700 0.88409090909025911387 0.87954545454479160504 0.87499999999932376316 0.87045454545385458900 0.86590909090838752427 0.86136363636292057055 0.85681818181745428298 0.85227272727198710722 0.84772727272652048658 0.84318181818105675251 0.83863636363559179721 0.83409090909012606474 0.82954545454466310783 0.82499999999919892968 0.82045454545373497357 0.81590909090827024031 0.81136363636280717238 0.80681818181734110684 0.80227272727187670665 0.79772727272641119622 0.79318181818094612989 0.78863636363548050845 0.78409090909001466496 0.77954545454454915454 0.77499999999908364412 0.77045454545361891086 0.76590909090815539884 0.76136363636269133170 0.75681818181722682048 0.75227272727176297540 0.74772727272630024054 0.74318181818083728363 0.73863636363537410467 0.73409090908991281310 0.72954545454445141051 0.72499999999898989689 0.72045454545352949349 0.71590909090806886805 0.71136363636260868670 0.70681818181714817229 0.70227272727168799094 0.69772727272622703243 0.69318181818076562983 0.68863636363530600359 0.68409090908984493407 0.67954545454438575192 0.67499999999892679181 0.67045454545346805375 0.66590909090801020387 0.66136363636255213194 0.65681818181709417104 0.65227272727163509991 0.64772727272617625083 0.64318181818071917810 0.63863636363526077311 0.63409090908980469958 0.62954545454434884810 0.62499999999889288560 0.62045454545343670105 0.61590909090797985037 0.61136363636252266662 0.60681818181706392856 0.60227272727160841015 0.59772727272615211458 0.59318181818069593003 0.58863636363524118877 0.58409090908978478218 0.57954545454432915275 0.57499999999887307922 0.57045454545341967023 0.56590909090796548409 0.56136363636251129794 0.55681818181705688975 0.55227272727160370280 0.54772727272614896155 0.54318181818069344313 0.53863636363523925699 0.53409090908978573697 0.52954545454433155083 0.52499999999887625446 0.52045454545342162422 0.51590909090796843728 0.51136363636251414011 0.50681818181706028703 0.50227272727160754417 0.49772727272615530092 0.49318181818070178091 0.48863636363524876050 0.48409090908979512946 0.47954545454434260865 0.47499999999889058744 0.47045454545343756703 0.46590909090798576786 0.46136363636253369114 0.45681818181708311322 0.45227272727163142507 0.44772727272618073613 0.44318181818073165701 0.43863636363528202278 0.43409090908983111179 0.42954545454438147756 0.42499999999893245395 0.42045454545348298625 0.41590909090803351855 0.41136363636258416188 0.40681818181713502725 0.40227272727168555955 0.39772727272623636940 0.39318181818078618006 0.38863636363533793361 0.38409090908989074187 0.37954545454444288399 0.37499999999899524816 0.37045454545354866704 0.36590909090810336268 0.36136363636265755872 0.35681818181721131067 0.35227272727176517364 0.34772727272631914763 0.34318181818087239998 0.33863636363542631846 0.33409090908998112512 0.32954545454453576525 0.32499999999909046089 0.32045454545364437937 0.31590909090819918603 0.31136363636275288247 0.30681818181730730055 0.30227272727186205170 0.29772727272641702490 0.29318181818097205360 0.28863636363552785946 0.28409090909008327674 0.27954545454463874954 0.27499999999919472193 0.27045454545375013922 0.26590909090830583406 0.26136363636286208401 0.25681818181741822293 0.25227272727197397328 0.24772727272653041752 0.24318181818108708381 0.23863636363564402765 0.23409090909020066618 0.22954545454475744348 0.22499999999931447059 0.22045454545387102585 0.21590909090842849705 0.21136363636298638458 0.20681818181754432762 0.20227272727210229841 0.19772727272666046350 0.19318181818121868409 0.18863636363577643285 0.18409090909033445915 0.17954545454489290179 0.17499999999945134443 0.17045454545401017565 0.16590909090856945096 0.16136363636312819891 0.15681818181768697462 0.15227272727224572257 0.14772727272680410970 0.14318181818136260786 0.13863636363592132805 0.13409090909048035356 0.12954545454503926805 0.12499999999959839070 0.12045454545415761050 0.11590909090871694131 0.11136363636327649418 0.10681818181783603317 0.10227272727239573868 0.09772727272695538869 0.09318181818151509421 0.08863636363607478585 0.08409090909063463015 0.07954545454519444669 0.07499999999975444365 0.07045454545431434346 0.06590909090887435429 0.06136363636343452471 0.05681818181799477840 0.05227272727255505985 0.04772727272711539681 0.04318181818167578234 0.03863636363623610542 0.03409090909079640769 0.02954545454535676199 0.02499999999991715099 0.02045454545447761979 0.01590909090903813022 0.01136363636359862331 0.00681818181815917104 0.00227272727271971963 
0.99772727272725092451 0.99318181818175621522 0.98863636363626383741 0.98409090909077312492 0.97954545454528330062 0.97499999999979625187 0.97045454545430975823 0.96590909090882559607 0.96136363636334254412 0.95681818181786137956 0.95227272727238054806 0.94772727272690027167 0.94318181818142021733 0.93863636363594227241 0.93409090909046499362 0.92954545454498915813 0.92499999999951476592 0.92045454545404115088 0.91590909090856775787 0.91136363636309258851 0.90681818181761941755 0.90227272727214713477 0.89772727272667574017 0.89318181818120712112 0.88863636363573694776 0.88409090909026888383 0.87954545454480281830 0.87499999999933431027 0.87045454545386513612 0.86590909090839818241 0.86136363636293122870 0.85681818181746371987 0.85227272727199687719 0.84772727272653036756 0.84318181818106519021 0.83863636363560145615 0.83409090909013494652 0.82954545454467076837 0.82499999999920692328 0.82045454545374363331 0.81590909090827956618 0.81136363636281394474 0.80681818181734821227 0.80227272727188403412 0.79772727272641896779 0.79318181818095256919 0.78863636363548550445 0.78409090909002066017 0.77954545454455637099 0.77499999999909052750 0.77045454545362557219 0.76590909090816128302 0.76136363636269699384 0.75681818181723192751 0.75227272727176841549 0.74772727272630556961 0.74318181818084227963 0.73863636363538021090 0.73409090908991803115 0.72954545454445574038 0.72499999999899344960 0.72045454545353215803 0.71590909090807153259 0.71136363636261101817 0.70681818181715216909 0.70227272727169220978 0.69772727272623169537 0.69318181818077018175 0.68863636363530866813 0.68409090908984915291 0.67954545454438997076 0.67499999999893034452 0.67045454545347193953 0.66590909090801475578 0.66136363636255757203 0.65681818181710016624 0.65227272727164054000 0.64772727272618257910 0.64318181818072395206 0.63863636363526621320 0.63409090908980958456 0.62954545454435340002 0.62499999999889810365 0.62045454545344158603 0.61590909090798562353 0.61136363636252855080 0.60681818181707103399 0.60227272727161440535 0.59772727272615777672 0.59318181818070181421 0.58863636363524673989 0.58409090908979111045 0.57954545454433470386 0.57499999999887940749 0.57045454545342522135 0.56590909090797070213 0.56136363636251662701 0.55681818181706288495 0.55227272727160847676 0.54772727272615362448 0.54318181818069843914 0.53863636363524391992 0.53409090908979095502 0.52954545454433743501 0.52499999999888280477 0.52045454545342895170 0.51590909090797532066 0.51136363636252091247 0.50681818181706672632 0.50227272727161309529 0.49772727272616135163 0.49318181818070844225 0.48863636363525481121 0.48409090908980106915 0.47954545454434877039 0.47499999999889652713 0.47045454545344417285 0.46590909090799209613 0.46136363636254018594 0.45681818181708910842 0.45227272727163908561 0.44772727272618789707 0.44318181818073837386 0.43863636363528818451 0.43409090908983727353 0.42954545454438786134 0.42499999999893889324 0.42045454545348920350 0.41590909090803901416 0.41136363636258987952 0.40681818181714041183 0.40227272727169083311 0.39772727272624158745 0.39318181818079189771 0.38863636363534348472 0.38409090908989557134 0.37954545454444665875 0.37499999999899946701 0.37045454545355344100 0.36590909090810724846 0.36136363636266122246 0.35681818181721547401 0.35227272727176950351 0.34772727272632319995 0.34318181818087700741 0.33863636363543109242 0.33409090908998523295 0.32954545454453948450 0.32499999999909395809 0.32045454545364759902 0.31590909090820185057 0.31136363636275654621 0.30681818181731107531 0.30227272727186615953 0.29772727272642102170 0.29318181818097632796 0.28863636363553180075 0.28409090909008694048 0.27954545454464235776 0.27499999999919833016 0.27045454545375380295 0.26590909090830933126 0.26136363636286563672 0.25681818181742122054 0.25227272727197724844 0.24772727272653355390 0.24318181818108988712 0.23863636363564630360 0.23409090909020291438 0.22954545454475983046 0.22499999999931694084 0.22045454545387418999 0.21590909090843196649 0.21136363636298979851 0.20681818181754738073 0.20227272727210493519 0.19772727272666301701 0.19318181818122101556 0.18863636363577929167 0.18409090909033715144 0.17954545454489567735 0.17499999999945436979 0.17045454545401300672 0.16590909090857181019 0.16136363636313050263 0.15681818181768905629 0.15227272727224783200 0.14772727272680613586 0.14318181818136441197 0.13863636363592302114 0.13409090909048190787 0.12954545454504090563 0.12499999999960013930 0.12045454545415922032 0.11590909090871830134 0.11136363636327790971 0.10681818181783761523 0.10227272727239732075 0.09772727272695698464 0.09318181818151666240 0.08863636363607622914 0.08409090909063587915 0.07954545454519572345 0.07499999999975560938 0.07045454545431556470 0.06590909090887543675 0.06136363636343539901 0.05681818181799562495 0.05227272727255595497 0.04772727272711614621 0.04318181818167640684 0.03863636363623662584 0.03409090909079685872 0.02954545454535718527 0.02499999999991753957 0.02045454545447792163 0.01590909090903835574 0.01136363636359877943 0.00681818181815926645 0.00227272727271975302 
0.99772727272725159064 0.99318181818175765851 0.98863636363626550274 0.98409090909077501230 0.97954545454528840764 0.97499999999980058174 0.97045454545431619753 0.96590909090883325661 0.96136363636335142591 0.95681818181786926214 0.95227272727238854166 0.94772727272690815425 0.94318181818142854400 0.93863636363595104317 0.93409090909047309825 0.92954545454499770685 0.92499999999952453589 0.92045454545405014368 0.91590909090857808295 0.91136363636310391279 0.90681818181762963160 0.90227272727215790393 0.89772727272668528808 0.89318181818121500370 0.88863636363574638466 0.88409090909027965299 0.87954545454481380951 0.87499999999934474637 0.87045454545387634937 0.86590909090840795237 0.86136363636294155377 0.85681818181747348984 0.85227272727200475977 0.84772727272654024855 0.84318181818107418302 0.83863636363561011589 0.83409090909014360626 0.82954545454467853993 0.82499999999921502791 0.82045454545375184896 0.81590909090828567241 0.81136363636282093914 0.80681818181735553974 0.80227272727189113954 0.79772727272642529606 0.79318181818095834235 0.78863636363549305397 0.78409090909002709946 0.77954545454456192211 0.77499999999909774395 0.77045454545363345478 0.76590909090816783333 0.76136363636270254496 0.75681818181723736760 0.75227272727177452172 0.74772727272631200890 0.74318181818084860790 0.73863636363538565099 0.73409090908992136182 0.72954545454446007025 0.72499999999899811254 0.72045454545353615483 0.71590909090807630655 0.71136363636261712440 0.70681818181715660998 0.70227272727169653965 0.69772727272623602524 0.69318181818077484468 0.68863636363531322004 0.68409090908985259460 0.67954545454439396757 0.67499999999893578462 0.67045454545347760167 0.66590909090802019588 0.66136363636256190190 0.65681818181710371896 0.65227272727164586907 0.64772727272618868533 0.64318181818073005829 0.63863636363527209738 0.63409090908981502466 0.62954545454435884011 0.62499999999890276658 0.62045454545344613795 0.61590909090799050851 0.61136363636253432396 0.60681818181707714022 0.60227272727162051158 0.59772727272616399397 0.59318181818070825351 0.58863636363525229100 0.58409090908979688361 0.57954545454434103213 0.57499999999888551372 0.57045454545343043939 0.56590909090797614223 0.56136363636252284426 0.55681818181706888016 0.55227272727161413890 0.54772727272615917560 0.54318181818070365718 0.53863636363524913797 0.53409090908979572898 0.52954545454434220897 0.52499999999888780078 0.52045454545343383668 0.51590909090798142689 0.51136363636252679665 0.50681818181707238846 0.50227272727161897947 0.49772727272616718031 0.49318181818071399336 0.48863636363526052886 0.48409090908980723089 0.47954545454435421048 0.47499999999890218927 0.47045454545345077868 0.46590909090799909054 0.46136363636254801301 0.45681818181709654692 0.45227272727164530286 0.44772727272619389227 0.44318181818074398048 0.43863636363529417972 0.43409090908984371282 0.42954545454439324592 0.42499999999894338965 0.42045454545349347786 0.41590909090804373260 0.41136363636259493104 0.40681818181714585192 0.40227272727169627320 0.39772727272624719408 0.39318181818079711576 0.38863636363534859175 0.38409090908990028979 0.37954545454445143271 0.37499999999900440750 0.37045454545355743781 0.36590909090811185589 0.36136363636266544130 0.35681818181721935979 0.35227272727177338929 0.34772727272632697471 0.34318181818088067114 0.33863636363543492269 0.33409090908998900771 0.32954545454454353681 0.32499999999909706672 0.32045454545365054111 0.31590909090820468164 0.31136363636276009892 0.30681818181731557171 0.30227272727187037837 0.29772727272642457441 0.29318181818097988067 0.28863636363553574204 0.28409090909009077075 0.27954545454464596599 0.27499999999920193838 0.27045454545375746669 0.26590909090831299499 0.26136363636286852330 0.25681818181742438467 0.25227272727198052360 0.24772727272653674579 0.24318181818109291248 0.23863636363564910692 0.23409090909020552340 0.22954545454476288358 0.22499999999932007722 0.22045454545387732637 0.21590909090843499185 0.21136363636299221325 0.20681818181755012853 0.20227272727210787728 0.19772727272666579257 0.19318181818122365234 0.18863636363578190069 0.18409090909034001027 0.17954545454489834189 0.17499999999945703433 0.17045454545401550472 0.16590909090857430819 0.16136363636313263981 0.15681818181769099918 0.15227272727224946958 0.14772727272680777344 0.14318181818136613281 0.13863636363592476974 0.13409090909048357321 0.12954545454504254320 0.12499999999960173525 0.12045454545416084402 0.11590909090872018872 0.11136363636327961668 0.10681818181783923893 0.10227272727239884731 0.09772727272695828915 0.09318181818151788365 0.08863636363607750590 0.08409090909063721142 0.07954545454519712511 0.07499999999975695553 0.07045454545431681370 0.06590909090887651922 0.06136363636343648148 0.05681818181799663109 0.05227272727255680845 0.04772727272711688867 0.04318181818167698277 0.03863636363623713238 0.03409090909079737219 0.02954545454535762242 0.02499999999991790733 0.02045454545447821307 0.01590909090903857084 0.01136363636359895291 0.00681818181815936186 0.00227272727271978729 
0.99772727272725036940 0.99318181818175921283 0.98863636363626872239 0.98409090909078056342 0.97954545454529440285 0.97499999999980746512 0.97045454545432208171 0.96590909090883991794 0.96136363636335897542 0.95681818181787936517 0.95227272727239775651 0.94772727272691703604 0.94318181818143931316 0.93863636363596036905 0.93409090909048064777 0.92954545454500625556 0.92499999999953230745 0.92045454545405913649 0.91590909090858696473 0.91136363636311368275 0.90681818181764106690 0.90227272727216867310 0.89772727272669583520 0.89318181818122599491 0.88863636363575437827 0.88409090909028809069 0.87954545454482424560 0.87499999999935529349 0.87045454545388678547 0.86590909090841805540 0.86136363636295021351 0.85681818181748159446 0.85227272727201475178 0.84772727272654924136 0.84318181818108151049 0.83863636363561688825 0.83409090909015148885 0.82954545454468564536 0.82499999999922257743 0.82045454545375917643 0.81590909090829311090 0.81136363636282682332 0.80681818181736153495 0.80227272727189702373 0.79772727272643173535 0.79318181818096578084 0.78863636363550027042 0.78409090909003409386 0.77954545454456836140 0.77499999999910407222 0.77045454545363833976 0.76590909090817216320 0.76136363636270709687 0.75681818181724380690 0.75227272727177973977 0.74772727272631711593 0.74318181818085549128 0.73863636363539131313 0.73409090908992691293 0.72954545454446373398 0.72499999999900233139 0.72045454545353970754 0.71590909090808041437 0.71136363636262078813 0.70681818181715982963 0.70227272727169987032 0.69772727272623891182 0.69318181818077850842 0.68863636363531754991 0.68409090908985792368 0.67954545454439829744 0.67499999999893944835 0.67045454545348182052 0.66590909090802519188 0.66136363636256800813 0.65681818181710949212 0.65227272727165086508 0.64772727272619401440 0.64318181818073616451 0.63863636363527764850 0.63409090908981968759 0.62954545454436361407 0.62499999999890853974 0.62045454545345202213 0.61590909090799494940 0.61136363636253965304 0.60681818181708224724 0.60227272727162650678 0.59772727272617076633 0.59318181818071435973 0.58863636363525806416 0.58409090908980310086 0.57954545454434758245 0.57499999999889128688 0.57045454545343587949 0.56590909090798169334 0.56136363636252795128 0.55681818181707443127 0.55227272727161902388 0.54772727272616450467 0.54318181818070965239 0.53863636363525480011 0.53409090908980072498 0.52954545454434709395 0.52499999999889235269 0.52045454545343905473 0.51590909090798597880 0.51136363636253279186 0.50681818181707849469 0.50227272727162430854 0.49772727272617184324 0.49318181818071887834 0.48863636363526691264 0.48409090908981400325 0.47954545454436081631 0.47499999999890885061 0.47045454545345705144 0.46590909090800530779 0.46136363636255406373 0.45681818181710204252 0.45227272727165107602 0.44772727272619988748 0.44318181818074953160 0.43863636363529956430 0.43409090908984920842 0.42954545454439835295 0.42499999999894766400 0.42045454545349808528 0.41590909090804878412 0.41136363636259920540 0.40681818181714957117 0.40227272727170049205 0.39772727272625246764 0.39318181818080338852 0.38863636363535375429 0.38409090908990484170 0.37954545454445659525 0.37499999999900957004 0.37045454545356221177 0.36590909090811590820 0.36136363636266954913 0.35681818181722291250 0.35227272727177655343 0.34772727272633086049 0.34318181818088500101 0.33863636363543930807 0.33409090908999350411 0.32954545454454714504 0.32499999999910011983 0.32045454545365414933 0.31590909090820862293 0.31136363636276359612 0.30681818181731879136 0.30227272727187370904 0.29772727272642818264 0.29318181818098365543 0.28863636363553918374 0.28409090909009399040 0.27954545454464940768 0.27499999999920543559 0.27045454545376074185 0.26590909090831621464 0.26136363636287174295 0.25681818181742760432 0.25227272727198390978 0.24772727272653963237 0.24318181818109566028 0.23863636363565188248 0.23409090909020843774 0.22954545454476588118 0.22499999999932318584 0.22045454545388051826 0.21590909090843790619 0.21136363636299532187 0.20681818181755279307 0.20227272727211043080 0.19772727272666845710 0.19318181818122615034 0.18863636363578445421 0.18409090909034248051 0.17954545454490078438 0.17499999999945917151 0.17045454545401766966 0.16590909090857636210 0.16136363636313469372 0.15681818181769302534 0.15227272727225141247 0.14772727272680988286 0.14318181818136857530 0.13863636363592723999 0.13409090909048579365 0.12954545454504451385 0.12499999999960367814 0.12045454545416268977 0.11590909090872179854 0.11136363636328108773 0.10681818181784061284 0.10227272727240017958 0.09772727272695960754 0.09318181818151921592 0.08863636363607868551 0.08409090909063844654 0.07954545454519838799 0.07499999999975816289 0.07045454545431785454 0.06590909090887767108 0.06136363636343752231 0.05681818181799747763 0.05227272727255751622 0.04772727272711763807 0.04318181818167772523 0.03863636363623782627 0.03409090909079790649 0.02954545454535807344 0.02499999999991829244 0.02045454545447854613 0.01590909090903883799 0.01136363636359915934 0.00681818181815948155 0.00227272727271982632 
0.99772727272725414416 0.99318181818176176634 0.98863636363627116488 0.98409090909078422715 0.97954545454529862170 0.97499999999981468157 0.97045454545432885407 0.96590909090884857768 0.96136363636336785721 0.95681818181788802491 0.95227272727240652728 0.94772727272692725009 0.94318181818144819495 0.93863636363596958390 0.93409090909049075080 0.92954545454501547042 0.92499999999954030105 0.92045454545406724112 0.91590909090859518038 0.91136363636312212044 0.90681818181765072584 0.90227272727217888715 0.89772727272670693743 0.89318181818123776328 0.88863636363576725685 0.88409090909029863781 0.87954545454483401556 0.87499999999936461936 0.87045454545389555623 0.86590909090842549389 0.86136363636295854018 0.85681818181749047625 0.85227272727202407765 0.84772727272655756803 0.84318181818109083636 0.83863636363562399367 0.83409090909015803916 0.82954545454469175159 0.82499999999922801752 0.82045454545376539368 0.81590909090830010530 0.81136363636283348466 0.80681818181736741913 0.80227272727190190871 0.79772727272643750851 0.79318181818097233116 0.78863636363550770891 0.78409090909004086623 0.77954545454457457865 0.77499999999910929027 0.77045454545364366883 0.76590909090817871352 0.76136363636271475741 0.75681818181725002415 0.75227272727178606804 0.74772727272632277806 0.74318181818086093138 0.73863636363539764140 0.73409090908993268609 0.72954545454446828590 0.72499999999900710534 0.72045454545354492559 0.71590909090808463322 0.71136363636262500698 0.70681818181716438154 0.70227272727170242383 0.69772727272624235351 0.69318181818078139500 0.68863636363532210183 0.68409090908986158741 0.67954545454440307140 0.67499999999894411129 0.67045454545348648345 0.66590909090802963277 0.66136363636257256005 0.65681818181711404403 0.65227272727165497290 0.64772727272619878836 0.64318181818074093847 0.63863636363528375472 0.63409090908982534973 0.62954545454436827701 0.62499999999891286961 0.62045454545345624098 0.61590909090799983439 0.61136363636254376086 0.60681818181708691018 0.60227272727163028154 0.59772727272617476313 0.59318181818071846756 0.58863636363526339323 0.58409090908980798584 0.57954545454435169027 0.57499999999889639390 0.57045454545344087549 0.56590909090798680037 0.56136363636253328036 0.55681818181707842808 0.55227272727162335375 0.54772727272616961169 0.54318181818071431533 0.53863636363526079531 0.53409090908980683121 0.52954545454435320018 0.52499999999889934710 0.52045454545344516095 0.51590909090799197401 0.51136363636253800991 0.50681818181708482296 0.50227272727163119193 0.49772727272617806049 0.49318181818072465150 0.48863636363527274131 0.48409090908981966539 0.47954545454436675600 0.47499999999891473479 0.47045454545346299113 0.46590909090801124748 0.46136363636255944831 0.45681818181710770466 0.45227272727165696020 0.44772727272620593819 0.44318181818075541578 0.43863636363530550399 0.43409090908985514812 0.42954545454440318242 0.42499999999895288205 0.42045454545350280373 0.41590909090805361359 0.41136363636260397936 0.40681818181715445615 0.40227272727170543254 0.39772727272625674200 0.39318181818080777390 0.38863636363535936091 0.38409090908991000424 0.37954545454446153574 0.37499999999901395542 0.37045454545356654164 0.36590909090811979398 0.36136363636267337940 0.35681818181722746441 0.35227272727178099432 0.34772727272633502382 0.34318181818088866475 0.33863636363544269425 0.33409090908999694580 0.32954545454455086428 0.32499999999910450521 0.32045454545365836818 0.31590909090821273075 0.31136363636276759292 0.30681818181732234407 0.30227272727187748380 0.29772727272643229046 0.29318181818098698610 0.28863636363554251441 0.28409090909009748760 0.27954545454465284937 0.27499999999920843319 0.27045454545376357292 0.26590909090831876815 0.26136363636287429646 0.25681818181743032437 0.25227272727198662983 0.24772727272654243569 0.24318181818109874115 0.23863636363565496334 0.23409090909021154636 0.22954545454476840693 0.22499999999932596140 0.22045454545388326606 0.21590909090844054297 0.21136363636299798641 0.20681818181755542985 0.20227272727211303982 0.19772727272667087184 0.19318181818122878712 0.18863636363578684119 0.18409090909034500627 0.17954545454490350442 0.17499999999946164175 0.17045454545402000113 0.16590909090857844377 0.16136363636313696968 0.15681818181769552334 0.15227272727225368842 0.14772727272681204780 0.14318181818137090677 0.13863636363592965473 0.13409090909048790308 0.12954545454504645674 0.12499999999960549613 0.12045454545416436898 0.11590909090872353326 0.11136363636328283633 0.10681818181784222266 0.10227272727240166450 0.09772727272696114798 0.09318181818152067308 0.08863636363608015656 0.08409090909063988983 0.07954545454519948433 0.07499999999975935638 0.07045454545431907578 0.06590909090887894783 0.06136363636343868111 0.05681818181799853928 0.05227272727255836970 0.04772727272711842911 0.04318181818167841912 0.03863636363623846465 0.03409090909079846854 0.02954545454535856611 0.02499999999991872959 0.02045454545447888267 0.01590909090903910167 0.01136363636359933801 0.00681818181815959951 0.00227272727271986491 
0.99772727272725358905 0.99318181818176265452 0.98863636363627360737 0.98409090909078766884 0.97954545454530406179 0.97499999999982078780 0.97045454545433795790 0.96590909090885823662 0.96136363636337596184 0.95681818181789557443 0.95227272727241529804 0.94772727272693646494 0.94318181818145774287 0.93863636363597890977 0.93409090909050174201 0.92954545454502568447 0.92499999999954984897 0.92045454545407645597 0.91590909090860350705 0.91136363636313166836 0.90681818181766138398 0.90227272727218910120 0.89772727272671759557 0.89318181818124831040 0.88863636363577958033 0.88409090909031051719 0.87954545454484345246 0.87499999999937505546 0.87045454545390510415 0.86590909090843493079 0.86136363636296853219 0.85681818181750113439 0.85227272727203240432 0.84772727272656611675 0.84318181818109794179 0.83863636363563154319 0.83409090909016581072 0.82954545454469974519 0.82499999999923534499 0.82045454545377038968 0.81590909090830532335 0.81136363636283914680 0.80681818181737308127 0.80227272727190801493 0.79772727272644339269 0.79318181818097777125 0.78863636363551170572 0.78409090909004586223 0.77954545454458090692 0.77499999999911572957 0.77045454545364855381 0.76590909090818248828 0.76136363636271842115 0.75681818181725579731 0.75227272727179361755 0.74772727272632999451 0.74318181818086637147 0.73863636363540219332 0.73409090908993701596 0.72954545454447317088 0.72499999999901154624 0.72045454545354936648 0.71590909090808962922 0.71136363636262944787 0.70681818181716860039 0.70227272727170708677 0.69772727272624568418 0.69318181818078550283 0.68863636363532565454 0.68409090908986636137 0.67954545454440751229 0.67499999999894877423 0.67045454545349159048 0.66590909090803351855 0.66136363636257744503 0.65681818181711937310 0.65227272727166041300 0.64772727272620367334 0.64318181818074615652 0.63863636363528841766 0.63409090908983023471 0.62954545454437305096 0.62499999999891586722 0.62045454545345934960 0.61590909090800394221 0.61136363636254731357 0.60681818181709079596 0.60227272727163450039 0.59772727272617842686 0.59318181818072368561 0.58863636363526905537 0.58409090908981398105 0.57954545454435768548 0.57499999999890094582 0.57045454545344642661 0.56590909090799212944 0.56136363636253805431 0.55681818181708297999 0.55227272727162846078 0.54772727272617438565 0.54318181818072053257 0.53863636363526667949 0.53409090908981216028 0.52954545454435864027 0.52499999999890456515 0.52045454545345060104 0.51590909090799663694 0.51136363636254311693 0.50681818181708970794 0.50227272727163707611 0.49772727272618427774 0.49318181818073009159 0.48863636363527734874 0.48409090908982482793 0.47954545454437330632 0.47499999999892089653 0.47045454545346898634 0.46590909090801668757 0.46136363636256472187 0.45681818181711247862 0.45227272727166156763 0.44772727272621021255 0.44318181818075919054 0.43863636363530977835 0.43409090908985997759 0.42954545454440862251 0.42499999999895876623 0.42045454545350857689 0.41590909090805866510 0.41136363636260864229 0.40681818181715939664 0.40227272727170959588 0.39772727272626068329 0.39318181818081193724 0.38863636363536324669 0.38409090908991500024 0.37954545454446642072 0.37499999999901817427 0.37045454545357053844 0.36590909090812318016 0.36136363636267643251 0.35681818181723123917 0.35227272727178521317 0.34772727272633863205 0.34318181818089221746 0.33863636363544596941 0.33409090909000027647 0.32954545454455430598 0.32499999999910839099 0.32045454545366264254 0.31590909090821672756 0.31136363636277114564 0.30681818181732561923 0.30227272727188109203 0.29772727272643639829 0.29318181818099109393 0.28863636363554595610 0.28409090909010131787 0.27954545454465629106 0.27499999999921120875 0.27045454545376645950 0.26590909090832193229 0.26136363636287746059 0.25681818181743376606 0.25227272727198973845 0.24772727272654551656 0.24318181818110129466 0.23863636363565746135 0.23409090909021418314 0.22954545454477107147 0.22499999999932845940 0.22045454545388548651 0.21590909090844292995 0.21136363636300062319 0.20681818181755809438 0.20227272727211570436 0.19772727272667342535 0.19318181818123103533 0.18863636363578895061 0.18409090909034722672 0.17954545454490550283 0.17499999999946369567 0.17045454545402199953 0.16590909090858038666 0.16136363636313891257 0.15681818181769779930 0.15227272727225574234 0.14772727272681415722 0.14318181818137307171 0.13863636363593173639 0.13409090909049012352 0.12954545454504862168 0.12499999999960745289 0.12045454545416645065 0.11590909090872547615 0.11136363636328455717 0.10681818181784366595 0.10227272727240309391 0.09772727272696260514 0.09318181818152208862 0.08863636363608154434 0.08409090909064126373 0.07954545454520087211 0.07499999999976046661 0.07045454545432029703 0.06590909090888001642 0.06136363636343968725 0.05681818181799946216 0.05227272727255926482 0.04772727272711913687 0.04318181818167907138 0.03863636363623901976 0.03409090909079903059 0.02954545454535903448 0.02499999999991916327 0.02045454545447922962 0.01590909090903934106 0.01136363636359953230 0.00681818181815970880 0.00227272727271989484 
0.99772727272725414416 0.99318181818176554110 0.98863636363627804826 0.98409090909079277587 0.97954545454530872473 0.97499999999982600585 0.97045454545434517435 0.96590909090886534205 0.96136363636338306726 0.95681818181790290190 0.95227272727242284756 0.94772727272694290424 0.94318181818146507034 0.93863636363598801360 0.93409090909051128993 0.92954545454503534341 0.92499999999955928587 0.92045454545408422753 0.91590909090861150066 0.91136363636314121628 0.90681818181767137599 0.90227272727219887116 0.89772727272672614429 0.89318181818125796934 0.88863636363579023847 0.88409090909032150840 0.87954545454485355549 0.87499999999938404827 0.87045454545391409695 0.86590909090844481177 0.86136363636297719193 0.85681818181751023822 0.85227272727204150815 0.84772727272657444342 0.84318181818110771175 0.83863636363564098009 0.83409090909017391535 0.82954545454470740573 0.82499999999924122918 0.82045454545377549671 0.81590909090831120754 0.81136363636284392076 0.80681818181737874340 0.80227272727191478729 0.79772727272645072016 0.79318181818098509872 0.78863636363551881114 0.78409090909005352277 0.77954545454458790132 0.77499999999912116966 0.77045454545365543719 0.76590909090819025984 0.76136363636272552657 0.75681818181726101535 0.75227272727179939071 0.74772727272633554563 0.74318181818087070134 0.73863636363540674523 0.73409090908994156788 0.72954545454447738972 0.72499999999901565406 0.72045454545355358533 0.71590909090809273785 0.71136363636263311161 0.70681818181717304128 0.70227272727171186073 0.69772727272625134631 0.69318181818078994372 0.68863636363532987339 0.68409090908987124635 0.67954545454441195318 0.67499999999895243796 0.67045454545349425501 0.66590909090803807047 0.66136363636258121979 0.65681818181712370297 0.65227272727166629718 0.64772727272620855832 0.64318181818075037537 0.63863636363529319162 0.63409090908983445356 0.62954545454437749186 0.62499999999892019709 0.62045454545346334640 0.61590909090800705084 0.61136363636255142140 0.60681818181709556992 0.60227272727163982946 0.59772727272618386696 0.59318181818072812650 0.58863636363527349626 0.58409090908981831092 0.57954545454436234841 0.57499999999890683000 0.57045454545345164465 0.56590909090799745851 0.56136363636254371645 0.55681818181708808702 0.55227272727163356780 0.54772727272618026984 0.54318181818072686085 0.53863636363527267470 0.53409090908981771140 0.52954545454436408036 0.52499999999891067137 0.52045454545345637420 0.51590909090800207704 0.51136363636254855702 0.50681818181709459292 0.50227272727164196109 0.49772727272618894068 0.49318181818073530964 0.48863636363528284434 0.48409090908983004597 0.47954545454437830232 0.47499999999892589253 0.47045454545347381581 0.46590909090802168357 0.46136363636256938481 0.45681818181711808524 0.45227272727166673016 0.44772727272621498651 0.44318181818076413103 0.43863636363531399720 0.43409090908986419644 0.42954545454441361851 0.42499999999896354019 0.42045454545351312881 0.41590909090806332804 0.41136363636261363830 0.40681818181716439264 0.40227272727171470290 0.39772727272626579031 0.39318181818081759937 0.38863636363536852025 0.38409090908991982971 0.37954545454447091712 0.37499999999902333681 0.37045454545357514586 0.36590909090812701043 0.36136363636268031829 0.35681818181723440331 0.35227272727178859935 0.34772727272634196272 0.34318181818089588120 0.33863636363544991070 0.33409090909000382918 0.32954545454455796971 0.32499999999911166615 0.32045454545366636179 0.31590909090822083538 0.31136363636277475386 0.30681818181732900541 0.30227272727188442270 0.29772727272643922936 0.29318181818099459113 0.28863636363554934228 0.28409090909010448200 0.27954545454465978827 0.27499999999921509453 0.27045454545376995670 0.26590909090832504091 0.26136363636288068024 0.25681818181743643059 0.25227272727199245850 0.24772727272654856967 0.24318181818110473635 0.23863636363566065324 0.23409090909021695870 0.22954545454477362498 0.22499999999933045780 0.22045454545388751266 0.21590909090844515039 0.21136363636300301017 0.20681818181756028707 0.20227272727211750847 0.19772727272667536824 0.19318181818123328353 0.18863636363579133759 0.18409090909034939165 0.17954545454490733469 0.17499999999946583285 0.17045454545402402569 0.16590909090858230179 0.16136363636314127179 0.15681818181769968668 0.15227272727225796278 0.14772727272681646093 0.14318181818137501460 0.13863636363593354051 0.13409090909049189988 0.12954545454505056457 0.12499999999960936803 0.12045454545416811598 0.11590909090872732190 0.11136363636328645843 0.10681818181784547006 0.10227272727240468986 0.09772727272696421497 0.09318181818152368456 0.08863636363608294599 0.08409090909064249886 0.07954545454520209335 0.07499999999976156295 0.07045454545432122684 0.06590909090888097399 0.06136363636344066563 0.05681818181800044054 0.05227272727256015300 0.04772727272711993485 0.04318181818167979996 0.03863636363623969283 0.03409090909079956488 0.02954545454535944388 0.02499999999991951369 0.02045454545447954187 0.01590909090903958739 0.01136363636359970751 0.00681818181815982242 0.00227272727271993734 
0.99772727272725458825 0.99318181818176720643 0.98863636363628126791 0.98409090909079643961 0.97954545454531383175 0.97499999999983189003 0.97045454545435183569 0.96590909090887056010 0.96136363636338928451 0.95681818181790800892 0.95227272727242839867 0.94772727272694812228 0.94318181818147084350 0.93863636363599456391 0.93409090909051928353 0.92954545454504411417 0.92499999999956872276 0.92045454545409455260 0.91590909090862160369 0.91136363636314954295 0.90681818181767914755 0.90227272727220664272 0.89772727272673480403 0.89318181818126674010 0.88863636363579812105 0.88409090909033072325 0.87954545454486243727 0.87499999999939448436 0.87045454545392453305 0.86590909090845546991 0.86136363636298807211 0.85681818181752078534 0.85227272727205183322 0.84772727272658510156 0.84318181818111626047 0.83863636363564941778 0.83409090909018213100 0.82954545454471617649 0.82499999999924988892 0.82045454545378282418 0.81590909090831709172 0.81136363636285135925 0.80681818181738540474 0.80227272727192022739 0.79772727272645549412 0.79318181818099087188 0.78863636363552414021 0.78409090909005851877 0.77954545454459178710 0.77499999999912660975 0.77045454545366165444 0.76590909090819747629 0.76136363636273196587 0.75681818181726845385 0.75227272727180460876 0.74772727272633887630 0.74318181818087392099 0.73863636363541029795 0.73409090908994789615 0.72954545454448316288 0.72499999999902098313 0.72045454545355980258 0.71590909090809962123 0.71136363636263888477 0.70681818181717770422 0.70227272727171619060 0.69772727272625578721 0.69318181818079471768 0.68863636363533475837 0.68409090908987446600 0.67954545454441550589 0.67499999999895765601 0.67045454545349802977 0.66590909090804106807 0.66136363636258377330 0.65681818181712625648 0.65227272727166940580 0.64772727272621233308 0.64318181818075448319 0.63863636363529729945 0.63409090908984011570 0.62954545454438315399 0.62499999999892452696 0.62045454545346745423 0.61590909090801160275 0.61136363636255630638 0.60681818181710156512 0.60227272727164604671 0.59772727272618997318 0.59318181818073223432 0.58863636363527771511 0.58409090908982286283 0.57954545454436867669 0.57499999999891315827 0.57045454545345697372 0.56590909090800201042 0.56136363636254804632 0.55681818181709352711 0.55227272727163878585 0.54772727272618515482 0.54318181818073130174 0.53863636363527678252 0.53409090908982237433 0.52954545454436896534 0.52499999999891544533 0.52045454545346125919 0.51590909090800696202 0.51136363636255355303 0.50681818181710003302 0.50227272727164729016 0.49772727272619426975 0.49318181818074074974 0.48863636363528795137 0.48409090908983515300 0.47954545454438257668 0.47499999999893083302 0.47045454545347792363 0.46590909090802512527 0.46136363636257432530 0.45681818181712197102 0.45227272727167056043 0.44772727272621931638 0.44318181818076818335 0.43863636363531799400 0.43409090908986774915 0.42954545454441800389 0.42499999999896742597 0.42045454545351734765 0.41590909090806799098 0.41136363636261835675 0.40681818181716911109 0.40227272727171975442 0.39772727272627089734 0.39318181818082326151 0.38863636363537384932 0.38409090908992499225 0.37954545454447591313 0.37499999999902761116 0.37045454545357919818 0.36590909090813117377 0.36136363636268442612 0.35681818181723828909 0.35227272727179254064 0.34772727272634618156 0.34318181818089993351 0.33863636363545385199 0.33409090909000760394 0.32954545454456163345 0.32499999999911532989 0.32045454545366963695 0.31590909090822399952 0.31136363636277897271 0.30681818181733300221 0.30227272727188797541 0.29772727272644278207 0.29318181818099825486 0.28863636363555339459 0.28409090909010797921 0.27954545454466306342 0.27499999999921853622 0.27045454545377339839 0.26590909090832870465 0.26136363636288434398 0.25681818181744003882 0.25227272727199590019 0.24772727272655170605 0.24318181818110728987 0.23863636363566342879 0.23409090909021959548 0.22954545454477620625 0.22499999999933281702 0.22045454545388989964 0.21590909090844734308 0.21136363636300500857 0.20681818181756222996 0.20227272727211981218 0.19772727272667800502 0.19318181818123547622 0.18863636363579369681 0.18409090909035136230 0.17954545454490941636 0.17499999999946813656 0.17045454545402616287 0.16590909090858474428 0.16136363636314324244 0.15681818181770182385 0.15227272727226021098 0.14772727272681834831 0.14318181818137690198 0.13863636363593537237 0.13409090909049370399 0.12954545454505247970 0.12499999999961129704 0.12045454545417015602 0.11590909090872908438 0.11136363636328822091 0.10681818181784728805 0.10227272727240642458 0.09772727272696569989 0.09318181818152508622 0.08863636363608430602 0.08409090909064365071 0.07954545454520318970 0.07499999999976260379 0.07045454545432230931 0.06590909090888191768 0.06136363636344159544 0.05681818181800136341 0.05227272727256106200 0.04772727272712078833 0.04318181818168042446 0.03863636363624027570 0.03409090909080014081 0.02954545454535994695 0.02499999999991988839 0.02045454545447985759 0.01590909090903981291 0.01136363636359987057 0.00681818181815992217 0.00227272727271997160 
0.99772727272725680869 0.99318181818176876074 0.98863636363628415449 0.98409090909079888210 0.97954545454531649629 0.97499999999983466559 0.97045454545435572147 0.96590909090887522304 0.96136363636339450256 0.95681818181791367106 0.95227272727243428285 0.94772727272695500567 0.94318181818147739381 0.93863636363600111423 0.93409090909052638896 0.92954545454505088653 0.92499999999957649433 0.92045454545410287928 0.91590909090862815400 0.91136363636315609327 0.90681818181768636400 0.90227272727221441428 0.89772727272674424093 0.89318181818127528881 0.88863636363580700284 0.88409090909033893890 0.87954545454486943168 0.87499999999940292206 0.87045454545393363688 0.86590909090846501783 0.86136363636299717594 0.85681818181752900099 0.85227272727206049296 0.84772727272659176290 0.84318181818112436510 0.83863636363565707832 0.83409090909019145688 0.82954545454472405908 0.82499999999925721639 0.82045454545378893041 0.81590909090832253181 0.81136363636285835366 0.80681818181739217710 0.80227272727192522339 0.79772727272645838070 0.79318181818099398050 0.78863636363553002440 0.78409090909006351477 0.77954545454459933662 0.77499999999913393722 0.77045454545366887089 0.76590909090820380456 0.76136363636273840516 0.75681818181727567030 0.75227272727181049294 0.74772727272634553763 0.74318181818088069335 0.73863636363541540497 0.73409090908995178193 0.72954545454448804787 0.72499999999902675629 0.72045454545356568676 0.71590909090810439519 0.71136363636264299259 0.70681818181718225613 0.70227272727172163069 0.69772727272625945094 0.69318181818079815937 0.68863636363533842211 0.68409090908987879587 0.67954545454442016883 0.67499999999896087566 0.67045454545350202658 0.66590909090804517589 0.66136363636258743703 0.65681818181712947613 0.65227272727167162625 0.64772727272621521966 0.64318181818075836897 0.63863636363530063011 0.63409090908984389046 0.62954545454438670671 0.62499999999892874580 0.62045454545347267228 0.61590909090801770898 0.61136363636256119136 0.60681818181710667215 0.60227272727165115374 0.59772727272619419203 0.59318181818073756340 0.58863636363528193396 0.58409090908982819190 0.57954545454437389473 0.57499999999891759916 0.57045454545346241382 0.56590909090800767256 0.56136363636255337539 0.55681818181709896720 0.55227272727164389288 0.54772727272618859651 0.54318181818073407729 0.53863636363528044626 0.53409090908982626011 0.52954545454437285112 0.52499999999891944213 0.52045454545346592212 0.51590909090801195802 0.51136363636255788290 0.50681818181710425186 0.50227272727165173105 0.49772727272619932126 0.49318181818074635636 0.48863636363529278084 0.48409090908983987145 0.47954545454438701757 0.47499999999893505187 0.47045454545348219799 0.46590909090802934411 0.46136363636257743392 0.45681818181712552374 0.45227272727167450173 0.44772727272622342420 0.44318181818077240219 0.43863636363532221285 0.43409090908987180146 0.42954545454442188968 0.42499999999897197789 0.42045454545352201059 0.41590909090807193227 0.41136363636262196497 0.40681818181717305238 0.40227272727172425082 0.39772727272627605988 0.39318181818082731382 0.38863636363537817919 0.38409090908992898905 0.37954545454448052055 0.37499999999903194103 0.37045454545358380560 0.36590909090813567017 0.36136363636268864497 0.35681818181724267447 0.35227272727179642642 0.34772727272635012286 0.34318181818090409685 0.33863636363545784880 0.33409090909001148972 0.32954545454456496412 0.32499999999911893811 0.32045454545367346721 0.31590909090822733019 0.31136363636278202582 0.30681818181733616635 0.30227272727189080648 0.29772727272644639029 0.29318181818100169655 0.28863636363555628117 0.28409090909011114334 0.27954545454466611654 0.27499999999922170035 0.27045454545377661804 0.26590909090833175776 0.26136363636288739709 0.25681818181744314744 0.25227272727199911984 0.24772727272655500896 0.24318181818111028747 0.23863636363566606557 0.23409090909022239879 0.22954545454477862099 0.22499999999933573136 0.22045454545389236989 0.21590909090844959128 0.21136363636300728452 0.20681818181756453368 0.20227272727212211589 0.19772727272667986465 0.19318181818123769666 0.18863636363579566746 0.18409090909035344397 0.17954545454491158130 0.17499999999946994067 0.17045454545402832780 0.16590909090858682595 0.16136363636314515757 0.15681818181770368348 0.15227272727226226490 0.14772727272682042998 0.14318181818137878936 0.13863636363593714873 0.13409090909049545259 0.12954545454505425606 0.12499999999961308728 0.12045454545417179359 0.11590909090873063869 0.11136363636328984461 0.10681818181784881461 0.10227272727240796502 0.09772727272696719869 0.09318181818152632134 0.08863636363608548563 0.08409090909064473318 0.07954545454520427217 0.07499999999976364462 0.07045454545432333626 0.06590909090888293076 0.06136363636344249750 0.05681818181800219608 0.05227272727256189466 0.04772727272712148222 0.04318181818168112529 0.03863636363624082387 0.03409090909080066123 0.02954545454536043961 0.02499999999992027697 0.02045454545448019759 0.01590909090904007658 0.01136363636360005272 0.00681818181816002018 0.00227272727272000066 
0.99772727272725525438 0.99318181818176953790 0.98863636363628659698 0.98409090909080254583 0.97954545454532060411 0.97499999999983855137 0.97045454545435871907 0.96590909090887977495 0.96136363636340005367 0.95681818181792188671 0.95227272727244249850 0.94772727272696288825 0.94318181818148416617 0.93863636363600833068 0.93409090909053271723 0.92954545454505832502 0.92499999999958415486 0.92045454545411153902 0.91590909090863725783 0.91136363636316508607 0.90681818181769402454 0.90227272727222207482 0.89772727272675245658 0.89318181818128350447 0.88863636363581577360 0.88409090909034637740 0.87954545454487875755 0.87499999999941013851 0.87045454545394262968 0.86590909090847423268 0.86136363636300472546 0.85681818181753677255 0.85227272727206837555 0.84772727272659920139 0.84318181818113213666 0.83863636363566451681 0.83409090909019889537 0.82954545454473183064 0.82499999999926421079 0.82045454545379692401 0.81590909090832941519 0.81136363636286501499 0.80681818181739806128 0.80227272727193299495 0.79772727272646548613 0.79318181818100019775 0.78863636363553557551 0.78409090909006950998 0.77954545454460422160 0.77499999999914059856 0.77045454545367642041 0.76590909090821090999 0.76136363636274506650 0.75681818181728111039 0.75227272727181693224 0.74772727272635353124 0.74318181818088746571 0.73863636363542206631 0.73409090908995777713 0.72954545454449404307 0.72499999999903219638 0.72045454545357068277 0.71590909090810905813 0.71136363636264721144 0.70681818181718691907 0.70227272727172340705 0.69772727272626211548 0.69318181818080237822 0.68863636363534286300 0.68409090908988434698 0.67954545454442583097 0.67499999999896653780 0.67045454545350713360 0.66590909090804839554 0.66136363636258987952 0.65681818181713258475 0.65227272727167573407 0.64772727272621821726 0.64318181818076192169 0.63863636363530495998 0.63409090908984722113 0.62954545454438948227 0.62499999999893240954 0.62045454545347744624 0.61590909090802292702 0.61136363636256663145 0.60681818181711089100 0.60227272727165448440 0.59772727272619741168 0.59318181818074244838 0.58863636363528781814 0.58409090908983252177 0.57954545454437766949 0.57499999999892248415 0.57045454545346652164 0.56590909090801122527 0.56136363636255681708 0.55681818181710207583 0.55227272727164811172 0.54772727272619337047 0.54318181818073896228 0.53863636363528488715 0.53409090908982981283 0.52954545454437607077 0.52499999999892255076 0.52045454545346869768 0.51590909090801539971 0.51136363636256132459 0.50681818181710847071 0.50227272727165594990 0.49772727272620348460 0.49318181818075068623 0.48863636363529727724 0.48409090908984442336 0.47954545454439123642 0.47499999999893849356 0.47045454545348597275 0.46590909090803217518 0.46136363636257993193 0.45681818181712935401 0.45227272727167788791 0.44772727272622653283 0.44318181818077595491 0.43863636363532582108 0.43409090908987540969 0.42954545454442610852 0.42499999999897608571 0.42045454545352556330 0.41590909090807587356 0.41136363636262618382 0.40681818181717688265 0.40227272727172785904 0.39772727272627939055 0.39318181818083014489 0.38863636363538106577 0.38409090908993237523 0.37954545454448401776 0.37499999999903560477 0.37045454545358785792 0.36590909090814011106 0.36136363636269303035 0.35681818181724689332 0.35227272727180014567 0.34772727272635400864 0.34318181818090737201 0.33863636363546090191 0.33409090909001459835 0.32954545454456846132 0.32499999999912321247 0.32045454545367779708 0.31590909090823104943 0.31136363636278518996 0.30681818181733949702 0.30227272727189424817 0.29772727272644922136 0.29318181818100469416 0.28863636363555900122 0.28409090909011408543 0.27954545454466911414 0.27499999999922442040 0.27045454545377961564 0.26590909090833442230 0.26136363636288978407 0.25681818181744542340 0.25227272727200145130 0.24772727272655745145 0.24318181818111303527 0.23863636363566870235 0.23409090909022461924 0.22954545454478114674 0.22499999999933792405 0.22045454545389467360 0.21590909090845181173 0.21136363636300931068 0.20681818181756672637 0.20227272727212436410 0.19772727272668225162 0.19318181818123986160 0.18863636363579763811 0.18409090909035558115 0.17954545454491338541 0.17499999999947160600 0.17045454545403010416 0.16590909090858851904 0.16136363636314693393 0.15681818181770562637 0.15227272727226418003 0.14772727272682245614 0.14318181818138076000 0.13863636363593914713 0.13409090909049742324 0.12954545454505600466 0.12499999999961475261 0.12045454545417356995 0.11590909090873234566 0.11136363636329132953 0.10681818181785018851 0.10227272727240931116 0.09772727272696843381 0.09318181818152754259 0.08863636363608669300 0.08409090909064594055 0.07954545454520532688 0.07499999999976475484 0.07045454545432440485 0.06590909090888391608 0.06136363636344339956 0.05681818181800302875 0.05227272727256262325 0.04772727272712224550 0.04318181818168181224 0.03863636363624141368 0.03409090909080106369 0.02954545454536084900 0.02499999999992067595 0.02045454545448049596 0.01590909090904032638 0.01136363636360020017 0.00681818181816010692 0.00227272727272002754 
0.99772727272725814096 0.99318181818177264653 0.98863636363628837334 0.98409090909080521037 0.97954545454532482296 0.97499999999984365839 0.97045454545436227178 0.96590909090888221744 0.96136363636340471661 0.95681818181792821498 0.95227272727244838268 0.94772727272696966061 0.94318181818149138262 0.93863636363601588020 0.93409090909053971163 0.92954545454506365409 0.92499999999959048314 0.92045454545411786729 0.91590909090864636166 0.91136363636317407888 0.90681818181770157405 0.90227272727222795901 0.89772727272675845178 0.89318181818128883354 0.88863636363582154676 0.88409090909035337180 0.87954545454488475276 0.87499999999941713291 0.87045454545395140045 0.86590909090848355856 0.86136363636301549462 0.85681818181754787478 0.85227272727207747938 0.84772727272660719500 0.84318181818114013026 0.83863636363567217735 0.83409090909020511262 0.82954545454473749277 0.82499999999926987293 0.82045454545380269717 0.81590909090833529937 0.81136363636287078815 0.80681818181740394547 0.80227272727193732482 0.79772727272647203645 0.79318181818100597091 0.78863636363553990538 0.78409090909007539416 0.77954545454461032783 0.77499999999914692683 0.77045454545368197152 0.76590909090821723826 0.76136363636275106170 0.75681818181728721662 0.75227272727182425971 0.74772727272635919338 0.74318181818089401602 0.73863636363542850560 0.73409090908996366132 0.72954545454449959418 0.72499999999903652625 0.72045454545357323628 0.71590909090811261084 0.71136363636265087518 0.70681818181718991667 0.70227272727172795896 0.69772727272626522410 0.69318181818080515377 0.68863636363534730389 0.68409090908988712254 0.67954545454442882857 0.67499999999897053460 0.67045454545351257369 0.66590909090805272541 0.66136363636259509757 0.65681818181713702565 0.65227272727167917576 0.64772727272622265815 0.64318181818076480827 0.63863636363530840168 0.63409090908985088486 0.62954545454439314600 0.62499999999893607328 0.62045454545348199815 0.61590909090802603565 0.61136363636257062826 0.60681818181711444371 0.60227272727165803712 0.59772727272620240768 0.59318181818074700029 0.58863636363529159290 0.58409090908983574142 0.57954545454438133323 0.57499999999892581481 0.57045454545347007436 0.56590909090801522208 0.56136363636256070286 0.55681818181710640570 0.55227272727165199750 0.54772727272619736727 0.54318181818074273703 0.53863636363528866191 0.53409090908983347656 0.52954545454437917940 0.52499999999892565938 0.52045454545347202835 0.51590909090801850834 0.51136363636256532139 0.50681818181711280058 0.50227272727166016875 0.49772727272620714833 0.49318181818075396139 0.48863636363530177364 0.48409090908984908630 0.47954545454439556629 0.47499999999894215730 0.47045454545348858177 0.46590909090803583892 0.46136363636258420629 0.45681818181713346183 0.45227272727168266186 0.44772727272623130679 0.44318181818078006273 0.43863636363532981788 0.43409090908987946200 0.42954545454443004981 0.42499999999897997149 0.42045454545352944908 0.41590909090807914872 0.41136363636262973653 0.40681818181718104599 0.40227272727173224443 0.39772727272628310979 0.39318181818083380863 0.38863636363538456298 0.38409090908993603897 0.37954545454448795905 0.37499999999903971259 0.37045454545359113308 0.36590909090814377480 0.36136363636269613897 0.35681818181725005745 0.35227272727180386491 0.34772727272635756135 0.34318181818091092472 0.33863636363546417707 0.33409090909001748493 0.32954545454457184750 0.32499999999912643212 0.32045454545368107224 0.31590909090823482419 0.31136363636278874267 0.30681818181734310524 0.30227272727189719026 0.29772727272645188590 0.29318181818100746971 0.28863636363556199882 0.28409090909011680548 0.27954545454467177867 0.27499999999922714045 0.27045454545378244671 0.26590909090833741990 0.26136363636289267065 0.25681818181744803242 0.25227272727200394931 0.24772727272656019926 0.24318181818111642145 0.23863636363567244936 0.23409090909022806093 0.22954545454478408884 0.22499999999934067185 0.22045454545389706058 0.21590909090845389340 0.21136363636301119806 0.20681818181756894681 0.20227272727212650127 0.19772727272668416676 0.19318181818124174898 0.18863636363579971977 0.18409090909035769057 0.17954545454491557810 0.17499999999947346563 0.17045454545403165847 0.16590909090859015662 0.16136363636314854375 0.15681818181770712517 0.15227272727226598414 0.14772727272682448230 0.14318181818138267514 0.13863636363594086798 0.13409090909049906082 0.12954545454505755897 0.12499999999961619590 0.12045454545417515202 0.11590909090873389997 0.11136363636329275895 0.10681818181785152078 0.10227272727241060180 0.09772727272696973833 0.09318181818152876383 0.08863636363608792812 0.08409090909064717567 0.07954545454520646486 0.07499999999976590670 0.07045454545432547344 0.06590909090888481814 0.06136363636344428080 0.05681818181800383366 0.05227272727256331020 0.04772727272712282837 0.04318181818168236041 0.03863636363624187164 0.03409090909080149390 0.02954545454536127227 0.02499999999992103331 0.02045454545448077699 0.01590909090904053802 0.01136363636360036324 0.00681818181816020493 0.00227272727272005920 
0.99772727272725736380 0.99318181818177475595 0.98863636363629281423 0.98409090909081109455 0.97954545454532881976 0.97499999999984832133 0.97045454545436837801 0.96590909090888965594 0.96136363636341193306 0.95681818181793409916 0.95227272727245537709 0.94772727272697609990 0.94318181818149826601 0.93863636363602298562 0.93409090909054715013 0.92954545454507109259 0.92499999999959792163 0.92045454545412541680 0.91590909090865380016 0.91136363636318218351 0.90681818181770934562 0.90227272727223717386 0.89772727272676655641 0.89318181818129838145 0.88863636363583065059 0.88409090909036192052 0.87954545454489319045 0.87499999999942723594 0.87045454545395828383 0.86590909090849221830 0.86136363636302448743 0.85681818181755686759 0.85227272727208758241 0.84772727272661696496 0.84318181818114756876 0.83863636363567994891 0.83409090909021221805 0.82954545454474415411 0.82499999999927642325 0.82045454545380946954 0.81590909090834140560 0.81136363636287522905 0.80681818181740905249 0.80227272727194265389 0.79772727272647658836 0.79318181818101185510 0.78863636363554745490 0.78409090909008216652 0.77954545454461698917 0.77499999999915236693 0.77045454545368852184 0.76590909090822356653 0.76136363636275794509 0.75681818181729498818 0.75227272727183025491 0.74772727272636563267 0.74318181818090001123 0.73863636363543361263 0.73409090908996699198 0.72954545454450447917 0.72499999999904052306 0.72045454545357678899 0.71590909090811571946 0.71136363636265476096 0.70681818181719302530 0.70227272727173173372 0.69772727272627033113 0.69318181818081014978 0.68863636363535163376 0.68409090908989278468 0.67954545454443271435 0.67499999999897397629 0.67045454545351557130 0.66590909090805672221 0.66136363636259887233 0.65681818181714057836 0.65227272727168239541 0.64772727272622643291 0.64318181818076880507 0.63863636363531250950 0.63409090908985499269 0.62954545454439736485 0.62499999999894106928 0.62045454545348532882 0.61590909090803069859 0.61136363636257451404 0.60681818181711832949 0.60227272727166170085 0.59772727272620584937 0.59318181818075010892 0.58863636363529503459 0.58409090908983885004 0.57954545454438410879 0.57499999999892992264 0.57045454545347418218 0.56590909090801944092 0.56136363636256514376 0.55681818181710940330 0.55227272727165532817 0.54772727272620091998 0.54318181818074706690 0.53863636363529199258 0.53409090908983702928 0.52954545454438217700 0.52499999999892887903 0.52045454545347535902 0.51590909090802183901 0.51136363636256898513 0.50681818181711690841 0.50227272727166394350 0.49772727272621081207 0.49318181818075768064 0.48863636363530471574 0.48409090908985163981 0.47954545454439861940 0.47499999999894548797 0.47045454545349268960 0.46590909090804050185 0.46136363636258931331 0.45681818181713818028 0.45227272727168771338 0.44772727272623613626 0.44318181818078500322 0.43863636363533453633 0.43409090908988362534 0.42954545454443360253 0.42499999999898263603 0.42045454545353272424 0.41590909090808292348 0.41136363636263334476 0.40681818181718493177 0.40227272727173635225 0.39772727272628755069 0.39318181818083758339 0.38863636363538889285 0.38409090908994009128 0.37954545454449195585 0.37499999999904365389 0.37045454545359512988 0.36590909090814749405 0.36136363636270019128 0.35681818181725388772 0.35227272727180697354 0.34772727272636094753 0.34318181818091414437 0.33863636363546778529 0.33409090909002120418 0.32954545454457456755 0.32499999999912848603 0.32045454545368307064 0.31590909090823682259 0.31136363636279146272 0.30681818181734610285 0.30227272727190035440 0.29772727272645566066 0.29318181818101030078 0.28863636363556510744 0.28409090909011941450 0.27954545454467433219 0.27499999999922936089 0.27045454545378505573 0.26590909090833986239 0.26136363636289494661 0.25681818181745075247 0.25227272727200666935 0.24772727272656294706 0.24318181818111891945 0.23863636363567472531 0.23409090909023078098 0.22954545454478689215 0.22499999999934325312 0.22045454545389947532 0.21590909090845653018 0.21136363636301380708 0.20681818181757133379 0.20227272727212869396 0.19772727272668627618 0.19318181818124380289 0.18863636363580182920 0.18409090909036002204 0.17954545454491810386 0.17499999999947607465 0.17045454545403385116 0.16590909090859221053 0.16136363636315048664 0.15681818181770870724 0.15227272727226776050 0.14772727272682609212 0.14318181818138434047 0.13863636363594253331 0.13409090909050064289 0.12954545454505919655 0.12499999999961779185 0.12045454545417665082 0.11590909090873544041 0.11136363636329420224 0.10681818181785313060 0.10227272727241192019 0.09772727272697093182 0.09318181818153010998 0.08863636363608906610 0.08409090909064835528 0.07954545454520774161 0.07499999999976703080 0.07045454545432641713 0.06590909090888569244 0.06136363636344505101 0.05681818181800456918 0.05227272727256401796 0.04772727272712349450 0.04318181818168291553 0.03863636363624245451 0.03409090909080199350 0.02954545454536167473 0.02499999999992136290 0.02045454545448105454 0.01590909090904076353 0.01136363636360054712 0.00681818181816031595 0.00227272727272009954 
0.99772727272725902914 0.99318181818177631026 0.98863636363629414650 0.98409090909081464726 0.97954545454533381577 0.97499999999985365040 0.97045454545437537242 0.96590909090889676136 0.96136363636341848338 0.95681818181794076050 0.95227272727246270456 0.94772727272698309431 0.94318181818150514939 0.93863636363603020207 0.93409090909055270124 0.92954545454507730984 0.92499999999960558217 0.92045454545413252223 0.91590909090866090558 0.91136363636318928894 0.90681818181771645104 0.90227272727224450133 0.89772727272677421695 0.89318181818130570893 0.88863636363583786704 0.88409090909036980310 0.87954545454490129508 0.87499999999943312012 0.87045454545396516721 0.86590909090849832452 0.86136363636303148184 0.85681818181756475017 0.85227272727209635317 0.84772727272662540265 0.84318181818115611748 0.83863636363568805354 0.83409090909022010063 0.82954545454475192567 0.82499999999928363970 0.82045454545381579781 0.81590909090834862205 0.81136363636288300061 0.80681818181741626894 0.80227272727195020341 0.79772727272648458197 0.79318181818101873848 0.78863636363555400521 0.78409090909008882786 0.77954545454462464971 0.77499999999916036053 0.77045454545369573829 0.76590909090823044991 0.76136363636276305211 0.75681818181729954009 0.75227272727183480683 0.74772727272637051765 0.74318181818090556234 0.73863636363543949681 0.73409090908997298719 0.72954545454450836495 0.72499999999904385373 0.72045454545358067477 0.71590909090812004933 0.71136363636265853572 0.70681818181719802130 0.70227272727173650768 0.69772727272627521611 0.69318181818081514578 0.68863636363535696283 0.68409090908989711455 0.67954545454443771035 0.67499999999897775105 0.67045454545351812481 0.66590909090805938675 0.66136363636260198096 0.65681818181714490823 0.65227272727168716937 0.64772727272623054073 0.64318181818077324596 0.63863636363531617324 0.63409090908985932256 0.62954545454440180574 0.62499999999894495506 0.62045454545348877051 0.61590909090803447334 0.61136363636257928800 0.60681818181712376958 0.60227272727166669686 0.59772727272620984618 0.59318181818075443879 0.58863636363529869833 0.58409090908984240276 0.57954545454438710639 0.57499999999893181002 0.57045454545347662467 0.56590909090802232750 0.56136363636256836340 0.55681818181711362215 0.55227272727165832578 0.54772727272620425065 0.54318181818074995348 0.53863636363529565632 0.53409090908984102608 0.52954545454438717300 0.52499999999893320890 0.52045454545347913378 0.51590909090802516967 0.51136363636257198273 0.50681818181711968396 0.50227272727166694111 0.49772727272621408723 0.49318181818076112233 0.48863636363530754680 0.48409090908985424884 0.47954545454440117291 0.47499999999894776392 0.47045454545349618680 0.46590909090804411008 0.46136363636259297705 0.45681818181714156646 0.45227272727169087752 0.44772727272624002204 0.44318181818078888901 0.43863636363533786700 0.43409090908988690050 0.42954545454443704422 0.42499999999898718794 0.42045454545353727616 0.41590909090808719784 0.41136363636263795218 0.40681818181718865102 0.40227272727174007150 0.39772727272629077033 0.39318181818084185775 0.38863636363539261209 0.38409090908994403257 0.37954545454449606368 0.37499999999904759518 0.37045454545359923770 0.36590909090815160187 0.36136363636270424360 0.35681818181725816208 0.35227272727181141443 0.34772727272636488882 0.34318181818091808566 0.33863636363547156005 0.33409090909002409076 0.32954545454457684350 0.32499999999913120607 0.32045454545368523558 0.31590909090823932059 0.31136363636279412725 0.30681818181734860085 0.30227272727190329649 0.29772727272645832519 0.29318181818101274327 0.28863636363556816056 0.28409090909012280068 0.27954545454467755183 0.27499999999923252503 0.27045454545378749822 0.26590909090834202733 0.26136363636289705603 0.25681818181745308394 0.25227272727200938940 0.24772727272656525077 0.24318181818112127868 0.23863636363567705678 0.23409090909023327898 0.22954545454478958444 0.22499999999934586215 0.22045454545390211210 0.21590909090845897267 0.21136363636301622182 0.20681818181757347097 0.20227272727213099768 0.19772727272668874643 0.19318181818124621763 0.18863636363580410515 0.18409090909036215922 0.17954545454492032430 0.17499999999947832285 0.17045454545403609936 0.16590909090859429220 0.16136363636315209646 0.15681818181771092768 0.15227272727226934257 0.14772727272682750765 0.14318181818138581152 0.13863636363594403211 0.13409090909050222495 0.12954545454506069535 0.12499999999961931840 0.12045454545417814962 0.11590909090873702247 0.11136363636329574267 0.10681818181785453226 0.10227272727241326633 0.09772727272697212531 0.09318181818153101204 0.08863636363608994040 0.08409090909064934061 0.07954545454520865755 0.07499999999976797449 0.07045454545432733306 0.06590909090888653898 0.06136363636344581429 0.05681818181800520756 0.05227272727256464940 0.04772727272712404961 0.04318181818168345676 0.03863636363624289166 0.03409090909080240289 0.02954545454536202861 0.02499999999992164740 0.02045454545448133210 0.01590909090904099946 0.01136363636360069457 0.00681818181816040182 0.00227272727272012772 
0.99772727272725836301 0.99318181818177686537 0.98863636363629592285 0.98409090909081642362 0.97954545454533681337 0.97499999999985809129 0.97045454545438136762 0.96590909090890220146 0.96136363636342458960 0.95681818181794653366 0.95227272727246781159 0.94772727272699008871 0.94318181818151480833 0.93863636363604008306 0.93409090909056280427 0.92954545454508630264 0.92499999999961268760 0.92045454545414018277 0.91590909090866845510 0.91136363636319650539 0.90681818181772533283 0.90227272727225327209 0.89772727272678320976 0.89318181818131392458 0.88863636363584497246 0.88409090909037735262 0.87954545454490873357 0.87499999999944055862 0.87045454545397127344 0.86590909090850487484 0.86136363636303814317 0.85681818181757163355 0.85227272727210257042 0.84772727272663206399 0.84318181818116266779 0.83863636363569526999 0.83409090909022576277 0.82954545454475758781 0.82499999999929019001 0.82045454545382268119 0.81590909090835650463 0.81136363636288966195 0.80681818181742270824 0.80227272727195453328 0.79772727272648935593 0.79318181818102517777 0.78863636363556000042 0.78409090909009415693 0.77954545454462975673 0.77499999999916679982 0.77045454545370140043 0.76590909090823566796 0.76136363636276838118 0.75681818181730453610 0.75227272727184002488 0.74772727272637573570 0.74318181818091022528 0.73863636363544460384 0.73409090908997787217 0.72954545454451269482 0.72499999999904918280 0.72045454545358678100 0.71590909090812504534 0.71136363636266286559 0.70681818181720246219 0.70227272727174183675 0.69772727272628076722 0.69318181818082158507 0.68863636363536206986 0.68409090908990244362 0.67954545454444281738 0.67499999999898230296 0.67045454545352189957 0.66590909090806271742 0.66136363636260431242 0.65681818181714712868 0.65227272727169005595 0.64772727272623242811 0.64318181818077624357 0.63863636363531928186 0.63409090908986287527 0.62954545454440480334 0.62499999999894784164 0.62045454545349243425 0.61590909090803691583 0.61136363636258206355 0.60681818181712643412 0.60227272727167024957 0.59772727272621439809 0.59318181818075821354 0.58863636363530191797 0.58409090908984606649 0.57954545454439021501 0.57499999999893469660 0.57045454545347951125 0.56590909090802543613 0.56136363636257213816 0.55681818181711739690 0.55227272727166332178 0.54772727272620858052 0.54318181818075450540 0.53863636363529954210 0.53409090908984535595 0.52954545454439194696 0.52499999999893753877 0.52045454545348301956 0.51590909090802938852 0.51136363636257575749 0.50681818181712245952 0.50227272727166938360 0.49772727272621636319 0.49318181818076267664 0.48863636363530943418 0.48409090908985646928 0.47954545454440328234 0.47499999999895131664 0.47045454545349923992 0.46590909090804738524 0.46136363636259569709 0.45681818181714467508 0.45227272727169370858 0.44772727272624279760 0.44318181818079194212 0.43863636363534103113 0.43409090908989050872 0.42954545454444120756 0.42499999999899168435 0.42045454545354121745 0.41590909090809136117 0.41136363636264167143 0.40681818181719286986 0.40227272727174356870 0.39772727272629426754 0.39318181818084579904 0.38863636363539633134 0.38409090908994747426 0.37954545454449961639 0.37499999999905186954 0.37045454545360340104 0.36590909090815515459 0.36136363636270762978 0.35681818181726104866 0.35227272727181424550 0.34772727272636810847 0.34318181818092102775 0.33863636363547411356 0.33409090909002764347 0.32954545454458056275 0.32499999999913437021 0.32045454545368795563 0.31590909090824181860 0.31136363636279651423 0.30681818181735059925 0.30227272727190540591 0.29772727272646021257 0.29318181818101501923 0.28863636363557065856 0.28409090909012552073 0.27954545454468060495 0.27499999999923574467 0.27045454545379010725 0.26590909090834502493 0.26136363636289977608 0.25681818181745524887 0.25227272727201149882 0.24772727272656758224 0.24318181818112380443 0.23863636363567927723 0.23409090909023505533 0.22954545454479186040 0.22499999999934836015 0.22045454545390477663 0.21590909090846160945 0.21136363636301866431 0.20681818181757571917 0.20227272727213313486 0.19772727272669082810 0.19318181818124877114 0.18863636363580657540 0.18409090909036415762 0.17954545454492207290 0.17499999999948026574 0.17045454545403837532 0.16590909090859642938 0.16136363636315440018 0.15681818181771281506 0.15227272727227106341 0.14772727272682928401 0.14318181818138758787 0.13863636363594572520 0.13409090909050408458 0.12954545454506230517 0.12499999999962087271 0.12045454545417967618 0.11590909090873854903 0.11136363636329721372 0.10681818181785580901 0.10227272727241451533 0.09772727272697340206 0.09318181818153220553 0.08863636363609098123 0.08409090909065018715 0.07954545454520949022 0.07499999999976877940 0.07045454545432809634 0.06590909090888728838 0.06136363636344660533 0.05681818181800593615 0.05227272727256519758 0.04772727272712457003 0.04318181818168392860 0.03863636363624334269 0.03409090909080284698 0.02954545454536238944 0.02499999999992194924 0.02045454545448158190 0.01590909090904121456 0.01136363636360084028 0.00681818181816049116 0.00227272727272016068 
0.99772727272725847403 0.99318181818177797560 0.98863636363629658899 0.98409090909081753384 0.97954545454533847870 0.97499999999986075583 0.97045454545438480931 0.96590909090890719746 0.96136363636342903050 0.95681818181795164069 0.95227272727247258555 0.94772727272699663903 0.94318181818152202478 0.93863636363604674440 0.93409090909057090890 0.92954545454509540647 0.92499999999962068120 0.92045454545414795433 0.91590909090867500542 0.91136363636320294468 0.90681818181773055088 0.90227272727225915627 0.89772727272679020416 0.89318181818131947569 0.88863636363585041256 0.88409090909038268169 0.87954545454491450673 0.87499999999944544360 0.87045454545397804580 0.86590909090851087004 0.86136363636304458247 0.85681818181757862796 0.85227272727210912073 0.84772727272663761511 0.84318181818116932913 0.83863636363570193133 0.83409090909023331228 0.82954545454476447119 0.82499999999929662930 0.82045454545382989764 0.81590909090836183370 0.81136363636289621226 0.80681818181742881446 0.80227272727196141666 0.79772727272649612829 0.79318181818103106195 0.78863636363556555153 0.78409090909010081827 0.77954545454463652909 0.77499999999917212889 0.77045454545370573030 0.76590909090823855454 0.76136363636277282207 0.75681818181730942108 0.75227272727184402168 0.74772727272637928841 0.74318181818091488822 0.73863636363544871166 0.73409090908998320124 0.72954545454451813491 0.72499999999905528902 0.72045454545359266518 0.71590909090813048543 0.71136363636266874977 0.70681818181720812433 0.70227272727174749889 0.69772727272628687345 0.69318181818082624801 0.68863636363536551155 0.68409090908990699553 0.67954545454444703623 0.67499999999898718794 0.67045454545352634046 0.66590909090806704729 0.66136363636260797616 0.65681818181714923810 0.65227272727169305355 0.64772727272623575878 0.64318181818077913015 0.63863636363532205742 0.63409090908986553980 0.62954545454440857810 0.62499999999895217151 0.62045454545349598696 0.61590909090804035753 0.61136363636258439502 0.60681818181712943172 0.60227272727167269206 0.59772727272621639649 0.59318181818076087808 0.58863636363530535967 0.58409090908985017432 0.57954545454439454488 0.57499999999893924851 0.57045454545348384112 0.56590909090802876680 0.56136363636257546883 0.55681818181712072757 0.55227272727166654143 0.54772727272621279937 0.54318181818075839118 0.53863636363530353890 0.53409090908984968582 0.52954545454439572172 0.52499999999894086944 0.52045454545348646125 0.51590909090803271919 0.51136363636257908816 0.50681818181712567917 0.50227272727167249222 0.49772727272621969385 0.49318181818076595180 0.48863636363531226525 0.48409090908985941137 0.47954545454440683505 0.47499999999895481384 0.47045454545350273712 0.46590909090805099346 0.46136363636259897225 0.45681818181714778371 0.45227272727169637312 0.44772727272624596173 0.44318181818079516177 0.43863636363534408424 0.43409090908989389490 0.42954545454444531538 0.42499999999899562564 0.42045454545354560283 0.41590909090809569104 0.41136363636264644539 0.40681818181719647809 0.40227272727174717692 0.39772727272629804229 0.39318181818084901868 0.38863636363539960650 0.38409090908995113800 0.37954545454450305808 0.37499999999905475612 0.37045454545360673171 0.36590909090815837423 0.36136363636271101596 0.35681818181726465689 0.35227272727181724310 0.34772727272637088403 0.34318181818092391433 0.33863636363547716668 0.33409090909003091863 0.32954545454458422649 0.32499999999913725679 0.32045454545369012056 0.31590909090824431660 0.31136363636279867917 0.30681818181735381890 0.30227272727190873658 0.29772727272646326568 0.29318181818101801683 0.28863636363557287901 0.28409090909012807424 0.27954545454468338050 0.27499999999923857574 0.27045454545379299383 0.26590909090834774497 0.26136363636290266266 0.25681818181745780239 0.25227272727201349722 0.24772727272656996922 0.24318181818112613590 0.23863636363568177523 0.23409090909023730354 0.22954545454479383104 0.22499999999935041406 0.22045454545390744117 0.21590909090846410745 0.21136363636302091251 0.20681818181757793962 0.20227272727213529979 0.19772727272669290977 0.19318181818125082505 0.18863636363580832400 0.18409090909036621153 0.17954545454492396028 0.17499999999948231966 0.17045454545404037372 0.16590909090859851105 0.16136363636315631531 0.15681818181771445264 0.15227272727227250670 0.14772727272683106037 0.14318181818138900341 0.13863636363594727952 0.13409090909050558338 0.12954545454506405378 0.12499999999962251029 0.12045454545418091130 0.11590909090873965925 0.11136363636329846272 0.10681818181785701638 0.10227272727241576433 0.09772727272697465106 0.09318181818153339901 0.08863636363609218860 0.08409090909065121411 0.07954545454521037839 0.07499999999976961207 0.07045454545432879023 0.06590909090888805166 0.06136363636344727146 0.05681818181800651901 0.05227272727256575963 0.04772727272712494473 0.04318181818168426861 0.03863636363624372433 0.03409090909080322168 0.02954545454536271556 0.02499999999992223026 0.02045454545448178313 0.01590909090904136028 0.01136363636360096345 0.00681818181816057529 0.00227272727272018584 
0.99772727272725936221 0.99318181818177797560 0.98863636363629758819 0.98409090909082008736 0.97954545454534203142 0.97499999999986453059 0.97045454545438813998 0.96590909090891030608 0.96136363636343269423 0.95681818181795530442 0.95227272727247869177 0.94772727272700418855 0.94318181818152757590 0.93863636363605174040 0.93409090909057568286 0.92954545454510040248 0.92499999999962589925 0.92045454545415317238 0.91590909090868055653 0.91136363636320982806 0.90681818181773776733 0.90227272727226526250 0.89772727272679631039 0.89318181818132624805 0.88863636363585640776 0.88409090909038756667 0.87954545454491928069 0.87499999999945088369 0.87045454545398337487 0.86590909090851642116 0.86136363636305002256 0.85681818181758329089 0.85227272727211433878 0.84772727272664416542 0.84318181818117643456 0.83863636363570981391 0.83409090909023897442 0.82954545454477079947 0.82499999999930229144 0.82045454545383611489 0.81590909090836905015 0.81136363636290242951 0.80681818181743469864 0.80227272727196963231 0.79772727272650267860 0.79318181818103683511 0.78863636363557132469 0.78409090909010747961 0.77954545454464219123 0.77499999999917679183 0.77045454545370906096 0.76590909090824277339 0.76136363636277815115 0.75681818181731397299 0.75227272727184979484 0.74772727272638284113 0.74318181818091799684 0.73863636363545370767 0.73409090908998808622 0.72954545454452401909 0.72499999999906050707 0.72045454545359854936 0.71590909090813659166 0.71136363636267585520 0.70681818181721434158 0.70227272727175404921 0.69772727272629309070 0.69318181818083257628 0.68863636363537283902 0.68409090908991210256 0.67954545454445247632 0.67499999999899229497 0.67045454545353100340 0.66590909090807171022 0.66136363636261297216 0.65681818181715390104 0.65227272727169627320 0.64772727272623908945 0.64318181818078024037 0.63863636363532327866 0.63409090908986709412 0.62954545454441079855 0.62499999999895461400 0.62045454545349931763 0.61590909090804413228 0.61136363636258717058 0.60681818181713087501 0.60227272727167424637 0.59772727272621895001 0.59318181818076287648 0.58863636363530769113 0.58409090908985239476 0.57954545454439720942 0.57499999999894202407 0.57045454545348683872 0.56590909090803320769 0.56136363636257968768 0.55681818181712561255 0.55227272727167087130 0.54772727272621601902 0.54318181818076238798 0.53863636363530753570 0.53409090908985312751 0.52954545454439860830 0.52499999999894408909 0.52045454545349023601 0.51590909090803660497 0.51136363636258241883 0.50681818181712934290 0.50227272727167615596 0.49772727272622280248 0.49318181818076922696 0.48863636363531587348 0.48409090908986268653 0.47954545454441005470 0.47499999999895803349 0.47045454545350567921 0.46590909090805415760 0.46136363636260291354 0.45681818181715105887 0.45227272727169998134 0.44772727272624968098 0.44318181818079915857 0.43863636363534841411 0.43409090908989828028 0.42954545454444947872 0.42499999999899945591 0.42045454545354954412 0.41590909090809957682 0.41136363636264944299 0.40681818181719936467 0.40227272727175023004 0.39772727272630131745 0.39318181818085190526 0.38863636363540332574 0.38409090908995485725 0.37954545454450649977 0.37499999999905803127 0.37045454545360989584 0.36590909090816153837 0.36136363636271440214 0.35681818181726743244 0.35227272727182074030 0.34772727272637438123 0.34318181818092774460 0.33863636363548049735 0.33409090909003386072 0.32954545454458672449 0.32499999999913997684 0.32045454545369284061 0.31590909090824703664 0.31136363636280195433 0.30681818181735659445 0.30227272727191156765 0.29772727272646576369 0.29318181818102040381 0.28863636363557559905 0.28409090909013062776 0.27954545454468610055 0.27499999999924124028 0.27045454545379593592 0.26590909090835068707 0.26136363636290499413 0.25681818181746018936 0.25227272727201599523 0.24772727272657243947 0.24318181818112810655 0.23863636363568366261 0.23409090909023957949 0.22954545454479588495 0.22499999999935230144 0.22045454545390927303 0.21590909090846596707 0.21136363636302307745 0.20681818181758013231 0.20227272727213746473 0.19772727272669504694 0.19318181818125268467 0.18863636363581004485 0.18409090909036773809 0.17954545454492579215 0.17499999999948423479 0.17045454545404223334 0.16590909090860023190 0.16136363636315798065 0.15681818181771584042 0.15227272727227383897 0.14772727272683197630 0.14318181818139039119 0.13863636363594883383 0.13409090909050697116 0.12954545454506513624 0.12499999999962375929 0.12045454545418234071 0.11590909090874093601 0.11136363636329961457 0.10681818181785834865 0.10227272727241693007 0.09772727272697570577 0.09318181818153435658 0.08863636363609325719 0.08409090909065218555 0.07954545454521114167 0.07499999999977031984 0.07045454545432953963 0.06590909090888873167 0.06136363636344790984 0.05681818181800710882 0.05227272727256629392 0.04772727272712549984 0.04318181818168471270 0.03863636363624410597 0.03409090909080355475 0.02954545454536305210 0.02499999999992251476 0.02045454545448200864 0.01590909090904154763 0.01136363636360109876 0.00681818181816064555 0.00227272727272021489 
0.99772727272725925118 0.99318181818177864173 0.98863636363629991965 0.98409090909082119758 0.97954545454534436288 0.97499999999986575183 0.97045454545438858407 0.96590909090891174937 0.96136363636343347139 0.95681818181795696976 0.95227272727248257755 0.94772727272700829637 0.94318181818153135065 0.93863636363605618129 0.93409090909058001273 0.92954545454510473235 0.92499999999963056219 0.92045454545415794634 0.91590909090868466436 0.91136363636321326975 0.90681818181774231924 0.90227272727227003646 0.89772727272680008515 0.89318181818133068894 0.88863636363586218092 0.88409090909039234063 0.87954545454492438772 0.87499999999945665685 0.87045454545399025825 0.86590909090852352659 0.86136363636305635083 0.85681818181758917508 0.85227272727212055603 0.84772727272664905041 0.84318181818118087545 0.83863636363571270049 0.83409090909024397043 0.82954545454477490729 0.82499999999930673233 0.82045454545384077782 0.81590909090837371309 0.81136363636290653734 0.80681818181744091589 0.80227272727197596058 0.79772727272650911789 0.79318181818104482872 0.78863636363557743092 0.78409090909011169845 0.77954545454464652110 0.77499999999918034455 0.77045454545371316879 0.76590909090824776939 0.76136363636278359124 0.75681818181731741468 0.75227272727185234835 0.74772727272638783713 0.74318181818092277080 0.73863636363545792651 0.73409090908999297120 0.72954545454452957021 0.72499999999906727943 0.72045454545360498866 0.71590909090814380811 0.71136363636268451494 0.70681818181722178007 0.70227272727176071054 0.69772727272629830875 0.69318181818083768331 0.68863636363537772400 0.68409090908991754265 0.67954545454445702823 0.67499999999899740200 0.67045454545353522224 0.66590909090807592907 0.66136363636261608079 0.65681818181715656557 0.65227272727169827160 0.64772727272624042172 0.64318181818078268286 0.63863636363532605422 0.63409090908986875945 0.62954545454441301899 0.62499999999895750058 0.62045454545350120501 0.61590909090804579762 0.61136363636258950205 0.60681818181713309546 0.60227272727167591171 0.59772727272622050432 0.59318181818076420875 0.58863636363530935647 0.58409090908985428214 0.57954545454439976293 0.57499999999894502167 0.57045454545349072450 0.56590909090803687143 0.56136363636258335141 0.55681818181712905425 0.55227272727167386890 0.54772727272621946071 0.54318181818076627376 0.53863636363531153251 0.53409090908985767943 0.52954545454440271612 0.52499999999894830793 0.52045454545349412179 0.51590909090804026871 0.51136363636258641563 0.50681818181713367277 0.50227272727168059685 0.49772727272622735439 0.49318181818077244660 0.48863636363531870455 0.48409090908986573965 0.47954545454441221963 0.47499999999896019842 0.47045454545350878783 0.46590909090805654458 0.46136363636260496746 0.45681818181715422300 0.45227272727170353406 0.44772727272625251205 0.44318181818080232270 0.43863636363535268847 0.43409090908990238811 0.42954545454445297592 0.42499999999900289760 0.42045454545355254172 0.41590909090810307402 0.41136363636265249610 0.40681818181720252880 0.40227272727175339417 0.39772727272630420403 0.39318181818085534696 0.38863636363540687846 0.38409090908995907609 0.37954545454451049658 0.37499999999906175052 0.37045454545361300447 0.36590909090816520211 0.36136363636271751076 0.35681818181727098516 0.35227272727182395995 0.34772727272637732332 0.34318181818093046465 0.33863636363548343944 0.33409090909003702485 0.32954545454458988862 0.32499999999914369608 0.32045454545369633781 0.31590909090824964567 0.31136363636280406375 0.30681818181735853734 0.30227272727191267787 0.29772727272646754004 0.29318181818102240221 0.28863636363557743092 0.28409090909013312576 0.27954545454468843202 0.27499999999924351624 0.27045454545379821187 0.26590909090835257444 0.26136363636290715906 0.25681818181746257634 0.25227272727201827118 0.24772727272657418807 0.24318181818113018822 0.23863636363568571652 0.23409090909024157789 0.22954545454479802213 0.22499999999935424433 0.22045454545391118817 0.21590909090846807650 0.21136363636302521463 0.20681818181758218622 0.20227272727213921333 0.19772727272669690657 0.19318181818125468308 0.18863636363581195998 0.18409090909036951444 0.17954545454492776280 0.17499999999948595564 0.17045454545404373214 0.16590909090860161967 0.16136363636315947945 0.15681818181771728371 0.15227272727227528226 0.14772727272683344735 0.14318181818139197325 0.13863636363595002732 0.13409090909050816465 0.12954545454506644075 0.12499999999962496666 0.12045454545418353420 0.11590909090874206011 0.11136363636330058602 0.10681818181785927846 0.10227272727241794315 0.09772727272697670498 0.09318181818153536966 0.08863636363609417312 0.08409090909065312924 0.07954545454521221026 0.07499999999977129128 0.07045454545433040006 0.06590909090888948108 0.06136363636344869393 0.05681818181800786516 0.05227272727256686985 0.04772727272712599944 0.04318181818168530250 0.03863636363624459169 0.03409090909080401965 0.02954545454536343721 0.02499999999992282701 0.02045454545448224457 0.01590909090904171069 0.01136363636360120284 0.00681818181816072014 0.00227272727272023701 
0.99772727272725891812 0.99318181818177975195 0.98863636363630102988 0.98409090909082364007 0.97954545454534813764 0.97499999999986952659 0.97045454545439080452 0.96590909090891408084 0.96136363636343713512 0.95681818181796052247 0.95227272727248479800 0.94772727272700874046 0.94318181818153357110 0.93863636363605806867 0.93409090909058356544 0.92954545454510872915 0.92499999999963533615 0.92045454545416149905 0.91590909090868888320 0.91136363636321693349 0.90681818181774576093 0.90227272727227503246 0.89772727272680541422 0.89318181818133668415 0.88863636363586762101 0.88409090909039889095 0.87954545454493038292 0.87499999999946243001 0.87045454545399536528 0.86590909090852885566 0.86136363636306234604 0.85681818181759639153 0.85227272727212655123 0.84772727272665560072 0.84318181818118465021 0.83863636363571736343 0.83409090909024907745 0.82954545454478034738 0.82499999999931350469 0.82045454545384666201 0.81590909090837915318 0.81136363636291186641 0.80681818181744635599 0.80227272727198073454 0.79772727272651433594 0.79318181818104938063 0.78863636363558287101 0.78409090909011658344 0.77954545454465118404 0.77499999999918589566 0.77045454545371949706 0.76590909090825343153 0.76136363636278792111 0.75681818181732340989 0.75227272727185667822 0.74772727272639172291 0.74318181818092687863 0.73863636363546347763 0.73409090908999952152 0.72954545454453623154 0.72499999999907249748 0.72045454545361176102 0.71590909090815035842 0.71136363636268884481 0.70681818181722666505 0.70227272727176526246 0.69772727272630508111 0.69318181818084401158 0.68863636363538327512 0.68409090908992375990 0.67954545454446302344 0.67499999999900184289 0.67045454545354066234 0.66590909090807981485 0.66136363636261907839 0.65681818181716078442 0.65227272727170082511 0.64772727272624264216 0.64318181818078512535 0.63863636363532871876 0.63409090908987320034 0.62954545454441646068 0.62499999999896083125 0.62045454545350409159 0.61590909090804768500 0.61136363636259094534 0.60681818181713487181 0.60227272727167902033 0.59772727272622339090 0.59318181818076665124 0.58863636363531102180 0.58409090908985672463 0.57954545454440142827 0.57499999999894724212 0.57045454545349405517 0.56590909090803975801 0.56136363636258579390 0.55681818181713194083 0.55227272727167719957 0.54772727272622323547 0.54318181818076816114 0.53863636363531441908 0.53409090908986045498 0.52954545454440593577 0.52499999999895197167 0.52045454545349734143 0.51590909090804348835 0.51136363636258930221 0.50681818181713611526 0.50227272727168359445 0.49772727272623040751 0.49318181818077583278 0.48863636363532131357 0.48409090908986801560 0.47954545454441527275 0.47499999999896375114 0.47045454545351217401 0.46590909090805954218 0.46136363636260779852 0.45681818181715733163 0.45227272727170675370 0.44772727272625550965 0.44318181818080565337 0.43863636363535646323 0.43409090908990621838 0.42954545454445602903 0.42499999999900639480 0.42045454545355570586 0.41590909090810623816 0.41136363636265571575 0.40681818181720552641 0.40227272727175639178 0.39772727272630703510 0.39318181818085884416 0.38863636363541109731 0.38409090908996296188 0.37954545454451410480 0.37499999999906474812 0.37045454545361627963 0.36590909090816836624 0.36136363636272167410 0.35681818181727426031 0.35227272727182706857 0.34772727272637993234 0.34318181818093307367 0.33863636363548604846 0.33409090909003924530 0.32954545454459227560 0.32499999999914575000 0.32045454545369911337 0.31590909090825264327 0.31136363636280617317 0.30681818181736014717 0.30227272727191478729 0.29772727272646920538 0.29318181818102467817 0.28863636363557998443 0.28409090909013545723 0.27954545454469070798 0.27499999999924495953 0.27045454545379976619 0.26590909090835412876 0.26136363636290904644 0.25681818181746396412 0.25227272727201949243 0.24772727272657571462 0.24318181818113207560 0.23863636363568793697 0.23409090909024377059 0.22954545454479982625 0.22499999999935602069 0.22045454545391307555 0.21590909090847004714 0.21136363636302693547 0.20681818181758401809 0.20227272727214148929 0.19772727272669887721 0.19318181818125632065 0.18863636363581376409 0.18409090909037162387 0.17954545454492962242 0.17499999999948737117 0.17045454545404542523 0.16590909090860350705 0.16136363636316131132 0.15681818181771922660 0.15227272727227694760 0.14772727272683519595 0.14318181818139336103 0.13863636363595147061 0.13409090909050969120 0.12954545454506782853 0.12499999999962624342 0.12045454545418482484 0.11590909090874319809 0.11136363636330148807 0.10681818181786006949 0.10227272727241860928 0.09772727272697748213 0.09318181818153627172 0.08863636363609499191 0.08409090909065396191 0.07954545454521304293 0.07499999999977216558 0.07045454545433128823 0.06590909090889028599 0.06136363636344940170 0.05681818181800844803 0.05227272727256747353 0.04772727272712661006 0.04318181818168580904 0.03863636363624511905 0.03409090909080442211 0.02954545454536375987 0.02499999999992306640 0.02045454545448248049 0.01590909090904192233 0.01136363636360136417 0.00681818181816080428 0.00227272727272026867 
0.99772727272725880709 0.99318181818178041809 0.98863636363630402748 0.98409090909082619358 0.97954545454535102422 0.97499999999987263521 0.97045454545439502336 0.96590909090891907685 0.96136363636344190908 0.95681818181796540745 0.95227272727248790662 0.94772727272701029477 0.94318181818153656870 0.93863636363606317570 0.93409090909058867247 0.92954545454511372515 0.92499999999964033215 0.92045454545416516279 0.91590909090869321307 0.91136363636322081927 0.90681818181775097898 0.90227272727228091664 0.89772727272681163146 0.89318181818134245731 0.88863636363587483746 0.88409090909040499717 0.87954545454493626711 0.87499999999946775908 0.87045454545399947310 0.86590909090853296348 0.86136363636306756408 0.85681818181760049935 0.85227272727213143622 0.84772727272666104081 0.84318181818118986826 0.83863636363572136023 0.83409090909025351834 0.82954545454478556543 0.82499999999931827865 0.82045454545385054779 0.81590909090838459328 0.81136363636291775059 0.80681818181745179608 0.80227272727198550850 0.79772727272651933195 0.79318181818105393255 0.78863636363558764497 0.78409090909012024717 0.77954545454465462573 0.77499999999918911531 0.77045454545372316080 0.76590909090825853855 0.76136363636279191791 0.75681818181732674056 0.75227272727186167423 0.74772727272639671892 0.74318181818093131952 0.73863636363546814056 0.73409090909000396241 0.72954545454453989528 0.72499999999907727144 0.72045454545361620191 0.71590909090815402216 0.71136363636269184241 0.70681818181723221617 0.70227272727177125766 0.69772727272631052120 0.69318181818084922963 0.68863636363538893725 0.68409090908992797875 0.67954545454446757535 0.67499999999900628378 0.67045454545354421505 0.66590909090808336757 0.66136363636262185395 0.65681818181716233873 0.65227272727170393374 0.64772727272624552874 0.64318181818078756784 0.63863636363533105023 0.63409090908987375546 0.62954545454441823704 0.62499999999896116432 0.62045454545350464670 0.61590909090804890624 0.61136363636259272170 0.60681818181713731430 0.60227272727168101873 0.59772727272622594441 0.59318181818077053702 0.58863636363531568474 0.58409090908986005530 0.57954545454440464791 0.57499999999895068381 0.57045454545349705278 0.56590909090804220050 0.56136363636258812537 0.55681818181713382820 0.55227272727167886490 0.54772727272622478978 0.54318181818077104772 0.53863636363531774975 0.53409090908986323054 0.52954545454440915542 0.52499999999895496927 0.52045454545350045006 0.51590909090804659698 0.51136363636259207777 0.50681818181713866878 0.50227272727168548183 0.49772727272623201733 0.49318181818077788670 0.48863636363532503282 0.48409090908987256752 0.47954545454441960262 0.47499999999896674874 0.47045454545351544917 0.46590909090806359449 0.46136363636261196186 0.45681818181716038474 0.45227272727170986233 0.44772727272625906236 0.44318181818080965018 0.43863636363535990492 0.43409090908990971558 0.42954545454445935970 0.42499999999900867076 0.42045454545355848142 0.41590909090810840310 0.41136363636265882437 0.40681818181720891259 0.40227272727175944489 0.39772727272631047679 0.39318181818086217483 0.38863636363541465002 0.38409090908996629254 0.37954545454451760200 0.37499999999906902248 0.37045454545362010990 0.36590909090817169691 0.36136363636272378352 0.35681818181727642525 0.35227272727182967760 0.34772727272638243035 0.34318181818093568269 0.33863636363548837993 0.33409090909004163228 0.32954545454459438503 0.32499999999914819249 0.32045454545370216648 0.31590909090825552985 0.31136363636280911527 0.30681818181736331130 0.30227272727191722979 0.29772727272647198093 0.29318181818102745373 0.28863636363558237141 0.28409090909013773318 0.27954545454469237331 0.27499999999924684690 0.27045454545380132050 0.26590909090835612716 0.26136363636291126689 0.25681818181746629559 0.25227272727202210145 0.24772727272657818487 0.24318181818113410175 0.23863636363569010190 0.23409090909024563021 0.22954545454480176914 0.22499999999935793582 0.22045454545391499068 0.21590909090847185126 0.21136363636302862856 0.20681818181758557240 0.20227272727214301584 0.19772727272670045928 0.19318181818125812477 0.18863636363581567923 0.18409090909037320594 0.17954545454493101020 0.17499999999948873119 0.17045454545404681301 0.16590909090860481157 0.16136363636316261583 0.15681818181772042009 0.15227272727227861293 0.14772727272683661148 0.14318181818139491535 0.13863636363595324696 0.13409090909051132878 0.12954545454506938285 0.12499999999962757569 0.12045454545418611547 0.11590909090874444709 0.11136363636330277871 0.10681818181786127686 0.10227272727241984440 0.09772727272697857848 0.09318181818153722928 0.08863636363609604663 0.08409090909065486397 0.07954545454521395886 0.07499999999977297049 0.07045454545433194049 0.06590909090889091049 0.06136363636344997763 0.05681818181800903089 0.05227272727256809803 0.04772727272712714436 0.04318181818168632252 0.03863636363624559089 0.03409090909080480375 0.02954545454536402702 0.02499999999992334049 0.02045454545448267825 0.01590909090904208886 0.01136363636360148560 0.00681818181816088234 0.00227272727272029599 
0.99772727272725925118 0.99318181818178263853 0.98863636363630669202 0.98409090909082808096 0.97954545454535146831 0.97499999999987385646 0.97045454545439779892 0.96590909090892085320 0.96136363636344457362 0.95681818181796751688 0.95227272727249201445 0.94772727272701551282 0.94318181818154112062 0.93863636363606661739 0.93409090909059033780 0.92954545454511694480 0.92499999999964366282 0.92045454545416949266 0.91590909090869698783 0.91136363636322792470 0.90681818181775764032 0.90227272727228735594 0.89772727272681751565 0.89318181818134856353 0.88863636363587950040 0.88409090909040977113 0.87954545454494115209 0.87499999999947264406 0.87045454545400535729 0.86590909090854017993 0.86136363636307400338 0.85681818181760549535 0.85227272727213687631 0.84772727272666770215 0.84318181818119597448 0.83863636363572502397 0.83409090909025718208 0.82954545454478856303 0.82499999999932205341 0.82045454545385509970 0.81590909090839047746 0.81136363636292374579 0.80681818181745701413 0.80227272727199039348 0.79772727272652388386 0.79318181818105848446 0.78863636363559197484 0.78409090909012546522 0.77954545454465984378 0.77499999999919344518 0.77045454545372737964 0.76590909090826198025 0.76136363636279591471 0.75681818181733184758 0.75227272727186533796 0.74772727272639971652 0.74318181818093509428 0.73863636363547080510 0.73409090909000762615 0.72954545454454367004 0.72499999999908204540 0.72045454545362053178 0.71590909090815857407 0.71136363636269617228 0.70681818181723699013 0.70227272727177647571 0.69772727272631529516 0.69318181818085400359 0.68863636363539260099 0.68409090908993186453 0.67954545454447101704 0.67499999999900939240 0.67045454545354865594 0.66590909090808791948 0.66136363636262696097 0.65681818181716622451 0.65227272727170793054 0.64772727272624897044 0.64318181818078934420 0.63863636363533171636 0.63409090908987608692 0.62954545454442012442 0.62499999999896371783 0.62045454545350664510 0.61590909090804990544 0.61136363636259449805 0.60681818181713864657 0.60227272727168335020 0.59772727272622805383 0.59318181818077231338 0.58863636363531768314 0.58409090908986216473 0.57954545454440653529 0.57499999999895190506 0.57045454545349816300 0.56590909090804486503 0.56136363636258956866 0.55681818181713549354 0.55227272727168108535 0.54772727272622734329 0.54318181818077360123 0.53863636363531985918 0.53409090908986589508 0.52954545454441181995 0.52499999999895774483 0.52045454545350355868 0.51590909090805003867 0.51136363636259563048 0.50681818181714166638 0.50227272727168792432 0.49772727272623384920 0.49318181818078032919 0.48863636363532764184 0.48409090908987517654 0.47954545454442282226 0.47499999999897063452 0.47045454545351866882 0.46590909090806703619 0.46136363636261590315 0.45681818181716427052 0.45227272727171313749 0.44772727272626239303 0.44318181818081248124 0.43863636363536318008 0.43409090908991304625 0.42954545454446230179 0.42499999999901122427 0.42045454545356047982 0.41590909090811123416 0.41136363636266159993 0.40681818181721218775 0.40227272727176288658 0.39772727272631397399 0.39318181818086594959 0.38863636363541803620 0.38409090908996934566 0.37954545454452076614 0.37499999999907196457 0.37045454545362338505 0.36590909090817458349 0.36136363636272644806 0.35681818181727931183 0.35227272727183228662 0.34772727272638531693 0.34318181818093795865 0.33863636363549071140 0.33409090909004357517 0.32954545454459654996 0.32499999999915024640 0.32045454545370477550 0.31590909090825802785 0.31136363636281166878 0.30681818181736625339 0.30227272727192044943 0.29772727272647497854 0.29318181818103000724 0.28863636363558470288 0.28409090909013945403 0.27954545454469403865 0.27499999999924795713 0.27045454545380270828 0.26590909090835795903 0.26136363636291320978 0.25681818181746823848 0.25227272727202404434 0.24772727272657973918 0.24318181818113560055 0.23863636363569176724 0.23409090909024760085 0.22954545454480360100 0.22499999999935962891 0.22045454545391646173 0.21590909090847335006 0.21136363636302993307 0.20681818181758676589 0.20227272727214459791 0.19772727272670234666 0.19318181818125984561 0.18863636363581703925 0.18409090909037448269 0.17954545454493200940 0.17499999999948992468 0.17045454545404792324 0.16590909090860586628 0.16136363636316403136 0.15681818181772189114 0.15227272727227997295 0.14772727272683794375 0.14318181818139621986 0.13863636363595416290 0.13409090909051241125 0.12954545454507046531 0.12499999999962889408 0.12045454545418735059 0.11590909090874565446 0.11136363636330404159 0.10681818181786248423 0.10227272727242106565 0.09772727272697977197 0.09318181818153832563 0.08863636363609694868 0.08409090909065591868 0.07954545454521477765 0.07499999999977356724 0.07045454545433245397 0.06590909090889154887 0.06136363636345060213 0.05681818181800950274 0.05227272727256841722 0.04772727272712756069 0.04318181818168672498 0.03863636363624589620 0.03409090909080510906 0.02954545454536430804 0.02499999999992361457 0.02045454545448290723 0.01590909090904225193 0.01136363636360162438 0.00681818181816097775 0.00227272727272032418 
0.99772727272726191572 0.99318181818178530307 0.98863636363630780224 0.98409090909082896914 0.97954545454535224547 0.97499999999987507771 0.97045454545439779892 0.96590909090892185240 0.96136363636344712713 0.95681818181797062550 0.95227272727249645534 0.94772727272701973167 0.94318181818154545049 0.93863636363607216850 0.93409090909059699914 0.92954545454512205183 0.92499999999964832575 0.92045454545417526582 0.91590909090870475939 0.91136363636323403092 0.90681818181776407961 0.90227272727229357319 0.89772727272682328881 0.89318181818135411465 0.88863636363588538458 0.88409090909041576634 0.87954545454494748036 0.87499999999947886131 0.87045454545401224067 0.86590909090854495389 0.86136363636307844427 0.85681818181761071340 0.85227272727214264947 0.84772727272667258713 0.84318181818120052640 0.83863636363572979793 0.83409090909026084582 0.82954545454479289290 0.82499999999932682737 0.82045454545386065082 0.81590909090839458528 0.81136363636292829771 0.80681818181746189911 0.80227272727199705482 0.79772727272653087827 0.79318181818106447967 0.78863636363559697084 0.78409090909013023918 0.77954545454466483978 0.77499999999919777505 0.77045454545373059929 0.76590909090826475580 0.76136363636280002254 0.75681818181733573336 0.75227272727187055601 0.74772727272640393537 0.74318181818093886903 0.73863636363547358066 0.73409090909001017966 0.72954545454454577946 0.72499999999908371073 0.72045454545362352938 0.71590909090816201577 0.71136363636270083521 0.70681818181723987671 0.70227272727177969536 0.69772727272631940298 0.69318181818085844448 0.68863636363539759699 0.68409090908993686053 0.67954545454447434771 0.67499999999901305614 0.67045454545355265275 0.66590909090809236037 0.66136363636263273413 0.65681818181717221972 0.65227272727171259348 0.64772727272625285622 0.64318181818079267487 0.63863636363533449192 0.63409090908987819635 0.62954545454442323305 0.62499999999896715952 0.62045454545350975373 0.61590909090805379122 0.61136363636259749565 0.60681818181714253235 0.60227272727168668087 0.59772727272623127348 0.59318181818077519996 0.58863636363531968154 0.58409090908986427415 0.57954545454440853369 0.57499999999895479164 0.57045454545350104958 0.56590909090804630832 0.56136363636259090093 0.55681818181713715887 0.55227272727168408295 0.54772727272623067396 0.54318181818077604373 0.53863636363532241269 0.53409090908986778246 0.52954545454441348529 0.52499999999896007630 0.52045454545350611220 0.51590909090805170401 0.51136363636259818399 0.50681818181714477500 0.50227272727169069988 0.49772727272623690231 0.49318181818078415946 0.48863636363533119455 0.48409090908987911783 0.47954545454442615293 0.47499999999897402070 0.47045454545352161091 0.46590909090806997828 0.46136363636261851218 0.45681818181716715710 0.45227272727171680122 0.44772727272626561268 0.44318181818081520129 0.43863636363536484541 0.43409090908991426749 0.42954545454446413366 0.42499999999901361125 0.42045454545356358844 0.41590909090811428728 0.41136363636266470856 0.40681818181721535188 0.40227272727176560663 0.39772727272631669404 0.39318181818086900270 0.38863636363542047869 0.38409090908997217673 0.37954545454452293107 0.37499999999907462911 0.37045454545362649368 0.36590909090817741456 0.36136363636272916811 0.35681818181728197636 0.35227272727183517320 0.34772727272638731533 0.34318181818093967950 0.33863636363549265429 0.33409090909004524050 0.32954545454459888143 0.32499999999915224480 0.32045454545370644084 0.31590909090826008176 0.31136363636281400025 0.30681818181736841833 0.30227272727192261437 0.29772727272647642183 0.29318181818103150604 0.28863636363558642373 0.28409090909014089732 0.27954545454469476029 0.27499999999924890082 0.27045454545380404054 0.26590909090835962436 0.26136363636291498613 0.25681818181747001484 0.25227272727202565417 0.24772727272658132125 0.24318181818113729364 0.23863636363569334931 0.23409090909024934946 0.22954545454480568267 0.22499999999936187711 0.22045454545391823808 0.21590909090847490437 0.21136363636303162616 0.20681818181758840347 0.20227272727214609671 0.19772727272670376220 0.19318181818126101135 0.18863636363581848254 0.18409090909037612027 0.17954545454493356371 0.17499999999949120144 0.17045454545404889468 0.16590909090860661568 0.16136363636316483627 0.15681818181772291809 0.15227272727228099991 0.14772727272683919275 0.14318181818139721906 0.13863636363595513434 0.13409090909051341045 0.12954545454507157554 0.12499999999962993491 0.12045454545418850245 0.11590909090874662590 0.11136363636330502691 0.10681818181786356670 0.10227272727242218975 0.09772727272698082668 0.09318181818153936646 0.08863636363609786462 0.08409090909065668196 0.07954545454521545766 0.07499999999977413623 0.07045454545433314786 0.06590909090889215949 0.06136363636345110173 0.05681818181801003009 0.05227272727256880580 0.04772727272712793539 0.04318181818168706498 0.03863636363624626396 0.03409090909080549764 0.02954545454536466886 0.02499999999992393029 0.02045454545448316050 0.01590909090904243234 0.01136363636360174061 0.00681818181816105495 0.00227272727272034760 
0.99772727272726047243 0.99318181818178541409 0.98863636363630813531 0.98409090909083163368 0.97954545454535368876 0.97499999999987763122 0.97045454545440068550 0.96590909090892518307 0.96136363636344990269 0.95681818181797417822 0.95227272727250011908 0.94772727272702617096 0.94318181818155155671 0.93863636363607738655 0.93409090909060110697 0.92954545454512726987 0.92499999999965443198 0.92045454545418226022 0.91590909090871108766 0.91136363636324013715 0.90681818181777018584 0.90227272727230101168 0.89772727272683139343 0.89318181818136277439 0.88863636363589249001 0.88409090909042309381 0.87954545454495480783 0.87499999999948618878 0.87045454545401779178 0.86590909090855072705 0.86136363636308332925 0.85681818181761626452 0.85227272727214775649 0.84772727272667836029 0.84318181818120729876 0.83863636363573701438 0.83409090909026750715 0.82954545454479844402 0.82499999999933204542 0.82045454545386575784 0.81590909090839769391 0.81136363636293340473 0.80681818181746722818 0.80227272727200227287 0.79772727272653698449 0.79318181818107058589 0.78863636363560374321 0.78409090909013756665 0.77954545454467061294 0.77499999999920232696 0.77045454545373548427 0.76590909090826952976 0.76136363636280379730 0.75681818181733884199 0.75227272727187322054 0.74772727272640648888 0.74318181818094142255 0.73863636363547824359 0.73409090909001406544 0.72954545454454944320 0.72499999999908704140 0.72045454545362652699 0.71590909090816590155 0.71136363636270449895 0.70681818181724398453 0.70227272727178313705 0.69772727272632151241 0.69318181818086188617 0.68863636363540092766 0.68409090908994074631 0.67954545454447867758 0.67499999999901649783 0.67045454545355609444 0.66590909090809602411 0.66136363636263673094 0.65681818181717666061 0.65227272727171747846 0.64772727272625718609 0.64318181818079778189 0.63863636363533937690 0.63409090908988230417 0.62954545454442523145 0.62499999999896926894 0.62045454545351275133 0.61590909090805756598 0.61136363636260104837 0.60681818181714486382 0.60227272727168956745 0.59772727272623338290 0.59318181818077775347 0.58863636363532267914 0.58409090908986638357 0.57954545454441086516 0.57499999999895679004 0.57045454545350271491 0.56590909090804863979 0.56136363636259323240 0.55681818181713971239 0.55227272727168641442 0.54772727272623189521 0.54318181818077693190 0.53863636363532307882 0.53409090908986989188 0.52954545454441648289 0.52499999999896285185 0.52045454545350910980 0.51590909090805447956 0.51136363636260018239 0.50681818181714732852 0.50227272727169414157 0.49772727272624056605 0.49318181818078860035 0.48863636363533530238 0.48409090908988233748 0.47954545454442965013 0.47499999999897751790 0.47045454545352516362 0.46590909090807280934 0.46136363636262117671 0.45681818181716971061 0.45227272727171918820 0.44772727272626822170 0.44318181818081708867 0.43863636363536673279 0.43409090908991632141 0.42954545454446613206 0.42499999999901644232 0.42045454545356658604 0.41590909090811689630 0.41136363636266742860 0.40681818181721784988 0.40227272727176854872 0.39772727272631969164 0.39318181818087166723 0.38863636363542231056 0.38409090908997339797 0.37954545454452504050 0.37499999999907673853 0.37045454545362865861 0.36590909090817985705 0.36136363636273111100 0.35681818181728408579 0.35227272727183667200 0.34772727272638914719 0.34318181818094145585 0.33863636363549365349 0.33409090909004646175 0.32954545454460010268 0.32499999999915402116 0.32045454545370816168 0.31590909090826180261 0.31136363636281561007 0.30681818181736986162 0.30227272727192461277 0.29772727272647830921 0.29318181818103300484 0.28863636363558808906 0.28409090909014228510 0.27954545454469570398 0.27499999999924990002 0.27045454545380548383 0.26590909090836067907 0.26136363636291581880 0.25681818181747151364 0.25227272727202731950 0.24772727272658306985 0.24318181818113873693 0.23863636363569482035 0.23409090909025087601 0.22954545454480682065 0.22499999999936295958 0.22045454545391937606 0.21590909090847623664 0.21136363636303323599 0.20681818181758984676 0.20227272727214704040 0.19772727272670442833 0.19318181818126178850 0.18863636363581912092 0.18409090909037703621 0.17954545454493447965 0.17499999999949222840 0.17045454545404983837 0.16590909090860758712 0.16136363636316561343 0.15681818181772388954 0.15227272727228191584 0.14772727272683994215 0.14318181818139796846 0.13863636363595610579 0.13409090909051413210 0.12954545454507240820 0.12499999999963075370 0.12045454545418912695 0.11590909090874743081 0.11136363636330592897 0.10681818181786442712 0.10227272727242309180 0.09772727272698154832 0.09318181818154011586 0.08863636363609864177 0.08409090909065740360 0.07954545454521613768 0.07499999999977481624 0.07045454545433364746 0.06590909090889258970 0.06136363636345151112 0.05681818181801040479 0.05227272727256935397 0.04772727272712837948 0.04318181818168746050 0.03863636363624661091 0.03409090909080586540 0.02954545454536500887 0.02499999999992420438 0.02045454545448339295 0.01590909090904259887 0.01136363636360184469 0.00681818181816110872 0.00227272727272036451 
0.99772727272726091652 0.99318181818178674636 0.98863636363631057780 0.98409090909083440923 0.97954545454535735249 0.97499999999988096189 0.97045454545440401617 0.96590909090892818067 0.96136363636345445460 0.95681818181797895217 0.95227272727250500406 0.94772727272703183310 0.94318181818155688578 0.93863636363608049518 0.93409090909060521479 0.92954545454513370917 0.92499999999966098230 0.92045454545418892156 0.91590909090871752696 0.91136363636324779769 0.90681818181777784638 0.90227272727230733995 0.89772727272683816580 0.89318181818137110106 0.88863636363590159384 0.88409090909043175355 0.87954545454496291246 0.87499999999949384932 0.87045454545402567437 0.86590909090855749941 0.86136363636308788116 0.85681818181762059439 0.85227272727215164227 0.84772727272668224607 0.84318181818121196169 0.83863636363574256549 0.83409090909027361338 0.82954545454480455025 0.82499999999933781858 0.82045454545387086487 0.81590909090840468831 0.81136363636293806767 0.80681818181747322338 0.80227272727200693581 0.79772727272654064823 0.79318181818107447167 0.78863636363560873921 0.78409090909014311777 0.77954545454467416565 0.77499999999920654581 0.77045454545373903699 0.76590909090827352657 0.76136363636280779410 0.75681818181734183959 0.75227272727187644019 0.74772727272640970853 0.74318181818094586344 0.73863636363548257346 0.73409090909001739611 0.72954545454455477227 0.72499999999909237047 0.72045454545363107890 0.71590909090817045346 0.71136363636270916189 0.70681818181724798134 0.70227272727178757794 0.69772727272632617534 0.69318181818086543888 0.68863636363540514651 0.68409090908994407698 0.67954545454448256336 0.67499999999902049463 0.67045454545355942511 0.66590909090810046500 0.66136363636264106081 0.65681818181718132355 0.65227272727172114219 0.64772727272626184902 0.64318181818080244483 0.63863636363534492801 0.63409090908988696711 0.62954545454442889518 0.62499999999897282166 0.62045454545351585995 0.61590909090805956438 0.61136363636260304677 0.60681818181714630711 0.60227272727169134381 0.59772727272623560335 0.59318181818078041800 0.58863636363532534368 0.58409090908986904811 0.57954545454441341867 0.57499999999895801128 0.57045454545350338105 0.56590909090804919490 0.56136363636259445364 0.55681818181714048954 0.55227272727168585931 0.54772727272623156214 0.54318181818077726497 0.53863636363532385598 0.53409090908987133517 0.52954545454441859231 0.52499999999896440617 0.52045454545351044207 0.51590909090805636694 0.51136363636260284693 0.50681818181715021510 0.50227272727169680611 0.49772727272624389672 0.49318181818079087630 0.48863636363533818896 0.48409090908988544610 0.47954545454443203711 0.47499999999898034897 0.47045454545352821674 0.46590909090807541837 0.46136363636262334165 0.45681818181717237515 0.45227272727172085354 0.44772727272626922090 0.44318181818081869849 0.43863636363536834262 0.43409090908991837532 0.42954545454446874109 0.42499999999901888481 0.42045454545356897302 0.41590909090811850612 0.41136363636266909394 0.40681818181721934868 0.40227272727177104672 0.39772727272632230067 0.39318181818087394319 0.38863636363542497509 0.38409090908997539637 0.37954545454452676134 0.37499999999907862591 0.37045454545363015741 0.36590909090818157789 0.36136363636273460820 0.35681818181728652828 0.35227272727183928103 0.34772727272639158969 0.34318181818094389834 0.33863636363549626251 0.33409090909004868220 0.32954545454460215659 0.32499999999915646365 0.32045454545371016009 0.31590909090826357897 0.31136363636281721989 0.30681818181737191553 0.30227272727192588953 0.29772727272648008556 0.29318181818103483671 0.28863636363558958786 0.28409090909014356185 0.27954545454469709176 0.27499999999925145433 0.27045454545380664957 0.26590909090836162276 0.26136363636291687351 0.25681818181747301244 0.25227272727202854075 0.24772727272658454090 0.24318181818114076309 0.23863636363569684651 0.23409090909025281890 0.22954545454480840272 0.22499999999936484696 0.22045454545392126344 0.21590909090847745788 0.21136363636303415192 0.20681818181759081821 0.20227272727214792858 0.19772727272670545529 0.19318181818126289873 0.18863636363582006461 0.18409090909037795214 0.17954545454493520129 0.17499999999949270024 0.17045454545405061553 0.16590909090860847530 0.16136363636316652936 0.15681818181772488874 0.15227272727228299831 0.14772727272684116340 0.14318181818139891215 0.13863636363595693846 0.13409090909051482599 0.12954545454507301883 0.12499999999963146147 0.12045454545418979309 0.11590909090874815246 0.11136363636330678939 0.10681818181786523203 0.10227272727242367467 0.09772727272698226997 0.09318181818154074036 0.08863636363609930791 0.08409090909065793096 0.07954545454521663728 0.07499999999977534360 0.07045454545433417481 0.06590909090889304767 0.06136363636345186501 0.05681818181801078643 0.05227272727256971480 0.04772727272712872643 0.04318181818168783520 0.03863636363624697173 0.03409090909080614296 0.02954545454536530724 0.02499999999992442296 0.02045454545448350744 0.01590909090904275153 0.01136363636360195745 0.00681818181816115643 0.00227272727272038923 
0.99772727272726158265 0.99318181818178796760 0.98863636363631290926 0.98409090909083729581 0.97954545454536101623 0.97499999999988584687 0.97045454545440990035 0.96590909090893350974 0.96136363636345867345 0.95681818181798383716 0.95227272727250977802 0.94772727272703649604 0.94318181818156210383 0.93863636363608671243 0.93409090909061254226 0.92954545454513959335 0.92499999999966786568 0.92045454545419569392 0.91590909090872296705 0.91136363636325290472 0.90681818181778239829 0.90227272727231233596 0.89772727272684404998 0.89318181818137676320 0.88863636363590825518 0.88409090909043996920 0.87954545454497001788 0.87499999999950051066 0.87045454545403089242 0.86590909090856038599 0.86136363636309265512 0.85681818181762436915 0.85227272727215597214 0.84772727272668568776 0.84318181818121540338 0.83863636363574667332 0.83409090909027938654 0.82954545454481010136 0.82499999999934281458 0.82045454545387475065 0.81590909090840757489 0.81136363636294273061 0.80681818181747666507 0.80227272727201015545 0.79772727272654431196 0.79318181818107780234 0.78863636363561162579 0.78409090909014578230 0.77954545454467816246 0.77499999999920954341 0.77045454545374170152 0.76590909090827474781 0.76136363636280801614 0.75681818181734283879 0.75227272727187921575 0.74772727272641426044 0.74318181818094963820 0.73863636363548568209 0.73409090909002250314 0.72954545454456054543 0.72499999999909769954 0.72045454545363585286 0.71590909090817478333 0.71136363636271360278 0.70681818181725186712 0.70227272727179157474 0.69772727272632995010 0.69318181818086954671 0.68863636363540858820 0.68409090908994751867 0.67954545454448567199 0.67499999999902293712 0.67045454545356197862 0.66590909090810179727 0.66136363636264305921 0.65681818181718321092 0.65227272727172491695 0.64772727272626573480 0.64318181818080688572 0.63863636363534836971 0.63409090908989051982 0.62954545454443278096 0.62499999999897604130 0.62045454545351985676 0.61590909090806311710 0.61136363636260659948 0.60681818181714863858 0.60227272727169289812 0.59772727272623837891 0.59318181818078330458 0.58863636363532734208 0.58409090908987171264 0.57954545454441630525 0.57499999999896111991 0.57045454545350571252 0.56590909090805097126 0.56136363636259589693 0.55681818181714115568 0.55227272727168663646 0.54772727272623289441 0.54318181818077893031 0.53863636363532496620 0.53409090908987177926 0.52954545454441892538 0.52499999999896596048 0.52045454545351266251 0.51590909090805836534 0.51136363636260528942 0.50681818181715310168 0.50227272727169969269 0.49772727272624639472 0.49318181818079270817 0.48863636363533985429 0.48409090908988694490 0.47954545454443425756 0.47499999999898268044 0.47045454545353143638 0.46590909090807863802 0.46136363636262706089 0.45681818181717581684 0.45227272727172279643 0.44772727272627077522 0.44318181818082064138 0.43863636363537061857 0.43409090908992026270 0.42954545454446990682 0.42499999999901999503 0.42045454545357052734 0.41590909090812100413 0.41136363636267136989 0.40681818181722106953 0.40227272727177293410 0.39772727272632446560 0.39318181818087599710 0.38863636363542664043 0.38409090908997778335 0.37954545454452914832 0.37499999999908084636 0.37045454545363232235 0.36590909090818435345 0.36136363636273638456 0.35681818181728836015 0.35227272727184111289 0.34772727272639381013 0.34318181818094578572 0.33863636363549759478 0.33409090909005056957 0.32954545454460443255 0.32499999999915790694 0.32045454545371132582 0.31590909090826491123 0.31136363636281871869 0.30681818181737324780 0.30227272727192766588 0.29772727272648169539 0.29318181818103628000 0.28863636363559014297 0.28409090909014472759 0.27954545454469909016 0.27499999999925345273 0.27045454545380803735 0.26590909090836284401 0.26136363636291837231 0.25681818181747451124 0.25227272727203020608 0.24772727272658631725 0.24318181818114212311 0.23863636363569820653 0.23409090909025384586 0.22954545454480995703 0.22499999999936637352 0.22045454545392254020 0.21590909090847906771 0.21136363636303542868 0.20681818181759192843 0.20227272727214903880 0.19772727272670664878 0.19318181818126406446 0.18863636363582125810 0.18409090909037897910 0.17954545454493625600 0.17499999999949372720 0.17045454545405133717 0.16590909090860941899 0.16136363636316725101 0.15681818181772561038 0.15227272727228380322 0.14772727272684185729 0.14318181818139968930 0.13863636363595760459 0.13409090909051532559 0.12954545454507346292 0.12499999999963180841 0.12045454545419034820 0.11590909090874905452 0.11136363636330740001 0.10681818181786588429 0.10227272727242452122 0.09772727272698304712 0.09318181818154148977 0.08863636363610000179 0.08409090909065861097 0.07954545454521735892 0.07499999999977613463 0.07045454545433489646 0.06590909090889364441 0.06136363636345242012 0.05681818181801130685 0.05227272727257015889 0.04772727272712913582 0.04318181818168816827 0.03863636363624737419 0.03409090909080648990 0.02954545454536556051 0.02499999999992459643 0.02045454545448369826 0.01590909090904284520 0.01136363636360202684 0.00681818181816121107 0.00227272727272040138 
0.99772727272726191572 0.99318181818178852271 0.98863636363631468562 0.98409090909084129262 0.97954545454536601223 0.97499999999989017674 0.97045454545441423022 0.96590909090893906086 0.96136363636346278128 0.95681818181798838907 0.95227272727251432993 0.94772727272704193613 0.94318181818156709983 0.93863636363609248559 0.93409090909061942565 0.92954545454514581060 0.92499999999967297271 0.92045454545420024584 0.91590909090872851817 0.91136363636325790072 0.90681818181778917065 0.90227272727231855320 0.89772727272684982314 0.89318181818138064898 0.88863636363591269607 0.88409090909044707463 0.87954545454497856660 0.87499999999950806018 0.87045454545403655455 0.86590909090856416075 0.86136363636309365432 0.85681818181762647857 0.85227272727215819259 0.84772727272668824128 0.84318181818121884508 0.83863636363575067012 0.83409090909028249516 0.82954545454481354305 0.82499999999934614525 0.82045454545387885847 0.81590909090841301499 0.81136363636294761559 0.80681818181748066188 0.80227272727201348612 0.79772727272654719854 0.79318181818107968972 0.78863636363561384623 0.78409090909014822479 0.77954545454468060495 0.77499999999921231897 0.77045454545374525424 0.76590909090827841155 0.76136363636280945943 0.75681818181734650253 0.75227272727188287949 0.74772727272641825724 0.74318181818095385704 0.73863636363549023400 0.73409090909002694403 0.72954545454456320996 0.72499999999910047510 0.72045454545363918353 0.71590909090817778093 0.71136363636271671140 0.70681818181725553085 0.70227272727179534950 0.69772727272633394691 0.69318181818087276636 0.68863636363541236296 0.68409090908995218161 0.67954545454449055697 0.67499999999902660086 0.67045454545356497622 0.66590909090810534998 0.66136363636264705601 0.65681818181718742977 0.65227272727172824762 0.64772727272626906547 0.64318181818081121559 0.63863636363535269957 0.63409090908989496072 0.62954545454443699981 0.62499999999897970504 0.62045454545352318743 0.61590909090806611470 0.61136363636260904197 0.60681818181715163618 0.60227272727169445243 0.59772727272623915606 0.59318181818078508094 0.58863636363532956253 0.58409090908987393309 0.57954545454441797059 0.57499999999896311831 0.57045454545350771092 0.56590909090805263659 0.56136363636259845045 0.55681818181714370919 0.55227272727168918998 0.54772727272623511485 0.54318181818078103973 0.53863636363532652052 0.53409090908987300050 0.52954545454441981356 0.52499999999896662661 0.52045454545351343967 0.51590909090806069681 0.51136363636260773191 0.50681818181715554417 0.50227272727170224620 0.49772727272624844863 0.49318181818079537271 0.48863636363534240781 0.48409090908988944291 0.47954545454443686658 0.47499999999898556702 0.47045454545353382336 0.46590909090808224624 0.46136363636263028054 0.45681818181717848137 0.45227272727172612710 0.44772727272627366180 0.44318181818082297285 0.43863636363537300555 0.43409090908992298274 0.42954545454447229380 0.42499999999902238201 0.42045454545357324738 0.41590909090812339111 0.41136363636267375687 0.40681818181722362304 0.40227272727177476597 0.39772727272632663054 0.39318181818087871715 0.38863636363542886087 0.38409090908997994829 0.37954545454453114672 0.37499999999908223414 0.37045454545363387666 0.36590909090818646288 0.36136363636273832745 0.35681818181729058059 0.35227272727184283374 0.34772727272639508689 0.34318181818094728452 0.33863636363549948216 0.33409090909005240144 0.32954545454460565379 0.32499999999915890614 0.32045454545371215849 0.31590909090826629901 0.31136363636281977341 0.30681818181737402496 0.30227272727192860957 0.29772727272648297214 0.29318181818103716818 0.28863636363559114217 0.28409090909014589332 0.27954545454470069998 0.27499999999925545113 0.27045454545381042433 0.26590909090836523099 0.26136363636292048174 0.25681818181747617658 0.25227272727203187141 0.24772727272658748299 0.24318181818114326109 0.23863636363569928900 0.23409090909025523364 0.22954545454481101174 0.22499999999936690087 0.22045454545392320633 0.21590909090847970608 0.21136363636303617808 0.20681818181759317743 0.20227272727215023229 0.19772727272670739818 0.19318181818126492488 0.18863636363582236832 0.18409090909037995054 0.17954545454493756051 0.17499999999949514273 0.17045454545405225311 0.16590909090861033492 0.16136363636316797265 0.15681818181772633203 0.15227272727228444160 0.14772727272684235689 0.14318181818140029993 0.13863636363595827072 0.13409090909051607499 0.12954545454507410129 0.12499999999963234965 0.12045454545419088943 0.11590909090874959575 0.11136363636330805227 0.10681818181786668920 0.10227272727242515959 0.09772727272698383816 0.09318181818154214202 0.08863636363610070956 0.08409090909065926323 0.07954545454521790016 0.07499999999977671750 0.07045454545433554872 0.06590909090889435218 0.06136363636345301686 0.05681818181801183421 0.05227272727257056134 0.04772727272712953134 0.04318181818168862623 0.03863636363624765868 0.03409090909080673276 0.02954545454536575827 0.02499999999992475602 0.02045454545448384745 0.01590909090904298051 0.01136363636360211878 0.00681818181816127092 0.00227272727272042306 
0.99772727272726424719 0.99318181818179074316 0.98863636363631701709 0.98409090909084306897 0.97954545454537012006 0.97499999999989461763 0.97045454545441878214 0.96590909090894305766 0.96136363636346677808 0.95681818181799249690 0.95227272727251932594 0.94772727272704582191 0.94318181818157087459 0.93863636363609659341 0.93409090909062209018 0.92954545454514936331 0.92499999999967819075 0.92045454545420601900 0.91590909090873406928 0.91136363636326356286 0.90681818181779472177 0.90227272727232332716 0.89772727272685315381 0.89318181818138508987 0.88863636363591747003 0.88409090909045140450 0.87954545454498223034 0.87499999999951316720 0.87045454545404132851 0.86590909090857048902 0.86136363636309809522 0.85681818181762869902 0.85227272727216007997 0.84772727272669035070 0.84318181818122261983 0.83863636363575433386 0.83409090909028604788 0.82954545454481731781 0.82499999999934914285 0.82045454545388185608 0.81590909090841656770 0.81136363636295116830 0.80681818181748476970 0.80227272727201792701 0.79772727272654975206 0.79318181818108235426 0.78863636363561784304 0.78409090909015155546 0.77954545454468460175 0.77499999999921731497 0.77045454545374980615 0.76590909090828163119 0.76136363636281523259 0.75681818181735005524 0.75227272727188587709 0.74772727272642136587 0.74318181818095752078 0.73863636363549423081 0.73409090909003094083 0.72954545454456898312 0.72499999999910647031 0.72045454545364406851 0.71590909090818077853 0.71136363636272004207 0.70681818181725997174 0.70227272727179934630 0.69772727272633738860 0.69318181818087742929 0.68863636363541658181 0.68409090908995540126 0.67954545454449355457 0.67499999999903170789 0.67045454545356930609 0.66590909090810956883 0.66136363636264983157 0.65681818181719042737 0.65227272727173135625 0.64772727272627195205 0.64318181818081487933 0.63863636363535647433 0.63409090908989773627 0.62954545454443966435 0.62499999999898192549 0.62045454545352596298 0.61590909090806833515 0.61136363636261037424 0.60681818181715418969 0.60227272727169711697 0.59772727272624137651 0.59318181818078696832 0.58863636363533178297 0.58409090908987604251 0.57954545454441930286 0.57499999999896378444 0.57045454545351015341 0.56590909090805530113 0.56136363636260022680 0.55681818181714615168 0.55227272727169174349 0.54772727272623733530 0.54318181818078292711 0.53863636363532829687 0.53409090908987444379 0.52954545454442103480 0.52499999999896762581 0.52045454545351532705 0.51590909090806247317 0.51136363636260973031 0.50681818181715720950 0.50227272727170413358 0.49772727272625089112 0.49318181818079720458 0.48863636363534362905 0.48409090908989149682 0.47954545454443997521 0.47499999999898800951 0.47045454545353621034 0.46590909090808491078 0.46136363636263327814 0.45681818181718114591 0.45227272727172834754 0.44772727272627588224 0.44318181818082508228 0.43863636363537494844 0.43409090908992487012 0.42954545454447462527 0.42499999999902465797 0.42045454545357457965 0.41590909090812533400 0.41136363636267520016 0.40681818181722601002 0.40227272727177709744 0.39772727272632862894 0.39318181818088010493 0.38863636363543135888 0.38409090908998211322 0.37954545454453347819 0.37499999999908473214 0.37045454545363643017 0.36590909090818835026 0.36136363636274082545 0.35681818181729269002 0.35227272727184438805 0.34772727272639625262 0.34318181818094845026 0.33863636363550081443 0.33409090909005312309 0.32954545454460654197 0.32499999999915968329 0.32045454545371376831 0.31590909090826746475 0.31136363636282110567 0.30681818181737474660 0.30227272727192844304 0.29772727272648302765 0.29318181818103755676 0.28863636363559197484 0.28409090909014683701 0.27954545454470181021 0.27499999999925694993 0.27045454545381181211 0.26590909090836645223 0.26136363636292186952 0.25681818181747734231 0.25227272727203270408 0.24772727272658845443 0.24318181818114426029 0.23863636363570017718 0.23409090909025587202 0.22954545454481156685 0.22499999999936765027 0.22045454545392437207 0.21590909090848098284 0.21136363636303726055 0.20681818181759389907 0.20227272727215098169 0.19772727272670803655 0.19318181818126559102 0.18863636363582328426 0.18409090909038097750 0.17954545454493850420 0.17499999999949589213 0.17045454545405322455 0.16590909090861116759 0.16136363636316883308 0.15681818181772694265 0.15227272727228480242 0.14772727272684268995 0.14318181818140096606 0.13863636363595871481 0.13409090909051665785 0.12954545454507457314 0.12499999999963298802 0.12045454545419159720 0.11590909090875047005 0.11136363636330891269 0.10681818181786739697 0.10227272727242589512 0.09772727272698435164 0.09318181818154275264 0.08863636363610115365 0.08409090909065977670 0.07954545454521849690 0.07499999999977734200 0.07045454545433604832 0.06590909090889469912 0.06136363636345341238 0.05681818181801217421 0.05227272727257098461 0.04772727272712996155 0.04318181818168894542 0.03863636363624788767 0.03409090909080685072 0.02954545454536589011 0.02499999999992488786 0.02045454545448401051 0.01590909090904311582 0.01136363636360222459 0.00681818181816133857 0.00227272727272044735 
0.99772727272726358105 0.99318181818179029907 0.98863636363631846038 0.98409090909084473431 0.97954545454537012006 0.97499999999989628297 0.97045454545442122463 0.96590909090894661038 0.96136363636347132999 0.95681818181799815903 0.95227272727252343376 0.94772727272705004076 0.94318181818157498242 0.93863636363609959101 0.93409090909062586494 0.92954545454515358216 0.92499999999968285369 0.92045454545421101500 0.91590909090873939835 0.91136363636326755966 0.90681818181779771937 0.90227272727232676885 0.89772727272685848288 0.89318181818138997485 0.88863636363592135581 0.88409090909045473516 0.87954545454498556101 0.87499999999951638685 0.87045454545404543634 0.86590909090857448582 0.86136363636310386838 0.85681818181763114151 0.85227272727216207837 0.84772727272669379239 0.84318181818122683868 0.83863636363575821964 0.83409090909028982264 0.82954545454482242484 0.82499999999935424988 0.82045454545388596390 0.81590909090841989837 0.81136363636295538715 0.80681818181748876651 0.80227272727202214586 0.79772727272655341579 0.79318181818108524084 0.78863636363562050757 0.78409090909015377591 0.77954545454468759935 0.77499999999921975746 0.77045454545375124944 0.76590909090828374062 0.76136363636281778611 0.75681818181735349693 0.75227272727188942980 0.74772727272642613983 0.74318181818096262781 0.73863636363549867170 0.73409090909003638092 0.72954545454457375708 0.72499999999911113324 0.72045454545364739918 0.71590909090818466431 0.71136363636272426092 0.70681818181726285832 0.70227272727180278800 0.69772727272634238460 0.69318181818088120405 0.68863636363542024554 0.68409090908995817681 0.67954545454449577502 0.67499999999903503856 0.67045454545357319187 0.66590909090811212234 0.66136363636265105281 0.65681818181719220373 0.65227272727173302158 0.64772727272627372841 0.64318181818081721079 0.63863636363535847273 0.63409090908990028979 0.62954545454444088559 0.62499999999898347980 0.62045454545352718423 0.61590909090806955639 0.61136363636261326082 0.60681818181715652116 0.60227272727169933741 0.59772727272624370798 0.59318181818078907774 0.58863636363533333729 0.58409090908987659763 0.57954545454442030206 0.57499999999896511671 0.57045454545351126363 0.56590909090805685544 0.56136363636260233623 0.55681818181714748395 0.55227272727169318678 0.54772727272623977779 0.54318181818078581369 0.53863636363533062834 0.53409090908987577606 0.52954545454442147889 0.52499999999896851399 0.52045454545351554909 0.51590909090806225112 0.51136363636261050747 0.50681818181715798666 0.50227272727170635402 0.49772727272625372219 0.49318181818079998013 0.48863636363534629359 0.48409090908989421687 0.47954545454444202912 0.47499999999899050751 0.47045454545353865283 0.46590909090808618753 0.46136363636263394428 0.45681818181718208960 0.45227272727172990185 0.44772727272627815820 0.44318181818082763579 0.43863636363537683582 0.43409090908992664648 0.42954545454447634611 0.42499999999902621228 0.42045454545357557885 0.41590909090812572257 0.41136363636267592181 0.40681818181722750882 0.40227272727177870726 0.39772727272633018325 0.39318181818088199231 0.38863636363543335728 0.38409090908998427816 0.37954545454453486597 0.37499999999908673054 0.37045454545363815102 0.36590909090818996008 0.36136363636274199118 0.35681818181729396677 0.35227272727184572032 0.34772727272639730733 0.34318181818094967150 0.33863636363550170261 0.33409090909005406678 0.32954545454460804077 0.32499999999916118210 0.32045454545371432342 0.31590909090826807537 0.31136363636282154976 0.30681818181737513518 0.30227272727192872059 0.29772727272648380481 0.29318181818103755676 0.28863636363559208586 0.28409090909014717008 0.27954545454470208776 0.27499999999925733851 0.27045454545381275580 0.26590909090836800655 0.26136363636292364587 0.25681818181747850804 0.25227272727203409186 0.24772727272658962017 0.24318181818114550929 0.23863636363570120413 0.23409090909025709326 0.22954545454481237177 0.22499999999936842743 0.22045454545392512147 0.21590909090848192653 0.21136363636303828750 0.20681818181759489828 0.20227272727215178660 0.19772727272670884147 0.19318181818126645144 0.18863636363582406141 0.18409090909038183792 0.17954545454493942014 0.17499999999949669705 0.17045454545405405722 0.16590909090861155617 0.16136363636316958248 0.15681818181772735898 0.15227272727228538529 0.14772727272684316180 0.14318181818140141015 0.13863636363595932544 0.13409090909051735174 0.12954545454507543356 0.12499999999963370967 0.12045454545419219394 0.11590909090875090026 0.11136363636330942617 0.10681818181786789657 0.10227272727242636696 0.09772727272698475409 0.09318181818154314122 0.08863636363610155611 0.08409090909066012365 0.07954545454521877446 0.07499999999977753629 0.07045454545433631199 0.06590909090889504607 0.06136363636345375239 0.05681818181801250034 0.05227272727257124829 0.04772727272713016972 0.04318181818168913971 0.03863636363624804726 0.03409090909080699644 0.02954545454536598378 0.02499999999992501970 0.02045454545448415276 0.01590909090904324419 0.01136363636360229051 0.00681818181816137847 0.00227272727272045862 
0.99772727272726124959 0.99318181818178974396 0.98863636363631846038 0.98409090909084506738 0.97954545454537023108 0.97499999999989661603 0.97045454545442211280 0.96590909090894760958 0.96136363636347299533 0.95681818181800026846 0.95227272727252554319 0.94772727272705192814 0.94318181818157753593 0.93863636363610336577 0.93409090909063008379 0.92954545454515902225 0.92499999999968651743 0.92045454545421567794 0.91590909090874483844 0.91136363636327311077 0.90681818181780149413 0.90227272727233231997 0.89772727272686381195 0.89318181818139474881 0.88863636363592457545 0.88409090909045495721 0.87954545454498556101 0.87499999999951705298 0.87045454545404787883 0.86590909090857681729 0.86136363636310531167 0.85681818181763336195 0.85227272727216474291 0.84772727272669834431 0.84318181818123139060 0.83863636363576288257 0.83409090909029404148 0.82954545454482764288 0.82499999999936057815 0.82045454545389151502 0.81590909090842500540 0.81136363636295893986 0.80681818181749331842 0.80227272727202569857 0.79772727272655685749 0.79318181818108746128 0.78863636363562084064 0.78409090909015488613 0.77954545454468915366 0.77499999999922308813 0.77045454545375557931 0.76590909090828951378 0.76136363636282322620 0.75681818181735793782 0.75227272727189276047 0.74772727272642980356 0.74318181818096706870 0.73863636363550366770 0.73409090909004071079 0.72954545454457730980 0.72499999999911379778 0.72045454545364973065 0.71590909090818766192 0.71136363636272681443 0.70681818181726618899 0.70227272727180645173 0.69772727272634438300 0.69318181818088375756 0.68863636363542168883 0.68409090908996006419 0.67954545454449688524 0.67499999999903570469 0.67045454545357452414 0.66590909090811367665 0.66136363636265305121 0.65681818181719275884 0.65227272727173379874 0.64772727272627605988 0.64318181818081743284 0.63863636363535891682 0.63409090908990151103 0.62954545454444288399 0.62499999999898525616 0.62045454545352807241 0.61590909090807133275 0.61136363636261481513 0.60681818181715740934 0.60227272727170100275 0.59772727272624559536 0.59318181818079018797 0.58863636363533555773 0.58409090908987981727 0.57954545454442285557 0.57499999999896767022 0.57045454545351292897 0.56590909090805818771 0.56136363636260366849 0.55681818181714914928 0.55227272727169551825 0.54772727272624199824 0.54318181818078759004 0.53863636363533273776 0.53409090908987766344 0.52954545454442303321 0.52499999999896995728 0.52045454545351621523 0.51590909090806413850 0.51136363636261195076 0.50681818181715976301 0.50227272727170790834 0.49772727272625477690 0.49318181818080125689 0.48863636363534818097 0.48409090908989638180 0.47954545454444374997 0.47499999999899156222 0.47045454545353942999 0.46590909090808735327 0.46136363636263483246 0.45681818181718297778 0.45227272727173090106 0.44772727272627926842 0.44318181818082891255 0.43863636363537861218 0.43409090908992786773 0.42954545454447840003 0.42499999999902782211 0.42045454545357741072 0.41590909090812716586 0.41136363636267708754 0.40681818181722789740 0.40227272727177970646 0.39772727272633184858 0.39318181818088387969 0.38863636363543502261 0.38409090908998638758 0.37954545454453642028 0.37499999999908795179 0.37045454545363992738 0.36590909090819156990 0.36136363636274376754 0.35681818181729502149 0.35227272727184660850 0.34772727272639852858 0.34318181818095078173 0.33863636363550353447 0.33409090909005584313 0.32954545454460848486 0.32499999999916173721 0.32045454545371443444 0.31590909090826813088 0.31136363636282199385 0.30681818181737580131 0.30227272727192949775 0.29772727272648386032 0.29318181818103811187 0.28863636363559269649 0.28409090909014805826 0.27954545454470314247 0.27499999999925855976 0.27045454545381386602 0.26590909090836922779 0.26136363636292420098 0.25681818181747900764 0.25227272727203448044 0.24772727272658995323 0.24318181818114581461 0.23863636363570181476 0.23409090909025762062 0.22954545454481312117 0.22499999999936950990 0.22045454545392562107 0.21590909090848225960 0.21136363636303895364 0.20681818181759553665 0.20227272727215250825 0.19772727272670997944 0.19318181818126736737 0.18863636363582469979 0.18409090909038217099 0.17954545454493978096 0.17499999999949727991 0.17045454545405486213 0.16590909090861225006 0.16136363636316991554 0.15681818181772741450 0.15227272727228541305 0.14772727272684343935 0.14318181818140174322 0.13863636363595982504 0.13409090909051787910 0.12954545454507615521 0.12499999999963444519 0.12045454545419274905 0.11590909090875124721 0.11136363636330973148 0.10681818181786825739 0.10227272727242657513 0.09772727272698500389 0.09318181818154326612 0.08863636363610177815 0.08409090909066047059 0.07954545454521903813 0.07499999999977777221 0.07045454545433650628 0.06590909090889529587 0.06136363636345398831 0.05681818181801271544 0.05227272727257152585 0.04772727272713037788 0.04318181818168932706 0.03863636363624825543 0.03409090909080715603 0.02954545454536611562 0.02499999999992515154 0.02045454545448423950 0.01590909090904332746 0.01136363636360235123 0.00681818181816140883 0.00227272727272046947 
0.99772727272726247083 0.99318181818179263054 0.98863636363631957060 0.98409090909084595555 0.97954545454537178539 0.97499999999989639399 0.97045454545442111360 0.96590909090894705447 0.96136363636347366146 0.95681818181800093459 0.95227272727252754159 0.94772727272705381552 0.94318181818158064456 0.93863636363610791769 0.93409090909063541286 0.92954545454516357417 0.92499999999969118036 0.92045454545421978576 0.91590909090875038956 0.91136363636327888393 0.90681818181780815546 0.90227272727233742700 0.89772727272686669853 0.89318181818139663619 0.88863636363592779510 0.88409090909045628948 0.87954545454498578305 0.87499999999951683094 0.87045454545404687963 0.86590909090857814956 0.86136363636310742109 0.85681818181763647058 0.85227272727216740744 0.84772727272670056475 0.84318181818123372206 0.83863636363576465893 0.83409090909029715011 0.82954545454482975231 0.82499999999936268757 0.82045454545389429057 0.81590909090842733686 0.81136363636296138235 0.80681818181749564989 0.80227272727202714186 0.79772727272655863384 0.79318181818109023684 0.78863636363562328313 0.78409090909015743964 0.77954545454469059695 0.77499999999922530858 0.77045454545375913202 0.76590909090829295547 0.76136363636282622380 0.75681818181736060236 0.75227272727189531398 0.74772727272643235708 0.74318181818096962221 0.73863636363550677633 0.73409090909004381942 0.72954545454457986331 0.72499999999911590720 0.72045454545365350540 0.71590909090819165872 0.71136363636273125532 0.70681818181727151806 0.70227272727181055956 0.69772727272634882389 0.69318181818088731028 0.68863636363542490848 0.68409090908996139646 0.67954545454449988284 0.67499999999903781411 0.67045454545357507925 0.66590909090811456483 0.66136363636265460553 0.65681818181719497929 0.65227272727173635225 0.64772727272627617090 0.64318181818081721079 0.63863636363536058216 0.63409090908990273228 0.62954545454444432728 0.62499999999898814274 0.62045454545352984876 0.61590909090807177684 0.61136363636261570331 0.60681818181715918570 0.60227272727170266808 0.59772727272624726069 0.59318181818079140921 0.58863636363533633489 0.58409090908988103852 0.57954545454442463193 0.57499999999896922454 0.57045454545351326203 0.56590909090805818771 0.56136363636260411258 0.55681818181715014848 0.55227272727169651745 0.54772727272624277539 0.54318181818078747902 0.53863636363533262674 0.53409090908987810753 0.52954545454442425445 0.52499999999897040137 0.52045454545351788056 0.51590909090806680304 0.51136363636261394916 0.50681818181716176142 0.50227272727170968469 0.49772727272625644224 0.49318181818080325529 0.48863636363535017937 0.48409090908989793611 0.47954545454444508223 0.47499999999899311653 0.47045454545354009612 0.46590909090808774184 0.46136363636263549859 0.45681818181718342187 0.45227272727173134514 0.44772727272628015660 0.44318181818082974521 0.43863636363537944485 0.43409090908992936653 0.42954545454447967678 0.42499999999902915437 0.42045454545357896503 0.41590909090812916427 0.41136363636267858634 0.40681818181722884109 0.40227272727178065015 0.39772727272633229267 0.39318181818088443480 0.38863636363543641039 0.38409090908998783087 0.37954545454453908482 0.37499999999908995019 0.37045454545364159271 0.36590909090819312421 0.36136363636274532185 0.35681818181729701989 0.35227272727184916201 0.34772727272640024943 0.34318181818095155888 0.33863636363550392305 0.33409090909005700887 0.32954545454460965059 0.32499999999916256987 0.32045454545371510058 0.31590909090826879702 0.31136363636282193834 0.30681818181737630091 0.30227272727193038593 0.29772727272648463748 0.29318181818103916658 0.28863636363559375120 0.28409090909014872439 0.27954545454470353105 0.27499999999925917038 0.27045454545381431011 0.26590909090836961637 0.26136363636292475610 0.25681818181747978480 0.25227272727203509106 0.24772727272659084141 0.24318181818114670278 0.23863636363570234211 0.23409090909025795368 0.22954545454481392608 0.22499999999937014827 0.22045454545392645374 0.21590909090848312002 0.21136363636303992508 0.20681818181759659137 0.20227272727215359072 0.19772727272671120069 0.19318181818126847760 0.18863636363582572675 0.18409090909038325345 0.17954545454494075241 0.17499999999949825136 0.17045454545405561153 0.16590909090861308273 0.16136363636317060943 0.15681818181772824716 0.15227272727228582938 0.14772727272684407773 0.14318181818140227057 0.13863636363596021361 0.13409090909051835094 0.12954545454507654378 0.12499999999963470887 0.12045454545419316539 0.11590909090875152476 0.11136363636330998128 0.10681818181786829902 0.10227272727242670003 0.09772727272698501777 0.09318181818154340490 0.08863636363610208346 0.08409090909066072039 0.07954545454521938508 0.07499999999977789711 0.07045454545433657567 0.06590909090889537914 0.06136363636345408545 0.05681818181801295137 0.05227272727257177565 0.04772727272713058605 0.04318181818168943809 0.03863636363624830400 0.03409090909080726012 0.02954545454536626481 0.02499999999992527297 0.02045454545448430542 0.01590909090904335174 0.01136363636360240847 0.00681818181816145306 0.00227272727272048681 
0.99772727272726302594 0.99318181818179207543 0.98863636363632023674 0.98409090909084551146 0.97954545454537189642 0.97499999999989706012 0.97045454545442255689 0.96590909090894905287 0.96136363636347554884 0.95681818181800348810 0.95227272727252987305 0.94772727272705770130 0.94318181818158552954 0.93863636363611313573 0.93409090909063929864 0.92954545454516712688 0.92499999999969506614 0.92045454545422411563 0.91590909090875261001 0.91136363636328243665 0.90681818181781070898 0.90227272727234097971 0.89772727272687047329 0.89318181818140063299 0.88863636363592990453 0.88409090909045895401 0.87954545454498778145 0.87499999999951927343 0.87045454545404876701 0.86590909090857870467 0.86136363636310853131 0.85681818181763924613 0.85227272727217096016 0.84772727272670422849 0.84318181818123616456 0.83863636363576865573 0.83409090909030036975 0.82954545454483419320 0.82499999999936568518 0.82045454545389806533 0.81590909090842878015 0.81136363636296227053 0.80681818181749620500 0.80227272727202936231 0.79772727272656029918 0.79318181818109312342 0.78863636363562561460 0.78409090909015877191 0.77954545454469248433 0.77499999999922708493 0.77045454545376113042 0.76590909090829495387 0.76136363636282888834 0.75681818181736304485 0.75227272727189897772 0.74772727272643502161 0.74318181818097239777 0.73863636363550788655 0.73409090909004615089 0.72954545454458330500 0.72499999999912045912 0.72045454545365728016 0.71590909090819543348 0.71136363636273469702 0.70681818181727418260 0.70227272727181377920 0.69772727272635182150 0.69318181818088964175 0.68863636363542635177 0.68409090908996283975 0.67954545454450032693 0.67499999999903892434 0.67045454545357741072 0.66590909090811700732 0.66136363636265693700 0.65681818181719808791 0.65227272727173846167 0.64772727272627850237 0.64318181818081932022 0.63863636363536158136 0.63409090908990373148 0.62954545454444621466 0.62499999999898936398 0.62045454545353206921 0.61590909090807333115 0.61136363636261603638 0.60681818181715985183 0.60227272727170400035 0.59772727272624803785 0.59318181818079307455 0.58863636363533677898 0.58409090908988070545 0.57954545454442518704 0.57499999999896966862 0.57045454545351370612 0.56590909090805874282 0.56136363636260411258 0.55681818181715048155 0.55227272727169685052 0.54772727272624288641 0.54318181818078814516 0.53863636363533340390 0.53409090908987877366 0.52954545454442447650 0.52499999999897051239 0.52045454545351732545 0.51590909090806580384 0.51136363636261394916 0.50681818181716320471 0.50227272727171135003 0.49772727272625832962 0.49318181818080508716 0.48863636363535184470 0.48409090908989832469 0.47954545454444613695 0.47499999999899428227 0.47045454545354192799 0.46590909090808857451 0.46136363636263577614 0.45681818181718392147 0.45227272727173201128 0.44772727272628132233 0.44318181818083091095 0.43863636363538083263 0.43409090908992997715 0.42954545454448073150 0.42499999999903037562 0.42045454545357996423 0.41590909090812944182 0.41136363636267986310 0.40681818181723022887 0.40227272727178176037 0.39772727272633334739 0.39318181818088537849 0.38863636363543735408 0.38409090908998927416 0.37954545454454086117 0.37499999999909189308 0.37045454545364309151 0.36590909090819517813 0.36136363636274698719 0.35681818181729807460 0.35227272727184960610 0.34772727272640141516 0.34318181818095322422 0.33863636363550597697 0.33409090909005850767 0.32954545454461087184 0.32499999999916368010 0.32045454545371643285 0.31590909090826957417 0.31136363636282315959 0.30681818181737702256 0.30227272727193055246 0.29772727272648497054 0.29318181818103916658 0.28863636363559430631 0.28409090909014939053 0.27954545454470430821 0.27499999999925950345 0.27045454545381469869 0.26590909090836967188 0.26136363636292514467 0.25681818181748011787 0.25227272727203542413 0.24772727272659147979 0.24318181818114731341 0.23863636363570298049 0.23409090909025875860 0.22954545454481486977 0.22499999999937084216 0.22045454545392725865 0.21590909090848406371 0.21136363636304067448 0.20681818181759747954 0.20227272727215436787 0.19772727272671164478 0.19318181818126928251 0.18863636363582686473 0.18409090909038386408 0.17954545454494119650 0.17499999999949863994 0.17045454545405658298 0.16590909090861399866 0.16136363636317124781 0.15681818181772871901 0.15227272727228657878 0.14772727272684452182 0.14318181818140240935 0.13863636363596057444 0.13409090909051879503 0.12954545454507712665 0.12499999999963538888 0.12045454545419369274 0.11590909090875194110 0.11136363636331030047 0.10681818181786849331 0.10227272727242693595 0.09772727272698532308 0.09318181818154369633 0.08863636363610237490 0.08409090909066110897 0.07954545454521962100 0.07499999999977809140 0.07045454545433668669 0.06590909090889547628 0.06136363636345427280 0.05681818181801309708 0.05227272727257193524 0.04772727272713084279 0.04318181818168963237 0.03863636363624851217 0.03409090909080746828 0.02954545454536637930 0.02499999999992537705 0.02045454545448438174 0.01590909090904344889 0.01136363636360247439 0.00681818181816148602 0.00227272727272049288 
0.99772727272726369208 0.99318181818179274156 0.98863636363631990367 0.98409090909084606658 0.97954545454537245153 0.97499999999989694910 0.97045454545442200178 0.96590909090894871980 0.96136363636347699213 0.95681818181800415424 0.95227272727253331475 0.94772727272706025481 0.94318181818158830509 0.93863636363611568925 0.93409090909064218522 0.92954545454517112368 0.92499999999969972908 0.92045454545422833448 0.91590909090875682885 0.91136363636328521221 0.90681818181781526089 0.90227272727234564265 0.89772727272687591338 0.89318181818140474082 0.88863636363593201395 0.88409090909046028628 0.87954545454499100110 0.87499999999952171592 0.87045454545405109847 0.86590909090858114716 0.86136363636311130687 0.85681818181764057840 0.85227272727217229242 0.84772727272670500565 0.84318181818123738580 0.83863636363577032107 0.83409090909030281225 0.82954545454483685774 0.82499999999936890482 0.82045454545389950862 0.81590909090843133367 0.81136363636296338075 0.80681818181749709318 0.80227272727203191582 0.79772727272656351882 0.79318181818109689818 0.78863636363562872322 0.78409090909016132542 0.77954545454469481580 0.77499999999922841720 0.77045454545376312883 0.76590909090829661920 0.76136363636282999856 0.75681818181736570939 0.75227272727190075408 0.74772727272643668694 0.74318181818097395208 0.73863636363551088415 0.73409090909005025871 0.72954545454458685771 0.72499999999912423387 0.72045454545366172106 0.71590909090819965233 0.71136363636273836075 0.70681818181727673611 0.70227272727181588863 0.69772727272635393092 0.69318181818089119606 0.68863636363542701790 0.68409090908996439406 0.67954545454450165920 0.67499999999903959047 0.67045454545357929810 0.66590909090812067106 0.66136363636265937949 0.65681818181719942018 0.65227272727174090416 0.64772727272628094486 0.64318181818082109658 0.63863636363536291363 0.63409090908990550783 0.62954545454444754693 0.62499999999899102932 0.62045454545353340148 0.61590909090807499648 0.61136363636261703558 0.60681818181716051797 0.60227272727170466649 0.59772727272624870398 0.59318181818079251943 0.58863636363533655693 0.58409090908988037238 0.57954545454442529806 0.57499999999896922454 0.57045454545351359510 0.56590909090805907589 0.56136363636260477872 0.55681818181715081462 0.55227272727169685052 0.54772727272624310846 0.54318181818078925538 0.53863636363533495821 0.53409090908987966184 0.52954545454442525365 0.52499999999897106751 0.52045454545351843567 0.51590909090806669202 0.51136363636261505938 0.50681818181716453697 0.50227272727171234923 0.49772727272625949535 0.49318181818080569778 0.48863636363535278839 0.48409090908990010105 0.47954545454444835739 0.47499999999899555903 0.47045454545354292719 0.46590909090808929616 0.46136363636263683086 0.45681818181718453209 0.45227272727173323252 0.44772727272628193296 0.44318181818083157708 0.43863636363538044405 0.43409090908993092084 0.42954545454448128661 0.42499999999903231851 0.42045454545358151854 0.41590909090813088511 0.41136363636268080679 0.40681818181723133909 0.40227272727178237099 0.39772727272633390250 0.39318181818088571156 0.38863636363543813124 0.38409090908999021785 0.37954545454454252651 0.37499999999909383597 0.37045454545364508991 0.36590909090819717653 0.36136363636274848599 0.35681818181729946238 0.35227272727185082735 0.34772727272640302498 0.34318181818095511160 0.33863636363550692066 0.33409090909005922931 0.32954545454461170451 0.32499999999916445725 0.32045454545371787614 0.31590909090827035133 0.31136363636282360368 0.30681818181737691154 0.30227272727193088553 0.29772727272648552566 0.29318181818103944414 0.28863636363559430631 0.28409090909014911297 0.27954545454470475230 0.27499999999926022509 0.27045454545381569789 0.26590909090837072659 0.26136363636292525570 0.25681818181748033991 0.25227272727203625680 0.24772727272659189612 0.24318181818114772974 0.23863636363570359111 0.23409090909025934146 0.22954545454481573019 0.22499999999937222994 0.22045454545392853540 0.21590909090848545149 0.21136363636304200675 0.20681818181759867303 0.20227272727215564463 0.19772727272671264398 0.19318181818126978211 0.18863636363582719779 0.18409090909038464123 0.17954545454494177936 0.17499999999949908402 0.17045454545405688829 0.16590909090861449826 0.16136363636317185843 0.15681818181772921861 0.15227272727228705063 0.14772727272684493816 0.14318181818140299222 0.13863636363596104628 0.13409090909051915586 0.12954545454507751523 0.12499999999963583297 0.12045454545419398418 0.11590909090875221865 0.11136363636331046700 0.10681818181786853494 0.10227272727242699146 0.09772727272698562839 0.09318181818154408491 0.08863636363610263857 0.08409090909066124775 0.07954545454521984305 0.07499999999977842446 0.07045454545433696425 0.06590909090889562894 0.06136363636345438383 0.05681818181801317341 0.05227272727257206014 0.04772727272713087054 0.04318181818168964625 0.03863636363624861625 0.03409090909080756543 0.02954545454536652155 0.02499999999992549501 0.02045454545448447542 0.01590909090904350440 0.01136363636360250388 0.00681818181816150424 0.00227272727272050286 
0.99772727272726413617 0.99318181818179152032 0.98863636363631912651 0.98409090909084573351 0.97954545454537234050 0.97499999999989750421 0.97045454545442133565 0.96590909090894905287 0.96136363636347621497 0.95681818181800404322 0.95227272727253364781 0.94772727272706258628 0.94318181818158997043 0.93863636363611746560 0.93409090909064573793 0.92954545454517434333 0.92499999999970328179 0.92045454545423210924 0.91590909090876082566 0.91136363636328932003 0.90681818181781892463 0.90227272727234808514 0.89772727272687857791 0.89318181818140796047 0.88863636363593545564 0.88409090909046295081 0.87954545454499288848 0.87499999999952204899 0.87045454545404976621 0.86590909090858037001 0.86136363636311008563 0.85681818181764124454 0.85227272727217495696 0.84772727272670811427 0.84318181818124060545 0.83863636363577220845 0.83409090909030580985 0.82954545454483830103 0.82499999999937190243 0.82045454545390283929 0.81590909090843388718 0.81136363636296537916 0.80681818181749831442 0.80227272727203369218 0.79772727272656673847 0.79318181818109922965 0.78863636363563205389 0.78409090909016410098 0.77954545454469670318 0.77499999999922941640 0.77045454545376423905 0.76590909090829928374 0.76136363636283155287 0.75681818181736659756 0.75227272727190175328 0.74772727272643746410 0.74318181818097484026 0.73863636363551310460 0.73409090909005159098 0.72954545454458907816 0.72499999999912556614 0.72045454545366505172 0.71590909090820331606 0.71136363636274102529 0.70681818181727862349 0.70227272727181799805 0.69772727272635437501 0.69318181818089164015 0.68863636363542890528 0.68409090908996661451 0.67954545454450365760 0.67499999999904158887 0.67045454545358162957 0.66590909090812233639 0.66136363636266115584 0.65681818181720175165 0.65227272727174168132 0.64772727272628194406 0.64318181818082176271 0.63863636363536413487 0.63409090908990639601 0.62954545454444943431 0.62499999999899247261 0.62045454545353484477 0.61590909090807666182 0.61136363636261870091 0.60681818181716196126 0.60227272727170555466 0.59772727272624903705 0.59318181818079174228 0.58863636363533611284 0.58409090908988081647 0.57954545454442529806 0.57499999999897011271 0.57045454545351415021 0.56590909090805996406 0.56136363636260655507 0.55681818181715192484 0.55227272727169773869 0.54772727272624421868 0.54318181818078969947 0.53863636363533495821 0.53409090908987977286 0.52954545454442558672 0.52499999999897151159 0.52045454545351899078 0.51590909090806658099 0.51136363636261539245 0.50681818181716420391 0.50227272727171201616 0.49772727272626043904 0.49318181818080691903 0.48863636363535345453 0.48409090908990115576 0.47954545454444919006 0.47499999999899639169 0.47045454545354309372 0.46590909090808951820 0.46136363636263727495 0.45681818181718553129 0.45227272727173434275 0.44772727272628387585 0.44318181818083285384 0.43863636363538188734 0.43409090908993175351 0.42954545454448250785 0.42499999999903309567 0.42045454545358268428 0.41590909090813232840 0.41136363636268202804 0.40681818181723206074 0.40227272727178364775 0.39772727272633495721 0.39318181818088632218 0.38863636363543890839 0.38409090908999143910 0.37954545454454369224 0.37499999999909527926 0.37045454545364686627 0.36590909090819873084 0.36136363636274976274 0.35681818181730079464 0.35227272727185193757 0.34772727272640413521 0.34318181818095644386 0.33863636363550825292 0.33409090909006028403 0.32954545454461314780 0.32499999999916595605 0.32045454545371876431 0.31590909090827118400 0.31136363636282399225 0.30681818181737779971 0.30227272727193144064 0.29772727272648541463 0.29318181818103933312 0.28863636363559413978 0.28409090909014927950 0.27954545454470469679 0.27499999999926050265 0.27045454545381586442 0.26590909090837100415 0.26136363636292608836 0.25681818181748133911 0.25227272727203703395 0.24772727272659261777 0.24318181818114797954 0.23863636363570400745 0.23409090909026009086 0.22954545454481684041 0.22499999999937364548 0.22045454545392975665 0.21590909090848645069 0.21136363636304328351 0.20681818181759997755 0.20227272727215683812 0.19772727272671344889 0.19318181818127019844 0.18863636363582744759 0.18409090909038491879 0.17954545454494255652 0.17499999999949988894 0.17045454545405741564 0.16590909090861497011 0.16136363636317235803 0.15681818181772969045 0.15227272727228760574 0.14772727272684529898 0.14318181818140332529 0.13863636363596151813 0.13409090909051951668 0.12954545454507770952 0.12499999999963605501 0.12045454545419416459 0.11590909090875227416 0.11136363636331041149 0.10681818181786854882 0.10227272727242719963 0.09772727272698586432 0.09318181818154418206 0.08863636363610286062 0.08409090909066144204 0.07954545454522010672 0.07499999999977872978 0.07045454545433720017 0.06590909090889585098 0.06136363636345454342 0.05681818181801329137 0.05227272727257208790 0.04772727272713087054 0.04318181818168969482 0.03863636363624862319 0.03409090909080764870 0.02954545454536656665 0.02499999999992554359 0.02045454545448452746 0.01590909090904355991 0.01136363636360254205 0.00681818181816151378 0.00227272727272050589 
0.99772727272726502434 0.99318181818179263054 0.98863636363631968162 0.98409090909084584453 0.97954545454537289562 0.97499999999989916954 0.97045454545442422223 0.96590909090895038513 0.96136363636347743622 0.95681818181800371015 0.95227272727253220452 0.94772727272706047685 0.94318181818158852714 0.93863636363611735458 0.93409090909064707020 0.92954545454517578662 0.92499999999970505815 0.92045454545423421866 0.91590909090876337917 0.91136363636329287274 0.90681818181782258836 0.90227272727235174887 0.89772727272688146449 0.89318181818141018091 0.88863636363593823120 0.88409090909046550433 0.87954545454499488688 0.87499999999952360330 0.87045454545405154256 0.86590909090858181330 0.86136363636311241709 0.85681818181764424214 0.85227272727217684434 0.84772727272670922449 0.84318181818124193772 0.83863636363577465094 0.83409090909030614291 0.82954545454483874511 0.82499999999937256856 0.82045454545390383849 0.81590909090843588558 0.81136363636296704449 0.80681818181749942465 0.80227272727203180480 0.79772727272656551722 0.79318181818109867454 0.78863636363563205389 0.78409090909016454507 0.77954545454469725829 0.77499999999923141480 0.77045454545376568234 0.76590909090829917272 0.76136363636283321821 0.75681818181736904005 0.75227272727190319657 0.74772727272643890739 0.74318181818097739377 0.73863636363551488095 0.73409090909005292325 0.72954545454459074350 0.72499999999912745352 0.72045454545366627297 0.71590909090820398220 0.71136363636274146938 0.70681818181727917860 0.70227272727181766498 0.69772727272635515217 0.69318181818089164015 0.68863636363542868324 0.68409090908996761371 0.67954545454450487885 0.67499999999904336523 0.67045454545358307286 0.66590909090812377968 0.66136363636266293220 0.65681818181720186267 0.65227272727174157030 0.64772727272628183304 0.64318181818082209578 0.63863636363536468998 0.63409090908990717317 0.62954545454444965635 0.62499999999899369385 0.62045454545353584397 0.61590909090807721693 0.61136363636261970012 0.60681818181716207228 0.60227272727170533262 0.59772727272624903705 0.59318181818079296352 0.58863636363533622387 0.58409090908988070545 0.57954545454442618624 0.57499999999897166703 0.57045454545351603759 0.56590909090806251758 0.56136363636260899757 0.55681818181715392324 0.55227272727169951505 0.54772727272624599504 0.54318181818079092071 0.53863636363533629048 0.53409090908988121615 0.52954545454442658592 0.52499999999897251080 0.52045454545351943487 0.51590909090806691406 0.51136363636261450427 0.50681818181716331573 0.50227272727171201616 0.49772727272626038353 0.49318181818080791823 0.48863636363535495333 0.48409090908990121127 0.47954545454444796881 0.47499999999899616965 0.47045454545354292719 0.46590909090808996229 0.46136363636263832966 0.45681818181718697458 0.45227272727173589706 0.44772727272628554118 0.44318181818083357548 0.43863636363538249796 0.43409090908993175351 0.42954545454448289643 0.42499999999903381731 0.42045454545358385001 0.41590909090813299454 0.41136363636268252764 0.40681818181723317096 0.40227272727178442491 0.39772727272633551232 0.39318181818088704382 0.38863636363543946350 0.38409090908999188319 0.37954545454454430287 0.37499999999909666704 0.37045454545364847609 0.36590909090819934146 0.36136363636275126154 0.35681818181730190487 0.35227272727185349188 0.34772727272640535645 0.34318181818095722102 0.33863636363550908559 0.33409090909006111669 0.32954545454461403597 0.32499999999916662219 0.32045454545371881983 0.31590909090827107297 0.31136363636282432532 0.30681818181737763318 0.30227272727193166268 0.29772727272648613628 0.29318181818103972169 0.28863636363559480591 0.28409090909014983461 0.27954545454470547394 0.27499999999926078020 0.27045454545381597544 0.26590909090837144824 0.26136363636292675450 0.25681818181748183871 0.25227272727203725600 0.24772727272659297859 0.24318181818114847914 0.23863636363570439602 0.23409090909026097904 0.22954545454481792288 0.22499999999937453365 0.22045454545393089463 0.21590909090848711682 0.21136363636304414393 0.20681818181760072695 0.20227272727215767079 0.19772727272671417054 0.19318181818127094784 0.18863636363582822475 0.18409090909038577921 0.17954545454494322265 0.17499999999950047180 0.17045454545405791524 0.16590909090861552522 0.16136363636317307968 0.15681818181773049536 0.15227272727228813309 0.14772727272684602062 0.14318181818140396366 0.13863636363596193446 0.13409090909051987750 0.12954545454507801483 0.12499999999963615216 0.12045454545419413683 0.11590909090875219090 0.11136363636331034210 0.10681818181786872923 0.10227272727242729677 0.09772727272698590595 0.09318181818154451512 0.08863636363610308266 0.08409090909066169184 0.07954545454522020387 0.07499999999977884080 0.07045454545433753324 0.06590909090889608690 0.06136363636345468220 0.05681818181801340933 0.05227272727257219892 0.04772727272713099544 0.04318181818168990299 0.03863636363624886605 0.03409090909080773890 0.02954545454536660135 0.02499999999992559910 0.02045454545448456909 0.01590909090904354256 0.01136363636360253858 0.00681818181816152852 0.00227272727272051327 
0.99772727272726569048 0.99318181818179296361 0.98863636363632079185 0.98409090909084784293 0.97954545454537222948 0.97499999999989828137 0.97045454545442466632 0.96590909090895205047 0.96136363636347887951 0.95681818181800615264 0.95227272727253220452 0.94772727272706025481 0.94318181818158797203 0.93863636363611668845 0.93409090909064618202 0.92954545454517512049 0.92499999999970572429 0.92045454545423421866 0.91590909090876349019 0.91136363636329442706 0.90681818181782336552 0.90227272727235374727 0.89772727272688412903 0.89318181818141351158 0.88863636363594178391 0.88409090909046750273 0.87954545454499555301 0.87499999999952482455 0.87045454545405420710 0.86590909090858469987 0.86136363636311541470 0.85681818181764768383 0.85227272727218006398 0.84772727272671200005 0.84318181818124393612 0.83863636363577531707 0.83409090909030680905 0.82954545454484052147 0.82499999999937467798 0.82045454545390439360 0.81590909090843666274 0.81136363636296837676 0.80681818181749975771 0.80227272727203269298 0.79772727272656585029 0.79318181818109911863 0.78863636363563138776 0.78409090909016376791 0.77954545454469836852 0.77499999999923285809 0.77045454545376657052 0.76590909090830017192 0.76136363636283477252 0.75681818181736881801 0.75227272727190430679 0.74772727272644068375 0.74318181818097850400 0.73863636363551787856 0.73409090909005392245 0.72954545454459129861 0.72499999999912823068 0.72045454545366638399 0.71590909090820409322 0.71136363636274191347 0.70681818181728039985 0.70227272727181766498 0.69772727272635504114 0.69318181818089141810 0.68863636363542934937 0.68409090908996805780 0.67954545454450598907 0.67499999999904469750 0.67045454545358362797 0.66590909090812311355 0.66136363636266226607 0.65681818181720286187 0.65227272727174179234 0.64772727272628138895 0.64318181818082253987 0.63863636363536468998 0.63409090908990706215 0.62954545454444987840 0.62499999999899336078 0.62045454545353617704 0.61590909090807810511 0.61136363636261981114 0.60681818181716218330 0.60227272727170644284 0.59772727272625003625 0.59318181818079329659 0.58863636363533689000 0.58409090908988170465 0.57954545454442707442 0.57499999999897122294 0.57045454545351692577 0.56590909090806329473 0.56136363636260966370 0.55681818181715525551 0.55227272727170106936 0.54772727272624699424 0.54318181818079269707 0.53863636363533762275 0.53409090908988221535 0.52954545454442758512 0.52499999999897306591 0.52045454545351954589 0.51590909090806658099 0.51136363636261428223 0.50681818181716242755 0.50227272727171157207 0.49772727272626021700 0.49318181818080791823 0.48863636363535456475 0.48409090908990071167 0.47954545454444830188 0.47499999999899589209 0.47045454545354209452 0.46590909090809007331 0.46136363636263844068 0.45681818181718758520 0.45227272727173722933 0.44772727272628609629 0.44318181818083424162 0.43863636363538288654 0.43409090908993230862 0.42954545454448284092 0.42499999999903387282 0.42045454545358418308 0.41590909090813404925 0.41136363636268385990 0.40681818181723383709 0.40227272727178470246 0.39772727272633595641 0.39318181818088782098 0.38863636363544074026 0.38409090908999249381 0.37954545454454469144 0.37499999999909705561 0.37045454545364936427 0.36590909090820111782 0.36136363636275209421 0.35681818181730357020 0.35227272727185515722 0.34772727272640657770 0.34318181818095822022 0.33863636363550964070 0.33409090909006183834 0.32954545454461470211 0.32499999999916734383 0.32045454545371948596 0.31590909090827207217 0.31136363636282532452 0.30681818181737791074 0.30227272727193160717 0.29772727272648558117 0.29318181818103977720 0.28863636363559452835 0.28409090909014955706 0.27954545454470508536 0.27499999999926050265 0.27045454545381580891 0.26590909090837105966 0.26136363636292658796 0.25681818181748200525 0.25227272727203781111 0.24772727272659331166 0.24318181818114870119 0.23863636363570478460 0.23409090909026170069 0.22954545454481833922 0.22499999999937472794 0.22045454545393103341 0.21590909090848775520 0.21136363636304478231 0.20681818181760142084 0.20227272727215819814 0.19772727272671467014 0.19318181818127158622 0.18863636363582875211 0.18409090909038611228 0.17954545454494333367 0.17499999999950088814 0.17045454545405852587 0.16590909090861599706 0.16136363636317355152 0.15681818181773107823 0.15227272727228868821 0.14772727272684643696 0.14318181818140432449 0.13863636363596221202 0.13409090909052015506 0.12954545454507823687 0.12499999999963651298 0.12045454545419453929 0.11590909090875245457 0.11136363636331048088 0.10681818181786895128 0.10227272727242751882 0.09772727272698590595 0.09318181818154465390 0.08863636363610323532 0.08409090909066184449 0.07954545454522025938 0.07499999999977882692 0.07045454545433756099 0.06590909090889621180 0.06136363636345486955 0.05681818181801349954 0.05227272727257228219 0.04772727272713115504 0.04318181818169002095 0.03863636363624889380 0.03409090909080778747 0.02954545454536666380 0.02499999999992564073 0.02045454545448462461 0.01590909090904360848 0.01136363636360256807 0.00681818181816153720 0.00227272727272050893 
0.99772727272726613457 0.99318181818179362974 0.98863636363632090287 0.98409090909084784293 0.97954545454537378379 0.97499999999989805932 0.97045454545442433325 0.96590909090895138434 0.96136363636347810235 0.95681818181800426526 0.95227272727253087226 0.94772727272705981072 0.94318181818158697283 0.93863636363611668845 0.93409090909064618202 0.92954545454517556458 0.92499999999970383691 0.92045454545423288639 0.91590909090876260201 0.91136363636329376092 0.90681818181782303245 0.90227272727235596772 0.89772727272688590539 0.89318181818141562101 0.88863636363594378231 0.88409090909047016726 0.87954545454499788448 0.87499999999952693397 0.87045454545405520630 0.86590909090858481090 0.86136363636311708003 0.85681818181764923814 0.85227272727218095216 0.84772727272671311027 0.84318181818124449123 0.83863636363577576116 0.83409090909030736416 0.82954545454484007738 0.82499999999937323469 0.82045454545390528178 0.81590909090843721785 0.81136363636296793267 0.80681818181750020180 0.80227272727203347014 0.79772727272656562825 0.79318181818109823045 0.78863636363562994447 0.78409090909016354587 0.77954545454469836852 0.77499999999923263605 0.77045454545376512723 0.76590909090829994987 0.76136363636283543865 0.75681818181737015028 0.75227272727190519497 0.74772727272644257113 0.74318181818098105751 0.73863636363551943287 0.73409090909005614289 0.72954545454459329701 0.72499999999913034010 0.72045454545366660604 0.71590909090820331606 0.71136363636274135835 0.70681818181728028883 0.70227272727181744294 0.69772727272635459705 0.69318181818089075197 0.68863636363542879426 0.68409090908996883496 0.67954545454450687725 0.67499999999904547465 0.67045454545358429410 0.66590909090812344662 0.66136363636266237709 0.65681818181720197369 0.65227272727174112621 0.64772727272628083384 0.64318181818082187373 0.63863636363536346874 0.63409090908990739521 0.62954545454445043351 0.62499999999899391590 0.62045454545353517783 0.61590909090807621773 0.61136363636261925603 0.60681818181716229432 0.60227272727170566569 0.59772727272624925909 0.59318181818079263046 0.58863636363533755613 0.58409090908988225976 0.57954545454442796260 0.57499999999897299929 0.57045454545351914621 0.56590909090806473802 0.56136363636261055188 0.55681818181715680982 0.55227272727170284572 0.54772727272624799344 0.54318181818079325218 0.53863636363533828888 0.53409090908988365864 0.52954545454442869534 0.52499999999897328795 0.52045454545351910181 0.51590909090806569282 0.51136363636261372712 0.50681818181716153937 0.50227272727171146105 0.49772727272625882922 0.49318181818080653045 0.48863636363535367657 0.48409090908990032309 0.47954545454444819086 0.47499999999899528147 0.47045454545354242759 0.46590909090809068394 0.46136363636263905130 0.45681818181718847338 0.45227272727173783995 0.44772727272628692896 0.44318181818083463019 0.43863636363538294205 0.43409090908993291924 0.42954545454448261887 0.42499999999903337322 0.42045454545358418308 0.41590909090813432680 0.41136363636268463706 0.40681818181723400363 0.40227272727178436940 0.39772727272633623397 0.39318181818088870916 0.38863636363544090679 0.38409090908999249381 0.37954545454454491349 0.37499999999909622295 0.37045454545364953081 0.36590909090820156191 0.36136363636275320443 0.35681818181730518003 0.35227272727185704460 0.34772727272640746587 0.34318181818095883084 0.33863636363551041786 0.33409090909006305958 0.32954545454461520171 0.32499999999916745486 0.32045454545371965249 0.31590909090827223871 0.31136363636282521350 0.30681818181737807727 0.30227272727193138513 0.29772727272648530361 0.29318181818103955516 0.28863636363559413978 0.28409090909014933501 0.27954545454470458576 0.27499999999926039163 0.27045454545381569789 0.26590909090837100415 0.26136363636292664347 0.25681818181748261587 0.25227272727203825520 0.24772727272659283981 0.24318181818114809056 0.23863636363570478460 0.23409090909026161742 0.22954545454481822819 0.22499999999937503325 0.22045454545393153301 0.21590909090848808827 0.21136363636304475455 0.20681818181760133757 0.20227272727215817039 0.19772727272671530852 0.19318181818127203031 0.18863636363582905742 0.18409090909038622330 0.17954545454494366674 0.17499999999950102691 0.17045454545405880342 0.16590909090861635788 0.16136363636317382908 0.15681818181773138354 0.15227272727228907678 0.14772727272684674227 0.14318181818140443551 0.13863636363596251733 0.13409090909052021057 0.12954545454507809810 0.12499999999963633257 0.12045454545419441439 0.11590909090875257947 0.11136363636331066129 0.10681818181786895128 0.10227272727242758821 0.09772727272698610024 0.09318181818154473717 0.08863636363610329083 0.08409090909066176123 0.07954545454522027326 0.07499999999977892406 0.07045454545433751936 0.06590909090889621180 0.06136363636345485567 0.05681818181801351342 0.05227272727257228219 0.04772727272713120361 0.04318181818169015973 0.03863636363624899789 0.03409090909080781523 0.02954545454536676441 0.02499999999992574135 0.02045454545448469746 0.01590909090904363277 0.01136363636360259236 0.00681818181816155888 0.00227272727272051153 
0.99772727272726235981 0.99318181818179163134 0.98863636363632079185 0.98409090909084828702 0.97954545454537467197 0.97499999999989916954 0.97045454545442644267 0.96590909090895116229 0.96136363636347599293 0.95681818181800348810 0.95227272727253153839 0.94772727272705992174 0.94318181818158697283 0.93863636363611580027 0.93409090909064595998 0.92954545454517700787 0.92499999999970350384 0.92045454545423233128 0.91590909090876160281 0.91136363636329120741 0.90681818181782236632 0.90227272727235519056 0.89772727272688745970 0.89318181818141750838 0.88863636363594522560 0.88409090909047238771 0.87954545454500088209 0.87499999999952804419 0.87045454545405698266 0.86590909090858603214 0.86136363636311796821 0.85681818181765012632 0.85227272727218272852 0.84772727272671521970 0.84318181818124537941 0.83863636363577698241 0.83409090909030803029 0.82954545454483996636 0.82499999999937301265 0.82045454545390439360 0.81590909090843533047 0.81136363636296782165 0.80681818181750131203 0.80227272727203347014 0.79772727272656551722 0.79318181818109878556 0.78863636363563105469 0.78409090909016410098 0.77954545454469847954 0.77499999999923263605 0.77045454545376590438 0.76590909090830017192 0.76136363636283432843 0.75681818181736981721 0.75227272727190563906 0.74772727272644390339 0.74318181818098238978 0.73863636363551943287 0.73409090909005692005 0.72954545454459418519 0.72499999999913089521 0.72045454545366760524 0.71590909090820409322 0.71136363636274091427 0.70681818181727928962 0.70227272727181677681 0.69772727272635437501 0.69318181818089130708 0.68863636363542868324 0.68409090908996772473 0.67954545454450776543 0.67499999999904591874 0.67045454545358473819 0.66590909090812366866 0.66136363636266293220 0.65681818181720275085 0.65227272727174190337 0.64772727272628116690 0.64318181818082165169 0.63863636363536391283 0.63409090908990650703 0.62954545454444976738 0.62499999999899336078 0.62045454545353506681 0.61590909090807710591 0.61136363636261958909 0.60681818181716284943 0.60227272727170644284 0.59772727272624959216 0.59318181818079274148 0.58863636363533677898 0.58409090908988237079 0.57954545454442818464 0.57499999999897466463 0.57045454545352136666 0.56590909090806740256 0.56136363636261177312 0.55681818181715769800 0.55227272727170395594 0.54772727272624877060 0.54318181818079391832 0.53863636363533917706 0.53409090908988421376 0.52954545454442880636 0.52499999999897317693 0.52045454545351887976 0.51590909090806513770 0.51136363636261261689 0.50681818181716098426 0.50227272727171023980 0.49772727272625799655 0.49318181818080636392 0.48863636363535367657 0.48409090908990082269 0.47954545454444796881 0.47499999999899539249 0.47045454545354276066 0.46590909090809051740 0.46136363636263916232 0.45681818181718847338 0.45227272727173750688 0.44772727272628692896 0.44318181818083501877 0.43863636363538383023 0.43409090908993286373 0.42954545454448267439 0.42499999999903287362 0.42045454545358351695 0.41590909090813421578 0.41136363636268408195 0.40681818181723405914 0.40227272727178486900 0.39772727272633578988 0.39318181818088848711 0.38863636363544090679 0.38409090908999277136 0.37954545454454452491 0.37499999999909605641 0.37045454545364914223 0.36590909090820128435 0.36136363636275348199 0.35681818181730545758 0.35227272727185765522 0.34772727272640807650 0.34318181818095888636 0.33863636363551141706 0.33409090909006405878 0.32954545454461603438 0.32499999999916800997 0.32045454545372026312 0.31590909090827268280 0.31136363636282454737 0.30681818181737757767 0.30227272727193155166 0.29772727272648535912 0.29318181818103983272 0.28863636363559408426 0.28409090909014916848 0.27954545454470464128 0.27499999999926044714 0.27045454545381580891 0.26590909090837139273 0.26136363636292697654 0.25681818181748267138 0.25227272727203819969 0.24772727272659267328 0.24318181818114806281 0.23863636363570459031 0.23409090909026156191 0.22954545454481861677 0.22499999999937539408 0.22045454545393178281 0.21590909090848825480 0.21136363636304486557 0.20681818181760147635 0.20227272727215864223 0.19772727272671544729 0.19318181818127216909 0.18863636363582933497 0.18409090909038647310 0.17954545454494399981 0.17499999999950152652 0.17045454545405938629 0.16590909090861674646 0.16136363636317416215 0.15681818181773163334 0.15227272727228921556 0.14772727272684665900 0.14318181818140432449 0.13863636363596215650 0.13409090909052004403 0.12954545454507801483 0.12499999999963608277 0.12045454545419434500 0.11590909090875255172 0.11136363636331073068 0.10681818181786896516 0.10227272727242769923 0.09772727272698621126 0.09318181818154487595 0.08863636363610327695 0.08409090909066167796 0.07954545454522030101 0.07499999999977907672 0.07045454545433764426 0.06590909090889629507 0.06136363636345490424 0.05681818181801356199 0.05227272727257229606 0.04772727272713130076 0.04318181818169020136 0.03863636363624903952 0.03409090909080789156 0.02954545454536681645 0.02499999999992579686 0.02045454545448474604 0.01590909090904365011 0.01136363636360259062 0.00681818181816155455 0.00227272727272051413 

